Tutorials on Testing Neural Networks

Deep learning achieves remarkable performance on pattern recognition, but can be vulnerable to defects of some important properties such as robustness and security. This tutorial is based on a stream of research conducted since the summer of 2018 at a few UK universities, including the University of Liverpool, University of Oxford, Queen's University Belfast, University of Lancaster, University of Loughborough, and University of Exeter. The research aims to adapt software engineering methods, in particular software testing methods, to work with machine learning models. Software testing techniques have been successful in identifying software bugs, and helping software developers in validating the software they design and implement. It is for this reason that a few software testing techniques -- such as the MC/DC coverage metric -- have been mandated in industrial standards for safety critical systems, including the ISO26262 for automotive systems and the RTCA DO-178B/C for avionics systems. However, these techniques cannot be directly applied to machine learning models, because the latter are drastically different from traditional software, and their design follows a completely different development life-cycle. As the outcome of this thread of research, the team has developed a series of methods that adapt the software testing techniques to work with a few classes of machine learning models. The latter notably include convolutional neural networks, recurrent neural networks, and random forest. The tools developed from this research are now collected, and publicly released, in a GitHub repository: \url{https://github.com/TrustAI/DeepConcolic}, with the BSD 3-Clause licence. This tutorial is to go through the major functionalities of the tools with a few running examples, to exhibit how the developed techniques work, what the results are, and how to interpret them.

==> fig/dbnabstr-overview-bn-constr.tikz <==
% -*- coding: utf-8; mode: latex -*-
\begingroup
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cyan(process)}{rgb}{0.0, 0.72, 0.92}

\colorlet{dnn-flow-color}{celadon!50!black}

\tikzset{onslide/.code args={<#1>#2}{%
  \only<#1>{\pgfkeysalso{#2}} % \pgfkeysalso doesn't change the path
}}
% \tikzset{temporal/.code args={<#1>#2#3#4}{%
%   \temporal<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}}{\pgfkeysalso{#4}} % \pgfkeysalso doesn't change the path
% }}

\def\lvpos{0}
\def\fvpos{3.2}
\def\nvpos{7.6}
\def\bvpos{10}

\def\fstart{4}
\def\nstart{10}

\begin{tikzpicture}[scale = 1.8, remember picture]
  \tikzset{%
    align = center,
    anchor = center,
  };
  \tikzstyle{layer} = [
  , draw
  , rectangle
  , anchor = center
  , fill = dnn-flow-color!10!white,
  , onslide = <2>{%
    draw = dnn-flow-color,
    fill = dnn-flow-color!5!white,
  }
  ];
  \tikzstyle{hidden} = [
  , draw = none
  , text opacity = 0
  ];
  \tikzstyle{note} = [
  , rectangle
  , rounded corners = 5pt
  , draw % = caribbeangreen
  , fill = caribbeangreen
  , opacity = .96
  , text opacity = 1
  ];
  \tikzstyle{red-note} = [
  , note
  , red
  , fill = red!10!white
  ];
  \tikzstyle{dnn-flow} = [
  , -{Latex[scale=.5]}
  , dnn-flow-color
  , line width = .8mm
  ];
  \tikzstyle{dnn-flow-rev} = [
  , dnn-flow
  , {Latex[scale=.5]}-
  ];

  % Discretised Features

  \onslide<8->{%
    \node at (\nvpos,  -1) (nodes-label) {Discretised \\ Features};
    \foreach \i in {2,...,3} {
      \node at (\nvpos, -\i) (n\i) {\(n_\i\) discretised \\ features};
    }
  }
  \onslide<12->{%
    % \node at (\bvpos,  -0.6) (vars-label) {Categorical \\ Variables};
    \node [xshift = 4.5cm] at (\bvpos,  -1) (bns-label) {Bayesian Network};
    \foreach \i in {2,...,3} {
      \node at (\bvpos, -\i) (v\i) {\(n_\i\) categorical \\ variables};
      \path (n\i) -- node [midway] {⤳} (v\i);
      % \node [draw, xshift = 3cm, circle] at (\bvpos,-\i) (x0) {\(f^{♯}_{\layer\i, 1}\)};
      % \node [draw, xshift = 5cm, circle] at (\bvpos,-\i) (x1) {\(f^{♯}_{\layer\i, n_\i}\)};
      \node [draw, xshift = 3cm, circle] at (\bvpos,-\i) (x0-\i) {\layer\i.\(1\)};
      \node [draw, xshift = 6cm, circle] at (\bvpos,-\i) (x1-\i) {\layer\i.\(n_\i\)};
      \path (v\i) -- node [midway] {⤳} (x0-\i);
      \path (x0-\i) -- node [midway] {⋯} (x1-\i);
    }
    \draw [->]
    (x0-2) edge (x0-3) (x1-2) edge (x0-3)
    (x0-2) edge (x1-3) (x1-2) edge (x1-3)
    ;
  }

  \node<13> [red-note, anchor = south east, yshift = 3mm, xshift = -3mm, text width = 14cm, overlay] at (current page.south east) {%
    \hrule width 0pt%
    \begin{block}{Using the BN to measure prominent behaviours of \N subject to a test suite \(X\)}
      % \vspace*{-1ex}
      \begin{itemize}
      % \item Given a test suite \(X\)
      \item Compute \(\mathsf{discr}^{♯}_i∘λ_i∘\layer i ∘ ⋯ ∘\layer 1(X)\) for all \layer i
      \item Compute probabilities via Bayesian Inference: this produces \BN\N X 
      \end{itemize}
    \end{block}
    \hrule width 0pt%
  };

  \node<14> [red-note, anchor = south east, yshift = 3mm, xshift = -3mm, text width = 14.5cm, overlay] at (current page.south east) {%
    \hrule width 0pt%
    \begin{block}{The Bayesian Network \BNa\N X gives}
      \begin{itemize}
      \item \emph{Marginal probabilities} for each % interval of a
        discretised feature\par
        \raggedleft
        ⤳ Pick a test in \(X\); what is the probability that a given interval is exercised?
        \par\raggedright
      \item \emph{Conditional probabilities} for nodes with incoming edges\par
        \raggedleft
        ⤳ Pick a test in \(X\); what is the probability that a given set of intervals for discretised features of successive layers is exercised?
        \par\raggedright
        % \hfill⤳ How ``frequent'' are pairs of intervals of connected nodes exercised by tests in \(X\)
      \end{itemize}
    \end{block}
    \hrule width 0pt%
  };
\end{tikzpicture}
\hrule width 0pt%
\endgroup
\endinput
% Local variables:
% TeX-master: "../slides-deepconcolic-high-level"
% End:

% LocalWords:  Discretisation discretised


==> fig/dbnabstr-overview.tikz <==
% -*- coding: utf-8; mode: latex -*-
\begingroup
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cyan(process)}{rgb}{0.0, 0.72, 0.92}

\colorlet{dnn-flow-color}{celadon!50!black}

\tikzset{onslide/.code args={<#1>#2}{%
  \only<#1>{\pgfkeysalso{#2}} % \pgfkeysalso doesn't change the path
}}
% \tikzset{temporal/.code args={<#1>#2#3#4}{%
%   \temporal<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}}{\pgfkeysalso{#4}} % \pgfkeysalso doesn't change the path
% }}

\def\lvpos{0}
\def\fvpos{3.2}
\def\nvpos{7.6}
\def\bvpos{10}

\def\fstart{4}
\def\nstart{10}

\begin{tikzpicture}[scale = 1.6, remember picture]
  \tikzset{%
    align = center,
    anchor = center,
  };
  \tikzstyle{layer} = [
  , draw
  , rectangle
  , anchor = center
  , fill = dnn-flow-color!10!white,
  , onslide = <2>{%
    draw = dnn-flow-color,
    fill = dnn-flow-color!5!white,
  }
  ];
  \tikzstyle{hidden} = [
  , draw = none
  , text opacity = 0
  ];
  \tikzstyle{note} = [
  , rectangle
  , rounded corners = 5pt
  , draw % = caribbeangreen
  , fill = caribbeangreen
  , opacity = .96
  , text opacity = 1
  ];
  \tikzstyle{red-note} = [
  , note
  , red
  , fill = red!10!white
  ];
  \tikzstyle{dnn-flow} = [
  , -{Latex[scale=.5]}
  , dnn-flow-color
  , line width = .8mm
  ];
  \tikzstyle{dnn-flow-rev} = [
  , dnn-flow
  , {Latex[scale=.5]}-
  ];

  % \onslide<-11>{%

  % DNN:

  \node at (\lvpos,  0) (dnn-label) {DNN \N};
  \node at (\lvpos, -1) [layer] (l1) {\layer 1: \(N_1\) input \\ neurons};
  \foreach \i in {2,...,3} {%
    \node at (\lvpos, -\i) [layer] (l\i) {\layer\i: \(N_\i\) hidden \\ neurons};
  }
  \node at (\lvpos, -4) [layer] (l4) {\layer 4: \(N_4\) output \\ neurons};
  \begin{scope}[on background layer]
    \foreach \i in {1,...,3} {\pgfmathtruncatemacro{\j}{\i+1}%
      \fill [celadon]
      (l\i.south west) -- (l\i.south east) --
      (l\j.north east) -- (l\j.north west) -- cycle;
    }
    \onslide<2>{%
      \draw [dnn-flow-rev] (l1) -- ++ (90:.5) node [anchor = south] {Input \(x\)};
      \foreach \i in {1,...,3} {\pgfmathtruncatemacro{\j}{\i+1}%
        \draw [dnn-flow] (l\i) -- (l\j);
      }
      \draw [dnn-flow] (l4) -- ++(-90:.5) node [anchor = north] (pred) {Prediction \(\N(x)\)};
      \node [dnn-flow-color, anchor = west, overlay, inner sep = 0pt] at (pred.east) {%
        \(= \argmax_{｛0,…,N_4-1｝}{\big(l_4∘l_3∘l_2∘l_1(x)}\big)\)};
    }
  \end{scope}

  % Features

  \onslide<3->{%
    \node at (\fvpos,  0) (feats-label) {Hidden \\ Features};
    \foreach \i in {2,...,3} {
      \node at (\fvpos, -\i) (f\i) {\(n_\i\) hidden \\ features};
    }
  }
  \draw <4-6,11> [dnn-flow-rev, red] (l1) -- ++ (90:.5) node [anchor = south] {Inputs \Xtrain};
  \foreach \i in {1,...,2} {\pgfmathtruncatemacro{\j}{\i+1}%
    \draw <4-6,11> [dnn-flow, red] (l\i) -- (l\j);
  }
  % \node [onslide = <3>{hidden}] at (\fvpos, -1) (f2) {\(n_2\) hidden \\ features};
  % \node [onslide = <3>{hidden}] at (\fvpos, -2) (f3) {\(n_3\) hidden \\ features};
  \foreach \i in {2, 3} {%
    \path<4-> (l\i) -- node [midway, onslide = <4-6>{red}] (lambda\i) {%
      \smaller\(λ_\i: \RR^{N_\i}→\RR^{n_\i}\)
    } (f\i);
    \draw<4-6,11> [red, line width = 3pt, overlay] (l\i.south west) -- (l\i.south east);
    \draw<4-> [{onslide = <4-6,11>{red}}, out = -45, in = -145] (l\i.-32) edge [->] (lambda\i);
    \draw<5-> [{onslide = <5-6,11>{red}}, out = 45, in = 145] (lambda\i.24) edge [->, onslide = <5-6>{<-}] (f\i.north west);
  }
  \node<6> [red-note, anchor = east, xshift = -3mm, text width = 7.5cm, overlay] at (current page.east) {%
    \hrule width 0pt%
    \begin{block}{Computation of the \(λ_i\)'s}
      \begin{itemize}
      \item Statistical analysis of \(\layer i ∘ ⋯ ∘ \layer 1(\Xtrain)\)
      \item Unsupervised, \ie ignoring \(\Ytrain\)
      \item Linear:
        \begin{itemize}
        \item[PCA]--- Principal Component Analysis
        \item[ICA]--- Independent Component Analysis
        \end{itemize}
        \raggedleft
        \hfill⤳ Linearity enables LP-based \\ concolic testing\par
        \raggedright
        % PCA, ICA\\
      \item Non-linear: Kernel-PCA, % t-SNE,
        etc.
      \end{itemize}
    \end{block}
    \hrule width 0pt%
  };
  % }

  % Discretised Features

  \onslide<8->{%
    \node at (\nvpos,  0) (nodes-label) {Discretised \\ Features};
    \foreach \i in {2,...,3} {
      \node at (\nvpos, -\i) (n\i) {\(n_\i\) discretised \\ features};
    }
  }
  \onslide<-11>{%
    \foreach \i in {2, 3} {%
      \path<9-> (f\i) -- node [midway, onslide = <9-11>{red}] (discr\i) {%
        \smaller\(\mathsf{discr}^{♯}_\i: \RR^{n_\i}→\FF^{♯}_{\i,1} × ⋯ × \FF^{♯}_{\i,n_\i}\)
        % \smaller\(λ^{♯}_\i: \RR^{n_\i}→∏_{i∈｛1,…,n_\i｝}{\FF^{♯}_{\i,i}}\)
      } (n\i);
      \draw<9-> [onslide = <9-11>{red}, out = -45, in = -140] (f\i.-32) edge [->] (discr\i.-166);
      \draw<10-> [onslide = <10-11>{red}, out = 45, in = 145] (discr\i.24) edge [->, onslide = <10-11>{<-}] (n\i.north west);
    }
    \node<11> [red-note, anchor = south east, xshift = -3mm, yshift = 3mm, text width = 11cm, overlay] at (current page.south east) {%
      \hrule width 0pt%
      \begin{block}{Discretisation % \(\FF^{♯}_{i,j}\)
          of Hidden Features}
        % \vspace*{-1.6em}\hfill(\ie for the \(j\)th hidden feature of \(λ_i\))\\
        \begin{itemize}
        \item Use a statistical analysis of \(（λ_i∘\layer i ∘ ⋯ ∘ \layer 1(\Xtrain)）_j\) to partition \RR into a set \(\FF^{♯}_{i,j}\) of intervals
        \item Strategies: uniform, quantiles, restricted to range of \(λ_{i,j}\), etc.
          % \item Partitioning either the range of \(λ_{i,j}∘\layer i ∘ ⋯ ∘ \layer 1(\Xtrain)\), or \RR
        \end{itemize}
      \end{block}
      \hrule width 0pt%
    };
  }

  % \onslide<12->{%
  %   \node<12> at (\bvpos,  0) (nodes-label) {Bayesian \\ Network};
  %   \foreach \i in {2,...,3} {
  %     \node at (\bvpos, -\i) (n\i) {\(n_\i\) nodes \\ (categorical variables)};
  %   }
  % }

\end{tikzpicture}
\hrule width 0pt%
\endgroup
\endinput
% Local variables:
% TeX-master: "../slides-deepconcolic-high-level"
% End:

% LocalWords:  Discretisation


==> fig/deepconcolic-overview.tex <==
% -*- coding: utf-8 -*-
%\tikzexternalenable%
\begin{tikzpicture}[>={Stealth[scale=.8]}, node distance = 1cm and 1cm]
  \tikzset{every node/.style={%
      rectangle,
      align = center,
      inner sep = 1ex,
    }};
  \tikzstyle{engine-component} = [draw, double];
  \node (raw) {raw\\ data};
  \node [right = of raw] (suite) {test\\ suite};
  \node [above = of raw] (dnn) {DNN};

  \node [right = of suite, engine-component] (crit) {\strut Test Criterion};
  \node [above = of crit, engine-component] (analyzer) {\strut Search Engine};
  \node [above = of analyzer, draw, circle, inner sep = 2pt] (oracle) {\strut Oracle};
  \node [right = of crit, xshift = 1ex] (report) {coverage\\ report};
  \node at (oracle -| report) (adv) {adversarial\\ examples};
  % \node [above = 3mm of oracle] {\DeepConcolic Loop};

  \draw [->] (raw) to (suite);
  \draw [->] (suite) to (crit);
  \draw [->] (crit) to node [right] (t) {\smaller\mdseries test target} (analyzer);
  \draw [->] (crit) to (report);
  \draw [->] (dnn) to (analyzer);
  \draw [->] ([xshift=-4mm]dnn -| analyzer.west) |- ([yshift=2mm]crit.west);
  \draw [->] (analyzer) to node [right] (x') {\smaller\mdseries new test} (oracle);
  \draw [->] (oracle) to (adv);
  \draw [white,line width=1.6mm,shorten <= 2mm] (oracle) -| (suite);
  \draw [->] (oracle) -| (suite);

  \coordinate (xx) at ([xshift=-4mm]dnn -| analyzer.west);
  \node [draw, dashed, rectangle, fit={(crit)(analyzer)(xx)(x')(oracle)}, inner sep = 3mm] {};
  \node [above left = 2mm and 5mm of oracle, anchor = east, fill = white, fill opacity = .9, text opacity = 1] {\DeepConcolic Loop};
\end{tikzpicture}
\hrule width 0pt              %dummy spacer to end vbox earlier
\endinput
% Local variables:
% TeX-master: "../main"
% End:


==> fig/fashion_mnist-dense-ica-2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627383in}{0.364777in}}%
\pgfpathlineto{\pgfqpoint{5.476381in}{0.364777in}}%
\pgfpathlineto{\pgfqpoint{5.476381in}{4.765129in}}%
\pgfpathlineto{\pgfqpoint{0.627383in}{4.765129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329359in}{0.364777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329359in,y=0.267554in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134078in}{0.364777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134078in,y=0.267554in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938797in}{0.364777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938797in,y=0.267554in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743515in}{0.364777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743515in,y=0.267554in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548234in}{0.364777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548234in,y=0.267554in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352953in}{0.364777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352953in,y=0.267554in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051882in,y=0.113874in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbb{F}_{\mbox{\smaller\ttfamily dense}, 0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627383in}{0.982267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169430in, y=0.944004in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627383in}{1.738032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169430in, y=1.699769in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627383in}{2.493797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261252in, y=2.455534in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627383in}{3.249562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261252in, y=3.211299in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627383in}{4.005327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261252in, y=3.967064in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627383in}{4.761091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261252in, y=4.722829in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113874in,y=2.564953in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbb{F}_{\mbox{\smaller\ttfamily dense}, 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627383in}{0.364777in}}%
\pgfpathlineto{\pgfqpoint{0.627383in}{4.765129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476381in}{0.364777in}}%
\pgfpathlineto{\pgfqpoint{5.476381in}{4.765129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627383in}{0.364777in}}%
\pgfpathlineto{\pgfqpoint{5.476381in}{0.364777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627383in}{4.765129in}}%
\pgfpathlineto{\pgfqpoint{5.476381in}{4.765129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360707in}{2.369675in}}%
\pgfpathcurveto{\pgfqpoint{2.363311in}{2.369675in}}{\pgfqpoint{2.365809in}{2.370710in}}{\pgfqpoint{2.367651in}{2.372552in}}%
\pgfpathcurveto{\pgfqpoint{2.369493in}{2.374393in}}{\pgfqpoint{2.370527in}{2.376892in}}{\pgfqpoint{2.370527in}{2.379496in}}%
\pgfpathcurveto{\pgfqpoint{2.370527in}{2.382101in}}{\pgfqpoint{2.369493in}{2.384599in}}{\pgfqpoint{2.367651in}{2.386441in}}%
\pgfpathcurveto{\pgfqpoint{2.365809in}{2.388282in}}{\pgfqpoint{2.363311in}{2.389317in}}{\pgfqpoint{2.360707in}{2.389317in}}%
\pgfpathcurveto{\pgfqpoint{2.358102in}{2.389317in}}{\pgfqpoint{2.355604in}{2.388282in}}{\pgfqpoint{2.353762in}{2.386441in}}%
\pgfpathcurveto{\pgfqpoint{2.351920in}{2.384599in}}{\pgfqpoint{2.350886in}{2.382101in}}{\pgfqpoint{2.350886in}{2.379496in}}%
\pgfpathcurveto{\pgfqpoint{2.350886in}{2.376892in}}{\pgfqpoint{2.351920in}{2.374393in}}{\pgfqpoint{2.353762in}{2.372552in}}%
\pgfpathcurveto{\pgfqpoint{2.355604in}{2.370710in}}{\pgfqpoint{2.358102in}{2.369675in}}{\pgfqpoint{2.360707in}{2.369675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465515in}{2.625440in}}%
\pgfpathcurveto{\pgfqpoint{4.468119in}{2.625440in}}{\pgfqpoint{4.470618in}{2.626475in}}{\pgfqpoint{4.472459in}{2.628316in}}%
\pgfpathcurveto{\pgfqpoint{4.474301in}{2.630158in}}{\pgfqpoint{4.475336in}{2.632656in}}{\pgfqpoint{4.475336in}{2.635261in}}%
\pgfpathcurveto{\pgfqpoint{4.475336in}{2.637865in}}{\pgfqpoint{4.474301in}{2.640363in}}{\pgfqpoint{4.472459in}{2.642205in}}%
\pgfpathcurveto{\pgfqpoint{4.470618in}{2.644047in}}{\pgfqpoint{4.468119in}{2.645082in}}{\pgfqpoint{4.465515in}{2.645082in}}%
\pgfpathcurveto{\pgfqpoint{4.462910in}{2.645082in}}{\pgfqpoint{4.460412in}{2.644047in}}{\pgfqpoint{4.458570in}{2.642205in}}%
\pgfpathcurveto{\pgfqpoint{4.456729in}{2.640363in}}{\pgfqpoint{4.455694in}{2.637865in}}{\pgfqpoint{4.455694in}{2.635261in}}%
\pgfpathcurveto{\pgfqpoint{4.455694in}{2.632656in}}{\pgfqpoint{4.456729in}{2.630158in}}{\pgfqpoint{4.458570in}{2.628316in}}%
\pgfpathcurveto{\pgfqpoint{4.460412in}{2.626475in}}{\pgfqpoint{4.462910in}{2.625440in}}{\pgfqpoint{4.465515in}{2.625440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250527in}{4.090830in}}%
\pgfpathcurveto{\pgfqpoint{3.253132in}{4.090830in}}{\pgfqpoint{3.255630in}{4.091865in}}{\pgfqpoint{3.257471in}{4.093706in}}%
\pgfpathcurveto{\pgfqpoint{3.259313in}{4.095548in}}{\pgfqpoint{3.260348in}{4.098046in}}{\pgfqpoint{3.260348in}{4.100651in}}%
\pgfpathcurveto{\pgfqpoint{3.260348in}{4.103255in}}{\pgfqpoint{3.259313in}{4.105754in}}{\pgfqpoint{3.257471in}{4.107595in}}%
\pgfpathcurveto{\pgfqpoint{3.255630in}{4.109437in}}{\pgfqpoint{3.253132in}{4.110472in}}{\pgfqpoint{3.250527in}{4.110472in}}%
\pgfpathcurveto{\pgfqpoint{3.247922in}{4.110472in}}{\pgfqpoint{3.245424in}{4.109437in}}{\pgfqpoint{3.243583in}{4.107595in}}%
\pgfpathcurveto{\pgfqpoint{3.241741in}{4.105754in}}{\pgfqpoint{3.240706in}{4.103255in}}{\pgfqpoint{3.240706in}{4.100651in}}%
\pgfpathcurveto{\pgfqpoint{3.240706in}{4.098046in}}{\pgfqpoint{3.241741in}{4.095548in}}{\pgfqpoint{3.243583in}{4.093706in}}%
\pgfpathcurveto{\pgfqpoint{3.245424in}{4.091865in}}{\pgfqpoint{3.247922in}{4.090830in}}{\pgfqpoint{3.250527in}{4.090830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096181in}{1.930742in}}%
\pgfpathcurveto{\pgfqpoint{5.098786in}{1.930742in}}{\pgfqpoint{5.101284in}{1.931777in}}{\pgfqpoint{5.103125in}{1.933619in}}%
\pgfpathcurveto{\pgfqpoint{5.104967in}{1.935460in}}{\pgfqpoint{5.106002in}{1.937959in}}{\pgfqpoint{5.106002in}{1.940563in}}%
\pgfpathcurveto{\pgfqpoint{5.106002in}{1.943168in}}{\pgfqpoint{5.104967in}{1.945666in}}{\pgfqpoint{5.103125in}{1.947508in}}%
\pgfpathcurveto{\pgfqpoint{5.101284in}{1.949349in}}{\pgfqpoint{5.098786in}{1.950384in}}{\pgfqpoint{5.096181in}{1.950384in}}%
\pgfpathcurveto{\pgfqpoint{5.093576in}{1.950384in}}{\pgfqpoint{5.091078in}{1.949349in}}{\pgfqpoint{5.089237in}{1.947508in}}%
\pgfpathcurveto{\pgfqpoint{5.087395in}{1.945666in}}{\pgfqpoint{5.086360in}{1.943168in}}{\pgfqpoint{5.086360in}{1.940563in}}%
\pgfpathcurveto{\pgfqpoint{5.086360in}{1.937959in}}{\pgfqpoint{5.087395in}{1.935460in}}{\pgfqpoint{5.089237in}{1.933619in}}%
\pgfpathcurveto{\pgfqpoint{5.091078in}{1.931777in}}{\pgfqpoint{5.093576in}{1.930742in}}{\pgfqpoint{5.096181in}{1.930742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726362in}{1.956907in}}%
\pgfpathcurveto{\pgfqpoint{3.728967in}{1.956907in}}{\pgfqpoint{3.731465in}{1.957941in}}{\pgfqpoint{3.733306in}{1.959783in}}%
\pgfpathcurveto{\pgfqpoint{3.735148in}{1.961625in}}{\pgfqpoint{3.736183in}{1.964123in}}{\pgfqpoint{3.736183in}{1.966727in}}%
\pgfpathcurveto{\pgfqpoint{3.736183in}{1.969332in}}{\pgfqpoint{3.735148in}{1.971830in}}{\pgfqpoint{3.733306in}{1.973672in}}%
\pgfpathcurveto{\pgfqpoint{3.731465in}{1.975514in}}{\pgfqpoint{3.728967in}{1.976548in}}{\pgfqpoint{3.726362in}{1.976548in}}%
\pgfpathcurveto{\pgfqpoint{3.723757in}{1.976548in}}{\pgfqpoint{3.721259in}{1.975514in}}{\pgfqpoint{3.719418in}{1.973672in}}%
\pgfpathcurveto{\pgfqpoint{3.717576in}{1.971830in}}{\pgfqpoint{3.716541in}{1.969332in}}{\pgfqpoint{3.716541in}{1.966727in}}%
\pgfpathcurveto{\pgfqpoint{3.716541in}{1.964123in}}{\pgfqpoint{3.717576in}{1.961625in}}{\pgfqpoint{3.719418in}{1.959783in}}%
\pgfpathcurveto{\pgfqpoint{3.721259in}{1.957941in}}{\pgfqpoint{3.723757in}{1.956907in}}{\pgfqpoint{3.726362in}{1.956907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805678in}{3.513390in}}%
\pgfpathcurveto{\pgfqpoint{3.808283in}{3.513390in}}{\pgfqpoint{3.810781in}{3.514425in}}{\pgfqpoint{3.812623in}{3.516267in}}%
\pgfpathcurveto{\pgfqpoint{3.814464in}{3.518109in}}{\pgfqpoint{3.815499in}{3.520607in}}{\pgfqpoint{3.815499in}{3.523211in}}%
\pgfpathcurveto{\pgfqpoint{3.815499in}{3.525816in}}{\pgfqpoint{3.814464in}{3.528314in}}{\pgfqpoint{3.812623in}{3.530156in}}%
\pgfpathcurveto{\pgfqpoint{3.810781in}{3.531998in}}{\pgfqpoint{3.808283in}{3.533032in}}{\pgfqpoint{3.805678in}{3.533032in}}%
\pgfpathcurveto{\pgfqpoint{3.803074in}{3.533032in}}{\pgfqpoint{3.800576in}{3.531998in}}{\pgfqpoint{3.798734in}{3.530156in}}%
\pgfpathcurveto{\pgfqpoint{3.796892in}{3.528314in}}{\pgfqpoint{3.795857in}{3.525816in}}{\pgfqpoint{3.795857in}{3.523211in}}%
\pgfpathcurveto{\pgfqpoint{3.795857in}{3.520607in}}{\pgfqpoint{3.796892in}{3.518109in}}{\pgfqpoint{3.798734in}{3.516267in}}%
\pgfpathcurveto{\pgfqpoint{3.800576in}{3.514425in}}{\pgfqpoint{3.803074in}{3.513390in}}{\pgfqpoint{3.805678in}{3.513390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694239in}{1.496464in}}%
\pgfpathcurveto{\pgfqpoint{1.696844in}{1.496464in}}{\pgfqpoint{1.699342in}{1.497499in}}{\pgfqpoint{1.701184in}{1.499341in}}%
\pgfpathcurveto{\pgfqpoint{1.703025in}{1.501182in}}{\pgfqpoint{1.704060in}{1.503681in}}{\pgfqpoint{1.704060in}{1.506285in}}%
\pgfpathcurveto{\pgfqpoint{1.704060in}{1.508890in}}{\pgfqpoint{1.703025in}{1.511388in}}{\pgfqpoint{1.701184in}{1.513230in}}%
\pgfpathcurveto{\pgfqpoint{1.699342in}{1.515071in}}{\pgfqpoint{1.696844in}{1.516106in}}{\pgfqpoint{1.694239in}{1.516106in}}%
\pgfpathcurveto{\pgfqpoint{1.691635in}{1.516106in}}{\pgfqpoint{1.689137in}{1.515071in}}{\pgfqpoint{1.687295in}{1.513230in}}%
\pgfpathcurveto{\pgfqpoint{1.685453in}{1.511388in}}{\pgfqpoint{1.684418in}{1.508890in}}{\pgfqpoint{1.684418in}{1.506285in}}%
\pgfpathcurveto{\pgfqpoint{1.684418in}{1.503681in}}{\pgfqpoint{1.685453in}{1.501182in}}{\pgfqpoint{1.687295in}{1.499341in}}%
\pgfpathcurveto{\pgfqpoint{1.689137in}{1.497499in}}{\pgfqpoint{1.691635in}{1.496464in}}{\pgfqpoint{1.694239in}{1.496464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755420in}{2.026856in}}%
\pgfpathcurveto{\pgfqpoint{3.758024in}{2.026856in}}{\pgfqpoint{3.760522in}{2.027890in}}{\pgfqpoint{3.762364in}{2.029732in}}%
\pgfpathcurveto{\pgfqpoint{3.764206in}{2.031574in}}{\pgfqpoint{3.765240in}{2.034072in}}{\pgfqpoint{3.765240in}{2.036677in}}%
\pgfpathcurveto{\pgfqpoint{3.765240in}{2.039281in}}{\pgfqpoint{3.764206in}{2.041779in}}{\pgfqpoint{3.762364in}{2.043621in}}%
\pgfpathcurveto{\pgfqpoint{3.760522in}{2.045463in}}{\pgfqpoint{3.758024in}{2.046497in}}{\pgfqpoint{3.755420in}{2.046497in}}%
\pgfpathcurveto{\pgfqpoint{3.752815in}{2.046497in}}{\pgfqpoint{3.750317in}{2.045463in}}{\pgfqpoint{3.748475in}{2.043621in}}%
\pgfpathcurveto{\pgfqpoint{3.746633in}{2.041779in}}{\pgfqpoint{3.745599in}{2.039281in}}{\pgfqpoint{3.745599in}{2.036677in}}%
\pgfpathcurveto{\pgfqpoint{3.745599in}{2.034072in}}{\pgfqpoint{3.746633in}{2.031574in}}{\pgfqpoint{3.748475in}{2.029732in}}%
\pgfpathcurveto{\pgfqpoint{3.750317in}{2.027890in}}{\pgfqpoint{3.752815in}{2.026856in}}{\pgfqpoint{3.755420in}{2.026856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992955in}{2.611823in}}%
\pgfpathcurveto{\pgfqpoint{1.995560in}{2.611823in}}{\pgfqpoint{1.998058in}{2.612858in}}{\pgfqpoint{1.999900in}{2.614700in}}%
\pgfpathcurveto{\pgfqpoint{2.001742in}{2.616541in}}{\pgfqpoint{2.002776in}{2.619039in}}{\pgfqpoint{2.002776in}{2.621644in}}%
\pgfpathcurveto{\pgfqpoint{2.002776in}{2.624249in}}{\pgfqpoint{2.001742in}{2.626747in}}{\pgfqpoint{1.999900in}{2.628588in}}%
\pgfpathcurveto{\pgfqpoint{1.998058in}{2.630430in}}{\pgfqpoint{1.995560in}{2.631465in}}{\pgfqpoint{1.992955in}{2.631465in}}%
\pgfpathcurveto{\pgfqpoint{1.990351in}{2.631465in}}{\pgfqpoint{1.987853in}{2.630430in}}{\pgfqpoint{1.986011in}{2.628588in}}%
\pgfpathcurveto{\pgfqpoint{1.984169in}{2.626747in}}{\pgfqpoint{1.983134in}{2.624249in}}{\pgfqpoint{1.983134in}{2.621644in}}%
\pgfpathcurveto{\pgfqpoint{1.983134in}{2.619039in}}{\pgfqpoint{1.984169in}{2.616541in}}{\pgfqpoint{1.986011in}{2.614700in}}%
\pgfpathcurveto{\pgfqpoint{1.987853in}{2.612858in}}{\pgfqpoint{1.990351in}{2.611823in}}{\pgfqpoint{1.992955in}{2.611823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713940in}{1.431562in}}%
\pgfpathcurveto{\pgfqpoint{1.716544in}{1.431562in}}{\pgfqpoint{1.719042in}{1.432597in}}{\pgfqpoint{1.720884in}{1.434439in}}%
\pgfpathcurveto{\pgfqpoint{1.722726in}{1.436280in}}{\pgfqpoint{1.723760in}{1.438779in}}{\pgfqpoint{1.723760in}{1.441383in}}%
\pgfpathcurveto{\pgfqpoint{1.723760in}{1.443988in}}{\pgfqpoint{1.722726in}{1.446486in}}{\pgfqpoint{1.720884in}{1.448328in}}%
\pgfpathcurveto{\pgfqpoint{1.719042in}{1.450169in}}{\pgfqpoint{1.716544in}{1.451204in}}{\pgfqpoint{1.713940in}{1.451204in}}%
\pgfpathcurveto{\pgfqpoint{1.711335in}{1.451204in}}{\pgfqpoint{1.708837in}{1.450169in}}{\pgfqpoint{1.706995in}{1.448328in}}%
\pgfpathcurveto{\pgfqpoint{1.705153in}{1.446486in}}{\pgfqpoint{1.704119in}{1.443988in}}{\pgfqpoint{1.704119in}{1.441383in}}%
\pgfpathcurveto{\pgfqpoint{1.704119in}{1.438779in}}{\pgfqpoint{1.705153in}{1.436280in}}{\pgfqpoint{1.706995in}{1.434439in}}%
\pgfpathcurveto{\pgfqpoint{1.708837in}{1.432597in}}{\pgfqpoint{1.711335in}{1.431562in}}{\pgfqpoint{1.713940in}{1.431562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064258in}{3.633435in}}%
\pgfpathcurveto{\pgfqpoint{3.066862in}{3.633435in}}{\pgfqpoint{3.069361in}{3.634470in}}{\pgfqpoint{3.071202in}{3.636312in}}%
\pgfpathcurveto{\pgfqpoint{3.073044in}{3.638153in}}{\pgfqpoint{3.074079in}{3.640652in}}{\pgfqpoint{3.074079in}{3.643256in}}%
\pgfpathcurveto{\pgfqpoint{3.074079in}{3.645861in}}{\pgfqpoint{3.073044in}{3.648359in}}{\pgfqpoint{3.071202in}{3.650201in}}%
\pgfpathcurveto{\pgfqpoint{3.069361in}{3.652042in}}{\pgfqpoint{3.066862in}{3.653077in}}{\pgfqpoint{3.064258in}{3.653077in}}%
\pgfpathcurveto{\pgfqpoint{3.061653in}{3.653077in}}{\pgfqpoint{3.059155in}{3.652042in}}{\pgfqpoint{3.057313in}{3.650201in}}%
\pgfpathcurveto{\pgfqpoint{3.055472in}{3.648359in}}{\pgfqpoint{3.054437in}{3.645861in}}{\pgfqpoint{3.054437in}{3.643256in}}%
\pgfpathcurveto{\pgfqpoint{3.054437in}{3.640652in}}{\pgfqpoint{3.055472in}{3.638153in}}{\pgfqpoint{3.057313in}{3.636312in}}%
\pgfpathcurveto{\pgfqpoint{3.059155in}{3.634470in}}{\pgfqpoint{3.061653in}{3.633435in}}{\pgfqpoint{3.064258in}{3.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104613in}{3.862337in}}%
\pgfpathcurveto{\pgfqpoint{3.107218in}{3.862337in}}{\pgfqpoint{3.109716in}{3.863372in}}{\pgfqpoint{3.111558in}{3.865213in}}%
\pgfpathcurveto{\pgfqpoint{3.113399in}{3.867055in}}{\pgfqpoint{3.114434in}{3.869553in}}{\pgfqpoint{3.114434in}{3.872158in}}%
\pgfpathcurveto{\pgfqpoint{3.114434in}{3.874762in}}{\pgfqpoint{3.113399in}{3.877260in}}{\pgfqpoint{3.111558in}{3.879102in}}%
\pgfpathcurveto{\pgfqpoint{3.109716in}{3.880944in}}{\pgfqpoint{3.107218in}{3.881979in}}{\pgfqpoint{3.104613in}{3.881979in}}%
\pgfpathcurveto{\pgfqpoint{3.102009in}{3.881979in}}{\pgfqpoint{3.099510in}{3.880944in}}{\pgfqpoint{3.097669in}{3.879102in}}%
\pgfpathcurveto{\pgfqpoint{3.095827in}{3.877260in}}{\pgfqpoint{3.094792in}{3.874762in}}{\pgfqpoint{3.094792in}{3.872158in}}%
\pgfpathcurveto{\pgfqpoint{3.094792in}{3.869553in}}{\pgfqpoint{3.095827in}{3.867055in}}{\pgfqpoint{3.097669in}{3.865213in}}%
\pgfpathcurveto{\pgfqpoint{3.099510in}{3.863372in}}{\pgfqpoint{3.102009in}{3.862337in}}{\pgfqpoint{3.104613in}{3.862337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915579in}{3.672286in}}%
\pgfpathcurveto{\pgfqpoint{2.918183in}{3.672286in}}{\pgfqpoint{2.920682in}{3.673321in}}{\pgfqpoint{2.922523in}{3.675162in}}%
\pgfpathcurveto{\pgfqpoint{2.924365in}{3.677004in}}{\pgfqpoint{2.925400in}{3.679502in}}{\pgfqpoint{2.925400in}{3.682107in}}%
\pgfpathcurveto{\pgfqpoint{2.925400in}{3.684711in}}{\pgfqpoint{2.924365in}{3.687209in}}{\pgfqpoint{2.922523in}{3.689051in}}%
\pgfpathcurveto{\pgfqpoint{2.920682in}{3.690893in}}{\pgfqpoint{2.918183in}{3.691928in}}{\pgfqpoint{2.915579in}{3.691928in}}%
\pgfpathcurveto{\pgfqpoint{2.912974in}{3.691928in}}{\pgfqpoint{2.910476in}{3.690893in}}{\pgfqpoint{2.908634in}{3.689051in}}%
\pgfpathcurveto{\pgfqpoint{2.906793in}{3.687209in}}{\pgfqpoint{2.905758in}{3.684711in}}{\pgfqpoint{2.905758in}{3.682107in}}%
\pgfpathcurveto{\pgfqpoint{2.905758in}{3.679502in}}{\pgfqpoint{2.906793in}{3.677004in}}{\pgfqpoint{2.908634in}{3.675162in}}%
\pgfpathcurveto{\pgfqpoint{2.910476in}{3.673321in}}{\pgfqpoint{2.912974in}{3.672286in}}{\pgfqpoint{2.915579in}{3.672286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978326in}{1.318380in}}%
\pgfpathcurveto{\pgfqpoint{1.980930in}{1.318380in}}{\pgfqpoint{1.983428in}{1.319415in}}{\pgfqpoint{1.985270in}{1.321257in}}%
\pgfpathcurveto{\pgfqpoint{1.987112in}{1.323098in}}{\pgfqpoint{1.988147in}{1.325597in}}{\pgfqpoint{1.988147in}{1.328201in}}%
\pgfpathcurveto{\pgfqpoint{1.988147in}{1.330806in}}{\pgfqpoint{1.987112in}{1.333304in}}{\pgfqpoint{1.985270in}{1.335146in}}%
\pgfpathcurveto{\pgfqpoint{1.983428in}{1.336987in}}{\pgfqpoint{1.980930in}{1.338022in}}{\pgfqpoint{1.978326in}{1.338022in}}%
\pgfpathcurveto{\pgfqpoint{1.975721in}{1.338022in}}{\pgfqpoint{1.973223in}{1.336987in}}{\pgfqpoint{1.971381in}{1.335146in}}%
\pgfpathcurveto{\pgfqpoint{1.969540in}{1.333304in}}{\pgfqpoint{1.968505in}{1.330806in}}{\pgfqpoint{1.968505in}{1.328201in}}%
\pgfpathcurveto{\pgfqpoint{1.968505in}{1.325597in}}{\pgfqpoint{1.969540in}{1.323098in}}{\pgfqpoint{1.971381in}{1.321257in}}%
\pgfpathcurveto{\pgfqpoint{1.973223in}{1.319415in}}{\pgfqpoint{1.975721in}{1.318380in}}{\pgfqpoint{1.978326in}{1.318380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833327in}{1.760738in}}%
\pgfpathcurveto{\pgfqpoint{1.835932in}{1.760738in}}{\pgfqpoint{1.838430in}{1.761773in}}{\pgfqpoint{1.840271in}{1.763615in}}%
\pgfpathcurveto{\pgfqpoint{1.842113in}{1.765457in}}{\pgfqpoint{1.843148in}{1.767955in}}{\pgfqpoint{1.843148in}{1.770559in}}%
\pgfpathcurveto{\pgfqpoint{1.843148in}{1.773164in}}{\pgfqpoint{1.842113in}{1.775662in}}{\pgfqpoint{1.840271in}{1.777504in}}%
\pgfpathcurveto{\pgfqpoint{1.838430in}{1.779345in}}{\pgfqpoint{1.835932in}{1.780380in}}{\pgfqpoint{1.833327in}{1.780380in}}%
\pgfpathcurveto{\pgfqpoint{1.830722in}{1.780380in}}{\pgfqpoint{1.828224in}{1.779345in}}{\pgfqpoint{1.826383in}{1.777504in}}%
\pgfpathcurveto{\pgfqpoint{1.824541in}{1.775662in}}{\pgfqpoint{1.823506in}{1.773164in}}{\pgfqpoint{1.823506in}{1.770559in}}%
\pgfpathcurveto{\pgfqpoint{1.823506in}{1.767955in}}{\pgfqpoint{1.824541in}{1.765457in}}{\pgfqpoint{1.826383in}{1.763615in}}%
\pgfpathcurveto{\pgfqpoint{1.828224in}{1.761773in}}{\pgfqpoint{1.830722in}{1.760738in}}{\pgfqpoint{1.833327in}{1.760738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031755in}{2.125395in}}%
\pgfpathcurveto{\pgfqpoint{4.034359in}{2.125395in}}{\pgfqpoint{4.036857in}{2.126430in}}{\pgfqpoint{4.038699in}{2.128271in}}%
\pgfpathcurveto{\pgfqpoint{4.040541in}{2.130113in}}{\pgfqpoint{4.041575in}{2.132611in}}{\pgfqpoint{4.041575in}{2.135216in}}%
\pgfpathcurveto{\pgfqpoint{4.041575in}{2.137820in}}{\pgfqpoint{4.040541in}{2.140318in}}{\pgfqpoint{4.038699in}{2.142160in}}%
\pgfpathcurveto{\pgfqpoint{4.036857in}{2.144002in}}{\pgfqpoint{4.034359in}{2.145037in}}{\pgfqpoint{4.031755in}{2.145037in}}%
\pgfpathcurveto{\pgfqpoint{4.029150in}{2.145037in}}{\pgfqpoint{4.026652in}{2.144002in}}{\pgfqpoint{4.024810in}{2.142160in}}%
\pgfpathcurveto{\pgfqpoint{4.022968in}{2.140318in}}{\pgfqpoint{4.021934in}{2.137820in}}{\pgfqpoint{4.021934in}{2.135216in}}%
\pgfpathcurveto{\pgfqpoint{4.021934in}{2.132611in}}{\pgfqpoint{4.022968in}{2.130113in}}{\pgfqpoint{4.024810in}{2.128271in}}%
\pgfpathcurveto{\pgfqpoint{4.026652in}{2.126430in}}{\pgfqpoint{4.029150in}{2.125395in}}{\pgfqpoint{4.031755in}{2.125395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430595in}{2.091597in}}%
\pgfpathcurveto{\pgfqpoint{4.433199in}{2.091597in}}{\pgfqpoint{4.435697in}{2.092632in}}{\pgfqpoint{4.437539in}{2.094473in}}%
\pgfpathcurveto{\pgfqpoint{4.439381in}{2.096315in}}{\pgfqpoint{4.440416in}{2.098813in}}{\pgfqpoint{4.440416in}{2.101418in}}%
\pgfpathcurveto{\pgfqpoint{4.440416in}{2.104022in}}{\pgfqpoint{4.439381in}{2.106521in}}{\pgfqpoint{4.437539in}{2.108362in}}%
\pgfpathcurveto{\pgfqpoint{4.435697in}{2.110204in}}{\pgfqpoint{4.433199in}{2.111239in}}{\pgfqpoint{4.430595in}{2.111239in}}%
\pgfpathcurveto{\pgfqpoint{4.427990in}{2.111239in}}{\pgfqpoint{4.425492in}{2.110204in}}{\pgfqpoint{4.423650in}{2.108362in}}%
\pgfpathcurveto{\pgfqpoint{4.421809in}{2.106521in}}{\pgfqpoint{4.420774in}{2.104022in}}{\pgfqpoint{4.420774in}{2.101418in}}%
\pgfpathcurveto{\pgfqpoint{4.420774in}{2.098813in}}{\pgfqpoint{4.421809in}{2.096315in}}{\pgfqpoint{4.423650in}{2.094473in}}%
\pgfpathcurveto{\pgfqpoint{4.425492in}{2.092632in}}{\pgfqpoint{4.427990in}{2.091597in}}{\pgfqpoint{4.430595in}{2.091597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626864in}{1.153072in}}%
\pgfpathcurveto{\pgfqpoint{3.629469in}{1.153072in}}{\pgfqpoint{3.631967in}{1.154106in}}{\pgfqpoint{3.633809in}{1.155948in}}%
\pgfpathcurveto{\pgfqpoint{3.635651in}{1.157790in}}{\pgfqpoint{3.636685in}{1.160288in}}{\pgfqpoint{3.636685in}{1.162893in}}%
\pgfpathcurveto{\pgfqpoint{3.636685in}{1.165497in}}{\pgfqpoint{3.635651in}{1.167995in}}{\pgfqpoint{3.633809in}{1.169837in}}%
\pgfpathcurveto{\pgfqpoint{3.631967in}{1.171679in}}{\pgfqpoint{3.629469in}{1.172714in}}{\pgfqpoint{3.626864in}{1.172714in}}%
\pgfpathcurveto{\pgfqpoint{3.624260in}{1.172714in}}{\pgfqpoint{3.621762in}{1.171679in}}{\pgfqpoint{3.619920in}{1.169837in}}%
\pgfpathcurveto{\pgfqpoint{3.618078in}{1.167995in}}{\pgfqpoint{3.617044in}{1.165497in}}{\pgfqpoint{3.617044in}{1.162893in}}%
\pgfpathcurveto{\pgfqpoint{3.617044in}{1.160288in}}{\pgfqpoint{3.618078in}{1.157790in}}{\pgfqpoint{3.619920in}{1.155948in}}%
\pgfpathcurveto{\pgfqpoint{3.621762in}{1.154106in}}{\pgfqpoint{3.624260in}{1.153072in}}{\pgfqpoint{3.626864in}{1.153072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163111in}{1.601113in}}%
\pgfpathcurveto{\pgfqpoint{2.165715in}{1.601113in}}{\pgfqpoint{2.168213in}{1.602148in}}{\pgfqpoint{2.170055in}{1.603990in}}%
\pgfpathcurveto{\pgfqpoint{2.171897in}{1.605831in}}{\pgfqpoint{2.172932in}{1.608330in}}{\pgfqpoint{2.172932in}{1.610934in}}%
\pgfpathcurveto{\pgfqpoint{2.172932in}{1.613539in}}{\pgfqpoint{2.171897in}{1.616037in}}{\pgfqpoint{2.170055in}{1.617879in}}%
\pgfpathcurveto{\pgfqpoint{2.168213in}{1.619720in}}{\pgfqpoint{2.165715in}{1.620755in}}{\pgfqpoint{2.163111in}{1.620755in}}%
\pgfpathcurveto{\pgfqpoint{2.160506in}{1.620755in}}{\pgfqpoint{2.158008in}{1.619720in}}{\pgfqpoint{2.156166in}{1.617879in}}%
\pgfpathcurveto{\pgfqpoint{2.154325in}{1.616037in}}{\pgfqpoint{2.153290in}{1.613539in}}{\pgfqpoint{2.153290in}{1.610934in}}%
\pgfpathcurveto{\pgfqpoint{2.153290in}{1.608330in}}{\pgfqpoint{2.154325in}{1.605831in}}{\pgfqpoint{2.156166in}{1.603990in}}%
\pgfpathcurveto{\pgfqpoint{2.158008in}{1.602148in}}{\pgfqpoint{2.160506in}{1.601113in}}{\pgfqpoint{2.163111in}{1.601113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807092in}{2.152689in}}%
\pgfpathcurveto{\pgfqpoint{4.809697in}{2.152689in}}{\pgfqpoint{4.812195in}{2.153723in}}{\pgfqpoint{4.814037in}{2.155565in}}%
\pgfpathcurveto{\pgfqpoint{4.815879in}{2.157407in}}{\pgfqpoint{4.816913in}{2.159905in}}{\pgfqpoint{4.816913in}{2.162510in}}%
\pgfpathcurveto{\pgfqpoint{4.816913in}{2.165114in}}{\pgfqpoint{4.815879in}{2.167612in}}{\pgfqpoint{4.814037in}{2.169454in}}%
\pgfpathcurveto{\pgfqpoint{4.812195in}{2.171296in}}{\pgfqpoint{4.809697in}{2.172331in}}{\pgfqpoint{4.807092in}{2.172331in}}%
\pgfpathcurveto{\pgfqpoint{4.804488in}{2.172331in}}{\pgfqpoint{4.801990in}{2.171296in}}{\pgfqpoint{4.800148in}{2.169454in}}%
\pgfpathcurveto{\pgfqpoint{4.798306in}{2.167612in}}{\pgfqpoint{4.797272in}{2.165114in}}{\pgfqpoint{4.797272in}{2.162510in}}%
\pgfpathcurveto{\pgfqpoint{4.797272in}{2.159905in}}{\pgfqpoint{4.798306in}{2.157407in}}{\pgfqpoint{4.800148in}{2.155565in}}%
\pgfpathcurveto{\pgfqpoint{4.801990in}{2.153723in}}{\pgfqpoint{4.804488in}{2.152689in}}{\pgfqpoint{4.807092in}{2.152689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433943in}{3.898316in}}%
\pgfpathcurveto{\pgfqpoint{3.436548in}{3.898316in}}{\pgfqpoint{3.439046in}{3.899351in}}{\pgfqpoint{3.440888in}{3.901193in}}%
\pgfpathcurveto{\pgfqpoint{3.442730in}{3.903034in}}{\pgfqpoint{3.443764in}{3.905533in}}{\pgfqpoint{3.443764in}{3.908137in}}%
\pgfpathcurveto{\pgfqpoint{3.443764in}{3.910742in}}{\pgfqpoint{3.442730in}{3.913240in}}{\pgfqpoint{3.440888in}{3.915082in}}%
\pgfpathcurveto{\pgfqpoint{3.439046in}{3.916923in}}{\pgfqpoint{3.436548in}{3.917958in}}{\pgfqpoint{3.433943in}{3.917958in}}%
\pgfpathcurveto{\pgfqpoint{3.431339in}{3.917958in}}{\pgfqpoint{3.428841in}{3.916923in}}{\pgfqpoint{3.426999in}{3.915082in}}%
\pgfpathcurveto{\pgfqpoint{3.425157in}{3.913240in}}{\pgfqpoint{3.424122in}{3.910742in}}{\pgfqpoint{3.424122in}{3.908137in}}%
\pgfpathcurveto{\pgfqpoint{3.424122in}{3.905533in}}{\pgfqpoint{3.425157in}{3.903034in}}{\pgfqpoint{3.426999in}{3.901193in}}%
\pgfpathcurveto{\pgfqpoint{3.428841in}{3.899351in}}{\pgfqpoint{3.431339in}{3.898316in}}{\pgfqpoint{3.433943in}{3.898316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059301in}{2.489189in}}%
\pgfpathcurveto{\pgfqpoint{4.061905in}{2.489189in}}{\pgfqpoint{4.064403in}{2.490224in}}{\pgfqpoint{4.066245in}{2.492066in}}%
\pgfpathcurveto{\pgfqpoint{4.068087in}{2.493907in}}{\pgfqpoint{4.069121in}{2.496406in}}{\pgfqpoint{4.069121in}{2.499010in}}%
\pgfpathcurveto{\pgfqpoint{4.069121in}{2.501615in}}{\pgfqpoint{4.068087in}{2.504113in}}{\pgfqpoint{4.066245in}{2.505955in}}%
\pgfpathcurveto{\pgfqpoint{4.064403in}{2.507796in}}{\pgfqpoint{4.061905in}{2.508831in}}{\pgfqpoint{4.059301in}{2.508831in}}%
\pgfpathcurveto{\pgfqpoint{4.056696in}{2.508831in}}{\pgfqpoint{4.054198in}{2.507796in}}{\pgfqpoint{4.052356in}{2.505955in}}%
\pgfpathcurveto{\pgfqpoint{4.050514in}{2.504113in}}{\pgfqpoint{4.049480in}{2.501615in}}{\pgfqpoint{4.049480in}{2.499010in}}%
\pgfpathcurveto{\pgfqpoint{4.049480in}{2.496406in}}{\pgfqpoint{4.050514in}{2.493907in}}{\pgfqpoint{4.052356in}{2.492066in}}%
\pgfpathcurveto{\pgfqpoint{4.054198in}{2.490224in}}{\pgfqpoint{4.056696in}{2.489189in}}{\pgfqpoint{4.059301in}{2.489189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740770in}{1.193394in}}%
\pgfpathcurveto{\pgfqpoint{3.743374in}{1.193394in}}{\pgfqpoint{3.745872in}{1.194428in}}{\pgfqpoint{3.747714in}{1.196270in}}%
\pgfpathcurveto{\pgfqpoint{3.749556in}{1.198112in}}{\pgfqpoint{3.750591in}{1.200610in}}{\pgfqpoint{3.750591in}{1.203214in}}%
\pgfpathcurveto{\pgfqpoint{3.750591in}{1.205819in}}{\pgfqpoint{3.749556in}{1.208317in}}{\pgfqpoint{3.747714in}{1.210159in}}%
\pgfpathcurveto{\pgfqpoint{3.745872in}{1.212001in}}{\pgfqpoint{3.743374in}{1.213035in}}{\pgfqpoint{3.740770in}{1.213035in}}%
\pgfpathcurveto{\pgfqpoint{3.738165in}{1.213035in}}{\pgfqpoint{3.735667in}{1.212001in}}{\pgfqpoint{3.733825in}{1.210159in}}%
\pgfpathcurveto{\pgfqpoint{3.731984in}{1.208317in}}{\pgfqpoint{3.730949in}{1.205819in}}{\pgfqpoint{3.730949in}{1.203214in}}%
\pgfpathcurveto{\pgfqpoint{3.730949in}{1.200610in}}{\pgfqpoint{3.731984in}{1.198112in}}{\pgfqpoint{3.733825in}{1.196270in}}%
\pgfpathcurveto{\pgfqpoint{3.735667in}{1.194428in}}{\pgfqpoint{3.738165in}{1.193394in}}{\pgfqpoint{3.740770in}{1.193394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960969in}{1.759132in}}%
\pgfpathcurveto{\pgfqpoint{2.963573in}{1.759132in}}{\pgfqpoint{2.966072in}{1.760167in}}{\pgfqpoint{2.967913in}{1.762009in}}%
\pgfpathcurveto{\pgfqpoint{2.969755in}{1.763850in}}{\pgfqpoint{2.970790in}{1.766349in}}{\pgfqpoint{2.970790in}{1.768953in}}%
\pgfpathcurveto{\pgfqpoint{2.970790in}{1.771558in}}{\pgfqpoint{2.969755in}{1.774056in}}{\pgfqpoint{2.967913in}{1.775898in}}%
\pgfpathcurveto{\pgfqpoint{2.966072in}{1.777739in}}{\pgfqpoint{2.963573in}{1.778774in}}{\pgfqpoint{2.960969in}{1.778774in}}%
\pgfpathcurveto{\pgfqpoint{2.958364in}{1.778774in}}{\pgfqpoint{2.955866in}{1.777739in}}{\pgfqpoint{2.954024in}{1.775898in}}%
\pgfpathcurveto{\pgfqpoint{2.952183in}{1.774056in}}{\pgfqpoint{2.951148in}{1.771558in}}{\pgfqpoint{2.951148in}{1.768953in}}%
\pgfpathcurveto{\pgfqpoint{2.951148in}{1.766349in}}{\pgfqpoint{2.952183in}{1.763850in}}{\pgfqpoint{2.954024in}{1.762009in}}%
\pgfpathcurveto{\pgfqpoint{2.955866in}{1.760167in}}{\pgfqpoint{2.958364in}{1.759132in}}{\pgfqpoint{2.960969in}{1.759132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701896in}{2.869439in}}%
\pgfpathcurveto{\pgfqpoint{3.704501in}{2.869439in}}{\pgfqpoint{3.706999in}{2.870474in}}{\pgfqpoint{3.708841in}{2.872315in}}%
\pgfpathcurveto{\pgfqpoint{3.710682in}{2.874157in}}{\pgfqpoint{3.711717in}{2.876655in}}{\pgfqpoint{3.711717in}{2.879260in}}%
\pgfpathcurveto{\pgfqpoint{3.711717in}{2.881864in}}{\pgfqpoint{3.710682in}{2.884363in}}{\pgfqpoint{3.708841in}{2.886204in}}%
\pgfpathcurveto{\pgfqpoint{3.706999in}{2.888046in}}{\pgfqpoint{3.704501in}{2.889081in}}{\pgfqpoint{3.701896in}{2.889081in}}%
\pgfpathcurveto{\pgfqpoint{3.699292in}{2.889081in}}{\pgfqpoint{3.696793in}{2.888046in}}{\pgfqpoint{3.694952in}{2.886204in}}%
\pgfpathcurveto{\pgfqpoint{3.693110in}{2.884363in}}{\pgfqpoint{3.692075in}{2.881864in}}{\pgfqpoint{3.692075in}{2.879260in}}%
\pgfpathcurveto{\pgfqpoint{3.692075in}{2.876655in}}{\pgfqpoint{3.693110in}{2.874157in}}{\pgfqpoint{3.694952in}{2.872315in}}%
\pgfpathcurveto{\pgfqpoint{3.696793in}{2.870474in}}{\pgfqpoint{3.699292in}{2.869439in}}{\pgfqpoint{3.701896in}{2.869439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911733in}{2.972663in}}%
\pgfpathcurveto{\pgfqpoint{1.914338in}{2.972663in}}{\pgfqpoint{1.916836in}{2.973697in}}{\pgfqpoint{1.918678in}{2.975539in}}%
\pgfpathcurveto{\pgfqpoint{1.920520in}{2.977381in}}{\pgfqpoint{1.921554in}{2.979879in}}{\pgfqpoint{1.921554in}{2.982483in}}%
\pgfpathcurveto{\pgfqpoint{1.921554in}{2.985088in}}{\pgfqpoint{1.920520in}{2.987586in}}{\pgfqpoint{1.918678in}{2.989428in}}%
\pgfpathcurveto{\pgfqpoint{1.916836in}{2.991270in}}{\pgfqpoint{1.914338in}{2.992304in}}{\pgfqpoint{1.911733in}{2.992304in}}%
\pgfpathcurveto{\pgfqpoint{1.909129in}{2.992304in}}{\pgfqpoint{1.906631in}{2.991270in}}{\pgfqpoint{1.904789in}{2.989428in}}%
\pgfpathcurveto{\pgfqpoint{1.902947in}{2.987586in}}{\pgfqpoint{1.901913in}{2.985088in}}{\pgfqpoint{1.901913in}{2.982483in}}%
\pgfpathcurveto{\pgfqpoint{1.901913in}{2.979879in}}{\pgfqpoint{1.902947in}{2.977381in}}{\pgfqpoint{1.904789in}{2.975539in}}%
\pgfpathcurveto{\pgfqpoint{1.906631in}{2.973697in}}{\pgfqpoint{1.909129in}{2.972663in}}{\pgfqpoint{1.911733in}{2.972663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849444in}{2.980124in}}%
\pgfpathcurveto{\pgfqpoint{2.852048in}{2.980124in}}{\pgfqpoint{2.854547in}{2.981159in}}{\pgfqpoint{2.856388in}{2.983000in}}%
\pgfpathcurveto{\pgfqpoint{2.858230in}{2.984842in}}{\pgfqpoint{2.859265in}{2.987340in}}{\pgfqpoint{2.859265in}{2.989945in}}%
\pgfpathcurveto{\pgfqpoint{2.859265in}{2.992549in}}{\pgfqpoint{2.858230in}{2.995047in}}{\pgfqpoint{2.856388in}{2.996889in}}%
\pgfpathcurveto{\pgfqpoint{2.854547in}{2.998731in}}{\pgfqpoint{2.852048in}{2.999766in}}{\pgfqpoint{2.849444in}{2.999766in}}%
\pgfpathcurveto{\pgfqpoint{2.846839in}{2.999766in}}{\pgfqpoint{2.844341in}{2.998731in}}{\pgfqpoint{2.842500in}{2.996889in}}%
\pgfpathcurveto{\pgfqpoint{2.840658in}{2.995047in}}{\pgfqpoint{2.839623in}{2.992549in}}{\pgfqpoint{2.839623in}{2.989945in}}%
\pgfpathcurveto{\pgfqpoint{2.839623in}{2.987340in}}{\pgfqpoint{2.840658in}{2.984842in}}{\pgfqpoint{2.842500in}{2.983000in}}%
\pgfpathcurveto{\pgfqpoint{2.844341in}{2.981159in}}{\pgfqpoint{2.846839in}{2.980124in}}{\pgfqpoint{2.849444in}{2.980124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440635in}{3.049155in}}%
\pgfpathcurveto{\pgfqpoint{2.443239in}{3.049155in}}{\pgfqpoint{2.445737in}{3.050189in}}{\pgfqpoint{2.447579in}{3.052031in}}%
\pgfpathcurveto{\pgfqpoint{2.449421in}{3.053873in}}{\pgfqpoint{2.450455in}{3.056371in}}{\pgfqpoint{2.450455in}{3.058976in}}%
\pgfpathcurveto{\pgfqpoint{2.450455in}{3.061580in}}{\pgfqpoint{2.449421in}{3.064078in}}{\pgfqpoint{2.447579in}{3.065920in}}%
\pgfpathcurveto{\pgfqpoint{2.445737in}{3.067762in}}{\pgfqpoint{2.443239in}{3.068796in}}{\pgfqpoint{2.440635in}{3.068796in}}%
\pgfpathcurveto{\pgfqpoint{2.438030in}{3.068796in}}{\pgfqpoint{2.435532in}{3.067762in}}{\pgfqpoint{2.433690in}{3.065920in}}%
\pgfpathcurveto{\pgfqpoint{2.431848in}{3.064078in}}{\pgfqpoint{2.430814in}{3.061580in}}{\pgfqpoint{2.430814in}{3.058976in}}%
\pgfpathcurveto{\pgfqpoint{2.430814in}{3.056371in}}{\pgfqpoint{2.431848in}{3.053873in}}{\pgfqpoint{2.433690in}{3.052031in}}%
\pgfpathcurveto{\pgfqpoint{2.435532in}{3.050189in}}{\pgfqpoint{2.438030in}{3.049155in}}{\pgfqpoint{2.440635in}{3.049155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458292in}{3.295968in}}%
\pgfpathcurveto{\pgfqpoint{3.460897in}{3.295968in}}{\pgfqpoint{3.463395in}{3.297003in}}{\pgfqpoint{3.465237in}{3.298844in}}%
\pgfpathcurveto{\pgfqpoint{3.467078in}{3.300686in}}{\pgfqpoint{3.468113in}{3.303184in}}{\pgfqpoint{3.468113in}{3.305789in}}%
\pgfpathcurveto{\pgfqpoint{3.468113in}{3.308393in}}{\pgfqpoint{3.467078in}{3.310892in}}{\pgfqpoint{3.465237in}{3.312733in}}%
\pgfpathcurveto{\pgfqpoint{3.463395in}{3.314575in}}{\pgfqpoint{3.460897in}{3.315610in}}{\pgfqpoint{3.458292in}{3.315610in}}%
\pgfpathcurveto{\pgfqpoint{3.455688in}{3.315610in}}{\pgfqpoint{3.453190in}{3.314575in}}{\pgfqpoint{3.451348in}{3.312733in}}%
\pgfpathcurveto{\pgfqpoint{3.449506in}{3.310892in}}{\pgfqpoint{3.448471in}{3.308393in}}{\pgfqpoint{3.448471in}{3.305789in}}%
\pgfpathcurveto{\pgfqpoint{3.448471in}{3.303184in}}{\pgfqpoint{3.449506in}{3.300686in}}{\pgfqpoint{3.451348in}{3.298844in}}%
\pgfpathcurveto{\pgfqpoint{3.453190in}{3.297003in}}{\pgfqpoint{3.455688in}{3.295968in}}{\pgfqpoint{3.458292in}{3.295968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014959in}{3.149576in}}%
\pgfpathcurveto{\pgfqpoint{2.017564in}{3.149576in}}{\pgfqpoint{2.020062in}{3.150611in}}{\pgfqpoint{2.021903in}{3.152453in}}%
\pgfpathcurveto{\pgfqpoint{2.023745in}{3.154295in}}{\pgfqpoint{2.024780in}{3.156793in}}{\pgfqpoint{2.024780in}{3.159397in}}%
\pgfpathcurveto{\pgfqpoint{2.024780in}{3.162002in}}{\pgfqpoint{2.023745in}{3.164500in}}{\pgfqpoint{2.021903in}{3.166342in}}%
\pgfpathcurveto{\pgfqpoint{2.020062in}{3.168183in}}{\pgfqpoint{2.017564in}{3.169218in}}{\pgfqpoint{2.014959in}{3.169218in}}%
\pgfpathcurveto{\pgfqpoint{2.012354in}{3.169218in}}{\pgfqpoint{2.009856in}{3.168183in}}{\pgfqpoint{2.008015in}{3.166342in}}%
\pgfpathcurveto{\pgfqpoint{2.006173in}{3.164500in}}{\pgfqpoint{2.005138in}{3.162002in}}{\pgfqpoint{2.005138in}{3.159397in}}%
\pgfpathcurveto{\pgfqpoint{2.005138in}{3.156793in}}{\pgfqpoint{2.006173in}{3.154295in}}{\pgfqpoint{2.008015in}{3.152453in}}%
\pgfpathcurveto{\pgfqpoint{2.009856in}{3.150611in}}{\pgfqpoint{2.012354in}{3.149576in}}{\pgfqpoint{2.014959in}{3.149576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623849in}{1.248854in}}%
\pgfpathcurveto{\pgfqpoint{3.626454in}{1.248854in}}{\pgfqpoint{3.628952in}{1.249888in}}{\pgfqpoint{3.630793in}{1.251730in}}%
\pgfpathcurveto{\pgfqpoint{3.632635in}{1.253572in}}{\pgfqpoint{3.633670in}{1.256070in}}{\pgfqpoint{3.633670in}{1.258675in}}%
\pgfpathcurveto{\pgfqpoint{3.633670in}{1.261279in}}{\pgfqpoint{3.632635in}{1.263777in}}{\pgfqpoint{3.630793in}{1.265619in}}%
\pgfpathcurveto{\pgfqpoint{3.628952in}{1.267461in}}{\pgfqpoint{3.626454in}{1.268495in}}{\pgfqpoint{3.623849in}{1.268495in}}%
\pgfpathcurveto{\pgfqpoint{3.621244in}{1.268495in}}{\pgfqpoint{3.618746in}{1.267461in}}{\pgfqpoint{3.616905in}{1.265619in}}%
\pgfpathcurveto{\pgfqpoint{3.615063in}{1.263777in}}{\pgfqpoint{3.614028in}{1.261279in}}{\pgfqpoint{3.614028in}{1.258675in}}%
\pgfpathcurveto{\pgfqpoint{3.614028in}{1.256070in}}{\pgfqpoint{3.615063in}{1.253572in}}{\pgfqpoint{3.616905in}{1.251730in}}%
\pgfpathcurveto{\pgfqpoint{3.618746in}{1.249888in}}{\pgfqpoint{3.621244in}{1.248854in}}{\pgfqpoint{3.623849in}{1.248854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334342in}{1.831105in}}%
\pgfpathcurveto{\pgfqpoint{4.336946in}{1.831105in}}{\pgfqpoint{4.339445in}{1.832140in}}{\pgfqpoint{4.341286in}{1.833981in}}%
\pgfpathcurveto{\pgfqpoint{4.343128in}{1.835823in}}{\pgfqpoint{4.344163in}{1.838321in}}{\pgfqpoint{4.344163in}{1.840926in}}%
\pgfpathcurveto{\pgfqpoint{4.344163in}{1.843530in}}{\pgfqpoint{4.343128in}{1.846029in}}{\pgfqpoint{4.341286in}{1.847870in}}%
\pgfpathcurveto{\pgfqpoint{4.339445in}{1.849712in}}{\pgfqpoint{4.336946in}{1.850747in}}{\pgfqpoint{4.334342in}{1.850747in}}%
\pgfpathcurveto{\pgfqpoint{4.331737in}{1.850747in}}{\pgfqpoint{4.329239in}{1.849712in}}{\pgfqpoint{4.327397in}{1.847870in}}%
\pgfpathcurveto{\pgfqpoint{4.325556in}{1.846029in}}{\pgfqpoint{4.324521in}{1.843530in}}{\pgfqpoint{4.324521in}{1.840926in}}%
\pgfpathcurveto{\pgfqpoint{4.324521in}{1.838321in}}{\pgfqpoint{4.325556in}{1.835823in}}{\pgfqpoint{4.327397in}{1.833981in}}%
\pgfpathcurveto{\pgfqpoint{4.329239in}{1.832140in}}{\pgfqpoint{4.331737in}{1.831105in}}{\pgfqpoint{4.334342in}{1.831105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825307in}{2.526527in}}%
\pgfpathcurveto{\pgfqpoint{1.827912in}{2.526527in}}{\pgfqpoint{1.830410in}{2.527562in}}{\pgfqpoint{1.832252in}{2.529404in}}%
\pgfpathcurveto{\pgfqpoint{1.834093in}{2.531246in}}{\pgfqpoint{1.835128in}{2.533744in}}{\pgfqpoint{1.835128in}{2.536348in}}%
\pgfpathcurveto{\pgfqpoint{1.835128in}{2.538953in}}{\pgfqpoint{1.834093in}{2.541451in}}{\pgfqpoint{1.832252in}{2.543293in}}%
\pgfpathcurveto{\pgfqpoint{1.830410in}{2.545134in}}{\pgfqpoint{1.827912in}{2.546169in}}{\pgfqpoint{1.825307in}{2.546169in}}%
\pgfpathcurveto{\pgfqpoint{1.822703in}{2.546169in}}{\pgfqpoint{1.820204in}{2.545134in}}{\pgfqpoint{1.818363in}{2.543293in}}%
\pgfpathcurveto{\pgfqpoint{1.816521in}{2.541451in}}{\pgfqpoint{1.815486in}{2.538953in}}{\pgfqpoint{1.815486in}{2.536348in}}%
\pgfpathcurveto{\pgfqpoint{1.815486in}{2.533744in}}{\pgfqpoint{1.816521in}{2.531246in}}{\pgfqpoint{1.818363in}{2.529404in}}%
\pgfpathcurveto{\pgfqpoint{1.820204in}{2.527562in}}{\pgfqpoint{1.822703in}{2.526527in}}{\pgfqpoint{1.825307in}{2.526527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461539in}{1.465235in}}%
\pgfpathcurveto{\pgfqpoint{1.464144in}{1.465235in}}{\pgfqpoint{1.466642in}{1.466270in}}{\pgfqpoint{1.468484in}{1.468112in}}%
\pgfpathcurveto{\pgfqpoint{1.470325in}{1.469954in}}{\pgfqpoint{1.471360in}{1.472452in}}{\pgfqpoint{1.471360in}{1.475056in}}%
\pgfpathcurveto{\pgfqpoint{1.471360in}{1.477661in}}{\pgfqpoint{1.470325in}{1.480159in}}{\pgfqpoint{1.468484in}{1.482001in}}%
\pgfpathcurveto{\pgfqpoint{1.466642in}{1.483842in}}{\pgfqpoint{1.464144in}{1.484877in}}{\pgfqpoint{1.461539in}{1.484877in}}%
\pgfpathcurveto{\pgfqpoint{1.458935in}{1.484877in}}{\pgfqpoint{1.456436in}{1.483842in}}{\pgfqpoint{1.454595in}{1.482001in}}%
\pgfpathcurveto{\pgfqpoint{1.452753in}{1.480159in}}{\pgfqpoint{1.451718in}{1.477661in}}{\pgfqpoint{1.451718in}{1.475056in}}%
\pgfpathcurveto{\pgfqpoint{1.451718in}{1.472452in}}{\pgfqpoint{1.452753in}{1.469954in}}{\pgfqpoint{1.454595in}{1.468112in}}%
\pgfpathcurveto{\pgfqpoint{1.456436in}{1.466270in}}{\pgfqpoint{1.458935in}{1.465235in}}{\pgfqpoint{1.461539in}{1.465235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937091in}{3.296691in}}%
\pgfpathcurveto{\pgfqpoint{2.939696in}{3.296691in}}{\pgfqpoint{2.942194in}{3.297726in}}{\pgfqpoint{2.944036in}{3.299568in}}%
\pgfpathcurveto{\pgfqpoint{2.945878in}{3.301410in}}{\pgfqpoint{2.946912in}{3.303908in}}{\pgfqpoint{2.946912in}{3.306512in}}%
\pgfpathcurveto{\pgfqpoint{2.946912in}{3.309117in}}{\pgfqpoint{2.945878in}{3.311615in}}{\pgfqpoint{2.944036in}{3.313457in}}%
\pgfpathcurveto{\pgfqpoint{2.942194in}{3.315298in}}{\pgfqpoint{2.939696in}{3.316333in}}{\pgfqpoint{2.937091in}{3.316333in}}%
\pgfpathcurveto{\pgfqpoint{2.934487in}{3.316333in}}{\pgfqpoint{2.931989in}{3.315298in}}{\pgfqpoint{2.930147in}{3.313457in}}%
\pgfpathcurveto{\pgfqpoint{2.928305in}{3.311615in}}{\pgfqpoint{2.927271in}{3.309117in}}{\pgfqpoint{2.927271in}{3.306512in}}%
\pgfpathcurveto{\pgfqpoint{2.927271in}{3.303908in}}{\pgfqpoint{2.928305in}{3.301410in}}{\pgfqpoint{2.930147in}{3.299568in}}%
\pgfpathcurveto{\pgfqpoint{2.931989in}{3.297726in}}{\pgfqpoint{2.934487in}{3.296691in}}{\pgfqpoint{2.937091in}{3.296691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056715in}{1.962000in}}%
\pgfpathcurveto{\pgfqpoint{2.059320in}{1.962000in}}{\pgfqpoint{2.061818in}{1.963035in}}{\pgfqpoint{2.063660in}{1.964877in}}%
\pgfpathcurveto{\pgfqpoint{2.065502in}{1.966718in}}{\pgfqpoint{2.066536in}{1.969217in}}{\pgfqpoint{2.066536in}{1.971821in}}%
\pgfpathcurveto{\pgfqpoint{2.066536in}{1.974426in}}{\pgfqpoint{2.065502in}{1.976924in}}{\pgfqpoint{2.063660in}{1.978766in}}%
\pgfpathcurveto{\pgfqpoint{2.061818in}{1.980607in}}{\pgfqpoint{2.059320in}{1.981642in}}{\pgfqpoint{2.056715in}{1.981642in}}%
\pgfpathcurveto{\pgfqpoint{2.054111in}{1.981642in}}{\pgfqpoint{2.051613in}{1.980607in}}{\pgfqpoint{2.049771in}{1.978766in}}%
\pgfpathcurveto{\pgfqpoint{2.047929in}{1.976924in}}{\pgfqpoint{2.046895in}{1.974426in}}{\pgfqpoint{2.046895in}{1.971821in}}%
\pgfpathcurveto{\pgfqpoint{2.046895in}{1.969217in}}{\pgfqpoint{2.047929in}{1.966718in}}{\pgfqpoint{2.049771in}{1.964877in}}%
\pgfpathcurveto{\pgfqpoint{2.051613in}{1.963035in}}{\pgfqpoint{2.054111in}{1.962000in}}{\pgfqpoint{2.056715in}{1.962000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975989in}{2.851966in}}%
\pgfpathcurveto{\pgfqpoint{1.978594in}{2.851966in}}{\pgfqpoint{1.981092in}{2.853001in}}{\pgfqpoint{1.982934in}{2.854842in}}%
\pgfpathcurveto{\pgfqpoint{1.984775in}{2.856684in}}{\pgfqpoint{1.985810in}{2.859182in}}{\pgfqpoint{1.985810in}{2.861787in}}%
\pgfpathcurveto{\pgfqpoint{1.985810in}{2.864391in}}{\pgfqpoint{1.984775in}{2.866890in}}{\pgfqpoint{1.982934in}{2.868731in}}%
\pgfpathcurveto{\pgfqpoint{1.981092in}{2.870573in}}{\pgfqpoint{1.978594in}{2.871608in}}{\pgfqpoint{1.975989in}{2.871608in}}%
\pgfpathcurveto{\pgfqpoint{1.973385in}{2.871608in}}{\pgfqpoint{1.970886in}{2.870573in}}{\pgfqpoint{1.969045in}{2.868731in}}%
\pgfpathcurveto{\pgfqpoint{1.967203in}{2.866890in}}{\pgfqpoint{1.966168in}{2.864391in}}{\pgfqpoint{1.966168in}{2.861787in}}%
\pgfpathcurveto{\pgfqpoint{1.966168in}{2.859182in}}{\pgfqpoint{1.967203in}{2.856684in}}{\pgfqpoint{1.969045in}{2.854842in}}%
\pgfpathcurveto{\pgfqpoint{1.970886in}{2.853001in}}{\pgfqpoint{1.973385in}{2.851966in}}{\pgfqpoint{1.975989in}{2.851966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899657in}{3.523375in}}%
\pgfpathcurveto{\pgfqpoint{2.902261in}{3.523375in}}{\pgfqpoint{2.904759in}{3.524410in}}{\pgfqpoint{2.906601in}{3.526252in}}%
\pgfpathcurveto{\pgfqpoint{2.908443in}{3.528094in}}{\pgfqpoint{2.909478in}{3.530592in}}{\pgfqpoint{2.909478in}{3.533196in}}%
\pgfpathcurveto{\pgfqpoint{2.909478in}{3.535801in}}{\pgfqpoint{2.908443in}{3.538299in}}{\pgfqpoint{2.906601in}{3.540141in}}%
\pgfpathcurveto{\pgfqpoint{2.904759in}{3.541983in}}{\pgfqpoint{2.902261in}{3.543017in}}{\pgfqpoint{2.899657in}{3.543017in}}%
\pgfpathcurveto{\pgfqpoint{2.897052in}{3.543017in}}{\pgfqpoint{2.894554in}{3.541983in}}{\pgfqpoint{2.892712in}{3.540141in}}%
\pgfpathcurveto{\pgfqpoint{2.890870in}{3.538299in}}{\pgfqpoint{2.889836in}{3.535801in}}{\pgfqpoint{2.889836in}{3.533196in}}%
\pgfpathcurveto{\pgfqpoint{2.889836in}{3.530592in}}{\pgfqpoint{2.890870in}{3.528094in}}{\pgfqpoint{2.892712in}{3.526252in}}%
\pgfpathcurveto{\pgfqpoint{2.894554in}{3.524410in}}{\pgfqpoint{2.897052in}{3.523375in}}{\pgfqpoint{2.899657in}{3.523375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664180in}{1.339144in}}%
\pgfpathcurveto{\pgfqpoint{1.666785in}{1.339144in}}{\pgfqpoint{1.669283in}{1.340179in}}{\pgfqpoint{1.671125in}{1.342020in}}%
\pgfpathcurveto{\pgfqpoint{1.672966in}{1.343862in}}{\pgfqpoint{1.674001in}{1.346360in}}{\pgfqpoint{1.674001in}{1.348965in}}%
\pgfpathcurveto{\pgfqpoint{1.674001in}{1.351569in}}{\pgfqpoint{1.672966in}{1.354068in}}{\pgfqpoint{1.671125in}{1.355909in}}%
\pgfpathcurveto{\pgfqpoint{1.669283in}{1.357751in}}{\pgfqpoint{1.666785in}{1.358786in}}{\pgfqpoint{1.664180in}{1.358786in}}%
\pgfpathcurveto{\pgfqpoint{1.661576in}{1.358786in}}{\pgfqpoint{1.659077in}{1.357751in}}{\pgfqpoint{1.657236in}{1.355909in}}%
\pgfpathcurveto{\pgfqpoint{1.655394in}{1.354068in}}{\pgfqpoint{1.654359in}{1.351569in}}{\pgfqpoint{1.654359in}{1.348965in}}%
\pgfpathcurveto{\pgfqpoint{1.654359in}{1.346360in}}{\pgfqpoint{1.655394in}{1.343862in}}{\pgfqpoint{1.657236in}{1.342020in}}%
\pgfpathcurveto{\pgfqpoint{1.659077in}{1.340179in}}{\pgfqpoint{1.661576in}{1.339144in}}{\pgfqpoint{1.664180in}{1.339144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742169in}{3.474019in}}%
\pgfpathcurveto{\pgfqpoint{2.744773in}{3.474019in}}{\pgfqpoint{2.747272in}{3.475054in}}{\pgfqpoint{2.749113in}{3.476896in}}%
\pgfpathcurveto{\pgfqpoint{2.750955in}{3.478737in}}{\pgfqpoint{2.751990in}{3.481236in}}{\pgfqpoint{2.751990in}{3.483840in}}%
\pgfpathcurveto{\pgfqpoint{2.751990in}{3.486445in}}{\pgfqpoint{2.750955in}{3.488943in}}{\pgfqpoint{2.749113in}{3.490785in}}%
\pgfpathcurveto{\pgfqpoint{2.747272in}{3.492626in}}{\pgfqpoint{2.744773in}{3.493661in}}{\pgfqpoint{2.742169in}{3.493661in}}%
\pgfpathcurveto{\pgfqpoint{2.739564in}{3.493661in}}{\pgfqpoint{2.737066in}{3.492626in}}{\pgfqpoint{2.735224in}{3.490785in}}%
\pgfpathcurveto{\pgfqpoint{2.733383in}{3.488943in}}{\pgfqpoint{2.732348in}{3.486445in}}{\pgfqpoint{2.732348in}{3.483840in}}%
\pgfpathcurveto{\pgfqpoint{2.732348in}{3.481236in}}{\pgfqpoint{2.733383in}{3.478737in}}{\pgfqpoint{2.735224in}{3.476896in}}%
\pgfpathcurveto{\pgfqpoint{2.737066in}{3.475054in}}{\pgfqpoint{2.739564in}{3.474019in}}{\pgfqpoint{2.742169in}{3.474019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136276in}{2.717696in}}%
\pgfpathcurveto{\pgfqpoint{2.138881in}{2.717696in}}{\pgfqpoint{2.141379in}{2.718731in}}{\pgfqpoint{2.143221in}{2.720573in}}%
\pgfpathcurveto{\pgfqpoint{2.145062in}{2.722415in}}{\pgfqpoint{2.146097in}{2.724913in}}{\pgfqpoint{2.146097in}{2.727517in}}%
\pgfpathcurveto{\pgfqpoint{2.146097in}{2.730122in}}{\pgfqpoint{2.145062in}{2.732620in}}{\pgfqpoint{2.143221in}{2.734462in}}%
\pgfpathcurveto{\pgfqpoint{2.141379in}{2.736303in}}{\pgfqpoint{2.138881in}{2.737338in}}{\pgfqpoint{2.136276in}{2.737338in}}%
\pgfpathcurveto{\pgfqpoint{2.133672in}{2.737338in}}{\pgfqpoint{2.131173in}{2.736303in}}{\pgfqpoint{2.129332in}{2.734462in}}%
\pgfpathcurveto{\pgfqpoint{2.127490in}{2.732620in}}{\pgfqpoint{2.126455in}{2.730122in}}{\pgfqpoint{2.126455in}{2.727517in}}%
\pgfpathcurveto{\pgfqpoint{2.126455in}{2.724913in}}{\pgfqpoint{2.127490in}{2.722415in}}{\pgfqpoint{2.129332in}{2.720573in}}%
\pgfpathcurveto{\pgfqpoint{2.131173in}{2.718731in}}{\pgfqpoint{2.133672in}{2.717696in}}{\pgfqpoint{2.136276in}{2.717696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529035in}{1.410041in}}%
\pgfpathcurveto{\pgfqpoint{3.531639in}{1.410041in}}{\pgfqpoint{3.534138in}{1.411076in}}{\pgfqpoint{3.535979in}{1.412918in}}%
\pgfpathcurveto{\pgfqpoint{3.537821in}{1.414759in}}{\pgfqpoint{3.538856in}{1.417258in}}{\pgfqpoint{3.538856in}{1.419862in}}%
\pgfpathcurveto{\pgfqpoint{3.538856in}{1.422467in}}{\pgfqpoint{3.537821in}{1.424965in}}{\pgfqpoint{3.535979in}{1.426807in}}%
\pgfpathcurveto{\pgfqpoint{3.534138in}{1.428648in}}{\pgfqpoint{3.531639in}{1.429683in}}{\pgfqpoint{3.529035in}{1.429683in}}%
\pgfpathcurveto{\pgfqpoint{3.526430in}{1.429683in}}{\pgfqpoint{3.523932in}{1.428648in}}{\pgfqpoint{3.522090in}{1.426807in}}%
\pgfpathcurveto{\pgfqpoint{3.520249in}{1.424965in}}{\pgfqpoint{3.519214in}{1.422467in}}{\pgfqpoint{3.519214in}{1.419862in}}%
\pgfpathcurveto{\pgfqpoint{3.519214in}{1.417258in}}{\pgfqpoint{3.520249in}{1.414759in}}{\pgfqpoint{3.522090in}{1.412918in}}%
\pgfpathcurveto{\pgfqpoint{3.523932in}{1.411076in}}{\pgfqpoint{3.526430in}{1.410041in}}{\pgfqpoint{3.529035in}{1.410041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815937in}{3.507120in}}%
\pgfpathcurveto{\pgfqpoint{1.818542in}{3.507120in}}{\pgfqpoint{1.821040in}{3.508155in}}{\pgfqpoint{1.822882in}{3.509997in}}%
\pgfpathcurveto{\pgfqpoint{1.824724in}{3.511838in}}{\pgfqpoint{1.825758in}{3.514336in}}{\pgfqpoint{1.825758in}{3.516941in}}%
\pgfpathcurveto{\pgfqpoint{1.825758in}{3.519546in}}{\pgfqpoint{1.824724in}{3.522044in}}{\pgfqpoint{1.822882in}{3.523885in}}%
\pgfpathcurveto{\pgfqpoint{1.821040in}{3.525727in}}{\pgfqpoint{1.818542in}{3.526762in}}{\pgfqpoint{1.815937in}{3.526762in}}%
\pgfpathcurveto{\pgfqpoint{1.813333in}{3.526762in}}{\pgfqpoint{1.810835in}{3.525727in}}{\pgfqpoint{1.808993in}{3.523885in}}%
\pgfpathcurveto{\pgfqpoint{1.807151in}{3.522044in}}{\pgfqpoint{1.806116in}{3.519546in}}{\pgfqpoint{1.806116in}{3.516941in}}%
\pgfpathcurveto{\pgfqpoint{1.806116in}{3.514336in}}{\pgfqpoint{1.807151in}{3.511838in}}{\pgfqpoint{1.808993in}{3.509997in}}%
\pgfpathcurveto{\pgfqpoint{1.810835in}{3.508155in}}{\pgfqpoint{1.813333in}{3.507120in}}{\pgfqpoint{1.815937in}{3.507120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464413in}{1.302000in}}%
\pgfpathcurveto{\pgfqpoint{1.467018in}{1.302000in}}{\pgfqpoint{1.469516in}{1.303034in}}{\pgfqpoint{1.471358in}{1.304876in}}%
\pgfpathcurveto{\pgfqpoint{1.473199in}{1.306718in}}{\pgfqpoint{1.474234in}{1.309216in}}{\pgfqpoint{1.474234in}{1.311821in}}%
\pgfpathcurveto{\pgfqpoint{1.474234in}{1.314425in}}{\pgfqpoint{1.473199in}{1.316923in}}{\pgfqpoint{1.471358in}{1.318765in}}%
\pgfpathcurveto{\pgfqpoint{1.469516in}{1.320607in}}{\pgfqpoint{1.467018in}{1.321641in}}{\pgfqpoint{1.464413in}{1.321641in}}%
\pgfpathcurveto{\pgfqpoint{1.461809in}{1.321641in}}{\pgfqpoint{1.459311in}{1.320607in}}{\pgfqpoint{1.457469in}{1.318765in}}%
\pgfpathcurveto{\pgfqpoint{1.455627in}{1.316923in}}{\pgfqpoint{1.454592in}{1.314425in}}{\pgfqpoint{1.454592in}{1.311821in}}%
\pgfpathcurveto{\pgfqpoint{1.454592in}{1.309216in}}{\pgfqpoint{1.455627in}{1.306718in}}{\pgfqpoint{1.457469in}{1.304876in}}%
\pgfpathcurveto{\pgfqpoint{1.459311in}{1.303034in}}{\pgfqpoint{1.461809in}{1.302000in}}{\pgfqpoint{1.464413in}{1.302000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168964in}{2.541219in}}%
\pgfpathcurveto{\pgfqpoint{3.171568in}{2.541219in}}{\pgfqpoint{3.174067in}{2.542254in}}{\pgfqpoint{3.175908in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{3.177750in}{2.545938in}}{\pgfqpoint{3.178785in}{2.548436in}}{\pgfqpoint{3.178785in}{2.551040in}}%
\pgfpathcurveto{\pgfqpoint{3.178785in}{2.553645in}}{\pgfqpoint{3.177750in}{2.556143in}}{\pgfqpoint{3.175908in}{2.557985in}}%
\pgfpathcurveto{\pgfqpoint{3.174067in}{2.559826in}}{\pgfqpoint{3.171568in}{2.560861in}}{\pgfqpoint{3.168964in}{2.560861in}}%
\pgfpathcurveto{\pgfqpoint{3.166359in}{2.560861in}}{\pgfqpoint{3.163861in}{2.559826in}}{\pgfqpoint{3.162019in}{2.557985in}}%
\pgfpathcurveto{\pgfqpoint{3.160178in}{2.556143in}}{\pgfqpoint{3.159143in}{2.553645in}}{\pgfqpoint{3.159143in}{2.551040in}}%
\pgfpathcurveto{\pgfqpoint{3.159143in}{2.548436in}}{\pgfqpoint{3.160178in}{2.545938in}}{\pgfqpoint{3.162019in}{2.544096in}}%
\pgfpathcurveto{\pgfqpoint{3.163861in}{2.542254in}}{\pgfqpoint{3.166359in}{2.541219in}}{\pgfqpoint{3.168964in}{2.541219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631314in}{2.795854in}}%
\pgfpathcurveto{\pgfqpoint{1.633918in}{2.795854in}}{\pgfqpoint{1.636416in}{2.796889in}}{\pgfqpoint{1.638258in}{2.798731in}}%
\pgfpathcurveto{\pgfqpoint{1.640100in}{2.800572in}}{\pgfqpoint{1.641135in}{2.803071in}}{\pgfqpoint{1.641135in}{2.805675in}}%
\pgfpathcurveto{\pgfqpoint{1.641135in}{2.808280in}}{\pgfqpoint{1.640100in}{2.810778in}}{\pgfqpoint{1.638258in}{2.812620in}}%
\pgfpathcurveto{\pgfqpoint{1.636416in}{2.814461in}}{\pgfqpoint{1.633918in}{2.815496in}}{\pgfqpoint{1.631314in}{2.815496in}}%
\pgfpathcurveto{\pgfqpoint{1.628709in}{2.815496in}}{\pgfqpoint{1.626211in}{2.814461in}}{\pgfqpoint{1.624369in}{2.812620in}}%
\pgfpathcurveto{\pgfqpoint{1.622527in}{2.810778in}}{\pgfqpoint{1.621493in}{2.808280in}}{\pgfqpoint{1.621493in}{2.805675in}}%
\pgfpathcurveto{\pgfqpoint{1.621493in}{2.803071in}}{\pgfqpoint{1.622527in}{2.800572in}}{\pgfqpoint{1.624369in}{2.798731in}}%
\pgfpathcurveto{\pgfqpoint{1.626211in}{2.796889in}}{\pgfqpoint{1.628709in}{2.795854in}}{\pgfqpoint{1.631314in}{2.795854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211730in}{0.900684in}}%
\pgfpathcurveto{\pgfqpoint{1.214334in}{0.900684in}}{\pgfqpoint{1.216832in}{0.901719in}}{\pgfqpoint{1.218674in}{0.903560in}}%
\pgfpathcurveto{\pgfqpoint{1.220516in}{0.905402in}}{\pgfqpoint{1.221551in}{0.907900in}}{\pgfqpoint{1.221551in}{0.910505in}}%
\pgfpathcurveto{\pgfqpoint{1.221551in}{0.913109in}}{\pgfqpoint{1.220516in}{0.915607in}}{\pgfqpoint{1.218674in}{0.917449in}}%
\pgfpathcurveto{\pgfqpoint{1.216832in}{0.919291in}}{\pgfqpoint{1.214334in}{0.920326in}}{\pgfqpoint{1.211730in}{0.920326in}}%
\pgfpathcurveto{\pgfqpoint{1.209125in}{0.920326in}}{\pgfqpoint{1.206627in}{0.919291in}}{\pgfqpoint{1.204785in}{0.917449in}}%
\pgfpathcurveto{\pgfqpoint{1.202943in}{0.915607in}}{\pgfqpoint{1.201909in}{0.913109in}}{\pgfqpoint{1.201909in}{0.910505in}}%
\pgfpathcurveto{\pgfqpoint{1.201909in}{0.907900in}}{\pgfqpoint{1.202943in}{0.905402in}}{\pgfqpoint{1.204785in}{0.903560in}}%
\pgfpathcurveto{\pgfqpoint{1.206627in}{0.901719in}}{\pgfqpoint{1.209125in}{0.900684in}}{\pgfqpoint{1.211730in}{0.900684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613707in}{1.117453in}}%
\pgfpathcurveto{\pgfqpoint{3.616311in}{1.117453in}}{\pgfqpoint{3.618809in}{1.118488in}}{\pgfqpoint{3.620651in}{1.120330in}}%
\pgfpathcurveto{\pgfqpoint{3.622493in}{1.122171in}}{\pgfqpoint{3.623527in}{1.124670in}}{\pgfqpoint{3.623527in}{1.127274in}}%
\pgfpathcurveto{\pgfqpoint{3.623527in}{1.129879in}}{\pgfqpoint{3.622493in}{1.132377in}}{\pgfqpoint{3.620651in}{1.134219in}}%
\pgfpathcurveto{\pgfqpoint{3.618809in}{1.136060in}}{\pgfqpoint{3.616311in}{1.137095in}}{\pgfqpoint{3.613707in}{1.137095in}}%
\pgfpathcurveto{\pgfqpoint{3.611102in}{1.137095in}}{\pgfqpoint{3.608604in}{1.136060in}}{\pgfqpoint{3.606762in}{1.134219in}}%
\pgfpathcurveto{\pgfqpoint{3.604920in}{1.132377in}}{\pgfqpoint{3.603886in}{1.129879in}}{\pgfqpoint{3.603886in}{1.127274in}}%
\pgfpathcurveto{\pgfqpoint{3.603886in}{1.124670in}}{\pgfqpoint{3.604920in}{1.122171in}}{\pgfqpoint{3.606762in}{1.120330in}}%
\pgfpathcurveto{\pgfqpoint{3.608604in}{1.118488in}}{\pgfqpoint{3.611102in}{1.117453in}}{\pgfqpoint{3.613707in}{1.117453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187194in}{2.617995in}}%
\pgfpathcurveto{\pgfqpoint{2.189798in}{2.617995in}}{\pgfqpoint{2.192296in}{2.619030in}}{\pgfqpoint{2.194138in}{2.620872in}}%
\pgfpathcurveto{\pgfqpoint{2.195980in}{2.622713in}}{\pgfqpoint{2.197014in}{2.625211in}}{\pgfqpoint{2.197014in}{2.627816in}}%
\pgfpathcurveto{\pgfqpoint{2.197014in}{2.630421in}}{\pgfqpoint{2.195980in}{2.632919in}}{\pgfqpoint{2.194138in}{2.634760in}}%
\pgfpathcurveto{\pgfqpoint{2.192296in}{2.636602in}}{\pgfqpoint{2.189798in}{2.637637in}}{\pgfqpoint{2.187194in}{2.637637in}}%
\pgfpathcurveto{\pgfqpoint{2.184589in}{2.637637in}}{\pgfqpoint{2.182091in}{2.636602in}}{\pgfqpoint{2.180249in}{2.634760in}}%
\pgfpathcurveto{\pgfqpoint{2.178407in}{2.632919in}}{\pgfqpoint{2.177373in}{2.630421in}}{\pgfqpoint{2.177373in}{2.627816in}}%
\pgfpathcurveto{\pgfqpoint{2.177373in}{2.625211in}}{\pgfqpoint{2.178407in}{2.622713in}}{\pgfqpoint{2.180249in}{2.620872in}}%
\pgfpathcurveto{\pgfqpoint{2.182091in}{2.619030in}}{\pgfqpoint{2.184589in}{2.617995in}}{\pgfqpoint{2.187194in}{2.617995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190590in}{3.848024in}}%
\pgfpathcurveto{\pgfqpoint{3.193194in}{3.848024in}}{\pgfqpoint{3.195692in}{3.849058in}}{\pgfqpoint{3.197534in}{3.850900in}}%
\pgfpathcurveto{\pgfqpoint{3.199376in}{3.852742in}}{\pgfqpoint{3.200410in}{3.855240in}}{\pgfqpoint{3.200410in}{3.857844in}}%
\pgfpathcurveto{\pgfqpoint{3.200410in}{3.860449in}}{\pgfqpoint{3.199376in}{3.862947in}}{\pgfqpoint{3.197534in}{3.864789in}}%
\pgfpathcurveto{\pgfqpoint{3.195692in}{3.866631in}}{\pgfqpoint{3.193194in}{3.867665in}}{\pgfqpoint{3.190590in}{3.867665in}}%
\pgfpathcurveto{\pgfqpoint{3.187985in}{3.867665in}}{\pgfqpoint{3.185487in}{3.866631in}}{\pgfqpoint{3.183645in}{3.864789in}}%
\pgfpathcurveto{\pgfqpoint{3.181803in}{3.862947in}}{\pgfqpoint{3.180769in}{3.860449in}}{\pgfqpoint{3.180769in}{3.857844in}}%
\pgfpathcurveto{\pgfqpoint{3.180769in}{3.855240in}}{\pgfqpoint{3.181803in}{3.852742in}}{\pgfqpoint{3.183645in}{3.850900in}}%
\pgfpathcurveto{\pgfqpoint{3.185487in}{3.849058in}}{\pgfqpoint{3.187985in}{3.848024in}}{\pgfqpoint{3.190590in}{3.848024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857177in}{3.539647in}}%
\pgfpathcurveto{\pgfqpoint{2.859782in}{3.539647in}}{\pgfqpoint{2.862280in}{3.540682in}}{\pgfqpoint{2.864122in}{3.542523in}}%
\pgfpathcurveto{\pgfqpoint{2.865964in}{3.544365in}}{\pgfqpoint{2.866998in}{3.546863in}}{\pgfqpoint{2.866998in}{3.549468in}}%
\pgfpathcurveto{\pgfqpoint{2.866998in}{3.552072in}}{\pgfqpoint{2.865964in}{3.554571in}}{\pgfqpoint{2.864122in}{3.556412in}}%
\pgfpathcurveto{\pgfqpoint{2.862280in}{3.558254in}}{\pgfqpoint{2.859782in}{3.559289in}}{\pgfqpoint{2.857177in}{3.559289in}}%
\pgfpathcurveto{\pgfqpoint{2.854573in}{3.559289in}}{\pgfqpoint{2.852075in}{3.558254in}}{\pgfqpoint{2.850233in}{3.556412in}}%
\pgfpathcurveto{\pgfqpoint{2.848391in}{3.554571in}}{\pgfqpoint{2.847356in}{3.552072in}}{\pgfqpoint{2.847356in}{3.549468in}}%
\pgfpathcurveto{\pgfqpoint{2.847356in}{3.546863in}}{\pgfqpoint{2.848391in}{3.544365in}}{\pgfqpoint{2.850233in}{3.542523in}}%
\pgfpathcurveto{\pgfqpoint{2.852075in}{3.540682in}}{\pgfqpoint{2.854573in}{3.539647in}}{\pgfqpoint{2.857177in}{3.539647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048313in}{3.166902in}}%
\pgfpathcurveto{\pgfqpoint{3.050917in}{3.166902in}}{\pgfqpoint{3.053416in}{3.167937in}}{\pgfqpoint{3.055257in}{3.169779in}}%
\pgfpathcurveto{\pgfqpoint{3.057099in}{3.171620in}}{\pgfqpoint{3.058134in}{3.174118in}}{\pgfqpoint{3.058134in}{3.176723in}}%
\pgfpathcurveto{\pgfqpoint{3.058134in}{3.179328in}}{\pgfqpoint{3.057099in}{3.181826in}}{\pgfqpoint{3.055257in}{3.183667in}}%
\pgfpathcurveto{\pgfqpoint{3.053416in}{3.185509in}}{\pgfqpoint{3.050917in}{3.186544in}}{\pgfqpoint{3.048313in}{3.186544in}}%
\pgfpathcurveto{\pgfqpoint{3.045708in}{3.186544in}}{\pgfqpoint{3.043210in}{3.185509in}}{\pgfqpoint{3.041368in}{3.183667in}}%
\pgfpathcurveto{\pgfqpoint{3.039527in}{3.181826in}}{\pgfqpoint{3.038492in}{3.179328in}}{\pgfqpoint{3.038492in}{3.176723in}}%
\pgfpathcurveto{\pgfqpoint{3.038492in}{3.174118in}}{\pgfqpoint{3.039527in}{3.171620in}}{\pgfqpoint{3.041368in}{3.169779in}}%
\pgfpathcurveto{\pgfqpoint{3.043210in}{3.167937in}}{\pgfqpoint{3.045708in}{3.166902in}}{\pgfqpoint{3.048313in}{3.166902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988946in}{3.436509in}}%
\pgfpathcurveto{\pgfqpoint{2.991551in}{3.436509in}}{\pgfqpoint{2.994049in}{3.437544in}}{\pgfqpoint{2.995891in}{3.439386in}}%
\pgfpathcurveto{\pgfqpoint{2.997732in}{3.441227in}}{\pgfqpoint{2.998767in}{3.443726in}}{\pgfqpoint{2.998767in}{3.446330in}}%
\pgfpathcurveto{\pgfqpoint{2.998767in}{3.448935in}}{\pgfqpoint{2.997732in}{3.451433in}}{\pgfqpoint{2.995891in}{3.453275in}}%
\pgfpathcurveto{\pgfqpoint{2.994049in}{3.455116in}}{\pgfqpoint{2.991551in}{3.456151in}}{\pgfqpoint{2.988946in}{3.456151in}}%
\pgfpathcurveto{\pgfqpoint{2.986342in}{3.456151in}}{\pgfqpoint{2.983844in}{3.455116in}}{\pgfqpoint{2.982002in}{3.453275in}}%
\pgfpathcurveto{\pgfqpoint{2.980160in}{3.451433in}}{\pgfqpoint{2.979125in}{3.448935in}}{\pgfqpoint{2.979125in}{3.446330in}}%
\pgfpathcurveto{\pgfqpoint{2.979125in}{3.443726in}}{\pgfqpoint{2.980160in}{3.441227in}}{\pgfqpoint{2.982002in}{3.439386in}}%
\pgfpathcurveto{\pgfqpoint{2.983844in}{3.437544in}}{\pgfqpoint{2.986342in}{3.436509in}}{\pgfqpoint{2.988946in}{3.436509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015244in}{2.797053in}}%
\pgfpathcurveto{\pgfqpoint{2.017848in}{2.797053in}}{\pgfqpoint{2.020346in}{2.798088in}}{\pgfqpoint{2.022188in}{2.799930in}}%
\pgfpathcurveto{\pgfqpoint{2.024030in}{2.801771in}}{\pgfqpoint{2.025064in}{2.804270in}}{\pgfqpoint{2.025064in}{2.806874in}}%
\pgfpathcurveto{\pgfqpoint{2.025064in}{2.809479in}}{\pgfqpoint{2.024030in}{2.811977in}}{\pgfqpoint{2.022188in}{2.813819in}}%
\pgfpathcurveto{\pgfqpoint{2.020346in}{2.815660in}}{\pgfqpoint{2.017848in}{2.816695in}}{\pgfqpoint{2.015244in}{2.816695in}}%
\pgfpathcurveto{\pgfqpoint{2.012639in}{2.816695in}}{\pgfqpoint{2.010141in}{2.815660in}}{\pgfqpoint{2.008299in}{2.813819in}}%
\pgfpathcurveto{\pgfqpoint{2.006457in}{2.811977in}}{\pgfqpoint{2.005423in}{2.809479in}}{\pgfqpoint{2.005423in}{2.806874in}}%
\pgfpathcurveto{\pgfqpoint{2.005423in}{2.804270in}}{\pgfqpoint{2.006457in}{2.801771in}}{\pgfqpoint{2.008299in}{2.799930in}}%
\pgfpathcurveto{\pgfqpoint{2.010141in}{2.798088in}}{\pgfqpoint{2.012639in}{2.797053in}}{\pgfqpoint{2.015244in}{2.797053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033748in}{2.586826in}}%
\pgfpathcurveto{\pgfqpoint{2.036353in}{2.586826in}}{\pgfqpoint{2.038851in}{2.587860in}}{\pgfqpoint{2.040692in}{2.589702in}}%
\pgfpathcurveto{\pgfqpoint{2.042534in}{2.591544in}}{\pgfqpoint{2.043569in}{2.594042in}}{\pgfqpoint{2.043569in}{2.596647in}}%
\pgfpathcurveto{\pgfqpoint{2.043569in}{2.599251in}}{\pgfqpoint{2.042534in}{2.601749in}}{\pgfqpoint{2.040692in}{2.603591in}}%
\pgfpathcurveto{\pgfqpoint{2.038851in}{2.605433in}}{\pgfqpoint{2.036353in}{2.606468in}}{\pgfqpoint{2.033748in}{2.606468in}}%
\pgfpathcurveto{\pgfqpoint{2.031143in}{2.606468in}}{\pgfqpoint{2.028645in}{2.605433in}}{\pgfqpoint{2.026804in}{2.603591in}}%
\pgfpathcurveto{\pgfqpoint{2.024962in}{2.601749in}}{\pgfqpoint{2.023927in}{2.599251in}}{\pgfqpoint{2.023927in}{2.596647in}}%
\pgfpathcurveto{\pgfqpoint{2.023927in}{2.594042in}}{\pgfqpoint{2.024962in}{2.591544in}}{\pgfqpoint{2.026804in}{2.589702in}}%
\pgfpathcurveto{\pgfqpoint{2.028645in}{2.587860in}}{\pgfqpoint{2.031143in}{2.586826in}}{\pgfqpoint{2.033748in}{2.586826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263998in}{1.447809in}}%
\pgfpathcurveto{\pgfqpoint{4.266602in}{1.447809in}}{\pgfqpoint{4.269100in}{1.448844in}}{\pgfqpoint{4.270942in}{1.450685in}}%
\pgfpathcurveto{\pgfqpoint{4.272784in}{1.452527in}}{\pgfqpoint{4.273819in}{1.455025in}}{\pgfqpoint{4.273819in}{1.457630in}}%
\pgfpathcurveto{\pgfqpoint{4.273819in}{1.460234in}}{\pgfqpoint{4.272784in}{1.462733in}}{\pgfqpoint{4.270942in}{1.464574in}}%
\pgfpathcurveto{\pgfqpoint{4.269100in}{1.466416in}}{\pgfqpoint{4.266602in}{1.467451in}}{\pgfqpoint{4.263998in}{1.467451in}}%
\pgfpathcurveto{\pgfqpoint{4.261393in}{1.467451in}}{\pgfqpoint{4.258895in}{1.466416in}}{\pgfqpoint{4.257053in}{1.464574in}}%
\pgfpathcurveto{\pgfqpoint{4.255212in}{1.462733in}}{\pgfqpoint{4.254177in}{1.460234in}}{\pgfqpoint{4.254177in}{1.457630in}}%
\pgfpathcurveto{\pgfqpoint{4.254177in}{1.455025in}}{\pgfqpoint{4.255212in}{1.452527in}}{\pgfqpoint{4.257053in}{1.450685in}}%
\pgfpathcurveto{\pgfqpoint{4.258895in}{1.448844in}}{\pgfqpoint{4.261393in}{1.447809in}}{\pgfqpoint{4.263998in}{1.447809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917348in}{3.314491in}}%
\pgfpathcurveto{\pgfqpoint{2.919952in}{3.314491in}}{\pgfqpoint{2.922450in}{3.315526in}}{\pgfqpoint{2.924292in}{3.317368in}}%
\pgfpathcurveto{\pgfqpoint{2.926134in}{3.319209in}}{\pgfqpoint{2.927169in}{3.321708in}}{\pgfqpoint{2.927169in}{3.324312in}}%
\pgfpathcurveto{\pgfqpoint{2.927169in}{3.326917in}}{\pgfqpoint{2.926134in}{3.329415in}}{\pgfqpoint{2.924292in}{3.331256in}}%
\pgfpathcurveto{\pgfqpoint{2.922450in}{3.333098in}}{\pgfqpoint{2.919952in}{3.334133in}}{\pgfqpoint{2.917348in}{3.334133in}}%
\pgfpathcurveto{\pgfqpoint{2.914743in}{3.334133in}}{\pgfqpoint{2.912245in}{3.333098in}}{\pgfqpoint{2.910403in}{3.331256in}}%
\pgfpathcurveto{\pgfqpoint{2.908561in}{3.329415in}}{\pgfqpoint{2.907527in}{3.326917in}}{\pgfqpoint{2.907527in}{3.324312in}}%
\pgfpathcurveto{\pgfqpoint{2.907527in}{3.321708in}}{\pgfqpoint{2.908561in}{3.319209in}}{\pgfqpoint{2.910403in}{3.317368in}}%
\pgfpathcurveto{\pgfqpoint{2.912245in}{3.315526in}}{\pgfqpoint{2.914743in}{3.314491in}}{\pgfqpoint{2.917348in}{3.314491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766493in}{2.185570in}}%
\pgfpathcurveto{\pgfqpoint{3.769098in}{2.185570in}}{\pgfqpoint{3.771596in}{2.186605in}}{\pgfqpoint{3.773437in}{2.188447in}}%
\pgfpathcurveto{\pgfqpoint{3.775279in}{2.190288in}}{\pgfqpoint{3.776314in}{2.192787in}}{\pgfqpoint{3.776314in}{2.195391in}}%
\pgfpathcurveto{\pgfqpoint{3.776314in}{2.197996in}}{\pgfqpoint{3.775279in}{2.200494in}}{\pgfqpoint{3.773437in}{2.202336in}}%
\pgfpathcurveto{\pgfqpoint{3.771596in}{2.204177in}}{\pgfqpoint{3.769098in}{2.205212in}}{\pgfqpoint{3.766493in}{2.205212in}}%
\pgfpathcurveto{\pgfqpoint{3.763888in}{2.205212in}}{\pgfqpoint{3.761390in}{2.204177in}}{\pgfqpoint{3.759549in}{2.202336in}}%
\pgfpathcurveto{\pgfqpoint{3.757707in}{2.200494in}}{\pgfqpoint{3.756672in}{2.197996in}}{\pgfqpoint{3.756672in}{2.195391in}}%
\pgfpathcurveto{\pgfqpoint{3.756672in}{2.192787in}}{\pgfqpoint{3.757707in}{2.190288in}}{\pgfqpoint{3.759549in}{2.188447in}}%
\pgfpathcurveto{\pgfqpoint{3.761390in}{2.186605in}}{\pgfqpoint{3.763888in}{2.185570in}}{\pgfqpoint{3.766493in}{2.185570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924084in}{3.854487in}}%
\pgfpathcurveto{\pgfqpoint{2.926688in}{3.854487in}}{\pgfqpoint{2.929186in}{3.855522in}}{\pgfqpoint{2.931028in}{3.857364in}}%
\pgfpathcurveto{\pgfqpoint{2.932870in}{3.859205in}}{\pgfqpoint{2.933905in}{3.861704in}}{\pgfqpoint{2.933905in}{3.864308in}}%
\pgfpathcurveto{\pgfqpoint{2.933905in}{3.866913in}}{\pgfqpoint{2.932870in}{3.869411in}}{\pgfqpoint{2.931028in}{3.871253in}}%
\pgfpathcurveto{\pgfqpoint{2.929186in}{3.873094in}}{\pgfqpoint{2.926688in}{3.874129in}}{\pgfqpoint{2.924084in}{3.874129in}}%
\pgfpathcurveto{\pgfqpoint{2.921479in}{3.874129in}}{\pgfqpoint{2.918981in}{3.873094in}}{\pgfqpoint{2.917139in}{3.871253in}}%
\pgfpathcurveto{\pgfqpoint{2.915298in}{3.869411in}}{\pgfqpoint{2.914263in}{3.866913in}}{\pgfqpoint{2.914263in}{3.864308in}}%
\pgfpathcurveto{\pgfqpoint{2.914263in}{3.861704in}}{\pgfqpoint{2.915298in}{3.859205in}}{\pgfqpoint{2.917139in}{3.857364in}}%
\pgfpathcurveto{\pgfqpoint{2.918981in}{3.855522in}}{\pgfqpoint{2.921479in}{3.854487in}}{\pgfqpoint{2.924084in}{3.854487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589137in}{3.439028in}}%
\pgfpathcurveto{\pgfqpoint{2.591742in}{3.439028in}}{\pgfqpoint{2.594240in}{3.440063in}}{\pgfqpoint{2.596082in}{3.441904in}}%
\pgfpathcurveto{\pgfqpoint{2.597924in}{3.443746in}}{\pgfqpoint{2.598958in}{3.446244in}}{\pgfqpoint{2.598958in}{3.448849in}}%
\pgfpathcurveto{\pgfqpoint{2.598958in}{3.451453in}}{\pgfqpoint{2.597924in}{3.453951in}}{\pgfqpoint{2.596082in}{3.455793in}}%
\pgfpathcurveto{\pgfqpoint{2.594240in}{3.457635in}}{\pgfqpoint{2.591742in}{3.458670in}}{\pgfqpoint{2.589137in}{3.458670in}}%
\pgfpathcurveto{\pgfqpoint{2.586533in}{3.458670in}}{\pgfqpoint{2.584035in}{3.457635in}}{\pgfqpoint{2.582193in}{3.455793in}}%
\pgfpathcurveto{\pgfqpoint{2.580351in}{3.453951in}}{\pgfqpoint{2.579316in}{3.451453in}}{\pgfqpoint{2.579316in}{3.448849in}}%
\pgfpathcurveto{\pgfqpoint{2.579316in}{3.446244in}}{\pgfqpoint{2.580351in}{3.443746in}}{\pgfqpoint{2.582193in}{3.441904in}}%
\pgfpathcurveto{\pgfqpoint{2.584035in}{3.440063in}}{\pgfqpoint{2.586533in}{3.439028in}}{\pgfqpoint{2.589137in}{3.439028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759121in}{2.753441in}}%
\pgfpathcurveto{\pgfqpoint{1.761726in}{2.753441in}}{\pgfqpoint{1.764224in}{2.754476in}}{\pgfqpoint{1.766065in}{2.756318in}}%
\pgfpathcurveto{\pgfqpoint{1.767907in}{2.758160in}}{\pgfqpoint{1.768942in}{2.760658in}}{\pgfqpoint{1.768942in}{2.763262in}}%
\pgfpathcurveto{\pgfqpoint{1.768942in}{2.765867in}}{\pgfqpoint{1.767907in}{2.768365in}}{\pgfqpoint{1.766065in}{2.770207in}}%
\pgfpathcurveto{\pgfqpoint{1.764224in}{2.772049in}}{\pgfqpoint{1.761726in}{2.773083in}}{\pgfqpoint{1.759121in}{2.773083in}}%
\pgfpathcurveto{\pgfqpoint{1.756516in}{2.773083in}}{\pgfqpoint{1.754018in}{2.772049in}}{\pgfqpoint{1.752177in}{2.770207in}}%
\pgfpathcurveto{\pgfqpoint{1.750335in}{2.768365in}}{\pgfqpoint{1.749300in}{2.765867in}}{\pgfqpoint{1.749300in}{2.763262in}}%
\pgfpathcurveto{\pgfqpoint{1.749300in}{2.760658in}}{\pgfqpoint{1.750335in}{2.758160in}}{\pgfqpoint{1.752177in}{2.756318in}}%
\pgfpathcurveto{\pgfqpoint{1.754018in}{2.754476in}}{\pgfqpoint{1.756516in}{2.753441in}}{\pgfqpoint{1.759121in}{2.753441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746979in}{3.751479in}}%
\pgfpathcurveto{\pgfqpoint{2.749584in}{3.751479in}}{\pgfqpoint{2.752082in}{3.752514in}}{\pgfqpoint{2.753924in}{3.754355in}}%
\pgfpathcurveto{\pgfqpoint{2.755765in}{3.756197in}}{\pgfqpoint{2.756800in}{3.758695in}}{\pgfqpoint{2.756800in}{3.761300in}}%
\pgfpathcurveto{\pgfqpoint{2.756800in}{3.763904in}}{\pgfqpoint{2.755765in}{3.766403in}}{\pgfqpoint{2.753924in}{3.768244in}}%
\pgfpathcurveto{\pgfqpoint{2.752082in}{3.770086in}}{\pgfqpoint{2.749584in}{3.771121in}}{\pgfqpoint{2.746979in}{3.771121in}}%
\pgfpathcurveto{\pgfqpoint{2.744375in}{3.771121in}}{\pgfqpoint{2.741877in}{3.770086in}}{\pgfqpoint{2.740035in}{3.768244in}}%
\pgfpathcurveto{\pgfqpoint{2.738193in}{3.766403in}}{\pgfqpoint{2.737158in}{3.763904in}}{\pgfqpoint{2.737158in}{3.761300in}}%
\pgfpathcurveto{\pgfqpoint{2.737158in}{3.758695in}}{\pgfqpoint{2.738193in}{3.756197in}}{\pgfqpoint{2.740035in}{3.754355in}}%
\pgfpathcurveto{\pgfqpoint{2.741877in}{3.752514in}}{\pgfqpoint{2.744375in}{3.751479in}}{\pgfqpoint{2.746979in}{3.751479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788111in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{3.790716in}{1.461643in}}{\pgfqpoint{3.793214in}{1.462678in}}{\pgfqpoint{3.795056in}{1.464519in}}%
\pgfpathcurveto{\pgfqpoint{3.796897in}{1.466361in}}{\pgfqpoint{3.797932in}{1.468859in}}{\pgfqpoint{3.797932in}{1.471464in}}%
\pgfpathcurveto{\pgfqpoint{3.797932in}{1.474068in}}{\pgfqpoint{3.796897in}{1.476567in}}{\pgfqpoint{3.795056in}{1.478408in}}%
\pgfpathcurveto{\pgfqpoint{3.793214in}{1.480250in}}{\pgfqpoint{3.790716in}{1.481285in}}{\pgfqpoint{3.788111in}{1.481285in}}%
\pgfpathcurveto{\pgfqpoint{3.785507in}{1.481285in}}{\pgfqpoint{3.783009in}{1.480250in}}{\pgfqpoint{3.781167in}{1.478408in}}%
\pgfpathcurveto{\pgfqpoint{3.779325in}{1.476567in}}{\pgfqpoint{3.778290in}{1.474068in}}{\pgfqpoint{3.778290in}{1.471464in}}%
\pgfpathcurveto{\pgfqpoint{3.778290in}{1.468859in}}{\pgfqpoint{3.779325in}{1.466361in}}{\pgfqpoint{3.781167in}{1.464519in}}%
\pgfpathcurveto{\pgfqpoint{3.783009in}{1.462678in}}{\pgfqpoint{3.785507in}{1.461643in}}{\pgfqpoint{3.788111in}{1.461643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776492in}{3.917454in}}%
\pgfpathcurveto{\pgfqpoint{2.779097in}{3.917454in}}{\pgfqpoint{2.781595in}{3.918489in}}{\pgfqpoint{2.783437in}{3.920330in}}%
\pgfpathcurveto{\pgfqpoint{2.785278in}{3.922172in}}{\pgfqpoint{2.786313in}{3.924670in}}{\pgfqpoint{2.786313in}{3.927275in}}%
\pgfpathcurveto{\pgfqpoint{2.786313in}{3.929879in}}{\pgfqpoint{2.785278in}{3.932378in}}{\pgfqpoint{2.783437in}{3.934219in}}%
\pgfpathcurveto{\pgfqpoint{2.781595in}{3.936061in}}{\pgfqpoint{2.779097in}{3.937096in}}{\pgfqpoint{2.776492in}{3.937096in}}%
\pgfpathcurveto{\pgfqpoint{2.773888in}{3.937096in}}{\pgfqpoint{2.771389in}{3.936061in}}{\pgfqpoint{2.769548in}{3.934219in}}%
\pgfpathcurveto{\pgfqpoint{2.767706in}{3.932378in}}{\pgfqpoint{2.766671in}{3.929879in}}{\pgfqpoint{2.766671in}{3.927275in}}%
\pgfpathcurveto{\pgfqpoint{2.766671in}{3.924670in}}{\pgfqpoint{2.767706in}{3.922172in}}{\pgfqpoint{2.769548in}{3.920330in}}%
\pgfpathcurveto{\pgfqpoint{2.771389in}{3.918489in}}{\pgfqpoint{2.773888in}{3.917454in}}{\pgfqpoint{2.776492in}{3.917454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020268in}{2.769244in}}%
\pgfpathcurveto{\pgfqpoint{2.022873in}{2.769244in}}{\pgfqpoint{2.025371in}{2.770279in}}{\pgfqpoint{2.027213in}{2.772121in}}%
\pgfpathcurveto{\pgfqpoint{2.029054in}{2.773962in}}{\pgfqpoint{2.030089in}{2.776461in}}{\pgfqpoint{2.030089in}{2.779065in}}%
\pgfpathcurveto{\pgfqpoint{2.030089in}{2.781670in}}{\pgfqpoint{2.029054in}{2.784168in}}{\pgfqpoint{2.027213in}{2.786010in}}%
\pgfpathcurveto{\pgfqpoint{2.025371in}{2.787851in}}{\pgfqpoint{2.022873in}{2.788886in}}{\pgfqpoint{2.020268in}{2.788886in}}%
\pgfpathcurveto{\pgfqpoint{2.017664in}{2.788886in}}{\pgfqpoint{2.015165in}{2.787851in}}{\pgfqpoint{2.013324in}{2.786010in}}%
\pgfpathcurveto{\pgfqpoint{2.011482in}{2.784168in}}{\pgfqpoint{2.010447in}{2.781670in}}{\pgfqpoint{2.010447in}{2.779065in}}%
\pgfpathcurveto{\pgfqpoint{2.010447in}{2.776461in}}{\pgfqpoint{2.011482in}{2.773962in}}{\pgfqpoint{2.013324in}{2.772121in}}%
\pgfpathcurveto{\pgfqpoint{2.015165in}{2.770279in}}{\pgfqpoint{2.017664in}{2.769244in}}{\pgfqpoint{2.020268in}{2.769244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839877in}{3.534095in}}%
\pgfpathcurveto{\pgfqpoint{2.842482in}{3.534095in}}{\pgfqpoint{2.844980in}{3.535130in}}{\pgfqpoint{2.846822in}{3.536971in}}%
\pgfpathcurveto{\pgfqpoint{2.848663in}{3.538813in}}{\pgfqpoint{2.849698in}{3.541311in}}{\pgfqpoint{2.849698in}{3.543916in}}%
\pgfpathcurveto{\pgfqpoint{2.849698in}{3.546520in}}{\pgfqpoint{2.848663in}{3.549019in}}{\pgfqpoint{2.846822in}{3.550860in}}%
\pgfpathcurveto{\pgfqpoint{2.844980in}{3.552702in}}{\pgfqpoint{2.842482in}{3.553737in}}{\pgfqpoint{2.839877in}{3.553737in}}%
\pgfpathcurveto{\pgfqpoint{2.837273in}{3.553737in}}{\pgfqpoint{2.834775in}{3.552702in}}{\pgfqpoint{2.832933in}{3.550860in}}%
\pgfpathcurveto{\pgfqpoint{2.831091in}{3.549019in}}{\pgfqpoint{2.830056in}{3.546520in}}{\pgfqpoint{2.830056in}{3.543916in}}%
\pgfpathcurveto{\pgfqpoint{2.830056in}{3.541311in}}{\pgfqpoint{2.831091in}{3.538813in}}{\pgfqpoint{2.832933in}{3.536971in}}%
\pgfpathcurveto{\pgfqpoint{2.834775in}{3.535130in}}{\pgfqpoint{2.837273in}{3.534095in}}{\pgfqpoint{2.839877in}{3.534095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781453in}{2.775323in}}%
\pgfpathcurveto{\pgfqpoint{1.784057in}{2.775323in}}{\pgfqpoint{1.786555in}{2.776358in}}{\pgfqpoint{1.788397in}{2.778200in}}%
\pgfpathcurveto{\pgfqpoint{1.790239in}{2.780041in}}{\pgfqpoint{1.791274in}{2.782540in}}{\pgfqpoint{1.791274in}{2.785144in}}%
\pgfpathcurveto{\pgfqpoint{1.791274in}{2.787749in}}{\pgfqpoint{1.790239in}{2.790247in}}{\pgfqpoint{1.788397in}{2.792089in}}%
\pgfpathcurveto{\pgfqpoint{1.786555in}{2.793930in}}{\pgfqpoint{1.784057in}{2.794965in}}{\pgfqpoint{1.781453in}{2.794965in}}%
\pgfpathcurveto{\pgfqpoint{1.778848in}{2.794965in}}{\pgfqpoint{1.776350in}{2.793930in}}{\pgfqpoint{1.774508in}{2.792089in}}%
\pgfpathcurveto{\pgfqpoint{1.772667in}{2.790247in}}{\pgfqpoint{1.771632in}{2.787749in}}{\pgfqpoint{1.771632in}{2.785144in}}%
\pgfpathcurveto{\pgfqpoint{1.771632in}{2.782540in}}{\pgfqpoint{1.772667in}{2.780041in}}{\pgfqpoint{1.774508in}{2.778200in}}%
\pgfpathcurveto{\pgfqpoint{1.776350in}{2.776358in}}{\pgfqpoint{1.778848in}{2.775323in}}{\pgfqpoint{1.781453in}{2.775323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670583in}{1.584822in}}%
\pgfpathcurveto{\pgfqpoint{1.673187in}{1.584822in}}{\pgfqpoint{1.675686in}{1.585857in}}{\pgfqpoint{1.677527in}{1.587699in}}%
\pgfpathcurveto{\pgfqpoint{1.679369in}{1.589541in}}{\pgfqpoint{1.680404in}{1.592039in}}{\pgfqpoint{1.680404in}{1.594643in}}%
\pgfpathcurveto{\pgfqpoint{1.680404in}{1.597248in}}{\pgfqpoint{1.679369in}{1.599746in}}{\pgfqpoint{1.677527in}{1.601588in}}%
\pgfpathcurveto{\pgfqpoint{1.675686in}{1.603429in}}{\pgfqpoint{1.673187in}{1.604464in}}{\pgfqpoint{1.670583in}{1.604464in}}%
\pgfpathcurveto{\pgfqpoint{1.667978in}{1.604464in}}{\pgfqpoint{1.665480in}{1.603429in}}{\pgfqpoint{1.663638in}{1.601588in}}%
\pgfpathcurveto{\pgfqpoint{1.661797in}{1.599746in}}{\pgfqpoint{1.660762in}{1.597248in}}{\pgfqpoint{1.660762in}{1.594643in}}%
\pgfpathcurveto{\pgfqpoint{1.660762in}{1.592039in}}{\pgfqpoint{1.661797in}{1.589541in}}{\pgfqpoint{1.663638in}{1.587699in}}%
\pgfpathcurveto{\pgfqpoint{1.665480in}{1.585857in}}{\pgfqpoint{1.667978in}{1.584822in}}{\pgfqpoint{1.670583in}{1.584822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762904in}{3.760037in}}%
\pgfpathcurveto{\pgfqpoint{2.765508in}{3.760037in}}{\pgfqpoint{2.768006in}{3.761072in}}{\pgfqpoint{2.769848in}{3.762914in}}%
\pgfpathcurveto{\pgfqpoint{2.771690in}{3.764755in}}{\pgfqpoint{2.772725in}{3.767254in}}{\pgfqpoint{2.772725in}{3.769858in}}%
\pgfpathcurveto{\pgfqpoint{2.772725in}{3.772463in}}{\pgfqpoint{2.771690in}{3.774961in}}{\pgfqpoint{2.769848in}{3.776803in}}%
\pgfpathcurveto{\pgfqpoint{2.768006in}{3.778644in}}{\pgfqpoint{2.765508in}{3.779679in}}{\pgfqpoint{2.762904in}{3.779679in}}%
\pgfpathcurveto{\pgfqpoint{2.760299in}{3.779679in}}{\pgfqpoint{2.757801in}{3.778644in}}{\pgfqpoint{2.755959in}{3.776803in}}%
\pgfpathcurveto{\pgfqpoint{2.754117in}{3.774961in}}{\pgfqpoint{2.753083in}{3.772463in}}{\pgfqpoint{2.753083in}{3.769858in}}%
\pgfpathcurveto{\pgfqpoint{2.753083in}{3.767254in}}{\pgfqpoint{2.754117in}{3.764755in}}{\pgfqpoint{2.755959in}{3.762914in}}%
\pgfpathcurveto{\pgfqpoint{2.757801in}{3.761072in}}{\pgfqpoint{2.760299in}{3.760037in}}{\pgfqpoint{2.762904in}{3.760037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193906in}{1.735627in}}%
\pgfpathcurveto{\pgfqpoint{2.196511in}{1.735627in}}{\pgfqpoint{2.199009in}{1.736662in}}{\pgfqpoint{2.200851in}{1.738504in}}%
\pgfpathcurveto{\pgfqpoint{2.202693in}{1.740345in}}{\pgfqpoint{2.203727in}{1.742844in}}{\pgfqpoint{2.203727in}{1.745448in}}%
\pgfpathcurveto{\pgfqpoint{2.203727in}{1.748053in}}{\pgfqpoint{2.202693in}{1.750551in}}{\pgfqpoint{2.200851in}{1.752393in}}%
\pgfpathcurveto{\pgfqpoint{2.199009in}{1.754234in}}{\pgfqpoint{2.196511in}{1.755269in}}{\pgfqpoint{2.193906in}{1.755269in}}%
\pgfpathcurveto{\pgfqpoint{2.191302in}{1.755269in}}{\pgfqpoint{2.188804in}{1.754234in}}{\pgfqpoint{2.186962in}{1.752393in}}%
\pgfpathcurveto{\pgfqpoint{2.185120in}{1.750551in}}{\pgfqpoint{2.184086in}{1.748053in}}{\pgfqpoint{2.184086in}{1.745448in}}%
\pgfpathcurveto{\pgfqpoint{2.184086in}{1.742844in}}{\pgfqpoint{2.185120in}{1.740345in}}{\pgfqpoint{2.186962in}{1.738504in}}%
\pgfpathcurveto{\pgfqpoint{2.188804in}{1.736662in}}{\pgfqpoint{2.191302in}{1.735627in}}{\pgfqpoint{2.193906in}{1.735627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170471in}{2.839649in}}%
\pgfpathcurveto{\pgfqpoint{3.173075in}{2.839649in}}{\pgfqpoint{3.175573in}{2.840684in}}{\pgfqpoint{3.177415in}{2.842526in}}%
\pgfpathcurveto{\pgfqpoint{3.179257in}{2.844368in}}{\pgfqpoint{3.180292in}{2.846866in}}{\pgfqpoint{3.180292in}{2.849470in}}%
\pgfpathcurveto{\pgfqpoint{3.180292in}{2.852075in}}{\pgfqpoint{3.179257in}{2.854573in}}{\pgfqpoint{3.177415in}{2.856415in}}%
\pgfpathcurveto{\pgfqpoint{3.175573in}{2.858256in}}{\pgfqpoint{3.173075in}{2.859291in}}{\pgfqpoint{3.170471in}{2.859291in}}%
\pgfpathcurveto{\pgfqpoint{3.167866in}{2.859291in}}{\pgfqpoint{3.165368in}{2.858256in}}{\pgfqpoint{3.163526in}{2.856415in}}%
\pgfpathcurveto{\pgfqpoint{3.161685in}{2.854573in}}{\pgfqpoint{3.160650in}{2.852075in}}{\pgfqpoint{3.160650in}{2.849470in}}%
\pgfpathcurveto{\pgfqpoint{3.160650in}{2.846866in}}{\pgfqpoint{3.161685in}{2.844368in}}{\pgfqpoint{3.163526in}{2.842526in}}%
\pgfpathcurveto{\pgfqpoint{3.165368in}{2.840684in}}{\pgfqpoint{3.167866in}{2.839649in}}{\pgfqpoint{3.170471in}{2.839649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519571in}{2.679839in}}%
\pgfpathcurveto{\pgfqpoint{2.522176in}{2.679839in}}{\pgfqpoint{2.524674in}{2.680873in}}{\pgfqpoint{2.526516in}{2.682715in}}%
\pgfpathcurveto{\pgfqpoint{2.528357in}{2.684557in}}{\pgfqpoint{2.529392in}{2.687055in}}{\pgfqpoint{2.529392in}{2.689659in}}%
\pgfpathcurveto{\pgfqpoint{2.529392in}{2.692264in}}{\pgfqpoint{2.528357in}{2.694762in}}{\pgfqpoint{2.526516in}{2.696604in}}%
\pgfpathcurveto{\pgfqpoint{2.524674in}{2.698446in}}{\pgfqpoint{2.522176in}{2.699480in}}{\pgfqpoint{2.519571in}{2.699480in}}%
\pgfpathcurveto{\pgfqpoint{2.516967in}{2.699480in}}{\pgfqpoint{2.514469in}{2.698446in}}{\pgfqpoint{2.512627in}{2.696604in}}%
\pgfpathcurveto{\pgfqpoint{2.510785in}{2.694762in}}{\pgfqpoint{2.509750in}{2.692264in}}{\pgfqpoint{2.509750in}{2.689659in}}%
\pgfpathcurveto{\pgfqpoint{2.509750in}{2.687055in}}{\pgfqpoint{2.510785in}{2.684557in}}{\pgfqpoint{2.512627in}{2.682715in}}%
\pgfpathcurveto{\pgfqpoint{2.514469in}{2.680873in}}{\pgfqpoint{2.516967in}{2.679839in}}{\pgfqpoint{2.519571in}{2.679839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828609in}{3.122985in}}%
\pgfpathcurveto{\pgfqpoint{2.831214in}{3.122985in}}{\pgfqpoint{2.833712in}{3.124020in}}{\pgfqpoint{2.835553in}{3.125862in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{3.127704in}}{\pgfqpoint{2.838430in}{3.130202in}}{\pgfqpoint{2.838430in}{3.132806in}}%
\pgfpathcurveto{\pgfqpoint{2.838430in}{3.135411in}}{\pgfqpoint{2.837395in}{3.137909in}}{\pgfqpoint{2.835553in}{3.139751in}}%
\pgfpathcurveto{\pgfqpoint{2.833712in}{3.141592in}}{\pgfqpoint{2.831214in}{3.142627in}}{\pgfqpoint{2.828609in}{3.142627in}}%
\pgfpathcurveto{\pgfqpoint{2.826004in}{3.142627in}}{\pgfqpoint{2.823506in}{3.141592in}}{\pgfqpoint{2.821665in}{3.139751in}}%
\pgfpathcurveto{\pgfqpoint{2.819823in}{3.137909in}}{\pgfqpoint{2.818788in}{3.135411in}}{\pgfqpoint{2.818788in}{3.132806in}}%
\pgfpathcurveto{\pgfqpoint{2.818788in}{3.130202in}}{\pgfqpoint{2.819823in}{3.127704in}}{\pgfqpoint{2.821665in}{3.125862in}}%
\pgfpathcurveto{\pgfqpoint{2.823506in}{3.124020in}}{\pgfqpoint{2.826004in}{3.122985in}}{\pgfqpoint{2.828609in}{3.122985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283045in}{2.614228in}}%
\pgfpathcurveto{\pgfqpoint{2.285649in}{2.614228in}}{\pgfqpoint{2.288147in}{2.615263in}}{\pgfqpoint{2.289989in}{2.617104in}}%
\pgfpathcurveto{\pgfqpoint{2.291831in}{2.618946in}}{\pgfqpoint{2.292866in}{2.621444in}}{\pgfqpoint{2.292866in}{2.624049in}}%
\pgfpathcurveto{\pgfqpoint{2.292866in}{2.626653in}}{\pgfqpoint{2.291831in}{2.629152in}}{\pgfqpoint{2.289989in}{2.630993in}}%
\pgfpathcurveto{\pgfqpoint{2.288147in}{2.632835in}}{\pgfqpoint{2.285649in}{2.633870in}}{\pgfqpoint{2.283045in}{2.633870in}}%
\pgfpathcurveto{\pgfqpoint{2.280440in}{2.633870in}}{\pgfqpoint{2.277942in}{2.632835in}}{\pgfqpoint{2.276100in}{2.630993in}}%
\pgfpathcurveto{\pgfqpoint{2.274259in}{2.629152in}}{\pgfqpoint{2.273224in}{2.626653in}}{\pgfqpoint{2.273224in}{2.624049in}}%
\pgfpathcurveto{\pgfqpoint{2.273224in}{2.621444in}}{\pgfqpoint{2.274259in}{2.618946in}}{\pgfqpoint{2.276100in}{2.617104in}}%
\pgfpathcurveto{\pgfqpoint{2.277942in}{2.615263in}}{\pgfqpoint{2.280440in}{2.614228in}}{\pgfqpoint{2.283045in}{2.614228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816876in}{2.792919in}}%
\pgfpathcurveto{\pgfqpoint{3.819481in}{2.792919in}}{\pgfqpoint{3.821979in}{2.793954in}}{\pgfqpoint{3.823821in}{2.795796in}}%
\pgfpathcurveto{\pgfqpoint{3.825662in}{2.797637in}}{\pgfqpoint{3.826697in}{2.800135in}}{\pgfqpoint{3.826697in}{2.802740in}}%
\pgfpathcurveto{\pgfqpoint{3.826697in}{2.805345in}}{\pgfqpoint{3.825662in}{2.807843in}}{\pgfqpoint{3.823821in}{2.809684in}}%
\pgfpathcurveto{\pgfqpoint{3.821979in}{2.811526in}}{\pgfqpoint{3.819481in}{2.812561in}}{\pgfqpoint{3.816876in}{2.812561in}}%
\pgfpathcurveto{\pgfqpoint{3.814272in}{2.812561in}}{\pgfqpoint{3.811773in}{2.811526in}}{\pgfqpoint{3.809932in}{2.809684in}}%
\pgfpathcurveto{\pgfqpoint{3.808090in}{2.807843in}}{\pgfqpoint{3.807055in}{2.805345in}}{\pgfqpoint{3.807055in}{2.802740in}}%
\pgfpathcurveto{\pgfqpoint{3.807055in}{2.800135in}}{\pgfqpoint{3.808090in}{2.797637in}}{\pgfqpoint{3.809932in}{2.795796in}}%
\pgfpathcurveto{\pgfqpoint{3.811773in}{2.793954in}}{\pgfqpoint{3.814272in}{2.792919in}}{\pgfqpoint{3.816876in}{2.792919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481154in}{3.600605in}}%
\pgfpathcurveto{\pgfqpoint{3.483758in}{3.600605in}}{\pgfqpoint{3.486257in}{3.601640in}}{\pgfqpoint{3.488098in}{3.603481in}}%
\pgfpathcurveto{\pgfqpoint{3.489940in}{3.605323in}}{\pgfqpoint{3.490975in}{3.607821in}}{\pgfqpoint{3.490975in}{3.610426in}}%
\pgfpathcurveto{\pgfqpoint{3.490975in}{3.613030in}}{\pgfqpoint{3.489940in}{3.615528in}}{\pgfqpoint{3.488098in}{3.617370in}}%
\pgfpathcurveto{\pgfqpoint{3.486257in}{3.619212in}}{\pgfqpoint{3.483758in}{3.620247in}}{\pgfqpoint{3.481154in}{3.620247in}}%
\pgfpathcurveto{\pgfqpoint{3.478549in}{3.620247in}}{\pgfqpoint{3.476051in}{3.619212in}}{\pgfqpoint{3.474209in}{3.617370in}}%
\pgfpathcurveto{\pgfqpoint{3.472368in}{3.615528in}}{\pgfqpoint{3.471333in}{3.613030in}}{\pgfqpoint{3.471333in}{3.610426in}}%
\pgfpathcurveto{\pgfqpoint{3.471333in}{3.607821in}}{\pgfqpoint{3.472368in}{3.605323in}}{\pgfqpoint{3.474209in}{3.603481in}}%
\pgfpathcurveto{\pgfqpoint{3.476051in}{3.601640in}}{\pgfqpoint{3.478549in}{3.600605in}}{\pgfqpoint{3.481154in}{3.600605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063198in}{2.140409in}}%
\pgfpathcurveto{\pgfqpoint{5.065803in}{2.140409in}}{\pgfqpoint{5.068301in}{2.141443in}}{\pgfqpoint{5.070143in}{2.143285in}}%
\pgfpathcurveto{\pgfqpoint{5.071984in}{2.145127in}}{\pgfqpoint{5.073019in}{2.147625in}}{\pgfqpoint{5.073019in}{2.150230in}}%
\pgfpathcurveto{\pgfqpoint{5.073019in}{2.152834in}}{\pgfqpoint{5.071984in}{2.155332in}}{\pgfqpoint{5.070143in}{2.157174in}}%
\pgfpathcurveto{\pgfqpoint{5.068301in}{2.159016in}}{\pgfqpoint{5.065803in}{2.160050in}}{\pgfqpoint{5.063198in}{2.160050in}}%
\pgfpathcurveto{\pgfqpoint{5.060594in}{2.160050in}}{\pgfqpoint{5.058096in}{2.159016in}}{\pgfqpoint{5.056254in}{2.157174in}}%
\pgfpathcurveto{\pgfqpoint{5.054412in}{2.155332in}}{\pgfqpoint{5.053377in}{2.152834in}}{\pgfqpoint{5.053377in}{2.150230in}}%
\pgfpathcurveto{\pgfqpoint{5.053377in}{2.147625in}}{\pgfqpoint{5.054412in}{2.145127in}}{\pgfqpoint{5.056254in}{2.143285in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{2.141443in}}{\pgfqpoint{5.060594in}{2.140409in}}{\pgfqpoint{5.063198in}{2.140409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875804in}{2.005218in}}%
\pgfpathcurveto{\pgfqpoint{3.878409in}{2.005218in}}{\pgfqpoint{3.880907in}{2.006253in}}{\pgfqpoint{3.882749in}{2.008094in}}%
\pgfpathcurveto{\pgfqpoint{3.884591in}{2.009936in}}{\pgfqpoint{3.885625in}{2.012434in}}{\pgfqpoint{3.885625in}{2.015039in}}%
\pgfpathcurveto{\pgfqpoint{3.885625in}{2.017643in}}{\pgfqpoint{3.884591in}{2.020142in}}{\pgfqpoint{3.882749in}{2.021983in}}%
\pgfpathcurveto{\pgfqpoint{3.880907in}{2.023825in}}{\pgfqpoint{3.878409in}{2.024860in}}{\pgfqpoint{3.875804in}{2.024860in}}%
\pgfpathcurveto{\pgfqpoint{3.873200in}{2.024860in}}{\pgfqpoint{3.870702in}{2.023825in}}{\pgfqpoint{3.868860in}{2.021983in}}%
\pgfpathcurveto{\pgfqpoint{3.867018in}{2.020142in}}{\pgfqpoint{3.865983in}{2.017643in}}{\pgfqpoint{3.865983in}{2.015039in}}%
\pgfpathcurveto{\pgfqpoint{3.865983in}{2.012434in}}{\pgfqpoint{3.867018in}{2.009936in}}{\pgfqpoint{3.868860in}{2.008094in}}%
\pgfpathcurveto{\pgfqpoint{3.870702in}{2.006253in}}{\pgfqpoint{3.873200in}{2.005218in}}{\pgfqpoint{3.875804in}{2.005218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739661in}{3.630933in}}%
\pgfpathcurveto{\pgfqpoint{2.742266in}{3.630933in}}{\pgfqpoint{2.744764in}{3.631968in}}{\pgfqpoint{2.746606in}{3.633810in}}%
\pgfpathcurveto{\pgfqpoint{2.748447in}{3.635651in}}{\pgfqpoint{2.749482in}{3.638150in}}{\pgfqpoint{2.749482in}{3.640754in}}%
\pgfpathcurveto{\pgfqpoint{2.749482in}{3.643359in}}{\pgfqpoint{2.748447in}{3.645857in}}{\pgfqpoint{2.746606in}{3.647699in}}%
\pgfpathcurveto{\pgfqpoint{2.744764in}{3.649540in}}{\pgfqpoint{2.742266in}{3.650575in}}{\pgfqpoint{2.739661in}{3.650575in}}%
\pgfpathcurveto{\pgfqpoint{2.737057in}{3.650575in}}{\pgfqpoint{2.734558in}{3.649540in}}{\pgfqpoint{2.732717in}{3.647699in}}%
\pgfpathcurveto{\pgfqpoint{2.730875in}{3.645857in}}{\pgfqpoint{2.729840in}{3.643359in}}{\pgfqpoint{2.729840in}{3.640754in}}%
\pgfpathcurveto{\pgfqpoint{2.729840in}{3.638150in}}{\pgfqpoint{2.730875in}{3.635651in}}{\pgfqpoint{2.732717in}{3.633810in}}%
\pgfpathcurveto{\pgfqpoint{2.734558in}{3.631968in}}{\pgfqpoint{2.737057in}{3.630933in}}{\pgfqpoint{2.739661in}{3.630933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535744in}{1.444171in}}%
\pgfpathcurveto{\pgfqpoint{3.538349in}{1.444171in}}{\pgfqpoint{3.540847in}{1.445206in}}{\pgfqpoint{3.542689in}{1.447048in}}%
\pgfpathcurveto{\pgfqpoint{3.544530in}{1.448889in}}{\pgfqpoint{3.545565in}{1.451388in}}{\pgfqpoint{3.545565in}{1.453992in}}%
\pgfpathcurveto{\pgfqpoint{3.545565in}{1.456597in}}{\pgfqpoint{3.544530in}{1.459095in}}{\pgfqpoint{3.542689in}{1.460937in}}%
\pgfpathcurveto{\pgfqpoint{3.540847in}{1.462778in}}{\pgfqpoint{3.538349in}{1.463813in}}{\pgfqpoint{3.535744in}{1.463813in}}%
\pgfpathcurveto{\pgfqpoint{3.533140in}{1.463813in}}{\pgfqpoint{3.530641in}{1.462778in}}{\pgfqpoint{3.528800in}{1.460937in}}%
\pgfpathcurveto{\pgfqpoint{3.526958in}{1.459095in}}{\pgfqpoint{3.525923in}{1.456597in}}{\pgfqpoint{3.525923in}{1.453992in}}%
\pgfpathcurveto{\pgfqpoint{3.525923in}{1.451388in}}{\pgfqpoint{3.526958in}{1.448889in}}{\pgfqpoint{3.528800in}{1.447048in}}%
\pgfpathcurveto{\pgfqpoint{3.530641in}{1.445206in}}{\pgfqpoint{3.533140in}{1.444171in}}{\pgfqpoint{3.535744in}{1.444171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191722in}{3.859769in}}%
\pgfpathcurveto{\pgfqpoint{3.194327in}{3.859769in}}{\pgfqpoint{3.196825in}{3.860804in}}{\pgfqpoint{3.198667in}{3.862645in}}%
\pgfpathcurveto{\pgfqpoint{3.200508in}{3.864487in}}{\pgfqpoint{3.201543in}{3.866985in}}{\pgfqpoint{3.201543in}{3.869590in}}%
\pgfpathcurveto{\pgfqpoint{3.201543in}{3.872194in}}{\pgfqpoint{3.200508in}{3.874693in}}{\pgfqpoint{3.198667in}{3.876534in}}%
\pgfpathcurveto{\pgfqpoint{3.196825in}{3.878376in}}{\pgfqpoint{3.194327in}{3.879411in}}{\pgfqpoint{3.191722in}{3.879411in}}%
\pgfpathcurveto{\pgfqpoint{3.189118in}{3.879411in}}{\pgfqpoint{3.186619in}{3.878376in}}{\pgfqpoint{3.184778in}{3.876534in}}%
\pgfpathcurveto{\pgfqpoint{3.182936in}{3.874693in}}{\pgfqpoint{3.181901in}{3.872194in}}{\pgfqpoint{3.181901in}{3.869590in}}%
\pgfpathcurveto{\pgfqpoint{3.181901in}{3.866985in}}{\pgfqpoint{3.182936in}{3.864487in}}{\pgfqpoint{3.184778in}{3.862645in}}%
\pgfpathcurveto{\pgfqpoint{3.186619in}{3.860804in}}{\pgfqpoint{3.189118in}{3.859769in}}{\pgfqpoint{3.191722in}{3.859769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990453in}{2.345422in}}%
\pgfpathcurveto{\pgfqpoint{3.993058in}{2.345422in}}{\pgfqpoint{3.995556in}{2.346457in}}{\pgfqpoint{3.997398in}{2.348299in}}%
\pgfpathcurveto{\pgfqpoint{3.999240in}{2.350141in}}{\pgfqpoint{4.000274in}{2.352639in}}{\pgfqpoint{4.000274in}{2.355243in}}%
\pgfpathcurveto{\pgfqpoint{4.000274in}{2.357848in}}{\pgfqpoint{3.999240in}{2.360346in}}{\pgfqpoint{3.997398in}{2.362188in}}%
\pgfpathcurveto{\pgfqpoint{3.995556in}{2.364030in}}{\pgfqpoint{3.993058in}{2.365064in}}{\pgfqpoint{3.990453in}{2.365064in}}%
\pgfpathcurveto{\pgfqpoint{3.987849in}{2.365064in}}{\pgfqpoint{3.985351in}{2.364030in}}{\pgfqpoint{3.983509in}{2.362188in}}%
\pgfpathcurveto{\pgfqpoint{3.981667in}{2.360346in}}{\pgfqpoint{3.980632in}{2.357848in}}{\pgfqpoint{3.980632in}{2.355243in}}%
\pgfpathcurveto{\pgfqpoint{3.980632in}{2.352639in}}{\pgfqpoint{3.981667in}{2.350141in}}{\pgfqpoint{3.983509in}{2.348299in}}%
\pgfpathcurveto{\pgfqpoint{3.985351in}{2.346457in}}{\pgfqpoint{3.987849in}{2.345422in}}{\pgfqpoint{3.990453in}{2.345422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728591in}{3.259068in}}%
\pgfpathcurveto{\pgfqpoint{2.731196in}{3.259068in}}{\pgfqpoint{2.733694in}{3.260103in}}{\pgfqpoint{2.735535in}{3.261945in}}%
\pgfpathcurveto{\pgfqpoint{2.737377in}{3.263786in}}{\pgfqpoint{2.738412in}{3.266285in}}{\pgfqpoint{2.738412in}{3.268889in}}%
\pgfpathcurveto{\pgfqpoint{2.738412in}{3.271494in}}{\pgfqpoint{2.737377in}{3.273992in}}{\pgfqpoint{2.735535in}{3.275834in}}%
\pgfpathcurveto{\pgfqpoint{2.733694in}{3.277675in}}{\pgfqpoint{2.731196in}{3.278710in}}{\pgfqpoint{2.728591in}{3.278710in}}%
\pgfpathcurveto{\pgfqpoint{2.725986in}{3.278710in}}{\pgfqpoint{2.723488in}{3.277675in}}{\pgfqpoint{2.721647in}{3.275834in}}%
\pgfpathcurveto{\pgfqpoint{2.719805in}{3.273992in}}{\pgfqpoint{2.718770in}{3.271494in}}{\pgfqpoint{2.718770in}{3.268889in}}%
\pgfpathcurveto{\pgfqpoint{2.718770in}{3.266285in}}{\pgfqpoint{2.719805in}{3.263786in}}{\pgfqpoint{2.721647in}{3.261945in}}%
\pgfpathcurveto{\pgfqpoint{2.723488in}{3.260103in}}{\pgfqpoint{2.725986in}{3.259068in}}{\pgfqpoint{2.728591in}{3.259068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254120in}{2.606379in}}%
\pgfpathcurveto{\pgfqpoint{3.256725in}{2.606379in}}{\pgfqpoint{3.259223in}{2.607414in}}{\pgfqpoint{3.261065in}{2.609256in}}%
\pgfpathcurveto{\pgfqpoint{3.262906in}{2.611097in}}{\pgfqpoint{3.263941in}{2.613595in}}{\pgfqpoint{3.263941in}{2.616200in}}%
\pgfpathcurveto{\pgfqpoint{3.263941in}{2.618805in}}{\pgfqpoint{3.262906in}{2.621303in}}{\pgfqpoint{3.261065in}{2.623144in}}%
\pgfpathcurveto{\pgfqpoint{3.259223in}{2.624986in}}{\pgfqpoint{3.256725in}{2.626021in}}{\pgfqpoint{3.254120in}{2.626021in}}%
\pgfpathcurveto{\pgfqpoint{3.251516in}{2.626021in}}{\pgfqpoint{3.249018in}{2.624986in}}{\pgfqpoint{3.247176in}{2.623144in}}%
\pgfpathcurveto{\pgfqpoint{3.245334in}{2.621303in}}{\pgfqpoint{3.244299in}{2.618805in}}{\pgfqpoint{3.244299in}{2.616200in}}%
\pgfpathcurveto{\pgfqpoint{3.244299in}{2.613595in}}{\pgfqpoint{3.245334in}{2.611097in}}{\pgfqpoint{3.247176in}{2.609256in}}%
\pgfpathcurveto{\pgfqpoint{3.249018in}{2.607414in}}{\pgfqpoint{3.251516in}{2.606379in}}{\pgfqpoint{3.254120in}{2.606379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169110in}{2.294053in}}%
\pgfpathcurveto{\pgfqpoint{4.171714in}{2.294053in}}{\pgfqpoint{4.174213in}{2.295088in}}{\pgfqpoint{4.176054in}{2.296930in}}%
\pgfpathcurveto{\pgfqpoint{4.177896in}{2.298772in}}{\pgfqpoint{4.178931in}{2.301270in}}{\pgfqpoint{4.178931in}{2.303874in}}%
\pgfpathcurveto{\pgfqpoint{4.178931in}{2.306479in}}{\pgfqpoint{4.177896in}{2.308977in}}{\pgfqpoint{4.176054in}{2.310819in}}%
\pgfpathcurveto{\pgfqpoint{4.174213in}{2.312661in}}{\pgfqpoint{4.171714in}{2.313695in}}{\pgfqpoint{4.169110in}{2.313695in}}%
\pgfpathcurveto{\pgfqpoint{4.166505in}{2.313695in}}{\pgfqpoint{4.164007in}{2.312661in}}{\pgfqpoint{4.162165in}{2.310819in}}%
\pgfpathcurveto{\pgfqpoint{4.160324in}{2.308977in}}{\pgfqpoint{4.159289in}{2.306479in}}{\pgfqpoint{4.159289in}{2.303874in}}%
\pgfpathcurveto{\pgfqpoint{4.159289in}{2.301270in}}{\pgfqpoint{4.160324in}{2.298772in}}{\pgfqpoint{4.162165in}{2.296930in}}%
\pgfpathcurveto{\pgfqpoint{4.164007in}{2.295088in}}{\pgfqpoint{4.166505in}{2.294053in}}{\pgfqpoint{4.169110in}{2.294053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182620in}{3.456989in}}%
\pgfpathcurveto{\pgfqpoint{2.185225in}{3.456989in}}{\pgfqpoint{2.187723in}{3.458024in}}{\pgfqpoint{2.189564in}{3.459866in}}%
\pgfpathcurveto{\pgfqpoint{2.191406in}{3.461708in}}{\pgfqpoint{2.192441in}{3.464206in}}{\pgfqpoint{2.192441in}{3.466810in}}%
\pgfpathcurveto{\pgfqpoint{2.192441in}{3.469415in}}{\pgfqpoint{2.191406in}{3.471913in}}{\pgfqpoint{2.189564in}{3.473755in}}%
\pgfpathcurveto{\pgfqpoint{2.187723in}{3.475596in}}{\pgfqpoint{2.185225in}{3.476631in}}{\pgfqpoint{2.182620in}{3.476631in}}%
\pgfpathcurveto{\pgfqpoint{2.180015in}{3.476631in}}{\pgfqpoint{2.177517in}{3.475596in}}{\pgfqpoint{2.175676in}{3.473755in}}%
\pgfpathcurveto{\pgfqpoint{2.173834in}{3.471913in}}{\pgfqpoint{2.172799in}{3.469415in}}{\pgfqpoint{2.172799in}{3.466810in}}%
\pgfpathcurveto{\pgfqpoint{2.172799in}{3.464206in}}{\pgfqpoint{2.173834in}{3.461708in}}{\pgfqpoint{2.175676in}{3.459866in}}%
\pgfpathcurveto{\pgfqpoint{2.177517in}{3.458024in}}{\pgfqpoint{2.180015in}{3.456989in}}{\pgfqpoint{2.182620in}{3.456989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876840in}{1.254912in}}%
\pgfpathcurveto{\pgfqpoint{0.879445in}{1.254912in}}{\pgfqpoint{0.881943in}{1.255947in}}{\pgfqpoint{0.883784in}{1.257789in}}%
\pgfpathcurveto{\pgfqpoint{0.885626in}{1.259630in}}{\pgfqpoint{0.886661in}{1.262129in}}{\pgfqpoint{0.886661in}{1.264733in}}%
\pgfpathcurveto{\pgfqpoint{0.886661in}{1.267338in}}{\pgfqpoint{0.885626in}{1.269836in}}{\pgfqpoint{0.883784in}{1.271678in}}%
\pgfpathcurveto{\pgfqpoint{0.881943in}{1.273519in}}{\pgfqpoint{0.879445in}{1.274554in}}{\pgfqpoint{0.876840in}{1.274554in}}%
\pgfpathcurveto{\pgfqpoint{0.874235in}{1.274554in}}{\pgfqpoint{0.871737in}{1.273519in}}{\pgfqpoint{0.869896in}{1.271678in}}%
\pgfpathcurveto{\pgfqpoint{0.868054in}{1.269836in}}{\pgfqpoint{0.867019in}{1.267338in}}{\pgfqpoint{0.867019in}{1.264733in}}%
\pgfpathcurveto{\pgfqpoint{0.867019in}{1.262129in}}{\pgfqpoint{0.868054in}{1.259630in}}{\pgfqpoint{0.869896in}{1.257789in}}%
\pgfpathcurveto{\pgfqpoint{0.871737in}{1.255947in}}{\pgfqpoint{0.874235in}{1.254912in}}{\pgfqpoint{0.876840in}{1.254912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096227in}{2.448339in}}%
\pgfpathcurveto{\pgfqpoint{3.098831in}{2.448339in}}{\pgfqpoint{3.101329in}{2.449374in}}{\pgfqpoint{3.103171in}{2.451216in}}%
\pgfpathcurveto{\pgfqpoint{3.105013in}{2.453058in}}{\pgfqpoint{3.106048in}{2.455556in}}{\pgfqpoint{3.106048in}{2.458160in}}%
\pgfpathcurveto{\pgfqpoint{3.106048in}{2.460765in}}{\pgfqpoint{3.105013in}{2.463263in}}{\pgfqpoint{3.103171in}{2.465105in}}%
\pgfpathcurveto{\pgfqpoint{3.101329in}{2.466946in}}{\pgfqpoint{3.098831in}{2.467981in}}{\pgfqpoint{3.096227in}{2.467981in}}%
\pgfpathcurveto{\pgfqpoint{3.093622in}{2.467981in}}{\pgfqpoint{3.091124in}{2.466946in}}{\pgfqpoint{3.089282in}{2.465105in}}%
\pgfpathcurveto{\pgfqpoint{3.087441in}{2.463263in}}{\pgfqpoint{3.086406in}{2.460765in}}{\pgfqpoint{3.086406in}{2.458160in}}%
\pgfpathcurveto{\pgfqpoint{3.086406in}{2.455556in}}{\pgfqpoint{3.087441in}{2.453058in}}{\pgfqpoint{3.089282in}{2.451216in}}%
\pgfpathcurveto{\pgfqpoint{3.091124in}{2.449374in}}{\pgfqpoint{3.093622in}{2.448339in}}{\pgfqpoint{3.096227in}{2.448339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896855in}{3.749040in}}%
\pgfpathcurveto{\pgfqpoint{2.899460in}{3.749040in}}{\pgfqpoint{2.901958in}{3.750075in}}{\pgfqpoint{2.903800in}{3.751917in}}%
\pgfpathcurveto{\pgfqpoint{2.905641in}{3.753759in}}{\pgfqpoint{2.906676in}{3.756257in}}{\pgfqpoint{2.906676in}{3.758861in}}%
\pgfpathcurveto{\pgfqpoint{2.906676in}{3.761466in}}{\pgfqpoint{2.905641in}{3.763964in}}{\pgfqpoint{2.903800in}{3.765806in}}%
\pgfpathcurveto{\pgfqpoint{2.901958in}{3.767648in}}{\pgfqpoint{2.899460in}{3.768682in}}{\pgfqpoint{2.896855in}{3.768682in}}%
\pgfpathcurveto{\pgfqpoint{2.894251in}{3.768682in}}{\pgfqpoint{2.891752in}{3.767648in}}{\pgfqpoint{2.889911in}{3.765806in}}%
\pgfpathcurveto{\pgfqpoint{2.888069in}{3.763964in}}{\pgfqpoint{2.887034in}{3.761466in}}{\pgfqpoint{2.887034in}{3.758861in}}%
\pgfpathcurveto{\pgfqpoint{2.887034in}{3.756257in}}{\pgfqpoint{2.888069in}{3.753759in}}{\pgfqpoint{2.889911in}{3.751917in}}%
\pgfpathcurveto{\pgfqpoint{2.891752in}{3.750075in}}{\pgfqpoint{2.894251in}{3.749040in}}{\pgfqpoint{2.896855in}{3.749040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869737in}{2.259156in}}%
\pgfpathcurveto{\pgfqpoint{3.872341in}{2.259156in}}{\pgfqpoint{3.874839in}{2.260190in}}{\pgfqpoint{3.876681in}{2.262032in}}%
\pgfpathcurveto{\pgfqpoint{3.878523in}{2.263874in}}{\pgfqpoint{3.879557in}{2.266372in}}{\pgfqpoint{3.879557in}{2.268976in}}%
\pgfpathcurveto{\pgfqpoint{3.879557in}{2.271581in}}{\pgfqpoint{3.878523in}{2.274079in}}{\pgfqpoint{3.876681in}{2.275921in}}%
\pgfpathcurveto{\pgfqpoint{3.874839in}{2.277763in}}{\pgfqpoint{3.872341in}{2.278797in}}{\pgfqpoint{3.869737in}{2.278797in}}%
\pgfpathcurveto{\pgfqpoint{3.867132in}{2.278797in}}{\pgfqpoint{3.864634in}{2.277763in}}{\pgfqpoint{3.862792in}{2.275921in}}%
\pgfpathcurveto{\pgfqpoint{3.860950in}{2.274079in}}{\pgfqpoint{3.859916in}{2.271581in}}{\pgfqpoint{3.859916in}{2.268976in}}%
\pgfpathcurveto{\pgfqpoint{3.859916in}{2.266372in}}{\pgfqpoint{3.860950in}{2.263874in}}{\pgfqpoint{3.862792in}{2.262032in}}%
\pgfpathcurveto{\pgfqpoint{3.864634in}{2.260190in}}{\pgfqpoint{3.867132in}{2.259156in}}{\pgfqpoint{3.869737in}{2.259156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789772in}{2.416716in}}%
\pgfpathcurveto{\pgfqpoint{1.792376in}{2.416716in}}{\pgfqpoint{1.794875in}{2.417751in}}{\pgfqpoint{1.796716in}{2.419592in}}%
\pgfpathcurveto{\pgfqpoint{1.798558in}{2.421434in}}{\pgfqpoint{1.799593in}{2.423932in}}{\pgfqpoint{1.799593in}{2.426537in}}%
\pgfpathcurveto{\pgfqpoint{1.799593in}{2.429141in}}{\pgfqpoint{1.798558in}{2.431639in}}{\pgfqpoint{1.796716in}{2.433481in}}%
\pgfpathcurveto{\pgfqpoint{1.794875in}{2.435323in}}{\pgfqpoint{1.792376in}{2.436358in}}{\pgfqpoint{1.789772in}{2.436358in}}%
\pgfpathcurveto{\pgfqpoint{1.787167in}{2.436358in}}{\pgfqpoint{1.784669in}{2.435323in}}{\pgfqpoint{1.782827in}{2.433481in}}%
\pgfpathcurveto{\pgfqpoint{1.780986in}{2.431639in}}{\pgfqpoint{1.779951in}{2.429141in}}{\pgfqpoint{1.779951in}{2.426537in}}%
\pgfpathcurveto{\pgfqpoint{1.779951in}{2.423932in}}{\pgfqpoint{1.780986in}{2.421434in}}{\pgfqpoint{1.782827in}{2.419592in}}%
\pgfpathcurveto{\pgfqpoint{1.784669in}{2.417751in}}{\pgfqpoint{1.787167in}{2.416716in}}{\pgfqpoint{1.789772in}{2.416716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740195in}{1.882884in}}%
\pgfpathcurveto{\pgfqpoint{4.742799in}{1.882884in}}{\pgfqpoint{4.745297in}{1.883919in}}{\pgfqpoint{4.747139in}{1.885761in}}%
\pgfpathcurveto{\pgfqpoint{4.748981in}{1.887603in}}{\pgfqpoint{4.750015in}{1.890101in}}{\pgfqpoint{4.750015in}{1.892705in}}%
\pgfpathcurveto{\pgfqpoint{4.750015in}{1.895310in}}{\pgfqpoint{4.748981in}{1.897808in}}{\pgfqpoint{4.747139in}{1.899650in}}%
\pgfpathcurveto{\pgfqpoint{4.745297in}{1.901491in}}{\pgfqpoint{4.742799in}{1.902526in}}{\pgfqpoint{4.740195in}{1.902526in}}%
\pgfpathcurveto{\pgfqpoint{4.737590in}{1.902526in}}{\pgfqpoint{4.735092in}{1.901491in}}{\pgfqpoint{4.733250in}{1.899650in}}%
\pgfpathcurveto{\pgfqpoint{4.731408in}{1.897808in}}{\pgfqpoint{4.730374in}{1.895310in}}{\pgfqpoint{4.730374in}{1.892705in}}%
\pgfpathcurveto{\pgfqpoint{4.730374in}{1.890101in}}{\pgfqpoint{4.731408in}{1.887603in}}{\pgfqpoint{4.733250in}{1.885761in}}%
\pgfpathcurveto{\pgfqpoint{4.735092in}{1.883919in}}{\pgfqpoint{4.737590in}{1.882884in}}{\pgfqpoint{4.740195in}{1.882884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518009in}{3.056359in}}%
\pgfpathcurveto{\pgfqpoint{2.520614in}{3.056359in}}{\pgfqpoint{2.523112in}{3.057394in}}{\pgfqpoint{2.524954in}{3.059236in}}%
\pgfpathcurveto{\pgfqpoint{2.526795in}{3.061078in}}{\pgfqpoint{2.527830in}{3.063576in}}{\pgfqpoint{2.527830in}{3.066180in}}%
\pgfpathcurveto{\pgfqpoint{2.527830in}{3.068785in}}{\pgfqpoint{2.526795in}{3.071283in}}{\pgfqpoint{2.524954in}{3.073125in}}%
\pgfpathcurveto{\pgfqpoint{2.523112in}{3.074966in}}{\pgfqpoint{2.520614in}{3.076001in}}{\pgfqpoint{2.518009in}{3.076001in}}%
\pgfpathcurveto{\pgfqpoint{2.515405in}{3.076001in}}{\pgfqpoint{2.512906in}{3.074966in}}{\pgfqpoint{2.511065in}{3.073125in}}%
\pgfpathcurveto{\pgfqpoint{2.509223in}{3.071283in}}{\pgfqpoint{2.508188in}{3.068785in}}{\pgfqpoint{2.508188in}{3.066180in}}%
\pgfpathcurveto{\pgfqpoint{2.508188in}{3.063576in}}{\pgfqpoint{2.509223in}{3.061078in}}{\pgfqpoint{2.511065in}{3.059236in}}%
\pgfpathcurveto{\pgfqpoint{2.512906in}{3.057394in}}{\pgfqpoint{2.515405in}{3.056359in}}{\pgfqpoint{2.518009in}{3.056359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659325in}{1.515133in}}%
\pgfpathcurveto{\pgfqpoint{3.661930in}{1.515133in}}{\pgfqpoint{3.664428in}{1.516168in}}{\pgfqpoint{3.666270in}{1.518010in}}%
\pgfpathcurveto{\pgfqpoint{3.668111in}{1.519852in}}{\pgfqpoint{3.669146in}{1.522350in}}{\pgfqpoint{3.669146in}{1.524954in}}%
\pgfpathcurveto{\pgfqpoint{3.669146in}{1.527559in}}{\pgfqpoint{3.668111in}{1.530057in}}{\pgfqpoint{3.666270in}{1.531899in}}%
\pgfpathcurveto{\pgfqpoint{3.664428in}{1.533741in}}{\pgfqpoint{3.661930in}{1.534775in}}{\pgfqpoint{3.659325in}{1.534775in}}%
\pgfpathcurveto{\pgfqpoint{3.656721in}{1.534775in}}{\pgfqpoint{3.654223in}{1.533741in}}{\pgfqpoint{3.652381in}{1.531899in}}%
\pgfpathcurveto{\pgfqpoint{3.650539in}{1.530057in}}{\pgfqpoint{3.649504in}{1.527559in}}{\pgfqpoint{3.649504in}{1.524954in}}%
\pgfpathcurveto{\pgfqpoint{3.649504in}{1.522350in}}{\pgfqpoint{3.650539in}{1.519852in}}{\pgfqpoint{3.652381in}{1.518010in}}%
\pgfpathcurveto{\pgfqpoint{3.654223in}{1.516168in}}{\pgfqpoint{3.656721in}{1.515133in}}{\pgfqpoint{3.659325in}{1.515133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145869in}{3.499152in}}%
\pgfpathcurveto{\pgfqpoint{3.148474in}{3.499152in}}{\pgfqpoint{3.150972in}{3.500186in}}{\pgfqpoint{3.152814in}{3.502028in}}%
\pgfpathcurveto{\pgfqpoint{3.154655in}{3.503870in}}{\pgfqpoint{3.155690in}{3.506368in}}{\pgfqpoint{3.155690in}{3.508973in}}%
\pgfpathcurveto{\pgfqpoint{3.155690in}{3.511577in}}{\pgfqpoint{3.154655in}{3.514075in}}{\pgfqpoint{3.152814in}{3.515917in}}%
\pgfpathcurveto{\pgfqpoint{3.150972in}{3.517759in}}{\pgfqpoint{3.148474in}{3.518794in}}{\pgfqpoint{3.145869in}{3.518794in}}%
\pgfpathcurveto{\pgfqpoint{3.143265in}{3.518794in}}{\pgfqpoint{3.140766in}{3.517759in}}{\pgfqpoint{3.138925in}{3.515917in}}%
\pgfpathcurveto{\pgfqpoint{3.137083in}{3.514075in}}{\pgfqpoint{3.136048in}{3.511577in}}{\pgfqpoint{3.136048in}{3.508973in}}%
\pgfpathcurveto{\pgfqpoint{3.136048in}{3.506368in}}{\pgfqpoint{3.137083in}{3.503870in}}{\pgfqpoint{3.138925in}{3.502028in}}%
\pgfpathcurveto{\pgfqpoint{3.140766in}{3.500186in}}{\pgfqpoint{3.143265in}{3.499152in}}{\pgfqpoint{3.145869in}{3.499152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950351in}{3.211426in}}%
\pgfpathcurveto{\pgfqpoint{1.952956in}{3.211426in}}{\pgfqpoint{1.955454in}{3.212461in}}{\pgfqpoint{1.957296in}{3.214303in}}%
\pgfpathcurveto{\pgfqpoint{1.959137in}{3.216145in}}{\pgfqpoint{1.960172in}{3.218643in}}{\pgfqpoint{1.960172in}{3.221247in}}%
\pgfpathcurveto{\pgfqpoint{1.960172in}{3.223852in}}{\pgfqpoint{1.959137in}{3.226350in}}{\pgfqpoint{1.957296in}{3.228192in}}%
\pgfpathcurveto{\pgfqpoint{1.955454in}{3.230033in}}{\pgfqpoint{1.952956in}{3.231068in}}{\pgfqpoint{1.950351in}{3.231068in}}%
\pgfpathcurveto{\pgfqpoint{1.947747in}{3.231068in}}{\pgfqpoint{1.945249in}{3.230033in}}{\pgfqpoint{1.943407in}{3.228192in}}%
\pgfpathcurveto{\pgfqpoint{1.941565in}{3.226350in}}{\pgfqpoint{1.940530in}{3.223852in}}{\pgfqpoint{1.940530in}{3.221247in}}%
\pgfpathcurveto{\pgfqpoint{1.940530in}{3.218643in}}{\pgfqpoint{1.941565in}{3.216145in}}{\pgfqpoint{1.943407in}{3.214303in}}%
\pgfpathcurveto{\pgfqpoint{1.945249in}{3.212461in}}{\pgfqpoint{1.947747in}{3.211426in}}{\pgfqpoint{1.950351in}{3.211426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500910in}{1.462100in}}%
\pgfpathcurveto{\pgfqpoint{1.503515in}{1.462100in}}{\pgfqpoint{1.506013in}{1.463134in}}{\pgfqpoint{1.507855in}{1.464976in}}%
\pgfpathcurveto{\pgfqpoint{1.509697in}{1.466818in}}{\pgfqpoint{1.510731in}{1.469316in}}{\pgfqpoint{1.510731in}{1.471920in}}%
\pgfpathcurveto{\pgfqpoint{1.510731in}{1.474525in}}{\pgfqpoint{1.509697in}{1.477023in}}{\pgfqpoint{1.507855in}{1.478865in}}%
\pgfpathcurveto{\pgfqpoint{1.506013in}{1.480707in}}{\pgfqpoint{1.503515in}{1.481741in}}{\pgfqpoint{1.500910in}{1.481741in}}%
\pgfpathcurveto{\pgfqpoint{1.498306in}{1.481741in}}{\pgfqpoint{1.495808in}{1.480707in}}{\pgfqpoint{1.493966in}{1.478865in}}%
\pgfpathcurveto{\pgfqpoint{1.492124in}{1.477023in}}{\pgfqpoint{1.491090in}{1.474525in}}{\pgfqpoint{1.491090in}{1.471920in}}%
\pgfpathcurveto{\pgfqpoint{1.491090in}{1.469316in}}{\pgfqpoint{1.492124in}{1.466818in}}{\pgfqpoint{1.493966in}{1.464976in}}%
\pgfpathcurveto{\pgfqpoint{1.495808in}{1.463134in}}{\pgfqpoint{1.498306in}{1.462100in}}{\pgfqpoint{1.500910in}{1.462100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461897in}{3.946959in}}%
\pgfpathcurveto{\pgfqpoint{3.464502in}{3.946959in}}{\pgfqpoint{3.467000in}{3.947993in}}{\pgfqpoint{3.468842in}{3.949835in}}%
\pgfpathcurveto{\pgfqpoint{3.470683in}{3.951677in}}{\pgfqpoint{3.471718in}{3.954175in}}{\pgfqpoint{3.471718in}{3.956779in}}%
\pgfpathcurveto{\pgfqpoint{3.471718in}{3.959384in}}{\pgfqpoint{3.470683in}{3.961882in}}{\pgfqpoint{3.468842in}{3.963724in}}%
\pgfpathcurveto{\pgfqpoint{3.467000in}{3.965566in}}{\pgfqpoint{3.464502in}{3.966600in}}{\pgfqpoint{3.461897in}{3.966600in}}%
\pgfpathcurveto{\pgfqpoint{3.459293in}{3.966600in}}{\pgfqpoint{3.456794in}{3.965566in}}{\pgfqpoint{3.454953in}{3.963724in}}%
\pgfpathcurveto{\pgfqpoint{3.453111in}{3.961882in}}{\pgfqpoint{3.452076in}{3.959384in}}{\pgfqpoint{3.452076in}{3.956779in}}%
\pgfpathcurveto{\pgfqpoint{3.452076in}{3.954175in}}{\pgfqpoint{3.453111in}{3.951677in}}{\pgfqpoint{3.454953in}{3.949835in}}%
\pgfpathcurveto{\pgfqpoint{3.456794in}{3.947993in}}{\pgfqpoint{3.459293in}{3.946959in}}{\pgfqpoint{3.461897in}{3.946959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557715in}{3.426734in}}%
\pgfpathcurveto{\pgfqpoint{2.560319in}{3.426734in}}{\pgfqpoint{2.562817in}{3.427769in}}{\pgfqpoint{2.564659in}{3.429610in}}%
\pgfpathcurveto{\pgfqpoint{2.566501in}{3.431452in}}{\pgfqpoint{2.567535in}{3.433950in}}{\pgfqpoint{2.567535in}{3.436555in}}%
\pgfpathcurveto{\pgfqpoint{2.567535in}{3.439159in}}{\pgfqpoint{2.566501in}{3.441658in}}{\pgfqpoint{2.564659in}{3.443499in}}%
\pgfpathcurveto{\pgfqpoint{2.562817in}{3.445341in}}{\pgfqpoint{2.560319in}{3.446376in}}{\pgfqpoint{2.557715in}{3.446376in}}%
\pgfpathcurveto{\pgfqpoint{2.555110in}{3.446376in}}{\pgfqpoint{2.552612in}{3.445341in}}{\pgfqpoint{2.550770in}{3.443499in}}%
\pgfpathcurveto{\pgfqpoint{2.548928in}{3.441658in}}{\pgfqpoint{2.547894in}{3.439159in}}{\pgfqpoint{2.547894in}{3.436555in}}%
\pgfpathcurveto{\pgfqpoint{2.547894in}{3.433950in}}{\pgfqpoint{2.548928in}{3.431452in}}{\pgfqpoint{2.550770in}{3.429610in}}%
\pgfpathcurveto{\pgfqpoint{2.552612in}{3.427769in}}{\pgfqpoint{2.555110in}{3.426734in}}{\pgfqpoint{2.557715in}{3.426734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457389in}{1.869589in}}%
\pgfpathcurveto{\pgfqpoint{3.459993in}{1.869589in}}{\pgfqpoint{3.462491in}{1.870624in}}{\pgfqpoint{3.464333in}{1.872466in}}%
\pgfpathcurveto{\pgfqpoint{3.466175in}{1.874307in}}{\pgfqpoint{3.467210in}{1.876806in}}{\pgfqpoint{3.467210in}{1.879410in}}%
\pgfpathcurveto{\pgfqpoint{3.467210in}{1.882015in}}{\pgfqpoint{3.466175in}{1.884513in}}{\pgfqpoint{3.464333in}{1.886354in}}%
\pgfpathcurveto{\pgfqpoint{3.462491in}{1.888196in}}{\pgfqpoint{3.459993in}{1.889231in}}{\pgfqpoint{3.457389in}{1.889231in}}%
\pgfpathcurveto{\pgfqpoint{3.454784in}{1.889231in}}{\pgfqpoint{3.452286in}{1.888196in}}{\pgfqpoint{3.450444in}{1.886354in}}%
\pgfpathcurveto{\pgfqpoint{3.448603in}{1.884513in}}{\pgfqpoint{3.447568in}{1.882015in}}{\pgfqpoint{3.447568in}{1.879410in}}%
\pgfpathcurveto{\pgfqpoint{3.447568in}{1.876806in}}{\pgfqpoint{3.448603in}{1.874307in}}{\pgfqpoint{3.450444in}{1.872466in}}%
\pgfpathcurveto{\pgfqpoint{3.452286in}{1.870624in}}{\pgfqpoint{3.454784in}{1.869589in}}{\pgfqpoint{3.457389in}{1.869589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016240in}{2.248736in}}%
\pgfpathcurveto{\pgfqpoint{4.018845in}{2.248736in}}{\pgfqpoint{4.021343in}{2.249770in}}{\pgfqpoint{4.023185in}{2.251612in}}%
\pgfpathcurveto{\pgfqpoint{4.025026in}{2.253454in}}{\pgfqpoint{4.026061in}{2.255952in}}{\pgfqpoint{4.026061in}{2.258557in}}%
\pgfpathcurveto{\pgfqpoint{4.026061in}{2.261161in}}{\pgfqpoint{4.025026in}{2.263659in}}{\pgfqpoint{4.023185in}{2.265501in}}%
\pgfpathcurveto{\pgfqpoint{4.021343in}{2.267343in}}{\pgfqpoint{4.018845in}{2.268378in}}{\pgfqpoint{4.016240in}{2.268378in}}%
\pgfpathcurveto{\pgfqpoint{4.013636in}{2.268378in}}{\pgfqpoint{4.011137in}{2.267343in}}{\pgfqpoint{4.009296in}{2.265501in}}%
\pgfpathcurveto{\pgfqpoint{4.007454in}{2.263659in}}{\pgfqpoint{4.006419in}{2.261161in}}{\pgfqpoint{4.006419in}{2.258557in}}%
\pgfpathcurveto{\pgfqpoint{4.006419in}{2.255952in}}{\pgfqpoint{4.007454in}{2.253454in}}{\pgfqpoint{4.009296in}{2.251612in}}%
\pgfpathcurveto{\pgfqpoint{4.011137in}{2.249770in}}{\pgfqpoint{4.013636in}{2.248736in}}{\pgfqpoint{4.016240in}{2.248736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370849in}{3.472764in}}%
\pgfpathcurveto{\pgfqpoint{3.373454in}{3.472764in}}{\pgfqpoint{3.375952in}{3.473799in}}{\pgfqpoint{3.377794in}{3.475640in}}%
\pgfpathcurveto{\pgfqpoint{3.379635in}{3.477482in}}{\pgfqpoint{3.380670in}{3.479980in}}{\pgfqpoint{3.380670in}{3.482585in}}%
\pgfpathcurveto{\pgfqpoint{3.380670in}{3.485189in}}{\pgfqpoint{3.379635in}{3.487688in}}{\pgfqpoint{3.377794in}{3.489529in}}%
\pgfpathcurveto{\pgfqpoint{3.375952in}{3.491371in}}{\pgfqpoint{3.373454in}{3.492406in}}{\pgfqpoint{3.370849in}{3.492406in}}%
\pgfpathcurveto{\pgfqpoint{3.368245in}{3.492406in}}{\pgfqpoint{3.365746in}{3.491371in}}{\pgfqpoint{3.363905in}{3.489529in}}%
\pgfpathcurveto{\pgfqpoint{3.362063in}{3.487688in}}{\pgfqpoint{3.361028in}{3.485189in}}{\pgfqpoint{3.361028in}{3.482585in}}%
\pgfpathcurveto{\pgfqpoint{3.361028in}{3.479980in}}{\pgfqpoint{3.362063in}{3.477482in}}{\pgfqpoint{3.363905in}{3.475640in}}%
\pgfpathcurveto{\pgfqpoint{3.365746in}{3.473799in}}{\pgfqpoint{3.368245in}{3.472764in}}{\pgfqpoint{3.370849in}{3.472764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809524in}{3.572416in}}%
\pgfpathcurveto{\pgfqpoint{2.812129in}{3.572416in}}{\pgfqpoint{2.814627in}{3.573450in}}{\pgfqpoint{2.816469in}{3.575292in}}%
\pgfpathcurveto{\pgfqpoint{2.818310in}{3.577134in}}{\pgfqpoint{2.819345in}{3.579632in}}{\pgfqpoint{2.819345in}{3.582237in}}%
\pgfpathcurveto{\pgfqpoint{2.819345in}{3.584841in}}{\pgfqpoint{2.818310in}{3.587339in}}{\pgfqpoint{2.816469in}{3.589181in}}%
\pgfpathcurveto{\pgfqpoint{2.814627in}{3.591023in}}{\pgfqpoint{2.812129in}{3.592057in}}{\pgfqpoint{2.809524in}{3.592057in}}%
\pgfpathcurveto{\pgfqpoint{2.806920in}{3.592057in}}{\pgfqpoint{2.804421in}{3.591023in}}{\pgfqpoint{2.802580in}{3.589181in}}%
\pgfpathcurveto{\pgfqpoint{2.800738in}{3.587339in}}{\pgfqpoint{2.799703in}{3.584841in}}{\pgfqpoint{2.799703in}{3.582237in}}%
\pgfpathcurveto{\pgfqpoint{2.799703in}{3.579632in}}{\pgfqpoint{2.800738in}{3.577134in}}{\pgfqpoint{2.802580in}{3.575292in}}%
\pgfpathcurveto{\pgfqpoint{2.804421in}{3.573450in}}{\pgfqpoint{2.806920in}{3.572416in}}{\pgfqpoint{2.809524in}{3.572416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666282in}{3.575597in}}%
\pgfpathcurveto{\pgfqpoint{2.668886in}{3.575597in}}{\pgfqpoint{2.671385in}{3.576632in}}{\pgfqpoint{2.673226in}{3.578473in}}%
\pgfpathcurveto{\pgfqpoint{2.675068in}{3.580315in}}{\pgfqpoint{2.676103in}{3.582813in}}{\pgfqpoint{2.676103in}{3.585418in}}%
\pgfpathcurveto{\pgfqpoint{2.676103in}{3.588022in}}{\pgfqpoint{2.675068in}{3.590521in}}{\pgfqpoint{2.673226in}{3.592362in}}%
\pgfpathcurveto{\pgfqpoint{2.671385in}{3.594204in}}{\pgfqpoint{2.668886in}{3.595239in}}{\pgfqpoint{2.666282in}{3.595239in}}%
\pgfpathcurveto{\pgfqpoint{2.663677in}{3.595239in}}{\pgfqpoint{2.661179in}{3.594204in}}{\pgfqpoint{2.659337in}{3.592362in}}%
\pgfpathcurveto{\pgfqpoint{2.657496in}{3.590521in}}{\pgfqpoint{2.656461in}{3.588022in}}{\pgfqpoint{2.656461in}{3.585418in}}%
\pgfpathcurveto{\pgfqpoint{2.656461in}{3.582813in}}{\pgfqpoint{2.657496in}{3.580315in}}{\pgfqpoint{2.659337in}{3.578473in}}%
\pgfpathcurveto{\pgfqpoint{2.661179in}{3.576632in}}{\pgfqpoint{2.663677in}{3.575597in}}{\pgfqpoint{2.666282in}{3.575597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432071in}{1.504164in}}%
\pgfpathcurveto{\pgfqpoint{1.434675in}{1.504164in}}{\pgfqpoint{1.437173in}{1.505198in}}{\pgfqpoint{1.439015in}{1.507040in}}%
\pgfpathcurveto{\pgfqpoint{1.440857in}{1.508882in}}{\pgfqpoint{1.441892in}{1.511380in}}{\pgfqpoint{1.441892in}{1.513985in}}%
\pgfpathcurveto{\pgfqpoint{1.441892in}{1.516589in}}{\pgfqpoint{1.440857in}{1.519087in}}{\pgfqpoint{1.439015in}{1.520929in}}%
\pgfpathcurveto{\pgfqpoint{1.437173in}{1.522771in}}{\pgfqpoint{1.434675in}{1.523805in}}{\pgfqpoint{1.432071in}{1.523805in}}%
\pgfpathcurveto{\pgfqpoint{1.429466in}{1.523805in}}{\pgfqpoint{1.426968in}{1.522771in}}{\pgfqpoint{1.425126in}{1.520929in}}%
\pgfpathcurveto{\pgfqpoint{1.423285in}{1.519087in}}{\pgfqpoint{1.422250in}{1.516589in}}{\pgfqpoint{1.422250in}{1.513985in}}%
\pgfpathcurveto{\pgfqpoint{1.422250in}{1.511380in}}{\pgfqpoint{1.423285in}{1.508882in}}{\pgfqpoint{1.425126in}{1.507040in}}%
\pgfpathcurveto{\pgfqpoint{1.426968in}{1.505198in}}{\pgfqpoint{1.429466in}{1.504164in}}{\pgfqpoint{1.432071in}{1.504164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787400in}{3.468499in}}%
\pgfpathcurveto{\pgfqpoint{1.790005in}{3.468499in}}{\pgfqpoint{1.792503in}{3.469534in}}{\pgfqpoint{1.794345in}{3.471376in}}%
\pgfpathcurveto{\pgfqpoint{1.796186in}{3.473218in}}{\pgfqpoint{1.797221in}{3.475716in}}{\pgfqpoint{1.797221in}{3.478320in}}%
\pgfpathcurveto{\pgfqpoint{1.797221in}{3.480925in}}{\pgfqpoint{1.796186in}{3.483423in}}{\pgfqpoint{1.794345in}{3.485265in}}%
\pgfpathcurveto{\pgfqpoint{1.792503in}{3.487106in}}{\pgfqpoint{1.790005in}{3.488141in}}{\pgfqpoint{1.787400in}{3.488141in}}%
\pgfpathcurveto{\pgfqpoint{1.784796in}{3.488141in}}{\pgfqpoint{1.782297in}{3.487106in}}{\pgfqpoint{1.780456in}{3.485265in}}%
\pgfpathcurveto{\pgfqpoint{1.778614in}{3.483423in}}{\pgfqpoint{1.777579in}{3.480925in}}{\pgfqpoint{1.777579in}{3.478320in}}%
\pgfpathcurveto{\pgfqpoint{1.777579in}{3.475716in}}{\pgfqpoint{1.778614in}{3.473218in}}{\pgfqpoint{1.780456in}{3.471376in}}%
\pgfpathcurveto{\pgfqpoint{1.782297in}{3.469534in}}{\pgfqpoint{1.784796in}{3.468499in}}{\pgfqpoint{1.787400in}{3.468499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837482in}{3.380694in}}%
\pgfpathcurveto{\pgfqpoint{1.840087in}{3.380694in}}{\pgfqpoint{1.842585in}{3.381729in}}{\pgfqpoint{1.844426in}{3.383571in}}%
\pgfpathcurveto{\pgfqpoint{1.846268in}{3.385412in}}{\pgfqpoint{1.847303in}{3.387911in}}{\pgfqpoint{1.847303in}{3.390515in}}%
\pgfpathcurveto{\pgfqpoint{1.847303in}{3.393120in}}{\pgfqpoint{1.846268in}{3.395618in}}{\pgfqpoint{1.844426in}{3.397460in}}%
\pgfpathcurveto{\pgfqpoint{1.842585in}{3.399301in}}{\pgfqpoint{1.840087in}{3.400336in}}{\pgfqpoint{1.837482in}{3.400336in}}%
\pgfpathcurveto{\pgfqpoint{1.834877in}{3.400336in}}{\pgfqpoint{1.832379in}{3.399301in}}{\pgfqpoint{1.830538in}{3.397460in}}%
\pgfpathcurveto{\pgfqpoint{1.828696in}{3.395618in}}{\pgfqpoint{1.827661in}{3.393120in}}{\pgfqpoint{1.827661in}{3.390515in}}%
\pgfpathcurveto{\pgfqpoint{1.827661in}{3.387911in}}{\pgfqpoint{1.828696in}{3.385412in}}{\pgfqpoint{1.830538in}{3.383571in}}%
\pgfpathcurveto{\pgfqpoint{1.832379in}{3.381729in}}{\pgfqpoint{1.834877in}{3.380694in}}{\pgfqpoint{1.837482in}{3.380694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303130in}{1.200236in}}%
\pgfpathcurveto{\pgfqpoint{1.305734in}{1.200236in}}{\pgfqpoint{1.308233in}{1.201271in}}{\pgfqpoint{1.310074in}{1.203112in}}%
\pgfpathcurveto{\pgfqpoint{1.311916in}{1.204954in}}{\pgfqpoint{1.312951in}{1.207452in}}{\pgfqpoint{1.312951in}{1.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.312951in}{1.212661in}}{\pgfqpoint{1.311916in}{1.215160in}}{\pgfqpoint{1.310074in}{1.217001in}}%
\pgfpathcurveto{\pgfqpoint{1.308233in}{1.218843in}}{\pgfqpoint{1.305734in}{1.219878in}}{\pgfqpoint{1.303130in}{1.219878in}}%
\pgfpathcurveto{\pgfqpoint{1.300525in}{1.219878in}}{\pgfqpoint{1.298027in}{1.218843in}}{\pgfqpoint{1.296185in}{1.217001in}}%
\pgfpathcurveto{\pgfqpoint{1.294344in}{1.215160in}}{\pgfqpoint{1.293309in}{1.212661in}}{\pgfqpoint{1.293309in}{1.210057in}}%
\pgfpathcurveto{\pgfqpoint{1.293309in}{1.207452in}}{\pgfqpoint{1.294344in}{1.204954in}}{\pgfqpoint{1.296185in}{1.203112in}}%
\pgfpathcurveto{\pgfqpoint{1.298027in}{1.201271in}}{\pgfqpoint{1.300525in}{1.200236in}}{\pgfqpoint{1.303130in}{1.200236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053347in}{3.430444in}}%
\pgfpathcurveto{\pgfqpoint{3.055951in}{3.430444in}}{\pgfqpoint{3.058450in}{3.431479in}}{\pgfqpoint{3.060291in}{3.433321in}}%
\pgfpathcurveto{\pgfqpoint{3.062133in}{3.435162in}}{\pgfqpoint{3.063168in}{3.437661in}}{\pgfqpoint{3.063168in}{3.440265in}}%
\pgfpathcurveto{\pgfqpoint{3.063168in}{3.442870in}}{\pgfqpoint{3.062133in}{3.445368in}}{\pgfqpoint{3.060291in}{3.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.058450in}{3.449051in}}{\pgfqpoint{3.055951in}{3.450086in}}{\pgfqpoint{3.053347in}{3.450086in}}%
\pgfpathcurveto{\pgfqpoint{3.050742in}{3.450086in}}{\pgfqpoint{3.048244in}{3.449051in}}{\pgfqpoint{3.046402in}{3.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.044561in}{3.445368in}}{\pgfqpoint{3.043526in}{3.442870in}}{\pgfqpoint{3.043526in}{3.440265in}}%
\pgfpathcurveto{\pgfqpoint{3.043526in}{3.437661in}}{\pgfqpoint{3.044561in}{3.435162in}}{\pgfqpoint{3.046402in}{3.433321in}}%
\pgfpathcurveto{\pgfqpoint{3.048244in}{3.431479in}}{\pgfqpoint{3.050742in}{3.430444in}}{\pgfqpoint{3.053347in}{3.430444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830704in}{3.834871in}}%
\pgfpathcurveto{\pgfqpoint{2.833309in}{3.834871in}}{\pgfqpoint{2.835807in}{3.835905in}}{\pgfqpoint{2.837649in}{3.837747in}}%
\pgfpathcurveto{\pgfqpoint{2.839491in}{3.839589in}}{\pgfqpoint{2.840525in}{3.842087in}}{\pgfqpoint{2.840525in}{3.844692in}}%
\pgfpathcurveto{\pgfqpoint{2.840525in}{3.847296in}}{\pgfqpoint{2.839491in}{3.849794in}}{\pgfqpoint{2.837649in}{3.851636in}}%
\pgfpathcurveto{\pgfqpoint{2.835807in}{3.853478in}}{\pgfqpoint{2.833309in}{3.854513in}}{\pgfqpoint{2.830704in}{3.854513in}}%
\pgfpathcurveto{\pgfqpoint{2.828100in}{3.854513in}}{\pgfqpoint{2.825602in}{3.853478in}}{\pgfqpoint{2.823760in}{3.851636in}}%
\pgfpathcurveto{\pgfqpoint{2.821918in}{3.849794in}}{\pgfqpoint{2.820884in}{3.847296in}}{\pgfqpoint{2.820884in}{3.844692in}}%
\pgfpathcurveto{\pgfqpoint{2.820884in}{3.842087in}}{\pgfqpoint{2.821918in}{3.839589in}}{\pgfqpoint{2.823760in}{3.837747in}}%
\pgfpathcurveto{\pgfqpoint{2.825602in}{3.835905in}}{\pgfqpoint{2.828100in}{3.834871in}}{\pgfqpoint{2.830704in}{3.834871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732758in}{2.316308in}}%
\pgfpathcurveto{\pgfqpoint{4.735362in}{2.316308in}}{\pgfqpoint{4.737860in}{2.317343in}}{\pgfqpoint{4.739702in}{2.319185in}}%
\pgfpathcurveto{\pgfqpoint{4.741544in}{2.321026in}}{\pgfqpoint{4.742579in}{2.323525in}}{\pgfqpoint{4.742579in}{2.326129in}}%
\pgfpathcurveto{\pgfqpoint{4.742579in}{2.328734in}}{\pgfqpoint{4.741544in}{2.331232in}}{\pgfqpoint{4.739702in}{2.333074in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{2.334915in}}{\pgfqpoint{4.735362in}{2.335950in}}{\pgfqpoint{4.732758in}{2.335950in}}%
\pgfpathcurveto{\pgfqpoint{4.730153in}{2.335950in}}{\pgfqpoint{4.727655in}{2.334915in}}{\pgfqpoint{4.725813in}{2.333074in}}%
\pgfpathcurveto{\pgfqpoint{4.723972in}{2.331232in}}{\pgfqpoint{4.722937in}{2.328734in}}{\pgfqpoint{4.722937in}{2.326129in}}%
\pgfpathcurveto{\pgfqpoint{4.722937in}{2.323525in}}{\pgfqpoint{4.723972in}{2.321026in}}{\pgfqpoint{4.725813in}{2.319185in}}%
\pgfpathcurveto{\pgfqpoint{4.727655in}{2.317343in}}{\pgfqpoint{4.730153in}{2.316308in}}{\pgfqpoint{4.732758in}{2.316308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956859in}{2.005832in}}%
\pgfpathcurveto{\pgfqpoint{1.959464in}{2.005832in}}{\pgfqpoint{1.961962in}{2.006867in}}{\pgfqpoint{1.963804in}{2.008708in}}%
\pgfpathcurveto{\pgfqpoint{1.965645in}{2.010550in}}{\pgfqpoint{1.966680in}{2.013048in}}{\pgfqpoint{1.966680in}{2.015653in}}%
\pgfpathcurveto{\pgfqpoint{1.966680in}{2.018257in}}{\pgfqpoint{1.965645in}{2.020755in}}{\pgfqpoint{1.963804in}{2.022597in}}%
\pgfpathcurveto{\pgfqpoint{1.961962in}{2.024439in}}{\pgfqpoint{1.959464in}{2.025474in}}{\pgfqpoint{1.956859in}{2.025474in}}%
\pgfpathcurveto{\pgfqpoint{1.954255in}{2.025474in}}{\pgfqpoint{1.951756in}{2.024439in}}{\pgfqpoint{1.949915in}{2.022597in}}%
\pgfpathcurveto{\pgfqpoint{1.948073in}{2.020755in}}{\pgfqpoint{1.947038in}{2.018257in}}{\pgfqpoint{1.947038in}{2.015653in}}%
\pgfpathcurveto{\pgfqpoint{1.947038in}{2.013048in}}{\pgfqpoint{1.948073in}{2.010550in}}{\pgfqpoint{1.949915in}{2.008708in}}%
\pgfpathcurveto{\pgfqpoint{1.951756in}{2.006867in}}{\pgfqpoint{1.954255in}{2.005832in}}{\pgfqpoint{1.956859in}{2.005832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823252in}{1.487305in}}%
\pgfpathcurveto{\pgfqpoint{1.825857in}{1.487305in}}{\pgfqpoint{1.828355in}{1.488340in}}{\pgfqpoint{1.830197in}{1.490181in}}%
\pgfpathcurveto{\pgfqpoint{1.832038in}{1.492023in}}{\pgfqpoint{1.833073in}{1.494521in}}{\pgfqpoint{1.833073in}{1.497126in}}%
\pgfpathcurveto{\pgfqpoint{1.833073in}{1.499730in}}{\pgfqpoint{1.832038in}{1.502229in}}{\pgfqpoint{1.830197in}{1.504070in}}%
\pgfpathcurveto{\pgfqpoint{1.828355in}{1.505912in}}{\pgfqpoint{1.825857in}{1.506947in}}{\pgfqpoint{1.823252in}{1.506947in}}%
\pgfpathcurveto{\pgfqpoint{1.820648in}{1.506947in}}{\pgfqpoint{1.818150in}{1.505912in}}{\pgfqpoint{1.816308in}{1.504070in}}%
\pgfpathcurveto{\pgfqpoint{1.814466in}{1.502229in}}{\pgfqpoint{1.813431in}{1.499730in}}{\pgfqpoint{1.813431in}{1.497126in}}%
\pgfpathcurveto{\pgfqpoint{1.813431in}{1.494521in}}{\pgfqpoint{1.814466in}{1.492023in}}{\pgfqpoint{1.816308in}{1.490181in}}%
\pgfpathcurveto{\pgfqpoint{1.818150in}{1.488340in}}{\pgfqpoint{1.820648in}{1.487305in}}{\pgfqpoint{1.823252in}{1.487305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446721in}{4.019061in}}%
\pgfpathcurveto{\pgfqpoint{3.449326in}{4.019061in}}{\pgfqpoint{3.451824in}{4.020096in}}{\pgfqpoint{3.453665in}{4.021938in}}%
\pgfpathcurveto{\pgfqpoint{3.455507in}{4.023779in}}{\pgfqpoint{3.456542in}{4.026277in}}{\pgfqpoint{3.456542in}{4.028882in}}%
\pgfpathcurveto{\pgfqpoint{3.456542in}{4.031486in}}{\pgfqpoint{3.455507in}{4.033985in}}{\pgfqpoint{3.453665in}{4.035826in}}%
\pgfpathcurveto{\pgfqpoint{3.451824in}{4.037668in}}{\pgfqpoint{3.449326in}{4.038703in}}{\pgfqpoint{3.446721in}{4.038703in}}%
\pgfpathcurveto{\pgfqpoint{3.444116in}{4.038703in}}{\pgfqpoint{3.441618in}{4.037668in}}{\pgfqpoint{3.439777in}{4.035826in}}%
\pgfpathcurveto{\pgfqpoint{3.437935in}{4.033985in}}{\pgfqpoint{3.436900in}{4.031486in}}{\pgfqpoint{3.436900in}{4.028882in}}%
\pgfpathcurveto{\pgfqpoint{3.436900in}{4.026277in}}{\pgfqpoint{3.437935in}{4.023779in}}{\pgfqpoint{3.439777in}{4.021938in}}%
\pgfpathcurveto{\pgfqpoint{3.441618in}{4.020096in}}{\pgfqpoint{3.444116in}{4.019061in}}{\pgfqpoint{3.446721in}{4.019061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948623in}{3.827623in}}%
\pgfpathcurveto{\pgfqpoint{2.951227in}{3.827623in}}{\pgfqpoint{2.953726in}{3.828658in}}{\pgfqpoint{2.955567in}{3.830499in}}%
\pgfpathcurveto{\pgfqpoint{2.957409in}{3.832341in}}{\pgfqpoint{2.958444in}{3.834839in}}{\pgfqpoint{2.958444in}{3.837444in}}%
\pgfpathcurveto{\pgfqpoint{2.958444in}{3.840048in}}{\pgfqpoint{2.957409in}{3.842547in}}{\pgfqpoint{2.955567in}{3.844388in}}%
\pgfpathcurveto{\pgfqpoint{2.953726in}{3.846230in}}{\pgfqpoint{2.951227in}{3.847265in}}{\pgfqpoint{2.948623in}{3.847265in}}%
\pgfpathcurveto{\pgfqpoint{2.946018in}{3.847265in}}{\pgfqpoint{2.943520in}{3.846230in}}{\pgfqpoint{2.941678in}{3.844388in}}%
\pgfpathcurveto{\pgfqpoint{2.939837in}{3.842547in}}{\pgfqpoint{2.938802in}{3.840048in}}{\pgfqpoint{2.938802in}{3.837444in}}%
\pgfpathcurveto{\pgfqpoint{2.938802in}{3.834839in}}{\pgfqpoint{2.939837in}{3.832341in}}{\pgfqpoint{2.941678in}{3.830499in}}%
\pgfpathcurveto{\pgfqpoint{2.943520in}{3.828658in}}{\pgfqpoint{2.946018in}{3.827623in}}{\pgfqpoint{2.948623in}{3.827623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741093in}{3.078825in}}%
\pgfpathcurveto{\pgfqpoint{3.743698in}{3.078825in}}{\pgfqpoint{3.746196in}{3.079860in}}{\pgfqpoint{3.748038in}{3.081702in}}%
\pgfpathcurveto{\pgfqpoint{3.749879in}{3.083544in}}{\pgfqpoint{3.750914in}{3.086042in}}{\pgfqpoint{3.750914in}{3.088646in}}%
\pgfpathcurveto{\pgfqpoint{3.750914in}{3.091251in}}{\pgfqpoint{3.749879in}{3.093749in}}{\pgfqpoint{3.748038in}{3.095591in}}%
\pgfpathcurveto{\pgfqpoint{3.746196in}{3.097432in}}{\pgfqpoint{3.743698in}{3.098467in}}{\pgfqpoint{3.741093in}{3.098467in}}%
\pgfpathcurveto{\pgfqpoint{3.738489in}{3.098467in}}{\pgfqpoint{3.735990in}{3.097432in}}{\pgfqpoint{3.734149in}{3.095591in}}%
\pgfpathcurveto{\pgfqpoint{3.732307in}{3.093749in}}{\pgfqpoint{3.731272in}{3.091251in}}{\pgfqpoint{3.731272in}{3.088646in}}%
\pgfpathcurveto{\pgfqpoint{3.731272in}{3.086042in}}{\pgfqpoint{3.732307in}{3.083544in}}{\pgfqpoint{3.734149in}{3.081702in}}%
\pgfpathcurveto{\pgfqpoint{3.735990in}{3.079860in}}{\pgfqpoint{3.738489in}{3.078825in}}{\pgfqpoint{3.741093in}{3.078825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416623in}{1.978694in}}%
\pgfpathcurveto{\pgfqpoint{3.419227in}{1.978694in}}{\pgfqpoint{3.421725in}{1.979729in}}{\pgfqpoint{3.423567in}{1.981571in}}%
\pgfpathcurveto{\pgfqpoint{3.425409in}{1.983413in}}{\pgfqpoint{3.426444in}{1.985911in}}{\pgfqpoint{3.426444in}{1.988515in}}%
\pgfpathcurveto{\pgfqpoint{3.426444in}{1.991120in}}{\pgfqpoint{3.425409in}{1.993618in}}{\pgfqpoint{3.423567in}{1.995460in}}%
\pgfpathcurveto{\pgfqpoint{3.421725in}{1.997301in}}{\pgfqpoint{3.419227in}{1.998336in}}{\pgfqpoint{3.416623in}{1.998336in}}%
\pgfpathcurveto{\pgfqpoint{3.414018in}{1.998336in}}{\pgfqpoint{3.411520in}{1.997301in}}{\pgfqpoint{3.409678in}{1.995460in}}%
\pgfpathcurveto{\pgfqpoint{3.407837in}{1.993618in}}{\pgfqpoint{3.406802in}{1.991120in}}{\pgfqpoint{3.406802in}{1.988515in}}%
\pgfpathcurveto{\pgfqpoint{3.406802in}{1.985911in}}{\pgfqpoint{3.407837in}{1.983413in}}{\pgfqpoint{3.409678in}{1.981571in}}%
\pgfpathcurveto{\pgfqpoint{3.411520in}{1.979729in}}{\pgfqpoint{3.414018in}{1.978694in}}{\pgfqpoint{3.416623in}{1.978694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301772in}{3.230331in}}%
\pgfpathcurveto{\pgfqpoint{2.304377in}{3.230331in}}{\pgfqpoint{2.306875in}{3.231366in}}{\pgfqpoint{2.308717in}{3.233208in}}%
\pgfpathcurveto{\pgfqpoint{2.310558in}{3.235050in}}{\pgfqpoint{2.311593in}{3.237548in}}{\pgfqpoint{2.311593in}{3.240152in}}%
\pgfpathcurveto{\pgfqpoint{2.311593in}{3.242757in}}{\pgfqpoint{2.310558in}{3.245255in}}{\pgfqpoint{2.308717in}{3.247097in}}%
\pgfpathcurveto{\pgfqpoint{2.306875in}{3.248939in}}{\pgfqpoint{2.304377in}{3.249973in}}{\pgfqpoint{2.301772in}{3.249973in}}%
\pgfpathcurveto{\pgfqpoint{2.299168in}{3.249973in}}{\pgfqpoint{2.296669in}{3.248939in}}{\pgfqpoint{2.294828in}{3.247097in}}%
\pgfpathcurveto{\pgfqpoint{2.292986in}{3.245255in}}{\pgfqpoint{2.291951in}{3.242757in}}{\pgfqpoint{2.291951in}{3.240152in}}%
\pgfpathcurveto{\pgfqpoint{2.291951in}{3.237548in}}{\pgfqpoint{2.292986in}{3.235050in}}{\pgfqpoint{2.294828in}{3.233208in}}%
\pgfpathcurveto{\pgfqpoint{2.296669in}{3.231366in}}{\pgfqpoint{2.299168in}{3.230331in}}{\pgfqpoint{2.301772in}{3.230331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979415in}{3.542422in}}%
\pgfpathcurveto{\pgfqpoint{2.982019in}{3.542422in}}{\pgfqpoint{2.984517in}{3.543457in}}{\pgfqpoint{2.986359in}{3.545299in}}%
\pgfpathcurveto{\pgfqpoint{2.988201in}{3.547140in}}{\pgfqpoint{2.989236in}{3.549639in}}{\pgfqpoint{2.989236in}{3.552243in}}%
\pgfpathcurveto{\pgfqpoint{2.989236in}{3.554848in}}{\pgfqpoint{2.988201in}{3.557346in}}{\pgfqpoint{2.986359in}{3.559188in}}%
\pgfpathcurveto{\pgfqpoint{2.984517in}{3.561029in}}{\pgfqpoint{2.982019in}{3.562064in}}{\pgfqpoint{2.979415in}{3.562064in}}%
\pgfpathcurveto{\pgfqpoint{2.976810in}{3.562064in}}{\pgfqpoint{2.974312in}{3.561029in}}{\pgfqpoint{2.972470in}{3.559188in}}%
\pgfpathcurveto{\pgfqpoint{2.970628in}{3.557346in}}{\pgfqpoint{2.969594in}{3.554848in}}{\pgfqpoint{2.969594in}{3.552243in}}%
\pgfpathcurveto{\pgfqpoint{2.969594in}{3.549639in}}{\pgfqpoint{2.970628in}{3.547140in}}{\pgfqpoint{2.972470in}{3.545299in}}%
\pgfpathcurveto{\pgfqpoint{2.974312in}{3.543457in}}{\pgfqpoint{2.976810in}{3.542422in}}{\pgfqpoint{2.979415in}{3.542422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467560in}{2.784964in}}%
\pgfpathcurveto{\pgfqpoint{1.470164in}{2.784964in}}{\pgfqpoint{1.472663in}{2.785999in}}{\pgfqpoint{1.474504in}{2.787840in}}%
\pgfpathcurveto{\pgfqpoint{1.476346in}{2.789682in}}{\pgfqpoint{1.477381in}{2.792180in}}{\pgfqpoint{1.477381in}{2.794785in}}%
\pgfpathcurveto{\pgfqpoint{1.477381in}{2.797389in}}{\pgfqpoint{1.476346in}{2.799888in}}{\pgfqpoint{1.474504in}{2.801729in}}%
\pgfpathcurveto{\pgfqpoint{1.472663in}{2.803571in}}{\pgfqpoint{1.470164in}{2.804606in}}{\pgfqpoint{1.467560in}{2.804606in}}%
\pgfpathcurveto{\pgfqpoint{1.464955in}{2.804606in}}{\pgfqpoint{1.462457in}{2.803571in}}{\pgfqpoint{1.460615in}{2.801729in}}%
\pgfpathcurveto{\pgfqpoint{1.458774in}{2.799888in}}{\pgfqpoint{1.457739in}{2.797389in}}{\pgfqpoint{1.457739in}{2.794785in}}%
\pgfpathcurveto{\pgfqpoint{1.457739in}{2.792180in}}{\pgfqpoint{1.458774in}{2.789682in}}{\pgfqpoint{1.460615in}{2.787840in}}%
\pgfpathcurveto{\pgfqpoint{1.462457in}{2.785999in}}{\pgfqpoint{1.464955in}{2.784964in}}{\pgfqpoint{1.467560in}{2.784964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754786in}{1.520371in}}%
\pgfpathcurveto{\pgfqpoint{1.757390in}{1.520371in}}{\pgfqpoint{1.759888in}{1.521406in}}{\pgfqpoint{1.761730in}{1.523248in}}%
\pgfpathcurveto{\pgfqpoint{1.763572in}{1.525089in}}{\pgfqpoint{1.764606in}{1.527588in}}{\pgfqpoint{1.764606in}{1.530192in}}%
\pgfpathcurveto{\pgfqpoint{1.764606in}{1.532797in}}{\pgfqpoint{1.763572in}{1.535295in}}{\pgfqpoint{1.761730in}{1.537137in}}%
\pgfpathcurveto{\pgfqpoint{1.759888in}{1.538978in}}{\pgfqpoint{1.757390in}{1.540013in}}{\pgfqpoint{1.754786in}{1.540013in}}%
\pgfpathcurveto{\pgfqpoint{1.752181in}{1.540013in}}{\pgfqpoint{1.749683in}{1.538978in}}{\pgfqpoint{1.747841in}{1.537137in}}%
\pgfpathcurveto{\pgfqpoint{1.745999in}{1.535295in}}{\pgfqpoint{1.744965in}{1.532797in}}{\pgfqpoint{1.744965in}{1.530192in}}%
\pgfpathcurveto{\pgfqpoint{1.744965in}{1.527588in}}{\pgfqpoint{1.745999in}{1.525089in}}{\pgfqpoint{1.747841in}{1.523248in}}%
\pgfpathcurveto{\pgfqpoint{1.749683in}{1.521406in}}{\pgfqpoint{1.752181in}{1.520371in}}{\pgfqpoint{1.754786in}{1.520371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362247in}{1.715684in}}%
\pgfpathcurveto{\pgfqpoint{1.364852in}{1.715684in}}{\pgfqpoint{1.367350in}{1.716719in}}{\pgfqpoint{1.369192in}{1.718561in}}%
\pgfpathcurveto{\pgfqpoint{1.371033in}{1.720402in}}{\pgfqpoint{1.372068in}{1.722901in}}{\pgfqpoint{1.372068in}{1.725505in}}%
\pgfpathcurveto{\pgfqpoint{1.372068in}{1.728110in}}{\pgfqpoint{1.371033in}{1.730608in}}{\pgfqpoint{1.369192in}{1.732450in}}%
\pgfpathcurveto{\pgfqpoint{1.367350in}{1.734291in}}{\pgfqpoint{1.364852in}{1.735326in}}{\pgfqpoint{1.362247in}{1.735326in}}%
\pgfpathcurveto{\pgfqpoint{1.359643in}{1.735326in}}{\pgfqpoint{1.357144in}{1.734291in}}{\pgfqpoint{1.355303in}{1.732450in}}%
\pgfpathcurveto{\pgfqpoint{1.353461in}{1.730608in}}{\pgfqpoint{1.352426in}{1.728110in}}{\pgfqpoint{1.352426in}{1.725505in}}%
\pgfpathcurveto{\pgfqpoint{1.352426in}{1.722901in}}{\pgfqpoint{1.353461in}{1.720402in}}{\pgfqpoint{1.355303in}{1.718561in}}%
\pgfpathcurveto{\pgfqpoint{1.357144in}{1.716719in}}{\pgfqpoint{1.359643in}{1.715684in}}{\pgfqpoint{1.362247in}{1.715684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813862in}{3.601636in}}%
\pgfpathcurveto{\pgfqpoint{2.816466in}{3.601636in}}{\pgfqpoint{2.818964in}{3.602671in}}{\pgfqpoint{2.820806in}{3.604513in}}%
\pgfpathcurveto{\pgfqpoint{2.822648in}{3.606354in}}{\pgfqpoint{2.823682in}{3.608853in}}{\pgfqpoint{2.823682in}{3.611457in}}%
\pgfpathcurveto{\pgfqpoint{2.823682in}{3.614062in}}{\pgfqpoint{2.822648in}{3.616560in}}{\pgfqpoint{2.820806in}{3.618402in}}%
\pgfpathcurveto{\pgfqpoint{2.818964in}{3.620243in}}{\pgfqpoint{2.816466in}{3.621278in}}{\pgfqpoint{2.813862in}{3.621278in}}%
\pgfpathcurveto{\pgfqpoint{2.811257in}{3.621278in}}{\pgfqpoint{2.808759in}{3.620243in}}{\pgfqpoint{2.806917in}{3.618402in}}%
\pgfpathcurveto{\pgfqpoint{2.805075in}{3.616560in}}{\pgfqpoint{2.804041in}{3.614062in}}{\pgfqpoint{2.804041in}{3.611457in}}%
\pgfpathcurveto{\pgfqpoint{2.804041in}{3.608853in}}{\pgfqpoint{2.805075in}{3.606354in}}{\pgfqpoint{2.806917in}{3.604513in}}%
\pgfpathcurveto{\pgfqpoint{2.808759in}{3.602671in}}{\pgfqpoint{2.811257in}{3.601636in}}{\pgfqpoint{2.813862in}{3.601636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241080in}{3.774613in}}%
\pgfpathcurveto{\pgfqpoint{3.243685in}{3.774613in}}{\pgfqpoint{3.246183in}{3.775647in}}{\pgfqpoint{3.248025in}{3.777489in}}%
\pgfpathcurveto{\pgfqpoint{3.249866in}{3.779331in}}{\pgfqpoint{3.250901in}{3.781829in}}{\pgfqpoint{3.250901in}{3.784434in}}%
\pgfpathcurveto{\pgfqpoint{3.250901in}{3.787038in}}{\pgfqpoint{3.249866in}{3.789536in}}{\pgfqpoint{3.248025in}{3.791378in}}%
\pgfpathcurveto{\pgfqpoint{3.246183in}{3.793220in}}{\pgfqpoint{3.243685in}{3.794255in}}{\pgfqpoint{3.241080in}{3.794255in}}%
\pgfpathcurveto{\pgfqpoint{3.238476in}{3.794255in}}{\pgfqpoint{3.235977in}{3.793220in}}{\pgfqpoint{3.234136in}{3.791378in}}%
\pgfpathcurveto{\pgfqpoint{3.232294in}{3.789536in}}{\pgfqpoint{3.231259in}{3.787038in}}{\pgfqpoint{3.231259in}{3.784434in}}%
\pgfpathcurveto{\pgfqpoint{3.231259in}{3.781829in}}{\pgfqpoint{3.232294in}{3.779331in}}{\pgfqpoint{3.234136in}{3.777489in}}%
\pgfpathcurveto{\pgfqpoint{3.235977in}{3.775647in}}{\pgfqpoint{3.238476in}{3.774613in}}{\pgfqpoint{3.241080in}{3.774613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679853in}{3.830951in}}%
\pgfpathcurveto{\pgfqpoint{2.682457in}{3.830951in}}{\pgfqpoint{2.684955in}{3.831986in}}{\pgfqpoint{2.686797in}{3.833828in}}%
\pgfpathcurveto{\pgfqpoint{2.688639in}{3.835669in}}{\pgfqpoint{2.689674in}{3.838168in}}{\pgfqpoint{2.689674in}{3.840772in}}%
\pgfpathcurveto{\pgfqpoint{2.689674in}{3.843377in}}{\pgfqpoint{2.688639in}{3.845875in}}{\pgfqpoint{2.686797in}{3.847717in}}%
\pgfpathcurveto{\pgfqpoint{2.684955in}{3.849558in}}{\pgfqpoint{2.682457in}{3.850593in}}{\pgfqpoint{2.679853in}{3.850593in}}%
\pgfpathcurveto{\pgfqpoint{2.677248in}{3.850593in}}{\pgfqpoint{2.674750in}{3.849558in}}{\pgfqpoint{2.672908in}{3.847717in}}%
\pgfpathcurveto{\pgfqpoint{2.671067in}{3.845875in}}{\pgfqpoint{2.670032in}{3.843377in}}{\pgfqpoint{2.670032in}{3.840772in}}%
\pgfpathcurveto{\pgfqpoint{2.670032in}{3.838168in}}{\pgfqpoint{2.671067in}{3.835669in}}{\pgfqpoint{2.672908in}{3.833828in}}%
\pgfpathcurveto{\pgfqpoint{2.674750in}{3.831986in}}{\pgfqpoint{2.677248in}{3.830951in}}{\pgfqpoint{2.679853in}{3.830951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096463in}{1.746985in}}%
\pgfpathcurveto{\pgfqpoint{2.099068in}{1.746985in}}{\pgfqpoint{2.101566in}{1.748020in}}{\pgfqpoint{2.103408in}{1.749861in}}%
\pgfpathcurveto{\pgfqpoint{2.105249in}{1.751703in}}{\pgfqpoint{2.106284in}{1.754201in}}{\pgfqpoint{2.106284in}{1.756806in}}%
\pgfpathcurveto{\pgfqpoint{2.106284in}{1.759410in}}{\pgfqpoint{2.105249in}{1.761909in}}{\pgfqpoint{2.103408in}{1.763750in}}%
\pgfpathcurveto{\pgfqpoint{2.101566in}{1.765592in}}{\pgfqpoint{2.099068in}{1.766627in}}{\pgfqpoint{2.096463in}{1.766627in}}%
\pgfpathcurveto{\pgfqpoint{2.093859in}{1.766627in}}{\pgfqpoint{2.091361in}{1.765592in}}{\pgfqpoint{2.089519in}{1.763750in}}%
\pgfpathcurveto{\pgfqpoint{2.087677in}{1.761909in}}{\pgfqpoint{2.086642in}{1.759410in}}{\pgfqpoint{2.086642in}{1.756806in}}%
\pgfpathcurveto{\pgfqpoint{2.086642in}{1.754201in}}{\pgfqpoint{2.087677in}{1.751703in}}{\pgfqpoint{2.089519in}{1.749861in}}%
\pgfpathcurveto{\pgfqpoint{2.091361in}{1.748020in}}{\pgfqpoint{2.093859in}{1.746985in}}{\pgfqpoint{2.096463in}{1.746985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684600in}{1.956737in}}%
\pgfpathcurveto{\pgfqpoint{1.687204in}{1.956737in}}{\pgfqpoint{1.689703in}{1.957772in}}{\pgfqpoint{1.691544in}{1.959613in}}%
\pgfpathcurveto{\pgfqpoint{1.693386in}{1.961455in}}{\pgfqpoint{1.694421in}{1.963953in}}{\pgfqpoint{1.694421in}{1.966558in}}%
\pgfpathcurveto{\pgfqpoint{1.694421in}{1.969162in}}{\pgfqpoint{1.693386in}{1.971660in}}{\pgfqpoint{1.691544in}{1.973502in}}%
\pgfpathcurveto{\pgfqpoint{1.689703in}{1.975344in}}{\pgfqpoint{1.687204in}{1.976379in}}{\pgfqpoint{1.684600in}{1.976379in}}%
\pgfpathcurveto{\pgfqpoint{1.681995in}{1.976379in}}{\pgfqpoint{1.679497in}{1.975344in}}{\pgfqpoint{1.677655in}{1.973502in}}%
\pgfpathcurveto{\pgfqpoint{1.675814in}{1.971660in}}{\pgfqpoint{1.674779in}{1.969162in}}{\pgfqpoint{1.674779in}{1.966558in}}%
\pgfpathcurveto{\pgfqpoint{1.674779in}{1.963953in}}{\pgfqpoint{1.675814in}{1.961455in}}{\pgfqpoint{1.677655in}{1.959613in}}%
\pgfpathcurveto{\pgfqpoint{1.679497in}{1.957772in}}{\pgfqpoint{1.681995in}{1.956737in}}{\pgfqpoint{1.684600in}{1.956737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127956in}{1.981262in}}%
\pgfpathcurveto{\pgfqpoint{2.130560in}{1.981262in}}{\pgfqpoint{2.133058in}{1.982297in}}{\pgfqpoint{2.134900in}{1.984139in}}%
\pgfpathcurveto{\pgfqpoint{2.136742in}{1.985980in}}{\pgfqpoint{2.137777in}{1.988479in}}{\pgfqpoint{2.137777in}{1.991083in}}%
\pgfpathcurveto{\pgfqpoint{2.137777in}{1.993688in}}{\pgfqpoint{2.136742in}{1.996186in}}{\pgfqpoint{2.134900in}{1.998028in}}%
\pgfpathcurveto{\pgfqpoint{2.133058in}{1.999869in}}{\pgfqpoint{2.130560in}{2.000904in}}{\pgfqpoint{2.127956in}{2.000904in}}%
\pgfpathcurveto{\pgfqpoint{2.125351in}{2.000904in}}{\pgfqpoint{2.122853in}{1.999869in}}{\pgfqpoint{2.121011in}{1.998028in}}%
\pgfpathcurveto{\pgfqpoint{2.119169in}{1.996186in}}{\pgfqpoint{2.118135in}{1.993688in}}{\pgfqpoint{2.118135in}{1.991083in}}%
\pgfpathcurveto{\pgfqpoint{2.118135in}{1.988479in}}{\pgfqpoint{2.119169in}{1.985980in}}{\pgfqpoint{2.121011in}{1.984139in}}%
\pgfpathcurveto{\pgfqpoint{2.122853in}{1.982297in}}{\pgfqpoint{2.125351in}{1.981262in}}{\pgfqpoint{2.127956in}{1.981262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797564in}{3.517671in}}%
\pgfpathcurveto{\pgfqpoint{2.800169in}{3.517671in}}{\pgfqpoint{2.802667in}{3.518705in}}{\pgfqpoint{2.804509in}{3.520547in}}%
\pgfpathcurveto{\pgfqpoint{2.806350in}{3.522389in}}{\pgfqpoint{2.807385in}{3.524887in}}{\pgfqpoint{2.807385in}{3.527492in}}%
\pgfpathcurveto{\pgfqpoint{2.807385in}{3.530096in}}{\pgfqpoint{2.806350in}{3.532594in}}{\pgfqpoint{2.804509in}{3.534436in}}%
\pgfpathcurveto{\pgfqpoint{2.802667in}{3.536278in}}{\pgfqpoint{2.800169in}{3.537312in}}{\pgfqpoint{2.797564in}{3.537312in}}%
\pgfpathcurveto{\pgfqpoint{2.794960in}{3.537312in}}{\pgfqpoint{2.792461in}{3.536278in}}{\pgfqpoint{2.790620in}{3.534436in}}%
\pgfpathcurveto{\pgfqpoint{2.788778in}{3.532594in}}{\pgfqpoint{2.787743in}{3.530096in}}{\pgfqpoint{2.787743in}{3.527492in}}%
\pgfpathcurveto{\pgfqpoint{2.787743in}{3.524887in}}{\pgfqpoint{2.788778in}{3.522389in}}{\pgfqpoint{2.790620in}{3.520547in}}%
\pgfpathcurveto{\pgfqpoint{2.792461in}{3.518705in}}{\pgfqpoint{2.794960in}{3.517671in}}{\pgfqpoint{2.797564in}{3.517671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926015in}{1.669701in}}%
\pgfpathcurveto{\pgfqpoint{1.928619in}{1.669701in}}{\pgfqpoint{1.931118in}{1.670735in}}{\pgfqpoint{1.932959in}{1.672577in}}%
\pgfpathcurveto{\pgfqpoint{1.934801in}{1.674419in}}{\pgfqpoint{1.935836in}{1.676917in}}{\pgfqpoint{1.935836in}{1.679522in}}%
\pgfpathcurveto{\pgfqpoint{1.935836in}{1.682126in}}{\pgfqpoint{1.934801in}{1.684624in}}{\pgfqpoint{1.932959in}{1.686466in}}%
\pgfpathcurveto{\pgfqpoint{1.931118in}{1.688308in}}{\pgfqpoint{1.928619in}{1.689343in}}{\pgfqpoint{1.926015in}{1.689343in}}%
\pgfpathcurveto{\pgfqpoint{1.923410in}{1.689343in}}{\pgfqpoint{1.920912in}{1.688308in}}{\pgfqpoint{1.919070in}{1.686466in}}%
\pgfpathcurveto{\pgfqpoint{1.917229in}{1.684624in}}{\pgfqpoint{1.916194in}{1.682126in}}{\pgfqpoint{1.916194in}{1.679522in}}%
\pgfpathcurveto{\pgfqpoint{1.916194in}{1.676917in}}{\pgfqpoint{1.917229in}{1.674419in}}{\pgfqpoint{1.919070in}{1.672577in}}%
\pgfpathcurveto{\pgfqpoint{1.920912in}{1.670735in}}{\pgfqpoint{1.923410in}{1.669701in}}{\pgfqpoint{1.926015in}{1.669701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904296in}{1.492235in}}%
\pgfpathcurveto{\pgfqpoint{1.906900in}{1.492235in}}{\pgfqpoint{1.909398in}{1.493270in}}{\pgfqpoint{1.911240in}{1.495111in}}%
\pgfpathcurveto{\pgfqpoint{1.913082in}{1.496953in}}{\pgfqpoint{1.914117in}{1.499451in}}{\pgfqpoint{1.914117in}{1.502056in}}%
\pgfpathcurveto{\pgfqpoint{1.914117in}{1.504660in}}{\pgfqpoint{1.913082in}{1.507158in}}{\pgfqpoint{1.911240in}{1.509000in}}%
\pgfpathcurveto{\pgfqpoint{1.909398in}{1.510842in}}{\pgfqpoint{1.906900in}{1.511877in}}{\pgfqpoint{1.904296in}{1.511877in}}%
\pgfpathcurveto{\pgfqpoint{1.901691in}{1.511877in}}{\pgfqpoint{1.899193in}{1.510842in}}{\pgfqpoint{1.897351in}{1.509000in}}%
\pgfpathcurveto{\pgfqpoint{1.895510in}{1.507158in}}{\pgfqpoint{1.894475in}{1.504660in}}{\pgfqpoint{1.894475in}{1.502056in}}%
\pgfpathcurveto{\pgfqpoint{1.894475in}{1.499451in}}{\pgfqpoint{1.895510in}{1.496953in}}{\pgfqpoint{1.897351in}{1.495111in}}%
\pgfpathcurveto{\pgfqpoint{1.899193in}{1.493270in}}{\pgfqpoint{1.901691in}{1.492235in}}{\pgfqpoint{1.904296in}{1.492235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565655in}{0.704505in}}%
\pgfpathcurveto{\pgfqpoint{3.568260in}{0.704505in}}{\pgfqpoint{3.570758in}{0.705540in}}{\pgfqpoint{3.572600in}{0.707382in}}%
\pgfpathcurveto{\pgfqpoint{3.574441in}{0.709224in}}{\pgfqpoint{3.575476in}{0.711722in}}{\pgfqpoint{3.575476in}{0.714326in}}%
\pgfpathcurveto{\pgfqpoint{3.575476in}{0.716931in}}{\pgfqpoint{3.574441in}{0.719429in}}{\pgfqpoint{3.572600in}{0.721271in}}%
\pgfpathcurveto{\pgfqpoint{3.570758in}{0.723113in}}{\pgfqpoint{3.568260in}{0.724147in}}{\pgfqpoint{3.565655in}{0.724147in}}%
\pgfpathcurveto{\pgfqpoint{3.563051in}{0.724147in}}{\pgfqpoint{3.560552in}{0.723113in}}{\pgfqpoint{3.558711in}{0.721271in}}%
\pgfpathcurveto{\pgfqpoint{3.556869in}{0.719429in}}{\pgfqpoint{3.555834in}{0.716931in}}{\pgfqpoint{3.555834in}{0.714326in}}%
\pgfpathcurveto{\pgfqpoint{3.555834in}{0.711722in}}{\pgfqpoint{3.556869in}{0.709224in}}{\pgfqpoint{3.558711in}{0.707382in}}%
\pgfpathcurveto{\pgfqpoint{3.560552in}{0.705540in}}{\pgfqpoint{3.563051in}{0.704505in}}{\pgfqpoint{3.565655in}{0.704505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544545in}{1.632594in}}%
\pgfpathcurveto{\pgfqpoint{1.547149in}{1.632594in}}{\pgfqpoint{1.549648in}{1.633629in}}{\pgfqpoint{1.551489in}{1.635470in}}%
\pgfpathcurveto{\pgfqpoint{1.553331in}{1.637312in}}{\pgfqpoint{1.554366in}{1.639810in}}{\pgfqpoint{1.554366in}{1.642415in}}%
\pgfpathcurveto{\pgfqpoint{1.554366in}{1.645019in}}{\pgfqpoint{1.553331in}{1.647517in}}{\pgfqpoint{1.551489in}{1.649359in}}%
\pgfpathcurveto{\pgfqpoint{1.549648in}{1.651201in}}{\pgfqpoint{1.547149in}{1.652236in}}{\pgfqpoint{1.544545in}{1.652236in}}%
\pgfpathcurveto{\pgfqpoint{1.541940in}{1.652236in}}{\pgfqpoint{1.539442in}{1.651201in}}{\pgfqpoint{1.537600in}{1.649359in}}%
\pgfpathcurveto{\pgfqpoint{1.535759in}{1.647517in}}{\pgfqpoint{1.534724in}{1.645019in}}{\pgfqpoint{1.534724in}{1.642415in}}%
\pgfpathcurveto{\pgfqpoint{1.534724in}{1.639810in}}{\pgfqpoint{1.535759in}{1.637312in}}{\pgfqpoint{1.537600in}{1.635470in}}%
\pgfpathcurveto{\pgfqpoint{1.539442in}{1.633629in}}{\pgfqpoint{1.541940in}{1.632594in}}{\pgfqpoint{1.544545in}{1.632594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645530in}{3.543911in}}%
\pgfpathcurveto{\pgfqpoint{3.648134in}{3.543911in}}{\pgfqpoint{3.650632in}{3.544946in}}{\pgfqpoint{3.652474in}{3.546788in}}%
\pgfpathcurveto{\pgfqpoint{3.654316in}{3.548630in}}{\pgfqpoint{3.655350in}{3.551128in}}{\pgfqpoint{3.655350in}{3.553732in}}%
\pgfpathcurveto{\pgfqpoint{3.655350in}{3.556337in}}{\pgfqpoint{3.654316in}{3.558835in}}{\pgfqpoint{3.652474in}{3.560677in}}%
\pgfpathcurveto{\pgfqpoint{3.650632in}{3.562519in}}{\pgfqpoint{3.648134in}{3.563553in}}{\pgfqpoint{3.645530in}{3.563553in}}%
\pgfpathcurveto{\pgfqpoint{3.642925in}{3.563553in}}{\pgfqpoint{3.640427in}{3.562519in}}{\pgfqpoint{3.638585in}{3.560677in}}%
\pgfpathcurveto{\pgfqpoint{3.636743in}{3.558835in}}{\pgfqpoint{3.635709in}{3.556337in}}{\pgfqpoint{3.635709in}{3.553732in}}%
\pgfpathcurveto{\pgfqpoint{3.635709in}{3.551128in}}{\pgfqpoint{3.636743in}{3.548630in}}{\pgfqpoint{3.638585in}{3.546788in}}%
\pgfpathcurveto{\pgfqpoint{3.640427in}{3.544946in}}{\pgfqpoint{3.642925in}{3.543911in}}{\pgfqpoint{3.645530in}{3.543911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568969in}{2.092031in}}%
\pgfpathcurveto{\pgfqpoint{4.571573in}{2.092031in}}{\pgfqpoint{4.574071in}{2.093066in}}{\pgfqpoint{4.575913in}{2.094907in}}%
\pgfpathcurveto{\pgfqpoint{4.577755in}{2.096749in}}{\pgfqpoint{4.578789in}{2.099247in}}{\pgfqpoint{4.578789in}{2.101852in}}%
\pgfpathcurveto{\pgfqpoint{4.578789in}{2.104456in}}{\pgfqpoint{4.577755in}{2.106955in}}{\pgfqpoint{4.575913in}{2.108796in}}%
\pgfpathcurveto{\pgfqpoint{4.574071in}{2.110638in}}{\pgfqpoint{4.571573in}{2.111673in}}{\pgfqpoint{4.568969in}{2.111673in}}%
\pgfpathcurveto{\pgfqpoint{4.566364in}{2.111673in}}{\pgfqpoint{4.563866in}{2.110638in}}{\pgfqpoint{4.562024in}{2.108796in}}%
\pgfpathcurveto{\pgfqpoint{4.560182in}{2.106955in}}{\pgfqpoint{4.559148in}{2.104456in}}{\pgfqpoint{4.559148in}{2.101852in}}%
\pgfpathcurveto{\pgfqpoint{4.559148in}{2.099247in}}{\pgfqpoint{4.560182in}{2.096749in}}{\pgfqpoint{4.562024in}{2.094907in}}%
\pgfpathcurveto{\pgfqpoint{4.563866in}{2.093066in}}{\pgfqpoint{4.566364in}{2.092031in}}{\pgfqpoint{4.568969in}{2.092031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389809in}{2.949338in}}%
\pgfpathcurveto{\pgfqpoint{2.392413in}{2.949338in}}{\pgfqpoint{2.394911in}{2.950373in}}{\pgfqpoint{2.396753in}{2.952215in}}%
\pgfpathcurveto{\pgfqpoint{2.398595in}{2.954056in}}{\pgfqpoint{2.399629in}{2.956555in}}{\pgfqpoint{2.399629in}{2.959159in}}%
\pgfpathcurveto{\pgfqpoint{2.399629in}{2.961764in}}{\pgfqpoint{2.398595in}{2.964262in}}{\pgfqpoint{2.396753in}{2.966104in}}%
\pgfpathcurveto{\pgfqpoint{2.394911in}{2.967945in}}{\pgfqpoint{2.392413in}{2.968980in}}{\pgfqpoint{2.389809in}{2.968980in}}%
\pgfpathcurveto{\pgfqpoint{2.387204in}{2.968980in}}{\pgfqpoint{2.384706in}{2.967945in}}{\pgfqpoint{2.382864in}{2.966104in}}%
\pgfpathcurveto{\pgfqpoint{2.381022in}{2.964262in}}{\pgfqpoint{2.379988in}{2.961764in}}{\pgfqpoint{2.379988in}{2.959159in}}%
\pgfpathcurveto{\pgfqpoint{2.379988in}{2.956555in}}{\pgfqpoint{2.381022in}{2.954056in}}{\pgfqpoint{2.382864in}{2.952215in}}%
\pgfpathcurveto{\pgfqpoint{2.384706in}{2.950373in}}{\pgfqpoint{2.387204in}{2.949338in}}{\pgfqpoint{2.389809in}{2.949338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851157in}{3.375843in}}%
\pgfpathcurveto{\pgfqpoint{3.853761in}{3.375843in}}{\pgfqpoint{3.856259in}{3.376878in}}{\pgfqpoint{3.858101in}{3.378720in}}%
\pgfpathcurveto{\pgfqpoint{3.859943in}{3.380562in}}{\pgfqpoint{3.860978in}{3.383060in}}{\pgfqpoint{3.860978in}{3.385664in}}%
\pgfpathcurveto{\pgfqpoint{3.860978in}{3.388269in}}{\pgfqpoint{3.859943in}{3.390767in}}{\pgfqpoint{3.858101in}{3.392609in}}%
\pgfpathcurveto{\pgfqpoint{3.856259in}{3.394451in}}{\pgfqpoint{3.853761in}{3.395485in}}{\pgfqpoint{3.851157in}{3.395485in}}%
\pgfpathcurveto{\pgfqpoint{3.848552in}{3.395485in}}{\pgfqpoint{3.846054in}{3.394451in}}{\pgfqpoint{3.844212in}{3.392609in}}%
\pgfpathcurveto{\pgfqpoint{3.842370in}{3.390767in}}{\pgfqpoint{3.841336in}{3.388269in}}{\pgfqpoint{3.841336in}{3.385664in}}%
\pgfpathcurveto{\pgfqpoint{3.841336in}{3.383060in}}{\pgfqpoint{3.842370in}{3.380562in}}{\pgfqpoint{3.844212in}{3.378720in}}%
\pgfpathcurveto{\pgfqpoint{3.846054in}{3.376878in}}{\pgfqpoint{3.848552in}{3.375843in}}{\pgfqpoint{3.851157in}{3.375843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978759in}{2.416845in}}%
\pgfpathcurveto{\pgfqpoint{1.981364in}{2.416845in}}{\pgfqpoint{1.983862in}{2.417880in}}{\pgfqpoint{1.985704in}{2.419722in}}%
\pgfpathcurveto{\pgfqpoint{1.987546in}{2.421564in}}{\pgfqpoint{1.988580in}{2.424062in}}{\pgfqpoint{1.988580in}{2.426666in}}%
\pgfpathcurveto{\pgfqpoint{1.988580in}{2.429271in}}{\pgfqpoint{1.987546in}{2.431769in}}{\pgfqpoint{1.985704in}{2.433611in}}%
\pgfpathcurveto{\pgfqpoint{1.983862in}{2.435452in}}{\pgfqpoint{1.981364in}{2.436487in}}{\pgfqpoint{1.978759in}{2.436487in}}%
\pgfpathcurveto{\pgfqpoint{1.976155in}{2.436487in}}{\pgfqpoint{1.973657in}{2.435452in}}{\pgfqpoint{1.971815in}{2.433611in}}%
\pgfpathcurveto{\pgfqpoint{1.969973in}{2.431769in}}{\pgfqpoint{1.968939in}{2.429271in}}{\pgfqpoint{1.968939in}{2.426666in}}%
\pgfpathcurveto{\pgfqpoint{1.968939in}{2.424062in}}{\pgfqpoint{1.969973in}{2.421564in}}{\pgfqpoint{1.971815in}{2.419722in}}%
\pgfpathcurveto{\pgfqpoint{1.973657in}{2.417880in}}{\pgfqpoint{1.976155in}{2.416845in}}{\pgfqpoint{1.978759in}{2.416845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406197in}{2.558980in}}%
\pgfpathcurveto{\pgfqpoint{4.408802in}{2.558980in}}{\pgfqpoint{4.411300in}{2.560015in}}{\pgfqpoint{4.413142in}{2.561856in}}%
\pgfpathcurveto{\pgfqpoint{4.414983in}{2.563698in}}{\pgfqpoint{4.416018in}{2.566196in}}{\pgfqpoint{4.416018in}{2.568801in}}%
\pgfpathcurveto{\pgfqpoint{4.416018in}{2.571405in}}{\pgfqpoint{4.414983in}{2.573903in}}{\pgfqpoint{4.413142in}{2.575745in}}%
\pgfpathcurveto{\pgfqpoint{4.411300in}{2.577587in}}{\pgfqpoint{4.408802in}{2.578622in}}{\pgfqpoint{4.406197in}{2.578622in}}%
\pgfpathcurveto{\pgfqpoint{4.403593in}{2.578622in}}{\pgfqpoint{4.401094in}{2.577587in}}{\pgfqpoint{4.399253in}{2.575745in}}%
\pgfpathcurveto{\pgfqpoint{4.397411in}{2.573903in}}{\pgfqpoint{4.396376in}{2.571405in}}{\pgfqpoint{4.396376in}{2.568801in}}%
\pgfpathcurveto{\pgfqpoint{4.396376in}{2.566196in}}{\pgfqpoint{4.397411in}{2.563698in}}{\pgfqpoint{4.399253in}{2.561856in}}%
\pgfpathcurveto{\pgfqpoint{4.401094in}{2.560015in}}{\pgfqpoint{4.403593in}{2.558980in}}{\pgfqpoint{4.406197in}{2.558980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797758in}{1.586050in}}%
\pgfpathcurveto{\pgfqpoint{1.800363in}{1.586050in}}{\pgfqpoint{1.802861in}{1.587085in}}{\pgfqpoint{1.804703in}{1.588926in}}%
\pgfpathcurveto{\pgfqpoint{1.806545in}{1.590768in}}{\pgfqpoint{1.807579in}{1.593266in}}{\pgfqpoint{1.807579in}{1.595871in}}%
\pgfpathcurveto{\pgfqpoint{1.807579in}{1.598475in}}{\pgfqpoint{1.806545in}{1.600973in}}{\pgfqpoint{1.804703in}{1.602815in}}%
\pgfpathcurveto{\pgfqpoint{1.802861in}{1.604657in}}{\pgfqpoint{1.800363in}{1.605692in}}{\pgfqpoint{1.797758in}{1.605692in}}%
\pgfpathcurveto{\pgfqpoint{1.795154in}{1.605692in}}{\pgfqpoint{1.792656in}{1.604657in}}{\pgfqpoint{1.790814in}{1.602815in}}%
\pgfpathcurveto{\pgfqpoint{1.788972in}{1.600973in}}{\pgfqpoint{1.787937in}{1.598475in}}{\pgfqpoint{1.787937in}{1.595871in}}%
\pgfpathcurveto{\pgfqpoint{1.787937in}{1.593266in}}{\pgfqpoint{1.788972in}{1.590768in}}{\pgfqpoint{1.790814in}{1.588926in}}%
\pgfpathcurveto{\pgfqpoint{1.792656in}{1.587085in}}{\pgfqpoint{1.795154in}{1.586050in}}{\pgfqpoint{1.797758in}{1.586050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525850in}{2.057996in}}%
\pgfpathcurveto{\pgfqpoint{3.528454in}{2.057996in}}{\pgfqpoint{3.530953in}{2.059031in}}{\pgfqpoint{3.532794in}{2.060873in}}%
\pgfpathcurveto{\pgfqpoint{3.534636in}{2.062714in}}{\pgfqpoint{3.535671in}{2.065212in}}{\pgfqpoint{3.535671in}{2.067817in}}%
\pgfpathcurveto{\pgfqpoint{3.535671in}{2.070421in}}{\pgfqpoint{3.534636in}{2.072920in}}{\pgfqpoint{3.532794in}{2.074761in}}%
\pgfpathcurveto{\pgfqpoint{3.530953in}{2.076603in}}{\pgfqpoint{3.528454in}{2.077638in}}{\pgfqpoint{3.525850in}{2.077638in}}%
\pgfpathcurveto{\pgfqpoint{3.523245in}{2.077638in}}{\pgfqpoint{3.520747in}{2.076603in}}{\pgfqpoint{3.518906in}{2.074761in}}%
\pgfpathcurveto{\pgfqpoint{3.517064in}{2.072920in}}{\pgfqpoint{3.516029in}{2.070421in}}{\pgfqpoint{3.516029in}{2.067817in}}%
\pgfpathcurveto{\pgfqpoint{3.516029in}{2.065212in}}{\pgfqpoint{3.517064in}{2.062714in}}{\pgfqpoint{3.518906in}{2.060873in}}%
\pgfpathcurveto{\pgfqpoint{3.520747in}{2.059031in}}{\pgfqpoint{3.523245in}{2.057996in}}{\pgfqpoint{3.525850in}{2.057996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423562in}{1.832938in}}%
\pgfpathcurveto{\pgfqpoint{2.426167in}{1.832938in}}{\pgfqpoint{2.428665in}{1.833973in}}{\pgfqpoint{2.430506in}{1.835815in}}%
\pgfpathcurveto{\pgfqpoint{2.432348in}{1.837656in}}{\pgfqpoint{2.433383in}{1.840155in}}{\pgfqpoint{2.433383in}{1.842759in}}%
\pgfpathcurveto{\pgfqpoint{2.433383in}{1.845364in}}{\pgfqpoint{2.432348in}{1.847862in}}{\pgfqpoint{2.430506in}{1.849704in}}%
\pgfpathcurveto{\pgfqpoint{2.428665in}{1.851545in}}{\pgfqpoint{2.426167in}{1.852580in}}{\pgfqpoint{2.423562in}{1.852580in}}%
\pgfpathcurveto{\pgfqpoint{2.420958in}{1.852580in}}{\pgfqpoint{2.418459in}{1.851545in}}{\pgfqpoint{2.416618in}{1.849704in}}%
\pgfpathcurveto{\pgfqpoint{2.414776in}{1.847862in}}{\pgfqpoint{2.413741in}{1.845364in}}{\pgfqpoint{2.413741in}{1.842759in}}%
\pgfpathcurveto{\pgfqpoint{2.413741in}{1.840155in}}{\pgfqpoint{2.414776in}{1.837656in}}{\pgfqpoint{2.416618in}{1.835815in}}%
\pgfpathcurveto{\pgfqpoint{2.418459in}{1.833973in}}{\pgfqpoint{2.420958in}{1.832938in}}{\pgfqpoint{2.423562in}{1.832938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211518in}{1.823166in}}%
\pgfpathcurveto{\pgfqpoint{2.214123in}{1.823166in}}{\pgfqpoint{2.216621in}{1.824201in}}{\pgfqpoint{2.218463in}{1.826042in}}%
\pgfpathcurveto{\pgfqpoint{2.220304in}{1.827884in}}{\pgfqpoint{2.221339in}{1.830382in}}{\pgfqpoint{2.221339in}{1.832987in}}%
\pgfpathcurveto{\pgfqpoint{2.221339in}{1.835591in}}{\pgfqpoint{2.220304in}{1.838089in}}{\pgfqpoint{2.218463in}{1.839931in}}%
\pgfpathcurveto{\pgfqpoint{2.216621in}{1.841773in}}{\pgfqpoint{2.214123in}{1.842808in}}{\pgfqpoint{2.211518in}{1.842808in}}%
\pgfpathcurveto{\pgfqpoint{2.208914in}{1.842808in}}{\pgfqpoint{2.206415in}{1.841773in}}{\pgfqpoint{2.204574in}{1.839931in}}%
\pgfpathcurveto{\pgfqpoint{2.202732in}{1.838089in}}{\pgfqpoint{2.201697in}{1.835591in}}{\pgfqpoint{2.201697in}{1.832987in}}%
\pgfpathcurveto{\pgfqpoint{2.201697in}{1.830382in}}{\pgfqpoint{2.202732in}{1.827884in}}{\pgfqpoint{2.204574in}{1.826042in}}%
\pgfpathcurveto{\pgfqpoint{2.206415in}{1.824201in}}{\pgfqpoint{2.208914in}{1.823166in}}{\pgfqpoint{2.211518in}{1.823166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709513in}{3.194096in}}%
\pgfpathcurveto{\pgfqpoint{2.712118in}{3.194096in}}{\pgfqpoint{2.714616in}{3.195131in}}{\pgfqpoint{2.716458in}{3.196973in}}%
\pgfpathcurveto{\pgfqpoint{2.718299in}{3.198814in}}{\pgfqpoint{2.719334in}{3.201312in}}{\pgfqpoint{2.719334in}{3.203917in}}%
\pgfpathcurveto{\pgfqpoint{2.719334in}{3.206522in}}{\pgfqpoint{2.718299in}{3.209020in}}{\pgfqpoint{2.716458in}{3.210861in}}%
\pgfpathcurveto{\pgfqpoint{2.714616in}{3.212703in}}{\pgfqpoint{2.712118in}{3.213738in}}{\pgfqpoint{2.709513in}{3.213738in}}%
\pgfpathcurveto{\pgfqpoint{2.706909in}{3.213738in}}{\pgfqpoint{2.704410in}{3.212703in}}{\pgfqpoint{2.702569in}{3.210861in}}%
\pgfpathcurveto{\pgfqpoint{2.700727in}{3.209020in}}{\pgfqpoint{2.699692in}{3.206522in}}{\pgfqpoint{2.699692in}{3.203917in}}%
\pgfpathcurveto{\pgfqpoint{2.699692in}{3.201312in}}{\pgfqpoint{2.700727in}{3.198814in}}{\pgfqpoint{2.702569in}{3.196973in}}%
\pgfpathcurveto{\pgfqpoint{2.704410in}{3.195131in}}{\pgfqpoint{2.706909in}{3.194096in}}{\pgfqpoint{2.709513in}{3.194096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861924in}{1.878720in}}%
\pgfpathcurveto{\pgfqpoint{1.864529in}{1.878720in}}{\pgfqpoint{1.867027in}{1.879755in}}{\pgfqpoint{1.868868in}{1.881597in}}%
\pgfpathcurveto{\pgfqpoint{1.870710in}{1.883438in}}{\pgfqpoint{1.871745in}{1.885936in}}{\pgfqpoint{1.871745in}{1.888541in}}%
\pgfpathcurveto{\pgfqpoint{1.871745in}{1.891146in}}{\pgfqpoint{1.870710in}{1.893644in}}{\pgfqpoint{1.868868in}{1.895485in}}%
\pgfpathcurveto{\pgfqpoint{1.867027in}{1.897327in}}{\pgfqpoint{1.864529in}{1.898362in}}{\pgfqpoint{1.861924in}{1.898362in}}%
\pgfpathcurveto{\pgfqpoint{1.859319in}{1.898362in}}{\pgfqpoint{1.856821in}{1.897327in}}{\pgfqpoint{1.854980in}{1.895485in}}%
\pgfpathcurveto{\pgfqpoint{1.853138in}{1.893644in}}{\pgfqpoint{1.852103in}{1.891146in}}{\pgfqpoint{1.852103in}{1.888541in}}%
\pgfpathcurveto{\pgfqpoint{1.852103in}{1.885936in}}{\pgfqpoint{1.853138in}{1.883438in}}{\pgfqpoint{1.854980in}{1.881597in}}%
\pgfpathcurveto{\pgfqpoint{1.856821in}{1.879755in}}{\pgfqpoint{1.859319in}{1.878720in}}{\pgfqpoint{1.861924in}{1.878720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062004in}{3.851952in}}%
\pgfpathcurveto{\pgfqpoint{3.064608in}{3.851952in}}{\pgfqpoint{3.067106in}{3.852987in}}{\pgfqpoint{3.068948in}{3.854829in}}%
\pgfpathcurveto{\pgfqpoint{3.070790in}{3.856671in}}{\pgfqpoint{3.071824in}{3.859169in}}{\pgfqpoint{3.071824in}{3.861773in}}%
\pgfpathcurveto{\pgfqpoint{3.071824in}{3.864378in}}{\pgfqpoint{3.070790in}{3.866876in}}{\pgfqpoint{3.068948in}{3.868718in}}%
\pgfpathcurveto{\pgfqpoint{3.067106in}{3.870559in}}{\pgfqpoint{3.064608in}{3.871594in}}{\pgfqpoint{3.062004in}{3.871594in}}%
\pgfpathcurveto{\pgfqpoint{3.059399in}{3.871594in}}{\pgfqpoint{3.056901in}{3.870559in}}{\pgfqpoint{3.055059in}{3.868718in}}%
\pgfpathcurveto{\pgfqpoint{3.053217in}{3.866876in}}{\pgfqpoint{3.052183in}{3.864378in}}{\pgfqpoint{3.052183in}{3.861773in}}%
\pgfpathcurveto{\pgfqpoint{3.052183in}{3.859169in}}{\pgfqpoint{3.053217in}{3.856671in}}{\pgfqpoint{3.055059in}{3.854829in}}%
\pgfpathcurveto{\pgfqpoint{3.056901in}{3.852987in}}{\pgfqpoint{3.059399in}{3.851952in}}{\pgfqpoint{3.062004in}{3.851952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667556in}{1.861758in}}%
\pgfpathcurveto{\pgfqpoint{3.670161in}{1.861758in}}{\pgfqpoint{3.672659in}{1.862793in}}{\pgfqpoint{3.674501in}{1.864635in}}%
\pgfpathcurveto{\pgfqpoint{3.676342in}{1.866477in}}{\pgfqpoint{3.677377in}{1.868975in}}{\pgfqpoint{3.677377in}{1.871579in}}%
\pgfpathcurveto{\pgfqpoint{3.677377in}{1.874184in}}{\pgfqpoint{3.676342in}{1.876682in}}{\pgfqpoint{3.674501in}{1.878524in}}%
\pgfpathcurveto{\pgfqpoint{3.672659in}{1.880366in}}{\pgfqpoint{3.670161in}{1.881400in}}{\pgfqpoint{3.667556in}{1.881400in}}%
\pgfpathcurveto{\pgfqpoint{3.664952in}{1.881400in}}{\pgfqpoint{3.662453in}{1.880366in}}{\pgfqpoint{3.660612in}{1.878524in}}%
\pgfpathcurveto{\pgfqpoint{3.658770in}{1.876682in}}{\pgfqpoint{3.657735in}{1.874184in}}{\pgfqpoint{3.657735in}{1.871579in}}%
\pgfpathcurveto{\pgfqpoint{3.657735in}{1.868975in}}{\pgfqpoint{3.658770in}{1.866477in}}{\pgfqpoint{3.660612in}{1.864635in}}%
\pgfpathcurveto{\pgfqpoint{3.662453in}{1.862793in}}{\pgfqpoint{3.664952in}{1.861758in}}{\pgfqpoint{3.667556in}{1.861758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260836in}{2.761105in}}%
\pgfpathcurveto{\pgfqpoint{3.263441in}{2.761105in}}{\pgfqpoint{3.265939in}{2.762139in}}{\pgfqpoint{3.267781in}{2.763981in}}%
\pgfpathcurveto{\pgfqpoint{3.269623in}{2.765823in}}{\pgfqpoint{3.270657in}{2.768321in}}{\pgfqpoint{3.270657in}{2.770926in}}%
\pgfpathcurveto{\pgfqpoint{3.270657in}{2.773530in}}{\pgfqpoint{3.269623in}{2.776028in}}{\pgfqpoint{3.267781in}{2.777870in}}%
\pgfpathcurveto{\pgfqpoint{3.265939in}{2.779712in}}{\pgfqpoint{3.263441in}{2.780747in}}{\pgfqpoint{3.260836in}{2.780747in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{2.780747in}}{\pgfqpoint{3.255734in}{2.779712in}}{\pgfqpoint{3.253892in}{2.777870in}}%
\pgfpathcurveto{\pgfqpoint{3.252050in}{2.776028in}}{\pgfqpoint{3.251015in}{2.773530in}}{\pgfqpoint{3.251015in}{2.770926in}}%
\pgfpathcurveto{\pgfqpoint{3.251015in}{2.768321in}}{\pgfqpoint{3.252050in}{2.765823in}}{\pgfqpoint{3.253892in}{2.763981in}}%
\pgfpathcurveto{\pgfqpoint{3.255734in}{2.762139in}}{\pgfqpoint{3.258232in}{2.761105in}}{\pgfqpoint{3.260836in}{2.761105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018166in}{4.037241in}}%
\pgfpathcurveto{\pgfqpoint{3.020771in}{4.037241in}}{\pgfqpoint{3.023269in}{4.038275in}}{\pgfqpoint{3.025111in}{4.040117in}}%
\pgfpathcurveto{\pgfqpoint{3.026952in}{4.041959in}}{\pgfqpoint{3.027987in}{4.044457in}}{\pgfqpoint{3.027987in}{4.047062in}}%
\pgfpathcurveto{\pgfqpoint{3.027987in}{4.049666in}}{\pgfqpoint{3.026952in}{4.052164in}}{\pgfqpoint{3.025111in}{4.054006in}}%
\pgfpathcurveto{\pgfqpoint{3.023269in}{4.055848in}}{\pgfqpoint{3.020771in}{4.056882in}}{\pgfqpoint{3.018166in}{4.056882in}}%
\pgfpathcurveto{\pgfqpoint{3.015562in}{4.056882in}}{\pgfqpoint{3.013063in}{4.055848in}}{\pgfqpoint{3.011222in}{4.054006in}}%
\pgfpathcurveto{\pgfqpoint{3.009380in}{4.052164in}}{\pgfqpoint{3.008345in}{4.049666in}}{\pgfqpoint{3.008345in}{4.047062in}}%
\pgfpathcurveto{\pgfqpoint{3.008345in}{4.044457in}}{\pgfqpoint{3.009380in}{4.041959in}}{\pgfqpoint{3.011222in}{4.040117in}}%
\pgfpathcurveto{\pgfqpoint{3.013063in}{4.038275in}}{\pgfqpoint{3.015562in}{4.037241in}}{\pgfqpoint{3.018166in}{4.037241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240679in}{1.681605in}}%
\pgfpathcurveto{\pgfqpoint{3.243283in}{1.681605in}}{\pgfqpoint{3.245782in}{1.682640in}}{\pgfqpoint{3.247623in}{1.684482in}}%
\pgfpathcurveto{\pgfqpoint{3.249465in}{1.686324in}}{\pgfqpoint{3.250500in}{1.688822in}}{\pgfqpoint{3.250500in}{1.691426in}}%
\pgfpathcurveto{\pgfqpoint{3.250500in}{1.694031in}}{\pgfqpoint{3.249465in}{1.696529in}}{\pgfqpoint{3.247623in}{1.698371in}}%
\pgfpathcurveto{\pgfqpoint{3.245782in}{1.700212in}}{\pgfqpoint{3.243283in}{1.701247in}}{\pgfqpoint{3.240679in}{1.701247in}}%
\pgfpathcurveto{\pgfqpoint{3.238074in}{1.701247in}}{\pgfqpoint{3.235576in}{1.700212in}}{\pgfqpoint{3.233735in}{1.698371in}}%
\pgfpathcurveto{\pgfqpoint{3.231893in}{1.696529in}}{\pgfqpoint{3.230858in}{1.694031in}}{\pgfqpoint{3.230858in}{1.691426in}}%
\pgfpathcurveto{\pgfqpoint{3.230858in}{1.688822in}}{\pgfqpoint{3.231893in}{1.686324in}}{\pgfqpoint{3.233735in}{1.684482in}}%
\pgfpathcurveto{\pgfqpoint{3.235576in}{1.682640in}}{\pgfqpoint{3.238074in}{1.681605in}}{\pgfqpoint{3.240679in}{1.681605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433191in}{1.217386in}}%
\pgfpathcurveto{\pgfqpoint{1.435796in}{1.217386in}}{\pgfqpoint{1.438294in}{1.218421in}}{\pgfqpoint{1.440136in}{1.220263in}}%
\pgfpathcurveto{\pgfqpoint{1.441977in}{1.222104in}}{\pgfqpoint{1.443012in}{1.224602in}}{\pgfqpoint{1.443012in}{1.227207in}}%
\pgfpathcurveto{\pgfqpoint{1.443012in}{1.229812in}}{\pgfqpoint{1.441977in}{1.232310in}}{\pgfqpoint{1.440136in}{1.234151in}}%
\pgfpathcurveto{\pgfqpoint{1.438294in}{1.235993in}}{\pgfqpoint{1.435796in}{1.237028in}}{\pgfqpoint{1.433191in}{1.237028in}}%
\pgfpathcurveto{\pgfqpoint{1.430587in}{1.237028in}}{\pgfqpoint{1.428088in}{1.235993in}}{\pgfqpoint{1.426247in}{1.234151in}}%
\pgfpathcurveto{\pgfqpoint{1.424405in}{1.232310in}}{\pgfqpoint{1.423370in}{1.229812in}}{\pgfqpoint{1.423370in}{1.227207in}}%
\pgfpathcurveto{\pgfqpoint{1.423370in}{1.224602in}}{\pgfqpoint{1.424405in}{1.222104in}}{\pgfqpoint{1.426247in}{1.220263in}}%
\pgfpathcurveto{\pgfqpoint{1.428088in}{1.218421in}}{\pgfqpoint{1.430587in}{1.217386in}}{\pgfqpoint{1.433191in}{1.217386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830275in}{2.476854in}}%
\pgfpathcurveto{\pgfqpoint{1.832880in}{2.476854in}}{\pgfqpoint{1.835378in}{2.477889in}}{\pgfqpoint{1.837220in}{2.479730in}}%
\pgfpathcurveto{\pgfqpoint{1.839061in}{2.481572in}}{\pgfqpoint{1.840096in}{2.484070in}}{\pgfqpoint{1.840096in}{2.486675in}}%
\pgfpathcurveto{\pgfqpoint{1.840096in}{2.489279in}}{\pgfqpoint{1.839061in}{2.491777in}}{\pgfqpoint{1.837220in}{2.493619in}}%
\pgfpathcurveto{\pgfqpoint{1.835378in}{2.495461in}}{\pgfqpoint{1.832880in}{2.496496in}}{\pgfqpoint{1.830275in}{2.496496in}}%
\pgfpathcurveto{\pgfqpoint{1.827671in}{2.496496in}}{\pgfqpoint{1.825173in}{2.495461in}}{\pgfqpoint{1.823331in}{2.493619in}}%
\pgfpathcurveto{\pgfqpoint{1.821489in}{2.491777in}}{\pgfqpoint{1.820454in}{2.489279in}}{\pgfqpoint{1.820454in}{2.486675in}}%
\pgfpathcurveto{\pgfqpoint{1.820454in}{2.484070in}}{\pgfqpoint{1.821489in}{2.481572in}}{\pgfqpoint{1.823331in}{2.479730in}}%
\pgfpathcurveto{\pgfqpoint{1.825173in}{2.477889in}}{\pgfqpoint{1.827671in}{2.476854in}}{\pgfqpoint{1.830275in}{2.476854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756372in}{2.435625in}}%
\pgfpathcurveto{\pgfqpoint{4.758977in}{2.435625in}}{\pgfqpoint{4.761475in}{2.436660in}}{\pgfqpoint{4.763317in}{2.438502in}}%
\pgfpathcurveto{\pgfqpoint{4.765158in}{2.440343in}}{\pgfqpoint{4.766193in}{2.442842in}}{\pgfqpoint{4.766193in}{2.445446in}}%
\pgfpathcurveto{\pgfqpoint{4.766193in}{2.448051in}}{\pgfqpoint{4.765158in}{2.450549in}}{\pgfqpoint{4.763317in}{2.452391in}}%
\pgfpathcurveto{\pgfqpoint{4.761475in}{2.454232in}}{\pgfqpoint{4.758977in}{2.455267in}}{\pgfqpoint{4.756372in}{2.455267in}}%
\pgfpathcurveto{\pgfqpoint{4.753768in}{2.455267in}}{\pgfqpoint{4.751269in}{2.454232in}}{\pgfqpoint{4.749428in}{2.452391in}}%
\pgfpathcurveto{\pgfqpoint{4.747586in}{2.450549in}}{\pgfqpoint{4.746551in}{2.448051in}}{\pgfqpoint{4.746551in}{2.445446in}}%
\pgfpathcurveto{\pgfqpoint{4.746551in}{2.442842in}}{\pgfqpoint{4.747586in}{2.440343in}}{\pgfqpoint{4.749428in}{2.438502in}}%
\pgfpathcurveto{\pgfqpoint{4.751269in}{2.436660in}}{\pgfqpoint{4.753768in}{2.435625in}}{\pgfqpoint{4.756372in}{2.435625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736526in}{3.671075in}}%
\pgfpathcurveto{\pgfqpoint{2.739130in}{3.671075in}}{\pgfqpoint{2.741629in}{3.672109in}}{\pgfqpoint{2.743470in}{3.673951in}}%
\pgfpathcurveto{\pgfqpoint{2.745312in}{3.675793in}}{\pgfqpoint{2.746347in}{3.678291in}}{\pgfqpoint{2.746347in}{3.680895in}}%
\pgfpathcurveto{\pgfqpoint{2.746347in}{3.683500in}}{\pgfqpoint{2.745312in}{3.685998in}}{\pgfqpoint{2.743470in}{3.687840in}}%
\pgfpathcurveto{\pgfqpoint{2.741629in}{3.689682in}}{\pgfqpoint{2.739130in}{3.690716in}}{\pgfqpoint{2.736526in}{3.690716in}}%
\pgfpathcurveto{\pgfqpoint{2.733921in}{3.690716in}}{\pgfqpoint{2.731423in}{3.689682in}}{\pgfqpoint{2.729581in}{3.687840in}}%
\pgfpathcurveto{\pgfqpoint{2.727740in}{3.685998in}}{\pgfqpoint{2.726705in}{3.683500in}}{\pgfqpoint{2.726705in}{3.680895in}}%
\pgfpathcurveto{\pgfqpoint{2.726705in}{3.678291in}}{\pgfqpoint{2.727740in}{3.675793in}}{\pgfqpoint{2.729581in}{3.673951in}}%
\pgfpathcurveto{\pgfqpoint{2.731423in}{3.672109in}}{\pgfqpoint{2.733921in}{3.671075in}}{\pgfqpoint{2.736526in}{3.671075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949594in}{1.796348in}}%
\pgfpathcurveto{\pgfqpoint{1.952198in}{1.796348in}}{\pgfqpoint{1.954696in}{1.797383in}}{\pgfqpoint{1.956538in}{1.799225in}}%
\pgfpathcurveto{\pgfqpoint{1.958380in}{1.801066in}}{\pgfqpoint{1.959415in}{1.803565in}}{\pgfqpoint{1.959415in}{1.806169in}}%
\pgfpathcurveto{\pgfqpoint{1.959415in}{1.808774in}}{\pgfqpoint{1.958380in}{1.811272in}}{\pgfqpoint{1.956538in}{1.813114in}}%
\pgfpathcurveto{\pgfqpoint{1.954696in}{1.814955in}}{\pgfqpoint{1.952198in}{1.815990in}}{\pgfqpoint{1.949594in}{1.815990in}}%
\pgfpathcurveto{\pgfqpoint{1.946989in}{1.815990in}}{\pgfqpoint{1.944491in}{1.814955in}}{\pgfqpoint{1.942649in}{1.813114in}}%
\pgfpathcurveto{\pgfqpoint{1.940808in}{1.811272in}}{\pgfqpoint{1.939773in}{1.808774in}}{\pgfqpoint{1.939773in}{1.806169in}}%
\pgfpathcurveto{\pgfqpoint{1.939773in}{1.803565in}}{\pgfqpoint{1.940808in}{1.801066in}}{\pgfqpoint{1.942649in}{1.799225in}}%
\pgfpathcurveto{\pgfqpoint{1.944491in}{1.797383in}}{\pgfqpoint{1.946989in}{1.796348in}}{\pgfqpoint{1.949594in}{1.796348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896555in}{2.106651in}}%
\pgfpathcurveto{\pgfqpoint{1.899160in}{2.106651in}}{\pgfqpoint{1.901658in}{2.107686in}}{\pgfqpoint{1.903500in}{2.109527in}}%
\pgfpathcurveto{\pgfqpoint{1.905342in}{2.111369in}}{\pgfqpoint{1.906376in}{2.113867in}}{\pgfqpoint{1.906376in}{2.116472in}}%
\pgfpathcurveto{\pgfqpoint{1.906376in}{2.119076in}}{\pgfqpoint{1.905342in}{2.121575in}}{\pgfqpoint{1.903500in}{2.123416in}}%
\pgfpathcurveto{\pgfqpoint{1.901658in}{2.125258in}}{\pgfqpoint{1.899160in}{2.126293in}}{\pgfqpoint{1.896555in}{2.126293in}}%
\pgfpathcurveto{\pgfqpoint{1.893951in}{2.126293in}}{\pgfqpoint{1.891453in}{2.125258in}}{\pgfqpoint{1.889611in}{2.123416in}}%
\pgfpathcurveto{\pgfqpoint{1.887769in}{2.121575in}}{\pgfqpoint{1.886734in}{2.119076in}}{\pgfqpoint{1.886734in}{2.116472in}}%
\pgfpathcurveto{\pgfqpoint{1.886734in}{2.113867in}}{\pgfqpoint{1.887769in}{2.111369in}}{\pgfqpoint{1.889611in}{2.109527in}}%
\pgfpathcurveto{\pgfqpoint{1.891453in}{2.107686in}}{\pgfqpoint{1.893951in}{2.106651in}}{\pgfqpoint{1.896555in}{2.106651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624506in}{2.145616in}}%
\pgfpathcurveto{\pgfqpoint{4.627111in}{2.145616in}}{\pgfqpoint{4.629609in}{2.146651in}}{\pgfqpoint{4.631451in}{2.148493in}}%
\pgfpathcurveto{\pgfqpoint{4.633292in}{2.150334in}}{\pgfqpoint{4.634327in}{2.152832in}}{\pgfqpoint{4.634327in}{2.155437in}}%
\pgfpathcurveto{\pgfqpoint{4.634327in}{2.158042in}}{\pgfqpoint{4.633292in}{2.160540in}}{\pgfqpoint{4.631451in}{2.162381in}}%
\pgfpathcurveto{\pgfqpoint{4.629609in}{2.164223in}}{\pgfqpoint{4.627111in}{2.165258in}}{\pgfqpoint{4.624506in}{2.165258in}}%
\pgfpathcurveto{\pgfqpoint{4.621902in}{2.165258in}}{\pgfqpoint{4.619403in}{2.164223in}}{\pgfqpoint{4.617562in}{2.162381in}}%
\pgfpathcurveto{\pgfqpoint{4.615720in}{2.160540in}}{\pgfqpoint{4.614685in}{2.158042in}}{\pgfqpoint{4.614685in}{2.155437in}}%
\pgfpathcurveto{\pgfqpoint{4.614685in}{2.152832in}}{\pgfqpoint{4.615720in}{2.150334in}}{\pgfqpoint{4.617562in}{2.148493in}}%
\pgfpathcurveto{\pgfqpoint{4.619403in}{2.146651in}}{\pgfqpoint{4.621902in}{2.145616in}}{\pgfqpoint{4.624506in}{2.145616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256863in}{2.347846in}}%
\pgfpathcurveto{\pgfqpoint{4.259467in}{2.347846in}}{\pgfqpoint{4.261965in}{2.348881in}}{\pgfqpoint{4.263807in}{2.350723in}}%
\pgfpathcurveto{\pgfqpoint{4.265649in}{2.352565in}}{\pgfqpoint{4.266684in}{2.355063in}}{\pgfqpoint{4.266684in}{2.357667in}}%
\pgfpathcurveto{\pgfqpoint{4.266684in}{2.360272in}}{\pgfqpoint{4.265649in}{2.362770in}}{\pgfqpoint{4.263807in}{2.364612in}}%
\pgfpathcurveto{\pgfqpoint{4.261965in}{2.366453in}}{\pgfqpoint{4.259467in}{2.367488in}}{\pgfqpoint{4.256863in}{2.367488in}}%
\pgfpathcurveto{\pgfqpoint{4.254258in}{2.367488in}}{\pgfqpoint{4.251760in}{2.366453in}}{\pgfqpoint{4.249918in}{2.364612in}}%
\pgfpathcurveto{\pgfqpoint{4.248076in}{2.362770in}}{\pgfqpoint{4.247042in}{2.360272in}}{\pgfqpoint{4.247042in}{2.357667in}}%
\pgfpathcurveto{\pgfqpoint{4.247042in}{2.355063in}}{\pgfqpoint{4.248076in}{2.352565in}}{\pgfqpoint{4.249918in}{2.350723in}}%
\pgfpathcurveto{\pgfqpoint{4.251760in}{2.348881in}}{\pgfqpoint{4.254258in}{2.347846in}}{\pgfqpoint{4.256863in}{2.347846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938460in}{3.428707in}}%
\pgfpathcurveto{\pgfqpoint{2.941065in}{3.428707in}}{\pgfqpoint{2.943563in}{3.429742in}}{\pgfqpoint{2.945405in}{3.431584in}}%
\pgfpathcurveto{\pgfqpoint{2.947247in}{3.433426in}}{\pgfqpoint{2.948281in}{3.435924in}}{\pgfqpoint{2.948281in}{3.438528in}}%
\pgfpathcurveto{\pgfqpoint{2.948281in}{3.441133in}}{\pgfqpoint{2.947247in}{3.443631in}}{\pgfqpoint{2.945405in}{3.445473in}}%
\pgfpathcurveto{\pgfqpoint{2.943563in}{3.447315in}}{\pgfqpoint{2.941065in}{3.448349in}}{\pgfqpoint{2.938460in}{3.448349in}}%
\pgfpathcurveto{\pgfqpoint{2.935856in}{3.448349in}}{\pgfqpoint{2.933358in}{3.447315in}}{\pgfqpoint{2.931516in}{3.445473in}}%
\pgfpathcurveto{\pgfqpoint{2.929674in}{3.443631in}}{\pgfqpoint{2.928640in}{3.441133in}}{\pgfqpoint{2.928640in}{3.438528in}}%
\pgfpathcurveto{\pgfqpoint{2.928640in}{3.435924in}}{\pgfqpoint{2.929674in}{3.433426in}}{\pgfqpoint{2.931516in}{3.431584in}}%
\pgfpathcurveto{\pgfqpoint{2.933358in}{3.429742in}}{\pgfqpoint{2.935856in}{3.428707in}}{\pgfqpoint{2.938460in}{3.428707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649253in}{3.985531in}}%
\pgfpathcurveto{\pgfqpoint{2.651858in}{3.985531in}}{\pgfqpoint{2.654356in}{3.986566in}}{\pgfqpoint{2.656198in}{3.988407in}}%
\pgfpathcurveto{\pgfqpoint{2.658040in}{3.990249in}}{\pgfqpoint{2.659074in}{3.992747in}}{\pgfqpoint{2.659074in}{3.995352in}}%
\pgfpathcurveto{\pgfqpoint{2.659074in}{3.997956in}}{\pgfqpoint{2.658040in}{4.000455in}}{\pgfqpoint{2.656198in}{4.002296in}}%
\pgfpathcurveto{\pgfqpoint{2.654356in}{4.004138in}}{\pgfqpoint{2.651858in}{4.005173in}}{\pgfqpoint{2.649253in}{4.005173in}}%
\pgfpathcurveto{\pgfqpoint{2.646649in}{4.005173in}}{\pgfqpoint{2.644151in}{4.004138in}}{\pgfqpoint{2.642309in}{4.002296in}}%
\pgfpathcurveto{\pgfqpoint{2.640467in}{4.000455in}}{\pgfqpoint{2.639433in}{3.997956in}}{\pgfqpoint{2.639433in}{3.995352in}}%
\pgfpathcurveto{\pgfqpoint{2.639433in}{3.992747in}}{\pgfqpoint{2.640467in}{3.990249in}}{\pgfqpoint{2.642309in}{3.988407in}}%
\pgfpathcurveto{\pgfqpoint{2.644151in}{3.986566in}}{\pgfqpoint{2.646649in}{3.985531in}}{\pgfqpoint{2.649253in}{3.985531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113318in}{3.145014in}}%
\pgfpathcurveto{\pgfqpoint{3.115923in}{3.145014in}}{\pgfqpoint{3.118421in}{3.146048in}}{\pgfqpoint{3.120263in}{3.147890in}}%
\pgfpathcurveto{\pgfqpoint{3.122104in}{3.149732in}}{\pgfqpoint{3.123139in}{3.152230in}}{\pgfqpoint{3.123139in}{3.154835in}}%
\pgfpathcurveto{\pgfqpoint{3.123139in}{3.157439in}}{\pgfqpoint{3.122104in}{3.159937in}}{\pgfqpoint{3.120263in}{3.161779in}}%
\pgfpathcurveto{\pgfqpoint{3.118421in}{3.163621in}}{\pgfqpoint{3.115923in}{3.164655in}}{\pgfqpoint{3.113318in}{3.164655in}}%
\pgfpathcurveto{\pgfqpoint{3.110714in}{3.164655in}}{\pgfqpoint{3.108216in}{3.163621in}}{\pgfqpoint{3.106374in}{3.161779in}}%
\pgfpathcurveto{\pgfqpoint{3.104532in}{3.159937in}}{\pgfqpoint{3.103497in}{3.157439in}}{\pgfqpoint{3.103497in}{3.154835in}}%
\pgfpathcurveto{\pgfqpoint{3.103497in}{3.152230in}}{\pgfqpoint{3.104532in}{3.149732in}}{\pgfqpoint{3.106374in}{3.147890in}}%
\pgfpathcurveto{\pgfqpoint{3.108216in}{3.146048in}}{\pgfqpoint{3.110714in}{3.145014in}}{\pgfqpoint{3.113318in}{3.145014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702544in}{0.961922in}}%
\pgfpathcurveto{\pgfqpoint{3.705149in}{0.961922in}}{\pgfqpoint{3.707647in}{0.962957in}}{\pgfqpoint{3.709489in}{0.964798in}}%
\pgfpathcurveto{\pgfqpoint{3.711330in}{0.966640in}}{\pgfqpoint{3.712365in}{0.969138in}}{\pgfqpoint{3.712365in}{0.971743in}}%
\pgfpathcurveto{\pgfqpoint{3.712365in}{0.974347in}}{\pgfqpoint{3.711330in}{0.976845in}}{\pgfqpoint{3.709489in}{0.978687in}}%
\pgfpathcurveto{\pgfqpoint{3.707647in}{0.980529in}}{\pgfqpoint{3.705149in}{0.981564in}}{\pgfqpoint{3.702544in}{0.981564in}}%
\pgfpathcurveto{\pgfqpoint{3.699940in}{0.981564in}}{\pgfqpoint{3.697441in}{0.980529in}}{\pgfqpoint{3.695600in}{0.978687in}}%
\pgfpathcurveto{\pgfqpoint{3.693758in}{0.976845in}}{\pgfqpoint{3.692723in}{0.974347in}}{\pgfqpoint{3.692723in}{0.971743in}}%
\pgfpathcurveto{\pgfqpoint{3.692723in}{0.969138in}}{\pgfqpoint{3.693758in}{0.966640in}}{\pgfqpoint{3.695600in}{0.964798in}}%
\pgfpathcurveto{\pgfqpoint{3.697441in}{0.962957in}}{\pgfqpoint{3.699940in}{0.961922in}}{\pgfqpoint{3.702544in}{0.961922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526605in}{2.969400in}}%
\pgfpathcurveto{\pgfqpoint{2.529210in}{2.969400in}}{\pgfqpoint{2.531708in}{2.970434in}}{\pgfqpoint{2.533550in}{2.972276in}}%
\pgfpathcurveto{\pgfqpoint{2.535391in}{2.974118in}}{\pgfqpoint{2.536426in}{2.976616in}}{\pgfqpoint{2.536426in}{2.979221in}}%
\pgfpathcurveto{\pgfqpoint{2.536426in}{2.981825in}}{\pgfqpoint{2.535391in}{2.984323in}}{\pgfqpoint{2.533550in}{2.986165in}}%
\pgfpathcurveto{\pgfqpoint{2.531708in}{2.988007in}}{\pgfqpoint{2.529210in}{2.989042in}}{\pgfqpoint{2.526605in}{2.989042in}}%
\pgfpathcurveto{\pgfqpoint{2.524001in}{2.989042in}}{\pgfqpoint{2.521503in}{2.988007in}}{\pgfqpoint{2.519661in}{2.986165in}}%
\pgfpathcurveto{\pgfqpoint{2.517819in}{2.984323in}}{\pgfqpoint{2.516784in}{2.981825in}}{\pgfqpoint{2.516784in}{2.979221in}}%
\pgfpathcurveto{\pgfqpoint{2.516784in}{2.976616in}}{\pgfqpoint{2.517819in}{2.974118in}}{\pgfqpoint{2.519661in}{2.972276in}}%
\pgfpathcurveto{\pgfqpoint{2.521503in}{2.970434in}}{\pgfqpoint{2.524001in}{2.969400in}}{\pgfqpoint{2.526605in}{2.969400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635885in}{1.639890in}}%
\pgfpathcurveto{\pgfqpoint{3.638489in}{1.639890in}}{\pgfqpoint{3.640987in}{1.640925in}}{\pgfqpoint{3.642829in}{1.642767in}}%
\pgfpathcurveto{\pgfqpoint{3.644671in}{1.644608in}}{\pgfqpoint{3.645706in}{1.647106in}}{\pgfqpoint{3.645706in}{1.649711in}}%
\pgfpathcurveto{\pgfqpoint{3.645706in}{1.652315in}}{\pgfqpoint{3.644671in}{1.654814in}}{\pgfqpoint{3.642829in}{1.656655in}}%
\pgfpathcurveto{\pgfqpoint{3.640987in}{1.658497in}}{\pgfqpoint{3.638489in}{1.659532in}}{\pgfqpoint{3.635885in}{1.659532in}}%
\pgfpathcurveto{\pgfqpoint{3.633280in}{1.659532in}}{\pgfqpoint{3.630782in}{1.658497in}}{\pgfqpoint{3.628940in}{1.656655in}}%
\pgfpathcurveto{\pgfqpoint{3.627099in}{1.654814in}}{\pgfqpoint{3.626064in}{1.652315in}}{\pgfqpoint{3.626064in}{1.649711in}}%
\pgfpathcurveto{\pgfqpoint{3.626064in}{1.647106in}}{\pgfqpoint{3.627099in}{1.644608in}}{\pgfqpoint{3.628940in}{1.642767in}}%
\pgfpathcurveto{\pgfqpoint{3.630782in}{1.640925in}}{\pgfqpoint{3.633280in}{1.639890in}}{\pgfqpoint{3.635885in}{1.639890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934295in}{3.337061in}}%
\pgfpathcurveto{\pgfqpoint{2.936899in}{3.337061in}}{\pgfqpoint{2.939398in}{3.338096in}}{\pgfqpoint{2.941239in}{3.339937in}}%
\pgfpathcurveto{\pgfqpoint{2.943081in}{3.341779in}}{\pgfqpoint{2.944116in}{3.344277in}}{\pgfqpoint{2.944116in}{3.346882in}}%
\pgfpathcurveto{\pgfqpoint{2.944116in}{3.349486in}}{\pgfqpoint{2.943081in}{3.351985in}}{\pgfqpoint{2.941239in}{3.353826in}}%
\pgfpathcurveto{\pgfqpoint{2.939398in}{3.355668in}}{\pgfqpoint{2.936899in}{3.356703in}}{\pgfqpoint{2.934295in}{3.356703in}}%
\pgfpathcurveto{\pgfqpoint{2.931690in}{3.356703in}}{\pgfqpoint{2.929192in}{3.355668in}}{\pgfqpoint{2.927350in}{3.353826in}}%
\pgfpathcurveto{\pgfqpoint{2.925509in}{3.351985in}}{\pgfqpoint{2.924474in}{3.349486in}}{\pgfqpoint{2.924474in}{3.346882in}}%
\pgfpathcurveto{\pgfqpoint{2.924474in}{3.344277in}}{\pgfqpoint{2.925509in}{3.341779in}}{\pgfqpoint{2.927350in}{3.339937in}}%
\pgfpathcurveto{\pgfqpoint{2.929192in}{3.338096in}}{\pgfqpoint{2.931690in}{3.337061in}}{\pgfqpoint{2.934295in}{3.337061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106983in}{1.655207in}}%
\pgfpathcurveto{\pgfqpoint{2.109587in}{1.655207in}}{\pgfqpoint{2.112086in}{1.656242in}}{\pgfqpoint{2.113927in}{1.658083in}}%
\pgfpathcurveto{\pgfqpoint{2.115769in}{1.659925in}}{\pgfqpoint{2.116804in}{1.662423in}}{\pgfqpoint{2.116804in}{1.665028in}}%
\pgfpathcurveto{\pgfqpoint{2.116804in}{1.667632in}}{\pgfqpoint{2.115769in}{1.670131in}}{\pgfqpoint{2.113927in}{1.671972in}}%
\pgfpathcurveto{\pgfqpoint{2.112086in}{1.673814in}}{\pgfqpoint{2.109587in}{1.674849in}}{\pgfqpoint{2.106983in}{1.674849in}}%
\pgfpathcurveto{\pgfqpoint{2.104378in}{1.674849in}}{\pgfqpoint{2.101880in}{1.673814in}}{\pgfqpoint{2.100038in}{1.671972in}}%
\pgfpathcurveto{\pgfqpoint{2.098197in}{1.670131in}}{\pgfqpoint{2.097162in}{1.667632in}}{\pgfqpoint{2.097162in}{1.665028in}}%
\pgfpathcurveto{\pgfqpoint{2.097162in}{1.662423in}}{\pgfqpoint{2.098197in}{1.659925in}}{\pgfqpoint{2.100038in}{1.658083in}}%
\pgfpathcurveto{\pgfqpoint{2.101880in}{1.656242in}}{\pgfqpoint{2.104378in}{1.655207in}}{\pgfqpoint{2.106983in}{1.655207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699632in}{1.388732in}}%
\pgfpathcurveto{\pgfqpoint{3.702237in}{1.388732in}}{\pgfqpoint{3.704735in}{1.389767in}}{\pgfqpoint{3.706576in}{1.391609in}}%
\pgfpathcurveto{\pgfqpoint{3.708418in}{1.393451in}}{\pgfqpoint{3.709453in}{1.395949in}}{\pgfqpoint{3.709453in}{1.398553in}}%
\pgfpathcurveto{\pgfqpoint{3.709453in}{1.401158in}}{\pgfqpoint{3.708418in}{1.403656in}}{\pgfqpoint{3.706576in}{1.405498in}}%
\pgfpathcurveto{\pgfqpoint{3.704735in}{1.407339in}}{\pgfqpoint{3.702237in}{1.408374in}}{\pgfqpoint{3.699632in}{1.408374in}}%
\pgfpathcurveto{\pgfqpoint{3.697027in}{1.408374in}}{\pgfqpoint{3.694529in}{1.407339in}}{\pgfqpoint{3.692688in}{1.405498in}}%
\pgfpathcurveto{\pgfqpoint{3.690846in}{1.403656in}}{\pgfqpoint{3.689811in}{1.401158in}}{\pgfqpoint{3.689811in}{1.398553in}}%
\pgfpathcurveto{\pgfqpoint{3.689811in}{1.395949in}}{\pgfqpoint{3.690846in}{1.393451in}}{\pgfqpoint{3.692688in}{1.391609in}}%
\pgfpathcurveto{\pgfqpoint{3.694529in}{1.389767in}}{\pgfqpoint{3.697027in}{1.388732in}}{\pgfqpoint{3.699632in}{1.388732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881619in}{3.857428in}}%
\pgfpathcurveto{\pgfqpoint{2.884224in}{3.857428in}}{\pgfqpoint{2.886722in}{3.858463in}}{\pgfqpoint{2.888564in}{3.860305in}}%
\pgfpathcurveto{\pgfqpoint{2.890405in}{3.862146in}}{\pgfqpoint{2.891440in}{3.864645in}}{\pgfqpoint{2.891440in}{3.867249in}}%
\pgfpathcurveto{\pgfqpoint{2.891440in}{3.869854in}}{\pgfqpoint{2.890405in}{3.872352in}}{\pgfqpoint{2.888564in}{3.874194in}}%
\pgfpathcurveto{\pgfqpoint{2.886722in}{3.876035in}}{\pgfqpoint{2.884224in}{3.877070in}}{\pgfqpoint{2.881619in}{3.877070in}}%
\pgfpathcurveto{\pgfqpoint{2.879015in}{3.877070in}}{\pgfqpoint{2.876517in}{3.876035in}}{\pgfqpoint{2.874675in}{3.874194in}}%
\pgfpathcurveto{\pgfqpoint{2.872833in}{3.872352in}}{\pgfqpoint{2.871798in}{3.869854in}}{\pgfqpoint{2.871798in}{3.867249in}}%
\pgfpathcurveto{\pgfqpoint{2.871798in}{3.864645in}}{\pgfqpoint{2.872833in}{3.862146in}}{\pgfqpoint{2.874675in}{3.860305in}}%
\pgfpathcurveto{\pgfqpoint{2.876517in}{3.858463in}}{\pgfqpoint{2.879015in}{3.857428in}}{\pgfqpoint{2.881619in}{3.857428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028329in}{2.373198in}}%
\pgfpathcurveto{\pgfqpoint{5.030933in}{2.373198in}}{\pgfqpoint{5.033431in}{2.374233in}}{\pgfqpoint{5.035273in}{2.376075in}}%
\pgfpathcurveto{\pgfqpoint{5.037115in}{2.377916in}}{\pgfqpoint{5.038149in}{2.380415in}}{\pgfqpoint{5.038149in}{2.383019in}}%
\pgfpathcurveto{\pgfqpoint{5.038149in}{2.385624in}}{\pgfqpoint{5.037115in}{2.388122in}}{\pgfqpoint{5.035273in}{2.389963in}}%
\pgfpathcurveto{\pgfqpoint{5.033431in}{2.391805in}}{\pgfqpoint{5.030933in}{2.392840in}}{\pgfqpoint{5.028329in}{2.392840in}}%
\pgfpathcurveto{\pgfqpoint{5.025724in}{2.392840in}}{\pgfqpoint{5.023226in}{2.391805in}}{\pgfqpoint{5.021384in}{2.389963in}}%
\pgfpathcurveto{\pgfqpoint{5.019542in}{2.388122in}}{\pgfqpoint{5.018508in}{2.385624in}}{\pgfqpoint{5.018508in}{2.383019in}}%
\pgfpathcurveto{\pgfqpoint{5.018508in}{2.380415in}}{\pgfqpoint{5.019542in}{2.377916in}}{\pgfqpoint{5.021384in}{2.376075in}}%
\pgfpathcurveto{\pgfqpoint{5.023226in}{2.374233in}}{\pgfqpoint{5.025724in}{2.373198in}}{\pgfqpoint{5.028329in}{2.373198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806255in}{3.448373in}}%
\pgfpathcurveto{\pgfqpoint{2.808860in}{3.448373in}}{\pgfqpoint{2.811358in}{3.449408in}}{\pgfqpoint{2.813199in}{3.451250in}}%
\pgfpathcurveto{\pgfqpoint{2.815041in}{3.453091in}}{\pgfqpoint{2.816076in}{3.455589in}}{\pgfqpoint{2.816076in}{3.458194in}}%
\pgfpathcurveto{\pgfqpoint{2.816076in}{3.460798in}}{\pgfqpoint{2.815041in}{3.463297in}}{\pgfqpoint{2.813199in}{3.465138in}}%
\pgfpathcurveto{\pgfqpoint{2.811358in}{3.466980in}}{\pgfqpoint{2.808860in}{3.468015in}}{\pgfqpoint{2.806255in}{3.468015in}}%
\pgfpathcurveto{\pgfqpoint{2.803650in}{3.468015in}}{\pgfqpoint{2.801152in}{3.466980in}}{\pgfqpoint{2.799311in}{3.465138in}}%
\pgfpathcurveto{\pgfqpoint{2.797469in}{3.463297in}}{\pgfqpoint{2.796434in}{3.460798in}}{\pgfqpoint{2.796434in}{3.458194in}}%
\pgfpathcurveto{\pgfqpoint{2.796434in}{3.455589in}}{\pgfqpoint{2.797469in}{3.453091in}}{\pgfqpoint{2.799311in}{3.451250in}}%
\pgfpathcurveto{\pgfqpoint{2.801152in}{3.449408in}}{\pgfqpoint{2.803650in}{3.448373in}}{\pgfqpoint{2.806255in}{3.448373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581329in}{1.640116in}}%
\pgfpathcurveto{\pgfqpoint{1.583934in}{1.640116in}}{\pgfqpoint{1.586432in}{1.641151in}}{\pgfqpoint{1.588274in}{1.642993in}}%
\pgfpathcurveto{\pgfqpoint{1.590116in}{1.644835in}}{\pgfqpoint{1.591150in}{1.647333in}}{\pgfqpoint{1.591150in}{1.649937in}}%
\pgfpathcurveto{\pgfqpoint{1.591150in}{1.652542in}}{\pgfqpoint{1.590116in}{1.655040in}}{\pgfqpoint{1.588274in}{1.656882in}}%
\pgfpathcurveto{\pgfqpoint{1.586432in}{1.658723in}}{\pgfqpoint{1.583934in}{1.659758in}}{\pgfqpoint{1.581329in}{1.659758in}}%
\pgfpathcurveto{\pgfqpoint{1.578725in}{1.659758in}}{\pgfqpoint{1.576227in}{1.658723in}}{\pgfqpoint{1.574385in}{1.656882in}}%
\pgfpathcurveto{\pgfqpoint{1.572543in}{1.655040in}}{\pgfqpoint{1.571509in}{1.652542in}}{\pgfqpoint{1.571509in}{1.649937in}}%
\pgfpathcurveto{\pgfqpoint{1.571509in}{1.647333in}}{\pgfqpoint{1.572543in}{1.644835in}}{\pgfqpoint{1.574385in}{1.642993in}}%
\pgfpathcurveto{\pgfqpoint{1.576227in}{1.641151in}}{\pgfqpoint{1.578725in}{1.640116in}}{\pgfqpoint{1.581329in}{1.640116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793462in}{3.730569in}}%
\pgfpathcurveto{\pgfqpoint{2.796066in}{3.730569in}}{\pgfqpoint{2.798564in}{3.731604in}}{\pgfqpoint{2.800406in}{3.733445in}}%
\pgfpathcurveto{\pgfqpoint{2.802248in}{3.735287in}}{\pgfqpoint{2.803283in}{3.737785in}}{\pgfqpoint{2.803283in}{3.740390in}}%
\pgfpathcurveto{\pgfqpoint{2.803283in}{3.742994in}}{\pgfqpoint{2.802248in}{3.745493in}}{\pgfqpoint{2.800406in}{3.747334in}}%
\pgfpathcurveto{\pgfqpoint{2.798564in}{3.749176in}}{\pgfqpoint{2.796066in}{3.750211in}}{\pgfqpoint{2.793462in}{3.750211in}}%
\pgfpathcurveto{\pgfqpoint{2.790857in}{3.750211in}}{\pgfqpoint{2.788359in}{3.749176in}}{\pgfqpoint{2.786517in}{3.747334in}}%
\pgfpathcurveto{\pgfqpoint{2.784676in}{3.745493in}}{\pgfqpoint{2.783641in}{3.742994in}}{\pgfqpoint{2.783641in}{3.740390in}}%
\pgfpathcurveto{\pgfqpoint{2.783641in}{3.737785in}}{\pgfqpoint{2.784676in}{3.735287in}}{\pgfqpoint{2.786517in}{3.733445in}}%
\pgfpathcurveto{\pgfqpoint{2.788359in}{3.731604in}}{\pgfqpoint{2.790857in}{3.730569in}}{\pgfqpoint{2.793462in}{3.730569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784916in}{3.005837in}}%
\pgfpathcurveto{\pgfqpoint{2.787520in}{3.005837in}}{\pgfqpoint{2.790018in}{3.006872in}}{\pgfqpoint{2.791860in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{2.793702in}{3.010555in}}{\pgfqpoint{2.794737in}{3.013053in}}{\pgfqpoint{2.794737in}{3.015658in}}%
\pgfpathcurveto{\pgfqpoint{2.794737in}{3.018262in}}{\pgfqpoint{2.793702in}{3.020761in}}{\pgfqpoint{2.791860in}{3.022602in}}%
\pgfpathcurveto{\pgfqpoint{2.790018in}{3.024444in}}{\pgfqpoint{2.787520in}{3.025479in}}{\pgfqpoint{2.784916in}{3.025479in}}%
\pgfpathcurveto{\pgfqpoint{2.782311in}{3.025479in}}{\pgfqpoint{2.779813in}{3.024444in}}{\pgfqpoint{2.777971in}{3.022602in}}%
\pgfpathcurveto{\pgfqpoint{2.776130in}{3.020761in}}{\pgfqpoint{2.775095in}{3.018262in}}{\pgfqpoint{2.775095in}{3.015658in}}%
\pgfpathcurveto{\pgfqpoint{2.775095in}{3.013053in}}{\pgfqpoint{2.776130in}{3.010555in}}{\pgfqpoint{2.777971in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{2.779813in}{3.006872in}}{\pgfqpoint{2.782311in}{3.005837in}}{\pgfqpoint{2.784916in}{3.005837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553208in}{4.170455in}}%
\pgfpathcurveto{\pgfqpoint{3.555813in}{4.170455in}}{\pgfqpoint{3.558311in}{4.171490in}}{\pgfqpoint{3.560153in}{4.173331in}}%
\pgfpathcurveto{\pgfqpoint{3.561995in}{4.175173in}}{\pgfqpoint{3.563029in}{4.177671in}}{\pgfqpoint{3.563029in}{4.180276in}}%
\pgfpathcurveto{\pgfqpoint{3.563029in}{4.182880in}}{\pgfqpoint{3.561995in}{4.185379in}}{\pgfqpoint{3.560153in}{4.187220in}}%
\pgfpathcurveto{\pgfqpoint{3.558311in}{4.189062in}}{\pgfqpoint{3.555813in}{4.190097in}}{\pgfqpoint{3.553208in}{4.190097in}}%
\pgfpathcurveto{\pgfqpoint{3.550604in}{4.190097in}}{\pgfqpoint{3.548106in}{4.189062in}}{\pgfqpoint{3.546264in}{4.187220in}}%
\pgfpathcurveto{\pgfqpoint{3.544422in}{4.185379in}}{\pgfqpoint{3.543388in}{4.182880in}}{\pgfqpoint{3.543388in}{4.180276in}}%
\pgfpathcurveto{\pgfqpoint{3.543388in}{4.177671in}}{\pgfqpoint{3.544422in}{4.175173in}}{\pgfqpoint{3.546264in}{4.173331in}}%
\pgfpathcurveto{\pgfqpoint{3.548106in}{4.171490in}}{\pgfqpoint{3.550604in}{4.170455in}}{\pgfqpoint{3.553208in}{4.170455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260783in}{2.909903in}}%
\pgfpathcurveto{\pgfqpoint{3.263387in}{2.909903in}}{\pgfqpoint{3.265886in}{2.910938in}}{\pgfqpoint{3.267727in}{2.912780in}}%
\pgfpathcurveto{\pgfqpoint{3.269569in}{2.914621in}}{\pgfqpoint{3.270604in}{2.917119in}}{\pgfqpoint{3.270604in}{2.919724in}}%
\pgfpathcurveto{\pgfqpoint{3.270604in}{2.922328in}}{\pgfqpoint{3.269569in}{2.924827in}}{\pgfqpoint{3.267727in}{2.926668in}}%
\pgfpathcurveto{\pgfqpoint{3.265886in}{2.928510in}}{\pgfqpoint{3.263387in}{2.929545in}}{\pgfqpoint{3.260783in}{2.929545in}}%
\pgfpathcurveto{\pgfqpoint{3.258178in}{2.929545in}}{\pgfqpoint{3.255680in}{2.928510in}}{\pgfqpoint{3.253838in}{2.926668in}}%
\pgfpathcurveto{\pgfqpoint{3.251997in}{2.924827in}}{\pgfqpoint{3.250962in}{2.922328in}}{\pgfqpoint{3.250962in}{2.919724in}}%
\pgfpathcurveto{\pgfqpoint{3.250962in}{2.917119in}}{\pgfqpoint{3.251997in}{2.914621in}}{\pgfqpoint{3.253838in}{2.912780in}}%
\pgfpathcurveto{\pgfqpoint{3.255680in}{2.910938in}}{\pgfqpoint{3.258178in}{2.909903in}}{\pgfqpoint{3.260783in}{2.909903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034174in}{1.474531in}}%
\pgfpathcurveto{\pgfqpoint{4.036779in}{1.474531in}}{\pgfqpoint{4.039277in}{1.475566in}}{\pgfqpoint{4.041119in}{1.477407in}}%
\pgfpathcurveto{\pgfqpoint{4.042960in}{1.479249in}}{\pgfqpoint{4.043995in}{1.481747in}}{\pgfqpoint{4.043995in}{1.484352in}}%
\pgfpathcurveto{\pgfqpoint{4.043995in}{1.486956in}}{\pgfqpoint{4.042960in}{1.489455in}}{\pgfqpoint{4.041119in}{1.491296in}}%
\pgfpathcurveto{\pgfqpoint{4.039277in}{1.493138in}}{\pgfqpoint{4.036779in}{1.494173in}}{\pgfqpoint{4.034174in}{1.494173in}}%
\pgfpathcurveto{\pgfqpoint{4.031570in}{1.494173in}}{\pgfqpoint{4.029071in}{1.493138in}}{\pgfqpoint{4.027230in}{1.491296in}}%
\pgfpathcurveto{\pgfqpoint{4.025388in}{1.489455in}}{\pgfqpoint{4.024353in}{1.486956in}}{\pgfqpoint{4.024353in}{1.484352in}}%
\pgfpathcurveto{\pgfqpoint{4.024353in}{1.481747in}}{\pgfqpoint{4.025388in}{1.479249in}}{\pgfqpoint{4.027230in}{1.477407in}}%
\pgfpathcurveto{\pgfqpoint{4.029071in}{1.475566in}}{\pgfqpoint{4.031570in}{1.474531in}}{\pgfqpoint{4.034174in}{1.474531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133510in}{1.239189in}}%
\pgfpathcurveto{\pgfqpoint{1.136114in}{1.239189in}}{\pgfqpoint{1.138613in}{1.240224in}}{\pgfqpoint{1.140454in}{1.242066in}}%
\pgfpathcurveto{\pgfqpoint{1.142296in}{1.243907in}}{\pgfqpoint{1.143331in}{1.246406in}}{\pgfqpoint{1.143331in}{1.249010in}}%
\pgfpathcurveto{\pgfqpoint{1.143331in}{1.251615in}}{\pgfqpoint{1.142296in}{1.254113in}}{\pgfqpoint{1.140454in}{1.255955in}}%
\pgfpathcurveto{\pgfqpoint{1.138613in}{1.257796in}}{\pgfqpoint{1.136114in}{1.258831in}}{\pgfqpoint{1.133510in}{1.258831in}}%
\pgfpathcurveto{\pgfqpoint{1.130905in}{1.258831in}}{\pgfqpoint{1.128407in}{1.257796in}}{\pgfqpoint{1.126565in}{1.255955in}}%
\pgfpathcurveto{\pgfqpoint{1.124724in}{1.254113in}}{\pgfqpoint{1.123689in}{1.251615in}}{\pgfqpoint{1.123689in}{1.249010in}}%
\pgfpathcurveto{\pgfqpoint{1.123689in}{1.246406in}}{\pgfqpoint{1.124724in}{1.243907in}}{\pgfqpoint{1.126565in}{1.242066in}}%
\pgfpathcurveto{\pgfqpoint{1.128407in}{1.240224in}}{\pgfqpoint{1.130905in}{1.239189in}}{\pgfqpoint{1.133510in}{1.239189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618404in}{2.061746in}}%
\pgfpathcurveto{\pgfqpoint{1.621009in}{2.061746in}}{\pgfqpoint{1.623507in}{2.062780in}}{\pgfqpoint{1.625349in}{2.064622in}}%
\pgfpathcurveto{\pgfqpoint{1.627191in}{2.066464in}}{\pgfqpoint{1.628225in}{2.068962in}}{\pgfqpoint{1.628225in}{2.071567in}}%
\pgfpathcurveto{\pgfqpoint{1.628225in}{2.074171in}}{\pgfqpoint{1.627191in}{2.076669in}}{\pgfqpoint{1.625349in}{2.078511in}}%
\pgfpathcurveto{\pgfqpoint{1.623507in}{2.080353in}}{\pgfqpoint{1.621009in}{2.081388in}}{\pgfqpoint{1.618404in}{2.081388in}}%
\pgfpathcurveto{\pgfqpoint{1.615800in}{2.081388in}}{\pgfqpoint{1.613302in}{2.080353in}}{\pgfqpoint{1.611460in}{2.078511in}}%
\pgfpathcurveto{\pgfqpoint{1.609618in}{2.076669in}}{\pgfqpoint{1.608584in}{2.074171in}}{\pgfqpoint{1.608584in}{2.071567in}}%
\pgfpathcurveto{\pgfqpoint{1.608584in}{2.068962in}}{\pgfqpoint{1.609618in}{2.066464in}}{\pgfqpoint{1.611460in}{2.064622in}}%
\pgfpathcurveto{\pgfqpoint{1.613302in}{2.062780in}}{\pgfqpoint{1.615800in}{2.061746in}}{\pgfqpoint{1.618404in}{2.061746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846622in}{3.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.849227in}{3.933295in}}{\pgfqpoint{2.851725in}{3.934330in}}{\pgfqpoint{2.853567in}{3.936172in}}%
\pgfpathcurveto{\pgfqpoint{2.855408in}{3.938013in}}{\pgfqpoint{2.856443in}{3.940511in}}{\pgfqpoint{2.856443in}{3.943116in}}%
\pgfpathcurveto{\pgfqpoint{2.856443in}{3.945721in}}{\pgfqpoint{2.855408in}{3.948219in}}{\pgfqpoint{2.853567in}{3.950060in}}%
\pgfpathcurveto{\pgfqpoint{2.851725in}{3.951902in}}{\pgfqpoint{2.849227in}{3.952937in}}{\pgfqpoint{2.846622in}{3.952937in}}%
\pgfpathcurveto{\pgfqpoint{2.844018in}{3.952937in}}{\pgfqpoint{2.841520in}{3.951902in}}{\pgfqpoint{2.839678in}{3.950060in}}%
\pgfpathcurveto{\pgfqpoint{2.837836in}{3.948219in}}{\pgfqpoint{2.836801in}{3.945721in}}{\pgfqpoint{2.836801in}{3.943116in}}%
\pgfpathcurveto{\pgfqpoint{2.836801in}{3.940511in}}{\pgfqpoint{2.837836in}{3.938013in}}{\pgfqpoint{2.839678in}{3.936172in}}%
\pgfpathcurveto{\pgfqpoint{2.841520in}{3.934330in}}{\pgfqpoint{2.844018in}{3.933295in}}{\pgfqpoint{2.846622in}{3.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779302in}{2.012122in}}%
\pgfpathcurveto{\pgfqpoint{1.781907in}{2.012122in}}{\pgfqpoint{1.784405in}{2.013157in}}{\pgfqpoint{1.786247in}{2.014999in}}%
\pgfpathcurveto{\pgfqpoint{1.788088in}{2.016840in}}{\pgfqpoint{1.789123in}{2.019339in}}{\pgfqpoint{1.789123in}{2.021943in}}%
\pgfpathcurveto{\pgfqpoint{1.789123in}{2.024548in}}{\pgfqpoint{1.788088in}{2.027046in}}{\pgfqpoint{1.786247in}{2.028888in}}%
\pgfpathcurveto{\pgfqpoint{1.784405in}{2.030729in}}{\pgfqpoint{1.781907in}{2.031764in}}{\pgfqpoint{1.779302in}{2.031764in}}%
\pgfpathcurveto{\pgfqpoint{1.776698in}{2.031764in}}{\pgfqpoint{1.774200in}{2.030729in}}{\pgfqpoint{1.772358in}{2.028888in}}%
\pgfpathcurveto{\pgfqpoint{1.770516in}{2.027046in}}{\pgfqpoint{1.769481in}{2.024548in}}{\pgfqpoint{1.769481in}{2.021943in}}%
\pgfpathcurveto{\pgfqpoint{1.769481in}{2.019339in}}{\pgfqpoint{1.770516in}{2.016840in}}{\pgfqpoint{1.772358in}{2.014999in}}%
\pgfpathcurveto{\pgfqpoint{1.774200in}{2.013157in}}{\pgfqpoint{1.776698in}{2.012122in}}{\pgfqpoint{1.779302in}{2.012122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452006in}{2.276648in}}%
\pgfpathcurveto{\pgfqpoint{4.454610in}{2.276648in}}{\pgfqpoint{4.457109in}{2.277683in}}{\pgfqpoint{4.458950in}{2.279525in}}%
\pgfpathcurveto{\pgfqpoint{4.460792in}{2.281366in}}{\pgfqpoint{4.461827in}{2.283865in}}{\pgfqpoint{4.461827in}{2.286469in}}%
\pgfpathcurveto{\pgfqpoint{4.461827in}{2.289074in}}{\pgfqpoint{4.460792in}{2.291572in}}{\pgfqpoint{4.458950in}{2.293413in}}%
\pgfpathcurveto{\pgfqpoint{4.457109in}{2.295255in}}{\pgfqpoint{4.454610in}{2.296290in}}{\pgfqpoint{4.452006in}{2.296290in}}%
\pgfpathcurveto{\pgfqpoint{4.449401in}{2.296290in}}{\pgfqpoint{4.446903in}{2.295255in}}{\pgfqpoint{4.445062in}{2.293413in}}%
\pgfpathcurveto{\pgfqpoint{4.443220in}{2.291572in}}{\pgfqpoint{4.442185in}{2.289074in}}{\pgfqpoint{4.442185in}{2.286469in}}%
\pgfpathcurveto{\pgfqpoint{4.442185in}{2.283865in}}{\pgfqpoint{4.443220in}{2.281366in}}{\pgfqpoint{4.445062in}{2.279525in}}%
\pgfpathcurveto{\pgfqpoint{4.446903in}{2.277683in}}{\pgfqpoint{4.449401in}{2.276648in}}{\pgfqpoint{4.452006in}{2.276648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075690in}{1.338879in}}%
\pgfpathcurveto{\pgfqpoint{2.078295in}{1.338879in}}{\pgfqpoint{2.080793in}{1.339914in}}{\pgfqpoint{2.082635in}{1.341756in}}%
\pgfpathcurveto{\pgfqpoint{2.084476in}{1.343597in}}{\pgfqpoint{2.085511in}{1.346096in}}{\pgfqpoint{2.085511in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{2.085511in}{1.351305in}}{\pgfqpoint{2.084476in}{1.353803in}}{\pgfqpoint{2.082635in}{1.355645in}}%
\pgfpathcurveto{\pgfqpoint{2.080793in}{1.357486in}}{\pgfqpoint{2.078295in}{1.358521in}}{\pgfqpoint{2.075690in}{1.358521in}}%
\pgfpathcurveto{\pgfqpoint{2.073086in}{1.358521in}}{\pgfqpoint{2.070587in}{1.357486in}}{\pgfqpoint{2.068746in}{1.355645in}}%
\pgfpathcurveto{\pgfqpoint{2.066904in}{1.353803in}}{\pgfqpoint{2.065869in}{1.351305in}}{\pgfqpoint{2.065869in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{2.065869in}{1.346096in}}{\pgfqpoint{2.066904in}{1.343597in}}{\pgfqpoint{2.068746in}{1.341756in}}%
\pgfpathcurveto{\pgfqpoint{2.070587in}{1.339914in}}{\pgfqpoint{2.073086in}{1.338879in}}{\pgfqpoint{2.075690in}{1.338879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661852in}{2.258662in}}%
\pgfpathcurveto{\pgfqpoint{4.664457in}{2.258662in}}{\pgfqpoint{4.666955in}{2.259697in}}{\pgfqpoint{4.668797in}{2.261539in}}%
\pgfpathcurveto{\pgfqpoint{4.670638in}{2.263381in}}{\pgfqpoint{4.671673in}{2.265879in}}{\pgfqpoint{4.671673in}{2.268483in}}%
\pgfpathcurveto{\pgfqpoint{4.671673in}{2.271088in}}{\pgfqpoint{4.670638in}{2.273586in}}{\pgfqpoint{4.668797in}{2.275428in}}%
\pgfpathcurveto{\pgfqpoint{4.666955in}{2.277269in}}{\pgfqpoint{4.664457in}{2.278304in}}{\pgfqpoint{4.661852in}{2.278304in}}%
\pgfpathcurveto{\pgfqpoint{4.659248in}{2.278304in}}{\pgfqpoint{4.656750in}{2.277269in}}{\pgfqpoint{4.654908in}{2.275428in}}%
\pgfpathcurveto{\pgfqpoint{4.653066in}{2.273586in}}{\pgfqpoint{4.652031in}{2.271088in}}{\pgfqpoint{4.652031in}{2.268483in}}%
\pgfpathcurveto{\pgfqpoint{4.652031in}{2.265879in}}{\pgfqpoint{4.653066in}{2.263381in}}{\pgfqpoint{4.654908in}{2.261539in}}%
\pgfpathcurveto{\pgfqpoint{4.656750in}{2.259697in}}{\pgfqpoint{4.659248in}{2.258662in}}{\pgfqpoint{4.661852in}{2.258662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518666in}{3.095480in}}%
\pgfpathcurveto{\pgfqpoint{2.521271in}{3.095480in}}{\pgfqpoint{2.523769in}{3.096515in}}{\pgfqpoint{2.525611in}{3.098357in}}%
\pgfpathcurveto{\pgfqpoint{2.527452in}{3.100199in}}{\pgfqpoint{2.528487in}{3.102697in}}{\pgfqpoint{2.528487in}{3.105301in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{3.107906in}}{\pgfqpoint{2.527452in}{3.110404in}}{\pgfqpoint{2.525611in}{3.112246in}}%
\pgfpathcurveto{\pgfqpoint{2.523769in}{3.114088in}}{\pgfqpoint{2.521271in}{3.115122in}}{\pgfqpoint{2.518666in}{3.115122in}}%
\pgfpathcurveto{\pgfqpoint{2.516062in}{3.115122in}}{\pgfqpoint{2.513563in}{3.114088in}}{\pgfqpoint{2.511722in}{3.112246in}}%
\pgfpathcurveto{\pgfqpoint{2.509880in}{3.110404in}}{\pgfqpoint{2.508845in}{3.107906in}}{\pgfqpoint{2.508845in}{3.105301in}}%
\pgfpathcurveto{\pgfqpoint{2.508845in}{3.102697in}}{\pgfqpoint{2.509880in}{3.100199in}}{\pgfqpoint{2.511722in}{3.098357in}}%
\pgfpathcurveto{\pgfqpoint{2.513563in}{3.096515in}}{\pgfqpoint{2.516062in}{3.095480in}}{\pgfqpoint{2.518666in}{3.095480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892043in}{3.198776in}}%
\pgfpathcurveto{\pgfqpoint{2.894647in}{3.198776in}}{\pgfqpoint{2.897145in}{3.199811in}}{\pgfqpoint{2.898987in}{3.201653in}}%
\pgfpathcurveto{\pgfqpoint{2.900829in}{3.203494in}}{\pgfqpoint{2.901864in}{3.205993in}}{\pgfqpoint{2.901864in}{3.208597in}}%
\pgfpathcurveto{\pgfqpoint{2.901864in}{3.211202in}}{\pgfqpoint{2.900829in}{3.213700in}}{\pgfqpoint{2.898987in}{3.215542in}}%
\pgfpathcurveto{\pgfqpoint{2.897145in}{3.217383in}}{\pgfqpoint{2.894647in}{3.218418in}}{\pgfqpoint{2.892043in}{3.218418in}}%
\pgfpathcurveto{\pgfqpoint{2.889438in}{3.218418in}}{\pgfqpoint{2.886940in}{3.217383in}}{\pgfqpoint{2.885098in}{3.215542in}}%
\pgfpathcurveto{\pgfqpoint{2.883257in}{3.213700in}}{\pgfqpoint{2.882222in}{3.211202in}}{\pgfqpoint{2.882222in}{3.208597in}}%
\pgfpathcurveto{\pgfqpoint{2.882222in}{3.205993in}}{\pgfqpoint{2.883257in}{3.203494in}}{\pgfqpoint{2.885098in}{3.201653in}}%
\pgfpathcurveto{\pgfqpoint{2.886940in}{3.199811in}}{\pgfqpoint{2.889438in}{3.198776in}}{\pgfqpoint{2.892043in}{3.198776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348127in}{2.088633in}}%
\pgfpathcurveto{\pgfqpoint{4.350731in}{2.088633in}}{\pgfqpoint{4.353230in}{2.089668in}}{\pgfqpoint{4.355071in}{2.091510in}}%
\pgfpathcurveto{\pgfqpoint{4.356913in}{2.093351in}}{\pgfqpoint{4.357948in}{2.095850in}}{\pgfqpoint{4.357948in}{2.098454in}}%
\pgfpathcurveto{\pgfqpoint{4.357948in}{2.101059in}}{\pgfqpoint{4.356913in}{2.103557in}}{\pgfqpoint{4.355071in}{2.105399in}}%
\pgfpathcurveto{\pgfqpoint{4.353230in}{2.107240in}}{\pgfqpoint{4.350731in}{2.108275in}}{\pgfqpoint{4.348127in}{2.108275in}}%
\pgfpathcurveto{\pgfqpoint{4.345522in}{2.108275in}}{\pgfqpoint{4.343024in}{2.107240in}}{\pgfqpoint{4.341182in}{2.105399in}}%
\pgfpathcurveto{\pgfqpoint{4.339341in}{2.103557in}}{\pgfqpoint{4.338306in}{2.101059in}}{\pgfqpoint{4.338306in}{2.098454in}}%
\pgfpathcurveto{\pgfqpoint{4.338306in}{2.095850in}}{\pgfqpoint{4.339341in}{2.093351in}}{\pgfqpoint{4.341182in}{2.091510in}}%
\pgfpathcurveto{\pgfqpoint{4.343024in}{2.089668in}}{\pgfqpoint{4.345522in}{2.088633in}}{\pgfqpoint{4.348127in}{2.088633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512605in}{2.195284in}}%
\pgfpathcurveto{\pgfqpoint{4.515209in}{2.195284in}}{\pgfqpoint{4.517708in}{2.196319in}}{\pgfqpoint{4.519549in}{2.198160in}}%
\pgfpathcurveto{\pgfqpoint{4.521391in}{2.200002in}}{\pgfqpoint{4.522426in}{2.202500in}}{\pgfqpoint{4.522426in}{2.205105in}}%
\pgfpathcurveto{\pgfqpoint{4.522426in}{2.207709in}}{\pgfqpoint{4.521391in}{2.210208in}}{\pgfqpoint{4.519549in}{2.212049in}}%
\pgfpathcurveto{\pgfqpoint{4.517708in}{2.213891in}}{\pgfqpoint{4.515209in}{2.214926in}}{\pgfqpoint{4.512605in}{2.214926in}}%
\pgfpathcurveto{\pgfqpoint{4.510000in}{2.214926in}}{\pgfqpoint{4.507502in}{2.213891in}}{\pgfqpoint{4.505660in}{2.212049in}}%
\pgfpathcurveto{\pgfqpoint{4.503819in}{2.210208in}}{\pgfqpoint{4.502784in}{2.207709in}}{\pgfqpoint{4.502784in}{2.205105in}}%
\pgfpathcurveto{\pgfqpoint{4.502784in}{2.202500in}}{\pgfqpoint{4.503819in}{2.200002in}}{\pgfqpoint{4.505660in}{2.198160in}}%
\pgfpathcurveto{\pgfqpoint{4.507502in}{2.196319in}}{\pgfqpoint{4.510000in}{2.195284in}}{\pgfqpoint{4.512605in}{2.195284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460998in}{1.409485in}}%
\pgfpathcurveto{\pgfqpoint{3.463603in}{1.409485in}}{\pgfqpoint{3.466101in}{1.410520in}}{\pgfqpoint{3.467942in}{1.412362in}}%
\pgfpathcurveto{\pgfqpoint{3.469784in}{1.414203in}}{\pgfqpoint{3.470819in}{1.416702in}}{\pgfqpoint{3.470819in}{1.419306in}}%
\pgfpathcurveto{\pgfqpoint{3.470819in}{1.421911in}}{\pgfqpoint{3.469784in}{1.424409in}}{\pgfqpoint{3.467942in}{1.426251in}}%
\pgfpathcurveto{\pgfqpoint{3.466101in}{1.428092in}}{\pgfqpoint{3.463603in}{1.429127in}}{\pgfqpoint{3.460998in}{1.429127in}}%
\pgfpathcurveto{\pgfqpoint{3.458393in}{1.429127in}}{\pgfqpoint{3.455895in}{1.428092in}}{\pgfqpoint{3.454054in}{1.426251in}}%
\pgfpathcurveto{\pgfqpoint{3.452212in}{1.424409in}}{\pgfqpoint{3.451177in}{1.421911in}}{\pgfqpoint{3.451177in}{1.419306in}}%
\pgfpathcurveto{\pgfqpoint{3.451177in}{1.416702in}}{\pgfqpoint{3.452212in}{1.414203in}}{\pgfqpoint{3.454054in}{1.412362in}}%
\pgfpathcurveto{\pgfqpoint{3.455895in}{1.410520in}}{\pgfqpoint{3.458393in}{1.409485in}}{\pgfqpoint{3.460998in}{1.409485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850805in}{1.637914in}}%
\pgfpathcurveto{\pgfqpoint{1.853410in}{1.637914in}}{\pgfqpoint{1.855908in}{1.638949in}}{\pgfqpoint{1.857750in}{1.640791in}}%
\pgfpathcurveto{\pgfqpoint{1.859591in}{1.642633in}}{\pgfqpoint{1.860626in}{1.645131in}}{\pgfqpoint{1.860626in}{1.647735in}}%
\pgfpathcurveto{\pgfqpoint{1.860626in}{1.650340in}}{\pgfqpoint{1.859591in}{1.652838in}}{\pgfqpoint{1.857750in}{1.654680in}}%
\pgfpathcurveto{\pgfqpoint{1.855908in}{1.656522in}}{\pgfqpoint{1.853410in}{1.657556in}}{\pgfqpoint{1.850805in}{1.657556in}}%
\pgfpathcurveto{\pgfqpoint{1.848201in}{1.657556in}}{\pgfqpoint{1.845703in}{1.656522in}}{\pgfqpoint{1.843861in}{1.654680in}}%
\pgfpathcurveto{\pgfqpoint{1.842019in}{1.652838in}}{\pgfqpoint{1.840984in}{1.650340in}}{\pgfqpoint{1.840984in}{1.647735in}}%
\pgfpathcurveto{\pgfqpoint{1.840984in}{1.645131in}}{\pgfqpoint{1.842019in}{1.642633in}}{\pgfqpoint{1.843861in}{1.640791in}}%
\pgfpathcurveto{\pgfqpoint{1.845703in}{1.638949in}}{\pgfqpoint{1.848201in}{1.637914in}}{\pgfqpoint{1.850805in}{1.637914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389862in}{2.458909in}}%
\pgfpathcurveto{\pgfqpoint{4.392466in}{2.458909in}}{\pgfqpoint{4.394965in}{2.459944in}}{\pgfqpoint{4.396806in}{2.461786in}}%
\pgfpathcurveto{\pgfqpoint{4.398648in}{2.463628in}}{\pgfqpoint{4.399683in}{2.466126in}}{\pgfqpoint{4.399683in}{2.468730in}}%
\pgfpathcurveto{\pgfqpoint{4.399683in}{2.471335in}}{\pgfqpoint{4.398648in}{2.473833in}}{\pgfqpoint{4.396806in}{2.475675in}}%
\pgfpathcurveto{\pgfqpoint{4.394965in}{2.477517in}}{\pgfqpoint{4.392466in}{2.478551in}}{\pgfqpoint{4.389862in}{2.478551in}}%
\pgfpathcurveto{\pgfqpoint{4.387257in}{2.478551in}}{\pgfqpoint{4.384759in}{2.477517in}}{\pgfqpoint{4.382917in}{2.475675in}}%
\pgfpathcurveto{\pgfqpoint{4.381076in}{2.473833in}}{\pgfqpoint{4.380041in}{2.471335in}}{\pgfqpoint{4.380041in}{2.468730in}}%
\pgfpathcurveto{\pgfqpoint{4.380041in}{2.466126in}}{\pgfqpoint{4.381076in}{2.463628in}}{\pgfqpoint{4.382917in}{2.461786in}}%
\pgfpathcurveto{\pgfqpoint{4.384759in}{2.459944in}}{\pgfqpoint{4.387257in}{2.458909in}}{\pgfqpoint{4.389862in}{2.458909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756106in}{1.952644in}}%
\pgfpathcurveto{\pgfqpoint{2.758710in}{1.952644in}}{\pgfqpoint{2.761209in}{1.953679in}}{\pgfqpoint{2.763050in}{1.955521in}}%
\pgfpathcurveto{\pgfqpoint{2.764892in}{1.957363in}}{\pgfqpoint{2.765927in}{1.959861in}}{\pgfqpoint{2.765927in}{1.962465in}}%
\pgfpathcurveto{\pgfqpoint{2.765927in}{1.965070in}}{\pgfqpoint{2.764892in}{1.967568in}}{\pgfqpoint{2.763050in}{1.969410in}}%
\pgfpathcurveto{\pgfqpoint{2.761209in}{1.971251in}}{\pgfqpoint{2.758710in}{1.972286in}}{\pgfqpoint{2.756106in}{1.972286in}}%
\pgfpathcurveto{\pgfqpoint{2.753501in}{1.972286in}}{\pgfqpoint{2.751003in}{1.971251in}}{\pgfqpoint{2.749161in}{1.969410in}}%
\pgfpathcurveto{\pgfqpoint{2.747320in}{1.967568in}}{\pgfqpoint{2.746285in}{1.965070in}}{\pgfqpoint{2.746285in}{1.962465in}}%
\pgfpathcurveto{\pgfqpoint{2.746285in}{1.959861in}}{\pgfqpoint{2.747320in}{1.957363in}}{\pgfqpoint{2.749161in}{1.955521in}}%
\pgfpathcurveto{\pgfqpoint{2.751003in}{1.953679in}}{\pgfqpoint{2.753501in}{1.952644in}}{\pgfqpoint{2.756106in}{1.952644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592507in}{1.005331in}}%
\pgfpathcurveto{\pgfqpoint{1.595111in}{1.005331in}}{\pgfqpoint{1.597609in}{1.006365in}}{\pgfqpoint{1.599451in}{1.008207in}}%
\pgfpathcurveto{\pgfqpoint{1.601293in}{1.010049in}}{\pgfqpoint{1.602327in}{1.012547in}}{\pgfqpoint{1.602327in}{1.015152in}}%
\pgfpathcurveto{\pgfqpoint{1.602327in}{1.017756in}}{\pgfqpoint{1.601293in}{1.020254in}}{\pgfqpoint{1.599451in}{1.022096in}}%
\pgfpathcurveto{\pgfqpoint{1.597609in}{1.023938in}}{\pgfqpoint{1.595111in}{1.024973in}}{\pgfqpoint{1.592507in}{1.024973in}}%
\pgfpathcurveto{\pgfqpoint{1.589902in}{1.024973in}}{\pgfqpoint{1.587404in}{1.023938in}}{\pgfqpoint{1.585562in}{1.022096in}}%
\pgfpathcurveto{\pgfqpoint{1.583720in}{1.020254in}}{\pgfqpoint{1.582686in}{1.017756in}}{\pgfqpoint{1.582686in}{1.015152in}}%
\pgfpathcurveto{\pgfqpoint{1.582686in}{1.012547in}}{\pgfqpoint{1.583720in}{1.010049in}}{\pgfqpoint{1.585562in}{1.008207in}}%
\pgfpathcurveto{\pgfqpoint{1.587404in}{1.006365in}}{\pgfqpoint{1.589902in}{1.005331in}}{\pgfqpoint{1.592507in}{1.005331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876899in}{1.496042in}}%
\pgfpathcurveto{\pgfqpoint{3.879503in}{1.496042in}}{\pgfqpoint{3.882001in}{1.497077in}}{\pgfqpoint{3.883843in}{1.498919in}}%
\pgfpathcurveto{\pgfqpoint{3.885685in}{1.500761in}}{\pgfqpoint{3.886720in}{1.503259in}}{\pgfqpoint{3.886720in}{1.505863in}}%
\pgfpathcurveto{\pgfqpoint{3.886720in}{1.508468in}}{\pgfqpoint{3.885685in}{1.510966in}}{\pgfqpoint{3.883843in}{1.512808in}}%
\pgfpathcurveto{\pgfqpoint{3.882001in}{1.514649in}}{\pgfqpoint{3.879503in}{1.515684in}}{\pgfqpoint{3.876899in}{1.515684in}}%
\pgfpathcurveto{\pgfqpoint{3.874294in}{1.515684in}}{\pgfqpoint{3.871796in}{1.514649in}}{\pgfqpoint{3.869954in}{1.512808in}}%
\pgfpathcurveto{\pgfqpoint{3.868113in}{1.510966in}}{\pgfqpoint{3.867078in}{1.508468in}}{\pgfqpoint{3.867078in}{1.505863in}}%
\pgfpathcurveto{\pgfqpoint{3.867078in}{1.503259in}}{\pgfqpoint{3.868113in}{1.500761in}}{\pgfqpoint{3.869954in}{1.498919in}}%
\pgfpathcurveto{\pgfqpoint{3.871796in}{1.497077in}}{\pgfqpoint{3.874294in}{1.496042in}}{\pgfqpoint{3.876899in}{1.496042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882286in}{1.676015in}}%
\pgfpathcurveto{\pgfqpoint{1.884891in}{1.676015in}}{\pgfqpoint{1.887389in}{1.677050in}}{\pgfqpoint{1.889231in}{1.678891in}}%
\pgfpathcurveto{\pgfqpoint{1.891073in}{1.680733in}}{\pgfqpoint{1.892107in}{1.683231in}}{\pgfqpoint{1.892107in}{1.685836in}}%
\pgfpathcurveto{\pgfqpoint{1.892107in}{1.688440in}}{\pgfqpoint{1.891073in}{1.690938in}}{\pgfqpoint{1.889231in}{1.692780in}}%
\pgfpathcurveto{\pgfqpoint{1.887389in}{1.694622in}}{\pgfqpoint{1.884891in}{1.695657in}}{\pgfqpoint{1.882286in}{1.695657in}}%
\pgfpathcurveto{\pgfqpoint{1.879682in}{1.695657in}}{\pgfqpoint{1.877184in}{1.694622in}}{\pgfqpoint{1.875342in}{1.692780in}}%
\pgfpathcurveto{\pgfqpoint{1.873500in}{1.690938in}}{\pgfqpoint{1.872466in}{1.688440in}}{\pgfqpoint{1.872466in}{1.685836in}}%
\pgfpathcurveto{\pgfqpoint{1.872466in}{1.683231in}}{\pgfqpoint{1.873500in}{1.680733in}}{\pgfqpoint{1.875342in}{1.678891in}}%
\pgfpathcurveto{\pgfqpoint{1.877184in}{1.677050in}}{\pgfqpoint{1.879682in}{1.676015in}}{\pgfqpoint{1.882286in}{1.676015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627753in}{2.772724in}}%
\pgfpathcurveto{\pgfqpoint{1.630357in}{2.772724in}}{\pgfqpoint{1.632856in}{2.773759in}}{\pgfqpoint{1.634697in}{2.775600in}}%
\pgfpathcurveto{\pgfqpoint{1.636539in}{2.777442in}}{\pgfqpoint{1.637574in}{2.779940in}}{\pgfqpoint{1.637574in}{2.782545in}}%
\pgfpathcurveto{\pgfqpoint{1.637574in}{2.785149in}}{\pgfqpoint{1.636539in}{2.787648in}}{\pgfqpoint{1.634697in}{2.789489in}}%
\pgfpathcurveto{\pgfqpoint{1.632856in}{2.791331in}}{\pgfqpoint{1.630357in}{2.792366in}}{\pgfqpoint{1.627753in}{2.792366in}}%
\pgfpathcurveto{\pgfqpoint{1.625148in}{2.792366in}}{\pgfqpoint{1.622650in}{2.791331in}}{\pgfqpoint{1.620808in}{2.789489in}}%
\pgfpathcurveto{\pgfqpoint{1.618967in}{2.787648in}}{\pgfqpoint{1.617932in}{2.785149in}}{\pgfqpoint{1.617932in}{2.782545in}}%
\pgfpathcurveto{\pgfqpoint{1.617932in}{2.779940in}}{\pgfqpoint{1.618967in}{2.777442in}}{\pgfqpoint{1.620808in}{2.775600in}}%
\pgfpathcurveto{\pgfqpoint{1.622650in}{2.773759in}}{\pgfqpoint{1.625148in}{2.772724in}}{\pgfqpoint{1.627753in}{2.772724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258115in}{1.710722in}}%
\pgfpathcurveto{\pgfqpoint{2.260720in}{1.710722in}}{\pgfqpoint{2.263218in}{1.711757in}}{\pgfqpoint{2.265060in}{1.713599in}}%
\pgfpathcurveto{\pgfqpoint{2.266901in}{1.715441in}}{\pgfqpoint{2.267936in}{1.717939in}}{\pgfqpoint{2.267936in}{1.720543in}}%
\pgfpathcurveto{\pgfqpoint{2.267936in}{1.723148in}}{\pgfqpoint{2.266901in}{1.725646in}}{\pgfqpoint{2.265060in}{1.727488in}}%
\pgfpathcurveto{\pgfqpoint{2.263218in}{1.729329in}}{\pgfqpoint{2.260720in}{1.730364in}}{\pgfqpoint{2.258115in}{1.730364in}}%
\pgfpathcurveto{\pgfqpoint{2.255511in}{1.730364in}}{\pgfqpoint{2.253012in}{1.729329in}}{\pgfqpoint{2.251171in}{1.727488in}}%
\pgfpathcurveto{\pgfqpoint{2.249329in}{1.725646in}}{\pgfqpoint{2.248294in}{1.723148in}}{\pgfqpoint{2.248294in}{1.720543in}}%
\pgfpathcurveto{\pgfqpoint{2.248294in}{1.717939in}}{\pgfqpoint{2.249329in}{1.715441in}}{\pgfqpoint{2.251171in}{1.713599in}}%
\pgfpathcurveto{\pgfqpoint{2.253012in}{1.711757in}}{\pgfqpoint{2.255511in}{1.710722in}}{\pgfqpoint{2.258115in}{1.710722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124169in}{2.698846in}}%
\pgfpathcurveto{\pgfqpoint{2.126773in}{2.698846in}}{\pgfqpoint{2.129271in}{2.699881in}}{\pgfqpoint{2.131113in}{2.701723in}}%
\pgfpathcurveto{\pgfqpoint{2.132955in}{2.703565in}}{\pgfqpoint{2.133989in}{2.706063in}}{\pgfqpoint{2.133989in}{2.708667in}}%
\pgfpathcurveto{\pgfqpoint{2.133989in}{2.711272in}}{\pgfqpoint{2.132955in}{2.713770in}}{\pgfqpoint{2.131113in}{2.715612in}}%
\pgfpathcurveto{\pgfqpoint{2.129271in}{2.717453in}}{\pgfqpoint{2.126773in}{2.718488in}}{\pgfqpoint{2.124169in}{2.718488in}}%
\pgfpathcurveto{\pgfqpoint{2.121564in}{2.718488in}}{\pgfqpoint{2.119066in}{2.717453in}}{\pgfqpoint{2.117224in}{2.715612in}}%
\pgfpathcurveto{\pgfqpoint{2.115382in}{2.713770in}}{\pgfqpoint{2.114348in}{2.711272in}}{\pgfqpoint{2.114348in}{2.708667in}}%
\pgfpathcurveto{\pgfqpoint{2.114348in}{2.706063in}}{\pgfqpoint{2.115382in}{2.703565in}}{\pgfqpoint{2.117224in}{2.701723in}}%
\pgfpathcurveto{\pgfqpoint{2.119066in}{2.699881in}}{\pgfqpoint{2.121564in}{2.698846in}}{\pgfqpoint{2.124169in}{2.698846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436957in}{0.738956in}}%
\pgfpathcurveto{\pgfqpoint{3.439562in}{0.738956in}}{\pgfqpoint{3.442060in}{0.739991in}}{\pgfqpoint{3.443902in}{0.741833in}}%
\pgfpathcurveto{\pgfqpoint{3.445743in}{0.743675in}}{\pgfqpoint{3.446778in}{0.746173in}}{\pgfqpoint{3.446778in}{0.748777in}}%
\pgfpathcurveto{\pgfqpoint{3.446778in}{0.751382in}}{\pgfqpoint{3.445743in}{0.753880in}}{\pgfqpoint{3.443902in}{0.755722in}}%
\pgfpathcurveto{\pgfqpoint{3.442060in}{0.757564in}}{\pgfqpoint{3.439562in}{0.758598in}}{\pgfqpoint{3.436957in}{0.758598in}}%
\pgfpathcurveto{\pgfqpoint{3.434353in}{0.758598in}}{\pgfqpoint{3.431854in}{0.757564in}}{\pgfqpoint{3.430013in}{0.755722in}}%
\pgfpathcurveto{\pgfqpoint{3.428171in}{0.753880in}}{\pgfqpoint{3.427136in}{0.751382in}}{\pgfqpoint{3.427136in}{0.748777in}}%
\pgfpathcurveto{\pgfqpoint{3.427136in}{0.746173in}}{\pgfqpoint{3.428171in}{0.743675in}}{\pgfqpoint{3.430013in}{0.741833in}}%
\pgfpathcurveto{\pgfqpoint{3.431854in}{0.739991in}}{\pgfqpoint{3.434353in}{0.738956in}}{\pgfqpoint{3.436957in}{0.738956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606783in}{3.419941in}}%
\pgfpathcurveto{\pgfqpoint{2.609387in}{3.419941in}}{\pgfqpoint{2.611885in}{3.420975in}}{\pgfqpoint{2.613727in}{3.422817in}}%
\pgfpathcurveto{\pgfqpoint{2.615569in}{3.424659in}}{\pgfqpoint{2.616604in}{3.427157in}}{\pgfqpoint{2.616604in}{3.429762in}}%
\pgfpathcurveto{\pgfqpoint{2.616604in}{3.432366in}}{\pgfqpoint{2.615569in}{3.434864in}}{\pgfqpoint{2.613727in}{3.436706in}}%
\pgfpathcurveto{\pgfqpoint{2.611885in}{3.438548in}}{\pgfqpoint{2.609387in}{3.439582in}}{\pgfqpoint{2.606783in}{3.439582in}}%
\pgfpathcurveto{\pgfqpoint{2.604178in}{3.439582in}}{\pgfqpoint{2.601680in}{3.438548in}}{\pgfqpoint{2.599838in}{3.436706in}}%
\pgfpathcurveto{\pgfqpoint{2.597997in}{3.434864in}}{\pgfqpoint{2.596962in}{3.432366in}}{\pgfqpoint{2.596962in}{3.429762in}}%
\pgfpathcurveto{\pgfqpoint{2.596962in}{3.427157in}}{\pgfqpoint{2.597997in}{3.424659in}}{\pgfqpoint{2.599838in}{3.422817in}}%
\pgfpathcurveto{\pgfqpoint{2.601680in}{3.420975in}}{\pgfqpoint{2.604178in}{3.419941in}}{\pgfqpoint{2.606783in}{3.419941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601912in}{1.796402in}}%
\pgfpathcurveto{\pgfqpoint{3.604517in}{1.796402in}}{\pgfqpoint{3.607015in}{1.797437in}}{\pgfqpoint{3.608857in}{1.799278in}}%
\pgfpathcurveto{\pgfqpoint{3.610698in}{1.801120in}}{\pgfqpoint{3.611733in}{1.803618in}}{\pgfqpoint{3.611733in}{1.806223in}}%
\pgfpathcurveto{\pgfqpoint{3.611733in}{1.808827in}}{\pgfqpoint{3.610698in}{1.811325in}}{\pgfqpoint{3.608857in}{1.813167in}}%
\pgfpathcurveto{\pgfqpoint{3.607015in}{1.815009in}}{\pgfqpoint{3.604517in}{1.816044in}}{\pgfqpoint{3.601912in}{1.816044in}}%
\pgfpathcurveto{\pgfqpoint{3.599308in}{1.816044in}}{\pgfqpoint{3.596809in}{1.815009in}}{\pgfqpoint{3.594968in}{1.813167in}}%
\pgfpathcurveto{\pgfqpoint{3.593126in}{1.811325in}}{\pgfqpoint{3.592091in}{1.808827in}}{\pgfqpoint{3.592091in}{1.806223in}}%
\pgfpathcurveto{\pgfqpoint{3.592091in}{1.803618in}}{\pgfqpoint{3.593126in}{1.801120in}}{\pgfqpoint{3.594968in}{1.799278in}}%
\pgfpathcurveto{\pgfqpoint{3.596809in}{1.797437in}}{\pgfqpoint{3.599308in}{1.796402in}}{\pgfqpoint{3.601912in}{1.796402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018290in}{2.612550in}}%
\pgfpathcurveto{\pgfqpoint{5.020894in}{2.612550in}}{\pgfqpoint{5.023392in}{2.613585in}}{\pgfqpoint{5.025234in}{2.615426in}}%
\pgfpathcurveto{\pgfqpoint{5.027076in}{2.617268in}}{\pgfqpoint{5.028111in}{2.619766in}}{\pgfqpoint{5.028111in}{2.622371in}}%
\pgfpathcurveto{\pgfqpoint{5.028111in}{2.624975in}}{\pgfqpoint{5.027076in}{2.627473in}}{\pgfqpoint{5.025234in}{2.629315in}}%
\pgfpathcurveto{\pgfqpoint{5.023392in}{2.631157in}}{\pgfqpoint{5.020894in}{2.632192in}}{\pgfqpoint{5.018290in}{2.632192in}}%
\pgfpathcurveto{\pgfqpoint{5.015685in}{2.632192in}}{\pgfqpoint{5.013187in}{2.631157in}}{\pgfqpoint{5.011345in}{2.629315in}}%
\pgfpathcurveto{\pgfqpoint{5.009503in}{2.627473in}}{\pgfqpoint{5.008469in}{2.624975in}}{\pgfqpoint{5.008469in}{2.622371in}}%
\pgfpathcurveto{\pgfqpoint{5.008469in}{2.619766in}}{\pgfqpoint{5.009503in}{2.617268in}}{\pgfqpoint{5.011345in}{2.615426in}}%
\pgfpathcurveto{\pgfqpoint{5.013187in}{2.613585in}}{\pgfqpoint{5.015685in}{2.612550in}}{\pgfqpoint{5.018290in}{2.612550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306035in}{3.019637in}}%
\pgfpathcurveto{\pgfqpoint{2.308640in}{3.019637in}}{\pgfqpoint{2.311138in}{3.020672in}}{\pgfqpoint{2.312980in}{3.022514in}}%
\pgfpathcurveto{\pgfqpoint{2.314822in}{3.024356in}}{\pgfqpoint{2.315856in}{3.026854in}}{\pgfqpoint{2.315856in}{3.029458in}}%
\pgfpathcurveto{\pgfqpoint{2.315856in}{3.032063in}}{\pgfqpoint{2.314822in}{3.034561in}}{\pgfqpoint{2.312980in}{3.036403in}}%
\pgfpathcurveto{\pgfqpoint{2.311138in}{3.038245in}}{\pgfqpoint{2.308640in}{3.039279in}}{\pgfqpoint{2.306035in}{3.039279in}}%
\pgfpathcurveto{\pgfqpoint{2.303431in}{3.039279in}}{\pgfqpoint{2.300933in}{3.038245in}}{\pgfqpoint{2.299091in}{3.036403in}}%
\pgfpathcurveto{\pgfqpoint{2.297249in}{3.034561in}}{\pgfqpoint{2.296214in}{3.032063in}}{\pgfqpoint{2.296214in}{3.029458in}}%
\pgfpathcurveto{\pgfqpoint{2.296214in}{3.026854in}}{\pgfqpoint{2.297249in}{3.024356in}}{\pgfqpoint{2.299091in}{3.022514in}}%
\pgfpathcurveto{\pgfqpoint{2.300933in}{3.020672in}}{\pgfqpoint{2.303431in}{3.019637in}}{\pgfqpoint{2.306035in}{3.019637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860822in}{1.370003in}}%
\pgfpathcurveto{\pgfqpoint{1.863426in}{1.370003in}}{\pgfqpoint{1.865925in}{1.371038in}}{\pgfqpoint{1.867766in}{1.372880in}}%
\pgfpathcurveto{\pgfqpoint{1.869608in}{1.374721in}}{\pgfqpoint{1.870643in}{1.377219in}}{\pgfqpoint{1.870643in}{1.379824in}}%
\pgfpathcurveto{\pgfqpoint{1.870643in}{1.382429in}}{\pgfqpoint{1.869608in}{1.384927in}}{\pgfqpoint{1.867766in}{1.386768in}}%
\pgfpathcurveto{\pgfqpoint{1.865925in}{1.388610in}}{\pgfqpoint{1.863426in}{1.389645in}}{\pgfqpoint{1.860822in}{1.389645in}}%
\pgfpathcurveto{\pgfqpoint{1.858217in}{1.389645in}}{\pgfqpoint{1.855719in}{1.388610in}}{\pgfqpoint{1.853877in}{1.386768in}}%
\pgfpathcurveto{\pgfqpoint{1.852036in}{1.384927in}}{\pgfqpoint{1.851001in}{1.382429in}}{\pgfqpoint{1.851001in}{1.379824in}}%
\pgfpathcurveto{\pgfqpoint{1.851001in}{1.377219in}}{\pgfqpoint{1.852036in}{1.374721in}}{\pgfqpoint{1.853877in}{1.372880in}}%
\pgfpathcurveto{\pgfqpoint{1.855719in}{1.371038in}}{\pgfqpoint{1.858217in}{1.370003in}}{\pgfqpoint{1.860822in}{1.370003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758424in}{2.365451in}}%
\pgfpathcurveto{\pgfqpoint{4.761029in}{2.365451in}}{\pgfqpoint{4.763527in}{2.366486in}}{\pgfqpoint{4.765369in}{2.368327in}}%
\pgfpathcurveto{\pgfqpoint{4.767210in}{2.370169in}}{\pgfqpoint{4.768245in}{2.372667in}}{\pgfqpoint{4.768245in}{2.375272in}}%
\pgfpathcurveto{\pgfqpoint{4.768245in}{2.377876in}}{\pgfqpoint{4.767210in}{2.380374in}}{\pgfqpoint{4.765369in}{2.382216in}}%
\pgfpathcurveto{\pgfqpoint{4.763527in}{2.384058in}}{\pgfqpoint{4.761029in}{2.385093in}}{\pgfqpoint{4.758424in}{2.385093in}}%
\pgfpathcurveto{\pgfqpoint{4.755820in}{2.385093in}}{\pgfqpoint{4.753322in}{2.384058in}}{\pgfqpoint{4.751480in}{2.382216in}}%
\pgfpathcurveto{\pgfqpoint{4.749638in}{2.380374in}}{\pgfqpoint{4.748603in}{2.377876in}}{\pgfqpoint{4.748603in}{2.375272in}}%
\pgfpathcurveto{\pgfqpoint{4.748603in}{2.372667in}}{\pgfqpoint{4.749638in}{2.370169in}}{\pgfqpoint{4.751480in}{2.368327in}}%
\pgfpathcurveto{\pgfqpoint{4.753322in}{2.366486in}}{\pgfqpoint{4.755820in}{2.365451in}}{\pgfqpoint{4.758424in}{2.365451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234904in}{2.477137in}}%
\pgfpathcurveto{\pgfqpoint{4.237508in}{2.477137in}}{\pgfqpoint{4.240007in}{2.478171in}}{\pgfqpoint{4.241848in}{2.480013in}}%
\pgfpathcurveto{\pgfqpoint{4.243690in}{2.481855in}}{\pgfqpoint{4.244725in}{2.484353in}}{\pgfqpoint{4.244725in}{2.486958in}}%
\pgfpathcurveto{\pgfqpoint{4.244725in}{2.489562in}}{\pgfqpoint{4.243690in}{2.492060in}}{\pgfqpoint{4.241848in}{2.493902in}}%
\pgfpathcurveto{\pgfqpoint{4.240007in}{2.495744in}}{\pgfqpoint{4.237508in}{2.496778in}}{\pgfqpoint{4.234904in}{2.496778in}}%
\pgfpathcurveto{\pgfqpoint{4.232299in}{2.496778in}}{\pgfqpoint{4.229801in}{2.495744in}}{\pgfqpoint{4.227959in}{2.493902in}}%
\pgfpathcurveto{\pgfqpoint{4.226118in}{2.492060in}}{\pgfqpoint{4.225083in}{2.489562in}}{\pgfqpoint{4.225083in}{2.486958in}}%
\pgfpathcurveto{\pgfqpoint{4.225083in}{2.484353in}}{\pgfqpoint{4.226118in}{2.481855in}}{\pgfqpoint{4.227959in}{2.480013in}}%
\pgfpathcurveto{\pgfqpoint{4.229801in}{2.478171in}}{\pgfqpoint{4.232299in}{2.477137in}}{\pgfqpoint{4.234904in}{2.477137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344747in}{2.457779in}}%
\pgfpathcurveto{\pgfqpoint{2.347351in}{2.457779in}}{\pgfqpoint{2.349849in}{2.458814in}}{\pgfqpoint{2.351691in}{2.460656in}}%
\pgfpathcurveto{\pgfqpoint{2.353533in}{2.462498in}}{\pgfqpoint{2.354568in}{2.464996in}}{\pgfqpoint{2.354568in}{2.467600in}}%
\pgfpathcurveto{\pgfqpoint{2.354568in}{2.470205in}}{\pgfqpoint{2.353533in}{2.472703in}}{\pgfqpoint{2.351691in}{2.474545in}}%
\pgfpathcurveto{\pgfqpoint{2.349849in}{2.476386in}}{\pgfqpoint{2.347351in}{2.477421in}}{\pgfqpoint{2.344747in}{2.477421in}}%
\pgfpathcurveto{\pgfqpoint{2.342142in}{2.477421in}}{\pgfqpoint{2.339644in}{2.476386in}}{\pgfqpoint{2.337802in}{2.474545in}}%
\pgfpathcurveto{\pgfqpoint{2.335961in}{2.472703in}}{\pgfqpoint{2.334926in}{2.470205in}}{\pgfqpoint{2.334926in}{2.467600in}}%
\pgfpathcurveto{\pgfqpoint{2.334926in}{2.464996in}}{\pgfqpoint{2.335961in}{2.462498in}}{\pgfqpoint{2.337802in}{2.460656in}}%
\pgfpathcurveto{\pgfqpoint{2.339644in}{2.458814in}}{\pgfqpoint{2.342142in}{2.457779in}}{\pgfqpoint{2.344747in}{2.457779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084174in}{3.089099in}}%
\pgfpathcurveto{\pgfqpoint{3.086779in}{3.089099in}}{\pgfqpoint{3.089277in}{3.090134in}}{\pgfqpoint{3.091119in}{3.091976in}}%
\pgfpathcurveto{\pgfqpoint{3.092960in}{3.093817in}}{\pgfqpoint{3.093995in}{3.096315in}}{\pgfqpoint{3.093995in}{3.098920in}}%
\pgfpathcurveto{\pgfqpoint{3.093995in}{3.101525in}}{\pgfqpoint{3.092960in}{3.104023in}}{\pgfqpoint{3.091119in}{3.105864in}}%
\pgfpathcurveto{\pgfqpoint{3.089277in}{3.107706in}}{\pgfqpoint{3.086779in}{3.108741in}}{\pgfqpoint{3.084174in}{3.108741in}}%
\pgfpathcurveto{\pgfqpoint{3.081570in}{3.108741in}}{\pgfqpoint{3.079071in}{3.107706in}}{\pgfqpoint{3.077230in}{3.105864in}}%
\pgfpathcurveto{\pgfqpoint{3.075388in}{3.104023in}}{\pgfqpoint{3.074353in}{3.101525in}}{\pgfqpoint{3.074353in}{3.098920in}}%
\pgfpathcurveto{\pgfqpoint{3.074353in}{3.096315in}}{\pgfqpoint{3.075388in}{3.093817in}}{\pgfqpoint{3.077230in}{3.091976in}}%
\pgfpathcurveto{\pgfqpoint{3.079071in}{3.090134in}}{\pgfqpoint{3.081570in}{3.089099in}}{\pgfqpoint{3.084174in}{3.089099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628219in}{3.266671in}}%
\pgfpathcurveto{\pgfqpoint{2.630823in}{3.266671in}}{\pgfqpoint{2.633322in}{3.267706in}}{\pgfqpoint{2.635163in}{3.269548in}}%
\pgfpathcurveto{\pgfqpoint{2.637005in}{3.271389in}}{\pgfqpoint{2.638040in}{3.273888in}}{\pgfqpoint{2.638040in}{3.276492in}}%
\pgfpathcurveto{\pgfqpoint{2.638040in}{3.279097in}}{\pgfqpoint{2.637005in}{3.281595in}}{\pgfqpoint{2.635163in}{3.283437in}}%
\pgfpathcurveto{\pgfqpoint{2.633322in}{3.285278in}}{\pgfqpoint{2.630823in}{3.286313in}}{\pgfqpoint{2.628219in}{3.286313in}}%
\pgfpathcurveto{\pgfqpoint{2.625614in}{3.286313in}}{\pgfqpoint{2.623116in}{3.285278in}}{\pgfqpoint{2.621274in}{3.283437in}}%
\pgfpathcurveto{\pgfqpoint{2.619433in}{3.281595in}}{\pgfqpoint{2.618398in}{3.279097in}}{\pgfqpoint{2.618398in}{3.276492in}}%
\pgfpathcurveto{\pgfqpoint{2.618398in}{3.273888in}}{\pgfqpoint{2.619433in}{3.271389in}}{\pgfqpoint{2.621274in}{3.269548in}}%
\pgfpathcurveto{\pgfqpoint{2.623116in}{3.267706in}}{\pgfqpoint{2.625614in}{3.266671in}}{\pgfqpoint{2.628219in}{3.266671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904906in}{1.322795in}}%
\pgfpathcurveto{\pgfqpoint{1.907510in}{1.322795in}}{\pgfqpoint{1.910008in}{1.323830in}}{\pgfqpoint{1.911850in}{1.325672in}}%
\pgfpathcurveto{\pgfqpoint{1.913692in}{1.327514in}}{\pgfqpoint{1.914726in}{1.330012in}}{\pgfqpoint{1.914726in}{1.332616in}}%
\pgfpathcurveto{\pgfqpoint{1.914726in}{1.335221in}}{\pgfqpoint{1.913692in}{1.337719in}}{\pgfqpoint{1.911850in}{1.339561in}}%
\pgfpathcurveto{\pgfqpoint{1.910008in}{1.341403in}}{\pgfqpoint{1.907510in}{1.342437in}}{\pgfqpoint{1.904906in}{1.342437in}}%
\pgfpathcurveto{\pgfqpoint{1.902301in}{1.342437in}}{\pgfqpoint{1.899803in}{1.341403in}}{\pgfqpoint{1.897961in}{1.339561in}}%
\pgfpathcurveto{\pgfqpoint{1.896119in}{1.337719in}}{\pgfqpoint{1.895085in}{1.335221in}}{\pgfqpoint{1.895085in}{1.332616in}}%
\pgfpathcurveto{\pgfqpoint{1.895085in}{1.330012in}}{\pgfqpoint{1.896119in}{1.327514in}}{\pgfqpoint{1.897961in}{1.325672in}}%
\pgfpathcurveto{\pgfqpoint{1.899803in}{1.323830in}}{\pgfqpoint{1.902301in}{1.322795in}}{\pgfqpoint{1.904906in}{1.322795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069033in}{1.949055in}}%
\pgfpathcurveto{\pgfqpoint{2.071637in}{1.949055in}}{\pgfqpoint{2.074136in}{1.950090in}}{\pgfqpoint{2.075977in}{1.951932in}}%
\pgfpathcurveto{\pgfqpoint{2.077819in}{1.953773in}}{\pgfqpoint{2.078854in}{1.956272in}}{\pgfqpoint{2.078854in}{1.958876in}}%
\pgfpathcurveto{\pgfqpoint{2.078854in}{1.961481in}}{\pgfqpoint{2.077819in}{1.963979in}}{\pgfqpoint{2.075977in}{1.965821in}}%
\pgfpathcurveto{\pgfqpoint{2.074136in}{1.967662in}}{\pgfqpoint{2.071637in}{1.968697in}}{\pgfqpoint{2.069033in}{1.968697in}}%
\pgfpathcurveto{\pgfqpoint{2.066428in}{1.968697in}}{\pgfqpoint{2.063930in}{1.967662in}}{\pgfqpoint{2.062088in}{1.965821in}}%
\pgfpathcurveto{\pgfqpoint{2.060247in}{1.963979in}}{\pgfqpoint{2.059212in}{1.961481in}}{\pgfqpoint{2.059212in}{1.958876in}}%
\pgfpathcurveto{\pgfqpoint{2.059212in}{1.956272in}}{\pgfqpoint{2.060247in}{1.953773in}}{\pgfqpoint{2.062088in}{1.951932in}}%
\pgfpathcurveto{\pgfqpoint{2.063930in}{1.950090in}}{\pgfqpoint{2.066428in}{1.949055in}}{\pgfqpoint{2.069033in}{1.949055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670415in}{4.334900in}}%
\pgfpathcurveto{\pgfqpoint{2.673019in}{4.334900in}}{\pgfqpoint{2.675518in}{4.335935in}}{\pgfqpoint{2.677359in}{4.337776in}}%
\pgfpathcurveto{\pgfqpoint{2.679201in}{4.339618in}}{\pgfqpoint{2.680236in}{4.342116in}}{\pgfqpoint{2.680236in}{4.344721in}}%
\pgfpathcurveto{\pgfqpoint{2.680236in}{4.347325in}}{\pgfqpoint{2.679201in}{4.349823in}}{\pgfqpoint{2.677359in}{4.351665in}}%
\pgfpathcurveto{\pgfqpoint{2.675518in}{4.353507in}}{\pgfqpoint{2.673019in}{4.354542in}}{\pgfqpoint{2.670415in}{4.354542in}}%
\pgfpathcurveto{\pgfqpoint{2.667810in}{4.354542in}}{\pgfqpoint{2.665312in}{4.353507in}}{\pgfqpoint{2.663470in}{4.351665in}}%
\pgfpathcurveto{\pgfqpoint{2.661629in}{4.349823in}}{\pgfqpoint{2.660594in}{4.347325in}}{\pgfqpoint{2.660594in}{4.344721in}}%
\pgfpathcurveto{\pgfqpoint{2.660594in}{4.342116in}}{\pgfqpoint{2.661629in}{4.339618in}}{\pgfqpoint{2.663470in}{4.337776in}}%
\pgfpathcurveto{\pgfqpoint{2.665312in}{4.335935in}}{\pgfqpoint{2.667810in}{4.334900in}}{\pgfqpoint{2.670415in}{4.334900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502548in}{1.958820in}}%
\pgfpathcurveto{\pgfqpoint{3.505153in}{1.958820in}}{\pgfqpoint{3.507651in}{1.959855in}}{\pgfqpoint{3.509493in}{1.961697in}}%
\pgfpathcurveto{\pgfqpoint{3.511334in}{1.963538in}}{\pgfqpoint{3.512369in}{1.966037in}}{\pgfqpoint{3.512369in}{1.968641in}}%
\pgfpathcurveto{\pgfqpoint{3.512369in}{1.971246in}}{\pgfqpoint{3.511334in}{1.973744in}}{\pgfqpoint{3.509493in}{1.975586in}}%
\pgfpathcurveto{\pgfqpoint{3.507651in}{1.977427in}}{\pgfqpoint{3.505153in}{1.978462in}}{\pgfqpoint{3.502548in}{1.978462in}}%
\pgfpathcurveto{\pgfqpoint{3.499944in}{1.978462in}}{\pgfqpoint{3.497445in}{1.977427in}}{\pgfqpoint{3.495604in}{1.975586in}}%
\pgfpathcurveto{\pgfqpoint{3.493762in}{1.973744in}}{\pgfqpoint{3.492727in}{1.971246in}}{\pgfqpoint{3.492727in}{1.968641in}}%
\pgfpathcurveto{\pgfqpoint{3.492727in}{1.966037in}}{\pgfqpoint{3.493762in}{1.963538in}}{\pgfqpoint{3.495604in}{1.961697in}}%
\pgfpathcurveto{\pgfqpoint{3.497445in}{1.959855in}}{\pgfqpoint{3.499944in}{1.958820in}}{\pgfqpoint{3.502548in}{1.958820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735983in}{1.811133in}}%
\pgfpathcurveto{\pgfqpoint{4.738587in}{1.811133in}}{\pgfqpoint{4.741086in}{1.812167in}}{\pgfqpoint{4.742927in}{1.814009in}}%
\pgfpathcurveto{\pgfqpoint{4.744769in}{1.815851in}}{\pgfqpoint{4.745804in}{1.818349in}}{\pgfqpoint{4.745804in}{1.820954in}}%
\pgfpathcurveto{\pgfqpoint{4.745804in}{1.823558in}}{\pgfqpoint{4.744769in}{1.826056in}}{\pgfqpoint{4.742927in}{1.827898in}}%
\pgfpathcurveto{\pgfqpoint{4.741086in}{1.829740in}}{\pgfqpoint{4.738587in}{1.830774in}}{\pgfqpoint{4.735983in}{1.830774in}}%
\pgfpathcurveto{\pgfqpoint{4.733378in}{1.830774in}}{\pgfqpoint{4.730880in}{1.829740in}}{\pgfqpoint{4.729038in}{1.827898in}}%
\pgfpathcurveto{\pgfqpoint{4.727197in}{1.826056in}}{\pgfqpoint{4.726162in}{1.823558in}}{\pgfqpoint{4.726162in}{1.820954in}}%
\pgfpathcurveto{\pgfqpoint{4.726162in}{1.818349in}}{\pgfqpoint{4.727197in}{1.815851in}}{\pgfqpoint{4.729038in}{1.814009in}}%
\pgfpathcurveto{\pgfqpoint{4.730880in}{1.812167in}}{\pgfqpoint{4.733378in}{1.811133in}}{\pgfqpoint{4.735983in}{1.811133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107139in}{1.873856in}}%
\pgfpathcurveto{\pgfqpoint{2.109744in}{1.873856in}}{\pgfqpoint{2.112242in}{1.874891in}}{\pgfqpoint{2.114084in}{1.876733in}}%
\pgfpathcurveto{\pgfqpoint{2.115925in}{1.878574in}}{\pgfqpoint{2.116960in}{1.881073in}}{\pgfqpoint{2.116960in}{1.883677in}}%
\pgfpathcurveto{\pgfqpoint{2.116960in}{1.886282in}}{\pgfqpoint{2.115925in}{1.888780in}}{\pgfqpoint{2.114084in}{1.890622in}}%
\pgfpathcurveto{\pgfqpoint{2.112242in}{1.892463in}}{\pgfqpoint{2.109744in}{1.893498in}}{\pgfqpoint{2.107139in}{1.893498in}}%
\pgfpathcurveto{\pgfqpoint{2.104535in}{1.893498in}}{\pgfqpoint{2.102036in}{1.892463in}}{\pgfqpoint{2.100195in}{1.890622in}}%
\pgfpathcurveto{\pgfqpoint{2.098353in}{1.888780in}}{\pgfqpoint{2.097318in}{1.886282in}}{\pgfqpoint{2.097318in}{1.883677in}}%
\pgfpathcurveto{\pgfqpoint{2.097318in}{1.881073in}}{\pgfqpoint{2.098353in}{1.878574in}}{\pgfqpoint{2.100195in}{1.876733in}}%
\pgfpathcurveto{\pgfqpoint{2.102036in}{1.874891in}}{\pgfqpoint{2.104535in}{1.873856in}}{\pgfqpoint{2.107139in}{1.873856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392897in}{3.692736in}}%
\pgfpathcurveto{\pgfqpoint{2.395501in}{3.692736in}}{\pgfqpoint{2.398000in}{3.693771in}}{\pgfqpoint{2.399841in}{3.695612in}}%
\pgfpathcurveto{\pgfqpoint{2.401683in}{3.697454in}}{\pgfqpoint{2.402718in}{3.699952in}}{\pgfqpoint{2.402718in}{3.702557in}}%
\pgfpathcurveto{\pgfqpoint{2.402718in}{3.705161in}}{\pgfqpoint{2.401683in}{3.707659in}}{\pgfqpoint{2.399841in}{3.709501in}}%
\pgfpathcurveto{\pgfqpoint{2.398000in}{3.711343in}}{\pgfqpoint{2.395501in}{3.712378in}}{\pgfqpoint{2.392897in}{3.712378in}}%
\pgfpathcurveto{\pgfqpoint{2.390292in}{3.712378in}}{\pgfqpoint{2.387794in}{3.711343in}}{\pgfqpoint{2.385952in}{3.709501in}}%
\pgfpathcurveto{\pgfqpoint{2.384111in}{3.707659in}}{\pgfqpoint{2.383076in}{3.705161in}}{\pgfqpoint{2.383076in}{3.702557in}}%
\pgfpathcurveto{\pgfqpoint{2.383076in}{3.699952in}}{\pgfqpoint{2.384111in}{3.697454in}}{\pgfqpoint{2.385952in}{3.695612in}}%
\pgfpathcurveto{\pgfqpoint{2.387794in}{3.693771in}}{\pgfqpoint{2.390292in}{3.692736in}}{\pgfqpoint{2.392897in}{3.692736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603675in}{3.196633in}}%
\pgfpathcurveto{\pgfqpoint{2.606279in}{3.196633in}}{\pgfqpoint{2.608777in}{3.197667in}}{\pgfqpoint{2.610619in}{3.199509in}}%
\pgfpathcurveto{\pgfqpoint{2.612461in}{3.201351in}}{\pgfqpoint{2.613496in}{3.203849in}}{\pgfqpoint{2.613496in}{3.206454in}}%
\pgfpathcurveto{\pgfqpoint{2.613496in}{3.209058in}}{\pgfqpoint{2.612461in}{3.211556in}}{\pgfqpoint{2.610619in}{3.213398in}}%
\pgfpathcurveto{\pgfqpoint{2.608777in}{3.215240in}}{\pgfqpoint{2.606279in}{3.216275in}}{\pgfqpoint{2.603675in}{3.216275in}}%
\pgfpathcurveto{\pgfqpoint{2.601070in}{3.216275in}}{\pgfqpoint{2.598572in}{3.215240in}}{\pgfqpoint{2.596730in}{3.213398in}}%
\pgfpathcurveto{\pgfqpoint{2.594889in}{3.211556in}}{\pgfqpoint{2.593854in}{3.209058in}}{\pgfqpoint{2.593854in}{3.206454in}}%
\pgfpathcurveto{\pgfqpoint{2.593854in}{3.203849in}}{\pgfqpoint{2.594889in}{3.201351in}}{\pgfqpoint{2.596730in}{3.199509in}}%
\pgfpathcurveto{\pgfqpoint{2.598572in}{3.197667in}}{\pgfqpoint{2.601070in}{3.196633in}}{\pgfqpoint{2.603675in}{3.196633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462188in}{2.130277in}}%
\pgfpathcurveto{\pgfqpoint{4.464793in}{2.130277in}}{\pgfqpoint{4.467291in}{2.131312in}}{\pgfqpoint{4.469133in}{2.133153in}}%
\pgfpathcurveto{\pgfqpoint{4.470975in}{2.134995in}}{\pgfqpoint{4.472009in}{2.137493in}}{\pgfqpoint{4.472009in}{2.140098in}}%
\pgfpathcurveto{\pgfqpoint{4.472009in}{2.142702in}}{\pgfqpoint{4.470975in}{2.145201in}}{\pgfqpoint{4.469133in}{2.147042in}}%
\pgfpathcurveto{\pgfqpoint{4.467291in}{2.148884in}}{\pgfqpoint{4.464793in}{2.149919in}}{\pgfqpoint{4.462188in}{2.149919in}}%
\pgfpathcurveto{\pgfqpoint{4.459584in}{2.149919in}}{\pgfqpoint{4.457086in}{2.148884in}}{\pgfqpoint{4.455244in}{2.147042in}}%
\pgfpathcurveto{\pgfqpoint{4.453402in}{2.145201in}}{\pgfqpoint{4.452368in}{2.142702in}}{\pgfqpoint{4.452368in}{2.140098in}}%
\pgfpathcurveto{\pgfqpoint{4.452368in}{2.137493in}}{\pgfqpoint{4.453402in}{2.134995in}}{\pgfqpoint{4.455244in}{2.133153in}}%
\pgfpathcurveto{\pgfqpoint{4.457086in}{2.131312in}}{\pgfqpoint{4.459584in}{2.130277in}}{\pgfqpoint{4.462188in}{2.130277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016044in}{3.533298in}}%
\pgfpathcurveto{\pgfqpoint{3.018648in}{3.533298in}}{\pgfqpoint{3.021147in}{3.534333in}}{\pgfqpoint{3.022988in}{3.536175in}}%
\pgfpathcurveto{\pgfqpoint{3.024830in}{3.538016in}}{\pgfqpoint{3.025865in}{3.540515in}}{\pgfqpoint{3.025865in}{3.543119in}}%
\pgfpathcurveto{\pgfqpoint{3.025865in}{3.545724in}}{\pgfqpoint{3.024830in}{3.548222in}}{\pgfqpoint{3.022988in}{3.550064in}}%
\pgfpathcurveto{\pgfqpoint{3.021147in}{3.551905in}}{\pgfqpoint{3.018648in}{3.552940in}}{\pgfqpoint{3.016044in}{3.552940in}}%
\pgfpathcurveto{\pgfqpoint{3.013439in}{3.552940in}}{\pgfqpoint{3.010941in}{3.551905in}}{\pgfqpoint{3.009100in}{3.550064in}}%
\pgfpathcurveto{\pgfqpoint{3.007258in}{3.548222in}}{\pgfqpoint{3.006223in}{3.545724in}}{\pgfqpoint{3.006223in}{3.543119in}}%
\pgfpathcurveto{\pgfqpoint{3.006223in}{3.540515in}}{\pgfqpoint{3.007258in}{3.538016in}}{\pgfqpoint{3.009100in}{3.536175in}}%
\pgfpathcurveto{\pgfqpoint{3.010941in}{3.534333in}}{\pgfqpoint{3.013439in}{3.533298in}}{\pgfqpoint{3.016044in}{3.533298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388707in}{3.045629in}}%
\pgfpathcurveto{\pgfqpoint{2.391312in}{3.045629in}}{\pgfqpoint{2.393810in}{3.046663in}}{\pgfqpoint{2.395652in}{3.048505in}}%
\pgfpathcurveto{\pgfqpoint{2.397494in}{3.050347in}}{\pgfqpoint{2.398528in}{3.052845in}}{\pgfqpoint{2.398528in}{3.055449in}}%
\pgfpathcurveto{\pgfqpoint{2.398528in}{3.058054in}}{\pgfqpoint{2.397494in}{3.060552in}}{\pgfqpoint{2.395652in}{3.062394in}}%
\pgfpathcurveto{\pgfqpoint{2.393810in}{3.064236in}}{\pgfqpoint{2.391312in}{3.065270in}}{\pgfqpoint{2.388707in}{3.065270in}}%
\pgfpathcurveto{\pgfqpoint{2.386103in}{3.065270in}}{\pgfqpoint{2.383605in}{3.064236in}}{\pgfqpoint{2.381763in}{3.062394in}}%
\pgfpathcurveto{\pgfqpoint{2.379921in}{3.060552in}}{\pgfqpoint{2.378886in}{3.058054in}}{\pgfqpoint{2.378886in}{3.055449in}}%
\pgfpathcurveto{\pgfqpoint{2.378886in}{3.052845in}}{\pgfqpoint{2.379921in}{3.050347in}}{\pgfqpoint{2.381763in}{3.048505in}}%
\pgfpathcurveto{\pgfqpoint{2.383605in}{3.046663in}}{\pgfqpoint{2.386103in}{3.045629in}}{\pgfqpoint{2.388707in}{3.045629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404761in}{1.789261in}}%
\pgfpathcurveto{\pgfqpoint{3.407366in}{1.789261in}}{\pgfqpoint{3.409864in}{1.790296in}}{\pgfqpoint{3.411706in}{1.792138in}}%
\pgfpathcurveto{\pgfqpoint{3.413547in}{1.793980in}}{\pgfqpoint{3.414582in}{1.796478in}}{\pgfqpoint{3.414582in}{1.799082in}}%
\pgfpathcurveto{\pgfqpoint{3.414582in}{1.801687in}}{\pgfqpoint{3.413547in}{1.804185in}}{\pgfqpoint{3.411706in}{1.806027in}}%
\pgfpathcurveto{\pgfqpoint{3.409864in}{1.807868in}}{\pgfqpoint{3.407366in}{1.808903in}}{\pgfqpoint{3.404761in}{1.808903in}}%
\pgfpathcurveto{\pgfqpoint{3.402157in}{1.808903in}}{\pgfqpoint{3.399658in}{1.807868in}}{\pgfqpoint{3.397817in}{1.806027in}}%
\pgfpathcurveto{\pgfqpoint{3.395975in}{1.804185in}}{\pgfqpoint{3.394940in}{1.801687in}}{\pgfqpoint{3.394940in}{1.799082in}}%
\pgfpathcurveto{\pgfqpoint{3.394940in}{1.796478in}}{\pgfqpoint{3.395975in}{1.793980in}}{\pgfqpoint{3.397817in}{1.792138in}}%
\pgfpathcurveto{\pgfqpoint{3.399658in}{1.790296in}}{\pgfqpoint{3.402157in}{1.789261in}}{\pgfqpoint{3.404761in}{1.789261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615417in}{3.425425in}}%
\pgfpathcurveto{\pgfqpoint{2.618021in}{3.425425in}}{\pgfqpoint{2.620519in}{3.426460in}}{\pgfqpoint{2.622361in}{3.428302in}}%
\pgfpathcurveto{\pgfqpoint{2.624203in}{3.430143in}}{\pgfqpoint{2.625237in}{3.432641in}}{\pgfqpoint{2.625237in}{3.435246in}}%
\pgfpathcurveto{\pgfqpoint{2.625237in}{3.437851in}}{\pgfqpoint{2.624203in}{3.440349in}}{\pgfqpoint{2.622361in}{3.442190in}}%
\pgfpathcurveto{\pgfqpoint{2.620519in}{3.444032in}}{\pgfqpoint{2.618021in}{3.445067in}}{\pgfqpoint{2.615417in}{3.445067in}}%
\pgfpathcurveto{\pgfqpoint{2.612812in}{3.445067in}}{\pgfqpoint{2.610314in}{3.444032in}}{\pgfqpoint{2.608472in}{3.442190in}}%
\pgfpathcurveto{\pgfqpoint{2.606630in}{3.440349in}}{\pgfqpoint{2.605596in}{3.437851in}}{\pgfqpoint{2.605596in}{3.435246in}}%
\pgfpathcurveto{\pgfqpoint{2.605596in}{3.432641in}}{\pgfqpoint{2.606630in}{3.430143in}}{\pgfqpoint{2.608472in}{3.428302in}}%
\pgfpathcurveto{\pgfqpoint{2.610314in}{3.426460in}}{\pgfqpoint{2.612812in}{3.425425in}}{\pgfqpoint{2.615417in}{3.425425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459158in}{2.697070in}}%
\pgfpathcurveto{\pgfqpoint{3.461763in}{2.697070in}}{\pgfqpoint{3.464261in}{2.698105in}}{\pgfqpoint{3.466103in}{2.699947in}}%
\pgfpathcurveto{\pgfqpoint{3.467944in}{2.701788in}}{\pgfqpoint{3.468979in}{2.704287in}}{\pgfqpoint{3.468979in}{2.706891in}}%
\pgfpathcurveto{\pgfqpoint{3.468979in}{2.709496in}}{\pgfqpoint{3.467944in}{2.711994in}}{\pgfqpoint{3.466103in}{2.713836in}}%
\pgfpathcurveto{\pgfqpoint{3.464261in}{2.715677in}}{\pgfqpoint{3.461763in}{2.716712in}}{\pgfqpoint{3.459158in}{2.716712in}}%
\pgfpathcurveto{\pgfqpoint{3.456554in}{2.716712in}}{\pgfqpoint{3.454055in}{2.715677in}}{\pgfqpoint{3.452214in}{2.713836in}}%
\pgfpathcurveto{\pgfqpoint{3.450372in}{2.711994in}}{\pgfqpoint{3.449337in}{2.709496in}}{\pgfqpoint{3.449337in}{2.706891in}}%
\pgfpathcurveto{\pgfqpoint{3.449337in}{2.704287in}}{\pgfqpoint{3.450372in}{2.701788in}}{\pgfqpoint{3.452214in}{2.699947in}}%
\pgfpathcurveto{\pgfqpoint{3.454055in}{2.698105in}}{\pgfqpoint{3.456554in}{2.697070in}}{\pgfqpoint{3.459158in}{2.697070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236386in}{2.732720in}}%
\pgfpathcurveto{\pgfqpoint{3.238990in}{2.732720in}}{\pgfqpoint{3.241488in}{2.733755in}}{\pgfqpoint{3.243330in}{2.735597in}}%
\pgfpathcurveto{\pgfqpoint{3.245172in}{2.737438in}}{\pgfqpoint{3.246207in}{2.739936in}}{\pgfqpoint{3.246207in}{2.742541in}}%
\pgfpathcurveto{\pgfqpoint{3.246207in}{2.745146in}}{\pgfqpoint{3.245172in}{2.747644in}}{\pgfqpoint{3.243330in}{2.749485in}}%
\pgfpathcurveto{\pgfqpoint{3.241488in}{2.751327in}}{\pgfqpoint{3.238990in}{2.752362in}}{\pgfqpoint{3.236386in}{2.752362in}}%
\pgfpathcurveto{\pgfqpoint{3.233781in}{2.752362in}}{\pgfqpoint{3.231283in}{2.751327in}}{\pgfqpoint{3.229441in}{2.749485in}}%
\pgfpathcurveto{\pgfqpoint{3.227599in}{2.747644in}}{\pgfqpoint{3.226565in}{2.745146in}}{\pgfqpoint{3.226565in}{2.742541in}}%
\pgfpathcurveto{\pgfqpoint{3.226565in}{2.739936in}}{\pgfqpoint{3.227599in}{2.737438in}}{\pgfqpoint{3.229441in}{2.735597in}}%
\pgfpathcurveto{\pgfqpoint{3.231283in}{2.733755in}}{\pgfqpoint{3.233781in}{2.732720in}}{\pgfqpoint{3.236386in}{2.732720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550001in}{1.262173in}}%
\pgfpathcurveto{\pgfqpoint{1.552606in}{1.262173in}}{\pgfqpoint{1.555104in}{1.263208in}}{\pgfqpoint{1.556946in}{1.265049in}}%
\pgfpathcurveto{\pgfqpoint{1.558788in}{1.266891in}}{\pgfqpoint{1.559822in}{1.269389in}}{\pgfqpoint{1.559822in}{1.271994in}}%
\pgfpathcurveto{\pgfqpoint{1.559822in}{1.274598in}}{\pgfqpoint{1.558788in}{1.277096in}}{\pgfqpoint{1.556946in}{1.278938in}}%
\pgfpathcurveto{\pgfqpoint{1.555104in}{1.280780in}}{\pgfqpoint{1.552606in}{1.281815in}}{\pgfqpoint{1.550001in}{1.281815in}}%
\pgfpathcurveto{\pgfqpoint{1.547397in}{1.281815in}}{\pgfqpoint{1.544899in}{1.280780in}}{\pgfqpoint{1.543057in}{1.278938in}}%
\pgfpathcurveto{\pgfqpoint{1.541215in}{1.277096in}}{\pgfqpoint{1.540181in}{1.274598in}}{\pgfqpoint{1.540181in}{1.271994in}}%
\pgfpathcurveto{\pgfqpoint{1.540181in}{1.269389in}}{\pgfqpoint{1.541215in}{1.266891in}}{\pgfqpoint{1.543057in}{1.265049in}}%
\pgfpathcurveto{\pgfqpoint{1.544899in}{1.263208in}}{\pgfqpoint{1.547397in}{1.262173in}}{\pgfqpoint{1.550001in}{1.262173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464160in}{0.940207in}}%
\pgfpathcurveto{\pgfqpoint{1.466764in}{0.940207in}}{\pgfqpoint{1.469263in}{0.941242in}}{\pgfqpoint{1.471104in}{0.943083in}}%
\pgfpathcurveto{\pgfqpoint{1.472946in}{0.944925in}}{\pgfqpoint{1.473981in}{0.947423in}}{\pgfqpoint{1.473981in}{0.950028in}}%
\pgfpathcurveto{\pgfqpoint{1.473981in}{0.952632in}}{\pgfqpoint{1.472946in}{0.955131in}}{\pgfqpoint{1.471104in}{0.956972in}}%
\pgfpathcurveto{\pgfqpoint{1.469263in}{0.958814in}}{\pgfqpoint{1.466764in}{0.959849in}}{\pgfqpoint{1.464160in}{0.959849in}}%
\pgfpathcurveto{\pgfqpoint{1.461555in}{0.959849in}}{\pgfqpoint{1.459057in}{0.958814in}}{\pgfqpoint{1.457215in}{0.956972in}}%
\pgfpathcurveto{\pgfqpoint{1.455374in}{0.955131in}}{\pgfqpoint{1.454339in}{0.952632in}}{\pgfqpoint{1.454339in}{0.950028in}}%
\pgfpathcurveto{\pgfqpoint{1.454339in}{0.947423in}}{\pgfqpoint{1.455374in}{0.944925in}}{\pgfqpoint{1.457215in}{0.943083in}}%
\pgfpathcurveto{\pgfqpoint{1.459057in}{0.941242in}}{\pgfqpoint{1.461555in}{0.940207in}}{\pgfqpoint{1.464160in}{0.940207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826637in}{1.305469in}}%
\pgfpathcurveto{\pgfqpoint{3.829242in}{1.305469in}}{\pgfqpoint{3.831740in}{1.306503in}}{\pgfqpoint{3.833582in}{1.308345in}}%
\pgfpathcurveto{\pgfqpoint{3.835424in}{1.310187in}}{\pgfqpoint{3.836458in}{1.312685in}}{\pgfqpoint{3.836458in}{1.315289in}}%
\pgfpathcurveto{\pgfqpoint{3.836458in}{1.317894in}}{\pgfqpoint{3.835424in}{1.320392in}}{\pgfqpoint{3.833582in}{1.322234in}}%
\pgfpathcurveto{\pgfqpoint{3.831740in}{1.324076in}}{\pgfqpoint{3.829242in}{1.325110in}}{\pgfqpoint{3.826637in}{1.325110in}}%
\pgfpathcurveto{\pgfqpoint{3.824033in}{1.325110in}}{\pgfqpoint{3.821535in}{1.324076in}}{\pgfqpoint{3.819693in}{1.322234in}}%
\pgfpathcurveto{\pgfqpoint{3.817851in}{1.320392in}}{\pgfqpoint{3.816817in}{1.317894in}}{\pgfqpoint{3.816817in}{1.315289in}}%
\pgfpathcurveto{\pgfqpoint{3.816817in}{1.312685in}}{\pgfqpoint{3.817851in}{1.310187in}}{\pgfqpoint{3.819693in}{1.308345in}}%
\pgfpathcurveto{\pgfqpoint{3.821535in}{1.306503in}}{\pgfqpoint{3.824033in}{1.305469in}}{\pgfqpoint{3.826637in}{1.305469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610070in}{2.037430in}}%
\pgfpathcurveto{\pgfqpoint{3.612674in}{2.037430in}}{\pgfqpoint{3.615173in}{2.038465in}}{\pgfqpoint{3.617014in}{2.040306in}}%
\pgfpathcurveto{\pgfqpoint{3.618856in}{2.042148in}}{\pgfqpoint{3.619891in}{2.044646in}}{\pgfqpoint{3.619891in}{2.047251in}}%
\pgfpathcurveto{\pgfqpoint{3.619891in}{2.049855in}}{\pgfqpoint{3.618856in}{2.052353in}}{\pgfqpoint{3.617014in}{2.054195in}}%
\pgfpathcurveto{\pgfqpoint{3.615173in}{2.056037in}}{\pgfqpoint{3.612674in}{2.057072in}}{\pgfqpoint{3.610070in}{2.057072in}}%
\pgfpathcurveto{\pgfqpoint{3.607465in}{2.057072in}}{\pgfqpoint{3.604967in}{2.056037in}}{\pgfqpoint{3.603125in}{2.054195in}}%
\pgfpathcurveto{\pgfqpoint{3.601284in}{2.052353in}}{\pgfqpoint{3.600249in}{2.049855in}}{\pgfqpoint{3.600249in}{2.047251in}}%
\pgfpathcurveto{\pgfqpoint{3.600249in}{2.044646in}}{\pgfqpoint{3.601284in}{2.042148in}}{\pgfqpoint{3.603125in}{2.040306in}}%
\pgfpathcurveto{\pgfqpoint{3.604967in}{2.038465in}}{\pgfqpoint{3.607465in}{2.037430in}}{\pgfqpoint{3.610070in}{2.037430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566560in}{1.390116in}}%
\pgfpathcurveto{\pgfqpoint{3.569165in}{1.390116in}}{\pgfqpoint{3.571663in}{1.391151in}}{\pgfqpoint{3.573505in}{1.392992in}}%
\pgfpathcurveto{\pgfqpoint{3.575346in}{1.394834in}}{\pgfqpoint{3.576381in}{1.397332in}}{\pgfqpoint{3.576381in}{1.399937in}}%
\pgfpathcurveto{\pgfqpoint{3.576381in}{1.402541in}}{\pgfqpoint{3.575346in}{1.405040in}}{\pgfqpoint{3.573505in}{1.406881in}}%
\pgfpathcurveto{\pgfqpoint{3.571663in}{1.408723in}}{\pgfqpoint{3.569165in}{1.409758in}}{\pgfqpoint{3.566560in}{1.409758in}}%
\pgfpathcurveto{\pgfqpoint{3.563956in}{1.409758in}}{\pgfqpoint{3.561457in}{1.408723in}}{\pgfqpoint{3.559616in}{1.406881in}}%
\pgfpathcurveto{\pgfqpoint{3.557774in}{1.405040in}}{\pgfqpoint{3.556739in}{1.402541in}}{\pgfqpoint{3.556739in}{1.399937in}}%
\pgfpathcurveto{\pgfqpoint{3.556739in}{1.397332in}}{\pgfqpoint{3.557774in}{1.394834in}}{\pgfqpoint{3.559616in}{1.392992in}}%
\pgfpathcurveto{\pgfqpoint{3.561457in}{1.391151in}}{\pgfqpoint{3.563956in}{1.390116in}}{\pgfqpoint{3.566560in}{1.390116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964021in}{1.859717in}}%
\pgfpathcurveto{\pgfqpoint{3.966626in}{1.859717in}}{\pgfqpoint{3.969124in}{1.860751in}}{\pgfqpoint{3.970966in}{1.862593in}}%
\pgfpathcurveto{\pgfqpoint{3.972808in}{1.864435in}}{\pgfqpoint{3.973842in}{1.866933in}}{\pgfqpoint{3.973842in}{1.869538in}}%
\pgfpathcurveto{\pgfqpoint{3.973842in}{1.872142in}}{\pgfqpoint{3.972808in}{1.874640in}}{\pgfqpoint{3.970966in}{1.876482in}}%
\pgfpathcurveto{\pgfqpoint{3.969124in}{1.878324in}}{\pgfqpoint{3.966626in}{1.879359in}}{\pgfqpoint{3.964021in}{1.879359in}}%
\pgfpathcurveto{\pgfqpoint{3.961417in}{1.879359in}}{\pgfqpoint{3.958919in}{1.878324in}}{\pgfqpoint{3.957077in}{1.876482in}}%
\pgfpathcurveto{\pgfqpoint{3.955235in}{1.874640in}}{\pgfqpoint{3.954201in}{1.872142in}}{\pgfqpoint{3.954201in}{1.869538in}}%
\pgfpathcurveto{\pgfqpoint{3.954201in}{1.866933in}}{\pgfqpoint{3.955235in}{1.864435in}}{\pgfqpoint{3.957077in}{1.862593in}}%
\pgfpathcurveto{\pgfqpoint{3.958919in}{1.860751in}}{\pgfqpoint{3.961417in}{1.859717in}}{\pgfqpoint{3.964021in}{1.859717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965997in}{3.563680in}}%
\pgfpathcurveto{\pgfqpoint{2.968601in}{3.563680in}}{\pgfqpoint{2.971100in}{3.564715in}}{\pgfqpoint{2.972941in}{3.566556in}}%
\pgfpathcurveto{\pgfqpoint{2.974783in}{3.568398in}}{\pgfqpoint{2.975818in}{3.570896in}}{\pgfqpoint{2.975818in}{3.573501in}}%
\pgfpathcurveto{\pgfqpoint{2.975818in}{3.576105in}}{\pgfqpoint{2.974783in}{3.578604in}}{\pgfqpoint{2.972941in}{3.580445in}}%
\pgfpathcurveto{\pgfqpoint{2.971100in}{3.582287in}}{\pgfqpoint{2.968601in}{3.583322in}}{\pgfqpoint{2.965997in}{3.583322in}}%
\pgfpathcurveto{\pgfqpoint{2.963392in}{3.583322in}}{\pgfqpoint{2.960894in}{3.582287in}}{\pgfqpoint{2.959052in}{3.580445in}}%
\pgfpathcurveto{\pgfqpoint{2.957211in}{3.578604in}}{\pgfqpoint{2.956176in}{3.576105in}}{\pgfqpoint{2.956176in}{3.573501in}}%
\pgfpathcurveto{\pgfqpoint{2.956176in}{3.570896in}}{\pgfqpoint{2.957211in}{3.568398in}}{\pgfqpoint{2.959052in}{3.566556in}}%
\pgfpathcurveto{\pgfqpoint{2.960894in}{3.564715in}}{\pgfqpoint{2.963392in}{3.563680in}}{\pgfqpoint{2.965997in}{3.563680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754021in}{4.015784in}}%
\pgfpathcurveto{\pgfqpoint{2.756625in}{4.015784in}}{\pgfqpoint{2.759123in}{4.016819in}}{\pgfqpoint{2.760965in}{4.018661in}}%
\pgfpathcurveto{\pgfqpoint{2.762807in}{4.020503in}}{\pgfqpoint{2.763842in}{4.023001in}}{\pgfqpoint{2.763842in}{4.025605in}}%
\pgfpathcurveto{\pgfqpoint{2.763842in}{4.028210in}}{\pgfqpoint{2.762807in}{4.030708in}}{\pgfqpoint{2.760965in}{4.032550in}}%
\pgfpathcurveto{\pgfqpoint{2.759123in}{4.034392in}}{\pgfqpoint{2.756625in}{4.035426in}}{\pgfqpoint{2.754021in}{4.035426in}}%
\pgfpathcurveto{\pgfqpoint{2.751416in}{4.035426in}}{\pgfqpoint{2.748918in}{4.034392in}}{\pgfqpoint{2.747076in}{4.032550in}}%
\pgfpathcurveto{\pgfqpoint{2.745235in}{4.030708in}}{\pgfqpoint{2.744200in}{4.028210in}}{\pgfqpoint{2.744200in}{4.025605in}}%
\pgfpathcurveto{\pgfqpoint{2.744200in}{4.023001in}}{\pgfqpoint{2.745235in}{4.020503in}}{\pgfqpoint{2.747076in}{4.018661in}}%
\pgfpathcurveto{\pgfqpoint{2.748918in}{4.016819in}}{\pgfqpoint{2.751416in}{4.015784in}}{\pgfqpoint{2.754021in}{4.015784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330139in}{2.489971in}}%
\pgfpathcurveto{\pgfqpoint{3.332744in}{2.489971in}}{\pgfqpoint{3.335242in}{2.491005in}}{\pgfqpoint{3.337084in}{2.492847in}}%
\pgfpathcurveto{\pgfqpoint{3.338925in}{2.494689in}}{\pgfqpoint{3.339960in}{2.497187in}}{\pgfqpoint{3.339960in}{2.499791in}}%
\pgfpathcurveto{\pgfqpoint{3.339960in}{2.502396in}}{\pgfqpoint{3.338925in}{2.504894in}}{\pgfqpoint{3.337084in}{2.506736in}}%
\pgfpathcurveto{\pgfqpoint{3.335242in}{2.508578in}}{\pgfqpoint{3.332744in}{2.509612in}}{\pgfqpoint{3.330139in}{2.509612in}}%
\pgfpathcurveto{\pgfqpoint{3.327535in}{2.509612in}}{\pgfqpoint{3.325036in}{2.508578in}}{\pgfqpoint{3.323195in}{2.506736in}}%
\pgfpathcurveto{\pgfqpoint{3.321353in}{2.504894in}}{\pgfqpoint{3.320318in}{2.502396in}}{\pgfqpoint{3.320318in}{2.499791in}}%
\pgfpathcurveto{\pgfqpoint{3.320318in}{2.497187in}}{\pgfqpoint{3.321353in}{2.494689in}}{\pgfqpoint{3.323195in}{2.492847in}}%
\pgfpathcurveto{\pgfqpoint{3.325036in}{2.491005in}}{\pgfqpoint{3.327535in}{2.489971in}}{\pgfqpoint{3.330139in}{2.489971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888587in}{1.069064in}}%
\pgfpathcurveto{\pgfqpoint{3.891192in}{1.069064in}}{\pgfqpoint{3.893690in}{1.070099in}}{\pgfqpoint{3.895532in}{1.071941in}}%
\pgfpathcurveto{\pgfqpoint{3.897373in}{1.073782in}}{\pgfqpoint{3.898408in}{1.076281in}}{\pgfqpoint{3.898408in}{1.078885in}}%
\pgfpathcurveto{\pgfqpoint{3.898408in}{1.081490in}}{\pgfqpoint{3.897373in}{1.083988in}}{\pgfqpoint{3.895532in}{1.085830in}}%
\pgfpathcurveto{\pgfqpoint{3.893690in}{1.087671in}}{\pgfqpoint{3.891192in}{1.088706in}}{\pgfqpoint{3.888587in}{1.088706in}}%
\pgfpathcurveto{\pgfqpoint{3.885983in}{1.088706in}}{\pgfqpoint{3.883484in}{1.087671in}}{\pgfqpoint{3.881643in}{1.085830in}}%
\pgfpathcurveto{\pgfqpoint{3.879801in}{1.083988in}}{\pgfqpoint{3.878766in}{1.081490in}}{\pgfqpoint{3.878766in}{1.078885in}}%
\pgfpathcurveto{\pgfqpoint{3.878766in}{1.076281in}}{\pgfqpoint{3.879801in}{1.073782in}}{\pgfqpoint{3.881643in}{1.071941in}}%
\pgfpathcurveto{\pgfqpoint{3.883484in}{1.070099in}}{\pgfqpoint{3.885983in}{1.069064in}}{\pgfqpoint{3.888587in}{1.069064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456761in}{2.935350in}}%
\pgfpathcurveto{\pgfqpoint{2.459365in}{2.935350in}}{\pgfqpoint{2.461863in}{2.936385in}}{\pgfqpoint{2.463705in}{2.938227in}}%
\pgfpathcurveto{\pgfqpoint{2.465547in}{2.940068in}}{\pgfqpoint{2.466582in}{2.942566in}}{\pgfqpoint{2.466582in}{2.945171in}}%
\pgfpathcurveto{\pgfqpoint{2.466582in}{2.947776in}}{\pgfqpoint{2.465547in}{2.950274in}}{\pgfqpoint{2.463705in}{2.952115in}}%
\pgfpathcurveto{\pgfqpoint{2.461863in}{2.953957in}}{\pgfqpoint{2.459365in}{2.954992in}}{\pgfqpoint{2.456761in}{2.954992in}}%
\pgfpathcurveto{\pgfqpoint{2.454156in}{2.954992in}}{\pgfqpoint{2.451658in}{2.953957in}}{\pgfqpoint{2.449816in}{2.952115in}}%
\pgfpathcurveto{\pgfqpoint{2.447975in}{2.950274in}}{\pgfqpoint{2.446940in}{2.947776in}}{\pgfqpoint{2.446940in}{2.945171in}}%
\pgfpathcurveto{\pgfqpoint{2.446940in}{2.942566in}}{\pgfqpoint{2.447975in}{2.940068in}}{\pgfqpoint{2.449816in}{2.938227in}}%
\pgfpathcurveto{\pgfqpoint{2.451658in}{2.936385in}}{\pgfqpoint{2.454156in}{2.935350in}}{\pgfqpoint{2.456761in}{2.935350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624635in}{3.686585in}}%
\pgfpathcurveto{\pgfqpoint{2.627239in}{3.686585in}}{\pgfqpoint{2.629737in}{3.687620in}}{\pgfqpoint{2.631579in}{3.689462in}}%
\pgfpathcurveto{\pgfqpoint{2.633421in}{3.691304in}}{\pgfqpoint{2.634455in}{3.693802in}}{\pgfqpoint{2.634455in}{3.696406in}}%
\pgfpathcurveto{\pgfqpoint{2.634455in}{3.699011in}}{\pgfqpoint{2.633421in}{3.701509in}}{\pgfqpoint{2.631579in}{3.703351in}}%
\pgfpathcurveto{\pgfqpoint{2.629737in}{3.705192in}}{\pgfqpoint{2.627239in}{3.706227in}}{\pgfqpoint{2.624635in}{3.706227in}}%
\pgfpathcurveto{\pgfqpoint{2.622030in}{3.706227in}}{\pgfqpoint{2.619532in}{3.705192in}}{\pgfqpoint{2.617690in}{3.703351in}}%
\pgfpathcurveto{\pgfqpoint{2.615848in}{3.701509in}}{\pgfqpoint{2.614814in}{3.699011in}}{\pgfqpoint{2.614814in}{3.696406in}}%
\pgfpathcurveto{\pgfqpoint{2.614814in}{3.693802in}}{\pgfqpoint{2.615848in}{3.691304in}}{\pgfqpoint{2.617690in}{3.689462in}}%
\pgfpathcurveto{\pgfqpoint{2.619532in}{3.687620in}}{\pgfqpoint{2.622030in}{3.686585in}}{\pgfqpoint{2.624635in}{3.686585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591479in}{1.174761in}}%
\pgfpathcurveto{\pgfqpoint{1.594084in}{1.174761in}}{\pgfqpoint{1.596582in}{1.175795in}}{\pgfqpoint{1.598424in}{1.177637in}}%
\pgfpathcurveto{\pgfqpoint{1.600266in}{1.179479in}}{\pgfqpoint{1.601300in}{1.181977in}}{\pgfqpoint{1.601300in}{1.184581in}}%
\pgfpathcurveto{\pgfqpoint{1.601300in}{1.187186in}}{\pgfqpoint{1.600266in}{1.189684in}}{\pgfqpoint{1.598424in}{1.191526in}}%
\pgfpathcurveto{\pgfqpoint{1.596582in}{1.193368in}}{\pgfqpoint{1.594084in}{1.194402in}}{\pgfqpoint{1.591479in}{1.194402in}}%
\pgfpathcurveto{\pgfqpoint{1.588875in}{1.194402in}}{\pgfqpoint{1.586377in}{1.193368in}}{\pgfqpoint{1.584535in}{1.191526in}}%
\pgfpathcurveto{\pgfqpoint{1.582693in}{1.189684in}}{\pgfqpoint{1.581658in}{1.187186in}}{\pgfqpoint{1.581658in}{1.184581in}}%
\pgfpathcurveto{\pgfqpoint{1.581658in}{1.181977in}}{\pgfqpoint{1.582693in}{1.179479in}}{\pgfqpoint{1.584535in}{1.177637in}}%
\pgfpathcurveto{\pgfqpoint{1.586377in}{1.175795in}}{\pgfqpoint{1.588875in}{1.174761in}}{\pgfqpoint{1.591479in}{1.174761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814522in}{3.501067in}}%
\pgfpathcurveto{\pgfqpoint{1.817126in}{3.501067in}}{\pgfqpoint{1.819625in}{3.502101in}}{\pgfqpoint{1.821466in}{3.503943in}}%
\pgfpathcurveto{\pgfqpoint{1.823308in}{3.505785in}}{\pgfqpoint{1.824343in}{3.508283in}}{\pgfqpoint{1.824343in}{3.510887in}}%
\pgfpathcurveto{\pgfqpoint{1.824343in}{3.513492in}}{\pgfqpoint{1.823308in}{3.515990in}}{\pgfqpoint{1.821466in}{3.517832in}}%
\pgfpathcurveto{\pgfqpoint{1.819625in}{3.519674in}}{\pgfqpoint{1.817126in}{3.520708in}}{\pgfqpoint{1.814522in}{3.520708in}}%
\pgfpathcurveto{\pgfqpoint{1.811917in}{3.520708in}}{\pgfqpoint{1.809419in}{3.519674in}}{\pgfqpoint{1.807577in}{3.517832in}}%
\pgfpathcurveto{\pgfqpoint{1.805736in}{3.515990in}}{\pgfqpoint{1.804701in}{3.513492in}}{\pgfqpoint{1.804701in}{3.510887in}}%
\pgfpathcurveto{\pgfqpoint{1.804701in}{3.508283in}}{\pgfqpoint{1.805736in}{3.505785in}}{\pgfqpoint{1.807577in}{3.503943in}}%
\pgfpathcurveto{\pgfqpoint{1.809419in}{3.502101in}}{\pgfqpoint{1.811917in}{3.501067in}}{\pgfqpoint{1.814522in}{3.501067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682679in}{1.831973in}}%
\pgfpathcurveto{\pgfqpoint{3.685284in}{1.831973in}}{\pgfqpoint{3.687782in}{1.833008in}}{\pgfqpoint{3.689624in}{1.834850in}}%
\pgfpathcurveto{\pgfqpoint{3.691466in}{1.836691in}}{\pgfqpoint{3.692500in}{1.839190in}}{\pgfqpoint{3.692500in}{1.841794in}}%
\pgfpathcurveto{\pgfqpoint{3.692500in}{1.844399in}}{\pgfqpoint{3.691466in}{1.846897in}}{\pgfqpoint{3.689624in}{1.848739in}}%
\pgfpathcurveto{\pgfqpoint{3.687782in}{1.850580in}}{\pgfqpoint{3.685284in}{1.851615in}}{\pgfqpoint{3.682679in}{1.851615in}}%
\pgfpathcurveto{\pgfqpoint{3.680075in}{1.851615in}}{\pgfqpoint{3.677577in}{1.850580in}}{\pgfqpoint{3.675735in}{1.848739in}}%
\pgfpathcurveto{\pgfqpoint{3.673893in}{1.846897in}}{\pgfqpoint{3.672859in}{1.844399in}}{\pgfqpoint{3.672859in}{1.841794in}}%
\pgfpathcurveto{\pgfqpoint{3.672859in}{1.839190in}}{\pgfqpoint{3.673893in}{1.836691in}}{\pgfqpoint{3.675735in}{1.834850in}}%
\pgfpathcurveto{\pgfqpoint{3.677577in}{1.833008in}}{\pgfqpoint{3.680075in}{1.831973in}}{\pgfqpoint{3.682679in}{1.831973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770434in}{1.890090in}}%
\pgfpathcurveto{\pgfqpoint{3.773038in}{1.890090in}}{\pgfqpoint{3.775536in}{1.891125in}}{\pgfqpoint{3.777378in}{1.892967in}}%
\pgfpathcurveto{\pgfqpoint{3.779220in}{1.894808in}}{\pgfqpoint{3.780255in}{1.897306in}}{\pgfqpoint{3.780255in}{1.899911in}}%
\pgfpathcurveto{\pgfqpoint{3.780255in}{1.902516in}}{\pgfqpoint{3.779220in}{1.905014in}}{\pgfqpoint{3.777378in}{1.906855in}}%
\pgfpathcurveto{\pgfqpoint{3.775536in}{1.908697in}}{\pgfqpoint{3.773038in}{1.909732in}}{\pgfqpoint{3.770434in}{1.909732in}}%
\pgfpathcurveto{\pgfqpoint{3.767829in}{1.909732in}}{\pgfqpoint{3.765331in}{1.908697in}}{\pgfqpoint{3.763489in}{1.906855in}}%
\pgfpathcurveto{\pgfqpoint{3.761648in}{1.905014in}}{\pgfqpoint{3.760613in}{1.902516in}}{\pgfqpoint{3.760613in}{1.899911in}}%
\pgfpathcurveto{\pgfqpoint{3.760613in}{1.897306in}}{\pgfqpoint{3.761648in}{1.894808in}}{\pgfqpoint{3.763489in}{1.892967in}}%
\pgfpathcurveto{\pgfqpoint{3.765331in}{1.891125in}}{\pgfqpoint{3.767829in}{1.890090in}}{\pgfqpoint{3.770434in}{1.890090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175861in}{3.546232in}}%
\pgfpathcurveto{\pgfqpoint{3.178466in}{3.546232in}}{\pgfqpoint{3.180964in}{3.547267in}}{\pgfqpoint{3.182806in}{3.549109in}}%
\pgfpathcurveto{\pgfqpoint{3.184647in}{3.550950in}}{\pgfqpoint{3.185682in}{3.553449in}}{\pgfqpoint{3.185682in}{3.556053in}}%
\pgfpathcurveto{\pgfqpoint{3.185682in}{3.558658in}}{\pgfqpoint{3.184647in}{3.561156in}}{\pgfqpoint{3.182806in}{3.562998in}}%
\pgfpathcurveto{\pgfqpoint{3.180964in}{3.564839in}}{\pgfqpoint{3.178466in}{3.565874in}}{\pgfqpoint{3.175861in}{3.565874in}}%
\pgfpathcurveto{\pgfqpoint{3.173257in}{3.565874in}}{\pgfqpoint{3.170758in}{3.564839in}}{\pgfqpoint{3.168917in}{3.562998in}}%
\pgfpathcurveto{\pgfqpoint{3.167075in}{3.561156in}}{\pgfqpoint{3.166040in}{3.558658in}}{\pgfqpoint{3.166040in}{3.556053in}}%
\pgfpathcurveto{\pgfqpoint{3.166040in}{3.553449in}}{\pgfqpoint{3.167075in}{3.550950in}}{\pgfqpoint{3.168917in}{3.549109in}}%
\pgfpathcurveto{\pgfqpoint{3.170758in}{3.547267in}}{\pgfqpoint{3.173257in}{3.546232in}}{\pgfqpoint{3.175861in}{3.546232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613642in}{3.030130in}}%
\pgfpathcurveto{\pgfqpoint{3.616247in}{3.030130in}}{\pgfqpoint{3.618745in}{3.031165in}}{\pgfqpoint{3.620587in}{3.033006in}}%
\pgfpathcurveto{\pgfqpoint{3.622428in}{3.034848in}}{\pgfqpoint{3.623463in}{3.037346in}}{\pgfqpoint{3.623463in}{3.039951in}}%
\pgfpathcurveto{\pgfqpoint{3.623463in}{3.042555in}}{\pgfqpoint{3.622428in}{3.045053in}}{\pgfqpoint{3.620587in}{3.046895in}}%
\pgfpathcurveto{\pgfqpoint{3.618745in}{3.048737in}}{\pgfqpoint{3.616247in}{3.049772in}}{\pgfqpoint{3.613642in}{3.049772in}}%
\pgfpathcurveto{\pgfqpoint{3.611038in}{3.049772in}}{\pgfqpoint{3.608540in}{3.048737in}}{\pgfqpoint{3.606698in}{3.046895in}}%
\pgfpathcurveto{\pgfqpoint{3.604856in}{3.045053in}}{\pgfqpoint{3.603821in}{3.042555in}}{\pgfqpoint{3.603821in}{3.039951in}}%
\pgfpathcurveto{\pgfqpoint{3.603821in}{3.037346in}}{\pgfqpoint{3.604856in}{3.034848in}}{\pgfqpoint{3.606698in}{3.033006in}}%
\pgfpathcurveto{\pgfqpoint{3.608540in}{3.031165in}}{\pgfqpoint{3.611038in}{3.030130in}}{\pgfqpoint{3.613642in}{3.030130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763145in}{2.118981in}}%
\pgfpathcurveto{\pgfqpoint{3.765750in}{2.118981in}}{\pgfqpoint{3.768248in}{2.120016in}}{\pgfqpoint{3.770090in}{2.121857in}}%
\pgfpathcurveto{\pgfqpoint{3.771931in}{2.123699in}}{\pgfqpoint{3.772966in}{2.126197in}}{\pgfqpoint{3.772966in}{2.128802in}}%
\pgfpathcurveto{\pgfqpoint{3.772966in}{2.131406in}}{\pgfqpoint{3.771931in}{2.133905in}}{\pgfqpoint{3.770090in}{2.135746in}}%
\pgfpathcurveto{\pgfqpoint{3.768248in}{2.137588in}}{\pgfqpoint{3.765750in}{2.138623in}}{\pgfqpoint{3.763145in}{2.138623in}}%
\pgfpathcurveto{\pgfqpoint{3.760541in}{2.138623in}}{\pgfqpoint{3.758042in}{2.137588in}}{\pgfqpoint{3.756201in}{2.135746in}}%
\pgfpathcurveto{\pgfqpoint{3.754359in}{2.133905in}}{\pgfqpoint{3.753324in}{2.131406in}}{\pgfqpoint{3.753324in}{2.128802in}}%
\pgfpathcurveto{\pgfqpoint{3.753324in}{2.126197in}}{\pgfqpoint{3.754359in}{2.123699in}}{\pgfqpoint{3.756201in}{2.121857in}}%
\pgfpathcurveto{\pgfqpoint{3.758042in}{2.120016in}}{\pgfqpoint{3.760541in}{2.118981in}}{\pgfqpoint{3.763145in}{2.118981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959329in}{4.175744in}}%
\pgfpathcurveto{\pgfqpoint{2.961934in}{4.175744in}}{\pgfqpoint{2.964432in}{4.176779in}}{\pgfqpoint{2.966274in}{4.178621in}}%
\pgfpathcurveto{\pgfqpoint{2.968116in}{4.180462in}}{\pgfqpoint{2.969150in}{4.182961in}}{\pgfqpoint{2.969150in}{4.185565in}}%
\pgfpathcurveto{\pgfqpoint{2.969150in}{4.188170in}}{\pgfqpoint{2.968116in}{4.190668in}}{\pgfqpoint{2.966274in}{4.192510in}}%
\pgfpathcurveto{\pgfqpoint{2.964432in}{4.194351in}}{\pgfqpoint{2.961934in}{4.195386in}}{\pgfqpoint{2.959329in}{4.195386in}}%
\pgfpathcurveto{\pgfqpoint{2.956725in}{4.195386in}}{\pgfqpoint{2.954227in}{4.194351in}}{\pgfqpoint{2.952385in}{4.192510in}}%
\pgfpathcurveto{\pgfqpoint{2.950543in}{4.190668in}}{\pgfqpoint{2.949509in}{4.188170in}}{\pgfqpoint{2.949509in}{4.185565in}}%
\pgfpathcurveto{\pgfqpoint{2.949509in}{4.182961in}}{\pgfqpoint{2.950543in}{4.180462in}}{\pgfqpoint{2.952385in}{4.178621in}}%
\pgfpathcurveto{\pgfqpoint{2.954227in}{4.176779in}}{\pgfqpoint{2.956725in}{4.175744in}}{\pgfqpoint{2.959329in}{4.175744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136385in}{3.351073in}}%
\pgfpathcurveto{\pgfqpoint{3.138990in}{3.351073in}}{\pgfqpoint{3.141488in}{3.352107in}}{\pgfqpoint{3.143330in}{3.353949in}}%
\pgfpathcurveto{\pgfqpoint{3.145171in}{3.355791in}}{\pgfqpoint{3.146206in}{3.358289in}}{\pgfqpoint{3.146206in}{3.360894in}}%
\pgfpathcurveto{\pgfqpoint{3.146206in}{3.363498in}}{\pgfqpoint{3.145171in}{3.365996in}}{\pgfqpoint{3.143330in}{3.367838in}}%
\pgfpathcurveto{\pgfqpoint{3.141488in}{3.369680in}}{\pgfqpoint{3.138990in}{3.370715in}}{\pgfqpoint{3.136385in}{3.370715in}}%
\pgfpathcurveto{\pgfqpoint{3.133781in}{3.370715in}}{\pgfqpoint{3.131283in}{3.369680in}}{\pgfqpoint{3.129441in}{3.367838in}}%
\pgfpathcurveto{\pgfqpoint{3.127599in}{3.365996in}}{\pgfqpoint{3.126564in}{3.363498in}}{\pgfqpoint{3.126564in}{3.360894in}}%
\pgfpathcurveto{\pgfqpoint{3.126564in}{3.358289in}}{\pgfqpoint{3.127599in}{3.355791in}}{\pgfqpoint{3.129441in}{3.353949in}}%
\pgfpathcurveto{\pgfqpoint{3.131283in}{3.352107in}}{\pgfqpoint{3.133781in}{3.351073in}}{\pgfqpoint{3.136385in}{3.351073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884927in}{3.113101in}}%
\pgfpathcurveto{\pgfqpoint{2.887531in}{3.113101in}}{\pgfqpoint{2.890030in}{3.114136in}}{\pgfqpoint{2.891871in}{3.115977in}}%
\pgfpathcurveto{\pgfqpoint{2.893713in}{3.117819in}}{\pgfqpoint{2.894748in}{3.120317in}}{\pgfqpoint{2.894748in}{3.122922in}}%
\pgfpathcurveto{\pgfqpoint{2.894748in}{3.125526in}}{\pgfqpoint{2.893713in}{3.128025in}}{\pgfqpoint{2.891871in}{3.129866in}}%
\pgfpathcurveto{\pgfqpoint{2.890030in}{3.131708in}}{\pgfqpoint{2.887531in}{3.132743in}}{\pgfqpoint{2.884927in}{3.132743in}}%
\pgfpathcurveto{\pgfqpoint{2.882322in}{3.132743in}}{\pgfqpoint{2.879824in}{3.131708in}}{\pgfqpoint{2.877982in}{3.129866in}}%
\pgfpathcurveto{\pgfqpoint{2.876141in}{3.128025in}}{\pgfqpoint{2.875106in}{3.125526in}}{\pgfqpoint{2.875106in}{3.122922in}}%
\pgfpathcurveto{\pgfqpoint{2.875106in}{3.120317in}}{\pgfqpoint{2.876141in}{3.117819in}}{\pgfqpoint{2.877982in}{3.115977in}}%
\pgfpathcurveto{\pgfqpoint{2.879824in}{3.114136in}}{\pgfqpoint{2.882322in}{3.113101in}}{\pgfqpoint{2.884927in}{3.113101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107398in}{3.005190in}}%
\pgfpathcurveto{\pgfqpoint{2.110003in}{3.005190in}}{\pgfqpoint{2.112501in}{3.006225in}}{\pgfqpoint{2.114343in}{3.008067in}}%
\pgfpathcurveto{\pgfqpoint{2.116184in}{3.009909in}}{\pgfqpoint{2.117219in}{3.012407in}}{\pgfqpoint{2.117219in}{3.015011in}}%
\pgfpathcurveto{\pgfqpoint{2.117219in}{3.017616in}}{\pgfqpoint{2.116184in}{3.020114in}}{\pgfqpoint{2.114343in}{3.021956in}}%
\pgfpathcurveto{\pgfqpoint{2.112501in}{3.023797in}}{\pgfqpoint{2.110003in}{3.024832in}}{\pgfqpoint{2.107398in}{3.024832in}}%
\pgfpathcurveto{\pgfqpoint{2.104794in}{3.024832in}}{\pgfqpoint{2.102296in}{3.023797in}}{\pgfqpoint{2.100454in}{3.021956in}}%
\pgfpathcurveto{\pgfqpoint{2.098612in}{3.020114in}}{\pgfqpoint{2.097577in}{3.017616in}}{\pgfqpoint{2.097577in}{3.015011in}}%
\pgfpathcurveto{\pgfqpoint{2.097577in}{3.012407in}}{\pgfqpoint{2.098612in}{3.009909in}}{\pgfqpoint{2.100454in}{3.008067in}}%
\pgfpathcurveto{\pgfqpoint{2.102296in}{3.006225in}}{\pgfqpoint{2.104794in}{3.005190in}}{\pgfqpoint{2.107398in}{3.005190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955943in}{3.587201in}}%
\pgfpathcurveto{\pgfqpoint{2.958548in}{3.587201in}}{\pgfqpoint{2.961046in}{3.588236in}}{\pgfqpoint{2.962888in}{3.590077in}}%
\pgfpathcurveto{\pgfqpoint{2.964730in}{3.591919in}}{\pgfqpoint{2.965764in}{3.594417in}}{\pgfqpoint{2.965764in}{3.597022in}}%
\pgfpathcurveto{\pgfqpoint{2.965764in}{3.599626in}}{\pgfqpoint{2.964730in}{3.602125in}}{\pgfqpoint{2.962888in}{3.603966in}}%
\pgfpathcurveto{\pgfqpoint{2.961046in}{3.605808in}}{\pgfqpoint{2.958548in}{3.606843in}}{\pgfqpoint{2.955943in}{3.606843in}}%
\pgfpathcurveto{\pgfqpoint{2.953339in}{3.606843in}}{\pgfqpoint{2.950841in}{3.605808in}}{\pgfqpoint{2.948999in}{3.603966in}}%
\pgfpathcurveto{\pgfqpoint{2.947157in}{3.602125in}}{\pgfqpoint{2.946122in}{3.599626in}}{\pgfqpoint{2.946122in}{3.597022in}}%
\pgfpathcurveto{\pgfqpoint{2.946122in}{3.594417in}}{\pgfqpoint{2.947157in}{3.591919in}}{\pgfqpoint{2.948999in}{3.590077in}}%
\pgfpathcurveto{\pgfqpoint{2.950841in}{3.588236in}}{\pgfqpoint{2.953339in}{3.587201in}}{\pgfqpoint{2.955943in}{3.587201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157464in}{2.142050in}}%
\pgfpathcurveto{\pgfqpoint{4.160069in}{2.142050in}}{\pgfqpoint{4.162567in}{2.143085in}}{\pgfqpoint{4.164408in}{2.144927in}}%
\pgfpathcurveto{\pgfqpoint{4.166250in}{2.146769in}}{\pgfqpoint{4.167285in}{2.149267in}}{\pgfqpoint{4.167285in}{2.151871in}}%
\pgfpathcurveto{\pgfqpoint{4.167285in}{2.154476in}}{\pgfqpoint{4.166250in}{2.156974in}}{\pgfqpoint{4.164408in}{2.158816in}}%
\pgfpathcurveto{\pgfqpoint{4.162567in}{2.160658in}}{\pgfqpoint{4.160069in}{2.161692in}}{\pgfqpoint{4.157464in}{2.161692in}}%
\pgfpathcurveto{\pgfqpoint{4.154860in}{2.161692in}}{\pgfqpoint{4.152361in}{2.160658in}}{\pgfqpoint{4.150520in}{2.158816in}}%
\pgfpathcurveto{\pgfqpoint{4.148678in}{2.156974in}}{\pgfqpoint{4.147643in}{2.154476in}}{\pgfqpoint{4.147643in}{2.151871in}}%
\pgfpathcurveto{\pgfqpoint{4.147643in}{2.149267in}}{\pgfqpoint{4.148678in}{2.146769in}}{\pgfqpoint{4.150520in}{2.144927in}}%
\pgfpathcurveto{\pgfqpoint{4.152361in}{2.143085in}}{\pgfqpoint{4.154860in}{2.142050in}}{\pgfqpoint{4.157464in}{2.142050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688385in}{1.746968in}}%
\pgfpathcurveto{\pgfqpoint{1.690990in}{1.746968in}}{\pgfqpoint{1.693488in}{1.748003in}}{\pgfqpoint{1.695330in}{1.749844in}}%
\pgfpathcurveto{\pgfqpoint{1.697172in}{1.751686in}}{\pgfqpoint{1.698206in}{1.754184in}}{\pgfqpoint{1.698206in}{1.756789in}}%
\pgfpathcurveto{\pgfqpoint{1.698206in}{1.759393in}}{\pgfqpoint{1.697172in}{1.761892in}}{\pgfqpoint{1.695330in}{1.763733in}}%
\pgfpathcurveto{\pgfqpoint{1.693488in}{1.765575in}}{\pgfqpoint{1.690990in}{1.766610in}}{\pgfqpoint{1.688385in}{1.766610in}}%
\pgfpathcurveto{\pgfqpoint{1.685781in}{1.766610in}}{\pgfqpoint{1.683283in}{1.765575in}}{\pgfqpoint{1.681441in}{1.763733in}}%
\pgfpathcurveto{\pgfqpoint{1.679599in}{1.761892in}}{\pgfqpoint{1.678565in}{1.759393in}}{\pgfqpoint{1.678565in}{1.756789in}}%
\pgfpathcurveto{\pgfqpoint{1.678565in}{1.754184in}}{\pgfqpoint{1.679599in}{1.751686in}}{\pgfqpoint{1.681441in}{1.749844in}}%
\pgfpathcurveto{\pgfqpoint{1.683283in}{1.748003in}}{\pgfqpoint{1.685781in}{1.746968in}}{\pgfqpoint{1.688385in}{1.746968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637242in}{2.525877in}}%
\pgfpathcurveto{\pgfqpoint{4.639847in}{2.525877in}}{\pgfqpoint{4.642345in}{2.526912in}}{\pgfqpoint{4.644187in}{2.528754in}}%
\pgfpathcurveto{\pgfqpoint{4.646028in}{2.530596in}}{\pgfqpoint{4.647063in}{2.533094in}}{\pgfqpoint{4.647063in}{2.535698in}}%
\pgfpathcurveto{\pgfqpoint{4.647063in}{2.538303in}}{\pgfqpoint{4.646028in}{2.540801in}}{\pgfqpoint{4.644187in}{2.542643in}}%
\pgfpathcurveto{\pgfqpoint{4.642345in}{2.544485in}}{\pgfqpoint{4.639847in}{2.545519in}}{\pgfqpoint{4.637242in}{2.545519in}}%
\pgfpathcurveto{\pgfqpoint{4.634638in}{2.545519in}}{\pgfqpoint{4.632139in}{2.544485in}}{\pgfqpoint{4.630298in}{2.542643in}}%
\pgfpathcurveto{\pgfqpoint{4.628456in}{2.540801in}}{\pgfqpoint{4.627421in}{2.538303in}}{\pgfqpoint{4.627421in}{2.535698in}}%
\pgfpathcurveto{\pgfqpoint{4.627421in}{2.533094in}}{\pgfqpoint{4.628456in}{2.530596in}}{\pgfqpoint{4.630298in}{2.528754in}}%
\pgfpathcurveto{\pgfqpoint{4.632139in}{2.526912in}}{\pgfqpoint{4.634638in}{2.525877in}}{\pgfqpoint{4.637242in}{2.525877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239201in}{2.809317in}}%
\pgfpathcurveto{\pgfqpoint{2.241805in}{2.809317in}}{\pgfqpoint{2.244304in}{2.810352in}}{\pgfqpoint{2.246145in}{2.812194in}}%
\pgfpathcurveto{\pgfqpoint{2.247987in}{2.814035in}}{\pgfqpoint{2.249022in}{2.816533in}}{\pgfqpoint{2.249022in}{2.819138in}}%
\pgfpathcurveto{\pgfqpoint{2.249022in}{2.821743in}}{\pgfqpoint{2.247987in}{2.824241in}}{\pgfqpoint{2.246145in}{2.826082in}}%
\pgfpathcurveto{\pgfqpoint{2.244304in}{2.827924in}}{\pgfqpoint{2.241805in}{2.828959in}}{\pgfqpoint{2.239201in}{2.828959in}}%
\pgfpathcurveto{\pgfqpoint{2.236596in}{2.828959in}}{\pgfqpoint{2.234098in}{2.827924in}}{\pgfqpoint{2.232256in}{2.826082in}}%
\pgfpathcurveto{\pgfqpoint{2.230415in}{2.824241in}}{\pgfqpoint{2.229380in}{2.821743in}}{\pgfqpoint{2.229380in}{2.819138in}}%
\pgfpathcurveto{\pgfqpoint{2.229380in}{2.816533in}}{\pgfqpoint{2.230415in}{2.814035in}}{\pgfqpoint{2.232256in}{2.812194in}}%
\pgfpathcurveto{\pgfqpoint{2.234098in}{2.810352in}}{\pgfqpoint{2.236596in}{2.809317in}}{\pgfqpoint{2.239201in}{2.809317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302245in}{2.093150in}}%
\pgfpathcurveto{\pgfqpoint{3.304849in}{2.093150in}}{\pgfqpoint{3.307348in}{2.094184in}}{\pgfqpoint{3.309189in}{2.096026in}}%
\pgfpathcurveto{\pgfqpoint{3.311031in}{2.097868in}}{\pgfqpoint{3.312066in}{2.100366in}}{\pgfqpoint{3.312066in}{2.102971in}}%
\pgfpathcurveto{\pgfqpoint{3.312066in}{2.105575in}}{\pgfqpoint{3.311031in}{2.108073in}}{\pgfqpoint{3.309189in}{2.109915in}}%
\pgfpathcurveto{\pgfqpoint{3.307348in}{2.111757in}}{\pgfqpoint{3.304849in}{2.112792in}}{\pgfqpoint{3.302245in}{2.112792in}}%
\pgfpathcurveto{\pgfqpoint{3.299640in}{2.112792in}}{\pgfqpoint{3.297142in}{2.111757in}}{\pgfqpoint{3.295300in}{2.109915in}}%
\pgfpathcurveto{\pgfqpoint{3.293459in}{2.108073in}}{\pgfqpoint{3.292424in}{2.105575in}}{\pgfqpoint{3.292424in}{2.102971in}}%
\pgfpathcurveto{\pgfqpoint{3.292424in}{2.100366in}}{\pgfqpoint{3.293459in}{2.097868in}}{\pgfqpoint{3.295300in}{2.096026in}}%
\pgfpathcurveto{\pgfqpoint{3.297142in}{2.094184in}}{\pgfqpoint{3.299640in}{2.093150in}}{\pgfqpoint{3.302245in}{2.093150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889815in}{2.249618in}}%
\pgfpathcurveto{\pgfqpoint{3.892420in}{2.249618in}}{\pgfqpoint{3.894918in}{2.250653in}}{\pgfqpoint{3.896760in}{2.252494in}}%
\pgfpathcurveto{\pgfqpoint{3.898601in}{2.254336in}}{\pgfqpoint{3.899636in}{2.256834in}}{\pgfqpoint{3.899636in}{2.259439in}}%
\pgfpathcurveto{\pgfqpoint{3.899636in}{2.262043in}}{\pgfqpoint{3.898601in}{2.264541in}}{\pgfqpoint{3.896760in}{2.266383in}}%
\pgfpathcurveto{\pgfqpoint{3.894918in}{2.268225in}}{\pgfqpoint{3.892420in}{2.269260in}}{\pgfqpoint{3.889815in}{2.269260in}}%
\pgfpathcurveto{\pgfqpoint{3.887211in}{2.269260in}}{\pgfqpoint{3.884712in}{2.268225in}}{\pgfqpoint{3.882871in}{2.266383in}}%
\pgfpathcurveto{\pgfqpoint{3.881029in}{2.264541in}}{\pgfqpoint{3.879994in}{2.262043in}}{\pgfqpoint{3.879994in}{2.259439in}}%
\pgfpathcurveto{\pgfqpoint{3.879994in}{2.256834in}}{\pgfqpoint{3.881029in}{2.254336in}}{\pgfqpoint{3.882871in}{2.252494in}}%
\pgfpathcurveto{\pgfqpoint{3.884712in}{2.250653in}}{\pgfqpoint{3.887211in}{2.249618in}}{\pgfqpoint{3.889815in}{2.249618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156770in}{3.572562in}}%
\pgfpathcurveto{\pgfqpoint{3.159375in}{3.572562in}}{\pgfqpoint{3.161873in}{3.573596in}}{\pgfqpoint{3.163715in}{3.575438in}}%
\pgfpathcurveto{\pgfqpoint{3.165556in}{3.577280in}}{\pgfqpoint{3.166591in}{3.579778in}}{\pgfqpoint{3.166591in}{3.582382in}}%
\pgfpathcurveto{\pgfqpoint{3.166591in}{3.584987in}}{\pgfqpoint{3.165556in}{3.587485in}}{\pgfqpoint{3.163715in}{3.589327in}}%
\pgfpathcurveto{\pgfqpoint{3.161873in}{3.591169in}}{\pgfqpoint{3.159375in}{3.592203in}}{\pgfqpoint{3.156770in}{3.592203in}}%
\pgfpathcurveto{\pgfqpoint{3.154166in}{3.592203in}}{\pgfqpoint{3.151668in}{3.591169in}}{\pgfqpoint{3.149826in}{3.589327in}}%
\pgfpathcurveto{\pgfqpoint{3.147984in}{3.587485in}}{\pgfqpoint{3.146949in}{3.584987in}}{\pgfqpoint{3.146949in}{3.582382in}}%
\pgfpathcurveto{\pgfqpoint{3.146949in}{3.579778in}}{\pgfqpoint{3.147984in}{3.577280in}}{\pgfqpoint{3.149826in}{3.575438in}}%
\pgfpathcurveto{\pgfqpoint{3.151668in}{3.573596in}}{\pgfqpoint{3.154166in}{3.572562in}}{\pgfqpoint{3.156770in}{3.572562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633858in}{2.365726in}}%
\pgfpathcurveto{\pgfqpoint{3.636463in}{2.365726in}}{\pgfqpoint{3.638961in}{2.366761in}}{\pgfqpoint{3.640803in}{2.368603in}}%
\pgfpathcurveto{\pgfqpoint{3.642644in}{2.370444in}}{\pgfqpoint{3.643679in}{2.372943in}}{\pgfqpoint{3.643679in}{2.375547in}}%
\pgfpathcurveto{\pgfqpoint{3.643679in}{2.378152in}}{\pgfqpoint{3.642644in}{2.380650in}}{\pgfqpoint{3.640803in}{2.382492in}}%
\pgfpathcurveto{\pgfqpoint{3.638961in}{2.384333in}}{\pgfqpoint{3.636463in}{2.385368in}}{\pgfqpoint{3.633858in}{2.385368in}}%
\pgfpathcurveto{\pgfqpoint{3.631254in}{2.385368in}}{\pgfqpoint{3.628756in}{2.384333in}}{\pgfqpoint{3.626914in}{2.382492in}}%
\pgfpathcurveto{\pgfqpoint{3.625072in}{2.380650in}}{\pgfqpoint{3.624037in}{2.378152in}}{\pgfqpoint{3.624037in}{2.375547in}}%
\pgfpathcurveto{\pgfqpoint{3.624037in}{2.372943in}}{\pgfqpoint{3.625072in}{2.370444in}}{\pgfqpoint{3.626914in}{2.368603in}}%
\pgfpathcurveto{\pgfqpoint{3.628756in}{2.366761in}}{\pgfqpoint{3.631254in}{2.365726in}}{\pgfqpoint{3.633858in}{2.365726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426006in}{1.719268in}}%
\pgfpathcurveto{\pgfqpoint{4.428610in}{1.719268in}}{\pgfqpoint{4.431108in}{1.720303in}}{\pgfqpoint{4.432950in}{1.722144in}}%
\pgfpathcurveto{\pgfqpoint{4.434792in}{1.723986in}}{\pgfqpoint{4.435827in}{1.726484in}}{\pgfqpoint{4.435827in}{1.729089in}}%
\pgfpathcurveto{\pgfqpoint{4.435827in}{1.731693in}}{\pgfqpoint{4.434792in}{1.734192in}}{\pgfqpoint{4.432950in}{1.736033in}}%
\pgfpathcurveto{\pgfqpoint{4.431108in}{1.737875in}}{\pgfqpoint{4.428610in}{1.738910in}}{\pgfqpoint{4.426006in}{1.738910in}}%
\pgfpathcurveto{\pgfqpoint{4.423401in}{1.738910in}}{\pgfqpoint{4.420903in}{1.737875in}}{\pgfqpoint{4.419061in}{1.736033in}}%
\pgfpathcurveto{\pgfqpoint{4.417219in}{1.734192in}}{\pgfqpoint{4.416185in}{1.731693in}}{\pgfqpoint{4.416185in}{1.729089in}}%
\pgfpathcurveto{\pgfqpoint{4.416185in}{1.726484in}}{\pgfqpoint{4.417219in}{1.723986in}}{\pgfqpoint{4.419061in}{1.722144in}}%
\pgfpathcurveto{\pgfqpoint{4.420903in}{1.720303in}}{\pgfqpoint{4.423401in}{1.719268in}}{\pgfqpoint{4.426006in}{1.719268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447872in}{2.045278in}}%
\pgfpathcurveto{\pgfqpoint{4.450477in}{2.045278in}}{\pgfqpoint{4.452975in}{2.046312in}}{\pgfqpoint{4.454817in}{2.048154in}}%
\pgfpathcurveto{\pgfqpoint{4.456659in}{2.049996in}}{\pgfqpoint{4.457693in}{2.052494in}}{\pgfqpoint{4.457693in}{2.055099in}}%
\pgfpathcurveto{\pgfqpoint{4.457693in}{2.057703in}}{\pgfqpoint{4.456659in}{2.060201in}}{\pgfqpoint{4.454817in}{2.062043in}}%
\pgfpathcurveto{\pgfqpoint{4.452975in}{2.063885in}}{\pgfqpoint{4.450477in}{2.064919in}}{\pgfqpoint{4.447872in}{2.064919in}}%
\pgfpathcurveto{\pgfqpoint{4.445268in}{2.064919in}}{\pgfqpoint{4.442770in}{2.063885in}}{\pgfqpoint{4.440928in}{2.062043in}}%
\pgfpathcurveto{\pgfqpoint{4.439086in}{2.060201in}}{\pgfqpoint{4.438051in}{2.057703in}}{\pgfqpoint{4.438051in}{2.055099in}}%
\pgfpathcurveto{\pgfqpoint{4.438051in}{2.052494in}}{\pgfqpoint{4.439086in}{2.049996in}}{\pgfqpoint{4.440928in}{2.048154in}}%
\pgfpathcurveto{\pgfqpoint{4.442770in}{2.046312in}}{\pgfqpoint{4.445268in}{2.045278in}}{\pgfqpoint{4.447872in}{2.045278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859403in}{1.599559in}}%
\pgfpathcurveto{\pgfqpoint{3.862007in}{1.599559in}}{\pgfqpoint{3.864505in}{1.600594in}}{\pgfqpoint{3.866347in}{1.602436in}}%
\pgfpathcurveto{\pgfqpoint{3.868189in}{1.604277in}}{\pgfqpoint{3.869224in}{1.606775in}}{\pgfqpoint{3.869224in}{1.609380in}}%
\pgfpathcurveto{\pgfqpoint{3.869224in}{1.611985in}}{\pgfqpoint{3.868189in}{1.614483in}}{\pgfqpoint{3.866347in}{1.616324in}}%
\pgfpathcurveto{\pgfqpoint{3.864505in}{1.618166in}}{\pgfqpoint{3.862007in}{1.619201in}}{\pgfqpoint{3.859403in}{1.619201in}}%
\pgfpathcurveto{\pgfqpoint{3.856798in}{1.619201in}}{\pgfqpoint{3.854300in}{1.618166in}}{\pgfqpoint{3.852458in}{1.616324in}}%
\pgfpathcurveto{\pgfqpoint{3.850617in}{1.614483in}}{\pgfqpoint{3.849582in}{1.611985in}}{\pgfqpoint{3.849582in}{1.609380in}}%
\pgfpathcurveto{\pgfqpoint{3.849582in}{1.606775in}}{\pgfqpoint{3.850617in}{1.604277in}}{\pgfqpoint{3.852458in}{1.602436in}}%
\pgfpathcurveto{\pgfqpoint{3.854300in}{1.600594in}}{\pgfqpoint{3.856798in}{1.599559in}}{\pgfqpoint{3.859403in}{1.599559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727813in}{2.218807in}}%
\pgfpathcurveto{\pgfqpoint{4.730417in}{2.218807in}}{\pgfqpoint{4.732915in}{2.219842in}}{\pgfqpoint{4.734757in}{2.221683in}}%
\pgfpathcurveto{\pgfqpoint{4.736599in}{2.223525in}}{\pgfqpoint{4.737634in}{2.226023in}}{\pgfqpoint{4.737634in}{2.228628in}}%
\pgfpathcurveto{\pgfqpoint{4.737634in}{2.231232in}}{\pgfqpoint{4.736599in}{2.233731in}}{\pgfqpoint{4.734757in}{2.235572in}}%
\pgfpathcurveto{\pgfqpoint{4.732915in}{2.237414in}}{\pgfqpoint{4.730417in}{2.238449in}}{\pgfqpoint{4.727813in}{2.238449in}}%
\pgfpathcurveto{\pgfqpoint{4.725208in}{2.238449in}}{\pgfqpoint{4.722710in}{2.237414in}}{\pgfqpoint{4.720868in}{2.235572in}}%
\pgfpathcurveto{\pgfqpoint{4.719027in}{2.233731in}}{\pgfqpoint{4.717992in}{2.231232in}}{\pgfqpoint{4.717992in}{2.228628in}}%
\pgfpathcurveto{\pgfqpoint{4.717992in}{2.226023in}}{\pgfqpoint{4.719027in}{2.223525in}}{\pgfqpoint{4.720868in}{2.221683in}}%
\pgfpathcurveto{\pgfqpoint{4.722710in}{2.219842in}}{\pgfqpoint{4.725208in}{2.218807in}}{\pgfqpoint{4.727813in}{2.218807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853641in}{2.017914in}}%
\pgfpathcurveto{\pgfqpoint{1.856245in}{2.017914in}}{\pgfqpoint{1.858743in}{2.018949in}}{\pgfqpoint{1.860585in}{2.020791in}}%
\pgfpathcurveto{\pgfqpoint{1.862427in}{2.022632in}}{\pgfqpoint{1.863462in}{2.025131in}}{\pgfqpoint{1.863462in}{2.027735in}}%
\pgfpathcurveto{\pgfqpoint{1.863462in}{2.030340in}}{\pgfqpoint{1.862427in}{2.032838in}}{\pgfqpoint{1.860585in}{2.034680in}}%
\pgfpathcurveto{\pgfqpoint{1.858743in}{2.036521in}}{\pgfqpoint{1.856245in}{2.037556in}}{\pgfqpoint{1.853641in}{2.037556in}}%
\pgfpathcurveto{\pgfqpoint{1.851036in}{2.037556in}}{\pgfqpoint{1.848538in}{2.036521in}}{\pgfqpoint{1.846696in}{2.034680in}}%
\pgfpathcurveto{\pgfqpoint{1.844854in}{2.032838in}}{\pgfqpoint{1.843820in}{2.030340in}}{\pgfqpoint{1.843820in}{2.027735in}}%
\pgfpathcurveto{\pgfqpoint{1.843820in}{2.025131in}}{\pgfqpoint{1.844854in}{2.022632in}}{\pgfqpoint{1.846696in}{2.020791in}}%
\pgfpathcurveto{\pgfqpoint{1.848538in}{2.018949in}}{\pgfqpoint{1.851036in}{2.017914in}}{\pgfqpoint{1.853641in}{2.017914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860525in}{3.268499in}}%
\pgfpathcurveto{\pgfqpoint{2.863129in}{3.268499in}}{\pgfqpoint{2.865627in}{3.269534in}}{\pgfqpoint{2.867469in}{3.271375in}}%
\pgfpathcurveto{\pgfqpoint{2.869311in}{3.273217in}}{\pgfqpoint{2.870346in}{3.275715in}}{\pgfqpoint{2.870346in}{3.278320in}}%
\pgfpathcurveto{\pgfqpoint{2.870346in}{3.280924in}}{\pgfqpoint{2.869311in}{3.283423in}}{\pgfqpoint{2.867469in}{3.285264in}}%
\pgfpathcurveto{\pgfqpoint{2.865627in}{3.287106in}}{\pgfqpoint{2.863129in}{3.288141in}}{\pgfqpoint{2.860525in}{3.288141in}}%
\pgfpathcurveto{\pgfqpoint{2.857920in}{3.288141in}}{\pgfqpoint{2.855422in}{3.287106in}}{\pgfqpoint{2.853580in}{3.285264in}}%
\pgfpathcurveto{\pgfqpoint{2.851738in}{3.283423in}}{\pgfqpoint{2.850704in}{3.280924in}}{\pgfqpoint{2.850704in}{3.278320in}}%
\pgfpathcurveto{\pgfqpoint{2.850704in}{3.275715in}}{\pgfqpoint{2.851738in}{3.273217in}}{\pgfqpoint{2.853580in}{3.271375in}}%
\pgfpathcurveto{\pgfqpoint{2.855422in}{3.269534in}}{\pgfqpoint{2.857920in}{3.268499in}}{\pgfqpoint{2.860525in}{3.268499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842484in}{1.919253in}}%
\pgfpathcurveto{\pgfqpoint{3.845089in}{1.919253in}}{\pgfqpoint{3.847587in}{1.920288in}}{\pgfqpoint{3.849429in}{1.922129in}}%
\pgfpathcurveto{\pgfqpoint{3.851270in}{1.923971in}}{\pgfqpoint{3.852305in}{1.926469in}}{\pgfqpoint{3.852305in}{1.929074in}}%
\pgfpathcurveto{\pgfqpoint{3.852305in}{1.931678in}}{\pgfqpoint{3.851270in}{1.934177in}}{\pgfqpoint{3.849429in}{1.936018in}}%
\pgfpathcurveto{\pgfqpoint{3.847587in}{1.937860in}}{\pgfqpoint{3.845089in}{1.938895in}}{\pgfqpoint{3.842484in}{1.938895in}}%
\pgfpathcurveto{\pgfqpoint{3.839880in}{1.938895in}}{\pgfqpoint{3.837382in}{1.937860in}}{\pgfqpoint{3.835540in}{1.936018in}}%
\pgfpathcurveto{\pgfqpoint{3.833698in}{1.934177in}}{\pgfqpoint{3.832663in}{1.931678in}}{\pgfqpoint{3.832663in}{1.929074in}}%
\pgfpathcurveto{\pgfqpoint{3.832663in}{1.926469in}}{\pgfqpoint{3.833698in}{1.923971in}}{\pgfqpoint{3.835540in}{1.922129in}}%
\pgfpathcurveto{\pgfqpoint{3.837382in}{1.920288in}}{\pgfqpoint{3.839880in}{1.919253in}}{\pgfqpoint{3.842484in}{1.919253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523261in}{1.436747in}}%
\pgfpathcurveto{\pgfqpoint{1.525865in}{1.436747in}}{\pgfqpoint{1.528363in}{1.437782in}}{\pgfqpoint{1.530205in}{1.439624in}}%
\pgfpathcurveto{\pgfqpoint{1.532047in}{1.441465in}}{\pgfqpoint{1.533082in}{1.443964in}}{\pgfqpoint{1.533082in}{1.446568in}}%
\pgfpathcurveto{\pgfqpoint{1.533082in}{1.449173in}}{\pgfqpoint{1.532047in}{1.451671in}}{\pgfqpoint{1.530205in}{1.453513in}}%
\pgfpathcurveto{\pgfqpoint{1.528363in}{1.455354in}}{\pgfqpoint{1.525865in}{1.456389in}}{\pgfqpoint{1.523261in}{1.456389in}}%
\pgfpathcurveto{\pgfqpoint{1.520656in}{1.456389in}}{\pgfqpoint{1.518158in}{1.455354in}}{\pgfqpoint{1.516316in}{1.453513in}}%
\pgfpathcurveto{\pgfqpoint{1.514475in}{1.451671in}}{\pgfqpoint{1.513440in}{1.449173in}}{\pgfqpoint{1.513440in}{1.446568in}}%
\pgfpathcurveto{\pgfqpoint{1.513440in}{1.443964in}}{\pgfqpoint{1.514475in}{1.441465in}}{\pgfqpoint{1.516316in}{1.439624in}}%
\pgfpathcurveto{\pgfqpoint{1.518158in}{1.437782in}}{\pgfqpoint{1.520656in}{1.436747in}}{\pgfqpoint{1.523261in}{1.436747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618628in}{1.215181in}}%
\pgfpathcurveto{\pgfqpoint{3.621233in}{1.215181in}}{\pgfqpoint{3.623731in}{1.216215in}}{\pgfqpoint{3.625573in}{1.218057in}}%
\pgfpathcurveto{\pgfqpoint{3.627415in}{1.219899in}}{\pgfqpoint{3.628449in}{1.222397in}}{\pgfqpoint{3.628449in}{1.225002in}}%
\pgfpathcurveto{\pgfqpoint{3.628449in}{1.227606in}}{\pgfqpoint{3.627415in}{1.230104in}}{\pgfqpoint{3.625573in}{1.231946in}}%
\pgfpathcurveto{\pgfqpoint{3.623731in}{1.233788in}}{\pgfqpoint{3.621233in}{1.234822in}}{\pgfqpoint{3.618628in}{1.234822in}}%
\pgfpathcurveto{\pgfqpoint{3.616024in}{1.234822in}}{\pgfqpoint{3.613526in}{1.233788in}}{\pgfqpoint{3.611684in}{1.231946in}}%
\pgfpathcurveto{\pgfqpoint{3.609842in}{1.230104in}}{\pgfqpoint{3.608807in}{1.227606in}}{\pgfqpoint{3.608807in}{1.225002in}}%
\pgfpathcurveto{\pgfqpoint{3.608807in}{1.222397in}}{\pgfqpoint{3.609842in}{1.219899in}}{\pgfqpoint{3.611684in}{1.218057in}}%
\pgfpathcurveto{\pgfqpoint{3.613526in}{1.216215in}}{\pgfqpoint{3.616024in}{1.215181in}}{\pgfqpoint{3.618628in}{1.215181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967495in}{3.601772in}}%
\pgfpathcurveto{\pgfqpoint{2.970099in}{3.601772in}}{\pgfqpoint{2.972598in}{3.602807in}}{\pgfqpoint{2.974439in}{3.604648in}}%
\pgfpathcurveto{\pgfqpoint{2.976281in}{3.606490in}}{\pgfqpoint{2.977316in}{3.608988in}}{\pgfqpoint{2.977316in}{3.611593in}}%
\pgfpathcurveto{\pgfqpoint{2.977316in}{3.614197in}}{\pgfqpoint{2.976281in}{3.616695in}}{\pgfqpoint{2.974439in}{3.618537in}}%
\pgfpathcurveto{\pgfqpoint{2.972598in}{3.620379in}}{\pgfqpoint{2.970099in}{3.621414in}}{\pgfqpoint{2.967495in}{3.621414in}}%
\pgfpathcurveto{\pgfqpoint{2.964890in}{3.621414in}}{\pgfqpoint{2.962392in}{3.620379in}}{\pgfqpoint{2.960550in}{3.618537in}}%
\pgfpathcurveto{\pgfqpoint{2.958709in}{3.616695in}}{\pgfqpoint{2.957674in}{3.614197in}}{\pgfqpoint{2.957674in}{3.611593in}}%
\pgfpathcurveto{\pgfqpoint{2.957674in}{3.608988in}}{\pgfqpoint{2.958709in}{3.606490in}}{\pgfqpoint{2.960550in}{3.604648in}}%
\pgfpathcurveto{\pgfqpoint{2.962392in}{3.602807in}}{\pgfqpoint{2.964890in}{3.601772in}}{\pgfqpoint{2.967495in}{3.601772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104233in}{1.351942in}}%
\pgfpathcurveto{\pgfqpoint{4.106837in}{1.351942in}}{\pgfqpoint{4.109335in}{1.352977in}}{\pgfqpoint{4.111177in}{1.354818in}}%
\pgfpathcurveto{\pgfqpoint{4.113019in}{1.356660in}}{\pgfqpoint{4.114053in}{1.359158in}}{\pgfqpoint{4.114053in}{1.361763in}}%
\pgfpathcurveto{\pgfqpoint{4.114053in}{1.364367in}}{\pgfqpoint{4.113019in}{1.366865in}}{\pgfqpoint{4.111177in}{1.368707in}}%
\pgfpathcurveto{\pgfqpoint{4.109335in}{1.370549in}}{\pgfqpoint{4.106837in}{1.371584in}}{\pgfqpoint{4.104233in}{1.371584in}}%
\pgfpathcurveto{\pgfqpoint{4.101628in}{1.371584in}}{\pgfqpoint{4.099130in}{1.370549in}}{\pgfqpoint{4.097288in}{1.368707in}}%
\pgfpathcurveto{\pgfqpoint{4.095446in}{1.366865in}}{\pgfqpoint{4.094412in}{1.364367in}}{\pgfqpoint{4.094412in}{1.361763in}}%
\pgfpathcurveto{\pgfqpoint{4.094412in}{1.359158in}}{\pgfqpoint{4.095446in}{1.356660in}}{\pgfqpoint{4.097288in}{1.354818in}}%
\pgfpathcurveto{\pgfqpoint{4.099130in}{1.352977in}}{\pgfqpoint{4.101628in}{1.351942in}}{\pgfqpoint{4.104233in}{1.351942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244086in}{2.124387in}}%
\pgfpathcurveto{\pgfqpoint{4.246690in}{2.124387in}}{\pgfqpoint{4.249189in}{2.125422in}}{\pgfqpoint{4.251030in}{2.127263in}}%
\pgfpathcurveto{\pgfqpoint{4.252872in}{2.129105in}}{\pgfqpoint{4.253907in}{2.131603in}}{\pgfqpoint{4.253907in}{2.134208in}}%
\pgfpathcurveto{\pgfqpoint{4.253907in}{2.136812in}}{\pgfqpoint{4.252872in}{2.139311in}}{\pgfqpoint{4.251030in}{2.141152in}}%
\pgfpathcurveto{\pgfqpoint{4.249189in}{2.142994in}}{\pgfqpoint{4.246690in}{2.144029in}}{\pgfqpoint{4.244086in}{2.144029in}}%
\pgfpathcurveto{\pgfqpoint{4.241481in}{2.144029in}}{\pgfqpoint{4.238983in}{2.142994in}}{\pgfqpoint{4.237141in}{2.141152in}}%
\pgfpathcurveto{\pgfqpoint{4.235300in}{2.139311in}}{\pgfqpoint{4.234265in}{2.136812in}}{\pgfqpoint{4.234265in}{2.134208in}}%
\pgfpathcurveto{\pgfqpoint{4.234265in}{2.131603in}}{\pgfqpoint{4.235300in}{2.129105in}}{\pgfqpoint{4.237141in}{2.127263in}}%
\pgfpathcurveto{\pgfqpoint{4.238983in}{2.125422in}}{\pgfqpoint{4.241481in}{2.124387in}}{\pgfqpoint{4.244086in}{2.124387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398858in}{4.103254in}}%
\pgfpathcurveto{\pgfqpoint{3.401463in}{4.103254in}}{\pgfqpoint{3.403961in}{4.104289in}}{\pgfqpoint{3.405803in}{4.106130in}}%
\pgfpathcurveto{\pgfqpoint{3.407645in}{4.107972in}}{\pgfqpoint{3.408679in}{4.110470in}}{\pgfqpoint{3.408679in}{4.113075in}}%
\pgfpathcurveto{\pgfqpoint{3.408679in}{4.115679in}}{\pgfqpoint{3.407645in}{4.118178in}}{\pgfqpoint{3.405803in}{4.120019in}}%
\pgfpathcurveto{\pgfqpoint{3.403961in}{4.121861in}}{\pgfqpoint{3.401463in}{4.122896in}}{\pgfqpoint{3.398858in}{4.122896in}}%
\pgfpathcurveto{\pgfqpoint{3.396254in}{4.122896in}}{\pgfqpoint{3.393756in}{4.121861in}}{\pgfqpoint{3.391914in}{4.120019in}}%
\pgfpathcurveto{\pgfqpoint{3.390072in}{4.118178in}}{\pgfqpoint{3.389038in}{4.115679in}}{\pgfqpoint{3.389038in}{4.113075in}}%
\pgfpathcurveto{\pgfqpoint{3.389038in}{4.110470in}}{\pgfqpoint{3.390072in}{4.107972in}}{\pgfqpoint{3.391914in}{4.106130in}}%
\pgfpathcurveto{\pgfqpoint{3.393756in}{4.104289in}}{\pgfqpoint{3.396254in}{4.103254in}}{\pgfqpoint{3.398858in}{4.103254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873236in}{2.805730in}}%
\pgfpathcurveto{\pgfqpoint{1.875840in}{2.805730in}}{\pgfqpoint{1.878339in}{2.806765in}}{\pgfqpoint{1.880180in}{2.808607in}}%
\pgfpathcurveto{\pgfqpoint{1.882022in}{2.810449in}}{\pgfqpoint{1.883057in}{2.812947in}}{\pgfqpoint{1.883057in}{2.815551in}}%
\pgfpathcurveto{\pgfqpoint{1.883057in}{2.818156in}}{\pgfqpoint{1.882022in}{2.820654in}}{\pgfqpoint{1.880180in}{2.822496in}}%
\pgfpathcurveto{\pgfqpoint{1.878339in}{2.824337in}}{\pgfqpoint{1.875840in}{2.825372in}}{\pgfqpoint{1.873236in}{2.825372in}}%
\pgfpathcurveto{\pgfqpoint{1.870631in}{2.825372in}}{\pgfqpoint{1.868133in}{2.824337in}}{\pgfqpoint{1.866292in}{2.822496in}}%
\pgfpathcurveto{\pgfqpoint{1.864450in}{2.820654in}}{\pgfqpoint{1.863415in}{2.818156in}}{\pgfqpoint{1.863415in}{2.815551in}}%
\pgfpathcurveto{\pgfqpoint{1.863415in}{2.812947in}}{\pgfqpoint{1.864450in}{2.810449in}}{\pgfqpoint{1.866292in}{2.808607in}}%
\pgfpathcurveto{\pgfqpoint{1.868133in}{2.806765in}}{\pgfqpoint{1.870631in}{2.805730in}}{\pgfqpoint{1.873236in}{2.805730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374034in}{3.186887in}}%
\pgfpathcurveto{\pgfqpoint{3.376639in}{3.186887in}}{\pgfqpoint{3.379137in}{3.187922in}}{\pgfqpoint{3.380978in}{3.189763in}}%
\pgfpathcurveto{\pgfqpoint{3.382820in}{3.191605in}}{\pgfqpoint{3.383855in}{3.194103in}}{\pgfqpoint{3.383855in}{3.196708in}}%
\pgfpathcurveto{\pgfqpoint{3.383855in}{3.199312in}}{\pgfqpoint{3.382820in}{3.201811in}}{\pgfqpoint{3.380978in}{3.203652in}}%
\pgfpathcurveto{\pgfqpoint{3.379137in}{3.205494in}}{\pgfqpoint{3.376639in}{3.206529in}}{\pgfqpoint{3.374034in}{3.206529in}}%
\pgfpathcurveto{\pgfqpoint{3.371429in}{3.206529in}}{\pgfqpoint{3.368931in}{3.205494in}}{\pgfqpoint{3.367090in}{3.203652in}}%
\pgfpathcurveto{\pgfqpoint{3.365248in}{3.201811in}}{\pgfqpoint{3.364213in}{3.199312in}}{\pgfqpoint{3.364213in}{3.196708in}}%
\pgfpathcurveto{\pgfqpoint{3.364213in}{3.194103in}}{\pgfqpoint{3.365248in}{3.191605in}}{\pgfqpoint{3.367090in}{3.189763in}}%
\pgfpathcurveto{\pgfqpoint{3.368931in}{3.187922in}}{\pgfqpoint{3.371429in}{3.186887in}}{\pgfqpoint{3.374034in}{3.186887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435936in}{3.212780in}}%
\pgfpathcurveto{\pgfqpoint{3.438541in}{3.212780in}}{\pgfqpoint{3.441039in}{3.213815in}}{\pgfqpoint{3.442881in}{3.215657in}}%
\pgfpathcurveto{\pgfqpoint{3.444722in}{3.217498in}}{\pgfqpoint{3.445757in}{3.219997in}}{\pgfqpoint{3.445757in}{3.222601in}}%
\pgfpathcurveto{\pgfqpoint{3.445757in}{3.225206in}}{\pgfqpoint{3.444722in}{3.227704in}}{\pgfqpoint{3.442881in}{3.229546in}}%
\pgfpathcurveto{\pgfqpoint{3.441039in}{3.231387in}}{\pgfqpoint{3.438541in}{3.232422in}}{\pgfqpoint{3.435936in}{3.232422in}}%
\pgfpathcurveto{\pgfqpoint{3.433332in}{3.232422in}}{\pgfqpoint{3.430833in}{3.231387in}}{\pgfqpoint{3.428992in}{3.229546in}}%
\pgfpathcurveto{\pgfqpoint{3.427150in}{3.227704in}}{\pgfqpoint{3.426115in}{3.225206in}}{\pgfqpoint{3.426115in}{3.222601in}}%
\pgfpathcurveto{\pgfqpoint{3.426115in}{3.219997in}}{\pgfqpoint{3.427150in}{3.217498in}}{\pgfqpoint{3.428992in}{3.215657in}}%
\pgfpathcurveto{\pgfqpoint{3.430833in}{3.213815in}}{\pgfqpoint{3.433332in}{3.212780in}}{\pgfqpoint{3.435936in}{3.212780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625333in}{3.911995in}}%
\pgfpathcurveto{\pgfqpoint{2.627937in}{3.911995in}}{\pgfqpoint{2.630435in}{3.913030in}}{\pgfqpoint{2.632277in}{3.914871in}}%
\pgfpathcurveto{\pgfqpoint{2.634119in}{3.916713in}}{\pgfqpoint{2.635153in}{3.919211in}}{\pgfqpoint{2.635153in}{3.921816in}}%
\pgfpathcurveto{\pgfqpoint{2.635153in}{3.924420in}}{\pgfqpoint{2.634119in}{3.926919in}}{\pgfqpoint{2.632277in}{3.928760in}}%
\pgfpathcurveto{\pgfqpoint{2.630435in}{3.930602in}}{\pgfqpoint{2.627937in}{3.931637in}}{\pgfqpoint{2.625333in}{3.931637in}}%
\pgfpathcurveto{\pgfqpoint{2.622728in}{3.931637in}}{\pgfqpoint{2.620230in}{3.930602in}}{\pgfqpoint{2.618388in}{3.928760in}}%
\pgfpathcurveto{\pgfqpoint{2.616546in}{3.926919in}}{\pgfqpoint{2.615512in}{3.924420in}}{\pgfqpoint{2.615512in}{3.921816in}}%
\pgfpathcurveto{\pgfqpoint{2.615512in}{3.919211in}}{\pgfqpoint{2.616546in}{3.916713in}}{\pgfqpoint{2.618388in}{3.914871in}}%
\pgfpathcurveto{\pgfqpoint{2.620230in}{3.913030in}}{\pgfqpoint{2.622728in}{3.911995in}}{\pgfqpoint{2.625333in}{3.911995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841262in}{2.438895in}}%
\pgfpathcurveto{\pgfqpoint{1.843867in}{2.438895in}}{\pgfqpoint{1.846365in}{2.439930in}}{\pgfqpoint{1.848207in}{2.441771in}}%
\pgfpathcurveto{\pgfqpoint{1.850048in}{2.443613in}}{\pgfqpoint{1.851083in}{2.446111in}}{\pgfqpoint{1.851083in}{2.448716in}}%
\pgfpathcurveto{\pgfqpoint{1.851083in}{2.451320in}}{\pgfqpoint{1.850048in}{2.453819in}}{\pgfqpoint{1.848207in}{2.455660in}}%
\pgfpathcurveto{\pgfqpoint{1.846365in}{2.457502in}}{\pgfqpoint{1.843867in}{2.458537in}}{\pgfqpoint{1.841262in}{2.458537in}}%
\pgfpathcurveto{\pgfqpoint{1.838658in}{2.458537in}}{\pgfqpoint{1.836159in}{2.457502in}}{\pgfqpoint{1.834318in}{2.455660in}}%
\pgfpathcurveto{\pgfqpoint{1.832476in}{2.453819in}}{\pgfqpoint{1.831441in}{2.451320in}}{\pgfqpoint{1.831441in}{2.448716in}}%
\pgfpathcurveto{\pgfqpoint{1.831441in}{2.446111in}}{\pgfqpoint{1.832476in}{2.443613in}}{\pgfqpoint{1.834318in}{2.441771in}}%
\pgfpathcurveto{\pgfqpoint{1.836159in}{2.439930in}}{\pgfqpoint{1.838658in}{2.438895in}}{\pgfqpoint{1.841262in}{2.438895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629857in}{2.001397in}}%
\pgfpathcurveto{\pgfqpoint{4.632462in}{2.001397in}}{\pgfqpoint{4.634960in}{2.002432in}}{\pgfqpoint{4.636802in}{2.004274in}}%
\pgfpathcurveto{\pgfqpoint{4.638643in}{2.006116in}}{\pgfqpoint{4.639678in}{2.008614in}}{\pgfqpoint{4.639678in}{2.011218in}}%
\pgfpathcurveto{\pgfqpoint{4.639678in}{2.013823in}}{\pgfqpoint{4.638643in}{2.016321in}}{\pgfqpoint{4.636802in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{4.634960in}{2.020004in}}{\pgfqpoint{4.632462in}{2.021039in}}{\pgfqpoint{4.629857in}{2.021039in}}%
\pgfpathcurveto{\pgfqpoint{4.627253in}{2.021039in}}{\pgfqpoint{4.624754in}{2.020004in}}{\pgfqpoint{4.622913in}{2.018163in}}%
\pgfpathcurveto{\pgfqpoint{4.621071in}{2.016321in}}{\pgfqpoint{4.620036in}{2.013823in}}{\pgfqpoint{4.620036in}{2.011218in}}%
\pgfpathcurveto{\pgfqpoint{4.620036in}{2.008614in}}{\pgfqpoint{4.621071in}{2.006116in}}{\pgfqpoint{4.622913in}{2.004274in}}%
\pgfpathcurveto{\pgfqpoint{4.624754in}{2.002432in}}{\pgfqpoint{4.627253in}{2.001397in}}{\pgfqpoint{4.629857in}{2.001397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883589in}{3.689060in}}%
\pgfpathcurveto{\pgfqpoint{2.886194in}{3.689060in}}{\pgfqpoint{2.888692in}{3.690094in}}{\pgfqpoint{2.890534in}{3.691936in}}%
\pgfpathcurveto{\pgfqpoint{2.892375in}{3.693778in}}{\pgfqpoint{2.893410in}{3.696276in}}{\pgfqpoint{2.893410in}{3.698880in}}%
\pgfpathcurveto{\pgfqpoint{2.893410in}{3.701485in}}{\pgfqpoint{2.892375in}{3.703983in}}{\pgfqpoint{2.890534in}{3.705825in}}%
\pgfpathcurveto{\pgfqpoint{2.888692in}{3.707667in}}{\pgfqpoint{2.886194in}{3.708701in}}{\pgfqpoint{2.883589in}{3.708701in}}%
\pgfpathcurveto{\pgfqpoint{2.880985in}{3.708701in}}{\pgfqpoint{2.878487in}{3.707667in}}{\pgfqpoint{2.876645in}{3.705825in}}%
\pgfpathcurveto{\pgfqpoint{2.874803in}{3.703983in}}{\pgfqpoint{2.873768in}{3.701485in}}{\pgfqpoint{2.873768in}{3.698880in}}%
\pgfpathcurveto{\pgfqpoint{2.873768in}{3.696276in}}{\pgfqpoint{2.874803in}{3.693778in}}{\pgfqpoint{2.876645in}{3.691936in}}%
\pgfpathcurveto{\pgfqpoint{2.878487in}{3.690094in}}{\pgfqpoint{2.880985in}{3.689060in}}{\pgfqpoint{2.883589in}{3.689060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141647in}{1.501182in}}%
\pgfpathcurveto{\pgfqpoint{4.144252in}{1.501182in}}{\pgfqpoint{4.146750in}{1.502216in}}{\pgfqpoint{4.148592in}{1.504058in}}%
\pgfpathcurveto{\pgfqpoint{4.150433in}{1.505900in}}{\pgfqpoint{4.151468in}{1.508398in}}{\pgfqpoint{4.151468in}{1.511002in}}%
\pgfpathcurveto{\pgfqpoint{4.151468in}{1.513607in}}{\pgfqpoint{4.150433in}{1.516105in}}{\pgfqpoint{4.148592in}{1.517947in}}%
\pgfpathcurveto{\pgfqpoint{4.146750in}{1.519789in}}{\pgfqpoint{4.144252in}{1.520823in}}{\pgfqpoint{4.141647in}{1.520823in}}%
\pgfpathcurveto{\pgfqpoint{4.139043in}{1.520823in}}{\pgfqpoint{4.136545in}{1.519789in}}{\pgfqpoint{4.134703in}{1.517947in}}%
\pgfpathcurveto{\pgfqpoint{4.132861in}{1.516105in}}{\pgfqpoint{4.131826in}{1.513607in}}{\pgfqpoint{4.131826in}{1.511002in}}%
\pgfpathcurveto{\pgfqpoint{4.131826in}{1.508398in}}{\pgfqpoint{4.132861in}{1.505900in}}{\pgfqpoint{4.134703in}{1.504058in}}%
\pgfpathcurveto{\pgfqpoint{4.136545in}{1.502216in}}{\pgfqpoint{4.139043in}{1.501182in}}{\pgfqpoint{4.141647in}{1.501182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959855in}{2.579517in}}%
\pgfpathcurveto{\pgfqpoint{1.962460in}{2.579517in}}{\pgfqpoint{1.964958in}{2.580551in}}{\pgfqpoint{1.966800in}{2.582393in}}%
\pgfpathcurveto{\pgfqpoint{1.968642in}{2.584235in}}{\pgfqpoint{1.969676in}{2.586733in}}{\pgfqpoint{1.969676in}{2.589338in}}%
\pgfpathcurveto{\pgfqpoint{1.969676in}{2.591942in}}{\pgfqpoint{1.968642in}{2.594440in}}{\pgfqpoint{1.966800in}{2.596282in}}%
\pgfpathcurveto{\pgfqpoint{1.964958in}{2.598124in}}{\pgfqpoint{1.962460in}{2.599159in}}{\pgfqpoint{1.959855in}{2.599159in}}%
\pgfpathcurveto{\pgfqpoint{1.957251in}{2.599159in}}{\pgfqpoint{1.954753in}{2.598124in}}{\pgfqpoint{1.952911in}{2.596282in}}%
\pgfpathcurveto{\pgfqpoint{1.951069in}{2.594440in}}{\pgfqpoint{1.950035in}{2.591942in}}{\pgfqpoint{1.950035in}{2.589338in}}%
\pgfpathcurveto{\pgfqpoint{1.950035in}{2.586733in}}{\pgfqpoint{1.951069in}{2.584235in}}{\pgfqpoint{1.952911in}{2.582393in}}%
\pgfpathcurveto{\pgfqpoint{1.954753in}{2.580551in}}{\pgfqpoint{1.957251in}{2.579517in}}{\pgfqpoint{1.959855in}{2.579517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593429in}{2.895190in}}%
\pgfpathcurveto{\pgfqpoint{3.596034in}{2.895190in}}{\pgfqpoint{3.598532in}{2.896225in}}{\pgfqpoint{3.600374in}{2.898066in}}%
\pgfpathcurveto{\pgfqpoint{3.602215in}{2.899908in}}{\pgfqpoint{3.603250in}{2.902406in}}{\pgfqpoint{3.603250in}{2.905011in}}%
\pgfpathcurveto{\pgfqpoint{3.603250in}{2.907615in}}{\pgfqpoint{3.602215in}{2.910114in}}{\pgfqpoint{3.600374in}{2.911955in}}%
\pgfpathcurveto{\pgfqpoint{3.598532in}{2.913797in}}{\pgfqpoint{3.596034in}{2.914832in}}{\pgfqpoint{3.593429in}{2.914832in}}%
\pgfpathcurveto{\pgfqpoint{3.590825in}{2.914832in}}{\pgfqpoint{3.588326in}{2.913797in}}{\pgfqpoint{3.586485in}{2.911955in}}%
\pgfpathcurveto{\pgfqpoint{3.584643in}{2.910114in}}{\pgfqpoint{3.583608in}{2.907615in}}{\pgfqpoint{3.583608in}{2.905011in}}%
\pgfpathcurveto{\pgfqpoint{3.583608in}{2.902406in}}{\pgfqpoint{3.584643in}{2.899908in}}{\pgfqpoint{3.586485in}{2.898066in}}%
\pgfpathcurveto{\pgfqpoint{3.588326in}{2.896225in}}{\pgfqpoint{3.590825in}{2.895190in}}{\pgfqpoint{3.593429in}{2.895190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591768in}{3.402093in}}%
\pgfpathcurveto{\pgfqpoint{3.594373in}{3.402093in}}{\pgfqpoint{3.596871in}{3.403128in}}{\pgfqpoint{3.598713in}{3.404970in}}%
\pgfpathcurveto{\pgfqpoint{3.600554in}{3.406811in}}{\pgfqpoint{3.601589in}{3.409310in}}{\pgfqpoint{3.601589in}{3.411914in}}%
\pgfpathcurveto{\pgfqpoint{3.601589in}{3.414519in}}{\pgfqpoint{3.600554in}{3.417017in}}{\pgfqpoint{3.598713in}{3.418859in}}%
\pgfpathcurveto{\pgfqpoint{3.596871in}{3.420700in}}{\pgfqpoint{3.594373in}{3.421735in}}{\pgfqpoint{3.591768in}{3.421735in}}%
\pgfpathcurveto{\pgfqpoint{3.589164in}{3.421735in}}{\pgfqpoint{3.586665in}{3.420700in}}{\pgfqpoint{3.584824in}{3.418859in}}%
\pgfpathcurveto{\pgfqpoint{3.582982in}{3.417017in}}{\pgfqpoint{3.581947in}{3.414519in}}{\pgfqpoint{3.581947in}{3.411914in}}%
\pgfpathcurveto{\pgfqpoint{3.581947in}{3.409310in}}{\pgfqpoint{3.582982in}{3.406811in}}{\pgfqpoint{3.584824in}{3.404970in}}%
\pgfpathcurveto{\pgfqpoint{3.586665in}{3.403128in}}{\pgfqpoint{3.589164in}{3.402093in}}{\pgfqpoint{3.591768in}{3.402093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814752in}{1.795803in}}%
\pgfpathcurveto{\pgfqpoint{1.817356in}{1.795803in}}{\pgfqpoint{1.819855in}{1.796838in}}{\pgfqpoint{1.821696in}{1.798680in}}%
\pgfpathcurveto{\pgfqpoint{1.823538in}{1.800522in}}{\pgfqpoint{1.824573in}{1.803020in}}{\pgfqpoint{1.824573in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{1.824573in}{1.808229in}}{\pgfqpoint{1.823538in}{1.810727in}}{\pgfqpoint{1.821696in}{1.812569in}}%
\pgfpathcurveto{\pgfqpoint{1.819855in}{1.814410in}}{\pgfqpoint{1.817356in}{1.815445in}}{\pgfqpoint{1.814752in}{1.815445in}}%
\pgfpathcurveto{\pgfqpoint{1.812147in}{1.815445in}}{\pgfqpoint{1.809649in}{1.814410in}}{\pgfqpoint{1.807807in}{1.812569in}}%
\pgfpathcurveto{\pgfqpoint{1.805966in}{1.810727in}}{\pgfqpoint{1.804931in}{1.808229in}}{\pgfqpoint{1.804931in}{1.805624in}}%
\pgfpathcurveto{\pgfqpoint{1.804931in}{1.803020in}}{\pgfqpoint{1.805966in}{1.800522in}}{\pgfqpoint{1.807807in}{1.798680in}}%
\pgfpathcurveto{\pgfqpoint{1.809649in}{1.796838in}}{\pgfqpoint{1.812147in}{1.795803in}}{\pgfqpoint{1.814752in}{1.795803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882910in}{2.752812in}}%
\pgfpathcurveto{\pgfqpoint{3.885514in}{2.752812in}}{\pgfqpoint{3.888012in}{2.753847in}}{\pgfqpoint{3.889854in}{2.755688in}}%
\pgfpathcurveto{\pgfqpoint{3.891696in}{2.757530in}}{\pgfqpoint{3.892731in}{2.760028in}}{\pgfqpoint{3.892731in}{2.762633in}}%
\pgfpathcurveto{\pgfqpoint{3.892731in}{2.765237in}}{\pgfqpoint{3.891696in}{2.767735in}}{\pgfqpoint{3.889854in}{2.769577in}}%
\pgfpathcurveto{\pgfqpoint{3.888012in}{2.771419in}}{\pgfqpoint{3.885514in}{2.772454in}}{\pgfqpoint{3.882910in}{2.772454in}}%
\pgfpathcurveto{\pgfqpoint{3.880305in}{2.772454in}}{\pgfqpoint{3.877807in}{2.771419in}}{\pgfqpoint{3.875965in}{2.769577in}}%
\pgfpathcurveto{\pgfqpoint{3.874123in}{2.767735in}}{\pgfqpoint{3.873089in}{2.765237in}}{\pgfqpoint{3.873089in}{2.762633in}}%
\pgfpathcurveto{\pgfqpoint{3.873089in}{2.760028in}}{\pgfqpoint{3.874123in}{2.757530in}}{\pgfqpoint{3.875965in}{2.755688in}}%
\pgfpathcurveto{\pgfqpoint{3.877807in}{2.753847in}}{\pgfqpoint{3.880305in}{2.752812in}}{\pgfqpoint{3.882910in}{2.752812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312172in}{3.929769in}}%
\pgfpathcurveto{\pgfqpoint{3.314777in}{3.929769in}}{\pgfqpoint{3.317275in}{3.930804in}}{\pgfqpoint{3.319117in}{3.932645in}}%
\pgfpathcurveto{\pgfqpoint{3.320958in}{3.934487in}}{\pgfqpoint{3.321993in}{3.936985in}}{\pgfqpoint{3.321993in}{3.939590in}}%
\pgfpathcurveto{\pgfqpoint{3.321993in}{3.942194in}}{\pgfqpoint{3.320958in}{3.944692in}}{\pgfqpoint{3.319117in}{3.946534in}}%
\pgfpathcurveto{\pgfqpoint{3.317275in}{3.948376in}}{\pgfqpoint{3.314777in}{3.949411in}}{\pgfqpoint{3.312172in}{3.949411in}}%
\pgfpathcurveto{\pgfqpoint{3.309568in}{3.949411in}}{\pgfqpoint{3.307069in}{3.948376in}}{\pgfqpoint{3.305228in}{3.946534in}}%
\pgfpathcurveto{\pgfqpoint{3.303386in}{3.944692in}}{\pgfqpoint{3.302351in}{3.942194in}}{\pgfqpoint{3.302351in}{3.939590in}}%
\pgfpathcurveto{\pgfqpoint{3.302351in}{3.936985in}}{\pgfqpoint{3.303386in}{3.934487in}}{\pgfqpoint{3.305228in}{3.932645in}}%
\pgfpathcurveto{\pgfqpoint{3.307069in}{3.930804in}}{\pgfqpoint{3.309568in}{3.929769in}}{\pgfqpoint{3.312172in}{3.929769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656840in}{1.797775in}}%
\pgfpathcurveto{\pgfqpoint{3.659445in}{1.797775in}}{\pgfqpoint{3.661943in}{1.798810in}}{\pgfqpoint{3.663785in}{1.800652in}}%
\pgfpathcurveto{\pgfqpoint{3.665626in}{1.802493in}}{\pgfqpoint{3.666661in}{1.804992in}}{\pgfqpoint{3.666661in}{1.807596in}}%
\pgfpathcurveto{\pgfqpoint{3.666661in}{1.810201in}}{\pgfqpoint{3.665626in}{1.812699in}}{\pgfqpoint{3.663785in}{1.814541in}}%
\pgfpathcurveto{\pgfqpoint{3.661943in}{1.816382in}}{\pgfqpoint{3.659445in}{1.817417in}}{\pgfqpoint{3.656840in}{1.817417in}}%
\pgfpathcurveto{\pgfqpoint{3.654236in}{1.817417in}}{\pgfqpoint{3.651737in}{1.816382in}}{\pgfqpoint{3.649896in}{1.814541in}}%
\pgfpathcurveto{\pgfqpoint{3.648054in}{1.812699in}}{\pgfqpoint{3.647019in}{1.810201in}}{\pgfqpoint{3.647019in}{1.807596in}}%
\pgfpathcurveto{\pgfqpoint{3.647019in}{1.804992in}}{\pgfqpoint{3.648054in}{1.802493in}}{\pgfqpoint{3.649896in}{1.800652in}}%
\pgfpathcurveto{\pgfqpoint{3.651737in}{1.798810in}}{\pgfqpoint{3.654236in}{1.797775in}}{\pgfqpoint{3.656840in}{1.797775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264507in}{1.568002in}}%
\pgfpathcurveto{\pgfqpoint{4.267112in}{1.568002in}}{\pgfqpoint{4.269610in}{1.569037in}}{\pgfqpoint{4.271452in}{1.570879in}}%
\pgfpathcurveto{\pgfqpoint{4.273293in}{1.572721in}}{\pgfqpoint{4.274328in}{1.575219in}}{\pgfqpoint{4.274328in}{1.577823in}}%
\pgfpathcurveto{\pgfqpoint{4.274328in}{1.580428in}}{\pgfqpoint{4.273293in}{1.582926in}}{\pgfqpoint{4.271452in}{1.584768in}}%
\pgfpathcurveto{\pgfqpoint{4.269610in}{1.586610in}}{\pgfqpoint{4.267112in}{1.587644in}}{\pgfqpoint{4.264507in}{1.587644in}}%
\pgfpathcurveto{\pgfqpoint{4.261903in}{1.587644in}}{\pgfqpoint{4.259404in}{1.586610in}}{\pgfqpoint{4.257563in}{1.584768in}}%
\pgfpathcurveto{\pgfqpoint{4.255721in}{1.582926in}}{\pgfqpoint{4.254686in}{1.580428in}}{\pgfqpoint{4.254686in}{1.577823in}}%
\pgfpathcurveto{\pgfqpoint{4.254686in}{1.575219in}}{\pgfqpoint{4.255721in}{1.572721in}}{\pgfqpoint{4.257563in}{1.570879in}}%
\pgfpathcurveto{\pgfqpoint{4.259404in}{1.569037in}}{\pgfqpoint{4.261903in}{1.568002in}}{\pgfqpoint{4.264507in}{1.568002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433760in}{3.395126in}}%
\pgfpathcurveto{\pgfqpoint{2.436364in}{3.395126in}}{\pgfqpoint{2.438862in}{3.396161in}}{\pgfqpoint{2.440704in}{3.398002in}}%
\pgfpathcurveto{\pgfqpoint{2.442546in}{3.399844in}}{\pgfqpoint{2.443581in}{3.402342in}}{\pgfqpoint{2.443581in}{3.404947in}}%
\pgfpathcurveto{\pgfqpoint{2.443581in}{3.407551in}}{\pgfqpoint{2.442546in}{3.410050in}}{\pgfqpoint{2.440704in}{3.411891in}}%
\pgfpathcurveto{\pgfqpoint{2.438862in}{3.413733in}}{\pgfqpoint{2.436364in}{3.414768in}}{\pgfqpoint{2.433760in}{3.414768in}}%
\pgfpathcurveto{\pgfqpoint{2.431155in}{3.414768in}}{\pgfqpoint{2.428657in}{3.413733in}}{\pgfqpoint{2.426815in}{3.411891in}}%
\pgfpathcurveto{\pgfqpoint{2.424973in}{3.410050in}}{\pgfqpoint{2.423939in}{3.407551in}}{\pgfqpoint{2.423939in}{3.404947in}}%
\pgfpathcurveto{\pgfqpoint{2.423939in}{3.402342in}}{\pgfqpoint{2.424973in}{3.399844in}}{\pgfqpoint{2.426815in}{3.398002in}}%
\pgfpathcurveto{\pgfqpoint{2.428657in}{3.396161in}}{\pgfqpoint{2.431155in}{3.395126in}}{\pgfqpoint{2.433760in}{3.395126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845555in}{1.864115in}}%
\pgfpathcurveto{\pgfqpoint{1.848160in}{1.864115in}}{\pgfqpoint{1.850658in}{1.865149in}}{\pgfqpoint{1.852500in}{1.866991in}}%
\pgfpathcurveto{\pgfqpoint{1.854341in}{1.868833in}}{\pgfqpoint{1.855376in}{1.871331in}}{\pgfqpoint{1.855376in}{1.873935in}}%
\pgfpathcurveto{\pgfqpoint{1.855376in}{1.876540in}}{\pgfqpoint{1.854341in}{1.879038in}}{\pgfqpoint{1.852500in}{1.880880in}}%
\pgfpathcurveto{\pgfqpoint{1.850658in}{1.882722in}}{\pgfqpoint{1.848160in}{1.883756in}}{\pgfqpoint{1.845555in}{1.883756in}}%
\pgfpathcurveto{\pgfqpoint{1.842951in}{1.883756in}}{\pgfqpoint{1.840452in}{1.882722in}}{\pgfqpoint{1.838611in}{1.880880in}}%
\pgfpathcurveto{\pgfqpoint{1.836769in}{1.879038in}}{\pgfqpoint{1.835734in}{1.876540in}}{\pgfqpoint{1.835734in}{1.873935in}}%
\pgfpathcurveto{\pgfqpoint{1.835734in}{1.871331in}}{\pgfqpoint{1.836769in}{1.868833in}}{\pgfqpoint{1.838611in}{1.866991in}}%
\pgfpathcurveto{\pgfqpoint{1.840452in}{1.865149in}}{\pgfqpoint{1.842951in}{1.864115in}}{\pgfqpoint{1.845555in}{1.864115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065747in}{2.318154in}}%
\pgfpathcurveto{\pgfqpoint{5.068352in}{2.318154in}}{\pgfqpoint{5.070850in}{2.319189in}}{\pgfqpoint{5.072692in}{2.321031in}}%
\pgfpathcurveto{\pgfqpoint{5.074534in}{2.322872in}}{\pgfqpoint{5.075568in}{2.325371in}}{\pgfqpoint{5.075568in}{2.327975in}}%
\pgfpathcurveto{\pgfqpoint{5.075568in}{2.330580in}}{\pgfqpoint{5.074534in}{2.333078in}}{\pgfqpoint{5.072692in}{2.334920in}}%
\pgfpathcurveto{\pgfqpoint{5.070850in}{2.336761in}}{\pgfqpoint{5.068352in}{2.337796in}}{\pgfqpoint{5.065747in}{2.337796in}}%
\pgfpathcurveto{\pgfqpoint{5.063143in}{2.337796in}}{\pgfqpoint{5.060645in}{2.336761in}}{\pgfqpoint{5.058803in}{2.334920in}}%
\pgfpathcurveto{\pgfqpoint{5.056961in}{2.333078in}}{\pgfqpoint{5.055927in}{2.330580in}}{\pgfqpoint{5.055927in}{2.327975in}}%
\pgfpathcurveto{\pgfqpoint{5.055927in}{2.325371in}}{\pgfqpoint{5.056961in}{2.322872in}}{\pgfqpoint{5.058803in}{2.321031in}}%
\pgfpathcurveto{\pgfqpoint{5.060645in}{2.319189in}}{\pgfqpoint{5.063143in}{2.318154in}}{\pgfqpoint{5.065747in}{2.318154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865028in}{2.476816in}}%
\pgfpathcurveto{\pgfqpoint{4.867633in}{2.476816in}}{\pgfqpoint{4.870131in}{2.477851in}}{\pgfqpoint{4.871973in}{2.479692in}}%
\pgfpathcurveto{\pgfqpoint{4.873814in}{2.481534in}}{\pgfqpoint{4.874849in}{2.484032in}}{\pgfqpoint{4.874849in}{2.486637in}}%
\pgfpathcurveto{\pgfqpoint{4.874849in}{2.489241in}}{\pgfqpoint{4.873814in}{2.491740in}}{\pgfqpoint{4.871973in}{2.493581in}}%
\pgfpathcurveto{\pgfqpoint{4.870131in}{2.495423in}}{\pgfqpoint{4.867633in}{2.496458in}}{\pgfqpoint{4.865028in}{2.496458in}}%
\pgfpathcurveto{\pgfqpoint{4.862424in}{2.496458in}}{\pgfqpoint{4.859925in}{2.495423in}}{\pgfqpoint{4.858084in}{2.493581in}}%
\pgfpathcurveto{\pgfqpoint{4.856242in}{2.491740in}}{\pgfqpoint{4.855207in}{2.489241in}}{\pgfqpoint{4.855207in}{2.486637in}}%
\pgfpathcurveto{\pgfqpoint{4.855207in}{2.484032in}}{\pgfqpoint{4.856242in}{2.481534in}}{\pgfqpoint{4.858084in}{2.479692in}}%
\pgfpathcurveto{\pgfqpoint{4.859925in}{2.477851in}}{\pgfqpoint{4.862424in}{2.476816in}}{\pgfqpoint{4.865028in}{2.476816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923404in}{2.323381in}}%
\pgfpathcurveto{\pgfqpoint{2.926008in}{2.323381in}}{\pgfqpoint{2.928506in}{2.324416in}}{\pgfqpoint{2.930348in}{2.326258in}}%
\pgfpathcurveto{\pgfqpoint{2.932190in}{2.328100in}}{\pgfqpoint{2.933225in}{2.330598in}}{\pgfqpoint{2.933225in}{2.333202in}}%
\pgfpathcurveto{\pgfqpoint{2.933225in}{2.335807in}}{\pgfqpoint{2.932190in}{2.338305in}}{\pgfqpoint{2.930348in}{2.340147in}}%
\pgfpathcurveto{\pgfqpoint{2.928506in}{2.341989in}}{\pgfqpoint{2.926008in}{2.343023in}}{\pgfqpoint{2.923404in}{2.343023in}}%
\pgfpathcurveto{\pgfqpoint{2.920799in}{2.343023in}}{\pgfqpoint{2.918301in}{2.341989in}}{\pgfqpoint{2.916459in}{2.340147in}}%
\pgfpathcurveto{\pgfqpoint{2.914617in}{2.338305in}}{\pgfqpoint{2.913583in}{2.335807in}}{\pgfqpoint{2.913583in}{2.333202in}}%
\pgfpathcurveto{\pgfqpoint{2.913583in}{2.330598in}}{\pgfqpoint{2.914617in}{2.328100in}}{\pgfqpoint{2.916459in}{2.326258in}}%
\pgfpathcurveto{\pgfqpoint{2.918301in}{2.324416in}}{\pgfqpoint{2.920799in}{2.323381in}}{\pgfqpoint{2.923404in}{2.323381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204000in}{3.216317in}}%
\pgfpathcurveto{\pgfqpoint{2.206604in}{3.216317in}}{\pgfqpoint{2.209103in}{3.217352in}}{\pgfqpoint{2.210944in}{3.219193in}}%
\pgfpathcurveto{\pgfqpoint{2.212786in}{3.221035in}}{\pgfqpoint{2.213821in}{3.223533in}}{\pgfqpoint{2.213821in}{3.226138in}}%
\pgfpathcurveto{\pgfqpoint{2.213821in}{3.228742in}}{\pgfqpoint{2.212786in}{3.231241in}}{\pgfqpoint{2.210944in}{3.233082in}}%
\pgfpathcurveto{\pgfqpoint{2.209103in}{3.234924in}}{\pgfqpoint{2.206604in}{3.235959in}}{\pgfqpoint{2.204000in}{3.235959in}}%
\pgfpathcurveto{\pgfqpoint{2.201395in}{3.235959in}}{\pgfqpoint{2.198897in}{3.234924in}}{\pgfqpoint{2.197055in}{3.233082in}}%
\pgfpathcurveto{\pgfqpoint{2.195214in}{3.231241in}}{\pgfqpoint{2.194179in}{3.228742in}}{\pgfqpoint{2.194179in}{3.226138in}}%
\pgfpathcurveto{\pgfqpoint{2.194179in}{3.223533in}}{\pgfqpoint{2.195214in}{3.221035in}}{\pgfqpoint{2.197055in}{3.219193in}}%
\pgfpathcurveto{\pgfqpoint{2.198897in}{3.217352in}}{\pgfqpoint{2.201395in}{3.216317in}}{\pgfqpoint{2.204000in}{3.216317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566037in}{1.476757in}}%
\pgfpathcurveto{\pgfqpoint{3.568641in}{1.476757in}}{\pgfqpoint{3.571140in}{1.477792in}}{\pgfqpoint{3.572981in}{1.479634in}}%
\pgfpathcurveto{\pgfqpoint{3.574823in}{1.481475in}}{\pgfqpoint{3.575858in}{1.483974in}}{\pgfqpoint{3.575858in}{1.486578in}}%
\pgfpathcurveto{\pgfqpoint{3.575858in}{1.489183in}}{\pgfqpoint{3.574823in}{1.491681in}}{\pgfqpoint{3.572981in}{1.493523in}}%
\pgfpathcurveto{\pgfqpoint{3.571140in}{1.495364in}}{\pgfqpoint{3.568641in}{1.496399in}}{\pgfqpoint{3.566037in}{1.496399in}}%
\pgfpathcurveto{\pgfqpoint{3.563432in}{1.496399in}}{\pgfqpoint{3.560934in}{1.495364in}}{\pgfqpoint{3.559093in}{1.493523in}}%
\pgfpathcurveto{\pgfqpoint{3.557251in}{1.491681in}}{\pgfqpoint{3.556216in}{1.489183in}}{\pgfqpoint{3.556216in}{1.486578in}}%
\pgfpathcurveto{\pgfqpoint{3.556216in}{1.483974in}}{\pgfqpoint{3.557251in}{1.481475in}}{\pgfqpoint{3.559093in}{1.479634in}}%
\pgfpathcurveto{\pgfqpoint{3.560934in}{1.477792in}}{\pgfqpoint{3.563432in}{1.476757in}}{\pgfqpoint{3.566037in}{1.476757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812281in}{2.007622in}}%
\pgfpathcurveto{\pgfqpoint{1.814885in}{2.007622in}}{\pgfqpoint{1.817383in}{2.008656in}}{\pgfqpoint{1.819225in}{2.010498in}}%
\pgfpathcurveto{\pgfqpoint{1.821067in}{2.012340in}}{\pgfqpoint{1.822102in}{2.014838in}}{\pgfqpoint{1.822102in}{2.017443in}}%
\pgfpathcurveto{\pgfqpoint{1.822102in}{2.020047in}}{\pgfqpoint{1.821067in}{2.022545in}}{\pgfqpoint{1.819225in}{2.024387in}}%
\pgfpathcurveto{\pgfqpoint{1.817383in}{2.026229in}}{\pgfqpoint{1.814885in}{2.027263in}}{\pgfqpoint{1.812281in}{2.027263in}}%
\pgfpathcurveto{\pgfqpoint{1.809676in}{2.027263in}}{\pgfqpoint{1.807178in}{2.026229in}}{\pgfqpoint{1.805336in}{2.024387in}}%
\pgfpathcurveto{\pgfqpoint{1.803494in}{2.022545in}}{\pgfqpoint{1.802460in}{2.020047in}}{\pgfqpoint{1.802460in}{2.017443in}}%
\pgfpathcurveto{\pgfqpoint{1.802460in}{2.014838in}}{\pgfqpoint{1.803494in}{2.012340in}}{\pgfqpoint{1.805336in}{2.010498in}}%
\pgfpathcurveto{\pgfqpoint{1.807178in}{2.008656in}}{\pgfqpoint{1.809676in}{2.007622in}}{\pgfqpoint{1.812281in}{2.007622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013528in}{2.191238in}}%
\pgfpathcurveto{\pgfqpoint{4.016132in}{2.191238in}}{\pgfqpoint{4.018631in}{2.192273in}}{\pgfqpoint{4.020472in}{2.194115in}}%
\pgfpathcurveto{\pgfqpoint{4.022314in}{2.195957in}}{\pgfqpoint{4.023349in}{2.198455in}}{\pgfqpoint{4.023349in}{2.201059in}}%
\pgfpathcurveto{\pgfqpoint{4.023349in}{2.203664in}}{\pgfqpoint{4.022314in}{2.206162in}}{\pgfqpoint{4.020472in}{2.208004in}}%
\pgfpathcurveto{\pgfqpoint{4.018631in}{2.209846in}}{\pgfqpoint{4.016132in}{2.210880in}}{\pgfqpoint{4.013528in}{2.210880in}}%
\pgfpathcurveto{\pgfqpoint{4.010923in}{2.210880in}}{\pgfqpoint{4.008425in}{2.209846in}}{\pgfqpoint{4.006583in}{2.208004in}}%
\pgfpathcurveto{\pgfqpoint{4.004742in}{2.206162in}}{\pgfqpoint{4.003707in}{2.203664in}}{\pgfqpoint{4.003707in}{2.201059in}}%
\pgfpathcurveto{\pgfqpoint{4.003707in}{2.198455in}}{\pgfqpoint{4.004742in}{2.195957in}}{\pgfqpoint{4.006583in}{2.194115in}}%
\pgfpathcurveto{\pgfqpoint{4.008425in}{2.192273in}}{\pgfqpoint{4.010923in}{2.191238in}}{\pgfqpoint{4.013528in}{2.191238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281896in}{1.841178in}}%
\pgfpathcurveto{\pgfqpoint{4.284501in}{1.841178in}}{\pgfqpoint{4.286999in}{1.842213in}}{\pgfqpoint{4.288841in}{1.844055in}}%
\pgfpathcurveto{\pgfqpoint{4.290683in}{1.845896in}}{\pgfqpoint{4.291717in}{1.848394in}}{\pgfqpoint{4.291717in}{1.850999in}}%
\pgfpathcurveto{\pgfqpoint{4.291717in}{1.853604in}}{\pgfqpoint{4.290683in}{1.856102in}}{\pgfqpoint{4.288841in}{1.857943in}}%
\pgfpathcurveto{\pgfqpoint{4.286999in}{1.859785in}}{\pgfqpoint{4.284501in}{1.860820in}}{\pgfqpoint{4.281896in}{1.860820in}}%
\pgfpathcurveto{\pgfqpoint{4.279292in}{1.860820in}}{\pgfqpoint{4.276794in}{1.859785in}}{\pgfqpoint{4.274952in}{1.857943in}}%
\pgfpathcurveto{\pgfqpoint{4.273110in}{1.856102in}}{\pgfqpoint{4.272076in}{1.853604in}}{\pgfqpoint{4.272076in}{1.850999in}}%
\pgfpathcurveto{\pgfqpoint{4.272076in}{1.848394in}}{\pgfqpoint{4.273110in}{1.845896in}}{\pgfqpoint{4.274952in}{1.844055in}}%
\pgfpathcurveto{\pgfqpoint{4.276794in}{1.842213in}}{\pgfqpoint{4.279292in}{1.841178in}}{\pgfqpoint{4.281896in}{1.841178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483888in}{1.324501in}}%
\pgfpathcurveto{\pgfqpoint{1.486493in}{1.324501in}}{\pgfqpoint{1.488991in}{1.325536in}}{\pgfqpoint{1.490833in}{1.327378in}}%
\pgfpathcurveto{\pgfqpoint{1.492674in}{1.329219in}}{\pgfqpoint{1.493709in}{1.331718in}}{\pgfqpoint{1.493709in}{1.334322in}}%
\pgfpathcurveto{\pgfqpoint{1.493709in}{1.336927in}}{\pgfqpoint{1.492674in}{1.339425in}}{\pgfqpoint{1.490833in}{1.341267in}}%
\pgfpathcurveto{\pgfqpoint{1.488991in}{1.343108in}}{\pgfqpoint{1.486493in}{1.344143in}}{\pgfqpoint{1.483888in}{1.344143in}}%
\pgfpathcurveto{\pgfqpoint{1.481284in}{1.344143in}}{\pgfqpoint{1.478786in}{1.343108in}}{\pgfqpoint{1.476944in}{1.341267in}}%
\pgfpathcurveto{\pgfqpoint{1.475102in}{1.339425in}}{\pgfqpoint{1.474067in}{1.336927in}}{\pgfqpoint{1.474067in}{1.334322in}}%
\pgfpathcurveto{\pgfqpoint{1.474067in}{1.331718in}}{\pgfqpoint{1.475102in}{1.329219in}}{\pgfqpoint{1.476944in}{1.327378in}}%
\pgfpathcurveto{\pgfqpoint{1.478786in}{1.325536in}}{\pgfqpoint{1.481284in}{1.324501in}}{\pgfqpoint{1.483888in}{1.324501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198019in}{1.779620in}}%
\pgfpathcurveto{\pgfqpoint{4.200623in}{1.779620in}}{\pgfqpoint{4.203122in}{1.780655in}}{\pgfqpoint{4.204963in}{1.782497in}}%
\pgfpathcurveto{\pgfqpoint{4.206805in}{1.784338in}}{\pgfqpoint{4.207840in}{1.786836in}}{\pgfqpoint{4.207840in}{1.789441in}}%
\pgfpathcurveto{\pgfqpoint{4.207840in}{1.792046in}}{\pgfqpoint{4.206805in}{1.794544in}}{\pgfqpoint{4.204963in}{1.796385in}}%
\pgfpathcurveto{\pgfqpoint{4.203122in}{1.798227in}}{\pgfqpoint{4.200623in}{1.799262in}}{\pgfqpoint{4.198019in}{1.799262in}}%
\pgfpathcurveto{\pgfqpoint{4.195414in}{1.799262in}}{\pgfqpoint{4.192916in}{1.798227in}}{\pgfqpoint{4.191074in}{1.796385in}}%
\pgfpathcurveto{\pgfqpoint{4.189233in}{1.794544in}}{\pgfqpoint{4.188198in}{1.792046in}}{\pgfqpoint{4.188198in}{1.789441in}}%
\pgfpathcurveto{\pgfqpoint{4.188198in}{1.786836in}}{\pgfqpoint{4.189233in}{1.784338in}}{\pgfqpoint{4.191074in}{1.782497in}}%
\pgfpathcurveto{\pgfqpoint{4.192916in}{1.780655in}}{\pgfqpoint{4.195414in}{1.779620in}}{\pgfqpoint{4.198019in}{1.779620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119164in}{3.474214in}}%
\pgfpathcurveto{\pgfqpoint{2.121768in}{3.474214in}}{\pgfqpoint{2.124267in}{3.475249in}}{\pgfqpoint{2.126108in}{3.477091in}}%
\pgfpathcurveto{\pgfqpoint{2.127950in}{3.478932in}}{\pgfqpoint{2.128985in}{3.481430in}}{\pgfqpoint{2.128985in}{3.484035in}}%
\pgfpathcurveto{\pgfqpoint{2.128985in}{3.486640in}}{\pgfqpoint{2.127950in}{3.489138in}}{\pgfqpoint{2.126108in}{3.490979in}}%
\pgfpathcurveto{\pgfqpoint{2.124267in}{3.492821in}}{\pgfqpoint{2.121768in}{3.493856in}}{\pgfqpoint{2.119164in}{3.493856in}}%
\pgfpathcurveto{\pgfqpoint{2.116559in}{3.493856in}}{\pgfqpoint{2.114061in}{3.492821in}}{\pgfqpoint{2.112219in}{3.490979in}}%
\pgfpathcurveto{\pgfqpoint{2.110378in}{3.489138in}}{\pgfqpoint{2.109343in}{3.486640in}}{\pgfqpoint{2.109343in}{3.484035in}}%
\pgfpathcurveto{\pgfqpoint{2.109343in}{3.481430in}}{\pgfqpoint{2.110378in}{3.478932in}}{\pgfqpoint{2.112219in}{3.477091in}}%
\pgfpathcurveto{\pgfqpoint{2.114061in}{3.475249in}}{\pgfqpoint{2.116559in}{3.474214in}}{\pgfqpoint{2.119164in}{3.474214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400793in}{1.929860in}}%
\pgfpathcurveto{\pgfqpoint{3.403397in}{1.929860in}}{\pgfqpoint{3.405895in}{1.930895in}}{\pgfqpoint{3.407737in}{1.932737in}}%
\pgfpathcurveto{\pgfqpoint{3.409579in}{1.934578in}}{\pgfqpoint{3.410613in}{1.937077in}}{\pgfqpoint{3.410613in}{1.939681in}}%
\pgfpathcurveto{\pgfqpoint{3.410613in}{1.942286in}}{\pgfqpoint{3.409579in}{1.944784in}}{\pgfqpoint{3.407737in}{1.946626in}}%
\pgfpathcurveto{\pgfqpoint{3.405895in}{1.948467in}}{\pgfqpoint{3.403397in}{1.949502in}}{\pgfqpoint{3.400793in}{1.949502in}}%
\pgfpathcurveto{\pgfqpoint{3.398188in}{1.949502in}}{\pgfqpoint{3.395690in}{1.948467in}}{\pgfqpoint{3.393848in}{1.946626in}}%
\pgfpathcurveto{\pgfqpoint{3.392006in}{1.944784in}}{\pgfqpoint{3.390972in}{1.942286in}}{\pgfqpoint{3.390972in}{1.939681in}}%
\pgfpathcurveto{\pgfqpoint{3.390972in}{1.937077in}}{\pgfqpoint{3.392006in}{1.934578in}}{\pgfqpoint{3.393848in}{1.932737in}}%
\pgfpathcurveto{\pgfqpoint{3.395690in}{1.930895in}}{\pgfqpoint{3.398188in}{1.929860in}}{\pgfqpoint{3.400793in}{1.929860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155935in}{2.226837in}}%
\pgfpathcurveto{\pgfqpoint{2.158540in}{2.226837in}}{\pgfqpoint{2.161038in}{2.227872in}}{\pgfqpoint{2.162880in}{2.229713in}}%
\pgfpathcurveto{\pgfqpoint{2.164721in}{2.231555in}}{\pgfqpoint{2.165756in}{2.234053in}}{\pgfqpoint{2.165756in}{2.236658in}}%
\pgfpathcurveto{\pgfqpoint{2.165756in}{2.239262in}}{\pgfqpoint{2.164721in}{2.241761in}}{\pgfqpoint{2.162880in}{2.243602in}}%
\pgfpathcurveto{\pgfqpoint{2.161038in}{2.245444in}}{\pgfqpoint{2.158540in}{2.246479in}}{\pgfqpoint{2.155935in}{2.246479in}}%
\pgfpathcurveto{\pgfqpoint{2.153331in}{2.246479in}}{\pgfqpoint{2.150833in}{2.245444in}}{\pgfqpoint{2.148991in}{2.243602in}}%
\pgfpathcurveto{\pgfqpoint{2.147149in}{2.241761in}}{\pgfqpoint{2.146114in}{2.239262in}}{\pgfqpoint{2.146114in}{2.236658in}}%
\pgfpathcurveto{\pgfqpoint{2.146114in}{2.234053in}}{\pgfqpoint{2.147149in}{2.231555in}}{\pgfqpoint{2.148991in}{2.229713in}}%
\pgfpathcurveto{\pgfqpoint{2.150833in}{2.227872in}}{\pgfqpoint{2.153331in}{2.226837in}}{\pgfqpoint{2.155935in}{2.226837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746763in}{2.517307in}}%
\pgfpathcurveto{\pgfqpoint{3.749368in}{2.517307in}}{\pgfqpoint{3.751866in}{2.518342in}}{\pgfqpoint{3.753707in}{2.520184in}}%
\pgfpathcurveto{\pgfqpoint{3.755549in}{2.522026in}}{\pgfqpoint{3.756584in}{2.524524in}}{\pgfqpoint{3.756584in}{2.527128in}}%
\pgfpathcurveto{\pgfqpoint{3.756584in}{2.529733in}}{\pgfqpoint{3.755549in}{2.532231in}}{\pgfqpoint{3.753707in}{2.534073in}}%
\pgfpathcurveto{\pgfqpoint{3.751866in}{2.535914in}}{\pgfqpoint{3.749368in}{2.536949in}}{\pgfqpoint{3.746763in}{2.536949in}}%
\pgfpathcurveto{\pgfqpoint{3.744158in}{2.536949in}}{\pgfqpoint{3.741660in}{2.535914in}}{\pgfqpoint{3.739819in}{2.534073in}}%
\pgfpathcurveto{\pgfqpoint{3.737977in}{2.532231in}}{\pgfqpoint{3.736942in}{2.529733in}}{\pgfqpoint{3.736942in}{2.527128in}}%
\pgfpathcurveto{\pgfqpoint{3.736942in}{2.524524in}}{\pgfqpoint{3.737977in}{2.522026in}}{\pgfqpoint{3.739819in}{2.520184in}}%
\pgfpathcurveto{\pgfqpoint{3.741660in}{2.518342in}}{\pgfqpoint{3.744158in}{2.517307in}}{\pgfqpoint{3.746763in}{2.517307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897349in}{2.353611in}}%
\pgfpathcurveto{\pgfqpoint{1.899954in}{2.353611in}}{\pgfqpoint{1.902452in}{2.354646in}}{\pgfqpoint{1.904293in}{2.356487in}}%
\pgfpathcurveto{\pgfqpoint{1.906135in}{2.358329in}}{\pgfqpoint{1.907170in}{2.360827in}}{\pgfqpoint{1.907170in}{2.363432in}}%
\pgfpathcurveto{\pgfqpoint{1.907170in}{2.366036in}}{\pgfqpoint{1.906135in}{2.368534in}}{\pgfqpoint{1.904293in}{2.370376in}}%
\pgfpathcurveto{\pgfqpoint{1.902452in}{2.372218in}}{\pgfqpoint{1.899954in}{2.373253in}}{\pgfqpoint{1.897349in}{2.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.894744in}{2.373253in}}{\pgfqpoint{1.892246in}{2.372218in}}{\pgfqpoint{1.890405in}{2.370376in}}%
\pgfpathcurveto{\pgfqpoint{1.888563in}{2.368534in}}{\pgfqpoint{1.887528in}{2.366036in}}{\pgfqpoint{1.887528in}{2.363432in}}%
\pgfpathcurveto{\pgfqpoint{1.887528in}{2.360827in}}{\pgfqpoint{1.888563in}{2.358329in}}{\pgfqpoint{1.890405in}{2.356487in}}%
\pgfpathcurveto{\pgfqpoint{1.892246in}{2.354646in}}{\pgfqpoint{1.894744in}{2.353611in}}{\pgfqpoint{1.897349in}{2.353611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060693in}{3.506774in}}%
\pgfpathcurveto{\pgfqpoint{3.063298in}{3.506774in}}{\pgfqpoint{3.065796in}{3.507809in}}{\pgfqpoint{3.067638in}{3.509651in}}%
\pgfpathcurveto{\pgfqpoint{3.069479in}{3.511493in}}{\pgfqpoint{3.070514in}{3.513991in}}{\pgfqpoint{3.070514in}{3.516595in}}%
\pgfpathcurveto{\pgfqpoint{3.070514in}{3.519200in}}{\pgfqpoint{3.069479in}{3.521698in}}{\pgfqpoint{3.067638in}{3.523540in}}%
\pgfpathcurveto{\pgfqpoint{3.065796in}{3.525381in}}{\pgfqpoint{3.063298in}{3.526416in}}{\pgfqpoint{3.060693in}{3.526416in}}%
\pgfpathcurveto{\pgfqpoint{3.058089in}{3.526416in}}{\pgfqpoint{3.055590in}{3.525381in}}{\pgfqpoint{3.053749in}{3.523540in}}%
\pgfpathcurveto{\pgfqpoint{3.051907in}{3.521698in}}{\pgfqpoint{3.050872in}{3.519200in}}{\pgfqpoint{3.050872in}{3.516595in}}%
\pgfpathcurveto{\pgfqpoint{3.050872in}{3.513991in}}{\pgfqpoint{3.051907in}{3.511493in}}{\pgfqpoint{3.053749in}{3.509651in}}%
\pgfpathcurveto{\pgfqpoint{3.055590in}{3.507809in}}{\pgfqpoint{3.058089in}{3.506774in}}{\pgfqpoint{3.060693in}{3.506774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446361in}{1.840143in}}%
\pgfpathcurveto{\pgfqpoint{3.448966in}{1.840143in}}{\pgfqpoint{3.451464in}{1.841178in}}{\pgfqpoint{3.453306in}{1.843020in}}%
\pgfpathcurveto{\pgfqpoint{3.455147in}{1.844861in}}{\pgfqpoint{3.456182in}{1.847360in}}{\pgfqpoint{3.456182in}{1.849964in}}%
\pgfpathcurveto{\pgfqpoint{3.456182in}{1.852569in}}{\pgfqpoint{3.455147in}{1.855067in}}{\pgfqpoint{3.453306in}{1.856909in}}%
\pgfpathcurveto{\pgfqpoint{3.451464in}{1.858750in}}{\pgfqpoint{3.448966in}{1.859785in}}{\pgfqpoint{3.446361in}{1.859785in}}%
\pgfpathcurveto{\pgfqpoint{3.443757in}{1.859785in}}{\pgfqpoint{3.441259in}{1.858750in}}{\pgfqpoint{3.439417in}{1.856909in}}%
\pgfpathcurveto{\pgfqpoint{3.437575in}{1.855067in}}{\pgfqpoint{3.436540in}{1.852569in}}{\pgfqpoint{3.436540in}{1.849964in}}%
\pgfpathcurveto{\pgfqpoint{3.436540in}{1.847360in}}{\pgfqpoint{3.437575in}{1.844861in}}{\pgfqpoint{3.439417in}{1.843020in}}%
\pgfpathcurveto{\pgfqpoint{3.441259in}{1.841178in}}{\pgfqpoint{3.443757in}{1.840143in}}{\pgfqpoint{3.446361in}{1.840143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843309in}{1.301051in}}%
\pgfpathcurveto{\pgfqpoint{3.845914in}{1.301051in}}{\pgfqpoint{3.848412in}{1.302086in}}{\pgfqpoint{3.850253in}{1.303928in}}%
\pgfpathcurveto{\pgfqpoint{3.852095in}{1.305770in}}{\pgfqpoint{3.853130in}{1.308268in}}{\pgfqpoint{3.853130in}{1.310872in}}%
\pgfpathcurveto{\pgfqpoint{3.853130in}{1.313477in}}{\pgfqpoint{3.852095in}{1.315975in}}{\pgfqpoint{3.850253in}{1.317817in}}%
\pgfpathcurveto{\pgfqpoint{3.848412in}{1.319659in}}{\pgfqpoint{3.845914in}{1.320693in}}{\pgfqpoint{3.843309in}{1.320693in}}%
\pgfpathcurveto{\pgfqpoint{3.840704in}{1.320693in}}{\pgfqpoint{3.838206in}{1.319659in}}{\pgfqpoint{3.836365in}{1.317817in}}%
\pgfpathcurveto{\pgfqpoint{3.834523in}{1.315975in}}{\pgfqpoint{3.833488in}{1.313477in}}{\pgfqpoint{3.833488in}{1.310872in}}%
\pgfpathcurveto{\pgfqpoint{3.833488in}{1.308268in}}{\pgfqpoint{3.834523in}{1.305770in}}{\pgfqpoint{3.836365in}{1.303928in}}%
\pgfpathcurveto{\pgfqpoint{3.838206in}{1.302086in}}{\pgfqpoint{3.840704in}{1.301051in}}{\pgfqpoint{3.843309in}{1.301051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645311in}{1.230549in}}%
\pgfpathcurveto{\pgfqpoint{3.647916in}{1.230549in}}{\pgfqpoint{3.650414in}{1.231583in}}{\pgfqpoint{3.652256in}{1.233425in}}%
\pgfpathcurveto{\pgfqpoint{3.654097in}{1.235267in}}{\pgfqpoint{3.655132in}{1.237765in}}{\pgfqpoint{3.655132in}{1.240369in}}%
\pgfpathcurveto{\pgfqpoint{3.655132in}{1.242974in}}{\pgfqpoint{3.654097in}{1.245472in}}{\pgfqpoint{3.652256in}{1.247314in}}%
\pgfpathcurveto{\pgfqpoint{3.650414in}{1.249156in}}{\pgfqpoint{3.647916in}{1.250190in}}{\pgfqpoint{3.645311in}{1.250190in}}%
\pgfpathcurveto{\pgfqpoint{3.642707in}{1.250190in}}{\pgfqpoint{3.640209in}{1.249156in}}{\pgfqpoint{3.638367in}{1.247314in}}%
\pgfpathcurveto{\pgfqpoint{3.636525in}{1.245472in}}{\pgfqpoint{3.635490in}{1.242974in}}{\pgfqpoint{3.635490in}{1.240369in}}%
\pgfpathcurveto{\pgfqpoint{3.635490in}{1.237765in}}{\pgfqpoint{3.636525in}{1.235267in}}{\pgfqpoint{3.638367in}{1.233425in}}%
\pgfpathcurveto{\pgfqpoint{3.640209in}{1.231583in}}{\pgfqpoint{3.642707in}{1.230549in}}{\pgfqpoint{3.645311in}{1.230549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788065in}{2.577262in}}%
\pgfpathcurveto{\pgfqpoint{1.790669in}{2.577262in}}{\pgfqpoint{1.793168in}{2.578297in}}{\pgfqpoint{1.795009in}{2.580138in}}%
\pgfpathcurveto{\pgfqpoint{1.796851in}{2.581980in}}{\pgfqpoint{1.797886in}{2.584478in}}{\pgfqpoint{1.797886in}{2.587083in}}%
\pgfpathcurveto{\pgfqpoint{1.797886in}{2.589687in}}{\pgfqpoint{1.796851in}{2.592186in}}{\pgfqpoint{1.795009in}{2.594027in}}%
\pgfpathcurveto{\pgfqpoint{1.793168in}{2.595869in}}{\pgfqpoint{1.790669in}{2.596904in}}{\pgfqpoint{1.788065in}{2.596904in}}%
\pgfpathcurveto{\pgfqpoint{1.785460in}{2.596904in}}{\pgfqpoint{1.782962in}{2.595869in}}{\pgfqpoint{1.781120in}{2.594027in}}%
\pgfpathcurveto{\pgfqpoint{1.779279in}{2.592186in}}{\pgfqpoint{1.778244in}{2.589687in}}{\pgfqpoint{1.778244in}{2.587083in}}%
\pgfpathcurveto{\pgfqpoint{1.778244in}{2.584478in}}{\pgfqpoint{1.779279in}{2.581980in}}{\pgfqpoint{1.781120in}{2.580138in}}%
\pgfpathcurveto{\pgfqpoint{1.782962in}{2.578297in}}{\pgfqpoint{1.785460in}{2.577262in}}{\pgfqpoint{1.788065in}{2.577262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992790in}{3.900773in}}%
\pgfpathcurveto{\pgfqpoint{2.995394in}{3.900773in}}{\pgfqpoint{2.997892in}{3.901807in}}{\pgfqpoint{2.999734in}{3.903649in}}%
\pgfpathcurveto{\pgfqpoint{3.001576in}{3.905491in}}{\pgfqpoint{3.002611in}{3.907989in}}{\pgfqpoint{3.002611in}{3.910594in}}%
\pgfpathcurveto{\pgfqpoint{3.002611in}{3.913198in}}{\pgfqpoint{3.001576in}{3.915696in}}{\pgfqpoint{2.999734in}{3.917538in}}%
\pgfpathcurveto{\pgfqpoint{2.997892in}{3.919380in}}{\pgfqpoint{2.995394in}{3.920414in}}{\pgfqpoint{2.992790in}{3.920414in}}%
\pgfpathcurveto{\pgfqpoint{2.990185in}{3.920414in}}{\pgfqpoint{2.987687in}{3.919380in}}{\pgfqpoint{2.985845in}{3.917538in}}%
\pgfpathcurveto{\pgfqpoint{2.984004in}{3.915696in}}{\pgfqpoint{2.982969in}{3.913198in}}{\pgfqpoint{2.982969in}{3.910594in}}%
\pgfpathcurveto{\pgfqpoint{2.982969in}{3.907989in}}{\pgfqpoint{2.984004in}{3.905491in}}{\pgfqpoint{2.985845in}{3.903649in}}%
\pgfpathcurveto{\pgfqpoint{2.987687in}{3.901807in}}{\pgfqpoint{2.990185in}{3.900773in}}{\pgfqpoint{2.992790in}{3.900773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016874in}{2.873486in}}%
\pgfpathcurveto{\pgfqpoint{2.019478in}{2.873486in}}{\pgfqpoint{2.021976in}{2.874521in}}{\pgfqpoint{2.023818in}{2.876363in}}%
\pgfpathcurveto{\pgfqpoint{2.025660in}{2.878204in}}{\pgfqpoint{2.026695in}{2.880702in}}{\pgfqpoint{2.026695in}{2.883307in}}%
\pgfpathcurveto{\pgfqpoint{2.026695in}{2.885912in}}{\pgfqpoint{2.025660in}{2.888410in}}{\pgfqpoint{2.023818in}{2.890251in}}%
\pgfpathcurveto{\pgfqpoint{2.021976in}{2.892093in}}{\pgfqpoint{2.019478in}{2.893128in}}{\pgfqpoint{2.016874in}{2.893128in}}%
\pgfpathcurveto{\pgfqpoint{2.014269in}{2.893128in}}{\pgfqpoint{2.011771in}{2.892093in}}{\pgfqpoint{2.009929in}{2.890251in}}%
\pgfpathcurveto{\pgfqpoint{2.008088in}{2.888410in}}{\pgfqpoint{2.007053in}{2.885912in}}{\pgfqpoint{2.007053in}{2.883307in}}%
\pgfpathcurveto{\pgfqpoint{2.007053in}{2.880702in}}{\pgfqpoint{2.008088in}{2.878204in}}{\pgfqpoint{2.009929in}{2.876363in}}%
\pgfpathcurveto{\pgfqpoint{2.011771in}{2.874521in}}{\pgfqpoint{2.014269in}{2.873486in}}{\pgfqpoint{2.016874in}{2.873486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680993in}{2.149392in}}%
\pgfpathcurveto{\pgfqpoint{3.683598in}{2.149392in}}{\pgfqpoint{3.686096in}{2.150427in}}{\pgfqpoint{3.687938in}{2.152268in}}%
\pgfpathcurveto{\pgfqpoint{3.689780in}{2.154110in}}{\pgfqpoint{3.690814in}{2.156608in}}{\pgfqpoint{3.690814in}{2.159213in}}%
\pgfpathcurveto{\pgfqpoint{3.690814in}{2.161817in}}{\pgfqpoint{3.689780in}{2.164315in}}{\pgfqpoint{3.687938in}{2.166157in}}%
\pgfpathcurveto{\pgfqpoint{3.686096in}{2.167999in}}{\pgfqpoint{3.683598in}{2.169034in}}{\pgfqpoint{3.680993in}{2.169034in}}%
\pgfpathcurveto{\pgfqpoint{3.678389in}{2.169034in}}{\pgfqpoint{3.675891in}{2.167999in}}{\pgfqpoint{3.674049in}{2.166157in}}%
\pgfpathcurveto{\pgfqpoint{3.672207in}{2.164315in}}{\pgfqpoint{3.671172in}{2.161817in}}{\pgfqpoint{3.671172in}{2.159213in}}%
\pgfpathcurveto{\pgfqpoint{3.671172in}{2.156608in}}{\pgfqpoint{3.672207in}{2.154110in}}{\pgfqpoint{3.674049in}{2.152268in}}%
\pgfpathcurveto{\pgfqpoint{3.675891in}{2.150427in}}{\pgfqpoint{3.678389in}{2.149392in}}{\pgfqpoint{3.680993in}{2.149392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099540in}{2.060412in}}%
\pgfpathcurveto{\pgfqpoint{4.102144in}{2.060412in}}{\pgfqpoint{4.104643in}{2.061446in}}{\pgfqpoint{4.106484in}{2.063288in}}%
\pgfpathcurveto{\pgfqpoint{4.108326in}{2.065130in}}{\pgfqpoint{4.109361in}{2.067628in}}{\pgfqpoint{4.109361in}{2.070232in}}%
\pgfpathcurveto{\pgfqpoint{4.109361in}{2.072837in}}{\pgfqpoint{4.108326in}{2.075335in}}{\pgfqpoint{4.106484in}{2.077177in}}%
\pgfpathcurveto{\pgfqpoint{4.104643in}{2.079019in}}{\pgfqpoint{4.102144in}{2.080053in}}{\pgfqpoint{4.099540in}{2.080053in}}%
\pgfpathcurveto{\pgfqpoint{4.096935in}{2.080053in}}{\pgfqpoint{4.094437in}{2.079019in}}{\pgfqpoint{4.092595in}{2.077177in}}%
\pgfpathcurveto{\pgfqpoint{4.090754in}{2.075335in}}{\pgfqpoint{4.089719in}{2.072837in}}{\pgfqpoint{4.089719in}{2.070232in}}%
\pgfpathcurveto{\pgfqpoint{4.089719in}{2.067628in}}{\pgfqpoint{4.090754in}{2.065130in}}{\pgfqpoint{4.092595in}{2.063288in}}%
\pgfpathcurveto{\pgfqpoint{4.094437in}{2.061446in}}{\pgfqpoint{4.096935in}{2.060412in}}{\pgfqpoint{4.099540in}{2.060412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359472in}{2.411494in}}%
\pgfpathcurveto{\pgfqpoint{2.362076in}{2.411494in}}{\pgfqpoint{2.364575in}{2.412529in}}{\pgfqpoint{2.366416in}{2.414371in}}%
\pgfpathcurveto{\pgfqpoint{2.368258in}{2.416212in}}{\pgfqpoint{2.369293in}{2.418711in}}{\pgfqpoint{2.369293in}{2.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.369293in}{2.423920in}}{\pgfqpoint{2.368258in}{2.426418in}}{\pgfqpoint{2.366416in}{2.428260in}}%
\pgfpathcurveto{\pgfqpoint{2.364575in}{2.430101in}}{\pgfqpoint{2.362076in}{2.431136in}}{\pgfqpoint{2.359472in}{2.431136in}}%
\pgfpathcurveto{\pgfqpoint{2.356867in}{2.431136in}}{\pgfqpoint{2.354369in}{2.430101in}}{\pgfqpoint{2.352528in}{2.428260in}}%
\pgfpathcurveto{\pgfqpoint{2.350686in}{2.426418in}}{\pgfqpoint{2.349651in}{2.423920in}}{\pgfqpoint{2.349651in}{2.421315in}}%
\pgfpathcurveto{\pgfqpoint{2.349651in}{2.418711in}}{\pgfqpoint{2.350686in}{2.416212in}}{\pgfqpoint{2.352528in}{2.414371in}}%
\pgfpathcurveto{\pgfqpoint{2.354369in}{2.412529in}}{\pgfqpoint{2.356867in}{2.411494in}}{\pgfqpoint{2.359472in}{2.411494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726448in}{1.005771in}}%
\pgfpathcurveto{\pgfqpoint{3.729052in}{1.005771in}}{\pgfqpoint{3.731551in}{1.006806in}}{\pgfqpoint{3.733392in}{1.008648in}}%
\pgfpathcurveto{\pgfqpoint{3.735234in}{1.010490in}}{\pgfqpoint{3.736269in}{1.012988in}}{\pgfqpoint{3.736269in}{1.015592in}}%
\pgfpathcurveto{\pgfqpoint{3.736269in}{1.018197in}}{\pgfqpoint{3.735234in}{1.020695in}}{\pgfqpoint{3.733392in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{3.731551in}{1.024379in}}{\pgfqpoint{3.729052in}{1.025413in}}{\pgfqpoint{3.726448in}{1.025413in}}%
\pgfpathcurveto{\pgfqpoint{3.723843in}{1.025413in}}{\pgfqpoint{3.721345in}{1.024379in}}{\pgfqpoint{3.719503in}{1.022537in}}%
\pgfpathcurveto{\pgfqpoint{3.717662in}{1.020695in}}{\pgfqpoint{3.716627in}{1.018197in}}{\pgfqpoint{3.716627in}{1.015592in}}%
\pgfpathcurveto{\pgfqpoint{3.716627in}{1.012988in}}{\pgfqpoint{3.717662in}{1.010490in}}{\pgfqpoint{3.719503in}{1.008648in}}%
\pgfpathcurveto{\pgfqpoint{3.721345in}{1.006806in}}{\pgfqpoint{3.723843in}{1.005771in}}{\pgfqpoint{3.726448in}{1.005771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171198in}{3.810482in}}%
\pgfpathcurveto{\pgfqpoint{3.173803in}{3.810482in}}{\pgfqpoint{3.176301in}{3.811517in}}{\pgfqpoint{3.178143in}{3.813358in}}%
\pgfpathcurveto{\pgfqpoint{3.179984in}{3.815200in}}{\pgfqpoint{3.181019in}{3.817698in}}{\pgfqpoint{3.181019in}{3.820303in}}%
\pgfpathcurveto{\pgfqpoint{3.181019in}{3.822907in}}{\pgfqpoint{3.179984in}{3.825406in}}{\pgfqpoint{3.178143in}{3.827247in}}%
\pgfpathcurveto{\pgfqpoint{3.176301in}{3.829089in}}{\pgfqpoint{3.173803in}{3.830124in}}{\pgfqpoint{3.171198in}{3.830124in}}%
\pgfpathcurveto{\pgfqpoint{3.168594in}{3.830124in}}{\pgfqpoint{3.166096in}{3.829089in}}{\pgfqpoint{3.164254in}{3.827247in}}%
\pgfpathcurveto{\pgfqpoint{3.162412in}{3.825406in}}{\pgfqpoint{3.161377in}{3.822907in}}{\pgfqpoint{3.161377in}{3.820303in}}%
\pgfpathcurveto{\pgfqpoint{3.161377in}{3.817698in}}{\pgfqpoint{3.162412in}{3.815200in}}{\pgfqpoint{3.164254in}{3.813358in}}%
\pgfpathcurveto{\pgfqpoint{3.166096in}{3.811517in}}{\pgfqpoint{3.168594in}{3.810482in}}{\pgfqpoint{3.171198in}{3.810482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267794in}{2.028280in}}%
\pgfpathcurveto{\pgfqpoint{2.270399in}{2.028280in}}{\pgfqpoint{2.272897in}{2.029315in}}{\pgfqpoint{2.274738in}{2.031157in}}%
\pgfpathcurveto{\pgfqpoint{2.276580in}{2.032999in}}{\pgfqpoint{2.277615in}{2.035497in}}{\pgfqpoint{2.277615in}{2.038101in}}%
\pgfpathcurveto{\pgfqpoint{2.277615in}{2.040706in}}{\pgfqpoint{2.276580in}{2.043204in}}{\pgfqpoint{2.274738in}{2.045046in}}%
\pgfpathcurveto{\pgfqpoint{2.272897in}{2.046887in}}{\pgfqpoint{2.270399in}{2.047922in}}{\pgfqpoint{2.267794in}{2.047922in}}%
\pgfpathcurveto{\pgfqpoint{2.265189in}{2.047922in}}{\pgfqpoint{2.262691in}{2.046887in}}{\pgfqpoint{2.260850in}{2.045046in}}%
\pgfpathcurveto{\pgfqpoint{2.259008in}{2.043204in}}{\pgfqpoint{2.257973in}{2.040706in}}{\pgfqpoint{2.257973in}{2.038101in}}%
\pgfpathcurveto{\pgfqpoint{2.257973in}{2.035497in}}{\pgfqpoint{2.259008in}{2.032999in}}{\pgfqpoint{2.260850in}{2.031157in}}%
\pgfpathcurveto{\pgfqpoint{2.262691in}{2.029315in}}{\pgfqpoint{2.265189in}{2.028280in}}{\pgfqpoint{2.267794in}{2.028280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571934in}{3.871165in}}%
\pgfpathcurveto{\pgfqpoint{2.574539in}{3.871165in}}{\pgfqpoint{2.577037in}{3.872200in}}{\pgfqpoint{2.578879in}{3.874042in}}%
\pgfpathcurveto{\pgfqpoint{2.580721in}{3.875883in}}{\pgfqpoint{2.581755in}{3.878382in}}{\pgfqpoint{2.581755in}{3.880986in}}%
\pgfpathcurveto{\pgfqpoint{2.581755in}{3.883591in}}{\pgfqpoint{2.580721in}{3.886089in}}{\pgfqpoint{2.578879in}{3.887931in}}%
\pgfpathcurveto{\pgfqpoint{2.577037in}{3.889772in}}{\pgfqpoint{2.574539in}{3.890807in}}{\pgfqpoint{2.571934in}{3.890807in}}%
\pgfpathcurveto{\pgfqpoint{2.569330in}{3.890807in}}{\pgfqpoint{2.566832in}{3.889772in}}{\pgfqpoint{2.564990in}{3.887931in}}%
\pgfpathcurveto{\pgfqpoint{2.563148in}{3.886089in}}{\pgfqpoint{2.562113in}{3.883591in}}{\pgfqpoint{2.562113in}{3.880986in}}%
\pgfpathcurveto{\pgfqpoint{2.562113in}{3.878382in}}{\pgfqpoint{2.563148in}{3.875883in}}{\pgfqpoint{2.564990in}{3.874042in}}%
\pgfpathcurveto{\pgfqpoint{2.566832in}{3.872200in}}{\pgfqpoint{2.569330in}{3.871165in}}{\pgfqpoint{2.571934in}{3.871165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733716in}{3.115400in}}%
\pgfpathcurveto{\pgfqpoint{1.736321in}{3.115400in}}{\pgfqpoint{1.738819in}{3.116435in}}{\pgfqpoint{1.740661in}{3.118276in}}%
\pgfpathcurveto{\pgfqpoint{1.742502in}{3.120118in}}{\pgfqpoint{1.743537in}{3.122616in}}{\pgfqpoint{1.743537in}{3.125221in}}%
\pgfpathcurveto{\pgfqpoint{1.743537in}{3.127825in}}{\pgfqpoint{1.742502in}{3.130324in}}{\pgfqpoint{1.740661in}{3.132165in}}%
\pgfpathcurveto{\pgfqpoint{1.738819in}{3.134007in}}{\pgfqpoint{1.736321in}{3.135042in}}{\pgfqpoint{1.733716in}{3.135042in}}%
\pgfpathcurveto{\pgfqpoint{1.731112in}{3.135042in}}{\pgfqpoint{1.728614in}{3.134007in}}{\pgfqpoint{1.726772in}{3.132165in}}%
\pgfpathcurveto{\pgfqpoint{1.724930in}{3.130324in}}{\pgfqpoint{1.723895in}{3.127825in}}{\pgfqpoint{1.723895in}{3.125221in}}%
\pgfpathcurveto{\pgfqpoint{1.723895in}{3.122616in}}{\pgfqpoint{1.724930in}{3.120118in}}{\pgfqpoint{1.726772in}{3.118276in}}%
\pgfpathcurveto{\pgfqpoint{1.728614in}{3.116435in}}{\pgfqpoint{1.731112in}{3.115400in}}{\pgfqpoint{1.733716in}{3.115400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800750in}{3.278023in}}%
\pgfpathcurveto{\pgfqpoint{2.803355in}{3.278023in}}{\pgfqpoint{2.805853in}{3.279057in}}{\pgfqpoint{2.807695in}{3.280899in}}%
\pgfpathcurveto{\pgfqpoint{2.809537in}{3.282741in}}{\pgfqpoint{2.810571in}{3.285239in}}{\pgfqpoint{2.810571in}{3.287844in}}%
\pgfpathcurveto{\pgfqpoint{2.810571in}{3.290448in}}{\pgfqpoint{2.809537in}{3.292946in}}{\pgfqpoint{2.807695in}{3.294788in}}%
\pgfpathcurveto{\pgfqpoint{2.805853in}{3.296630in}}{\pgfqpoint{2.803355in}{3.297665in}}{\pgfqpoint{2.800750in}{3.297665in}}%
\pgfpathcurveto{\pgfqpoint{2.798146in}{3.297665in}}{\pgfqpoint{2.795648in}{3.296630in}}{\pgfqpoint{2.793806in}{3.294788in}}%
\pgfpathcurveto{\pgfqpoint{2.791964in}{3.292946in}}{\pgfqpoint{2.790930in}{3.290448in}}{\pgfqpoint{2.790930in}{3.287844in}}%
\pgfpathcurveto{\pgfqpoint{2.790930in}{3.285239in}}{\pgfqpoint{2.791964in}{3.282741in}}{\pgfqpoint{2.793806in}{3.280899in}}%
\pgfpathcurveto{\pgfqpoint{2.795648in}{3.279057in}}{\pgfqpoint{2.798146in}{3.278023in}}{\pgfqpoint{2.800750in}{3.278023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841378in}{3.688943in}}%
\pgfpathcurveto{\pgfqpoint{2.843982in}{3.688943in}}{\pgfqpoint{2.846480in}{3.689978in}}{\pgfqpoint{2.848322in}{3.691820in}}%
\pgfpathcurveto{\pgfqpoint{2.850164in}{3.693661in}}{\pgfqpoint{2.851199in}{3.696159in}}{\pgfqpoint{2.851199in}{3.698764in}}%
\pgfpathcurveto{\pgfqpoint{2.851199in}{3.701369in}}{\pgfqpoint{2.850164in}{3.703867in}}{\pgfqpoint{2.848322in}{3.705708in}}%
\pgfpathcurveto{\pgfqpoint{2.846480in}{3.707550in}}{\pgfqpoint{2.843982in}{3.708585in}}{\pgfqpoint{2.841378in}{3.708585in}}%
\pgfpathcurveto{\pgfqpoint{2.838773in}{3.708585in}}{\pgfqpoint{2.836275in}{3.707550in}}{\pgfqpoint{2.834433in}{3.705708in}}%
\pgfpathcurveto{\pgfqpoint{2.832591in}{3.703867in}}{\pgfqpoint{2.831557in}{3.701369in}}{\pgfqpoint{2.831557in}{3.698764in}}%
\pgfpathcurveto{\pgfqpoint{2.831557in}{3.696159in}}{\pgfqpoint{2.832591in}{3.693661in}}{\pgfqpoint{2.834433in}{3.691820in}}%
\pgfpathcurveto{\pgfqpoint{2.836275in}{3.689978in}}{\pgfqpoint{2.838773in}{3.688943in}}{\pgfqpoint{2.841378in}{3.688943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489150in}{1.644036in}}%
\pgfpathcurveto{\pgfqpoint{1.491755in}{1.644036in}}{\pgfqpoint{1.494253in}{1.645071in}}{\pgfqpoint{1.496095in}{1.646913in}}%
\pgfpathcurveto{\pgfqpoint{1.497936in}{1.648755in}}{\pgfqpoint{1.498971in}{1.651253in}}{\pgfqpoint{1.498971in}{1.653857in}}%
\pgfpathcurveto{\pgfqpoint{1.498971in}{1.656462in}}{\pgfqpoint{1.497936in}{1.658960in}}{\pgfqpoint{1.496095in}{1.660802in}}%
\pgfpathcurveto{\pgfqpoint{1.494253in}{1.662644in}}{\pgfqpoint{1.491755in}{1.663678in}}{\pgfqpoint{1.489150in}{1.663678in}}%
\pgfpathcurveto{\pgfqpoint{1.486546in}{1.663678in}}{\pgfqpoint{1.484048in}{1.662644in}}{\pgfqpoint{1.482206in}{1.660802in}}%
\pgfpathcurveto{\pgfqpoint{1.480364in}{1.658960in}}{\pgfqpoint{1.479329in}{1.656462in}}{\pgfqpoint{1.479329in}{1.653857in}}%
\pgfpathcurveto{\pgfqpoint{1.479329in}{1.651253in}}{\pgfqpoint{1.480364in}{1.648755in}}{\pgfqpoint{1.482206in}{1.646913in}}%
\pgfpathcurveto{\pgfqpoint{1.484048in}{1.645071in}}{\pgfqpoint{1.486546in}{1.644036in}}{\pgfqpoint{1.489150in}{1.644036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513607in}{4.416018in}}%
\pgfpathcurveto{\pgfqpoint{2.516211in}{4.416018in}}{\pgfqpoint{2.518709in}{4.417053in}}{\pgfqpoint{2.520551in}{4.418895in}}%
\pgfpathcurveto{\pgfqpoint{2.522393in}{4.420737in}}{\pgfqpoint{2.523427in}{4.423235in}}{\pgfqpoint{2.523427in}{4.425839in}}%
\pgfpathcurveto{\pgfqpoint{2.523427in}{4.428444in}}{\pgfqpoint{2.522393in}{4.430942in}}{\pgfqpoint{2.520551in}{4.432784in}}%
\pgfpathcurveto{\pgfqpoint{2.518709in}{4.434625in}}{\pgfqpoint{2.516211in}{4.435660in}}{\pgfqpoint{2.513607in}{4.435660in}}%
\pgfpathcurveto{\pgfqpoint{2.511002in}{4.435660in}}{\pgfqpoint{2.508504in}{4.434625in}}{\pgfqpoint{2.506662in}{4.432784in}}%
\pgfpathcurveto{\pgfqpoint{2.504820in}{4.430942in}}{\pgfqpoint{2.503786in}{4.428444in}}{\pgfqpoint{2.503786in}{4.425839in}}%
\pgfpathcurveto{\pgfqpoint{2.503786in}{4.423235in}}{\pgfqpoint{2.504820in}{4.420737in}}{\pgfqpoint{2.506662in}{4.418895in}}%
\pgfpathcurveto{\pgfqpoint{2.508504in}{4.417053in}}{\pgfqpoint{2.511002in}{4.416018in}}{\pgfqpoint{2.513607in}{4.416018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141194in}{3.458219in}}%
\pgfpathcurveto{\pgfqpoint{2.143799in}{3.458219in}}{\pgfqpoint{2.146297in}{3.459254in}}{\pgfqpoint{2.148139in}{3.461096in}}%
\pgfpathcurveto{\pgfqpoint{2.149980in}{3.462937in}}{\pgfqpoint{2.151015in}{3.465436in}}{\pgfqpoint{2.151015in}{3.468040in}}%
\pgfpathcurveto{\pgfqpoint{2.151015in}{3.470645in}}{\pgfqpoint{2.149980in}{3.473143in}}{\pgfqpoint{2.148139in}{3.474985in}}%
\pgfpathcurveto{\pgfqpoint{2.146297in}{3.476826in}}{\pgfqpoint{2.143799in}{3.477861in}}{\pgfqpoint{2.141194in}{3.477861in}}%
\pgfpathcurveto{\pgfqpoint{2.138590in}{3.477861in}}{\pgfqpoint{2.136092in}{3.476826in}}{\pgfqpoint{2.134250in}{3.474985in}}%
\pgfpathcurveto{\pgfqpoint{2.132408in}{3.473143in}}{\pgfqpoint{2.131373in}{3.470645in}}{\pgfqpoint{2.131373in}{3.468040in}}%
\pgfpathcurveto{\pgfqpoint{2.131373in}{3.465436in}}{\pgfqpoint{2.132408in}{3.462937in}}{\pgfqpoint{2.134250in}{3.461096in}}%
\pgfpathcurveto{\pgfqpoint{2.136092in}{3.459254in}}{\pgfqpoint{2.138590in}{3.458219in}}{\pgfqpoint{2.141194in}{3.458219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991125in}{3.271273in}}%
\pgfpathcurveto{\pgfqpoint{2.993729in}{3.271273in}}{\pgfqpoint{2.996228in}{3.272308in}}{\pgfqpoint{2.998069in}{3.274150in}}%
\pgfpathcurveto{\pgfqpoint{2.999911in}{3.275991in}}{\pgfqpoint{3.000946in}{3.278489in}}{\pgfqpoint{3.000946in}{3.281094in}}%
\pgfpathcurveto{\pgfqpoint{3.000946in}{3.283699in}}{\pgfqpoint{2.999911in}{3.286197in}}{\pgfqpoint{2.998069in}{3.288038in}}%
\pgfpathcurveto{\pgfqpoint{2.996228in}{3.289880in}}{\pgfqpoint{2.993729in}{3.290915in}}{\pgfqpoint{2.991125in}{3.290915in}}%
\pgfpathcurveto{\pgfqpoint{2.988520in}{3.290915in}}{\pgfqpoint{2.986022in}{3.289880in}}{\pgfqpoint{2.984180in}{3.288038in}}%
\pgfpathcurveto{\pgfqpoint{2.982339in}{3.286197in}}{\pgfqpoint{2.981304in}{3.283699in}}{\pgfqpoint{2.981304in}{3.281094in}}%
\pgfpathcurveto{\pgfqpoint{2.981304in}{3.278489in}}{\pgfqpoint{2.982339in}{3.275991in}}{\pgfqpoint{2.984180in}{3.274150in}}%
\pgfpathcurveto{\pgfqpoint{2.986022in}{3.272308in}}{\pgfqpoint{2.988520in}{3.271273in}}{\pgfqpoint{2.991125in}{3.271273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382975in}{1.829924in}}%
\pgfpathcurveto{\pgfqpoint{4.385580in}{1.829924in}}{\pgfqpoint{4.388078in}{1.830959in}}{\pgfqpoint{4.389920in}{1.832801in}}%
\pgfpathcurveto{\pgfqpoint{4.391762in}{1.834642in}}{\pgfqpoint{4.392796in}{1.837141in}}{\pgfqpoint{4.392796in}{1.839745in}}%
\pgfpathcurveto{\pgfqpoint{4.392796in}{1.842350in}}{\pgfqpoint{4.391762in}{1.844848in}}{\pgfqpoint{4.389920in}{1.846690in}}%
\pgfpathcurveto{\pgfqpoint{4.388078in}{1.848531in}}{\pgfqpoint{4.385580in}{1.849566in}}{\pgfqpoint{4.382975in}{1.849566in}}%
\pgfpathcurveto{\pgfqpoint{4.380371in}{1.849566in}}{\pgfqpoint{4.377873in}{1.848531in}}{\pgfqpoint{4.376031in}{1.846690in}}%
\pgfpathcurveto{\pgfqpoint{4.374189in}{1.844848in}}{\pgfqpoint{4.373154in}{1.842350in}}{\pgfqpoint{4.373154in}{1.839745in}}%
\pgfpathcurveto{\pgfqpoint{4.373154in}{1.837141in}}{\pgfqpoint{4.374189in}{1.834642in}}{\pgfqpoint{4.376031in}{1.832801in}}%
\pgfpathcurveto{\pgfqpoint{4.377873in}{1.830959in}}{\pgfqpoint{4.380371in}{1.829924in}}{\pgfqpoint{4.382975in}{1.829924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627081in}{2.089396in}}%
\pgfpathcurveto{\pgfqpoint{4.629686in}{2.089396in}}{\pgfqpoint{4.632184in}{2.090430in}}{\pgfqpoint{4.634026in}{2.092272in}}%
\pgfpathcurveto{\pgfqpoint{4.635868in}{2.094114in}}{\pgfqpoint{4.636902in}{2.096612in}}{\pgfqpoint{4.636902in}{2.099217in}}%
\pgfpathcurveto{\pgfqpoint{4.636902in}{2.101821in}}{\pgfqpoint{4.635868in}{2.104319in}}{\pgfqpoint{4.634026in}{2.106161in}}%
\pgfpathcurveto{\pgfqpoint{4.632184in}{2.108003in}}{\pgfqpoint{4.629686in}{2.109038in}}{\pgfqpoint{4.627081in}{2.109038in}}%
\pgfpathcurveto{\pgfqpoint{4.624477in}{2.109038in}}{\pgfqpoint{4.621979in}{2.108003in}}{\pgfqpoint{4.620137in}{2.106161in}}%
\pgfpathcurveto{\pgfqpoint{4.618295in}{2.104319in}}{\pgfqpoint{4.617261in}{2.101821in}}{\pgfqpoint{4.617261in}{2.099217in}}%
\pgfpathcurveto{\pgfqpoint{4.617261in}{2.096612in}}{\pgfqpoint{4.618295in}{2.094114in}}{\pgfqpoint{4.620137in}{2.092272in}}%
\pgfpathcurveto{\pgfqpoint{4.621979in}{2.090430in}}{\pgfqpoint{4.624477in}{2.089396in}}{\pgfqpoint{4.627081in}{2.089396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528483in}{2.688461in}}%
\pgfpathcurveto{\pgfqpoint{2.531088in}{2.688461in}}{\pgfqpoint{2.533586in}{2.689495in}}{\pgfqpoint{2.535428in}{2.691337in}}%
\pgfpathcurveto{\pgfqpoint{2.537270in}{2.693179in}}{\pgfqpoint{2.538304in}{2.695677in}}{\pgfqpoint{2.538304in}{2.698281in}}%
\pgfpathcurveto{\pgfqpoint{2.538304in}{2.700886in}}{\pgfqpoint{2.537270in}{2.703384in}}{\pgfqpoint{2.535428in}{2.705226in}}%
\pgfpathcurveto{\pgfqpoint{2.533586in}{2.707068in}}{\pgfqpoint{2.531088in}{2.708102in}}{\pgfqpoint{2.528483in}{2.708102in}}%
\pgfpathcurveto{\pgfqpoint{2.525879in}{2.708102in}}{\pgfqpoint{2.523381in}{2.707068in}}{\pgfqpoint{2.521539in}{2.705226in}}%
\pgfpathcurveto{\pgfqpoint{2.519697in}{2.703384in}}{\pgfqpoint{2.518662in}{2.700886in}}{\pgfqpoint{2.518662in}{2.698281in}}%
\pgfpathcurveto{\pgfqpoint{2.518662in}{2.695677in}}{\pgfqpoint{2.519697in}{2.693179in}}{\pgfqpoint{2.521539in}{2.691337in}}%
\pgfpathcurveto{\pgfqpoint{2.523381in}{2.689495in}}{\pgfqpoint{2.525879in}{2.688461in}}{\pgfqpoint{2.528483in}{2.688461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865146in}{1.486299in}}%
\pgfpathcurveto{\pgfqpoint{1.867751in}{1.486299in}}{\pgfqpoint{1.870249in}{1.487333in}}{\pgfqpoint{1.872091in}{1.489175in}}%
\pgfpathcurveto{\pgfqpoint{1.873933in}{1.491017in}}{\pgfqpoint{1.874967in}{1.493515in}}{\pgfqpoint{1.874967in}{1.496119in}}%
\pgfpathcurveto{\pgfqpoint{1.874967in}{1.498724in}}{\pgfqpoint{1.873933in}{1.501222in}}{\pgfqpoint{1.872091in}{1.503064in}}%
\pgfpathcurveto{\pgfqpoint{1.870249in}{1.504906in}}{\pgfqpoint{1.867751in}{1.505940in}}{\pgfqpoint{1.865146in}{1.505940in}}%
\pgfpathcurveto{\pgfqpoint{1.862542in}{1.505940in}}{\pgfqpoint{1.860044in}{1.504906in}}{\pgfqpoint{1.858202in}{1.503064in}}%
\pgfpathcurveto{\pgfqpoint{1.856360in}{1.501222in}}{\pgfqpoint{1.855325in}{1.498724in}}{\pgfqpoint{1.855325in}{1.496119in}}%
\pgfpathcurveto{\pgfqpoint{1.855325in}{1.493515in}}{\pgfqpoint{1.856360in}{1.491017in}}{\pgfqpoint{1.858202in}{1.489175in}}%
\pgfpathcurveto{\pgfqpoint{1.860044in}{1.487333in}}{\pgfqpoint{1.862542in}{1.486299in}}{\pgfqpoint{1.865146in}{1.486299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086185in}{1.817052in}}%
\pgfpathcurveto{\pgfqpoint{3.088789in}{1.817052in}}{\pgfqpoint{3.091288in}{1.818087in}}{\pgfqpoint{3.093129in}{1.819929in}}%
\pgfpathcurveto{\pgfqpoint{3.094971in}{1.821770in}}{\pgfqpoint{3.096006in}{1.824269in}}{\pgfqpoint{3.096006in}{1.826873in}}%
\pgfpathcurveto{\pgfqpoint{3.096006in}{1.829478in}}{\pgfqpoint{3.094971in}{1.831976in}}{\pgfqpoint{3.093129in}{1.833818in}}%
\pgfpathcurveto{\pgfqpoint{3.091288in}{1.835659in}}{\pgfqpoint{3.088789in}{1.836694in}}{\pgfqpoint{3.086185in}{1.836694in}}%
\pgfpathcurveto{\pgfqpoint{3.083580in}{1.836694in}}{\pgfqpoint{3.081082in}{1.835659in}}{\pgfqpoint{3.079240in}{1.833818in}}%
\pgfpathcurveto{\pgfqpoint{3.077399in}{1.831976in}}{\pgfqpoint{3.076364in}{1.829478in}}{\pgfqpoint{3.076364in}{1.826873in}}%
\pgfpathcurveto{\pgfqpoint{3.076364in}{1.824269in}}{\pgfqpoint{3.077399in}{1.821770in}}{\pgfqpoint{3.079240in}{1.819929in}}%
\pgfpathcurveto{\pgfqpoint{3.081082in}{1.818087in}}{\pgfqpoint{3.083580in}{1.817052in}}{\pgfqpoint{3.086185in}{1.817052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685534in}{2.152499in}}%
\pgfpathcurveto{\pgfqpoint{3.688139in}{2.152499in}}{\pgfqpoint{3.690637in}{2.153534in}}{\pgfqpoint{3.692478in}{2.155375in}}%
\pgfpathcurveto{\pgfqpoint{3.694320in}{2.157217in}}{\pgfqpoint{3.695355in}{2.159715in}}{\pgfqpoint{3.695355in}{2.162320in}}%
\pgfpathcurveto{\pgfqpoint{3.695355in}{2.164924in}}{\pgfqpoint{3.694320in}{2.167423in}}{\pgfqpoint{3.692478in}{2.169264in}}%
\pgfpathcurveto{\pgfqpoint{3.690637in}{2.171106in}}{\pgfqpoint{3.688139in}{2.172141in}}{\pgfqpoint{3.685534in}{2.172141in}}%
\pgfpathcurveto{\pgfqpoint{3.682930in}{2.172141in}}{\pgfqpoint{3.680431in}{2.171106in}}{\pgfqpoint{3.678590in}{2.169264in}}%
\pgfpathcurveto{\pgfqpoint{3.676748in}{2.167423in}}{\pgfqpoint{3.675713in}{2.164924in}}{\pgfqpoint{3.675713in}{2.162320in}}%
\pgfpathcurveto{\pgfqpoint{3.675713in}{2.159715in}}{\pgfqpoint{3.676748in}{2.157217in}}{\pgfqpoint{3.678590in}{2.155375in}}%
\pgfpathcurveto{\pgfqpoint{3.680431in}{2.153534in}}{\pgfqpoint{3.682930in}{2.152499in}}{\pgfqpoint{3.685534in}{2.152499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289829in}{2.215699in}}%
\pgfpathcurveto{\pgfqpoint{2.292434in}{2.215699in}}{\pgfqpoint{2.294932in}{2.216734in}}{\pgfqpoint{2.296774in}{2.218576in}}%
\pgfpathcurveto{\pgfqpoint{2.298616in}{2.220417in}}{\pgfqpoint{2.299650in}{2.222916in}}{\pgfqpoint{2.299650in}{2.225520in}}%
\pgfpathcurveto{\pgfqpoint{2.299650in}{2.228125in}}{\pgfqpoint{2.298616in}{2.230623in}}{\pgfqpoint{2.296774in}{2.232465in}}%
\pgfpathcurveto{\pgfqpoint{2.294932in}{2.234306in}}{\pgfqpoint{2.292434in}{2.235341in}}{\pgfqpoint{2.289829in}{2.235341in}}%
\pgfpathcurveto{\pgfqpoint{2.287225in}{2.235341in}}{\pgfqpoint{2.284727in}{2.234306in}}{\pgfqpoint{2.282885in}{2.232465in}}%
\pgfpathcurveto{\pgfqpoint{2.281043in}{2.230623in}}{\pgfqpoint{2.280008in}{2.228125in}}{\pgfqpoint{2.280008in}{2.225520in}}%
\pgfpathcurveto{\pgfqpoint{2.280008in}{2.222916in}}{\pgfqpoint{2.281043in}{2.220417in}}{\pgfqpoint{2.282885in}{2.218576in}}%
\pgfpathcurveto{\pgfqpoint{2.284727in}{2.216734in}}{\pgfqpoint{2.287225in}{2.215699in}}{\pgfqpoint{2.289829in}{2.215699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744474in}{1.743901in}}%
\pgfpathcurveto{\pgfqpoint{3.747078in}{1.743901in}}{\pgfqpoint{3.749576in}{1.744935in}}{\pgfqpoint{3.751418in}{1.746777in}}%
\pgfpathcurveto{\pgfqpoint{3.753260in}{1.748619in}}{\pgfqpoint{3.754295in}{1.751117in}}{\pgfqpoint{3.754295in}{1.753722in}}%
\pgfpathcurveto{\pgfqpoint{3.754295in}{1.756326in}}{\pgfqpoint{3.753260in}{1.758824in}}{\pgfqpoint{3.751418in}{1.760666in}}%
\pgfpathcurveto{\pgfqpoint{3.749576in}{1.762508in}}{\pgfqpoint{3.747078in}{1.763542in}}{\pgfqpoint{3.744474in}{1.763542in}}%
\pgfpathcurveto{\pgfqpoint{3.741869in}{1.763542in}}{\pgfqpoint{3.739371in}{1.762508in}}{\pgfqpoint{3.737529in}{1.760666in}}%
\pgfpathcurveto{\pgfqpoint{3.735687in}{1.758824in}}{\pgfqpoint{3.734653in}{1.756326in}}{\pgfqpoint{3.734653in}{1.753722in}}%
\pgfpathcurveto{\pgfqpoint{3.734653in}{1.751117in}}{\pgfqpoint{3.735687in}{1.748619in}}{\pgfqpoint{3.737529in}{1.746777in}}%
\pgfpathcurveto{\pgfqpoint{3.739371in}{1.744935in}}{\pgfqpoint{3.741869in}{1.743901in}}{\pgfqpoint{3.744474in}{1.743901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766245in}{3.548891in}}%
\pgfpathcurveto{\pgfqpoint{3.768850in}{3.548891in}}{\pgfqpoint{3.771348in}{3.549926in}}{\pgfqpoint{3.773190in}{3.551768in}}%
\pgfpathcurveto{\pgfqpoint{3.775032in}{3.553609in}}{\pgfqpoint{3.776066in}{3.556107in}}{\pgfqpoint{3.776066in}{3.558712in}}%
\pgfpathcurveto{\pgfqpoint{3.776066in}{3.561317in}}{\pgfqpoint{3.775032in}{3.563815in}}{\pgfqpoint{3.773190in}{3.565656in}}%
\pgfpathcurveto{\pgfqpoint{3.771348in}{3.567498in}}{\pgfqpoint{3.768850in}{3.568533in}}{\pgfqpoint{3.766245in}{3.568533in}}%
\pgfpathcurveto{\pgfqpoint{3.763641in}{3.568533in}}{\pgfqpoint{3.761143in}{3.567498in}}{\pgfqpoint{3.759301in}{3.565656in}}%
\pgfpathcurveto{\pgfqpoint{3.757459in}{3.563815in}}{\pgfqpoint{3.756424in}{3.561317in}}{\pgfqpoint{3.756424in}{3.558712in}}%
\pgfpathcurveto{\pgfqpoint{3.756424in}{3.556107in}}{\pgfqpoint{3.757459in}{3.553609in}}{\pgfqpoint{3.759301in}{3.551768in}}%
\pgfpathcurveto{\pgfqpoint{3.761143in}{3.549926in}}{\pgfqpoint{3.763641in}{3.548891in}}{\pgfqpoint{3.766245in}{3.548891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005611in}{3.694488in}}%
\pgfpathcurveto{\pgfqpoint{3.008215in}{3.694488in}}{\pgfqpoint{3.010714in}{3.695523in}}{\pgfqpoint{3.012555in}{3.697364in}}%
\pgfpathcurveto{\pgfqpoint{3.014397in}{3.699206in}}{\pgfqpoint{3.015432in}{3.701704in}}{\pgfqpoint{3.015432in}{3.704309in}}%
\pgfpathcurveto{\pgfqpoint{3.015432in}{3.706913in}}{\pgfqpoint{3.014397in}{3.709411in}}{\pgfqpoint{3.012555in}{3.711253in}}%
\pgfpathcurveto{\pgfqpoint{3.010714in}{3.713095in}}{\pgfqpoint{3.008215in}{3.714130in}}{\pgfqpoint{3.005611in}{3.714130in}}%
\pgfpathcurveto{\pgfqpoint{3.003006in}{3.714130in}}{\pgfqpoint{3.000508in}{3.713095in}}{\pgfqpoint{2.998666in}{3.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.996825in}{3.709411in}}{\pgfqpoint{2.995790in}{3.706913in}}{\pgfqpoint{2.995790in}{3.704309in}}%
\pgfpathcurveto{\pgfqpoint{2.995790in}{3.701704in}}{\pgfqpoint{2.996825in}{3.699206in}}{\pgfqpoint{2.998666in}{3.697364in}}%
\pgfpathcurveto{\pgfqpoint{3.000508in}{3.695523in}}{\pgfqpoint{3.003006in}{3.694488in}}{\pgfqpoint{3.005611in}{3.694488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630511in}{2.823345in}}%
\pgfpathcurveto{\pgfqpoint{3.633115in}{2.823345in}}{\pgfqpoint{3.635613in}{2.824379in}}{\pgfqpoint{3.637455in}{2.826221in}}%
\pgfpathcurveto{\pgfqpoint{3.639297in}{2.828063in}}{\pgfqpoint{3.640332in}{2.830561in}}{\pgfqpoint{3.640332in}{2.833166in}}%
\pgfpathcurveto{\pgfqpoint{3.640332in}{2.835770in}}{\pgfqpoint{3.639297in}{2.838268in}}{\pgfqpoint{3.637455in}{2.840110in}}%
\pgfpathcurveto{\pgfqpoint{3.635613in}{2.841952in}}{\pgfqpoint{3.633115in}{2.842986in}}{\pgfqpoint{3.630511in}{2.842986in}}%
\pgfpathcurveto{\pgfqpoint{3.627906in}{2.842986in}}{\pgfqpoint{3.625408in}{2.841952in}}{\pgfqpoint{3.623566in}{2.840110in}}%
\pgfpathcurveto{\pgfqpoint{3.621724in}{2.838268in}}{\pgfqpoint{3.620690in}{2.835770in}}{\pgfqpoint{3.620690in}{2.833166in}}%
\pgfpathcurveto{\pgfqpoint{3.620690in}{2.830561in}}{\pgfqpoint{3.621724in}{2.828063in}}{\pgfqpoint{3.623566in}{2.826221in}}%
\pgfpathcurveto{\pgfqpoint{3.625408in}{2.824379in}}{\pgfqpoint{3.627906in}{2.823345in}}{\pgfqpoint{3.630511in}{2.823345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838193in}{1.357665in}}%
\pgfpathcurveto{\pgfqpoint{1.840798in}{1.357665in}}{\pgfqpoint{1.843296in}{1.358700in}}{\pgfqpoint{1.845138in}{1.360542in}}%
\pgfpathcurveto{\pgfqpoint{1.846980in}{1.362383in}}{\pgfqpoint{1.848014in}{1.364882in}}{\pgfqpoint{1.848014in}{1.367486in}}%
\pgfpathcurveto{\pgfqpoint{1.848014in}{1.370091in}}{\pgfqpoint{1.846980in}{1.372589in}}{\pgfqpoint{1.845138in}{1.374431in}}%
\pgfpathcurveto{\pgfqpoint{1.843296in}{1.376272in}}{\pgfqpoint{1.840798in}{1.377307in}}{\pgfqpoint{1.838193in}{1.377307in}}%
\pgfpathcurveto{\pgfqpoint{1.835589in}{1.377307in}}{\pgfqpoint{1.833091in}{1.376272in}}{\pgfqpoint{1.831249in}{1.374431in}}%
\pgfpathcurveto{\pgfqpoint{1.829407in}{1.372589in}}{\pgfqpoint{1.828373in}{1.370091in}}{\pgfqpoint{1.828373in}{1.367486in}}%
\pgfpathcurveto{\pgfqpoint{1.828373in}{1.364882in}}{\pgfqpoint{1.829407in}{1.362383in}}{\pgfqpoint{1.831249in}{1.360542in}}%
\pgfpathcurveto{\pgfqpoint{1.833091in}{1.358700in}}{\pgfqpoint{1.835589in}{1.357665in}}{\pgfqpoint{1.838193in}{1.357665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761791in}{1.276621in}}%
\pgfpathcurveto{\pgfqpoint{3.764395in}{1.276621in}}{\pgfqpoint{3.766893in}{1.277656in}}{\pgfqpoint{3.768735in}{1.279498in}}%
\pgfpathcurveto{\pgfqpoint{3.770577in}{1.281339in}}{\pgfqpoint{3.771612in}{1.283838in}}{\pgfqpoint{3.771612in}{1.286442in}}%
\pgfpathcurveto{\pgfqpoint{3.771612in}{1.289047in}}{\pgfqpoint{3.770577in}{1.291545in}}{\pgfqpoint{3.768735in}{1.293387in}}%
\pgfpathcurveto{\pgfqpoint{3.766893in}{1.295228in}}{\pgfqpoint{3.764395in}{1.296263in}}{\pgfqpoint{3.761791in}{1.296263in}}%
\pgfpathcurveto{\pgfqpoint{3.759186in}{1.296263in}}{\pgfqpoint{3.756688in}{1.295228in}}{\pgfqpoint{3.754846in}{1.293387in}}%
\pgfpathcurveto{\pgfqpoint{3.753005in}{1.291545in}}{\pgfqpoint{3.751970in}{1.289047in}}{\pgfqpoint{3.751970in}{1.286442in}}%
\pgfpathcurveto{\pgfqpoint{3.751970in}{1.283838in}}{\pgfqpoint{3.753005in}{1.281339in}}{\pgfqpoint{3.754846in}{1.279498in}}%
\pgfpathcurveto{\pgfqpoint{3.756688in}{1.277656in}}{\pgfqpoint{3.759186in}{1.276621in}}{\pgfqpoint{3.761791in}{1.276621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977359in}{1.865222in}}%
\pgfpathcurveto{\pgfqpoint{3.979963in}{1.865222in}}{\pgfqpoint{3.982461in}{1.866257in}}{\pgfqpoint{3.984303in}{1.868099in}}%
\pgfpathcurveto{\pgfqpoint{3.986145in}{1.869940in}}{\pgfqpoint{3.987180in}{1.872439in}}{\pgfqpoint{3.987180in}{1.875043in}}%
\pgfpathcurveto{\pgfqpoint{3.987180in}{1.877648in}}{\pgfqpoint{3.986145in}{1.880146in}}{\pgfqpoint{3.984303in}{1.881988in}}%
\pgfpathcurveto{\pgfqpoint{3.982461in}{1.883829in}}{\pgfqpoint{3.979963in}{1.884864in}}{\pgfqpoint{3.977359in}{1.884864in}}%
\pgfpathcurveto{\pgfqpoint{3.974754in}{1.884864in}}{\pgfqpoint{3.972256in}{1.883829in}}{\pgfqpoint{3.970414in}{1.881988in}}%
\pgfpathcurveto{\pgfqpoint{3.968573in}{1.880146in}}{\pgfqpoint{3.967538in}{1.877648in}}{\pgfqpoint{3.967538in}{1.875043in}}%
\pgfpathcurveto{\pgfqpoint{3.967538in}{1.872439in}}{\pgfqpoint{3.968573in}{1.869940in}}{\pgfqpoint{3.970414in}{1.868099in}}%
\pgfpathcurveto{\pgfqpoint{3.972256in}{1.866257in}}{\pgfqpoint{3.974754in}{1.865222in}}{\pgfqpoint{3.977359in}{1.865222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963739in}{3.360090in}}%
\pgfpathcurveto{\pgfqpoint{3.966344in}{3.360090in}}{\pgfqpoint{3.968842in}{3.361125in}}{\pgfqpoint{3.970684in}{3.362966in}}%
\pgfpathcurveto{\pgfqpoint{3.972526in}{3.364808in}}{\pgfqpoint{3.973560in}{3.367306in}}{\pgfqpoint{3.973560in}{3.369911in}}%
\pgfpathcurveto{\pgfqpoint{3.973560in}{3.372515in}}{\pgfqpoint{3.972526in}{3.375014in}}{\pgfqpoint{3.970684in}{3.376855in}}%
\pgfpathcurveto{\pgfqpoint{3.968842in}{3.378697in}}{\pgfqpoint{3.966344in}{3.379732in}}{\pgfqpoint{3.963739in}{3.379732in}}%
\pgfpathcurveto{\pgfqpoint{3.961135in}{3.379732in}}{\pgfqpoint{3.958637in}{3.378697in}}{\pgfqpoint{3.956795in}{3.376855in}}%
\pgfpathcurveto{\pgfqpoint{3.954953in}{3.375014in}}{\pgfqpoint{3.953919in}{3.372515in}}{\pgfqpoint{3.953919in}{3.369911in}}%
\pgfpathcurveto{\pgfqpoint{3.953919in}{3.367306in}}{\pgfqpoint{3.954953in}{3.364808in}}{\pgfqpoint{3.956795in}{3.362966in}}%
\pgfpathcurveto{\pgfqpoint{3.958637in}{3.361125in}}{\pgfqpoint{3.961135in}{3.360090in}}{\pgfqpoint{3.963739in}{3.360090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968301in}{2.505133in}}%
\pgfpathcurveto{\pgfqpoint{2.970906in}{2.505133in}}{\pgfqpoint{2.973404in}{2.506168in}}{\pgfqpoint{2.975246in}{2.508010in}}%
\pgfpathcurveto{\pgfqpoint{2.977088in}{2.509851in}}{\pgfqpoint{2.978122in}{2.512350in}}{\pgfqpoint{2.978122in}{2.514954in}}%
\pgfpathcurveto{\pgfqpoint{2.978122in}{2.517559in}}{\pgfqpoint{2.977088in}{2.520057in}}{\pgfqpoint{2.975246in}{2.521899in}}%
\pgfpathcurveto{\pgfqpoint{2.973404in}{2.523740in}}{\pgfqpoint{2.970906in}{2.524775in}}{\pgfqpoint{2.968301in}{2.524775in}}%
\pgfpathcurveto{\pgfqpoint{2.965697in}{2.524775in}}{\pgfqpoint{2.963199in}{2.523740in}}{\pgfqpoint{2.961357in}{2.521899in}}%
\pgfpathcurveto{\pgfqpoint{2.959515in}{2.520057in}}{\pgfqpoint{2.958480in}{2.517559in}}{\pgfqpoint{2.958480in}{2.514954in}}%
\pgfpathcurveto{\pgfqpoint{2.958480in}{2.512350in}}{\pgfqpoint{2.959515in}{2.509851in}}{\pgfqpoint{2.961357in}{2.508010in}}%
\pgfpathcurveto{\pgfqpoint{2.963199in}{2.506168in}}{\pgfqpoint{2.965697in}{2.505133in}}{\pgfqpoint{2.968301in}{2.505133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861738in}{3.277734in}}%
\pgfpathcurveto{\pgfqpoint{3.864342in}{3.277734in}}{\pgfqpoint{3.866840in}{3.278769in}}{\pgfqpoint{3.868682in}{3.280611in}}%
\pgfpathcurveto{\pgfqpoint{3.870524in}{3.282452in}}{\pgfqpoint{3.871558in}{3.284951in}}{\pgfqpoint{3.871558in}{3.287555in}}%
\pgfpathcurveto{\pgfqpoint{3.871558in}{3.290160in}}{\pgfqpoint{3.870524in}{3.292658in}}{\pgfqpoint{3.868682in}{3.294500in}}%
\pgfpathcurveto{\pgfqpoint{3.866840in}{3.296341in}}{\pgfqpoint{3.864342in}{3.297376in}}{\pgfqpoint{3.861738in}{3.297376in}}%
\pgfpathcurveto{\pgfqpoint{3.859133in}{3.297376in}}{\pgfqpoint{3.856635in}{3.296341in}}{\pgfqpoint{3.854793in}{3.294500in}}%
\pgfpathcurveto{\pgfqpoint{3.852951in}{3.292658in}}{\pgfqpoint{3.851917in}{3.290160in}}{\pgfqpoint{3.851917in}{3.287555in}}%
\pgfpathcurveto{\pgfqpoint{3.851917in}{3.284951in}}{\pgfqpoint{3.852951in}{3.282452in}}{\pgfqpoint{3.854793in}{3.280611in}}%
\pgfpathcurveto{\pgfqpoint{3.856635in}{3.278769in}}{\pgfqpoint{3.859133in}{3.277734in}}{\pgfqpoint{3.861738in}{3.277734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853818in}{1.672778in}}%
\pgfpathcurveto{\pgfqpoint{3.856422in}{1.672778in}}{\pgfqpoint{3.858920in}{1.673813in}}{\pgfqpoint{3.860762in}{1.675655in}}%
\pgfpathcurveto{\pgfqpoint{3.862604in}{1.677496in}}{\pgfqpoint{3.863639in}{1.679995in}}{\pgfqpoint{3.863639in}{1.682599in}}%
\pgfpathcurveto{\pgfqpoint{3.863639in}{1.685204in}}{\pgfqpoint{3.862604in}{1.687702in}}{\pgfqpoint{3.860762in}{1.689544in}}%
\pgfpathcurveto{\pgfqpoint{3.858920in}{1.691385in}}{\pgfqpoint{3.856422in}{1.692420in}}{\pgfqpoint{3.853818in}{1.692420in}}%
\pgfpathcurveto{\pgfqpoint{3.851213in}{1.692420in}}{\pgfqpoint{3.848715in}{1.691385in}}{\pgfqpoint{3.846873in}{1.689544in}}%
\pgfpathcurveto{\pgfqpoint{3.845031in}{1.687702in}}{\pgfqpoint{3.843997in}{1.685204in}}{\pgfqpoint{3.843997in}{1.682599in}}%
\pgfpathcurveto{\pgfqpoint{3.843997in}{1.679995in}}{\pgfqpoint{3.845031in}{1.677496in}}{\pgfqpoint{3.846873in}{1.675655in}}%
\pgfpathcurveto{\pgfqpoint{3.848715in}{1.673813in}}{\pgfqpoint{3.851213in}{1.672778in}}{\pgfqpoint{3.853818in}{1.672778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827373in}{1.366265in}}%
\pgfpathcurveto{\pgfqpoint{3.829978in}{1.366265in}}{\pgfqpoint{3.832476in}{1.367300in}}{\pgfqpoint{3.834317in}{1.369141in}}%
\pgfpathcurveto{\pgfqpoint{3.836159in}{1.370983in}}{\pgfqpoint{3.837194in}{1.373481in}}{\pgfqpoint{3.837194in}{1.376086in}}%
\pgfpathcurveto{\pgfqpoint{3.837194in}{1.378690in}}{\pgfqpoint{3.836159in}{1.381189in}}{\pgfqpoint{3.834317in}{1.383030in}}%
\pgfpathcurveto{\pgfqpoint{3.832476in}{1.384872in}}{\pgfqpoint{3.829978in}{1.385907in}}{\pgfqpoint{3.827373in}{1.385907in}}%
\pgfpathcurveto{\pgfqpoint{3.824768in}{1.385907in}}{\pgfqpoint{3.822270in}{1.384872in}}{\pgfqpoint{3.820429in}{1.383030in}}%
\pgfpathcurveto{\pgfqpoint{3.818587in}{1.381189in}}{\pgfqpoint{3.817552in}{1.378690in}}{\pgfqpoint{3.817552in}{1.376086in}}%
\pgfpathcurveto{\pgfqpoint{3.817552in}{1.373481in}}{\pgfqpoint{3.818587in}{1.370983in}}{\pgfqpoint{3.820429in}{1.369141in}}%
\pgfpathcurveto{\pgfqpoint{3.822270in}{1.367300in}}{\pgfqpoint{3.824768in}{1.366265in}}{\pgfqpoint{3.827373in}{1.366265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121355in}{3.364001in}}%
\pgfpathcurveto{\pgfqpoint{2.123959in}{3.364001in}}{\pgfqpoint{2.126457in}{3.365036in}}{\pgfqpoint{2.128299in}{3.366878in}}%
\pgfpathcurveto{\pgfqpoint{2.130141in}{3.368720in}}{\pgfqpoint{2.131176in}{3.371218in}}{\pgfqpoint{2.131176in}{3.373822in}}%
\pgfpathcurveto{\pgfqpoint{2.131176in}{3.376427in}}{\pgfqpoint{2.130141in}{3.378925in}}{\pgfqpoint{2.128299in}{3.380767in}}%
\pgfpathcurveto{\pgfqpoint{2.126457in}{3.382608in}}{\pgfqpoint{2.123959in}{3.383643in}}{\pgfqpoint{2.121355in}{3.383643in}}%
\pgfpathcurveto{\pgfqpoint{2.118750in}{3.383643in}}{\pgfqpoint{2.116252in}{3.382608in}}{\pgfqpoint{2.114410in}{3.380767in}}%
\pgfpathcurveto{\pgfqpoint{2.112569in}{3.378925in}}{\pgfqpoint{2.111534in}{3.376427in}}{\pgfqpoint{2.111534in}{3.373822in}}%
\pgfpathcurveto{\pgfqpoint{2.111534in}{3.371218in}}{\pgfqpoint{2.112569in}{3.368720in}}{\pgfqpoint{2.114410in}{3.366878in}}%
\pgfpathcurveto{\pgfqpoint{2.116252in}{3.365036in}}{\pgfqpoint{2.118750in}{3.364001in}}{\pgfqpoint{2.121355in}{3.364001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250360in}{3.921122in}}%
\pgfpathcurveto{\pgfqpoint{3.252965in}{3.921122in}}{\pgfqpoint{3.255463in}{3.922157in}}{\pgfqpoint{3.257305in}{3.923999in}}%
\pgfpathcurveto{\pgfqpoint{3.259146in}{3.925840in}}{\pgfqpoint{3.260181in}{3.928339in}}{\pgfqpoint{3.260181in}{3.930943in}}%
\pgfpathcurveto{\pgfqpoint{3.260181in}{3.933548in}}{\pgfqpoint{3.259146in}{3.936046in}}{\pgfqpoint{3.257305in}{3.937888in}}%
\pgfpathcurveto{\pgfqpoint{3.255463in}{3.939729in}}{\pgfqpoint{3.252965in}{3.940764in}}{\pgfqpoint{3.250360in}{3.940764in}}%
\pgfpathcurveto{\pgfqpoint{3.247756in}{3.940764in}}{\pgfqpoint{3.245258in}{3.939729in}}{\pgfqpoint{3.243416in}{3.937888in}}%
\pgfpathcurveto{\pgfqpoint{3.241574in}{3.936046in}}{\pgfqpoint{3.240539in}{3.933548in}}{\pgfqpoint{3.240539in}{3.930943in}}%
\pgfpathcurveto{\pgfqpoint{3.240539in}{3.928339in}}{\pgfqpoint{3.241574in}{3.925840in}}{\pgfqpoint{3.243416in}{3.923999in}}%
\pgfpathcurveto{\pgfqpoint{3.245258in}{3.922157in}}{\pgfqpoint{3.247756in}{3.921122in}}{\pgfqpoint{3.250360in}{3.921122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033599in}{3.675064in}}%
\pgfpathcurveto{\pgfqpoint{3.036203in}{3.675064in}}{\pgfqpoint{3.038701in}{3.676099in}}{\pgfqpoint{3.040543in}{3.677941in}}%
\pgfpathcurveto{\pgfqpoint{3.042385in}{3.679783in}}{\pgfqpoint{3.043420in}{3.682281in}}{\pgfqpoint{3.043420in}{3.684885in}}%
\pgfpathcurveto{\pgfqpoint{3.043420in}{3.687490in}}{\pgfqpoint{3.042385in}{3.689988in}}{\pgfqpoint{3.040543in}{3.691830in}}%
\pgfpathcurveto{\pgfqpoint{3.038701in}{3.693671in}}{\pgfqpoint{3.036203in}{3.694706in}}{\pgfqpoint{3.033599in}{3.694706in}}%
\pgfpathcurveto{\pgfqpoint{3.030994in}{3.694706in}}{\pgfqpoint{3.028496in}{3.693671in}}{\pgfqpoint{3.026654in}{3.691830in}}%
\pgfpathcurveto{\pgfqpoint{3.024813in}{3.689988in}}{\pgfqpoint{3.023778in}{3.687490in}}{\pgfqpoint{3.023778in}{3.684885in}}%
\pgfpathcurveto{\pgfqpoint{3.023778in}{3.682281in}}{\pgfqpoint{3.024813in}{3.679783in}}{\pgfqpoint{3.026654in}{3.677941in}}%
\pgfpathcurveto{\pgfqpoint{3.028496in}{3.676099in}}{\pgfqpoint{3.030994in}{3.675064in}}{\pgfqpoint{3.033599in}{3.675064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553805in}{2.040927in}}%
\pgfpathcurveto{\pgfqpoint{3.556410in}{2.040927in}}{\pgfqpoint{3.558908in}{2.041962in}}{\pgfqpoint{3.560750in}{2.043803in}}%
\pgfpathcurveto{\pgfqpoint{3.562591in}{2.045645in}}{\pgfqpoint{3.563626in}{2.048143in}}{\pgfqpoint{3.563626in}{2.050748in}}%
\pgfpathcurveto{\pgfqpoint{3.563626in}{2.053352in}}{\pgfqpoint{3.562591in}{2.055851in}}{\pgfqpoint{3.560750in}{2.057692in}}%
\pgfpathcurveto{\pgfqpoint{3.558908in}{2.059534in}}{\pgfqpoint{3.556410in}{2.060569in}}{\pgfqpoint{3.553805in}{2.060569in}}%
\pgfpathcurveto{\pgfqpoint{3.551201in}{2.060569in}}{\pgfqpoint{3.548702in}{2.059534in}}{\pgfqpoint{3.546861in}{2.057692in}}%
\pgfpathcurveto{\pgfqpoint{3.545019in}{2.055851in}}{\pgfqpoint{3.543984in}{2.053352in}}{\pgfqpoint{3.543984in}{2.050748in}}%
\pgfpathcurveto{\pgfqpoint{3.543984in}{2.048143in}}{\pgfqpoint{3.545019in}{2.045645in}}{\pgfqpoint{3.546861in}{2.043803in}}%
\pgfpathcurveto{\pgfqpoint{3.548702in}{2.041962in}}{\pgfqpoint{3.551201in}{2.040927in}}{\pgfqpoint{3.553805in}{2.040927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666256in}{2.947758in}}%
\pgfpathcurveto{\pgfqpoint{2.668860in}{2.947758in}}{\pgfqpoint{2.671358in}{2.948792in}}{\pgfqpoint{2.673200in}{2.950634in}}%
\pgfpathcurveto{\pgfqpoint{2.675042in}{2.952476in}}{\pgfqpoint{2.676077in}{2.954974in}}{\pgfqpoint{2.676077in}{2.957579in}}%
\pgfpathcurveto{\pgfqpoint{2.676077in}{2.960183in}}{\pgfqpoint{2.675042in}{2.962681in}}{\pgfqpoint{2.673200in}{2.964523in}}%
\pgfpathcurveto{\pgfqpoint{2.671358in}{2.966365in}}{\pgfqpoint{2.668860in}{2.967399in}}{\pgfqpoint{2.666256in}{2.967399in}}%
\pgfpathcurveto{\pgfqpoint{2.663651in}{2.967399in}}{\pgfqpoint{2.661153in}{2.966365in}}{\pgfqpoint{2.659311in}{2.964523in}}%
\pgfpathcurveto{\pgfqpoint{2.657470in}{2.962681in}}{\pgfqpoint{2.656435in}{2.960183in}}{\pgfqpoint{2.656435in}{2.957579in}}%
\pgfpathcurveto{\pgfqpoint{2.656435in}{2.954974in}}{\pgfqpoint{2.657470in}{2.952476in}}{\pgfqpoint{2.659311in}{2.950634in}}%
\pgfpathcurveto{\pgfqpoint{2.661153in}{2.948792in}}{\pgfqpoint{2.663651in}{2.947758in}}{\pgfqpoint{2.666256in}{2.947758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198852in}{1.742486in}}%
\pgfpathcurveto{\pgfqpoint{4.201456in}{1.742486in}}{\pgfqpoint{4.203954in}{1.743521in}}{\pgfqpoint{4.205796in}{1.745363in}}%
\pgfpathcurveto{\pgfqpoint{4.207638in}{1.747205in}}{\pgfqpoint{4.208673in}{1.749703in}}{\pgfqpoint{4.208673in}{1.752307in}}%
\pgfpathcurveto{\pgfqpoint{4.208673in}{1.754912in}}{\pgfqpoint{4.207638in}{1.757410in}}{\pgfqpoint{4.205796in}{1.759252in}}%
\pgfpathcurveto{\pgfqpoint{4.203954in}{1.761093in}}{\pgfqpoint{4.201456in}{1.762128in}}{\pgfqpoint{4.198852in}{1.762128in}}%
\pgfpathcurveto{\pgfqpoint{4.196247in}{1.762128in}}{\pgfqpoint{4.193749in}{1.761093in}}{\pgfqpoint{4.191907in}{1.759252in}}%
\pgfpathcurveto{\pgfqpoint{4.190065in}{1.757410in}}{\pgfqpoint{4.189031in}{1.754912in}}{\pgfqpoint{4.189031in}{1.752307in}}%
\pgfpathcurveto{\pgfqpoint{4.189031in}{1.749703in}}{\pgfqpoint{4.190065in}{1.747205in}}{\pgfqpoint{4.191907in}{1.745363in}}%
\pgfpathcurveto{\pgfqpoint{4.193749in}{1.743521in}}{\pgfqpoint{4.196247in}{1.742486in}}{\pgfqpoint{4.198852in}{1.742486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855698in}{3.371037in}}%
\pgfpathcurveto{\pgfqpoint{2.858303in}{3.371037in}}{\pgfqpoint{2.860801in}{3.372071in}}{\pgfqpoint{2.862642in}{3.373913in}}%
\pgfpathcurveto{\pgfqpoint{2.864484in}{3.375755in}}{\pgfqpoint{2.865519in}{3.378253in}}{\pgfqpoint{2.865519in}{3.380857in}}%
\pgfpathcurveto{\pgfqpoint{2.865519in}{3.383462in}}{\pgfqpoint{2.864484in}{3.385960in}}{\pgfqpoint{2.862642in}{3.387802in}}%
\pgfpathcurveto{\pgfqpoint{2.860801in}{3.389644in}}{\pgfqpoint{2.858303in}{3.390678in}}{\pgfqpoint{2.855698in}{3.390678in}}%
\pgfpathcurveto{\pgfqpoint{2.853093in}{3.390678in}}{\pgfqpoint{2.850595in}{3.389644in}}{\pgfqpoint{2.848754in}{3.387802in}}%
\pgfpathcurveto{\pgfqpoint{2.846912in}{3.385960in}}{\pgfqpoint{2.845877in}{3.383462in}}{\pgfqpoint{2.845877in}{3.380857in}}%
\pgfpathcurveto{\pgfqpoint{2.845877in}{3.378253in}}{\pgfqpoint{2.846912in}{3.375755in}}{\pgfqpoint{2.848754in}{3.373913in}}%
\pgfpathcurveto{\pgfqpoint{2.850595in}{3.372071in}}{\pgfqpoint{2.853093in}{3.371037in}}{\pgfqpoint{2.855698in}{3.371037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499041in}{1.967910in}}%
\pgfpathcurveto{\pgfqpoint{3.501646in}{1.967910in}}{\pgfqpoint{3.504144in}{1.968945in}}{\pgfqpoint{3.505986in}{1.970787in}}%
\pgfpathcurveto{\pgfqpoint{3.507827in}{1.972629in}}{\pgfqpoint{3.508862in}{1.975127in}}{\pgfqpoint{3.508862in}{1.977731in}}%
\pgfpathcurveto{\pgfqpoint{3.508862in}{1.980336in}}{\pgfqpoint{3.507827in}{1.982834in}}{\pgfqpoint{3.505986in}{1.984676in}}%
\pgfpathcurveto{\pgfqpoint{3.504144in}{1.986518in}}{\pgfqpoint{3.501646in}{1.987552in}}{\pgfqpoint{3.499041in}{1.987552in}}%
\pgfpathcurveto{\pgfqpoint{3.496437in}{1.987552in}}{\pgfqpoint{3.493939in}{1.986518in}}{\pgfqpoint{3.492097in}{1.984676in}}%
\pgfpathcurveto{\pgfqpoint{3.490255in}{1.982834in}}{\pgfqpoint{3.489220in}{1.980336in}}{\pgfqpoint{3.489220in}{1.977731in}}%
\pgfpathcurveto{\pgfqpoint{3.489220in}{1.975127in}}{\pgfqpoint{3.490255in}{1.972629in}}{\pgfqpoint{3.492097in}{1.970787in}}%
\pgfpathcurveto{\pgfqpoint{3.493939in}{1.968945in}}{\pgfqpoint{3.496437in}{1.967910in}}{\pgfqpoint{3.499041in}{1.967910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294496in}{2.348621in}}%
\pgfpathcurveto{\pgfqpoint{4.297101in}{2.348621in}}{\pgfqpoint{4.299599in}{2.349656in}}{\pgfqpoint{4.301441in}{2.351497in}}%
\pgfpathcurveto{\pgfqpoint{4.303282in}{2.353339in}}{\pgfqpoint{4.304317in}{2.355837in}}{\pgfqpoint{4.304317in}{2.358442in}}%
\pgfpathcurveto{\pgfqpoint{4.304317in}{2.361046in}}{\pgfqpoint{4.303282in}{2.363545in}}{\pgfqpoint{4.301441in}{2.365386in}}%
\pgfpathcurveto{\pgfqpoint{4.299599in}{2.367228in}}{\pgfqpoint{4.297101in}{2.368263in}}{\pgfqpoint{4.294496in}{2.368263in}}%
\pgfpathcurveto{\pgfqpoint{4.291892in}{2.368263in}}{\pgfqpoint{4.289393in}{2.367228in}}{\pgfqpoint{4.287552in}{2.365386in}}%
\pgfpathcurveto{\pgfqpoint{4.285710in}{2.363545in}}{\pgfqpoint{4.284675in}{2.361046in}}{\pgfqpoint{4.284675in}{2.358442in}}%
\pgfpathcurveto{\pgfqpoint{4.284675in}{2.355837in}}{\pgfqpoint{4.285710in}{2.353339in}}{\pgfqpoint{4.287552in}{2.351497in}}%
\pgfpathcurveto{\pgfqpoint{4.289393in}{2.349656in}}{\pgfqpoint{4.291892in}{2.348621in}}{\pgfqpoint{4.294496in}{2.348621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508482in}{2.443245in}}%
\pgfpathcurveto{\pgfqpoint{4.511086in}{2.443245in}}{\pgfqpoint{4.513584in}{2.444280in}}{\pgfqpoint{4.515426in}{2.446121in}}%
\pgfpathcurveto{\pgfqpoint{4.517268in}{2.447963in}}{\pgfqpoint{4.518303in}{2.450461in}}{\pgfqpoint{4.518303in}{2.453066in}}%
\pgfpathcurveto{\pgfqpoint{4.518303in}{2.455670in}}{\pgfqpoint{4.517268in}{2.458169in}}{\pgfqpoint{4.515426in}{2.460010in}}%
\pgfpathcurveto{\pgfqpoint{4.513584in}{2.461852in}}{\pgfqpoint{4.511086in}{2.462887in}}{\pgfqpoint{4.508482in}{2.462887in}}%
\pgfpathcurveto{\pgfqpoint{4.505877in}{2.462887in}}{\pgfqpoint{4.503379in}{2.461852in}}{\pgfqpoint{4.501537in}{2.460010in}}%
\pgfpathcurveto{\pgfqpoint{4.499696in}{2.458169in}}{\pgfqpoint{4.498661in}{2.455670in}}{\pgfqpoint{4.498661in}{2.453066in}}%
\pgfpathcurveto{\pgfqpoint{4.498661in}{2.450461in}}{\pgfqpoint{4.499696in}{2.447963in}}{\pgfqpoint{4.501537in}{2.446121in}}%
\pgfpathcurveto{\pgfqpoint{4.503379in}{2.444280in}}{\pgfqpoint{4.505877in}{2.443245in}}{\pgfqpoint{4.508482in}{2.443245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827706in}{3.408783in}}%
\pgfpathcurveto{\pgfqpoint{3.830311in}{3.408783in}}{\pgfqpoint{3.832809in}{3.409818in}}{\pgfqpoint{3.834651in}{3.411659in}}%
\pgfpathcurveto{\pgfqpoint{3.836492in}{3.413501in}}{\pgfqpoint{3.837527in}{3.415999in}}{\pgfqpoint{3.837527in}{3.418604in}}%
\pgfpathcurveto{\pgfqpoint{3.837527in}{3.421208in}}{\pgfqpoint{3.836492in}{3.423706in}}{\pgfqpoint{3.834651in}{3.425548in}}%
\pgfpathcurveto{\pgfqpoint{3.832809in}{3.427390in}}{\pgfqpoint{3.830311in}{3.428425in}}{\pgfqpoint{3.827706in}{3.428425in}}%
\pgfpathcurveto{\pgfqpoint{3.825102in}{3.428425in}}{\pgfqpoint{3.822604in}{3.427390in}}{\pgfqpoint{3.820762in}{3.425548in}}%
\pgfpathcurveto{\pgfqpoint{3.818920in}{3.423706in}}{\pgfqpoint{3.817885in}{3.421208in}}{\pgfqpoint{3.817885in}{3.418604in}}%
\pgfpathcurveto{\pgfqpoint{3.817885in}{3.415999in}}{\pgfqpoint{3.818920in}{3.413501in}}{\pgfqpoint{3.820762in}{3.411659in}}%
\pgfpathcurveto{\pgfqpoint{3.822604in}{3.409818in}}{\pgfqpoint{3.825102in}{3.408783in}}{\pgfqpoint{3.827706in}{3.408783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084353in}{3.441377in}}%
\pgfpathcurveto{\pgfqpoint{3.086958in}{3.441377in}}{\pgfqpoint{3.089456in}{3.442412in}}{\pgfqpoint{3.091298in}{3.444253in}}%
\pgfpathcurveto{\pgfqpoint{3.093139in}{3.446095in}}{\pgfqpoint{3.094174in}{3.448593in}}{\pgfqpoint{3.094174in}{3.451198in}}%
\pgfpathcurveto{\pgfqpoint{3.094174in}{3.453802in}}{\pgfqpoint{3.093139in}{3.456301in}}{\pgfqpoint{3.091298in}{3.458142in}}%
\pgfpathcurveto{\pgfqpoint{3.089456in}{3.459984in}}{\pgfqpoint{3.086958in}{3.461019in}}{\pgfqpoint{3.084353in}{3.461019in}}%
\pgfpathcurveto{\pgfqpoint{3.081749in}{3.461019in}}{\pgfqpoint{3.079250in}{3.459984in}}{\pgfqpoint{3.077409in}{3.458142in}}%
\pgfpathcurveto{\pgfqpoint{3.075567in}{3.456301in}}{\pgfqpoint{3.074532in}{3.453802in}}{\pgfqpoint{3.074532in}{3.451198in}}%
\pgfpathcurveto{\pgfqpoint{3.074532in}{3.448593in}}{\pgfqpoint{3.075567in}{3.446095in}}{\pgfqpoint{3.077409in}{3.444253in}}%
\pgfpathcurveto{\pgfqpoint{3.079250in}{3.442412in}}{\pgfqpoint{3.081749in}{3.441377in}}{\pgfqpoint{3.084353in}{3.441377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285714in}{2.977076in}}%
\pgfpathcurveto{\pgfqpoint{2.288318in}{2.977076in}}{\pgfqpoint{2.290817in}{2.978111in}}{\pgfqpoint{2.292658in}{2.979952in}}%
\pgfpathcurveto{\pgfqpoint{2.294500in}{2.981794in}}{\pgfqpoint{2.295535in}{2.984292in}}{\pgfqpoint{2.295535in}{2.986897in}}%
\pgfpathcurveto{\pgfqpoint{2.295535in}{2.989501in}}{\pgfqpoint{2.294500in}{2.991999in}}{\pgfqpoint{2.292658in}{2.993841in}}%
\pgfpathcurveto{\pgfqpoint{2.290817in}{2.995683in}}{\pgfqpoint{2.288318in}{2.996718in}}{\pgfqpoint{2.285714in}{2.996718in}}%
\pgfpathcurveto{\pgfqpoint{2.283109in}{2.996718in}}{\pgfqpoint{2.280611in}{2.995683in}}{\pgfqpoint{2.278769in}{2.993841in}}%
\pgfpathcurveto{\pgfqpoint{2.276928in}{2.991999in}}{\pgfqpoint{2.275893in}{2.989501in}}{\pgfqpoint{2.275893in}{2.986897in}}%
\pgfpathcurveto{\pgfqpoint{2.275893in}{2.984292in}}{\pgfqpoint{2.276928in}{2.981794in}}{\pgfqpoint{2.278769in}{2.979952in}}%
\pgfpathcurveto{\pgfqpoint{2.280611in}{2.978111in}}{\pgfqpoint{2.283109in}{2.977076in}}{\pgfqpoint{2.285714in}{2.977076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148645in}{2.838507in}}%
\pgfpathcurveto{\pgfqpoint{3.151249in}{2.838507in}}{\pgfqpoint{3.153748in}{2.839542in}}{\pgfqpoint{3.155589in}{2.841383in}}%
\pgfpathcurveto{\pgfqpoint{3.157431in}{2.843225in}}{\pgfqpoint{3.158466in}{2.845723in}}{\pgfqpoint{3.158466in}{2.848328in}}%
\pgfpathcurveto{\pgfqpoint{3.158466in}{2.850932in}}{\pgfqpoint{3.157431in}{2.853430in}}{\pgfqpoint{3.155589in}{2.855272in}}%
\pgfpathcurveto{\pgfqpoint{3.153748in}{2.857114in}}{\pgfqpoint{3.151249in}{2.858149in}}{\pgfqpoint{3.148645in}{2.858149in}}%
\pgfpathcurveto{\pgfqpoint{3.146040in}{2.858149in}}{\pgfqpoint{3.143542in}{2.857114in}}{\pgfqpoint{3.141700in}{2.855272in}}%
\pgfpathcurveto{\pgfqpoint{3.139859in}{2.853430in}}{\pgfqpoint{3.138824in}{2.850932in}}{\pgfqpoint{3.138824in}{2.848328in}}%
\pgfpathcurveto{\pgfqpoint{3.138824in}{2.845723in}}{\pgfqpoint{3.139859in}{2.843225in}}{\pgfqpoint{3.141700in}{2.841383in}}%
\pgfpathcurveto{\pgfqpoint{3.143542in}{2.839542in}}{\pgfqpoint{3.146040in}{2.838507in}}{\pgfqpoint{3.148645in}{2.838507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740243in}{1.394061in}}%
\pgfpathcurveto{\pgfqpoint{1.742848in}{1.394061in}}{\pgfqpoint{1.745346in}{1.395095in}}{\pgfqpoint{1.747188in}{1.396937in}}%
\pgfpathcurveto{\pgfqpoint{1.749029in}{1.398779in}}{\pgfqpoint{1.750064in}{1.401277in}}{\pgfqpoint{1.750064in}{1.403881in}}%
\pgfpathcurveto{\pgfqpoint{1.750064in}{1.406486in}}{\pgfqpoint{1.749029in}{1.408984in}}{\pgfqpoint{1.747188in}{1.410826in}}%
\pgfpathcurveto{\pgfqpoint{1.745346in}{1.412668in}}{\pgfqpoint{1.742848in}{1.413702in}}{\pgfqpoint{1.740243in}{1.413702in}}%
\pgfpathcurveto{\pgfqpoint{1.737639in}{1.413702in}}{\pgfqpoint{1.735140in}{1.412668in}}{\pgfqpoint{1.733299in}{1.410826in}}%
\pgfpathcurveto{\pgfqpoint{1.731457in}{1.408984in}}{\pgfqpoint{1.730422in}{1.406486in}}{\pgfqpoint{1.730422in}{1.403881in}}%
\pgfpathcurveto{\pgfqpoint{1.730422in}{1.401277in}}{\pgfqpoint{1.731457in}{1.398779in}}{\pgfqpoint{1.733299in}{1.396937in}}%
\pgfpathcurveto{\pgfqpoint{1.735140in}{1.395095in}}{\pgfqpoint{1.737639in}{1.394061in}}{\pgfqpoint{1.740243in}{1.394061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870888in}{3.491872in}}%
\pgfpathcurveto{\pgfqpoint{2.873493in}{3.491872in}}{\pgfqpoint{2.875991in}{3.492906in}}{\pgfqpoint{2.877833in}{3.494748in}}%
\pgfpathcurveto{\pgfqpoint{2.879674in}{3.496590in}}{\pgfqpoint{2.880709in}{3.499088in}}{\pgfqpoint{2.880709in}{3.501692in}}%
\pgfpathcurveto{\pgfqpoint{2.880709in}{3.504297in}}{\pgfqpoint{2.879674in}{3.506795in}}{\pgfqpoint{2.877833in}{3.508637in}}%
\pgfpathcurveto{\pgfqpoint{2.875991in}{3.510479in}}{\pgfqpoint{2.873493in}{3.511513in}}{\pgfqpoint{2.870888in}{3.511513in}}%
\pgfpathcurveto{\pgfqpoint{2.868284in}{3.511513in}}{\pgfqpoint{2.865785in}{3.510479in}}{\pgfqpoint{2.863944in}{3.508637in}}%
\pgfpathcurveto{\pgfqpoint{2.862102in}{3.506795in}}{\pgfqpoint{2.861067in}{3.504297in}}{\pgfqpoint{2.861067in}{3.501692in}}%
\pgfpathcurveto{\pgfqpoint{2.861067in}{3.499088in}}{\pgfqpoint{2.862102in}{3.496590in}}{\pgfqpoint{2.863944in}{3.494748in}}%
\pgfpathcurveto{\pgfqpoint{2.865785in}{3.492906in}}{\pgfqpoint{2.868284in}{3.491872in}}{\pgfqpoint{2.870888in}{3.491872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813382in}{2.270116in}}%
\pgfpathcurveto{\pgfqpoint{1.815987in}{2.270116in}}{\pgfqpoint{1.818485in}{2.271151in}}{\pgfqpoint{1.820327in}{2.272993in}}%
\pgfpathcurveto{\pgfqpoint{1.822168in}{2.274834in}}{\pgfqpoint{1.823203in}{2.277332in}}{\pgfqpoint{1.823203in}{2.279937in}}%
\pgfpathcurveto{\pgfqpoint{1.823203in}{2.282542in}}{\pgfqpoint{1.822168in}{2.285040in}}{\pgfqpoint{1.820327in}{2.286881in}}%
\pgfpathcurveto{\pgfqpoint{1.818485in}{2.288723in}}{\pgfqpoint{1.815987in}{2.289758in}}{\pgfqpoint{1.813382in}{2.289758in}}%
\pgfpathcurveto{\pgfqpoint{1.810778in}{2.289758in}}{\pgfqpoint{1.808279in}{2.288723in}}{\pgfqpoint{1.806438in}{2.286881in}}%
\pgfpathcurveto{\pgfqpoint{1.804596in}{2.285040in}}{\pgfqpoint{1.803561in}{2.282542in}}{\pgfqpoint{1.803561in}{2.279937in}}%
\pgfpathcurveto{\pgfqpoint{1.803561in}{2.277332in}}{\pgfqpoint{1.804596in}{2.274834in}}{\pgfqpoint{1.806438in}{2.272993in}}%
\pgfpathcurveto{\pgfqpoint{1.808279in}{2.271151in}}{\pgfqpoint{1.810778in}{2.270116in}}{\pgfqpoint{1.813382in}{2.270116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016828in}{3.128327in}}%
\pgfpathcurveto{\pgfqpoint{2.019432in}{3.128327in}}{\pgfqpoint{2.021931in}{3.129362in}}{\pgfqpoint{2.023772in}{3.131204in}}%
\pgfpathcurveto{\pgfqpoint{2.025614in}{3.133046in}}{\pgfqpoint{2.026649in}{3.135544in}}{\pgfqpoint{2.026649in}{3.138148in}}%
\pgfpathcurveto{\pgfqpoint{2.026649in}{3.140753in}}{\pgfqpoint{2.025614in}{3.143251in}}{\pgfqpoint{2.023772in}{3.145093in}}%
\pgfpathcurveto{\pgfqpoint{2.021931in}{3.146935in}}{\pgfqpoint{2.019432in}{3.147969in}}{\pgfqpoint{2.016828in}{3.147969in}}%
\pgfpathcurveto{\pgfqpoint{2.014223in}{3.147969in}}{\pgfqpoint{2.011725in}{3.146935in}}{\pgfqpoint{2.009883in}{3.145093in}}%
\pgfpathcurveto{\pgfqpoint{2.008042in}{3.143251in}}{\pgfqpoint{2.007007in}{3.140753in}}{\pgfqpoint{2.007007in}{3.138148in}}%
\pgfpathcurveto{\pgfqpoint{2.007007in}{3.135544in}}{\pgfqpoint{2.008042in}{3.133046in}}{\pgfqpoint{2.009883in}{3.131204in}}%
\pgfpathcurveto{\pgfqpoint{2.011725in}{3.129362in}}{\pgfqpoint{2.014223in}{3.128327in}}{\pgfqpoint{2.016828in}{3.128327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689931in}{2.143512in}}%
\pgfpathcurveto{\pgfqpoint{4.692536in}{2.143512in}}{\pgfqpoint{4.695034in}{2.144546in}}{\pgfqpoint{4.696875in}{2.146388in}}%
\pgfpathcurveto{\pgfqpoint{4.698717in}{2.148230in}}{\pgfqpoint{4.699752in}{2.150728in}}{\pgfqpoint{4.699752in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{4.699752in}{2.155937in}}{\pgfqpoint{4.698717in}{2.158435in}}{\pgfqpoint{4.696875in}{2.160277in}}%
\pgfpathcurveto{\pgfqpoint{4.695034in}{2.162119in}}{\pgfqpoint{4.692536in}{2.163153in}}{\pgfqpoint{4.689931in}{2.163153in}}%
\pgfpathcurveto{\pgfqpoint{4.687326in}{2.163153in}}{\pgfqpoint{4.684828in}{2.162119in}}{\pgfqpoint{4.682987in}{2.160277in}}%
\pgfpathcurveto{\pgfqpoint{4.681145in}{2.158435in}}{\pgfqpoint{4.680110in}{2.155937in}}{\pgfqpoint{4.680110in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{4.680110in}{2.150728in}}{\pgfqpoint{4.681145in}{2.148230in}}{\pgfqpoint{4.682987in}{2.146388in}}%
\pgfpathcurveto{\pgfqpoint{4.684828in}{2.144546in}}{\pgfqpoint{4.687326in}{2.143512in}}{\pgfqpoint{4.689931in}{2.143512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180733in}{2.984673in}}%
\pgfpathcurveto{\pgfqpoint{2.183337in}{2.984673in}}{\pgfqpoint{2.185835in}{2.985707in}}{\pgfqpoint{2.187677in}{2.987549in}}%
\pgfpathcurveto{\pgfqpoint{2.189519in}{2.989391in}}{\pgfqpoint{2.190553in}{2.991889in}}{\pgfqpoint{2.190553in}{2.994494in}}%
\pgfpathcurveto{\pgfqpoint{2.190553in}{2.997098in}}{\pgfqpoint{2.189519in}{2.999596in}}{\pgfqpoint{2.187677in}{3.001438in}}%
\pgfpathcurveto{\pgfqpoint{2.185835in}{3.003280in}}{\pgfqpoint{2.183337in}{3.004314in}}{\pgfqpoint{2.180733in}{3.004314in}}%
\pgfpathcurveto{\pgfqpoint{2.178128in}{3.004314in}}{\pgfqpoint{2.175630in}{3.003280in}}{\pgfqpoint{2.173788in}{3.001438in}}%
\pgfpathcurveto{\pgfqpoint{2.171946in}{2.999596in}}{\pgfqpoint{2.170912in}{2.997098in}}{\pgfqpoint{2.170912in}{2.994494in}}%
\pgfpathcurveto{\pgfqpoint{2.170912in}{2.991889in}}{\pgfqpoint{2.171946in}{2.989391in}}{\pgfqpoint{2.173788in}{2.987549in}}%
\pgfpathcurveto{\pgfqpoint{2.175630in}{2.985707in}}{\pgfqpoint{2.178128in}{2.984673in}}{\pgfqpoint{2.180733in}{2.984673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980979in}{1.869822in}}%
\pgfpathcurveto{\pgfqpoint{4.983584in}{1.869822in}}{\pgfqpoint{4.986082in}{1.870857in}}{\pgfqpoint{4.987924in}{1.872698in}}%
\pgfpathcurveto{\pgfqpoint{4.989765in}{1.874540in}}{\pgfqpoint{4.990800in}{1.877038in}}{\pgfqpoint{4.990800in}{1.879643in}}%
\pgfpathcurveto{\pgfqpoint{4.990800in}{1.882247in}}{\pgfqpoint{4.989765in}{1.884745in}}{\pgfqpoint{4.987924in}{1.886587in}}%
\pgfpathcurveto{\pgfqpoint{4.986082in}{1.888429in}}{\pgfqpoint{4.983584in}{1.889464in}}{\pgfqpoint{4.980979in}{1.889464in}}%
\pgfpathcurveto{\pgfqpoint{4.978375in}{1.889464in}}{\pgfqpoint{4.975877in}{1.888429in}}{\pgfqpoint{4.974035in}{1.886587in}}%
\pgfpathcurveto{\pgfqpoint{4.972193in}{1.884745in}}{\pgfqpoint{4.971158in}{1.882247in}}{\pgfqpoint{4.971158in}{1.879643in}}%
\pgfpathcurveto{\pgfqpoint{4.971158in}{1.877038in}}{\pgfqpoint{4.972193in}{1.874540in}}{\pgfqpoint{4.974035in}{1.872698in}}%
\pgfpathcurveto{\pgfqpoint{4.975877in}{1.870857in}}{\pgfqpoint{4.978375in}{1.869822in}}{\pgfqpoint{4.980979in}{1.869822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871120in}{1.532047in}}%
\pgfpathcurveto{\pgfqpoint{3.873725in}{1.532047in}}{\pgfqpoint{3.876223in}{1.533082in}}{\pgfqpoint{3.878064in}{1.534923in}}%
\pgfpathcurveto{\pgfqpoint{3.879906in}{1.536765in}}{\pgfqpoint{3.880941in}{1.539263in}}{\pgfqpoint{3.880941in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{3.880941in}{1.544472in}}{\pgfqpoint{3.879906in}{1.546971in}}{\pgfqpoint{3.878064in}{1.548812in}}%
\pgfpathcurveto{\pgfqpoint{3.876223in}{1.550654in}}{\pgfqpoint{3.873725in}{1.551689in}}{\pgfqpoint{3.871120in}{1.551689in}}%
\pgfpathcurveto{\pgfqpoint{3.868515in}{1.551689in}}{\pgfqpoint{3.866017in}{1.550654in}}{\pgfqpoint{3.864176in}{1.548812in}}%
\pgfpathcurveto{\pgfqpoint{3.862334in}{1.546971in}}{\pgfqpoint{3.861299in}{1.544472in}}{\pgfqpoint{3.861299in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{3.861299in}{1.539263in}}{\pgfqpoint{3.862334in}{1.536765in}}{\pgfqpoint{3.864176in}{1.534923in}}%
\pgfpathcurveto{\pgfqpoint{3.866017in}{1.533082in}}{\pgfqpoint{3.868515in}{1.532047in}}{\pgfqpoint{3.871120in}{1.532047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388489in}{1.023235in}}%
\pgfpathcurveto{\pgfqpoint{1.391094in}{1.023235in}}{\pgfqpoint{1.393592in}{1.024270in}}{\pgfqpoint{1.395434in}{1.026111in}}%
\pgfpathcurveto{\pgfqpoint{1.397275in}{1.027953in}}{\pgfqpoint{1.398310in}{1.030451in}}{\pgfqpoint{1.398310in}{1.033056in}}%
\pgfpathcurveto{\pgfqpoint{1.398310in}{1.035660in}}{\pgfqpoint{1.397275in}{1.038159in}}{\pgfqpoint{1.395434in}{1.040000in}}%
\pgfpathcurveto{\pgfqpoint{1.393592in}{1.041842in}}{\pgfqpoint{1.391094in}{1.042877in}}{\pgfqpoint{1.388489in}{1.042877in}}%
\pgfpathcurveto{\pgfqpoint{1.385885in}{1.042877in}}{\pgfqpoint{1.383386in}{1.041842in}}{\pgfqpoint{1.381545in}{1.040000in}}%
\pgfpathcurveto{\pgfqpoint{1.379703in}{1.038159in}}{\pgfqpoint{1.378668in}{1.035660in}}{\pgfqpoint{1.378668in}{1.033056in}}%
\pgfpathcurveto{\pgfqpoint{1.378668in}{1.030451in}}{\pgfqpoint{1.379703in}{1.027953in}}{\pgfqpoint{1.381545in}{1.026111in}}%
\pgfpathcurveto{\pgfqpoint{1.383386in}{1.024270in}}{\pgfqpoint{1.385885in}{1.023235in}}{\pgfqpoint{1.388489in}{1.023235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749984in}{1.714113in}}%
\pgfpathcurveto{\pgfqpoint{3.752589in}{1.714113in}}{\pgfqpoint{3.755087in}{1.715148in}}{\pgfqpoint{3.756929in}{1.716990in}}%
\pgfpathcurveto{\pgfqpoint{3.758770in}{1.718832in}}{\pgfqpoint{3.759805in}{1.721330in}}{\pgfqpoint{3.759805in}{1.723934in}}%
\pgfpathcurveto{\pgfqpoint{3.759805in}{1.726539in}}{\pgfqpoint{3.758770in}{1.729037in}}{\pgfqpoint{3.756929in}{1.730879in}}%
\pgfpathcurveto{\pgfqpoint{3.755087in}{1.732721in}}{\pgfqpoint{3.752589in}{1.733755in}}{\pgfqpoint{3.749984in}{1.733755in}}%
\pgfpathcurveto{\pgfqpoint{3.747380in}{1.733755in}}{\pgfqpoint{3.744882in}{1.732721in}}{\pgfqpoint{3.743040in}{1.730879in}}%
\pgfpathcurveto{\pgfqpoint{3.741198in}{1.729037in}}{\pgfqpoint{3.740163in}{1.726539in}}{\pgfqpoint{3.740163in}{1.723934in}}%
\pgfpathcurveto{\pgfqpoint{3.740163in}{1.721330in}}{\pgfqpoint{3.741198in}{1.718832in}}{\pgfqpoint{3.743040in}{1.716990in}}%
\pgfpathcurveto{\pgfqpoint{3.744882in}{1.715148in}}{\pgfqpoint{3.747380in}{1.714113in}}{\pgfqpoint{3.749984in}{1.714113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779452in}{2.123592in}}%
\pgfpathcurveto{\pgfqpoint{4.782056in}{2.123592in}}{\pgfqpoint{4.784554in}{2.124627in}}{\pgfqpoint{4.786396in}{2.126468in}}%
\pgfpathcurveto{\pgfqpoint{4.788238in}{2.128310in}}{\pgfqpoint{4.789272in}{2.130808in}}{\pgfqpoint{4.789272in}{2.133413in}}%
\pgfpathcurveto{\pgfqpoint{4.789272in}{2.136017in}}{\pgfqpoint{4.788238in}{2.138516in}}{\pgfqpoint{4.786396in}{2.140357in}}%
\pgfpathcurveto{\pgfqpoint{4.784554in}{2.142199in}}{\pgfqpoint{4.782056in}{2.143234in}}{\pgfqpoint{4.779452in}{2.143234in}}%
\pgfpathcurveto{\pgfqpoint{4.776847in}{2.143234in}}{\pgfqpoint{4.774349in}{2.142199in}}{\pgfqpoint{4.772507in}{2.140357in}}%
\pgfpathcurveto{\pgfqpoint{4.770665in}{2.138516in}}{\pgfqpoint{4.769631in}{2.136017in}}{\pgfqpoint{4.769631in}{2.133413in}}%
\pgfpathcurveto{\pgfqpoint{4.769631in}{2.130808in}}{\pgfqpoint{4.770665in}{2.128310in}}{\pgfqpoint{4.772507in}{2.126468in}}%
\pgfpathcurveto{\pgfqpoint{4.774349in}{2.124627in}}{\pgfqpoint{4.776847in}{2.123592in}}{\pgfqpoint{4.779452in}{2.123592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887458in}{3.254537in}}%
\pgfpathcurveto{\pgfqpoint{2.890062in}{3.254537in}}{\pgfqpoint{2.892561in}{3.255572in}}{\pgfqpoint{2.894402in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{2.896244in}{3.259255in}}{\pgfqpoint{2.897279in}{3.261754in}}{\pgfqpoint{2.897279in}{3.264358in}}%
\pgfpathcurveto{\pgfqpoint{2.897279in}{3.266963in}}{\pgfqpoint{2.896244in}{3.269461in}}{\pgfqpoint{2.894402in}{3.271303in}}%
\pgfpathcurveto{\pgfqpoint{2.892561in}{3.273144in}}{\pgfqpoint{2.890062in}{3.274179in}}{\pgfqpoint{2.887458in}{3.274179in}}%
\pgfpathcurveto{\pgfqpoint{2.884853in}{3.274179in}}{\pgfqpoint{2.882355in}{3.273144in}}{\pgfqpoint{2.880513in}{3.271303in}}%
\pgfpathcurveto{\pgfqpoint{2.878672in}{3.269461in}}{\pgfqpoint{2.877637in}{3.266963in}}{\pgfqpoint{2.877637in}{3.264358in}}%
\pgfpathcurveto{\pgfqpoint{2.877637in}{3.261754in}}{\pgfqpoint{2.878672in}{3.259255in}}{\pgfqpoint{2.880513in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{2.882355in}{3.255572in}}{\pgfqpoint{2.884853in}{3.254537in}}{\pgfqpoint{2.887458in}{3.254537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975686in}{3.447968in}}%
\pgfpathcurveto{\pgfqpoint{1.978290in}{3.447968in}}{\pgfqpoint{1.980788in}{3.449003in}}{\pgfqpoint{1.982630in}{3.450845in}}%
\pgfpathcurveto{\pgfqpoint{1.984472in}{3.452686in}}{\pgfqpoint{1.985506in}{3.455184in}}{\pgfqpoint{1.985506in}{3.457789in}}%
\pgfpathcurveto{\pgfqpoint{1.985506in}{3.460394in}}{\pgfqpoint{1.984472in}{3.462892in}}{\pgfqpoint{1.982630in}{3.464733in}}%
\pgfpathcurveto{\pgfqpoint{1.980788in}{3.466575in}}{\pgfqpoint{1.978290in}{3.467610in}}{\pgfqpoint{1.975686in}{3.467610in}}%
\pgfpathcurveto{\pgfqpoint{1.973081in}{3.467610in}}{\pgfqpoint{1.970583in}{3.466575in}}{\pgfqpoint{1.968741in}{3.464733in}}%
\pgfpathcurveto{\pgfqpoint{1.966899in}{3.462892in}}{\pgfqpoint{1.965865in}{3.460394in}}{\pgfqpoint{1.965865in}{3.457789in}}%
\pgfpathcurveto{\pgfqpoint{1.965865in}{3.455184in}}{\pgfqpoint{1.966899in}{3.452686in}}{\pgfqpoint{1.968741in}{3.450845in}}%
\pgfpathcurveto{\pgfqpoint{1.970583in}{3.449003in}}{\pgfqpoint{1.973081in}{3.447968in}}{\pgfqpoint{1.975686in}{3.447968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861051in}{1.766718in}}%
\pgfpathcurveto{\pgfqpoint{1.863656in}{1.766718in}}{\pgfqpoint{1.866154in}{1.767752in}}{\pgfqpoint{1.867996in}{1.769594in}}%
\pgfpathcurveto{\pgfqpoint{1.869837in}{1.771436in}}{\pgfqpoint{1.870872in}{1.773934in}}{\pgfqpoint{1.870872in}{1.776539in}}%
\pgfpathcurveto{\pgfqpoint{1.870872in}{1.779143in}}{\pgfqpoint{1.869837in}{1.781641in}}{\pgfqpoint{1.867996in}{1.783483in}}%
\pgfpathcurveto{\pgfqpoint{1.866154in}{1.785325in}}{\pgfqpoint{1.863656in}{1.786360in}}{\pgfqpoint{1.861051in}{1.786360in}}%
\pgfpathcurveto{\pgfqpoint{1.858447in}{1.786360in}}{\pgfqpoint{1.855949in}{1.785325in}}{\pgfqpoint{1.854107in}{1.783483in}}%
\pgfpathcurveto{\pgfqpoint{1.852265in}{1.781641in}}{\pgfqpoint{1.851230in}{1.779143in}}{\pgfqpoint{1.851230in}{1.776539in}}%
\pgfpathcurveto{\pgfqpoint{1.851230in}{1.773934in}}{\pgfqpoint{1.852265in}{1.771436in}}{\pgfqpoint{1.854107in}{1.769594in}}%
\pgfpathcurveto{\pgfqpoint{1.855949in}{1.767752in}}{\pgfqpoint{1.858447in}{1.766718in}}{\pgfqpoint{1.861051in}{1.766718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878961in}{1.270641in}}%
\pgfpathcurveto{\pgfqpoint{3.881566in}{1.270641in}}{\pgfqpoint{3.884064in}{1.271675in}}{\pgfqpoint{3.885906in}{1.273517in}}%
\pgfpathcurveto{\pgfqpoint{3.887747in}{1.275359in}}{\pgfqpoint{3.888782in}{1.277857in}}{\pgfqpoint{3.888782in}{1.280462in}}%
\pgfpathcurveto{\pgfqpoint{3.888782in}{1.283066in}}{\pgfqpoint{3.887747in}{1.285564in}}{\pgfqpoint{3.885906in}{1.287406in}}%
\pgfpathcurveto{\pgfqpoint{3.884064in}{1.289248in}}{\pgfqpoint{3.881566in}{1.290283in}}{\pgfqpoint{3.878961in}{1.290283in}}%
\pgfpathcurveto{\pgfqpoint{3.876357in}{1.290283in}}{\pgfqpoint{3.873859in}{1.289248in}}{\pgfqpoint{3.872017in}{1.287406in}}%
\pgfpathcurveto{\pgfqpoint{3.870175in}{1.285564in}}{\pgfqpoint{3.869140in}{1.283066in}}{\pgfqpoint{3.869140in}{1.280462in}}%
\pgfpathcurveto{\pgfqpoint{3.869140in}{1.277857in}}{\pgfqpoint{3.870175in}{1.275359in}}{\pgfqpoint{3.872017in}{1.273517in}}%
\pgfpathcurveto{\pgfqpoint{3.873859in}{1.271675in}}{\pgfqpoint{3.876357in}{1.270641in}}{\pgfqpoint{3.878961in}{1.270641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455221in}{2.790728in}}%
\pgfpathcurveto{\pgfqpoint{3.457826in}{2.790728in}}{\pgfqpoint{3.460324in}{2.791763in}}{\pgfqpoint{3.462165in}{2.793604in}}%
\pgfpathcurveto{\pgfqpoint{3.464007in}{2.795446in}}{\pgfqpoint{3.465042in}{2.797944in}}{\pgfqpoint{3.465042in}{2.800549in}}%
\pgfpathcurveto{\pgfqpoint{3.465042in}{2.803153in}}{\pgfqpoint{3.464007in}{2.805652in}}{\pgfqpoint{3.462165in}{2.807493in}}%
\pgfpathcurveto{\pgfqpoint{3.460324in}{2.809335in}}{\pgfqpoint{3.457826in}{2.810370in}}{\pgfqpoint{3.455221in}{2.810370in}}%
\pgfpathcurveto{\pgfqpoint{3.452616in}{2.810370in}}{\pgfqpoint{3.450118in}{2.809335in}}{\pgfqpoint{3.448277in}{2.807493in}}%
\pgfpathcurveto{\pgfqpoint{3.446435in}{2.805652in}}{\pgfqpoint{3.445400in}{2.803153in}}{\pgfqpoint{3.445400in}{2.800549in}}%
\pgfpathcurveto{\pgfqpoint{3.445400in}{2.797944in}}{\pgfqpoint{3.446435in}{2.795446in}}{\pgfqpoint{3.448277in}{2.793604in}}%
\pgfpathcurveto{\pgfqpoint{3.450118in}{2.791763in}}{\pgfqpoint{3.452616in}{2.790728in}}{\pgfqpoint{3.455221in}{2.790728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844160in}{2.866577in}}%
\pgfpathcurveto{\pgfqpoint{1.846764in}{2.866577in}}{\pgfqpoint{1.849262in}{2.867611in}}{\pgfqpoint{1.851104in}{2.869453in}}%
\pgfpathcurveto{\pgfqpoint{1.852946in}{2.871295in}}{\pgfqpoint{1.853981in}{2.873793in}}{\pgfqpoint{1.853981in}{2.876398in}}%
\pgfpathcurveto{\pgfqpoint{1.853981in}{2.879002in}}{\pgfqpoint{1.852946in}{2.881500in}}{\pgfqpoint{1.851104in}{2.883342in}}%
\pgfpathcurveto{\pgfqpoint{1.849262in}{2.885184in}}{\pgfqpoint{1.846764in}{2.886219in}}{\pgfqpoint{1.844160in}{2.886219in}}%
\pgfpathcurveto{\pgfqpoint{1.841555in}{2.886219in}}{\pgfqpoint{1.839057in}{2.885184in}}{\pgfqpoint{1.837215in}{2.883342in}}%
\pgfpathcurveto{\pgfqpoint{1.835373in}{2.881500in}}{\pgfqpoint{1.834339in}{2.879002in}}{\pgfqpoint{1.834339in}{2.876398in}}%
\pgfpathcurveto{\pgfqpoint{1.834339in}{2.873793in}}{\pgfqpoint{1.835373in}{2.871295in}}{\pgfqpoint{1.837215in}{2.869453in}}%
\pgfpathcurveto{\pgfqpoint{1.839057in}{2.867611in}}{\pgfqpoint{1.841555in}{2.866577in}}{\pgfqpoint{1.844160in}{2.866577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729335in}{4.147304in}}%
\pgfpathcurveto{\pgfqpoint{2.731939in}{4.147304in}}{\pgfqpoint{2.734438in}{4.148339in}}{\pgfqpoint{2.736279in}{4.150181in}}%
\pgfpathcurveto{\pgfqpoint{2.738121in}{4.152022in}}{\pgfqpoint{2.739156in}{4.154521in}}{\pgfqpoint{2.739156in}{4.157125in}}%
\pgfpathcurveto{\pgfqpoint{2.739156in}{4.159730in}}{\pgfqpoint{2.738121in}{4.162228in}}{\pgfqpoint{2.736279in}{4.164070in}}%
\pgfpathcurveto{\pgfqpoint{2.734438in}{4.165911in}}{\pgfqpoint{2.731939in}{4.166946in}}{\pgfqpoint{2.729335in}{4.166946in}}%
\pgfpathcurveto{\pgfqpoint{2.726730in}{4.166946in}}{\pgfqpoint{2.724232in}{4.165911in}}{\pgfqpoint{2.722390in}{4.164070in}}%
\pgfpathcurveto{\pgfqpoint{2.720549in}{4.162228in}}{\pgfqpoint{2.719514in}{4.159730in}}{\pgfqpoint{2.719514in}{4.157125in}}%
\pgfpathcurveto{\pgfqpoint{2.719514in}{4.154521in}}{\pgfqpoint{2.720549in}{4.152022in}}{\pgfqpoint{2.722390in}{4.150181in}}%
\pgfpathcurveto{\pgfqpoint{2.724232in}{4.148339in}}{\pgfqpoint{2.726730in}{4.147304in}}{\pgfqpoint{2.729335in}{4.147304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205281in}{2.245396in}}%
\pgfpathcurveto{\pgfqpoint{3.207886in}{2.245396in}}{\pgfqpoint{3.210384in}{2.246430in}}{\pgfqpoint{3.212226in}{2.248272in}}%
\pgfpathcurveto{\pgfqpoint{3.214068in}{2.250114in}}{\pgfqpoint{3.215102in}{2.252612in}}{\pgfqpoint{3.215102in}{2.255217in}}%
\pgfpathcurveto{\pgfqpoint{3.215102in}{2.257821in}}{\pgfqpoint{3.214068in}{2.260319in}}{\pgfqpoint{3.212226in}{2.262161in}}%
\pgfpathcurveto{\pgfqpoint{3.210384in}{2.264003in}}{\pgfqpoint{3.207886in}{2.265038in}}{\pgfqpoint{3.205281in}{2.265038in}}%
\pgfpathcurveto{\pgfqpoint{3.202677in}{2.265038in}}{\pgfqpoint{3.200179in}{2.264003in}}{\pgfqpoint{3.198337in}{2.262161in}}%
\pgfpathcurveto{\pgfqpoint{3.196495in}{2.260319in}}{\pgfqpoint{3.195461in}{2.257821in}}{\pgfqpoint{3.195461in}{2.255217in}}%
\pgfpathcurveto{\pgfqpoint{3.195461in}{2.252612in}}{\pgfqpoint{3.196495in}{2.250114in}}{\pgfqpoint{3.198337in}{2.248272in}}%
\pgfpathcurveto{\pgfqpoint{3.200179in}{2.246430in}}{\pgfqpoint{3.202677in}{2.245396in}}{\pgfqpoint{3.205281in}{2.245396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524498in}{3.324852in}}%
\pgfpathcurveto{\pgfqpoint{2.527103in}{3.324852in}}{\pgfqpoint{2.529601in}{3.325887in}}{\pgfqpoint{2.531443in}{3.327728in}}%
\pgfpathcurveto{\pgfqpoint{2.533284in}{3.329570in}}{\pgfqpoint{2.534319in}{3.332068in}}{\pgfqpoint{2.534319in}{3.334673in}}%
\pgfpathcurveto{\pgfqpoint{2.534319in}{3.337277in}}{\pgfqpoint{2.533284in}{3.339776in}}{\pgfqpoint{2.531443in}{3.341617in}}%
\pgfpathcurveto{\pgfqpoint{2.529601in}{3.343459in}}{\pgfqpoint{2.527103in}{3.344494in}}{\pgfqpoint{2.524498in}{3.344494in}}%
\pgfpathcurveto{\pgfqpoint{2.521894in}{3.344494in}}{\pgfqpoint{2.519395in}{3.343459in}}{\pgfqpoint{2.517554in}{3.341617in}}%
\pgfpathcurveto{\pgfqpoint{2.515712in}{3.339776in}}{\pgfqpoint{2.514677in}{3.337277in}}{\pgfqpoint{2.514677in}{3.334673in}}%
\pgfpathcurveto{\pgfqpoint{2.514677in}{3.332068in}}{\pgfqpoint{2.515712in}{3.329570in}}{\pgfqpoint{2.517554in}{3.327728in}}%
\pgfpathcurveto{\pgfqpoint{2.519395in}{3.325887in}}{\pgfqpoint{2.521894in}{3.324852in}}{\pgfqpoint{2.524498in}{3.324852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523795in}{2.748614in}}%
\pgfpathcurveto{\pgfqpoint{2.526400in}{2.748614in}}{\pgfqpoint{2.528898in}{2.749649in}}{\pgfqpoint{2.530739in}{2.751491in}}%
\pgfpathcurveto{\pgfqpoint{2.532581in}{2.753333in}}{\pgfqpoint{2.533616in}{2.755831in}}{\pgfqpoint{2.533616in}{2.758435in}}%
\pgfpathcurveto{\pgfqpoint{2.533616in}{2.761040in}}{\pgfqpoint{2.532581in}{2.763538in}}{\pgfqpoint{2.530739in}{2.765380in}}%
\pgfpathcurveto{\pgfqpoint{2.528898in}{2.767222in}}{\pgfqpoint{2.526400in}{2.768256in}}{\pgfqpoint{2.523795in}{2.768256in}}%
\pgfpathcurveto{\pgfqpoint{2.521190in}{2.768256in}}{\pgfqpoint{2.518692in}{2.767222in}}{\pgfqpoint{2.516851in}{2.765380in}}%
\pgfpathcurveto{\pgfqpoint{2.515009in}{2.763538in}}{\pgfqpoint{2.513974in}{2.761040in}}{\pgfqpoint{2.513974in}{2.758435in}}%
\pgfpathcurveto{\pgfqpoint{2.513974in}{2.755831in}}{\pgfqpoint{2.515009in}{2.753333in}}{\pgfqpoint{2.516851in}{2.751491in}}%
\pgfpathcurveto{\pgfqpoint{2.518692in}{2.749649in}}{\pgfqpoint{2.521190in}{2.748614in}}{\pgfqpoint{2.523795in}{2.748614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993973in}{1.315908in}}%
\pgfpathcurveto{\pgfqpoint{3.996578in}{1.315908in}}{\pgfqpoint{3.999076in}{1.316942in}}{\pgfqpoint{4.000918in}{1.318784in}}%
\pgfpathcurveto{\pgfqpoint{4.002759in}{1.320626in}}{\pgfqpoint{4.003794in}{1.323124in}}{\pgfqpoint{4.003794in}{1.325729in}}%
\pgfpathcurveto{\pgfqpoint{4.003794in}{1.328333in}}{\pgfqpoint{4.002759in}{1.330831in}}{\pgfqpoint{4.000918in}{1.332673in}}%
\pgfpathcurveto{\pgfqpoint{3.999076in}{1.334515in}}{\pgfqpoint{3.996578in}{1.335550in}}{\pgfqpoint{3.993973in}{1.335550in}}%
\pgfpathcurveto{\pgfqpoint{3.991369in}{1.335550in}}{\pgfqpoint{3.988871in}{1.334515in}}{\pgfqpoint{3.987029in}{1.332673in}}%
\pgfpathcurveto{\pgfqpoint{3.985187in}{1.330831in}}{\pgfqpoint{3.984152in}{1.328333in}}{\pgfqpoint{3.984152in}{1.325729in}}%
\pgfpathcurveto{\pgfqpoint{3.984152in}{1.323124in}}{\pgfqpoint{3.985187in}{1.320626in}}{\pgfqpoint{3.987029in}{1.318784in}}%
\pgfpathcurveto{\pgfqpoint{3.988871in}{1.316942in}}{\pgfqpoint{3.991369in}{1.315908in}}{\pgfqpoint{3.993973in}{1.315908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434128in}{1.638492in}}%
\pgfpathcurveto{\pgfqpoint{1.436733in}{1.638492in}}{\pgfqpoint{1.439231in}{1.639526in}}{\pgfqpoint{1.441073in}{1.641368in}}%
\pgfpathcurveto{\pgfqpoint{1.442914in}{1.643210in}}{\pgfqpoint{1.443949in}{1.645708in}}{\pgfqpoint{1.443949in}{1.648312in}}%
\pgfpathcurveto{\pgfqpoint{1.443949in}{1.650917in}}{\pgfqpoint{1.442914in}{1.653415in}}{\pgfqpoint{1.441073in}{1.655257in}}%
\pgfpathcurveto{\pgfqpoint{1.439231in}{1.657099in}}{\pgfqpoint{1.436733in}{1.658133in}}{\pgfqpoint{1.434128in}{1.658133in}}%
\pgfpathcurveto{\pgfqpoint{1.431524in}{1.658133in}}{\pgfqpoint{1.429026in}{1.657099in}}{\pgfqpoint{1.427184in}{1.655257in}}%
\pgfpathcurveto{\pgfqpoint{1.425342in}{1.653415in}}{\pgfqpoint{1.424307in}{1.650917in}}{\pgfqpoint{1.424307in}{1.648312in}}%
\pgfpathcurveto{\pgfqpoint{1.424307in}{1.645708in}}{\pgfqpoint{1.425342in}{1.643210in}}{\pgfqpoint{1.427184in}{1.641368in}}%
\pgfpathcurveto{\pgfqpoint{1.429026in}{1.639526in}}{\pgfqpoint{1.431524in}{1.638492in}}{\pgfqpoint{1.434128in}{1.638492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127880in}{3.453068in}}%
\pgfpathcurveto{\pgfqpoint{3.130485in}{3.453068in}}{\pgfqpoint{3.132983in}{3.454103in}}{\pgfqpoint{3.134825in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{3.136666in}{3.457786in}}{\pgfqpoint{3.137701in}{3.460285in}}{\pgfqpoint{3.137701in}{3.462889in}}%
\pgfpathcurveto{\pgfqpoint{3.137701in}{3.465494in}}{\pgfqpoint{3.136666in}{3.467992in}}{\pgfqpoint{3.134825in}{3.469834in}}%
\pgfpathcurveto{\pgfqpoint{3.132983in}{3.471675in}}{\pgfqpoint{3.130485in}{3.472710in}}{\pgfqpoint{3.127880in}{3.472710in}}%
\pgfpathcurveto{\pgfqpoint{3.125276in}{3.472710in}}{\pgfqpoint{3.122777in}{3.471675in}}{\pgfqpoint{3.120936in}{3.469834in}}%
\pgfpathcurveto{\pgfqpoint{3.119094in}{3.467992in}}{\pgfqpoint{3.118059in}{3.465494in}}{\pgfqpoint{3.118059in}{3.462889in}}%
\pgfpathcurveto{\pgfqpoint{3.118059in}{3.460285in}}{\pgfqpoint{3.119094in}{3.457786in}}{\pgfqpoint{3.120936in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{3.122777in}{3.454103in}}{\pgfqpoint{3.125276in}{3.453068in}}{\pgfqpoint{3.127880in}{3.453068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223883in}{0.978094in}}%
\pgfpathcurveto{\pgfqpoint{1.226487in}{0.978094in}}{\pgfqpoint{1.228985in}{0.979129in}}{\pgfqpoint{1.230827in}{0.980970in}}%
\pgfpathcurveto{\pgfqpoint{1.232669in}{0.982812in}}{\pgfqpoint{1.233704in}{0.985310in}}{\pgfqpoint{1.233704in}{0.987915in}}%
\pgfpathcurveto{\pgfqpoint{1.233704in}{0.990519in}}{\pgfqpoint{1.232669in}{0.993017in}}{\pgfqpoint{1.230827in}{0.994859in}}%
\pgfpathcurveto{\pgfqpoint{1.228985in}{0.996701in}}{\pgfqpoint{1.226487in}{0.997736in}}{\pgfqpoint{1.223883in}{0.997736in}}%
\pgfpathcurveto{\pgfqpoint{1.221278in}{0.997736in}}{\pgfqpoint{1.218780in}{0.996701in}}{\pgfqpoint{1.216938in}{0.994859in}}%
\pgfpathcurveto{\pgfqpoint{1.215096in}{0.993017in}}{\pgfqpoint{1.214062in}{0.990519in}}{\pgfqpoint{1.214062in}{0.987915in}}%
\pgfpathcurveto{\pgfqpoint{1.214062in}{0.985310in}}{\pgfqpoint{1.215096in}{0.982812in}}{\pgfqpoint{1.216938in}{0.980970in}}%
\pgfpathcurveto{\pgfqpoint{1.218780in}{0.979129in}}{\pgfqpoint{1.221278in}{0.978094in}}{\pgfqpoint{1.223883in}{0.978094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701599in}{3.837764in}}%
\pgfpathcurveto{\pgfqpoint{2.704203in}{3.837764in}}{\pgfqpoint{2.706702in}{3.838799in}}{\pgfqpoint{2.708543in}{3.840640in}}%
\pgfpathcurveto{\pgfqpoint{2.710385in}{3.842482in}}{\pgfqpoint{2.711420in}{3.844980in}}{\pgfqpoint{2.711420in}{3.847585in}}%
\pgfpathcurveto{\pgfqpoint{2.711420in}{3.850189in}}{\pgfqpoint{2.710385in}{3.852688in}}{\pgfqpoint{2.708543in}{3.854529in}}%
\pgfpathcurveto{\pgfqpoint{2.706702in}{3.856371in}}{\pgfqpoint{2.704203in}{3.857406in}}{\pgfqpoint{2.701599in}{3.857406in}}%
\pgfpathcurveto{\pgfqpoint{2.698994in}{3.857406in}}{\pgfqpoint{2.696496in}{3.856371in}}{\pgfqpoint{2.694654in}{3.854529in}}%
\pgfpathcurveto{\pgfqpoint{2.692813in}{3.852688in}}{\pgfqpoint{2.691778in}{3.850189in}}{\pgfqpoint{2.691778in}{3.847585in}}%
\pgfpathcurveto{\pgfqpoint{2.691778in}{3.844980in}}{\pgfqpoint{2.692813in}{3.842482in}}{\pgfqpoint{2.694654in}{3.840640in}}%
\pgfpathcurveto{\pgfqpoint{2.696496in}{3.838799in}}{\pgfqpoint{2.698994in}{3.837764in}}{\pgfqpoint{2.701599in}{3.837764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941190in}{3.486568in}}%
\pgfpathcurveto{\pgfqpoint{1.943794in}{3.486568in}}{\pgfqpoint{1.946292in}{3.487603in}}{\pgfqpoint{1.948134in}{3.489444in}}%
\pgfpathcurveto{\pgfqpoint{1.949976in}{3.491286in}}{\pgfqpoint{1.951011in}{3.493784in}}{\pgfqpoint{1.951011in}{3.496389in}}%
\pgfpathcurveto{\pgfqpoint{1.951011in}{3.498993in}}{\pgfqpoint{1.949976in}{3.501492in}}{\pgfqpoint{1.948134in}{3.503333in}}%
\pgfpathcurveto{\pgfqpoint{1.946292in}{3.505175in}}{\pgfqpoint{1.943794in}{3.506210in}}{\pgfqpoint{1.941190in}{3.506210in}}%
\pgfpathcurveto{\pgfqpoint{1.938585in}{3.506210in}}{\pgfqpoint{1.936087in}{3.505175in}}{\pgfqpoint{1.934245in}{3.503333in}}%
\pgfpathcurveto{\pgfqpoint{1.932404in}{3.501492in}}{\pgfqpoint{1.931369in}{3.498993in}}{\pgfqpoint{1.931369in}{3.496389in}}%
\pgfpathcurveto{\pgfqpoint{1.931369in}{3.493784in}}{\pgfqpoint{1.932404in}{3.491286in}}{\pgfqpoint{1.934245in}{3.489444in}}%
\pgfpathcurveto{\pgfqpoint{1.936087in}{3.487603in}}{\pgfqpoint{1.938585in}{3.486568in}}{\pgfqpoint{1.941190in}{3.486568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559053in}{2.952530in}}%
\pgfpathcurveto{\pgfqpoint{2.561658in}{2.952530in}}{\pgfqpoint{2.564156in}{2.953564in}}{\pgfqpoint{2.565998in}{2.955406in}}%
\pgfpathcurveto{\pgfqpoint{2.567839in}{2.957248in}}{\pgfqpoint{2.568874in}{2.959746in}}{\pgfqpoint{2.568874in}{2.962351in}}%
\pgfpathcurveto{\pgfqpoint{2.568874in}{2.964955in}}{\pgfqpoint{2.567839in}{2.967453in}}{\pgfqpoint{2.565998in}{2.969295in}}%
\pgfpathcurveto{\pgfqpoint{2.564156in}{2.971137in}}{\pgfqpoint{2.561658in}{2.972171in}}{\pgfqpoint{2.559053in}{2.972171in}}%
\pgfpathcurveto{\pgfqpoint{2.556449in}{2.972171in}}{\pgfqpoint{2.553950in}{2.971137in}}{\pgfqpoint{2.552109in}{2.969295in}}%
\pgfpathcurveto{\pgfqpoint{2.550267in}{2.967453in}}{\pgfqpoint{2.549232in}{2.964955in}}{\pgfqpoint{2.549232in}{2.962351in}}%
\pgfpathcurveto{\pgfqpoint{2.549232in}{2.959746in}}{\pgfqpoint{2.550267in}{2.957248in}}{\pgfqpoint{2.552109in}{2.955406in}}%
\pgfpathcurveto{\pgfqpoint{2.553950in}{2.953564in}}{\pgfqpoint{2.556449in}{2.952530in}}{\pgfqpoint{2.559053in}{2.952530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004499in}{3.232086in}}%
\pgfpathcurveto{\pgfqpoint{2.007104in}{3.232086in}}{\pgfqpoint{2.009602in}{3.233121in}}{\pgfqpoint{2.011444in}{3.234962in}}%
\pgfpathcurveto{\pgfqpoint{2.013285in}{3.236804in}}{\pgfqpoint{2.014320in}{3.239302in}}{\pgfqpoint{2.014320in}{3.241907in}}%
\pgfpathcurveto{\pgfqpoint{2.014320in}{3.244511in}}{\pgfqpoint{2.013285in}{3.247010in}}{\pgfqpoint{2.011444in}{3.248851in}}%
\pgfpathcurveto{\pgfqpoint{2.009602in}{3.250693in}}{\pgfqpoint{2.007104in}{3.251728in}}{\pgfqpoint{2.004499in}{3.251728in}}%
\pgfpathcurveto{\pgfqpoint{2.001895in}{3.251728in}}{\pgfqpoint{1.999397in}{3.250693in}}{\pgfqpoint{1.997555in}{3.248851in}}%
\pgfpathcurveto{\pgfqpoint{1.995713in}{3.247010in}}{\pgfqpoint{1.994678in}{3.244511in}}{\pgfqpoint{1.994678in}{3.241907in}}%
\pgfpathcurveto{\pgfqpoint{1.994678in}{3.239302in}}{\pgfqpoint{1.995713in}{3.236804in}}{\pgfqpoint{1.997555in}{3.234962in}}%
\pgfpathcurveto{\pgfqpoint{1.999397in}{3.233121in}}{\pgfqpoint{2.001895in}{3.232086in}}{\pgfqpoint{2.004499in}{3.232086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397449in}{3.959642in}}%
\pgfpathcurveto{\pgfqpoint{3.400053in}{3.959642in}}{\pgfqpoint{3.402551in}{3.960677in}}{\pgfqpoint{3.404393in}{3.962519in}}%
\pgfpathcurveto{\pgfqpoint{3.406235in}{3.964360in}}{\pgfqpoint{3.407270in}{3.966859in}}{\pgfqpoint{3.407270in}{3.969463in}}%
\pgfpathcurveto{\pgfqpoint{3.407270in}{3.972068in}}{\pgfqpoint{3.406235in}{3.974566in}}{\pgfqpoint{3.404393in}{3.976408in}}%
\pgfpathcurveto{\pgfqpoint{3.402551in}{3.978249in}}{\pgfqpoint{3.400053in}{3.979284in}}{\pgfqpoint{3.397449in}{3.979284in}}%
\pgfpathcurveto{\pgfqpoint{3.394844in}{3.979284in}}{\pgfqpoint{3.392346in}{3.978249in}}{\pgfqpoint{3.390504in}{3.976408in}}%
\pgfpathcurveto{\pgfqpoint{3.388662in}{3.974566in}}{\pgfqpoint{3.387628in}{3.972068in}}{\pgfqpoint{3.387628in}{3.969463in}}%
\pgfpathcurveto{\pgfqpoint{3.387628in}{3.966859in}}{\pgfqpoint{3.388662in}{3.964360in}}{\pgfqpoint{3.390504in}{3.962519in}}%
\pgfpathcurveto{\pgfqpoint{3.392346in}{3.960677in}}{\pgfqpoint{3.394844in}{3.959642in}}{\pgfqpoint{3.397449in}{3.959642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181905in}{3.551536in}}%
\pgfpathcurveto{\pgfqpoint{3.184510in}{3.551536in}}{\pgfqpoint{3.187008in}{3.552571in}}{\pgfqpoint{3.188850in}{3.554412in}}%
\pgfpathcurveto{\pgfqpoint{3.190692in}{3.556254in}}{\pgfqpoint{3.191726in}{3.558752in}}{\pgfqpoint{3.191726in}{3.561357in}}%
\pgfpathcurveto{\pgfqpoint{3.191726in}{3.563961in}}{\pgfqpoint{3.190692in}{3.566459in}}{\pgfqpoint{3.188850in}{3.568301in}}%
\pgfpathcurveto{\pgfqpoint{3.187008in}{3.570143in}}{\pgfqpoint{3.184510in}{3.571178in}}{\pgfqpoint{3.181905in}{3.571178in}}%
\pgfpathcurveto{\pgfqpoint{3.179301in}{3.571178in}}{\pgfqpoint{3.176803in}{3.570143in}}{\pgfqpoint{3.174961in}{3.568301in}}%
\pgfpathcurveto{\pgfqpoint{3.173119in}{3.566459in}}{\pgfqpoint{3.172085in}{3.563961in}}{\pgfqpoint{3.172085in}{3.561357in}}%
\pgfpathcurveto{\pgfqpoint{3.172085in}{3.558752in}}{\pgfqpoint{3.173119in}{3.556254in}}{\pgfqpoint{3.174961in}{3.554412in}}%
\pgfpathcurveto{\pgfqpoint{3.176803in}{3.552571in}}{\pgfqpoint{3.179301in}{3.551536in}}{\pgfqpoint{3.181905in}{3.551536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090150in}{2.175820in}}%
\pgfpathcurveto{\pgfqpoint{4.092754in}{2.175820in}}{\pgfqpoint{4.095252in}{2.176854in}}{\pgfqpoint{4.097094in}{2.178696in}}%
\pgfpathcurveto{\pgfqpoint{4.098936in}{2.180538in}}{\pgfqpoint{4.099971in}{2.183036in}}{\pgfqpoint{4.099971in}{2.185640in}}%
\pgfpathcurveto{\pgfqpoint{4.099971in}{2.188245in}}{\pgfqpoint{4.098936in}{2.190743in}}{\pgfqpoint{4.097094in}{2.192585in}}%
\pgfpathcurveto{\pgfqpoint{4.095252in}{2.194427in}}{\pgfqpoint{4.092754in}{2.195461in}}{\pgfqpoint{4.090150in}{2.195461in}}%
\pgfpathcurveto{\pgfqpoint{4.087545in}{2.195461in}}{\pgfqpoint{4.085047in}{2.194427in}}{\pgfqpoint{4.083205in}{2.192585in}}%
\pgfpathcurveto{\pgfqpoint{4.081364in}{2.190743in}}{\pgfqpoint{4.080329in}{2.188245in}}{\pgfqpoint{4.080329in}{2.185640in}}%
\pgfpathcurveto{\pgfqpoint{4.080329in}{2.183036in}}{\pgfqpoint{4.081364in}{2.180538in}}{\pgfqpoint{4.083205in}{2.178696in}}%
\pgfpathcurveto{\pgfqpoint{4.085047in}{2.176854in}}{\pgfqpoint{4.087545in}{2.175820in}}{\pgfqpoint{4.090150in}{2.175820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291056in}{1.890112in}}%
\pgfpathcurveto{\pgfqpoint{2.293660in}{1.890112in}}{\pgfqpoint{2.296158in}{1.891147in}}{\pgfqpoint{2.298000in}{1.892988in}}%
\pgfpathcurveto{\pgfqpoint{2.299842in}{1.894830in}}{\pgfqpoint{2.300877in}{1.897328in}}{\pgfqpoint{2.300877in}{1.899933in}}%
\pgfpathcurveto{\pgfqpoint{2.300877in}{1.902537in}}{\pgfqpoint{2.299842in}{1.905036in}}{\pgfqpoint{2.298000in}{1.906877in}}%
\pgfpathcurveto{\pgfqpoint{2.296158in}{1.908719in}}{\pgfqpoint{2.293660in}{1.909754in}}{\pgfqpoint{2.291056in}{1.909754in}}%
\pgfpathcurveto{\pgfqpoint{2.288451in}{1.909754in}}{\pgfqpoint{2.285953in}{1.908719in}}{\pgfqpoint{2.284111in}{1.906877in}}%
\pgfpathcurveto{\pgfqpoint{2.282269in}{1.905036in}}{\pgfqpoint{2.281235in}{1.902537in}}{\pgfqpoint{2.281235in}{1.899933in}}%
\pgfpathcurveto{\pgfqpoint{2.281235in}{1.897328in}}{\pgfqpoint{2.282269in}{1.894830in}}{\pgfqpoint{2.284111in}{1.892988in}}%
\pgfpathcurveto{\pgfqpoint{2.285953in}{1.891147in}}{\pgfqpoint{2.288451in}{1.890112in}}{\pgfqpoint{2.291056in}{1.890112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363273in}{2.617279in}}%
\pgfpathcurveto{\pgfqpoint{2.365877in}{2.617279in}}{\pgfqpoint{2.368376in}{2.618314in}}{\pgfqpoint{2.370217in}{2.620156in}}%
\pgfpathcurveto{\pgfqpoint{2.372059in}{2.621997in}}{\pgfqpoint{2.373094in}{2.624496in}}{\pgfqpoint{2.373094in}{2.627100in}}%
\pgfpathcurveto{\pgfqpoint{2.373094in}{2.629705in}}{\pgfqpoint{2.372059in}{2.632203in}}{\pgfqpoint{2.370217in}{2.634045in}}%
\pgfpathcurveto{\pgfqpoint{2.368376in}{2.635886in}}{\pgfqpoint{2.365877in}{2.636921in}}{\pgfqpoint{2.363273in}{2.636921in}}%
\pgfpathcurveto{\pgfqpoint{2.360668in}{2.636921in}}{\pgfqpoint{2.358170in}{2.635886in}}{\pgfqpoint{2.356328in}{2.634045in}}%
\pgfpathcurveto{\pgfqpoint{2.354487in}{2.632203in}}{\pgfqpoint{2.353452in}{2.629705in}}{\pgfqpoint{2.353452in}{2.627100in}}%
\pgfpathcurveto{\pgfqpoint{2.353452in}{2.624496in}}{\pgfqpoint{2.354487in}{2.621997in}}{\pgfqpoint{2.356328in}{2.620156in}}%
\pgfpathcurveto{\pgfqpoint{2.358170in}{2.618314in}}{\pgfqpoint{2.360668in}{2.617279in}}{\pgfqpoint{2.363273in}{2.617279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011109in}{2.986627in}}%
\pgfpathcurveto{\pgfqpoint{4.013714in}{2.986627in}}{\pgfqpoint{4.016212in}{2.987662in}}{\pgfqpoint{4.018054in}{2.989504in}}%
\pgfpathcurveto{\pgfqpoint{4.019895in}{2.991345in}}{\pgfqpoint{4.020930in}{2.993843in}}{\pgfqpoint{4.020930in}{2.996448in}}%
\pgfpathcurveto{\pgfqpoint{4.020930in}{2.999053in}}{\pgfqpoint{4.019895in}{3.001551in}}{\pgfqpoint{4.018054in}{3.003392in}}%
\pgfpathcurveto{\pgfqpoint{4.016212in}{3.005234in}}{\pgfqpoint{4.013714in}{3.006269in}}{\pgfqpoint{4.011109in}{3.006269in}}%
\pgfpathcurveto{\pgfqpoint{4.008505in}{3.006269in}}{\pgfqpoint{4.006007in}{3.005234in}}{\pgfqpoint{4.004165in}{3.003392in}}%
\pgfpathcurveto{\pgfqpoint{4.002323in}{3.001551in}}{\pgfqpoint{4.001288in}{2.999053in}}{\pgfqpoint{4.001288in}{2.996448in}}%
\pgfpathcurveto{\pgfqpoint{4.001288in}{2.993843in}}{\pgfqpoint{4.002323in}{2.991345in}}{\pgfqpoint{4.004165in}{2.989504in}}%
\pgfpathcurveto{\pgfqpoint{4.006007in}{2.987662in}}{\pgfqpoint{4.008505in}{2.986627in}}{\pgfqpoint{4.011109in}{2.986627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164384in}{2.235952in}}%
\pgfpathcurveto{\pgfqpoint{4.166988in}{2.235952in}}{\pgfqpoint{4.169487in}{2.236987in}}{\pgfqpoint{4.171328in}{2.238828in}}%
\pgfpathcurveto{\pgfqpoint{4.173170in}{2.240670in}}{\pgfqpoint{4.174205in}{2.243168in}}{\pgfqpoint{4.174205in}{2.245773in}}%
\pgfpathcurveto{\pgfqpoint{4.174205in}{2.248377in}}{\pgfqpoint{4.173170in}{2.250875in}}{\pgfqpoint{4.171328in}{2.252717in}}%
\pgfpathcurveto{\pgfqpoint{4.169487in}{2.254559in}}{\pgfqpoint{4.166988in}{2.255594in}}{\pgfqpoint{4.164384in}{2.255594in}}%
\pgfpathcurveto{\pgfqpoint{4.161779in}{2.255594in}}{\pgfqpoint{4.159281in}{2.254559in}}{\pgfqpoint{4.157439in}{2.252717in}}%
\pgfpathcurveto{\pgfqpoint{4.155598in}{2.250875in}}{\pgfqpoint{4.154563in}{2.248377in}}{\pgfqpoint{4.154563in}{2.245773in}}%
\pgfpathcurveto{\pgfqpoint{4.154563in}{2.243168in}}{\pgfqpoint{4.155598in}{2.240670in}}{\pgfqpoint{4.157439in}{2.238828in}}%
\pgfpathcurveto{\pgfqpoint{4.159281in}{2.236987in}}{\pgfqpoint{4.161779in}{2.235952in}}{\pgfqpoint{4.164384in}{2.235952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267177in}{4.110813in}}%
\pgfpathcurveto{\pgfqpoint{3.269782in}{4.110813in}}{\pgfqpoint{3.272280in}{4.111848in}}{\pgfqpoint{3.274122in}{4.113689in}}%
\pgfpathcurveto{\pgfqpoint{3.275963in}{4.115531in}}{\pgfqpoint{3.276998in}{4.118029in}}{\pgfqpoint{3.276998in}{4.120634in}}%
\pgfpathcurveto{\pgfqpoint{3.276998in}{4.123238in}}{\pgfqpoint{3.275963in}{4.125737in}}{\pgfqpoint{3.274122in}{4.127578in}}%
\pgfpathcurveto{\pgfqpoint{3.272280in}{4.129420in}}{\pgfqpoint{3.269782in}{4.130455in}}{\pgfqpoint{3.267177in}{4.130455in}}%
\pgfpathcurveto{\pgfqpoint{3.264573in}{4.130455in}}{\pgfqpoint{3.262074in}{4.129420in}}{\pgfqpoint{3.260233in}{4.127578in}}%
\pgfpathcurveto{\pgfqpoint{3.258391in}{4.125737in}}{\pgfqpoint{3.257356in}{4.123238in}}{\pgfqpoint{3.257356in}{4.120634in}}%
\pgfpathcurveto{\pgfqpoint{3.257356in}{4.118029in}}{\pgfqpoint{3.258391in}{4.115531in}}{\pgfqpoint{3.260233in}{4.113689in}}%
\pgfpathcurveto{\pgfqpoint{3.262074in}{4.111848in}}{\pgfqpoint{3.264573in}{4.110813in}}{\pgfqpoint{3.267177in}{4.110813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031740in}{2.221191in}}%
\pgfpathcurveto{\pgfqpoint{2.034345in}{2.221191in}}{\pgfqpoint{2.036843in}{2.222226in}}{\pgfqpoint{2.038685in}{2.224068in}}%
\pgfpathcurveto{\pgfqpoint{2.040526in}{2.225909in}}{\pgfqpoint{2.041561in}{2.228407in}}{\pgfqpoint{2.041561in}{2.231012in}}%
\pgfpathcurveto{\pgfqpoint{2.041561in}{2.233617in}}{\pgfqpoint{2.040526in}{2.236115in}}{\pgfqpoint{2.038685in}{2.237956in}}%
\pgfpathcurveto{\pgfqpoint{2.036843in}{2.239798in}}{\pgfqpoint{2.034345in}{2.240833in}}{\pgfqpoint{2.031740in}{2.240833in}}%
\pgfpathcurveto{\pgfqpoint{2.029136in}{2.240833in}}{\pgfqpoint{2.026637in}{2.239798in}}{\pgfqpoint{2.024796in}{2.237956in}}%
\pgfpathcurveto{\pgfqpoint{2.022954in}{2.236115in}}{\pgfqpoint{2.021919in}{2.233617in}}{\pgfqpoint{2.021919in}{2.231012in}}%
\pgfpathcurveto{\pgfqpoint{2.021919in}{2.228407in}}{\pgfqpoint{2.022954in}{2.225909in}}{\pgfqpoint{2.024796in}{2.224068in}}%
\pgfpathcurveto{\pgfqpoint{2.026637in}{2.222226in}}{\pgfqpoint{2.029136in}{2.221191in}}{\pgfqpoint{2.031740in}{2.221191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587980in}{1.279360in}}%
\pgfpathcurveto{\pgfqpoint{1.590585in}{1.279360in}}{\pgfqpoint{1.593083in}{1.280394in}}{\pgfqpoint{1.594925in}{1.282236in}}%
\pgfpathcurveto{\pgfqpoint{1.596766in}{1.284078in}}{\pgfqpoint{1.597801in}{1.286576in}}{\pgfqpoint{1.597801in}{1.289180in}}%
\pgfpathcurveto{\pgfqpoint{1.597801in}{1.291785in}}{\pgfqpoint{1.596766in}{1.294283in}}{\pgfqpoint{1.594925in}{1.296125in}}%
\pgfpathcurveto{\pgfqpoint{1.593083in}{1.297967in}}{\pgfqpoint{1.590585in}{1.299001in}}{\pgfqpoint{1.587980in}{1.299001in}}%
\pgfpathcurveto{\pgfqpoint{1.585376in}{1.299001in}}{\pgfqpoint{1.582877in}{1.297967in}}{\pgfqpoint{1.581036in}{1.296125in}}%
\pgfpathcurveto{\pgfqpoint{1.579194in}{1.294283in}}{\pgfqpoint{1.578159in}{1.291785in}}{\pgfqpoint{1.578159in}{1.289180in}}%
\pgfpathcurveto{\pgfqpoint{1.578159in}{1.286576in}}{\pgfqpoint{1.579194in}{1.284078in}}{\pgfqpoint{1.581036in}{1.282236in}}%
\pgfpathcurveto{\pgfqpoint{1.582877in}{1.280394in}}{\pgfqpoint{1.585376in}{1.279360in}}{\pgfqpoint{1.587980in}{1.279360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885629in}{3.314418in}}%
\pgfpathcurveto{\pgfqpoint{2.888234in}{3.314418in}}{\pgfqpoint{2.890732in}{3.315452in}}{\pgfqpoint{2.892573in}{3.317294in}}%
\pgfpathcurveto{\pgfqpoint{2.894415in}{3.319136in}}{\pgfqpoint{2.895450in}{3.321634in}}{\pgfqpoint{2.895450in}{3.324238in}}%
\pgfpathcurveto{\pgfqpoint{2.895450in}{3.326843in}}{\pgfqpoint{2.894415in}{3.329341in}}{\pgfqpoint{2.892573in}{3.331183in}}%
\pgfpathcurveto{\pgfqpoint{2.890732in}{3.333025in}}{\pgfqpoint{2.888234in}{3.334059in}}{\pgfqpoint{2.885629in}{3.334059in}}%
\pgfpathcurveto{\pgfqpoint{2.883024in}{3.334059in}}{\pgfqpoint{2.880526in}{3.333025in}}{\pgfqpoint{2.878685in}{3.331183in}}%
\pgfpathcurveto{\pgfqpoint{2.876843in}{3.329341in}}{\pgfqpoint{2.875808in}{3.326843in}}{\pgfqpoint{2.875808in}{3.324238in}}%
\pgfpathcurveto{\pgfqpoint{2.875808in}{3.321634in}}{\pgfqpoint{2.876843in}{3.319136in}}{\pgfqpoint{2.878685in}{3.317294in}}%
\pgfpathcurveto{\pgfqpoint{2.880526in}{3.315452in}}{\pgfqpoint{2.883024in}{3.314418in}}{\pgfqpoint{2.885629in}{3.314418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723463in}{1.660917in}}%
\pgfpathcurveto{\pgfqpoint{1.726067in}{1.660917in}}{\pgfqpoint{1.728565in}{1.661951in}}{\pgfqpoint{1.730407in}{1.663793in}}%
\pgfpathcurveto{\pgfqpoint{1.732249in}{1.665635in}}{\pgfqpoint{1.733284in}{1.668133in}}{\pgfqpoint{1.733284in}{1.670738in}}%
\pgfpathcurveto{\pgfqpoint{1.733284in}{1.673342in}}{\pgfqpoint{1.732249in}{1.675840in}}{\pgfqpoint{1.730407in}{1.677682in}}%
\pgfpathcurveto{\pgfqpoint{1.728565in}{1.679524in}}{\pgfqpoint{1.726067in}{1.680559in}}{\pgfqpoint{1.723463in}{1.680559in}}%
\pgfpathcurveto{\pgfqpoint{1.720858in}{1.680559in}}{\pgfqpoint{1.718360in}{1.679524in}}{\pgfqpoint{1.716518in}{1.677682in}}%
\pgfpathcurveto{\pgfqpoint{1.714677in}{1.675840in}}{\pgfqpoint{1.713642in}{1.673342in}}{\pgfqpoint{1.713642in}{1.670738in}}%
\pgfpathcurveto{\pgfqpoint{1.713642in}{1.668133in}}{\pgfqpoint{1.714677in}{1.665635in}}{\pgfqpoint{1.716518in}{1.663793in}}%
\pgfpathcurveto{\pgfqpoint{1.718360in}{1.661951in}}{\pgfqpoint{1.720858in}{1.660917in}}{\pgfqpoint{1.723463in}{1.660917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660994in}{1.630568in}}%
\pgfpathcurveto{\pgfqpoint{3.663598in}{1.630568in}}{\pgfqpoint{3.666096in}{1.631602in}}{\pgfqpoint{3.667938in}{1.633444in}}%
\pgfpathcurveto{\pgfqpoint{3.669780in}{1.635286in}}{\pgfqpoint{3.670815in}{1.637784in}}{\pgfqpoint{3.670815in}{1.640389in}}%
\pgfpathcurveto{\pgfqpoint{3.670815in}{1.642993in}}{\pgfqpoint{3.669780in}{1.645491in}}{\pgfqpoint{3.667938in}{1.647333in}}%
\pgfpathcurveto{\pgfqpoint{3.666096in}{1.649175in}}{\pgfqpoint{3.663598in}{1.650209in}}{\pgfqpoint{3.660994in}{1.650209in}}%
\pgfpathcurveto{\pgfqpoint{3.658389in}{1.650209in}}{\pgfqpoint{3.655891in}{1.649175in}}{\pgfqpoint{3.654049in}{1.647333in}}%
\pgfpathcurveto{\pgfqpoint{3.652208in}{1.645491in}}{\pgfqpoint{3.651173in}{1.642993in}}{\pgfqpoint{3.651173in}{1.640389in}}%
\pgfpathcurveto{\pgfqpoint{3.651173in}{1.637784in}}{\pgfqpoint{3.652208in}{1.635286in}}{\pgfqpoint{3.654049in}{1.633444in}}%
\pgfpathcurveto{\pgfqpoint{3.655891in}{1.631602in}}{\pgfqpoint{3.658389in}{1.630568in}}{\pgfqpoint{3.660994in}{1.630568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704589in}{3.363548in}}%
\pgfpathcurveto{\pgfqpoint{1.707194in}{3.363548in}}{\pgfqpoint{1.709692in}{3.364583in}}{\pgfqpoint{1.711534in}{3.366425in}}%
\pgfpathcurveto{\pgfqpoint{1.713376in}{3.368266in}}{\pgfqpoint{1.714410in}{3.370765in}}{\pgfqpoint{1.714410in}{3.373369in}}%
\pgfpathcurveto{\pgfqpoint{1.714410in}{3.375974in}}{\pgfqpoint{1.713376in}{3.378472in}}{\pgfqpoint{1.711534in}{3.380314in}}%
\pgfpathcurveto{\pgfqpoint{1.709692in}{3.382155in}}{\pgfqpoint{1.707194in}{3.383190in}}{\pgfqpoint{1.704589in}{3.383190in}}%
\pgfpathcurveto{\pgfqpoint{1.701985in}{3.383190in}}{\pgfqpoint{1.699487in}{3.382155in}}{\pgfqpoint{1.697645in}{3.380314in}}%
\pgfpathcurveto{\pgfqpoint{1.695803in}{3.378472in}}{\pgfqpoint{1.694769in}{3.375974in}}{\pgfqpoint{1.694769in}{3.373369in}}%
\pgfpathcurveto{\pgfqpoint{1.694769in}{3.370765in}}{\pgfqpoint{1.695803in}{3.368266in}}{\pgfqpoint{1.697645in}{3.366425in}}%
\pgfpathcurveto{\pgfqpoint{1.699487in}{3.364583in}}{\pgfqpoint{1.701985in}{3.363548in}}{\pgfqpoint{1.704589in}{3.363548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935557in}{3.195829in}}%
\pgfpathcurveto{\pgfqpoint{2.938161in}{3.195829in}}{\pgfqpoint{2.940660in}{3.196864in}}{\pgfqpoint{2.942501in}{3.198705in}}%
\pgfpathcurveto{\pgfqpoint{2.944343in}{3.200547in}}{\pgfqpoint{2.945378in}{3.203045in}}{\pgfqpoint{2.945378in}{3.205650in}}%
\pgfpathcurveto{\pgfqpoint{2.945378in}{3.208254in}}{\pgfqpoint{2.944343in}{3.210753in}}{\pgfqpoint{2.942501in}{3.212594in}}%
\pgfpathcurveto{\pgfqpoint{2.940660in}{3.214436in}}{\pgfqpoint{2.938161in}{3.215471in}}{\pgfqpoint{2.935557in}{3.215471in}}%
\pgfpathcurveto{\pgfqpoint{2.932952in}{3.215471in}}{\pgfqpoint{2.930454in}{3.214436in}}{\pgfqpoint{2.928612in}{3.212594in}}%
\pgfpathcurveto{\pgfqpoint{2.926771in}{3.210753in}}{\pgfqpoint{2.925736in}{3.208254in}}{\pgfqpoint{2.925736in}{3.205650in}}%
\pgfpathcurveto{\pgfqpoint{2.925736in}{3.203045in}}{\pgfqpoint{2.926771in}{3.200547in}}{\pgfqpoint{2.928612in}{3.198705in}}%
\pgfpathcurveto{\pgfqpoint{2.930454in}{3.196864in}}{\pgfqpoint{2.932952in}{3.195829in}}{\pgfqpoint{2.935557in}{3.195829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761427in}{2.310129in}}%
\pgfpathcurveto{\pgfqpoint{4.764031in}{2.310129in}}{\pgfqpoint{4.766529in}{2.311164in}}{\pgfqpoint{4.768371in}{2.313006in}}%
\pgfpathcurveto{\pgfqpoint{4.770213in}{2.314847in}}{\pgfqpoint{4.771248in}{2.317346in}}{\pgfqpoint{4.771248in}{2.319950in}}%
\pgfpathcurveto{\pgfqpoint{4.771248in}{2.322555in}}{\pgfqpoint{4.770213in}{2.325053in}}{\pgfqpoint{4.768371in}{2.326894in}}%
\pgfpathcurveto{\pgfqpoint{4.766529in}{2.328736in}}{\pgfqpoint{4.764031in}{2.329771in}}{\pgfqpoint{4.761427in}{2.329771in}}%
\pgfpathcurveto{\pgfqpoint{4.758822in}{2.329771in}}{\pgfqpoint{4.756324in}{2.328736in}}{\pgfqpoint{4.754482in}{2.326894in}}%
\pgfpathcurveto{\pgfqpoint{4.752640in}{2.325053in}}{\pgfqpoint{4.751606in}{2.322555in}}{\pgfqpoint{4.751606in}{2.319950in}}%
\pgfpathcurveto{\pgfqpoint{4.751606in}{2.317346in}}{\pgfqpoint{4.752640in}{2.314847in}}{\pgfqpoint{4.754482in}{2.313006in}}%
\pgfpathcurveto{\pgfqpoint{4.756324in}{2.311164in}}{\pgfqpoint{4.758822in}{2.310129in}}{\pgfqpoint{4.761427in}{2.310129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050462in}{4.036482in}}%
\pgfpathcurveto{\pgfqpoint{3.053067in}{4.036482in}}{\pgfqpoint{3.055565in}{4.037517in}}{\pgfqpoint{3.057406in}{4.039358in}}%
\pgfpathcurveto{\pgfqpoint{3.059248in}{4.041200in}}{\pgfqpoint{3.060283in}{4.043698in}}{\pgfqpoint{3.060283in}{4.046303in}}%
\pgfpathcurveto{\pgfqpoint{3.060283in}{4.048907in}}{\pgfqpoint{3.059248in}{4.051406in}}{\pgfqpoint{3.057406in}{4.053247in}}%
\pgfpathcurveto{\pgfqpoint{3.055565in}{4.055089in}}{\pgfqpoint{3.053067in}{4.056124in}}{\pgfqpoint{3.050462in}{4.056124in}}%
\pgfpathcurveto{\pgfqpoint{3.047858in}{4.056124in}}{\pgfqpoint{3.045359in}{4.055089in}}{\pgfqpoint{3.043518in}{4.053247in}}%
\pgfpathcurveto{\pgfqpoint{3.041676in}{4.051406in}}{\pgfqpoint{3.040641in}{4.048907in}}{\pgfqpoint{3.040641in}{4.046303in}}%
\pgfpathcurveto{\pgfqpoint{3.040641in}{4.043698in}}{\pgfqpoint{3.041676in}{4.041200in}}{\pgfqpoint{3.043518in}{4.039358in}}%
\pgfpathcurveto{\pgfqpoint{3.045359in}{4.037517in}}{\pgfqpoint{3.047858in}{4.036482in}}{\pgfqpoint{3.050462in}{4.036482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752778in}{2.326170in}}%
\pgfpathcurveto{\pgfqpoint{4.755382in}{2.326170in}}{\pgfqpoint{4.757880in}{2.327204in}}{\pgfqpoint{4.759722in}{2.329046in}}%
\pgfpathcurveto{\pgfqpoint{4.761564in}{2.330888in}}{\pgfqpoint{4.762599in}{2.333386in}}{\pgfqpoint{4.762599in}{2.335990in}}%
\pgfpathcurveto{\pgfqpoint{4.762599in}{2.338595in}}{\pgfqpoint{4.761564in}{2.341093in}}{\pgfqpoint{4.759722in}{2.342935in}}%
\pgfpathcurveto{\pgfqpoint{4.757880in}{2.344777in}}{\pgfqpoint{4.755382in}{2.345811in}}{\pgfqpoint{4.752778in}{2.345811in}}%
\pgfpathcurveto{\pgfqpoint{4.750173in}{2.345811in}}{\pgfqpoint{4.747675in}{2.344777in}}{\pgfqpoint{4.745833in}{2.342935in}}%
\pgfpathcurveto{\pgfqpoint{4.743992in}{2.341093in}}{\pgfqpoint{4.742957in}{2.338595in}}{\pgfqpoint{4.742957in}{2.335990in}}%
\pgfpathcurveto{\pgfqpoint{4.742957in}{2.333386in}}{\pgfqpoint{4.743992in}{2.330888in}}{\pgfqpoint{4.745833in}{2.329046in}}%
\pgfpathcurveto{\pgfqpoint{4.747675in}{2.327204in}}{\pgfqpoint{4.750173in}{2.326170in}}{\pgfqpoint{4.752778in}{2.326170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578536in}{3.691662in}}%
\pgfpathcurveto{\pgfqpoint{2.581141in}{3.691662in}}{\pgfqpoint{2.583639in}{3.692696in}}{\pgfqpoint{2.585481in}{3.694538in}}%
\pgfpathcurveto{\pgfqpoint{2.587322in}{3.696380in}}{\pgfqpoint{2.588357in}{3.698878in}}{\pgfqpoint{2.588357in}{3.701483in}}%
\pgfpathcurveto{\pgfqpoint{2.588357in}{3.704087in}}{\pgfqpoint{2.587322in}{3.706585in}}{\pgfqpoint{2.585481in}{3.708427in}}%
\pgfpathcurveto{\pgfqpoint{2.583639in}{3.710269in}}{\pgfqpoint{2.581141in}{3.711303in}}{\pgfqpoint{2.578536in}{3.711303in}}%
\pgfpathcurveto{\pgfqpoint{2.575932in}{3.711303in}}{\pgfqpoint{2.573434in}{3.710269in}}{\pgfqpoint{2.571592in}{3.708427in}}%
\pgfpathcurveto{\pgfqpoint{2.569750in}{3.706585in}}{\pgfqpoint{2.568715in}{3.704087in}}{\pgfqpoint{2.568715in}{3.701483in}}%
\pgfpathcurveto{\pgfqpoint{2.568715in}{3.698878in}}{\pgfqpoint{2.569750in}{3.696380in}}{\pgfqpoint{2.571592in}{3.694538in}}%
\pgfpathcurveto{\pgfqpoint{2.573434in}{3.692696in}}{\pgfqpoint{2.575932in}{3.691662in}}{\pgfqpoint{2.578536in}{3.691662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538041in}{1.732083in}}%
\pgfpathcurveto{\pgfqpoint{3.540646in}{1.732083in}}{\pgfqpoint{3.543144in}{1.733117in}}{\pgfqpoint{3.544986in}{1.734959in}}%
\pgfpathcurveto{\pgfqpoint{3.546827in}{1.736801in}}{\pgfqpoint{3.547862in}{1.739299in}}{\pgfqpoint{3.547862in}{1.741903in}}%
\pgfpathcurveto{\pgfqpoint{3.547862in}{1.744508in}}{\pgfqpoint{3.546827in}{1.747006in}}{\pgfqpoint{3.544986in}{1.748848in}}%
\pgfpathcurveto{\pgfqpoint{3.543144in}{1.750690in}}{\pgfqpoint{3.540646in}{1.751724in}}{\pgfqpoint{3.538041in}{1.751724in}}%
\pgfpathcurveto{\pgfqpoint{3.535437in}{1.751724in}}{\pgfqpoint{3.532938in}{1.750690in}}{\pgfqpoint{3.531097in}{1.748848in}}%
\pgfpathcurveto{\pgfqpoint{3.529255in}{1.747006in}}{\pgfqpoint{3.528220in}{1.744508in}}{\pgfqpoint{3.528220in}{1.741903in}}%
\pgfpathcurveto{\pgfqpoint{3.528220in}{1.739299in}}{\pgfqpoint{3.529255in}{1.736801in}}{\pgfqpoint{3.531097in}{1.734959in}}%
\pgfpathcurveto{\pgfqpoint{3.532938in}{1.733117in}}{\pgfqpoint{3.535437in}{1.732083in}}{\pgfqpoint{3.538041in}{1.732083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951222in}{1.806575in}}%
\pgfpathcurveto{\pgfqpoint{1.953827in}{1.806575in}}{\pgfqpoint{1.956325in}{1.807610in}}{\pgfqpoint{1.958167in}{1.809452in}}%
\pgfpathcurveto{\pgfqpoint{1.960008in}{1.811293in}}{\pgfqpoint{1.961043in}{1.813792in}}{\pgfqpoint{1.961043in}{1.816396in}}%
\pgfpathcurveto{\pgfqpoint{1.961043in}{1.819001in}}{\pgfqpoint{1.960008in}{1.821499in}}{\pgfqpoint{1.958167in}{1.823341in}}%
\pgfpathcurveto{\pgfqpoint{1.956325in}{1.825182in}}{\pgfqpoint{1.953827in}{1.826217in}}{\pgfqpoint{1.951222in}{1.826217in}}%
\pgfpathcurveto{\pgfqpoint{1.948618in}{1.826217in}}{\pgfqpoint{1.946120in}{1.825182in}}{\pgfqpoint{1.944278in}{1.823341in}}%
\pgfpathcurveto{\pgfqpoint{1.942436in}{1.821499in}}{\pgfqpoint{1.941401in}{1.819001in}}{\pgfqpoint{1.941401in}{1.816396in}}%
\pgfpathcurveto{\pgfqpoint{1.941401in}{1.813792in}}{\pgfqpoint{1.942436in}{1.811293in}}{\pgfqpoint{1.944278in}{1.809452in}}%
\pgfpathcurveto{\pgfqpoint{1.946120in}{1.807610in}}{\pgfqpoint{1.948618in}{1.806575in}}{\pgfqpoint{1.951222in}{1.806575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708728in}{2.613546in}}%
\pgfpathcurveto{\pgfqpoint{1.711332in}{2.613546in}}{\pgfqpoint{1.713830in}{2.614581in}}{\pgfqpoint{1.715672in}{2.616422in}}%
\pgfpathcurveto{\pgfqpoint{1.717514in}{2.618264in}}{\pgfqpoint{1.718549in}{2.620762in}}{\pgfqpoint{1.718549in}{2.623367in}}%
\pgfpathcurveto{\pgfqpoint{1.718549in}{2.625971in}}{\pgfqpoint{1.717514in}{2.628470in}}{\pgfqpoint{1.715672in}{2.630311in}}%
\pgfpathcurveto{\pgfqpoint{1.713830in}{2.632153in}}{\pgfqpoint{1.711332in}{2.633188in}}{\pgfqpoint{1.708728in}{2.633188in}}%
\pgfpathcurveto{\pgfqpoint{1.706123in}{2.633188in}}{\pgfqpoint{1.703625in}{2.632153in}}{\pgfqpoint{1.701783in}{2.630311in}}%
\pgfpathcurveto{\pgfqpoint{1.699941in}{2.628470in}}{\pgfqpoint{1.698907in}{2.625971in}}{\pgfqpoint{1.698907in}{2.623367in}}%
\pgfpathcurveto{\pgfqpoint{1.698907in}{2.620762in}}{\pgfqpoint{1.699941in}{2.618264in}}{\pgfqpoint{1.701783in}{2.616422in}}%
\pgfpathcurveto{\pgfqpoint{1.703625in}{2.614581in}}{\pgfqpoint{1.706123in}{2.613546in}}{\pgfqpoint{1.708728in}{2.613546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106746in}{2.038158in}}%
\pgfpathcurveto{\pgfqpoint{4.109351in}{2.038158in}}{\pgfqpoint{4.111849in}{2.039193in}}{\pgfqpoint{4.113691in}{2.041034in}}%
\pgfpathcurveto{\pgfqpoint{4.115533in}{2.042876in}}{\pgfqpoint{4.116567in}{2.045374in}}{\pgfqpoint{4.116567in}{2.047979in}}%
\pgfpathcurveto{\pgfqpoint{4.116567in}{2.050583in}}{\pgfqpoint{4.115533in}{2.053081in}}{\pgfqpoint{4.113691in}{2.054923in}}%
\pgfpathcurveto{\pgfqpoint{4.111849in}{2.056765in}}{\pgfqpoint{4.109351in}{2.057800in}}{\pgfqpoint{4.106746in}{2.057800in}}%
\pgfpathcurveto{\pgfqpoint{4.104142in}{2.057800in}}{\pgfqpoint{4.101644in}{2.056765in}}{\pgfqpoint{4.099802in}{2.054923in}}%
\pgfpathcurveto{\pgfqpoint{4.097960in}{2.053081in}}{\pgfqpoint{4.096925in}{2.050583in}}{\pgfqpoint{4.096925in}{2.047979in}}%
\pgfpathcurveto{\pgfqpoint{4.096925in}{2.045374in}}{\pgfqpoint{4.097960in}{2.042876in}}{\pgfqpoint{4.099802in}{2.041034in}}%
\pgfpathcurveto{\pgfqpoint{4.101644in}{2.039193in}}{\pgfqpoint{4.104142in}{2.038158in}}{\pgfqpoint{4.106746in}{2.038158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011905in}{2.732977in}}%
\pgfpathcurveto{\pgfqpoint{2.014510in}{2.732977in}}{\pgfqpoint{2.017008in}{2.734012in}}{\pgfqpoint{2.018850in}{2.735853in}}%
\pgfpathcurveto{\pgfqpoint{2.020691in}{2.737695in}}{\pgfqpoint{2.021726in}{2.740193in}}{\pgfqpoint{2.021726in}{2.742798in}}%
\pgfpathcurveto{\pgfqpoint{2.021726in}{2.745402in}}{\pgfqpoint{2.020691in}{2.747901in}}{\pgfqpoint{2.018850in}{2.749742in}}%
\pgfpathcurveto{\pgfqpoint{2.017008in}{2.751584in}}{\pgfqpoint{2.014510in}{2.752619in}}{\pgfqpoint{2.011905in}{2.752619in}}%
\pgfpathcurveto{\pgfqpoint{2.009301in}{2.752619in}}{\pgfqpoint{2.006802in}{2.751584in}}{\pgfqpoint{2.004961in}{2.749742in}}%
\pgfpathcurveto{\pgfqpoint{2.003119in}{2.747901in}}{\pgfqpoint{2.002084in}{2.745402in}}{\pgfqpoint{2.002084in}{2.742798in}}%
\pgfpathcurveto{\pgfqpoint{2.002084in}{2.740193in}}{\pgfqpoint{2.003119in}{2.737695in}}{\pgfqpoint{2.004961in}{2.735853in}}%
\pgfpathcurveto{\pgfqpoint{2.006802in}{2.734012in}}{\pgfqpoint{2.009301in}{2.732977in}}{\pgfqpoint{2.011905in}{2.732977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016028in}{3.748686in}}%
\pgfpathcurveto{\pgfqpoint{3.018633in}{3.748686in}}{\pgfqpoint{3.021131in}{3.749721in}}{\pgfqpoint{3.022973in}{3.751563in}}%
\pgfpathcurveto{\pgfqpoint{3.024815in}{3.753404in}}{\pgfqpoint{3.025849in}{3.755902in}}{\pgfqpoint{3.025849in}{3.758507in}}%
\pgfpathcurveto{\pgfqpoint{3.025849in}{3.761112in}}{\pgfqpoint{3.024815in}{3.763610in}}{\pgfqpoint{3.022973in}{3.765451in}}%
\pgfpathcurveto{\pgfqpoint{3.021131in}{3.767293in}}{\pgfqpoint{3.018633in}{3.768328in}}{\pgfqpoint{3.016028in}{3.768328in}}%
\pgfpathcurveto{\pgfqpoint{3.013424in}{3.768328in}}{\pgfqpoint{3.010926in}{3.767293in}}{\pgfqpoint{3.009084in}{3.765451in}}%
\pgfpathcurveto{\pgfqpoint{3.007242in}{3.763610in}}{\pgfqpoint{3.006208in}{3.761112in}}{\pgfqpoint{3.006208in}{3.758507in}}%
\pgfpathcurveto{\pgfqpoint{3.006208in}{3.755902in}}{\pgfqpoint{3.007242in}{3.753404in}}{\pgfqpoint{3.009084in}{3.751563in}}%
\pgfpathcurveto{\pgfqpoint{3.010926in}{3.749721in}}{\pgfqpoint{3.013424in}{3.748686in}}{\pgfqpoint{3.016028in}{3.748686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855704in}{3.057454in}}%
\pgfpathcurveto{\pgfqpoint{1.858309in}{3.057454in}}{\pgfqpoint{1.860807in}{3.058489in}}{\pgfqpoint{1.862649in}{3.060330in}}%
\pgfpathcurveto{\pgfqpoint{1.864490in}{3.062172in}}{\pgfqpoint{1.865525in}{3.064670in}}{\pgfqpoint{1.865525in}{3.067275in}}%
\pgfpathcurveto{\pgfqpoint{1.865525in}{3.069879in}}{\pgfqpoint{1.864490in}{3.072377in}}{\pgfqpoint{1.862649in}{3.074219in}}%
\pgfpathcurveto{\pgfqpoint{1.860807in}{3.076061in}}{\pgfqpoint{1.858309in}{3.077096in}}{\pgfqpoint{1.855704in}{3.077096in}}%
\pgfpathcurveto{\pgfqpoint{1.853100in}{3.077096in}}{\pgfqpoint{1.850601in}{3.076061in}}{\pgfqpoint{1.848760in}{3.074219in}}%
\pgfpathcurveto{\pgfqpoint{1.846918in}{3.072377in}}{\pgfqpoint{1.845883in}{3.069879in}}{\pgfqpoint{1.845883in}{3.067275in}}%
\pgfpathcurveto{\pgfqpoint{1.845883in}{3.064670in}}{\pgfqpoint{1.846918in}{3.062172in}}{\pgfqpoint{1.848760in}{3.060330in}}%
\pgfpathcurveto{\pgfqpoint{1.850601in}{3.058489in}}{\pgfqpoint{1.853100in}{3.057454in}}{\pgfqpoint{1.855704in}{3.057454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238372in}{2.196315in}}%
\pgfpathcurveto{\pgfqpoint{2.240977in}{2.196315in}}{\pgfqpoint{2.243475in}{2.197350in}}{\pgfqpoint{2.245317in}{2.199192in}}%
\pgfpathcurveto{\pgfqpoint{2.247158in}{2.201033in}}{\pgfqpoint{2.248193in}{2.203531in}}{\pgfqpoint{2.248193in}{2.206136in}}%
\pgfpathcurveto{\pgfqpoint{2.248193in}{2.208741in}}{\pgfqpoint{2.247158in}{2.211239in}}{\pgfqpoint{2.245317in}{2.213080in}}%
\pgfpathcurveto{\pgfqpoint{2.243475in}{2.214922in}}{\pgfqpoint{2.240977in}{2.215957in}}{\pgfqpoint{2.238372in}{2.215957in}}%
\pgfpathcurveto{\pgfqpoint{2.235768in}{2.215957in}}{\pgfqpoint{2.233269in}{2.214922in}}{\pgfqpoint{2.231428in}{2.213080in}}%
\pgfpathcurveto{\pgfqpoint{2.229586in}{2.211239in}}{\pgfqpoint{2.228551in}{2.208741in}}{\pgfqpoint{2.228551in}{2.206136in}}%
\pgfpathcurveto{\pgfqpoint{2.228551in}{2.203531in}}{\pgfqpoint{2.229586in}{2.201033in}}{\pgfqpoint{2.231428in}{2.199192in}}%
\pgfpathcurveto{\pgfqpoint{2.233269in}{2.197350in}}{\pgfqpoint{2.235768in}{2.196315in}}{\pgfqpoint{2.238372in}{2.196315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795479in}{1.289955in}}%
\pgfpathcurveto{\pgfqpoint{1.798084in}{1.289955in}}{\pgfqpoint{1.800582in}{1.290990in}}{\pgfqpoint{1.802424in}{1.292831in}}%
\pgfpathcurveto{\pgfqpoint{1.804265in}{1.294673in}}{\pgfqpoint{1.805300in}{1.297171in}}{\pgfqpoint{1.805300in}{1.299776in}}%
\pgfpathcurveto{\pgfqpoint{1.805300in}{1.302380in}}{\pgfqpoint{1.804265in}{1.304878in}}{\pgfqpoint{1.802424in}{1.306720in}}%
\pgfpathcurveto{\pgfqpoint{1.800582in}{1.308562in}}{\pgfqpoint{1.798084in}{1.309597in}}{\pgfqpoint{1.795479in}{1.309597in}}%
\pgfpathcurveto{\pgfqpoint{1.792875in}{1.309597in}}{\pgfqpoint{1.790377in}{1.308562in}}{\pgfqpoint{1.788535in}{1.306720in}}%
\pgfpathcurveto{\pgfqpoint{1.786693in}{1.304878in}}{\pgfqpoint{1.785658in}{1.302380in}}{\pgfqpoint{1.785658in}{1.299776in}}%
\pgfpathcurveto{\pgfqpoint{1.785658in}{1.297171in}}{\pgfqpoint{1.786693in}{1.294673in}}{\pgfqpoint{1.788535in}{1.292831in}}%
\pgfpathcurveto{\pgfqpoint{1.790377in}{1.290990in}}{\pgfqpoint{1.792875in}{1.289955in}}{\pgfqpoint{1.795479in}{1.289955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482042in}{2.025133in}}%
\pgfpathcurveto{\pgfqpoint{4.484647in}{2.025133in}}{\pgfqpoint{4.487145in}{2.026167in}}{\pgfqpoint{4.488986in}{2.028009in}}%
\pgfpathcurveto{\pgfqpoint{4.490828in}{2.029851in}}{\pgfqpoint{4.491863in}{2.032349in}}{\pgfqpoint{4.491863in}{2.034954in}}%
\pgfpathcurveto{\pgfqpoint{4.491863in}{2.037558in}}{\pgfqpoint{4.490828in}{2.040056in}}{\pgfqpoint{4.488986in}{2.041898in}}%
\pgfpathcurveto{\pgfqpoint{4.487145in}{2.043740in}}{\pgfqpoint{4.484647in}{2.044775in}}{\pgfqpoint{4.482042in}{2.044775in}}%
\pgfpathcurveto{\pgfqpoint{4.479437in}{2.044775in}}{\pgfqpoint{4.476939in}{2.043740in}}{\pgfqpoint{4.475098in}{2.041898in}}%
\pgfpathcurveto{\pgfqpoint{4.473256in}{2.040056in}}{\pgfqpoint{4.472221in}{2.037558in}}{\pgfqpoint{4.472221in}{2.034954in}}%
\pgfpathcurveto{\pgfqpoint{4.472221in}{2.032349in}}{\pgfqpoint{4.473256in}{2.029851in}}{\pgfqpoint{4.475098in}{2.028009in}}%
\pgfpathcurveto{\pgfqpoint{4.476939in}{2.026167in}}{\pgfqpoint{4.479437in}{2.025133in}}{\pgfqpoint{4.482042in}{2.025133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414500in}{2.066153in}}%
\pgfpathcurveto{\pgfqpoint{4.417104in}{2.066153in}}{\pgfqpoint{4.419602in}{2.067188in}}{\pgfqpoint{4.421444in}{2.069030in}}%
\pgfpathcurveto{\pgfqpoint{4.423286in}{2.070872in}}{\pgfqpoint{4.424321in}{2.073370in}}{\pgfqpoint{4.424321in}{2.075974in}}%
\pgfpathcurveto{\pgfqpoint{4.424321in}{2.078579in}}{\pgfqpoint{4.423286in}{2.081077in}}{\pgfqpoint{4.421444in}{2.082919in}}%
\pgfpathcurveto{\pgfqpoint{4.419602in}{2.084761in}}{\pgfqpoint{4.417104in}{2.085795in}}{\pgfqpoint{4.414500in}{2.085795in}}%
\pgfpathcurveto{\pgfqpoint{4.411895in}{2.085795in}}{\pgfqpoint{4.409397in}{2.084761in}}{\pgfqpoint{4.407555in}{2.082919in}}%
\pgfpathcurveto{\pgfqpoint{4.405714in}{2.081077in}}{\pgfqpoint{4.404679in}{2.078579in}}{\pgfqpoint{4.404679in}{2.075974in}}%
\pgfpathcurveto{\pgfqpoint{4.404679in}{2.073370in}}{\pgfqpoint{4.405714in}{2.070872in}}{\pgfqpoint{4.407555in}{2.069030in}}%
\pgfpathcurveto{\pgfqpoint{4.409397in}{2.067188in}}{\pgfqpoint{4.411895in}{2.066153in}}{\pgfqpoint{4.414500in}{2.066153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917057in}{4.104604in}}%
\pgfpathcurveto{\pgfqpoint{2.919662in}{4.104604in}}{\pgfqpoint{2.922160in}{4.105638in}}{\pgfqpoint{2.924002in}{4.107480in}}%
\pgfpathcurveto{\pgfqpoint{2.925843in}{4.109322in}}{\pgfqpoint{2.926878in}{4.111820in}}{\pgfqpoint{2.926878in}{4.114424in}}%
\pgfpathcurveto{\pgfqpoint{2.926878in}{4.117029in}}{\pgfqpoint{2.925843in}{4.119527in}}{\pgfqpoint{2.924002in}{4.121369in}}%
\pgfpathcurveto{\pgfqpoint{2.922160in}{4.123211in}}{\pgfqpoint{2.919662in}{4.124245in}}{\pgfqpoint{2.917057in}{4.124245in}}%
\pgfpathcurveto{\pgfqpoint{2.914453in}{4.124245in}}{\pgfqpoint{2.911954in}{4.123211in}}{\pgfqpoint{2.910113in}{4.121369in}}%
\pgfpathcurveto{\pgfqpoint{2.908271in}{4.119527in}}{\pgfqpoint{2.907236in}{4.117029in}}{\pgfqpoint{2.907236in}{4.114424in}}%
\pgfpathcurveto{\pgfqpoint{2.907236in}{4.111820in}}{\pgfqpoint{2.908271in}{4.109322in}}{\pgfqpoint{2.910113in}{4.107480in}}%
\pgfpathcurveto{\pgfqpoint{2.911954in}{4.105638in}}{\pgfqpoint{2.914453in}{4.104604in}}{\pgfqpoint{2.917057in}{4.104604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785644in}{3.924285in}}%
\pgfpathcurveto{\pgfqpoint{2.788249in}{3.924285in}}{\pgfqpoint{2.790747in}{3.925320in}}{\pgfqpoint{2.792588in}{3.927161in}}%
\pgfpathcurveto{\pgfqpoint{2.794430in}{3.929003in}}{\pgfqpoint{2.795465in}{3.931501in}}{\pgfqpoint{2.795465in}{3.934106in}}%
\pgfpathcurveto{\pgfqpoint{2.795465in}{3.936710in}}{\pgfqpoint{2.794430in}{3.939208in}}{\pgfqpoint{2.792588in}{3.941050in}}%
\pgfpathcurveto{\pgfqpoint{2.790747in}{3.942892in}}{\pgfqpoint{2.788249in}{3.943927in}}{\pgfqpoint{2.785644in}{3.943927in}}%
\pgfpathcurveto{\pgfqpoint{2.783039in}{3.943927in}}{\pgfqpoint{2.780541in}{3.942892in}}{\pgfqpoint{2.778700in}{3.941050in}}%
\pgfpathcurveto{\pgfqpoint{2.776858in}{3.939208in}}{\pgfqpoint{2.775823in}{3.936710in}}{\pgfqpoint{2.775823in}{3.934106in}}%
\pgfpathcurveto{\pgfqpoint{2.775823in}{3.931501in}}{\pgfqpoint{2.776858in}{3.929003in}}{\pgfqpoint{2.778700in}{3.927161in}}%
\pgfpathcurveto{\pgfqpoint{2.780541in}{3.925320in}}{\pgfqpoint{2.783039in}{3.924285in}}{\pgfqpoint{2.785644in}{3.924285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353093in}{2.930408in}}%
\pgfpathcurveto{\pgfqpoint{2.355697in}{2.930408in}}{\pgfqpoint{2.358195in}{2.931442in}}{\pgfqpoint{2.360037in}{2.933284in}}%
\pgfpathcurveto{\pgfqpoint{2.361879in}{2.935126in}}{\pgfqpoint{2.362913in}{2.937624in}}{\pgfqpoint{2.362913in}{2.940229in}}%
\pgfpathcurveto{\pgfqpoint{2.362913in}{2.942833in}}{\pgfqpoint{2.361879in}{2.945331in}}{\pgfqpoint{2.360037in}{2.947173in}}%
\pgfpathcurveto{\pgfqpoint{2.358195in}{2.949015in}}{\pgfqpoint{2.355697in}{2.950050in}}{\pgfqpoint{2.353093in}{2.950050in}}%
\pgfpathcurveto{\pgfqpoint{2.350488in}{2.950050in}}{\pgfqpoint{2.347990in}{2.949015in}}{\pgfqpoint{2.346148in}{2.947173in}}%
\pgfpathcurveto{\pgfqpoint{2.344306in}{2.945331in}}{\pgfqpoint{2.343272in}{2.942833in}}{\pgfqpoint{2.343272in}{2.940229in}}%
\pgfpathcurveto{\pgfqpoint{2.343272in}{2.937624in}}{\pgfqpoint{2.344306in}{2.935126in}}{\pgfqpoint{2.346148in}{2.933284in}}%
\pgfpathcurveto{\pgfqpoint{2.347990in}{2.931442in}}{\pgfqpoint{2.350488in}{2.930408in}}{\pgfqpoint{2.353093in}{2.930408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551588in}{2.272502in}}%
\pgfpathcurveto{\pgfqpoint{4.554193in}{2.272502in}}{\pgfqpoint{4.556691in}{2.273537in}}{\pgfqpoint{4.558533in}{2.275378in}}%
\pgfpathcurveto{\pgfqpoint{4.560374in}{2.277220in}}{\pgfqpoint{4.561409in}{2.279718in}}{\pgfqpoint{4.561409in}{2.282323in}}%
\pgfpathcurveto{\pgfqpoint{4.561409in}{2.284927in}}{\pgfqpoint{4.560374in}{2.287425in}}{\pgfqpoint{4.558533in}{2.289267in}}%
\pgfpathcurveto{\pgfqpoint{4.556691in}{2.291109in}}{\pgfqpoint{4.554193in}{2.292144in}}{\pgfqpoint{4.551588in}{2.292144in}}%
\pgfpathcurveto{\pgfqpoint{4.548984in}{2.292144in}}{\pgfqpoint{4.546486in}{2.291109in}}{\pgfqpoint{4.544644in}{2.289267in}}%
\pgfpathcurveto{\pgfqpoint{4.542802in}{2.287425in}}{\pgfqpoint{4.541767in}{2.284927in}}{\pgfqpoint{4.541767in}{2.282323in}}%
\pgfpathcurveto{\pgfqpoint{4.541767in}{2.279718in}}{\pgfqpoint{4.542802in}{2.277220in}}{\pgfqpoint{4.544644in}{2.275378in}}%
\pgfpathcurveto{\pgfqpoint{4.546486in}{2.273537in}}{\pgfqpoint{4.548984in}{2.272502in}}{\pgfqpoint{4.551588in}{2.272502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100108in}{2.354455in}}%
\pgfpathcurveto{\pgfqpoint{2.102712in}{2.354455in}}{\pgfqpoint{2.105211in}{2.355490in}}{\pgfqpoint{2.107052in}{2.357332in}}%
\pgfpathcurveto{\pgfqpoint{2.108894in}{2.359173in}}{\pgfqpoint{2.109929in}{2.361672in}}{\pgfqpoint{2.109929in}{2.364276in}}%
\pgfpathcurveto{\pgfqpoint{2.109929in}{2.366881in}}{\pgfqpoint{2.108894in}{2.369379in}}{\pgfqpoint{2.107052in}{2.371221in}}%
\pgfpathcurveto{\pgfqpoint{2.105211in}{2.373062in}}{\pgfqpoint{2.102712in}{2.374097in}}{\pgfqpoint{2.100108in}{2.374097in}}%
\pgfpathcurveto{\pgfqpoint{2.097503in}{2.374097in}}{\pgfqpoint{2.095005in}{2.373062in}}{\pgfqpoint{2.093163in}{2.371221in}}%
\pgfpathcurveto{\pgfqpoint{2.091322in}{2.369379in}}{\pgfqpoint{2.090287in}{2.366881in}}{\pgfqpoint{2.090287in}{2.364276in}}%
\pgfpathcurveto{\pgfqpoint{2.090287in}{2.361672in}}{\pgfqpoint{2.091322in}{2.359173in}}{\pgfqpoint{2.093163in}{2.357332in}}%
\pgfpathcurveto{\pgfqpoint{2.095005in}{2.355490in}}{\pgfqpoint{2.097503in}{2.354455in}}{\pgfqpoint{2.100108in}{2.354455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098523in}{2.737801in}}%
\pgfpathcurveto{\pgfqpoint{2.101128in}{2.737801in}}{\pgfqpoint{2.103626in}{2.738836in}}{\pgfqpoint{2.105467in}{2.740677in}}%
\pgfpathcurveto{\pgfqpoint{2.107309in}{2.742519in}}{\pgfqpoint{2.108344in}{2.745017in}}{\pgfqpoint{2.108344in}{2.747622in}}%
\pgfpathcurveto{\pgfqpoint{2.108344in}{2.750226in}}{\pgfqpoint{2.107309in}{2.752725in}}{\pgfqpoint{2.105467in}{2.754566in}}%
\pgfpathcurveto{\pgfqpoint{2.103626in}{2.756408in}}{\pgfqpoint{2.101128in}{2.757443in}}{\pgfqpoint{2.098523in}{2.757443in}}%
\pgfpathcurveto{\pgfqpoint{2.095918in}{2.757443in}}{\pgfqpoint{2.093420in}{2.756408in}}{\pgfqpoint{2.091579in}{2.754566in}}%
\pgfpathcurveto{\pgfqpoint{2.089737in}{2.752725in}}{\pgfqpoint{2.088702in}{2.750226in}}{\pgfqpoint{2.088702in}{2.747622in}}%
\pgfpathcurveto{\pgfqpoint{2.088702in}{2.745017in}}{\pgfqpoint{2.089737in}{2.742519in}}{\pgfqpoint{2.091579in}{2.740677in}}%
\pgfpathcurveto{\pgfqpoint{2.093420in}{2.738836in}}{\pgfqpoint{2.095918in}{2.737801in}}{\pgfqpoint{2.098523in}{2.737801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632240in}{2.015681in}}%
\pgfpathcurveto{\pgfqpoint{3.634844in}{2.015681in}}{\pgfqpoint{3.637342in}{2.016716in}}{\pgfqpoint{3.639184in}{2.018558in}}%
\pgfpathcurveto{\pgfqpoint{3.641026in}{2.020400in}}{\pgfqpoint{3.642061in}{2.022898in}}{\pgfqpoint{3.642061in}{2.025502in}}%
\pgfpathcurveto{\pgfqpoint{3.642061in}{2.028107in}}{\pgfqpoint{3.641026in}{2.030605in}}{\pgfqpoint{3.639184in}{2.032447in}}%
\pgfpathcurveto{\pgfqpoint{3.637342in}{2.034288in}}{\pgfqpoint{3.634844in}{2.035323in}}{\pgfqpoint{3.632240in}{2.035323in}}%
\pgfpathcurveto{\pgfqpoint{3.629635in}{2.035323in}}{\pgfqpoint{3.627137in}{2.034288in}}{\pgfqpoint{3.625295in}{2.032447in}}%
\pgfpathcurveto{\pgfqpoint{3.623454in}{2.030605in}}{\pgfqpoint{3.622419in}{2.028107in}}{\pgfqpoint{3.622419in}{2.025502in}}%
\pgfpathcurveto{\pgfqpoint{3.622419in}{2.022898in}}{\pgfqpoint{3.623454in}{2.020400in}}{\pgfqpoint{3.625295in}{2.018558in}}%
\pgfpathcurveto{\pgfqpoint{3.627137in}{2.016716in}}{\pgfqpoint{3.629635in}{2.015681in}}{\pgfqpoint{3.632240in}{2.015681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755606in}{2.918437in}}%
\pgfpathcurveto{\pgfqpoint{2.758210in}{2.918437in}}{\pgfqpoint{2.760708in}{2.919472in}}{\pgfqpoint{2.762550in}{2.921314in}}%
\pgfpathcurveto{\pgfqpoint{2.764392in}{2.923155in}}{\pgfqpoint{2.765427in}{2.925654in}}{\pgfqpoint{2.765427in}{2.928258in}}%
\pgfpathcurveto{\pgfqpoint{2.765427in}{2.930863in}}{\pgfqpoint{2.764392in}{2.933361in}}{\pgfqpoint{2.762550in}{2.935203in}}%
\pgfpathcurveto{\pgfqpoint{2.760708in}{2.937044in}}{\pgfqpoint{2.758210in}{2.938079in}}{\pgfqpoint{2.755606in}{2.938079in}}%
\pgfpathcurveto{\pgfqpoint{2.753001in}{2.938079in}}{\pgfqpoint{2.750503in}{2.937044in}}{\pgfqpoint{2.748661in}{2.935203in}}%
\pgfpathcurveto{\pgfqpoint{2.746820in}{2.933361in}}{\pgfqpoint{2.745785in}{2.930863in}}{\pgfqpoint{2.745785in}{2.928258in}}%
\pgfpathcurveto{\pgfqpoint{2.745785in}{2.925654in}}{\pgfqpoint{2.746820in}{2.923155in}}{\pgfqpoint{2.748661in}{2.921314in}}%
\pgfpathcurveto{\pgfqpoint{2.750503in}{2.919472in}}{\pgfqpoint{2.753001in}{2.918437in}}{\pgfqpoint{2.755606in}{2.918437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896797in}{4.060195in}}%
\pgfpathcurveto{\pgfqpoint{2.899402in}{4.060195in}}{\pgfqpoint{2.901900in}{4.061229in}}{\pgfqpoint{2.903741in}{4.063071in}}%
\pgfpathcurveto{\pgfqpoint{2.905583in}{4.064913in}}{\pgfqpoint{2.906618in}{4.067411in}}{\pgfqpoint{2.906618in}{4.070016in}}%
\pgfpathcurveto{\pgfqpoint{2.906618in}{4.072620in}}{\pgfqpoint{2.905583in}{4.075118in}}{\pgfqpoint{2.903741in}{4.076960in}}%
\pgfpathcurveto{\pgfqpoint{2.901900in}{4.078802in}}{\pgfqpoint{2.899402in}{4.079836in}}{\pgfqpoint{2.896797in}{4.079836in}}%
\pgfpathcurveto{\pgfqpoint{2.894192in}{4.079836in}}{\pgfqpoint{2.891694in}{4.078802in}}{\pgfqpoint{2.889853in}{4.076960in}}%
\pgfpathcurveto{\pgfqpoint{2.888011in}{4.075118in}}{\pgfqpoint{2.886976in}{4.072620in}}{\pgfqpoint{2.886976in}{4.070016in}}%
\pgfpathcurveto{\pgfqpoint{2.886976in}{4.067411in}}{\pgfqpoint{2.888011in}{4.064913in}}{\pgfqpoint{2.889853in}{4.063071in}}%
\pgfpathcurveto{\pgfqpoint{2.891694in}{4.061229in}}{\pgfqpoint{2.894192in}{4.060195in}}{\pgfqpoint{2.896797in}{4.060195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651290in}{2.906788in}}%
\pgfpathcurveto{\pgfqpoint{3.653894in}{2.906788in}}{\pgfqpoint{3.656392in}{2.907823in}}{\pgfqpoint{3.658234in}{2.909664in}}%
\pgfpathcurveto{\pgfqpoint{3.660076in}{2.911506in}}{\pgfqpoint{3.661111in}{2.914004in}}{\pgfqpoint{3.661111in}{2.916609in}}%
\pgfpathcurveto{\pgfqpoint{3.661111in}{2.919213in}}{\pgfqpoint{3.660076in}{2.921711in}}{\pgfqpoint{3.658234in}{2.923553in}}%
\pgfpathcurveto{\pgfqpoint{3.656392in}{2.925395in}}{\pgfqpoint{3.653894in}{2.926430in}}{\pgfqpoint{3.651290in}{2.926430in}}%
\pgfpathcurveto{\pgfqpoint{3.648685in}{2.926430in}}{\pgfqpoint{3.646187in}{2.925395in}}{\pgfqpoint{3.644345in}{2.923553in}}%
\pgfpathcurveto{\pgfqpoint{3.642503in}{2.921711in}}{\pgfqpoint{3.641469in}{2.919213in}}{\pgfqpoint{3.641469in}{2.916609in}}%
\pgfpathcurveto{\pgfqpoint{3.641469in}{2.914004in}}{\pgfqpoint{3.642503in}{2.911506in}}{\pgfqpoint{3.644345in}{2.909664in}}%
\pgfpathcurveto{\pgfqpoint{3.646187in}{2.907823in}}{\pgfqpoint{3.648685in}{2.906788in}}{\pgfqpoint{3.651290in}{2.906788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735701in}{1.078610in}}%
\pgfpathcurveto{\pgfqpoint{3.738305in}{1.078610in}}{\pgfqpoint{3.740803in}{1.079644in}}{\pgfqpoint{3.742645in}{1.081486in}}%
\pgfpathcurveto{\pgfqpoint{3.744487in}{1.083328in}}{\pgfqpoint{3.745521in}{1.085826in}}{\pgfqpoint{3.745521in}{1.088431in}}%
\pgfpathcurveto{\pgfqpoint{3.745521in}{1.091035in}}{\pgfqpoint{3.744487in}{1.093533in}}{\pgfqpoint{3.742645in}{1.095375in}}%
\pgfpathcurveto{\pgfqpoint{3.740803in}{1.097217in}}{\pgfqpoint{3.738305in}{1.098252in}}{\pgfqpoint{3.735701in}{1.098252in}}%
\pgfpathcurveto{\pgfqpoint{3.733096in}{1.098252in}}{\pgfqpoint{3.730598in}{1.097217in}}{\pgfqpoint{3.728756in}{1.095375in}}%
\pgfpathcurveto{\pgfqpoint{3.726914in}{1.093533in}}{\pgfqpoint{3.725880in}{1.091035in}}{\pgfqpoint{3.725880in}{1.088431in}}%
\pgfpathcurveto{\pgfqpoint{3.725880in}{1.085826in}}{\pgfqpoint{3.726914in}{1.083328in}}{\pgfqpoint{3.728756in}{1.081486in}}%
\pgfpathcurveto{\pgfqpoint{3.730598in}{1.079644in}}{\pgfqpoint{3.733096in}{1.078610in}}{\pgfqpoint{3.735701in}{1.078610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308111in}{3.835345in}}%
\pgfpathcurveto{\pgfqpoint{3.310716in}{3.835345in}}{\pgfqpoint{3.313214in}{3.836380in}}{\pgfqpoint{3.315056in}{3.838222in}}%
\pgfpathcurveto{\pgfqpoint{3.316897in}{3.840064in}}{\pgfqpoint{3.317932in}{3.842562in}}{\pgfqpoint{3.317932in}{3.845166in}}%
\pgfpathcurveto{\pgfqpoint{3.317932in}{3.847771in}}{\pgfqpoint{3.316897in}{3.850269in}}{\pgfqpoint{3.315056in}{3.852111in}}%
\pgfpathcurveto{\pgfqpoint{3.313214in}{3.853952in}}{\pgfqpoint{3.310716in}{3.854987in}}{\pgfqpoint{3.308111in}{3.854987in}}%
\pgfpathcurveto{\pgfqpoint{3.305507in}{3.854987in}}{\pgfqpoint{3.303008in}{3.853952in}}{\pgfqpoint{3.301167in}{3.852111in}}%
\pgfpathcurveto{\pgfqpoint{3.299325in}{3.850269in}}{\pgfqpoint{3.298290in}{3.847771in}}{\pgfqpoint{3.298290in}{3.845166in}}%
\pgfpathcurveto{\pgfqpoint{3.298290in}{3.842562in}}{\pgfqpoint{3.299325in}{3.840064in}}{\pgfqpoint{3.301167in}{3.838222in}}%
\pgfpathcurveto{\pgfqpoint{3.303008in}{3.836380in}}{\pgfqpoint{3.305507in}{3.835345in}}{\pgfqpoint{3.308111in}{3.835345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649426in}{1.091201in}}%
\pgfpathcurveto{\pgfqpoint{3.652031in}{1.091201in}}{\pgfqpoint{3.654529in}{1.092236in}}{\pgfqpoint{3.656371in}{1.094078in}}%
\pgfpathcurveto{\pgfqpoint{3.658213in}{1.095919in}}{\pgfqpoint{3.659247in}{1.098417in}}{\pgfqpoint{3.659247in}{1.101022in}}%
\pgfpathcurveto{\pgfqpoint{3.659247in}{1.103627in}}{\pgfqpoint{3.658213in}{1.106125in}}{\pgfqpoint{3.656371in}{1.107966in}}%
\pgfpathcurveto{\pgfqpoint{3.654529in}{1.109808in}}{\pgfqpoint{3.652031in}{1.110843in}}{\pgfqpoint{3.649426in}{1.110843in}}%
\pgfpathcurveto{\pgfqpoint{3.646822in}{1.110843in}}{\pgfqpoint{3.644324in}{1.109808in}}{\pgfqpoint{3.642482in}{1.107966in}}%
\pgfpathcurveto{\pgfqpoint{3.640640in}{1.106125in}}{\pgfqpoint{3.639606in}{1.103627in}}{\pgfqpoint{3.639606in}{1.101022in}}%
\pgfpathcurveto{\pgfqpoint{3.639606in}{1.098417in}}{\pgfqpoint{3.640640in}{1.095919in}}{\pgfqpoint{3.642482in}{1.094078in}}%
\pgfpathcurveto{\pgfqpoint{3.644324in}{1.092236in}}{\pgfqpoint{3.646822in}{1.091201in}}{\pgfqpoint{3.649426in}{1.091201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965262in}{3.730426in}}%
\pgfpathcurveto{\pgfqpoint{2.967866in}{3.730426in}}{\pgfqpoint{2.970364in}{3.731461in}}{\pgfqpoint{2.972206in}{3.733303in}}%
\pgfpathcurveto{\pgfqpoint{2.974048in}{3.735145in}}{\pgfqpoint{2.975083in}{3.737643in}}{\pgfqpoint{2.975083in}{3.740247in}}%
\pgfpathcurveto{\pgfqpoint{2.975083in}{3.742852in}}{\pgfqpoint{2.974048in}{3.745350in}}{\pgfqpoint{2.972206in}{3.747192in}}%
\pgfpathcurveto{\pgfqpoint{2.970364in}{3.749034in}}{\pgfqpoint{2.967866in}{3.750068in}}{\pgfqpoint{2.965262in}{3.750068in}}%
\pgfpathcurveto{\pgfqpoint{2.962657in}{3.750068in}}{\pgfqpoint{2.960159in}{3.749034in}}{\pgfqpoint{2.958317in}{3.747192in}}%
\pgfpathcurveto{\pgfqpoint{2.956476in}{3.745350in}}{\pgfqpoint{2.955441in}{3.742852in}}{\pgfqpoint{2.955441in}{3.740247in}}%
\pgfpathcurveto{\pgfqpoint{2.955441in}{3.737643in}}{\pgfqpoint{2.956476in}{3.735145in}}{\pgfqpoint{2.958317in}{3.733303in}}%
\pgfpathcurveto{\pgfqpoint{2.960159in}{3.731461in}}{\pgfqpoint{2.962657in}{3.730426in}}{\pgfqpoint{2.965262in}{3.730426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898813in}{3.541257in}}%
\pgfpathcurveto{\pgfqpoint{2.901418in}{3.541257in}}{\pgfqpoint{2.903916in}{3.542292in}}{\pgfqpoint{2.905758in}{3.544133in}}%
\pgfpathcurveto{\pgfqpoint{2.907599in}{3.545975in}}{\pgfqpoint{2.908634in}{3.548473in}}{\pgfqpoint{2.908634in}{3.551078in}}%
\pgfpathcurveto{\pgfqpoint{2.908634in}{3.553682in}}{\pgfqpoint{2.907599in}{3.556180in}}{\pgfqpoint{2.905758in}{3.558022in}}%
\pgfpathcurveto{\pgfqpoint{2.903916in}{3.559864in}}{\pgfqpoint{2.901418in}{3.560899in}}{\pgfqpoint{2.898813in}{3.560899in}}%
\pgfpathcurveto{\pgfqpoint{2.896209in}{3.560899in}}{\pgfqpoint{2.893710in}{3.559864in}}{\pgfqpoint{2.891869in}{3.558022in}}%
\pgfpathcurveto{\pgfqpoint{2.890027in}{3.556180in}}{\pgfqpoint{2.888992in}{3.553682in}}{\pgfqpoint{2.888992in}{3.551078in}}%
\pgfpathcurveto{\pgfqpoint{2.888992in}{3.548473in}}{\pgfqpoint{2.890027in}{3.545975in}}{\pgfqpoint{2.891869in}{3.544133in}}%
\pgfpathcurveto{\pgfqpoint{2.893710in}{3.542292in}}{\pgfqpoint{2.896209in}{3.541257in}}{\pgfqpoint{2.898813in}{3.541257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180421in}{2.609725in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{2.609725in}}{\pgfqpoint{2.185524in}{2.610760in}}{\pgfqpoint{2.187365in}{2.612602in}}%
\pgfpathcurveto{\pgfqpoint{2.189207in}{2.614444in}}{\pgfqpoint{2.190242in}{2.616942in}}{\pgfqpoint{2.190242in}{2.619546in}}%
\pgfpathcurveto{\pgfqpoint{2.190242in}{2.622151in}}{\pgfqpoint{2.189207in}{2.624649in}}{\pgfqpoint{2.187365in}{2.626491in}}%
\pgfpathcurveto{\pgfqpoint{2.185524in}{2.628332in}}{\pgfqpoint{2.183025in}{2.629367in}}{\pgfqpoint{2.180421in}{2.629367in}}%
\pgfpathcurveto{\pgfqpoint{2.177816in}{2.629367in}}{\pgfqpoint{2.175318in}{2.628332in}}{\pgfqpoint{2.173476in}{2.626491in}}%
\pgfpathcurveto{\pgfqpoint{2.171635in}{2.624649in}}{\pgfqpoint{2.170600in}{2.622151in}}{\pgfqpoint{2.170600in}{2.619546in}}%
\pgfpathcurveto{\pgfqpoint{2.170600in}{2.616942in}}{\pgfqpoint{2.171635in}{2.614444in}}{\pgfqpoint{2.173476in}{2.612602in}}%
\pgfpathcurveto{\pgfqpoint{2.175318in}{2.610760in}}{\pgfqpoint{2.177816in}{2.609725in}}{\pgfqpoint{2.180421in}{2.609725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506603in}{2.597863in}}%
\pgfpathcurveto{\pgfqpoint{2.509208in}{2.597863in}}{\pgfqpoint{2.511706in}{2.598898in}}{\pgfqpoint{2.513548in}{2.600739in}}%
\pgfpathcurveto{\pgfqpoint{2.515389in}{2.602581in}}{\pgfqpoint{2.516424in}{2.605079in}}{\pgfqpoint{2.516424in}{2.607684in}}%
\pgfpathcurveto{\pgfqpoint{2.516424in}{2.610288in}}{\pgfqpoint{2.515389in}{2.612787in}}{\pgfqpoint{2.513548in}{2.614628in}}%
\pgfpathcurveto{\pgfqpoint{2.511706in}{2.616470in}}{\pgfqpoint{2.509208in}{2.617505in}}{\pgfqpoint{2.506603in}{2.617505in}}%
\pgfpathcurveto{\pgfqpoint{2.503999in}{2.617505in}}{\pgfqpoint{2.501500in}{2.616470in}}{\pgfqpoint{2.499659in}{2.614628in}}%
\pgfpathcurveto{\pgfqpoint{2.497817in}{2.612787in}}{\pgfqpoint{2.496782in}{2.610288in}}{\pgfqpoint{2.496782in}{2.607684in}}%
\pgfpathcurveto{\pgfqpoint{2.496782in}{2.605079in}}{\pgfqpoint{2.497817in}{2.602581in}}{\pgfqpoint{2.499659in}{2.600739in}}%
\pgfpathcurveto{\pgfqpoint{2.501500in}{2.598898in}}{\pgfqpoint{2.503999in}{2.597863in}}{\pgfqpoint{2.506603in}{2.597863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854140in}{1.712507in}}%
\pgfpathcurveto{\pgfqpoint{3.856744in}{1.712507in}}{\pgfqpoint{3.859243in}{1.713541in}}{\pgfqpoint{3.861084in}{1.715383in}}%
\pgfpathcurveto{\pgfqpoint{3.862926in}{1.717225in}}{\pgfqpoint{3.863961in}{1.719723in}}{\pgfqpoint{3.863961in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{3.863961in}{1.724932in}}{\pgfqpoint{3.862926in}{1.727430in}}{\pgfqpoint{3.861084in}{1.729272in}}%
\pgfpathcurveto{\pgfqpoint{3.859243in}{1.731114in}}{\pgfqpoint{3.856744in}{1.732149in}}{\pgfqpoint{3.854140in}{1.732149in}}%
\pgfpathcurveto{\pgfqpoint{3.851535in}{1.732149in}}{\pgfqpoint{3.849037in}{1.731114in}}{\pgfqpoint{3.847195in}{1.729272in}}%
\pgfpathcurveto{\pgfqpoint{3.845354in}{1.727430in}}{\pgfqpoint{3.844319in}{1.724932in}}{\pgfqpoint{3.844319in}{1.722328in}}%
\pgfpathcurveto{\pgfqpoint{3.844319in}{1.719723in}}{\pgfqpoint{3.845354in}{1.717225in}}{\pgfqpoint{3.847195in}{1.715383in}}%
\pgfpathcurveto{\pgfqpoint{3.849037in}{1.713541in}}{\pgfqpoint{3.851535in}{1.712507in}}{\pgfqpoint{3.854140in}{1.712507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881513in}{3.061593in}}%
\pgfpathcurveto{\pgfqpoint{1.884118in}{3.061593in}}{\pgfqpoint{1.886616in}{3.062627in}}{\pgfqpoint{1.888457in}{3.064469in}}%
\pgfpathcurveto{\pgfqpoint{1.890299in}{3.066311in}}{\pgfqpoint{1.891334in}{3.068809in}}{\pgfqpoint{1.891334in}{3.071414in}}%
\pgfpathcurveto{\pgfqpoint{1.891334in}{3.074018in}}{\pgfqpoint{1.890299in}{3.076516in}}{\pgfqpoint{1.888457in}{3.078358in}}%
\pgfpathcurveto{\pgfqpoint{1.886616in}{3.080200in}}{\pgfqpoint{1.884118in}{3.081234in}}{\pgfqpoint{1.881513in}{3.081234in}}%
\pgfpathcurveto{\pgfqpoint{1.878909in}{3.081234in}}{\pgfqpoint{1.876410in}{3.080200in}}{\pgfqpoint{1.874569in}{3.078358in}}%
\pgfpathcurveto{\pgfqpoint{1.872727in}{3.076516in}}{\pgfqpoint{1.871692in}{3.074018in}}{\pgfqpoint{1.871692in}{3.071414in}}%
\pgfpathcurveto{\pgfqpoint{1.871692in}{3.068809in}}{\pgfqpoint{1.872727in}{3.066311in}}{\pgfqpoint{1.874569in}{3.064469in}}%
\pgfpathcurveto{\pgfqpoint{1.876410in}{3.062627in}}{\pgfqpoint{1.878909in}{3.061593in}}{\pgfqpoint{1.881513in}{3.061593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745197in}{2.476792in}}%
\pgfpathcurveto{\pgfqpoint{1.747801in}{2.476792in}}{\pgfqpoint{1.750300in}{2.477826in}}{\pgfqpoint{1.752141in}{2.479668in}}%
\pgfpathcurveto{\pgfqpoint{1.753983in}{2.481510in}}{\pgfqpoint{1.755018in}{2.484008in}}{\pgfqpoint{1.755018in}{2.486613in}}%
\pgfpathcurveto{\pgfqpoint{1.755018in}{2.489217in}}{\pgfqpoint{1.753983in}{2.491715in}}{\pgfqpoint{1.752141in}{2.493557in}}%
\pgfpathcurveto{\pgfqpoint{1.750300in}{2.495399in}}{\pgfqpoint{1.747801in}{2.496433in}}{\pgfqpoint{1.745197in}{2.496433in}}%
\pgfpathcurveto{\pgfqpoint{1.742592in}{2.496433in}}{\pgfqpoint{1.740094in}{2.495399in}}{\pgfqpoint{1.738252in}{2.493557in}}%
\pgfpathcurveto{\pgfqpoint{1.736411in}{2.491715in}}{\pgfqpoint{1.735376in}{2.489217in}}{\pgfqpoint{1.735376in}{2.486613in}}%
\pgfpathcurveto{\pgfqpoint{1.735376in}{2.484008in}}{\pgfqpoint{1.736411in}{2.481510in}}{\pgfqpoint{1.738252in}{2.479668in}}%
\pgfpathcurveto{\pgfqpoint{1.740094in}{2.477826in}}{\pgfqpoint{1.742592in}{2.476792in}}{\pgfqpoint{1.745197in}{2.476792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625180in}{3.267187in}}%
\pgfpathcurveto{\pgfqpoint{2.627785in}{3.267187in}}{\pgfqpoint{2.630283in}{3.268222in}}{\pgfqpoint{2.632125in}{3.270064in}}%
\pgfpathcurveto{\pgfqpoint{2.633966in}{3.271905in}}{\pgfqpoint{2.635001in}{3.274403in}}{\pgfqpoint{2.635001in}{3.277008in}}%
\pgfpathcurveto{\pgfqpoint{2.635001in}{3.279613in}}{\pgfqpoint{2.633966in}{3.282111in}}{\pgfqpoint{2.632125in}{3.283952in}}%
\pgfpathcurveto{\pgfqpoint{2.630283in}{3.285794in}}{\pgfqpoint{2.627785in}{3.286829in}}{\pgfqpoint{2.625180in}{3.286829in}}%
\pgfpathcurveto{\pgfqpoint{2.622576in}{3.286829in}}{\pgfqpoint{2.620077in}{3.285794in}}{\pgfqpoint{2.618236in}{3.283952in}}%
\pgfpathcurveto{\pgfqpoint{2.616394in}{3.282111in}}{\pgfqpoint{2.615359in}{3.279613in}}{\pgfqpoint{2.615359in}{3.277008in}}%
\pgfpathcurveto{\pgfqpoint{2.615359in}{3.274403in}}{\pgfqpoint{2.616394in}{3.271905in}}{\pgfqpoint{2.618236in}{3.270064in}}%
\pgfpathcurveto{\pgfqpoint{2.620077in}{3.268222in}}{\pgfqpoint{2.622576in}{3.267187in}}{\pgfqpoint{2.625180in}{3.267187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402896in}{2.400614in}}%
\pgfpathcurveto{\pgfqpoint{4.405500in}{2.400614in}}{\pgfqpoint{4.407998in}{2.401649in}}{\pgfqpoint{4.409840in}{2.403490in}}%
\pgfpathcurveto{\pgfqpoint{4.411682in}{2.405332in}}{\pgfqpoint{4.412716in}{2.407830in}}{\pgfqpoint{4.412716in}{2.410435in}}%
\pgfpathcurveto{\pgfqpoint{4.412716in}{2.413039in}}{\pgfqpoint{4.411682in}{2.415538in}}{\pgfqpoint{4.409840in}{2.417379in}}%
\pgfpathcurveto{\pgfqpoint{4.407998in}{2.419221in}}{\pgfqpoint{4.405500in}{2.420256in}}{\pgfqpoint{4.402896in}{2.420256in}}%
\pgfpathcurveto{\pgfqpoint{4.400291in}{2.420256in}}{\pgfqpoint{4.397793in}{2.419221in}}{\pgfqpoint{4.395951in}{2.417379in}}%
\pgfpathcurveto{\pgfqpoint{4.394109in}{2.415538in}}{\pgfqpoint{4.393075in}{2.413039in}}{\pgfqpoint{4.393075in}{2.410435in}}%
\pgfpathcurveto{\pgfqpoint{4.393075in}{2.407830in}}{\pgfqpoint{4.394109in}{2.405332in}}{\pgfqpoint{4.395951in}{2.403490in}}%
\pgfpathcurveto{\pgfqpoint{4.397793in}{2.401649in}}{\pgfqpoint{4.400291in}{2.400614in}}{\pgfqpoint{4.402896in}{2.400614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772131in}{3.060744in}}%
\pgfpathcurveto{\pgfqpoint{2.774736in}{3.060744in}}{\pgfqpoint{2.777234in}{3.061779in}}{\pgfqpoint{2.779076in}{3.063621in}}%
\pgfpathcurveto{\pgfqpoint{2.780917in}{3.065462in}}{\pgfqpoint{2.781952in}{3.067961in}}{\pgfqpoint{2.781952in}{3.070565in}}%
\pgfpathcurveto{\pgfqpoint{2.781952in}{3.073170in}}{\pgfqpoint{2.780917in}{3.075668in}}{\pgfqpoint{2.779076in}{3.077510in}}%
\pgfpathcurveto{\pgfqpoint{2.777234in}{3.079351in}}{\pgfqpoint{2.774736in}{3.080386in}}{\pgfqpoint{2.772131in}{3.080386in}}%
\pgfpathcurveto{\pgfqpoint{2.769527in}{3.080386in}}{\pgfqpoint{2.767028in}{3.079351in}}{\pgfqpoint{2.765187in}{3.077510in}}%
\pgfpathcurveto{\pgfqpoint{2.763345in}{3.075668in}}{\pgfqpoint{2.762310in}{3.073170in}}{\pgfqpoint{2.762310in}{3.070565in}}%
\pgfpathcurveto{\pgfqpoint{2.762310in}{3.067961in}}{\pgfqpoint{2.763345in}{3.065462in}}{\pgfqpoint{2.765187in}{3.063621in}}%
\pgfpathcurveto{\pgfqpoint{2.767028in}{3.061779in}}{\pgfqpoint{2.769527in}{3.060744in}}{\pgfqpoint{2.772131in}{3.060744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670721in}{1.408347in}}%
\pgfpathcurveto{\pgfqpoint{1.673326in}{1.408347in}}{\pgfqpoint{1.675824in}{1.409381in}}{\pgfqpoint{1.677666in}{1.411223in}}%
\pgfpathcurveto{\pgfqpoint{1.679507in}{1.413065in}}{\pgfqpoint{1.680542in}{1.415563in}}{\pgfqpoint{1.680542in}{1.418168in}}%
\pgfpathcurveto{\pgfqpoint{1.680542in}{1.420772in}}{\pgfqpoint{1.679507in}{1.423270in}}{\pgfqpoint{1.677666in}{1.425112in}}%
\pgfpathcurveto{\pgfqpoint{1.675824in}{1.426954in}}{\pgfqpoint{1.673326in}{1.427989in}}{\pgfqpoint{1.670721in}{1.427989in}}%
\pgfpathcurveto{\pgfqpoint{1.668117in}{1.427989in}}{\pgfqpoint{1.665618in}{1.426954in}}{\pgfqpoint{1.663777in}{1.425112in}}%
\pgfpathcurveto{\pgfqpoint{1.661935in}{1.423270in}}{\pgfqpoint{1.660900in}{1.420772in}}{\pgfqpoint{1.660900in}{1.418168in}}%
\pgfpathcurveto{\pgfqpoint{1.660900in}{1.415563in}}{\pgfqpoint{1.661935in}{1.413065in}}{\pgfqpoint{1.663777in}{1.411223in}}%
\pgfpathcurveto{\pgfqpoint{1.665618in}{1.409381in}}{\pgfqpoint{1.668117in}{1.408347in}}{\pgfqpoint{1.670721in}{1.408347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111055in}{4.229960in}}%
\pgfpathcurveto{\pgfqpoint{3.113660in}{4.229960in}}{\pgfqpoint{3.116158in}{4.230995in}}{\pgfqpoint{3.118000in}{4.232836in}}%
\pgfpathcurveto{\pgfqpoint{3.119842in}{4.234678in}}{\pgfqpoint{3.120876in}{4.237176in}}{\pgfqpoint{3.120876in}{4.239781in}}%
\pgfpathcurveto{\pgfqpoint{3.120876in}{4.242385in}}{\pgfqpoint{3.119842in}{4.244884in}}{\pgfqpoint{3.118000in}{4.246725in}}%
\pgfpathcurveto{\pgfqpoint{3.116158in}{4.248567in}}{\pgfqpoint{3.113660in}{4.249602in}}{\pgfqpoint{3.111055in}{4.249602in}}%
\pgfpathcurveto{\pgfqpoint{3.108451in}{4.249602in}}{\pgfqpoint{3.105953in}{4.248567in}}{\pgfqpoint{3.104111in}{4.246725in}}%
\pgfpathcurveto{\pgfqpoint{3.102269in}{4.244884in}}{\pgfqpoint{3.101234in}{4.242385in}}{\pgfqpoint{3.101234in}{4.239781in}}%
\pgfpathcurveto{\pgfqpoint{3.101234in}{4.237176in}}{\pgfqpoint{3.102269in}{4.234678in}}{\pgfqpoint{3.104111in}{4.232836in}}%
\pgfpathcurveto{\pgfqpoint{3.105953in}{4.230995in}}{\pgfqpoint{3.108451in}{4.229960in}}{\pgfqpoint{3.111055in}{4.229960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379947in}{2.329363in}}%
\pgfpathcurveto{\pgfqpoint{2.382552in}{2.329363in}}{\pgfqpoint{2.385050in}{2.330398in}}{\pgfqpoint{2.386892in}{2.332239in}}%
\pgfpathcurveto{\pgfqpoint{2.388733in}{2.334081in}}{\pgfqpoint{2.389768in}{2.336579in}}{\pgfqpoint{2.389768in}{2.339184in}}%
\pgfpathcurveto{\pgfqpoint{2.389768in}{2.341788in}}{\pgfqpoint{2.388733in}{2.344287in}}{\pgfqpoint{2.386892in}{2.346128in}}%
\pgfpathcurveto{\pgfqpoint{2.385050in}{2.347970in}}{\pgfqpoint{2.382552in}{2.349005in}}{\pgfqpoint{2.379947in}{2.349005in}}%
\pgfpathcurveto{\pgfqpoint{2.377343in}{2.349005in}}{\pgfqpoint{2.374844in}{2.347970in}}{\pgfqpoint{2.373003in}{2.346128in}}%
\pgfpathcurveto{\pgfqpoint{2.371161in}{2.344287in}}{\pgfqpoint{2.370126in}{2.341788in}}{\pgfqpoint{2.370126in}{2.339184in}}%
\pgfpathcurveto{\pgfqpoint{2.370126in}{2.336579in}}{\pgfqpoint{2.371161in}{2.334081in}}{\pgfqpoint{2.373003in}{2.332239in}}%
\pgfpathcurveto{\pgfqpoint{2.374844in}{2.330398in}}{\pgfqpoint{2.377343in}{2.329363in}}{\pgfqpoint{2.379947in}{2.329363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451048in}{1.074206in}}%
\pgfpathcurveto{\pgfqpoint{1.453652in}{1.074206in}}{\pgfqpoint{1.456151in}{1.075241in}}{\pgfqpoint{1.457992in}{1.077083in}}%
\pgfpathcurveto{\pgfqpoint{1.459834in}{1.078924in}}{\pgfqpoint{1.460869in}{1.081422in}}{\pgfqpoint{1.460869in}{1.084027in}}%
\pgfpathcurveto{\pgfqpoint{1.460869in}{1.086631in}}{\pgfqpoint{1.459834in}{1.089130in}}{\pgfqpoint{1.457992in}{1.090971in}}%
\pgfpathcurveto{\pgfqpoint{1.456151in}{1.092813in}}{\pgfqpoint{1.453652in}{1.093848in}}{\pgfqpoint{1.451048in}{1.093848in}}%
\pgfpathcurveto{\pgfqpoint{1.448443in}{1.093848in}}{\pgfqpoint{1.445945in}{1.092813in}}{\pgfqpoint{1.444103in}{1.090971in}}%
\pgfpathcurveto{\pgfqpoint{1.442262in}{1.089130in}}{\pgfqpoint{1.441227in}{1.086631in}}{\pgfqpoint{1.441227in}{1.084027in}}%
\pgfpathcurveto{\pgfqpoint{1.441227in}{1.081422in}}{\pgfqpoint{1.442262in}{1.078924in}}{\pgfqpoint{1.444103in}{1.077083in}}%
\pgfpathcurveto{\pgfqpoint{1.445945in}{1.075241in}}{\pgfqpoint{1.448443in}{1.074206in}}{\pgfqpoint{1.451048in}{1.074206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167139in}{2.291430in}}%
\pgfpathcurveto{\pgfqpoint{3.169744in}{2.291430in}}{\pgfqpoint{3.172242in}{2.292464in}}{\pgfqpoint{3.174083in}{2.294306in}}%
\pgfpathcurveto{\pgfqpoint{3.175925in}{2.296148in}}{\pgfqpoint{3.176960in}{2.298646in}}{\pgfqpoint{3.176960in}{2.301251in}}%
\pgfpathcurveto{\pgfqpoint{3.176960in}{2.303855in}}{\pgfqpoint{3.175925in}{2.306353in}}{\pgfqpoint{3.174083in}{2.308195in}}%
\pgfpathcurveto{\pgfqpoint{3.172242in}{2.310037in}}{\pgfqpoint{3.169744in}{2.311071in}}{\pgfqpoint{3.167139in}{2.311071in}}%
\pgfpathcurveto{\pgfqpoint{3.164534in}{2.311071in}}{\pgfqpoint{3.162036in}{2.310037in}}{\pgfqpoint{3.160195in}{2.308195in}}%
\pgfpathcurveto{\pgfqpoint{3.158353in}{2.306353in}}{\pgfqpoint{3.157318in}{2.303855in}}{\pgfqpoint{3.157318in}{2.301251in}}%
\pgfpathcurveto{\pgfqpoint{3.157318in}{2.298646in}}{\pgfqpoint{3.158353in}{2.296148in}}{\pgfqpoint{3.160195in}{2.294306in}}%
\pgfpathcurveto{\pgfqpoint{3.162036in}{2.292464in}}{\pgfqpoint{3.164534in}{2.291430in}}{\pgfqpoint{3.167139in}{2.291430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876283in}{2.841113in}}%
\pgfpathcurveto{\pgfqpoint{1.878887in}{2.841113in}}{\pgfqpoint{1.881385in}{2.842148in}}{\pgfqpoint{1.883227in}{2.843989in}}%
\pgfpathcurveto{\pgfqpoint{1.885069in}{2.845831in}}{\pgfqpoint{1.886104in}{2.848329in}}{\pgfqpoint{1.886104in}{2.850934in}}%
\pgfpathcurveto{\pgfqpoint{1.886104in}{2.853538in}}{\pgfqpoint{1.885069in}{2.856036in}}{\pgfqpoint{1.883227in}{2.857878in}}%
\pgfpathcurveto{\pgfqpoint{1.881385in}{2.859720in}}{\pgfqpoint{1.878887in}{2.860755in}}{\pgfqpoint{1.876283in}{2.860755in}}%
\pgfpathcurveto{\pgfqpoint{1.873678in}{2.860755in}}{\pgfqpoint{1.871180in}{2.859720in}}{\pgfqpoint{1.869338in}{2.857878in}}%
\pgfpathcurveto{\pgfqpoint{1.867497in}{2.856036in}}{\pgfqpoint{1.866462in}{2.853538in}}{\pgfqpoint{1.866462in}{2.850934in}}%
\pgfpathcurveto{\pgfqpoint{1.866462in}{2.848329in}}{\pgfqpoint{1.867497in}{2.845831in}}{\pgfqpoint{1.869338in}{2.843989in}}%
\pgfpathcurveto{\pgfqpoint{1.871180in}{2.842148in}}{\pgfqpoint{1.873678in}{2.841113in}}{\pgfqpoint{1.876283in}{2.841113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525860in}{3.088368in}}%
\pgfpathcurveto{\pgfqpoint{3.528464in}{3.088368in}}{\pgfqpoint{3.530962in}{3.089402in}}{\pgfqpoint{3.532804in}{3.091244in}}%
\pgfpathcurveto{\pgfqpoint{3.534646in}{3.093086in}}{\pgfqpoint{3.535681in}{3.095584in}}{\pgfqpoint{3.535681in}{3.098189in}}%
\pgfpathcurveto{\pgfqpoint{3.535681in}{3.100793in}}{\pgfqpoint{3.534646in}{3.103291in}}{\pgfqpoint{3.532804in}{3.105133in}}%
\pgfpathcurveto{\pgfqpoint{3.530962in}{3.106975in}}{\pgfqpoint{3.528464in}{3.108009in}}{\pgfqpoint{3.525860in}{3.108009in}}%
\pgfpathcurveto{\pgfqpoint{3.523255in}{3.108009in}}{\pgfqpoint{3.520757in}{3.106975in}}{\pgfqpoint{3.518915in}{3.105133in}}%
\pgfpathcurveto{\pgfqpoint{3.517073in}{3.103291in}}{\pgfqpoint{3.516039in}{3.100793in}}{\pgfqpoint{3.516039in}{3.098189in}}%
\pgfpathcurveto{\pgfqpoint{3.516039in}{3.095584in}}{\pgfqpoint{3.517073in}{3.093086in}}{\pgfqpoint{3.518915in}{3.091244in}}%
\pgfpathcurveto{\pgfqpoint{3.520757in}{3.089402in}}{\pgfqpoint{3.523255in}{3.088368in}}{\pgfqpoint{3.525860in}{3.088368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826519in}{1.780606in}}%
\pgfpathcurveto{\pgfqpoint{3.829124in}{1.780606in}}{\pgfqpoint{3.831622in}{1.781640in}}{\pgfqpoint{3.833464in}{1.783482in}}%
\pgfpathcurveto{\pgfqpoint{3.835306in}{1.785324in}}{\pgfqpoint{3.836340in}{1.787822in}}{\pgfqpoint{3.836340in}{1.790427in}}%
\pgfpathcurveto{\pgfqpoint{3.836340in}{1.793031in}}{\pgfqpoint{3.835306in}{1.795529in}}{\pgfqpoint{3.833464in}{1.797371in}}%
\pgfpathcurveto{\pgfqpoint{3.831622in}{1.799213in}}{\pgfqpoint{3.829124in}{1.800247in}}{\pgfqpoint{3.826519in}{1.800247in}}%
\pgfpathcurveto{\pgfqpoint{3.823915in}{1.800247in}}{\pgfqpoint{3.821417in}{1.799213in}}{\pgfqpoint{3.819575in}{1.797371in}}%
\pgfpathcurveto{\pgfqpoint{3.817733in}{1.795529in}}{\pgfqpoint{3.816699in}{1.793031in}}{\pgfqpoint{3.816699in}{1.790427in}}%
\pgfpathcurveto{\pgfqpoint{3.816699in}{1.787822in}}{\pgfqpoint{3.817733in}{1.785324in}}{\pgfqpoint{3.819575in}{1.783482in}}%
\pgfpathcurveto{\pgfqpoint{3.821417in}{1.781640in}}{\pgfqpoint{3.823915in}{1.780606in}}{\pgfqpoint{3.826519in}{1.780606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264172in}{2.350483in}}%
\pgfpathcurveto{\pgfqpoint{2.266777in}{2.350483in}}{\pgfqpoint{2.269275in}{2.351517in}}{\pgfqpoint{2.271116in}{2.353359in}}%
\pgfpathcurveto{\pgfqpoint{2.272958in}{2.355201in}}{\pgfqpoint{2.273993in}{2.357699in}}{\pgfqpoint{2.273993in}{2.360304in}}%
\pgfpathcurveto{\pgfqpoint{2.273993in}{2.362908in}}{\pgfqpoint{2.272958in}{2.365406in}}{\pgfqpoint{2.271116in}{2.367248in}}%
\pgfpathcurveto{\pgfqpoint{2.269275in}{2.369090in}}{\pgfqpoint{2.266777in}{2.370124in}}{\pgfqpoint{2.264172in}{2.370124in}}%
\pgfpathcurveto{\pgfqpoint{2.261567in}{2.370124in}}{\pgfqpoint{2.259069in}{2.369090in}}{\pgfqpoint{2.257228in}{2.367248in}}%
\pgfpathcurveto{\pgfqpoint{2.255386in}{2.365406in}}{\pgfqpoint{2.254351in}{2.362908in}}{\pgfqpoint{2.254351in}{2.360304in}}%
\pgfpathcurveto{\pgfqpoint{2.254351in}{2.357699in}}{\pgfqpoint{2.255386in}{2.355201in}}{\pgfqpoint{2.257228in}{2.353359in}}%
\pgfpathcurveto{\pgfqpoint{2.259069in}{2.351517in}}{\pgfqpoint{2.261567in}{2.350483in}}{\pgfqpoint{2.264172in}{2.350483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808359in}{1.859640in}}%
\pgfpathcurveto{\pgfqpoint{3.810963in}{1.859640in}}{\pgfqpoint{3.813461in}{1.860675in}}{\pgfqpoint{3.815303in}{1.862516in}}%
\pgfpathcurveto{\pgfqpoint{3.817145in}{1.864358in}}{\pgfqpoint{3.818179in}{1.866856in}}{\pgfqpoint{3.818179in}{1.869461in}}%
\pgfpathcurveto{\pgfqpoint{3.818179in}{1.872065in}}{\pgfqpoint{3.817145in}{1.874564in}}{\pgfqpoint{3.815303in}{1.876405in}}%
\pgfpathcurveto{\pgfqpoint{3.813461in}{1.878247in}}{\pgfqpoint{3.810963in}{1.879282in}}{\pgfqpoint{3.808359in}{1.879282in}}%
\pgfpathcurveto{\pgfqpoint{3.805754in}{1.879282in}}{\pgfqpoint{3.803256in}{1.878247in}}{\pgfqpoint{3.801414in}{1.876405in}}%
\pgfpathcurveto{\pgfqpoint{3.799572in}{1.874564in}}{\pgfqpoint{3.798538in}{1.872065in}}{\pgfqpoint{3.798538in}{1.869461in}}%
\pgfpathcurveto{\pgfqpoint{3.798538in}{1.866856in}}{\pgfqpoint{3.799572in}{1.864358in}}{\pgfqpoint{3.801414in}{1.862516in}}%
\pgfpathcurveto{\pgfqpoint{3.803256in}{1.860675in}}{\pgfqpoint{3.805754in}{1.859640in}}{\pgfqpoint{3.808359in}{1.859640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334705in}{1.745932in}}%
\pgfpathcurveto{\pgfqpoint{3.337309in}{1.745932in}}{\pgfqpoint{3.339808in}{1.746967in}}{\pgfqpoint{3.341649in}{1.748809in}}%
\pgfpathcurveto{\pgfqpoint{3.343491in}{1.750650in}}{\pgfqpoint{3.344526in}{1.753148in}}{\pgfqpoint{3.344526in}{1.755753in}}%
\pgfpathcurveto{\pgfqpoint{3.344526in}{1.758358in}}{\pgfqpoint{3.343491in}{1.760856in}}{\pgfqpoint{3.341649in}{1.762697in}}%
\pgfpathcurveto{\pgfqpoint{3.339808in}{1.764539in}}{\pgfqpoint{3.337309in}{1.765574in}}{\pgfqpoint{3.334705in}{1.765574in}}%
\pgfpathcurveto{\pgfqpoint{3.332100in}{1.765574in}}{\pgfqpoint{3.329602in}{1.764539in}}{\pgfqpoint{3.327760in}{1.762697in}}%
\pgfpathcurveto{\pgfqpoint{3.325919in}{1.760856in}}{\pgfqpoint{3.324884in}{1.758358in}}{\pgfqpoint{3.324884in}{1.755753in}}%
\pgfpathcurveto{\pgfqpoint{3.324884in}{1.753148in}}{\pgfqpoint{3.325919in}{1.750650in}}{\pgfqpoint{3.327760in}{1.748809in}}%
\pgfpathcurveto{\pgfqpoint{3.329602in}{1.746967in}}{\pgfqpoint{3.332100in}{1.745932in}}{\pgfqpoint{3.334705in}{1.745932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485973in}{1.929632in}}%
\pgfpathcurveto{\pgfqpoint{4.488578in}{1.929632in}}{\pgfqpoint{4.491076in}{1.930666in}}{\pgfqpoint{4.492918in}{1.932508in}}%
\pgfpathcurveto{\pgfqpoint{4.494759in}{1.934350in}}{\pgfqpoint{4.495794in}{1.936848in}}{\pgfqpoint{4.495794in}{1.939453in}}%
\pgfpathcurveto{\pgfqpoint{4.495794in}{1.942057in}}{\pgfqpoint{4.494759in}{1.944555in}}{\pgfqpoint{4.492918in}{1.946397in}}%
\pgfpathcurveto{\pgfqpoint{4.491076in}{1.948239in}}{\pgfqpoint{4.488578in}{1.949273in}}{\pgfqpoint{4.485973in}{1.949273in}}%
\pgfpathcurveto{\pgfqpoint{4.483369in}{1.949273in}}{\pgfqpoint{4.480871in}{1.948239in}}{\pgfqpoint{4.479029in}{1.946397in}}%
\pgfpathcurveto{\pgfqpoint{4.477187in}{1.944555in}}{\pgfqpoint{4.476152in}{1.942057in}}{\pgfqpoint{4.476152in}{1.939453in}}%
\pgfpathcurveto{\pgfqpoint{4.476152in}{1.936848in}}{\pgfqpoint{4.477187in}{1.934350in}}{\pgfqpoint{4.479029in}{1.932508in}}%
\pgfpathcurveto{\pgfqpoint{4.480871in}{1.930666in}}{\pgfqpoint{4.483369in}{1.929632in}}{\pgfqpoint{4.485973in}{1.929632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989225in}{1.407290in}}%
\pgfpathcurveto{\pgfqpoint{1.991829in}{1.407290in}}{\pgfqpoint{1.994328in}{1.408325in}}{\pgfqpoint{1.996169in}{1.410167in}}%
\pgfpathcurveto{\pgfqpoint{1.998011in}{1.412008in}}{\pgfqpoint{1.999046in}{1.414507in}}{\pgfqpoint{1.999046in}{1.417111in}}%
\pgfpathcurveto{\pgfqpoint{1.999046in}{1.419716in}}{\pgfqpoint{1.998011in}{1.422214in}}{\pgfqpoint{1.996169in}{1.424056in}}%
\pgfpathcurveto{\pgfqpoint{1.994328in}{1.425897in}}{\pgfqpoint{1.991829in}{1.426932in}}{\pgfqpoint{1.989225in}{1.426932in}}%
\pgfpathcurveto{\pgfqpoint{1.986620in}{1.426932in}}{\pgfqpoint{1.984122in}{1.425897in}}{\pgfqpoint{1.982280in}{1.424056in}}%
\pgfpathcurveto{\pgfqpoint{1.980439in}{1.422214in}}{\pgfqpoint{1.979404in}{1.419716in}}{\pgfqpoint{1.979404in}{1.417111in}}%
\pgfpathcurveto{\pgfqpoint{1.979404in}{1.414507in}}{\pgfqpoint{1.980439in}{1.412008in}}{\pgfqpoint{1.982280in}{1.410167in}}%
\pgfpathcurveto{\pgfqpoint{1.984122in}{1.408325in}}{\pgfqpoint{1.986620in}{1.407290in}}{\pgfqpoint{1.989225in}{1.407290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872177in}{2.025153in}}%
\pgfpathcurveto{\pgfqpoint{3.874781in}{2.025153in}}{\pgfqpoint{3.877279in}{2.026188in}}{\pgfqpoint{3.879121in}{2.028029in}}%
\pgfpathcurveto{\pgfqpoint{3.880963in}{2.029871in}}{\pgfqpoint{3.881998in}{2.032369in}}{\pgfqpoint{3.881998in}{2.034974in}}%
\pgfpathcurveto{\pgfqpoint{3.881998in}{2.037578in}}{\pgfqpoint{3.880963in}{2.040077in}}{\pgfqpoint{3.879121in}{2.041918in}}%
\pgfpathcurveto{\pgfqpoint{3.877279in}{2.043760in}}{\pgfqpoint{3.874781in}{2.044795in}}{\pgfqpoint{3.872177in}{2.044795in}}%
\pgfpathcurveto{\pgfqpoint{3.869572in}{2.044795in}}{\pgfqpoint{3.867074in}{2.043760in}}{\pgfqpoint{3.865232in}{2.041918in}}%
\pgfpathcurveto{\pgfqpoint{3.863391in}{2.040077in}}{\pgfqpoint{3.862356in}{2.037578in}}{\pgfqpoint{3.862356in}{2.034974in}}%
\pgfpathcurveto{\pgfqpoint{3.862356in}{2.032369in}}{\pgfqpoint{3.863391in}{2.029871in}}{\pgfqpoint{3.865232in}{2.028029in}}%
\pgfpathcurveto{\pgfqpoint{3.867074in}{2.026188in}}{\pgfqpoint{3.869572in}{2.025153in}}{\pgfqpoint{3.872177in}{2.025153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019278in}{2.521732in}}%
\pgfpathcurveto{\pgfqpoint{4.021882in}{2.521732in}}{\pgfqpoint{4.024380in}{2.522767in}}{\pgfqpoint{4.026222in}{2.524609in}}%
\pgfpathcurveto{\pgfqpoint{4.028064in}{2.526450in}}{\pgfqpoint{4.029098in}{2.528949in}}{\pgfqpoint{4.029098in}{2.531553in}}%
\pgfpathcurveto{\pgfqpoint{4.029098in}{2.534158in}}{\pgfqpoint{4.028064in}{2.536656in}}{\pgfqpoint{4.026222in}{2.538498in}}%
\pgfpathcurveto{\pgfqpoint{4.024380in}{2.540339in}}{\pgfqpoint{4.021882in}{2.541374in}}{\pgfqpoint{4.019278in}{2.541374in}}%
\pgfpathcurveto{\pgfqpoint{4.016673in}{2.541374in}}{\pgfqpoint{4.014175in}{2.540339in}}{\pgfqpoint{4.012333in}{2.538498in}}%
\pgfpathcurveto{\pgfqpoint{4.010491in}{2.536656in}}{\pgfqpoint{4.009457in}{2.534158in}}{\pgfqpoint{4.009457in}{2.531553in}}%
\pgfpathcurveto{\pgfqpoint{4.009457in}{2.528949in}}{\pgfqpoint{4.010491in}{2.526450in}}{\pgfqpoint{4.012333in}{2.524609in}}%
\pgfpathcurveto{\pgfqpoint{4.014175in}{2.522767in}}{\pgfqpoint{4.016673in}{2.521732in}}{\pgfqpoint{4.019278in}{2.521732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688845in}{2.838667in}}%
\pgfpathcurveto{\pgfqpoint{2.691450in}{2.838667in}}{\pgfqpoint{2.693948in}{2.839702in}}{\pgfqpoint{2.695790in}{2.841544in}}%
\pgfpathcurveto{\pgfqpoint{2.697631in}{2.843385in}}{\pgfqpoint{2.698666in}{2.845884in}}{\pgfqpoint{2.698666in}{2.848488in}}%
\pgfpathcurveto{\pgfqpoint{2.698666in}{2.851093in}}{\pgfqpoint{2.697631in}{2.853591in}}{\pgfqpoint{2.695790in}{2.855433in}}%
\pgfpathcurveto{\pgfqpoint{2.693948in}{2.857274in}}{\pgfqpoint{2.691450in}{2.858309in}}{\pgfqpoint{2.688845in}{2.858309in}}%
\pgfpathcurveto{\pgfqpoint{2.686241in}{2.858309in}}{\pgfqpoint{2.683743in}{2.857274in}}{\pgfqpoint{2.681901in}{2.855433in}}%
\pgfpathcurveto{\pgfqpoint{2.680059in}{2.853591in}}{\pgfqpoint{2.679024in}{2.851093in}}{\pgfqpoint{2.679024in}{2.848488in}}%
\pgfpathcurveto{\pgfqpoint{2.679024in}{2.845884in}}{\pgfqpoint{2.680059in}{2.843385in}}{\pgfqpoint{2.681901in}{2.841544in}}%
\pgfpathcurveto{\pgfqpoint{2.683743in}{2.839702in}}{\pgfqpoint{2.686241in}{2.838667in}}{\pgfqpoint{2.688845in}{2.838667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847791in}{3.613115in}}%
\pgfpathcurveto{\pgfqpoint{2.850396in}{3.613115in}}{\pgfqpoint{2.852894in}{3.614150in}}{\pgfqpoint{2.854736in}{3.615992in}}%
\pgfpathcurveto{\pgfqpoint{2.856577in}{3.617833in}}{\pgfqpoint{2.857612in}{3.620332in}}{\pgfqpoint{2.857612in}{3.622936in}}%
\pgfpathcurveto{\pgfqpoint{2.857612in}{3.625541in}}{\pgfqpoint{2.856577in}{3.628039in}}{\pgfqpoint{2.854736in}{3.629881in}}%
\pgfpathcurveto{\pgfqpoint{2.852894in}{3.631722in}}{\pgfqpoint{2.850396in}{3.632757in}}{\pgfqpoint{2.847791in}{3.632757in}}%
\pgfpathcurveto{\pgfqpoint{2.845187in}{3.632757in}}{\pgfqpoint{2.842688in}{3.631722in}}{\pgfqpoint{2.840847in}{3.629881in}}%
\pgfpathcurveto{\pgfqpoint{2.839005in}{3.628039in}}{\pgfqpoint{2.837970in}{3.625541in}}{\pgfqpoint{2.837970in}{3.622936in}}%
\pgfpathcurveto{\pgfqpoint{2.837970in}{3.620332in}}{\pgfqpoint{2.839005in}{3.617833in}}{\pgfqpoint{2.840847in}{3.615992in}}%
\pgfpathcurveto{\pgfqpoint{2.842688in}{3.614150in}}{\pgfqpoint{2.845187in}{3.613115in}}{\pgfqpoint{2.847791in}{3.613115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190775in}{1.106122in}}%
\pgfpathcurveto{\pgfqpoint{1.193379in}{1.106122in}}{\pgfqpoint{1.195878in}{1.107157in}}{\pgfqpoint{1.197719in}{1.108999in}}%
\pgfpathcurveto{\pgfqpoint{1.199561in}{1.110840in}}{\pgfqpoint{1.200596in}{1.113339in}}{\pgfqpoint{1.200596in}{1.115943in}}%
\pgfpathcurveto{\pgfqpoint{1.200596in}{1.118548in}}{\pgfqpoint{1.199561in}{1.121046in}}{\pgfqpoint{1.197719in}{1.122888in}}%
\pgfpathcurveto{\pgfqpoint{1.195878in}{1.124729in}}{\pgfqpoint{1.193379in}{1.125764in}}{\pgfqpoint{1.190775in}{1.125764in}}%
\pgfpathcurveto{\pgfqpoint{1.188170in}{1.125764in}}{\pgfqpoint{1.185672in}{1.124729in}}{\pgfqpoint{1.183830in}{1.122888in}}%
\pgfpathcurveto{\pgfqpoint{1.181989in}{1.121046in}}{\pgfqpoint{1.180954in}{1.118548in}}{\pgfqpoint{1.180954in}{1.115943in}}%
\pgfpathcurveto{\pgfqpoint{1.180954in}{1.113339in}}{\pgfqpoint{1.181989in}{1.110840in}}{\pgfqpoint{1.183830in}{1.108999in}}%
\pgfpathcurveto{\pgfqpoint{1.185672in}{1.107157in}}{\pgfqpoint{1.188170in}{1.106122in}}{\pgfqpoint{1.190775in}{1.106122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589686in}{3.445674in}}%
\pgfpathcurveto{\pgfqpoint{2.592290in}{3.445674in}}{\pgfqpoint{2.594789in}{3.446709in}}{\pgfqpoint{2.596630in}{3.448550in}}%
\pgfpathcurveto{\pgfqpoint{2.598472in}{3.450392in}}{\pgfqpoint{2.599507in}{3.452890in}}{\pgfqpoint{2.599507in}{3.455495in}}%
\pgfpathcurveto{\pgfqpoint{2.599507in}{3.458099in}}{\pgfqpoint{2.598472in}{3.460598in}}{\pgfqpoint{2.596630in}{3.462439in}}%
\pgfpathcurveto{\pgfqpoint{2.594789in}{3.464281in}}{\pgfqpoint{2.592290in}{3.465316in}}{\pgfqpoint{2.589686in}{3.465316in}}%
\pgfpathcurveto{\pgfqpoint{2.587081in}{3.465316in}}{\pgfqpoint{2.584583in}{3.464281in}}{\pgfqpoint{2.582741in}{3.462439in}}%
\pgfpathcurveto{\pgfqpoint{2.580900in}{3.460598in}}{\pgfqpoint{2.579865in}{3.458099in}}{\pgfqpoint{2.579865in}{3.455495in}}%
\pgfpathcurveto{\pgfqpoint{2.579865in}{3.452890in}}{\pgfqpoint{2.580900in}{3.450392in}}{\pgfqpoint{2.582741in}{3.448550in}}%
\pgfpathcurveto{\pgfqpoint{2.584583in}{3.446709in}}{\pgfqpoint{2.587081in}{3.445674in}}{\pgfqpoint{2.589686in}{3.445674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866810in}{1.323579in}}%
\pgfpathcurveto{\pgfqpoint{3.869415in}{1.323579in}}{\pgfqpoint{3.871913in}{1.324614in}}{\pgfqpoint{3.873755in}{1.326456in}}%
\pgfpathcurveto{\pgfqpoint{3.875596in}{1.328297in}}{\pgfqpoint{3.876631in}{1.330796in}}{\pgfqpoint{3.876631in}{1.333400in}}%
\pgfpathcurveto{\pgfqpoint{3.876631in}{1.336005in}}{\pgfqpoint{3.875596in}{1.338503in}}{\pgfqpoint{3.873755in}{1.340345in}}%
\pgfpathcurveto{\pgfqpoint{3.871913in}{1.342186in}}{\pgfqpoint{3.869415in}{1.343221in}}{\pgfqpoint{3.866810in}{1.343221in}}%
\pgfpathcurveto{\pgfqpoint{3.864206in}{1.343221in}}{\pgfqpoint{3.861707in}{1.342186in}}{\pgfqpoint{3.859866in}{1.340345in}}%
\pgfpathcurveto{\pgfqpoint{3.858024in}{1.338503in}}{\pgfqpoint{3.856989in}{1.336005in}}{\pgfqpoint{3.856989in}{1.333400in}}%
\pgfpathcurveto{\pgfqpoint{3.856989in}{1.330796in}}{\pgfqpoint{3.858024in}{1.328297in}}{\pgfqpoint{3.859866in}{1.326456in}}%
\pgfpathcurveto{\pgfqpoint{3.861707in}{1.324614in}}{\pgfqpoint{3.864206in}{1.323579in}}{\pgfqpoint{3.866810in}{1.323579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617665in}{3.221247in}}%
\pgfpathcurveto{\pgfqpoint{2.620269in}{3.221247in}}{\pgfqpoint{2.622767in}{3.222282in}}{\pgfqpoint{2.624609in}{3.224123in}}%
\pgfpathcurveto{\pgfqpoint{2.626451in}{3.225965in}}{\pgfqpoint{2.627485in}{3.228463in}}{\pgfqpoint{2.627485in}{3.231068in}}%
\pgfpathcurveto{\pgfqpoint{2.627485in}{3.233672in}}{\pgfqpoint{2.626451in}{3.236170in}}{\pgfqpoint{2.624609in}{3.238012in}}%
\pgfpathcurveto{\pgfqpoint{2.622767in}{3.239854in}}{\pgfqpoint{2.620269in}{3.240889in}}{\pgfqpoint{2.617665in}{3.240889in}}%
\pgfpathcurveto{\pgfqpoint{2.615060in}{3.240889in}}{\pgfqpoint{2.612562in}{3.239854in}}{\pgfqpoint{2.610720in}{3.238012in}}%
\pgfpathcurveto{\pgfqpoint{2.608878in}{3.236170in}}{\pgfqpoint{2.607844in}{3.233672in}}{\pgfqpoint{2.607844in}{3.231068in}}%
\pgfpathcurveto{\pgfqpoint{2.607844in}{3.228463in}}{\pgfqpoint{2.608878in}{3.225965in}}{\pgfqpoint{2.610720in}{3.224123in}}%
\pgfpathcurveto{\pgfqpoint{2.612562in}{3.222282in}}{\pgfqpoint{2.615060in}{3.221247in}}{\pgfqpoint{2.617665in}{3.221247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971330in}{4.089407in}}%
\pgfpathcurveto{\pgfqpoint{2.973935in}{4.089407in}}{\pgfqpoint{2.976433in}{4.090442in}}{\pgfqpoint{2.978275in}{4.092283in}}%
\pgfpathcurveto{\pgfqpoint{2.980116in}{4.094125in}}{\pgfqpoint{2.981151in}{4.096623in}}{\pgfqpoint{2.981151in}{4.099228in}}%
\pgfpathcurveto{\pgfqpoint{2.981151in}{4.101832in}}{\pgfqpoint{2.980116in}{4.104331in}}{\pgfqpoint{2.978275in}{4.106172in}}%
\pgfpathcurveto{\pgfqpoint{2.976433in}{4.108014in}}{\pgfqpoint{2.973935in}{4.109049in}}{\pgfqpoint{2.971330in}{4.109049in}}%
\pgfpathcurveto{\pgfqpoint{2.968726in}{4.109049in}}{\pgfqpoint{2.966227in}{4.108014in}}{\pgfqpoint{2.964386in}{4.106172in}}%
\pgfpathcurveto{\pgfqpoint{2.962544in}{4.104331in}}{\pgfqpoint{2.961509in}{4.101832in}}{\pgfqpoint{2.961509in}{4.099228in}}%
\pgfpathcurveto{\pgfqpoint{2.961509in}{4.096623in}}{\pgfqpoint{2.962544in}{4.094125in}}{\pgfqpoint{2.964386in}{4.092283in}}%
\pgfpathcurveto{\pgfqpoint{2.966227in}{4.090442in}}{\pgfqpoint{2.968726in}{4.089407in}}{\pgfqpoint{2.971330in}{4.089407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310555in}{2.592470in}}%
\pgfpathcurveto{\pgfqpoint{3.313159in}{2.592470in}}{\pgfqpoint{3.315657in}{2.593504in}}{\pgfqpoint{3.317499in}{2.595346in}}%
\pgfpathcurveto{\pgfqpoint{3.319341in}{2.597188in}}{\pgfqpoint{3.320375in}{2.599686in}}{\pgfqpoint{3.320375in}{2.602290in}}%
\pgfpathcurveto{\pgfqpoint{3.320375in}{2.604895in}}{\pgfqpoint{3.319341in}{2.607393in}}{\pgfqpoint{3.317499in}{2.609235in}}%
\pgfpathcurveto{\pgfqpoint{3.315657in}{2.611077in}}{\pgfqpoint{3.313159in}{2.612111in}}{\pgfqpoint{3.310555in}{2.612111in}}%
\pgfpathcurveto{\pgfqpoint{3.307950in}{2.612111in}}{\pgfqpoint{3.305452in}{2.611077in}}{\pgfqpoint{3.303610in}{2.609235in}}%
\pgfpathcurveto{\pgfqpoint{3.301768in}{2.607393in}}{\pgfqpoint{3.300734in}{2.604895in}}{\pgfqpoint{3.300734in}{2.602290in}}%
\pgfpathcurveto{\pgfqpoint{3.300734in}{2.599686in}}{\pgfqpoint{3.301768in}{2.597188in}}{\pgfqpoint{3.303610in}{2.595346in}}%
\pgfpathcurveto{\pgfqpoint{3.305452in}{2.593504in}}{\pgfqpoint{3.307950in}{2.592470in}}{\pgfqpoint{3.310555in}{2.592470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965606in}{3.764221in}}%
\pgfpathcurveto{\pgfqpoint{2.968211in}{3.764221in}}{\pgfqpoint{2.970709in}{3.765256in}}{\pgfqpoint{2.972551in}{3.767097in}}%
\pgfpathcurveto{\pgfqpoint{2.974392in}{3.768939in}}{\pgfqpoint{2.975427in}{3.771437in}}{\pgfqpoint{2.975427in}{3.774042in}}%
\pgfpathcurveto{\pgfqpoint{2.975427in}{3.776646in}}{\pgfqpoint{2.974392in}{3.779145in}}{\pgfqpoint{2.972551in}{3.780986in}}%
\pgfpathcurveto{\pgfqpoint{2.970709in}{3.782828in}}{\pgfqpoint{2.968211in}{3.783863in}}{\pgfqpoint{2.965606in}{3.783863in}}%
\pgfpathcurveto{\pgfqpoint{2.963002in}{3.783863in}}{\pgfqpoint{2.960504in}{3.782828in}}{\pgfqpoint{2.958662in}{3.780986in}}%
\pgfpathcurveto{\pgfqpoint{2.956820in}{3.779145in}}{\pgfqpoint{2.955785in}{3.776646in}}{\pgfqpoint{2.955785in}{3.774042in}}%
\pgfpathcurveto{\pgfqpoint{2.955785in}{3.771437in}}{\pgfqpoint{2.956820in}{3.768939in}}{\pgfqpoint{2.958662in}{3.767097in}}%
\pgfpathcurveto{\pgfqpoint{2.960504in}{3.765256in}}{\pgfqpoint{2.963002in}{3.764221in}}{\pgfqpoint{2.965606in}{3.764221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846705in}{3.672726in}}%
\pgfpathcurveto{\pgfqpoint{2.849309in}{3.672726in}}{\pgfqpoint{2.851808in}{3.673761in}}{\pgfqpoint{2.853649in}{3.675603in}}%
\pgfpathcurveto{\pgfqpoint{2.855491in}{3.677444in}}{\pgfqpoint{2.856526in}{3.679943in}}{\pgfqpoint{2.856526in}{3.682547in}}%
\pgfpathcurveto{\pgfqpoint{2.856526in}{3.685152in}}{\pgfqpoint{2.855491in}{3.687650in}}{\pgfqpoint{2.853649in}{3.689492in}}%
\pgfpathcurveto{\pgfqpoint{2.851808in}{3.691333in}}{\pgfqpoint{2.849309in}{3.692368in}}{\pgfqpoint{2.846705in}{3.692368in}}%
\pgfpathcurveto{\pgfqpoint{2.844100in}{3.692368in}}{\pgfqpoint{2.841602in}{3.691333in}}{\pgfqpoint{2.839760in}{3.689492in}}%
\pgfpathcurveto{\pgfqpoint{2.837919in}{3.687650in}}{\pgfqpoint{2.836884in}{3.685152in}}{\pgfqpoint{2.836884in}{3.682547in}}%
\pgfpathcurveto{\pgfqpoint{2.836884in}{3.679943in}}{\pgfqpoint{2.837919in}{3.677444in}}{\pgfqpoint{2.839760in}{3.675603in}}%
\pgfpathcurveto{\pgfqpoint{2.841602in}{3.673761in}}{\pgfqpoint{2.844100in}{3.672726in}}{\pgfqpoint{2.846705in}{3.672726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785376in}{2.831368in}}%
\pgfpathcurveto{\pgfqpoint{1.787981in}{2.831368in}}{\pgfqpoint{1.790479in}{2.832402in}}{\pgfqpoint{1.792321in}{2.834244in}}%
\pgfpathcurveto{\pgfqpoint{1.794163in}{2.836086in}}{\pgfqpoint{1.795197in}{2.838584in}}{\pgfqpoint{1.795197in}{2.841189in}}%
\pgfpathcurveto{\pgfqpoint{1.795197in}{2.843793in}}{\pgfqpoint{1.794163in}{2.846291in}}{\pgfqpoint{1.792321in}{2.848133in}}%
\pgfpathcurveto{\pgfqpoint{1.790479in}{2.849975in}}{\pgfqpoint{1.787981in}{2.851009in}}{\pgfqpoint{1.785376in}{2.851009in}}%
\pgfpathcurveto{\pgfqpoint{1.782772in}{2.851009in}}{\pgfqpoint{1.780274in}{2.849975in}}{\pgfqpoint{1.778432in}{2.848133in}}%
\pgfpathcurveto{\pgfqpoint{1.776590in}{2.846291in}}{\pgfqpoint{1.775556in}{2.843793in}}{\pgfqpoint{1.775556in}{2.841189in}}%
\pgfpathcurveto{\pgfqpoint{1.775556in}{2.838584in}}{\pgfqpoint{1.776590in}{2.836086in}}{\pgfqpoint{1.778432in}{2.834244in}}%
\pgfpathcurveto{\pgfqpoint{1.780274in}{2.832402in}}{\pgfqpoint{1.782772in}{2.831368in}}{\pgfqpoint{1.785376in}{2.831368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709612in}{2.139670in}}%
\pgfpathcurveto{\pgfqpoint{4.712217in}{2.139670in}}{\pgfqpoint{4.714715in}{2.140705in}}{\pgfqpoint{4.716557in}{2.142547in}}%
\pgfpathcurveto{\pgfqpoint{4.718398in}{2.144389in}}{\pgfqpoint{4.719433in}{2.146887in}}{\pgfqpoint{4.719433in}{2.149491in}}%
\pgfpathcurveto{\pgfqpoint{4.719433in}{2.152096in}}{\pgfqpoint{4.718398in}{2.154594in}}{\pgfqpoint{4.716557in}{2.156436in}}%
\pgfpathcurveto{\pgfqpoint{4.714715in}{2.158277in}}{\pgfqpoint{4.712217in}{2.159312in}}{\pgfqpoint{4.709612in}{2.159312in}}%
\pgfpathcurveto{\pgfqpoint{4.707008in}{2.159312in}}{\pgfqpoint{4.704509in}{2.158277in}}{\pgfqpoint{4.702668in}{2.156436in}}%
\pgfpathcurveto{\pgfqpoint{4.700826in}{2.154594in}}{\pgfqpoint{4.699791in}{2.152096in}}{\pgfqpoint{4.699791in}{2.149491in}}%
\pgfpathcurveto{\pgfqpoint{4.699791in}{2.146887in}}{\pgfqpoint{4.700826in}{2.144389in}}{\pgfqpoint{4.702668in}{2.142547in}}%
\pgfpathcurveto{\pgfqpoint{4.704509in}{2.140705in}}{\pgfqpoint{4.707008in}{2.139670in}}{\pgfqpoint{4.709612in}{2.139670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100619in}{2.418707in}}%
\pgfpathcurveto{\pgfqpoint{2.103223in}{2.418707in}}{\pgfqpoint{2.105722in}{2.419742in}}{\pgfqpoint{2.107563in}{2.421583in}}%
\pgfpathcurveto{\pgfqpoint{2.109405in}{2.423425in}}{\pgfqpoint{2.110440in}{2.425923in}}{\pgfqpoint{2.110440in}{2.428528in}}%
\pgfpathcurveto{\pgfqpoint{2.110440in}{2.431132in}}{\pgfqpoint{2.109405in}{2.433630in}}{\pgfqpoint{2.107563in}{2.435472in}}%
\pgfpathcurveto{\pgfqpoint{2.105722in}{2.437314in}}{\pgfqpoint{2.103223in}{2.438349in}}{\pgfqpoint{2.100619in}{2.438349in}}%
\pgfpathcurveto{\pgfqpoint{2.098014in}{2.438349in}}{\pgfqpoint{2.095516in}{2.437314in}}{\pgfqpoint{2.093674in}{2.435472in}}%
\pgfpathcurveto{\pgfqpoint{2.091833in}{2.433630in}}{\pgfqpoint{2.090798in}{2.431132in}}{\pgfqpoint{2.090798in}{2.428528in}}%
\pgfpathcurveto{\pgfqpoint{2.090798in}{2.425923in}}{\pgfqpoint{2.091833in}{2.423425in}}{\pgfqpoint{2.093674in}{2.421583in}}%
\pgfpathcurveto{\pgfqpoint{2.095516in}{2.419742in}}{\pgfqpoint{2.098014in}{2.418707in}}{\pgfqpoint{2.100619in}{2.418707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585880in}{4.259578in}}%
\pgfpathcurveto{\pgfqpoint{2.588485in}{4.259578in}}{\pgfqpoint{2.590983in}{4.260613in}}{\pgfqpoint{2.592825in}{4.262454in}}%
\pgfpathcurveto{\pgfqpoint{2.594667in}{4.264296in}}{\pgfqpoint{2.595701in}{4.266794in}}{\pgfqpoint{2.595701in}{4.269399in}}%
\pgfpathcurveto{\pgfqpoint{2.595701in}{4.272003in}}{\pgfqpoint{2.594667in}{4.274502in}}{\pgfqpoint{2.592825in}{4.276343in}}%
\pgfpathcurveto{\pgfqpoint{2.590983in}{4.278185in}}{\pgfqpoint{2.588485in}{4.279220in}}{\pgfqpoint{2.585880in}{4.279220in}}%
\pgfpathcurveto{\pgfqpoint{2.583276in}{4.279220in}}{\pgfqpoint{2.580778in}{4.278185in}}{\pgfqpoint{2.578936in}{4.276343in}}%
\pgfpathcurveto{\pgfqpoint{2.577094in}{4.274502in}}{\pgfqpoint{2.576059in}{4.272003in}}{\pgfqpoint{2.576059in}{4.269399in}}%
\pgfpathcurveto{\pgfqpoint{2.576059in}{4.266794in}}{\pgfqpoint{2.577094in}{4.264296in}}{\pgfqpoint{2.578936in}{4.262454in}}%
\pgfpathcurveto{\pgfqpoint{2.580778in}{4.260613in}}{\pgfqpoint{2.583276in}{4.259578in}}{\pgfqpoint{2.585880in}{4.259578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166775in}{2.859287in}}%
\pgfpathcurveto{\pgfqpoint{2.169380in}{2.859287in}}{\pgfqpoint{2.171878in}{2.860321in}}{\pgfqpoint{2.173720in}{2.862163in}}%
\pgfpathcurveto{\pgfqpoint{2.175562in}{2.864005in}}{\pgfqpoint{2.176596in}{2.866503in}}{\pgfqpoint{2.176596in}{2.869108in}}%
\pgfpathcurveto{\pgfqpoint{2.176596in}{2.871712in}}{\pgfqpoint{2.175562in}{2.874210in}}{\pgfqpoint{2.173720in}{2.876052in}}%
\pgfpathcurveto{\pgfqpoint{2.171878in}{2.877894in}}{\pgfqpoint{2.169380in}{2.878928in}}{\pgfqpoint{2.166775in}{2.878928in}}%
\pgfpathcurveto{\pgfqpoint{2.164171in}{2.878928in}}{\pgfqpoint{2.161673in}{2.877894in}}{\pgfqpoint{2.159831in}{2.876052in}}%
\pgfpathcurveto{\pgfqpoint{2.157989in}{2.874210in}}{\pgfqpoint{2.156955in}{2.871712in}}{\pgfqpoint{2.156955in}{2.869108in}}%
\pgfpathcurveto{\pgfqpoint{2.156955in}{2.866503in}}{\pgfqpoint{2.157989in}{2.864005in}}{\pgfqpoint{2.159831in}{2.862163in}}%
\pgfpathcurveto{\pgfqpoint{2.161673in}{2.860321in}}{\pgfqpoint{2.164171in}{2.859287in}}{\pgfqpoint{2.166775in}{2.859287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649979in}{1.056738in}}%
\pgfpathcurveto{\pgfqpoint{3.652584in}{1.056738in}}{\pgfqpoint{3.655082in}{1.057773in}}{\pgfqpoint{3.656924in}{1.059615in}}%
\pgfpathcurveto{\pgfqpoint{3.658766in}{1.061456in}}{\pgfqpoint{3.659800in}{1.063955in}}{\pgfqpoint{3.659800in}{1.066559in}}%
\pgfpathcurveto{\pgfqpoint{3.659800in}{1.069164in}}{\pgfqpoint{3.658766in}{1.071662in}}{\pgfqpoint{3.656924in}{1.073504in}}%
\pgfpathcurveto{\pgfqpoint{3.655082in}{1.075345in}}{\pgfqpoint{3.652584in}{1.076380in}}{\pgfqpoint{3.649979in}{1.076380in}}%
\pgfpathcurveto{\pgfqpoint{3.647375in}{1.076380in}}{\pgfqpoint{3.644877in}{1.075345in}}{\pgfqpoint{3.643035in}{1.073504in}}%
\pgfpathcurveto{\pgfqpoint{3.641193in}{1.071662in}}{\pgfqpoint{3.640158in}{1.069164in}}{\pgfqpoint{3.640158in}{1.066559in}}%
\pgfpathcurveto{\pgfqpoint{3.640158in}{1.063955in}}{\pgfqpoint{3.641193in}{1.061456in}}{\pgfqpoint{3.643035in}{1.059615in}}%
\pgfpathcurveto{\pgfqpoint{3.644877in}{1.057773in}}{\pgfqpoint{3.647375in}{1.056738in}}{\pgfqpoint{3.649979in}{1.056738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047128in}{1.586785in}}%
\pgfpathcurveto{\pgfqpoint{4.049732in}{1.586785in}}{\pgfqpoint{4.052230in}{1.587820in}}{\pgfqpoint{4.054072in}{1.589662in}}%
\pgfpathcurveto{\pgfqpoint{4.055914in}{1.591503in}}{\pgfqpoint{4.056949in}{1.594002in}}{\pgfqpoint{4.056949in}{1.596606in}}%
\pgfpathcurveto{\pgfqpoint{4.056949in}{1.599211in}}{\pgfqpoint{4.055914in}{1.601709in}}{\pgfqpoint{4.054072in}{1.603551in}}%
\pgfpathcurveto{\pgfqpoint{4.052230in}{1.605392in}}{\pgfqpoint{4.049732in}{1.606427in}}{\pgfqpoint{4.047128in}{1.606427in}}%
\pgfpathcurveto{\pgfqpoint{4.044523in}{1.606427in}}{\pgfqpoint{4.042025in}{1.605392in}}{\pgfqpoint{4.040183in}{1.603551in}}%
\pgfpathcurveto{\pgfqpoint{4.038342in}{1.601709in}}{\pgfqpoint{4.037307in}{1.599211in}}{\pgfqpoint{4.037307in}{1.596606in}}%
\pgfpathcurveto{\pgfqpoint{4.037307in}{1.594002in}}{\pgfqpoint{4.038342in}{1.591503in}}{\pgfqpoint{4.040183in}{1.589662in}}%
\pgfpathcurveto{\pgfqpoint{4.042025in}{1.587820in}}{\pgfqpoint{4.044523in}{1.586785in}}{\pgfqpoint{4.047128in}{1.586785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556077in}{1.324794in}}%
\pgfpathcurveto{\pgfqpoint{1.558682in}{1.324794in}}{\pgfqpoint{1.561180in}{1.325829in}}{\pgfqpoint{1.563022in}{1.327671in}}%
\pgfpathcurveto{\pgfqpoint{1.564864in}{1.329512in}}{\pgfqpoint{1.565898in}{1.332011in}}{\pgfqpoint{1.565898in}{1.334615in}}%
\pgfpathcurveto{\pgfqpoint{1.565898in}{1.337220in}}{\pgfqpoint{1.564864in}{1.339718in}}{\pgfqpoint{1.563022in}{1.341560in}}%
\pgfpathcurveto{\pgfqpoint{1.561180in}{1.343401in}}{\pgfqpoint{1.558682in}{1.344436in}}{\pgfqpoint{1.556077in}{1.344436in}}%
\pgfpathcurveto{\pgfqpoint{1.553473in}{1.344436in}}{\pgfqpoint{1.550975in}{1.343401in}}{\pgfqpoint{1.549133in}{1.341560in}}%
\pgfpathcurveto{\pgfqpoint{1.547291in}{1.339718in}}{\pgfqpoint{1.546256in}{1.337220in}}{\pgfqpoint{1.546256in}{1.334615in}}%
\pgfpathcurveto{\pgfqpoint{1.546256in}{1.332011in}}{\pgfqpoint{1.547291in}{1.329512in}}{\pgfqpoint{1.549133in}{1.327671in}}%
\pgfpathcurveto{\pgfqpoint{1.550975in}{1.325829in}}{\pgfqpoint{1.553473in}{1.324794in}}{\pgfqpoint{1.556077in}{1.324794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746636in}{3.447612in}}%
\pgfpathcurveto{\pgfqpoint{1.749241in}{3.447612in}}{\pgfqpoint{1.751739in}{3.448646in}}{\pgfqpoint{1.753581in}{3.450488in}}%
\pgfpathcurveto{\pgfqpoint{1.755422in}{3.452330in}}{\pgfqpoint{1.756457in}{3.454828in}}{\pgfqpoint{1.756457in}{3.457432in}}%
\pgfpathcurveto{\pgfqpoint{1.756457in}{3.460037in}}{\pgfqpoint{1.755422in}{3.462535in}}{\pgfqpoint{1.753581in}{3.464377in}}%
\pgfpathcurveto{\pgfqpoint{1.751739in}{3.466219in}}{\pgfqpoint{1.749241in}{3.467253in}}{\pgfqpoint{1.746636in}{3.467253in}}%
\pgfpathcurveto{\pgfqpoint{1.744032in}{3.467253in}}{\pgfqpoint{1.741533in}{3.466219in}}{\pgfqpoint{1.739692in}{3.464377in}}%
\pgfpathcurveto{\pgfqpoint{1.737850in}{3.462535in}}{\pgfqpoint{1.736815in}{3.460037in}}{\pgfqpoint{1.736815in}{3.457432in}}%
\pgfpathcurveto{\pgfqpoint{1.736815in}{3.454828in}}{\pgfqpoint{1.737850in}{3.452330in}}{\pgfqpoint{1.739692in}{3.450488in}}%
\pgfpathcurveto{\pgfqpoint{1.741533in}{3.448646in}}{\pgfqpoint{1.744032in}{3.447612in}}{\pgfqpoint{1.746636in}{3.447612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853976in}{1.837408in}}%
\pgfpathcurveto{\pgfqpoint{1.856580in}{1.837408in}}{\pgfqpoint{1.859079in}{1.838443in}}{\pgfqpoint{1.860920in}{1.840285in}}%
\pgfpathcurveto{\pgfqpoint{1.862762in}{1.842127in}}{\pgfqpoint{1.863797in}{1.844625in}}{\pgfqpoint{1.863797in}{1.847229in}}%
\pgfpathcurveto{\pgfqpoint{1.863797in}{1.849834in}}{\pgfqpoint{1.862762in}{1.852332in}}{\pgfqpoint{1.860920in}{1.854174in}}%
\pgfpathcurveto{\pgfqpoint{1.859079in}{1.856015in}}{\pgfqpoint{1.856580in}{1.857050in}}{\pgfqpoint{1.853976in}{1.857050in}}%
\pgfpathcurveto{\pgfqpoint{1.851371in}{1.857050in}}{\pgfqpoint{1.848873in}{1.856015in}}{\pgfqpoint{1.847031in}{1.854174in}}%
\pgfpathcurveto{\pgfqpoint{1.845190in}{1.852332in}}{\pgfqpoint{1.844155in}{1.849834in}}{\pgfqpoint{1.844155in}{1.847229in}}%
\pgfpathcurveto{\pgfqpoint{1.844155in}{1.844625in}}{\pgfqpoint{1.845190in}{1.842127in}}{\pgfqpoint{1.847031in}{1.840285in}}%
\pgfpathcurveto{\pgfqpoint{1.848873in}{1.838443in}}{\pgfqpoint{1.851371in}{1.837408in}}{\pgfqpoint{1.853976in}{1.837408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326471in}{2.835951in}}%
\pgfpathcurveto{\pgfqpoint{3.329076in}{2.835951in}}{\pgfqpoint{3.331574in}{2.836986in}}{\pgfqpoint{3.333416in}{2.838827in}}%
\pgfpathcurveto{\pgfqpoint{3.335257in}{2.840669in}}{\pgfqpoint{3.336292in}{2.843167in}}{\pgfqpoint{3.336292in}{2.845772in}}%
\pgfpathcurveto{\pgfqpoint{3.336292in}{2.848376in}}{\pgfqpoint{3.335257in}{2.850875in}}{\pgfqpoint{3.333416in}{2.852716in}}%
\pgfpathcurveto{\pgfqpoint{3.331574in}{2.854558in}}{\pgfqpoint{3.329076in}{2.855593in}}{\pgfqpoint{3.326471in}{2.855593in}}%
\pgfpathcurveto{\pgfqpoint{3.323867in}{2.855593in}}{\pgfqpoint{3.321368in}{2.854558in}}{\pgfqpoint{3.319527in}{2.852716in}}%
\pgfpathcurveto{\pgfqpoint{3.317685in}{2.850875in}}{\pgfqpoint{3.316650in}{2.848376in}}{\pgfqpoint{3.316650in}{2.845772in}}%
\pgfpathcurveto{\pgfqpoint{3.316650in}{2.843167in}}{\pgfqpoint{3.317685in}{2.840669in}}{\pgfqpoint{3.319527in}{2.838827in}}%
\pgfpathcurveto{\pgfqpoint{3.321368in}{2.836986in}}{\pgfqpoint{3.323867in}{2.835951in}}{\pgfqpoint{3.326471in}{2.835951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858033in}{1.875306in}}%
\pgfpathcurveto{\pgfqpoint{3.860637in}{1.875306in}}{\pgfqpoint{3.863136in}{1.876341in}}{\pgfqpoint{3.864977in}{1.878183in}}%
\pgfpathcurveto{\pgfqpoint{3.866819in}{1.880024in}}{\pgfqpoint{3.867854in}{1.882522in}}{\pgfqpoint{3.867854in}{1.885127in}}%
\pgfpathcurveto{\pgfqpoint{3.867854in}{1.887732in}}{\pgfqpoint{3.866819in}{1.890230in}}{\pgfqpoint{3.864977in}{1.892071in}}%
\pgfpathcurveto{\pgfqpoint{3.863136in}{1.893913in}}{\pgfqpoint{3.860637in}{1.894948in}}{\pgfqpoint{3.858033in}{1.894948in}}%
\pgfpathcurveto{\pgfqpoint{3.855428in}{1.894948in}}{\pgfqpoint{3.852930in}{1.893913in}}{\pgfqpoint{3.851088in}{1.892071in}}%
\pgfpathcurveto{\pgfqpoint{3.849247in}{1.890230in}}{\pgfqpoint{3.848212in}{1.887732in}}{\pgfqpoint{3.848212in}{1.885127in}}%
\pgfpathcurveto{\pgfqpoint{3.848212in}{1.882522in}}{\pgfqpoint{3.849247in}{1.880024in}}{\pgfqpoint{3.851088in}{1.878183in}}%
\pgfpathcurveto{\pgfqpoint{3.852930in}{1.876341in}}{\pgfqpoint{3.855428in}{1.875306in}}{\pgfqpoint{3.858033in}{1.875306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934186in}{3.676767in}}%
\pgfpathcurveto{\pgfqpoint{2.936790in}{3.676767in}}{\pgfqpoint{2.939289in}{3.677802in}}{\pgfqpoint{2.941130in}{3.679644in}}%
\pgfpathcurveto{\pgfqpoint{2.942972in}{3.681485in}}{\pgfqpoint{2.944007in}{3.683984in}}{\pgfqpoint{2.944007in}{3.686588in}}%
\pgfpathcurveto{\pgfqpoint{2.944007in}{3.689193in}}{\pgfqpoint{2.942972in}{3.691691in}}{\pgfqpoint{2.941130in}{3.693533in}}%
\pgfpathcurveto{\pgfqpoint{2.939289in}{3.695374in}}{\pgfqpoint{2.936790in}{3.696409in}}{\pgfqpoint{2.934186in}{3.696409in}}%
\pgfpathcurveto{\pgfqpoint{2.931581in}{3.696409in}}{\pgfqpoint{2.929083in}{3.695374in}}{\pgfqpoint{2.927241in}{3.693533in}}%
\pgfpathcurveto{\pgfqpoint{2.925400in}{3.691691in}}{\pgfqpoint{2.924365in}{3.689193in}}{\pgfqpoint{2.924365in}{3.686588in}}%
\pgfpathcurveto{\pgfqpoint{2.924365in}{3.683984in}}{\pgfqpoint{2.925400in}{3.681485in}}{\pgfqpoint{2.927241in}{3.679644in}}%
\pgfpathcurveto{\pgfqpoint{2.929083in}{3.677802in}}{\pgfqpoint{2.931581in}{3.676767in}}{\pgfqpoint{2.934186in}{3.676767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565731in}{1.006162in}}%
\pgfpathcurveto{\pgfqpoint{3.568336in}{1.006162in}}{\pgfqpoint{3.570834in}{1.007197in}}{\pgfqpoint{3.572676in}{1.009039in}}%
\pgfpathcurveto{\pgfqpoint{3.574518in}{1.010880in}}{\pgfqpoint{3.575552in}{1.013378in}}{\pgfqpoint{3.575552in}{1.015983in}}%
\pgfpathcurveto{\pgfqpoint{3.575552in}{1.018588in}}{\pgfqpoint{3.574518in}{1.021086in}}{\pgfqpoint{3.572676in}{1.022927in}}%
\pgfpathcurveto{\pgfqpoint{3.570834in}{1.024769in}}{\pgfqpoint{3.568336in}{1.025804in}}{\pgfqpoint{3.565731in}{1.025804in}}%
\pgfpathcurveto{\pgfqpoint{3.563127in}{1.025804in}}{\pgfqpoint{3.560629in}{1.024769in}}{\pgfqpoint{3.558787in}{1.022927in}}%
\pgfpathcurveto{\pgfqpoint{3.556945in}{1.021086in}}{\pgfqpoint{3.555910in}{1.018588in}}{\pgfqpoint{3.555910in}{1.015983in}}%
\pgfpathcurveto{\pgfqpoint{3.555910in}{1.013378in}}{\pgfqpoint{3.556945in}{1.010880in}}{\pgfqpoint{3.558787in}{1.009039in}}%
\pgfpathcurveto{\pgfqpoint{3.560629in}{1.007197in}}{\pgfqpoint{3.563127in}{1.006162in}}{\pgfqpoint{3.565731in}{1.006162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011394in}{2.160202in}}%
\pgfpathcurveto{\pgfqpoint{2.013998in}{2.160202in}}{\pgfqpoint{2.016496in}{2.161237in}}{\pgfqpoint{2.018338in}{2.163078in}}%
\pgfpathcurveto{\pgfqpoint{2.020180in}{2.164920in}}{\pgfqpoint{2.021215in}{2.167418in}}{\pgfqpoint{2.021215in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{2.021215in}{2.172627in}}{\pgfqpoint{2.020180in}{2.175125in}}{\pgfqpoint{2.018338in}{2.176967in}}%
\pgfpathcurveto{\pgfqpoint{2.016496in}{2.178809in}}{\pgfqpoint{2.013998in}{2.179844in}}{\pgfqpoint{2.011394in}{2.179844in}}%
\pgfpathcurveto{\pgfqpoint{2.008789in}{2.179844in}}{\pgfqpoint{2.006291in}{2.178809in}}{\pgfqpoint{2.004449in}{2.176967in}}%
\pgfpathcurveto{\pgfqpoint{2.002608in}{2.175125in}}{\pgfqpoint{2.001573in}{2.172627in}}{\pgfqpoint{2.001573in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{2.001573in}{2.167418in}}{\pgfqpoint{2.002608in}{2.164920in}}{\pgfqpoint{2.004449in}{2.163078in}}%
\pgfpathcurveto{\pgfqpoint{2.006291in}{2.161237in}}{\pgfqpoint{2.008789in}{2.160202in}}{\pgfqpoint{2.011394in}{2.160202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041586in}{1.750670in}}%
\pgfpathcurveto{\pgfqpoint{2.044190in}{1.750670in}}{\pgfqpoint{2.046689in}{1.751705in}}{\pgfqpoint{2.048530in}{1.753547in}}%
\pgfpathcurveto{\pgfqpoint{2.050372in}{1.755388in}}{\pgfqpoint{2.051407in}{1.757887in}}{\pgfqpoint{2.051407in}{1.760491in}}%
\pgfpathcurveto{\pgfqpoint{2.051407in}{1.763096in}}{\pgfqpoint{2.050372in}{1.765594in}}{\pgfqpoint{2.048530in}{1.767436in}}%
\pgfpathcurveto{\pgfqpoint{2.046689in}{1.769277in}}{\pgfqpoint{2.044190in}{1.770312in}}{\pgfqpoint{2.041586in}{1.770312in}}%
\pgfpathcurveto{\pgfqpoint{2.038981in}{1.770312in}}{\pgfqpoint{2.036483in}{1.769277in}}{\pgfqpoint{2.034641in}{1.767436in}}%
\pgfpathcurveto{\pgfqpoint{2.032800in}{1.765594in}}{\pgfqpoint{2.031765in}{1.763096in}}{\pgfqpoint{2.031765in}{1.760491in}}%
\pgfpathcurveto{\pgfqpoint{2.031765in}{1.757887in}}{\pgfqpoint{2.032800in}{1.755388in}}{\pgfqpoint{2.034641in}{1.753547in}}%
\pgfpathcurveto{\pgfqpoint{2.036483in}{1.751705in}}{\pgfqpoint{2.038981in}{1.750670in}}{\pgfqpoint{2.041586in}{1.750670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152744in}{3.268088in}}%
\pgfpathcurveto{\pgfqpoint{4.155348in}{3.268088in}}{\pgfqpoint{4.157847in}{3.269123in}}{\pgfqpoint{4.159688in}{3.270965in}}%
\pgfpathcurveto{\pgfqpoint{4.161530in}{3.272807in}}{\pgfqpoint{4.162565in}{3.275305in}}{\pgfqpoint{4.162565in}{3.277909in}}%
\pgfpathcurveto{\pgfqpoint{4.162565in}{3.280514in}}{\pgfqpoint{4.161530in}{3.283012in}}{\pgfqpoint{4.159688in}{3.284854in}}%
\pgfpathcurveto{\pgfqpoint{4.157847in}{3.286695in}}{\pgfqpoint{4.155348in}{3.287730in}}{\pgfqpoint{4.152744in}{3.287730in}}%
\pgfpathcurveto{\pgfqpoint{4.150139in}{3.287730in}}{\pgfqpoint{4.147641in}{3.286695in}}{\pgfqpoint{4.145799in}{3.284854in}}%
\pgfpathcurveto{\pgfqpoint{4.143958in}{3.283012in}}{\pgfqpoint{4.142923in}{3.280514in}}{\pgfqpoint{4.142923in}{3.277909in}}%
\pgfpathcurveto{\pgfqpoint{4.142923in}{3.275305in}}{\pgfqpoint{4.143958in}{3.272807in}}{\pgfqpoint{4.145799in}{3.270965in}}%
\pgfpathcurveto{\pgfqpoint{4.147641in}{3.269123in}}{\pgfqpoint{4.150139in}{3.268088in}}{\pgfqpoint{4.152744in}{3.268088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515995in}{1.387881in}}%
\pgfpathcurveto{\pgfqpoint{1.518600in}{1.387881in}}{\pgfqpoint{1.521098in}{1.388916in}}{\pgfqpoint{1.522939in}{1.390757in}}%
\pgfpathcurveto{\pgfqpoint{1.524781in}{1.392599in}}{\pgfqpoint{1.525816in}{1.395097in}}{\pgfqpoint{1.525816in}{1.397702in}}%
\pgfpathcurveto{\pgfqpoint{1.525816in}{1.400306in}}{\pgfqpoint{1.524781in}{1.402805in}}{\pgfqpoint{1.522939in}{1.404646in}}%
\pgfpathcurveto{\pgfqpoint{1.521098in}{1.406488in}}{\pgfqpoint{1.518600in}{1.407523in}}{\pgfqpoint{1.515995in}{1.407523in}}%
\pgfpathcurveto{\pgfqpoint{1.513390in}{1.407523in}}{\pgfqpoint{1.510892in}{1.406488in}}{\pgfqpoint{1.509051in}{1.404646in}}%
\pgfpathcurveto{\pgfqpoint{1.507209in}{1.402805in}}{\pgfqpoint{1.506174in}{1.400306in}}{\pgfqpoint{1.506174in}{1.397702in}}%
\pgfpathcurveto{\pgfqpoint{1.506174in}{1.395097in}}{\pgfqpoint{1.507209in}{1.392599in}}{\pgfqpoint{1.509051in}{1.390757in}}%
\pgfpathcurveto{\pgfqpoint{1.510892in}{1.388916in}}{\pgfqpoint{1.513390in}{1.387881in}}{\pgfqpoint{1.515995in}{1.387881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983522in}{3.526380in}}%
\pgfpathcurveto{\pgfqpoint{2.986127in}{3.526380in}}{\pgfqpoint{2.988625in}{3.527414in}}{\pgfqpoint{2.990467in}{3.529256in}}%
\pgfpathcurveto{\pgfqpoint{2.992308in}{3.531098in}}{\pgfqpoint{2.993343in}{3.533596in}}{\pgfqpoint{2.993343in}{3.536201in}}%
\pgfpathcurveto{\pgfqpoint{2.993343in}{3.538805in}}{\pgfqpoint{2.992308in}{3.541303in}}{\pgfqpoint{2.990467in}{3.543145in}}%
\pgfpathcurveto{\pgfqpoint{2.988625in}{3.544987in}}{\pgfqpoint{2.986127in}{3.546021in}}{\pgfqpoint{2.983522in}{3.546021in}}%
\pgfpathcurveto{\pgfqpoint{2.980918in}{3.546021in}}{\pgfqpoint{2.978419in}{3.544987in}}{\pgfqpoint{2.976578in}{3.543145in}}%
\pgfpathcurveto{\pgfqpoint{2.974736in}{3.541303in}}{\pgfqpoint{2.973701in}{3.538805in}}{\pgfqpoint{2.973701in}{3.536201in}}%
\pgfpathcurveto{\pgfqpoint{2.973701in}{3.533596in}}{\pgfqpoint{2.974736in}{3.531098in}}{\pgfqpoint{2.976578in}{3.529256in}}%
\pgfpathcurveto{\pgfqpoint{2.978419in}{3.527414in}}{\pgfqpoint{2.980918in}{3.526380in}}{\pgfqpoint{2.983522in}{3.526380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351532in}{2.139687in}}%
\pgfpathcurveto{\pgfqpoint{2.354137in}{2.139687in}}{\pgfqpoint{2.356635in}{2.140722in}}{\pgfqpoint{2.358476in}{2.142563in}}%
\pgfpathcurveto{\pgfqpoint{2.360318in}{2.144405in}}{\pgfqpoint{2.361353in}{2.146903in}}{\pgfqpoint{2.361353in}{2.149508in}}%
\pgfpathcurveto{\pgfqpoint{2.361353in}{2.152112in}}{\pgfqpoint{2.360318in}{2.154611in}}{\pgfqpoint{2.358476in}{2.156452in}}%
\pgfpathcurveto{\pgfqpoint{2.356635in}{2.158294in}}{\pgfqpoint{2.354137in}{2.159329in}}{\pgfqpoint{2.351532in}{2.159329in}}%
\pgfpathcurveto{\pgfqpoint{2.348927in}{2.159329in}}{\pgfqpoint{2.346429in}{2.158294in}}{\pgfqpoint{2.344588in}{2.156452in}}%
\pgfpathcurveto{\pgfqpoint{2.342746in}{2.154611in}}{\pgfqpoint{2.341711in}{2.152112in}}{\pgfqpoint{2.341711in}{2.149508in}}%
\pgfpathcurveto{\pgfqpoint{2.341711in}{2.146903in}}{\pgfqpoint{2.342746in}{2.144405in}}{\pgfqpoint{2.344588in}{2.142563in}}%
\pgfpathcurveto{\pgfqpoint{2.346429in}{2.140722in}}{\pgfqpoint{2.348927in}{2.139687in}}{\pgfqpoint{2.351532in}{2.139687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725101in}{1.717195in}}%
\pgfpathcurveto{\pgfqpoint{1.727706in}{1.717195in}}{\pgfqpoint{1.730204in}{1.718229in}}{\pgfqpoint{1.732046in}{1.720071in}}%
\pgfpathcurveto{\pgfqpoint{1.733887in}{1.721913in}}{\pgfqpoint{1.734922in}{1.724411in}}{\pgfqpoint{1.734922in}{1.727016in}}%
\pgfpathcurveto{\pgfqpoint{1.734922in}{1.729620in}}{\pgfqpoint{1.733887in}{1.732118in}}{\pgfqpoint{1.732046in}{1.733960in}}%
\pgfpathcurveto{\pgfqpoint{1.730204in}{1.735802in}}{\pgfqpoint{1.727706in}{1.736837in}}{\pgfqpoint{1.725101in}{1.736837in}}%
\pgfpathcurveto{\pgfqpoint{1.722497in}{1.736837in}}{\pgfqpoint{1.719999in}{1.735802in}}{\pgfqpoint{1.718157in}{1.733960in}}%
\pgfpathcurveto{\pgfqpoint{1.716315in}{1.732118in}}{\pgfqpoint{1.715280in}{1.729620in}}{\pgfqpoint{1.715280in}{1.727016in}}%
\pgfpathcurveto{\pgfqpoint{1.715280in}{1.724411in}}{\pgfqpoint{1.716315in}{1.721913in}}{\pgfqpoint{1.718157in}{1.720071in}}%
\pgfpathcurveto{\pgfqpoint{1.719999in}{1.718229in}}{\pgfqpoint{1.722497in}{1.717195in}}{\pgfqpoint{1.725101in}{1.717195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230024in}{1.649031in}}%
\pgfpathcurveto{\pgfqpoint{1.232629in}{1.649031in}}{\pgfqpoint{1.235127in}{1.650066in}}{\pgfqpoint{1.236969in}{1.651907in}}%
\pgfpathcurveto{\pgfqpoint{1.238810in}{1.653749in}}{\pgfqpoint{1.239845in}{1.656247in}}{\pgfqpoint{1.239845in}{1.658852in}}%
\pgfpathcurveto{\pgfqpoint{1.239845in}{1.661456in}}{\pgfqpoint{1.238810in}{1.663955in}}{\pgfqpoint{1.236969in}{1.665796in}}%
\pgfpathcurveto{\pgfqpoint{1.235127in}{1.667638in}}{\pgfqpoint{1.232629in}{1.668673in}}{\pgfqpoint{1.230024in}{1.668673in}}%
\pgfpathcurveto{\pgfqpoint{1.227420in}{1.668673in}}{\pgfqpoint{1.224921in}{1.667638in}}{\pgfqpoint{1.223080in}{1.665796in}}%
\pgfpathcurveto{\pgfqpoint{1.221238in}{1.663955in}}{\pgfqpoint{1.220203in}{1.661456in}}{\pgfqpoint{1.220203in}{1.658852in}}%
\pgfpathcurveto{\pgfqpoint{1.220203in}{1.656247in}}{\pgfqpoint{1.221238in}{1.653749in}}{\pgfqpoint{1.223080in}{1.651907in}}%
\pgfpathcurveto{\pgfqpoint{1.224921in}{1.650066in}}{\pgfqpoint{1.227420in}{1.649031in}}{\pgfqpoint{1.230024in}{1.649031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154465in}{2.554177in}}%
\pgfpathcurveto{\pgfqpoint{2.157070in}{2.554177in}}{\pgfqpoint{2.159568in}{2.555211in}}{\pgfqpoint{2.161409in}{2.557053in}}%
\pgfpathcurveto{\pgfqpoint{2.163251in}{2.558895in}}{\pgfqpoint{2.164286in}{2.561393in}}{\pgfqpoint{2.164286in}{2.563998in}}%
\pgfpathcurveto{\pgfqpoint{2.164286in}{2.566602in}}{\pgfqpoint{2.163251in}{2.569100in}}{\pgfqpoint{2.161409in}{2.570942in}}%
\pgfpathcurveto{\pgfqpoint{2.159568in}{2.572784in}}{\pgfqpoint{2.157070in}{2.573818in}}{\pgfqpoint{2.154465in}{2.573818in}}%
\pgfpathcurveto{\pgfqpoint{2.151860in}{2.573818in}}{\pgfqpoint{2.149362in}{2.572784in}}{\pgfqpoint{2.147521in}{2.570942in}}%
\pgfpathcurveto{\pgfqpoint{2.145679in}{2.569100in}}{\pgfqpoint{2.144644in}{2.566602in}}{\pgfqpoint{2.144644in}{2.563998in}}%
\pgfpathcurveto{\pgfqpoint{2.144644in}{2.561393in}}{\pgfqpoint{2.145679in}{2.558895in}}{\pgfqpoint{2.147521in}{2.557053in}}%
\pgfpathcurveto{\pgfqpoint{2.149362in}{2.555211in}}{\pgfqpoint{2.151860in}{2.554177in}}{\pgfqpoint{2.154465in}{2.554177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233239in}{3.568048in}}%
\pgfpathcurveto{\pgfqpoint{3.235844in}{3.568048in}}{\pgfqpoint{3.238342in}{3.569082in}}{\pgfqpoint{3.240184in}{3.570924in}}%
\pgfpathcurveto{\pgfqpoint{3.242025in}{3.572766in}}{\pgfqpoint{3.243060in}{3.575264in}}{\pgfqpoint{3.243060in}{3.577869in}}%
\pgfpathcurveto{\pgfqpoint{3.243060in}{3.580473in}}{\pgfqpoint{3.242025in}{3.582971in}}{\pgfqpoint{3.240184in}{3.584813in}}%
\pgfpathcurveto{\pgfqpoint{3.238342in}{3.586655in}}{\pgfqpoint{3.235844in}{3.587690in}}{\pgfqpoint{3.233239in}{3.587690in}}%
\pgfpathcurveto{\pgfqpoint{3.230635in}{3.587690in}}{\pgfqpoint{3.228136in}{3.586655in}}{\pgfqpoint{3.226295in}{3.584813in}}%
\pgfpathcurveto{\pgfqpoint{3.224453in}{3.582971in}}{\pgfqpoint{3.223418in}{3.580473in}}{\pgfqpoint{3.223418in}{3.577869in}}%
\pgfpathcurveto{\pgfqpoint{3.223418in}{3.575264in}}{\pgfqpoint{3.224453in}{3.572766in}}{\pgfqpoint{3.226295in}{3.570924in}}%
\pgfpathcurveto{\pgfqpoint{3.228136in}{3.569082in}}{\pgfqpoint{3.230635in}{3.568048in}}{\pgfqpoint{3.233239in}{3.568048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837208in}{3.175663in}}%
\pgfpathcurveto{\pgfqpoint{2.839812in}{3.175663in}}{\pgfqpoint{2.842311in}{3.176698in}}{\pgfqpoint{2.844152in}{3.178539in}}%
\pgfpathcurveto{\pgfqpoint{2.845994in}{3.180381in}}{\pgfqpoint{2.847029in}{3.182879in}}{\pgfqpoint{2.847029in}{3.185484in}}%
\pgfpathcurveto{\pgfqpoint{2.847029in}{3.188088in}}{\pgfqpoint{2.845994in}{3.190587in}}{\pgfqpoint{2.844152in}{3.192428in}}%
\pgfpathcurveto{\pgfqpoint{2.842311in}{3.194270in}}{\pgfqpoint{2.839812in}{3.195305in}}{\pgfqpoint{2.837208in}{3.195305in}}%
\pgfpathcurveto{\pgfqpoint{2.834603in}{3.195305in}}{\pgfqpoint{2.832105in}{3.194270in}}{\pgfqpoint{2.830263in}{3.192428in}}%
\pgfpathcurveto{\pgfqpoint{2.828422in}{3.190587in}}{\pgfqpoint{2.827387in}{3.188088in}}{\pgfqpoint{2.827387in}{3.185484in}}%
\pgfpathcurveto{\pgfqpoint{2.827387in}{3.182879in}}{\pgfqpoint{2.828422in}{3.180381in}}{\pgfqpoint{2.830263in}{3.178539in}}%
\pgfpathcurveto{\pgfqpoint{2.832105in}{3.176698in}}{\pgfqpoint{2.834603in}{3.175663in}}{\pgfqpoint{2.837208in}{3.175663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561602in}{3.091577in}}%
\pgfpathcurveto{\pgfqpoint{3.564207in}{3.091577in}}{\pgfqpoint{3.566705in}{3.092612in}}{\pgfqpoint{3.568547in}{3.094453in}}%
\pgfpathcurveto{\pgfqpoint{3.570388in}{3.096295in}}{\pgfqpoint{3.571423in}{3.098793in}}{\pgfqpoint{3.571423in}{3.101398in}}%
\pgfpathcurveto{\pgfqpoint{3.571423in}{3.104002in}}{\pgfqpoint{3.570388in}{3.106501in}}{\pgfqpoint{3.568547in}{3.108342in}}%
\pgfpathcurveto{\pgfqpoint{3.566705in}{3.110184in}}{\pgfqpoint{3.564207in}{3.111219in}}{\pgfqpoint{3.561602in}{3.111219in}}%
\pgfpathcurveto{\pgfqpoint{3.558998in}{3.111219in}}{\pgfqpoint{3.556499in}{3.110184in}}{\pgfqpoint{3.554658in}{3.108342in}}%
\pgfpathcurveto{\pgfqpoint{3.552816in}{3.106501in}}{\pgfqpoint{3.551781in}{3.104002in}}{\pgfqpoint{3.551781in}{3.101398in}}%
\pgfpathcurveto{\pgfqpoint{3.551781in}{3.098793in}}{\pgfqpoint{3.552816in}{3.096295in}}{\pgfqpoint{3.554658in}{3.094453in}}%
\pgfpathcurveto{\pgfqpoint{3.556499in}{3.092612in}}{\pgfqpoint{3.558998in}{3.091577in}}{\pgfqpoint{3.561602in}{3.091577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839597in}{2.140929in}}%
\pgfpathcurveto{\pgfqpoint{1.842201in}{2.140929in}}{\pgfqpoint{1.844700in}{2.141964in}}{\pgfqpoint{1.846541in}{2.143805in}}%
\pgfpathcurveto{\pgfqpoint{1.848383in}{2.145647in}}{\pgfqpoint{1.849418in}{2.148145in}}{\pgfqpoint{1.849418in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{1.849418in}{2.153354in}}{\pgfqpoint{1.848383in}{2.155853in}}{\pgfqpoint{1.846541in}{2.157694in}}%
\pgfpathcurveto{\pgfqpoint{1.844700in}{2.159536in}}{\pgfqpoint{1.842201in}{2.160571in}}{\pgfqpoint{1.839597in}{2.160571in}}%
\pgfpathcurveto{\pgfqpoint{1.836992in}{2.160571in}}{\pgfqpoint{1.834494in}{2.159536in}}{\pgfqpoint{1.832652in}{2.157694in}}%
\pgfpathcurveto{\pgfqpoint{1.830811in}{2.155853in}}{\pgfqpoint{1.829776in}{2.153354in}}{\pgfqpoint{1.829776in}{2.150750in}}%
\pgfpathcurveto{\pgfqpoint{1.829776in}{2.148145in}}{\pgfqpoint{1.830811in}{2.145647in}}{\pgfqpoint{1.832652in}{2.143805in}}%
\pgfpathcurveto{\pgfqpoint{1.834494in}{2.141964in}}{\pgfqpoint{1.836992in}{2.140929in}}{\pgfqpoint{1.839597in}{2.140929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290372in}{3.637234in}}%
\pgfpathcurveto{\pgfqpoint{3.292977in}{3.637234in}}{\pgfqpoint{3.295475in}{3.638269in}}{\pgfqpoint{3.297317in}{3.640111in}}%
\pgfpathcurveto{\pgfqpoint{3.299159in}{3.641952in}}{\pgfqpoint{3.300193in}{3.644451in}}{\pgfqpoint{3.300193in}{3.647055in}}%
\pgfpathcurveto{\pgfqpoint{3.300193in}{3.649660in}}{\pgfqpoint{3.299159in}{3.652158in}}{\pgfqpoint{3.297317in}{3.654000in}}%
\pgfpathcurveto{\pgfqpoint{3.295475in}{3.655841in}}{\pgfqpoint{3.292977in}{3.656876in}}{\pgfqpoint{3.290372in}{3.656876in}}%
\pgfpathcurveto{\pgfqpoint{3.287768in}{3.656876in}}{\pgfqpoint{3.285270in}{3.655841in}}{\pgfqpoint{3.283428in}{3.654000in}}%
\pgfpathcurveto{\pgfqpoint{3.281586in}{3.652158in}}{\pgfqpoint{3.280552in}{3.649660in}}{\pgfqpoint{3.280552in}{3.647055in}}%
\pgfpathcurveto{\pgfqpoint{3.280552in}{3.644451in}}{\pgfqpoint{3.281586in}{3.641952in}}{\pgfqpoint{3.283428in}{3.640111in}}%
\pgfpathcurveto{\pgfqpoint{3.285270in}{3.638269in}}{\pgfqpoint{3.287768in}{3.637234in}}{\pgfqpoint{3.290372in}{3.637234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101328in}{1.472668in}}%
\pgfpathcurveto{\pgfqpoint{4.103933in}{1.472668in}}{\pgfqpoint{4.106431in}{1.473703in}}{\pgfqpoint{4.108273in}{1.475544in}}%
\pgfpathcurveto{\pgfqpoint{4.110114in}{1.477386in}}{\pgfqpoint{4.111149in}{1.479884in}}{\pgfqpoint{4.111149in}{1.482489in}}%
\pgfpathcurveto{\pgfqpoint{4.111149in}{1.485093in}}{\pgfqpoint{4.110114in}{1.487591in}}{\pgfqpoint{4.108273in}{1.489433in}}%
\pgfpathcurveto{\pgfqpoint{4.106431in}{1.491275in}}{\pgfqpoint{4.103933in}{1.492310in}}{\pgfqpoint{4.101328in}{1.492310in}}%
\pgfpathcurveto{\pgfqpoint{4.098724in}{1.492310in}}{\pgfqpoint{4.096225in}{1.491275in}}{\pgfqpoint{4.094384in}{1.489433in}}%
\pgfpathcurveto{\pgfqpoint{4.092542in}{1.487591in}}{\pgfqpoint{4.091507in}{1.485093in}}{\pgfqpoint{4.091507in}{1.482489in}}%
\pgfpathcurveto{\pgfqpoint{4.091507in}{1.479884in}}{\pgfqpoint{4.092542in}{1.477386in}}{\pgfqpoint{4.094384in}{1.475544in}}%
\pgfpathcurveto{\pgfqpoint{4.096225in}{1.473703in}}{\pgfqpoint{4.098724in}{1.472668in}}{\pgfqpoint{4.101328in}{1.472668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125670in}{3.304917in}}%
\pgfpathcurveto{\pgfqpoint{3.128275in}{3.304917in}}{\pgfqpoint{3.130773in}{3.305951in}}{\pgfqpoint{3.132615in}{3.307793in}}%
\pgfpathcurveto{\pgfqpoint{3.134456in}{3.309635in}}{\pgfqpoint{3.135491in}{3.312133in}}{\pgfqpoint{3.135491in}{3.314738in}}%
\pgfpathcurveto{\pgfqpoint{3.135491in}{3.317342in}}{\pgfqpoint{3.134456in}{3.319840in}}{\pgfqpoint{3.132615in}{3.321682in}}%
\pgfpathcurveto{\pgfqpoint{3.130773in}{3.323524in}}{\pgfqpoint{3.128275in}{3.324559in}}{\pgfqpoint{3.125670in}{3.324559in}}%
\pgfpathcurveto{\pgfqpoint{3.123066in}{3.324559in}}{\pgfqpoint{3.120567in}{3.323524in}}{\pgfqpoint{3.118726in}{3.321682in}}%
\pgfpathcurveto{\pgfqpoint{3.116884in}{3.319840in}}{\pgfqpoint{3.115849in}{3.317342in}}{\pgfqpoint{3.115849in}{3.314738in}}%
\pgfpathcurveto{\pgfqpoint{3.115849in}{3.312133in}}{\pgfqpoint{3.116884in}{3.309635in}}{\pgfqpoint{3.118726in}{3.307793in}}%
\pgfpathcurveto{\pgfqpoint{3.120567in}{3.305951in}}{\pgfqpoint{3.123066in}{3.304917in}}{\pgfqpoint{3.125670in}{3.304917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482786in}{2.800280in}}%
\pgfpathcurveto{\pgfqpoint{2.485390in}{2.800280in}}{\pgfqpoint{2.487889in}{2.801315in}}{\pgfqpoint{2.489730in}{2.803157in}}%
\pgfpathcurveto{\pgfqpoint{2.491572in}{2.804999in}}{\pgfqpoint{2.492607in}{2.807497in}}{\pgfqpoint{2.492607in}{2.810101in}}%
\pgfpathcurveto{\pgfqpoint{2.492607in}{2.812706in}}{\pgfqpoint{2.491572in}{2.815204in}}{\pgfqpoint{2.489730in}{2.817046in}}%
\pgfpathcurveto{\pgfqpoint{2.487889in}{2.818887in}}{\pgfqpoint{2.485390in}{2.819922in}}{\pgfqpoint{2.482786in}{2.819922in}}%
\pgfpathcurveto{\pgfqpoint{2.480181in}{2.819922in}}{\pgfqpoint{2.477683in}{2.818887in}}{\pgfqpoint{2.475841in}{2.817046in}}%
\pgfpathcurveto{\pgfqpoint{2.474000in}{2.815204in}}{\pgfqpoint{2.472965in}{2.812706in}}{\pgfqpoint{2.472965in}{2.810101in}}%
\pgfpathcurveto{\pgfqpoint{2.472965in}{2.807497in}}{\pgfqpoint{2.474000in}{2.804999in}}{\pgfqpoint{2.475841in}{2.803157in}}%
\pgfpathcurveto{\pgfqpoint{2.477683in}{2.801315in}}{\pgfqpoint{2.480181in}{2.800280in}}{\pgfqpoint{2.482786in}{2.800280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829463in}{2.141558in}}%
\pgfpathcurveto{\pgfqpoint{3.832067in}{2.141558in}}{\pgfqpoint{3.834566in}{2.142593in}}{\pgfqpoint{3.836407in}{2.144434in}}%
\pgfpathcurveto{\pgfqpoint{3.838249in}{2.146276in}}{\pgfqpoint{3.839284in}{2.148774in}}{\pgfqpoint{3.839284in}{2.151379in}}%
\pgfpathcurveto{\pgfqpoint{3.839284in}{2.153983in}}{\pgfqpoint{3.838249in}{2.156481in}}{\pgfqpoint{3.836407in}{2.158323in}}%
\pgfpathcurveto{\pgfqpoint{3.834566in}{2.160165in}}{\pgfqpoint{3.832067in}{2.161200in}}{\pgfqpoint{3.829463in}{2.161200in}}%
\pgfpathcurveto{\pgfqpoint{3.826858in}{2.161200in}}{\pgfqpoint{3.824360in}{2.160165in}}{\pgfqpoint{3.822518in}{2.158323in}}%
\pgfpathcurveto{\pgfqpoint{3.820677in}{2.156481in}}{\pgfqpoint{3.819642in}{2.153983in}}{\pgfqpoint{3.819642in}{2.151379in}}%
\pgfpathcurveto{\pgfqpoint{3.819642in}{2.148774in}}{\pgfqpoint{3.820677in}{2.146276in}}{\pgfqpoint{3.822518in}{2.144434in}}%
\pgfpathcurveto{\pgfqpoint{3.824360in}{2.142593in}}{\pgfqpoint{3.826858in}{2.141558in}}{\pgfqpoint{3.829463in}{2.141558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148442in}{3.689918in}}%
\pgfpathcurveto{\pgfqpoint{3.151046in}{3.689918in}}{\pgfqpoint{3.153545in}{3.690953in}}{\pgfqpoint{3.155386in}{3.692795in}}%
\pgfpathcurveto{\pgfqpoint{3.157228in}{3.694636in}}{\pgfqpoint{3.158263in}{3.697134in}}{\pgfqpoint{3.158263in}{3.699739in}}%
\pgfpathcurveto{\pgfqpoint{3.158263in}{3.702344in}}{\pgfqpoint{3.157228in}{3.704842in}}{\pgfqpoint{3.155386in}{3.706683in}}%
\pgfpathcurveto{\pgfqpoint{3.153545in}{3.708525in}}{\pgfqpoint{3.151046in}{3.709560in}}{\pgfqpoint{3.148442in}{3.709560in}}%
\pgfpathcurveto{\pgfqpoint{3.145837in}{3.709560in}}{\pgfqpoint{3.143339in}{3.708525in}}{\pgfqpoint{3.141497in}{3.706683in}}%
\pgfpathcurveto{\pgfqpoint{3.139656in}{3.704842in}}{\pgfqpoint{3.138621in}{3.702344in}}{\pgfqpoint{3.138621in}{3.699739in}}%
\pgfpathcurveto{\pgfqpoint{3.138621in}{3.697134in}}{\pgfqpoint{3.139656in}{3.694636in}}{\pgfqpoint{3.141497in}{3.692795in}}%
\pgfpathcurveto{\pgfqpoint{3.143339in}{3.690953in}}{\pgfqpoint{3.145837in}{3.689918in}}{\pgfqpoint{3.148442in}{3.689918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851607in}{1.834632in}}%
\pgfpathcurveto{\pgfqpoint{1.854212in}{1.834632in}}{\pgfqpoint{1.856710in}{1.835667in}}{\pgfqpoint{1.858551in}{1.837509in}}%
\pgfpathcurveto{\pgfqpoint{1.860393in}{1.839351in}}{\pgfqpoint{1.861428in}{1.841849in}}{\pgfqpoint{1.861428in}{1.844453in}}%
\pgfpathcurveto{\pgfqpoint{1.861428in}{1.847058in}}{\pgfqpoint{1.860393in}{1.849556in}}{\pgfqpoint{1.858551in}{1.851398in}}%
\pgfpathcurveto{\pgfqpoint{1.856710in}{1.853239in}}{\pgfqpoint{1.854212in}{1.854274in}}{\pgfqpoint{1.851607in}{1.854274in}}%
\pgfpathcurveto{\pgfqpoint{1.849002in}{1.854274in}}{\pgfqpoint{1.846504in}{1.853239in}}{\pgfqpoint{1.844663in}{1.851398in}}%
\pgfpathcurveto{\pgfqpoint{1.842821in}{1.849556in}}{\pgfqpoint{1.841786in}{1.847058in}}{\pgfqpoint{1.841786in}{1.844453in}}%
\pgfpathcurveto{\pgfqpoint{1.841786in}{1.841849in}}{\pgfqpoint{1.842821in}{1.839351in}}{\pgfqpoint{1.844663in}{1.837509in}}%
\pgfpathcurveto{\pgfqpoint{1.846504in}{1.835667in}}{\pgfqpoint{1.849002in}{1.834632in}}{\pgfqpoint{1.851607in}{1.834632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766790in}{2.381462in}}%
\pgfpathcurveto{\pgfqpoint{1.769395in}{2.381462in}}{\pgfqpoint{1.771893in}{2.382497in}}{\pgfqpoint{1.773734in}{2.384339in}}%
\pgfpathcurveto{\pgfqpoint{1.775576in}{2.386180in}}{\pgfqpoint{1.776611in}{2.388678in}}{\pgfqpoint{1.776611in}{2.391283in}}%
\pgfpathcurveto{\pgfqpoint{1.776611in}{2.393888in}}{\pgfqpoint{1.775576in}{2.396386in}}{\pgfqpoint{1.773734in}{2.398227in}}%
\pgfpathcurveto{\pgfqpoint{1.771893in}{2.400069in}}{\pgfqpoint{1.769395in}{2.401104in}}{\pgfqpoint{1.766790in}{2.401104in}}%
\pgfpathcurveto{\pgfqpoint{1.764185in}{2.401104in}}{\pgfqpoint{1.761687in}{2.400069in}}{\pgfqpoint{1.759846in}{2.398227in}}%
\pgfpathcurveto{\pgfqpoint{1.758004in}{2.396386in}}{\pgfqpoint{1.756969in}{2.393888in}}{\pgfqpoint{1.756969in}{2.391283in}}%
\pgfpathcurveto{\pgfqpoint{1.756969in}{2.388678in}}{\pgfqpoint{1.758004in}{2.386180in}}{\pgfqpoint{1.759846in}{2.384339in}}%
\pgfpathcurveto{\pgfqpoint{1.761687in}{2.382497in}}{\pgfqpoint{1.764185in}{2.381462in}}{\pgfqpoint{1.766790in}{2.381462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968871in}{3.383123in}}%
\pgfpathcurveto{\pgfqpoint{1.971476in}{3.383123in}}{\pgfqpoint{1.973974in}{3.384158in}}{\pgfqpoint{1.975816in}{3.386000in}}%
\pgfpathcurveto{\pgfqpoint{1.977657in}{3.387841in}}{\pgfqpoint{1.978692in}{3.390340in}}{\pgfqpoint{1.978692in}{3.392944in}}%
\pgfpathcurveto{\pgfqpoint{1.978692in}{3.395549in}}{\pgfqpoint{1.977657in}{3.398047in}}{\pgfqpoint{1.975816in}{3.399889in}}%
\pgfpathcurveto{\pgfqpoint{1.973974in}{3.401730in}}{\pgfqpoint{1.971476in}{3.402765in}}{\pgfqpoint{1.968871in}{3.402765in}}%
\pgfpathcurveto{\pgfqpoint{1.966267in}{3.402765in}}{\pgfqpoint{1.963768in}{3.401730in}}{\pgfqpoint{1.961927in}{3.399889in}}%
\pgfpathcurveto{\pgfqpoint{1.960085in}{3.398047in}}{\pgfqpoint{1.959050in}{3.395549in}}{\pgfqpoint{1.959050in}{3.392944in}}%
\pgfpathcurveto{\pgfqpoint{1.959050in}{3.390340in}}{\pgfqpoint{1.960085in}{3.387841in}}{\pgfqpoint{1.961927in}{3.386000in}}%
\pgfpathcurveto{\pgfqpoint{1.963768in}{3.384158in}}{\pgfqpoint{1.966267in}{3.383123in}}{\pgfqpoint{1.968871in}{3.383123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626751in}{1.385426in}}%
\pgfpathcurveto{\pgfqpoint{3.629356in}{1.385426in}}{\pgfqpoint{3.631854in}{1.386461in}}{\pgfqpoint{3.633696in}{1.388302in}}%
\pgfpathcurveto{\pgfqpoint{3.635538in}{1.390144in}}{\pgfqpoint{3.636572in}{1.392642in}}{\pgfqpoint{3.636572in}{1.395247in}}%
\pgfpathcurveto{\pgfqpoint{3.636572in}{1.397851in}}{\pgfqpoint{3.635538in}{1.400350in}}{\pgfqpoint{3.633696in}{1.402191in}}%
\pgfpathcurveto{\pgfqpoint{3.631854in}{1.404033in}}{\pgfqpoint{3.629356in}{1.405068in}}{\pgfqpoint{3.626751in}{1.405068in}}%
\pgfpathcurveto{\pgfqpoint{3.624147in}{1.405068in}}{\pgfqpoint{3.621649in}{1.404033in}}{\pgfqpoint{3.619807in}{1.402191in}}%
\pgfpathcurveto{\pgfqpoint{3.617965in}{1.400350in}}{\pgfqpoint{3.616931in}{1.397851in}}{\pgfqpoint{3.616931in}{1.395247in}}%
\pgfpathcurveto{\pgfqpoint{3.616931in}{1.392642in}}{\pgfqpoint{3.617965in}{1.390144in}}{\pgfqpoint{3.619807in}{1.388302in}}%
\pgfpathcurveto{\pgfqpoint{3.621649in}{1.386461in}}{\pgfqpoint{3.624147in}{1.385426in}}{\pgfqpoint{3.626751in}{1.385426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844895in}{3.449949in}}%
\pgfpathcurveto{\pgfqpoint{2.847500in}{3.449949in}}{\pgfqpoint{2.849998in}{3.450984in}}{\pgfqpoint{2.851840in}{3.452826in}}%
\pgfpathcurveto{\pgfqpoint{2.853681in}{3.454668in}}{\pgfqpoint{2.854716in}{3.457166in}}{\pgfqpoint{2.854716in}{3.459770in}}%
\pgfpathcurveto{\pgfqpoint{2.854716in}{3.462375in}}{\pgfqpoint{2.853681in}{3.464873in}}{\pgfqpoint{2.851840in}{3.466715in}}%
\pgfpathcurveto{\pgfqpoint{2.849998in}{3.468556in}}{\pgfqpoint{2.847500in}{3.469591in}}{\pgfqpoint{2.844895in}{3.469591in}}%
\pgfpathcurveto{\pgfqpoint{2.842291in}{3.469591in}}{\pgfqpoint{2.839793in}{3.468556in}}{\pgfqpoint{2.837951in}{3.466715in}}%
\pgfpathcurveto{\pgfqpoint{2.836109in}{3.464873in}}{\pgfqpoint{2.835074in}{3.462375in}}{\pgfqpoint{2.835074in}{3.459770in}}%
\pgfpathcurveto{\pgfqpoint{2.835074in}{3.457166in}}{\pgfqpoint{2.836109in}{3.454668in}}{\pgfqpoint{2.837951in}{3.452826in}}%
\pgfpathcurveto{\pgfqpoint{2.839793in}{3.450984in}}{\pgfqpoint{2.842291in}{3.449949in}}{\pgfqpoint{2.844895in}{3.449949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004489in}{3.421638in}}%
\pgfpathcurveto{\pgfqpoint{3.007094in}{3.421638in}}{\pgfqpoint{3.009592in}{3.422673in}}{\pgfqpoint{3.011433in}{3.424514in}}%
\pgfpathcurveto{\pgfqpoint{3.013275in}{3.426356in}}{\pgfqpoint{3.014310in}{3.428854in}}{\pgfqpoint{3.014310in}{3.431459in}}%
\pgfpathcurveto{\pgfqpoint{3.014310in}{3.434063in}}{\pgfqpoint{3.013275in}{3.436561in}}{\pgfqpoint{3.011433in}{3.438403in}}%
\pgfpathcurveto{\pgfqpoint{3.009592in}{3.440245in}}{\pgfqpoint{3.007094in}{3.441280in}}{\pgfqpoint{3.004489in}{3.441280in}}%
\pgfpathcurveto{\pgfqpoint{3.001884in}{3.441280in}}{\pgfqpoint{2.999386in}{3.440245in}}{\pgfqpoint{2.997545in}{3.438403in}}%
\pgfpathcurveto{\pgfqpoint{2.995703in}{3.436561in}}{\pgfqpoint{2.994668in}{3.434063in}}{\pgfqpoint{2.994668in}{3.431459in}}%
\pgfpathcurveto{\pgfqpoint{2.994668in}{3.428854in}}{\pgfqpoint{2.995703in}{3.426356in}}{\pgfqpoint{2.997545in}{3.424514in}}%
\pgfpathcurveto{\pgfqpoint{2.999386in}{3.422673in}}{\pgfqpoint{3.001884in}{3.421638in}}{\pgfqpoint{3.004489in}{3.421638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801759in}{1.854020in}}%
\pgfpathcurveto{\pgfqpoint{4.804363in}{1.854020in}}{\pgfqpoint{4.806861in}{1.855055in}}{\pgfqpoint{4.808703in}{1.856897in}}%
\pgfpathcurveto{\pgfqpoint{4.810545in}{1.858738in}}{\pgfqpoint{4.811580in}{1.861237in}}{\pgfqpoint{4.811580in}{1.863841in}}%
\pgfpathcurveto{\pgfqpoint{4.811580in}{1.866446in}}{\pgfqpoint{4.810545in}{1.868944in}}{\pgfqpoint{4.808703in}{1.870786in}}%
\pgfpathcurveto{\pgfqpoint{4.806861in}{1.872627in}}{\pgfqpoint{4.804363in}{1.873662in}}{\pgfqpoint{4.801759in}{1.873662in}}%
\pgfpathcurveto{\pgfqpoint{4.799154in}{1.873662in}}{\pgfqpoint{4.796656in}{1.872627in}}{\pgfqpoint{4.794814in}{1.870786in}}%
\pgfpathcurveto{\pgfqpoint{4.792973in}{1.868944in}}{\pgfqpoint{4.791938in}{1.866446in}}{\pgfqpoint{4.791938in}{1.863841in}}%
\pgfpathcurveto{\pgfqpoint{4.791938in}{1.861237in}}{\pgfqpoint{4.792973in}{1.858738in}}{\pgfqpoint{4.794814in}{1.856897in}}%
\pgfpathcurveto{\pgfqpoint{4.796656in}{1.855055in}}{\pgfqpoint{4.799154in}{1.854020in}}{\pgfqpoint{4.801759in}{1.854020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174472in}{1.960903in}}%
\pgfpathcurveto{\pgfqpoint{4.177077in}{1.960903in}}{\pgfqpoint{4.179575in}{1.961938in}}{\pgfqpoint{4.181417in}{1.963780in}}%
\pgfpathcurveto{\pgfqpoint{4.183259in}{1.965622in}}{\pgfqpoint{4.184293in}{1.968120in}}{\pgfqpoint{4.184293in}{1.970724in}}%
\pgfpathcurveto{\pgfqpoint{4.184293in}{1.973329in}}{\pgfqpoint{4.183259in}{1.975827in}}{\pgfqpoint{4.181417in}{1.977669in}}%
\pgfpathcurveto{\pgfqpoint{4.179575in}{1.979510in}}{\pgfqpoint{4.177077in}{1.980545in}}{\pgfqpoint{4.174472in}{1.980545in}}%
\pgfpathcurveto{\pgfqpoint{4.171868in}{1.980545in}}{\pgfqpoint{4.169370in}{1.979510in}}{\pgfqpoint{4.167528in}{1.977669in}}%
\pgfpathcurveto{\pgfqpoint{4.165686in}{1.975827in}}{\pgfqpoint{4.164651in}{1.973329in}}{\pgfqpoint{4.164651in}{1.970724in}}%
\pgfpathcurveto{\pgfqpoint{4.164651in}{1.968120in}}{\pgfqpoint{4.165686in}{1.965622in}}{\pgfqpoint{4.167528in}{1.963780in}}%
\pgfpathcurveto{\pgfqpoint{4.169370in}{1.961938in}}{\pgfqpoint{4.171868in}{1.960903in}}{\pgfqpoint{4.174472in}{1.960903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114912in}{3.333693in}}%
\pgfpathcurveto{\pgfqpoint{3.117516in}{3.333693in}}{\pgfqpoint{3.120014in}{3.334727in}}{\pgfqpoint{3.121856in}{3.336569in}}%
\pgfpathcurveto{\pgfqpoint{3.123698in}{3.338411in}}{\pgfqpoint{3.124732in}{3.340909in}}{\pgfqpoint{3.124732in}{3.343513in}}%
\pgfpathcurveto{\pgfqpoint{3.124732in}{3.346118in}}{\pgfqpoint{3.123698in}{3.348616in}}{\pgfqpoint{3.121856in}{3.350458in}}%
\pgfpathcurveto{\pgfqpoint{3.120014in}{3.352300in}}{\pgfqpoint{3.117516in}{3.353334in}}{\pgfqpoint{3.114912in}{3.353334in}}%
\pgfpathcurveto{\pgfqpoint{3.112307in}{3.353334in}}{\pgfqpoint{3.109809in}{3.352300in}}{\pgfqpoint{3.107967in}{3.350458in}}%
\pgfpathcurveto{\pgfqpoint{3.106125in}{3.348616in}}{\pgfqpoint{3.105091in}{3.346118in}}{\pgfqpoint{3.105091in}{3.343513in}}%
\pgfpathcurveto{\pgfqpoint{3.105091in}{3.340909in}}{\pgfqpoint{3.106125in}{3.338411in}}{\pgfqpoint{3.107967in}{3.336569in}}%
\pgfpathcurveto{\pgfqpoint{3.109809in}{3.334727in}}{\pgfqpoint{3.112307in}{3.333693in}}{\pgfqpoint{3.114912in}{3.333693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275316in}{2.818815in}}%
\pgfpathcurveto{\pgfqpoint{3.277921in}{2.818815in}}{\pgfqpoint{3.280419in}{2.819849in}}{\pgfqpoint{3.282261in}{2.821691in}}%
\pgfpathcurveto{\pgfqpoint{3.284102in}{2.823533in}}{\pgfqpoint{3.285137in}{2.826031in}}{\pgfqpoint{3.285137in}{2.828636in}}%
\pgfpathcurveto{\pgfqpoint{3.285137in}{2.831240in}}{\pgfqpoint{3.284102in}{2.833738in}}{\pgfqpoint{3.282261in}{2.835580in}}%
\pgfpathcurveto{\pgfqpoint{3.280419in}{2.837422in}}{\pgfqpoint{3.277921in}{2.838457in}}{\pgfqpoint{3.275316in}{2.838457in}}%
\pgfpathcurveto{\pgfqpoint{3.272712in}{2.838457in}}{\pgfqpoint{3.270213in}{2.837422in}}{\pgfqpoint{3.268372in}{2.835580in}}%
\pgfpathcurveto{\pgfqpoint{3.266530in}{2.833738in}}{\pgfqpoint{3.265495in}{2.831240in}}{\pgfqpoint{3.265495in}{2.828636in}}%
\pgfpathcurveto{\pgfqpoint{3.265495in}{2.826031in}}{\pgfqpoint{3.266530in}{2.823533in}}{\pgfqpoint{3.268372in}{2.821691in}}%
\pgfpathcurveto{\pgfqpoint{3.270213in}{2.819849in}}{\pgfqpoint{3.272712in}{2.818815in}}{\pgfqpoint{3.275316in}{2.818815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676282in}{1.495449in}}%
\pgfpathcurveto{\pgfqpoint{3.678887in}{1.495449in}}{\pgfqpoint{3.681385in}{1.496484in}}{\pgfqpoint{3.683226in}{1.498325in}}%
\pgfpathcurveto{\pgfqpoint{3.685068in}{1.500167in}}{\pgfqpoint{3.686103in}{1.502665in}}{\pgfqpoint{3.686103in}{1.505270in}}%
\pgfpathcurveto{\pgfqpoint{3.686103in}{1.507874in}}{\pgfqpoint{3.685068in}{1.510372in}}{\pgfqpoint{3.683226in}{1.512214in}}%
\pgfpathcurveto{\pgfqpoint{3.681385in}{1.514056in}}{\pgfqpoint{3.678887in}{1.515091in}}{\pgfqpoint{3.676282in}{1.515091in}}%
\pgfpathcurveto{\pgfqpoint{3.673677in}{1.515091in}}{\pgfqpoint{3.671179in}{1.514056in}}{\pgfqpoint{3.669338in}{1.512214in}}%
\pgfpathcurveto{\pgfqpoint{3.667496in}{1.510372in}}{\pgfqpoint{3.666461in}{1.507874in}}{\pgfqpoint{3.666461in}{1.505270in}}%
\pgfpathcurveto{\pgfqpoint{3.666461in}{1.502665in}}{\pgfqpoint{3.667496in}{1.500167in}}{\pgfqpoint{3.669338in}{1.498325in}}%
\pgfpathcurveto{\pgfqpoint{3.671179in}{1.496484in}}{\pgfqpoint{3.673677in}{1.495449in}}{\pgfqpoint{3.676282in}{1.495449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054974in}{1.687932in}}%
\pgfpathcurveto{\pgfqpoint{2.057578in}{1.687932in}}{\pgfqpoint{2.060076in}{1.688967in}}{\pgfqpoint{2.061918in}{1.690809in}}%
\pgfpathcurveto{\pgfqpoint{2.063760in}{1.692650in}}{\pgfqpoint{2.064795in}{1.695149in}}{\pgfqpoint{2.064795in}{1.697753in}}%
\pgfpathcurveto{\pgfqpoint{2.064795in}{1.700358in}}{\pgfqpoint{2.063760in}{1.702856in}}{\pgfqpoint{2.061918in}{1.704698in}}%
\pgfpathcurveto{\pgfqpoint{2.060076in}{1.706539in}}{\pgfqpoint{2.057578in}{1.707574in}}{\pgfqpoint{2.054974in}{1.707574in}}%
\pgfpathcurveto{\pgfqpoint{2.052369in}{1.707574in}}{\pgfqpoint{2.049871in}{1.706539in}}{\pgfqpoint{2.048029in}{1.704698in}}%
\pgfpathcurveto{\pgfqpoint{2.046187in}{1.702856in}}{\pgfqpoint{2.045153in}{1.700358in}}{\pgfqpoint{2.045153in}{1.697753in}}%
\pgfpathcurveto{\pgfqpoint{2.045153in}{1.695149in}}{\pgfqpoint{2.046187in}{1.692650in}}{\pgfqpoint{2.048029in}{1.690809in}}%
\pgfpathcurveto{\pgfqpoint{2.049871in}{1.688967in}}{\pgfqpoint{2.052369in}{1.687932in}}{\pgfqpoint{2.054974in}{1.687932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517669in}{4.173498in}}%
\pgfpathcurveto{\pgfqpoint{2.520274in}{4.173498in}}{\pgfqpoint{2.522772in}{4.174533in}}{\pgfqpoint{2.524613in}{4.176375in}}%
\pgfpathcurveto{\pgfqpoint{2.526455in}{4.178217in}}{\pgfqpoint{2.527490in}{4.180715in}}{\pgfqpoint{2.527490in}{4.183319in}}%
\pgfpathcurveto{\pgfqpoint{2.527490in}{4.185924in}}{\pgfqpoint{2.526455in}{4.188422in}}{\pgfqpoint{2.524613in}{4.190264in}}%
\pgfpathcurveto{\pgfqpoint{2.522772in}{4.192105in}}{\pgfqpoint{2.520274in}{4.193140in}}{\pgfqpoint{2.517669in}{4.193140in}}%
\pgfpathcurveto{\pgfqpoint{2.515064in}{4.193140in}}{\pgfqpoint{2.512566in}{4.192105in}}{\pgfqpoint{2.510725in}{4.190264in}}%
\pgfpathcurveto{\pgfqpoint{2.508883in}{4.188422in}}{\pgfqpoint{2.507848in}{4.185924in}}{\pgfqpoint{2.507848in}{4.183319in}}%
\pgfpathcurveto{\pgfqpoint{2.507848in}{4.180715in}}{\pgfqpoint{2.508883in}{4.178217in}}{\pgfqpoint{2.510725in}{4.176375in}}%
\pgfpathcurveto{\pgfqpoint{2.512566in}{4.174533in}}{\pgfqpoint{2.515064in}{4.173498in}}{\pgfqpoint{2.517669in}{4.173498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965483in}{3.758102in}}%
\pgfpathcurveto{\pgfqpoint{2.968087in}{3.758102in}}{\pgfqpoint{2.970585in}{3.759137in}}{\pgfqpoint{2.972427in}{3.760978in}}%
\pgfpathcurveto{\pgfqpoint{2.974269in}{3.762820in}}{\pgfqpoint{2.975304in}{3.765318in}}{\pgfqpoint{2.975304in}{3.767923in}}%
\pgfpathcurveto{\pgfqpoint{2.975304in}{3.770527in}}{\pgfqpoint{2.974269in}{3.773026in}}{\pgfqpoint{2.972427in}{3.774867in}}%
\pgfpathcurveto{\pgfqpoint{2.970585in}{3.776709in}}{\pgfqpoint{2.968087in}{3.777744in}}{\pgfqpoint{2.965483in}{3.777744in}}%
\pgfpathcurveto{\pgfqpoint{2.962878in}{3.777744in}}{\pgfqpoint{2.960380in}{3.776709in}}{\pgfqpoint{2.958538in}{3.774867in}}%
\pgfpathcurveto{\pgfqpoint{2.956697in}{3.773026in}}{\pgfqpoint{2.955662in}{3.770527in}}{\pgfqpoint{2.955662in}{3.767923in}}%
\pgfpathcurveto{\pgfqpoint{2.955662in}{3.765318in}}{\pgfqpoint{2.956697in}{3.762820in}}{\pgfqpoint{2.958538in}{3.760978in}}%
\pgfpathcurveto{\pgfqpoint{2.960380in}{3.759137in}}{\pgfqpoint{2.962878in}{3.758102in}}{\pgfqpoint{2.965483in}{3.758102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153983in}{2.098142in}}%
\pgfpathcurveto{\pgfqpoint{4.156588in}{2.098142in}}{\pgfqpoint{4.159086in}{2.099177in}}{\pgfqpoint{4.160927in}{2.101019in}}%
\pgfpathcurveto{\pgfqpoint{4.162769in}{2.102860in}}{\pgfqpoint{4.163804in}{2.105359in}}{\pgfqpoint{4.163804in}{2.107963in}}%
\pgfpathcurveto{\pgfqpoint{4.163804in}{2.110568in}}{\pgfqpoint{4.162769in}{2.113066in}}{\pgfqpoint{4.160927in}{2.114908in}}%
\pgfpathcurveto{\pgfqpoint{4.159086in}{2.116749in}}{\pgfqpoint{4.156588in}{2.117784in}}{\pgfqpoint{4.153983in}{2.117784in}}%
\pgfpathcurveto{\pgfqpoint{4.151378in}{2.117784in}}{\pgfqpoint{4.148880in}{2.116749in}}{\pgfqpoint{4.147039in}{2.114908in}}%
\pgfpathcurveto{\pgfqpoint{4.145197in}{2.113066in}}{\pgfqpoint{4.144162in}{2.110568in}}{\pgfqpoint{4.144162in}{2.107963in}}%
\pgfpathcurveto{\pgfqpoint{4.144162in}{2.105359in}}{\pgfqpoint{4.145197in}{2.102860in}}{\pgfqpoint{4.147039in}{2.101019in}}%
\pgfpathcurveto{\pgfqpoint{4.148880in}{2.099177in}}{\pgfqpoint{4.151378in}{2.098142in}}{\pgfqpoint{4.153983in}{2.098142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366224in}{1.315247in}}%
\pgfpathcurveto{\pgfqpoint{1.368829in}{1.315247in}}{\pgfqpoint{1.371327in}{1.316282in}}{\pgfqpoint{1.373168in}{1.318123in}}%
\pgfpathcurveto{\pgfqpoint{1.375010in}{1.319965in}}{\pgfqpoint{1.376045in}{1.322463in}}{\pgfqpoint{1.376045in}{1.325068in}}%
\pgfpathcurveto{\pgfqpoint{1.376045in}{1.327672in}}{\pgfqpoint{1.375010in}{1.330170in}}{\pgfqpoint{1.373168in}{1.332012in}}%
\pgfpathcurveto{\pgfqpoint{1.371327in}{1.333854in}}{\pgfqpoint{1.368829in}{1.334889in}}{\pgfqpoint{1.366224in}{1.334889in}}%
\pgfpathcurveto{\pgfqpoint{1.363619in}{1.334889in}}{\pgfqpoint{1.361121in}{1.333854in}}{\pgfqpoint{1.359280in}{1.332012in}}%
\pgfpathcurveto{\pgfqpoint{1.357438in}{1.330170in}}{\pgfqpoint{1.356403in}{1.327672in}}{\pgfqpoint{1.356403in}{1.325068in}}%
\pgfpathcurveto{\pgfqpoint{1.356403in}{1.322463in}}{\pgfqpoint{1.357438in}{1.319965in}}{\pgfqpoint{1.359280in}{1.318123in}}%
\pgfpathcurveto{\pgfqpoint{1.361121in}{1.316282in}}{\pgfqpoint{1.363619in}{1.315247in}}{\pgfqpoint{1.366224in}{1.315247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295701in}{1.912870in}}%
\pgfpathcurveto{\pgfqpoint{3.298306in}{1.912870in}}{\pgfqpoint{3.300804in}{1.913905in}}{\pgfqpoint{3.302646in}{1.915747in}}%
\pgfpathcurveto{\pgfqpoint{3.304487in}{1.917589in}}{\pgfqpoint{3.305522in}{1.920087in}}{\pgfqpoint{3.305522in}{1.922691in}}%
\pgfpathcurveto{\pgfqpoint{3.305522in}{1.925296in}}{\pgfqpoint{3.304487in}{1.927794in}}{\pgfqpoint{3.302646in}{1.929636in}}%
\pgfpathcurveto{\pgfqpoint{3.300804in}{1.931477in}}{\pgfqpoint{3.298306in}{1.932512in}}{\pgfqpoint{3.295701in}{1.932512in}}%
\pgfpathcurveto{\pgfqpoint{3.293097in}{1.932512in}}{\pgfqpoint{3.290599in}{1.931477in}}{\pgfqpoint{3.288757in}{1.929636in}}%
\pgfpathcurveto{\pgfqpoint{3.286915in}{1.927794in}}{\pgfqpoint{3.285880in}{1.925296in}}{\pgfqpoint{3.285880in}{1.922691in}}%
\pgfpathcurveto{\pgfqpoint{3.285880in}{1.920087in}}{\pgfqpoint{3.286915in}{1.917589in}}{\pgfqpoint{3.288757in}{1.915747in}}%
\pgfpathcurveto{\pgfqpoint{3.290599in}{1.913905in}}{\pgfqpoint{3.293097in}{1.912870in}}{\pgfqpoint{3.295701in}{1.912870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541781in}{3.631145in}}%
\pgfpathcurveto{\pgfqpoint{2.544386in}{3.631145in}}{\pgfqpoint{2.546884in}{3.632180in}}{\pgfqpoint{2.548726in}{3.634021in}}%
\pgfpathcurveto{\pgfqpoint{2.550568in}{3.635863in}}{\pgfqpoint{2.551602in}{3.638361in}}{\pgfqpoint{2.551602in}{3.640966in}}%
\pgfpathcurveto{\pgfqpoint{2.551602in}{3.643570in}}{\pgfqpoint{2.550568in}{3.646068in}}{\pgfqpoint{2.548726in}{3.647910in}}%
\pgfpathcurveto{\pgfqpoint{2.546884in}{3.649752in}}{\pgfqpoint{2.544386in}{3.650787in}}{\pgfqpoint{2.541781in}{3.650787in}}%
\pgfpathcurveto{\pgfqpoint{2.539177in}{3.650787in}}{\pgfqpoint{2.536679in}{3.649752in}}{\pgfqpoint{2.534837in}{3.647910in}}%
\pgfpathcurveto{\pgfqpoint{2.532995in}{3.646068in}}{\pgfqpoint{2.531961in}{3.643570in}}{\pgfqpoint{2.531961in}{3.640966in}}%
\pgfpathcurveto{\pgfqpoint{2.531961in}{3.638361in}}{\pgfqpoint{2.532995in}{3.635863in}}{\pgfqpoint{2.534837in}{3.634021in}}%
\pgfpathcurveto{\pgfqpoint{2.536679in}{3.632180in}}{\pgfqpoint{2.539177in}{3.631145in}}{\pgfqpoint{2.541781in}{3.631145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773637in}{1.340863in}}%
\pgfpathcurveto{\pgfqpoint{1.776241in}{1.340863in}}{\pgfqpoint{1.778739in}{1.341897in}}{\pgfqpoint{1.780581in}{1.343739in}}%
\pgfpathcurveto{\pgfqpoint{1.782423in}{1.345581in}}{\pgfqpoint{1.783458in}{1.348079in}}{\pgfqpoint{1.783458in}{1.350684in}}%
\pgfpathcurveto{\pgfqpoint{1.783458in}{1.353288in}}{\pgfqpoint{1.782423in}{1.355786in}}{\pgfqpoint{1.780581in}{1.357628in}}%
\pgfpathcurveto{\pgfqpoint{1.778739in}{1.359470in}}{\pgfqpoint{1.776241in}{1.360505in}}{\pgfqpoint{1.773637in}{1.360505in}}%
\pgfpathcurveto{\pgfqpoint{1.771032in}{1.360505in}}{\pgfqpoint{1.768534in}{1.359470in}}{\pgfqpoint{1.766692in}{1.357628in}}%
\pgfpathcurveto{\pgfqpoint{1.764851in}{1.355786in}}{\pgfqpoint{1.763816in}{1.353288in}}{\pgfqpoint{1.763816in}{1.350684in}}%
\pgfpathcurveto{\pgfqpoint{1.763816in}{1.348079in}}{\pgfqpoint{1.764851in}{1.345581in}}{\pgfqpoint{1.766692in}{1.343739in}}%
\pgfpathcurveto{\pgfqpoint{1.768534in}{1.341897in}}{\pgfqpoint{1.771032in}{1.340863in}}{\pgfqpoint{1.773637in}{1.340863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707155in}{1.402714in}}%
\pgfpathcurveto{\pgfqpoint{3.709759in}{1.402714in}}{\pgfqpoint{3.712258in}{1.403748in}}{\pgfqpoint{3.714099in}{1.405590in}}%
\pgfpathcurveto{\pgfqpoint{3.715941in}{1.407432in}}{\pgfqpoint{3.716976in}{1.409930in}}{\pgfqpoint{3.716976in}{1.412535in}}%
\pgfpathcurveto{\pgfqpoint{3.716976in}{1.415139in}}{\pgfqpoint{3.715941in}{1.417637in}}{\pgfqpoint{3.714099in}{1.419479in}}%
\pgfpathcurveto{\pgfqpoint{3.712258in}{1.421321in}}{\pgfqpoint{3.709759in}{1.422355in}}{\pgfqpoint{3.707155in}{1.422355in}}%
\pgfpathcurveto{\pgfqpoint{3.704550in}{1.422355in}}{\pgfqpoint{3.702052in}{1.421321in}}{\pgfqpoint{3.700210in}{1.419479in}}%
\pgfpathcurveto{\pgfqpoint{3.698369in}{1.417637in}}{\pgfqpoint{3.697334in}{1.415139in}}{\pgfqpoint{3.697334in}{1.412535in}}%
\pgfpathcurveto{\pgfqpoint{3.697334in}{1.409930in}}{\pgfqpoint{3.698369in}{1.407432in}}{\pgfqpoint{3.700210in}{1.405590in}}%
\pgfpathcurveto{\pgfqpoint{3.702052in}{1.403748in}}{\pgfqpoint{3.704550in}{1.402714in}}{\pgfqpoint{3.707155in}{1.402714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937697in}{3.718106in}}%
\pgfpathcurveto{\pgfqpoint{2.940302in}{3.718106in}}{\pgfqpoint{2.942800in}{3.719141in}}{\pgfqpoint{2.944642in}{3.720983in}}%
\pgfpathcurveto{\pgfqpoint{2.946483in}{3.722824in}}{\pgfqpoint{2.947518in}{3.725323in}}{\pgfqpoint{2.947518in}{3.727927in}}%
\pgfpathcurveto{\pgfqpoint{2.947518in}{3.730532in}}{\pgfqpoint{2.946483in}{3.733030in}}{\pgfqpoint{2.944642in}{3.734872in}}%
\pgfpathcurveto{\pgfqpoint{2.942800in}{3.736713in}}{\pgfqpoint{2.940302in}{3.737748in}}{\pgfqpoint{2.937697in}{3.737748in}}%
\pgfpathcurveto{\pgfqpoint{2.935093in}{3.737748in}}{\pgfqpoint{2.932594in}{3.736713in}}{\pgfqpoint{2.930753in}{3.734872in}}%
\pgfpathcurveto{\pgfqpoint{2.928911in}{3.733030in}}{\pgfqpoint{2.927876in}{3.730532in}}{\pgfqpoint{2.927876in}{3.727927in}}%
\pgfpathcurveto{\pgfqpoint{2.927876in}{3.725323in}}{\pgfqpoint{2.928911in}{3.722824in}}{\pgfqpoint{2.930753in}{3.720983in}}%
\pgfpathcurveto{\pgfqpoint{2.932594in}{3.719141in}}{\pgfqpoint{2.935093in}{3.718106in}}{\pgfqpoint{2.937697in}{3.718106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232144in}{2.699679in}}%
\pgfpathcurveto{\pgfqpoint{3.234749in}{2.699679in}}{\pgfqpoint{3.237247in}{2.700714in}}{\pgfqpoint{3.239089in}{2.702556in}}%
\pgfpathcurveto{\pgfqpoint{3.240930in}{2.704398in}}{\pgfqpoint{3.241965in}{2.706896in}}{\pgfqpoint{3.241965in}{2.709500in}}%
\pgfpathcurveto{\pgfqpoint{3.241965in}{2.712105in}}{\pgfqpoint{3.240930in}{2.714603in}}{\pgfqpoint{3.239089in}{2.716445in}}%
\pgfpathcurveto{\pgfqpoint{3.237247in}{2.718287in}}{\pgfqpoint{3.234749in}{2.719321in}}{\pgfqpoint{3.232144in}{2.719321in}}%
\pgfpathcurveto{\pgfqpoint{3.229540in}{2.719321in}}{\pgfqpoint{3.227042in}{2.718287in}}{\pgfqpoint{3.225200in}{2.716445in}}%
\pgfpathcurveto{\pgfqpoint{3.223358in}{2.714603in}}{\pgfqpoint{3.222323in}{2.712105in}}{\pgfqpoint{3.222323in}{2.709500in}}%
\pgfpathcurveto{\pgfqpoint{3.222323in}{2.706896in}}{\pgfqpoint{3.223358in}{2.704398in}}{\pgfqpoint{3.225200in}{2.702556in}}%
\pgfpathcurveto{\pgfqpoint{3.227042in}{2.700714in}}{\pgfqpoint{3.229540in}{2.699679in}}{\pgfqpoint{3.232144in}{2.699679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284160in}{2.682062in}}%
\pgfpathcurveto{\pgfqpoint{2.286765in}{2.682062in}}{\pgfqpoint{2.289263in}{2.683097in}}{\pgfqpoint{2.291105in}{2.684939in}}%
\pgfpathcurveto{\pgfqpoint{2.292947in}{2.686781in}}{\pgfqpoint{2.293981in}{2.689279in}}{\pgfqpoint{2.293981in}{2.691883in}}%
\pgfpathcurveto{\pgfqpoint{2.293981in}{2.694488in}}{\pgfqpoint{2.292947in}{2.696986in}}{\pgfqpoint{2.291105in}{2.698828in}}%
\pgfpathcurveto{\pgfqpoint{2.289263in}{2.700670in}}{\pgfqpoint{2.286765in}{2.701704in}}{\pgfqpoint{2.284160in}{2.701704in}}%
\pgfpathcurveto{\pgfqpoint{2.281556in}{2.701704in}}{\pgfqpoint{2.279058in}{2.700670in}}{\pgfqpoint{2.277216in}{2.698828in}}%
\pgfpathcurveto{\pgfqpoint{2.275374in}{2.696986in}}{\pgfqpoint{2.274340in}{2.694488in}}{\pgfqpoint{2.274340in}{2.691883in}}%
\pgfpathcurveto{\pgfqpoint{2.274340in}{2.689279in}}{\pgfqpoint{2.275374in}{2.686781in}}{\pgfqpoint{2.277216in}{2.684939in}}%
\pgfpathcurveto{\pgfqpoint{2.279058in}{2.683097in}}{\pgfqpoint{2.281556in}{2.682062in}}{\pgfqpoint{2.284160in}{2.682062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916553in}{2.162612in}}%
\pgfpathcurveto{\pgfqpoint{3.919158in}{2.162612in}}{\pgfqpoint{3.921656in}{2.163647in}}{\pgfqpoint{3.923498in}{2.165488in}}%
\pgfpathcurveto{\pgfqpoint{3.925339in}{2.167330in}}{\pgfqpoint{3.926374in}{2.169828in}}{\pgfqpoint{3.926374in}{2.172433in}}%
\pgfpathcurveto{\pgfqpoint{3.926374in}{2.175037in}}{\pgfqpoint{3.925339in}{2.177535in}}{\pgfqpoint{3.923498in}{2.179377in}}%
\pgfpathcurveto{\pgfqpoint{3.921656in}{2.181219in}}{\pgfqpoint{3.919158in}{2.182254in}}{\pgfqpoint{3.916553in}{2.182254in}}%
\pgfpathcurveto{\pgfqpoint{3.913949in}{2.182254in}}{\pgfqpoint{3.911450in}{2.181219in}}{\pgfqpoint{3.909609in}{2.179377in}}%
\pgfpathcurveto{\pgfqpoint{3.907767in}{2.177535in}}{\pgfqpoint{3.906732in}{2.175037in}}{\pgfqpoint{3.906732in}{2.172433in}}%
\pgfpathcurveto{\pgfqpoint{3.906732in}{2.169828in}}{\pgfqpoint{3.907767in}{2.167330in}}{\pgfqpoint{3.909609in}{2.165488in}}%
\pgfpathcurveto{\pgfqpoint{3.911450in}{2.163647in}}{\pgfqpoint{3.913949in}{2.162612in}}{\pgfqpoint{3.916553in}{2.162612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923844in}{2.950810in}}%
\pgfpathcurveto{\pgfqpoint{3.926448in}{2.950810in}}{\pgfqpoint{3.928947in}{2.951845in}}{\pgfqpoint{3.930788in}{2.953686in}}%
\pgfpathcurveto{\pgfqpoint{3.932630in}{2.955528in}}{\pgfqpoint{3.933665in}{2.958026in}}{\pgfqpoint{3.933665in}{2.960631in}}%
\pgfpathcurveto{\pgfqpoint{3.933665in}{2.963235in}}{\pgfqpoint{3.932630in}{2.965734in}}{\pgfqpoint{3.930788in}{2.967575in}}%
\pgfpathcurveto{\pgfqpoint{3.928947in}{2.969417in}}{\pgfqpoint{3.926448in}{2.970452in}}{\pgfqpoint{3.923844in}{2.970452in}}%
\pgfpathcurveto{\pgfqpoint{3.921239in}{2.970452in}}{\pgfqpoint{3.918741in}{2.969417in}}{\pgfqpoint{3.916900in}{2.967575in}}%
\pgfpathcurveto{\pgfqpoint{3.915058in}{2.965734in}}{\pgfqpoint{3.914023in}{2.963235in}}{\pgfqpoint{3.914023in}{2.960631in}}%
\pgfpathcurveto{\pgfqpoint{3.914023in}{2.958026in}}{\pgfqpoint{3.915058in}{2.955528in}}{\pgfqpoint{3.916900in}{2.953686in}}%
\pgfpathcurveto{\pgfqpoint{3.918741in}{2.951845in}}{\pgfqpoint{3.921239in}{2.950810in}}{\pgfqpoint{3.923844in}{2.950810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036848in}{2.173028in}}%
\pgfpathcurveto{\pgfqpoint{5.039453in}{2.173028in}}{\pgfqpoint{5.041951in}{2.174063in}}{\pgfqpoint{5.043793in}{2.175905in}}%
\pgfpathcurveto{\pgfqpoint{5.045634in}{2.177747in}}{\pgfqpoint{5.046669in}{2.180245in}}{\pgfqpoint{5.046669in}{2.182849in}}%
\pgfpathcurveto{\pgfqpoint{5.046669in}{2.185454in}}{\pgfqpoint{5.045634in}{2.187952in}}{\pgfqpoint{5.043793in}{2.189794in}}%
\pgfpathcurveto{\pgfqpoint{5.041951in}{2.191635in}}{\pgfqpoint{5.039453in}{2.192670in}}{\pgfqpoint{5.036848in}{2.192670in}}%
\pgfpathcurveto{\pgfqpoint{5.034244in}{2.192670in}}{\pgfqpoint{5.031745in}{2.191635in}}{\pgfqpoint{5.029904in}{2.189794in}}%
\pgfpathcurveto{\pgfqpoint{5.028062in}{2.187952in}}{\pgfqpoint{5.027027in}{2.185454in}}{\pgfqpoint{5.027027in}{2.182849in}}%
\pgfpathcurveto{\pgfqpoint{5.027027in}{2.180245in}}{\pgfqpoint{5.028062in}{2.177747in}}{\pgfqpoint{5.029904in}{2.175905in}}%
\pgfpathcurveto{\pgfqpoint{5.031745in}{2.174063in}}{\pgfqpoint{5.034244in}{2.173028in}}{\pgfqpoint{5.036848in}{2.173028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705012in}{2.773392in}}%
\pgfpathcurveto{\pgfqpoint{1.707617in}{2.773392in}}{\pgfqpoint{1.710115in}{2.774427in}}{\pgfqpoint{1.711957in}{2.776269in}}%
\pgfpathcurveto{\pgfqpoint{1.713798in}{2.778111in}}{\pgfqpoint{1.714833in}{2.780609in}}{\pgfqpoint{1.714833in}{2.783213in}}%
\pgfpathcurveto{\pgfqpoint{1.714833in}{2.785818in}}{\pgfqpoint{1.713798in}{2.788316in}}{\pgfqpoint{1.711957in}{2.790158in}}%
\pgfpathcurveto{\pgfqpoint{1.710115in}{2.792000in}}{\pgfqpoint{1.707617in}{2.793034in}}{\pgfqpoint{1.705012in}{2.793034in}}%
\pgfpathcurveto{\pgfqpoint{1.702408in}{2.793034in}}{\pgfqpoint{1.699909in}{2.792000in}}{\pgfqpoint{1.698068in}{2.790158in}}%
\pgfpathcurveto{\pgfqpoint{1.696226in}{2.788316in}}{\pgfqpoint{1.695191in}{2.785818in}}{\pgfqpoint{1.695191in}{2.783213in}}%
\pgfpathcurveto{\pgfqpoint{1.695191in}{2.780609in}}{\pgfqpoint{1.696226in}{2.778111in}}{\pgfqpoint{1.698068in}{2.776269in}}%
\pgfpathcurveto{\pgfqpoint{1.699909in}{2.774427in}}{\pgfqpoint{1.702408in}{2.773392in}}{\pgfqpoint{1.705012in}{2.773392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219800in}{2.220129in}}%
\pgfpathcurveto{\pgfqpoint{3.222405in}{2.220129in}}{\pgfqpoint{3.224903in}{2.221164in}}{\pgfqpoint{3.226745in}{2.223005in}}%
\pgfpathcurveto{\pgfqpoint{3.228586in}{2.224847in}}{\pgfqpoint{3.229621in}{2.227345in}}{\pgfqpoint{3.229621in}{2.229950in}}%
\pgfpathcurveto{\pgfqpoint{3.229621in}{2.232554in}}{\pgfqpoint{3.228586in}{2.235052in}}{\pgfqpoint{3.226745in}{2.236894in}}%
\pgfpathcurveto{\pgfqpoint{3.224903in}{2.238736in}}{\pgfqpoint{3.222405in}{2.239771in}}{\pgfqpoint{3.219800in}{2.239771in}}%
\pgfpathcurveto{\pgfqpoint{3.217196in}{2.239771in}}{\pgfqpoint{3.214697in}{2.238736in}}{\pgfqpoint{3.212856in}{2.236894in}}%
\pgfpathcurveto{\pgfqpoint{3.211014in}{2.235052in}}{\pgfqpoint{3.209979in}{2.232554in}}{\pgfqpoint{3.209979in}{2.229950in}}%
\pgfpathcurveto{\pgfqpoint{3.209979in}{2.227345in}}{\pgfqpoint{3.211014in}{2.224847in}}{\pgfqpoint{3.212856in}{2.223005in}}%
\pgfpathcurveto{\pgfqpoint{3.214697in}{2.221164in}}{\pgfqpoint{3.217196in}{2.220129in}}{\pgfqpoint{3.219800in}{2.220129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119842in}{2.305564in}}%
\pgfpathcurveto{\pgfqpoint{4.122446in}{2.305564in}}{\pgfqpoint{4.124944in}{2.306598in}}{\pgfqpoint{4.126786in}{2.308440in}}%
\pgfpathcurveto{\pgfqpoint{4.128628in}{2.310282in}}{\pgfqpoint{4.129663in}{2.312780in}}{\pgfqpoint{4.129663in}{2.315385in}}%
\pgfpathcurveto{\pgfqpoint{4.129663in}{2.317989in}}{\pgfqpoint{4.128628in}{2.320487in}}{\pgfqpoint{4.126786in}{2.322329in}}%
\pgfpathcurveto{\pgfqpoint{4.124944in}{2.324171in}}{\pgfqpoint{4.122446in}{2.325205in}}{\pgfqpoint{4.119842in}{2.325205in}}%
\pgfpathcurveto{\pgfqpoint{4.117237in}{2.325205in}}{\pgfqpoint{4.114739in}{2.324171in}}{\pgfqpoint{4.112897in}{2.322329in}}%
\pgfpathcurveto{\pgfqpoint{4.111056in}{2.320487in}}{\pgfqpoint{4.110021in}{2.317989in}}{\pgfqpoint{4.110021in}{2.315385in}}%
\pgfpathcurveto{\pgfqpoint{4.110021in}{2.312780in}}{\pgfqpoint{4.111056in}{2.310282in}}{\pgfqpoint{4.112897in}{2.308440in}}%
\pgfpathcurveto{\pgfqpoint{4.114739in}{2.306598in}}{\pgfqpoint{4.117237in}{2.305564in}}{\pgfqpoint{4.119842in}{2.305564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752494in}{1.655012in}}%
\pgfpathcurveto{\pgfqpoint{1.755098in}{1.655012in}}{\pgfqpoint{1.757596in}{1.656047in}}{\pgfqpoint{1.759438in}{1.657888in}}%
\pgfpathcurveto{\pgfqpoint{1.761280in}{1.659730in}}{\pgfqpoint{1.762315in}{1.662228in}}{\pgfqpoint{1.762315in}{1.664833in}}%
\pgfpathcurveto{\pgfqpoint{1.762315in}{1.667437in}}{\pgfqpoint{1.761280in}{1.669936in}}{\pgfqpoint{1.759438in}{1.671777in}}%
\pgfpathcurveto{\pgfqpoint{1.757596in}{1.673619in}}{\pgfqpoint{1.755098in}{1.674654in}}{\pgfqpoint{1.752494in}{1.674654in}}%
\pgfpathcurveto{\pgfqpoint{1.749889in}{1.674654in}}{\pgfqpoint{1.747391in}{1.673619in}}{\pgfqpoint{1.745549in}{1.671777in}}%
\pgfpathcurveto{\pgfqpoint{1.743708in}{1.669936in}}{\pgfqpoint{1.742673in}{1.667437in}}{\pgfqpoint{1.742673in}{1.664833in}}%
\pgfpathcurveto{\pgfqpoint{1.742673in}{1.662228in}}{\pgfqpoint{1.743708in}{1.659730in}}{\pgfqpoint{1.745549in}{1.657888in}}%
\pgfpathcurveto{\pgfqpoint{1.747391in}{1.656047in}}{\pgfqpoint{1.749889in}{1.655012in}}{\pgfqpoint{1.752494in}{1.655012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530337in}{1.338978in}}%
\pgfpathcurveto{\pgfqpoint{3.532941in}{1.338978in}}{\pgfqpoint{3.535440in}{1.340013in}}{\pgfqpoint{3.537281in}{1.341854in}}%
\pgfpathcurveto{\pgfqpoint{3.539123in}{1.343696in}}{\pgfqpoint{3.540158in}{1.346194in}}{\pgfqpoint{3.540158in}{1.348799in}}%
\pgfpathcurveto{\pgfqpoint{3.540158in}{1.351403in}}{\pgfqpoint{3.539123in}{1.353902in}}{\pgfqpoint{3.537281in}{1.355743in}}%
\pgfpathcurveto{\pgfqpoint{3.535440in}{1.357585in}}{\pgfqpoint{3.532941in}{1.358620in}}{\pgfqpoint{3.530337in}{1.358620in}}%
\pgfpathcurveto{\pgfqpoint{3.527732in}{1.358620in}}{\pgfqpoint{3.525234in}{1.357585in}}{\pgfqpoint{3.523392in}{1.355743in}}%
\pgfpathcurveto{\pgfqpoint{3.521551in}{1.353902in}}{\pgfqpoint{3.520516in}{1.351403in}}{\pgfqpoint{3.520516in}{1.348799in}}%
\pgfpathcurveto{\pgfqpoint{3.520516in}{1.346194in}}{\pgfqpoint{3.521551in}{1.343696in}}{\pgfqpoint{3.523392in}{1.341854in}}%
\pgfpathcurveto{\pgfqpoint{3.525234in}{1.340013in}}{\pgfqpoint{3.527732in}{1.338978in}}{\pgfqpoint{3.530337in}{1.338978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155795in}{4.178778in}}%
\pgfpathcurveto{\pgfqpoint{3.158400in}{4.178778in}}{\pgfqpoint{3.160898in}{4.179812in}}{\pgfqpoint{3.162739in}{4.181654in}}%
\pgfpathcurveto{\pgfqpoint{3.164581in}{4.183496in}}{\pgfqpoint{3.165616in}{4.185994in}}{\pgfqpoint{3.165616in}{4.188598in}}%
\pgfpathcurveto{\pgfqpoint{3.165616in}{4.191203in}}{\pgfqpoint{3.164581in}{4.193701in}}{\pgfqpoint{3.162739in}{4.195543in}}%
\pgfpathcurveto{\pgfqpoint{3.160898in}{4.197385in}}{\pgfqpoint{3.158400in}{4.198419in}}{\pgfqpoint{3.155795in}{4.198419in}}%
\pgfpathcurveto{\pgfqpoint{3.153191in}{4.198419in}}{\pgfqpoint{3.150692in}{4.197385in}}{\pgfqpoint{3.148851in}{4.195543in}}%
\pgfpathcurveto{\pgfqpoint{3.147009in}{4.193701in}}{\pgfqpoint{3.145974in}{4.191203in}}{\pgfqpoint{3.145974in}{4.188598in}}%
\pgfpathcurveto{\pgfqpoint{3.145974in}{4.185994in}}{\pgfqpoint{3.147009in}{4.183496in}}{\pgfqpoint{3.148851in}{4.181654in}}%
\pgfpathcurveto{\pgfqpoint{3.150692in}{4.179812in}}{\pgfqpoint{3.153191in}{4.178778in}}{\pgfqpoint{3.155795in}{4.178778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107529in}{1.333652in}}%
\pgfpathcurveto{\pgfqpoint{2.110134in}{1.333652in}}{\pgfqpoint{2.112632in}{1.334687in}}{\pgfqpoint{2.114474in}{1.336529in}}%
\pgfpathcurveto{\pgfqpoint{2.116315in}{1.338370in}}{\pgfqpoint{2.117350in}{1.340869in}}{\pgfqpoint{2.117350in}{1.343473in}}%
\pgfpathcurveto{\pgfqpoint{2.117350in}{1.346078in}}{\pgfqpoint{2.116315in}{1.348576in}}{\pgfqpoint{2.114474in}{1.350418in}}%
\pgfpathcurveto{\pgfqpoint{2.112632in}{1.352259in}}{\pgfqpoint{2.110134in}{1.353294in}}{\pgfqpoint{2.107529in}{1.353294in}}%
\pgfpathcurveto{\pgfqpoint{2.104925in}{1.353294in}}{\pgfqpoint{2.102426in}{1.352259in}}{\pgfqpoint{2.100585in}{1.350418in}}%
\pgfpathcurveto{\pgfqpoint{2.098743in}{1.348576in}}{\pgfqpoint{2.097708in}{1.346078in}}{\pgfqpoint{2.097708in}{1.343473in}}%
\pgfpathcurveto{\pgfqpoint{2.097708in}{1.340869in}}{\pgfqpoint{2.098743in}{1.338370in}}{\pgfqpoint{2.100585in}{1.336529in}}%
\pgfpathcurveto{\pgfqpoint{2.102426in}{1.334687in}}{\pgfqpoint{2.104925in}{1.333652in}}{\pgfqpoint{2.107529in}{1.333652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815340in}{1.422297in}}%
\pgfpathcurveto{\pgfqpoint{3.817945in}{1.422297in}}{\pgfqpoint{3.820443in}{1.423332in}}{\pgfqpoint{3.822285in}{1.425174in}}%
\pgfpathcurveto{\pgfqpoint{3.824127in}{1.427016in}}{\pgfqpoint{3.825161in}{1.429514in}}{\pgfqpoint{3.825161in}{1.432118in}}%
\pgfpathcurveto{\pgfqpoint{3.825161in}{1.434723in}}{\pgfqpoint{3.824127in}{1.437221in}}{\pgfqpoint{3.822285in}{1.439063in}}%
\pgfpathcurveto{\pgfqpoint{3.820443in}{1.440905in}}{\pgfqpoint{3.817945in}{1.441939in}}{\pgfqpoint{3.815340in}{1.441939in}}%
\pgfpathcurveto{\pgfqpoint{3.812736in}{1.441939in}}{\pgfqpoint{3.810238in}{1.440905in}}{\pgfqpoint{3.808396in}{1.439063in}}%
\pgfpathcurveto{\pgfqpoint{3.806554in}{1.437221in}}{\pgfqpoint{3.805520in}{1.434723in}}{\pgfqpoint{3.805520in}{1.432118in}}%
\pgfpathcurveto{\pgfqpoint{3.805520in}{1.429514in}}{\pgfqpoint{3.806554in}{1.427016in}}{\pgfqpoint{3.808396in}{1.425174in}}%
\pgfpathcurveto{\pgfqpoint{3.810238in}{1.423332in}}{\pgfqpoint{3.812736in}{1.422297in}}{\pgfqpoint{3.815340in}{1.422297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253154in}{1.850017in}}%
\pgfpathcurveto{\pgfqpoint{1.255758in}{1.850017in}}{\pgfqpoint{1.258256in}{1.851051in}}{\pgfqpoint{1.260098in}{1.852893in}}%
\pgfpathcurveto{\pgfqpoint{1.261940in}{1.854735in}}{\pgfqpoint{1.262975in}{1.857233in}}{\pgfqpoint{1.262975in}{1.859837in}}%
\pgfpathcurveto{\pgfqpoint{1.262975in}{1.862442in}}{\pgfqpoint{1.261940in}{1.864940in}}{\pgfqpoint{1.260098in}{1.866782in}}%
\pgfpathcurveto{\pgfqpoint{1.258256in}{1.868624in}}{\pgfqpoint{1.255758in}{1.869658in}}{\pgfqpoint{1.253154in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{1.250549in}{1.869658in}}{\pgfqpoint{1.248051in}{1.868624in}}{\pgfqpoint{1.246209in}{1.866782in}}%
\pgfpathcurveto{\pgfqpoint{1.244368in}{1.864940in}}{\pgfqpoint{1.243333in}{1.862442in}}{\pgfqpoint{1.243333in}{1.859837in}}%
\pgfpathcurveto{\pgfqpoint{1.243333in}{1.857233in}}{\pgfqpoint{1.244368in}{1.854735in}}{\pgfqpoint{1.246209in}{1.852893in}}%
\pgfpathcurveto{\pgfqpoint{1.248051in}{1.851051in}}{\pgfqpoint{1.250549in}{1.850017in}}{\pgfqpoint{1.253154in}{1.850017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478806in}{1.577137in}}%
\pgfpathcurveto{\pgfqpoint{1.481411in}{1.577137in}}{\pgfqpoint{1.483909in}{1.578172in}}{\pgfqpoint{1.485751in}{1.580014in}}%
\pgfpathcurveto{\pgfqpoint{1.487592in}{1.581855in}}{\pgfqpoint{1.488627in}{1.584354in}}{\pgfqpoint{1.488627in}{1.586958in}}%
\pgfpathcurveto{\pgfqpoint{1.488627in}{1.589563in}}{\pgfqpoint{1.487592in}{1.592061in}}{\pgfqpoint{1.485751in}{1.593903in}}%
\pgfpathcurveto{\pgfqpoint{1.483909in}{1.595744in}}{\pgfqpoint{1.481411in}{1.596779in}}{\pgfqpoint{1.478806in}{1.596779in}}%
\pgfpathcurveto{\pgfqpoint{1.476202in}{1.596779in}}{\pgfqpoint{1.473704in}{1.595744in}}{\pgfqpoint{1.471862in}{1.593903in}}%
\pgfpathcurveto{\pgfqpoint{1.470020in}{1.592061in}}{\pgfqpoint{1.468985in}{1.589563in}}{\pgfqpoint{1.468985in}{1.586958in}}%
\pgfpathcurveto{\pgfqpoint{1.468985in}{1.584354in}}{\pgfqpoint{1.470020in}{1.581855in}}{\pgfqpoint{1.471862in}{1.580014in}}%
\pgfpathcurveto{\pgfqpoint{1.473704in}{1.578172in}}{\pgfqpoint{1.476202in}{1.577137in}}{\pgfqpoint{1.478806in}{1.577137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545197in}{3.116611in}}%
\pgfpathcurveto{\pgfqpoint{2.547801in}{3.116611in}}{\pgfqpoint{2.550299in}{3.117646in}}{\pgfqpoint{2.552141in}{3.119488in}}%
\pgfpathcurveto{\pgfqpoint{2.553983in}{3.121329in}}{\pgfqpoint{2.555018in}{3.123828in}}{\pgfqpoint{2.555018in}{3.126432in}}%
\pgfpathcurveto{\pgfqpoint{2.555018in}{3.129037in}}{\pgfqpoint{2.553983in}{3.131535in}}{\pgfqpoint{2.552141in}{3.133377in}}%
\pgfpathcurveto{\pgfqpoint{2.550299in}{3.135218in}}{\pgfqpoint{2.547801in}{3.136253in}}{\pgfqpoint{2.545197in}{3.136253in}}%
\pgfpathcurveto{\pgfqpoint{2.542592in}{3.136253in}}{\pgfqpoint{2.540094in}{3.135218in}}{\pgfqpoint{2.538252in}{3.133377in}}%
\pgfpathcurveto{\pgfqpoint{2.536410in}{3.131535in}}{\pgfqpoint{2.535376in}{3.129037in}}{\pgfqpoint{2.535376in}{3.126432in}}%
\pgfpathcurveto{\pgfqpoint{2.535376in}{3.123828in}}{\pgfqpoint{2.536410in}{3.121329in}}{\pgfqpoint{2.538252in}{3.119488in}}%
\pgfpathcurveto{\pgfqpoint{2.540094in}{3.117646in}}{\pgfqpoint{2.542592in}{3.116611in}}{\pgfqpoint{2.545197in}{3.116611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634499in}{2.333883in}}%
\pgfpathcurveto{\pgfqpoint{4.637104in}{2.333883in}}{\pgfqpoint{4.639602in}{2.334918in}}{\pgfqpoint{4.641444in}{2.336760in}}%
\pgfpathcurveto{\pgfqpoint{4.643285in}{2.338601in}}{\pgfqpoint{4.644320in}{2.341100in}}{\pgfqpoint{4.644320in}{2.343704in}}%
\pgfpathcurveto{\pgfqpoint{4.644320in}{2.346309in}}{\pgfqpoint{4.643285in}{2.348807in}}{\pgfqpoint{4.641444in}{2.350648in}}%
\pgfpathcurveto{\pgfqpoint{4.639602in}{2.352490in}}{\pgfqpoint{4.637104in}{2.353525in}}{\pgfqpoint{4.634499in}{2.353525in}}%
\pgfpathcurveto{\pgfqpoint{4.631895in}{2.353525in}}{\pgfqpoint{4.629397in}{2.352490in}}{\pgfqpoint{4.627555in}{2.350648in}}%
\pgfpathcurveto{\pgfqpoint{4.625713in}{2.348807in}}{\pgfqpoint{4.624678in}{2.346309in}}{\pgfqpoint{4.624678in}{2.343704in}}%
\pgfpathcurveto{\pgfqpoint{4.624678in}{2.341100in}}{\pgfqpoint{4.625713in}{2.338601in}}{\pgfqpoint{4.627555in}{2.336760in}}%
\pgfpathcurveto{\pgfqpoint{4.629397in}{2.334918in}}{\pgfqpoint{4.631895in}{2.333883in}}{\pgfqpoint{4.634499in}{2.333883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271457in}{1.755172in}}%
\pgfpathcurveto{\pgfqpoint{2.274062in}{1.755172in}}{\pgfqpoint{2.276560in}{1.756207in}}{\pgfqpoint{2.278402in}{1.758048in}}%
\pgfpathcurveto{\pgfqpoint{2.280243in}{1.759890in}}{\pgfqpoint{2.281278in}{1.762388in}}{\pgfqpoint{2.281278in}{1.764993in}}%
\pgfpathcurveto{\pgfqpoint{2.281278in}{1.767597in}}{\pgfqpoint{2.280243in}{1.770096in}}{\pgfqpoint{2.278402in}{1.771937in}}%
\pgfpathcurveto{\pgfqpoint{2.276560in}{1.773779in}}{\pgfqpoint{2.274062in}{1.774814in}}{\pgfqpoint{2.271457in}{1.774814in}}%
\pgfpathcurveto{\pgfqpoint{2.268853in}{1.774814in}}{\pgfqpoint{2.266355in}{1.773779in}}{\pgfqpoint{2.264513in}{1.771937in}}%
\pgfpathcurveto{\pgfqpoint{2.262671in}{1.770096in}}{\pgfqpoint{2.261636in}{1.767597in}}{\pgfqpoint{2.261636in}{1.764993in}}%
\pgfpathcurveto{\pgfqpoint{2.261636in}{1.762388in}}{\pgfqpoint{2.262671in}{1.759890in}}{\pgfqpoint{2.264513in}{1.758048in}}%
\pgfpathcurveto{\pgfqpoint{2.266355in}{1.756207in}}{\pgfqpoint{2.268853in}{1.755172in}}{\pgfqpoint{2.271457in}{1.755172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212996in}{3.534805in}}%
\pgfpathcurveto{\pgfqpoint{3.215600in}{3.534805in}}{\pgfqpoint{3.218099in}{3.535839in}}{\pgfqpoint{3.219940in}{3.537681in}}%
\pgfpathcurveto{\pgfqpoint{3.221782in}{3.539523in}}{\pgfqpoint{3.222817in}{3.542021in}}{\pgfqpoint{3.222817in}{3.544626in}}%
\pgfpathcurveto{\pgfqpoint{3.222817in}{3.547230in}}{\pgfqpoint{3.221782in}{3.549728in}}{\pgfqpoint{3.219940in}{3.551570in}}%
\pgfpathcurveto{\pgfqpoint{3.218099in}{3.553412in}}{\pgfqpoint{3.215600in}{3.554447in}}{\pgfqpoint{3.212996in}{3.554447in}}%
\pgfpathcurveto{\pgfqpoint{3.210391in}{3.554447in}}{\pgfqpoint{3.207893in}{3.553412in}}{\pgfqpoint{3.206051in}{3.551570in}}%
\pgfpathcurveto{\pgfqpoint{3.204210in}{3.549728in}}{\pgfqpoint{3.203175in}{3.547230in}}{\pgfqpoint{3.203175in}{3.544626in}}%
\pgfpathcurveto{\pgfqpoint{3.203175in}{3.542021in}}{\pgfqpoint{3.204210in}{3.539523in}}{\pgfqpoint{3.206051in}{3.537681in}}%
\pgfpathcurveto{\pgfqpoint{3.207893in}{3.535839in}}{\pgfqpoint{3.210391in}{3.534805in}}{\pgfqpoint{3.212996in}{3.534805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531787in}{1.909531in}}%
\pgfpathcurveto{\pgfqpoint{4.534391in}{1.909531in}}{\pgfqpoint{4.536889in}{1.910566in}}{\pgfqpoint{4.538731in}{1.912408in}}%
\pgfpathcurveto{\pgfqpoint{4.540573in}{1.914249in}}{\pgfqpoint{4.541608in}{1.916748in}}{\pgfqpoint{4.541608in}{1.919352in}}%
\pgfpathcurveto{\pgfqpoint{4.541608in}{1.921957in}}{\pgfqpoint{4.540573in}{1.924455in}}{\pgfqpoint{4.538731in}{1.926297in}}%
\pgfpathcurveto{\pgfqpoint{4.536889in}{1.928138in}}{\pgfqpoint{4.534391in}{1.929173in}}{\pgfqpoint{4.531787in}{1.929173in}}%
\pgfpathcurveto{\pgfqpoint{4.529182in}{1.929173in}}{\pgfqpoint{4.526684in}{1.928138in}}{\pgfqpoint{4.524842in}{1.926297in}}%
\pgfpathcurveto{\pgfqpoint{4.523000in}{1.924455in}}{\pgfqpoint{4.521966in}{1.921957in}}{\pgfqpoint{4.521966in}{1.919352in}}%
\pgfpathcurveto{\pgfqpoint{4.521966in}{1.916748in}}{\pgfqpoint{4.523000in}{1.914249in}}{\pgfqpoint{4.524842in}{1.912408in}}%
\pgfpathcurveto{\pgfqpoint{4.526684in}{1.910566in}}{\pgfqpoint{4.529182in}{1.909531in}}{\pgfqpoint{4.531787in}{1.909531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660127in}{1.900211in}}%
\pgfpathcurveto{\pgfqpoint{4.662732in}{1.900211in}}{\pgfqpoint{4.665230in}{1.901245in}}{\pgfqpoint{4.667072in}{1.903087in}}%
\pgfpathcurveto{\pgfqpoint{4.668913in}{1.904929in}}{\pgfqpoint{4.669948in}{1.907427in}}{\pgfqpoint{4.669948in}{1.910031in}}%
\pgfpathcurveto{\pgfqpoint{4.669948in}{1.912636in}}{\pgfqpoint{4.668913in}{1.915134in}}{\pgfqpoint{4.667072in}{1.916976in}}%
\pgfpathcurveto{\pgfqpoint{4.665230in}{1.918818in}}{\pgfqpoint{4.662732in}{1.919852in}}{\pgfqpoint{4.660127in}{1.919852in}}%
\pgfpathcurveto{\pgfqpoint{4.657523in}{1.919852in}}{\pgfqpoint{4.655024in}{1.918818in}}{\pgfqpoint{4.653183in}{1.916976in}}%
\pgfpathcurveto{\pgfqpoint{4.651341in}{1.915134in}}{\pgfqpoint{4.650306in}{1.912636in}}{\pgfqpoint{4.650306in}{1.910031in}}%
\pgfpathcurveto{\pgfqpoint{4.650306in}{1.907427in}}{\pgfqpoint{4.651341in}{1.904929in}}{\pgfqpoint{4.653183in}{1.903087in}}%
\pgfpathcurveto{\pgfqpoint{4.655024in}{1.901245in}}{\pgfqpoint{4.657523in}{1.900211in}}{\pgfqpoint{4.660127in}{1.900211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069057in}{2.379530in}}%
\pgfpathcurveto{\pgfqpoint{2.071662in}{2.379530in}}{\pgfqpoint{2.074160in}{2.380565in}}{\pgfqpoint{2.076001in}{2.382407in}}%
\pgfpathcurveto{\pgfqpoint{2.077843in}{2.384248in}}{\pgfqpoint{2.078878in}{2.386747in}}{\pgfqpoint{2.078878in}{2.389351in}}%
\pgfpathcurveto{\pgfqpoint{2.078878in}{2.391956in}}{\pgfqpoint{2.077843in}{2.394454in}}{\pgfqpoint{2.076001in}{2.396296in}}%
\pgfpathcurveto{\pgfqpoint{2.074160in}{2.398137in}}{\pgfqpoint{2.071662in}{2.399172in}}{\pgfqpoint{2.069057in}{2.399172in}}%
\pgfpathcurveto{\pgfqpoint{2.066452in}{2.399172in}}{\pgfqpoint{2.063954in}{2.398137in}}{\pgfqpoint{2.062113in}{2.396296in}}%
\pgfpathcurveto{\pgfqpoint{2.060271in}{2.394454in}}{\pgfqpoint{2.059236in}{2.391956in}}{\pgfqpoint{2.059236in}{2.389351in}}%
\pgfpathcurveto{\pgfqpoint{2.059236in}{2.386747in}}{\pgfqpoint{2.060271in}{2.384248in}}{\pgfqpoint{2.062113in}{2.382407in}}%
\pgfpathcurveto{\pgfqpoint{2.063954in}{2.380565in}}{\pgfqpoint{2.066452in}{2.379530in}}{\pgfqpoint{2.069057in}{2.379530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634708in}{3.107830in}}%
\pgfpathcurveto{\pgfqpoint{1.637313in}{3.107830in}}{\pgfqpoint{1.639811in}{3.108865in}}{\pgfqpoint{1.641653in}{3.110707in}}%
\pgfpathcurveto{\pgfqpoint{1.643495in}{3.112548in}}{\pgfqpoint{1.644529in}{3.115047in}}{\pgfqpoint{1.644529in}{3.117651in}}%
\pgfpathcurveto{\pgfqpoint{1.644529in}{3.120256in}}{\pgfqpoint{1.643495in}{3.122754in}}{\pgfqpoint{1.641653in}{3.124596in}}%
\pgfpathcurveto{\pgfqpoint{1.639811in}{3.126437in}}{\pgfqpoint{1.637313in}{3.127472in}}{\pgfqpoint{1.634708in}{3.127472in}}%
\pgfpathcurveto{\pgfqpoint{1.632104in}{3.127472in}}{\pgfqpoint{1.629606in}{3.126437in}}{\pgfqpoint{1.627764in}{3.124596in}}%
\pgfpathcurveto{\pgfqpoint{1.625922in}{3.122754in}}{\pgfqpoint{1.624888in}{3.120256in}}{\pgfqpoint{1.624888in}{3.117651in}}%
\pgfpathcurveto{\pgfqpoint{1.624888in}{3.115047in}}{\pgfqpoint{1.625922in}{3.112548in}}{\pgfqpoint{1.627764in}{3.110707in}}%
\pgfpathcurveto{\pgfqpoint{1.629606in}{3.108865in}}{\pgfqpoint{1.632104in}{3.107830in}}{\pgfqpoint{1.634708in}{3.107830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494823in}{3.477162in}}%
\pgfpathcurveto{\pgfqpoint{2.497427in}{3.477162in}}{\pgfqpoint{2.499926in}{3.478196in}}{\pgfqpoint{2.501767in}{3.480038in}}%
\pgfpathcurveto{\pgfqpoint{2.503609in}{3.481880in}}{\pgfqpoint{2.504644in}{3.484378in}}{\pgfqpoint{2.504644in}{3.486983in}}%
\pgfpathcurveto{\pgfqpoint{2.504644in}{3.489587in}}{\pgfqpoint{2.503609in}{3.492085in}}{\pgfqpoint{2.501767in}{3.493927in}}%
\pgfpathcurveto{\pgfqpoint{2.499926in}{3.495769in}}{\pgfqpoint{2.497427in}{3.496803in}}{\pgfqpoint{2.494823in}{3.496803in}}%
\pgfpathcurveto{\pgfqpoint{2.492218in}{3.496803in}}{\pgfqpoint{2.489720in}{3.495769in}}{\pgfqpoint{2.487878in}{3.493927in}}%
\pgfpathcurveto{\pgfqpoint{2.486037in}{3.492085in}}{\pgfqpoint{2.485002in}{3.489587in}}{\pgfqpoint{2.485002in}{3.486983in}}%
\pgfpathcurveto{\pgfqpoint{2.485002in}{3.484378in}}{\pgfqpoint{2.486037in}{3.481880in}}{\pgfqpoint{2.487878in}{3.480038in}}%
\pgfpathcurveto{\pgfqpoint{2.489720in}{3.478196in}}{\pgfqpoint{2.492218in}{3.477162in}}{\pgfqpoint{2.494823in}{3.477162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843478in}{3.261272in}}%
\pgfpathcurveto{\pgfqpoint{2.846082in}{3.261272in}}{\pgfqpoint{2.848580in}{3.262307in}}{\pgfqpoint{2.850422in}{3.264149in}}%
\pgfpathcurveto{\pgfqpoint{2.852264in}{3.265990in}}{\pgfqpoint{2.853299in}{3.268488in}}{\pgfqpoint{2.853299in}{3.271093in}}%
\pgfpathcurveto{\pgfqpoint{2.853299in}{3.273698in}}{\pgfqpoint{2.852264in}{3.276196in}}{\pgfqpoint{2.850422in}{3.278037in}}%
\pgfpathcurveto{\pgfqpoint{2.848580in}{3.279879in}}{\pgfqpoint{2.846082in}{3.280914in}}{\pgfqpoint{2.843478in}{3.280914in}}%
\pgfpathcurveto{\pgfqpoint{2.840873in}{3.280914in}}{\pgfqpoint{2.838375in}{3.279879in}}{\pgfqpoint{2.836533in}{3.278037in}}%
\pgfpathcurveto{\pgfqpoint{2.834691in}{3.276196in}}{\pgfqpoint{2.833657in}{3.273698in}}{\pgfqpoint{2.833657in}{3.271093in}}%
\pgfpathcurveto{\pgfqpoint{2.833657in}{3.268488in}}{\pgfqpoint{2.834691in}{3.265990in}}{\pgfqpoint{2.836533in}{3.264149in}}%
\pgfpathcurveto{\pgfqpoint{2.838375in}{3.262307in}}{\pgfqpoint{2.840873in}{3.261272in}}{\pgfqpoint{2.843478in}{3.261272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380115in}{1.178857in}}%
\pgfpathcurveto{\pgfqpoint{3.382720in}{1.178857in}}{\pgfqpoint{3.385218in}{1.179892in}}{\pgfqpoint{3.387060in}{1.181734in}}%
\pgfpathcurveto{\pgfqpoint{3.388902in}{1.183576in}}{\pgfqpoint{3.389936in}{1.186074in}}{\pgfqpoint{3.389936in}{1.188678in}}%
\pgfpathcurveto{\pgfqpoint{3.389936in}{1.191283in}}{\pgfqpoint{3.388902in}{1.193781in}}{\pgfqpoint{3.387060in}{1.195623in}}%
\pgfpathcurveto{\pgfqpoint{3.385218in}{1.197464in}}{\pgfqpoint{3.382720in}{1.198499in}}{\pgfqpoint{3.380115in}{1.198499in}}%
\pgfpathcurveto{\pgfqpoint{3.377511in}{1.198499in}}{\pgfqpoint{3.375013in}{1.197464in}}{\pgfqpoint{3.373171in}{1.195623in}}%
\pgfpathcurveto{\pgfqpoint{3.371329in}{1.193781in}}{\pgfqpoint{3.370294in}{1.191283in}}{\pgfqpoint{3.370294in}{1.188678in}}%
\pgfpathcurveto{\pgfqpoint{3.370294in}{1.186074in}}{\pgfqpoint{3.371329in}{1.183576in}}{\pgfqpoint{3.373171in}{1.181734in}}%
\pgfpathcurveto{\pgfqpoint{3.375013in}{1.179892in}}{\pgfqpoint{3.377511in}{1.178857in}}{\pgfqpoint{3.380115in}{1.178857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015386in}{2.382584in}}%
\pgfpathcurveto{\pgfqpoint{2.017990in}{2.382584in}}{\pgfqpoint{2.020488in}{2.383618in}}{\pgfqpoint{2.022330in}{2.385460in}}%
\pgfpathcurveto{\pgfqpoint{2.024172in}{2.387302in}}{\pgfqpoint{2.025207in}{2.389800in}}{\pgfqpoint{2.025207in}{2.392405in}}%
\pgfpathcurveto{\pgfqpoint{2.025207in}{2.395009in}}{\pgfqpoint{2.024172in}{2.397507in}}{\pgfqpoint{2.022330in}{2.399349in}}%
\pgfpathcurveto{\pgfqpoint{2.020488in}{2.401191in}}{\pgfqpoint{2.017990in}{2.402226in}}{\pgfqpoint{2.015386in}{2.402226in}}%
\pgfpathcurveto{\pgfqpoint{2.012781in}{2.402226in}}{\pgfqpoint{2.010283in}{2.401191in}}{\pgfqpoint{2.008441in}{2.399349in}}%
\pgfpathcurveto{\pgfqpoint{2.006600in}{2.397507in}}{\pgfqpoint{2.005565in}{2.395009in}}{\pgfqpoint{2.005565in}{2.392405in}}%
\pgfpathcurveto{\pgfqpoint{2.005565in}{2.389800in}}{\pgfqpoint{2.006600in}{2.387302in}}{\pgfqpoint{2.008441in}{2.385460in}}%
\pgfpathcurveto{\pgfqpoint{2.010283in}{2.383618in}}{\pgfqpoint{2.012781in}{2.382584in}}{\pgfqpoint{2.015386in}{2.382584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092032in}{3.896841in}}%
\pgfpathcurveto{\pgfqpoint{3.094636in}{3.896841in}}{\pgfqpoint{3.097135in}{3.897876in}}{\pgfqpoint{3.098976in}{3.899717in}}%
\pgfpathcurveto{\pgfqpoint{3.100818in}{3.901559in}}{\pgfqpoint{3.101853in}{3.904057in}}{\pgfqpoint{3.101853in}{3.906662in}}%
\pgfpathcurveto{\pgfqpoint{3.101853in}{3.909266in}}{\pgfqpoint{3.100818in}{3.911765in}}{\pgfqpoint{3.098976in}{3.913606in}}%
\pgfpathcurveto{\pgfqpoint{3.097135in}{3.915448in}}{\pgfqpoint{3.094636in}{3.916483in}}{\pgfqpoint{3.092032in}{3.916483in}}%
\pgfpathcurveto{\pgfqpoint{3.089427in}{3.916483in}}{\pgfqpoint{3.086929in}{3.915448in}}{\pgfqpoint{3.085087in}{3.913606in}}%
\pgfpathcurveto{\pgfqpoint{3.083246in}{3.911765in}}{\pgfqpoint{3.082211in}{3.909266in}}{\pgfqpoint{3.082211in}{3.906662in}}%
\pgfpathcurveto{\pgfqpoint{3.082211in}{3.904057in}}{\pgfqpoint{3.083246in}{3.901559in}}{\pgfqpoint{3.085087in}{3.899717in}}%
\pgfpathcurveto{\pgfqpoint{3.086929in}{3.897876in}}{\pgfqpoint{3.089427in}{3.896841in}}{\pgfqpoint{3.092032in}{3.896841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744637in}{3.750130in}}%
\pgfpathcurveto{\pgfqpoint{2.747242in}{3.750130in}}{\pgfqpoint{2.749740in}{3.751165in}}{\pgfqpoint{2.751582in}{3.753006in}}%
\pgfpathcurveto{\pgfqpoint{2.753424in}{3.754848in}}{\pgfqpoint{2.754458in}{3.757346in}}{\pgfqpoint{2.754458in}{3.759951in}}%
\pgfpathcurveto{\pgfqpoint{2.754458in}{3.762555in}}{\pgfqpoint{2.753424in}{3.765054in}}{\pgfqpoint{2.751582in}{3.766895in}}%
\pgfpathcurveto{\pgfqpoint{2.749740in}{3.768737in}}{\pgfqpoint{2.747242in}{3.769772in}}{\pgfqpoint{2.744637in}{3.769772in}}%
\pgfpathcurveto{\pgfqpoint{2.742033in}{3.769772in}}{\pgfqpoint{2.739535in}{3.768737in}}{\pgfqpoint{2.737693in}{3.766895in}}%
\pgfpathcurveto{\pgfqpoint{2.735851in}{3.765054in}}{\pgfqpoint{2.734817in}{3.762555in}}{\pgfqpoint{2.734817in}{3.759951in}}%
\pgfpathcurveto{\pgfqpoint{2.734817in}{3.757346in}}{\pgfqpoint{2.735851in}{3.754848in}}{\pgfqpoint{2.737693in}{3.753006in}}%
\pgfpathcurveto{\pgfqpoint{2.739535in}{3.751165in}}{\pgfqpoint{2.742033in}{3.750130in}}{\pgfqpoint{2.744637in}{3.750130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073585in}{3.181587in}}%
\pgfpathcurveto{\pgfqpoint{2.076189in}{3.181587in}}{\pgfqpoint{2.078687in}{3.182622in}}{\pgfqpoint{2.080529in}{3.184463in}}%
\pgfpathcurveto{\pgfqpoint{2.082371in}{3.186305in}}{\pgfqpoint{2.083406in}{3.188803in}}{\pgfqpoint{2.083406in}{3.191408in}}%
\pgfpathcurveto{\pgfqpoint{2.083406in}{3.194012in}}{\pgfqpoint{2.082371in}{3.196511in}}{\pgfqpoint{2.080529in}{3.198352in}}%
\pgfpathcurveto{\pgfqpoint{2.078687in}{3.200194in}}{\pgfqpoint{2.076189in}{3.201229in}}{\pgfqpoint{2.073585in}{3.201229in}}%
\pgfpathcurveto{\pgfqpoint{2.070980in}{3.201229in}}{\pgfqpoint{2.068482in}{3.200194in}}{\pgfqpoint{2.066640in}{3.198352in}}%
\pgfpathcurveto{\pgfqpoint{2.064799in}{3.196511in}}{\pgfqpoint{2.063764in}{3.194012in}}{\pgfqpoint{2.063764in}{3.191408in}}%
\pgfpathcurveto{\pgfqpoint{2.063764in}{3.188803in}}{\pgfqpoint{2.064799in}{3.186305in}}{\pgfqpoint{2.066640in}{3.184463in}}%
\pgfpathcurveto{\pgfqpoint{2.068482in}{3.182622in}}{\pgfqpoint{2.070980in}{3.181587in}}{\pgfqpoint{2.073585in}{3.181587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052649in}{3.347471in}}%
\pgfpathcurveto{\pgfqpoint{3.055254in}{3.347471in}}{\pgfqpoint{3.057752in}{3.348505in}}{\pgfqpoint{3.059594in}{3.350347in}}%
\pgfpathcurveto{\pgfqpoint{3.061436in}{3.352189in}}{\pgfqpoint{3.062470in}{3.354687in}}{\pgfqpoint{3.062470in}{3.357292in}}%
\pgfpathcurveto{\pgfqpoint{3.062470in}{3.359896in}}{\pgfqpoint{3.061436in}{3.362394in}}{\pgfqpoint{3.059594in}{3.364236in}}%
\pgfpathcurveto{\pgfqpoint{3.057752in}{3.366078in}}{\pgfqpoint{3.055254in}{3.367112in}}{\pgfqpoint{3.052649in}{3.367112in}}%
\pgfpathcurveto{\pgfqpoint{3.050045in}{3.367112in}}{\pgfqpoint{3.047547in}{3.366078in}}{\pgfqpoint{3.045705in}{3.364236in}}%
\pgfpathcurveto{\pgfqpoint{3.043863in}{3.362394in}}{\pgfqpoint{3.042829in}{3.359896in}}{\pgfqpoint{3.042829in}{3.357292in}}%
\pgfpathcurveto{\pgfqpoint{3.042829in}{3.354687in}}{\pgfqpoint{3.043863in}{3.352189in}}{\pgfqpoint{3.045705in}{3.350347in}}%
\pgfpathcurveto{\pgfqpoint{3.047547in}{3.348505in}}{\pgfqpoint{3.050045in}{3.347471in}}{\pgfqpoint{3.052649in}{3.347471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984352in}{2.038330in}}%
\pgfpathcurveto{\pgfqpoint{4.986957in}{2.038330in}}{\pgfqpoint{4.989455in}{2.039364in}}{\pgfqpoint{4.991297in}{2.041206in}}%
\pgfpathcurveto{\pgfqpoint{4.993138in}{2.043048in}}{\pgfqpoint{4.994173in}{2.045546in}}{\pgfqpoint{4.994173in}{2.048150in}}%
\pgfpathcurveto{\pgfqpoint{4.994173in}{2.050755in}}{\pgfqpoint{4.993138in}{2.053253in}}{\pgfqpoint{4.991297in}{2.055095in}}%
\pgfpathcurveto{\pgfqpoint{4.989455in}{2.056937in}}{\pgfqpoint{4.986957in}{2.057971in}}{\pgfqpoint{4.984352in}{2.057971in}}%
\pgfpathcurveto{\pgfqpoint{4.981748in}{2.057971in}}{\pgfqpoint{4.979249in}{2.056937in}}{\pgfqpoint{4.977408in}{2.055095in}}%
\pgfpathcurveto{\pgfqpoint{4.975566in}{2.053253in}}{\pgfqpoint{4.974531in}{2.050755in}}{\pgfqpoint{4.974531in}{2.048150in}}%
\pgfpathcurveto{\pgfqpoint{4.974531in}{2.045546in}}{\pgfqpoint{4.975566in}{2.043048in}}{\pgfqpoint{4.977408in}{2.041206in}}%
\pgfpathcurveto{\pgfqpoint{4.979249in}{2.039364in}}{\pgfqpoint{4.981748in}{2.038330in}}{\pgfqpoint{4.984352in}{2.038330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275207in}{3.124813in}}%
\pgfpathcurveto{\pgfqpoint{2.277811in}{3.124813in}}{\pgfqpoint{2.280309in}{3.125848in}}{\pgfqpoint{2.282151in}{3.127689in}}%
\pgfpathcurveto{\pgfqpoint{2.283993in}{3.129531in}}{\pgfqpoint{2.285028in}{3.132029in}}{\pgfqpoint{2.285028in}{3.134634in}}%
\pgfpathcurveto{\pgfqpoint{2.285028in}{3.137238in}}{\pgfqpoint{2.283993in}{3.139736in}}{\pgfqpoint{2.282151in}{3.141578in}}%
\pgfpathcurveto{\pgfqpoint{2.280309in}{3.143420in}}{\pgfqpoint{2.277811in}{3.144455in}}{\pgfqpoint{2.275207in}{3.144455in}}%
\pgfpathcurveto{\pgfqpoint{2.272602in}{3.144455in}}{\pgfqpoint{2.270104in}{3.143420in}}{\pgfqpoint{2.268262in}{3.141578in}}%
\pgfpathcurveto{\pgfqpoint{2.266421in}{3.139736in}}{\pgfqpoint{2.265386in}{3.137238in}}{\pgfqpoint{2.265386in}{3.134634in}}%
\pgfpathcurveto{\pgfqpoint{2.265386in}{3.132029in}}{\pgfqpoint{2.266421in}{3.129531in}}{\pgfqpoint{2.268262in}{3.127689in}}%
\pgfpathcurveto{\pgfqpoint{2.270104in}{3.125848in}}{\pgfqpoint{2.272602in}{3.124813in}}{\pgfqpoint{2.275207in}{3.124813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873231in}{2.862107in}}%
\pgfpathcurveto{\pgfqpoint{2.875836in}{2.862107in}}{\pgfqpoint{2.878334in}{2.863142in}}{\pgfqpoint{2.880176in}{2.864984in}}%
\pgfpathcurveto{\pgfqpoint{2.882017in}{2.866825in}}{\pgfqpoint{2.883052in}{2.869323in}}{\pgfqpoint{2.883052in}{2.871928in}}%
\pgfpathcurveto{\pgfqpoint{2.883052in}{2.874533in}}{\pgfqpoint{2.882017in}{2.877031in}}{\pgfqpoint{2.880176in}{2.878872in}}%
\pgfpathcurveto{\pgfqpoint{2.878334in}{2.880714in}}{\pgfqpoint{2.875836in}{2.881749in}}{\pgfqpoint{2.873231in}{2.881749in}}%
\pgfpathcurveto{\pgfqpoint{2.870627in}{2.881749in}}{\pgfqpoint{2.868128in}{2.880714in}}{\pgfqpoint{2.866287in}{2.878872in}}%
\pgfpathcurveto{\pgfqpoint{2.864445in}{2.877031in}}{\pgfqpoint{2.863410in}{2.874533in}}{\pgfqpoint{2.863410in}{2.871928in}}%
\pgfpathcurveto{\pgfqpoint{2.863410in}{2.869323in}}{\pgfqpoint{2.864445in}{2.866825in}}{\pgfqpoint{2.866287in}{2.864984in}}%
\pgfpathcurveto{\pgfqpoint{2.868128in}{2.863142in}}{\pgfqpoint{2.870627in}{2.862107in}}{\pgfqpoint{2.873231in}{2.862107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427641in}{1.097843in}}%
\pgfpathcurveto{\pgfqpoint{3.430245in}{1.097843in}}{\pgfqpoint{3.432743in}{1.098878in}}{\pgfqpoint{3.434585in}{1.100719in}}%
\pgfpathcurveto{\pgfqpoint{3.436427in}{1.102561in}}{\pgfqpoint{3.437461in}{1.105059in}}{\pgfqpoint{3.437461in}{1.107664in}}%
\pgfpathcurveto{\pgfqpoint{3.437461in}{1.110268in}}{\pgfqpoint{3.436427in}{1.112766in}}{\pgfqpoint{3.434585in}{1.114608in}}%
\pgfpathcurveto{\pgfqpoint{3.432743in}{1.116450in}}{\pgfqpoint{3.430245in}{1.117485in}}{\pgfqpoint{3.427641in}{1.117485in}}%
\pgfpathcurveto{\pgfqpoint{3.425036in}{1.117485in}}{\pgfqpoint{3.422538in}{1.116450in}}{\pgfqpoint{3.420696in}{1.114608in}}%
\pgfpathcurveto{\pgfqpoint{3.418854in}{1.112766in}}{\pgfqpoint{3.417820in}{1.110268in}}{\pgfqpoint{3.417820in}{1.107664in}}%
\pgfpathcurveto{\pgfqpoint{3.417820in}{1.105059in}}{\pgfqpoint{3.418854in}{1.102561in}}{\pgfqpoint{3.420696in}{1.100719in}}%
\pgfpathcurveto{\pgfqpoint{3.422538in}{1.098878in}}{\pgfqpoint{3.425036in}{1.097843in}}{\pgfqpoint{3.427641in}{1.097843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095106in}{3.410702in}}%
\pgfpathcurveto{\pgfqpoint{2.097711in}{3.410702in}}{\pgfqpoint{2.100209in}{3.411737in}}{\pgfqpoint{2.102051in}{3.413579in}}%
\pgfpathcurveto{\pgfqpoint{2.103892in}{3.415421in}}{\pgfqpoint{2.104927in}{3.417919in}}{\pgfqpoint{2.104927in}{3.420523in}}%
\pgfpathcurveto{\pgfqpoint{2.104927in}{3.423128in}}{\pgfqpoint{2.103892in}{3.425626in}}{\pgfqpoint{2.102051in}{3.427468in}}%
\pgfpathcurveto{\pgfqpoint{2.100209in}{3.429310in}}{\pgfqpoint{2.097711in}{3.430344in}}{\pgfqpoint{2.095106in}{3.430344in}}%
\pgfpathcurveto{\pgfqpoint{2.092502in}{3.430344in}}{\pgfqpoint{2.090004in}{3.429310in}}{\pgfqpoint{2.088162in}{3.427468in}}%
\pgfpathcurveto{\pgfqpoint{2.086320in}{3.425626in}}{\pgfqpoint{2.085285in}{3.423128in}}{\pgfqpoint{2.085285in}{3.420523in}}%
\pgfpathcurveto{\pgfqpoint{2.085285in}{3.417919in}}{\pgfqpoint{2.086320in}{3.415421in}}{\pgfqpoint{2.088162in}{3.413579in}}%
\pgfpathcurveto{\pgfqpoint{2.090004in}{3.411737in}}{\pgfqpoint{2.092502in}{3.410702in}}{\pgfqpoint{2.095106in}{3.410702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971544in}{2.559902in}}%
\pgfpathcurveto{\pgfqpoint{1.974149in}{2.559902in}}{\pgfqpoint{1.976647in}{2.560937in}}{\pgfqpoint{1.978489in}{2.562778in}}%
\pgfpathcurveto{\pgfqpoint{1.980331in}{2.564620in}}{\pgfqpoint{1.981365in}{2.567118in}}{\pgfqpoint{1.981365in}{2.569723in}}%
\pgfpathcurveto{\pgfqpoint{1.981365in}{2.572327in}}{\pgfqpoint{1.980331in}{2.574825in}}{\pgfqpoint{1.978489in}{2.576667in}}%
\pgfpathcurveto{\pgfqpoint{1.976647in}{2.578509in}}{\pgfqpoint{1.974149in}{2.579544in}}{\pgfqpoint{1.971544in}{2.579544in}}%
\pgfpathcurveto{\pgfqpoint{1.968940in}{2.579544in}}{\pgfqpoint{1.966442in}{2.578509in}}{\pgfqpoint{1.964600in}{2.576667in}}%
\pgfpathcurveto{\pgfqpoint{1.962758in}{2.574825in}}{\pgfqpoint{1.961724in}{2.572327in}}{\pgfqpoint{1.961724in}{2.569723in}}%
\pgfpathcurveto{\pgfqpoint{1.961724in}{2.567118in}}{\pgfqpoint{1.962758in}{2.564620in}}{\pgfqpoint{1.964600in}{2.562778in}}%
\pgfpathcurveto{\pgfqpoint{1.966442in}{2.560937in}}{\pgfqpoint{1.968940in}{2.559902in}}{\pgfqpoint{1.971544in}{2.559902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013026in}{3.268561in}}%
\pgfpathcurveto{\pgfqpoint{3.015630in}{3.268561in}}{\pgfqpoint{3.018129in}{3.269595in}}{\pgfqpoint{3.019970in}{3.271437in}}%
\pgfpathcurveto{\pgfqpoint{3.021812in}{3.273279in}}{\pgfqpoint{3.022847in}{3.275777in}}{\pgfqpoint{3.022847in}{3.278382in}}%
\pgfpathcurveto{\pgfqpoint{3.022847in}{3.280986in}}{\pgfqpoint{3.021812in}{3.283484in}}{\pgfqpoint{3.019970in}{3.285326in}}%
\pgfpathcurveto{\pgfqpoint{3.018129in}{3.287168in}}{\pgfqpoint{3.015630in}{3.288202in}}{\pgfqpoint{3.013026in}{3.288202in}}%
\pgfpathcurveto{\pgfqpoint{3.010421in}{3.288202in}}{\pgfqpoint{3.007923in}{3.287168in}}{\pgfqpoint{3.006081in}{3.285326in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{3.283484in}}{\pgfqpoint{3.003205in}{3.280986in}}{\pgfqpoint{3.003205in}{3.278382in}}%
\pgfpathcurveto{\pgfqpoint{3.003205in}{3.275777in}}{\pgfqpoint{3.004240in}{3.273279in}}{\pgfqpoint{3.006081in}{3.271437in}}%
\pgfpathcurveto{\pgfqpoint{3.007923in}{3.269595in}}{\pgfqpoint{3.010421in}{3.268561in}}{\pgfqpoint{3.013026in}{3.268561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452882in}{1.347667in}}%
\pgfpathcurveto{\pgfqpoint{1.455486in}{1.347667in}}{\pgfqpoint{1.457984in}{1.348701in}}{\pgfqpoint{1.459826in}{1.350543in}}%
\pgfpathcurveto{\pgfqpoint{1.461668in}{1.352385in}}{\pgfqpoint{1.462703in}{1.354883in}}{\pgfqpoint{1.462703in}{1.357488in}}%
\pgfpathcurveto{\pgfqpoint{1.462703in}{1.360092in}}{\pgfqpoint{1.461668in}{1.362590in}}{\pgfqpoint{1.459826in}{1.364432in}}%
\pgfpathcurveto{\pgfqpoint{1.457984in}{1.366274in}}{\pgfqpoint{1.455486in}{1.367309in}}{\pgfqpoint{1.452882in}{1.367309in}}%
\pgfpathcurveto{\pgfqpoint{1.450277in}{1.367309in}}{\pgfqpoint{1.447779in}{1.366274in}}{\pgfqpoint{1.445937in}{1.364432in}}%
\pgfpathcurveto{\pgfqpoint{1.444096in}{1.362590in}}{\pgfqpoint{1.443061in}{1.360092in}}{\pgfqpoint{1.443061in}{1.357488in}}%
\pgfpathcurveto{\pgfqpoint{1.443061in}{1.354883in}}{\pgfqpoint{1.444096in}{1.352385in}}{\pgfqpoint{1.445937in}{1.350543in}}%
\pgfpathcurveto{\pgfqpoint{1.447779in}{1.348701in}}{\pgfqpoint{1.450277in}{1.347667in}}{\pgfqpoint{1.452882in}{1.347667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601144in}{1.508682in}}%
\pgfpathcurveto{\pgfqpoint{1.603749in}{1.508682in}}{\pgfqpoint{1.606247in}{1.509717in}}{\pgfqpoint{1.608089in}{1.511558in}}%
\pgfpathcurveto{\pgfqpoint{1.609930in}{1.513400in}}{\pgfqpoint{1.610965in}{1.515898in}}{\pgfqpoint{1.610965in}{1.518503in}}%
\pgfpathcurveto{\pgfqpoint{1.610965in}{1.521107in}}{\pgfqpoint{1.609930in}{1.523606in}}{\pgfqpoint{1.608089in}{1.525447in}}%
\pgfpathcurveto{\pgfqpoint{1.606247in}{1.527289in}}{\pgfqpoint{1.603749in}{1.528324in}}{\pgfqpoint{1.601144in}{1.528324in}}%
\pgfpathcurveto{\pgfqpoint{1.598540in}{1.528324in}}{\pgfqpoint{1.596042in}{1.527289in}}{\pgfqpoint{1.594200in}{1.525447in}}%
\pgfpathcurveto{\pgfqpoint{1.592358in}{1.523606in}}{\pgfqpoint{1.591323in}{1.521107in}}{\pgfqpoint{1.591323in}{1.518503in}}%
\pgfpathcurveto{\pgfqpoint{1.591323in}{1.515898in}}{\pgfqpoint{1.592358in}{1.513400in}}{\pgfqpoint{1.594200in}{1.511558in}}%
\pgfpathcurveto{\pgfqpoint{1.596042in}{1.509717in}}{\pgfqpoint{1.598540in}{1.508682in}}{\pgfqpoint{1.601144in}{1.508682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618289in}{2.774954in}}%
\pgfpathcurveto{\pgfqpoint{1.620893in}{2.774954in}}{\pgfqpoint{1.623391in}{2.775989in}}{\pgfqpoint{1.625233in}{2.777830in}}%
\pgfpathcurveto{\pgfqpoint{1.627075in}{2.779672in}}{\pgfqpoint{1.628110in}{2.782170in}}{\pgfqpoint{1.628110in}{2.784775in}}%
\pgfpathcurveto{\pgfqpoint{1.628110in}{2.787379in}}{\pgfqpoint{1.627075in}{2.789877in}}{\pgfqpoint{1.625233in}{2.791719in}}%
\pgfpathcurveto{\pgfqpoint{1.623391in}{2.793561in}}{\pgfqpoint{1.620893in}{2.794596in}}{\pgfqpoint{1.618289in}{2.794596in}}%
\pgfpathcurveto{\pgfqpoint{1.615684in}{2.794596in}}{\pgfqpoint{1.613186in}{2.793561in}}{\pgfqpoint{1.611344in}{2.791719in}}%
\pgfpathcurveto{\pgfqpoint{1.609503in}{2.789877in}}{\pgfqpoint{1.608468in}{2.787379in}}{\pgfqpoint{1.608468in}{2.784775in}}%
\pgfpathcurveto{\pgfqpoint{1.608468in}{2.782170in}}{\pgfqpoint{1.609503in}{2.779672in}}{\pgfqpoint{1.611344in}{2.777830in}}%
\pgfpathcurveto{\pgfqpoint{1.613186in}{2.775989in}}{\pgfqpoint{1.615684in}{2.774954in}}{\pgfqpoint{1.618289in}{2.774954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924518in}{3.586871in}}%
\pgfpathcurveto{\pgfqpoint{3.927123in}{3.586871in}}{\pgfqpoint{3.929621in}{3.587906in}}{\pgfqpoint{3.931462in}{3.589748in}}%
\pgfpathcurveto{\pgfqpoint{3.933304in}{3.591589in}}{\pgfqpoint{3.934339in}{3.594088in}}{\pgfqpoint{3.934339in}{3.596692in}}%
\pgfpathcurveto{\pgfqpoint{3.934339in}{3.599297in}}{\pgfqpoint{3.933304in}{3.601795in}}{\pgfqpoint{3.931462in}{3.603637in}}%
\pgfpathcurveto{\pgfqpoint{3.929621in}{3.605478in}}{\pgfqpoint{3.927123in}{3.606513in}}{\pgfqpoint{3.924518in}{3.606513in}}%
\pgfpathcurveto{\pgfqpoint{3.921914in}{3.606513in}}{\pgfqpoint{3.919415in}{3.605478in}}{\pgfqpoint{3.917574in}{3.603637in}}%
\pgfpathcurveto{\pgfqpoint{3.915732in}{3.601795in}}{\pgfqpoint{3.914697in}{3.599297in}}{\pgfqpoint{3.914697in}{3.596692in}}%
\pgfpathcurveto{\pgfqpoint{3.914697in}{3.594088in}}{\pgfqpoint{3.915732in}{3.591589in}}{\pgfqpoint{3.917574in}{3.589748in}}%
\pgfpathcurveto{\pgfqpoint{3.919415in}{3.587906in}}{\pgfqpoint{3.921914in}{3.586871in}}{\pgfqpoint{3.924518in}{3.586871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837922in}{1.556369in}}%
\pgfpathcurveto{\pgfqpoint{3.840527in}{1.556369in}}{\pgfqpoint{3.843025in}{1.557404in}}{\pgfqpoint{3.844866in}{1.559246in}}%
\pgfpathcurveto{\pgfqpoint{3.846708in}{1.561088in}}{\pgfqpoint{3.847743in}{1.563586in}}{\pgfqpoint{3.847743in}{1.566190in}}%
\pgfpathcurveto{\pgfqpoint{3.847743in}{1.568795in}}{\pgfqpoint{3.846708in}{1.571293in}}{\pgfqpoint{3.844866in}{1.573135in}}%
\pgfpathcurveto{\pgfqpoint{3.843025in}{1.574976in}}{\pgfqpoint{3.840527in}{1.576011in}}{\pgfqpoint{3.837922in}{1.576011in}}%
\pgfpathcurveto{\pgfqpoint{3.835317in}{1.576011in}}{\pgfqpoint{3.832819in}{1.574976in}}{\pgfqpoint{3.830978in}{1.573135in}}%
\pgfpathcurveto{\pgfqpoint{3.829136in}{1.571293in}}{\pgfqpoint{3.828101in}{1.568795in}}{\pgfqpoint{3.828101in}{1.566190in}}%
\pgfpathcurveto{\pgfqpoint{3.828101in}{1.563586in}}{\pgfqpoint{3.829136in}{1.561088in}}{\pgfqpoint{3.830978in}{1.559246in}}%
\pgfpathcurveto{\pgfqpoint{3.832819in}{1.557404in}}{\pgfqpoint{3.835317in}{1.556369in}}{\pgfqpoint{3.837922in}{1.556369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531265in}{3.133118in}}%
\pgfpathcurveto{\pgfqpoint{2.533869in}{3.133118in}}{\pgfqpoint{2.536367in}{3.134153in}}{\pgfqpoint{2.538209in}{3.135994in}}%
\pgfpathcurveto{\pgfqpoint{2.540051in}{3.137836in}}{\pgfqpoint{2.541085in}{3.140334in}}{\pgfqpoint{2.541085in}{3.142939in}}%
\pgfpathcurveto{\pgfqpoint{2.541085in}{3.145543in}}{\pgfqpoint{2.540051in}{3.148042in}}{\pgfqpoint{2.538209in}{3.149883in}}%
\pgfpathcurveto{\pgfqpoint{2.536367in}{3.151725in}}{\pgfqpoint{2.533869in}{3.152760in}}{\pgfqpoint{2.531265in}{3.152760in}}%
\pgfpathcurveto{\pgfqpoint{2.528660in}{3.152760in}}{\pgfqpoint{2.526162in}{3.151725in}}{\pgfqpoint{2.524320in}{3.149883in}}%
\pgfpathcurveto{\pgfqpoint{2.522478in}{3.148042in}}{\pgfqpoint{2.521444in}{3.145543in}}{\pgfqpoint{2.521444in}{3.142939in}}%
\pgfpathcurveto{\pgfqpoint{2.521444in}{3.140334in}}{\pgfqpoint{2.522478in}{3.137836in}}{\pgfqpoint{2.524320in}{3.135994in}}%
\pgfpathcurveto{\pgfqpoint{2.526162in}{3.134153in}}{\pgfqpoint{2.528660in}{3.133118in}}{\pgfqpoint{2.531265in}{3.133118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421648in}{2.665487in}}%
\pgfpathcurveto{\pgfqpoint{2.424253in}{2.665487in}}{\pgfqpoint{2.426751in}{2.666522in}}{\pgfqpoint{2.428593in}{2.668363in}}%
\pgfpathcurveto{\pgfqpoint{2.430435in}{2.670205in}}{\pgfqpoint{2.431469in}{2.672703in}}{\pgfqpoint{2.431469in}{2.675308in}}%
\pgfpathcurveto{\pgfqpoint{2.431469in}{2.677912in}}{\pgfqpoint{2.430435in}{2.680411in}}{\pgfqpoint{2.428593in}{2.682252in}}%
\pgfpathcurveto{\pgfqpoint{2.426751in}{2.684094in}}{\pgfqpoint{2.424253in}{2.685129in}}{\pgfqpoint{2.421648in}{2.685129in}}%
\pgfpathcurveto{\pgfqpoint{2.419044in}{2.685129in}}{\pgfqpoint{2.416546in}{2.684094in}}{\pgfqpoint{2.414704in}{2.682252in}}%
\pgfpathcurveto{\pgfqpoint{2.412862in}{2.680411in}}{\pgfqpoint{2.411828in}{2.677912in}}{\pgfqpoint{2.411828in}{2.675308in}}%
\pgfpathcurveto{\pgfqpoint{2.411828in}{2.672703in}}{\pgfqpoint{2.412862in}{2.670205in}}{\pgfqpoint{2.414704in}{2.668363in}}%
\pgfpathcurveto{\pgfqpoint{2.416546in}{2.666522in}}{\pgfqpoint{2.419044in}{2.665487in}}{\pgfqpoint{2.421648in}{2.665487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936202in}{1.630563in}}%
\pgfpathcurveto{\pgfqpoint{3.938806in}{1.630563in}}{\pgfqpoint{3.941304in}{1.631598in}}{\pgfqpoint{3.943146in}{1.633440in}}%
\pgfpathcurveto{\pgfqpoint{3.944988in}{1.635282in}}{\pgfqpoint{3.946023in}{1.637780in}}{\pgfqpoint{3.946023in}{1.640384in}}%
\pgfpathcurveto{\pgfqpoint{3.946023in}{1.642989in}}{\pgfqpoint{3.944988in}{1.645487in}}{\pgfqpoint{3.943146in}{1.647329in}}%
\pgfpathcurveto{\pgfqpoint{3.941304in}{1.649170in}}{\pgfqpoint{3.938806in}{1.650205in}}{\pgfqpoint{3.936202in}{1.650205in}}%
\pgfpathcurveto{\pgfqpoint{3.933597in}{1.650205in}}{\pgfqpoint{3.931099in}{1.649170in}}{\pgfqpoint{3.929257in}{1.647329in}}%
\pgfpathcurveto{\pgfqpoint{3.927416in}{1.645487in}}{\pgfqpoint{3.926381in}{1.642989in}}{\pgfqpoint{3.926381in}{1.640384in}}%
\pgfpathcurveto{\pgfqpoint{3.926381in}{1.637780in}}{\pgfqpoint{3.927416in}{1.635282in}}{\pgfqpoint{3.929257in}{1.633440in}}%
\pgfpathcurveto{\pgfqpoint{3.931099in}{1.631598in}}{\pgfqpoint{3.933597in}{1.630563in}}{\pgfqpoint{3.936202in}{1.630563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520337in}{2.043379in}}%
\pgfpathcurveto{\pgfqpoint{3.522941in}{2.043379in}}{\pgfqpoint{3.525440in}{2.044413in}}{\pgfqpoint{3.527281in}{2.046255in}}%
\pgfpathcurveto{\pgfqpoint{3.529123in}{2.048097in}}{\pgfqpoint{3.530158in}{2.050595in}}{\pgfqpoint{3.530158in}{2.053200in}}%
\pgfpathcurveto{\pgfqpoint{3.530158in}{2.055804in}}{\pgfqpoint{3.529123in}{2.058302in}}{\pgfqpoint{3.527281in}{2.060144in}}%
\pgfpathcurveto{\pgfqpoint{3.525440in}{2.061986in}}{\pgfqpoint{3.522941in}{2.063020in}}{\pgfqpoint{3.520337in}{2.063020in}}%
\pgfpathcurveto{\pgfqpoint{3.517732in}{2.063020in}}{\pgfqpoint{3.515234in}{2.061986in}}{\pgfqpoint{3.513392in}{2.060144in}}%
\pgfpathcurveto{\pgfqpoint{3.511551in}{2.058302in}}{\pgfqpoint{3.510516in}{2.055804in}}{\pgfqpoint{3.510516in}{2.053200in}}%
\pgfpathcurveto{\pgfqpoint{3.510516in}{2.050595in}}{\pgfqpoint{3.511551in}{2.048097in}}{\pgfqpoint{3.513392in}{2.046255in}}%
\pgfpathcurveto{\pgfqpoint{3.515234in}{2.044413in}}{\pgfqpoint{3.517732in}{2.043379in}}{\pgfqpoint{3.520337in}{2.043379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669421in}{1.684618in}}%
\pgfpathcurveto{\pgfqpoint{3.672026in}{1.684618in}}{\pgfqpoint{3.674524in}{1.685653in}}{\pgfqpoint{3.676366in}{1.687494in}}%
\pgfpathcurveto{\pgfqpoint{3.678208in}{1.689336in}}{\pgfqpoint{3.679242in}{1.691834in}}{\pgfqpoint{3.679242in}{1.694439in}}%
\pgfpathcurveto{\pgfqpoint{3.679242in}{1.697043in}}{\pgfqpoint{3.678208in}{1.699541in}}{\pgfqpoint{3.676366in}{1.701383in}}%
\pgfpathcurveto{\pgfqpoint{3.674524in}{1.703225in}}{\pgfqpoint{3.672026in}{1.704260in}}{\pgfqpoint{3.669421in}{1.704260in}}%
\pgfpathcurveto{\pgfqpoint{3.666817in}{1.704260in}}{\pgfqpoint{3.664319in}{1.703225in}}{\pgfqpoint{3.662477in}{1.701383in}}%
\pgfpathcurveto{\pgfqpoint{3.660635in}{1.699541in}}{\pgfqpoint{3.659601in}{1.697043in}}{\pgfqpoint{3.659601in}{1.694439in}}%
\pgfpathcurveto{\pgfqpoint{3.659601in}{1.691834in}}{\pgfqpoint{3.660635in}{1.689336in}}{\pgfqpoint{3.662477in}{1.687494in}}%
\pgfpathcurveto{\pgfqpoint{3.664319in}{1.685653in}}{\pgfqpoint{3.666817in}{1.684618in}}{\pgfqpoint{3.669421in}{1.684618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660503in}{1.672559in}}%
\pgfpathcurveto{\pgfqpoint{3.663108in}{1.672559in}}{\pgfqpoint{3.665606in}{1.673594in}}{\pgfqpoint{3.667448in}{1.675436in}}%
\pgfpathcurveto{\pgfqpoint{3.669289in}{1.677278in}}{\pgfqpoint{3.670324in}{1.679776in}}{\pgfqpoint{3.670324in}{1.682380in}}%
\pgfpathcurveto{\pgfqpoint{3.670324in}{1.684985in}}{\pgfqpoint{3.669289in}{1.687483in}}{\pgfqpoint{3.667448in}{1.689325in}}%
\pgfpathcurveto{\pgfqpoint{3.665606in}{1.691166in}}{\pgfqpoint{3.663108in}{1.692201in}}{\pgfqpoint{3.660503in}{1.692201in}}%
\pgfpathcurveto{\pgfqpoint{3.657899in}{1.692201in}}{\pgfqpoint{3.655401in}{1.691166in}}{\pgfqpoint{3.653559in}{1.689325in}}%
\pgfpathcurveto{\pgfqpoint{3.651717in}{1.687483in}}{\pgfqpoint{3.650682in}{1.684985in}}{\pgfqpoint{3.650682in}{1.682380in}}%
\pgfpathcurveto{\pgfqpoint{3.650682in}{1.679776in}}{\pgfqpoint{3.651717in}{1.677278in}}{\pgfqpoint{3.653559in}{1.675436in}}%
\pgfpathcurveto{\pgfqpoint{3.655401in}{1.673594in}}{\pgfqpoint{3.657899in}{1.672559in}}{\pgfqpoint{3.660503in}{1.672559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613200in}{2.708897in}}%
\pgfpathcurveto{\pgfqpoint{1.615804in}{2.708897in}}{\pgfqpoint{1.618303in}{2.709932in}}{\pgfqpoint{1.620144in}{2.711773in}}%
\pgfpathcurveto{\pgfqpoint{1.621986in}{2.713615in}}{\pgfqpoint{1.623021in}{2.716113in}}{\pgfqpoint{1.623021in}{2.718718in}}%
\pgfpathcurveto{\pgfqpoint{1.623021in}{2.721322in}}{\pgfqpoint{1.621986in}{2.723821in}}{\pgfqpoint{1.620144in}{2.725662in}}%
\pgfpathcurveto{\pgfqpoint{1.618303in}{2.727504in}}{\pgfqpoint{1.615804in}{2.728539in}}{\pgfqpoint{1.613200in}{2.728539in}}%
\pgfpathcurveto{\pgfqpoint{1.610595in}{2.728539in}}{\pgfqpoint{1.608097in}{2.727504in}}{\pgfqpoint{1.606255in}{2.725662in}}%
\pgfpathcurveto{\pgfqpoint{1.604414in}{2.723821in}}{\pgfqpoint{1.603379in}{2.721322in}}{\pgfqpoint{1.603379in}{2.718718in}}%
\pgfpathcurveto{\pgfqpoint{1.603379in}{2.716113in}}{\pgfqpoint{1.604414in}{2.713615in}}{\pgfqpoint{1.606255in}{2.711773in}}%
\pgfpathcurveto{\pgfqpoint{1.608097in}{2.709932in}}{\pgfqpoint{1.610595in}{2.708897in}}{\pgfqpoint{1.613200in}{2.708897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480477in}{3.817813in}}%
\pgfpathcurveto{\pgfqpoint{3.483081in}{3.817813in}}{\pgfqpoint{3.485579in}{3.818848in}}{\pgfqpoint{3.487421in}{3.820689in}}%
\pgfpathcurveto{\pgfqpoint{3.489263in}{3.822531in}}{\pgfqpoint{3.490297in}{3.825029in}}{\pgfqpoint{3.490297in}{3.827634in}}%
\pgfpathcurveto{\pgfqpoint{3.490297in}{3.830238in}}{\pgfqpoint{3.489263in}{3.832737in}}{\pgfqpoint{3.487421in}{3.834578in}}%
\pgfpathcurveto{\pgfqpoint{3.485579in}{3.836420in}}{\pgfqpoint{3.483081in}{3.837455in}}{\pgfqpoint{3.480477in}{3.837455in}}%
\pgfpathcurveto{\pgfqpoint{3.477872in}{3.837455in}}{\pgfqpoint{3.475374in}{3.836420in}}{\pgfqpoint{3.473532in}{3.834578in}}%
\pgfpathcurveto{\pgfqpoint{3.471690in}{3.832737in}}{\pgfqpoint{3.470656in}{3.830238in}}{\pgfqpoint{3.470656in}{3.827634in}}%
\pgfpathcurveto{\pgfqpoint{3.470656in}{3.825029in}}{\pgfqpoint{3.471690in}{3.822531in}}{\pgfqpoint{3.473532in}{3.820689in}}%
\pgfpathcurveto{\pgfqpoint{3.475374in}{3.818848in}}{\pgfqpoint{3.477872in}{3.817813in}}{\pgfqpoint{3.480477in}{3.817813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254112in}{1.904893in}}%
\pgfpathcurveto{\pgfqpoint{3.256717in}{1.904893in}}{\pgfqpoint{3.259215in}{1.905928in}}{\pgfqpoint{3.261057in}{1.907769in}}%
\pgfpathcurveto{\pgfqpoint{3.262898in}{1.909611in}}{\pgfqpoint{3.263933in}{1.912109in}}{\pgfqpoint{3.263933in}{1.914714in}}%
\pgfpathcurveto{\pgfqpoint{3.263933in}{1.917318in}}{\pgfqpoint{3.262898in}{1.919817in}}{\pgfqpoint{3.261057in}{1.921658in}}%
\pgfpathcurveto{\pgfqpoint{3.259215in}{1.923500in}}{\pgfqpoint{3.256717in}{1.924535in}}{\pgfqpoint{3.254112in}{1.924535in}}%
\pgfpathcurveto{\pgfqpoint{3.251508in}{1.924535in}}{\pgfqpoint{3.249010in}{1.923500in}}{\pgfqpoint{3.247168in}{1.921658in}}%
\pgfpathcurveto{\pgfqpoint{3.245326in}{1.919817in}}{\pgfqpoint{3.244291in}{1.917318in}}{\pgfqpoint{3.244291in}{1.914714in}}%
\pgfpathcurveto{\pgfqpoint{3.244291in}{1.912109in}}{\pgfqpoint{3.245326in}{1.909611in}}{\pgfqpoint{3.247168in}{1.907769in}}%
\pgfpathcurveto{\pgfqpoint{3.249010in}{1.905928in}}{\pgfqpoint{3.251508in}{1.904893in}}{\pgfqpoint{3.254112in}{1.904893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811086in}{3.563382in}}%
\pgfpathcurveto{\pgfqpoint{2.813691in}{3.563382in}}{\pgfqpoint{2.816189in}{3.564416in}}{\pgfqpoint{2.818031in}{3.566258in}}%
\pgfpathcurveto{\pgfqpoint{2.819872in}{3.568100in}}{\pgfqpoint{2.820907in}{3.570598in}}{\pgfqpoint{2.820907in}{3.573202in}}%
\pgfpathcurveto{\pgfqpoint{2.820907in}{3.575807in}}{\pgfqpoint{2.819872in}{3.578305in}}{\pgfqpoint{2.818031in}{3.580147in}}%
\pgfpathcurveto{\pgfqpoint{2.816189in}{3.581989in}}{\pgfqpoint{2.813691in}{3.583023in}}{\pgfqpoint{2.811086in}{3.583023in}}%
\pgfpathcurveto{\pgfqpoint{2.808482in}{3.583023in}}{\pgfqpoint{2.805983in}{3.581989in}}{\pgfqpoint{2.804142in}{3.580147in}}%
\pgfpathcurveto{\pgfqpoint{2.802300in}{3.578305in}}{\pgfqpoint{2.801265in}{3.575807in}}{\pgfqpoint{2.801265in}{3.573202in}}%
\pgfpathcurveto{\pgfqpoint{2.801265in}{3.570598in}}{\pgfqpoint{2.802300in}{3.568100in}}{\pgfqpoint{2.804142in}{3.566258in}}%
\pgfpathcurveto{\pgfqpoint{2.805983in}{3.564416in}}{\pgfqpoint{2.808482in}{3.563382in}}{\pgfqpoint{2.811086in}{3.563382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133932in}{2.076931in}}%
\pgfpathcurveto{\pgfqpoint{2.136537in}{2.076931in}}{\pgfqpoint{2.139035in}{2.077965in}}{\pgfqpoint{2.140877in}{2.079807in}}%
\pgfpathcurveto{\pgfqpoint{2.142718in}{2.081649in}}{\pgfqpoint{2.143753in}{2.084147in}}{\pgfqpoint{2.143753in}{2.086752in}}%
\pgfpathcurveto{\pgfqpoint{2.143753in}{2.089356in}}{\pgfqpoint{2.142718in}{2.091854in}}{\pgfqpoint{2.140877in}{2.093696in}}%
\pgfpathcurveto{\pgfqpoint{2.139035in}{2.095538in}}{\pgfqpoint{2.136537in}{2.096572in}}{\pgfqpoint{2.133932in}{2.096572in}}%
\pgfpathcurveto{\pgfqpoint{2.131328in}{2.096572in}}{\pgfqpoint{2.128829in}{2.095538in}}{\pgfqpoint{2.126988in}{2.093696in}}%
\pgfpathcurveto{\pgfqpoint{2.125146in}{2.091854in}}{\pgfqpoint{2.124111in}{2.089356in}}{\pgfqpoint{2.124111in}{2.086752in}}%
\pgfpathcurveto{\pgfqpoint{2.124111in}{2.084147in}}{\pgfqpoint{2.125146in}{2.081649in}}{\pgfqpoint{2.126988in}{2.079807in}}%
\pgfpathcurveto{\pgfqpoint{2.128829in}{2.077965in}}{\pgfqpoint{2.131328in}{2.076931in}}{\pgfqpoint{2.133932in}{2.076931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779801in}{2.405328in}}%
\pgfpathcurveto{\pgfqpoint{2.782406in}{2.405328in}}{\pgfqpoint{2.784904in}{2.406363in}}{\pgfqpoint{2.786746in}{2.408205in}}%
\pgfpathcurveto{\pgfqpoint{2.788587in}{2.410047in}}{\pgfqpoint{2.789622in}{2.412545in}}{\pgfqpoint{2.789622in}{2.415149in}}%
\pgfpathcurveto{\pgfqpoint{2.789622in}{2.417754in}}{\pgfqpoint{2.788587in}{2.420252in}}{\pgfqpoint{2.786746in}{2.422094in}}%
\pgfpathcurveto{\pgfqpoint{2.784904in}{2.423935in}}{\pgfqpoint{2.782406in}{2.424970in}}{\pgfqpoint{2.779801in}{2.424970in}}%
\pgfpathcurveto{\pgfqpoint{2.777197in}{2.424970in}}{\pgfqpoint{2.774699in}{2.423935in}}{\pgfqpoint{2.772857in}{2.422094in}}%
\pgfpathcurveto{\pgfqpoint{2.771015in}{2.420252in}}{\pgfqpoint{2.769980in}{2.417754in}}{\pgfqpoint{2.769980in}{2.415149in}}%
\pgfpathcurveto{\pgfqpoint{2.769980in}{2.412545in}}{\pgfqpoint{2.771015in}{2.410047in}}{\pgfqpoint{2.772857in}{2.408205in}}%
\pgfpathcurveto{\pgfqpoint{2.774699in}{2.406363in}}{\pgfqpoint{2.777197in}{2.405328in}}{\pgfqpoint{2.779801in}{2.405328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815667in}{2.576021in}}%
\pgfpathcurveto{\pgfqpoint{2.818272in}{2.576021in}}{\pgfqpoint{2.820770in}{2.577056in}}{\pgfqpoint{2.822612in}{2.578898in}}%
\pgfpathcurveto{\pgfqpoint{2.824453in}{2.580739in}}{\pgfqpoint{2.825488in}{2.583237in}}{\pgfqpoint{2.825488in}{2.585842in}}%
\pgfpathcurveto{\pgfqpoint{2.825488in}{2.588447in}}{\pgfqpoint{2.824453in}{2.590945in}}{\pgfqpoint{2.822612in}{2.592786in}}%
\pgfpathcurveto{\pgfqpoint{2.820770in}{2.594628in}}{\pgfqpoint{2.818272in}{2.595663in}}{\pgfqpoint{2.815667in}{2.595663in}}%
\pgfpathcurveto{\pgfqpoint{2.813063in}{2.595663in}}{\pgfqpoint{2.810564in}{2.594628in}}{\pgfqpoint{2.808723in}{2.592786in}}%
\pgfpathcurveto{\pgfqpoint{2.806881in}{2.590945in}}{\pgfqpoint{2.805846in}{2.588447in}}{\pgfqpoint{2.805846in}{2.585842in}}%
\pgfpathcurveto{\pgfqpoint{2.805846in}{2.583237in}}{\pgfqpoint{2.806881in}{2.580739in}}{\pgfqpoint{2.808723in}{2.578898in}}%
\pgfpathcurveto{\pgfqpoint{2.810564in}{2.577056in}}{\pgfqpoint{2.813063in}{2.576021in}}{\pgfqpoint{2.815667in}{2.576021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419264in}{1.282636in}}%
\pgfpathcurveto{\pgfqpoint{1.421868in}{1.282636in}}{\pgfqpoint{1.424367in}{1.283671in}}{\pgfqpoint{1.426208in}{1.285513in}}%
\pgfpathcurveto{\pgfqpoint{1.428050in}{1.287354in}}{\pgfqpoint{1.429085in}{1.289852in}}{\pgfqpoint{1.429085in}{1.292457in}}%
\pgfpathcurveto{\pgfqpoint{1.429085in}{1.295062in}}{\pgfqpoint{1.428050in}{1.297560in}}{\pgfqpoint{1.426208in}{1.299401in}}%
\pgfpathcurveto{\pgfqpoint{1.424367in}{1.301243in}}{\pgfqpoint{1.421868in}{1.302278in}}{\pgfqpoint{1.419264in}{1.302278in}}%
\pgfpathcurveto{\pgfqpoint{1.416659in}{1.302278in}}{\pgfqpoint{1.414161in}{1.301243in}}{\pgfqpoint{1.412319in}{1.299401in}}%
\pgfpathcurveto{\pgfqpoint{1.410478in}{1.297560in}}{\pgfqpoint{1.409443in}{1.295062in}}{\pgfqpoint{1.409443in}{1.292457in}}%
\pgfpathcurveto{\pgfqpoint{1.409443in}{1.289852in}}{\pgfqpoint{1.410478in}{1.287354in}}{\pgfqpoint{1.412319in}{1.285513in}}%
\pgfpathcurveto{\pgfqpoint{1.414161in}{1.283671in}}{\pgfqpoint{1.416659in}{1.282636in}}{\pgfqpoint{1.419264in}{1.282636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814418in}{0.554972in}}%
\pgfpathcurveto{\pgfqpoint{3.817022in}{0.554972in}}{\pgfqpoint{3.819521in}{0.556006in}}{\pgfqpoint{3.821362in}{0.557848in}}%
\pgfpathcurveto{\pgfqpoint{3.823204in}{0.559690in}}{\pgfqpoint{3.824239in}{0.562188in}}{\pgfqpoint{3.824239in}{0.564793in}}%
\pgfpathcurveto{\pgfqpoint{3.824239in}{0.567397in}}{\pgfqpoint{3.823204in}{0.569895in}}{\pgfqpoint{3.821362in}{0.571737in}}%
\pgfpathcurveto{\pgfqpoint{3.819521in}{0.573579in}}{\pgfqpoint{3.817022in}{0.574613in}}{\pgfqpoint{3.814418in}{0.574613in}}%
\pgfpathcurveto{\pgfqpoint{3.811813in}{0.574613in}}{\pgfqpoint{3.809315in}{0.573579in}}{\pgfqpoint{3.807473in}{0.571737in}}%
\pgfpathcurveto{\pgfqpoint{3.805632in}{0.569895in}}{\pgfqpoint{3.804597in}{0.567397in}}{\pgfqpoint{3.804597in}{0.564793in}}%
\pgfpathcurveto{\pgfqpoint{3.804597in}{0.562188in}}{\pgfqpoint{3.805632in}{0.559690in}}{\pgfqpoint{3.807473in}{0.557848in}}%
\pgfpathcurveto{\pgfqpoint{3.809315in}{0.556006in}}{\pgfqpoint{3.811813in}{0.554972in}}{\pgfqpoint{3.814418in}{0.554972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897076in}{2.095736in}}%
\pgfpathcurveto{\pgfqpoint{1.899680in}{2.095736in}}{\pgfqpoint{1.902178in}{2.096771in}}{\pgfqpoint{1.904020in}{2.098613in}}%
\pgfpathcurveto{\pgfqpoint{1.905862in}{2.100454in}}{\pgfqpoint{1.906897in}{2.102953in}}{\pgfqpoint{1.906897in}{2.105557in}}%
\pgfpathcurveto{\pgfqpoint{1.906897in}{2.108162in}}{\pgfqpoint{1.905862in}{2.110660in}}{\pgfqpoint{1.904020in}{2.112502in}}%
\pgfpathcurveto{\pgfqpoint{1.902178in}{2.114343in}}{\pgfqpoint{1.899680in}{2.115378in}}{\pgfqpoint{1.897076in}{2.115378in}}%
\pgfpathcurveto{\pgfqpoint{1.894471in}{2.115378in}}{\pgfqpoint{1.891973in}{2.114343in}}{\pgfqpoint{1.890131in}{2.112502in}}%
\pgfpathcurveto{\pgfqpoint{1.888290in}{2.110660in}}{\pgfqpoint{1.887255in}{2.108162in}}{\pgfqpoint{1.887255in}{2.105557in}}%
\pgfpathcurveto{\pgfqpoint{1.887255in}{2.102953in}}{\pgfqpoint{1.888290in}{2.100454in}}{\pgfqpoint{1.890131in}{2.098613in}}%
\pgfpathcurveto{\pgfqpoint{1.891973in}{2.096771in}}{\pgfqpoint{1.894471in}{2.095736in}}{\pgfqpoint{1.897076in}{2.095736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870961in}{3.352230in}}%
\pgfpathcurveto{\pgfqpoint{2.873565in}{3.352230in}}{\pgfqpoint{2.876064in}{3.353264in}}{\pgfqpoint{2.877905in}{3.355106in}}%
\pgfpathcurveto{\pgfqpoint{2.879747in}{3.356948in}}{\pgfqpoint{2.880782in}{3.359446in}}{\pgfqpoint{2.880782in}{3.362051in}}%
\pgfpathcurveto{\pgfqpoint{2.880782in}{3.364655in}}{\pgfqpoint{2.879747in}{3.367153in}}{\pgfqpoint{2.877905in}{3.368995in}}%
\pgfpathcurveto{\pgfqpoint{2.876064in}{3.370837in}}{\pgfqpoint{2.873565in}{3.371872in}}{\pgfqpoint{2.870961in}{3.371872in}}%
\pgfpathcurveto{\pgfqpoint{2.868356in}{3.371872in}}{\pgfqpoint{2.865858in}{3.370837in}}{\pgfqpoint{2.864017in}{3.368995in}}%
\pgfpathcurveto{\pgfqpoint{2.862175in}{3.367153in}}{\pgfqpoint{2.861140in}{3.364655in}}{\pgfqpoint{2.861140in}{3.362051in}}%
\pgfpathcurveto{\pgfqpoint{2.861140in}{3.359446in}}{\pgfqpoint{2.862175in}{3.356948in}}{\pgfqpoint{2.864017in}{3.355106in}}%
\pgfpathcurveto{\pgfqpoint{2.865858in}{3.353264in}}{\pgfqpoint{2.868356in}{3.352230in}}{\pgfqpoint{2.870961in}{3.352230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819696in}{1.315025in}}%
\pgfpathcurveto{\pgfqpoint{1.822301in}{1.315025in}}{\pgfqpoint{1.824799in}{1.316060in}}{\pgfqpoint{1.826641in}{1.317902in}}%
\pgfpathcurveto{\pgfqpoint{1.828482in}{1.319743in}}{\pgfqpoint{1.829517in}{1.322242in}}{\pgfqpoint{1.829517in}{1.324846in}}%
\pgfpathcurveto{\pgfqpoint{1.829517in}{1.327451in}}{\pgfqpoint{1.828482in}{1.329949in}}{\pgfqpoint{1.826641in}{1.331791in}}%
\pgfpathcurveto{\pgfqpoint{1.824799in}{1.333632in}}{\pgfqpoint{1.822301in}{1.334667in}}{\pgfqpoint{1.819696in}{1.334667in}}%
\pgfpathcurveto{\pgfqpoint{1.817092in}{1.334667in}}{\pgfqpoint{1.814593in}{1.333632in}}{\pgfqpoint{1.812752in}{1.331791in}}%
\pgfpathcurveto{\pgfqpoint{1.810910in}{1.329949in}}{\pgfqpoint{1.809875in}{1.327451in}}{\pgfqpoint{1.809875in}{1.324846in}}%
\pgfpathcurveto{\pgfqpoint{1.809875in}{1.322242in}}{\pgfqpoint{1.810910in}{1.319743in}}{\pgfqpoint{1.812752in}{1.317902in}}%
\pgfpathcurveto{\pgfqpoint{1.814593in}{1.316060in}}{\pgfqpoint{1.817092in}{1.315025in}}{\pgfqpoint{1.819696in}{1.315025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563297in}{1.705960in}}%
\pgfpathcurveto{\pgfqpoint{3.565902in}{1.705960in}}{\pgfqpoint{3.568400in}{1.706995in}}{\pgfqpoint{3.570242in}{1.708837in}}%
\pgfpathcurveto{\pgfqpoint{3.572083in}{1.710678in}}{\pgfqpoint{3.573118in}{1.713177in}}{\pgfqpoint{3.573118in}{1.715781in}}%
\pgfpathcurveto{\pgfqpoint{3.573118in}{1.718386in}}{\pgfqpoint{3.572083in}{1.720884in}}{\pgfqpoint{3.570242in}{1.722726in}}%
\pgfpathcurveto{\pgfqpoint{3.568400in}{1.724567in}}{\pgfqpoint{3.565902in}{1.725602in}}{\pgfqpoint{3.563297in}{1.725602in}}%
\pgfpathcurveto{\pgfqpoint{3.560693in}{1.725602in}}{\pgfqpoint{3.558194in}{1.724567in}}{\pgfqpoint{3.556353in}{1.722726in}}%
\pgfpathcurveto{\pgfqpoint{3.554511in}{1.720884in}}{\pgfqpoint{3.553476in}{1.718386in}}{\pgfqpoint{3.553476in}{1.715781in}}%
\pgfpathcurveto{\pgfqpoint{3.553476in}{1.713177in}}{\pgfqpoint{3.554511in}{1.710678in}}{\pgfqpoint{3.556353in}{1.708837in}}%
\pgfpathcurveto{\pgfqpoint{3.558194in}{1.706995in}}{\pgfqpoint{3.560693in}{1.705960in}}{\pgfqpoint{3.563297in}{1.705960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735323in}{3.912016in}}%
\pgfpathcurveto{\pgfqpoint{2.737928in}{3.912016in}}{\pgfqpoint{2.740426in}{3.913051in}}{\pgfqpoint{2.742268in}{3.914892in}}%
\pgfpathcurveto{\pgfqpoint{2.744110in}{3.916734in}}{\pgfqpoint{2.745144in}{3.919232in}}{\pgfqpoint{2.745144in}{3.921837in}}%
\pgfpathcurveto{\pgfqpoint{2.745144in}{3.924441in}}{\pgfqpoint{2.744110in}{3.926940in}}{\pgfqpoint{2.742268in}{3.928781in}}%
\pgfpathcurveto{\pgfqpoint{2.740426in}{3.930623in}}{\pgfqpoint{2.737928in}{3.931658in}}{\pgfqpoint{2.735323in}{3.931658in}}%
\pgfpathcurveto{\pgfqpoint{2.732719in}{3.931658in}}{\pgfqpoint{2.730221in}{3.930623in}}{\pgfqpoint{2.728379in}{3.928781in}}%
\pgfpathcurveto{\pgfqpoint{2.726537in}{3.926940in}}{\pgfqpoint{2.725502in}{3.924441in}}{\pgfqpoint{2.725502in}{3.921837in}}%
\pgfpathcurveto{\pgfqpoint{2.725502in}{3.919232in}}{\pgfqpoint{2.726537in}{3.916734in}}{\pgfqpoint{2.728379in}{3.914892in}}%
\pgfpathcurveto{\pgfqpoint{2.730221in}{3.913051in}}{\pgfqpoint{2.732719in}{3.912016in}}{\pgfqpoint{2.735323in}{3.912016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161132in}{2.155593in}}%
\pgfpathcurveto{\pgfqpoint{2.163737in}{2.155593in}}{\pgfqpoint{2.166235in}{2.156627in}}{\pgfqpoint{2.168077in}{2.158469in}}%
\pgfpathcurveto{\pgfqpoint{2.169918in}{2.160311in}}{\pgfqpoint{2.170953in}{2.162809in}}{\pgfqpoint{2.170953in}{2.165414in}}%
\pgfpathcurveto{\pgfqpoint{2.170953in}{2.168018in}}{\pgfqpoint{2.169918in}{2.170516in}}{\pgfqpoint{2.168077in}{2.172358in}}%
\pgfpathcurveto{\pgfqpoint{2.166235in}{2.174200in}}{\pgfqpoint{2.163737in}{2.175234in}}{\pgfqpoint{2.161132in}{2.175234in}}%
\pgfpathcurveto{\pgfqpoint{2.158528in}{2.175234in}}{\pgfqpoint{2.156029in}{2.174200in}}{\pgfqpoint{2.154188in}{2.172358in}}%
\pgfpathcurveto{\pgfqpoint{2.152346in}{2.170516in}}{\pgfqpoint{2.151311in}{2.168018in}}{\pgfqpoint{2.151311in}{2.165414in}}%
\pgfpathcurveto{\pgfqpoint{2.151311in}{2.162809in}}{\pgfqpoint{2.152346in}{2.160311in}}{\pgfqpoint{2.154188in}{2.158469in}}%
\pgfpathcurveto{\pgfqpoint{2.156029in}{2.156627in}}{\pgfqpoint{2.158528in}{2.155593in}}{\pgfqpoint{2.161132in}{2.155593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304850in}{4.006550in}}%
\pgfpathcurveto{\pgfqpoint{3.307455in}{4.006550in}}{\pgfqpoint{3.309953in}{4.007584in}}{\pgfqpoint{3.311795in}{4.009426in}}%
\pgfpathcurveto{\pgfqpoint{3.313637in}{4.011268in}}{\pgfqpoint{3.314671in}{4.013766in}}{\pgfqpoint{3.314671in}{4.016371in}}%
\pgfpathcurveto{\pgfqpoint{3.314671in}{4.018975in}}{\pgfqpoint{3.313637in}{4.021473in}}{\pgfqpoint{3.311795in}{4.023315in}}%
\pgfpathcurveto{\pgfqpoint{3.309953in}{4.025157in}}{\pgfqpoint{3.307455in}{4.026192in}}{\pgfqpoint{3.304850in}{4.026192in}}%
\pgfpathcurveto{\pgfqpoint{3.302246in}{4.026192in}}{\pgfqpoint{3.299748in}{4.025157in}}{\pgfqpoint{3.297906in}{4.023315in}}%
\pgfpathcurveto{\pgfqpoint{3.296064in}{4.021473in}}{\pgfqpoint{3.295030in}{4.018975in}}{\pgfqpoint{3.295030in}{4.016371in}}%
\pgfpathcurveto{\pgfqpoint{3.295030in}{4.013766in}}{\pgfqpoint{3.296064in}{4.011268in}}{\pgfqpoint{3.297906in}{4.009426in}}%
\pgfpathcurveto{\pgfqpoint{3.299748in}{4.007584in}}{\pgfqpoint{3.302246in}{4.006550in}}{\pgfqpoint{3.304850in}{4.006550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571354in}{2.478725in}}%
\pgfpathcurveto{\pgfqpoint{4.573958in}{2.478725in}}{\pgfqpoint{4.576456in}{2.479760in}}{\pgfqpoint{4.578298in}{2.481602in}}%
\pgfpathcurveto{\pgfqpoint{4.580140in}{2.483444in}}{\pgfqpoint{4.581175in}{2.485942in}}{\pgfqpoint{4.581175in}{2.488546in}}%
\pgfpathcurveto{\pgfqpoint{4.581175in}{2.491151in}}{\pgfqpoint{4.580140in}{2.493649in}}{\pgfqpoint{4.578298in}{2.495491in}}%
\pgfpathcurveto{\pgfqpoint{4.576456in}{2.497333in}}{\pgfqpoint{4.573958in}{2.498367in}}{\pgfqpoint{4.571354in}{2.498367in}}%
\pgfpathcurveto{\pgfqpoint{4.568749in}{2.498367in}}{\pgfqpoint{4.566251in}{2.497333in}}{\pgfqpoint{4.564409in}{2.495491in}}%
\pgfpathcurveto{\pgfqpoint{4.562567in}{2.493649in}}{\pgfqpoint{4.561533in}{2.491151in}}{\pgfqpoint{4.561533in}{2.488546in}}%
\pgfpathcurveto{\pgfqpoint{4.561533in}{2.485942in}}{\pgfqpoint{4.562567in}{2.483444in}}{\pgfqpoint{4.564409in}{2.481602in}}%
\pgfpathcurveto{\pgfqpoint{4.566251in}{2.479760in}}{\pgfqpoint{4.568749in}{2.478725in}}{\pgfqpoint{4.571354in}{2.478725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554937in}{2.296390in}}%
\pgfpathcurveto{\pgfqpoint{4.557542in}{2.296390in}}{\pgfqpoint{4.560040in}{2.297425in}}{\pgfqpoint{4.561882in}{2.299266in}}%
\pgfpathcurveto{\pgfqpoint{4.563723in}{2.301108in}}{\pgfqpoint{4.564758in}{2.303606in}}{\pgfqpoint{4.564758in}{2.306211in}}%
\pgfpathcurveto{\pgfqpoint{4.564758in}{2.308815in}}{\pgfqpoint{4.563723in}{2.311313in}}{\pgfqpoint{4.561882in}{2.313155in}}%
\pgfpathcurveto{\pgfqpoint{4.560040in}{2.314997in}}{\pgfqpoint{4.557542in}{2.316032in}}{\pgfqpoint{4.554937in}{2.316032in}}%
\pgfpathcurveto{\pgfqpoint{4.552333in}{2.316032in}}{\pgfqpoint{4.549834in}{2.314997in}}{\pgfqpoint{4.547993in}{2.313155in}}%
\pgfpathcurveto{\pgfqpoint{4.546151in}{2.311313in}}{\pgfqpoint{4.545116in}{2.308815in}}{\pgfqpoint{4.545116in}{2.306211in}}%
\pgfpathcurveto{\pgfqpoint{4.545116in}{2.303606in}}{\pgfqpoint{4.546151in}{2.301108in}}{\pgfqpoint{4.547993in}{2.299266in}}%
\pgfpathcurveto{\pgfqpoint{4.549834in}{2.297425in}}{\pgfqpoint{4.552333in}{2.296390in}}{\pgfqpoint{4.554937in}{2.296390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929799in}{3.751972in}}%
\pgfpathcurveto{\pgfqpoint{2.932403in}{3.751972in}}{\pgfqpoint{2.934901in}{3.753007in}}{\pgfqpoint{2.936743in}{3.754849in}}%
\pgfpathcurveto{\pgfqpoint{2.938585in}{3.756691in}}{\pgfqpoint{2.939620in}{3.759189in}}{\pgfqpoint{2.939620in}{3.761793in}}%
\pgfpathcurveto{\pgfqpoint{2.939620in}{3.764398in}}{\pgfqpoint{2.938585in}{3.766896in}}{\pgfqpoint{2.936743in}{3.768738in}}%
\pgfpathcurveto{\pgfqpoint{2.934901in}{3.770580in}}{\pgfqpoint{2.932403in}{3.771614in}}{\pgfqpoint{2.929799in}{3.771614in}}%
\pgfpathcurveto{\pgfqpoint{2.927194in}{3.771614in}}{\pgfqpoint{2.924696in}{3.770580in}}{\pgfqpoint{2.922854in}{3.768738in}}%
\pgfpathcurveto{\pgfqpoint{2.921013in}{3.766896in}}{\pgfqpoint{2.919978in}{3.764398in}}{\pgfqpoint{2.919978in}{3.761793in}}%
\pgfpathcurveto{\pgfqpoint{2.919978in}{3.759189in}}{\pgfqpoint{2.921013in}{3.756691in}}{\pgfqpoint{2.922854in}{3.754849in}}%
\pgfpathcurveto{\pgfqpoint{2.924696in}{3.753007in}}{\pgfqpoint{2.927194in}{3.751972in}}{\pgfqpoint{2.929799in}{3.751972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000026in}{3.691200in}}%
\pgfpathcurveto{\pgfqpoint{3.002631in}{3.691200in}}{\pgfqpoint{3.005129in}{3.692234in}}{\pgfqpoint{3.006971in}{3.694076in}}%
\pgfpathcurveto{\pgfqpoint{3.008812in}{3.695918in}}{\pgfqpoint{3.009847in}{3.698416in}}{\pgfqpoint{3.009847in}{3.701020in}}%
\pgfpathcurveto{\pgfqpoint{3.009847in}{3.703625in}}{\pgfqpoint{3.008812in}{3.706123in}}{\pgfqpoint{3.006971in}{3.707965in}}%
\pgfpathcurveto{\pgfqpoint{3.005129in}{3.709807in}}{\pgfqpoint{3.002631in}{3.710841in}}{\pgfqpoint{3.000026in}{3.710841in}}%
\pgfpathcurveto{\pgfqpoint{2.997422in}{3.710841in}}{\pgfqpoint{2.994923in}{3.709807in}}{\pgfqpoint{2.993082in}{3.707965in}}%
\pgfpathcurveto{\pgfqpoint{2.991240in}{3.706123in}}{\pgfqpoint{2.990205in}{3.703625in}}{\pgfqpoint{2.990205in}{3.701020in}}%
\pgfpathcurveto{\pgfqpoint{2.990205in}{3.698416in}}{\pgfqpoint{2.991240in}{3.695918in}}{\pgfqpoint{2.993082in}{3.694076in}}%
\pgfpathcurveto{\pgfqpoint{2.994923in}{3.692234in}}{\pgfqpoint{2.997422in}{3.691200in}}{\pgfqpoint{3.000026in}{3.691200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191860in}{3.294551in}}%
\pgfpathcurveto{\pgfqpoint{2.194465in}{3.294551in}}{\pgfqpoint{2.196963in}{3.295586in}}{\pgfqpoint{2.198805in}{3.297428in}}%
\pgfpathcurveto{\pgfqpoint{2.200646in}{3.299269in}}{\pgfqpoint{2.201681in}{3.301767in}}{\pgfqpoint{2.201681in}{3.304372in}}%
\pgfpathcurveto{\pgfqpoint{2.201681in}{3.306977in}}{\pgfqpoint{2.200646in}{3.309475in}}{\pgfqpoint{2.198805in}{3.311316in}}%
\pgfpathcurveto{\pgfqpoint{2.196963in}{3.313158in}}{\pgfqpoint{2.194465in}{3.314193in}}{\pgfqpoint{2.191860in}{3.314193in}}%
\pgfpathcurveto{\pgfqpoint{2.189256in}{3.314193in}}{\pgfqpoint{2.186758in}{3.313158in}}{\pgfqpoint{2.184916in}{3.311316in}}%
\pgfpathcurveto{\pgfqpoint{2.183074in}{3.309475in}}{\pgfqpoint{2.182039in}{3.306977in}}{\pgfqpoint{2.182039in}{3.304372in}}%
\pgfpathcurveto{\pgfqpoint{2.182039in}{3.301767in}}{\pgfqpoint{2.183074in}{3.299269in}}{\pgfqpoint{2.184916in}{3.297428in}}%
\pgfpathcurveto{\pgfqpoint{2.186758in}{3.295586in}}{\pgfqpoint{2.189256in}{3.294551in}}{\pgfqpoint{2.191860in}{3.294551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174419in}{1.769349in}}%
\pgfpathcurveto{\pgfqpoint{4.177024in}{1.769349in}}{\pgfqpoint{4.179522in}{1.770384in}}{\pgfqpoint{4.181364in}{1.772226in}}%
\pgfpathcurveto{\pgfqpoint{4.183206in}{1.774068in}}{\pgfqpoint{4.184240in}{1.776566in}}{\pgfqpoint{4.184240in}{1.779170in}}%
\pgfpathcurveto{\pgfqpoint{4.184240in}{1.781775in}}{\pgfqpoint{4.183206in}{1.784273in}}{\pgfqpoint{4.181364in}{1.786115in}}%
\pgfpathcurveto{\pgfqpoint{4.179522in}{1.787956in}}{\pgfqpoint{4.177024in}{1.788991in}}{\pgfqpoint{4.174419in}{1.788991in}}%
\pgfpathcurveto{\pgfqpoint{4.171815in}{1.788991in}}{\pgfqpoint{4.169317in}{1.787956in}}{\pgfqpoint{4.167475in}{1.786115in}}%
\pgfpathcurveto{\pgfqpoint{4.165633in}{1.784273in}}{\pgfqpoint{4.164599in}{1.781775in}}{\pgfqpoint{4.164599in}{1.779170in}}%
\pgfpathcurveto{\pgfqpoint{4.164599in}{1.776566in}}{\pgfqpoint{4.165633in}{1.774068in}}{\pgfqpoint{4.167475in}{1.772226in}}%
\pgfpathcurveto{\pgfqpoint{4.169317in}{1.770384in}}{\pgfqpoint{4.171815in}{1.769349in}}{\pgfqpoint{4.174419in}{1.769349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483218in}{1.896921in}}%
\pgfpathcurveto{\pgfqpoint{3.485822in}{1.896921in}}{\pgfqpoint{3.488321in}{1.897956in}}{\pgfqpoint{3.490162in}{1.899797in}}%
\pgfpathcurveto{\pgfqpoint{3.492004in}{1.901639in}}{\pgfqpoint{3.493039in}{1.904137in}}{\pgfqpoint{3.493039in}{1.906742in}}%
\pgfpathcurveto{\pgfqpoint{3.493039in}{1.909346in}}{\pgfqpoint{3.492004in}{1.911845in}}{\pgfqpoint{3.490162in}{1.913686in}}%
\pgfpathcurveto{\pgfqpoint{3.488321in}{1.915528in}}{\pgfqpoint{3.485822in}{1.916563in}}{\pgfqpoint{3.483218in}{1.916563in}}%
\pgfpathcurveto{\pgfqpoint{3.480613in}{1.916563in}}{\pgfqpoint{3.478115in}{1.915528in}}{\pgfqpoint{3.476273in}{1.913686in}}%
\pgfpathcurveto{\pgfqpoint{3.474432in}{1.911845in}}{\pgfqpoint{3.473397in}{1.909346in}}{\pgfqpoint{3.473397in}{1.906742in}}%
\pgfpathcurveto{\pgfqpoint{3.473397in}{1.904137in}}{\pgfqpoint{3.474432in}{1.901639in}}{\pgfqpoint{3.476273in}{1.899797in}}%
\pgfpathcurveto{\pgfqpoint{3.478115in}{1.897956in}}{\pgfqpoint{3.480613in}{1.896921in}}{\pgfqpoint{3.483218in}{1.896921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174883in}{2.414573in}}%
\pgfpathcurveto{\pgfqpoint{4.177488in}{2.414573in}}{\pgfqpoint{4.179986in}{2.415608in}}{\pgfqpoint{4.181828in}{2.417449in}}%
\pgfpathcurveto{\pgfqpoint{4.183669in}{2.419291in}}{\pgfqpoint{4.184704in}{2.421789in}}{\pgfqpoint{4.184704in}{2.424394in}}%
\pgfpathcurveto{\pgfqpoint{4.184704in}{2.426998in}}{\pgfqpoint{4.183669in}{2.429496in}}{\pgfqpoint{4.181828in}{2.431338in}}%
\pgfpathcurveto{\pgfqpoint{4.179986in}{2.433180in}}{\pgfqpoint{4.177488in}{2.434215in}}{\pgfqpoint{4.174883in}{2.434215in}}%
\pgfpathcurveto{\pgfqpoint{4.172279in}{2.434215in}}{\pgfqpoint{4.169780in}{2.433180in}}{\pgfqpoint{4.167939in}{2.431338in}}%
\pgfpathcurveto{\pgfqpoint{4.166097in}{2.429496in}}{\pgfqpoint{4.165062in}{2.426998in}}{\pgfqpoint{4.165062in}{2.424394in}}%
\pgfpathcurveto{\pgfqpoint{4.165062in}{2.421789in}}{\pgfqpoint{4.166097in}{2.419291in}}{\pgfqpoint{4.167939in}{2.417449in}}%
\pgfpathcurveto{\pgfqpoint{4.169780in}{2.415608in}}{\pgfqpoint{4.172279in}{2.414573in}}{\pgfqpoint{4.174883in}{2.414573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277203in}{1.740661in}}%
\pgfpathcurveto{\pgfqpoint{2.279808in}{1.740661in}}{\pgfqpoint{2.282306in}{1.741696in}}{\pgfqpoint{2.284148in}{1.743538in}}%
\pgfpathcurveto{\pgfqpoint{2.285990in}{1.745379in}}{\pgfqpoint{2.287024in}{1.747877in}}{\pgfqpoint{2.287024in}{1.750482in}}%
\pgfpathcurveto{\pgfqpoint{2.287024in}{1.753087in}}{\pgfqpoint{2.285990in}{1.755585in}}{\pgfqpoint{2.284148in}{1.757426in}}%
\pgfpathcurveto{\pgfqpoint{2.282306in}{1.759268in}}{\pgfqpoint{2.279808in}{1.760303in}}{\pgfqpoint{2.277203in}{1.760303in}}%
\pgfpathcurveto{\pgfqpoint{2.274599in}{1.760303in}}{\pgfqpoint{2.272101in}{1.759268in}}{\pgfqpoint{2.270259in}{1.757426in}}%
\pgfpathcurveto{\pgfqpoint{2.268417in}{1.755585in}}{\pgfqpoint{2.267382in}{1.753087in}}{\pgfqpoint{2.267382in}{1.750482in}}%
\pgfpathcurveto{\pgfqpoint{2.267382in}{1.747877in}}{\pgfqpoint{2.268417in}{1.745379in}}{\pgfqpoint{2.270259in}{1.743538in}}%
\pgfpathcurveto{\pgfqpoint{2.272101in}{1.741696in}}{\pgfqpoint{2.274599in}{1.740661in}}{\pgfqpoint{2.277203in}{1.740661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509510in}{1.886851in}}%
\pgfpathcurveto{\pgfqpoint{1.512114in}{1.886851in}}{\pgfqpoint{1.514613in}{1.887886in}}{\pgfqpoint{1.516454in}{1.889727in}}%
\pgfpathcurveto{\pgfqpoint{1.518296in}{1.891569in}}{\pgfqpoint{1.519331in}{1.894067in}}{\pgfqpoint{1.519331in}{1.896672in}}%
\pgfpathcurveto{\pgfqpoint{1.519331in}{1.899276in}}{\pgfqpoint{1.518296in}{1.901774in}}{\pgfqpoint{1.516454in}{1.903616in}}%
\pgfpathcurveto{\pgfqpoint{1.514613in}{1.905458in}}{\pgfqpoint{1.512114in}{1.906493in}}{\pgfqpoint{1.509510in}{1.906493in}}%
\pgfpathcurveto{\pgfqpoint{1.506905in}{1.906493in}}{\pgfqpoint{1.504407in}{1.905458in}}{\pgfqpoint{1.502565in}{1.903616in}}%
\pgfpathcurveto{\pgfqpoint{1.500724in}{1.901774in}}{\pgfqpoint{1.499689in}{1.899276in}}{\pgfqpoint{1.499689in}{1.896672in}}%
\pgfpathcurveto{\pgfqpoint{1.499689in}{1.894067in}}{\pgfqpoint{1.500724in}{1.891569in}}{\pgfqpoint{1.502565in}{1.889727in}}%
\pgfpathcurveto{\pgfqpoint{1.504407in}{1.887886in}}{\pgfqpoint{1.506905in}{1.886851in}}{\pgfqpoint{1.509510in}{1.886851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416836in}{2.153324in}}%
\pgfpathcurveto{\pgfqpoint{3.419441in}{2.153324in}}{\pgfqpoint{3.421939in}{2.154359in}}{\pgfqpoint{3.423781in}{2.156201in}}%
\pgfpathcurveto{\pgfqpoint{3.425622in}{2.158042in}}{\pgfqpoint{3.426657in}{2.160541in}}{\pgfqpoint{3.426657in}{2.163145in}}%
\pgfpathcurveto{\pgfqpoint{3.426657in}{2.165750in}}{\pgfqpoint{3.425622in}{2.168248in}}{\pgfqpoint{3.423781in}{2.170090in}}%
\pgfpathcurveto{\pgfqpoint{3.421939in}{2.171931in}}{\pgfqpoint{3.419441in}{2.172966in}}{\pgfqpoint{3.416836in}{2.172966in}}%
\pgfpathcurveto{\pgfqpoint{3.414232in}{2.172966in}}{\pgfqpoint{3.411733in}{2.171931in}}{\pgfqpoint{3.409892in}{2.170090in}}%
\pgfpathcurveto{\pgfqpoint{3.408050in}{2.168248in}}{\pgfqpoint{3.407015in}{2.165750in}}{\pgfqpoint{3.407015in}{2.163145in}}%
\pgfpathcurveto{\pgfqpoint{3.407015in}{2.160541in}}{\pgfqpoint{3.408050in}{2.158042in}}{\pgfqpoint{3.409892in}{2.156201in}}%
\pgfpathcurveto{\pgfqpoint{3.411733in}{2.154359in}}{\pgfqpoint{3.414232in}{2.153324in}}{\pgfqpoint{3.416836in}{2.153324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459489in}{1.519471in}}%
\pgfpathcurveto{\pgfqpoint{1.462094in}{1.519471in}}{\pgfqpoint{1.464592in}{1.520506in}}{\pgfqpoint{1.466434in}{1.522348in}}%
\pgfpathcurveto{\pgfqpoint{1.468276in}{1.524189in}}{\pgfqpoint{1.469310in}{1.526688in}}{\pgfqpoint{1.469310in}{1.529292in}}%
\pgfpathcurveto{\pgfqpoint{1.469310in}{1.531897in}}{\pgfqpoint{1.468276in}{1.534395in}}{\pgfqpoint{1.466434in}{1.536237in}}%
\pgfpathcurveto{\pgfqpoint{1.464592in}{1.538078in}}{\pgfqpoint{1.462094in}{1.539113in}}{\pgfqpoint{1.459489in}{1.539113in}}%
\pgfpathcurveto{\pgfqpoint{1.456885in}{1.539113in}}{\pgfqpoint{1.454387in}{1.538078in}}{\pgfqpoint{1.452545in}{1.536237in}}%
\pgfpathcurveto{\pgfqpoint{1.450703in}{1.534395in}}{\pgfqpoint{1.449669in}{1.531897in}}{\pgfqpoint{1.449669in}{1.529292in}}%
\pgfpathcurveto{\pgfqpoint{1.449669in}{1.526688in}}{\pgfqpoint{1.450703in}{1.524189in}}{\pgfqpoint{1.452545in}{1.522348in}}%
\pgfpathcurveto{\pgfqpoint{1.454387in}{1.520506in}}{\pgfqpoint{1.456885in}{1.519471in}}{\pgfqpoint{1.459489in}{1.519471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797360in}{2.175114in}}%
\pgfpathcurveto{\pgfqpoint{3.799965in}{2.175114in}}{\pgfqpoint{3.802463in}{2.176149in}}{\pgfqpoint{3.804304in}{2.177991in}}%
\pgfpathcurveto{\pgfqpoint{3.806146in}{2.179832in}}{\pgfqpoint{3.807181in}{2.182330in}}{\pgfqpoint{3.807181in}{2.184935in}}%
\pgfpathcurveto{\pgfqpoint{3.807181in}{2.187540in}}{\pgfqpoint{3.806146in}{2.190038in}}{\pgfqpoint{3.804304in}{2.191879in}}%
\pgfpathcurveto{\pgfqpoint{3.802463in}{2.193721in}}{\pgfqpoint{3.799965in}{2.194756in}}{\pgfqpoint{3.797360in}{2.194756in}}%
\pgfpathcurveto{\pgfqpoint{3.794755in}{2.194756in}}{\pgfqpoint{3.792257in}{2.193721in}}{\pgfqpoint{3.790416in}{2.191879in}}%
\pgfpathcurveto{\pgfqpoint{3.788574in}{2.190038in}}{\pgfqpoint{3.787539in}{2.187540in}}{\pgfqpoint{3.787539in}{2.184935in}}%
\pgfpathcurveto{\pgfqpoint{3.787539in}{2.182330in}}{\pgfqpoint{3.788574in}{2.179832in}}{\pgfqpoint{3.790416in}{2.177991in}}%
\pgfpathcurveto{\pgfqpoint{3.792257in}{2.176149in}}{\pgfqpoint{3.794755in}{2.175114in}}{\pgfqpoint{3.797360in}{2.175114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630822in}{3.284602in}}%
\pgfpathcurveto{\pgfqpoint{2.633427in}{3.284602in}}{\pgfqpoint{2.635925in}{3.285637in}}{\pgfqpoint{2.637766in}{3.287478in}}%
\pgfpathcurveto{\pgfqpoint{2.639608in}{3.289320in}}{\pgfqpoint{2.640643in}{3.291818in}}{\pgfqpoint{2.640643in}{3.294423in}}%
\pgfpathcurveto{\pgfqpoint{2.640643in}{3.297027in}}{\pgfqpoint{2.639608in}{3.299526in}}{\pgfqpoint{2.637766in}{3.301367in}}%
\pgfpathcurveto{\pgfqpoint{2.635925in}{3.303209in}}{\pgfqpoint{2.633427in}{3.304244in}}{\pgfqpoint{2.630822in}{3.304244in}}%
\pgfpathcurveto{\pgfqpoint{2.628217in}{3.304244in}}{\pgfqpoint{2.625719in}{3.303209in}}{\pgfqpoint{2.623878in}{3.301367in}}%
\pgfpathcurveto{\pgfqpoint{2.622036in}{3.299526in}}{\pgfqpoint{2.621001in}{3.297027in}}{\pgfqpoint{2.621001in}{3.294423in}}%
\pgfpathcurveto{\pgfqpoint{2.621001in}{3.291818in}}{\pgfqpoint{2.622036in}{3.289320in}}{\pgfqpoint{2.623878in}{3.287478in}}%
\pgfpathcurveto{\pgfqpoint{2.625719in}{3.285637in}}{\pgfqpoint{2.628217in}{3.284602in}}{\pgfqpoint{2.630822in}{3.284602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788575in}{3.306797in}}%
\pgfpathcurveto{\pgfqpoint{1.791179in}{3.306797in}}{\pgfqpoint{1.793678in}{3.307832in}}{\pgfqpoint{1.795519in}{3.309674in}}%
\pgfpathcurveto{\pgfqpoint{1.797361in}{3.311516in}}{\pgfqpoint{1.798396in}{3.314014in}}{\pgfqpoint{1.798396in}{3.316618in}}%
\pgfpathcurveto{\pgfqpoint{1.798396in}{3.319223in}}{\pgfqpoint{1.797361in}{3.321721in}}{\pgfqpoint{1.795519in}{3.323563in}}%
\pgfpathcurveto{\pgfqpoint{1.793678in}{3.325404in}}{\pgfqpoint{1.791179in}{3.326439in}}{\pgfqpoint{1.788575in}{3.326439in}}%
\pgfpathcurveto{\pgfqpoint{1.785970in}{3.326439in}}{\pgfqpoint{1.783472in}{3.325404in}}{\pgfqpoint{1.781631in}{3.323563in}}%
\pgfpathcurveto{\pgfqpoint{1.779789in}{3.321721in}}{\pgfqpoint{1.778754in}{3.319223in}}{\pgfqpoint{1.778754in}{3.316618in}}%
\pgfpathcurveto{\pgfqpoint{1.778754in}{3.314014in}}{\pgfqpoint{1.779789in}{3.311516in}}{\pgfqpoint{1.781631in}{3.309674in}}%
\pgfpathcurveto{\pgfqpoint{1.783472in}{3.307832in}}{\pgfqpoint{1.785970in}{3.306797in}}{\pgfqpoint{1.788575in}{3.306797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707370in}{1.726263in}}%
\pgfpathcurveto{\pgfqpoint{3.709974in}{1.726263in}}{\pgfqpoint{3.712472in}{1.727297in}}{\pgfqpoint{3.714314in}{1.729139in}}%
\pgfpathcurveto{\pgfqpoint{3.716156in}{1.730981in}}{\pgfqpoint{3.717191in}{1.733479in}}{\pgfqpoint{3.717191in}{1.736083in}}%
\pgfpathcurveto{\pgfqpoint{3.717191in}{1.738688in}}{\pgfqpoint{3.716156in}{1.741186in}}{\pgfqpoint{3.714314in}{1.743028in}}%
\pgfpathcurveto{\pgfqpoint{3.712472in}{1.744870in}}{\pgfqpoint{3.709974in}{1.745904in}}{\pgfqpoint{3.707370in}{1.745904in}}%
\pgfpathcurveto{\pgfqpoint{3.704765in}{1.745904in}}{\pgfqpoint{3.702267in}{1.744870in}}{\pgfqpoint{3.700425in}{1.743028in}}%
\pgfpathcurveto{\pgfqpoint{3.698584in}{1.741186in}}{\pgfqpoint{3.697549in}{1.738688in}}{\pgfqpoint{3.697549in}{1.736083in}}%
\pgfpathcurveto{\pgfqpoint{3.697549in}{1.733479in}}{\pgfqpoint{3.698584in}{1.730981in}}{\pgfqpoint{3.700425in}{1.729139in}}%
\pgfpathcurveto{\pgfqpoint{3.702267in}{1.727297in}}{\pgfqpoint{3.704765in}{1.726263in}}{\pgfqpoint{3.707370in}{1.726263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166808in}{3.436914in}}%
\pgfpathcurveto{\pgfqpoint{3.169413in}{3.436914in}}{\pgfqpoint{3.171911in}{3.437949in}}{\pgfqpoint{3.173753in}{3.439790in}}%
\pgfpathcurveto{\pgfqpoint{3.175595in}{3.441632in}}{\pgfqpoint{3.176629in}{3.444130in}}{\pgfqpoint{3.176629in}{3.446735in}}%
\pgfpathcurveto{\pgfqpoint{3.176629in}{3.449339in}}{\pgfqpoint{3.175595in}{3.451837in}}{\pgfqpoint{3.173753in}{3.453679in}}%
\pgfpathcurveto{\pgfqpoint{3.171911in}{3.455521in}}{\pgfqpoint{3.169413in}{3.456556in}}{\pgfqpoint{3.166808in}{3.456556in}}%
\pgfpathcurveto{\pgfqpoint{3.164204in}{3.456556in}}{\pgfqpoint{3.161706in}{3.455521in}}{\pgfqpoint{3.159864in}{3.453679in}}%
\pgfpathcurveto{\pgfqpoint{3.158022in}{3.451837in}}{\pgfqpoint{3.156987in}{3.449339in}}{\pgfqpoint{3.156987in}{3.446735in}}%
\pgfpathcurveto{\pgfqpoint{3.156987in}{3.444130in}}{\pgfqpoint{3.158022in}{3.441632in}}{\pgfqpoint{3.159864in}{3.439790in}}%
\pgfpathcurveto{\pgfqpoint{3.161706in}{3.437949in}}{\pgfqpoint{3.164204in}{3.436914in}}{\pgfqpoint{3.166808in}{3.436914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255276in}{2.995173in}}%
\pgfpathcurveto{\pgfqpoint{2.257881in}{2.995173in}}{\pgfqpoint{2.260379in}{2.996208in}}{\pgfqpoint{2.262221in}{2.998050in}}%
\pgfpathcurveto{\pgfqpoint{2.264062in}{2.999892in}}{\pgfqpoint{2.265097in}{3.002390in}}{\pgfqpoint{2.265097in}{3.004994in}}%
\pgfpathcurveto{\pgfqpoint{2.265097in}{3.007599in}}{\pgfqpoint{2.264062in}{3.010097in}}{\pgfqpoint{2.262221in}{3.011939in}}%
\pgfpathcurveto{\pgfqpoint{2.260379in}{3.013781in}}{\pgfqpoint{2.257881in}{3.014815in}}{\pgfqpoint{2.255276in}{3.014815in}}%
\pgfpathcurveto{\pgfqpoint{2.252672in}{3.014815in}}{\pgfqpoint{2.250173in}{3.013781in}}{\pgfqpoint{2.248332in}{3.011939in}}%
\pgfpathcurveto{\pgfqpoint{2.246490in}{3.010097in}}{\pgfqpoint{2.245455in}{3.007599in}}{\pgfqpoint{2.245455in}{3.004994in}}%
\pgfpathcurveto{\pgfqpoint{2.245455in}{3.002390in}}{\pgfqpoint{2.246490in}{2.999892in}}{\pgfqpoint{2.248332in}{2.998050in}}%
\pgfpathcurveto{\pgfqpoint{2.250173in}{2.996208in}}{\pgfqpoint{2.252672in}{2.995173in}}{\pgfqpoint{2.255276in}{2.995173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498792in}{1.355786in}}%
\pgfpathcurveto{\pgfqpoint{1.501397in}{1.355786in}}{\pgfqpoint{1.503895in}{1.356821in}}{\pgfqpoint{1.505737in}{1.358663in}}%
\pgfpathcurveto{\pgfqpoint{1.507579in}{1.360504in}}{\pgfqpoint{1.508613in}{1.363002in}}{\pgfqpoint{1.508613in}{1.365607in}}%
\pgfpathcurveto{\pgfqpoint{1.508613in}{1.368212in}}{\pgfqpoint{1.507579in}{1.370710in}}{\pgfqpoint{1.505737in}{1.372551in}}%
\pgfpathcurveto{\pgfqpoint{1.503895in}{1.374393in}}{\pgfqpoint{1.501397in}{1.375428in}}{\pgfqpoint{1.498792in}{1.375428in}}%
\pgfpathcurveto{\pgfqpoint{1.496188in}{1.375428in}}{\pgfqpoint{1.493690in}{1.374393in}}{\pgfqpoint{1.491848in}{1.372551in}}%
\pgfpathcurveto{\pgfqpoint{1.490006in}{1.370710in}}{\pgfqpoint{1.488971in}{1.368212in}}{\pgfqpoint{1.488971in}{1.365607in}}%
\pgfpathcurveto{\pgfqpoint{1.488971in}{1.363002in}}{\pgfqpoint{1.490006in}{1.360504in}}{\pgfqpoint{1.491848in}{1.358663in}}%
\pgfpathcurveto{\pgfqpoint{1.493690in}{1.356821in}}{\pgfqpoint{1.496188in}{1.355786in}}{\pgfqpoint{1.498792in}{1.355786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841534in}{3.624275in}}%
\pgfpathcurveto{\pgfqpoint{2.844139in}{3.624275in}}{\pgfqpoint{2.846637in}{3.625310in}}{\pgfqpoint{2.848479in}{3.627152in}}%
\pgfpathcurveto{\pgfqpoint{2.850321in}{3.628993in}}{\pgfqpoint{2.851355in}{3.631491in}}{\pgfqpoint{2.851355in}{3.634096in}}%
\pgfpathcurveto{\pgfqpoint{2.851355in}{3.636701in}}{\pgfqpoint{2.850321in}{3.639199in}}{\pgfqpoint{2.848479in}{3.641040in}}%
\pgfpathcurveto{\pgfqpoint{2.846637in}{3.642882in}}{\pgfqpoint{2.844139in}{3.643917in}}{\pgfqpoint{2.841534in}{3.643917in}}%
\pgfpathcurveto{\pgfqpoint{2.838930in}{3.643917in}}{\pgfqpoint{2.836432in}{3.642882in}}{\pgfqpoint{2.834590in}{3.641040in}}%
\pgfpathcurveto{\pgfqpoint{2.832748in}{3.639199in}}{\pgfqpoint{2.831714in}{3.636701in}}{\pgfqpoint{2.831714in}{3.634096in}}%
\pgfpathcurveto{\pgfqpoint{2.831714in}{3.631491in}}{\pgfqpoint{2.832748in}{3.628993in}}{\pgfqpoint{2.834590in}{3.627152in}}%
\pgfpathcurveto{\pgfqpoint{2.836432in}{3.625310in}}{\pgfqpoint{2.838930in}{3.624275in}}{\pgfqpoint{2.841534in}{3.624275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866699in}{1.283122in}}%
\pgfpathcurveto{\pgfqpoint{1.869304in}{1.283122in}}{\pgfqpoint{1.871802in}{1.284157in}}{\pgfqpoint{1.873644in}{1.285998in}}%
\pgfpathcurveto{\pgfqpoint{1.875486in}{1.287840in}}{\pgfqpoint{1.876520in}{1.290338in}}{\pgfqpoint{1.876520in}{1.292943in}}%
\pgfpathcurveto{\pgfqpoint{1.876520in}{1.295547in}}{\pgfqpoint{1.875486in}{1.298045in}}{\pgfqpoint{1.873644in}{1.299887in}}%
\pgfpathcurveto{\pgfqpoint{1.871802in}{1.301729in}}{\pgfqpoint{1.869304in}{1.302764in}}{\pgfqpoint{1.866699in}{1.302764in}}%
\pgfpathcurveto{\pgfqpoint{1.864095in}{1.302764in}}{\pgfqpoint{1.861597in}{1.301729in}}{\pgfqpoint{1.859755in}{1.299887in}}%
\pgfpathcurveto{\pgfqpoint{1.857913in}{1.298045in}}{\pgfqpoint{1.856879in}{1.295547in}}{\pgfqpoint{1.856879in}{1.292943in}}%
\pgfpathcurveto{\pgfqpoint{1.856879in}{1.290338in}}{\pgfqpoint{1.857913in}{1.287840in}}{\pgfqpoint{1.859755in}{1.285998in}}%
\pgfpathcurveto{\pgfqpoint{1.861597in}{1.284157in}}{\pgfqpoint{1.864095in}{1.283122in}}{\pgfqpoint{1.866699in}{1.283122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269522in}{3.574092in}}%
\pgfpathcurveto{\pgfqpoint{3.272127in}{3.574092in}}{\pgfqpoint{3.274625in}{3.575127in}}{\pgfqpoint{3.276467in}{3.576968in}}%
\pgfpathcurveto{\pgfqpoint{3.278308in}{3.578810in}}{\pgfqpoint{3.279343in}{3.581308in}}{\pgfqpoint{3.279343in}{3.583913in}}%
\pgfpathcurveto{\pgfqpoint{3.279343in}{3.586517in}}{\pgfqpoint{3.278308in}{3.589015in}}{\pgfqpoint{3.276467in}{3.590857in}}%
\pgfpathcurveto{\pgfqpoint{3.274625in}{3.592699in}}{\pgfqpoint{3.272127in}{3.593734in}}{\pgfqpoint{3.269522in}{3.593734in}}%
\pgfpathcurveto{\pgfqpoint{3.266918in}{3.593734in}}{\pgfqpoint{3.264419in}{3.592699in}}{\pgfqpoint{3.262578in}{3.590857in}}%
\pgfpathcurveto{\pgfqpoint{3.260736in}{3.589015in}}{\pgfqpoint{3.259701in}{3.586517in}}{\pgfqpoint{3.259701in}{3.583913in}}%
\pgfpathcurveto{\pgfqpoint{3.259701in}{3.581308in}}{\pgfqpoint{3.260736in}{3.578810in}}{\pgfqpoint{3.262578in}{3.576968in}}%
\pgfpathcurveto{\pgfqpoint{3.264419in}{3.575127in}}{\pgfqpoint{3.266918in}{3.574092in}}{\pgfqpoint{3.269522in}{3.574092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319829in}{3.367401in}}%
\pgfpathcurveto{\pgfqpoint{3.322433in}{3.367401in}}{\pgfqpoint{3.324932in}{3.368436in}}{\pgfqpoint{3.326773in}{3.370277in}}%
\pgfpathcurveto{\pgfqpoint{3.328615in}{3.372119in}}{\pgfqpoint{3.329650in}{3.374617in}}{\pgfqpoint{3.329650in}{3.377222in}}%
\pgfpathcurveto{\pgfqpoint{3.329650in}{3.379826in}}{\pgfqpoint{3.328615in}{3.382325in}}{\pgfqpoint{3.326773in}{3.384166in}}%
\pgfpathcurveto{\pgfqpoint{3.324932in}{3.386008in}}{\pgfqpoint{3.322433in}{3.387043in}}{\pgfqpoint{3.319829in}{3.387043in}}%
\pgfpathcurveto{\pgfqpoint{3.317224in}{3.387043in}}{\pgfqpoint{3.314726in}{3.386008in}}{\pgfqpoint{3.312884in}{3.384166in}}%
\pgfpathcurveto{\pgfqpoint{3.311043in}{3.382325in}}{\pgfqpoint{3.310008in}{3.379826in}}{\pgfqpoint{3.310008in}{3.377222in}}%
\pgfpathcurveto{\pgfqpoint{3.310008in}{3.374617in}}{\pgfqpoint{3.311043in}{3.372119in}}{\pgfqpoint{3.312884in}{3.370277in}}%
\pgfpathcurveto{\pgfqpoint{3.314726in}{3.368436in}}{\pgfqpoint{3.317224in}{3.367401in}}{\pgfqpoint{3.319829in}{3.367401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193749in}{1.752600in}}%
\pgfpathcurveto{\pgfqpoint{2.196353in}{1.752600in}}{\pgfqpoint{2.198851in}{1.753635in}}{\pgfqpoint{2.200693in}{1.755476in}}%
\pgfpathcurveto{\pgfqpoint{2.202535in}{1.757318in}}{\pgfqpoint{2.203570in}{1.759816in}}{\pgfqpoint{2.203570in}{1.762421in}}%
\pgfpathcurveto{\pgfqpoint{2.203570in}{1.765025in}}{\pgfqpoint{2.202535in}{1.767523in}}{\pgfqpoint{2.200693in}{1.769365in}}%
\pgfpathcurveto{\pgfqpoint{2.198851in}{1.771207in}}{\pgfqpoint{2.196353in}{1.772242in}}{\pgfqpoint{2.193749in}{1.772242in}}%
\pgfpathcurveto{\pgfqpoint{2.191144in}{1.772242in}}{\pgfqpoint{2.188646in}{1.771207in}}{\pgfqpoint{2.186804in}{1.769365in}}%
\pgfpathcurveto{\pgfqpoint{2.184963in}{1.767523in}}{\pgfqpoint{2.183928in}{1.765025in}}{\pgfqpoint{2.183928in}{1.762421in}}%
\pgfpathcurveto{\pgfqpoint{2.183928in}{1.759816in}}{\pgfqpoint{2.184963in}{1.757318in}}{\pgfqpoint{2.186804in}{1.755476in}}%
\pgfpathcurveto{\pgfqpoint{2.188646in}{1.753635in}}{\pgfqpoint{2.191144in}{1.752600in}}{\pgfqpoint{2.193749in}{1.752600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641072in}{1.431366in}}%
\pgfpathcurveto{\pgfqpoint{3.643676in}{1.431366in}}{\pgfqpoint{3.646175in}{1.432401in}}{\pgfqpoint{3.648016in}{1.434243in}}%
\pgfpathcurveto{\pgfqpoint{3.649858in}{1.436085in}}{\pgfqpoint{3.650893in}{1.438583in}}{\pgfqpoint{3.650893in}{1.441187in}}%
\pgfpathcurveto{\pgfqpoint{3.650893in}{1.443792in}}{\pgfqpoint{3.649858in}{1.446290in}}{\pgfqpoint{3.648016in}{1.448132in}}%
\pgfpathcurveto{\pgfqpoint{3.646175in}{1.449973in}}{\pgfqpoint{3.643676in}{1.451008in}}{\pgfqpoint{3.641072in}{1.451008in}}%
\pgfpathcurveto{\pgfqpoint{3.638467in}{1.451008in}}{\pgfqpoint{3.635969in}{1.449973in}}{\pgfqpoint{3.634127in}{1.448132in}}%
\pgfpathcurveto{\pgfqpoint{3.632286in}{1.446290in}}{\pgfqpoint{3.631251in}{1.443792in}}{\pgfqpoint{3.631251in}{1.441187in}}%
\pgfpathcurveto{\pgfqpoint{3.631251in}{1.438583in}}{\pgfqpoint{3.632286in}{1.436085in}}{\pgfqpoint{3.634127in}{1.434243in}}%
\pgfpathcurveto{\pgfqpoint{3.635969in}{1.432401in}}{\pgfqpoint{3.638467in}{1.431366in}}{\pgfqpoint{3.641072in}{1.431366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302050in}{1.968268in}}%
\pgfpathcurveto{\pgfqpoint{3.304654in}{1.968268in}}{\pgfqpoint{3.307153in}{1.969303in}}{\pgfqpoint{3.308994in}{1.971145in}}%
\pgfpathcurveto{\pgfqpoint{3.310836in}{1.972987in}}{\pgfqpoint{3.311871in}{1.975485in}}{\pgfqpoint{3.311871in}{1.978089in}}%
\pgfpathcurveto{\pgfqpoint{3.311871in}{1.980694in}}{\pgfqpoint{3.310836in}{1.983192in}}{\pgfqpoint{3.308994in}{1.985034in}}%
\pgfpathcurveto{\pgfqpoint{3.307153in}{1.986875in}}{\pgfqpoint{3.304654in}{1.987910in}}{\pgfqpoint{3.302050in}{1.987910in}}%
\pgfpathcurveto{\pgfqpoint{3.299445in}{1.987910in}}{\pgfqpoint{3.296947in}{1.986875in}}{\pgfqpoint{3.295105in}{1.985034in}}%
\pgfpathcurveto{\pgfqpoint{3.293264in}{1.983192in}}{\pgfqpoint{3.292229in}{1.980694in}}{\pgfqpoint{3.292229in}{1.978089in}}%
\pgfpathcurveto{\pgfqpoint{3.292229in}{1.975485in}}{\pgfqpoint{3.293264in}{1.972987in}}{\pgfqpoint{3.295105in}{1.971145in}}%
\pgfpathcurveto{\pgfqpoint{3.296947in}{1.969303in}}{\pgfqpoint{3.299445in}{1.968268in}}{\pgfqpoint{3.302050in}{1.968268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830447in}{4.054921in}}%
\pgfpathcurveto{\pgfqpoint{2.833052in}{4.054921in}}{\pgfqpoint{2.835550in}{4.055956in}}{\pgfqpoint{2.837392in}{4.057797in}}%
\pgfpathcurveto{\pgfqpoint{2.839233in}{4.059639in}}{\pgfqpoint{2.840268in}{4.062137in}}{\pgfqpoint{2.840268in}{4.064742in}}%
\pgfpathcurveto{\pgfqpoint{2.840268in}{4.067346in}}{\pgfqpoint{2.839233in}{4.069844in}}{\pgfqpoint{2.837392in}{4.071686in}}%
\pgfpathcurveto{\pgfqpoint{2.835550in}{4.073528in}}{\pgfqpoint{2.833052in}{4.074563in}}{\pgfqpoint{2.830447in}{4.074563in}}%
\pgfpathcurveto{\pgfqpoint{2.827843in}{4.074563in}}{\pgfqpoint{2.825345in}{4.073528in}}{\pgfqpoint{2.823503in}{4.071686in}}%
\pgfpathcurveto{\pgfqpoint{2.821661in}{4.069844in}}{\pgfqpoint{2.820626in}{4.067346in}}{\pgfqpoint{2.820626in}{4.064742in}}%
\pgfpathcurveto{\pgfqpoint{2.820626in}{4.062137in}}{\pgfqpoint{2.821661in}{4.059639in}}{\pgfqpoint{2.823503in}{4.057797in}}%
\pgfpathcurveto{\pgfqpoint{2.825345in}{4.055956in}}{\pgfqpoint{2.827843in}{4.054921in}}{\pgfqpoint{2.830447in}{4.054921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620778in}{1.207125in}}%
\pgfpathcurveto{\pgfqpoint{3.623382in}{1.207125in}}{\pgfqpoint{3.625880in}{1.208160in}}{\pgfqpoint{3.627722in}{1.210002in}}%
\pgfpathcurveto{\pgfqpoint{3.629564in}{1.211844in}}{\pgfqpoint{3.630598in}{1.214342in}}{\pgfqpoint{3.630598in}{1.216946in}}%
\pgfpathcurveto{\pgfqpoint{3.630598in}{1.219551in}}{\pgfqpoint{3.629564in}{1.222049in}}{\pgfqpoint{3.627722in}{1.223891in}}%
\pgfpathcurveto{\pgfqpoint{3.625880in}{1.225732in}}{\pgfqpoint{3.623382in}{1.226767in}}{\pgfqpoint{3.620778in}{1.226767in}}%
\pgfpathcurveto{\pgfqpoint{3.618173in}{1.226767in}}{\pgfqpoint{3.615675in}{1.225732in}}{\pgfqpoint{3.613833in}{1.223891in}}%
\pgfpathcurveto{\pgfqpoint{3.611991in}{1.222049in}}{\pgfqpoint{3.610957in}{1.219551in}}{\pgfqpoint{3.610957in}{1.216946in}}%
\pgfpathcurveto{\pgfqpoint{3.610957in}{1.214342in}}{\pgfqpoint{3.611991in}{1.211844in}}{\pgfqpoint{3.613833in}{1.210002in}}%
\pgfpathcurveto{\pgfqpoint{3.615675in}{1.208160in}}{\pgfqpoint{3.618173in}{1.207125in}}{\pgfqpoint{3.620778in}{1.207125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466241in}{3.107166in}}%
\pgfpathcurveto{\pgfqpoint{2.468846in}{3.107166in}}{\pgfqpoint{2.471344in}{3.108201in}}{\pgfqpoint{2.473186in}{3.110042in}}%
\pgfpathcurveto{\pgfqpoint{2.475027in}{3.111884in}}{\pgfqpoint{2.476062in}{3.114382in}}{\pgfqpoint{2.476062in}{3.116987in}}%
\pgfpathcurveto{\pgfqpoint{2.476062in}{3.119591in}}{\pgfqpoint{2.475027in}{3.122090in}}{\pgfqpoint{2.473186in}{3.123931in}}%
\pgfpathcurveto{\pgfqpoint{2.471344in}{3.125773in}}{\pgfqpoint{2.468846in}{3.126808in}}{\pgfqpoint{2.466241in}{3.126808in}}%
\pgfpathcurveto{\pgfqpoint{2.463637in}{3.126808in}}{\pgfqpoint{2.461138in}{3.125773in}}{\pgfqpoint{2.459297in}{3.123931in}}%
\pgfpathcurveto{\pgfqpoint{2.457455in}{3.122090in}}{\pgfqpoint{2.456420in}{3.119591in}}{\pgfqpoint{2.456420in}{3.116987in}}%
\pgfpathcurveto{\pgfqpoint{2.456420in}{3.114382in}}{\pgfqpoint{2.457455in}{3.111884in}}{\pgfqpoint{2.459297in}{3.110042in}}%
\pgfpathcurveto{\pgfqpoint{2.461138in}{3.108201in}}{\pgfqpoint{2.463637in}{3.107166in}}{\pgfqpoint{2.466241in}{3.107166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777278in}{1.352361in}}%
\pgfpathcurveto{\pgfqpoint{1.779882in}{1.352361in}}{\pgfqpoint{1.782381in}{1.353396in}}{\pgfqpoint{1.784222in}{1.355238in}}%
\pgfpathcurveto{\pgfqpoint{1.786064in}{1.357079in}}{\pgfqpoint{1.787099in}{1.359578in}}{\pgfqpoint{1.787099in}{1.362182in}}%
\pgfpathcurveto{\pgfqpoint{1.787099in}{1.364787in}}{\pgfqpoint{1.786064in}{1.367285in}}{\pgfqpoint{1.784222in}{1.369127in}}%
\pgfpathcurveto{\pgfqpoint{1.782381in}{1.370968in}}{\pgfqpoint{1.779882in}{1.372003in}}{\pgfqpoint{1.777278in}{1.372003in}}%
\pgfpathcurveto{\pgfqpoint{1.774673in}{1.372003in}}{\pgfqpoint{1.772175in}{1.370968in}}{\pgfqpoint{1.770333in}{1.369127in}}%
\pgfpathcurveto{\pgfqpoint{1.768492in}{1.367285in}}{\pgfqpoint{1.767457in}{1.364787in}}{\pgfqpoint{1.767457in}{1.362182in}}%
\pgfpathcurveto{\pgfqpoint{1.767457in}{1.359578in}}{\pgfqpoint{1.768492in}{1.357079in}}{\pgfqpoint{1.770333in}{1.355238in}}%
\pgfpathcurveto{\pgfqpoint{1.772175in}{1.353396in}}{\pgfqpoint{1.774673in}{1.352361in}}{\pgfqpoint{1.777278in}{1.352361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740469in}{3.356405in}}%
\pgfpathcurveto{\pgfqpoint{2.743074in}{3.356405in}}{\pgfqpoint{2.745572in}{3.357440in}}{\pgfqpoint{2.747414in}{3.359282in}}%
\pgfpathcurveto{\pgfqpoint{2.749255in}{3.361123in}}{\pgfqpoint{2.750290in}{3.363621in}}{\pgfqpoint{2.750290in}{3.366226in}}%
\pgfpathcurveto{\pgfqpoint{2.750290in}{3.368830in}}{\pgfqpoint{2.749255in}{3.371329in}}{\pgfqpoint{2.747414in}{3.373170in}}%
\pgfpathcurveto{\pgfqpoint{2.745572in}{3.375012in}}{\pgfqpoint{2.743074in}{3.376047in}}{\pgfqpoint{2.740469in}{3.376047in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{3.376047in}}{\pgfqpoint{2.735366in}{3.375012in}}{\pgfqpoint{2.733525in}{3.373170in}}%
\pgfpathcurveto{\pgfqpoint{2.731683in}{3.371329in}}{\pgfqpoint{2.730648in}{3.368830in}}{\pgfqpoint{2.730648in}{3.366226in}}%
\pgfpathcurveto{\pgfqpoint{2.730648in}{3.363621in}}{\pgfqpoint{2.731683in}{3.361123in}}{\pgfqpoint{2.733525in}{3.359282in}}%
\pgfpathcurveto{\pgfqpoint{2.735366in}{3.357440in}}{\pgfqpoint{2.737865in}{3.356405in}}{\pgfqpoint{2.740469in}{3.356405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321395in}{1.770862in}}%
\pgfpathcurveto{\pgfqpoint{4.323999in}{1.770862in}}{\pgfqpoint{4.326498in}{1.771897in}}{\pgfqpoint{4.328339in}{1.773739in}}%
\pgfpathcurveto{\pgfqpoint{4.330181in}{1.775580in}}{\pgfqpoint{4.331216in}{1.778078in}}{\pgfqpoint{4.331216in}{1.780683in}}%
\pgfpathcurveto{\pgfqpoint{4.331216in}{1.783288in}}{\pgfqpoint{4.330181in}{1.785786in}}{\pgfqpoint{4.328339in}{1.787627in}}%
\pgfpathcurveto{\pgfqpoint{4.326498in}{1.789469in}}{\pgfqpoint{4.323999in}{1.790504in}}{\pgfqpoint{4.321395in}{1.790504in}}%
\pgfpathcurveto{\pgfqpoint{4.318790in}{1.790504in}}{\pgfqpoint{4.316292in}{1.789469in}}{\pgfqpoint{4.314450in}{1.787627in}}%
\pgfpathcurveto{\pgfqpoint{4.312609in}{1.785786in}}{\pgfqpoint{4.311574in}{1.783288in}}{\pgfqpoint{4.311574in}{1.780683in}}%
\pgfpathcurveto{\pgfqpoint{4.311574in}{1.778078in}}{\pgfqpoint{4.312609in}{1.775580in}}{\pgfqpoint{4.314450in}{1.773739in}}%
\pgfpathcurveto{\pgfqpoint{4.316292in}{1.771897in}}{\pgfqpoint{4.318790in}{1.770862in}}{\pgfqpoint{4.321395in}{1.770862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683538in}{1.489203in}}%
\pgfpathcurveto{\pgfqpoint{1.686143in}{1.489203in}}{\pgfqpoint{1.688641in}{1.490238in}}{\pgfqpoint{1.690483in}{1.492079in}}%
\pgfpathcurveto{\pgfqpoint{1.692325in}{1.493921in}}{\pgfqpoint{1.693359in}{1.496419in}}{\pgfqpoint{1.693359in}{1.499024in}}%
\pgfpathcurveto{\pgfqpoint{1.693359in}{1.501628in}}{\pgfqpoint{1.692325in}{1.504127in}}{\pgfqpoint{1.690483in}{1.505968in}}%
\pgfpathcurveto{\pgfqpoint{1.688641in}{1.507810in}}{\pgfqpoint{1.686143in}{1.508845in}}{\pgfqpoint{1.683538in}{1.508845in}}%
\pgfpathcurveto{\pgfqpoint{1.680934in}{1.508845in}}{\pgfqpoint{1.678436in}{1.507810in}}{\pgfqpoint{1.676594in}{1.505968in}}%
\pgfpathcurveto{\pgfqpoint{1.674752in}{1.504127in}}{\pgfqpoint{1.673718in}{1.501628in}}{\pgfqpoint{1.673718in}{1.499024in}}%
\pgfpathcurveto{\pgfqpoint{1.673718in}{1.496419in}}{\pgfqpoint{1.674752in}{1.493921in}}{\pgfqpoint{1.676594in}{1.492079in}}%
\pgfpathcurveto{\pgfqpoint{1.678436in}{1.490238in}}{\pgfqpoint{1.680934in}{1.489203in}}{\pgfqpoint{1.683538in}{1.489203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740246in}{1.409560in}}%
\pgfpathcurveto{\pgfqpoint{3.742850in}{1.409560in}}{\pgfqpoint{3.745349in}{1.410595in}}{\pgfqpoint{3.747190in}{1.412437in}}%
\pgfpathcurveto{\pgfqpoint{3.749032in}{1.414278in}}{\pgfqpoint{3.750067in}{1.416777in}}{\pgfqpoint{3.750067in}{1.419381in}}%
\pgfpathcurveto{\pgfqpoint{3.750067in}{1.421986in}}{\pgfqpoint{3.749032in}{1.424484in}}{\pgfqpoint{3.747190in}{1.426326in}}%
\pgfpathcurveto{\pgfqpoint{3.745349in}{1.428167in}}{\pgfqpoint{3.742850in}{1.429202in}}{\pgfqpoint{3.740246in}{1.429202in}}%
\pgfpathcurveto{\pgfqpoint{3.737641in}{1.429202in}}{\pgfqpoint{3.735143in}{1.428167in}}{\pgfqpoint{3.733301in}{1.426326in}}%
\pgfpathcurveto{\pgfqpoint{3.731460in}{1.424484in}}{\pgfqpoint{3.730425in}{1.421986in}}{\pgfqpoint{3.730425in}{1.419381in}}%
\pgfpathcurveto{\pgfqpoint{3.730425in}{1.416777in}}{\pgfqpoint{3.731460in}{1.414278in}}{\pgfqpoint{3.733301in}{1.412437in}}%
\pgfpathcurveto{\pgfqpoint{3.735143in}{1.410595in}}{\pgfqpoint{3.737641in}{1.409560in}}{\pgfqpoint{3.740246in}{1.409560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208563in}{2.656849in}}%
\pgfpathcurveto{\pgfqpoint{2.211168in}{2.656849in}}{\pgfqpoint{2.213666in}{2.657884in}}{\pgfqpoint{2.215508in}{2.659726in}}%
\pgfpathcurveto{\pgfqpoint{2.217350in}{2.661568in}}{\pgfqpoint{2.218384in}{2.664066in}}{\pgfqpoint{2.218384in}{2.666670in}}%
\pgfpathcurveto{\pgfqpoint{2.218384in}{2.669275in}}{\pgfqpoint{2.217350in}{2.671773in}}{\pgfqpoint{2.215508in}{2.673615in}}%
\pgfpathcurveto{\pgfqpoint{2.213666in}{2.675456in}}{\pgfqpoint{2.211168in}{2.676491in}}{\pgfqpoint{2.208563in}{2.676491in}}%
\pgfpathcurveto{\pgfqpoint{2.205959in}{2.676491in}}{\pgfqpoint{2.203461in}{2.675456in}}{\pgfqpoint{2.201619in}{2.673615in}}%
\pgfpathcurveto{\pgfqpoint{2.199777in}{2.671773in}}{\pgfqpoint{2.198742in}{2.669275in}}{\pgfqpoint{2.198742in}{2.666670in}}%
\pgfpathcurveto{\pgfqpoint{2.198742in}{2.664066in}}{\pgfqpoint{2.199777in}{2.661568in}}{\pgfqpoint{2.201619in}{2.659726in}}%
\pgfpathcurveto{\pgfqpoint{2.203461in}{2.657884in}}{\pgfqpoint{2.205959in}{2.656849in}}{\pgfqpoint{2.208563in}{2.656849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489001in}{1.516680in}}%
\pgfpathcurveto{\pgfqpoint{3.491606in}{1.516680in}}{\pgfqpoint{3.494104in}{1.517715in}}{\pgfqpoint{3.495946in}{1.519556in}}%
\pgfpathcurveto{\pgfqpoint{3.497787in}{1.521398in}}{\pgfqpoint{3.498822in}{1.523896in}}{\pgfqpoint{3.498822in}{1.526501in}}%
\pgfpathcurveto{\pgfqpoint{3.498822in}{1.529105in}}{\pgfqpoint{3.497787in}{1.531603in}}{\pgfqpoint{3.495946in}{1.533445in}}%
\pgfpathcurveto{\pgfqpoint{3.494104in}{1.535287in}}{\pgfqpoint{3.491606in}{1.536322in}}{\pgfqpoint{3.489001in}{1.536322in}}%
\pgfpathcurveto{\pgfqpoint{3.486397in}{1.536322in}}{\pgfqpoint{3.483898in}{1.535287in}}{\pgfqpoint{3.482057in}{1.533445in}}%
\pgfpathcurveto{\pgfqpoint{3.480215in}{1.531603in}}{\pgfqpoint{3.479180in}{1.529105in}}{\pgfqpoint{3.479180in}{1.526501in}}%
\pgfpathcurveto{\pgfqpoint{3.479180in}{1.523896in}}{\pgfqpoint{3.480215in}{1.521398in}}{\pgfqpoint{3.482057in}{1.519556in}}%
\pgfpathcurveto{\pgfqpoint{3.483898in}{1.517715in}}{\pgfqpoint{3.486397in}{1.516680in}}{\pgfqpoint{3.489001in}{1.516680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786002in}{3.569975in}}%
\pgfpathcurveto{\pgfqpoint{2.788607in}{3.569975in}}{\pgfqpoint{2.791105in}{3.571010in}}{\pgfqpoint{2.792947in}{3.572852in}}%
\pgfpathcurveto{\pgfqpoint{2.794788in}{3.574693in}}{\pgfqpoint{2.795823in}{3.577191in}}{\pgfqpoint{2.795823in}{3.579796in}}%
\pgfpathcurveto{\pgfqpoint{2.795823in}{3.582401in}}{\pgfqpoint{2.794788in}{3.584899in}}{\pgfqpoint{2.792947in}{3.586740in}}%
\pgfpathcurveto{\pgfqpoint{2.791105in}{3.588582in}}{\pgfqpoint{2.788607in}{3.589617in}}{\pgfqpoint{2.786002in}{3.589617in}}%
\pgfpathcurveto{\pgfqpoint{2.783398in}{3.589617in}}{\pgfqpoint{2.780900in}{3.588582in}}{\pgfqpoint{2.779058in}{3.586740in}}%
\pgfpathcurveto{\pgfqpoint{2.777216in}{3.584899in}}{\pgfqpoint{2.776181in}{3.582401in}}{\pgfqpoint{2.776181in}{3.579796in}}%
\pgfpathcurveto{\pgfqpoint{2.776181in}{3.577191in}}{\pgfqpoint{2.777216in}{3.574693in}}{\pgfqpoint{2.779058in}{3.572852in}}%
\pgfpathcurveto{\pgfqpoint{2.780900in}{3.571010in}}{\pgfqpoint{2.783398in}{3.569975in}}{\pgfqpoint{2.786002in}{3.569975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688200in}{1.424215in}}%
\pgfpathcurveto{\pgfqpoint{1.690804in}{1.424215in}}{\pgfqpoint{1.693302in}{1.425250in}}{\pgfqpoint{1.695144in}{1.427092in}}%
\pgfpathcurveto{\pgfqpoint{1.696986in}{1.428933in}}{\pgfqpoint{1.698021in}{1.431432in}}{\pgfqpoint{1.698021in}{1.434036in}}%
\pgfpathcurveto{\pgfqpoint{1.698021in}{1.436641in}}{\pgfqpoint{1.696986in}{1.439139in}}{\pgfqpoint{1.695144in}{1.440981in}}%
\pgfpathcurveto{\pgfqpoint{1.693302in}{1.442822in}}{\pgfqpoint{1.690804in}{1.443857in}}{\pgfqpoint{1.688200in}{1.443857in}}%
\pgfpathcurveto{\pgfqpoint{1.685595in}{1.443857in}}{\pgfqpoint{1.683097in}{1.442822in}}{\pgfqpoint{1.681255in}{1.440981in}}%
\pgfpathcurveto{\pgfqpoint{1.679414in}{1.439139in}}{\pgfqpoint{1.678379in}{1.436641in}}{\pgfqpoint{1.678379in}{1.434036in}}%
\pgfpathcurveto{\pgfqpoint{1.678379in}{1.431432in}}{\pgfqpoint{1.679414in}{1.428933in}}{\pgfqpoint{1.681255in}{1.427092in}}%
\pgfpathcurveto{\pgfqpoint{1.683097in}{1.425250in}}{\pgfqpoint{1.685595in}{1.424215in}}{\pgfqpoint{1.688200in}{1.424215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562677in}{2.603662in}}%
\pgfpathcurveto{\pgfqpoint{3.565281in}{2.603662in}}{\pgfqpoint{3.567779in}{2.604697in}}{\pgfqpoint{3.569621in}{2.606539in}}%
\pgfpathcurveto{\pgfqpoint{3.571463in}{2.608381in}}{\pgfqpoint{3.572498in}{2.610879in}}{\pgfqpoint{3.572498in}{2.613483in}}%
\pgfpathcurveto{\pgfqpoint{3.572498in}{2.616088in}}{\pgfqpoint{3.571463in}{2.618586in}}{\pgfqpoint{3.569621in}{2.620428in}}%
\pgfpathcurveto{\pgfqpoint{3.567779in}{2.622269in}}{\pgfqpoint{3.565281in}{2.623304in}}{\pgfqpoint{3.562677in}{2.623304in}}%
\pgfpathcurveto{\pgfqpoint{3.560072in}{2.623304in}}{\pgfqpoint{3.557574in}{2.622269in}}{\pgfqpoint{3.555732in}{2.620428in}}%
\pgfpathcurveto{\pgfqpoint{3.553891in}{2.618586in}}{\pgfqpoint{3.552856in}{2.616088in}}{\pgfqpoint{3.552856in}{2.613483in}}%
\pgfpathcurveto{\pgfqpoint{3.552856in}{2.610879in}}{\pgfqpoint{3.553891in}{2.608381in}}{\pgfqpoint{3.555732in}{2.606539in}}%
\pgfpathcurveto{\pgfqpoint{3.557574in}{2.604697in}}{\pgfqpoint{3.560072in}{2.603662in}}{\pgfqpoint{3.562677in}{2.603662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559509in}{2.524216in}}%
\pgfpathcurveto{\pgfqpoint{2.562113in}{2.524216in}}{\pgfqpoint{2.564611in}{2.525251in}}{\pgfqpoint{2.566453in}{2.527092in}}%
\pgfpathcurveto{\pgfqpoint{2.568295in}{2.528934in}}{\pgfqpoint{2.569330in}{2.531432in}}{\pgfqpoint{2.569330in}{2.534037in}}%
\pgfpathcurveto{\pgfqpoint{2.569330in}{2.536641in}}{\pgfqpoint{2.568295in}{2.539140in}}{\pgfqpoint{2.566453in}{2.540981in}}%
\pgfpathcurveto{\pgfqpoint{2.564611in}{2.542823in}}{\pgfqpoint{2.562113in}{2.543858in}}{\pgfqpoint{2.559509in}{2.543858in}}%
\pgfpathcurveto{\pgfqpoint{2.556904in}{2.543858in}}{\pgfqpoint{2.554406in}{2.542823in}}{\pgfqpoint{2.552564in}{2.540981in}}%
\pgfpathcurveto{\pgfqpoint{2.550723in}{2.539140in}}{\pgfqpoint{2.549688in}{2.536641in}}{\pgfqpoint{2.549688in}{2.534037in}}%
\pgfpathcurveto{\pgfqpoint{2.549688in}{2.531432in}}{\pgfqpoint{2.550723in}{2.528934in}}{\pgfqpoint{2.552564in}{2.527092in}}%
\pgfpathcurveto{\pgfqpoint{2.554406in}{2.525251in}}{\pgfqpoint{2.556904in}{2.524216in}}{\pgfqpoint{2.559509in}{2.524216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455459in}{2.561291in}}%
\pgfpathcurveto{\pgfqpoint{3.458064in}{2.561291in}}{\pgfqpoint{3.460562in}{2.562326in}}{\pgfqpoint{3.462404in}{2.564168in}}%
\pgfpathcurveto{\pgfqpoint{3.464245in}{2.566010in}}{\pgfqpoint{3.465280in}{2.568508in}}{\pgfqpoint{3.465280in}{2.571112in}}%
\pgfpathcurveto{\pgfqpoint{3.465280in}{2.573717in}}{\pgfqpoint{3.464245in}{2.576215in}}{\pgfqpoint{3.462404in}{2.578057in}}%
\pgfpathcurveto{\pgfqpoint{3.460562in}{2.579899in}}{\pgfqpoint{3.458064in}{2.580933in}}{\pgfqpoint{3.455459in}{2.580933in}}%
\pgfpathcurveto{\pgfqpoint{3.452855in}{2.580933in}}{\pgfqpoint{3.450356in}{2.579899in}}{\pgfqpoint{3.448515in}{2.578057in}}%
\pgfpathcurveto{\pgfqpoint{3.446673in}{2.576215in}}{\pgfqpoint{3.445638in}{2.573717in}}{\pgfqpoint{3.445638in}{2.571112in}}%
\pgfpathcurveto{\pgfqpoint{3.445638in}{2.568508in}}{\pgfqpoint{3.446673in}{2.566010in}}{\pgfqpoint{3.448515in}{2.564168in}}%
\pgfpathcurveto{\pgfqpoint{3.450356in}{2.562326in}}{\pgfqpoint{3.452855in}{2.561291in}}{\pgfqpoint{3.455459in}{2.561291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190176in}{3.933327in}}%
\pgfpathcurveto{\pgfqpoint{3.192780in}{3.933327in}}{\pgfqpoint{3.195278in}{3.934362in}}{\pgfqpoint{3.197120in}{3.936204in}}%
\pgfpathcurveto{\pgfqpoint{3.198962in}{3.938045in}}{\pgfqpoint{3.199997in}{3.940544in}}{\pgfqpoint{3.199997in}{3.943148in}}%
\pgfpathcurveto{\pgfqpoint{3.199997in}{3.945753in}}{\pgfqpoint{3.198962in}{3.948251in}}{\pgfqpoint{3.197120in}{3.950093in}}%
\pgfpathcurveto{\pgfqpoint{3.195278in}{3.951934in}}{\pgfqpoint{3.192780in}{3.952969in}}{\pgfqpoint{3.190176in}{3.952969in}}%
\pgfpathcurveto{\pgfqpoint{3.187571in}{3.952969in}}{\pgfqpoint{3.185073in}{3.951934in}}{\pgfqpoint{3.183231in}{3.950093in}}%
\pgfpathcurveto{\pgfqpoint{3.181390in}{3.948251in}}{\pgfqpoint{3.180355in}{3.945753in}}{\pgfqpoint{3.180355in}{3.943148in}}%
\pgfpathcurveto{\pgfqpoint{3.180355in}{3.940544in}}{\pgfqpoint{3.181390in}{3.938045in}}{\pgfqpoint{3.183231in}{3.936204in}}%
\pgfpathcurveto{\pgfqpoint{3.185073in}{3.934362in}}{\pgfqpoint{3.187571in}{3.933327in}}{\pgfqpoint{3.190176in}{3.933327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080865in}{2.512823in}}%
\pgfpathcurveto{\pgfqpoint{3.083469in}{2.512823in}}{\pgfqpoint{3.085968in}{2.513857in}}{\pgfqpoint{3.087809in}{2.515699in}}%
\pgfpathcurveto{\pgfqpoint{3.089651in}{2.517541in}}{\pgfqpoint{3.090686in}{2.520039in}}{\pgfqpoint{3.090686in}{2.522644in}}%
\pgfpathcurveto{\pgfqpoint{3.090686in}{2.525248in}}{\pgfqpoint{3.089651in}{2.527746in}}{\pgfqpoint{3.087809in}{2.529588in}}%
\pgfpathcurveto{\pgfqpoint{3.085968in}{2.531430in}}{\pgfqpoint{3.083469in}{2.532464in}}{\pgfqpoint{3.080865in}{2.532464in}}%
\pgfpathcurveto{\pgfqpoint{3.078260in}{2.532464in}}{\pgfqpoint{3.075762in}{2.531430in}}{\pgfqpoint{3.073920in}{2.529588in}}%
\pgfpathcurveto{\pgfqpoint{3.072079in}{2.527746in}}{\pgfqpoint{3.071044in}{2.525248in}}{\pgfqpoint{3.071044in}{2.522644in}}%
\pgfpathcurveto{\pgfqpoint{3.071044in}{2.520039in}}{\pgfqpoint{3.072079in}{2.517541in}}{\pgfqpoint{3.073920in}{2.515699in}}%
\pgfpathcurveto{\pgfqpoint{3.075762in}{2.513857in}}{\pgfqpoint{3.078260in}{2.512823in}}{\pgfqpoint{3.080865in}{2.512823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668669in}{2.971112in}}%
\pgfpathcurveto{\pgfqpoint{1.671274in}{2.971112in}}{\pgfqpoint{1.673772in}{2.972147in}}{\pgfqpoint{1.675614in}{2.973988in}}%
\pgfpathcurveto{\pgfqpoint{1.677455in}{2.975830in}}{\pgfqpoint{1.678490in}{2.978328in}}{\pgfqpoint{1.678490in}{2.980933in}}%
\pgfpathcurveto{\pgfqpoint{1.678490in}{2.983537in}}{\pgfqpoint{1.677455in}{2.986035in}}{\pgfqpoint{1.675614in}{2.987877in}}%
\pgfpathcurveto{\pgfqpoint{1.673772in}{2.989719in}}{\pgfqpoint{1.671274in}{2.990754in}}{\pgfqpoint{1.668669in}{2.990754in}}%
\pgfpathcurveto{\pgfqpoint{1.666065in}{2.990754in}}{\pgfqpoint{1.663566in}{2.989719in}}{\pgfqpoint{1.661725in}{2.987877in}}%
\pgfpathcurveto{\pgfqpoint{1.659883in}{2.986035in}}{\pgfqpoint{1.658848in}{2.983537in}}{\pgfqpoint{1.658848in}{2.980933in}}%
\pgfpathcurveto{\pgfqpoint{1.658848in}{2.978328in}}{\pgfqpoint{1.659883in}{2.975830in}}{\pgfqpoint{1.661725in}{2.973988in}}%
\pgfpathcurveto{\pgfqpoint{1.663566in}{2.972147in}}{\pgfqpoint{1.666065in}{2.971112in}}{\pgfqpoint{1.668669in}{2.971112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183431in}{3.776007in}}%
\pgfpathcurveto{\pgfqpoint{3.186035in}{3.776007in}}{\pgfqpoint{3.188533in}{3.777042in}}{\pgfqpoint{3.190375in}{3.778884in}}%
\pgfpathcurveto{\pgfqpoint{3.192217in}{3.780726in}}{\pgfqpoint{3.193251in}{3.783224in}}{\pgfqpoint{3.193251in}{3.785828in}}%
\pgfpathcurveto{\pgfqpoint{3.193251in}{3.788433in}}{\pgfqpoint{3.192217in}{3.790931in}}{\pgfqpoint{3.190375in}{3.792773in}}%
\pgfpathcurveto{\pgfqpoint{3.188533in}{3.794614in}}{\pgfqpoint{3.186035in}{3.795649in}}{\pgfqpoint{3.183431in}{3.795649in}}%
\pgfpathcurveto{\pgfqpoint{3.180826in}{3.795649in}}{\pgfqpoint{3.178328in}{3.794614in}}{\pgfqpoint{3.176486in}{3.792773in}}%
\pgfpathcurveto{\pgfqpoint{3.174644in}{3.790931in}}{\pgfqpoint{3.173610in}{3.788433in}}{\pgfqpoint{3.173610in}{3.785828in}}%
\pgfpathcurveto{\pgfqpoint{3.173610in}{3.783224in}}{\pgfqpoint{3.174644in}{3.780726in}}{\pgfqpoint{3.176486in}{3.778884in}}%
\pgfpathcurveto{\pgfqpoint{3.178328in}{3.777042in}}{\pgfqpoint{3.180826in}{3.776007in}}{\pgfqpoint{3.183431in}{3.776007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850649in}{4.077805in}}%
\pgfpathcurveto{\pgfqpoint{2.853253in}{4.077805in}}{\pgfqpoint{2.855752in}{4.078840in}}{\pgfqpoint{2.857593in}{4.080682in}}%
\pgfpathcurveto{\pgfqpoint{2.859435in}{4.082524in}}{\pgfqpoint{2.860470in}{4.085022in}}{\pgfqpoint{2.860470in}{4.087626in}}%
\pgfpathcurveto{\pgfqpoint{2.860470in}{4.090231in}}{\pgfqpoint{2.859435in}{4.092729in}}{\pgfqpoint{2.857593in}{4.094571in}}%
\pgfpathcurveto{\pgfqpoint{2.855752in}{4.096413in}}{\pgfqpoint{2.853253in}{4.097447in}}{\pgfqpoint{2.850649in}{4.097447in}}%
\pgfpathcurveto{\pgfqpoint{2.848044in}{4.097447in}}{\pgfqpoint{2.845546in}{4.096413in}}{\pgfqpoint{2.843704in}{4.094571in}}%
\pgfpathcurveto{\pgfqpoint{2.841863in}{4.092729in}}{\pgfqpoint{2.840828in}{4.090231in}}{\pgfqpoint{2.840828in}{4.087626in}}%
\pgfpathcurveto{\pgfqpoint{2.840828in}{4.085022in}}{\pgfqpoint{2.841863in}{4.082524in}}{\pgfqpoint{2.843704in}{4.080682in}}%
\pgfpathcurveto{\pgfqpoint{2.845546in}{4.078840in}}{\pgfqpoint{2.848044in}{4.077805in}}{\pgfqpoint{2.850649in}{4.077805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443390in}{3.231124in}}%
\pgfpathcurveto{\pgfqpoint{2.445995in}{3.231124in}}{\pgfqpoint{2.448493in}{3.232159in}}{\pgfqpoint{2.450335in}{3.234000in}}%
\pgfpathcurveto{\pgfqpoint{2.452176in}{3.235842in}}{\pgfqpoint{2.453211in}{3.238340in}}{\pgfqpoint{2.453211in}{3.240945in}}%
\pgfpathcurveto{\pgfqpoint{2.453211in}{3.243549in}}{\pgfqpoint{2.452176in}{3.246047in}}{\pgfqpoint{2.450335in}{3.247889in}}%
\pgfpathcurveto{\pgfqpoint{2.448493in}{3.249731in}}{\pgfqpoint{2.445995in}{3.250766in}}{\pgfqpoint{2.443390in}{3.250766in}}%
\pgfpathcurveto{\pgfqpoint{2.440786in}{3.250766in}}{\pgfqpoint{2.438287in}{3.249731in}}{\pgfqpoint{2.436446in}{3.247889in}}%
\pgfpathcurveto{\pgfqpoint{2.434604in}{3.246047in}}{\pgfqpoint{2.433569in}{3.243549in}}{\pgfqpoint{2.433569in}{3.240945in}}%
\pgfpathcurveto{\pgfqpoint{2.433569in}{3.238340in}}{\pgfqpoint{2.434604in}{3.235842in}}{\pgfqpoint{2.436446in}{3.234000in}}%
\pgfpathcurveto{\pgfqpoint{2.438287in}{3.232159in}}{\pgfqpoint{2.440786in}{3.231124in}}{\pgfqpoint{2.443390in}{3.231124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154196in}{3.352860in}}%
\pgfpathcurveto{\pgfqpoint{3.156801in}{3.352860in}}{\pgfqpoint{3.159299in}{3.353895in}}{\pgfqpoint{3.161141in}{3.355737in}}%
\pgfpathcurveto{\pgfqpoint{3.162982in}{3.357579in}}{\pgfqpoint{3.164017in}{3.360077in}}{\pgfqpoint{3.164017in}{3.362681in}}%
\pgfpathcurveto{\pgfqpoint{3.164017in}{3.365286in}}{\pgfqpoint{3.162982in}{3.367784in}}{\pgfqpoint{3.161141in}{3.369626in}}%
\pgfpathcurveto{\pgfqpoint{3.159299in}{3.371468in}}{\pgfqpoint{3.156801in}{3.372502in}}{\pgfqpoint{3.154196in}{3.372502in}}%
\pgfpathcurveto{\pgfqpoint{3.151592in}{3.372502in}}{\pgfqpoint{3.149094in}{3.371468in}}{\pgfqpoint{3.147252in}{3.369626in}}%
\pgfpathcurveto{\pgfqpoint{3.145410in}{3.367784in}}{\pgfqpoint{3.144375in}{3.365286in}}{\pgfqpoint{3.144375in}{3.362681in}}%
\pgfpathcurveto{\pgfqpoint{3.144375in}{3.360077in}}{\pgfqpoint{3.145410in}{3.357579in}}{\pgfqpoint{3.147252in}{3.355737in}}%
\pgfpathcurveto{\pgfqpoint{3.149094in}{3.353895in}}{\pgfqpoint{3.151592in}{3.352860in}}{\pgfqpoint{3.154196in}{3.352860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107198in}{2.000625in}}%
\pgfpathcurveto{\pgfqpoint{3.109803in}{2.000625in}}{\pgfqpoint{3.112301in}{2.001660in}}{\pgfqpoint{3.114143in}{2.003502in}}%
\pgfpathcurveto{\pgfqpoint{3.115984in}{2.005343in}}{\pgfqpoint{3.117019in}{2.007842in}}{\pgfqpoint{3.117019in}{2.010446in}}%
\pgfpathcurveto{\pgfqpoint{3.117019in}{2.013051in}}{\pgfqpoint{3.115984in}{2.015549in}}{\pgfqpoint{3.114143in}{2.017391in}}%
\pgfpathcurveto{\pgfqpoint{3.112301in}{2.019232in}}{\pgfqpoint{3.109803in}{2.020267in}}{\pgfqpoint{3.107198in}{2.020267in}}%
\pgfpathcurveto{\pgfqpoint{3.104594in}{2.020267in}}{\pgfqpoint{3.102095in}{2.019232in}}{\pgfqpoint{3.100254in}{2.017391in}}%
\pgfpathcurveto{\pgfqpoint{3.098412in}{2.015549in}}{\pgfqpoint{3.097377in}{2.013051in}}{\pgfqpoint{3.097377in}{2.010446in}}%
\pgfpathcurveto{\pgfqpoint{3.097377in}{2.007842in}}{\pgfqpoint{3.098412in}{2.005343in}}{\pgfqpoint{3.100254in}{2.003502in}}%
\pgfpathcurveto{\pgfqpoint{3.102095in}{2.001660in}}{\pgfqpoint{3.104594in}{2.000625in}}{\pgfqpoint{3.107198in}{2.000625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008199in}{3.517905in}}%
\pgfpathcurveto{\pgfqpoint{3.010803in}{3.517905in}}{\pgfqpoint{3.013301in}{3.518939in}}{\pgfqpoint{3.015143in}{3.520781in}}%
\pgfpathcurveto{\pgfqpoint{3.016985in}{3.522623in}}{\pgfqpoint{3.018020in}{3.525121in}}{\pgfqpoint{3.018020in}{3.527726in}}%
\pgfpathcurveto{\pgfqpoint{3.018020in}{3.530330in}}{\pgfqpoint{3.016985in}{3.532828in}}{\pgfqpoint{3.015143in}{3.534670in}}%
\pgfpathcurveto{\pgfqpoint{3.013301in}{3.536512in}}{\pgfqpoint{3.010803in}{3.537546in}}{\pgfqpoint{3.008199in}{3.537546in}}%
\pgfpathcurveto{\pgfqpoint{3.005594in}{3.537546in}}{\pgfqpoint{3.003096in}{3.536512in}}{\pgfqpoint{3.001254in}{3.534670in}}%
\pgfpathcurveto{\pgfqpoint{2.999413in}{3.532828in}}{\pgfqpoint{2.998378in}{3.530330in}}{\pgfqpoint{2.998378in}{3.527726in}}%
\pgfpathcurveto{\pgfqpoint{2.998378in}{3.525121in}}{\pgfqpoint{2.999413in}{3.522623in}}{\pgfqpoint{3.001254in}{3.520781in}}%
\pgfpathcurveto{\pgfqpoint{3.003096in}{3.518939in}}{\pgfqpoint{3.005594in}{3.517905in}}{\pgfqpoint{3.008199in}{3.517905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721566in}{2.558150in}}%
\pgfpathcurveto{\pgfqpoint{3.724171in}{2.558150in}}{\pgfqpoint{3.726669in}{2.559185in}}{\pgfqpoint{3.728511in}{2.561027in}}%
\pgfpathcurveto{\pgfqpoint{3.730352in}{2.562868in}}{\pgfqpoint{3.731387in}{2.565367in}}{\pgfqpoint{3.731387in}{2.567971in}}%
\pgfpathcurveto{\pgfqpoint{3.731387in}{2.570576in}}{\pgfqpoint{3.730352in}{2.573074in}}{\pgfqpoint{3.728511in}{2.574916in}}%
\pgfpathcurveto{\pgfqpoint{3.726669in}{2.576757in}}{\pgfqpoint{3.724171in}{2.577792in}}{\pgfqpoint{3.721566in}{2.577792in}}%
\pgfpathcurveto{\pgfqpoint{3.718962in}{2.577792in}}{\pgfqpoint{3.716463in}{2.576757in}}{\pgfqpoint{3.714622in}{2.574916in}}%
\pgfpathcurveto{\pgfqpoint{3.712780in}{2.573074in}}{\pgfqpoint{3.711745in}{2.570576in}}{\pgfqpoint{3.711745in}{2.567971in}}%
\pgfpathcurveto{\pgfqpoint{3.711745in}{2.565367in}}{\pgfqpoint{3.712780in}{2.562868in}}{\pgfqpoint{3.714622in}{2.561027in}}%
\pgfpathcurveto{\pgfqpoint{3.716463in}{2.559185in}}{\pgfqpoint{3.718962in}{2.558150in}}{\pgfqpoint{3.721566in}{2.558150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686676in}{3.665784in}}%
\pgfpathcurveto{\pgfqpoint{1.689280in}{3.665784in}}{\pgfqpoint{1.691779in}{3.666818in}}{\pgfqpoint{1.693620in}{3.668660in}}%
\pgfpathcurveto{\pgfqpoint{1.695462in}{3.670502in}}{\pgfqpoint{1.696497in}{3.673000in}}{\pgfqpoint{1.696497in}{3.675605in}}%
\pgfpathcurveto{\pgfqpoint{1.696497in}{3.678209in}}{\pgfqpoint{1.695462in}{3.680707in}}{\pgfqpoint{1.693620in}{3.682549in}}%
\pgfpathcurveto{\pgfqpoint{1.691779in}{3.684391in}}{\pgfqpoint{1.689280in}{3.685425in}}{\pgfqpoint{1.686676in}{3.685425in}}%
\pgfpathcurveto{\pgfqpoint{1.684071in}{3.685425in}}{\pgfqpoint{1.681573in}{3.684391in}}{\pgfqpoint{1.679731in}{3.682549in}}%
\pgfpathcurveto{\pgfqpoint{1.677890in}{3.680707in}}{\pgfqpoint{1.676855in}{3.678209in}}{\pgfqpoint{1.676855in}{3.675605in}}%
\pgfpathcurveto{\pgfqpoint{1.676855in}{3.673000in}}{\pgfqpoint{1.677890in}{3.670502in}}{\pgfqpoint{1.679731in}{3.668660in}}%
\pgfpathcurveto{\pgfqpoint{1.681573in}{3.666818in}}{\pgfqpoint{1.684071in}{3.665784in}}{\pgfqpoint{1.686676in}{3.665784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797606in}{3.105819in}}%
\pgfpathcurveto{\pgfqpoint{1.800210in}{3.105819in}}{\pgfqpoint{1.802709in}{3.106854in}}{\pgfqpoint{1.804550in}{3.108696in}}%
\pgfpathcurveto{\pgfqpoint{1.806392in}{3.110538in}}{\pgfqpoint{1.807427in}{3.113036in}}{\pgfqpoint{1.807427in}{3.115640in}}%
\pgfpathcurveto{\pgfqpoint{1.807427in}{3.118245in}}{\pgfqpoint{1.806392in}{3.120743in}}{\pgfqpoint{1.804550in}{3.122585in}}%
\pgfpathcurveto{\pgfqpoint{1.802709in}{3.124426in}}{\pgfqpoint{1.800210in}{3.125461in}}{\pgfqpoint{1.797606in}{3.125461in}}%
\pgfpathcurveto{\pgfqpoint{1.795001in}{3.125461in}}{\pgfqpoint{1.792503in}{3.124426in}}{\pgfqpoint{1.790661in}{3.122585in}}%
\pgfpathcurveto{\pgfqpoint{1.788820in}{3.120743in}}{\pgfqpoint{1.787785in}{3.118245in}}{\pgfqpoint{1.787785in}{3.115640in}}%
\pgfpathcurveto{\pgfqpoint{1.787785in}{3.113036in}}{\pgfqpoint{1.788820in}{3.110538in}}{\pgfqpoint{1.790661in}{3.108696in}}%
\pgfpathcurveto{\pgfqpoint{1.792503in}{3.106854in}}{\pgfqpoint{1.795001in}{3.105819in}}{\pgfqpoint{1.797606in}{3.105819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813140in}{1.714942in}}%
\pgfpathcurveto{\pgfqpoint{3.815745in}{1.714942in}}{\pgfqpoint{3.818243in}{1.715976in}}{\pgfqpoint{3.820085in}{1.717818in}}%
\pgfpathcurveto{\pgfqpoint{3.821927in}{1.719660in}}{\pgfqpoint{3.822961in}{1.722158in}}{\pgfqpoint{3.822961in}{1.724763in}}%
\pgfpathcurveto{\pgfqpoint{3.822961in}{1.727367in}}{\pgfqpoint{3.821927in}{1.729865in}}{\pgfqpoint{3.820085in}{1.731707in}}%
\pgfpathcurveto{\pgfqpoint{3.818243in}{1.733549in}}{\pgfqpoint{3.815745in}{1.734584in}}{\pgfqpoint{3.813140in}{1.734584in}}%
\pgfpathcurveto{\pgfqpoint{3.810536in}{1.734584in}}{\pgfqpoint{3.808038in}{1.733549in}}{\pgfqpoint{3.806196in}{1.731707in}}%
\pgfpathcurveto{\pgfqpoint{3.804354in}{1.729865in}}{\pgfqpoint{3.803320in}{1.727367in}}{\pgfqpoint{3.803320in}{1.724763in}}%
\pgfpathcurveto{\pgfqpoint{3.803320in}{1.722158in}}{\pgfqpoint{3.804354in}{1.719660in}}{\pgfqpoint{3.806196in}{1.717818in}}%
\pgfpathcurveto{\pgfqpoint{3.808038in}{1.715976in}}{\pgfqpoint{3.810536in}{1.714942in}}{\pgfqpoint{3.813140in}{1.714942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882360in}{3.572885in}}%
\pgfpathcurveto{\pgfqpoint{1.884965in}{3.572885in}}{\pgfqpoint{1.887463in}{3.573920in}}{\pgfqpoint{1.889305in}{3.575761in}}%
\pgfpathcurveto{\pgfqpoint{1.891146in}{3.577603in}}{\pgfqpoint{1.892181in}{3.580101in}}{\pgfqpoint{1.892181in}{3.582706in}}%
\pgfpathcurveto{\pgfqpoint{1.892181in}{3.585310in}}{\pgfqpoint{1.891146in}{3.587808in}}{\pgfqpoint{1.889305in}{3.589650in}}%
\pgfpathcurveto{\pgfqpoint{1.887463in}{3.591492in}}{\pgfqpoint{1.884965in}{3.592527in}}{\pgfqpoint{1.882360in}{3.592527in}}%
\pgfpathcurveto{\pgfqpoint{1.879756in}{3.592527in}}{\pgfqpoint{1.877257in}{3.591492in}}{\pgfqpoint{1.875416in}{3.589650in}}%
\pgfpathcurveto{\pgfqpoint{1.873574in}{3.587808in}}{\pgfqpoint{1.872539in}{3.585310in}}{\pgfqpoint{1.872539in}{3.582706in}}%
\pgfpathcurveto{\pgfqpoint{1.872539in}{3.580101in}}{\pgfqpoint{1.873574in}{3.577603in}}{\pgfqpoint{1.875416in}{3.575761in}}%
\pgfpathcurveto{\pgfqpoint{1.877257in}{3.573920in}}{\pgfqpoint{1.879756in}{3.572885in}}{\pgfqpoint{1.882360in}{3.572885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395173in}{4.032807in}}%
\pgfpathcurveto{\pgfqpoint{3.397778in}{4.032807in}}{\pgfqpoint{3.400276in}{4.033842in}}{\pgfqpoint{3.402117in}{4.035683in}}%
\pgfpathcurveto{\pgfqpoint{3.403959in}{4.037525in}}{\pgfqpoint{3.404994in}{4.040023in}}{\pgfqpoint{3.404994in}{4.042628in}}%
\pgfpathcurveto{\pgfqpoint{3.404994in}{4.045232in}}{\pgfqpoint{3.403959in}{4.047731in}}{\pgfqpoint{3.402117in}{4.049572in}}%
\pgfpathcurveto{\pgfqpoint{3.400276in}{4.051414in}}{\pgfqpoint{3.397778in}{4.052449in}}{\pgfqpoint{3.395173in}{4.052449in}}%
\pgfpathcurveto{\pgfqpoint{3.392568in}{4.052449in}}{\pgfqpoint{3.390070in}{4.051414in}}{\pgfqpoint{3.388229in}{4.049572in}}%
\pgfpathcurveto{\pgfqpoint{3.386387in}{4.047731in}}{\pgfqpoint{3.385352in}{4.045232in}}{\pgfqpoint{3.385352in}{4.042628in}}%
\pgfpathcurveto{\pgfqpoint{3.385352in}{4.040023in}}{\pgfqpoint{3.386387in}{4.037525in}}{\pgfqpoint{3.388229in}{4.035683in}}%
\pgfpathcurveto{\pgfqpoint{3.390070in}{4.033842in}}{\pgfqpoint{3.392568in}{4.032807in}}{\pgfqpoint{3.395173in}{4.032807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198199in}{4.090771in}}%
\pgfpathcurveto{\pgfqpoint{3.200804in}{4.090771in}}{\pgfqpoint{3.203302in}{4.091806in}}{\pgfqpoint{3.205144in}{4.093647in}}%
\pgfpathcurveto{\pgfqpoint{3.206985in}{4.095489in}}{\pgfqpoint{3.208020in}{4.097987in}}{\pgfqpoint{3.208020in}{4.100592in}}%
\pgfpathcurveto{\pgfqpoint{3.208020in}{4.103196in}}{\pgfqpoint{3.206985in}{4.105695in}}{\pgfqpoint{3.205144in}{4.107536in}}%
\pgfpathcurveto{\pgfqpoint{3.203302in}{4.109378in}}{\pgfqpoint{3.200804in}{4.110413in}}{\pgfqpoint{3.198199in}{4.110413in}}%
\pgfpathcurveto{\pgfqpoint{3.195595in}{4.110413in}}{\pgfqpoint{3.193096in}{4.109378in}}{\pgfqpoint{3.191255in}{4.107536in}}%
\pgfpathcurveto{\pgfqpoint{3.189413in}{4.105695in}}{\pgfqpoint{3.188378in}{4.103196in}}{\pgfqpoint{3.188378in}{4.100592in}}%
\pgfpathcurveto{\pgfqpoint{3.188378in}{4.097987in}}{\pgfqpoint{3.189413in}{4.095489in}}{\pgfqpoint{3.191255in}{4.093647in}}%
\pgfpathcurveto{\pgfqpoint{3.193096in}{4.091806in}}{\pgfqpoint{3.195595in}{4.090771in}}{\pgfqpoint{3.198199in}{4.090771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681116in}{1.244000in}}%
\pgfpathcurveto{\pgfqpoint{3.683721in}{1.244000in}}{\pgfqpoint{3.686219in}{1.245035in}}{\pgfqpoint{3.688061in}{1.246877in}}%
\pgfpathcurveto{\pgfqpoint{3.689903in}{1.248718in}}{\pgfqpoint{3.690937in}{1.251217in}}{\pgfqpoint{3.690937in}{1.253821in}}%
\pgfpathcurveto{\pgfqpoint{3.690937in}{1.256426in}}{\pgfqpoint{3.689903in}{1.258924in}}{\pgfqpoint{3.688061in}{1.260766in}}%
\pgfpathcurveto{\pgfqpoint{3.686219in}{1.262607in}}{\pgfqpoint{3.683721in}{1.263642in}}{\pgfqpoint{3.681116in}{1.263642in}}%
\pgfpathcurveto{\pgfqpoint{3.678512in}{1.263642in}}{\pgfqpoint{3.676014in}{1.262607in}}{\pgfqpoint{3.674172in}{1.260766in}}%
\pgfpathcurveto{\pgfqpoint{3.672330in}{1.258924in}}{\pgfqpoint{3.671295in}{1.256426in}}{\pgfqpoint{3.671295in}{1.253821in}}%
\pgfpathcurveto{\pgfqpoint{3.671295in}{1.251217in}}{\pgfqpoint{3.672330in}{1.248718in}}{\pgfqpoint{3.674172in}{1.246877in}}%
\pgfpathcurveto{\pgfqpoint{3.676014in}{1.245035in}}{\pgfqpoint{3.678512in}{1.244000in}}{\pgfqpoint{3.681116in}{1.244000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150503in}{2.252880in}}%
\pgfpathcurveto{\pgfqpoint{4.153107in}{2.252880in}}{\pgfqpoint{4.155606in}{2.253914in}}{\pgfqpoint{4.157447in}{2.255756in}}%
\pgfpathcurveto{\pgfqpoint{4.159289in}{2.257598in}}{\pgfqpoint{4.160324in}{2.260096in}}{\pgfqpoint{4.160324in}{2.262700in}}%
\pgfpathcurveto{\pgfqpoint{4.160324in}{2.265305in}}{\pgfqpoint{4.159289in}{2.267803in}}{\pgfqpoint{4.157447in}{2.269645in}}%
\pgfpathcurveto{\pgfqpoint{4.155606in}{2.271487in}}{\pgfqpoint{4.153107in}{2.272521in}}{\pgfqpoint{4.150503in}{2.272521in}}%
\pgfpathcurveto{\pgfqpoint{4.147898in}{2.272521in}}{\pgfqpoint{4.145400in}{2.271487in}}{\pgfqpoint{4.143558in}{2.269645in}}%
\pgfpathcurveto{\pgfqpoint{4.141717in}{2.267803in}}{\pgfqpoint{4.140682in}{2.265305in}}{\pgfqpoint{4.140682in}{2.262700in}}%
\pgfpathcurveto{\pgfqpoint{4.140682in}{2.260096in}}{\pgfqpoint{4.141717in}{2.257598in}}{\pgfqpoint{4.143558in}{2.255756in}}%
\pgfpathcurveto{\pgfqpoint{4.145400in}{2.253914in}}{\pgfqpoint{4.147898in}{2.252880in}}{\pgfqpoint{4.150503in}{2.252880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823634in}{3.695806in}}%
\pgfpathcurveto{\pgfqpoint{2.826239in}{3.695806in}}{\pgfqpoint{2.828737in}{3.696841in}}{\pgfqpoint{2.830578in}{3.698682in}}%
\pgfpathcurveto{\pgfqpoint{2.832420in}{3.700524in}}{\pgfqpoint{2.833455in}{3.703022in}}{\pgfqpoint{2.833455in}{3.705627in}}%
\pgfpathcurveto{\pgfqpoint{2.833455in}{3.708231in}}{\pgfqpoint{2.832420in}{3.710729in}}{\pgfqpoint{2.830578in}{3.712571in}}%
\pgfpathcurveto{\pgfqpoint{2.828737in}{3.714413in}}{\pgfqpoint{2.826239in}{3.715448in}}{\pgfqpoint{2.823634in}{3.715448in}}%
\pgfpathcurveto{\pgfqpoint{2.821030in}{3.715448in}}{\pgfqpoint{2.818531in}{3.714413in}}{\pgfqpoint{2.816690in}{3.712571in}}%
\pgfpathcurveto{\pgfqpoint{2.814848in}{3.710729in}}{\pgfqpoint{2.813813in}{3.708231in}}{\pgfqpoint{2.813813in}{3.705627in}}%
\pgfpathcurveto{\pgfqpoint{2.813813in}{3.703022in}}{\pgfqpoint{2.814848in}{3.700524in}}{\pgfqpoint{2.816690in}{3.698682in}}%
\pgfpathcurveto{\pgfqpoint{2.818531in}{3.696841in}}{\pgfqpoint{2.821030in}{3.695806in}}{\pgfqpoint{2.823634in}{3.695806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417996in}{1.036626in}}%
\pgfpathcurveto{\pgfqpoint{1.420601in}{1.036626in}}{\pgfqpoint{1.423099in}{1.037661in}}{\pgfqpoint{1.424941in}{1.039503in}}%
\pgfpathcurveto{\pgfqpoint{1.426782in}{1.041345in}}{\pgfqpoint{1.427817in}{1.043843in}}{\pgfqpoint{1.427817in}{1.046447in}}%
\pgfpathcurveto{\pgfqpoint{1.427817in}{1.049052in}}{\pgfqpoint{1.426782in}{1.051550in}}{\pgfqpoint{1.424941in}{1.053392in}}%
\pgfpathcurveto{\pgfqpoint{1.423099in}{1.055233in}}{\pgfqpoint{1.420601in}{1.056268in}}{\pgfqpoint{1.417996in}{1.056268in}}%
\pgfpathcurveto{\pgfqpoint{1.415392in}{1.056268in}}{\pgfqpoint{1.412893in}{1.055233in}}{\pgfqpoint{1.411052in}{1.053392in}}%
\pgfpathcurveto{\pgfqpoint{1.409210in}{1.051550in}}{\pgfqpoint{1.408175in}{1.049052in}}{\pgfqpoint{1.408175in}{1.046447in}}%
\pgfpathcurveto{\pgfqpoint{1.408175in}{1.043843in}}{\pgfqpoint{1.409210in}{1.041345in}}{\pgfqpoint{1.411052in}{1.039503in}}%
\pgfpathcurveto{\pgfqpoint{1.412893in}{1.037661in}}{\pgfqpoint{1.415392in}{1.036626in}}{\pgfqpoint{1.417996in}{1.036626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760430in}{1.241387in}}%
\pgfpathcurveto{\pgfqpoint{3.763034in}{1.241387in}}{\pgfqpoint{3.765533in}{1.242421in}}{\pgfqpoint{3.767374in}{1.244263in}}%
\pgfpathcurveto{\pgfqpoint{3.769216in}{1.246105in}}{\pgfqpoint{3.770251in}{1.248603in}}{\pgfqpoint{3.770251in}{1.251208in}}%
\pgfpathcurveto{\pgfqpoint{3.770251in}{1.253812in}}{\pgfqpoint{3.769216in}{1.256310in}}{\pgfqpoint{3.767374in}{1.258152in}}%
\pgfpathcurveto{\pgfqpoint{3.765533in}{1.259994in}}{\pgfqpoint{3.763034in}{1.261029in}}{\pgfqpoint{3.760430in}{1.261029in}}%
\pgfpathcurveto{\pgfqpoint{3.757825in}{1.261029in}}{\pgfqpoint{3.755327in}{1.259994in}}{\pgfqpoint{3.753485in}{1.258152in}}%
\pgfpathcurveto{\pgfqpoint{3.751644in}{1.256310in}}{\pgfqpoint{3.750609in}{1.253812in}}{\pgfqpoint{3.750609in}{1.251208in}}%
\pgfpathcurveto{\pgfqpoint{3.750609in}{1.248603in}}{\pgfqpoint{3.751644in}{1.246105in}}{\pgfqpoint{3.753485in}{1.244263in}}%
\pgfpathcurveto{\pgfqpoint{3.755327in}{1.242421in}}{\pgfqpoint{3.757825in}{1.241387in}}{\pgfqpoint{3.760430in}{1.241387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941226in}{3.489039in}}%
\pgfpathcurveto{\pgfqpoint{2.943830in}{3.489039in}}{\pgfqpoint{2.946328in}{3.490074in}}{\pgfqpoint{2.948170in}{3.491916in}}%
\pgfpathcurveto{\pgfqpoint{2.950012in}{3.493757in}}{\pgfqpoint{2.951047in}{3.496256in}}{\pgfqpoint{2.951047in}{3.498860in}}%
\pgfpathcurveto{\pgfqpoint{2.951047in}{3.501465in}}{\pgfqpoint{2.950012in}{3.503963in}}{\pgfqpoint{2.948170in}{3.505805in}}%
\pgfpathcurveto{\pgfqpoint{2.946328in}{3.507646in}}{\pgfqpoint{2.943830in}{3.508681in}}{\pgfqpoint{2.941226in}{3.508681in}}%
\pgfpathcurveto{\pgfqpoint{2.938621in}{3.508681in}}{\pgfqpoint{2.936123in}{3.507646in}}{\pgfqpoint{2.934281in}{3.505805in}}%
\pgfpathcurveto{\pgfqpoint{2.932439in}{3.503963in}}{\pgfqpoint{2.931405in}{3.501465in}}{\pgfqpoint{2.931405in}{3.498860in}}%
\pgfpathcurveto{\pgfqpoint{2.931405in}{3.496256in}}{\pgfqpoint{2.932439in}{3.493757in}}{\pgfqpoint{2.934281in}{3.491916in}}%
\pgfpathcurveto{\pgfqpoint{2.936123in}{3.490074in}}{\pgfqpoint{2.938621in}{3.489039in}}{\pgfqpoint{2.941226in}{3.489039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535672in}{2.979685in}}%
\pgfpathcurveto{\pgfqpoint{2.538276in}{2.979685in}}{\pgfqpoint{2.540775in}{2.980719in}}{\pgfqpoint{2.542616in}{2.982561in}}%
\pgfpathcurveto{\pgfqpoint{2.544458in}{2.984403in}}{\pgfqpoint{2.545493in}{2.986901in}}{\pgfqpoint{2.545493in}{2.989506in}}%
\pgfpathcurveto{\pgfqpoint{2.545493in}{2.992110in}}{\pgfqpoint{2.544458in}{2.994608in}}{\pgfqpoint{2.542616in}{2.996450in}}%
\pgfpathcurveto{\pgfqpoint{2.540775in}{2.998292in}}{\pgfqpoint{2.538276in}{2.999326in}}{\pgfqpoint{2.535672in}{2.999326in}}%
\pgfpathcurveto{\pgfqpoint{2.533067in}{2.999326in}}{\pgfqpoint{2.530569in}{2.998292in}}{\pgfqpoint{2.528727in}{2.996450in}}%
\pgfpathcurveto{\pgfqpoint{2.526886in}{2.994608in}}{\pgfqpoint{2.525851in}{2.992110in}}{\pgfqpoint{2.525851in}{2.989506in}}%
\pgfpathcurveto{\pgfqpoint{2.525851in}{2.986901in}}{\pgfqpoint{2.526886in}{2.984403in}}{\pgfqpoint{2.528727in}{2.982561in}}%
\pgfpathcurveto{\pgfqpoint{2.530569in}{2.980719in}}{\pgfqpoint{2.533067in}{2.979685in}}{\pgfqpoint{2.535672in}{2.979685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657091in}{2.548841in}}%
\pgfpathcurveto{\pgfqpoint{2.659695in}{2.548841in}}{\pgfqpoint{2.662193in}{2.549875in}}{\pgfqpoint{2.664035in}{2.551717in}}%
\pgfpathcurveto{\pgfqpoint{2.665877in}{2.553559in}}{\pgfqpoint{2.666912in}{2.556057in}}{\pgfqpoint{2.666912in}{2.558662in}}%
\pgfpathcurveto{\pgfqpoint{2.666912in}{2.561266in}}{\pgfqpoint{2.665877in}{2.563764in}}{\pgfqpoint{2.664035in}{2.565606in}}%
\pgfpathcurveto{\pgfqpoint{2.662193in}{2.567448in}}{\pgfqpoint{2.659695in}{2.568482in}}{\pgfqpoint{2.657091in}{2.568482in}}%
\pgfpathcurveto{\pgfqpoint{2.654486in}{2.568482in}}{\pgfqpoint{2.651988in}{2.567448in}}{\pgfqpoint{2.650146in}{2.565606in}}%
\pgfpathcurveto{\pgfqpoint{2.648305in}{2.563764in}}{\pgfqpoint{2.647270in}{2.561266in}}{\pgfqpoint{2.647270in}{2.558662in}}%
\pgfpathcurveto{\pgfqpoint{2.647270in}{2.556057in}}{\pgfqpoint{2.648305in}{2.553559in}}{\pgfqpoint{2.650146in}{2.551717in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{2.549875in}}{\pgfqpoint{2.654486in}{2.548841in}}{\pgfqpoint{2.657091in}{2.548841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480164in}{2.402887in}}%
\pgfpathcurveto{\pgfqpoint{4.482768in}{2.402887in}}{\pgfqpoint{4.485267in}{2.403922in}}{\pgfqpoint{4.487108in}{2.405764in}}%
\pgfpathcurveto{\pgfqpoint{4.488950in}{2.407606in}}{\pgfqpoint{4.489985in}{2.410104in}}{\pgfqpoint{4.489985in}{2.412708in}}%
\pgfpathcurveto{\pgfqpoint{4.489985in}{2.415313in}}{\pgfqpoint{4.488950in}{2.417811in}}{\pgfqpoint{4.487108in}{2.419653in}}%
\pgfpathcurveto{\pgfqpoint{4.485267in}{2.421494in}}{\pgfqpoint{4.482768in}{2.422529in}}{\pgfqpoint{4.480164in}{2.422529in}}%
\pgfpathcurveto{\pgfqpoint{4.477559in}{2.422529in}}{\pgfqpoint{4.475061in}{2.421494in}}{\pgfqpoint{4.473219in}{2.419653in}}%
\pgfpathcurveto{\pgfqpoint{4.471378in}{2.417811in}}{\pgfqpoint{4.470343in}{2.415313in}}{\pgfqpoint{4.470343in}{2.412708in}}%
\pgfpathcurveto{\pgfqpoint{4.470343in}{2.410104in}}{\pgfqpoint{4.471378in}{2.407606in}}{\pgfqpoint{4.473219in}{2.405764in}}%
\pgfpathcurveto{\pgfqpoint{4.475061in}{2.403922in}}{\pgfqpoint{4.477559in}{2.402887in}}{\pgfqpoint{4.480164in}{2.402887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847380in}{2.226445in}}%
\pgfpathcurveto{\pgfqpoint{3.849984in}{2.226445in}}{\pgfqpoint{3.852482in}{2.227480in}}{\pgfqpoint{3.854324in}{2.229322in}}%
\pgfpathcurveto{\pgfqpoint{3.856166in}{2.231163in}}{\pgfqpoint{3.857200in}{2.233661in}}{\pgfqpoint{3.857200in}{2.236266in}}%
\pgfpathcurveto{\pgfqpoint{3.857200in}{2.238871in}}{\pgfqpoint{3.856166in}{2.241369in}}{\pgfqpoint{3.854324in}{2.243210in}}%
\pgfpathcurveto{\pgfqpoint{3.852482in}{2.245052in}}{\pgfqpoint{3.849984in}{2.246087in}}{\pgfqpoint{3.847380in}{2.246087in}}%
\pgfpathcurveto{\pgfqpoint{3.844775in}{2.246087in}}{\pgfqpoint{3.842277in}{2.245052in}}{\pgfqpoint{3.840435in}{2.243210in}}%
\pgfpathcurveto{\pgfqpoint{3.838593in}{2.241369in}}{\pgfqpoint{3.837559in}{2.238871in}}{\pgfqpoint{3.837559in}{2.236266in}}%
\pgfpathcurveto{\pgfqpoint{3.837559in}{2.233661in}}{\pgfqpoint{3.838593in}{2.231163in}}{\pgfqpoint{3.840435in}{2.229322in}}%
\pgfpathcurveto{\pgfqpoint{3.842277in}{2.227480in}}{\pgfqpoint{3.844775in}{2.226445in}}{\pgfqpoint{3.847380in}{2.226445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957063in}{3.216023in}}%
\pgfpathcurveto{\pgfqpoint{1.959668in}{3.216023in}}{\pgfqpoint{1.962166in}{3.217058in}}{\pgfqpoint{1.964008in}{3.218899in}}%
\pgfpathcurveto{\pgfqpoint{1.965850in}{3.220741in}}{\pgfqpoint{1.966884in}{3.223239in}}{\pgfqpoint{1.966884in}{3.225844in}}%
\pgfpathcurveto{\pgfqpoint{1.966884in}{3.228448in}}{\pgfqpoint{1.965850in}{3.230947in}}{\pgfqpoint{1.964008in}{3.232788in}}%
\pgfpathcurveto{\pgfqpoint{1.962166in}{3.234630in}}{\pgfqpoint{1.959668in}{3.235665in}}{\pgfqpoint{1.957063in}{3.235665in}}%
\pgfpathcurveto{\pgfqpoint{1.954459in}{3.235665in}}{\pgfqpoint{1.951961in}{3.234630in}}{\pgfqpoint{1.950119in}{3.232788in}}%
\pgfpathcurveto{\pgfqpoint{1.948277in}{3.230947in}}{\pgfqpoint{1.947243in}{3.228448in}}{\pgfqpoint{1.947243in}{3.225844in}}%
\pgfpathcurveto{\pgfqpoint{1.947243in}{3.223239in}}{\pgfqpoint{1.948277in}{3.220741in}}{\pgfqpoint{1.950119in}{3.218899in}}%
\pgfpathcurveto{\pgfqpoint{1.951961in}{3.217058in}}{\pgfqpoint{1.954459in}{3.216023in}}{\pgfqpoint{1.957063in}{3.216023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235302in}{1.832822in}}%
\pgfpathcurveto{\pgfqpoint{4.237907in}{1.832822in}}{\pgfqpoint{4.240405in}{1.833856in}}{\pgfqpoint{4.242247in}{1.835698in}}%
\pgfpathcurveto{\pgfqpoint{4.244088in}{1.837540in}}{\pgfqpoint{4.245123in}{1.840038in}}{\pgfqpoint{4.245123in}{1.842643in}}%
\pgfpathcurveto{\pgfqpoint{4.245123in}{1.845247in}}{\pgfqpoint{4.244088in}{1.847745in}}{\pgfqpoint{4.242247in}{1.849587in}}%
\pgfpathcurveto{\pgfqpoint{4.240405in}{1.851429in}}{\pgfqpoint{4.237907in}{1.852464in}}{\pgfqpoint{4.235302in}{1.852464in}}%
\pgfpathcurveto{\pgfqpoint{4.232698in}{1.852464in}}{\pgfqpoint{4.230199in}{1.851429in}}{\pgfqpoint{4.228358in}{1.849587in}}%
\pgfpathcurveto{\pgfqpoint{4.226516in}{1.847745in}}{\pgfqpoint{4.225481in}{1.845247in}}{\pgfqpoint{4.225481in}{1.842643in}}%
\pgfpathcurveto{\pgfqpoint{4.225481in}{1.840038in}}{\pgfqpoint{4.226516in}{1.837540in}}{\pgfqpoint{4.228358in}{1.835698in}}%
\pgfpathcurveto{\pgfqpoint{4.230199in}{1.833856in}}{\pgfqpoint{4.232698in}{1.832822in}}{\pgfqpoint{4.235302in}{1.832822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511485in}{1.836879in}}%
\pgfpathcurveto{\pgfqpoint{3.514090in}{1.836879in}}{\pgfqpoint{3.516588in}{1.837914in}}{\pgfqpoint{3.518430in}{1.839755in}}%
\pgfpathcurveto{\pgfqpoint{3.520272in}{1.841597in}}{\pgfqpoint{3.521306in}{1.844095in}}{\pgfqpoint{3.521306in}{1.846700in}}%
\pgfpathcurveto{\pgfqpoint{3.521306in}{1.849304in}}{\pgfqpoint{3.520272in}{1.851803in}}{\pgfqpoint{3.518430in}{1.853644in}}%
\pgfpathcurveto{\pgfqpoint{3.516588in}{1.855486in}}{\pgfqpoint{3.514090in}{1.856521in}}{\pgfqpoint{3.511485in}{1.856521in}}%
\pgfpathcurveto{\pgfqpoint{3.508881in}{1.856521in}}{\pgfqpoint{3.506383in}{1.855486in}}{\pgfqpoint{3.504541in}{1.853644in}}%
\pgfpathcurveto{\pgfqpoint{3.502699in}{1.851803in}}{\pgfqpoint{3.501665in}{1.849304in}}{\pgfqpoint{3.501665in}{1.846700in}}%
\pgfpathcurveto{\pgfqpoint{3.501665in}{1.844095in}}{\pgfqpoint{3.502699in}{1.841597in}}{\pgfqpoint{3.504541in}{1.839755in}}%
\pgfpathcurveto{\pgfqpoint{3.506383in}{1.837914in}}{\pgfqpoint{3.508881in}{1.836879in}}{\pgfqpoint{3.511485in}{1.836879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638847in}{1.833124in}}%
\pgfpathcurveto{\pgfqpoint{1.641452in}{1.833124in}}{\pgfqpoint{1.643950in}{1.834159in}}{\pgfqpoint{1.645792in}{1.836001in}}%
\pgfpathcurveto{\pgfqpoint{1.647633in}{1.837842in}}{\pgfqpoint{1.648668in}{1.840341in}}{\pgfqpoint{1.648668in}{1.842945in}}%
\pgfpathcurveto{\pgfqpoint{1.648668in}{1.845550in}}{\pgfqpoint{1.647633in}{1.848048in}}{\pgfqpoint{1.645792in}{1.849890in}}%
\pgfpathcurveto{\pgfqpoint{1.643950in}{1.851731in}}{\pgfqpoint{1.641452in}{1.852766in}}{\pgfqpoint{1.638847in}{1.852766in}}%
\pgfpathcurveto{\pgfqpoint{1.636243in}{1.852766in}}{\pgfqpoint{1.633744in}{1.851731in}}{\pgfqpoint{1.631903in}{1.849890in}}%
\pgfpathcurveto{\pgfqpoint{1.630061in}{1.848048in}}{\pgfqpoint{1.629026in}{1.845550in}}{\pgfqpoint{1.629026in}{1.842945in}}%
\pgfpathcurveto{\pgfqpoint{1.629026in}{1.840341in}}{\pgfqpoint{1.630061in}{1.837842in}}{\pgfqpoint{1.631903in}{1.836001in}}%
\pgfpathcurveto{\pgfqpoint{1.633744in}{1.834159in}}{\pgfqpoint{1.636243in}{1.833124in}}{\pgfqpoint{1.638847in}{1.833124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199771in}{2.305068in}}%
\pgfpathcurveto{\pgfqpoint{3.202375in}{2.305068in}}{\pgfqpoint{3.204874in}{2.306102in}}{\pgfqpoint{3.206715in}{2.307944in}}%
\pgfpathcurveto{\pgfqpoint{3.208557in}{2.309786in}}{\pgfqpoint{3.209592in}{2.312284in}}{\pgfqpoint{3.209592in}{2.314888in}}%
\pgfpathcurveto{\pgfqpoint{3.209592in}{2.317493in}}{\pgfqpoint{3.208557in}{2.319991in}}{\pgfqpoint{3.206715in}{2.321833in}}%
\pgfpathcurveto{\pgfqpoint{3.204874in}{2.323675in}}{\pgfqpoint{3.202375in}{2.324709in}}{\pgfqpoint{3.199771in}{2.324709in}}%
\pgfpathcurveto{\pgfqpoint{3.197166in}{2.324709in}}{\pgfqpoint{3.194668in}{2.323675in}}{\pgfqpoint{3.192826in}{2.321833in}}%
\pgfpathcurveto{\pgfqpoint{3.190985in}{2.319991in}}{\pgfqpoint{3.189950in}{2.317493in}}{\pgfqpoint{3.189950in}{2.314888in}}%
\pgfpathcurveto{\pgfqpoint{3.189950in}{2.312284in}}{\pgfqpoint{3.190985in}{2.309786in}}{\pgfqpoint{3.192826in}{2.307944in}}%
\pgfpathcurveto{\pgfqpoint{3.194668in}{2.306102in}}{\pgfqpoint{3.197166in}{2.305068in}}{\pgfqpoint{3.199771in}{2.305068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902162in}{3.217175in}}%
\pgfpathcurveto{\pgfqpoint{2.904767in}{3.217175in}}{\pgfqpoint{2.907265in}{3.218210in}}{\pgfqpoint{2.909107in}{3.220052in}}%
\pgfpathcurveto{\pgfqpoint{2.910948in}{3.221894in}}{\pgfqpoint{2.911983in}{3.224392in}}{\pgfqpoint{2.911983in}{3.226996in}}%
\pgfpathcurveto{\pgfqpoint{2.911983in}{3.229601in}}{\pgfqpoint{2.910948in}{3.232099in}}{\pgfqpoint{2.909107in}{3.233941in}}%
\pgfpathcurveto{\pgfqpoint{2.907265in}{3.235782in}}{\pgfqpoint{2.904767in}{3.236817in}}{\pgfqpoint{2.902162in}{3.236817in}}%
\pgfpathcurveto{\pgfqpoint{2.899558in}{3.236817in}}{\pgfqpoint{2.897059in}{3.235782in}}{\pgfqpoint{2.895218in}{3.233941in}}%
\pgfpathcurveto{\pgfqpoint{2.893376in}{3.232099in}}{\pgfqpoint{2.892341in}{3.229601in}}{\pgfqpoint{2.892341in}{3.226996in}}%
\pgfpathcurveto{\pgfqpoint{2.892341in}{3.224392in}}{\pgfqpoint{2.893376in}{3.221894in}}{\pgfqpoint{2.895218in}{3.220052in}}%
\pgfpathcurveto{\pgfqpoint{2.897059in}{3.218210in}}{\pgfqpoint{2.899558in}{3.217175in}}{\pgfqpoint{2.902162in}{3.217175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094039in}{2.703594in}}%
\pgfpathcurveto{\pgfqpoint{2.096643in}{2.703594in}}{\pgfqpoint{2.099141in}{2.704629in}}{\pgfqpoint{2.100983in}{2.706470in}}%
\pgfpathcurveto{\pgfqpoint{2.102825in}{2.708312in}}{\pgfqpoint{2.103859in}{2.710810in}}{\pgfqpoint{2.103859in}{2.713415in}}%
\pgfpathcurveto{\pgfqpoint{2.103859in}{2.716019in}}{\pgfqpoint{2.102825in}{2.718518in}}{\pgfqpoint{2.100983in}{2.720359in}}%
\pgfpathcurveto{\pgfqpoint{2.099141in}{2.722201in}}{\pgfqpoint{2.096643in}{2.723236in}}{\pgfqpoint{2.094039in}{2.723236in}}%
\pgfpathcurveto{\pgfqpoint{2.091434in}{2.723236in}}{\pgfqpoint{2.088936in}{2.722201in}}{\pgfqpoint{2.087094in}{2.720359in}}%
\pgfpathcurveto{\pgfqpoint{2.085252in}{2.718518in}}{\pgfqpoint{2.084218in}{2.716019in}}{\pgfqpoint{2.084218in}{2.713415in}}%
\pgfpathcurveto{\pgfqpoint{2.084218in}{2.710810in}}{\pgfqpoint{2.085252in}{2.708312in}}{\pgfqpoint{2.087094in}{2.706470in}}%
\pgfpathcurveto{\pgfqpoint{2.088936in}{2.704629in}}{\pgfqpoint{2.091434in}{2.703594in}}{\pgfqpoint{2.094039in}{2.703594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336186in}{3.224872in}}%
\pgfpathcurveto{\pgfqpoint{2.338791in}{3.224872in}}{\pgfqpoint{2.341289in}{3.225907in}}{\pgfqpoint{2.343131in}{3.227749in}}%
\pgfpathcurveto{\pgfqpoint{2.344972in}{3.229591in}}{\pgfqpoint{2.346007in}{3.232089in}}{\pgfqpoint{2.346007in}{3.234693in}}%
\pgfpathcurveto{\pgfqpoint{2.346007in}{3.237298in}}{\pgfqpoint{2.344972in}{3.239796in}}{\pgfqpoint{2.343131in}{3.241638in}}%
\pgfpathcurveto{\pgfqpoint{2.341289in}{3.243480in}}{\pgfqpoint{2.338791in}{3.244514in}}{\pgfqpoint{2.336186in}{3.244514in}}%
\pgfpathcurveto{\pgfqpoint{2.333582in}{3.244514in}}{\pgfqpoint{2.331084in}{3.243480in}}{\pgfqpoint{2.329242in}{3.241638in}}%
\pgfpathcurveto{\pgfqpoint{2.327400in}{3.239796in}}{\pgfqpoint{2.326365in}{3.237298in}}{\pgfqpoint{2.326365in}{3.234693in}}%
\pgfpathcurveto{\pgfqpoint{2.326365in}{3.232089in}}{\pgfqpoint{2.327400in}{3.229591in}}{\pgfqpoint{2.329242in}{3.227749in}}%
\pgfpathcurveto{\pgfqpoint{2.331084in}{3.225907in}}{\pgfqpoint{2.333582in}{3.224872in}}{\pgfqpoint{2.336186in}{3.224872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020102in}{1.762663in}}%
\pgfpathcurveto{\pgfqpoint{4.022707in}{1.762663in}}{\pgfqpoint{4.025205in}{1.763698in}}{\pgfqpoint{4.027047in}{1.765540in}}%
\pgfpathcurveto{\pgfqpoint{4.028888in}{1.767382in}}{\pgfqpoint{4.029923in}{1.769880in}}{\pgfqpoint{4.029923in}{1.772484in}}%
\pgfpathcurveto{\pgfqpoint{4.029923in}{1.775089in}}{\pgfqpoint{4.028888in}{1.777587in}}{\pgfqpoint{4.027047in}{1.779429in}}%
\pgfpathcurveto{\pgfqpoint{4.025205in}{1.781271in}}{\pgfqpoint{4.022707in}{1.782305in}}{\pgfqpoint{4.020102in}{1.782305in}}%
\pgfpathcurveto{\pgfqpoint{4.017498in}{1.782305in}}{\pgfqpoint{4.014999in}{1.781271in}}{\pgfqpoint{4.013158in}{1.779429in}}%
\pgfpathcurveto{\pgfqpoint{4.011316in}{1.777587in}}{\pgfqpoint{4.010281in}{1.775089in}}{\pgfqpoint{4.010281in}{1.772484in}}%
\pgfpathcurveto{\pgfqpoint{4.010281in}{1.769880in}}{\pgfqpoint{4.011316in}{1.767382in}}{\pgfqpoint{4.013158in}{1.765540in}}%
\pgfpathcurveto{\pgfqpoint{4.014999in}{1.763698in}}{\pgfqpoint{4.017498in}{1.762663in}}{\pgfqpoint{4.020102in}{1.762663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680053in}{1.445627in}}%
\pgfpathcurveto{\pgfqpoint{1.682657in}{1.445627in}}{\pgfqpoint{1.685156in}{1.446661in}}{\pgfqpoint{1.686997in}{1.448503in}}%
\pgfpathcurveto{\pgfqpoint{1.688839in}{1.450345in}}{\pgfqpoint{1.689874in}{1.452843in}}{\pgfqpoint{1.689874in}{1.455448in}}%
\pgfpathcurveto{\pgfqpoint{1.689874in}{1.458052in}}{\pgfqpoint{1.688839in}{1.460550in}}{\pgfqpoint{1.686997in}{1.462392in}}%
\pgfpathcurveto{\pgfqpoint{1.685156in}{1.464234in}}{\pgfqpoint{1.682657in}{1.465268in}}{\pgfqpoint{1.680053in}{1.465268in}}%
\pgfpathcurveto{\pgfqpoint{1.677448in}{1.465268in}}{\pgfqpoint{1.674950in}{1.464234in}}{\pgfqpoint{1.673108in}{1.462392in}}%
\pgfpathcurveto{\pgfqpoint{1.671267in}{1.460550in}}{\pgfqpoint{1.670232in}{1.458052in}}{\pgfqpoint{1.670232in}{1.455448in}}%
\pgfpathcurveto{\pgfqpoint{1.670232in}{1.452843in}}{\pgfqpoint{1.671267in}{1.450345in}}{\pgfqpoint{1.673108in}{1.448503in}}%
\pgfpathcurveto{\pgfqpoint{1.674950in}{1.446661in}}{\pgfqpoint{1.677448in}{1.445627in}}{\pgfqpoint{1.680053in}{1.445627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884610in}{3.712653in}}%
\pgfpathcurveto{\pgfqpoint{2.887215in}{3.712653in}}{\pgfqpoint{2.889713in}{3.713688in}}{\pgfqpoint{2.891555in}{3.715529in}}%
\pgfpathcurveto{\pgfqpoint{2.893397in}{3.717371in}}{\pgfqpoint{2.894431in}{3.719869in}}{\pgfqpoint{2.894431in}{3.722474in}}%
\pgfpathcurveto{\pgfqpoint{2.894431in}{3.725078in}}{\pgfqpoint{2.893397in}{3.727577in}}{\pgfqpoint{2.891555in}{3.729418in}}%
\pgfpathcurveto{\pgfqpoint{2.889713in}{3.731260in}}{\pgfqpoint{2.887215in}{3.732295in}}{\pgfqpoint{2.884610in}{3.732295in}}%
\pgfpathcurveto{\pgfqpoint{2.882006in}{3.732295in}}{\pgfqpoint{2.879508in}{3.731260in}}{\pgfqpoint{2.877666in}{3.729418in}}%
\pgfpathcurveto{\pgfqpoint{2.875824in}{3.727577in}}{\pgfqpoint{2.874789in}{3.725078in}}{\pgfqpoint{2.874789in}{3.722474in}}%
\pgfpathcurveto{\pgfqpoint{2.874789in}{3.719869in}}{\pgfqpoint{2.875824in}{3.717371in}}{\pgfqpoint{2.877666in}{3.715529in}}%
\pgfpathcurveto{\pgfqpoint{2.879508in}{3.713688in}}{\pgfqpoint{2.882006in}{3.712653in}}{\pgfqpoint{2.884610in}{3.712653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079616in}{1.504670in}}%
\pgfpathcurveto{\pgfqpoint{4.082221in}{1.504670in}}{\pgfqpoint{4.084719in}{1.505705in}}{\pgfqpoint{4.086561in}{1.507547in}}%
\pgfpathcurveto{\pgfqpoint{4.088402in}{1.509388in}}{\pgfqpoint{4.089437in}{1.511887in}}{\pgfqpoint{4.089437in}{1.514491in}}%
\pgfpathcurveto{\pgfqpoint{4.089437in}{1.517096in}}{\pgfqpoint{4.088402in}{1.519594in}}{\pgfqpoint{4.086561in}{1.521436in}}%
\pgfpathcurveto{\pgfqpoint{4.084719in}{1.523277in}}{\pgfqpoint{4.082221in}{1.524312in}}{\pgfqpoint{4.079616in}{1.524312in}}%
\pgfpathcurveto{\pgfqpoint{4.077012in}{1.524312in}}{\pgfqpoint{4.074514in}{1.523277in}}{\pgfqpoint{4.072672in}{1.521436in}}%
\pgfpathcurveto{\pgfqpoint{4.070830in}{1.519594in}}{\pgfqpoint{4.069795in}{1.517096in}}{\pgfqpoint{4.069795in}{1.514491in}}%
\pgfpathcurveto{\pgfqpoint{4.069795in}{1.511887in}}{\pgfqpoint{4.070830in}{1.509388in}}{\pgfqpoint{4.072672in}{1.507547in}}%
\pgfpathcurveto{\pgfqpoint{4.074514in}{1.505705in}}{\pgfqpoint{4.077012in}{1.504670in}}{\pgfqpoint{4.079616in}{1.504670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552981in}{1.994623in}}%
\pgfpathcurveto{\pgfqpoint{3.555586in}{1.994623in}}{\pgfqpoint{3.558084in}{1.995658in}}{\pgfqpoint{3.559925in}{1.997499in}}%
\pgfpathcurveto{\pgfqpoint{3.561767in}{1.999341in}}{\pgfqpoint{3.562802in}{2.001839in}}{\pgfqpoint{3.562802in}{2.004444in}}%
\pgfpathcurveto{\pgfqpoint{3.562802in}{2.007048in}}{\pgfqpoint{3.561767in}{2.009547in}}{\pgfqpoint{3.559925in}{2.011388in}}%
\pgfpathcurveto{\pgfqpoint{3.558084in}{2.013230in}}{\pgfqpoint{3.555586in}{2.014265in}}{\pgfqpoint{3.552981in}{2.014265in}}%
\pgfpathcurveto{\pgfqpoint{3.550376in}{2.014265in}}{\pgfqpoint{3.547878in}{2.013230in}}{\pgfqpoint{3.546037in}{2.011388in}}%
\pgfpathcurveto{\pgfqpoint{3.544195in}{2.009547in}}{\pgfqpoint{3.543160in}{2.007048in}}{\pgfqpoint{3.543160in}{2.004444in}}%
\pgfpathcurveto{\pgfqpoint{3.543160in}{2.001839in}}{\pgfqpoint{3.544195in}{1.999341in}}{\pgfqpoint{3.546037in}{1.997499in}}%
\pgfpathcurveto{\pgfqpoint{3.547878in}{1.995658in}}{\pgfqpoint{3.550376in}{1.994623in}}{\pgfqpoint{3.552981in}{1.994623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045620in}{3.038485in}}%
\pgfpathcurveto{\pgfqpoint{3.048224in}{3.038485in}}{\pgfqpoint{3.050723in}{3.039520in}}{\pgfqpoint{3.052564in}{3.041362in}}%
\pgfpathcurveto{\pgfqpoint{3.054406in}{3.043203in}}{\pgfqpoint{3.055441in}{3.045702in}}{\pgfqpoint{3.055441in}{3.048306in}}%
\pgfpathcurveto{\pgfqpoint{3.055441in}{3.050911in}}{\pgfqpoint{3.054406in}{3.053409in}}{\pgfqpoint{3.052564in}{3.055251in}}%
\pgfpathcurveto{\pgfqpoint{3.050723in}{3.057092in}}{\pgfqpoint{3.048224in}{3.058127in}}{\pgfqpoint{3.045620in}{3.058127in}}%
\pgfpathcurveto{\pgfqpoint{3.043015in}{3.058127in}}{\pgfqpoint{3.040517in}{3.057092in}}{\pgfqpoint{3.038675in}{3.055251in}}%
\pgfpathcurveto{\pgfqpoint{3.036834in}{3.053409in}}{\pgfqpoint{3.035799in}{3.050911in}}{\pgfqpoint{3.035799in}{3.048306in}}%
\pgfpathcurveto{\pgfqpoint{3.035799in}{3.045702in}}{\pgfqpoint{3.036834in}{3.043203in}}{\pgfqpoint{3.038675in}{3.041362in}}%
\pgfpathcurveto{\pgfqpoint{3.040517in}{3.039520in}}{\pgfqpoint{3.043015in}{3.038485in}}{\pgfqpoint{3.045620in}{3.038485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985862in}{3.115778in}}%
\pgfpathcurveto{\pgfqpoint{3.988467in}{3.115778in}}{\pgfqpoint{3.990965in}{3.116813in}}{\pgfqpoint{3.992807in}{3.118654in}}%
\pgfpathcurveto{\pgfqpoint{3.994649in}{3.120496in}}{\pgfqpoint{3.995683in}{3.122994in}}{\pgfqpoint{3.995683in}{3.125599in}}%
\pgfpathcurveto{\pgfqpoint{3.995683in}{3.128203in}}{\pgfqpoint{3.994649in}{3.130701in}}{\pgfqpoint{3.992807in}{3.132543in}}%
\pgfpathcurveto{\pgfqpoint{3.990965in}{3.134385in}}{\pgfqpoint{3.988467in}{3.135420in}}{\pgfqpoint{3.985862in}{3.135420in}}%
\pgfpathcurveto{\pgfqpoint{3.983258in}{3.135420in}}{\pgfqpoint{3.980760in}{3.134385in}}{\pgfqpoint{3.978918in}{3.132543in}}%
\pgfpathcurveto{\pgfqpoint{3.977076in}{3.130701in}}{\pgfqpoint{3.976042in}{3.128203in}}{\pgfqpoint{3.976042in}{3.125599in}}%
\pgfpathcurveto{\pgfqpoint{3.976042in}{3.122994in}}{\pgfqpoint{3.977076in}{3.120496in}}{\pgfqpoint{3.978918in}{3.118654in}}%
\pgfpathcurveto{\pgfqpoint{3.980760in}{3.116813in}}{\pgfqpoint{3.983258in}{3.115778in}}{\pgfqpoint{3.985862in}{3.115778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540481in}{1.195976in}}%
\pgfpathcurveto{\pgfqpoint{1.543085in}{1.195976in}}{\pgfqpoint{1.545583in}{1.197011in}}{\pgfqpoint{1.547425in}{1.198853in}}%
\pgfpathcurveto{\pgfqpoint{1.549267in}{1.200694in}}{\pgfqpoint{1.550301in}{1.203192in}}{\pgfqpoint{1.550301in}{1.205797in}}%
\pgfpathcurveto{\pgfqpoint{1.550301in}{1.208402in}}{\pgfqpoint{1.549267in}{1.210900in}}{\pgfqpoint{1.547425in}{1.212741in}}%
\pgfpathcurveto{\pgfqpoint{1.545583in}{1.214583in}}{\pgfqpoint{1.543085in}{1.215618in}}{\pgfqpoint{1.540481in}{1.215618in}}%
\pgfpathcurveto{\pgfqpoint{1.537876in}{1.215618in}}{\pgfqpoint{1.535378in}{1.214583in}}{\pgfqpoint{1.533536in}{1.212741in}}%
\pgfpathcurveto{\pgfqpoint{1.531694in}{1.210900in}}{\pgfqpoint{1.530660in}{1.208402in}}{\pgfqpoint{1.530660in}{1.205797in}}%
\pgfpathcurveto{\pgfqpoint{1.530660in}{1.203192in}}{\pgfqpoint{1.531694in}{1.200694in}}{\pgfqpoint{1.533536in}{1.198853in}}%
\pgfpathcurveto{\pgfqpoint{1.535378in}{1.197011in}}{\pgfqpoint{1.537876in}{1.195976in}}{\pgfqpoint{1.540481in}{1.195976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633356in}{3.003311in}}%
\pgfpathcurveto{\pgfqpoint{2.635960in}{3.003311in}}{\pgfqpoint{2.638458in}{3.004345in}}{\pgfqpoint{2.640300in}{3.006187in}}%
\pgfpathcurveto{\pgfqpoint{2.642142in}{3.008029in}}{\pgfqpoint{2.643177in}{3.010527in}}{\pgfqpoint{2.643177in}{3.013132in}}%
\pgfpathcurveto{\pgfqpoint{2.643177in}{3.015736in}}{\pgfqpoint{2.642142in}{3.018234in}}{\pgfqpoint{2.640300in}{3.020076in}}%
\pgfpathcurveto{\pgfqpoint{2.638458in}{3.021918in}}{\pgfqpoint{2.635960in}{3.022952in}}{\pgfqpoint{2.633356in}{3.022952in}}%
\pgfpathcurveto{\pgfqpoint{2.630751in}{3.022952in}}{\pgfqpoint{2.628253in}{3.021918in}}{\pgfqpoint{2.626411in}{3.020076in}}%
\pgfpathcurveto{\pgfqpoint{2.624569in}{3.018234in}}{\pgfqpoint{2.623535in}{3.015736in}}{\pgfqpoint{2.623535in}{3.013132in}}%
\pgfpathcurveto{\pgfqpoint{2.623535in}{3.010527in}}{\pgfqpoint{2.624569in}{3.008029in}}{\pgfqpoint{2.626411in}{3.006187in}}%
\pgfpathcurveto{\pgfqpoint{2.628253in}{3.004345in}}{\pgfqpoint{2.630751in}{3.003311in}}{\pgfqpoint{2.633356in}{3.003311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923234in}{1.841793in}}%
\pgfpathcurveto{\pgfqpoint{3.925839in}{1.841793in}}{\pgfqpoint{3.928337in}{1.842828in}}{\pgfqpoint{3.930179in}{1.844670in}}%
\pgfpathcurveto{\pgfqpoint{3.932020in}{1.846512in}}{\pgfqpoint{3.933055in}{1.849010in}}{\pgfqpoint{3.933055in}{1.851614in}}%
\pgfpathcurveto{\pgfqpoint{3.933055in}{1.854219in}}{\pgfqpoint{3.932020in}{1.856717in}}{\pgfqpoint{3.930179in}{1.858559in}}%
\pgfpathcurveto{\pgfqpoint{3.928337in}{1.860401in}}{\pgfqpoint{3.925839in}{1.861435in}}{\pgfqpoint{3.923234in}{1.861435in}}%
\pgfpathcurveto{\pgfqpoint{3.920630in}{1.861435in}}{\pgfqpoint{3.918131in}{1.860401in}}{\pgfqpoint{3.916290in}{1.858559in}}%
\pgfpathcurveto{\pgfqpoint{3.914448in}{1.856717in}}{\pgfqpoint{3.913413in}{1.854219in}}{\pgfqpoint{3.913413in}{1.851614in}}%
\pgfpathcurveto{\pgfqpoint{3.913413in}{1.849010in}}{\pgfqpoint{3.914448in}{1.846512in}}{\pgfqpoint{3.916290in}{1.844670in}}%
\pgfpathcurveto{\pgfqpoint{3.918131in}{1.842828in}}{\pgfqpoint{3.920630in}{1.841793in}}{\pgfqpoint{3.923234in}{1.841793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741305in}{2.465993in}}%
\pgfpathcurveto{\pgfqpoint{4.743910in}{2.465993in}}{\pgfqpoint{4.746408in}{2.467027in}}{\pgfqpoint{4.748250in}{2.468869in}}%
\pgfpathcurveto{\pgfqpoint{4.750091in}{2.470711in}}{\pgfqpoint{4.751126in}{2.473209in}}{\pgfqpoint{4.751126in}{2.475813in}}%
\pgfpathcurveto{\pgfqpoint{4.751126in}{2.478418in}}{\pgfqpoint{4.750091in}{2.480916in}}{\pgfqpoint{4.748250in}{2.482758in}}%
\pgfpathcurveto{\pgfqpoint{4.746408in}{2.484600in}}{\pgfqpoint{4.743910in}{2.485634in}}{\pgfqpoint{4.741305in}{2.485634in}}%
\pgfpathcurveto{\pgfqpoint{4.738701in}{2.485634in}}{\pgfqpoint{4.736203in}{2.484600in}}{\pgfqpoint{4.734361in}{2.482758in}}%
\pgfpathcurveto{\pgfqpoint{4.732519in}{2.480916in}}{\pgfqpoint{4.731484in}{2.478418in}}{\pgfqpoint{4.731484in}{2.475813in}}%
\pgfpathcurveto{\pgfqpoint{4.731484in}{2.473209in}}{\pgfqpoint{4.732519in}{2.470711in}}{\pgfqpoint{4.734361in}{2.468869in}}%
\pgfpathcurveto{\pgfqpoint{4.736203in}{2.467027in}}{\pgfqpoint{4.738701in}{2.465993in}}{\pgfqpoint{4.741305in}{2.465993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914926in}{2.404666in}}%
\pgfpathcurveto{\pgfqpoint{4.917531in}{2.404666in}}{\pgfqpoint{4.920029in}{2.405701in}}{\pgfqpoint{4.921871in}{2.407543in}}%
\pgfpathcurveto{\pgfqpoint{4.923712in}{2.409384in}}{\pgfqpoint{4.924747in}{2.411883in}}{\pgfqpoint{4.924747in}{2.414487in}}%
\pgfpathcurveto{\pgfqpoint{4.924747in}{2.417092in}}{\pgfqpoint{4.923712in}{2.419590in}}{\pgfqpoint{4.921871in}{2.421432in}}%
\pgfpathcurveto{\pgfqpoint{4.920029in}{2.423273in}}{\pgfqpoint{4.917531in}{2.424308in}}{\pgfqpoint{4.914926in}{2.424308in}}%
\pgfpathcurveto{\pgfqpoint{4.912322in}{2.424308in}}{\pgfqpoint{4.909823in}{2.423273in}}{\pgfqpoint{4.907982in}{2.421432in}}%
\pgfpathcurveto{\pgfqpoint{4.906140in}{2.419590in}}{\pgfqpoint{4.905105in}{2.417092in}}{\pgfqpoint{4.905105in}{2.414487in}}%
\pgfpathcurveto{\pgfqpoint{4.905105in}{2.411883in}}{\pgfqpoint{4.906140in}{2.409384in}}{\pgfqpoint{4.907982in}{2.407543in}}%
\pgfpathcurveto{\pgfqpoint{4.909823in}{2.405701in}}{\pgfqpoint{4.912322in}{2.404666in}}{\pgfqpoint{4.914926in}{2.404666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730698in}{1.586669in}}%
\pgfpathcurveto{\pgfqpoint{1.733303in}{1.586669in}}{\pgfqpoint{1.735801in}{1.587704in}}{\pgfqpoint{1.737643in}{1.589545in}}%
\pgfpathcurveto{\pgfqpoint{1.739484in}{1.591387in}}{\pgfqpoint{1.740519in}{1.593885in}}{\pgfqpoint{1.740519in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{1.740519in}{1.599094in}}{\pgfqpoint{1.739484in}{1.601593in}}{\pgfqpoint{1.737643in}{1.603434in}}%
\pgfpathcurveto{\pgfqpoint{1.735801in}{1.605276in}}{\pgfqpoint{1.733303in}{1.606311in}}{\pgfqpoint{1.730698in}{1.606311in}}%
\pgfpathcurveto{\pgfqpoint{1.728094in}{1.606311in}}{\pgfqpoint{1.725595in}{1.605276in}}{\pgfqpoint{1.723754in}{1.603434in}}%
\pgfpathcurveto{\pgfqpoint{1.721912in}{1.601593in}}{\pgfqpoint{1.720877in}{1.599094in}}{\pgfqpoint{1.720877in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{1.720877in}{1.593885in}}{\pgfqpoint{1.721912in}{1.591387in}}{\pgfqpoint{1.723754in}{1.589545in}}%
\pgfpathcurveto{\pgfqpoint{1.725595in}{1.587704in}}{\pgfqpoint{1.728094in}{1.586669in}}{\pgfqpoint{1.730698in}{1.586669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631124in}{1.260467in}}%
\pgfpathcurveto{\pgfqpoint{1.633728in}{1.260467in}}{\pgfqpoint{1.636226in}{1.261502in}}{\pgfqpoint{1.638068in}{1.263343in}}%
\pgfpathcurveto{\pgfqpoint{1.639910in}{1.265185in}}{\pgfqpoint{1.640945in}{1.267683in}}{\pgfqpoint{1.640945in}{1.270288in}}%
\pgfpathcurveto{\pgfqpoint{1.640945in}{1.272892in}}{\pgfqpoint{1.639910in}{1.275391in}}{\pgfqpoint{1.638068in}{1.277232in}}%
\pgfpathcurveto{\pgfqpoint{1.636226in}{1.279074in}}{\pgfqpoint{1.633728in}{1.280109in}}{\pgfqpoint{1.631124in}{1.280109in}}%
\pgfpathcurveto{\pgfqpoint{1.628519in}{1.280109in}}{\pgfqpoint{1.626021in}{1.279074in}}{\pgfqpoint{1.624179in}{1.277232in}}%
\pgfpathcurveto{\pgfqpoint{1.622337in}{1.275391in}}{\pgfqpoint{1.621303in}{1.272892in}}{\pgfqpoint{1.621303in}{1.270288in}}%
\pgfpathcurveto{\pgfqpoint{1.621303in}{1.267683in}}{\pgfqpoint{1.622337in}{1.265185in}}{\pgfqpoint{1.624179in}{1.263343in}}%
\pgfpathcurveto{\pgfqpoint{1.626021in}{1.261502in}}{\pgfqpoint{1.628519in}{1.260467in}}{\pgfqpoint{1.631124in}{1.260467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917105in}{1.816807in}}%
\pgfpathcurveto{\pgfqpoint{1.919709in}{1.816807in}}{\pgfqpoint{1.922207in}{1.817842in}}{\pgfqpoint{1.924049in}{1.819683in}}%
\pgfpathcurveto{\pgfqpoint{1.925891in}{1.821525in}}{\pgfqpoint{1.926926in}{1.824023in}}{\pgfqpoint{1.926926in}{1.826628in}}%
\pgfpathcurveto{\pgfqpoint{1.926926in}{1.829232in}}{\pgfqpoint{1.925891in}{1.831731in}}{\pgfqpoint{1.924049in}{1.833572in}}%
\pgfpathcurveto{\pgfqpoint{1.922207in}{1.835414in}}{\pgfqpoint{1.919709in}{1.836449in}}{\pgfqpoint{1.917105in}{1.836449in}}%
\pgfpathcurveto{\pgfqpoint{1.914500in}{1.836449in}}{\pgfqpoint{1.912002in}{1.835414in}}{\pgfqpoint{1.910160in}{1.833572in}}%
\pgfpathcurveto{\pgfqpoint{1.908319in}{1.831731in}}{\pgfqpoint{1.907284in}{1.829232in}}{\pgfqpoint{1.907284in}{1.826628in}}%
\pgfpathcurveto{\pgfqpoint{1.907284in}{1.824023in}}{\pgfqpoint{1.908319in}{1.821525in}}{\pgfqpoint{1.910160in}{1.819683in}}%
\pgfpathcurveto{\pgfqpoint{1.912002in}{1.817842in}}{\pgfqpoint{1.914500in}{1.816807in}}{\pgfqpoint{1.917105in}{1.816807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112021in}{3.472901in}}%
\pgfpathcurveto{\pgfqpoint{2.114626in}{3.472901in}}{\pgfqpoint{2.117124in}{3.473936in}}{\pgfqpoint{2.118966in}{3.475778in}}%
\pgfpathcurveto{\pgfqpoint{2.120807in}{3.477619in}}{\pgfqpoint{2.121842in}{3.480118in}}{\pgfqpoint{2.121842in}{3.482722in}}%
\pgfpathcurveto{\pgfqpoint{2.121842in}{3.485327in}}{\pgfqpoint{2.120807in}{3.487825in}}{\pgfqpoint{2.118966in}{3.489667in}}%
\pgfpathcurveto{\pgfqpoint{2.117124in}{3.491508in}}{\pgfqpoint{2.114626in}{3.492543in}}{\pgfqpoint{2.112021in}{3.492543in}}%
\pgfpathcurveto{\pgfqpoint{2.109417in}{3.492543in}}{\pgfqpoint{2.106919in}{3.491508in}}{\pgfqpoint{2.105077in}{3.489667in}}%
\pgfpathcurveto{\pgfqpoint{2.103235in}{3.487825in}}{\pgfqpoint{2.102200in}{3.485327in}}{\pgfqpoint{2.102200in}{3.482722in}}%
\pgfpathcurveto{\pgfqpoint{2.102200in}{3.480118in}}{\pgfqpoint{2.103235in}{3.477619in}}{\pgfqpoint{2.105077in}{3.475778in}}%
\pgfpathcurveto{\pgfqpoint{2.106919in}{3.473936in}}{\pgfqpoint{2.109417in}{3.472901in}}{\pgfqpoint{2.112021in}{3.472901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151836in}{3.009777in}}%
\pgfpathcurveto{\pgfqpoint{2.154441in}{3.009777in}}{\pgfqpoint{2.156939in}{3.010812in}}{\pgfqpoint{2.158781in}{3.012654in}}%
\pgfpathcurveto{\pgfqpoint{2.160622in}{3.014495in}}{\pgfqpoint{2.161657in}{3.016994in}}{\pgfqpoint{2.161657in}{3.019598in}}%
\pgfpathcurveto{\pgfqpoint{2.161657in}{3.022203in}}{\pgfqpoint{2.160622in}{3.024701in}}{\pgfqpoint{2.158781in}{3.026543in}}%
\pgfpathcurveto{\pgfqpoint{2.156939in}{3.028384in}}{\pgfqpoint{2.154441in}{3.029419in}}{\pgfqpoint{2.151836in}{3.029419in}}%
\pgfpathcurveto{\pgfqpoint{2.149232in}{3.029419in}}{\pgfqpoint{2.146733in}{3.028384in}}{\pgfqpoint{2.144892in}{3.026543in}}%
\pgfpathcurveto{\pgfqpoint{2.143050in}{3.024701in}}{\pgfqpoint{2.142015in}{3.022203in}}{\pgfqpoint{2.142015in}{3.019598in}}%
\pgfpathcurveto{\pgfqpoint{2.142015in}{3.016994in}}{\pgfqpoint{2.143050in}{3.014495in}}{\pgfqpoint{2.144892in}{3.012654in}}%
\pgfpathcurveto{\pgfqpoint{2.146733in}{3.010812in}}{\pgfqpoint{2.149232in}{3.009777in}}{\pgfqpoint{2.151836in}{3.009777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552447in}{1.722578in}}%
\pgfpathcurveto{\pgfqpoint{2.555052in}{1.722578in}}{\pgfqpoint{2.557550in}{1.723613in}}{\pgfqpoint{2.559392in}{1.725455in}}%
\pgfpathcurveto{\pgfqpoint{2.561234in}{1.727296in}}{\pgfqpoint{2.562268in}{1.729794in}}{\pgfqpoint{2.562268in}{1.732399in}}%
\pgfpathcurveto{\pgfqpoint{2.562268in}{1.735004in}}{\pgfqpoint{2.561234in}{1.737502in}}{\pgfqpoint{2.559392in}{1.739343in}}%
\pgfpathcurveto{\pgfqpoint{2.557550in}{1.741185in}}{\pgfqpoint{2.555052in}{1.742220in}}{\pgfqpoint{2.552447in}{1.742220in}}%
\pgfpathcurveto{\pgfqpoint{2.549843in}{1.742220in}}{\pgfqpoint{2.547345in}{1.741185in}}{\pgfqpoint{2.545503in}{1.739343in}}%
\pgfpathcurveto{\pgfqpoint{2.543661in}{1.737502in}}{\pgfqpoint{2.542626in}{1.735004in}}{\pgfqpoint{2.542626in}{1.732399in}}%
\pgfpathcurveto{\pgfqpoint{2.542626in}{1.729794in}}{\pgfqpoint{2.543661in}{1.727296in}}{\pgfqpoint{2.545503in}{1.725455in}}%
\pgfpathcurveto{\pgfqpoint{2.547345in}{1.723613in}}{\pgfqpoint{2.549843in}{1.722578in}}{\pgfqpoint{2.552447in}{1.722578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743334in}{1.403038in}}%
\pgfpathcurveto{\pgfqpoint{3.745938in}{1.403038in}}{\pgfqpoint{3.748436in}{1.404073in}}{\pgfqpoint{3.750278in}{1.405915in}}%
\pgfpathcurveto{\pgfqpoint{3.752120in}{1.407756in}}{\pgfqpoint{3.753154in}{1.410255in}}{\pgfqpoint{3.753154in}{1.412859in}}%
\pgfpathcurveto{\pgfqpoint{3.753154in}{1.415464in}}{\pgfqpoint{3.752120in}{1.417962in}}{\pgfqpoint{3.750278in}{1.419804in}}%
\pgfpathcurveto{\pgfqpoint{3.748436in}{1.421645in}}{\pgfqpoint{3.745938in}{1.422680in}}{\pgfqpoint{3.743334in}{1.422680in}}%
\pgfpathcurveto{\pgfqpoint{3.740729in}{1.422680in}}{\pgfqpoint{3.738231in}{1.421645in}}{\pgfqpoint{3.736389in}{1.419804in}}%
\pgfpathcurveto{\pgfqpoint{3.734547in}{1.417962in}}{\pgfqpoint{3.733513in}{1.415464in}}{\pgfqpoint{3.733513in}{1.412859in}}%
\pgfpathcurveto{\pgfqpoint{3.733513in}{1.410255in}}{\pgfqpoint{3.734547in}{1.407756in}}{\pgfqpoint{3.736389in}{1.405915in}}%
\pgfpathcurveto{\pgfqpoint{3.738231in}{1.404073in}}{\pgfqpoint{3.740729in}{1.403038in}}{\pgfqpoint{3.743334in}{1.403038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436076in}{1.506443in}}%
\pgfpathcurveto{\pgfqpoint{1.438680in}{1.506443in}}{\pgfqpoint{1.441179in}{1.507478in}}{\pgfqpoint{1.443020in}{1.509319in}}%
\pgfpathcurveto{\pgfqpoint{1.444862in}{1.511161in}}{\pgfqpoint{1.445897in}{1.513659in}}{\pgfqpoint{1.445897in}{1.516264in}}%
\pgfpathcurveto{\pgfqpoint{1.445897in}{1.518868in}}{\pgfqpoint{1.444862in}{1.521367in}}{\pgfqpoint{1.443020in}{1.523208in}}%
\pgfpathcurveto{\pgfqpoint{1.441179in}{1.525050in}}{\pgfqpoint{1.438680in}{1.526085in}}{\pgfqpoint{1.436076in}{1.526085in}}%
\pgfpathcurveto{\pgfqpoint{1.433471in}{1.526085in}}{\pgfqpoint{1.430973in}{1.525050in}}{\pgfqpoint{1.429131in}{1.523208in}}%
\pgfpathcurveto{\pgfqpoint{1.427290in}{1.521367in}}{\pgfqpoint{1.426255in}{1.518868in}}{\pgfqpoint{1.426255in}{1.516264in}}%
\pgfpathcurveto{\pgfqpoint{1.426255in}{1.513659in}}{\pgfqpoint{1.427290in}{1.511161in}}{\pgfqpoint{1.429131in}{1.509319in}}%
\pgfpathcurveto{\pgfqpoint{1.430973in}{1.507478in}}{\pgfqpoint{1.433471in}{1.506443in}}{\pgfqpoint{1.436076in}{1.506443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997160in}{4.025590in}}%
\pgfpathcurveto{\pgfqpoint{2.999764in}{4.025590in}}{\pgfqpoint{3.002262in}{4.026624in}}{\pgfqpoint{3.004104in}{4.028466in}}%
\pgfpathcurveto{\pgfqpoint{3.005946in}{4.030308in}}{\pgfqpoint{3.006981in}{4.032806in}}{\pgfqpoint{3.006981in}{4.035411in}}%
\pgfpathcurveto{\pgfqpoint{3.006981in}{4.038015in}}{\pgfqpoint{3.005946in}{4.040513in}}{\pgfqpoint{3.004104in}{4.042355in}}%
\pgfpathcurveto{\pgfqpoint{3.002262in}{4.044197in}}{\pgfqpoint{2.999764in}{4.045231in}}{\pgfqpoint{2.997160in}{4.045231in}}%
\pgfpathcurveto{\pgfqpoint{2.994555in}{4.045231in}}{\pgfqpoint{2.992057in}{4.044197in}}{\pgfqpoint{2.990215in}{4.042355in}}%
\pgfpathcurveto{\pgfqpoint{2.988374in}{4.040513in}}{\pgfqpoint{2.987339in}{4.038015in}}{\pgfqpoint{2.987339in}{4.035411in}}%
\pgfpathcurveto{\pgfqpoint{2.987339in}{4.032806in}}{\pgfqpoint{2.988374in}{4.030308in}}{\pgfqpoint{2.990215in}{4.028466in}}%
\pgfpathcurveto{\pgfqpoint{2.992057in}{4.026624in}}{\pgfqpoint{2.994555in}{4.025590in}}{\pgfqpoint{2.997160in}{4.025590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068175in}{4.144848in}}%
\pgfpathcurveto{\pgfqpoint{3.070779in}{4.144848in}}{\pgfqpoint{3.073277in}{4.145882in}}{\pgfqpoint{3.075119in}{4.147724in}}%
\pgfpathcurveto{\pgfqpoint{3.076961in}{4.149566in}}{\pgfqpoint{3.077996in}{4.152064in}}{\pgfqpoint{3.077996in}{4.154669in}}%
\pgfpathcurveto{\pgfqpoint{3.077996in}{4.157273in}}{\pgfqpoint{3.076961in}{4.159771in}}{\pgfqpoint{3.075119in}{4.161613in}}%
\pgfpathcurveto{\pgfqpoint{3.073277in}{4.163455in}}{\pgfqpoint{3.070779in}{4.164489in}}{\pgfqpoint{3.068175in}{4.164489in}}%
\pgfpathcurveto{\pgfqpoint{3.065570in}{4.164489in}}{\pgfqpoint{3.063072in}{4.163455in}}{\pgfqpoint{3.061230in}{4.161613in}}%
\pgfpathcurveto{\pgfqpoint{3.059389in}{4.159771in}}{\pgfqpoint{3.058354in}{4.157273in}}{\pgfqpoint{3.058354in}{4.154669in}}%
\pgfpathcurveto{\pgfqpoint{3.058354in}{4.152064in}}{\pgfqpoint{3.059389in}{4.149566in}}{\pgfqpoint{3.061230in}{4.147724in}}%
\pgfpathcurveto{\pgfqpoint{3.063072in}{4.145882in}}{\pgfqpoint{3.065570in}{4.144848in}}{\pgfqpoint{3.068175in}{4.144848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783151in}{1.506998in}}%
\pgfpathcurveto{\pgfqpoint{1.785756in}{1.506998in}}{\pgfqpoint{1.788254in}{1.508033in}}{\pgfqpoint{1.790096in}{1.509875in}}%
\pgfpathcurveto{\pgfqpoint{1.791937in}{1.511717in}}{\pgfqpoint{1.792972in}{1.514215in}}{\pgfqpoint{1.792972in}{1.516819in}}%
\pgfpathcurveto{\pgfqpoint{1.792972in}{1.519424in}}{\pgfqpoint{1.791937in}{1.521922in}}{\pgfqpoint{1.790096in}{1.523764in}}%
\pgfpathcurveto{\pgfqpoint{1.788254in}{1.525605in}}{\pgfqpoint{1.785756in}{1.526640in}}{\pgfqpoint{1.783151in}{1.526640in}}%
\pgfpathcurveto{\pgfqpoint{1.780547in}{1.526640in}}{\pgfqpoint{1.778048in}{1.525605in}}{\pgfqpoint{1.776207in}{1.523764in}}%
\pgfpathcurveto{\pgfqpoint{1.774365in}{1.521922in}}{\pgfqpoint{1.773330in}{1.519424in}}{\pgfqpoint{1.773330in}{1.516819in}}%
\pgfpathcurveto{\pgfqpoint{1.773330in}{1.514215in}}{\pgfqpoint{1.774365in}{1.511717in}}{\pgfqpoint{1.776207in}{1.509875in}}%
\pgfpathcurveto{\pgfqpoint{1.778048in}{1.508033in}}{\pgfqpoint{1.780547in}{1.506998in}}{\pgfqpoint{1.783151in}{1.506998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663568in}{3.023341in}}%
\pgfpathcurveto{\pgfqpoint{2.666172in}{3.023341in}}{\pgfqpoint{2.668670in}{3.024376in}}{\pgfqpoint{2.670512in}{3.026218in}}%
\pgfpathcurveto{\pgfqpoint{2.672354in}{3.028059in}}{\pgfqpoint{2.673389in}{3.030558in}}{\pgfqpoint{2.673389in}{3.033162in}}%
\pgfpathcurveto{\pgfqpoint{2.673389in}{3.035767in}}{\pgfqpoint{2.672354in}{3.038265in}}{\pgfqpoint{2.670512in}{3.040107in}}%
\pgfpathcurveto{\pgfqpoint{2.668670in}{3.041948in}}{\pgfqpoint{2.666172in}{3.042983in}}{\pgfqpoint{2.663568in}{3.042983in}}%
\pgfpathcurveto{\pgfqpoint{2.660963in}{3.042983in}}{\pgfqpoint{2.658465in}{3.041948in}}{\pgfqpoint{2.656623in}{3.040107in}}%
\pgfpathcurveto{\pgfqpoint{2.654781in}{3.038265in}}{\pgfqpoint{2.653747in}{3.035767in}}{\pgfqpoint{2.653747in}{3.033162in}}%
\pgfpathcurveto{\pgfqpoint{2.653747in}{3.030558in}}{\pgfqpoint{2.654781in}{3.028059in}}{\pgfqpoint{2.656623in}{3.026218in}}%
\pgfpathcurveto{\pgfqpoint{2.658465in}{3.024376in}}{\pgfqpoint{2.660963in}{3.023341in}}{\pgfqpoint{2.663568in}{3.023341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203294in}{2.716774in}}%
\pgfpathcurveto{\pgfqpoint{3.205898in}{2.716774in}}{\pgfqpoint{3.208396in}{2.717809in}}{\pgfqpoint{3.210238in}{2.719651in}}%
\pgfpathcurveto{\pgfqpoint{3.212080in}{2.721493in}}{\pgfqpoint{3.213114in}{2.723991in}}{\pgfqpoint{3.213114in}{2.726595in}}%
\pgfpathcurveto{\pgfqpoint{3.213114in}{2.729200in}}{\pgfqpoint{3.212080in}{2.731698in}}{\pgfqpoint{3.210238in}{2.733540in}}%
\pgfpathcurveto{\pgfqpoint{3.208396in}{2.735382in}}{\pgfqpoint{3.205898in}{2.736416in}}{\pgfqpoint{3.203294in}{2.736416in}}%
\pgfpathcurveto{\pgfqpoint{3.200689in}{2.736416in}}{\pgfqpoint{3.198191in}{2.735382in}}{\pgfqpoint{3.196349in}{2.733540in}}%
\pgfpathcurveto{\pgfqpoint{3.194507in}{2.731698in}}{\pgfqpoint{3.193473in}{2.729200in}}{\pgfqpoint{3.193473in}{2.726595in}}%
\pgfpathcurveto{\pgfqpoint{3.193473in}{2.723991in}}{\pgfqpoint{3.194507in}{2.721493in}}{\pgfqpoint{3.196349in}{2.719651in}}%
\pgfpathcurveto{\pgfqpoint{3.198191in}{2.717809in}}{\pgfqpoint{3.200689in}{2.716774in}}{\pgfqpoint{3.203294in}{2.716774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916590in}{2.686673in}}%
\pgfpathcurveto{\pgfqpoint{2.919195in}{2.686673in}}{\pgfqpoint{2.921693in}{2.687708in}}{\pgfqpoint{2.923535in}{2.689550in}}%
\pgfpathcurveto{\pgfqpoint{2.925376in}{2.691391in}}{\pgfqpoint{2.926411in}{2.693890in}}{\pgfqpoint{2.926411in}{2.696494in}}%
\pgfpathcurveto{\pgfqpoint{2.926411in}{2.699099in}}{\pgfqpoint{2.925376in}{2.701597in}}{\pgfqpoint{2.923535in}{2.703439in}}%
\pgfpathcurveto{\pgfqpoint{2.921693in}{2.705280in}}{\pgfqpoint{2.919195in}{2.706315in}}{\pgfqpoint{2.916590in}{2.706315in}}%
\pgfpathcurveto{\pgfqpoint{2.913986in}{2.706315in}}{\pgfqpoint{2.911487in}{2.705280in}}{\pgfqpoint{2.909646in}{2.703439in}}%
\pgfpathcurveto{\pgfqpoint{2.907804in}{2.701597in}}{\pgfqpoint{2.906769in}{2.699099in}}{\pgfqpoint{2.906769in}{2.696494in}}%
\pgfpathcurveto{\pgfqpoint{2.906769in}{2.693890in}}{\pgfqpoint{2.907804in}{2.691391in}}{\pgfqpoint{2.909646in}{2.689550in}}%
\pgfpathcurveto{\pgfqpoint{2.911487in}{2.687708in}}{\pgfqpoint{2.913986in}{2.686673in}}{\pgfqpoint{2.916590in}{2.686673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891411in}{4.208116in}}%
\pgfpathcurveto{\pgfqpoint{2.894016in}{4.208116in}}{\pgfqpoint{2.896514in}{4.209151in}}{\pgfqpoint{2.898356in}{4.210993in}}%
\pgfpathcurveto{\pgfqpoint{2.900197in}{4.212834in}}{\pgfqpoint{2.901232in}{4.215333in}}{\pgfqpoint{2.901232in}{4.217937in}}%
\pgfpathcurveto{\pgfqpoint{2.901232in}{4.220542in}}{\pgfqpoint{2.900197in}{4.223040in}}{\pgfqpoint{2.898356in}{4.224882in}}%
\pgfpathcurveto{\pgfqpoint{2.896514in}{4.226723in}}{\pgfqpoint{2.894016in}{4.227758in}}{\pgfqpoint{2.891411in}{4.227758in}}%
\pgfpathcurveto{\pgfqpoint{2.888807in}{4.227758in}}{\pgfqpoint{2.886308in}{4.226723in}}{\pgfqpoint{2.884467in}{4.224882in}}%
\pgfpathcurveto{\pgfqpoint{2.882625in}{4.223040in}}{\pgfqpoint{2.881590in}{4.220542in}}{\pgfqpoint{2.881590in}{4.217937in}}%
\pgfpathcurveto{\pgfqpoint{2.881590in}{4.215333in}}{\pgfqpoint{2.882625in}{4.212834in}}{\pgfqpoint{2.884467in}{4.210993in}}%
\pgfpathcurveto{\pgfqpoint{2.886308in}{4.209151in}}{\pgfqpoint{2.888807in}{4.208116in}}{\pgfqpoint{2.891411in}{4.208116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886309in}{3.558965in}}%
\pgfpathcurveto{\pgfqpoint{2.888914in}{3.558965in}}{\pgfqpoint{2.891412in}{3.559999in}}{\pgfqpoint{2.893254in}{3.561841in}}%
\pgfpathcurveto{\pgfqpoint{2.895095in}{3.563683in}}{\pgfqpoint{2.896130in}{3.566181in}}{\pgfqpoint{2.896130in}{3.568785in}}%
\pgfpathcurveto{\pgfqpoint{2.896130in}{3.571390in}}{\pgfqpoint{2.895095in}{3.573888in}}{\pgfqpoint{2.893254in}{3.575730in}}%
\pgfpathcurveto{\pgfqpoint{2.891412in}{3.577572in}}{\pgfqpoint{2.888914in}{3.578606in}}{\pgfqpoint{2.886309in}{3.578606in}}%
\pgfpathcurveto{\pgfqpoint{2.883705in}{3.578606in}}{\pgfqpoint{2.881207in}{3.577572in}}{\pgfqpoint{2.879365in}{3.575730in}}%
\pgfpathcurveto{\pgfqpoint{2.877523in}{3.573888in}}{\pgfqpoint{2.876488in}{3.571390in}}{\pgfqpoint{2.876488in}{3.568785in}}%
\pgfpathcurveto{\pgfqpoint{2.876488in}{3.566181in}}{\pgfqpoint{2.877523in}{3.563683in}}{\pgfqpoint{2.879365in}{3.561841in}}%
\pgfpathcurveto{\pgfqpoint{2.881207in}{3.559999in}}{\pgfqpoint{2.883705in}{3.558965in}}{\pgfqpoint{2.886309in}{3.558965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092430in}{2.802727in}}%
\pgfpathcurveto{\pgfqpoint{2.095035in}{2.802727in}}{\pgfqpoint{2.097533in}{2.803762in}}{\pgfqpoint{2.099375in}{2.805603in}}%
\pgfpathcurveto{\pgfqpoint{2.101216in}{2.807445in}}{\pgfqpoint{2.102251in}{2.809943in}}{\pgfqpoint{2.102251in}{2.812548in}}%
\pgfpathcurveto{\pgfqpoint{2.102251in}{2.815152in}}{\pgfqpoint{2.101216in}{2.817651in}}{\pgfqpoint{2.099375in}{2.819492in}}%
\pgfpathcurveto{\pgfqpoint{2.097533in}{2.821334in}}{\pgfqpoint{2.095035in}{2.822369in}}{\pgfqpoint{2.092430in}{2.822369in}}%
\pgfpathcurveto{\pgfqpoint{2.089826in}{2.822369in}}{\pgfqpoint{2.087327in}{2.821334in}}{\pgfqpoint{2.085486in}{2.819492in}}%
\pgfpathcurveto{\pgfqpoint{2.083644in}{2.817651in}}{\pgfqpoint{2.082609in}{2.815152in}}{\pgfqpoint{2.082609in}{2.812548in}}%
\pgfpathcurveto{\pgfqpoint{2.082609in}{2.809943in}}{\pgfqpoint{2.083644in}{2.807445in}}{\pgfqpoint{2.085486in}{2.805603in}}%
\pgfpathcurveto{\pgfqpoint{2.087327in}{2.803762in}}{\pgfqpoint{2.089826in}{2.802727in}}{\pgfqpoint{2.092430in}{2.802727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212519in}{2.567165in}}%
\pgfpathcurveto{\pgfqpoint{2.215123in}{2.567165in}}{\pgfqpoint{2.217621in}{2.568200in}}{\pgfqpoint{2.219463in}{2.570042in}}%
\pgfpathcurveto{\pgfqpoint{2.221305in}{2.571883in}}{\pgfqpoint{2.222340in}{2.574382in}}{\pgfqpoint{2.222340in}{2.576986in}}%
\pgfpathcurveto{\pgfqpoint{2.222340in}{2.579591in}}{\pgfqpoint{2.221305in}{2.582089in}}{\pgfqpoint{2.219463in}{2.583931in}}%
\pgfpathcurveto{\pgfqpoint{2.217621in}{2.585772in}}{\pgfqpoint{2.215123in}{2.586807in}}{\pgfqpoint{2.212519in}{2.586807in}}%
\pgfpathcurveto{\pgfqpoint{2.209914in}{2.586807in}}{\pgfqpoint{2.207416in}{2.585772in}}{\pgfqpoint{2.205574in}{2.583931in}}%
\pgfpathcurveto{\pgfqpoint{2.203733in}{2.582089in}}{\pgfqpoint{2.202698in}{2.579591in}}{\pgfqpoint{2.202698in}{2.576986in}}%
\pgfpathcurveto{\pgfqpoint{2.202698in}{2.574382in}}{\pgfqpoint{2.203733in}{2.571883in}}{\pgfqpoint{2.205574in}{2.570042in}}%
\pgfpathcurveto{\pgfqpoint{2.207416in}{2.568200in}}{\pgfqpoint{2.209914in}{2.567165in}}{\pgfqpoint{2.212519in}{2.567165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005793in}{3.043509in}}%
\pgfpathcurveto{\pgfqpoint{2.008397in}{3.043509in}}{\pgfqpoint{2.010895in}{3.044544in}}{\pgfqpoint{2.012737in}{3.046386in}}%
\pgfpathcurveto{\pgfqpoint{2.014579in}{3.048228in}}{\pgfqpoint{2.015614in}{3.050726in}}{\pgfqpoint{2.015614in}{3.053330in}}%
\pgfpathcurveto{\pgfqpoint{2.015614in}{3.055935in}}{\pgfqpoint{2.014579in}{3.058433in}}{\pgfqpoint{2.012737in}{3.060275in}}%
\pgfpathcurveto{\pgfqpoint{2.010895in}{3.062116in}}{\pgfqpoint{2.008397in}{3.063151in}}{\pgfqpoint{2.005793in}{3.063151in}}%
\pgfpathcurveto{\pgfqpoint{2.003188in}{3.063151in}}{\pgfqpoint{2.000690in}{3.062116in}}{\pgfqpoint{1.998848in}{3.060275in}}%
\pgfpathcurveto{\pgfqpoint{1.997007in}{3.058433in}}{\pgfqpoint{1.995972in}{3.055935in}}{\pgfqpoint{1.995972in}{3.053330in}}%
\pgfpathcurveto{\pgfqpoint{1.995972in}{3.050726in}}{\pgfqpoint{1.997007in}{3.048228in}}{\pgfqpoint{1.998848in}{3.046386in}}%
\pgfpathcurveto{\pgfqpoint{2.000690in}{3.044544in}}{\pgfqpoint{2.003188in}{3.043509in}}{\pgfqpoint{2.005793in}{3.043509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282400in}{2.177173in}}%
\pgfpathcurveto{\pgfqpoint{2.285004in}{2.177173in}}{\pgfqpoint{2.287503in}{2.178208in}}{\pgfqpoint{2.289344in}{2.180049in}}%
\pgfpathcurveto{\pgfqpoint{2.291186in}{2.181891in}}{\pgfqpoint{2.292221in}{2.184389in}}{\pgfqpoint{2.292221in}{2.186994in}}%
\pgfpathcurveto{\pgfqpoint{2.292221in}{2.189598in}}{\pgfqpoint{2.291186in}{2.192096in}}{\pgfqpoint{2.289344in}{2.193938in}}%
\pgfpathcurveto{\pgfqpoint{2.287503in}{2.195780in}}{\pgfqpoint{2.285004in}{2.196815in}}{\pgfqpoint{2.282400in}{2.196815in}}%
\pgfpathcurveto{\pgfqpoint{2.279795in}{2.196815in}}{\pgfqpoint{2.277297in}{2.195780in}}{\pgfqpoint{2.275455in}{2.193938in}}%
\pgfpathcurveto{\pgfqpoint{2.273614in}{2.192096in}}{\pgfqpoint{2.272579in}{2.189598in}}{\pgfqpoint{2.272579in}{2.186994in}}%
\pgfpathcurveto{\pgfqpoint{2.272579in}{2.184389in}}{\pgfqpoint{2.273614in}{2.181891in}}{\pgfqpoint{2.275455in}{2.180049in}}%
\pgfpathcurveto{\pgfqpoint{2.277297in}{2.178208in}}{\pgfqpoint{2.279795in}{2.177173in}}{\pgfqpoint{2.282400in}{2.177173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676986in}{3.517534in}}%
\pgfpathcurveto{\pgfqpoint{3.679591in}{3.517534in}}{\pgfqpoint{3.682089in}{3.518568in}}{\pgfqpoint{3.683931in}{3.520410in}}%
\pgfpathcurveto{\pgfqpoint{3.685772in}{3.522252in}}{\pgfqpoint{3.686807in}{3.524750in}}{\pgfqpoint{3.686807in}{3.527354in}}%
\pgfpathcurveto{\pgfqpoint{3.686807in}{3.529959in}}{\pgfqpoint{3.685772in}{3.532457in}}{\pgfqpoint{3.683931in}{3.534299in}}%
\pgfpathcurveto{\pgfqpoint{3.682089in}{3.536141in}}{\pgfqpoint{3.679591in}{3.537175in}}{\pgfqpoint{3.676986in}{3.537175in}}%
\pgfpathcurveto{\pgfqpoint{3.674382in}{3.537175in}}{\pgfqpoint{3.671883in}{3.536141in}}{\pgfqpoint{3.670042in}{3.534299in}}%
\pgfpathcurveto{\pgfqpoint{3.668200in}{3.532457in}}{\pgfqpoint{3.667165in}{3.529959in}}{\pgfqpoint{3.667165in}{3.527354in}}%
\pgfpathcurveto{\pgfqpoint{3.667165in}{3.524750in}}{\pgfqpoint{3.668200in}{3.522252in}}{\pgfqpoint{3.670042in}{3.520410in}}%
\pgfpathcurveto{\pgfqpoint{3.671883in}{3.518568in}}{\pgfqpoint{3.674382in}{3.517534in}}{\pgfqpoint{3.676986in}{3.517534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137226in}{0.922672in}}%
\pgfpathcurveto{\pgfqpoint{1.139831in}{0.922672in}}{\pgfqpoint{1.142329in}{0.923707in}}{\pgfqpoint{1.144170in}{0.925549in}}%
\pgfpathcurveto{\pgfqpoint{1.146012in}{0.927390in}}{\pgfqpoint{1.147047in}{0.929889in}}{\pgfqpoint{1.147047in}{0.932493in}}%
\pgfpathcurveto{\pgfqpoint{1.147047in}{0.935098in}}{\pgfqpoint{1.146012in}{0.937596in}}{\pgfqpoint{1.144170in}{0.939438in}}%
\pgfpathcurveto{\pgfqpoint{1.142329in}{0.941279in}}{\pgfqpoint{1.139831in}{0.942314in}}{\pgfqpoint{1.137226in}{0.942314in}}%
\pgfpathcurveto{\pgfqpoint{1.134621in}{0.942314in}}{\pgfqpoint{1.132123in}{0.941279in}}{\pgfqpoint{1.130282in}{0.939438in}}%
\pgfpathcurveto{\pgfqpoint{1.128440in}{0.937596in}}{\pgfqpoint{1.127405in}{0.935098in}}{\pgfqpoint{1.127405in}{0.932493in}}%
\pgfpathcurveto{\pgfqpoint{1.127405in}{0.929889in}}{\pgfqpoint{1.128440in}{0.927390in}}{\pgfqpoint{1.130282in}{0.925549in}}%
\pgfpathcurveto{\pgfqpoint{1.132123in}{0.923707in}}{\pgfqpoint{1.134621in}{0.922672in}}{\pgfqpoint{1.137226in}{0.922672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048497in}{1.664892in}}%
\pgfpathcurveto{\pgfqpoint{2.051101in}{1.664892in}}{\pgfqpoint{2.053599in}{1.665927in}}{\pgfqpoint{2.055441in}{1.667769in}}%
\pgfpathcurveto{\pgfqpoint{2.057283in}{1.669610in}}{\pgfqpoint{2.058317in}{1.672109in}}{\pgfqpoint{2.058317in}{1.674713in}}%
\pgfpathcurveto{\pgfqpoint{2.058317in}{1.677318in}}{\pgfqpoint{2.057283in}{1.679816in}}{\pgfqpoint{2.055441in}{1.681658in}}%
\pgfpathcurveto{\pgfqpoint{2.053599in}{1.683499in}}{\pgfqpoint{2.051101in}{1.684534in}}{\pgfqpoint{2.048497in}{1.684534in}}%
\pgfpathcurveto{\pgfqpoint{2.045892in}{1.684534in}}{\pgfqpoint{2.043394in}{1.683499in}}{\pgfqpoint{2.041552in}{1.681658in}}%
\pgfpathcurveto{\pgfqpoint{2.039710in}{1.679816in}}{\pgfqpoint{2.038676in}{1.677318in}}{\pgfqpoint{2.038676in}{1.674713in}}%
\pgfpathcurveto{\pgfqpoint{2.038676in}{1.672109in}}{\pgfqpoint{2.039710in}{1.669610in}}{\pgfqpoint{2.041552in}{1.667769in}}%
\pgfpathcurveto{\pgfqpoint{2.043394in}{1.665927in}}{\pgfqpoint{2.045892in}{1.664892in}}{\pgfqpoint{2.048497in}{1.664892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907475in}{1.611358in}}%
\pgfpathcurveto{\pgfqpoint{3.910080in}{1.611358in}}{\pgfqpoint{3.912578in}{1.612393in}}{\pgfqpoint{3.914420in}{1.614235in}}%
\pgfpathcurveto{\pgfqpoint{3.916261in}{1.616077in}}{\pgfqpoint{3.917296in}{1.618575in}}{\pgfqpoint{3.917296in}{1.621179in}}%
\pgfpathcurveto{\pgfqpoint{3.917296in}{1.623784in}}{\pgfqpoint{3.916261in}{1.626282in}}{\pgfqpoint{3.914420in}{1.628124in}}%
\pgfpathcurveto{\pgfqpoint{3.912578in}{1.629966in}}{\pgfqpoint{3.910080in}{1.631000in}}{\pgfqpoint{3.907475in}{1.631000in}}%
\pgfpathcurveto{\pgfqpoint{3.904871in}{1.631000in}}{\pgfqpoint{3.902372in}{1.629966in}}{\pgfqpoint{3.900531in}{1.628124in}}%
\pgfpathcurveto{\pgfqpoint{3.898689in}{1.626282in}}{\pgfqpoint{3.897654in}{1.623784in}}{\pgfqpoint{3.897654in}{1.621179in}}%
\pgfpathcurveto{\pgfqpoint{3.897654in}{1.618575in}}{\pgfqpoint{3.898689in}{1.616077in}}{\pgfqpoint{3.900531in}{1.614235in}}%
\pgfpathcurveto{\pgfqpoint{3.902372in}{1.612393in}}{\pgfqpoint{3.904871in}{1.611358in}}{\pgfqpoint{3.907475in}{1.611358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053835in}{1.882377in}}%
\pgfpathcurveto{\pgfqpoint{4.056440in}{1.882377in}}{\pgfqpoint{4.058938in}{1.883412in}}{\pgfqpoint{4.060780in}{1.885254in}}%
\pgfpathcurveto{\pgfqpoint{4.062621in}{1.887095in}}{\pgfqpoint{4.063656in}{1.889594in}}{\pgfqpoint{4.063656in}{1.892198in}}%
\pgfpathcurveto{\pgfqpoint{4.063656in}{1.894803in}}{\pgfqpoint{4.062621in}{1.897301in}}{\pgfqpoint{4.060780in}{1.899143in}}%
\pgfpathcurveto{\pgfqpoint{4.058938in}{1.900984in}}{\pgfqpoint{4.056440in}{1.902019in}}{\pgfqpoint{4.053835in}{1.902019in}}%
\pgfpathcurveto{\pgfqpoint{4.051231in}{1.902019in}}{\pgfqpoint{4.048732in}{1.900984in}}{\pgfqpoint{4.046891in}{1.899143in}}%
\pgfpathcurveto{\pgfqpoint{4.045049in}{1.897301in}}{\pgfqpoint{4.044014in}{1.894803in}}{\pgfqpoint{4.044014in}{1.892198in}}%
\pgfpathcurveto{\pgfqpoint{4.044014in}{1.889594in}}{\pgfqpoint{4.045049in}{1.887095in}}{\pgfqpoint{4.046891in}{1.885254in}}%
\pgfpathcurveto{\pgfqpoint{4.048732in}{1.883412in}}{\pgfqpoint{4.051231in}{1.882377in}}{\pgfqpoint{4.053835in}{1.882377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116434in}{3.064409in}}%
\pgfpathcurveto{\pgfqpoint{2.119038in}{3.064409in}}{\pgfqpoint{2.121537in}{3.065444in}}{\pgfqpoint{2.123378in}{3.067285in}}%
\pgfpathcurveto{\pgfqpoint{2.125220in}{3.069127in}}{\pgfqpoint{2.126255in}{3.071625in}}{\pgfqpoint{2.126255in}{3.074230in}}%
\pgfpathcurveto{\pgfqpoint{2.126255in}{3.076834in}}{\pgfqpoint{2.125220in}{3.079332in}}{\pgfqpoint{2.123378in}{3.081174in}}%
\pgfpathcurveto{\pgfqpoint{2.121537in}{3.083016in}}{\pgfqpoint{2.119038in}{3.084051in}}{\pgfqpoint{2.116434in}{3.084051in}}%
\pgfpathcurveto{\pgfqpoint{2.113829in}{3.084051in}}{\pgfqpoint{2.111331in}{3.083016in}}{\pgfqpoint{2.109489in}{3.081174in}}%
\pgfpathcurveto{\pgfqpoint{2.107648in}{3.079332in}}{\pgfqpoint{2.106613in}{3.076834in}}{\pgfqpoint{2.106613in}{3.074230in}}%
\pgfpathcurveto{\pgfqpoint{2.106613in}{3.071625in}}{\pgfqpoint{2.107648in}{3.069127in}}{\pgfqpoint{2.109489in}{3.067285in}}%
\pgfpathcurveto{\pgfqpoint{2.111331in}{3.065444in}}{\pgfqpoint{2.113829in}{3.064409in}}{\pgfqpoint{2.116434in}{3.064409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040080in}{2.003054in}}%
\pgfpathcurveto{\pgfqpoint{2.042684in}{2.003054in}}{\pgfqpoint{2.045182in}{2.004089in}}{\pgfqpoint{2.047024in}{2.005931in}}%
\pgfpathcurveto{\pgfqpoint{2.048866in}{2.007772in}}{\pgfqpoint{2.049900in}{2.010270in}}{\pgfqpoint{2.049900in}{2.012875in}}%
\pgfpathcurveto{\pgfqpoint{2.049900in}{2.015480in}}{\pgfqpoint{2.048866in}{2.017978in}}{\pgfqpoint{2.047024in}{2.019819in}}%
\pgfpathcurveto{\pgfqpoint{2.045182in}{2.021661in}}{\pgfqpoint{2.042684in}{2.022696in}}{\pgfqpoint{2.040080in}{2.022696in}}%
\pgfpathcurveto{\pgfqpoint{2.037475in}{2.022696in}}{\pgfqpoint{2.034977in}{2.021661in}}{\pgfqpoint{2.033135in}{2.019819in}}%
\pgfpathcurveto{\pgfqpoint{2.031293in}{2.017978in}}{\pgfqpoint{2.030259in}{2.015480in}}{\pgfqpoint{2.030259in}{2.012875in}}%
\pgfpathcurveto{\pgfqpoint{2.030259in}{2.010270in}}{\pgfqpoint{2.031293in}{2.007772in}}{\pgfqpoint{2.033135in}{2.005931in}}%
\pgfpathcurveto{\pgfqpoint{2.034977in}{2.004089in}}{\pgfqpoint{2.037475in}{2.003054in}}{\pgfqpoint{2.040080in}{2.003054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619319in}{3.387597in}}%
\pgfpathcurveto{\pgfqpoint{2.621924in}{3.387597in}}{\pgfqpoint{2.624422in}{3.388632in}}{\pgfqpoint{2.626264in}{3.390473in}}%
\pgfpathcurveto{\pgfqpoint{2.628106in}{3.392315in}}{\pgfqpoint{2.629140in}{3.394813in}}{\pgfqpoint{2.629140in}{3.397418in}}%
\pgfpathcurveto{\pgfqpoint{2.629140in}{3.400022in}}{\pgfqpoint{2.628106in}{3.402521in}}{\pgfqpoint{2.626264in}{3.404362in}}%
\pgfpathcurveto{\pgfqpoint{2.624422in}{3.406204in}}{\pgfqpoint{2.621924in}{3.407239in}}{\pgfqpoint{2.619319in}{3.407239in}}%
\pgfpathcurveto{\pgfqpoint{2.616715in}{3.407239in}}{\pgfqpoint{2.614217in}{3.406204in}}{\pgfqpoint{2.612375in}{3.404362in}}%
\pgfpathcurveto{\pgfqpoint{2.610533in}{3.402521in}}{\pgfqpoint{2.609499in}{3.400022in}}{\pgfqpoint{2.609499in}{3.397418in}}%
\pgfpathcurveto{\pgfqpoint{2.609499in}{3.394813in}}{\pgfqpoint{2.610533in}{3.392315in}}{\pgfqpoint{2.612375in}{3.390473in}}%
\pgfpathcurveto{\pgfqpoint{2.614217in}{3.388632in}}{\pgfqpoint{2.616715in}{3.387597in}}{\pgfqpoint{2.619319in}{3.387597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062844in}{2.716592in}}%
\pgfpathcurveto{\pgfqpoint{2.065448in}{2.716592in}}{\pgfqpoint{2.067946in}{2.717627in}}{\pgfqpoint{2.069788in}{2.719469in}}%
\pgfpathcurveto{\pgfqpoint{2.071630in}{2.721310in}}{\pgfqpoint{2.072665in}{2.723809in}}{\pgfqpoint{2.072665in}{2.726413in}}%
\pgfpathcurveto{\pgfqpoint{2.072665in}{2.729018in}}{\pgfqpoint{2.071630in}{2.731516in}}{\pgfqpoint{2.069788in}{2.733358in}}%
\pgfpathcurveto{\pgfqpoint{2.067946in}{2.735199in}}{\pgfqpoint{2.065448in}{2.736234in}}{\pgfqpoint{2.062844in}{2.736234in}}%
\pgfpathcurveto{\pgfqpoint{2.060239in}{2.736234in}}{\pgfqpoint{2.057741in}{2.735199in}}{\pgfqpoint{2.055899in}{2.733358in}}%
\pgfpathcurveto{\pgfqpoint{2.054057in}{2.731516in}}{\pgfqpoint{2.053023in}{2.729018in}}{\pgfqpoint{2.053023in}{2.726413in}}%
\pgfpathcurveto{\pgfqpoint{2.053023in}{2.723809in}}{\pgfqpoint{2.054057in}{2.721310in}}{\pgfqpoint{2.055899in}{2.719469in}}%
\pgfpathcurveto{\pgfqpoint{2.057741in}{2.717627in}}{\pgfqpoint{2.060239in}{2.716592in}}{\pgfqpoint{2.062844in}{2.716592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115042in}{3.246836in}}%
\pgfpathcurveto{\pgfqpoint{2.117647in}{3.246836in}}{\pgfqpoint{2.120145in}{3.247871in}}{\pgfqpoint{2.121987in}{3.249713in}}%
\pgfpathcurveto{\pgfqpoint{2.123828in}{3.251555in}}{\pgfqpoint{2.124863in}{3.254053in}}{\pgfqpoint{2.124863in}{3.256657in}}%
\pgfpathcurveto{\pgfqpoint{2.124863in}{3.259262in}}{\pgfqpoint{2.123828in}{3.261760in}}{\pgfqpoint{2.121987in}{3.263602in}}%
\pgfpathcurveto{\pgfqpoint{2.120145in}{3.265443in}}{\pgfqpoint{2.117647in}{3.266478in}}{\pgfqpoint{2.115042in}{3.266478in}}%
\pgfpathcurveto{\pgfqpoint{2.112438in}{3.266478in}}{\pgfqpoint{2.109940in}{3.265443in}}{\pgfqpoint{2.108098in}{3.263602in}}%
\pgfpathcurveto{\pgfqpoint{2.106256in}{3.261760in}}{\pgfqpoint{2.105221in}{3.259262in}}{\pgfqpoint{2.105221in}{3.256657in}}%
\pgfpathcurveto{\pgfqpoint{2.105221in}{3.254053in}}{\pgfqpoint{2.106256in}{3.251555in}}{\pgfqpoint{2.108098in}{3.249713in}}%
\pgfpathcurveto{\pgfqpoint{2.109940in}{3.247871in}}{\pgfqpoint{2.112438in}{3.246836in}}{\pgfqpoint{2.115042in}{3.246836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355470in}{3.730061in}}%
\pgfpathcurveto{\pgfqpoint{3.358075in}{3.730061in}}{\pgfqpoint{3.360573in}{3.731096in}}{\pgfqpoint{3.362415in}{3.732937in}}%
\pgfpathcurveto{\pgfqpoint{3.364256in}{3.734779in}}{\pgfqpoint{3.365291in}{3.737277in}}{\pgfqpoint{3.365291in}{3.739882in}}%
\pgfpathcurveto{\pgfqpoint{3.365291in}{3.742486in}}{\pgfqpoint{3.364256in}{3.744985in}}{\pgfqpoint{3.362415in}{3.746826in}}%
\pgfpathcurveto{\pgfqpoint{3.360573in}{3.748668in}}{\pgfqpoint{3.358075in}{3.749703in}}{\pgfqpoint{3.355470in}{3.749703in}}%
\pgfpathcurveto{\pgfqpoint{3.352866in}{3.749703in}}{\pgfqpoint{3.350368in}{3.748668in}}{\pgfqpoint{3.348526in}{3.746826in}}%
\pgfpathcurveto{\pgfqpoint{3.346684in}{3.744985in}}{\pgfqpoint{3.345649in}{3.742486in}}{\pgfqpoint{3.345649in}{3.739882in}}%
\pgfpathcurveto{\pgfqpoint{3.345649in}{3.737277in}}{\pgfqpoint{3.346684in}{3.734779in}}{\pgfqpoint{3.348526in}{3.732937in}}%
\pgfpathcurveto{\pgfqpoint{3.350368in}{3.731096in}}{\pgfqpoint{3.352866in}{3.730061in}}{\pgfqpoint{3.355470in}{3.730061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661463in}{1.971401in}}%
\pgfpathcurveto{\pgfqpoint{3.664068in}{1.971401in}}{\pgfqpoint{3.666566in}{1.972436in}}{\pgfqpoint{3.668408in}{1.974277in}}%
\pgfpathcurveto{\pgfqpoint{3.670249in}{1.976119in}}{\pgfqpoint{3.671284in}{1.978617in}}{\pgfqpoint{3.671284in}{1.981222in}}%
\pgfpathcurveto{\pgfqpoint{3.671284in}{1.983826in}}{\pgfqpoint{3.670249in}{1.986324in}}{\pgfqpoint{3.668408in}{1.988166in}}%
\pgfpathcurveto{\pgfqpoint{3.666566in}{1.990008in}}{\pgfqpoint{3.664068in}{1.991043in}}{\pgfqpoint{3.661463in}{1.991043in}}%
\pgfpathcurveto{\pgfqpoint{3.658859in}{1.991043in}}{\pgfqpoint{3.656360in}{1.990008in}}{\pgfqpoint{3.654519in}{1.988166in}}%
\pgfpathcurveto{\pgfqpoint{3.652677in}{1.986324in}}{\pgfqpoint{3.651642in}{1.983826in}}{\pgfqpoint{3.651642in}{1.981222in}}%
\pgfpathcurveto{\pgfqpoint{3.651642in}{1.978617in}}{\pgfqpoint{3.652677in}{1.976119in}}{\pgfqpoint{3.654519in}{1.974277in}}%
\pgfpathcurveto{\pgfqpoint{3.656360in}{1.972436in}}{\pgfqpoint{3.658859in}{1.971401in}}{\pgfqpoint{3.661463in}{1.971401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567011in}{2.933765in}}%
\pgfpathcurveto{\pgfqpoint{3.569616in}{2.933765in}}{\pgfqpoint{3.572114in}{2.934799in}}{\pgfqpoint{3.573956in}{2.936641in}}%
\pgfpathcurveto{\pgfqpoint{3.575797in}{2.938483in}}{\pgfqpoint{3.576832in}{2.940981in}}{\pgfqpoint{3.576832in}{2.943585in}}%
\pgfpathcurveto{\pgfqpoint{3.576832in}{2.946190in}}{\pgfqpoint{3.575797in}{2.948688in}}{\pgfqpoint{3.573956in}{2.950530in}}%
\pgfpathcurveto{\pgfqpoint{3.572114in}{2.952372in}}{\pgfqpoint{3.569616in}{2.953406in}}{\pgfqpoint{3.567011in}{2.953406in}}%
\pgfpathcurveto{\pgfqpoint{3.564407in}{2.953406in}}{\pgfqpoint{3.561909in}{2.952372in}}{\pgfqpoint{3.560067in}{2.950530in}}%
\pgfpathcurveto{\pgfqpoint{3.558225in}{2.948688in}}{\pgfqpoint{3.557190in}{2.946190in}}{\pgfqpoint{3.557190in}{2.943585in}}%
\pgfpathcurveto{\pgfqpoint{3.557190in}{2.940981in}}{\pgfqpoint{3.558225in}{2.938483in}}{\pgfqpoint{3.560067in}{2.936641in}}%
\pgfpathcurveto{\pgfqpoint{3.561909in}{2.934799in}}{\pgfqpoint{3.564407in}{2.933765in}}{\pgfqpoint{3.567011in}{2.933765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248666in}{1.950586in}}%
\pgfpathcurveto{\pgfqpoint{2.251271in}{1.950586in}}{\pgfqpoint{2.253769in}{1.951621in}}{\pgfqpoint{2.255611in}{1.953463in}}%
\pgfpathcurveto{\pgfqpoint{2.257452in}{1.955304in}}{\pgfqpoint{2.258487in}{1.957803in}}{\pgfqpoint{2.258487in}{1.960407in}}%
\pgfpathcurveto{\pgfqpoint{2.258487in}{1.963012in}}{\pgfqpoint{2.257452in}{1.965510in}}{\pgfqpoint{2.255611in}{1.967352in}}%
\pgfpathcurveto{\pgfqpoint{2.253769in}{1.969193in}}{\pgfqpoint{2.251271in}{1.970228in}}{\pgfqpoint{2.248666in}{1.970228in}}%
\pgfpathcurveto{\pgfqpoint{2.246062in}{1.970228in}}{\pgfqpoint{2.243563in}{1.969193in}}{\pgfqpoint{2.241722in}{1.967352in}}%
\pgfpathcurveto{\pgfqpoint{2.239880in}{1.965510in}}{\pgfqpoint{2.238845in}{1.963012in}}{\pgfqpoint{2.238845in}{1.960407in}}%
\pgfpathcurveto{\pgfqpoint{2.238845in}{1.957803in}}{\pgfqpoint{2.239880in}{1.955304in}}{\pgfqpoint{2.241722in}{1.953463in}}%
\pgfpathcurveto{\pgfqpoint{2.243563in}{1.951621in}}{\pgfqpoint{2.246062in}{1.950586in}}{\pgfqpoint{2.248666in}{1.950586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033051in}{3.144088in}}%
\pgfpathcurveto{\pgfqpoint{2.035656in}{3.144088in}}{\pgfqpoint{2.038154in}{3.145123in}}{\pgfqpoint{2.039996in}{3.146965in}}%
\pgfpathcurveto{\pgfqpoint{2.041837in}{3.148807in}}{\pgfqpoint{2.042872in}{3.151305in}}{\pgfqpoint{2.042872in}{3.153909in}}%
\pgfpathcurveto{\pgfqpoint{2.042872in}{3.156514in}}{\pgfqpoint{2.041837in}{3.159012in}}{\pgfqpoint{2.039996in}{3.160854in}}%
\pgfpathcurveto{\pgfqpoint{2.038154in}{3.162695in}}{\pgfqpoint{2.035656in}{3.163730in}}{\pgfqpoint{2.033051in}{3.163730in}}%
\pgfpathcurveto{\pgfqpoint{2.030447in}{3.163730in}}{\pgfqpoint{2.027949in}{3.162695in}}{\pgfqpoint{2.026107in}{3.160854in}}%
\pgfpathcurveto{\pgfqpoint{2.024265in}{3.159012in}}{\pgfqpoint{2.023230in}{3.156514in}}{\pgfqpoint{2.023230in}{3.153909in}}%
\pgfpathcurveto{\pgfqpoint{2.023230in}{3.151305in}}{\pgfqpoint{2.024265in}{3.148807in}}{\pgfqpoint{2.026107in}{3.146965in}}%
\pgfpathcurveto{\pgfqpoint{2.027949in}{3.145123in}}{\pgfqpoint{2.030447in}{3.144088in}}{\pgfqpoint{2.033051in}{3.144088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833143in}{1.628832in}}%
\pgfpathcurveto{\pgfqpoint{1.835747in}{1.628832in}}{\pgfqpoint{1.838245in}{1.629866in}}{\pgfqpoint{1.840087in}{1.631708in}}%
\pgfpathcurveto{\pgfqpoint{1.841929in}{1.633550in}}{\pgfqpoint{1.842964in}{1.636048in}}{\pgfqpoint{1.842964in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{1.842964in}{1.641257in}}{\pgfqpoint{1.841929in}{1.643755in}}{\pgfqpoint{1.840087in}{1.645597in}}%
\pgfpathcurveto{\pgfqpoint{1.838245in}{1.647439in}}{\pgfqpoint{1.835747in}{1.648473in}}{\pgfqpoint{1.833143in}{1.648473in}}%
\pgfpathcurveto{\pgfqpoint{1.830538in}{1.648473in}}{\pgfqpoint{1.828040in}{1.647439in}}{\pgfqpoint{1.826198in}{1.645597in}}%
\pgfpathcurveto{\pgfqpoint{1.824357in}{1.643755in}}{\pgfqpoint{1.823322in}{1.641257in}}{\pgfqpoint{1.823322in}{1.638653in}}%
\pgfpathcurveto{\pgfqpoint{1.823322in}{1.636048in}}{\pgfqpoint{1.824357in}{1.633550in}}{\pgfqpoint{1.826198in}{1.631708in}}%
\pgfpathcurveto{\pgfqpoint{1.828040in}{1.629866in}}{\pgfqpoint{1.830538in}{1.628832in}}{\pgfqpoint{1.833143in}{1.628832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693369in}{1.787677in}}%
\pgfpathcurveto{\pgfqpoint{1.695974in}{1.787677in}}{\pgfqpoint{1.698472in}{1.788712in}}{\pgfqpoint{1.700314in}{1.790553in}}%
\pgfpathcurveto{\pgfqpoint{1.702155in}{1.792395in}}{\pgfqpoint{1.703190in}{1.794893in}}{\pgfqpoint{1.703190in}{1.797498in}}%
\pgfpathcurveto{\pgfqpoint{1.703190in}{1.800102in}}{\pgfqpoint{1.702155in}{1.802600in}}{\pgfqpoint{1.700314in}{1.804442in}}%
\pgfpathcurveto{\pgfqpoint{1.698472in}{1.806284in}}{\pgfqpoint{1.695974in}{1.807319in}}{\pgfqpoint{1.693369in}{1.807319in}}%
\pgfpathcurveto{\pgfqpoint{1.690765in}{1.807319in}}{\pgfqpoint{1.688266in}{1.806284in}}{\pgfqpoint{1.686425in}{1.804442in}}%
\pgfpathcurveto{\pgfqpoint{1.684583in}{1.802600in}}{\pgfqpoint{1.683548in}{1.800102in}}{\pgfqpoint{1.683548in}{1.797498in}}%
\pgfpathcurveto{\pgfqpoint{1.683548in}{1.794893in}}{\pgfqpoint{1.684583in}{1.792395in}}{\pgfqpoint{1.686425in}{1.790553in}}%
\pgfpathcurveto{\pgfqpoint{1.688266in}{1.788712in}}{\pgfqpoint{1.690765in}{1.787677in}}{\pgfqpoint{1.693369in}{1.787677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667322in}{1.781844in}}%
\pgfpathcurveto{\pgfqpoint{3.669927in}{1.781844in}}{\pgfqpoint{3.672425in}{1.782879in}}{\pgfqpoint{3.674266in}{1.784720in}}%
\pgfpathcurveto{\pgfqpoint{3.676108in}{1.786562in}}{\pgfqpoint{3.677143in}{1.789060in}}{\pgfqpoint{3.677143in}{1.791665in}}%
\pgfpathcurveto{\pgfqpoint{3.677143in}{1.794269in}}{\pgfqpoint{3.676108in}{1.796768in}}{\pgfqpoint{3.674266in}{1.798609in}}%
\pgfpathcurveto{\pgfqpoint{3.672425in}{1.800451in}}{\pgfqpoint{3.669927in}{1.801486in}}{\pgfqpoint{3.667322in}{1.801486in}}%
\pgfpathcurveto{\pgfqpoint{3.664717in}{1.801486in}}{\pgfqpoint{3.662219in}{1.800451in}}{\pgfqpoint{3.660378in}{1.798609in}}%
\pgfpathcurveto{\pgfqpoint{3.658536in}{1.796768in}}{\pgfqpoint{3.657501in}{1.794269in}}{\pgfqpoint{3.657501in}{1.791665in}}%
\pgfpathcurveto{\pgfqpoint{3.657501in}{1.789060in}}{\pgfqpoint{3.658536in}{1.786562in}}{\pgfqpoint{3.660378in}{1.784720in}}%
\pgfpathcurveto{\pgfqpoint{3.662219in}{1.782879in}}{\pgfqpoint{3.664717in}{1.781844in}}{\pgfqpoint{3.667322in}{1.781844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718900in}{1.758746in}}%
\pgfpathcurveto{\pgfqpoint{3.721505in}{1.758746in}}{\pgfqpoint{3.724003in}{1.759781in}}{\pgfqpoint{3.725844in}{1.761623in}}%
\pgfpathcurveto{\pgfqpoint{3.727686in}{1.763465in}}{\pgfqpoint{3.728721in}{1.765963in}}{\pgfqpoint{3.728721in}{1.768567in}}%
\pgfpathcurveto{\pgfqpoint{3.728721in}{1.771172in}}{\pgfqpoint{3.727686in}{1.773670in}}{\pgfqpoint{3.725844in}{1.775512in}}%
\pgfpathcurveto{\pgfqpoint{3.724003in}{1.777354in}}{\pgfqpoint{3.721505in}{1.778388in}}{\pgfqpoint{3.718900in}{1.778388in}}%
\pgfpathcurveto{\pgfqpoint{3.716295in}{1.778388in}}{\pgfqpoint{3.713797in}{1.777354in}}{\pgfqpoint{3.711956in}{1.775512in}}%
\pgfpathcurveto{\pgfqpoint{3.710114in}{1.773670in}}{\pgfqpoint{3.709079in}{1.771172in}}{\pgfqpoint{3.709079in}{1.768567in}}%
\pgfpathcurveto{\pgfqpoint{3.709079in}{1.765963in}}{\pgfqpoint{3.710114in}{1.763465in}}{\pgfqpoint{3.711956in}{1.761623in}}%
\pgfpathcurveto{\pgfqpoint{3.713797in}{1.759781in}}{\pgfqpoint{3.716295in}{1.758746in}}{\pgfqpoint{3.718900in}{1.758746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592821in}{1.846839in}}%
\pgfpathcurveto{\pgfqpoint{3.595425in}{1.846839in}}{\pgfqpoint{3.597923in}{1.847873in}}{\pgfqpoint{3.599765in}{1.849715in}}%
\pgfpathcurveto{\pgfqpoint{3.601607in}{1.851557in}}{\pgfqpoint{3.602641in}{1.854055in}}{\pgfqpoint{3.602641in}{1.856660in}}%
\pgfpathcurveto{\pgfqpoint{3.602641in}{1.859264in}}{\pgfqpoint{3.601607in}{1.861762in}}{\pgfqpoint{3.599765in}{1.863604in}}%
\pgfpathcurveto{\pgfqpoint{3.597923in}{1.865446in}}{\pgfqpoint{3.595425in}{1.866481in}}{\pgfqpoint{3.592821in}{1.866481in}}%
\pgfpathcurveto{\pgfqpoint{3.590216in}{1.866481in}}{\pgfqpoint{3.587718in}{1.865446in}}{\pgfqpoint{3.585876in}{1.863604in}}%
\pgfpathcurveto{\pgfqpoint{3.584034in}{1.861762in}}{\pgfqpoint{3.583000in}{1.859264in}}{\pgfqpoint{3.583000in}{1.856660in}}%
\pgfpathcurveto{\pgfqpoint{3.583000in}{1.854055in}}{\pgfqpoint{3.584034in}{1.851557in}}{\pgfqpoint{3.585876in}{1.849715in}}%
\pgfpathcurveto{\pgfqpoint{3.587718in}{1.847873in}}{\pgfqpoint{3.590216in}{1.846839in}}{\pgfqpoint{3.592821in}{1.846839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349342in}{2.330142in}}%
\pgfpathcurveto{\pgfqpoint{4.351947in}{2.330142in}}{\pgfqpoint{4.354445in}{2.331177in}}{\pgfqpoint{4.356287in}{2.333019in}}%
\pgfpathcurveto{\pgfqpoint{4.358128in}{2.334861in}}{\pgfqpoint{4.359163in}{2.337359in}}{\pgfqpoint{4.359163in}{2.339963in}}%
\pgfpathcurveto{\pgfqpoint{4.359163in}{2.342568in}}{\pgfqpoint{4.358128in}{2.345066in}}{\pgfqpoint{4.356287in}{2.346908in}}%
\pgfpathcurveto{\pgfqpoint{4.354445in}{2.348749in}}{\pgfqpoint{4.351947in}{2.349784in}}{\pgfqpoint{4.349342in}{2.349784in}}%
\pgfpathcurveto{\pgfqpoint{4.346738in}{2.349784in}}{\pgfqpoint{4.344240in}{2.348749in}}{\pgfqpoint{4.342398in}{2.346908in}}%
\pgfpathcurveto{\pgfqpoint{4.340556in}{2.345066in}}{\pgfqpoint{4.339521in}{2.342568in}}{\pgfqpoint{4.339521in}{2.339963in}}%
\pgfpathcurveto{\pgfqpoint{4.339521in}{2.337359in}}{\pgfqpoint{4.340556in}{2.334861in}}{\pgfqpoint{4.342398in}{2.333019in}}%
\pgfpathcurveto{\pgfqpoint{4.344240in}{2.331177in}}{\pgfqpoint{4.346738in}{2.330142in}}{\pgfqpoint{4.349342in}{2.330142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798073in}{2.726202in}}%
\pgfpathcurveto{\pgfqpoint{2.800678in}{2.726202in}}{\pgfqpoint{2.803176in}{2.727237in}}{\pgfqpoint{2.805018in}{2.729079in}}%
\pgfpathcurveto{\pgfqpoint{2.806859in}{2.730921in}}{\pgfqpoint{2.807894in}{2.733419in}}{\pgfqpoint{2.807894in}{2.736023in}}%
\pgfpathcurveto{\pgfqpoint{2.807894in}{2.738628in}}{\pgfqpoint{2.806859in}{2.741126in}}{\pgfqpoint{2.805018in}{2.742968in}}%
\pgfpathcurveto{\pgfqpoint{2.803176in}{2.744810in}}{\pgfqpoint{2.800678in}{2.745844in}}{\pgfqpoint{2.798073in}{2.745844in}}%
\pgfpathcurveto{\pgfqpoint{2.795469in}{2.745844in}}{\pgfqpoint{2.792971in}{2.744810in}}{\pgfqpoint{2.791129in}{2.742968in}}%
\pgfpathcurveto{\pgfqpoint{2.789287in}{2.741126in}}{\pgfqpoint{2.788252in}{2.738628in}}{\pgfqpoint{2.788252in}{2.736023in}}%
\pgfpathcurveto{\pgfqpoint{2.788252in}{2.733419in}}{\pgfqpoint{2.789287in}{2.730921in}}{\pgfqpoint{2.791129in}{2.729079in}}%
\pgfpathcurveto{\pgfqpoint{2.792971in}{2.727237in}}{\pgfqpoint{2.795469in}{2.726202in}}{\pgfqpoint{2.798073in}{2.726202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165604in}{2.637509in}}%
\pgfpathcurveto{\pgfqpoint{2.168209in}{2.637509in}}{\pgfqpoint{2.170707in}{2.638544in}}{\pgfqpoint{2.172549in}{2.640386in}}%
\pgfpathcurveto{\pgfqpoint{2.174390in}{2.642227in}}{\pgfqpoint{2.175425in}{2.644726in}}{\pgfqpoint{2.175425in}{2.647330in}}%
\pgfpathcurveto{\pgfqpoint{2.175425in}{2.649935in}}{\pgfqpoint{2.174390in}{2.652433in}}{\pgfqpoint{2.172549in}{2.654275in}}%
\pgfpathcurveto{\pgfqpoint{2.170707in}{2.656116in}}{\pgfqpoint{2.168209in}{2.657151in}}{\pgfqpoint{2.165604in}{2.657151in}}%
\pgfpathcurveto{\pgfqpoint{2.163000in}{2.657151in}}{\pgfqpoint{2.160501in}{2.656116in}}{\pgfqpoint{2.158660in}{2.654275in}}%
\pgfpathcurveto{\pgfqpoint{2.156818in}{2.652433in}}{\pgfqpoint{2.155783in}{2.649935in}}{\pgfqpoint{2.155783in}{2.647330in}}%
\pgfpathcurveto{\pgfqpoint{2.155783in}{2.644726in}}{\pgfqpoint{2.156818in}{2.642227in}}{\pgfqpoint{2.158660in}{2.640386in}}%
\pgfpathcurveto{\pgfqpoint{2.160501in}{2.638544in}}{\pgfqpoint{2.163000in}{2.637509in}}{\pgfqpoint{2.165604in}{2.637509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431474in}{1.290631in}}%
\pgfpathcurveto{\pgfqpoint{3.434078in}{1.290631in}}{\pgfqpoint{3.436577in}{1.291666in}}{\pgfqpoint{3.438418in}{1.293507in}}%
\pgfpathcurveto{\pgfqpoint{3.440260in}{1.295349in}}{\pgfqpoint{3.441295in}{1.297847in}}{\pgfqpoint{3.441295in}{1.300452in}}%
\pgfpathcurveto{\pgfqpoint{3.441295in}{1.303056in}}{\pgfqpoint{3.440260in}{1.305555in}}{\pgfqpoint{3.438418in}{1.307396in}}%
\pgfpathcurveto{\pgfqpoint{3.436577in}{1.309238in}}{\pgfqpoint{3.434078in}{1.310273in}}{\pgfqpoint{3.431474in}{1.310273in}}%
\pgfpathcurveto{\pgfqpoint{3.428869in}{1.310273in}}{\pgfqpoint{3.426371in}{1.309238in}}{\pgfqpoint{3.424529in}{1.307396in}}%
\pgfpathcurveto{\pgfqpoint{3.422688in}{1.305555in}}{\pgfqpoint{3.421653in}{1.303056in}}{\pgfqpoint{3.421653in}{1.300452in}}%
\pgfpathcurveto{\pgfqpoint{3.421653in}{1.297847in}}{\pgfqpoint{3.422688in}{1.295349in}}{\pgfqpoint{3.424529in}{1.293507in}}%
\pgfpathcurveto{\pgfqpoint{3.426371in}{1.291666in}}{\pgfqpoint{3.428869in}{1.290631in}}{\pgfqpoint{3.431474in}{1.290631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105904in}{4.068113in}}%
\pgfpathcurveto{\pgfqpoint{3.108509in}{4.068113in}}{\pgfqpoint{3.111007in}{4.069148in}}{\pgfqpoint{3.112849in}{4.070990in}}%
\pgfpathcurveto{\pgfqpoint{3.114690in}{4.072831in}}{\pgfqpoint{3.115725in}{4.075330in}}{\pgfqpoint{3.115725in}{4.077934in}}%
\pgfpathcurveto{\pgfqpoint{3.115725in}{4.080539in}}{\pgfqpoint{3.114690in}{4.083037in}}{\pgfqpoint{3.112849in}{4.084879in}}%
\pgfpathcurveto{\pgfqpoint{3.111007in}{4.086720in}}{\pgfqpoint{3.108509in}{4.087755in}}{\pgfqpoint{3.105904in}{4.087755in}}%
\pgfpathcurveto{\pgfqpoint{3.103300in}{4.087755in}}{\pgfqpoint{3.100801in}{4.086720in}}{\pgfqpoint{3.098960in}{4.084879in}}%
\pgfpathcurveto{\pgfqpoint{3.097118in}{4.083037in}}{\pgfqpoint{3.096083in}{4.080539in}}{\pgfqpoint{3.096083in}{4.077934in}}%
\pgfpathcurveto{\pgfqpoint{3.096083in}{4.075330in}}{\pgfqpoint{3.097118in}{4.072831in}}{\pgfqpoint{3.098960in}{4.070990in}}%
\pgfpathcurveto{\pgfqpoint{3.100801in}{4.069148in}}{\pgfqpoint{3.103300in}{4.068113in}}{\pgfqpoint{3.105904in}{4.068113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999880in}{3.189315in}}%
\pgfpathcurveto{\pgfqpoint{3.002484in}{3.189315in}}{\pgfqpoint{3.004983in}{3.190350in}}{\pgfqpoint{3.006824in}{3.192192in}}%
\pgfpathcurveto{\pgfqpoint{3.008666in}{3.194034in}}{\pgfqpoint{3.009701in}{3.196532in}}{\pgfqpoint{3.009701in}{3.199136in}}%
\pgfpathcurveto{\pgfqpoint{3.009701in}{3.201741in}}{\pgfqpoint{3.008666in}{3.204239in}}{\pgfqpoint{3.006824in}{3.206081in}}%
\pgfpathcurveto{\pgfqpoint{3.004983in}{3.207922in}}{\pgfqpoint{3.002484in}{3.208957in}}{\pgfqpoint{2.999880in}{3.208957in}}%
\pgfpathcurveto{\pgfqpoint{2.997275in}{3.208957in}}{\pgfqpoint{2.994777in}{3.207922in}}{\pgfqpoint{2.992935in}{3.206081in}}%
\pgfpathcurveto{\pgfqpoint{2.991094in}{3.204239in}}{\pgfqpoint{2.990059in}{3.201741in}}{\pgfqpoint{2.990059in}{3.199136in}}%
\pgfpathcurveto{\pgfqpoint{2.990059in}{3.196532in}}{\pgfqpoint{2.991094in}{3.194034in}}{\pgfqpoint{2.992935in}{3.192192in}}%
\pgfpathcurveto{\pgfqpoint{2.994777in}{3.190350in}}{\pgfqpoint{2.997275in}{3.189315in}}{\pgfqpoint{2.999880in}{3.189315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844007in}{3.937299in}}%
\pgfpathcurveto{\pgfqpoint{2.846612in}{3.937299in}}{\pgfqpoint{2.849110in}{3.938333in}}{\pgfqpoint{2.850952in}{3.940175in}}%
\pgfpathcurveto{\pgfqpoint{2.852794in}{3.942017in}}{\pgfqpoint{2.853828in}{3.944515in}}{\pgfqpoint{2.853828in}{3.947120in}}%
\pgfpathcurveto{\pgfqpoint{2.853828in}{3.949724in}}{\pgfqpoint{2.852794in}{3.952222in}}{\pgfqpoint{2.850952in}{3.954064in}}%
\pgfpathcurveto{\pgfqpoint{2.849110in}{3.955906in}}{\pgfqpoint{2.846612in}{3.956940in}}{\pgfqpoint{2.844007in}{3.956940in}}%
\pgfpathcurveto{\pgfqpoint{2.841403in}{3.956940in}}{\pgfqpoint{2.838905in}{3.955906in}}{\pgfqpoint{2.837063in}{3.954064in}}%
\pgfpathcurveto{\pgfqpoint{2.835221in}{3.952222in}}{\pgfqpoint{2.834187in}{3.949724in}}{\pgfqpoint{2.834187in}{3.947120in}}%
\pgfpathcurveto{\pgfqpoint{2.834187in}{3.944515in}}{\pgfqpoint{2.835221in}{3.942017in}}{\pgfqpoint{2.837063in}{3.940175in}}%
\pgfpathcurveto{\pgfqpoint{2.838905in}{3.938333in}}{\pgfqpoint{2.841403in}{3.937299in}}{\pgfqpoint{2.844007in}{3.937299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773431in}{3.366411in}}%
\pgfpathcurveto{\pgfqpoint{2.776035in}{3.366411in}}{\pgfqpoint{2.778533in}{3.367446in}}{\pgfqpoint{2.780375in}{3.369288in}}%
\pgfpathcurveto{\pgfqpoint{2.782217in}{3.371129in}}{\pgfqpoint{2.783252in}{3.373628in}}{\pgfqpoint{2.783252in}{3.376232in}}%
\pgfpathcurveto{\pgfqpoint{2.783252in}{3.378837in}}{\pgfqpoint{2.782217in}{3.381335in}}{\pgfqpoint{2.780375in}{3.383177in}}%
\pgfpathcurveto{\pgfqpoint{2.778533in}{3.385018in}}{\pgfqpoint{2.776035in}{3.386053in}}{\pgfqpoint{2.773431in}{3.386053in}}%
\pgfpathcurveto{\pgfqpoint{2.770826in}{3.386053in}}{\pgfqpoint{2.768328in}{3.385018in}}{\pgfqpoint{2.766486in}{3.383177in}}%
\pgfpathcurveto{\pgfqpoint{2.764645in}{3.381335in}}{\pgfqpoint{2.763610in}{3.378837in}}{\pgfqpoint{2.763610in}{3.376232in}}%
\pgfpathcurveto{\pgfqpoint{2.763610in}{3.373628in}}{\pgfqpoint{2.764645in}{3.371129in}}{\pgfqpoint{2.766486in}{3.369288in}}%
\pgfpathcurveto{\pgfqpoint{2.768328in}{3.367446in}}{\pgfqpoint{2.770826in}{3.366411in}}{\pgfqpoint{2.773431in}{3.366411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993607in}{1.709052in}}%
\pgfpathcurveto{\pgfqpoint{3.996212in}{1.709052in}}{\pgfqpoint{3.998710in}{1.710087in}}{\pgfqpoint{4.000552in}{1.711928in}}%
\pgfpathcurveto{\pgfqpoint{4.002393in}{1.713770in}}{\pgfqpoint{4.003428in}{1.716268in}}{\pgfqpoint{4.003428in}{1.718873in}}%
\pgfpathcurveto{\pgfqpoint{4.003428in}{1.721477in}}{\pgfqpoint{4.002393in}{1.723976in}}{\pgfqpoint{4.000552in}{1.725817in}}%
\pgfpathcurveto{\pgfqpoint{3.998710in}{1.727659in}}{\pgfqpoint{3.996212in}{1.728694in}}{\pgfqpoint{3.993607in}{1.728694in}}%
\pgfpathcurveto{\pgfqpoint{3.991003in}{1.728694in}}{\pgfqpoint{3.988504in}{1.727659in}}{\pgfqpoint{3.986663in}{1.725817in}}%
\pgfpathcurveto{\pgfqpoint{3.984821in}{1.723976in}}{\pgfqpoint{3.983786in}{1.721477in}}{\pgfqpoint{3.983786in}{1.718873in}}%
\pgfpathcurveto{\pgfqpoint{3.983786in}{1.716268in}}{\pgfqpoint{3.984821in}{1.713770in}}{\pgfqpoint{3.986663in}{1.711928in}}%
\pgfpathcurveto{\pgfqpoint{3.988504in}{1.710087in}}{\pgfqpoint{3.991003in}{1.709052in}}{\pgfqpoint{3.993607in}{1.709052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963693in}{1.956309in}}%
\pgfpathcurveto{\pgfqpoint{1.966298in}{1.956309in}}{\pgfqpoint{1.968796in}{1.957344in}}{\pgfqpoint{1.970637in}{1.959185in}}%
\pgfpathcurveto{\pgfqpoint{1.972479in}{1.961027in}}{\pgfqpoint{1.973514in}{1.963525in}}{\pgfqpoint{1.973514in}{1.966130in}}%
\pgfpathcurveto{\pgfqpoint{1.973514in}{1.968734in}}{\pgfqpoint{1.972479in}{1.971233in}}{\pgfqpoint{1.970637in}{1.973074in}}%
\pgfpathcurveto{\pgfqpoint{1.968796in}{1.974916in}}{\pgfqpoint{1.966298in}{1.975951in}}{\pgfqpoint{1.963693in}{1.975951in}}%
\pgfpathcurveto{\pgfqpoint{1.961089in}{1.975951in}}{\pgfqpoint{1.958590in}{1.974916in}}{\pgfqpoint{1.956749in}{1.973074in}}%
\pgfpathcurveto{\pgfqpoint{1.954907in}{1.971233in}}{\pgfqpoint{1.953872in}{1.968734in}}{\pgfqpoint{1.953872in}{1.966130in}}%
\pgfpathcurveto{\pgfqpoint{1.953872in}{1.963525in}}{\pgfqpoint{1.954907in}{1.961027in}}{\pgfqpoint{1.956749in}{1.959185in}}%
\pgfpathcurveto{\pgfqpoint{1.958590in}{1.957344in}}{\pgfqpoint{1.961089in}{1.956309in}}{\pgfqpoint{1.963693in}{1.956309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858302in}{2.353419in}}%
\pgfpathcurveto{\pgfqpoint{1.860906in}{2.353419in}}{\pgfqpoint{1.863405in}{2.354454in}}{\pgfqpoint{1.865246in}{2.356295in}}%
\pgfpathcurveto{\pgfqpoint{1.867088in}{2.358137in}}{\pgfqpoint{1.868123in}{2.360635in}}{\pgfqpoint{1.868123in}{2.363240in}}%
\pgfpathcurveto{\pgfqpoint{1.868123in}{2.365844in}}{\pgfqpoint{1.867088in}{2.368343in}}{\pgfqpoint{1.865246in}{2.370184in}}%
\pgfpathcurveto{\pgfqpoint{1.863405in}{2.372026in}}{\pgfqpoint{1.860906in}{2.373061in}}{\pgfqpoint{1.858302in}{2.373061in}}%
\pgfpathcurveto{\pgfqpoint{1.855697in}{2.373061in}}{\pgfqpoint{1.853199in}{2.372026in}}{\pgfqpoint{1.851357in}{2.370184in}}%
\pgfpathcurveto{\pgfqpoint{1.849516in}{2.368343in}}{\pgfqpoint{1.848481in}{2.365844in}}{\pgfqpoint{1.848481in}{2.363240in}}%
\pgfpathcurveto{\pgfqpoint{1.848481in}{2.360635in}}{\pgfqpoint{1.849516in}{2.358137in}}{\pgfqpoint{1.851357in}{2.356295in}}%
\pgfpathcurveto{\pgfqpoint{1.853199in}{2.354454in}}{\pgfqpoint{1.855697in}{2.353419in}}{\pgfqpoint{1.858302in}{2.353419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542452in}{1.904673in}}%
\pgfpathcurveto{\pgfqpoint{1.545056in}{1.904673in}}{\pgfqpoint{1.547555in}{1.905708in}}{\pgfqpoint{1.549396in}{1.907550in}}%
\pgfpathcurveto{\pgfqpoint{1.551238in}{1.909391in}}{\pgfqpoint{1.552273in}{1.911890in}}{\pgfqpoint{1.552273in}{1.914494in}}%
\pgfpathcurveto{\pgfqpoint{1.552273in}{1.917099in}}{\pgfqpoint{1.551238in}{1.919597in}}{\pgfqpoint{1.549396in}{1.921439in}}%
\pgfpathcurveto{\pgfqpoint{1.547555in}{1.923280in}}{\pgfqpoint{1.545056in}{1.924315in}}{\pgfqpoint{1.542452in}{1.924315in}}%
\pgfpathcurveto{\pgfqpoint{1.539847in}{1.924315in}}{\pgfqpoint{1.537349in}{1.923280in}}{\pgfqpoint{1.535507in}{1.921439in}}%
\pgfpathcurveto{\pgfqpoint{1.533666in}{1.919597in}}{\pgfqpoint{1.532631in}{1.917099in}}{\pgfqpoint{1.532631in}{1.914494in}}%
\pgfpathcurveto{\pgfqpoint{1.532631in}{1.911890in}}{\pgfqpoint{1.533666in}{1.909391in}}{\pgfqpoint{1.535507in}{1.907550in}}%
\pgfpathcurveto{\pgfqpoint{1.537349in}{1.905708in}}{\pgfqpoint{1.539847in}{1.904673in}}{\pgfqpoint{1.542452in}{1.904673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893091in}{1.937306in}}%
\pgfpathcurveto{\pgfqpoint{3.895695in}{1.937306in}}{\pgfqpoint{3.898193in}{1.938341in}}{\pgfqpoint{3.900035in}{1.940183in}}%
\pgfpathcurveto{\pgfqpoint{3.901877in}{1.942025in}}{\pgfqpoint{3.902912in}{1.944523in}}{\pgfqpoint{3.902912in}{1.947127in}}%
\pgfpathcurveto{\pgfqpoint{3.902912in}{1.949732in}}{\pgfqpoint{3.901877in}{1.952230in}}{\pgfqpoint{3.900035in}{1.954072in}}%
\pgfpathcurveto{\pgfqpoint{3.898193in}{1.955913in}}{\pgfqpoint{3.895695in}{1.956948in}}{\pgfqpoint{3.893091in}{1.956948in}}%
\pgfpathcurveto{\pgfqpoint{3.890486in}{1.956948in}}{\pgfqpoint{3.887988in}{1.955913in}}{\pgfqpoint{3.886146in}{1.954072in}}%
\pgfpathcurveto{\pgfqpoint{3.884304in}{1.952230in}}{\pgfqpoint{3.883270in}{1.949732in}}{\pgfqpoint{3.883270in}{1.947127in}}%
\pgfpathcurveto{\pgfqpoint{3.883270in}{1.944523in}}{\pgfqpoint{3.884304in}{1.942025in}}{\pgfqpoint{3.886146in}{1.940183in}}%
\pgfpathcurveto{\pgfqpoint{3.887988in}{1.938341in}}{\pgfqpoint{3.890486in}{1.937306in}}{\pgfqpoint{3.893091in}{1.937306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657053in}{2.367743in}}%
\pgfpathcurveto{\pgfqpoint{1.659657in}{2.367743in}}{\pgfqpoint{1.662155in}{2.368778in}}{\pgfqpoint{1.663997in}{2.370619in}}%
\pgfpathcurveto{\pgfqpoint{1.665839in}{2.372461in}}{\pgfqpoint{1.666874in}{2.374959in}}{\pgfqpoint{1.666874in}{2.377564in}}%
\pgfpathcurveto{\pgfqpoint{1.666874in}{2.380168in}}{\pgfqpoint{1.665839in}{2.382667in}}{\pgfqpoint{1.663997in}{2.384508in}}%
\pgfpathcurveto{\pgfqpoint{1.662155in}{2.386350in}}{\pgfqpoint{1.659657in}{2.387385in}}{\pgfqpoint{1.657053in}{2.387385in}}%
\pgfpathcurveto{\pgfqpoint{1.654448in}{2.387385in}}{\pgfqpoint{1.651950in}{2.386350in}}{\pgfqpoint{1.650108in}{2.384508in}}%
\pgfpathcurveto{\pgfqpoint{1.648266in}{2.382667in}}{\pgfqpoint{1.647232in}{2.380168in}}{\pgfqpoint{1.647232in}{2.377564in}}%
\pgfpathcurveto{\pgfqpoint{1.647232in}{2.374959in}}{\pgfqpoint{1.648266in}{2.372461in}}{\pgfqpoint{1.650108in}{2.370619in}}%
\pgfpathcurveto{\pgfqpoint{1.651950in}{2.368778in}}{\pgfqpoint{1.654448in}{2.367743in}}{\pgfqpoint{1.657053in}{2.367743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772943in}{3.567759in}}%
\pgfpathcurveto{\pgfqpoint{2.775548in}{3.567759in}}{\pgfqpoint{2.778046in}{3.568794in}}{\pgfqpoint{2.779888in}{3.570636in}}%
\pgfpathcurveto{\pgfqpoint{2.781729in}{3.572477in}}{\pgfqpoint{2.782764in}{3.574976in}}{\pgfqpoint{2.782764in}{3.577580in}}%
\pgfpathcurveto{\pgfqpoint{2.782764in}{3.580185in}}{\pgfqpoint{2.781729in}{3.582683in}}{\pgfqpoint{2.779888in}{3.584525in}}%
\pgfpathcurveto{\pgfqpoint{2.778046in}{3.586366in}}{\pgfqpoint{2.775548in}{3.587401in}}{\pgfqpoint{2.772943in}{3.587401in}}%
\pgfpathcurveto{\pgfqpoint{2.770339in}{3.587401in}}{\pgfqpoint{2.767841in}{3.586366in}}{\pgfqpoint{2.765999in}{3.584525in}}%
\pgfpathcurveto{\pgfqpoint{2.764157in}{3.582683in}}{\pgfqpoint{2.763122in}{3.580185in}}{\pgfqpoint{2.763122in}{3.577580in}}%
\pgfpathcurveto{\pgfqpoint{2.763122in}{3.574976in}}{\pgfqpoint{2.764157in}{3.572477in}}{\pgfqpoint{2.765999in}{3.570636in}}%
\pgfpathcurveto{\pgfqpoint{2.767841in}{3.568794in}}{\pgfqpoint{2.770339in}{3.567759in}}{\pgfqpoint{2.772943in}{3.567759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984966in}{3.829202in}}%
\pgfpathcurveto{\pgfqpoint{2.987571in}{3.829202in}}{\pgfqpoint{2.990069in}{3.830237in}}{\pgfqpoint{2.991910in}{3.832078in}}%
\pgfpathcurveto{\pgfqpoint{2.993752in}{3.833920in}}{\pgfqpoint{2.994787in}{3.836418in}}{\pgfqpoint{2.994787in}{3.839023in}}%
\pgfpathcurveto{\pgfqpoint{2.994787in}{3.841627in}}{\pgfqpoint{2.993752in}{3.844126in}}{\pgfqpoint{2.991910in}{3.845967in}}%
\pgfpathcurveto{\pgfqpoint{2.990069in}{3.847809in}}{\pgfqpoint{2.987571in}{3.848844in}}{\pgfqpoint{2.984966in}{3.848844in}}%
\pgfpathcurveto{\pgfqpoint{2.982361in}{3.848844in}}{\pgfqpoint{2.979863in}{3.847809in}}{\pgfqpoint{2.978022in}{3.845967in}}%
\pgfpathcurveto{\pgfqpoint{2.976180in}{3.844126in}}{\pgfqpoint{2.975145in}{3.841627in}}{\pgfqpoint{2.975145in}{3.839023in}}%
\pgfpathcurveto{\pgfqpoint{2.975145in}{3.836418in}}{\pgfqpoint{2.976180in}{3.833920in}}{\pgfqpoint{2.978022in}{3.832078in}}%
\pgfpathcurveto{\pgfqpoint{2.979863in}{3.830237in}}{\pgfqpoint{2.982361in}{3.829202in}}{\pgfqpoint{2.984966in}{3.829202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754154in}{3.676964in}}%
\pgfpathcurveto{\pgfqpoint{2.756758in}{3.676964in}}{\pgfqpoint{2.759257in}{3.677999in}}{\pgfqpoint{2.761098in}{3.679841in}}%
\pgfpathcurveto{\pgfqpoint{2.762940in}{3.681682in}}{\pgfqpoint{2.763975in}{3.684180in}}{\pgfqpoint{2.763975in}{3.686785in}}%
\pgfpathcurveto{\pgfqpoint{2.763975in}{3.689390in}}{\pgfqpoint{2.762940in}{3.691888in}}{\pgfqpoint{2.761098in}{3.693729in}}%
\pgfpathcurveto{\pgfqpoint{2.759257in}{3.695571in}}{\pgfqpoint{2.756758in}{3.696606in}}{\pgfqpoint{2.754154in}{3.696606in}}%
\pgfpathcurveto{\pgfqpoint{2.751549in}{3.696606in}}{\pgfqpoint{2.749051in}{3.695571in}}{\pgfqpoint{2.747209in}{3.693729in}}%
\pgfpathcurveto{\pgfqpoint{2.745368in}{3.691888in}}{\pgfqpoint{2.744333in}{3.689390in}}{\pgfqpoint{2.744333in}{3.686785in}}%
\pgfpathcurveto{\pgfqpoint{2.744333in}{3.684180in}}{\pgfqpoint{2.745368in}{3.681682in}}{\pgfqpoint{2.747209in}{3.679841in}}%
\pgfpathcurveto{\pgfqpoint{2.749051in}{3.677999in}}{\pgfqpoint{2.751549in}{3.676964in}}{\pgfqpoint{2.754154in}{3.676964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863399in}{3.221296in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{3.221296in}}{\pgfqpoint{2.868502in}{3.222330in}}{\pgfqpoint{2.870344in}{3.224172in}}%
\pgfpathcurveto{\pgfqpoint{2.872185in}{3.226014in}}{\pgfqpoint{2.873220in}{3.228512in}}{\pgfqpoint{2.873220in}{3.231117in}}%
\pgfpathcurveto{\pgfqpoint{2.873220in}{3.233721in}}{\pgfqpoint{2.872185in}{3.236219in}}{\pgfqpoint{2.870344in}{3.238061in}}%
\pgfpathcurveto{\pgfqpoint{2.868502in}{3.239903in}}{\pgfqpoint{2.866004in}{3.240938in}}{\pgfqpoint{2.863399in}{3.240938in}}%
\pgfpathcurveto{\pgfqpoint{2.860795in}{3.240938in}}{\pgfqpoint{2.858296in}{3.239903in}}{\pgfqpoint{2.856455in}{3.238061in}}%
\pgfpathcurveto{\pgfqpoint{2.854613in}{3.236219in}}{\pgfqpoint{2.853578in}{3.233721in}}{\pgfqpoint{2.853578in}{3.231117in}}%
\pgfpathcurveto{\pgfqpoint{2.853578in}{3.228512in}}{\pgfqpoint{2.854613in}{3.226014in}}{\pgfqpoint{2.856455in}{3.224172in}}%
\pgfpathcurveto{\pgfqpoint{2.858296in}{3.222330in}}{\pgfqpoint{2.860795in}{3.221296in}}{\pgfqpoint{2.863399in}{3.221296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044248in}{3.334779in}}%
\pgfpathcurveto{\pgfqpoint{4.046852in}{3.334779in}}{\pgfqpoint{4.049351in}{3.335813in}}{\pgfqpoint{4.051192in}{3.337655in}}%
\pgfpathcurveto{\pgfqpoint{4.053034in}{3.339497in}}{\pgfqpoint{4.054069in}{3.341995in}}{\pgfqpoint{4.054069in}{3.344599in}}%
\pgfpathcurveto{\pgfqpoint{4.054069in}{3.347204in}}{\pgfqpoint{4.053034in}{3.349702in}}{\pgfqpoint{4.051192in}{3.351544in}}%
\pgfpathcurveto{\pgfqpoint{4.049351in}{3.353386in}}{\pgfqpoint{4.046852in}{3.354420in}}{\pgfqpoint{4.044248in}{3.354420in}}%
\pgfpathcurveto{\pgfqpoint{4.041643in}{3.354420in}}{\pgfqpoint{4.039145in}{3.353386in}}{\pgfqpoint{4.037303in}{3.351544in}}%
\pgfpathcurveto{\pgfqpoint{4.035462in}{3.349702in}}{\pgfqpoint{4.034427in}{3.347204in}}{\pgfqpoint{4.034427in}{3.344599in}}%
\pgfpathcurveto{\pgfqpoint{4.034427in}{3.341995in}}{\pgfqpoint{4.035462in}{3.339497in}}{\pgfqpoint{4.037303in}{3.337655in}}%
\pgfpathcurveto{\pgfqpoint{4.039145in}{3.335813in}}{\pgfqpoint{4.041643in}{3.334779in}}{\pgfqpoint{4.044248in}{3.334779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817868in}{1.989629in}}%
\pgfpathcurveto{\pgfqpoint{3.820473in}{1.989629in}}{\pgfqpoint{3.822971in}{1.990664in}}{\pgfqpoint{3.824813in}{1.992505in}}%
\pgfpathcurveto{\pgfqpoint{3.826654in}{1.994347in}}{\pgfqpoint{3.827689in}{1.996845in}}{\pgfqpoint{3.827689in}{1.999450in}}%
\pgfpathcurveto{\pgfqpoint{3.827689in}{2.002054in}}{\pgfqpoint{3.826654in}{2.004553in}}{\pgfqpoint{3.824813in}{2.006394in}}%
\pgfpathcurveto{\pgfqpoint{3.822971in}{2.008236in}}{\pgfqpoint{3.820473in}{2.009271in}}{\pgfqpoint{3.817868in}{2.009271in}}%
\pgfpathcurveto{\pgfqpoint{3.815264in}{2.009271in}}{\pgfqpoint{3.812765in}{2.008236in}}{\pgfqpoint{3.810924in}{2.006394in}}%
\pgfpathcurveto{\pgfqpoint{3.809082in}{2.004553in}}{\pgfqpoint{3.808047in}{2.002054in}}{\pgfqpoint{3.808047in}{1.999450in}}%
\pgfpathcurveto{\pgfqpoint{3.808047in}{1.996845in}}{\pgfqpoint{3.809082in}{1.994347in}}{\pgfqpoint{3.810924in}{1.992505in}}%
\pgfpathcurveto{\pgfqpoint{3.812765in}{1.990664in}}{\pgfqpoint{3.815264in}{1.989629in}}{\pgfqpoint{3.817868in}{1.989629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298575in}{1.467597in}}%
\pgfpathcurveto{\pgfqpoint{2.301179in}{1.467597in}}{\pgfqpoint{2.303677in}{1.468632in}}{\pgfqpoint{2.305519in}{1.470473in}}%
\pgfpathcurveto{\pgfqpoint{2.307361in}{1.472315in}}{\pgfqpoint{2.308396in}{1.474813in}}{\pgfqpoint{2.308396in}{1.477418in}}%
\pgfpathcurveto{\pgfqpoint{2.308396in}{1.480022in}}{\pgfqpoint{2.307361in}{1.482520in}}{\pgfqpoint{2.305519in}{1.484362in}}%
\pgfpathcurveto{\pgfqpoint{2.303677in}{1.486204in}}{\pgfqpoint{2.301179in}{1.487239in}}{\pgfqpoint{2.298575in}{1.487239in}}%
\pgfpathcurveto{\pgfqpoint{2.295970in}{1.487239in}}{\pgfqpoint{2.293472in}{1.486204in}}{\pgfqpoint{2.291630in}{1.484362in}}%
\pgfpathcurveto{\pgfqpoint{2.289789in}{1.482520in}}{\pgfqpoint{2.288754in}{1.480022in}}{\pgfqpoint{2.288754in}{1.477418in}}%
\pgfpathcurveto{\pgfqpoint{2.288754in}{1.474813in}}{\pgfqpoint{2.289789in}{1.472315in}}{\pgfqpoint{2.291630in}{1.470473in}}%
\pgfpathcurveto{\pgfqpoint{2.293472in}{1.468632in}}{\pgfqpoint{2.295970in}{1.467597in}}{\pgfqpoint{2.298575in}{1.467597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466255in}{1.517423in}}%
\pgfpathcurveto{\pgfqpoint{4.468860in}{1.517423in}}{\pgfqpoint{4.471358in}{1.518458in}}{\pgfqpoint{4.473199in}{1.520299in}}%
\pgfpathcurveto{\pgfqpoint{4.475041in}{1.522141in}}{\pgfqpoint{4.476076in}{1.524639in}}{\pgfqpoint{4.476076in}{1.527244in}}%
\pgfpathcurveto{\pgfqpoint{4.476076in}{1.529848in}}{\pgfqpoint{4.475041in}{1.532347in}}{\pgfqpoint{4.473199in}{1.534188in}}%
\pgfpathcurveto{\pgfqpoint{4.471358in}{1.536030in}}{\pgfqpoint{4.468860in}{1.537065in}}{\pgfqpoint{4.466255in}{1.537065in}}%
\pgfpathcurveto{\pgfqpoint{4.463650in}{1.537065in}}{\pgfqpoint{4.461152in}{1.536030in}}{\pgfqpoint{4.459311in}{1.534188in}}%
\pgfpathcurveto{\pgfqpoint{4.457469in}{1.532347in}}{\pgfqpoint{4.456434in}{1.529848in}}{\pgfqpoint{4.456434in}{1.527244in}}%
\pgfpathcurveto{\pgfqpoint{4.456434in}{1.524639in}}{\pgfqpoint{4.457469in}{1.522141in}}{\pgfqpoint{4.459311in}{1.520299in}}%
\pgfpathcurveto{\pgfqpoint{4.461152in}{1.518458in}}{\pgfqpoint{4.463650in}{1.517423in}}{\pgfqpoint{4.466255in}{1.517423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732761in}{2.048412in}}%
\pgfpathcurveto{\pgfqpoint{3.735366in}{2.048412in}}{\pgfqpoint{3.737864in}{2.049447in}}{\pgfqpoint{3.739706in}{2.051288in}}%
\pgfpathcurveto{\pgfqpoint{3.741547in}{2.053130in}}{\pgfqpoint{3.742582in}{2.055628in}}{\pgfqpoint{3.742582in}{2.058233in}}%
\pgfpathcurveto{\pgfqpoint{3.742582in}{2.060837in}}{\pgfqpoint{3.741547in}{2.063335in}}{\pgfqpoint{3.739706in}{2.065177in}}%
\pgfpathcurveto{\pgfqpoint{3.737864in}{2.067019in}}{\pgfqpoint{3.735366in}{2.068054in}}{\pgfqpoint{3.732761in}{2.068054in}}%
\pgfpathcurveto{\pgfqpoint{3.730157in}{2.068054in}}{\pgfqpoint{3.727659in}{2.067019in}}{\pgfqpoint{3.725817in}{2.065177in}}%
\pgfpathcurveto{\pgfqpoint{3.723975in}{2.063335in}}{\pgfqpoint{3.722940in}{2.060837in}}{\pgfqpoint{3.722940in}{2.058233in}}%
\pgfpathcurveto{\pgfqpoint{3.722940in}{2.055628in}}{\pgfqpoint{3.723975in}{2.053130in}}{\pgfqpoint{3.725817in}{2.051288in}}%
\pgfpathcurveto{\pgfqpoint{3.727659in}{2.049447in}}{\pgfqpoint{3.730157in}{2.048412in}}{\pgfqpoint{3.732761in}{2.048412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215146in}{1.167457in}}%
\pgfpathcurveto{\pgfqpoint{4.217751in}{1.167457in}}{\pgfqpoint{4.220249in}{1.168492in}}{\pgfqpoint{4.222091in}{1.170334in}}%
\pgfpathcurveto{\pgfqpoint{4.223932in}{1.172175in}}{\pgfqpoint{4.224967in}{1.174673in}}{\pgfqpoint{4.224967in}{1.177278in}}%
\pgfpathcurveto{\pgfqpoint{4.224967in}{1.179883in}}{\pgfqpoint{4.223932in}{1.182381in}}{\pgfqpoint{4.222091in}{1.184222in}}%
\pgfpathcurveto{\pgfqpoint{4.220249in}{1.186064in}}{\pgfqpoint{4.217751in}{1.187099in}}{\pgfqpoint{4.215146in}{1.187099in}}%
\pgfpathcurveto{\pgfqpoint{4.212542in}{1.187099in}}{\pgfqpoint{4.210044in}{1.186064in}}{\pgfqpoint{4.208202in}{1.184222in}}%
\pgfpathcurveto{\pgfqpoint{4.206360in}{1.182381in}}{\pgfqpoint{4.205325in}{1.179883in}}{\pgfqpoint{4.205325in}{1.177278in}}%
\pgfpathcurveto{\pgfqpoint{4.205325in}{1.174673in}}{\pgfqpoint{4.206360in}{1.172175in}}{\pgfqpoint{4.208202in}{1.170334in}}%
\pgfpathcurveto{\pgfqpoint{4.210044in}{1.168492in}}{\pgfqpoint{4.212542in}{1.167457in}}{\pgfqpoint{4.215146in}{1.167457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843672in}{3.921755in}}%
\pgfpathcurveto{\pgfqpoint{2.846276in}{3.921755in}}{\pgfqpoint{2.848775in}{3.922790in}}{\pgfqpoint{2.850616in}{3.924631in}}%
\pgfpathcurveto{\pgfqpoint{2.852458in}{3.926473in}}{\pgfqpoint{2.853493in}{3.928971in}}{\pgfqpoint{2.853493in}{3.931576in}}%
\pgfpathcurveto{\pgfqpoint{2.853493in}{3.934180in}}{\pgfqpoint{2.852458in}{3.936679in}}{\pgfqpoint{2.850616in}{3.938520in}}%
\pgfpathcurveto{\pgfqpoint{2.848775in}{3.940362in}}{\pgfqpoint{2.846276in}{3.941397in}}{\pgfqpoint{2.843672in}{3.941397in}}%
\pgfpathcurveto{\pgfqpoint{2.841067in}{3.941397in}}{\pgfqpoint{2.838569in}{3.940362in}}{\pgfqpoint{2.836727in}{3.938520in}}%
\pgfpathcurveto{\pgfqpoint{2.834886in}{3.936679in}}{\pgfqpoint{2.833851in}{3.934180in}}{\pgfqpoint{2.833851in}{3.931576in}}%
\pgfpathcurveto{\pgfqpoint{2.833851in}{3.928971in}}{\pgfqpoint{2.834886in}{3.926473in}}{\pgfqpoint{2.836727in}{3.924631in}}%
\pgfpathcurveto{\pgfqpoint{2.838569in}{3.922790in}}{\pgfqpoint{2.841067in}{3.921755in}}{\pgfqpoint{2.843672in}{3.921755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819418in}{3.314750in}}%
\pgfpathcurveto{\pgfqpoint{1.822023in}{3.314750in}}{\pgfqpoint{1.824521in}{3.315785in}}{\pgfqpoint{1.826363in}{3.317627in}}%
\pgfpathcurveto{\pgfqpoint{1.828204in}{3.319468in}}{\pgfqpoint{1.829239in}{3.321967in}}{\pgfqpoint{1.829239in}{3.324571in}}%
\pgfpathcurveto{\pgfqpoint{1.829239in}{3.327176in}}{\pgfqpoint{1.828204in}{3.329674in}}{\pgfqpoint{1.826363in}{3.331516in}}%
\pgfpathcurveto{\pgfqpoint{1.824521in}{3.333357in}}{\pgfqpoint{1.822023in}{3.334392in}}{\pgfqpoint{1.819418in}{3.334392in}}%
\pgfpathcurveto{\pgfqpoint{1.816814in}{3.334392in}}{\pgfqpoint{1.814316in}{3.333357in}}{\pgfqpoint{1.812474in}{3.331516in}}%
\pgfpathcurveto{\pgfqpoint{1.810632in}{3.329674in}}{\pgfqpoint{1.809597in}{3.327176in}}{\pgfqpoint{1.809597in}{3.324571in}}%
\pgfpathcurveto{\pgfqpoint{1.809597in}{3.321967in}}{\pgfqpoint{1.810632in}{3.319468in}}{\pgfqpoint{1.812474in}{3.317627in}}%
\pgfpathcurveto{\pgfqpoint{1.814316in}{3.315785in}}{\pgfqpoint{1.816814in}{3.314750in}}{\pgfqpoint{1.819418in}{3.314750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846333in}{3.911975in}}%
\pgfpathcurveto{\pgfqpoint{2.848938in}{3.911975in}}{\pgfqpoint{2.851436in}{3.913009in}}{\pgfqpoint{2.853278in}{3.914851in}}%
\pgfpathcurveto{\pgfqpoint{2.855119in}{3.916693in}}{\pgfqpoint{2.856154in}{3.919191in}}{\pgfqpoint{2.856154in}{3.921796in}}%
\pgfpathcurveto{\pgfqpoint{2.856154in}{3.924400in}}{\pgfqpoint{2.855119in}{3.926898in}}{\pgfqpoint{2.853278in}{3.928740in}}%
\pgfpathcurveto{\pgfqpoint{2.851436in}{3.930582in}}{\pgfqpoint{2.848938in}{3.931616in}}{\pgfqpoint{2.846333in}{3.931616in}}%
\pgfpathcurveto{\pgfqpoint{2.843729in}{3.931616in}}{\pgfqpoint{2.841230in}{3.930582in}}{\pgfqpoint{2.839389in}{3.928740in}}%
\pgfpathcurveto{\pgfqpoint{2.837547in}{3.926898in}}{\pgfqpoint{2.836512in}{3.924400in}}{\pgfqpoint{2.836512in}{3.921796in}}%
\pgfpathcurveto{\pgfqpoint{2.836512in}{3.919191in}}{\pgfqpoint{2.837547in}{3.916693in}}{\pgfqpoint{2.839389in}{3.914851in}}%
\pgfpathcurveto{\pgfqpoint{2.841230in}{3.913009in}}{\pgfqpoint{2.843729in}{3.911975in}}{\pgfqpoint{2.846333in}{3.911975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739530in}{1.732056in}}%
\pgfpathcurveto{\pgfqpoint{3.742135in}{1.732056in}}{\pgfqpoint{3.744633in}{1.733091in}}{\pgfqpoint{3.746475in}{1.734932in}}%
\pgfpathcurveto{\pgfqpoint{3.748316in}{1.736774in}}{\pgfqpoint{3.749351in}{1.739272in}}{\pgfqpoint{3.749351in}{1.741877in}}%
\pgfpathcurveto{\pgfqpoint{3.749351in}{1.744481in}}{\pgfqpoint{3.748316in}{1.746980in}}{\pgfqpoint{3.746475in}{1.748821in}}%
\pgfpathcurveto{\pgfqpoint{3.744633in}{1.750663in}}{\pgfqpoint{3.742135in}{1.751698in}}{\pgfqpoint{3.739530in}{1.751698in}}%
\pgfpathcurveto{\pgfqpoint{3.736926in}{1.751698in}}{\pgfqpoint{3.734427in}{1.750663in}}{\pgfqpoint{3.732586in}{1.748821in}}%
\pgfpathcurveto{\pgfqpoint{3.730744in}{1.746980in}}{\pgfqpoint{3.729709in}{1.744481in}}{\pgfqpoint{3.729709in}{1.741877in}}%
\pgfpathcurveto{\pgfqpoint{3.729709in}{1.739272in}}{\pgfqpoint{3.730744in}{1.736774in}}{\pgfqpoint{3.732586in}{1.734932in}}%
\pgfpathcurveto{\pgfqpoint{3.734427in}{1.733091in}}{\pgfqpoint{3.736926in}{1.732056in}}{\pgfqpoint{3.739530in}{1.732056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731570in}{3.329228in}}%
\pgfpathcurveto{\pgfqpoint{2.734174in}{3.329228in}}{\pgfqpoint{2.736673in}{3.330262in}}{\pgfqpoint{2.738514in}{3.332104in}}%
\pgfpathcurveto{\pgfqpoint{2.740356in}{3.333946in}}{\pgfqpoint{2.741391in}{3.336444in}}{\pgfqpoint{2.741391in}{3.339049in}}%
\pgfpathcurveto{\pgfqpoint{2.741391in}{3.341653in}}{\pgfqpoint{2.740356in}{3.344151in}}{\pgfqpoint{2.738514in}{3.345993in}}%
\pgfpathcurveto{\pgfqpoint{2.736673in}{3.347835in}}{\pgfqpoint{2.734174in}{3.348869in}}{\pgfqpoint{2.731570in}{3.348869in}}%
\pgfpathcurveto{\pgfqpoint{2.728965in}{3.348869in}}{\pgfqpoint{2.726467in}{3.347835in}}{\pgfqpoint{2.724625in}{3.345993in}}%
\pgfpathcurveto{\pgfqpoint{2.722784in}{3.344151in}}{\pgfqpoint{2.721749in}{3.341653in}}{\pgfqpoint{2.721749in}{3.339049in}}%
\pgfpathcurveto{\pgfqpoint{2.721749in}{3.336444in}}{\pgfqpoint{2.722784in}{3.333946in}}{\pgfqpoint{2.724625in}{3.332104in}}%
\pgfpathcurveto{\pgfqpoint{2.726467in}{3.330262in}}{\pgfqpoint{2.728965in}{3.329228in}}{\pgfqpoint{2.731570in}{3.329228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802923in}{3.673767in}}%
\pgfpathcurveto{\pgfqpoint{2.805527in}{3.673767in}}{\pgfqpoint{2.808025in}{3.674802in}}{\pgfqpoint{2.809867in}{3.676644in}}%
\pgfpathcurveto{\pgfqpoint{2.811709in}{3.678486in}}{\pgfqpoint{2.812744in}{3.680984in}}{\pgfqpoint{2.812744in}{3.683588in}}%
\pgfpathcurveto{\pgfqpoint{2.812744in}{3.686193in}}{\pgfqpoint{2.811709in}{3.688691in}}{\pgfqpoint{2.809867in}{3.690533in}}%
\pgfpathcurveto{\pgfqpoint{2.808025in}{3.692374in}}{\pgfqpoint{2.805527in}{3.693409in}}{\pgfqpoint{2.802923in}{3.693409in}}%
\pgfpathcurveto{\pgfqpoint{2.800318in}{3.693409in}}{\pgfqpoint{2.797820in}{3.692374in}}{\pgfqpoint{2.795978in}{3.690533in}}%
\pgfpathcurveto{\pgfqpoint{2.794137in}{3.688691in}}{\pgfqpoint{2.793102in}{3.686193in}}{\pgfqpoint{2.793102in}{3.683588in}}%
\pgfpathcurveto{\pgfqpoint{2.793102in}{3.680984in}}{\pgfqpoint{2.794137in}{3.678486in}}{\pgfqpoint{2.795978in}{3.676644in}}%
\pgfpathcurveto{\pgfqpoint{2.797820in}{3.674802in}}{\pgfqpoint{2.800318in}{3.673767in}}{\pgfqpoint{2.802923in}{3.673767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333926in}{2.662742in}}%
\pgfpathcurveto{\pgfqpoint{2.336530in}{2.662742in}}{\pgfqpoint{2.339029in}{2.663777in}}{\pgfqpoint{2.340870in}{2.665619in}}%
\pgfpathcurveto{\pgfqpoint{2.342712in}{2.667460in}}{\pgfqpoint{2.343747in}{2.669959in}}{\pgfqpoint{2.343747in}{2.672563in}}%
\pgfpathcurveto{\pgfqpoint{2.343747in}{2.675168in}}{\pgfqpoint{2.342712in}{2.677666in}}{\pgfqpoint{2.340870in}{2.679508in}}%
\pgfpathcurveto{\pgfqpoint{2.339029in}{2.681349in}}{\pgfqpoint{2.336530in}{2.682384in}}{\pgfqpoint{2.333926in}{2.682384in}}%
\pgfpathcurveto{\pgfqpoint{2.331321in}{2.682384in}}{\pgfqpoint{2.328823in}{2.681349in}}{\pgfqpoint{2.326981in}{2.679508in}}%
\pgfpathcurveto{\pgfqpoint{2.325140in}{2.677666in}}{\pgfqpoint{2.324105in}{2.675168in}}{\pgfqpoint{2.324105in}{2.672563in}}%
\pgfpathcurveto{\pgfqpoint{2.324105in}{2.669959in}}{\pgfqpoint{2.325140in}{2.667460in}}{\pgfqpoint{2.326981in}{2.665619in}}%
\pgfpathcurveto{\pgfqpoint{2.328823in}{2.663777in}}{\pgfqpoint{2.331321in}{2.662742in}}{\pgfqpoint{2.333926in}{2.662742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641565in}{1.059169in}}%
\pgfpathcurveto{\pgfqpoint{1.644169in}{1.059169in}}{\pgfqpoint{1.646668in}{1.060204in}}{\pgfqpoint{1.648509in}{1.062045in}}%
\pgfpathcurveto{\pgfqpoint{1.650351in}{1.063887in}}{\pgfqpoint{1.651386in}{1.066385in}}{\pgfqpoint{1.651386in}{1.068990in}}%
\pgfpathcurveto{\pgfqpoint{1.651386in}{1.071594in}}{\pgfqpoint{1.650351in}{1.074093in}}{\pgfqpoint{1.648509in}{1.075934in}}%
\pgfpathcurveto{\pgfqpoint{1.646668in}{1.077776in}}{\pgfqpoint{1.644169in}{1.078811in}}{\pgfqpoint{1.641565in}{1.078811in}}%
\pgfpathcurveto{\pgfqpoint{1.638960in}{1.078811in}}{\pgfqpoint{1.636462in}{1.077776in}}{\pgfqpoint{1.634620in}{1.075934in}}%
\pgfpathcurveto{\pgfqpoint{1.632779in}{1.074093in}}{\pgfqpoint{1.631744in}{1.071594in}}{\pgfqpoint{1.631744in}{1.068990in}}%
\pgfpathcurveto{\pgfqpoint{1.631744in}{1.066385in}}{\pgfqpoint{1.632779in}{1.063887in}}{\pgfqpoint{1.634620in}{1.062045in}}%
\pgfpathcurveto{\pgfqpoint{1.636462in}{1.060204in}}{\pgfqpoint{1.638960in}{1.059169in}}{\pgfqpoint{1.641565in}{1.059169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566127in}{1.483392in}}%
\pgfpathcurveto{\pgfqpoint{1.568731in}{1.483392in}}{\pgfqpoint{1.571230in}{1.484427in}}{\pgfqpoint{1.573071in}{1.486269in}}%
\pgfpathcurveto{\pgfqpoint{1.574913in}{1.488110in}}{\pgfqpoint{1.575948in}{1.490609in}}{\pgfqpoint{1.575948in}{1.493213in}}%
\pgfpathcurveto{\pgfqpoint{1.575948in}{1.495818in}}{\pgfqpoint{1.574913in}{1.498316in}}{\pgfqpoint{1.573071in}{1.500158in}}%
\pgfpathcurveto{\pgfqpoint{1.571230in}{1.501999in}}{\pgfqpoint{1.568731in}{1.503034in}}{\pgfqpoint{1.566127in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{1.563522in}{1.503034in}}{\pgfqpoint{1.561024in}{1.501999in}}{\pgfqpoint{1.559182in}{1.500158in}}%
\pgfpathcurveto{\pgfqpoint{1.557341in}{1.498316in}}{\pgfqpoint{1.556306in}{1.495818in}}{\pgfqpoint{1.556306in}{1.493213in}}%
\pgfpathcurveto{\pgfqpoint{1.556306in}{1.490609in}}{\pgfqpoint{1.557341in}{1.488110in}}{\pgfqpoint{1.559182in}{1.486269in}}%
\pgfpathcurveto{\pgfqpoint{1.561024in}{1.484427in}}{\pgfqpoint{1.563522in}{1.483392in}}{\pgfqpoint{1.566127in}{1.483392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592908in}{1.184375in}}%
\pgfpathcurveto{\pgfqpoint{3.595512in}{1.184375in}}{\pgfqpoint{3.598010in}{1.185409in}}{\pgfqpoint{3.599852in}{1.187251in}}%
\pgfpathcurveto{\pgfqpoint{3.601694in}{1.189093in}}{\pgfqpoint{3.602729in}{1.191591in}}{\pgfqpoint{3.602729in}{1.194196in}}%
\pgfpathcurveto{\pgfqpoint{3.602729in}{1.196800in}}{\pgfqpoint{3.601694in}{1.199298in}}{\pgfqpoint{3.599852in}{1.201140in}}%
\pgfpathcurveto{\pgfqpoint{3.598010in}{1.202982in}}{\pgfqpoint{3.595512in}{1.204017in}}{\pgfqpoint{3.592908in}{1.204017in}}%
\pgfpathcurveto{\pgfqpoint{3.590303in}{1.204017in}}{\pgfqpoint{3.587805in}{1.202982in}}{\pgfqpoint{3.585963in}{1.201140in}}%
\pgfpathcurveto{\pgfqpoint{3.584122in}{1.199298in}}{\pgfqpoint{3.583087in}{1.196800in}}{\pgfqpoint{3.583087in}{1.194196in}}%
\pgfpathcurveto{\pgfqpoint{3.583087in}{1.191591in}}{\pgfqpoint{3.584122in}{1.189093in}}{\pgfqpoint{3.585963in}{1.187251in}}%
\pgfpathcurveto{\pgfqpoint{3.587805in}{1.185409in}}{\pgfqpoint{3.590303in}{1.184375in}}{\pgfqpoint{3.592908in}{1.184375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871620in}{3.085350in}}%
\pgfpathcurveto{\pgfqpoint{3.874224in}{3.085350in}}{\pgfqpoint{3.876722in}{3.086385in}}{\pgfqpoint{3.878564in}{3.088226in}}%
\pgfpathcurveto{\pgfqpoint{3.880406in}{3.090068in}}{\pgfqpoint{3.881441in}{3.092566in}}{\pgfqpoint{3.881441in}{3.095171in}}%
\pgfpathcurveto{\pgfqpoint{3.881441in}{3.097775in}}{\pgfqpoint{3.880406in}{3.100274in}}{\pgfqpoint{3.878564in}{3.102115in}}%
\pgfpathcurveto{\pgfqpoint{3.876722in}{3.103957in}}{\pgfqpoint{3.874224in}{3.104992in}}{\pgfqpoint{3.871620in}{3.104992in}}%
\pgfpathcurveto{\pgfqpoint{3.869015in}{3.104992in}}{\pgfqpoint{3.866517in}{3.103957in}}{\pgfqpoint{3.864675in}{3.102115in}}%
\pgfpathcurveto{\pgfqpoint{3.862834in}{3.100274in}}{\pgfqpoint{3.861799in}{3.097775in}}{\pgfqpoint{3.861799in}{3.095171in}}%
\pgfpathcurveto{\pgfqpoint{3.861799in}{3.092566in}}{\pgfqpoint{3.862834in}{3.090068in}}{\pgfqpoint{3.864675in}{3.088226in}}%
\pgfpathcurveto{\pgfqpoint{3.866517in}{3.086385in}}{\pgfqpoint{3.869015in}{3.085350in}}{\pgfqpoint{3.871620in}{3.085350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752344in}{1.255078in}}%
\pgfpathcurveto{\pgfqpoint{3.754948in}{1.255078in}}{\pgfqpoint{3.757446in}{1.256112in}}{\pgfqpoint{3.759288in}{1.257954in}}%
\pgfpathcurveto{\pgfqpoint{3.761130in}{1.259796in}}{\pgfqpoint{3.762164in}{1.262294in}}{\pgfqpoint{3.762164in}{1.264898in}}%
\pgfpathcurveto{\pgfqpoint{3.762164in}{1.267503in}}{\pgfqpoint{3.761130in}{1.270001in}}{\pgfqpoint{3.759288in}{1.271843in}}%
\pgfpathcurveto{\pgfqpoint{3.757446in}{1.273685in}}{\pgfqpoint{3.754948in}{1.274719in}}{\pgfqpoint{3.752344in}{1.274719in}}%
\pgfpathcurveto{\pgfqpoint{3.749739in}{1.274719in}}{\pgfqpoint{3.747241in}{1.273685in}}{\pgfqpoint{3.745399in}{1.271843in}}%
\pgfpathcurveto{\pgfqpoint{3.743557in}{1.270001in}}{\pgfqpoint{3.742523in}{1.267503in}}{\pgfqpoint{3.742523in}{1.264898in}}%
\pgfpathcurveto{\pgfqpoint{3.742523in}{1.262294in}}{\pgfqpoint{3.743557in}{1.259796in}}{\pgfqpoint{3.745399in}{1.257954in}}%
\pgfpathcurveto{\pgfqpoint{3.747241in}{1.256112in}}{\pgfqpoint{3.749739in}{1.255078in}}{\pgfqpoint{3.752344in}{1.255078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688785in}{3.326124in}}%
\pgfpathcurveto{\pgfqpoint{2.691389in}{3.326124in}}{\pgfqpoint{2.693888in}{3.327159in}}{\pgfqpoint{2.695729in}{3.329000in}}%
\pgfpathcurveto{\pgfqpoint{2.697571in}{3.330842in}}{\pgfqpoint{2.698606in}{3.333340in}}{\pgfqpoint{2.698606in}{3.335945in}}%
\pgfpathcurveto{\pgfqpoint{2.698606in}{3.338549in}}{\pgfqpoint{2.697571in}{3.341047in}}{\pgfqpoint{2.695729in}{3.342889in}}%
\pgfpathcurveto{\pgfqpoint{2.693888in}{3.344731in}}{\pgfqpoint{2.691389in}{3.345766in}}{\pgfqpoint{2.688785in}{3.345766in}}%
\pgfpathcurveto{\pgfqpoint{2.686180in}{3.345766in}}{\pgfqpoint{2.683682in}{3.344731in}}{\pgfqpoint{2.681841in}{3.342889in}}%
\pgfpathcurveto{\pgfqpoint{2.679999in}{3.341047in}}{\pgfqpoint{2.678964in}{3.338549in}}{\pgfqpoint{2.678964in}{3.335945in}}%
\pgfpathcurveto{\pgfqpoint{2.678964in}{3.333340in}}{\pgfqpoint{2.679999in}{3.330842in}}{\pgfqpoint{2.681841in}{3.329000in}}%
\pgfpathcurveto{\pgfqpoint{2.683682in}{3.327159in}}{\pgfqpoint{2.686180in}{3.326124in}}{\pgfqpoint{2.688785in}{3.326124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132004in}{2.589010in}}%
\pgfpathcurveto{\pgfqpoint{4.134609in}{2.589010in}}{\pgfqpoint{4.137107in}{2.590045in}}{\pgfqpoint{4.138949in}{2.591887in}}%
\pgfpathcurveto{\pgfqpoint{4.140791in}{2.593729in}}{\pgfqpoint{4.141825in}{2.596227in}}{\pgfqpoint{4.141825in}{2.598831in}}%
\pgfpathcurveto{\pgfqpoint{4.141825in}{2.601436in}}{\pgfqpoint{4.140791in}{2.603934in}}{\pgfqpoint{4.138949in}{2.605776in}}%
\pgfpathcurveto{\pgfqpoint{4.137107in}{2.607617in}}{\pgfqpoint{4.134609in}{2.608652in}}{\pgfqpoint{4.132004in}{2.608652in}}%
\pgfpathcurveto{\pgfqpoint{4.129400in}{2.608652in}}{\pgfqpoint{4.126902in}{2.607617in}}{\pgfqpoint{4.125060in}{2.605776in}}%
\pgfpathcurveto{\pgfqpoint{4.123218in}{2.603934in}}{\pgfqpoint{4.122184in}{2.601436in}}{\pgfqpoint{4.122184in}{2.598831in}}%
\pgfpathcurveto{\pgfqpoint{4.122184in}{2.596227in}}{\pgfqpoint{4.123218in}{2.593729in}}{\pgfqpoint{4.125060in}{2.591887in}}%
\pgfpathcurveto{\pgfqpoint{4.126902in}{2.590045in}}{\pgfqpoint{4.129400in}{2.589010in}}{\pgfqpoint{4.132004in}{2.589010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751035in}{2.960494in}}%
\pgfpathcurveto{\pgfqpoint{3.753640in}{2.960494in}}{\pgfqpoint{3.756138in}{2.961529in}}{\pgfqpoint{3.757980in}{2.963370in}}%
\pgfpathcurveto{\pgfqpoint{3.759821in}{2.965212in}}{\pgfqpoint{3.760856in}{2.967710in}}{\pgfqpoint{3.760856in}{2.970315in}}%
\pgfpathcurveto{\pgfqpoint{3.760856in}{2.972919in}}{\pgfqpoint{3.759821in}{2.975418in}}{\pgfqpoint{3.757980in}{2.977259in}}%
\pgfpathcurveto{\pgfqpoint{3.756138in}{2.979101in}}{\pgfqpoint{3.753640in}{2.980136in}}{\pgfqpoint{3.751035in}{2.980136in}}%
\pgfpathcurveto{\pgfqpoint{3.748431in}{2.980136in}}{\pgfqpoint{3.745933in}{2.979101in}}{\pgfqpoint{3.744091in}{2.977259in}}%
\pgfpathcurveto{\pgfqpoint{3.742249in}{2.975418in}}{\pgfqpoint{3.741214in}{2.972919in}}{\pgfqpoint{3.741214in}{2.970315in}}%
\pgfpathcurveto{\pgfqpoint{3.741214in}{2.967710in}}{\pgfqpoint{3.742249in}{2.965212in}}{\pgfqpoint{3.744091in}{2.963370in}}%
\pgfpathcurveto{\pgfqpoint{3.745933in}{2.961529in}}{\pgfqpoint{3.748431in}{2.960494in}}{\pgfqpoint{3.751035in}{2.960494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065594in}{2.686663in}}%
\pgfpathcurveto{\pgfqpoint{2.068199in}{2.686663in}}{\pgfqpoint{2.070697in}{2.687697in}}{\pgfqpoint{2.072538in}{2.689539in}}%
\pgfpathcurveto{\pgfqpoint{2.074380in}{2.691381in}}{\pgfqpoint{2.075415in}{2.693879in}}{\pgfqpoint{2.075415in}{2.696484in}}%
\pgfpathcurveto{\pgfqpoint{2.075415in}{2.699088in}}{\pgfqpoint{2.074380in}{2.701586in}}{\pgfqpoint{2.072538in}{2.703428in}}%
\pgfpathcurveto{\pgfqpoint{2.070697in}{2.705270in}}{\pgfqpoint{2.068199in}{2.706305in}}{\pgfqpoint{2.065594in}{2.706305in}}%
\pgfpathcurveto{\pgfqpoint{2.062989in}{2.706305in}}{\pgfqpoint{2.060491in}{2.705270in}}{\pgfqpoint{2.058650in}{2.703428in}}%
\pgfpathcurveto{\pgfqpoint{2.056808in}{2.701586in}}{\pgfqpoint{2.055773in}{2.699088in}}{\pgfqpoint{2.055773in}{2.696484in}}%
\pgfpathcurveto{\pgfqpoint{2.055773in}{2.693879in}}{\pgfqpoint{2.056808in}{2.691381in}}{\pgfqpoint{2.058650in}{2.689539in}}%
\pgfpathcurveto{\pgfqpoint{2.060491in}{2.687697in}}{\pgfqpoint{2.062989in}{2.686663in}}{\pgfqpoint{2.065594in}{2.686663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818428in}{3.321543in}}%
\pgfpathcurveto{\pgfqpoint{2.821033in}{3.321543in}}{\pgfqpoint{2.823531in}{3.322577in}}{\pgfqpoint{2.825373in}{3.324419in}}%
\pgfpathcurveto{\pgfqpoint{2.827215in}{3.326261in}}{\pgfqpoint{2.828249in}{3.328759in}}{\pgfqpoint{2.828249in}{3.331363in}}%
\pgfpathcurveto{\pgfqpoint{2.828249in}{3.333968in}}{\pgfqpoint{2.827215in}{3.336466in}}{\pgfqpoint{2.825373in}{3.338308in}}%
\pgfpathcurveto{\pgfqpoint{2.823531in}{3.340150in}}{\pgfqpoint{2.821033in}{3.341184in}}{\pgfqpoint{2.818428in}{3.341184in}}%
\pgfpathcurveto{\pgfqpoint{2.815824in}{3.341184in}}{\pgfqpoint{2.813326in}{3.340150in}}{\pgfqpoint{2.811484in}{3.338308in}}%
\pgfpathcurveto{\pgfqpoint{2.809642in}{3.336466in}}{\pgfqpoint{2.808608in}{3.333968in}}{\pgfqpoint{2.808608in}{3.331363in}}%
\pgfpathcurveto{\pgfqpoint{2.808608in}{3.328759in}}{\pgfqpoint{2.809642in}{3.326261in}}{\pgfqpoint{2.811484in}{3.324419in}}%
\pgfpathcurveto{\pgfqpoint{2.813326in}{3.322577in}}{\pgfqpoint{2.815824in}{3.321543in}}{\pgfqpoint{2.818428in}{3.321543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391384in}{3.038114in}}%
\pgfpathcurveto{\pgfqpoint{2.393989in}{3.038114in}}{\pgfqpoint{2.396487in}{3.039149in}}{\pgfqpoint{2.398329in}{3.040991in}}%
\pgfpathcurveto{\pgfqpoint{2.400170in}{3.042832in}}{\pgfqpoint{2.401205in}{3.045331in}}{\pgfqpoint{2.401205in}{3.047935in}}%
\pgfpathcurveto{\pgfqpoint{2.401205in}{3.050540in}}{\pgfqpoint{2.400170in}{3.053038in}}{\pgfqpoint{2.398329in}{3.054879in}}%
\pgfpathcurveto{\pgfqpoint{2.396487in}{3.056721in}}{\pgfqpoint{2.393989in}{3.057756in}}{\pgfqpoint{2.391384in}{3.057756in}}%
\pgfpathcurveto{\pgfqpoint{2.388780in}{3.057756in}}{\pgfqpoint{2.386281in}{3.056721in}}{\pgfqpoint{2.384440in}{3.054879in}}%
\pgfpathcurveto{\pgfqpoint{2.382598in}{3.053038in}}{\pgfqpoint{2.381563in}{3.050540in}}{\pgfqpoint{2.381563in}{3.047935in}}%
\pgfpathcurveto{\pgfqpoint{2.381563in}{3.045331in}}{\pgfqpoint{2.382598in}{3.042832in}}{\pgfqpoint{2.384440in}{3.040991in}}%
\pgfpathcurveto{\pgfqpoint{2.386281in}{3.039149in}}{\pgfqpoint{2.388780in}{3.038114in}}{\pgfqpoint{2.391384in}{3.038114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132899in}{2.209241in}}%
\pgfpathcurveto{\pgfqpoint{5.135503in}{2.209241in}}{\pgfqpoint{5.138001in}{2.210275in}}{\pgfqpoint{5.139843in}{2.212117in}}%
\pgfpathcurveto{\pgfqpoint{5.141685in}{2.213959in}}{\pgfqpoint{5.142720in}{2.216457in}}{\pgfqpoint{5.142720in}{2.219061in}}%
\pgfpathcurveto{\pgfqpoint{5.142720in}{2.221666in}}{\pgfqpoint{5.141685in}{2.224164in}}{\pgfqpoint{5.139843in}{2.226006in}}%
\pgfpathcurveto{\pgfqpoint{5.138001in}{2.227848in}}{\pgfqpoint{5.135503in}{2.228882in}}{\pgfqpoint{5.132899in}{2.228882in}}%
\pgfpathcurveto{\pgfqpoint{5.130294in}{2.228882in}}{\pgfqpoint{5.127796in}{2.227848in}}{\pgfqpoint{5.125954in}{2.226006in}}%
\pgfpathcurveto{\pgfqpoint{5.124112in}{2.224164in}}{\pgfqpoint{5.123078in}{2.221666in}}{\pgfqpoint{5.123078in}{2.219061in}}%
\pgfpathcurveto{\pgfqpoint{5.123078in}{2.216457in}}{\pgfqpoint{5.124112in}{2.213959in}}{\pgfqpoint{5.125954in}{2.212117in}}%
\pgfpathcurveto{\pgfqpoint{5.127796in}{2.210275in}}{\pgfqpoint{5.130294in}{2.209241in}}{\pgfqpoint{5.132899in}{2.209241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789372in}{3.589303in}}%
\pgfpathcurveto{\pgfqpoint{2.791977in}{3.589303in}}{\pgfqpoint{2.794475in}{3.590338in}}{\pgfqpoint{2.796317in}{3.592179in}}%
\pgfpathcurveto{\pgfqpoint{2.798158in}{3.594021in}}{\pgfqpoint{2.799193in}{3.596519in}}{\pgfqpoint{2.799193in}{3.599124in}}%
\pgfpathcurveto{\pgfqpoint{2.799193in}{3.601728in}}{\pgfqpoint{2.798158in}{3.604227in}}{\pgfqpoint{2.796317in}{3.606068in}}%
\pgfpathcurveto{\pgfqpoint{2.794475in}{3.607910in}}{\pgfqpoint{2.791977in}{3.608945in}}{\pgfqpoint{2.789372in}{3.608945in}}%
\pgfpathcurveto{\pgfqpoint{2.786768in}{3.608945in}}{\pgfqpoint{2.784269in}{3.607910in}}{\pgfqpoint{2.782428in}{3.606068in}}%
\pgfpathcurveto{\pgfqpoint{2.780586in}{3.604227in}}{\pgfqpoint{2.779551in}{3.601728in}}{\pgfqpoint{2.779551in}{3.599124in}}%
\pgfpathcurveto{\pgfqpoint{2.779551in}{3.596519in}}{\pgfqpoint{2.780586in}{3.594021in}}{\pgfqpoint{2.782428in}{3.592179in}}%
\pgfpathcurveto{\pgfqpoint{2.784269in}{3.590338in}}{\pgfqpoint{2.786768in}{3.589303in}}{\pgfqpoint{2.789372in}{3.589303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746651in}{2.975233in}}%
\pgfpathcurveto{\pgfqpoint{2.749256in}{2.975233in}}{\pgfqpoint{2.751754in}{2.976267in}}{\pgfqpoint{2.753595in}{2.978109in}}%
\pgfpathcurveto{\pgfqpoint{2.755437in}{2.979951in}}{\pgfqpoint{2.756472in}{2.982449in}}{\pgfqpoint{2.756472in}{2.985054in}}%
\pgfpathcurveto{\pgfqpoint{2.756472in}{2.987658in}}{\pgfqpoint{2.755437in}{2.990156in}}{\pgfqpoint{2.753595in}{2.991998in}}%
\pgfpathcurveto{\pgfqpoint{2.751754in}{2.993840in}}{\pgfqpoint{2.749256in}{2.994875in}}{\pgfqpoint{2.746651in}{2.994875in}}%
\pgfpathcurveto{\pgfqpoint{2.744046in}{2.994875in}}{\pgfqpoint{2.741548in}{2.993840in}}{\pgfqpoint{2.739707in}{2.991998in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{2.990156in}}{\pgfqpoint{2.736830in}{2.987658in}}{\pgfqpoint{2.736830in}{2.985054in}}%
\pgfpathcurveto{\pgfqpoint{2.736830in}{2.982449in}}{\pgfqpoint{2.737865in}{2.979951in}}{\pgfqpoint{2.739707in}{2.978109in}}%
\pgfpathcurveto{\pgfqpoint{2.741548in}{2.976267in}}{\pgfqpoint{2.744046in}{2.975233in}}{\pgfqpoint{2.746651in}{2.975233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611018in}{2.090371in}}%
\pgfpathcurveto{\pgfqpoint{3.613622in}{2.090371in}}{\pgfqpoint{3.616121in}{2.091406in}}{\pgfqpoint{3.617962in}{2.093247in}}%
\pgfpathcurveto{\pgfqpoint{3.619804in}{2.095089in}}{\pgfqpoint{3.620839in}{2.097587in}}{\pgfqpoint{3.620839in}{2.100192in}}%
\pgfpathcurveto{\pgfqpoint{3.620839in}{2.102796in}}{\pgfqpoint{3.619804in}{2.105294in}}{\pgfqpoint{3.617962in}{2.107136in}}%
\pgfpathcurveto{\pgfqpoint{3.616121in}{2.108978in}}{\pgfqpoint{3.613622in}{2.110013in}}{\pgfqpoint{3.611018in}{2.110013in}}%
\pgfpathcurveto{\pgfqpoint{3.608413in}{2.110013in}}{\pgfqpoint{3.605915in}{2.108978in}}{\pgfqpoint{3.604073in}{2.107136in}}%
\pgfpathcurveto{\pgfqpoint{3.602232in}{2.105294in}}{\pgfqpoint{3.601197in}{2.102796in}}{\pgfqpoint{3.601197in}{2.100192in}}%
\pgfpathcurveto{\pgfqpoint{3.601197in}{2.097587in}}{\pgfqpoint{3.602232in}{2.095089in}}{\pgfqpoint{3.604073in}{2.093247in}}%
\pgfpathcurveto{\pgfqpoint{3.605915in}{2.091406in}}{\pgfqpoint{3.608413in}{2.090371in}}{\pgfqpoint{3.611018in}{2.090371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339365in}{2.603851in}}%
\pgfpathcurveto{\pgfqpoint{2.341969in}{2.603851in}}{\pgfqpoint{2.344468in}{2.604886in}}{\pgfqpoint{2.346309in}{2.606727in}}%
\pgfpathcurveto{\pgfqpoint{2.348151in}{2.608569in}}{\pgfqpoint{2.349186in}{2.611067in}}{\pgfqpoint{2.349186in}{2.613672in}}%
\pgfpathcurveto{\pgfqpoint{2.349186in}{2.616276in}}{\pgfqpoint{2.348151in}{2.618775in}}{\pgfqpoint{2.346309in}{2.620616in}}%
\pgfpathcurveto{\pgfqpoint{2.344468in}{2.622458in}}{\pgfqpoint{2.341969in}{2.623493in}}{\pgfqpoint{2.339365in}{2.623493in}}%
\pgfpathcurveto{\pgfqpoint{2.336760in}{2.623493in}}{\pgfqpoint{2.334262in}{2.622458in}}{\pgfqpoint{2.332420in}{2.620616in}}%
\pgfpathcurveto{\pgfqpoint{2.330579in}{2.618775in}}{\pgfqpoint{2.329544in}{2.616276in}}{\pgfqpoint{2.329544in}{2.613672in}}%
\pgfpathcurveto{\pgfqpoint{2.329544in}{2.611067in}}{\pgfqpoint{2.330579in}{2.608569in}}{\pgfqpoint{2.332420in}{2.606727in}}%
\pgfpathcurveto{\pgfqpoint{2.334262in}{2.604886in}}{\pgfqpoint{2.336760in}{2.603851in}}{\pgfqpoint{2.339365in}{2.603851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388693in}{3.910554in}}%
\pgfpathcurveto{\pgfqpoint{3.391298in}{3.910554in}}{\pgfqpoint{3.393796in}{3.911589in}}{\pgfqpoint{3.395638in}{3.913431in}}%
\pgfpathcurveto{\pgfqpoint{3.397480in}{3.915273in}}{\pgfqpoint{3.398514in}{3.917771in}}{\pgfqpoint{3.398514in}{3.920375in}}%
\pgfpathcurveto{\pgfqpoint{3.398514in}{3.922980in}}{\pgfqpoint{3.397480in}{3.925478in}}{\pgfqpoint{3.395638in}{3.927320in}}%
\pgfpathcurveto{\pgfqpoint{3.393796in}{3.929162in}}{\pgfqpoint{3.391298in}{3.930196in}}{\pgfqpoint{3.388693in}{3.930196in}}%
\pgfpathcurveto{\pgfqpoint{3.386089in}{3.930196in}}{\pgfqpoint{3.383591in}{3.929162in}}{\pgfqpoint{3.381749in}{3.927320in}}%
\pgfpathcurveto{\pgfqpoint{3.379907in}{3.925478in}}{\pgfqpoint{3.378873in}{3.922980in}}{\pgfqpoint{3.378873in}{3.920375in}}%
\pgfpathcurveto{\pgfqpoint{3.378873in}{3.917771in}}{\pgfqpoint{3.379907in}{3.915273in}}{\pgfqpoint{3.381749in}{3.913431in}}%
\pgfpathcurveto{\pgfqpoint{3.383591in}{3.911589in}}{\pgfqpoint{3.386089in}{3.910554in}}{\pgfqpoint{3.388693in}{3.910554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114085in}{2.885734in}}%
\pgfpathcurveto{\pgfqpoint{2.116690in}{2.885734in}}{\pgfqpoint{2.119188in}{2.886769in}}{\pgfqpoint{2.121030in}{2.888611in}}%
\pgfpathcurveto{\pgfqpoint{2.122871in}{2.890452in}}{\pgfqpoint{2.123906in}{2.892951in}}{\pgfqpoint{2.123906in}{2.895555in}}%
\pgfpathcurveto{\pgfqpoint{2.123906in}{2.898160in}}{\pgfqpoint{2.122871in}{2.900658in}}{\pgfqpoint{2.121030in}{2.902500in}}%
\pgfpathcurveto{\pgfqpoint{2.119188in}{2.904341in}}{\pgfqpoint{2.116690in}{2.905376in}}{\pgfqpoint{2.114085in}{2.905376in}}%
\pgfpathcurveto{\pgfqpoint{2.111481in}{2.905376in}}{\pgfqpoint{2.108982in}{2.904341in}}{\pgfqpoint{2.107141in}{2.902500in}}%
\pgfpathcurveto{\pgfqpoint{2.105299in}{2.900658in}}{\pgfqpoint{2.104264in}{2.898160in}}{\pgfqpoint{2.104264in}{2.895555in}}%
\pgfpathcurveto{\pgfqpoint{2.104264in}{2.892951in}}{\pgfqpoint{2.105299in}{2.890452in}}{\pgfqpoint{2.107141in}{2.888611in}}%
\pgfpathcurveto{\pgfqpoint{2.108982in}{2.886769in}}{\pgfqpoint{2.111481in}{2.885734in}}{\pgfqpoint{2.114085in}{2.885734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121330in}{1.574933in}}%
\pgfpathcurveto{\pgfqpoint{2.123934in}{1.574933in}}{\pgfqpoint{2.126433in}{1.575967in}}{\pgfqpoint{2.128274in}{1.577809in}}%
\pgfpathcurveto{\pgfqpoint{2.130116in}{1.579651in}}{\pgfqpoint{2.131151in}{1.582149in}}{\pgfqpoint{2.131151in}{1.584754in}}%
\pgfpathcurveto{\pgfqpoint{2.131151in}{1.587358in}}{\pgfqpoint{2.130116in}{1.589856in}}{\pgfqpoint{2.128274in}{1.591698in}}%
\pgfpathcurveto{\pgfqpoint{2.126433in}{1.593540in}}{\pgfqpoint{2.123934in}{1.594574in}}{\pgfqpoint{2.121330in}{1.594574in}}%
\pgfpathcurveto{\pgfqpoint{2.118725in}{1.594574in}}{\pgfqpoint{2.116227in}{1.593540in}}{\pgfqpoint{2.114385in}{1.591698in}}%
\pgfpathcurveto{\pgfqpoint{2.112544in}{1.589856in}}{\pgfqpoint{2.111509in}{1.587358in}}{\pgfqpoint{2.111509in}{1.584754in}}%
\pgfpathcurveto{\pgfqpoint{2.111509in}{1.582149in}}{\pgfqpoint{2.112544in}{1.579651in}}{\pgfqpoint{2.114385in}{1.577809in}}%
\pgfpathcurveto{\pgfqpoint{2.116227in}{1.575967in}}{\pgfqpoint{2.118725in}{1.574933in}}{\pgfqpoint{2.121330in}{1.574933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753126in}{2.502617in}}%
\pgfpathcurveto{\pgfqpoint{2.755730in}{2.502617in}}{\pgfqpoint{2.758228in}{2.503651in}}{\pgfqpoint{2.760070in}{2.505493in}}%
\pgfpathcurveto{\pgfqpoint{2.761912in}{2.507335in}}{\pgfqpoint{2.762947in}{2.509833in}}{\pgfqpoint{2.762947in}{2.512437in}}%
\pgfpathcurveto{\pgfqpoint{2.762947in}{2.515042in}}{\pgfqpoint{2.761912in}{2.517540in}}{\pgfqpoint{2.760070in}{2.519382in}}%
\pgfpathcurveto{\pgfqpoint{2.758228in}{2.521224in}}{\pgfqpoint{2.755730in}{2.522258in}}{\pgfqpoint{2.753126in}{2.522258in}}%
\pgfpathcurveto{\pgfqpoint{2.750521in}{2.522258in}}{\pgfqpoint{2.748023in}{2.521224in}}{\pgfqpoint{2.746181in}{2.519382in}}%
\pgfpathcurveto{\pgfqpoint{2.744340in}{2.517540in}}{\pgfqpoint{2.743305in}{2.515042in}}{\pgfqpoint{2.743305in}{2.512437in}}%
\pgfpathcurveto{\pgfqpoint{2.743305in}{2.509833in}}{\pgfqpoint{2.744340in}{2.507335in}}{\pgfqpoint{2.746181in}{2.505493in}}%
\pgfpathcurveto{\pgfqpoint{2.748023in}{2.503651in}}{\pgfqpoint{2.750521in}{2.502617in}}{\pgfqpoint{2.753126in}{2.502617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589253in}{2.200313in}}%
\pgfpathcurveto{\pgfqpoint{2.591857in}{2.200313in}}{\pgfqpoint{2.594356in}{2.201347in}}{\pgfqpoint{2.596197in}{2.203189in}}%
\pgfpathcurveto{\pgfqpoint{2.598039in}{2.205031in}}{\pgfqpoint{2.599074in}{2.207529in}}{\pgfqpoint{2.599074in}{2.210134in}}%
\pgfpathcurveto{\pgfqpoint{2.599074in}{2.212738in}}{\pgfqpoint{2.598039in}{2.215236in}}{\pgfqpoint{2.596197in}{2.217078in}}%
\pgfpathcurveto{\pgfqpoint{2.594356in}{2.218920in}}{\pgfqpoint{2.591857in}{2.219955in}}{\pgfqpoint{2.589253in}{2.219955in}}%
\pgfpathcurveto{\pgfqpoint{2.586648in}{2.219955in}}{\pgfqpoint{2.584150in}{2.218920in}}{\pgfqpoint{2.582308in}{2.217078in}}%
\pgfpathcurveto{\pgfqpoint{2.580467in}{2.215236in}}{\pgfqpoint{2.579432in}{2.212738in}}{\pgfqpoint{2.579432in}{2.210134in}}%
\pgfpathcurveto{\pgfqpoint{2.579432in}{2.207529in}}{\pgfqpoint{2.580467in}{2.205031in}}{\pgfqpoint{2.582308in}{2.203189in}}%
\pgfpathcurveto{\pgfqpoint{2.584150in}{2.201347in}}{\pgfqpoint{2.586648in}{2.200313in}}{\pgfqpoint{2.589253in}{2.200313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866592in}{0.988825in}}%
\pgfpathcurveto{\pgfqpoint{3.869196in}{0.988825in}}{\pgfqpoint{3.871695in}{0.989860in}}{\pgfqpoint{3.873536in}{0.991702in}}%
\pgfpathcurveto{\pgfqpoint{3.875378in}{0.993543in}}{\pgfqpoint{3.876413in}{0.996041in}}{\pgfqpoint{3.876413in}{0.998646in}}%
\pgfpathcurveto{\pgfqpoint{3.876413in}{1.001251in}}{\pgfqpoint{3.875378in}{1.003749in}}{\pgfqpoint{3.873536in}{1.005590in}}%
\pgfpathcurveto{\pgfqpoint{3.871695in}{1.007432in}}{\pgfqpoint{3.869196in}{1.008467in}}{\pgfqpoint{3.866592in}{1.008467in}}%
\pgfpathcurveto{\pgfqpoint{3.863987in}{1.008467in}}{\pgfqpoint{3.861489in}{1.007432in}}{\pgfqpoint{3.859647in}{1.005590in}}%
\pgfpathcurveto{\pgfqpoint{3.857806in}{1.003749in}}{\pgfqpoint{3.856771in}{1.001251in}}{\pgfqpoint{3.856771in}{0.998646in}}%
\pgfpathcurveto{\pgfqpoint{3.856771in}{0.996041in}}{\pgfqpoint{3.857806in}{0.993543in}}{\pgfqpoint{3.859647in}{0.991702in}}%
\pgfpathcurveto{\pgfqpoint{3.861489in}{0.989860in}}{\pgfqpoint{3.863987in}{0.988825in}}{\pgfqpoint{3.866592in}{0.988825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232967in}{1.398918in}}%
\pgfpathcurveto{\pgfqpoint{1.235572in}{1.398918in}}{\pgfqpoint{1.238070in}{1.399952in}}{\pgfqpoint{1.239911in}{1.401794in}}%
\pgfpathcurveto{\pgfqpoint{1.241753in}{1.403636in}}{\pgfqpoint{1.242788in}{1.406134in}}{\pgfqpoint{1.242788in}{1.408739in}}%
\pgfpathcurveto{\pgfqpoint{1.242788in}{1.411343in}}{\pgfqpoint{1.241753in}{1.413841in}}{\pgfqpoint{1.239911in}{1.415683in}}%
\pgfpathcurveto{\pgfqpoint{1.238070in}{1.417525in}}{\pgfqpoint{1.235572in}{1.418559in}}{\pgfqpoint{1.232967in}{1.418559in}}%
\pgfpathcurveto{\pgfqpoint{1.230362in}{1.418559in}}{\pgfqpoint{1.227864in}{1.417525in}}{\pgfqpoint{1.226023in}{1.415683in}}%
\pgfpathcurveto{\pgfqpoint{1.224181in}{1.413841in}}{\pgfqpoint{1.223146in}{1.411343in}}{\pgfqpoint{1.223146in}{1.408739in}}%
\pgfpathcurveto{\pgfqpoint{1.223146in}{1.406134in}}{\pgfqpoint{1.224181in}{1.403636in}}{\pgfqpoint{1.226023in}{1.401794in}}%
\pgfpathcurveto{\pgfqpoint{1.227864in}{1.399952in}}{\pgfqpoint{1.230362in}{1.398918in}}{\pgfqpoint{1.232967in}{1.398918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665048in}{1.532596in}}%
\pgfpathcurveto{\pgfqpoint{3.667652in}{1.532596in}}{\pgfqpoint{3.670151in}{1.533631in}}{\pgfqpoint{3.671992in}{1.535473in}}%
\pgfpathcurveto{\pgfqpoint{3.673834in}{1.537315in}}{\pgfqpoint{3.674869in}{1.539813in}}{\pgfqpoint{3.674869in}{1.542417in}}%
\pgfpathcurveto{\pgfqpoint{3.674869in}{1.545022in}}{\pgfqpoint{3.673834in}{1.547520in}}{\pgfqpoint{3.671992in}{1.549362in}}%
\pgfpathcurveto{\pgfqpoint{3.670151in}{1.551203in}}{\pgfqpoint{3.667652in}{1.552238in}}{\pgfqpoint{3.665048in}{1.552238in}}%
\pgfpathcurveto{\pgfqpoint{3.662443in}{1.552238in}}{\pgfqpoint{3.659945in}{1.551203in}}{\pgfqpoint{3.658103in}{1.549362in}}%
\pgfpathcurveto{\pgfqpoint{3.656262in}{1.547520in}}{\pgfqpoint{3.655227in}{1.545022in}}{\pgfqpoint{3.655227in}{1.542417in}}%
\pgfpathcurveto{\pgfqpoint{3.655227in}{1.539813in}}{\pgfqpoint{3.656262in}{1.537315in}}{\pgfqpoint{3.658103in}{1.535473in}}%
\pgfpathcurveto{\pgfqpoint{3.659945in}{1.533631in}}{\pgfqpoint{3.662443in}{1.532596in}}{\pgfqpoint{3.665048in}{1.532596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984697in}{2.543470in}}%
\pgfpathcurveto{\pgfqpoint{1.987301in}{2.543470in}}{\pgfqpoint{1.989799in}{2.544504in}}{\pgfqpoint{1.991641in}{2.546346in}}%
\pgfpathcurveto{\pgfqpoint{1.993483in}{2.548188in}}{\pgfqpoint{1.994518in}{2.550686in}}{\pgfqpoint{1.994518in}{2.553290in}}%
\pgfpathcurveto{\pgfqpoint{1.994518in}{2.555895in}}{\pgfqpoint{1.993483in}{2.558393in}}{\pgfqpoint{1.991641in}{2.560235in}}%
\pgfpathcurveto{\pgfqpoint{1.989799in}{2.562077in}}{\pgfqpoint{1.987301in}{2.563111in}}{\pgfqpoint{1.984697in}{2.563111in}}%
\pgfpathcurveto{\pgfqpoint{1.982092in}{2.563111in}}{\pgfqpoint{1.979594in}{2.562077in}}{\pgfqpoint{1.977752in}{2.560235in}}%
\pgfpathcurveto{\pgfqpoint{1.975911in}{2.558393in}}{\pgfqpoint{1.974876in}{2.555895in}}{\pgfqpoint{1.974876in}{2.553290in}}%
\pgfpathcurveto{\pgfqpoint{1.974876in}{2.550686in}}{\pgfqpoint{1.975911in}{2.548188in}}{\pgfqpoint{1.977752in}{2.546346in}}%
\pgfpathcurveto{\pgfqpoint{1.979594in}{2.544504in}}{\pgfqpoint{1.982092in}{2.543470in}}{\pgfqpoint{1.984697in}{2.543470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729130in}{1.419499in}}%
\pgfpathcurveto{\pgfqpoint{3.731735in}{1.419499in}}{\pgfqpoint{3.734233in}{1.420533in}}{\pgfqpoint{3.736075in}{1.422375in}}%
\pgfpathcurveto{\pgfqpoint{3.737917in}{1.424217in}}{\pgfqpoint{3.738951in}{1.426715in}}{\pgfqpoint{3.738951in}{1.429319in}}%
\pgfpathcurveto{\pgfqpoint{3.738951in}{1.431924in}}{\pgfqpoint{3.737917in}{1.434422in}}{\pgfqpoint{3.736075in}{1.436264in}}%
\pgfpathcurveto{\pgfqpoint{3.734233in}{1.438106in}}{\pgfqpoint{3.731735in}{1.439140in}}{\pgfqpoint{3.729130in}{1.439140in}}%
\pgfpathcurveto{\pgfqpoint{3.726526in}{1.439140in}}{\pgfqpoint{3.724028in}{1.438106in}}{\pgfqpoint{3.722186in}{1.436264in}}%
\pgfpathcurveto{\pgfqpoint{3.720344in}{1.434422in}}{\pgfqpoint{3.719309in}{1.431924in}}{\pgfqpoint{3.719309in}{1.429319in}}%
\pgfpathcurveto{\pgfqpoint{3.719309in}{1.426715in}}{\pgfqpoint{3.720344in}{1.424217in}}{\pgfqpoint{3.722186in}{1.422375in}}%
\pgfpathcurveto{\pgfqpoint{3.724028in}{1.420533in}}{\pgfqpoint{3.726526in}{1.419499in}}{\pgfqpoint{3.729130in}{1.419499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301409in}{3.229286in}}%
\pgfpathcurveto{\pgfqpoint{2.304013in}{3.229286in}}{\pgfqpoint{2.306511in}{3.230321in}}{\pgfqpoint{2.308353in}{3.232163in}}%
\pgfpathcurveto{\pgfqpoint{2.310195in}{3.234005in}}{\pgfqpoint{2.311230in}{3.236503in}}{\pgfqpoint{2.311230in}{3.239107in}}%
\pgfpathcurveto{\pgfqpoint{2.311230in}{3.241712in}}{\pgfqpoint{2.310195in}{3.244210in}}{\pgfqpoint{2.308353in}{3.246052in}}%
\pgfpathcurveto{\pgfqpoint{2.306511in}{3.247893in}}{\pgfqpoint{2.304013in}{3.248928in}}{\pgfqpoint{2.301409in}{3.248928in}}%
\pgfpathcurveto{\pgfqpoint{2.298804in}{3.248928in}}{\pgfqpoint{2.296306in}{3.247893in}}{\pgfqpoint{2.294464in}{3.246052in}}%
\pgfpathcurveto{\pgfqpoint{2.292623in}{3.244210in}}{\pgfqpoint{2.291588in}{3.241712in}}{\pgfqpoint{2.291588in}{3.239107in}}%
\pgfpathcurveto{\pgfqpoint{2.291588in}{3.236503in}}{\pgfqpoint{2.292623in}{3.234005in}}{\pgfqpoint{2.294464in}{3.232163in}}%
\pgfpathcurveto{\pgfqpoint{2.296306in}{3.230321in}}{\pgfqpoint{2.298804in}{3.229286in}}{\pgfqpoint{2.301409in}{3.229286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648574in}{1.510343in}}%
\pgfpathcurveto{\pgfqpoint{1.651178in}{1.510343in}}{\pgfqpoint{1.653676in}{1.511377in}}{\pgfqpoint{1.655518in}{1.513219in}}%
\pgfpathcurveto{\pgfqpoint{1.657360in}{1.515061in}}{\pgfqpoint{1.658394in}{1.517559in}}{\pgfqpoint{1.658394in}{1.520164in}}%
\pgfpathcurveto{\pgfqpoint{1.658394in}{1.522768in}}{\pgfqpoint{1.657360in}{1.525266in}}{\pgfqpoint{1.655518in}{1.527108in}}%
\pgfpathcurveto{\pgfqpoint{1.653676in}{1.528950in}}{\pgfqpoint{1.651178in}{1.529984in}}{\pgfqpoint{1.648574in}{1.529984in}}%
\pgfpathcurveto{\pgfqpoint{1.645969in}{1.529984in}}{\pgfqpoint{1.643471in}{1.528950in}}{\pgfqpoint{1.641629in}{1.527108in}}%
\pgfpathcurveto{\pgfqpoint{1.639787in}{1.525266in}}{\pgfqpoint{1.638753in}{1.522768in}}{\pgfqpoint{1.638753in}{1.520164in}}%
\pgfpathcurveto{\pgfqpoint{1.638753in}{1.517559in}}{\pgfqpoint{1.639787in}{1.515061in}}{\pgfqpoint{1.641629in}{1.513219in}}%
\pgfpathcurveto{\pgfqpoint{1.643471in}{1.511377in}}{\pgfqpoint{1.645969in}{1.510343in}}{\pgfqpoint{1.648574in}{1.510343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026986in}{3.656811in}}%
\pgfpathcurveto{\pgfqpoint{3.029590in}{3.656811in}}{\pgfqpoint{3.032088in}{3.657846in}}{\pgfqpoint{3.033930in}{3.659687in}}%
\pgfpathcurveto{\pgfqpoint{3.035772in}{3.661529in}}{\pgfqpoint{3.036807in}{3.664027in}}{\pgfqpoint{3.036807in}{3.666632in}}%
\pgfpathcurveto{\pgfqpoint{3.036807in}{3.669236in}}{\pgfqpoint{3.035772in}{3.671735in}}{\pgfqpoint{3.033930in}{3.673576in}}%
\pgfpathcurveto{\pgfqpoint{3.032088in}{3.675418in}}{\pgfqpoint{3.029590in}{3.676453in}}{\pgfqpoint{3.026986in}{3.676453in}}%
\pgfpathcurveto{\pgfqpoint{3.024381in}{3.676453in}}{\pgfqpoint{3.021883in}{3.675418in}}{\pgfqpoint{3.020041in}{3.673576in}}%
\pgfpathcurveto{\pgfqpoint{3.018200in}{3.671735in}}{\pgfqpoint{3.017165in}{3.669236in}}{\pgfqpoint{3.017165in}{3.666632in}}%
\pgfpathcurveto{\pgfqpoint{3.017165in}{3.664027in}}{\pgfqpoint{3.018200in}{3.661529in}}{\pgfqpoint{3.020041in}{3.659687in}}%
\pgfpathcurveto{\pgfqpoint{3.021883in}{3.657846in}}{\pgfqpoint{3.024381in}{3.656811in}}{\pgfqpoint{3.026986in}{3.656811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868464in}{2.555438in}}%
\pgfpathcurveto{\pgfqpoint{1.871069in}{2.555438in}}{\pgfqpoint{1.873567in}{2.556473in}}{\pgfqpoint{1.875409in}{2.558315in}}%
\pgfpathcurveto{\pgfqpoint{1.877250in}{2.560157in}}{\pgfqpoint{1.878285in}{2.562655in}}{\pgfqpoint{1.878285in}{2.565259in}}%
\pgfpathcurveto{\pgfqpoint{1.878285in}{2.567864in}}{\pgfqpoint{1.877250in}{2.570362in}}{\pgfqpoint{1.875409in}{2.572204in}}%
\pgfpathcurveto{\pgfqpoint{1.873567in}{2.574045in}}{\pgfqpoint{1.871069in}{2.575080in}}{\pgfqpoint{1.868464in}{2.575080in}}%
\pgfpathcurveto{\pgfqpoint{1.865860in}{2.575080in}}{\pgfqpoint{1.863361in}{2.574045in}}{\pgfqpoint{1.861520in}{2.572204in}}%
\pgfpathcurveto{\pgfqpoint{1.859678in}{2.570362in}}{\pgfqpoint{1.858643in}{2.567864in}}{\pgfqpoint{1.858643in}{2.565259in}}%
\pgfpathcurveto{\pgfqpoint{1.858643in}{2.562655in}}{\pgfqpoint{1.859678in}{2.560157in}}{\pgfqpoint{1.861520in}{2.558315in}}%
\pgfpathcurveto{\pgfqpoint{1.863361in}{2.556473in}}{\pgfqpoint{1.865860in}{2.555438in}}{\pgfqpoint{1.868464in}{2.555438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917321in}{1.581044in}}%
\pgfpathcurveto{\pgfqpoint{3.919926in}{1.581044in}}{\pgfqpoint{3.922424in}{1.582079in}}{\pgfqpoint{3.924266in}{1.583921in}}%
\pgfpathcurveto{\pgfqpoint{3.926107in}{1.585762in}}{\pgfqpoint{3.927142in}{1.588260in}}{\pgfqpoint{3.927142in}{1.590865in}}%
\pgfpathcurveto{\pgfqpoint{3.927142in}{1.593470in}}{\pgfqpoint{3.926107in}{1.595968in}}{\pgfqpoint{3.924266in}{1.597809in}}%
\pgfpathcurveto{\pgfqpoint{3.922424in}{1.599651in}}{\pgfqpoint{3.919926in}{1.600686in}}{\pgfqpoint{3.917321in}{1.600686in}}%
\pgfpathcurveto{\pgfqpoint{3.914717in}{1.600686in}}{\pgfqpoint{3.912218in}{1.599651in}}{\pgfqpoint{3.910377in}{1.597809in}}%
\pgfpathcurveto{\pgfqpoint{3.908535in}{1.595968in}}{\pgfqpoint{3.907500in}{1.593470in}}{\pgfqpoint{3.907500in}{1.590865in}}%
\pgfpathcurveto{\pgfqpoint{3.907500in}{1.588260in}}{\pgfqpoint{3.908535in}{1.585762in}}{\pgfqpoint{3.910377in}{1.583921in}}%
\pgfpathcurveto{\pgfqpoint{3.912218in}{1.582079in}}{\pgfqpoint{3.914717in}{1.581044in}}{\pgfqpoint{3.917321in}{1.581044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080927in}{2.655400in}}%
\pgfpathcurveto{\pgfqpoint{2.083532in}{2.655400in}}{\pgfqpoint{2.086030in}{2.656434in}}{\pgfqpoint{2.087872in}{2.658276in}}%
\pgfpathcurveto{\pgfqpoint{2.089713in}{2.660118in}}{\pgfqpoint{2.090748in}{2.662616in}}{\pgfqpoint{2.090748in}{2.665220in}}%
\pgfpathcurveto{\pgfqpoint{2.090748in}{2.667825in}}{\pgfqpoint{2.089713in}{2.670323in}}{\pgfqpoint{2.087872in}{2.672165in}}%
\pgfpathcurveto{\pgfqpoint{2.086030in}{2.674007in}}{\pgfqpoint{2.083532in}{2.675041in}}{\pgfqpoint{2.080927in}{2.675041in}}%
\pgfpathcurveto{\pgfqpoint{2.078323in}{2.675041in}}{\pgfqpoint{2.075825in}{2.674007in}}{\pgfqpoint{2.073983in}{2.672165in}}%
\pgfpathcurveto{\pgfqpoint{2.072141in}{2.670323in}}{\pgfqpoint{2.071106in}{2.667825in}}{\pgfqpoint{2.071106in}{2.665220in}}%
\pgfpathcurveto{\pgfqpoint{2.071106in}{2.662616in}}{\pgfqpoint{2.072141in}{2.660118in}}{\pgfqpoint{2.073983in}{2.658276in}}%
\pgfpathcurveto{\pgfqpoint{2.075825in}{2.656434in}}{\pgfqpoint{2.078323in}{2.655400in}}{\pgfqpoint{2.080927in}{2.655400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508172in}{1.956934in}}%
\pgfpathcurveto{\pgfqpoint{3.510776in}{1.956934in}}{\pgfqpoint{3.513274in}{1.957969in}}{\pgfqpoint{3.515116in}{1.959810in}}%
\pgfpathcurveto{\pgfqpoint{3.516958in}{1.961652in}}{\pgfqpoint{3.517993in}{1.964150in}}{\pgfqpoint{3.517993in}{1.966755in}}%
\pgfpathcurveto{\pgfqpoint{3.517993in}{1.969359in}}{\pgfqpoint{3.516958in}{1.971858in}}{\pgfqpoint{3.515116in}{1.973699in}}%
\pgfpathcurveto{\pgfqpoint{3.513274in}{1.975541in}}{\pgfqpoint{3.510776in}{1.976576in}}{\pgfqpoint{3.508172in}{1.976576in}}%
\pgfpathcurveto{\pgfqpoint{3.505567in}{1.976576in}}{\pgfqpoint{3.503069in}{1.975541in}}{\pgfqpoint{3.501227in}{1.973699in}}%
\pgfpathcurveto{\pgfqpoint{3.499386in}{1.971858in}}{\pgfqpoint{3.498351in}{1.969359in}}{\pgfqpoint{3.498351in}{1.966755in}}%
\pgfpathcurveto{\pgfqpoint{3.498351in}{1.964150in}}{\pgfqpoint{3.499386in}{1.961652in}}{\pgfqpoint{3.501227in}{1.959810in}}%
\pgfpathcurveto{\pgfqpoint{3.503069in}{1.957969in}}{\pgfqpoint{3.505567in}{1.956934in}}{\pgfqpoint{3.508172in}{1.956934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111387in}{3.008956in}}%
\pgfpathcurveto{\pgfqpoint{2.113992in}{3.008956in}}{\pgfqpoint{2.116490in}{3.009991in}}{\pgfqpoint{2.118332in}{3.011833in}}%
\pgfpathcurveto{\pgfqpoint{2.120173in}{3.013674in}}{\pgfqpoint{2.121208in}{3.016173in}}{\pgfqpoint{2.121208in}{3.018777in}}%
\pgfpathcurveto{\pgfqpoint{2.121208in}{3.021382in}}{\pgfqpoint{2.120173in}{3.023880in}}{\pgfqpoint{2.118332in}{3.025721in}}%
\pgfpathcurveto{\pgfqpoint{2.116490in}{3.027563in}}{\pgfqpoint{2.113992in}{3.028598in}}{\pgfqpoint{2.111387in}{3.028598in}}%
\pgfpathcurveto{\pgfqpoint{2.108783in}{3.028598in}}{\pgfqpoint{2.106284in}{3.027563in}}{\pgfqpoint{2.104443in}{3.025721in}}%
\pgfpathcurveto{\pgfqpoint{2.102601in}{3.023880in}}{\pgfqpoint{2.101566in}{3.021382in}}{\pgfqpoint{2.101566in}{3.018777in}}%
\pgfpathcurveto{\pgfqpoint{2.101566in}{3.016173in}}{\pgfqpoint{2.102601in}{3.013674in}}{\pgfqpoint{2.104443in}{3.011833in}}%
\pgfpathcurveto{\pgfqpoint{2.106284in}{3.009991in}}{\pgfqpoint{2.108783in}{3.008956in}}{\pgfqpoint{2.111387in}{3.008956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075913in}{2.229189in}}%
\pgfpathcurveto{\pgfqpoint{5.078518in}{2.229189in}}{\pgfqpoint{5.081016in}{2.230224in}}{\pgfqpoint{5.082858in}{2.232066in}}%
\pgfpathcurveto{\pgfqpoint{5.084699in}{2.233907in}}{\pgfqpoint{5.085734in}{2.236406in}}{\pgfqpoint{5.085734in}{2.239010in}}%
\pgfpathcurveto{\pgfqpoint{5.085734in}{2.241615in}}{\pgfqpoint{5.084699in}{2.244113in}}{\pgfqpoint{5.082858in}{2.245955in}}%
\pgfpathcurveto{\pgfqpoint{5.081016in}{2.247796in}}{\pgfqpoint{5.078518in}{2.248831in}}{\pgfqpoint{5.075913in}{2.248831in}}%
\pgfpathcurveto{\pgfqpoint{5.073309in}{2.248831in}}{\pgfqpoint{5.070811in}{2.247796in}}{\pgfqpoint{5.068969in}{2.245955in}}%
\pgfpathcurveto{\pgfqpoint{5.067127in}{2.244113in}}{\pgfqpoint{5.066092in}{2.241615in}}{\pgfqpoint{5.066092in}{2.239010in}}%
\pgfpathcurveto{\pgfqpoint{5.066092in}{2.236406in}}{\pgfqpoint{5.067127in}{2.233907in}}{\pgfqpoint{5.068969in}{2.232066in}}%
\pgfpathcurveto{\pgfqpoint{5.070811in}{2.230224in}}{\pgfqpoint{5.073309in}{2.229189in}}{\pgfqpoint{5.075913in}{2.229189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466022in}{2.631948in}}%
\pgfpathcurveto{\pgfqpoint{4.468626in}{2.631948in}}{\pgfqpoint{4.471124in}{2.632983in}}{\pgfqpoint{4.472966in}{2.634824in}}%
\pgfpathcurveto{\pgfqpoint{4.474808in}{2.636666in}}{\pgfqpoint{4.475843in}{2.639164in}}{\pgfqpoint{4.475843in}{2.641769in}}%
\pgfpathcurveto{\pgfqpoint{4.475843in}{2.644373in}}{\pgfqpoint{4.474808in}{2.646872in}}{\pgfqpoint{4.472966in}{2.648713in}}%
\pgfpathcurveto{\pgfqpoint{4.471124in}{2.650555in}}{\pgfqpoint{4.468626in}{2.651590in}}{\pgfqpoint{4.466022in}{2.651590in}}%
\pgfpathcurveto{\pgfqpoint{4.463417in}{2.651590in}}{\pgfqpoint{4.460919in}{2.650555in}}{\pgfqpoint{4.459077in}{2.648713in}}%
\pgfpathcurveto{\pgfqpoint{4.457235in}{2.646872in}}{\pgfqpoint{4.456201in}{2.644373in}}{\pgfqpoint{4.456201in}{2.641769in}}%
\pgfpathcurveto{\pgfqpoint{4.456201in}{2.639164in}}{\pgfqpoint{4.457235in}{2.636666in}}{\pgfqpoint{4.459077in}{2.634824in}}%
\pgfpathcurveto{\pgfqpoint{4.460919in}{2.632983in}}{\pgfqpoint{4.463417in}{2.631948in}}{\pgfqpoint{4.466022in}{2.631948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007239in}{3.872019in}}%
\pgfpathcurveto{\pgfqpoint{3.009844in}{3.872019in}}{\pgfqpoint{3.012342in}{3.873054in}}{\pgfqpoint{3.014184in}{3.874896in}}%
\pgfpathcurveto{\pgfqpoint{3.016025in}{3.876738in}}{\pgfqpoint{3.017060in}{3.879236in}}{\pgfqpoint{3.017060in}{3.881840in}}%
\pgfpathcurveto{\pgfqpoint{3.017060in}{3.884445in}}{\pgfqpoint{3.016025in}{3.886943in}}{\pgfqpoint{3.014184in}{3.888785in}}%
\pgfpathcurveto{\pgfqpoint{3.012342in}{3.890626in}}{\pgfqpoint{3.009844in}{3.891661in}}{\pgfqpoint{3.007239in}{3.891661in}}%
\pgfpathcurveto{\pgfqpoint{3.004635in}{3.891661in}}{\pgfqpoint{3.002136in}{3.890626in}}{\pgfqpoint{3.000295in}{3.888785in}}%
\pgfpathcurveto{\pgfqpoint{2.998453in}{3.886943in}}{\pgfqpoint{2.997418in}{3.884445in}}{\pgfqpoint{2.997418in}{3.881840in}}%
\pgfpathcurveto{\pgfqpoint{2.997418in}{3.879236in}}{\pgfqpoint{2.998453in}{3.876738in}}{\pgfqpoint{3.000295in}{3.874896in}}%
\pgfpathcurveto{\pgfqpoint{3.002136in}{3.873054in}}{\pgfqpoint{3.004635in}{3.872019in}}{\pgfqpoint{3.007239in}{3.872019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819479in}{3.780226in}}%
\pgfpathcurveto{\pgfqpoint{2.822083in}{3.780226in}}{\pgfqpoint{2.824581in}{3.781260in}}{\pgfqpoint{2.826423in}{3.783102in}}%
\pgfpathcurveto{\pgfqpoint{2.828265in}{3.784944in}}{\pgfqpoint{2.829300in}{3.787442in}}{\pgfqpoint{2.829300in}{3.790046in}}%
\pgfpathcurveto{\pgfqpoint{2.829300in}{3.792651in}}{\pgfqpoint{2.828265in}{3.795149in}}{\pgfqpoint{2.826423in}{3.796991in}}%
\pgfpathcurveto{\pgfqpoint{2.824581in}{3.798833in}}{\pgfqpoint{2.822083in}{3.799867in}}{\pgfqpoint{2.819479in}{3.799867in}}%
\pgfpathcurveto{\pgfqpoint{2.816874in}{3.799867in}}{\pgfqpoint{2.814376in}{3.798833in}}{\pgfqpoint{2.812534in}{3.796991in}}%
\pgfpathcurveto{\pgfqpoint{2.810693in}{3.795149in}}{\pgfqpoint{2.809658in}{3.792651in}}{\pgfqpoint{2.809658in}{3.790046in}}%
\pgfpathcurveto{\pgfqpoint{2.809658in}{3.787442in}}{\pgfqpoint{2.810693in}{3.784944in}}{\pgfqpoint{2.812534in}{3.783102in}}%
\pgfpathcurveto{\pgfqpoint{2.814376in}{3.781260in}}{\pgfqpoint{2.816874in}{3.780226in}}{\pgfqpoint{2.819479in}{3.780226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251022in}{2.381938in}}%
\pgfpathcurveto{\pgfqpoint{4.253627in}{2.381938in}}{\pgfqpoint{4.256125in}{2.382973in}}{\pgfqpoint{4.257967in}{2.384815in}}%
\pgfpathcurveto{\pgfqpoint{4.259808in}{2.386657in}}{\pgfqpoint{4.260843in}{2.389155in}}{\pgfqpoint{4.260843in}{2.391759in}}%
\pgfpathcurveto{\pgfqpoint{4.260843in}{2.394364in}}{\pgfqpoint{4.259808in}{2.396862in}}{\pgfqpoint{4.257967in}{2.398704in}}%
\pgfpathcurveto{\pgfqpoint{4.256125in}{2.400546in}}{\pgfqpoint{4.253627in}{2.401580in}}{\pgfqpoint{4.251022in}{2.401580in}}%
\pgfpathcurveto{\pgfqpoint{4.248418in}{2.401580in}}{\pgfqpoint{4.245920in}{2.400546in}}{\pgfqpoint{4.244078in}{2.398704in}}%
\pgfpathcurveto{\pgfqpoint{4.242236in}{2.396862in}}{\pgfqpoint{4.241201in}{2.394364in}}{\pgfqpoint{4.241201in}{2.391759in}}%
\pgfpathcurveto{\pgfqpoint{4.241201in}{2.389155in}}{\pgfqpoint{4.242236in}{2.386657in}}{\pgfqpoint{4.244078in}{2.384815in}}%
\pgfpathcurveto{\pgfqpoint{4.245920in}{2.382973in}}{\pgfqpoint{4.248418in}{2.381938in}}{\pgfqpoint{4.251022in}{2.381938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596703in}{1.219638in}}%
\pgfpathcurveto{\pgfqpoint{3.599308in}{1.219638in}}{\pgfqpoint{3.601806in}{1.220673in}}{\pgfqpoint{3.603648in}{1.222515in}}%
\pgfpathcurveto{\pgfqpoint{3.605489in}{1.224356in}}{\pgfqpoint{3.606524in}{1.226855in}}{\pgfqpoint{3.606524in}{1.229459in}}%
\pgfpathcurveto{\pgfqpoint{3.606524in}{1.232064in}}{\pgfqpoint{3.605489in}{1.234562in}}{\pgfqpoint{3.603648in}{1.236404in}}%
\pgfpathcurveto{\pgfqpoint{3.601806in}{1.238245in}}{\pgfqpoint{3.599308in}{1.239280in}}{\pgfqpoint{3.596703in}{1.239280in}}%
\pgfpathcurveto{\pgfqpoint{3.594099in}{1.239280in}}{\pgfqpoint{3.591600in}{1.238245in}}{\pgfqpoint{3.589759in}{1.236404in}}%
\pgfpathcurveto{\pgfqpoint{3.587917in}{1.234562in}}{\pgfqpoint{3.586882in}{1.232064in}}{\pgfqpoint{3.586882in}{1.229459in}}%
\pgfpathcurveto{\pgfqpoint{3.586882in}{1.226855in}}{\pgfqpoint{3.587917in}{1.224356in}}{\pgfqpoint{3.589759in}{1.222515in}}%
\pgfpathcurveto{\pgfqpoint{3.591600in}{1.220673in}}{\pgfqpoint{3.594099in}{1.219638in}}{\pgfqpoint{3.596703in}{1.219638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534515in}{2.920613in}}%
\pgfpathcurveto{\pgfqpoint{1.537119in}{2.920613in}}{\pgfqpoint{1.539618in}{2.921648in}}{\pgfqpoint{1.541459in}{2.923490in}}%
\pgfpathcurveto{\pgfqpoint{1.543301in}{2.925331in}}{\pgfqpoint{1.544336in}{2.927830in}}{\pgfqpoint{1.544336in}{2.930434in}}%
\pgfpathcurveto{\pgfqpoint{1.544336in}{2.933039in}}{\pgfqpoint{1.543301in}{2.935537in}}{\pgfqpoint{1.541459in}{2.937379in}}%
\pgfpathcurveto{\pgfqpoint{1.539618in}{2.939220in}}{\pgfqpoint{1.537119in}{2.940255in}}{\pgfqpoint{1.534515in}{2.940255in}}%
\pgfpathcurveto{\pgfqpoint{1.531910in}{2.940255in}}{\pgfqpoint{1.529412in}{2.939220in}}{\pgfqpoint{1.527571in}{2.937379in}}%
\pgfpathcurveto{\pgfqpoint{1.525729in}{2.935537in}}{\pgfqpoint{1.524694in}{2.933039in}}{\pgfqpoint{1.524694in}{2.930434in}}%
\pgfpathcurveto{\pgfqpoint{1.524694in}{2.927830in}}{\pgfqpoint{1.525729in}{2.925331in}}{\pgfqpoint{1.527571in}{2.923490in}}%
\pgfpathcurveto{\pgfqpoint{1.529412in}{2.921648in}}{\pgfqpoint{1.531910in}{2.920613in}}{\pgfqpoint{1.534515in}{2.920613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505793in}{1.375369in}}%
\pgfpathcurveto{\pgfqpoint{1.508398in}{1.375369in}}{\pgfqpoint{1.510896in}{1.376404in}}{\pgfqpoint{1.512738in}{1.378245in}}%
\pgfpathcurveto{\pgfqpoint{1.514579in}{1.380087in}}{\pgfqpoint{1.515614in}{1.382585in}}{\pgfqpoint{1.515614in}{1.385190in}}%
\pgfpathcurveto{\pgfqpoint{1.515614in}{1.387794in}}{\pgfqpoint{1.514579in}{1.390293in}}{\pgfqpoint{1.512738in}{1.392134in}}%
\pgfpathcurveto{\pgfqpoint{1.510896in}{1.393976in}}{\pgfqpoint{1.508398in}{1.395011in}}{\pgfqpoint{1.505793in}{1.395011in}}%
\pgfpathcurveto{\pgfqpoint{1.503189in}{1.395011in}}{\pgfqpoint{1.500690in}{1.393976in}}{\pgfqpoint{1.498849in}{1.392134in}}%
\pgfpathcurveto{\pgfqpoint{1.497007in}{1.390293in}}{\pgfqpoint{1.495972in}{1.387794in}}{\pgfqpoint{1.495972in}{1.385190in}}%
\pgfpathcurveto{\pgfqpoint{1.495972in}{1.382585in}}{\pgfqpoint{1.497007in}{1.380087in}}{\pgfqpoint{1.498849in}{1.378245in}}%
\pgfpathcurveto{\pgfqpoint{1.500690in}{1.376404in}}{\pgfqpoint{1.503189in}{1.375369in}}{\pgfqpoint{1.505793in}{1.375369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778856in}{1.148775in}}%
\pgfpathcurveto{\pgfqpoint{3.781460in}{1.148775in}}{\pgfqpoint{3.783959in}{1.149810in}}{\pgfqpoint{3.785800in}{1.151652in}}%
\pgfpathcurveto{\pgfqpoint{3.787642in}{1.153493in}}{\pgfqpoint{3.788677in}{1.155991in}}{\pgfqpoint{3.788677in}{1.158596in}}%
\pgfpathcurveto{\pgfqpoint{3.788677in}{1.161201in}}{\pgfqpoint{3.787642in}{1.163699in}}{\pgfqpoint{3.785800in}{1.165540in}}%
\pgfpathcurveto{\pgfqpoint{3.783959in}{1.167382in}}{\pgfqpoint{3.781460in}{1.168417in}}{\pgfqpoint{3.778856in}{1.168417in}}%
\pgfpathcurveto{\pgfqpoint{3.776251in}{1.168417in}}{\pgfqpoint{3.773753in}{1.167382in}}{\pgfqpoint{3.771912in}{1.165540in}}%
\pgfpathcurveto{\pgfqpoint{3.770070in}{1.163699in}}{\pgfqpoint{3.769035in}{1.161201in}}{\pgfqpoint{3.769035in}{1.158596in}}%
\pgfpathcurveto{\pgfqpoint{3.769035in}{1.155991in}}{\pgfqpoint{3.770070in}{1.153493in}}{\pgfqpoint{3.771912in}{1.151652in}}%
\pgfpathcurveto{\pgfqpoint{3.773753in}{1.149810in}}{\pgfqpoint{3.776251in}{1.148775in}}{\pgfqpoint{3.778856in}{1.148775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808061in}{1.802861in}}%
\pgfpathcurveto{\pgfqpoint{1.810665in}{1.802861in}}{\pgfqpoint{1.813163in}{1.803896in}}{\pgfqpoint{1.815005in}{1.805737in}}%
\pgfpathcurveto{\pgfqpoint{1.816847in}{1.807579in}}{\pgfqpoint{1.817881in}{1.810077in}}{\pgfqpoint{1.817881in}{1.812682in}}%
\pgfpathcurveto{\pgfqpoint{1.817881in}{1.815286in}}{\pgfqpoint{1.816847in}{1.817785in}}{\pgfqpoint{1.815005in}{1.819626in}}%
\pgfpathcurveto{\pgfqpoint{1.813163in}{1.821468in}}{\pgfqpoint{1.810665in}{1.822503in}}{\pgfqpoint{1.808061in}{1.822503in}}%
\pgfpathcurveto{\pgfqpoint{1.805456in}{1.822503in}}{\pgfqpoint{1.802958in}{1.821468in}}{\pgfqpoint{1.801116in}{1.819626in}}%
\pgfpathcurveto{\pgfqpoint{1.799274in}{1.817785in}}{\pgfqpoint{1.798240in}{1.815286in}}{\pgfqpoint{1.798240in}{1.812682in}}%
\pgfpathcurveto{\pgfqpoint{1.798240in}{1.810077in}}{\pgfqpoint{1.799274in}{1.807579in}}{\pgfqpoint{1.801116in}{1.805737in}}%
\pgfpathcurveto{\pgfqpoint{1.802958in}{1.803896in}}{\pgfqpoint{1.805456in}{1.802861in}}{\pgfqpoint{1.808061in}{1.802861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914095in}{2.553327in}}%
\pgfpathcurveto{\pgfqpoint{1.916700in}{2.553327in}}{\pgfqpoint{1.919198in}{2.554362in}}{\pgfqpoint{1.921039in}{2.556204in}}%
\pgfpathcurveto{\pgfqpoint{1.922881in}{2.558045in}}{\pgfqpoint{1.923916in}{2.560544in}}{\pgfqpoint{1.923916in}{2.563148in}}%
\pgfpathcurveto{\pgfqpoint{1.923916in}{2.565753in}}{\pgfqpoint{1.922881in}{2.568251in}}{\pgfqpoint{1.921039in}{2.570093in}}%
\pgfpathcurveto{\pgfqpoint{1.919198in}{2.571934in}}{\pgfqpoint{1.916700in}{2.572969in}}{\pgfqpoint{1.914095in}{2.572969in}}%
\pgfpathcurveto{\pgfqpoint{1.911490in}{2.572969in}}{\pgfqpoint{1.908992in}{2.571934in}}{\pgfqpoint{1.907151in}{2.570093in}}%
\pgfpathcurveto{\pgfqpoint{1.905309in}{2.568251in}}{\pgfqpoint{1.904274in}{2.565753in}}{\pgfqpoint{1.904274in}{2.563148in}}%
\pgfpathcurveto{\pgfqpoint{1.904274in}{2.560544in}}{\pgfqpoint{1.905309in}{2.558045in}}{\pgfqpoint{1.907151in}{2.556204in}}%
\pgfpathcurveto{\pgfqpoint{1.908992in}{2.554362in}}{\pgfqpoint{1.911490in}{2.553327in}}{\pgfqpoint{1.914095in}{2.553327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169833in}{4.095162in}}%
\pgfpathcurveto{\pgfqpoint{3.172438in}{4.095162in}}{\pgfqpoint{3.174936in}{4.096197in}}{\pgfqpoint{3.176778in}{4.098038in}}%
\pgfpathcurveto{\pgfqpoint{3.178619in}{4.099880in}}{\pgfqpoint{3.179654in}{4.102378in}}{\pgfqpoint{3.179654in}{4.104983in}}%
\pgfpathcurveto{\pgfqpoint{3.179654in}{4.107587in}}{\pgfqpoint{3.178619in}{4.110085in}}{\pgfqpoint{3.176778in}{4.111927in}}%
\pgfpathcurveto{\pgfqpoint{3.174936in}{4.113769in}}{\pgfqpoint{3.172438in}{4.114804in}}{\pgfqpoint{3.169833in}{4.114804in}}%
\pgfpathcurveto{\pgfqpoint{3.167229in}{4.114804in}}{\pgfqpoint{3.164730in}{4.113769in}}{\pgfqpoint{3.162889in}{4.111927in}}%
\pgfpathcurveto{\pgfqpoint{3.161047in}{4.110085in}}{\pgfqpoint{3.160012in}{4.107587in}}{\pgfqpoint{3.160012in}{4.104983in}}%
\pgfpathcurveto{\pgfqpoint{3.160012in}{4.102378in}}{\pgfqpoint{3.161047in}{4.099880in}}{\pgfqpoint{3.162889in}{4.098038in}}%
\pgfpathcurveto{\pgfqpoint{3.164730in}{4.096197in}}{\pgfqpoint{3.167229in}{4.095162in}}{\pgfqpoint{3.169833in}{4.095162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089842in}{3.411391in}}%
\pgfpathcurveto{\pgfqpoint{4.092447in}{3.411391in}}{\pgfqpoint{4.094945in}{3.412426in}}{\pgfqpoint{4.096787in}{3.414268in}}%
\pgfpathcurveto{\pgfqpoint{4.098628in}{3.416109in}}{\pgfqpoint{4.099663in}{3.418608in}}{\pgfqpoint{4.099663in}{3.421212in}}%
\pgfpathcurveto{\pgfqpoint{4.099663in}{3.423817in}}{\pgfqpoint{4.098628in}{3.426315in}}{\pgfqpoint{4.096787in}{3.428157in}}%
\pgfpathcurveto{\pgfqpoint{4.094945in}{3.429998in}}{\pgfqpoint{4.092447in}{3.431033in}}{\pgfqpoint{4.089842in}{3.431033in}}%
\pgfpathcurveto{\pgfqpoint{4.087238in}{3.431033in}}{\pgfqpoint{4.084740in}{3.429998in}}{\pgfqpoint{4.082898in}{3.428157in}}%
\pgfpathcurveto{\pgfqpoint{4.081056in}{3.426315in}}{\pgfqpoint{4.080021in}{3.423817in}}{\pgfqpoint{4.080021in}{3.421212in}}%
\pgfpathcurveto{\pgfqpoint{4.080021in}{3.418608in}}{\pgfqpoint{4.081056in}{3.416109in}}{\pgfqpoint{4.082898in}{3.414268in}}%
\pgfpathcurveto{\pgfqpoint{4.084740in}{3.412426in}}{\pgfqpoint{4.087238in}{3.411391in}}{\pgfqpoint{4.089842in}{3.411391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365062in}{1.277557in}}%
\pgfpathcurveto{\pgfqpoint{1.367667in}{1.277557in}}{\pgfqpoint{1.370165in}{1.278592in}}{\pgfqpoint{1.372007in}{1.280433in}}%
\pgfpathcurveto{\pgfqpoint{1.373848in}{1.282275in}}{\pgfqpoint{1.374883in}{1.284773in}}{\pgfqpoint{1.374883in}{1.287378in}}%
\pgfpathcurveto{\pgfqpoint{1.374883in}{1.289982in}}{\pgfqpoint{1.373848in}{1.292481in}}{\pgfqpoint{1.372007in}{1.294322in}}%
\pgfpathcurveto{\pgfqpoint{1.370165in}{1.296164in}}{\pgfqpoint{1.367667in}{1.297199in}}{\pgfqpoint{1.365062in}{1.297199in}}%
\pgfpathcurveto{\pgfqpoint{1.362458in}{1.297199in}}{\pgfqpoint{1.359959in}{1.296164in}}{\pgfqpoint{1.358118in}{1.294322in}}%
\pgfpathcurveto{\pgfqpoint{1.356276in}{1.292481in}}{\pgfqpoint{1.355241in}{1.289982in}}{\pgfqpoint{1.355241in}{1.287378in}}%
\pgfpathcurveto{\pgfqpoint{1.355241in}{1.284773in}}{\pgfqpoint{1.356276in}{1.282275in}}{\pgfqpoint{1.358118in}{1.280433in}}%
\pgfpathcurveto{\pgfqpoint{1.359959in}{1.278592in}}{\pgfqpoint{1.362458in}{1.277557in}}{\pgfqpoint{1.365062in}{1.277557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203906in}{3.836386in}}%
\pgfpathcurveto{\pgfqpoint{3.206511in}{3.836386in}}{\pgfqpoint{3.209009in}{3.837420in}}{\pgfqpoint{3.210851in}{3.839262in}}%
\pgfpathcurveto{\pgfqpoint{3.212693in}{3.841104in}}{\pgfqpoint{3.213727in}{3.843602in}}{\pgfqpoint{3.213727in}{3.846207in}}%
\pgfpathcurveto{\pgfqpoint{3.213727in}{3.848811in}}{\pgfqpoint{3.212693in}{3.851309in}}{\pgfqpoint{3.210851in}{3.853151in}}%
\pgfpathcurveto{\pgfqpoint{3.209009in}{3.854993in}}{\pgfqpoint{3.206511in}{3.856027in}}{\pgfqpoint{3.203906in}{3.856027in}}%
\pgfpathcurveto{\pgfqpoint{3.201302in}{3.856027in}}{\pgfqpoint{3.198804in}{3.854993in}}{\pgfqpoint{3.196962in}{3.853151in}}%
\pgfpathcurveto{\pgfqpoint{3.195120in}{3.851309in}}{\pgfqpoint{3.194086in}{3.848811in}}{\pgfqpoint{3.194086in}{3.846207in}}%
\pgfpathcurveto{\pgfqpoint{3.194086in}{3.843602in}}{\pgfqpoint{3.195120in}{3.841104in}}{\pgfqpoint{3.196962in}{3.839262in}}%
\pgfpathcurveto{\pgfqpoint{3.198804in}{3.837420in}}{\pgfqpoint{3.201302in}{3.836386in}}{\pgfqpoint{3.203906in}{3.836386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915987in}{2.916601in}}%
\pgfpathcurveto{\pgfqpoint{1.918592in}{2.916601in}}{\pgfqpoint{1.921090in}{2.917636in}}{\pgfqpoint{1.922932in}{2.919477in}}%
\pgfpathcurveto{\pgfqpoint{1.924773in}{2.921319in}}{\pgfqpoint{1.925808in}{2.923817in}}{\pgfqpoint{1.925808in}{2.926422in}}%
\pgfpathcurveto{\pgfqpoint{1.925808in}{2.929026in}}{\pgfqpoint{1.924773in}{2.931525in}}{\pgfqpoint{1.922932in}{2.933366in}}%
\pgfpathcurveto{\pgfqpoint{1.921090in}{2.935208in}}{\pgfqpoint{1.918592in}{2.936243in}}{\pgfqpoint{1.915987in}{2.936243in}}%
\pgfpathcurveto{\pgfqpoint{1.913383in}{2.936243in}}{\pgfqpoint{1.910885in}{2.935208in}}{\pgfqpoint{1.909043in}{2.933366in}}%
\pgfpathcurveto{\pgfqpoint{1.907201in}{2.931525in}}{\pgfqpoint{1.906166in}{2.929026in}}{\pgfqpoint{1.906166in}{2.926422in}}%
\pgfpathcurveto{\pgfqpoint{1.906166in}{2.923817in}}{\pgfqpoint{1.907201in}{2.921319in}}{\pgfqpoint{1.909043in}{2.919477in}}%
\pgfpathcurveto{\pgfqpoint{1.910885in}{2.917636in}}{\pgfqpoint{1.913383in}{2.916601in}}{\pgfqpoint{1.915987in}{2.916601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774868in}{3.755881in}}%
\pgfpathcurveto{\pgfqpoint{2.777472in}{3.755881in}}{\pgfqpoint{2.779971in}{3.756916in}}{\pgfqpoint{2.781812in}{3.758757in}}%
\pgfpathcurveto{\pgfqpoint{2.783654in}{3.760599in}}{\pgfqpoint{2.784689in}{3.763097in}}{\pgfqpoint{2.784689in}{3.765702in}}%
\pgfpathcurveto{\pgfqpoint{2.784689in}{3.768306in}}{\pgfqpoint{2.783654in}{3.770805in}}{\pgfqpoint{2.781812in}{3.772646in}}%
\pgfpathcurveto{\pgfqpoint{2.779971in}{3.774488in}}{\pgfqpoint{2.777472in}{3.775523in}}{\pgfqpoint{2.774868in}{3.775523in}}%
\pgfpathcurveto{\pgfqpoint{2.772263in}{3.775523in}}{\pgfqpoint{2.769765in}{3.774488in}}{\pgfqpoint{2.767924in}{3.772646in}}%
\pgfpathcurveto{\pgfqpoint{2.766082in}{3.770805in}}{\pgfqpoint{2.765047in}{3.768306in}}{\pgfqpoint{2.765047in}{3.765702in}}%
\pgfpathcurveto{\pgfqpoint{2.765047in}{3.763097in}}{\pgfqpoint{2.766082in}{3.760599in}}{\pgfqpoint{2.767924in}{3.758757in}}%
\pgfpathcurveto{\pgfqpoint{2.769765in}{3.756916in}}{\pgfqpoint{2.772263in}{3.755881in}}{\pgfqpoint{2.774868in}{3.755881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050962in}{3.791973in}}%
\pgfpathcurveto{\pgfqpoint{3.053566in}{3.791973in}}{\pgfqpoint{3.056064in}{3.793007in}}{\pgfqpoint{3.057906in}{3.794849in}}%
\pgfpathcurveto{\pgfqpoint{3.059748in}{3.796691in}}{\pgfqpoint{3.060783in}{3.799189in}}{\pgfqpoint{3.060783in}{3.801794in}}%
\pgfpathcurveto{\pgfqpoint{3.060783in}{3.804398in}}{\pgfqpoint{3.059748in}{3.806896in}}{\pgfqpoint{3.057906in}{3.808738in}}%
\pgfpathcurveto{\pgfqpoint{3.056064in}{3.810580in}}{\pgfqpoint{3.053566in}{3.811614in}}{\pgfqpoint{3.050962in}{3.811614in}}%
\pgfpathcurveto{\pgfqpoint{3.048357in}{3.811614in}}{\pgfqpoint{3.045859in}{3.810580in}}{\pgfqpoint{3.044017in}{3.808738in}}%
\pgfpathcurveto{\pgfqpoint{3.042176in}{3.806896in}}{\pgfqpoint{3.041141in}{3.804398in}}{\pgfqpoint{3.041141in}{3.801794in}}%
\pgfpathcurveto{\pgfqpoint{3.041141in}{3.799189in}}{\pgfqpoint{3.042176in}{3.796691in}}{\pgfqpoint{3.044017in}{3.794849in}}%
\pgfpathcurveto{\pgfqpoint{3.045859in}{3.793007in}}{\pgfqpoint{3.048357in}{3.791973in}}{\pgfqpoint{3.050962in}{3.791973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351633in}{3.248358in}}%
\pgfpathcurveto{\pgfqpoint{2.354238in}{3.248358in}}{\pgfqpoint{2.356736in}{3.249393in}}{\pgfqpoint{2.358578in}{3.251235in}}%
\pgfpathcurveto{\pgfqpoint{2.360419in}{3.253076in}}{\pgfqpoint{2.361454in}{3.255575in}}{\pgfqpoint{2.361454in}{3.258179in}}%
\pgfpathcurveto{\pgfqpoint{2.361454in}{3.260784in}}{\pgfqpoint{2.360419in}{3.263282in}}{\pgfqpoint{2.358578in}{3.265124in}}%
\pgfpathcurveto{\pgfqpoint{2.356736in}{3.266965in}}{\pgfqpoint{2.354238in}{3.268000in}}{\pgfqpoint{2.351633in}{3.268000in}}%
\pgfpathcurveto{\pgfqpoint{2.349029in}{3.268000in}}{\pgfqpoint{2.346530in}{3.266965in}}{\pgfqpoint{2.344689in}{3.265124in}}%
\pgfpathcurveto{\pgfqpoint{2.342847in}{3.263282in}}{\pgfqpoint{2.341812in}{3.260784in}}{\pgfqpoint{2.341812in}{3.258179in}}%
\pgfpathcurveto{\pgfqpoint{2.341812in}{3.255575in}}{\pgfqpoint{2.342847in}{3.253076in}}{\pgfqpoint{2.344689in}{3.251235in}}%
\pgfpathcurveto{\pgfqpoint{2.346530in}{3.249393in}}{\pgfqpoint{2.349029in}{3.248358in}}{\pgfqpoint{2.351633in}{3.248358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217784in}{1.025825in}}%
\pgfpathcurveto{\pgfqpoint{1.220388in}{1.025825in}}{\pgfqpoint{1.222886in}{1.026860in}}{\pgfqpoint{1.224728in}{1.028701in}}%
\pgfpathcurveto{\pgfqpoint{1.226570in}{1.030543in}}{\pgfqpoint{1.227605in}{1.033041in}}{\pgfqpoint{1.227605in}{1.035646in}}%
\pgfpathcurveto{\pgfqpoint{1.227605in}{1.038250in}}{\pgfqpoint{1.226570in}{1.040749in}}{\pgfqpoint{1.224728in}{1.042590in}}%
\pgfpathcurveto{\pgfqpoint{1.222886in}{1.044432in}}{\pgfqpoint{1.220388in}{1.045467in}}{\pgfqpoint{1.217784in}{1.045467in}}%
\pgfpathcurveto{\pgfqpoint{1.215179in}{1.045467in}}{\pgfqpoint{1.212681in}{1.044432in}}{\pgfqpoint{1.210839in}{1.042590in}}%
\pgfpathcurveto{\pgfqpoint{1.208998in}{1.040749in}}{\pgfqpoint{1.207963in}{1.038250in}}{\pgfqpoint{1.207963in}{1.035646in}}%
\pgfpathcurveto{\pgfqpoint{1.207963in}{1.033041in}}{\pgfqpoint{1.208998in}{1.030543in}}{\pgfqpoint{1.210839in}{1.028701in}}%
\pgfpathcurveto{\pgfqpoint{1.212681in}{1.026860in}}{\pgfqpoint{1.215179in}{1.025825in}}{\pgfqpoint{1.217784in}{1.025825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139771in}{1.646526in}}%
\pgfpathcurveto{\pgfqpoint{2.142375in}{1.646526in}}{\pgfqpoint{2.144874in}{1.647560in}}{\pgfqpoint{2.146715in}{1.649402in}}%
\pgfpathcurveto{\pgfqpoint{2.148557in}{1.651244in}}{\pgfqpoint{2.149592in}{1.653742in}}{\pgfqpoint{2.149592in}{1.656347in}}%
\pgfpathcurveto{\pgfqpoint{2.149592in}{1.658951in}}{\pgfqpoint{2.148557in}{1.661449in}}{\pgfqpoint{2.146715in}{1.663291in}}%
\pgfpathcurveto{\pgfqpoint{2.144874in}{1.665133in}}{\pgfqpoint{2.142375in}{1.666167in}}{\pgfqpoint{2.139771in}{1.666167in}}%
\pgfpathcurveto{\pgfqpoint{2.137166in}{1.666167in}}{\pgfqpoint{2.134668in}{1.665133in}}{\pgfqpoint{2.132827in}{1.663291in}}%
\pgfpathcurveto{\pgfqpoint{2.130985in}{1.661449in}}{\pgfqpoint{2.129950in}{1.658951in}}{\pgfqpoint{2.129950in}{1.656347in}}%
\pgfpathcurveto{\pgfqpoint{2.129950in}{1.653742in}}{\pgfqpoint{2.130985in}{1.651244in}}{\pgfqpoint{2.132827in}{1.649402in}}%
\pgfpathcurveto{\pgfqpoint{2.134668in}{1.647560in}}{\pgfqpoint{2.137166in}{1.646526in}}{\pgfqpoint{2.139771in}{1.646526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473861in}{2.542222in}}%
\pgfpathcurveto{\pgfqpoint{4.476465in}{2.542222in}}{\pgfqpoint{4.478963in}{2.543257in}}{\pgfqpoint{4.480805in}{2.545098in}}%
\pgfpathcurveto{\pgfqpoint{4.482647in}{2.546940in}}{\pgfqpoint{4.483682in}{2.549438in}}{\pgfqpoint{4.483682in}{2.552043in}}%
\pgfpathcurveto{\pgfqpoint{4.483682in}{2.554647in}}{\pgfqpoint{4.482647in}{2.557146in}}{\pgfqpoint{4.480805in}{2.558987in}}%
\pgfpathcurveto{\pgfqpoint{4.478963in}{2.560829in}}{\pgfqpoint{4.476465in}{2.561864in}}{\pgfqpoint{4.473861in}{2.561864in}}%
\pgfpathcurveto{\pgfqpoint{4.471256in}{2.561864in}}{\pgfqpoint{4.468758in}{2.560829in}}{\pgfqpoint{4.466916in}{2.558987in}}%
\pgfpathcurveto{\pgfqpoint{4.465075in}{2.557146in}}{\pgfqpoint{4.464040in}{2.554647in}}{\pgfqpoint{4.464040in}{2.552043in}}%
\pgfpathcurveto{\pgfqpoint{4.464040in}{2.549438in}}{\pgfqpoint{4.465075in}{2.546940in}}{\pgfqpoint{4.466916in}{2.545098in}}%
\pgfpathcurveto{\pgfqpoint{4.468758in}{2.543257in}}{\pgfqpoint{4.471256in}{2.542222in}}{\pgfqpoint{4.473861in}{2.542222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784191in}{1.323222in}}%
\pgfpathcurveto{\pgfqpoint{1.786795in}{1.323222in}}{\pgfqpoint{1.789294in}{1.324257in}}{\pgfqpoint{1.791135in}{1.326099in}}%
\pgfpathcurveto{\pgfqpoint{1.792977in}{1.327941in}}{\pgfqpoint{1.794012in}{1.330439in}}{\pgfqpoint{1.794012in}{1.333043in}}%
\pgfpathcurveto{\pgfqpoint{1.794012in}{1.335648in}}{\pgfqpoint{1.792977in}{1.338146in}}{\pgfqpoint{1.791135in}{1.339988in}}%
\pgfpathcurveto{\pgfqpoint{1.789294in}{1.341829in}}{\pgfqpoint{1.786795in}{1.342864in}}{\pgfqpoint{1.784191in}{1.342864in}}%
\pgfpathcurveto{\pgfqpoint{1.781586in}{1.342864in}}{\pgfqpoint{1.779088in}{1.341829in}}{\pgfqpoint{1.777246in}{1.339988in}}%
\pgfpathcurveto{\pgfqpoint{1.775405in}{1.338146in}}{\pgfqpoint{1.774370in}{1.335648in}}{\pgfqpoint{1.774370in}{1.333043in}}%
\pgfpathcurveto{\pgfqpoint{1.774370in}{1.330439in}}{\pgfqpoint{1.775405in}{1.327941in}}{\pgfqpoint{1.777246in}{1.326099in}}%
\pgfpathcurveto{\pgfqpoint{1.779088in}{1.324257in}}{\pgfqpoint{1.781586in}{1.323222in}}{\pgfqpoint{1.784191in}{1.323222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493505in}{2.947379in}}%
\pgfpathcurveto{\pgfqpoint{3.496110in}{2.947379in}}{\pgfqpoint{3.498608in}{2.948414in}}{\pgfqpoint{3.500449in}{2.950256in}}%
\pgfpathcurveto{\pgfqpoint{3.502291in}{2.952098in}}{\pgfqpoint{3.503326in}{2.954596in}}{\pgfqpoint{3.503326in}{2.957200in}}%
\pgfpathcurveto{\pgfqpoint{3.503326in}{2.959805in}}{\pgfqpoint{3.502291in}{2.962303in}}{\pgfqpoint{3.500449in}{2.964145in}}%
\pgfpathcurveto{\pgfqpoint{3.498608in}{2.965986in}}{\pgfqpoint{3.496110in}{2.967021in}}{\pgfqpoint{3.493505in}{2.967021in}}%
\pgfpathcurveto{\pgfqpoint{3.490901in}{2.967021in}}{\pgfqpoint{3.488402in}{2.965986in}}{\pgfqpoint{3.486561in}{2.964145in}}%
\pgfpathcurveto{\pgfqpoint{3.484719in}{2.962303in}}{\pgfqpoint{3.483684in}{2.959805in}}{\pgfqpoint{3.483684in}{2.957200in}}%
\pgfpathcurveto{\pgfqpoint{3.483684in}{2.954596in}}{\pgfqpoint{3.484719in}{2.952098in}}{\pgfqpoint{3.486561in}{2.950256in}}%
\pgfpathcurveto{\pgfqpoint{3.488402in}{2.948414in}}{\pgfqpoint{3.490901in}{2.947379in}}{\pgfqpoint{3.493505in}{2.947379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818481in}{4.143967in}}%
\pgfpathcurveto{\pgfqpoint{2.821085in}{4.143967in}}{\pgfqpoint{2.823584in}{4.145002in}}{\pgfqpoint{2.825425in}{4.146843in}}%
\pgfpathcurveto{\pgfqpoint{2.827267in}{4.148685in}}{\pgfqpoint{2.828302in}{4.151183in}}{\pgfqpoint{2.828302in}{4.153788in}}%
\pgfpathcurveto{\pgfqpoint{2.828302in}{4.156392in}}{\pgfqpoint{2.827267in}{4.158891in}}{\pgfqpoint{2.825425in}{4.160732in}}%
\pgfpathcurveto{\pgfqpoint{2.823584in}{4.162574in}}{\pgfqpoint{2.821085in}{4.163609in}}{\pgfqpoint{2.818481in}{4.163609in}}%
\pgfpathcurveto{\pgfqpoint{2.815876in}{4.163609in}}{\pgfqpoint{2.813378in}{4.162574in}}{\pgfqpoint{2.811536in}{4.160732in}}%
\pgfpathcurveto{\pgfqpoint{2.809695in}{4.158891in}}{\pgfqpoint{2.808660in}{4.156392in}}{\pgfqpoint{2.808660in}{4.153788in}}%
\pgfpathcurveto{\pgfqpoint{2.808660in}{4.151183in}}{\pgfqpoint{2.809695in}{4.148685in}}{\pgfqpoint{2.811536in}{4.146843in}}%
\pgfpathcurveto{\pgfqpoint{2.813378in}{4.145002in}}{\pgfqpoint{2.815876in}{4.143967in}}{\pgfqpoint{2.818481in}{4.143967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041766in}{3.969807in}}%
\pgfpathcurveto{\pgfqpoint{3.044371in}{3.969807in}}{\pgfqpoint{3.046869in}{3.970841in}}{\pgfqpoint{3.048710in}{3.972683in}}%
\pgfpathcurveto{\pgfqpoint{3.050552in}{3.974525in}}{\pgfqpoint{3.051587in}{3.977023in}}{\pgfqpoint{3.051587in}{3.979628in}}%
\pgfpathcurveto{\pgfqpoint{3.051587in}{3.982232in}}{\pgfqpoint{3.050552in}{3.984730in}}{\pgfqpoint{3.048710in}{3.986572in}}%
\pgfpathcurveto{\pgfqpoint{3.046869in}{3.988414in}}{\pgfqpoint{3.044371in}{3.989449in}}{\pgfqpoint{3.041766in}{3.989449in}}%
\pgfpathcurveto{\pgfqpoint{3.039161in}{3.989449in}}{\pgfqpoint{3.036663in}{3.988414in}}{\pgfqpoint{3.034822in}{3.986572in}}%
\pgfpathcurveto{\pgfqpoint{3.032980in}{3.984730in}}{\pgfqpoint{3.031945in}{3.982232in}}{\pgfqpoint{3.031945in}{3.979628in}}%
\pgfpathcurveto{\pgfqpoint{3.031945in}{3.977023in}}{\pgfqpoint{3.032980in}{3.974525in}}{\pgfqpoint{3.034822in}{3.972683in}}%
\pgfpathcurveto{\pgfqpoint{3.036663in}{3.970841in}}{\pgfqpoint{3.039161in}{3.969807in}}{\pgfqpoint{3.041766in}{3.969807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309114in}{3.457030in}}%
\pgfpathcurveto{\pgfqpoint{3.311718in}{3.457030in}}{\pgfqpoint{3.314216in}{3.458064in}}{\pgfqpoint{3.316058in}{3.459906in}}%
\pgfpathcurveto{\pgfqpoint{3.317900in}{3.461748in}}{\pgfqpoint{3.318935in}{3.464246in}}{\pgfqpoint{3.318935in}{3.466850in}}%
\pgfpathcurveto{\pgfqpoint{3.318935in}{3.469455in}}{\pgfqpoint{3.317900in}{3.471953in}}{\pgfqpoint{3.316058in}{3.473795in}}%
\pgfpathcurveto{\pgfqpoint{3.314216in}{3.475637in}}{\pgfqpoint{3.311718in}{3.476671in}}{\pgfqpoint{3.309114in}{3.476671in}}%
\pgfpathcurveto{\pgfqpoint{3.306509in}{3.476671in}}{\pgfqpoint{3.304011in}{3.475637in}}{\pgfqpoint{3.302169in}{3.473795in}}%
\pgfpathcurveto{\pgfqpoint{3.300328in}{3.471953in}}{\pgfqpoint{3.299293in}{3.469455in}}{\pgfqpoint{3.299293in}{3.466850in}}%
\pgfpathcurveto{\pgfqpoint{3.299293in}{3.464246in}}{\pgfqpoint{3.300328in}{3.461748in}}{\pgfqpoint{3.302169in}{3.459906in}}%
\pgfpathcurveto{\pgfqpoint{3.304011in}{3.458064in}}{\pgfqpoint{3.306509in}{3.457030in}}{\pgfqpoint{3.309114in}{3.457030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664977in}{1.084864in}}%
\pgfpathcurveto{\pgfqpoint{3.667582in}{1.084864in}}{\pgfqpoint{3.670080in}{1.085899in}}{\pgfqpoint{3.671922in}{1.087741in}}%
\pgfpathcurveto{\pgfqpoint{3.673763in}{1.089583in}}{\pgfqpoint{3.674798in}{1.092081in}}{\pgfqpoint{3.674798in}{1.094685in}}%
\pgfpathcurveto{\pgfqpoint{3.674798in}{1.097290in}}{\pgfqpoint{3.673763in}{1.099788in}}{\pgfqpoint{3.671922in}{1.101630in}}%
\pgfpathcurveto{\pgfqpoint{3.670080in}{1.103471in}}{\pgfqpoint{3.667582in}{1.104506in}}{\pgfqpoint{3.664977in}{1.104506in}}%
\pgfpathcurveto{\pgfqpoint{3.662373in}{1.104506in}}{\pgfqpoint{3.659874in}{1.103471in}}{\pgfqpoint{3.658033in}{1.101630in}}%
\pgfpathcurveto{\pgfqpoint{3.656191in}{1.099788in}}{\pgfqpoint{3.655156in}{1.097290in}}{\pgfqpoint{3.655156in}{1.094685in}}%
\pgfpathcurveto{\pgfqpoint{3.655156in}{1.092081in}}{\pgfqpoint{3.656191in}{1.089583in}}{\pgfqpoint{3.658033in}{1.087741in}}%
\pgfpathcurveto{\pgfqpoint{3.659874in}{1.085899in}}{\pgfqpoint{3.662373in}{1.084864in}}{\pgfqpoint{3.664977in}{1.084864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002157in}{2.664793in}}%
\pgfpathcurveto{\pgfqpoint{3.004761in}{2.664793in}}{\pgfqpoint{3.007260in}{2.665828in}}{\pgfqpoint{3.009101in}{2.667670in}}%
\pgfpathcurveto{\pgfqpoint{3.010943in}{2.669512in}}{\pgfqpoint{3.011978in}{2.672010in}}{\pgfqpoint{3.011978in}{2.674614in}}%
\pgfpathcurveto{\pgfqpoint{3.011978in}{2.677219in}}{\pgfqpoint{3.010943in}{2.679717in}}{\pgfqpoint{3.009101in}{2.681559in}}%
\pgfpathcurveto{\pgfqpoint{3.007260in}{2.683400in}}{\pgfqpoint{3.004761in}{2.684435in}}{\pgfqpoint{3.002157in}{2.684435in}}%
\pgfpathcurveto{\pgfqpoint{2.999552in}{2.684435in}}{\pgfqpoint{2.997054in}{2.683400in}}{\pgfqpoint{2.995212in}{2.681559in}}%
\pgfpathcurveto{\pgfqpoint{2.993371in}{2.679717in}}{\pgfqpoint{2.992336in}{2.677219in}}{\pgfqpoint{2.992336in}{2.674614in}}%
\pgfpathcurveto{\pgfqpoint{2.992336in}{2.672010in}}{\pgfqpoint{2.993371in}{2.669512in}}{\pgfqpoint{2.995212in}{2.667670in}}%
\pgfpathcurveto{\pgfqpoint{2.997054in}{2.665828in}}{\pgfqpoint{2.999552in}{2.664793in}}{\pgfqpoint{3.002157in}{2.664793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828882in}{2.419144in}}%
\pgfpathcurveto{\pgfqpoint{3.831487in}{2.419144in}}{\pgfqpoint{3.833985in}{2.420179in}}{\pgfqpoint{3.835827in}{2.422020in}}%
\pgfpathcurveto{\pgfqpoint{3.837668in}{2.423862in}}{\pgfqpoint{3.838703in}{2.426360in}}{\pgfqpoint{3.838703in}{2.428965in}}%
\pgfpathcurveto{\pgfqpoint{3.838703in}{2.431569in}}{\pgfqpoint{3.837668in}{2.434067in}}{\pgfqpoint{3.835827in}{2.435909in}}%
\pgfpathcurveto{\pgfqpoint{3.833985in}{2.437751in}}{\pgfqpoint{3.831487in}{2.438786in}}{\pgfqpoint{3.828882in}{2.438786in}}%
\pgfpathcurveto{\pgfqpoint{3.826278in}{2.438786in}}{\pgfqpoint{3.823779in}{2.437751in}}{\pgfqpoint{3.821938in}{2.435909in}}%
\pgfpathcurveto{\pgfqpoint{3.820096in}{2.434067in}}{\pgfqpoint{3.819061in}{2.431569in}}{\pgfqpoint{3.819061in}{2.428965in}}%
\pgfpathcurveto{\pgfqpoint{3.819061in}{2.426360in}}{\pgfqpoint{3.820096in}{2.423862in}}{\pgfqpoint{3.821938in}{2.422020in}}%
\pgfpathcurveto{\pgfqpoint{3.823779in}{2.420179in}}{\pgfqpoint{3.826278in}{2.419144in}}{\pgfqpoint{3.828882in}{2.419144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062788in}{1.841336in}}%
\pgfpathcurveto{\pgfqpoint{4.065392in}{1.841336in}}{\pgfqpoint{4.067890in}{1.842371in}}{\pgfqpoint{4.069732in}{1.844212in}}%
\pgfpathcurveto{\pgfqpoint{4.071574in}{1.846054in}}{\pgfqpoint{4.072609in}{1.848552in}}{\pgfqpoint{4.072609in}{1.851157in}}%
\pgfpathcurveto{\pgfqpoint{4.072609in}{1.853761in}}{\pgfqpoint{4.071574in}{1.856260in}}{\pgfqpoint{4.069732in}{1.858101in}}%
\pgfpathcurveto{\pgfqpoint{4.067890in}{1.859943in}}{\pgfqpoint{4.065392in}{1.860978in}}{\pgfqpoint{4.062788in}{1.860978in}}%
\pgfpathcurveto{\pgfqpoint{4.060183in}{1.860978in}}{\pgfqpoint{4.057685in}{1.859943in}}{\pgfqpoint{4.055843in}{1.858101in}}%
\pgfpathcurveto{\pgfqpoint{4.054001in}{1.856260in}}{\pgfqpoint{4.052967in}{1.853761in}}{\pgfqpoint{4.052967in}{1.851157in}}%
\pgfpathcurveto{\pgfqpoint{4.052967in}{1.848552in}}{\pgfqpoint{4.054001in}{1.846054in}}{\pgfqpoint{4.055843in}{1.844212in}}%
\pgfpathcurveto{\pgfqpoint{4.057685in}{1.842371in}}{\pgfqpoint{4.060183in}{1.841336in}}{\pgfqpoint{4.062788in}{1.841336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801320in}{2.231262in}}%
\pgfpathcurveto{\pgfqpoint{3.803924in}{2.231262in}}{\pgfqpoint{3.806423in}{2.232297in}}{\pgfqpoint{3.808264in}{2.234139in}}%
\pgfpathcurveto{\pgfqpoint{3.810106in}{2.235980in}}{\pgfqpoint{3.811141in}{2.238478in}}{\pgfqpoint{3.811141in}{2.241083in}}%
\pgfpathcurveto{\pgfqpoint{3.811141in}{2.243688in}}{\pgfqpoint{3.810106in}{2.246186in}}{\pgfqpoint{3.808264in}{2.248027in}}%
\pgfpathcurveto{\pgfqpoint{3.806423in}{2.249869in}}{\pgfqpoint{3.803924in}{2.250904in}}{\pgfqpoint{3.801320in}{2.250904in}}%
\pgfpathcurveto{\pgfqpoint{3.798715in}{2.250904in}}{\pgfqpoint{3.796217in}{2.249869in}}{\pgfqpoint{3.794375in}{2.248027in}}%
\pgfpathcurveto{\pgfqpoint{3.792534in}{2.246186in}}{\pgfqpoint{3.791499in}{2.243688in}}{\pgfqpoint{3.791499in}{2.241083in}}%
\pgfpathcurveto{\pgfqpoint{3.791499in}{2.238478in}}{\pgfqpoint{3.792534in}{2.235980in}}{\pgfqpoint{3.794375in}{2.234139in}}%
\pgfpathcurveto{\pgfqpoint{3.796217in}{2.232297in}}{\pgfqpoint{3.798715in}{2.231262in}}{\pgfqpoint{3.801320in}{2.231262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592559in}{2.877111in}}%
\pgfpathcurveto{\pgfqpoint{2.595164in}{2.877111in}}{\pgfqpoint{2.597662in}{2.878146in}}{\pgfqpoint{2.599504in}{2.879987in}}%
\pgfpathcurveto{\pgfqpoint{2.601346in}{2.881829in}}{\pgfqpoint{2.602380in}{2.884327in}}{\pgfqpoint{2.602380in}{2.886932in}}%
\pgfpathcurveto{\pgfqpoint{2.602380in}{2.889536in}}{\pgfqpoint{2.601346in}{2.892034in}}{\pgfqpoint{2.599504in}{2.893876in}}%
\pgfpathcurveto{\pgfqpoint{2.597662in}{2.895718in}}{\pgfqpoint{2.595164in}{2.896753in}}{\pgfqpoint{2.592559in}{2.896753in}}%
\pgfpathcurveto{\pgfqpoint{2.589955in}{2.896753in}}{\pgfqpoint{2.587457in}{2.895718in}}{\pgfqpoint{2.585615in}{2.893876in}}%
\pgfpathcurveto{\pgfqpoint{2.583773in}{2.892034in}}{\pgfqpoint{2.582738in}{2.889536in}}{\pgfqpoint{2.582738in}{2.886932in}}%
\pgfpathcurveto{\pgfqpoint{2.582738in}{2.884327in}}{\pgfqpoint{2.583773in}{2.881829in}}{\pgfqpoint{2.585615in}{2.879987in}}%
\pgfpathcurveto{\pgfqpoint{2.587457in}{2.878146in}}{\pgfqpoint{2.589955in}{2.877111in}}{\pgfqpoint{2.592559in}{2.877111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010790in}{2.442544in}}%
\pgfpathcurveto{\pgfqpoint{2.013394in}{2.442544in}}{\pgfqpoint{2.015892in}{2.443578in}}{\pgfqpoint{2.017734in}{2.445420in}}%
\pgfpathcurveto{\pgfqpoint{2.019576in}{2.447262in}}{\pgfqpoint{2.020611in}{2.449760in}}{\pgfqpoint{2.020611in}{2.452365in}}%
\pgfpathcurveto{\pgfqpoint{2.020611in}{2.454969in}}{\pgfqpoint{2.019576in}{2.457467in}}{\pgfqpoint{2.017734in}{2.459309in}}%
\pgfpathcurveto{\pgfqpoint{2.015892in}{2.461151in}}{\pgfqpoint{2.013394in}{2.462186in}}{\pgfqpoint{2.010790in}{2.462186in}}%
\pgfpathcurveto{\pgfqpoint{2.008185in}{2.462186in}}{\pgfqpoint{2.005687in}{2.461151in}}{\pgfqpoint{2.003845in}{2.459309in}}%
\pgfpathcurveto{\pgfqpoint{2.002003in}{2.457467in}}{\pgfqpoint{2.000969in}{2.454969in}}{\pgfqpoint{2.000969in}{2.452365in}}%
\pgfpathcurveto{\pgfqpoint{2.000969in}{2.449760in}}{\pgfqpoint{2.002003in}{2.447262in}}{\pgfqpoint{2.003845in}{2.445420in}}%
\pgfpathcurveto{\pgfqpoint{2.005687in}{2.443578in}}{\pgfqpoint{2.008185in}{2.442544in}}{\pgfqpoint{2.010790in}{2.442544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019489in}{3.299822in}}%
\pgfpathcurveto{\pgfqpoint{3.022094in}{3.299822in}}{\pgfqpoint{3.024592in}{3.300857in}}{\pgfqpoint{3.026434in}{3.302699in}}%
\pgfpathcurveto{\pgfqpoint{3.028275in}{3.304540in}}{\pgfqpoint{3.029310in}{3.307039in}}{\pgfqpoint{3.029310in}{3.309643in}}%
\pgfpathcurveto{\pgfqpoint{3.029310in}{3.312248in}}{\pgfqpoint{3.028275in}{3.314746in}}{\pgfqpoint{3.026434in}{3.316588in}}%
\pgfpathcurveto{\pgfqpoint{3.024592in}{3.318429in}}{\pgfqpoint{3.022094in}{3.319464in}}{\pgfqpoint{3.019489in}{3.319464in}}%
\pgfpathcurveto{\pgfqpoint{3.016885in}{3.319464in}}{\pgfqpoint{3.014387in}{3.318429in}}{\pgfqpoint{3.012545in}{3.316588in}}%
\pgfpathcurveto{\pgfqpoint{3.010703in}{3.314746in}}{\pgfqpoint{3.009668in}{3.312248in}}{\pgfqpoint{3.009668in}{3.309643in}}%
\pgfpathcurveto{\pgfqpoint{3.009668in}{3.307039in}}{\pgfqpoint{3.010703in}{3.304540in}}{\pgfqpoint{3.012545in}{3.302699in}}%
\pgfpathcurveto{\pgfqpoint{3.014387in}{3.300857in}}{\pgfqpoint{3.016885in}{3.299822in}}{\pgfqpoint{3.019489in}{3.299822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972519in}{3.413101in}}%
\pgfpathcurveto{\pgfqpoint{2.975124in}{3.413101in}}{\pgfqpoint{2.977622in}{3.414136in}}{\pgfqpoint{2.979464in}{3.415977in}}%
\pgfpathcurveto{\pgfqpoint{2.981306in}{3.417819in}}{\pgfqpoint{2.982340in}{3.420317in}}{\pgfqpoint{2.982340in}{3.422922in}}%
\pgfpathcurveto{\pgfqpoint{2.982340in}{3.425526in}}{\pgfqpoint{2.981306in}{3.428024in}}{\pgfqpoint{2.979464in}{3.429866in}}%
\pgfpathcurveto{\pgfqpoint{2.977622in}{3.431708in}}{\pgfqpoint{2.975124in}{3.432743in}}{\pgfqpoint{2.972519in}{3.432743in}}%
\pgfpathcurveto{\pgfqpoint{2.969915in}{3.432743in}}{\pgfqpoint{2.967417in}{3.431708in}}{\pgfqpoint{2.965575in}{3.429866in}}%
\pgfpathcurveto{\pgfqpoint{2.963733in}{3.428024in}}{\pgfqpoint{2.962699in}{3.425526in}}{\pgfqpoint{2.962699in}{3.422922in}}%
\pgfpathcurveto{\pgfqpoint{2.962699in}{3.420317in}}{\pgfqpoint{2.963733in}{3.417819in}}{\pgfqpoint{2.965575in}{3.415977in}}%
\pgfpathcurveto{\pgfqpoint{2.967417in}{3.414136in}}{\pgfqpoint{2.969915in}{3.413101in}}{\pgfqpoint{2.972519in}{3.413101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660647in}{2.371764in}}%
\pgfpathcurveto{\pgfqpoint{3.663252in}{2.371764in}}{\pgfqpoint{3.665750in}{2.372799in}}{\pgfqpoint{3.667592in}{2.374640in}}%
\pgfpathcurveto{\pgfqpoint{3.669433in}{2.376482in}}{\pgfqpoint{3.670468in}{2.378980in}}{\pgfqpoint{3.670468in}{2.381585in}}%
\pgfpathcurveto{\pgfqpoint{3.670468in}{2.384189in}}{\pgfqpoint{3.669433in}{2.386688in}}{\pgfqpoint{3.667592in}{2.388529in}}%
\pgfpathcurveto{\pgfqpoint{3.665750in}{2.390371in}}{\pgfqpoint{3.663252in}{2.391406in}}{\pgfqpoint{3.660647in}{2.391406in}}%
\pgfpathcurveto{\pgfqpoint{3.658043in}{2.391406in}}{\pgfqpoint{3.655544in}{2.390371in}}{\pgfqpoint{3.653703in}{2.388529in}}%
\pgfpathcurveto{\pgfqpoint{3.651861in}{2.386688in}}{\pgfqpoint{3.650826in}{2.384189in}}{\pgfqpoint{3.650826in}{2.381585in}}%
\pgfpathcurveto{\pgfqpoint{3.650826in}{2.378980in}}{\pgfqpoint{3.651861in}{2.376482in}}{\pgfqpoint{3.653703in}{2.374640in}}%
\pgfpathcurveto{\pgfqpoint{3.655544in}{2.372799in}}{\pgfqpoint{3.658043in}{2.371764in}}{\pgfqpoint{3.660647in}{2.371764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167724in}{1.141400in}}%
\pgfpathcurveto{\pgfqpoint{1.170328in}{1.141400in}}{\pgfqpoint{1.172826in}{1.142435in}}{\pgfqpoint{1.174668in}{1.144277in}}%
\pgfpathcurveto{\pgfqpoint{1.176510in}{1.146119in}}{\pgfqpoint{1.177545in}{1.148617in}}{\pgfqpoint{1.177545in}{1.151221in}}%
\pgfpathcurveto{\pgfqpoint{1.177545in}{1.153826in}}{\pgfqpoint{1.176510in}{1.156324in}}{\pgfqpoint{1.174668in}{1.158166in}}%
\pgfpathcurveto{\pgfqpoint{1.172826in}{1.160007in}}{\pgfqpoint{1.170328in}{1.161042in}}{\pgfqpoint{1.167724in}{1.161042in}}%
\pgfpathcurveto{\pgfqpoint{1.165119in}{1.161042in}}{\pgfqpoint{1.162621in}{1.160007in}}{\pgfqpoint{1.160779in}{1.158166in}}%
\pgfpathcurveto{\pgfqpoint{1.158937in}{1.156324in}}{\pgfqpoint{1.157903in}{1.153826in}}{\pgfqpoint{1.157903in}{1.151221in}}%
\pgfpathcurveto{\pgfqpoint{1.157903in}{1.148617in}}{\pgfqpoint{1.158937in}{1.146119in}}{\pgfqpoint{1.160779in}{1.144277in}}%
\pgfpathcurveto{\pgfqpoint{1.162621in}{1.142435in}}{\pgfqpoint{1.165119in}{1.141400in}}{\pgfqpoint{1.167724in}{1.141400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022179in}{2.011516in}}%
\pgfpathcurveto{\pgfqpoint{2.024784in}{2.011516in}}{\pgfqpoint{2.027282in}{2.012551in}}{\pgfqpoint{2.029124in}{2.014393in}}%
\pgfpathcurveto{\pgfqpoint{2.030965in}{2.016234in}}{\pgfqpoint{2.032000in}{2.018733in}}{\pgfqpoint{2.032000in}{2.021337in}}%
\pgfpathcurveto{\pgfqpoint{2.032000in}{2.023942in}}{\pgfqpoint{2.030965in}{2.026440in}}{\pgfqpoint{2.029124in}{2.028282in}}%
\pgfpathcurveto{\pgfqpoint{2.027282in}{2.030123in}}{\pgfqpoint{2.024784in}{2.031158in}}{\pgfqpoint{2.022179in}{2.031158in}}%
\pgfpathcurveto{\pgfqpoint{2.019575in}{2.031158in}}{\pgfqpoint{2.017076in}{2.030123in}}{\pgfqpoint{2.015235in}{2.028282in}}%
\pgfpathcurveto{\pgfqpoint{2.013393in}{2.026440in}}{\pgfqpoint{2.012358in}{2.023942in}}{\pgfqpoint{2.012358in}{2.021337in}}%
\pgfpathcurveto{\pgfqpoint{2.012358in}{2.018733in}}{\pgfqpoint{2.013393in}{2.016234in}}{\pgfqpoint{2.015235in}{2.014393in}}%
\pgfpathcurveto{\pgfqpoint{2.017076in}{2.012551in}}{\pgfqpoint{2.019575in}{2.011516in}}{\pgfqpoint{2.022179in}{2.011516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386496in}{1.830452in}}%
\pgfpathcurveto{\pgfqpoint{2.389101in}{1.830452in}}{\pgfqpoint{2.391599in}{1.831487in}}{\pgfqpoint{2.393441in}{1.833328in}}%
\pgfpathcurveto{\pgfqpoint{2.395283in}{1.835170in}}{\pgfqpoint{2.396317in}{1.837668in}}{\pgfqpoint{2.396317in}{1.840273in}}%
\pgfpathcurveto{\pgfqpoint{2.396317in}{1.842877in}}{\pgfqpoint{2.395283in}{1.845376in}}{\pgfqpoint{2.393441in}{1.847217in}}%
\pgfpathcurveto{\pgfqpoint{2.391599in}{1.849059in}}{\pgfqpoint{2.389101in}{1.850094in}}{\pgfqpoint{2.386496in}{1.850094in}}%
\pgfpathcurveto{\pgfqpoint{2.383892in}{1.850094in}}{\pgfqpoint{2.381394in}{1.849059in}}{\pgfqpoint{2.379552in}{1.847217in}}%
\pgfpathcurveto{\pgfqpoint{2.377710in}{1.845376in}}{\pgfqpoint{2.376676in}{1.842877in}}{\pgfqpoint{2.376676in}{1.840273in}}%
\pgfpathcurveto{\pgfqpoint{2.376676in}{1.837668in}}{\pgfqpoint{2.377710in}{1.835170in}}{\pgfqpoint{2.379552in}{1.833328in}}%
\pgfpathcurveto{\pgfqpoint{2.381394in}{1.831487in}}{\pgfqpoint{2.383892in}{1.830452in}}{\pgfqpoint{2.386496in}{1.830452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045368in}{3.278363in}}%
\pgfpathcurveto{\pgfqpoint{4.047972in}{3.278363in}}{\pgfqpoint{4.050471in}{3.279398in}}{\pgfqpoint{4.052312in}{3.281240in}}%
\pgfpathcurveto{\pgfqpoint{4.054154in}{3.283081in}}{\pgfqpoint{4.055189in}{3.285580in}}{\pgfqpoint{4.055189in}{3.288184in}}%
\pgfpathcurveto{\pgfqpoint{4.055189in}{3.290789in}}{\pgfqpoint{4.054154in}{3.293287in}}{\pgfqpoint{4.052312in}{3.295128in}}%
\pgfpathcurveto{\pgfqpoint{4.050471in}{3.296970in}}{\pgfqpoint{4.047972in}{3.298005in}}{\pgfqpoint{4.045368in}{3.298005in}}%
\pgfpathcurveto{\pgfqpoint{4.042763in}{3.298005in}}{\pgfqpoint{4.040265in}{3.296970in}}{\pgfqpoint{4.038423in}{3.295128in}}%
\pgfpathcurveto{\pgfqpoint{4.036582in}{3.293287in}}{\pgfqpoint{4.035547in}{3.290789in}}{\pgfqpoint{4.035547in}{3.288184in}}%
\pgfpathcurveto{\pgfqpoint{4.035547in}{3.285580in}}{\pgfqpoint{4.036582in}{3.283081in}}{\pgfqpoint{4.038423in}{3.281240in}}%
\pgfpathcurveto{\pgfqpoint{4.040265in}{3.279398in}}{\pgfqpoint{4.042763in}{3.278363in}}{\pgfqpoint{4.045368in}{3.278363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715986in}{1.975398in}}%
\pgfpathcurveto{\pgfqpoint{1.718590in}{1.975398in}}{\pgfqpoint{1.721089in}{1.976433in}}{\pgfqpoint{1.722930in}{1.978274in}}%
\pgfpathcurveto{\pgfqpoint{1.724772in}{1.980116in}}{\pgfqpoint{1.725807in}{1.982614in}}{\pgfqpoint{1.725807in}{1.985219in}}%
\pgfpathcurveto{\pgfqpoint{1.725807in}{1.987823in}}{\pgfqpoint{1.724772in}{1.990322in}}{\pgfqpoint{1.722930in}{1.992163in}}%
\pgfpathcurveto{\pgfqpoint{1.721089in}{1.994005in}}{\pgfqpoint{1.718590in}{1.995040in}}{\pgfqpoint{1.715986in}{1.995040in}}%
\pgfpathcurveto{\pgfqpoint{1.713381in}{1.995040in}}{\pgfqpoint{1.710883in}{1.994005in}}{\pgfqpoint{1.709041in}{1.992163in}}%
\pgfpathcurveto{\pgfqpoint{1.707200in}{1.990322in}}{\pgfqpoint{1.706165in}{1.987823in}}{\pgfqpoint{1.706165in}{1.985219in}}%
\pgfpathcurveto{\pgfqpoint{1.706165in}{1.982614in}}{\pgfqpoint{1.707200in}{1.980116in}}{\pgfqpoint{1.709041in}{1.978274in}}%
\pgfpathcurveto{\pgfqpoint{1.710883in}{1.976433in}}{\pgfqpoint{1.713381in}{1.975398in}}{\pgfqpoint{1.715986in}{1.975398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395556in}{3.225669in}}%
\pgfpathcurveto{\pgfqpoint{3.398161in}{3.225669in}}{\pgfqpoint{3.400659in}{3.226704in}}{\pgfqpoint{3.402501in}{3.228545in}}%
\pgfpathcurveto{\pgfqpoint{3.404343in}{3.230387in}}{\pgfqpoint{3.405377in}{3.232885in}}{\pgfqpoint{3.405377in}{3.235490in}}%
\pgfpathcurveto{\pgfqpoint{3.405377in}{3.238094in}}{\pgfqpoint{3.404343in}{3.240592in}}{\pgfqpoint{3.402501in}{3.242434in}}%
\pgfpathcurveto{\pgfqpoint{3.400659in}{3.244276in}}{\pgfqpoint{3.398161in}{3.245311in}}{\pgfqpoint{3.395556in}{3.245311in}}%
\pgfpathcurveto{\pgfqpoint{3.392952in}{3.245311in}}{\pgfqpoint{3.390454in}{3.244276in}}{\pgfqpoint{3.388612in}{3.242434in}}%
\pgfpathcurveto{\pgfqpoint{3.386770in}{3.240592in}}{\pgfqpoint{3.385736in}{3.238094in}}{\pgfqpoint{3.385736in}{3.235490in}}%
\pgfpathcurveto{\pgfqpoint{3.385736in}{3.232885in}}{\pgfqpoint{3.386770in}{3.230387in}}{\pgfqpoint{3.388612in}{3.228545in}}%
\pgfpathcurveto{\pgfqpoint{3.390454in}{3.226704in}}{\pgfqpoint{3.392952in}{3.225669in}}{\pgfqpoint{3.395556in}{3.225669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902962in}{3.334084in}}%
\pgfpathcurveto{\pgfqpoint{2.905566in}{3.334084in}}{\pgfqpoint{2.908065in}{3.335119in}}{\pgfqpoint{2.909906in}{3.336961in}}%
\pgfpathcurveto{\pgfqpoint{2.911748in}{3.338802in}}{\pgfqpoint{2.912783in}{3.341300in}}{\pgfqpoint{2.912783in}{3.343905in}}%
\pgfpathcurveto{\pgfqpoint{2.912783in}{3.346510in}}{\pgfqpoint{2.911748in}{3.349008in}}{\pgfqpoint{2.909906in}{3.350849in}}%
\pgfpathcurveto{\pgfqpoint{2.908065in}{3.352691in}}{\pgfqpoint{2.905566in}{3.353726in}}{\pgfqpoint{2.902962in}{3.353726in}}%
\pgfpathcurveto{\pgfqpoint{2.900357in}{3.353726in}}{\pgfqpoint{2.897859in}{3.352691in}}{\pgfqpoint{2.896017in}{3.350849in}}%
\pgfpathcurveto{\pgfqpoint{2.894176in}{3.349008in}}{\pgfqpoint{2.893141in}{3.346510in}}{\pgfqpoint{2.893141in}{3.343905in}}%
\pgfpathcurveto{\pgfqpoint{2.893141in}{3.341300in}}{\pgfqpoint{2.894176in}{3.338802in}}{\pgfqpoint{2.896017in}{3.336961in}}%
\pgfpathcurveto{\pgfqpoint{2.897859in}{3.335119in}}{\pgfqpoint{2.900357in}{3.334084in}}{\pgfqpoint{2.902962in}{3.334084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335560in}{1.978814in}}%
\pgfpathcurveto{\pgfqpoint{3.338164in}{1.978814in}}{\pgfqpoint{3.340662in}{1.979849in}}{\pgfqpoint{3.342504in}{1.981691in}}%
\pgfpathcurveto{\pgfqpoint{3.344346in}{1.983532in}}{\pgfqpoint{3.345381in}{1.986031in}}{\pgfqpoint{3.345381in}{1.988635in}}%
\pgfpathcurveto{\pgfqpoint{3.345381in}{1.991240in}}{\pgfqpoint{3.344346in}{1.993738in}}{\pgfqpoint{3.342504in}{1.995580in}}%
\pgfpathcurveto{\pgfqpoint{3.340662in}{1.997421in}}{\pgfqpoint{3.338164in}{1.998456in}}{\pgfqpoint{3.335560in}{1.998456in}}%
\pgfpathcurveto{\pgfqpoint{3.332955in}{1.998456in}}{\pgfqpoint{3.330457in}{1.997421in}}{\pgfqpoint{3.328615in}{1.995580in}}%
\pgfpathcurveto{\pgfqpoint{3.326774in}{1.993738in}}{\pgfqpoint{3.325739in}{1.991240in}}{\pgfqpoint{3.325739in}{1.988635in}}%
\pgfpathcurveto{\pgfqpoint{3.325739in}{1.986031in}}{\pgfqpoint{3.326774in}{1.983532in}}{\pgfqpoint{3.328615in}{1.981691in}}%
\pgfpathcurveto{\pgfqpoint{3.330457in}{1.979849in}}{\pgfqpoint{3.332955in}{1.978814in}}{\pgfqpoint{3.335560in}{1.978814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361763in}{3.004142in}}%
\pgfpathcurveto{\pgfqpoint{3.364368in}{3.004142in}}{\pgfqpoint{3.366866in}{3.005177in}}{\pgfqpoint{3.368708in}{3.007018in}}%
\pgfpathcurveto{\pgfqpoint{3.370549in}{3.008860in}}{\pgfqpoint{3.371584in}{3.011358in}}{\pgfqpoint{3.371584in}{3.013963in}}%
\pgfpathcurveto{\pgfqpoint{3.371584in}{3.016567in}}{\pgfqpoint{3.370549in}{3.019066in}}{\pgfqpoint{3.368708in}{3.020907in}}%
\pgfpathcurveto{\pgfqpoint{3.366866in}{3.022749in}}{\pgfqpoint{3.364368in}{3.023784in}}{\pgfqpoint{3.361763in}{3.023784in}}%
\pgfpathcurveto{\pgfqpoint{3.359159in}{3.023784in}}{\pgfqpoint{3.356661in}{3.022749in}}{\pgfqpoint{3.354819in}{3.020907in}}%
\pgfpathcurveto{\pgfqpoint{3.352977in}{3.019066in}}{\pgfqpoint{3.351942in}{3.016567in}}{\pgfqpoint{3.351942in}{3.013963in}}%
\pgfpathcurveto{\pgfqpoint{3.351942in}{3.011358in}}{\pgfqpoint{3.352977in}{3.008860in}}{\pgfqpoint{3.354819in}{3.007018in}}%
\pgfpathcurveto{\pgfqpoint{3.356661in}{3.005177in}}{\pgfqpoint{3.359159in}{3.004142in}}{\pgfqpoint{3.361763in}{3.004142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056559in}{3.530375in}}%
\pgfpathcurveto{\pgfqpoint{3.059164in}{3.530375in}}{\pgfqpoint{3.061662in}{3.531410in}}{\pgfqpoint{3.063504in}{3.533252in}}%
\pgfpathcurveto{\pgfqpoint{3.065345in}{3.535094in}}{\pgfqpoint{3.066380in}{3.537592in}}{\pgfqpoint{3.066380in}{3.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.066380in}{3.542801in}}{\pgfqpoint{3.065345in}{3.545299in}}{\pgfqpoint{3.063504in}{3.547141in}}%
\pgfpathcurveto{\pgfqpoint{3.061662in}{3.548982in}}{\pgfqpoint{3.059164in}{3.550017in}}{\pgfqpoint{3.056559in}{3.550017in}}%
\pgfpathcurveto{\pgfqpoint{3.053955in}{3.550017in}}{\pgfqpoint{3.051457in}{3.548982in}}{\pgfqpoint{3.049615in}{3.547141in}}%
\pgfpathcurveto{\pgfqpoint{3.047773in}{3.545299in}}{\pgfqpoint{3.046738in}{3.542801in}}{\pgfqpoint{3.046738in}{3.540196in}}%
\pgfpathcurveto{\pgfqpoint{3.046738in}{3.537592in}}{\pgfqpoint{3.047773in}{3.535094in}}{\pgfqpoint{3.049615in}{3.533252in}}%
\pgfpathcurveto{\pgfqpoint{3.051457in}{3.531410in}}{\pgfqpoint{3.053955in}{3.530375in}}{\pgfqpoint{3.056559in}{3.530375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573353in}{1.093611in}}%
\pgfpathcurveto{\pgfqpoint{3.575958in}{1.093611in}}{\pgfqpoint{3.578456in}{1.094646in}}{\pgfqpoint{3.580298in}{1.096487in}}%
\pgfpathcurveto{\pgfqpoint{3.582139in}{1.098329in}}{\pgfqpoint{3.583174in}{1.100827in}}{\pgfqpoint{3.583174in}{1.103432in}}%
\pgfpathcurveto{\pgfqpoint{3.583174in}{1.106036in}}{\pgfqpoint{3.582139in}{1.108534in}}{\pgfqpoint{3.580298in}{1.110376in}}%
\pgfpathcurveto{\pgfqpoint{3.578456in}{1.112218in}}{\pgfqpoint{3.575958in}{1.113253in}}{\pgfqpoint{3.573353in}{1.113253in}}%
\pgfpathcurveto{\pgfqpoint{3.570749in}{1.113253in}}{\pgfqpoint{3.568250in}{1.112218in}}{\pgfqpoint{3.566409in}{1.110376in}}%
\pgfpathcurveto{\pgfqpoint{3.564567in}{1.108534in}}{\pgfqpoint{3.563532in}{1.106036in}}{\pgfqpoint{3.563532in}{1.103432in}}%
\pgfpathcurveto{\pgfqpoint{3.563532in}{1.100827in}}{\pgfqpoint{3.564567in}{1.098329in}}{\pgfqpoint{3.566409in}{1.096487in}}%
\pgfpathcurveto{\pgfqpoint{3.568250in}{1.094646in}}{\pgfqpoint{3.570749in}{1.093611in}}{\pgfqpoint{3.573353in}{1.093611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011862in}{3.487732in}}%
\pgfpathcurveto{\pgfqpoint{3.014467in}{3.487732in}}{\pgfqpoint{3.016965in}{3.488767in}}{\pgfqpoint{3.018807in}{3.490608in}}%
\pgfpathcurveto{\pgfqpoint{3.020649in}{3.492450in}}{\pgfqpoint{3.021683in}{3.494948in}}{\pgfqpoint{3.021683in}{3.497553in}}%
\pgfpathcurveto{\pgfqpoint{3.021683in}{3.500157in}}{\pgfqpoint{3.020649in}{3.502656in}}{\pgfqpoint{3.018807in}{3.504497in}}%
\pgfpathcurveto{\pgfqpoint{3.016965in}{3.506339in}}{\pgfqpoint{3.014467in}{3.507374in}}{\pgfqpoint{3.011862in}{3.507374in}}%
\pgfpathcurveto{\pgfqpoint{3.009258in}{3.507374in}}{\pgfqpoint{3.006760in}{3.506339in}}{\pgfqpoint{3.004918in}{3.504497in}}%
\pgfpathcurveto{\pgfqpoint{3.003076in}{3.502656in}}{\pgfqpoint{3.002042in}{3.500157in}}{\pgfqpoint{3.002042in}{3.497553in}}%
\pgfpathcurveto{\pgfqpoint{3.002042in}{3.494948in}}{\pgfqpoint{3.003076in}{3.492450in}}{\pgfqpoint{3.004918in}{3.490608in}}%
\pgfpathcurveto{\pgfqpoint{3.006760in}{3.488767in}}{\pgfqpoint{3.009258in}{3.487732in}}{\pgfqpoint{3.011862in}{3.487732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162622in}{2.224146in}}%
\pgfpathcurveto{\pgfqpoint{4.165227in}{2.224146in}}{\pgfqpoint{4.167725in}{2.225181in}}{\pgfqpoint{4.169567in}{2.227023in}}%
\pgfpathcurveto{\pgfqpoint{4.171408in}{2.228864in}}{\pgfqpoint{4.172443in}{2.231363in}}{\pgfqpoint{4.172443in}{2.233967in}}%
\pgfpathcurveto{\pgfqpoint{4.172443in}{2.236572in}}{\pgfqpoint{4.171408in}{2.239070in}}{\pgfqpoint{4.169567in}{2.240911in}}%
\pgfpathcurveto{\pgfqpoint{4.167725in}{2.242753in}}{\pgfqpoint{4.165227in}{2.243788in}}{\pgfqpoint{4.162622in}{2.243788in}}%
\pgfpathcurveto{\pgfqpoint{4.160018in}{2.243788in}}{\pgfqpoint{4.157520in}{2.242753in}}{\pgfqpoint{4.155678in}{2.240911in}}%
\pgfpathcurveto{\pgfqpoint{4.153836in}{2.239070in}}{\pgfqpoint{4.152801in}{2.236572in}}{\pgfqpoint{4.152801in}{2.233967in}}%
\pgfpathcurveto{\pgfqpoint{4.152801in}{2.231363in}}{\pgfqpoint{4.153836in}{2.228864in}}{\pgfqpoint{4.155678in}{2.227023in}}%
\pgfpathcurveto{\pgfqpoint{4.157520in}{2.225181in}}{\pgfqpoint{4.160018in}{2.224146in}}{\pgfqpoint{4.162622in}{2.224146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451553in}{2.021770in}}%
\pgfpathcurveto{\pgfqpoint{4.454157in}{2.021770in}}{\pgfqpoint{4.456656in}{2.022804in}}{\pgfqpoint{4.458497in}{2.024646in}}%
\pgfpathcurveto{\pgfqpoint{4.460339in}{2.026488in}}{\pgfqpoint{4.461374in}{2.028986in}}{\pgfqpoint{4.461374in}{2.031591in}}%
\pgfpathcurveto{\pgfqpoint{4.461374in}{2.034195in}}{\pgfqpoint{4.460339in}{2.036693in}}{\pgfqpoint{4.458497in}{2.038535in}}%
\pgfpathcurveto{\pgfqpoint{4.456656in}{2.040377in}}{\pgfqpoint{4.454157in}{2.041411in}}{\pgfqpoint{4.451553in}{2.041411in}}%
\pgfpathcurveto{\pgfqpoint{4.448948in}{2.041411in}}{\pgfqpoint{4.446450in}{2.040377in}}{\pgfqpoint{4.444608in}{2.038535in}}%
\pgfpathcurveto{\pgfqpoint{4.442767in}{2.036693in}}{\pgfqpoint{4.441732in}{2.034195in}}{\pgfqpoint{4.441732in}{2.031591in}}%
\pgfpathcurveto{\pgfqpoint{4.441732in}{2.028986in}}{\pgfqpoint{4.442767in}{2.026488in}}{\pgfqpoint{4.444608in}{2.024646in}}%
\pgfpathcurveto{\pgfqpoint{4.446450in}{2.022804in}}{\pgfqpoint{4.448948in}{2.021770in}}{\pgfqpoint{4.451553in}{2.021770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020884in}{3.027769in}}%
\pgfpathcurveto{\pgfqpoint{3.023488in}{3.027769in}}{\pgfqpoint{3.025986in}{3.028804in}}{\pgfqpoint{3.027828in}{3.030646in}}%
\pgfpathcurveto{\pgfqpoint{3.029670in}{3.032488in}}{\pgfqpoint{3.030705in}{3.034986in}}{\pgfqpoint{3.030705in}{3.037590in}}%
\pgfpathcurveto{\pgfqpoint{3.030705in}{3.040195in}}{\pgfqpoint{3.029670in}{3.042693in}}{\pgfqpoint{3.027828in}{3.044535in}}%
\pgfpathcurveto{\pgfqpoint{3.025986in}{3.046376in}}{\pgfqpoint{3.023488in}{3.047411in}}{\pgfqpoint{3.020884in}{3.047411in}}%
\pgfpathcurveto{\pgfqpoint{3.018279in}{3.047411in}}{\pgfqpoint{3.015781in}{3.046376in}}{\pgfqpoint{3.013939in}{3.044535in}}%
\pgfpathcurveto{\pgfqpoint{3.012097in}{3.042693in}}{\pgfqpoint{3.011063in}{3.040195in}}{\pgfqpoint{3.011063in}{3.037590in}}%
\pgfpathcurveto{\pgfqpoint{3.011063in}{3.034986in}}{\pgfqpoint{3.012097in}{3.032488in}}{\pgfqpoint{3.013939in}{3.030646in}}%
\pgfpathcurveto{\pgfqpoint{3.015781in}{3.028804in}}{\pgfqpoint{3.018279in}{3.027769in}}{\pgfqpoint{3.020884in}{3.027769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294406in}{3.244291in}}%
\pgfpathcurveto{\pgfqpoint{2.297010in}{3.244291in}}{\pgfqpoint{2.299508in}{3.245326in}}{\pgfqpoint{2.301350in}{3.247168in}}%
\pgfpathcurveto{\pgfqpoint{2.303192in}{3.249009in}}{\pgfqpoint{2.304227in}{3.251508in}}{\pgfqpoint{2.304227in}{3.254112in}}%
\pgfpathcurveto{\pgfqpoint{2.304227in}{3.256717in}}{\pgfqpoint{2.303192in}{3.259215in}}{\pgfqpoint{2.301350in}{3.261057in}}%
\pgfpathcurveto{\pgfqpoint{2.299508in}{3.262898in}}{\pgfqpoint{2.297010in}{3.263933in}}{\pgfqpoint{2.294406in}{3.263933in}}%
\pgfpathcurveto{\pgfqpoint{2.291801in}{3.263933in}}{\pgfqpoint{2.289303in}{3.262898in}}{\pgfqpoint{2.287461in}{3.261057in}}%
\pgfpathcurveto{\pgfqpoint{2.285619in}{3.259215in}}{\pgfqpoint{2.284585in}{3.256717in}}{\pgfqpoint{2.284585in}{3.254112in}}%
\pgfpathcurveto{\pgfqpoint{2.284585in}{3.251508in}}{\pgfqpoint{2.285619in}{3.249009in}}{\pgfqpoint{2.287461in}{3.247168in}}%
\pgfpathcurveto{\pgfqpoint{2.289303in}{3.245326in}}{\pgfqpoint{2.291801in}{3.244291in}}{\pgfqpoint{2.294406in}{3.244291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301778in}{1.530939in}}%
\pgfpathcurveto{\pgfqpoint{1.304382in}{1.530939in}}{\pgfqpoint{1.306880in}{1.531973in}}{\pgfqpoint{1.308722in}{1.533815in}}%
\pgfpathcurveto{\pgfqpoint{1.310564in}{1.535657in}}{\pgfqpoint{1.311598in}{1.538155in}}{\pgfqpoint{1.311598in}{1.540759in}}%
\pgfpathcurveto{\pgfqpoint{1.311598in}{1.543364in}}{\pgfqpoint{1.310564in}{1.545862in}}{\pgfqpoint{1.308722in}{1.547704in}}%
\pgfpathcurveto{\pgfqpoint{1.306880in}{1.549546in}}{\pgfqpoint{1.304382in}{1.550580in}}{\pgfqpoint{1.301778in}{1.550580in}}%
\pgfpathcurveto{\pgfqpoint{1.299173in}{1.550580in}}{\pgfqpoint{1.296675in}{1.549546in}}{\pgfqpoint{1.294833in}{1.547704in}}%
\pgfpathcurveto{\pgfqpoint{1.292991in}{1.545862in}}{\pgfqpoint{1.291957in}{1.543364in}}{\pgfqpoint{1.291957in}{1.540759in}}%
\pgfpathcurveto{\pgfqpoint{1.291957in}{1.538155in}}{\pgfqpoint{1.292991in}{1.535657in}}{\pgfqpoint{1.294833in}{1.533815in}}%
\pgfpathcurveto{\pgfqpoint{1.296675in}{1.531973in}}{\pgfqpoint{1.299173in}{1.530939in}}{\pgfqpoint{1.301778in}{1.530939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047237in}{3.097136in}}%
\pgfpathcurveto{\pgfqpoint{3.049841in}{3.097136in}}{\pgfqpoint{3.052339in}{3.098170in}}{\pgfqpoint{3.054181in}{3.100012in}}%
\pgfpathcurveto{\pgfqpoint{3.056023in}{3.101854in}}{\pgfqpoint{3.057057in}{3.104352in}}{\pgfqpoint{3.057057in}{3.106956in}}%
\pgfpathcurveto{\pgfqpoint{3.057057in}{3.109561in}}{\pgfqpoint{3.056023in}{3.112059in}}{\pgfqpoint{3.054181in}{3.113901in}}%
\pgfpathcurveto{\pgfqpoint{3.052339in}{3.115743in}}{\pgfqpoint{3.049841in}{3.116777in}}{\pgfqpoint{3.047237in}{3.116777in}}%
\pgfpathcurveto{\pgfqpoint{3.044632in}{3.116777in}}{\pgfqpoint{3.042134in}{3.115743in}}{\pgfqpoint{3.040292in}{3.113901in}}%
\pgfpathcurveto{\pgfqpoint{3.038450in}{3.112059in}}{\pgfqpoint{3.037416in}{3.109561in}}{\pgfqpoint{3.037416in}{3.106956in}}%
\pgfpathcurveto{\pgfqpoint{3.037416in}{3.104352in}}{\pgfqpoint{3.038450in}{3.101854in}}{\pgfqpoint{3.040292in}{3.100012in}}%
\pgfpathcurveto{\pgfqpoint{3.042134in}{3.098170in}}{\pgfqpoint{3.044632in}{3.097136in}}{\pgfqpoint{3.047237in}{3.097136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812004in}{3.382574in}}%
\pgfpathcurveto{\pgfqpoint{2.814609in}{3.382574in}}{\pgfqpoint{2.817107in}{3.383609in}}{\pgfqpoint{2.818949in}{3.385451in}}%
\pgfpathcurveto{\pgfqpoint{2.820790in}{3.387292in}}{\pgfqpoint{2.821825in}{3.389791in}}{\pgfqpoint{2.821825in}{3.392395in}}%
\pgfpathcurveto{\pgfqpoint{2.821825in}{3.395000in}}{\pgfqpoint{2.820790in}{3.397498in}}{\pgfqpoint{2.818949in}{3.399340in}}%
\pgfpathcurveto{\pgfqpoint{2.817107in}{3.401181in}}{\pgfqpoint{2.814609in}{3.402216in}}{\pgfqpoint{2.812004in}{3.402216in}}%
\pgfpathcurveto{\pgfqpoint{2.809400in}{3.402216in}}{\pgfqpoint{2.806901in}{3.401181in}}{\pgfqpoint{2.805060in}{3.399340in}}%
\pgfpathcurveto{\pgfqpoint{2.803218in}{3.397498in}}{\pgfqpoint{2.802183in}{3.395000in}}{\pgfqpoint{2.802183in}{3.392395in}}%
\pgfpathcurveto{\pgfqpoint{2.802183in}{3.389791in}}{\pgfqpoint{2.803218in}{3.387292in}}{\pgfqpoint{2.805060in}{3.385451in}}%
\pgfpathcurveto{\pgfqpoint{2.806901in}{3.383609in}}{\pgfqpoint{2.809400in}{3.382574in}}{\pgfqpoint{2.812004in}{3.382574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523928in}{1.858128in}}%
\pgfpathcurveto{\pgfqpoint{3.526532in}{1.858128in}}{\pgfqpoint{3.529031in}{1.859162in}}{\pgfqpoint{3.530872in}{1.861004in}}%
\pgfpathcurveto{\pgfqpoint{3.532714in}{1.862846in}}{\pgfqpoint{3.533749in}{1.865344in}}{\pgfqpoint{3.533749in}{1.867949in}}%
\pgfpathcurveto{\pgfqpoint{3.533749in}{1.870553in}}{\pgfqpoint{3.532714in}{1.873051in}}{\pgfqpoint{3.530872in}{1.874893in}}%
\pgfpathcurveto{\pgfqpoint{3.529031in}{1.876735in}}{\pgfqpoint{3.526532in}{1.877769in}}{\pgfqpoint{3.523928in}{1.877769in}}%
\pgfpathcurveto{\pgfqpoint{3.521323in}{1.877769in}}{\pgfqpoint{3.518825in}{1.876735in}}{\pgfqpoint{3.516983in}{1.874893in}}%
\pgfpathcurveto{\pgfqpoint{3.515142in}{1.873051in}}{\pgfqpoint{3.514107in}{1.870553in}}{\pgfqpoint{3.514107in}{1.867949in}}%
\pgfpathcurveto{\pgfqpoint{3.514107in}{1.865344in}}{\pgfqpoint{3.515142in}{1.862846in}}{\pgfqpoint{3.516983in}{1.861004in}}%
\pgfpathcurveto{\pgfqpoint{3.518825in}{1.859162in}}{\pgfqpoint{3.521323in}{1.858128in}}{\pgfqpoint{3.523928in}{1.858128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689617in}{3.430640in}}%
\pgfpathcurveto{\pgfqpoint{2.692222in}{3.430640in}}{\pgfqpoint{2.694720in}{3.431675in}}{\pgfqpoint{2.696562in}{3.433517in}}%
\pgfpathcurveto{\pgfqpoint{2.698403in}{3.435359in}}{\pgfqpoint{2.699438in}{3.437857in}}{\pgfqpoint{2.699438in}{3.440461in}}%
\pgfpathcurveto{\pgfqpoint{2.699438in}{3.443066in}}{\pgfqpoint{2.698403in}{3.445564in}}{\pgfqpoint{2.696562in}{3.447406in}}%
\pgfpathcurveto{\pgfqpoint{2.694720in}{3.449248in}}{\pgfqpoint{2.692222in}{3.450282in}}{\pgfqpoint{2.689617in}{3.450282in}}%
\pgfpathcurveto{\pgfqpoint{2.687013in}{3.450282in}}{\pgfqpoint{2.684515in}{3.449248in}}{\pgfqpoint{2.682673in}{3.447406in}}%
\pgfpathcurveto{\pgfqpoint{2.680831in}{3.445564in}}{\pgfqpoint{2.679796in}{3.443066in}}{\pgfqpoint{2.679796in}{3.440461in}}%
\pgfpathcurveto{\pgfqpoint{2.679796in}{3.437857in}}{\pgfqpoint{2.680831in}{3.435359in}}{\pgfqpoint{2.682673in}{3.433517in}}%
\pgfpathcurveto{\pgfqpoint{2.684515in}{3.431675in}}{\pgfqpoint{2.687013in}{3.430640in}}{\pgfqpoint{2.689617in}{3.430640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336534in}{2.601203in}}%
\pgfpathcurveto{\pgfqpoint{4.339138in}{2.601203in}}{\pgfqpoint{4.341636in}{2.602237in}}{\pgfqpoint{4.343478in}{2.604079in}}%
\pgfpathcurveto{\pgfqpoint{4.345320in}{2.605921in}}{\pgfqpoint{4.346355in}{2.608419in}}{\pgfqpoint{4.346355in}{2.611023in}}%
\pgfpathcurveto{\pgfqpoint{4.346355in}{2.613628in}}{\pgfqpoint{4.345320in}{2.616126in}}{\pgfqpoint{4.343478in}{2.617968in}}%
\pgfpathcurveto{\pgfqpoint{4.341636in}{2.619810in}}{\pgfqpoint{4.339138in}{2.620844in}}{\pgfqpoint{4.336534in}{2.620844in}}%
\pgfpathcurveto{\pgfqpoint{4.333929in}{2.620844in}}{\pgfqpoint{4.331431in}{2.619810in}}{\pgfqpoint{4.329589in}{2.617968in}}%
\pgfpathcurveto{\pgfqpoint{4.327748in}{2.616126in}}{\pgfqpoint{4.326713in}{2.613628in}}{\pgfqpoint{4.326713in}{2.611023in}}%
\pgfpathcurveto{\pgfqpoint{4.326713in}{2.608419in}}{\pgfqpoint{4.327748in}{2.605921in}}{\pgfqpoint{4.329589in}{2.604079in}}%
\pgfpathcurveto{\pgfqpoint{4.331431in}{2.602237in}}{\pgfqpoint{4.333929in}{2.601203in}}{\pgfqpoint{4.336534in}{2.601203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219885in}{3.153473in}}%
\pgfpathcurveto{\pgfqpoint{3.222489in}{3.153473in}}{\pgfqpoint{3.224987in}{3.154508in}}{\pgfqpoint{3.226829in}{3.156350in}}%
\pgfpathcurveto{\pgfqpoint{3.228671in}{3.158191in}}{\pgfqpoint{3.229705in}{3.160689in}}{\pgfqpoint{3.229705in}{3.163294in}}%
\pgfpathcurveto{\pgfqpoint{3.229705in}{3.165898in}}{\pgfqpoint{3.228671in}{3.168397in}}{\pgfqpoint{3.226829in}{3.170238in}}%
\pgfpathcurveto{\pgfqpoint{3.224987in}{3.172080in}}{\pgfqpoint{3.222489in}{3.173115in}}{\pgfqpoint{3.219885in}{3.173115in}}%
\pgfpathcurveto{\pgfqpoint{3.217280in}{3.173115in}}{\pgfqpoint{3.214782in}{3.172080in}}{\pgfqpoint{3.212940in}{3.170238in}}%
\pgfpathcurveto{\pgfqpoint{3.211098in}{3.168397in}}{\pgfqpoint{3.210064in}{3.165898in}}{\pgfqpoint{3.210064in}{3.163294in}}%
\pgfpathcurveto{\pgfqpoint{3.210064in}{3.160689in}}{\pgfqpoint{3.211098in}{3.158191in}}{\pgfqpoint{3.212940in}{3.156350in}}%
\pgfpathcurveto{\pgfqpoint{3.214782in}{3.154508in}}{\pgfqpoint{3.217280in}{3.153473in}}{\pgfqpoint{3.219885in}{3.153473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638921in}{1.161586in}}%
\pgfpathcurveto{\pgfqpoint{1.641525in}{1.161586in}}{\pgfqpoint{1.644024in}{1.162620in}}{\pgfqpoint{1.645865in}{1.164462in}}%
\pgfpathcurveto{\pgfqpoint{1.647707in}{1.166304in}}{\pgfqpoint{1.648742in}{1.168802in}}{\pgfqpoint{1.648742in}{1.171406in}}%
\pgfpathcurveto{\pgfqpoint{1.648742in}{1.174011in}}{\pgfqpoint{1.647707in}{1.176509in}}{\pgfqpoint{1.645865in}{1.178351in}}%
\pgfpathcurveto{\pgfqpoint{1.644024in}{1.180193in}}{\pgfqpoint{1.641525in}{1.181227in}}{\pgfqpoint{1.638921in}{1.181227in}}%
\pgfpathcurveto{\pgfqpoint{1.636316in}{1.181227in}}{\pgfqpoint{1.633818in}{1.180193in}}{\pgfqpoint{1.631976in}{1.178351in}}%
\pgfpathcurveto{\pgfqpoint{1.630135in}{1.176509in}}{\pgfqpoint{1.629100in}{1.174011in}}{\pgfqpoint{1.629100in}{1.171406in}}%
\pgfpathcurveto{\pgfqpoint{1.629100in}{1.168802in}}{\pgfqpoint{1.630135in}{1.166304in}}{\pgfqpoint{1.631976in}{1.164462in}}%
\pgfpathcurveto{\pgfqpoint{1.633818in}{1.162620in}}{\pgfqpoint{1.636316in}{1.161586in}}{\pgfqpoint{1.638921in}{1.161586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579509in}{2.741585in}}%
\pgfpathcurveto{\pgfqpoint{2.582113in}{2.741585in}}{\pgfqpoint{2.584612in}{2.742620in}}{\pgfqpoint{2.586453in}{2.744461in}}%
\pgfpathcurveto{\pgfqpoint{2.588295in}{2.746303in}}{\pgfqpoint{2.589330in}{2.748801in}}{\pgfqpoint{2.589330in}{2.751406in}}%
\pgfpathcurveto{\pgfqpoint{2.589330in}{2.754010in}}{\pgfqpoint{2.588295in}{2.756509in}}{\pgfqpoint{2.586453in}{2.758350in}}%
\pgfpathcurveto{\pgfqpoint{2.584612in}{2.760192in}}{\pgfqpoint{2.582113in}{2.761227in}}{\pgfqpoint{2.579509in}{2.761227in}}%
\pgfpathcurveto{\pgfqpoint{2.576904in}{2.761227in}}{\pgfqpoint{2.574406in}{2.760192in}}{\pgfqpoint{2.572564in}{2.758350in}}%
\pgfpathcurveto{\pgfqpoint{2.570723in}{2.756509in}}{\pgfqpoint{2.569688in}{2.754010in}}{\pgfqpoint{2.569688in}{2.751406in}}%
\pgfpathcurveto{\pgfqpoint{2.569688in}{2.748801in}}{\pgfqpoint{2.570723in}{2.746303in}}{\pgfqpoint{2.572564in}{2.744461in}}%
\pgfpathcurveto{\pgfqpoint{2.574406in}{2.742620in}}{\pgfqpoint{2.576904in}{2.741585in}}{\pgfqpoint{2.579509in}{2.741585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910599in}{4.213062in}}%
\pgfpathcurveto{\pgfqpoint{2.913204in}{4.213062in}}{\pgfqpoint{2.915702in}{4.214097in}}{\pgfqpoint{2.917543in}{4.215938in}}%
\pgfpathcurveto{\pgfqpoint{2.919385in}{4.217780in}}{\pgfqpoint{2.920420in}{4.220278in}}{\pgfqpoint{2.920420in}{4.222883in}}%
\pgfpathcurveto{\pgfqpoint{2.920420in}{4.225487in}}{\pgfqpoint{2.919385in}{4.227986in}}{\pgfqpoint{2.917543in}{4.229827in}}%
\pgfpathcurveto{\pgfqpoint{2.915702in}{4.231669in}}{\pgfqpoint{2.913204in}{4.232704in}}{\pgfqpoint{2.910599in}{4.232704in}}%
\pgfpathcurveto{\pgfqpoint{2.907994in}{4.232704in}}{\pgfqpoint{2.905496in}{4.231669in}}{\pgfqpoint{2.903655in}{4.229827in}}%
\pgfpathcurveto{\pgfqpoint{2.901813in}{4.227986in}}{\pgfqpoint{2.900778in}{4.225487in}}{\pgfqpoint{2.900778in}{4.222883in}}%
\pgfpathcurveto{\pgfqpoint{2.900778in}{4.220278in}}{\pgfqpoint{2.901813in}{4.217780in}}{\pgfqpoint{2.903655in}{4.215938in}}%
\pgfpathcurveto{\pgfqpoint{2.905496in}{4.214097in}}{\pgfqpoint{2.907994in}{4.213062in}}{\pgfqpoint{2.910599in}{4.213062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174136in}{1.976170in}}%
\pgfpathcurveto{\pgfqpoint{2.176741in}{1.976170in}}{\pgfqpoint{2.179239in}{1.977205in}}{\pgfqpoint{2.181081in}{1.979047in}}%
\pgfpathcurveto{\pgfqpoint{2.182922in}{1.980889in}}{\pgfqpoint{2.183957in}{1.983387in}}{\pgfqpoint{2.183957in}{1.985991in}}%
\pgfpathcurveto{\pgfqpoint{2.183957in}{1.988596in}}{\pgfqpoint{2.182922in}{1.991094in}}{\pgfqpoint{2.181081in}{1.992936in}}%
\pgfpathcurveto{\pgfqpoint{2.179239in}{1.994778in}}{\pgfqpoint{2.176741in}{1.995812in}}{\pgfqpoint{2.174136in}{1.995812in}}%
\pgfpathcurveto{\pgfqpoint{2.171532in}{1.995812in}}{\pgfqpoint{2.169033in}{1.994778in}}{\pgfqpoint{2.167192in}{1.992936in}}%
\pgfpathcurveto{\pgfqpoint{2.165350in}{1.991094in}}{\pgfqpoint{2.164315in}{1.988596in}}{\pgfqpoint{2.164315in}{1.985991in}}%
\pgfpathcurveto{\pgfqpoint{2.164315in}{1.983387in}}{\pgfqpoint{2.165350in}{1.980889in}}{\pgfqpoint{2.167192in}{1.979047in}}%
\pgfpathcurveto{\pgfqpoint{2.169033in}{1.977205in}}{\pgfqpoint{2.171532in}{1.976170in}}{\pgfqpoint{2.174136in}{1.976170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067343in}{2.678732in}}%
\pgfpathcurveto{\pgfqpoint{2.069948in}{2.678732in}}{\pgfqpoint{2.072446in}{2.679767in}}{\pgfqpoint{2.074287in}{2.681609in}}%
\pgfpathcurveto{\pgfqpoint{2.076129in}{2.683451in}}{\pgfqpoint{2.077164in}{2.685949in}}{\pgfqpoint{2.077164in}{2.688553in}}%
\pgfpathcurveto{\pgfqpoint{2.077164in}{2.691158in}}{\pgfqpoint{2.076129in}{2.693656in}}{\pgfqpoint{2.074287in}{2.695498in}}%
\pgfpathcurveto{\pgfqpoint{2.072446in}{2.697340in}}{\pgfqpoint{2.069948in}{2.698374in}}{\pgfqpoint{2.067343in}{2.698374in}}%
\pgfpathcurveto{\pgfqpoint{2.064738in}{2.698374in}}{\pgfqpoint{2.062240in}{2.697340in}}{\pgfqpoint{2.060399in}{2.695498in}}%
\pgfpathcurveto{\pgfqpoint{2.058557in}{2.693656in}}{\pgfqpoint{2.057522in}{2.691158in}}{\pgfqpoint{2.057522in}{2.688553in}}%
\pgfpathcurveto{\pgfqpoint{2.057522in}{2.685949in}}{\pgfqpoint{2.058557in}{2.683451in}}{\pgfqpoint{2.060399in}{2.681609in}}%
\pgfpathcurveto{\pgfqpoint{2.062240in}{2.679767in}}{\pgfqpoint{2.064738in}{2.678732in}}{\pgfqpoint{2.067343in}{2.678732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339369in}{1.285028in}}%
\pgfpathcurveto{\pgfqpoint{1.341974in}{1.285028in}}{\pgfqpoint{1.344472in}{1.286063in}}{\pgfqpoint{1.346314in}{1.287905in}}%
\pgfpathcurveto{\pgfqpoint{1.348155in}{1.289746in}}{\pgfqpoint{1.349190in}{1.292245in}}{\pgfqpoint{1.349190in}{1.294849in}}%
\pgfpathcurveto{\pgfqpoint{1.349190in}{1.297454in}}{\pgfqpoint{1.348155in}{1.299952in}}{\pgfqpoint{1.346314in}{1.301794in}}%
\pgfpathcurveto{\pgfqpoint{1.344472in}{1.303635in}}{\pgfqpoint{1.341974in}{1.304670in}}{\pgfqpoint{1.339369in}{1.304670in}}%
\pgfpathcurveto{\pgfqpoint{1.336765in}{1.304670in}}{\pgfqpoint{1.334266in}{1.303635in}}{\pgfqpoint{1.332425in}{1.301794in}}%
\pgfpathcurveto{\pgfqpoint{1.330583in}{1.299952in}}{\pgfqpoint{1.329548in}{1.297454in}}{\pgfqpoint{1.329548in}{1.294849in}}%
\pgfpathcurveto{\pgfqpoint{1.329548in}{1.292245in}}{\pgfqpoint{1.330583in}{1.289746in}}{\pgfqpoint{1.332425in}{1.287905in}}%
\pgfpathcurveto{\pgfqpoint{1.334266in}{1.286063in}}{\pgfqpoint{1.336765in}{1.285028in}}{\pgfqpoint{1.339369in}{1.285028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558629in}{2.648266in}}%
\pgfpathcurveto{\pgfqpoint{3.561234in}{2.648266in}}{\pgfqpoint{3.563732in}{2.649301in}}{\pgfqpoint{3.565574in}{2.651142in}}%
\pgfpathcurveto{\pgfqpoint{3.567415in}{2.652984in}}{\pgfqpoint{3.568450in}{2.655482in}}{\pgfqpoint{3.568450in}{2.658087in}}%
\pgfpathcurveto{\pgfqpoint{3.568450in}{2.660691in}}{\pgfqpoint{3.567415in}{2.663189in}}{\pgfqpoint{3.565574in}{2.665031in}}%
\pgfpathcurveto{\pgfqpoint{3.563732in}{2.666873in}}{\pgfqpoint{3.561234in}{2.667908in}}{\pgfqpoint{3.558629in}{2.667908in}}%
\pgfpathcurveto{\pgfqpoint{3.556025in}{2.667908in}}{\pgfqpoint{3.553526in}{2.666873in}}{\pgfqpoint{3.551685in}{2.665031in}}%
\pgfpathcurveto{\pgfqpoint{3.549843in}{2.663189in}}{\pgfqpoint{3.548808in}{2.660691in}}{\pgfqpoint{3.548808in}{2.658087in}}%
\pgfpathcurveto{\pgfqpoint{3.548808in}{2.655482in}}{\pgfqpoint{3.549843in}{2.652984in}}{\pgfqpoint{3.551685in}{2.651142in}}%
\pgfpathcurveto{\pgfqpoint{3.553526in}{2.649301in}}{\pgfqpoint{3.556025in}{2.648266in}}{\pgfqpoint{3.558629in}{2.648266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236994in}{2.403815in}}%
\pgfpathcurveto{\pgfqpoint{4.239599in}{2.403815in}}{\pgfqpoint{4.242097in}{2.404850in}}{\pgfqpoint{4.243939in}{2.406691in}}%
\pgfpathcurveto{\pgfqpoint{4.245780in}{2.408533in}}{\pgfqpoint{4.246815in}{2.411031in}}{\pgfqpoint{4.246815in}{2.413636in}}%
\pgfpathcurveto{\pgfqpoint{4.246815in}{2.416240in}}{\pgfqpoint{4.245780in}{2.418739in}}{\pgfqpoint{4.243939in}{2.420580in}}%
\pgfpathcurveto{\pgfqpoint{4.242097in}{2.422422in}}{\pgfqpoint{4.239599in}{2.423457in}}{\pgfqpoint{4.236994in}{2.423457in}}%
\pgfpathcurveto{\pgfqpoint{4.234390in}{2.423457in}}{\pgfqpoint{4.231891in}{2.422422in}}{\pgfqpoint{4.230050in}{2.420580in}}%
\pgfpathcurveto{\pgfqpoint{4.228208in}{2.418739in}}{\pgfqpoint{4.227173in}{2.416240in}}{\pgfqpoint{4.227173in}{2.413636in}}%
\pgfpathcurveto{\pgfqpoint{4.227173in}{2.411031in}}{\pgfqpoint{4.228208in}{2.408533in}}{\pgfqpoint{4.230050in}{2.406691in}}%
\pgfpathcurveto{\pgfqpoint{4.231891in}{2.404850in}}{\pgfqpoint{4.234390in}{2.403815in}}{\pgfqpoint{4.236994in}{2.403815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601880in}{1.121422in}}%
\pgfpathcurveto{\pgfqpoint{3.604484in}{1.121422in}}{\pgfqpoint{3.606983in}{1.122457in}}{\pgfqpoint{3.608824in}{1.124299in}}%
\pgfpathcurveto{\pgfqpoint{3.610666in}{1.126141in}}{\pgfqpoint{3.611701in}{1.128639in}}{\pgfqpoint{3.611701in}{1.131243in}}%
\pgfpathcurveto{\pgfqpoint{3.611701in}{1.133848in}}{\pgfqpoint{3.610666in}{1.136346in}}{\pgfqpoint{3.608824in}{1.138188in}}%
\pgfpathcurveto{\pgfqpoint{3.606983in}{1.140029in}}{\pgfqpoint{3.604484in}{1.141064in}}{\pgfqpoint{3.601880in}{1.141064in}}%
\pgfpathcurveto{\pgfqpoint{3.599275in}{1.141064in}}{\pgfqpoint{3.596777in}{1.140029in}}{\pgfqpoint{3.594935in}{1.138188in}}%
\pgfpathcurveto{\pgfqpoint{3.593094in}{1.136346in}}{\pgfqpoint{3.592059in}{1.133848in}}{\pgfqpoint{3.592059in}{1.131243in}}%
\pgfpathcurveto{\pgfqpoint{3.592059in}{1.128639in}}{\pgfqpoint{3.593094in}{1.126141in}}{\pgfqpoint{3.594935in}{1.124299in}}%
\pgfpathcurveto{\pgfqpoint{3.596777in}{1.122457in}}{\pgfqpoint{3.599275in}{1.121422in}}{\pgfqpoint{3.601880in}{1.121422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928815in}{3.558759in}}%
\pgfpathcurveto{\pgfqpoint{2.931420in}{3.558759in}}{\pgfqpoint{2.933918in}{3.559793in}}{\pgfqpoint{2.935760in}{3.561635in}}%
\pgfpathcurveto{\pgfqpoint{2.937601in}{3.563477in}}{\pgfqpoint{2.938636in}{3.565975in}}{\pgfqpoint{2.938636in}{3.568580in}}%
\pgfpathcurveto{\pgfqpoint{2.938636in}{3.571184in}}{\pgfqpoint{2.937601in}{3.573682in}}{\pgfqpoint{2.935760in}{3.575524in}}%
\pgfpathcurveto{\pgfqpoint{2.933918in}{3.577366in}}{\pgfqpoint{2.931420in}{3.578401in}}{\pgfqpoint{2.928815in}{3.578401in}}%
\pgfpathcurveto{\pgfqpoint{2.926211in}{3.578401in}}{\pgfqpoint{2.923712in}{3.577366in}}{\pgfqpoint{2.921871in}{3.575524in}}%
\pgfpathcurveto{\pgfqpoint{2.920029in}{3.573682in}}{\pgfqpoint{2.918994in}{3.571184in}}{\pgfqpoint{2.918994in}{3.568580in}}%
\pgfpathcurveto{\pgfqpoint{2.918994in}{3.565975in}}{\pgfqpoint{2.920029in}{3.563477in}}{\pgfqpoint{2.921871in}{3.561635in}}%
\pgfpathcurveto{\pgfqpoint{2.923712in}{3.559793in}}{\pgfqpoint{2.926211in}{3.558759in}}{\pgfqpoint{2.928815in}{3.558759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907790in}{1.385681in}}%
\pgfpathcurveto{\pgfqpoint{3.910395in}{1.385681in}}{\pgfqpoint{3.912893in}{1.386716in}}{\pgfqpoint{3.914735in}{1.388557in}}%
\pgfpathcurveto{\pgfqpoint{3.916576in}{1.390399in}}{\pgfqpoint{3.917611in}{1.392897in}}{\pgfqpoint{3.917611in}{1.395502in}}%
\pgfpathcurveto{\pgfqpoint{3.917611in}{1.398106in}}{\pgfqpoint{3.916576in}{1.400605in}}{\pgfqpoint{3.914735in}{1.402446in}}%
\pgfpathcurveto{\pgfqpoint{3.912893in}{1.404288in}}{\pgfqpoint{3.910395in}{1.405323in}}{\pgfqpoint{3.907790in}{1.405323in}}%
\pgfpathcurveto{\pgfqpoint{3.905186in}{1.405323in}}{\pgfqpoint{3.902688in}{1.404288in}}{\pgfqpoint{3.900846in}{1.402446in}}%
\pgfpathcurveto{\pgfqpoint{3.899004in}{1.400605in}}{\pgfqpoint{3.897969in}{1.398106in}}{\pgfqpoint{3.897969in}{1.395502in}}%
\pgfpathcurveto{\pgfqpoint{3.897969in}{1.392897in}}{\pgfqpoint{3.899004in}{1.390399in}}{\pgfqpoint{3.900846in}{1.388557in}}%
\pgfpathcurveto{\pgfqpoint{3.902688in}{1.386716in}}{\pgfqpoint{3.905186in}{1.385681in}}{\pgfqpoint{3.907790in}{1.385681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782433in}{2.888787in}}%
\pgfpathcurveto{\pgfqpoint{2.785037in}{2.888787in}}{\pgfqpoint{2.787536in}{2.889822in}}{\pgfqpoint{2.789377in}{2.891664in}}%
\pgfpathcurveto{\pgfqpoint{2.791219in}{2.893506in}}{\pgfqpoint{2.792254in}{2.896004in}}{\pgfqpoint{2.792254in}{2.898608in}}%
\pgfpathcurveto{\pgfqpoint{2.792254in}{2.901213in}}{\pgfqpoint{2.791219in}{2.903711in}}{\pgfqpoint{2.789377in}{2.905553in}}%
\pgfpathcurveto{\pgfqpoint{2.787536in}{2.907394in}}{\pgfqpoint{2.785037in}{2.908429in}}{\pgfqpoint{2.782433in}{2.908429in}}%
\pgfpathcurveto{\pgfqpoint{2.779828in}{2.908429in}}{\pgfqpoint{2.777330in}{2.907394in}}{\pgfqpoint{2.775488in}{2.905553in}}%
\pgfpathcurveto{\pgfqpoint{2.773647in}{2.903711in}}{\pgfqpoint{2.772612in}{2.901213in}}{\pgfqpoint{2.772612in}{2.898608in}}%
\pgfpathcurveto{\pgfqpoint{2.772612in}{2.896004in}}{\pgfqpoint{2.773647in}{2.893506in}}{\pgfqpoint{2.775488in}{2.891664in}}%
\pgfpathcurveto{\pgfqpoint{2.777330in}{2.889822in}}{\pgfqpoint{2.779828in}{2.888787in}}{\pgfqpoint{2.782433in}{2.888787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593714in}{3.085544in}}%
\pgfpathcurveto{\pgfqpoint{3.596319in}{3.085544in}}{\pgfqpoint{3.598817in}{3.086579in}}{\pgfqpoint{3.600659in}{3.088420in}}%
\pgfpathcurveto{\pgfqpoint{3.602500in}{3.090262in}}{\pgfqpoint{3.603535in}{3.092760in}}{\pgfqpoint{3.603535in}{3.095365in}}%
\pgfpathcurveto{\pgfqpoint{3.603535in}{3.097969in}}{\pgfqpoint{3.602500in}{3.100467in}}{\pgfqpoint{3.600659in}{3.102309in}}%
\pgfpathcurveto{\pgfqpoint{3.598817in}{3.104151in}}{\pgfqpoint{3.596319in}{3.105186in}}{\pgfqpoint{3.593714in}{3.105186in}}%
\pgfpathcurveto{\pgfqpoint{3.591110in}{3.105186in}}{\pgfqpoint{3.588612in}{3.104151in}}{\pgfqpoint{3.586770in}{3.102309in}}%
\pgfpathcurveto{\pgfqpoint{3.584928in}{3.100467in}}{\pgfqpoint{3.583893in}{3.097969in}}{\pgfqpoint{3.583893in}{3.095365in}}%
\pgfpathcurveto{\pgfqpoint{3.583893in}{3.092760in}}{\pgfqpoint{3.584928in}{3.090262in}}{\pgfqpoint{3.586770in}{3.088420in}}%
\pgfpathcurveto{\pgfqpoint{3.588612in}{3.086579in}}{\pgfqpoint{3.591110in}{3.085544in}}{\pgfqpoint{3.593714in}{3.085544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694296in}{2.944438in}}%
\pgfpathcurveto{\pgfqpoint{3.696901in}{2.944438in}}{\pgfqpoint{3.699399in}{2.945472in}}{\pgfqpoint{3.701241in}{2.947314in}}%
\pgfpathcurveto{\pgfqpoint{3.703082in}{2.949156in}}{\pgfqpoint{3.704117in}{2.951654in}}{\pgfqpoint{3.704117in}{2.954258in}}%
\pgfpathcurveto{\pgfqpoint{3.704117in}{2.956863in}}{\pgfqpoint{3.703082in}{2.959361in}}{\pgfqpoint{3.701241in}{2.961203in}}%
\pgfpathcurveto{\pgfqpoint{3.699399in}{2.963045in}}{\pgfqpoint{3.696901in}{2.964079in}}{\pgfqpoint{3.694296in}{2.964079in}}%
\pgfpathcurveto{\pgfqpoint{3.691692in}{2.964079in}}{\pgfqpoint{3.689194in}{2.963045in}}{\pgfqpoint{3.687352in}{2.961203in}}%
\pgfpathcurveto{\pgfqpoint{3.685510in}{2.959361in}}{\pgfqpoint{3.684475in}{2.956863in}}{\pgfqpoint{3.684475in}{2.954258in}}%
\pgfpathcurveto{\pgfqpoint{3.684475in}{2.951654in}}{\pgfqpoint{3.685510in}{2.949156in}}{\pgfqpoint{3.687352in}{2.947314in}}%
\pgfpathcurveto{\pgfqpoint{3.689194in}{2.945472in}}{\pgfqpoint{3.691692in}{2.944438in}}{\pgfqpoint{3.694296in}{2.944438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491533in}{4.271470in}}%
\pgfpathcurveto{\pgfqpoint{3.494137in}{4.271470in}}{\pgfqpoint{3.496636in}{4.272505in}}{\pgfqpoint{3.498477in}{4.274347in}}%
\pgfpathcurveto{\pgfqpoint{3.500319in}{4.276189in}}{\pgfqpoint{3.501354in}{4.278687in}}{\pgfqpoint{3.501354in}{4.281291in}}%
\pgfpathcurveto{\pgfqpoint{3.501354in}{4.283896in}}{\pgfqpoint{3.500319in}{4.286394in}}{\pgfqpoint{3.498477in}{4.288236in}}%
\pgfpathcurveto{\pgfqpoint{3.496636in}{4.290077in}}{\pgfqpoint{3.494137in}{4.291112in}}{\pgfqpoint{3.491533in}{4.291112in}}%
\pgfpathcurveto{\pgfqpoint{3.488928in}{4.291112in}}{\pgfqpoint{3.486430in}{4.290077in}}{\pgfqpoint{3.484589in}{4.288236in}}%
\pgfpathcurveto{\pgfqpoint{3.482747in}{4.286394in}}{\pgfqpoint{3.481712in}{4.283896in}}{\pgfqpoint{3.481712in}{4.281291in}}%
\pgfpathcurveto{\pgfqpoint{3.481712in}{4.278687in}}{\pgfqpoint{3.482747in}{4.276189in}}{\pgfqpoint{3.484589in}{4.274347in}}%
\pgfpathcurveto{\pgfqpoint{3.486430in}{4.272505in}}{\pgfqpoint{3.488928in}{4.271470in}}{\pgfqpoint{3.491533in}{4.271470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891487in}{3.488553in}}%
\pgfpathcurveto{\pgfqpoint{2.894092in}{3.488553in}}{\pgfqpoint{2.896590in}{3.489588in}}{\pgfqpoint{2.898432in}{3.491430in}}%
\pgfpathcurveto{\pgfqpoint{2.900274in}{3.493271in}}{\pgfqpoint{2.901308in}{3.495769in}}{\pgfqpoint{2.901308in}{3.498374in}}%
\pgfpathcurveto{\pgfqpoint{2.901308in}{3.500979in}}{\pgfqpoint{2.900274in}{3.503477in}}{\pgfqpoint{2.898432in}{3.505318in}}%
\pgfpathcurveto{\pgfqpoint{2.896590in}{3.507160in}}{\pgfqpoint{2.894092in}{3.508195in}}{\pgfqpoint{2.891487in}{3.508195in}}%
\pgfpathcurveto{\pgfqpoint{2.888883in}{3.508195in}}{\pgfqpoint{2.886385in}{3.507160in}}{\pgfqpoint{2.884543in}{3.505318in}}%
\pgfpathcurveto{\pgfqpoint{2.882701in}{3.503477in}}{\pgfqpoint{2.881666in}{3.500979in}}{\pgfqpoint{2.881666in}{3.498374in}}%
\pgfpathcurveto{\pgfqpoint{2.881666in}{3.495769in}}{\pgfqpoint{2.882701in}{3.493271in}}{\pgfqpoint{2.884543in}{3.491430in}}%
\pgfpathcurveto{\pgfqpoint{2.886385in}{3.489588in}}{\pgfqpoint{2.888883in}{3.488553in}}{\pgfqpoint{2.891487in}{3.488553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144511in}{2.311500in}}%
\pgfpathcurveto{\pgfqpoint{4.147116in}{2.311500in}}{\pgfqpoint{4.149614in}{2.312535in}}{\pgfqpoint{4.151456in}{2.314376in}}%
\pgfpathcurveto{\pgfqpoint{4.153298in}{2.316218in}}{\pgfqpoint{4.154332in}{2.318716in}}{\pgfqpoint{4.154332in}{2.321321in}}%
\pgfpathcurveto{\pgfqpoint{4.154332in}{2.323925in}}{\pgfqpoint{4.153298in}{2.326424in}}{\pgfqpoint{4.151456in}{2.328265in}}%
\pgfpathcurveto{\pgfqpoint{4.149614in}{2.330107in}}{\pgfqpoint{4.147116in}{2.331142in}}{\pgfqpoint{4.144511in}{2.331142in}}%
\pgfpathcurveto{\pgfqpoint{4.141907in}{2.331142in}}{\pgfqpoint{4.139409in}{2.330107in}}{\pgfqpoint{4.137567in}{2.328265in}}%
\pgfpathcurveto{\pgfqpoint{4.135725in}{2.326424in}}{\pgfqpoint{4.134691in}{2.323925in}}{\pgfqpoint{4.134691in}{2.321321in}}%
\pgfpathcurveto{\pgfqpoint{4.134691in}{2.318716in}}{\pgfqpoint{4.135725in}{2.316218in}}{\pgfqpoint{4.137567in}{2.314376in}}%
\pgfpathcurveto{\pgfqpoint{4.139409in}{2.312535in}}{\pgfqpoint{4.141907in}{2.311500in}}{\pgfqpoint{4.144511in}{2.311500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939278in}{2.751080in}}%
\pgfpathcurveto{\pgfqpoint{1.941882in}{2.751080in}}{\pgfqpoint{1.944380in}{2.752115in}}{\pgfqpoint{1.946222in}{2.753957in}}%
\pgfpathcurveto{\pgfqpoint{1.948064in}{2.755798in}}{\pgfqpoint{1.949099in}{2.758296in}}{\pgfqpoint{1.949099in}{2.760901in}}%
\pgfpathcurveto{\pgfqpoint{1.949099in}{2.763506in}}{\pgfqpoint{1.948064in}{2.766004in}}{\pgfqpoint{1.946222in}{2.767845in}}%
\pgfpathcurveto{\pgfqpoint{1.944380in}{2.769687in}}{\pgfqpoint{1.941882in}{2.770722in}}{\pgfqpoint{1.939278in}{2.770722in}}%
\pgfpathcurveto{\pgfqpoint{1.936673in}{2.770722in}}{\pgfqpoint{1.934175in}{2.769687in}}{\pgfqpoint{1.932333in}{2.767845in}}%
\pgfpathcurveto{\pgfqpoint{1.930492in}{2.766004in}}{\pgfqpoint{1.929457in}{2.763506in}}{\pgfqpoint{1.929457in}{2.760901in}}%
\pgfpathcurveto{\pgfqpoint{1.929457in}{2.758296in}}{\pgfqpoint{1.930492in}{2.755798in}}{\pgfqpoint{1.932333in}{2.753957in}}%
\pgfpathcurveto{\pgfqpoint{1.934175in}{2.752115in}}{\pgfqpoint{1.936673in}{2.751080in}}{\pgfqpoint{1.939278in}{2.751080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356159in}{3.167420in}}%
\pgfpathcurveto{\pgfqpoint{2.358764in}{3.167420in}}{\pgfqpoint{2.361262in}{3.168455in}}{\pgfqpoint{2.363104in}{3.170296in}}%
\pgfpathcurveto{\pgfqpoint{2.364946in}{3.172138in}}{\pgfqpoint{2.365980in}{3.174636in}}{\pgfqpoint{2.365980in}{3.177241in}}%
\pgfpathcurveto{\pgfqpoint{2.365980in}{3.179845in}}{\pgfqpoint{2.364946in}{3.182344in}}{\pgfqpoint{2.363104in}{3.184185in}}%
\pgfpathcurveto{\pgfqpoint{2.361262in}{3.186027in}}{\pgfqpoint{2.358764in}{3.187062in}}{\pgfqpoint{2.356159in}{3.187062in}}%
\pgfpathcurveto{\pgfqpoint{2.353555in}{3.187062in}}{\pgfqpoint{2.351057in}{3.186027in}}{\pgfqpoint{2.349215in}{3.184185in}}%
\pgfpathcurveto{\pgfqpoint{2.347373in}{3.182344in}}{\pgfqpoint{2.346339in}{3.179845in}}{\pgfqpoint{2.346339in}{3.177241in}}%
\pgfpathcurveto{\pgfqpoint{2.346339in}{3.174636in}}{\pgfqpoint{2.347373in}{3.172138in}}{\pgfqpoint{2.349215in}{3.170296in}}%
\pgfpathcurveto{\pgfqpoint{2.351057in}{3.168455in}}{\pgfqpoint{2.353555in}{3.167420in}}{\pgfqpoint{2.356159in}{3.167420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984010in}{1.919196in}}%
\pgfpathcurveto{\pgfqpoint{3.986615in}{1.919196in}}{\pgfqpoint{3.989113in}{1.920230in}}{\pgfqpoint{3.990955in}{1.922072in}}%
\pgfpathcurveto{\pgfqpoint{3.992796in}{1.923914in}}{\pgfqpoint{3.993831in}{1.926412in}}{\pgfqpoint{3.993831in}{1.929017in}}%
\pgfpathcurveto{\pgfqpoint{3.993831in}{1.931621in}}{\pgfqpoint{3.992796in}{1.934119in}}{\pgfqpoint{3.990955in}{1.935961in}}%
\pgfpathcurveto{\pgfqpoint{3.989113in}{1.937803in}}{\pgfqpoint{3.986615in}{1.938837in}}{\pgfqpoint{3.984010in}{1.938837in}}%
\pgfpathcurveto{\pgfqpoint{3.981406in}{1.938837in}}{\pgfqpoint{3.978907in}{1.937803in}}{\pgfqpoint{3.977066in}{1.935961in}}%
\pgfpathcurveto{\pgfqpoint{3.975224in}{1.934119in}}{\pgfqpoint{3.974189in}{1.931621in}}{\pgfqpoint{3.974189in}{1.929017in}}%
\pgfpathcurveto{\pgfqpoint{3.974189in}{1.926412in}}{\pgfqpoint{3.975224in}{1.923914in}}{\pgfqpoint{3.977066in}{1.922072in}}%
\pgfpathcurveto{\pgfqpoint{3.978907in}{1.920230in}}{\pgfqpoint{3.981406in}{1.919196in}}{\pgfqpoint{3.984010in}{1.919196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183217in}{2.945001in}}%
\pgfpathcurveto{\pgfqpoint{2.185822in}{2.945001in}}{\pgfqpoint{2.188320in}{2.946036in}}{\pgfqpoint{2.190162in}{2.947878in}}%
\pgfpathcurveto{\pgfqpoint{2.192003in}{2.949719in}}{\pgfqpoint{2.193038in}{2.952217in}}{\pgfqpoint{2.193038in}{2.954822in}}%
\pgfpathcurveto{\pgfqpoint{2.193038in}{2.957427in}}{\pgfqpoint{2.192003in}{2.959925in}}{\pgfqpoint{2.190162in}{2.961766in}}%
\pgfpathcurveto{\pgfqpoint{2.188320in}{2.963608in}}{\pgfqpoint{2.185822in}{2.964643in}}{\pgfqpoint{2.183217in}{2.964643in}}%
\pgfpathcurveto{\pgfqpoint{2.180613in}{2.964643in}}{\pgfqpoint{2.178114in}{2.963608in}}{\pgfqpoint{2.176273in}{2.961766in}}%
\pgfpathcurveto{\pgfqpoint{2.174431in}{2.959925in}}{\pgfqpoint{2.173396in}{2.957427in}}{\pgfqpoint{2.173396in}{2.954822in}}%
\pgfpathcurveto{\pgfqpoint{2.173396in}{2.952217in}}{\pgfqpoint{2.174431in}{2.949719in}}{\pgfqpoint{2.176273in}{2.947878in}}%
\pgfpathcurveto{\pgfqpoint{2.178114in}{2.946036in}}{\pgfqpoint{2.180613in}{2.945001in}}{\pgfqpoint{2.183217in}{2.945001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673694in}{3.730466in}}%
\pgfpathcurveto{\pgfqpoint{2.676299in}{3.730466in}}{\pgfqpoint{2.678797in}{3.731501in}}{\pgfqpoint{2.680639in}{3.733342in}}%
\pgfpathcurveto{\pgfqpoint{2.682480in}{3.735184in}}{\pgfqpoint{2.683515in}{3.737682in}}{\pgfqpoint{2.683515in}{3.740287in}}%
\pgfpathcurveto{\pgfqpoint{2.683515in}{3.742891in}}{\pgfqpoint{2.682480in}{3.745389in}}{\pgfqpoint{2.680639in}{3.747231in}}%
\pgfpathcurveto{\pgfqpoint{2.678797in}{3.749073in}}{\pgfqpoint{2.676299in}{3.750108in}}{\pgfqpoint{2.673694in}{3.750108in}}%
\pgfpathcurveto{\pgfqpoint{2.671090in}{3.750108in}}{\pgfqpoint{2.668592in}{3.749073in}}{\pgfqpoint{2.666750in}{3.747231in}}%
\pgfpathcurveto{\pgfqpoint{2.664908in}{3.745389in}}{\pgfqpoint{2.663873in}{3.742891in}}{\pgfqpoint{2.663873in}{3.740287in}}%
\pgfpathcurveto{\pgfqpoint{2.663873in}{3.737682in}}{\pgfqpoint{2.664908in}{3.735184in}}{\pgfqpoint{2.666750in}{3.733342in}}%
\pgfpathcurveto{\pgfqpoint{2.668592in}{3.731501in}}{\pgfqpoint{2.671090in}{3.730466in}}{\pgfqpoint{2.673694in}{3.730466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912062in}{1.932756in}}%
\pgfpathcurveto{\pgfqpoint{4.914667in}{1.932756in}}{\pgfqpoint{4.917165in}{1.933791in}}{\pgfqpoint{4.919007in}{1.935632in}}%
\pgfpathcurveto{\pgfqpoint{4.920848in}{1.937474in}}{\pgfqpoint{4.921883in}{1.939972in}}{\pgfqpoint{4.921883in}{1.942577in}}%
\pgfpathcurveto{\pgfqpoint{4.921883in}{1.945181in}}{\pgfqpoint{4.920848in}{1.947680in}}{\pgfqpoint{4.919007in}{1.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.917165in}{1.951363in}}{\pgfqpoint{4.914667in}{1.952398in}}{\pgfqpoint{4.912062in}{1.952398in}}%
\pgfpathcurveto{\pgfqpoint{4.909458in}{1.952398in}}{\pgfqpoint{4.906960in}{1.951363in}}{\pgfqpoint{4.905118in}{1.949521in}}%
\pgfpathcurveto{\pgfqpoint{4.903276in}{1.947680in}}{\pgfqpoint{4.902241in}{1.945181in}}{\pgfqpoint{4.902241in}{1.942577in}}%
\pgfpathcurveto{\pgfqpoint{4.902241in}{1.939972in}}{\pgfqpoint{4.903276in}{1.937474in}}{\pgfqpoint{4.905118in}{1.935632in}}%
\pgfpathcurveto{\pgfqpoint{4.906960in}{1.933791in}}{\pgfqpoint{4.909458in}{1.932756in}}{\pgfqpoint{4.912062in}{1.932756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798629in}{1.117481in}}%
\pgfpathcurveto{\pgfqpoint{3.801234in}{1.117481in}}{\pgfqpoint{3.803732in}{1.118515in}}{\pgfqpoint{3.805574in}{1.120357in}}%
\pgfpathcurveto{\pgfqpoint{3.807415in}{1.122199in}}{\pgfqpoint{3.808450in}{1.124697in}}{\pgfqpoint{3.808450in}{1.127302in}}%
\pgfpathcurveto{\pgfqpoint{3.808450in}{1.129906in}}{\pgfqpoint{3.807415in}{1.132404in}}{\pgfqpoint{3.805574in}{1.134246in}}%
\pgfpathcurveto{\pgfqpoint{3.803732in}{1.136088in}}{\pgfqpoint{3.801234in}{1.137122in}}{\pgfqpoint{3.798629in}{1.137122in}}%
\pgfpathcurveto{\pgfqpoint{3.796025in}{1.137122in}}{\pgfqpoint{3.793527in}{1.136088in}}{\pgfqpoint{3.791685in}{1.134246in}}%
\pgfpathcurveto{\pgfqpoint{3.789843in}{1.132404in}}{\pgfqpoint{3.788808in}{1.129906in}}{\pgfqpoint{3.788808in}{1.127302in}}%
\pgfpathcurveto{\pgfqpoint{3.788808in}{1.124697in}}{\pgfqpoint{3.789843in}{1.122199in}}{\pgfqpoint{3.791685in}{1.120357in}}%
\pgfpathcurveto{\pgfqpoint{3.793527in}{1.118515in}}{\pgfqpoint{3.796025in}{1.117481in}}{\pgfqpoint{3.798629in}{1.117481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573487in}{1.596229in}}%
\pgfpathcurveto{\pgfqpoint{1.576091in}{1.596229in}}{\pgfqpoint{1.578589in}{1.597264in}}{\pgfqpoint{1.580431in}{1.599106in}}%
\pgfpathcurveto{\pgfqpoint{1.582273in}{1.600948in}}{\pgfqpoint{1.583308in}{1.603446in}}{\pgfqpoint{1.583308in}{1.606050in}}%
\pgfpathcurveto{\pgfqpoint{1.583308in}{1.608655in}}{\pgfqpoint{1.582273in}{1.611153in}}{\pgfqpoint{1.580431in}{1.612995in}}%
\pgfpathcurveto{\pgfqpoint{1.578589in}{1.614836in}}{\pgfqpoint{1.576091in}{1.615871in}}{\pgfqpoint{1.573487in}{1.615871in}}%
\pgfpathcurveto{\pgfqpoint{1.570882in}{1.615871in}}{\pgfqpoint{1.568384in}{1.614836in}}{\pgfqpoint{1.566542in}{1.612995in}}%
\pgfpathcurveto{\pgfqpoint{1.564701in}{1.611153in}}{\pgfqpoint{1.563666in}{1.608655in}}{\pgfqpoint{1.563666in}{1.606050in}}%
\pgfpathcurveto{\pgfqpoint{1.563666in}{1.603446in}}{\pgfqpoint{1.564701in}{1.600948in}}{\pgfqpoint{1.566542in}{1.599106in}}%
\pgfpathcurveto{\pgfqpoint{1.568384in}{1.597264in}}{\pgfqpoint{1.570882in}{1.596229in}}{\pgfqpoint{1.573487in}{1.596229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062821in}{2.112169in}}%
\pgfpathcurveto{\pgfqpoint{3.065425in}{2.112169in}}{\pgfqpoint{3.067924in}{2.113204in}}{\pgfqpoint{3.069765in}{2.115046in}}%
\pgfpathcurveto{\pgfqpoint{3.071607in}{2.116888in}}{\pgfqpoint{3.072642in}{2.119386in}}{\pgfqpoint{3.072642in}{2.121990in}}%
\pgfpathcurveto{\pgfqpoint{3.072642in}{2.124595in}}{\pgfqpoint{3.071607in}{2.127093in}}{\pgfqpoint{3.069765in}{2.128935in}}%
\pgfpathcurveto{\pgfqpoint{3.067924in}{2.130777in}}{\pgfqpoint{3.065425in}{2.131811in}}{\pgfqpoint{3.062821in}{2.131811in}}%
\pgfpathcurveto{\pgfqpoint{3.060216in}{2.131811in}}{\pgfqpoint{3.057718in}{2.130777in}}{\pgfqpoint{3.055877in}{2.128935in}}%
\pgfpathcurveto{\pgfqpoint{3.054035in}{2.127093in}}{\pgfqpoint{3.053000in}{2.124595in}}{\pgfqpoint{3.053000in}{2.121990in}}%
\pgfpathcurveto{\pgfqpoint{3.053000in}{2.119386in}}{\pgfqpoint{3.054035in}{2.116888in}}{\pgfqpoint{3.055877in}{2.115046in}}%
\pgfpathcurveto{\pgfqpoint{3.057718in}{2.113204in}}{\pgfqpoint{3.060216in}{2.112169in}}{\pgfqpoint{3.062821in}{2.112169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103388in}{3.281060in}}%
\pgfpathcurveto{\pgfqpoint{2.105993in}{3.281060in}}{\pgfqpoint{2.108491in}{3.282095in}}{\pgfqpoint{2.110333in}{3.283937in}}%
\pgfpathcurveto{\pgfqpoint{2.112174in}{3.285779in}}{\pgfqpoint{2.113209in}{3.288277in}}{\pgfqpoint{2.113209in}{3.290881in}}%
\pgfpathcurveto{\pgfqpoint{2.113209in}{3.293486in}}{\pgfqpoint{2.112174in}{3.295984in}}{\pgfqpoint{2.110333in}{3.297826in}}%
\pgfpathcurveto{\pgfqpoint{2.108491in}{3.299668in}}{\pgfqpoint{2.105993in}{3.300702in}}{\pgfqpoint{2.103388in}{3.300702in}}%
\pgfpathcurveto{\pgfqpoint{2.100784in}{3.300702in}}{\pgfqpoint{2.098285in}{3.299668in}}{\pgfqpoint{2.096444in}{3.297826in}}%
\pgfpathcurveto{\pgfqpoint{2.094602in}{3.295984in}}{\pgfqpoint{2.093567in}{3.293486in}}{\pgfqpoint{2.093567in}{3.290881in}}%
\pgfpathcurveto{\pgfqpoint{2.093567in}{3.288277in}}{\pgfqpoint{2.094602in}{3.285779in}}{\pgfqpoint{2.096444in}{3.283937in}}%
\pgfpathcurveto{\pgfqpoint{2.098285in}{3.282095in}}{\pgfqpoint{2.100784in}{3.281060in}}{\pgfqpoint{2.103388in}{3.281060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666198in}{0.901250in}}%
\pgfpathcurveto{\pgfqpoint{3.668803in}{0.901250in}}{\pgfqpoint{3.671301in}{0.902285in}}{\pgfqpoint{3.673143in}{0.904127in}}%
\pgfpathcurveto{\pgfqpoint{3.674984in}{0.905968in}}{\pgfqpoint{3.676019in}{0.908467in}}{\pgfqpoint{3.676019in}{0.911071in}}%
\pgfpathcurveto{\pgfqpoint{3.676019in}{0.913676in}}{\pgfqpoint{3.674984in}{0.916174in}}{\pgfqpoint{3.673143in}{0.918016in}}%
\pgfpathcurveto{\pgfqpoint{3.671301in}{0.919857in}}{\pgfqpoint{3.668803in}{0.920892in}}{\pgfqpoint{3.666198in}{0.920892in}}%
\pgfpathcurveto{\pgfqpoint{3.663594in}{0.920892in}}{\pgfqpoint{3.661095in}{0.919857in}}{\pgfqpoint{3.659254in}{0.918016in}}%
\pgfpathcurveto{\pgfqpoint{3.657412in}{0.916174in}}{\pgfqpoint{3.656377in}{0.913676in}}{\pgfqpoint{3.656377in}{0.911071in}}%
\pgfpathcurveto{\pgfqpoint{3.656377in}{0.908467in}}{\pgfqpoint{3.657412in}{0.905968in}}{\pgfqpoint{3.659254in}{0.904127in}}%
\pgfpathcurveto{\pgfqpoint{3.661095in}{0.902285in}}{\pgfqpoint{3.663594in}{0.901250in}}{\pgfqpoint{3.666198in}{0.901250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846938in}{1.761971in}}%
\pgfpathcurveto{\pgfqpoint{1.849542in}{1.761971in}}{\pgfqpoint{1.852040in}{1.763005in}}{\pgfqpoint{1.853882in}{1.764847in}}%
\pgfpathcurveto{\pgfqpoint{1.855724in}{1.766689in}}{\pgfqpoint{1.856758in}{1.769187in}}{\pgfqpoint{1.856758in}{1.771791in}}%
\pgfpathcurveto{\pgfqpoint{1.856758in}{1.774396in}}{\pgfqpoint{1.855724in}{1.776894in}}{\pgfqpoint{1.853882in}{1.778736in}}%
\pgfpathcurveto{\pgfqpoint{1.852040in}{1.780578in}}{\pgfqpoint{1.849542in}{1.781612in}}{\pgfqpoint{1.846938in}{1.781612in}}%
\pgfpathcurveto{\pgfqpoint{1.844333in}{1.781612in}}{\pgfqpoint{1.841835in}{1.780578in}}{\pgfqpoint{1.839993in}{1.778736in}}%
\pgfpathcurveto{\pgfqpoint{1.838151in}{1.776894in}}{\pgfqpoint{1.837117in}{1.774396in}}{\pgfqpoint{1.837117in}{1.771791in}}%
\pgfpathcurveto{\pgfqpoint{1.837117in}{1.769187in}}{\pgfqpoint{1.838151in}{1.766689in}}{\pgfqpoint{1.839993in}{1.764847in}}%
\pgfpathcurveto{\pgfqpoint{1.841835in}{1.763005in}}{\pgfqpoint{1.844333in}{1.761971in}}{\pgfqpoint{1.846938in}{1.761971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014589in}{1.776088in}}%
\pgfpathcurveto{\pgfqpoint{4.017193in}{1.776088in}}{\pgfqpoint{4.019691in}{1.777123in}}{\pgfqpoint{4.021533in}{1.778965in}}%
\pgfpathcurveto{\pgfqpoint{4.023375in}{1.780806in}}{\pgfqpoint{4.024409in}{1.783304in}}{\pgfqpoint{4.024409in}{1.785909in}}%
\pgfpathcurveto{\pgfqpoint{4.024409in}{1.788514in}}{\pgfqpoint{4.023375in}{1.791012in}}{\pgfqpoint{4.021533in}{1.792853in}}%
\pgfpathcurveto{\pgfqpoint{4.019691in}{1.794695in}}{\pgfqpoint{4.017193in}{1.795730in}}{\pgfqpoint{4.014589in}{1.795730in}}%
\pgfpathcurveto{\pgfqpoint{4.011984in}{1.795730in}}{\pgfqpoint{4.009486in}{1.794695in}}{\pgfqpoint{4.007644in}{1.792853in}}%
\pgfpathcurveto{\pgfqpoint{4.005802in}{1.791012in}}{\pgfqpoint{4.004768in}{1.788514in}}{\pgfqpoint{4.004768in}{1.785909in}}%
\pgfpathcurveto{\pgfqpoint{4.004768in}{1.783304in}}{\pgfqpoint{4.005802in}{1.780806in}}{\pgfqpoint{4.007644in}{1.778965in}}%
\pgfpathcurveto{\pgfqpoint{4.009486in}{1.777123in}}{\pgfqpoint{4.011984in}{1.776088in}}{\pgfqpoint{4.014589in}{1.776088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780099in}{2.142556in}}%
\pgfpathcurveto{\pgfqpoint{4.782703in}{2.142556in}}{\pgfqpoint{4.785202in}{2.143591in}}{\pgfqpoint{4.787043in}{2.145432in}}%
\pgfpathcurveto{\pgfqpoint{4.788885in}{2.147274in}}{\pgfqpoint{4.789920in}{2.149772in}}{\pgfqpoint{4.789920in}{2.152377in}}%
\pgfpathcurveto{\pgfqpoint{4.789920in}{2.154981in}}{\pgfqpoint{4.788885in}{2.157480in}}{\pgfqpoint{4.787043in}{2.159321in}}%
\pgfpathcurveto{\pgfqpoint{4.785202in}{2.161163in}}{\pgfqpoint{4.782703in}{2.162198in}}{\pgfqpoint{4.780099in}{2.162198in}}%
\pgfpathcurveto{\pgfqpoint{4.777494in}{2.162198in}}{\pgfqpoint{4.774996in}{2.161163in}}{\pgfqpoint{4.773154in}{2.159321in}}%
\pgfpathcurveto{\pgfqpoint{4.771313in}{2.157480in}}{\pgfqpoint{4.770278in}{2.154981in}}{\pgfqpoint{4.770278in}{2.152377in}}%
\pgfpathcurveto{\pgfqpoint{4.770278in}{2.149772in}}{\pgfqpoint{4.771313in}{2.147274in}}{\pgfqpoint{4.773154in}{2.145432in}}%
\pgfpathcurveto{\pgfqpoint{4.774996in}{2.143591in}}{\pgfqpoint{4.777494in}{2.142556in}}{\pgfqpoint{4.780099in}{2.142556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969168in}{1.165106in}}%
\pgfpathcurveto{\pgfqpoint{1.971772in}{1.165106in}}{\pgfqpoint{1.974271in}{1.166141in}}{\pgfqpoint{1.976112in}{1.167983in}}%
\pgfpathcurveto{\pgfqpoint{1.977954in}{1.169824in}}{\pgfqpoint{1.978989in}{1.172322in}}{\pgfqpoint{1.978989in}{1.174927in}}%
\pgfpathcurveto{\pgfqpoint{1.978989in}{1.177532in}}{\pgfqpoint{1.977954in}{1.180030in}}{\pgfqpoint{1.976112in}{1.181871in}}%
\pgfpathcurveto{\pgfqpoint{1.974271in}{1.183713in}}{\pgfqpoint{1.971772in}{1.184748in}}{\pgfqpoint{1.969168in}{1.184748in}}%
\pgfpathcurveto{\pgfqpoint{1.966563in}{1.184748in}}{\pgfqpoint{1.964065in}{1.183713in}}{\pgfqpoint{1.962223in}{1.181871in}}%
\pgfpathcurveto{\pgfqpoint{1.960382in}{1.180030in}}{\pgfqpoint{1.959347in}{1.177532in}}{\pgfqpoint{1.959347in}{1.174927in}}%
\pgfpathcurveto{\pgfqpoint{1.959347in}{1.172322in}}{\pgfqpoint{1.960382in}{1.169824in}}{\pgfqpoint{1.962223in}{1.167983in}}%
\pgfpathcurveto{\pgfqpoint{1.964065in}{1.166141in}}{\pgfqpoint{1.966563in}{1.165106in}}{\pgfqpoint{1.969168in}{1.165106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503061in}{2.534790in}}%
\pgfpathcurveto{\pgfqpoint{4.505666in}{2.534790in}}{\pgfqpoint{4.508164in}{2.535824in}}{\pgfqpoint{4.510005in}{2.537666in}}%
\pgfpathcurveto{\pgfqpoint{4.511847in}{2.539508in}}{\pgfqpoint{4.512882in}{2.542006in}}{\pgfqpoint{4.512882in}{2.544611in}}%
\pgfpathcurveto{\pgfqpoint{4.512882in}{2.547215in}}{\pgfqpoint{4.511847in}{2.549713in}}{\pgfqpoint{4.510005in}{2.551555in}}%
\pgfpathcurveto{\pgfqpoint{4.508164in}{2.553397in}}{\pgfqpoint{4.505666in}{2.554431in}}{\pgfqpoint{4.503061in}{2.554431in}}%
\pgfpathcurveto{\pgfqpoint{4.500456in}{2.554431in}}{\pgfqpoint{4.497958in}{2.553397in}}{\pgfqpoint{4.496117in}{2.551555in}}%
\pgfpathcurveto{\pgfqpoint{4.494275in}{2.549713in}}{\pgfqpoint{4.493240in}{2.547215in}}{\pgfqpoint{4.493240in}{2.544611in}}%
\pgfpathcurveto{\pgfqpoint{4.493240in}{2.542006in}}{\pgfqpoint{4.494275in}{2.539508in}}{\pgfqpoint{4.496117in}{2.537666in}}%
\pgfpathcurveto{\pgfqpoint{4.497958in}{2.535824in}}{\pgfqpoint{4.500456in}{2.534790in}}{\pgfqpoint{4.503061in}{2.534790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022546in}{3.794505in}}%
\pgfpathcurveto{\pgfqpoint{3.025150in}{3.794505in}}{\pgfqpoint{3.027648in}{3.795540in}}{\pgfqpoint{3.029490in}{3.797382in}}%
\pgfpathcurveto{\pgfqpoint{3.031332in}{3.799223in}}{\pgfqpoint{3.032367in}{3.801721in}}{\pgfqpoint{3.032367in}{3.804326in}}%
\pgfpathcurveto{\pgfqpoint{3.032367in}{3.806931in}}{\pgfqpoint{3.031332in}{3.809429in}}{\pgfqpoint{3.029490in}{3.811270in}}%
\pgfpathcurveto{\pgfqpoint{3.027648in}{3.813112in}}{\pgfqpoint{3.025150in}{3.814147in}}{\pgfqpoint{3.022546in}{3.814147in}}%
\pgfpathcurveto{\pgfqpoint{3.019941in}{3.814147in}}{\pgfqpoint{3.017443in}{3.813112in}}{\pgfqpoint{3.015601in}{3.811270in}}%
\pgfpathcurveto{\pgfqpoint{3.013759in}{3.809429in}}{\pgfqpoint{3.012725in}{3.806931in}}{\pgfqpoint{3.012725in}{3.804326in}}%
\pgfpathcurveto{\pgfqpoint{3.012725in}{3.801721in}}{\pgfqpoint{3.013759in}{3.799223in}}{\pgfqpoint{3.015601in}{3.797382in}}%
\pgfpathcurveto{\pgfqpoint{3.017443in}{3.795540in}}{\pgfqpoint{3.019941in}{3.794505in}}{\pgfqpoint{3.022546in}{3.794505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076338in}{3.552988in}}%
\pgfpathcurveto{\pgfqpoint{4.078942in}{3.552988in}}{\pgfqpoint{4.081440in}{3.554023in}}{\pgfqpoint{4.083282in}{3.555865in}}%
\pgfpathcurveto{\pgfqpoint{4.085124in}{3.557706in}}{\pgfqpoint{4.086158in}{3.560204in}}{\pgfqpoint{4.086158in}{3.562809in}}%
\pgfpathcurveto{\pgfqpoint{4.086158in}{3.565414in}}{\pgfqpoint{4.085124in}{3.567912in}}{\pgfqpoint{4.083282in}{3.569753in}}%
\pgfpathcurveto{\pgfqpoint{4.081440in}{3.571595in}}{\pgfqpoint{4.078942in}{3.572630in}}{\pgfqpoint{4.076338in}{3.572630in}}%
\pgfpathcurveto{\pgfqpoint{4.073733in}{3.572630in}}{\pgfqpoint{4.071235in}{3.571595in}}{\pgfqpoint{4.069393in}{3.569753in}}%
\pgfpathcurveto{\pgfqpoint{4.067551in}{3.567912in}}{\pgfqpoint{4.066517in}{3.565414in}}{\pgfqpoint{4.066517in}{3.562809in}}%
\pgfpathcurveto{\pgfqpoint{4.066517in}{3.560204in}}{\pgfqpoint{4.067551in}{3.557706in}}{\pgfqpoint{4.069393in}{3.555865in}}%
\pgfpathcurveto{\pgfqpoint{4.071235in}{3.554023in}}{\pgfqpoint{4.073733in}{3.552988in}}{\pgfqpoint{4.076338in}{3.552988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879443in}{1.817041in}}%
\pgfpathcurveto{\pgfqpoint{3.882048in}{1.817041in}}{\pgfqpoint{3.884546in}{1.818076in}}{\pgfqpoint{3.886388in}{1.819918in}}%
\pgfpathcurveto{\pgfqpoint{3.888229in}{1.821759in}}{\pgfqpoint{3.889264in}{1.824258in}}{\pgfqpoint{3.889264in}{1.826862in}}%
\pgfpathcurveto{\pgfqpoint{3.889264in}{1.829467in}}{\pgfqpoint{3.888229in}{1.831965in}}{\pgfqpoint{3.886388in}{1.833807in}}%
\pgfpathcurveto{\pgfqpoint{3.884546in}{1.835648in}}{\pgfqpoint{3.882048in}{1.836683in}}{\pgfqpoint{3.879443in}{1.836683in}}%
\pgfpathcurveto{\pgfqpoint{3.876839in}{1.836683in}}{\pgfqpoint{3.874340in}{1.835648in}}{\pgfqpoint{3.872499in}{1.833807in}}%
\pgfpathcurveto{\pgfqpoint{3.870657in}{1.831965in}}{\pgfqpoint{3.869622in}{1.829467in}}{\pgfqpoint{3.869622in}{1.826862in}}%
\pgfpathcurveto{\pgfqpoint{3.869622in}{1.824258in}}{\pgfqpoint{3.870657in}{1.821759in}}{\pgfqpoint{3.872499in}{1.819918in}}%
\pgfpathcurveto{\pgfqpoint{3.874340in}{1.818076in}}{\pgfqpoint{3.876839in}{1.817041in}}{\pgfqpoint{3.879443in}{1.817041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357378in}{3.236234in}}%
\pgfpathcurveto{\pgfqpoint{2.359982in}{3.236234in}}{\pgfqpoint{2.362480in}{3.237269in}}{\pgfqpoint{2.364322in}{3.239111in}}%
\pgfpathcurveto{\pgfqpoint{2.366164in}{3.240952in}}{\pgfqpoint{2.367199in}{3.243450in}}{\pgfqpoint{2.367199in}{3.246055in}}%
\pgfpathcurveto{\pgfqpoint{2.367199in}{3.248660in}}{\pgfqpoint{2.366164in}{3.251158in}}{\pgfqpoint{2.364322in}{3.252999in}}%
\pgfpathcurveto{\pgfqpoint{2.362480in}{3.254841in}}{\pgfqpoint{2.359982in}{3.255876in}}{\pgfqpoint{2.357378in}{3.255876in}}%
\pgfpathcurveto{\pgfqpoint{2.354773in}{3.255876in}}{\pgfqpoint{2.352275in}{3.254841in}}{\pgfqpoint{2.350433in}{3.252999in}}%
\pgfpathcurveto{\pgfqpoint{2.348591in}{3.251158in}}{\pgfqpoint{2.347557in}{3.248660in}}{\pgfqpoint{2.347557in}{3.246055in}}%
\pgfpathcurveto{\pgfqpoint{2.347557in}{3.243450in}}{\pgfqpoint{2.348591in}{3.240952in}}{\pgfqpoint{2.350433in}{3.239111in}}%
\pgfpathcurveto{\pgfqpoint{2.352275in}{3.237269in}}{\pgfqpoint{2.354773in}{3.236234in}}{\pgfqpoint{2.357378in}{3.236234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968898in}{3.226788in}}%
\pgfpathcurveto{\pgfqpoint{2.971502in}{3.226788in}}{\pgfqpoint{2.974000in}{3.227823in}}{\pgfqpoint{2.975842in}{3.229665in}}%
\pgfpathcurveto{\pgfqpoint{2.977684in}{3.231506in}}{\pgfqpoint{2.978719in}{3.234004in}}{\pgfqpoint{2.978719in}{3.236609in}}%
\pgfpathcurveto{\pgfqpoint{2.978719in}{3.239214in}}{\pgfqpoint{2.977684in}{3.241712in}}{\pgfqpoint{2.975842in}{3.243553in}}%
\pgfpathcurveto{\pgfqpoint{2.974000in}{3.245395in}}{\pgfqpoint{2.971502in}{3.246430in}}{\pgfqpoint{2.968898in}{3.246430in}}%
\pgfpathcurveto{\pgfqpoint{2.966293in}{3.246430in}}{\pgfqpoint{2.963795in}{3.245395in}}{\pgfqpoint{2.961953in}{3.243553in}}%
\pgfpathcurveto{\pgfqpoint{2.960112in}{3.241712in}}{\pgfqpoint{2.959077in}{3.239214in}}{\pgfqpoint{2.959077in}{3.236609in}}%
\pgfpathcurveto{\pgfqpoint{2.959077in}{3.234004in}}{\pgfqpoint{2.960112in}{3.231506in}}{\pgfqpoint{2.961953in}{3.229665in}}%
\pgfpathcurveto{\pgfqpoint{2.963795in}{3.227823in}}{\pgfqpoint{2.966293in}{3.226788in}}{\pgfqpoint{2.968898in}{3.226788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138192in}{2.632956in}}%
\pgfpathcurveto{\pgfqpoint{3.140797in}{2.632956in}}{\pgfqpoint{3.143295in}{2.633991in}}{\pgfqpoint{3.145137in}{2.635833in}}%
\pgfpathcurveto{\pgfqpoint{3.146978in}{2.637675in}}{\pgfqpoint{3.148013in}{2.640173in}}{\pgfqpoint{3.148013in}{2.642777in}}%
\pgfpathcurveto{\pgfqpoint{3.148013in}{2.645382in}}{\pgfqpoint{3.146978in}{2.647880in}}{\pgfqpoint{3.145137in}{2.649722in}}%
\pgfpathcurveto{\pgfqpoint{3.143295in}{2.651563in}}{\pgfqpoint{3.140797in}{2.652598in}}{\pgfqpoint{3.138192in}{2.652598in}}%
\pgfpathcurveto{\pgfqpoint{3.135588in}{2.652598in}}{\pgfqpoint{3.133089in}{2.651563in}}{\pgfqpoint{3.131248in}{2.649722in}}%
\pgfpathcurveto{\pgfqpoint{3.129406in}{2.647880in}}{\pgfqpoint{3.128371in}{2.645382in}}{\pgfqpoint{3.128371in}{2.642777in}}%
\pgfpathcurveto{\pgfqpoint{3.128371in}{2.640173in}}{\pgfqpoint{3.129406in}{2.637675in}}{\pgfqpoint{3.131248in}{2.635833in}}%
\pgfpathcurveto{\pgfqpoint{3.133089in}{2.633991in}}{\pgfqpoint{3.135588in}{2.632956in}}{\pgfqpoint{3.138192in}{2.632956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909367in}{1.583225in}}%
\pgfpathcurveto{\pgfqpoint{3.911971in}{1.583225in}}{\pgfqpoint{3.914469in}{1.584260in}}{\pgfqpoint{3.916311in}{1.586101in}}%
\pgfpathcurveto{\pgfqpoint{3.918153in}{1.587943in}}{\pgfqpoint{3.919187in}{1.590441in}}{\pgfqpoint{3.919187in}{1.593046in}}%
\pgfpathcurveto{\pgfqpoint{3.919187in}{1.595650in}}{\pgfqpoint{3.918153in}{1.598149in}}{\pgfqpoint{3.916311in}{1.599990in}}%
\pgfpathcurveto{\pgfqpoint{3.914469in}{1.601832in}}{\pgfqpoint{3.911971in}{1.602867in}}{\pgfqpoint{3.909367in}{1.602867in}}%
\pgfpathcurveto{\pgfqpoint{3.906762in}{1.602867in}}{\pgfqpoint{3.904264in}{1.601832in}}{\pgfqpoint{3.902422in}{1.599990in}}%
\pgfpathcurveto{\pgfqpoint{3.900580in}{1.598149in}}{\pgfqpoint{3.899546in}{1.595650in}}{\pgfqpoint{3.899546in}{1.593046in}}%
\pgfpathcurveto{\pgfqpoint{3.899546in}{1.590441in}}{\pgfqpoint{3.900580in}{1.587943in}}{\pgfqpoint{3.902422in}{1.586101in}}%
\pgfpathcurveto{\pgfqpoint{3.904264in}{1.584260in}}{\pgfqpoint{3.906762in}{1.583225in}}{\pgfqpoint{3.909367in}{1.583225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555182in}{3.213302in}}%
\pgfpathcurveto{\pgfqpoint{2.557786in}{3.213302in}}{\pgfqpoint{2.560284in}{3.214336in}}{\pgfqpoint{2.562126in}{3.216178in}}%
\pgfpathcurveto{\pgfqpoint{2.563968in}{3.218020in}}{\pgfqpoint{2.565003in}{3.220518in}}{\pgfqpoint{2.565003in}{3.223123in}}%
\pgfpathcurveto{\pgfqpoint{2.565003in}{3.225727in}}{\pgfqpoint{2.563968in}{3.228225in}}{\pgfqpoint{2.562126in}{3.230067in}}%
\pgfpathcurveto{\pgfqpoint{2.560284in}{3.231909in}}{\pgfqpoint{2.557786in}{3.232944in}}{\pgfqpoint{2.555182in}{3.232944in}}%
\pgfpathcurveto{\pgfqpoint{2.552577in}{3.232944in}}{\pgfqpoint{2.550079in}{3.231909in}}{\pgfqpoint{2.548237in}{3.230067in}}%
\pgfpathcurveto{\pgfqpoint{2.546395in}{3.228225in}}{\pgfqpoint{2.545361in}{3.225727in}}{\pgfqpoint{2.545361in}{3.223123in}}%
\pgfpathcurveto{\pgfqpoint{2.545361in}{3.220518in}}{\pgfqpoint{2.546395in}{3.218020in}}{\pgfqpoint{2.548237in}{3.216178in}}%
\pgfpathcurveto{\pgfqpoint{2.550079in}{3.214336in}}{\pgfqpoint{2.552577in}{3.213302in}}{\pgfqpoint{2.555182in}{3.213302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795122in}{2.099893in}}%
\pgfpathcurveto{\pgfqpoint{2.797726in}{2.099893in}}{\pgfqpoint{2.800224in}{2.100928in}}{\pgfqpoint{2.802066in}{2.102770in}}%
\pgfpathcurveto{\pgfqpoint{2.803908in}{2.104611in}}{\pgfqpoint{2.804943in}{2.107109in}}{\pgfqpoint{2.804943in}{2.109714in}}%
\pgfpathcurveto{\pgfqpoint{2.804943in}{2.112318in}}{\pgfqpoint{2.803908in}{2.114817in}}{\pgfqpoint{2.802066in}{2.116658in}}%
\pgfpathcurveto{\pgfqpoint{2.800224in}{2.118500in}}{\pgfqpoint{2.797726in}{2.119535in}}{\pgfqpoint{2.795122in}{2.119535in}}%
\pgfpathcurveto{\pgfqpoint{2.792517in}{2.119535in}}{\pgfqpoint{2.790019in}{2.118500in}}{\pgfqpoint{2.788177in}{2.116658in}}%
\pgfpathcurveto{\pgfqpoint{2.786336in}{2.114817in}}{\pgfqpoint{2.785301in}{2.112318in}}{\pgfqpoint{2.785301in}{2.109714in}}%
\pgfpathcurveto{\pgfqpoint{2.785301in}{2.107109in}}{\pgfqpoint{2.786336in}{2.104611in}}{\pgfqpoint{2.788177in}{2.102770in}}%
\pgfpathcurveto{\pgfqpoint{2.790019in}{2.100928in}}{\pgfqpoint{2.792517in}{2.099893in}}{\pgfqpoint{2.795122in}{2.099893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575484in}{3.005244in}}%
\pgfpathcurveto{\pgfqpoint{1.578088in}{3.005244in}}{\pgfqpoint{1.580587in}{3.006279in}}{\pgfqpoint{1.582428in}{3.008121in}}%
\pgfpathcurveto{\pgfqpoint{1.584270in}{3.009962in}}{\pgfqpoint{1.585305in}{3.012461in}}{\pgfqpoint{1.585305in}{3.015065in}}%
\pgfpathcurveto{\pgfqpoint{1.585305in}{3.017670in}}{\pgfqpoint{1.584270in}{3.020168in}}{\pgfqpoint{1.582428in}{3.022010in}}%
\pgfpathcurveto{\pgfqpoint{1.580587in}{3.023851in}}{\pgfqpoint{1.578088in}{3.024886in}}{\pgfqpoint{1.575484in}{3.024886in}}%
\pgfpathcurveto{\pgfqpoint{1.572879in}{3.024886in}}{\pgfqpoint{1.570381in}{3.023851in}}{\pgfqpoint{1.568539in}{3.022010in}}%
\pgfpathcurveto{\pgfqpoint{1.566698in}{3.020168in}}{\pgfqpoint{1.565663in}{3.017670in}}{\pgfqpoint{1.565663in}{3.015065in}}%
\pgfpathcurveto{\pgfqpoint{1.565663in}{3.012461in}}{\pgfqpoint{1.566698in}{3.009962in}}{\pgfqpoint{1.568539in}{3.008121in}}%
\pgfpathcurveto{\pgfqpoint{1.570381in}{3.006279in}}{\pgfqpoint{1.572879in}{3.005244in}}{\pgfqpoint{1.575484in}{3.005244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078912in}{2.889843in}}%
\pgfpathcurveto{\pgfqpoint{2.081517in}{2.889843in}}{\pgfqpoint{2.084015in}{2.890878in}}{\pgfqpoint{2.085857in}{2.892719in}}%
\pgfpathcurveto{\pgfqpoint{2.087699in}{2.894561in}}{\pgfqpoint{2.088733in}{2.897059in}}{\pgfqpoint{2.088733in}{2.899664in}}%
\pgfpathcurveto{\pgfqpoint{2.088733in}{2.902268in}}{\pgfqpoint{2.087699in}{2.904767in}}{\pgfqpoint{2.085857in}{2.906608in}}%
\pgfpathcurveto{\pgfqpoint{2.084015in}{2.908450in}}{\pgfqpoint{2.081517in}{2.909485in}}{\pgfqpoint{2.078912in}{2.909485in}}%
\pgfpathcurveto{\pgfqpoint{2.076308in}{2.909485in}}{\pgfqpoint{2.073810in}{2.908450in}}{\pgfqpoint{2.071968in}{2.906608in}}%
\pgfpathcurveto{\pgfqpoint{2.070126in}{2.904767in}}{\pgfqpoint{2.069092in}{2.902268in}}{\pgfqpoint{2.069092in}{2.899664in}}%
\pgfpathcurveto{\pgfqpoint{2.069092in}{2.897059in}}{\pgfqpoint{2.070126in}{2.894561in}}{\pgfqpoint{2.071968in}{2.892719in}}%
\pgfpathcurveto{\pgfqpoint{2.073810in}{2.890878in}}{\pgfqpoint{2.076308in}{2.889843in}}{\pgfqpoint{2.078912in}{2.889843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115525in}{4.149631in}}%
\pgfpathcurveto{\pgfqpoint{3.118130in}{4.149631in}}{\pgfqpoint{3.120628in}{4.150666in}}{\pgfqpoint{3.122470in}{4.152508in}}%
\pgfpathcurveto{\pgfqpoint{3.124311in}{4.154350in}}{\pgfqpoint{3.125346in}{4.156848in}}{\pgfqpoint{3.125346in}{4.159452in}}%
\pgfpathcurveto{\pgfqpoint{3.125346in}{4.162057in}}{\pgfqpoint{3.124311in}{4.164555in}}{\pgfqpoint{3.122470in}{4.166397in}}%
\pgfpathcurveto{\pgfqpoint{3.120628in}{4.168239in}}{\pgfqpoint{3.118130in}{4.169273in}}{\pgfqpoint{3.115525in}{4.169273in}}%
\pgfpathcurveto{\pgfqpoint{3.112921in}{4.169273in}}{\pgfqpoint{3.110422in}{4.168239in}}{\pgfqpoint{3.108581in}{4.166397in}}%
\pgfpathcurveto{\pgfqpoint{3.106739in}{4.164555in}}{\pgfqpoint{3.105704in}{4.162057in}}{\pgfqpoint{3.105704in}{4.159452in}}%
\pgfpathcurveto{\pgfqpoint{3.105704in}{4.156848in}}{\pgfqpoint{3.106739in}{4.154350in}}{\pgfqpoint{3.108581in}{4.152508in}}%
\pgfpathcurveto{\pgfqpoint{3.110422in}{4.150666in}}{\pgfqpoint{3.112921in}{4.149631in}}{\pgfqpoint{3.115525in}{4.149631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554632in}{1.299816in}}%
\pgfpathcurveto{\pgfqpoint{1.557237in}{1.299816in}}{\pgfqpoint{1.559735in}{1.300850in}}{\pgfqpoint{1.561577in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{1.563419in}{1.304534in}}{\pgfqpoint{1.564453in}{1.307032in}}{\pgfqpoint{1.564453in}{1.309637in}}%
\pgfpathcurveto{\pgfqpoint{1.564453in}{1.312241in}}{\pgfqpoint{1.563419in}{1.314739in}}{\pgfqpoint{1.561577in}{1.316581in}}%
\pgfpathcurveto{\pgfqpoint{1.559735in}{1.318423in}}{\pgfqpoint{1.557237in}{1.319457in}}{\pgfqpoint{1.554632in}{1.319457in}}%
\pgfpathcurveto{\pgfqpoint{1.552028in}{1.319457in}}{\pgfqpoint{1.549530in}{1.318423in}}{\pgfqpoint{1.547688in}{1.316581in}}%
\pgfpathcurveto{\pgfqpoint{1.545846in}{1.314739in}}{\pgfqpoint{1.544811in}{1.312241in}}{\pgfqpoint{1.544811in}{1.309637in}}%
\pgfpathcurveto{\pgfqpoint{1.544811in}{1.307032in}}{\pgfqpoint{1.545846in}{1.304534in}}{\pgfqpoint{1.547688in}{1.302692in}}%
\pgfpathcurveto{\pgfqpoint{1.549530in}{1.300850in}}{\pgfqpoint{1.552028in}{1.299816in}}{\pgfqpoint{1.554632in}{1.299816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110689in}{2.049655in}}%
\pgfpathcurveto{\pgfqpoint{4.113293in}{2.049655in}}{\pgfqpoint{4.115791in}{2.050690in}}{\pgfqpoint{4.117633in}{2.052532in}}%
\pgfpathcurveto{\pgfqpoint{4.119475in}{2.054373in}}{\pgfqpoint{4.120510in}{2.056871in}}{\pgfqpoint{4.120510in}{2.059476in}}%
\pgfpathcurveto{\pgfqpoint{4.120510in}{2.062081in}}{\pgfqpoint{4.119475in}{2.064579in}}{\pgfqpoint{4.117633in}{2.066420in}}%
\pgfpathcurveto{\pgfqpoint{4.115791in}{2.068262in}}{\pgfqpoint{4.113293in}{2.069297in}}{\pgfqpoint{4.110689in}{2.069297in}}%
\pgfpathcurveto{\pgfqpoint{4.108084in}{2.069297in}}{\pgfqpoint{4.105586in}{2.068262in}}{\pgfqpoint{4.103744in}{2.066420in}}%
\pgfpathcurveto{\pgfqpoint{4.101903in}{2.064579in}}{\pgfqpoint{4.100868in}{2.062081in}}{\pgfqpoint{4.100868in}{2.059476in}}%
\pgfpathcurveto{\pgfqpoint{4.100868in}{2.056871in}}{\pgfqpoint{4.101903in}{2.054373in}}{\pgfqpoint{4.103744in}{2.052532in}}%
\pgfpathcurveto{\pgfqpoint{4.105586in}{2.050690in}}{\pgfqpoint{4.108084in}{2.049655in}}{\pgfqpoint{4.110689in}{2.049655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829006in}{3.354720in}}%
\pgfpathcurveto{\pgfqpoint{3.831611in}{3.354720in}}{\pgfqpoint{3.834109in}{3.355755in}}{\pgfqpoint{3.835951in}{3.357597in}}%
\pgfpathcurveto{\pgfqpoint{3.837792in}{3.359439in}}{\pgfqpoint{3.838827in}{3.361937in}}{\pgfqpoint{3.838827in}{3.364541in}}%
\pgfpathcurveto{\pgfqpoint{3.838827in}{3.367146in}}{\pgfqpoint{3.837792in}{3.369644in}}{\pgfqpoint{3.835951in}{3.371486in}}%
\pgfpathcurveto{\pgfqpoint{3.834109in}{3.373328in}}{\pgfqpoint{3.831611in}{3.374362in}}{\pgfqpoint{3.829006in}{3.374362in}}%
\pgfpathcurveto{\pgfqpoint{3.826402in}{3.374362in}}{\pgfqpoint{3.823903in}{3.373328in}}{\pgfqpoint{3.822062in}{3.371486in}}%
\pgfpathcurveto{\pgfqpoint{3.820220in}{3.369644in}}{\pgfqpoint{3.819185in}{3.367146in}}{\pgfqpoint{3.819185in}{3.364541in}}%
\pgfpathcurveto{\pgfqpoint{3.819185in}{3.361937in}}{\pgfqpoint{3.820220in}{3.359439in}}{\pgfqpoint{3.822062in}{3.357597in}}%
\pgfpathcurveto{\pgfqpoint{3.823903in}{3.355755in}}{\pgfqpoint{3.826402in}{3.354720in}}{\pgfqpoint{3.829006in}{3.354720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588139in}{1.363353in}}%
\pgfpathcurveto{\pgfqpoint{1.590744in}{1.363353in}}{\pgfqpoint{1.593242in}{1.364388in}}{\pgfqpoint{1.595084in}{1.366229in}}%
\pgfpathcurveto{\pgfqpoint{1.596926in}{1.368071in}}{\pgfqpoint{1.597960in}{1.370569in}}{\pgfqpoint{1.597960in}{1.373174in}}%
\pgfpathcurveto{\pgfqpoint{1.597960in}{1.375778in}}{\pgfqpoint{1.596926in}{1.378276in}}{\pgfqpoint{1.595084in}{1.380118in}}%
\pgfpathcurveto{\pgfqpoint{1.593242in}{1.381960in}}{\pgfqpoint{1.590744in}{1.382995in}}{\pgfqpoint{1.588139in}{1.382995in}}%
\pgfpathcurveto{\pgfqpoint{1.585535in}{1.382995in}}{\pgfqpoint{1.583037in}{1.381960in}}{\pgfqpoint{1.581195in}{1.380118in}}%
\pgfpathcurveto{\pgfqpoint{1.579353in}{1.378276in}}{\pgfqpoint{1.578319in}{1.375778in}}{\pgfqpoint{1.578319in}{1.373174in}}%
\pgfpathcurveto{\pgfqpoint{1.578319in}{1.370569in}}{\pgfqpoint{1.579353in}{1.368071in}}{\pgfqpoint{1.581195in}{1.366229in}}%
\pgfpathcurveto{\pgfqpoint{1.583037in}{1.364388in}}{\pgfqpoint{1.585535in}{1.363353in}}{\pgfqpoint{1.588139in}{1.363353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628172in}{1.191464in}}%
\pgfpathcurveto{\pgfqpoint{3.630776in}{1.191464in}}{\pgfqpoint{3.633274in}{1.192499in}}{\pgfqpoint{3.635116in}{1.194340in}}%
\pgfpathcurveto{\pgfqpoint{3.636958in}{1.196182in}}{\pgfqpoint{3.637993in}{1.198680in}}{\pgfqpoint{3.637993in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{3.637993in}{1.203889in}}{\pgfqpoint{3.636958in}{1.206387in}}{\pgfqpoint{3.635116in}{1.208229in}}%
\pgfpathcurveto{\pgfqpoint{3.633274in}{1.210071in}}{\pgfqpoint{3.630776in}{1.211106in}}{\pgfqpoint{3.628172in}{1.211106in}}%
\pgfpathcurveto{\pgfqpoint{3.625567in}{1.211106in}}{\pgfqpoint{3.623069in}{1.210071in}}{\pgfqpoint{3.621227in}{1.208229in}}%
\pgfpathcurveto{\pgfqpoint{3.619386in}{1.206387in}}{\pgfqpoint{3.618351in}{1.203889in}}{\pgfqpoint{3.618351in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{3.618351in}{1.198680in}}{\pgfqpoint{3.619386in}{1.196182in}}{\pgfqpoint{3.621227in}{1.194340in}}%
\pgfpathcurveto{\pgfqpoint{3.623069in}{1.192499in}}{\pgfqpoint{3.625567in}{1.191464in}}{\pgfqpoint{3.628172in}{1.191464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638440in}{1.877635in}}%
\pgfpathcurveto{\pgfqpoint{3.641044in}{1.877635in}}{\pgfqpoint{3.643543in}{1.878670in}}{\pgfqpoint{3.645384in}{1.880512in}}%
\pgfpathcurveto{\pgfqpoint{3.647226in}{1.882354in}}{\pgfqpoint{3.648261in}{1.884852in}}{\pgfqpoint{3.648261in}{1.887456in}}%
\pgfpathcurveto{\pgfqpoint{3.648261in}{1.890061in}}{\pgfqpoint{3.647226in}{1.892559in}}{\pgfqpoint{3.645384in}{1.894401in}}%
\pgfpathcurveto{\pgfqpoint{3.643543in}{1.896242in}}{\pgfqpoint{3.641044in}{1.897277in}}{\pgfqpoint{3.638440in}{1.897277in}}%
\pgfpathcurveto{\pgfqpoint{3.635835in}{1.897277in}}{\pgfqpoint{3.633337in}{1.896242in}}{\pgfqpoint{3.631495in}{1.894401in}}%
\pgfpathcurveto{\pgfqpoint{3.629654in}{1.892559in}}{\pgfqpoint{3.628619in}{1.890061in}}{\pgfqpoint{3.628619in}{1.887456in}}%
\pgfpathcurveto{\pgfqpoint{3.628619in}{1.884852in}}{\pgfqpoint{3.629654in}{1.882354in}}{\pgfqpoint{3.631495in}{1.880512in}}%
\pgfpathcurveto{\pgfqpoint{3.633337in}{1.878670in}}{\pgfqpoint{3.635835in}{1.877635in}}{\pgfqpoint{3.638440in}{1.877635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091835in}{3.150475in}}%
\pgfpathcurveto{\pgfqpoint{3.094440in}{3.150475in}}{\pgfqpoint{3.096938in}{3.151510in}}{\pgfqpoint{3.098780in}{3.153352in}}%
\pgfpathcurveto{\pgfqpoint{3.100622in}{3.155194in}}{\pgfqpoint{3.101656in}{3.157692in}}{\pgfqpoint{3.101656in}{3.160296in}}%
\pgfpathcurveto{\pgfqpoint{3.101656in}{3.162901in}}{\pgfqpoint{3.100622in}{3.165399in}}{\pgfqpoint{3.098780in}{3.167241in}}%
\pgfpathcurveto{\pgfqpoint{3.096938in}{3.169083in}}{\pgfqpoint{3.094440in}{3.170117in}}{\pgfqpoint{3.091835in}{3.170117in}}%
\pgfpathcurveto{\pgfqpoint{3.089231in}{3.170117in}}{\pgfqpoint{3.086733in}{3.169083in}}{\pgfqpoint{3.084891in}{3.167241in}}%
\pgfpathcurveto{\pgfqpoint{3.083049in}{3.165399in}}{\pgfqpoint{3.082015in}{3.162901in}}{\pgfqpoint{3.082015in}{3.160296in}}%
\pgfpathcurveto{\pgfqpoint{3.082015in}{3.157692in}}{\pgfqpoint{3.083049in}{3.155194in}}{\pgfqpoint{3.084891in}{3.153352in}}%
\pgfpathcurveto{\pgfqpoint{3.086733in}{3.151510in}}{\pgfqpoint{3.089231in}{3.150475in}}{\pgfqpoint{3.091835in}{3.150475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551627in}{1.840229in}}%
\pgfpathcurveto{\pgfqpoint{3.554231in}{1.840229in}}{\pgfqpoint{3.556730in}{1.841264in}}{\pgfqpoint{3.558571in}{1.843106in}}%
\pgfpathcurveto{\pgfqpoint{3.560413in}{1.844948in}}{\pgfqpoint{3.561448in}{1.847446in}}{\pgfqpoint{3.561448in}{1.850050in}}%
\pgfpathcurveto{\pgfqpoint{3.561448in}{1.852655in}}{\pgfqpoint{3.560413in}{1.855153in}}{\pgfqpoint{3.558571in}{1.856995in}}%
\pgfpathcurveto{\pgfqpoint{3.556730in}{1.858836in}}{\pgfqpoint{3.554231in}{1.859871in}}{\pgfqpoint{3.551627in}{1.859871in}}%
\pgfpathcurveto{\pgfqpoint{3.549022in}{1.859871in}}{\pgfqpoint{3.546524in}{1.858836in}}{\pgfqpoint{3.544683in}{1.856995in}}%
\pgfpathcurveto{\pgfqpoint{3.542841in}{1.855153in}}{\pgfqpoint{3.541806in}{1.852655in}}{\pgfqpoint{3.541806in}{1.850050in}}%
\pgfpathcurveto{\pgfqpoint{3.541806in}{1.847446in}}{\pgfqpoint{3.542841in}{1.844948in}}{\pgfqpoint{3.544683in}{1.843106in}}%
\pgfpathcurveto{\pgfqpoint{3.546524in}{1.841264in}}{\pgfqpoint{3.549022in}{1.840229in}}{\pgfqpoint{3.551627in}{1.840229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659555in}{1.686322in}}%
\pgfpathcurveto{\pgfqpoint{3.662159in}{1.686322in}}{\pgfqpoint{3.664657in}{1.687357in}}{\pgfqpoint{3.666499in}{1.689199in}}%
\pgfpathcurveto{\pgfqpoint{3.668341in}{1.691040in}}{\pgfqpoint{3.669376in}{1.693538in}}{\pgfqpoint{3.669376in}{1.696143in}}%
\pgfpathcurveto{\pgfqpoint{3.669376in}{1.698748in}}{\pgfqpoint{3.668341in}{1.701246in}}{\pgfqpoint{3.666499in}{1.703087in}}%
\pgfpathcurveto{\pgfqpoint{3.664657in}{1.704929in}}{\pgfqpoint{3.662159in}{1.705964in}}{\pgfqpoint{3.659555in}{1.705964in}}%
\pgfpathcurveto{\pgfqpoint{3.656950in}{1.705964in}}{\pgfqpoint{3.654452in}{1.704929in}}{\pgfqpoint{3.652610in}{1.703087in}}%
\pgfpathcurveto{\pgfqpoint{3.650769in}{1.701246in}}{\pgfqpoint{3.649734in}{1.698748in}}{\pgfqpoint{3.649734in}{1.696143in}}%
\pgfpathcurveto{\pgfqpoint{3.649734in}{1.693538in}}{\pgfqpoint{3.650769in}{1.691040in}}{\pgfqpoint{3.652610in}{1.689199in}}%
\pgfpathcurveto{\pgfqpoint{3.654452in}{1.687357in}}{\pgfqpoint{3.656950in}{1.686322in}}{\pgfqpoint{3.659555in}{1.686322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202344in}{3.657589in}}%
\pgfpathcurveto{\pgfqpoint{3.204949in}{3.657589in}}{\pgfqpoint{3.207447in}{3.658623in}}{\pgfqpoint{3.209289in}{3.660465in}}%
\pgfpathcurveto{\pgfqpoint{3.211131in}{3.662307in}}{\pgfqpoint{3.212165in}{3.664805in}}{\pgfqpoint{3.212165in}{3.667410in}}%
\pgfpathcurveto{\pgfqpoint{3.212165in}{3.670014in}}{\pgfqpoint{3.211131in}{3.672512in}}{\pgfqpoint{3.209289in}{3.674354in}}%
\pgfpathcurveto{\pgfqpoint{3.207447in}{3.676196in}}{\pgfqpoint{3.204949in}{3.677230in}}{\pgfqpoint{3.202344in}{3.677230in}}%
\pgfpathcurveto{\pgfqpoint{3.199740in}{3.677230in}}{\pgfqpoint{3.197242in}{3.676196in}}{\pgfqpoint{3.195400in}{3.674354in}}%
\pgfpathcurveto{\pgfqpoint{3.193558in}{3.672512in}}{\pgfqpoint{3.192524in}{3.670014in}}{\pgfqpoint{3.192524in}{3.667410in}}%
\pgfpathcurveto{\pgfqpoint{3.192524in}{3.664805in}}{\pgfqpoint{3.193558in}{3.662307in}}{\pgfqpoint{3.195400in}{3.660465in}}%
\pgfpathcurveto{\pgfqpoint{3.197242in}{3.658623in}}{\pgfqpoint{3.199740in}{3.657589in}}{\pgfqpoint{3.202344in}{3.657589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242995in}{4.133159in}}%
\pgfpathcurveto{\pgfqpoint{3.245600in}{4.133159in}}{\pgfqpoint{3.248098in}{4.134193in}}{\pgfqpoint{3.249940in}{4.136035in}}%
\pgfpathcurveto{\pgfqpoint{3.251782in}{4.137877in}}{\pgfqpoint{3.252816in}{4.140375in}}{\pgfqpoint{3.252816in}{4.142979in}}%
\pgfpathcurveto{\pgfqpoint{3.252816in}{4.145584in}}{\pgfqpoint{3.251782in}{4.148082in}}{\pgfqpoint{3.249940in}{4.149924in}}%
\pgfpathcurveto{\pgfqpoint{3.248098in}{4.151766in}}{\pgfqpoint{3.245600in}{4.152800in}}{\pgfqpoint{3.242995in}{4.152800in}}%
\pgfpathcurveto{\pgfqpoint{3.240391in}{4.152800in}}{\pgfqpoint{3.237893in}{4.151766in}}{\pgfqpoint{3.236051in}{4.149924in}}%
\pgfpathcurveto{\pgfqpoint{3.234209in}{4.148082in}}{\pgfqpoint{3.233174in}{4.145584in}}{\pgfqpoint{3.233174in}{4.142979in}}%
\pgfpathcurveto{\pgfqpoint{3.233174in}{4.140375in}}{\pgfqpoint{3.234209in}{4.137877in}}{\pgfqpoint{3.236051in}{4.136035in}}%
\pgfpathcurveto{\pgfqpoint{3.237893in}{4.134193in}}{\pgfqpoint{3.240391in}{4.133159in}}{\pgfqpoint{3.242995in}{4.133159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415160in}{2.180709in}}%
\pgfpathcurveto{\pgfqpoint{3.417764in}{2.180709in}}{\pgfqpoint{3.420263in}{2.181743in}}{\pgfqpoint{3.422104in}{2.183585in}}%
\pgfpathcurveto{\pgfqpoint{3.423946in}{2.185427in}}{\pgfqpoint{3.424981in}{2.187925in}}{\pgfqpoint{3.424981in}{2.190529in}}%
\pgfpathcurveto{\pgfqpoint{3.424981in}{2.193134in}}{\pgfqpoint{3.423946in}{2.195632in}}{\pgfqpoint{3.422104in}{2.197474in}}%
\pgfpathcurveto{\pgfqpoint{3.420263in}{2.199316in}}{\pgfqpoint{3.417764in}{2.200350in}}{\pgfqpoint{3.415160in}{2.200350in}}%
\pgfpathcurveto{\pgfqpoint{3.412555in}{2.200350in}}{\pgfqpoint{3.410057in}{2.199316in}}{\pgfqpoint{3.408215in}{2.197474in}}%
\pgfpathcurveto{\pgfqpoint{3.406374in}{2.195632in}}{\pgfqpoint{3.405339in}{2.193134in}}{\pgfqpoint{3.405339in}{2.190529in}}%
\pgfpathcurveto{\pgfqpoint{3.405339in}{2.187925in}}{\pgfqpoint{3.406374in}{2.185427in}}{\pgfqpoint{3.408215in}{2.183585in}}%
\pgfpathcurveto{\pgfqpoint{3.410057in}{2.181743in}}{\pgfqpoint{3.412555in}{2.180709in}}{\pgfqpoint{3.415160in}{2.180709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455993in}{2.361573in}}%
\pgfpathcurveto{\pgfqpoint{2.458597in}{2.361573in}}{\pgfqpoint{2.461095in}{2.362608in}}{\pgfqpoint{2.462937in}{2.364450in}}%
\pgfpathcurveto{\pgfqpoint{2.464779in}{2.366292in}}{\pgfqpoint{2.465814in}{2.368790in}}{\pgfqpoint{2.465814in}{2.371394in}}%
\pgfpathcurveto{\pgfqpoint{2.465814in}{2.373999in}}{\pgfqpoint{2.464779in}{2.376497in}}{\pgfqpoint{2.462937in}{2.378339in}}%
\pgfpathcurveto{\pgfqpoint{2.461095in}{2.380180in}}{\pgfqpoint{2.458597in}{2.381215in}}{\pgfqpoint{2.455993in}{2.381215in}}%
\pgfpathcurveto{\pgfqpoint{2.453388in}{2.381215in}}{\pgfqpoint{2.450890in}{2.380180in}}{\pgfqpoint{2.449048in}{2.378339in}}%
\pgfpathcurveto{\pgfqpoint{2.447207in}{2.376497in}}{\pgfqpoint{2.446172in}{2.373999in}}{\pgfqpoint{2.446172in}{2.371394in}}%
\pgfpathcurveto{\pgfqpoint{2.446172in}{2.368790in}}{\pgfqpoint{2.447207in}{2.366292in}}{\pgfqpoint{2.449048in}{2.364450in}}%
\pgfpathcurveto{\pgfqpoint{2.450890in}{2.362608in}}{\pgfqpoint{2.453388in}{2.361573in}}{\pgfqpoint{2.455993in}{2.361573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752549in}{1.618202in}}%
\pgfpathcurveto{\pgfqpoint{3.755153in}{1.618202in}}{\pgfqpoint{3.757651in}{1.619237in}}{\pgfqpoint{3.759493in}{1.621078in}}%
\pgfpathcurveto{\pgfqpoint{3.761335in}{1.622920in}}{\pgfqpoint{3.762370in}{1.625418in}}{\pgfqpoint{3.762370in}{1.628023in}}%
\pgfpathcurveto{\pgfqpoint{3.762370in}{1.630627in}}{\pgfqpoint{3.761335in}{1.633126in}}{\pgfqpoint{3.759493in}{1.634967in}}%
\pgfpathcurveto{\pgfqpoint{3.757651in}{1.636809in}}{\pgfqpoint{3.755153in}{1.637844in}}{\pgfqpoint{3.752549in}{1.637844in}}%
\pgfpathcurveto{\pgfqpoint{3.749944in}{1.637844in}}{\pgfqpoint{3.747446in}{1.636809in}}{\pgfqpoint{3.745604in}{1.634967in}}%
\pgfpathcurveto{\pgfqpoint{3.743762in}{1.633126in}}{\pgfqpoint{3.742728in}{1.630627in}}{\pgfqpoint{3.742728in}{1.628023in}}%
\pgfpathcurveto{\pgfqpoint{3.742728in}{1.625418in}}{\pgfqpoint{3.743762in}{1.622920in}}{\pgfqpoint{3.745604in}{1.621078in}}%
\pgfpathcurveto{\pgfqpoint{3.747446in}{1.619237in}}{\pgfqpoint{3.749944in}{1.618202in}}{\pgfqpoint{3.752549in}{1.618202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930405in}{2.329139in}}%
\pgfpathcurveto{\pgfqpoint{1.933009in}{2.329139in}}{\pgfqpoint{1.935508in}{2.330174in}}{\pgfqpoint{1.937349in}{2.332016in}}%
\pgfpathcurveto{\pgfqpoint{1.939191in}{2.333857in}}{\pgfqpoint{1.940226in}{2.336355in}}{\pgfqpoint{1.940226in}{2.338960in}}%
\pgfpathcurveto{\pgfqpoint{1.940226in}{2.341564in}}{\pgfqpoint{1.939191in}{2.344063in}}{\pgfqpoint{1.937349in}{2.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.935508in}{2.347746in}}{\pgfqpoint{1.933009in}{2.348781in}}{\pgfqpoint{1.930405in}{2.348781in}}%
\pgfpathcurveto{\pgfqpoint{1.927800in}{2.348781in}}{\pgfqpoint{1.925302in}{2.347746in}}{\pgfqpoint{1.923460in}{2.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.921619in}{2.344063in}}{\pgfqpoint{1.920584in}{2.341564in}}{\pgfqpoint{1.920584in}{2.338960in}}%
\pgfpathcurveto{\pgfqpoint{1.920584in}{2.336355in}}{\pgfqpoint{1.921619in}{2.333857in}}{\pgfqpoint{1.923460in}{2.332016in}}%
\pgfpathcurveto{\pgfqpoint{1.925302in}{2.330174in}}{\pgfqpoint{1.927800in}{2.329139in}}{\pgfqpoint{1.930405in}{2.329139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584953in}{2.791268in}}%
\pgfpathcurveto{\pgfqpoint{3.587558in}{2.791268in}}{\pgfqpoint{3.590056in}{2.792303in}}{\pgfqpoint{3.591898in}{2.794145in}}%
\pgfpathcurveto{\pgfqpoint{3.593739in}{2.795986in}}{\pgfqpoint{3.594774in}{2.798485in}}{\pgfqpoint{3.594774in}{2.801089in}}%
\pgfpathcurveto{\pgfqpoint{3.594774in}{2.803694in}}{\pgfqpoint{3.593739in}{2.806192in}}{\pgfqpoint{3.591898in}{2.808034in}}%
\pgfpathcurveto{\pgfqpoint{3.590056in}{2.809875in}}{\pgfqpoint{3.587558in}{2.810910in}}{\pgfqpoint{3.584953in}{2.810910in}}%
\pgfpathcurveto{\pgfqpoint{3.582349in}{2.810910in}}{\pgfqpoint{3.579851in}{2.809875in}}{\pgfqpoint{3.578009in}{2.808034in}}%
\pgfpathcurveto{\pgfqpoint{3.576167in}{2.806192in}}{\pgfqpoint{3.575132in}{2.803694in}}{\pgfqpoint{3.575132in}{2.801089in}}%
\pgfpathcurveto{\pgfqpoint{3.575132in}{2.798485in}}{\pgfqpoint{3.576167in}{2.795986in}}{\pgfqpoint{3.578009in}{2.794145in}}%
\pgfpathcurveto{\pgfqpoint{3.579851in}{2.792303in}}{\pgfqpoint{3.582349in}{2.791268in}}{\pgfqpoint{3.584953in}{2.791268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247925in}{3.858578in}}%
\pgfpathcurveto{\pgfqpoint{3.250530in}{3.858578in}}{\pgfqpoint{3.253028in}{3.859613in}}{\pgfqpoint{3.254870in}{3.861454in}}%
\pgfpathcurveto{\pgfqpoint{3.256711in}{3.863296in}}{\pgfqpoint{3.257746in}{3.865794in}}{\pgfqpoint{3.257746in}{3.868399in}}%
\pgfpathcurveto{\pgfqpoint{3.257746in}{3.871003in}}{\pgfqpoint{3.256711in}{3.873502in}}{\pgfqpoint{3.254870in}{3.875343in}}%
\pgfpathcurveto{\pgfqpoint{3.253028in}{3.877185in}}{\pgfqpoint{3.250530in}{3.878220in}}{\pgfqpoint{3.247925in}{3.878220in}}%
\pgfpathcurveto{\pgfqpoint{3.245321in}{3.878220in}}{\pgfqpoint{3.242822in}{3.877185in}}{\pgfqpoint{3.240981in}{3.875343in}}%
\pgfpathcurveto{\pgfqpoint{3.239139in}{3.873502in}}{\pgfqpoint{3.238104in}{3.871003in}}{\pgfqpoint{3.238104in}{3.868399in}}%
\pgfpathcurveto{\pgfqpoint{3.238104in}{3.865794in}}{\pgfqpoint{3.239139in}{3.863296in}}{\pgfqpoint{3.240981in}{3.861454in}}%
\pgfpathcurveto{\pgfqpoint{3.242822in}{3.859613in}}{\pgfqpoint{3.245321in}{3.858578in}}{\pgfqpoint{3.247925in}{3.858578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697512in}{3.342581in}}%
\pgfpathcurveto{\pgfqpoint{2.700117in}{3.342581in}}{\pgfqpoint{2.702615in}{3.343616in}}{\pgfqpoint{2.704457in}{3.345458in}}%
\pgfpathcurveto{\pgfqpoint{2.706298in}{3.347299in}}{\pgfqpoint{2.707333in}{3.349798in}}{\pgfqpoint{2.707333in}{3.352402in}}%
\pgfpathcurveto{\pgfqpoint{2.707333in}{3.355007in}}{\pgfqpoint{2.706298in}{3.357505in}}{\pgfqpoint{2.704457in}{3.359347in}}%
\pgfpathcurveto{\pgfqpoint{2.702615in}{3.361188in}}{\pgfqpoint{2.700117in}{3.362223in}}{\pgfqpoint{2.697512in}{3.362223in}}%
\pgfpathcurveto{\pgfqpoint{2.694908in}{3.362223in}}{\pgfqpoint{2.692409in}{3.361188in}}{\pgfqpoint{2.690568in}{3.359347in}}%
\pgfpathcurveto{\pgfqpoint{2.688726in}{3.357505in}}{\pgfqpoint{2.687691in}{3.355007in}}{\pgfqpoint{2.687691in}{3.352402in}}%
\pgfpathcurveto{\pgfqpoint{2.687691in}{3.349798in}}{\pgfqpoint{2.688726in}{3.347299in}}{\pgfqpoint{2.690568in}{3.345458in}}%
\pgfpathcurveto{\pgfqpoint{2.692409in}{3.343616in}}{\pgfqpoint{2.694908in}{3.342581in}}{\pgfqpoint{2.697512in}{3.342581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224453in}{2.529132in}}%
\pgfpathcurveto{\pgfqpoint{4.227057in}{2.529132in}}{\pgfqpoint{4.229555in}{2.530166in}}{\pgfqpoint{4.231397in}{2.532008in}}%
\pgfpathcurveto{\pgfqpoint{4.233239in}{2.533850in}}{\pgfqpoint{4.234274in}{2.536348in}}{\pgfqpoint{4.234274in}{2.538953in}}%
\pgfpathcurveto{\pgfqpoint{4.234274in}{2.541557in}}{\pgfqpoint{4.233239in}{2.544055in}}{\pgfqpoint{4.231397in}{2.545897in}}%
\pgfpathcurveto{\pgfqpoint{4.229555in}{2.547739in}}{\pgfqpoint{4.227057in}{2.548773in}}{\pgfqpoint{4.224453in}{2.548773in}}%
\pgfpathcurveto{\pgfqpoint{4.221848in}{2.548773in}}{\pgfqpoint{4.219350in}{2.547739in}}{\pgfqpoint{4.217508in}{2.545897in}}%
\pgfpathcurveto{\pgfqpoint{4.215667in}{2.544055in}}{\pgfqpoint{4.214632in}{2.541557in}}{\pgfqpoint{4.214632in}{2.538953in}}%
\pgfpathcurveto{\pgfqpoint{4.214632in}{2.536348in}}{\pgfqpoint{4.215667in}{2.533850in}}{\pgfqpoint{4.217508in}{2.532008in}}%
\pgfpathcurveto{\pgfqpoint{4.219350in}{2.530166in}}{\pgfqpoint{4.221848in}{2.529132in}}{\pgfqpoint{4.224453in}{2.529132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882523in}{3.867592in}}%
\pgfpathcurveto{\pgfqpoint{2.885127in}{3.867592in}}{\pgfqpoint{2.887626in}{3.868627in}}{\pgfqpoint{2.889467in}{3.870469in}}%
\pgfpathcurveto{\pgfqpoint{2.891309in}{3.872310in}}{\pgfqpoint{2.892344in}{3.874809in}}{\pgfqpoint{2.892344in}{3.877413in}}%
\pgfpathcurveto{\pgfqpoint{2.892344in}{3.880018in}}{\pgfqpoint{2.891309in}{3.882516in}}{\pgfqpoint{2.889467in}{3.884358in}}%
\pgfpathcurveto{\pgfqpoint{2.887626in}{3.886199in}}{\pgfqpoint{2.885127in}{3.887234in}}{\pgfqpoint{2.882523in}{3.887234in}}%
\pgfpathcurveto{\pgfqpoint{2.879918in}{3.887234in}}{\pgfqpoint{2.877420in}{3.886199in}}{\pgfqpoint{2.875578in}{3.884358in}}%
\pgfpathcurveto{\pgfqpoint{2.873737in}{3.882516in}}{\pgfqpoint{2.872702in}{3.880018in}}{\pgfqpoint{2.872702in}{3.877413in}}%
\pgfpathcurveto{\pgfqpoint{2.872702in}{3.874809in}}{\pgfqpoint{2.873737in}{3.872310in}}{\pgfqpoint{2.875578in}{3.870469in}}%
\pgfpathcurveto{\pgfqpoint{2.877420in}{3.868627in}}{\pgfqpoint{2.879918in}{3.867592in}}{\pgfqpoint{2.882523in}{3.867592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501456in}{3.159002in}}%
\pgfpathcurveto{\pgfqpoint{2.504061in}{3.159002in}}{\pgfqpoint{2.506559in}{3.160037in}}{\pgfqpoint{2.508400in}{3.161878in}}%
\pgfpathcurveto{\pgfqpoint{2.510242in}{3.163720in}}{\pgfqpoint{2.511277in}{3.166218in}}{\pgfqpoint{2.511277in}{3.168823in}}%
\pgfpathcurveto{\pgfqpoint{2.511277in}{3.171427in}}{\pgfqpoint{2.510242in}{3.173925in}}{\pgfqpoint{2.508400in}{3.175767in}}%
\pgfpathcurveto{\pgfqpoint{2.506559in}{3.177609in}}{\pgfqpoint{2.504061in}{3.178644in}}{\pgfqpoint{2.501456in}{3.178644in}}%
\pgfpathcurveto{\pgfqpoint{2.498851in}{3.178644in}}{\pgfqpoint{2.496353in}{3.177609in}}{\pgfqpoint{2.494512in}{3.175767in}}%
\pgfpathcurveto{\pgfqpoint{2.492670in}{3.173925in}}{\pgfqpoint{2.491635in}{3.171427in}}{\pgfqpoint{2.491635in}{3.168823in}}%
\pgfpathcurveto{\pgfqpoint{2.491635in}{3.166218in}}{\pgfqpoint{2.492670in}{3.163720in}}{\pgfqpoint{2.494512in}{3.161878in}}%
\pgfpathcurveto{\pgfqpoint{2.496353in}{3.160037in}}{\pgfqpoint{2.498851in}{3.159002in}}{\pgfqpoint{2.501456in}{3.159002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421070in}{2.255158in}}%
\pgfpathcurveto{\pgfqpoint{4.423675in}{2.255158in}}{\pgfqpoint{4.426173in}{2.256192in}}{\pgfqpoint{4.428015in}{2.258034in}}%
\pgfpathcurveto{\pgfqpoint{4.429856in}{2.259876in}}{\pgfqpoint{4.430891in}{2.262374in}}{\pgfqpoint{4.430891in}{2.264978in}}%
\pgfpathcurveto{\pgfqpoint{4.430891in}{2.267583in}}{\pgfqpoint{4.429856in}{2.270081in}}{\pgfqpoint{4.428015in}{2.271923in}}%
\pgfpathcurveto{\pgfqpoint{4.426173in}{2.273765in}}{\pgfqpoint{4.423675in}{2.274799in}}{\pgfqpoint{4.421070in}{2.274799in}}%
\pgfpathcurveto{\pgfqpoint{4.418466in}{2.274799in}}{\pgfqpoint{4.415967in}{2.273765in}}{\pgfqpoint{4.414126in}{2.271923in}}%
\pgfpathcurveto{\pgfqpoint{4.412284in}{2.270081in}}{\pgfqpoint{4.411249in}{2.267583in}}{\pgfqpoint{4.411249in}{2.264978in}}%
\pgfpathcurveto{\pgfqpoint{4.411249in}{2.262374in}}{\pgfqpoint{4.412284in}{2.259876in}}{\pgfqpoint{4.414126in}{2.258034in}}%
\pgfpathcurveto{\pgfqpoint{4.415967in}{2.256192in}}{\pgfqpoint{4.418466in}{2.255158in}}{\pgfqpoint{4.421070in}{2.255158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054618in}{2.311460in}}%
\pgfpathcurveto{\pgfqpoint{5.057222in}{2.311460in}}{\pgfqpoint{5.059720in}{2.312495in}}{\pgfqpoint{5.061562in}{2.314336in}}%
\pgfpathcurveto{\pgfqpoint{5.063404in}{2.316178in}}{\pgfqpoint{5.064439in}{2.318676in}}{\pgfqpoint{5.064439in}{2.321281in}}%
\pgfpathcurveto{\pgfqpoint{5.064439in}{2.323885in}}{\pgfqpoint{5.063404in}{2.326384in}}{\pgfqpoint{5.061562in}{2.328225in}}%
\pgfpathcurveto{\pgfqpoint{5.059720in}{2.330067in}}{\pgfqpoint{5.057222in}{2.331102in}}{\pgfqpoint{5.054618in}{2.331102in}}%
\pgfpathcurveto{\pgfqpoint{5.052013in}{2.331102in}}{\pgfqpoint{5.049515in}{2.330067in}}{\pgfqpoint{5.047673in}{2.328225in}}%
\pgfpathcurveto{\pgfqpoint{5.045831in}{2.326384in}}{\pgfqpoint{5.044797in}{2.323885in}}{\pgfqpoint{5.044797in}{2.321281in}}%
\pgfpathcurveto{\pgfqpoint{5.044797in}{2.318676in}}{\pgfqpoint{5.045831in}{2.316178in}}{\pgfqpoint{5.047673in}{2.314336in}}%
\pgfpathcurveto{\pgfqpoint{5.049515in}{2.312495in}}{\pgfqpoint{5.052013in}{2.311460in}}{\pgfqpoint{5.054618in}{2.311460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798970in}{2.402164in}}%
\pgfpathcurveto{\pgfqpoint{3.801574in}{2.402164in}}{\pgfqpoint{3.804073in}{2.403199in}}{\pgfqpoint{3.805914in}{2.405041in}}%
\pgfpathcurveto{\pgfqpoint{3.807756in}{2.406883in}}{\pgfqpoint{3.808791in}{2.409381in}}{\pgfqpoint{3.808791in}{2.411985in}}%
\pgfpathcurveto{\pgfqpoint{3.808791in}{2.414590in}}{\pgfqpoint{3.807756in}{2.417088in}}{\pgfqpoint{3.805914in}{2.418930in}}%
\pgfpathcurveto{\pgfqpoint{3.804073in}{2.420771in}}{\pgfqpoint{3.801574in}{2.421806in}}{\pgfqpoint{3.798970in}{2.421806in}}%
\pgfpathcurveto{\pgfqpoint{3.796365in}{2.421806in}}{\pgfqpoint{3.793867in}{2.420771in}}{\pgfqpoint{3.792025in}{2.418930in}}%
\pgfpathcurveto{\pgfqpoint{3.790184in}{2.417088in}}{\pgfqpoint{3.789149in}{2.414590in}}{\pgfqpoint{3.789149in}{2.411985in}}%
\pgfpathcurveto{\pgfqpoint{3.789149in}{2.409381in}}{\pgfqpoint{3.790184in}{2.406883in}}{\pgfqpoint{3.792025in}{2.405041in}}%
\pgfpathcurveto{\pgfqpoint{3.793867in}{2.403199in}}{\pgfqpoint{3.796365in}{2.402164in}}{\pgfqpoint{3.798970in}{2.402164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506366in}{4.470534in}}%
\pgfpathcurveto{\pgfqpoint{3.508970in}{4.470534in}}{\pgfqpoint{3.511469in}{4.471568in}}{\pgfqpoint{3.513310in}{4.473410in}}%
\pgfpathcurveto{\pgfqpoint{3.515152in}{4.475252in}}{\pgfqpoint{3.516187in}{4.477750in}}{\pgfqpoint{3.516187in}{4.480355in}}%
\pgfpathcurveto{\pgfqpoint{3.516187in}{4.482959in}}{\pgfqpoint{3.515152in}{4.485457in}}{\pgfqpoint{3.513310in}{4.487299in}}%
\pgfpathcurveto{\pgfqpoint{3.511469in}{4.489141in}}{\pgfqpoint{3.508970in}{4.490175in}}{\pgfqpoint{3.506366in}{4.490175in}}%
\pgfpathcurveto{\pgfqpoint{3.503761in}{4.490175in}}{\pgfqpoint{3.501263in}{4.489141in}}{\pgfqpoint{3.499421in}{4.487299in}}%
\pgfpathcurveto{\pgfqpoint{3.497580in}{4.485457in}}{\pgfqpoint{3.496545in}{4.482959in}}{\pgfqpoint{3.496545in}{4.480355in}}%
\pgfpathcurveto{\pgfqpoint{3.496545in}{4.477750in}}{\pgfqpoint{3.497580in}{4.475252in}}{\pgfqpoint{3.499421in}{4.473410in}}%
\pgfpathcurveto{\pgfqpoint{3.501263in}{4.471568in}}{\pgfqpoint{3.503761in}{4.470534in}}{\pgfqpoint{3.506366in}{4.470534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640198in}{1.612581in}}%
\pgfpathcurveto{\pgfqpoint{1.642802in}{1.612581in}}{\pgfqpoint{1.645300in}{1.613616in}}{\pgfqpoint{1.647142in}{1.615457in}}%
\pgfpathcurveto{\pgfqpoint{1.648984in}{1.617299in}}{\pgfqpoint{1.650019in}{1.619797in}}{\pgfqpoint{1.650019in}{1.622402in}}%
\pgfpathcurveto{\pgfqpoint{1.650019in}{1.625006in}}{\pgfqpoint{1.648984in}{1.627504in}}{\pgfqpoint{1.647142in}{1.629346in}}%
\pgfpathcurveto{\pgfqpoint{1.645300in}{1.631188in}}{\pgfqpoint{1.642802in}{1.632223in}}{\pgfqpoint{1.640198in}{1.632223in}}%
\pgfpathcurveto{\pgfqpoint{1.637593in}{1.632223in}}{\pgfqpoint{1.635095in}{1.631188in}}{\pgfqpoint{1.633253in}{1.629346in}}%
\pgfpathcurveto{\pgfqpoint{1.631412in}{1.627504in}}{\pgfqpoint{1.630377in}{1.625006in}}{\pgfqpoint{1.630377in}{1.622402in}}%
\pgfpathcurveto{\pgfqpoint{1.630377in}{1.619797in}}{\pgfqpoint{1.631412in}{1.617299in}}{\pgfqpoint{1.633253in}{1.615457in}}%
\pgfpathcurveto{\pgfqpoint{1.635095in}{1.613616in}}{\pgfqpoint{1.637593in}{1.612581in}}{\pgfqpoint{1.640198in}{1.612581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856870in}{2.397420in}}%
\pgfpathcurveto{\pgfqpoint{3.859475in}{2.397420in}}{\pgfqpoint{3.861973in}{2.398455in}}{\pgfqpoint{3.863815in}{2.400297in}}%
\pgfpathcurveto{\pgfqpoint{3.865656in}{2.402138in}}{\pgfqpoint{3.866691in}{2.404637in}}{\pgfqpoint{3.866691in}{2.407241in}}%
\pgfpathcurveto{\pgfqpoint{3.866691in}{2.409846in}}{\pgfqpoint{3.865656in}{2.412344in}}{\pgfqpoint{3.863815in}{2.414186in}}%
\pgfpathcurveto{\pgfqpoint{3.861973in}{2.416027in}}{\pgfqpoint{3.859475in}{2.417062in}}{\pgfqpoint{3.856870in}{2.417062in}}%
\pgfpathcurveto{\pgfqpoint{3.854266in}{2.417062in}}{\pgfqpoint{3.851767in}{2.416027in}}{\pgfqpoint{3.849926in}{2.414186in}}%
\pgfpathcurveto{\pgfqpoint{3.848084in}{2.412344in}}{\pgfqpoint{3.847049in}{2.409846in}}{\pgfqpoint{3.847049in}{2.407241in}}%
\pgfpathcurveto{\pgfqpoint{3.847049in}{2.404637in}}{\pgfqpoint{3.848084in}{2.402138in}}{\pgfqpoint{3.849926in}{2.400297in}}%
\pgfpathcurveto{\pgfqpoint{3.851767in}{2.398455in}}{\pgfqpoint{3.854266in}{2.397420in}}{\pgfqpoint{3.856870in}{2.397420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926708in}{2.995136in}}%
\pgfpathcurveto{\pgfqpoint{2.929312in}{2.995136in}}{\pgfqpoint{2.931811in}{2.996171in}}{\pgfqpoint{2.933652in}{2.998012in}}%
\pgfpathcurveto{\pgfqpoint{2.935494in}{2.999854in}}{\pgfqpoint{2.936529in}{3.002352in}}{\pgfqpoint{2.936529in}{3.004957in}}%
\pgfpathcurveto{\pgfqpoint{2.936529in}{3.007561in}}{\pgfqpoint{2.935494in}{3.010060in}}{\pgfqpoint{2.933652in}{3.011901in}}%
\pgfpathcurveto{\pgfqpoint{2.931811in}{3.013743in}}{\pgfqpoint{2.929312in}{3.014778in}}{\pgfqpoint{2.926708in}{3.014778in}}%
\pgfpathcurveto{\pgfqpoint{2.924103in}{3.014778in}}{\pgfqpoint{2.921605in}{3.013743in}}{\pgfqpoint{2.919764in}{3.011901in}}%
\pgfpathcurveto{\pgfqpoint{2.917922in}{3.010060in}}{\pgfqpoint{2.916887in}{3.007561in}}{\pgfqpoint{2.916887in}{3.004957in}}%
\pgfpathcurveto{\pgfqpoint{2.916887in}{3.002352in}}{\pgfqpoint{2.917922in}{2.999854in}}{\pgfqpoint{2.919764in}{2.998012in}}%
\pgfpathcurveto{\pgfqpoint{2.921605in}{2.996171in}}{\pgfqpoint{2.924103in}{2.995136in}}{\pgfqpoint{2.926708in}{2.995136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783719in}{2.800792in}}%
\pgfpathcurveto{\pgfqpoint{3.786323in}{2.800792in}}{\pgfqpoint{3.788821in}{2.801827in}}{\pgfqpoint{3.790663in}{2.803668in}}%
\pgfpathcurveto{\pgfqpoint{3.792505in}{2.805510in}}{\pgfqpoint{3.793540in}{2.808008in}}{\pgfqpoint{3.793540in}{2.810613in}}%
\pgfpathcurveto{\pgfqpoint{3.793540in}{2.813217in}}{\pgfqpoint{3.792505in}{2.815716in}}{\pgfqpoint{3.790663in}{2.817557in}}%
\pgfpathcurveto{\pgfqpoint{3.788821in}{2.819399in}}{\pgfqpoint{3.786323in}{2.820434in}}{\pgfqpoint{3.783719in}{2.820434in}}%
\pgfpathcurveto{\pgfqpoint{3.781114in}{2.820434in}}{\pgfqpoint{3.778616in}{2.819399in}}{\pgfqpoint{3.776774in}{2.817557in}}%
\pgfpathcurveto{\pgfqpoint{3.774933in}{2.815716in}}{\pgfqpoint{3.773898in}{2.813217in}}{\pgfqpoint{3.773898in}{2.810613in}}%
\pgfpathcurveto{\pgfqpoint{3.773898in}{2.808008in}}{\pgfqpoint{3.774933in}{2.805510in}}{\pgfqpoint{3.776774in}{2.803668in}}%
\pgfpathcurveto{\pgfqpoint{3.778616in}{2.801827in}}{\pgfqpoint{3.781114in}{2.800792in}}{\pgfqpoint{3.783719in}{2.800792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976860in}{2.556137in}}%
\pgfpathcurveto{\pgfqpoint{1.979465in}{2.556137in}}{\pgfqpoint{1.981963in}{2.557171in}}{\pgfqpoint{1.983805in}{2.559013in}}%
\pgfpathcurveto{\pgfqpoint{1.985647in}{2.560855in}}{\pgfqpoint{1.986681in}{2.563353in}}{\pgfqpoint{1.986681in}{2.565958in}}%
\pgfpathcurveto{\pgfqpoint{1.986681in}{2.568562in}}{\pgfqpoint{1.985647in}{2.571060in}}{\pgfqpoint{1.983805in}{2.572902in}}%
\pgfpathcurveto{\pgfqpoint{1.981963in}{2.574744in}}{\pgfqpoint{1.979465in}{2.575779in}}{\pgfqpoint{1.976860in}{2.575779in}}%
\pgfpathcurveto{\pgfqpoint{1.974256in}{2.575779in}}{\pgfqpoint{1.971758in}{2.574744in}}{\pgfqpoint{1.969916in}{2.572902in}}%
\pgfpathcurveto{\pgfqpoint{1.968074in}{2.571060in}}{\pgfqpoint{1.967040in}{2.568562in}}{\pgfqpoint{1.967040in}{2.565958in}}%
\pgfpathcurveto{\pgfqpoint{1.967040in}{2.563353in}}{\pgfqpoint{1.968074in}{2.560855in}}{\pgfqpoint{1.969916in}{2.559013in}}%
\pgfpathcurveto{\pgfqpoint{1.971758in}{2.557171in}}{\pgfqpoint{1.974256in}{2.556137in}}{\pgfqpoint{1.976860in}{2.556137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090723in}{3.320121in}}%
\pgfpathcurveto{\pgfqpoint{2.093327in}{3.320121in}}{\pgfqpoint{2.095826in}{3.321156in}}{\pgfqpoint{2.097667in}{3.322998in}}%
\pgfpathcurveto{\pgfqpoint{2.099509in}{3.324839in}}{\pgfqpoint{2.100544in}{3.327338in}}{\pgfqpoint{2.100544in}{3.329942in}}%
\pgfpathcurveto{\pgfqpoint{2.100544in}{3.332547in}}{\pgfqpoint{2.099509in}{3.335045in}}{\pgfqpoint{2.097667in}{3.336887in}}%
\pgfpathcurveto{\pgfqpoint{2.095826in}{3.338728in}}{\pgfqpoint{2.093327in}{3.339763in}}{\pgfqpoint{2.090723in}{3.339763in}}%
\pgfpathcurveto{\pgfqpoint{2.088118in}{3.339763in}}{\pgfqpoint{2.085620in}{3.338728in}}{\pgfqpoint{2.083778in}{3.336887in}}%
\pgfpathcurveto{\pgfqpoint{2.081937in}{3.335045in}}{\pgfqpoint{2.080902in}{3.332547in}}{\pgfqpoint{2.080902in}{3.329942in}}%
\pgfpathcurveto{\pgfqpoint{2.080902in}{3.327338in}}{\pgfqpoint{2.081937in}{3.324839in}}{\pgfqpoint{2.083778in}{3.322998in}}%
\pgfpathcurveto{\pgfqpoint{2.085620in}{3.321156in}}{\pgfqpoint{2.088118in}{3.320121in}}{\pgfqpoint{2.090723in}{3.320121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123100in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{3.125705in}{2.550198in}}{\pgfqpoint{3.128203in}{2.551233in}}{\pgfqpoint{3.130045in}{2.553075in}}%
\pgfpathcurveto{\pgfqpoint{3.131886in}{2.554916in}}{\pgfqpoint{3.132921in}{2.557415in}}{\pgfqpoint{3.132921in}{2.560019in}}%
\pgfpathcurveto{\pgfqpoint{3.132921in}{2.562624in}}{\pgfqpoint{3.131886in}{2.565122in}}{\pgfqpoint{3.130045in}{2.566964in}}%
\pgfpathcurveto{\pgfqpoint{3.128203in}{2.568805in}}{\pgfqpoint{3.125705in}{2.569840in}}{\pgfqpoint{3.123100in}{2.569840in}}%
\pgfpathcurveto{\pgfqpoint{3.120496in}{2.569840in}}{\pgfqpoint{3.117998in}{2.568805in}}{\pgfqpoint{3.116156in}{2.566964in}}%
\pgfpathcurveto{\pgfqpoint{3.114314in}{2.565122in}}{\pgfqpoint{3.113279in}{2.562624in}}{\pgfqpoint{3.113279in}{2.560019in}}%
\pgfpathcurveto{\pgfqpoint{3.113279in}{2.557415in}}{\pgfqpoint{3.114314in}{2.554916in}}{\pgfqpoint{3.116156in}{2.553075in}}%
\pgfpathcurveto{\pgfqpoint{3.117998in}{2.551233in}}{\pgfqpoint{3.120496in}{2.550198in}}{\pgfqpoint{3.123100in}{2.550198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538913in}{2.032926in}}%
\pgfpathcurveto{\pgfqpoint{3.541517in}{2.032926in}}{\pgfqpoint{3.544015in}{2.033961in}}{\pgfqpoint{3.545857in}{2.035803in}}%
\pgfpathcurveto{\pgfqpoint{3.547699in}{2.037644in}}{\pgfqpoint{3.548734in}{2.040143in}}{\pgfqpoint{3.548734in}{2.042747in}}%
\pgfpathcurveto{\pgfqpoint{3.548734in}{2.045352in}}{\pgfqpoint{3.547699in}{2.047850in}}{\pgfqpoint{3.545857in}{2.049692in}}%
\pgfpathcurveto{\pgfqpoint{3.544015in}{2.051533in}}{\pgfqpoint{3.541517in}{2.052568in}}{\pgfqpoint{3.538913in}{2.052568in}}%
\pgfpathcurveto{\pgfqpoint{3.536308in}{2.052568in}}{\pgfqpoint{3.533810in}{2.051533in}}{\pgfqpoint{3.531968in}{2.049692in}}%
\pgfpathcurveto{\pgfqpoint{3.530126in}{2.047850in}}{\pgfqpoint{3.529092in}{2.045352in}}{\pgfqpoint{3.529092in}{2.042747in}}%
\pgfpathcurveto{\pgfqpoint{3.529092in}{2.040143in}}{\pgfqpoint{3.530126in}{2.037644in}}{\pgfqpoint{3.531968in}{2.035803in}}%
\pgfpathcurveto{\pgfqpoint{3.533810in}{2.033961in}}{\pgfqpoint{3.536308in}{2.032926in}}{\pgfqpoint{3.538913in}{2.032926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821832in}{2.148358in}}%
\pgfpathcurveto{\pgfqpoint{3.824437in}{2.148358in}}{\pgfqpoint{3.826935in}{2.149393in}}{\pgfqpoint{3.828776in}{2.151235in}}%
\pgfpathcurveto{\pgfqpoint{3.830618in}{2.153076in}}{\pgfqpoint{3.831653in}{2.155575in}}{\pgfqpoint{3.831653in}{2.158179in}}%
\pgfpathcurveto{\pgfqpoint{3.831653in}{2.160784in}}{\pgfqpoint{3.830618in}{2.163282in}}{\pgfqpoint{3.828776in}{2.165124in}}%
\pgfpathcurveto{\pgfqpoint{3.826935in}{2.166965in}}{\pgfqpoint{3.824437in}{2.168000in}}{\pgfqpoint{3.821832in}{2.168000in}}%
\pgfpathcurveto{\pgfqpoint{3.819227in}{2.168000in}}{\pgfqpoint{3.816729in}{2.166965in}}{\pgfqpoint{3.814888in}{2.165124in}}%
\pgfpathcurveto{\pgfqpoint{3.813046in}{2.163282in}}{\pgfqpoint{3.812011in}{2.160784in}}{\pgfqpoint{3.812011in}{2.158179in}}%
\pgfpathcurveto{\pgfqpoint{3.812011in}{2.155575in}}{\pgfqpoint{3.813046in}{2.153076in}}{\pgfqpoint{3.814888in}{2.151235in}}%
\pgfpathcurveto{\pgfqpoint{3.816729in}{2.149393in}}{\pgfqpoint{3.819227in}{2.148358in}}{\pgfqpoint{3.821832in}{2.148358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471348in}{2.112884in}}%
\pgfpathcurveto{\pgfqpoint{4.473953in}{2.112884in}}{\pgfqpoint{4.476451in}{2.113918in}}{\pgfqpoint{4.478292in}{2.115760in}}%
\pgfpathcurveto{\pgfqpoint{4.480134in}{2.117602in}}{\pgfqpoint{4.481169in}{2.120100in}}{\pgfqpoint{4.481169in}{2.122704in}}%
\pgfpathcurveto{\pgfqpoint{4.481169in}{2.125309in}}{\pgfqpoint{4.480134in}{2.127807in}}{\pgfqpoint{4.478292in}{2.129649in}}%
\pgfpathcurveto{\pgfqpoint{4.476451in}{2.131491in}}{\pgfqpoint{4.473953in}{2.132525in}}{\pgfqpoint{4.471348in}{2.132525in}}%
\pgfpathcurveto{\pgfqpoint{4.468743in}{2.132525in}}{\pgfqpoint{4.466245in}{2.131491in}}{\pgfqpoint{4.464404in}{2.129649in}}%
\pgfpathcurveto{\pgfqpoint{4.462562in}{2.127807in}}{\pgfqpoint{4.461527in}{2.125309in}}{\pgfqpoint{4.461527in}{2.122704in}}%
\pgfpathcurveto{\pgfqpoint{4.461527in}{2.120100in}}{\pgfqpoint{4.462562in}{2.117602in}}{\pgfqpoint{4.464404in}{2.115760in}}%
\pgfpathcurveto{\pgfqpoint{4.466245in}{2.113918in}}{\pgfqpoint{4.468743in}{2.112884in}}{\pgfqpoint{4.471348in}{2.112884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896722in}{2.888777in}}%
\pgfpathcurveto{\pgfqpoint{2.899326in}{2.888777in}}{\pgfqpoint{2.901824in}{2.889811in}}{\pgfqpoint{2.903666in}{2.891653in}}%
\pgfpathcurveto{\pgfqpoint{2.905508in}{2.893495in}}{\pgfqpoint{2.906543in}{2.895993in}}{\pgfqpoint{2.906543in}{2.898598in}}%
\pgfpathcurveto{\pgfqpoint{2.906543in}{2.901202in}}{\pgfqpoint{2.905508in}{2.903700in}}{\pgfqpoint{2.903666in}{2.905542in}}%
\pgfpathcurveto{\pgfqpoint{2.901824in}{2.907384in}}{\pgfqpoint{2.899326in}{2.908418in}}{\pgfqpoint{2.896722in}{2.908418in}}%
\pgfpathcurveto{\pgfqpoint{2.894117in}{2.908418in}}{\pgfqpoint{2.891619in}{2.907384in}}{\pgfqpoint{2.889777in}{2.905542in}}%
\pgfpathcurveto{\pgfqpoint{2.887935in}{2.903700in}}{\pgfqpoint{2.886901in}{2.901202in}}{\pgfqpoint{2.886901in}{2.898598in}}%
\pgfpathcurveto{\pgfqpoint{2.886901in}{2.895993in}}{\pgfqpoint{2.887935in}{2.893495in}}{\pgfqpoint{2.889777in}{2.891653in}}%
\pgfpathcurveto{\pgfqpoint{2.891619in}{2.889811in}}{\pgfqpoint{2.894117in}{2.888777in}}{\pgfqpoint{2.896722in}{2.888777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561990in}{2.879822in}}%
\pgfpathcurveto{\pgfqpoint{1.564595in}{2.879822in}}{\pgfqpoint{1.567093in}{2.880856in}}{\pgfqpoint{1.568935in}{2.882698in}}%
\pgfpathcurveto{\pgfqpoint{1.570777in}{2.884540in}}{\pgfqpoint{1.571811in}{2.887038in}}{\pgfqpoint{1.571811in}{2.889642in}}%
\pgfpathcurveto{\pgfqpoint{1.571811in}{2.892247in}}{\pgfqpoint{1.570777in}{2.894745in}}{\pgfqpoint{1.568935in}{2.896587in}}%
\pgfpathcurveto{\pgfqpoint{1.567093in}{2.898429in}}{\pgfqpoint{1.564595in}{2.899463in}}{\pgfqpoint{1.561990in}{2.899463in}}%
\pgfpathcurveto{\pgfqpoint{1.559386in}{2.899463in}}{\pgfqpoint{1.556888in}{2.898429in}}{\pgfqpoint{1.555046in}{2.896587in}}%
\pgfpathcurveto{\pgfqpoint{1.553204in}{2.894745in}}{\pgfqpoint{1.552170in}{2.892247in}}{\pgfqpoint{1.552170in}{2.889642in}}%
\pgfpathcurveto{\pgfqpoint{1.552170in}{2.887038in}}{\pgfqpoint{1.553204in}{2.884540in}}{\pgfqpoint{1.555046in}{2.882698in}}%
\pgfpathcurveto{\pgfqpoint{1.556888in}{2.880856in}}{\pgfqpoint{1.559386in}{2.879822in}}{\pgfqpoint{1.561990in}{2.879822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487948in}{1.283492in}}%
\pgfpathcurveto{\pgfqpoint{1.490553in}{1.283492in}}{\pgfqpoint{1.493051in}{1.284527in}}{\pgfqpoint{1.494893in}{1.286368in}}%
\pgfpathcurveto{\pgfqpoint{1.496734in}{1.288210in}}{\pgfqpoint{1.497769in}{1.290708in}}{\pgfqpoint{1.497769in}{1.293313in}}%
\pgfpathcurveto{\pgfqpoint{1.497769in}{1.295917in}}{\pgfqpoint{1.496734in}{1.298415in}}{\pgfqpoint{1.494893in}{1.300257in}}%
\pgfpathcurveto{\pgfqpoint{1.493051in}{1.302099in}}{\pgfqpoint{1.490553in}{1.303134in}}{\pgfqpoint{1.487948in}{1.303134in}}%
\pgfpathcurveto{\pgfqpoint{1.485344in}{1.303134in}}{\pgfqpoint{1.482845in}{1.302099in}}{\pgfqpoint{1.481004in}{1.300257in}}%
\pgfpathcurveto{\pgfqpoint{1.479162in}{1.298415in}}{\pgfqpoint{1.478127in}{1.295917in}}{\pgfqpoint{1.478127in}{1.293313in}}%
\pgfpathcurveto{\pgfqpoint{1.478127in}{1.290708in}}{\pgfqpoint{1.479162in}{1.288210in}}{\pgfqpoint{1.481004in}{1.286368in}}%
\pgfpathcurveto{\pgfqpoint{1.482845in}{1.284527in}}{\pgfqpoint{1.485344in}{1.283492in}}{\pgfqpoint{1.487948in}{1.283492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497224in}{3.046148in}}%
\pgfpathcurveto{\pgfqpoint{1.499829in}{3.046148in}}{\pgfqpoint{1.502327in}{3.047183in}}{\pgfqpoint{1.504169in}{3.049025in}}%
\pgfpathcurveto{\pgfqpoint{1.506010in}{3.050867in}}{\pgfqpoint{1.507045in}{3.053365in}}{\pgfqpoint{1.507045in}{3.055969in}}%
\pgfpathcurveto{\pgfqpoint{1.507045in}{3.058574in}}{\pgfqpoint{1.506010in}{3.061072in}}{\pgfqpoint{1.504169in}{3.062914in}}%
\pgfpathcurveto{\pgfqpoint{1.502327in}{3.064755in}}{\pgfqpoint{1.499829in}{3.065790in}}{\pgfqpoint{1.497224in}{3.065790in}}%
\pgfpathcurveto{\pgfqpoint{1.494620in}{3.065790in}}{\pgfqpoint{1.492122in}{3.064755in}}{\pgfqpoint{1.490280in}{3.062914in}}%
\pgfpathcurveto{\pgfqpoint{1.488438in}{3.061072in}}{\pgfqpoint{1.487403in}{3.058574in}}{\pgfqpoint{1.487403in}{3.055969in}}%
\pgfpathcurveto{\pgfqpoint{1.487403in}{3.053365in}}{\pgfqpoint{1.488438in}{3.050867in}}{\pgfqpoint{1.490280in}{3.049025in}}%
\pgfpathcurveto{\pgfqpoint{1.492122in}{3.047183in}}{\pgfqpoint{1.494620in}{3.046148in}}{\pgfqpoint{1.497224in}{3.046148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955405in}{3.409646in}}%
\pgfpathcurveto{\pgfqpoint{2.958010in}{3.409646in}}{\pgfqpoint{2.960508in}{3.410681in}}{\pgfqpoint{2.962350in}{3.412523in}}%
\pgfpathcurveto{\pgfqpoint{2.964191in}{3.414365in}}{\pgfqpoint{2.965226in}{3.416863in}}{\pgfqpoint{2.965226in}{3.419467in}}%
\pgfpathcurveto{\pgfqpoint{2.965226in}{3.422072in}}{\pgfqpoint{2.964191in}{3.424570in}}{\pgfqpoint{2.962350in}{3.426412in}}%
\pgfpathcurveto{\pgfqpoint{2.960508in}{3.428253in}}{\pgfqpoint{2.958010in}{3.429288in}}{\pgfqpoint{2.955405in}{3.429288in}}%
\pgfpathcurveto{\pgfqpoint{2.952801in}{3.429288in}}{\pgfqpoint{2.950302in}{3.428253in}}{\pgfqpoint{2.948461in}{3.426412in}}%
\pgfpathcurveto{\pgfqpoint{2.946619in}{3.424570in}}{\pgfqpoint{2.945584in}{3.422072in}}{\pgfqpoint{2.945584in}{3.419467in}}%
\pgfpathcurveto{\pgfqpoint{2.945584in}{3.416863in}}{\pgfqpoint{2.946619in}{3.414365in}}{\pgfqpoint{2.948461in}{3.412523in}}%
\pgfpathcurveto{\pgfqpoint{2.950302in}{3.410681in}}{\pgfqpoint{2.952801in}{3.409646in}}{\pgfqpoint{2.955405in}{3.409646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641616in}{2.021901in}}%
\pgfpathcurveto{\pgfqpoint{3.644221in}{2.021901in}}{\pgfqpoint{3.646719in}{2.022936in}}{\pgfqpoint{3.648560in}{2.024778in}}%
\pgfpathcurveto{\pgfqpoint{3.650402in}{2.026620in}}{\pgfqpoint{3.651437in}{2.029118in}}{\pgfqpoint{3.651437in}{2.031722in}}%
\pgfpathcurveto{\pgfqpoint{3.651437in}{2.034327in}}{\pgfqpoint{3.650402in}{2.036825in}}{\pgfqpoint{3.648560in}{2.038667in}}%
\pgfpathcurveto{\pgfqpoint{3.646719in}{2.040508in}}{\pgfqpoint{3.644221in}{2.041543in}}{\pgfqpoint{3.641616in}{2.041543in}}%
\pgfpathcurveto{\pgfqpoint{3.639011in}{2.041543in}}{\pgfqpoint{3.636513in}{2.040508in}}{\pgfqpoint{3.634672in}{2.038667in}}%
\pgfpathcurveto{\pgfqpoint{3.632830in}{2.036825in}}{\pgfqpoint{3.631795in}{2.034327in}}{\pgfqpoint{3.631795in}{2.031722in}}%
\pgfpathcurveto{\pgfqpoint{3.631795in}{2.029118in}}{\pgfqpoint{3.632830in}{2.026620in}}{\pgfqpoint{3.634672in}{2.024778in}}%
\pgfpathcurveto{\pgfqpoint{3.636513in}{2.022936in}}{\pgfqpoint{3.639011in}{2.021901in}}{\pgfqpoint{3.641616in}{2.021901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567028in}{3.497014in}}%
\pgfpathcurveto{\pgfqpoint{2.569633in}{3.497014in}}{\pgfqpoint{2.572131in}{3.498049in}}{\pgfqpoint{2.573972in}{3.499891in}}%
\pgfpathcurveto{\pgfqpoint{2.575814in}{3.501733in}}{\pgfqpoint{2.576849in}{3.504231in}}{\pgfqpoint{2.576849in}{3.506835in}}%
\pgfpathcurveto{\pgfqpoint{2.576849in}{3.509440in}}{\pgfqpoint{2.575814in}{3.511938in}}{\pgfqpoint{2.573972in}{3.513780in}}%
\pgfpathcurveto{\pgfqpoint{2.572131in}{3.515621in}}{\pgfqpoint{2.569633in}{3.516656in}}{\pgfqpoint{2.567028in}{3.516656in}}%
\pgfpathcurveto{\pgfqpoint{2.564423in}{3.516656in}}{\pgfqpoint{2.561925in}{3.515621in}}{\pgfqpoint{2.560084in}{3.513780in}}%
\pgfpathcurveto{\pgfqpoint{2.558242in}{3.511938in}}{\pgfqpoint{2.557207in}{3.509440in}}{\pgfqpoint{2.557207in}{3.506835in}}%
\pgfpathcurveto{\pgfqpoint{2.557207in}{3.504231in}}{\pgfqpoint{2.558242in}{3.501733in}}{\pgfqpoint{2.560084in}{3.499891in}}%
\pgfpathcurveto{\pgfqpoint{2.561925in}{3.498049in}}{\pgfqpoint{2.564423in}{3.497014in}}{\pgfqpoint{2.567028in}{3.497014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329942in}{3.923104in}}%
\pgfpathcurveto{\pgfqpoint{3.332547in}{3.923104in}}{\pgfqpoint{3.335045in}{3.924139in}}{\pgfqpoint{3.336887in}{3.925981in}}%
\pgfpathcurveto{\pgfqpoint{3.338728in}{3.927822in}}{\pgfqpoint{3.339763in}{3.930321in}}{\pgfqpoint{3.339763in}{3.932925in}}%
\pgfpathcurveto{\pgfqpoint{3.339763in}{3.935530in}}{\pgfqpoint{3.338728in}{3.938028in}}{\pgfqpoint{3.336887in}{3.939870in}}%
\pgfpathcurveto{\pgfqpoint{3.335045in}{3.941711in}}{\pgfqpoint{3.332547in}{3.942746in}}{\pgfqpoint{3.329942in}{3.942746in}}%
\pgfpathcurveto{\pgfqpoint{3.327338in}{3.942746in}}{\pgfqpoint{3.324840in}{3.941711in}}{\pgfqpoint{3.322998in}{3.939870in}}%
\pgfpathcurveto{\pgfqpoint{3.321156in}{3.938028in}}{\pgfqpoint{3.320121in}{3.935530in}}{\pgfqpoint{3.320121in}{3.932925in}}%
\pgfpathcurveto{\pgfqpoint{3.320121in}{3.930321in}}{\pgfqpoint{3.321156in}{3.927822in}}{\pgfqpoint{3.322998in}{3.925981in}}%
\pgfpathcurveto{\pgfqpoint{3.324840in}{3.924139in}}{\pgfqpoint{3.327338in}{3.923104in}}{\pgfqpoint{3.329942in}{3.923104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944637in}{2.735042in}}%
\pgfpathcurveto{\pgfqpoint{1.947241in}{2.735042in}}{\pgfqpoint{1.949740in}{2.736076in}}{\pgfqpoint{1.951581in}{2.737918in}}%
\pgfpathcurveto{\pgfqpoint{1.953423in}{2.739760in}}{\pgfqpoint{1.954458in}{2.742258in}}{\pgfqpoint{1.954458in}{2.744862in}}%
\pgfpathcurveto{\pgfqpoint{1.954458in}{2.747467in}}{\pgfqpoint{1.953423in}{2.749965in}}{\pgfqpoint{1.951581in}{2.751807in}}%
\pgfpathcurveto{\pgfqpoint{1.949740in}{2.753649in}}{\pgfqpoint{1.947241in}{2.754683in}}{\pgfqpoint{1.944637in}{2.754683in}}%
\pgfpathcurveto{\pgfqpoint{1.942032in}{2.754683in}}{\pgfqpoint{1.939534in}{2.753649in}}{\pgfqpoint{1.937692in}{2.751807in}}%
\pgfpathcurveto{\pgfqpoint{1.935851in}{2.749965in}}{\pgfqpoint{1.934816in}{2.747467in}}{\pgfqpoint{1.934816in}{2.744862in}}%
\pgfpathcurveto{\pgfqpoint{1.934816in}{2.742258in}}{\pgfqpoint{1.935851in}{2.739760in}}{\pgfqpoint{1.937692in}{2.737918in}}%
\pgfpathcurveto{\pgfqpoint{1.939534in}{2.736076in}}{\pgfqpoint{1.942032in}{2.735042in}}{\pgfqpoint{1.944637in}{2.735042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000619in}{4.066973in}}%
\pgfpathcurveto{\pgfqpoint{3.003224in}{4.066973in}}{\pgfqpoint{3.005722in}{4.068008in}}{\pgfqpoint{3.007564in}{4.069849in}}%
\pgfpathcurveto{\pgfqpoint{3.009406in}{4.071691in}}{\pgfqpoint{3.010440in}{4.074189in}}{\pgfqpoint{3.010440in}{4.076794in}}%
\pgfpathcurveto{\pgfqpoint{3.010440in}{4.079398in}}{\pgfqpoint{3.009406in}{4.081896in}}{\pgfqpoint{3.007564in}{4.083738in}}%
\pgfpathcurveto{\pgfqpoint{3.005722in}{4.085580in}}{\pgfqpoint{3.003224in}{4.086615in}}{\pgfqpoint{3.000619in}{4.086615in}}%
\pgfpathcurveto{\pgfqpoint{2.998015in}{4.086615in}}{\pgfqpoint{2.995517in}{4.085580in}}{\pgfqpoint{2.993675in}{4.083738in}}%
\pgfpathcurveto{\pgfqpoint{2.991833in}{4.081896in}}{\pgfqpoint{2.990798in}{4.079398in}}{\pgfqpoint{2.990798in}{4.076794in}}%
\pgfpathcurveto{\pgfqpoint{2.990798in}{4.074189in}}{\pgfqpoint{2.991833in}{4.071691in}}{\pgfqpoint{2.993675in}{4.069849in}}%
\pgfpathcurveto{\pgfqpoint{2.995517in}{4.068008in}}{\pgfqpoint{2.998015in}{4.066973in}}{\pgfqpoint{3.000619in}{4.066973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211422in}{3.676383in}}%
\pgfpathcurveto{\pgfqpoint{3.214027in}{3.676383in}}{\pgfqpoint{3.216525in}{3.677418in}}{\pgfqpoint{3.218367in}{3.679260in}}%
\pgfpathcurveto{\pgfqpoint{3.220209in}{3.681102in}}{\pgfqpoint{3.221243in}{3.683600in}}{\pgfqpoint{3.221243in}{3.686204in}}%
\pgfpathcurveto{\pgfqpoint{3.221243in}{3.688809in}}{\pgfqpoint{3.220209in}{3.691307in}}{\pgfqpoint{3.218367in}{3.693149in}}%
\pgfpathcurveto{\pgfqpoint{3.216525in}{3.694990in}}{\pgfqpoint{3.214027in}{3.696025in}}{\pgfqpoint{3.211422in}{3.696025in}}%
\pgfpathcurveto{\pgfqpoint{3.208818in}{3.696025in}}{\pgfqpoint{3.206320in}{3.694990in}}{\pgfqpoint{3.204478in}{3.693149in}}%
\pgfpathcurveto{\pgfqpoint{3.202636in}{3.691307in}}{\pgfqpoint{3.201601in}{3.688809in}}{\pgfqpoint{3.201601in}{3.686204in}}%
\pgfpathcurveto{\pgfqpoint{3.201601in}{3.683600in}}{\pgfqpoint{3.202636in}{3.681102in}}{\pgfqpoint{3.204478in}{3.679260in}}%
\pgfpathcurveto{\pgfqpoint{3.206320in}{3.677418in}}{\pgfqpoint{3.208818in}{3.676383in}}{\pgfqpoint{3.211422in}{3.676383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046015in}{3.584985in}}%
\pgfpathcurveto{\pgfqpoint{3.048620in}{3.584985in}}{\pgfqpoint{3.051118in}{3.586020in}}{\pgfqpoint{3.052960in}{3.587862in}}%
\pgfpathcurveto{\pgfqpoint{3.054801in}{3.589703in}}{\pgfqpoint{3.055836in}{3.592201in}}{\pgfqpoint{3.055836in}{3.594806in}}%
\pgfpathcurveto{\pgfqpoint{3.055836in}{3.597411in}}{\pgfqpoint{3.054801in}{3.599909in}}{\pgfqpoint{3.052960in}{3.601750in}}%
\pgfpathcurveto{\pgfqpoint{3.051118in}{3.603592in}}{\pgfqpoint{3.048620in}{3.604627in}}{\pgfqpoint{3.046015in}{3.604627in}}%
\pgfpathcurveto{\pgfqpoint{3.043411in}{3.604627in}}{\pgfqpoint{3.040913in}{3.603592in}}{\pgfqpoint{3.039071in}{3.601750in}}%
\pgfpathcurveto{\pgfqpoint{3.037229in}{3.599909in}}{\pgfqpoint{3.036194in}{3.597411in}}{\pgfqpoint{3.036194in}{3.594806in}}%
\pgfpathcurveto{\pgfqpoint{3.036194in}{3.592201in}}{\pgfqpoint{3.037229in}{3.589703in}}{\pgfqpoint{3.039071in}{3.587862in}}%
\pgfpathcurveto{\pgfqpoint{3.040913in}{3.586020in}}{\pgfqpoint{3.043411in}{3.584985in}}{\pgfqpoint{3.046015in}{3.584985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926407in}{1.703837in}}%
\pgfpathcurveto{\pgfqpoint{1.929012in}{1.703837in}}{\pgfqpoint{1.931510in}{1.704872in}}{\pgfqpoint{1.933352in}{1.706713in}}%
\pgfpathcurveto{\pgfqpoint{1.935193in}{1.708555in}}{\pgfqpoint{1.936228in}{1.711053in}}{\pgfqpoint{1.936228in}{1.713658in}}%
\pgfpathcurveto{\pgfqpoint{1.936228in}{1.716262in}}{\pgfqpoint{1.935193in}{1.718761in}}{\pgfqpoint{1.933352in}{1.720602in}}%
\pgfpathcurveto{\pgfqpoint{1.931510in}{1.722444in}}{\pgfqpoint{1.929012in}{1.723479in}}{\pgfqpoint{1.926407in}{1.723479in}}%
\pgfpathcurveto{\pgfqpoint{1.923803in}{1.723479in}}{\pgfqpoint{1.921304in}{1.722444in}}{\pgfqpoint{1.919463in}{1.720602in}}%
\pgfpathcurveto{\pgfqpoint{1.917621in}{1.718761in}}{\pgfqpoint{1.916586in}{1.716262in}}{\pgfqpoint{1.916586in}{1.713658in}}%
\pgfpathcurveto{\pgfqpoint{1.916586in}{1.711053in}}{\pgfqpoint{1.917621in}{1.708555in}}{\pgfqpoint{1.919463in}{1.706713in}}%
\pgfpathcurveto{\pgfqpoint{1.921304in}{1.704872in}}{\pgfqpoint{1.923803in}{1.703837in}}{\pgfqpoint{1.926407in}{1.703837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235006in}{2.931335in}}%
\pgfpathcurveto{\pgfqpoint{2.237611in}{2.931335in}}{\pgfqpoint{2.240109in}{2.932370in}}{\pgfqpoint{2.241951in}{2.934212in}}%
\pgfpathcurveto{\pgfqpoint{2.243792in}{2.936053in}}{\pgfqpoint{2.244827in}{2.938552in}}{\pgfqpoint{2.244827in}{2.941156in}}%
\pgfpathcurveto{\pgfqpoint{2.244827in}{2.943761in}}{\pgfqpoint{2.243792in}{2.946259in}}{\pgfqpoint{2.241951in}{2.948101in}}%
\pgfpathcurveto{\pgfqpoint{2.240109in}{2.949942in}}{\pgfqpoint{2.237611in}{2.950977in}}{\pgfqpoint{2.235006in}{2.950977in}}%
\pgfpathcurveto{\pgfqpoint{2.232402in}{2.950977in}}{\pgfqpoint{2.229903in}{2.949942in}}{\pgfqpoint{2.228062in}{2.948101in}}%
\pgfpathcurveto{\pgfqpoint{2.226220in}{2.946259in}}{\pgfqpoint{2.225185in}{2.943761in}}{\pgfqpoint{2.225185in}{2.941156in}}%
\pgfpathcurveto{\pgfqpoint{2.225185in}{2.938552in}}{\pgfqpoint{2.226220in}{2.936053in}}{\pgfqpoint{2.228062in}{2.934212in}}%
\pgfpathcurveto{\pgfqpoint{2.229903in}{2.932370in}}{\pgfqpoint{2.232402in}{2.931335in}}{\pgfqpoint{2.235006in}{2.931335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016888in}{3.614694in}}%
\pgfpathcurveto{\pgfqpoint{3.019492in}{3.614694in}}{\pgfqpoint{3.021990in}{3.615729in}}{\pgfqpoint{3.023832in}{3.617570in}}%
\pgfpathcurveto{\pgfqpoint{3.025674in}{3.619412in}}{\pgfqpoint{3.026709in}{3.621910in}}{\pgfqpoint{3.026709in}{3.624515in}}%
\pgfpathcurveto{\pgfqpoint{3.026709in}{3.627119in}}{\pgfqpoint{3.025674in}{3.629618in}}{\pgfqpoint{3.023832in}{3.631459in}}%
\pgfpathcurveto{\pgfqpoint{3.021990in}{3.633301in}}{\pgfqpoint{3.019492in}{3.634336in}}{\pgfqpoint{3.016888in}{3.634336in}}%
\pgfpathcurveto{\pgfqpoint{3.014283in}{3.634336in}}{\pgfqpoint{3.011785in}{3.633301in}}{\pgfqpoint{3.009943in}{3.631459in}}%
\pgfpathcurveto{\pgfqpoint{3.008101in}{3.629618in}}{\pgfqpoint{3.007067in}{3.627119in}}{\pgfqpoint{3.007067in}{3.624515in}}%
\pgfpathcurveto{\pgfqpoint{3.007067in}{3.621910in}}{\pgfqpoint{3.008101in}{3.619412in}}{\pgfqpoint{3.009943in}{3.617570in}}%
\pgfpathcurveto{\pgfqpoint{3.011785in}{3.615729in}}{\pgfqpoint{3.014283in}{3.614694in}}{\pgfqpoint{3.016888in}{3.614694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934541in}{3.689085in}}%
\pgfpathcurveto{\pgfqpoint{2.937146in}{3.689085in}}{\pgfqpoint{2.939644in}{3.690119in}}{\pgfqpoint{2.941486in}{3.691961in}}%
\pgfpathcurveto{\pgfqpoint{2.943327in}{3.693803in}}{\pgfqpoint{2.944362in}{3.696301in}}{\pgfqpoint{2.944362in}{3.698906in}}%
\pgfpathcurveto{\pgfqpoint{2.944362in}{3.701510in}}{\pgfqpoint{2.943327in}{3.704008in}}{\pgfqpoint{2.941486in}{3.705850in}}%
\pgfpathcurveto{\pgfqpoint{2.939644in}{3.707692in}}{\pgfqpoint{2.937146in}{3.708726in}}{\pgfqpoint{2.934541in}{3.708726in}}%
\pgfpathcurveto{\pgfqpoint{2.931937in}{3.708726in}}{\pgfqpoint{2.929438in}{3.707692in}}{\pgfqpoint{2.927597in}{3.705850in}}%
\pgfpathcurveto{\pgfqpoint{2.925755in}{3.704008in}}{\pgfqpoint{2.924720in}{3.701510in}}{\pgfqpoint{2.924720in}{3.698906in}}%
\pgfpathcurveto{\pgfqpoint{2.924720in}{3.696301in}}{\pgfqpoint{2.925755in}{3.693803in}}{\pgfqpoint{2.927597in}{3.691961in}}%
\pgfpathcurveto{\pgfqpoint{2.929438in}{3.690119in}}{\pgfqpoint{2.931937in}{3.689085in}}{\pgfqpoint{2.934541in}{3.689085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085980in}{1.644105in}}%
\pgfpathcurveto{\pgfqpoint{2.088585in}{1.644105in}}{\pgfqpoint{2.091083in}{1.645140in}}{\pgfqpoint{2.092925in}{1.646982in}}%
\pgfpathcurveto{\pgfqpoint{2.094767in}{1.648824in}}{\pgfqpoint{2.095801in}{1.651322in}}{\pgfqpoint{2.095801in}{1.653926in}}%
\pgfpathcurveto{\pgfqpoint{2.095801in}{1.656531in}}{\pgfqpoint{2.094767in}{1.659029in}}{\pgfqpoint{2.092925in}{1.660871in}}%
\pgfpathcurveto{\pgfqpoint{2.091083in}{1.662712in}}{\pgfqpoint{2.088585in}{1.663747in}}{\pgfqpoint{2.085980in}{1.663747in}}%
\pgfpathcurveto{\pgfqpoint{2.083376in}{1.663747in}}{\pgfqpoint{2.080878in}{1.662712in}}{\pgfqpoint{2.079036in}{1.660871in}}%
\pgfpathcurveto{\pgfqpoint{2.077194in}{1.659029in}}{\pgfqpoint{2.076160in}{1.656531in}}{\pgfqpoint{2.076160in}{1.653926in}}%
\pgfpathcurveto{\pgfqpoint{2.076160in}{1.651322in}}{\pgfqpoint{2.077194in}{1.648824in}}{\pgfqpoint{2.079036in}{1.646982in}}%
\pgfpathcurveto{\pgfqpoint{2.080878in}{1.645140in}}{\pgfqpoint{2.083376in}{1.644105in}}{\pgfqpoint{2.085980in}{1.644105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800122in}{3.357588in}}%
\pgfpathcurveto{\pgfqpoint{1.802727in}{3.357588in}}{\pgfqpoint{1.805225in}{3.358623in}}{\pgfqpoint{1.807067in}{3.360464in}}%
\pgfpathcurveto{\pgfqpoint{1.808908in}{3.362306in}}{\pgfqpoint{1.809943in}{3.364804in}}{\pgfqpoint{1.809943in}{3.367409in}}%
\pgfpathcurveto{\pgfqpoint{1.809943in}{3.370013in}}{\pgfqpoint{1.808908in}{3.372512in}}{\pgfqpoint{1.807067in}{3.374353in}}%
\pgfpathcurveto{\pgfqpoint{1.805225in}{3.376195in}}{\pgfqpoint{1.802727in}{3.377230in}}{\pgfqpoint{1.800122in}{3.377230in}}%
\pgfpathcurveto{\pgfqpoint{1.797518in}{3.377230in}}{\pgfqpoint{1.795020in}{3.376195in}}{\pgfqpoint{1.793178in}{3.374353in}}%
\pgfpathcurveto{\pgfqpoint{1.791336in}{3.372512in}}{\pgfqpoint{1.790301in}{3.370013in}}{\pgfqpoint{1.790301in}{3.367409in}}%
\pgfpathcurveto{\pgfqpoint{1.790301in}{3.364804in}}{\pgfqpoint{1.791336in}{3.362306in}}{\pgfqpoint{1.793178in}{3.360464in}}%
\pgfpathcurveto{\pgfqpoint{1.795020in}{3.358623in}}{\pgfqpoint{1.797518in}{3.357588in}}{\pgfqpoint{1.800122in}{3.357588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681734in}{1.551945in}}%
\pgfpathcurveto{\pgfqpoint{3.684339in}{1.551945in}}{\pgfqpoint{3.686837in}{1.552979in}}{\pgfqpoint{3.688678in}{1.554821in}}%
\pgfpathcurveto{\pgfqpoint{3.690520in}{1.556663in}}{\pgfqpoint{3.691555in}{1.559161in}}{\pgfqpoint{3.691555in}{1.561766in}}%
\pgfpathcurveto{\pgfqpoint{3.691555in}{1.564370in}}{\pgfqpoint{3.690520in}{1.566868in}}{\pgfqpoint{3.688678in}{1.568710in}}%
\pgfpathcurveto{\pgfqpoint{3.686837in}{1.570552in}}{\pgfqpoint{3.684339in}{1.571587in}}{\pgfqpoint{3.681734in}{1.571587in}}%
\pgfpathcurveto{\pgfqpoint{3.679129in}{1.571587in}}{\pgfqpoint{3.676631in}{1.570552in}}{\pgfqpoint{3.674790in}{1.568710in}}%
\pgfpathcurveto{\pgfqpoint{3.672948in}{1.566868in}}{\pgfqpoint{3.671913in}{1.564370in}}{\pgfqpoint{3.671913in}{1.561766in}}%
\pgfpathcurveto{\pgfqpoint{3.671913in}{1.559161in}}{\pgfqpoint{3.672948in}{1.556663in}}{\pgfqpoint{3.674790in}{1.554821in}}%
\pgfpathcurveto{\pgfqpoint{3.676631in}{1.552979in}}{\pgfqpoint{3.679129in}{1.551945in}}{\pgfqpoint{3.681734in}{1.551945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933165in}{3.792744in}}%
\pgfpathcurveto{\pgfqpoint{2.935770in}{3.792744in}}{\pgfqpoint{2.938268in}{3.793779in}}{\pgfqpoint{2.940110in}{3.795620in}}%
\pgfpathcurveto{\pgfqpoint{2.941952in}{3.797462in}}{\pgfqpoint{2.942986in}{3.799960in}}{\pgfqpoint{2.942986in}{3.802565in}}%
\pgfpathcurveto{\pgfqpoint{2.942986in}{3.805169in}}{\pgfqpoint{2.941952in}{3.807668in}}{\pgfqpoint{2.940110in}{3.809509in}}%
\pgfpathcurveto{\pgfqpoint{2.938268in}{3.811351in}}{\pgfqpoint{2.935770in}{3.812386in}}{\pgfqpoint{2.933165in}{3.812386in}}%
\pgfpathcurveto{\pgfqpoint{2.930561in}{3.812386in}}{\pgfqpoint{2.928063in}{3.811351in}}{\pgfqpoint{2.926221in}{3.809509in}}%
\pgfpathcurveto{\pgfqpoint{2.924379in}{3.807668in}}{\pgfqpoint{2.923345in}{3.805169in}}{\pgfqpoint{2.923345in}{3.802565in}}%
\pgfpathcurveto{\pgfqpoint{2.923345in}{3.799960in}}{\pgfqpoint{2.924379in}{3.797462in}}{\pgfqpoint{2.926221in}{3.795620in}}%
\pgfpathcurveto{\pgfqpoint{2.928063in}{3.793779in}}{\pgfqpoint{2.930561in}{3.792744in}}{\pgfqpoint{2.933165in}{3.792744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183121in}{2.882283in}}%
\pgfpathcurveto{\pgfqpoint{2.185726in}{2.882283in}}{\pgfqpoint{2.188224in}{2.883318in}}{\pgfqpoint{2.190066in}{2.885159in}}%
\pgfpathcurveto{\pgfqpoint{2.191907in}{2.887001in}}{\pgfqpoint{2.192942in}{2.889499in}}{\pgfqpoint{2.192942in}{2.892104in}}%
\pgfpathcurveto{\pgfqpoint{2.192942in}{2.894708in}}{\pgfqpoint{2.191907in}{2.897206in}}{\pgfqpoint{2.190066in}{2.899048in}}%
\pgfpathcurveto{\pgfqpoint{2.188224in}{2.900890in}}{\pgfqpoint{2.185726in}{2.901925in}}{\pgfqpoint{2.183121in}{2.901925in}}%
\pgfpathcurveto{\pgfqpoint{2.180517in}{2.901925in}}{\pgfqpoint{2.178018in}{2.900890in}}{\pgfqpoint{2.176177in}{2.899048in}}%
\pgfpathcurveto{\pgfqpoint{2.174335in}{2.897206in}}{\pgfqpoint{2.173300in}{2.894708in}}{\pgfqpoint{2.173300in}{2.892104in}}%
\pgfpathcurveto{\pgfqpoint{2.173300in}{2.889499in}}{\pgfqpoint{2.174335in}{2.887001in}}{\pgfqpoint{2.176177in}{2.885159in}}%
\pgfpathcurveto{\pgfqpoint{2.178018in}{2.883318in}}{\pgfqpoint{2.180517in}{2.882283in}}{\pgfqpoint{2.183121in}{2.882283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282703in}{3.576309in}}%
\pgfpathcurveto{\pgfqpoint{3.285308in}{3.576309in}}{\pgfqpoint{3.287806in}{3.577343in}}{\pgfqpoint{3.289648in}{3.579185in}}%
\pgfpathcurveto{\pgfqpoint{3.291489in}{3.581027in}}{\pgfqpoint{3.292524in}{3.583525in}}{\pgfqpoint{3.292524in}{3.586130in}}%
\pgfpathcurveto{\pgfqpoint{3.292524in}{3.588734in}}{\pgfqpoint{3.291489in}{3.591232in}}{\pgfqpoint{3.289648in}{3.593074in}}%
\pgfpathcurveto{\pgfqpoint{3.287806in}{3.594916in}}{\pgfqpoint{3.285308in}{3.595950in}}{\pgfqpoint{3.282703in}{3.595950in}}%
\pgfpathcurveto{\pgfqpoint{3.280099in}{3.595950in}}{\pgfqpoint{3.277600in}{3.594916in}}{\pgfqpoint{3.275759in}{3.593074in}}%
\pgfpathcurveto{\pgfqpoint{3.273917in}{3.591232in}}{\pgfqpoint{3.272882in}{3.588734in}}{\pgfqpoint{3.272882in}{3.586130in}}%
\pgfpathcurveto{\pgfqpoint{3.272882in}{3.583525in}}{\pgfqpoint{3.273917in}{3.581027in}}{\pgfqpoint{3.275759in}{3.579185in}}%
\pgfpathcurveto{\pgfqpoint{3.277600in}{3.577343in}}{\pgfqpoint{3.280099in}{3.576309in}}{\pgfqpoint{3.282703in}{3.576309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842241in}{3.375119in}}%
\pgfpathcurveto{\pgfqpoint{2.844845in}{3.375119in}}{\pgfqpoint{2.847344in}{3.376153in}}{\pgfqpoint{2.849185in}{3.377995in}}%
\pgfpathcurveto{\pgfqpoint{2.851027in}{3.379837in}}{\pgfqpoint{2.852062in}{3.382335in}}{\pgfqpoint{2.852062in}{3.384940in}}%
\pgfpathcurveto{\pgfqpoint{2.852062in}{3.387544in}}{\pgfqpoint{2.851027in}{3.390042in}}{\pgfqpoint{2.849185in}{3.391884in}}%
\pgfpathcurveto{\pgfqpoint{2.847344in}{3.393726in}}{\pgfqpoint{2.844845in}{3.394761in}}{\pgfqpoint{2.842241in}{3.394761in}}%
\pgfpathcurveto{\pgfqpoint{2.839636in}{3.394761in}}{\pgfqpoint{2.837138in}{3.393726in}}{\pgfqpoint{2.835296in}{3.391884in}}%
\pgfpathcurveto{\pgfqpoint{2.833455in}{3.390042in}}{\pgfqpoint{2.832420in}{3.387544in}}{\pgfqpoint{2.832420in}{3.384940in}}%
\pgfpathcurveto{\pgfqpoint{2.832420in}{3.382335in}}{\pgfqpoint{2.833455in}{3.379837in}}{\pgfqpoint{2.835296in}{3.377995in}}%
\pgfpathcurveto{\pgfqpoint{2.837138in}{3.376153in}}{\pgfqpoint{2.839636in}{3.375119in}}{\pgfqpoint{2.842241in}{3.375119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566086in}{2.200057in}}%
\pgfpathcurveto{\pgfqpoint{3.568691in}{2.200057in}}{\pgfqpoint{3.571189in}{2.201092in}}{\pgfqpoint{3.573031in}{2.202934in}}%
\pgfpathcurveto{\pgfqpoint{3.574872in}{2.204775in}}{\pgfqpoint{3.575907in}{2.207273in}}{\pgfqpoint{3.575907in}{2.209878in}}%
\pgfpathcurveto{\pgfqpoint{3.575907in}{2.212483in}}{\pgfqpoint{3.574872in}{2.214981in}}{\pgfqpoint{3.573031in}{2.216822in}}%
\pgfpathcurveto{\pgfqpoint{3.571189in}{2.218664in}}{\pgfqpoint{3.568691in}{2.219699in}}{\pgfqpoint{3.566086in}{2.219699in}}%
\pgfpathcurveto{\pgfqpoint{3.563482in}{2.219699in}}{\pgfqpoint{3.560983in}{2.218664in}}{\pgfqpoint{3.559142in}{2.216822in}}%
\pgfpathcurveto{\pgfqpoint{3.557300in}{2.214981in}}{\pgfqpoint{3.556265in}{2.212483in}}{\pgfqpoint{3.556265in}{2.209878in}}%
\pgfpathcurveto{\pgfqpoint{3.556265in}{2.207273in}}{\pgfqpoint{3.557300in}{2.204775in}}{\pgfqpoint{3.559142in}{2.202934in}}%
\pgfpathcurveto{\pgfqpoint{3.560983in}{2.201092in}}{\pgfqpoint{3.563482in}{2.200057in}}{\pgfqpoint{3.566086in}{2.200057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420991in}{2.621054in}}%
\pgfpathcurveto{\pgfqpoint{3.423596in}{2.621054in}}{\pgfqpoint{3.426094in}{2.622089in}}{\pgfqpoint{3.427936in}{2.623930in}}%
\pgfpathcurveto{\pgfqpoint{3.429777in}{2.625772in}}{\pgfqpoint{3.430812in}{2.628270in}}{\pgfqpoint{3.430812in}{2.630875in}}%
\pgfpathcurveto{\pgfqpoint{3.430812in}{2.633479in}}{\pgfqpoint{3.429777in}{2.635978in}}{\pgfqpoint{3.427936in}{2.637819in}}%
\pgfpathcurveto{\pgfqpoint{3.426094in}{2.639661in}}{\pgfqpoint{3.423596in}{2.640696in}}{\pgfqpoint{3.420991in}{2.640696in}}%
\pgfpathcurveto{\pgfqpoint{3.418387in}{2.640696in}}{\pgfqpoint{3.415888in}{2.639661in}}{\pgfqpoint{3.414047in}{2.637819in}}%
\pgfpathcurveto{\pgfqpoint{3.412205in}{2.635978in}}{\pgfqpoint{3.411170in}{2.633479in}}{\pgfqpoint{3.411170in}{2.630875in}}%
\pgfpathcurveto{\pgfqpoint{3.411170in}{2.628270in}}{\pgfqpoint{3.412205in}{2.625772in}}{\pgfqpoint{3.414047in}{2.623930in}}%
\pgfpathcurveto{\pgfqpoint{3.415888in}{2.622089in}}{\pgfqpoint{3.418387in}{2.621054in}}{\pgfqpoint{3.420991in}{2.621054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811409in}{3.298096in}}%
\pgfpathcurveto{\pgfqpoint{2.814014in}{3.298096in}}{\pgfqpoint{2.816512in}{3.299131in}}{\pgfqpoint{2.818354in}{3.300973in}}%
\pgfpathcurveto{\pgfqpoint{2.820196in}{3.302814in}}{\pgfqpoint{2.821230in}{3.305313in}}{\pgfqpoint{2.821230in}{3.307917in}}%
\pgfpathcurveto{\pgfqpoint{2.821230in}{3.310522in}}{\pgfqpoint{2.820196in}{3.313020in}}{\pgfqpoint{2.818354in}{3.314862in}}%
\pgfpathcurveto{\pgfqpoint{2.816512in}{3.316703in}}{\pgfqpoint{2.814014in}{3.317738in}}{\pgfqpoint{2.811409in}{3.317738in}}%
\pgfpathcurveto{\pgfqpoint{2.808805in}{3.317738in}}{\pgfqpoint{2.806307in}{3.316703in}}{\pgfqpoint{2.804465in}{3.314862in}}%
\pgfpathcurveto{\pgfqpoint{2.802623in}{3.313020in}}{\pgfqpoint{2.801588in}{3.310522in}}{\pgfqpoint{2.801588in}{3.307917in}}%
\pgfpathcurveto{\pgfqpoint{2.801588in}{3.305313in}}{\pgfqpoint{2.802623in}{3.302814in}}{\pgfqpoint{2.804465in}{3.300973in}}%
\pgfpathcurveto{\pgfqpoint{2.806307in}{3.299131in}}{\pgfqpoint{2.808805in}{3.298096in}}{\pgfqpoint{2.811409in}{3.298096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122979in}{1.873419in}}%
\pgfpathcurveto{\pgfqpoint{2.125584in}{1.873419in}}{\pgfqpoint{2.128082in}{1.874454in}}{\pgfqpoint{2.129924in}{1.876295in}}%
\pgfpathcurveto{\pgfqpoint{2.131765in}{1.878137in}}{\pgfqpoint{2.132800in}{1.880635in}}{\pgfqpoint{2.132800in}{1.883240in}}%
\pgfpathcurveto{\pgfqpoint{2.132800in}{1.885844in}}{\pgfqpoint{2.131765in}{1.888343in}}{\pgfqpoint{2.129924in}{1.890184in}}%
\pgfpathcurveto{\pgfqpoint{2.128082in}{1.892026in}}{\pgfqpoint{2.125584in}{1.893061in}}{\pgfqpoint{2.122979in}{1.893061in}}%
\pgfpathcurveto{\pgfqpoint{2.120375in}{1.893061in}}{\pgfqpoint{2.117877in}{1.892026in}}{\pgfqpoint{2.116035in}{1.890184in}}%
\pgfpathcurveto{\pgfqpoint{2.114193in}{1.888343in}}{\pgfqpoint{2.113158in}{1.885844in}}{\pgfqpoint{2.113158in}{1.883240in}}%
\pgfpathcurveto{\pgfqpoint{2.113158in}{1.880635in}}{\pgfqpoint{2.114193in}{1.878137in}}{\pgfqpoint{2.116035in}{1.876295in}}%
\pgfpathcurveto{\pgfqpoint{2.117877in}{1.874454in}}{\pgfqpoint{2.120375in}{1.873419in}}{\pgfqpoint{2.122979in}{1.873419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615155in}{1.551215in}}%
\pgfpathcurveto{\pgfqpoint{1.617759in}{1.551215in}}{\pgfqpoint{1.620258in}{1.552250in}}{\pgfqpoint{1.622099in}{1.554091in}}%
\pgfpathcurveto{\pgfqpoint{1.623941in}{1.555933in}}{\pgfqpoint{1.624976in}{1.558431in}}{\pgfqpoint{1.624976in}{1.561036in}}%
\pgfpathcurveto{\pgfqpoint{1.624976in}{1.563640in}}{\pgfqpoint{1.623941in}{1.566138in}}{\pgfqpoint{1.622099in}{1.567980in}}%
\pgfpathcurveto{\pgfqpoint{1.620258in}{1.569822in}}{\pgfqpoint{1.617759in}{1.570857in}}{\pgfqpoint{1.615155in}{1.570857in}}%
\pgfpathcurveto{\pgfqpoint{1.612550in}{1.570857in}}{\pgfqpoint{1.610052in}{1.569822in}}{\pgfqpoint{1.608211in}{1.567980in}}%
\pgfpathcurveto{\pgfqpoint{1.606369in}{1.566138in}}{\pgfqpoint{1.605334in}{1.563640in}}{\pgfqpoint{1.605334in}{1.561036in}}%
\pgfpathcurveto{\pgfqpoint{1.605334in}{1.558431in}}{\pgfqpoint{1.606369in}{1.555933in}}{\pgfqpoint{1.608211in}{1.554091in}}%
\pgfpathcurveto{\pgfqpoint{1.610052in}{1.552250in}}{\pgfqpoint{1.612550in}{1.551215in}}{\pgfqpoint{1.615155in}{1.551215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734911in}{3.476274in}}%
\pgfpathcurveto{\pgfqpoint{2.737516in}{3.476274in}}{\pgfqpoint{2.740014in}{3.477309in}}{\pgfqpoint{2.741856in}{3.479151in}}%
\pgfpathcurveto{\pgfqpoint{2.743698in}{3.480992in}}{\pgfqpoint{2.744732in}{3.483491in}}{\pgfqpoint{2.744732in}{3.486095in}}%
\pgfpathcurveto{\pgfqpoint{2.744732in}{3.488700in}}{\pgfqpoint{2.743698in}{3.491198in}}{\pgfqpoint{2.741856in}{3.493040in}}%
\pgfpathcurveto{\pgfqpoint{2.740014in}{3.494881in}}{\pgfqpoint{2.737516in}{3.495916in}}{\pgfqpoint{2.734911in}{3.495916in}}%
\pgfpathcurveto{\pgfqpoint{2.732307in}{3.495916in}}{\pgfqpoint{2.729809in}{3.494881in}}{\pgfqpoint{2.727967in}{3.493040in}}%
\pgfpathcurveto{\pgfqpoint{2.726125in}{3.491198in}}{\pgfqpoint{2.725091in}{3.488700in}}{\pgfqpoint{2.725091in}{3.486095in}}%
\pgfpathcurveto{\pgfqpoint{2.725091in}{3.483491in}}{\pgfqpoint{2.726125in}{3.480992in}}{\pgfqpoint{2.727967in}{3.479151in}}%
\pgfpathcurveto{\pgfqpoint{2.729809in}{3.477309in}}{\pgfqpoint{2.732307in}{3.476274in}}{\pgfqpoint{2.734911in}{3.476274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735417in}{2.033339in}}%
\pgfpathcurveto{\pgfqpoint{3.738021in}{2.033339in}}{\pgfqpoint{3.740520in}{2.034373in}}{\pgfqpoint{3.742361in}{2.036215in}}%
\pgfpathcurveto{\pgfqpoint{3.744203in}{2.038057in}}{\pgfqpoint{3.745238in}{2.040555in}}{\pgfqpoint{3.745238in}{2.043160in}}%
\pgfpathcurveto{\pgfqpoint{3.745238in}{2.045764in}}{\pgfqpoint{3.744203in}{2.048262in}}{\pgfqpoint{3.742361in}{2.050104in}}%
\pgfpathcurveto{\pgfqpoint{3.740520in}{2.051946in}}{\pgfqpoint{3.738021in}{2.052981in}}{\pgfqpoint{3.735417in}{2.052981in}}%
\pgfpathcurveto{\pgfqpoint{3.732812in}{2.052981in}}{\pgfqpoint{3.730314in}{2.051946in}}{\pgfqpoint{3.728472in}{2.050104in}}%
\pgfpathcurveto{\pgfqpoint{3.726631in}{2.048262in}}{\pgfqpoint{3.725596in}{2.045764in}}{\pgfqpoint{3.725596in}{2.043160in}}%
\pgfpathcurveto{\pgfqpoint{3.725596in}{2.040555in}}{\pgfqpoint{3.726631in}{2.038057in}}{\pgfqpoint{3.728472in}{2.036215in}}%
\pgfpathcurveto{\pgfqpoint{3.730314in}{2.034373in}}{\pgfqpoint{3.732812in}{2.033339in}}{\pgfqpoint{3.735417in}{2.033339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395732in}{1.394003in}}%
\pgfpathcurveto{\pgfqpoint{3.398336in}{1.394003in}}{\pgfqpoint{3.400835in}{1.395037in}}{\pgfqpoint{3.402676in}{1.396879in}}%
\pgfpathcurveto{\pgfqpoint{3.404518in}{1.398721in}}{\pgfqpoint{3.405553in}{1.401219in}}{\pgfqpoint{3.405553in}{1.403824in}}%
\pgfpathcurveto{\pgfqpoint{3.405553in}{1.406428in}}{\pgfqpoint{3.404518in}{1.408926in}}{\pgfqpoint{3.402676in}{1.410768in}}%
\pgfpathcurveto{\pgfqpoint{3.400835in}{1.412610in}}{\pgfqpoint{3.398336in}{1.413644in}}{\pgfqpoint{3.395732in}{1.413644in}}%
\pgfpathcurveto{\pgfqpoint{3.393127in}{1.413644in}}{\pgfqpoint{3.390629in}{1.412610in}}{\pgfqpoint{3.388787in}{1.410768in}}%
\pgfpathcurveto{\pgfqpoint{3.386946in}{1.408926in}}{\pgfqpoint{3.385911in}{1.406428in}}{\pgfqpoint{3.385911in}{1.403824in}}%
\pgfpathcurveto{\pgfqpoint{3.385911in}{1.401219in}}{\pgfqpoint{3.386946in}{1.398721in}}{\pgfqpoint{3.388787in}{1.396879in}}%
\pgfpathcurveto{\pgfqpoint{3.390629in}{1.395037in}}{\pgfqpoint{3.393127in}{1.394003in}}{\pgfqpoint{3.395732in}{1.394003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006795in}{2.885060in}}%
\pgfpathcurveto{\pgfqpoint{2.009400in}{2.885060in}}{\pgfqpoint{2.011898in}{2.886094in}}{\pgfqpoint{2.013740in}{2.887936in}}%
\pgfpathcurveto{\pgfqpoint{2.015582in}{2.889778in}}{\pgfqpoint{2.016616in}{2.892276in}}{\pgfqpoint{2.016616in}{2.894881in}}%
\pgfpathcurveto{\pgfqpoint{2.016616in}{2.897485in}}{\pgfqpoint{2.015582in}{2.899983in}}{\pgfqpoint{2.013740in}{2.901825in}}%
\pgfpathcurveto{\pgfqpoint{2.011898in}{2.903667in}}{\pgfqpoint{2.009400in}{2.904702in}}{\pgfqpoint{2.006795in}{2.904702in}}%
\pgfpathcurveto{\pgfqpoint{2.004191in}{2.904702in}}{\pgfqpoint{2.001693in}{2.903667in}}{\pgfqpoint{1.999851in}{2.901825in}}%
\pgfpathcurveto{\pgfqpoint{1.998009in}{2.899983in}}{\pgfqpoint{1.996974in}{2.897485in}}{\pgfqpoint{1.996974in}{2.894881in}}%
\pgfpathcurveto{\pgfqpoint{1.996974in}{2.892276in}}{\pgfqpoint{1.998009in}{2.889778in}}{\pgfqpoint{1.999851in}{2.887936in}}%
\pgfpathcurveto{\pgfqpoint{2.001693in}{2.886094in}}{\pgfqpoint{2.004191in}{2.885060in}}{\pgfqpoint{2.006795in}{2.885060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773513in}{2.945581in}}%
\pgfpathcurveto{\pgfqpoint{1.776118in}{2.945581in}}{\pgfqpoint{1.778616in}{2.946616in}}{\pgfqpoint{1.780458in}{2.948458in}}%
\pgfpathcurveto{\pgfqpoint{1.782299in}{2.950299in}}{\pgfqpoint{1.783334in}{2.952798in}}{\pgfqpoint{1.783334in}{2.955402in}}%
\pgfpathcurveto{\pgfqpoint{1.783334in}{2.958007in}}{\pgfqpoint{1.782299in}{2.960505in}}{\pgfqpoint{1.780458in}{2.962347in}}%
\pgfpathcurveto{\pgfqpoint{1.778616in}{2.964188in}}{\pgfqpoint{1.776118in}{2.965223in}}{\pgfqpoint{1.773513in}{2.965223in}}%
\pgfpathcurveto{\pgfqpoint{1.770909in}{2.965223in}}{\pgfqpoint{1.768410in}{2.964188in}}{\pgfqpoint{1.766569in}{2.962347in}}%
\pgfpathcurveto{\pgfqpoint{1.764727in}{2.960505in}}{\pgfqpoint{1.763692in}{2.958007in}}{\pgfqpoint{1.763692in}{2.955402in}}%
\pgfpathcurveto{\pgfqpoint{1.763692in}{2.952798in}}{\pgfqpoint{1.764727in}{2.950299in}}{\pgfqpoint{1.766569in}{2.948458in}}%
\pgfpathcurveto{\pgfqpoint{1.768410in}{2.946616in}}{\pgfqpoint{1.770909in}{2.945581in}}{\pgfqpoint{1.773513in}{2.945581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613782in}{2.879845in}}%
\pgfpathcurveto{\pgfqpoint{2.616386in}{2.879845in}}{\pgfqpoint{2.618884in}{2.880880in}}{\pgfqpoint{2.620726in}{2.882721in}}%
\pgfpathcurveto{\pgfqpoint{2.622568in}{2.884563in}}{\pgfqpoint{2.623603in}{2.887061in}}{\pgfqpoint{2.623603in}{2.889666in}}%
\pgfpathcurveto{\pgfqpoint{2.623603in}{2.892270in}}{\pgfqpoint{2.622568in}{2.894769in}}{\pgfqpoint{2.620726in}{2.896610in}}%
\pgfpathcurveto{\pgfqpoint{2.618884in}{2.898452in}}{\pgfqpoint{2.616386in}{2.899487in}}{\pgfqpoint{2.613782in}{2.899487in}}%
\pgfpathcurveto{\pgfqpoint{2.611177in}{2.899487in}}{\pgfqpoint{2.608679in}{2.898452in}}{\pgfqpoint{2.606837in}{2.896610in}}%
\pgfpathcurveto{\pgfqpoint{2.604995in}{2.894769in}}{\pgfqpoint{2.603961in}{2.892270in}}{\pgfqpoint{2.603961in}{2.889666in}}%
\pgfpathcurveto{\pgfqpoint{2.603961in}{2.887061in}}{\pgfqpoint{2.604995in}{2.884563in}}{\pgfqpoint{2.606837in}{2.882721in}}%
\pgfpathcurveto{\pgfqpoint{2.608679in}{2.880880in}}{\pgfqpoint{2.611177in}{2.879845in}}{\pgfqpoint{2.613782in}{2.879845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598362in}{1.952730in}}%
\pgfpathcurveto{\pgfqpoint{3.600966in}{1.952730in}}{\pgfqpoint{3.603465in}{1.953764in}}{\pgfqpoint{3.605306in}{1.955606in}}%
\pgfpathcurveto{\pgfqpoint{3.607148in}{1.957448in}}{\pgfqpoint{3.608183in}{1.959946in}}{\pgfqpoint{3.608183in}{1.962551in}}%
\pgfpathcurveto{\pgfqpoint{3.608183in}{1.965155in}}{\pgfqpoint{3.607148in}{1.967653in}}{\pgfqpoint{3.605306in}{1.969495in}}%
\pgfpathcurveto{\pgfqpoint{3.603465in}{1.971337in}}{\pgfqpoint{3.600966in}{1.972371in}}{\pgfqpoint{3.598362in}{1.972371in}}%
\pgfpathcurveto{\pgfqpoint{3.595757in}{1.972371in}}{\pgfqpoint{3.593259in}{1.971337in}}{\pgfqpoint{3.591417in}{1.969495in}}%
\pgfpathcurveto{\pgfqpoint{3.589576in}{1.967653in}}{\pgfqpoint{3.588541in}{1.965155in}}{\pgfqpoint{3.588541in}{1.962551in}}%
\pgfpathcurveto{\pgfqpoint{3.588541in}{1.959946in}}{\pgfqpoint{3.589576in}{1.957448in}}{\pgfqpoint{3.591417in}{1.955606in}}%
\pgfpathcurveto{\pgfqpoint{3.593259in}{1.953764in}}{\pgfqpoint{3.595757in}{1.952730in}}{\pgfqpoint{3.598362in}{1.952730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932784in}{3.245508in}}%
\pgfpathcurveto{\pgfqpoint{2.935389in}{3.245508in}}{\pgfqpoint{2.937887in}{3.246542in}}{\pgfqpoint{2.939728in}{3.248384in}}%
\pgfpathcurveto{\pgfqpoint{2.941570in}{3.250226in}}{\pgfqpoint{2.942605in}{3.252724in}}{\pgfqpoint{2.942605in}{3.255328in}}%
\pgfpathcurveto{\pgfqpoint{2.942605in}{3.257933in}}{\pgfqpoint{2.941570in}{3.260431in}}{\pgfqpoint{2.939728in}{3.262273in}}%
\pgfpathcurveto{\pgfqpoint{2.937887in}{3.264115in}}{\pgfqpoint{2.935389in}{3.265149in}}{\pgfqpoint{2.932784in}{3.265149in}}%
\pgfpathcurveto{\pgfqpoint{2.930179in}{3.265149in}}{\pgfqpoint{2.927681in}{3.264115in}}{\pgfqpoint{2.925840in}{3.262273in}}%
\pgfpathcurveto{\pgfqpoint{2.923998in}{3.260431in}}{\pgfqpoint{2.922963in}{3.257933in}}{\pgfqpoint{2.922963in}{3.255328in}}%
\pgfpathcurveto{\pgfqpoint{2.922963in}{3.252724in}}{\pgfqpoint{2.923998in}{3.250226in}}{\pgfqpoint{2.925840in}{3.248384in}}%
\pgfpathcurveto{\pgfqpoint{2.927681in}{3.246542in}}{\pgfqpoint{2.930179in}{3.245508in}}{\pgfqpoint{2.932784in}{3.245508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193319in}{2.765719in}}%
\pgfpathcurveto{\pgfqpoint{2.195924in}{2.765719in}}{\pgfqpoint{2.198422in}{2.766753in}}{\pgfqpoint{2.200264in}{2.768595in}}%
\pgfpathcurveto{\pgfqpoint{2.202105in}{2.770437in}}{\pgfqpoint{2.203140in}{2.772935in}}{\pgfqpoint{2.203140in}{2.775540in}}%
\pgfpathcurveto{\pgfqpoint{2.203140in}{2.778144in}}{\pgfqpoint{2.202105in}{2.780642in}}{\pgfqpoint{2.200264in}{2.782484in}}%
\pgfpathcurveto{\pgfqpoint{2.198422in}{2.784326in}}{\pgfqpoint{2.195924in}{2.785361in}}{\pgfqpoint{2.193319in}{2.785361in}}%
\pgfpathcurveto{\pgfqpoint{2.190715in}{2.785361in}}{\pgfqpoint{2.188216in}{2.784326in}}{\pgfqpoint{2.186375in}{2.782484in}}%
\pgfpathcurveto{\pgfqpoint{2.184533in}{2.780642in}}{\pgfqpoint{2.183498in}{2.778144in}}{\pgfqpoint{2.183498in}{2.775540in}}%
\pgfpathcurveto{\pgfqpoint{2.183498in}{2.772935in}}{\pgfqpoint{2.184533in}{2.770437in}}{\pgfqpoint{2.186375in}{2.768595in}}%
\pgfpathcurveto{\pgfqpoint{2.188216in}{2.766753in}}{\pgfqpoint{2.190715in}{2.765719in}}{\pgfqpoint{2.193319in}{2.765719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126030in}{2.646549in}}%
\pgfpathcurveto{\pgfqpoint{2.128635in}{2.646549in}}{\pgfqpoint{2.131133in}{2.647584in}}{\pgfqpoint{2.132975in}{2.649426in}}%
\pgfpathcurveto{\pgfqpoint{2.134816in}{2.651267in}}{\pgfqpoint{2.135851in}{2.653766in}}{\pgfqpoint{2.135851in}{2.656370in}}%
\pgfpathcurveto{\pgfqpoint{2.135851in}{2.658975in}}{\pgfqpoint{2.134816in}{2.661473in}}{\pgfqpoint{2.132975in}{2.663315in}}%
\pgfpathcurveto{\pgfqpoint{2.131133in}{2.665156in}}{\pgfqpoint{2.128635in}{2.666191in}}{\pgfqpoint{2.126030in}{2.666191in}}%
\pgfpathcurveto{\pgfqpoint{2.123426in}{2.666191in}}{\pgfqpoint{2.120927in}{2.665156in}}{\pgfqpoint{2.119086in}{2.663315in}}%
\pgfpathcurveto{\pgfqpoint{2.117244in}{2.661473in}}{\pgfqpoint{2.116209in}{2.658975in}}{\pgfqpoint{2.116209in}{2.656370in}}%
\pgfpathcurveto{\pgfqpoint{2.116209in}{2.653766in}}{\pgfqpoint{2.117244in}{2.651267in}}{\pgfqpoint{2.119086in}{2.649426in}}%
\pgfpathcurveto{\pgfqpoint{2.120927in}{2.647584in}}{\pgfqpoint{2.123426in}{2.646549in}}{\pgfqpoint{2.126030in}{2.646549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740871in}{3.971302in}}%
\pgfpathcurveto{\pgfqpoint{2.743475in}{3.971302in}}{\pgfqpoint{2.745973in}{3.972337in}}{\pgfqpoint{2.747815in}{3.974179in}}%
\pgfpathcurveto{\pgfqpoint{2.749657in}{3.976021in}}{\pgfqpoint{2.750691in}{3.978519in}}{\pgfqpoint{2.750691in}{3.981123in}}%
\pgfpathcurveto{\pgfqpoint{2.750691in}{3.983728in}}{\pgfqpoint{2.749657in}{3.986226in}}{\pgfqpoint{2.747815in}{3.988068in}}%
\pgfpathcurveto{\pgfqpoint{2.745973in}{3.989909in}}{\pgfqpoint{2.743475in}{3.990944in}}{\pgfqpoint{2.740871in}{3.990944in}}%
\pgfpathcurveto{\pgfqpoint{2.738266in}{3.990944in}}{\pgfqpoint{2.735768in}{3.989909in}}{\pgfqpoint{2.733926in}{3.988068in}}%
\pgfpathcurveto{\pgfqpoint{2.732084in}{3.986226in}}{\pgfqpoint{2.731050in}{3.983728in}}{\pgfqpoint{2.731050in}{3.981123in}}%
\pgfpathcurveto{\pgfqpoint{2.731050in}{3.978519in}}{\pgfqpoint{2.732084in}{3.976021in}}{\pgfqpoint{2.733926in}{3.974179in}}%
\pgfpathcurveto{\pgfqpoint{2.735768in}{3.972337in}}{\pgfqpoint{2.738266in}{3.971302in}}{\pgfqpoint{2.740871in}{3.971302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537086in}{4.086223in}}%
\pgfpathcurveto{\pgfqpoint{3.539690in}{4.086223in}}{\pgfqpoint{3.542189in}{4.087257in}}{\pgfqpoint{3.544030in}{4.089099in}}%
\pgfpathcurveto{\pgfqpoint{3.545872in}{4.090941in}}{\pgfqpoint{3.546907in}{4.093439in}}{\pgfqpoint{3.546907in}{4.096043in}}%
\pgfpathcurveto{\pgfqpoint{3.546907in}{4.098648in}}{\pgfqpoint{3.545872in}{4.101146in}}{\pgfqpoint{3.544030in}{4.102988in}}%
\pgfpathcurveto{\pgfqpoint{3.542189in}{4.104830in}}{\pgfqpoint{3.539690in}{4.105864in}}{\pgfqpoint{3.537086in}{4.105864in}}%
\pgfpathcurveto{\pgfqpoint{3.534481in}{4.105864in}}{\pgfqpoint{3.531983in}{4.104830in}}{\pgfqpoint{3.530141in}{4.102988in}}%
\pgfpathcurveto{\pgfqpoint{3.528300in}{4.101146in}}{\pgfqpoint{3.527265in}{4.098648in}}{\pgfqpoint{3.527265in}{4.096043in}}%
\pgfpathcurveto{\pgfqpoint{3.527265in}{4.093439in}}{\pgfqpoint{3.528300in}{4.090941in}}{\pgfqpoint{3.530141in}{4.089099in}}%
\pgfpathcurveto{\pgfqpoint{3.531983in}{4.087257in}}{\pgfqpoint{3.534481in}{4.086223in}}{\pgfqpoint{3.537086in}{4.086223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590727in}{2.002176in}}%
\pgfpathcurveto{\pgfqpoint{4.593331in}{2.002176in}}{\pgfqpoint{4.595829in}{2.003211in}}{\pgfqpoint{4.597671in}{2.005052in}}%
\pgfpathcurveto{\pgfqpoint{4.599513in}{2.006894in}}{\pgfqpoint{4.600547in}{2.009392in}}{\pgfqpoint{4.600547in}{2.011997in}}%
\pgfpathcurveto{\pgfqpoint{4.600547in}{2.014601in}}{\pgfqpoint{4.599513in}{2.017100in}}{\pgfqpoint{4.597671in}{2.018941in}}%
\pgfpathcurveto{\pgfqpoint{4.595829in}{2.020783in}}{\pgfqpoint{4.593331in}{2.021818in}}{\pgfqpoint{4.590727in}{2.021818in}}%
\pgfpathcurveto{\pgfqpoint{4.588122in}{2.021818in}}{\pgfqpoint{4.585624in}{2.020783in}}{\pgfqpoint{4.583782in}{2.018941in}}%
\pgfpathcurveto{\pgfqpoint{4.581940in}{2.017100in}}{\pgfqpoint{4.580906in}{2.014601in}}{\pgfqpoint{4.580906in}{2.011997in}}%
\pgfpathcurveto{\pgfqpoint{4.580906in}{2.009392in}}{\pgfqpoint{4.581940in}{2.006894in}}{\pgfqpoint{4.583782in}{2.005052in}}%
\pgfpathcurveto{\pgfqpoint{4.585624in}{2.003211in}}{\pgfqpoint{4.588122in}{2.002176in}}{\pgfqpoint{4.590727in}{2.002176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208242in}{4.098863in}}%
\pgfpathcurveto{\pgfqpoint{3.210846in}{4.098863in}}{\pgfqpoint{3.213344in}{4.099898in}}{\pgfqpoint{3.215186in}{4.101739in}}%
\pgfpathcurveto{\pgfqpoint{3.217028in}{4.103581in}}{\pgfqpoint{3.218063in}{4.106079in}}{\pgfqpoint{3.218063in}{4.108684in}}%
\pgfpathcurveto{\pgfqpoint{3.218063in}{4.111288in}}{\pgfqpoint{3.217028in}{4.113787in}}{\pgfqpoint{3.215186in}{4.115628in}}%
\pgfpathcurveto{\pgfqpoint{3.213344in}{4.117470in}}{\pgfqpoint{3.210846in}{4.118505in}}{\pgfqpoint{3.208242in}{4.118505in}}%
\pgfpathcurveto{\pgfqpoint{3.205637in}{4.118505in}}{\pgfqpoint{3.203139in}{4.117470in}}{\pgfqpoint{3.201297in}{4.115628in}}%
\pgfpathcurveto{\pgfqpoint{3.199456in}{4.113787in}}{\pgfqpoint{3.198421in}{4.111288in}}{\pgfqpoint{3.198421in}{4.108684in}}%
\pgfpathcurveto{\pgfqpoint{3.198421in}{4.106079in}}{\pgfqpoint{3.199456in}{4.103581in}}{\pgfqpoint{3.201297in}{4.101739in}}%
\pgfpathcurveto{\pgfqpoint{3.203139in}{4.099898in}}{\pgfqpoint{3.205637in}{4.098863in}}{\pgfqpoint{3.208242in}{4.098863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719127in}{1.351015in}}%
\pgfpathcurveto{\pgfqpoint{1.721732in}{1.351015in}}{\pgfqpoint{1.724230in}{1.352050in}}{\pgfqpoint{1.726071in}{1.353892in}}%
\pgfpathcurveto{\pgfqpoint{1.727913in}{1.355733in}}{\pgfqpoint{1.728948in}{1.358232in}}{\pgfqpoint{1.728948in}{1.360836in}}%
\pgfpathcurveto{\pgfqpoint{1.728948in}{1.363441in}}{\pgfqpoint{1.727913in}{1.365939in}}{\pgfqpoint{1.726071in}{1.367781in}}%
\pgfpathcurveto{\pgfqpoint{1.724230in}{1.369622in}}{\pgfqpoint{1.721732in}{1.370657in}}{\pgfqpoint{1.719127in}{1.370657in}}%
\pgfpathcurveto{\pgfqpoint{1.716522in}{1.370657in}}{\pgfqpoint{1.714024in}{1.369622in}}{\pgfqpoint{1.712183in}{1.367781in}}%
\pgfpathcurveto{\pgfqpoint{1.710341in}{1.365939in}}{\pgfqpoint{1.709306in}{1.363441in}}{\pgfqpoint{1.709306in}{1.360836in}}%
\pgfpathcurveto{\pgfqpoint{1.709306in}{1.358232in}}{\pgfqpoint{1.710341in}{1.355733in}}{\pgfqpoint{1.712183in}{1.353892in}}%
\pgfpathcurveto{\pgfqpoint{1.714024in}{1.352050in}}{\pgfqpoint{1.716522in}{1.351015in}}{\pgfqpoint{1.719127in}{1.351015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653727in}{2.023738in}}%
\pgfpathcurveto{\pgfqpoint{4.656331in}{2.023738in}}{\pgfqpoint{4.658829in}{2.024773in}}{\pgfqpoint{4.660671in}{2.026614in}}%
\pgfpathcurveto{\pgfqpoint{4.662513in}{2.028456in}}{\pgfqpoint{4.663548in}{2.030954in}}{\pgfqpoint{4.663548in}{2.033559in}}%
\pgfpathcurveto{\pgfqpoint{4.663548in}{2.036163in}}{\pgfqpoint{4.662513in}{2.038662in}}{\pgfqpoint{4.660671in}{2.040503in}}%
\pgfpathcurveto{\pgfqpoint{4.658829in}{2.042345in}}{\pgfqpoint{4.656331in}{2.043380in}}{\pgfqpoint{4.653727in}{2.043380in}}%
\pgfpathcurveto{\pgfqpoint{4.651122in}{2.043380in}}{\pgfqpoint{4.648624in}{2.042345in}}{\pgfqpoint{4.646782in}{2.040503in}}%
\pgfpathcurveto{\pgfqpoint{4.644940in}{2.038662in}}{\pgfqpoint{4.643906in}{2.036163in}}{\pgfqpoint{4.643906in}{2.033559in}}%
\pgfpathcurveto{\pgfqpoint{4.643906in}{2.030954in}}{\pgfqpoint{4.644940in}{2.028456in}}{\pgfqpoint{4.646782in}{2.026614in}}%
\pgfpathcurveto{\pgfqpoint{4.648624in}{2.024773in}}{\pgfqpoint{4.651122in}{2.023738in}}{\pgfqpoint{4.653727in}{2.023738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935545in}{2.115448in}}%
\pgfpathcurveto{\pgfqpoint{1.938150in}{2.115448in}}{\pgfqpoint{1.940648in}{2.116483in}}{\pgfqpoint{1.942490in}{2.118324in}}%
\pgfpathcurveto{\pgfqpoint{1.944332in}{2.120166in}}{\pgfqpoint{1.945366in}{2.122664in}}{\pgfqpoint{1.945366in}{2.125269in}}%
\pgfpathcurveto{\pgfqpoint{1.945366in}{2.127873in}}{\pgfqpoint{1.944332in}{2.130372in}}{\pgfqpoint{1.942490in}{2.132213in}}%
\pgfpathcurveto{\pgfqpoint{1.940648in}{2.134055in}}{\pgfqpoint{1.938150in}{2.135090in}}{\pgfqpoint{1.935545in}{2.135090in}}%
\pgfpathcurveto{\pgfqpoint{1.932941in}{2.135090in}}{\pgfqpoint{1.930443in}{2.134055in}}{\pgfqpoint{1.928601in}{2.132213in}}%
\pgfpathcurveto{\pgfqpoint{1.926759in}{2.130372in}}{\pgfqpoint{1.925724in}{2.127873in}}{\pgfqpoint{1.925724in}{2.125269in}}%
\pgfpathcurveto{\pgfqpoint{1.925724in}{2.122664in}}{\pgfqpoint{1.926759in}{2.120166in}}{\pgfqpoint{1.928601in}{2.118324in}}%
\pgfpathcurveto{\pgfqpoint{1.930443in}{2.116483in}}{\pgfqpoint{1.932941in}{2.115448in}}{\pgfqpoint{1.935545in}{2.115448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135210in}{2.390563in}}%
\pgfpathcurveto{\pgfqpoint{2.137815in}{2.390563in}}{\pgfqpoint{2.140313in}{2.391598in}}{\pgfqpoint{2.142155in}{2.393439in}}%
\pgfpathcurveto{\pgfqpoint{2.143997in}{2.395281in}}{\pgfqpoint{2.145031in}{2.397779in}}{\pgfqpoint{2.145031in}{2.400384in}}%
\pgfpathcurveto{\pgfqpoint{2.145031in}{2.402988in}}{\pgfqpoint{2.143997in}{2.405487in}}{\pgfqpoint{2.142155in}{2.407328in}}%
\pgfpathcurveto{\pgfqpoint{2.140313in}{2.409170in}}{\pgfqpoint{2.137815in}{2.410205in}}{\pgfqpoint{2.135210in}{2.410205in}}%
\pgfpathcurveto{\pgfqpoint{2.132606in}{2.410205in}}{\pgfqpoint{2.130108in}{2.409170in}}{\pgfqpoint{2.128266in}{2.407328in}}%
\pgfpathcurveto{\pgfqpoint{2.126424in}{2.405487in}}{\pgfqpoint{2.125389in}{2.402988in}}{\pgfqpoint{2.125389in}{2.400384in}}%
\pgfpathcurveto{\pgfqpoint{2.125389in}{2.397779in}}{\pgfqpoint{2.126424in}{2.395281in}}{\pgfqpoint{2.128266in}{2.393439in}}%
\pgfpathcurveto{\pgfqpoint{2.130108in}{2.391598in}}{\pgfqpoint{2.132606in}{2.390563in}}{\pgfqpoint{2.135210in}{2.390563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680862in}{1.389242in}}%
\pgfpathcurveto{\pgfqpoint{1.683467in}{1.389242in}}{\pgfqpoint{1.685965in}{1.390277in}}{\pgfqpoint{1.687807in}{1.392118in}}%
\pgfpathcurveto{\pgfqpoint{1.689649in}{1.393960in}}{\pgfqpoint{1.690683in}{1.396458in}}{\pgfqpoint{1.690683in}{1.399063in}}%
\pgfpathcurveto{\pgfqpoint{1.690683in}{1.401667in}}{\pgfqpoint{1.689649in}{1.404166in}}{\pgfqpoint{1.687807in}{1.406007in}}%
\pgfpathcurveto{\pgfqpoint{1.685965in}{1.407849in}}{\pgfqpoint{1.683467in}{1.408884in}}{\pgfqpoint{1.680862in}{1.408884in}}%
\pgfpathcurveto{\pgfqpoint{1.678258in}{1.408884in}}{\pgfqpoint{1.675760in}{1.407849in}}{\pgfqpoint{1.673918in}{1.406007in}}%
\pgfpathcurveto{\pgfqpoint{1.672076in}{1.404166in}}{\pgfqpoint{1.671041in}{1.401667in}}{\pgfqpoint{1.671041in}{1.399063in}}%
\pgfpathcurveto{\pgfqpoint{1.671041in}{1.396458in}}{\pgfqpoint{1.672076in}{1.393960in}}{\pgfqpoint{1.673918in}{1.392118in}}%
\pgfpathcurveto{\pgfqpoint{1.675760in}{1.390277in}}{\pgfqpoint{1.678258in}{1.389242in}}{\pgfqpoint{1.680862in}{1.389242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417733in}{2.793994in}}%
\pgfpathcurveto{\pgfqpoint{2.420337in}{2.793994in}}{\pgfqpoint{2.422836in}{2.795029in}}{\pgfqpoint{2.424677in}{2.796870in}}%
\pgfpathcurveto{\pgfqpoint{2.426519in}{2.798712in}}{\pgfqpoint{2.427554in}{2.801210in}}{\pgfqpoint{2.427554in}{2.803815in}}%
\pgfpathcurveto{\pgfqpoint{2.427554in}{2.806419in}}{\pgfqpoint{2.426519in}{2.808917in}}{\pgfqpoint{2.424677in}{2.810759in}}%
\pgfpathcurveto{\pgfqpoint{2.422836in}{2.812601in}}{\pgfqpoint{2.420337in}{2.813636in}}{\pgfqpoint{2.417733in}{2.813636in}}%
\pgfpathcurveto{\pgfqpoint{2.415128in}{2.813636in}}{\pgfqpoint{2.412630in}{2.812601in}}{\pgfqpoint{2.410789in}{2.810759in}}%
\pgfpathcurveto{\pgfqpoint{2.408947in}{2.808917in}}{\pgfqpoint{2.407912in}{2.806419in}}{\pgfqpoint{2.407912in}{2.803815in}}%
\pgfpathcurveto{\pgfqpoint{2.407912in}{2.801210in}}{\pgfqpoint{2.408947in}{2.798712in}}{\pgfqpoint{2.410789in}{2.796870in}}%
\pgfpathcurveto{\pgfqpoint{2.412630in}{2.795029in}}{\pgfqpoint{2.415128in}{2.793994in}}{\pgfqpoint{2.417733in}{2.793994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820918in}{2.341904in}}%
\pgfpathcurveto{\pgfqpoint{4.823523in}{2.341904in}}{\pgfqpoint{4.826021in}{2.342939in}}{\pgfqpoint{4.827862in}{2.344781in}}%
\pgfpathcurveto{\pgfqpoint{4.829704in}{2.346622in}}{\pgfqpoint{4.830739in}{2.349121in}}{\pgfqpoint{4.830739in}{2.351725in}}%
\pgfpathcurveto{\pgfqpoint{4.830739in}{2.354330in}}{\pgfqpoint{4.829704in}{2.356828in}}{\pgfqpoint{4.827862in}{2.358670in}}%
\pgfpathcurveto{\pgfqpoint{4.826021in}{2.360511in}}{\pgfqpoint{4.823523in}{2.361546in}}{\pgfqpoint{4.820918in}{2.361546in}}%
\pgfpathcurveto{\pgfqpoint{4.818313in}{2.361546in}}{\pgfqpoint{4.815815in}{2.360511in}}{\pgfqpoint{4.813974in}{2.358670in}}%
\pgfpathcurveto{\pgfqpoint{4.812132in}{2.356828in}}{\pgfqpoint{4.811097in}{2.354330in}}{\pgfqpoint{4.811097in}{2.351725in}}%
\pgfpathcurveto{\pgfqpoint{4.811097in}{2.349121in}}{\pgfqpoint{4.812132in}{2.346622in}}{\pgfqpoint{4.813974in}{2.344781in}}%
\pgfpathcurveto{\pgfqpoint{4.815815in}{2.342939in}}{\pgfqpoint{4.818313in}{2.341904in}}{\pgfqpoint{4.820918in}{2.341904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104654in}{1.496818in}}%
\pgfpathcurveto{\pgfqpoint{2.107259in}{1.496818in}}{\pgfqpoint{2.109757in}{1.497853in}}{\pgfqpoint{2.111599in}{1.499695in}}%
\pgfpathcurveto{\pgfqpoint{2.113440in}{1.501536in}}{\pgfqpoint{2.114475in}{1.504035in}}{\pgfqpoint{2.114475in}{1.506639in}}%
\pgfpathcurveto{\pgfqpoint{2.114475in}{1.509244in}}{\pgfqpoint{2.113440in}{1.511742in}}{\pgfqpoint{2.111599in}{1.513584in}}%
\pgfpathcurveto{\pgfqpoint{2.109757in}{1.515425in}}{\pgfqpoint{2.107259in}{1.516460in}}{\pgfqpoint{2.104654in}{1.516460in}}%
\pgfpathcurveto{\pgfqpoint{2.102050in}{1.516460in}}{\pgfqpoint{2.099552in}{1.515425in}}{\pgfqpoint{2.097710in}{1.513584in}}%
\pgfpathcurveto{\pgfqpoint{2.095868in}{1.511742in}}{\pgfqpoint{2.094833in}{1.509244in}}{\pgfqpoint{2.094833in}{1.506639in}}%
\pgfpathcurveto{\pgfqpoint{2.094833in}{1.504035in}}{\pgfqpoint{2.095868in}{1.501536in}}{\pgfqpoint{2.097710in}{1.499695in}}%
\pgfpathcurveto{\pgfqpoint{2.099552in}{1.497853in}}{\pgfqpoint{2.102050in}{1.496818in}}{\pgfqpoint{2.104654in}{1.496818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053569in}{3.167136in}}%
\pgfpathcurveto{\pgfqpoint{2.056174in}{3.167136in}}{\pgfqpoint{2.058672in}{3.168171in}}{\pgfqpoint{2.060514in}{3.170013in}}%
\pgfpathcurveto{\pgfqpoint{2.062355in}{3.171855in}}{\pgfqpoint{2.063390in}{3.174353in}}{\pgfqpoint{2.063390in}{3.176957in}}%
\pgfpathcurveto{\pgfqpoint{2.063390in}{3.179562in}}{\pgfqpoint{2.062355in}{3.182060in}}{\pgfqpoint{2.060514in}{3.183902in}}%
\pgfpathcurveto{\pgfqpoint{2.058672in}{3.185743in}}{\pgfqpoint{2.056174in}{3.186778in}}{\pgfqpoint{2.053569in}{3.186778in}}%
\pgfpathcurveto{\pgfqpoint{2.050965in}{3.186778in}}{\pgfqpoint{2.048467in}{3.185743in}}{\pgfqpoint{2.046625in}{3.183902in}}%
\pgfpathcurveto{\pgfqpoint{2.044783in}{3.182060in}}{\pgfqpoint{2.043748in}{3.179562in}}{\pgfqpoint{2.043748in}{3.176957in}}%
\pgfpathcurveto{\pgfqpoint{2.043748in}{3.174353in}}{\pgfqpoint{2.044783in}{3.171855in}}{\pgfqpoint{2.046625in}{3.170013in}}%
\pgfpathcurveto{\pgfqpoint{2.048467in}{3.168171in}}{\pgfqpoint{2.050965in}{3.167136in}}{\pgfqpoint{2.053569in}{3.167136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332579in}{3.151310in}}%
\pgfpathcurveto{\pgfqpoint{3.335183in}{3.151310in}}{\pgfqpoint{3.337682in}{3.152345in}}{\pgfqpoint{3.339523in}{3.154186in}}%
\pgfpathcurveto{\pgfqpoint{3.341365in}{3.156028in}}{\pgfqpoint{3.342400in}{3.158526in}}{\pgfqpoint{3.342400in}{3.161131in}}%
\pgfpathcurveto{\pgfqpoint{3.342400in}{3.163735in}}{\pgfqpoint{3.341365in}{3.166234in}}{\pgfqpoint{3.339523in}{3.168075in}}%
\pgfpathcurveto{\pgfqpoint{3.337682in}{3.169917in}}{\pgfqpoint{3.335183in}{3.170952in}}{\pgfqpoint{3.332579in}{3.170952in}}%
\pgfpathcurveto{\pgfqpoint{3.329974in}{3.170952in}}{\pgfqpoint{3.327476in}{3.169917in}}{\pgfqpoint{3.325634in}{3.168075in}}%
\pgfpathcurveto{\pgfqpoint{3.323793in}{3.166234in}}{\pgfqpoint{3.322758in}{3.163735in}}{\pgfqpoint{3.322758in}{3.161131in}}%
\pgfpathcurveto{\pgfqpoint{3.322758in}{3.158526in}}{\pgfqpoint{3.323793in}{3.156028in}}{\pgfqpoint{3.325634in}{3.154186in}}%
\pgfpathcurveto{\pgfqpoint{3.327476in}{3.152345in}}{\pgfqpoint{3.329974in}{3.151310in}}{\pgfqpoint{3.332579in}{3.151310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682830in}{1.803653in}}%
\pgfpathcurveto{\pgfqpoint{3.685434in}{1.803653in}}{\pgfqpoint{3.687932in}{1.804688in}}{\pgfqpoint{3.689774in}{1.806529in}}%
\pgfpathcurveto{\pgfqpoint{3.691616in}{1.808371in}}{\pgfqpoint{3.692651in}{1.810869in}}{\pgfqpoint{3.692651in}{1.813474in}}%
\pgfpathcurveto{\pgfqpoint{3.692651in}{1.816078in}}{\pgfqpoint{3.691616in}{1.818577in}}{\pgfqpoint{3.689774in}{1.820418in}}%
\pgfpathcurveto{\pgfqpoint{3.687932in}{1.822260in}}{\pgfqpoint{3.685434in}{1.823295in}}{\pgfqpoint{3.682830in}{1.823295in}}%
\pgfpathcurveto{\pgfqpoint{3.680225in}{1.823295in}}{\pgfqpoint{3.677727in}{1.822260in}}{\pgfqpoint{3.675885in}{1.820418in}}%
\pgfpathcurveto{\pgfqpoint{3.674043in}{1.818577in}}{\pgfqpoint{3.673009in}{1.816078in}}{\pgfqpoint{3.673009in}{1.813474in}}%
\pgfpathcurveto{\pgfqpoint{3.673009in}{1.810869in}}{\pgfqpoint{3.674043in}{1.808371in}}{\pgfqpoint{3.675885in}{1.806529in}}%
\pgfpathcurveto{\pgfqpoint{3.677727in}{1.804688in}}{\pgfqpoint{3.680225in}{1.803653in}}{\pgfqpoint{3.682830in}{1.803653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139381in}{2.070962in}}%
\pgfpathcurveto{\pgfqpoint{2.141985in}{2.070962in}}{\pgfqpoint{2.144483in}{2.071997in}}{\pgfqpoint{2.146325in}{2.073838in}}%
\pgfpathcurveto{\pgfqpoint{2.148167in}{2.075680in}}{\pgfqpoint{2.149201in}{2.078178in}}{\pgfqpoint{2.149201in}{2.080783in}}%
\pgfpathcurveto{\pgfqpoint{2.149201in}{2.083387in}}{\pgfqpoint{2.148167in}{2.085886in}}{\pgfqpoint{2.146325in}{2.087727in}}%
\pgfpathcurveto{\pgfqpoint{2.144483in}{2.089569in}}{\pgfqpoint{2.141985in}{2.090604in}}{\pgfqpoint{2.139381in}{2.090604in}}%
\pgfpathcurveto{\pgfqpoint{2.136776in}{2.090604in}}{\pgfqpoint{2.134278in}{2.089569in}}{\pgfqpoint{2.132436in}{2.087727in}}%
\pgfpathcurveto{\pgfqpoint{2.130594in}{2.085886in}}{\pgfqpoint{2.129560in}{2.083387in}}{\pgfqpoint{2.129560in}{2.080783in}}%
\pgfpathcurveto{\pgfqpoint{2.129560in}{2.078178in}}{\pgfqpoint{2.130594in}{2.075680in}}{\pgfqpoint{2.132436in}{2.073838in}}%
\pgfpathcurveto{\pgfqpoint{2.134278in}{2.071997in}}{\pgfqpoint{2.136776in}{2.070962in}}{\pgfqpoint{2.139381in}{2.070962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227125in}{2.680621in}}%
\pgfpathcurveto{\pgfqpoint{2.229729in}{2.680621in}}{\pgfqpoint{2.232228in}{2.681655in}}{\pgfqpoint{2.234069in}{2.683497in}}%
\pgfpathcurveto{\pgfqpoint{2.235911in}{2.685339in}}{\pgfqpoint{2.236946in}{2.687837in}}{\pgfqpoint{2.236946in}{2.690442in}}%
\pgfpathcurveto{\pgfqpoint{2.236946in}{2.693046in}}{\pgfqpoint{2.235911in}{2.695544in}}{\pgfqpoint{2.234069in}{2.697386in}}%
\pgfpathcurveto{\pgfqpoint{2.232228in}{2.699228in}}{\pgfqpoint{2.229729in}{2.700262in}}{\pgfqpoint{2.227125in}{2.700262in}}%
\pgfpathcurveto{\pgfqpoint{2.224520in}{2.700262in}}{\pgfqpoint{2.222022in}{2.699228in}}{\pgfqpoint{2.220180in}{2.697386in}}%
\pgfpathcurveto{\pgfqpoint{2.218339in}{2.695544in}}{\pgfqpoint{2.217304in}{2.693046in}}{\pgfqpoint{2.217304in}{2.690442in}}%
\pgfpathcurveto{\pgfqpoint{2.217304in}{2.687837in}}{\pgfqpoint{2.218339in}{2.685339in}}{\pgfqpoint{2.220180in}{2.683497in}}%
\pgfpathcurveto{\pgfqpoint{2.222022in}{2.681655in}}{\pgfqpoint{2.224520in}{2.680621in}}{\pgfqpoint{2.227125in}{2.680621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609482in}{1.715598in}}%
\pgfpathcurveto{\pgfqpoint{1.612086in}{1.715598in}}{\pgfqpoint{1.614585in}{1.716633in}}{\pgfqpoint{1.616426in}{1.718475in}}%
\pgfpathcurveto{\pgfqpoint{1.618268in}{1.720316in}}{\pgfqpoint{1.619303in}{1.722815in}}{\pgfqpoint{1.619303in}{1.725419in}}%
\pgfpathcurveto{\pgfqpoint{1.619303in}{1.728024in}}{\pgfqpoint{1.618268in}{1.730522in}}{\pgfqpoint{1.616426in}{1.732364in}}%
\pgfpathcurveto{\pgfqpoint{1.614585in}{1.734205in}}{\pgfqpoint{1.612086in}{1.735240in}}{\pgfqpoint{1.609482in}{1.735240in}}%
\pgfpathcurveto{\pgfqpoint{1.606877in}{1.735240in}}{\pgfqpoint{1.604379in}{1.734205in}}{\pgfqpoint{1.602537in}{1.732364in}}%
\pgfpathcurveto{\pgfqpoint{1.600696in}{1.730522in}}{\pgfqpoint{1.599661in}{1.728024in}}{\pgfqpoint{1.599661in}{1.725419in}}%
\pgfpathcurveto{\pgfqpoint{1.599661in}{1.722815in}}{\pgfqpoint{1.600696in}{1.720316in}}{\pgfqpoint{1.602537in}{1.718475in}}%
\pgfpathcurveto{\pgfqpoint{1.604379in}{1.716633in}}{\pgfqpoint{1.606877in}{1.715598in}}{\pgfqpoint{1.609482in}{1.715598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769891in}{3.771642in}}%
\pgfpathcurveto{\pgfqpoint{3.772495in}{3.771642in}}{\pgfqpoint{3.774994in}{3.772676in}}{\pgfqpoint{3.776835in}{3.774518in}}%
\pgfpathcurveto{\pgfqpoint{3.778677in}{3.776360in}}{\pgfqpoint{3.779712in}{3.778858in}}{\pgfqpoint{3.779712in}{3.781463in}}%
\pgfpathcurveto{\pgfqpoint{3.779712in}{3.784067in}}{\pgfqpoint{3.778677in}{3.786565in}}{\pgfqpoint{3.776835in}{3.788407in}}%
\pgfpathcurveto{\pgfqpoint{3.774994in}{3.790249in}}{\pgfqpoint{3.772495in}{3.791283in}}{\pgfqpoint{3.769891in}{3.791283in}}%
\pgfpathcurveto{\pgfqpoint{3.767286in}{3.791283in}}{\pgfqpoint{3.764788in}{3.790249in}}{\pgfqpoint{3.762946in}{3.788407in}}%
\pgfpathcurveto{\pgfqpoint{3.761105in}{3.786565in}}{\pgfqpoint{3.760070in}{3.784067in}}{\pgfqpoint{3.760070in}{3.781463in}}%
\pgfpathcurveto{\pgfqpoint{3.760070in}{3.778858in}}{\pgfqpoint{3.761105in}{3.776360in}}{\pgfqpoint{3.762946in}{3.774518in}}%
\pgfpathcurveto{\pgfqpoint{3.764788in}{3.772676in}}{\pgfqpoint{3.767286in}{3.771642in}}{\pgfqpoint{3.769891in}{3.771642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705558in}{3.068947in}}%
\pgfpathcurveto{\pgfqpoint{1.708163in}{3.068947in}}{\pgfqpoint{1.710661in}{3.069981in}}{\pgfqpoint{1.712503in}{3.071823in}}%
\pgfpathcurveto{\pgfqpoint{1.714345in}{3.073665in}}{\pgfqpoint{1.715379in}{3.076163in}}{\pgfqpoint{1.715379in}{3.078767in}}%
\pgfpathcurveto{\pgfqpoint{1.715379in}{3.081372in}}{\pgfqpoint{1.714345in}{3.083870in}}{\pgfqpoint{1.712503in}{3.085712in}}%
\pgfpathcurveto{\pgfqpoint{1.710661in}{3.087554in}}{\pgfqpoint{1.708163in}{3.088588in}}{\pgfqpoint{1.705558in}{3.088588in}}%
\pgfpathcurveto{\pgfqpoint{1.702954in}{3.088588in}}{\pgfqpoint{1.700456in}{3.087554in}}{\pgfqpoint{1.698614in}{3.085712in}}%
\pgfpathcurveto{\pgfqpoint{1.696772in}{3.083870in}}{\pgfqpoint{1.695737in}{3.081372in}}{\pgfqpoint{1.695737in}{3.078767in}}%
\pgfpathcurveto{\pgfqpoint{1.695737in}{3.076163in}}{\pgfqpoint{1.696772in}{3.073665in}}{\pgfqpoint{1.698614in}{3.071823in}}%
\pgfpathcurveto{\pgfqpoint{1.700456in}{3.069981in}}{\pgfqpoint{1.702954in}{3.068947in}}{\pgfqpoint{1.705558in}{3.068947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847792in}{1.101980in}}%
\pgfpathcurveto{\pgfqpoint{0.850396in}{1.101980in}}{\pgfqpoint{0.852895in}{1.103015in}}{\pgfqpoint{0.854736in}{1.104857in}}%
\pgfpathcurveto{\pgfqpoint{0.856578in}{1.106698in}}{\pgfqpoint{0.857613in}{1.109197in}}{\pgfqpoint{0.857613in}{1.111801in}}%
\pgfpathcurveto{\pgfqpoint{0.857613in}{1.114406in}}{\pgfqpoint{0.856578in}{1.116904in}}{\pgfqpoint{0.854736in}{1.118745in}}%
\pgfpathcurveto{\pgfqpoint{0.852895in}{1.120587in}}{\pgfqpoint{0.850396in}{1.121622in}}{\pgfqpoint{0.847792in}{1.121622in}}%
\pgfpathcurveto{\pgfqpoint{0.845187in}{1.121622in}}{\pgfqpoint{0.842689in}{1.120587in}}{\pgfqpoint{0.840847in}{1.118745in}}%
\pgfpathcurveto{\pgfqpoint{0.839006in}{1.116904in}}{\pgfqpoint{0.837971in}{1.114406in}}{\pgfqpoint{0.837971in}{1.111801in}}%
\pgfpathcurveto{\pgfqpoint{0.837971in}{1.109197in}}{\pgfqpoint{0.839006in}{1.106698in}}{\pgfqpoint{0.840847in}{1.104857in}}%
\pgfpathcurveto{\pgfqpoint{0.842689in}{1.103015in}}{\pgfqpoint{0.845187in}{1.101980in}}{\pgfqpoint{0.847792in}{1.101980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585648in}{2.924286in}}%
\pgfpathcurveto{\pgfqpoint{2.588253in}{2.924286in}}{\pgfqpoint{2.590751in}{2.925321in}}{\pgfqpoint{2.592593in}{2.927163in}}%
\pgfpathcurveto{\pgfqpoint{2.594434in}{2.929004in}}{\pgfqpoint{2.595469in}{2.931502in}}{\pgfqpoint{2.595469in}{2.934107in}}%
\pgfpathcurveto{\pgfqpoint{2.595469in}{2.936712in}}{\pgfqpoint{2.594434in}{2.939210in}}{\pgfqpoint{2.592593in}{2.941051in}}%
\pgfpathcurveto{\pgfqpoint{2.590751in}{2.942893in}}{\pgfqpoint{2.588253in}{2.943928in}}{\pgfqpoint{2.585648in}{2.943928in}}%
\pgfpathcurveto{\pgfqpoint{2.583044in}{2.943928in}}{\pgfqpoint{2.580545in}{2.942893in}}{\pgfqpoint{2.578704in}{2.941051in}}%
\pgfpathcurveto{\pgfqpoint{2.576862in}{2.939210in}}{\pgfqpoint{2.575827in}{2.936712in}}{\pgfqpoint{2.575827in}{2.934107in}}%
\pgfpathcurveto{\pgfqpoint{2.575827in}{2.931502in}}{\pgfqpoint{2.576862in}{2.929004in}}{\pgfqpoint{2.578704in}{2.927163in}}%
\pgfpathcurveto{\pgfqpoint{2.580545in}{2.925321in}}{\pgfqpoint{2.583044in}{2.924286in}}{\pgfqpoint{2.585648in}{2.924286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033011in}{3.133028in}}%
\pgfpathcurveto{\pgfqpoint{2.035616in}{3.133028in}}{\pgfqpoint{2.038114in}{3.134063in}}{\pgfqpoint{2.039956in}{3.135905in}}%
\pgfpathcurveto{\pgfqpoint{2.041797in}{3.137747in}}{\pgfqpoint{2.042832in}{3.140245in}}{\pgfqpoint{2.042832in}{3.142849in}}%
\pgfpathcurveto{\pgfqpoint{2.042832in}{3.145454in}}{\pgfqpoint{2.041797in}{3.147952in}}{\pgfqpoint{2.039956in}{3.149794in}}%
\pgfpathcurveto{\pgfqpoint{2.038114in}{3.151635in}}{\pgfqpoint{2.035616in}{3.152670in}}{\pgfqpoint{2.033011in}{3.152670in}}%
\pgfpathcurveto{\pgfqpoint{2.030407in}{3.152670in}}{\pgfqpoint{2.027909in}{3.151635in}}{\pgfqpoint{2.026067in}{3.149794in}}%
\pgfpathcurveto{\pgfqpoint{2.024225in}{3.147952in}}{\pgfqpoint{2.023190in}{3.145454in}}{\pgfqpoint{2.023190in}{3.142849in}}%
\pgfpathcurveto{\pgfqpoint{2.023190in}{3.140245in}}{\pgfqpoint{2.024225in}{3.137747in}}{\pgfqpoint{2.026067in}{3.135905in}}%
\pgfpathcurveto{\pgfqpoint{2.027909in}{3.134063in}}{\pgfqpoint{2.030407in}{3.133028in}}{\pgfqpoint{2.033011in}{3.133028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452952in}{3.031879in}}%
\pgfpathcurveto{\pgfqpoint{2.455557in}{3.031879in}}{\pgfqpoint{2.458055in}{3.032914in}}{\pgfqpoint{2.459896in}{3.034756in}}%
\pgfpathcurveto{\pgfqpoint{2.461738in}{3.036597in}}{\pgfqpoint{2.462773in}{3.039096in}}{\pgfqpoint{2.462773in}{3.041700in}}%
\pgfpathcurveto{\pgfqpoint{2.462773in}{3.044305in}}{\pgfqpoint{2.461738in}{3.046803in}}{\pgfqpoint{2.459896in}{3.048645in}}%
\pgfpathcurveto{\pgfqpoint{2.458055in}{3.050486in}}{\pgfqpoint{2.455557in}{3.051521in}}{\pgfqpoint{2.452952in}{3.051521in}}%
\pgfpathcurveto{\pgfqpoint{2.450347in}{3.051521in}}{\pgfqpoint{2.447849in}{3.050486in}}{\pgfqpoint{2.446008in}{3.048645in}}%
\pgfpathcurveto{\pgfqpoint{2.444166in}{3.046803in}}{\pgfqpoint{2.443131in}{3.044305in}}{\pgfqpoint{2.443131in}{3.041700in}}%
\pgfpathcurveto{\pgfqpoint{2.443131in}{3.039096in}}{\pgfqpoint{2.444166in}{3.036597in}}{\pgfqpoint{2.446008in}{3.034756in}}%
\pgfpathcurveto{\pgfqpoint{2.447849in}{3.032914in}}{\pgfqpoint{2.450347in}{3.031879in}}{\pgfqpoint{2.452952in}{3.031879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391617in}{1.263632in}}%
\pgfpathcurveto{\pgfqpoint{1.394222in}{1.263632in}}{\pgfqpoint{1.396720in}{1.264667in}}{\pgfqpoint{1.398562in}{1.266509in}}%
\pgfpathcurveto{\pgfqpoint{1.400403in}{1.268351in}}{\pgfqpoint{1.401438in}{1.270849in}}{\pgfqpoint{1.401438in}{1.273453in}}%
\pgfpathcurveto{\pgfqpoint{1.401438in}{1.276058in}}{\pgfqpoint{1.400403in}{1.278556in}}{\pgfqpoint{1.398562in}{1.280398in}}%
\pgfpathcurveto{\pgfqpoint{1.396720in}{1.282240in}}{\pgfqpoint{1.394222in}{1.283274in}}{\pgfqpoint{1.391617in}{1.283274in}}%
\pgfpathcurveto{\pgfqpoint{1.389013in}{1.283274in}}{\pgfqpoint{1.386514in}{1.282240in}}{\pgfqpoint{1.384673in}{1.280398in}}%
\pgfpathcurveto{\pgfqpoint{1.382831in}{1.278556in}}{\pgfqpoint{1.381796in}{1.276058in}}{\pgfqpoint{1.381796in}{1.273453in}}%
\pgfpathcurveto{\pgfqpoint{1.381796in}{1.270849in}}{\pgfqpoint{1.382831in}{1.268351in}}{\pgfqpoint{1.384673in}{1.266509in}}%
\pgfpathcurveto{\pgfqpoint{1.386514in}{1.264667in}}{\pgfqpoint{1.389013in}{1.263632in}}{\pgfqpoint{1.391617in}{1.263632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076463in}{1.609573in}}%
\pgfpathcurveto{\pgfqpoint{2.079068in}{1.609573in}}{\pgfqpoint{2.081566in}{1.610608in}}{\pgfqpoint{2.083407in}{1.612450in}}%
\pgfpathcurveto{\pgfqpoint{2.085249in}{1.614292in}}{\pgfqpoint{2.086284in}{1.616790in}}{\pgfqpoint{2.086284in}{1.619394in}}%
\pgfpathcurveto{\pgfqpoint{2.086284in}{1.621999in}}{\pgfqpoint{2.085249in}{1.624497in}}{\pgfqpoint{2.083407in}{1.626339in}}%
\pgfpathcurveto{\pgfqpoint{2.081566in}{1.628180in}}{\pgfqpoint{2.079068in}{1.629215in}}{\pgfqpoint{2.076463in}{1.629215in}}%
\pgfpathcurveto{\pgfqpoint{2.073858in}{1.629215in}}{\pgfqpoint{2.071360in}{1.628180in}}{\pgfqpoint{2.069519in}{1.626339in}}%
\pgfpathcurveto{\pgfqpoint{2.067677in}{1.624497in}}{\pgfqpoint{2.066642in}{1.621999in}}{\pgfqpoint{2.066642in}{1.619394in}}%
\pgfpathcurveto{\pgfqpoint{2.066642in}{1.616790in}}{\pgfqpoint{2.067677in}{1.614292in}}{\pgfqpoint{2.069519in}{1.612450in}}%
\pgfpathcurveto{\pgfqpoint{2.071360in}{1.610608in}}{\pgfqpoint{2.073858in}{1.609573in}}{\pgfqpoint{2.076463in}{1.609573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849046in}{2.249885in}}%
\pgfpathcurveto{\pgfqpoint{4.851650in}{2.249885in}}{\pgfqpoint{4.854148in}{2.250920in}}{\pgfqpoint{4.855990in}{2.252761in}}%
\pgfpathcurveto{\pgfqpoint{4.857832in}{2.254603in}}{\pgfqpoint{4.858867in}{2.257101in}}{\pgfqpoint{4.858867in}{2.259706in}}%
\pgfpathcurveto{\pgfqpoint{4.858867in}{2.262310in}}{\pgfqpoint{4.857832in}{2.264809in}}{\pgfqpoint{4.855990in}{2.266650in}}%
\pgfpathcurveto{\pgfqpoint{4.854148in}{2.268492in}}{\pgfqpoint{4.851650in}{2.269527in}}{\pgfqpoint{4.849046in}{2.269527in}}%
\pgfpathcurveto{\pgfqpoint{4.846441in}{2.269527in}}{\pgfqpoint{4.843943in}{2.268492in}}{\pgfqpoint{4.842101in}{2.266650in}}%
\pgfpathcurveto{\pgfqpoint{4.840259in}{2.264809in}}{\pgfqpoint{4.839225in}{2.262310in}}{\pgfqpoint{4.839225in}{2.259706in}}%
\pgfpathcurveto{\pgfqpoint{4.839225in}{2.257101in}}{\pgfqpoint{4.840259in}{2.254603in}}{\pgfqpoint{4.842101in}{2.252761in}}%
\pgfpathcurveto{\pgfqpoint{4.843943in}{2.250920in}}{\pgfqpoint{4.846441in}{2.249885in}}{\pgfqpoint{4.849046in}{2.249885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858607in}{3.430952in}}%
\pgfpathcurveto{\pgfqpoint{2.861211in}{3.430952in}}{\pgfqpoint{2.863710in}{3.431987in}}{\pgfqpoint{2.865551in}{3.433828in}}%
\pgfpathcurveto{\pgfqpoint{2.867393in}{3.435670in}}{\pgfqpoint{2.868428in}{3.438168in}}{\pgfqpoint{2.868428in}{3.440773in}}%
\pgfpathcurveto{\pgfqpoint{2.868428in}{3.443377in}}{\pgfqpoint{2.867393in}{3.445876in}}{\pgfqpoint{2.865551in}{3.447717in}}%
\pgfpathcurveto{\pgfqpoint{2.863710in}{3.449559in}}{\pgfqpoint{2.861211in}{3.450594in}}{\pgfqpoint{2.858607in}{3.450594in}}%
\pgfpathcurveto{\pgfqpoint{2.856002in}{3.450594in}}{\pgfqpoint{2.853504in}{3.449559in}}{\pgfqpoint{2.851662in}{3.447717in}}%
\pgfpathcurveto{\pgfqpoint{2.849821in}{3.445876in}}{\pgfqpoint{2.848786in}{3.443377in}}{\pgfqpoint{2.848786in}{3.440773in}}%
\pgfpathcurveto{\pgfqpoint{2.848786in}{3.438168in}}{\pgfqpoint{2.849821in}{3.435670in}}{\pgfqpoint{2.851662in}{3.433828in}}%
\pgfpathcurveto{\pgfqpoint{2.853504in}{3.431987in}}{\pgfqpoint{2.856002in}{3.430952in}}{\pgfqpoint{2.858607in}{3.430952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748470in}{1.691533in}}%
\pgfpathcurveto{\pgfqpoint{1.751074in}{1.691533in}}{\pgfqpoint{1.753573in}{1.692567in}}{\pgfqpoint{1.755414in}{1.694409in}}%
\pgfpathcurveto{\pgfqpoint{1.757256in}{1.696251in}}{\pgfqpoint{1.758291in}{1.698749in}}{\pgfqpoint{1.758291in}{1.701354in}}%
\pgfpathcurveto{\pgfqpoint{1.758291in}{1.703958in}}{\pgfqpoint{1.757256in}{1.706456in}}{\pgfqpoint{1.755414in}{1.708298in}}%
\pgfpathcurveto{\pgfqpoint{1.753573in}{1.710140in}}{\pgfqpoint{1.751074in}{1.711174in}}{\pgfqpoint{1.748470in}{1.711174in}}%
\pgfpathcurveto{\pgfqpoint{1.745865in}{1.711174in}}{\pgfqpoint{1.743367in}{1.710140in}}{\pgfqpoint{1.741525in}{1.708298in}}%
\pgfpathcurveto{\pgfqpoint{1.739684in}{1.706456in}}{\pgfqpoint{1.738649in}{1.703958in}}{\pgfqpoint{1.738649in}{1.701354in}}%
\pgfpathcurveto{\pgfqpoint{1.738649in}{1.698749in}}{\pgfqpoint{1.739684in}{1.696251in}}{\pgfqpoint{1.741525in}{1.694409in}}%
\pgfpathcurveto{\pgfqpoint{1.743367in}{1.692567in}}{\pgfqpoint{1.745865in}{1.691533in}}{\pgfqpoint{1.748470in}{1.691533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994967in}{1.888761in}}%
\pgfpathcurveto{\pgfqpoint{1.997571in}{1.888761in}}{\pgfqpoint{2.000070in}{1.889796in}}{\pgfqpoint{2.001911in}{1.891637in}}%
\pgfpathcurveto{\pgfqpoint{2.003753in}{1.893479in}}{\pgfqpoint{2.004788in}{1.895977in}}{\pgfqpoint{2.004788in}{1.898582in}}%
\pgfpathcurveto{\pgfqpoint{2.004788in}{1.901186in}}{\pgfqpoint{2.003753in}{1.903685in}}{\pgfqpoint{2.001911in}{1.905526in}}%
\pgfpathcurveto{\pgfqpoint{2.000070in}{1.907368in}}{\pgfqpoint{1.997571in}{1.908403in}}{\pgfqpoint{1.994967in}{1.908403in}}%
\pgfpathcurveto{\pgfqpoint{1.992362in}{1.908403in}}{\pgfqpoint{1.989864in}{1.907368in}}{\pgfqpoint{1.988022in}{1.905526in}}%
\pgfpathcurveto{\pgfqpoint{1.986181in}{1.903685in}}{\pgfqpoint{1.985146in}{1.901186in}}{\pgfqpoint{1.985146in}{1.898582in}}%
\pgfpathcurveto{\pgfqpoint{1.985146in}{1.895977in}}{\pgfqpoint{1.986181in}{1.893479in}}{\pgfqpoint{1.988022in}{1.891637in}}%
\pgfpathcurveto{\pgfqpoint{1.989864in}{1.889796in}}{\pgfqpoint{1.992362in}{1.888761in}}{\pgfqpoint{1.994967in}{1.888761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564775in}{2.883671in}}%
\pgfpathcurveto{\pgfqpoint{3.567379in}{2.883671in}}{\pgfqpoint{3.569878in}{2.884706in}}{\pgfqpoint{3.571719in}{2.886548in}}%
\pgfpathcurveto{\pgfqpoint{3.573561in}{2.888390in}}{\pgfqpoint{3.574596in}{2.890888in}}{\pgfqpoint{3.574596in}{2.893492in}}%
\pgfpathcurveto{\pgfqpoint{3.574596in}{2.896097in}}{\pgfqpoint{3.573561in}{2.898595in}}{\pgfqpoint{3.571719in}{2.900437in}}%
\pgfpathcurveto{\pgfqpoint{3.569878in}{2.902278in}}{\pgfqpoint{3.567379in}{2.903313in}}{\pgfqpoint{3.564775in}{2.903313in}}%
\pgfpathcurveto{\pgfqpoint{3.562170in}{2.903313in}}{\pgfqpoint{3.559672in}{2.902278in}}{\pgfqpoint{3.557830in}{2.900437in}}%
\pgfpathcurveto{\pgfqpoint{3.555989in}{2.898595in}}{\pgfqpoint{3.554954in}{2.896097in}}{\pgfqpoint{3.554954in}{2.893492in}}%
\pgfpathcurveto{\pgfqpoint{3.554954in}{2.890888in}}{\pgfqpoint{3.555989in}{2.888390in}}{\pgfqpoint{3.557830in}{2.886548in}}%
\pgfpathcurveto{\pgfqpoint{3.559672in}{2.884706in}}{\pgfqpoint{3.562170in}{2.883671in}}{\pgfqpoint{3.564775in}{2.883671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902043in}{1.495424in}}%
\pgfpathcurveto{\pgfqpoint{2.904648in}{1.495424in}}{\pgfqpoint{2.907146in}{1.496459in}}{\pgfqpoint{2.908987in}{1.498301in}}%
\pgfpathcurveto{\pgfqpoint{2.910829in}{1.500142in}}{\pgfqpoint{2.911864in}{1.502641in}}{\pgfqpoint{2.911864in}{1.505245in}}%
\pgfpathcurveto{\pgfqpoint{2.911864in}{1.507850in}}{\pgfqpoint{2.910829in}{1.510348in}}{\pgfqpoint{2.908987in}{1.512190in}}%
\pgfpathcurveto{\pgfqpoint{2.907146in}{1.514031in}}{\pgfqpoint{2.904648in}{1.515066in}}{\pgfqpoint{2.902043in}{1.515066in}}%
\pgfpathcurveto{\pgfqpoint{2.899438in}{1.515066in}}{\pgfqpoint{2.896940in}{1.514031in}}{\pgfqpoint{2.895099in}{1.512190in}}%
\pgfpathcurveto{\pgfqpoint{2.893257in}{1.510348in}}{\pgfqpoint{2.892222in}{1.507850in}}{\pgfqpoint{2.892222in}{1.505245in}}%
\pgfpathcurveto{\pgfqpoint{2.892222in}{1.502641in}}{\pgfqpoint{2.893257in}{1.500142in}}{\pgfqpoint{2.895099in}{1.498301in}}%
\pgfpathcurveto{\pgfqpoint{2.896940in}{1.496459in}}{\pgfqpoint{2.899438in}{1.495424in}}{\pgfqpoint{2.902043in}{1.495424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767119in}{2.355437in}}%
\pgfpathcurveto{\pgfqpoint{3.769724in}{2.355437in}}{\pgfqpoint{3.772222in}{2.356472in}}{\pgfqpoint{3.774064in}{2.358313in}}%
\pgfpathcurveto{\pgfqpoint{3.775905in}{2.360155in}}{\pgfqpoint{3.776940in}{2.362653in}}{\pgfqpoint{3.776940in}{2.365258in}}%
\pgfpathcurveto{\pgfqpoint{3.776940in}{2.367862in}}{\pgfqpoint{3.775905in}{2.370360in}}{\pgfqpoint{3.774064in}{2.372202in}}%
\pgfpathcurveto{\pgfqpoint{3.772222in}{2.374044in}}{\pgfqpoint{3.769724in}{2.375079in}}{\pgfqpoint{3.767119in}{2.375079in}}%
\pgfpathcurveto{\pgfqpoint{3.764515in}{2.375079in}}{\pgfqpoint{3.762017in}{2.374044in}}{\pgfqpoint{3.760175in}{2.372202in}}%
\pgfpathcurveto{\pgfqpoint{3.758333in}{2.370360in}}{\pgfqpoint{3.757298in}{2.367862in}}{\pgfqpoint{3.757298in}{2.365258in}}%
\pgfpathcurveto{\pgfqpoint{3.757298in}{2.362653in}}{\pgfqpoint{3.758333in}{2.360155in}}{\pgfqpoint{3.760175in}{2.358313in}}%
\pgfpathcurveto{\pgfqpoint{3.762017in}{2.356472in}}{\pgfqpoint{3.764515in}{2.355437in}}{\pgfqpoint{3.767119in}{2.355437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528575in}{1.172430in}}%
\pgfpathcurveto{\pgfqpoint{1.531180in}{1.172430in}}{\pgfqpoint{1.533678in}{1.173465in}}{\pgfqpoint{1.535520in}{1.175307in}}%
\pgfpathcurveto{\pgfqpoint{1.537361in}{1.177149in}}{\pgfqpoint{1.538396in}{1.179647in}}{\pgfqpoint{1.538396in}{1.182251in}}%
\pgfpathcurveto{\pgfqpoint{1.538396in}{1.184856in}}{\pgfqpoint{1.537361in}{1.187354in}}{\pgfqpoint{1.535520in}{1.189196in}}%
\pgfpathcurveto{\pgfqpoint{1.533678in}{1.191038in}}{\pgfqpoint{1.531180in}{1.192072in}}{\pgfqpoint{1.528575in}{1.192072in}}%
\pgfpathcurveto{\pgfqpoint{1.525971in}{1.192072in}}{\pgfqpoint{1.523473in}{1.191038in}}{\pgfqpoint{1.521631in}{1.189196in}}%
\pgfpathcurveto{\pgfqpoint{1.519789in}{1.187354in}}{\pgfqpoint{1.518754in}{1.184856in}}{\pgfqpoint{1.518754in}{1.182251in}}%
\pgfpathcurveto{\pgfqpoint{1.518754in}{1.179647in}}{\pgfqpoint{1.519789in}{1.177149in}}{\pgfqpoint{1.521631in}{1.175307in}}%
\pgfpathcurveto{\pgfqpoint{1.523473in}{1.173465in}}{\pgfqpoint{1.525971in}{1.172430in}}{\pgfqpoint{1.528575in}{1.172430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.351716in}}%
\pgfpathcurveto{\pgfqpoint{1.785447in}{1.351716in}}{\pgfqpoint{1.787946in}{1.352750in}}{\pgfqpoint{1.789787in}{1.354592in}}%
\pgfpathcurveto{\pgfqpoint{1.791629in}{1.356434in}}{\pgfqpoint{1.792664in}{1.358932in}}{\pgfqpoint{1.792664in}{1.361537in}}%
\pgfpathcurveto{\pgfqpoint{1.792664in}{1.364141in}}{\pgfqpoint{1.791629in}{1.366639in}}{\pgfqpoint{1.789787in}{1.368481in}}%
\pgfpathcurveto{\pgfqpoint{1.787946in}{1.370323in}}{\pgfqpoint{1.785447in}{1.371358in}}{\pgfqpoint{1.782843in}{1.371358in}}%
\pgfpathcurveto{\pgfqpoint{1.780238in}{1.371358in}}{\pgfqpoint{1.777740in}{1.370323in}}{\pgfqpoint{1.775898in}{1.368481in}}%
\pgfpathcurveto{\pgfqpoint{1.774057in}{1.366639in}}{\pgfqpoint{1.773022in}{1.364141in}}{\pgfqpoint{1.773022in}{1.361537in}}%
\pgfpathcurveto{\pgfqpoint{1.773022in}{1.358932in}}{\pgfqpoint{1.774057in}{1.356434in}}{\pgfqpoint{1.775898in}{1.354592in}}%
\pgfpathcurveto{\pgfqpoint{1.777740in}{1.352750in}}{\pgfqpoint{1.780238in}{1.351716in}}{\pgfqpoint{1.782843in}{1.351716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732673in}{3.217899in}}%
\pgfpathcurveto{\pgfqpoint{2.735278in}{3.217899in}}{\pgfqpoint{2.737776in}{3.218933in}}{\pgfqpoint{2.739617in}{3.220775in}}%
\pgfpathcurveto{\pgfqpoint{2.741459in}{3.222617in}}{\pgfqpoint{2.742494in}{3.225115in}}{\pgfqpoint{2.742494in}{3.227719in}}%
\pgfpathcurveto{\pgfqpoint{2.742494in}{3.230324in}}{\pgfqpoint{2.741459in}{3.232822in}}{\pgfqpoint{2.739617in}{3.234664in}}%
\pgfpathcurveto{\pgfqpoint{2.737776in}{3.236506in}}{\pgfqpoint{2.735278in}{3.237540in}}{\pgfqpoint{2.732673in}{3.237540in}}%
\pgfpathcurveto{\pgfqpoint{2.730068in}{3.237540in}}{\pgfqpoint{2.727570in}{3.236506in}}{\pgfqpoint{2.725729in}{3.234664in}}%
\pgfpathcurveto{\pgfqpoint{2.723887in}{3.232822in}}{\pgfqpoint{2.722852in}{3.230324in}}{\pgfqpoint{2.722852in}{3.227719in}}%
\pgfpathcurveto{\pgfqpoint{2.722852in}{3.225115in}}{\pgfqpoint{2.723887in}{3.222617in}}{\pgfqpoint{2.725729in}{3.220775in}}%
\pgfpathcurveto{\pgfqpoint{2.727570in}{3.218933in}}{\pgfqpoint{2.730068in}{3.217899in}}{\pgfqpoint{2.732673in}{3.217899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002745in}{1.959162in}}%
\pgfpathcurveto{\pgfqpoint{2.005349in}{1.959162in}}{\pgfqpoint{2.007848in}{1.960197in}}{\pgfqpoint{2.009689in}{1.962039in}}%
\pgfpathcurveto{\pgfqpoint{2.011531in}{1.963881in}}{\pgfqpoint{2.012566in}{1.966379in}}{\pgfqpoint{2.012566in}{1.968983in}}%
\pgfpathcurveto{\pgfqpoint{2.012566in}{1.971588in}}{\pgfqpoint{2.011531in}{1.974086in}}{\pgfqpoint{2.009689in}{1.975928in}}%
\pgfpathcurveto{\pgfqpoint{2.007848in}{1.977769in}}{\pgfqpoint{2.005349in}{1.978804in}}{\pgfqpoint{2.002745in}{1.978804in}}%
\pgfpathcurveto{\pgfqpoint{2.000140in}{1.978804in}}{\pgfqpoint{1.997642in}{1.977769in}}{\pgfqpoint{1.995801in}{1.975928in}}%
\pgfpathcurveto{\pgfqpoint{1.993959in}{1.974086in}}{\pgfqpoint{1.992924in}{1.971588in}}{\pgfqpoint{1.992924in}{1.968983in}}%
\pgfpathcurveto{\pgfqpoint{1.992924in}{1.966379in}}{\pgfqpoint{1.993959in}{1.963881in}}{\pgfqpoint{1.995801in}{1.962039in}}%
\pgfpathcurveto{\pgfqpoint{1.997642in}{1.960197in}}{\pgfqpoint{2.000140in}{1.959162in}}{\pgfqpoint{2.002745in}{1.959162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703078in}{1.463887in}}%
\pgfpathcurveto{\pgfqpoint{1.705682in}{1.463887in}}{\pgfqpoint{1.708181in}{1.464922in}}{\pgfqpoint{1.710022in}{1.466763in}}%
\pgfpathcurveto{\pgfqpoint{1.711864in}{1.468605in}}{\pgfqpoint{1.712899in}{1.471103in}}{\pgfqpoint{1.712899in}{1.473708in}}%
\pgfpathcurveto{\pgfqpoint{1.712899in}{1.476312in}}{\pgfqpoint{1.711864in}{1.478811in}}{\pgfqpoint{1.710022in}{1.480652in}}%
\pgfpathcurveto{\pgfqpoint{1.708181in}{1.482494in}}{\pgfqpoint{1.705682in}{1.483529in}}{\pgfqpoint{1.703078in}{1.483529in}}%
\pgfpathcurveto{\pgfqpoint{1.700473in}{1.483529in}}{\pgfqpoint{1.697975in}{1.482494in}}{\pgfqpoint{1.696133in}{1.480652in}}%
\pgfpathcurveto{\pgfqpoint{1.694292in}{1.478811in}}{\pgfqpoint{1.693257in}{1.476312in}}{\pgfqpoint{1.693257in}{1.473708in}}%
\pgfpathcurveto{\pgfqpoint{1.693257in}{1.471103in}}{\pgfqpoint{1.694292in}{1.468605in}}{\pgfqpoint{1.696133in}{1.466763in}}%
\pgfpathcurveto{\pgfqpoint{1.697975in}{1.464922in}}{\pgfqpoint{1.700473in}{1.463887in}}{\pgfqpoint{1.703078in}{1.463887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671558in}{1.761356in}}%
\pgfpathcurveto{\pgfqpoint{3.674163in}{1.761356in}}{\pgfqpoint{3.676661in}{1.762391in}}{\pgfqpoint{3.678503in}{1.764232in}}%
\pgfpathcurveto{\pgfqpoint{3.680345in}{1.766074in}}{\pgfqpoint{3.681379in}{1.768572in}}{\pgfqpoint{3.681379in}{1.771177in}}%
\pgfpathcurveto{\pgfqpoint{3.681379in}{1.773781in}}{\pgfqpoint{3.680345in}{1.776279in}}{\pgfqpoint{3.678503in}{1.778121in}}%
\pgfpathcurveto{\pgfqpoint{3.676661in}{1.779963in}}{\pgfqpoint{3.674163in}{1.780998in}}{\pgfqpoint{3.671558in}{1.780998in}}%
\pgfpathcurveto{\pgfqpoint{3.668954in}{1.780998in}}{\pgfqpoint{3.666456in}{1.779963in}}{\pgfqpoint{3.664614in}{1.778121in}}%
\pgfpathcurveto{\pgfqpoint{3.662772in}{1.776279in}}{\pgfqpoint{3.661737in}{1.773781in}}{\pgfqpoint{3.661737in}{1.771177in}}%
\pgfpathcurveto{\pgfqpoint{3.661737in}{1.768572in}}{\pgfqpoint{3.662772in}{1.766074in}}{\pgfqpoint{3.664614in}{1.764232in}}%
\pgfpathcurveto{\pgfqpoint{3.666456in}{1.762391in}}{\pgfqpoint{3.668954in}{1.761356in}}{\pgfqpoint{3.671558in}{1.761356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868055in}{3.881189in}}%
\pgfpathcurveto{\pgfqpoint{2.870660in}{3.881189in}}{\pgfqpoint{2.873158in}{3.882224in}}{\pgfqpoint{2.875000in}{3.884066in}}%
\pgfpathcurveto{\pgfqpoint{2.876841in}{3.885907in}}{\pgfqpoint{2.877876in}{3.888405in}}{\pgfqpoint{2.877876in}{3.891010in}}%
\pgfpathcurveto{\pgfqpoint{2.877876in}{3.893615in}}{\pgfqpoint{2.876841in}{3.896113in}}{\pgfqpoint{2.875000in}{3.897954in}}%
\pgfpathcurveto{\pgfqpoint{2.873158in}{3.899796in}}{\pgfqpoint{2.870660in}{3.900831in}}{\pgfqpoint{2.868055in}{3.900831in}}%
\pgfpathcurveto{\pgfqpoint{2.865451in}{3.900831in}}{\pgfqpoint{2.862952in}{3.899796in}}{\pgfqpoint{2.861111in}{3.897954in}}%
\pgfpathcurveto{\pgfqpoint{2.859269in}{3.896113in}}{\pgfqpoint{2.858234in}{3.893615in}}{\pgfqpoint{2.858234in}{3.891010in}}%
\pgfpathcurveto{\pgfqpoint{2.858234in}{3.888405in}}{\pgfqpoint{2.859269in}{3.885907in}}{\pgfqpoint{2.861111in}{3.884066in}}%
\pgfpathcurveto{\pgfqpoint{2.862952in}{3.882224in}}{\pgfqpoint{2.865451in}{3.881189in}}{\pgfqpoint{2.868055in}{3.881189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867527in}{2.126515in}}%
\pgfpathcurveto{\pgfqpoint{2.870132in}{2.126515in}}{\pgfqpoint{2.872630in}{2.127550in}}{\pgfqpoint{2.874472in}{2.129391in}}%
\pgfpathcurveto{\pgfqpoint{2.876313in}{2.131233in}}{\pgfqpoint{2.877348in}{2.133731in}}{\pgfqpoint{2.877348in}{2.136336in}}%
\pgfpathcurveto{\pgfqpoint{2.877348in}{2.138940in}}{\pgfqpoint{2.876313in}{2.141439in}}{\pgfqpoint{2.874472in}{2.143280in}}%
\pgfpathcurveto{\pgfqpoint{2.872630in}{2.145122in}}{\pgfqpoint{2.870132in}{2.146157in}}{\pgfqpoint{2.867527in}{2.146157in}}%
\pgfpathcurveto{\pgfqpoint{2.864923in}{2.146157in}}{\pgfqpoint{2.862424in}{2.145122in}}{\pgfqpoint{2.860583in}{2.143280in}}%
\pgfpathcurveto{\pgfqpoint{2.858741in}{2.141439in}}{\pgfqpoint{2.857706in}{2.138940in}}{\pgfqpoint{2.857706in}{2.136336in}}%
\pgfpathcurveto{\pgfqpoint{2.857706in}{2.133731in}}{\pgfqpoint{2.858741in}{2.131233in}}{\pgfqpoint{2.860583in}{2.129391in}}%
\pgfpathcurveto{\pgfqpoint{2.862424in}{2.127550in}}{\pgfqpoint{2.864923in}{2.126515in}}{\pgfqpoint{2.867527in}{2.126515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392071in}{1.810422in}}%
\pgfpathcurveto{\pgfqpoint{3.394676in}{1.810422in}}{\pgfqpoint{3.397174in}{1.811457in}}{\pgfqpoint{3.399016in}{1.813298in}}%
\pgfpathcurveto{\pgfqpoint{3.400858in}{1.815140in}}{\pgfqpoint{3.401892in}{1.817638in}}{\pgfqpoint{3.401892in}{1.820243in}}%
\pgfpathcurveto{\pgfqpoint{3.401892in}{1.822847in}}{\pgfqpoint{3.400858in}{1.825345in}}{\pgfqpoint{3.399016in}{1.827187in}}%
\pgfpathcurveto{\pgfqpoint{3.397174in}{1.829029in}}{\pgfqpoint{3.394676in}{1.830064in}}{\pgfqpoint{3.392071in}{1.830064in}}%
\pgfpathcurveto{\pgfqpoint{3.389467in}{1.830064in}}{\pgfqpoint{3.386969in}{1.829029in}}{\pgfqpoint{3.385127in}{1.827187in}}%
\pgfpathcurveto{\pgfqpoint{3.383285in}{1.825345in}}{\pgfqpoint{3.382251in}{1.822847in}}{\pgfqpoint{3.382251in}{1.820243in}}%
\pgfpathcurveto{\pgfqpoint{3.382251in}{1.817638in}}{\pgfqpoint{3.383285in}{1.815140in}}{\pgfqpoint{3.385127in}{1.813298in}}%
\pgfpathcurveto{\pgfqpoint{3.386969in}{1.811457in}}{\pgfqpoint{3.389467in}{1.810422in}}{\pgfqpoint{3.392071in}{1.810422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628324in}{1.968914in}}%
\pgfpathcurveto{\pgfqpoint{3.630928in}{1.968914in}}{\pgfqpoint{3.633427in}{1.969949in}}{\pgfqpoint{3.635268in}{1.971790in}}%
\pgfpathcurveto{\pgfqpoint{3.637110in}{1.973632in}}{\pgfqpoint{3.638145in}{1.976130in}}{\pgfqpoint{3.638145in}{1.978735in}}%
\pgfpathcurveto{\pgfqpoint{3.638145in}{1.981339in}}{\pgfqpoint{3.637110in}{1.983838in}}{\pgfqpoint{3.635268in}{1.985679in}}%
\pgfpathcurveto{\pgfqpoint{3.633427in}{1.987521in}}{\pgfqpoint{3.630928in}{1.988556in}}{\pgfqpoint{3.628324in}{1.988556in}}%
\pgfpathcurveto{\pgfqpoint{3.625719in}{1.988556in}}{\pgfqpoint{3.623221in}{1.987521in}}{\pgfqpoint{3.621379in}{1.985679in}}%
\pgfpathcurveto{\pgfqpoint{3.619538in}{1.983838in}}{\pgfqpoint{3.618503in}{1.981339in}}{\pgfqpoint{3.618503in}{1.978735in}}%
\pgfpathcurveto{\pgfqpoint{3.618503in}{1.976130in}}{\pgfqpoint{3.619538in}{1.973632in}}{\pgfqpoint{3.621379in}{1.971790in}}%
\pgfpathcurveto{\pgfqpoint{3.623221in}{1.969949in}}{\pgfqpoint{3.625719in}{1.968914in}}{\pgfqpoint{3.628324in}{1.968914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657430in}{3.370328in}}%
\pgfpathcurveto{\pgfqpoint{2.660035in}{3.370328in}}{\pgfqpoint{2.662533in}{3.371363in}}{\pgfqpoint{2.664375in}{3.373204in}}%
\pgfpathcurveto{\pgfqpoint{2.666217in}{3.375046in}}{\pgfqpoint{2.667251in}{3.377544in}}{\pgfqpoint{2.667251in}{3.380149in}}%
\pgfpathcurveto{\pgfqpoint{2.667251in}{3.382753in}}{\pgfqpoint{2.666217in}{3.385251in}}{\pgfqpoint{2.664375in}{3.387093in}}%
\pgfpathcurveto{\pgfqpoint{2.662533in}{3.388935in}}{\pgfqpoint{2.660035in}{3.389970in}}{\pgfqpoint{2.657430in}{3.389970in}}%
\pgfpathcurveto{\pgfqpoint{2.654826in}{3.389970in}}{\pgfqpoint{2.652328in}{3.388935in}}{\pgfqpoint{2.650486in}{3.387093in}}%
\pgfpathcurveto{\pgfqpoint{2.648644in}{3.385251in}}{\pgfqpoint{2.647610in}{3.382753in}}{\pgfqpoint{2.647610in}{3.380149in}}%
\pgfpathcurveto{\pgfqpoint{2.647610in}{3.377544in}}{\pgfqpoint{2.648644in}{3.375046in}}{\pgfqpoint{2.650486in}{3.373204in}}%
\pgfpathcurveto{\pgfqpoint{2.652328in}{3.371363in}}{\pgfqpoint{2.654826in}{3.370328in}}{\pgfqpoint{2.657430in}{3.370328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734253in}{2.470574in}}%
\pgfpathcurveto{\pgfqpoint{2.736857in}{2.470574in}}{\pgfqpoint{2.739356in}{2.471609in}}{\pgfqpoint{2.741197in}{2.473450in}}%
\pgfpathcurveto{\pgfqpoint{2.743039in}{2.475292in}}{\pgfqpoint{2.744074in}{2.477790in}}{\pgfqpoint{2.744074in}{2.480395in}}%
\pgfpathcurveto{\pgfqpoint{2.744074in}{2.482999in}}{\pgfqpoint{2.743039in}{2.485498in}}{\pgfqpoint{2.741197in}{2.487339in}}%
\pgfpathcurveto{\pgfqpoint{2.739356in}{2.489181in}}{\pgfqpoint{2.736857in}{2.490216in}}{\pgfqpoint{2.734253in}{2.490216in}}%
\pgfpathcurveto{\pgfqpoint{2.731648in}{2.490216in}}{\pgfqpoint{2.729150in}{2.489181in}}{\pgfqpoint{2.727308in}{2.487339in}}%
\pgfpathcurveto{\pgfqpoint{2.725467in}{2.485498in}}{\pgfqpoint{2.724432in}{2.482999in}}{\pgfqpoint{2.724432in}{2.480395in}}%
\pgfpathcurveto{\pgfqpoint{2.724432in}{2.477790in}}{\pgfqpoint{2.725467in}{2.475292in}}{\pgfqpoint{2.727308in}{2.473450in}}%
\pgfpathcurveto{\pgfqpoint{2.729150in}{2.471609in}}{\pgfqpoint{2.731648in}{2.470574in}}{\pgfqpoint{2.734253in}{2.470574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453561in}{2.828922in}}%
\pgfpathcurveto{\pgfqpoint{2.456165in}{2.828922in}}{\pgfqpoint{2.458663in}{2.829957in}}{\pgfqpoint{2.460505in}{2.831798in}}%
\pgfpathcurveto{\pgfqpoint{2.462347in}{2.833640in}}{\pgfqpoint{2.463381in}{2.836138in}}{\pgfqpoint{2.463381in}{2.838743in}}%
\pgfpathcurveto{\pgfqpoint{2.463381in}{2.841347in}}{\pgfqpoint{2.462347in}{2.843846in}}{\pgfqpoint{2.460505in}{2.845687in}}%
\pgfpathcurveto{\pgfqpoint{2.458663in}{2.847529in}}{\pgfqpoint{2.456165in}{2.848564in}}{\pgfqpoint{2.453561in}{2.848564in}}%
\pgfpathcurveto{\pgfqpoint{2.450956in}{2.848564in}}{\pgfqpoint{2.448458in}{2.847529in}}{\pgfqpoint{2.446616in}{2.845687in}}%
\pgfpathcurveto{\pgfqpoint{2.444774in}{2.843846in}}{\pgfqpoint{2.443740in}{2.841347in}}{\pgfqpoint{2.443740in}{2.838743in}}%
\pgfpathcurveto{\pgfqpoint{2.443740in}{2.836138in}}{\pgfqpoint{2.444774in}{2.833640in}}{\pgfqpoint{2.446616in}{2.831798in}}%
\pgfpathcurveto{\pgfqpoint{2.448458in}{2.829957in}}{\pgfqpoint{2.450956in}{2.828922in}}{\pgfqpoint{2.453561in}{2.828922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948527in}{4.241729in}}%
\pgfpathcurveto{\pgfqpoint{2.951132in}{4.241729in}}{\pgfqpoint{2.953630in}{4.242763in}}{\pgfqpoint{2.955472in}{4.244605in}}%
\pgfpathcurveto{\pgfqpoint{2.957313in}{4.246447in}}{\pgfqpoint{2.958348in}{4.248945in}}{\pgfqpoint{2.958348in}{4.251550in}}%
\pgfpathcurveto{\pgfqpoint{2.958348in}{4.254154in}}{\pgfqpoint{2.957313in}{4.256652in}}{\pgfqpoint{2.955472in}{4.258494in}}%
\pgfpathcurveto{\pgfqpoint{2.953630in}{4.260336in}}{\pgfqpoint{2.951132in}{4.261371in}}{\pgfqpoint{2.948527in}{4.261371in}}%
\pgfpathcurveto{\pgfqpoint{2.945923in}{4.261371in}}{\pgfqpoint{2.943424in}{4.260336in}}{\pgfqpoint{2.941583in}{4.258494in}}%
\pgfpathcurveto{\pgfqpoint{2.939741in}{4.256652in}}{\pgfqpoint{2.938706in}{4.254154in}}{\pgfqpoint{2.938706in}{4.251550in}}%
\pgfpathcurveto{\pgfqpoint{2.938706in}{4.248945in}}{\pgfqpoint{2.939741in}{4.246447in}}{\pgfqpoint{2.941583in}{4.244605in}}%
\pgfpathcurveto{\pgfqpoint{2.943424in}{4.242763in}}{\pgfqpoint{2.945923in}{4.241729in}}{\pgfqpoint{2.948527in}{4.241729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269889in}{2.412539in}}%
\pgfpathcurveto{\pgfqpoint{2.272493in}{2.412539in}}{\pgfqpoint{2.274991in}{2.413574in}}{\pgfqpoint{2.276833in}{2.415416in}}%
\pgfpathcurveto{\pgfqpoint{2.278675in}{2.417257in}}{\pgfqpoint{2.279710in}{2.419756in}}{\pgfqpoint{2.279710in}{2.422360in}}%
\pgfpathcurveto{\pgfqpoint{2.279710in}{2.424965in}}{\pgfqpoint{2.278675in}{2.427463in}}{\pgfqpoint{2.276833in}{2.429305in}}%
\pgfpathcurveto{\pgfqpoint{2.274991in}{2.431146in}}{\pgfqpoint{2.272493in}{2.432181in}}{\pgfqpoint{2.269889in}{2.432181in}}%
\pgfpathcurveto{\pgfqpoint{2.267284in}{2.432181in}}{\pgfqpoint{2.264786in}{2.431146in}}{\pgfqpoint{2.262944in}{2.429305in}}%
\pgfpathcurveto{\pgfqpoint{2.261103in}{2.427463in}}{\pgfqpoint{2.260068in}{2.424965in}}{\pgfqpoint{2.260068in}{2.422360in}}%
\pgfpathcurveto{\pgfqpoint{2.260068in}{2.419756in}}{\pgfqpoint{2.261103in}{2.417257in}}{\pgfqpoint{2.262944in}{2.415416in}}%
\pgfpathcurveto{\pgfqpoint{2.264786in}{2.413574in}}{\pgfqpoint{2.267284in}{2.412539in}}{\pgfqpoint{2.269889in}{2.412539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378131in}{1.635701in}}%
\pgfpathcurveto{\pgfqpoint{4.380735in}{1.635701in}}{\pgfqpoint{4.383233in}{1.636736in}}{\pgfqpoint{4.385075in}{1.638578in}}%
\pgfpathcurveto{\pgfqpoint{4.386917in}{1.640419in}}{\pgfqpoint{4.387951in}{1.642918in}}{\pgfqpoint{4.387951in}{1.645522in}}%
\pgfpathcurveto{\pgfqpoint{4.387951in}{1.648127in}}{\pgfqpoint{4.386917in}{1.650625in}}{\pgfqpoint{4.385075in}{1.652467in}}%
\pgfpathcurveto{\pgfqpoint{4.383233in}{1.654308in}}{\pgfqpoint{4.380735in}{1.655343in}}{\pgfqpoint{4.378131in}{1.655343in}}%
\pgfpathcurveto{\pgfqpoint{4.375526in}{1.655343in}}{\pgfqpoint{4.373028in}{1.654308in}}{\pgfqpoint{4.371186in}{1.652467in}}%
\pgfpathcurveto{\pgfqpoint{4.369344in}{1.650625in}}{\pgfqpoint{4.368310in}{1.648127in}}{\pgfqpoint{4.368310in}{1.645522in}}%
\pgfpathcurveto{\pgfqpoint{4.368310in}{1.642918in}}{\pgfqpoint{4.369344in}{1.640419in}}{\pgfqpoint{4.371186in}{1.638578in}}%
\pgfpathcurveto{\pgfqpoint{4.373028in}{1.636736in}}{\pgfqpoint{4.375526in}{1.635701in}}{\pgfqpoint{4.378131in}{1.635701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571807in}{1.093505in}}%
\pgfpathcurveto{\pgfqpoint{1.574411in}{1.093505in}}{\pgfqpoint{1.576909in}{1.094539in}}{\pgfqpoint{1.578751in}{1.096381in}}%
\pgfpathcurveto{\pgfqpoint{1.580593in}{1.098223in}}{\pgfqpoint{1.581628in}{1.100721in}}{\pgfqpoint{1.581628in}{1.103326in}}%
\pgfpathcurveto{\pgfqpoint{1.581628in}{1.105930in}}{\pgfqpoint{1.580593in}{1.108428in}}{\pgfqpoint{1.578751in}{1.110270in}}%
\pgfpathcurveto{\pgfqpoint{1.576909in}{1.112112in}}{\pgfqpoint{1.574411in}{1.113147in}}{\pgfqpoint{1.571807in}{1.113147in}}%
\pgfpathcurveto{\pgfqpoint{1.569202in}{1.113147in}}{\pgfqpoint{1.566704in}{1.112112in}}{\pgfqpoint{1.564862in}{1.110270in}}%
\pgfpathcurveto{\pgfqpoint{1.563021in}{1.108428in}}{\pgfqpoint{1.561986in}{1.105930in}}{\pgfqpoint{1.561986in}{1.103326in}}%
\pgfpathcurveto{\pgfqpoint{1.561986in}{1.100721in}}{\pgfqpoint{1.563021in}{1.098223in}}{\pgfqpoint{1.564862in}{1.096381in}}%
\pgfpathcurveto{\pgfqpoint{1.566704in}{1.094539in}}{\pgfqpoint{1.569202in}{1.093505in}}{\pgfqpoint{1.571807in}{1.093505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778762in}{3.240188in}}%
\pgfpathcurveto{\pgfqpoint{2.781366in}{3.240188in}}{\pgfqpoint{2.783864in}{3.241223in}}{\pgfqpoint{2.785706in}{3.243065in}}%
\pgfpathcurveto{\pgfqpoint{2.787548in}{3.244907in}}{\pgfqpoint{2.788582in}{3.247405in}}{\pgfqpoint{2.788582in}{3.250009in}}%
\pgfpathcurveto{\pgfqpoint{2.788582in}{3.252614in}}{\pgfqpoint{2.787548in}{3.255112in}}{\pgfqpoint{2.785706in}{3.256954in}}%
\pgfpathcurveto{\pgfqpoint{2.783864in}{3.258796in}}{\pgfqpoint{2.781366in}{3.259830in}}{\pgfqpoint{2.778762in}{3.259830in}}%
\pgfpathcurveto{\pgfqpoint{2.776157in}{3.259830in}}{\pgfqpoint{2.773659in}{3.258796in}}{\pgfqpoint{2.771817in}{3.256954in}}%
\pgfpathcurveto{\pgfqpoint{2.769975in}{3.255112in}}{\pgfqpoint{2.768941in}{3.252614in}}{\pgfqpoint{2.768941in}{3.250009in}}%
\pgfpathcurveto{\pgfqpoint{2.768941in}{3.247405in}}{\pgfqpoint{2.769975in}{3.244907in}}{\pgfqpoint{2.771817in}{3.243065in}}%
\pgfpathcurveto{\pgfqpoint{2.773659in}{3.241223in}}{\pgfqpoint{2.776157in}{3.240188in}}{\pgfqpoint{2.778762in}{3.240188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613721in}{1.284445in}}%
\pgfpathcurveto{\pgfqpoint{3.616326in}{1.284445in}}{\pgfqpoint{3.618824in}{1.285480in}}{\pgfqpoint{3.620666in}{1.287322in}}%
\pgfpathcurveto{\pgfqpoint{3.622507in}{1.289163in}}{\pgfqpoint{3.623542in}{1.291662in}}{\pgfqpoint{3.623542in}{1.294266in}}%
\pgfpathcurveto{\pgfqpoint{3.623542in}{1.296871in}}{\pgfqpoint{3.622507in}{1.299369in}}{\pgfqpoint{3.620666in}{1.301211in}}%
\pgfpathcurveto{\pgfqpoint{3.618824in}{1.303052in}}{\pgfqpoint{3.616326in}{1.304087in}}{\pgfqpoint{3.613721in}{1.304087in}}%
\pgfpathcurveto{\pgfqpoint{3.611117in}{1.304087in}}{\pgfqpoint{3.608618in}{1.303052in}}{\pgfqpoint{3.606777in}{1.301211in}}%
\pgfpathcurveto{\pgfqpoint{3.604935in}{1.299369in}}{\pgfqpoint{3.603900in}{1.296871in}}{\pgfqpoint{3.603900in}{1.294266in}}%
\pgfpathcurveto{\pgfqpoint{3.603900in}{1.291662in}}{\pgfqpoint{3.604935in}{1.289163in}}{\pgfqpoint{3.606777in}{1.287322in}}%
\pgfpathcurveto{\pgfqpoint{3.608618in}{1.285480in}}{\pgfqpoint{3.611117in}{1.284445in}}{\pgfqpoint{3.613721in}{1.284445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230985in}{2.113568in}}%
\pgfpathcurveto{\pgfqpoint{4.233589in}{2.113568in}}{\pgfqpoint{4.236088in}{2.114603in}}{\pgfqpoint{4.237929in}{2.116444in}}%
\pgfpathcurveto{\pgfqpoint{4.239771in}{2.118286in}}{\pgfqpoint{4.240806in}{2.120784in}}{\pgfqpoint{4.240806in}{2.123389in}}%
\pgfpathcurveto{\pgfqpoint{4.240806in}{2.125993in}}{\pgfqpoint{4.239771in}{2.128492in}}{\pgfqpoint{4.237929in}{2.130333in}}%
\pgfpathcurveto{\pgfqpoint{4.236088in}{2.132175in}}{\pgfqpoint{4.233589in}{2.133210in}}{\pgfqpoint{4.230985in}{2.133210in}}%
\pgfpathcurveto{\pgfqpoint{4.228380in}{2.133210in}}{\pgfqpoint{4.225882in}{2.132175in}}{\pgfqpoint{4.224040in}{2.130333in}}%
\pgfpathcurveto{\pgfqpoint{4.222199in}{2.128492in}}{\pgfqpoint{4.221164in}{2.125993in}}{\pgfqpoint{4.221164in}{2.123389in}}%
\pgfpathcurveto{\pgfqpoint{4.221164in}{2.120784in}}{\pgfqpoint{4.222199in}{2.118286in}}{\pgfqpoint{4.224040in}{2.116444in}}%
\pgfpathcurveto{\pgfqpoint{4.225882in}{2.114603in}}{\pgfqpoint{4.228380in}{2.113568in}}{\pgfqpoint{4.230985in}{2.113568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813909in}{1.268736in}}%
\pgfpathcurveto{\pgfqpoint{3.816513in}{1.268736in}}{\pgfqpoint{3.819012in}{1.269771in}}{\pgfqpoint{3.820853in}{1.271612in}}%
\pgfpathcurveto{\pgfqpoint{3.822695in}{1.273454in}}{\pgfqpoint{3.823730in}{1.275952in}}{\pgfqpoint{3.823730in}{1.278557in}}%
\pgfpathcurveto{\pgfqpoint{3.823730in}{1.281161in}}{\pgfqpoint{3.822695in}{1.283659in}}{\pgfqpoint{3.820853in}{1.285501in}}%
\pgfpathcurveto{\pgfqpoint{3.819012in}{1.287343in}}{\pgfqpoint{3.816513in}{1.288378in}}{\pgfqpoint{3.813909in}{1.288378in}}%
\pgfpathcurveto{\pgfqpoint{3.811304in}{1.288378in}}{\pgfqpoint{3.808806in}{1.287343in}}{\pgfqpoint{3.806965in}{1.285501in}}%
\pgfpathcurveto{\pgfqpoint{3.805123in}{1.283659in}}{\pgfqpoint{3.804088in}{1.281161in}}{\pgfqpoint{3.804088in}{1.278557in}}%
\pgfpathcurveto{\pgfqpoint{3.804088in}{1.275952in}}{\pgfqpoint{3.805123in}{1.273454in}}{\pgfqpoint{3.806965in}{1.271612in}}%
\pgfpathcurveto{\pgfqpoint{3.808806in}{1.269771in}}{\pgfqpoint{3.811304in}{1.268736in}}{\pgfqpoint{3.813909in}{1.268736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703458in}{2.622974in}}%
\pgfpathcurveto{\pgfqpoint{3.706063in}{2.622974in}}{\pgfqpoint{3.708561in}{2.624009in}}{\pgfqpoint{3.710403in}{2.625850in}}%
\pgfpathcurveto{\pgfqpoint{3.712244in}{2.627692in}}{\pgfqpoint{3.713279in}{2.630190in}}{\pgfqpoint{3.713279in}{2.632795in}}%
\pgfpathcurveto{\pgfqpoint{3.713279in}{2.635399in}}{\pgfqpoint{3.712244in}{2.637897in}}{\pgfqpoint{3.710403in}{2.639739in}}%
\pgfpathcurveto{\pgfqpoint{3.708561in}{2.641581in}}{\pgfqpoint{3.706063in}{2.642616in}}{\pgfqpoint{3.703458in}{2.642616in}}%
\pgfpathcurveto{\pgfqpoint{3.700854in}{2.642616in}}{\pgfqpoint{3.698356in}{2.641581in}}{\pgfqpoint{3.696514in}{2.639739in}}%
\pgfpathcurveto{\pgfqpoint{3.694672in}{2.637897in}}{\pgfqpoint{3.693637in}{2.635399in}}{\pgfqpoint{3.693637in}{2.632795in}}%
\pgfpathcurveto{\pgfqpoint{3.693637in}{2.630190in}}{\pgfqpoint{3.694672in}{2.627692in}}{\pgfqpoint{3.696514in}{2.625850in}}%
\pgfpathcurveto{\pgfqpoint{3.698356in}{2.624009in}}{\pgfqpoint{3.700854in}{2.622974in}}{\pgfqpoint{3.703458in}{2.622974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412903in}{3.023892in}}%
\pgfpathcurveto{\pgfqpoint{2.415507in}{3.023892in}}{\pgfqpoint{2.418005in}{3.024927in}}{\pgfqpoint{2.419847in}{3.026768in}}%
\pgfpathcurveto{\pgfqpoint{2.421689in}{3.028610in}}{\pgfqpoint{2.422724in}{3.031108in}}{\pgfqpoint{2.422724in}{3.033713in}}%
\pgfpathcurveto{\pgfqpoint{2.422724in}{3.036317in}}{\pgfqpoint{2.421689in}{3.038815in}}{\pgfqpoint{2.419847in}{3.040657in}}%
\pgfpathcurveto{\pgfqpoint{2.418005in}{3.042499in}}{\pgfqpoint{2.415507in}{3.043534in}}{\pgfqpoint{2.412903in}{3.043534in}}%
\pgfpathcurveto{\pgfqpoint{2.410298in}{3.043534in}}{\pgfqpoint{2.407800in}{3.042499in}}{\pgfqpoint{2.405958in}{3.040657in}}%
\pgfpathcurveto{\pgfqpoint{2.404116in}{3.038815in}}{\pgfqpoint{2.403082in}{3.036317in}}{\pgfqpoint{2.403082in}{3.033713in}}%
\pgfpathcurveto{\pgfqpoint{2.403082in}{3.031108in}}{\pgfqpoint{2.404116in}{3.028610in}}{\pgfqpoint{2.405958in}{3.026768in}}%
\pgfpathcurveto{\pgfqpoint{2.407800in}{3.024927in}}{\pgfqpoint{2.410298in}{3.023892in}}{\pgfqpoint{2.412903in}{3.023892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749928in}{1.210037in}}%
\pgfpathcurveto{\pgfqpoint{1.752532in}{1.210037in}}{\pgfqpoint{1.755031in}{1.211071in}}{\pgfqpoint{1.756872in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{1.758714in}{1.214755in}}{\pgfqpoint{1.759749in}{1.217253in}}{\pgfqpoint{1.759749in}{1.219858in}}%
\pgfpathcurveto{\pgfqpoint{1.759749in}{1.222462in}}{\pgfqpoint{1.758714in}{1.224960in}}{\pgfqpoint{1.756872in}{1.226802in}}%
\pgfpathcurveto{\pgfqpoint{1.755031in}{1.228644in}}{\pgfqpoint{1.752532in}{1.229679in}}{\pgfqpoint{1.749928in}{1.229679in}}%
\pgfpathcurveto{\pgfqpoint{1.747323in}{1.229679in}}{\pgfqpoint{1.744825in}{1.228644in}}{\pgfqpoint{1.742983in}{1.226802in}}%
\pgfpathcurveto{\pgfqpoint{1.741142in}{1.224960in}}{\pgfqpoint{1.740107in}{1.222462in}}{\pgfqpoint{1.740107in}{1.219858in}}%
\pgfpathcurveto{\pgfqpoint{1.740107in}{1.217253in}}{\pgfqpoint{1.741142in}{1.214755in}}{\pgfqpoint{1.742983in}{1.212913in}}%
\pgfpathcurveto{\pgfqpoint{1.744825in}{1.211071in}}{\pgfqpoint{1.747323in}{1.210037in}}{\pgfqpoint{1.749928in}{1.210037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667729in}{1.655857in}}%
\pgfpathcurveto{\pgfqpoint{1.670333in}{1.655857in}}{\pgfqpoint{1.672832in}{1.656892in}}{\pgfqpoint{1.674673in}{1.658734in}}%
\pgfpathcurveto{\pgfqpoint{1.676515in}{1.660575in}}{\pgfqpoint{1.677550in}{1.663073in}}{\pgfqpoint{1.677550in}{1.665678in}}%
\pgfpathcurveto{\pgfqpoint{1.677550in}{1.668282in}}{\pgfqpoint{1.676515in}{1.670781in}}{\pgfqpoint{1.674673in}{1.672622in}}%
\pgfpathcurveto{\pgfqpoint{1.672832in}{1.674464in}}{\pgfqpoint{1.670333in}{1.675499in}}{\pgfqpoint{1.667729in}{1.675499in}}%
\pgfpathcurveto{\pgfqpoint{1.665124in}{1.675499in}}{\pgfqpoint{1.662626in}{1.674464in}}{\pgfqpoint{1.660784in}{1.672622in}}%
\pgfpathcurveto{\pgfqpoint{1.658943in}{1.670781in}}{\pgfqpoint{1.657908in}{1.668282in}}{\pgfqpoint{1.657908in}{1.665678in}}%
\pgfpathcurveto{\pgfqpoint{1.657908in}{1.663073in}}{\pgfqpoint{1.658943in}{1.660575in}}{\pgfqpoint{1.660784in}{1.658734in}}%
\pgfpathcurveto{\pgfqpoint{1.662626in}{1.656892in}}{\pgfqpoint{1.665124in}{1.655857in}}{\pgfqpoint{1.667729in}{1.655857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783378in}{1.170877in}}%
\pgfpathcurveto{\pgfqpoint{3.785982in}{1.170877in}}{\pgfqpoint{3.788481in}{1.171912in}}{\pgfqpoint{3.790322in}{1.173754in}}%
\pgfpathcurveto{\pgfqpoint{3.792164in}{1.175595in}}{\pgfqpoint{3.793199in}{1.178094in}}{\pgfqpoint{3.793199in}{1.180698in}}%
\pgfpathcurveto{\pgfqpoint{3.793199in}{1.183303in}}{\pgfqpoint{3.792164in}{1.185801in}}{\pgfqpoint{3.790322in}{1.187643in}}%
\pgfpathcurveto{\pgfqpoint{3.788481in}{1.189484in}}{\pgfqpoint{3.785982in}{1.190519in}}{\pgfqpoint{3.783378in}{1.190519in}}%
\pgfpathcurveto{\pgfqpoint{3.780773in}{1.190519in}}{\pgfqpoint{3.778275in}{1.189484in}}{\pgfqpoint{3.776433in}{1.187643in}}%
\pgfpathcurveto{\pgfqpoint{3.774592in}{1.185801in}}{\pgfqpoint{3.773557in}{1.183303in}}{\pgfqpoint{3.773557in}{1.180698in}}%
\pgfpathcurveto{\pgfqpoint{3.773557in}{1.178094in}}{\pgfqpoint{3.774592in}{1.175595in}}{\pgfqpoint{3.776433in}{1.173754in}}%
\pgfpathcurveto{\pgfqpoint{3.778275in}{1.171912in}}{\pgfqpoint{3.780773in}{1.170877in}}{\pgfqpoint{3.783378in}{1.170877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891326in}{3.240603in}}%
\pgfpathcurveto{\pgfqpoint{2.893930in}{3.240603in}}{\pgfqpoint{2.896428in}{3.241638in}}{\pgfqpoint{2.898270in}{3.243479in}}%
\pgfpathcurveto{\pgfqpoint{2.900112in}{3.245321in}}{\pgfqpoint{2.901147in}{3.247819in}}{\pgfqpoint{2.901147in}{3.250424in}}%
\pgfpathcurveto{\pgfqpoint{2.901147in}{3.253028in}}{\pgfqpoint{2.900112in}{3.255526in}}{\pgfqpoint{2.898270in}{3.257368in}}%
\pgfpathcurveto{\pgfqpoint{2.896428in}{3.259210in}}{\pgfqpoint{2.893930in}{3.260245in}}{\pgfqpoint{2.891326in}{3.260245in}}%
\pgfpathcurveto{\pgfqpoint{2.888721in}{3.260245in}}{\pgfqpoint{2.886223in}{3.259210in}}{\pgfqpoint{2.884381in}{3.257368in}}%
\pgfpathcurveto{\pgfqpoint{2.882540in}{3.255526in}}{\pgfqpoint{2.881505in}{3.253028in}}{\pgfqpoint{2.881505in}{3.250424in}}%
\pgfpathcurveto{\pgfqpoint{2.881505in}{3.247819in}}{\pgfqpoint{2.882540in}{3.245321in}}{\pgfqpoint{2.884381in}{3.243479in}}%
\pgfpathcurveto{\pgfqpoint{2.886223in}{3.241638in}}{\pgfqpoint{2.888721in}{3.240603in}}{\pgfqpoint{2.891326in}{3.240603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851653in}{1.867251in}}%
\pgfpathcurveto{\pgfqpoint{3.854257in}{1.867251in}}{\pgfqpoint{3.856756in}{1.868286in}}{\pgfqpoint{3.858597in}{1.870127in}}%
\pgfpathcurveto{\pgfqpoint{3.860439in}{1.871969in}}{\pgfqpoint{3.861474in}{1.874467in}}{\pgfqpoint{3.861474in}{1.877072in}}%
\pgfpathcurveto{\pgfqpoint{3.861474in}{1.879676in}}{\pgfqpoint{3.860439in}{1.882175in}}{\pgfqpoint{3.858597in}{1.884016in}}%
\pgfpathcurveto{\pgfqpoint{3.856756in}{1.885858in}}{\pgfqpoint{3.854257in}{1.886893in}}{\pgfqpoint{3.851653in}{1.886893in}}%
\pgfpathcurveto{\pgfqpoint{3.849048in}{1.886893in}}{\pgfqpoint{3.846550in}{1.885858in}}{\pgfqpoint{3.844708in}{1.884016in}}%
\pgfpathcurveto{\pgfqpoint{3.842867in}{1.882175in}}{\pgfqpoint{3.841832in}{1.879676in}}{\pgfqpoint{3.841832in}{1.877072in}}%
\pgfpathcurveto{\pgfqpoint{3.841832in}{1.874467in}}{\pgfqpoint{3.842867in}{1.871969in}}{\pgfqpoint{3.844708in}{1.870127in}}%
\pgfpathcurveto{\pgfqpoint{3.846550in}{1.868286in}}{\pgfqpoint{3.849048in}{1.867251in}}{\pgfqpoint{3.851653in}{1.867251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504420in}{3.427411in}}%
\pgfpathcurveto{\pgfqpoint{2.507025in}{3.427411in}}{\pgfqpoint{2.509523in}{3.428446in}}{\pgfqpoint{2.511364in}{3.430288in}}%
\pgfpathcurveto{\pgfqpoint{2.513206in}{3.432129in}}{\pgfqpoint{2.514241in}{3.434628in}}{\pgfqpoint{2.514241in}{3.437232in}}%
\pgfpathcurveto{\pgfqpoint{2.514241in}{3.439837in}}{\pgfqpoint{2.513206in}{3.442335in}}{\pgfqpoint{2.511364in}{3.444177in}}%
\pgfpathcurveto{\pgfqpoint{2.509523in}{3.446018in}}{\pgfqpoint{2.507025in}{3.447053in}}{\pgfqpoint{2.504420in}{3.447053in}}%
\pgfpathcurveto{\pgfqpoint{2.501815in}{3.447053in}}{\pgfqpoint{2.499317in}{3.446018in}}{\pgfqpoint{2.497476in}{3.444177in}}%
\pgfpathcurveto{\pgfqpoint{2.495634in}{3.442335in}}{\pgfqpoint{2.494599in}{3.439837in}}{\pgfqpoint{2.494599in}{3.437232in}}%
\pgfpathcurveto{\pgfqpoint{2.494599in}{3.434628in}}{\pgfqpoint{2.495634in}{3.432129in}}{\pgfqpoint{2.497476in}{3.430288in}}%
\pgfpathcurveto{\pgfqpoint{2.499317in}{3.428446in}}{\pgfqpoint{2.501815in}{3.427411in}}{\pgfqpoint{2.504420in}{3.427411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117413in}{3.940352in}}%
\pgfpathcurveto{\pgfqpoint{3.120018in}{3.940352in}}{\pgfqpoint{3.122516in}{3.941387in}}{\pgfqpoint{3.124358in}{3.943228in}}%
\pgfpathcurveto{\pgfqpoint{3.126200in}{3.945070in}}{\pgfqpoint{3.127234in}{3.947568in}}{\pgfqpoint{3.127234in}{3.950173in}}%
\pgfpathcurveto{\pgfqpoint{3.127234in}{3.952777in}}{\pgfqpoint{3.126200in}{3.955275in}}{\pgfqpoint{3.124358in}{3.957117in}}%
\pgfpathcurveto{\pgfqpoint{3.122516in}{3.958959in}}{\pgfqpoint{3.120018in}{3.959994in}}{\pgfqpoint{3.117413in}{3.959994in}}%
\pgfpathcurveto{\pgfqpoint{3.114809in}{3.959994in}}{\pgfqpoint{3.112311in}{3.958959in}}{\pgfqpoint{3.110469in}{3.957117in}}%
\pgfpathcurveto{\pgfqpoint{3.108627in}{3.955275in}}{\pgfqpoint{3.107593in}{3.952777in}}{\pgfqpoint{3.107593in}{3.950173in}}%
\pgfpathcurveto{\pgfqpoint{3.107593in}{3.947568in}}{\pgfqpoint{3.108627in}{3.945070in}}{\pgfqpoint{3.110469in}{3.943228in}}%
\pgfpathcurveto{\pgfqpoint{3.112311in}{3.941387in}}{\pgfqpoint{3.114809in}{3.940352in}}{\pgfqpoint{3.117413in}{3.940352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003114in}{2.172452in}}%
\pgfpathcurveto{\pgfqpoint{4.005718in}{2.172452in}}{\pgfqpoint{4.008217in}{2.173487in}}{\pgfqpoint{4.010058in}{2.175329in}}%
\pgfpathcurveto{\pgfqpoint{4.011900in}{2.177171in}}{\pgfqpoint{4.012935in}{2.179669in}}{\pgfqpoint{4.012935in}{2.182273in}}%
\pgfpathcurveto{\pgfqpoint{4.012935in}{2.184878in}}{\pgfqpoint{4.011900in}{2.187376in}}{\pgfqpoint{4.010058in}{2.189218in}}%
\pgfpathcurveto{\pgfqpoint{4.008217in}{2.191059in}}{\pgfqpoint{4.005718in}{2.192094in}}{\pgfqpoint{4.003114in}{2.192094in}}%
\pgfpathcurveto{\pgfqpoint{4.000509in}{2.192094in}}{\pgfqpoint{3.998011in}{2.191059in}}{\pgfqpoint{3.996169in}{2.189218in}}%
\pgfpathcurveto{\pgfqpoint{3.994328in}{2.187376in}}{\pgfqpoint{3.993293in}{2.184878in}}{\pgfqpoint{3.993293in}{2.182273in}}%
\pgfpathcurveto{\pgfqpoint{3.993293in}{2.179669in}}{\pgfqpoint{3.994328in}{2.177171in}}{\pgfqpoint{3.996169in}{2.175329in}}%
\pgfpathcurveto{\pgfqpoint{3.998011in}{2.173487in}}{\pgfqpoint{4.000509in}{2.172452in}}{\pgfqpoint{4.003114in}{2.172452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642011in}{2.906818in}}%
\pgfpathcurveto{\pgfqpoint{3.644616in}{2.906818in}}{\pgfqpoint{3.647114in}{2.907853in}}{\pgfqpoint{3.648956in}{2.909695in}}%
\pgfpathcurveto{\pgfqpoint{3.650798in}{2.911537in}}{\pgfqpoint{3.651832in}{2.914035in}}{\pgfqpoint{3.651832in}{2.916639in}}%
\pgfpathcurveto{\pgfqpoint{3.651832in}{2.919244in}}{\pgfqpoint{3.650798in}{2.921742in}}{\pgfqpoint{3.648956in}{2.923584in}}%
\pgfpathcurveto{\pgfqpoint{3.647114in}{2.925426in}}{\pgfqpoint{3.644616in}{2.926460in}}{\pgfqpoint{3.642011in}{2.926460in}}%
\pgfpathcurveto{\pgfqpoint{3.639407in}{2.926460in}}{\pgfqpoint{3.636909in}{2.925426in}}{\pgfqpoint{3.635067in}{2.923584in}}%
\pgfpathcurveto{\pgfqpoint{3.633225in}{2.921742in}}{\pgfqpoint{3.632191in}{2.919244in}}{\pgfqpoint{3.632191in}{2.916639in}}%
\pgfpathcurveto{\pgfqpoint{3.632191in}{2.914035in}}{\pgfqpoint{3.633225in}{2.911537in}}{\pgfqpoint{3.635067in}{2.909695in}}%
\pgfpathcurveto{\pgfqpoint{3.636909in}{2.907853in}}{\pgfqpoint{3.639407in}{2.906818in}}{\pgfqpoint{3.642011in}{2.906818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630175in}{2.748373in}}%
\pgfpathcurveto{\pgfqpoint{3.632780in}{2.748373in}}{\pgfqpoint{3.635278in}{2.749408in}}{\pgfqpoint{3.637120in}{2.751250in}}%
\pgfpathcurveto{\pgfqpoint{3.638961in}{2.753092in}}{\pgfqpoint{3.639996in}{2.755590in}}{\pgfqpoint{3.639996in}{2.758194in}}%
\pgfpathcurveto{\pgfqpoint{3.639996in}{2.760799in}}{\pgfqpoint{3.638961in}{2.763297in}}{\pgfqpoint{3.637120in}{2.765139in}}%
\pgfpathcurveto{\pgfqpoint{3.635278in}{2.766981in}}{\pgfqpoint{3.632780in}{2.768015in}}{\pgfqpoint{3.630175in}{2.768015in}}%
\pgfpathcurveto{\pgfqpoint{3.627571in}{2.768015in}}{\pgfqpoint{3.625072in}{2.766981in}}{\pgfqpoint{3.623231in}{2.765139in}}%
\pgfpathcurveto{\pgfqpoint{3.621389in}{2.763297in}}{\pgfqpoint{3.620354in}{2.760799in}}{\pgfqpoint{3.620354in}{2.758194in}}%
\pgfpathcurveto{\pgfqpoint{3.620354in}{2.755590in}}{\pgfqpoint{3.621389in}{2.753092in}}{\pgfqpoint{3.623231in}{2.751250in}}%
\pgfpathcurveto{\pgfqpoint{3.625072in}{2.749408in}}{\pgfqpoint{3.627571in}{2.748373in}}{\pgfqpoint{3.630175in}{2.748373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000048in}{1.335376in}}%
\pgfpathcurveto{\pgfqpoint{1.002652in}{1.335376in}}{\pgfqpoint{1.005151in}{1.336411in}}{\pgfqpoint{1.006992in}{1.338252in}}%
\pgfpathcurveto{\pgfqpoint{1.008834in}{1.340094in}}{\pgfqpoint{1.009869in}{1.342592in}}{\pgfqpoint{1.009869in}{1.345197in}}%
\pgfpathcurveto{\pgfqpoint{1.009869in}{1.347801in}}{\pgfqpoint{1.008834in}{1.350299in}}{\pgfqpoint{1.006992in}{1.352141in}}%
\pgfpathcurveto{\pgfqpoint{1.005151in}{1.353983in}}{\pgfqpoint{1.002652in}{1.355018in}}{\pgfqpoint{1.000048in}{1.355018in}}%
\pgfpathcurveto{\pgfqpoint{0.997443in}{1.355018in}}{\pgfqpoint{0.994945in}{1.353983in}}{\pgfqpoint{0.993103in}{1.352141in}}%
\pgfpathcurveto{\pgfqpoint{0.991262in}{1.350299in}}{\pgfqpoint{0.990227in}{1.347801in}}{\pgfqpoint{0.990227in}{1.345197in}}%
\pgfpathcurveto{\pgfqpoint{0.990227in}{1.342592in}}{\pgfqpoint{0.991262in}{1.340094in}}{\pgfqpoint{0.993103in}{1.338252in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{1.336411in}}{\pgfqpoint{0.997443in}{1.335376in}}{\pgfqpoint{1.000048in}{1.335376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134571in}{3.746295in}}%
\pgfpathcurveto{\pgfqpoint{3.137176in}{3.746295in}}{\pgfqpoint{3.139674in}{3.747330in}}{\pgfqpoint{3.141516in}{3.749172in}}%
\pgfpathcurveto{\pgfqpoint{3.143357in}{3.751013in}}{\pgfqpoint{3.144392in}{3.753512in}}{\pgfqpoint{3.144392in}{3.756116in}}%
\pgfpathcurveto{\pgfqpoint{3.144392in}{3.758721in}}{\pgfqpoint{3.143357in}{3.761219in}}{\pgfqpoint{3.141516in}{3.763061in}}%
\pgfpathcurveto{\pgfqpoint{3.139674in}{3.764902in}}{\pgfqpoint{3.137176in}{3.765937in}}{\pgfqpoint{3.134571in}{3.765937in}}%
\pgfpathcurveto{\pgfqpoint{3.131967in}{3.765937in}}{\pgfqpoint{3.129469in}{3.764902in}}{\pgfqpoint{3.127627in}{3.763061in}}%
\pgfpathcurveto{\pgfqpoint{3.125785in}{3.761219in}}{\pgfqpoint{3.124750in}{3.758721in}}{\pgfqpoint{3.124750in}{3.756116in}}%
\pgfpathcurveto{\pgfqpoint{3.124750in}{3.753512in}}{\pgfqpoint{3.125785in}{3.751013in}}{\pgfqpoint{3.127627in}{3.749172in}}%
\pgfpathcurveto{\pgfqpoint{3.129469in}{3.747330in}}{\pgfqpoint{3.131967in}{3.746295in}}{\pgfqpoint{3.134571in}{3.746295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809964in}{3.666723in}}%
\pgfpathcurveto{\pgfqpoint{2.812568in}{3.666723in}}{\pgfqpoint{2.815067in}{3.667758in}}{\pgfqpoint{2.816908in}{3.669600in}}%
\pgfpathcurveto{\pgfqpoint{2.818750in}{3.671441in}}{\pgfqpoint{2.819785in}{3.673939in}}{\pgfqpoint{2.819785in}{3.676544in}}%
\pgfpathcurveto{\pgfqpoint{2.819785in}{3.679149in}}{\pgfqpoint{2.818750in}{3.681647in}}{\pgfqpoint{2.816908in}{3.683488in}}%
\pgfpathcurveto{\pgfqpoint{2.815067in}{3.685330in}}{\pgfqpoint{2.812568in}{3.686365in}}{\pgfqpoint{2.809964in}{3.686365in}}%
\pgfpathcurveto{\pgfqpoint{2.807359in}{3.686365in}}{\pgfqpoint{2.804861in}{3.685330in}}{\pgfqpoint{2.803019in}{3.683488in}}%
\pgfpathcurveto{\pgfqpoint{2.801178in}{3.681647in}}{\pgfqpoint{2.800143in}{3.679149in}}{\pgfqpoint{2.800143in}{3.676544in}}%
\pgfpathcurveto{\pgfqpoint{2.800143in}{3.673939in}}{\pgfqpoint{2.801178in}{3.671441in}}{\pgfqpoint{2.803019in}{3.669600in}}%
\pgfpathcurveto{\pgfqpoint{2.804861in}{3.667758in}}{\pgfqpoint{2.807359in}{3.666723in}}{\pgfqpoint{2.809964in}{3.666723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406400in}{1.904534in}}%
\pgfpathcurveto{\pgfqpoint{1.409005in}{1.904534in}}{\pgfqpoint{1.411503in}{1.905569in}}{\pgfqpoint{1.413344in}{1.907410in}}%
\pgfpathcurveto{\pgfqpoint{1.415186in}{1.909252in}}{\pgfqpoint{1.416221in}{1.911750in}}{\pgfqpoint{1.416221in}{1.914355in}}%
\pgfpathcurveto{\pgfqpoint{1.416221in}{1.916959in}}{\pgfqpoint{1.415186in}{1.919457in}}{\pgfqpoint{1.413344in}{1.921299in}}%
\pgfpathcurveto{\pgfqpoint{1.411503in}{1.923141in}}{\pgfqpoint{1.409005in}{1.924176in}}{\pgfqpoint{1.406400in}{1.924176in}}%
\pgfpathcurveto{\pgfqpoint{1.403795in}{1.924176in}}{\pgfqpoint{1.401297in}{1.923141in}}{\pgfqpoint{1.399456in}{1.921299in}}%
\pgfpathcurveto{\pgfqpoint{1.397614in}{1.919457in}}{\pgfqpoint{1.396579in}{1.916959in}}{\pgfqpoint{1.396579in}{1.914355in}}%
\pgfpathcurveto{\pgfqpoint{1.396579in}{1.911750in}}{\pgfqpoint{1.397614in}{1.909252in}}{\pgfqpoint{1.399456in}{1.907410in}}%
\pgfpathcurveto{\pgfqpoint{1.401297in}{1.905569in}}{\pgfqpoint{1.403795in}{1.904534in}}{\pgfqpoint{1.406400in}{1.904534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488306in}{2.987046in}}%
\pgfpathcurveto{\pgfqpoint{2.490910in}{2.987046in}}{\pgfqpoint{2.493409in}{2.988081in}}{\pgfqpoint{2.495250in}{2.989923in}}%
\pgfpathcurveto{\pgfqpoint{2.497092in}{2.991765in}}{\pgfqpoint{2.498127in}{2.994263in}}{\pgfqpoint{2.498127in}{2.996867in}}%
\pgfpathcurveto{\pgfqpoint{2.498127in}{2.999472in}}{\pgfqpoint{2.497092in}{3.001970in}}{\pgfqpoint{2.495250in}{3.003812in}}%
\pgfpathcurveto{\pgfqpoint{2.493409in}{3.005653in}}{\pgfqpoint{2.490910in}{3.006688in}}{\pgfqpoint{2.488306in}{3.006688in}}%
\pgfpathcurveto{\pgfqpoint{2.485701in}{3.006688in}}{\pgfqpoint{2.483203in}{3.005653in}}{\pgfqpoint{2.481361in}{3.003812in}}%
\pgfpathcurveto{\pgfqpoint{2.479520in}{3.001970in}}{\pgfqpoint{2.478485in}{2.999472in}}{\pgfqpoint{2.478485in}{2.996867in}}%
\pgfpathcurveto{\pgfqpoint{2.478485in}{2.994263in}}{\pgfqpoint{2.479520in}{2.991765in}}{\pgfqpoint{2.481361in}{2.989923in}}%
\pgfpathcurveto{\pgfqpoint{2.483203in}{2.988081in}}{\pgfqpoint{2.485701in}{2.987046in}}{\pgfqpoint{2.488306in}{2.987046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237291in}{2.834461in}}%
\pgfpathcurveto{\pgfqpoint{3.239896in}{2.834461in}}{\pgfqpoint{3.242394in}{2.835496in}}{\pgfqpoint{3.244236in}{2.837337in}}%
\pgfpathcurveto{\pgfqpoint{3.246077in}{2.839179in}}{\pgfqpoint{3.247112in}{2.841677in}}{\pgfqpoint{3.247112in}{2.844282in}}%
\pgfpathcurveto{\pgfqpoint{3.247112in}{2.846886in}}{\pgfqpoint{3.246077in}{2.849385in}}{\pgfqpoint{3.244236in}{2.851226in}}%
\pgfpathcurveto{\pgfqpoint{3.242394in}{2.853068in}}{\pgfqpoint{3.239896in}{2.854103in}}{\pgfqpoint{3.237291in}{2.854103in}}%
\pgfpathcurveto{\pgfqpoint{3.234687in}{2.854103in}}{\pgfqpoint{3.232189in}{2.853068in}}{\pgfqpoint{3.230347in}{2.851226in}}%
\pgfpathcurveto{\pgfqpoint{3.228505in}{2.849385in}}{\pgfqpoint{3.227470in}{2.846886in}}{\pgfqpoint{3.227470in}{2.844282in}}%
\pgfpathcurveto{\pgfqpoint{3.227470in}{2.841677in}}{\pgfqpoint{3.228505in}{2.839179in}}{\pgfqpoint{3.230347in}{2.837337in}}%
\pgfpathcurveto{\pgfqpoint{3.232189in}{2.835496in}}{\pgfqpoint{3.234687in}{2.834461in}}{\pgfqpoint{3.237291in}{2.834461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780317in}{3.632320in}}%
\pgfpathcurveto{\pgfqpoint{2.782921in}{3.632320in}}{\pgfqpoint{2.785419in}{3.633355in}}{\pgfqpoint{2.787261in}{3.635197in}}%
\pgfpathcurveto{\pgfqpoint{2.789103in}{3.637038in}}{\pgfqpoint{2.790138in}{3.639536in}}{\pgfqpoint{2.790138in}{3.642141in}}%
\pgfpathcurveto{\pgfqpoint{2.790138in}{3.644746in}}{\pgfqpoint{2.789103in}{3.647244in}}{\pgfqpoint{2.787261in}{3.649085in}}%
\pgfpathcurveto{\pgfqpoint{2.785419in}{3.650927in}}{\pgfqpoint{2.782921in}{3.651962in}}{\pgfqpoint{2.780317in}{3.651962in}}%
\pgfpathcurveto{\pgfqpoint{2.777712in}{3.651962in}}{\pgfqpoint{2.775214in}{3.650927in}}{\pgfqpoint{2.773372in}{3.649085in}}%
\pgfpathcurveto{\pgfqpoint{2.771531in}{3.647244in}}{\pgfqpoint{2.770496in}{3.644746in}}{\pgfqpoint{2.770496in}{3.642141in}}%
\pgfpathcurveto{\pgfqpoint{2.770496in}{3.639536in}}{\pgfqpoint{2.771531in}{3.637038in}}{\pgfqpoint{2.773372in}{3.635197in}}%
\pgfpathcurveto{\pgfqpoint{2.775214in}{3.633355in}}{\pgfqpoint{2.777712in}{3.632320in}}{\pgfqpoint{2.780317in}{3.632320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573190in}{2.812987in}}%
\pgfpathcurveto{\pgfqpoint{2.575794in}{2.812987in}}{\pgfqpoint{2.578292in}{2.814021in}}{\pgfqpoint{2.580134in}{2.815863in}}%
\pgfpathcurveto{\pgfqpoint{2.581976in}{2.817705in}}{\pgfqpoint{2.583011in}{2.820203in}}{\pgfqpoint{2.583011in}{2.822808in}}%
\pgfpathcurveto{\pgfqpoint{2.583011in}{2.825412in}}{\pgfqpoint{2.581976in}{2.827910in}}{\pgfqpoint{2.580134in}{2.829752in}}%
\pgfpathcurveto{\pgfqpoint{2.578292in}{2.831594in}}{\pgfqpoint{2.575794in}{2.832629in}}{\pgfqpoint{2.573190in}{2.832629in}}%
\pgfpathcurveto{\pgfqpoint{2.570585in}{2.832629in}}{\pgfqpoint{2.568087in}{2.831594in}}{\pgfqpoint{2.566245in}{2.829752in}}%
\pgfpathcurveto{\pgfqpoint{2.564403in}{2.827910in}}{\pgfqpoint{2.563369in}{2.825412in}}{\pgfqpoint{2.563369in}{2.822808in}}%
\pgfpathcurveto{\pgfqpoint{2.563369in}{2.820203in}}{\pgfqpoint{2.564403in}{2.817705in}}{\pgfqpoint{2.566245in}{2.815863in}}%
\pgfpathcurveto{\pgfqpoint{2.568087in}{2.814021in}}{\pgfqpoint{2.570585in}{2.812987in}}{\pgfqpoint{2.573190in}{2.812987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822643in}{2.606534in}}%
\pgfpathcurveto{\pgfqpoint{2.825247in}{2.606534in}}{\pgfqpoint{2.827745in}{2.607568in}}{\pgfqpoint{2.829587in}{2.609410in}}%
\pgfpathcurveto{\pgfqpoint{2.831429in}{2.611252in}}{\pgfqpoint{2.832464in}{2.613750in}}{\pgfqpoint{2.832464in}{2.616355in}}%
\pgfpathcurveto{\pgfqpoint{2.832464in}{2.618959in}}{\pgfqpoint{2.831429in}{2.621457in}}{\pgfqpoint{2.829587in}{2.623299in}}%
\pgfpathcurveto{\pgfqpoint{2.827745in}{2.625141in}}{\pgfqpoint{2.825247in}{2.626176in}}{\pgfqpoint{2.822643in}{2.626176in}}%
\pgfpathcurveto{\pgfqpoint{2.820038in}{2.626176in}}{\pgfqpoint{2.817540in}{2.625141in}}{\pgfqpoint{2.815698in}{2.623299in}}%
\pgfpathcurveto{\pgfqpoint{2.813857in}{2.621457in}}{\pgfqpoint{2.812822in}{2.618959in}}{\pgfqpoint{2.812822in}{2.616355in}}%
\pgfpathcurveto{\pgfqpoint{2.812822in}{2.613750in}}{\pgfqpoint{2.813857in}{2.611252in}}{\pgfqpoint{2.815698in}{2.609410in}}%
\pgfpathcurveto{\pgfqpoint{2.817540in}{2.607568in}}{\pgfqpoint{2.820038in}{2.606534in}}{\pgfqpoint{2.822643in}{2.606534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139047in}{3.215363in}}%
\pgfpathcurveto{\pgfqpoint{2.141652in}{3.215363in}}{\pgfqpoint{2.144150in}{3.216398in}}{\pgfqpoint{2.145992in}{3.218240in}}%
\pgfpathcurveto{\pgfqpoint{2.147834in}{3.220081in}}{\pgfqpoint{2.148868in}{3.222580in}}{\pgfqpoint{2.148868in}{3.225184in}}%
\pgfpathcurveto{\pgfqpoint{2.148868in}{3.227789in}}{\pgfqpoint{2.147834in}{3.230287in}}{\pgfqpoint{2.145992in}{3.232129in}}%
\pgfpathcurveto{\pgfqpoint{2.144150in}{3.233970in}}{\pgfqpoint{2.141652in}{3.235005in}}{\pgfqpoint{2.139047in}{3.235005in}}%
\pgfpathcurveto{\pgfqpoint{2.136443in}{3.235005in}}{\pgfqpoint{2.133945in}{3.233970in}}{\pgfqpoint{2.132103in}{3.232129in}}%
\pgfpathcurveto{\pgfqpoint{2.130261in}{3.230287in}}{\pgfqpoint{2.129227in}{3.227789in}}{\pgfqpoint{2.129227in}{3.225184in}}%
\pgfpathcurveto{\pgfqpoint{2.129227in}{3.222580in}}{\pgfqpoint{2.130261in}{3.220081in}}{\pgfqpoint{2.132103in}{3.218240in}}%
\pgfpathcurveto{\pgfqpoint{2.133945in}{3.216398in}}{\pgfqpoint{2.136443in}{3.215363in}}{\pgfqpoint{2.139047in}{3.215363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963262in}{3.696941in}}%
\pgfpathcurveto{\pgfqpoint{2.965867in}{3.696941in}}{\pgfqpoint{2.968365in}{3.697975in}}{\pgfqpoint{2.970207in}{3.699817in}}%
\pgfpathcurveto{\pgfqpoint{2.972048in}{3.701659in}}{\pgfqpoint{2.973083in}{3.704157in}}{\pgfqpoint{2.973083in}{3.706762in}}%
\pgfpathcurveto{\pgfqpoint{2.973083in}{3.709366in}}{\pgfqpoint{2.972048in}{3.711864in}}{\pgfqpoint{2.970207in}{3.713706in}}%
\pgfpathcurveto{\pgfqpoint{2.968365in}{3.715548in}}{\pgfqpoint{2.965867in}{3.716582in}}{\pgfqpoint{2.963262in}{3.716582in}}%
\pgfpathcurveto{\pgfqpoint{2.960658in}{3.716582in}}{\pgfqpoint{2.958160in}{3.715548in}}{\pgfqpoint{2.956318in}{3.713706in}}%
\pgfpathcurveto{\pgfqpoint{2.954476in}{3.711864in}}{\pgfqpoint{2.953441in}{3.709366in}}{\pgfqpoint{2.953441in}{3.706762in}}%
\pgfpathcurveto{\pgfqpoint{2.953441in}{3.704157in}}{\pgfqpoint{2.954476in}{3.701659in}}{\pgfqpoint{2.956318in}{3.699817in}}%
\pgfpathcurveto{\pgfqpoint{2.958160in}{3.697975in}}{\pgfqpoint{2.960658in}{3.696941in}}{\pgfqpoint{2.963262in}{3.696941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206878in}{2.030952in}}%
\pgfpathcurveto{\pgfqpoint{2.209483in}{2.030952in}}{\pgfqpoint{2.211981in}{2.031987in}}{\pgfqpoint{2.213823in}{2.033829in}}%
\pgfpathcurveto{\pgfqpoint{2.215665in}{2.035670in}}{\pgfqpoint{2.216699in}{2.038169in}}{\pgfqpoint{2.216699in}{2.040773in}}%
\pgfpathcurveto{\pgfqpoint{2.216699in}{2.043378in}}{\pgfqpoint{2.215665in}{2.045876in}}{\pgfqpoint{2.213823in}{2.047718in}}%
\pgfpathcurveto{\pgfqpoint{2.211981in}{2.049559in}}{\pgfqpoint{2.209483in}{2.050594in}}{\pgfqpoint{2.206878in}{2.050594in}}%
\pgfpathcurveto{\pgfqpoint{2.204274in}{2.050594in}}{\pgfqpoint{2.201776in}{2.049559in}}{\pgfqpoint{2.199934in}{2.047718in}}%
\pgfpathcurveto{\pgfqpoint{2.198092in}{2.045876in}}{\pgfqpoint{2.197058in}{2.043378in}}{\pgfqpoint{2.197058in}{2.040773in}}%
\pgfpathcurveto{\pgfqpoint{2.197058in}{2.038169in}}{\pgfqpoint{2.198092in}{2.035670in}}{\pgfqpoint{2.199934in}{2.033829in}}%
\pgfpathcurveto{\pgfqpoint{2.201776in}{2.031987in}}{\pgfqpoint{2.204274in}{2.030952in}}{\pgfqpoint{2.206878in}{2.030952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199779in}{3.173612in}}%
\pgfpathcurveto{\pgfqpoint{2.202383in}{3.173612in}}{\pgfqpoint{2.204881in}{3.174647in}}{\pgfqpoint{2.206723in}{3.176489in}}%
\pgfpathcurveto{\pgfqpoint{2.208565in}{3.178330in}}{\pgfqpoint{2.209599in}{3.180828in}}{\pgfqpoint{2.209599in}{3.183433in}}%
\pgfpathcurveto{\pgfqpoint{2.209599in}{3.186038in}}{\pgfqpoint{2.208565in}{3.188536in}}{\pgfqpoint{2.206723in}{3.190377in}}%
\pgfpathcurveto{\pgfqpoint{2.204881in}{3.192219in}}{\pgfqpoint{2.202383in}{3.193254in}}{\pgfqpoint{2.199779in}{3.193254in}}%
\pgfpathcurveto{\pgfqpoint{2.197174in}{3.193254in}}{\pgfqpoint{2.194676in}{3.192219in}}{\pgfqpoint{2.192834in}{3.190377in}}%
\pgfpathcurveto{\pgfqpoint{2.190992in}{3.188536in}}{\pgfqpoint{2.189958in}{3.186038in}}{\pgfqpoint{2.189958in}{3.183433in}}%
\pgfpathcurveto{\pgfqpoint{2.189958in}{3.180828in}}{\pgfqpoint{2.190992in}{3.178330in}}{\pgfqpoint{2.192834in}{3.176489in}}%
\pgfpathcurveto{\pgfqpoint{2.194676in}{3.174647in}}{\pgfqpoint{2.197174in}{3.173612in}}{\pgfqpoint{2.199779in}{3.173612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125510in}{1.010686in}}%
\pgfpathcurveto{\pgfqpoint{4.128115in}{1.010686in}}{\pgfqpoint{4.130613in}{1.011721in}}{\pgfqpoint{4.132455in}{1.013563in}}%
\pgfpathcurveto{\pgfqpoint{4.134296in}{1.015405in}}{\pgfqpoint{4.135331in}{1.017903in}}{\pgfqpoint{4.135331in}{1.020507in}}%
\pgfpathcurveto{\pgfqpoint{4.135331in}{1.023112in}}{\pgfqpoint{4.134296in}{1.025610in}}{\pgfqpoint{4.132455in}{1.027452in}}%
\pgfpathcurveto{\pgfqpoint{4.130613in}{1.029294in}}{\pgfqpoint{4.128115in}{1.030328in}}{\pgfqpoint{4.125510in}{1.030328in}}%
\pgfpathcurveto{\pgfqpoint{4.122906in}{1.030328in}}{\pgfqpoint{4.120407in}{1.029294in}}{\pgfqpoint{4.118566in}{1.027452in}}%
\pgfpathcurveto{\pgfqpoint{4.116724in}{1.025610in}}{\pgfqpoint{4.115689in}{1.023112in}}{\pgfqpoint{4.115689in}{1.020507in}}%
\pgfpathcurveto{\pgfqpoint{4.115689in}{1.017903in}}{\pgfqpoint{4.116724in}{1.015405in}}{\pgfqpoint{4.118566in}{1.013563in}}%
\pgfpathcurveto{\pgfqpoint{4.120407in}{1.011721in}}{\pgfqpoint{4.122906in}{1.010686in}}{\pgfqpoint{4.125510in}{1.010686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781378in}{3.007908in}}%
\pgfpathcurveto{\pgfqpoint{3.783982in}{3.007908in}}{\pgfqpoint{3.786481in}{3.008943in}}{\pgfqpoint{3.788322in}{3.010784in}}%
\pgfpathcurveto{\pgfqpoint{3.790164in}{3.012626in}}{\pgfqpoint{3.791199in}{3.015124in}}{\pgfqpoint{3.791199in}{3.017729in}}%
\pgfpathcurveto{\pgfqpoint{3.791199in}{3.020333in}}{\pgfqpoint{3.790164in}{3.022831in}}{\pgfqpoint{3.788322in}{3.024673in}}%
\pgfpathcurveto{\pgfqpoint{3.786481in}{3.026515in}}{\pgfqpoint{3.783982in}{3.027550in}}{\pgfqpoint{3.781378in}{3.027550in}}%
\pgfpathcurveto{\pgfqpoint{3.778773in}{3.027550in}}{\pgfqpoint{3.776275in}{3.026515in}}{\pgfqpoint{3.774433in}{3.024673in}}%
\pgfpathcurveto{\pgfqpoint{3.772592in}{3.022831in}}{\pgfqpoint{3.771557in}{3.020333in}}{\pgfqpoint{3.771557in}{3.017729in}}%
\pgfpathcurveto{\pgfqpoint{3.771557in}{3.015124in}}{\pgfqpoint{3.772592in}{3.012626in}}{\pgfqpoint{3.774433in}{3.010784in}}%
\pgfpathcurveto{\pgfqpoint{3.776275in}{3.008943in}}{\pgfqpoint{3.778773in}{3.007908in}}{\pgfqpoint{3.781378in}{3.007908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617134in}{1.960654in}}%
\pgfpathcurveto{\pgfqpoint{3.619739in}{1.960654in}}{\pgfqpoint{3.622237in}{1.961689in}}{\pgfqpoint{3.624079in}{1.963530in}}%
\pgfpathcurveto{\pgfqpoint{3.625920in}{1.965372in}}{\pgfqpoint{3.626955in}{1.967870in}}{\pgfqpoint{3.626955in}{1.970475in}}%
\pgfpathcurveto{\pgfqpoint{3.626955in}{1.973079in}}{\pgfqpoint{3.625920in}{1.975578in}}{\pgfqpoint{3.624079in}{1.977419in}}%
\pgfpathcurveto{\pgfqpoint{3.622237in}{1.979261in}}{\pgfqpoint{3.619739in}{1.980296in}}{\pgfqpoint{3.617134in}{1.980296in}}%
\pgfpathcurveto{\pgfqpoint{3.614530in}{1.980296in}}{\pgfqpoint{3.612031in}{1.979261in}}{\pgfqpoint{3.610190in}{1.977419in}}%
\pgfpathcurveto{\pgfqpoint{3.608348in}{1.975578in}}{\pgfqpoint{3.607313in}{1.973079in}}{\pgfqpoint{3.607313in}{1.970475in}}%
\pgfpathcurveto{\pgfqpoint{3.607313in}{1.967870in}}{\pgfqpoint{3.608348in}{1.965372in}}{\pgfqpoint{3.610190in}{1.963530in}}%
\pgfpathcurveto{\pgfqpoint{3.612031in}{1.961689in}}{\pgfqpoint{3.614530in}{1.960654in}}{\pgfqpoint{3.617134in}{1.960654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510707in}{2.815473in}}%
\pgfpathcurveto{\pgfqpoint{3.513311in}{2.815473in}}{\pgfqpoint{3.515810in}{2.816507in}}{\pgfqpoint{3.517651in}{2.818349in}}%
\pgfpathcurveto{\pgfqpoint{3.519493in}{2.820191in}}{\pgfqpoint{3.520528in}{2.822689in}}{\pgfqpoint{3.520528in}{2.825294in}}%
\pgfpathcurveto{\pgfqpoint{3.520528in}{2.827898in}}{\pgfqpoint{3.519493in}{2.830396in}}{\pgfqpoint{3.517651in}{2.832238in}}%
\pgfpathcurveto{\pgfqpoint{3.515810in}{2.834080in}}{\pgfqpoint{3.513311in}{2.835114in}}{\pgfqpoint{3.510707in}{2.835114in}}%
\pgfpathcurveto{\pgfqpoint{3.508102in}{2.835114in}}{\pgfqpoint{3.505604in}{2.834080in}}{\pgfqpoint{3.503762in}{2.832238in}}%
\pgfpathcurveto{\pgfqpoint{3.501921in}{2.830396in}}{\pgfqpoint{3.500886in}{2.827898in}}{\pgfqpoint{3.500886in}{2.825294in}}%
\pgfpathcurveto{\pgfqpoint{3.500886in}{2.822689in}}{\pgfqpoint{3.501921in}{2.820191in}}{\pgfqpoint{3.503762in}{2.818349in}}%
\pgfpathcurveto{\pgfqpoint{3.505604in}{2.816507in}}{\pgfqpoint{3.508102in}{2.815473in}}{\pgfqpoint{3.510707in}{2.815473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864553in}{1.737633in}}%
\pgfpathcurveto{\pgfqpoint{3.867157in}{1.737633in}}{\pgfqpoint{3.869656in}{1.738668in}}{\pgfqpoint{3.871497in}{1.740509in}}%
\pgfpathcurveto{\pgfqpoint{3.873339in}{1.742351in}}{\pgfqpoint{3.874374in}{1.744849in}}{\pgfqpoint{3.874374in}{1.747454in}}%
\pgfpathcurveto{\pgfqpoint{3.874374in}{1.750058in}}{\pgfqpoint{3.873339in}{1.752557in}}{\pgfqpoint{3.871497in}{1.754398in}}%
\pgfpathcurveto{\pgfqpoint{3.869656in}{1.756240in}}{\pgfqpoint{3.867157in}{1.757275in}}{\pgfqpoint{3.864553in}{1.757275in}}%
\pgfpathcurveto{\pgfqpoint{3.861948in}{1.757275in}}{\pgfqpoint{3.859450in}{1.756240in}}{\pgfqpoint{3.857608in}{1.754398in}}%
\pgfpathcurveto{\pgfqpoint{3.855767in}{1.752557in}}{\pgfqpoint{3.854732in}{1.750058in}}{\pgfqpoint{3.854732in}{1.747454in}}%
\pgfpathcurveto{\pgfqpoint{3.854732in}{1.744849in}}{\pgfqpoint{3.855767in}{1.742351in}}{\pgfqpoint{3.857608in}{1.740509in}}%
\pgfpathcurveto{\pgfqpoint{3.859450in}{1.738668in}}{\pgfqpoint{3.861948in}{1.737633in}}{\pgfqpoint{3.864553in}{1.737633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780213in}{2.843217in}}%
\pgfpathcurveto{\pgfqpoint{2.782818in}{2.843217in}}{\pgfqpoint{2.785316in}{2.844252in}}{\pgfqpoint{2.787158in}{2.846093in}}%
\pgfpathcurveto{\pgfqpoint{2.788999in}{2.847935in}}{\pgfqpoint{2.790034in}{2.850433in}}{\pgfqpoint{2.790034in}{2.853038in}}%
\pgfpathcurveto{\pgfqpoint{2.790034in}{2.855642in}}{\pgfqpoint{2.788999in}{2.858141in}}{\pgfqpoint{2.787158in}{2.859982in}}%
\pgfpathcurveto{\pgfqpoint{2.785316in}{2.861824in}}{\pgfqpoint{2.782818in}{2.862859in}}{\pgfqpoint{2.780213in}{2.862859in}}%
\pgfpathcurveto{\pgfqpoint{2.777609in}{2.862859in}}{\pgfqpoint{2.775110in}{2.861824in}}{\pgfqpoint{2.773269in}{2.859982in}}%
\pgfpathcurveto{\pgfqpoint{2.771427in}{2.858141in}}{\pgfqpoint{2.770392in}{2.855642in}}{\pgfqpoint{2.770392in}{2.853038in}}%
\pgfpathcurveto{\pgfqpoint{2.770392in}{2.850433in}}{\pgfqpoint{2.771427in}{2.847935in}}{\pgfqpoint{2.773269in}{2.846093in}}%
\pgfpathcurveto{\pgfqpoint{2.775110in}{2.844252in}}{\pgfqpoint{2.777609in}{2.843217in}}{\pgfqpoint{2.780213in}{2.843217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851891in}{3.490846in}}%
\pgfpathcurveto{\pgfqpoint{2.854496in}{3.490846in}}{\pgfqpoint{2.856994in}{3.491881in}}{\pgfqpoint{2.858836in}{3.493722in}}%
\pgfpathcurveto{\pgfqpoint{2.860677in}{3.495564in}}{\pgfqpoint{2.861712in}{3.498062in}}{\pgfqpoint{2.861712in}{3.500667in}}%
\pgfpathcurveto{\pgfqpoint{2.861712in}{3.503271in}}{\pgfqpoint{2.860677in}{3.505770in}}{\pgfqpoint{2.858836in}{3.507611in}}%
\pgfpathcurveto{\pgfqpoint{2.856994in}{3.509453in}}{\pgfqpoint{2.854496in}{3.510488in}}{\pgfqpoint{2.851891in}{3.510488in}}%
\pgfpathcurveto{\pgfqpoint{2.849287in}{3.510488in}}{\pgfqpoint{2.846788in}{3.509453in}}{\pgfqpoint{2.844947in}{3.507611in}}%
\pgfpathcurveto{\pgfqpoint{2.843105in}{3.505770in}}{\pgfqpoint{2.842070in}{3.503271in}}{\pgfqpoint{2.842070in}{3.500667in}}%
\pgfpathcurveto{\pgfqpoint{2.842070in}{3.498062in}}{\pgfqpoint{2.843105in}{3.495564in}}{\pgfqpoint{2.844947in}{3.493722in}}%
\pgfpathcurveto{\pgfqpoint{2.846788in}{3.491881in}}{\pgfqpoint{2.849287in}{3.490846in}}{\pgfqpoint{2.851891in}{3.490846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131549in}{1.800400in}}%
\pgfpathcurveto{\pgfqpoint{4.134154in}{1.800400in}}{\pgfqpoint{4.136652in}{1.801435in}}{\pgfqpoint{4.138493in}{1.803277in}}%
\pgfpathcurveto{\pgfqpoint{4.140335in}{1.805119in}}{\pgfqpoint{4.141370in}{1.807617in}}{\pgfqpoint{4.141370in}{1.810221in}}%
\pgfpathcurveto{\pgfqpoint{4.141370in}{1.812826in}}{\pgfqpoint{4.140335in}{1.815324in}}{\pgfqpoint{4.138493in}{1.817166in}}%
\pgfpathcurveto{\pgfqpoint{4.136652in}{1.819008in}}{\pgfqpoint{4.134154in}{1.820042in}}{\pgfqpoint{4.131549in}{1.820042in}}%
\pgfpathcurveto{\pgfqpoint{4.128944in}{1.820042in}}{\pgfqpoint{4.126446in}{1.819008in}}{\pgfqpoint{4.124605in}{1.817166in}}%
\pgfpathcurveto{\pgfqpoint{4.122763in}{1.815324in}}{\pgfqpoint{4.121728in}{1.812826in}}{\pgfqpoint{4.121728in}{1.810221in}}%
\pgfpathcurveto{\pgfqpoint{4.121728in}{1.807617in}}{\pgfqpoint{4.122763in}{1.805119in}}{\pgfqpoint{4.124605in}{1.803277in}}%
\pgfpathcurveto{\pgfqpoint{4.126446in}{1.801435in}}{\pgfqpoint{4.128944in}{1.800400in}}{\pgfqpoint{4.131549in}{1.800400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516054in}{2.690593in}}%
\pgfpathcurveto{\pgfqpoint{2.518658in}{2.690593in}}{\pgfqpoint{2.521157in}{2.691628in}}{\pgfqpoint{2.522998in}{2.693470in}}%
\pgfpathcurveto{\pgfqpoint{2.524840in}{2.695311in}}{\pgfqpoint{2.525875in}{2.697810in}}{\pgfqpoint{2.525875in}{2.700414in}}%
\pgfpathcurveto{\pgfqpoint{2.525875in}{2.703019in}}{\pgfqpoint{2.524840in}{2.705517in}}{\pgfqpoint{2.522998in}{2.707359in}}%
\pgfpathcurveto{\pgfqpoint{2.521157in}{2.709200in}}{\pgfqpoint{2.518658in}{2.710235in}}{\pgfqpoint{2.516054in}{2.710235in}}%
\pgfpathcurveto{\pgfqpoint{2.513449in}{2.710235in}}{\pgfqpoint{2.510951in}{2.709200in}}{\pgfqpoint{2.509109in}{2.707359in}}%
\pgfpathcurveto{\pgfqpoint{2.507268in}{2.705517in}}{\pgfqpoint{2.506233in}{2.703019in}}{\pgfqpoint{2.506233in}{2.700414in}}%
\pgfpathcurveto{\pgfqpoint{2.506233in}{2.697810in}}{\pgfqpoint{2.507268in}{2.695311in}}{\pgfqpoint{2.509109in}{2.693470in}}%
\pgfpathcurveto{\pgfqpoint{2.510951in}{2.691628in}}{\pgfqpoint{2.513449in}{2.690593in}}{\pgfqpoint{2.516054in}{2.690593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598082in}{3.016191in}}%
\pgfpathcurveto{\pgfqpoint{1.600686in}{3.016191in}}{\pgfqpoint{1.603184in}{3.017226in}}{\pgfqpoint{1.605026in}{3.019067in}}%
\pgfpathcurveto{\pgfqpoint{1.606868in}{3.020909in}}{\pgfqpoint{1.607902in}{3.023407in}}{\pgfqpoint{1.607902in}{3.026012in}}%
\pgfpathcurveto{\pgfqpoint{1.607902in}{3.028616in}}{\pgfqpoint{1.606868in}{3.031114in}}{\pgfqpoint{1.605026in}{3.032956in}}%
\pgfpathcurveto{\pgfqpoint{1.603184in}{3.034798in}}{\pgfqpoint{1.600686in}{3.035833in}}{\pgfqpoint{1.598082in}{3.035833in}}%
\pgfpathcurveto{\pgfqpoint{1.595477in}{3.035833in}}{\pgfqpoint{1.592979in}{3.034798in}}{\pgfqpoint{1.591137in}{3.032956in}}%
\pgfpathcurveto{\pgfqpoint{1.589295in}{3.031114in}}{\pgfqpoint{1.588261in}{3.028616in}}{\pgfqpoint{1.588261in}{3.026012in}}%
\pgfpathcurveto{\pgfqpoint{1.588261in}{3.023407in}}{\pgfqpoint{1.589295in}{3.020909in}}{\pgfqpoint{1.591137in}{3.019067in}}%
\pgfpathcurveto{\pgfqpoint{1.592979in}{3.017226in}}{\pgfqpoint{1.595477in}{3.016191in}}{\pgfqpoint{1.598082in}{3.016191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043161in}{2.079073in}}%
\pgfpathcurveto{\pgfqpoint{4.045766in}{2.079073in}}{\pgfqpoint{4.048264in}{2.080108in}}{\pgfqpoint{4.050106in}{2.081950in}}%
\pgfpathcurveto{\pgfqpoint{4.051947in}{2.083792in}}{\pgfqpoint{4.052982in}{2.086290in}}{\pgfqpoint{4.052982in}{2.088894in}}%
\pgfpathcurveto{\pgfqpoint{4.052982in}{2.091499in}}{\pgfqpoint{4.051947in}{2.093997in}}{\pgfqpoint{4.050106in}{2.095839in}}%
\pgfpathcurveto{\pgfqpoint{4.048264in}{2.097681in}}{\pgfqpoint{4.045766in}{2.098715in}}{\pgfqpoint{4.043161in}{2.098715in}}%
\pgfpathcurveto{\pgfqpoint{4.040557in}{2.098715in}}{\pgfqpoint{4.038058in}{2.097681in}}{\pgfqpoint{4.036217in}{2.095839in}}%
\pgfpathcurveto{\pgfqpoint{4.034375in}{2.093997in}}{\pgfqpoint{4.033340in}{2.091499in}}{\pgfqpoint{4.033340in}{2.088894in}}%
\pgfpathcurveto{\pgfqpoint{4.033340in}{2.086290in}}{\pgfqpoint{4.034375in}{2.083792in}}{\pgfqpoint{4.036217in}{2.081950in}}%
\pgfpathcurveto{\pgfqpoint{4.038058in}{2.080108in}}{\pgfqpoint{4.040557in}{2.079073in}}{\pgfqpoint{4.043161in}{2.079073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268266in}{2.275037in}}%
\pgfpathcurveto{\pgfqpoint{3.270871in}{2.275037in}}{\pgfqpoint{3.273369in}{2.276072in}}{\pgfqpoint{3.275210in}{2.277914in}}%
\pgfpathcurveto{\pgfqpoint{3.277052in}{2.279755in}}{\pgfqpoint{3.278087in}{2.282254in}}{\pgfqpoint{3.278087in}{2.284858in}}%
\pgfpathcurveto{\pgfqpoint{3.278087in}{2.287463in}}{\pgfqpoint{3.277052in}{2.289961in}}{\pgfqpoint{3.275210in}{2.291803in}}%
\pgfpathcurveto{\pgfqpoint{3.273369in}{2.293644in}}{\pgfqpoint{3.270871in}{2.294679in}}{\pgfqpoint{3.268266in}{2.294679in}}%
\pgfpathcurveto{\pgfqpoint{3.265661in}{2.294679in}}{\pgfqpoint{3.263163in}{2.293644in}}{\pgfqpoint{3.261322in}{2.291803in}}%
\pgfpathcurveto{\pgfqpoint{3.259480in}{2.289961in}}{\pgfqpoint{3.258445in}{2.287463in}}{\pgfqpoint{3.258445in}{2.284858in}}%
\pgfpathcurveto{\pgfqpoint{3.258445in}{2.282254in}}{\pgfqpoint{3.259480in}{2.279755in}}{\pgfqpoint{3.261322in}{2.277914in}}%
\pgfpathcurveto{\pgfqpoint{3.263163in}{2.276072in}}{\pgfqpoint{3.265661in}{2.275037in}}{\pgfqpoint{3.268266in}{2.275037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120378in}{1.436371in}}%
\pgfpathcurveto{\pgfqpoint{2.122982in}{1.436371in}}{\pgfqpoint{2.125481in}{1.437406in}}{\pgfqpoint{2.127322in}{1.439247in}}%
\pgfpathcurveto{\pgfqpoint{2.129164in}{1.441089in}}{\pgfqpoint{2.130199in}{1.443587in}}{\pgfqpoint{2.130199in}{1.446192in}}%
\pgfpathcurveto{\pgfqpoint{2.130199in}{1.448796in}}{\pgfqpoint{2.129164in}{1.451295in}}{\pgfqpoint{2.127322in}{1.453136in}}%
\pgfpathcurveto{\pgfqpoint{2.125481in}{1.454978in}}{\pgfqpoint{2.122982in}{1.456013in}}{\pgfqpoint{2.120378in}{1.456013in}}%
\pgfpathcurveto{\pgfqpoint{2.117773in}{1.456013in}}{\pgfqpoint{2.115275in}{1.454978in}}{\pgfqpoint{2.113433in}{1.453136in}}%
\pgfpathcurveto{\pgfqpoint{2.111592in}{1.451295in}}{\pgfqpoint{2.110557in}{1.448796in}}{\pgfqpoint{2.110557in}{1.446192in}}%
\pgfpathcurveto{\pgfqpoint{2.110557in}{1.443587in}}{\pgfqpoint{2.111592in}{1.441089in}}{\pgfqpoint{2.113433in}{1.439247in}}%
\pgfpathcurveto{\pgfqpoint{2.115275in}{1.437406in}}{\pgfqpoint{2.117773in}{1.436371in}}{\pgfqpoint{2.120378in}{1.436371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253788in}{3.283770in}}%
\pgfpathcurveto{\pgfqpoint{2.256392in}{3.283770in}}{\pgfqpoint{2.258890in}{3.284804in}}{\pgfqpoint{2.260732in}{3.286646in}}%
\pgfpathcurveto{\pgfqpoint{2.262574in}{3.288488in}}{\pgfqpoint{2.263608in}{3.290986in}}{\pgfqpoint{2.263608in}{3.293591in}}%
\pgfpathcurveto{\pgfqpoint{2.263608in}{3.296195in}}{\pgfqpoint{2.262574in}{3.298693in}}{\pgfqpoint{2.260732in}{3.300535in}}%
\pgfpathcurveto{\pgfqpoint{2.258890in}{3.302377in}}{\pgfqpoint{2.256392in}{3.303411in}}{\pgfqpoint{2.253788in}{3.303411in}}%
\pgfpathcurveto{\pgfqpoint{2.251183in}{3.303411in}}{\pgfqpoint{2.248685in}{3.302377in}}{\pgfqpoint{2.246843in}{3.300535in}}%
\pgfpathcurveto{\pgfqpoint{2.245001in}{3.298693in}}{\pgfqpoint{2.243967in}{3.296195in}}{\pgfqpoint{2.243967in}{3.293591in}}%
\pgfpathcurveto{\pgfqpoint{2.243967in}{3.290986in}}{\pgfqpoint{2.245001in}{3.288488in}}{\pgfqpoint{2.246843in}{3.286646in}}%
\pgfpathcurveto{\pgfqpoint{2.248685in}{3.284804in}}{\pgfqpoint{2.251183in}{3.283770in}}{\pgfqpoint{2.253788in}{3.283770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163291in}{2.499513in}}%
\pgfpathcurveto{\pgfqpoint{2.165895in}{2.499513in}}{\pgfqpoint{2.168393in}{2.500547in}}{\pgfqpoint{2.170235in}{2.502389in}}%
\pgfpathcurveto{\pgfqpoint{2.172077in}{2.504231in}}{\pgfqpoint{2.173112in}{2.506729in}}{\pgfqpoint{2.173112in}{2.509334in}}%
\pgfpathcurveto{\pgfqpoint{2.173112in}{2.511938in}}{\pgfqpoint{2.172077in}{2.514436in}}{\pgfqpoint{2.170235in}{2.516278in}}%
\pgfpathcurveto{\pgfqpoint{2.168393in}{2.518120in}}{\pgfqpoint{2.165895in}{2.519155in}}{\pgfqpoint{2.163291in}{2.519155in}}%
\pgfpathcurveto{\pgfqpoint{2.160686in}{2.519155in}}{\pgfqpoint{2.158188in}{2.518120in}}{\pgfqpoint{2.156346in}{2.516278in}}%
\pgfpathcurveto{\pgfqpoint{2.154505in}{2.514436in}}{\pgfqpoint{2.153470in}{2.511938in}}{\pgfqpoint{2.153470in}{2.509334in}}%
\pgfpathcurveto{\pgfqpoint{2.153470in}{2.506729in}}{\pgfqpoint{2.154505in}{2.504231in}}{\pgfqpoint{2.156346in}{2.502389in}}%
\pgfpathcurveto{\pgfqpoint{2.158188in}{2.500547in}}{\pgfqpoint{2.160686in}{2.499513in}}{\pgfqpoint{2.163291in}{2.499513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458579in}{1.178631in}}%
\pgfpathcurveto{\pgfqpoint{3.461184in}{1.178631in}}{\pgfqpoint{3.463682in}{1.179666in}}{\pgfqpoint{3.465524in}{1.181508in}}%
\pgfpathcurveto{\pgfqpoint{3.467365in}{1.183349in}}{\pgfqpoint{3.468400in}{1.185847in}}{\pgfqpoint{3.468400in}{1.188452in}}%
\pgfpathcurveto{\pgfqpoint{3.468400in}{1.191057in}}{\pgfqpoint{3.467365in}{1.193555in}}{\pgfqpoint{3.465524in}{1.195396in}}%
\pgfpathcurveto{\pgfqpoint{3.463682in}{1.197238in}}{\pgfqpoint{3.461184in}{1.198273in}}{\pgfqpoint{3.458579in}{1.198273in}}%
\pgfpathcurveto{\pgfqpoint{3.455975in}{1.198273in}}{\pgfqpoint{3.453477in}{1.197238in}}{\pgfqpoint{3.451635in}{1.195396in}}%
\pgfpathcurveto{\pgfqpoint{3.449793in}{1.193555in}}{\pgfqpoint{3.448758in}{1.191057in}}{\pgfqpoint{3.448758in}{1.188452in}}%
\pgfpathcurveto{\pgfqpoint{3.448758in}{1.185847in}}{\pgfqpoint{3.449793in}{1.183349in}}{\pgfqpoint{3.451635in}{1.181508in}}%
\pgfpathcurveto{\pgfqpoint{3.453477in}{1.179666in}}{\pgfqpoint{3.455975in}{1.178631in}}{\pgfqpoint{3.458579in}{1.178631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677418in}{1.867721in}}%
\pgfpathcurveto{\pgfqpoint{4.680022in}{1.867721in}}{\pgfqpoint{4.682521in}{1.868756in}}{\pgfqpoint{4.684362in}{1.870598in}}%
\pgfpathcurveto{\pgfqpoint{4.686204in}{1.872439in}}{\pgfqpoint{4.687239in}{1.874938in}}{\pgfqpoint{4.687239in}{1.877542in}}%
\pgfpathcurveto{\pgfqpoint{4.687239in}{1.880147in}}{\pgfqpoint{4.686204in}{1.882645in}}{\pgfqpoint{4.684362in}{1.884486in}}%
\pgfpathcurveto{\pgfqpoint{4.682521in}{1.886328in}}{\pgfqpoint{4.680022in}{1.887363in}}{\pgfqpoint{4.677418in}{1.887363in}}%
\pgfpathcurveto{\pgfqpoint{4.674813in}{1.887363in}}{\pgfqpoint{4.672315in}{1.886328in}}{\pgfqpoint{4.670473in}{1.884486in}}%
\pgfpathcurveto{\pgfqpoint{4.668632in}{1.882645in}}{\pgfqpoint{4.667597in}{1.880147in}}{\pgfqpoint{4.667597in}{1.877542in}}%
\pgfpathcurveto{\pgfqpoint{4.667597in}{1.874938in}}{\pgfqpoint{4.668632in}{1.872439in}}{\pgfqpoint{4.670473in}{1.870598in}}%
\pgfpathcurveto{\pgfqpoint{4.672315in}{1.868756in}}{\pgfqpoint{4.674813in}{1.867721in}}{\pgfqpoint{4.677418in}{1.867721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659602in}{1.024944in}}%
\pgfpathcurveto{\pgfqpoint{3.662207in}{1.024944in}}{\pgfqpoint{3.664705in}{1.025979in}}{\pgfqpoint{3.666547in}{1.027820in}}%
\pgfpathcurveto{\pgfqpoint{3.668388in}{1.029662in}}{\pgfqpoint{3.669423in}{1.032160in}}{\pgfqpoint{3.669423in}{1.034765in}}%
\pgfpathcurveto{\pgfqpoint{3.669423in}{1.037369in}}{\pgfqpoint{3.668388in}{1.039867in}}{\pgfqpoint{3.666547in}{1.041709in}}%
\pgfpathcurveto{\pgfqpoint{3.664705in}{1.043551in}}{\pgfqpoint{3.662207in}{1.044586in}}{\pgfqpoint{3.659602in}{1.044586in}}%
\pgfpathcurveto{\pgfqpoint{3.656998in}{1.044586in}}{\pgfqpoint{3.654500in}{1.043551in}}{\pgfqpoint{3.652658in}{1.041709in}}%
\pgfpathcurveto{\pgfqpoint{3.650816in}{1.039867in}}{\pgfqpoint{3.649781in}{1.037369in}}{\pgfqpoint{3.649781in}{1.034765in}}%
\pgfpathcurveto{\pgfqpoint{3.649781in}{1.032160in}}{\pgfqpoint{3.650816in}{1.029662in}}{\pgfqpoint{3.652658in}{1.027820in}}%
\pgfpathcurveto{\pgfqpoint{3.654500in}{1.025979in}}{\pgfqpoint{3.656998in}{1.024944in}}{\pgfqpoint{3.659602in}{1.024944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628952in}{1.500452in}}%
\pgfpathcurveto{\pgfqpoint{3.631556in}{1.500452in}}{\pgfqpoint{3.634055in}{1.501487in}}{\pgfqpoint{3.635896in}{1.503329in}}%
\pgfpathcurveto{\pgfqpoint{3.637738in}{1.505170in}}{\pgfqpoint{3.638773in}{1.507669in}}{\pgfqpoint{3.638773in}{1.510273in}}%
\pgfpathcurveto{\pgfqpoint{3.638773in}{1.512878in}}{\pgfqpoint{3.637738in}{1.515376in}}{\pgfqpoint{3.635896in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{3.634055in}{1.519059in}}{\pgfqpoint{3.631556in}{1.520094in}}{\pgfqpoint{3.628952in}{1.520094in}}%
\pgfpathcurveto{\pgfqpoint{3.626347in}{1.520094in}}{\pgfqpoint{3.623849in}{1.519059in}}{\pgfqpoint{3.622007in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{3.620166in}{1.515376in}}{\pgfqpoint{3.619131in}{1.512878in}}{\pgfqpoint{3.619131in}{1.510273in}}%
\pgfpathcurveto{\pgfqpoint{3.619131in}{1.507669in}}{\pgfqpoint{3.620166in}{1.505170in}}{\pgfqpoint{3.622007in}{1.503329in}}%
\pgfpathcurveto{\pgfqpoint{3.623849in}{1.501487in}}{\pgfqpoint{3.626347in}{1.500452in}}{\pgfqpoint{3.628952in}{1.500452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731334in}{1.676878in}}%
\pgfpathcurveto{\pgfqpoint{3.733938in}{1.676878in}}{\pgfqpoint{3.736437in}{1.677913in}}{\pgfqpoint{3.738278in}{1.679754in}}%
\pgfpathcurveto{\pgfqpoint{3.740120in}{1.681596in}}{\pgfqpoint{3.741155in}{1.684094in}}{\pgfqpoint{3.741155in}{1.686699in}}%
\pgfpathcurveto{\pgfqpoint{3.741155in}{1.689303in}}{\pgfqpoint{3.740120in}{1.691802in}}{\pgfqpoint{3.738278in}{1.693643in}}%
\pgfpathcurveto{\pgfqpoint{3.736437in}{1.695485in}}{\pgfqpoint{3.733938in}{1.696520in}}{\pgfqpoint{3.731334in}{1.696520in}}%
\pgfpathcurveto{\pgfqpoint{3.728729in}{1.696520in}}{\pgfqpoint{3.726231in}{1.695485in}}{\pgfqpoint{3.724389in}{1.693643in}}%
\pgfpathcurveto{\pgfqpoint{3.722548in}{1.691802in}}{\pgfqpoint{3.721513in}{1.689303in}}{\pgfqpoint{3.721513in}{1.686699in}}%
\pgfpathcurveto{\pgfqpoint{3.721513in}{1.684094in}}{\pgfqpoint{3.722548in}{1.681596in}}{\pgfqpoint{3.724389in}{1.679754in}}%
\pgfpathcurveto{\pgfqpoint{3.726231in}{1.677913in}}{\pgfqpoint{3.728729in}{1.676878in}}{\pgfqpoint{3.731334in}{1.676878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131795in}{3.225310in}}%
\pgfpathcurveto{\pgfqpoint{2.134400in}{3.225310in}}{\pgfqpoint{2.136898in}{3.226345in}}{\pgfqpoint{2.138739in}{3.228187in}}%
\pgfpathcurveto{\pgfqpoint{2.140581in}{3.230029in}}{\pgfqpoint{2.141616in}{3.232527in}}{\pgfqpoint{2.141616in}{3.235131in}}%
\pgfpathcurveto{\pgfqpoint{2.141616in}{3.237736in}}{\pgfqpoint{2.140581in}{3.240234in}}{\pgfqpoint{2.138739in}{3.242076in}}%
\pgfpathcurveto{\pgfqpoint{2.136898in}{3.243917in}}{\pgfqpoint{2.134400in}{3.244952in}}{\pgfqpoint{2.131795in}{3.244952in}}%
\pgfpathcurveto{\pgfqpoint{2.129190in}{3.244952in}}{\pgfqpoint{2.126692in}{3.243917in}}{\pgfqpoint{2.124851in}{3.242076in}}%
\pgfpathcurveto{\pgfqpoint{2.123009in}{3.240234in}}{\pgfqpoint{2.121974in}{3.237736in}}{\pgfqpoint{2.121974in}{3.235131in}}%
\pgfpathcurveto{\pgfqpoint{2.121974in}{3.232527in}}{\pgfqpoint{2.123009in}{3.230029in}}{\pgfqpoint{2.124851in}{3.228187in}}%
\pgfpathcurveto{\pgfqpoint{2.126692in}{3.226345in}}{\pgfqpoint{2.129190in}{3.225310in}}{\pgfqpoint{2.131795in}{3.225310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741736in}{1.319957in}}%
\pgfpathcurveto{\pgfqpoint{3.744341in}{1.319957in}}{\pgfqpoint{3.746839in}{1.320992in}}{\pgfqpoint{3.748681in}{1.322834in}}%
\pgfpathcurveto{\pgfqpoint{3.750522in}{1.324676in}}{\pgfqpoint{3.751557in}{1.327174in}}{\pgfqpoint{3.751557in}{1.329778in}}%
\pgfpathcurveto{\pgfqpoint{3.751557in}{1.332383in}}{\pgfqpoint{3.750522in}{1.334881in}}{\pgfqpoint{3.748681in}{1.336723in}}%
\pgfpathcurveto{\pgfqpoint{3.746839in}{1.338565in}}{\pgfqpoint{3.744341in}{1.339599in}}{\pgfqpoint{3.741736in}{1.339599in}}%
\pgfpathcurveto{\pgfqpoint{3.739132in}{1.339599in}}{\pgfqpoint{3.736633in}{1.338565in}}{\pgfqpoint{3.734792in}{1.336723in}}%
\pgfpathcurveto{\pgfqpoint{3.732950in}{1.334881in}}{\pgfqpoint{3.731915in}{1.332383in}}{\pgfqpoint{3.731915in}{1.329778in}}%
\pgfpathcurveto{\pgfqpoint{3.731915in}{1.327174in}}{\pgfqpoint{3.732950in}{1.324676in}}{\pgfqpoint{3.734792in}{1.322834in}}%
\pgfpathcurveto{\pgfqpoint{3.736633in}{1.320992in}}{\pgfqpoint{3.739132in}{1.319957in}}{\pgfqpoint{3.741736in}{1.319957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073834in}{1.948037in}}%
\pgfpathcurveto{\pgfqpoint{2.076439in}{1.948037in}}{\pgfqpoint{2.078937in}{1.949072in}}{\pgfqpoint{2.080779in}{1.950913in}}%
\pgfpathcurveto{\pgfqpoint{2.082620in}{1.952755in}}{\pgfqpoint{2.083655in}{1.955253in}}{\pgfqpoint{2.083655in}{1.957858in}}%
\pgfpathcurveto{\pgfqpoint{2.083655in}{1.960462in}}{\pgfqpoint{2.082620in}{1.962961in}}{\pgfqpoint{2.080779in}{1.964802in}}%
\pgfpathcurveto{\pgfqpoint{2.078937in}{1.966644in}}{\pgfqpoint{2.076439in}{1.967679in}}{\pgfqpoint{2.073834in}{1.967679in}}%
\pgfpathcurveto{\pgfqpoint{2.071230in}{1.967679in}}{\pgfqpoint{2.068732in}{1.966644in}}{\pgfqpoint{2.066890in}{1.964802in}}%
\pgfpathcurveto{\pgfqpoint{2.065048in}{1.962961in}}{\pgfqpoint{2.064013in}{1.960462in}}{\pgfqpoint{2.064013in}{1.957858in}}%
\pgfpathcurveto{\pgfqpoint{2.064013in}{1.955253in}}{\pgfqpoint{2.065048in}{1.952755in}}{\pgfqpoint{2.066890in}{1.950913in}}%
\pgfpathcurveto{\pgfqpoint{2.068732in}{1.949072in}}{\pgfqpoint{2.071230in}{1.948037in}}{\pgfqpoint{2.073834in}{1.948037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573273in}{2.985571in}}%
\pgfpathcurveto{\pgfqpoint{2.575878in}{2.985571in}}{\pgfqpoint{2.578376in}{2.986606in}}{\pgfqpoint{2.580218in}{2.988447in}}%
\pgfpathcurveto{\pgfqpoint{2.582059in}{2.990289in}}{\pgfqpoint{2.583094in}{2.992787in}}{\pgfqpoint{2.583094in}{2.995392in}}%
\pgfpathcurveto{\pgfqpoint{2.583094in}{2.997996in}}{\pgfqpoint{2.582059in}{3.000495in}}{\pgfqpoint{2.580218in}{3.002336in}}%
\pgfpathcurveto{\pgfqpoint{2.578376in}{3.004178in}}{\pgfqpoint{2.575878in}{3.005213in}}{\pgfqpoint{2.573273in}{3.005213in}}%
\pgfpathcurveto{\pgfqpoint{2.570669in}{3.005213in}}{\pgfqpoint{2.568170in}{3.004178in}}{\pgfqpoint{2.566329in}{3.002336in}}%
\pgfpathcurveto{\pgfqpoint{2.564487in}{3.000495in}}{\pgfqpoint{2.563452in}{2.997996in}}{\pgfqpoint{2.563452in}{2.995392in}}%
\pgfpathcurveto{\pgfqpoint{2.563452in}{2.992787in}}{\pgfqpoint{2.564487in}{2.990289in}}{\pgfqpoint{2.566329in}{2.988447in}}%
\pgfpathcurveto{\pgfqpoint{2.568170in}{2.986606in}}{\pgfqpoint{2.570669in}{2.985571in}}{\pgfqpoint{2.573273in}{2.985571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156345in}{3.883353in}}%
\pgfpathcurveto{\pgfqpoint{3.158950in}{3.883353in}}{\pgfqpoint{3.161448in}{3.884387in}}{\pgfqpoint{3.163290in}{3.886229in}}%
\pgfpathcurveto{\pgfqpoint{3.165132in}{3.888071in}}{\pgfqpoint{3.166166in}{3.890569in}}{\pgfqpoint{3.166166in}{3.893173in}}%
\pgfpathcurveto{\pgfqpoint{3.166166in}{3.895778in}}{\pgfqpoint{3.165132in}{3.898276in}}{\pgfqpoint{3.163290in}{3.900118in}}%
\pgfpathcurveto{\pgfqpoint{3.161448in}{3.901960in}}{\pgfqpoint{3.158950in}{3.902994in}}{\pgfqpoint{3.156345in}{3.902994in}}%
\pgfpathcurveto{\pgfqpoint{3.153741in}{3.902994in}}{\pgfqpoint{3.151243in}{3.901960in}}{\pgfqpoint{3.149401in}{3.900118in}}%
\pgfpathcurveto{\pgfqpoint{3.147559in}{3.898276in}}{\pgfqpoint{3.146525in}{3.895778in}}{\pgfqpoint{3.146525in}{3.893173in}}%
\pgfpathcurveto{\pgfqpoint{3.146525in}{3.890569in}}{\pgfqpoint{3.147559in}{3.888071in}}{\pgfqpoint{3.149401in}{3.886229in}}%
\pgfpathcurveto{\pgfqpoint{3.151243in}{3.884387in}}{\pgfqpoint{3.153741in}{3.883353in}}{\pgfqpoint{3.156345in}{3.883353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903449in}{3.785261in}}%
\pgfpathcurveto{\pgfqpoint{2.906053in}{3.785261in}}{\pgfqpoint{2.908551in}{3.786295in}}{\pgfqpoint{2.910393in}{3.788137in}}%
\pgfpathcurveto{\pgfqpoint{2.912235in}{3.789979in}}{\pgfqpoint{2.913269in}{3.792477in}}{\pgfqpoint{2.913269in}{3.795082in}}%
\pgfpathcurveto{\pgfqpoint{2.913269in}{3.797686in}}{\pgfqpoint{2.912235in}{3.800184in}}{\pgfqpoint{2.910393in}{3.802026in}}%
\pgfpathcurveto{\pgfqpoint{2.908551in}{3.803868in}}{\pgfqpoint{2.906053in}{3.804903in}}{\pgfqpoint{2.903449in}{3.804903in}}%
\pgfpathcurveto{\pgfqpoint{2.900844in}{3.804903in}}{\pgfqpoint{2.898346in}{3.803868in}}{\pgfqpoint{2.896504in}{3.802026in}}%
\pgfpathcurveto{\pgfqpoint{2.894662in}{3.800184in}}{\pgfqpoint{2.893628in}{3.797686in}}{\pgfqpoint{2.893628in}{3.795082in}}%
\pgfpathcurveto{\pgfqpoint{2.893628in}{3.792477in}}{\pgfqpoint{2.894662in}{3.789979in}}{\pgfqpoint{2.896504in}{3.788137in}}%
\pgfpathcurveto{\pgfqpoint{2.898346in}{3.786295in}}{\pgfqpoint{2.900844in}{3.785261in}}{\pgfqpoint{2.903449in}{3.785261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549644in}{1.600173in}}%
\pgfpathcurveto{\pgfqpoint{1.552249in}{1.600173in}}{\pgfqpoint{1.554747in}{1.601208in}}{\pgfqpoint{1.556589in}{1.603049in}}%
\pgfpathcurveto{\pgfqpoint{1.558430in}{1.604891in}}{\pgfqpoint{1.559465in}{1.607389in}}{\pgfqpoint{1.559465in}{1.609994in}}%
\pgfpathcurveto{\pgfqpoint{1.559465in}{1.612598in}}{\pgfqpoint{1.558430in}{1.615097in}}{\pgfqpoint{1.556589in}{1.616938in}}%
\pgfpathcurveto{\pgfqpoint{1.554747in}{1.618780in}}{\pgfqpoint{1.552249in}{1.619815in}}{\pgfqpoint{1.549644in}{1.619815in}}%
\pgfpathcurveto{\pgfqpoint{1.547040in}{1.619815in}}{\pgfqpoint{1.544541in}{1.618780in}}{\pgfqpoint{1.542700in}{1.616938in}}%
\pgfpathcurveto{\pgfqpoint{1.540858in}{1.615097in}}{\pgfqpoint{1.539823in}{1.612598in}}{\pgfqpoint{1.539823in}{1.609994in}}%
\pgfpathcurveto{\pgfqpoint{1.539823in}{1.607389in}}{\pgfqpoint{1.540858in}{1.604891in}}{\pgfqpoint{1.542700in}{1.603049in}}%
\pgfpathcurveto{\pgfqpoint{1.544541in}{1.601208in}}{\pgfqpoint{1.547040in}{1.600173in}}{\pgfqpoint{1.549644in}{1.600173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114530in}{3.298852in}}%
\pgfpathcurveto{\pgfqpoint{3.117135in}{3.298852in}}{\pgfqpoint{3.119633in}{3.299887in}}{\pgfqpoint{3.121474in}{3.301729in}}%
\pgfpathcurveto{\pgfqpoint{3.123316in}{3.303571in}}{\pgfqpoint{3.124351in}{3.306069in}}{\pgfqpoint{3.124351in}{3.308673in}}%
\pgfpathcurveto{\pgfqpoint{3.124351in}{3.311278in}}{\pgfqpoint{3.123316in}{3.313776in}}{\pgfqpoint{3.121474in}{3.315618in}}%
\pgfpathcurveto{\pgfqpoint{3.119633in}{3.317459in}}{\pgfqpoint{3.117135in}{3.318494in}}{\pgfqpoint{3.114530in}{3.318494in}}%
\pgfpathcurveto{\pgfqpoint{3.111925in}{3.318494in}}{\pgfqpoint{3.109427in}{3.317459in}}{\pgfqpoint{3.107586in}{3.315618in}}%
\pgfpathcurveto{\pgfqpoint{3.105744in}{3.313776in}}{\pgfqpoint{3.104709in}{3.311278in}}{\pgfqpoint{3.104709in}{3.308673in}}%
\pgfpathcurveto{\pgfqpoint{3.104709in}{3.306069in}}{\pgfqpoint{3.105744in}{3.303571in}}{\pgfqpoint{3.107586in}{3.301729in}}%
\pgfpathcurveto{\pgfqpoint{3.109427in}{3.299887in}}{\pgfqpoint{3.111925in}{3.298852in}}{\pgfqpoint{3.114530in}{3.298852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747513in}{2.841416in}}%
\pgfpathcurveto{\pgfqpoint{1.750117in}{2.841416in}}{\pgfqpoint{1.752615in}{2.842450in}}{\pgfqpoint{1.754457in}{2.844292in}}%
\pgfpathcurveto{\pgfqpoint{1.756299in}{2.846134in}}{\pgfqpoint{1.757334in}{2.848632in}}{\pgfqpoint{1.757334in}{2.851236in}}%
\pgfpathcurveto{\pgfqpoint{1.757334in}{2.853841in}}{\pgfqpoint{1.756299in}{2.856339in}}{\pgfqpoint{1.754457in}{2.858181in}}%
\pgfpathcurveto{\pgfqpoint{1.752615in}{2.860023in}}{\pgfqpoint{1.750117in}{2.861057in}}{\pgfqpoint{1.747513in}{2.861057in}}%
\pgfpathcurveto{\pgfqpoint{1.744908in}{2.861057in}}{\pgfqpoint{1.742410in}{2.860023in}}{\pgfqpoint{1.740568in}{2.858181in}}%
\pgfpathcurveto{\pgfqpoint{1.738726in}{2.856339in}}{\pgfqpoint{1.737692in}{2.853841in}}{\pgfqpoint{1.737692in}{2.851236in}}%
\pgfpathcurveto{\pgfqpoint{1.737692in}{2.848632in}}{\pgfqpoint{1.738726in}{2.846134in}}{\pgfqpoint{1.740568in}{2.844292in}}%
\pgfpathcurveto{\pgfqpoint{1.742410in}{2.842450in}}{\pgfqpoint{1.744908in}{2.841416in}}{\pgfqpoint{1.747513in}{2.841416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282826in}{1.825734in}}%
\pgfpathcurveto{\pgfqpoint{3.285430in}{1.825734in}}{\pgfqpoint{3.287929in}{1.826769in}}{\pgfqpoint{3.289770in}{1.828611in}}%
\pgfpathcurveto{\pgfqpoint{3.291612in}{1.830452in}}{\pgfqpoint{3.292647in}{1.832950in}}{\pgfqpoint{3.292647in}{1.835555in}}%
\pgfpathcurveto{\pgfqpoint{3.292647in}{1.838160in}}{\pgfqpoint{3.291612in}{1.840658in}}{\pgfqpoint{3.289770in}{1.842499in}}%
\pgfpathcurveto{\pgfqpoint{3.287929in}{1.844341in}}{\pgfqpoint{3.285430in}{1.845376in}}{\pgfqpoint{3.282826in}{1.845376in}}%
\pgfpathcurveto{\pgfqpoint{3.280221in}{1.845376in}}{\pgfqpoint{3.277723in}{1.844341in}}{\pgfqpoint{3.275881in}{1.842499in}}%
\pgfpathcurveto{\pgfqpoint{3.274040in}{1.840658in}}{\pgfqpoint{3.273005in}{1.838160in}}{\pgfqpoint{3.273005in}{1.835555in}}%
\pgfpathcurveto{\pgfqpoint{3.273005in}{1.832950in}}{\pgfqpoint{3.274040in}{1.830452in}}{\pgfqpoint{3.275881in}{1.828611in}}%
\pgfpathcurveto{\pgfqpoint{3.277723in}{1.826769in}}{\pgfqpoint{3.280221in}{1.825734in}}{\pgfqpoint{3.282826in}{1.825734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778966in}{1.518013in}}%
\pgfpathcurveto{\pgfqpoint{1.781570in}{1.518013in}}{\pgfqpoint{1.784069in}{1.519047in}}{\pgfqpoint{1.785910in}{1.520889in}}%
\pgfpathcurveto{\pgfqpoint{1.787752in}{1.522731in}}{\pgfqpoint{1.788787in}{1.525229in}}{\pgfqpoint{1.788787in}{1.527834in}}%
\pgfpathcurveto{\pgfqpoint{1.788787in}{1.530438in}}{\pgfqpoint{1.787752in}{1.532936in}}{\pgfqpoint{1.785910in}{1.534778in}}%
\pgfpathcurveto{\pgfqpoint{1.784069in}{1.536620in}}{\pgfqpoint{1.781570in}{1.537654in}}{\pgfqpoint{1.778966in}{1.537654in}}%
\pgfpathcurveto{\pgfqpoint{1.776361in}{1.537654in}}{\pgfqpoint{1.773863in}{1.536620in}}{\pgfqpoint{1.772021in}{1.534778in}}%
\pgfpathcurveto{\pgfqpoint{1.770180in}{1.532936in}}{\pgfqpoint{1.769145in}{1.530438in}}{\pgfqpoint{1.769145in}{1.527834in}}%
\pgfpathcurveto{\pgfqpoint{1.769145in}{1.525229in}}{\pgfqpoint{1.770180in}{1.522731in}}{\pgfqpoint{1.772021in}{1.520889in}}%
\pgfpathcurveto{\pgfqpoint{1.773863in}{1.519047in}}{\pgfqpoint{1.776361in}{1.518013in}}{\pgfqpoint{1.778966in}{1.518013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919670in}{1.502996in}}%
\pgfpathcurveto{\pgfqpoint{1.922275in}{1.502996in}}{\pgfqpoint{1.924773in}{1.504030in}}{\pgfqpoint{1.926615in}{1.505872in}}%
\pgfpathcurveto{\pgfqpoint{1.928456in}{1.507714in}}{\pgfqpoint{1.929491in}{1.510212in}}{\pgfqpoint{1.929491in}{1.512816in}}%
\pgfpathcurveto{\pgfqpoint{1.929491in}{1.515421in}}{\pgfqpoint{1.928456in}{1.517919in}}{\pgfqpoint{1.926615in}{1.519761in}}%
\pgfpathcurveto{\pgfqpoint{1.924773in}{1.521603in}}{\pgfqpoint{1.922275in}{1.522637in}}{\pgfqpoint{1.919670in}{1.522637in}}%
\pgfpathcurveto{\pgfqpoint{1.917066in}{1.522637in}}{\pgfqpoint{1.914567in}{1.521603in}}{\pgfqpoint{1.912726in}{1.519761in}}%
\pgfpathcurveto{\pgfqpoint{1.910884in}{1.517919in}}{\pgfqpoint{1.909849in}{1.515421in}}{\pgfqpoint{1.909849in}{1.512816in}}%
\pgfpathcurveto{\pgfqpoint{1.909849in}{1.510212in}}{\pgfqpoint{1.910884in}{1.507714in}}{\pgfqpoint{1.912726in}{1.505872in}}%
\pgfpathcurveto{\pgfqpoint{1.914567in}{1.504030in}}{\pgfqpoint{1.917066in}{1.502996in}}{\pgfqpoint{1.919670in}{1.502996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219181in}{1.483349in}}%
\pgfpathcurveto{\pgfqpoint{2.221785in}{1.483349in}}{\pgfqpoint{2.224283in}{1.484384in}}{\pgfqpoint{2.226125in}{1.486225in}}%
\pgfpathcurveto{\pgfqpoint{2.227967in}{1.488067in}}{\pgfqpoint{2.229002in}{1.490565in}}{\pgfqpoint{2.229002in}{1.493170in}}%
\pgfpathcurveto{\pgfqpoint{2.229002in}{1.495774in}}{\pgfqpoint{2.227967in}{1.498273in}}{\pgfqpoint{2.226125in}{1.500114in}}%
\pgfpathcurveto{\pgfqpoint{2.224283in}{1.501956in}}{\pgfqpoint{2.221785in}{1.502991in}}{\pgfqpoint{2.219181in}{1.502991in}}%
\pgfpathcurveto{\pgfqpoint{2.216576in}{1.502991in}}{\pgfqpoint{2.214078in}{1.501956in}}{\pgfqpoint{2.212236in}{1.500114in}}%
\pgfpathcurveto{\pgfqpoint{2.210395in}{1.498273in}}{\pgfqpoint{2.209360in}{1.495774in}}{\pgfqpoint{2.209360in}{1.493170in}}%
\pgfpathcurveto{\pgfqpoint{2.209360in}{1.490565in}}{\pgfqpoint{2.210395in}{1.488067in}}{\pgfqpoint{2.212236in}{1.486225in}}%
\pgfpathcurveto{\pgfqpoint{2.214078in}{1.484384in}}{\pgfqpoint{2.216576in}{1.483349in}}{\pgfqpoint{2.219181in}{1.483349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792712in}{2.973381in}}%
\pgfpathcurveto{\pgfqpoint{1.795317in}{2.973381in}}{\pgfqpoint{1.797815in}{2.974416in}}{\pgfqpoint{1.799657in}{2.976258in}}%
\pgfpathcurveto{\pgfqpoint{1.801499in}{2.978100in}}{\pgfqpoint{1.802533in}{2.980598in}}{\pgfqpoint{1.802533in}{2.983202in}}%
\pgfpathcurveto{\pgfqpoint{1.802533in}{2.985807in}}{\pgfqpoint{1.801499in}{2.988305in}}{\pgfqpoint{1.799657in}{2.990147in}}%
\pgfpathcurveto{\pgfqpoint{1.797815in}{2.991988in}}{\pgfqpoint{1.795317in}{2.993023in}}{\pgfqpoint{1.792712in}{2.993023in}}%
\pgfpathcurveto{\pgfqpoint{1.790108in}{2.993023in}}{\pgfqpoint{1.787610in}{2.991988in}}{\pgfqpoint{1.785768in}{2.990147in}}%
\pgfpathcurveto{\pgfqpoint{1.783926in}{2.988305in}}{\pgfqpoint{1.782891in}{2.985807in}}{\pgfqpoint{1.782891in}{2.983202in}}%
\pgfpathcurveto{\pgfqpoint{1.782891in}{2.980598in}}{\pgfqpoint{1.783926in}{2.978100in}}{\pgfqpoint{1.785768in}{2.976258in}}%
\pgfpathcurveto{\pgfqpoint{1.787610in}{2.974416in}}{\pgfqpoint{1.790108in}{2.973381in}}{\pgfqpoint{1.792712in}{2.973381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622368in}{1.492505in}}%
\pgfpathcurveto{\pgfqpoint{3.624973in}{1.492505in}}{\pgfqpoint{3.627471in}{1.493540in}}{\pgfqpoint{3.629312in}{1.495381in}}%
\pgfpathcurveto{\pgfqpoint{3.631154in}{1.497223in}}{\pgfqpoint{3.632189in}{1.499721in}}{\pgfqpoint{3.632189in}{1.502326in}}%
\pgfpathcurveto{\pgfqpoint{3.632189in}{1.504930in}}{\pgfqpoint{3.631154in}{1.507428in}}{\pgfqpoint{3.629312in}{1.509270in}}%
\pgfpathcurveto{\pgfqpoint{3.627471in}{1.511112in}}{\pgfqpoint{3.624973in}{1.512147in}}{\pgfqpoint{3.622368in}{1.512147in}}%
\pgfpathcurveto{\pgfqpoint{3.619763in}{1.512147in}}{\pgfqpoint{3.617265in}{1.511112in}}{\pgfqpoint{3.615424in}{1.509270in}}%
\pgfpathcurveto{\pgfqpoint{3.613582in}{1.507428in}}{\pgfqpoint{3.612547in}{1.504930in}}{\pgfqpoint{3.612547in}{1.502326in}}%
\pgfpathcurveto{\pgfqpoint{3.612547in}{1.499721in}}{\pgfqpoint{3.613582in}{1.497223in}}{\pgfqpoint{3.615424in}{1.495381in}}%
\pgfpathcurveto{\pgfqpoint{3.617265in}{1.493540in}}{\pgfqpoint{3.619763in}{1.492505in}}{\pgfqpoint{3.622368in}{1.492505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460964in}{3.046990in}}%
\pgfpathcurveto{\pgfqpoint{2.463568in}{3.046990in}}{\pgfqpoint{2.466067in}{3.048025in}}{\pgfqpoint{2.467908in}{3.049867in}}%
\pgfpathcurveto{\pgfqpoint{2.469750in}{3.051708in}}{\pgfqpoint{2.470785in}{3.054206in}}{\pgfqpoint{2.470785in}{3.056811in}}%
\pgfpathcurveto{\pgfqpoint{2.470785in}{3.059416in}}{\pgfqpoint{2.469750in}{3.061914in}}{\pgfqpoint{2.467908in}{3.063755in}}%
\pgfpathcurveto{\pgfqpoint{2.466067in}{3.065597in}}{\pgfqpoint{2.463568in}{3.066632in}}{\pgfqpoint{2.460964in}{3.066632in}}%
\pgfpathcurveto{\pgfqpoint{2.458359in}{3.066632in}}{\pgfqpoint{2.455861in}{3.065597in}}{\pgfqpoint{2.454019in}{3.063755in}}%
\pgfpathcurveto{\pgfqpoint{2.452178in}{3.061914in}}{\pgfqpoint{2.451143in}{3.059416in}}{\pgfqpoint{2.451143in}{3.056811in}}%
\pgfpathcurveto{\pgfqpoint{2.451143in}{3.054206in}}{\pgfqpoint{2.452178in}{3.051708in}}{\pgfqpoint{2.454019in}{3.049867in}}%
\pgfpathcurveto{\pgfqpoint{2.455861in}{3.048025in}}{\pgfqpoint{2.458359in}{3.046990in}}{\pgfqpoint{2.460964in}{3.046990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632102in}{2.023055in}}%
\pgfpathcurveto{\pgfqpoint{3.634707in}{2.023055in}}{\pgfqpoint{3.637205in}{2.024090in}}{\pgfqpoint{3.639046in}{2.025931in}}%
\pgfpathcurveto{\pgfqpoint{3.640888in}{2.027773in}}{\pgfqpoint{3.641923in}{2.030271in}}{\pgfqpoint{3.641923in}{2.032876in}}%
\pgfpathcurveto{\pgfqpoint{3.641923in}{2.035480in}}{\pgfqpoint{3.640888in}{2.037979in}}{\pgfqpoint{3.639046in}{2.039820in}}%
\pgfpathcurveto{\pgfqpoint{3.637205in}{2.041662in}}{\pgfqpoint{3.634707in}{2.042697in}}{\pgfqpoint{3.632102in}{2.042697in}}%
\pgfpathcurveto{\pgfqpoint{3.629497in}{2.042697in}}{\pgfqpoint{3.626999in}{2.041662in}}{\pgfqpoint{3.625158in}{2.039820in}}%
\pgfpathcurveto{\pgfqpoint{3.623316in}{2.037979in}}{\pgfqpoint{3.622281in}{2.035480in}}{\pgfqpoint{3.622281in}{2.032876in}}%
\pgfpathcurveto{\pgfqpoint{3.622281in}{2.030271in}}{\pgfqpoint{3.623316in}{2.027773in}}{\pgfqpoint{3.625158in}{2.025931in}}%
\pgfpathcurveto{\pgfqpoint{3.626999in}{2.024090in}}{\pgfqpoint{3.629497in}{2.023055in}}{\pgfqpoint{3.632102in}{2.023055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945422in}{1.301684in}}%
\pgfpathcurveto{\pgfqpoint{3.948027in}{1.301684in}}{\pgfqpoint{3.950525in}{1.302719in}}{\pgfqpoint{3.952366in}{1.304560in}}%
\pgfpathcurveto{\pgfqpoint{3.954208in}{1.306402in}}{\pgfqpoint{3.955243in}{1.308900in}}{\pgfqpoint{3.955243in}{1.311505in}}%
\pgfpathcurveto{\pgfqpoint{3.955243in}{1.314109in}}{\pgfqpoint{3.954208in}{1.316608in}}{\pgfqpoint{3.952366in}{1.318449in}}%
\pgfpathcurveto{\pgfqpoint{3.950525in}{1.320291in}}{\pgfqpoint{3.948027in}{1.321326in}}{\pgfqpoint{3.945422in}{1.321326in}}%
\pgfpathcurveto{\pgfqpoint{3.942817in}{1.321326in}}{\pgfqpoint{3.940319in}{1.320291in}}{\pgfqpoint{3.938478in}{1.318449in}}%
\pgfpathcurveto{\pgfqpoint{3.936636in}{1.316608in}}{\pgfqpoint{3.935601in}{1.314109in}}{\pgfqpoint{3.935601in}{1.311505in}}%
\pgfpathcurveto{\pgfqpoint{3.935601in}{1.308900in}}{\pgfqpoint{3.936636in}{1.306402in}}{\pgfqpoint{3.938478in}{1.304560in}}%
\pgfpathcurveto{\pgfqpoint{3.940319in}{1.302719in}}{\pgfqpoint{3.942817in}{1.301684in}}{\pgfqpoint{3.945422in}{1.301684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186261in}{2.384772in}}%
\pgfpathcurveto{\pgfqpoint{2.188865in}{2.384772in}}{\pgfqpoint{2.191363in}{2.385807in}}{\pgfqpoint{2.193205in}{2.387649in}}%
\pgfpathcurveto{\pgfqpoint{2.195047in}{2.389490in}}{\pgfqpoint{2.196081in}{2.391988in}}{\pgfqpoint{2.196081in}{2.394593in}}%
\pgfpathcurveto{\pgfqpoint{2.196081in}{2.397198in}}{\pgfqpoint{2.195047in}{2.399696in}}{\pgfqpoint{2.193205in}{2.401537in}}%
\pgfpathcurveto{\pgfqpoint{2.191363in}{2.403379in}}{\pgfqpoint{2.188865in}{2.404414in}}{\pgfqpoint{2.186261in}{2.404414in}}%
\pgfpathcurveto{\pgfqpoint{2.183656in}{2.404414in}}{\pgfqpoint{2.181158in}{2.403379in}}{\pgfqpoint{2.179316in}{2.401537in}}%
\pgfpathcurveto{\pgfqpoint{2.177474in}{2.399696in}}{\pgfqpoint{2.176440in}{2.397198in}}{\pgfqpoint{2.176440in}{2.394593in}}%
\pgfpathcurveto{\pgfqpoint{2.176440in}{2.391988in}}{\pgfqpoint{2.177474in}{2.389490in}}{\pgfqpoint{2.179316in}{2.387649in}}%
\pgfpathcurveto{\pgfqpoint{2.181158in}{2.385807in}}{\pgfqpoint{2.183656in}{2.384772in}}{\pgfqpoint{2.186261in}{2.384772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759576in}{2.347383in}}%
\pgfpathcurveto{\pgfqpoint{1.762181in}{2.347383in}}{\pgfqpoint{1.764679in}{2.348418in}}{\pgfqpoint{1.766521in}{2.350260in}}%
\pgfpathcurveto{\pgfqpoint{1.768363in}{2.352101in}}{\pgfqpoint{1.769397in}{2.354599in}}{\pgfqpoint{1.769397in}{2.357204in}}%
\pgfpathcurveto{\pgfqpoint{1.769397in}{2.359809in}}{\pgfqpoint{1.768363in}{2.362307in}}{\pgfqpoint{1.766521in}{2.364148in}}%
\pgfpathcurveto{\pgfqpoint{1.764679in}{2.365990in}}{\pgfqpoint{1.762181in}{2.367025in}}{\pgfqpoint{1.759576in}{2.367025in}}%
\pgfpathcurveto{\pgfqpoint{1.756972in}{2.367025in}}{\pgfqpoint{1.754474in}{2.365990in}}{\pgfqpoint{1.752632in}{2.364148in}}%
\pgfpathcurveto{\pgfqpoint{1.750790in}{2.362307in}}{\pgfqpoint{1.749755in}{2.359809in}}{\pgfqpoint{1.749755in}{2.357204in}}%
\pgfpathcurveto{\pgfqpoint{1.749755in}{2.354599in}}{\pgfqpoint{1.750790in}{2.352101in}}{\pgfqpoint{1.752632in}{2.350260in}}%
\pgfpathcurveto{\pgfqpoint{1.754474in}{2.348418in}}{\pgfqpoint{1.756972in}{2.347383in}}{\pgfqpoint{1.759576in}{2.347383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581665in}{4.308088in}}%
\pgfpathcurveto{\pgfqpoint{3.584270in}{4.308088in}}{\pgfqpoint{3.586768in}{4.309123in}}{\pgfqpoint{3.588610in}{4.310965in}}%
\pgfpathcurveto{\pgfqpoint{3.590451in}{4.312806in}}{\pgfqpoint{3.591486in}{4.315305in}}{\pgfqpoint{3.591486in}{4.317909in}}%
\pgfpathcurveto{\pgfqpoint{3.591486in}{4.320514in}}{\pgfqpoint{3.590451in}{4.323012in}}{\pgfqpoint{3.588610in}{4.324854in}}%
\pgfpathcurveto{\pgfqpoint{3.586768in}{4.326695in}}{\pgfqpoint{3.584270in}{4.327730in}}{\pgfqpoint{3.581665in}{4.327730in}}%
\pgfpathcurveto{\pgfqpoint{3.579061in}{4.327730in}}{\pgfqpoint{3.576563in}{4.326695in}}{\pgfqpoint{3.574721in}{4.324854in}}%
\pgfpathcurveto{\pgfqpoint{3.572879in}{4.323012in}}{\pgfqpoint{3.571844in}{4.320514in}}{\pgfqpoint{3.571844in}{4.317909in}}%
\pgfpathcurveto{\pgfqpoint{3.571844in}{4.315305in}}{\pgfqpoint{3.572879in}{4.312806in}}{\pgfqpoint{3.574721in}{4.310965in}}%
\pgfpathcurveto{\pgfqpoint{3.576563in}{4.309123in}}{\pgfqpoint{3.579061in}{4.308088in}}{\pgfqpoint{3.581665in}{4.308088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680773in}{1.235506in}}%
\pgfpathcurveto{\pgfqpoint{3.683377in}{1.235506in}}{\pgfqpoint{3.685876in}{1.236541in}}{\pgfqpoint{3.687717in}{1.238383in}}%
\pgfpathcurveto{\pgfqpoint{3.689559in}{1.240224in}}{\pgfqpoint{3.690594in}{1.242723in}}{\pgfqpoint{3.690594in}{1.245327in}}%
\pgfpathcurveto{\pgfqpoint{3.690594in}{1.247932in}}{\pgfqpoint{3.689559in}{1.250430in}}{\pgfqpoint{3.687717in}{1.252272in}}%
\pgfpathcurveto{\pgfqpoint{3.685876in}{1.254113in}}{\pgfqpoint{3.683377in}{1.255148in}}{\pgfqpoint{3.680773in}{1.255148in}}%
\pgfpathcurveto{\pgfqpoint{3.678168in}{1.255148in}}{\pgfqpoint{3.675670in}{1.254113in}}{\pgfqpoint{3.673828in}{1.252272in}}%
\pgfpathcurveto{\pgfqpoint{3.671987in}{1.250430in}}{\pgfqpoint{3.670952in}{1.247932in}}{\pgfqpoint{3.670952in}{1.245327in}}%
\pgfpathcurveto{\pgfqpoint{3.670952in}{1.242723in}}{\pgfqpoint{3.671987in}{1.240224in}}{\pgfqpoint{3.673828in}{1.238383in}}%
\pgfpathcurveto{\pgfqpoint{3.675670in}{1.236541in}}{\pgfqpoint{3.678168in}{1.235506in}}{\pgfqpoint{3.680773in}{1.235506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007294in}{1.961815in}}%
\pgfpathcurveto{\pgfqpoint{2.009898in}{1.961815in}}{\pgfqpoint{2.012397in}{1.962850in}}{\pgfqpoint{2.014238in}{1.964692in}}%
\pgfpathcurveto{\pgfqpoint{2.016080in}{1.966533in}}{\pgfqpoint{2.017115in}{1.969031in}}{\pgfqpoint{2.017115in}{1.971636in}}%
\pgfpathcurveto{\pgfqpoint{2.017115in}{1.974241in}}{\pgfqpoint{2.016080in}{1.976739in}}{\pgfqpoint{2.014238in}{1.978580in}}%
\pgfpathcurveto{\pgfqpoint{2.012397in}{1.980422in}}{\pgfqpoint{2.009898in}{1.981457in}}{\pgfqpoint{2.007294in}{1.981457in}}%
\pgfpathcurveto{\pgfqpoint{2.004689in}{1.981457in}}{\pgfqpoint{2.002191in}{1.980422in}}{\pgfqpoint{2.000349in}{1.978580in}}%
\pgfpathcurveto{\pgfqpoint{1.998508in}{1.976739in}}{\pgfqpoint{1.997473in}{1.974241in}}{\pgfqpoint{1.997473in}{1.971636in}}%
\pgfpathcurveto{\pgfqpoint{1.997473in}{1.969031in}}{\pgfqpoint{1.998508in}{1.966533in}}{\pgfqpoint{2.000349in}{1.964692in}}%
\pgfpathcurveto{\pgfqpoint{2.002191in}{1.962850in}}{\pgfqpoint{2.004689in}{1.961815in}}{\pgfqpoint{2.007294in}{1.961815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382241in}{3.035985in}}%
\pgfpathcurveto{\pgfqpoint{2.384845in}{3.035985in}}{\pgfqpoint{2.387343in}{3.037020in}}{\pgfqpoint{2.389185in}{3.038861in}}%
\pgfpathcurveto{\pgfqpoint{2.391027in}{3.040703in}}{\pgfqpoint{2.392062in}{3.043201in}}{\pgfqpoint{2.392062in}{3.045806in}}%
\pgfpathcurveto{\pgfqpoint{2.392062in}{3.048410in}}{\pgfqpoint{2.391027in}{3.050909in}}{\pgfqpoint{2.389185in}{3.052750in}}%
\pgfpathcurveto{\pgfqpoint{2.387343in}{3.054592in}}{\pgfqpoint{2.384845in}{3.055627in}}{\pgfqpoint{2.382241in}{3.055627in}}%
\pgfpathcurveto{\pgfqpoint{2.379636in}{3.055627in}}{\pgfqpoint{2.377138in}{3.054592in}}{\pgfqpoint{2.375296in}{3.052750in}}%
\pgfpathcurveto{\pgfqpoint{2.373454in}{3.050909in}}{\pgfqpoint{2.372420in}{3.048410in}}{\pgfqpoint{2.372420in}{3.045806in}}%
\pgfpathcurveto{\pgfqpoint{2.372420in}{3.043201in}}{\pgfqpoint{2.373454in}{3.040703in}}{\pgfqpoint{2.375296in}{3.038861in}}%
\pgfpathcurveto{\pgfqpoint{2.377138in}{3.037020in}}{\pgfqpoint{2.379636in}{3.035985in}}{\pgfqpoint{2.382241in}{3.035985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255972in}{2.466768in}}%
\pgfpathcurveto{\pgfqpoint{5.258577in}{2.466768in}}{\pgfqpoint{5.261075in}{2.467803in}}{\pgfqpoint{5.262917in}{2.469645in}}%
\pgfpathcurveto{\pgfqpoint{5.264758in}{2.471486in}}{\pgfqpoint{5.265793in}{2.473985in}}{\pgfqpoint{5.265793in}{2.476589in}}%
\pgfpathcurveto{\pgfqpoint{5.265793in}{2.479194in}}{\pgfqpoint{5.264758in}{2.481692in}}{\pgfqpoint{5.262917in}{2.483534in}}%
\pgfpathcurveto{\pgfqpoint{5.261075in}{2.485375in}}{\pgfqpoint{5.258577in}{2.486410in}}{\pgfqpoint{5.255972in}{2.486410in}}%
\pgfpathcurveto{\pgfqpoint{5.253368in}{2.486410in}}{\pgfqpoint{5.250869in}{2.485375in}}{\pgfqpoint{5.249028in}{2.483534in}}%
\pgfpathcurveto{\pgfqpoint{5.247186in}{2.481692in}}{\pgfqpoint{5.246151in}{2.479194in}}{\pgfqpoint{5.246151in}{2.476589in}}%
\pgfpathcurveto{\pgfqpoint{5.246151in}{2.473985in}}{\pgfqpoint{5.247186in}{2.471486in}}{\pgfqpoint{5.249028in}{2.469645in}}%
\pgfpathcurveto{\pgfqpoint{5.250869in}{2.467803in}}{\pgfqpoint{5.253368in}{2.466768in}}{\pgfqpoint{5.255972in}{2.466768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792327in}{2.439900in}}%
\pgfpathcurveto{\pgfqpoint{4.794932in}{2.439900in}}{\pgfqpoint{4.797430in}{2.440935in}}{\pgfqpoint{4.799272in}{2.442776in}}%
\pgfpathcurveto{\pgfqpoint{4.801113in}{2.444618in}}{\pgfqpoint{4.802148in}{2.447116in}}{\pgfqpoint{4.802148in}{2.449721in}}%
\pgfpathcurveto{\pgfqpoint{4.802148in}{2.452325in}}{\pgfqpoint{4.801113in}{2.454823in}}{\pgfqpoint{4.799272in}{2.456665in}}%
\pgfpathcurveto{\pgfqpoint{4.797430in}{2.458507in}}{\pgfqpoint{4.794932in}{2.459542in}}{\pgfqpoint{4.792327in}{2.459542in}}%
\pgfpathcurveto{\pgfqpoint{4.789723in}{2.459542in}}{\pgfqpoint{4.787224in}{2.458507in}}{\pgfqpoint{4.785383in}{2.456665in}}%
\pgfpathcurveto{\pgfqpoint{4.783541in}{2.454823in}}{\pgfqpoint{4.782506in}{2.452325in}}{\pgfqpoint{4.782506in}{2.449721in}}%
\pgfpathcurveto{\pgfqpoint{4.782506in}{2.447116in}}{\pgfqpoint{4.783541in}{2.444618in}}{\pgfqpoint{4.785383in}{2.442776in}}%
\pgfpathcurveto{\pgfqpoint{4.787224in}{2.440935in}}{\pgfqpoint{4.789723in}{2.439900in}}{\pgfqpoint{4.792327in}{2.439900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530202in}{1.528756in}}%
\pgfpathcurveto{\pgfqpoint{1.532807in}{1.528756in}}{\pgfqpoint{1.535305in}{1.529791in}}{\pgfqpoint{1.537147in}{1.531633in}}%
\pgfpathcurveto{\pgfqpoint{1.538989in}{1.533474in}}{\pgfqpoint{1.540023in}{1.535972in}}{\pgfqpoint{1.540023in}{1.538577in}}%
\pgfpathcurveto{\pgfqpoint{1.540023in}{1.541182in}}{\pgfqpoint{1.538989in}{1.543680in}}{\pgfqpoint{1.537147in}{1.545521in}}%
\pgfpathcurveto{\pgfqpoint{1.535305in}{1.547363in}}{\pgfqpoint{1.532807in}{1.548398in}}{\pgfqpoint{1.530202in}{1.548398in}}%
\pgfpathcurveto{\pgfqpoint{1.527598in}{1.548398in}}{\pgfqpoint{1.525100in}{1.547363in}}{\pgfqpoint{1.523258in}{1.545521in}}%
\pgfpathcurveto{\pgfqpoint{1.521416in}{1.543680in}}{\pgfqpoint{1.520382in}{1.541182in}}{\pgfqpoint{1.520382in}{1.538577in}}%
\pgfpathcurveto{\pgfqpoint{1.520382in}{1.535972in}}{\pgfqpoint{1.521416in}{1.533474in}}{\pgfqpoint{1.523258in}{1.531633in}}%
\pgfpathcurveto{\pgfqpoint{1.525100in}{1.529791in}}{\pgfqpoint{1.527598in}{1.528756in}}{\pgfqpoint{1.530202in}{1.528756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624902in}{3.895948in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{3.895948in}}{\pgfqpoint{2.630005in}{3.896982in}}{\pgfqpoint{2.631847in}{3.898824in}}%
\pgfpathcurveto{\pgfqpoint{2.633688in}{3.900666in}}{\pgfqpoint{2.634723in}{3.903164in}}{\pgfqpoint{2.634723in}{3.905769in}}%
\pgfpathcurveto{\pgfqpoint{2.634723in}{3.908373in}}{\pgfqpoint{2.633688in}{3.910871in}}{\pgfqpoint{2.631847in}{3.912713in}}%
\pgfpathcurveto{\pgfqpoint{2.630005in}{3.914555in}}{\pgfqpoint{2.627507in}{3.915589in}}{\pgfqpoint{2.624902in}{3.915589in}}%
\pgfpathcurveto{\pgfqpoint{2.622298in}{3.915589in}}{\pgfqpoint{2.619800in}{3.914555in}}{\pgfqpoint{2.617958in}{3.912713in}}%
\pgfpathcurveto{\pgfqpoint{2.616116in}{3.910871in}}{\pgfqpoint{2.615081in}{3.908373in}}{\pgfqpoint{2.615081in}{3.905769in}}%
\pgfpathcurveto{\pgfqpoint{2.615081in}{3.903164in}}{\pgfqpoint{2.616116in}{3.900666in}}{\pgfqpoint{2.617958in}{3.898824in}}%
\pgfpathcurveto{\pgfqpoint{2.619800in}{3.896982in}}{\pgfqpoint{2.622298in}{3.895948in}}{\pgfqpoint{2.624902in}{3.895948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577679in}{1.437051in}}%
\pgfpathcurveto{\pgfqpoint{1.580284in}{1.437051in}}{\pgfqpoint{1.582782in}{1.438085in}}{\pgfqpoint{1.584623in}{1.439927in}}%
\pgfpathcurveto{\pgfqpoint{1.586465in}{1.441769in}}{\pgfqpoint{1.587500in}{1.444267in}}{\pgfqpoint{1.587500in}{1.446872in}}%
\pgfpathcurveto{\pgfqpoint{1.587500in}{1.449476in}}{\pgfqpoint{1.586465in}{1.451974in}}{\pgfqpoint{1.584623in}{1.453816in}}%
\pgfpathcurveto{\pgfqpoint{1.582782in}{1.455658in}}{\pgfqpoint{1.580284in}{1.456692in}}{\pgfqpoint{1.577679in}{1.456692in}}%
\pgfpathcurveto{\pgfqpoint{1.575075in}{1.456692in}}{\pgfqpoint{1.572576in}{1.455658in}}{\pgfqpoint{1.570735in}{1.453816in}}%
\pgfpathcurveto{\pgfqpoint{1.568893in}{1.451974in}}{\pgfqpoint{1.567858in}{1.449476in}}{\pgfqpoint{1.567858in}{1.446872in}}%
\pgfpathcurveto{\pgfqpoint{1.567858in}{1.444267in}}{\pgfqpoint{1.568893in}{1.441769in}}{\pgfqpoint{1.570735in}{1.439927in}}%
\pgfpathcurveto{\pgfqpoint{1.572576in}{1.438085in}}{\pgfqpoint{1.575075in}{1.437051in}}{\pgfqpoint{1.577679in}{1.437051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956883in}{3.180752in}}%
\pgfpathcurveto{\pgfqpoint{1.959487in}{3.180752in}}{\pgfqpoint{1.961985in}{3.181787in}}{\pgfqpoint{1.963827in}{3.183629in}}%
\pgfpathcurveto{\pgfqpoint{1.965669in}{3.185470in}}{\pgfqpoint{1.966704in}{3.187968in}}{\pgfqpoint{1.966704in}{3.190573in}}%
\pgfpathcurveto{\pgfqpoint{1.966704in}{3.193178in}}{\pgfqpoint{1.965669in}{3.195676in}}{\pgfqpoint{1.963827in}{3.197517in}}%
\pgfpathcurveto{\pgfqpoint{1.961985in}{3.199359in}}{\pgfqpoint{1.959487in}{3.200394in}}{\pgfqpoint{1.956883in}{3.200394in}}%
\pgfpathcurveto{\pgfqpoint{1.954278in}{3.200394in}}{\pgfqpoint{1.951780in}{3.199359in}}{\pgfqpoint{1.949938in}{3.197517in}}%
\pgfpathcurveto{\pgfqpoint{1.948096in}{3.195676in}}{\pgfqpoint{1.947062in}{3.193178in}}{\pgfqpoint{1.947062in}{3.190573in}}%
\pgfpathcurveto{\pgfqpoint{1.947062in}{3.187968in}}{\pgfqpoint{1.948096in}{3.185470in}}{\pgfqpoint{1.949938in}{3.183629in}}%
\pgfpathcurveto{\pgfqpoint{1.951780in}{3.181787in}}{\pgfqpoint{1.954278in}{3.180752in}}{\pgfqpoint{1.956883in}{3.180752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989682in}{1.692504in}}%
\pgfpathcurveto{\pgfqpoint{3.992287in}{1.692504in}}{\pgfqpoint{3.994785in}{1.693539in}}{\pgfqpoint{3.996627in}{1.695380in}}%
\pgfpathcurveto{\pgfqpoint{3.998468in}{1.697222in}}{\pgfqpoint{3.999503in}{1.699720in}}{\pgfqpoint{3.999503in}{1.702325in}}%
\pgfpathcurveto{\pgfqpoint{3.999503in}{1.704929in}}{\pgfqpoint{3.998468in}{1.707427in}}{\pgfqpoint{3.996627in}{1.709269in}}%
\pgfpathcurveto{\pgfqpoint{3.994785in}{1.711111in}}{\pgfqpoint{3.992287in}{1.712146in}}{\pgfqpoint{3.989682in}{1.712146in}}%
\pgfpathcurveto{\pgfqpoint{3.987078in}{1.712146in}}{\pgfqpoint{3.984579in}{1.711111in}}{\pgfqpoint{3.982738in}{1.709269in}}%
\pgfpathcurveto{\pgfqpoint{3.980896in}{1.707427in}}{\pgfqpoint{3.979861in}{1.704929in}}{\pgfqpoint{3.979861in}{1.702325in}}%
\pgfpathcurveto{\pgfqpoint{3.979861in}{1.699720in}}{\pgfqpoint{3.980896in}{1.697222in}}{\pgfqpoint{3.982738in}{1.695380in}}%
\pgfpathcurveto{\pgfqpoint{3.984579in}{1.693539in}}{\pgfqpoint{3.987078in}{1.692504in}}{\pgfqpoint{3.989682in}{1.692504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396518in}{1.867257in}}%
\pgfpathcurveto{\pgfqpoint{4.399122in}{1.867257in}}{\pgfqpoint{4.401620in}{1.868292in}}{\pgfqpoint{4.403462in}{1.870134in}}%
\pgfpathcurveto{\pgfqpoint{4.405304in}{1.871975in}}{\pgfqpoint{4.406339in}{1.874474in}}{\pgfqpoint{4.406339in}{1.877078in}}%
\pgfpathcurveto{\pgfqpoint{4.406339in}{1.879683in}}{\pgfqpoint{4.405304in}{1.882181in}}{\pgfqpoint{4.403462in}{1.884023in}}%
\pgfpathcurveto{\pgfqpoint{4.401620in}{1.885864in}}{\pgfqpoint{4.399122in}{1.886899in}}{\pgfqpoint{4.396518in}{1.886899in}}%
\pgfpathcurveto{\pgfqpoint{4.393913in}{1.886899in}}{\pgfqpoint{4.391415in}{1.885864in}}{\pgfqpoint{4.389573in}{1.884023in}}%
\pgfpathcurveto{\pgfqpoint{4.387732in}{1.882181in}}{\pgfqpoint{4.386697in}{1.879683in}}{\pgfqpoint{4.386697in}{1.877078in}}%
\pgfpathcurveto{\pgfqpoint{4.386697in}{1.874474in}}{\pgfqpoint{4.387732in}{1.871975in}}{\pgfqpoint{4.389573in}{1.870134in}}%
\pgfpathcurveto{\pgfqpoint{4.391415in}{1.868292in}}{\pgfqpoint{4.393913in}{1.867257in}}{\pgfqpoint{4.396518in}{1.867257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739949in}{2.088131in}}%
\pgfpathcurveto{\pgfqpoint{4.742554in}{2.088131in}}{\pgfqpoint{4.745052in}{2.089166in}}{\pgfqpoint{4.746893in}{2.091008in}}%
\pgfpathcurveto{\pgfqpoint{4.748735in}{2.092849in}}{\pgfqpoint{4.749770in}{2.095348in}}{\pgfqpoint{4.749770in}{2.097952in}}%
\pgfpathcurveto{\pgfqpoint{4.749770in}{2.100557in}}{\pgfqpoint{4.748735in}{2.103055in}}{\pgfqpoint{4.746893in}{2.104897in}}%
\pgfpathcurveto{\pgfqpoint{4.745052in}{2.106738in}}{\pgfqpoint{4.742554in}{2.107773in}}{\pgfqpoint{4.739949in}{2.107773in}}%
\pgfpathcurveto{\pgfqpoint{4.737344in}{2.107773in}}{\pgfqpoint{4.734846in}{2.106738in}}{\pgfqpoint{4.733005in}{2.104897in}}%
\pgfpathcurveto{\pgfqpoint{4.731163in}{2.103055in}}{\pgfqpoint{4.730128in}{2.100557in}}{\pgfqpoint{4.730128in}{2.097952in}}%
\pgfpathcurveto{\pgfqpoint{4.730128in}{2.095348in}}{\pgfqpoint{4.731163in}{2.092849in}}{\pgfqpoint{4.733005in}{2.091008in}}%
\pgfpathcurveto{\pgfqpoint{4.734846in}{2.089166in}}{\pgfqpoint{4.737344in}{2.088131in}}{\pgfqpoint{4.739949in}{2.088131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812604in}{3.408627in}}%
\pgfpathcurveto{\pgfqpoint{2.815209in}{3.408627in}}{\pgfqpoint{2.817707in}{3.409662in}}{\pgfqpoint{2.819549in}{3.411503in}}%
\pgfpathcurveto{\pgfqpoint{2.821391in}{3.413345in}}{\pgfqpoint{2.822425in}{3.415843in}}{\pgfqpoint{2.822425in}{3.418448in}}%
\pgfpathcurveto{\pgfqpoint{2.822425in}{3.421052in}}{\pgfqpoint{2.821391in}{3.423550in}}{\pgfqpoint{2.819549in}{3.425392in}}%
\pgfpathcurveto{\pgfqpoint{2.817707in}{3.427234in}}{\pgfqpoint{2.815209in}{3.428269in}}{\pgfqpoint{2.812604in}{3.428269in}}%
\pgfpathcurveto{\pgfqpoint{2.810000in}{3.428269in}}{\pgfqpoint{2.807502in}{3.427234in}}{\pgfqpoint{2.805660in}{3.425392in}}%
\pgfpathcurveto{\pgfqpoint{2.803818in}{3.423550in}}{\pgfqpoint{2.802783in}{3.421052in}}{\pgfqpoint{2.802783in}{3.418448in}}%
\pgfpathcurveto{\pgfqpoint{2.802783in}{3.415843in}}{\pgfqpoint{2.803818in}{3.413345in}}{\pgfqpoint{2.805660in}{3.411503in}}%
\pgfpathcurveto{\pgfqpoint{2.807502in}{3.409662in}}{\pgfqpoint{2.810000in}{3.408627in}}{\pgfqpoint{2.812604in}{3.408627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717895in}{1.148172in}}%
\pgfpathcurveto{\pgfqpoint{3.720500in}{1.148172in}}{\pgfqpoint{3.722998in}{1.149206in}}{\pgfqpoint{3.724839in}{1.151048in}}%
\pgfpathcurveto{\pgfqpoint{3.726681in}{1.152890in}}{\pgfqpoint{3.727716in}{1.155388in}}{\pgfqpoint{3.727716in}{1.157992in}}%
\pgfpathcurveto{\pgfqpoint{3.727716in}{1.160597in}}{\pgfqpoint{3.726681in}{1.163095in}}{\pgfqpoint{3.724839in}{1.164937in}}%
\pgfpathcurveto{\pgfqpoint{3.722998in}{1.166779in}}{\pgfqpoint{3.720500in}{1.167813in}}{\pgfqpoint{3.717895in}{1.167813in}}%
\pgfpathcurveto{\pgfqpoint{3.715290in}{1.167813in}}{\pgfqpoint{3.712792in}{1.166779in}}{\pgfqpoint{3.710951in}{1.164937in}}%
\pgfpathcurveto{\pgfqpoint{3.709109in}{1.163095in}}{\pgfqpoint{3.708074in}{1.160597in}}{\pgfqpoint{3.708074in}{1.157992in}}%
\pgfpathcurveto{\pgfqpoint{3.708074in}{1.155388in}}{\pgfqpoint{3.709109in}{1.152890in}}{\pgfqpoint{3.710951in}{1.151048in}}%
\pgfpathcurveto{\pgfqpoint{3.712792in}{1.149206in}}{\pgfqpoint{3.715290in}{1.148172in}}{\pgfqpoint{3.717895in}{1.148172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954950in}{2.047636in}}%
\pgfpathcurveto{\pgfqpoint{3.957554in}{2.047636in}}{\pgfqpoint{3.960052in}{2.048670in}}{\pgfqpoint{3.961894in}{2.050512in}}%
\pgfpathcurveto{\pgfqpoint{3.963736in}{2.052354in}}{\pgfqpoint{3.964771in}{2.054852in}}{\pgfqpoint{3.964771in}{2.057456in}}%
\pgfpathcurveto{\pgfqpoint{3.964771in}{2.060061in}}{\pgfqpoint{3.963736in}{2.062559in}}{\pgfqpoint{3.961894in}{2.064401in}}%
\pgfpathcurveto{\pgfqpoint{3.960052in}{2.066243in}}{\pgfqpoint{3.957554in}{2.067277in}}{\pgfqpoint{3.954950in}{2.067277in}}%
\pgfpathcurveto{\pgfqpoint{3.952345in}{2.067277in}}{\pgfqpoint{3.949847in}{2.066243in}}{\pgfqpoint{3.948005in}{2.064401in}}%
\pgfpathcurveto{\pgfqpoint{3.946164in}{2.062559in}}{\pgfqpoint{3.945129in}{2.060061in}}{\pgfqpoint{3.945129in}{2.057456in}}%
\pgfpathcurveto{\pgfqpoint{3.945129in}{2.054852in}}{\pgfqpoint{3.946164in}{2.052354in}}{\pgfqpoint{3.948005in}{2.050512in}}%
\pgfpathcurveto{\pgfqpoint{3.949847in}{2.048670in}}{\pgfqpoint{3.952345in}{2.047636in}}{\pgfqpoint{3.954950in}{2.047636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337140in}{3.825651in}}%
\pgfpathcurveto{\pgfqpoint{3.339744in}{3.825651in}}{\pgfqpoint{3.342242in}{3.826686in}}{\pgfqpoint{3.344084in}{3.828527in}}%
\pgfpathcurveto{\pgfqpoint{3.345926in}{3.830369in}}{\pgfqpoint{3.346961in}{3.832867in}}{\pgfqpoint{3.346961in}{3.835472in}}%
\pgfpathcurveto{\pgfqpoint{3.346961in}{3.838076in}}{\pgfqpoint{3.345926in}{3.840575in}}{\pgfqpoint{3.344084in}{3.842416in}}%
\pgfpathcurveto{\pgfqpoint{3.342242in}{3.844258in}}{\pgfqpoint{3.339744in}{3.845293in}}{\pgfqpoint{3.337140in}{3.845293in}}%
\pgfpathcurveto{\pgfqpoint{3.334535in}{3.845293in}}{\pgfqpoint{3.332037in}{3.844258in}}{\pgfqpoint{3.330195in}{3.842416in}}%
\pgfpathcurveto{\pgfqpoint{3.328354in}{3.840575in}}{\pgfqpoint{3.327319in}{3.838076in}}{\pgfqpoint{3.327319in}{3.835472in}}%
\pgfpathcurveto{\pgfqpoint{3.327319in}{3.832867in}}{\pgfqpoint{3.328354in}{3.830369in}}{\pgfqpoint{3.330195in}{3.828527in}}%
\pgfpathcurveto{\pgfqpoint{3.332037in}{3.826686in}}{\pgfqpoint{3.334535in}{3.825651in}}{\pgfqpoint{3.337140in}{3.825651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544749in}{1.356008in}}%
\pgfpathcurveto{\pgfqpoint{3.547353in}{1.356008in}}{\pgfqpoint{3.549852in}{1.357042in}}{\pgfqpoint{3.551693in}{1.358884in}}%
\pgfpathcurveto{\pgfqpoint{3.553535in}{1.360726in}}{\pgfqpoint{3.554570in}{1.363224in}}{\pgfqpoint{3.554570in}{1.365828in}}%
\pgfpathcurveto{\pgfqpoint{3.554570in}{1.368433in}}{\pgfqpoint{3.553535in}{1.370931in}}{\pgfqpoint{3.551693in}{1.372773in}}%
\pgfpathcurveto{\pgfqpoint{3.549852in}{1.374615in}}{\pgfqpoint{3.547353in}{1.375649in}}{\pgfqpoint{3.544749in}{1.375649in}}%
\pgfpathcurveto{\pgfqpoint{3.542144in}{1.375649in}}{\pgfqpoint{3.539646in}{1.374615in}}{\pgfqpoint{3.537804in}{1.372773in}}%
\pgfpathcurveto{\pgfqpoint{3.535963in}{1.370931in}}{\pgfqpoint{3.534928in}{1.368433in}}{\pgfqpoint{3.534928in}{1.365828in}}%
\pgfpathcurveto{\pgfqpoint{3.534928in}{1.363224in}}{\pgfqpoint{3.535963in}{1.360726in}}{\pgfqpoint{3.537804in}{1.358884in}}%
\pgfpathcurveto{\pgfqpoint{3.539646in}{1.357042in}}{\pgfqpoint{3.542144in}{1.356008in}}{\pgfqpoint{3.544749in}{1.356008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003167in}{3.552129in}}%
\pgfpathcurveto{\pgfqpoint{3.005771in}{3.552129in}}{\pgfqpoint{3.008269in}{3.553164in}}{\pgfqpoint{3.010111in}{3.555006in}}%
\pgfpathcurveto{\pgfqpoint{3.011953in}{3.556847in}}{\pgfqpoint{3.012987in}{3.559346in}}{\pgfqpoint{3.012987in}{3.561950in}}%
\pgfpathcurveto{\pgfqpoint{3.012987in}{3.564555in}}{\pgfqpoint{3.011953in}{3.567053in}}{\pgfqpoint{3.010111in}{3.568895in}}%
\pgfpathcurveto{\pgfqpoint{3.008269in}{3.570736in}}{\pgfqpoint{3.005771in}{3.571771in}}{\pgfqpoint{3.003167in}{3.571771in}}%
\pgfpathcurveto{\pgfqpoint{3.000562in}{3.571771in}}{\pgfqpoint{2.998064in}{3.570736in}}{\pgfqpoint{2.996222in}{3.568895in}}%
\pgfpathcurveto{\pgfqpoint{2.994380in}{3.567053in}}{\pgfqpoint{2.993346in}{3.564555in}}{\pgfqpoint{2.993346in}{3.561950in}}%
\pgfpathcurveto{\pgfqpoint{2.993346in}{3.559346in}}{\pgfqpoint{2.994380in}{3.556847in}}{\pgfqpoint{2.996222in}{3.555006in}}%
\pgfpathcurveto{\pgfqpoint{2.998064in}{3.553164in}}{\pgfqpoint{3.000562in}{3.552129in}}{\pgfqpoint{3.003167in}{3.552129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885658in}{3.121323in}}%
\pgfpathcurveto{\pgfqpoint{2.888263in}{3.121323in}}{\pgfqpoint{2.890761in}{3.122358in}}{\pgfqpoint{2.892603in}{3.124200in}}%
\pgfpathcurveto{\pgfqpoint{2.894444in}{3.126041in}}{\pgfqpoint{2.895479in}{3.128540in}}{\pgfqpoint{2.895479in}{3.131144in}}%
\pgfpathcurveto{\pgfqpoint{2.895479in}{3.133749in}}{\pgfqpoint{2.894444in}{3.136247in}}{\pgfqpoint{2.892603in}{3.138089in}}%
\pgfpathcurveto{\pgfqpoint{2.890761in}{3.139930in}}{\pgfqpoint{2.888263in}{3.140965in}}{\pgfqpoint{2.885658in}{3.140965in}}%
\pgfpathcurveto{\pgfqpoint{2.883054in}{3.140965in}}{\pgfqpoint{2.880555in}{3.139930in}}{\pgfqpoint{2.878714in}{3.138089in}}%
\pgfpathcurveto{\pgfqpoint{2.876872in}{3.136247in}}{\pgfqpoint{2.875837in}{3.133749in}}{\pgfqpoint{2.875837in}{3.131144in}}%
\pgfpathcurveto{\pgfqpoint{2.875837in}{3.128540in}}{\pgfqpoint{2.876872in}{3.126041in}}{\pgfqpoint{2.878714in}{3.124200in}}%
\pgfpathcurveto{\pgfqpoint{2.880555in}{3.122358in}}{\pgfqpoint{2.883054in}{3.121323in}}{\pgfqpoint{2.885658in}{3.121323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041572in}{3.210285in}}%
\pgfpathcurveto{\pgfqpoint{3.044176in}{3.210285in}}{\pgfqpoint{3.046675in}{3.211320in}}{\pgfqpoint{3.048516in}{3.213162in}}%
\pgfpathcurveto{\pgfqpoint{3.050358in}{3.215003in}}{\pgfqpoint{3.051393in}{3.217502in}}{\pgfqpoint{3.051393in}{3.220106in}}%
\pgfpathcurveto{\pgfqpoint{3.051393in}{3.222711in}}{\pgfqpoint{3.050358in}{3.225209in}}{\pgfqpoint{3.048516in}{3.227051in}}%
\pgfpathcurveto{\pgfqpoint{3.046675in}{3.228892in}}{\pgfqpoint{3.044176in}{3.229927in}}{\pgfqpoint{3.041572in}{3.229927in}}%
\pgfpathcurveto{\pgfqpoint{3.038967in}{3.229927in}}{\pgfqpoint{3.036469in}{3.228892in}}{\pgfqpoint{3.034627in}{3.227051in}}%
\pgfpathcurveto{\pgfqpoint{3.032786in}{3.225209in}}{\pgfqpoint{3.031751in}{3.222711in}}{\pgfqpoint{3.031751in}{3.220106in}}%
\pgfpathcurveto{\pgfqpoint{3.031751in}{3.217502in}}{\pgfqpoint{3.032786in}{3.215003in}}{\pgfqpoint{3.034627in}{3.213162in}}%
\pgfpathcurveto{\pgfqpoint{3.036469in}{3.211320in}}{\pgfqpoint{3.038967in}{3.210285in}}{\pgfqpoint{3.041572in}{3.210285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450253in}{1.488713in}}%
\pgfpathcurveto{\pgfqpoint{3.452857in}{1.488713in}}{\pgfqpoint{3.455356in}{1.489748in}}{\pgfqpoint{3.457197in}{1.491589in}}%
\pgfpathcurveto{\pgfqpoint{3.459039in}{1.493431in}}{\pgfqpoint{3.460074in}{1.495929in}}{\pgfqpoint{3.460074in}{1.498534in}}%
\pgfpathcurveto{\pgfqpoint{3.460074in}{1.501138in}}{\pgfqpoint{3.459039in}{1.503637in}}{\pgfqpoint{3.457197in}{1.505478in}}%
\pgfpathcurveto{\pgfqpoint{3.455356in}{1.507320in}}{\pgfqpoint{3.452857in}{1.508355in}}{\pgfqpoint{3.450253in}{1.508355in}}%
\pgfpathcurveto{\pgfqpoint{3.447648in}{1.508355in}}{\pgfqpoint{3.445150in}{1.507320in}}{\pgfqpoint{3.443309in}{1.505478in}}%
\pgfpathcurveto{\pgfqpoint{3.441467in}{1.503637in}}{\pgfqpoint{3.440432in}{1.501138in}}{\pgfqpoint{3.440432in}{1.498534in}}%
\pgfpathcurveto{\pgfqpoint{3.440432in}{1.495929in}}{\pgfqpoint{3.441467in}{1.493431in}}{\pgfqpoint{3.443309in}{1.491589in}}%
\pgfpathcurveto{\pgfqpoint{3.445150in}{1.489748in}}{\pgfqpoint{3.447648in}{1.488713in}}{\pgfqpoint{3.450253in}{1.488713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972330in}{1.494339in}}%
\pgfpathcurveto{\pgfqpoint{3.974934in}{1.494339in}}{\pgfqpoint{3.977433in}{1.495373in}}{\pgfqpoint{3.979274in}{1.497215in}}%
\pgfpathcurveto{\pgfqpoint{3.981116in}{1.499057in}}{\pgfqpoint{3.982151in}{1.501555in}}{\pgfqpoint{3.982151in}{1.504160in}}%
\pgfpathcurveto{\pgfqpoint{3.982151in}{1.506764in}}{\pgfqpoint{3.981116in}{1.509262in}}{\pgfqpoint{3.979274in}{1.511104in}}%
\pgfpathcurveto{\pgfqpoint{3.977433in}{1.512946in}}{\pgfqpoint{3.974934in}{1.513980in}}{\pgfqpoint{3.972330in}{1.513980in}}%
\pgfpathcurveto{\pgfqpoint{3.969725in}{1.513980in}}{\pgfqpoint{3.967227in}{1.512946in}}{\pgfqpoint{3.965385in}{1.511104in}}%
\pgfpathcurveto{\pgfqpoint{3.963544in}{1.509262in}}{\pgfqpoint{3.962509in}{1.506764in}}{\pgfqpoint{3.962509in}{1.504160in}}%
\pgfpathcurveto{\pgfqpoint{3.962509in}{1.501555in}}{\pgfqpoint{3.963544in}{1.499057in}}{\pgfqpoint{3.965385in}{1.497215in}}%
\pgfpathcurveto{\pgfqpoint{3.967227in}{1.495373in}}{\pgfqpoint{3.969725in}{1.494339in}}{\pgfqpoint{3.972330in}{1.494339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717489in}{2.064135in}}%
\pgfpathcurveto{\pgfqpoint{3.720094in}{2.064135in}}{\pgfqpoint{3.722592in}{2.065170in}}{\pgfqpoint{3.724434in}{2.067012in}}%
\pgfpathcurveto{\pgfqpoint{3.726276in}{2.068853in}}{\pgfqpoint{3.727310in}{2.071351in}}{\pgfqpoint{3.727310in}{2.073956in}}%
\pgfpathcurveto{\pgfqpoint{3.727310in}{2.076560in}}{\pgfqpoint{3.726276in}{2.079059in}}{\pgfqpoint{3.724434in}{2.080900in}}%
\pgfpathcurveto{\pgfqpoint{3.722592in}{2.082742in}}{\pgfqpoint{3.720094in}{2.083777in}}{\pgfqpoint{3.717489in}{2.083777in}}%
\pgfpathcurveto{\pgfqpoint{3.714885in}{2.083777in}}{\pgfqpoint{3.712387in}{2.082742in}}{\pgfqpoint{3.710545in}{2.080900in}}%
\pgfpathcurveto{\pgfqpoint{3.708703in}{2.079059in}}{\pgfqpoint{3.707669in}{2.076560in}}{\pgfqpoint{3.707669in}{2.073956in}}%
\pgfpathcurveto{\pgfqpoint{3.707669in}{2.071351in}}{\pgfqpoint{3.708703in}{2.068853in}}{\pgfqpoint{3.710545in}{2.067012in}}%
\pgfpathcurveto{\pgfqpoint{3.712387in}{2.065170in}}{\pgfqpoint{3.714885in}{2.064135in}}{\pgfqpoint{3.717489in}{2.064135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110693in}{2.090345in}}%
\pgfpathcurveto{\pgfqpoint{4.113297in}{2.090345in}}{\pgfqpoint{4.115796in}{2.091380in}}{\pgfqpoint{4.117637in}{2.093222in}}%
\pgfpathcurveto{\pgfqpoint{4.119479in}{2.095064in}}{\pgfqpoint{4.120514in}{2.097562in}}{\pgfqpoint{4.120514in}{2.100166in}}%
\pgfpathcurveto{\pgfqpoint{4.120514in}{2.102771in}}{\pgfqpoint{4.119479in}{2.105269in}}{\pgfqpoint{4.117637in}{2.107111in}}%
\pgfpathcurveto{\pgfqpoint{4.115796in}{2.108953in}}{\pgfqpoint{4.113297in}{2.109987in}}{\pgfqpoint{4.110693in}{2.109987in}}%
\pgfpathcurveto{\pgfqpoint{4.108088in}{2.109987in}}{\pgfqpoint{4.105590in}{2.108953in}}{\pgfqpoint{4.103748in}{2.107111in}}%
\pgfpathcurveto{\pgfqpoint{4.101907in}{2.105269in}}{\pgfqpoint{4.100872in}{2.102771in}}{\pgfqpoint{4.100872in}{2.100166in}}%
\pgfpathcurveto{\pgfqpoint{4.100872in}{2.097562in}}{\pgfqpoint{4.101907in}{2.095064in}}{\pgfqpoint{4.103748in}{2.093222in}}%
\pgfpathcurveto{\pgfqpoint{4.105590in}{2.091380in}}{\pgfqpoint{4.108088in}{2.090345in}}{\pgfqpoint{4.110693in}{2.090345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548157in}{2.670550in}}%
\pgfpathcurveto{\pgfqpoint{1.550761in}{2.670550in}}{\pgfqpoint{1.553259in}{2.671585in}}{\pgfqpoint{1.555101in}{2.673427in}}%
\pgfpathcurveto{\pgfqpoint{1.556943in}{2.675268in}}{\pgfqpoint{1.557978in}{2.677767in}}{\pgfqpoint{1.557978in}{2.680371in}}%
\pgfpathcurveto{\pgfqpoint{1.557978in}{2.682976in}}{\pgfqpoint{1.556943in}{2.685474in}}{\pgfqpoint{1.555101in}{2.687316in}}%
\pgfpathcurveto{\pgfqpoint{1.553259in}{2.689157in}}{\pgfqpoint{1.550761in}{2.690192in}}{\pgfqpoint{1.548157in}{2.690192in}}%
\pgfpathcurveto{\pgfqpoint{1.545552in}{2.690192in}}{\pgfqpoint{1.543054in}{2.689157in}}{\pgfqpoint{1.541212in}{2.687316in}}%
\pgfpathcurveto{\pgfqpoint{1.539370in}{2.685474in}}{\pgfqpoint{1.538336in}{2.682976in}}{\pgfqpoint{1.538336in}{2.680371in}}%
\pgfpathcurveto{\pgfqpoint{1.538336in}{2.677767in}}{\pgfqpoint{1.539370in}{2.675268in}}{\pgfqpoint{1.541212in}{2.673427in}}%
\pgfpathcurveto{\pgfqpoint{1.543054in}{2.671585in}}{\pgfqpoint{1.545552in}{2.670550in}}{\pgfqpoint{1.548157in}{2.670550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980927in}{2.014929in}}%
\pgfpathcurveto{\pgfqpoint{3.983531in}{2.014929in}}{\pgfqpoint{3.986029in}{2.015963in}}{\pgfqpoint{3.987871in}{2.017805in}}%
\pgfpathcurveto{\pgfqpoint{3.989713in}{2.019647in}}{\pgfqpoint{3.990748in}{2.022145in}}{\pgfqpoint{3.990748in}{2.024750in}}%
\pgfpathcurveto{\pgfqpoint{3.990748in}{2.027354in}}{\pgfqpoint{3.989713in}{2.029852in}}{\pgfqpoint{3.987871in}{2.031694in}}%
\pgfpathcurveto{\pgfqpoint{3.986029in}{2.033536in}}{\pgfqpoint{3.983531in}{2.034570in}}{\pgfqpoint{3.980927in}{2.034570in}}%
\pgfpathcurveto{\pgfqpoint{3.978322in}{2.034570in}}{\pgfqpoint{3.975824in}{2.033536in}}{\pgfqpoint{3.973982in}{2.031694in}}%
\pgfpathcurveto{\pgfqpoint{3.972140in}{2.029852in}}{\pgfqpoint{3.971106in}{2.027354in}}{\pgfqpoint{3.971106in}{2.024750in}}%
\pgfpathcurveto{\pgfqpoint{3.971106in}{2.022145in}}{\pgfqpoint{3.972140in}{2.019647in}}{\pgfqpoint{3.973982in}{2.017805in}}%
\pgfpathcurveto{\pgfqpoint{3.975824in}{2.015963in}}{\pgfqpoint{3.978322in}{2.014929in}}{\pgfqpoint{3.980927in}{2.014929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414735in}{3.621959in}}%
\pgfpathcurveto{\pgfqpoint{3.417340in}{3.621959in}}{\pgfqpoint{3.419838in}{3.622993in}}{\pgfqpoint{3.421680in}{3.624835in}}%
\pgfpathcurveto{\pgfqpoint{3.423521in}{3.626677in}}{\pgfqpoint{3.424556in}{3.629175in}}{\pgfqpoint{3.424556in}{3.631780in}}%
\pgfpathcurveto{\pgfqpoint{3.424556in}{3.634384in}}{\pgfqpoint{3.423521in}{3.636882in}}{\pgfqpoint{3.421680in}{3.638724in}}%
\pgfpathcurveto{\pgfqpoint{3.419838in}{3.640566in}}{\pgfqpoint{3.417340in}{3.641601in}}{\pgfqpoint{3.414735in}{3.641601in}}%
\pgfpathcurveto{\pgfqpoint{3.412131in}{3.641601in}}{\pgfqpoint{3.409632in}{3.640566in}}{\pgfqpoint{3.407791in}{3.638724in}}%
\pgfpathcurveto{\pgfqpoint{3.405949in}{3.636882in}}{\pgfqpoint{3.404914in}{3.634384in}}{\pgfqpoint{3.404914in}{3.631780in}}%
\pgfpathcurveto{\pgfqpoint{3.404914in}{3.629175in}}{\pgfqpoint{3.405949in}{3.626677in}}{\pgfqpoint{3.407791in}{3.624835in}}%
\pgfpathcurveto{\pgfqpoint{3.409632in}{3.622993in}}{\pgfqpoint{3.412131in}{3.621959in}}{\pgfqpoint{3.414735in}{3.621959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167050in}{3.038512in}}%
\pgfpathcurveto{\pgfqpoint{3.169655in}{3.038512in}}{\pgfqpoint{3.172153in}{3.039547in}}{\pgfqpoint{3.173995in}{3.041388in}}%
\pgfpathcurveto{\pgfqpoint{3.175836in}{3.043230in}}{\pgfqpoint{3.176871in}{3.045728in}}{\pgfqpoint{3.176871in}{3.048333in}}%
\pgfpathcurveto{\pgfqpoint{3.176871in}{3.050937in}}{\pgfqpoint{3.175836in}{3.053436in}}{\pgfqpoint{3.173995in}{3.055277in}}%
\pgfpathcurveto{\pgfqpoint{3.172153in}{3.057119in}}{\pgfqpoint{3.169655in}{3.058154in}}{\pgfqpoint{3.167050in}{3.058154in}}%
\pgfpathcurveto{\pgfqpoint{3.164446in}{3.058154in}}{\pgfqpoint{3.161948in}{3.057119in}}{\pgfqpoint{3.160106in}{3.055277in}}%
\pgfpathcurveto{\pgfqpoint{3.158264in}{3.053436in}}{\pgfqpoint{3.157229in}{3.050937in}}{\pgfqpoint{3.157229in}{3.048333in}}%
\pgfpathcurveto{\pgfqpoint{3.157229in}{3.045728in}}{\pgfqpoint{3.158264in}{3.043230in}}{\pgfqpoint{3.160106in}{3.041388in}}%
\pgfpathcurveto{\pgfqpoint{3.161948in}{3.039547in}}{\pgfqpoint{3.164446in}{3.038512in}}{\pgfqpoint{3.167050in}{3.038512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950650in}{3.763233in}}%
\pgfpathcurveto{\pgfqpoint{2.953254in}{3.763233in}}{\pgfqpoint{2.955753in}{3.764268in}}{\pgfqpoint{2.957594in}{3.766110in}}%
\pgfpathcurveto{\pgfqpoint{2.959436in}{3.767951in}}{\pgfqpoint{2.960471in}{3.770450in}}{\pgfqpoint{2.960471in}{3.773054in}}%
\pgfpathcurveto{\pgfqpoint{2.960471in}{3.775659in}}{\pgfqpoint{2.959436in}{3.778157in}}{\pgfqpoint{2.957594in}{3.779998in}}%
\pgfpathcurveto{\pgfqpoint{2.955753in}{3.781840in}}{\pgfqpoint{2.953254in}{3.782875in}}{\pgfqpoint{2.950650in}{3.782875in}}%
\pgfpathcurveto{\pgfqpoint{2.948045in}{3.782875in}}{\pgfqpoint{2.945547in}{3.781840in}}{\pgfqpoint{2.943705in}{3.779998in}}%
\pgfpathcurveto{\pgfqpoint{2.941864in}{3.778157in}}{\pgfqpoint{2.940829in}{3.775659in}}{\pgfqpoint{2.940829in}{3.773054in}}%
\pgfpathcurveto{\pgfqpoint{2.940829in}{3.770450in}}{\pgfqpoint{2.941864in}{3.767951in}}{\pgfqpoint{2.943705in}{3.766110in}}%
\pgfpathcurveto{\pgfqpoint{2.945547in}{3.764268in}}{\pgfqpoint{2.948045in}{3.763233in}}{\pgfqpoint{2.950650in}{3.763233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939558in}{2.337276in}}%
\pgfpathcurveto{\pgfqpoint{3.942162in}{2.337276in}}{\pgfqpoint{3.944661in}{2.338310in}}{\pgfqpoint{3.946502in}{2.340152in}}%
\pgfpathcurveto{\pgfqpoint{3.948344in}{2.341994in}}{\pgfqpoint{3.949379in}{2.344492in}}{\pgfqpoint{3.949379in}{2.347096in}}%
\pgfpathcurveto{\pgfqpoint{3.949379in}{2.349701in}}{\pgfqpoint{3.948344in}{2.352199in}}{\pgfqpoint{3.946502in}{2.354041in}}%
\pgfpathcurveto{\pgfqpoint{3.944661in}{2.355883in}}{\pgfqpoint{3.942162in}{2.356917in}}{\pgfqpoint{3.939558in}{2.356917in}}%
\pgfpathcurveto{\pgfqpoint{3.936953in}{2.356917in}}{\pgfqpoint{3.934455in}{2.355883in}}{\pgfqpoint{3.932614in}{2.354041in}}%
\pgfpathcurveto{\pgfqpoint{3.930772in}{2.352199in}}{\pgfqpoint{3.929737in}{2.349701in}}{\pgfqpoint{3.929737in}{2.347096in}}%
\pgfpathcurveto{\pgfqpoint{3.929737in}{2.344492in}}{\pgfqpoint{3.930772in}{2.341994in}}{\pgfqpoint{3.932614in}{2.340152in}}%
\pgfpathcurveto{\pgfqpoint{3.934455in}{2.338310in}}{\pgfqpoint{3.936953in}{2.337276in}}{\pgfqpoint{3.939558in}{2.337276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449369in}{3.268406in}}%
\pgfpathcurveto{\pgfqpoint{2.451973in}{3.268406in}}{\pgfqpoint{2.454471in}{3.269441in}}{\pgfqpoint{2.456313in}{3.271283in}}%
\pgfpathcurveto{\pgfqpoint{2.458155in}{3.273125in}}{\pgfqpoint{2.459189in}{3.275623in}}{\pgfqpoint{2.459189in}{3.278227in}}%
\pgfpathcurveto{\pgfqpoint{2.459189in}{3.280832in}}{\pgfqpoint{2.458155in}{3.283330in}}{\pgfqpoint{2.456313in}{3.285172in}}%
\pgfpathcurveto{\pgfqpoint{2.454471in}{3.287013in}}{\pgfqpoint{2.451973in}{3.288048in}}{\pgfqpoint{2.449369in}{3.288048in}}%
\pgfpathcurveto{\pgfqpoint{2.446764in}{3.288048in}}{\pgfqpoint{2.444266in}{3.287013in}}{\pgfqpoint{2.442424in}{3.285172in}}%
\pgfpathcurveto{\pgfqpoint{2.440582in}{3.283330in}}{\pgfqpoint{2.439548in}{3.280832in}}{\pgfqpoint{2.439548in}{3.278227in}}%
\pgfpathcurveto{\pgfqpoint{2.439548in}{3.275623in}}{\pgfqpoint{2.440582in}{3.273125in}}{\pgfqpoint{2.442424in}{3.271283in}}%
\pgfpathcurveto{\pgfqpoint{2.444266in}{3.269441in}}{\pgfqpoint{2.446764in}{3.268406in}}{\pgfqpoint{2.449369in}{3.268406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813659in}{3.805505in}}%
\pgfpathcurveto{\pgfqpoint{2.816264in}{3.805505in}}{\pgfqpoint{2.818762in}{3.806539in}}{\pgfqpoint{2.820604in}{3.808381in}}%
\pgfpathcurveto{\pgfqpoint{2.822446in}{3.810223in}}{\pgfqpoint{2.823480in}{3.812721in}}{\pgfqpoint{2.823480in}{3.815326in}}%
\pgfpathcurveto{\pgfqpoint{2.823480in}{3.817930in}}{\pgfqpoint{2.822446in}{3.820428in}}{\pgfqpoint{2.820604in}{3.822270in}}%
\pgfpathcurveto{\pgfqpoint{2.818762in}{3.824112in}}{\pgfqpoint{2.816264in}{3.825147in}}{\pgfqpoint{2.813659in}{3.825147in}}%
\pgfpathcurveto{\pgfqpoint{2.811055in}{3.825147in}}{\pgfqpoint{2.808557in}{3.824112in}}{\pgfqpoint{2.806715in}{3.822270in}}%
\pgfpathcurveto{\pgfqpoint{2.804873in}{3.820428in}}{\pgfqpoint{2.803839in}{3.817930in}}{\pgfqpoint{2.803839in}{3.815326in}}%
\pgfpathcurveto{\pgfqpoint{2.803839in}{3.812721in}}{\pgfqpoint{2.804873in}{3.810223in}}{\pgfqpoint{2.806715in}{3.808381in}}%
\pgfpathcurveto{\pgfqpoint{2.808557in}{3.806539in}}{\pgfqpoint{2.811055in}{3.805505in}}{\pgfqpoint{2.813659in}{3.805505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283470in}{2.977511in}}%
\pgfpathcurveto{\pgfqpoint{2.286075in}{2.977511in}}{\pgfqpoint{2.288573in}{2.978546in}}{\pgfqpoint{2.290415in}{2.980388in}}%
\pgfpathcurveto{\pgfqpoint{2.292256in}{2.982229in}}{\pgfqpoint{2.293291in}{2.984728in}}{\pgfqpoint{2.293291in}{2.987332in}}%
\pgfpathcurveto{\pgfqpoint{2.293291in}{2.989937in}}{\pgfqpoint{2.292256in}{2.992435in}}{\pgfqpoint{2.290415in}{2.994277in}}%
\pgfpathcurveto{\pgfqpoint{2.288573in}{2.996118in}}{\pgfqpoint{2.286075in}{2.997153in}}{\pgfqpoint{2.283470in}{2.997153in}}%
\pgfpathcurveto{\pgfqpoint{2.280866in}{2.997153in}}{\pgfqpoint{2.278367in}{2.996118in}}{\pgfqpoint{2.276526in}{2.994277in}}%
\pgfpathcurveto{\pgfqpoint{2.274684in}{2.992435in}}{\pgfqpoint{2.273649in}{2.989937in}}{\pgfqpoint{2.273649in}{2.987332in}}%
\pgfpathcurveto{\pgfqpoint{2.273649in}{2.984728in}}{\pgfqpoint{2.274684in}{2.982229in}}{\pgfqpoint{2.276526in}{2.980388in}}%
\pgfpathcurveto{\pgfqpoint{2.278367in}{2.978546in}}{\pgfqpoint{2.280866in}{2.977511in}}{\pgfqpoint{2.283470in}{2.977511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868008in}{2.630694in}}%
\pgfpathcurveto{\pgfqpoint{1.870612in}{2.630694in}}{\pgfqpoint{1.873110in}{2.631729in}}{\pgfqpoint{1.874952in}{2.633571in}}%
\pgfpathcurveto{\pgfqpoint{1.876794in}{2.635412in}}{\pgfqpoint{1.877829in}{2.637911in}}{\pgfqpoint{1.877829in}{2.640515in}}%
\pgfpathcurveto{\pgfqpoint{1.877829in}{2.643120in}}{\pgfqpoint{1.876794in}{2.645618in}}{\pgfqpoint{1.874952in}{2.647460in}}%
\pgfpathcurveto{\pgfqpoint{1.873110in}{2.649301in}}{\pgfqpoint{1.870612in}{2.650336in}}{\pgfqpoint{1.868008in}{2.650336in}}%
\pgfpathcurveto{\pgfqpoint{1.865403in}{2.650336in}}{\pgfqpoint{1.862905in}{2.649301in}}{\pgfqpoint{1.861063in}{2.647460in}}%
\pgfpathcurveto{\pgfqpoint{1.859222in}{2.645618in}}{\pgfqpoint{1.858187in}{2.643120in}}{\pgfqpoint{1.858187in}{2.640515in}}%
\pgfpathcurveto{\pgfqpoint{1.858187in}{2.637911in}}{\pgfqpoint{1.859222in}{2.635412in}}{\pgfqpoint{1.861063in}{2.633571in}}%
\pgfpathcurveto{\pgfqpoint{1.862905in}{2.631729in}}{\pgfqpoint{1.865403in}{2.630694in}}{\pgfqpoint{1.868008in}{2.630694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236911in}{2.848463in}}%
\pgfpathcurveto{\pgfqpoint{2.239516in}{2.848463in}}{\pgfqpoint{2.242014in}{2.849498in}}{\pgfqpoint{2.243856in}{2.851340in}}%
\pgfpathcurveto{\pgfqpoint{2.245697in}{2.853181in}}{\pgfqpoint{2.246732in}{2.855680in}}{\pgfqpoint{2.246732in}{2.858284in}}%
\pgfpathcurveto{\pgfqpoint{2.246732in}{2.860889in}}{\pgfqpoint{2.245697in}{2.863387in}}{\pgfqpoint{2.243856in}{2.865229in}}%
\pgfpathcurveto{\pgfqpoint{2.242014in}{2.867070in}}{\pgfqpoint{2.239516in}{2.868105in}}{\pgfqpoint{2.236911in}{2.868105in}}%
\pgfpathcurveto{\pgfqpoint{2.234307in}{2.868105in}}{\pgfqpoint{2.231808in}{2.867070in}}{\pgfqpoint{2.229967in}{2.865229in}}%
\pgfpathcurveto{\pgfqpoint{2.228125in}{2.863387in}}{\pgfqpoint{2.227090in}{2.860889in}}{\pgfqpoint{2.227090in}{2.858284in}}%
\pgfpathcurveto{\pgfqpoint{2.227090in}{2.855680in}}{\pgfqpoint{2.228125in}{2.853181in}}{\pgfqpoint{2.229967in}{2.851340in}}%
\pgfpathcurveto{\pgfqpoint{2.231808in}{2.849498in}}{\pgfqpoint{2.234307in}{2.848463in}}{\pgfqpoint{2.236911in}{2.848463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375420in}{1.616870in}}%
\pgfpathcurveto{\pgfqpoint{1.378025in}{1.616870in}}{\pgfqpoint{1.380523in}{1.617905in}}{\pgfqpoint{1.382365in}{1.619746in}}%
\pgfpathcurveto{\pgfqpoint{1.384206in}{1.621588in}}{\pgfqpoint{1.385241in}{1.624086in}}{\pgfqpoint{1.385241in}{1.626691in}}%
\pgfpathcurveto{\pgfqpoint{1.385241in}{1.629295in}}{\pgfqpoint{1.384206in}{1.631794in}}{\pgfqpoint{1.382365in}{1.633635in}}%
\pgfpathcurveto{\pgfqpoint{1.380523in}{1.635477in}}{\pgfqpoint{1.378025in}{1.636512in}}{\pgfqpoint{1.375420in}{1.636512in}}%
\pgfpathcurveto{\pgfqpoint{1.372816in}{1.636512in}}{\pgfqpoint{1.370318in}{1.635477in}}{\pgfqpoint{1.368476in}{1.633635in}}%
\pgfpathcurveto{\pgfqpoint{1.366634in}{1.631794in}}{\pgfqpoint{1.365599in}{1.629295in}}{\pgfqpoint{1.365599in}{1.626691in}}%
\pgfpathcurveto{\pgfqpoint{1.365599in}{1.624086in}}{\pgfqpoint{1.366634in}{1.621588in}}{\pgfqpoint{1.368476in}{1.619746in}}%
\pgfpathcurveto{\pgfqpoint{1.370318in}{1.617905in}}{\pgfqpoint{1.372816in}{1.616870in}}{\pgfqpoint{1.375420in}{1.616870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571358in}{3.238008in}}%
\pgfpathcurveto{\pgfqpoint{2.573963in}{3.238008in}}{\pgfqpoint{2.576461in}{3.239043in}}{\pgfqpoint{2.578303in}{3.240884in}}%
\pgfpathcurveto{\pgfqpoint{2.580145in}{3.242726in}}{\pgfqpoint{2.581179in}{3.245224in}}{\pgfqpoint{2.581179in}{3.247829in}}%
\pgfpathcurveto{\pgfqpoint{2.581179in}{3.250433in}}{\pgfqpoint{2.580145in}{3.252932in}}{\pgfqpoint{2.578303in}{3.254773in}}%
\pgfpathcurveto{\pgfqpoint{2.576461in}{3.256615in}}{\pgfqpoint{2.573963in}{3.257650in}}{\pgfqpoint{2.571358in}{3.257650in}}%
\pgfpathcurveto{\pgfqpoint{2.568754in}{3.257650in}}{\pgfqpoint{2.566256in}{3.256615in}}{\pgfqpoint{2.564414in}{3.254773in}}%
\pgfpathcurveto{\pgfqpoint{2.562572in}{3.252932in}}{\pgfqpoint{2.561538in}{3.250433in}}{\pgfqpoint{2.561538in}{3.247829in}}%
\pgfpathcurveto{\pgfqpoint{2.561538in}{3.245224in}}{\pgfqpoint{2.562572in}{3.242726in}}{\pgfqpoint{2.564414in}{3.240884in}}%
\pgfpathcurveto{\pgfqpoint{2.566256in}{3.239043in}}{\pgfqpoint{2.568754in}{3.238008in}}{\pgfqpoint{2.571358in}{3.238008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028011in}{1.866924in}}%
\pgfpathcurveto{\pgfqpoint{5.030615in}{1.866924in}}{\pgfqpoint{5.033114in}{1.867959in}}{\pgfqpoint{5.034955in}{1.869801in}}%
\pgfpathcurveto{\pgfqpoint{5.036797in}{1.871643in}}{\pgfqpoint{5.037832in}{1.874141in}}{\pgfqpoint{5.037832in}{1.876745in}}%
\pgfpathcurveto{\pgfqpoint{5.037832in}{1.879350in}}{\pgfqpoint{5.036797in}{1.881848in}}{\pgfqpoint{5.034955in}{1.883690in}}%
\pgfpathcurveto{\pgfqpoint{5.033114in}{1.885532in}}{\pgfqpoint{5.030615in}{1.886566in}}{\pgfqpoint{5.028011in}{1.886566in}}%
\pgfpathcurveto{\pgfqpoint{5.025406in}{1.886566in}}{\pgfqpoint{5.022908in}{1.885532in}}{\pgfqpoint{5.021066in}{1.883690in}}%
\pgfpathcurveto{\pgfqpoint{5.019225in}{1.881848in}}{\pgfqpoint{5.018190in}{1.879350in}}{\pgfqpoint{5.018190in}{1.876745in}}%
\pgfpathcurveto{\pgfqpoint{5.018190in}{1.874141in}}{\pgfqpoint{5.019225in}{1.871643in}}{\pgfqpoint{5.021066in}{1.869801in}}%
\pgfpathcurveto{\pgfqpoint{5.022908in}{1.867959in}}{\pgfqpoint{5.025406in}{1.866924in}}{\pgfqpoint{5.028011in}{1.866924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021825in}{3.201811in}}%
\pgfpathcurveto{\pgfqpoint{2.024429in}{3.201811in}}{\pgfqpoint{2.026927in}{3.202846in}}{\pgfqpoint{2.028769in}{3.204687in}}%
\pgfpathcurveto{\pgfqpoint{2.030611in}{3.206529in}}{\pgfqpoint{2.031645in}{3.209027in}}{\pgfqpoint{2.031645in}{3.211632in}}%
\pgfpathcurveto{\pgfqpoint{2.031645in}{3.214236in}}{\pgfqpoint{2.030611in}{3.216735in}}{\pgfqpoint{2.028769in}{3.218576in}}%
\pgfpathcurveto{\pgfqpoint{2.026927in}{3.220418in}}{\pgfqpoint{2.024429in}{3.221453in}}{\pgfqpoint{2.021825in}{3.221453in}}%
\pgfpathcurveto{\pgfqpoint{2.019220in}{3.221453in}}{\pgfqpoint{2.016722in}{3.220418in}}{\pgfqpoint{2.014880in}{3.218576in}}%
\pgfpathcurveto{\pgfqpoint{2.013038in}{3.216735in}}{\pgfqpoint{2.012004in}{3.214236in}}{\pgfqpoint{2.012004in}{3.211632in}}%
\pgfpathcurveto{\pgfqpoint{2.012004in}{3.209027in}}{\pgfqpoint{2.013038in}{3.206529in}}{\pgfqpoint{2.014880in}{3.204687in}}%
\pgfpathcurveto{\pgfqpoint{2.016722in}{3.202846in}}{\pgfqpoint{2.019220in}{3.201811in}}{\pgfqpoint{2.021825in}{3.201811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533061in}{2.835757in}}%
\pgfpathcurveto{\pgfqpoint{1.535665in}{2.835757in}}{\pgfqpoint{1.538164in}{2.836791in}}{\pgfqpoint{1.540005in}{2.838633in}}%
\pgfpathcurveto{\pgfqpoint{1.541847in}{2.840475in}}{\pgfqpoint{1.542882in}{2.842973in}}{\pgfqpoint{1.542882in}{2.845578in}}%
\pgfpathcurveto{\pgfqpoint{1.542882in}{2.848182in}}{\pgfqpoint{1.541847in}{2.850680in}}{\pgfqpoint{1.540005in}{2.852522in}}%
\pgfpathcurveto{\pgfqpoint{1.538164in}{2.854364in}}{\pgfqpoint{1.535665in}{2.855398in}}{\pgfqpoint{1.533061in}{2.855398in}}%
\pgfpathcurveto{\pgfqpoint{1.530456in}{2.855398in}}{\pgfqpoint{1.527958in}{2.854364in}}{\pgfqpoint{1.526116in}{2.852522in}}%
\pgfpathcurveto{\pgfqpoint{1.524275in}{2.850680in}}{\pgfqpoint{1.523240in}{2.848182in}}{\pgfqpoint{1.523240in}{2.845578in}}%
\pgfpathcurveto{\pgfqpoint{1.523240in}{2.842973in}}{\pgfqpoint{1.524275in}{2.840475in}}{\pgfqpoint{1.526116in}{2.838633in}}%
\pgfpathcurveto{\pgfqpoint{1.527958in}{2.836791in}}{\pgfqpoint{1.530456in}{2.835757in}}{\pgfqpoint{1.533061in}{2.835757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736928in}{2.871956in}}%
\pgfpathcurveto{\pgfqpoint{1.739533in}{2.871956in}}{\pgfqpoint{1.742031in}{2.872991in}}{\pgfqpoint{1.743873in}{2.874832in}}%
\pgfpathcurveto{\pgfqpoint{1.745715in}{2.876674in}}{\pgfqpoint{1.746749in}{2.879172in}}{\pgfqpoint{1.746749in}{2.881777in}}%
\pgfpathcurveto{\pgfqpoint{1.746749in}{2.884381in}}{\pgfqpoint{1.745715in}{2.886879in}}{\pgfqpoint{1.743873in}{2.888721in}}%
\pgfpathcurveto{\pgfqpoint{1.742031in}{2.890563in}}{\pgfqpoint{1.739533in}{2.891598in}}{\pgfqpoint{1.736928in}{2.891598in}}%
\pgfpathcurveto{\pgfqpoint{1.734324in}{2.891598in}}{\pgfqpoint{1.731826in}{2.890563in}}{\pgfqpoint{1.729984in}{2.888721in}}%
\pgfpathcurveto{\pgfqpoint{1.728142in}{2.886879in}}{\pgfqpoint{1.727107in}{2.884381in}}{\pgfqpoint{1.727107in}{2.881777in}}%
\pgfpathcurveto{\pgfqpoint{1.727107in}{2.879172in}}{\pgfqpoint{1.728142in}{2.876674in}}{\pgfqpoint{1.729984in}{2.874832in}}%
\pgfpathcurveto{\pgfqpoint{1.731826in}{2.872991in}}{\pgfqpoint{1.734324in}{2.871956in}}{\pgfqpoint{1.736928in}{2.871956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596615in}{2.381640in}}%
\pgfpathcurveto{\pgfqpoint{4.599219in}{2.381640in}}{\pgfqpoint{4.601717in}{2.382675in}}{\pgfqpoint{4.603559in}{2.384517in}}%
\pgfpathcurveto{\pgfqpoint{4.605401in}{2.386359in}}{\pgfqpoint{4.606436in}{2.388857in}}{\pgfqpoint{4.606436in}{2.391461in}}%
\pgfpathcurveto{\pgfqpoint{4.606436in}{2.394066in}}{\pgfqpoint{4.605401in}{2.396564in}}{\pgfqpoint{4.603559in}{2.398406in}}%
\pgfpathcurveto{\pgfqpoint{4.601717in}{2.400248in}}{\pgfqpoint{4.599219in}{2.401282in}}{\pgfqpoint{4.596615in}{2.401282in}}%
\pgfpathcurveto{\pgfqpoint{4.594010in}{2.401282in}}{\pgfqpoint{4.591512in}{2.400248in}}{\pgfqpoint{4.589670in}{2.398406in}}%
\pgfpathcurveto{\pgfqpoint{4.587829in}{2.396564in}}{\pgfqpoint{4.586794in}{2.394066in}}{\pgfqpoint{4.586794in}{2.391461in}}%
\pgfpathcurveto{\pgfqpoint{4.586794in}{2.388857in}}{\pgfqpoint{4.587829in}{2.386359in}}{\pgfqpoint{4.589670in}{2.384517in}}%
\pgfpathcurveto{\pgfqpoint{4.591512in}{2.382675in}}{\pgfqpoint{4.594010in}{2.381640in}}{\pgfqpoint{4.596615in}{2.381640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623997in}{1.461881in}}%
\pgfpathcurveto{\pgfqpoint{1.626601in}{1.461881in}}{\pgfqpoint{1.629100in}{1.462916in}}{\pgfqpoint{1.630941in}{1.464758in}}%
\pgfpathcurveto{\pgfqpoint{1.632783in}{1.466599in}}{\pgfqpoint{1.633818in}{1.469098in}}{\pgfqpoint{1.633818in}{1.471702in}}%
\pgfpathcurveto{\pgfqpoint{1.633818in}{1.474307in}}{\pgfqpoint{1.632783in}{1.476805in}}{\pgfqpoint{1.630941in}{1.478647in}}%
\pgfpathcurveto{\pgfqpoint{1.629100in}{1.480488in}}{\pgfqpoint{1.626601in}{1.481523in}}{\pgfqpoint{1.623997in}{1.481523in}}%
\pgfpathcurveto{\pgfqpoint{1.621392in}{1.481523in}}{\pgfqpoint{1.618894in}{1.480488in}}{\pgfqpoint{1.617052in}{1.478647in}}%
\pgfpathcurveto{\pgfqpoint{1.615211in}{1.476805in}}{\pgfqpoint{1.614176in}{1.474307in}}{\pgfqpoint{1.614176in}{1.471702in}}%
\pgfpathcurveto{\pgfqpoint{1.614176in}{1.469098in}}{\pgfqpoint{1.615211in}{1.466599in}}{\pgfqpoint{1.617052in}{1.464758in}}%
\pgfpathcurveto{\pgfqpoint{1.618894in}{1.462916in}}{\pgfqpoint{1.621392in}{1.461881in}}{\pgfqpoint{1.623997in}{1.461881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004151in}{3.103631in}}%
\pgfpathcurveto{\pgfqpoint{3.006755in}{3.103631in}}{\pgfqpoint{3.009254in}{3.104665in}}{\pgfqpoint{3.011095in}{3.106507in}}%
\pgfpathcurveto{\pgfqpoint{3.012937in}{3.108349in}}{\pgfqpoint{3.013972in}{3.110847in}}{\pgfqpoint{3.013972in}{3.113451in}}%
\pgfpathcurveto{\pgfqpoint{3.013972in}{3.116056in}}{\pgfqpoint{3.012937in}{3.118554in}}{\pgfqpoint{3.011095in}{3.120396in}}%
\pgfpathcurveto{\pgfqpoint{3.009254in}{3.122238in}}{\pgfqpoint{3.006755in}{3.123272in}}{\pgfqpoint{3.004151in}{3.123272in}}%
\pgfpathcurveto{\pgfqpoint{3.001546in}{3.123272in}}{\pgfqpoint{2.999048in}{3.122238in}}{\pgfqpoint{2.997206in}{3.120396in}}%
\pgfpathcurveto{\pgfqpoint{2.995365in}{3.118554in}}{\pgfqpoint{2.994330in}{3.116056in}}{\pgfqpoint{2.994330in}{3.113451in}}%
\pgfpathcurveto{\pgfqpoint{2.994330in}{3.110847in}}{\pgfqpoint{2.995365in}{3.108349in}}{\pgfqpoint{2.997206in}{3.106507in}}%
\pgfpathcurveto{\pgfqpoint{2.999048in}{3.104665in}}{\pgfqpoint{3.001546in}{3.103631in}}{\pgfqpoint{3.004151in}{3.103631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077341in}{1.476874in}}%
\pgfpathcurveto{\pgfqpoint{4.079946in}{1.476874in}}{\pgfqpoint{4.082444in}{1.477909in}}{\pgfqpoint{4.084285in}{1.479751in}}%
\pgfpathcurveto{\pgfqpoint{4.086127in}{1.481593in}}{\pgfqpoint{4.087162in}{1.484091in}}{\pgfqpoint{4.087162in}{1.486695in}}%
\pgfpathcurveto{\pgfqpoint{4.087162in}{1.489300in}}{\pgfqpoint{4.086127in}{1.491798in}}{\pgfqpoint{4.084285in}{1.493640in}}%
\pgfpathcurveto{\pgfqpoint{4.082444in}{1.495481in}}{\pgfqpoint{4.079946in}{1.496516in}}{\pgfqpoint{4.077341in}{1.496516in}}%
\pgfpathcurveto{\pgfqpoint{4.074737in}{1.496516in}}{\pgfqpoint{4.072238in}{1.495481in}}{\pgfqpoint{4.070397in}{1.493640in}}%
\pgfpathcurveto{\pgfqpoint{4.068555in}{1.491798in}}{\pgfqpoint{4.067520in}{1.489300in}}{\pgfqpoint{4.067520in}{1.486695in}}%
\pgfpathcurveto{\pgfqpoint{4.067520in}{1.484091in}}{\pgfqpoint{4.068555in}{1.481593in}}{\pgfqpoint{4.070397in}{1.479751in}}%
\pgfpathcurveto{\pgfqpoint{4.072238in}{1.477909in}}{\pgfqpoint{4.074737in}{1.476874in}}{\pgfqpoint{4.077341in}{1.476874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752532in}{1.575481in}}%
\pgfpathcurveto{\pgfqpoint{3.755136in}{1.575481in}}{\pgfqpoint{3.757635in}{1.576516in}}{\pgfqpoint{3.759476in}{1.578357in}}%
\pgfpathcurveto{\pgfqpoint{3.761318in}{1.580199in}}{\pgfqpoint{3.762353in}{1.582697in}}{\pgfqpoint{3.762353in}{1.585302in}}%
\pgfpathcurveto{\pgfqpoint{3.762353in}{1.587906in}}{\pgfqpoint{3.761318in}{1.590404in}}{\pgfqpoint{3.759476in}{1.592246in}}%
\pgfpathcurveto{\pgfqpoint{3.757635in}{1.594088in}}{\pgfqpoint{3.755136in}{1.595123in}}{\pgfqpoint{3.752532in}{1.595123in}}%
\pgfpathcurveto{\pgfqpoint{3.749927in}{1.595123in}}{\pgfqpoint{3.747429in}{1.594088in}}{\pgfqpoint{3.745587in}{1.592246in}}%
\pgfpathcurveto{\pgfqpoint{3.743746in}{1.590404in}}{\pgfqpoint{3.742711in}{1.587906in}}{\pgfqpoint{3.742711in}{1.585302in}}%
\pgfpathcurveto{\pgfqpoint{3.742711in}{1.582697in}}{\pgfqpoint{3.743746in}{1.580199in}}{\pgfqpoint{3.745587in}{1.578357in}}%
\pgfpathcurveto{\pgfqpoint{3.747429in}{1.576516in}}{\pgfqpoint{3.749927in}{1.575481in}}{\pgfqpoint{3.752532in}{1.575481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016402in}{1.310107in}}%
\pgfpathcurveto{\pgfqpoint{4.019006in}{1.310107in}}{\pgfqpoint{4.021504in}{1.311142in}}{\pgfqpoint{4.023346in}{1.312983in}}%
\pgfpathcurveto{\pgfqpoint{4.025188in}{1.314825in}}{\pgfqpoint{4.026223in}{1.317323in}}{\pgfqpoint{4.026223in}{1.319928in}}%
\pgfpathcurveto{\pgfqpoint{4.026223in}{1.322532in}}{\pgfqpoint{4.025188in}{1.325030in}}{\pgfqpoint{4.023346in}{1.326872in}}%
\pgfpathcurveto{\pgfqpoint{4.021504in}{1.328714in}}{\pgfqpoint{4.019006in}{1.329749in}}{\pgfqpoint{4.016402in}{1.329749in}}%
\pgfpathcurveto{\pgfqpoint{4.013797in}{1.329749in}}{\pgfqpoint{4.011299in}{1.328714in}}{\pgfqpoint{4.009457in}{1.326872in}}%
\pgfpathcurveto{\pgfqpoint{4.007615in}{1.325030in}}{\pgfqpoint{4.006581in}{1.322532in}}{\pgfqpoint{4.006581in}{1.319928in}}%
\pgfpathcurveto{\pgfqpoint{4.006581in}{1.317323in}}{\pgfqpoint{4.007615in}{1.314825in}}{\pgfqpoint{4.009457in}{1.312983in}}%
\pgfpathcurveto{\pgfqpoint{4.011299in}{1.311142in}}{\pgfqpoint{4.013797in}{1.310107in}}{\pgfqpoint{4.016402in}{1.310107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752169in}{1.587419in}}%
\pgfpathcurveto{\pgfqpoint{1.754773in}{1.587419in}}{\pgfqpoint{1.757272in}{1.588454in}}{\pgfqpoint{1.759113in}{1.590295in}}%
\pgfpathcurveto{\pgfqpoint{1.760955in}{1.592137in}}{\pgfqpoint{1.761990in}{1.594635in}}{\pgfqpoint{1.761990in}{1.597240in}}%
\pgfpathcurveto{\pgfqpoint{1.761990in}{1.599844in}}{\pgfqpoint{1.760955in}{1.602343in}}{\pgfqpoint{1.759113in}{1.604184in}}%
\pgfpathcurveto{\pgfqpoint{1.757272in}{1.606026in}}{\pgfqpoint{1.754773in}{1.607061in}}{\pgfqpoint{1.752169in}{1.607061in}}%
\pgfpathcurveto{\pgfqpoint{1.749564in}{1.607061in}}{\pgfqpoint{1.747066in}{1.606026in}}{\pgfqpoint{1.745224in}{1.604184in}}%
\pgfpathcurveto{\pgfqpoint{1.743383in}{1.602343in}}{\pgfqpoint{1.742348in}{1.599844in}}{\pgfqpoint{1.742348in}{1.597240in}}%
\pgfpathcurveto{\pgfqpoint{1.742348in}{1.594635in}}{\pgfqpoint{1.743383in}{1.592137in}}{\pgfqpoint{1.745224in}{1.590295in}}%
\pgfpathcurveto{\pgfqpoint{1.747066in}{1.588454in}}{\pgfqpoint{1.749564in}{1.587419in}}{\pgfqpoint{1.752169in}{1.587419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924823in}{1.842721in}}%
\pgfpathcurveto{\pgfqpoint{3.927428in}{1.842721in}}{\pgfqpoint{3.929926in}{1.843755in}}{\pgfqpoint{3.931768in}{1.845597in}}%
\pgfpathcurveto{\pgfqpoint{3.933610in}{1.847439in}}{\pgfqpoint{3.934644in}{1.849937in}}{\pgfqpoint{3.934644in}{1.852542in}}%
\pgfpathcurveto{\pgfqpoint{3.934644in}{1.855146in}}{\pgfqpoint{3.933610in}{1.857644in}}{\pgfqpoint{3.931768in}{1.859486in}}%
\pgfpathcurveto{\pgfqpoint{3.929926in}{1.861328in}}{\pgfqpoint{3.927428in}{1.862362in}}{\pgfqpoint{3.924823in}{1.862362in}}%
\pgfpathcurveto{\pgfqpoint{3.922219in}{1.862362in}}{\pgfqpoint{3.919721in}{1.861328in}}{\pgfqpoint{3.917879in}{1.859486in}}%
\pgfpathcurveto{\pgfqpoint{3.916037in}{1.857644in}}{\pgfqpoint{3.915003in}{1.855146in}}{\pgfqpoint{3.915003in}{1.852542in}}%
\pgfpathcurveto{\pgfqpoint{3.915003in}{1.849937in}}{\pgfqpoint{3.916037in}{1.847439in}}{\pgfqpoint{3.917879in}{1.845597in}}%
\pgfpathcurveto{\pgfqpoint{3.919721in}{1.843755in}}{\pgfqpoint{3.922219in}{1.842721in}}{\pgfqpoint{3.924823in}{1.842721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215294in}{2.368669in}}%
\pgfpathcurveto{\pgfqpoint{4.217898in}{2.368669in}}{\pgfqpoint{4.220397in}{2.369703in}}{\pgfqpoint{4.222238in}{2.371545in}}%
\pgfpathcurveto{\pgfqpoint{4.224080in}{2.373387in}}{\pgfqpoint{4.225115in}{2.375885in}}{\pgfqpoint{4.225115in}{2.378490in}}%
\pgfpathcurveto{\pgfqpoint{4.225115in}{2.381094in}}{\pgfqpoint{4.224080in}{2.383592in}}{\pgfqpoint{4.222238in}{2.385434in}}%
\pgfpathcurveto{\pgfqpoint{4.220397in}{2.387276in}}{\pgfqpoint{4.217898in}{2.388311in}}{\pgfqpoint{4.215294in}{2.388311in}}%
\pgfpathcurveto{\pgfqpoint{4.212689in}{2.388311in}}{\pgfqpoint{4.210191in}{2.387276in}}{\pgfqpoint{4.208349in}{2.385434in}}%
\pgfpathcurveto{\pgfqpoint{4.206508in}{2.383592in}}{\pgfqpoint{4.205473in}{2.381094in}}{\pgfqpoint{4.205473in}{2.378490in}}%
\pgfpathcurveto{\pgfqpoint{4.205473in}{2.375885in}}{\pgfqpoint{4.206508in}{2.373387in}}{\pgfqpoint{4.208349in}{2.371545in}}%
\pgfpathcurveto{\pgfqpoint{4.210191in}{2.369703in}}{\pgfqpoint{4.212689in}{2.368669in}}{\pgfqpoint{4.215294in}{2.368669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191874in}{2.545988in}}%
\pgfpathcurveto{\pgfqpoint{2.194479in}{2.545988in}}{\pgfqpoint{2.196977in}{2.547022in}}{\pgfqpoint{2.198819in}{2.548864in}}%
\pgfpathcurveto{\pgfqpoint{2.200660in}{2.550706in}}{\pgfqpoint{2.201695in}{2.553204in}}{\pgfqpoint{2.201695in}{2.555809in}}%
\pgfpathcurveto{\pgfqpoint{2.201695in}{2.558413in}}{\pgfqpoint{2.200660in}{2.560911in}}{\pgfqpoint{2.198819in}{2.562753in}}%
\pgfpathcurveto{\pgfqpoint{2.196977in}{2.564595in}}{\pgfqpoint{2.194479in}{2.565629in}}{\pgfqpoint{2.191874in}{2.565629in}}%
\pgfpathcurveto{\pgfqpoint{2.189270in}{2.565629in}}{\pgfqpoint{2.186772in}{2.564595in}}{\pgfqpoint{2.184930in}{2.562753in}}%
\pgfpathcurveto{\pgfqpoint{2.183088in}{2.560911in}}{\pgfqpoint{2.182053in}{2.558413in}}{\pgfqpoint{2.182053in}{2.555809in}}%
\pgfpathcurveto{\pgfqpoint{2.182053in}{2.553204in}}{\pgfqpoint{2.183088in}{2.550706in}}{\pgfqpoint{2.184930in}{2.548864in}}%
\pgfpathcurveto{\pgfqpoint{2.186772in}{2.547022in}}{\pgfqpoint{2.189270in}{2.545988in}}{\pgfqpoint{2.191874in}{2.545988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631516in}{2.542297in}}%
\pgfpathcurveto{\pgfqpoint{1.634121in}{2.542297in}}{\pgfqpoint{1.636619in}{2.543332in}}{\pgfqpoint{1.638460in}{2.545174in}}%
\pgfpathcurveto{\pgfqpoint{1.640302in}{2.547015in}}{\pgfqpoint{1.641337in}{2.549513in}}{\pgfqpoint{1.641337in}{2.552118in}}%
\pgfpathcurveto{\pgfqpoint{1.641337in}{2.554722in}}{\pgfqpoint{1.640302in}{2.557221in}}{\pgfqpoint{1.638460in}{2.559062in}}%
\pgfpathcurveto{\pgfqpoint{1.636619in}{2.560904in}}{\pgfqpoint{1.634121in}{2.561939in}}{\pgfqpoint{1.631516in}{2.561939in}}%
\pgfpathcurveto{\pgfqpoint{1.628911in}{2.561939in}}{\pgfqpoint{1.626413in}{2.560904in}}{\pgfqpoint{1.624572in}{2.559062in}}%
\pgfpathcurveto{\pgfqpoint{1.622730in}{2.557221in}}{\pgfqpoint{1.621695in}{2.554722in}}{\pgfqpoint{1.621695in}{2.552118in}}%
\pgfpathcurveto{\pgfqpoint{1.621695in}{2.549513in}}{\pgfqpoint{1.622730in}{2.547015in}}{\pgfqpoint{1.624572in}{2.545174in}}%
\pgfpathcurveto{\pgfqpoint{1.626413in}{2.543332in}}{\pgfqpoint{1.628911in}{2.542297in}}{\pgfqpoint{1.631516in}{2.542297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000742in}{3.176074in}}%
\pgfpathcurveto{\pgfqpoint{4.003347in}{3.176074in}}{\pgfqpoint{4.005845in}{3.177109in}}{\pgfqpoint{4.007686in}{3.178950in}}%
\pgfpathcurveto{\pgfqpoint{4.009528in}{3.180792in}}{\pgfqpoint{4.010563in}{3.183290in}}{\pgfqpoint{4.010563in}{3.185895in}}%
\pgfpathcurveto{\pgfqpoint{4.010563in}{3.188499in}}{\pgfqpoint{4.009528in}{3.190998in}}{\pgfqpoint{4.007686in}{3.192839in}}%
\pgfpathcurveto{\pgfqpoint{4.005845in}{3.194681in}}{\pgfqpoint{4.003347in}{3.195716in}}{\pgfqpoint{4.000742in}{3.195716in}}%
\pgfpathcurveto{\pgfqpoint{3.998137in}{3.195716in}}{\pgfqpoint{3.995639in}{3.194681in}}{\pgfqpoint{3.993798in}{3.192839in}}%
\pgfpathcurveto{\pgfqpoint{3.991956in}{3.190998in}}{\pgfqpoint{3.990921in}{3.188499in}}{\pgfqpoint{3.990921in}{3.185895in}}%
\pgfpathcurveto{\pgfqpoint{3.990921in}{3.183290in}}{\pgfqpoint{3.991956in}{3.180792in}}{\pgfqpoint{3.993798in}{3.178950in}}%
\pgfpathcurveto{\pgfqpoint{3.995639in}{3.177109in}}{\pgfqpoint{3.998137in}{3.176074in}}{\pgfqpoint{4.000742in}{3.176074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652645in}{2.738287in}}%
\pgfpathcurveto{\pgfqpoint{3.655250in}{2.738287in}}{\pgfqpoint{3.657748in}{2.739322in}}{\pgfqpoint{3.659589in}{2.741164in}}%
\pgfpathcurveto{\pgfqpoint{3.661431in}{2.743005in}}{\pgfqpoint{3.662466in}{2.745504in}}{\pgfqpoint{3.662466in}{2.748108in}}%
\pgfpathcurveto{\pgfqpoint{3.662466in}{2.750713in}}{\pgfqpoint{3.661431in}{2.753211in}}{\pgfqpoint{3.659589in}{2.755053in}}%
\pgfpathcurveto{\pgfqpoint{3.657748in}{2.756894in}}{\pgfqpoint{3.655250in}{2.757929in}}{\pgfqpoint{3.652645in}{2.757929in}}%
\pgfpathcurveto{\pgfqpoint{3.650040in}{2.757929in}}{\pgfqpoint{3.647542in}{2.756894in}}{\pgfqpoint{3.645701in}{2.755053in}}%
\pgfpathcurveto{\pgfqpoint{3.643859in}{2.753211in}}{\pgfqpoint{3.642824in}{2.750713in}}{\pgfqpoint{3.642824in}{2.748108in}}%
\pgfpathcurveto{\pgfqpoint{3.642824in}{2.745504in}}{\pgfqpoint{3.643859in}{2.743005in}}{\pgfqpoint{3.645701in}{2.741164in}}%
\pgfpathcurveto{\pgfqpoint{3.647542in}{2.739322in}}{\pgfqpoint{3.650040in}{2.738287in}}{\pgfqpoint{3.652645in}{2.738287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127529in}{1.842989in}}%
\pgfpathcurveto{\pgfqpoint{3.130133in}{1.842989in}}{\pgfqpoint{3.132632in}{1.844023in}}{\pgfqpoint{3.134473in}{1.845865in}}%
\pgfpathcurveto{\pgfqpoint{3.136315in}{1.847707in}}{\pgfqpoint{3.137350in}{1.850205in}}{\pgfqpoint{3.137350in}{1.852809in}}%
\pgfpathcurveto{\pgfqpoint{3.137350in}{1.855414in}}{\pgfqpoint{3.136315in}{1.857912in}}{\pgfqpoint{3.134473in}{1.859754in}}%
\pgfpathcurveto{\pgfqpoint{3.132632in}{1.861596in}}{\pgfqpoint{3.130133in}{1.862630in}}{\pgfqpoint{3.127529in}{1.862630in}}%
\pgfpathcurveto{\pgfqpoint{3.124924in}{1.862630in}}{\pgfqpoint{3.122426in}{1.861596in}}{\pgfqpoint{3.120584in}{1.859754in}}%
\pgfpathcurveto{\pgfqpoint{3.118743in}{1.857912in}}{\pgfqpoint{3.117708in}{1.855414in}}{\pgfqpoint{3.117708in}{1.852809in}}%
\pgfpathcurveto{\pgfqpoint{3.117708in}{1.850205in}}{\pgfqpoint{3.118743in}{1.847707in}}{\pgfqpoint{3.120584in}{1.845865in}}%
\pgfpathcurveto{\pgfqpoint{3.122426in}{1.844023in}}{\pgfqpoint{3.124924in}{1.842989in}}{\pgfqpoint{3.127529in}{1.842989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793214in}{4.247173in}}%
\pgfpathcurveto{\pgfqpoint{2.795818in}{4.247173in}}{\pgfqpoint{2.798317in}{4.248208in}}{\pgfqpoint{2.800158in}{4.250050in}}%
\pgfpathcurveto{\pgfqpoint{2.802000in}{4.251891in}}{\pgfqpoint{2.803035in}{4.254390in}}{\pgfqpoint{2.803035in}{4.256994in}}%
\pgfpathcurveto{\pgfqpoint{2.803035in}{4.259599in}}{\pgfqpoint{2.802000in}{4.262097in}}{\pgfqpoint{2.800158in}{4.263939in}}%
\pgfpathcurveto{\pgfqpoint{2.798317in}{4.265780in}}{\pgfqpoint{2.795818in}{4.266815in}}{\pgfqpoint{2.793214in}{4.266815in}}%
\pgfpathcurveto{\pgfqpoint{2.790609in}{4.266815in}}{\pgfqpoint{2.788111in}{4.265780in}}{\pgfqpoint{2.786269in}{4.263939in}}%
\pgfpathcurveto{\pgfqpoint{2.784428in}{4.262097in}}{\pgfqpoint{2.783393in}{4.259599in}}{\pgfqpoint{2.783393in}{4.256994in}}%
\pgfpathcurveto{\pgfqpoint{2.783393in}{4.254390in}}{\pgfqpoint{2.784428in}{4.251891in}}{\pgfqpoint{2.786269in}{4.250050in}}%
\pgfpathcurveto{\pgfqpoint{2.788111in}{4.248208in}}{\pgfqpoint{2.790609in}{4.247173in}}{\pgfqpoint{2.793214in}{4.247173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310364in}{4.080292in}}%
\pgfpathcurveto{\pgfqpoint{3.312969in}{4.080292in}}{\pgfqpoint{3.315467in}{4.081327in}}{\pgfqpoint{3.317308in}{4.083168in}}%
\pgfpathcurveto{\pgfqpoint{3.319150in}{4.085010in}}{\pgfqpoint{3.320185in}{4.087508in}}{\pgfqpoint{3.320185in}{4.090113in}}%
\pgfpathcurveto{\pgfqpoint{3.320185in}{4.092717in}}{\pgfqpoint{3.319150in}{4.095216in}}{\pgfqpoint{3.317308in}{4.097057in}}%
\pgfpathcurveto{\pgfqpoint{3.315467in}{4.098899in}}{\pgfqpoint{3.312969in}{4.099934in}}{\pgfqpoint{3.310364in}{4.099934in}}%
\pgfpathcurveto{\pgfqpoint{3.307759in}{4.099934in}}{\pgfqpoint{3.305261in}{4.098899in}}{\pgfqpoint{3.303420in}{4.097057in}}%
\pgfpathcurveto{\pgfqpoint{3.301578in}{4.095216in}}{\pgfqpoint{3.300543in}{4.092717in}}{\pgfqpoint{3.300543in}{4.090113in}}%
\pgfpathcurveto{\pgfqpoint{3.300543in}{4.087508in}}{\pgfqpoint{3.301578in}{4.085010in}}{\pgfqpoint{3.303420in}{4.083168in}}%
\pgfpathcurveto{\pgfqpoint{3.305261in}{4.081327in}}{\pgfqpoint{3.307759in}{4.080292in}}{\pgfqpoint{3.310364in}{4.080292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440083in}{3.160022in}}%
\pgfpathcurveto{\pgfqpoint{2.442688in}{3.160022in}}{\pgfqpoint{2.445186in}{3.161057in}}{\pgfqpoint{2.447027in}{3.162899in}}%
\pgfpathcurveto{\pgfqpoint{2.448869in}{3.164741in}}{\pgfqpoint{2.449904in}{3.167239in}}{\pgfqpoint{2.449904in}{3.169843in}}%
\pgfpathcurveto{\pgfqpoint{2.449904in}{3.172448in}}{\pgfqpoint{2.448869in}{3.174946in}}{\pgfqpoint{2.447027in}{3.176788in}}%
\pgfpathcurveto{\pgfqpoint{2.445186in}{3.178629in}}{\pgfqpoint{2.442688in}{3.179664in}}{\pgfqpoint{2.440083in}{3.179664in}}%
\pgfpathcurveto{\pgfqpoint{2.437478in}{3.179664in}}{\pgfqpoint{2.434980in}{3.178629in}}{\pgfqpoint{2.433139in}{3.176788in}}%
\pgfpathcurveto{\pgfqpoint{2.431297in}{3.174946in}}{\pgfqpoint{2.430262in}{3.172448in}}{\pgfqpoint{2.430262in}{3.169843in}}%
\pgfpathcurveto{\pgfqpoint{2.430262in}{3.167239in}}{\pgfqpoint{2.431297in}{3.164741in}}{\pgfqpoint{2.433139in}{3.162899in}}%
\pgfpathcurveto{\pgfqpoint{2.434980in}{3.161057in}}{\pgfqpoint{2.437478in}{3.160022in}}{\pgfqpoint{2.440083in}{3.160022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213578in}{3.373004in}}%
\pgfpathcurveto{\pgfqpoint{3.216182in}{3.373004in}}{\pgfqpoint{3.218680in}{3.374039in}}{\pgfqpoint{3.220522in}{3.375880in}}%
\pgfpathcurveto{\pgfqpoint{3.222364in}{3.377722in}}{\pgfqpoint{3.223398in}{3.380220in}}{\pgfqpoint{3.223398in}{3.382825in}}%
\pgfpathcurveto{\pgfqpoint{3.223398in}{3.385429in}}{\pgfqpoint{3.222364in}{3.387928in}}{\pgfqpoint{3.220522in}{3.389769in}}%
\pgfpathcurveto{\pgfqpoint{3.218680in}{3.391611in}}{\pgfqpoint{3.216182in}{3.392646in}}{\pgfqpoint{3.213578in}{3.392646in}}%
\pgfpathcurveto{\pgfqpoint{3.210973in}{3.392646in}}{\pgfqpoint{3.208475in}{3.391611in}}{\pgfqpoint{3.206633in}{3.389769in}}%
\pgfpathcurveto{\pgfqpoint{3.204791in}{3.387928in}}{\pgfqpoint{3.203757in}{3.385429in}}{\pgfqpoint{3.203757in}{3.382825in}}%
\pgfpathcurveto{\pgfqpoint{3.203757in}{3.380220in}}{\pgfqpoint{3.204791in}{3.377722in}}{\pgfqpoint{3.206633in}{3.375880in}}%
\pgfpathcurveto{\pgfqpoint{3.208475in}{3.374039in}}{\pgfqpoint{3.210973in}{3.373004in}}{\pgfqpoint{3.213578in}{3.373004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786808in}{2.730065in}}%
\pgfpathcurveto{\pgfqpoint{2.789412in}{2.730065in}}{\pgfqpoint{2.791911in}{2.731100in}}{\pgfqpoint{2.793752in}{2.732941in}}%
\pgfpathcurveto{\pgfqpoint{2.795594in}{2.734783in}}{\pgfqpoint{2.796629in}{2.737281in}}{\pgfqpoint{2.796629in}{2.739886in}}%
\pgfpathcurveto{\pgfqpoint{2.796629in}{2.742490in}}{\pgfqpoint{2.795594in}{2.744988in}}{\pgfqpoint{2.793752in}{2.746830in}}%
\pgfpathcurveto{\pgfqpoint{2.791911in}{2.748672in}}{\pgfqpoint{2.789412in}{2.749707in}}{\pgfqpoint{2.786808in}{2.749707in}}%
\pgfpathcurveto{\pgfqpoint{2.784203in}{2.749707in}}{\pgfqpoint{2.781705in}{2.748672in}}{\pgfqpoint{2.779863in}{2.746830in}}%
\pgfpathcurveto{\pgfqpoint{2.778022in}{2.744988in}}{\pgfqpoint{2.776987in}{2.742490in}}{\pgfqpoint{2.776987in}{2.739886in}}%
\pgfpathcurveto{\pgfqpoint{2.776987in}{2.737281in}}{\pgfqpoint{2.778022in}{2.734783in}}{\pgfqpoint{2.779863in}{2.732941in}}%
\pgfpathcurveto{\pgfqpoint{2.781705in}{2.731100in}}{\pgfqpoint{2.784203in}{2.730065in}}{\pgfqpoint{2.786808in}{2.730065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589548in}{2.721640in}}%
\pgfpathcurveto{\pgfqpoint{2.592152in}{2.721640in}}{\pgfqpoint{2.594651in}{2.722675in}}{\pgfqpoint{2.596492in}{2.724517in}}%
\pgfpathcurveto{\pgfqpoint{2.598334in}{2.726358in}}{\pgfqpoint{2.599369in}{2.728857in}}{\pgfqpoint{2.599369in}{2.731461in}}%
\pgfpathcurveto{\pgfqpoint{2.599369in}{2.734066in}}{\pgfqpoint{2.598334in}{2.736564in}}{\pgfqpoint{2.596492in}{2.738406in}}%
\pgfpathcurveto{\pgfqpoint{2.594651in}{2.740247in}}{\pgfqpoint{2.592152in}{2.741282in}}{\pgfqpoint{2.589548in}{2.741282in}}%
\pgfpathcurveto{\pgfqpoint{2.586943in}{2.741282in}}{\pgfqpoint{2.584445in}{2.740247in}}{\pgfqpoint{2.582603in}{2.738406in}}%
\pgfpathcurveto{\pgfqpoint{2.580762in}{2.736564in}}{\pgfqpoint{2.579727in}{2.734066in}}{\pgfqpoint{2.579727in}{2.731461in}}%
\pgfpathcurveto{\pgfqpoint{2.579727in}{2.728857in}}{\pgfqpoint{2.580762in}{2.726358in}}{\pgfqpoint{2.582603in}{2.724517in}}%
\pgfpathcurveto{\pgfqpoint{2.584445in}{2.722675in}}{\pgfqpoint{2.586943in}{2.721640in}}{\pgfqpoint{2.589548in}{2.721640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335076in}{1.041847in}}%
\pgfpathcurveto{\pgfqpoint{1.337680in}{1.041847in}}{\pgfqpoint{1.340179in}{1.042882in}}{\pgfqpoint{1.342020in}{1.044724in}}%
\pgfpathcurveto{\pgfqpoint{1.343862in}{1.046565in}}{\pgfqpoint{1.344897in}{1.049064in}}{\pgfqpoint{1.344897in}{1.051668in}}%
\pgfpathcurveto{\pgfqpoint{1.344897in}{1.054273in}}{\pgfqpoint{1.343862in}{1.056771in}}{\pgfqpoint{1.342020in}{1.058613in}}%
\pgfpathcurveto{\pgfqpoint{1.340179in}{1.060454in}}{\pgfqpoint{1.337680in}{1.061489in}}{\pgfqpoint{1.335076in}{1.061489in}}%
\pgfpathcurveto{\pgfqpoint{1.332471in}{1.061489in}}{\pgfqpoint{1.329973in}{1.060454in}}{\pgfqpoint{1.328131in}{1.058613in}}%
\pgfpathcurveto{\pgfqpoint{1.326290in}{1.056771in}}{\pgfqpoint{1.325255in}{1.054273in}}{\pgfqpoint{1.325255in}{1.051668in}}%
\pgfpathcurveto{\pgfqpoint{1.325255in}{1.049064in}}{\pgfqpoint{1.326290in}{1.046565in}}{\pgfqpoint{1.328131in}{1.044724in}}%
\pgfpathcurveto{\pgfqpoint{1.329973in}{1.042882in}}{\pgfqpoint{1.332471in}{1.041847in}}{\pgfqpoint{1.335076in}{1.041847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737661in}{3.464850in}}%
\pgfpathcurveto{\pgfqpoint{3.740265in}{3.464850in}}{\pgfqpoint{3.742763in}{3.465885in}}{\pgfqpoint{3.744605in}{3.467726in}}%
\pgfpathcurveto{\pgfqpoint{3.746447in}{3.469568in}}{\pgfqpoint{3.747481in}{3.472066in}}{\pgfqpoint{3.747481in}{3.474671in}}%
\pgfpathcurveto{\pgfqpoint{3.747481in}{3.477275in}}{\pgfqpoint{3.746447in}{3.479774in}}{\pgfqpoint{3.744605in}{3.481615in}}%
\pgfpathcurveto{\pgfqpoint{3.742763in}{3.483457in}}{\pgfqpoint{3.740265in}{3.484492in}}{\pgfqpoint{3.737661in}{3.484492in}}%
\pgfpathcurveto{\pgfqpoint{3.735056in}{3.484492in}}{\pgfqpoint{3.732558in}{3.483457in}}{\pgfqpoint{3.730716in}{3.481615in}}%
\pgfpathcurveto{\pgfqpoint{3.728874in}{3.479774in}}{\pgfqpoint{3.727840in}{3.477275in}}{\pgfqpoint{3.727840in}{3.474671in}}%
\pgfpathcurveto{\pgfqpoint{3.727840in}{3.472066in}}{\pgfqpoint{3.728874in}{3.469568in}}{\pgfqpoint{3.730716in}{3.467726in}}%
\pgfpathcurveto{\pgfqpoint{3.732558in}{3.465885in}}{\pgfqpoint{3.735056in}{3.464850in}}{\pgfqpoint{3.737661in}{3.464850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990066in}{2.738393in}}%
\pgfpathcurveto{\pgfqpoint{2.992670in}{2.738393in}}{\pgfqpoint{2.995169in}{2.739428in}}{\pgfqpoint{2.997010in}{2.741270in}}%
\pgfpathcurveto{\pgfqpoint{2.998852in}{2.743111in}}{\pgfqpoint{2.999887in}{2.745610in}}{\pgfqpoint{2.999887in}{2.748214in}}%
\pgfpathcurveto{\pgfqpoint{2.999887in}{2.750819in}}{\pgfqpoint{2.998852in}{2.753317in}}{\pgfqpoint{2.997010in}{2.755159in}}%
\pgfpathcurveto{\pgfqpoint{2.995169in}{2.757000in}}{\pgfqpoint{2.992670in}{2.758035in}}{\pgfqpoint{2.990066in}{2.758035in}}%
\pgfpathcurveto{\pgfqpoint{2.987461in}{2.758035in}}{\pgfqpoint{2.984963in}{2.757000in}}{\pgfqpoint{2.983121in}{2.755159in}}%
\pgfpathcurveto{\pgfqpoint{2.981280in}{2.753317in}}{\pgfqpoint{2.980245in}{2.750819in}}{\pgfqpoint{2.980245in}{2.748214in}}%
\pgfpathcurveto{\pgfqpoint{2.980245in}{2.745610in}}{\pgfqpoint{2.981280in}{2.743111in}}{\pgfqpoint{2.983121in}{2.741270in}}%
\pgfpathcurveto{\pgfqpoint{2.984963in}{2.739428in}}{\pgfqpoint{2.987461in}{2.738393in}}{\pgfqpoint{2.990066in}{2.738393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136786in}{2.023858in}}%
\pgfpathcurveto{\pgfqpoint{2.139391in}{2.023858in}}{\pgfqpoint{2.141889in}{2.024893in}}{\pgfqpoint{2.143730in}{2.026734in}}%
\pgfpathcurveto{\pgfqpoint{2.145572in}{2.028576in}}{\pgfqpoint{2.146607in}{2.031074in}}{\pgfqpoint{2.146607in}{2.033679in}}%
\pgfpathcurveto{\pgfqpoint{2.146607in}{2.036283in}}{\pgfqpoint{2.145572in}{2.038781in}}{\pgfqpoint{2.143730in}{2.040623in}}%
\pgfpathcurveto{\pgfqpoint{2.141889in}{2.042465in}}{\pgfqpoint{2.139391in}{2.043500in}}{\pgfqpoint{2.136786in}{2.043500in}}%
\pgfpathcurveto{\pgfqpoint{2.134181in}{2.043500in}}{\pgfqpoint{2.131683in}{2.042465in}}{\pgfqpoint{2.129842in}{2.040623in}}%
\pgfpathcurveto{\pgfqpoint{2.128000in}{2.038781in}}{\pgfqpoint{2.126965in}{2.036283in}}{\pgfqpoint{2.126965in}{2.033679in}}%
\pgfpathcurveto{\pgfqpoint{2.126965in}{2.031074in}}{\pgfqpoint{2.128000in}{2.028576in}}{\pgfqpoint{2.129842in}{2.026734in}}%
\pgfpathcurveto{\pgfqpoint{2.131683in}{2.024893in}}{\pgfqpoint{2.134181in}{2.023858in}}{\pgfqpoint{2.136786in}{2.023858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729704in}{3.287467in}}%
\pgfpathcurveto{\pgfqpoint{2.732309in}{3.287467in}}{\pgfqpoint{2.734807in}{3.288502in}}{\pgfqpoint{2.736649in}{3.290344in}}%
\pgfpathcurveto{\pgfqpoint{2.738491in}{3.292186in}}{\pgfqpoint{2.739525in}{3.294684in}}{\pgfqpoint{2.739525in}{3.297288in}}%
\pgfpathcurveto{\pgfqpoint{2.739525in}{3.299893in}}{\pgfqpoint{2.738491in}{3.302391in}}{\pgfqpoint{2.736649in}{3.304233in}}%
\pgfpathcurveto{\pgfqpoint{2.734807in}{3.306074in}}{\pgfqpoint{2.732309in}{3.307109in}}{\pgfqpoint{2.729704in}{3.307109in}}%
\pgfpathcurveto{\pgfqpoint{2.727100in}{3.307109in}}{\pgfqpoint{2.724602in}{3.306074in}}{\pgfqpoint{2.722760in}{3.304233in}}%
\pgfpathcurveto{\pgfqpoint{2.720918in}{3.302391in}}{\pgfqpoint{2.719883in}{3.299893in}}{\pgfqpoint{2.719883in}{3.297288in}}%
\pgfpathcurveto{\pgfqpoint{2.719883in}{3.294684in}}{\pgfqpoint{2.720918in}{3.292186in}}{\pgfqpoint{2.722760in}{3.290344in}}%
\pgfpathcurveto{\pgfqpoint{2.724602in}{3.288502in}}{\pgfqpoint{2.727100in}{3.287467in}}{\pgfqpoint{2.729704in}{3.287467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769030in}{1.866151in}}%
\pgfpathcurveto{\pgfqpoint{3.771635in}{1.866151in}}{\pgfqpoint{3.774133in}{1.867186in}}{\pgfqpoint{3.775975in}{1.869028in}}%
\pgfpathcurveto{\pgfqpoint{3.777816in}{1.870869in}}{\pgfqpoint{3.778851in}{1.873368in}}{\pgfqpoint{3.778851in}{1.875972in}}%
\pgfpathcurveto{\pgfqpoint{3.778851in}{1.878577in}}{\pgfqpoint{3.777816in}{1.881075in}}{\pgfqpoint{3.775975in}{1.882917in}}%
\pgfpathcurveto{\pgfqpoint{3.774133in}{1.884758in}}{\pgfqpoint{3.771635in}{1.885793in}}{\pgfqpoint{3.769030in}{1.885793in}}%
\pgfpathcurveto{\pgfqpoint{3.766426in}{1.885793in}}{\pgfqpoint{3.763927in}{1.884758in}}{\pgfqpoint{3.762086in}{1.882917in}}%
\pgfpathcurveto{\pgfqpoint{3.760244in}{1.881075in}}{\pgfqpoint{3.759209in}{1.878577in}}{\pgfqpoint{3.759209in}{1.875972in}}%
\pgfpathcurveto{\pgfqpoint{3.759209in}{1.873368in}}{\pgfqpoint{3.760244in}{1.870869in}}{\pgfqpoint{3.762086in}{1.869028in}}%
\pgfpathcurveto{\pgfqpoint{3.763927in}{1.867186in}}{\pgfqpoint{3.766426in}{1.866151in}}{\pgfqpoint{3.769030in}{1.866151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993602in}{3.587324in}}%
\pgfpathcurveto{\pgfqpoint{2.996206in}{3.587324in}}{\pgfqpoint{2.998704in}{3.588359in}}{\pgfqpoint{3.000546in}{3.590201in}}%
\pgfpathcurveto{\pgfqpoint{3.002388in}{3.592042in}}{\pgfqpoint{3.003422in}{3.594540in}}{\pgfqpoint{3.003422in}{3.597145in}}%
\pgfpathcurveto{\pgfqpoint{3.003422in}{3.599750in}}{\pgfqpoint{3.002388in}{3.602248in}}{\pgfqpoint{3.000546in}{3.604089in}}%
\pgfpathcurveto{\pgfqpoint{2.998704in}{3.605931in}}{\pgfqpoint{2.996206in}{3.606966in}}{\pgfqpoint{2.993602in}{3.606966in}}%
\pgfpathcurveto{\pgfqpoint{2.990997in}{3.606966in}}{\pgfqpoint{2.988499in}{3.605931in}}{\pgfqpoint{2.986657in}{3.604089in}}%
\pgfpathcurveto{\pgfqpoint{2.984815in}{3.602248in}}{\pgfqpoint{2.983781in}{3.599750in}}{\pgfqpoint{2.983781in}{3.597145in}}%
\pgfpathcurveto{\pgfqpoint{2.983781in}{3.594540in}}{\pgfqpoint{2.984815in}{3.592042in}}{\pgfqpoint{2.986657in}{3.590201in}}%
\pgfpathcurveto{\pgfqpoint{2.988499in}{3.588359in}}{\pgfqpoint{2.990997in}{3.587324in}}{\pgfqpoint{2.993602in}{3.587324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014245in}{2.034765in}}%
\pgfpathcurveto{\pgfqpoint{4.016849in}{2.034765in}}{\pgfqpoint{4.019347in}{2.035800in}}{\pgfqpoint{4.021189in}{2.037641in}}%
\pgfpathcurveto{\pgfqpoint{4.023031in}{2.039483in}}{\pgfqpoint{4.024066in}{2.041981in}}{\pgfqpoint{4.024066in}{2.044586in}}%
\pgfpathcurveto{\pgfqpoint{4.024066in}{2.047190in}}{\pgfqpoint{4.023031in}{2.049689in}}{\pgfqpoint{4.021189in}{2.051530in}}%
\pgfpathcurveto{\pgfqpoint{4.019347in}{2.053372in}}{\pgfqpoint{4.016849in}{2.054407in}}{\pgfqpoint{4.014245in}{2.054407in}}%
\pgfpathcurveto{\pgfqpoint{4.011640in}{2.054407in}}{\pgfqpoint{4.009142in}{2.053372in}}{\pgfqpoint{4.007300in}{2.051530in}}%
\pgfpathcurveto{\pgfqpoint{4.005459in}{2.049689in}}{\pgfqpoint{4.004424in}{2.047190in}}{\pgfqpoint{4.004424in}{2.044586in}}%
\pgfpathcurveto{\pgfqpoint{4.004424in}{2.041981in}}{\pgfqpoint{4.005459in}{2.039483in}}{\pgfqpoint{4.007300in}{2.037641in}}%
\pgfpathcurveto{\pgfqpoint{4.009142in}{2.035800in}}{\pgfqpoint{4.011640in}{2.034765in}}{\pgfqpoint{4.014245in}{2.034765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491192in}{2.585537in}}%
\pgfpathcurveto{\pgfqpoint{2.493796in}{2.585537in}}{\pgfqpoint{2.496295in}{2.586572in}}{\pgfqpoint{2.498136in}{2.588414in}}%
\pgfpathcurveto{\pgfqpoint{2.499978in}{2.590256in}}{\pgfqpoint{2.501013in}{2.592754in}}{\pgfqpoint{2.501013in}{2.595358in}}%
\pgfpathcurveto{\pgfqpoint{2.501013in}{2.597963in}}{\pgfqpoint{2.499978in}{2.600461in}}{\pgfqpoint{2.498136in}{2.602303in}}%
\pgfpathcurveto{\pgfqpoint{2.496295in}{2.604145in}}{\pgfqpoint{2.493796in}{2.605179in}}{\pgfqpoint{2.491192in}{2.605179in}}%
\pgfpathcurveto{\pgfqpoint{2.488587in}{2.605179in}}{\pgfqpoint{2.486089in}{2.604145in}}{\pgfqpoint{2.484247in}{2.602303in}}%
\pgfpathcurveto{\pgfqpoint{2.482406in}{2.600461in}}{\pgfqpoint{2.481371in}{2.597963in}}{\pgfqpoint{2.481371in}{2.595358in}}%
\pgfpathcurveto{\pgfqpoint{2.481371in}{2.592754in}}{\pgfqpoint{2.482406in}{2.590256in}}{\pgfqpoint{2.484247in}{2.588414in}}%
\pgfpathcurveto{\pgfqpoint{2.486089in}{2.586572in}}{\pgfqpoint{2.488587in}{2.585537in}}{\pgfqpoint{2.491192in}{2.585537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574883in}{1.994874in}}%
\pgfpathcurveto{\pgfqpoint{4.577488in}{1.994874in}}{\pgfqpoint{4.579986in}{1.995909in}}{\pgfqpoint{4.581828in}{1.997751in}}%
\pgfpathcurveto{\pgfqpoint{4.583669in}{1.999592in}}{\pgfqpoint{4.584704in}{2.002091in}}{\pgfqpoint{4.584704in}{2.004695in}}%
\pgfpathcurveto{\pgfqpoint{4.584704in}{2.007300in}}{\pgfqpoint{4.583669in}{2.009798in}}{\pgfqpoint{4.581828in}{2.011640in}}%
\pgfpathcurveto{\pgfqpoint{4.579986in}{2.013481in}}{\pgfqpoint{4.577488in}{2.014516in}}{\pgfqpoint{4.574883in}{2.014516in}}%
\pgfpathcurveto{\pgfqpoint{4.572279in}{2.014516in}}{\pgfqpoint{4.569780in}{2.013481in}}{\pgfqpoint{4.567939in}{2.011640in}}%
\pgfpathcurveto{\pgfqpoint{4.566097in}{2.009798in}}{\pgfqpoint{4.565062in}{2.007300in}}{\pgfqpoint{4.565062in}{2.004695in}}%
\pgfpathcurveto{\pgfqpoint{4.565062in}{2.002091in}}{\pgfqpoint{4.566097in}{1.999592in}}{\pgfqpoint{4.567939in}{1.997751in}}%
\pgfpathcurveto{\pgfqpoint{4.569780in}{1.995909in}}{\pgfqpoint{4.572279in}{1.994874in}}{\pgfqpoint{4.574883in}{1.994874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713591in}{2.977660in}}%
\pgfpathcurveto{\pgfqpoint{3.716195in}{2.977660in}}{\pgfqpoint{3.718694in}{2.978695in}}{\pgfqpoint{3.720535in}{2.980536in}}%
\pgfpathcurveto{\pgfqpoint{3.722377in}{2.982378in}}{\pgfqpoint{3.723412in}{2.984876in}}{\pgfqpoint{3.723412in}{2.987481in}}%
\pgfpathcurveto{\pgfqpoint{3.723412in}{2.990085in}}{\pgfqpoint{3.722377in}{2.992584in}}{\pgfqpoint{3.720535in}{2.994425in}}%
\pgfpathcurveto{\pgfqpoint{3.718694in}{2.996267in}}{\pgfqpoint{3.716195in}{2.997302in}}{\pgfqpoint{3.713591in}{2.997302in}}%
\pgfpathcurveto{\pgfqpoint{3.710986in}{2.997302in}}{\pgfqpoint{3.708488in}{2.996267in}}{\pgfqpoint{3.706646in}{2.994425in}}%
\pgfpathcurveto{\pgfqpoint{3.704805in}{2.992584in}}{\pgfqpoint{3.703770in}{2.990085in}}{\pgfqpoint{3.703770in}{2.987481in}}%
\pgfpathcurveto{\pgfqpoint{3.703770in}{2.984876in}}{\pgfqpoint{3.704805in}{2.982378in}}{\pgfqpoint{3.706646in}{2.980536in}}%
\pgfpathcurveto{\pgfqpoint{3.708488in}{2.978695in}}{\pgfqpoint{3.710986in}{2.977660in}}{\pgfqpoint{3.713591in}{2.977660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227072in}{3.738817in}}%
\pgfpathcurveto{\pgfqpoint{3.229677in}{3.738817in}}{\pgfqpoint{3.232175in}{3.739852in}}{\pgfqpoint{3.234017in}{3.741694in}}%
\pgfpathcurveto{\pgfqpoint{3.235858in}{3.743535in}}{\pgfqpoint{3.236893in}{3.746034in}}{\pgfqpoint{3.236893in}{3.748638in}}%
\pgfpathcurveto{\pgfqpoint{3.236893in}{3.751243in}}{\pgfqpoint{3.235858in}{3.753741in}}{\pgfqpoint{3.234017in}{3.755582in}}%
\pgfpathcurveto{\pgfqpoint{3.232175in}{3.757424in}}{\pgfqpoint{3.229677in}{3.758459in}}{\pgfqpoint{3.227072in}{3.758459in}}%
\pgfpathcurveto{\pgfqpoint{3.224468in}{3.758459in}}{\pgfqpoint{3.221969in}{3.757424in}}{\pgfqpoint{3.220128in}{3.755582in}}%
\pgfpathcurveto{\pgfqpoint{3.218286in}{3.753741in}}{\pgfqpoint{3.217251in}{3.751243in}}{\pgfqpoint{3.217251in}{3.748638in}}%
\pgfpathcurveto{\pgfqpoint{3.217251in}{3.746034in}}{\pgfqpoint{3.218286in}{3.743535in}}{\pgfqpoint{3.220128in}{3.741694in}}%
\pgfpathcurveto{\pgfqpoint{3.221969in}{3.739852in}}{\pgfqpoint{3.224468in}{3.738817in}}{\pgfqpoint{3.227072in}{3.738817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947854in}{1.715715in}}%
\pgfpathcurveto{\pgfqpoint{3.950459in}{1.715715in}}{\pgfqpoint{3.952957in}{1.716750in}}{\pgfqpoint{3.954799in}{1.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.956641in}{1.720433in}}{\pgfqpoint{3.957675in}{1.722931in}}{\pgfqpoint{3.957675in}{1.725536in}}%
\pgfpathcurveto{\pgfqpoint{3.957675in}{1.728140in}}{\pgfqpoint{3.956641in}{1.730639in}}{\pgfqpoint{3.954799in}{1.732480in}}%
\pgfpathcurveto{\pgfqpoint{3.952957in}{1.734322in}}{\pgfqpoint{3.950459in}{1.735357in}}{\pgfqpoint{3.947854in}{1.735357in}}%
\pgfpathcurveto{\pgfqpoint{3.945250in}{1.735357in}}{\pgfqpoint{3.942752in}{1.734322in}}{\pgfqpoint{3.940910in}{1.732480in}}%
\pgfpathcurveto{\pgfqpoint{3.939068in}{1.730639in}}{\pgfqpoint{3.938034in}{1.728140in}}{\pgfqpoint{3.938034in}{1.725536in}}%
\pgfpathcurveto{\pgfqpoint{3.938034in}{1.722931in}}{\pgfqpoint{3.939068in}{1.720433in}}{\pgfqpoint{3.940910in}{1.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.942752in}{1.716750in}}{\pgfqpoint{3.945250in}{1.715715in}}{\pgfqpoint{3.947854in}{1.715715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618743in}{3.256420in}}%
\pgfpathcurveto{\pgfqpoint{3.621347in}{3.256420in}}{\pgfqpoint{3.623846in}{3.257455in}}{\pgfqpoint{3.625687in}{3.259296in}}%
\pgfpathcurveto{\pgfqpoint{3.627529in}{3.261138in}}{\pgfqpoint{3.628564in}{3.263636in}}{\pgfqpoint{3.628564in}{3.266241in}}%
\pgfpathcurveto{\pgfqpoint{3.628564in}{3.268845in}}{\pgfqpoint{3.627529in}{3.271343in}}{\pgfqpoint{3.625687in}{3.273185in}}%
\pgfpathcurveto{\pgfqpoint{3.623846in}{3.275027in}}{\pgfqpoint{3.621347in}{3.276062in}}{\pgfqpoint{3.618743in}{3.276062in}}%
\pgfpathcurveto{\pgfqpoint{3.616138in}{3.276062in}}{\pgfqpoint{3.613640in}{3.275027in}}{\pgfqpoint{3.611798in}{3.273185in}}%
\pgfpathcurveto{\pgfqpoint{3.609957in}{3.271343in}}{\pgfqpoint{3.608922in}{3.268845in}}{\pgfqpoint{3.608922in}{3.266241in}}%
\pgfpathcurveto{\pgfqpoint{3.608922in}{3.263636in}}{\pgfqpoint{3.609957in}{3.261138in}}{\pgfqpoint{3.611798in}{3.259296in}}%
\pgfpathcurveto{\pgfqpoint{3.613640in}{3.257455in}}{\pgfqpoint{3.616138in}{3.256420in}}{\pgfqpoint{3.618743in}{3.256420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256812in}{2.303773in}}%
\pgfpathcurveto{\pgfqpoint{4.259416in}{2.303773in}}{\pgfqpoint{4.261914in}{2.304807in}}{\pgfqpoint{4.263756in}{2.306649in}}%
\pgfpathcurveto{\pgfqpoint{4.265598in}{2.308491in}}{\pgfqpoint{4.266632in}{2.310989in}}{\pgfqpoint{4.266632in}{2.313594in}}%
\pgfpathcurveto{\pgfqpoint{4.266632in}{2.316198in}}{\pgfqpoint{4.265598in}{2.318696in}}{\pgfqpoint{4.263756in}{2.320538in}}%
\pgfpathcurveto{\pgfqpoint{4.261914in}{2.322380in}}{\pgfqpoint{4.259416in}{2.323414in}}{\pgfqpoint{4.256812in}{2.323414in}}%
\pgfpathcurveto{\pgfqpoint{4.254207in}{2.323414in}}{\pgfqpoint{4.251709in}{2.322380in}}{\pgfqpoint{4.249867in}{2.320538in}}%
\pgfpathcurveto{\pgfqpoint{4.248025in}{2.318696in}}{\pgfqpoint{4.246991in}{2.316198in}}{\pgfqpoint{4.246991in}{2.313594in}}%
\pgfpathcurveto{\pgfqpoint{4.246991in}{2.310989in}}{\pgfqpoint{4.248025in}{2.308491in}}{\pgfqpoint{4.249867in}{2.306649in}}%
\pgfpathcurveto{\pgfqpoint{4.251709in}{2.304807in}}{\pgfqpoint{4.254207in}{2.303773in}}{\pgfqpoint{4.256812in}{2.303773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952427in}{2.808457in}}%
\pgfpathcurveto{\pgfqpoint{1.955031in}{2.808457in}}{\pgfqpoint{1.957530in}{2.809492in}}{\pgfqpoint{1.959371in}{2.811334in}}%
\pgfpathcurveto{\pgfqpoint{1.961213in}{2.813175in}}{\pgfqpoint{1.962248in}{2.815673in}}{\pgfqpoint{1.962248in}{2.818278in}}%
\pgfpathcurveto{\pgfqpoint{1.962248in}{2.820883in}}{\pgfqpoint{1.961213in}{2.823381in}}{\pgfqpoint{1.959371in}{2.825222in}}%
\pgfpathcurveto{\pgfqpoint{1.957530in}{2.827064in}}{\pgfqpoint{1.955031in}{2.828099in}}{\pgfqpoint{1.952427in}{2.828099in}}%
\pgfpathcurveto{\pgfqpoint{1.949822in}{2.828099in}}{\pgfqpoint{1.947324in}{2.827064in}}{\pgfqpoint{1.945482in}{2.825222in}}%
\pgfpathcurveto{\pgfqpoint{1.943641in}{2.823381in}}{\pgfqpoint{1.942606in}{2.820883in}}{\pgfqpoint{1.942606in}{2.818278in}}%
\pgfpathcurveto{\pgfqpoint{1.942606in}{2.815673in}}{\pgfqpoint{1.943641in}{2.813175in}}{\pgfqpoint{1.945482in}{2.811334in}}%
\pgfpathcurveto{\pgfqpoint{1.947324in}{2.809492in}}{\pgfqpoint{1.949822in}{2.808457in}}{\pgfqpoint{1.952427in}{2.808457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234545in}{1.628857in}}%
\pgfpathcurveto{\pgfqpoint{3.237149in}{1.628857in}}{\pgfqpoint{3.239647in}{1.629892in}}{\pgfqpoint{3.241489in}{1.631733in}}%
\pgfpathcurveto{\pgfqpoint{3.243331in}{1.633575in}}{\pgfqpoint{3.244366in}{1.636073in}}{\pgfqpoint{3.244366in}{1.638678in}}%
\pgfpathcurveto{\pgfqpoint{3.244366in}{1.641282in}}{\pgfqpoint{3.243331in}{1.643780in}}{\pgfqpoint{3.241489in}{1.645622in}}%
\pgfpathcurveto{\pgfqpoint{3.239647in}{1.647464in}}{\pgfqpoint{3.237149in}{1.648499in}}{\pgfqpoint{3.234545in}{1.648499in}}%
\pgfpathcurveto{\pgfqpoint{3.231940in}{1.648499in}}{\pgfqpoint{3.229442in}{1.647464in}}{\pgfqpoint{3.227600in}{1.645622in}}%
\pgfpathcurveto{\pgfqpoint{3.225759in}{1.643780in}}{\pgfqpoint{3.224724in}{1.641282in}}{\pgfqpoint{3.224724in}{1.638678in}}%
\pgfpathcurveto{\pgfqpoint{3.224724in}{1.636073in}}{\pgfqpoint{3.225759in}{1.633575in}}{\pgfqpoint{3.227600in}{1.631733in}}%
\pgfpathcurveto{\pgfqpoint{3.229442in}{1.629892in}}{\pgfqpoint{3.231940in}{1.628857in}}{\pgfqpoint{3.234545in}{1.628857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759071in}{2.663163in}}%
\pgfpathcurveto{\pgfqpoint{1.761675in}{2.663163in}}{\pgfqpoint{1.764174in}{2.664197in}}{\pgfqpoint{1.766015in}{2.666039in}}%
\pgfpathcurveto{\pgfqpoint{1.767857in}{2.667881in}}{\pgfqpoint{1.768892in}{2.670379in}}{\pgfqpoint{1.768892in}{2.672984in}}%
\pgfpathcurveto{\pgfqpoint{1.768892in}{2.675588in}}{\pgfqpoint{1.767857in}{2.678086in}}{\pgfqpoint{1.766015in}{2.679928in}}%
\pgfpathcurveto{\pgfqpoint{1.764174in}{2.681770in}}{\pgfqpoint{1.761675in}{2.682804in}}{\pgfqpoint{1.759071in}{2.682804in}}%
\pgfpathcurveto{\pgfqpoint{1.756466in}{2.682804in}}{\pgfqpoint{1.753968in}{2.681770in}}{\pgfqpoint{1.752126in}{2.679928in}}%
\pgfpathcurveto{\pgfqpoint{1.750285in}{2.678086in}}{\pgfqpoint{1.749250in}{2.675588in}}{\pgfqpoint{1.749250in}{2.672984in}}%
\pgfpathcurveto{\pgfqpoint{1.749250in}{2.670379in}}{\pgfqpoint{1.750285in}{2.667881in}}{\pgfqpoint{1.752126in}{2.666039in}}%
\pgfpathcurveto{\pgfqpoint{1.753968in}{2.664197in}}{\pgfqpoint{1.756466in}{2.663163in}}{\pgfqpoint{1.759071in}{2.663163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624109in}{2.306401in}}%
\pgfpathcurveto{\pgfqpoint{4.626714in}{2.306401in}}{\pgfqpoint{4.629212in}{2.307435in}}{\pgfqpoint{4.631054in}{2.309277in}}%
\pgfpathcurveto{\pgfqpoint{4.632896in}{2.311119in}}{\pgfqpoint{4.633930in}{2.313617in}}{\pgfqpoint{4.633930in}{2.316222in}}%
\pgfpathcurveto{\pgfqpoint{4.633930in}{2.318826in}}{\pgfqpoint{4.632896in}{2.321324in}}{\pgfqpoint{4.631054in}{2.323166in}}%
\pgfpathcurveto{\pgfqpoint{4.629212in}{2.325008in}}{\pgfqpoint{4.626714in}{2.326042in}}{\pgfqpoint{4.624109in}{2.326042in}}%
\pgfpathcurveto{\pgfqpoint{4.621505in}{2.326042in}}{\pgfqpoint{4.619007in}{2.325008in}}{\pgfqpoint{4.617165in}{2.323166in}}%
\pgfpathcurveto{\pgfqpoint{4.615323in}{2.321324in}}{\pgfqpoint{4.614289in}{2.318826in}}{\pgfqpoint{4.614289in}{2.316222in}}%
\pgfpathcurveto{\pgfqpoint{4.614289in}{2.313617in}}{\pgfqpoint{4.615323in}{2.311119in}}{\pgfqpoint{4.617165in}{2.309277in}}%
\pgfpathcurveto{\pgfqpoint{4.619007in}{2.307435in}}{\pgfqpoint{4.621505in}{2.306401in}}{\pgfqpoint{4.624109in}{2.306401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280115in}{4.011294in}}%
\pgfpathcurveto{\pgfqpoint{3.282720in}{4.011294in}}{\pgfqpoint{3.285218in}{4.012329in}}{\pgfqpoint{3.287060in}{4.014170in}}%
\pgfpathcurveto{\pgfqpoint{3.288901in}{4.016012in}}{\pgfqpoint{3.289936in}{4.018510in}}{\pgfqpoint{3.289936in}{4.021115in}}%
\pgfpathcurveto{\pgfqpoint{3.289936in}{4.023719in}}{\pgfqpoint{3.288901in}{4.026218in}}{\pgfqpoint{3.287060in}{4.028059in}}%
\pgfpathcurveto{\pgfqpoint{3.285218in}{4.029901in}}{\pgfqpoint{3.282720in}{4.030936in}}{\pgfqpoint{3.280115in}{4.030936in}}%
\pgfpathcurveto{\pgfqpoint{3.277511in}{4.030936in}}{\pgfqpoint{3.275012in}{4.029901in}}{\pgfqpoint{3.273171in}{4.028059in}}%
\pgfpathcurveto{\pgfqpoint{3.271329in}{4.026218in}}{\pgfqpoint{3.270294in}{4.023719in}}{\pgfqpoint{3.270294in}{4.021115in}}%
\pgfpathcurveto{\pgfqpoint{3.270294in}{4.018510in}}{\pgfqpoint{3.271329in}{4.016012in}}{\pgfqpoint{3.273171in}{4.014170in}}%
\pgfpathcurveto{\pgfqpoint{3.275012in}{4.012329in}}{\pgfqpoint{3.277511in}{4.011294in}}{\pgfqpoint{3.280115in}{4.011294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821332in}{3.417090in}}%
\pgfpathcurveto{\pgfqpoint{2.823937in}{3.417090in}}{\pgfqpoint{2.826435in}{3.418125in}}{\pgfqpoint{2.828276in}{3.419966in}}%
\pgfpathcurveto{\pgfqpoint{2.830118in}{3.421808in}}{\pgfqpoint{2.831153in}{3.424306in}}{\pgfqpoint{2.831153in}{3.426911in}}%
\pgfpathcurveto{\pgfqpoint{2.831153in}{3.429515in}}{\pgfqpoint{2.830118in}{3.432013in}}{\pgfqpoint{2.828276in}{3.433855in}}%
\pgfpathcurveto{\pgfqpoint{2.826435in}{3.435697in}}{\pgfqpoint{2.823937in}{3.436732in}}{\pgfqpoint{2.821332in}{3.436732in}}%
\pgfpathcurveto{\pgfqpoint{2.818727in}{3.436732in}}{\pgfqpoint{2.816229in}{3.435697in}}{\pgfqpoint{2.814388in}{3.433855in}}%
\pgfpathcurveto{\pgfqpoint{2.812546in}{3.432013in}}{\pgfqpoint{2.811511in}{3.429515in}}{\pgfqpoint{2.811511in}{3.426911in}}%
\pgfpathcurveto{\pgfqpoint{2.811511in}{3.424306in}}{\pgfqpoint{2.812546in}{3.421808in}}{\pgfqpoint{2.814388in}{3.419966in}}%
\pgfpathcurveto{\pgfqpoint{2.816229in}{3.418125in}}{\pgfqpoint{2.818727in}{3.417090in}}{\pgfqpoint{2.821332in}{3.417090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996754in}{1.796030in}}%
\pgfpathcurveto{\pgfqpoint{3.999358in}{1.796030in}}{\pgfqpoint{4.001856in}{1.797064in}}{\pgfqpoint{4.003698in}{1.798906in}}%
\pgfpathcurveto{\pgfqpoint{4.005540in}{1.800748in}}{\pgfqpoint{4.006574in}{1.803246in}}{\pgfqpoint{4.006574in}{1.805850in}}%
\pgfpathcurveto{\pgfqpoint{4.006574in}{1.808455in}}{\pgfqpoint{4.005540in}{1.810953in}}{\pgfqpoint{4.003698in}{1.812795in}}%
\pgfpathcurveto{\pgfqpoint{4.001856in}{1.814637in}}{\pgfqpoint{3.999358in}{1.815671in}}{\pgfqpoint{3.996754in}{1.815671in}}%
\pgfpathcurveto{\pgfqpoint{3.994149in}{1.815671in}}{\pgfqpoint{3.991651in}{1.814637in}}{\pgfqpoint{3.989809in}{1.812795in}}%
\pgfpathcurveto{\pgfqpoint{3.987967in}{1.810953in}}{\pgfqpoint{3.986933in}{1.808455in}}{\pgfqpoint{3.986933in}{1.805850in}}%
\pgfpathcurveto{\pgfqpoint{3.986933in}{1.803246in}}{\pgfqpoint{3.987967in}{1.800748in}}{\pgfqpoint{3.989809in}{1.798906in}}%
\pgfpathcurveto{\pgfqpoint{3.991651in}{1.797064in}}{\pgfqpoint{3.994149in}{1.796030in}}{\pgfqpoint{3.996754in}{1.796030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902420in}{3.382024in}}%
\pgfpathcurveto{\pgfqpoint{2.905024in}{3.382024in}}{\pgfqpoint{2.907522in}{3.383059in}}{\pgfqpoint{2.909364in}{3.384901in}}%
\pgfpathcurveto{\pgfqpoint{2.911206in}{3.386742in}}{\pgfqpoint{2.912241in}{3.389241in}}{\pgfqpoint{2.912241in}{3.391845in}}%
\pgfpathcurveto{\pgfqpoint{2.912241in}{3.394450in}}{\pgfqpoint{2.911206in}{3.396948in}}{\pgfqpoint{2.909364in}{3.398790in}}%
\pgfpathcurveto{\pgfqpoint{2.907522in}{3.400631in}}{\pgfqpoint{2.905024in}{3.401666in}}{\pgfqpoint{2.902420in}{3.401666in}}%
\pgfpathcurveto{\pgfqpoint{2.899815in}{3.401666in}}{\pgfqpoint{2.897317in}{3.400631in}}{\pgfqpoint{2.895475in}{3.398790in}}%
\pgfpathcurveto{\pgfqpoint{2.893634in}{3.396948in}}{\pgfqpoint{2.892599in}{3.394450in}}{\pgfqpoint{2.892599in}{3.391845in}}%
\pgfpathcurveto{\pgfqpoint{2.892599in}{3.389241in}}{\pgfqpoint{2.893634in}{3.386742in}}{\pgfqpoint{2.895475in}{3.384901in}}%
\pgfpathcurveto{\pgfqpoint{2.897317in}{3.383059in}}{\pgfqpoint{2.899815in}{3.382024in}}{\pgfqpoint{2.902420in}{3.382024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769733in}{3.345802in}}%
\pgfpathcurveto{\pgfqpoint{1.772337in}{3.345802in}}{\pgfqpoint{1.774835in}{3.346837in}}{\pgfqpoint{1.776677in}{3.348678in}}%
\pgfpathcurveto{\pgfqpoint{1.778519in}{3.350520in}}{\pgfqpoint{1.779554in}{3.353018in}}{\pgfqpoint{1.779554in}{3.355623in}}%
\pgfpathcurveto{\pgfqpoint{1.779554in}{3.358227in}}{\pgfqpoint{1.778519in}{3.360725in}}{\pgfqpoint{1.776677in}{3.362567in}}%
\pgfpathcurveto{\pgfqpoint{1.774835in}{3.364409in}}{\pgfqpoint{1.772337in}{3.365444in}}{\pgfqpoint{1.769733in}{3.365444in}}%
\pgfpathcurveto{\pgfqpoint{1.767128in}{3.365444in}}{\pgfqpoint{1.764630in}{3.364409in}}{\pgfqpoint{1.762788in}{3.362567in}}%
\pgfpathcurveto{\pgfqpoint{1.760947in}{3.360725in}}{\pgfqpoint{1.759912in}{3.358227in}}{\pgfqpoint{1.759912in}{3.355623in}}%
\pgfpathcurveto{\pgfqpoint{1.759912in}{3.353018in}}{\pgfqpoint{1.760947in}{3.350520in}}{\pgfqpoint{1.762788in}{3.348678in}}%
\pgfpathcurveto{\pgfqpoint{1.764630in}{3.346837in}}{\pgfqpoint{1.767128in}{3.345802in}}{\pgfqpoint{1.769733in}{3.345802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849621in}{4.286848in}}%
\pgfpathcurveto{\pgfqpoint{2.852225in}{4.286848in}}{\pgfqpoint{2.854723in}{4.287883in}}{\pgfqpoint{2.856565in}{4.289725in}}%
\pgfpathcurveto{\pgfqpoint{2.858407in}{4.291567in}}{\pgfqpoint{2.859442in}{4.294065in}}{\pgfqpoint{2.859442in}{4.296669in}}%
\pgfpathcurveto{\pgfqpoint{2.859442in}{4.299274in}}{\pgfqpoint{2.858407in}{4.301772in}}{\pgfqpoint{2.856565in}{4.303614in}}%
\pgfpathcurveto{\pgfqpoint{2.854723in}{4.305455in}}{\pgfqpoint{2.852225in}{4.306490in}}{\pgfqpoint{2.849621in}{4.306490in}}%
\pgfpathcurveto{\pgfqpoint{2.847016in}{4.306490in}}{\pgfqpoint{2.844518in}{4.305455in}}{\pgfqpoint{2.842676in}{4.303614in}}%
\pgfpathcurveto{\pgfqpoint{2.840835in}{4.301772in}}{\pgfqpoint{2.839800in}{4.299274in}}{\pgfqpoint{2.839800in}{4.296669in}}%
\pgfpathcurveto{\pgfqpoint{2.839800in}{4.294065in}}{\pgfqpoint{2.840835in}{4.291567in}}{\pgfqpoint{2.842676in}{4.289725in}}%
\pgfpathcurveto{\pgfqpoint{2.844518in}{4.287883in}}{\pgfqpoint{2.847016in}{4.286848in}}{\pgfqpoint{2.849621in}{4.286848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619665in}{1.899978in}}%
\pgfpathcurveto{\pgfqpoint{1.622269in}{1.899978in}}{\pgfqpoint{1.624767in}{1.901013in}}{\pgfqpoint{1.626609in}{1.902855in}}%
\pgfpathcurveto{\pgfqpoint{1.628451in}{1.904696in}}{\pgfqpoint{1.629485in}{1.907195in}}{\pgfqpoint{1.629485in}{1.909799in}}%
\pgfpathcurveto{\pgfqpoint{1.629485in}{1.912404in}}{\pgfqpoint{1.628451in}{1.914902in}}{\pgfqpoint{1.626609in}{1.916744in}}%
\pgfpathcurveto{\pgfqpoint{1.624767in}{1.918585in}}{\pgfqpoint{1.622269in}{1.919620in}}{\pgfqpoint{1.619665in}{1.919620in}}%
\pgfpathcurveto{\pgfqpoint{1.617060in}{1.919620in}}{\pgfqpoint{1.614562in}{1.918585in}}{\pgfqpoint{1.612720in}{1.916744in}}%
\pgfpathcurveto{\pgfqpoint{1.610878in}{1.914902in}}{\pgfqpoint{1.609844in}{1.912404in}}{\pgfqpoint{1.609844in}{1.909799in}}%
\pgfpathcurveto{\pgfqpoint{1.609844in}{1.907195in}}{\pgfqpoint{1.610878in}{1.904696in}}{\pgfqpoint{1.612720in}{1.902855in}}%
\pgfpathcurveto{\pgfqpoint{1.614562in}{1.901013in}}{\pgfqpoint{1.617060in}{1.899978in}}{\pgfqpoint{1.619665in}{1.899978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853165in}{1.889423in}}%
\pgfpathcurveto{\pgfqpoint{2.855770in}{1.889423in}}{\pgfqpoint{2.858268in}{1.890457in}}{\pgfqpoint{2.860110in}{1.892299in}}%
\pgfpathcurveto{\pgfqpoint{2.861952in}{1.894141in}}{\pgfqpoint{2.862986in}{1.896639in}}{\pgfqpoint{2.862986in}{1.899243in}}%
\pgfpathcurveto{\pgfqpoint{2.862986in}{1.901848in}}{\pgfqpoint{2.861952in}{1.904346in}}{\pgfqpoint{2.860110in}{1.906188in}}%
\pgfpathcurveto{\pgfqpoint{2.858268in}{1.908030in}}{\pgfqpoint{2.855770in}{1.909064in}}{\pgfqpoint{2.853165in}{1.909064in}}%
\pgfpathcurveto{\pgfqpoint{2.850561in}{1.909064in}}{\pgfqpoint{2.848063in}{1.908030in}}{\pgfqpoint{2.846221in}{1.906188in}}%
\pgfpathcurveto{\pgfqpoint{2.844379in}{1.904346in}}{\pgfqpoint{2.843345in}{1.901848in}}{\pgfqpoint{2.843345in}{1.899243in}}%
\pgfpathcurveto{\pgfqpoint{2.843345in}{1.896639in}}{\pgfqpoint{2.844379in}{1.894141in}}{\pgfqpoint{2.846221in}{1.892299in}}%
\pgfpathcurveto{\pgfqpoint{2.848063in}{1.890457in}}{\pgfqpoint{2.850561in}{1.889423in}}{\pgfqpoint{2.853165in}{1.889423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067705in}{3.070889in}}%
\pgfpathcurveto{\pgfqpoint{2.070309in}{3.070889in}}{\pgfqpoint{2.072807in}{3.071924in}}{\pgfqpoint{2.074649in}{3.073766in}}%
\pgfpathcurveto{\pgfqpoint{2.076491in}{3.075607in}}{\pgfqpoint{2.077526in}{3.078106in}}{\pgfqpoint{2.077526in}{3.080710in}}%
\pgfpathcurveto{\pgfqpoint{2.077526in}{3.083315in}}{\pgfqpoint{2.076491in}{3.085813in}}{\pgfqpoint{2.074649in}{3.087655in}}%
\pgfpathcurveto{\pgfqpoint{2.072807in}{3.089496in}}{\pgfqpoint{2.070309in}{3.090531in}}{\pgfqpoint{2.067705in}{3.090531in}}%
\pgfpathcurveto{\pgfqpoint{2.065100in}{3.090531in}}{\pgfqpoint{2.062602in}{3.089496in}}{\pgfqpoint{2.060760in}{3.087655in}}%
\pgfpathcurveto{\pgfqpoint{2.058919in}{3.085813in}}{\pgfqpoint{2.057884in}{3.083315in}}{\pgfqpoint{2.057884in}{3.080710in}}%
\pgfpathcurveto{\pgfqpoint{2.057884in}{3.078106in}}{\pgfqpoint{2.058919in}{3.075607in}}{\pgfqpoint{2.060760in}{3.073766in}}%
\pgfpathcurveto{\pgfqpoint{2.062602in}{3.071924in}}{\pgfqpoint{2.065100in}{3.070889in}}{\pgfqpoint{2.067705in}{3.070889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632045in}{1.597573in}}%
\pgfpathcurveto{\pgfqpoint{3.634650in}{1.597573in}}{\pgfqpoint{3.637148in}{1.598608in}}{\pgfqpoint{3.638990in}{1.600450in}}%
\pgfpathcurveto{\pgfqpoint{3.640832in}{1.602292in}}{\pgfqpoint{3.641866in}{1.604790in}}{\pgfqpoint{3.641866in}{1.607394in}}%
\pgfpathcurveto{\pgfqpoint{3.641866in}{1.609999in}}{\pgfqpoint{3.640832in}{1.612497in}}{\pgfqpoint{3.638990in}{1.614339in}}%
\pgfpathcurveto{\pgfqpoint{3.637148in}{1.616180in}}{\pgfqpoint{3.634650in}{1.617215in}}{\pgfqpoint{3.632045in}{1.617215in}}%
\pgfpathcurveto{\pgfqpoint{3.629441in}{1.617215in}}{\pgfqpoint{3.626943in}{1.616180in}}{\pgfqpoint{3.625101in}{1.614339in}}%
\pgfpathcurveto{\pgfqpoint{3.623259in}{1.612497in}}{\pgfqpoint{3.622225in}{1.609999in}}{\pgfqpoint{3.622225in}{1.607394in}}%
\pgfpathcurveto{\pgfqpoint{3.622225in}{1.604790in}}{\pgfqpoint{3.623259in}{1.602292in}}{\pgfqpoint{3.625101in}{1.600450in}}%
\pgfpathcurveto{\pgfqpoint{3.626943in}{1.598608in}}{\pgfqpoint{3.629441in}{1.597573in}}{\pgfqpoint{3.632045in}{1.597573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538325in}{1.480353in}}%
\pgfpathcurveto{\pgfqpoint{3.540930in}{1.480353in}}{\pgfqpoint{3.543428in}{1.481388in}}{\pgfqpoint{3.545269in}{1.483229in}}%
\pgfpathcurveto{\pgfqpoint{3.547111in}{1.485071in}}{\pgfqpoint{3.548146in}{1.487569in}}{\pgfqpoint{3.548146in}{1.490174in}}%
\pgfpathcurveto{\pgfqpoint{3.548146in}{1.492778in}}{\pgfqpoint{3.547111in}{1.495277in}}{\pgfqpoint{3.545269in}{1.497118in}}%
\pgfpathcurveto{\pgfqpoint{3.543428in}{1.498960in}}{\pgfqpoint{3.540930in}{1.499995in}}{\pgfqpoint{3.538325in}{1.499995in}}%
\pgfpathcurveto{\pgfqpoint{3.535720in}{1.499995in}}{\pgfqpoint{3.533222in}{1.498960in}}{\pgfqpoint{3.531381in}{1.497118in}}%
\pgfpathcurveto{\pgfqpoint{3.529539in}{1.495277in}}{\pgfqpoint{3.528504in}{1.492778in}}{\pgfqpoint{3.528504in}{1.490174in}}%
\pgfpathcurveto{\pgfqpoint{3.528504in}{1.487569in}}{\pgfqpoint{3.529539in}{1.485071in}}{\pgfqpoint{3.531381in}{1.483229in}}%
\pgfpathcurveto{\pgfqpoint{3.533222in}{1.481388in}}{\pgfqpoint{3.535720in}{1.480353in}}{\pgfqpoint{3.538325in}{1.480353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838619in}{1.147258in}}%
\pgfpathcurveto{\pgfqpoint{3.841223in}{1.147258in}}{\pgfqpoint{3.843721in}{1.148292in}}{\pgfqpoint{3.845563in}{1.150134in}}%
\pgfpathcurveto{\pgfqpoint{3.847405in}{1.151976in}}{\pgfqpoint{3.848439in}{1.154474in}}{\pgfqpoint{3.848439in}{1.157078in}}%
\pgfpathcurveto{\pgfqpoint{3.848439in}{1.159683in}}{\pgfqpoint{3.847405in}{1.162181in}}{\pgfqpoint{3.845563in}{1.164023in}}%
\pgfpathcurveto{\pgfqpoint{3.843721in}{1.165865in}}{\pgfqpoint{3.841223in}{1.166899in}}{\pgfqpoint{3.838619in}{1.166899in}}%
\pgfpathcurveto{\pgfqpoint{3.836014in}{1.166899in}}{\pgfqpoint{3.833516in}{1.165865in}}{\pgfqpoint{3.831674in}{1.164023in}}%
\pgfpathcurveto{\pgfqpoint{3.829832in}{1.162181in}}{\pgfqpoint{3.828798in}{1.159683in}}{\pgfqpoint{3.828798in}{1.157078in}}%
\pgfpathcurveto{\pgfqpoint{3.828798in}{1.154474in}}{\pgfqpoint{3.829832in}{1.151976in}}{\pgfqpoint{3.831674in}{1.150134in}}%
\pgfpathcurveto{\pgfqpoint{3.833516in}{1.148292in}}{\pgfqpoint{3.836014in}{1.147258in}}{\pgfqpoint{3.838619in}{1.147258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823506in}{3.705953in}}%
\pgfpathcurveto{\pgfqpoint{2.826111in}{3.705953in}}{\pgfqpoint{2.828609in}{3.706988in}}{\pgfqpoint{2.830451in}{3.708829in}}%
\pgfpathcurveto{\pgfqpoint{2.832292in}{3.710671in}}{\pgfqpoint{2.833327in}{3.713169in}}{\pgfqpoint{2.833327in}{3.715774in}}%
\pgfpathcurveto{\pgfqpoint{2.833327in}{3.718378in}}{\pgfqpoint{2.832292in}{3.720877in}}{\pgfqpoint{2.830451in}{3.722718in}}%
\pgfpathcurveto{\pgfqpoint{2.828609in}{3.724560in}}{\pgfqpoint{2.826111in}{3.725595in}}{\pgfqpoint{2.823506in}{3.725595in}}%
\pgfpathcurveto{\pgfqpoint{2.820902in}{3.725595in}}{\pgfqpoint{2.818403in}{3.724560in}}{\pgfqpoint{2.816562in}{3.722718in}}%
\pgfpathcurveto{\pgfqpoint{2.814720in}{3.720877in}}{\pgfqpoint{2.813685in}{3.718378in}}{\pgfqpoint{2.813685in}{3.715774in}}%
\pgfpathcurveto{\pgfqpoint{2.813685in}{3.713169in}}{\pgfqpoint{2.814720in}{3.710671in}}{\pgfqpoint{2.816562in}{3.708829in}}%
\pgfpathcurveto{\pgfqpoint{2.818403in}{3.706988in}}{\pgfqpoint{2.820902in}{3.705953in}}{\pgfqpoint{2.823506in}{3.705953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957777in}{2.602719in}}%
\pgfpathcurveto{\pgfqpoint{1.960382in}{2.602719in}}{\pgfqpoint{1.962880in}{2.603754in}}{\pgfqpoint{1.964722in}{2.605596in}}%
\pgfpathcurveto{\pgfqpoint{1.966563in}{2.607437in}}{\pgfqpoint{1.967598in}{2.609935in}}{\pgfqpoint{1.967598in}{2.612540in}}%
\pgfpathcurveto{\pgfqpoint{1.967598in}{2.615145in}}{\pgfqpoint{1.966563in}{2.617643in}}{\pgfqpoint{1.964722in}{2.619484in}}%
\pgfpathcurveto{\pgfqpoint{1.962880in}{2.621326in}}{\pgfqpoint{1.960382in}{2.622361in}}{\pgfqpoint{1.957777in}{2.622361in}}%
\pgfpathcurveto{\pgfqpoint{1.955173in}{2.622361in}}{\pgfqpoint{1.952674in}{2.621326in}}{\pgfqpoint{1.950833in}{2.619484in}}%
\pgfpathcurveto{\pgfqpoint{1.948991in}{2.617643in}}{\pgfqpoint{1.947956in}{2.615145in}}{\pgfqpoint{1.947956in}{2.612540in}}%
\pgfpathcurveto{\pgfqpoint{1.947956in}{2.609935in}}{\pgfqpoint{1.948991in}{2.607437in}}{\pgfqpoint{1.950833in}{2.605596in}}%
\pgfpathcurveto{\pgfqpoint{1.952674in}{2.603754in}}{\pgfqpoint{1.955173in}{2.602719in}}{\pgfqpoint{1.957777in}{2.602719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948713in}{1.898968in}}%
\pgfpathcurveto{\pgfqpoint{1.951318in}{1.898968in}}{\pgfqpoint{1.953816in}{1.900003in}}{\pgfqpoint{1.955658in}{1.901845in}}%
\pgfpathcurveto{\pgfqpoint{1.957499in}{1.903687in}}{\pgfqpoint{1.958534in}{1.906185in}}{\pgfqpoint{1.958534in}{1.908789in}}%
\pgfpathcurveto{\pgfqpoint{1.958534in}{1.911394in}}{\pgfqpoint{1.957499in}{1.913892in}}{\pgfqpoint{1.955658in}{1.915734in}}%
\pgfpathcurveto{\pgfqpoint{1.953816in}{1.917575in}}{\pgfqpoint{1.951318in}{1.918610in}}{\pgfqpoint{1.948713in}{1.918610in}}%
\pgfpathcurveto{\pgfqpoint{1.946109in}{1.918610in}}{\pgfqpoint{1.943611in}{1.917575in}}{\pgfqpoint{1.941769in}{1.915734in}}%
\pgfpathcurveto{\pgfqpoint{1.939927in}{1.913892in}}{\pgfqpoint{1.938892in}{1.911394in}}{\pgfqpoint{1.938892in}{1.908789in}}%
\pgfpathcurveto{\pgfqpoint{1.938892in}{1.906185in}}{\pgfqpoint{1.939927in}{1.903687in}}{\pgfqpoint{1.941769in}{1.901845in}}%
\pgfpathcurveto{\pgfqpoint{1.943611in}{1.900003in}}{\pgfqpoint{1.946109in}{1.898968in}}{\pgfqpoint{1.948713in}{1.898968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861477in}{0.811530in}}%
\pgfpathcurveto{\pgfqpoint{3.864082in}{0.811530in}}{\pgfqpoint{3.866580in}{0.812565in}}{\pgfqpoint{3.868422in}{0.814407in}}%
\pgfpathcurveto{\pgfqpoint{3.870264in}{0.816248in}}{\pgfqpoint{3.871298in}{0.818747in}}{\pgfqpoint{3.871298in}{0.821351in}}%
\pgfpathcurveto{\pgfqpoint{3.871298in}{0.823956in}}{\pgfqpoint{3.870264in}{0.826454in}}{\pgfqpoint{3.868422in}{0.828296in}}%
\pgfpathcurveto{\pgfqpoint{3.866580in}{0.830137in}}{\pgfqpoint{3.864082in}{0.831172in}}{\pgfqpoint{3.861477in}{0.831172in}}%
\pgfpathcurveto{\pgfqpoint{3.858873in}{0.831172in}}{\pgfqpoint{3.856375in}{0.830137in}}{\pgfqpoint{3.854533in}{0.828296in}}%
\pgfpathcurveto{\pgfqpoint{3.852691in}{0.826454in}}{\pgfqpoint{3.851656in}{0.823956in}}{\pgfqpoint{3.851656in}{0.821351in}}%
\pgfpathcurveto{\pgfqpoint{3.851656in}{0.818747in}}{\pgfqpoint{3.852691in}{0.816248in}}{\pgfqpoint{3.854533in}{0.814407in}}%
\pgfpathcurveto{\pgfqpoint{3.856375in}{0.812565in}}{\pgfqpoint{3.858873in}{0.811530in}}{\pgfqpoint{3.861477in}{0.811530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986852in}{4.163455in}}%
\pgfpathcurveto{\pgfqpoint{2.989457in}{4.163455in}}{\pgfqpoint{2.991955in}{4.164490in}}{\pgfqpoint{2.993797in}{4.166332in}}%
\pgfpathcurveto{\pgfqpoint{2.995639in}{4.168174in}}{\pgfqpoint{2.996673in}{4.170672in}}{\pgfqpoint{2.996673in}{4.173276in}}%
\pgfpathcurveto{\pgfqpoint{2.996673in}{4.175881in}}{\pgfqpoint{2.995639in}{4.178379in}}{\pgfqpoint{2.993797in}{4.180221in}}%
\pgfpathcurveto{\pgfqpoint{2.991955in}{4.182062in}}{\pgfqpoint{2.989457in}{4.183097in}}{\pgfqpoint{2.986852in}{4.183097in}}%
\pgfpathcurveto{\pgfqpoint{2.984248in}{4.183097in}}{\pgfqpoint{2.981750in}{4.182062in}}{\pgfqpoint{2.979908in}{4.180221in}}%
\pgfpathcurveto{\pgfqpoint{2.978066in}{4.178379in}}{\pgfqpoint{2.977032in}{4.175881in}}{\pgfqpoint{2.977032in}{4.173276in}}%
\pgfpathcurveto{\pgfqpoint{2.977032in}{4.170672in}}{\pgfqpoint{2.978066in}{4.168174in}}{\pgfqpoint{2.979908in}{4.166332in}}%
\pgfpathcurveto{\pgfqpoint{2.981750in}{4.164490in}}{\pgfqpoint{2.984248in}{4.163455in}}{\pgfqpoint{2.986852in}{4.163455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759941in}{3.706012in}}%
\pgfpathcurveto{\pgfqpoint{2.762546in}{3.706012in}}{\pgfqpoint{2.765044in}{3.707047in}}{\pgfqpoint{2.766885in}{3.708889in}}%
\pgfpathcurveto{\pgfqpoint{2.768727in}{3.710730in}}{\pgfqpoint{2.769762in}{3.713228in}}{\pgfqpoint{2.769762in}{3.715833in}}%
\pgfpathcurveto{\pgfqpoint{2.769762in}{3.718438in}}{\pgfqpoint{2.768727in}{3.720936in}}{\pgfqpoint{2.766885in}{3.722777in}}%
\pgfpathcurveto{\pgfqpoint{2.765044in}{3.724619in}}{\pgfqpoint{2.762546in}{3.725654in}}{\pgfqpoint{2.759941in}{3.725654in}}%
\pgfpathcurveto{\pgfqpoint{2.757336in}{3.725654in}}{\pgfqpoint{2.754838in}{3.724619in}}{\pgfqpoint{2.752997in}{3.722777in}}%
\pgfpathcurveto{\pgfqpoint{2.751155in}{3.720936in}}{\pgfqpoint{2.750120in}{3.718438in}}{\pgfqpoint{2.750120in}{3.715833in}}%
\pgfpathcurveto{\pgfqpoint{2.750120in}{3.713228in}}{\pgfqpoint{2.751155in}{3.710730in}}{\pgfqpoint{2.752997in}{3.708889in}}%
\pgfpathcurveto{\pgfqpoint{2.754838in}{3.707047in}}{\pgfqpoint{2.757336in}{3.706012in}}{\pgfqpoint{2.759941in}{3.706012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889033in}{1.772935in}}%
\pgfpathcurveto{\pgfqpoint{1.891638in}{1.772935in}}{\pgfqpoint{1.894136in}{1.773970in}}{\pgfqpoint{1.895978in}{1.775812in}}%
\pgfpathcurveto{\pgfqpoint{1.897820in}{1.777653in}}{\pgfqpoint{1.898854in}{1.780151in}}{\pgfqpoint{1.898854in}{1.782756in}}%
\pgfpathcurveto{\pgfqpoint{1.898854in}{1.785361in}}{\pgfqpoint{1.897820in}{1.787859in}}{\pgfqpoint{1.895978in}{1.789700in}}%
\pgfpathcurveto{\pgfqpoint{1.894136in}{1.791542in}}{\pgfqpoint{1.891638in}{1.792577in}}{\pgfqpoint{1.889033in}{1.792577in}}%
\pgfpathcurveto{\pgfqpoint{1.886429in}{1.792577in}}{\pgfqpoint{1.883931in}{1.791542in}}{\pgfqpoint{1.882089in}{1.789700in}}%
\pgfpathcurveto{\pgfqpoint{1.880247in}{1.787859in}}{\pgfqpoint{1.879212in}{1.785361in}}{\pgfqpoint{1.879212in}{1.782756in}}%
\pgfpathcurveto{\pgfqpoint{1.879212in}{1.780151in}}{\pgfqpoint{1.880247in}{1.777653in}}{\pgfqpoint{1.882089in}{1.775812in}}%
\pgfpathcurveto{\pgfqpoint{1.883931in}{1.773970in}}{\pgfqpoint{1.886429in}{1.772935in}}{\pgfqpoint{1.889033in}{1.772935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060171in}{1.858722in}}%
\pgfpathcurveto{\pgfqpoint{4.062776in}{1.858722in}}{\pgfqpoint{4.065274in}{1.859757in}}{\pgfqpoint{4.067115in}{1.861599in}}%
\pgfpathcurveto{\pgfqpoint{4.068957in}{1.863440in}}{\pgfqpoint{4.069992in}{1.865939in}}{\pgfqpoint{4.069992in}{1.868543in}}%
\pgfpathcurveto{\pgfqpoint{4.069992in}{1.871148in}}{\pgfqpoint{4.068957in}{1.873646in}}{\pgfqpoint{4.067115in}{1.875488in}}%
\pgfpathcurveto{\pgfqpoint{4.065274in}{1.877329in}}{\pgfqpoint{4.062776in}{1.878364in}}{\pgfqpoint{4.060171in}{1.878364in}}%
\pgfpathcurveto{\pgfqpoint{4.057566in}{1.878364in}}{\pgfqpoint{4.055068in}{1.877329in}}{\pgfqpoint{4.053227in}{1.875488in}}%
\pgfpathcurveto{\pgfqpoint{4.051385in}{1.873646in}}{\pgfqpoint{4.050350in}{1.871148in}}{\pgfqpoint{4.050350in}{1.868543in}}%
\pgfpathcurveto{\pgfqpoint{4.050350in}{1.865939in}}{\pgfqpoint{4.051385in}{1.863440in}}{\pgfqpoint{4.053227in}{1.861599in}}%
\pgfpathcurveto{\pgfqpoint{4.055068in}{1.859757in}}{\pgfqpoint{4.057566in}{1.858722in}}{\pgfqpoint{4.060171in}{1.858722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665723in}{3.263943in}}%
\pgfpathcurveto{\pgfqpoint{2.668328in}{3.263943in}}{\pgfqpoint{2.670826in}{3.264978in}}{\pgfqpoint{2.672668in}{3.266819in}}%
\pgfpathcurveto{\pgfqpoint{2.674510in}{3.268661in}}{\pgfqpoint{2.675544in}{3.271159in}}{\pgfqpoint{2.675544in}{3.273764in}}%
\pgfpathcurveto{\pgfqpoint{2.675544in}{3.276368in}}{\pgfqpoint{2.674510in}{3.278867in}}{\pgfqpoint{2.672668in}{3.280708in}}%
\pgfpathcurveto{\pgfqpoint{2.670826in}{3.282550in}}{\pgfqpoint{2.668328in}{3.283585in}}{\pgfqpoint{2.665723in}{3.283585in}}%
\pgfpathcurveto{\pgfqpoint{2.663119in}{3.283585in}}{\pgfqpoint{2.660621in}{3.282550in}}{\pgfqpoint{2.658779in}{3.280708in}}%
\pgfpathcurveto{\pgfqpoint{2.656937in}{3.278867in}}{\pgfqpoint{2.655903in}{3.276368in}}{\pgfqpoint{2.655903in}{3.273764in}}%
\pgfpathcurveto{\pgfqpoint{2.655903in}{3.271159in}}{\pgfqpoint{2.656937in}{3.268661in}}{\pgfqpoint{2.658779in}{3.266819in}}%
\pgfpathcurveto{\pgfqpoint{2.660621in}{3.264978in}}{\pgfqpoint{2.663119in}{3.263943in}}{\pgfqpoint{2.665723in}{3.263943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807144in}{3.188826in}}%
\pgfpathcurveto{\pgfqpoint{2.809748in}{3.188826in}}{\pgfqpoint{2.812246in}{3.189861in}}{\pgfqpoint{2.814088in}{3.191702in}}%
\pgfpathcurveto{\pgfqpoint{2.815930in}{3.193544in}}{\pgfqpoint{2.816964in}{3.196042in}}{\pgfqpoint{2.816964in}{3.198647in}}%
\pgfpathcurveto{\pgfqpoint{2.816964in}{3.201251in}}{\pgfqpoint{2.815930in}{3.203750in}}{\pgfqpoint{2.814088in}{3.205591in}}%
\pgfpathcurveto{\pgfqpoint{2.812246in}{3.207433in}}{\pgfqpoint{2.809748in}{3.208468in}}{\pgfqpoint{2.807144in}{3.208468in}}%
\pgfpathcurveto{\pgfqpoint{2.804539in}{3.208468in}}{\pgfqpoint{2.802041in}{3.207433in}}{\pgfqpoint{2.800199in}{3.205591in}}%
\pgfpathcurveto{\pgfqpoint{2.798357in}{3.203750in}}{\pgfqpoint{2.797323in}{3.201251in}}{\pgfqpoint{2.797323in}{3.198647in}}%
\pgfpathcurveto{\pgfqpoint{2.797323in}{3.196042in}}{\pgfqpoint{2.798357in}{3.193544in}}{\pgfqpoint{2.800199in}{3.191702in}}%
\pgfpathcurveto{\pgfqpoint{2.802041in}{3.189861in}}{\pgfqpoint{2.804539in}{3.188826in}}{\pgfqpoint{2.807144in}{3.188826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213595in}{3.161405in}}%
\pgfpathcurveto{\pgfqpoint{2.216199in}{3.161405in}}{\pgfqpoint{2.218697in}{3.162440in}}{\pgfqpoint{2.220539in}{3.164281in}}%
\pgfpathcurveto{\pgfqpoint{2.222381in}{3.166123in}}{\pgfqpoint{2.223416in}{3.168621in}}{\pgfqpoint{2.223416in}{3.171226in}}%
\pgfpathcurveto{\pgfqpoint{2.223416in}{3.173830in}}{\pgfqpoint{2.222381in}{3.176328in}}{\pgfqpoint{2.220539in}{3.178170in}}%
\pgfpathcurveto{\pgfqpoint{2.218697in}{3.180012in}}{\pgfqpoint{2.216199in}{3.181047in}}{\pgfqpoint{2.213595in}{3.181047in}}%
\pgfpathcurveto{\pgfqpoint{2.210990in}{3.181047in}}{\pgfqpoint{2.208492in}{3.180012in}}{\pgfqpoint{2.206650in}{3.178170in}}%
\pgfpathcurveto{\pgfqpoint{2.204809in}{3.176328in}}{\pgfqpoint{2.203774in}{3.173830in}}{\pgfqpoint{2.203774in}{3.171226in}}%
\pgfpathcurveto{\pgfqpoint{2.203774in}{3.168621in}}{\pgfqpoint{2.204809in}{3.166123in}}{\pgfqpoint{2.206650in}{3.164281in}}%
\pgfpathcurveto{\pgfqpoint{2.208492in}{3.162440in}}{\pgfqpoint{2.210990in}{3.161405in}}{\pgfqpoint{2.213595in}{3.161405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660930in}{2.925314in}}%
\pgfpathcurveto{\pgfqpoint{1.663534in}{2.925314in}}{\pgfqpoint{1.666033in}{2.926348in}}{\pgfqpoint{1.667874in}{2.928190in}}%
\pgfpathcurveto{\pgfqpoint{1.669716in}{2.930032in}}{\pgfqpoint{1.670751in}{2.932530in}}{\pgfqpoint{1.670751in}{2.935134in}}%
\pgfpathcurveto{\pgfqpoint{1.670751in}{2.937739in}}{\pgfqpoint{1.669716in}{2.940237in}}{\pgfqpoint{1.667874in}{2.942079in}}%
\pgfpathcurveto{\pgfqpoint{1.666033in}{2.943921in}}{\pgfqpoint{1.663534in}{2.944955in}}{\pgfqpoint{1.660930in}{2.944955in}}%
\pgfpathcurveto{\pgfqpoint{1.658325in}{2.944955in}}{\pgfqpoint{1.655827in}{2.943921in}}{\pgfqpoint{1.653985in}{2.942079in}}%
\pgfpathcurveto{\pgfqpoint{1.652144in}{2.940237in}}{\pgfqpoint{1.651109in}{2.937739in}}{\pgfqpoint{1.651109in}{2.935134in}}%
\pgfpathcurveto{\pgfqpoint{1.651109in}{2.932530in}}{\pgfqpoint{1.652144in}{2.930032in}}{\pgfqpoint{1.653985in}{2.928190in}}%
\pgfpathcurveto{\pgfqpoint{1.655827in}{2.926348in}}{\pgfqpoint{1.658325in}{2.925314in}}{\pgfqpoint{1.660930in}{2.925314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927758in}{1.665903in}}%
\pgfpathcurveto{\pgfqpoint{1.930363in}{1.665903in}}{\pgfqpoint{1.932861in}{1.666938in}}{\pgfqpoint{1.934703in}{1.668780in}}%
\pgfpathcurveto{\pgfqpoint{1.936544in}{1.670621in}}{\pgfqpoint{1.937579in}{1.673120in}}{\pgfqpoint{1.937579in}{1.675724in}}%
\pgfpathcurveto{\pgfqpoint{1.937579in}{1.678329in}}{\pgfqpoint{1.936544in}{1.680827in}}{\pgfqpoint{1.934703in}{1.682669in}}%
\pgfpathcurveto{\pgfqpoint{1.932861in}{1.684510in}}{\pgfqpoint{1.930363in}{1.685545in}}{\pgfqpoint{1.927758in}{1.685545in}}%
\pgfpathcurveto{\pgfqpoint{1.925154in}{1.685545in}}{\pgfqpoint{1.922655in}{1.684510in}}{\pgfqpoint{1.920814in}{1.682669in}}%
\pgfpathcurveto{\pgfqpoint{1.918972in}{1.680827in}}{\pgfqpoint{1.917937in}{1.678329in}}{\pgfqpoint{1.917937in}{1.675724in}}%
\pgfpathcurveto{\pgfqpoint{1.917937in}{1.673120in}}{\pgfqpoint{1.918972in}{1.670621in}}{\pgfqpoint{1.920814in}{1.668780in}}%
\pgfpathcurveto{\pgfqpoint{1.922655in}{1.666938in}}{\pgfqpoint{1.925154in}{1.665903in}}{\pgfqpoint{1.927758in}{1.665903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825786in}{1.658061in}}%
\pgfpathcurveto{\pgfqpoint{1.828390in}{1.658061in}}{\pgfqpoint{1.830889in}{1.659096in}}{\pgfqpoint{1.832730in}{1.660937in}}%
\pgfpathcurveto{\pgfqpoint{1.834572in}{1.662779in}}{\pgfqpoint{1.835607in}{1.665277in}}{\pgfqpoint{1.835607in}{1.667882in}}%
\pgfpathcurveto{\pgfqpoint{1.835607in}{1.670486in}}{\pgfqpoint{1.834572in}{1.672984in}}{\pgfqpoint{1.832730in}{1.674826in}}%
\pgfpathcurveto{\pgfqpoint{1.830889in}{1.676668in}}{\pgfqpoint{1.828390in}{1.677703in}}{\pgfqpoint{1.825786in}{1.677703in}}%
\pgfpathcurveto{\pgfqpoint{1.823181in}{1.677703in}}{\pgfqpoint{1.820683in}{1.676668in}}{\pgfqpoint{1.818841in}{1.674826in}}%
\pgfpathcurveto{\pgfqpoint{1.817000in}{1.672984in}}{\pgfqpoint{1.815965in}{1.670486in}}{\pgfqpoint{1.815965in}{1.667882in}}%
\pgfpathcurveto{\pgfqpoint{1.815965in}{1.665277in}}{\pgfqpoint{1.817000in}{1.662779in}}{\pgfqpoint{1.818841in}{1.660937in}}%
\pgfpathcurveto{\pgfqpoint{1.820683in}{1.659096in}}{\pgfqpoint{1.823181in}{1.658061in}}{\pgfqpoint{1.825786in}{1.658061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601423in}{1.657204in}}%
\pgfpathcurveto{\pgfqpoint{4.604027in}{1.657204in}}{\pgfqpoint{4.606525in}{1.658239in}}{\pgfqpoint{4.608367in}{1.660081in}}%
\pgfpathcurveto{\pgfqpoint{4.610209in}{1.661922in}}{\pgfqpoint{4.611244in}{1.664420in}}{\pgfqpoint{4.611244in}{1.667025in}}%
\pgfpathcurveto{\pgfqpoint{4.611244in}{1.669629in}}{\pgfqpoint{4.610209in}{1.672128in}}{\pgfqpoint{4.608367in}{1.673969in}}%
\pgfpathcurveto{\pgfqpoint{4.606525in}{1.675811in}}{\pgfqpoint{4.604027in}{1.676846in}}{\pgfqpoint{4.601423in}{1.676846in}}%
\pgfpathcurveto{\pgfqpoint{4.598818in}{1.676846in}}{\pgfqpoint{4.596320in}{1.675811in}}{\pgfqpoint{4.594478in}{1.673969in}}%
\pgfpathcurveto{\pgfqpoint{4.592637in}{1.672128in}}{\pgfqpoint{4.591602in}{1.669629in}}{\pgfqpoint{4.591602in}{1.667025in}}%
\pgfpathcurveto{\pgfqpoint{4.591602in}{1.664420in}}{\pgfqpoint{4.592637in}{1.661922in}}{\pgfqpoint{4.594478in}{1.660081in}}%
\pgfpathcurveto{\pgfqpoint{4.596320in}{1.658239in}}{\pgfqpoint{4.598818in}{1.657204in}}{\pgfqpoint{4.601423in}{1.657204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315817in}{2.939049in}}%
\pgfpathcurveto{\pgfqpoint{2.318422in}{2.939049in}}{\pgfqpoint{2.320920in}{2.940084in}}{\pgfqpoint{2.322762in}{2.941926in}}%
\pgfpathcurveto{\pgfqpoint{2.324603in}{2.943768in}}{\pgfqpoint{2.325638in}{2.946266in}}{\pgfqpoint{2.325638in}{2.948870in}}%
\pgfpathcurveto{\pgfqpoint{2.325638in}{2.951475in}}{\pgfqpoint{2.324603in}{2.953973in}}{\pgfqpoint{2.322762in}{2.955815in}}%
\pgfpathcurveto{\pgfqpoint{2.320920in}{2.957657in}}{\pgfqpoint{2.318422in}{2.958691in}}{\pgfqpoint{2.315817in}{2.958691in}}%
\pgfpathcurveto{\pgfqpoint{2.313213in}{2.958691in}}{\pgfqpoint{2.310714in}{2.957657in}}{\pgfqpoint{2.308873in}{2.955815in}}%
\pgfpathcurveto{\pgfqpoint{2.307031in}{2.953973in}}{\pgfqpoint{2.305996in}{2.951475in}}{\pgfqpoint{2.305996in}{2.948870in}}%
\pgfpathcurveto{\pgfqpoint{2.305996in}{2.946266in}}{\pgfqpoint{2.307031in}{2.943768in}}{\pgfqpoint{2.308873in}{2.941926in}}%
\pgfpathcurveto{\pgfqpoint{2.310714in}{2.940084in}}{\pgfqpoint{2.313213in}{2.939049in}}{\pgfqpoint{2.315817in}{2.939049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619202in}{2.629033in}}%
\pgfpathcurveto{\pgfqpoint{1.621807in}{2.629033in}}{\pgfqpoint{1.624305in}{2.630068in}}{\pgfqpoint{1.626147in}{2.631910in}}%
\pgfpathcurveto{\pgfqpoint{1.627989in}{2.633751in}}{\pgfqpoint{1.629023in}{2.636250in}}{\pgfqpoint{1.629023in}{2.638854in}}%
\pgfpathcurveto{\pgfqpoint{1.629023in}{2.641459in}}{\pgfqpoint{1.627989in}{2.643957in}}{\pgfqpoint{1.626147in}{2.645799in}}%
\pgfpathcurveto{\pgfqpoint{1.624305in}{2.647640in}}{\pgfqpoint{1.621807in}{2.648675in}}{\pgfqpoint{1.619202in}{2.648675in}}%
\pgfpathcurveto{\pgfqpoint{1.616598in}{2.648675in}}{\pgfqpoint{1.614100in}{2.647640in}}{\pgfqpoint{1.612258in}{2.645799in}}%
\pgfpathcurveto{\pgfqpoint{1.610416in}{2.643957in}}{\pgfqpoint{1.609381in}{2.641459in}}{\pgfqpoint{1.609381in}{2.638854in}}%
\pgfpathcurveto{\pgfqpoint{1.609381in}{2.636250in}}{\pgfqpoint{1.610416in}{2.633751in}}{\pgfqpoint{1.612258in}{2.631910in}}%
\pgfpathcurveto{\pgfqpoint{1.614100in}{2.630068in}}{\pgfqpoint{1.616598in}{2.629033in}}{\pgfqpoint{1.619202in}{2.629033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649792in}{3.083900in}}%
\pgfpathcurveto{\pgfqpoint{2.652397in}{3.083900in}}{\pgfqpoint{2.654895in}{3.084934in}}{\pgfqpoint{2.656736in}{3.086776in}}%
\pgfpathcurveto{\pgfqpoint{2.658578in}{3.088618in}}{\pgfqpoint{2.659613in}{3.091116in}}{\pgfqpoint{2.659613in}{3.093721in}}%
\pgfpathcurveto{\pgfqpoint{2.659613in}{3.096325in}}{\pgfqpoint{2.658578in}{3.098823in}}{\pgfqpoint{2.656736in}{3.100665in}}%
\pgfpathcurveto{\pgfqpoint{2.654895in}{3.102507in}}{\pgfqpoint{2.652397in}{3.103542in}}{\pgfqpoint{2.649792in}{3.103542in}}%
\pgfpathcurveto{\pgfqpoint{2.647187in}{3.103542in}}{\pgfqpoint{2.644689in}{3.102507in}}{\pgfqpoint{2.642848in}{3.100665in}}%
\pgfpathcurveto{\pgfqpoint{2.641006in}{3.098823in}}{\pgfqpoint{2.639971in}{3.096325in}}{\pgfqpoint{2.639971in}{3.093721in}}%
\pgfpathcurveto{\pgfqpoint{2.639971in}{3.091116in}}{\pgfqpoint{2.641006in}{3.088618in}}{\pgfqpoint{2.642848in}{3.086776in}}%
\pgfpathcurveto{\pgfqpoint{2.644689in}{3.084934in}}{\pgfqpoint{2.647187in}{3.083900in}}{\pgfqpoint{2.649792in}{3.083900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429338in}{2.958206in}}%
\pgfpathcurveto{\pgfqpoint{3.431943in}{2.958206in}}{\pgfqpoint{3.434441in}{2.959241in}}{\pgfqpoint{3.436283in}{2.961083in}}%
\pgfpathcurveto{\pgfqpoint{3.438124in}{2.962924in}}{\pgfqpoint{3.439159in}{2.965422in}}{\pgfqpoint{3.439159in}{2.968027in}}%
\pgfpathcurveto{\pgfqpoint{3.439159in}{2.970632in}}{\pgfqpoint{3.438124in}{2.973130in}}{\pgfqpoint{3.436283in}{2.974971in}}%
\pgfpathcurveto{\pgfqpoint{3.434441in}{2.976813in}}{\pgfqpoint{3.431943in}{2.977848in}}{\pgfqpoint{3.429338in}{2.977848in}}%
\pgfpathcurveto{\pgfqpoint{3.426734in}{2.977848in}}{\pgfqpoint{3.424236in}{2.976813in}}{\pgfqpoint{3.422394in}{2.974971in}}%
\pgfpathcurveto{\pgfqpoint{3.420552in}{2.973130in}}{\pgfqpoint{3.419517in}{2.970632in}}{\pgfqpoint{3.419517in}{2.968027in}}%
\pgfpathcurveto{\pgfqpoint{3.419517in}{2.965422in}}{\pgfqpoint{3.420552in}{2.962924in}}{\pgfqpoint{3.422394in}{2.961083in}}%
\pgfpathcurveto{\pgfqpoint{3.424236in}{2.959241in}}{\pgfqpoint{3.426734in}{2.958206in}}{\pgfqpoint{3.429338in}{2.958206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845880in}{1.185867in}}%
\pgfpathcurveto{\pgfqpoint{3.848484in}{1.185867in}}{\pgfqpoint{3.850983in}{1.186902in}}{\pgfqpoint{3.852824in}{1.188744in}}%
\pgfpathcurveto{\pgfqpoint{3.854666in}{1.190585in}}{\pgfqpoint{3.855701in}{1.193084in}}{\pgfqpoint{3.855701in}{1.195688in}}%
\pgfpathcurveto{\pgfqpoint{3.855701in}{1.198293in}}{\pgfqpoint{3.854666in}{1.200791in}}{\pgfqpoint{3.852824in}{1.202633in}}%
\pgfpathcurveto{\pgfqpoint{3.850983in}{1.204474in}}{\pgfqpoint{3.848484in}{1.205509in}}{\pgfqpoint{3.845880in}{1.205509in}}%
\pgfpathcurveto{\pgfqpoint{3.843275in}{1.205509in}}{\pgfqpoint{3.840777in}{1.204474in}}{\pgfqpoint{3.838935in}{1.202633in}}%
\pgfpathcurveto{\pgfqpoint{3.837094in}{1.200791in}}{\pgfqpoint{3.836059in}{1.198293in}}{\pgfqpoint{3.836059in}{1.195688in}}%
\pgfpathcurveto{\pgfqpoint{3.836059in}{1.193084in}}{\pgfqpoint{3.837094in}{1.190585in}}{\pgfqpoint{3.838935in}{1.188744in}}%
\pgfpathcurveto{\pgfqpoint{3.840777in}{1.186902in}}{\pgfqpoint{3.843275in}{1.185867in}}{\pgfqpoint{3.845880in}{1.185867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184842in}{3.026967in}}%
\pgfpathcurveto{\pgfqpoint{2.187446in}{3.026967in}}{\pgfqpoint{2.189944in}{3.028002in}}{\pgfqpoint{2.191786in}{3.029843in}}%
\pgfpathcurveto{\pgfqpoint{2.193628in}{3.031685in}}{\pgfqpoint{2.194663in}{3.034183in}}{\pgfqpoint{2.194663in}{3.036788in}}%
\pgfpathcurveto{\pgfqpoint{2.194663in}{3.039392in}}{\pgfqpoint{2.193628in}{3.041890in}}{\pgfqpoint{2.191786in}{3.043732in}}%
\pgfpathcurveto{\pgfqpoint{2.189944in}{3.045574in}}{\pgfqpoint{2.187446in}{3.046609in}}{\pgfqpoint{2.184842in}{3.046609in}}%
\pgfpathcurveto{\pgfqpoint{2.182237in}{3.046609in}}{\pgfqpoint{2.179739in}{3.045574in}}{\pgfqpoint{2.177897in}{3.043732in}}%
\pgfpathcurveto{\pgfqpoint{2.176055in}{3.041890in}}{\pgfqpoint{2.175021in}{3.039392in}}{\pgfqpoint{2.175021in}{3.036788in}}%
\pgfpathcurveto{\pgfqpoint{2.175021in}{3.034183in}}{\pgfqpoint{2.176055in}{3.031685in}}{\pgfqpoint{2.177897in}{3.029843in}}%
\pgfpathcurveto{\pgfqpoint{2.179739in}{3.028002in}}{\pgfqpoint{2.182237in}{3.026967in}}{\pgfqpoint{2.184842in}{3.026967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815679in}{1.811718in}}%
\pgfpathcurveto{\pgfqpoint{3.818283in}{1.811718in}}{\pgfqpoint{3.820781in}{1.812753in}}{\pgfqpoint{3.822623in}{1.814594in}}%
\pgfpathcurveto{\pgfqpoint{3.824465in}{1.816436in}}{\pgfqpoint{3.825500in}{1.818934in}}{\pgfqpoint{3.825500in}{1.821539in}}%
\pgfpathcurveto{\pgfqpoint{3.825500in}{1.824143in}}{\pgfqpoint{3.824465in}{1.826642in}}{\pgfqpoint{3.822623in}{1.828483in}}%
\pgfpathcurveto{\pgfqpoint{3.820781in}{1.830325in}}{\pgfqpoint{3.818283in}{1.831360in}}{\pgfqpoint{3.815679in}{1.831360in}}%
\pgfpathcurveto{\pgfqpoint{3.813074in}{1.831360in}}{\pgfqpoint{3.810576in}{1.830325in}}{\pgfqpoint{3.808734in}{1.828483in}}%
\pgfpathcurveto{\pgfqpoint{3.806893in}{1.826642in}}{\pgfqpoint{3.805858in}{1.824143in}}{\pgfqpoint{3.805858in}{1.821539in}}%
\pgfpathcurveto{\pgfqpoint{3.805858in}{1.818934in}}{\pgfqpoint{3.806893in}{1.816436in}}{\pgfqpoint{3.808734in}{1.814594in}}%
\pgfpathcurveto{\pgfqpoint{3.810576in}{1.812753in}}{\pgfqpoint{3.813074in}{1.811718in}}{\pgfqpoint{3.815679in}{1.811718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052917in}{1.998062in}}%
\pgfpathcurveto{\pgfqpoint{3.055521in}{1.998062in}}{\pgfqpoint{3.058019in}{1.999097in}}{\pgfqpoint{3.059861in}{2.000938in}}%
\pgfpathcurveto{\pgfqpoint{3.061703in}{2.002780in}}{\pgfqpoint{3.062738in}{2.005278in}}{\pgfqpoint{3.062738in}{2.007883in}}%
\pgfpathcurveto{\pgfqpoint{3.062738in}{2.010487in}}{\pgfqpoint{3.061703in}{2.012986in}}{\pgfqpoint{3.059861in}{2.014827in}}%
\pgfpathcurveto{\pgfqpoint{3.058019in}{2.016669in}}{\pgfqpoint{3.055521in}{2.017704in}}{\pgfqpoint{3.052917in}{2.017704in}}%
\pgfpathcurveto{\pgfqpoint{3.050312in}{2.017704in}}{\pgfqpoint{3.047814in}{2.016669in}}{\pgfqpoint{3.045972in}{2.014827in}}%
\pgfpathcurveto{\pgfqpoint{3.044131in}{2.012986in}}{\pgfqpoint{3.043096in}{2.010487in}}{\pgfqpoint{3.043096in}{2.007883in}}%
\pgfpathcurveto{\pgfqpoint{3.043096in}{2.005278in}}{\pgfqpoint{3.044131in}{2.002780in}}{\pgfqpoint{3.045972in}{2.000938in}}%
\pgfpathcurveto{\pgfqpoint{3.047814in}{1.999097in}}{\pgfqpoint{3.050312in}{1.998062in}}{\pgfqpoint{3.052917in}{1.998062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781646in}{3.537090in}}%
\pgfpathcurveto{\pgfqpoint{2.784251in}{3.537090in}}{\pgfqpoint{2.786749in}{3.538124in}}{\pgfqpoint{2.788591in}{3.539966in}}%
\pgfpathcurveto{\pgfqpoint{2.790433in}{3.541808in}}{\pgfqpoint{2.791467in}{3.544306in}}{\pgfqpoint{2.791467in}{3.546911in}}%
\pgfpathcurveto{\pgfqpoint{2.791467in}{3.549515in}}{\pgfqpoint{2.790433in}{3.552013in}}{\pgfqpoint{2.788591in}{3.553855in}}%
\pgfpathcurveto{\pgfqpoint{2.786749in}{3.555697in}}{\pgfqpoint{2.784251in}{3.556732in}}{\pgfqpoint{2.781646in}{3.556732in}}%
\pgfpathcurveto{\pgfqpoint{2.779042in}{3.556732in}}{\pgfqpoint{2.776544in}{3.555697in}}{\pgfqpoint{2.774702in}{3.553855in}}%
\pgfpathcurveto{\pgfqpoint{2.772860in}{3.552013in}}{\pgfqpoint{2.771825in}{3.549515in}}{\pgfqpoint{2.771825in}{3.546911in}}%
\pgfpathcurveto{\pgfqpoint{2.771825in}{3.544306in}}{\pgfqpoint{2.772860in}{3.541808in}}{\pgfqpoint{2.774702in}{3.539966in}}%
\pgfpathcurveto{\pgfqpoint{2.776544in}{3.538124in}}{\pgfqpoint{2.779042in}{3.537090in}}{\pgfqpoint{2.781646in}{3.537090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031230in}{4.375963in}}%
\pgfpathcurveto{\pgfqpoint{3.033834in}{4.375963in}}{\pgfqpoint{3.036333in}{4.376998in}}{\pgfqpoint{3.038174in}{4.378839in}}%
\pgfpathcurveto{\pgfqpoint{3.040016in}{4.380681in}}{\pgfqpoint{3.041051in}{4.383179in}}{\pgfqpoint{3.041051in}{4.385784in}}%
\pgfpathcurveto{\pgfqpoint{3.041051in}{4.388388in}}{\pgfqpoint{3.040016in}{4.390887in}}{\pgfqpoint{3.038174in}{4.392728in}}%
\pgfpathcurveto{\pgfqpoint{3.036333in}{4.394570in}}{\pgfqpoint{3.033834in}{4.395605in}}{\pgfqpoint{3.031230in}{4.395605in}}%
\pgfpathcurveto{\pgfqpoint{3.028625in}{4.395605in}}{\pgfqpoint{3.026127in}{4.394570in}}{\pgfqpoint{3.024285in}{4.392728in}}%
\pgfpathcurveto{\pgfqpoint{3.022444in}{4.390887in}}{\pgfqpoint{3.021409in}{4.388388in}}{\pgfqpoint{3.021409in}{4.385784in}}%
\pgfpathcurveto{\pgfqpoint{3.021409in}{4.383179in}}{\pgfqpoint{3.022444in}{4.380681in}}{\pgfqpoint{3.024285in}{4.378839in}}%
\pgfpathcurveto{\pgfqpoint{3.026127in}{4.376998in}}{\pgfqpoint{3.028625in}{4.375963in}}{\pgfqpoint{3.031230in}{4.375963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373872in}{1.395599in}}%
\pgfpathcurveto{\pgfqpoint{1.376477in}{1.395599in}}{\pgfqpoint{1.378975in}{1.396634in}}{\pgfqpoint{1.380816in}{1.398476in}}%
\pgfpathcurveto{\pgfqpoint{1.382658in}{1.400317in}}{\pgfqpoint{1.383693in}{1.402815in}}{\pgfqpoint{1.383693in}{1.405420in}}%
\pgfpathcurveto{\pgfqpoint{1.383693in}{1.408025in}}{\pgfqpoint{1.382658in}{1.410523in}}{\pgfqpoint{1.380816in}{1.412364in}}%
\pgfpathcurveto{\pgfqpoint{1.378975in}{1.414206in}}{\pgfqpoint{1.376477in}{1.415241in}}{\pgfqpoint{1.373872in}{1.415241in}}%
\pgfpathcurveto{\pgfqpoint{1.371267in}{1.415241in}}{\pgfqpoint{1.368769in}{1.414206in}}{\pgfqpoint{1.366928in}{1.412364in}}%
\pgfpathcurveto{\pgfqpoint{1.365086in}{1.410523in}}{\pgfqpoint{1.364051in}{1.408025in}}{\pgfqpoint{1.364051in}{1.405420in}}%
\pgfpathcurveto{\pgfqpoint{1.364051in}{1.402815in}}{\pgfqpoint{1.365086in}{1.400317in}}{\pgfqpoint{1.366928in}{1.398476in}}%
\pgfpathcurveto{\pgfqpoint{1.368769in}{1.396634in}}{\pgfqpoint{1.371267in}{1.395599in}}{\pgfqpoint{1.373872in}{1.395599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536327in}{3.014293in}}%
\pgfpathcurveto{\pgfqpoint{3.538932in}{3.014293in}}{\pgfqpoint{3.541430in}{3.015328in}}{\pgfqpoint{3.543272in}{3.017169in}}%
\pgfpathcurveto{\pgfqpoint{3.545113in}{3.019011in}}{\pgfqpoint{3.546148in}{3.021509in}}{\pgfqpoint{3.546148in}{3.024114in}}%
\pgfpathcurveto{\pgfqpoint{3.546148in}{3.026718in}}{\pgfqpoint{3.545113in}{3.029217in}}{\pgfqpoint{3.543272in}{3.031058in}}%
\pgfpathcurveto{\pgfqpoint{3.541430in}{3.032900in}}{\pgfqpoint{3.538932in}{3.033935in}}{\pgfqpoint{3.536327in}{3.033935in}}%
\pgfpathcurveto{\pgfqpoint{3.533723in}{3.033935in}}{\pgfqpoint{3.531224in}{3.032900in}}{\pgfqpoint{3.529383in}{3.031058in}}%
\pgfpathcurveto{\pgfqpoint{3.527541in}{3.029217in}}{\pgfqpoint{3.526506in}{3.026718in}}{\pgfqpoint{3.526506in}{3.024114in}}%
\pgfpathcurveto{\pgfqpoint{3.526506in}{3.021509in}}{\pgfqpoint{3.527541in}{3.019011in}}{\pgfqpoint{3.529383in}{3.017169in}}%
\pgfpathcurveto{\pgfqpoint{3.531224in}{3.015328in}}{\pgfqpoint{3.533723in}{3.014293in}}{\pgfqpoint{3.536327in}{3.014293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108626in}{4.089983in}}%
\pgfpathcurveto{\pgfqpoint{3.111230in}{4.089983in}}{\pgfqpoint{3.113728in}{4.091018in}}{\pgfqpoint{3.115570in}{4.092859in}}%
\pgfpathcurveto{\pgfqpoint{3.117412in}{4.094701in}}{\pgfqpoint{3.118447in}{4.097199in}}{\pgfqpoint{3.118447in}{4.099804in}}%
\pgfpathcurveto{\pgfqpoint{3.118447in}{4.102408in}}{\pgfqpoint{3.117412in}{4.104907in}}{\pgfqpoint{3.115570in}{4.106748in}}%
\pgfpathcurveto{\pgfqpoint{3.113728in}{4.108590in}}{\pgfqpoint{3.111230in}{4.109625in}}{\pgfqpoint{3.108626in}{4.109625in}}%
\pgfpathcurveto{\pgfqpoint{3.106021in}{4.109625in}}{\pgfqpoint{3.103523in}{4.108590in}}{\pgfqpoint{3.101681in}{4.106748in}}%
\pgfpathcurveto{\pgfqpoint{3.099839in}{4.104907in}}{\pgfqpoint{3.098805in}{4.102408in}}{\pgfqpoint{3.098805in}{4.099804in}}%
\pgfpathcurveto{\pgfqpoint{3.098805in}{4.097199in}}{\pgfqpoint{3.099839in}{4.094701in}}{\pgfqpoint{3.101681in}{4.092859in}}%
\pgfpathcurveto{\pgfqpoint{3.103523in}{4.091018in}}{\pgfqpoint{3.106021in}{4.089983in}}{\pgfqpoint{3.108626in}{4.089983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491997in}{2.216341in}}%
\pgfpathcurveto{\pgfqpoint{4.494601in}{2.216341in}}{\pgfqpoint{4.497100in}{2.217376in}}{\pgfqpoint{4.498941in}{2.219218in}}%
\pgfpathcurveto{\pgfqpoint{4.500783in}{2.221059in}}{\pgfqpoint{4.501818in}{2.223557in}}{\pgfqpoint{4.501818in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{4.501818in}{2.228766in}}{\pgfqpoint{4.500783in}{2.231265in}}{\pgfqpoint{4.498941in}{2.233106in}}%
\pgfpathcurveto{\pgfqpoint{4.497100in}{2.234948in}}{\pgfqpoint{4.494601in}{2.235983in}}{\pgfqpoint{4.491997in}{2.235983in}}%
\pgfpathcurveto{\pgfqpoint{4.489392in}{2.235983in}}{\pgfqpoint{4.486894in}{2.234948in}}{\pgfqpoint{4.485052in}{2.233106in}}%
\pgfpathcurveto{\pgfqpoint{4.483211in}{2.231265in}}{\pgfqpoint{4.482176in}{2.228766in}}{\pgfqpoint{4.482176in}{2.226162in}}%
\pgfpathcurveto{\pgfqpoint{4.482176in}{2.223557in}}{\pgfqpoint{4.483211in}{2.221059in}}{\pgfqpoint{4.485052in}{2.219218in}}%
\pgfpathcurveto{\pgfqpoint{4.486894in}{2.217376in}}{\pgfqpoint{4.489392in}{2.216341in}}{\pgfqpoint{4.491997in}{2.216341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444005in}{2.528063in}}%
\pgfpathcurveto{\pgfqpoint{4.446610in}{2.528063in}}{\pgfqpoint{4.449108in}{2.529098in}}{\pgfqpoint{4.450950in}{2.530939in}}%
\pgfpathcurveto{\pgfqpoint{4.452791in}{2.532781in}}{\pgfqpoint{4.453826in}{2.535279in}}{\pgfqpoint{4.453826in}{2.537884in}}%
\pgfpathcurveto{\pgfqpoint{4.453826in}{2.540488in}}{\pgfqpoint{4.452791in}{2.542986in}}{\pgfqpoint{4.450950in}{2.544828in}}%
\pgfpathcurveto{\pgfqpoint{4.449108in}{2.546670in}}{\pgfqpoint{4.446610in}{2.547705in}}{\pgfqpoint{4.444005in}{2.547705in}}%
\pgfpathcurveto{\pgfqpoint{4.441401in}{2.547705in}}{\pgfqpoint{4.438902in}{2.546670in}}{\pgfqpoint{4.437061in}{2.544828in}}%
\pgfpathcurveto{\pgfqpoint{4.435219in}{2.542986in}}{\pgfqpoint{4.434184in}{2.540488in}}{\pgfqpoint{4.434184in}{2.537884in}}%
\pgfpathcurveto{\pgfqpoint{4.434184in}{2.535279in}}{\pgfqpoint{4.435219in}{2.532781in}}{\pgfqpoint{4.437061in}{2.530939in}}%
\pgfpathcurveto{\pgfqpoint{4.438902in}{2.529098in}}{\pgfqpoint{4.441401in}{2.528063in}}{\pgfqpoint{4.444005in}{2.528063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668315in}{2.173114in}}%
\pgfpathcurveto{\pgfqpoint{4.670920in}{2.173114in}}{\pgfqpoint{4.673418in}{2.174149in}}{\pgfqpoint{4.675260in}{2.175991in}}%
\pgfpathcurveto{\pgfqpoint{4.677102in}{2.177832in}}{\pgfqpoint{4.678136in}{2.180331in}}{\pgfqpoint{4.678136in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{4.678136in}{2.185540in}}{\pgfqpoint{4.677102in}{2.188038in}}{\pgfqpoint{4.675260in}{2.189880in}}%
\pgfpathcurveto{\pgfqpoint{4.673418in}{2.191721in}}{\pgfqpoint{4.670920in}{2.192756in}}{\pgfqpoint{4.668315in}{2.192756in}}%
\pgfpathcurveto{\pgfqpoint{4.665711in}{2.192756in}}{\pgfqpoint{4.663213in}{2.191721in}}{\pgfqpoint{4.661371in}{2.189880in}}%
\pgfpathcurveto{\pgfqpoint{4.659529in}{2.188038in}}{\pgfqpoint{4.658495in}{2.185540in}}{\pgfqpoint{4.658495in}{2.182935in}}%
\pgfpathcurveto{\pgfqpoint{4.658495in}{2.180331in}}{\pgfqpoint{4.659529in}{2.177832in}}{\pgfqpoint{4.661371in}{2.175991in}}%
\pgfpathcurveto{\pgfqpoint{4.663213in}{2.174149in}}{\pgfqpoint{4.665711in}{2.173114in}}{\pgfqpoint{4.668315in}{2.173114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712789in}{1.162109in}}%
\pgfpathcurveto{\pgfqpoint{1.715394in}{1.162109in}}{\pgfqpoint{1.717892in}{1.163144in}}{\pgfqpoint{1.719734in}{1.164986in}}%
\pgfpathcurveto{\pgfqpoint{1.721576in}{1.166827in}}{\pgfqpoint{1.722610in}{1.169325in}}{\pgfqpoint{1.722610in}{1.171930in}}%
\pgfpathcurveto{\pgfqpoint{1.722610in}{1.174535in}}{\pgfqpoint{1.721576in}{1.177033in}}{\pgfqpoint{1.719734in}{1.178874in}}%
\pgfpathcurveto{\pgfqpoint{1.717892in}{1.180716in}}{\pgfqpoint{1.715394in}{1.181751in}}{\pgfqpoint{1.712789in}{1.181751in}}%
\pgfpathcurveto{\pgfqpoint{1.710185in}{1.181751in}}{\pgfqpoint{1.707687in}{1.180716in}}{\pgfqpoint{1.705845in}{1.178874in}}%
\pgfpathcurveto{\pgfqpoint{1.704003in}{1.177033in}}{\pgfqpoint{1.702968in}{1.174535in}}{\pgfqpoint{1.702968in}{1.171930in}}%
\pgfpathcurveto{\pgfqpoint{1.702968in}{1.169325in}}{\pgfqpoint{1.704003in}{1.166827in}}{\pgfqpoint{1.705845in}{1.164986in}}%
\pgfpathcurveto{\pgfqpoint{1.707687in}{1.163144in}}{\pgfqpoint{1.710185in}{1.162109in}}{\pgfqpoint{1.712789in}{1.162109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427466in}{3.750317in}}%
\pgfpathcurveto{\pgfqpoint{3.430070in}{3.750317in}}{\pgfqpoint{3.432568in}{3.751352in}}{\pgfqpoint{3.434410in}{3.753194in}}%
\pgfpathcurveto{\pgfqpoint{3.436252in}{3.755035in}}{\pgfqpoint{3.437286in}{3.757533in}}{\pgfqpoint{3.437286in}{3.760138in}}%
\pgfpathcurveto{\pgfqpoint{3.437286in}{3.762742in}}{\pgfqpoint{3.436252in}{3.765241in}}{\pgfqpoint{3.434410in}{3.767082in}}%
\pgfpathcurveto{\pgfqpoint{3.432568in}{3.768924in}}{\pgfqpoint{3.430070in}{3.769959in}}{\pgfqpoint{3.427466in}{3.769959in}}%
\pgfpathcurveto{\pgfqpoint{3.424861in}{3.769959in}}{\pgfqpoint{3.422363in}{3.768924in}}{\pgfqpoint{3.420521in}{3.767082in}}%
\pgfpathcurveto{\pgfqpoint{3.418679in}{3.765241in}}{\pgfqpoint{3.417645in}{3.762742in}}{\pgfqpoint{3.417645in}{3.760138in}}%
\pgfpathcurveto{\pgfqpoint{3.417645in}{3.757533in}}{\pgfqpoint{3.418679in}{3.755035in}}{\pgfqpoint{3.420521in}{3.753194in}}%
\pgfpathcurveto{\pgfqpoint{3.422363in}{3.751352in}}{\pgfqpoint{3.424861in}{3.750317in}}{\pgfqpoint{3.427466in}{3.750317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979794in}{3.381515in}}%
\pgfpathcurveto{\pgfqpoint{2.982398in}{3.381515in}}{\pgfqpoint{2.984896in}{3.382550in}}{\pgfqpoint{2.986738in}{3.384392in}}%
\pgfpathcurveto{\pgfqpoint{2.988580in}{3.386234in}}{\pgfqpoint{2.989614in}{3.388732in}}{\pgfqpoint{2.989614in}{3.391336in}}%
\pgfpathcurveto{\pgfqpoint{2.989614in}{3.393941in}}{\pgfqpoint{2.988580in}{3.396439in}}{\pgfqpoint{2.986738in}{3.398281in}}%
\pgfpathcurveto{\pgfqpoint{2.984896in}{3.400122in}}{\pgfqpoint{2.982398in}{3.401157in}}{\pgfqpoint{2.979794in}{3.401157in}}%
\pgfpathcurveto{\pgfqpoint{2.977189in}{3.401157in}}{\pgfqpoint{2.974691in}{3.400122in}}{\pgfqpoint{2.972849in}{3.398281in}}%
\pgfpathcurveto{\pgfqpoint{2.971007in}{3.396439in}}{\pgfqpoint{2.969973in}{3.393941in}}{\pgfqpoint{2.969973in}{3.391336in}}%
\pgfpathcurveto{\pgfqpoint{2.969973in}{3.388732in}}{\pgfqpoint{2.971007in}{3.386234in}}{\pgfqpoint{2.972849in}{3.384392in}}%
\pgfpathcurveto{\pgfqpoint{2.974691in}{3.382550in}}{\pgfqpoint{2.977189in}{3.381515in}}{\pgfqpoint{2.979794in}{3.381515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338303in}{4.233471in}}%
\pgfpathcurveto{\pgfqpoint{3.340908in}{4.233471in}}{\pgfqpoint{3.343406in}{4.234506in}}{\pgfqpoint{3.345247in}{4.236347in}}%
\pgfpathcurveto{\pgfqpoint{3.347089in}{4.238189in}}{\pgfqpoint{3.348124in}{4.240687in}}{\pgfqpoint{3.348124in}{4.243292in}}%
\pgfpathcurveto{\pgfqpoint{3.348124in}{4.245896in}}{\pgfqpoint{3.347089in}{4.248394in}}{\pgfqpoint{3.345247in}{4.250236in}}%
\pgfpathcurveto{\pgfqpoint{3.343406in}{4.252078in}}{\pgfqpoint{3.340908in}{4.253113in}}{\pgfqpoint{3.338303in}{4.253113in}}%
\pgfpathcurveto{\pgfqpoint{3.335698in}{4.253113in}}{\pgfqpoint{3.333200in}{4.252078in}}{\pgfqpoint{3.331359in}{4.250236in}}%
\pgfpathcurveto{\pgfqpoint{3.329517in}{4.248394in}}{\pgfqpoint{3.328482in}{4.245896in}}{\pgfqpoint{3.328482in}{4.243292in}}%
\pgfpathcurveto{\pgfqpoint{3.328482in}{4.240687in}}{\pgfqpoint{3.329517in}{4.238189in}}{\pgfqpoint{3.331359in}{4.236347in}}%
\pgfpathcurveto{\pgfqpoint{3.333200in}{4.234506in}}{\pgfqpoint{3.335698in}{4.233471in}}{\pgfqpoint{3.338303in}{4.233471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052580in}{1.921965in}}%
\pgfpathcurveto{\pgfqpoint{4.055185in}{1.921965in}}{\pgfqpoint{4.057683in}{1.922999in}}{\pgfqpoint{4.059525in}{1.924841in}}%
\pgfpathcurveto{\pgfqpoint{4.061366in}{1.926683in}}{\pgfqpoint{4.062401in}{1.929181in}}{\pgfqpoint{4.062401in}{1.931785in}}%
\pgfpathcurveto{\pgfqpoint{4.062401in}{1.934390in}}{\pgfqpoint{4.061366in}{1.936888in}}{\pgfqpoint{4.059525in}{1.938730in}}%
\pgfpathcurveto{\pgfqpoint{4.057683in}{1.940572in}}{\pgfqpoint{4.055185in}{1.941606in}}{\pgfqpoint{4.052580in}{1.941606in}}%
\pgfpathcurveto{\pgfqpoint{4.049976in}{1.941606in}}{\pgfqpoint{4.047477in}{1.940572in}}{\pgfqpoint{4.045636in}{1.938730in}}%
\pgfpathcurveto{\pgfqpoint{4.043794in}{1.936888in}}{\pgfqpoint{4.042759in}{1.934390in}}{\pgfqpoint{4.042759in}{1.931785in}}%
\pgfpathcurveto{\pgfqpoint{4.042759in}{1.929181in}}{\pgfqpoint{4.043794in}{1.926683in}}{\pgfqpoint{4.045636in}{1.924841in}}%
\pgfpathcurveto{\pgfqpoint{4.047477in}{1.922999in}}{\pgfqpoint{4.049976in}{1.921965in}}{\pgfqpoint{4.052580in}{1.921965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903138in}{2.002825in}}%
\pgfpathcurveto{\pgfqpoint{3.905742in}{2.002825in}}{\pgfqpoint{3.908241in}{2.003859in}}{\pgfqpoint{3.910082in}{2.005701in}}%
\pgfpathcurveto{\pgfqpoint{3.911924in}{2.007543in}}{\pgfqpoint{3.912959in}{2.010041in}}{\pgfqpoint{3.912959in}{2.012646in}}%
\pgfpathcurveto{\pgfqpoint{3.912959in}{2.015250in}}{\pgfqpoint{3.911924in}{2.017748in}}{\pgfqpoint{3.910082in}{2.019590in}}%
\pgfpathcurveto{\pgfqpoint{3.908241in}{2.021432in}}{\pgfqpoint{3.905742in}{2.022467in}}{\pgfqpoint{3.903138in}{2.022467in}}%
\pgfpathcurveto{\pgfqpoint{3.900533in}{2.022467in}}{\pgfqpoint{3.898035in}{2.021432in}}{\pgfqpoint{3.896193in}{2.019590in}}%
\pgfpathcurveto{\pgfqpoint{3.894352in}{2.017748in}}{\pgfqpoint{3.893317in}{2.015250in}}{\pgfqpoint{3.893317in}{2.012646in}}%
\pgfpathcurveto{\pgfqpoint{3.893317in}{2.010041in}}{\pgfqpoint{3.894352in}{2.007543in}}{\pgfqpoint{3.896193in}{2.005701in}}%
\pgfpathcurveto{\pgfqpoint{3.898035in}{2.003859in}}{\pgfqpoint{3.900533in}{2.002825in}}{\pgfqpoint{3.903138in}{2.002825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586445in}{1.282369in}}%
\pgfpathcurveto{\pgfqpoint{1.589050in}{1.282369in}}{\pgfqpoint{1.591548in}{1.283404in}}{\pgfqpoint{1.593390in}{1.285245in}}%
\pgfpathcurveto{\pgfqpoint{1.595231in}{1.287087in}}{\pgfqpoint{1.596266in}{1.289585in}}{\pgfqpoint{1.596266in}{1.292190in}}%
\pgfpathcurveto{\pgfqpoint{1.596266in}{1.294794in}}{\pgfqpoint{1.595231in}{1.297293in}}{\pgfqpoint{1.593390in}{1.299134in}}%
\pgfpathcurveto{\pgfqpoint{1.591548in}{1.300976in}}{\pgfqpoint{1.589050in}{1.302011in}}{\pgfqpoint{1.586445in}{1.302011in}}%
\pgfpathcurveto{\pgfqpoint{1.583841in}{1.302011in}}{\pgfqpoint{1.581343in}{1.300976in}}{\pgfqpoint{1.579501in}{1.299134in}}%
\pgfpathcurveto{\pgfqpoint{1.577659in}{1.297293in}}{\pgfqpoint{1.576624in}{1.294794in}}{\pgfqpoint{1.576624in}{1.292190in}}%
\pgfpathcurveto{\pgfqpoint{1.576624in}{1.289585in}}{\pgfqpoint{1.577659in}{1.287087in}}{\pgfqpoint{1.579501in}{1.285245in}}%
\pgfpathcurveto{\pgfqpoint{1.581343in}{1.283404in}}{\pgfqpoint{1.583841in}{1.282369in}}{\pgfqpoint{1.586445in}{1.282369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023234in}{3.231998in}}%
\pgfpathcurveto{\pgfqpoint{2.025838in}{3.231998in}}{\pgfqpoint{2.028337in}{3.233033in}}{\pgfqpoint{2.030178in}{3.234874in}}%
\pgfpathcurveto{\pgfqpoint{2.032020in}{3.236716in}}{\pgfqpoint{2.033055in}{3.239214in}}{\pgfqpoint{2.033055in}{3.241819in}}%
\pgfpathcurveto{\pgfqpoint{2.033055in}{3.244423in}}{\pgfqpoint{2.032020in}{3.246922in}}{\pgfqpoint{2.030178in}{3.248763in}}%
\pgfpathcurveto{\pgfqpoint{2.028337in}{3.250605in}}{\pgfqpoint{2.025838in}{3.251640in}}{\pgfqpoint{2.023234in}{3.251640in}}%
\pgfpathcurveto{\pgfqpoint{2.020629in}{3.251640in}}{\pgfqpoint{2.018131in}{3.250605in}}{\pgfqpoint{2.016289in}{3.248763in}}%
\pgfpathcurveto{\pgfqpoint{2.014448in}{3.246922in}}{\pgfqpoint{2.013413in}{3.244423in}}{\pgfqpoint{2.013413in}{3.241819in}}%
\pgfpathcurveto{\pgfqpoint{2.013413in}{3.239214in}}{\pgfqpoint{2.014448in}{3.236716in}}{\pgfqpoint{2.016289in}{3.234874in}}%
\pgfpathcurveto{\pgfqpoint{2.018131in}{3.233033in}}{\pgfqpoint{2.020629in}{3.231998in}}{\pgfqpoint{2.023234in}{3.231998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604471in}{1.194900in}}%
\pgfpathcurveto{\pgfqpoint{3.607075in}{1.194900in}}{\pgfqpoint{3.609574in}{1.195935in}}{\pgfqpoint{3.611415in}{1.197777in}}%
\pgfpathcurveto{\pgfqpoint{3.613257in}{1.199618in}}{\pgfqpoint{3.614292in}{1.202117in}}{\pgfqpoint{3.614292in}{1.204721in}}%
\pgfpathcurveto{\pgfqpoint{3.614292in}{1.207326in}}{\pgfqpoint{3.613257in}{1.209824in}}{\pgfqpoint{3.611415in}{1.211666in}}%
\pgfpathcurveto{\pgfqpoint{3.609574in}{1.213507in}}{\pgfqpoint{3.607075in}{1.214542in}}{\pgfqpoint{3.604471in}{1.214542in}}%
\pgfpathcurveto{\pgfqpoint{3.601866in}{1.214542in}}{\pgfqpoint{3.599368in}{1.213507in}}{\pgfqpoint{3.597526in}{1.211666in}}%
\pgfpathcurveto{\pgfqpoint{3.595685in}{1.209824in}}{\pgfqpoint{3.594650in}{1.207326in}}{\pgfqpoint{3.594650in}{1.204721in}}%
\pgfpathcurveto{\pgfqpoint{3.594650in}{1.202117in}}{\pgfqpoint{3.595685in}{1.199618in}}{\pgfqpoint{3.597526in}{1.197777in}}%
\pgfpathcurveto{\pgfqpoint{3.599368in}{1.195935in}}{\pgfqpoint{3.601866in}{1.194900in}}{\pgfqpoint{3.604471in}{1.194900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960362in}{2.970049in}}%
\pgfpathcurveto{\pgfqpoint{2.962967in}{2.970049in}}{\pgfqpoint{2.965465in}{2.971084in}}{\pgfqpoint{2.967307in}{2.972926in}}%
\pgfpathcurveto{\pgfqpoint{2.969148in}{2.974768in}}{\pgfqpoint{2.970183in}{2.977266in}}{\pgfqpoint{2.970183in}{2.979870in}}%
\pgfpathcurveto{\pgfqpoint{2.970183in}{2.982475in}}{\pgfqpoint{2.969148in}{2.984973in}}{\pgfqpoint{2.967307in}{2.986815in}}%
\pgfpathcurveto{\pgfqpoint{2.965465in}{2.988656in}}{\pgfqpoint{2.962967in}{2.989691in}}{\pgfqpoint{2.960362in}{2.989691in}}%
\pgfpathcurveto{\pgfqpoint{2.957758in}{2.989691in}}{\pgfqpoint{2.955259in}{2.988656in}}{\pgfqpoint{2.953418in}{2.986815in}}%
\pgfpathcurveto{\pgfqpoint{2.951576in}{2.984973in}}{\pgfqpoint{2.950541in}{2.982475in}}{\pgfqpoint{2.950541in}{2.979870in}}%
\pgfpathcurveto{\pgfqpoint{2.950541in}{2.977266in}}{\pgfqpoint{2.951576in}{2.974768in}}{\pgfqpoint{2.953418in}{2.972926in}}%
\pgfpathcurveto{\pgfqpoint{2.955259in}{2.971084in}}{\pgfqpoint{2.957758in}{2.970049in}}{\pgfqpoint{2.960362in}{2.970049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510915in}{1.455136in}}%
\pgfpathcurveto{\pgfqpoint{3.513520in}{1.455136in}}{\pgfqpoint{3.516018in}{1.456171in}}{\pgfqpoint{3.517859in}{1.458013in}}%
\pgfpathcurveto{\pgfqpoint{3.519701in}{1.459855in}}{\pgfqpoint{3.520736in}{1.462353in}}{\pgfqpoint{3.520736in}{1.464957in}}%
\pgfpathcurveto{\pgfqpoint{3.520736in}{1.467562in}}{\pgfqpoint{3.519701in}{1.470060in}}{\pgfqpoint{3.517859in}{1.471902in}}%
\pgfpathcurveto{\pgfqpoint{3.516018in}{1.473744in}}{\pgfqpoint{3.513520in}{1.474778in}}{\pgfqpoint{3.510915in}{1.474778in}}%
\pgfpathcurveto{\pgfqpoint{3.508310in}{1.474778in}}{\pgfqpoint{3.505812in}{1.473744in}}{\pgfqpoint{3.503971in}{1.471902in}}%
\pgfpathcurveto{\pgfqpoint{3.502129in}{1.470060in}}{\pgfqpoint{3.501094in}{1.467562in}}{\pgfqpoint{3.501094in}{1.464957in}}%
\pgfpathcurveto{\pgfqpoint{3.501094in}{1.462353in}}{\pgfqpoint{3.502129in}{1.459855in}}{\pgfqpoint{3.503971in}{1.458013in}}%
\pgfpathcurveto{\pgfqpoint{3.505812in}{1.456171in}}{\pgfqpoint{3.508310in}{1.455136in}}{\pgfqpoint{3.510915in}{1.455136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084989in}{1.874438in}}%
\pgfpathcurveto{\pgfqpoint{4.087594in}{1.874438in}}{\pgfqpoint{4.090092in}{1.875473in}}{\pgfqpoint{4.091934in}{1.877315in}}%
\pgfpathcurveto{\pgfqpoint{4.093775in}{1.879156in}}{\pgfqpoint{4.094810in}{1.881655in}}{\pgfqpoint{4.094810in}{1.884259in}}%
\pgfpathcurveto{\pgfqpoint{4.094810in}{1.886864in}}{\pgfqpoint{4.093775in}{1.889362in}}{\pgfqpoint{4.091934in}{1.891204in}}%
\pgfpathcurveto{\pgfqpoint{4.090092in}{1.893045in}}{\pgfqpoint{4.087594in}{1.894080in}}{\pgfqpoint{4.084989in}{1.894080in}}%
\pgfpathcurveto{\pgfqpoint{4.082385in}{1.894080in}}{\pgfqpoint{4.079886in}{1.893045in}}{\pgfqpoint{4.078045in}{1.891204in}}%
\pgfpathcurveto{\pgfqpoint{4.076203in}{1.889362in}}{\pgfqpoint{4.075168in}{1.886864in}}{\pgfqpoint{4.075168in}{1.884259in}}%
\pgfpathcurveto{\pgfqpoint{4.075168in}{1.881655in}}{\pgfqpoint{4.076203in}{1.879156in}}{\pgfqpoint{4.078045in}{1.877315in}}%
\pgfpathcurveto{\pgfqpoint{4.079886in}{1.875473in}}{\pgfqpoint{4.082385in}{1.874438in}}{\pgfqpoint{4.084989in}{1.874438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421925in}{3.883925in}}%
\pgfpathcurveto{\pgfqpoint{3.424529in}{3.883925in}}{\pgfqpoint{3.427028in}{3.884960in}}{\pgfqpoint{3.428869in}{3.886802in}}%
\pgfpathcurveto{\pgfqpoint{3.430711in}{3.888644in}}{\pgfqpoint{3.431746in}{3.891142in}}{\pgfqpoint{3.431746in}{3.893746in}}%
\pgfpathcurveto{\pgfqpoint{3.431746in}{3.896351in}}{\pgfqpoint{3.430711in}{3.898849in}}{\pgfqpoint{3.428869in}{3.900691in}}%
\pgfpathcurveto{\pgfqpoint{3.427028in}{3.902532in}}{\pgfqpoint{3.424529in}{3.903567in}}{\pgfqpoint{3.421925in}{3.903567in}}%
\pgfpathcurveto{\pgfqpoint{3.419320in}{3.903567in}}{\pgfqpoint{3.416822in}{3.902532in}}{\pgfqpoint{3.414981in}{3.900691in}}%
\pgfpathcurveto{\pgfqpoint{3.413139in}{3.898849in}}{\pgfqpoint{3.412104in}{3.896351in}}{\pgfqpoint{3.412104in}{3.893746in}}%
\pgfpathcurveto{\pgfqpoint{3.412104in}{3.891142in}}{\pgfqpoint{3.413139in}{3.888644in}}{\pgfqpoint{3.414981in}{3.886802in}}%
\pgfpathcurveto{\pgfqpoint{3.416822in}{3.884960in}}{\pgfqpoint{3.419320in}{3.883925in}}{\pgfqpoint{3.421925in}{3.883925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428994in}{1.590222in}}%
\pgfpathcurveto{\pgfqpoint{3.431599in}{1.590222in}}{\pgfqpoint{3.434097in}{1.591256in}}{\pgfqpoint{3.435939in}{1.593098in}}%
\pgfpathcurveto{\pgfqpoint{3.437781in}{1.594940in}}{\pgfqpoint{3.438815in}{1.597438in}}{\pgfqpoint{3.438815in}{1.600043in}}%
\pgfpathcurveto{\pgfqpoint{3.438815in}{1.602647in}}{\pgfqpoint{3.437781in}{1.605145in}}{\pgfqpoint{3.435939in}{1.606987in}}%
\pgfpathcurveto{\pgfqpoint{3.434097in}{1.608829in}}{\pgfqpoint{3.431599in}{1.609863in}}{\pgfqpoint{3.428994in}{1.609863in}}%
\pgfpathcurveto{\pgfqpoint{3.426390in}{1.609863in}}{\pgfqpoint{3.423892in}{1.608829in}}{\pgfqpoint{3.422050in}{1.606987in}}%
\pgfpathcurveto{\pgfqpoint{3.420208in}{1.605145in}}{\pgfqpoint{3.419174in}{1.602647in}}{\pgfqpoint{3.419174in}{1.600043in}}%
\pgfpathcurveto{\pgfqpoint{3.419174in}{1.597438in}}{\pgfqpoint{3.420208in}{1.594940in}}{\pgfqpoint{3.422050in}{1.593098in}}%
\pgfpathcurveto{\pgfqpoint{3.423892in}{1.591256in}}{\pgfqpoint{3.426390in}{1.590222in}}{\pgfqpoint{3.428994in}{1.590222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395552in}{3.114235in}}%
\pgfpathcurveto{\pgfqpoint{2.398156in}{3.114235in}}{\pgfqpoint{2.400654in}{3.115270in}}{\pgfqpoint{2.402496in}{3.117111in}}%
\pgfpathcurveto{\pgfqpoint{2.404338in}{3.118953in}}{\pgfqpoint{2.405373in}{3.121451in}}{\pgfqpoint{2.405373in}{3.124056in}}%
\pgfpathcurveto{\pgfqpoint{2.405373in}{3.126660in}}{\pgfqpoint{2.404338in}{3.129158in}}{\pgfqpoint{2.402496in}{3.131000in}}%
\pgfpathcurveto{\pgfqpoint{2.400654in}{3.132842in}}{\pgfqpoint{2.398156in}{3.133877in}}{\pgfqpoint{2.395552in}{3.133877in}}%
\pgfpathcurveto{\pgfqpoint{2.392947in}{3.133877in}}{\pgfqpoint{2.390449in}{3.132842in}}{\pgfqpoint{2.388607in}{3.131000in}}%
\pgfpathcurveto{\pgfqpoint{2.386765in}{3.129158in}}{\pgfqpoint{2.385731in}{3.126660in}}{\pgfqpoint{2.385731in}{3.124056in}}%
\pgfpathcurveto{\pgfqpoint{2.385731in}{3.121451in}}{\pgfqpoint{2.386765in}{3.118953in}}{\pgfqpoint{2.388607in}{3.117111in}}%
\pgfpathcurveto{\pgfqpoint{2.390449in}{3.115270in}}{\pgfqpoint{2.392947in}{3.114235in}}{\pgfqpoint{2.395552in}{3.114235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629743in}{3.075411in}}%
\pgfpathcurveto{\pgfqpoint{1.632348in}{3.075411in}}{\pgfqpoint{1.634846in}{3.076446in}}{\pgfqpoint{1.636688in}{3.078288in}}%
\pgfpathcurveto{\pgfqpoint{1.638529in}{3.080129in}}{\pgfqpoint{1.639564in}{3.082628in}}{\pgfqpoint{1.639564in}{3.085232in}}%
\pgfpathcurveto{\pgfqpoint{1.639564in}{3.087837in}}{\pgfqpoint{1.638529in}{3.090335in}}{\pgfqpoint{1.636688in}{3.092177in}}%
\pgfpathcurveto{\pgfqpoint{1.634846in}{3.094018in}}{\pgfqpoint{1.632348in}{3.095053in}}{\pgfqpoint{1.629743in}{3.095053in}}%
\pgfpathcurveto{\pgfqpoint{1.627139in}{3.095053in}}{\pgfqpoint{1.624641in}{3.094018in}}{\pgfqpoint{1.622799in}{3.092177in}}%
\pgfpathcurveto{\pgfqpoint{1.620957in}{3.090335in}}{\pgfqpoint{1.619922in}{3.087837in}}{\pgfqpoint{1.619922in}{3.085232in}}%
\pgfpathcurveto{\pgfqpoint{1.619922in}{3.082628in}}{\pgfqpoint{1.620957in}{3.080129in}}{\pgfqpoint{1.622799in}{3.078288in}}%
\pgfpathcurveto{\pgfqpoint{1.624641in}{3.076446in}}{\pgfqpoint{1.627139in}{3.075411in}}{\pgfqpoint{1.629743in}{3.075411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563427in}{2.693240in}}%
\pgfpathcurveto{\pgfqpoint{1.566031in}{2.693240in}}{\pgfqpoint{1.568529in}{2.694275in}}{\pgfqpoint{1.570371in}{2.696117in}}%
\pgfpathcurveto{\pgfqpoint{1.572213in}{2.697959in}}{\pgfqpoint{1.573248in}{2.700457in}}{\pgfqpoint{1.573248in}{2.703061in}}%
\pgfpathcurveto{\pgfqpoint{1.573248in}{2.705666in}}{\pgfqpoint{1.572213in}{2.708164in}}{\pgfqpoint{1.570371in}{2.710006in}}%
\pgfpathcurveto{\pgfqpoint{1.568529in}{2.711848in}}{\pgfqpoint{1.566031in}{2.712882in}}{\pgfqpoint{1.563427in}{2.712882in}}%
\pgfpathcurveto{\pgfqpoint{1.560822in}{2.712882in}}{\pgfqpoint{1.558324in}{2.711848in}}{\pgfqpoint{1.556482in}{2.710006in}}%
\pgfpathcurveto{\pgfqpoint{1.554641in}{2.708164in}}{\pgfqpoint{1.553606in}{2.705666in}}{\pgfqpoint{1.553606in}{2.703061in}}%
\pgfpathcurveto{\pgfqpoint{1.553606in}{2.700457in}}{\pgfqpoint{1.554641in}{2.697959in}}{\pgfqpoint{1.556482in}{2.696117in}}%
\pgfpathcurveto{\pgfqpoint{1.558324in}{2.694275in}}{\pgfqpoint{1.560822in}{2.693240in}}{\pgfqpoint{1.563427in}{2.693240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092726in}{1.674656in}}%
\pgfpathcurveto{\pgfqpoint{4.095331in}{1.674656in}}{\pgfqpoint{4.097829in}{1.675691in}}{\pgfqpoint{4.099671in}{1.677533in}}%
\pgfpathcurveto{\pgfqpoint{4.101512in}{1.679374in}}{\pgfqpoint{4.102547in}{1.681873in}}{\pgfqpoint{4.102547in}{1.684477in}}%
\pgfpathcurveto{\pgfqpoint{4.102547in}{1.687082in}}{\pgfqpoint{4.101512in}{1.689580in}}{\pgfqpoint{4.099671in}{1.691422in}}%
\pgfpathcurveto{\pgfqpoint{4.097829in}{1.693263in}}{\pgfqpoint{4.095331in}{1.694298in}}{\pgfqpoint{4.092726in}{1.694298in}}%
\pgfpathcurveto{\pgfqpoint{4.090122in}{1.694298in}}{\pgfqpoint{4.087623in}{1.693263in}}{\pgfqpoint{4.085782in}{1.691422in}}%
\pgfpathcurveto{\pgfqpoint{4.083940in}{1.689580in}}{\pgfqpoint{4.082905in}{1.687082in}}{\pgfqpoint{4.082905in}{1.684477in}}%
\pgfpathcurveto{\pgfqpoint{4.082905in}{1.681873in}}{\pgfqpoint{4.083940in}{1.679374in}}{\pgfqpoint{4.085782in}{1.677533in}}%
\pgfpathcurveto{\pgfqpoint{4.087623in}{1.675691in}}{\pgfqpoint{4.090122in}{1.674656in}}{\pgfqpoint{4.092726in}{1.674656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710318in}{2.991159in}}%
\pgfpathcurveto{\pgfqpoint{1.712923in}{2.991159in}}{\pgfqpoint{1.715421in}{2.992194in}}{\pgfqpoint{1.717263in}{2.994035in}}%
\pgfpathcurveto{\pgfqpoint{1.719105in}{2.995877in}}{\pgfqpoint{1.720139in}{2.998375in}}{\pgfqpoint{1.720139in}{3.000980in}}%
\pgfpathcurveto{\pgfqpoint{1.720139in}{3.003584in}}{\pgfqpoint{1.719105in}{3.006082in}}{\pgfqpoint{1.717263in}{3.007924in}}%
\pgfpathcurveto{\pgfqpoint{1.715421in}{3.009766in}}{\pgfqpoint{1.712923in}{3.010801in}}{\pgfqpoint{1.710318in}{3.010801in}}%
\pgfpathcurveto{\pgfqpoint{1.707714in}{3.010801in}}{\pgfqpoint{1.705216in}{3.009766in}}{\pgfqpoint{1.703374in}{3.007924in}}%
\pgfpathcurveto{\pgfqpoint{1.701532in}{3.006082in}}{\pgfqpoint{1.700497in}{3.003584in}}{\pgfqpoint{1.700497in}{3.000980in}}%
\pgfpathcurveto{\pgfqpoint{1.700497in}{2.998375in}}{\pgfqpoint{1.701532in}{2.995877in}}{\pgfqpoint{1.703374in}{2.994035in}}%
\pgfpathcurveto{\pgfqpoint{1.705216in}{2.992194in}}{\pgfqpoint{1.707714in}{2.991159in}}{\pgfqpoint{1.710318in}{2.991159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631964in}{2.669554in}}%
\pgfpathcurveto{\pgfqpoint{2.634569in}{2.669554in}}{\pgfqpoint{2.637067in}{2.670588in}}{\pgfqpoint{2.638909in}{2.672430in}}%
\pgfpathcurveto{\pgfqpoint{2.640750in}{2.674272in}}{\pgfqpoint{2.641785in}{2.676770in}}{\pgfqpoint{2.641785in}{2.679374in}}%
\pgfpathcurveto{\pgfqpoint{2.641785in}{2.681979in}}{\pgfqpoint{2.640750in}{2.684477in}}{\pgfqpoint{2.638909in}{2.686319in}}%
\pgfpathcurveto{\pgfqpoint{2.637067in}{2.688161in}}{\pgfqpoint{2.634569in}{2.689195in}}{\pgfqpoint{2.631964in}{2.689195in}}%
\pgfpathcurveto{\pgfqpoint{2.629360in}{2.689195in}}{\pgfqpoint{2.626861in}{2.688161in}}{\pgfqpoint{2.625020in}{2.686319in}}%
\pgfpathcurveto{\pgfqpoint{2.623178in}{2.684477in}}{\pgfqpoint{2.622143in}{2.681979in}}{\pgfqpoint{2.622143in}{2.679374in}}%
\pgfpathcurveto{\pgfqpoint{2.622143in}{2.676770in}}{\pgfqpoint{2.623178in}{2.674272in}}{\pgfqpoint{2.625020in}{2.672430in}}%
\pgfpathcurveto{\pgfqpoint{2.626861in}{2.670588in}}{\pgfqpoint{2.629360in}{2.669554in}}{\pgfqpoint{2.631964in}{2.669554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447635in}{1.566436in}}%
\pgfpathcurveto{\pgfqpoint{3.450240in}{1.566436in}}{\pgfqpoint{3.452738in}{1.567471in}}{\pgfqpoint{3.454580in}{1.569312in}}%
\pgfpathcurveto{\pgfqpoint{3.456422in}{1.571154in}}{\pgfqpoint{3.457456in}{1.573652in}}{\pgfqpoint{3.457456in}{1.576257in}}%
\pgfpathcurveto{\pgfqpoint{3.457456in}{1.578861in}}{\pgfqpoint{3.456422in}{1.581360in}}{\pgfqpoint{3.454580in}{1.583201in}}%
\pgfpathcurveto{\pgfqpoint{3.452738in}{1.585043in}}{\pgfqpoint{3.450240in}{1.586078in}}{\pgfqpoint{3.447635in}{1.586078in}}%
\pgfpathcurveto{\pgfqpoint{3.445031in}{1.586078in}}{\pgfqpoint{3.442533in}{1.585043in}}{\pgfqpoint{3.440691in}{1.583201in}}%
\pgfpathcurveto{\pgfqpoint{3.438849in}{1.581360in}}{\pgfqpoint{3.437814in}{1.578861in}}{\pgfqpoint{3.437814in}{1.576257in}}%
\pgfpathcurveto{\pgfqpoint{3.437814in}{1.573652in}}{\pgfqpoint{3.438849in}{1.571154in}}{\pgfqpoint{3.440691in}{1.569312in}}%
\pgfpathcurveto{\pgfqpoint{3.442533in}{1.567471in}}{\pgfqpoint{3.445031in}{1.566436in}}{\pgfqpoint{3.447635in}{1.566436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282059in}{2.917632in}}%
\pgfpathcurveto{\pgfqpoint{2.284664in}{2.917632in}}{\pgfqpoint{2.287162in}{2.918667in}}{\pgfqpoint{2.289004in}{2.920508in}}%
\pgfpathcurveto{\pgfqpoint{2.290845in}{2.922350in}}{\pgfqpoint{2.291880in}{2.924848in}}{\pgfqpoint{2.291880in}{2.927453in}}%
\pgfpathcurveto{\pgfqpoint{2.291880in}{2.930057in}}{\pgfqpoint{2.290845in}{2.932556in}}{\pgfqpoint{2.289004in}{2.934397in}}%
\pgfpathcurveto{\pgfqpoint{2.287162in}{2.936239in}}{\pgfqpoint{2.284664in}{2.937274in}}{\pgfqpoint{2.282059in}{2.937274in}}%
\pgfpathcurveto{\pgfqpoint{2.279455in}{2.937274in}}{\pgfqpoint{2.276956in}{2.936239in}}{\pgfqpoint{2.275115in}{2.934397in}}%
\pgfpathcurveto{\pgfqpoint{2.273273in}{2.932556in}}{\pgfqpoint{2.272238in}{2.930057in}}{\pgfqpoint{2.272238in}{2.927453in}}%
\pgfpathcurveto{\pgfqpoint{2.272238in}{2.924848in}}{\pgfqpoint{2.273273in}{2.922350in}}{\pgfqpoint{2.275115in}{2.920508in}}%
\pgfpathcurveto{\pgfqpoint{2.276956in}{2.918667in}}{\pgfqpoint{2.279455in}{2.917632in}}{\pgfqpoint{2.282059in}{2.917632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022997in}{1.829249in}}%
\pgfpathcurveto{\pgfqpoint{2.025601in}{1.829249in}}{\pgfqpoint{2.028100in}{1.830284in}}{\pgfqpoint{2.029941in}{1.832126in}}%
\pgfpathcurveto{\pgfqpoint{2.031783in}{1.833967in}}{\pgfqpoint{2.032818in}{1.836465in}}{\pgfqpoint{2.032818in}{1.839070in}}%
\pgfpathcurveto{\pgfqpoint{2.032818in}{1.841675in}}{\pgfqpoint{2.031783in}{1.844173in}}{\pgfqpoint{2.029941in}{1.846014in}}%
\pgfpathcurveto{\pgfqpoint{2.028100in}{1.847856in}}{\pgfqpoint{2.025601in}{1.848891in}}{\pgfqpoint{2.022997in}{1.848891in}}%
\pgfpathcurveto{\pgfqpoint{2.020392in}{1.848891in}}{\pgfqpoint{2.017894in}{1.847856in}}{\pgfqpoint{2.016052in}{1.846014in}}%
\pgfpathcurveto{\pgfqpoint{2.014211in}{1.844173in}}{\pgfqpoint{2.013176in}{1.841675in}}{\pgfqpoint{2.013176in}{1.839070in}}%
\pgfpathcurveto{\pgfqpoint{2.013176in}{1.836465in}}{\pgfqpoint{2.014211in}{1.833967in}}{\pgfqpoint{2.016052in}{1.832126in}}%
\pgfpathcurveto{\pgfqpoint{2.017894in}{1.830284in}}{\pgfqpoint{2.020392in}{1.829249in}}{\pgfqpoint{2.022997in}{1.829249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787000in}{1.661839in}}%
\pgfpathcurveto{\pgfqpoint{3.789604in}{1.661839in}}{\pgfqpoint{3.792102in}{1.662874in}}{\pgfqpoint{3.793944in}{1.664715in}}%
\pgfpathcurveto{\pgfqpoint{3.795786in}{1.666557in}}{\pgfqpoint{3.796821in}{1.669055in}}{\pgfqpoint{3.796821in}{1.671660in}}%
\pgfpathcurveto{\pgfqpoint{3.796821in}{1.674264in}}{\pgfqpoint{3.795786in}{1.676763in}}{\pgfqpoint{3.793944in}{1.678604in}}%
\pgfpathcurveto{\pgfqpoint{3.792102in}{1.680446in}}{\pgfqpoint{3.789604in}{1.681481in}}{\pgfqpoint{3.787000in}{1.681481in}}%
\pgfpathcurveto{\pgfqpoint{3.784395in}{1.681481in}}{\pgfqpoint{3.781897in}{1.680446in}}{\pgfqpoint{3.780055in}{1.678604in}}%
\pgfpathcurveto{\pgfqpoint{3.778214in}{1.676763in}}{\pgfqpoint{3.777179in}{1.674264in}}{\pgfqpoint{3.777179in}{1.671660in}}%
\pgfpathcurveto{\pgfqpoint{3.777179in}{1.669055in}}{\pgfqpoint{3.778214in}{1.666557in}}{\pgfqpoint{3.780055in}{1.664715in}}%
\pgfpathcurveto{\pgfqpoint{3.781897in}{1.662874in}}{\pgfqpoint{3.784395in}{1.661839in}}{\pgfqpoint{3.787000in}{1.661839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359880in}{3.042169in}}%
\pgfpathcurveto{\pgfqpoint{2.362484in}{3.042169in}}{\pgfqpoint{2.364983in}{3.043204in}}{\pgfqpoint{2.366824in}{3.045046in}}%
\pgfpathcurveto{\pgfqpoint{2.368666in}{3.046887in}}{\pgfqpoint{2.369701in}{3.049386in}}{\pgfqpoint{2.369701in}{3.051990in}}%
\pgfpathcurveto{\pgfqpoint{2.369701in}{3.054595in}}{\pgfqpoint{2.368666in}{3.057093in}}{\pgfqpoint{2.366824in}{3.058935in}}%
\pgfpathcurveto{\pgfqpoint{2.364983in}{3.060776in}}{\pgfqpoint{2.362484in}{3.061811in}}{\pgfqpoint{2.359880in}{3.061811in}}%
\pgfpathcurveto{\pgfqpoint{2.357275in}{3.061811in}}{\pgfqpoint{2.354777in}{3.060776in}}{\pgfqpoint{2.352935in}{3.058935in}}%
\pgfpathcurveto{\pgfqpoint{2.351094in}{3.057093in}}{\pgfqpoint{2.350059in}{3.054595in}}{\pgfqpoint{2.350059in}{3.051990in}}%
\pgfpathcurveto{\pgfqpoint{2.350059in}{3.049386in}}{\pgfqpoint{2.351094in}{3.046887in}}{\pgfqpoint{2.352935in}{3.045046in}}%
\pgfpathcurveto{\pgfqpoint{2.354777in}{3.043204in}}{\pgfqpoint{2.357275in}{3.042169in}}{\pgfqpoint{2.359880in}{3.042169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404068in}{4.055670in}}%
\pgfpathcurveto{\pgfqpoint{3.406673in}{4.055670in}}{\pgfqpoint{3.409171in}{4.056705in}}{\pgfqpoint{3.411013in}{4.058547in}}%
\pgfpathcurveto{\pgfqpoint{3.412855in}{4.060389in}}{\pgfqpoint{3.413889in}{4.062887in}}{\pgfqpoint{3.413889in}{4.065491in}}%
\pgfpathcurveto{\pgfqpoint{3.413889in}{4.068096in}}{\pgfqpoint{3.412855in}{4.070594in}}{\pgfqpoint{3.411013in}{4.072436in}}%
\pgfpathcurveto{\pgfqpoint{3.409171in}{4.074277in}}{\pgfqpoint{3.406673in}{4.075312in}}{\pgfqpoint{3.404068in}{4.075312in}}%
\pgfpathcurveto{\pgfqpoint{3.401464in}{4.075312in}}{\pgfqpoint{3.398966in}{4.074277in}}{\pgfqpoint{3.397124in}{4.072436in}}%
\pgfpathcurveto{\pgfqpoint{3.395282in}{4.070594in}}{\pgfqpoint{3.394248in}{4.068096in}}{\pgfqpoint{3.394248in}{4.065491in}}%
\pgfpathcurveto{\pgfqpoint{3.394248in}{4.062887in}}{\pgfqpoint{3.395282in}{4.060389in}}{\pgfqpoint{3.397124in}{4.058547in}}%
\pgfpathcurveto{\pgfqpoint{3.398966in}{4.056705in}}{\pgfqpoint{3.401464in}{4.055670in}}{\pgfqpoint{3.404068in}{4.055670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749261in}{1.901491in}}%
\pgfpathcurveto{\pgfqpoint{4.751865in}{1.901491in}}{\pgfqpoint{4.754364in}{1.902526in}}{\pgfqpoint{4.756205in}{1.904368in}}%
\pgfpathcurveto{\pgfqpoint{4.758047in}{1.906210in}}{\pgfqpoint{4.759082in}{1.908708in}}{\pgfqpoint{4.759082in}{1.911312in}}%
\pgfpathcurveto{\pgfqpoint{4.759082in}{1.913917in}}{\pgfqpoint{4.758047in}{1.916415in}}{\pgfqpoint{4.756205in}{1.918257in}}%
\pgfpathcurveto{\pgfqpoint{4.754364in}{1.920098in}}{\pgfqpoint{4.751865in}{1.921133in}}{\pgfqpoint{4.749261in}{1.921133in}}%
\pgfpathcurveto{\pgfqpoint{4.746656in}{1.921133in}}{\pgfqpoint{4.744158in}{1.920098in}}{\pgfqpoint{4.742317in}{1.918257in}}%
\pgfpathcurveto{\pgfqpoint{4.740475in}{1.916415in}}{\pgfqpoint{4.739440in}{1.913917in}}{\pgfqpoint{4.739440in}{1.911312in}}%
\pgfpathcurveto{\pgfqpoint{4.739440in}{1.908708in}}{\pgfqpoint{4.740475in}{1.906210in}}{\pgfqpoint{4.742317in}{1.904368in}}%
\pgfpathcurveto{\pgfqpoint{4.744158in}{1.902526in}}{\pgfqpoint{4.746656in}{1.901491in}}{\pgfqpoint{4.749261in}{1.901491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888150in}{2.063995in}}%
\pgfpathcurveto{\pgfqpoint{3.890754in}{2.063995in}}{\pgfqpoint{3.893252in}{2.065030in}}{\pgfqpoint{3.895094in}{2.066871in}}%
\pgfpathcurveto{\pgfqpoint{3.896936in}{2.068713in}}{\pgfqpoint{3.897970in}{2.071211in}}{\pgfqpoint{3.897970in}{2.073816in}}%
\pgfpathcurveto{\pgfqpoint{3.897970in}{2.076420in}}{\pgfqpoint{3.896936in}{2.078919in}}{\pgfqpoint{3.895094in}{2.080760in}}%
\pgfpathcurveto{\pgfqpoint{3.893252in}{2.082602in}}{\pgfqpoint{3.890754in}{2.083637in}}{\pgfqpoint{3.888150in}{2.083637in}}%
\pgfpathcurveto{\pgfqpoint{3.885545in}{2.083637in}}{\pgfqpoint{3.883047in}{2.082602in}}{\pgfqpoint{3.881205in}{2.080760in}}%
\pgfpathcurveto{\pgfqpoint{3.879363in}{2.078919in}}{\pgfqpoint{3.878329in}{2.076420in}}{\pgfqpoint{3.878329in}{2.073816in}}%
\pgfpathcurveto{\pgfqpoint{3.878329in}{2.071211in}}{\pgfqpoint{3.879363in}{2.068713in}}{\pgfqpoint{3.881205in}{2.066871in}}%
\pgfpathcurveto{\pgfqpoint{3.883047in}{2.065030in}}{\pgfqpoint{3.885545in}{2.063995in}}{\pgfqpoint{3.888150in}{2.063995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973494in}{3.602751in}}%
\pgfpathcurveto{\pgfqpoint{2.976098in}{3.602751in}}{\pgfqpoint{2.978597in}{3.603785in}}{\pgfqpoint{2.980438in}{3.605627in}}%
\pgfpathcurveto{\pgfqpoint{2.982280in}{3.607469in}}{\pgfqpoint{2.983315in}{3.609967in}}{\pgfqpoint{2.983315in}{3.612572in}}%
\pgfpathcurveto{\pgfqpoint{2.983315in}{3.615176in}}{\pgfqpoint{2.982280in}{3.617674in}}{\pgfqpoint{2.980438in}{3.619516in}}%
\pgfpathcurveto{\pgfqpoint{2.978597in}{3.621358in}}{\pgfqpoint{2.976098in}{3.622393in}}{\pgfqpoint{2.973494in}{3.622393in}}%
\pgfpathcurveto{\pgfqpoint{2.970889in}{3.622393in}}{\pgfqpoint{2.968391in}{3.621358in}}{\pgfqpoint{2.966550in}{3.619516in}}%
\pgfpathcurveto{\pgfqpoint{2.964708in}{3.617674in}}{\pgfqpoint{2.963673in}{3.615176in}}{\pgfqpoint{2.963673in}{3.612572in}}%
\pgfpathcurveto{\pgfqpoint{2.963673in}{3.609967in}}{\pgfqpoint{2.964708in}{3.607469in}}{\pgfqpoint{2.966550in}{3.605627in}}%
\pgfpathcurveto{\pgfqpoint{2.968391in}{3.603785in}}{\pgfqpoint{2.970889in}{3.602751in}}{\pgfqpoint{2.973494in}{3.602751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449357in}{1.656983in}}%
\pgfpathcurveto{\pgfqpoint{3.451961in}{1.656983in}}{\pgfqpoint{3.454460in}{1.658018in}}{\pgfqpoint{3.456301in}{1.659859in}}%
\pgfpathcurveto{\pgfqpoint{3.458143in}{1.661701in}}{\pgfqpoint{3.459178in}{1.664199in}}{\pgfqpoint{3.459178in}{1.666804in}}%
\pgfpathcurveto{\pgfqpoint{3.459178in}{1.669408in}}{\pgfqpoint{3.458143in}{1.671907in}}{\pgfqpoint{3.456301in}{1.673748in}}%
\pgfpathcurveto{\pgfqpoint{3.454460in}{1.675590in}}{\pgfqpoint{3.451961in}{1.676625in}}{\pgfqpoint{3.449357in}{1.676625in}}%
\pgfpathcurveto{\pgfqpoint{3.446752in}{1.676625in}}{\pgfqpoint{3.444254in}{1.675590in}}{\pgfqpoint{3.442412in}{1.673748in}}%
\pgfpathcurveto{\pgfqpoint{3.440571in}{1.671907in}}{\pgfqpoint{3.439536in}{1.669408in}}{\pgfqpoint{3.439536in}{1.666804in}}%
\pgfpathcurveto{\pgfqpoint{3.439536in}{1.664199in}}{\pgfqpoint{3.440571in}{1.661701in}}{\pgfqpoint{3.442412in}{1.659859in}}%
\pgfpathcurveto{\pgfqpoint{3.444254in}{1.658018in}}{\pgfqpoint{3.446752in}{1.656983in}}{\pgfqpoint{3.449357in}{1.656983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454752in}{2.316443in}}%
\pgfpathcurveto{\pgfqpoint{1.457356in}{2.316443in}}{\pgfqpoint{1.459854in}{2.317477in}}{\pgfqpoint{1.461696in}{2.319319in}}%
\pgfpathcurveto{\pgfqpoint{1.463538in}{2.321161in}}{\pgfqpoint{1.464573in}{2.323659in}}{\pgfqpoint{1.464573in}{2.326264in}}%
\pgfpathcurveto{\pgfqpoint{1.464573in}{2.328868in}}{\pgfqpoint{1.463538in}{2.331366in}}{\pgfqpoint{1.461696in}{2.333208in}}%
\pgfpathcurveto{\pgfqpoint{1.459854in}{2.335050in}}{\pgfqpoint{1.457356in}{2.336085in}}{\pgfqpoint{1.454752in}{2.336085in}}%
\pgfpathcurveto{\pgfqpoint{1.452147in}{2.336085in}}{\pgfqpoint{1.449649in}{2.335050in}}{\pgfqpoint{1.447807in}{2.333208in}}%
\pgfpathcurveto{\pgfqpoint{1.445965in}{2.331366in}}{\pgfqpoint{1.444931in}{2.328868in}}{\pgfqpoint{1.444931in}{2.326264in}}%
\pgfpathcurveto{\pgfqpoint{1.444931in}{2.323659in}}{\pgfqpoint{1.445965in}{2.321161in}}{\pgfqpoint{1.447807in}{2.319319in}}%
\pgfpathcurveto{\pgfqpoint{1.449649in}{2.317477in}}{\pgfqpoint{1.452147in}{2.316443in}}{\pgfqpoint{1.454752in}{2.316443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699301in}{1.985829in}}%
\pgfpathcurveto{\pgfqpoint{3.701905in}{1.985829in}}{\pgfqpoint{3.704404in}{1.986863in}}{\pgfqpoint{3.706245in}{1.988705in}}%
\pgfpathcurveto{\pgfqpoint{3.708087in}{1.990547in}}{\pgfqpoint{3.709122in}{1.993045in}}{\pgfqpoint{3.709122in}{1.995649in}}%
\pgfpathcurveto{\pgfqpoint{3.709122in}{1.998254in}}{\pgfqpoint{3.708087in}{2.000752in}}{\pgfqpoint{3.706245in}{2.002594in}}%
\pgfpathcurveto{\pgfqpoint{3.704404in}{2.004436in}}{\pgfqpoint{3.701905in}{2.005470in}}{\pgfqpoint{3.699301in}{2.005470in}}%
\pgfpathcurveto{\pgfqpoint{3.696696in}{2.005470in}}{\pgfqpoint{3.694198in}{2.004436in}}{\pgfqpoint{3.692356in}{2.002594in}}%
\pgfpathcurveto{\pgfqpoint{3.690515in}{2.000752in}}{\pgfqpoint{3.689480in}{1.998254in}}{\pgfqpoint{3.689480in}{1.995649in}}%
\pgfpathcurveto{\pgfqpoint{3.689480in}{1.993045in}}{\pgfqpoint{3.690515in}{1.990547in}}{\pgfqpoint{3.692356in}{1.988705in}}%
\pgfpathcurveto{\pgfqpoint{3.694198in}{1.986863in}}{\pgfqpoint{3.696696in}{1.985829in}}{\pgfqpoint{3.699301in}{1.985829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866789in}{3.946452in}}%
\pgfpathcurveto{\pgfqpoint{2.869393in}{3.946452in}}{\pgfqpoint{2.871892in}{3.947487in}}{\pgfqpoint{2.873733in}{3.949328in}}%
\pgfpathcurveto{\pgfqpoint{2.875575in}{3.951170in}}{\pgfqpoint{2.876610in}{3.953668in}}{\pgfqpoint{2.876610in}{3.956273in}}%
\pgfpathcurveto{\pgfqpoint{2.876610in}{3.958877in}}{\pgfqpoint{2.875575in}{3.961376in}}{\pgfqpoint{2.873733in}{3.963217in}}%
\pgfpathcurveto{\pgfqpoint{2.871892in}{3.965059in}}{\pgfqpoint{2.869393in}{3.966094in}}{\pgfqpoint{2.866789in}{3.966094in}}%
\pgfpathcurveto{\pgfqpoint{2.864184in}{3.966094in}}{\pgfqpoint{2.861686in}{3.965059in}}{\pgfqpoint{2.859844in}{3.963217in}}%
\pgfpathcurveto{\pgfqpoint{2.858003in}{3.961376in}}{\pgfqpoint{2.856968in}{3.958877in}}{\pgfqpoint{2.856968in}{3.956273in}}%
\pgfpathcurveto{\pgfqpoint{2.856968in}{3.953668in}}{\pgfqpoint{2.858003in}{3.951170in}}{\pgfqpoint{2.859844in}{3.949328in}}%
\pgfpathcurveto{\pgfqpoint{2.861686in}{3.947487in}}{\pgfqpoint{2.864184in}{3.946452in}}{\pgfqpoint{2.866789in}{3.946452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412480in}{2.110947in}}%
\pgfpathcurveto{\pgfqpoint{3.415084in}{2.110947in}}{\pgfqpoint{3.417583in}{2.111982in}}{\pgfqpoint{3.419424in}{2.113824in}}%
\pgfpathcurveto{\pgfqpoint{3.421266in}{2.115666in}}{\pgfqpoint{3.422301in}{2.118164in}}{\pgfqpoint{3.422301in}{2.120768in}}%
\pgfpathcurveto{\pgfqpoint{3.422301in}{2.123373in}}{\pgfqpoint{3.421266in}{2.125871in}}{\pgfqpoint{3.419424in}{2.127713in}}%
\pgfpathcurveto{\pgfqpoint{3.417583in}{2.129554in}}{\pgfqpoint{3.415084in}{2.130589in}}{\pgfqpoint{3.412480in}{2.130589in}}%
\pgfpathcurveto{\pgfqpoint{3.409875in}{2.130589in}}{\pgfqpoint{3.407377in}{2.129554in}}{\pgfqpoint{3.405535in}{2.127713in}}%
\pgfpathcurveto{\pgfqpoint{3.403694in}{2.125871in}}{\pgfqpoint{3.402659in}{2.123373in}}{\pgfqpoint{3.402659in}{2.120768in}}%
\pgfpathcurveto{\pgfqpoint{3.402659in}{2.118164in}}{\pgfqpoint{3.403694in}{2.115666in}}{\pgfqpoint{3.405535in}{2.113824in}}%
\pgfpathcurveto{\pgfqpoint{3.407377in}{2.111982in}}{\pgfqpoint{3.409875in}{2.110947in}}{\pgfqpoint{3.412480in}{2.110947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679776in}{1.277422in}}%
\pgfpathcurveto{\pgfqpoint{3.682380in}{1.277422in}}{\pgfqpoint{3.684879in}{1.278457in}}{\pgfqpoint{3.686720in}{1.280299in}}%
\pgfpathcurveto{\pgfqpoint{3.688562in}{1.282141in}}{\pgfqpoint{3.689597in}{1.284639in}}{\pgfqpoint{3.689597in}{1.287243in}}%
\pgfpathcurveto{\pgfqpoint{3.689597in}{1.289848in}}{\pgfqpoint{3.688562in}{1.292346in}}{\pgfqpoint{3.686720in}{1.294188in}}%
\pgfpathcurveto{\pgfqpoint{3.684879in}{1.296030in}}{\pgfqpoint{3.682380in}{1.297064in}}{\pgfqpoint{3.679776in}{1.297064in}}%
\pgfpathcurveto{\pgfqpoint{3.677171in}{1.297064in}}{\pgfqpoint{3.674673in}{1.296030in}}{\pgfqpoint{3.672831in}{1.294188in}}%
\pgfpathcurveto{\pgfqpoint{3.670990in}{1.292346in}}{\pgfqpoint{3.669955in}{1.289848in}}{\pgfqpoint{3.669955in}{1.287243in}}%
\pgfpathcurveto{\pgfqpoint{3.669955in}{1.284639in}}{\pgfqpoint{3.670990in}{1.282141in}}{\pgfqpoint{3.672831in}{1.280299in}}%
\pgfpathcurveto{\pgfqpoint{3.674673in}{1.278457in}}{\pgfqpoint{3.677171in}{1.277422in}}{\pgfqpoint{3.679776in}{1.277422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728501in}{1.961414in}}%
\pgfpathcurveto{\pgfqpoint{4.731105in}{1.961414in}}{\pgfqpoint{4.733603in}{1.962448in}}{\pgfqpoint{4.735445in}{1.964290in}}%
\pgfpathcurveto{\pgfqpoint{4.737287in}{1.966132in}}{\pgfqpoint{4.738321in}{1.968630in}}{\pgfqpoint{4.738321in}{1.971234in}}%
\pgfpathcurveto{\pgfqpoint{4.738321in}{1.973839in}}{\pgfqpoint{4.737287in}{1.976337in}}{\pgfqpoint{4.735445in}{1.978179in}}%
\pgfpathcurveto{\pgfqpoint{4.733603in}{1.980021in}}{\pgfqpoint{4.731105in}{1.981055in}}{\pgfqpoint{4.728501in}{1.981055in}}%
\pgfpathcurveto{\pgfqpoint{4.725896in}{1.981055in}}{\pgfqpoint{4.723398in}{1.980021in}}{\pgfqpoint{4.721556in}{1.978179in}}%
\pgfpathcurveto{\pgfqpoint{4.719714in}{1.976337in}}{\pgfqpoint{4.718680in}{1.973839in}}{\pgfqpoint{4.718680in}{1.971234in}}%
\pgfpathcurveto{\pgfqpoint{4.718680in}{1.968630in}}{\pgfqpoint{4.719714in}{1.966132in}}{\pgfqpoint{4.721556in}{1.964290in}}%
\pgfpathcurveto{\pgfqpoint{4.723398in}{1.962448in}}{\pgfqpoint{4.725896in}{1.961414in}}{\pgfqpoint{4.728501in}{1.961414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791959in}{4.006393in}}%
\pgfpathcurveto{\pgfqpoint{2.794564in}{4.006393in}}{\pgfqpoint{2.797062in}{4.007428in}}{\pgfqpoint{2.798903in}{4.009269in}}%
\pgfpathcurveto{\pgfqpoint{2.800745in}{4.011111in}}{\pgfqpoint{2.801780in}{4.013609in}}{\pgfqpoint{2.801780in}{4.016214in}}%
\pgfpathcurveto{\pgfqpoint{2.801780in}{4.018818in}}{\pgfqpoint{2.800745in}{4.021316in}}{\pgfqpoint{2.798903in}{4.023158in}}%
\pgfpathcurveto{\pgfqpoint{2.797062in}{4.025000in}}{\pgfqpoint{2.794564in}{4.026035in}}{\pgfqpoint{2.791959in}{4.026035in}}%
\pgfpathcurveto{\pgfqpoint{2.789354in}{4.026035in}}{\pgfqpoint{2.786856in}{4.025000in}}{\pgfqpoint{2.785015in}{4.023158in}}%
\pgfpathcurveto{\pgfqpoint{2.783173in}{4.021316in}}{\pgfqpoint{2.782138in}{4.018818in}}{\pgfqpoint{2.782138in}{4.016214in}}%
\pgfpathcurveto{\pgfqpoint{2.782138in}{4.013609in}}{\pgfqpoint{2.783173in}{4.011111in}}{\pgfqpoint{2.785015in}{4.009269in}}%
\pgfpathcurveto{\pgfqpoint{2.786856in}{4.007428in}}{\pgfqpoint{2.789354in}{4.006393in}}{\pgfqpoint{2.791959in}{4.006393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805163in}{3.304905in}}%
\pgfpathcurveto{\pgfqpoint{2.807767in}{3.304905in}}{\pgfqpoint{2.810265in}{3.305939in}}{\pgfqpoint{2.812107in}{3.307781in}}%
\pgfpathcurveto{\pgfqpoint{2.813949in}{3.309623in}}{\pgfqpoint{2.814984in}{3.312121in}}{\pgfqpoint{2.814984in}{3.314726in}}%
\pgfpathcurveto{\pgfqpoint{2.814984in}{3.317330in}}{\pgfqpoint{2.813949in}{3.319828in}}{\pgfqpoint{2.812107in}{3.321670in}}%
\pgfpathcurveto{\pgfqpoint{2.810265in}{3.323512in}}{\pgfqpoint{2.807767in}{3.324546in}}{\pgfqpoint{2.805163in}{3.324546in}}%
\pgfpathcurveto{\pgfqpoint{2.802558in}{3.324546in}}{\pgfqpoint{2.800060in}{3.323512in}}{\pgfqpoint{2.798218in}{3.321670in}}%
\pgfpathcurveto{\pgfqpoint{2.796376in}{3.319828in}}{\pgfqpoint{2.795342in}{3.317330in}}{\pgfqpoint{2.795342in}{3.314726in}}%
\pgfpathcurveto{\pgfqpoint{2.795342in}{3.312121in}}{\pgfqpoint{2.796376in}{3.309623in}}{\pgfqpoint{2.798218in}{3.307781in}}%
\pgfpathcurveto{\pgfqpoint{2.800060in}{3.305939in}}{\pgfqpoint{2.802558in}{3.304905in}}{\pgfqpoint{2.805163in}{3.304905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046592in}{1.562800in}}%
\pgfpathcurveto{\pgfqpoint{4.049196in}{1.562800in}}{\pgfqpoint{4.051695in}{1.563835in}}{\pgfqpoint{4.053536in}{1.565677in}}%
\pgfpathcurveto{\pgfqpoint{4.055378in}{1.567519in}}{\pgfqpoint{4.056413in}{1.570017in}}{\pgfqpoint{4.056413in}{1.572621in}}%
\pgfpathcurveto{\pgfqpoint{4.056413in}{1.575226in}}{\pgfqpoint{4.055378in}{1.577724in}}{\pgfqpoint{4.053536in}{1.579566in}}%
\pgfpathcurveto{\pgfqpoint{4.051695in}{1.581407in}}{\pgfqpoint{4.049196in}{1.582442in}}{\pgfqpoint{4.046592in}{1.582442in}}%
\pgfpathcurveto{\pgfqpoint{4.043987in}{1.582442in}}{\pgfqpoint{4.041489in}{1.581407in}}{\pgfqpoint{4.039647in}{1.579566in}}%
\pgfpathcurveto{\pgfqpoint{4.037806in}{1.577724in}}{\pgfqpoint{4.036771in}{1.575226in}}{\pgfqpoint{4.036771in}{1.572621in}}%
\pgfpathcurveto{\pgfqpoint{4.036771in}{1.570017in}}{\pgfqpoint{4.037806in}{1.567519in}}{\pgfqpoint{4.039647in}{1.565677in}}%
\pgfpathcurveto{\pgfqpoint{4.041489in}{1.563835in}}{\pgfqpoint{4.043987in}{1.562800in}}{\pgfqpoint{4.046592in}{1.562800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489549in}{1.022637in}}%
\pgfpathcurveto{\pgfqpoint{3.492154in}{1.022637in}}{\pgfqpoint{3.494652in}{1.023671in}}{\pgfqpoint{3.496493in}{1.025513in}}%
\pgfpathcurveto{\pgfqpoint{3.498335in}{1.027355in}}{\pgfqpoint{3.499370in}{1.029853in}}{\pgfqpoint{3.499370in}{1.032458in}}%
\pgfpathcurveto{\pgfqpoint{3.499370in}{1.035062in}}{\pgfqpoint{3.498335in}{1.037560in}}{\pgfqpoint{3.496493in}{1.039402in}}%
\pgfpathcurveto{\pgfqpoint{3.494652in}{1.041244in}}{\pgfqpoint{3.492154in}{1.042278in}}{\pgfqpoint{3.489549in}{1.042278in}}%
\pgfpathcurveto{\pgfqpoint{3.486945in}{1.042278in}}{\pgfqpoint{3.484446in}{1.041244in}}{\pgfqpoint{3.482605in}{1.039402in}}%
\pgfpathcurveto{\pgfqpoint{3.480763in}{1.037560in}}{\pgfqpoint{3.479728in}{1.035062in}}{\pgfqpoint{3.479728in}{1.032458in}}%
\pgfpathcurveto{\pgfqpoint{3.479728in}{1.029853in}}{\pgfqpoint{3.480763in}{1.027355in}}{\pgfqpoint{3.482605in}{1.025513in}}%
\pgfpathcurveto{\pgfqpoint{3.484446in}{1.023671in}}{\pgfqpoint{3.486945in}{1.022637in}}{\pgfqpoint{3.489549in}{1.022637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617809in}{1.813200in}}%
\pgfpathcurveto{\pgfqpoint{4.620413in}{1.813200in}}{\pgfqpoint{4.622912in}{1.814235in}}{\pgfqpoint{4.624753in}{1.816076in}}%
\pgfpathcurveto{\pgfqpoint{4.626595in}{1.817918in}}{\pgfqpoint{4.627630in}{1.820416in}}{\pgfqpoint{4.627630in}{1.823021in}}%
\pgfpathcurveto{\pgfqpoint{4.627630in}{1.825625in}}{\pgfqpoint{4.626595in}{1.828124in}}{\pgfqpoint{4.624753in}{1.829965in}}%
\pgfpathcurveto{\pgfqpoint{4.622912in}{1.831807in}}{\pgfqpoint{4.620413in}{1.832842in}}{\pgfqpoint{4.617809in}{1.832842in}}%
\pgfpathcurveto{\pgfqpoint{4.615204in}{1.832842in}}{\pgfqpoint{4.612706in}{1.831807in}}{\pgfqpoint{4.610864in}{1.829965in}}%
\pgfpathcurveto{\pgfqpoint{4.609023in}{1.828124in}}{\pgfqpoint{4.607988in}{1.825625in}}{\pgfqpoint{4.607988in}{1.823021in}}%
\pgfpathcurveto{\pgfqpoint{4.607988in}{1.820416in}}{\pgfqpoint{4.609023in}{1.817918in}}{\pgfqpoint{4.610864in}{1.816076in}}%
\pgfpathcurveto{\pgfqpoint{4.612706in}{1.814235in}}{\pgfqpoint{4.615204in}{1.813200in}}{\pgfqpoint{4.617809in}{1.813200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629177in}{1.697886in}}%
\pgfpathcurveto{\pgfqpoint{1.631782in}{1.697886in}}{\pgfqpoint{1.634280in}{1.698920in}}{\pgfqpoint{1.636122in}{1.700762in}}%
\pgfpathcurveto{\pgfqpoint{1.637963in}{1.702604in}}{\pgfqpoint{1.638998in}{1.705102in}}{\pgfqpoint{1.638998in}{1.707707in}}%
\pgfpathcurveto{\pgfqpoint{1.638998in}{1.710311in}}{\pgfqpoint{1.637963in}{1.712809in}}{\pgfqpoint{1.636122in}{1.714651in}}%
\pgfpathcurveto{\pgfqpoint{1.634280in}{1.716493in}}{\pgfqpoint{1.631782in}{1.717528in}}{\pgfqpoint{1.629177in}{1.717528in}}%
\pgfpathcurveto{\pgfqpoint{1.626573in}{1.717528in}}{\pgfqpoint{1.624075in}{1.716493in}}{\pgfqpoint{1.622233in}{1.714651in}}%
\pgfpathcurveto{\pgfqpoint{1.620391in}{1.712809in}}{\pgfqpoint{1.619356in}{1.710311in}}{\pgfqpoint{1.619356in}{1.707707in}}%
\pgfpathcurveto{\pgfqpoint{1.619356in}{1.705102in}}{\pgfqpoint{1.620391in}{1.702604in}}{\pgfqpoint{1.622233in}{1.700762in}}%
\pgfpathcurveto{\pgfqpoint{1.624075in}{1.698920in}}{\pgfqpoint{1.626573in}{1.697886in}}{\pgfqpoint{1.629177in}{1.697886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747053in}{1.220747in}}%
\pgfpathcurveto{\pgfqpoint{3.749657in}{1.220747in}}{\pgfqpoint{3.752156in}{1.221782in}}{\pgfqpoint{3.753997in}{1.223623in}}%
\pgfpathcurveto{\pgfqpoint{3.755839in}{1.225465in}}{\pgfqpoint{3.756874in}{1.227963in}}{\pgfqpoint{3.756874in}{1.230568in}}%
\pgfpathcurveto{\pgfqpoint{3.756874in}{1.233172in}}{\pgfqpoint{3.755839in}{1.235670in}}{\pgfqpoint{3.753997in}{1.237512in}}%
\pgfpathcurveto{\pgfqpoint{3.752156in}{1.239354in}}{\pgfqpoint{3.749657in}{1.240389in}}{\pgfqpoint{3.747053in}{1.240389in}}%
\pgfpathcurveto{\pgfqpoint{3.744448in}{1.240389in}}{\pgfqpoint{3.741950in}{1.239354in}}{\pgfqpoint{3.740108in}{1.237512in}}%
\pgfpathcurveto{\pgfqpoint{3.738267in}{1.235670in}}{\pgfqpoint{3.737232in}{1.233172in}}{\pgfqpoint{3.737232in}{1.230568in}}%
\pgfpathcurveto{\pgfqpoint{3.737232in}{1.227963in}}{\pgfqpoint{3.738267in}{1.225465in}}{\pgfqpoint{3.740108in}{1.223623in}}%
\pgfpathcurveto{\pgfqpoint{3.741950in}{1.221782in}}{\pgfqpoint{3.744448in}{1.220747in}}{\pgfqpoint{3.747053in}{1.220747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585258in}{1.486547in}}%
\pgfpathcurveto{\pgfqpoint{3.587863in}{1.486547in}}{\pgfqpoint{3.590361in}{1.487582in}}{\pgfqpoint{3.592203in}{1.489424in}}%
\pgfpathcurveto{\pgfqpoint{3.594044in}{1.491266in}}{\pgfqpoint{3.595079in}{1.493764in}}{\pgfqpoint{3.595079in}{1.496368in}}%
\pgfpathcurveto{\pgfqpoint{3.595079in}{1.498973in}}{\pgfqpoint{3.594044in}{1.501471in}}{\pgfqpoint{3.592203in}{1.503313in}}%
\pgfpathcurveto{\pgfqpoint{3.590361in}{1.505155in}}{\pgfqpoint{3.587863in}{1.506189in}}{\pgfqpoint{3.585258in}{1.506189in}}%
\pgfpathcurveto{\pgfqpoint{3.582654in}{1.506189in}}{\pgfqpoint{3.580156in}{1.505155in}}{\pgfqpoint{3.578314in}{1.503313in}}%
\pgfpathcurveto{\pgfqpoint{3.576472in}{1.501471in}}{\pgfqpoint{3.575437in}{1.498973in}}{\pgfqpoint{3.575437in}{1.496368in}}%
\pgfpathcurveto{\pgfqpoint{3.575437in}{1.493764in}}{\pgfqpoint{3.576472in}{1.491266in}}{\pgfqpoint{3.578314in}{1.489424in}}%
\pgfpathcurveto{\pgfqpoint{3.580156in}{1.487582in}}{\pgfqpoint{3.582654in}{1.486547in}}{\pgfqpoint{3.585258in}{1.486547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912135in}{1.937768in}}%
\pgfpathcurveto{\pgfqpoint{1.914739in}{1.937768in}}{\pgfqpoint{1.917237in}{1.938803in}}{\pgfqpoint{1.919079in}{1.940644in}}%
\pgfpathcurveto{\pgfqpoint{1.920921in}{1.942486in}}{\pgfqpoint{1.921956in}{1.944984in}}{\pgfqpoint{1.921956in}{1.947589in}}%
\pgfpathcurveto{\pgfqpoint{1.921956in}{1.950193in}}{\pgfqpoint{1.920921in}{1.952691in}}{\pgfqpoint{1.919079in}{1.954533in}}%
\pgfpathcurveto{\pgfqpoint{1.917237in}{1.956375in}}{\pgfqpoint{1.914739in}{1.957410in}}{\pgfqpoint{1.912135in}{1.957410in}}%
\pgfpathcurveto{\pgfqpoint{1.909530in}{1.957410in}}{\pgfqpoint{1.907032in}{1.956375in}}{\pgfqpoint{1.905190in}{1.954533in}}%
\pgfpathcurveto{\pgfqpoint{1.903349in}{1.952691in}}{\pgfqpoint{1.902314in}{1.950193in}}{\pgfqpoint{1.902314in}{1.947589in}}%
\pgfpathcurveto{\pgfqpoint{1.902314in}{1.944984in}}{\pgfqpoint{1.903349in}{1.942486in}}{\pgfqpoint{1.905190in}{1.940644in}}%
\pgfpathcurveto{\pgfqpoint{1.907032in}{1.938803in}}{\pgfqpoint{1.909530in}{1.937768in}}{\pgfqpoint{1.912135in}{1.937768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029653in}{1.538497in}}%
\pgfpathcurveto{\pgfqpoint{2.032257in}{1.538497in}}{\pgfqpoint{2.034756in}{1.539532in}}{\pgfqpoint{2.036597in}{1.541374in}}%
\pgfpathcurveto{\pgfqpoint{2.038439in}{1.543215in}}{\pgfqpoint{2.039474in}{1.545714in}}{\pgfqpoint{2.039474in}{1.548318in}}%
\pgfpathcurveto{\pgfqpoint{2.039474in}{1.550923in}}{\pgfqpoint{2.038439in}{1.553421in}}{\pgfqpoint{2.036597in}{1.555263in}}%
\pgfpathcurveto{\pgfqpoint{2.034756in}{1.557104in}}{\pgfqpoint{2.032257in}{1.558139in}}{\pgfqpoint{2.029653in}{1.558139in}}%
\pgfpathcurveto{\pgfqpoint{2.027048in}{1.558139in}}{\pgfqpoint{2.024550in}{1.557104in}}{\pgfqpoint{2.022708in}{1.555263in}}%
\pgfpathcurveto{\pgfqpoint{2.020867in}{1.553421in}}{\pgfqpoint{2.019832in}{1.550923in}}{\pgfqpoint{2.019832in}{1.548318in}}%
\pgfpathcurveto{\pgfqpoint{2.019832in}{1.545714in}}{\pgfqpoint{2.020867in}{1.543215in}}{\pgfqpoint{2.022708in}{1.541374in}}%
\pgfpathcurveto{\pgfqpoint{2.024550in}{1.539532in}}{\pgfqpoint{2.027048in}{1.538497in}}{\pgfqpoint{2.029653in}{1.538497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303462in}{2.833410in}}%
\pgfpathcurveto{\pgfqpoint{3.306067in}{2.833410in}}{\pgfqpoint{3.308565in}{2.834445in}}{\pgfqpoint{3.310406in}{2.836287in}}%
\pgfpathcurveto{\pgfqpoint{3.312248in}{2.838129in}}{\pgfqpoint{3.313283in}{2.840627in}}{\pgfqpoint{3.313283in}{2.843231in}}%
\pgfpathcurveto{\pgfqpoint{3.313283in}{2.845836in}}{\pgfqpoint{3.312248in}{2.848334in}}{\pgfqpoint{3.310406in}{2.850176in}}%
\pgfpathcurveto{\pgfqpoint{3.308565in}{2.852017in}}{\pgfqpoint{3.306067in}{2.853052in}}{\pgfqpoint{3.303462in}{2.853052in}}%
\pgfpathcurveto{\pgfqpoint{3.300857in}{2.853052in}}{\pgfqpoint{3.298359in}{2.852017in}}{\pgfqpoint{3.296518in}{2.850176in}}%
\pgfpathcurveto{\pgfqpoint{3.294676in}{2.848334in}}{\pgfqpoint{3.293641in}{2.845836in}}{\pgfqpoint{3.293641in}{2.843231in}}%
\pgfpathcurveto{\pgfqpoint{3.293641in}{2.840627in}}{\pgfqpoint{3.294676in}{2.838129in}}{\pgfqpoint{3.296518in}{2.836287in}}%
\pgfpathcurveto{\pgfqpoint{3.298359in}{2.834445in}}{\pgfqpoint{3.300857in}{2.833410in}}{\pgfqpoint{3.303462in}{2.833410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637201in}{1.628013in}}%
\pgfpathcurveto{\pgfqpoint{3.639805in}{1.628013in}}{\pgfqpoint{3.642304in}{1.629048in}}{\pgfqpoint{3.644145in}{1.630890in}}%
\pgfpathcurveto{\pgfqpoint{3.645987in}{1.632732in}}{\pgfqpoint{3.647022in}{1.635230in}}{\pgfqpoint{3.647022in}{1.637834in}}%
\pgfpathcurveto{\pgfqpoint{3.647022in}{1.640439in}}{\pgfqpoint{3.645987in}{1.642937in}}{\pgfqpoint{3.644145in}{1.644779in}}%
\pgfpathcurveto{\pgfqpoint{3.642304in}{1.646620in}}{\pgfqpoint{3.639805in}{1.647655in}}{\pgfqpoint{3.637201in}{1.647655in}}%
\pgfpathcurveto{\pgfqpoint{3.634596in}{1.647655in}}{\pgfqpoint{3.632098in}{1.646620in}}{\pgfqpoint{3.630256in}{1.644779in}}%
\pgfpathcurveto{\pgfqpoint{3.628415in}{1.642937in}}{\pgfqpoint{3.627380in}{1.640439in}}{\pgfqpoint{3.627380in}{1.637834in}}%
\pgfpathcurveto{\pgfqpoint{3.627380in}{1.635230in}}{\pgfqpoint{3.628415in}{1.632732in}}{\pgfqpoint{3.630256in}{1.630890in}}%
\pgfpathcurveto{\pgfqpoint{3.632098in}{1.629048in}}{\pgfqpoint{3.634596in}{1.628013in}}{\pgfqpoint{3.637201in}{1.628013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834481in}{1.469914in}}%
\pgfpathcurveto{\pgfqpoint{3.837085in}{1.469914in}}{\pgfqpoint{3.839583in}{1.470949in}}{\pgfqpoint{3.841425in}{1.472790in}}%
\pgfpathcurveto{\pgfqpoint{3.843267in}{1.474632in}}{\pgfqpoint{3.844302in}{1.477130in}}{\pgfqpoint{3.844302in}{1.479735in}}%
\pgfpathcurveto{\pgfqpoint{3.844302in}{1.482339in}}{\pgfqpoint{3.843267in}{1.484837in}}{\pgfqpoint{3.841425in}{1.486679in}}%
\pgfpathcurveto{\pgfqpoint{3.839583in}{1.488521in}}{\pgfqpoint{3.837085in}{1.489556in}}{\pgfqpoint{3.834481in}{1.489556in}}%
\pgfpathcurveto{\pgfqpoint{3.831876in}{1.489556in}}{\pgfqpoint{3.829378in}{1.488521in}}{\pgfqpoint{3.827536in}{1.486679in}}%
\pgfpathcurveto{\pgfqpoint{3.825694in}{1.484837in}}{\pgfqpoint{3.824660in}{1.482339in}}{\pgfqpoint{3.824660in}{1.479735in}}%
\pgfpathcurveto{\pgfqpoint{3.824660in}{1.477130in}}{\pgfqpoint{3.825694in}{1.474632in}}{\pgfqpoint{3.827536in}{1.472790in}}%
\pgfpathcurveto{\pgfqpoint{3.829378in}{1.470949in}}{\pgfqpoint{3.831876in}{1.469914in}}{\pgfqpoint{3.834481in}{1.469914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596313in}{1.346998in}}%
\pgfpathcurveto{\pgfqpoint{3.598918in}{1.346998in}}{\pgfqpoint{3.601416in}{1.348033in}}{\pgfqpoint{3.603258in}{1.349874in}}%
\pgfpathcurveto{\pgfqpoint{3.605100in}{1.351716in}}{\pgfqpoint{3.606134in}{1.354214in}}{\pgfqpoint{3.606134in}{1.356819in}}%
\pgfpathcurveto{\pgfqpoint{3.606134in}{1.359423in}}{\pgfqpoint{3.605100in}{1.361922in}}{\pgfqpoint{3.603258in}{1.363763in}}%
\pgfpathcurveto{\pgfqpoint{3.601416in}{1.365605in}}{\pgfqpoint{3.598918in}{1.366640in}}{\pgfqpoint{3.596313in}{1.366640in}}%
\pgfpathcurveto{\pgfqpoint{3.593709in}{1.366640in}}{\pgfqpoint{3.591211in}{1.365605in}}{\pgfqpoint{3.589369in}{1.363763in}}%
\pgfpathcurveto{\pgfqpoint{3.587527in}{1.361922in}}{\pgfqpoint{3.586493in}{1.359423in}}{\pgfqpoint{3.586493in}{1.356819in}}%
\pgfpathcurveto{\pgfqpoint{3.586493in}{1.354214in}}{\pgfqpoint{3.587527in}{1.351716in}}{\pgfqpoint{3.589369in}{1.349874in}}%
\pgfpathcurveto{\pgfqpoint{3.591211in}{1.348033in}}{\pgfqpoint{3.593709in}{1.346998in}}{\pgfqpoint{3.596313in}{1.346998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123065in}{3.940053in}}%
\pgfpathcurveto{\pgfqpoint{3.125670in}{3.940053in}}{\pgfqpoint{3.128168in}{3.941088in}}{\pgfqpoint{3.130010in}{3.942930in}}%
\pgfpathcurveto{\pgfqpoint{3.131851in}{3.944771in}}{\pgfqpoint{3.132886in}{3.947270in}}{\pgfqpoint{3.132886in}{3.949874in}}%
\pgfpathcurveto{\pgfqpoint{3.132886in}{3.952479in}}{\pgfqpoint{3.131851in}{3.954977in}}{\pgfqpoint{3.130010in}{3.956819in}}%
\pgfpathcurveto{\pgfqpoint{3.128168in}{3.958660in}}{\pgfqpoint{3.125670in}{3.959695in}}{\pgfqpoint{3.123065in}{3.959695in}}%
\pgfpathcurveto{\pgfqpoint{3.120461in}{3.959695in}}{\pgfqpoint{3.117963in}{3.958660in}}{\pgfqpoint{3.116121in}{3.956819in}}%
\pgfpathcurveto{\pgfqpoint{3.114279in}{3.954977in}}{\pgfqpoint{3.113244in}{3.952479in}}{\pgfqpoint{3.113244in}{3.949874in}}%
\pgfpathcurveto{\pgfqpoint{3.113244in}{3.947270in}}{\pgfqpoint{3.114279in}{3.944771in}}{\pgfqpoint{3.116121in}{3.942930in}}%
\pgfpathcurveto{\pgfqpoint{3.117963in}{3.941088in}}{\pgfqpoint{3.120461in}{3.940053in}}{\pgfqpoint{3.123065in}{3.940053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617810in}{1.684159in}}%
\pgfpathcurveto{\pgfqpoint{3.620414in}{1.684159in}}{\pgfqpoint{3.622913in}{1.685194in}}{\pgfqpoint{3.624754in}{1.687036in}}%
\pgfpathcurveto{\pgfqpoint{3.626596in}{1.688878in}}{\pgfqpoint{3.627631in}{1.691376in}}{\pgfqpoint{3.627631in}{1.693980in}}%
\pgfpathcurveto{\pgfqpoint{3.627631in}{1.696585in}}{\pgfqpoint{3.626596in}{1.699083in}}{\pgfqpoint{3.624754in}{1.700925in}}%
\pgfpathcurveto{\pgfqpoint{3.622913in}{1.702767in}}{\pgfqpoint{3.620414in}{1.703801in}}{\pgfqpoint{3.617810in}{1.703801in}}%
\pgfpathcurveto{\pgfqpoint{3.615205in}{1.703801in}}{\pgfqpoint{3.612707in}{1.702767in}}{\pgfqpoint{3.610865in}{1.700925in}}%
\pgfpathcurveto{\pgfqpoint{3.609024in}{1.699083in}}{\pgfqpoint{3.607989in}{1.696585in}}{\pgfqpoint{3.607989in}{1.693980in}}%
\pgfpathcurveto{\pgfqpoint{3.607989in}{1.691376in}}{\pgfqpoint{3.609024in}{1.688878in}}{\pgfqpoint{3.610865in}{1.687036in}}%
\pgfpathcurveto{\pgfqpoint{3.612707in}{1.685194in}}{\pgfqpoint{3.615205in}{1.684159in}}{\pgfqpoint{3.617810in}{1.684159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120949in}{1.794815in}}%
\pgfpathcurveto{\pgfqpoint{2.123554in}{1.794815in}}{\pgfqpoint{2.126052in}{1.795850in}}{\pgfqpoint{2.127893in}{1.797691in}}%
\pgfpathcurveto{\pgfqpoint{2.129735in}{1.799533in}}{\pgfqpoint{2.130770in}{1.802031in}}{\pgfqpoint{2.130770in}{1.804636in}}%
\pgfpathcurveto{\pgfqpoint{2.130770in}{1.807240in}}{\pgfqpoint{2.129735in}{1.809739in}}{\pgfqpoint{2.127893in}{1.811580in}}%
\pgfpathcurveto{\pgfqpoint{2.126052in}{1.813422in}}{\pgfqpoint{2.123554in}{1.814457in}}{\pgfqpoint{2.120949in}{1.814457in}}%
\pgfpathcurveto{\pgfqpoint{2.118345in}{1.814457in}}{\pgfqpoint{2.115846in}{1.813422in}}{\pgfqpoint{2.114005in}{1.811580in}}%
\pgfpathcurveto{\pgfqpoint{2.112163in}{1.809739in}}{\pgfqpoint{2.111128in}{1.807240in}}{\pgfqpoint{2.111128in}{1.804636in}}%
\pgfpathcurveto{\pgfqpoint{2.111128in}{1.802031in}}{\pgfqpoint{2.112163in}{1.799533in}}{\pgfqpoint{2.114005in}{1.797691in}}%
\pgfpathcurveto{\pgfqpoint{2.115846in}{1.795850in}}{\pgfqpoint{2.118345in}{1.794815in}}{\pgfqpoint{2.120949in}{1.794815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635900in}{2.780877in}}%
\pgfpathcurveto{\pgfqpoint{2.638505in}{2.780877in}}{\pgfqpoint{2.641003in}{2.781912in}}{\pgfqpoint{2.642845in}{2.783753in}}%
\pgfpathcurveto{\pgfqpoint{2.644686in}{2.785595in}}{\pgfqpoint{2.645721in}{2.788093in}}{\pgfqpoint{2.645721in}{2.790698in}}%
\pgfpathcurveto{\pgfqpoint{2.645721in}{2.793302in}}{\pgfqpoint{2.644686in}{2.795801in}}{\pgfqpoint{2.642845in}{2.797642in}}%
\pgfpathcurveto{\pgfqpoint{2.641003in}{2.799484in}}{\pgfqpoint{2.638505in}{2.800519in}}{\pgfqpoint{2.635900in}{2.800519in}}%
\pgfpathcurveto{\pgfqpoint{2.633296in}{2.800519in}}{\pgfqpoint{2.630797in}{2.799484in}}{\pgfqpoint{2.628956in}{2.797642in}}%
\pgfpathcurveto{\pgfqpoint{2.627114in}{2.795801in}}{\pgfqpoint{2.626079in}{2.793302in}}{\pgfqpoint{2.626079in}{2.790698in}}%
\pgfpathcurveto{\pgfqpoint{2.626079in}{2.788093in}}{\pgfqpoint{2.627114in}{2.785595in}}{\pgfqpoint{2.628956in}{2.783753in}}%
\pgfpathcurveto{\pgfqpoint{2.630797in}{2.781912in}}{\pgfqpoint{2.633296in}{2.780877in}}{\pgfqpoint{2.635900in}{2.780877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692263in}{2.035224in}}%
\pgfpathcurveto{\pgfqpoint{1.694867in}{2.035224in}}{\pgfqpoint{1.697365in}{2.036259in}}{\pgfqpoint{1.699207in}{2.038101in}}%
\pgfpathcurveto{\pgfqpoint{1.701049in}{2.039942in}}{\pgfqpoint{1.702084in}{2.042441in}}{\pgfqpoint{1.702084in}{2.045045in}}%
\pgfpathcurveto{\pgfqpoint{1.702084in}{2.047650in}}{\pgfqpoint{1.701049in}{2.050148in}}{\pgfqpoint{1.699207in}{2.051990in}}%
\pgfpathcurveto{\pgfqpoint{1.697365in}{2.053831in}}{\pgfqpoint{1.694867in}{2.054866in}}{\pgfqpoint{1.692263in}{2.054866in}}%
\pgfpathcurveto{\pgfqpoint{1.689658in}{2.054866in}}{\pgfqpoint{1.687160in}{2.053831in}}{\pgfqpoint{1.685318in}{2.051990in}}%
\pgfpathcurveto{\pgfqpoint{1.683477in}{2.050148in}}{\pgfqpoint{1.682442in}{2.047650in}}{\pgfqpoint{1.682442in}{2.045045in}}%
\pgfpathcurveto{\pgfqpoint{1.682442in}{2.042441in}}{\pgfqpoint{1.683477in}{2.039942in}}{\pgfqpoint{1.685318in}{2.038101in}}%
\pgfpathcurveto{\pgfqpoint{1.687160in}{2.036259in}}{\pgfqpoint{1.689658in}{2.035224in}}{\pgfqpoint{1.692263in}{2.035224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279577in}{1.673697in}}%
\pgfpathcurveto{\pgfqpoint{1.282182in}{1.673697in}}{\pgfqpoint{1.284680in}{1.674732in}}{\pgfqpoint{1.286522in}{1.676574in}}%
\pgfpathcurveto{\pgfqpoint{1.288363in}{1.678415in}}{\pgfqpoint{1.289398in}{1.680913in}}{\pgfqpoint{1.289398in}{1.683518in}}%
\pgfpathcurveto{\pgfqpoint{1.289398in}{1.686123in}}{\pgfqpoint{1.288363in}{1.688621in}}{\pgfqpoint{1.286522in}{1.690462in}}%
\pgfpathcurveto{\pgfqpoint{1.284680in}{1.692304in}}{\pgfqpoint{1.282182in}{1.693339in}}{\pgfqpoint{1.279577in}{1.693339in}}%
\pgfpathcurveto{\pgfqpoint{1.276973in}{1.693339in}}{\pgfqpoint{1.274474in}{1.692304in}}{\pgfqpoint{1.272633in}{1.690462in}}%
\pgfpathcurveto{\pgfqpoint{1.270791in}{1.688621in}}{\pgfqpoint{1.269756in}{1.686123in}}{\pgfqpoint{1.269756in}{1.683518in}}%
\pgfpathcurveto{\pgfqpoint{1.269756in}{1.680913in}}{\pgfqpoint{1.270791in}{1.678415in}}{\pgfqpoint{1.272633in}{1.676574in}}%
\pgfpathcurveto{\pgfqpoint{1.274474in}{1.674732in}}{\pgfqpoint{1.276973in}{1.673697in}}{\pgfqpoint{1.279577in}{1.673697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692926in}{3.280206in}}%
\pgfpathcurveto{\pgfqpoint{2.695530in}{3.280206in}}{\pgfqpoint{2.698028in}{3.281241in}}{\pgfqpoint{2.699870in}{3.283083in}}%
\pgfpathcurveto{\pgfqpoint{2.701712in}{3.284924in}}{\pgfqpoint{2.702747in}{3.287423in}}{\pgfqpoint{2.702747in}{3.290027in}}%
\pgfpathcurveto{\pgfqpoint{2.702747in}{3.292632in}}{\pgfqpoint{2.701712in}{3.295130in}}{\pgfqpoint{2.699870in}{3.296972in}}%
\pgfpathcurveto{\pgfqpoint{2.698028in}{3.298813in}}{\pgfqpoint{2.695530in}{3.299848in}}{\pgfqpoint{2.692926in}{3.299848in}}%
\pgfpathcurveto{\pgfqpoint{2.690321in}{3.299848in}}{\pgfqpoint{2.687823in}{3.298813in}}{\pgfqpoint{2.685981in}{3.296972in}}%
\pgfpathcurveto{\pgfqpoint{2.684140in}{3.295130in}}{\pgfqpoint{2.683105in}{3.292632in}}{\pgfqpoint{2.683105in}{3.290027in}}%
\pgfpathcurveto{\pgfqpoint{2.683105in}{3.287423in}}{\pgfqpoint{2.684140in}{3.284924in}}{\pgfqpoint{2.685981in}{3.283083in}}%
\pgfpathcurveto{\pgfqpoint{2.687823in}{3.281241in}}{\pgfqpoint{2.690321in}{3.280206in}}{\pgfqpoint{2.692926in}{3.280206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793286in}{2.930710in}}%
\pgfpathcurveto{\pgfqpoint{1.795891in}{2.930710in}}{\pgfqpoint{1.798389in}{2.931745in}}{\pgfqpoint{1.800231in}{2.933587in}}%
\pgfpathcurveto{\pgfqpoint{1.802072in}{2.935429in}}{\pgfqpoint{1.803107in}{2.937927in}}{\pgfqpoint{1.803107in}{2.940531in}}%
\pgfpathcurveto{\pgfqpoint{1.803107in}{2.943136in}}{\pgfqpoint{1.802072in}{2.945634in}}{\pgfqpoint{1.800231in}{2.947476in}}%
\pgfpathcurveto{\pgfqpoint{1.798389in}{2.949318in}}{\pgfqpoint{1.795891in}{2.950352in}}{\pgfqpoint{1.793286in}{2.950352in}}%
\pgfpathcurveto{\pgfqpoint{1.790682in}{2.950352in}}{\pgfqpoint{1.788183in}{2.949318in}}{\pgfqpoint{1.786342in}{2.947476in}}%
\pgfpathcurveto{\pgfqpoint{1.784500in}{2.945634in}}{\pgfqpoint{1.783465in}{2.943136in}}{\pgfqpoint{1.783465in}{2.940531in}}%
\pgfpathcurveto{\pgfqpoint{1.783465in}{2.937927in}}{\pgfqpoint{1.784500in}{2.935429in}}{\pgfqpoint{1.786342in}{2.933587in}}%
\pgfpathcurveto{\pgfqpoint{1.788183in}{2.931745in}}{\pgfqpoint{1.790682in}{2.930710in}}{\pgfqpoint{1.793286in}{2.930710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844049in}{2.994029in}}%
\pgfpathcurveto{\pgfqpoint{2.846653in}{2.994029in}}{\pgfqpoint{2.849152in}{2.995064in}}{\pgfqpoint{2.850993in}{2.996905in}}%
\pgfpathcurveto{\pgfqpoint{2.852835in}{2.998747in}}{\pgfqpoint{2.853870in}{3.001245in}}{\pgfqpoint{2.853870in}{3.003850in}}%
\pgfpathcurveto{\pgfqpoint{2.853870in}{3.006454in}}{\pgfqpoint{2.852835in}{3.008953in}}{\pgfqpoint{2.850993in}{3.010794in}}%
\pgfpathcurveto{\pgfqpoint{2.849152in}{3.012636in}}{\pgfqpoint{2.846653in}{3.013671in}}{\pgfqpoint{2.844049in}{3.013671in}}%
\pgfpathcurveto{\pgfqpoint{2.841444in}{3.013671in}}{\pgfqpoint{2.838946in}{3.012636in}}{\pgfqpoint{2.837105in}{3.010794in}}%
\pgfpathcurveto{\pgfqpoint{2.835263in}{3.008953in}}{\pgfqpoint{2.834228in}{3.006454in}}{\pgfqpoint{2.834228in}{3.003850in}}%
\pgfpathcurveto{\pgfqpoint{2.834228in}{3.001245in}}{\pgfqpoint{2.835263in}{2.998747in}}{\pgfqpoint{2.837105in}{2.996905in}}%
\pgfpathcurveto{\pgfqpoint{2.838946in}{2.995064in}}{\pgfqpoint{2.841444in}{2.994029in}}{\pgfqpoint{2.844049in}{2.994029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229109in}{2.402070in}}%
\pgfpathcurveto{\pgfqpoint{4.231714in}{2.402070in}}{\pgfqpoint{4.234212in}{2.403105in}}{\pgfqpoint{4.236054in}{2.404946in}}%
\pgfpathcurveto{\pgfqpoint{4.237895in}{2.406788in}}{\pgfqpoint{4.238930in}{2.409286in}}{\pgfqpoint{4.238930in}{2.411891in}}%
\pgfpathcurveto{\pgfqpoint{4.238930in}{2.414495in}}{\pgfqpoint{4.237895in}{2.416993in}}{\pgfqpoint{4.236054in}{2.418835in}}%
\pgfpathcurveto{\pgfqpoint{4.234212in}{2.420677in}}{\pgfqpoint{4.231714in}{2.421712in}}{\pgfqpoint{4.229109in}{2.421712in}}%
\pgfpathcurveto{\pgfqpoint{4.226505in}{2.421712in}}{\pgfqpoint{4.224007in}{2.420677in}}{\pgfqpoint{4.222165in}{2.418835in}}%
\pgfpathcurveto{\pgfqpoint{4.220323in}{2.416993in}}{\pgfqpoint{4.219288in}{2.414495in}}{\pgfqpoint{4.219288in}{2.411891in}}%
\pgfpathcurveto{\pgfqpoint{4.219288in}{2.409286in}}{\pgfqpoint{4.220323in}{2.406788in}}{\pgfqpoint{4.222165in}{2.404946in}}%
\pgfpathcurveto{\pgfqpoint{4.224007in}{2.403105in}}{\pgfqpoint{4.226505in}{2.402070in}}{\pgfqpoint{4.229109in}{2.402070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826976in}{2.011369in}}%
\pgfpathcurveto{\pgfqpoint{4.829581in}{2.011369in}}{\pgfqpoint{4.832079in}{2.012403in}}{\pgfqpoint{4.833921in}{2.014245in}}%
\pgfpathcurveto{\pgfqpoint{4.835762in}{2.016087in}}{\pgfqpoint{4.836797in}{2.018585in}}{\pgfqpoint{4.836797in}{2.021189in}}%
\pgfpathcurveto{\pgfqpoint{4.836797in}{2.023794in}}{\pgfqpoint{4.835762in}{2.026292in}}{\pgfqpoint{4.833921in}{2.028134in}}%
\pgfpathcurveto{\pgfqpoint{4.832079in}{2.029976in}}{\pgfqpoint{4.829581in}{2.031010in}}{\pgfqpoint{4.826976in}{2.031010in}}%
\pgfpathcurveto{\pgfqpoint{4.824372in}{2.031010in}}{\pgfqpoint{4.821873in}{2.029976in}}{\pgfqpoint{4.820032in}{2.028134in}}%
\pgfpathcurveto{\pgfqpoint{4.818190in}{2.026292in}}{\pgfqpoint{4.817155in}{2.023794in}}{\pgfqpoint{4.817155in}{2.021189in}}%
\pgfpathcurveto{\pgfqpoint{4.817155in}{2.018585in}}{\pgfqpoint{4.818190in}{2.016087in}}{\pgfqpoint{4.820032in}{2.014245in}}%
\pgfpathcurveto{\pgfqpoint{4.821873in}{2.012403in}}{\pgfqpoint{4.824372in}{2.011369in}}{\pgfqpoint{4.826976in}{2.011369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886084in}{1.716077in}}%
\pgfpathcurveto{\pgfqpoint{3.888689in}{1.716077in}}{\pgfqpoint{3.891187in}{1.717112in}}{\pgfqpoint{3.893029in}{1.718954in}}%
\pgfpathcurveto{\pgfqpoint{3.894870in}{1.720796in}}{\pgfqpoint{3.895905in}{1.723294in}}{\pgfqpoint{3.895905in}{1.725898in}}%
\pgfpathcurveto{\pgfqpoint{3.895905in}{1.728503in}}{\pgfqpoint{3.894870in}{1.731001in}}{\pgfqpoint{3.893029in}{1.732843in}}%
\pgfpathcurveto{\pgfqpoint{3.891187in}{1.734684in}}{\pgfqpoint{3.888689in}{1.735719in}}{\pgfqpoint{3.886084in}{1.735719in}}%
\pgfpathcurveto{\pgfqpoint{3.883480in}{1.735719in}}{\pgfqpoint{3.880981in}{1.734684in}}{\pgfqpoint{3.879140in}{1.732843in}}%
\pgfpathcurveto{\pgfqpoint{3.877298in}{1.731001in}}{\pgfqpoint{3.876263in}{1.728503in}}{\pgfqpoint{3.876263in}{1.725898in}}%
\pgfpathcurveto{\pgfqpoint{3.876263in}{1.723294in}}{\pgfqpoint{3.877298in}{1.720796in}}{\pgfqpoint{3.879140in}{1.718954in}}%
\pgfpathcurveto{\pgfqpoint{3.880981in}{1.717112in}}{\pgfqpoint{3.883480in}{1.716077in}}{\pgfqpoint{3.886084in}{1.716077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028990in}{2.643362in}}%
\pgfpathcurveto{\pgfqpoint{2.031594in}{2.643362in}}{\pgfqpoint{2.034093in}{2.644397in}}{\pgfqpoint{2.035934in}{2.646239in}}%
\pgfpathcurveto{\pgfqpoint{2.037776in}{2.648080in}}{\pgfqpoint{2.038811in}{2.650578in}}{\pgfqpoint{2.038811in}{2.653183in}}%
\pgfpathcurveto{\pgfqpoint{2.038811in}{2.655788in}}{\pgfqpoint{2.037776in}{2.658286in}}{\pgfqpoint{2.035934in}{2.660127in}}%
\pgfpathcurveto{\pgfqpoint{2.034093in}{2.661969in}}{\pgfqpoint{2.031594in}{2.663004in}}{\pgfqpoint{2.028990in}{2.663004in}}%
\pgfpathcurveto{\pgfqpoint{2.026385in}{2.663004in}}{\pgfqpoint{2.023887in}{2.661969in}}{\pgfqpoint{2.022045in}{2.660127in}}%
\pgfpathcurveto{\pgfqpoint{2.020204in}{2.658286in}}{\pgfqpoint{2.019169in}{2.655788in}}{\pgfqpoint{2.019169in}{2.653183in}}%
\pgfpathcurveto{\pgfqpoint{2.019169in}{2.650578in}}{\pgfqpoint{2.020204in}{2.648080in}}{\pgfqpoint{2.022045in}{2.646239in}}%
\pgfpathcurveto{\pgfqpoint{2.023887in}{2.644397in}}{\pgfqpoint{2.026385in}{2.643362in}}{\pgfqpoint{2.028990in}{2.643362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761190in}{1.212597in}}%
\pgfpathcurveto{\pgfqpoint{1.763794in}{1.212597in}}{\pgfqpoint{1.766292in}{1.213631in}}{\pgfqpoint{1.768134in}{1.215473in}}%
\pgfpathcurveto{\pgfqpoint{1.769976in}{1.217315in}}{\pgfqpoint{1.771011in}{1.219813in}}{\pgfqpoint{1.771011in}{1.222417in}}%
\pgfpathcurveto{\pgfqpoint{1.771011in}{1.225022in}}{\pgfqpoint{1.769976in}{1.227520in}}{\pgfqpoint{1.768134in}{1.229362in}}%
\pgfpathcurveto{\pgfqpoint{1.766292in}{1.231204in}}{\pgfqpoint{1.763794in}{1.232238in}}{\pgfqpoint{1.761190in}{1.232238in}}%
\pgfpathcurveto{\pgfqpoint{1.758585in}{1.232238in}}{\pgfqpoint{1.756087in}{1.231204in}}{\pgfqpoint{1.754245in}{1.229362in}}%
\pgfpathcurveto{\pgfqpoint{1.752403in}{1.227520in}}{\pgfqpoint{1.751369in}{1.225022in}}{\pgfqpoint{1.751369in}{1.222417in}}%
\pgfpathcurveto{\pgfqpoint{1.751369in}{1.219813in}}{\pgfqpoint{1.752403in}{1.217315in}}{\pgfqpoint{1.754245in}{1.215473in}}%
\pgfpathcurveto{\pgfqpoint{1.756087in}{1.213631in}}{\pgfqpoint{1.758585in}{1.212597in}}{\pgfqpoint{1.761190in}{1.212597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690208in}{2.427666in}}%
\pgfpathcurveto{\pgfqpoint{3.692813in}{2.427666in}}{\pgfqpoint{3.695311in}{2.428701in}}{\pgfqpoint{3.697153in}{2.430543in}}%
\pgfpathcurveto{\pgfqpoint{3.698994in}{2.432384in}}{\pgfqpoint{3.700029in}{2.434883in}}{\pgfqpoint{3.700029in}{2.437487in}}%
\pgfpathcurveto{\pgfqpoint{3.700029in}{2.440092in}}{\pgfqpoint{3.698994in}{2.442590in}}{\pgfqpoint{3.697153in}{2.444432in}}%
\pgfpathcurveto{\pgfqpoint{3.695311in}{2.446273in}}{\pgfqpoint{3.692813in}{2.447308in}}{\pgfqpoint{3.690208in}{2.447308in}}%
\pgfpathcurveto{\pgfqpoint{3.687604in}{2.447308in}}{\pgfqpoint{3.685105in}{2.446273in}}{\pgfqpoint{3.683264in}{2.444432in}}%
\pgfpathcurveto{\pgfqpoint{3.681422in}{2.442590in}}{\pgfqpoint{3.680387in}{2.440092in}}{\pgfqpoint{3.680387in}{2.437487in}}%
\pgfpathcurveto{\pgfqpoint{3.680387in}{2.434883in}}{\pgfqpoint{3.681422in}{2.432384in}}{\pgfqpoint{3.683264in}{2.430543in}}%
\pgfpathcurveto{\pgfqpoint{3.685105in}{2.428701in}}{\pgfqpoint{3.687604in}{2.427666in}}{\pgfqpoint{3.690208in}{2.427666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468193in}{1.467014in}}%
\pgfpathcurveto{\pgfqpoint{2.470798in}{1.467014in}}{\pgfqpoint{2.473296in}{1.468049in}}{\pgfqpoint{2.475138in}{1.469890in}}%
\pgfpathcurveto{\pgfqpoint{2.476979in}{1.471732in}}{\pgfqpoint{2.478014in}{1.474230in}}{\pgfqpoint{2.478014in}{1.476835in}}%
\pgfpathcurveto{\pgfqpoint{2.478014in}{1.479439in}}{\pgfqpoint{2.476979in}{1.481938in}}{\pgfqpoint{2.475138in}{1.483779in}}%
\pgfpathcurveto{\pgfqpoint{2.473296in}{1.485621in}}{\pgfqpoint{2.470798in}{1.486656in}}{\pgfqpoint{2.468193in}{1.486656in}}%
\pgfpathcurveto{\pgfqpoint{2.465589in}{1.486656in}}{\pgfqpoint{2.463090in}{1.485621in}}{\pgfqpoint{2.461249in}{1.483779in}}%
\pgfpathcurveto{\pgfqpoint{2.459407in}{1.481938in}}{\pgfqpoint{2.458372in}{1.479439in}}{\pgfqpoint{2.458372in}{1.476835in}}%
\pgfpathcurveto{\pgfqpoint{2.458372in}{1.474230in}}{\pgfqpoint{2.459407in}{1.471732in}}{\pgfqpoint{2.461249in}{1.469890in}}%
\pgfpathcurveto{\pgfqpoint{2.463090in}{1.468049in}}{\pgfqpoint{2.465589in}{1.467014in}}{\pgfqpoint{2.468193in}{1.467014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288013in}{1.854406in}}%
\pgfpathcurveto{\pgfqpoint{2.290617in}{1.854406in}}{\pgfqpoint{2.293116in}{1.855441in}}{\pgfqpoint{2.294957in}{1.857283in}}%
\pgfpathcurveto{\pgfqpoint{2.296799in}{1.859124in}}{\pgfqpoint{2.297834in}{1.861623in}}{\pgfqpoint{2.297834in}{1.864227in}}%
\pgfpathcurveto{\pgfqpoint{2.297834in}{1.866832in}}{\pgfqpoint{2.296799in}{1.869330in}}{\pgfqpoint{2.294957in}{1.871172in}}%
\pgfpathcurveto{\pgfqpoint{2.293116in}{1.873013in}}{\pgfqpoint{2.290617in}{1.874048in}}{\pgfqpoint{2.288013in}{1.874048in}}%
\pgfpathcurveto{\pgfqpoint{2.285408in}{1.874048in}}{\pgfqpoint{2.282910in}{1.873013in}}{\pgfqpoint{2.281068in}{1.871172in}}%
\pgfpathcurveto{\pgfqpoint{2.279227in}{1.869330in}}{\pgfqpoint{2.278192in}{1.866832in}}{\pgfqpoint{2.278192in}{1.864227in}}%
\pgfpathcurveto{\pgfqpoint{2.278192in}{1.861623in}}{\pgfqpoint{2.279227in}{1.859124in}}{\pgfqpoint{2.281068in}{1.857283in}}%
\pgfpathcurveto{\pgfqpoint{2.282910in}{1.855441in}}{\pgfqpoint{2.285408in}{1.854406in}}{\pgfqpoint{2.288013in}{1.854406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925164in}{1.877471in}}%
\pgfpathcurveto{\pgfqpoint{1.927769in}{1.877471in}}{\pgfqpoint{1.930267in}{1.878505in}}{\pgfqpoint{1.932109in}{1.880347in}}%
\pgfpathcurveto{\pgfqpoint{1.933950in}{1.882189in}}{\pgfqpoint{1.934985in}{1.884687in}}{\pgfqpoint{1.934985in}{1.887292in}}%
\pgfpathcurveto{\pgfqpoint{1.934985in}{1.889896in}}{\pgfqpoint{1.933950in}{1.892394in}}{\pgfqpoint{1.932109in}{1.894236in}}%
\pgfpathcurveto{\pgfqpoint{1.930267in}{1.896078in}}{\pgfqpoint{1.927769in}{1.897113in}}{\pgfqpoint{1.925164in}{1.897113in}}%
\pgfpathcurveto{\pgfqpoint{1.922560in}{1.897113in}}{\pgfqpoint{1.920062in}{1.896078in}}{\pgfqpoint{1.918220in}{1.894236in}}%
\pgfpathcurveto{\pgfqpoint{1.916378in}{1.892394in}}{\pgfqpoint{1.915343in}{1.889896in}}{\pgfqpoint{1.915343in}{1.887292in}}%
\pgfpathcurveto{\pgfqpoint{1.915343in}{1.884687in}}{\pgfqpoint{1.916378in}{1.882189in}}{\pgfqpoint{1.918220in}{1.880347in}}%
\pgfpathcurveto{\pgfqpoint{1.920062in}{1.878505in}}{\pgfqpoint{1.922560in}{1.877471in}}{\pgfqpoint{1.925164in}{1.877471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587436in}{4.192870in}}%
\pgfpathcurveto{\pgfqpoint{2.590040in}{4.192870in}}{\pgfqpoint{2.592538in}{4.193904in}}{\pgfqpoint{2.594380in}{4.195746in}}%
\pgfpathcurveto{\pgfqpoint{2.596222in}{4.197588in}}{\pgfqpoint{2.597257in}{4.200086in}}{\pgfqpoint{2.597257in}{4.202690in}}%
\pgfpathcurveto{\pgfqpoint{2.597257in}{4.205295in}}{\pgfqpoint{2.596222in}{4.207793in}}{\pgfqpoint{2.594380in}{4.209635in}}%
\pgfpathcurveto{\pgfqpoint{2.592538in}{4.211477in}}{\pgfqpoint{2.590040in}{4.212511in}}{\pgfqpoint{2.587436in}{4.212511in}}%
\pgfpathcurveto{\pgfqpoint{2.584831in}{4.212511in}}{\pgfqpoint{2.582333in}{4.211477in}}{\pgfqpoint{2.580491in}{4.209635in}}%
\pgfpathcurveto{\pgfqpoint{2.578649in}{4.207793in}}{\pgfqpoint{2.577615in}{4.205295in}}{\pgfqpoint{2.577615in}{4.202690in}}%
\pgfpathcurveto{\pgfqpoint{2.577615in}{4.200086in}}{\pgfqpoint{2.578649in}{4.197588in}}{\pgfqpoint{2.580491in}{4.195746in}}%
\pgfpathcurveto{\pgfqpoint{2.582333in}{4.193904in}}{\pgfqpoint{2.584831in}{4.192870in}}{\pgfqpoint{2.587436in}{4.192870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348059in}{3.009532in}}%
\pgfpathcurveto{\pgfqpoint{2.350663in}{3.009532in}}{\pgfqpoint{2.353162in}{3.010567in}}{\pgfqpoint{2.355003in}{3.012409in}}%
\pgfpathcurveto{\pgfqpoint{2.356845in}{3.014251in}}{\pgfqpoint{2.357880in}{3.016749in}}{\pgfqpoint{2.357880in}{3.019353in}}%
\pgfpathcurveto{\pgfqpoint{2.357880in}{3.021958in}}{\pgfqpoint{2.356845in}{3.024456in}}{\pgfqpoint{2.355003in}{3.026298in}}%
\pgfpathcurveto{\pgfqpoint{2.353162in}{3.028139in}}{\pgfqpoint{2.350663in}{3.029174in}}{\pgfqpoint{2.348059in}{3.029174in}}%
\pgfpathcurveto{\pgfqpoint{2.345454in}{3.029174in}}{\pgfqpoint{2.342956in}{3.028139in}}{\pgfqpoint{2.341114in}{3.026298in}}%
\pgfpathcurveto{\pgfqpoint{2.339273in}{3.024456in}}{\pgfqpoint{2.338238in}{3.021958in}}{\pgfqpoint{2.338238in}{3.019353in}}%
\pgfpathcurveto{\pgfqpoint{2.338238in}{3.016749in}}{\pgfqpoint{2.339273in}{3.014251in}}{\pgfqpoint{2.341114in}{3.012409in}}%
\pgfpathcurveto{\pgfqpoint{2.342956in}{3.010567in}}{\pgfqpoint{2.345454in}{3.009532in}}{\pgfqpoint{2.348059in}{3.009532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928014in}{3.650266in}}%
\pgfpathcurveto{\pgfqpoint{2.930618in}{3.650266in}}{\pgfqpoint{2.933116in}{3.651300in}}{\pgfqpoint{2.934958in}{3.653142in}}%
\pgfpathcurveto{\pgfqpoint{2.936800in}{3.654984in}}{\pgfqpoint{2.937835in}{3.657482in}}{\pgfqpoint{2.937835in}{3.660087in}}%
\pgfpathcurveto{\pgfqpoint{2.937835in}{3.662691in}}{\pgfqpoint{2.936800in}{3.665189in}}{\pgfqpoint{2.934958in}{3.667031in}}%
\pgfpathcurveto{\pgfqpoint{2.933116in}{3.668873in}}{\pgfqpoint{2.930618in}{3.669907in}}{\pgfqpoint{2.928014in}{3.669907in}}%
\pgfpathcurveto{\pgfqpoint{2.925409in}{3.669907in}}{\pgfqpoint{2.922911in}{3.668873in}}{\pgfqpoint{2.921069in}{3.667031in}}%
\pgfpathcurveto{\pgfqpoint{2.919227in}{3.665189in}}{\pgfqpoint{2.918193in}{3.662691in}}{\pgfqpoint{2.918193in}{3.660087in}}%
\pgfpathcurveto{\pgfqpoint{2.918193in}{3.657482in}}{\pgfqpoint{2.919227in}{3.654984in}}{\pgfqpoint{2.921069in}{3.653142in}}%
\pgfpathcurveto{\pgfqpoint{2.922911in}{3.651300in}}{\pgfqpoint{2.925409in}{3.650266in}}{\pgfqpoint{2.928014in}{3.650266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475627in}{1.403728in}}%
\pgfpathcurveto{\pgfqpoint{1.478232in}{1.403728in}}{\pgfqpoint{1.480730in}{1.404763in}}{\pgfqpoint{1.482572in}{1.406605in}}%
\pgfpathcurveto{\pgfqpoint{1.484413in}{1.408447in}}{\pgfqpoint{1.485448in}{1.410945in}}{\pgfqpoint{1.485448in}{1.413549in}}%
\pgfpathcurveto{\pgfqpoint{1.485448in}{1.416154in}}{\pgfqpoint{1.484413in}{1.418652in}}{\pgfqpoint{1.482572in}{1.420494in}}%
\pgfpathcurveto{\pgfqpoint{1.480730in}{1.422335in}}{\pgfqpoint{1.478232in}{1.423370in}}{\pgfqpoint{1.475627in}{1.423370in}}%
\pgfpathcurveto{\pgfqpoint{1.473023in}{1.423370in}}{\pgfqpoint{1.470524in}{1.422335in}}{\pgfqpoint{1.468683in}{1.420494in}}%
\pgfpathcurveto{\pgfqpoint{1.466841in}{1.418652in}}{\pgfqpoint{1.465806in}{1.416154in}}{\pgfqpoint{1.465806in}{1.413549in}}%
\pgfpathcurveto{\pgfqpoint{1.465806in}{1.410945in}}{\pgfqpoint{1.466841in}{1.408447in}}{\pgfqpoint{1.468683in}{1.406605in}}%
\pgfpathcurveto{\pgfqpoint{1.470524in}{1.404763in}}{\pgfqpoint{1.473023in}{1.403728in}}{\pgfqpoint{1.475627in}{1.403728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127809in}{4.128723in}}%
\pgfpathcurveto{\pgfqpoint{3.130414in}{4.128723in}}{\pgfqpoint{3.132912in}{4.129758in}}{\pgfqpoint{3.134754in}{4.131599in}}%
\pgfpathcurveto{\pgfqpoint{3.136595in}{4.133441in}}{\pgfqpoint{3.137630in}{4.135939in}}{\pgfqpoint{3.137630in}{4.138544in}}%
\pgfpathcurveto{\pgfqpoint{3.137630in}{4.141148in}}{\pgfqpoint{3.136595in}{4.143646in}}{\pgfqpoint{3.134754in}{4.145488in}}%
\pgfpathcurveto{\pgfqpoint{3.132912in}{4.147330in}}{\pgfqpoint{3.130414in}{4.148365in}}{\pgfqpoint{3.127809in}{4.148365in}}%
\pgfpathcurveto{\pgfqpoint{3.125205in}{4.148365in}}{\pgfqpoint{3.122707in}{4.147330in}}{\pgfqpoint{3.120865in}{4.145488in}}%
\pgfpathcurveto{\pgfqpoint{3.119023in}{4.143646in}}{\pgfqpoint{3.117988in}{4.141148in}}{\pgfqpoint{3.117988in}{4.138544in}}%
\pgfpathcurveto{\pgfqpoint{3.117988in}{4.135939in}}{\pgfqpoint{3.119023in}{4.133441in}}{\pgfqpoint{3.120865in}{4.131599in}}%
\pgfpathcurveto{\pgfqpoint{3.122707in}{4.129758in}}{\pgfqpoint{3.125205in}{4.128723in}}{\pgfqpoint{3.127809in}{4.128723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975875in}{1.606959in}}%
\pgfpathcurveto{\pgfqpoint{3.978480in}{1.606959in}}{\pgfqpoint{3.980978in}{1.607994in}}{\pgfqpoint{3.982820in}{1.609835in}}%
\pgfpathcurveto{\pgfqpoint{3.984662in}{1.611677in}}{\pgfqpoint{3.985696in}{1.614175in}}{\pgfqpoint{3.985696in}{1.616780in}}%
\pgfpathcurveto{\pgfqpoint{3.985696in}{1.619384in}}{\pgfqpoint{3.984662in}{1.621882in}}{\pgfqpoint{3.982820in}{1.623724in}}%
\pgfpathcurveto{\pgfqpoint{3.980978in}{1.625566in}}{\pgfqpoint{3.978480in}{1.626601in}}{\pgfqpoint{3.975875in}{1.626601in}}%
\pgfpathcurveto{\pgfqpoint{3.973271in}{1.626601in}}{\pgfqpoint{3.970773in}{1.625566in}}{\pgfqpoint{3.968931in}{1.623724in}}%
\pgfpathcurveto{\pgfqpoint{3.967089in}{1.621882in}}{\pgfqpoint{3.966055in}{1.619384in}}{\pgfqpoint{3.966055in}{1.616780in}}%
\pgfpathcurveto{\pgfqpoint{3.966055in}{1.614175in}}{\pgfqpoint{3.967089in}{1.611677in}}{\pgfqpoint{3.968931in}{1.609835in}}%
\pgfpathcurveto{\pgfqpoint{3.970773in}{1.607994in}}{\pgfqpoint{3.973271in}{1.606959in}}{\pgfqpoint{3.975875in}{1.606959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013211in}{3.654203in}}%
\pgfpathcurveto{\pgfqpoint{3.015815in}{3.654203in}}{\pgfqpoint{3.018314in}{3.655238in}}{\pgfqpoint{3.020155in}{3.657080in}}%
\pgfpathcurveto{\pgfqpoint{3.021997in}{3.658922in}}{\pgfqpoint{3.023032in}{3.661420in}}{\pgfqpoint{3.023032in}{3.664024in}}%
\pgfpathcurveto{\pgfqpoint{3.023032in}{3.666629in}}{\pgfqpoint{3.021997in}{3.669127in}}{\pgfqpoint{3.020155in}{3.670969in}}%
\pgfpathcurveto{\pgfqpoint{3.018314in}{3.672810in}}{\pgfqpoint{3.015815in}{3.673845in}}{\pgfqpoint{3.013211in}{3.673845in}}%
\pgfpathcurveto{\pgfqpoint{3.010606in}{3.673845in}}{\pgfqpoint{3.008108in}{3.672810in}}{\pgfqpoint{3.006266in}{3.670969in}}%
\pgfpathcurveto{\pgfqpoint{3.004425in}{3.669127in}}{\pgfqpoint{3.003390in}{3.666629in}}{\pgfqpoint{3.003390in}{3.664024in}}%
\pgfpathcurveto{\pgfqpoint{3.003390in}{3.661420in}}{\pgfqpoint{3.004425in}{3.658922in}}{\pgfqpoint{3.006266in}{3.657080in}}%
\pgfpathcurveto{\pgfqpoint{3.008108in}{3.655238in}}{\pgfqpoint{3.010606in}{3.654203in}}{\pgfqpoint{3.013211in}{3.654203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706178in}{1.936054in}}%
\pgfpathcurveto{\pgfqpoint{3.708783in}{1.936054in}}{\pgfqpoint{3.711281in}{1.937089in}}{\pgfqpoint{3.713123in}{1.938931in}}%
\pgfpathcurveto{\pgfqpoint{3.714964in}{1.940773in}}{\pgfqpoint{3.715999in}{1.943271in}}{\pgfqpoint{3.715999in}{1.945875in}}%
\pgfpathcurveto{\pgfqpoint{3.715999in}{1.948480in}}{\pgfqpoint{3.714964in}{1.950978in}}{\pgfqpoint{3.713123in}{1.952820in}}%
\pgfpathcurveto{\pgfqpoint{3.711281in}{1.954661in}}{\pgfqpoint{3.708783in}{1.955696in}}{\pgfqpoint{3.706178in}{1.955696in}}%
\pgfpathcurveto{\pgfqpoint{3.703574in}{1.955696in}}{\pgfqpoint{3.701075in}{1.954661in}}{\pgfqpoint{3.699234in}{1.952820in}}%
\pgfpathcurveto{\pgfqpoint{3.697392in}{1.950978in}}{\pgfqpoint{3.696357in}{1.948480in}}{\pgfqpoint{3.696357in}{1.945875in}}%
\pgfpathcurveto{\pgfqpoint{3.696357in}{1.943271in}}{\pgfqpoint{3.697392in}{1.940773in}}{\pgfqpoint{3.699234in}{1.938931in}}%
\pgfpathcurveto{\pgfqpoint{3.701075in}{1.937089in}}{\pgfqpoint{3.703574in}{1.936054in}}{\pgfqpoint{3.706178in}{1.936054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227344in}{3.242281in}}%
\pgfpathcurveto{\pgfqpoint{2.229949in}{3.242281in}}{\pgfqpoint{2.232447in}{3.243316in}}{\pgfqpoint{2.234289in}{3.245158in}}%
\pgfpathcurveto{\pgfqpoint{2.236130in}{3.246999in}}{\pgfqpoint{2.237165in}{3.249498in}}{\pgfqpoint{2.237165in}{3.252102in}}%
\pgfpathcurveto{\pgfqpoint{2.237165in}{3.254707in}}{\pgfqpoint{2.236130in}{3.257205in}}{\pgfqpoint{2.234289in}{3.259047in}}%
\pgfpathcurveto{\pgfqpoint{2.232447in}{3.260888in}}{\pgfqpoint{2.229949in}{3.261923in}}{\pgfqpoint{2.227344in}{3.261923in}}%
\pgfpathcurveto{\pgfqpoint{2.224740in}{3.261923in}}{\pgfqpoint{2.222241in}{3.260888in}}{\pgfqpoint{2.220400in}{3.259047in}}%
\pgfpathcurveto{\pgfqpoint{2.218558in}{3.257205in}}{\pgfqpoint{2.217523in}{3.254707in}}{\pgfqpoint{2.217523in}{3.252102in}}%
\pgfpathcurveto{\pgfqpoint{2.217523in}{3.249498in}}{\pgfqpoint{2.218558in}{3.246999in}}{\pgfqpoint{2.220400in}{3.245158in}}%
\pgfpathcurveto{\pgfqpoint{2.222241in}{3.243316in}}{\pgfqpoint{2.224740in}{3.242281in}}{\pgfqpoint{2.227344in}{3.242281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179641in}{4.022654in}}%
\pgfpathcurveto{\pgfqpoint{3.182245in}{4.022654in}}{\pgfqpoint{3.184743in}{4.023689in}}{\pgfqpoint{3.186585in}{4.025531in}}%
\pgfpathcurveto{\pgfqpoint{3.188427in}{4.027373in}}{\pgfqpoint{3.189461in}{4.029871in}}{\pgfqpoint{3.189461in}{4.032475in}}%
\pgfpathcurveto{\pgfqpoint{3.189461in}{4.035080in}}{\pgfqpoint{3.188427in}{4.037578in}}{\pgfqpoint{3.186585in}{4.039420in}}%
\pgfpathcurveto{\pgfqpoint{3.184743in}{4.041261in}}{\pgfqpoint{3.182245in}{4.042296in}}{\pgfqpoint{3.179641in}{4.042296in}}%
\pgfpathcurveto{\pgfqpoint{3.177036in}{4.042296in}}{\pgfqpoint{3.174538in}{4.041261in}}{\pgfqpoint{3.172696in}{4.039420in}}%
\pgfpathcurveto{\pgfqpoint{3.170854in}{4.037578in}}{\pgfqpoint{3.169820in}{4.035080in}}{\pgfqpoint{3.169820in}{4.032475in}}%
\pgfpathcurveto{\pgfqpoint{3.169820in}{4.029871in}}{\pgfqpoint{3.170854in}{4.027373in}}{\pgfqpoint{3.172696in}{4.025531in}}%
\pgfpathcurveto{\pgfqpoint{3.174538in}{4.023689in}}{\pgfqpoint{3.177036in}{4.022654in}}{\pgfqpoint{3.179641in}{4.022654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771549in}{2.109121in}}%
\pgfpathcurveto{\pgfqpoint{4.774153in}{2.109121in}}{\pgfqpoint{4.776652in}{2.110156in}}{\pgfqpoint{4.778493in}{2.111998in}}%
\pgfpathcurveto{\pgfqpoint{4.780335in}{2.113840in}}{\pgfqpoint{4.781370in}{2.116338in}}{\pgfqpoint{4.781370in}{2.118942in}}%
\pgfpathcurveto{\pgfqpoint{4.781370in}{2.121547in}}{\pgfqpoint{4.780335in}{2.124045in}}{\pgfqpoint{4.778493in}{2.125887in}}%
\pgfpathcurveto{\pgfqpoint{4.776652in}{2.127728in}}{\pgfqpoint{4.774153in}{2.128763in}}{\pgfqpoint{4.771549in}{2.128763in}}%
\pgfpathcurveto{\pgfqpoint{4.768944in}{2.128763in}}{\pgfqpoint{4.766446in}{2.127728in}}{\pgfqpoint{4.764604in}{2.125887in}}%
\pgfpathcurveto{\pgfqpoint{4.762763in}{2.124045in}}{\pgfqpoint{4.761728in}{2.121547in}}{\pgfqpoint{4.761728in}{2.118942in}}%
\pgfpathcurveto{\pgfqpoint{4.761728in}{2.116338in}}{\pgfqpoint{4.762763in}{2.113840in}}{\pgfqpoint{4.764604in}{2.111998in}}%
\pgfpathcurveto{\pgfqpoint{4.766446in}{2.110156in}}{\pgfqpoint{4.768944in}{2.109121in}}{\pgfqpoint{4.771549in}{2.109121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178482in}{1.153949in}}%
\pgfpathcurveto{\pgfqpoint{1.181086in}{1.153949in}}{\pgfqpoint{1.183584in}{1.154984in}}{\pgfqpoint{1.185426in}{1.156826in}}%
\pgfpathcurveto{\pgfqpoint{1.187268in}{1.158667in}}{\pgfqpoint{1.188302in}{1.161166in}}{\pgfqpoint{1.188302in}{1.163770in}}%
\pgfpathcurveto{\pgfqpoint{1.188302in}{1.166375in}}{\pgfqpoint{1.187268in}{1.168873in}}{\pgfqpoint{1.185426in}{1.170715in}}%
\pgfpathcurveto{\pgfqpoint{1.183584in}{1.172556in}}{\pgfqpoint{1.181086in}{1.173591in}}{\pgfqpoint{1.178482in}{1.173591in}}%
\pgfpathcurveto{\pgfqpoint{1.175877in}{1.173591in}}{\pgfqpoint{1.173379in}{1.172556in}}{\pgfqpoint{1.171537in}{1.170715in}}%
\pgfpathcurveto{\pgfqpoint{1.169695in}{1.168873in}}{\pgfqpoint{1.168661in}{1.166375in}}{\pgfqpoint{1.168661in}{1.163770in}}%
\pgfpathcurveto{\pgfqpoint{1.168661in}{1.161166in}}{\pgfqpoint{1.169695in}{1.158667in}}{\pgfqpoint{1.171537in}{1.156826in}}%
\pgfpathcurveto{\pgfqpoint{1.173379in}{1.154984in}}{\pgfqpoint{1.175877in}{1.153949in}}{\pgfqpoint{1.178482in}{1.153949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962063in}{4.555292in}}%
\pgfpathcurveto{\pgfqpoint{2.964667in}{4.555292in}}{\pgfqpoint{2.967166in}{4.556327in}}{\pgfqpoint{2.969007in}{4.558168in}}%
\pgfpathcurveto{\pgfqpoint{2.970849in}{4.560010in}}{\pgfqpoint{2.971884in}{4.562508in}}{\pgfqpoint{2.971884in}{4.565113in}}%
\pgfpathcurveto{\pgfqpoint{2.971884in}{4.567717in}}{\pgfqpoint{2.970849in}{4.570215in}}{\pgfqpoint{2.969007in}{4.572057in}}%
\pgfpathcurveto{\pgfqpoint{2.967166in}{4.573899in}}{\pgfqpoint{2.964667in}{4.574934in}}{\pgfqpoint{2.962063in}{4.574934in}}%
\pgfpathcurveto{\pgfqpoint{2.959458in}{4.574934in}}{\pgfqpoint{2.956960in}{4.573899in}}{\pgfqpoint{2.955118in}{4.572057in}}%
\pgfpathcurveto{\pgfqpoint{2.953277in}{4.570215in}}{\pgfqpoint{2.952242in}{4.567717in}}{\pgfqpoint{2.952242in}{4.565113in}}%
\pgfpathcurveto{\pgfqpoint{2.952242in}{4.562508in}}{\pgfqpoint{2.953277in}{4.560010in}}{\pgfqpoint{2.955118in}{4.558168in}}%
\pgfpathcurveto{\pgfqpoint{2.956960in}{4.556327in}}{\pgfqpoint{2.959458in}{4.555292in}}{\pgfqpoint{2.962063in}{4.555292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319608in}{1.817149in}}%
\pgfpathcurveto{\pgfqpoint{3.322212in}{1.817149in}}{\pgfqpoint{3.324711in}{1.818184in}}{\pgfqpoint{3.326552in}{1.820026in}}%
\pgfpathcurveto{\pgfqpoint{3.328394in}{1.821867in}}{\pgfqpoint{3.329429in}{1.824366in}}{\pgfqpoint{3.329429in}{1.826970in}}%
\pgfpathcurveto{\pgfqpoint{3.329429in}{1.829575in}}{\pgfqpoint{3.328394in}{1.832073in}}{\pgfqpoint{3.326552in}{1.833915in}}%
\pgfpathcurveto{\pgfqpoint{3.324711in}{1.835756in}}{\pgfqpoint{3.322212in}{1.836791in}}{\pgfqpoint{3.319608in}{1.836791in}}%
\pgfpathcurveto{\pgfqpoint{3.317003in}{1.836791in}}{\pgfqpoint{3.314505in}{1.835756in}}{\pgfqpoint{3.312663in}{1.833915in}}%
\pgfpathcurveto{\pgfqpoint{3.310822in}{1.832073in}}{\pgfqpoint{3.309787in}{1.829575in}}{\pgfqpoint{3.309787in}{1.826970in}}%
\pgfpathcurveto{\pgfqpoint{3.309787in}{1.824366in}}{\pgfqpoint{3.310822in}{1.821867in}}{\pgfqpoint{3.312663in}{1.820026in}}%
\pgfpathcurveto{\pgfqpoint{3.314505in}{1.818184in}}{\pgfqpoint{3.317003in}{1.817149in}}{\pgfqpoint{3.319608in}{1.817149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145998in}{4.247453in}}%
\pgfpathcurveto{\pgfqpoint{3.148603in}{4.247453in}}{\pgfqpoint{3.151101in}{4.248488in}}{\pgfqpoint{3.152943in}{4.250330in}}%
\pgfpathcurveto{\pgfqpoint{3.154785in}{4.252171in}}{\pgfqpoint{3.155819in}{4.254669in}}{\pgfqpoint{3.155819in}{4.257274in}}%
\pgfpathcurveto{\pgfqpoint{3.155819in}{4.259879in}}{\pgfqpoint{3.154785in}{4.262377in}}{\pgfqpoint{3.152943in}{4.264218in}}%
\pgfpathcurveto{\pgfqpoint{3.151101in}{4.266060in}}{\pgfqpoint{3.148603in}{4.267095in}}{\pgfqpoint{3.145998in}{4.267095in}}%
\pgfpathcurveto{\pgfqpoint{3.143394in}{4.267095in}}{\pgfqpoint{3.140896in}{4.266060in}}{\pgfqpoint{3.139054in}{4.264218in}}%
\pgfpathcurveto{\pgfqpoint{3.137212in}{4.262377in}}{\pgfqpoint{3.136177in}{4.259879in}}{\pgfqpoint{3.136177in}{4.257274in}}%
\pgfpathcurveto{\pgfqpoint{3.136177in}{4.254669in}}{\pgfqpoint{3.137212in}{4.252171in}}{\pgfqpoint{3.139054in}{4.250330in}}%
\pgfpathcurveto{\pgfqpoint{3.140896in}{4.248488in}}{\pgfqpoint{3.143394in}{4.247453in}}{\pgfqpoint{3.145998in}{4.247453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633497in}{1.140873in}}%
\pgfpathcurveto{\pgfqpoint{1.636102in}{1.140873in}}{\pgfqpoint{1.638600in}{1.141907in}}{\pgfqpoint{1.640442in}{1.143749in}}%
\pgfpathcurveto{\pgfqpoint{1.642283in}{1.145591in}}{\pgfqpoint{1.643318in}{1.148089in}}{\pgfqpoint{1.643318in}{1.150694in}}%
\pgfpathcurveto{\pgfqpoint{1.643318in}{1.153298in}}{\pgfqpoint{1.642283in}{1.155796in}}{\pgfqpoint{1.640442in}{1.157638in}}%
\pgfpathcurveto{\pgfqpoint{1.638600in}{1.159480in}}{\pgfqpoint{1.636102in}{1.160514in}}{\pgfqpoint{1.633497in}{1.160514in}}%
\pgfpathcurveto{\pgfqpoint{1.630893in}{1.160514in}}{\pgfqpoint{1.628395in}{1.159480in}}{\pgfqpoint{1.626553in}{1.157638in}}%
\pgfpathcurveto{\pgfqpoint{1.624711in}{1.155796in}}{\pgfqpoint{1.623676in}{1.153298in}}{\pgfqpoint{1.623676in}{1.150694in}}%
\pgfpathcurveto{\pgfqpoint{1.623676in}{1.148089in}}{\pgfqpoint{1.624711in}{1.145591in}}{\pgfqpoint{1.626553in}{1.143749in}}%
\pgfpathcurveto{\pgfqpoint{1.628395in}{1.141907in}}{\pgfqpoint{1.630893in}{1.140873in}}{\pgfqpoint{1.633497in}{1.140873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743852in}{1.066266in}}%
\pgfpathcurveto{\pgfqpoint{3.746456in}{1.066266in}}{\pgfqpoint{3.748955in}{1.067301in}}{\pgfqpoint{3.750796in}{1.069142in}}%
\pgfpathcurveto{\pgfqpoint{3.752638in}{1.070984in}}{\pgfqpoint{3.753673in}{1.073482in}}{\pgfqpoint{3.753673in}{1.076087in}}%
\pgfpathcurveto{\pgfqpoint{3.753673in}{1.078691in}}{\pgfqpoint{3.752638in}{1.081190in}}{\pgfqpoint{3.750796in}{1.083031in}}%
\pgfpathcurveto{\pgfqpoint{3.748955in}{1.084873in}}{\pgfqpoint{3.746456in}{1.085908in}}{\pgfqpoint{3.743852in}{1.085908in}}%
\pgfpathcurveto{\pgfqpoint{3.741247in}{1.085908in}}{\pgfqpoint{3.738749in}{1.084873in}}{\pgfqpoint{3.736907in}{1.083031in}}%
\pgfpathcurveto{\pgfqpoint{3.735066in}{1.081190in}}{\pgfqpoint{3.734031in}{1.078691in}}{\pgfqpoint{3.734031in}{1.076087in}}%
\pgfpathcurveto{\pgfqpoint{3.734031in}{1.073482in}}{\pgfqpoint{3.735066in}{1.070984in}}{\pgfqpoint{3.736907in}{1.069142in}}%
\pgfpathcurveto{\pgfqpoint{3.738749in}{1.067301in}}{\pgfqpoint{3.741247in}{1.066266in}}{\pgfqpoint{3.743852in}{1.066266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588586in}{2.039702in}}%
\pgfpathcurveto{\pgfqpoint{3.591191in}{2.039702in}}{\pgfqpoint{3.593689in}{2.040737in}}{\pgfqpoint{3.595530in}{2.042579in}}%
\pgfpathcurveto{\pgfqpoint{3.597372in}{2.044420in}}{\pgfqpoint{3.598407in}{2.046919in}}{\pgfqpoint{3.598407in}{2.049523in}}%
\pgfpathcurveto{\pgfqpoint{3.598407in}{2.052128in}}{\pgfqpoint{3.597372in}{2.054626in}}{\pgfqpoint{3.595530in}{2.056468in}}%
\pgfpathcurveto{\pgfqpoint{3.593689in}{2.058309in}}{\pgfqpoint{3.591191in}{2.059344in}}{\pgfqpoint{3.588586in}{2.059344in}}%
\pgfpathcurveto{\pgfqpoint{3.585982in}{2.059344in}}{\pgfqpoint{3.583483in}{2.058309in}}{\pgfqpoint{3.581642in}{2.056468in}}%
\pgfpathcurveto{\pgfqpoint{3.579800in}{2.054626in}}{\pgfqpoint{3.578765in}{2.052128in}}{\pgfqpoint{3.578765in}{2.049523in}}%
\pgfpathcurveto{\pgfqpoint{3.578765in}{2.046919in}}{\pgfqpoint{3.579800in}{2.044420in}}{\pgfqpoint{3.581642in}{2.042579in}}%
\pgfpathcurveto{\pgfqpoint{3.583483in}{2.040737in}}{\pgfqpoint{3.585982in}{2.039702in}}{\pgfqpoint{3.588586in}{2.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992091in}{4.244748in}}%
\pgfpathcurveto{\pgfqpoint{2.994696in}{4.244748in}}{\pgfqpoint{2.997194in}{4.245783in}}{\pgfqpoint{2.999036in}{4.247625in}}%
\pgfpathcurveto{\pgfqpoint{3.000877in}{4.249467in}}{\pgfqpoint{3.001912in}{4.251965in}}{\pgfqpoint{3.001912in}{4.254569in}}%
\pgfpathcurveto{\pgfqpoint{3.001912in}{4.257174in}}{\pgfqpoint{3.000877in}{4.259672in}}{\pgfqpoint{2.999036in}{4.261514in}}%
\pgfpathcurveto{\pgfqpoint{2.997194in}{4.263355in}}{\pgfqpoint{2.994696in}{4.264390in}}{\pgfqpoint{2.992091in}{4.264390in}}%
\pgfpathcurveto{\pgfqpoint{2.989487in}{4.264390in}}{\pgfqpoint{2.986988in}{4.263355in}}{\pgfqpoint{2.985147in}{4.261514in}}%
\pgfpathcurveto{\pgfqpoint{2.983305in}{4.259672in}}{\pgfqpoint{2.982270in}{4.257174in}}{\pgfqpoint{2.982270in}{4.254569in}}%
\pgfpathcurveto{\pgfqpoint{2.982270in}{4.251965in}}{\pgfqpoint{2.983305in}{4.249467in}}{\pgfqpoint{2.985147in}{4.247625in}}%
\pgfpathcurveto{\pgfqpoint{2.986988in}{4.245783in}}{\pgfqpoint{2.989487in}{4.244748in}}{\pgfqpoint{2.992091in}{4.244748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362779in}{1.089527in}}%
\pgfpathcurveto{\pgfqpoint{1.365383in}{1.089527in}}{\pgfqpoint{1.367881in}{1.090562in}}{\pgfqpoint{1.369723in}{1.092403in}}%
\pgfpathcurveto{\pgfqpoint{1.371565in}{1.094245in}}{\pgfqpoint{1.372600in}{1.096743in}}{\pgfqpoint{1.372600in}{1.099348in}}%
\pgfpathcurveto{\pgfqpoint{1.372600in}{1.101952in}}{\pgfqpoint{1.371565in}{1.104450in}}{\pgfqpoint{1.369723in}{1.106292in}}%
\pgfpathcurveto{\pgfqpoint{1.367881in}{1.108134in}}{\pgfqpoint{1.365383in}{1.109169in}}{\pgfqpoint{1.362779in}{1.109169in}}%
\pgfpathcurveto{\pgfqpoint{1.360174in}{1.109169in}}{\pgfqpoint{1.357676in}{1.108134in}}{\pgfqpoint{1.355834in}{1.106292in}}%
\pgfpathcurveto{\pgfqpoint{1.353993in}{1.104450in}}{\pgfqpoint{1.352958in}{1.101952in}}{\pgfqpoint{1.352958in}{1.099348in}}%
\pgfpathcurveto{\pgfqpoint{1.352958in}{1.096743in}}{\pgfqpoint{1.353993in}{1.094245in}}{\pgfqpoint{1.355834in}{1.092403in}}%
\pgfpathcurveto{\pgfqpoint{1.357676in}{1.090562in}}{\pgfqpoint{1.360174in}{1.089527in}}{\pgfqpoint{1.362779in}{1.089527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979342in}{2.610933in}}%
\pgfpathcurveto{\pgfqpoint{3.981946in}{2.610933in}}{\pgfqpoint{3.984445in}{2.611968in}}{\pgfqpoint{3.986286in}{2.613810in}}%
\pgfpathcurveto{\pgfqpoint{3.988128in}{2.615651in}}{\pgfqpoint{3.989163in}{2.618150in}}{\pgfqpoint{3.989163in}{2.620754in}}%
\pgfpathcurveto{\pgfqpoint{3.989163in}{2.623359in}}{\pgfqpoint{3.988128in}{2.625857in}}{\pgfqpoint{3.986286in}{2.627699in}}%
\pgfpathcurveto{\pgfqpoint{3.984445in}{2.629540in}}{\pgfqpoint{3.981946in}{2.630575in}}{\pgfqpoint{3.979342in}{2.630575in}}%
\pgfpathcurveto{\pgfqpoint{3.976737in}{2.630575in}}{\pgfqpoint{3.974239in}{2.629540in}}{\pgfqpoint{3.972397in}{2.627699in}}%
\pgfpathcurveto{\pgfqpoint{3.970556in}{2.625857in}}{\pgfqpoint{3.969521in}{2.623359in}}{\pgfqpoint{3.969521in}{2.620754in}}%
\pgfpathcurveto{\pgfqpoint{3.969521in}{2.618150in}}{\pgfqpoint{3.970556in}{2.615651in}}{\pgfqpoint{3.972397in}{2.613810in}}%
\pgfpathcurveto{\pgfqpoint{3.974239in}{2.611968in}}{\pgfqpoint{3.976737in}{2.610933in}}{\pgfqpoint{3.979342in}{2.610933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391892in}{3.084687in}}%
\pgfpathcurveto{\pgfqpoint{2.394497in}{3.084687in}}{\pgfqpoint{2.396995in}{3.085721in}}{\pgfqpoint{2.398837in}{3.087563in}}%
\pgfpathcurveto{\pgfqpoint{2.400678in}{3.089405in}}{\pgfqpoint{2.401713in}{3.091903in}}{\pgfqpoint{2.401713in}{3.094508in}}%
\pgfpathcurveto{\pgfqpoint{2.401713in}{3.097112in}}{\pgfqpoint{2.400678in}{3.099610in}}{\pgfqpoint{2.398837in}{3.101452in}}%
\pgfpathcurveto{\pgfqpoint{2.396995in}{3.103294in}}{\pgfqpoint{2.394497in}{3.104328in}}{\pgfqpoint{2.391892in}{3.104328in}}%
\pgfpathcurveto{\pgfqpoint{2.389288in}{3.104328in}}{\pgfqpoint{2.386789in}{3.103294in}}{\pgfqpoint{2.384948in}{3.101452in}}%
\pgfpathcurveto{\pgfqpoint{2.383106in}{3.099610in}}{\pgfqpoint{2.382071in}{3.097112in}}{\pgfqpoint{2.382071in}{3.094508in}}%
\pgfpathcurveto{\pgfqpoint{2.382071in}{3.091903in}}{\pgfqpoint{2.383106in}{3.089405in}}{\pgfqpoint{2.384948in}{3.087563in}}%
\pgfpathcurveto{\pgfqpoint{2.386789in}{3.085721in}}{\pgfqpoint{2.389288in}{3.084687in}}{\pgfqpoint{2.391892in}{3.084687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839092in}{2.022831in}}%
\pgfpathcurveto{\pgfqpoint{4.841696in}{2.022831in}}{\pgfqpoint{4.844194in}{2.023866in}}{\pgfqpoint{4.846036in}{2.025707in}}%
\pgfpathcurveto{\pgfqpoint{4.847878in}{2.027549in}}{\pgfqpoint{4.848912in}{2.030047in}}{\pgfqpoint{4.848912in}{2.032652in}}%
\pgfpathcurveto{\pgfqpoint{4.848912in}{2.035256in}}{\pgfqpoint{4.847878in}{2.037754in}}{\pgfqpoint{4.846036in}{2.039596in}}%
\pgfpathcurveto{\pgfqpoint{4.844194in}{2.041438in}}{\pgfqpoint{4.841696in}{2.042473in}}{\pgfqpoint{4.839092in}{2.042473in}}%
\pgfpathcurveto{\pgfqpoint{4.836487in}{2.042473in}}{\pgfqpoint{4.833989in}{2.041438in}}{\pgfqpoint{4.832147in}{2.039596in}}%
\pgfpathcurveto{\pgfqpoint{4.830305in}{2.037754in}}{\pgfqpoint{4.829271in}{2.035256in}}{\pgfqpoint{4.829271in}{2.032652in}}%
\pgfpathcurveto{\pgfqpoint{4.829271in}{2.030047in}}{\pgfqpoint{4.830305in}{2.027549in}}{\pgfqpoint{4.832147in}{2.025707in}}%
\pgfpathcurveto{\pgfqpoint{4.833989in}{2.023866in}}{\pgfqpoint{4.836487in}{2.022831in}}{\pgfqpoint{4.839092in}{2.022831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320575in}{1.588597in}}%
\pgfpathcurveto{\pgfqpoint{3.323180in}{1.588597in}}{\pgfqpoint{3.325678in}{1.589632in}}{\pgfqpoint{3.327520in}{1.591474in}}%
\pgfpathcurveto{\pgfqpoint{3.329362in}{1.593315in}}{\pgfqpoint{3.330396in}{1.595814in}}{\pgfqpoint{3.330396in}{1.598418in}}%
\pgfpathcurveto{\pgfqpoint{3.330396in}{1.601023in}}{\pgfqpoint{3.329362in}{1.603521in}}{\pgfqpoint{3.327520in}{1.605363in}}%
\pgfpathcurveto{\pgfqpoint{3.325678in}{1.607204in}}{\pgfqpoint{3.323180in}{1.608239in}}{\pgfqpoint{3.320575in}{1.608239in}}%
\pgfpathcurveto{\pgfqpoint{3.317971in}{1.608239in}}{\pgfqpoint{3.315473in}{1.607204in}}{\pgfqpoint{3.313631in}{1.605363in}}%
\pgfpathcurveto{\pgfqpoint{3.311789in}{1.603521in}}{\pgfqpoint{3.310755in}{1.601023in}}{\pgfqpoint{3.310755in}{1.598418in}}%
\pgfpathcurveto{\pgfqpoint{3.310755in}{1.595814in}}{\pgfqpoint{3.311789in}{1.593315in}}{\pgfqpoint{3.313631in}{1.591474in}}%
\pgfpathcurveto{\pgfqpoint{3.315473in}{1.589632in}}{\pgfqpoint{3.317971in}{1.588597in}}{\pgfqpoint{3.320575in}{1.588597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068931in}{4.083381in}}%
\pgfpathcurveto{\pgfqpoint{3.071535in}{4.083381in}}{\pgfqpoint{3.074034in}{4.084416in}}{\pgfqpoint{3.075875in}{4.086257in}}%
\pgfpathcurveto{\pgfqpoint{3.077717in}{4.088099in}}{\pgfqpoint{3.078752in}{4.090597in}}{\pgfqpoint{3.078752in}{4.093202in}}%
\pgfpathcurveto{\pgfqpoint{3.078752in}{4.095806in}}{\pgfqpoint{3.077717in}{4.098305in}}{\pgfqpoint{3.075875in}{4.100146in}}%
\pgfpathcurveto{\pgfqpoint{3.074034in}{4.101988in}}{\pgfqpoint{3.071535in}{4.103023in}}{\pgfqpoint{3.068931in}{4.103023in}}%
\pgfpathcurveto{\pgfqpoint{3.066326in}{4.103023in}}{\pgfqpoint{3.063828in}{4.101988in}}{\pgfqpoint{3.061986in}{4.100146in}}%
\pgfpathcurveto{\pgfqpoint{3.060145in}{4.098305in}}{\pgfqpoint{3.059110in}{4.095806in}}{\pgfqpoint{3.059110in}{4.093202in}}%
\pgfpathcurveto{\pgfqpoint{3.059110in}{4.090597in}}{\pgfqpoint{3.060145in}{4.088099in}}{\pgfqpoint{3.061986in}{4.086257in}}%
\pgfpathcurveto{\pgfqpoint{3.063828in}{4.084416in}}{\pgfqpoint{3.066326in}{4.083381in}}{\pgfqpoint{3.068931in}{4.083381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739110in}{1.558800in}}%
\pgfpathcurveto{\pgfqpoint{3.741714in}{1.558800in}}{\pgfqpoint{3.744212in}{1.559835in}}{\pgfqpoint{3.746054in}{1.561676in}}%
\pgfpathcurveto{\pgfqpoint{3.747896in}{1.563518in}}{\pgfqpoint{3.748930in}{1.566016in}}{\pgfqpoint{3.748930in}{1.568621in}}%
\pgfpathcurveto{\pgfqpoint{3.748930in}{1.571225in}}{\pgfqpoint{3.747896in}{1.573723in}}{\pgfqpoint{3.746054in}{1.575565in}}%
\pgfpathcurveto{\pgfqpoint{3.744212in}{1.577407in}}{\pgfqpoint{3.741714in}{1.578442in}}{\pgfqpoint{3.739110in}{1.578442in}}%
\pgfpathcurveto{\pgfqpoint{3.736505in}{1.578442in}}{\pgfqpoint{3.734007in}{1.577407in}}{\pgfqpoint{3.732165in}{1.575565in}}%
\pgfpathcurveto{\pgfqpoint{3.730323in}{1.573723in}}{\pgfqpoint{3.729289in}{1.571225in}}{\pgfqpoint{3.729289in}{1.568621in}}%
\pgfpathcurveto{\pgfqpoint{3.729289in}{1.566016in}}{\pgfqpoint{3.730323in}{1.563518in}}{\pgfqpoint{3.732165in}{1.561676in}}%
\pgfpathcurveto{\pgfqpoint{3.734007in}{1.559835in}}{\pgfqpoint{3.736505in}{1.558800in}}{\pgfqpoint{3.739110in}{1.558800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819037in}{1.554929in}}%
\pgfpathcurveto{\pgfqpoint{3.821642in}{1.554929in}}{\pgfqpoint{3.824140in}{1.555963in}}{\pgfqpoint{3.825982in}{1.557805in}}%
\pgfpathcurveto{\pgfqpoint{3.827823in}{1.559647in}}{\pgfqpoint{3.828858in}{1.562145in}}{\pgfqpoint{3.828858in}{1.564750in}}%
\pgfpathcurveto{\pgfqpoint{3.828858in}{1.567354in}}{\pgfqpoint{3.827823in}{1.569852in}}{\pgfqpoint{3.825982in}{1.571694in}}%
\pgfpathcurveto{\pgfqpoint{3.824140in}{1.573536in}}{\pgfqpoint{3.821642in}{1.574570in}}{\pgfqpoint{3.819037in}{1.574570in}}%
\pgfpathcurveto{\pgfqpoint{3.816433in}{1.574570in}}{\pgfqpoint{3.813935in}{1.573536in}}{\pgfqpoint{3.812093in}{1.571694in}}%
\pgfpathcurveto{\pgfqpoint{3.810251in}{1.569852in}}{\pgfqpoint{3.809216in}{1.567354in}}{\pgfqpoint{3.809216in}{1.564750in}}%
\pgfpathcurveto{\pgfqpoint{3.809216in}{1.562145in}}{\pgfqpoint{3.810251in}{1.559647in}}{\pgfqpoint{3.812093in}{1.557805in}}%
\pgfpathcurveto{\pgfqpoint{3.813935in}{1.555963in}}{\pgfqpoint{3.816433in}{1.554929in}}{\pgfqpoint{3.819037in}{1.554929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734062in}{2.016335in}}%
\pgfpathcurveto{\pgfqpoint{1.736667in}{2.016335in}}{\pgfqpoint{1.739165in}{2.017370in}}{\pgfqpoint{1.741006in}{2.019211in}}%
\pgfpathcurveto{\pgfqpoint{1.742848in}{2.021053in}}{\pgfqpoint{1.743883in}{2.023551in}}{\pgfqpoint{1.743883in}{2.026156in}}%
\pgfpathcurveto{\pgfqpoint{1.743883in}{2.028760in}}{\pgfqpoint{1.742848in}{2.031259in}}{\pgfqpoint{1.741006in}{2.033100in}}%
\pgfpathcurveto{\pgfqpoint{1.739165in}{2.034942in}}{\pgfqpoint{1.736667in}{2.035977in}}{\pgfqpoint{1.734062in}{2.035977in}}%
\pgfpathcurveto{\pgfqpoint{1.731457in}{2.035977in}}{\pgfqpoint{1.728959in}{2.034942in}}{\pgfqpoint{1.727118in}{2.033100in}}%
\pgfpathcurveto{\pgfqpoint{1.725276in}{2.031259in}}{\pgfqpoint{1.724241in}{2.028760in}}{\pgfqpoint{1.724241in}{2.026156in}}%
\pgfpathcurveto{\pgfqpoint{1.724241in}{2.023551in}}{\pgfqpoint{1.725276in}{2.021053in}}{\pgfqpoint{1.727118in}{2.019211in}}%
\pgfpathcurveto{\pgfqpoint{1.728959in}{2.017370in}}{\pgfqpoint{1.731457in}{2.016335in}}{\pgfqpoint{1.734062in}{2.016335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017788in}{3.638712in}}%
\pgfpathcurveto{\pgfqpoint{3.020392in}{3.638712in}}{\pgfqpoint{3.022890in}{3.639747in}}{\pgfqpoint{3.024732in}{3.641588in}}%
\pgfpathcurveto{\pgfqpoint{3.026574in}{3.643430in}}{\pgfqpoint{3.027609in}{3.645928in}}{\pgfqpoint{3.027609in}{3.648533in}}%
\pgfpathcurveto{\pgfqpoint{3.027609in}{3.651137in}}{\pgfqpoint{3.026574in}{3.653635in}}{\pgfqpoint{3.024732in}{3.655477in}}%
\pgfpathcurveto{\pgfqpoint{3.022890in}{3.657319in}}{\pgfqpoint{3.020392in}{3.658354in}}{\pgfqpoint{3.017788in}{3.658354in}}%
\pgfpathcurveto{\pgfqpoint{3.015183in}{3.658354in}}{\pgfqpoint{3.012685in}{3.657319in}}{\pgfqpoint{3.010843in}{3.655477in}}%
\pgfpathcurveto{\pgfqpoint{3.009002in}{3.653635in}}{\pgfqpoint{3.007967in}{3.651137in}}{\pgfqpoint{3.007967in}{3.648533in}}%
\pgfpathcurveto{\pgfqpoint{3.007967in}{3.645928in}}{\pgfqpoint{3.009002in}{3.643430in}}{\pgfqpoint{3.010843in}{3.641588in}}%
\pgfpathcurveto{\pgfqpoint{3.012685in}{3.639747in}}{\pgfqpoint{3.015183in}{3.638712in}}{\pgfqpoint{3.017788in}{3.638712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058502in}{1.952292in}}%
\pgfpathcurveto{\pgfqpoint{2.061107in}{1.952292in}}{\pgfqpoint{2.063605in}{1.953326in}}{\pgfqpoint{2.065447in}{1.955168in}}%
\pgfpathcurveto{\pgfqpoint{2.067288in}{1.957010in}}{\pgfqpoint{2.068323in}{1.959508in}}{\pgfqpoint{2.068323in}{1.962113in}}%
\pgfpathcurveto{\pgfqpoint{2.068323in}{1.964717in}}{\pgfqpoint{2.067288in}{1.967215in}}{\pgfqpoint{2.065447in}{1.969057in}}%
\pgfpathcurveto{\pgfqpoint{2.063605in}{1.970899in}}{\pgfqpoint{2.061107in}{1.971934in}}{\pgfqpoint{2.058502in}{1.971934in}}%
\pgfpathcurveto{\pgfqpoint{2.055898in}{1.971934in}}{\pgfqpoint{2.053399in}{1.970899in}}{\pgfqpoint{2.051558in}{1.969057in}}%
\pgfpathcurveto{\pgfqpoint{2.049716in}{1.967215in}}{\pgfqpoint{2.048681in}{1.964717in}}{\pgfqpoint{2.048681in}{1.962113in}}%
\pgfpathcurveto{\pgfqpoint{2.048681in}{1.959508in}}{\pgfqpoint{2.049716in}{1.957010in}}{\pgfqpoint{2.051558in}{1.955168in}}%
\pgfpathcurveto{\pgfqpoint{2.053399in}{1.953326in}}{\pgfqpoint{2.055898in}{1.952292in}}{\pgfqpoint{2.058502in}{1.952292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061382in}{1.472251in}}%
\pgfpathcurveto{\pgfqpoint{2.063987in}{1.472251in}}{\pgfqpoint{2.066485in}{1.473286in}}{\pgfqpoint{2.068327in}{1.475128in}}%
\pgfpathcurveto{\pgfqpoint{2.070169in}{1.476969in}}{\pgfqpoint{2.071203in}{1.479468in}}{\pgfqpoint{2.071203in}{1.482072in}}%
\pgfpathcurveto{\pgfqpoint{2.071203in}{1.484677in}}{\pgfqpoint{2.070169in}{1.487175in}}{\pgfqpoint{2.068327in}{1.489017in}}%
\pgfpathcurveto{\pgfqpoint{2.066485in}{1.490858in}}{\pgfqpoint{2.063987in}{1.491893in}}{\pgfqpoint{2.061382in}{1.491893in}}%
\pgfpathcurveto{\pgfqpoint{2.058778in}{1.491893in}}{\pgfqpoint{2.056280in}{1.490858in}}{\pgfqpoint{2.054438in}{1.489017in}}%
\pgfpathcurveto{\pgfqpoint{2.052596in}{1.487175in}}{\pgfqpoint{2.051562in}{1.484677in}}{\pgfqpoint{2.051562in}{1.482072in}}%
\pgfpathcurveto{\pgfqpoint{2.051562in}{1.479468in}}{\pgfqpoint{2.052596in}{1.476969in}}{\pgfqpoint{2.054438in}{1.475128in}}%
\pgfpathcurveto{\pgfqpoint{2.056280in}{1.473286in}}{\pgfqpoint{2.058778in}{1.472251in}}{\pgfqpoint{2.061382in}{1.472251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726018in}{4.135774in}}%
\pgfpathcurveto{\pgfqpoint{3.728623in}{4.135774in}}{\pgfqpoint{3.731121in}{4.136809in}}{\pgfqpoint{3.732963in}{4.138651in}}%
\pgfpathcurveto{\pgfqpoint{3.734805in}{4.140492in}}{\pgfqpoint{3.735839in}{4.142991in}}{\pgfqpoint{3.735839in}{4.145595in}}%
\pgfpathcurveto{\pgfqpoint{3.735839in}{4.148200in}}{\pgfqpoint{3.734805in}{4.150698in}}{\pgfqpoint{3.732963in}{4.152540in}}%
\pgfpathcurveto{\pgfqpoint{3.731121in}{4.154381in}}{\pgfqpoint{3.728623in}{4.155416in}}{\pgfqpoint{3.726018in}{4.155416in}}%
\pgfpathcurveto{\pgfqpoint{3.723414in}{4.155416in}}{\pgfqpoint{3.720916in}{4.154381in}}{\pgfqpoint{3.719074in}{4.152540in}}%
\pgfpathcurveto{\pgfqpoint{3.717232in}{4.150698in}}{\pgfqpoint{3.716198in}{4.148200in}}{\pgfqpoint{3.716198in}{4.145595in}}%
\pgfpathcurveto{\pgfqpoint{3.716198in}{4.142991in}}{\pgfqpoint{3.717232in}{4.140492in}}{\pgfqpoint{3.719074in}{4.138651in}}%
\pgfpathcurveto{\pgfqpoint{3.720916in}{4.136809in}}{\pgfqpoint{3.723414in}{4.135774in}}{\pgfqpoint{3.726018in}{4.135774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026238in}{3.533366in}}%
\pgfpathcurveto{\pgfqpoint{3.028843in}{3.533366in}}{\pgfqpoint{3.031341in}{3.534401in}}{\pgfqpoint{3.033183in}{3.536242in}}%
\pgfpathcurveto{\pgfqpoint{3.035025in}{3.538084in}}{\pgfqpoint{3.036059in}{3.540582in}}{\pgfqpoint{3.036059in}{3.543187in}}%
\pgfpathcurveto{\pgfqpoint{3.036059in}{3.545791in}}{\pgfqpoint{3.035025in}{3.548290in}}{\pgfqpoint{3.033183in}{3.550131in}}%
\pgfpathcurveto{\pgfqpoint{3.031341in}{3.551973in}}{\pgfqpoint{3.028843in}{3.553008in}}{\pgfqpoint{3.026238in}{3.553008in}}%
\pgfpathcurveto{\pgfqpoint{3.023634in}{3.553008in}}{\pgfqpoint{3.021136in}{3.551973in}}{\pgfqpoint{3.019294in}{3.550131in}}%
\pgfpathcurveto{\pgfqpoint{3.017452in}{3.548290in}}{\pgfqpoint{3.016417in}{3.545791in}}{\pgfqpoint{3.016417in}{3.543187in}}%
\pgfpathcurveto{\pgfqpoint{3.016417in}{3.540582in}}{\pgfqpoint{3.017452in}{3.538084in}}{\pgfqpoint{3.019294in}{3.536242in}}%
\pgfpathcurveto{\pgfqpoint{3.021136in}{3.534401in}}{\pgfqpoint{3.023634in}{3.533366in}}{\pgfqpoint{3.026238in}{3.533366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691491in}{2.461292in}}%
\pgfpathcurveto{\pgfqpoint{4.694096in}{2.461292in}}{\pgfqpoint{4.696594in}{2.462326in}}{\pgfqpoint{4.698436in}{2.464168in}}%
\pgfpathcurveto{\pgfqpoint{4.700278in}{2.466010in}}{\pgfqpoint{4.701312in}{2.468508in}}{\pgfqpoint{4.701312in}{2.471113in}}%
\pgfpathcurveto{\pgfqpoint{4.701312in}{2.473717in}}{\pgfqpoint{4.700278in}{2.476215in}}{\pgfqpoint{4.698436in}{2.478057in}}%
\pgfpathcurveto{\pgfqpoint{4.696594in}{2.479899in}}{\pgfqpoint{4.694096in}{2.480933in}}{\pgfqpoint{4.691491in}{2.480933in}}%
\pgfpathcurveto{\pgfqpoint{4.688887in}{2.480933in}}{\pgfqpoint{4.686389in}{2.479899in}}{\pgfqpoint{4.684547in}{2.478057in}}%
\pgfpathcurveto{\pgfqpoint{4.682705in}{2.476215in}}{\pgfqpoint{4.681671in}{2.473717in}}{\pgfqpoint{4.681671in}{2.471113in}}%
\pgfpathcurveto{\pgfqpoint{4.681671in}{2.468508in}}{\pgfqpoint{4.682705in}{2.466010in}}{\pgfqpoint{4.684547in}{2.464168in}}%
\pgfpathcurveto{\pgfqpoint{4.686389in}{2.462326in}}{\pgfqpoint{4.688887in}{2.461292in}}{\pgfqpoint{4.691491in}{2.461292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023395in}{3.527830in}}%
\pgfpathcurveto{\pgfqpoint{3.026000in}{3.527830in}}{\pgfqpoint{3.028498in}{3.528865in}}{\pgfqpoint{3.030340in}{3.530707in}}%
\pgfpathcurveto{\pgfqpoint{3.032181in}{3.532548in}}{\pgfqpoint{3.033216in}{3.535047in}}{\pgfqpoint{3.033216in}{3.537651in}}%
\pgfpathcurveto{\pgfqpoint{3.033216in}{3.540256in}}{\pgfqpoint{3.032181in}{3.542754in}}{\pgfqpoint{3.030340in}{3.544596in}}%
\pgfpathcurveto{\pgfqpoint{3.028498in}{3.546437in}}{\pgfqpoint{3.026000in}{3.547472in}}{\pgfqpoint{3.023395in}{3.547472in}}%
\pgfpathcurveto{\pgfqpoint{3.020791in}{3.547472in}}{\pgfqpoint{3.018292in}{3.546437in}}{\pgfqpoint{3.016451in}{3.544596in}}%
\pgfpathcurveto{\pgfqpoint{3.014609in}{3.542754in}}{\pgfqpoint{3.013574in}{3.540256in}}{\pgfqpoint{3.013574in}{3.537651in}}%
\pgfpathcurveto{\pgfqpoint{3.013574in}{3.535047in}}{\pgfqpoint{3.014609in}{3.532548in}}{\pgfqpoint{3.016451in}{3.530707in}}%
\pgfpathcurveto{\pgfqpoint{3.018292in}{3.528865in}}{\pgfqpoint{3.020791in}{3.527830in}}{\pgfqpoint{3.023395in}{3.527830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993619in}{1.634762in}}%
\pgfpathcurveto{\pgfqpoint{3.996224in}{1.634762in}}{\pgfqpoint{3.998722in}{1.635797in}}{\pgfqpoint{4.000563in}{1.637638in}}%
\pgfpathcurveto{\pgfqpoint{4.002405in}{1.639480in}}{\pgfqpoint{4.003440in}{1.641978in}}{\pgfqpoint{4.003440in}{1.644583in}}%
\pgfpathcurveto{\pgfqpoint{4.003440in}{1.647187in}}{\pgfqpoint{4.002405in}{1.649686in}}{\pgfqpoint{4.000563in}{1.651527in}}%
\pgfpathcurveto{\pgfqpoint{3.998722in}{1.653369in}}{\pgfqpoint{3.996224in}{1.654404in}}{\pgfqpoint{3.993619in}{1.654404in}}%
\pgfpathcurveto{\pgfqpoint{3.991014in}{1.654404in}}{\pgfqpoint{3.988516in}{1.653369in}}{\pgfqpoint{3.986675in}{1.651527in}}%
\pgfpathcurveto{\pgfqpoint{3.984833in}{1.649686in}}{\pgfqpoint{3.983798in}{1.647187in}}{\pgfqpoint{3.983798in}{1.644583in}}%
\pgfpathcurveto{\pgfqpoint{3.983798in}{1.641978in}}{\pgfqpoint{3.984833in}{1.639480in}}{\pgfqpoint{3.986675in}{1.637638in}}%
\pgfpathcurveto{\pgfqpoint{3.988516in}{1.635797in}}{\pgfqpoint{3.991014in}{1.634762in}}{\pgfqpoint{3.993619in}{1.634762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069222in}{3.739133in}}%
\pgfpathcurveto{\pgfqpoint{3.071827in}{3.739133in}}{\pgfqpoint{3.074325in}{3.740168in}}{\pgfqpoint{3.076166in}{3.742010in}}%
\pgfpathcurveto{\pgfqpoint{3.078008in}{3.743851in}}{\pgfqpoint{3.079043in}{3.746349in}}{\pgfqpoint{3.079043in}{3.748954in}}%
\pgfpathcurveto{\pgfqpoint{3.079043in}{3.751559in}}{\pgfqpoint{3.078008in}{3.754057in}}{\pgfqpoint{3.076166in}{3.755898in}}%
\pgfpathcurveto{\pgfqpoint{3.074325in}{3.757740in}}{\pgfqpoint{3.071827in}{3.758775in}}{\pgfqpoint{3.069222in}{3.758775in}}%
\pgfpathcurveto{\pgfqpoint{3.066618in}{3.758775in}}{\pgfqpoint{3.064119in}{3.757740in}}{\pgfqpoint{3.062278in}{3.755898in}}%
\pgfpathcurveto{\pgfqpoint{3.060436in}{3.754057in}}{\pgfqpoint{3.059401in}{3.751559in}}{\pgfqpoint{3.059401in}{3.748954in}}%
\pgfpathcurveto{\pgfqpoint{3.059401in}{3.746349in}}{\pgfqpoint{3.060436in}{3.743851in}}{\pgfqpoint{3.062278in}{3.742010in}}%
\pgfpathcurveto{\pgfqpoint{3.064119in}{3.740168in}}{\pgfqpoint{3.066618in}{3.739133in}}{\pgfqpoint{3.069222in}{3.739133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834550in}{2.758604in}}%
\pgfpathcurveto{\pgfqpoint{2.837155in}{2.758604in}}{\pgfqpoint{2.839653in}{2.759638in}}{\pgfqpoint{2.841495in}{2.761480in}}%
\pgfpathcurveto{\pgfqpoint{2.843336in}{2.763322in}}{\pgfqpoint{2.844371in}{2.765820in}}{\pgfqpoint{2.844371in}{2.768424in}}%
\pgfpathcurveto{\pgfqpoint{2.844371in}{2.771029in}}{\pgfqpoint{2.843336in}{2.773527in}}{\pgfqpoint{2.841495in}{2.775369in}}%
\pgfpathcurveto{\pgfqpoint{2.839653in}{2.777211in}}{\pgfqpoint{2.837155in}{2.778245in}}{\pgfqpoint{2.834550in}{2.778245in}}%
\pgfpathcurveto{\pgfqpoint{2.831946in}{2.778245in}}{\pgfqpoint{2.829448in}{2.777211in}}{\pgfqpoint{2.827606in}{2.775369in}}%
\pgfpathcurveto{\pgfqpoint{2.825764in}{2.773527in}}{\pgfqpoint{2.824729in}{2.771029in}}{\pgfqpoint{2.824729in}{2.768424in}}%
\pgfpathcurveto{\pgfqpoint{2.824729in}{2.765820in}}{\pgfqpoint{2.825764in}{2.763322in}}{\pgfqpoint{2.827606in}{2.761480in}}%
\pgfpathcurveto{\pgfqpoint{2.829448in}{2.759638in}}{\pgfqpoint{2.831946in}{2.758604in}}{\pgfqpoint{2.834550in}{2.758604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933528in}{3.707323in}}%
\pgfpathcurveto{\pgfqpoint{2.936132in}{3.707323in}}{\pgfqpoint{2.938630in}{3.708358in}}{\pgfqpoint{2.940472in}{3.710199in}}%
\pgfpathcurveto{\pgfqpoint{2.942314in}{3.712041in}}{\pgfqpoint{2.943349in}{3.714539in}}{\pgfqpoint{2.943349in}{3.717144in}}%
\pgfpathcurveto{\pgfqpoint{2.943349in}{3.719748in}}{\pgfqpoint{2.942314in}{3.722246in}}{\pgfqpoint{2.940472in}{3.724088in}}%
\pgfpathcurveto{\pgfqpoint{2.938630in}{3.725930in}}{\pgfqpoint{2.936132in}{3.726965in}}{\pgfqpoint{2.933528in}{3.726965in}}%
\pgfpathcurveto{\pgfqpoint{2.930923in}{3.726965in}}{\pgfqpoint{2.928425in}{3.725930in}}{\pgfqpoint{2.926583in}{3.724088in}}%
\pgfpathcurveto{\pgfqpoint{2.924742in}{3.722246in}}{\pgfqpoint{2.923707in}{3.719748in}}{\pgfqpoint{2.923707in}{3.717144in}}%
\pgfpathcurveto{\pgfqpoint{2.923707in}{3.714539in}}{\pgfqpoint{2.924742in}{3.712041in}}{\pgfqpoint{2.926583in}{3.710199in}}%
\pgfpathcurveto{\pgfqpoint{2.928425in}{3.708358in}}{\pgfqpoint{2.930923in}{3.707323in}}{\pgfqpoint{2.933528in}{3.707323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199580in}{3.053656in}}%
\pgfpathcurveto{\pgfqpoint{3.202184in}{3.053656in}}{\pgfqpoint{3.204683in}{3.054691in}}{\pgfqpoint{3.206524in}{3.056533in}}%
\pgfpathcurveto{\pgfqpoint{3.208366in}{3.058375in}}{\pgfqpoint{3.209401in}{3.060873in}}{\pgfqpoint{3.209401in}{3.063477in}}%
\pgfpathcurveto{\pgfqpoint{3.209401in}{3.066082in}}{\pgfqpoint{3.208366in}{3.068580in}}{\pgfqpoint{3.206524in}{3.070422in}}%
\pgfpathcurveto{\pgfqpoint{3.204683in}{3.072263in}}{\pgfqpoint{3.202184in}{3.073298in}}{\pgfqpoint{3.199580in}{3.073298in}}%
\pgfpathcurveto{\pgfqpoint{3.196975in}{3.073298in}}{\pgfqpoint{3.194477in}{3.072263in}}{\pgfqpoint{3.192635in}{3.070422in}}%
\pgfpathcurveto{\pgfqpoint{3.190794in}{3.068580in}}{\pgfqpoint{3.189759in}{3.066082in}}{\pgfqpoint{3.189759in}{3.063477in}}%
\pgfpathcurveto{\pgfqpoint{3.189759in}{3.060873in}}{\pgfqpoint{3.190794in}{3.058375in}}{\pgfqpoint{3.192635in}{3.056533in}}%
\pgfpathcurveto{\pgfqpoint{3.194477in}{3.054691in}}{\pgfqpoint{3.196975in}{3.053656in}}{\pgfqpoint{3.199580in}{3.053656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197295in}{2.060521in}}%
\pgfpathcurveto{\pgfqpoint{4.199900in}{2.060521in}}{\pgfqpoint{4.202398in}{2.061556in}}{\pgfqpoint{4.204240in}{2.063397in}}%
\pgfpathcurveto{\pgfqpoint{4.206081in}{2.065239in}}{\pgfqpoint{4.207116in}{2.067737in}}{\pgfqpoint{4.207116in}{2.070342in}}%
\pgfpathcurveto{\pgfqpoint{4.207116in}{2.072946in}}{\pgfqpoint{4.206081in}{2.075444in}}{\pgfqpoint{4.204240in}{2.077286in}}%
\pgfpathcurveto{\pgfqpoint{4.202398in}{2.079128in}}{\pgfqpoint{4.199900in}{2.080163in}}{\pgfqpoint{4.197295in}{2.080163in}}%
\pgfpathcurveto{\pgfqpoint{4.194691in}{2.080163in}}{\pgfqpoint{4.192192in}{2.079128in}}{\pgfqpoint{4.190351in}{2.077286in}}%
\pgfpathcurveto{\pgfqpoint{4.188509in}{2.075444in}}{\pgfqpoint{4.187474in}{2.072946in}}{\pgfqpoint{4.187474in}{2.070342in}}%
\pgfpathcurveto{\pgfqpoint{4.187474in}{2.067737in}}{\pgfqpoint{4.188509in}{2.065239in}}{\pgfqpoint{4.190351in}{2.063397in}}%
\pgfpathcurveto{\pgfqpoint{4.192192in}{2.061556in}}{\pgfqpoint{4.194691in}{2.060521in}}{\pgfqpoint{4.197295in}{2.060521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399138in}{3.966898in}}%
\pgfpathcurveto{\pgfqpoint{3.401743in}{3.966898in}}{\pgfqpoint{3.404241in}{3.967933in}}{\pgfqpoint{3.406083in}{3.969774in}}%
\pgfpathcurveto{\pgfqpoint{3.407925in}{3.971616in}}{\pgfqpoint{3.408959in}{3.974114in}}{\pgfqpoint{3.408959in}{3.976719in}}%
\pgfpathcurveto{\pgfqpoint{3.408959in}{3.979323in}}{\pgfqpoint{3.407925in}{3.981821in}}{\pgfqpoint{3.406083in}{3.983663in}}%
\pgfpathcurveto{\pgfqpoint{3.404241in}{3.985505in}}{\pgfqpoint{3.401743in}{3.986540in}}{\pgfqpoint{3.399138in}{3.986540in}}%
\pgfpathcurveto{\pgfqpoint{3.396534in}{3.986540in}}{\pgfqpoint{3.394036in}{3.985505in}}{\pgfqpoint{3.392194in}{3.983663in}}%
\pgfpathcurveto{\pgfqpoint{3.390352in}{3.981821in}}{\pgfqpoint{3.389317in}{3.979323in}}{\pgfqpoint{3.389317in}{3.976719in}}%
\pgfpathcurveto{\pgfqpoint{3.389317in}{3.974114in}}{\pgfqpoint{3.390352in}{3.971616in}}{\pgfqpoint{3.392194in}{3.969774in}}%
\pgfpathcurveto{\pgfqpoint{3.394036in}{3.967933in}}{\pgfqpoint{3.396534in}{3.966898in}}{\pgfqpoint{3.399138in}{3.966898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881784in}{2.766171in}}%
\pgfpathcurveto{\pgfqpoint{2.884388in}{2.766171in}}{\pgfqpoint{2.886887in}{2.767206in}}{\pgfqpoint{2.888728in}{2.769048in}}%
\pgfpathcurveto{\pgfqpoint{2.890570in}{2.770890in}}{\pgfqpoint{2.891605in}{2.773388in}}{\pgfqpoint{2.891605in}{2.775992in}}%
\pgfpathcurveto{\pgfqpoint{2.891605in}{2.778597in}}{\pgfqpoint{2.890570in}{2.781095in}}{\pgfqpoint{2.888728in}{2.782937in}}%
\pgfpathcurveto{\pgfqpoint{2.886887in}{2.784779in}}{\pgfqpoint{2.884388in}{2.785813in}}{\pgfqpoint{2.881784in}{2.785813in}}%
\pgfpathcurveto{\pgfqpoint{2.879179in}{2.785813in}}{\pgfqpoint{2.876681in}{2.784779in}}{\pgfqpoint{2.874839in}{2.782937in}}%
\pgfpathcurveto{\pgfqpoint{2.872998in}{2.781095in}}{\pgfqpoint{2.871963in}{2.778597in}}{\pgfqpoint{2.871963in}{2.775992in}}%
\pgfpathcurveto{\pgfqpoint{2.871963in}{2.773388in}}{\pgfqpoint{2.872998in}{2.770890in}}{\pgfqpoint{2.874839in}{2.769048in}}%
\pgfpathcurveto{\pgfqpoint{2.876681in}{2.767206in}}{\pgfqpoint{2.879179in}{2.766171in}}{\pgfqpoint{2.881784in}{2.766171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499749in}{1.134048in}}%
\pgfpathcurveto{\pgfqpoint{1.502353in}{1.134048in}}{\pgfqpoint{1.504851in}{1.135083in}}{\pgfqpoint{1.506693in}{1.136924in}}%
\pgfpathcurveto{\pgfqpoint{1.508535in}{1.138766in}}{\pgfqpoint{1.509569in}{1.141264in}}{\pgfqpoint{1.509569in}{1.143869in}}%
\pgfpathcurveto{\pgfqpoint{1.509569in}{1.146473in}}{\pgfqpoint{1.508535in}{1.148972in}}{\pgfqpoint{1.506693in}{1.150813in}}%
\pgfpathcurveto{\pgfqpoint{1.504851in}{1.152655in}}{\pgfqpoint{1.502353in}{1.153690in}}{\pgfqpoint{1.499749in}{1.153690in}}%
\pgfpathcurveto{\pgfqpoint{1.497144in}{1.153690in}}{\pgfqpoint{1.494646in}{1.152655in}}{\pgfqpoint{1.492804in}{1.150813in}}%
\pgfpathcurveto{\pgfqpoint{1.490962in}{1.148972in}}{\pgfqpoint{1.489928in}{1.146473in}}{\pgfqpoint{1.489928in}{1.143869in}}%
\pgfpathcurveto{\pgfqpoint{1.489928in}{1.141264in}}{\pgfqpoint{1.490962in}{1.138766in}}{\pgfqpoint{1.492804in}{1.136924in}}%
\pgfpathcurveto{\pgfqpoint{1.494646in}{1.135083in}}{\pgfqpoint{1.497144in}{1.134048in}}{\pgfqpoint{1.499749in}{1.134048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481096in}{2.456337in}}%
\pgfpathcurveto{\pgfqpoint{4.483700in}{2.456337in}}{\pgfqpoint{4.486198in}{2.457372in}}{\pgfqpoint{4.488040in}{2.459214in}}%
\pgfpathcurveto{\pgfqpoint{4.489882in}{2.461056in}}{\pgfqpoint{4.490917in}{2.463554in}}{\pgfqpoint{4.490917in}{2.466158in}}%
\pgfpathcurveto{\pgfqpoint{4.490917in}{2.468763in}}{\pgfqpoint{4.489882in}{2.471261in}}{\pgfqpoint{4.488040in}{2.473103in}}%
\pgfpathcurveto{\pgfqpoint{4.486198in}{2.474944in}}{\pgfqpoint{4.483700in}{2.475979in}}{\pgfqpoint{4.481096in}{2.475979in}}%
\pgfpathcurveto{\pgfqpoint{4.478491in}{2.475979in}}{\pgfqpoint{4.475993in}{2.474944in}}{\pgfqpoint{4.474151in}{2.473103in}}%
\pgfpathcurveto{\pgfqpoint{4.472310in}{2.471261in}}{\pgfqpoint{4.471275in}{2.468763in}}{\pgfqpoint{4.471275in}{2.466158in}}%
\pgfpathcurveto{\pgfqpoint{4.471275in}{2.463554in}}{\pgfqpoint{4.472310in}{2.461056in}}{\pgfqpoint{4.474151in}{2.459214in}}%
\pgfpathcurveto{\pgfqpoint{4.475993in}{2.457372in}}{\pgfqpoint{4.478491in}{2.456337in}}{\pgfqpoint{4.481096in}{2.456337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625050in}{1.357070in}}%
\pgfpathcurveto{\pgfqpoint{1.627655in}{1.357070in}}{\pgfqpoint{1.630153in}{1.358105in}}{\pgfqpoint{1.631995in}{1.359946in}}%
\pgfpathcurveto{\pgfqpoint{1.633837in}{1.361788in}}{\pgfqpoint{1.634871in}{1.364286in}}{\pgfqpoint{1.634871in}{1.366891in}}%
\pgfpathcurveto{\pgfqpoint{1.634871in}{1.369495in}}{\pgfqpoint{1.633837in}{1.371994in}}{\pgfqpoint{1.631995in}{1.373835in}}%
\pgfpathcurveto{\pgfqpoint{1.630153in}{1.375677in}}{\pgfqpoint{1.627655in}{1.376712in}}{\pgfqpoint{1.625050in}{1.376712in}}%
\pgfpathcurveto{\pgfqpoint{1.622446in}{1.376712in}}{\pgfqpoint{1.619948in}{1.375677in}}{\pgfqpoint{1.618106in}{1.373835in}}%
\pgfpathcurveto{\pgfqpoint{1.616264in}{1.371994in}}{\pgfqpoint{1.615230in}{1.369495in}}{\pgfqpoint{1.615230in}{1.366891in}}%
\pgfpathcurveto{\pgfqpoint{1.615230in}{1.364286in}}{\pgfqpoint{1.616264in}{1.361788in}}{\pgfqpoint{1.618106in}{1.359946in}}%
\pgfpathcurveto{\pgfqpoint{1.619948in}{1.358105in}}{\pgfqpoint{1.622446in}{1.357070in}}{\pgfqpoint{1.625050in}{1.357070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301233in}{1.222105in}}%
\pgfpathcurveto{\pgfqpoint{1.303838in}{1.222105in}}{\pgfqpoint{1.306336in}{1.223139in}}{\pgfqpoint{1.308178in}{1.224981in}}%
\pgfpathcurveto{\pgfqpoint{1.310020in}{1.226823in}}{\pgfqpoint{1.311054in}{1.229321in}}{\pgfqpoint{1.311054in}{1.231926in}}%
\pgfpathcurveto{\pgfqpoint{1.311054in}{1.234530in}}{\pgfqpoint{1.310020in}{1.237028in}}{\pgfqpoint{1.308178in}{1.238870in}}%
\pgfpathcurveto{\pgfqpoint{1.306336in}{1.240712in}}{\pgfqpoint{1.303838in}{1.241747in}}{\pgfqpoint{1.301233in}{1.241747in}}%
\pgfpathcurveto{\pgfqpoint{1.298629in}{1.241747in}}{\pgfqpoint{1.296131in}{1.240712in}}{\pgfqpoint{1.294289in}{1.238870in}}%
\pgfpathcurveto{\pgfqpoint{1.292447in}{1.237028in}}{\pgfqpoint{1.291413in}{1.234530in}}{\pgfqpoint{1.291413in}{1.231926in}}%
\pgfpathcurveto{\pgfqpoint{1.291413in}{1.229321in}}{\pgfqpoint{1.292447in}{1.226823in}}{\pgfqpoint{1.294289in}{1.224981in}}%
\pgfpathcurveto{\pgfqpoint{1.296131in}{1.223139in}}{\pgfqpoint{1.298629in}{1.222105in}}{\pgfqpoint{1.301233in}{1.222105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282321in}{1.332739in}}%
\pgfpathcurveto{\pgfqpoint{1.284926in}{1.332739in}}{\pgfqpoint{1.287424in}{1.333774in}}{\pgfqpoint{1.289266in}{1.335615in}}%
\pgfpathcurveto{\pgfqpoint{1.291108in}{1.337457in}}{\pgfqpoint{1.292142in}{1.339955in}}{\pgfqpoint{1.292142in}{1.342560in}}%
\pgfpathcurveto{\pgfqpoint{1.292142in}{1.345164in}}{\pgfqpoint{1.291108in}{1.347662in}}{\pgfqpoint{1.289266in}{1.349504in}}%
\pgfpathcurveto{\pgfqpoint{1.287424in}{1.351346in}}{\pgfqpoint{1.284926in}{1.352381in}}{\pgfqpoint{1.282321in}{1.352381in}}%
\pgfpathcurveto{\pgfqpoint{1.279717in}{1.352381in}}{\pgfqpoint{1.277219in}{1.351346in}}{\pgfqpoint{1.275377in}{1.349504in}}%
\pgfpathcurveto{\pgfqpoint{1.273535in}{1.347662in}}{\pgfqpoint{1.272501in}{1.345164in}}{\pgfqpoint{1.272501in}{1.342560in}}%
\pgfpathcurveto{\pgfqpoint{1.272501in}{1.339955in}}{\pgfqpoint{1.273535in}{1.337457in}}{\pgfqpoint{1.275377in}{1.335615in}}%
\pgfpathcurveto{\pgfqpoint{1.277219in}{1.333774in}}{\pgfqpoint{1.279717in}{1.332739in}}{\pgfqpoint{1.282321in}{1.332739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726643in}{0.929384in}}%
\pgfpathcurveto{\pgfqpoint{3.729248in}{0.929384in}}{\pgfqpoint{3.731746in}{0.930419in}}{\pgfqpoint{3.733588in}{0.932260in}}%
\pgfpathcurveto{\pgfqpoint{3.735429in}{0.934102in}}{\pgfqpoint{3.736464in}{0.936600in}}{\pgfqpoint{3.736464in}{0.939205in}}%
\pgfpathcurveto{\pgfqpoint{3.736464in}{0.941809in}}{\pgfqpoint{3.735429in}{0.944307in}}{\pgfqpoint{3.733588in}{0.946149in}}%
\pgfpathcurveto{\pgfqpoint{3.731746in}{0.947991in}}{\pgfqpoint{3.729248in}{0.949026in}}{\pgfqpoint{3.726643in}{0.949026in}}%
\pgfpathcurveto{\pgfqpoint{3.724039in}{0.949026in}}{\pgfqpoint{3.721540in}{0.947991in}}{\pgfqpoint{3.719699in}{0.946149in}}%
\pgfpathcurveto{\pgfqpoint{3.717857in}{0.944307in}}{\pgfqpoint{3.716822in}{0.941809in}}{\pgfqpoint{3.716822in}{0.939205in}}%
\pgfpathcurveto{\pgfqpoint{3.716822in}{0.936600in}}{\pgfqpoint{3.717857in}{0.934102in}}{\pgfqpoint{3.719699in}{0.932260in}}%
\pgfpathcurveto{\pgfqpoint{3.721540in}{0.930419in}}{\pgfqpoint{3.724039in}{0.929384in}}{\pgfqpoint{3.726643in}{0.929384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775929in}{1.069415in}}%
\pgfpathcurveto{\pgfqpoint{1.778534in}{1.069415in}}{\pgfqpoint{1.781032in}{1.070449in}}{\pgfqpoint{1.782873in}{1.072291in}}%
\pgfpathcurveto{\pgfqpoint{1.784715in}{1.074133in}}{\pgfqpoint{1.785750in}{1.076631in}}{\pgfqpoint{1.785750in}{1.079236in}}%
\pgfpathcurveto{\pgfqpoint{1.785750in}{1.081840in}}{\pgfqpoint{1.784715in}{1.084338in}}{\pgfqpoint{1.782873in}{1.086180in}}%
\pgfpathcurveto{\pgfqpoint{1.781032in}{1.088022in}}{\pgfqpoint{1.778534in}{1.089056in}}{\pgfqpoint{1.775929in}{1.089056in}}%
\pgfpathcurveto{\pgfqpoint{1.773324in}{1.089056in}}{\pgfqpoint{1.770826in}{1.088022in}}{\pgfqpoint{1.768985in}{1.086180in}}%
\pgfpathcurveto{\pgfqpoint{1.767143in}{1.084338in}}{\pgfqpoint{1.766108in}{1.081840in}}{\pgfqpoint{1.766108in}{1.079236in}}%
\pgfpathcurveto{\pgfqpoint{1.766108in}{1.076631in}}{\pgfqpoint{1.767143in}{1.074133in}}{\pgfqpoint{1.768985in}{1.072291in}}%
\pgfpathcurveto{\pgfqpoint{1.770826in}{1.070449in}}{\pgfqpoint{1.773324in}{1.069415in}}{\pgfqpoint{1.775929in}{1.069415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343511in}{2.741293in}}%
\pgfpathcurveto{\pgfqpoint{2.346116in}{2.741293in}}{\pgfqpoint{2.348614in}{2.742328in}}{\pgfqpoint{2.350456in}{2.744169in}}%
\pgfpathcurveto{\pgfqpoint{2.352297in}{2.746011in}}{\pgfqpoint{2.353332in}{2.748509in}}{\pgfqpoint{2.353332in}{2.751114in}}%
\pgfpathcurveto{\pgfqpoint{2.353332in}{2.753718in}}{\pgfqpoint{2.352297in}{2.756216in}}{\pgfqpoint{2.350456in}{2.758058in}}%
\pgfpathcurveto{\pgfqpoint{2.348614in}{2.759900in}}{\pgfqpoint{2.346116in}{2.760935in}}{\pgfqpoint{2.343511in}{2.760935in}}%
\pgfpathcurveto{\pgfqpoint{2.340907in}{2.760935in}}{\pgfqpoint{2.338409in}{2.759900in}}{\pgfqpoint{2.336567in}{2.758058in}}%
\pgfpathcurveto{\pgfqpoint{2.334725in}{2.756216in}}{\pgfqpoint{2.333690in}{2.753718in}}{\pgfqpoint{2.333690in}{2.751114in}}%
\pgfpathcurveto{\pgfqpoint{2.333690in}{2.748509in}}{\pgfqpoint{2.334725in}{2.746011in}}{\pgfqpoint{2.336567in}{2.744169in}}%
\pgfpathcurveto{\pgfqpoint{2.338409in}{2.742328in}}{\pgfqpoint{2.340907in}{2.741293in}}{\pgfqpoint{2.343511in}{2.741293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057263in}{2.753566in}}%
\pgfpathcurveto{\pgfqpoint{2.059867in}{2.753566in}}{\pgfqpoint{2.062365in}{2.754601in}}{\pgfqpoint{2.064207in}{2.756442in}}%
\pgfpathcurveto{\pgfqpoint{2.066049in}{2.758284in}}{\pgfqpoint{2.067084in}{2.760782in}}{\pgfqpoint{2.067084in}{2.763387in}}%
\pgfpathcurveto{\pgfqpoint{2.067084in}{2.765991in}}{\pgfqpoint{2.066049in}{2.768490in}}{\pgfqpoint{2.064207in}{2.770331in}}%
\pgfpathcurveto{\pgfqpoint{2.062365in}{2.772173in}}{\pgfqpoint{2.059867in}{2.773208in}}{\pgfqpoint{2.057263in}{2.773208in}}%
\pgfpathcurveto{\pgfqpoint{2.054658in}{2.773208in}}{\pgfqpoint{2.052160in}{2.772173in}}{\pgfqpoint{2.050318in}{2.770331in}}%
\pgfpathcurveto{\pgfqpoint{2.048476in}{2.768490in}}{\pgfqpoint{2.047442in}{2.765991in}}{\pgfqpoint{2.047442in}{2.763387in}}%
\pgfpathcurveto{\pgfqpoint{2.047442in}{2.760782in}}{\pgfqpoint{2.048476in}{2.758284in}}{\pgfqpoint{2.050318in}{2.756442in}}%
\pgfpathcurveto{\pgfqpoint{2.052160in}{2.754601in}}{\pgfqpoint{2.054658in}{2.753566in}}{\pgfqpoint{2.057263in}{2.753566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922739in}{1.554308in}}%
\pgfpathcurveto{\pgfqpoint{3.925343in}{1.554308in}}{\pgfqpoint{3.927841in}{1.555343in}}{\pgfqpoint{3.929683in}{1.557185in}}%
\pgfpathcurveto{\pgfqpoint{3.931525in}{1.559026in}}{\pgfqpoint{3.932560in}{1.561524in}}{\pgfqpoint{3.932560in}{1.564129in}}%
\pgfpathcurveto{\pgfqpoint{3.932560in}{1.566734in}}{\pgfqpoint{3.931525in}{1.569232in}}{\pgfqpoint{3.929683in}{1.571073in}}%
\pgfpathcurveto{\pgfqpoint{3.927841in}{1.572915in}}{\pgfqpoint{3.925343in}{1.573950in}}{\pgfqpoint{3.922739in}{1.573950in}}%
\pgfpathcurveto{\pgfqpoint{3.920134in}{1.573950in}}{\pgfqpoint{3.917636in}{1.572915in}}{\pgfqpoint{3.915794in}{1.571073in}}%
\pgfpathcurveto{\pgfqpoint{3.913953in}{1.569232in}}{\pgfqpoint{3.912918in}{1.566734in}}{\pgfqpoint{3.912918in}{1.564129in}}%
\pgfpathcurveto{\pgfqpoint{3.912918in}{1.561524in}}{\pgfqpoint{3.913953in}{1.559026in}}{\pgfqpoint{3.915794in}{1.557185in}}%
\pgfpathcurveto{\pgfqpoint{3.917636in}{1.555343in}}{\pgfqpoint{3.920134in}{1.554308in}}{\pgfqpoint{3.922739in}{1.554308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889671in}{3.879109in}}%
\pgfpathcurveto{\pgfqpoint{2.892276in}{3.879109in}}{\pgfqpoint{2.894774in}{3.880144in}}{\pgfqpoint{2.896616in}{3.881986in}}%
\pgfpathcurveto{\pgfqpoint{2.898457in}{3.883827in}}{\pgfqpoint{2.899492in}{3.886326in}}{\pgfqpoint{2.899492in}{3.888930in}}%
\pgfpathcurveto{\pgfqpoint{2.899492in}{3.891535in}}{\pgfqpoint{2.898457in}{3.894033in}}{\pgfqpoint{2.896616in}{3.895875in}}%
\pgfpathcurveto{\pgfqpoint{2.894774in}{3.897716in}}{\pgfqpoint{2.892276in}{3.898751in}}{\pgfqpoint{2.889671in}{3.898751in}}%
\pgfpathcurveto{\pgfqpoint{2.887067in}{3.898751in}}{\pgfqpoint{2.884568in}{3.897716in}}{\pgfqpoint{2.882727in}{3.895875in}}%
\pgfpathcurveto{\pgfqpoint{2.880885in}{3.894033in}}{\pgfqpoint{2.879850in}{3.891535in}}{\pgfqpoint{2.879850in}{3.888930in}}%
\pgfpathcurveto{\pgfqpoint{2.879850in}{3.886326in}}{\pgfqpoint{2.880885in}{3.883827in}}{\pgfqpoint{2.882727in}{3.881986in}}%
\pgfpathcurveto{\pgfqpoint{2.884568in}{3.880144in}}{\pgfqpoint{2.887067in}{3.879109in}}{\pgfqpoint{2.889671in}{3.879109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309702in}{4.044459in}}%
\pgfpathcurveto{\pgfqpoint{3.312306in}{4.044459in}}{\pgfqpoint{3.314805in}{4.045494in}}{\pgfqpoint{3.316646in}{4.047336in}}%
\pgfpathcurveto{\pgfqpoint{3.318488in}{4.049177in}}{\pgfqpoint{3.319523in}{4.051676in}}{\pgfqpoint{3.319523in}{4.054280in}}%
\pgfpathcurveto{\pgfqpoint{3.319523in}{4.056885in}}{\pgfqpoint{3.318488in}{4.059383in}}{\pgfqpoint{3.316646in}{4.061225in}}%
\pgfpathcurveto{\pgfqpoint{3.314805in}{4.063066in}}{\pgfqpoint{3.312306in}{4.064101in}}{\pgfqpoint{3.309702in}{4.064101in}}%
\pgfpathcurveto{\pgfqpoint{3.307097in}{4.064101in}}{\pgfqpoint{3.304599in}{4.063066in}}{\pgfqpoint{3.302757in}{4.061225in}}%
\pgfpathcurveto{\pgfqpoint{3.300916in}{4.059383in}}{\pgfqpoint{3.299881in}{4.056885in}}{\pgfqpoint{3.299881in}{4.054280in}}%
\pgfpathcurveto{\pgfqpoint{3.299881in}{4.051676in}}{\pgfqpoint{3.300916in}{4.049177in}}{\pgfqpoint{3.302757in}{4.047336in}}%
\pgfpathcurveto{\pgfqpoint{3.304599in}{4.045494in}}{\pgfqpoint{3.307097in}{4.044459in}}{\pgfqpoint{3.309702in}{4.044459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795005in}{3.218655in}}%
\pgfpathcurveto{\pgfqpoint{1.797610in}{3.218655in}}{\pgfqpoint{1.800108in}{3.219690in}}{\pgfqpoint{1.801950in}{3.221532in}}%
\pgfpathcurveto{\pgfqpoint{1.803791in}{3.223373in}}{\pgfqpoint{1.804826in}{3.225872in}}{\pgfqpoint{1.804826in}{3.228476in}}%
\pgfpathcurveto{\pgfqpoint{1.804826in}{3.231081in}}{\pgfqpoint{1.803791in}{3.233579in}}{\pgfqpoint{1.801950in}{3.235421in}}%
\pgfpathcurveto{\pgfqpoint{1.800108in}{3.237262in}}{\pgfqpoint{1.797610in}{3.238297in}}{\pgfqpoint{1.795005in}{3.238297in}}%
\pgfpathcurveto{\pgfqpoint{1.792401in}{3.238297in}}{\pgfqpoint{1.789902in}{3.237262in}}{\pgfqpoint{1.788061in}{3.235421in}}%
\pgfpathcurveto{\pgfqpoint{1.786219in}{3.233579in}}{\pgfqpoint{1.785184in}{3.231081in}}{\pgfqpoint{1.785184in}{3.228476in}}%
\pgfpathcurveto{\pgfqpoint{1.785184in}{3.225872in}}{\pgfqpoint{1.786219in}{3.223373in}}{\pgfqpoint{1.788061in}{3.221532in}}%
\pgfpathcurveto{\pgfqpoint{1.789902in}{3.219690in}}{\pgfqpoint{1.792401in}{3.218655in}}{\pgfqpoint{1.795005in}{3.218655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328560in}{1.864828in}}%
\pgfpathcurveto{\pgfqpoint{3.331165in}{1.864828in}}{\pgfqpoint{3.333663in}{1.865863in}}{\pgfqpoint{3.335505in}{1.867704in}}%
\pgfpathcurveto{\pgfqpoint{3.337346in}{1.869546in}}{\pgfqpoint{3.338381in}{1.872044in}}{\pgfqpoint{3.338381in}{1.874649in}}%
\pgfpathcurveto{\pgfqpoint{3.338381in}{1.877253in}}{\pgfqpoint{3.337346in}{1.879751in}}{\pgfqpoint{3.335505in}{1.881593in}}%
\pgfpathcurveto{\pgfqpoint{3.333663in}{1.883435in}}{\pgfqpoint{3.331165in}{1.884470in}}{\pgfqpoint{3.328560in}{1.884470in}}%
\pgfpathcurveto{\pgfqpoint{3.325956in}{1.884470in}}{\pgfqpoint{3.323457in}{1.883435in}}{\pgfqpoint{3.321616in}{1.881593in}}%
\pgfpathcurveto{\pgfqpoint{3.319774in}{1.879751in}}{\pgfqpoint{3.318739in}{1.877253in}}{\pgfqpoint{3.318739in}{1.874649in}}%
\pgfpathcurveto{\pgfqpoint{3.318739in}{1.872044in}}{\pgfqpoint{3.319774in}{1.869546in}}{\pgfqpoint{3.321616in}{1.867704in}}%
\pgfpathcurveto{\pgfqpoint{3.323457in}{1.865863in}}{\pgfqpoint{3.325956in}{1.864828in}}{\pgfqpoint{3.328560in}{1.864828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980170in}{1.785235in}}%
\pgfpathcurveto{\pgfqpoint{1.982774in}{1.785235in}}{\pgfqpoint{1.985273in}{1.786269in}}{\pgfqpoint{1.987114in}{1.788111in}}%
\pgfpathcurveto{\pgfqpoint{1.988956in}{1.789953in}}{\pgfqpoint{1.989991in}{1.792451in}}{\pgfqpoint{1.989991in}{1.795055in}}%
\pgfpathcurveto{\pgfqpoint{1.989991in}{1.797660in}}{\pgfqpoint{1.988956in}{1.800158in}}{\pgfqpoint{1.987114in}{1.802000in}}%
\pgfpathcurveto{\pgfqpoint{1.985273in}{1.803842in}}{\pgfqpoint{1.982774in}{1.804876in}}{\pgfqpoint{1.980170in}{1.804876in}}%
\pgfpathcurveto{\pgfqpoint{1.977565in}{1.804876in}}{\pgfqpoint{1.975067in}{1.803842in}}{\pgfqpoint{1.973225in}{1.802000in}}%
\pgfpathcurveto{\pgfqpoint{1.971384in}{1.800158in}}{\pgfqpoint{1.970349in}{1.797660in}}{\pgfqpoint{1.970349in}{1.795055in}}%
\pgfpathcurveto{\pgfqpoint{1.970349in}{1.792451in}}{\pgfqpoint{1.971384in}{1.789953in}}{\pgfqpoint{1.973225in}{1.788111in}}%
\pgfpathcurveto{\pgfqpoint{1.975067in}{1.786269in}}{\pgfqpoint{1.977565in}{1.785235in}}{\pgfqpoint{1.980170in}{1.785235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884265in}{1.883540in}}%
\pgfpathcurveto{\pgfqpoint{1.886870in}{1.883540in}}{\pgfqpoint{1.889368in}{1.884575in}}{\pgfqpoint{1.891210in}{1.886416in}}%
\pgfpathcurveto{\pgfqpoint{1.893051in}{1.888258in}}{\pgfqpoint{1.894086in}{1.890756in}}{\pgfqpoint{1.894086in}{1.893361in}}%
\pgfpathcurveto{\pgfqpoint{1.894086in}{1.895965in}}{\pgfqpoint{1.893051in}{1.898464in}}{\pgfqpoint{1.891210in}{1.900305in}}%
\pgfpathcurveto{\pgfqpoint{1.889368in}{1.902147in}}{\pgfqpoint{1.886870in}{1.903182in}}{\pgfqpoint{1.884265in}{1.903182in}}%
\pgfpathcurveto{\pgfqpoint{1.881661in}{1.903182in}}{\pgfqpoint{1.879162in}{1.902147in}}{\pgfqpoint{1.877321in}{1.900305in}}%
\pgfpathcurveto{\pgfqpoint{1.875479in}{1.898464in}}{\pgfqpoint{1.874444in}{1.895965in}}{\pgfqpoint{1.874444in}{1.893361in}}%
\pgfpathcurveto{\pgfqpoint{1.874444in}{1.890756in}}{\pgfqpoint{1.875479in}{1.888258in}}{\pgfqpoint{1.877321in}{1.886416in}}%
\pgfpathcurveto{\pgfqpoint{1.879162in}{1.884575in}}{\pgfqpoint{1.881661in}{1.883540in}}{\pgfqpoint{1.884265in}{1.883540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407142in}{1.985633in}}%
\pgfpathcurveto{\pgfqpoint{2.409746in}{1.985633in}}{\pgfqpoint{2.412245in}{1.986668in}}{\pgfqpoint{2.414086in}{1.988509in}}%
\pgfpathcurveto{\pgfqpoint{2.415928in}{1.990351in}}{\pgfqpoint{2.416963in}{1.992849in}}{\pgfqpoint{2.416963in}{1.995454in}}%
\pgfpathcurveto{\pgfqpoint{2.416963in}{1.998058in}}{\pgfqpoint{2.415928in}{2.000556in}}{\pgfqpoint{2.414086in}{2.002398in}}%
\pgfpathcurveto{\pgfqpoint{2.412245in}{2.004240in}}{\pgfqpoint{2.409746in}{2.005275in}}{\pgfqpoint{2.407142in}{2.005275in}}%
\pgfpathcurveto{\pgfqpoint{2.404537in}{2.005275in}}{\pgfqpoint{2.402039in}{2.004240in}}{\pgfqpoint{2.400197in}{2.002398in}}%
\pgfpathcurveto{\pgfqpoint{2.398356in}{2.000556in}}{\pgfqpoint{2.397321in}{1.998058in}}{\pgfqpoint{2.397321in}{1.995454in}}%
\pgfpathcurveto{\pgfqpoint{2.397321in}{1.992849in}}{\pgfqpoint{2.398356in}{1.990351in}}{\pgfqpoint{2.400197in}{1.988509in}}%
\pgfpathcurveto{\pgfqpoint{2.402039in}{1.986668in}}{\pgfqpoint{2.404537in}{1.985633in}}{\pgfqpoint{2.407142in}{1.985633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903588in}{1.590140in}}%
\pgfpathcurveto{\pgfqpoint{3.906192in}{1.590140in}}{\pgfqpoint{3.908690in}{1.591175in}}{\pgfqpoint{3.910532in}{1.593016in}}%
\pgfpathcurveto{\pgfqpoint{3.912374in}{1.594858in}}{\pgfqpoint{3.913409in}{1.597356in}}{\pgfqpoint{3.913409in}{1.599961in}}%
\pgfpathcurveto{\pgfqpoint{3.913409in}{1.602565in}}{\pgfqpoint{3.912374in}{1.605064in}}{\pgfqpoint{3.910532in}{1.606905in}}%
\pgfpathcurveto{\pgfqpoint{3.908690in}{1.608747in}}{\pgfqpoint{3.906192in}{1.609782in}}{\pgfqpoint{3.903588in}{1.609782in}}%
\pgfpathcurveto{\pgfqpoint{3.900983in}{1.609782in}}{\pgfqpoint{3.898485in}{1.608747in}}{\pgfqpoint{3.896643in}{1.606905in}}%
\pgfpathcurveto{\pgfqpoint{3.894801in}{1.605064in}}{\pgfqpoint{3.893767in}{1.602565in}}{\pgfqpoint{3.893767in}{1.599961in}}%
\pgfpathcurveto{\pgfqpoint{3.893767in}{1.597356in}}{\pgfqpoint{3.894801in}{1.594858in}}{\pgfqpoint{3.896643in}{1.593016in}}%
\pgfpathcurveto{\pgfqpoint{3.898485in}{1.591175in}}{\pgfqpoint{3.900983in}{1.590140in}}{\pgfqpoint{3.903588in}{1.590140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248573in}{1.865686in}}%
\pgfpathcurveto{\pgfqpoint{4.251177in}{1.865686in}}{\pgfqpoint{4.253676in}{1.866721in}}{\pgfqpoint{4.255517in}{1.868562in}}%
\pgfpathcurveto{\pgfqpoint{4.257359in}{1.870404in}}{\pgfqpoint{4.258394in}{1.872902in}}{\pgfqpoint{4.258394in}{1.875507in}}%
\pgfpathcurveto{\pgfqpoint{4.258394in}{1.878111in}}{\pgfqpoint{4.257359in}{1.880609in}}{\pgfqpoint{4.255517in}{1.882451in}}%
\pgfpathcurveto{\pgfqpoint{4.253676in}{1.884293in}}{\pgfqpoint{4.251177in}{1.885328in}}{\pgfqpoint{4.248573in}{1.885328in}}%
\pgfpathcurveto{\pgfqpoint{4.245968in}{1.885328in}}{\pgfqpoint{4.243470in}{1.884293in}}{\pgfqpoint{4.241628in}{1.882451in}}%
\pgfpathcurveto{\pgfqpoint{4.239787in}{1.880609in}}{\pgfqpoint{4.238752in}{1.878111in}}{\pgfqpoint{4.238752in}{1.875507in}}%
\pgfpathcurveto{\pgfqpoint{4.238752in}{1.872902in}}{\pgfqpoint{4.239787in}{1.870404in}}{\pgfqpoint{4.241628in}{1.868562in}}%
\pgfpathcurveto{\pgfqpoint{4.243470in}{1.866721in}}{\pgfqpoint{4.245968in}{1.865686in}}{\pgfqpoint{4.248573in}{1.865686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{1.475825in}}%
\pgfpathcurveto{\pgfqpoint{4.146863in}{1.475825in}}{\pgfqpoint{4.149361in}{1.476860in}}{\pgfqpoint{4.151202in}{1.478702in}}%
\pgfpathcurveto{\pgfqpoint{4.153044in}{1.480543in}}{\pgfqpoint{4.154079in}{1.483042in}}{\pgfqpoint{4.154079in}{1.485646in}}%
\pgfpathcurveto{\pgfqpoint{4.154079in}{1.488251in}}{\pgfqpoint{4.153044in}{1.490749in}}{\pgfqpoint{4.151202in}{1.492591in}}%
\pgfpathcurveto{\pgfqpoint{4.149361in}{1.494432in}}{\pgfqpoint{4.146863in}{1.495467in}}{\pgfqpoint{4.144258in}{1.495467in}}%
\pgfpathcurveto{\pgfqpoint{4.141654in}{1.495467in}}{\pgfqpoint{4.139155in}{1.494432in}}{\pgfqpoint{4.137314in}{1.492591in}}%
\pgfpathcurveto{\pgfqpoint{4.135472in}{1.490749in}}{\pgfqpoint{4.134437in}{1.488251in}}{\pgfqpoint{4.134437in}{1.485646in}}%
\pgfpathcurveto{\pgfqpoint{4.134437in}{1.483042in}}{\pgfqpoint{4.135472in}{1.480543in}}{\pgfqpoint{4.137314in}{1.478702in}}%
\pgfpathcurveto{\pgfqpoint{4.139155in}{1.476860in}}{\pgfqpoint{4.141654in}{1.475825in}}{\pgfqpoint{4.144258in}{1.475825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594098in}{2.249769in}}%
\pgfpathcurveto{\pgfqpoint{3.596703in}{2.249769in}}{\pgfqpoint{3.599201in}{2.250804in}}{\pgfqpoint{3.601043in}{2.252646in}}%
\pgfpathcurveto{\pgfqpoint{3.602884in}{2.254488in}}{\pgfqpoint{3.603919in}{2.256986in}}{\pgfqpoint{3.603919in}{2.259590in}}%
\pgfpathcurveto{\pgfqpoint{3.603919in}{2.262195in}}{\pgfqpoint{3.602884in}{2.264693in}}{\pgfqpoint{3.601043in}{2.266535in}}%
\pgfpathcurveto{\pgfqpoint{3.599201in}{2.268377in}}{\pgfqpoint{3.596703in}{2.269411in}}{\pgfqpoint{3.594098in}{2.269411in}}%
\pgfpathcurveto{\pgfqpoint{3.591494in}{2.269411in}}{\pgfqpoint{3.588995in}{2.268377in}}{\pgfqpoint{3.587154in}{2.266535in}}%
\pgfpathcurveto{\pgfqpoint{3.585312in}{2.264693in}}{\pgfqpoint{3.584277in}{2.262195in}}{\pgfqpoint{3.584277in}{2.259590in}}%
\pgfpathcurveto{\pgfqpoint{3.584277in}{2.256986in}}{\pgfqpoint{3.585312in}{2.254488in}}{\pgfqpoint{3.587154in}{2.252646in}}%
\pgfpathcurveto{\pgfqpoint{3.588995in}{2.250804in}}{\pgfqpoint{3.591494in}{2.249769in}}{\pgfqpoint{3.594098in}{2.249769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045018in}{1.815750in}}%
\pgfpathcurveto{\pgfqpoint{2.047622in}{1.815750in}}{\pgfqpoint{2.050120in}{1.816785in}}{\pgfqpoint{2.051962in}{1.818627in}}%
\pgfpathcurveto{\pgfqpoint{2.053804in}{1.820468in}}{\pgfqpoint{2.054838in}{1.822966in}}{\pgfqpoint{2.054838in}{1.825571in}}%
\pgfpathcurveto{\pgfqpoint{2.054838in}{1.828176in}}{\pgfqpoint{2.053804in}{1.830674in}}{\pgfqpoint{2.051962in}{1.832515in}}%
\pgfpathcurveto{\pgfqpoint{2.050120in}{1.834357in}}{\pgfqpoint{2.047622in}{1.835392in}}{\pgfqpoint{2.045018in}{1.835392in}}%
\pgfpathcurveto{\pgfqpoint{2.042413in}{1.835392in}}{\pgfqpoint{2.039915in}{1.834357in}}{\pgfqpoint{2.038073in}{1.832515in}}%
\pgfpathcurveto{\pgfqpoint{2.036231in}{1.830674in}}{\pgfqpoint{2.035197in}{1.828176in}}{\pgfqpoint{2.035197in}{1.825571in}}%
\pgfpathcurveto{\pgfqpoint{2.035197in}{1.822966in}}{\pgfqpoint{2.036231in}{1.820468in}}{\pgfqpoint{2.038073in}{1.818627in}}%
\pgfpathcurveto{\pgfqpoint{2.039915in}{1.816785in}}{\pgfqpoint{2.042413in}{1.815750in}}{\pgfqpoint{2.045018in}{1.815750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111178in}{1.902199in}}%
\pgfpathcurveto{\pgfqpoint{2.113782in}{1.902199in}}{\pgfqpoint{2.116281in}{1.903234in}}{\pgfqpoint{2.118122in}{1.905075in}}%
\pgfpathcurveto{\pgfqpoint{2.119964in}{1.906917in}}{\pgfqpoint{2.120999in}{1.909415in}}{\pgfqpoint{2.120999in}{1.912020in}}%
\pgfpathcurveto{\pgfqpoint{2.120999in}{1.914624in}}{\pgfqpoint{2.119964in}{1.917122in}}{\pgfqpoint{2.118122in}{1.918964in}}%
\pgfpathcurveto{\pgfqpoint{2.116281in}{1.920806in}}{\pgfqpoint{2.113782in}{1.921841in}}{\pgfqpoint{2.111178in}{1.921841in}}%
\pgfpathcurveto{\pgfqpoint{2.108573in}{1.921841in}}{\pgfqpoint{2.106075in}{1.920806in}}{\pgfqpoint{2.104233in}{1.918964in}}%
\pgfpathcurveto{\pgfqpoint{2.102392in}{1.917122in}}{\pgfqpoint{2.101357in}{1.914624in}}{\pgfqpoint{2.101357in}{1.912020in}}%
\pgfpathcurveto{\pgfqpoint{2.101357in}{1.909415in}}{\pgfqpoint{2.102392in}{1.906917in}}{\pgfqpoint{2.104233in}{1.905075in}}%
\pgfpathcurveto{\pgfqpoint{2.106075in}{1.903234in}}{\pgfqpoint{2.108573in}{1.902199in}}{\pgfqpoint{2.111178in}{1.902199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052210in}{3.548557in}}%
\pgfpathcurveto{\pgfqpoint{3.054814in}{3.548557in}}{\pgfqpoint{3.057312in}{3.549592in}}{\pgfqpoint{3.059154in}{3.551433in}}%
\pgfpathcurveto{\pgfqpoint{3.060996in}{3.553275in}}{\pgfqpoint{3.062031in}{3.555773in}}{\pgfqpoint{3.062031in}{3.558378in}}%
\pgfpathcurveto{\pgfqpoint{3.062031in}{3.560982in}}{\pgfqpoint{3.060996in}{3.563480in}}{\pgfqpoint{3.059154in}{3.565322in}}%
\pgfpathcurveto{\pgfqpoint{3.057312in}{3.567164in}}{\pgfqpoint{3.054814in}{3.568199in}}{\pgfqpoint{3.052210in}{3.568199in}}%
\pgfpathcurveto{\pgfqpoint{3.049605in}{3.568199in}}{\pgfqpoint{3.047107in}{3.567164in}}{\pgfqpoint{3.045265in}{3.565322in}}%
\pgfpathcurveto{\pgfqpoint{3.043424in}{3.563480in}}{\pgfqpoint{3.042389in}{3.560982in}}{\pgfqpoint{3.042389in}{3.558378in}}%
\pgfpathcurveto{\pgfqpoint{3.042389in}{3.555773in}}{\pgfqpoint{3.043424in}{3.553275in}}{\pgfqpoint{3.045265in}{3.551433in}}%
\pgfpathcurveto{\pgfqpoint{3.047107in}{3.549592in}}{\pgfqpoint{3.049605in}{3.548557in}}{\pgfqpoint{3.052210in}{3.548557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046603in}{2.578043in}}%
\pgfpathcurveto{\pgfqpoint{2.049208in}{2.578043in}}{\pgfqpoint{2.051706in}{2.579078in}}{\pgfqpoint{2.053547in}{2.580919in}}%
\pgfpathcurveto{\pgfqpoint{2.055389in}{2.582761in}}{\pgfqpoint{2.056424in}{2.585259in}}{\pgfqpoint{2.056424in}{2.587864in}}%
\pgfpathcurveto{\pgfqpoint{2.056424in}{2.590468in}}{\pgfqpoint{2.055389in}{2.592966in}}{\pgfqpoint{2.053547in}{2.594808in}}%
\pgfpathcurveto{\pgfqpoint{2.051706in}{2.596650in}}{\pgfqpoint{2.049208in}{2.597685in}}{\pgfqpoint{2.046603in}{2.597685in}}%
\pgfpathcurveto{\pgfqpoint{2.043998in}{2.597685in}}{\pgfqpoint{2.041500in}{2.596650in}}{\pgfqpoint{2.039659in}{2.594808in}}%
\pgfpathcurveto{\pgfqpoint{2.037817in}{2.592966in}}{\pgfqpoint{2.036782in}{2.590468in}}{\pgfqpoint{2.036782in}{2.587864in}}%
\pgfpathcurveto{\pgfqpoint{2.036782in}{2.585259in}}{\pgfqpoint{2.037817in}{2.582761in}}{\pgfqpoint{2.039659in}{2.580919in}}%
\pgfpathcurveto{\pgfqpoint{2.041500in}{2.579078in}}{\pgfqpoint{2.043998in}{2.578043in}}{\pgfqpoint{2.046603in}{2.578043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283684in}{2.237451in}}%
\pgfpathcurveto{\pgfqpoint{3.286289in}{2.237451in}}{\pgfqpoint{3.288787in}{2.238486in}}{\pgfqpoint{3.290629in}{2.240328in}}%
\pgfpathcurveto{\pgfqpoint{3.292470in}{2.242169in}}{\pgfqpoint{3.293505in}{2.244668in}}{\pgfqpoint{3.293505in}{2.247272in}}%
\pgfpathcurveto{\pgfqpoint{3.293505in}{2.249877in}}{\pgfqpoint{3.292470in}{2.252375in}}{\pgfqpoint{3.290629in}{2.254217in}}%
\pgfpathcurveto{\pgfqpoint{3.288787in}{2.256058in}}{\pgfqpoint{3.286289in}{2.257093in}}{\pgfqpoint{3.283684in}{2.257093in}}%
\pgfpathcurveto{\pgfqpoint{3.281080in}{2.257093in}}{\pgfqpoint{3.278581in}{2.256058in}}{\pgfqpoint{3.276740in}{2.254217in}}%
\pgfpathcurveto{\pgfqpoint{3.274898in}{2.252375in}}{\pgfqpoint{3.273863in}{2.249877in}}{\pgfqpoint{3.273863in}{2.247272in}}%
\pgfpathcurveto{\pgfqpoint{3.273863in}{2.244668in}}{\pgfqpoint{3.274898in}{2.242169in}}{\pgfqpoint{3.276740in}{2.240328in}}%
\pgfpathcurveto{\pgfqpoint{3.278581in}{2.238486in}}{\pgfqpoint{3.281080in}{2.237451in}}{\pgfqpoint{3.283684in}{2.237451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269475in}{2.634801in}}%
\pgfpathcurveto{\pgfqpoint{2.272079in}{2.634801in}}{\pgfqpoint{2.274578in}{2.635836in}}{\pgfqpoint{2.276419in}{2.637678in}}%
\pgfpathcurveto{\pgfqpoint{2.278261in}{2.639520in}}{\pgfqpoint{2.279296in}{2.642018in}}{\pgfqpoint{2.279296in}{2.644622in}}%
\pgfpathcurveto{\pgfqpoint{2.279296in}{2.647227in}}{\pgfqpoint{2.278261in}{2.649725in}}{\pgfqpoint{2.276419in}{2.651567in}}%
\pgfpathcurveto{\pgfqpoint{2.274578in}{2.653408in}}{\pgfqpoint{2.272079in}{2.654443in}}{\pgfqpoint{2.269475in}{2.654443in}}%
\pgfpathcurveto{\pgfqpoint{2.266870in}{2.654443in}}{\pgfqpoint{2.264372in}{2.653408in}}{\pgfqpoint{2.262530in}{2.651567in}}%
\pgfpathcurveto{\pgfqpoint{2.260689in}{2.649725in}}{\pgfqpoint{2.259654in}{2.647227in}}{\pgfqpoint{2.259654in}{2.644622in}}%
\pgfpathcurveto{\pgfqpoint{2.259654in}{2.642018in}}{\pgfqpoint{2.260689in}{2.639520in}}{\pgfqpoint{2.262530in}{2.637678in}}%
\pgfpathcurveto{\pgfqpoint{2.264372in}{2.635836in}}{\pgfqpoint{2.266870in}{2.634801in}}{\pgfqpoint{2.269475in}{2.634801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687855in}{2.756095in}}%
\pgfpathcurveto{\pgfqpoint{4.690459in}{2.756095in}}{\pgfqpoint{4.692957in}{2.757130in}}{\pgfqpoint{4.694799in}{2.758972in}}%
\pgfpathcurveto{\pgfqpoint{4.696641in}{2.760813in}}{\pgfqpoint{4.697676in}{2.763311in}}{\pgfqpoint{4.697676in}{2.765916in}}%
\pgfpathcurveto{\pgfqpoint{4.697676in}{2.768521in}}{\pgfqpoint{4.696641in}{2.771019in}}{\pgfqpoint{4.694799in}{2.772860in}}%
\pgfpathcurveto{\pgfqpoint{4.692957in}{2.774702in}}{\pgfqpoint{4.690459in}{2.775737in}}{\pgfqpoint{4.687855in}{2.775737in}}%
\pgfpathcurveto{\pgfqpoint{4.685250in}{2.775737in}}{\pgfqpoint{4.682752in}{2.774702in}}{\pgfqpoint{4.680910in}{2.772860in}}%
\pgfpathcurveto{\pgfqpoint{4.679069in}{2.771019in}}{\pgfqpoint{4.678034in}{2.768521in}}{\pgfqpoint{4.678034in}{2.765916in}}%
\pgfpathcurveto{\pgfqpoint{4.678034in}{2.763311in}}{\pgfqpoint{4.679069in}{2.760813in}}{\pgfqpoint{4.680910in}{2.758972in}}%
\pgfpathcurveto{\pgfqpoint{4.682752in}{2.757130in}}{\pgfqpoint{4.685250in}{2.756095in}}{\pgfqpoint{4.687855in}{2.756095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869389in}{1.654829in}}%
\pgfpathcurveto{\pgfqpoint{1.871993in}{1.654829in}}{\pgfqpoint{1.874491in}{1.655864in}}{\pgfqpoint{1.876333in}{1.657706in}}%
\pgfpathcurveto{\pgfqpoint{1.878175in}{1.659548in}}{\pgfqpoint{1.879210in}{1.662046in}}{\pgfqpoint{1.879210in}{1.664650in}}%
\pgfpathcurveto{\pgfqpoint{1.879210in}{1.667255in}}{\pgfqpoint{1.878175in}{1.669753in}}{\pgfqpoint{1.876333in}{1.671595in}}%
\pgfpathcurveto{\pgfqpoint{1.874491in}{1.673437in}}{\pgfqpoint{1.871993in}{1.674471in}}{\pgfqpoint{1.869389in}{1.674471in}}%
\pgfpathcurveto{\pgfqpoint{1.866784in}{1.674471in}}{\pgfqpoint{1.864286in}{1.673437in}}{\pgfqpoint{1.862444in}{1.671595in}}%
\pgfpathcurveto{\pgfqpoint{1.860603in}{1.669753in}}{\pgfqpoint{1.859568in}{1.667255in}}{\pgfqpoint{1.859568in}{1.664650in}}%
\pgfpathcurveto{\pgfqpoint{1.859568in}{1.662046in}}{\pgfqpoint{1.860603in}{1.659548in}}{\pgfqpoint{1.862444in}{1.657706in}}%
\pgfpathcurveto{\pgfqpoint{1.864286in}{1.655864in}}{\pgfqpoint{1.866784in}{1.654829in}}{\pgfqpoint{1.869389in}{1.654829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884039in}{1.649127in}}%
\pgfpathcurveto{\pgfqpoint{1.886644in}{1.649127in}}{\pgfqpoint{1.889142in}{1.650162in}}{\pgfqpoint{1.890984in}{1.652004in}}%
\pgfpathcurveto{\pgfqpoint{1.892825in}{1.653846in}}{\pgfqpoint{1.893860in}{1.656344in}}{\pgfqpoint{1.893860in}{1.658948in}}%
\pgfpathcurveto{\pgfqpoint{1.893860in}{1.661553in}}{\pgfqpoint{1.892825in}{1.664051in}}{\pgfqpoint{1.890984in}{1.665893in}}%
\pgfpathcurveto{\pgfqpoint{1.889142in}{1.667735in}}{\pgfqpoint{1.886644in}{1.668769in}}{\pgfqpoint{1.884039in}{1.668769in}}%
\pgfpathcurveto{\pgfqpoint{1.881435in}{1.668769in}}{\pgfqpoint{1.878936in}{1.667735in}}{\pgfqpoint{1.877095in}{1.665893in}}%
\pgfpathcurveto{\pgfqpoint{1.875253in}{1.664051in}}{\pgfqpoint{1.874218in}{1.661553in}}{\pgfqpoint{1.874218in}{1.658948in}}%
\pgfpathcurveto{\pgfqpoint{1.874218in}{1.656344in}}{\pgfqpoint{1.875253in}{1.653846in}}{\pgfqpoint{1.877095in}{1.652004in}}%
\pgfpathcurveto{\pgfqpoint{1.878936in}{1.650162in}}{\pgfqpoint{1.881435in}{1.649127in}}{\pgfqpoint{1.884039in}{1.649127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403948in}{1.660831in}}%
\pgfpathcurveto{\pgfqpoint{3.406553in}{1.660831in}}{\pgfqpoint{3.409051in}{1.661866in}}{\pgfqpoint{3.410893in}{1.663708in}}%
\pgfpathcurveto{\pgfqpoint{3.412735in}{1.665549in}}{\pgfqpoint{3.413769in}{1.668047in}}{\pgfqpoint{3.413769in}{1.670652in}}%
\pgfpathcurveto{\pgfqpoint{3.413769in}{1.673257in}}{\pgfqpoint{3.412735in}{1.675755in}}{\pgfqpoint{3.410893in}{1.677596in}}%
\pgfpathcurveto{\pgfqpoint{3.409051in}{1.679438in}}{\pgfqpoint{3.406553in}{1.680473in}}{\pgfqpoint{3.403948in}{1.680473in}}%
\pgfpathcurveto{\pgfqpoint{3.401344in}{1.680473in}}{\pgfqpoint{3.398846in}{1.679438in}}{\pgfqpoint{3.397004in}{1.677596in}}%
\pgfpathcurveto{\pgfqpoint{3.395162in}{1.675755in}}{\pgfqpoint{3.394128in}{1.673257in}}{\pgfqpoint{3.394128in}{1.670652in}}%
\pgfpathcurveto{\pgfqpoint{3.394128in}{1.668047in}}{\pgfqpoint{3.395162in}{1.665549in}}{\pgfqpoint{3.397004in}{1.663708in}}%
\pgfpathcurveto{\pgfqpoint{3.398846in}{1.661866in}}{\pgfqpoint{3.401344in}{1.660831in}}{\pgfqpoint{3.403948in}{1.660831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099392in}{2.764572in}}%
\pgfpathcurveto{\pgfqpoint{2.101996in}{2.764572in}}{\pgfqpoint{2.104495in}{2.765607in}}{\pgfqpoint{2.106336in}{2.767449in}}%
\pgfpathcurveto{\pgfqpoint{2.108178in}{2.769291in}}{\pgfqpoint{2.109213in}{2.771789in}}{\pgfqpoint{2.109213in}{2.774393in}}%
\pgfpathcurveto{\pgfqpoint{2.109213in}{2.776998in}}{\pgfqpoint{2.108178in}{2.779496in}}{\pgfqpoint{2.106336in}{2.781338in}}%
\pgfpathcurveto{\pgfqpoint{2.104495in}{2.783179in}}{\pgfqpoint{2.101996in}{2.784214in}}{\pgfqpoint{2.099392in}{2.784214in}}%
\pgfpathcurveto{\pgfqpoint{2.096787in}{2.784214in}}{\pgfqpoint{2.094289in}{2.783179in}}{\pgfqpoint{2.092447in}{2.781338in}}%
\pgfpathcurveto{\pgfqpoint{2.090606in}{2.779496in}}{\pgfqpoint{2.089571in}{2.776998in}}{\pgfqpoint{2.089571in}{2.774393in}}%
\pgfpathcurveto{\pgfqpoint{2.089571in}{2.771789in}}{\pgfqpoint{2.090606in}{2.769291in}}{\pgfqpoint{2.092447in}{2.767449in}}%
\pgfpathcurveto{\pgfqpoint{2.094289in}{2.765607in}}{\pgfqpoint{2.096787in}{2.764572in}}{\pgfqpoint{2.099392in}{2.764572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596782in}{1.661900in}}%
\pgfpathcurveto{\pgfqpoint{3.599387in}{1.661900in}}{\pgfqpoint{3.601885in}{1.662935in}}{\pgfqpoint{3.603726in}{1.664777in}}%
\pgfpathcurveto{\pgfqpoint{3.605568in}{1.666618in}}{\pgfqpoint{3.606603in}{1.669116in}}{\pgfqpoint{3.606603in}{1.671721in}}%
\pgfpathcurveto{\pgfqpoint{3.606603in}{1.674326in}}{\pgfqpoint{3.605568in}{1.676824in}}{\pgfqpoint{3.603726in}{1.678665in}}%
\pgfpathcurveto{\pgfqpoint{3.601885in}{1.680507in}}{\pgfqpoint{3.599387in}{1.681542in}}{\pgfqpoint{3.596782in}{1.681542in}}%
\pgfpathcurveto{\pgfqpoint{3.594177in}{1.681542in}}{\pgfqpoint{3.591679in}{1.680507in}}{\pgfqpoint{3.589838in}{1.678665in}}%
\pgfpathcurveto{\pgfqpoint{3.587996in}{1.676824in}}{\pgfqpoint{3.586961in}{1.674326in}}{\pgfqpoint{3.586961in}{1.671721in}}%
\pgfpathcurveto{\pgfqpoint{3.586961in}{1.669116in}}{\pgfqpoint{3.587996in}{1.666618in}}{\pgfqpoint{3.589838in}{1.664777in}}%
\pgfpathcurveto{\pgfqpoint{3.591679in}{1.662935in}}{\pgfqpoint{3.594177in}{1.661900in}}{\pgfqpoint{3.596782in}{1.661900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357109in}{1.191465in}}%
\pgfpathcurveto{\pgfqpoint{1.359713in}{1.191465in}}{\pgfqpoint{1.362211in}{1.192500in}}{\pgfqpoint{1.364053in}{1.194341in}}%
\pgfpathcurveto{\pgfqpoint{1.365895in}{1.196183in}}{\pgfqpoint{1.366929in}{1.198681in}}{\pgfqpoint{1.366929in}{1.201286in}}%
\pgfpathcurveto{\pgfqpoint{1.366929in}{1.203890in}}{\pgfqpoint{1.365895in}{1.206388in}}{\pgfqpoint{1.364053in}{1.208230in}}%
\pgfpathcurveto{\pgfqpoint{1.362211in}{1.210072in}}{\pgfqpoint{1.359713in}{1.211107in}}{\pgfqpoint{1.357109in}{1.211107in}}%
\pgfpathcurveto{\pgfqpoint{1.354504in}{1.211107in}}{\pgfqpoint{1.352006in}{1.210072in}}{\pgfqpoint{1.350164in}{1.208230in}}%
\pgfpathcurveto{\pgfqpoint{1.348322in}{1.206388in}}{\pgfqpoint{1.347288in}{1.203890in}}{\pgfqpoint{1.347288in}{1.201286in}}%
\pgfpathcurveto{\pgfqpoint{1.347288in}{1.198681in}}{\pgfqpoint{1.348322in}{1.196183in}}{\pgfqpoint{1.350164in}{1.194341in}}%
\pgfpathcurveto{\pgfqpoint{1.352006in}{1.192500in}}{\pgfqpoint{1.354504in}{1.191465in}}{\pgfqpoint{1.357109in}{1.191465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875865in}{3.186311in}}%
\pgfpathcurveto{\pgfqpoint{2.878470in}{3.186311in}}{\pgfqpoint{2.880968in}{3.187345in}}{\pgfqpoint{2.882810in}{3.189187in}}%
\pgfpathcurveto{\pgfqpoint{2.884651in}{3.191029in}}{\pgfqpoint{2.885686in}{3.193527in}}{\pgfqpoint{2.885686in}{3.196132in}}%
\pgfpathcurveto{\pgfqpoint{2.885686in}{3.198736in}}{\pgfqpoint{2.884651in}{3.201234in}}{\pgfqpoint{2.882810in}{3.203076in}}%
\pgfpathcurveto{\pgfqpoint{2.880968in}{3.204918in}}{\pgfqpoint{2.878470in}{3.205952in}}{\pgfqpoint{2.875865in}{3.205952in}}%
\pgfpathcurveto{\pgfqpoint{2.873261in}{3.205952in}}{\pgfqpoint{2.870763in}{3.204918in}}{\pgfqpoint{2.868921in}{3.203076in}}%
\pgfpathcurveto{\pgfqpoint{2.867079in}{3.201234in}}{\pgfqpoint{2.866044in}{3.198736in}}{\pgfqpoint{2.866044in}{3.196132in}}%
\pgfpathcurveto{\pgfqpoint{2.866044in}{3.193527in}}{\pgfqpoint{2.867079in}{3.191029in}}{\pgfqpoint{2.868921in}{3.189187in}}%
\pgfpathcurveto{\pgfqpoint{2.870763in}{3.187345in}}{\pgfqpoint{2.873261in}{3.186311in}}{\pgfqpoint{2.875865in}{3.186311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833554in}{3.410797in}}%
\pgfpathcurveto{\pgfqpoint{2.836159in}{3.410797in}}{\pgfqpoint{2.838657in}{3.411832in}}{\pgfqpoint{2.840499in}{3.413674in}}%
\pgfpathcurveto{\pgfqpoint{2.842340in}{3.415516in}}{\pgfqpoint{2.843375in}{3.418014in}}{\pgfqpoint{2.843375in}{3.420618in}}%
\pgfpathcurveto{\pgfqpoint{2.843375in}{3.423223in}}{\pgfqpoint{2.842340in}{3.425721in}}{\pgfqpoint{2.840499in}{3.427563in}}%
\pgfpathcurveto{\pgfqpoint{2.838657in}{3.429404in}}{\pgfqpoint{2.836159in}{3.430439in}}{\pgfqpoint{2.833554in}{3.430439in}}%
\pgfpathcurveto{\pgfqpoint{2.830950in}{3.430439in}}{\pgfqpoint{2.828452in}{3.429404in}}{\pgfqpoint{2.826610in}{3.427563in}}%
\pgfpathcurveto{\pgfqpoint{2.824768in}{3.425721in}}{\pgfqpoint{2.823733in}{3.423223in}}{\pgfqpoint{2.823733in}{3.420618in}}%
\pgfpathcurveto{\pgfqpoint{2.823733in}{3.418014in}}{\pgfqpoint{2.824768in}{3.415516in}}{\pgfqpoint{2.826610in}{3.413674in}}%
\pgfpathcurveto{\pgfqpoint{2.828452in}{3.411832in}}{\pgfqpoint{2.830950in}{3.410797in}}{\pgfqpoint{2.833554in}{3.410797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746216in}{1.418412in}}%
\pgfpathcurveto{\pgfqpoint{3.748821in}{1.418412in}}{\pgfqpoint{3.751319in}{1.419446in}}{\pgfqpoint{3.753161in}{1.421288in}}%
\pgfpathcurveto{\pgfqpoint{3.755002in}{1.423130in}}{\pgfqpoint{3.756037in}{1.425628in}}{\pgfqpoint{3.756037in}{1.428232in}}%
\pgfpathcurveto{\pgfqpoint{3.756037in}{1.430837in}}{\pgfqpoint{3.755002in}{1.433335in}}{\pgfqpoint{3.753161in}{1.435177in}}%
\pgfpathcurveto{\pgfqpoint{3.751319in}{1.437019in}}{\pgfqpoint{3.748821in}{1.438053in}}{\pgfqpoint{3.746216in}{1.438053in}}%
\pgfpathcurveto{\pgfqpoint{3.743612in}{1.438053in}}{\pgfqpoint{3.741113in}{1.437019in}}{\pgfqpoint{3.739272in}{1.435177in}}%
\pgfpathcurveto{\pgfqpoint{3.737430in}{1.433335in}}{\pgfqpoint{3.736395in}{1.430837in}}{\pgfqpoint{3.736395in}{1.428232in}}%
\pgfpathcurveto{\pgfqpoint{3.736395in}{1.425628in}}{\pgfqpoint{3.737430in}{1.423130in}}{\pgfqpoint{3.739272in}{1.421288in}}%
\pgfpathcurveto{\pgfqpoint{3.741113in}{1.419446in}}{\pgfqpoint{3.743612in}{1.418412in}}{\pgfqpoint{3.746216in}{1.418412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669745in}{1.822565in}}%
\pgfpathcurveto{\pgfqpoint{1.672349in}{1.822565in}}{\pgfqpoint{1.674847in}{1.823600in}}{\pgfqpoint{1.676689in}{1.825442in}}%
\pgfpathcurveto{\pgfqpoint{1.678531in}{1.827283in}}{\pgfqpoint{1.679566in}{1.829782in}}{\pgfqpoint{1.679566in}{1.832386in}}%
\pgfpathcurveto{\pgfqpoint{1.679566in}{1.834991in}}{\pgfqpoint{1.678531in}{1.837489in}}{\pgfqpoint{1.676689in}{1.839330in}}%
\pgfpathcurveto{\pgfqpoint{1.674847in}{1.841172in}}{\pgfqpoint{1.672349in}{1.842207in}}{\pgfqpoint{1.669745in}{1.842207in}}%
\pgfpathcurveto{\pgfqpoint{1.667140in}{1.842207in}}{\pgfqpoint{1.664642in}{1.841172in}}{\pgfqpoint{1.662800in}{1.839330in}}%
\pgfpathcurveto{\pgfqpoint{1.660959in}{1.837489in}}{\pgfqpoint{1.659924in}{1.834991in}}{\pgfqpoint{1.659924in}{1.832386in}}%
\pgfpathcurveto{\pgfqpoint{1.659924in}{1.829782in}}{\pgfqpoint{1.660959in}{1.827283in}}{\pgfqpoint{1.662800in}{1.825442in}}%
\pgfpathcurveto{\pgfqpoint{1.664642in}{1.823600in}}{\pgfqpoint{1.667140in}{1.822565in}}{\pgfqpoint{1.669745in}{1.822565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937207in}{3.451518in}}%
\pgfpathcurveto{\pgfqpoint{2.939812in}{3.451518in}}{\pgfqpoint{2.942310in}{3.452553in}}{\pgfqpoint{2.944152in}{3.454395in}}%
\pgfpathcurveto{\pgfqpoint{2.945993in}{3.456237in}}{\pgfqpoint{2.947028in}{3.458735in}}{\pgfqpoint{2.947028in}{3.461339in}}%
\pgfpathcurveto{\pgfqpoint{2.947028in}{3.463944in}}{\pgfqpoint{2.945993in}{3.466442in}}{\pgfqpoint{2.944152in}{3.468284in}}%
\pgfpathcurveto{\pgfqpoint{2.942310in}{3.470126in}}{\pgfqpoint{2.939812in}{3.471160in}}{\pgfqpoint{2.937207in}{3.471160in}}%
\pgfpathcurveto{\pgfqpoint{2.934603in}{3.471160in}}{\pgfqpoint{2.932104in}{3.470126in}}{\pgfqpoint{2.930263in}{3.468284in}}%
\pgfpathcurveto{\pgfqpoint{2.928421in}{3.466442in}}{\pgfqpoint{2.927386in}{3.463944in}}{\pgfqpoint{2.927386in}{3.461339in}}%
\pgfpathcurveto{\pgfqpoint{2.927386in}{3.458735in}}{\pgfqpoint{2.928421in}{3.456237in}}{\pgfqpoint{2.930263in}{3.454395in}}%
\pgfpathcurveto{\pgfqpoint{2.932104in}{3.452553in}}{\pgfqpoint{2.934603in}{3.451518in}}{\pgfqpoint{2.937207in}{3.451518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546490in}{3.175816in}}%
\pgfpathcurveto{\pgfqpoint{2.549094in}{3.175816in}}{\pgfqpoint{2.551592in}{3.176851in}}{\pgfqpoint{2.553434in}{3.178693in}}%
\pgfpathcurveto{\pgfqpoint{2.555276in}{3.180534in}}{\pgfqpoint{2.556311in}{3.183033in}}{\pgfqpoint{2.556311in}{3.185637in}}%
\pgfpathcurveto{\pgfqpoint{2.556311in}{3.188242in}}{\pgfqpoint{2.555276in}{3.190740in}}{\pgfqpoint{2.553434in}{3.192582in}}%
\pgfpathcurveto{\pgfqpoint{2.551592in}{3.194423in}}{\pgfqpoint{2.549094in}{3.195458in}}{\pgfqpoint{2.546490in}{3.195458in}}%
\pgfpathcurveto{\pgfqpoint{2.543885in}{3.195458in}}{\pgfqpoint{2.541387in}{3.194423in}}{\pgfqpoint{2.539545in}{3.192582in}}%
\pgfpathcurveto{\pgfqpoint{2.537704in}{3.190740in}}{\pgfqpoint{2.536669in}{3.188242in}}{\pgfqpoint{2.536669in}{3.185637in}}%
\pgfpathcurveto{\pgfqpoint{2.536669in}{3.183033in}}{\pgfqpoint{2.537704in}{3.180534in}}{\pgfqpoint{2.539545in}{3.178693in}}%
\pgfpathcurveto{\pgfqpoint{2.541387in}{3.176851in}}{\pgfqpoint{2.543885in}{3.175816in}}{\pgfqpoint{2.546490in}{3.175816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550075in}{2.553669in}}%
\pgfpathcurveto{\pgfqpoint{3.552679in}{2.553669in}}{\pgfqpoint{3.555177in}{2.554703in}}{\pgfqpoint{3.557019in}{2.556545in}}%
\pgfpathcurveto{\pgfqpoint{3.558861in}{2.558387in}}{\pgfqpoint{3.559895in}{2.560885in}}{\pgfqpoint{3.559895in}{2.563490in}}%
\pgfpathcurveto{\pgfqpoint{3.559895in}{2.566094in}}{\pgfqpoint{3.558861in}{2.568592in}}{\pgfqpoint{3.557019in}{2.570434in}}%
\pgfpathcurveto{\pgfqpoint{3.555177in}{2.572276in}}{\pgfqpoint{3.552679in}{2.573311in}}{\pgfqpoint{3.550075in}{2.573311in}}%
\pgfpathcurveto{\pgfqpoint{3.547470in}{2.573311in}}{\pgfqpoint{3.544972in}{2.572276in}}{\pgfqpoint{3.543130in}{2.570434in}}%
\pgfpathcurveto{\pgfqpoint{3.541288in}{2.568592in}}{\pgfqpoint{3.540254in}{2.566094in}}{\pgfqpoint{3.540254in}{2.563490in}}%
\pgfpathcurveto{\pgfqpoint{3.540254in}{2.560885in}}{\pgfqpoint{3.541288in}{2.558387in}}{\pgfqpoint{3.543130in}{2.556545in}}%
\pgfpathcurveto{\pgfqpoint{3.544972in}{2.554703in}}{\pgfqpoint{3.547470in}{2.553669in}}{\pgfqpoint{3.550075in}{2.553669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190083in}{2.324575in}}%
\pgfpathcurveto{\pgfqpoint{4.192687in}{2.324575in}}{\pgfqpoint{4.195185in}{2.325610in}}{\pgfqpoint{4.197027in}{2.327452in}}%
\pgfpathcurveto{\pgfqpoint{4.198869in}{2.329293in}}{\pgfqpoint{4.199904in}{2.331792in}}{\pgfqpoint{4.199904in}{2.334396in}}%
\pgfpathcurveto{\pgfqpoint{4.199904in}{2.337001in}}{\pgfqpoint{4.198869in}{2.339499in}}{\pgfqpoint{4.197027in}{2.341341in}}%
\pgfpathcurveto{\pgfqpoint{4.195185in}{2.343182in}}{\pgfqpoint{4.192687in}{2.344217in}}{\pgfqpoint{4.190083in}{2.344217in}}%
\pgfpathcurveto{\pgfqpoint{4.187478in}{2.344217in}}{\pgfqpoint{4.184980in}{2.343182in}}{\pgfqpoint{4.183138in}{2.341341in}}%
\pgfpathcurveto{\pgfqpoint{4.181296in}{2.339499in}}{\pgfqpoint{4.180262in}{2.337001in}}{\pgfqpoint{4.180262in}{2.334396in}}%
\pgfpathcurveto{\pgfqpoint{4.180262in}{2.331792in}}{\pgfqpoint{4.181296in}{2.329293in}}{\pgfqpoint{4.183138in}{2.327452in}}%
\pgfpathcurveto{\pgfqpoint{4.184980in}{2.325610in}}{\pgfqpoint{4.187478in}{2.324575in}}{\pgfqpoint{4.190083in}{2.324575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153891in}{2.021952in}}%
\pgfpathcurveto{\pgfqpoint{3.156496in}{2.021952in}}{\pgfqpoint{3.158994in}{2.022987in}}{\pgfqpoint{3.160836in}{2.024829in}}%
\pgfpathcurveto{\pgfqpoint{3.162677in}{2.026671in}}{\pgfqpoint{3.163712in}{2.029169in}}{\pgfqpoint{3.163712in}{2.031773in}}%
\pgfpathcurveto{\pgfqpoint{3.163712in}{2.034378in}}{\pgfqpoint{3.162677in}{2.036876in}}{\pgfqpoint{3.160836in}{2.038718in}}%
\pgfpathcurveto{\pgfqpoint{3.158994in}{2.040559in}}{\pgfqpoint{3.156496in}{2.041594in}}{\pgfqpoint{3.153891in}{2.041594in}}%
\pgfpathcurveto{\pgfqpoint{3.151287in}{2.041594in}}{\pgfqpoint{3.148788in}{2.040559in}}{\pgfqpoint{3.146947in}{2.038718in}}%
\pgfpathcurveto{\pgfqpoint{3.145105in}{2.036876in}}{\pgfqpoint{3.144070in}{2.034378in}}{\pgfqpoint{3.144070in}{2.031773in}}%
\pgfpathcurveto{\pgfqpoint{3.144070in}{2.029169in}}{\pgfqpoint{3.145105in}{2.026671in}}{\pgfqpoint{3.146947in}{2.024829in}}%
\pgfpathcurveto{\pgfqpoint{3.148788in}{2.022987in}}{\pgfqpoint{3.151287in}{2.021952in}}{\pgfqpoint{3.153891in}{2.021952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388241in}{2.077599in}}%
\pgfpathcurveto{\pgfqpoint{1.390845in}{2.077599in}}{\pgfqpoint{1.393343in}{2.078634in}}{\pgfqpoint{1.395185in}{2.080476in}}%
\pgfpathcurveto{\pgfqpoint{1.397027in}{2.082317in}}{\pgfqpoint{1.398062in}{2.084816in}}{\pgfqpoint{1.398062in}{2.087420in}}%
\pgfpathcurveto{\pgfqpoint{1.398062in}{2.090025in}}{\pgfqpoint{1.397027in}{2.092523in}}{\pgfqpoint{1.395185in}{2.094365in}}%
\pgfpathcurveto{\pgfqpoint{1.393343in}{2.096206in}}{\pgfqpoint{1.390845in}{2.097241in}}{\pgfqpoint{1.388241in}{2.097241in}}%
\pgfpathcurveto{\pgfqpoint{1.385636in}{2.097241in}}{\pgfqpoint{1.383138in}{2.096206in}}{\pgfqpoint{1.381296in}{2.094365in}}%
\pgfpathcurveto{\pgfqpoint{1.379455in}{2.092523in}}{\pgfqpoint{1.378420in}{2.090025in}}{\pgfqpoint{1.378420in}{2.087420in}}%
\pgfpathcurveto{\pgfqpoint{1.378420in}{2.084816in}}{\pgfqpoint{1.379455in}{2.082317in}}{\pgfqpoint{1.381296in}{2.080476in}}%
\pgfpathcurveto{\pgfqpoint{1.383138in}{2.078634in}}{\pgfqpoint{1.385636in}{2.077599in}}{\pgfqpoint{1.388241in}{2.077599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654284in}{1.864726in}}%
\pgfpathcurveto{\pgfqpoint{4.656888in}{1.864726in}}{\pgfqpoint{4.659387in}{1.865761in}}{\pgfqpoint{4.661228in}{1.867603in}}%
\pgfpathcurveto{\pgfqpoint{4.663070in}{1.869445in}}{\pgfqpoint{4.664105in}{1.871943in}}{\pgfqpoint{4.664105in}{1.874547in}}%
\pgfpathcurveto{\pgfqpoint{4.664105in}{1.877152in}}{\pgfqpoint{4.663070in}{1.879650in}}{\pgfqpoint{4.661228in}{1.881492in}}%
\pgfpathcurveto{\pgfqpoint{4.659387in}{1.883333in}}{\pgfqpoint{4.656888in}{1.884368in}}{\pgfqpoint{4.654284in}{1.884368in}}%
\pgfpathcurveto{\pgfqpoint{4.651679in}{1.884368in}}{\pgfqpoint{4.649181in}{1.883333in}}{\pgfqpoint{4.647339in}{1.881492in}}%
\pgfpathcurveto{\pgfqpoint{4.645498in}{1.879650in}}{\pgfqpoint{4.644463in}{1.877152in}}{\pgfqpoint{4.644463in}{1.874547in}}%
\pgfpathcurveto{\pgfqpoint{4.644463in}{1.871943in}}{\pgfqpoint{4.645498in}{1.869445in}}{\pgfqpoint{4.647339in}{1.867603in}}%
\pgfpathcurveto{\pgfqpoint{4.649181in}{1.865761in}}{\pgfqpoint{4.651679in}{1.864726in}}{\pgfqpoint{4.654284in}{1.864726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655517in}{1.483568in}}%
\pgfpathcurveto{\pgfqpoint{1.658121in}{1.483568in}}{\pgfqpoint{1.660620in}{1.484603in}}{\pgfqpoint{1.662461in}{1.486445in}}%
\pgfpathcurveto{\pgfqpoint{1.664303in}{1.488287in}}{\pgfqpoint{1.665338in}{1.490785in}}{\pgfqpoint{1.665338in}{1.493389in}}%
\pgfpathcurveto{\pgfqpoint{1.665338in}{1.495994in}}{\pgfqpoint{1.664303in}{1.498492in}}{\pgfqpoint{1.662461in}{1.500334in}}%
\pgfpathcurveto{\pgfqpoint{1.660620in}{1.502175in}}{\pgfqpoint{1.658121in}{1.503210in}}{\pgfqpoint{1.655517in}{1.503210in}}%
\pgfpathcurveto{\pgfqpoint{1.652912in}{1.503210in}}{\pgfqpoint{1.650414in}{1.502175in}}{\pgfqpoint{1.648572in}{1.500334in}}%
\pgfpathcurveto{\pgfqpoint{1.646731in}{1.498492in}}{\pgfqpoint{1.645696in}{1.495994in}}{\pgfqpoint{1.645696in}{1.493389in}}%
\pgfpathcurveto{\pgfqpoint{1.645696in}{1.490785in}}{\pgfqpoint{1.646731in}{1.488287in}}{\pgfqpoint{1.648572in}{1.486445in}}%
\pgfpathcurveto{\pgfqpoint{1.650414in}{1.484603in}}{\pgfqpoint{1.652912in}{1.483568in}}{\pgfqpoint{1.655517in}{1.483568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349081in}{1.655348in}}%
\pgfpathcurveto{\pgfqpoint{1.351685in}{1.655348in}}{\pgfqpoint{1.354184in}{1.656383in}}{\pgfqpoint{1.356025in}{1.658225in}}%
\pgfpathcurveto{\pgfqpoint{1.357867in}{1.660066in}}{\pgfqpoint{1.358902in}{1.662565in}}{\pgfqpoint{1.358902in}{1.665169in}}%
\pgfpathcurveto{\pgfqpoint{1.358902in}{1.667774in}}{\pgfqpoint{1.357867in}{1.670272in}}{\pgfqpoint{1.356025in}{1.672114in}}%
\pgfpathcurveto{\pgfqpoint{1.354184in}{1.673955in}}{\pgfqpoint{1.351685in}{1.674990in}}{\pgfqpoint{1.349081in}{1.674990in}}%
\pgfpathcurveto{\pgfqpoint{1.346476in}{1.674990in}}{\pgfqpoint{1.343978in}{1.673955in}}{\pgfqpoint{1.342136in}{1.672114in}}%
\pgfpathcurveto{\pgfqpoint{1.340295in}{1.670272in}}{\pgfqpoint{1.339260in}{1.667774in}}{\pgfqpoint{1.339260in}{1.665169in}}%
\pgfpathcurveto{\pgfqpoint{1.339260in}{1.662565in}}{\pgfqpoint{1.340295in}{1.660066in}}{\pgfqpoint{1.342136in}{1.658225in}}%
\pgfpathcurveto{\pgfqpoint{1.343978in}{1.656383in}}{\pgfqpoint{1.346476in}{1.655348in}}{\pgfqpoint{1.349081in}{1.655348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147294in}{3.205323in}}%
\pgfpathcurveto{\pgfqpoint{3.149898in}{3.205323in}}{\pgfqpoint{3.152397in}{3.206357in}}{\pgfqpoint{3.154238in}{3.208199in}}%
\pgfpathcurveto{\pgfqpoint{3.156080in}{3.210041in}}{\pgfqpoint{3.157115in}{3.212539in}}{\pgfqpoint{3.157115in}{3.215144in}}%
\pgfpathcurveto{\pgfqpoint{3.157115in}{3.217748in}}{\pgfqpoint{3.156080in}{3.220246in}}{\pgfqpoint{3.154238in}{3.222088in}}%
\pgfpathcurveto{\pgfqpoint{3.152397in}{3.223930in}}{\pgfqpoint{3.149898in}{3.224964in}}{\pgfqpoint{3.147294in}{3.224964in}}%
\pgfpathcurveto{\pgfqpoint{3.144689in}{3.224964in}}{\pgfqpoint{3.142191in}{3.223930in}}{\pgfqpoint{3.140349in}{3.222088in}}%
\pgfpathcurveto{\pgfqpoint{3.138508in}{3.220246in}}{\pgfqpoint{3.137473in}{3.217748in}}{\pgfqpoint{3.137473in}{3.215144in}}%
\pgfpathcurveto{\pgfqpoint{3.137473in}{3.212539in}}{\pgfqpoint{3.138508in}{3.210041in}}{\pgfqpoint{3.140349in}{3.208199in}}%
\pgfpathcurveto{\pgfqpoint{3.142191in}{3.206357in}}{\pgfqpoint{3.144689in}{3.205323in}}{\pgfqpoint{3.147294in}{3.205323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147082in}{2.853868in}}%
\pgfpathcurveto{\pgfqpoint{2.149686in}{2.853868in}}{\pgfqpoint{2.152184in}{2.854903in}}{\pgfqpoint{2.154026in}{2.856745in}}%
\pgfpathcurveto{\pgfqpoint{2.155868in}{2.858587in}}{\pgfqpoint{2.156903in}{2.861085in}}{\pgfqpoint{2.156903in}{2.863689in}}%
\pgfpathcurveto{\pgfqpoint{2.156903in}{2.866294in}}{\pgfqpoint{2.155868in}{2.868792in}}{\pgfqpoint{2.154026in}{2.870634in}}%
\pgfpathcurveto{\pgfqpoint{2.152184in}{2.872476in}}{\pgfqpoint{2.149686in}{2.873510in}}{\pgfqpoint{2.147082in}{2.873510in}}%
\pgfpathcurveto{\pgfqpoint{2.144477in}{2.873510in}}{\pgfqpoint{2.141979in}{2.872476in}}{\pgfqpoint{2.140137in}{2.870634in}}%
\pgfpathcurveto{\pgfqpoint{2.138296in}{2.868792in}}{\pgfqpoint{2.137261in}{2.866294in}}{\pgfqpoint{2.137261in}{2.863689in}}%
\pgfpathcurveto{\pgfqpoint{2.137261in}{2.861085in}}{\pgfqpoint{2.138296in}{2.858587in}}{\pgfqpoint{2.140137in}{2.856745in}}%
\pgfpathcurveto{\pgfqpoint{2.141979in}{2.854903in}}{\pgfqpoint{2.144477in}{2.853868in}}{\pgfqpoint{2.147082in}{2.853868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605801in}{1.585549in}}%
\pgfpathcurveto{\pgfqpoint{3.608406in}{1.585549in}}{\pgfqpoint{3.610904in}{1.586584in}}{\pgfqpoint{3.612745in}{1.588425in}}%
\pgfpathcurveto{\pgfqpoint{3.614587in}{1.590267in}}{\pgfqpoint{3.615622in}{1.592765in}}{\pgfqpoint{3.615622in}{1.595370in}}%
\pgfpathcurveto{\pgfqpoint{3.615622in}{1.597974in}}{\pgfqpoint{3.614587in}{1.600473in}}{\pgfqpoint{3.612745in}{1.602314in}}%
\pgfpathcurveto{\pgfqpoint{3.610904in}{1.604156in}}{\pgfqpoint{3.608406in}{1.605191in}}{\pgfqpoint{3.605801in}{1.605191in}}%
\pgfpathcurveto{\pgfqpoint{3.603196in}{1.605191in}}{\pgfqpoint{3.600698in}{1.604156in}}{\pgfqpoint{3.598857in}{1.602314in}}%
\pgfpathcurveto{\pgfqpoint{3.597015in}{1.600473in}}{\pgfqpoint{3.595980in}{1.597974in}}{\pgfqpoint{3.595980in}{1.595370in}}%
\pgfpathcurveto{\pgfqpoint{3.595980in}{1.592765in}}{\pgfqpoint{3.597015in}{1.590267in}}{\pgfqpoint{3.598857in}{1.588425in}}%
\pgfpathcurveto{\pgfqpoint{3.600698in}{1.586584in}}{\pgfqpoint{3.603196in}{1.585549in}}{\pgfqpoint{3.605801in}{1.585549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085228in}{1.871573in}}%
\pgfpathcurveto{\pgfqpoint{2.087833in}{1.871573in}}{\pgfqpoint{2.090331in}{1.872608in}}{\pgfqpoint{2.092173in}{1.874450in}}%
\pgfpathcurveto{\pgfqpoint{2.094014in}{1.876292in}}{\pgfqpoint{2.095049in}{1.878790in}}{\pgfqpoint{2.095049in}{1.881394in}}%
\pgfpathcurveto{\pgfqpoint{2.095049in}{1.883999in}}{\pgfqpoint{2.094014in}{1.886497in}}{\pgfqpoint{2.092173in}{1.888339in}}%
\pgfpathcurveto{\pgfqpoint{2.090331in}{1.890180in}}{\pgfqpoint{2.087833in}{1.891215in}}{\pgfqpoint{2.085228in}{1.891215in}}%
\pgfpathcurveto{\pgfqpoint{2.082624in}{1.891215in}}{\pgfqpoint{2.080126in}{1.890180in}}{\pgfqpoint{2.078284in}{1.888339in}}%
\pgfpathcurveto{\pgfqpoint{2.076442in}{1.886497in}}{\pgfqpoint{2.075407in}{1.883999in}}{\pgfqpoint{2.075407in}{1.881394in}}%
\pgfpathcurveto{\pgfqpoint{2.075407in}{1.878790in}}{\pgfqpoint{2.076442in}{1.876292in}}{\pgfqpoint{2.078284in}{1.874450in}}%
\pgfpathcurveto{\pgfqpoint{2.080126in}{1.872608in}}{\pgfqpoint{2.082624in}{1.871573in}}{\pgfqpoint{2.085228in}{1.871573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048283in}{1.937360in}}%
\pgfpathcurveto{\pgfqpoint{2.050888in}{1.937360in}}{\pgfqpoint{2.053386in}{1.938394in}}{\pgfqpoint{2.055228in}{1.940236in}}%
\pgfpathcurveto{\pgfqpoint{2.057069in}{1.942078in}}{\pgfqpoint{2.058104in}{1.944576in}}{\pgfqpoint{2.058104in}{1.947180in}}%
\pgfpathcurveto{\pgfqpoint{2.058104in}{1.949785in}}{\pgfqpoint{2.057069in}{1.952283in}}{\pgfqpoint{2.055228in}{1.954125in}}%
\pgfpathcurveto{\pgfqpoint{2.053386in}{1.955967in}}{\pgfqpoint{2.050888in}{1.957001in}}{\pgfqpoint{2.048283in}{1.957001in}}%
\pgfpathcurveto{\pgfqpoint{2.045679in}{1.957001in}}{\pgfqpoint{2.043180in}{1.955967in}}{\pgfqpoint{2.041339in}{1.954125in}}%
\pgfpathcurveto{\pgfqpoint{2.039497in}{1.952283in}}{\pgfqpoint{2.038462in}{1.949785in}}{\pgfqpoint{2.038462in}{1.947180in}}%
\pgfpathcurveto{\pgfqpoint{2.038462in}{1.944576in}}{\pgfqpoint{2.039497in}{1.942078in}}{\pgfqpoint{2.041339in}{1.940236in}}%
\pgfpathcurveto{\pgfqpoint{2.043180in}{1.938394in}}{\pgfqpoint{2.045679in}{1.937360in}}{\pgfqpoint{2.048283in}{1.937360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204598in}{2.955450in}}%
\pgfpathcurveto{\pgfqpoint{2.207203in}{2.955450in}}{\pgfqpoint{2.209701in}{2.956485in}}{\pgfqpoint{2.211543in}{2.958326in}}%
\pgfpathcurveto{\pgfqpoint{2.213385in}{2.960168in}}{\pgfqpoint{2.214419in}{2.962666in}}{\pgfqpoint{2.214419in}{2.965271in}}%
\pgfpathcurveto{\pgfqpoint{2.214419in}{2.967875in}}{\pgfqpoint{2.213385in}{2.970374in}}{\pgfqpoint{2.211543in}{2.972215in}}%
\pgfpathcurveto{\pgfqpoint{2.209701in}{2.974057in}}{\pgfqpoint{2.207203in}{2.975092in}}{\pgfqpoint{2.204598in}{2.975092in}}%
\pgfpathcurveto{\pgfqpoint{2.201994in}{2.975092in}}{\pgfqpoint{2.199496in}{2.974057in}}{\pgfqpoint{2.197654in}{2.972215in}}%
\pgfpathcurveto{\pgfqpoint{2.195812in}{2.970374in}}{\pgfqpoint{2.194778in}{2.967875in}}{\pgfqpoint{2.194778in}{2.965271in}}%
\pgfpathcurveto{\pgfqpoint{2.194778in}{2.962666in}}{\pgfqpoint{2.195812in}{2.960168in}}{\pgfqpoint{2.197654in}{2.958326in}}%
\pgfpathcurveto{\pgfqpoint{2.199496in}{2.956485in}}{\pgfqpoint{2.201994in}{2.955450in}}{\pgfqpoint{2.204598in}{2.955450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478157in}{1.227036in}}%
\pgfpathcurveto{\pgfqpoint{3.480761in}{1.227036in}}{\pgfqpoint{3.483259in}{1.228071in}}{\pgfqpoint{3.485101in}{1.229912in}}%
\pgfpathcurveto{\pgfqpoint{3.486943in}{1.231754in}}{\pgfqpoint{3.487978in}{1.234252in}}{\pgfqpoint{3.487978in}{1.236857in}}%
\pgfpathcurveto{\pgfqpoint{3.487978in}{1.239461in}}{\pgfqpoint{3.486943in}{1.241959in}}{\pgfqpoint{3.485101in}{1.243801in}}%
\pgfpathcurveto{\pgfqpoint{3.483259in}{1.245643in}}{\pgfqpoint{3.480761in}{1.246678in}}{\pgfqpoint{3.478157in}{1.246678in}}%
\pgfpathcurveto{\pgfqpoint{3.475552in}{1.246678in}}{\pgfqpoint{3.473054in}{1.245643in}}{\pgfqpoint{3.471212in}{1.243801in}}%
\pgfpathcurveto{\pgfqpoint{3.469371in}{1.241959in}}{\pgfqpoint{3.468336in}{1.239461in}}{\pgfqpoint{3.468336in}{1.236857in}}%
\pgfpathcurveto{\pgfqpoint{3.468336in}{1.234252in}}{\pgfqpoint{3.469371in}{1.231754in}}{\pgfqpoint{3.471212in}{1.229912in}}%
\pgfpathcurveto{\pgfqpoint{3.473054in}{1.228071in}}{\pgfqpoint{3.475552in}{1.227036in}}{\pgfqpoint{3.478157in}{1.227036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043287in}{2.157247in}}%
\pgfpathcurveto{\pgfqpoint{4.045891in}{2.157247in}}{\pgfqpoint{4.048390in}{2.158282in}}{\pgfqpoint{4.050231in}{2.160124in}}%
\pgfpathcurveto{\pgfqpoint{4.052073in}{2.161965in}}{\pgfqpoint{4.053108in}{2.164464in}}{\pgfqpoint{4.053108in}{2.167068in}}%
\pgfpathcurveto{\pgfqpoint{4.053108in}{2.169673in}}{\pgfqpoint{4.052073in}{2.172171in}}{\pgfqpoint{4.050231in}{2.174013in}}%
\pgfpathcurveto{\pgfqpoint{4.048390in}{2.175854in}}{\pgfqpoint{4.045891in}{2.176889in}}{\pgfqpoint{4.043287in}{2.176889in}}%
\pgfpathcurveto{\pgfqpoint{4.040682in}{2.176889in}}{\pgfqpoint{4.038184in}{2.175854in}}{\pgfqpoint{4.036342in}{2.174013in}}%
\pgfpathcurveto{\pgfqpoint{4.034501in}{2.172171in}}{\pgfqpoint{4.033466in}{2.169673in}}{\pgfqpoint{4.033466in}{2.167068in}}%
\pgfpathcurveto{\pgfqpoint{4.033466in}{2.164464in}}{\pgfqpoint{4.034501in}{2.161965in}}{\pgfqpoint{4.036342in}{2.160124in}}%
\pgfpathcurveto{\pgfqpoint{4.038184in}{2.158282in}}{\pgfqpoint{4.040682in}{2.157247in}}{\pgfqpoint{4.043287in}{2.157247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352325in}{0.992635in}}%
\pgfpathcurveto{\pgfqpoint{1.354930in}{0.992635in}}{\pgfqpoint{1.357428in}{0.993669in}}{\pgfqpoint{1.359270in}{0.995511in}}%
\pgfpathcurveto{\pgfqpoint{1.361111in}{0.997353in}}{\pgfqpoint{1.362146in}{0.999851in}}{\pgfqpoint{1.362146in}{1.002455in}}%
\pgfpathcurveto{\pgfqpoint{1.362146in}{1.005060in}}{\pgfqpoint{1.361111in}{1.007558in}}{\pgfqpoint{1.359270in}{1.009400in}}%
\pgfpathcurveto{\pgfqpoint{1.357428in}{1.011242in}}{\pgfqpoint{1.354930in}{1.012276in}}{\pgfqpoint{1.352325in}{1.012276in}}%
\pgfpathcurveto{\pgfqpoint{1.349721in}{1.012276in}}{\pgfqpoint{1.347222in}{1.011242in}}{\pgfqpoint{1.345381in}{1.009400in}}%
\pgfpathcurveto{\pgfqpoint{1.343539in}{1.007558in}}{\pgfqpoint{1.342504in}{1.005060in}}{\pgfqpoint{1.342504in}{1.002455in}}%
\pgfpathcurveto{\pgfqpoint{1.342504in}{0.999851in}}{\pgfqpoint{1.343539in}{0.997353in}}{\pgfqpoint{1.345381in}{0.995511in}}%
\pgfpathcurveto{\pgfqpoint{1.347222in}{0.993669in}}{\pgfqpoint{1.349721in}{0.992635in}}{\pgfqpoint{1.352325in}{0.992635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786552in}{1.977851in}}%
\pgfpathcurveto{\pgfqpoint{1.789156in}{1.977851in}}{\pgfqpoint{1.791654in}{1.978885in}}{\pgfqpoint{1.793496in}{1.980727in}}%
\pgfpathcurveto{\pgfqpoint{1.795338in}{1.982569in}}{\pgfqpoint{1.796373in}{1.985067in}}{\pgfqpoint{1.796373in}{1.987672in}}%
\pgfpathcurveto{\pgfqpoint{1.796373in}{1.990276in}}{\pgfqpoint{1.795338in}{1.992774in}}{\pgfqpoint{1.793496in}{1.994616in}}%
\pgfpathcurveto{\pgfqpoint{1.791654in}{1.996458in}}{\pgfqpoint{1.789156in}{1.997493in}}{\pgfqpoint{1.786552in}{1.997493in}}%
\pgfpathcurveto{\pgfqpoint{1.783947in}{1.997493in}}{\pgfqpoint{1.781449in}{1.996458in}}{\pgfqpoint{1.779607in}{1.994616in}}%
\pgfpathcurveto{\pgfqpoint{1.777766in}{1.992774in}}{\pgfqpoint{1.776731in}{1.990276in}}{\pgfqpoint{1.776731in}{1.987672in}}%
\pgfpathcurveto{\pgfqpoint{1.776731in}{1.985067in}}{\pgfqpoint{1.777766in}{1.982569in}}{\pgfqpoint{1.779607in}{1.980727in}}%
\pgfpathcurveto{\pgfqpoint{1.781449in}{1.978885in}}{\pgfqpoint{1.783947in}{1.977851in}}{\pgfqpoint{1.786552in}{1.977851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587399in}{2.005388in}}%
\pgfpathcurveto{\pgfqpoint{1.590004in}{2.005388in}}{\pgfqpoint{1.592502in}{2.006423in}}{\pgfqpoint{1.594343in}{2.008264in}}%
\pgfpathcurveto{\pgfqpoint{1.596185in}{2.010106in}}{\pgfqpoint{1.597220in}{2.012604in}}{\pgfqpoint{1.597220in}{2.015209in}}%
\pgfpathcurveto{\pgfqpoint{1.597220in}{2.017813in}}{\pgfqpoint{1.596185in}{2.020312in}}{\pgfqpoint{1.594343in}{2.022153in}}%
\pgfpathcurveto{\pgfqpoint{1.592502in}{2.023995in}}{\pgfqpoint{1.590004in}{2.025030in}}{\pgfqpoint{1.587399in}{2.025030in}}%
\pgfpathcurveto{\pgfqpoint{1.584794in}{2.025030in}}{\pgfqpoint{1.582296in}{2.023995in}}{\pgfqpoint{1.580455in}{2.022153in}}%
\pgfpathcurveto{\pgfqpoint{1.578613in}{2.020312in}}{\pgfqpoint{1.577578in}{2.017813in}}{\pgfqpoint{1.577578in}{2.015209in}}%
\pgfpathcurveto{\pgfqpoint{1.577578in}{2.012604in}}{\pgfqpoint{1.578613in}{2.010106in}}{\pgfqpoint{1.580455in}{2.008264in}}%
\pgfpathcurveto{\pgfqpoint{1.582296in}{2.006423in}}{\pgfqpoint{1.584794in}{2.005388in}}{\pgfqpoint{1.587399in}{2.005388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853220in}{1.891470in}}%
\pgfpathcurveto{\pgfqpoint{3.855824in}{1.891470in}}{\pgfqpoint{3.858322in}{1.892505in}}{\pgfqpoint{3.860164in}{1.894347in}}%
\pgfpathcurveto{\pgfqpoint{3.862006in}{1.896188in}}{\pgfqpoint{3.863041in}{1.898686in}}{\pgfqpoint{3.863041in}{1.901291in}}%
\pgfpathcurveto{\pgfqpoint{3.863041in}{1.903896in}}{\pgfqpoint{3.862006in}{1.906394in}}{\pgfqpoint{3.860164in}{1.908235in}}%
\pgfpathcurveto{\pgfqpoint{3.858322in}{1.910077in}}{\pgfqpoint{3.855824in}{1.911112in}}{\pgfqpoint{3.853220in}{1.911112in}}%
\pgfpathcurveto{\pgfqpoint{3.850615in}{1.911112in}}{\pgfqpoint{3.848117in}{1.910077in}}{\pgfqpoint{3.846275in}{1.908235in}}%
\pgfpathcurveto{\pgfqpoint{3.844434in}{1.906394in}}{\pgfqpoint{3.843399in}{1.903896in}}{\pgfqpoint{3.843399in}{1.901291in}}%
\pgfpathcurveto{\pgfqpoint{3.843399in}{1.898686in}}{\pgfqpoint{3.844434in}{1.896188in}}{\pgfqpoint{3.846275in}{1.894347in}}%
\pgfpathcurveto{\pgfqpoint{3.848117in}{1.892505in}}{\pgfqpoint{3.850615in}{1.891470in}}{\pgfqpoint{3.853220in}{1.891470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269013in}{3.731562in}}%
\pgfpathcurveto{\pgfqpoint{3.271617in}{3.731562in}}{\pgfqpoint{3.274115in}{3.732597in}}{\pgfqpoint{3.275957in}{3.734439in}}%
\pgfpathcurveto{\pgfqpoint{3.277799in}{3.736280in}}{\pgfqpoint{3.278833in}{3.738779in}}{\pgfqpoint{3.278833in}{3.741383in}}%
\pgfpathcurveto{\pgfqpoint{3.278833in}{3.743988in}}{\pgfqpoint{3.277799in}{3.746486in}}{\pgfqpoint{3.275957in}{3.748328in}}%
\pgfpathcurveto{\pgfqpoint{3.274115in}{3.750169in}}{\pgfqpoint{3.271617in}{3.751204in}}{\pgfqpoint{3.269013in}{3.751204in}}%
\pgfpathcurveto{\pgfqpoint{3.266408in}{3.751204in}}{\pgfqpoint{3.263910in}{3.750169in}}{\pgfqpoint{3.262068in}{3.748328in}}%
\pgfpathcurveto{\pgfqpoint{3.260226in}{3.746486in}}{\pgfqpoint{3.259192in}{3.743988in}}{\pgfqpoint{3.259192in}{3.741383in}}%
\pgfpathcurveto{\pgfqpoint{3.259192in}{3.738779in}}{\pgfqpoint{3.260226in}{3.736280in}}{\pgfqpoint{3.262068in}{3.734439in}}%
\pgfpathcurveto{\pgfqpoint{3.263910in}{3.732597in}}{\pgfqpoint{3.266408in}{3.731562in}}{\pgfqpoint{3.269013in}{3.731562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837853in}{1.470384in}}%
\pgfpathcurveto{\pgfqpoint{3.840458in}{1.470384in}}{\pgfqpoint{3.842956in}{1.471419in}}{\pgfqpoint{3.844797in}{1.473260in}}%
\pgfpathcurveto{\pgfqpoint{3.846639in}{1.475102in}}{\pgfqpoint{3.847674in}{1.477600in}}{\pgfqpoint{3.847674in}{1.480205in}}%
\pgfpathcurveto{\pgfqpoint{3.847674in}{1.482809in}}{\pgfqpoint{3.846639in}{1.485307in}}{\pgfqpoint{3.844797in}{1.487149in}}%
\pgfpathcurveto{\pgfqpoint{3.842956in}{1.488991in}}{\pgfqpoint{3.840458in}{1.490026in}}{\pgfqpoint{3.837853in}{1.490026in}}%
\pgfpathcurveto{\pgfqpoint{3.835249in}{1.490026in}}{\pgfqpoint{3.832750in}{1.488991in}}{\pgfqpoint{3.830909in}{1.487149in}}%
\pgfpathcurveto{\pgfqpoint{3.829067in}{1.485307in}}{\pgfqpoint{3.828032in}{1.482809in}}{\pgfqpoint{3.828032in}{1.480205in}}%
\pgfpathcurveto{\pgfqpoint{3.828032in}{1.477600in}}{\pgfqpoint{3.829067in}{1.475102in}}{\pgfqpoint{3.830909in}{1.473260in}}%
\pgfpathcurveto{\pgfqpoint{3.832750in}{1.471419in}}{\pgfqpoint{3.835249in}{1.470384in}}{\pgfqpoint{3.837853in}{1.470384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675011in}{4.069151in}}%
\pgfpathcurveto{\pgfqpoint{2.677616in}{4.069151in}}{\pgfqpoint{2.680114in}{4.070186in}}{\pgfqpoint{2.681955in}{4.072027in}}%
\pgfpathcurveto{\pgfqpoint{2.683797in}{4.073869in}}{\pgfqpoint{2.684832in}{4.076367in}}{\pgfqpoint{2.684832in}{4.078972in}}%
\pgfpathcurveto{\pgfqpoint{2.684832in}{4.081576in}}{\pgfqpoint{2.683797in}{4.084074in}}{\pgfqpoint{2.681955in}{4.085916in}}%
\pgfpathcurveto{\pgfqpoint{2.680114in}{4.087758in}}{\pgfqpoint{2.677616in}{4.088793in}}{\pgfqpoint{2.675011in}{4.088793in}}%
\pgfpathcurveto{\pgfqpoint{2.672406in}{4.088793in}}{\pgfqpoint{2.669908in}{4.087758in}}{\pgfqpoint{2.668067in}{4.085916in}}%
\pgfpathcurveto{\pgfqpoint{2.666225in}{4.084074in}}{\pgfqpoint{2.665190in}{4.081576in}}{\pgfqpoint{2.665190in}{4.078972in}}%
\pgfpathcurveto{\pgfqpoint{2.665190in}{4.076367in}}{\pgfqpoint{2.666225in}{4.073869in}}{\pgfqpoint{2.668067in}{4.072027in}}%
\pgfpathcurveto{\pgfqpoint{2.669908in}{4.070186in}}{\pgfqpoint{2.672406in}{4.069151in}}{\pgfqpoint{2.675011in}{4.069151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525490in}{2.042398in}}%
\pgfpathcurveto{\pgfqpoint{2.528094in}{2.042398in}}{\pgfqpoint{2.530593in}{2.043433in}}{\pgfqpoint{2.532434in}{2.045275in}}%
\pgfpathcurveto{\pgfqpoint{2.534276in}{2.047116in}}{\pgfqpoint{2.535311in}{2.049615in}}{\pgfqpoint{2.535311in}{2.052219in}}%
\pgfpathcurveto{\pgfqpoint{2.535311in}{2.054824in}}{\pgfqpoint{2.534276in}{2.057322in}}{\pgfqpoint{2.532434in}{2.059163in}}%
\pgfpathcurveto{\pgfqpoint{2.530593in}{2.061005in}}{\pgfqpoint{2.528094in}{2.062040in}}{\pgfqpoint{2.525490in}{2.062040in}}%
\pgfpathcurveto{\pgfqpoint{2.522885in}{2.062040in}}{\pgfqpoint{2.520387in}{2.061005in}}{\pgfqpoint{2.518546in}{2.059163in}}%
\pgfpathcurveto{\pgfqpoint{2.516704in}{2.057322in}}{\pgfqpoint{2.515669in}{2.054824in}}{\pgfqpoint{2.515669in}{2.052219in}}%
\pgfpathcurveto{\pgfqpoint{2.515669in}{2.049615in}}{\pgfqpoint{2.516704in}{2.047116in}}{\pgfqpoint{2.518546in}{2.045275in}}%
\pgfpathcurveto{\pgfqpoint{2.520387in}{2.043433in}}{\pgfqpoint{2.522885in}{2.042398in}}{\pgfqpoint{2.525490in}{2.042398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727344in}{3.724705in}}%
\pgfpathcurveto{\pgfqpoint{2.729949in}{3.724705in}}{\pgfqpoint{2.732447in}{3.725739in}}{\pgfqpoint{2.734288in}{3.727581in}}%
\pgfpathcurveto{\pgfqpoint{2.736130in}{3.729423in}}{\pgfqpoint{2.737165in}{3.731921in}}{\pgfqpoint{2.737165in}{3.734526in}}%
\pgfpathcurveto{\pgfqpoint{2.737165in}{3.737130in}}{\pgfqpoint{2.736130in}{3.739628in}}{\pgfqpoint{2.734288in}{3.741470in}}%
\pgfpathcurveto{\pgfqpoint{2.732447in}{3.743312in}}{\pgfqpoint{2.729949in}{3.744347in}}{\pgfqpoint{2.727344in}{3.744347in}}%
\pgfpathcurveto{\pgfqpoint{2.724739in}{3.744347in}}{\pgfqpoint{2.722241in}{3.743312in}}{\pgfqpoint{2.720400in}{3.741470in}}%
\pgfpathcurveto{\pgfqpoint{2.718558in}{3.739628in}}{\pgfqpoint{2.717523in}{3.737130in}}{\pgfqpoint{2.717523in}{3.734526in}}%
\pgfpathcurveto{\pgfqpoint{2.717523in}{3.731921in}}{\pgfqpoint{2.718558in}{3.729423in}}{\pgfqpoint{2.720400in}{3.727581in}}%
\pgfpathcurveto{\pgfqpoint{2.722241in}{3.725739in}}{\pgfqpoint{2.724739in}{3.724705in}}{\pgfqpoint{2.727344in}{3.724705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677774in}{2.689798in}}%
\pgfpathcurveto{\pgfqpoint{1.680379in}{2.689798in}}{\pgfqpoint{1.682877in}{2.690833in}}{\pgfqpoint{1.684719in}{2.692674in}}%
\pgfpathcurveto{\pgfqpoint{1.686560in}{2.694516in}}{\pgfqpoint{1.687595in}{2.697014in}}{\pgfqpoint{1.687595in}{2.699619in}}%
\pgfpathcurveto{\pgfqpoint{1.687595in}{2.702223in}}{\pgfqpoint{1.686560in}{2.704722in}}{\pgfqpoint{1.684719in}{2.706563in}}%
\pgfpathcurveto{\pgfqpoint{1.682877in}{2.708405in}}{\pgfqpoint{1.680379in}{2.709440in}}{\pgfqpoint{1.677774in}{2.709440in}}%
\pgfpathcurveto{\pgfqpoint{1.675170in}{2.709440in}}{\pgfqpoint{1.672671in}{2.708405in}}{\pgfqpoint{1.670830in}{2.706563in}}%
\pgfpathcurveto{\pgfqpoint{1.668988in}{2.704722in}}{\pgfqpoint{1.667953in}{2.702223in}}{\pgfqpoint{1.667953in}{2.699619in}}%
\pgfpathcurveto{\pgfqpoint{1.667953in}{2.697014in}}{\pgfqpoint{1.668988in}{2.694516in}}{\pgfqpoint{1.670830in}{2.692674in}}%
\pgfpathcurveto{\pgfqpoint{1.672671in}{2.690833in}}{\pgfqpoint{1.675170in}{2.689798in}}{\pgfqpoint{1.677774in}{2.689798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778330in}{3.012417in}}%
\pgfpathcurveto{\pgfqpoint{3.780934in}{3.012417in}}{\pgfqpoint{3.783432in}{3.013452in}}{\pgfqpoint{3.785274in}{3.015294in}}%
\pgfpathcurveto{\pgfqpoint{3.787116in}{3.017135in}}{\pgfqpoint{3.788151in}{3.019633in}}{\pgfqpoint{3.788151in}{3.022238in}}%
\pgfpathcurveto{\pgfqpoint{3.788151in}{3.024843in}}{\pgfqpoint{3.787116in}{3.027341in}}{\pgfqpoint{3.785274in}{3.029182in}}%
\pgfpathcurveto{\pgfqpoint{3.783432in}{3.031024in}}{\pgfqpoint{3.780934in}{3.032059in}}{\pgfqpoint{3.778330in}{3.032059in}}%
\pgfpathcurveto{\pgfqpoint{3.775725in}{3.032059in}}{\pgfqpoint{3.773227in}{3.031024in}}{\pgfqpoint{3.771385in}{3.029182in}}%
\pgfpathcurveto{\pgfqpoint{3.769543in}{3.027341in}}{\pgfqpoint{3.768509in}{3.024843in}}{\pgfqpoint{3.768509in}{3.022238in}}%
\pgfpathcurveto{\pgfqpoint{3.768509in}{3.019633in}}{\pgfqpoint{3.769543in}{3.017135in}}{\pgfqpoint{3.771385in}{3.015294in}}%
\pgfpathcurveto{\pgfqpoint{3.773227in}{3.013452in}}{\pgfqpoint{3.775725in}{3.012417in}}{\pgfqpoint{3.778330in}{3.012417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716000in}{1.468779in}}%
\pgfpathcurveto{\pgfqpoint{1.718605in}{1.468779in}}{\pgfqpoint{1.721103in}{1.469814in}}{\pgfqpoint{1.722945in}{1.471655in}}%
\pgfpathcurveto{\pgfqpoint{1.724787in}{1.473497in}}{\pgfqpoint{1.725821in}{1.475995in}}{\pgfqpoint{1.725821in}{1.478600in}}%
\pgfpathcurveto{\pgfqpoint{1.725821in}{1.481204in}}{\pgfqpoint{1.724787in}{1.483703in}}{\pgfqpoint{1.722945in}{1.485544in}}%
\pgfpathcurveto{\pgfqpoint{1.721103in}{1.487386in}}{\pgfqpoint{1.718605in}{1.488421in}}{\pgfqpoint{1.716000in}{1.488421in}}%
\pgfpathcurveto{\pgfqpoint{1.713396in}{1.488421in}}{\pgfqpoint{1.710898in}{1.487386in}}{\pgfqpoint{1.709056in}{1.485544in}}%
\pgfpathcurveto{\pgfqpoint{1.707214in}{1.483703in}}{\pgfqpoint{1.706180in}{1.481204in}}{\pgfqpoint{1.706180in}{1.478600in}}%
\pgfpathcurveto{\pgfqpoint{1.706180in}{1.475995in}}{\pgfqpoint{1.707214in}{1.473497in}}{\pgfqpoint{1.709056in}{1.471655in}}%
\pgfpathcurveto{\pgfqpoint{1.710898in}{1.469814in}}{\pgfqpoint{1.713396in}{1.468779in}}{\pgfqpoint{1.716000in}{1.468779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683053in}{1.483341in}}%
\pgfpathcurveto{\pgfqpoint{1.685658in}{1.483341in}}{\pgfqpoint{1.688156in}{1.484375in}}{\pgfqpoint{1.689998in}{1.486217in}}%
\pgfpathcurveto{\pgfqpoint{1.691839in}{1.488059in}}{\pgfqpoint{1.692874in}{1.490557in}}{\pgfqpoint{1.692874in}{1.493162in}}%
\pgfpathcurveto{\pgfqpoint{1.692874in}{1.495766in}}{\pgfqpoint{1.691839in}{1.498264in}}{\pgfqpoint{1.689998in}{1.500106in}}%
\pgfpathcurveto{\pgfqpoint{1.688156in}{1.501948in}}{\pgfqpoint{1.685658in}{1.502982in}}{\pgfqpoint{1.683053in}{1.502982in}}%
\pgfpathcurveto{\pgfqpoint{1.680449in}{1.502982in}}{\pgfqpoint{1.677950in}{1.501948in}}{\pgfqpoint{1.676109in}{1.500106in}}%
\pgfpathcurveto{\pgfqpoint{1.674267in}{1.498264in}}{\pgfqpoint{1.673232in}{1.495766in}}{\pgfqpoint{1.673232in}{1.493162in}}%
\pgfpathcurveto{\pgfqpoint{1.673232in}{1.490557in}}{\pgfqpoint{1.674267in}{1.488059in}}{\pgfqpoint{1.676109in}{1.486217in}}%
\pgfpathcurveto{\pgfqpoint{1.677950in}{1.484375in}}{\pgfqpoint{1.680449in}{1.483341in}}{\pgfqpoint{1.683053in}{1.483341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261105in}{2.553433in}}%
\pgfpathcurveto{\pgfqpoint{3.263709in}{2.553433in}}{\pgfqpoint{3.266208in}{2.554468in}}{\pgfqpoint{3.268049in}{2.556310in}}%
\pgfpathcurveto{\pgfqpoint{3.269891in}{2.558152in}}{\pgfqpoint{3.270926in}{2.560650in}}{\pgfqpoint{3.270926in}{2.563254in}}%
\pgfpathcurveto{\pgfqpoint{3.270926in}{2.565859in}}{\pgfqpoint{3.269891in}{2.568357in}}{\pgfqpoint{3.268049in}{2.570199in}}%
\pgfpathcurveto{\pgfqpoint{3.266208in}{2.572040in}}{\pgfqpoint{3.263709in}{2.573075in}}{\pgfqpoint{3.261105in}{2.573075in}}%
\pgfpathcurveto{\pgfqpoint{3.258500in}{2.573075in}}{\pgfqpoint{3.256002in}{2.572040in}}{\pgfqpoint{3.254161in}{2.570199in}}%
\pgfpathcurveto{\pgfqpoint{3.252319in}{2.568357in}}{\pgfqpoint{3.251284in}{2.565859in}}{\pgfqpoint{3.251284in}{2.563254in}}%
\pgfpathcurveto{\pgfqpoint{3.251284in}{2.560650in}}{\pgfqpoint{3.252319in}{2.558152in}}{\pgfqpoint{3.254161in}{2.556310in}}%
\pgfpathcurveto{\pgfqpoint{3.256002in}{2.554468in}}{\pgfqpoint{3.258500in}{2.553433in}}{\pgfqpoint{3.261105in}{2.553433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444611in}{1.338178in}}%
\pgfpathcurveto{\pgfqpoint{1.447215in}{1.338178in}}{\pgfqpoint{1.449713in}{1.339213in}}{\pgfqpoint{1.451555in}{1.341054in}}%
\pgfpathcurveto{\pgfqpoint{1.453397in}{1.342896in}}{\pgfqpoint{1.454431in}{1.345394in}}{\pgfqpoint{1.454431in}{1.347999in}}%
\pgfpathcurveto{\pgfqpoint{1.454431in}{1.350603in}}{\pgfqpoint{1.453397in}{1.353102in}}{\pgfqpoint{1.451555in}{1.354943in}}%
\pgfpathcurveto{\pgfqpoint{1.449713in}{1.356785in}}{\pgfqpoint{1.447215in}{1.357820in}}{\pgfqpoint{1.444611in}{1.357820in}}%
\pgfpathcurveto{\pgfqpoint{1.442006in}{1.357820in}}{\pgfqpoint{1.439508in}{1.356785in}}{\pgfqpoint{1.437666in}{1.354943in}}%
\pgfpathcurveto{\pgfqpoint{1.435824in}{1.353102in}}{\pgfqpoint{1.434790in}{1.350603in}}{\pgfqpoint{1.434790in}{1.347999in}}%
\pgfpathcurveto{\pgfqpoint{1.434790in}{1.345394in}}{\pgfqpoint{1.435824in}{1.342896in}}{\pgfqpoint{1.437666in}{1.341054in}}%
\pgfpathcurveto{\pgfqpoint{1.439508in}{1.339213in}}{\pgfqpoint{1.442006in}{1.338178in}}{\pgfqpoint{1.444611in}{1.338178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430590in}{2.100359in}}%
\pgfpathcurveto{\pgfqpoint{4.433195in}{2.100359in}}{\pgfqpoint{4.435693in}{2.101394in}}{\pgfqpoint{4.437535in}{2.103236in}}%
\pgfpathcurveto{\pgfqpoint{4.439376in}{2.105078in}}{\pgfqpoint{4.440411in}{2.107576in}}{\pgfqpoint{4.440411in}{2.110180in}}%
\pgfpathcurveto{\pgfqpoint{4.440411in}{2.112785in}}{\pgfqpoint{4.439376in}{2.115283in}}{\pgfqpoint{4.437535in}{2.117125in}}%
\pgfpathcurveto{\pgfqpoint{4.435693in}{2.118966in}}{\pgfqpoint{4.433195in}{2.120001in}}{\pgfqpoint{4.430590in}{2.120001in}}%
\pgfpathcurveto{\pgfqpoint{4.427986in}{2.120001in}}{\pgfqpoint{4.425487in}{2.118966in}}{\pgfqpoint{4.423646in}{2.117125in}}%
\pgfpathcurveto{\pgfqpoint{4.421804in}{2.115283in}}{\pgfqpoint{4.420769in}{2.112785in}}{\pgfqpoint{4.420769in}{2.110180in}}%
\pgfpathcurveto{\pgfqpoint{4.420769in}{2.107576in}}{\pgfqpoint{4.421804in}{2.105078in}}{\pgfqpoint{4.423646in}{2.103236in}}%
\pgfpathcurveto{\pgfqpoint{4.425487in}{2.101394in}}{\pgfqpoint{4.427986in}{2.100359in}}{\pgfqpoint{4.430590in}{2.100359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111789in}{3.208559in}}%
\pgfpathcurveto{\pgfqpoint{3.114394in}{3.208559in}}{\pgfqpoint{3.116892in}{3.209593in}}{\pgfqpoint{3.118734in}{3.211435in}}%
\pgfpathcurveto{\pgfqpoint{3.120576in}{3.213277in}}{\pgfqpoint{3.121610in}{3.215775in}}{\pgfqpoint{3.121610in}{3.218380in}}%
\pgfpathcurveto{\pgfqpoint{3.121610in}{3.220984in}}{\pgfqpoint{3.120576in}{3.223482in}}{\pgfqpoint{3.118734in}{3.225324in}}%
\pgfpathcurveto{\pgfqpoint{3.116892in}{3.227166in}}{\pgfqpoint{3.114394in}{3.228200in}}{\pgfqpoint{3.111789in}{3.228200in}}%
\pgfpathcurveto{\pgfqpoint{3.109185in}{3.228200in}}{\pgfqpoint{3.106687in}{3.227166in}}{\pgfqpoint{3.104845in}{3.225324in}}%
\pgfpathcurveto{\pgfqpoint{3.103003in}{3.223482in}}{\pgfqpoint{3.101969in}{3.220984in}}{\pgfqpoint{3.101969in}{3.218380in}}%
\pgfpathcurveto{\pgfqpoint{3.101969in}{3.215775in}}{\pgfqpoint{3.103003in}{3.213277in}}{\pgfqpoint{3.104845in}{3.211435in}}%
\pgfpathcurveto{\pgfqpoint{3.106687in}{3.209593in}}{\pgfqpoint{3.109185in}{3.208559in}}{\pgfqpoint{3.111789in}{3.208559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879299in}{2.161286in}}%
\pgfpathcurveto{\pgfqpoint{1.881903in}{2.161286in}}{\pgfqpoint{1.884402in}{2.162321in}}{\pgfqpoint{1.886243in}{2.164163in}}%
\pgfpathcurveto{\pgfqpoint{1.888085in}{2.166004in}}{\pgfqpoint{1.889120in}{2.168503in}}{\pgfqpoint{1.889120in}{2.171107in}}%
\pgfpathcurveto{\pgfqpoint{1.889120in}{2.173712in}}{\pgfqpoint{1.888085in}{2.176210in}}{\pgfqpoint{1.886243in}{2.178052in}}%
\pgfpathcurveto{\pgfqpoint{1.884402in}{2.179893in}}{\pgfqpoint{1.881903in}{2.180928in}}{\pgfqpoint{1.879299in}{2.180928in}}%
\pgfpathcurveto{\pgfqpoint{1.876694in}{2.180928in}}{\pgfqpoint{1.874196in}{2.179893in}}{\pgfqpoint{1.872354in}{2.178052in}}%
\pgfpathcurveto{\pgfqpoint{1.870513in}{2.176210in}}{\pgfqpoint{1.869478in}{2.173712in}}{\pgfqpoint{1.869478in}{2.171107in}}%
\pgfpathcurveto{\pgfqpoint{1.869478in}{2.168503in}}{\pgfqpoint{1.870513in}{2.166004in}}{\pgfqpoint{1.872354in}{2.164163in}}%
\pgfpathcurveto{\pgfqpoint{1.874196in}{2.162321in}}{\pgfqpoint{1.876694in}{2.161286in}}{\pgfqpoint{1.879299in}{2.161286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998065in}{3.615113in}}%
\pgfpathcurveto{\pgfqpoint{3.000670in}{3.615113in}}{\pgfqpoint{3.003168in}{3.616148in}}{\pgfqpoint{3.005010in}{3.617990in}}%
\pgfpathcurveto{\pgfqpoint{3.006851in}{3.619831in}}{\pgfqpoint{3.007886in}{3.622330in}}{\pgfqpoint{3.007886in}{3.624934in}}%
\pgfpathcurveto{\pgfqpoint{3.007886in}{3.627539in}}{\pgfqpoint{3.006851in}{3.630037in}}{\pgfqpoint{3.005010in}{3.631879in}}%
\pgfpathcurveto{\pgfqpoint{3.003168in}{3.633720in}}{\pgfqpoint{3.000670in}{3.634755in}}{\pgfqpoint{2.998065in}{3.634755in}}%
\pgfpathcurveto{\pgfqpoint{2.995461in}{3.634755in}}{\pgfqpoint{2.992962in}{3.633720in}}{\pgfqpoint{2.991121in}{3.631879in}}%
\pgfpathcurveto{\pgfqpoint{2.989279in}{3.630037in}}{\pgfqpoint{2.988244in}{3.627539in}}{\pgfqpoint{2.988244in}{3.624934in}}%
\pgfpathcurveto{\pgfqpoint{2.988244in}{3.622330in}}{\pgfqpoint{2.989279in}{3.619831in}}{\pgfqpoint{2.991121in}{3.617990in}}%
\pgfpathcurveto{\pgfqpoint{2.992962in}{3.616148in}}{\pgfqpoint{2.995461in}{3.615113in}}{\pgfqpoint{2.998065in}{3.615113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096509in}{1.933958in}}%
\pgfpathcurveto{\pgfqpoint{4.099113in}{1.933958in}}{\pgfqpoint{4.101612in}{1.934992in}}{\pgfqpoint{4.103453in}{1.936834in}}%
\pgfpathcurveto{\pgfqpoint{4.105295in}{1.938676in}}{\pgfqpoint{4.106330in}{1.941174in}}{\pgfqpoint{4.106330in}{1.943779in}}%
\pgfpathcurveto{\pgfqpoint{4.106330in}{1.946383in}}{\pgfqpoint{4.105295in}{1.948881in}}{\pgfqpoint{4.103453in}{1.950723in}}%
\pgfpathcurveto{\pgfqpoint{4.101612in}{1.952565in}}{\pgfqpoint{4.099113in}{1.953599in}}{\pgfqpoint{4.096509in}{1.953599in}}%
\pgfpathcurveto{\pgfqpoint{4.093904in}{1.953599in}}{\pgfqpoint{4.091406in}{1.952565in}}{\pgfqpoint{4.089564in}{1.950723in}}%
\pgfpathcurveto{\pgfqpoint{4.087723in}{1.948881in}}{\pgfqpoint{4.086688in}{1.946383in}}{\pgfqpoint{4.086688in}{1.943779in}}%
\pgfpathcurveto{\pgfqpoint{4.086688in}{1.941174in}}{\pgfqpoint{4.087723in}{1.938676in}}{\pgfqpoint{4.089564in}{1.936834in}}%
\pgfpathcurveto{\pgfqpoint{4.091406in}{1.934992in}}{\pgfqpoint{4.093904in}{1.933958in}}{\pgfqpoint{4.096509in}{1.933958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015725in}{3.865735in}}%
\pgfpathcurveto{\pgfqpoint{3.018330in}{3.865735in}}{\pgfqpoint{3.020828in}{3.866770in}}{\pgfqpoint{3.022669in}{3.868612in}}%
\pgfpathcurveto{\pgfqpoint{3.024511in}{3.870453in}}{\pgfqpoint{3.025546in}{3.872951in}}{\pgfqpoint{3.025546in}{3.875556in}}%
\pgfpathcurveto{\pgfqpoint{3.025546in}{3.878161in}}{\pgfqpoint{3.024511in}{3.880659in}}{\pgfqpoint{3.022669in}{3.882500in}}%
\pgfpathcurveto{\pgfqpoint{3.020828in}{3.884342in}}{\pgfqpoint{3.018330in}{3.885377in}}{\pgfqpoint{3.015725in}{3.885377in}}%
\pgfpathcurveto{\pgfqpoint{3.013120in}{3.885377in}}{\pgfqpoint{3.010622in}{3.884342in}}{\pgfqpoint{3.008781in}{3.882500in}}%
\pgfpathcurveto{\pgfqpoint{3.006939in}{3.880659in}}{\pgfqpoint{3.005904in}{3.878161in}}{\pgfqpoint{3.005904in}{3.875556in}}%
\pgfpathcurveto{\pgfqpoint{3.005904in}{3.872951in}}{\pgfqpoint{3.006939in}{3.870453in}}{\pgfqpoint{3.008781in}{3.868612in}}%
\pgfpathcurveto{\pgfqpoint{3.010622in}{3.866770in}}{\pgfqpoint{3.013120in}{3.865735in}}{\pgfqpoint{3.015725in}{3.865735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742352in}{2.526885in}}%
\pgfpathcurveto{\pgfqpoint{3.744956in}{2.526885in}}{\pgfqpoint{3.747454in}{2.527920in}}{\pgfqpoint{3.749296in}{2.529762in}}%
\pgfpathcurveto{\pgfqpoint{3.751138in}{2.531604in}}{\pgfqpoint{3.752173in}{2.534102in}}{\pgfqpoint{3.752173in}{2.536706in}}%
\pgfpathcurveto{\pgfqpoint{3.752173in}{2.539311in}}{\pgfqpoint{3.751138in}{2.541809in}}{\pgfqpoint{3.749296in}{2.543651in}}%
\pgfpathcurveto{\pgfqpoint{3.747454in}{2.545493in}}{\pgfqpoint{3.744956in}{2.546527in}}{\pgfqpoint{3.742352in}{2.546527in}}%
\pgfpathcurveto{\pgfqpoint{3.739747in}{2.546527in}}{\pgfqpoint{3.737249in}{2.545493in}}{\pgfqpoint{3.735407in}{2.543651in}}%
\pgfpathcurveto{\pgfqpoint{3.733566in}{2.541809in}}{\pgfqpoint{3.732531in}{2.539311in}}{\pgfqpoint{3.732531in}{2.536706in}}%
\pgfpathcurveto{\pgfqpoint{3.732531in}{2.534102in}}{\pgfqpoint{3.733566in}{2.531604in}}{\pgfqpoint{3.735407in}{2.529762in}}%
\pgfpathcurveto{\pgfqpoint{3.737249in}{2.527920in}}{\pgfqpoint{3.739747in}{2.526885in}}{\pgfqpoint{3.742352in}{2.526885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457860in}{1.905370in}}%
\pgfpathcurveto{\pgfqpoint{4.460464in}{1.905370in}}{\pgfqpoint{4.462962in}{1.906405in}}{\pgfqpoint{4.464804in}{1.908247in}}%
\pgfpathcurveto{\pgfqpoint{4.466646in}{1.910088in}}{\pgfqpoint{4.467681in}{1.912587in}}{\pgfqpoint{4.467681in}{1.915191in}}%
\pgfpathcurveto{\pgfqpoint{4.467681in}{1.917796in}}{\pgfqpoint{4.466646in}{1.920294in}}{\pgfqpoint{4.464804in}{1.922136in}}%
\pgfpathcurveto{\pgfqpoint{4.462962in}{1.923977in}}{\pgfqpoint{4.460464in}{1.925012in}}{\pgfqpoint{4.457860in}{1.925012in}}%
\pgfpathcurveto{\pgfqpoint{4.455255in}{1.925012in}}{\pgfqpoint{4.452757in}{1.923977in}}{\pgfqpoint{4.450915in}{1.922136in}}%
\pgfpathcurveto{\pgfqpoint{4.449074in}{1.920294in}}{\pgfqpoint{4.448039in}{1.917796in}}{\pgfqpoint{4.448039in}{1.915191in}}%
\pgfpathcurveto{\pgfqpoint{4.448039in}{1.912587in}}{\pgfqpoint{4.449074in}{1.910088in}}{\pgfqpoint{4.450915in}{1.908247in}}%
\pgfpathcurveto{\pgfqpoint{4.452757in}{1.906405in}}{\pgfqpoint{4.455255in}{1.905370in}}{\pgfqpoint{4.457860in}{1.905370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913285in}{3.575636in}}%
\pgfpathcurveto{\pgfqpoint{2.915889in}{3.575636in}}{\pgfqpoint{2.918388in}{3.576671in}}{\pgfqpoint{2.920229in}{3.578512in}}%
\pgfpathcurveto{\pgfqpoint{2.922071in}{3.580354in}}{\pgfqpoint{2.923106in}{3.582852in}}{\pgfqpoint{2.923106in}{3.585457in}}%
\pgfpathcurveto{\pgfqpoint{2.923106in}{3.588061in}}{\pgfqpoint{2.922071in}{3.590560in}}{\pgfqpoint{2.920229in}{3.592401in}}%
\pgfpathcurveto{\pgfqpoint{2.918388in}{3.594243in}}{\pgfqpoint{2.915889in}{3.595278in}}{\pgfqpoint{2.913285in}{3.595278in}}%
\pgfpathcurveto{\pgfqpoint{2.910680in}{3.595278in}}{\pgfqpoint{2.908182in}{3.594243in}}{\pgfqpoint{2.906340in}{3.592401in}}%
\pgfpathcurveto{\pgfqpoint{2.904499in}{3.590560in}}{\pgfqpoint{2.903464in}{3.588061in}}{\pgfqpoint{2.903464in}{3.585457in}}%
\pgfpathcurveto{\pgfqpoint{2.903464in}{3.582852in}}{\pgfqpoint{2.904499in}{3.580354in}}{\pgfqpoint{2.906340in}{3.578512in}}%
\pgfpathcurveto{\pgfqpoint{2.908182in}{3.576671in}}{\pgfqpoint{2.910680in}{3.575636in}}{\pgfqpoint{2.913285in}{3.575636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750080in}{2.609872in}}%
\pgfpathcurveto{\pgfqpoint{1.752685in}{2.609872in}}{\pgfqpoint{1.755183in}{2.610907in}}{\pgfqpoint{1.757024in}{2.612749in}}%
\pgfpathcurveto{\pgfqpoint{1.758866in}{2.614591in}}{\pgfqpoint{1.759901in}{2.617089in}}{\pgfqpoint{1.759901in}{2.619693in}}%
\pgfpathcurveto{\pgfqpoint{1.759901in}{2.622298in}}{\pgfqpoint{1.758866in}{2.624796in}}{\pgfqpoint{1.757024in}{2.626638in}}%
\pgfpathcurveto{\pgfqpoint{1.755183in}{2.628479in}}{\pgfqpoint{1.752685in}{2.629514in}}{\pgfqpoint{1.750080in}{2.629514in}}%
\pgfpathcurveto{\pgfqpoint{1.747476in}{2.629514in}}{\pgfqpoint{1.744977in}{2.628479in}}{\pgfqpoint{1.743136in}{2.626638in}}%
\pgfpathcurveto{\pgfqpoint{1.741294in}{2.624796in}}{\pgfqpoint{1.740259in}{2.622298in}}{\pgfqpoint{1.740259in}{2.619693in}}%
\pgfpathcurveto{\pgfqpoint{1.740259in}{2.617089in}}{\pgfqpoint{1.741294in}{2.614591in}}{\pgfqpoint{1.743136in}{2.612749in}}%
\pgfpathcurveto{\pgfqpoint{1.744977in}{2.610907in}}{\pgfqpoint{1.747476in}{2.609872in}}{\pgfqpoint{1.750080in}{2.609872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861424in}{3.203473in}}%
\pgfpathcurveto{\pgfqpoint{1.864029in}{3.203473in}}{\pgfqpoint{1.866527in}{3.204508in}}{\pgfqpoint{1.868369in}{3.206349in}}%
\pgfpathcurveto{\pgfqpoint{1.870210in}{3.208191in}}{\pgfqpoint{1.871245in}{3.210689in}}{\pgfqpoint{1.871245in}{3.213294in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{3.215898in}}{\pgfqpoint{1.870210in}{3.218396in}}{\pgfqpoint{1.868369in}{3.220238in}}%
\pgfpathcurveto{\pgfqpoint{1.866527in}{3.222080in}}{\pgfqpoint{1.864029in}{3.223115in}}{\pgfqpoint{1.861424in}{3.223115in}}%
\pgfpathcurveto{\pgfqpoint{1.858820in}{3.223115in}}{\pgfqpoint{1.856322in}{3.222080in}}{\pgfqpoint{1.854480in}{3.220238in}}%
\pgfpathcurveto{\pgfqpoint{1.852638in}{3.218396in}}{\pgfqpoint{1.851603in}{3.215898in}}{\pgfqpoint{1.851603in}{3.213294in}}%
\pgfpathcurveto{\pgfqpoint{1.851603in}{3.210689in}}{\pgfqpoint{1.852638in}{3.208191in}}{\pgfqpoint{1.854480in}{3.206349in}}%
\pgfpathcurveto{\pgfqpoint{1.856322in}{3.204508in}}{\pgfqpoint{1.858820in}{3.203473in}}{\pgfqpoint{1.861424in}{3.203473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823573in}{1.778457in}}%
\pgfpathcurveto{\pgfqpoint{3.826178in}{1.778457in}}{\pgfqpoint{3.828676in}{1.779492in}}{\pgfqpoint{3.830518in}{1.781334in}}%
\pgfpathcurveto{\pgfqpoint{3.832359in}{1.783176in}}{\pgfqpoint{3.833394in}{1.785674in}}{\pgfqpoint{3.833394in}{1.788278in}}%
\pgfpathcurveto{\pgfqpoint{3.833394in}{1.790883in}}{\pgfqpoint{3.832359in}{1.793381in}}{\pgfqpoint{3.830518in}{1.795223in}}%
\pgfpathcurveto{\pgfqpoint{3.828676in}{1.797064in}}{\pgfqpoint{3.826178in}{1.798099in}}{\pgfqpoint{3.823573in}{1.798099in}}%
\pgfpathcurveto{\pgfqpoint{3.820969in}{1.798099in}}{\pgfqpoint{3.818470in}{1.797064in}}{\pgfqpoint{3.816629in}{1.795223in}}%
\pgfpathcurveto{\pgfqpoint{3.814787in}{1.793381in}}{\pgfqpoint{3.813752in}{1.790883in}}{\pgfqpoint{3.813752in}{1.788278in}}%
\pgfpathcurveto{\pgfqpoint{3.813752in}{1.785674in}}{\pgfqpoint{3.814787in}{1.783176in}}{\pgfqpoint{3.816629in}{1.781334in}}%
\pgfpathcurveto{\pgfqpoint{3.818470in}{1.779492in}}{\pgfqpoint{3.820969in}{1.778457in}}{\pgfqpoint{3.823573in}{1.778457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014029in}{2.967605in}}%
\pgfpathcurveto{\pgfqpoint{2.016634in}{2.967605in}}{\pgfqpoint{2.019132in}{2.968640in}}{\pgfqpoint{2.020974in}{2.970482in}}%
\pgfpathcurveto{\pgfqpoint{2.022815in}{2.972324in}}{\pgfqpoint{2.023850in}{2.974822in}}{\pgfqpoint{2.023850in}{2.977426in}}%
\pgfpathcurveto{\pgfqpoint{2.023850in}{2.980031in}}{\pgfqpoint{2.022815in}{2.982529in}}{\pgfqpoint{2.020974in}{2.984371in}}%
\pgfpathcurveto{\pgfqpoint{2.019132in}{2.986213in}}{\pgfqpoint{2.016634in}{2.987247in}}{\pgfqpoint{2.014029in}{2.987247in}}%
\pgfpathcurveto{\pgfqpoint{2.011425in}{2.987247in}}{\pgfqpoint{2.008927in}{2.986213in}}{\pgfqpoint{2.007085in}{2.984371in}}%
\pgfpathcurveto{\pgfqpoint{2.005243in}{2.982529in}}{\pgfqpoint{2.004208in}{2.980031in}}{\pgfqpoint{2.004208in}{2.977426in}}%
\pgfpathcurveto{\pgfqpoint{2.004208in}{2.974822in}}{\pgfqpoint{2.005243in}{2.972324in}}{\pgfqpoint{2.007085in}{2.970482in}}%
\pgfpathcurveto{\pgfqpoint{2.008927in}{2.968640in}}{\pgfqpoint{2.011425in}{2.967605in}}{\pgfqpoint{2.014029in}{2.967605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602403in}{3.101312in}}%
\pgfpathcurveto{\pgfqpoint{1.605007in}{3.101312in}}{\pgfqpoint{1.607505in}{3.102346in}}{\pgfqpoint{1.609347in}{3.104188in}}%
\pgfpathcurveto{\pgfqpoint{1.611189in}{3.106030in}}{\pgfqpoint{1.612224in}{3.108528in}}{\pgfqpoint{1.612224in}{3.111132in}}%
\pgfpathcurveto{\pgfqpoint{1.612224in}{3.113737in}}{\pgfqpoint{1.611189in}{3.116235in}}{\pgfqpoint{1.609347in}{3.118077in}}%
\pgfpathcurveto{\pgfqpoint{1.607505in}{3.119919in}}{\pgfqpoint{1.605007in}{3.120953in}}{\pgfqpoint{1.602403in}{3.120953in}}%
\pgfpathcurveto{\pgfqpoint{1.599798in}{3.120953in}}{\pgfqpoint{1.597300in}{3.119919in}}{\pgfqpoint{1.595458in}{3.118077in}}%
\pgfpathcurveto{\pgfqpoint{1.593617in}{3.116235in}}{\pgfqpoint{1.592582in}{3.113737in}}{\pgfqpoint{1.592582in}{3.111132in}}%
\pgfpathcurveto{\pgfqpoint{1.592582in}{3.108528in}}{\pgfqpoint{1.593617in}{3.106030in}}{\pgfqpoint{1.595458in}{3.104188in}}%
\pgfpathcurveto{\pgfqpoint{1.597300in}{3.102346in}}{\pgfqpoint{1.599798in}{3.101312in}}{\pgfqpoint{1.602403in}{3.101312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404318in}{1.103140in}}%
\pgfpathcurveto{\pgfqpoint{1.406923in}{1.103140in}}{\pgfqpoint{1.409421in}{1.104175in}}{\pgfqpoint{1.411263in}{1.106017in}}%
\pgfpathcurveto{\pgfqpoint{1.413104in}{1.107859in}}{\pgfqpoint{1.414139in}{1.110357in}}{\pgfqpoint{1.414139in}{1.112961in}}%
\pgfpathcurveto{\pgfqpoint{1.414139in}{1.115566in}}{\pgfqpoint{1.413104in}{1.118064in}}{\pgfqpoint{1.411263in}{1.119906in}}%
\pgfpathcurveto{\pgfqpoint{1.409421in}{1.121748in}}{\pgfqpoint{1.406923in}{1.122782in}}{\pgfqpoint{1.404318in}{1.122782in}}%
\pgfpathcurveto{\pgfqpoint{1.401714in}{1.122782in}}{\pgfqpoint{1.399216in}{1.121748in}}{\pgfqpoint{1.397374in}{1.119906in}}%
\pgfpathcurveto{\pgfqpoint{1.395532in}{1.118064in}}{\pgfqpoint{1.394497in}{1.115566in}}{\pgfqpoint{1.394497in}{1.112961in}}%
\pgfpathcurveto{\pgfqpoint{1.394497in}{1.110357in}}{\pgfqpoint{1.395532in}{1.107859in}}{\pgfqpoint{1.397374in}{1.106017in}}%
\pgfpathcurveto{\pgfqpoint{1.399216in}{1.104175in}}{\pgfqpoint{1.401714in}{1.103140in}}{\pgfqpoint{1.404318in}{1.103140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910384in}{1.185679in}}%
\pgfpathcurveto{\pgfqpoint{3.912988in}{1.185679in}}{\pgfqpoint{3.915487in}{1.186714in}}{\pgfqpoint{3.917328in}{1.188555in}}%
\pgfpathcurveto{\pgfqpoint{3.919170in}{1.190397in}}{\pgfqpoint{3.920205in}{1.192895in}}{\pgfqpoint{3.920205in}{1.195500in}}%
\pgfpathcurveto{\pgfqpoint{3.920205in}{1.198104in}}{\pgfqpoint{3.919170in}{1.200603in}}{\pgfqpoint{3.917328in}{1.202444in}}%
\pgfpathcurveto{\pgfqpoint{3.915487in}{1.204286in}}{\pgfqpoint{3.912988in}{1.205321in}}{\pgfqpoint{3.910384in}{1.205321in}}%
\pgfpathcurveto{\pgfqpoint{3.907779in}{1.205321in}}{\pgfqpoint{3.905281in}{1.204286in}}{\pgfqpoint{3.903439in}{1.202444in}}%
\pgfpathcurveto{\pgfqpoint{3.901598in}{1.200603in}}{\pgfqpoint{3.900563in}{1.198104in}}{\pgfqpoint{3.900563in}{1.195500in}}%
\pgfpathcurveto{\pgfqpoint{3.900563in}{1.192895in}}{\pgfqpoint{3.901598in}{1.190397in}}{\pgfqpoint{3.903439in}{1.188555in}}%
\pgfpathcurveto{\pgfqpoint{3.905281in}{1.186714in}}{\pgfqpoint{3.907779in}{1.185679in}}{\pgfqpoint{3.910384in}{1.185679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575517in}{1.878995in}}%
\pgfpathcurveto{\pgfqpoint{3.578121in}{1.878995in}}{\pgfqpoint{3.580619in}{1.880030in}}{\pgfqpoint{3.582461in}{1.881871in}}%
\pgfpathcurveto{\pgfqpoint{3.584303in}{1.883713in}}{\pgfqpoint{3.585338in}{1.886211in}}{\pgfqpoint{3.585338in}{1.888816in}}%
\pgfpathcurveto{\pgfqpoint{3.585338in}{1.891420in}}{\pgfqpoint{3.584303in}{1.893919in}}{\pgfqpoint{3.582461in}{1.895760in}}%
\pgfpathcurveto{\pgfqpoint{3.580619in}{1.897602in}}{\pgfqpoint{3.578121in}{1.898637in}}{\pgfqpoint{3.575517in}{1.898637in}}%
\pgfpathcurveto{\pgfqpoint{3.572912in}{1.898637in}}{\pgfqpoint{3.570414in}{1.897602in}}{\pgfqpoint{3.568572in}{1.895760in}}%
\pgfpathcurveto{\pgfqpoint{3.566731in}{1.893919in}}{\pgfqpoint{3.565696in}{1.891420in}}{\pgfqpoint{3.565696in}{1.888816in}}%
\pgfpathcurveto{\pgfqpoint{3.565696in}{1.886211in}}{\pgfqpoint{3.566731in}{1.883713in}}{\pgfqpoint{3.568572in}{1.881871in}}%
\pgfpathcurveto{\pgfqpoint{3.570414in}{1.880030in}}{\pgfqpoint{3.572912in}{1.878995in}}{\pgfqpoint{3.575517in}{1.878995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512335in}{1.267982in}}%
\pgfpathcurveto{\pgfqpoint{1.514939in}{1.267982in}}{\pgfqpoint{1.517437in}{1.269016in}}{\pgfqpoint{1.519279in}{1.270858in}}%
\pgfpathcurveto{\pgfqpoint{1.521121in}{1.272700in}}{\pgfqpoint{1.522156in}{1.275198in}}{\pgfqpoint{1.522156in}{1.277802in}}%
\pgfpathcurveto{\pgfqpoint{1.522156in}{1.280407in}}{\pgfqpoint{1.521121in}{1.282905in}}{\pgfqpoint{1.519279in}{1.284747in}}%
\pgfpathcurveto{\pgfqpoint{1.517437in}{1.286589in}}{\pgfqpoint{1.514939in}{1.287623in}}{\pgfqpoint{1.512335in}{1.287623in}}%
\pgfpathcurveto{\pgfqpoint{1.509730in}{1.287623in}}{\pgfqpoint{1.507232in}{1.286589in}}{\pgfqpoint{1.505390in}{1.284747in}}%
\pgfpathcurveto{\pgfqpoint{1.503549in}{1.282905in}}{\pgfqpoint{1.502514in}{1.280407in}}{\pgfqpoint{1.502514in}{1.277802in}}%
\pgfpathcurveto{\pgfqpoint{1.502514in}{1.275198in}}{\pgfqpoint{1.503549in}{1.272700in}}{\pgfqpoint{1.505390in}{1.270858in}}%
\pgfpathcurveto{\pgfqpoint{1.507232in}{1.269016in}}{\pgfqpoint{1.509730in}{1.267982in}}{\pgfqpoint{1.512335in}{1.267982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500264in}{1.882738in}}%
\pgfpathcurveto{\pgfqpoint{3.502868in}{1.882738in}}{\pgfqpoint{3.505367in}{1.883773in}}{\pgfqpoint{3.507208in}{1.885614in}}%
\pgfpathcurveto{\pgfqpoint{3.509050in}{1.887456in}}{\pgfqpoint{3.510085in}{1.889954in}}{\pgfqpoint{3.510085in}{1.892559in}}%
\pgfpathcurveto{\pgfqpoint{3.510085in}{1.895163in}}{\pgfqpoint{3.509050in}{1.897662in}}{\pgfqpoint{3.507208in}{1.899503in}}%
\pgfpathcurveto{\pgfqpoint{3.505367in}{1.901345in}}{\pgfqpoint{3.502868in}{1.902380in}}{\pgfqpoint{3.500264in}{1.902380in}}%
\pgfpathcurveto{\pgfqpoint{3.497659in}{1.902380in}}{\pgfqpoint{3.495161in}{1.901345in}}{\pgfqpoint{3.493319in}{1.899503in}}%
\pgfpathcurveto{\pgfqpoint{3.491478in}{1.897662in}}{\pgfqpoint{3.490443in}{1.895163in}}{\pgfqpoint{3.490443in}{1.892559in}}%
\pgfpathcurveto{\pgfqpoint{3.490443in}{1.889954in}}{\pgfqpoint{3.491478in}{1.887456in}}{\pgfqpoint{3.493319in}{1.885614in}}%
\pgfpathcurveto{\pgfqpoint{3.495161in}{1.883773in}}{\pgfqpoint{3.497659in}{1.882738in}}{\pgfqpoint{3.500264in}{1.882738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529781in}{1.998347in}}%
\pgfpathcurveto{\pgfqpoint{3.532385in}{1.998347in}}{\pgfqpoint{3.534884in}{1.999382in}}{\pgfqpoint{3.536725in}{2.001224in}}%
\pgfpathcurveto{\pgfqpoint{3.538567in}{2.003065in}}{\pgfqpoint{3.539602in}{2.005563in}}{\pgfqpoint{3.539602in}{2.008168in}}%
\pgfpathcurveto{\pgfqpoint{3.539602in}{2.010773in}}{\pgfqpoint{3.538567in}{2.013271in}}{\pgfqpoint{3.536725in}{2.015112in}}%
\pgfpathcurveto{\pgfqpoint{3.534884in}{2.016954in}}{\pgfqpoint{3.532385in}{2.017989in}}{\pgfqpoint{3.529781in}{2.017989in}}%
\pgfpathcurveto{\pgfqpoint{3.527176in}{2.017989in}}{\pgfqpoint{3.524678in}{2.016954in}}{\pgfqpoint{3.522836in}{2.015112in}}%
\pgfpathcurveto{\pgfqpoint{3.520995in}{2.013271in}}{\pgfqpoint{3.519960in}{2.010773in}}{\pgfqpoint{3.519960in}{2.008168in}}%
\pgfpathcurveto{\pgfqpoint{3.519960in}{2.005563in}}{\pgfqpoint{3.520995in}{2.003065in}}{\pgfqpoint{3.522836in}{2.001224in}}%
\pgfpathcurveto{\pgfqpoint{3.524678in}{1.999382in}}{\pgfqpoint{3.527176in}{1.998347in}}{\pgfqpoint{3.529781in}{1.998347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515268in}{1.476214in}}%
\pgfpathcurveto{\pgfqpoint{3.517872in}{1.476214in}}{\pgfqpoint{3.520370in}{1.477249in}}{\pgfqpoint{3.522212in}{1.479091in}}%
\pgfpathcurveto{\pgfqpoint{3.524054in}{1.480932in}}{\pgfqpoint{3.525088in}{1.483430in}}{\pgfqpoint{3.525088in}{1.486035in}}%
\pgfpathcurveto{\pgfqpoint{3.525088in}{1.488640in}}{\pgfqpoint{3.524054in}{1.491138in}}{\pgfqpoint{3.522212in}{1.492979in}}%
\pgfpathcurveto{\pgfqpoint{3.520370in}{1.494821in}}{\pgfqpoint{3.517872in}{1.495856in}}{\pgfqpoint{3.515268in}{1.495856in}}%
\pgfpathcurveto{\pgfqpoint{3.512663in}{1.495856in}}{\pgfqpoint{3.510165in}{1.494821in}}{\pgfqpoint{3.508323in}{1.492979in}}%
\pgfpathcurveto{\pgfqpoint{3.506481in}{1.491138in}}{\pgfqpoint{3.505447in}{1.488640in}}{\pgfqpoint{3.505447in}{1.486035in}}%
\pgfpathcurveto{\pgfqpoint{3.505447in}{1.483430in}}{\pgfqpoint{3.506481in}{1.480932in}}{\pgfqpoint{3.508323in}{1.479091in}}%
\pgfpathcurveto{\pgfqpoint{3.510165in}{1.477249in}}{\pgfqpoint{3.512663in}{1.476214in}}{\pgfqpoint{3.515268in}{1.476214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165636in}{2.819408in}}%
\pgfpathcurveto{\pgfqpoint{2.168241in}{2.819408in}}{\pgfqpoint{2.170739in}{2.820443in}}{\pgfqpoint{2.172581in}{2.822284in}}%
\pgfpathcurveto{\pgfqpoint{2.174423in}{2.824126in}}{\pgfqpoint{2.175457in}{2.826624in}}{\pgfqpoint{2.175457in}{2.829229in}}%
\pgfpathcurveto{\pgfqpoint{2.175457in}{2.831833in}}{\pgfqpoint{2.174423in}{2.834332in}}{\pgfqpoint{2.172581in}{2.836173in}}%
\pgfpathcurveto{\pgfqpoint{2.170739in}{2.838015in}}{\pgfqpoint{2.168241in}{2.839050in}}{\pgfqpoint{2.165636in}{2.839050in}}%
\pgfpathcurveto{\pgfqpoint{2.163032in}{2.839050in}}{\pgfqpoint{2.160534in}{2.838015in}}{\pgfqpoint{2.158692in}{2.836173in}}%
\pgfpathcurveto{\pgfqpoint{2.156850in}{2.834332in}}{\pgfqpoint{2.155816in}{2.831833in}}{\pgfqpoint{2.155816in}{2.829229in}}%
\pgfpathcurveto{\pgfqpoint{2.155816in}{2.826624in}}{\pgfqpoint{2.156850in}{2.824126in}}{\pgfqpoint{2.158692in}{2.822284in}}%
\pgfpathcurveto{\pgfqpoint{2.160534in}{2.820443in}}{\pgfqpoint{2.163032in}{2.819408in}}{\pgfqpoint{2.165636in}{2.819408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449776in}{2.221826in}}%
\pgfpathcurveto{\pgfqpoint{3.452381in}{2.221826in}}{\pgfqpoint{3.454879in}{2.222860in}}{\pgfqpoint{3.456721in}{2.224702in}}%
\pgfpathcurveto{\pgfqpoint{3.458562in}{2.226544in}}{\pgfqpoint{3.459597in}{2.229042in}}{\pgfqpoint{3.459597in}{2.231647in}}%
\pgfpathcurveto{\pgfqpoint{3.459597in}{2.234251in}}{\pgfqpoint{3.458562in}{2.236749in}}{\pgfqpoint{3.456721in}{2.238591in}}%
\pgfpathcurveto{\pgfqpoint{3.454879in}{2.240433in}}{\pgfqpoint{3.452381in}{2.241468in}}{\pgfqpoint{3.449776in}{2.241468in}}%
\pgfpathcurveto{\pgfqpoint{3.447172in}{2.241468in}}{\pgfqpoint{3.444673in}{2.240433in}}{\pgfqpoint{3.442832in}{2.238591in}}%
\pgfpathcurveto{\pgfqpoint{3.440990in}{2.236749in}}{\pgfqpoint{3.439955in}{2.234251in}}{\pgfqpoint{3.439955in}{2.231647in}}%
\pgfpathcurveto{\pgfqpoint{3.439955in}{2.229042in}}{\pgfqpoint{3.440990in}{2.226544in}}{\pgfqpoint{3.442832in}{2.224702in}}%
\pgfpathcurveto{\pgfqpoint{3.444673in}{2.222860in}}{\pgfqpoint{3.447172in}{2.221826in}}{\pgfqpoint{3.449776in}{2.221826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076006in}{2.004726in}}%
\pgfpathcurveto{\pgfqpoint{4.078610in}{2.004726in}}{\pgfqpoint{4.081109in}{2.005761in}}{\pgfqpoint{4.082950in}{2.007603in}}%
\pgfpathcurveto{\pgfqpoint{4.084792in}{2.009444in}}{\pgfqpoint{4.085827in}{2.011943in}}{\pgfqpoint{4.085827in}{2.014547in}}%
\pgfpathcurveto{\pgfqpoint{4.085827in}{2.017152in}}{\pgfqpoint{4.084792in}{2.019650in}}{\pgfqpoint{4.082950in}{2.021492in}}%
\pgfpathcurveto{\pgfqpoint{4.081109in}{2.023333in}}{\pgfqpoint{4.078610in}{2.024368in}}{\pgfqpoint{4.076006in}{2.024368in}}%
\pgfpathcurveto{\pgfqpoint{4.073401in}{2.024368in}}{\pgfqpoint{4.070903in}{2.023333in}}{\pgfqpoint{4.069061in}{2.021492in}}%
\pgfpathcurveto{\pgfqpoint{4.067220in}{2.019650in}}{\pgfqpoint{4.066185in}{2.017152in}}{\pgfqpoint{4.066185in}{2.014547in}}%
\pgfpathcurveto{\pgfqpoint{4.066185in}{2.011943in}}{\pgfqpoint{4.067220in}{2.009444in}}{\pgfqpoint{4.069061in}{2.007603in}}%
\pgfpathcurveto{\pgfqpoint{4.070903in}{2.005761in}}{\pgfqpoint{4.073401in}{2.004726in}}{\pgfqpoint{4.076006in}{2.004726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872305in}{0.999866in}}%
\pgfpathcurveto{\pgfqpoint{3.874909in}{0.999866in}}{\pgfqpoint{3.877407in}{1.000901in}}{\pgfqpoint{3.879249in}{1.002743in}}%
\pgfpathcurveto{\pgfqpoint{3.881091in}{1.004585in}}{\pgfqpoint{3.882125in}{1.007083in}}{\pgfqpoint{3.882125in}{1.009687in}}%
\pgfpathcurveto{\pgfqpoint{3.882125in}{1.012292in}}{\pgfqpoint{3.881091in}{1.014790in}}{\pgfqpoint{3.879249in}{1.016632in}}%
\pgfpathcurveto{\pgfqpoint{3.877407in}{1.018473in}}{\pgfqpoint{3.874909in}{1.019508in}}{\pgfqpoint{3.872305in}{1.019508in}}%
\pgfpathcurveto{\pgfqpoint{3.869700in}{1.019508in}}{\pgfqpoint{3.867202in}{1.018473in}}{\pgfqpoint{3.865360in}{1.016632in}}%
\pgfpathcurveto{\pgfqpoint{3.863518in}{1.014790in}}{\pgfqpoint{3.862484in}{1.012292in}}{\pgfqpoint{3.862484in}{1.009687in}}%
\pgfpathcurveto{\pgfqpoint{3.862484in}{1.007083in}}{\pgfqpoint{3.863518in}{1.004585in}}{\pgfqpoint{3.865360in}{1.002743in}}%
\pgfpathcurveto{\pgfqpoint{3.867202in}{1.000901in}}{\pgfqpoint{3.869700in}{0.999866in}}{\pgfqpoint{3.872305in}{0.999866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578976in}{1.219534in}}%
\pgfpathcurveto{\pgfqpoint{3.581580in}{1.219534in}}{\pgfqpoint{3.584078in}{1.220569in}}{\pgfqpoint{3.585920in}{1.222411in}}%
\pgfpathcurveto{\pgfqpoint{3.587762in}{1.224252in}}{\pgfqpoint{3.588797in}{1.226751in}}{\pgfqpoint{3.588797in}{1.229355in}}%
\pgfpathcurveto{\pgfqpoint{3.588797in}{1.231960in}}{\pgfqpoint{3.587762in}{1.234458in}}{\pgfqpoint{3.585920in}{1.236300in}}%
\pgfpathcurveto{\pgfqpoint{3.584078in}{1.238141in}}{\pgfqpoint{3.581580in}{1.239176in}}{\pgfqpoint{3.578976in}{1.239176in}}%
\pgfpathcurveto{\pgfqpoint{3.576371in}{1.239176in}}{\pgfqpoint{3.573873in}{1.238141in}}{\pgfqpoint{3.572031in}{1.236300in}}%
\pgfpathcurveto{\pgfqpoint{3.570190in}{1.234458in}}{\pgfqpoint{3.569155in}{1.231960in}}{\pgfqpoint{3.569155in}{1.229355in}}%
\pgfpathcurveto{\pgfqpoint{3.569155in}{1.226751in}}{\pgfqpoint{3.570190in}{1.224252in}}{\pgfqpoint{3.572031in}{1.222411in}}%
\pgfpathcurveto{\pgfqpoint{3.573873in}{1.220569in}}{\pgfqpoint{3.576371in}{1.219534in}}{\pgfqpoint{3.578976in}{1.219534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478271in}{1.264408in}}%
\pgfpathcurveto{\pgfqpoint{1.480876in}{1.264408in}}{\pgfqpoint{1.483374in}{1.265443in}}{\pgfqpoint{1.485215in}{1.267285in}}%
\pgfpathcurveto{\pgfqpoint{1.487057in}{1.269126in}}{\pgfqpoint{1.488092in}{1.271624in}}{\pgfqpoint{1.488092in}{1.274229in}}%
\pgfpathcurveto{\pgfqpoint{1.488092in}{1.276834in}}{\pgfqpoint{1.487057in}{1.279332in}}{\pgfqpoint{1.485215in}{1.281173in}}%
\pgfpathcurveto{\pgfqpoint{1.483374in}{1.283015in}}{\pgfqpoint{1.480876in}{1.284050in}}{\pgfqpoint{1.478271in}{1.284050in}}%
\pgfpathcurveto{\pgfqpoint{1.475666in}{1.284050in}}{\pgfqpoint{1.473168in}{1.283015in}}{\pgfqpoint{1.471327in}{1.281173in}}%
\pgfpathcurveto{\pgfqpoint{1.469485in}{1.279332in}}{\pgfqpoint{1.468450in}{1.276834in}}{\pgfqpoint{1.468450in}{1.274229in}}%
\pgfpathcurveto{\pgfqpoint{1.468450in}{1.271624in}}{\pgfqpoint{1.469485in}{1.269126in}}{\pgfqpoint{1.471327in}{1.267285in}}%
\pgfpathcurveto{\pgfqpoint{1.473168in}{1.265443in}}{\pgfqpoint{1.475666in}{1.264408in}}{\pgfqpoint{1.478271in}{1.264408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832990in}{1.444841in}}%
\pgfpathcurveto{\pgfqpoint{3.835594in}{1.444841in}}{\pgfqpoint{3.838093in}{1.445876in}}{\pgfqpoint{3.839934in}{1.447718in}}%
\pgfpathcurveto{\pgfqpoint{3.841776in}{1.449559in}}{\pgfqpoint{3.842811in}{1.452057in}}{\pgfqpoint{3.842811in}{1.454662in}}%
\pgfpathcurveto{\pgfqpoint{3.842811in}{1.457266in}}{\pgfqpoint{3.841776in}{1.459765in}}{\pgfqpoint{3.839934in}{1.461606in}}%
\pgfpathcurveto{\pgfqpoint{3.838093in}{1.463448in}}{\pgfqpoint{3.835594in}{1.464483in}}{\pgfqpoint{3.832990in}{1.464483in}}%
\pgfpathcurveto{\pgfqpoint{3.830385in}{1.464483in}}{\pgfqpoint{3.827887in}{1.463448in}}{\pgfqpoint{3.826045in}{1.461606in}}%
\pgfpathcurveto{\pgfqpoint{3.824204in}{1.459765in}}{\pgfqpoint{3.823169in}{1.457266in}}{\pgfqpoint{3.823169in}{1.454662in}}%
\pgfpathcurveto{\pgfqpoint{3.823169in}{1.452057in}}{\pgfqpoint{3.824204in}{1.449559in}}{\pgfqpoint{3.826045in}{1.447718in}}%
\pgfpathcurveto{\pgfqpoint{3.827887in}{1.445876in}}{\pgfqpoint{3.830385in}{1.444841in}}{\pgfqpoint{3.832990in}{1.444841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610352in}{1.264586in}}%
\pgfpathcurveto{\pgfqpoint{3.612957in}{1.264586in}}{\pgfqpoint{3.615455in}{1.265621in}}{\pgfqpoint{3.617297in}{1.267462in}}%
\pgfpathcurveto{\pgfqpoint{3.619139in}{1.269304in}}{\pgfqpoint{3.620173in}{1.271802in}}{\pgfqpoint{3.620173in}{1.274407in}}%
\pgfpathcurveto{\pgfqpoint{3.620173in}{1.277011in}}{\pgfqpoint{3.619139in}{1.279510in}}{\pgfqpoint{3.617297in}{1.281351in}}%
\pgfpathcurveto{\pgfqpoint{3.615455in}{1.283193in}}{\pgfqpoint{3.612957in}{1.284228in}}{\pgfqpoint{3.610352in}{1.284228in}}%
\pgfpathcurveto{\pgfqpoint{3.607748in}{1.284228in}}{\pgfqpoint{3.605250in}{1.283193in}}{\pgfqpoint{3.603408in}{1.281351in}}%
\pgfpathcurveto{\pgfqpoint{3.601566in}{1.279510in}}{\pgfqpoint{3.600531in}{1.277011in}}{\pgfqpoint{3.600531in}{1.274407in}}%
\pgfpathcurveto{\pgfqpoint{3.600531in}{1.271802in}}{\pgfqpoint{3.601566in}{1.269304in}}{\pgfqpoint{3.603408in}{1.267462in}}%
\pgfpathcurveto{\pgfqpoint{3.605250in}{1.265621in}}{\pgfqpoint{3.607748in}{1.264586in}}{\pgfqpoint{3.610352in}{1.264586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971846in}{1.420554in}}%
\pgfpathcurveto{\pgfqpoint{1.974450in}{1.420554in}}{\pgfqpoint{1.976949in}{1.421589in}}{\pgfqpoint{1.978790in}{1.423430in}}%
\pgfpathcurveto{\pgfqpoint{1.980632in}{1.425272in}}{\pgfqpoint{1.981667in}{1.427770in}}{\pgfqpoint{1.981667in}{1.430375in}}%
\pgfpathcurveto{\pgfqpoint{1.981667in}{1.432979in}}{\pgfqpoint{1.980632in}{1.435478in}}{\pgfqpoint{1.978790in}{1.437319in}}%
\pgfpathcurveto{\pgfqpoint{1.976949in}{1.439161in}}{\pgfqpoint{1.974450in}{1.440196in}}{\pgfqpoint{1.971846in}{1.440196in}}%
\pgfpathcurveto{\pgfqpoint{1.969241in}{1.440196in}}{\pgfqpoint{1.966743in}{1.439161in}}{\pgfqpoint{1.964901in}{1.437319in}}%
\pgfpathcurveto{\pgfqpoint{1.963060in}{1.435478in}}{\pgfqpoint{1.962025in}{1.432979in}}{\pgfqpoint{1.962025in}{1.430375in}}%
\pgfpathcurveto{\pgfqpoint{1.962025in}{1.427770in}}{\pgfqpoint{1.963060in}{1.425272in}}{\pgfqpoint{1.964901in}{1.423430in}}%
\pgfpathcurveto{\pgfqpoint{1.966743in}{1.421589in}}{\pgfqpoint{1.969241in}{1.420554in}}{\pgfqpoint{1.971846in}{1.420554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104852in}{2.612580in}}%
\pgfpathcurveto{\pgfqpoint{3.107456in}{2.612580in}}{\pgfqpoint{3.109954in}{2.613615in}}{\pgfqpoint{3.111796in}{2.615456in}}%
\pgfpathcurveto{\pgfqpoint{3.113638in}{2.617298in}}{\pgfqpoint{3.114673in}{2.619796in}}{\pgfqpoint{3.114673in}{2.622401in}}%
\pgfpathcurveto{\pgfqpoint{3.114673in}{2.625005in}}{\pgfqpoint{3.113638in}{2.627504in}}{\pgfqpoint{3.111796in}{2.629345in}}%
\pgfpathcurveto{\pgfqpoint{3.109954in}{2.631187in}}{\pgfqpoint{3.107456in}{2.632222in}}{\pgfqpoint{3.104852in}{2.632222in}}%
\pgfpathcurveto{\pgfqpoint{3.102247in}{2.632222in}}{\pgfqpoint{3.099749in}{2.631187in}}{\pgfqpoint{3.097907in}{2.629345in}}%
\pgfpathcurveto{\pgfqpoint{3.096066in}{2.627504in}}{\pgfqpoint{3.095031in}{2.625005in}}{\pgfqpoint{3.095031in}{2.622401in}}%
\pgfpathcurveto{\pgfqpoint{3.095031in}{2.619796in}}{\pgfqpoint{3.096066in}{2.617298in}}{\pgfqpoint{3.097907in}{2.615456in}}%
\pgfpathcurveto{\pgfqpoint{3.099749in}{2.613615in}}{\pgfqpoint{3.102247in}{2.612580in}}{\pgfqpoint{3.104852in}{2.612580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903975in}{1.577715in}}%
\pgfpathcurveto{\pgfqpoint{1.906579in}{1.577715in}}{\pgfqpoint{1.909078in}{1.578750in}}{\pgfqpoint{1.910919in}{1.580592in}}%
\pgfpathcurveto{\pgfqpoint{1.912761in}{1.582434in}}{\pgfqpoint{1.913796in}{1.584932in}}{\pgfqpoint{1.913796in}{1.587536in}}%
\pgfpathcurveto{\pgfqpoint{1.913796in}{1.590141in}}{\pgfqpoint{1.912761in}{1.592639in}}{\pgfqpoint{1.910919in}{1.594481in}}%
\pgfpathcurveto{\pgfqpoint{1.909078in}{1.596322in}}{\pgfqpoint{1.906579in}{1.597357in}}{\pgfqpoint{1.903975in}{1.597357in}}%
\pgfpathcurveto{\pgfqpoint{1.901370in}{1.597357in}}{\pgfqpoint{1.898872in}{1.596322in}}{\pgfqpoint{1.897030in}{1.594481in}}%
\pgfpathcurveto{\pgfqpoint{1.895189in}{1.592639in}}{\pgfqpoint{1.894154in}{1.590141in}}{\pgfqpoint{1.894154in}{1.587536in}}%
\pgfpathcurveto{\pgfqpoint{1.894154in}{1.584932in}}{\pgfqpoint{1.895189in}{1.582434in}}{\pgfqpoint{1.897030in}{1.580592in}}%
\pgfpathcurveto{\pgfqpoint{1.898872in}{1.578750in}}{\pgfqpoint{1.901370in}{1.577715in}}{\pgfqpoint{1.903975in}{1.577715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866886in}{4.070717in}}%
\pgfpathcurveto{\pgfqpoint{2.869491in}{4.070717in}}{\pgfqpoint{2.871989in}{4.071752in}}{\pgfqpoint{2.873831in}{4.073594in}}%
\pgfpathcurveto{\pgfqpoint{2.875672in}{4.075436in}}{\pgfqpoint{2.876707in}{4.077934in}}{\pgfqpoint{2.876707in}{4.080538in}}%
\pgfpathcurveto{\pgfqpoint{2.876707in}{4.083143in}}{\pgfqpoint{2.875672in}{4.085641in}}{\pgfqpoint{2.873831in}{4.087483in}}%
\pgfpathcurveto{\pgfqpoint{2.871989in}{4.089324in}}{\pgfqpoint{2.869491in}{4.090359in}}{\pgfqpoint{2.866886in}{4.090359in}}%
\pgfpathcurveto{\pgfqpoint{2.864282in}{4.090359in}}{\pgfqpoint{2.861783in}{4.089324in}}{\pgfqpoint{2.859942in}{4.087483in}}%
\pgfpathcurveto{\pgfqpoint{2.858100in}{4.085641in}}{\pgfqpoint{2.857065in}{4.083143in}}{\pgfqpoint{2.857065in}{4.080538in}}%
\pgfpathcurveto{\pgfqpoint{2.857065in}{4.077934in}}{\pgfqpoint{2.858100in}{4.075436in}}{\pgfqpoint{2.859942in}{4.073594in}}%
\pgfpathcurveto{\pgfqpoint{2.861783in}{4.071752in}}{\pgfqpoint{2.864282in}{4.070717in}}{\pgfqpoint{2.866886in}{4.070717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770270in}{2.470403in}}%
\pgfpathcurveto{\pgfqpoint{4.772875in}{2.470403in}}{\pgfqpoint{4.775373in}{2.471438in}}{\pgfqpoint{4.777215in}{2.473279in}}%
\pgfpathcurveto{\pgfqpoint{4.779056in}{2.475121in}}{\pgfqpoint{4.780091in}{2.477619in}}{\pgfqpoint{4.780091in}{2.480224in}}%
\pgfpathcurveto{\pgfqpoint{4.780091in}{2.482828in}}{\pgfqpoint{4.779056in}{2.485327in}}{\pgfqpoint{4.777215in}{2.487168in}}%
\pgfpathcurveto{\pgfqpoint{4.775373in}{2.489010in}}{\pgfqpoint{4.772875in}{2.490045in}}{\pgfqpoint{4.770270in}{2.490045in}}%
\pgfpathcurveto{\pgfqpoint{4.767666in}{2.490045in}}{\pgfqpoint{4.765167in}{2.489010in}}{\pgfqpoint{4.763326in}{2.487168in}}%
\pgfpathcurveto{\pgfqpoint{4.761484in}{2.485327in}}{\pgfqpoint{4.760449in}{2.482828in}}{\pgfqpoint{4.760449in}{2.480224in}}%
\pgfpathcurveto{\pgfqpoint{4.760449in}{2.477619in}}{\pgfqpoint{4.761484in}{2.475121in}}{\pgfqpoint{4.763326in}{2.473279in}}%
\pgfpathcurveto{\pgfqpoint{4.765167in}{2.471438in}}{\pgfqpoint{4.767666in}{2.470403in}}{\pgfqpoint{4.770270in}{2.470403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713506in}{3.337570in}}%
\pgfpathcurveto{\pgfqpoint{3.716111in}{3.337570in}}{\pgfqpoint{3.718609in}{3.338604in}}{\pgfqpoint{3.720450in}{3.340446in}}%
\pgfpathcurveto{\pgfqpoint{3.722292in}{3.342288in}}{\pgfqpoint{3.723327in}{3.344786in}}{\pgfqpoint{3.723327in}{3.347391in}}%
\pgfpathcurveto{\pgfqpoint{3.723327in}{3.349995in}}{\pgfqpoint{3.722292in}{3.352493in}}{\pgfqpoint{3.720450in}{3.354335in}}%
\pgfpathcurveto{\pgfqpoint{3.718609in}{3.356177in}}{\pgfqpoint{3.716111in}{3.357211in}}{\pgfqpoint{3.713506in}{3.357211in}}%
\pgfpathcurveto{\pgfqpoint{3.710902in}{3.357211in}}{\pgfqpoint{3.708403in}{3.356177in}}{\pgfqpoint{3.706562in}{3.354335in}}%
\pgfpathcurveto{\pgfqpoint{3.704720in}{3.352493in}}{\pgfqpoint{3.703685in}{3.349995in}}{\pgfqpoint{3.703685in}{3.347391in}}%
\pgfpathcurveto{\pgfqpoint{3.703685in}{3.344786in}}{\pgfqpoint{3.704720in}{3.342288in}}{\pgfqpoint{3.706562in}{3.340446in}}%
\pgfpathcurveto{\pgfqpoint{3.708403in}{3.338604in}}{\pgfqpoint{3.710902in}{3.337570in}}{\pgfqpoint{3.713506in}{3.337570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350629in}{2.694380in}}%
\pgfpathcurveto{\pgfqpoint{2.353234in}{2.694380in}}{\pgfqpoint{2.355732in}{2.695415in}}{\pgfqpoint{2.357574in}{2.697256in}}%
\pgfpathcurveto{\pgfqpoint{2.359416in}{2.699098in}}{\pgfqpoint{2.360450in}{2.701596in}}{\pgfqpoint{2.360450in}{2.704201in}}%
\pgfpathcurveto{\pgfqpoint{2.360450in}{2.706805in}}{\pgfqpoint{2.359416in}{2.709303in}}{\pgfqpoint{2.357574in}{2.711145in}}%
\pgfpathcurveto{\pgfqpoint{2.355732in}{2.712987in}}{\pgfqpoint{2.353234in}{2.714022in}}{\pgfqpoint{2.350629in}{2.714022in}}%
\pgfpathcurveto{\pgfqpoint{2.348025in}{2.714022in}}{\pgfqpoint{2.345527in}{2.712987in}}{\pgfqpoint{2.343685in}{2.711145in}}%
\pgfpathcurveto{\pgfqpoint{2.341843in}{2.709303in}}{\pgfqpoint{2.340809in}{2.706805in}}{\pgfqpoint{2.340809in}{2.704201in}}%
\pgfpathcurveto{\pgfqpoint{2.340809in}{2.701596in}}{\pgfqpoint{2.341843in}{2.699098in}}{\pgfqpoint{2.343685in}{2.697256in}}%
\pgfpathcurveto{\pgfqpoint{2.345527in}{2.695415in}}{\pgfqpoint{2.348025in}{2.694380in}}{\pgfqpoint{2.350629in}{2.694380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325717in}{2.723933in}}%
\pgfpathcurveto{\pgfqpoint{2.328322in}{2.723933in}}{\pgfqpoint{2.330820in}{2.724967in}}{\pgfqpoint{2.332662in}{2.726809in}}%
\pgfpathcurveto{\pgfqpoint{2.334504in}{2.728651in}}{\pgfqpoint{2.335538in}{2.731149in}}{\pgfqpoint{2.335538in}{2.733754in}}%
\pgfpathcurveto{\pgfqpoint{2.335538in}{2.736358in}}{\pgfqpoint{2.334504in}{2.738856in}}{\pgfqpoint{2.332662in}{2.740698in}}%
\pgfpathcurveto{\pgfqpoint{2.330820in}{2.742540in}}{\pgfqpoint{2.328322in}{2.743575in}}{\pgfqpoint{2.325717in}{2.743575in}}%
\pgfpathcurveto{\pgfqpoint{2.323113in}{2.743575in}}{\pgfqpoint{2.320615in}{2.742540in}}{\pgfqpoint{2.318773in}{2.740698in}}%
\pgfpathcurveto{\pgfqpoint{2.316931in}{2.738856in}}{\pgfqpoint{2.315897in}{2.736358in}}{\pgfqpoint{2.315897in}{2.733754in}}%
\pgfpathcurveto{\pgfqpoint{2.315897in}{2.731149in}}{\pgfqpoint{2.316931in}{2.728651in}}{\pgfqpoint{2.318773in}{2.726809in}}%
\pgfpathcurveto{\pgfqpoint{2.320615in}{2.724967in}}{\pgfqpoint{2.323113in}{2.723933in}}{\pgfqpoint{2.325717in}{2.723933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657417in}{1.115030in}}%
\pgfpathcurveto{\pgfqpoint{3.660022in}{1.115030in}}{\pgfqpoint{3.662520in}{1.116065in}}{\pgfqpoint{3.664362in}{1.117907in}}%
\pgfpathcurveto{\pgfqpoint{3.666204in}{1.119748in}}{\pgfqpoint{3.667238in}{1.122247in}}{\pgfqpoint{3.667238in}{1.124851in}}%
\pgfpathcurveto{\pgfqpoint{3.667238in}{1.127456in}}{\pgfqpoint{3.666204in}{1.129954in}}{\pgfqpoint{3.664362in}{1.131796in}}%
\pgfpathcurveto{\pgfqpoint{3.662520in}{1.133637in}}{\pgfqpoint{3.660022in}{1.134672in}}{\pgfqpoint{3.657417in}{1.134672in}}%
\pgfpathcurveto{\pgfqpoint{3.654813in}{1.134672in}}{\pgfqpoint{3.652315in}{1.133637in}}{\pgfqpoint{3.650473in}{1.131796in}}%
\pgfpathcurveto{\pgfqpoint{3.648631in}{1.129954in}}{\pgfqpoint{3.647597in}{1.127456in}}{\pgfqpoint{3.647597in}{1.124851in}}%
\pgfpathcurveto{\pgfqpoint{3.647597in}{1.122247in}}{\pgfqpoint{3.648631in}{1.119748in}}{\pgfqpoint{3.650473in}{1.117907in}}%
\pgfpathcurveto{\pgfqpoint{3.652315in}{1.116065in}}{\pgfqpoint{3.654813in}{1.115030in}}{\pgfqpoint{3.657417in}{1.115030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970521in}{2.144934in}}%
\pgfpathcurveto{\pgfqpoint{3.973126in}{2.144934in}}{\pgfqpoint{3.975624in}{2.145968in}}{\pgfqpoint{3.977466in}{2.147810in}}%
\pgfpathcurveto{\pgfqpoint{3.979307in}{2.149652in}}{\pgfqpoint{3.980342in}{2.152150in}}{\pgfqpoint{3.980342in}{2.154754in}}%
\pgfpathcurveto{\pgfqpoint{3.980342in}{2.157359in}}{\pgfqpoint{3.979307in}{2.159857in}}{\pgfqpoint{3.977466in}{2.161699in}}%
\pgfpathcurveto{\pgfqpoint{3.975624in}{2.163541in}}{\pgfqpoint{3.973126in}{2.164575in}}{\pgfqpoint{3.970521in}{2.164575in}}%
\pgfpathcurveto{\pgfqpoint{3.967917in}{2.164575in}}{\pgfqpoint{3.965418in}{2.163541in}}{\pgfqpoint{3.963577in}{2.161699in}}%
\pgfpathcurveto{\pgfqpoint{3.961735in}{2.159857in}}{\pgfqpoint{3.960700in}{2.157359in}}{\pgfqpoint{3.960700in}{2.154754in}}%
\pgfpathcurveto{\pgfqpoint{3.960700in}{2.152150in}}{\pgfqpoint{3.961735in}{2.149652in}}{\pgfqpoint{3.963577in}{2.147810in}}%
\pgfpathcurveto{\pgfqpoint{3.965418in}{2.145968in}}{\pgfqpoint{3.967917in}{2.144934in}}{\pgfqpoint{3.970521in}{2.144934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931806in}{2.848226in}}%
\pgfpathcurveto{\pgfqpoint{2.934411in}{2.848226in}}{\pgfqpoint{2.936909in}{2.849261in}}{\pgfqpoint{2.938751in}{2.851102in}}%
\pgfpathcurveto{\pgfqpoint{2.940592in}{2.852944in}}{\pgfqpoint{2.941627in}{2.855442in}}{\pgfqpoint{2.941627in}{2.858047in}}%
\pgfpathcurveto{\pgfqpoint{2.941627in}{2.860651in}}{\pgfqpoint{2.940592in}{2.863149in}}{\pgfqpoint{2.938751in}{2.864991in}}%
\pgfpathcurveto{\pgfqpoint{2.936909in}{2.866833in}}{\pgfqpoint{2.934411in}{2.867868in}}{\pgfqpoint{2.931806in}{2.867868in}}%
\pgfpathcurveto{\pgfqpoint{2.929202in}{2.867868in}}{\pgfqpoint{2.926704in}{2.866833in}}{\pgfqpoint{2.924862in}{2.864991in}}%
\pgfpathcurveto{\pgfqpoint{2.923020in}{2.863149in}}{\pgfqpoint{2.921985in}{2.860651in}}{\pgfqpoint{2.921985in}{2.858047in}}%
\pgfpathcurveto{\pgfqpoint{2.921985in}{2.855442in}}{\pgfqpoint{2.923020in}{2.852944in}}{\pgfqpoint{2.924862in}{2.851102in}}%
\pgfpathcurveto{\pgfqpoint{2.926704in}{2.849261in}}{\pgfqpoint{2.929202in}{2.848226in}}{\pgfqpoint{2.931806in}{2.848226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957632in}{3.559522in}}%
\pgfpathcurveto{\pgfqpoint{2.960237in}{3.559522in}}{\pgfqpoint{2.962735in}{3.560557in}}{\pgfqpoint{2.964576in}{3.562399in}}%
\pgfpathcurveto{\pgfqpoint{2.966418in}{3.564241in}}{\pgfqpoint{2.967453in}{3.566739in}}{\pgfqpoint{2.967453in}{3.569343in}}%
\pgfpathcurveto{\pgfqpoint{2.967453in}{3.571948in}}{\pgfqpoint{2.966418in}{3.574446in}}{\pgfqpoint{2.964576in}{3.576288in}}%
\pgfpathcurveto{\pgfqpoint{2.962735in}{3.578130in}}{\pgfqpoint{2.960237in}{3.579164in}}{\pgfqpoint{2.957632in}{3.579164in}}%
\pgfpathcurveto{\pgfqpoint{2.955027in}{3.579164in}}{\pgfqpoint{2.952529in}{3.578130in}}{\pgfqpoint{2.950688in}{3.576288in}}%
\pgfpathcurveto{\pgfqpoint{2.948846in}{3.574446in}}{\pgfqpoint{2.947811in}{3.571948in}}{\pgfqpoint{2.947811in}{3.569343in}}%
\pgfpathcurveto{\pgfqpoint{2.947811in}{3.566739in}}{\pgfqpoint{2.948846in}{3.564241in}}{\pgfqpoint{2.950688in}{3.562399in}}%
\pgfpathcurveto{\pgfqpoint{2.952529in}{3.560557in}}{\pgfqpoint{2.955027in}{3.559522in}}{\pgfqpoint{2.957632in}{3.559522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755514in}{3.675117in}}%
\pgfpathcurveto{\pgfqpoint{2.758119in}{3.675117in}}{\pgfqpoint{2.760617in}{3.676152in}}{\pgfqpoint{2.762459in}{3.677994in}}%
\pgfpathcurveto{\pgfqpoint{2.764301in}{3.679836in}}{\pgfqpoint{2.765335in}{3.682334in}}{\pgfqpoint{2.765335in}{3.684938in}}%
\pgfpathcurveto{\pgfqpoint{2.765335in}{3.687543in}}{\pgfqpoint{2.764301in}{3.690041in}}{\pgfqpoint{2.762459in}{3.691883in}}%
\pgfpathcurveto{\pgfqpoint{2.760617in}{3.693724in}}{\pgfqpoint{2.758119in}{3.694759in}}{\pgfqpoint{2.755514in}{3.694759in}}%
\pgfpathcurveto{\pgfqpoint{2.752910in}{3.694759in}}{\pgfqpoint{2.750412in}{3.693724in}}{\pgfqpoint{2.748570in}{3.691883in}}%
\pgfpathcurveto{\pgfqpoint{2.746728in}{3.690041in}}{\pgfqpoint{2.745694in}{3.687543in}}{\pgfqpoint{2.745694in}{3.684938in}}%
\pgfpathcurveto{\pgfqpoint{2.745694in}{3.682334in}}{\pgfqpoint{2.746728in}{3.679836in}}{\pgfqpoint{2.748570in}{3.677994in}}%
\pgfpathcurveto{\pgfqpoint{2.750412in}{3.676152in}}{\pgfqpoint{2.752910in}{3.675117in}}{\pgfqpoint{2.755514in}{3.675117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447507in}{1.424680in}}%
\pgfpathcurveto{\pgfqpoint{1.450112in}{1.424680in}}{\pgfqpoint{1.452610in}{1.425715in}}{\pgfqpoint{1.454452in}{1.427557in}}%
\pgfpathcurveto{\pgfqpoint{1.456293in}{1.429399in}}{\pgfqpoint{1.457328in}{1.431897in}}{\pgfqpoint{1.457328in}{1.434501in}}%
\pgfpathcurveto{\pgfqpoint{1.457328in}{1.437106in}}{\pgfqpoint{1.456293in}{1.439604in}}{\pgfqpoint{1.454452in}{1.441446in}}%
\pgfpathcurveto{\pgfqpoint{1.452610in}{1.443287in}}{\pgfqpoint{1.450112in}{1.444322in}}{\pgfqpoint{1.447507in}{1.444322in}}%
\pgfpathcurveto{\pgfqpoint{1.444903in}{1.444322in}}{\pgfqpoint{1.442404in}{1.443287in}}{\pgfqpoint{1.440563in}{1.441446in}}%
\pgfpathcurveto{\pgfqpoint{1.438721in}{1.439604in}}{\pgfqpoint{1.437686in}{1.437106in}}{\pgfqpoint{1.437686in}{1.434501in}}%
\pgfpathcurveto{\pgfqpoint{1.437686in}{1.431897in}}{\pgfqpoint{1.438721in}{1.429399in}}{\pgfqpoint{1.440563in}{1.427557in}}%
\pgfpathcurveto{\pgfqpoint{1.442404in}{1.425715in}}{\pgfqpoint{1.444903in}{1.424680in}}{\pgfqpoint{1.447507in}{1.424680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486946in}{1.796479in}}%
\pgfpathcurveto{\pgfqpoint{3.489550in}{1.796479in}}{\pgfqpoint{3.492048in}{1.797514in}}{\pgfqpoint{3.493890in}{1.799355in}}%
\pgfpathcurveto{\pgfqpoint{3.495732in}{1.801197in}}{\pgfqpoint{3.496767in}{1.803695in}}{\pgfqpoint{3.496767in}{1.806300in}}%
\pgfpathcurveto{\pgfqpoint{3.496767in}{1.808904in}}{\pgfqpoint{3.495732in}{1.811402in}}{\pgfqpoint{3.493890in}{1.813244in}}%
\pgfpathcurveto{\pgfqpoint{3.492048in}{1.815086in}}{\pgfqpoint{3.489550in}{1.816121in}}{\pgfqpoint{3.486946in}{1.816121in}}%
\pgfpathcurveto{\pgfqpoint{3.484341in}{1.816121in}}{\pgfqpoint{3.481843in}{1.815086in}}{\pgfqpoint{3.480001in}{1.813244in}}%
\pgfpathcurveto{\pgfqpoint{3.478159in}{1.811402in}}{\pgfqpoint{3.477125in}{1.808904in}}{\pgfqpoint{3.477125in}{1.806300in}}%
\pgfpathcurveto{\pgfqpoint{3.477125in}{1.803695in}}{\pgfqpoint{3.478159in}{1.801197in}}{\pgfqpoint{3.480001in}{1.799355in}}%
\pgfpathcurveto{\pgfqpoint{3.481843in}{1.797514in}}{\pgfqpoint{3.484341in}{1.796479in}}{\pgfqpoint{3.486946in}{1.796479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542417in}{2.222352in}}%
\pgfpathcurveto{\pgfqpoint{4.545022in}{2.222352in}}{\pgfqpoint{4.547520in}{2.223387in}}{\pgfqpoint{4.549362in}{2.225229in}}%
\pgfpathcurveto{\pgfqpoint{4.551204in}{2.227070in}}{\pgfqpoint{4.552238in}{2.229569in}}{\pgfqpoint{4.552238in}{2.232173in}}%
\pgfpathcurveto{\pgfqpoint{4.552238in}{2.234778in}}{\pgfqpoint{4.551204in}{2.237276in}}{\pgfqpoint{4.549362in}{2.239118in}}%
\pgfpathcurveto{\pgfqpoint{4.547520in}{2.240959in}}{\pgfqpoint{4.545022in}{2.241994in}}{\pgfqpoint{4.542417in}{2.241994in}}%
\pgfpathcurveto{\pgfqpoint{4.539813in}{2.241994in}}{\pgfqpoint{4.537315in}{2.240959in}}{\pgfqpoint{4.535473in}{2.239118in}}%
\pgfpathcurveto{\pgfqpoint{4.533631in}{2.237276in}}{\pgfqpoint{4.532596in}{2.234778in}}{\pgfqpoint{4.532596in}{2.232173in}}%
\pgfpathcurveto{\pgfqpoint{4.532596in}{2.229569in}}{\pgfqpoint{4.533631in}{2.227070in}}{\pgfqpoint{4.535473in}{2.225229in}}%
\pgfpathcurveto{\pgfqpoint{4.537315in}{2.223387in}}{\pgfqpoint{4.539813in}{2.222352in}}{\pgfqpoint{4.542417in}{2.222352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912403in}{3.310379in}}%
\pgfpathcurveto{\pgfqpoint{2.915008in}{3.310379in}}{\pgfqpoint{2.917506in}{3.311414in}}{\pgfqpoint{2.919348in}{3.313255in}}%
\pgfpathcurveto{\pgfqpoint{2.921189in}{3.315097in}}{\pgfqpoint{2.922224in}{3.317595in}}{\pgfqpoint{2.922224in}{3.320200in}}%
\pgfpathcurveto{\pgfqpoint{2.922224in}{3.322804in}}{\pgfqpoint{2.921189in}{3.325303in}}{\pgfqpoint{2.919348in}{3.327144in}}%
\pgfpathcurveto{\pgfqpoint{2.917506in}{3.328986in}}{\pgfqpoint{2.915008in}{3.330021in}}{\pgfqpoint{2.912403in}{3.330021in}}%
\pgfpathcurveto{\pgfqpoint{2.909799in}{3.330021in}}{\pgfqpoint{2.907301in}{3.328986in}}{\pgfqpoint{2.905459in}{3.327144in}}%
\pgfpathcurveto{\pgfqpoint{2.903617in}{3.325303in}}{\pgfqpoint{2.902582in}{3.322804in}}{\pgfqpoint{2.902582in}{3.320200in}}%
\pgfpathcurveto{\pgfqpoint{2.902582in}{3.317595in}}{\pgfqpoint{2.903617in}{3.315097in}}{\pgfqpoint{2.905459in}{3.313255in}}%
\pgfpathcurveto{\pgfqpoint{2.907301in}{3.311414in}}{\pgfqpoint{2.909799in}{3.310379in}}{\pgfqpoint{2.912403in}{3.310379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142270in}{2.350304in}}%
\pgfpathcurveto{\pgfqpoint{3.144875in}{2.350304in}}{\pgfqpoint{3.147373in}{2.351339in}}{\pgfqpoint{3.149214in}{2.353181in}}%
\pgfpathcurveto{\pgfqpoint{3.151056in}{2.355022in}}{\pgfqpoint{3.152091in}{2.357521in}}{\pgfqpoint{3.152091in}{2.360125in}}%
\pgfpathcurveto{\pgfqpoint{3.152091in}{2.362730in}}{\pgfqpoint{3.151056in}{2.365228in}}{\pgfqpoint{3.149214in}{2.367070in}}%
\pgfpathcurveto{\pgfqpoint{3.147373in}{2.368911in}}{\pgfqpoint{3.144875in}{2.369946in}}{\pgfqpoint{3.142270in}{2.369946in}}%
\pgfpathcurveto{\pgfqpoint{3.139665in}{2.369946in}}{\pgfqpoint{3.137167in}{2.368911in}}{\pgfqpoint{3.135326in}{2.367070in}}%
\pgfpathcurveto{\pgfqpoint{3.133484in}{2.365228in}}{\pgfqpoint{3.132449in}{2.362730in}}{\pgfqpoint{3.132449in}{2.360125in}}%
\pgfpathcurveto{\pgfqpoint{3.132449in}{2.357521in}}{\pgfqpoint{3.133484in}{2.355022in}}{\pgfqpoint{3.135326in}{2.353181in}}%
\pgfpathcurveto{\pgfqpoint{3.137167in}{2.351339in}}{\pgfqpoint{3.139665in}{2.350304in}}{\pgfqpoint{3.142270in}{2.350304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793832in}{2.092396in}}%
\pgfpathcurveto{\pgfqpoint{4.796436in}{2.092396in}}{\pgfqpoint{4.798935in}{2.093430in}}{\pgfqpoint{4.800776in}{2.095272in}}%
\pgfpathcurveto{\pgfqpoint{4.802618in}{2.097114in}}{\pgfqpoint{4.803653in}{2.099612in}}{\pgfqpoint{4.803653in}{2.102216in}}%
\pgfpathcurveto{\pgfqpoint{4.803653in}{2.104821in}}{\pgfqpoint{4.802618in}{2.107319in}}{\pgfqpoint{4.800776in}{2.109161in}}%
\pgfpathcurveto{\pgfqpoint{4.798935in}{2.111003in}}{\pgfqpoint{4.796436in}{2.112037in}}{\pgfqpoint{4.793832in}{2.112037in}}%
\pgfpathcurveto{\pgfqpoint{4.791227in}{2.112037in}}{\pgfqpoint{4.788729in}{2.111003in}}{\pgfqpoint{4.786887in}{2.109161in}}%
\pgfpathcurveto{\pgfqpoint{4.785046in}{2.107319in}}{\pgfqpoint{4.784011in}{2.104821in}}{\pgfqpoint{4.784011in}{2.102216in}}%
\pgfpathcurveto{\pgfqpoint{4.784011in}{2.099612in}}{\pgfqpoint{4.785046in}{2.097114in}}{\pgfqpoint{4.786887in}{2.095272in}}%
\pgfpathcurveto{\pgfqpoint{4.788729in}{2.093430in}}{\pgfqpoint{4.791227in}{2.092396in}}{\pgfqpoint{4.793832in}{2.092396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023404in}{1.736073in}}%
\pgfpathcurveto{\pgfqpoint{4.026008in}{1.736073in}}{\pgfqpoint{4.028506in}{1.737108in}}{\pgfqpoint{4.030348in}{1.738950in}}%
\pgfpathcurveto{\pgfqpoint{4.032190in}{1.740792in}}{\pgfqpoint{4.033225in}{1.743290in}}{\pgfqpoint{4.033225in}{1.745894in}}%
\pgfpathcurveto{\pgfqpoint{4.033225in}{1.748499in}}{\pgfqpoint{4.032190in}{1.750997in}}{\pgfqpoint{4.030348in}{1.752839in}}%
\pgfpathcurveto{\pgfqpoint{4.028506in}{1.754680in}}{\pgfqpoint{4.026008in}{1.755715in}}{\pgfqpoint{4.023404in}{1.755715in}}%
\pgfpathcurveto{\pgfqpoint{4.020799in}{1.755715in}}{\pgfqpoint{4.018301in}{1.754680in}}{\pgfqpoint{4.016459in}{1.752839in}}%
\pgfpathcurveto{\pgfqpoint{4.014618in}{1.750997in}}{\pgfqpoint{4.013583in}{1.748499in}}{\pgfqpoint{4.013583in}{1.745894in}}%
\pgfpathcurveto{\pgfqpoint{4.013583in}{1.743290in}}{\pgfqpoint{4.014618in}{1.740792in}}{\pgfqpoint{4.016459in}{1.738950in}}%
\pgfpathcurveto{\pgfqpoint{4.018301in}{1.737108in}}{\pgfqpoint{4.020799in}{1.736073in}}{\pgfqpoint{4.023404in}{1.736073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885263in}{1.547694in}}%
\pgfpathcurveto{\pgfqpoint{1.887867in}{1.547694in}}{\pgfqpoint{1.890365in}{1.548728in}}{\pgfqpoint{1.892207in}{1.550570in}}%
\pgfpathcurveto{\pgfqpoint{1.894049in}{1.552412in}}{\pgfqpoint{1.895084in}{1.554910in}}{\pgfqpoint{1.895084in}{1.557514in}}%
\pgfpathcurveto{\pgfqpoint{1.895084in}{1.560119in}}{\pgfqpoint{1.894049in}{1.562617in}}{\pgfqpoint{1.892207in}{1.564459in}}%
\pgfpathcurveto{\pgfqpoint{1.890365in}{1.566301in}}{\pgfqpoint{1.887867in}{1.567335in}}{\pgfqpoint{1.885263in}{1.567335in}}%
\pgfpathcurveto{\pgfqpoint{1.882658in}{1.567335in}}{\pgfqpoint{1.880160in}{1.566301in}}{\pgfqpoint{1.878318in}{1.564459in}}%
\pgfpathcurveto{\pgfqpoint{1.876477in}{1.562617in}}{\pgfqpoint{1.875442in}{1.560119in}}{\pgfqpoint{1.875442in}{1.557514in}}%
\pgfpathcurveto{\pgfqpoint{1.875442in}{1.554910in}}{\pgfqpoint{1.876477in}{1.552412in}}{\pgfqpoint{1.878318in}{1.550570in}}%
\pgfpathcurveto{\pgfqpoint{1.880160in}{1.548728in}}{\pgfqpoint{1.882658in}{1.547694in}}{\pgfqpoint{1.885263in}{1.547694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805595in}{2.523663in}}%
\pgfpathcurveto{\pgfqpoint{4.808199in}{2.523663in}}{\pgfqpoint{4.810698in}{2.524698in}}{\pgfqpoint{4.812539in}{2.526540in}}%
\pgfpathcurveto{\pgfqpoint{4.814381in}{2.528381in}}{\pgfqpoint{4.815416in}{2.530879in}}{\pgfqpoint{4.815416in}{2.533484in}}%
\pgfpathcurveto{\pgfqpoint{4.815416in}{2.536089in}}{\pgfqpoint{4.814381in}{2.538587in}}{\pgfqpoint{4.812539in}{2.540428in}}%
\pgfpathcurveto{\pgfqpoint{4.810698in}{2.542270in}}{\pgfqpoint{4.808199in}{2.543305in}}{\pgfqpoint{4.805595in}{2.543305in}}%
\pgfpathcurveto{\pgfqpoint{4.802990in}{2.543305in}}{\pgfqpoint{4.800492in}{2.542270in}}{\pgfqpoint{4.798650in}{2.540428in}}%
\pgfpathcurveto{\pgfqpoint{4.796809in}{2.538587in}}{\pgfqpoint{4.795774in}{2.536089in}}{\pgfqpoint{4.795774in}{2.533484in}}%
\pgfpathcurveto{\pgfqpoint{4.795774in}{2.530879in}}{\pgfqpoint{4.796809in}{2.528381in}}{\pgfqpoint{4.798650in}{2.526540in}}%
\pgfpathcurveto{\pgfqpoint{4.800492in}{2.524698in}}{\pgfqpoint{4.802990in}{2.523663in}}{\pgfqpoint{4.805595in}{2.523663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640179in}{4.056364in}}%
\pgfpathcurveto{\pgfqpoint{2.642783in}{4.056364in}}{\pgfqpoint{2.645282in}{4.057398in}}{\pgfqpoint{2.647123in}{4.059240in}}%
\pgfpathcurveto{\pgfqpoint{2.648965in}{4.061082in}}{\pgfqpoint{2.650000in}{4.063580in}}{\pgfqpoint{2.650000in}{4.066184in}}%
\pgfpathcurveto{\pgfqpoint{2.650000in}{4.068789in}}{\pgfqpoint{2.648965in}{4.071287in}}{\pgfqpoint{2.647123in}{4.073129in}}%
\pgfpathcurveto{\pgfqpoint{2.645282in}{4.074971in}}{\pgfqpoint{2.642783in}{4.076005in}}{\pgfqpoint{2.640179in}{4.076005in}}%
\pgfpathcurveto{\pgfqpoint{2.637574in}{4.076005in}}{\pgfqpoint{2.635076in}{4.074971in}}{\pgfqpoint{2.633235in}{4.073129in}}%
\pgfpathcurveto{\pgfqpoint{2.631393in}{4.071287in}}{\pgfqpoint{2.630358in}{4.068789in}}{\pgfqpoint{2.630358in}{4.066184in}}%
\pgfpathcurveto{\pgfqpoint{2.630358in}{4.063580in}}{\pgfqpoint{2.631393in}{4.061082in}}{\pgfqpoint{2.633235in}{4.059240in}}%
\pgfpathcurveto{\pgfqpoint{2.635076in}{4.057398in}}{\pgfqpoint{2.637574in}{4.056364in}}{\pgfqpoint{2.640179in}{4.056364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671331in}{2.918397in}}%
\pgfpathcurveto{\pgfqpoint{3.673936in}{2.918397in}}{\pgfqpoint{3.676434in}{2.919432in}}{\pgfqpoint{3.678275in}{2.921273in}}%
\pgfpathcurveto{\pgfqpoint{3.680117in}{2.923115in}}{\pgfqpoint{3.681152in}{2.925613in}}{\pgfqpoint{3.681152in}{2.928218in}}%
\pgfpathcurveto{\pgfqpoint{3.681152in}{2.930822in}}{\pgfqpoint{3.680117in}{2.933321in}}{\pgfqpoint{3.678275in}{2.935162in}}%
\pgfpathcurveto{\pgfqpoint{3.676434in}{2.937004in}}{\pgfqpoint{3.673936in}{2.938039in}}{\pgfqpoint{3.671331in}{2.938039in}}%
\pgfpathcurveto{\pgfqpoint{3.668726in}{2.938039in}}{\pgfqpoint{3.666228in}{2.937004in}}{\pgfqpoint{3.664387in}{2.935162in}}%
\pgfpathcurveto{\pgfqpoint{3.662545in}{2.933321in}}{\pgfqpoint{3.661510in}{2.930822in}}{\pgfqpoint{3.661510in}{2.928218in}}%
\pgfpathcurveto{\pgfqpoint{3.661510in}{2.925613in}}{\pgfqpoint{3.662545in}{2.923115in}}{\pgfqpoint{3.664387in}{2.921273in}}%
\pgfpathcurveto{\pgfqpoint{3.666228in}{2.919432in}}{\pgfqpoint{3.668726in}{2.918397in}}{\pgfqpoint{3.671331in}{2.918397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880086in}{3.181187in}}%
\pgfpathcurveto{\pgfqpoint{1.882690in}{3.181187in}}{\pgfqpoint{1.885189in}{3.182222in}}{\pgfqpoint{1.887030in}{3.184063in}}%
\pgfpathcurveto{\pgfqpoint{1.888872in}{3.185905in}}{\pgfqpoint{1.889907in}{3.188403in}}{\pgfqpoint{1.889907in}{3.191008in}}%
\pgfpathcurveto{\pgfqpoint{1.889907in}{3.193612in}}{\pgfqpoint{1.888872in}{3.196111in}}{\pgfqpoint{1.887030in}{3.197952in}}%
\pgfpathcurveto{\pgfqpoint{1.885189in}{3.199794in}}{\pgfqpoint{1.882690in}{3.200829in}}{\pgfqpoint{1.880086in}{3.200829in}}%
\pgfpathcurveto{\pgfqpoint{1.877481in}{3.200829in}}{\pgfqpoint{1.874983in}{3.199794in}}{\pgfqpoint{1.873141in}{3.197952in}}%
\pgfpathcurveto{\pgfqpoint{1.871300in}{3.196111in}}{\pgfqpoint{1.870265in}{3.193612in}}{\pgfqpoint{1.870265in}{3.191008in}}%
\pgfpathcurveto{\pgfqpoint{1.870265in}{3.188403in}}{\pgfqpoint{1.871300in}{3.185905in}}{\pgfqpoint{1.873141in}{3.184063in}}%
\pgfpathcurveto{\pgfqpoint{1.874983in}{3.182222in}}{\pgfqpoint{1.877481in}{3.181187in}}{\pgfqpoint{1.880086in}{3.181187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868868in}{3.244199in}}%
\pgfpathcurveto{\pgfqpoint{2.871473in}{3.244199in}}{\pgfqpoint{2.873971in}{3.245234in}}{\pgfqpoint{2.875813in}{3.247076in}}%
\pgfpathcurveto{\pgfqpoint{2.877655in}{3.248917in}}{\pgfqpoint{2.878689in}{3.251416in}}{\pgfqpoint{2.878689in}{3.254020in}}%
\pgfpathcurveto{\pgfqpoint{2.878689in}{3.256625in}}{\pgfqpoint{2.877655in}{3.259123in}}{\pgfqpoint{2.875813in}{3.260965in}}%
\pgfpathcurveto{\pgfqpoint{2.873971in}{3.262806in}}{\pgfqpoint{2.871473in}{3.263841in}}{\pgfqpoint{2.868868in}{3.263841in}}%
\pgfpathcurveto{\pgfqpoint{2.866264in}{3.263841in}}{\pgfqpoint{2.863766in}{3.262806in}}{\pgfqpoint{2.861924in}{3.260965in}}%
\pgfpathcurveto{\pgfqpoint{2.860082in}{3.259123in}}{\pgfqpoint{2.859048in}{3.256625in}}{\pgfqpoint{2.859048in}{3.254020in}}%
\pgfpathcurveto{\pgfqpoint{2.859048in}{3.251416in}}{\pgfqpoint{2.860082in}{3.248917in}}{\pgfqpoint{2.861924in}{3.247076in}}%
\pgfpathcurveto{\pgfqpoint{2.863766in}{3.245234in}}{\pgfqpoint{2.866264in}{3.244199in}}{\pgfqpoint{2.868868in}{3.244199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826047in}{1.457596in}}%
\pgfpathcurveto{\pgfqpoint{3.828652in}{1.457596in}}{\pgfqpoint{3.831150in}{1.458631in}}{\pgfqpoint{3.832992in}{1.460473in}}%
\pgfpathcurveto{\pgfqpoint{3.834833in}{1.462314in}}{\pgfqpoint{3.835868in}{1.464813in}}{\pgfqpoint{3.835868in}{1.467417in}}%
\pgfpathcurveto{\pgfqpoint{3.835868in}{1.470022in}}{\pgfqpoint{3.834833in}{1.472520in}}{\pgfqpoint{3.832992in}{1.474362in}}%
\pgfpathcurveto{\pgfqpoint{3.831150in}{1.476203in}}{\pgfqpoint{3.828652in}{1.477238in}}{\pgfqpoint{3.826047in}{1.477238in}}%
\pgfpathcurveto{\pgfqpoint{3.823443in}{1.477238in}}{\pgfqpoint{3.820944in}{1.476203in}}{\pgfqpoint{3.819103in}{1.474362in}}%
\pgfpathcurveto{\pgfqpoint{3.817261in}{1.472520in}}{\pgfqpoint{3.816226in}{1.470022in}}{\pgfqpoint{3.816226in}{1.467417in}}%
\pgfpathcurveto{\pgfqpoint{3.816226in}{1.464813in}}{\pgfqpoint{3.817261in}{1.462314in}}{\pgfqpoint{3.819103in}{1.460473in}}%
\pgfpathcurveto{\pgfqpoint{3.820944in}{1.458631in}}{\pgfqpoint{3.823443in}{1.457596in}}{\pgfqpoint{3.826047in}{1.457596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108369in}{2.207096in}}%
\pgfpathcurveto{\pgfqpoint{4.110973in}{2.207096in}}{\pgfqpoint{4.113471in}{2.208131in}}{\pgfqpoint{4.115313in}{2.209972in}}%
\pgfpathcurveto{\pgfqpoint{4.117155in}{2.211814in}}{\pgfqpoint{4.118190in}{2.214312in}}{\pgfqpoint{4.118190in}{2.216917in}}%
\pgfpathcurveto{\pgfqpoint{4.118190in}{2.219521in}}{\pgfqpoint{4.117155in}{2.222020in}}{\pgfqpoint{4.115313in}{2.223861in}}%
\pgfpathcurveto{\pgfqpoint{4.113471in}{2.225703in}}{\pgfqpoint{4.110973in}{2.226738in}}{\pgfqpoint{4.108369in}{2.226738in}}%
\pgfpathcurveto{\pgfqpoint{4.105764in}{2.226738in}}{\pgfqpoint{4.103266in}{2.225703in}}{\pgfqpoint{4.101424in}{2.223861in}}%
\pgfpathcurveto{\pgfqpoint{4.099583in}{2.222020in}}{\pgfqpoint{4.098548in}{2.219521in}}{\pgfqpoint{4.098548in}{2.216917in}}%
\pgfpathcurveto{\pgfqpoint{4.098548in}{2.214312in}}{\pgfqpoint{4.099583in}{2.211814in}}{\pgfqpoint{4.101424in}{2.209972in}}%
\pgfpathcurveto{\pgfqpoint{4.103266in}{2.208131in}}{\pgfqpoint{4.105764in}{2.207096in}}{\pgfqpoint{4.108369in}{2.207096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824758in}{2.732895in}}%
\pgfpathcurveto{\pgfqpoint{1.827362in}{2.732895in}}{\pgfqpoint{1.829861in}{2.733930in}}{\pgfqpoint{1.831702in}{2.735772in}}%
\pgfpathcurveto{\pgfqpoint{1.833544in}{2.737613in}}{\pgfqpoint{1.834579in}{2.740112in}}{\pgfqpoint{1.834579in}{2.742716in}}%
\pgfpathcurveto{\pgfqpoint{1.834579in}{2.745321in}}{\pgfqpoint{1.833544in}{2.747819in}}{\pgfqpoint{1.831702in}{2.749661in}}%
\pgfpathcurveto{\pgfqpoint{1.829861in}{2.751502in}}{\pgfqpoint{1.827362in}{2.752537in}}{\pgfqpoint{1.824758in}{2.752537in}}%
\pgfpathcurveto{\pgfqpoint{1.822153in}{2.752537in}}{\pgfqpoint{1.819655in}{2.751502in}}{\pgfqpoint{1.817813in}{2.749661in}}%
\pgfpathcurveto{\pgfqpoint{1.815972in}{2.747819in}}{\pgfqpoint{1.814937in}{2.745321in}}{\pgfqpoint{1.814937in}{2.742716in}}%
\pgfpathcurveto{\pgfqpoint{1.814937in}{2.740112in}}{\pgfqpoint{1.815972in}{2.737613in}}{\pgfqpoint{1.817813in}{2.735772in}}%
\pgfpathcurveto{\pgfqpoint{1.819655in}{2.733930in}}{\pgfqpoint{1.822153in}{2.732895in}}{\pgfqpoint{1.824758in}{2.732895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467338in}{2.331498in}}%
\pgfpathcurveto{\pgfqpoint{4.469943in}{2.331498in}}{\pgfqpoint{4.472441in}{2.332533in}}{\pgfqpoint{4.474283in}{2.334375in}}%
\pgfpathcurveto{\pgfqpoint{4.476124in}{2.336216in}}{\pgfqpoint{4.477159in}{2.338714in}}{\pgfqpoint{4.477159in}{2.341319in}}%
\pgfpathcurveto{\pgfqpoint{4.477159in}{2.343924in}}{\pgfqpoint{4.476124in}{2.346422in}}{\pgfqpoint{4.474283in}{2.348263in}}%
\pgfpathcurveto{\pgfqpoint{4.472441in}{2.350105in}}{\pgfqpoint{4.469943in}{2.351140in}}{\pgfqpoint{4.467338in}{2.351140in}}%
\pgfpathcurveto{\pgfqpoint{4.464734in}{2.351140in}}{\pgfqpoint{4.462236in}{2.350105in}}{\pgfqpoint{4.460394in}{2.348263in}}%
\pgfpathcurveto{\pgfqpoint{4.458552in}{2.346422in}}{\pgfqpoint{4.457517in}{2.343924in}}{\pgfqpoint{4.457517in}{2.341319in}}%
\pgfpathcurveto{\pgfqpoint{4.457517in}{2.338714in}}{\pgfqpoint{4.458552in}{2.336216in}}{\pgfqpoint{4.460394in}{2.334375in}}%
\pgfpathcurveto{\pgfqpoint{4.462236in}{2.332533in}}{\pgfqpoint{4.464734in}{2.331498in}}{\pgfqpoint{4.467338in}{2.331498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988937in}{2.438419in}}%
\pgfpathcurveto{\pgfqpoint{4.991541in}{2.438419in}}{\pgfqpoint{4.994039in}{2.439454in}}{\pgfqpoint{4.995881in}{2.441296in}}%
\pgfpathcurveto{\pgfqpoint{4.997723in}{2.443138in}}{\pgfqpoint{4.998758in}{2.445636in}}{\pgfqpoint{4.998758in}{2.448240in}}%
\pgfpathcurveto{\pgfqpoint{4.998758in}{2.450845in}}{\pgfqpoint{4.997723in}{2.453343in}}{\pgfqpoint{4.995881in}{2.455185in}}%
\pgfpathcurveto{\pgfqpoint{4.994039in}{2.457027in}}{\pgfqpoint{4.991541in}{2.458061in}}{\pgfqpoint{4.988937in}{2.458061in}}%
\pgfpathcurveto{\pgfqpoint{4.986332in}{2.458061in}}{\pgfqpoint{4.983834in}{2.457027in}}{\pgfqpoint{4.981992in}{2.455185in}}%
\pgfpathcurveto{\pgfqpoint{4.980151in}{2.453343in}}{\pgfqpoint{4.979116in}{2.450845in}}{\pgfqpoint{4.979116in}{2.448240in}}%
\pgfpathcurveto{\pgfqpoint{4.979116in}{2.445636in}}{\pgfqpoint{4.980151in}{2.443138in}}{\pgfqpoint{4.981992in}{2.441296in}}%
\pgfpathcurveto{\pgfqpoint{4.983834in}{2.439454in}}{\pgfqpoint{4.986332in}{2.438419in}}{\pgfqpoint{4.988937in}{2.438419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484413in}{1.789983in}}%
\pgfpathcurveto{\pgfqpoint{3.487018in}{1.789983in}}{\pgfqpoint{3.489516in}{1.791018in}}{\pgfqpoint{3.491358in}{1.792859in}}%
\pgfpathcurveto{\pgfqpoint{3.493200in}{1.794701in}}{\pgfqpoint{3.494234in}{1.797199in}}{\pgfqpoint{3.494234in}{1.799804in}}%
\pgfpathcurveto{\pgfqpoint{3.494234in}{1.802408in}}{\pgfqpoint{3.493200in}{1.804907in}}{\pgfqpoint{3.491358in}{1.806748in}}%
\pgfpathcurveto{\pgfqpoint{3.489516in}{1.808590in}}{\pgfqpoint{3.487018in}{1.809625in}}{\pgfqpoint{3.484413in}{1.809625in}}%
\pgfpathcurveto{\pgfqpoint{3.481809in}{1.809625in}}{\pgfqpoint{3.479311in}{1.808590in}}{\pgfqpoint{3.477469in}{1.806748in}}%
\pgfpathcurveto{\pgfqpoint{3.475627in}{1.804907in}}{\pgfqpoint{3.474592in}{1.802408in}}{\pgfqpoint{3.474592in}{1.799804in}}%
\pgfpathcurveto{\pgfqpoint{3.474592in}{1.797199in}}{\pgfqpoint{3.475627in}{1.794701in}}{\pgfqpoint{3.477469in}{1.792859in}}%
\pgfpathcurveto{\pgfqpoint{3.479311in}{1.791018in}}{\pgfqpoint{3.481809in}{1.789983in}}{\pgfqpoint{3.484413in}{1.789983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913965in}{4.000827in}}%
\pgfpathcurveto{\pgfqpoint{2.916570in}{4.000827in}}{\pgfqpoint{2.919068in}{4.001861in}}{\pgfqpoint{2.920909in}{4.003703in}}%
\pgfpathcurveto{\pgfqpoint{2.922751in}{4.005545in}}{\pgfqpoint{2.923786in}{4.008043in}}{\pgfqpoint{2.923786in}{4.010647in}}%
\pgfpathcurveto{\pgfqpoint{2.923786in}{4.013252in}}{\pgfqpoint{2.922751in}{4.015750in}}{\pgfqpoint{2.920909in}{4.017592in}}%
\pgfpathcurveto{\pgfqpoint{2.919068in}{4.019434in}}{\pgfqpoint{2.916570in}{4.020468in}}{\pgfqpoint{2.913965in}{4.020468in}}%
\pgfpathcurveto{\pgfqpoint{2.911360in}{4.020468in}}{\pgfqpoint{2.908862in}{4.019434in}}{\pgfqpoint{2.907021in}{4.017592in}}%
\pgfpathcurveto{\pgfqpoint{2.905179in}{4.015750in}}{\pgfqpoint{2.904144in}{4.013252in}}{\pgfqpoint{2.904144in}{4.010647in}}%
\pgfpathcurveto{\pgfqpoint{2.904144in}{4.008043in}}{\pgfqpoint{2.905179in}{4.005545in}}{\pgfqpoint{2.907021in}{4.003703in}}%
\pgfpathcurveto{\pgfqpoint{2.908862in}{4.001861in}}{\pgfqpoint{2.911360in}{4.000827in}}{\pgfqpoint{2.913965in}{4.000827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055711in}{2.250381in}}%
\pgfpathcurveto{\pgfqpoint{3.058315in}{2.250381in}}{\pgfqpoint{3.060813in}{2.251416in}}{\pgfqpoint{3.062655in}{2.253258in}}%
\pgfpathcurveto{\pgfqpoint{3.064497in}{2.255100in}}{\pgfqpoint{3.065531in}{2.257598in}}{\pgfqpoint{3.065531in}{2.260202in}}%
\pgfpathcurveto{\pgfqpoint{3.065531in}{2.262807in}}{\pgfqpoint{3.064497in}{2.265305in}}{\pgfqpoint{3.062655in}{2.267147in}}%
\pgfpathcurveto{\pgfqpoint{3.060813in}{2.268988in}}{\pgfqpoint{3.058315in}{2.270023in}}{\pgfqpoint{3.055711in}{2.270023in}}%
\pgfpathcurveto{\pgfqpoint{3.053106in}{2.270023in}}{\pgfqpoint{3.050608in}{2.268988in}}{\pgfqpoint{3.048766in}{2.267147in}}%
\pgfpathcurveto{\pgfqpoint{3.046924in}{2.265305in}}{\pgfqpoint{3.045890in}{2.262807in}}{\pgfqpoint{3.045890in}{2.260202in}}%
\pgfpathcurveto{\pgfqpoint{3.045890in}{2.257598in}}{\pgfqpoint{3.046924in}{2.255100in}}{\pgfqpoint{3.048766in}{2.253258in}}%
\pgfpathcurveto{\pgfqpoint{3.050608in}{2.251416in}}{\pgfqpoint{3.053106in}{2.250381in}}{\pgfqpoint{3.055711in}{2.250381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760616in}{3.729696in}}%
\pgfpathcurveto{\pgfqpoint{2.763220in}{3.729696in}}{\pgfqpoint{2.765718in}{3.730731in}}{\pgfqpoint{2.767560in}{3.732572in}}%
\pgfpathcurveto{\pgfqpoint{2.769402in}{3.734414in}}{\pgfqpoint{2.770437in}{3.736912in}}{\pgfqpoint{2.770437in}{3.739517in}}%
\pgfpathcurveto{\pgfqpoint{2.770437in}{3.742121in}}{\pgfqpoint{2.769402in}{3.744620in}}{\pgfqpoint{2.767560in}{3.746461in}}%
\pgfpathcurveto{\pgfqpoint{2.765718in}{3.748303in}}{\pgfqpoint{2.763220in}{3.749338in}}{\pgfqpoint{2.760616in}{3.749338in}}%
\pgfpathcurveto{\pgfqpoint{2.758011in}{3.749338in}}{\pgfqpoint{2.755513in}{3.748303in}}{\pgfqpoint{2.753671in}{3.746461in}}%
\pgfpathcurveto{\pgfqpoint{2.751829in}{3.744620in}}{\pgfqpoint{2.750795in}{3.742121in}}{\pgfqpoint{2.750795in}{3.739517in}}%
\pgfpathcurveto{\pgfqpoint{2.750795in}{3.736912in}}{\pgfqpoint{2.751829in}{3.734414in}}{\pgfqpoint{2.753671in}{3.732572in}}%
\pgfpathcurveto{\pgfqpoint{2.755513in}{3.730731in}}{\pgfqpoint{2.758011in}{3.729696in}}{\pgfqpoint{2.760616in}{3.729696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414399in}{3.224545in}}%
\pgfpathcurveto{\pgfqpoint{1.417004in}{3.224545in}}{\pgfqpoint{1.419502in}{3.225580in}}{\pgfqpoint{1.421344in}{3.227422in}}%
\pgfpathcurveto{\pgfqpoint{1.423185in}{3.229263in}}{\pgfqpoint{1.424220in}{3.231762in}}{\pgfqpoint{1.424220in}{3.234366in}}%
\pgfpathcurveto{\pgfqpoint{1.424220in}{3.236971in}}{\pgfqpoint{1.423185in}{3.239469in}}{\pgfqpoint{1.421344in}{3.241311in}}%
\pgfpathcurveto{\pgfqpoint{1.419502in}{3.243152in}}{\pgfqpoint{1.417004in}{3.244187in}}{\pgfqpoint{1.414399in}{3.244187in}}%
\pgfpathcurveto{\pgfqpoint{1.411795in}{3.244187in}}{\pgfqpoint{1.409296in}{3.243152in}}{\pgfqpoint{1.407455in}{3.241311in}}%
\pgfpathcurveto{\pgfqpoint{1.405613in}{3.239469in}}{\pgfqpoint{1.404578in}{3.236971in}}{\pgfqpoint{1.404578in}{3.234366in}}%
\pgfpathcurveto{\pgfqpoint{1.404578in}{3.231762in}}{\pgfqpoint{1.405613in}{3.229263in}}{\pgfqpoint{1.407455in}{3.227422in}}%
\pgfpathcurveto{\pgfqpoint{1.409296in}{3.225580in}}{\pgfqpoint{1.411795in}{3.224545in}}{\pgfqpoint{1.414399in}{3.224545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253405in}{2.758868in}}%
\pgfpathcurveto{\pgfqpoint{3.256010in}{2.758868in}}{\pgfqpoint{3.258508in}{2.759902in}}{\pgfqpoint{3.260350in}{2.761744in}}%
\pgfpathcurveto{\pgfqpoint{3.262191in}{2.763586in}}{\pgfqpoint{3.263226in}{2.766084in}}{\pgfqpoint{3.263226in}{2.768688in}}%
\pgfpathcurveto{\pgfqpoint{3.263226in}{2.771293in}}{\pgfqpoint{3.262191in}{2.773791in}}{\pgfqpoint{3.260350in}{2.775633in}}%
\pgfpathcurveto{\pgfqpoint{3.258508in}{2.777475in}}{\pgfqpoint{3.256010in}{2.778509in}}{\pgfqpoint{3.253405in}{2.778509in}}%
\pgfpathcurveto{\pgfqpoint{3.250801in}{2.778509in}}{\pgfqpoint{3.248303in}{2.777475in}}{\pgfqpoint{3.246461in}{2.775633in}}%
\pgfpathcurveto{\pgfqpoint{3.244619in}{2.773791in}}{\pgfqpoint{3.243584in}{2.771293in}}{\pgfqpoint{3.243584in}{2.768688in}}%
\pgfpathcurveto{\pgfqpoint{3.243584in}{2.766084in}}{\pgfqpoint{3.244619in}{2.763586in}}{\pgfqpoint{3.246461in}{2.761744in}}%
\pgfpathcurveto{\pgfqpoint{3.248303in}{2.759902in}}{\pgfqpoint{3.250801in}{2.758868in}}{\pgfqpoint{3.253405in}{2.758868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246442in}{3.202743in}}%
\pgfpathcurveto{\pgfqpoint{2.249046in}{3.202743in}}{\pgfqpoint{2.251544in}{3.203778in}}{\pgfqpoint{2.253386in}{3.205620in}}%
\pgfpathcurveto{\pgfqpoint{2.255228in}{3.207461in}}{\pgfqpoint{2.256263in}{3.209960in}}{\pgfqpoint{2.256263in}{3.212564in}}%
\pgfpathcurveto{\pgfqpoint{2.256263in}{3.215169in}}{\pgfqpoint{2.255228in}{3.217667in}}{\pgfqpoint{2.253386in}{3.219509in}}%
\pgfpathcurveto{\pgfqpoint{2.251544in}{3.221350in}}{\pgfqpoint{2.249046in}{3.222385in}}{\pgfqpoint{2.246442in}{3.222385in}}%
\pgfpathcurveto{\pgfqpoint{2.243837in}{3.222385in}}{\pgfqpoint{2.241339in}{3.221350in}}{\pgfqpoint{2.239497in}{3.219509in}}%
\pgfpathcurveto{\pgfqpoint{2.237656in}{3.217667in}}{\pgfqpoint{2.236621in}{3.215169in}}{\pgfqpoint{2.236621in}{3.212564in}}%
\pgfpathcurveto{\pgfqpoint{2.236621in}{3.209960in}}{\pgfqpoint{2.237656in}{3.207461in}}{\pgfqpoint{2.239497in}{3.205620in}}%
\pgfpathcurveto{\pgfqpoint{2.241339in}{3.203778in}}{\pgfqpoint{2.243837in}{3.202743in}}{\pgfqpoint{2.246442in}{3.202743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030855in}{1.977048in}}%
\pgfpathcurveto{\pgfqpoint{4.033459in}{1.977048in}}{\pgfqpoint{4.035957in}{1.978083in}}{\pgfqpoint{4.037799in}{1.979925in}}%
\pgfpathcurveto{\pgfqpoint{4.039641in}{1.981766in}}{\pgfqpoint{4.040675in}{1.984264in}}{\pgfqpoint{4.040675in}{1.986869in}}%
\pgfpathcurveto{\pgfqpoint{4.040675in}{1.989474in}}{\pgfqpoint{4.039641in}{1.991972in}}{\pgfqpoint{4.037799in}{1.993813in}}%
\pgfpathcurveto{\pgfqpoint{4.035957in}{1.995655in}}{\pgfqpoint{4.033459in}{1.996690in}}{\pgfqpoint{4.030855in}{1.996690in}}%
\pgfpathcurveto{\pgfqpoint{4.028250in}{1.996690in}}{\pgfqpoint{4.025752in}{1.995655in}}{\pgfqpoint{4.023910in}{1.993813in}}%
\pgfpathcurveto{\pgfqpoint{4.022068in}{1.991972in}}{\pgfqpoint{4.021034in}{1.989474in}}{\pgfqpoint{4.021034in}{1.986869in}}%
\pgfpathcurveto{\pgfqpoint{4.021034in}{1.984264in}}{\pgfqpoint{4.022068in}{1.981766in}}{\pgfqpoint{4.023910in}{1.979925in}}%
\pgfpathcurveto{\pgfqpoint{4.025752in}{1.978083in}}{\pgfqpoint{4.028250in}{1.977048in}}{\pgfqpoint{4.030855in}{1.977048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028300in}{1.441856in}}%
\pgfpathcurveto{\pgfqpoint{4.030904in}{1.441856in}}{\pgfqpoint{4.033402in}{1.442891in}}{\pgfqpoint{4.035244in}{1.444732in}}%
\pgfpathcurveto{\pgfqpoint{4.037086in}{1.446574in}}{\pgfqpoint{4.038121in}{1.449072in}}{\pgfqpoint{4.038121in}{1.451677in}}%
\pgfpathcurveto{\pgfqpoint{4.038121in}{1.454281in}}{\pgfqpoint{4.037086in}{1.456779in}}{\pgfqpoint{4.035244in}{1.458621in}}%
\pgfpathcurveto{\pgfqpoint{4.033402in}{1.460463in}}{\pgfqpoint{4.030904in}{1.461498in}}{\pgfqpoint{4.028300in}{1.461498in}}%
\pgfpathcurveto{\pgfqpoint{4.025695in}{1.461498in}}{\pgfqpoint{4.023197in}{1.460463in}}{\pgfqpoint{4.021355in}{1.458621in}}%
\pgfpathcurveto{\pgfqpoint{4.019513in}{1.456779in}}{\pgfqpoint{4.018479in}{1.454281in}}{\pgfqpoint{4.018479in}{1.451677in}}%
\pgfpathcurveto{\pgfqpoint{4.018479in}{1.449072in}}{\pgfqpoint{4.019513in}{1.446574in}}{\pgfqpoint{4.021355in}{1.444732in}}%
\pgfpathcurveto{\pgfqpoint{4.023197in}{1.442891in}}{\pgfqpoint{4.025695in}{1.441856in}}{\pgfqpoint{4.028300in}{1.441856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778489in}{1.465966in}}%
\pgfpathcurveto{\pgfqpoint{1.781094in}{1.465966in}}{\pgfqpoint{1.783592in}{1.467001in}}{\pgfqpoint{1.785434in}{1.468842in}}%
\pgfpathcurveto{\pgfqpoint{1.787275in}{1.470684in}}{\pgfqpoint{1.788310in}{1.473182in}}{\pgfqpoint{1.788310in}{1.475787in}}%
\pgfpathcurveto{\pgfqpoint{1.788310in}{1.478391in}}{\pgfqpoint{1.787275in}{1.480890in}}{\pgfqpoint{1.785434in}{1.482731in}}%
\pgfpathcurveto{\pgfqpoint{1.783592in}{1.484573in}}{\pgfqpoint{1.781094in}{1.485608in}}{\pgfqpoint{1.778489in}{1.485608in}}%
\pgfpathcurveto{\pgfqpoint{1.775885in}{1.485608in}}{\pgfqpoint{1.773387in}{1.484573in}}{\pgfqpoint{1.771545in}{1.482731in}}%
\pgfpathcurveto{\pgfqpoint{1.769703in}{1.480890in}}{\pgfqpoint{1.768668in}{1.478391in}}{\pgfqpoint{1.768668in}{1.475787in}}%
\pgfpathcurveto{\pgfqpoint{1.768668in}{1.473182in}}{\pgfqpoint{1.769703in}{1.470684in}}{\pgfqpoint{1.771545in}{1.468842in}}%
\pgfpathcurveto{\pgfqpoint{1.773387in}{1.467001in}}{\pgfqpoint{1.775885in}{1.465966in}}{\pgfqpoint{1.778489in}{1.465966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991121in}{1.183749in}}%
\pgfpathcurveto{\pgfqpoint{3.993725in}{1.183749in}}{\pgfqpoint{3.996223in}{1.184784in}}{\pgfqpoint{3.998065in}{1.186626in}}%
\pgfpathcurveto{\pgfqpoint{3.999907in}{1.188467in}}{\pgfqpoint{4.000942in}{1.190966in}}{\pgfqpoint{4.000942in}{1.193570in}}%
\pgfpathcurveto{\pgfqpoint{4.000942in}{1.196175in}}{\pgfqpoint{3.999907in}{1.198673in}}{\pgfqpoint{3.998065in}{1.200515in}}%
\pgfpathcurveto{\pgfqpoint{3.996223in}{1.202356in}}{\pgfqpoint{3.993725in}{1.203391in}}{\pgfqpoint{3.991121in}{1.203391in}}%
\pgfpathcurveto{\pgfqpoint{3.988516in}{1.203391in}}{\pgfqpoint{3.986018in}{1.202356in}}{\pgfqpoint{3.984176in}{1.200515in}}%
\pgfpathcurveto{\pgfqpoint{3.982334in}{1.198673in}}{\pgfqpoint{3.981300in}{1.196175in}}{\pgfqpoint{3.981300in}{1.193570in}}%
\pgfpathcurveto{\pgfqpoint{3.981300in}{1.190966in}}{\pgfqpoint{3.982334in}{1.188467in}}{\pgfqpoint{3.984176in}{1.186626in}}%
\pgfpathcurveto{\pgfqpoint{3.986018in}{1.184784in}}{\pgfqpoint{3.988516in}{1.183749in}}{\pgfqpoint{3.991121in}{1.183749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001838in}{3.174010in}}%
\pgfpathcurveto{\pgfqpoint{2.004442in}{3.174010in}}{\pgfqpoint{2.006941in}{3.175045in}}{\pgfqpoint{2.008782in}{3.176886in}}%
\pgfpathcurveto{\pgfqpoint{2.010624in}{3.178728in}}{\pgfqpoint{2.011659in}{3.181226in}}{\pgfqpoint{2.011659in}{3.183831in}}%
\pgfpathcurveto{\pgfqpoint{2.011659in}{3.186435in}}{\pgfqpoint{2.010624in}{3.188934in}}{\pgfqpoint{2.008782in}{3.190775in}}%
\pgfpathcurveto{\pgfqpoint{2.006941in}{3.192617in}}{\pgfqpoint{2.004442in}{3.193652in}}{\pgfqpoint{2.001838in}{3.193652in}}%
\pgfpathcurveto{\pgfqpoint{1.999233in}{3.193652in}}{\pgfqpoint{1.996735in}{3.192617in}}{\pgfqpoint{1.994893in}{3.190775in}}%
\pgfpathcurveto{\pgfqpoint{1.993052in}{3.188934in}}{\pgfqpoint{1.992017in}{3.186435in}}{\pgfqpoint{1.992017in}{3.183831in}}%
\pgfpathcurveto{\pgfqpoint{1.992017in}{3.181226in}}{\pgfqpoint{1.993052in}{3.178728in}}{\pgfqpoint{1.994893in}{3.176886in}}%
\pgfpathcurveto{\pgfqpoint{1.996735in}{3.175045in}}{\pgfqpoint{1.999233in}{3.174010in}}{\pgfqpoint{2.001838in}{3.174010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551994in}{2.496525in}}%
\pgfpathcurveto{\pgfqpoint{3.554599in}{2.496525in}}{\pgfqpoint{3.557097in}{2.497559in}}{\pgfqpoint{3.558939in}{2.499401in}}%
\pgfpathcurveto{\pgfqpoint{3.560780in}{2.501243in}}{\pgfqpoint{3.561815in}{2.503741in}}{\pgfqpoint{3.561815in}{2.506346in}}%
\pgfpathcurveto{\pgfqpoint{3.561815in}{2.508950in}}{\pgfqpoint{3.560780in}{2.511448in}}{\pgfqpoint{3.558939in}{2.513290in}}%
\pgfpathcurveto{\pgfqpoint{3.557097in}{2.515132in}}{\pgfqpoint{3.554599in}{2.516167in}}{\pgfqpoint{3.551994in}{2.516167in}}%
\pgfpathcurveto{\pgfqpoint{3.549390in}{2.516167in}}{\pgfqpoint{3.546891in}{2.515132in}}{\pgfqpoint{3.545050in}{2.513290in}}%
\pgfpathcurveto{\pgfqpoint{3.543208in}{2.511448in}}{\pgfqpoint{3.542173in}{2.508950in}}{\pgfqpoint{3.542173in}{2.506346in}}%
\pgfpathcurveto{\pgfqpoint{3.542173in}{2.503741in}}{\pgfqpoint{3.543208in}{2.501243in}}{\pgfqpoint{3.545050in}{2.499401in}}%
\pgfpathcurveto{\pgfqpoint{3.546891in}{2.497559in}}{\pgfqpoint{3.549390in}{2.496525in}}{\pgfqpoint{3.551994in}{2.496525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612737in}{1.112377in}}%
\pgfpathcurveto{\pgfqpoint{3.615342in}{1.112377in}}{\pgfqpoint{3.617840in}{1.113412in}}{\pgfqpoint{3.619682in}{1.115254in}}%
\pgfpathcurveto{\pgfqpoint{3.621523in}{1.117095in}}{\pgfqpoint{3.622558in}{1.119594in}}{\pgfqpoint{3.622558in}{1.122198in}}%
\pgfpathcurveto{\pgfqpoint{3.622558in}{1.124803in}}{\pgfqpoint{3.621523in}{1.127301in}}{\pgfqpoint{3.619682in}{1.129143in}}%
\pgfpathcurveto{\pgfqpoint{3.617840in}{1.130984in}}{\pgfqpoint{3.615342in}{1.132019in}}{\pgfqpoint{3.612737in}{1.132019in}}%
\pgfpathcurveto{\pgfqpoint{3.610133in}{1.132019in}}{\pgfqpoint{3.607635in}{1.130984in}}{\pgfqpoint{3.605793in}{1.129143in}}%
\pgfpathcurveto{\pgfqpoint{3.603951in}{1.127301in}}{\pgfqpoint{3.602916in}{1.124803in}}{\pgfqpoint{3.602916in}{1.122198in}}%
\pgfpathcurveto{\pgfqpoint{3.602916in}{1.119594in}}{\pgfqpoint{3.603951in}{1.117095in}}{\pgfqpoint{3.605793in}{1.115254in}}%
\pgfpathcurveto{\pgfqpoint{3.607635in}{1.113412in}}{\pgfqpoint{3.610133in}{1.112377in}}{\pgfqpoint{3.612737in}{1.112377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822122in}{1.661719in}}%
\pgfpathcurveto{\pgfqpoint{3.824726in}{1.661719in}}{\pgfqpoint{3.827224in}{1.662753in}}{\pgfqpoint{3.829066in}{1.664595in}}%
\pgfpathcurveto{\pgfqpoint{3.830908in}{1.666437in}}{\pgfqpoint{3.831943in}{1.668935in}}{\pgfqpoint{3.831943in}{1.671540in}}%
\pgfpathcurveto{\pgfqpoint{3.831943in}{1.674144in}}{\pgfqpoint{3.830908in}{1.676642in}}{\pgfqpoint{3.829066in}{1.678484in}}%
\pgfpathcurveto{\pgfqpoint{3.827224in}{1.680326in}}{\pgfqpoint{3.824726in}{1.681360in}}{\pgfqpoint{3.822122in}{1.681360in}}%
\pgfpathcurveto{\pgfqpoint{3.819517in}{1.681360in}}{\pgfqpoint{3.817019in}{1.680326in}}{\pgfqpoint{3.815177in}{1.678484in}}%
\pgfpathcurveto{\pgfqpoint{3.813335in}{1.676642in}}{\pgfqpoint{3.812301in}{1.674144in}}{\pgfqpoint{3.812301in}{1.671540in}}%
\pgfpathcurveto{\pgfqpoint{3.812301in}{1.668935in}}{\pgfqpoint{3.813335in}{1.666437in}}{\pgfqpoint{3.815177in}{1.664595in}}%
\pgfpathcurveto{\pgfqpoint{3.817019in}{1.662753in}}{\pgfqpoint{3.819517in}{1.661719in}}{\pgfqpoint{3.822122in}{1.661719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752299in}{1.108997in}}%
\pgfpathcurveto{\pgfqpoint{3.754904in}{1.108997in}}{\pgfqpoint{3.757402in}{1.110032in}}{\pgfqpoint{3.759244in}{1.111874in}}%
\pgfpathcurveto{\pgfqpoint{3.761085in}{1.113716in}}{\pgfqpoint{3.762120in}{1.116214in}}{\pgfqpoint{3.762120in}{1.118818in}}%
\pgfpathcurveto{\pgfqpoint{3.762120in}{1.121423in}}{\pgfqpoint{3.761085in}{1.123921in}}{\pgfqpoint{3.759244in}{1.125763in}}%
\pgfpathcurveto{\pgfqpoint{3.757402in}{1.127605in}}{\pgfqpoint{3.754904in}{1.128639in}}{\pgfqpoint{3.752299in}{1.128639in}}%
\pgfpathcurveto{\pgfqpoint{3.749695in}{1.128639in}}{\pgfqpoint{3.747196in}{1.127605in}}{\pgfqpoint{3.745355in}{1.125763in}}%
\pgfpathcurveto{\pgfqpoint{3.743513in}{1.123921in}}{\pgfqpoint{3.742478in}{1.121423in}}{\pgfqpoint{3.742478in}{1.118818in}}%
\pgfpathcurveto{\pgfqpoint{3.742478in}{1.116214in}}{\pgfqpoint{3.743513in}{1.113716in}}{\pgfqpoint{3.745355in}{1.111874in}}%
\pgfpathcurveto{\pgfqpoint{3.747196in}{1.110032in}}{\pgfqpoint{3.749695in}{1.108997in}}{\pgfqpoint{3.752299in}{1.108997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951139in}{1.853180in}}%
\pgfpathcurveto{\pgfqpoint{3.953744in}{1.853180in}}{\pgfqpoint{3.956242in}{1.854215in}}{\pgfqpoint{3.958084in}{1.856057in}}%
\pgfpathcurveto{\pgfqpoint{3.959925in}{1.857898in}}{\pgfqpoint{3.960960in}{1.860397in}}{\pgfqpoint{3.960960in}{1.863001in}}%
\pgfpathcurveto{\pgfqpoint{3.960960in}{1.865606in}}{\pgfqpoint{3.959925in}{1.868104in}}{\pgfqpoint{3.958084in}{1.869946in}}%
\pgfpathcurveto{\pgfqpoint{3.956242in}{1.871787in}}{\pgfqpoint{3.953744in}{1.872822in}}{\pgfqpoint{3.951139in}{1.872822in}}%
\pgfpathcurveto{\pgfqpoint{3.948535in}{1.872822in}}{\pgfqpoint{3.946036in}{1.871787in}}{\pgfqpoint{3.944195in}{1.869946in}}%
\pgfpathcurveto{\pgfqpoint{3.942353in}{1.868104in}}{\pgfqpoint{3.941318in}{1.865606in}}{\pgfqpoint{3.941318in}{1.863001in}}%
\pgfpathcurveto{\pgfqpoint{3.941318in}{1.860397in}}{\pgfqpoint{3.942353in}{1.857898in}}{\pgfqpoint{3.944195in}{1.856057in}}%
\pgfpathcurveto{\pgfqpoint{3.946036in}{1.854215in}}{\pgfqpoint{3.948535in}{1.853180in}}{\pgfqpoint{3.951139in}{1.853180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391604in}{1.751678in}}%
\pgfpathcurveto{\pgfqpoint{4.394209in}{1.751678in}}{\pgfqpoint{4.396707in}{1.752713in}}{\pgfqpoint{4.398549in}{1.754554in}}%
\pgfpathcurveto{\pgfqpoint{4.400390in}{1.756396in}}{\pgfqpoint{4.401425in}{1.758894in}}{\pgfqpoint{4.401425in}{1.761499in}}%
\pgfpathcurveto{\pgfqpoint{4.401425in}{1.764103in}}{\pgfqpoint{4.400390in}{1.766601in}}{\pgfqpoint{4.398549in}{1.768443in}}%
\pgfpathcurveto{\pgfqpoint{4.396707in}{1.770285in}}{\pgfqpoint{4.394209in}{1.771320in}}{\pgfqpoint{4.391604in}{1.771320in}}%
\pgfpathcurveto{\pgfqpoint{4.389000in}{1.771320in}}{\pgfqpoint{4.386502in}{1.770285in}}{\pgfqpoint{4.384660in}{1.768443in}}%
\pgfpathcurveto{\pgfqpoint{4.382818in}{1.766601in}}{\pgfqpoint{4.381783in}{1.764103in}}{\pgfqpoint{4.381783in}{1.761499in}}%
\pgfpathcurveto{\pgfqpoint{4.381783in}{1.758894in}}{\pgfqpoint{4.382818in}{1.756396in}}{\pgfqpoint{4.384660in}{1.754554in}}%
\pgfpathcurveto{\pgfqpoint{4.386502in}{1.752713in}}{\pgfqpoint{4.389000in}{1.751678in}}{\pgfqpoint{4.391604in}{1.751678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641491in}{4.275381in}}%
\pgfpathcurveto{\pgfqpoint{3.644096in}{4.275381in}}{\pgfqpoint{3.646594in}{4.276416in}}{\pgfqpoint{3.648436in}{4.278258in}}%
\pgfpathcurveto{\pgfqpoint{3.650277in}{4.280099in}}{\pgfqpoint{3.651312in}{4.282597in}}{\pgfqpoint{3.651312in}{4.285202in}}%
\pgfpathcurveto{\pgfqpoint{3.651312in}{4.287807in}}{\pgfqpoint{3.650277in}{4.290305in}}{\pgfqpoint{3.648436in}{4.292146in}}%
\pgfpathcurveto{\pgfqpoint{3.646594in}{4.293988in}}{\pgfqpoint{3.644096in}{4.295023in}}{\pgfqpoint{3.641491in}{4.295023in}}%
\pgfpathcurveto{\pgfqpoint{3.638887in}{4.295023in}}{\pgfqpoint{3.636388in}{4.293988in}}{\pgfqpoint{3.634547in}{4.292146in}}%
\pgfpathcurveto{\pgfqpoint{3.632705in}{4.290305in}}{\pgfqpoint{3.631670in}{4.287807in}}{\pgfqpoint{3.631670in}{4.285202in}}%
\pgfpathcurveto{\pgfqpoint{3.631670in}{4.282597in}}{\pgfqpoint{3.632705in}{4.280099in}}{\pgfqpoint{3.634547in}{4.278258in}}%
\pgfpathcurveto{\pgfqpoint{3.636388in}{4.276416in}}{\pgfqpoint{3.638887in}{4.275381in}}{\pgfqpoint{3.641491in}{4.275381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946903in}{3.180482in}}%
\pgfpathcurveto{\pgfqpoint{2.949508in}{3.180482in}}{\pgfqpoint{2.952006in}{3.181517in}}{\pgfqpoint{2.953848in}{3.183358in}}%
\pgfpathcurveto{\pgfqpoint{2.955690in}{3.185200in}}{\pgfqpoint{2.956724in}{3.187698in}}{\pgfqpoint{2.956724in}{3.190303in}}%
\pgfpathcurveto{\pgfqpoint{2.956724in}{3.192907in}}{\pgfqpoint{2.955690in}{3.195406in}}{\pgfqpoint{2.953848in}{3.197247in}}%
\pgfpathcurveto{\pgfqpoint{2.952006in}{3.199089in}}{\pgfqpoint{2.949508in}{3.200124in}}{\pgfqpoint{2.946903in}{3.200124in}}%
\pgfpathcurveto{\pgfqpoint{2.944299in}{3.200124in}}{\pgfqpoint{2.941801in}{3.199089in}}{\pgfqpoint{2.939959in}{3.197247in}}%
\pgfpathcurveto{\pgfqpoint{2.938117in}{3.195406in}}{\pgfqpoint{2.937083in}{3.192907in}}{\pgfqpoint{2.937083in}{3.190303in}}%
\pgfpathcurveto{\pgfqpoint{2.937083in}{3.187698in}}{\pgfqpoint{2.938117in}{3.185200in}}{\pgfqpoint{2.939959in}{3.183358in}}%
\pgfpathcurveto{\pgfqpoint{2.941801in}{3.181517in}}{\pgfqpoint{2.944299in}{3.180482in}}{\pgfqpoint{2.946903in}{3.180482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180821in}{2.557404in}}%
\pgfpathcurveto{\pgfqpoint{2.183426in}{2.557404in}}{\pgfqpoint{2.185924in}{2.558439in}}{\pgfqpoint{2.187765in}{2.560281in}}%
\pgfpathcurveto{\pgfqpoint{2.189607in}{2.562122in}}{\pgfqpoint{2.190642in}{2.564620in}}{\pgfqpoint{2.190642in}{2.567225in}}%
\pgfpathcurveto{\pgfqpoint{2.190642in}{2.569830in}}{\pgfqpoint{2.189607in}{2.572328in}}{\pgfqpoint{2.187765in}{2.574169in}}%
\pgfpathcurveto{\pgfqpoint{2.185924in}{2.576011in}}{\pgfqpoint{2.183426in}{2.577046in}}{\pgfqpoint{2.180821in}{2.577046in}}%
\pgfpathcurveto{\pgfqpoint{2.178216in}{2.577046in}}{\pgfqpoint{2.175718in}{2.576011in}}{\pgfqpoint{2.173877in}{2.574169in}}%
\pgfpathcurveto{\pgfqpoint{2.172035in}{2.572328in}}{\pgfqpoint{2.171000in}{2.569830in}}{\pgfqpoint{2.171000in}{2.567225in}}%
\pgfpathcurveto{\pgfqpoint{2.171000in}{2.564620in}}{\pgfqpoint{2.172035in}{2.562122in}}{\pgfqpoint{2.173877in}{2.560281in}}%
\pgfpathcurveto{\pgfqpoint{2.175718in}{2.558439in}}{\pgfqpoint{2.178216in}{2.557404in}}{\pgfqpoint{2.180821in}{2.557404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867576in}{2.904096in}}%
\pgfpathcurveto{\pgfqpoint{2.870181in}{2.904096in}}{\pgfqpoint{2.872679in}{2.905131in}}{\pgfqpoint{2.874521in}{2.906972in}}%
\pgfpathcurveto{\pgfqpoint{2.876363in}{2.908814in}}{\pgfqpoint{2.877397in}{2.911312in}}{\pgfqpoint{2.877397in}{2.913917in}}%
\pgfpathcurveto{\pgfqpoint{2.877397in}{2.916521in}}{\pgfqpoint{2.876363in}{2.919020in}}{\pgfqpoint{2.874521in}{2.920861in}}%
\pgfpathcurveto{\pgfqpoint{2.872679in}{2.922703in}}{\pgfqpoint{2.870181in}{2.923738in}}{\pgfqpoint{2.867576in}{2.923738in}}%
\pgfpathcurveto{\pgfqpoint{2.864972in}{2.923738in}}{\pgfqpoint{2.862474in}{2.922703in}}{\pgfqpoint{2.860632in}{2.920861in}}%
\pgfpathcurveto{\pgfqpoint{2.858790in}{2.919020in}}{\pgfqpoint{2.857755in}{2.916521in}}{\pgfqpoint{2.857755in}{2.913917in}}%
\pgfpathcurveto{\pgfqpoint{2.857755in}{2.911312in}}{\pgfqpoint{2.858790in}{2.908814in}}{\pgfqpoint{2.860632in}{2.906972in}}%
\pgfpathcurveto{\pgfqpoint{2.862474in}{2.905131in}}{\pgfqpoint{2.864972in}{2.904096in}}{\pgfqpoint{2.867576in}{2.904096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819059in}{1.381924in}}%
\pgfpathcurveto{\pgfqpoint{1.821664in}{1.381924in}}{\pgfqpoint{1.824162in}{1.382959in}}{\pgfqpoint{1.826004in}{1.384801in}}%
\pgfpathcurveto{\pgfqpoint{1.827845in}{1.386643in}}{\pgfqpoint{1.828880in}{1.389141in}}{\pgfqpoint{1.828880in}{1.391745in}}%
\pgfpathcurveto{\pgfqpoint{1.828880in}{1.394350in}}{\pgfqpoint{1.827845in}{1.396848in}}{\pgfqpoint{1.826004in}{1.398690in}}%
\pgfpathcurveto{\pgfqpoint{1.824162in}{1.400531in}}{\pgfqpoint{1.821664in}{1.401566in}}{\pgfqpoint{1.819059in}{1.401566in}}%
\pgfpathcurveto{\pgfqpoint{1.816455in}{1.401566in}}{\pgfqpoint{1.813956in}{1.400531in}}{\pgfqpoint{1.812115in}{1.398690in}}%
\pgfpathcurveto{\pgfqpoint{1.810273in}{1.396848in}}{\pgfqpoint{1.809238in}{1.394350in}}{\pgfqpoint{1.809238in}{1.391745in}}%
\pgfpathcurveto{\pgfqpoint{1.809238in}{1.389141in}}{\pgfqpoint{1.810273in}{1.386643in}}{\pgfqpoint{1.812115in}{1.384801in}}%
\pgfpathcurveto{\pgfqpoint{1.813956in}{1.382959in}}{\pgfqpoint{1.816455in}{1.381924in}}{\pgfqpoint{1.819059in}{1.381924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777285in}{1.895731in}}%
\pgfpathcurveto{\pgfqpoint{2.779890in}{1.895731in}}{\pgfqpoint{2.782388in}{1.896766in}}{\pgfqpoint{2.784230in}{1.898607in}}%
\pgfpathcurveto{\pgfqpoint{2.786071in}{1.900449in}}{\pgfqpoint{2.787106in}{1.902947in}}{\pgfqpoint{2.787106in}{1.905552in}}%
\pgfpathcurveto{\pgfqpoint{2.787106in}{1.908156in}}{\pgfqpoint{2.786071in}{1.910654in}}{\pgfqpoint{2.784230in}{1.912496in}}%
\pgfpathcurveto{\pgfqpoint{2.782388in}{1.914338in}}{\pgfqpoint{2.779890in}{1.915373in}}{\pgfqpoint{2.777285in}{1.915373in}}%
\pgfpathcurveto{\pgfqpoint{2.774681in}{1.915373in}}{\pgfqpoint{2.772182in}{1.914338in}}{\pgfqpoint{2.770341in}{1.912496in}}%
\pgfpathcurveto{\pgfqpoint{2.768499in}{1.910654in}}{\pgfqpoint{2.767464in}{1.908156in}}{\pgfqpoint{2.767464in}{1.905552in}}%
\pgfpathcurveto{\pgfqpoint{2.767464in}{1.902947in}}{\pgfqpoint{2.768499in}{1.900449in}}{\pgfqpoint{2.770341in}{1.898607in}}%
\pgfpathcurveto{\pgfqpoint{2.772182in}{1.896766in}}{\pgfqpoint{2.774681in}{1.895731in}}{\pgfqpoint{2.777285in}{1.895731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601584in}{1.638323in}}%
\pgfpathcurveto{\pgfqpoint{3.604188in}{1.638323in}}{\pgfqpoint{3.606687in}{1.639358in}}{\pgfqpoint{3.608528in}{1.641200in}}%
\pgfpathcurveto{\pgfqpoint{3.610370in}{1.643041in}}{\pgfqpoint{3.611405in}{1.645539in}}{\pgfqpoint{3.611405in}{1.648144in}}%
\pgfpathcurveto{\pgfqpoint{3.611405in}{1.650749in}}{\pgfqpoint{3.610370in}{1.653247in}}{\pgfqpoint{3.608528in}{1.655088in}}%
\pgfpathcurveto{\pgfqpoint{3.606687in}{1.656930in}}{\pgfqpoint{3.604188in}{1.657965in}}{\pgfqpoint{3.601584in}{1.657965in}}%
\pgfpathcurveto{\pgfqpoint{3.598979in}{1.657965in}}{\pgfqpoint{3.596481in}{1.656930in}}{\pgfqpoint{3.594639in}{1.655088in}}%
\pgfpathcurveto{\pgfqpoint{3.592798in}{1.653247in}}{\pgfqpoint{3.591763in}{1.650749in}}{\pgfqpoint{3.591763in}{1.648144in}}%
\pgfpathcurveto{\pgfqpoint{3.591763in}{1.645539in}}{\pgfqpoint{3.592798in}{1.643041in}}{\pgfqpoint{3.594639in}{1.641200in}}%
\pgfpathcurveto{\pgfqpoint{3.596481in}{1.639358in}}{\pgfqpoint{3.598979in}{1.638323in}}{\pgfqpoint{3.601584in}{1.638323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550348in}{1.183864in}}%
\pgfpathcurveto{\pgfqpoint{3.552952in}{1.183864in}}{\pgfqpoint{3.555450in}{1.184899in}}{\pgfqpoint{3.557292in}{1.186741in}}%
\pgfpathcurveto{\pgfqpoint{3.559134in}{1.188582in}}{\pgfqpoint{3.560169in}{1.191080in}}{\pgfqpoint{3.560169in}{1.193685in}}%
\pgfpathcurveto{\pgfqpoint{3.560169in}{1.196290in}}{\pgfqpoint{3.559134in}{1.198788in}}{\pgfqpoint{3.557292in}{1.200629in}}%
\pgfpathcurveto{\pgfqpoint{3.555450in}{1.202471in}}{\pgfqpoint{3.552952in}{1.203506in}}{\pgfqpoint{3.550348in}{1.203506in}}%
\pgfpathcurveto{\pgfqpoint{3.547743in}{1.203506in}}{\pgfqpoint{3.545245in}{1.202471in}}{\pgfqpoint{3.543403in}{1.200629in}}%
\pgfpathcurveto{\pgfqpoint{3.541562in}{1.198788in}}{\pgfqpoint{3.540527in}{1.196290in}}{\pgfqpoint{3.540527in}{1.193685in}}%
\pgfpathcurveto{\pgfqpoint{3.540527in}{1.191080in}}{\pgfqpoint{3.541562in}{1.188582in}}{\pgfqpoint{3.543403in}{1.186741in}}%
\pgfpathcurveto{\pgfqpoint{3.545245in}{1.184899in}}{\pgfqpoint{3.547743in}{1.183864in}}{\pgfqpoint{3.550348in}{1.183864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762003in}{3.171449in}}%
\pgfpathcurveto{\pgfqpoint{3.764607in}{3.171449in}}{\pgfqpoint{3.767105in}{3.172484in}}{\pgfqpoint{3.768947in}{3.174326in}}%
\pgfpathcurveto{\pgfqpoint{3.770789in}{3.176168in}}{\pgfqpoint{3.771824in}{3.178666in}}{\pgfqpoint{3.771824in}{3.181270in}}%
\pgfpathcurveto{\pgfqpoint{3.771824in}{3.183875in}}{\pgfqpoint{3.770789in}{3.186373in}}{\pgfqpoint{3.768947in}{3.188215in}}%
\pgfpathcurveto{\pgfqpoint{3.767105in}{3.190057in}}{\pgfqpoint{3.764607in}{3.191091in}}{\pgfqpoint{3.762003in}{3.191091in}}%
\pgfpathcurveto{\pgfqpoint{3.759398in}{3.191091in}}{\pgfqpoint{3.756900in}{3.190057in}}{\pgfqpoint{3.755058in}{3.188215in}}%
\pgfpathcurveto{\pgfqpoint{3.753216in}{3.186373in}}{\pgfqpoint{3.752182in}{3.183875in}}{\pgfqpoint{3.752182in}{3.181270in}}%
\pgfpathcurveto{\pgfqpoint{3.752182in}{3.178666in}}{\pgfqpoint{3.753216in}{3.176168in}}{\pgfqpoint{3.755058in}{3.174326in}}%
\pgfpathcurveto{\pgfqpoint{3.756900in}{3.172484in}}{\pgfqpoint{3.759398in}{3.171449in}}{\pgfqpoint{3.762003in}{3.171449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561624in}{1.498068in}}%
\pgfpathcurveto{\pgfqpoint{3.564229in}{1.498068in}}{\pgfqpoint{3.566727in}{1.499103in}}{\pgfqpoint{3.568569in}{1.500945in}}%
\pgfpathcurveto{\pgfqpoint{3.570411in}{1.502786in}}{\pgfqpoint{3.571445in}{1.505285in}}{\pgfqpoint{3.571445in}{1.507889in}}%
\pgfpathcurveto{\pgfqpoint{3.571445in}{1.510494in}}{\pgfqpoint{3.570411in}{1.512992in}}{\pgfqpoint{3.568569in}{1.514834in}}%
\pgfpathcurveto{\pgfqpoint{3.566727in}{1.516675in}}{\pgfqpoint{3.564229in}{1.517710in}}{\pgfqpoint{3.561624in}{1.517710in}}%
\pgfpathcurveto{\pgfqpoint{3.559020in}{1.517710in}}{\pgfqpoint{3.556522in}{1.516675in}}{\pgfqpoint{3.554680in}{1.514834in}}%
\pgfpathcurveto{\pgfqpoint{3.552838in}{1.512992in}}{\pgfqpoint{3.551804in}{1.510494in}}{\pgfqpoint{3.551804in}{1.507889in}}%
\pgfpathcurveto{\pgfqpoint{3.551804in}{1.505285in}}{\pgfqpoint{3.552838in}{1.502786in}}{\pgfqpoint{3.554680in}{1.500945in}}%
\pgfpathcurveto{\pgfqpoint{3.556522in}{1.499103in}}{\pgfqpoint{3.559020in}{1.498068in}}{\pgfqpoint{3.561624in}{1.498068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709957in}{0.988109in}}%
\pgfpathcurveto{\pgfqpoint{3.712562in}{0.988109in}}{\pgfqpoint{3.715060in}{0.989143in}}{\pgfqpoint{3.716902in}{0.990985in}}%
\pgfpathcurveto{\pgfqpoint{3.718743in}{0.992827in}}{\pgfqpoint{3.719778in}{0.995325in}}{\pgfqpoint{3.719778in}{0.997929in}}%
\pgfpathcurveto{\pgfqpoint{3.719778in}{1.000534in}}{\pgfqpoint{3.718743in}{1.003032in}}{\pgfqpoint{3.716902in}{1.004874in}}%
\pgfpathcurveto{\pgfqpoint{3.715060in}{1.006716in}}{\pgfqpoint{3.712562in}{1.007750in}}{\pgfqpoint{3.709957in}{1.007750in}}%
\pgfpathcurveto{\pgfqpoint{3.707353in}{1.007750in}}{\pgfqpoint{3.704854in}{1.006716in}}{\pgfqpoint{3.703013in}{1.004874in}}%
\pgfpathcurveto{\pgfqpoint{3.701171in}{1.003032in}}{\pgfqpoint{3.700136in}{1.000534in}}{\pgfqpoint{3.700136in}{0.997929in}}%
\pgfpathcurveto{\pgfqpoint{3.700136in}{0.995325in}}{\pgfqpoint{3.701171in}{0.992827in}}{\pgfqpoint{3.703013in}{0.990985in}}%
\pgfpathcurveto{\pgfqpoint{3.704854in}{0.989143in}}{\pgfqpoint{3.707353in}{0.988109in}}{\pgfqpoint{3.709957in}{0.988109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694662in}{1.523401in}}%
\pgfpathcurveto{\pgfqpoint{3.697266in}{1.523401in}}{\pgfqpoint{3.699764in}{1.524436in}}{\pgfqpoint{3.701606in}{1.526278in}}%
\pgfpathcurveto{\pgfqpoint{3.703448in}{1.528120in}}{\pgfqpoint{3.704482in}{1.530618in}}{\pgfqpoint{3.704482in}{1.533222in}}%
\pgfpathcurveto{\pgfqpoint{3.704482in}{1.535827in}}{\pgfqpoint{3.703448in}{1.538325in}}{\pgfqpoint{3.701606in}{1.540167in}}%
\pgfpathcurveto{\pgfqpoint{3.699764in}{1.542008in}}{\pgfqpoint{3.697266in}{1.543043in}}{\pgfqpoint{3.694662in}{1.543043in}}%
\pgfpathcurveto{\pgfqpoint{3.692057in}{1.543043in}}{\pgfqpoint{3.689559in}{1.542008in}}{\pgfqpoint{3.687717in}{1.540167in}}%
\pgfpathcurveto{\pgfqpoint{3.685875in}{1.538325in}}{\pgfqpoint{3.684841in}{1.535827in}}{\pgfqpoint{3.684841in}{1.533222in}}%
\pgfpathcurveto{\pgfqpoint{3.684841in}{1.530618in}}{\pgfqpoint{3.685875in}{1.528120in}}{\pgfqpoint{3.687717in}{1.526278in}}%
\pgfpathcurveto{\pgfqpoint{3.689559in}{1.524436in}}{\pgfqpoint{3.692057in}{1.523401in}}{\pgfqpoint{3.694662in}{1.523401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184962in}{3.085437in}}%
\pgfpathcurveto{\pgfqpoint{3.187566in}{3.085437in}}{\pgfqpoint{3.190064in}{3.086472in}}{\pgfqpoint{3.191906in}{3.088314in}}%
\pgfpathcurveto{\pgfqpoint{3.193748in}{3.090155in}}{\pgfqpoint{3.194783in}{3.092653in}}{\pgfqpoint{3.194783in}{3.095258in}}%
\pgfpathcurveto{\pgfqpoint{3.194783in}{3.097862in}}{\pgfqpoint{3.193748in}{3.100361in}}{\pgfqpoint{3.191906in}{3.102202in}}%
\pgfpathcurveto{\pgfqpoint{3.190064in}{3.104044in}}{\pgfqpoint{3.187566in}{3.105079in}}{\pgfqpoint{3.184962in}{3.105079in}}%
\pgfpathcurveto{\pgfqpoint{3.182357in}{3.105079in}}{\pgfqpoint{3.179859in}{3.104044in}}{\pgfqpoint{3.178017in}{3.102202in}}%
\pgfpathcurveto{\pgfqpoint{3.176176in}{3.100361in}}{\pgfqpoint{3.175141in}{3.097862in}}{\pgfqpoint{3.175141in}{3.095258in}}%
\pgfpathcurveto{\pgfqpoint{3.175141in}{3.092653in}}{\pgfqpoint{3.176176in}{3.090155in}}{\pgfqpoint{3.178017in}{3.088314in}}%
\pgfpathcurveto{\pgfqpoint{3.179859in}{3.086472in}}{\pgfqpoint{3.182357in}{3.085437in}}{\pgfqpoint{3.184962in}{3.085437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008751in}{2.657152in}}%
\pgfpathcurveto{\pgfqpoint{2.011355in}{2.657152in}}{\pgfqpoint{2.013853in}{2.658187in}}{\pgfqpoint{2.015695in}{2.660029in}}%
\pgfpathcurveto{\pgfqpoint{2.017537in}{2.661870in}}{\pgfqpoint{2.018572in}{2.664369in}}{\pgfqpoint{2.018572in}{2.666973in}}%
\pgfpathcurveto{\pgfqpoint{2.018572in}{2.669578in}}{\pgfqpoint{2.017537in}{2.672076in}}{\pgfqpoint{2.015695in}{2.673918in}}%
\pgfpathcurveto{\pgfqpoint{2.013853in}{2.675759in}}{\pgfqpoint{2.011355in}{2.676794in}}{\pgfqpoint{2.008751in}{2.676794in}}%
\pgfpathcurveto{\pgfqpoint{2.006146in}{2.676794in}}{\pgfqpoint{2.003648in}{2.675759in}}{\pgfqpoint{2.001806in}{2.673918in}}%
\pgfpathcurveto{\pgfqpoint{1.999964in}{2.672076in}}{\pgfqpoint{1.998930in}{2.669578in}}{\pgfqpoint{1.998930in}{2.666973in}}%
\pgfpathcurveto{\pgfqpoint{1.998930in}{2.664369in}}{\pgfqpoint{1.999964in}{2.661870in}}{\pgfqpoint{2.001806in}{2.660029in}}%
\pgfpathcurveto{\pgfqpoint{2.003648in}{2.658187in}}{\pgfqpoint{2.006146in}{2.657152in}}{\pgfqpoint{2.008751in}{2.657152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926362in}{3.744530in}}%
\pgfpathcurveto{\pgfqpoint{2.928967in}{3.744530in}}{\pgfqpoint{2.931465in}{3.745565in}}{\pgfqpoint{2.933307in}{3.747407in}}%
\pgfpathcurveto{\pgfqpoint{2.935148in}{3.749248in}}{\pgfqpoint{2.936183in}{3.751747in}}{\pgfqpoint{2.936183in}{3.754351in}}%
\pgfpathcurveto{\pgfqpoint{2.936183in}{3.756956in}}{\pgfqpoint{2.935148in}{3.759454in}}{\pgfqpoint{2.933307in}{3.761296in}}%
\pgfpathcurveto{\pgfqpoint{2.931465in}{3.763137in}}{\pgfqpoint{2.928967in}{3.764172in}}{\pgfqpoint{2.926362in}{3.764172in}}%
\pgfpathcurveto{\pgfqpoint{2.923758in}{3.764172in}}{\pgfqpoint{2.921259in}{3.763137in}}{\pgfqpoint{2.919418in}{3.761296in}}%
\pgfpathcurveto{\pgfqpoint{2.917576in}{3.759454in}}{\pgfqpoint{2.916541in}{3.756956in}}{\pgfqpoint{2.916541in}{3.754351in}}%
\pgfpathcurveto{\pgfqpoint{2.916541in}{3.751747in}}{\pgfqpoint{2.917576in}{3.749248in}}{\pgfqpoint{2.919418in}{3.747407in}}%
\pgfpathcurveto{\pgfqpoint{2.921259in}{3.745565in}}{\pgfqpoint{2.923758in}{3.744530in}}{\pgfqpoint{2.926362in}{3.744530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143373in}{2.013805in}}%
\pgfpathcurveto{\pgfqpoint{2.145978in}{2.013805in}}{\pgfqpoint{2.148476in}{2.014840in}}{\pgfqpoint{2.150318in}{2.016681in}}%
\pgfpathcurveto{\pgfqpoint{2.152159in}{2.018523in}}{\pgfqpoint{2.153194in}{2.021021in}}{\pgfqpoint{2.153194in}{2.023626in}}%
\pgfpathcurveto{\pgfqpoint{2.153194in}{2.026230in}}{\pgfqpoint{2.152159in}{2.028729in}}{\pgfqpoint{2.150318in}{2.030570in}}%
\pgfpathcurveto{\pgfqpoint{2.148476in}{2.032412in}}{\pgfqpoint{2.145978in}{2.033447in}}{\pgfqpoint{2.143373in}{2.033447in}}%
\pgfpathcurveto{\pgfqpoint{2.140769in}{2.033447in}}{\pgfqpoint{2.138270in}{2.032412in}}{\pgfqpoint{2.136429in}{2.030570in}}%
\pgfpathcurveto{\pgfqpoint{2.134587in}{2.028729in}}{\pgfqpoint{2.133552in}{2.026230in}}{\pgfqpoint{2.133552in}{2.023626in}}%
\pgfpathcurveto{\pgfqpoint{2.133552in}{2.021021in}}{\pgfqpoint{2.134587in}{2.018523in}}{\pgfqpoint{2.136429in}{2.016681in}}%
\pgfpathcurveto{\pgfqpoint{2.138270in}{2.014840in}}{\pgfqpoint{2.140769in}{2.013805in}}{\pgfqpoint{2.143373in}{2.013805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811729in}{2.837397in}}%
\pgfpathcurveto{\pgfqpoint{1.814333in}{2.837397in}}{\pgfqpoint{1.816832in}{2.838432in}}{\pgfqpoint{1.818673in}{2.840274in}}%
\pgfpathcurveto{\pgfqpoint{1.820515in}{2.842115in}}{\pgfqpoint{1.821550in}{2.844614in}}{\pgfqpoint{1.821550in}{2.847218in}}%
\pgfpathcurveto{\pgfqpoint{1.821550in}{2.849823in}}{\pgfqpoint{1.820515in}{2.852321in}}{\pgfqpoint{1.818673in}{2.854163in}}%
\pgfpathcurveto{\pgfqpoint{1.816832in}{2.856004in}}{\pgfqpoint{1.814333in}{2.857039in}}{\pgfqpoint{1.811729in}{2.857039in}}%
\pgfpathcurveto{\pgfqpoint{1.809124in}{2.857039in}}{\pgfqpoint{1.806626in}{2.856004in}}{\pgfqpoint{1.804784in}{2.854163in}}%
\pgfpathcurveto{\pgfqpoint{1.802943in}{2.852321in}}{\pgfqpoint{1.801908in}{2.849823in}}{\pgfqpoint{1.801908in}{2.847218in}}%
\pgfpathcurveto{\pgfqpoint{1.801908in}{2.844614in}}{\pgfqpoint{1.802943in}{2.842115in}}{\pgfqpoint{1.804784in}{2.840274in}}%
\pgfpathcurveto{\pgfqpoint{1.806626in}{2.838432in}}{\pgfqpoint{1.809124in}{2.837397in}}{\pgfqpoint{1.811729in}{2.837397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471107in}{2.550784in}}%
\pgfpathcurveto{\pgfqpoint{4.473712in}{2.550784in}}{\pgfqpoint{4.476210in}{2.551819in}}{\pgfqpoint{4.478051in}{2.553660in}}%
\pgfpathcurveto{\pgfqpoint{4.479893in}{2.555502in}}{\pgfqpoint{4.480928in}{2.558000in}}{\pgfqpoint{4.480928in}{2.560605in}}%
\pgfpathcurveto{\pgfqpoint{4.480928in}{2.563209in}}{\pgfqpoint{4.479893in}{2.565707in}}{\pgfqpoint{4.478051in}{2.567549in}}%
\pgfpathcurveto{\pgfqpoint{4.476210in}{2.569391in}}{\pgfqpoint{4.473712in}{2.570426in}}{\pgfqpoint{4.471107in}{2.570426in}}%
\pgfpathcurveto{\pgfqpoint{4.468503in}{2.570426in}}{\pgfqpoint{4.466004in}{2.569391in}}{\pgfqpoint{4.464163in}{2.567549in}}%
\pgfpathcurveto{\pgfqpoint{4.462321in}{2.565707in}}{\pgfqpoint{4.461286in}{2.563209in}}{\pgfqpoint{4.461286in}{2.560605in}}%
\pgfpathcurveto{\pgfqpoint{4.461286in}{2.558000in}}{\pgfqpoint{4.462321in}{2.555502in}}{\pgfqpoint{4.464163in}{2.553660in}}%
\pgfpathcurveto{\pgfqpoint{4.466004in}{2.551819in}}{\pgfqpoint{4.468503in}{2.550784in}}{\pgfqpoint{4.471107in}{2.550784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904330in}{2.231893in}}%
\pgfpathcurveto{\pgfqpoint{3.906934in}{2.231893in}}{\pgfqpoint{3.909433in}{2.232928in}}{\pgfqpoint{3.911274in}{2.234769in}}%
\pgfpathcurveto{\pgfqpoint{3.913116in}{2.236611in}}{\pgfqpoint{3.914151in}{2.239109in}}{\pgfqpoint{3.914151in}{2.241714in}}%
\pgfpathcurveto{\pgfqpoint{3.914151in}{2.244318in}}{\pgfqpoint{3.913116in}{2.246817in}}{\pgfqpoint{3.911274in}{2.248658in}}%
\pgfpathcurveto{\pgfqpoint{3.909433in}{2.250500in}}{\pgfqpoint{3.906934in}{2.251535in}}{\pgfqpoint{3.904330in}{2.251535in}}%
\pgfpathcurveto{\pgfqpoint{3.901725in}{2.251535in}}{\pgfqpoint{3.899227in}{2.250500in}}{\pgfqpoint{3.897385in}{2.248658in}}%
\pgfpathcurveto{\pgfqpoint{3.895544in}{2.246817in}}{\pgfqpoint{3.894509in}{2.244318in}}{\pgfqpoint{3.894509in}{2.241714in}}%
\pgfpathcurveto{\pgfqpoint{3.894509in}{2.239109in}}{\pgfqpoint{3.895544in}{2.236611in}}{\pgfqpoint{3.897385in}{2.234769in}}%
\pgfpathcurveto{\pgfqpoint{3.899227in}{2.232928in}}{\pgfqpoint{3.901725in}{2.231893in}}{\pgfqpoint{3.904330in}{2.231893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766116in}{1.798492in}}%
\pgfpathcurveto{\pgfqpoint{3.768721in}{1.798492in}}{\pgfqpoint{3.771219in}{1.799526in}}{\pgfqpoint{3.773061in}{1.801368in}}%
\pgfpathcurveto{\pgfqpoint{3.774903in}{1.803210in}}{\pgfqpoint{3.775937in}{1.805708in}}{\pgfqpoint{3.775937in}{1.808313in}}%
\pgfpathcurveto{\pgfqpoint{3.775937in}{1.810917in}}{\pgfqpoint{3.774903in}{1.813415in}}{\pgfqpoint{3.773061in}{1.815257in}}%
\pgfpathcurveto{\pgfqpoint{3.771219in}{1.817099in}}{\pgfqpoint{3.768721in}{1.818134in}}{\pgfqpoint{3.766116in}{1.818134in}}%
\pgfpathcurveto{\pgfqpoint{3.763512in}{1.818134in}}{\pgfqpoint{3.761014in}{1.817099in}}{\pgfqpoint{3.759172in}{1.815257in}}%
\pgfpathcurveto{\pgfqpoint{3.757330in}{1.813415in}}{\pgfqpoint{3.756295in}{1.810917in}}{\pgfqpoint{3.756295in}{1.808313in}}%
\pgfpathcurveto{\pgfqpoint{3.756295in}{1.805708in}}{\pgfqpoint{3.757330in}{1.803210in}}{\pgfqpoint{3.759172in}{1.801368in}}%
\pgfpathcurveto{\pgfqpoint{3.761014in}{1.799526in}}{\pgfqpoint{3.763512in}{1.798492in}}{\pgfqpoint{3.766116in}{1.798492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875129in}{2.509875in}}%
\pgfpathcurveto{\pgfqpoint{1.877733in}{2.509875in}}{\pgfqpoint{1.880232in}{2.510909in}}{\pgfqpoint{1.882073in}{2.512751in}}%
\pgfpathcurveto{\pgfqpoint{1.883915in}{2.514593in}}{\pgfqpoint{1.884950in}{2.517091in}}{\pgfqpoint{1.884950in}{2.519696in}}%
\pgfpathcurveto{\pgfqpoint{1.884950in}{2.522300in}}{\pgfqpoint{1.883915in}{2.524798in}}{\pgfqpoint{1.882073in}{2.526640in}}%
\pgfpathcurveto{\pgfqpoint{1.880232in}{2.528482in}}{\pgfqpoint{1.877733in}{2.529516in}}{\pgfqpoint{1.875129in}{2.529516in}}%
\pgfpathcurveto{\pgfqpoint{1.872524in}{2.529516in}}{\pgfqpoint{1.870026in}{2.528482in}}{\pgfqpoint{1.868184in}{2.526640in}}%
\pgfpathcurveto{\pgfqpoint{1.866343in}{2.524798in}}{\pgfqpoint{1.865308in}{2.522300in}}{\pgfqpoint{1.865308in}{2.519696in}}%
\pgfpathcurveto{\pgfqpoint{1.865308in}{2.517091in}}{\pgfqpoint{1.866343in}{2.514593in}}{\pgfqpoint{1.868184in}{2.512751in}}%
\pgfpathcurveto{\pgfqpoint{1.870026in}{2.510909in}}{\pgfqpoint{1.872524in}{2.509875in}}{\pgfqpoint{1.875129in}{2.509875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259907in}{3.122939in}}%
\pgfpathcurveto{\pgfqpoint{2.262511in}{3.122939in}}{\pgfqpoint{2.265009in}{3.123974in}}{\pgfqpoint{2.266851in}{3.125816in}}%
\pgfpathcurveto{\pgfqpoint{2.268693in}{3.127658in}}{\pgfqpoint{2.269727in}{3.130156in}}{\pgfqpoint{2.269727in}{3.132760in}}%
\pgfpathcurveto{\pgfqpoint{2.269727in}{3.135365in}}{\pgfqpoint{2.268693in}{3.137863in}}{\pgfqpoint{2.266851in}{3.139705in}}%
\pgfpathcurveto{\pgfqpoint{2.265009in}{3.141546in}}{\pgfqpoint{2.262511in}{3.142581in}}{\pgfqpoint{2.259907in}{3.142581in}}%
\pgfpathcurveto{\pgfqpoint{2.257302in}{3.142581in}}{\pgfqpoint{2.254804in}{3.141546in}}{\pgfqpoint{2.252962in}{3.139705in}}%
\pgfpathcurveto{\pgfqpoint{2.251120in}{3.137863in}}{\pgfqpoint{2.250086in}{3.135365in}}{\pgfqpoint{2.250086in}{3.132760in}}%
\pgfpathcurveto{\pgfqpoint{2.250086in}{3.130156in}}{\pgfqpoint{2.251120in}{3.127658in}}{\pgfqpoint{2.252962in}{3.125816in}}%
\pgfpathcurveto{\pgfqpoint{2.254804in}{3.123974in}}{\pgfqpoint{2.257302in}{3.122939in}}{\pgfqpoint{2.259907in}{3.122939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658255in}{1.178339in}}%
\pgfpathcurveto{\pgfqpoint{1.660860in}{1.178339in}}{\pgfqpoint{1.663358in}{1.179374in}}{\pgfqpoint{1.665200in}{1.181215in}}%
\pgfpathcurveto{\pgfqpoint{1.667042in}{1.183057in}}{\pgfqpoint{1.668076in}{1.185555in}}{\pgfqpoint{1.668076in}{1.188160in}}%
\pgfpathcurveto{\pgfqpoint{1.668076in}{1.190764in}}{\pgfqpoint{1.667042in}{1.193263in}}{\pgfqpoint{1.665200in}{1.195104in}}%
\pgfpathcurveto{\pgfqpoint{1.663358in}{1.196946in}}{\pgfqpoint{1.660860in}{1.197981in}}{\pgfqpoint{1.658255in}{1.197981in}}%
\pgfpathcurveto{\pgfqpoint{1.655651in}{1.197981in}}{\pgfqpoint{1.653153in}{1.196946in}}{\pgfqpoint{1.651311in}{1.195104in}}%
\pgfpathcurveto{\pgfqpoint{1.649469in}{1.193263in}}{\pgfqpoint{1.648435in}{1.190764in}}{\pgfqpoint{1.648435in}{1.188160in}}%
\pgfpathcurveto{\pgfqpoint{1.648435in}{1.185555in}}{\pgfqpoint{1.649469in}{1.183057in}}{\pgfqpoint{1.651311in}{1.181215in}}%
\pgfpathcurveto{\pgfqpoint{1.653153in}{1.179374in}}{\pgfqpoint{1.655651in}{1.178339in}}{\pgfqpoint{1.658255in}{1.178339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834685in}{1.730189in}}%
\pgfpathcurveto{\pgfqpoint{3.837290in}{1.730189in}}{\pgfqpoint{3.839788in}{1.731224in}}{\pgfqpoint{3.841630in}{1.733065in}}%
\pgfpathcurveto{\pgfqpoint{3.843471in}{1.734907in}}{\pgfqpoint{3.844506in}{1.737405in}}{\pgfqpoint{3.844506in}{1.740010in}}%
\pgfpathcurveto{\pgfqpoint{3.844506in}{1.742614in}}{\pgfqpoint{3.843471in}{1.745113in}}{\pgfqpoint{3.841630in}{1.746954in}}%
\pgfpathcurveto{\pgfqpoint{3.839788in}{1.748796in}}{\pgfqpoint{3.837290in}{1.749831in}}{\pgfqpoint{3.834685in}{1.749831in}}%
\pgfpathcurveto{\pgfqpoint{3.832081in}{1.749831in}}{\pgfqpoint{3.829583in}{1.748796in}}{\pgfqpoint{3.827741in}{1.746954in}}%
\pgfpathcurveto{\pgfqpoint{3.825899in}{1.745113in}}{\pgfqpoint{3.824864in}{1.742614in}}{\pgfqpoint{3.824864in}{1.740010in}}%
\pgfpathcurveto{\pgfqpoint{3.824864in}{1.737405in}}{\pgfqpoint{3.825899in}{1.734907in}}{\pgfqpoint{3.827741in}{1.733065in}}%
\pgfpathcurveto{\pgfqpoint{3.829583in}{1.731224in}}{\pgfqpoint{3.832081in}{1.730189in}}{\pgfqpoint{3.834685in}{1.730189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760707in}{1.836386in}}%
\pgfpathcurveto{\pgfqpoint{3.763312in}{1.836386in}}{\pgfqpoint{3.765810in}{1.837421in}}{\pgfqpoint{3.767652in}{1.839263in}}%
\pgfpathcurveto{\pgfqpoint{3.769493in}{1.841104in}}{\pgfqpoint{3.770528in}{1.843603in}}{\pgfqpoint{3.770528in}{1.846207in}}%
\pgfpathcurveto{\pgfqpoint{3.770528in}{1.848812in}}{\pgfqpoint{3.769493in}{1.851310in}}{\pgfqpoint{3.767652in}{1.853152in}}%
\pgfpathcurveto{\pgfqpoint{3.765810in}{1.854993in}}{\pgfqpoint{3.763312in}{1.856028in}}{\pgfqpoint{3.760707in}{1.856028in}}%
\pgfpathcurveto{\pgfqpoint{3.758103in}{1.856028in}}{\pgfqpoint{3.755604in}{1.854993in}}{\pgfqpoint{3.753763in}{1.853152in}}%
\pgfpathcurveto{\pgfqpoint{3.751921in}{1.851310in}}{\pgfqpoint{3.750886in}{1.848812in}}{\pgfqpoint{3.750886in}{1.846207in}}%
\pgfpathcurveto{\pgfqpoint{3.750886in}{1.843603in}}{\pgfqpoint{3.751921in}{1.841104in}}{\pgfqpoint{3.753763in}{1.839263in}}%
\pgfpathcurveto{\pgfqpoint{3.755604in}{1.837421in}}{\pgfqpoint{3.758103in}{1.836386in}}{\pgfqpoint{3.760707in}{1.836386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034853in}{1.768431in}}%
\pgfpathcurveto{\pgfqpoint{4.037457in}{1.768431in}}{\pgfqpoint{4.039956in}{1.769466in}}{\pgfqpoint{4.041797in}{1.771308in}}%
\pgfpathcurveto{\pgfqpoint{4.043639in}{1.773150in}}{\pgfqpoint{4.044674in}{1.775648in}}{\pgfqpoint{4.044674in}{1.778252in}}%
\pgfpathcurveto{\pgfqpoint{4.044674in}{1.780857in}}{\pgfqpoint{4.043639in}{1.783355in}}{\pgfqpoint{4.041797in}{1.785197in}}%
\pgfpathcurveto{\pgfqpoint{4.039956in}{1.787038in}}{\pgfqpoint{4.037457in}{1.788073in}}{\pgfqpoint{4.034853in}{1.788073in}}%
\pgfpathcurveto{\pgfqpoint{4.032248in}{1.788073in}}{\pgfqpoint{4.029750in}{1.787038in}}{\pgfqpoint{4.027908in}{1.785197in}}%
\pgfpathcurveto{\pgfqpoint{4.026067in}{1.783355in}}{\pgfqpoint{4.025032in}{1.780857in}}{\pgfqpoint{4.025032in}{1.778252in}}%
\pgfpathcurveto{\pgfqpoint{4.025032in}{1.775648in}}{\pgfqpoint{4.026067in}{1.773150in}}{\pgfqpoint{4.027908in}{1.771308in}}%
\pgfpathcurveto{\pgfqpoint{4.029750in}{1.769466in}}{\pgfqpoint{4.032248in}{1.768431in}}{\pgfqpoint{4.034853in}{1.768431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881849in}{3.682359in}}%
\pgfpathcurveto{\pgfqpoint{2.884454in}{3.682359in}}{\pgfqpoint{2.886952in}{3.683393in}}{\pgfqpoint{2.888794in}{3.685235in}}%
\pgfpathcurveto{\pgfqpoint{2.890635in}{3.687077in}}{\pgfqpoint{2.891670in}{3.689575in}}{\pgfqpoint{2.891670in}{3.692180in}}%
\pgfpathcurveto{\pgfqpoint{2.891670in}{3.694784in}}{\pgfqpoint{2.890635in}{3.697282in}}{\pgfqpoint{2.888794in}{3.699124in}}%
\pgfpathcurveto{\pgfqpoint{2.886952in}{3.700966in}}{\pgfqpoint{2.884454in}{3.702000in}}{\pgfqpoint{2.881849in}{3.702000in}}%
\pgfpathcurveto{\pgfqpoint{2.879245in}{3.702000in}}{\pgfqpoint{2.876747in}{3.700966in}}{\pgfqpoint{2.874905in}{3.699124in}}%
\pgfpathcurveto{\pgfqpoint{2.873063in}{3.697282in}}{\pgfqpoint{2.872028in}{3.694784in}}{\pgfqpoint{2.872028in}{3.692180in}}%
\pgfpathcurveto{\pgfqpoint{2.872028in}{3.689575in}}{\pgfqpoint{2.873063in}{3.687077in}}{\pgfqpoint{2.874905in}{3.685235in}}%
\pgfpathcurveto{\pgfqpoint{2.876747in}{3.683393in}}{\pgfqpoint{2.879245in}{3.682359in}}{\pgfqpoint{2.881849in}{3.682359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881974in}{1.899595in}}%
\pgfpathcurveto{\pgfqpoint{1.884579in}{1.899595in}}{\pgfqpoint{1.887077in}{1.900629in}}{\pgfqpoint{1.888918in}{1.902471in}}%
\pgfpathcurveto{\pgfqpoint{1.890760in}{1.904313in}}{\pgfqpoint{1.891795in}{1.906811in}}{\pgfqpoint{1.891795in}{1.909415in}}%
\pgfpathcurveto{\pgfqpoint{1.891795in}{1.912020in}}{\pgfqpoint{1.890760in}{1.914518in}}{\pgfqpoint{1.888918in}{1.916360in}}%
\pgfpathcurveto{\pgfqpoint{1.887077in}{1.918202in}}{\pgfqpoint{1.884579in}{1.919236in}}{\pgfqpoint{1.881974in}{1.919236in}}%
\pgfpathcurveto{\pgfqpoint{1.879369in}{1.919236in}}{\pgfqpoint{1.876871in}{1.918202in}}{\pgfqpoint{1.875030in}{1.916360in}}%
\pgfpathcurveto{\pgfqpoint{1.873188in}{1.914518in}}{\pgfqpoint{1.872153in}{1.912020in}}{\pgfqpoint{1.872153in}{1.909415in}}%
\pgfpathcurveto{\pgfqpoint{1.872153in}{1.906811in}}{\pgfqpoint{1.873188in}{1.904313in}}{\pgfqpoint{1.875030in}{1.902471in}}%
\pgfpathcurveto{\pgfqpoint{1.876871in}{1.900629in}}{\pgfqpoint{1.879369in}{1.899595in}}{\pgfqpoint{1.881974in}{1.899595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530615in}{1.093700in}}%
\pgfpathcurveto{\pgfqpoint{1.533220in}{1.093700in}}{\pgfqpoint{1.535718in}{1.094735in}}{\pgfqpoint{1.537560in}{1.096576in}}%
\pgfpathcurveto{\pgfqpoint{1.539401in}{1.098418in}}{\pgfqpoint{1.540436in}{1.100916in}}{\pgfqpoint{1.540436in}{1.103521in}}%
\pgfpathcurveto{\pgfqpoint{1.540436in}{1.106125in}}{\pgfqpoint{1.539401in}{1.108624in}}{\pgfqpoint{1.537560in}{1.110465in}}%
\pgfpathcurveto{\pgfqpoint{1.535718in}{1.112307in}}{\pgfqpoint{1.533220in}{1.113342in}}{\pgfqpoint{1.530615in}{1.113342in}}%
\pgfpathcurveto{\pgfqpoint{1.528011in}{1.113342in}}{\pgfqpoint{1.525512in}{1.112307in}}{\pgfqpoint{1.523671in}{1.110465in}}%
\pgfpathcurveto{\pgfqpoint{1.521829in}{1.108624in}}{\pgfqpoint{1.520794in}{1.106125in}}{\pgfqpoint{1.520794in}{1.103521in}}%
\pgfpathcurveto{\pgfqpoint{1.520794in}{1.100916in}}{\pgfqpoint{1.521829in}{1.098418in}}{\pgfqpoint{1.523671in}{1.096576in}}%
\pgfpathcurveto{\pgfqpoint{1.525512in}{1.094735in}}{\pgfqpoint{1.528011in}{1.093700in}}{\pgfqpoint{1.530615in}{1.093700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209176in}{1.617975in}}%
\pgfpathcurveto{\pgfqpoint{1.211780in}{1.617975in}}{\pgfqpoint{1.214278in}{1.619010in}}{\pgfqpoint{1.216120in}{1.620851in}}%
\pgfpathcurveto{\pgfqpoint{1.217962in}{1.622693in}}{\pgfqpoint{1.218997in}{1.625191in}}{\pgfqpoint{1.218997in}{1.627796in}}%
\pgfpathcurveto{\pgfqpoint{1.218997in}{1.630400in}}{\pgfqpoint{1.217962in}{1.632899in}}{\pgfqpoint{1.216120in}{1.634740in}}%
\pgfpathcurveto{\pgfqpoint{1.214278in}{1.636582in}}{\pgfqpoint{1.211780in}{1.637617in}}{\pgfqpoint{1.209176in}{1.637617in}}%
\pgfpathcurveto{\pgfqpoint{1.206571in}{1.637617in}}{\pgfqpoint{1.204073in}{1.636582in}}{\pgfqpoint{1.202231in}{1.634740in}}%
\pgfpathcurveto{\pgfqpoint{1.200390in}{1.632899in}}{\pgfqpoint{1.199355in}{1.630400in}}{\pgfqpoint{1.199355in}{1.627796in}}%
\pgfpathcurveto{\pgfqpoint{1.199355in}{1.625191in}}{\pgfqpoint{1.200390in}{1.622693in}}{\pgfqpoint{1.202231in}{1.620851in}}%
\pgfpathcurveto{\pgfqpoint{1.204073in}{1.619010in}}{\pgfqpoint{1.206571in}{1.617975in}}{\pgfqpoint{1.209176in}{1.617975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734572in}{1.671522in}}%
\pgfpathcurveto{\pgfqpoint{3.737177in}{1.671522in}}{\pgfqpoint{3.739675in}{1.672557in}}{\pgfqpoint{3.741517in}{1.674399in}}%
\pgfpathcurveto{\pgfqpoint{3.743358in}{1.676240in}}{\pgfqpoint{3.744393in}{1.678738in}}{\pgfqpoint{3.744393in}{1.681343in}}%
\pgfpathcurveto{\pgfqpoint{3.744393in}{1.683948in}}{\pgfqpoint{3.743358in}{1.686446in}}{\pgfqpoint{3.741517in}{1.688287in}}%
\pgfpathcurveto{\pgfqpoint{3.739675in}{1.690129in}}{\pgfqpoint{3.737177in}{1.691164in}}{\pgfqpoint{3.734572in}{1.691164in}}%
\pgfpathcurveto{\pgfqpoint{3.731968in}{1.691164in}}{\pgfqpoint{3.729469in}{1.690129in}}{\pgfqpoint{3.727628in}{1.688287in}}%
\pgfpathcurveto{\pgfqpoint{3.725786in}{1.686446in}}{\pgfqpoint{3.724751in}{1.683948in}}{\pgfqpoint{3.724751in}{1.681343in}}%
\pgfpathcurveto{\pgfqpoint{3.724751in}{1.678738in}}{\pgfqpoint{3.725786in}{1.676240in}}{\pgfqpoint{3.727628in}{1.674399in}}%
\pgfpathcurveto{\pgfqpoint{3.729469in}{1.672557in}}{\pgfqpoint{3.731968in}{1.671522in}}{\pgfqpoint{3.734572in}{1.671522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933471in}{2.963853in}}%
\pgfpathcurveto{\pgfqpoint{1.936075in}{2.963853in}}{\pgfqpoint{1.938574in}{2.964888in}}{\pgfqpoint{1.940415in}{2.966729in}}%
\pgfpathcurveto{\pgfqpoint{1.942257in}{2.968571in}}{\pgfqpoint{1.943292in}{2.971069in}}{\pgfqpoint{1.943292in}{2.973674in}}%
\pgfpathcurveto{\pgfqpoint{1.943292in}{2.976278in}}{\pgfqpoint{1.942257in}{2.978777in}}{\pgfqpoint{1.940415in}{2.980618in}}%
\pgfpathcurveto{\pgfqpoint{1.938574in}{2.982460in}}{\pgfqpoint{1.936075in}{2.983495in}}{\pgfqpoint{1.933471in}{2.983495in}}%
\pgfpathcurveto{\pgfqpoint{1.930866in}{2.983495in}}{\pgfqpoint{1.928368in}{2.982460in}}{\pgfqpoint{1.926526in}{2.980618in}}%
\pgfpathcurveto{\pgfqpoint{1.924685in}{2.978777in}}{\pgfqpoint{1.923650in}{2.976278in}}{\pgfqpoint{1.923650in}{2.973674in}}%
\pgfpathcurveto{\pgfqpoint{1.923650in}{2.971069in}}{\pgfqpoint{1.924685in}{2.968571in}}{\pgfqpoint{1.926526in}{2.966729in}}%
\pgfpathcurveto{\pgfqpoint{1.928368in}{2.964888in}}{\pgfqpoint{1.930866in}{2.963853in}}{\pgfqpoint{1.933471in}{2.963853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649114in}{2.075253in}}%
\pgfpathcurveto{\pgfqpoint{4.651719in}{2.075253in}}{\pgfqpoint{4.654217in}{2.076288in}}{\pgfqpoint{4.656059in}{2.078130in}}%
\pgfpathcurveto{\pgfqpoint{4.657901in}{2.079971in}}{\pgfqpoint{4.658935in}{2.082470in}}{\pgfqpoint{4.658935in}{2.085074in}}%
\pgfpathcurveto{\pgfqpoint{4.658935in}{2.087679in}}{\pgfqpoint{4.657901in}{2.090177in}}{\pgfqpoint{4.656059in}{2.092019in}}%
\pgfpathcurveto{\pgfqpoint{4.654217in}{2.093860in}}{\pgfqpoint{4.651719in}{2.094895in}}{\pgfqpoint{4.649114in}{2.094895in}}%
\pgfpathcurveto{\pgfqpoint{4.646510in}{2.094895in}}{\pgfqpoint{4.644012in}{2.093860in}}{\pgfqpoint{4.642170in}{2.092019in}}%
\pgfpathcurveto{\pgfqpoint{4.640328in}{2.090177in}}{\pgfqpoint{4.639293in}{2.087679in}}{\pgfqpoint{4.639293in}{2.085074in}}%
\pgfpathcurveto{\pgfqpoint{4.639293in}{2.082470in}}{\pgfqpoint{4.640328in}{2.079971in}}{\pgfqpoint{4.642170in}{2.078130in}}%
\pgfpathcurveto{\pgfqpoint{4.644012in}{2.076288in}}{\pgfqpoint{4.646510in}{2.075253in}}{\pgfqpoint{4.649114in}{2.075253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560985in}{1.441322in}}%
\pgfpathcurveto{\pgfqpoint{1.563590in}{1.441322in}}{\pgfqpoint{1.566088in}{1.442357in}}{\pgfqpoint{1.567930in}{1.444199in}}%
\pgfpathcurveto{\pgfqpoint{1.569771in}{1.446041in}}{\pgfqpoint{1.570806in}{1.448539in}}{\pgfqpoint{1.570806in}{1.451143in}}%
\pgfpathcurveto{\pgfqpoint{1.570806in}{1.453748in}}{\pgfqpoint{1.569771in}{1.456246in}}{\pgfqpoint{1.567930in}{1.458088in}}%
\pgfpathcurveto{\pgfqpoint{1.566088in}{1.459930in}}{\pgfqpoint{1.563590in}{1.460964in}}{\pgfqpoint{1.560985in}{1.460964in}}%
\pgfpathcurveto{\pgfqpoint{1.558381in}{1.460964in}}{\pgfqpoint{1.555882in}{1.459930in}}{\pgfqpoint{1.554041in}{1.458088in}}%
\pgfpathcurveto{\pgfqpoint{1.552199in}{1.456246in}}{\pgfqpoint{1.551164in}{1.453748in}}{\pgfqpoint{1.551164in}{1.451143in}}%
\pgfpathcurveto{\pgfqpoint{1.551164in}{1.448539in}}{\pgfqpoint{1.552199in}{1.446041in}}{\pgfqpoint{1.554041in}{1.444199in}}%
\pgfpathcurveto{\pgfqpoint{1.555882in}{1.442357in}}{\pgfqpoint{1.558381in}{1.441322in}}{\pgfqpoint{1.560985in}{1.441322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570017in}{2.294451in}}%
\pgfpathcurveto{\pgfqpoint{1.572621in}{2.294451in}}{\pgfqpoint{1.575119in}{2.295486in}}{\pgfqpoint{1.576961in}{2.297328in}}%
\pgfpathcurveto{\pgfqpoint{1.578803in}{2.299170in}}{\pgfqpoint{1.579838in}{2.301668in}}{\pgfqpoint{1.579838in}{2.304272in}}%
\pgfpathcurveto{\pgfqpoint{1.579838in}{2.306877in}}{\pgfqpoint{1.578803in}{2.309375in}}{\pgfqpoint{1.576961in}{2.311217in}}%
\pgfpathcurveto{\pgfqpoint{1.575119in}{2.313058in}}{\pgfqpoint{1.572621in}{2.314093in}}{\pgfqpoint{1.570017in}{2.314093in}}%
\pgfpathcurveto{\pgfqpoint{1.567412in}{2.314093in}}{\pgfqpoint{1.564914in}{2.313058in}}{\pgfqpoint{1.563072in}{2.311217in}}%
\pgfpathcurveto{\pgfqpoint{1.561231in}{2.309375in}}{\pgfqpoint{1.560196in}{2.306877in}}{\pgfqpoint{1.560196in}{2.304272in}}%
\pgfpathcurveto{\pgfqpoint{1.560196in}{2.301668in}}{\pgfqpoint{1.561231in}{2.299170in}}{\pgfqpoint{1.563072in}{2.297328in}}%
\pgfpathcurveto{\pgfqpoint{1.564914in}{2.295486in}}{\pgfqpoint{1.567412in}{2.294451in}}{\pgfqpoint{1.570017in}{2.294451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274306in}{2.266782in}}%
\pgfpathcurveto{\pgfqpoint{3.276911in}{2.266782in}}{\pgfqpoint{3.279409in}{2.267817in}}{\pgfqpoint{3.281251in}{2.269659in}}%
\pgfpathcurveto{\pgfqpoint{3.283092in}{2.271500in}}{\pgfqpoint{3.284127in}{2.273999in}}{\pgfqpoint{3.284127in}{2.276603in}}%
\pgfpathcurveto{\pgfqpoint{3.284127in}{2.279208in}}{\pgfqpoint{3.283092in}{2.281706in}}{\pgfqpoint{3.281251in}{2.283548in}}%
\pgfpathcurveto{\pgfqpoint{3.279409in}{2.285389in}}{\pgfqpoint{3.276911in}{2.286424in}}{\pgfqpoint{3.274306in}{2.286424in}}%
\pgfpathcurveto{\pgfqpoint{3.271702in}{2.286424in}}{\pgfqpoint{3.269203in}{2.285389in}}{\pgfqpoint{3.267362in}{2.283548in}}%
\pgfpathcurveto{\pgfqpoint{3.265520in}{2.281706in}}{\pgfqpoint{3.264485in}{2.279208in}}{\pgfqpoint{3.264485in}{2.276603in}}%
\pgfpathcurveto{\pgfqpoint{3.264485in}{2.273999in}}{\pgfqpoint{3.265520in}{2.271500in}}{\pgfqpoint{3.267362in}{2.269659in}}%
\pgfpathcurveto{\pgfqpoint{3.269203in}{2.267817in}}{\pgfqpoint{3.271702in}{2.266782in}}{\pgfqpoint{3.274306in}{2.266782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848335in}{3.883845in}}%
\pgfpathcurveto{\pgfqpoint{2.850940in}{3.883845in}}{\pgfqpoint{2.853438in}{3.884880in}}{\pgfqpoint{2.855280in}{3.886722in}}%
\pgfpathcurveto{\pgfqpoint{2.857121in}{3.888563in}}{\pgfqpoint{2.858156in}{3.891062in}}{\pgfqpoint{2.858156in}{3.893666in}}%
\pgfpathcurveto{\pgfqpoint{2.858156in}{3.896271in}}{\pgfqpoint{2.857121in}{3.898769in}}{\pgfqpoint{2.855280in}{3.900611in}}%
\pgfpathcurveto{\pgfqpoint{2.853438in}{3.902452in}}{\pgfqpoint{2.850940in}{3.903487in}}{\pgfqpoint{2.848335in}{3.903487in}}%
\pgfpathcurveto{\pgfqpoint{2.845731in}{3.903487in}}{\pgfqpoint{2.843232in}{3.902452in}}{\pgfqpoint{2.841391in}{3.900611in}}%
\pgfpathcurveto{\pgfqpoint{2.839549in}{3.898769in}}{\pgfqpoint{2.838514in}{3.896271in}}{\pgfqpoint{2.838514in}{3.893666in}}%
\pgfpathcurveto{\pgfqpoint{2.838514in}{3.891062in}}{\pgfqpoint{2.839549in}{3.888563in}}{\pgfqpoint{2.841391in}{3.886722in}}%
\pgfpathcurveto{\pgfqpoint{2.843232in}{3.884880in}}{\pgfqpoint{2.845731in}{3.883845in}}{\pgfqpoint{2.848335in}{3.883845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884630in}{1.960189in}}%
\pgfpathcurveto{\pgfqpoint{3.887234in}{1.960189in}}{\pgfqpoint{3.889733in}{1.961224in}}{\pgfqpoint{3.891574in}{1.963066in}}%
\pgfpathcurveto{\pgfqpoint{3.893416in}{1.964907in}}{\pgfqpoint{3.894451in}{1.967406in}}{\pgfqpoint{3.894451in}{1.970010in}}%
\pgfpathcurveto{\pgfqpoint{3.894451in}{1.972615in}}{\pgfqpoint{3.893416in}{1.975113in}}{\pgfqpoint{3.891574in}{1.976955in}}%
\pgfpathcurveto{\pgfqpoint{3.889733in}{1.978796in}}{\pgfqpoint{3.887234in}{1.979831in}}{\pgfqpoint{3.884630in}{1.979831in}}%
\pgfpathcurveto{\pgfqpoint{3.882025in}{1.979831in}}{\pgfqpoint{3.879527in}{1.978796in}}{\pgfqpoint{3.877686in}{1.976955in}}%
\pgfpathcurveto{\pgfqpoint{3.875844in}{1.975113in}}{\pgfqpoint{3.874809in}{1.972615in}}{\pgfqpoint{3.874809in}{1.970010in}}%
\pgfpathcurveto{\pgfqpoint{3.874809in}{1.967406in}}{\pgfqpoint{3.875844in}{1.964907in}}{\pgfqpoint{3.877686in}{1.963066in}}%
\pgfpathcurveto{\pgfqpoint{3.879527in}{1.961224in}}{\pgfqpoint{3.882025in}{1.960189in}}{\pgfqpoint{3.884630in}{1.960189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439140in}{3.626107in}}%
\pgfpathcurveto{\pgfqpoint{2.441744in}{3.626107in}}{\pgfqpoint{2.444242in}{3.627142in}}{\pgfqpoint{2.446084in}{3.628983in}}%
\pgfpathcurveto{\pgfqpoint{2.447926in}{3.630825in}}{\pgfqpoint{2.448961in}{3.633323in}}{\pgfqpoint{2.448961in}{3.635928in}}%
\pgfpathcurveto{\pgfqpoint{2.448961in}{3.638532in}}{\pgfqpoint{2.447926in}{3.641031in}}{\pgfqpoint{2.446084in}{3.642872in}}%
\pgfpathcurveto{\pgfqpoint{2.444242in}{3.644714in}}{\pgfqpoint{2.441744in}{3.645749in}}{\pgfqpoint{2.439140in}{3.645749in}}%
\pgfpathcurveto{\pgfqpoint{2.436535in}{3.645749in}}{\pgfqpoint{2.434037in}{3.644714in}}{\pgfqpoint{2.432195in}{3.642872in}}%
\pgfpathcurveto{\pgfqpoint{2.430354in}{3.641031in}}{\pgfqpoint{2.429319in}{3.638532in}}{\pgfqpoint{2.429319in}{3.635928in}}%
\pgfpathcurveto{\pgfqpoint{2.429319in}{3.633323in}}{\pgfqpoint{2.430354in}{3.630825in}}{\pgfqpoint{2.432195in}{3.628983in}}%
\pgfpathcurveto{\pgfqpoint{2.434037in}{3.627142in}}{\pgfqpoint{2.436535in}{3.626107in}}{\pgfqpoint{2.439140in}{3.626107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262746in}{1.366916in}}%
\pgfpathcurveto{\pgfqpoint{1.265350in}{1.366916in}}{\pgfqpoint{1.267849in}{1.367950in}}{\pgfqpoint{1.269690in}{1.369792in}}%
\pgfpathcurveto{\pgfqpoint{1.271532in}{1.371634in}}{\pgfqpoint{1.272567in}{1.374132in}}{\pgfqpoint{1.272567in}{1.376737in}}%
\pgfpathcurveto{\pgfqpoint{1.272567in}{1.379341in}}{\pgfqpoint{1.271532in}{1.381839in}}{\pgfqpoint{1.269690in}{1.383681in}}%
\pgfpathcurveto{\pgfqpoint{1.267849in}{1.385523in}}{\pgfqpoint{1.265350in}{1.386558in}}{\pgfqpoint{1.262746in}{1.386558in}}%
\pgfpathcurveto{\pgfqpoint{1.260141in}{1.386558in}}{\pgfqpoint{1.257643in}{1.385523in}}{\pgfqpoint{1.255801in}{1.383681in}}%
\pgfpathcurveto{\pgfqpoint{1.253960in}{1.381839in}}{\pgfqpoint{1.252925in}{1.379341in}}{\pgfqpoint{1.252925in}{1.376737in}}%
\pgfpathcurveto{\pgfqpoint{1.252925in}{1.374132in}}{\pgfqpoint{1.253960in}{1.371634in}}{\pgfqpoint{1.255801in}{1.369792in}}%
\pgfpathcurveto{\pgfqpoint{1.257643in}{1.367950in}}{\pgfqpoint{1.260141in}{1.366916in}}{\pgfqpoint{1.262746in}{1.366916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298822in}{2.721514in}}%
\pgfpathcurveto{\pgfqpoint{2.301427in}{2.721514in}}{\pgfqpoint{2.303925in}{2.722549in}}{\pgfqpoint{2.305767in}{2.724390in}}%
\pgfpathcurveto{\pgfqpoint{2.307608in}{2.726232in}}{\pgfqpoint{2.308643in}{2.728730in}}{\pgfqpoint{2.308643in}{2.731335in}}%
\pgfpathcurveto{\pgfqpoint{2.308643in}{2.733939in}}{\pgfqpoint{2.307608in}{2.736438in}}{\pgfqpoint{2.305767in}{2.738279in}}%
\pgfpathcurveto{\pgfqpoint{2.303925in}{2.740121in}}{\pgfqpoint{2.301427in}{2.741156in}}{\pgfqpoint{2.298822in}{2.741156in}}%
\pgfpathcurveto{\pgfqpoint{2.296218in}{2.741156in}}{\pgfqpoint{2.293719in}{2.740121in}}{\pgfqpoint{2.291878in}{2.738279in}}%
\pgfpathcurveto{\pgfqpoint{2.290036in}{2.736438in}}{\pgfqpoint{2.289001in}{2.733939in}}{\pgfqpoint{2.289001in}{2.731335in}}%
\pgfpathcurveto{\pgfqpoint{2.289001in}{2.728730in}}{\pgfqpoint{2.290036in}{2.726232in}}{\pgfqpoint{2.291878in}{2.724390in}}%
\pgfpathcurveto{\pgfqpoint{2.293719in}{2.722549in}}{\pgfqpoint{2.296218in}{2.721514in}}{\pgfqpoint{2.298822in}{2.721514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210972in}{1.614128in}}%
\pgfpathcurveto{\pgfqpoint{2.213577in}{1.614128in}}{\pgfqpoint{2.216075in}{1.615163in}}{\pgfqpoint{2.217917in}{1.617005in}}%
\pgfpathcurveto{\pgfqpoint{2.219758in}{1.618847in}}{\pgfqpoint{2.220793in}{1.621345in}}{\pgfqpoint{2.220793in}{1.623949in}}%
\pgfpathcurveto{\pgfqpoint{2.220793in}{1.626554in}}{\pgfqpoint{2.219758in}{1.629052in}}{\pgfqpoint{2.217917in}{1.630894in}}%
\pgfpathcurveto{\pgfqpoint{2.216075in}{1.632735in}}{\pgfqpoint{2.213577in}{1.633770in}}{\pgfqpoint{2.210972in}{1.633770in}}%
\pgfpathcurveto{\pgfqpoint{2.208368in}{1.633770in}}{\pgfqpoint{2.205870in}{1.632735in}}{\pgfqpoint{2.204028in}{1.630894in}}%
\pgfpathcurveto{\pgfqpoint{2.202186in}{1.629052in}}{\pgfqpoint{2.201151in}{1.626554in}}{\pgfqpoint{2.201151in}{1.623949in}}%
\pgfpathcurveto{\pgfqpoint{2.201151in}{1.621345in}}{\pgfqpoint{2.202186in}{1.618847in}}{\pgfqpoint{2.204028in}{1.617005in}}%
\pgfpathcurveto{\pgfqpoint{2.205870in}{1.615163in}}{\pgfqpoint{2.208368in}{1.614128in}}{\pgfqpoint{2.210972in}{1.614128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926221in}{4.120087in}}%
\pgfpathcurveto{\pgfqpoint{2.928825in}{4.120087in}}{\pgfqpoint{2.931324in}{4.121122in}}{\pgfqpoint{2.933165in}{4.122963in}}%
\pgfpathcurveto{\pgfqpoint{2.935007in}{4.124805in}}{\pgfqpoint{2.936042in}{4.127303in}}{\pgfqpoint{2.936042in}{4.129908in}}%
\pgfpathcurveto{\pgfqpoint{2.936042in}{4.132512in}}{\pgfqpoint{2.935007in}{4.135011in}}{\pgfqpoint{2.933165in}{4.136852in}}%
\pgfpathcurveto{\pgfqpoint{2.931324in}{4.138694in}}{\pgfqpoint{2.928825in}{4.139729in}}{\pgfqpoint{2.926221in}{4.139729in}}%
\pgfpathcurveto{\pgfqpoint{2.923616in}{4.139729in}}{\pgfqpoint{2.921118in}{4.138694in}}{\pgfqpoint{2.919276in}{4.136852in}}%
\pgfpathcurveto{\pgfqpoint{2.917435in}{4.135011in}}{\pgfqpoint{2.916400in}{4.132512in}}{\pgfqpoint{2.916400in}{4.129908in}}%
\pgfpathcurveto{\pgfqpoint{2.916400in}{4.127303in}}{\pgfqpoint{2.917435in}{4.124805in}}{\pgfqpoint{2.919276in}{4.122963in}}%
\pgfpathcurveto{\pgfqpoint{2.921118in}{4.121122in}}{\pgfqpoint{2.923616in}{4.120087in}}{\pgfqpoint{2.926221in}{4.120087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352259in}{2.321273in}}%
\pgfpathcurveto{\pgfqpoint{4.354864in}{2.321273in}}{\pgfqpoint{4.357362in}{2.322307in}}{\pgfqpoint{4.359203in}{2.324149in}}%
\pgfpathcurveto{\pgfqpoint{4.361045in}{2.325991in}}{\pgfqpoint{4.362080in}{2.328489in}}{\pgfqpoint{4.362080in}{2.331094in}}%
\pgfpathcurveto{\pgfqpoint{4.362080in}{2.333698in}}{\pgfqpoint{4.361045in}{2.336196in}}{\pgfqpoint{4.359203in}{2.338038in}}%
\pgfpathcurveto{\pgfqpoint{4.357362in}{2.339880in}}{\pgfqpoint{4.354864in}{2.340914in}}{\pgfqpoint{4.352259in}{2.340914in}}%
\pgfpathcurveto{\pgfqpoint{4.349655in}{2.340914in}}{\pgfqpoint{4.347156in}{2.339880in}}{\pgfqpoint{4.345315in}{2.338038in}}%
\pgfpathcurveto{\pgfqpoint{4.343473in}{2.336196in}}{\pgfqpoint{4.342438in}{2.333698in}}{\pgfqpoint{4.342438in}{2.331094in}}%
\pgfpathcurveto{\pgfqpoint{4.342438in}{2.328489in}}{\pgfqpoint{4.343473in}{2.325991in}}{\pgfqpoint{4.345315in}{2.324149in}}%
\pgfpathcurveto{\pgfqpoint{4.347156in}{2.322307in}}{\pgfqpoint{4.349655in}{2.321273in}}{\pgfqpoint{4.352259in}{2.321273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675444in}{2.114270in}}%
\pgfpathcurveto{\pgfqpoint{3.678049in}{2.114270in}}{\pgfqpoint{3.680547in}{2.115305in}}{\pgfqpoint{3.682388in}{2.117147in}}%
\pgfpathcurveto{\pgfqpoint{3.684230in}{2.118988in}}{\pgfqpoint{3.685265in}{2.121486in}}{\pgfqpoint{3.685265in}{2.124091in}}%
\pgfpathcurveto{\pgfqpoint{3.685265in}{2.126696in}}{\pgfqpoint{3.684230in}{2.129194in}}{\pgfqpoint{3.682388in}{2.131035in}}%
\pgfpathcurveto{\pgfqpoint{3.680547in}{2.132877in}}{\pgfqpoint{3.678049in}{2.133912in}}{\pgfqpoint{3.675444in}{2.133912in}}%
\pgfpathcurveto{\pgfqpoint{3.672839in}{2.133912in}}{\pgfqpoint{3.670341in}{2.132877in}}{\pgfqpoint{3.668500in}{2.131035in}}%
\pgfpathcurveto{\pgfqpoint{3.666658in}{2.129194in}}{\pgfqpoint{3.665623in}{2.126696in}}{\pgfqpoint{3.665623in}{2.124091in}}%
\pgfpathcurveto{\pgfqpoint{3.665623in}{2.121486in}}{\pgfqpoint{3.666658in}{2.118988in}}{\pgfqpoint{3.668500in}{2.117147in}}%
\pgfpathcurveto{\pgfqpoint{3.670341in}{2.115305in}}{\pgfqpoint{3.672839in}{2.114270in}}{\pgfqpoint{3.675444in}{2.114270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757684in}{2.385509in}}%
\pgfpathcurveto{\pgfqpoint{3.760288in}{2.385509in}}{\pgfqpoint{3.762787in}{2.386544in}}{\pgfqpoint{3.764628in}{2.388386in}}%
\pgfpathcurveto{\pgfqpoint{3.766470in}{2.390228in}}{\pgfqpoint{3.767505in}{2.392726in}}{\pgfqpoint{3.767505in}{2.395330in}}%
\pgfpathcurveto{\pgfqpoint{3.767505in}{2.397935in}}{\pgfqpoint{3.766470in}{2.400433in}}{\pgfqpoint{3.764628in}{2.402275in}}%
\pgfpathcurveto{\pgfqpoint{3.762787in}{2.404116in}}{\pgfqpoint{3.760288in}{2.405151in}}{\pgfqpoint{3.757684in}{2.405151in}}%
\pgfpathcurveto{\pgfqpoint{3.755079in}{2.405151in}}{\pgfqpoint{3.752581in}{2.404116in}}{\pgfqpoint{3.750739in}{2.402275in}}%
\pgfpathcurveto{\pgfqpoint{3.748898in}{2.400433in}}{\pgfqpoint{3.747863in}{2.397935in}}{\pgfqpoint{3.747863in}{2.395330in}}%
\pgfpathcurveto{\pgfqpoint{3.747863in}{2.392726in}}{\pgfqpoint{3.748898in}{2.390228in}}{\pgfqpoint{3.750739in}{2.388386in}}%
\pgfpathcurveto{\pgfqpoint{3.752581in}{2.386544in}}{\pgfqpoint{3.755079in}{2.385509in}}{\pgfqpoint{3.757684in}{2.385509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962985in}{1.949536in}}%
\pgfpathcurveto{\pgfqpoint{3.965590in}{1.949536in}}{\pgfqpoint{3.968088in}{1.950570in}}{\pgfqpoint{3.969929in}{1.952412in}}%
\pgfpathcurveto{\pgfqpoint{3.971771in}{1.954254in}}{\pgfqpoint{3.972806in}{1.956752in}}{\pgfqpoint{3.972806in}{1.959356in}}%
\pgfpathcurveto{\pgfqpoint{3.972806in}{1.961961in}}{\pgfqpoint{3.971771in}{1.964459in}}{\pgfqpoint{3.969929in}{1.966301in}}%
\pgfpathcurveto{\pgfqpoint{3.968088in}{1.968143in}}{\pgfqpoint{3.965590in}{1.969177in}}{\pgfqpoint{3.962985in}{1.969177in}}%
\pgfpathcurveto{\pgfqpoint{3.960380in}{1.969177in}}{\pgfqpoint{3.957882in}{1.968143in}}{\pgfqpoint{3.956041in}{1.966301in}}%
\pgfpathcurveto{\pgfqpoint{3.954199in}{1.964459in}}{\pgfqpoint{3.953164in}{1.961961in}}{\pgfqpoint{3.953164in}{1.959356in}}%
\pgfpathcurveto{\pgfqpoint{3.953164in}{1.956752in}}{\pgfqpoint{3.954199in}{1.954254in}}{\pgfqpoint{3.956041in}{1.952412in}}%
\pgfpathcurveto{\pgfqpoint{3.957882in}{1.950570in}}{\pgfqpoint{3.960380in}{1.949536in}}{\pgfqpoint{3.962985in}{1.949536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885221in}{2.086290in}}%
\pgfpathcurveto{\pgfqpoint{4.887826in}{2.086290in}}{\pgfqpoint{4.890324in}{2.087325in}}{\pgfqpoint{4.892166in}{2.089167in}}%
\pgfpathcurveto{\pgfqpoint{4.894007in}{2.091009in}}{\pgfqpoint{4.895042in}{2.093507in}}{\pgfqpoint{4.895042in}{2.096111in}}%
\pgfpathcurveto{\pgfqpoint{4.895042in}{2.098716in}}{\pgfqpoint{4.894007in}{2.101214in}}{\pgfqpoint{4.892166in}{2.103056in}}%
\pgfpathcurveto{\pgfqpoint{4.890324in}{2.104898in}}{\pgfqpoint{4.887826in}{2.105932in}}{\pgfqpoint{4.885221in}{2.105932in}}%
\pgfpathcurveto{\pgfqpoint{4.882617in}{2.105932in}}{\pgfqpoint{4.880119in}{2.104898in}}{\pgfqpoint{4.878277in}{2.103056in}}%
\pgfpathcurveto{\pgfqpoint{4.876435in}{2.101214in}}{\pgfqpoint{4.875400in}{2.098716in}}{\pgfqpoint{4.875400in}{2.096111in}}%
\pgfpathcurveto{\pgfqpoint{4.875400in}{2.093507in}}{\pgfqpoint{4.876435in}{2.091009in}}{\pgfqpoint{4.878277in}{2.089167in}}%
\pgfpathcurveto{\pgfqpoint{4.880119in}{2.087325in}}{\pgfqpoint{4.882617in}{2.086290in}}{\pgfqpoint{4.885221in}{2.086290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848399in}{4.117682in}}%
\pgfpathcurveto{\pgfqpoint{2.851003in}{4.117682in}}{\pgfqpoint{2.853501in}{4.118717in}}{\pgfqpoint{2.855343in}{4.120558in}}%
\pgfpathcurveto{\pgfqpoint{2.857185in}{4.122400in}}{\pgfqpoint{2.858220in}{4.124898in}}{\pgfqpoint{2.858220in}{4.127503in}}%
\pgfpathcurveto{\pgfqpoint{2.858220in}{4.130107in}}{\pgfqpoint{2.857185in}{4.132606in}}{\pgfqpoint{2.855343in}{4.134447in}}%
\pgfpathcurveto{\pgfqpoint{2.853501in}{4.136289in}}{\pgfqpoint{2.851003in}{4.137324in}}{\pgfqpoint{2.848399in}{4.137324in}}%
\pgfpathcurveto{\pgfqpoint{2.845794in}{4.137324in}}{\pgfqpoint{2.843296in}{4.136289in}}{\pgfqpoint{2.841454in}{4.134447in}}%
\pgfpathcurveto{\pgfqpoint{2.839612in}{4.132606in}}{\pgfqpoint{2.838578in}{4.130107in}}{\pgfqpoint{2.838578in}{4.127503in}}%
\pgfpathcurveto{\pgfqpoint{2.838578in}{4.124898in}}{\pgfqpoint{2.839612in}{4.122400in}}{\pgfqpoint{2.841454in}{4.120558in}}%
\pgfpathcurveto{\pgfqpoint{2.843296in}{4.118717in}}{\pgfqpoint{2.845794in}{4.117682in}}{\pgfqpoint{2.848399in}{4.117682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488145in}{3.436269in}}%
\pgfpathcurveto{\pgfqpoint{2.490750in}{3.436269in}}{\pgfqpoint{2.493248in}{3.437304in}}{\pgfqpoint{2.495089in}{3.439146in}}%
\pgfpathcurveto{\pgfqpoint{2.496931in}{3.440987in}}{\pgfqpoint{2.497966in}{3.443485in}}{\pgfqpoint{2.497966in}{3.446090in}}%
\pgfpathcurveto{\pgfqpoint{2.497966in}{3.448695in}}{\pgfqpoint{2.496931in}{3.451193in}}{\pgfqpoint{2.495089in}{3.453034in}}%
\pgfpathcurveto{\pgfqpoint{2.493248in}{3.454876in}}{\pgfqpoint{2.490750in}{3.455911in}}{\pgfqpoint{2.488145in}{3.455911in}}%
\pgfpathcurveto{\pgfqpoint{2.485540in}{3.455911in}}{\pgfqpoint{2.483042in}{3.454876in}}{\pgfqpoint{2.481201in}{3.453034in}}%
\pgfpathcurveto{\pgfqpoint{2.479359in}{3.451193in}}{\pgfqpoint{2.478324in}{3.448695in}}{\pgfqpoint{2.478324in}{3.446090in}}%
\pgfpathcurveto{\pgfqpoint{2.478324in}{3.443485in}}{\pgfqpoint{2.479359in}{3.440987in}}{\pgfqpoint{2.481201in}{3.439146in}}%
\pgfpathcurveto{\pgfqpoint{2.483042in}{3.437304in}}{\pgfqpoint{2.485540in}{3.436269in}}{\pgfqpoint{2.488145in}{3.436269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166316in}{2.206419in}}%
\pgfpathcurveto{\pgfqpoint{2.168921in}{2.206419in}}{\pgfqpoint{2.171419in}{2.207454in}}{\pgfqpoint{2.173261in}{2.209296in}}%
\pgfpathcurveto{\pgfqpoint{2.175102in}{2.211138in}}{\pgfqpoint{2.176137in}{2.213636in}}{\pgfqpoint{2.176137in}{2.216240in}}%
\pgfpathcurveto{\pgfqpoint{2.176137in}{2.218845in}}{\pgfqpoint{2.175102in}{2.221343in}}{\pgfqpoint{2.173261in}{2.223185in}}%
\pgfpathcurveto{\pgfqpoint{2.171419in}{2.225026in}}{\pgfqpoint{2.168921in}{2.226061in}}{\pgfqpoint{2.166316in}{2.226061in}}%
\pgfpathcurveto{\pgfqpoint{2.163712in}{2.226061in}}{\pgfqpoint{2.161213in}{2.225026in}}{\pgfqpoint{2.159372in}{2.223185in}}%
\pgfpathcurveto{\pgfqpoint{2.157530in}{2.221343in}}{\pgfqpoint{2.156495in}{2.218845in}}{\pgfqpoint{2.156495in}{2.216240in}}%
\pgfpathcurveto{\pgfqpoint{2.156495in}{2.213636in}}{\pgfqpoint{2.157530in}{2.211138in}}{\pgfqpoint{2.159372in}{2.209296in}}%
\pgfpathcurveto{\pgfqpoint{2.161213in}{2.207454in}}{\pgfqpoint{2.163712in}{2.206419in}}{\pgfqpoint{2.166316in}{2.206419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224803in}{2.666325in}}%
\pgfpathcurveto{\pgfqpoint{3.227407in}{2.666325in}}{\pgfqpoint{3.229905in}{2.667359in}}{\pgfqpoint{3.231747in}{2.669201in}}%
\pgfpathcurveto{\pgfqpoint{3.233589in}{2.671043in}}{\pgfqpoint{3.234623in}{2.673541in}}{\pgfqpoint{3.234623in}{2.676145in}}%
\pgfpathcurveto{\pgfqpoint{3.234623in}{2.678750in}}{\pgfqpoint{3.233589in}{2.681248in}}{\pgfqpoint{3.231747in}{2.683090in}}%
\pgfpathcurveto{\pgfqpoint{3.229905in}{2.684932in}}{\pgfqpoint{3.227407in}{2.685966in}}{\pgfqpoint{3.224803in}{2.685966in}}%
\pgfpathcurveto{\pgfqpoint{3.222198in}{2.685966in}}{\pgfqpoint{3.219700in}{2.684932in}}{\pgfqpoint{3.217858in}{2.683090in}}%
\pgfpathcurveto{\pgfqpoint{3.216016in}{2.681248in}}{\pgfqpoint{3.214982in}{2.678750in}}{\pgfqpoint{3.214982in}{2.676145in}}%
\pgfpathcurveto{\pgfqpoint{3.214982in}{2.673541in}}{\pgfqpoint{3.216016in}{2.671043in}}{\pgfqpoint{3.217858in}{2.669201in}}%
\pgfpathcurveto{\pgfqpoint{3.219700in}{2.667359in}}{\pgfqpoint{3.222198in}{2.666325in}}{\pgfqpoint{3.224803in}{2.666325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008515in}{3.436394in}}%
\pgfpathcurveto{\pgfqpoint{4.011119in}{3.436394in}}{\pgfqpoint{4.013618in}{3.437428in}}{\pgfqpoint{4.015459in}{3.439270in}}%
\pgfpathcurveto{\pgfqpoint{4.017301in}{3.441112in}}{\pgfqpoint{4.018336in}{3.443610in}}{\pgfqpoint{4.018336in}{3.446214in}}%
\pgfpathcurveto{\pgfqpoint{4.018336in}{3.448819in}}{\pgfqpoint{4.017301in}{3.451317in}}{\pgfqpoint{4.015459in}{3.453159in}}%
\pgfpathcurveto{\pgfqpoint{4.013618in}{3.455001in}}{\pgfqpoint{4.011119in}{3.456035in}}{\pgfqpoint{4.008515in}{3.456035in}}%
\pgfpathcurveto{\pgfqpoint{4.005910in}{3.456035in}}{\pgfqpoint{4.003412in}{3.455001in}}{\pgfqpoint{4.001570in}{3.453159in}}%
\pgfpathcurveto{\pgfqpoint{3.999729in}{3.451317in}}{\pgfqpoint{3.998694in}{3.448819in}}{\pgfqpoint{3.998694in}{3.446214in}}%
\pgfpathcurveto{\pgfqpoint{3.998694in}{3.443610in}}{\pgfqpoint{3.999729in}{3.441112in}}{\pgfqpoint{4.001570in}{3.439270in}}%
\pgfpathcurveto{\pgfqpoint{4.003412in}{3.437428in}}{\pgfqpoint{4.005910in}{3.436394in}}{\pgfqpoint{4.008515in}{3.436394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528048in}{3.331000in}}%
\pgfpathcurveto{\pgfqpoint{3.530653in}{3.331000in}}{\pgfqpoint{3.533151in}{3.332034in}}{\pgfqpoint{3.534993in}{3.333876in}}%
\pgfpathcurveto{\pgfqpoint{3.536834in}{3.335718in}}{\pgfqpoint{3.537869in}{3.338216in}}{\pgfqpoint{3.537869in}{3.340821in}}%
\pgfpathcurveto{\pgfqpoint{3.537869in}{3.343425in}}{\pgfqpoint{3.536834in}{3.345923in}}{\pgfqpoint{3.534993in}{3.347765in}}%
\pgfpathcurveto{\pgfqpoint{3.533151in}{3.349607in}}{\pgfqpoint{3.530653in}{3.350642in}}{\pgfqpoint{3.528048in}{3.350642in}}%
\pgfpathcurveto{\pgfqpoint{3.525444in}{3.350642in}}{\pgfqpoint{3.522946in}{3.349607in}}{\pgfqpoint{3.521104in}{3.347765in}}%
\pgfpathcurveto{\pgfqpoint{3.519262in}{3.345923in}}{\pgfqpoint{3.518227in}{3.343425in}}{\pgfqpoint{3.518227in}{3.340821in}}%
\pgfpathcurveto{\pgfqpoint{3.518227in}{3.338216in}}{\pgfqpoint{3.519262in}{3.335718in}}{\pgfqpoint{3.521104in}{3.333876in}}%
\pgfpathcurveto{\pgfqpoint{3.522946in}{3.332034in}}{\pgfqpoint{3.525444in}{3.331000in}}{\pgfqpoint{3.528048in}{3.331000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801106in}{3.481997in}}%
\pgfpathcurveto{\pgfqpoint{2.803710in}{3.481997in}}{\pgfqpoint{2.806208in}{3.483031in}}{\pgfqpoint{2.808050in}{3.484873in}}%
\pgfpathcurveto{\pgfqpoint{2.809892in}{3.486715in}}{\pgfqpoint{2.810927in}{3.489213in}}{\pgfqpoint{2.810927in}{3.491818in}}%
\pgfpathcurveto{\pgfqpoint{2.810927in}{3.494422in}}{\pgfqpoint{2.809892in}{3.496920in}}{\pgfqpoint{2.808050in}{3.498762in}}%
\pgfpathcurveto{\pgfqpoint{2.806208in}{3.500604in}}{\pgfqpoint{2.803710in}{3.501639in}}{\pgfqpoint{2.801106in}{3.501639in}}%
\pgfpathcurveto{\pgfqpoint{2.798501in}{3.501639in}}{\pgfqpoint{2.796003in}{3.500604in}}{\pgfqpoint{2.794161in}{3.498762in}}%
\pgfpathcurveto{\pgfqpoint{2.792320in}{3.496920in}}{\pgfqpoint{2.791285in}{3.494422in}}{\pgfqpoint{2.791285in}{3.491818in}}%
\pgfpathcurveto{\pgfqpoint{2.791285in}{3.489213in}}{\pgfqpoint{2.792320in}{3.486715in}}{\pgfqpoint{2.794161in}{3.484873in}}%
\pgfpathcurveto{\pgfqpoint{2.796003in}{3.483031in}}{\pgfqpoint{2.798501in}{3.481997in}}{\pgfqpoint{2.801106in}{3.481997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092356in}{3.958652in}}%
\pgfpathcurveto{\pgfqpoint{3.094961in}{3.958652in}}{\pgfqpoint{3.097459in}{3.959687in}}{\pgfqpoint{3.099301in}{3.961529in}}%
\pgfpathcurveto{\pgfqpoint{3.101143in}{3.963371in}}{\pgfqpoint{3.102177in}{3.965869in}}{\pgfqpoint{3.102177in}{3.968473in}}%
\pgfpathcurveto{\pgfqpoint{3.102177in}{3.971078in}}{\pgfqpoint{3.101143in}{3.973576in}}{\pgfqpoint{3.099301in}{3.975418in}}%
\pgfpathcurveto{\pgfqpoint{3.097459in}{3.977260in}}{\pgfqpoint{3.094961in}{3.978294in}}{\pgfqpoint{3.092356in}{3.978294in}}%
\pgfpathcurveto{\pgfqpoint{3.089752in}{3.978294in}}{\pgfqpoint{3.087254in}{3.977260in}}{\pgfqpoint{3.085412in}{3.975418in}}%
\pgfpathcurveto{\pgfqpoint{3.083570in}{3.973576in}}{\pgfqpoint{3.082536in}{3.971078in}}{\pgfqpoint{3.082536in}{3.968473in}}%
\pgfpathcurveto{\pgfqpoint{3.082536in}{3.965869in}}{\pgfqpoint{3.083570in}{3.963371in}}{\pgfqpoint{3.085412in}{3.961529in}}%
\pgfpathcurveto{\pgfqpoint{3.087254in}{3.959687in}}{\pgfqpoint{3.089752in}{3.958652in}}{\pgfqpoint{3.092356in}{3.958652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009876in}{3.365464in}}%
\pgfpathcurveto{\pgfqpoint{3.012481in}{3.365464in}}{\pgfqpoint{3.014979in}{3.366499in}}{\pgfqpoint{3.016821in}{3.368341in}}%
\pgfpathcurveto{\pgfqpoint{3.018662in}{3.370182in}}{\pgfqpoint{3.019697in}{3.372680in}}{\pgfqpoint{3.019697in}{3.375285in}}%
\pgfpathcurveto{\pgfqpoint{3.019697in}{3.377890in}}{\pgfqpoint{3.018662in}{3.380388in}}{\pgfqpoint{3.016821in}{3.382229in}}%
\pgfpathcurveto{\pgfqpoint{3.014979in}{3.384071in}}{\pgfqpoint{3.012481in}{3.385106in}}{\pgfqpoint{3.009876in}{3.385106in}}%
\pgfpathcurveto{\pgfqpoint{3.007272in}{3.385106in}}{\pgfqpoint{3.004774in}{3.384071in}}{\pgfqpoint{3.002932in}{3.382229in}}%
\pgfpathcurveto{\pgfqpoint{3.001090in}{3.380388in}}{\pgfqpoint{3.000055in}{3.377890in}}{\pgfqpoint{3.000055in}{3.375285in}}%
\pgfpathcurveto{\pgfqpoint{3.000055in}{3.372680in}}{\pgfqpoint{3.001090in}{3.370182in}}{\pgfqpoint{3.002932in}{3.368341in}}%
\pgfpathcurveto{\pgfqpoint{3.004774in}{3.366499in}}{\pgfqpoint{3.007272in}{3.365464in}}{\pgfqpoint{3.009876in}{3.365464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407514in}{2.756085in}}%
\pgfpathcurveto{\pgfqpoint{3.410118in}{2.756085in}}{\pgfqpoint{3.412617in}{2.757120in}}{\pgfqpoint{3.414458in}{2.758962in}}%
\pgfpathcurveto{\pgfqpoint{3.416300in}{2.760803in}}{\pgfqpoint{3.417335in}{2.763302in}}{\pgfqpoint{3.417335in}{2.765906in}}%
\pgfpathcurveto{\pgfqpoint{3.417335in}{2.768511in}}{\pgfqpoint{3.416300in}{2.771009in}}{\pgfqpoint{3.414458in}{2.772851in}}%
\pgfpathcurveto{\pgfqpoint{3.412617in}{2.774692in}}{\pgfqpoint{3.410118in}{2.775727in}}{\pgfqpoint{3.407514in}{2.775727in}}%
\pgfpathcurveto{\pgfqpoint{3.404909in}{2.775727in}}{\pgfqpoint{3.402411in}{2.774692in}}{\pgfqpoint{3.400569in}{2.772851in}}%
\pgfpathcurveto{\pgfqpoint{3.398728in}{2.771009in}}{\pgfqpoint{3.397693in}{2.768511in}}{\pgfqpoint{3.397693in}{2.765906in}}%
\pgfpathcurveto{\pgfqpoint{3.397693in}{2.763302in}}{\pgfqpoint{3.398728in}{2.760803in}}{\pgfqpoint{3.400569in}{2.758962in}}%
\pgfpathcurveto{\pgfqpoint{3.402411in}{2.757120in}}{\pgfqpoint{3.404909in}{2.756085in}}{\pgfqpoint{3.407514in}{2.756085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692436in}{1.965904in}}%
\pgfpathcurveto{\pgfqpoint{3.695041in}{1.965904in}}{\pgfqpoint{3.697539in}{1.966938in}}{\pgfqpoint{3.699381in}{1.968780in}}%
\pgfpathcurveto{\pgfqpoint{3.701223in}{1.970622in}}{\pgfqpoint{3.702257in}{1.973120in}}{\pgfqpoint{3.702257in}{1.975725in}}%
\pgfpathcurveto{\pgfqpoint{3.702257in}{1.978329in}}{\pgfqpoint{3.701223in}{1.980827in}}{\pgfqpoint{3.699381in}{1.982669in}}%
\pgfpathcurveto{\pgfqpoint{3.697539in}{1.984511in}}{\pgfqpoint{3.695041in}{1.985545in}}{\pgfqpoint{3.692436in}{1.985545in}}%
\pgfpathcurveto{\pgfqpoint{3.689832in}{1.985545in}}{\pgfqpoint{3.687334in}{1.984511in}}{\pgfqpoint{3.685492in}{1.982669in}}%
\pgfpathcurveto{\pgfqpoint{3.683650in}{1.980827in}}{\pgfqpoint{3.682615in}{1.978329in}}{\pgfqpoint{3.682615in}{1.975725in}}%
\pgfpathcurveto{\pgfqpoint{3.682615in}{1.973120in}}{\pgfqpoint{3.683650in}{1.970622in}}{\pgfqpoint{3.685492in}{1.968780in}}%
\pgfpathcurveto{\pgfqpoint{3.687334in}{1.966938in}}{\pgfqpoint{3.689832in}{1.965904in}}{\pgfqpoint{3.692436in}{1.965904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388515in}{2.138616in}}%
\pgfpathcurveto{\pgfqpoint{4.391120in}{2.138616in}}{\pgfqpoint{4.393618in}{2.139650in}}{\pgfqpoint{4.395459in}{2.141492in}}%
\pgfpathcurveto{\pgfqpoint{4.397301in}{2.143334in}}{\pgfqpoint{4.398336in}{2.145832in}}{\pgfqpoint{4.398336in}{2.148436in}}%
\pgfpathcurveto{\pgfqpoint{4.398336in}{2.151041in}}{\pgfqpoint{4.397301in}{2.153539in}}{\pgfqpoint{4.395459in}{2.155381in}}%
\pgfpathcurveto{\pgfqpoint{4.393618in}{2.157223in}}{\pgfqpoint{4.391120in}{2.158257in}}{\pgfqpoint{4.388515in}{2.158257in}}%
\pgfpathcurveto{\pgfqpoint{4.385911in}{2.158257in}}{\pgfqpoint{4.383412in}{2.157223in}}{\pgfqpoint{4.381571in}{2.155381in}}%
\pgfpathcurveto{\pgfqpoint{4.379729in}{2.153539in}}{\pgfqpoint{4.378694in}{2.151041in}}{\pgfqpoint{4.378694in}{2.148436in}}%
\pgfpathcurveto{\pgfqpoint{4.378694in}{2.145832in}}{\pgfqpoint{4.379729in}{2.143334in}}{\pgfqpoint{4.381571in}{2.141492in}}%
\pgfpathcurveto{\pgfqpoint{4.383412in}{2.139650in}}{\pgfqpoint{4.385911in}{2.138616in}}{\pgfqpoint{4.388515in}{2.138616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866346in}{2.445884in}}%
\pgfpathcurveto{\pgfqpoint{3.868951in}{2.445884in}}{\pgfqpoint{3.871449in}{2.446919in}}{\pgfqpoint{3.873291in}{2.448761in}}%
\pgfpathcurveto{\pgfqpoint{3.875133in}{2.450603in}}{\pgfqpoint{3.876167in}{2.453101in}}{\pgfqpoint{3.876167in}{2.455705in}}%
\pgfpathcurveto{\pgfqpoint{3.876167in}{2.458310in}}{\pgfqpoint{3.875133in}{2.460808in}}{\pgfqpoint{3.873291in}{2.462650in}}%
\pgfpathcurveto{\pgfqpoint{3.871449in}{2.464491in}}{\pgfqpoint{3.868951in}{2.465526in}}{\pgfqpoint{3.866346in}{2.465526in}}%
\pgfpathcurveto{\pgfqpoint{3.863742in}{2.465526in}}{\pgfqpoint{3.861244in}{2.464491in}}{\pgfqpoint{3.859402in}{2.462650in}}%
\pgfpathcurveto{\pgfqpoint{3.857560in}{2.460808in}}{\pgfqpoint{3.856525in}{2.458310in}}{\pgfqpoint{3.856525in}{2.455705in}}%
\pgfpathcurveto{\pgfqpoint{3.856525in}{2.453101in}}{\pgfqpoint{3.857560in}{2.450603in}}{\pgfqpoint{3.859402in}{2.448761in}}%
\pgfpathcurveto{\pgfqpoint{3.861244in}{2.446919in}}{\pgfqpoint{3.863742in}{2.445884in}}{\pgfqpoint{3.866346in}{2.445884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675674in}{3.477347in}}%
\pgfpathcurveto{\pgfqpoint{2.678279in}{3.477347in}}{\pgfqpoint{2.680777in}{3.478382in}}{\pgfqpoint{2.682619in}{3.480224in}}%
\pgfpathcurveto{\pgfqpoint{2.684460in}{3.482066in}}{\pgfqpoint{2.685495in}{3.484564in}}{\pgfqpoint{2.685495in}{3.487168in}}%
\pgfpathcurveto{\pgfqpoint{2.685495in}{3.489773in}}{\pgfqpoint{2.684460in}{3.492271in}}{\pgfqpoint{2.682619in}{3.494113in}}%
\pgfpathcurveto{\pgfqpoint{2.680777in}{3.495954in}}{\pgfqpoint{2.678279in}{3.496989in}}{\pgfqpoint{2.675674in}{3.496989in}}%
\pgfpathcurveto{\pgfqpoint{2.673070in}{3.496989in}}{\pgfqpoint{2.670571in}{3.495954in}}{\pgfqpoint{2.668730in}{3.494113in}}%
\pgfpathcurveto{\pgfqpoint{2.666888in}{3.492271in}}{\pgfqpoint{2.665853in}{3.489773in}}{\pgfqpoint{2.665853in}{3.487168in}}%
\pgfpathcurveto{\pgfqpoint{2.665853in}{3.484564in}}{\pgfqpoint{2.666888in}{3.482066in}}{\pgfqpoint{2.668730in}{3.480224in}}%
\pgfpathcurveto{\pgfqpoint{2.670571in}{3.478382in}}{\pgfqpoint{2.673070in}{3.477347in}}{\pgfqpoint{2.675674in}{3.477347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653448in}{2.330931in}}%
\pgfpathcurveto{\pgfqpoint{4.656053in}{2.330931in}}{\pgfqpoint{4.658551in}{2.331966in}}{\pgfqpoint{4.660393in}{2.333807in}}%
\pgfpathcurveto{\pgfqpoint{4.662234in}{2.335649in}}{\pgfqpoint{4.663269in}{2.338147in}}{\pgfqpoint{4.663269in}{2.340752in}}%
\pgfpathcurveto{\pgfqpoint{4.663269in}{2.343356in}}{\pgfqpoint{4.662234in}{2.345855in}}{\pgfqpoint{4.660393in}{2.347696in}}%
\pgfpathcurveto{\pgfqpoint{4.658551in}{2.349538in}}{\pgfqpoint{4.656053in}{2.350573in}}{\pgfqpoint{4.653448in}{2.350573in}}%
\pgfpathcurveto{\pgfqpoint{4.650844in}{2.350573in}}{\pgfqpoint{4.648345in}{2.349538in}}{\pgfqpoint{4.646504in}{2.347696in}}%
\pgfpathcurveto{\pgfqpoint{4.644662in}{2.345855in}}{\pgfqpoint{4.643627in}{2.343356in}}{\pgfqpoint{4.643627in}{2.340752in}}%
\pgfpathcurveto{\pgfqpoint{4.643627in}{2.338147in}}{\pgfqpoint{4.644662in}{2.335649in}}{\pgfqpoint{4.646504in}{2.333807in}}%
\pgfpathcurveto{\pgfqpoint{4.648345in}{2.331966in}}{\pgfqpoint{4.650844in}{2.330931in}}{\pgfqpoint{4.653448in}{2.330931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448427in}{1.942413in}}%
\pgfpathcurveto{\pgfqpoint{4.451031in}{1.942413in}}{\pgfqpoint{4.453530in}{1.943448in}}{\pgfqpoint{4.455371in}{1.945289in}}%
\pgfpathcurveto{\pgfqpoint{4.457213in}{1.947131in}}{\pgfqpoint{4.458248in}{1.949629in}}{\pgfqpoint{4.458248in}{1.952234in}}%
\pgfpathcurveto{\pgfqpoint{4.458248in}{1.954838in}}{\pgfqpoint{4.457213in}{1.957337in}}{\pgfqpoint{4.455371in}{1.959178in}}%
\pgfpathcurveto{\pgfqpoint{4.453530in}{1.961020in}}{\pgfqpoint{4.451031in}{1.962055in}}{\pgfqpoint{4.448427in}{1.962055in}}%
\pgfpathcurveto{\pgfqpoint{4.445822in}{1.962055in}}{\pgfqpoint{4.443324in}{1.961020in}}{\pgfqpoint{4.441482in}{1.959178in}}%
\pgfpathcurveto{\pgfqpoint{4.439641in}{1.957337in}}{\pgfqpoint{4.438606in}{1.954838in}}{\pgfqpoint{4.438606in}{1.952234in}}%
\pgfpathcurveto{\pgfqpoint{4.438606in}{1.949629in}}{\pgfqpoint{4.439641in}{1.947131in}}{\pgfqpoint{4.441482in}{1.945289in}}%
\pgfpathcurveto{\pgfqpoint{4.443324in}{1.943448in}}{\pgfqpoint{4.445822in}{1.942413in}}{\pgfqpoint{4.448427in}{1.942413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598070in}{1.148728in}}%
\pgfpathcurveto{\pgfqpoint{1.600675in}{1.148728in}}{\pgfqpoint{1.603173in}{1.149763in}}{\pgfqpoint{1.605015in}{1.151605in}}%
\pgfpathcurveto{\pgfqpoint{1.606857in}{1.153446in}}{\pgfqpoint{1.607891in}{1.155944in}}{\pgfqpoint{1.607891in}{1.158549in}}%
\pgfpathcurveto{\pgfqpoint{1.607891in}{1.161154in}}{\pgfqpoint{1.606857in}{1.163652in}}{\pgfqpoint{1.605015in}{1.165493in}}%
\pgfpathcurveto{\pgfqpoint{1.603173in}{1.167335in}}{\pgfqpoint{1.600675in}{1.168370in}}{\pgfqpoint{1.598070in}{1.168370in}}%
\pgfpathcurveto{\pgfqpoint{1.595466in}{1.168370in}}{\pgfqpoint{1.592968in}{1.167335in}}{\pgfqpoint{1.591126in}{1.165493in}}%
\pgfpathcurveto{\pgfqpoint{1.589284in}{1.163652in}}{\pgfqpoint{1.588249in}{1.161154in}}{\pgfqpoint{1.588249in}{1.158549in}}%
\pgfpathcurveto{\pgfqpoint{1.588249in}{1.155944in}}{\pgfqpoint{1.589284in}{1.153446in}}{\pgfqpoint{1.591126in}{1.151605in}}%
\pgfpathcurveto{\pgfqpoint{1.592968in}{1.149763in}}{\pgfqpoint{1.595466in}{1.148728in}}{\pgfqpoint{1.598070in}{1.148728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690045in}{3.197432in}}%
\pgfpathcurveto{\pgfqpoint{3.692649in}{3.197432in}}{\pgfqpoint{3.695147in}{3.198466in}}{\pgfqpoint{3.696989in}{3.200308in}}%
\pgfpathcurveto{\pgfqpoint{3.698831in}{3.202150in}}{\pgfqpoint{3.699866in}{3.204648in}}{\pgfqpoint{3.699866in}{3.207252in}}%
\pgfpathcurveto{\pgfqpoint{3.699866in}{3.209857in}}{\pgfqpoint{3.698831in}{3.212355in}}{\pgfqpoint{3.696989in}{3.214197in}}%
\pgfpathcurveto{\pgfqpoint{3.695147in}{3.216039in}}{\pgfqpoint{3.692649in}{3.217073in}}{\pgfqpoint{3.690045in}{3.217073in}}%
\pgfpathcurveto{\pgfqpoint{3.687440in}{3.217073in}}{\pgfqpoint{3.684942in}{3.216039in}}{\pgfqpoint{3.683100in}{3.214197in}}%
\pgfpathcurveto{\pgfqpoint{3.681259in}{3.212355in}}{\pgfqpoint{3.680224in}{3.209857in}}{\pgfqpoint{3.680224in}{3.207252in}}%
\pgfpathcurveto{\pgfqpoint{3.680224in}{3.204648in}}{\pgfqpoint{3.681259in}{3.202150in}}{\pgfqpoint{3.683100in}{3.200308in}}%
\pgfpathcurveto{\pgfqpoint{3.684942in}{3.198466in}}{\pgfqpoint{3.687440in}{3.197432in}}{\pgfqpoint{3.690045in}{3.197432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974428in}{2.112280in}}%
\pgfpathcurveto{\pgfqpoint{4.977032in}{2.112280in}}{\pgfqpoint{4.979530in}{2.113315in}}{\pgfqpoint{4.981372in}{2.115157in}}%
\pgfpathcurveto{\pgfqpoint{4.983214in}{2.116998in}}{\pgfqpoint{4.984248in}{2.119497in}}{\pgfqpoint{4.984248in}{2.122101in}}%
\pgfpathcurveto{\pgfqpoint{4.984248in}{2.124706in}}{\pgfqpoint{4.983214in}{2.127204in}}{\pgfqpoint{4.981372in}{2.129046in}}%
\pgfpathcurveto{\pgfqpoint{4.979530in}{2.130887in}}{\pgfqpoint{4.977032in}{2.131922in}}{\pgfqpoint{4.974428in}{2.131922in}}%
\pgfpathcurveto{\pgfqpoint{4.971823in}{2.131922in}}{\pgfqpoint{4.969325in}{2.130887in}}{\pgfqpoint{4.967483in}{2.129046in}}%
\pgfpathcurveto{\pgfqpoint{4.965641in}{2.127204in}}{\pgfqpoint{4.964607in}{2.124706in}}{\pgfqpoint{4.964607in}{2.122101in}}%
\pgfpathcurveto{\pgfqpoint{4.964607in}{2.119497in}}{\pgfqpoint{4.965641in}{2.116998in}}{\pgfqpoint{4.967483in}{2.115157in}}%
\pgfpathcurveto{\pgfqpoint{4.969325in}{2.113315in}}{\pgfqpoint{4.971823in}{2.112280in}}{\pgfqpoint{4.974428in}{2.112280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012273in}{2.020297in}}%
\pgfpathcurveto{\pgfqpoint{2.014877in}{2.020297in}}{\pgfqpoint{2.017376in}{2.021332in}}{\pgfqpoint{2.019217in}{2.023174in}}%
\pgfpathcurveto{\pgfqpoint{2.021059in}{2.025015in}}{\pgfqpoint{2.022094in}{2.027513in}}{\pgfqpoint{2.022094in}{2.030118in}}%
\pgfpathcurveto{\pgfqpoint{2.022094in}{2.032723in}}{\pgfqpoint{2.021059in}{2.035221in}}{\pgfqpoint{2.019217in}{2.037062in}}%
\pgfpathcurveto{\pgfqpoint{2.017376in}{2.038904in}}{\pgfqpoint{2.014877in}{2.039939in}}{\pgfqpoint{2.012273in}{2.039939in}}%
\pgfpathcurveto{\pgfqpoint{2.009668in}{2.039939in}}{\pgfqpoint{2.007170in}{2.038904in}}{\pgfqpoint{2.005328in}{2.037062in}}%
\pgfpathcurveto{\pgfqpoint{2.003487in}{2.035221in}}{\pgfqpoint{2.002452in}{2.032723in}}{\pgfqpoint{2.002452in}{2.030118in}}%
\pgfpathcurveto{\pgfqpoint{2.002452in}{2.027513in}}{\pgfqpoint{2.003487in}{2.025015in}}{\pgfqpoint{2.005328in}{2.023174in}}%
\pgfpathcurveto{\pgfqpoint{2.007170in}{2.021332in}}{\pgfqpoint{2.009668in}{2.020297in}}{\pgfqpoint{2.012273in}{2.020297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264469in}{1.571489in}}%
\pgfpathcurveto{\pgfqpoint{4.267074in}{1.571489in}}{\pgfqpoint{4.269572in}{1.572524in}}{\pgfqpoint{4.271414in}{1.574365in}}%
\pgfpathcurveto{\pgfqpoint{4.273255in}{1.576207in}}{\pgfqpoint{4.274290in}{1.578705in}}{\pgfqpoint{4.274290in}{1.581310in}}%
\pgfpathcurveto{\pgfqpoint{4.274290in}{1.583914in}}{\pgfqpoint{4.273255in}{1.586413in}}{\pgfqpoint{4.271414in}{1.588254in}}%
\pgfpathcurveto{\pgfqpoint{4.269572in}{1.590096in}}{\pgfqpoint{4.267074in}{1.591131in}}{\pgfqpoint{4.264469in}{1.591131in}}%
\pgfpathcurveto{\pgfqpoint{4.261865in}{1.591131in}}{\pgfqpoint{4.259366in}{1.590096in}}{\pgfqpoint{4.257525in}{1.588254in}}%
\pgfpathcurveto{\pgfqpoint{4.255683in}{1.586413in}}{\pgfqpoint{4.254648in}{1.583914in}}{\pgfqpoint{4.254648in}{1.581310in}}%
\pgfpathcurveto{\pgfqpoint{4.254648in}{1.578705in}}{\pgfqpoint{4.255683in}{1.576207in}}{\pgfqpoint{4.257525in}{1.574365in}}%
\pgfpathcurveto{\pgfqpoint{4.259366in}{1.572524in}}{\pgfqpoint{4.261865in}{1.571489in}}{\pgfqpoint{4.264469in}{1.571489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810906in}{2.089514in}}%
\pgfpathcurveto{\pgfqpoint{1.813510in}{2.089514in}}{\pgfqpoint{1.816009in}{2.090548in}}{\pgfqpoint{1.817850in}{2.092390in}}%
\pgfpathcurveto{\pgfqpoint{1.819692in}{2.094232in}}{\pgfqpoint{1.820727in}{2.096730in}}{\pgfqpoint{1.820727in}{2.099334in}}%
\pgfpathcurveto{\pgfqpoint{1.820727in}{2.101939in}}{\pgfqpoint{1.819692in}{2.104437in}}{\pgfqpoint{1.817850in}{2.106279in}}%
\pgfpathcurveto{\pgfqpoint{1.816009in}{2.108121in}}{\pgfqpoint{1.813510in}{2.109155in}}{\pgfqpoint{1.810906in}{2.109155in}}%
\pgfpathcurveto{\pgfqpoint{1.808301in}{2.109155in}}{\pgfqpoint{1.805803in}{2.108121in}}{\pgfqpoint{1.803961in}{2.106279in}}%
\pgfpathcurveto{\pgfqpoint{1.802120in}{2.104437in}}{\pgfqpoint{1.801085in}{2.101939in}}{\pgfqpoint{1.801085in}{2.099334in}}%
\pgfpathcurveto{\pgfqpoint{1.801085in}{2.096730in}}{\pgfqpoint{1.802120in}{2.094232in}}{\pgfqpoint{1.803961in}{2.092390in}}%
\pgfpathcurveto{\pgfqpoint{1.805803in}{2.090548in}}{\pgfqpoint{1.808301in}{2.089514in}}{\pgfqpoint{1.810906in}{2.089514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810920in}{1.145072in}}%
\pgfpathcurveto{\pgfqpoint{3.813524in}{1.145072in}}{\pgfqpoint{3.816023in}{1.146107in}}{\pgfqpoint{3.817864in}{1.147948in}}%
\pgfpathcurveto{\pgfqpoint{3.819706in}{1.149790in}}{\pgfqpoint{3.820741in}{1.152288in}}{\pgfqpoint{3.820741in}{1.154893in}}%
\pgfpathcurveto{\pgfqpoint{3.820741in}{1.157497in}}{\pgfqpoint{3.819706in}{1.159995in}}{\pgfqpoint{3.817864in}{1.161837in}}%
\pgfpathcurveto{\pgfqpoint{3.816023in}{1.163679in}}{\pgfqpoint{3.813524in}{1.164714in}}{\pgfqpoint{3.810920in}{1.164714in}}%
\pgfpathcurveto{\pgfqpoint{3.808315in}{1.164714in}}{\pgfqpoint{3.805817in}{1.163679in}}{\pgfqpoint{3.803975in}{1.161837in}}%
\pgfpathcurveto{\pgfqpoint{3.802134in}{1.159995in}}{\pgfqpoint{3.801099in}{1.157497in}}{\pgfqpoint{3.801099in}{1.154893in}}%
\pgfpathcurveto{\pgfqpoint{3.801099in}{1.152288in}}{\pgfqpoint{3.802134in}{1.149790in}}{\pgfqpoint{3.803975in}{1.147948in}}%
\pgfpathcurveto{\pgfqpoint{3.805817in}{1.146107in}}{\pgfqpoint{3.808315in}{1.145072in}}{\pgfqpoint{3.810920in}{1.145072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511360in}{1.317035in}}%
\pgfpathcurveto{\pgfqpoint{3.513964in}{1.317035in}}{\pgfqpoint{3.516463in}{1.318070in}}{\pgfqpoint{3.518304in}{1.319912in}}%
\pgfpathcurveto{\pgfqpoint{3.520146in}{1.321753in}}{\pgfqpoint{3.521181in}{1.324252in}}{\pgfqpoint{3.521181in}{1.326856in}}%
\pgfpathcurveto{\pgfqpoint{3.521181in}{1.329461in}}{\pgfqpoint{3.520146in}{1.331959in}}{\pgfqpoint{3.518304in}{1.333800in}}%
\pgfpathcurveto{\pgfqpoint{3.516463in}{1.335642in}}{\pgfqpoint{3.513964in}{1.336677in}}{\pgfqpoint{3.511360in}{1.336677in}}%
\pgfpathcurveto{\pgfqpoint{3.508755in}{1.336677in}}{\pgfqpoint{3.506257in}{1.335642in}}{\pgfqpoint{3.504415in}{1.333800in}}%
\pgfpathcurveto{\pgfqpoint{3.502574in}{1.331959in}}{\pgfqpoint{3.501539in}{1.329461in}}{\pgfqpoint{3.501539in}{1.326856in}}%
\pgfpathcurveto{\pgfqpoint{3.501539in}{1.324252in}}{\pgfqpoint{3.502574in}{1.321753in}}{\pgfqpoint{3.504415in}{1.319912in}}%
\pgfpathcurveto{\pgfqpoint{3.506257in}{1.318070in}}{\pgfqpoint{3.508755in}{1.317035in}}{\pgfqpoint{3.511360in}{1.317035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947249in}{3.394596in}}%
\pgfpathcurveto{\pgfqpoint{2.949854in}{3.394596in}}{\pgfqpoint{2.952352in}{3.395631in}}{\pgfqpoint{2.954194in}{3.397472in}}%
\pgfpathcurveto{\pgfqpoint{2.956035in}{3.399314in}}{\pgfqpoint{2.957070in}{3.401812in}}{\pgfqpoint{2.957070in}{3.404417in}}%
\pgfpathcurveto{\pgfqpoint{2.957070in}{3.407021in}}{\pgfqpoint{2.956035in}{3.409519in}}{\pgfqpoint{2.954194in}{3.411361in}}%
\pgfpathcurveto{\pgfqpoint{2.952352in}{3.413203in}}{\pgfqpoint{2.949854in}{3.414238in}}{\pgfqpoint{2.947249in}{3.414238in}}%
\pgfpathcurveto{\pgfqpoint{2.944645in}{3.414238in}}{\pgfqpoint{2.942147in}{3.413203in}}{\pgfqpoint{2.940305in}{3.411361in}}%
\pgfpathcurveto{\pgfqpoint{2.938463in}{3.409519in}}{\pgfqpoint{2.937428in}{3.407021in}}{\pgfqpoint{2.937428in}{3.404417in}}%
\pgfpathcurveto{\pgfqpoint{2.937428in}{3.401812in}}{\pgfqpoint{2.938463in}{3.399314in}}{\pgfqpoint{2.940305in}{3.397472in}}%
\pgfpathcurveto{\pgfqpoint{2.942147in}{3.395631in}}{\pgfqpoint{2.944645in}{3.394596in}}{\pgfqpoint{2.947249in}{3.394596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943552in}{0.902200in}}%
\pgfpathcurveto{\pgfqpoint{0.946157in}{0.902200in}}{\pgfqpoint{0.948655in}{0.903235in}}{\pgfqpoint{0.950496in}{0.905077in}}%
\pgfpathcurveto{\pgfqpoint{0.952338in}{0.906919in}}{\pgfqpoint{0.953373in}{0.909417in}}{\pgfqpoint{0.953373in}{0.912021in}}%
\pgfpathcurveto{\pgfqpoint{0.953373in}{0.914626in}}{\pgfqpoint{0.952338in}{0.917124in}}{\pgfqpoint{0.950496in}{0.918966in}}%
\pgfpathcurveto{\pgfqpoint{0.948655in}{0.920807in}}{\pgfqpoint{0.946157in}{0.921842in}}{\pgfqpoint{0.943552in}{0.921842in}}%
\pgfpathcurveto{\pgfqpoint{0.940947in}{0.921842in}}{\pgfqpoint{0.938449in}{0.920807in}}{\pgfqpoint{0.936608in}{0.918966in}}%
\pgfpathcurveto{\pgfqpoint{0.934766in}{0.917124in}}{\pgfqpoint{0.933731in}{0.914626in}}{\pgfqpoint{0.933731in}{0.912021in}}%
\pgfpathcurveto{\pgfqpoint{0.933731in}{0.909417in}}{\pgfqpoint{0.934766in}{0.906919in}}{\pgfqpoint{0.936608in}{0.905077in}}%
\pgfpathcurveto{\pgfqpoint{0.938449in}{0.903235in}}{\pgfqpoint{0.940947in}{0.902200in}}{\pgfqpoint{0.943552in}{0.902200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915995in}{3.676303in}}%
\pgfpathcurveto{\pgfqpoint{2.918600in}{3.676303in}}{\pgfqpoint{2.921098in}{3.677338in}}{\pgfqpoint{2.922939in}{3.679180in}}%
\pgfpathcurveto{\pgfqpoint{2.924781in}{3.681021in}}{\pgfqpoint{2.925816in}{3.683520in}}{\pgfqpoint{2.925816in}{3.686124in}}%
\pgfpathcurveto{\pgfqpoint{2.925816in}{3.688729in}}{\pgfqpoint{2.924781in}{3.691227in}}{\pgfqpoint{2.922939in}{3.693069in}}%
\pgfpathcurveto{\pgfqpoint{2.921098in}{3.694910in}}{\pgfqpoint{2.918600in}{3.695945in}}{\pgfqpoint{2.915995in}{3.695945in}}%
\pgfpathcurveto{\pgfqpoint{2.913390in}{3.695945in}}{\pgfqpoint{2.910892in}{3.694910in}}{\pgfqpoint{2.909051in}{3.693069in}}%
\pgfpathcurveto{\pgfqpoint{2.907209in}{3.691227in}}{\pgfqpoint{2.906174in}{3.688729in}}{\pgfqpoint{2.906174in}{3.686124in}}%
\pgfpathcurveto{\pgfqpoint{2.906174in}{3.683520in}}{\pgfqpoint{2.907209in}{3.681021in}}{\pgfqpoint{2.909051in}{3.679180in}}%
\pgfpathcurveto{\pgfqpoint{2.910892in}{3.677338in}}{\pgfqpoint{2.913390in}{3.676303in}}{\pgfqpoint{2.915995in}{3.676303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785969in}{3.624860in}}%
\pgfpathcurveto{\pgfqpoint{2.788574in}{3.624860in}}{\pgfqpoint{2.791072in}{3.625895in}}{\pgfqpoint{2.792914in}{3.627737in}}%
\pgfpathcurveto{\pgfqpoint{2.794755in}{3.629578in}}{\pgfqpoint{2.795790in}{3.632076in}}{\pgfqpoint{2.795790in}{3.634681in}}%
\pgfpathcurveto{\pgfqpoint{2.795790in}{3.637286in}}{\pgfqpoint{2.794755in}{3.639784in}}{\pgfqpoint{2.792914in}{3.641625in}}%
\pgfpathcurveto{\pgfqpoint{2.791072in}{3.643467in}}{\pgfqpoint{2.788574in}{3.644502in}}{\pgfqpoint{2.785969in}{3.644502in}}%
\pgfpathcurveto{\pgfqpoint{2.783365in}{3.644502in}}{\pgfqpoint{2.780867in}{3.643467in}}{\pgfqpoint{2.779025in}{3.641625in}}%
\pgfpathcurveto{\pgfqpoint{2.777183in}{3.639784in}}{\pgfqpoint{2.776148in}{3.637286in}}{\pgfqpoint{2.776148in}{3.634681in}}%
\pgfpathcurveto{\pgfqpoint{2.776148in}{3.632076in}}{\pgfqpoint{2.777183in}{3.629578in}}{\pgfqpoint{2.779025in}{3.627737in}}%
\pgfpathcurveto{\pgfqpoint{2.780867in}{3.625895in}}{\pgfqpoint{2.783365in}{3.624860in}}{\pgfqpoint{2.785969in}{3.624860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656156in}{2.201294in}}%
\pgfpathcurveto{\pgfqpoint{4.658761in}{2.201294in}}{\pgfqpoint{4.661259in}{2.202329in}}{\pgfqpoint{4.663101in}{2.204170in}}%
\pgfpathcurveto{\pgfqpoint{4.664943in}{2.206012in}}{\pgfqpoint{4.665977in}{2.208510in}}{\pgfqpoint{4.665977in}{2.211115in}}%
\pgfpathcurveto{\pgfqpoint{4.665977in}{2.213719in}}{\pgfqpoint{4.664943in}{2.216218in}}{\pgfqpoint{4.663101in}{2.218059in}}%
\pgfpathcurveto{\pgfqpoint{4.661259in}{2.219901in}}{\pgfqpoint{4.658761in}{2.220936in}}{\pgfqpoint{4.656156in}{2.220936in}}%
\pgfpathcurveto{\pgfqpoint{4.653552in}{2.220936in}}{\pgfqpoint{4.651054in}{2.219901in}}{\pgfqpoint{4.649212in}{2.218059in}}%
\pgfpathcurveto{\pgfqpoint{4.647370in}{2.216218in}}{\pgfqpoint{4.646336in}{2.213719in}}{\pgfqpoint{4.646336in}{2.211115in}}%
\pgfpathcurveto{\pgfqpoint{4.646336in}{2.208510in}}{\pgfqpoint{4.647370in}{2.206012in}}{\pgfqpoint{4.649212in}{2.204170in}}%
\pgfpathcurveto{\pgfqpoint{4.651054in}{2.202329in}}{\pgfqpoint{4.653552in}{2.201294in}}{\pgfqpoint{4.656156in}{2.201294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155892in}{1.611908in}}%
\pgfpathcurveto{\pgfqpoint{4.158496in}{1.611908in}}{\pgfqpoint{4.160995in}{1.612943in}}{\pgfqpoint{4.162836in}{1.614784in}}%
\pgfpathcurveto{\pgfqpoint{4.164678in}{1.616626in}}{\pgfqpoint{4.165713in}{1.619124in}}{\pgfqpoint{4.165713in}{1.621729in}}%
\pgfpathcurveto{\pgfqpoint{4.165713in}{1.624333in}}{\pgfqpoint{4.164678in}{1.626832in}}{\pgfqpoint{4.162836in}{1.628673in}}%
\pgfpathcurveto{\pgfqpoint{4.160995in}{1.630515in}}{\pgfqpoint{4.158496in}{1.631550in}}{\pgfqpoint{4.155892in}{1.631550in}}%
\pgfpathcurveto{\pgfqpoint{4.153287in}{1.631550in}}{\pgfqpoint{4.150789in}{1.630515in}}{\pgfqpoint{4.148947in}{1.628673in}}%
\pgfpathcurveto{\pgfqpoint{4.147106in}{1.626832in}}{\pgfqpoint{4.146071in}{1.624333in}}{\pgfqpoint{4.146071in}{1.621729in}}%
\pgfpathcurveto{\pgfqpoint{4.146071in}{1.619124in}}{\pgfqpoint{4.147106in}{1.616626in}}{\pgfqpoint{4.148947in}{1.614784in}}%
\pgfpathcurveto{\pgfqpoint{4.150789in}{1.612943in}}{\pgfqpoint{4.153287in}{1.611908in}}{\pgfqpoint{4.155892in}{1.611908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555903in}{1.947133in}}%
\pgfpathcurveto{\pgfqpoint{4.558507in}{1.947133in}}{\pgfqpoint{4.561005in}{1.948168in}}{\pgfqpoint{4.562847in}{1.950010in}}%
\pgfpathcurveto{\pgfqpoint{4.564689in}{1.951851in}}{\pgfqpoint{4.565724in}{1.954349in}}{\pgfqpoint{4.565724in}{1.956954in}}%
\pgfpathcurveto{\pgfqpoint{4.565724in}{1.959559in}}{\pgfqpoint{4.564689in}{1.962057in}}{\pgfqpoint{4.562847in}{1.963898in}}%
\pgfpathcurveto{\pgfqpoint{4.561005in}{1.965740in}}{\pgfqpoint{4.558507in}{1.966775in}}{\pgfqpoint{4.555903in}{1.966775in}}%
\pgfpathcurveto{\pgfqpoint{4.553298in}{1.966775in}}{\pgfqpoint{4.550800in}{1.965740in}}{\pgfqpoint{4.548958in}{1.963898in}}%
\pgfpathcurveto{\pgfqpoint{4.547117in}{1.962057in}}{\pgfqpoint{4.546082in}{1.959559in}}{\pgfqpoint{4.546082in}{1.956954in}}%
\pgfpathcurveto{\pgfqpoint{4.546082in}{1.954349in}}{\pgfqpoint{4.547117in}{1.951851in}}{\pgfqpoint{4.548958in}{1.950010in}}%
\pgfpathcurveto{\pgfqpoint{4.550800in}{1.948168in}}{\pgfqpoint{4.553298in}{1.947133in}}{\pgfqpoint{4.555903in}{1.947133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603405in}{1.855368in}}%
\pgfpathcurveto{\pgfqpoint{4.606010in}{1.855368in}}{\pgfqpoint{4.608508in}{1.856402in}}{\pgfqpoint{4.610349in}{1.858244in}}%
\pgfpathcurveto{\pgfqpoint{4.612191in}{1.860086in}}{\pgfqpoint{4.613226in}{1.862584in}}{\pgfqpoint{4.613226in}{1.865189in}}%
\pgfpathcurveto{\pgfqpoint{4.613226in}{1.867793in}}{\pgfqpoint{4.612191in}{1.870291in}}{\pgfqpoint{4.610349in}{1.872133in}}%
\pgfpathcurveto{\pgfqpoint{4.608508in}{1.873975in}}{\pgfqpoint{4.606010in}{1.875010in}}{\pgfqpoint{4.603405in}{1.875010in}}%
\pgfpathcurveto{\pgfqpoint{4.600800in}{1.875010in}}{\pgfqpoint{4.598302in}{1.873975in}}{\pgfqpoint{4.596461in}{1.872133in}}%
\pgfpathcurveto{\pgfqpoint{4.594619in}{1.870291in}}{\pgfqpoint{4.593584in}{1.867793in}}{\pgfqpoint{4.593584in}{1.865189in}}%
\pgfpathcurveto{\pgfqpoint{4.593584in}{1.862584in}}{\pgfqpoint{4.594619in}{1.860086in}}{\pgfqpoint{4.596461in}{1.858244in}}%
\pgfpathcurveto{\pgfqpoint{4.598302in}{1.856402in}}{\pgfqpoint{4.600800in}{1.855368in}}{\pgfqpoint{4.603405in}{1.855368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022518in}{2.324892in}}%
\pgfpathcurveto{\pgfqpoint{2.025122in}{2.324892in}}{\pgfqpoint{2.027621in}{2.325927in}}{\pgfqpoint{2.029462in}{2.327769in}}%
\pgfpathcurveto{\pgfqpoint{2.031304in}{2.329610in}}{\pgfqpoint{2.032339in}{2.332109in}}{\pgfqpoint{2.032339in}{2.334713in}}%
\pgfpathcurveto{\pgfqpoint{2.032339in}{2.337318in}}{\pgfqpoint{2.031304in}{2.339816in}}{\pgfqpoint{2.029462in}{2.341658in}}%
\pgfpathcurveto{\pgfqpoint{2.027621in}{2.343499in}}{\pgfqpoint{2.025122in}{2.344534in}}{\pgfqpoint{2.022518in}{2.344534in}}%
\pgfpathcurveto{\pgfqpoint{2.019913in}{2.344534in}}{\pgfqpoint{2.017415in}{2.343499in}}{\pgfqpoint{2.015573in}{2.341658in}}%
\pgfpathcurveto{\pgfqpoint{2.013732in}{2.339816in}}{\pgfqpoint{2.012697in}{2.337318in}}{\pgfqpoint{2.012697in}{2.334713in}}%
\pgfpathcurveto{\pgfqpoint{2.012697in}{2.332109in}}{\pgfqpoint{2.013732in}{2.329610in}}{\pgfqpoint{2.015573in}{2.327769in}}%
\pgfpathcurveto{\pgfqpoint{2.017415in}{2.325927in}}{\pgfqpoint{2.019913in}{2.324892in}}{\pgfqpoint{2.022518in}{2.324892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856185in}{2.207506in}}%
\pgfpathcurveto{\pgfqpoint{1.858789in}{2.207506in}}{\pgfqpoint{1.861287in}{2.208541in}}{\pgfqpoint{1.863129in}{2.210383in}}%
\pgfpathcurveto{\pgfqpoint{1.864971in}{2.212224in}}{\pgfqpoint{1.866006in}{2.214722in}}{\pgfqpoint{1.866006in}{2.217327in}}%
\pgfpathcurveto{\pgfqpoint{1.866006in}{2.219932in}}{\pgfqpoint{1.864971in}{2.222430in}}{\pgfqpoint{1.863129in}{2.224271in}}%
\pgfpathcurveto{\pgfqpoint{1.861287in}{2.226113in}}{\pgfqpoint{1.858789in}{2.227148in}}{\pgfqpoint{1.856185in}{2.227148in}}%
\pgfpathcurveto{\pgfqpoint{1.853580in}{2.227148in}}{\pgfqpoint{1.851082in}{2.226113in}}{\pgfqpoint{1.849240in}{2.224271in}}%
\pgfpathcurveto{\pgfqpoint{1.847399in}{2.222430in}}{\pgfqpoint{1.846364in}{2.219932in}}{\pgfqpoint{1.846364in}{2.217327in}}%
\pgfpathcurveto{\pgfqpoint{1.846364in}{2.214722in}}{\pgfqpoint{1.847399in}{2.212224in}}{\pgfqpoint{1.849240in}{2.210383in}}%
\pgfpathcurveto{\pgfqpoint{1.851082in}{2.208541in}}{\pgfqpoint{1.853580in}{2.207506in}}{\pgfqpoint{1.856185in}{2.207506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786893in}{1.277239in}}%
\pgfpathcurveto{\pgfqpoint{3.789498in}{1.277239in}}{\pgfqpoint{3.791996in}{1.278274in}}{\pgfqpoint{3.793838in}{1.280116in}}%
\pgfpathcurveto{\pgfqpoint{3.795679in}{1.281957in}}{\pgfqpoint{3.796714in}{1.284455in}}{\pgfqpoint{3.796714in}{1.287060in}}%
\pgfpathcurveto{\pgfqpoint{3.796714in}{1.289665in}}{\pgfqpoint{3.795679in}{1.292163in}}{\pgfqpoint{3.793838in}{1.294004in}}%
\pgfpathcurveto{\pgfqpoint{3.791996in}{1.295846in}}{\pgfqpoint{3.789498in}{1.296881in}}{\pgfqpoint{3.786893in}{1.296881in}}%
\pgfpathcurveto{\pgfqpoint{3.784289in}{1.296881in}}{\pgfqpoint{3.781791in}{1.295846in}}{\pgfqpoint{3.779949in}{1.294004in}}%
\pgfpathcurveto{\pgfqpoint{3.778107in}{1.292163in}}{\pgfqpoint{3.777072in}{1.289665in}}{\pgfqpoint{3.777072in}{1.287060in}}%
\pgfpathcurveto{\pgfqpoint{3.777072in}{1.284455in}}{\pgfqpoint{3.778107in}{1.281957in}}{\pgfqpoint{3.779949in}{1.280116in}}%
\pgfpathcurveto{\pgfqpoint{3.781791in}{1.278274in}}{\pgfqpoint{3.784289in}{1.277239in}}{\pgfqpoint{3.786893in}{1.277239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875423in}{3.780438in}}%
\pgfpathcurveto{\pgfqpoint{2.878027in}{3.780438in}}{\pgfqpoint{2.880525in}{3.781473in}}{\pgfqpoint{2.882367in}{3.783314in}}%
\pgfpathcurveto{\pgfqpoint{2.884209in}{3.785156in}}{\pgfqpoint{2.885243in}{3.787654in}}{\pgfqpoint{2.885243in}{3.790259in}}%
\pgfpathcurveto{\pgfqpoint{2.885243in}{3.792863in}}{\pgfqpoint{2.884209in}{3.795361in}}{\pgfqpoint{2.882367in}{3.797203in}}%
\pgfpathcurveto{\pgfqpoint{2.880525in}{3.799045in}}{\pgfqpoint{2.878027in}{3.800080in}}{\pgfqpoint{2.875423in}{3.800080in}}%
\pgfpathcurveto{\pgfqpoint{2.872818in}{3.800080in}}{\pgfqpoint{2.870320in}{3.799045in}}{\pgfqpoint{2.868478in}{3.797203in}}%
\pgfpathcurveto{\pgfqpoint{2.866636in}{3.795361in}}{\pgfqpoint{2.865602in}{3.792863in}}{\pgfqpoint{2.865602in}{3.790259in}}%
\pgfpathcurveto{\pgfqpoint{2.865602in}{3.787654in}}{\pgfqpoint{2.866636in}{3.785156in}}{\pgfqpoint{2.868478in}{3.783314in}}%
\pgfpathcurveto{\pgfqpoint{2.870320in}{3.781473in}}{\pgfqpoint{2.872818in}{3.780438in}}{\pgfqpoint{2.875423in}{3.780438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794709in}{3.704132in}}%
\pgfpathcurveto{\pgfqpoint{2.797313in}{3.704132in}}{\pgfqpoint{2.799811in}{3.705167in}}{\pgfqpoint{2.801653in}{3.707009in}}%
\pgfpathcurveto{\pgfqpoint{2.803495in}{3.708850in}}{\pgfqpoint{2.804530in}{3.711348in}}{\pgfqpoint{2.804530in}{3.713953in}}%
\pgfpathcurveto{\pgfqpoint{2.804530in}{3.716558in}}{\pgfqpoint{2.803495in}{3.719056in}}{\pgfqpoint{2.801653in}{3.720897in}}%
\pgfpathcurveto{\pgfqpoint{2.799811in}{3.722739in}}{\pgfqpoint{2.797313in}{3.723774in}}{\pgfqpoint{2.794709in}{3.723774in}}%
\pgfpathcurveto{\pgfqpoint{2.792104in}{3.723774in}}{\pgfqpoint{2.789606in}{3.722739in}}{\pgfqpoint{2.787764in}{3.720897in}}%
\pgfpathcurveto{\pgfqpoint{2.785922in}{3.719056in}}{\pgfqpoint{2.784888in}{3.716558in}}{\pgfqpoint{2.784888in}{3.713953in}}%
\pgfpathcurveto{\pgfqpoint{2.784888in}{3.711348in}}{\pgfqpoint{2.785922in}{3.708850in}}{\pgfqpoint{2.787764in}{3.707009in}}%
\pgfpathcurveto{\pgfqpoint{2.789606in}{3.705167in}}{\pgfqpoint{2.792104in}{3.704132in}}{\pgfqpoint{2.794709in}{3.704132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345996in}{2.156459in}}%
\pgfpathcurveto{\pgfqpoint{4.348600in}{2.156459in}}{\pgfqpoint{4.351099in}{2.157494in}}{\pgfqpoint{4.352940in}{2.159336in}}%
\pgfpathcurveto{\pgfqpoint{4.354782in}{2.161178in}}{\pgfqpoint{4.355817in}{2.163676in}}{\pgfqpoint{4.355817in}{2.166280in}}%
\pgfpathcurveto{\pgfqpoint{4.355817in}{2.168885in}}{\pgfqpoint{4.354782in}{2.171383in}}{\pgfqpoint{4.352940in}{2.173225in}}%
\pgfpathcurveto{\pgfqpoint{4.351099in}{2.175066in}}{\pgfqpoint{4.348600in}{2.176101in}}{\pgfqpoint{4.345996in}{2.176101in}}%
\pgfpathcurveto{\pgfqpoint{4.343391in}{2.176101in}}{\pgfqpoint{4.340893in}{2.175066in}}{\pgfqpoint{4.339051in}{2.173225in}}%
\pgfpathcurveto{\pgfqpoint{4.337210in}{2.171383in}}{\pgfqpoint{4.336175in}{2.168885in}}{\pgfqpoint{4.336175in}{2.166280in}}%
\pgfpathcurveto{\pgfqpoint{4.336175in}{2.163676in}}{\pgfqpoint{4.337210in}{2.161178in}}{\pgfqpoint{4.339051in}{2.159336in}}%
\pgfpathcurveto{\pgfqpoint{4.340893in}{2.157494in}}{\pgfqpoint{4.343391in}{2.156459in}}{\pgfqpoint{4.345996in}{2.156459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780453in}{4.020956in}}%
\pgfpathcurveto{\pgfqpoint{2.783057in}{4.020956in}}{\pgfqpoint{2.785556in}{4.021991in}}{\pgfqpoint{2.787397in}{4.023832in}}%
\pgfpathcurveto{\pgfqpoint{2.789239in}{4.025674in}}{\pgfqpoint{2.790274in}{4.028172in}}{\pgfqpoint{2.790274in}{4.030777in}}%
\pgfpathcurveto{\pgfqpoint{2.790274in}{4.033381in}}{\pgfqpoint{2.789239in}{4.035879in}}{\pgfqpoint{2.787397in}{4.037721in}}%
\pgfpathcurveto{\pgfqpoint{2.785556in}{4.039563in}}{\pgfqpoint{2.783057in}{4.040598in}}{\pgfqpoint{2.780453in}{4.040598in}}%
\pgfpathcurveto{\pgfqpoint{2.777848in}{4.040598in}}{\pgfqpoint{2.775350in}{4.039563in}}{\pgfqpoint{2.773508in}{4.037721in}}%
\pgfpathcurveto{\pgfqpoint{2.771667in}{4.035879in}}{\pgfqpoint{2.770632in}{4.033381in}}{\pgfqpoint{2.770632in}{4.030777in}}%
\pgfpathcurveto{\pgfqpoint{2.770632in}{4.028172in}}{\pgfqpoint{2.771667in}{4.025674in}}{\pgfqpoint{2.773508in}{4.023832in}}%
\pgfpathcurveto{\pgfqpoint{2.775350in}{4.021991in}}{\pgfqpoint{2.777848in}{4.020956in}}{\pgfqpoint{2.780453in}{4.020956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600134in}{4.279711in}}%
\pgfpathcurveto{\pgfqpoint{3.602739in}{4.279711in}}{\pgfqpoint{3.605237in}{4.280746in}}{\pgfqpoint{3.607079in}{4.282588in}}%
\pgfpathcurveto{\pgfqpoint{3.608920in}{4.284430in}}{\pgfqpoint{3.609955in}{4.286928in}}{\pgfqpoint{3.609955in}{4.289532in}}%
\pgfpathcurveto{\pgfqpoint{3.609955in}{4.292137in}}{\pgfqpoint{3.608920in}{4.294635in}}{\pgfqpoint{3.607079in}{4.296477in}}%
\pgfpathcurveto{\pgfqpoint{3.605237in}{4.298318in}}{\pgfqpoint{3.602739in}{4.299353in}}{\pgfqpoint{3.600134in}{4.299353in}}%
\pgfpathcurveto{\pgfqpoint{3.597530in}{4.299353in}}{\pgfqpoint{3.595031in}{4.298318in}}{\pgfqpoint{3.593190in}{4.296477in}}%
\pgfpathcurveto{\pgfqpoint{3.591348in}{4.294635in}}{\pgfqpoint{3.590313in}{4.292137in}}{\pgfqpoint{3.590313in}{4.289532in}}%
\pgfpathcurveto{\pgfqpoint{3.590313in}{4.286928in}}{\pgfqpoint{3.591348in}{4.284430in}}{\pgfqpoint{3.593190in}{4.282588in}}%
\pgfpathcurveto{\pgfqpoint{3.595031in}{4.280746in}}{\pgfqpoint{3.597530in}{4.279711in}}{\pgfqpoint{3.600134in}{4.279711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458173in}{1.842406in}}%
\pgfpathcurveto{\pgfqpoint{4.460778in}{1.842406in}}{\pgfqpoint{4.463276in}{1.843440in}}{\pgfqpoint{4.465117in}{1.845282in}}%
\pgfpathcurveto{\pgfqpoint{4.466959in}{1.847124in}}{\pgfqpoint{4.467994in}{1.849622in}}{\pgfqpoint{4.467994in}{1.852226in}}%
\pgfpathcurveto{\pgfqpoint{4.467994in}{1.854831in}}{\pgfqpoint{4.466959in}{1.857329in}}{\pgfqpoint{4.465117in}{1.859171in}}%
\pgfpathcurveto{\pgfqpoint{4.463276in}{1.861013in}}{\pgfqpoint{4.460778in}{1.862047in}}{\pgfqpoint{4.458173in}{1.862047in}}%
\pgfpathcurveto{\pgfqpoint{4.455568in}{1.862047in}}{\pgfqpoint{4.453070in}{1.861013in}}{\pgfqpoint{4.451229in}{1.859171in}}%
\pgfpathcurveto{\pgfqpoint{4.449387in}{1.857329in}}{\pgfqpoint{4.448352in}{1.854831in}}{\pgfqpoint{4.448352in}{1.852226in}}%
\pgfpathcurveto{\pgfqpoint{4.448352in}{1.849622in}}{\pgfqpoint{4.449387in}{1.847124in}}{\pgfqpoint{4.451229in}{1.845282in}}%
\pgfpathcurveto{\pgfqpoint{4.453070in}{1.843440in}}{\pgfqpoint{4.455568in}{1.842406in}}{\pgfqpoint{4.458173in}{1.842406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132933in}{4.214487in}}%
\pgfpathcurveto{\pgfqpoint{3.135537in}{4.214487in}}{\pgfqpoint{3.138035in}{4.215522in}}{\pgfqpoint{3.139877in}{4.217363in}}%
\pgfpathcurveto{\pgfqpoint{3.141719in}{4.219205in}}{\pgfqpoint{3.142754in}{4.221703in}}{\pgfqpoint{3.142754in}{4.224308in}}%
\pgfpathcurveto{\pgfqpoint{3.142754in}{4.226912in}}{\pgfqpoint{3.141719in}{4.229410in}}{\pgfqpoint{3.139877in}{4.231252in}}%
\pgfpathcurveto{\pgfqpoint{3.138035in}{4.233094in}}{\pgfqpoint{3.135537in}{4.234129in}}{\pgfqpoint{3.132933in}{4.234129in}}%
\pgfpathcurveto{\pgfqpoint{3.130328in}{4.234129in}}{\pgfqpoint{3.127830in}{4.233094in}}{\pgfqpoint{3.125988in}{4.231252in}}%
\pgfpathcurveto{\pgfqpoint{3.124146in}{4.229410in}}{\pgfqpoint{3.123112in}{4.226912in}}{\pgfqpoint{3.123112in}{4.224308in}}%
\pgfpathcurveto{\pgfqpoint{3.123112in}{4.221703in}}{\pgfqpoint{3.124146in}{4.219205in}}{\pgfqpoint{3.125988in}{4.217363in}}%
\pgfpathcurveto{\pgfqpoint{3.127830in}{4.215522in}}{\pgfqpoint{3.130328in}{4.214487in}}{\pgfqpoint{3.132933in}{4.214487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188731in}{2.099303in}}%
\pgfpathcurveto{\pgfqpoint{2.191335in}{2.099303in}}{\pgfqpoint{2.193833in}{2.100338in}}{\pgfqpoint{2.195675in}{2.102180in}}%
\pgfpathcurveto{\pgfqpoint{2.197517in}{2.104021in}}{\pgfqpoint{2.198552in}{2.106519in}}{\pgfqpoint{2.198552in}{2.109124in}}%
\pgfpathcurveto{\pgfqpoint{2.198552in}{2.111729in}}{\pgfqpoint{2.197517in}{2.114227in}}{\pgfqpoint{2.195675in}{2.116068in}}%
\pgfpathcurveto{\pgfqpoint{2.193833in}{2.117910in}}{\pgfqpoint{2.191335in}{2.118945in}}{\pgfqpoint{2.188731in}{2.118945in}}%
\pgfpathcurveto{\pgfqpoint{2.186126in}{2.118945in}}{\pgfqpoint{2.183628in}{2.117910in}}{\pgfqpoint{2.181786in}{2.116068in}}%
\pgfpathcurveto{\pgfqpoint{2.179945in}{2.114227in}}{\pgfqpoint{2.178910in}{2.111729in}}{\pgfqpoint{2.178910in}{2.109124in}}%
\pgfpathcurveto{\pgfqpoint{2.178910in}{2.106519in}}{\pgfqpoint{2.179945in}{2.104021in}}{\pgfqpoint{2.181786in}{2.102180in}}%
\pgfpathcurveto{\pgfqpoint{2.183628in}{2.100338in}}{\pgfqpoint{2.186126in}{2.099303in}}{\pgfqpoint{2.188731in}{2.099303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943712in}{2.597535in}}%
\pgfpathcurveto{\pgfqpoint{1.946317in}{2.597535in}}{\pgfqpoint{1.948815in}{2.598570in}}{\pgfqpoint{1.950657in}{2.600411in}}%
\pgfpathcurveto{\pgfqpoint{1.952499in}{2.602253in}}{\pgfqpoint{1.953533in}{2.604751in}}{\pgfqpoint{1.953533in}{2.607356in}}%
\pgfpathcurveto{\pgfqpoint{1.953533in}{2.609960in}}{\pgfqpoint{1.952499in}{2.612458in}}{\pgfqpoint{1.950657in}{2.614300in}}%
\pgfpathcurveto{\pgfqpoint{1.948815in}{2.616142in}}{\pgfqpoint{1.946317in}{2.617177in}}{\pgfqpoint{1.943712in}{2.617177in}}%
\pgfpathcurveto{\pgfqpoint{1.941108in}{2.617177in}}{\pgfqpoint{1.938610in}{2.616142in}}{\pgfqpoint{1.936768in}{2.614300in}}%
\pgfpathcurveto{\pgfqpoint{1.934926in}{2.612458in}}{\pgfqpoint{1.933892in}{2.609960in}}{\pgfqpoint{1.933892in}{2.607356in}}%
\pgfpathcurveto{\pgfqpoint{1.933892in}{2.604751in}}{\pgfqpoint{1.934926in}{2.602253in}}{\pgfqpoint{1.936768in}{2.600411in}}%
\pgfpathcurveto{\pgfqpoint{1.938610in}{2.598570in}}{\pgfqpoint{1.941108in}{2.597535in}}{\pgfqpoint{1.943712in}{2.597535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242641in}{3.891440in}}%
\pgfpathcurveto{\pgfqpoint{3.245246in}{3.891440in}}{\pgfqpoint{3.247744in}{3.892475in}}{\pgfqpoint{3.249586in}{3.894317in}}%
\pgfpathcurveto{\pgfqpoint{3.251427in}{3.896158in}}{\pgfqpoint{3.252462in}{3.898657in}}{\pgfqpoint{3.252462in}{3.901261in}}%
\pgfpathcurveto{\pgfqpoint{3.252462in}{3.903866in}}{\pgfqpoint{3.251427in}{3.906364in}}{\pgfqpoint{3.249586in}{3.908206in}}%
\pgfpathcurveto{\pgfqpoint{3.247744in}{3.910047in}}{\pgfqpoint{3.245246in}{3.911082in}}{\pgfqpoint{3.242641in}{3.911082in}}%
\pgfpathcurveto{\pgfqpoint{3.240037in}{3.911082in}}{\pgfqpoint{3.237538in}{3.910047in}}{\pgfqpoint{3.235697in}{3.908206in}}%
\pgfpathcurveto{\pgfqpoint{3.233855in}{3.906364in}}{\pgfqpoint{3.232820in}{3.903866in}}{\pgfqpoint{3.232820in}{3.901261in}}%
\pgfpathcurveto{\pgfqpoint{3.232820in}{3.898657in}}{\pgfqpoint{3.233855in}{3.896158in}}{\pgfqpoint{3.235697in}{3.894317in}}%
\pgfpathcurveto{\pgfqpoint{3.237538in}{3.892475in}}{\pgfqpoint{3.240037in}{3.891440in}}{\pgfqpoint{3.242641in}{3.891440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939442in}{1.906990in}}%
\pgfpathcurveto{\pgfqpoint{1.942047in}{1.906990in}}{\pgfqpoint{1.944545in}{1.908025in}}{\pgfqpoint{1.946387in}{1.909866in}}%
\pgfpathcurveto{\pgfqpoint{1.948229in}{1.911708in}}{\pgfqpoint{1.949263in}{1.914206in}}{\pgfqpoint{1.949263in}{1.916811in}}%
\pgfpathcurveto{\pgfqpoint{1.949263in}{1.919415in}}{\pgfqpoint{1.948229in}{1.921914in}}{\pgfqpoint{1.946387in}{1.923755in}}%
\pgfpathcurveto{\pgfqpoint{1.944545in}{1.925597in}}{\pgfqpoint{1.942047in}{1.926632in}}{\pgfqpoint{1.939442in}{1.926632in}}%
\pgfpathcurveto{\pgfqpoint{1.936838in}{1.926632in}}{\pgfqpoint{1.934340in}{1.925597in}}{\pgfqpoint{1.932498in}{1.923755in}}%
\pgfpathcurveto{\pgfqpoint{1.930656in}{1.921914in}}{\pgfqpoint{1.929621in}{1.919415in}}{\pgfqpoint{1.929621in}{1.916811in}}%
\pgfpathcurveto{\pgfqpoint{1.929621in}{1.914206in}}{\pgfqpoint{1.930656in}{1.911708in}}{\pgfqpoint{1.932498in}{1.909866in}}%
\pgfpathcurveto{\pgfqpoint{1.934340in}{1.908025in}}{\pgfqpoint{1.936838in}{1.906990in}}{\pgfqpoint{1.939442in}{1.906990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732103in}{3.937270in}}%
\pgfpathcurveto{\pgfqpoint{2.734707in}{3.937270in}}{\pgfqpoint{2.737206in}{3.938305in}}{\pgfqpoint{2.739047in}{3.940146in}}%
\pgfpathcurveto{\pgfqpoint{2.740889in}{3.941988in}}{\pgfqpoint{2.741924in}{3.944486in}}{\pgfqpoint{2.741924in}{3.947091in}}%
\pgfpathcurveto{\pgfqpoint{2.741924in}{3.949695in}}{\pgfqpoint{2.740889in}{3.952194in}}{\pgfqpoint{2.739047in}{3.954035in}}%
\pgfpathcurveto{\pgfqpoint{2.737206in}{3.955877in}}{\pgfqpoint{2.734707in}{3.956912in}}{\pgfqpoint{2.732103in}{3.956912in}}%
\pgfpathcurveto{\pgfqpoint{2.729498in}{3.956912in}}{\pgfqpoint{2.727000in}{3.955877in}}{\pgfqpoint{2.725158in}{3.954035in}}%
\pgfpathcurveto{\pgfqpoint{2.723317in}{3.952194in}}{\pgfqpoint{2.722282in}{3.949695in}}{\pgfqpoint{2.722282in}{3.947091in}}%
\pgfpathcurveto{\pgfqpoint{2.722282in}{3.944486in}}{\pgfqpoint{2.723317in}{3.941988in}}{\pgfqpoint{2.725158in}{3.940146in}}%
\pgfpathcurveto{\pgfqpoint{2.727000in}{3.938305in}}{\pgfqpoint{2.729498in}{3.937270in}}{\pgfqpoint{2.732103in}{3.937270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533537in}{2.249551in}}%
\pgfpathcurveto{\pgfqpoint{4.536141in}{2.249551in}}{\pgfqpoint{4.538639in}{2.250585in}}{\pgfqpoint{4.540481in}{2.252427in}}%
\pgfpathcurveto{\pgfqpoint{4.542323in}{2.254269in}}{\pgfqpoint{4.543358in}{2.256767in}}{\pgfqpoint{4.543358in}{2.259371in}}%
\pgfpathcurveto{\pgfqpoint{4.543358in}{2.261976in}}{\pgfqpoint{4.542323in}{2.264474in}}{\pgfqpoint{4.540481in}{2.266316in}}%
\pgfpathcurveto{\pgfqpoint{4.538639in}{2.268158in}}{\pgfqpoint{4.536141in}{2.269192in}}{\pgfqpoint{4.533537in}{2.269192in}}%
\pgfpathcurveto{\pgfqpoint{4.530932in}{2.269192in}}{\pgfqpoint{4.528434in}{2.268158in}}{\pgfqpoint{4.526592in}{2.266316in}}%
\pgfpathcurveto{\pgfqpoint{4.524750in}{2.264474in}}{\pgfqpoint{4.523716in}{2.261976in}}{\pgfqpoint{4.523716in}{2.259371in}}%
\pgfpathcurveto{\pgfqpoint{4.523716in}{2.256767in}}{\pgfqpoint{4.524750in}{2.254269in}}{\pgfqpoint{4.526592in}{2.252427in}}%
\pgfpathcurveto{\pgfqpoint{4.528434in}{2.250585in}}{\pgfqpoint{4.530932in}{2.249551in}}{\pgfqpoint{4.533537in}{2.249551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855300in}{1.495092in}}%
\pgfpathcurveto{\pgfqpoint{3.857904in}{1.495092in}}{\pgfqpoint{3.860402in}{1.496126in}}{\pgfqpoint{3.862244in}{1.497968in}}%
\pgfpathcurveto{\pgfqpoint{3.864086in}{1.499810in}}{\pgfqpoint{3.865121in}{1.502308in}}{\pgfqpoint{3.865121in}{1.504913in}}%
\pgfpathcurveto{\pgfqpoint{3.865121in}{1.507517in}}{\pgfqpoint{3.864086in}{1.510015in}}{\pgfqpoint{3.862244in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{3.860402in}{1.513699in}}{\pgfqpoint{3.857904in}{1.514734in}}{\pgfqpoint{3.855300in}{1.514734in}}%
\pgfpathcurveto{\pgfqpoint{3.852695in}{1.514734in}}{\pgfqpoint{3.850197in}{1.513699in}}{\pgfqpoint{3.848355in}{1.511857in}}%
\pgfpathcurveto{\pgfqpoint{3.846514in}{1.510015in}}{\pgfqpoint{3.845479in}{1.507517in}}{\pgfqpoint{3.845479in}{1.504913in}}%
\pgfpathcurveto{\pgfqpoint{3.845479in}{1.502308in}}{\pgfqpoint{3.846514in}{1.499810in}}{\pgfqpoint{3.848355in}{1.497968in}}%
\pgfpathcurveto{\pgfqpoint{3.850197in}{1.496126in}}{\pgfqpoint{3.852695in}{1.495092in}}{\pgfqpoint{3.855300in}{1.495092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190812in}{2.525590in}}%
\pgfpathcurveto{\pgfqpoint{4.193417in}{2.525590in}}{\pgfqpoint{4.195915in}{2.526625in}}{\pgfqpoint{4.197757in}{2.528466in}}%
\pgfpathcurveto{\pgfqpoint{4.199599in}{2.530308in}}{\pgfqpoint{4.200633in}{2.532806in}}{\pgfqpoint{4.200633in}{2.535411in}}%
\pgfpathcurveto{\pgfqpoint{4.200633in}{2.538015in}}{\pgfqpoint{4.199599in}{2.540513in}}{\pgfqpoint{4.197757in}{2.542355in}}%
\pgfpathcurveto{\pgfqpoint{4.195915in}{2.544197in}}{\pgfqpoint{4.193417in}{2.545232in}}{\pgfqpoint{4.190812in}{2.545232in}}%
\pgfpathcurveto{\pgfqpoint{4.188208in}{2.545232in}}{\pgfqpoint{4.185710in}{2.544197in}}{\pgfqpoint{4.183868in}{2.542355in}}%
\pgfpathcurveto{\pgfqpoint{4.182026in}{2.540513in}}{\pgfqpoint{4.180991in}{2.538015in}}{\pgfqpoint{4.180991in}{2.535411in}}%
\pgfpathcurveto{\pgfqpoint{4.180991in}{2.532806in}}{\pgfqpoint{4.182026in}{2.530308in}}{\pgfqpoint{4.183868in}{2.528466in}}%
\pgfpathcurveto{\pgfqpoint{4.185710in}{2.526625in}}{\pgfqpoint{4.188208in}{2.525590in}}{\pgfqpoint{4.190812in}{2.525590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650291in}{3.077437in}}%
\pgfpathcurveto{\pgfqpoint{1.652896in}{3.077437in}}{\pgfqpoint{1.655394in}{3.078472in}}{\pgfqpoint{1.657236in}{3.080313in}}%
\pgfpathcurveto{\pgfqpoint{1.659077in}{3.082155in}}{\pgfqpoint{1.660112in}{3.084653in}}{\pgfqpoint{1.660112in}{3.087258in}}%
\pgfpathcurveto{\pgfqpoint{1.660112in}{3.089862in}}{\pgfqpoint{1.659077in}{3.092360in}}{\pgfqpoint{1.657236in}{3.094202in}}%
\pgfpathcurveto{\pgfqpoint{1.655394in}{3.096044in}}{\pgfqpoint{1.652896in}{3.097079in}}{\pgfqpoint{1.650291in}{3.097079in}}%
\pgfpathcurveto{\pgfqpoint{1.647687in}{3.097079in}}{\pgfqpoint{1.645188in}{3.096044in}}{\pgfqpoint{1.643347in}{3.094202in}}%
\pgfpathcurveto{\pgfqpoint{1.641505in}{3.092360in}}{\pgfqpoint{1.640470in}{3.089862in}}{\pgfqpoint{1.640470in}{3.087258in}}%
\pgfpathcurveto{\pgfqpoint{1.640470in}{3.084653in}}{\pgfqpoint{1.641505in}{3.082155in}}{\pgfqpoint{1.643347in}{3.080313in}}%
\pgfpathcurveto{\pgfqpoint{1.645188in}{3.078472in}}{\pgfqpoint{1.647687in}{3.077437in}}{\pgfqpoint{1.650291in}{3.077437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909786in}{4.225003in}}%
\pgfpathcurveto{\pgfqpoint{2.912391in}{4.225003in}}{\pgfqpoint{2.914889in}{4.226037in}}{\pgfqpoint{2.916731in}{4.227879in}}%
\pgfpathcurveto{\pgfqpoint{2.918572in}{4.229721in}}{\pgfqpoint{2.919607in}{4.232219in}}{\pgfqpoint{2.919607in}{4.234823in}}%
\pgfpathcurveto{\pgfqpoint{2.919607in}{4.237428in}}{\pgfqpoint{2.918572in}{4.239926in}}{\pgfqpoint{2.916731in}{4.241768in}}%
\pgfpathcurveto{\pgfqpoint{2.914889in}{4.243610in}}{\pgfqpoint{2.912391in}{4.244644in}}{\pgfqpoint{2.909786in}{4.244644in}}%
\pgfpathcurveto{\pgfqpoint{2.907182in}{4.244644in}}{\pgfqpoint{2.904683in}{4.243610in}}{\pgfqpoint{2.902842in}{4.241768in}}%
\pgfpathcurveto{\pgfqpoint{2.901000in}{4.239926in}}{\pgfqpoint{2.899965in}{4.237428in}}{\pgfqpoint{2.899965in}{4.234823in}}%
\pgfpathcurveto{\pgfqpoint{2.899965in}{4.232219in}}{\pgfqpoint{2.901000in}{4.229721in}}{\pgfqpoint{2.902842in}{4.227879in}}%
\pgfpathcurveto{\pgfqpoint{2.904683in}{4.226037in}}{\pgfqpoint{2.907182in}{4.225003in}}{\pgfqpoint{2.909786in}{4.225003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448726in}{3.096461in}}%
\pgfpathcurveto{\pgfqpoint{3.451331in}{3.096461in}}{\pgfqpoint{3.453829in}{3.097496in}}{\pgfqpoint{3.455671in}{3.099337in}}%
\pgfpathcurveto{\pgfqpoint{3.457512in}{3.101179in}}{\pgfqpoint{3.458547in}{3.103677in}}{\pgfqpoint{3.458547in}{3.106282in}}%
\pgfpathcurveto{\pgfqpoint{3.458547in}{3.108886in}}{\pgfqpoint{3.457512in}{3.111385in}}{\pgfqpoint{3.455671in}{3.113226in}}%
\pgfpathcurveto{\pgfqpoint{3.453829in}{3.115068in}}{\pgfqpoint{3.451331in}{3.116103in}}{\pgfqpoint{3.448726in}{3.116103in}}%
\pgfpathcurveto{\pgfqpoint{3.446122in}{3.116103in}}{\pgfqpoint{3.443623in}{3.115068in}}{\pgfqpoint{3.441782in}{3.113226in}}%
\pgfpathcurveto{\pgfqpoint{3.439940in}{3.111385in}}{\pgfqpoint{3.438905in}{3.108886in}}{\pgfqpoint{3.438905in}{3.106282in}}%
\pgfpathcurveto{\pgfqpoint{3.438905in}{3.103677in}}{\pgfqpoint{3.439940in}{3.101179in}}{\pgfqpoint{3.441782in}{3.099337in}}%
\pgfpathcurveto{\pgfqpoint{3.443623in}{3.097496in}}{\pgfqpoint{3.446122in}{3.096461in}}{\pgfqpoint{3.448726in}{3.096461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623937in}{1.467322in}}%
\pgfpathcurveto{\pgfqpoint{3.626542in}{1.467322in}}{\pgfqpoint{3.629040in}{1.468356in}}{\pgfqpoint{3.630882in}{1.470198in}}%
\pgfpathcurveto{\pgfqpoint{3.632723in}{1.472040in}}{\pgfqpoint{3.633758in}{1.474538in}}{\pgfqpoint{3.633758in}{1.477142in}}%
\pgfpathcurveto{\pgfqpoint{3.633758in}{1.479747in}}{\pgfqpoint{3.632723in}{1.482245in}}{\pgfqpoint{3.630882in}{1.484087in}}%
\pgfpathcurveto{\pgfqpoint{3.629040in}{1.485929in}}{\pgfqpoint{3.626542in}{1.486963in}}{\pgfqpoint{3.623937in}{1.486963in}}%
\pgfpathcurveto{\pgfqpoint{3.621333in}{1.486963in}}{\pgfqpoint{3.618834in}{1.485929in}}{\pgfqpoint{3.616993in}{1.484087in}}%
\pgfpathcurveto{\pgfqpoint{3.615151in}{1.482245in}}{\pgfqpoint{3.614116in}{1.479747in}}{\pgfqpoint{3.614116in}{1.477142in}}%
\pgfpathcurveto{\pgfqpoint{3.614116in}{1.474538in}}{\pgfqpoint{3.615151in}{1.472040in}}{\pgfqpoint{3.616993in}{1.470198in}}%
\pgfpathcurveto{\pgfqpoint{3.618834in}{1.468356in}}{\pgfqpoint{3.621333in}{1.467322in}}{\pgfqpoint{3.623937in}{1.467322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526050in}{1.440131in}}%
\pgfpathcurveto{\pgfqpoint{3.528655in}{1.440131in}}{\pgfqpoint{3.531153in}{1.441166in}}{\pgfqpoint{3.532995in}{1.443008in}}%
\pgfpathcurveto{\pgfqpoint{3.534836in}{1.444849in}}{\pgfqpoint{3.535871in}{1.447347in}}{\pgfqpoint{3.535871in}{1.449952in}}%
\pgfpathcurveto{\pgfqpoint{3.535871in}{1.452557in}}{\pgfqpoint{3.534836in}{1.455055in}}{\pgfqpoint{3.532995in}{1.456896in}}%
\pgfpathcurveto{\pgfqpoint{3.531153in}{1.458738in}}{\pgfqpoint{3.528655in}{1.459773in}}{\pgfqpoint{3.526050in}{1.459773in}}%
\pgfpathcurveto{\pgfqpoint{3.523446in}{1.459773in}}{\pgfqpoint{3.520947in}{1.458738in}}{\pgfqpoint{3.519106in}{1.456896in}}%
\pgfpathcurveto{\pgfqpoint{3.517264in}{1.455055in}}{\pgfqpoint{3.516229in}{1.452557in}}{\pgfqpoint{3.516229in}{1.449952in}}%
\pgfpathcurveto{\pgfqpoint{3.516229in}{1.447347in}}{\pgfqpoint{3.517264in}{1.444849in}}{\pgfqpoint{3.519106in}{1.443008in}}%
\pgfpathcurveto{\pgfqpoint{3.520947in}{1.441166in}}{\pgfqpoint{3.523446in}{1.440131in}}{\pgfqpoint{3.526050in}{1.440131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449896in}{2.179700in}}%
\pgfpathcurveto{\pgfqpoint{3.452500in}{2.179700in}}{\pgfqpoint{3.454999in}{2.180734in}}{\pgfqpoint{3.456840in}{2.182576in}}%
\pgfpathcurveto{\pgfqpoint{3.458682in}{2.184418in}}{\pgfqpoint{3.459717in}{2.186916in}}{\pgfqpoint{3.459717in}{2.189521in}}%
\pgfpathcurveto{\pgfqpoint{3.459717in}{2.192125in}}{\pgfqpoint{3.458682in}{2.194623in}}{\pgfqpoint{3.456840in}{2.196465in}}%
\pgfpathcurveto{\pgfqpoint{3.454999in}{2.198307in}}{\pgfqpoint{3.452500in}{2.199341in}}{\pgfqpoint{3.449896in}{2.199341in}}%
\pgfpathcurveto{\pgfqpoint{3.447291in}{2.199341in}}{\pgfqpoint{3.444793in}{2.198307in}}{\pgfqpoint{3.442951in}{2.196465in}}%
\pgfpathcurveto{\pgfqpoint{3.441110in}{2.194623in}}{\pgfqpoint{3.440075in}{2.192125in}}{\pgfqpoint{3.440075in}{2.189521in}}%
\pgfpathcurveto{\pgfqpoint{3.440075in}{2.186916in}}{\pgfqpoint{3.441110in}{2.184418in}}{\pgfqpoint{3.442951in}{2.182576in}}%
\pgfpathcurveto{\pgfqpoint{3.444793in}{2.180734in}}{\pgfqpoint{3.447291in}{2.179700in}}{\pgfqpoint{3.449896in}{2.179700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495728in}{2.070730in}}%
\pgfpathcurveto{\pgfqpoint{3.498333in}{2.070730in}}{\pgfqpoint{3.500831in}{2.071765in}}{\pgfqpoint{3.502673in}{2.073606in}}%
\pgfpathcurveto{\pgfqpoint{3.504514in}{2.075448in}}{\pgfqpoint{3.505549in}{2.077946in}}{\pgfqpoint{3.505549in}{2.080551in}}%
\pgfpathcurveto{\pgfqpoint{3.505549in}{2.083155in}}{\pgfqpoint{3.504514in}{2.085654in}}{\pgfqpoint{3.502673in}{2.087495in}}%
\pgfpathcurveto{\pgfqpoint{3.500831in}{2.089337in}}{\pgfqpoint{3.498333in}{2.090372in}}{\pgfqpoint{3.495728in}{2.090372in}}%
\pgfpathcurveto{\pgfqpoint{3.493124in}{2.090372in}}{\pgfqpoint{3.490625in}{2.089337in}}{\pgfqpoint{3.488784in}{2.087495in}}%
\pgfpathcurveto{\pgfqpoint{3.486942in}{2.085654in}}{\pgfqpoint{3.485907in}{2.083155in}}{\pgfqpoint{3.485907in}{2.080551in}}%
\pgfpathcurveto{\pgfqpoint{3.485907in}{2.077946in}}{\pgfqpoint{3.486942in}{2.075448in}}{\pgfqpoint{3.488784in}{2.073606in}}%
\pgfpathcurveto{\pgfqpoint{3.490625in}{2.071765in}}{\pgfqpoint{3.493124in}{2.070730in}}{\pgfqpoint{3.495728in}{2.070730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525484in}{2.445471in}}%
\pgfpathcurveto{\pgfqpoint{3.528088in}{2.445471in}}{\pgfqpoint{3.530587in}{2.446506in}}{\pgfqpoint{3.532428in}{2.448348in}}%
\pgfpathcurveto{\pgfqpoint{3.534270in}{2.450189in}}{\pgfqpoint{3.535305in}{2.452688in}}{\pgfqpoint{3.535305in}{2.455292in}}%
\pgfpathcurveto{\pgfqpoint{3.535305in}{2.457897in}}{\pgfqpoint{3.534270in}{2.460395in}}{\pgfqpoint{3.532428in}{2.462237in}}%
\pgfpathcurveto{\pgfqpoint{3.530587in}{2.464078in}}{\pgfqpoint{3.528088in}{2.465113in}}{\pgfqpoint{3.525484in}{2.465113in}}%
\pgfpathcurveto{\pgfqpoint{3.522879in}{2.465113in}}{\pgfqpoint{3.520381in}{2.464078in}}{\pgfqpoint{3.518539in}{2.462237in}}%
\pgfpathcurveto{\pgfqpoint{3.516698in}{2.460395in}}{\pgfqpoint{3.515663in}{2.457897in}}{\pgfqpoint{3.515663in}{2.455292in}}%
\pgfpathcurveto{\pgfqpoint{3.515663in}{2.452688in}}{\pgfqpoint{3.516698in}{2.450189in}}{\pgfqpoint{3.518539in}{2.448348in}}%
\pgfpathcurveto{\pgfqpoint{3.520381in}{2.446506in}}{\pgfqpoint{3.522879in}{2.445471in}}{\pgfqpoint{3.525484in}{2.445471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803940in}{2.151306in}}%
\pgfpathcurveto{\pgfqpoint{3.806544in}{2.151306in}}{\pgfqpoint{3.809043in}{2.152341in}}{\pgfqpoint{3.810884in}{2.154182in}}%
\pgfpathcurveto{\pgfqpoint{3.812726in}{2.156024in}}{\pgfqpoint{3.813761in}{2.158522in}}{\pgfqpoint{3.813761in}{2.161127in}}%
\pgfpathcurveto{\pgfqpoint{3.813761in}{2.163731in}}{\pgfqpoint{3.812726in}{2.166229in}}{\pgfqpoint{3.810884in}{2.168071in}}%
\pgfpathcurveto{\pgfqpoint{3.809043in}{2.169913in}}{\pgfqpoint{3.806544in}{2.170948in}}{\pgfqpoint{3.803940in}{2.170948in}}%
\pgfpathcurveto{\pgfqpoint{3.801335in}{2.170948in}}{\pgfqpoint{3.798837in}{2.169913in}}{\pgfqpoint{3.796995in}{2.168071in}}%
\pgfpathcurveto{\pgfqpoint{3.795154in}{2.166229in}}{\pgfqpoint{3.794119in}{2.163731in}}{\pgfqpoint{3.794119in}{2.161127in}}%
\pgfpathcurveto{\pgfqpoint{3.794119in}{2.158522in}}{\pgfqpoint{3.795154in}{2.156024in}}{\pgfqpoint{3.796995in}{2.154182in}}%
\pgfpathcurveto{\pgfqpoint{3.798837in}{2.152341in}}{\pgfqpoint{3.801335in}{2.151306in}}{\pgfqpoint{3.803940in}{2.151306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713580in}{1.700685in}}%
\pgfpathcurveto{\pgfqpoint{3.716185in}{1.700685in}}{\pgfqpoint{3.718683in}{1.701720in}}{\pgfqpoint{3.720525in}{1.703561in}}%
\pgfpathcurveto{\pgfqpoint{3.722367in}{1.705403in}}{\pgfqpoint{3.723401in}{1.707901in}}{\pgfqpoint{3.723401in}{1.710506in}}%
\pgfpathcurveto{\pgfqpoint{3.723401in}{1.713110in}}{\pgfqpoint{3.722367in}{1.715609in}}{\pgfqpoint{3.720525in}{1.717450in}}%
\pgfpathcurveto{\pgfqpoint{3.718683in}{1.719292in}}{\pgfqpoint{3.716185in}{1.720327in}}{\pgfqpoint{3.713580in}{1.720327in}}%
\pgfpathcurveto{\pgfqpoint{3.710976in}{1.720327in}}{\pgfqpoint{3.708478in}{1.719292in}}{\pgfqpoint{3.706636in}{1.717450in}}%
\pgfpathcurveto{\pgfqpoint{3.704794in}{1.715609in}}{\pgfqpoint{3.703759in}{1.713110in}}{\pgfqpoint{3.703759in}{1.710506in}}%
\pgfpathcurveto{\pgfqpoint{3.703759in}{1.707901in}}{\pgfqpoint{3.704794in}{1.705403in}}{\pgfqpoint{3.706636in}{1.703561in}}%
\pgfpathcurveto{\pgfqpoint{3.708478in}{1.701720in}}{\pgfqpoint{3.710976in}{1.700685in}}{\pgfqpoint{3.713580in}{1.700685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609762in}{3.180905in}}%
\pgfpathcurveto{\pgfqpoint{1.612366in}{3.180905in}}{\pgfqpoint{1.614864in}{3.181940in}}{\pgfqpoint{1.616706in}{3.183782in}}%
\pgfpathcurveto{\pgfqpoint{1.618548in}{3.185623in}}{\pgfqpoint{1.619582in}{3.188122in}}{\pgfqpoint{1.619582in}{3.190726in}}%
\pgfpathcurveto{\pgfqpoint{1.619582in}{3.193331in}}{\pgfqpoint{1.618548in}{3.195829in}}{\pgfqpoint{1.616706in}{3.197671in}}%
\pgfpathcurveto{\pgfqpoint{1.614864in}{3.199512in}}{\pgfqpoint{1.612366in}{3.200547in}}{\pgfqpoint{1.609762in}{3.200547in}}%
\pgfpathcurveto{\pgfqpoint{1.607157in}{3.200547in}}{\pgfqpoint{1.604659in}{3.199512in}}{\pgfqpoint{1.602817in}{3.197671in}}%
\pgfpathcurveto{\pgfqpoint{1.600975in}{3.195829in}}{\pgfqpoint{1.599941in}{3.193331in}}{\pgfqpoint{1.599941in}{3.190726in}}%
\pgfpathcurveto{\pgfqpoint{1.599941in}{3.188122in}}{\pgfqpoint{1.600975in}{3.185623in}}{\pgfqpoint{1.602817in}{3.183782in}}%
\pgfpathcurveto{\pgfqpoint{1.604659in}{3.181940in}}{\pgfqpoint{1.607157in}{3.180905in}}{\pgfqpoint{1.609762in}{3.180905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604742in}{2.753428in}}%
\pgfpathcurveto{\pgfqpoint{2.607346in}{2.753428in}}{\pgfqpoint{2.609845in}{2.754463in}}{\pgfqpoint{2.611686in}{2.756304in}}%
\pgfpathcurveto{\pgfqpoint{2.613528in}{2.758146in}}{\pgfqpoint{2.614563in}{2.760644in}}{\pgfqpoint{2.614563in}{2.763249in}}%
\pgfpathcurveto{\pgfqpoint{2.614563in}{2.765853in}}{\pgfqpoint{2.613528in}{2.768352in}}{\pgfqpoint{2.611686in}{2.770193in}}%
\pgfpathcurveto{\pgfqpoint{2.609845in}{2.772035in}}{\pgfqpoint{2.607346in}{2.773070in}}{\pgfqpoint{2.604742in}{2.773070in}}%
\pgfpathcurveto{\pgfqpoint{2.602137in}{2.773070in}}{\pgfqpoint{2.599639in}{2.772035in}}{\pgfqpoint{2.597797in}{2.770193in}}%
\pgfpathcurveto{\pgfqpoint{2.595956in}{2.768352in}}{\pgfqpoint{2.594921in}{2.765853in}}{\pgfqpoint{2.594921in}{2.763249in}}%
\pgfpathcurveto{\pgfqpoint{2.594921in}{2.760644in}}{\pgfqpoint{2.595956in}{2.758146in}}{\pgfqpoint{2.597797in}{2.756304in}}%
\pgfpathcurveto{\pgfqpoint{2.599639in}{2.754463in}}{\pgfqpoint{2.602137in}{2.753428in}}{\pgfqpoint{2.604742in}{2.753428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834245in}{2.799712in}}%
\pgfpathcurveto{\pgfqpoint{1.836849in}{2.799712in}}{\pgfqpoint{1.839348in}{2.800747in}}{\pgfqpoint{1.841189in}{2.802589in}}%
\pgfpathcurveto{\pgfqpoint{1.843031in}{2.804430in}}{\pgfqpoint{1.844066in}{2.806929in}}{\pgfqpoint{1.844066in}{2.809533in}}%
\pgfpathcurveto{\pgfqpoint{1.844066in}{2.812138in}}{\pgfqpoint{1.843031in}{2.814636in}}{\pgfqpoint{1.841189in}{2.816478in}}%
\pgfpathcurveto{\pgfqpoint{1.839348in}{2.818319in}}{\pgfqpoint{1.836849in}{2.819354in}}{\pgfqpoint{1.834245in}{2.819354in}}%
\pgfpathcurveto{\pgfqpoint{1.831640in}{2.819354in}}{\pgfqpoint{1.829142in}{2.818319in}}{\pgfqpoint{1.827301in}{2.816478in}}%
\pgfpathcurveto{\pgfqpoint{1.825459in}{2.814636in}}{\pgfqpoint{1.824424in}{2.812138in}}{\pgfqpoint{1.824424in}{2.809533in}}%
\pgfpathcurveto{\pgfqpoint{1.824424in}{2.806929in}}{\pgfqpoint{1.825459in}{2.804430in}}{\pgfqpoint{1.827301in}{2.802589in}}%
\pgfpathcurveto{\pgfqpoint{1.829142in}{2.800747in}}{\pgfqpoint{1.831640in}{2.799712in}}{\pgfqpoint{1.834245in}{2.799712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509122in}{3.597462in}}%
\pgfpathcurveto{\pgfqpoint{3.511726in}{3.597462in}}{\pgfqpoint{3.514225in}{3.598497in}}{\pgfqpoint{3.516066in}{3.600339in}}%
\pgfpathcurveto{\pgfqpoint{3.517908in}{3.602180in}}{\pgfqpoint{3.518943in}{3.604679in}}{\pgfqpoint{3.518943in}{3.607283in}}%
\pgfpathcurveto{\pgfqpoint{3.518943in}{3.609888in}}{\pgfqpoint{3.517908in}{3.612386in}}{\pgfqpoint{3.516066in}{3.614228in}}%
\pgfpathcurveto{\pgfqpoint{3.514225in}{3.616069in}}{\pgfqpoint{3.511726in}{3.617104in}}{\pgfqpoint{3.509122in}{3.617104in}}%
\pgfpathcurveto{\pgfqpoint{3.506517in}{3.617104in}}{\pgfqpoint{3.504019in}{3.616069in}}{\pgfqpoint{3.502177in}{3.614228in}}%
\pgfpathcurveto{\pgfqpoint{3.500336in}{3.612386in}}{\pgfqpoint{3.499301in}{3.609888in}}{\pgfqpoint{3.499301in}{3.607283in}}%
\pgfpathcurveto{\pgfqpoint{3.499301in}{3.604679in}}{\pgfqpoint{3.500336in}{3.602180in}}{\pgfqpoint{3.502177in}{3.600339in}}%
\pgfpathcurveto{\pgfqpoint{3.504019in}{3.598497in}}{\pgfqpoint{3.506517in}{3.597462in}}{\pgfqpoint{3.509122in}{3.597462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464846in}{3.756921in}}%
\pgfpathcurveto{\pgfqpoint{2.467450in}{3.756921in}}{\pgfqpoint{2.469949in}{3.757956in}}{\pgfqpoint{2.471790in}{3.759798in}}%
\pgfpathcurveto{\pgfqpoint{2.473632in}{3.761639in}}{\pgfqpoint{2.474667in}{3.764137in}}{\pgfqpoint{2.474667in}{3.766742in}}%
\pgfpathcurveto{\pgfqpoint{2.474667in}{3.769346in}}{\pgfqpoint{2.473632in}{3.771845in}}{\pgfqpoint{2.471790in}{3.773686in}}%
\pgfpathcurveto{\pgfqpoint{2.469949in}{3.775528in}}{\pgfqpoint{2.467450in}{3.776563in}}{\pgfqpoint{2.464846in}{3.776563in}}%
\pgfpathcurveto{\pgfqpoint{2.462241in}{3.776563in}}{\pgfqpoint{2.459743in}{3.775528in}}{\pgfqpoint{2.457901in}{3.773686in}}%
\pgfpathcurveto{\pgfqpoint{2.456060in}{3.771845in}}{\pgfqpoint{2.455025in}{3.769346in}}{\pgfqpoint{2.455025in}{3.766742in}}%
\pgfpathcurveto{\pgfqpoint{2.455025in}{3.764137in}}{\pgfqpoint{2.456060in}{3.761639in}}{\pgfqpoint{2.457901in}{3.759798in}}%
\pgfpathcurveto{\pgfqpoint{2.459743in}{3.757956in}}{\pgfqpoint{2.462241in}{3.756921in}}{\pgfqpoint{2.464846in}{3.756921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161366in}{3.834932in}}%
\pgfpathcurveto{\pgfqpoint{3.163970in}{3.834932in}}{\pgfqpoint{3.166468in}{3.835967in}}{\pgfqpoint{3.168310in}{3.837808in}}%
\pgfpathcurveto{\pgfqpoint{3.170152in}{3.839650in}}{\pgfqpoint{3.171187in}{3.842148in}}{\pgfqpoint{3.171187in}{3.844753in}}%
\pgfpathcurveto{\pgfqpoint{3.171187in}{3.847357in}}{\pgfqpoint{3.170152in}{3.849856in}}{\pgfqpoint{3.168310in}{3.851697in}}%
\pgfpathcurveto{\pgfqpoint{3.166468in}{3.853539in}}{\pgfqpoint{3.163970in}{3.854574in}}{\pgfqpoint{3.161366in}{3.854574in}}%
\pgfpathcurveto{\pgfqpoint{3.158761in}{3.854574in}}{\pgfqpoint{3.156263in}{3.853539in}}{\pgfqpoint{3.154421in}{3.851697in}}%
\pgfpathcurveto{\pgfqpoint{3.152580in}{3.849856in}}{\pgfqpoint{3.151545in}{3.847357in}}{\pgfqpoint{3.151545in}{3.844753in}}%
\pgfpathcurveto{\pgfqpoint{3.151545in}{3.842148in}}{\pgfqpoint{3.152580in}{3.839650in}}{\pgfqpoint{3.154421in}{3.837808in}}%
\pgfpathcurveto{\pgfqpoint{3.156263in}{3.835967in}}{\pgfqpoint{3.158761in}{3.834932in}}{\pgfqpoint{3.161366in}{3.834932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209679in}{2.261860in}}%
\pgfpathcurveto{\pgfqpoint{2.212284in}{2.261860in}}{\pgfqpoint{2.214782in}{2.262895in}}{\pgfqpoint{2.216623in}{2.264736in}}%
\pgfpathcurveto{\pgfqpoint{2.218465in}{2.266578in}}{\pgfqpoint{2.219500in}{2.269076in}}{\pgfqpoint{2.219500in}{2.271681in}}%
\pgfpathcurveto{\pgfqpoint{2.219500in}{2.274285in}}{\pgfqpoint{2.218465in}{2.276784in}}{\pgfqpoint{2.216623in}{2.278625in}}%
\pgfpathcurveto{\pgfqpoint{2.214782in}{2.280467in}}{\pgfqpoint{2.212284in}{2.281502in}}{\pgfqpoint{2.209679in}{2.281502in}}%
\pgfpathcurveto{\pgfqpoint{2.207074in}{2.281502in}}{\pgfqpoint{2.204576in}{2.280467in}}{\pgfqpoint{2.202735in}{2.278625in}}%
\pgfpathcurveto{\pgfqpoint{2.200893in}{2.276784in}}{\pgfqpoint{2.199858in}{2.274285in}}{\pgfqpoint{2.199858in}{2.271681in}}%
\pgfpathcurveto{\pgfqpoint{2.199858in}{2.269076in}}{\pgfqpoint{2.200893in}{2.266578in}}{\pgfqpoint{2.202735in}{2.264736in}}%
\pgfpathcurveto{\pgfqpoint{2.204576in}{2.262895in}}{\pgfqpoint{2.207074in}{2.261860in}}{\pgfqpoint{2.209679in}{2.261860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959655in}{3.956000in}}%
\pgfpathcurveto{\pgfqpoint{2.962260in}{3.956000in}}{\pgfqpoint{2.964758in}{3.957035in}}{\pgfqpoint{2.966600in}{3.958877in}}%
\pgfpathcurveto{\pgfqpoint{2.968441in}{3.960718in}}{\pgfqpoint{2.969476in}{3.963217in}}{\pgfqpoint{2.969476in}{3.965821in}}%
\pgfpathcurveto{\pgfqpoint{2.969476in}{3.968426in}}{\pgfqpoint{2.968441in}{3.970924in}}{\pgfqpoint{2.966600in}{3.972766in}}%
\pgfpathcurveto{\pgfqpoint{2.964758in}{3.974607in}}{\pgfqpoint{2.962260in}{3.975642in}}{\pgfqpoint{2.959655in}{3.975642in}}%
\pgfpathcurveto{\pgfqpoint{2.957051in}{3.975642in}}{\pgfqpoint{2.954553in}{3.974607in}}{\pgfqpoint{2.952711in}{3.972766in}}%
\pgfpathcurveto{\pgfqpoint{2.950869in}{3.970924in}}{\pgfqpoint{2.949834in}{3.968426in}}{\pgfqpoint{2.949834in}{3.965821in}}%
\pgfpathcurveto{\pgfqpoint{2.949834in}{3.963217in}}{\pgfqpoint{2.950869in}{3.960718in}}{\pgfqpoint{2.952711in}{3.958877in}}%
\pgfpathcurveto{\pgfqpoint{2.954553in}{3.957035in}}{\pgfqpoint{2.957051in}{3.956000in}}{\pgfqpoint{2.959655in}{3.956000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091733in}{2.487483in}}%
\pgfpathcurveto{\pgfqpoint{3.094337in}{2.487483in}}{\pgfqpoint{3.096836in}{2.488518in}}{\pgfqpoint{3.098677in}{2.490360in}}%
\pgfpathcurveto{\pgfqpoint{3.100519in}{2.492201in}}{\pgfqpoint{3.101554in}{2.494700in}}{\pgfqpoint{3.101554in}{2.497304in}}%
\pgfpathcurveto{\pgfqpoint{3.101554in}{2.499909in}}{\pgfqpoint{3.100519in}{2.502407in}}{\pgfqpoint{3.098677in}{2.504249in}}%
\pgfpathcurveto{\pgfqpoint{3.096836in}{2.506090in}}{\pgfqpoint{3.094337in}{2.507125in}}{\pgfqpoint{3.091733in}{2.507125in}}%
\pgfpathcurveto{\pgfqpoint{3.089128in}{2.507125in}}{\pgfqpoint{3.086630in}{2.506090in}}{\pgfqpoint{3.084788in}{2.504249in}}%
\pgfpathcurveto{\pgfqpoint{3.082947in}{2.502407in}}{\pgfqpoint{3.081912in}{2.499909in}}{\pgfqpoint{3.081912in}{2.497304in}}%
\pgfpathcurveto{\pgfqpoint{3.081912in}{2.494700in}}{\pgfqpoint{3.082947in}{2.492201in}}{\pgfqpoint{3.084788in}{2.490360in}}%
\pgfpathcurveto{\pgfqpoint{3.086630in}{2.488518in}}{\pgfqpoint{3.089128in}{2.487483in}}{\pgfqpoint{3.091733in}{2.487483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218220in}{2.006134in}}%
\pgfpathcurveto{\pgfqpoint{1.220824in}{2.006134in}}{\pgfqpoint{1.223322in}{2.007169in}}{\pgfqpoint{1.225164in}{2.009011in}}%
\pgfpathcurveto{\pgfqpoint{1.227006in}{2.010852in}}{\pgfqpoint{1.228041in}{2.013351in}}{\pgfqpoint{1.228041in}{2.015955in}}%
\pgfpathcurveto{\pgfqpoint{1.228041in}{2.018560in}}{\pgfqpoint{1.227006in}{2.021058in}}{\pgfqpoint{1.225164in}{2.022900in}}%
\pgfpathcurveto{\pgfqpoint{1.223322in}{2.024741in}}{\pgfqpoint{1.220824in}{2.025776in}}{\pgfqpoint{1.218220in}{2.025776in}}%
\pgfpathcurveto{\pgfqpoint{1.215615in}{2.025776in}}{\pgfqpoint{1.213117in}{2.024741in}}{\pgfqpoint{1.211275in}{2.022900in}}%
\pgfpathcurveto{\pgfqpoint{1.209434in}{2.021058in}}{\pgfqpoint{1.208399in}{2.018560in}}{\pgfqpoint{1.208399in}{2.015955in}}%
\pgfpathcurveto{\pgfqpoint{1.208399in}{2.013351in}}{\pgfqpoint{1.209434in}{2.010852in}}{\pgfqpoint{1.211275in}{2.009011in}}%
\pgfpathcurveto{\pgfqpoint{1.213117in}{2.007169in}}{\pgfqpoint{1.215615in}{2.006134in}}{\pgfqpoint{1.218220in}{2.006134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811656in}{3.338439in}}%
\pgfpathcurveto{\pgfqpoint{2.814260in}{3.338439in}}{\pgfqpoint{2.816759in}{3.339474in}}{\pgfqpoint{2.818600in}{3.341316in}}%
\pgfpathcurveto{\pgfqpoint{2.820442in}{3.343158in}}{\pgfqpoint{2.821477in}{3.345656in}}{\pgfqpoint{2.821477in}{3.348260in}}%
\pgfpathcurveto{\pgfqpoint{2.821477in}{3.350865in}}{\pgfqpoint{2.820442in}{3.353363in}}{\pgfqpoint{2.818600in}{3.355205in}}%
\pgfpathcurveto{\pgfqpoint{2.816759in}{3.357047in}}{\pgfqpoint{2.814260in}{3.358081in}}{\pgfqpoint{2.811656in}{3.358081in}}%
\pgfpathcurveto{\pgfqpoint{2.809051in}{3.358081in}}{\pgfqpoint{2.806553in}{3.357047in}}{\pgfqpoint{2.804711in}{3.355205in}}%
\pgfpathcurveto{\pgfqpoint{2.802870in}{3.353363in}}{\pgfqpoint{2.801835in}{3.350865in}}{\pgfqpoint{2.801835in}{3.348260in}}%
\pgfpathcurveto{\pgfqpoint{2.801835in}{3.345656in}}{\pgfqpoint{2.802870in}{3.343158in}}{\pgfqpoint{2.804711in}{3.341316in}}%
\pgfpathcurveto{\pgfqpoint{2.806553in}{3.339474in}}{\pgfqpoint{2.809051in}{3.338439in}}{\pgfqpoint{2.811656in}{3.338439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968594in}{3.320049in}}%
\pgfpathcurveto{\pgfqpoint{2.971199in}{3.320049in}}{\pgfqpoint{2.973697in}{3.321084in}}{\pgfqpoint{2.975539in}{3.322926in}}%
\pgfpathcurveto{\pgfqpoint{2.977381in}{3.324767in}}{\pgfqpoint{2.978415in}{3.327266in}}{\pgfqpoint{2.978415in}{3.329870in}}%
\pgfpathcurveto{\pgfqpoint{2.978415in}{3.332475in}}{\pgfqpoint{2.977381in}{3.334973in}}{\pgfqpoint{2.975539in}{3.336815in}}%
\pgfpathcurveto{\pgfqpoint{2.973697in}{3.338656in}}{\pgfqpoint{2.971199in}{3.339691in}}{\pgfqpoint{2.968594in}{3.339691in}}%
\pgfpathcurveto{\pgfqpoint{2.965990in}{3.339691in}}{\pgfqpoint{2.963492in}{3.338656in}}{\pgfqpoint{2.961650in}{3.336815in}}%
\pgfpathcurveto{\pgfqpoint{2.959808in}{3.334973in}}{\pgfqpoint{2.958774in}{3.332475in}}{\pgfqpoint{2.958774in}{3.329870in}}%
\pgfpathcurveto{\pgfqpoint{2.958774in}{3.327266in}}{\pgfqpoint{2.959808in}{3.324767in}}{\pgfqpoint{2.961650in}{3.322926in}}%
\pgfpathcurveto{\pgfqpoint{2.963492in}{3.321084in}}{\pgfqpoint{2.965990in}{3.320049in}}{\pgfqpoint{2.968594in}{3.320049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720272in}{3.334913in}}%
\pgfpathcurveto{\pgfqpoint{2.722877in}{3.334913in}}{\pgfqpoint{2.725375in}{3.335947in}}{\pgfqpoint{2.727216in}{3.337789in}}%
\pgfpathcurveto{\pgfqpoint{2.729058in}{3.339631in}}{\pgfqpoint{2.730093in}{3.342129in}}{\pgfqpoint{2.730093in}{3.344734in}}%
\pgfpathcurveto{\pgfqpoint{2.730093in}{3.347338in}}{\pgfqpoint{2.729058in}{3.349836in}}{\pgfqpoint{2.727216in}{3.351678in}}%
\pgfpathcurveto{\pgfqpoint{2.725375in}{3.353520in}}{\pgfqpoint{2.722877in}{3.354554in}}{\pgfqpoint{2.720272in}{3.354554in}}%
\pgfpathcurveto{\pgfqpoint{2.717667in}{3.354554in}}{\pgfqpoint{2.715169in}{3.353520in}}{\pgfqpoint{2.713328in}{3.351678in}}%
\pgfpathcurveto{\pgfqpoint{2.711486in}{3.349836in}}{\pgfqpoint{2.710451in}{3.347338in}}{\pgfqpoint{2.710451in}{3.344734in}}%
\pgfpathcurveto{\pgfqpoint{2.710451in}{3.342129in}}{\pgfqpoint{2.711486in}{3.339631in}}{\pgfqpoint{2.713328in}{3.337789in}}%
\pgfpathcurveto{\pgfqpoint{2.715169in}{3.335947in}}{\pgfqpoint{2.717667in}{3.334913in}}{\pgfqpoint{2.720272in}{3.334913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791775in}{2.136331in}}%
\pgfpathcurveto{\pgfqpoint{4.794379in}{2.136331in}}{\pgfqpoint{4.796877in}{2.137366in}}{\pgfqpoint{4.798719in}{2.139208in}}%
\pgfpathcurveto{\pgfqpoint{4.800561in}{2.141049in}}{\pgfqpoint{4.801596in}{2.143547in}}{\pgfqpoint{4.801596in}{2.146152in}}%
\pgfpathcurveto{\pgfqpoint{4.801596in}{2.148757in}}{\pgfqpoint{4.800561in}{2.151255in}}{\pgfqpoint{4.798719in}{2.153096in}}%
\pgfpathcurveto{\pgfqpoint{4.796877in}{2.154938in}}{\pgfqpoint{4.794379in}{2.155973in}}{\pgfqpoint{4.791775in}{2.155973in}}%
\pgfpathcurveto{\pgfqpoint{4.789170in}{2.155973in}}{\pgfqpoint{4.786672in}{2.154938in}}{\pgfqpoint{4.784830in}{2.153096in}}%
\pgfpathcurveto{\pgfqpoint{4.782988in}{2.151255in}}{\pgfqpoint{4.781954in}{2.148757in}}{\pgfqpoint{4.781954in}{2.146152in}}%
\pgfpathcurveto{\pgfqpoint{4.781954in}{2.143547in}}{\pgfqpoint{4.782988in}{2.141049in}}{\pgfqpoint{4.784830in}{2.139208in}}%
\pgfpathcurveto{\pgfqpoint{4.786672in}{2.137366in}}{\pgfqpoint{4.789170in}{2.136331in}}{\pgfqpoint{4.791775in}{2.136331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830519in}{3.566423in}}%
\pgfpathcurveto{\pgfqpoint{1.833124in}{3.566423in}}{\pgfqpoint{1.835622in}{3.567458in}}{\pgfqpoint{1.837463in}{3.569300in}}%
\pgfpathcurveto{\pgfqpoint{1.839305in}{3.571141in}}{\pgfqpoint{1.840340in}{3.573639in}}{\pgfqpoint{1.840340in}{3.576244in}}%
\pgfpathcurveto{\pgfqpoint{1.840340in}{3.578848in}}{\pgfqpoint{1.839305in}{3.581347in}}{\pgfqpoint{1.837463in}{3.583188in}}%
\pgfpathcurveto{\pgfqpoint{1.835622in}{3.585030in}}{\pgfqpoint{1.833124in}{3.586065in}}{\pgfqpoint{1.830519in}{3.586065in}}%
\pgfpathcurveto{\pgfqpoint{1.827914in}{3.586065in}}{\pgfqpoint{1.825416in}{3.585030in}}{\pgfqpoint{1.823575in}{3.583188in}}%
\pgfpathcurveto{\pgfqpoint{1.821733in}{3.581347in}}{\pgfqpoint{1.820698in}{3.578848in}}{\pgfqpoint{1.820698in}{3.576244in}}%
\pgfpathcurveto{\pgfqpoint{1.820698in}{3.573639in}}{\pgfqpoint{1.821733in}{3.571141in}}{\pgfqpoint{1.823575in}{3.569300in}}%
\pgfpathcurveto{\pgfqpoint{1.825416in}{3.567458in}}{\pgfqpoint{1.827914in}{3.566423in}}{\pgfqpoint{1.830519in}{3.566423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479414in}{2.139933in}}%
\pgfpathcurveto{\pgfqpoint{4.482019in}{2.139933in}}{\pgfqpoint{4.484517in}{2.140968in}}{\pgfqpoint{4.486358in}{2.142810in}}%
\pgfpathcurveto{\pgfqpoint{4.488200in}{2.144651in}}{\pgfqpoint{4.489235in}{2.147150in}}{\pgfqpoint{4.489235in}{2.149754in}}%
\pgfpathcurveto{\pgfqpoint{4.489235in}{2.152359in}}{\pgfqpoint{4.488200in}{2.154857in}}{\pgfqpoint{4.486358in}{2.156699in}}%
\pgfpathcurveto{\pgfqpoint{4.484517in}{2.158540in}}{\pgfqpoint{4.482019in}{2.159575in}}{\pgfqpoint{4.479414in}{2.159575in}}%
\pgfpathcurveto{\pgfqpoint{4.476809in}{2.159575in}}{\pgfqpoint{4.474311in}{2.158540in}}{\pgfqpoint{4.472470in}{2.156699in}}%
\pgfpathcurveto{\pgfqpoint{4.470628in}{2.154857in}}{\pgfqpoint{4.469593in}{2.152359in}}{\pgfqpoint{4.469593in}{2.149754in}}%
\pgfpathcurveto{\pgfqpoint{4.469593in}{2.147150in}}{\pgfqpoint{4.470628in}{2.144651in}}{\pgfqpoint{4.472470in}{2.142810in}}%
\pgfpathcurveto{\pgfqpoint{4.474311in}{2.140968in}}{\pgfqpoint{4.476809in}{2.139933in}}{\pgfqpoint{4.479414in}{2.139933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538431in}{3.092269in}}%
\pgfpathcurveto{\pgfqpoint{3.541036in}{3.092269in}}{\pgfqpoint{3.543534in}{3.093304in}}{\pgfqpoint{3.545376in}{3.095146in}}%
\pgfpathcurveto{\pgfqpoint{3.547218in}{3.096987in}}{\pgfqpoint{3.548252in}{3.099486in}}{\pgfqpoint{3.548252in}{3.102090in}}%
\pgfpathcurveto{\pgfqpoint{3.548252in}{3.104695in}}{\pgfqpoint{3.547218in}{3.107193in}}{\pgfqpoint{3.545376in}{3.109035in}}%
\pgfpathcurveto{\pgfqpoint{3.543534in}{3.110876in}}{\pgfqpoint{3.541036in}{3.111911in}}{\pgfqpoint{3.538431in}{3.111911in}}%
\pgfpathcurveto{\pgfqpoint{3.535827in}{3.111911in}}{\pgfqpoint{3.533329in}{3.110876in}}{\pgfqpoint{3.531487in}{3.109035in}}%
\pgfpathcurveto{\pgfqpoint{3.529645in}{3.107193in}}{\pgfqpoint{3.528610in}{3.104695in}}{\pgfqpoint{3.528610in}{3.102090in}}%
\pgfpathcurveto{\pgfqpoint{3.528610in}{3.099486in}}{\pgfqpoint{3.529645in}{3.096987in}}{\pgfqpoint{3.531487in}{3.095146in}}%
\pgfpathcurveto{\pgfqpoint{3.533329in}{3.093304in}}{\pgfqpoint{3.535827in}{3.092269in}}{\pgfqpoint{3.538431in}{3.092269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897142in}{3.830173in}}%
\pgfpathcurveto{\pgfqpoint{2.899747in}{3.830173in}}{\pgfqpoint{2.902245in}{3.831208in}}{\pgfqpoint{2.904087in}{3.833049in}}%
\pgfpathcurveto{\pgfqpoint{2.905929in}{3.834891in}}{\pgfqpoint{2.906963in}{3.837389in}}{\pgfqpoint{2.906963in}{3.839994in}}%
\pgfpathcurveto{\pgfqpoint{2.906963in}{3.842598in}}{\pgfqpoint{2.905929in}{3.845097in}}{\pgfqpoint{2.904087in}{3.846938in}}%
\pgfpathcurveto{\pgfqpoint{2.902245in}{3.848780in}}{\pgfqpoint{2.899747in}{3.849815in}}{\pgfqpoint{2.897142in}{3.849815in}}%
\pgfpathcurveto{\pgfqpoint{2.894538in}{3.849815in}}{\pgfqpoint{2.892040in}{3.848780in}}{\pgfqpoint{2.890198in}{3.846938in}}%
\pgfpathcurveto{\pgfqpoint{2.888356in}{3.845097in}}{\pgfqpoint{2.887321in}{3.842598in}}{\pgfqpoint{2.887321in}{3.839994in}}%
\pgfpathcurveto{\pgfqpoint{2.887321in}{3.837389in}}{\pgfqpoint{2.888356in}{3.834891in}}{\pgfqpoint{2.890198in}{3.833049in}}%
\pgfpathcurveto{\pgfqpoint{2.892040in}{3.831208in}}{\pgfqpoint{2.894538in}{3.830173in}}{\pgfqpoint{2.897142in}{3.830173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560529in}{3.432446in}}%
\pgfpathcurveto{\pgfqpoint{3.563134in}{3.432446in}}{\pgfqpoint{3.565632in}{3.433481in}}{\pgfqpoint{3.567474in}{3.435322in}}%
\pgfpathcurveto{\pgfqpoint{3.569315in}{3.437164in}}{\pgfqpoint{3.570350in}{3.439662in}}{\pgfqpoint{3.570350in}{3.442267in}}%
\pgfpathcurveto{\pgfqpoint{3.570350in}{3.444871in}}{\pgfqpoint{3.569315in}{3.447370in}}{\pgfqpoint{3.567474in}{3.449211in}}%
\pgfpathcurveto{\pgfqpoint{3.565632in}{3.451053in}}{\pgfqpoint{3.563134in}{3.452088in}}{\pgfqpoint{3.560529in}{3.452088in}}%
\pgfpathcurveto{\pgfqpoint{3.557925in}{3.452088in}}{\pgfqpoint{3.555427in}{3.451053in}}{\pgfqpoint{3.553585in}{3.449211in}}%
\pgfpathcurveto{\pgfqpoint{3.551743in}{3.447370in}}{\pgfqpoint{3.550708in}{3.444871in}}{\pgfqpoint{3.550708in}{3.442267in}}%
\pgfpathcurveto{\pgfqpoint{3.550708in}{3.439662in}}{\pgfqpoint{3.551743in}{3.437164in}}{\pgfqpoint{3.553585in}{3.435322in}}%
\pgfpathcurveto{\pgfqpoint{3.555427in}{3.433481in}}{\pgfqpoint{3.557925in}{3.432446in}}{\pgfqpoint{3.560529in}{3.432446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455749in}{2.016389in}}%
\pgfpathcurveto{\pgfqpoint{4.458353in}{2.016389in}}{\pgfqpoint{4.460852in}{2.017424in}}{\pgfqpoint{4.462693in}{2.019265in}}%
\pgfpathcurveto{\pgfqpoint{4.464535in}{2.021107in}}{\pgfqpoint{4.465570in}{2.023605in}}{\pgfqpoint{4.465570in}{2.026210in}}%
\pgfpathcurveto{\pgfqpoint{4.465570in}{2.028814in}}{\pgfqpoint{4.464535in}{2.031313in}}{\pgfqpoint{4.462693in}{2.033154in}}%
\pgfpathcurveto{\pgfqpoint{4.460852in}{2.034996in}}{\pgfqpoint{4.458353in}{2.036031in}}{\pgfqpoint{4.455749in}{2.036031in}}%
\pgfpathcurveto{\pgfqpoint{4.453144in}{2.036031in}}{\pgfqpoint{4.450646in}{2.034996in}}{\pgfqpoint{4.448804in}{2.033154in}}%
\pgfpathcurveto{\pgfqpoint{4.446963in}{2.031313in}}{\pgfqpoint{4.445928in}{2.028814in}}{\pgfqpoint{4.445928in}{2.026210in}}%
\pgfpathcurveto{\pgfqpoint{4.445928in}{2.023605in}}{\pgfqpoint{4.446963in}{2.021107in}}{\pgfqpoint{4.448804in}{2.019265in}}%
\pgfpathcurveto{\pgfqpoint{4.450646in}{2.017424in}}{\pgfqpoint{4.453144in}{2.016389in}}{\pgfqpoint{4.455749in}{2.016389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007052in}{1.938562in}}%
\pgfpathcurveto{\pgfqpoint{4.009657in}{1.938562in}}{\pgfqpoint{4.012155in}{1.939597in}}{\pgfqpoint{4.013997in}{1.941438in}}%
\pgfpathcurveto{\pgfqpoint{4.015838in}{1.943280in}}{\pgfqpoint{4.016873in}{1.945778in}}{\pgfqpoint{4.016873in}{1.948383in}}%
\pgfpathcurveto{\pgfqpoint{4.016873in}{1.950987in}}{\pgfqpoint{4.015838in}{1.953486in}}{\pgfqpoint{4.013997in}{1.955327in}}%
\pgfpathcurveto{\pgfqpoint{4.012155in}{1.957169in}}{\pgfqpoint{4.009657in}{1.958204in}}{\pgfqpoint{4.007052in}{1.958204in}}%
\pgfpathcurveto{\pgfqpoint{4.004448in}{1.958204in}}{\pgfqpoint{4.001949in}{1.957169in}}{\pgfqpoint{4.000108in}{1.955327in}}%
\pgfpathcurveto{\pgfqpoint{3.998266in}{1.953486in}}{\pgfqpoint{3.997231in}{1.950987in}}{\pgfqpoint{3.997231in}{1.948383in}}%
\pgfpathcurveto{\pgfqpoint{3.997231in}{1.945778in}}{\pgfqpoint{3.998266in}{1.943280in}}{\pgfqpoint{4.000108in}{1.941438in}}%
\pgfpathcurveto{\pgfqpoint{4.001949in}{1.939597in}}{\pgfqpoint{4.004448in}{1.938562in}}{\pgfqpoint{4.007052in}{1.938562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709554in}{1.972483in}}%
\pgfpathcurveto{\pgfqpoint{4.712158in}{1.972483in}}{\pgfqpoint{4.714657in}{1.973518in}}{\pgfqpoint{4.716498in}{1.975359in}}%
\pgfpathcurveto{\pgfqpoint{4.718340in}{1.977201in}}{\pgfqpoint{4.719375in}{1.979699in}}{\pgfqpoint{4.719375in}{1.982304in}}%
\pgfpathcurveto{\pgfqpoint{4.719375in}{1.984908in}}{\pgfqpoint{4.718340in}{1.987406in}}{\pgfqpoint{4.716498in}{1.989248in}}%
\pgfpathcurveto{\pgfqpoint{4.714657in}{1.991090in}}{\pgfqpoint{4.712158in}{1.992125in}}{\pgfqpoint{4.709554in}{1.992125in}}%
\pgfpathcurveto{\pgfqpoint{4.706949in}{1.992125in}}{\pgfqpoint{4.704451in}{1.991090in}}{\pgfqpoint{4.702609in}{1.989248in}}%
\pgfpathcurveto{\pgfqpoint{4.700768in}{1.987406in}}{\pgfqpoint{4.699733in}{1.984908in}}{\pgfqpoint{4.699733in}{1.982304in}}%
\pgfpathcurveto{\pgfqpoint{4.699733in}{1.979699in}}{\pgfqpoint{4.700768in}{1.977201in}}{\pgfqpoint{4.702609in}{1.975359in}}%
\pgfpathcurveto{\pgfqpoint{4.704451in}{1.973518in}}{\pgfqpoint{4.706949in}{1.972483in}}{\pgfqpoint{4.709554in}{1.972483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819144in}{1.197453in}}%
\pgfpathcurveto{\pgfqpoint{1.821749in}{1.197453in}}{\pgfqpoint{1.824247in}{1.198488in}}{\pgfqpoint{1.826088in}{1.200329in}}%
\pgfpathcurveto{\pgfqpoint{1.827930in}{1.202171in}}{\pgfqpoint{1.828965in}{1.204669in}}{\pgfqpoint{1.828965in}{1.207274in}}%
\pgfpathcurveto{\pgfqpoint{1.828965in}{1.209878in}}{\pgfqpoint{1.827930in}{1.212377in}}{\pgfqpoint{1.826088in}{1.214218in}}%
\pgfpathcurveto{\pgfqpoint{1.824247in}{1.216060in}}{\pgfqpoint{1.821749in}{1.217095in}}{\pgfqpoint{1.819144in}{1.217095in}}%
\pgfpathcurveto{\pgfqpoint{1.816540in}{1.217095in}}{\pgfqpoint{1.814041in}{1.216060in}}{\pgfqpoint{1.812200in}{1.214218in}}%
\pgfpathcurveto{\pgfqpoint{1.810358in}{1.212377in}}{\pgfqpoint{1.809323in}{1.209878in}}{\pgfqpoint{1.809323in}{1.207274in}}%
\pgfpathcurveto{\pgfqpoint{1.809323in}{1.204669in}}{\pgfqpoint{1.810358in}{1.202171in}}{\pgfqpoint{1.812200in}{1.200329in}}%
\pgfpathcurveto{\pgfqpoint{1.814041in}{1.198488in}}{\pgfqpoint{1.816540in}{1.197453in}}{\pgfqpoint{1.819144in}{1.197453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950648in}{1.692351in}}%
\pgfpathcurveto{\pgfqpoint{1.953253in}{1.692351in}}{\pgfqpoint{1.955751in}{1.693386in}}{\pgfqpoint{1.957593in}{1.695227in}}%
\pgfpathcurveto{\pgfqpoint{1.959434in}{1.697069in}}{\pgfqpoint{1.960469in}{1.699567in}}{\pgfqpoint{1.960469in}{1.702172in}}%
\pgfpathcurveto{\pgfqpoint{1.960469in}{1.704776in}}{\pgfqpoint{1.959434in}{1.707274in}}{\pgfqpoint{1.957593in}{1.709116in}}%
\pgfpathcurveto{\pgfqpoint{1.955751in}{1.710958in}}{\pgfqpoint{1.953253in}{1.711993in}}{\pgfqpoint{1.950648in}{1.711993in}}%
\pgfpathcurveto{\pgfqpoint{1.948044in}{1.711993in}}{\pgfqpoint{1.945545in}{1.710958in}}{\pgfqpoint{1.943704in}{1.709116in}}%
\pgfpathcurveto{\pgfqpoint{1.941862in}{1.707274in}}{\pgfqpoint{1.940827in}{1.704776in}}{\pgfqpoint{1.940827in}{1.702172in}}%
\pgfpathcurveto{\pgfqpoint{1.940827in}{1.699567in}}{\pgfqpoint{1.941862in}{1.697069in}}{\pgfqpoint{1.943704in}{1.695227in}}%
\pgfpathcurveto{\pgfqpoint{1.945545in}{1.693386in}}{\pgfqpoint{1.948044in}{1.692351in}}{\pgfqpoint{1.950648in}{1.692351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427739in}{1.517686in}}%
\pgfpathcurveto{\pgfqpoint{3.430344in}{1.517686in}}{\pgfqpoint{3.432842in}{1.518720in}}{\pgfqpoint{3.434683in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{3.436525in}{1.522404in}}{\pgfqpoint{3.437560in}{1.524902in}}{\pgfqpoint{3.437560in}{1.527507in}}%
\pgfpathcurveto{\pgfqpoint{3.437560in}{1.530111in}}{\pgfqpoint{3.436525in}{1.532609in}}{\pgfqpoint{3.434683in}{1.534451in}}%
\pgfpathcurveto{\pgfqpoint{3.432842in}{1.536293in}}{\pgfqpoint{3.430344in}{1.537327in}}{\pgfqpoint{3.427739in}{1.537327in}}%
\pgfpathcurveto{\pgfqpoint{3.425134in}{1.537327in}}{\pgfqpoint{3.422636in}{1.536293in}}{\pgfqpoint{3.420795in}{1.534451in}}%
\pgfpathcurveto{\pgfqpoint{3.418953in}{1.532609in}}{\pgfqpoint{3.417918in}{1.530111in}}{\pgfqpoint{3.417918in}{1.527507in}}%
\pgfpathcurveto{\pgfqpoint{3.417918in}{1.524902in}}{\pgfqpoint{3.418953in}{1.522404in}}{\pgfqpoint{3.420795in}{1.520562in}}%
\pgfpathcurveto{\pgfqpoint{3.422636in}{1.518720in}}{\pgfqpoint{3.425134in}{1.517686in}}{\pgfqpoint{3.427739in}{1.517686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094742in}{3.335877in}}%
\pgfpathcurveto{\pgfqpoint{2.097347in}{3.335877in}}{\pgfqpoint{2.099845in}{3.336911in}}{\pgfqpoint{2.101687in}{3.338753in}}%
\pgfpathcurveto{\pgfqpoint{2.103529in}{3.340595in}}{\pgfqpoint{2.104563in}{3.343093in}}{\pgfqpoint{2.104563in}{3.345697in}}%
\pgfpathcurveto{\pgfqpoint{2.104563in}{3.348302in}}{\pgfqpoint{2.103529in}{3.350800in}}{\pgfqpoint{2.101687in}{3.352642in}}%
\pgfpathcurveto{\pgfqpoint{2.099845in}{3.354484in}}{\pgfqpoint{2.097347in}{3.355518in}}{\pgfqpoint{2.094742in}{3.355518in}}%
\pgfpathcurveto{\pgfqpoint{2.092138in}{3.355518in}}{\pgfqpoint{2.089640in}{3.354484in}}{\pgfqpoint{2.087798in}{3.352642in}}%
\pgfpathcurveto{\pgfqpoint{2.085956in}{3.350800in}}{\pgfqpoint{2.084922in}{3.348302in}}{\pgfqpoint{2.084922in}{3.345697in}}%
\pgfpathcurveto{\pgfqpoint{2.084922in}{3.343093in}}{\pgfqpoint{2.085956in}{3.340595in}}{\pgfqpoint{2.087798in}{3.338753in}}%
\pgfpathcurveto{\pgfqpoint{2.089640in}{3.336911in}}{\pgfqpoint{2.092138in}{3.335877in}}{\pgfqpoint{2.094742in}{3.335877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727900in}{1.555337in}}%
\pgfpathcurveto{\pgfqpoint{3.730504in}{1.555337in}}{\pgfqpoint{3.733003in}{1.556372in}}{\pgfqpoint{3.734844in}{1.558213in}}%
\pgfpathcurveto{\pgfqpoint{3.736686in}{1.560055in}}{\pgfqpoint{3.737721in}{1.562553in}}{\pgfqpoint{3.737721in}{1.565158in}}%
\pgfpathcurveto{\pgfqpoint{3.737721in}{1.567762in}}{\pgfqpoint{3.736686in}{1.570261in}}{\pgfqpoint{3.734844in}{1.572102in}}%
\pgfpathcurveto{\pgfqpoint{3.733003in}{1.573944in}}{\pgfqpoint{3.730504in}{1.574979in}}{\pgfqpoint{3.727900in}{1.574979in}}%
\pgfpathcurveto{\pgfqpoint{3.725295in}{1.574979in}}{\pgfqpoint{3.722797in}{1.573944in}}{\pgfqpoint{3.720955in}{1.572102in}}%
\pgfpathcurveto{\pgfqpoint{3.719114in}{1.570261in}}{\pgfqpoint{3.718079in}{1.567762in}}{\pgfqpoint{3.718079in}{1.565158in}}%
\pgfpathcurveto{\pgfqpoint{3.718079in}{1.562553in}}{\pgfqpoint{3.719114in}{1.560055in}}{\pgfqpoint{3.720955in}{1.558213in}}%
\pgfpathcurveto{\pgfqpoint{3.722797in}{1.556372in}}{\pgfqpoint{3.725295in}{1.555337in}}{\pgfqpoint{3.727900in}{1.555337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852943in}{3.789586in}}%
\pgfpathcurveto{\pgfqpoint{2.855548in}{3.789586in}}{\pgfqpoint{2.858046in}{3.790620in}}{\pgfqpoint{2.859888in}{3.792462in}}%
\pgfpathcurveto{\pgfqpoint{2.861729in}{3.794304in}}{\pgfqpoint{2.862764in}{3.796802in}}{\pgfqpoint{2.862764in}{3.799407in}}%
\pgfpathcurveto{\pgfqpoint{2.862764in}{3.802011in}}{\pgfqpoint{2.861729in}{3.804509in}}{\pgfqpoint{2.859888in}{3.806351in}}%
\pgfpathcurveto{\pgfqpoint{2.858046in}{3.808193in}}{\pgfqpoint{2.855548in}{3.809227in}}{\pgfqpoint{2.852943in}{3.809227in}}%
\pgfpathcurveto{\pgfqpoint{2.850339in}{3.809227in}}{\pgfqpoint{2.847840in}{3.808193in}}{\pgfqpoint{2.845999in}{3.806351in}}%
\pgfpathcurveto{\pgfqpoint{2.844157in}{3.804509in}}{\pgfqpoint{2.843122in}{3.802011in}}{\pgfqpoint{2.843122in}{3.799407in}}%
\pgfpathcurveto{\pgfqpoint{2.843122in}{3.796802in}}{\pgfqpoint{2.844157in}{3.794304in}}{\pgfqpoint{2.845999in}{3.792462in}}%
\pgfpathcurveto{\pgfqpoint{2.847840in}{3.790620in}}{\pgfqpoint{2.850339in}{3.789586in}}{\pgfqpoint{2.852943in}{3.789586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904820in}{3.924491in}}%
\pgfpathcurveto{\pgfqpoint{2.907425in}{3.924491in}}{\pgfqpoint{2.909923in}{3.925526in}}{\pgfqpoint{2.911765in}{3.927367in}}%
\pgfpathcurveto{\pgfqpoint{2.913606in}{3.929209in}}{\pgfqpoint{2.914641in}{3.931707in}}{\pgfqpoint{2.914641in}{3.934312in}}%
\pgfpathcurveto{\pgfqpoint{2.914641in}{3.936916in}}{\pgfqpoint{2.913606in}{3.939415in}}{\pgfqpoint{2.911765in}{3.941256in}}%
\pgfpathcurveto{\pgfqpoint{2.909923in}{3.943098in}}{\pgfqpoint{2.907425in}{3.944133in}}{\pgfqpoint{2.904820in}{3.944133in}}%
\pgfpathcurveto{\pgfqpoint{2.902216in}{3.944133in}}{\pgfqpoint{2.899717in}{3.943098in}}{\pgfqpoint{2.897876in}{3.941256in}}%
\pgfpathcurveto{\pgfqpoint{2.896034in}{3.939415in}}{\pgfqpoint{2.894999in}{3.936916in}}{\pgfqpoint{2.894999in}{3.934312in}}%
\pgfpathcurveto{\pgfqpoint{2.894999in}{3.931707in}}{\pgfqpoint{2.896034in}{3.929209in}}{\pgfqpoint{2.897876in}{3.927367in}}%
\pgfpathcurveto{\pgfqpoint{2.899717in}{3.925526in}}{\pgfqpoint{2.902216in}{3.924491in}}{\pgfqpoint{2.904820in}{3.924491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905768in}{3.652935in}}%
\pgfpathcurveto{\pgfqpoint{2.908372in}{3.652935in}}{\pgfqpoint{2.910871in}{3.653970in}}{\pgfqpoint{2.912712in}{3.655812in}}%
\pgfpathcurveto{\pgfqpoint{2.914554in}{3.657654in}}{\pgfqpoint{2.915589in}{3.660152in}}{\pgfqpoint{2.915589in}{3.662756in}}%
\pgfpathcurveto{\pgfqpoint{2.915589in}{3.665361in}}{\pgfqpoint{2.914554in}{3.667859in}}{\pgfqpoint{2.912712in}{3.669701in}}%
\pgfpathcurveto{\pgfqpoint{2.910871in}{3.671542in}}{\pgfqpoint{2.908372in}{3.672577in}}{\pgfqpoint{2.905768in}{3.672577in}}%
\pgfpathcurveto{\pgfqpoint{2.903163in}{3.672577in}}{\pgfqpoint{2.900665in}{3.671542in}}{\pgfqpoint{2.898823in}{3.669701in}}%
\pgfpathcurveto{\pgfqpoint{2.896982in}{3.667859in}}{\pgfqpoint{2.895947in}{3.665361in}}{\pgfqpoint{2.895947in}{3.662756in}}%
\pgfpathcurveto{\pgfqpoint{2.895947in}{3.660152in}}{\pgfqpoint{2.896982in}{3.657654in}}{\pgfqpoint{2.898823in}{3.655812in}}%
\pgfpathcurveto{\pgfqpoint{2.900665in}{3.653970in}}{\pgfqpoint{2.903163in}{3.652935in}}{\pgfqpoint{2.905768in}{3.652935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150298in}{2.919141in}}%
\pgfpathcurveto{\pgfqpoint{3.152903in}{2.919141in}}{\pgfqpoint{3.155401in}{2.920176in}}{\pgfqpoint{3.157242in}{2.922017in}}%
\pgfpathcurveto{\pgfqpoint{3.159084in}{2.923859in}}{\pgfqpoint{3.160119in}{2.926357in}}{\pgfqpoint{3.160119in}{2.928962in}}%
\pgfpathcurveto{\pgfqpoint{3.160119in}{2.931566in}}{\pgfqpoint{3.159084in}{2.934065in}}{\pgfqpoint{3.157242in}{2.935906in}}%
\pgfpathcurveto{\pgfqpoint{3.155401in}{2.937748in}}{\pgfqpoint{3.152903in}{2.938783in}}{\pgfqpoint{3.150298in}{2.938783in}}%
\pgfpathcurveto{\pgfqpoint{3.147693in}{2.938783in}}{\pgfqpoint{3.145195in}{2.937748in}}{\pgfqpoint{3.143354in}{2.935906in}}%
\pgfpathcurveto{\pgfqpoint{3.141512in}{2.934065in}}{\pgfqpoint{3.140477in}{2.931566in}}{\pgfqpoint{3.140477in}{2.928962in}}%
\pgfpathcurveto{\pgfqpoint{3.140477in}{2.926357in}}{\pgfqpoint{3.141512in}{2.923859in}}{\pgfqpoint{3.143354in}{2.922017in}}%
\pgfpathcurveto{\pgfqpoint{3.145195in}{2.920176in}}{\pgfqpoint{3.147693in}{2.919141in}}{\pgfqpoint{3.150298in}{2.919141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647100in}{2.299863in}}%
\pgfpathcurveto{\pgfqpoint{2.649705in}{2.299863in}}{\pgfqpoint{2.652203in}{2.300898in}}{\pgfqpoint{2.654044in}{2.302740in}}%
\pgfpathcurveto{\pgfqpoint{2.655886in}{2.304581in}}{\pgfqpoint{2.656921in}{2.307079in}}{\pgfqpoint{2.656921in}{2.309684in}}%
\pgfpathcurveto{\pgfqpoint{2.656921in}{2.312289in}}{\pgfqpoint{2.655886in}{2.314787in}}{\pgfqpoint{2.654044in}{2.316628in}}%
\pgfpathcurveto{\pgfqpoint{2.652203in}{2.318470in}}{\pgfqpoint{2.649705in}{2.319505in}}{\pgfqpoint{2.647100in}{2.319505in}}%
\pgfpathcurveto{\pgfqpoint{2.644495in}{2.319505in}}{\pgfqpoint{2.641997in}{2.318470in}}{\pgfqpoint{2.640156in}{2.316628in}}%
\pgfpathcurveto{\pgfqpoint{2.638314in}{2.314787in}}{\pgfqpoint{2.637279in}{2.312289in}}{\pgfqpoint{2.637279in}{2.309684in}}%
\pgfpathcurveto{\pgfqpoint{2.637279in}{2.307079in}}{\pgfqpoint{2.638314in}{2.304581in}}{\pgfqpoint{2.640156in}{2.302740in}}%
\pgfpathcurveto{\pgfqpoint{2.641997in}{2.300898in}}{\pgfqpoint{2.644495in}{2.299863in}}{\pgfqpoint{2.647100in}{2.299863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769889in}{1.356831in}}%
\pgfpathcurveto{\pgfqpoint{3.772493in}{1.356831in}}{\pgfqpoint{3.774991in}{1.357866in}}{\pgfqpoint{3.776833in}{1.359708in}}%
\pgfpathcurveto{\pgfqpoint{3.778675in}{1.361550in}}{\pgfqpoint{3.779709in}{1.364048in}}{\pgfqpoint{3.779709in}{1.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.779709in}{1.369257in}}{\pgfqpoint{3.778675in}{1.371755in}}{\pgfqpoint{3.776833in}{1.373597in}}%
\pgfpathcurveto{\pgfqpoint{3.774991in}{1.375438in}}{\pgfqpoint{3.772493in}{1.376473in}}{\pgfqpoint{3.769889in}{1.376473in}}%
\pgfpathcurveto{\pgfqpoint{3.767284in}{1.376473in}}{\pgfqpoint{3.764786in}{1.375438in}}{\pgfqpoint{3.762944in}{1.373597in}}%
\pgfpathcurveto{\pgfqpoint{3.761102in}{1.371755in}}{\pgfqpoint{3.760068in}{1.369257in}}{\pgfqpoint{3.760068in}{1.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.760068in}{1.364048in}}{\pgfqpoint{3.761102in}{1.361550in}}{\pgfqpoint{3.762944in}{1.359708in}}%
\pgfpathcurveto{\pgfqpoint{3.764786in}{1.357866in}}{\pgfqpoint{3.767284in}{1.356831in}}{\pgfqpoint{3.769889in}{1.356831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843555in}{3.009537in}}%
\pgfpathcurveto{\pgfqpoint{1.846159in}{3.009537in}}{\pgfqpoint{1.848658in}{3.010572in}}{\pgfqpoint{1.850499in}{3.012413in}}%
\pgfpathcurveto{\pgfqpoint{1.852341in}{3.014255in}}{\pgfqpoint{1.853376in}{3.016753in}}{\pgfqpoint{1.853376in}{3.019358in}}%
\pgfpathcurveto{\pgfqpoint{1.853376in}{3.021962in}}{\pgfqpoint{1.852341in}{3.024461in}}{\pgfqpoint{1.850499in}{3.026302in}}%
\pgfpathcurveto{\pgfqpoint{1.848658in}{3.028144in}}{\pgfqpoint{1.846159in}{3.029179in}}{\pgfqpoint{1.843555in}{3.029179in}}%
\pgfpathcurveto{\pgfqpoint{1.840950in}{3.029179in}}{\pgfqpoint{1.838452in}{3.028144in}}{\pgfqpoint{1.836610in}{3.026302in}}%
\pgfpathcurveto{\pgfqpoint{1.834769in}{3.024461in}}{\pgfqpoint{1.833734in}{3.021962in}}{\pgfqpoint{1.833734in}{3.019358in}}%
\pgfpathcurveto{\pgfqpoint{1.833734in}{3.016753in}}{\pgfqpoint{1.834769in}{3.014255in}}{\pgfqpoint{1.836610in}{3.012413in}}%
\pgfpathcurveto{\pgfqpoint{1.838452in}{3.010572in}}{\pgfqpoint{1.840950in}{3.009537in}}{\pgfqpoint{1.843555in}{3.009537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864070in}{1.995783in}}%
\pgfpathcurveto{\pgfqpoint{1.866674in}{1.995783in}}{\pgfqpoint{1.869173in}{1.996818in}}{\pgfqpoint{1.871014in}{1.998660in}}%
\pgfpathcurveto{\pgfqpoint{1.872856in}{2.000502in}}{\pgfqpoint{1.873891in}{2.003000in}}{\pgfqpoint{1.873891in}{2.005604in}}%
\pgfpathcurveto{\pgfqpoint{1.873891in}{2.008209in}}{\pgfqpoint{1.872856in}{2.010707in}}{\pgfqpoint{1.871014in}{2.012549in}}%
\pgfpathcurveto{\pgfqpoint{1.869173in}{2.014391in}}{\pgfqpoint{1.866674in}{2.015425in}}{\pgfqpoint{1.864070in}{2.015425in}}%
\pgfpathcurveto{\pgfqpoint{1.861465in}{2.015425in}}{\pgfqpoint{1.858967in}{2.014391in}}{\pgfqpoint{1.857126in}{2.012549in}}%
\pgfpathcurveto{\pgfqpoint{1.855284in}{2.010707in}}{\pgfqpoint{1.854249in}{2.008209in}}{\pgfqpoint{1.854249in}{2.005604in}}%
\pgfpathcurveto{\pgfqpoint{1.854249in}{2.003000in}}{\pgfqpoint{1.855284in}{2.000502in}}{\pgfqpoint{1.857126in}{1.998660in}}%
\pgfpathcurveto{\pgfqpoint{1.858967in}{1.996818in}}{\pgfqpoint{1.861465in}{1.995783in}}{\pgfqpoint{1.864070in}{1.995783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155323in}{2.818066in}}%
\pgfpathcurveto{\pgfqpoint{2.157928in}{2.818066in}}{\pgfqpoint{2.160426in}{2.819101in}}{\pgfqpoint{2.162268in}{2.820942in}}%
\pgfpathcurveto{\pgfqpoint{2.164109in}{2.822784in}}{\pgfqpoint{2.165144in}{2.825282in}}{\pgfqpoint{2.165144in}{2.827887in}}%
\pgfpathcurveto{\pgfqpoint{2.165144in}{2.830491in}}{\pgfqpoint{2.164109in}{2.832989in}}{\pgfqpoint{2.162268in}{2.834831in}}%
\pgfpathcurveto{\pgfqpoint{2.160426in}{2.836673in}}{\pgfqpoint{2.157928in}{2.837708in}}{\pgfqpoint{2.155323in}{2.837708in}}%
\pgfpathcurveto{\pgfqpoint{2.152719in}{2.837708in}}{\pgfqpoint{2.150221in}{2.836673in}}{\pgfqpoint{2.148379in}{2.834831in}}%
\pgfpathcurveto{\pgfqpoint{2.146537in}{2.832989in}}{\pgfqpoint{2.145502in}{2.830491in}}{\pgfqpoint{2.145502in}{2.827887in}}%
\pgfpathcurveto{\pgfqpoint{2.145502in}{2.825282in}}{\pgfqpoint{2.146537in}{2.822784in}}{\pgfqpoint{2.148379in}{2.820942in}}%
\pgfpathcurveto{\pgfqpoint{2.150221in}{2.819101in}}{\pgfqpoint{2.152719in}{2.818066in}}{\pgfqpoint{2.155323in}{2.818066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819974in}{2.751510in}}%
\pgfpathcurveto{\pgfqpoint{1.822579in}{2.751510in}}{\pgfqpoint{1.825077in}{2.752545in}}{\pgfqpoint{1.826919in}{2.754387in}}%
\pgfpathcurveto{\pgfqpoint{1.828760in}{2.756229in}}{\pgfqpoint{1.829795in}{2.758727in}}{\pgfqpoint{1.829795in}{2.761331in}}%
\pgfpathcurveto{\pgfqpoint{1.829795in}{2.763936in}}{\pgfqpoint{1.828760in}{2.766434in}}{\pgfqpoint{1.826919in}{2.768276in}}%
\pgfpathcurveto{\pgfqpoint{1.825077in}{2.770117in}}{\pgfqpoint{1.822579in}{2.771152in}}{\pgfqpoint{1.819974in}{2.771152in}}%
\pgfpathcurveto{\pgfqpoint{1.817370in}{2.771152in}}{\pgfqpoint{1.814871in}{2.770117in}}{\pgfqpoint{1.813030in}{2.768276in}}%
\pgfpathcurveto{\pgfqpoint{1.811188in}{2.766434in}}{\pgfqpoint{1.810153in}{2.763936in}}{\pgfqpoint{1.810153in}{2.761331in}}%
\pgfpathcurveto{\pgfqpoint{1.810153in}{2.758727in}}{\pgfqpoint{1.811188in}{2.756229in}}{\pgfqpoint{1.813030in}{2.754387in}}%
\pgfpathcurveto{\pgfqpoint{1.814871in}{2.752545in}}{\pgfqpoint{1.817370in}{2.751510in}}{\pgfqpoint{1.819974in}{2.751510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102736in}{1.891374in}}%
\pgfpathcurveto{\pgfqpoint{4.105340in}{1.891374in}}{\pgfqpoint{4.107839in}{1.892409in}}{\pgfqpoint{4.109680in}{1.894251in}}%
\pgfpathcurveto{\pgfqpoint{4.111522in}{1.896093in}}{\pgfqpoint{4.112557in}{1.898591in}}{\pgfqpoint{4.112557in}{1.901195in}}%
\pgfpathcurveto{\pgfqpoint{4.112557in}{1.903800in}}{\pgfqpoint{4.111522in}{1.906298in}}{\pgfqpoint{4.109680in}{1.908140in}}%
\pgfpathcurveto{\pgfqpoint{4.107839in}{1.909982in}}{\pgfqpoint{4.105340in}{1.911016in}}{\pgfqpoint{4.102736in}{1.911016in}}%
\pgfpathcurveto{\pgfqpoint{4.100131in}{1.911016in}}{\pgfqpoint{4.097633in}{1.909982in}}{\pgfqpoint{4.095791in}{1.908140in}}%
\pgfpathcurveto{\pgfqpoint{4.093950in}{1.906298in}}{\pgfqpoint{4.092915in}{1.903800in}}{\pgfqpoint{4.092915in}{1.901195in}}%
\pgfpathcurveto{\pgfqpoint{4.092915in}{1.898591in}}{\pgfqpoint{4.093950in}{1.896093in}}{\pgfqpoint{4.095791in}{1.894251in}}%
\pgfpathcurveto{\pgfqpoint{4.097633in}{1.892409in}}{\pgfqpoint{4.100131in}{1.891374in}}{\pgfqpoint{4.102736in}{1.891374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163146in}{2.355537in}}%
\pgfpathcurveto{\pgfqpoint{4.165750in}{2.355537in}}{\pgfqpoint{4.168248in}{2.356571in}}{\pgfqpoint{4.170090in}{2.358413in}}%
\pgfpathcurveto{\pgfqpoint{4.171932in}{2.360255in}}{\pgfqpoint{4.172966in}{2.362753in}}{\pgfqpoint{4.172966in}{2.365358in}}%
\pgfpathcurveto{\pgfqpoint{4.172966in}{2.367962in}}{\pgfqpoint{4.171932in}{2.370460in}}{\pgfqpoint{4.170090in}{2.372302in}}%
\pgfpathcurveto{\pgfqpoint{4.168248in}{2.374144in}}{\pgfqpoint{4.165750in}{2.375178in}}{\pgfqpoint{4.163146in}{2.375178in}}%
\pgfpathcurveto{\pgfqpoint{4.160541in}{2.375178in}}{\pgfqpoint{4.158043in}{2.374144in}}{\pgfqpoint{4.156201in}{2.372302in}}%
\pgfpathcurveto{\pgfqpoint{4.154359in}{2.370460in}}{\pgfqpoint{4.153325in}{2.367962in}}{\pgfqpoint{4.153325in}{2.365358in}}%
\pgfpathcurveto{\pgfqpoint{4.153325in}{2.362753in}}{\pgfqpoint{4.154359in}{2.360255in}}{\pgfqpoint{4.156201in}{2.358413in}}%
\pgfpathcurveto{\pgfqpoint{4.158043in}{2.356571in}}{\pgfqpoint{4.160541in}{2.355537in}}{\pgfqpoint{4.163146in}{2.355537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384660in}{3.847601in}}%
\pgfpathcurveto{\pgfqpoint{3.387264in}{3.847601in}}{\pgfqpoint{3.389763in}{3.848636in}}{\pgfqpoint{3.391604in}{3.850478in}}%
\pgfpathcurveto{\pgfqpoint{3.393446in}{3.852319in}}{\pgfqpoint{3.394481in}{3.854817in}}{\pgfqpoint{3.394481in}{3.857422in}}%
\pgfpathcurveto{\pgfqpoint{3.394481in}{3.860026in}}{\pgfqpoint{3.393446in}{3.862525in}}{\pgfqpoint{3.391604in}{3.864366in}}%
\pgfpathcurveto{\pgfqpoint{3.389763in}{3.866208in}}{\pgfqpoint{3.387264in}{3.867243in}}{\pgfqpoint{3.384660in}{3.867243in}}%
\pgfpathcurveto{\pgfqpoint{3.382055in}{3.867243in}}{\pgfqpoint{3.379557in}{3.866208in}}{\pgfqpoint{3.377715in}{3.864366in}}%
\pgfpathcurveto{\pgfqpoint{3.375874in}{3.862525in}}{\pgfqpoint{3.374839in}{3.860026in}}{\pgfqpoint{3.374839in}{3.857422in}}%
\pgfpathcurveto{\pgfqpoint{3.374839in}{3.854817in}}{\pgfqpoint{3.375874in}{3.852319in}}{\pgfqpoint{3.377715in}{3.850478in}}%
\pgfpathcurveto{\pgfqpoint{3.379557in}{3.848636in}}{\pgfqpoint{3.382055in}{3.847601in}}{\pgfqpoint{3.384660in}{3.847601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990827in}{2.464645in}}%
\pgfpathcurveto{\pgfqpoint{4.993432in}{2.464645in}}{\pgfqpoint{4.995930in}{2.465680in}}{\pgfqpoint{4.997772in}{2.467522in}}%
\pgfpathcurveto{\pgfqpoint{4.999613in}{2.469364in}}{\pgfqpoint{5.000648in}{2.471862in}}{\pgfqpoint{5.000648in}{2.474466in}}%
\pgfpathcurveto{\pgfqpoint{5.000648in}{2.477071in}}{\pgfqpoint{4.999613in}{2.479569in}}{\pgfqpoint{4.997772in}{2.481411in}}%
\pgfpathcurveto{\pgfqpoint{4.995930in}{2.483252in}}{\pgfqpoint{4.993432in}{2.484287in}}{\pgfqpoint{4.990827in}{2.484287in}}%
\pgfpathcurveto{\pgfqpoint{4.988223in}{2.484287in}}{\pgfqpoint{4.985725in}{2.483252in}}{\pgfqpoint{4.983883in}{2.481411in}}%
\pgfpathcurveto{\pgfqpoint{4.982041in}{2.479569in}}{\pgfqpoint{4.981006in}{2.477071in}}{\pgfqpoint{4.981006in}{2.474466in}}%
\pgfpathcurveto{\pgfqpoint{4.981006in}{2.471862in}}{\pgfqpoint{4.982041in}{2.469364in}}{\pgfqpoint{4.983883in}{2.467522in}}%
\pgfpathcurveto{\pgfqpoint{4.985725in}{2.465680in}}{\pgfqpoint{4.988223in}{2.464645in}}{\pgfqpoint{4.990827in}{2.464645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430673in}{1.780554in}}%
\pgfpathcurveto{\pgfqpoint{3.433277in}{1.780554in}}{\pgfqpoint{3.435775in}{1.781589in}}{\pgfqpoint{3.437617in}{1.783431in}}%
\pgfpathcurveto{\pgfqpoint{3.439459in}{1.785272in}}{\pgfqpoint{3.440493in}{1.787770in}}{\pgfqpoint{3.440493in}{1.790375in}}%
\pgfpathcurveto{\pgfqpoint{3.440493in}{1.792980in}}{\pgfqpoint{3.439459in}{1.795478in}}{\pgfqpoint{3.437617in}{1.797319in}}%
\pgfpathcurveto{\pgfqpoint{3.435775in}{1.799161in}}{\pgfqpoint{3.433277in}{1.800196in}}{\pgfqpoint{3.430673in}{1.800196in}}%
\pgfpathcurveto{\pgfqpoint{3.428068in}{1.800196in}}{\pgfqpoint{3.425570in}{1.799161in}}{\pgfqpoint{3.423728in}{1.797319in}}%
\pgfpathcurveto{\pgfqpoint{3.421886in}{1.795478in}}{\pgfqpoint{3.420852in}{1.792980in}}{\pgfqpoint{3.420852in}{1.790375in}}%
\pgfpathcurveto{\pgfqpoint{3.420852in}{1.787770in}}{\pgfqpoint{3.421886in}{1.785272in}}{\pgfqpoint{3.423728in}{1.783431in}}%
\pgfpathcurveto{\pgfqpoint{3.425570in}{1.781589in}}{\pgfqpoint{3.428068in}{1.780554in}}{\pgfqpoint{3.430673in}{1.780554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029282in}{2.772860in}}%
\pgfpathcurveto{\pgfqpoint{4.031886in}{2.772860in}}{\pgfqpoint{4.034384in}{2.773894in}}{\pgfqpoint{4.036226in}{2.775736in}}%
\pgfpathcurveto{\pgfqpoint{4.038068in}{2.777578in}}{\pgfqpoint{4.039103in}{2.780076in}}{\pgfqpoint{4.039103in}{2.782680in}}%
\pgfpathcurveto{\pgfqpoint{4.039103in}{2.785285in}}{\pgfqpoint{4.038068in}{2.787783in}}{\pgfqpoint{4.036226in}{2.789625in}}%
\pgfpathcurveto{\pgfqpoint{4.034384in}{2.791467in}}{\pgfqpoint{4.031886in}{2.792501in}}{\pgfqpoint{4.029282in}{2.792501in}}%
\pgfpathcurveto{\pgfqpoint{4.026677in}{2.792501in}}{\pgfqpoint{4.024179in}{2.791467in}}{\pgfqpoint{4.022337in}{2.789625in}}%
\pgfpathcurveto{\pgfqpoint{4.020495in}{2.787783in}}{\pgfqpoint{4.019461in}{2.785285in}}{\pgfqpoint{4.019461in}{2.782680in}}%
\pgfpathcurveto{\pgfqpoint{4.019461in}{2.780076in}}{\pgfqpoint{4.020495in}{2.777578in}}{\pgfqpoint{4.022337in}{2.775736in}}%
\pgfpathcurveto{\pgfqpoint{4.024179in}{2.773894in}}{\pgfqpoint{4.026677in}{2.772860in}}{\pgfqpoint{4.029282in}{2.772860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800502in}{2.109276in}}%
\pgfpathcurveto{\pgfqpoint{3.803107in}{2.109276in}}{\pgfqpoint{3.805605in}{2.110311in}}{\pgfqpoint{3.807447in}{2.112153in}}%
\pgfpathcurveto{\pgfqpoint{3.809289in}{2.113994in}}{\pgfqpoint{3.810323in}{2.116493in}}{\pgfqpoint{3.810323in}{2.119097in}}%
\pgfpathcurveto{\pgfqpoint{3.810323in}{2.121702in}}{\pgfqpoint{3.809289in}{2.124200in}}{\pgfqpoint{3.807447in}{2.126042in}}%
\pgfpathcurveto{\pgfqpoint{3.805605in}{2.127883in}}{\pgfqpoint{3.803107in}{2.128918in}}{\pgfqpoint{3.800502in}{2.128918in}}%
\pgfpathcurveto{\pgfqpoint{3.797898in}{2.128918in}}{\pgfqpoint{3.795400in}{2.127883in}}{\pgfqpoint{3.793558in}{2.126042in}}%
\pgfpathcurveto{\pgfqpoint{3.791716in}{2.124200in}}{\pgfqpoint{3.790681in}{2.121702in}}{\pgfqpoint{3.790681in}{2.119097in}}%
\pgfpathcurveto{\pgfqpoint{3.790681in}{2.116493in}}{\pgfqpoint{3.791716in}{2.113994in}}{\pgfqpoint{3.793558in}{2.112153in}}%
\pgfpathcurveto{\pgfqpoint{3.795400in}{2.110311in}}{\pgfqpoint{3.797898in}{2.109276in}}{\pgfqpoint{3.800502in}{2.109276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432942in}{2.875214in}}%
\pgfpathcurveto{\pgfqpoint{2.435546in}{2.875214in}}{\pgfqpoint{2.438045in}{2.876249in}}{\pgfqpoint{2.439886in}{2.878090in}}%
\pgfpathcurveto{\pgfqpoint{2.441728in}{2.879932in}}{\pgfqpoint{2.442763in}{2.882430in}}{\pgfqpoint{2.442763in}{2.885035in}}%
\pgfpathcurveto{\pgfqpoint{2.442763in}{2.887639in}}{\pgfqpoint{2.441728in}{2.890138in}}{\pgfqpoint{2.439886in}{2.891979in}}%
\pgfpathcurveto{\pgfqpoint{2.438045in}{2.893821in}}{\pgfqpoint{2.435546in}{2.894856in}}{\pgfqpoint{2.432942in}{2.894856in}}%
\pgfpathcurveto{\pgfqpoint{2.430337in}{2.894856in}}{\pgfqpoint{2.427839in}{2.893821in}}{\pgfqpoint{2.425998in}{2.891979in}}%
\pgfpathcurveto{\pgfqpoint{2.424156in}{2.890138in}}{\pgfqpoint{2.423121in}{2.887639in}}{\pgfqpoint{2.423121in}{2.885035in}}%
\pgfpathcurveto{\pgfqpoint{2.423121in}{2.882430in}}{\pgfqpoint{2.424156in}{2.879932in}}{\pgfqpoint{2.425998in}{2.878090in}}%
\pgfpathcurveto{\pgfqpoint{2.427839in}{2.876249in}}{\pgfqpoint{2.430337in}{2.875214in}}{\pgfqpoint{2.432942in}{2.875214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549701in}{1.560770in}}%
\pgfpathcurveto{\pgfqpoint{3.552306in}{1.560770in}}{\pgfqpoint{3.554804in}{1.561804in}}{\pgfqpoint{3.556646in}{1.563646in}}%
\pgfpathcurveto{\pgfqpoint{3.558487in}{1.565488in}}{\pgfqpoint{3.559522in}{1.567986in}}{\pgfqpoint{3.559522in}{1.570590in}}%
\pgfpathcurveto{\pgfqpoint{3.559522in}{1.573195in}}{\pgfqpoint{3.558487in}{1.575693in}}{\pgfqpoint{3.556646in}{1.577535in}}%
\pgfpathcurveto{\pgfqpoint{3.554804in}{1.579377in}}{\pgfqpoint{3.552306in}{1.580411in}}{\pgfqpoint{3.549701in}{1.580411in}}%
\pgfpathcurveto{\pgfqpoint{3.547097in}{1.580411in}}{\pgfqpoint{3.544598in}{1.579377in}}{\pgfqpoint{3.542757in}{1.577535in}}%
\pgfpathcurveto{\pgfqpoint{3.540915in}{1.575693in}}{\pgfqpoint{3.539880in}{1.573195in}}{\pgfqpoint{3.539880in}{1.570590in}}%
\pgfpathcurveto{\pgfqpoint{3.539880in}{1.567986in}}{\pgfqpoint{3.540915in}{1.565488in}}{\pgfqpoint{3.542757in}{1.563646in}}%
\pgfpathcurveto{\pgfqpoint{3.544598in}{1.561804in}}{\pgfqpoint{3.547097in}{1.560770in}}{\pgfqpoint{3.549701in}{1.560770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874923in}{3.543794in}}%
\pgfpathcurveto{\pgfqpoint{2.877528in}{3.543794in}}{\pgfqpoint{2.880026in}{3.544829in}}{\pgfqpoint{2.881867in}{3.546671in}}%
\pgfpathcurveto{\pgfqpoint{2.883709in}{3.548512in}}{\pgfqpoint{2.884744in}{3.551010in}}{\pgfqpoint{2.884744in}{3.553615in}}%
\pgfpathcurveto{\pgfqpoint{2.884744in}{3.556220in}}{\pgfqpoint{2.883709in}{3.558718in}}{\pgfqpoint{2.881867in}{3.560559in}}%
\pgfpathcurveto{\pgfqpoint{2.880026in}{3.562401in}}{\pgfqpoint{2.877528in}{3.563436in}}{\pgfqpoint{2.874923in}{3.563436in}}%
\pgfpathcurveto{\pgfqpoint{2.872318in}{3.563436in}}{\pgfqpoint{2.869820in}{3.562401in}}{\pgfqpoint{2.867979in}{3.560559in}}%
\pgfpathcurveto{\pgfqpoint{2.866137in}{3.558718in}}{\pgfqpoint{2.865102in}{3.556220in}}{\pgfqpoint{2.865102in}{3.553615in}}%
\pgfpathcurveto{\pgfqpoint{2.865102in}{3.551010in}}{\pgfqpoint{2.866137in}{3.548512in}}{\pgfqpoint{2.867979in}{3.546671in}}%
\pgfpathcurveto{\pgfqpoint{2.869820in}{3.544829in}}{\pgfqpoint{2.872318in}{3.543794in}}{\pgfqpoint{2.874923in}{3.543794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178066in}{2.547190in}}%
\pgfpathcurveto{\pgfqpoint{2.180671in}{2.547190in}}{\pgfqpoint{2.183169in}{2.548225in}}{\pgfqpoint{2.185011in}{2.550066in}}%
\pgfpathcurveto{\pgfqpoint{2.186853in}{2.551908in}}{\pgfqpoint{2.187887in}{2.554406in}}{\pgfqpoint{2.187887in}{2.557011in}}%
\pgfpathcurveto{\pgfqpoint{2.187887in}{2.559615in}}{\pgfqpoint{2.186853in}{2.562114in}}{\pgfqpoint{2.185011in}{2.563955in}}%
\pgfpathcurveto{\pgfqpoint{2.183169in}{2.565797in}}{\pgfqpoint{2.180671in}{2.566832in}}{\pgfqpoint{2.178066in}{2.566832in}}%
\pgfpathcurveto{\pgfqpoint{2.175462in}{2.566832in}}{\pgfqpoint{2.172964in}{2.565797in}}{\pgfqpoint{2.171122in}{2.563955in}}%
\pgfpathcurveto{\pgfqpoint{2.169280in}{2.562114in}}{\pgfqpoint{2.168246in}{2.559615in}}{\pgfqpoint{2.168246in}{2.557011in}}%
\pgfpathcurveto{\pgfqpoint{2.168246in}{2.554406in}}{\pgfqpoint{2.169280in}{2.551908in}}{\pgfqpoint{2.171122in}{2.550066in}}%
\pgfpathcurveto{\pgfqpoint{2.172964in}{2.548225in}}{\pgfqpoint{2.175462in}{2.547190in}}{\pgfqpoint{2.178066in}{2.547190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386173in}{3.607929in}}%
\pgfpathcurveto{\pgfqpoint{2.388777in}{3.607929in}}{\pgfqpoint{2.391276in}{3.608964in}}{\pgfqpoint{2.393117in}{3.610805in}}%
\pgfpathcurveto{\pgfqpoint{2.394959in}{3.612647in}}{\pgfqpoint{2.395994in}{3.615145in}}{\pgfqpoint{2.395994in}{3.617750in}}%
\pgfpathcurveto{\pgfqpoint{2.395994in}{3.620354in}}{\pgfqpoint{2.394959in}{3.622853in}}{\pgfqpoint{2.393117in}{3.624694in}}%
\pgfpathcurveto{\pgfqpoint{2.391276in}{3.626536in}}{\pgfqpoint{2.388777in}{3.627571in}}{\pgfqpoint{2.386173in}{3.627571in}}%
\pgfpathcurveto{\pgfqpoint{2.383568in}{3.627571in}}{\pgfqpoint{2.381070in}{3.626536in}}{\pgfqpoint{2.379228in}{3.624694in}}%
\pgfpathcurveto{\pgfqpoint{2.377387in}{3.622853in}}{\pgfqpoint{2.376352in}{3.620354in}}{\pgfqpoint{2.376352in}{3.617750in}}%
\pgfpathcurveto{\pgfqpoint{2.376352in}{3.615145in}}{\pgfqpoint{2.377387in}{3.612647in}}{\pgfqpoint{2.379228in}{3.610805in}}%
\pgfpathcurveto{\pgfqpoint{2.381070in}{3.608964in}}{\pgfqpoint{2.383568in}{3.607929in}}{\pgfqpoint{2.386173in}{3.607929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498020in}{2.170114in}}%
\pgfpathcurveto{\pgfqpoint{4.500624in}{2.170114in}}{\pgfqpoint{4.503122in}{2.171149in}}{\pgfqpoint{4.504964in}{2.172991in}}%
\pgfpathcurveto{\pgfqpoint{4.506806in}{2.174833in}}{\pgfqpoint{4.507840in}{2.177331in}}{\pgfqpoint{4.507840in}{2.179935in}}%
\pgfpathcurveto{\pgfqpoint{4.507840in}{2.182540in}}{\pgfqpoint{4.506806in}{2.185038in}}{\pgfqpoint{4.504964in}{2.186880in}}%
\pgfpathcurveto{\pgfqpoint{4.503122in}{2.188721in}}{\pgfqpoint{4.500624in}{2.189756in}}{\pgfqpoint{4.498020in}{2.189756in}}%
\pgfpathcurveto{\pgfqpoint{4.495415in}{2.189756in}}{\pgfqpoint{4.492917in}{2.188721in}}{\pgfqpoint{4.491075in}{2.186880in}}%
\pgfpathcurveto{\pgfqpoint{4.489233in}{2.185038in}}{\pgfqpoint{4.488199in}{2.182540in}}{\pgfqpoint{4.488199in}{2.179935in}}%
\pgfpathcurveto{\pgfqpoint{4.488199in}{2.177331in}}{\pgfqpoint{4.489233in}{2.174833in}}{\pgfqpoint{4.491075in}{2.172991in}}%
\pgfpathcurveto{\pgfqpoint{4.492917in}{2.171149in}}{\pgfqpoint{4.495415in}{2.170114in}}{\pgfqpoint{4.498020in}{2.170114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065427in}{2.603765in}}%
\pgfpathcurveto{\pgfqpoint{3.068032in}{2.603765in}}{\pgfqpoint{3.070530in}{2.604799in}}{\pgfqpoint{3.072372in}{2.606641in}}%
\pgfpathcurveto{\pgfqpoint{3.074213in}{2.608483in}}{\pgfqpoint{3.075248in}{2.610981in}}{\pgfqpoint{3.075248in}{2.613585in}}%
\pgfpathcurveto{\pgfqpoint{3.075248in}{2.616190in}}{\pgfqpoint{3.074213in}{2.618688in}}{\pgfqpoint{3.072372in}{2.620530in}}%
\pgfpathcurveto{\pgfqpoint{3.070530in}{2.622372in}}{\pgfqpoint{3.068032in}{2.623406in}}{\pgfqpoint{3.065427in}{2.623406in}}%
\pgfpathcurveto{\pgfqpoint{3.062823in}{2.623406in}}{\pgfqpoint{3.060325in}{2.622372in}}{\pgfqpoint{3.058483in}{2.620530in}}%
\pgfpathcurveto{\pgfqpoint{3.056641in}{2.618688in}}{\pgfqpoint{3.055606in}{2.616190in}}{\pgfqpoint{3.055606in}{2.613585in}}%
\pgfpathcurveto{\pgfqpoint{3.055606in}{2.610981in}}{\pgfqpoint{3.056641in}{2.608483in}}{\pgfqpoint{3.058483in}{2.606641in}}%
\pgfpathcurveto{\pgfqpoint{3.060325in}{2.604799in}}{\pgfqpoint{3.062823in}{2.603765in}}{\pgfqpoint{3.065427in}{2.603765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326362in}{2.072207in}}%
\pgfpathcurveto{\pgfqpoint{4.328966in}{2.072207in}}{\pgfqpoint{4.331465in}{2.073242in}}{\pgfqpoint{4.333306in}{2.075084in}}%
\pgfpathcurveto{\pgfqpoint{4.335148in}{2.076925in}}{\pgfqpoint{4.336183in}{2.079424in}}{\pgfqpoint{4.336183in}{2.082028in}}%
\pgfpathcurveto{\pgfqpoint{4.336183in}{2.084633in}}{\pgfqpoint{4.335148in}{2.087131in}}{\pgfqpoint{4.333306in}{2.088973in}}%
\pgfpathcurveto{\pgfqpoint{4.331465in}{2.090814in}}{\pgfqpoint{4.328966in}{2.091849in}}{\pgfqpoint{4.326362in}{2.091849in}}%
\pgfpathcurveto{\pgfqpoint{4.323757in}{2.091849in}}{\pgfqpoint{4.321259in}{2.090814in}}{\pgfqpoint{4.319417in}{2.088973in}}%
\pgfpathcurveto{\pgfqpoint{4.317576in}{2.087131in}}{\pgfqpoint{4.316541in}{2.084633in}}{\pgfqpoint{4.316541in}{2.082028in}}%
\pgfpathcurveto{\pgfqpoint{4.316541in}{2.079424in}}{\pgfqpoint{4.317576in}{2.076925in}}{\pgfqpoint{4.319417in}{2.075084in}}%
\pgfpathcurveto{\pgfqpoint{4.321259in}{2.073242in}}{\pgfqpoint{4.323757in}{2.072207in}}{\pgfqpoint{4.326362in}{2.072207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227460in}{2.884442in}}%
\pgfpathcurveto{\pgfqpoint{2.230065in}{2.884442in}}{\pgfqpoint{2.232563in}{2.885476in}}{\pgfqpoint{2.234405in}{2.887318in}}%
\pgfpathcurveto{\pgfqpoint{2.236246in}{2.889160in}}{\pgfqpoint{2.237281in}{2.891658in}}{\pgfqpoint{2.237281in}{2.894262in}}%
\pgfpathcurveto{\pgfqpoint{2.237281in}{2.896867in}}{\pgfqpoint{2.236246in}{2.899365in}}{\pgfqpoint{2.234405in}{2.901207in}}%
\pgfpathcurveto{\pgfqpoint{2.232563in}{2.903049in}}{\pgfqpoint{2.230065in}{2.904083in}}{\pgfqpoint{2.227460in}{2.904083in}}%
\pgfpathcurveto{\pgfqpoint{2.224856in}{2.904083in}}{\pgfqpoint{2.222357in}{2.903049in}}{\pgfqpoint{2.220516in}{2.901207in}}%
\pgfpathcurveto{\pgfqpoint{2.218674in}{2.899365in}}{\pgfqpoint{2.217639in}{2.896867in}}{\pgfqpoint{2.217639in}{2.894262in}}%
\pgfpathcurveto{\pgfqpoint{2.217639in}{2.891658in}}{\pgfqpoint{2.218674in}{2.889160in}}{\pgfqpoint{2.220516in}{2.887318in}}%
\pgfpathcurveto{\pgfqpoint{2.222357in}{2.885476in}}{\pgfqpoint{2.224856in}{2.884442in}}{\pgfqpoint{2.227460in}{2.884442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639485in}{2.884155in}}%
\pgfpathcurveto{\pgfqpoint{1.642089in}{2.884155in}}{\pgfqpoint{1.644588in}{2.885190in}}{\pgfqpoint{1.646429in}{2.887032in}}%
\pgfpathcurveto{\pgfqpoint{1.648271in}{2.888874in}}{\pgfqpoint{1.649306in}{2.891372in}}{\pgfqpoint{1.649306in}{2.893976in}}%
\pgfpathcurveto{\pgfqpoint{1.649306in}{2.896581in}}{\pgfqpoint{1.648271in}{2.899079in}}{\pgfqpoint{1.646429in}{2.900921in}}%
\pgfpathcurveto{\pgfqpoint{1.644588in}{2.902763in}}{\pgfqpoint{1.642089in}{2.903797in}}{\pgfqpoint{1.639485in}{2.903797in}}%
\pgfpathcurveto{\pgfqpoint{1.636880in}{2.903797in}}{\pgfqpoint{1.634382in}{2.902763in}}{\pgfqpoint{1.632540in}{2.900921in}}%
\pgfpathcurveto{\pgfqpoint{1.630699in}{2.899079in}}{\pgfqpoint{1.629664in}{2.896581in}}{\pgfqpoint{1.629664in}{2.893976in}}%
\pgfpathcurveto{\pgfqpoint{1.629664in}{2.891372in}}{\pgfqpoint{1.630699in}{2.888874in}}{\pgfqpoint{1.632540in}{2.887032in}}%
\pgfpathcurveto{\pgfqpoint{1.634382in}{2.885190in}}{\pgfqpoint{1.636880in}{2.884155in}}{\pgfqpoint{1.639485in}{2.884155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958007in}{1.867291in}}%
\pgfpathcurveto{\pgfqpoint{4.960611in}{1.867291in}}{\pgfqpoint{4.963109in}{1.868325in}}{\pgfqpoint{4.964951in}{1.870167in}}%
\pgfpathcurveto{\pgfqpoint{4.966793in}{1.872009in}}{\pgfqpoint{4.967827in}{1.874507in}}{\pgfqpoint{4.967827in}{1.877112in}}%
\pgfpathcurveto{\pgfqpoint{4.967827in}{1.879716in}}{\pgfqpoint{4.966793in}{1.882214in}}{\pgfqpoint{4.964951in}{1.884056in}}%
\pgfpathcurveto{\pgfqpoint{4.963109in}{1.885898in}}{\pgfqpoint{4.960611in}{1.886932in}}{\pgfqpoint{4.958007in}{1.886932in}}%
\pgfpathcurveto{\pgfqpoint{4.955402in}{1.886932in}}{\pgfqpoint{4.952904in}{1.885898in}}{\pgfqpoint{4.951062in}{1.884056in}}%
\pgfpathcurveto{\pgfqpoint{4.949220in}{1.882214in}}{\pgfqpoint{4.948186in}{1.879716in}}{\pgfqpoint{4.948186in}{1.877112in}}%
\pgfpathcurveto{\pgfqpoint{4.948186in}{1.874507in}}{\pgfqpoint{4.949220in}{1.872009in}}{\pgfqpoint{4.951062in}{1.870167in}}%
\pgfpathcurveto{\pgfqpoint{4.952904in}{1.868325in}}{\pgfqpoint{4.955402in}{1.867291in}}{\pgfqpoint{4.958007in}{1.867291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689957in}{2.513231in}}%
\pgfpathcurveto{\pgfqpoint{2.692561in}{2.513231in}}{\pgfqpoint{2.695060in}{2.514266in}}{\pgfqpoint{2.696901in}{2.516108in}}%
\pgfpathcurveto{\pgfqpoint{2.698743in}{2.517949in}}{\pgfqpoint{2.699778in}{2.520448in}}{\pgfqpoint{2.699778in}{2.523052in}}%
\pgfpathcurveto{\pgfqpoint{2.699778in}{2.525657in}}{\pgfqpoint{2.698743in}{2.528155in}}{\pgfqpoint{2.696901in}{2.529997in}}%
\pgfpathcurveto{\pgfqpoint{2.695060in}{2.531838in}}{\pgfqpoint{2.692561in}{2.532873in}}{\pgfqpoint{2.689957in}{2.532873in}}%
\pgfpathcurveto{\pgfqpoint{2.687352in}{2.532873in}}{\pgfqpoint{2.684854in}{2.531838in}}{\pgfqpoint{2.683012in}{2.529997in}}%
\pgfpathcurveto{\pgfqpoint{2.681171in}{2.528155in}}{\pgfqpoint{2.680136in}{2.525657in}}{\pgfqpoint{2.680136in}{2.523052in}}%
\pgfpathcurveto{\pgfqpoint{2.680136in}{2.520448in}}{\pgfqpoint{2.681171in}{2.517949in}}{\pgfqpoint{2.683012in}{2.516108in}}%
\pgfpathcurveto{\pgfqpoint{2.684854in}{2.514266in}}{\pgfqpoint{2.687352in}{2.513231in}}{\pgfqpoint{2.689957in}{2.513231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936085in}{3.602474in}}%
\pgfpathcurveto{\pgfqpoint{2.938690in}{3.602474in}}{\pgfqpoint{2.941188in}{3.603509in}}{\pgfqpoint{2.943030in}{3.605351in}}%
\pgfpathcurveto{\pgfqpoint{2.944871in}{3.607192in}}{\pgfqpoint{2.945906in}{3.609691in}}{\pgfqpoint{2.945906in}{3.612295in}}%
\pgfpathcurveto{\pgfqpoint{2.945906in}{3.614900in}}{\pgfqpoint{2.944871in}{3.617398in}}{\pgfqpoint{2.943030in}{3.619240in}}%
\pgfpathcurveto{\pgfqpoint{2.941188in}{3.621081in}}{\pgfqpoint{2.938690in}{3.622116in}}{\pgfqpoint{2.936085in}{3.622116in}}%
\pgfpathcurveto{\pgfqpoint{2.933481in}{3.622116in}}{\pgfqpoint{2.930983in}{3.621081in}}{\pgfqpoint{2.929141in}{3.619240in}}%
\pgfpathcurveto{\pgfqpoint{2.927299in}{3.617398in}}{\pgfqpoint{2.926264in}{3.614900in}}{\pgfqpoint{2.926264in}{3.612295in}}%
\pgfpathcurveto{\pgfqpoint{2.926264in}{3.609691in}}{\pgfqpoint{2.927299in}{3.607192in}}{\pgfqpoint{2.929141in}{3.605351in}}%
\pgfpathcurveto{\pgfqpoint{2.930983in}{3.603509in}}{\pgfqpoint{2.933481in}{3.602474in}}{\pgfqpoint{2.936085in}{3.602474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784023in}{1.401967in}}%
\pgfpathcurveto{\pgfqpoint{1.786628in}{1.401967in}}{\pgfqpoint{1.789126in}{1.403001in}}{\pgfqpoint{1.790967in}{1.404843in}}%
\pgfpathcurveto{\pgfqpoint{1.792809in}{1.406685in}}{\pgfqpoint{1.793844in}{1.409183in}}{\pgfqpoint{1.793844in}{1.411788in}}%
\pgfpathcurveto{\pgfqpoint{1.793844in}{1.414392in}}{\pgfqpoint{1.792809in}{1.416890in}}{\pgfqpoint{1.790967in}{1.418732in}}%
\pgfpathcurveto{\pgfqpoint{1.789126in}{1.420574in}}{\pgfqpoint{1.786628in}{1.421608in}}{\pgfqpoint{1.784023in}{1.421608in}}%
\pgfpathcurveto{\pgfqpoint{1.781418in}{1.421608in}}{\pgfqpoint{1.778920in}{1.420574in}}{\pgfqpoint{1.777079in}{1.418732in}}%
\pgfpathcurveto{\pgfqpoint{1.775237in}{1.416890in}}{\pgfqpoint{1.774202in}{1.414392in}}{\pgfqpoint{1.774202in}{1.411788in}}%
\pgfpathcurveto{\pgfqpoint{1.774202in}{1.409183in}}{\pgfqpoint{1.775237in}{1.406685in}}{\pgfqpoint{1.777079in}{1.404843in}}%
\pgfpathcurveto{\pgfqpoint{1.778920in}{1.403001in}}{\pgfqpoint{1.781418in}{1.401967in}}{\pgfqpoint{1.784023in}{1.401967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866227in}{3.274568in}}%
\pgfpathcurveto{\pgfqpoint{2.868832in}{3.274568in}}{\pgfqpoint{2.871330in}{3.275603in}}{\pgfqpoint{2.873172in}{3.277445in}}%
\pgfpathcurveto{\pgfqpoint{2.875013in}{3.279286in}}{\pgfqpoint{2.876048in}{3.281785in}}{\pgfqpoint{2.876048in}{3.284389in}}%
\pgfpathcurveto{\pgfqpoint{2.876048in}{3.286994in}}{\pgfqpoint{2.875013in}{3.289492in}}{\pgfqpoint{2.873172in}{3.291334in}}%
\pgfpathcurveto{\pgfqpoint{2.871330in}{3.293175in}}{\pgfqpoint{2.868832in}{3.294210in}}{\pgfqpoint{2.866227in}{3.294210in}}%
\pgfpathcurveto{\pgfqpoint{2.863623in}{3.294210in}}{\pgfqpoint{2.861124in}{3.293175in}}{\pgfqpoint{2.859283in}{3.291334in}}%
\pgfpathcurveto{\pgfqpoint{2.857441in}{3.289492in}}{\pgfqpoint{2.856406in}{3.286994in}}{\pgfqpoint{2.856406in}{3.284389in}}%
\pgfpathcurveto{\pgfqpoint{2.856406in}{3.281785in}}{\pgfqpoint{2.857441in}{3.279286in}}{\pgfqpoint{2.859283in}{3.277445in}}%
\pgfpathcurveto{\pgfqpoint{2.861124in}{3.275603in}}{\pgfqpoint{2.863623in}{3.274568in}}{\pgfqpoint{2.866227in}{3.274568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580960in}{1.208629in}}%
\pgfpathcurveto{\pgfqpoint{3.583565in}{1.208629in}}{\pgfqpoint{3.586063in}{1.209664in}}{\pgfqpoint{3.587904in}{1.211505in}}%
\pgfpathcurveto{\pgfqpoint{3.589746in}{1.213347in}}{\pgfqpoint{3.590781in}{1.215845in}}{\pgfqpoint{3.590781in}{1.218450in}}%
\pgfpathcurveto{\pgfqpoint{3.590781in}{1.221054in}}{\pgfqpoint{3.589746in}{1.223552in}}{\pgfqpoint{3.587904in}{1.225394in}}%
\pgfpathcurveto{\pgfqpoint{3.586063in}{1.227236in}}{\pgfqpoint{3.583565in}{1.228271in}}{\pgfqpoint{3.580960in}{1.228271in}}%
\pgfpathcurveto{\pgfqpoint{3.578356in}{1.228271in}}{\pgfqpoint{3.575857in}{1.227236in}}{\pgfqpoint{3.574016in}{1.225394in}}%
\pgfpathcurveto{\pgfqpoint{3.572174in}{1.223552in}}{\pgfqpoint{3.571139in}{1.221054in}}{\pgfqpoint{3.571139in}{1.218450in}}%
\pgfpathcurveto{\pgfqpoint{3.571139in}{1.215845in}}{\pgfqpoint{3.572174in}{1.213347in}}{\pgfqpoint{3.574016in}{1.211505in}}%
\pgfpathcurveto{\pgfqpoint{3.575857in}{1.209664in}}{\pgfqpoint{3.578356in}{1.208629in}}{\pgfqpoint{3.580960in}{1.208629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980494in}{3.735443in}}%
\pgfpathcurveto{\pgfqpoint{2.983098in}{3.735443in}}{\pgfqpoint{2.985596in}{3.736478in}}{\pgfqpoint{2.987438in}{3.738319in}}%
\pgfpathcurveto{\pgfqpoint{2.989280in}{3.740161in}}{\pgfqpoint{2.990315in}{3.742659in}}{\pgfqpoint{2.990315in}{3.745264in}}%
\pgfpathcurveto{\pgfqpoint{2.990315in}{3.747868in}}{\pgfqpoint{2.989280in}{3.750366in}}{\pgfqpoint{2.987438in}{3.752208in}}%
\pgfpathcurveto{\pgfqpoint{2.985596in}{3.754050in}}{\pgfqpoint{2.983098in}{3.755085in}}{\pgfqpoint{2.980494in}{3.755085in}}%
\pgfpathcurveto{\pgfqpoint{2.977889in}{3.755085in}}{\pgfqpoint{2.975391in}{3.754050in}}{\pgfqpoint{2.973549in}{3.752208in}}%
\pgfpathcurveto{\pgfqpoint{2.971708in}{3.750366in}}{\pgfqpoint{2.970673in}{3.747868in}}{\pgfqpoint{2.970673in}{3.745264in}}%
\pgfpathcurveto{\pgfqpoint{2.970673in}{3.742659in}}{\pgfqpoint{2.971708in}{3.740161in}}{\pgfqpoint{2.973549in}{3.738319in}}%
\pgfpathcurveto{\pgfqpoint{2.975391in}{3.736478in}}{\pgfqpoint{2.977889in}{3.735443in}}{\pgfqpoint{2.980494in}{3.735443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947064in}{3.645727in}}%
\pgfpathcurveto{\pgfqpoint{2.949668in}{3.645727in}}{\pgfqpoint{2.952167in}{3.646762in}}{\pgfqpoint{2.954008in}{3.648603in}}%
\pgfpathcurveto{\pgfqpoint{2.955850in}{3.650445in}}{\pgfqpoint{2.956885in}{3.652943in}}{\pgfqpoint{2.956885in}{3.655548in}}%
\pgfpathcurveto{\pgfqpoint{2.956885in}{3.658152in}}{\pgfqpoint{2.955850in}{3.660650in}}{\pgfqpoint{2.954008in}{3.662492in}}%
\pgfpathcurveto{\pgfqpoint{2.952167in}{3.664334in}}{\pgfqpoint{2.949668in}{3.665369in}}{\pgfqpoint{2.947064in}{3.665369in}}%
\pgfpathcurveto{\pgfqpoint{2.944459in}{3.665369in}}{\pgfqpoint{2.941961in}{3.664334in}}{\pgfqpoint{2.940119in}{3.662492in}}%
\pgfpathcurveto{\pgfqpoint{2.938278in}{3.660650in}}{\pgfqpoint{2.937243in}{3.658152in}}{\pgfqpoint{2.937243in}{3.655548in}}%
\pgfpathcurveto{\pgfqpoint{2.937243in}{3.652943in}}{\pgfqpoint{2.938278in}{3.650445in}}{\pgfqpoint{2.940119in}{3.648603in}}%
\pgfpathcurveto{\pgfqpoint{2.941961in}{3.646762in}}{\pgfqpoint{2.944459in}{3.645727in}}{\pgfqpoint{2.947064in}{3.645727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521557in}{1.335063in}}%
\pgfpathcurveto{\pgfqpoint{1.524162in}{1.335063in}}{\pgfqpoint{1.526660in}{1.336098in}}{\pgfqpoint{1.528502in}{1.337940in}}%
\pgfpathcurveto{\pgfqpoint{1.530343in}{1.339781in}}{\pgfqpoint{1.531378in}{1.342279in}}{\pgfqpoint{1.531378in}{1.344884in}}%
\pgfpathcurveto{\pgfqpoint{1.531378in}{1.347488in}}{\pgfqpoint{1.530343in}{1.349987in}}{\pgfqpoint{1.528502in}{1.351828in}}%
\pgfpathcurveto{\pgfqpoint{1.526660in}{1.353670in}}{\pgfqpoint{1.524162in}{1.354705in}}{\pgfqpoint{1.521557in}{1.354705in}}%
\pgfpathcurveto{\pgfqpoint{1.518953in}{1.354705in}}{\pgfqpoint{1.516454in}{1.353670in}}{\pgfqpoint{1.514613in}{1.351828in}}%
\pgfpathcurveto{\pgfqpoint{1.512771in}{1.349987in}}{\pgfqpoint{1.511736in}{1.347488in}}{\pgfqpoint{1.511736in}{1.344884in}}%
\pgfpathcurveto{\pgfqpoint{1.511736in}{1.342279in}}{\pgfqpoint{1.512771in}{1.339781in}}{\pgfqpoint{1.514613in}{1.337940in}}%
\pgfpathcurveto{\pgfqpoint{1.516454in}{1.336098in}}{\pgfqpoint{1.518953in}{1.335063in}}{\pgfqpoint{1.521557in}{1.335063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094315in}{3.647516in}}%
\pgfpathcurveto{\pgfqpoint{3.096920in}{3.647516in}}{\pgfqpoint{3.099418in}{3.648551in}}{\pgfqpoint{3.101259in}{3.650393in}}%
\pgfpathcurveto{\pgfqpoint{3.103101in}{3.652234in}}{\pgfqpoint{3.104136in}{3.654732in}}{\pgfqpoint{3.104136in}{3.657337in}}%
\pgfpathcurveto{\pgfqpoint{3.104136in}{3.659942in}}{\pgfqpoint{3.103101in}{3.662440in}}{\pgfqpoint{3.101259in}{3.664281in}}%
\pgfpathcurveto{\pgfqpoint{3.099418in}{3.666123in}}{\pgfqpoint{3.096920in}{3.667158in}}{\pgfqpoint{3.094315in}{3.667158in}}%
\pgfpathcurveto{\pgfqpoint{3.091710in}{3.667158in}}{\pgfqpoint{3.089212in}{3.666123in}}{\pgfqpoint{3.087371in}{3.664281in}}%
\pgfpathcurveto{\pgfqpoint{3.085529in}{3.662440in}}{\pgfqpoint{3.084494in}{3.659942in}}{\pgfqpoint{3.084494in}{3.657337in}}%
\pgfpathcurveto{\pgfqpoint{3.084494in}{3.654732in}}{\pgfqpoint{3.085529in}{3.652234in}}{\pgfqpoint{3.087371in}{3.650393in}}%
\pgfpathcurveto{\pgfqpoint{3.089212in}{3.648551in}}{\pgfqpoint{3.091710in}{3.647516in}}{\pgfqpoint{3.094315in}{3.647516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128363in}{2.105563in}}%
\pgfpathcurveto{\pgfqpoint{2.130967in}{2.105563in}}{\pgfqpoint{2.133465in}{2.106597in}}{\pgfqpoint{2.135307in}{2.108439in}}%
\pgfpathcurveto{\pgfqpoint{2.137149in}{2.110281in}}{\pgfqpoint{2.138184in}{2.112779in}}{\pgfqpoint{2.138184in}{2.115383in}}%
\pgfpathcurveto{\pgfqpoint{2.138184in}{2.117988in}}{\pgfqpoint{2.137149in}{2.120486in}}{\pgfqpoint{2.135307in}{2.122328in}}%
\pgfpathcurveto{\pgfqpoint{2.133465in}{2.124170in}}{\pgfqpoint{2.130967in}{2.125204in}}{\pgfqpoint{2.128363in}{2.125204in}}%
\pgfpathcurveto{\pgfqpoint{2.125758in}{2.125204in}}{\pgfqpoint{2.123260in}{2.124170in}}{\pgfqpoint{2.121418in}{2.122328in}}%
\pgfpathcurveto{\pgfqpoint{2.119577in}{2.120486in}}{\pgfqpoint{2.118542in}{2.117988in}}{\pgfqpoint{2.118542in}{2.115383in}}%
\pgfpathcurveto{\pgfqpoint{2.118542in}{2.112779in}}{\pgfqpoint{2.119577in}{2.110281in}}{\pgfqpoint{2.121418in}{2.108439in}}%
\pgfpathcurveto{\pgfqpoint{2.123260in}{2.106597in}}{\pgfqpoint{2.125758in}{2.105563in}}{\pgfqpoint{2.128363in}{2.105563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371321in}{2.489616in}}%
\pgfpathcurveto{\pgfqpoint{2.373925in}{2.489616in}}{\pgfqpoint{2.376424in}{2.490651in}}{\pgfqpoint{2.378265in}{2.492492in}}%
\pgfpathcurveto{\pgfqpoint{2.380107in}{2.494334in}}{\pgfqpoint{2.381142in}{2.496832in}}{\pgfqpoint{2.381142in}{2.499437in}}%
\pgfpathcurveto{\pgfqpoint{2.381142in}{2.502041in}}{\pgfqpoint{2.380107in}{2.504540in}}{\pgfqpoint{2.378265in}{2.506381in}}%
\pgfpathcurveto{\pgfqpoint{2.376424in}{2.508223in}}{\pgfqpoint{2.373925in}{2.509258in}}{\pgfqpoint{2.371321in}{2.509258in}}%
\pgfpathcurveto{\pgfqpoint{2.368716in}{2.509258in}}{\pgfqpoint{2.366218in}{2.508223in}}{\pgfqpoint{2.364376in}{2.506381in}}%
\pgfpathcurveto{\pgfqpoint{2.362535in}{2.504540in}}{\pgfqpoint{2.361500in}{2.502041in}}{\pgfqpoint{2.361500in}{2.499437in}}%
\pgfpathcurveto{\pgfqpoint{2.361500in}{2.496832in}}{\pgfqpoint{2.362535in}{2.494334in}}{\pgfqpoint{2.364376in}{2.492492in}}%
\pgfpathcurveto{\pgfqpoint{2.366218in}{2.490651in}}{\pgfqpoint{2.368716in}{2.489616in}}{\pgfqpoint{2.371321in}{2.489616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204970in}{2.150578in}}%
\pgfpathcurveto{\pgfqpoint{4.207574in}{2.150578in}}{\pgfqpoint{4.210073in}{2.151613in}}{\pgfqpoint{4.211914in}{2.153455in}}%
\pgfpathcurveto{\pgfqpoint{4.213756in}{2.155296in}}{\pgfqpoint{4.214791in}{2.157795in}}{\pgfqpoint{4.214791in}{2.160399in}}%
\pgfpathcurveto{\pgfqpoint{4.214791in}{2.163004in}}{\pgfqpoint{4.213756in}{2.165502in}}{\pgfqpoint{4.211914in}{2.167344in}}%
\pgfpathcurveto{\pgfqpoint{4.210073in}{2.169185in}}{\pgfqpoint{4.207574in}{2.170220in}}{\pgfqpoint{4.204970in}{2.170220in}}%
\pgfpathcurveto{\pgfqpoint{4.202365in}{2.170220in}}{\pgfqpoint{4.199867in}{2.169185in}}{\pgfqpoint{4.198025in}{2.167344in}}%
\pgfpathcurveto{\pgfqpoint{4.196184in}{2.165502in}}{\pgfqpoint{4.195149in}{2.163004in}}{\pgfqpoint{4.195149in}{2.160399in}}%
\pgfpathcurveto{\pgfqpoint{4.195149in}{2.157795in}}{\pgfqpoint{4.196184in}{2.155296in}}{\pgfqpoint{4.198025in}{2.153455in}}%
\pgfpathcurveto{\pgfqpoint{4.199867in}{2.151613in}}{\pgfqpoint{4.202365in}{2.150578in}}{\pgfqpoint{4.204970in}{2.150578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838123in}{1.992512in}}%
\pgfpathcurveto{\pgfqpoint{3.840727in}{1.992512in}}{\pgfqpoint{3.843226in}{1.993547in}}{\pgfqpoint{3.845067in}{1.995388in}}%
\pgfpathcurveto{\pgfqpoint{3.846909in}{1.997230in}}{\pgfqpoint{3.847944in}{1.999728in}}{\pgfqpoint{3.847944in}{2.002333in}}%
\pgfpathcurveto{\pgfqpoint{3.847944in}{2.004937in}}{\pgfqpoint{3.846909in}{2.007436in}}{\pgfqpoint{3.845067in}{2.009277in}}%
\pgfpathcurveto{\pgfqpoint{3.843226in}{2.011119in}}{\pgfqpoint{3.840727in}{2.012154in}}{\pgfqpoint{3.838123in}{2.012154in}}%
\pgfpathcurveto{\pgfqpoint{3.835518in}{2.012154in}}{\pgfqpoint{3.833020in}{2.011119in}}{\pgfqpoint{3.831178in}{2.009277in}}%
\pgfpathcurveto{\pgfqpoint{3.829337in}{2.007436in}}{\pgfqpoint{3.828302in}{2.004937in}}{\pgfqpoint{3.828302in}{2.002333in}}%
\pgfpathcurveto{\pgfqpoint{3.828302in}{1.999728in}}{\pgfqpoint{3.829337in}{1.997230in}}{\pgfqpoint{3.831178in}{1.995388in}}%
\pgfpathcurveto{\pgfqpoint{3.833020in}{1.993547in}}{\pgfqpoint{3.835518in}{1.992512in}}{\pgfqpoint{3.838123in}{1.992512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096925in}{2.572884in}}%
\pgfpathcurveto{\pgfqpoint{2.099530in}{2.572884in}}{\pgfqpoint{2.102028in}{2.573918in}}{\pgfqpoint{2.103870in}{2.575760in}}%
\pgfpathcurveto{\pgfqpoint{2.105711in}{2.577602in}}{\pgfqpoint{2.106746in}{2.580100in}}{\pgfqpoint{2.106746in}{2.582705in}}%
\pgfpathcurveto{\pgfqpoint{2.106746in}{2.585309in}}{\pgfqpoint{2.105711in}{2.587807in}}{\pgfqpoint{2.103870in}{2.589649in}}%
\pgfpathcurveto{\pgfqpoint{2.102028in}{2.591491in}}{\pgfqpoint{2.099530in}{2.592525in}}{\pgfqpoint{2.096925in}{2.592525in}}%
\pgfpathcurveto{\pgfqpoint{2.094321in}{2.592525in}}{\pgfqpoint{2.091822in}{2.591491in}}{\pgfqpoint{2.089981in}{2.589649in}}%
\pgfpathcurveto{\pgfqpoint{2.088139in}{2.587807in}}{\pgfqpoint{2.087104in}{2.585309in}}{\pgfqpoint{2.087104in}{2.582705in}}%
\pgfpathcurveto{\pgfqpoint{2.087104in}{2.580100in}}{\pgfqpoint{2.088139in}{2.577602in}}{\pgfqpoint{2.089981in}{2.575760in}}%
\pgfpathcurveto{\pgfqpoint{2.091822in}{2.573918in}}{\pgfqpoint{2.094321in}{2.572884in}}{\pgfqpoint{2.096925in}{2.572884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153485in}{1.609544in}}%
\pgfpathcurveto{\pgfqpoint{3.156090in}{1.609544in}}{\pgfqpoint{3.158588in}{1.610579in}}{\pgfqpoint{3.160430in}{1.612421in}}%
\pgfpathcurveto{\pgfqpoint{3.162272in}{1.614263in}}{\pgfqpoint{3.163306in}{1.616761in}}{\pgfqpoint{3.163306in}{1.619365in}}%
\pgfpathcurveto{\pgfqpoint{3.163306in}{1.621970in}}{\pgfqpoint{3.162272in}{1.624468in}}{\pgfqpoint{3.160430in}{1.626310in}}%
\pgfpathcurveto{\pgfqpoint{3.158588in}{1.628151in}}{\pgfqpoint{3.156090in}{1.629186in}}{\pgfqpoint{3.153485in}{1.629186in}}%
\pgfpathcurveto{\pgfqpoint{3.150881in}{1.629186in}}{\pgfqpoint{3.148383in}{1.628151in}}{\pgfqpoint{3.146541in}{1.626310in}}%
\pgfpathcurveto{\pgfqpoint{3.144699in}{1.624468in}}{\pgfqpoint{3.143664in}{1.621970in}}{\pgfqpoint{3.143664in}{1.619365in}}%
\pgfpathcurveto{\pgfqpoint{3.143664in}{1.616761in}}{\pgfqpoint{3.144699in}{1.614263in}}{\pgfqpoint{3.146541in}{1.612421in}}%
\pgfpathcurveto{\pgfqpoint{3.148383in}{1.610579in}}{\pgfqpoint{3.150881in}{1.609544in}}{\pgfqpoint{3.153485in}{1.609544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074297in}{3.378027in}}%
\pgfpathcurveto{\pgfqpoint{3.076902in}{3.378027in}}{\pgfqpoint{3.079400in}{3.379062in}}{\pgfqpoint{3.081241in}{3.380904in}}%
\pgfpathcurveto{\pgfqpoint{3.083083in}{3.382745in}}{\pgfqpoint{3.084118in}{3.385244in}}{\pgfqpoint{3.084118in}{3.387848in}}%
\pgfpathcurveto{\pgfqpoint{3.084118in}{3.390453in}}{\pgfqpoint{3.083083in}{3.392951in}}{\pgfqpoint{3.081241in}{3.394793in}}%
\pgfpathcurveto{\pgfqpoint{3.079400in}{3.396634in}}{\pgfqpoint{3.076902in}{3.397669in}}{\pgfqpoint{3.074297in}{3.397669in}}%
\pgfpathcurveto{\pgfqpoint{3.071692in}{3.397669in}}{\pgfqpoint{3.069194in}{3.396634in}}{\pgfqpoint{3.067353in}{3.394793in}}%
\pgfpathcurveto{\pgfqpoint{3.065511in}{3.392951in}}{\pgfqpoint{3.064476in}{3.390453in}}{\pgfqpoint{3.064476in}{3.387848in}}%
\pgfpathcurveto{\pgfqpoint{3.064476in}{3.385244in}}{\pgfqpoint{3.065511in}{3.382745in}}{\pgfqpoint{3.067353in}{3.380904in}}%
\pgfpathcurveto{\pgfqpoint{3.069194in}{3.379062in}}{\pgfqpoint{3.071692in}{3.378027in}}{\pgfqpoint{3.074297in}{3.378027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631131in}{3.983788in}}%
\pgfpathcurveto{\pgfqpoint{2.633735in}{3.983788in}}{\pgfqpoint{2.636233in}{3.984823in}}{\pgfqpoint{2.638075in}{3.986665in}}%
\pgfpathcurveto{\pgfqpoint{2.639917in}{3.988507in}}{\pgfqpoint{2.640951in}{3.991005in}}{\pgfqpoint{2.640951in}{3.993609in}}%
\pgfpathcurveto{\pgfqpoint{2.640951in}{3.996214in}}{\pgfqpoint{2.639917in}{3.998712in}}{\pgfqpoint{2.638075in}{4.000554in}}%
\pgfpathcurveto{\pgfqpoint{2.636233in}{4.002396in}}{\pgfqpoint{2.633735in}{4.003430in}}{\pgfqpoint{2.631131in}{4.003430in}}%
\pgfpathcurveto{\pgfqpoint{2.628526in}{4.003430in}}{\pgfqpoint{2.626028in}{4.002396in}}{\pgfqpoint{2.624186in}{4.000554in}}%
\pgfpathcurveto{\pgfqpoint{2.622344in}{3.998712in}}{\pgfqpoint{2.621310in}{3.996214in}}{\pgfqpoint{2.621310in}{3.993609in}}%
\pgfpathcurveto{\pgfqpoint{2.621310in}{3.991005in}}{\pgfqpoint{2.622344in}{3.988507in}}{\pgfqpoint{2.624186in}{3.986665in}}%
\pgfpathcurveto{\pgfqpoint{2.626028in}{3.984823in}}{\pgfqpoint{2.628526in}{3.983788in}}{\pgfqpoint{2.631131in}{3.983788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304935in}{2.440714in}}%
\pgfpathcurveto{\pgfqpoint{2.307540in}{2.440714in}}{\pgfqpoint{2.310038in}{2.441749in}}{\pgfqpoint{2.311880in}{2.443591in}}%
\pgfpathcurveto{\pgfqpoint{2.313721in}{2.445432in}}{\pgfqpoint{2.314756in}{2.447931in}}{\pgfqpoint{2.314756in}{2.450535in}}%
\pgfpathcurveto{\pgfqpoint{2.314756in}{2.453140in}}{\pgfqpoint{2.313721in}{2.455638in}}{\pgfqpoint{2.311880in}{2.457480in}}%
\pgfpathcurveto{\pgfqpoint{2.310038in}{2.459321in}}{\pgfqpoint{2.307540in}{2.460356in}}{\pgfqpoint{2.304935in}{2.460356in}}%
\pgfpathcurveto{\pgfqpoint{2.302331in}{2.460356in}}{\pgfqpoint{2.299832in}{2.459321in}}{\pgfqpoint{2.297991in}{2.457480in}}%
\pgfpathcurveto{\pgfqpoint{2.296149in}{2.455638in}}{\pgfqpoint{2.295114in}{2.453140in}}{\pgfqpoint{2.295114in}{2.450535in}}%
\pgfpathcurveto{\pgfqpoint{2.295114in}{2.447931in}}{\pgfqpoint{2.296149in}{2.445432in}}{\pgfqpoint{2.297991in}{2.443591in}}%
\pgfpathcurveto{\pgfqpoint{2.299832in}{2.441749in}}{\pgfqpoint{2.302331in}{2.440714in}}{\pgfqpoint{2.304935in}{2.440714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038346in}{3.294574in}}%
\pgfpathcurveto{\pgfqpoint{3.040951in}{3.294574in}}{\pgfqpoint{3.043449in}{3.295609in}}{\pgfqpoint{3.045290in}{3.297451in}}%
\pgfpathcurveto{\pgfqpoint{3.047132in}{3.299292in}}{\pgfqpoint{3.048167in}{3.301790in}}{\pgfqpoint{3.048167in}{3.304395in}}%
\pgfpathcurveto{\pgfqpoint{3.048167in}{3.307000in}}{\pgfqpoint{3.047132in}{3.309498in}}{\pgfqpoint{3.045290in}{3.311339in}}%
\pgfpathcurveto{\pgfqpoint{3.043449in}{3.313181in}}{\pgfqpoint{3.040951in}{3.314216in}}{\pgfqpoint{3.038346in}{3.314216in}}%
\pgfpathcurveto{\pgfqpoint{3.035741in}{3.314216in}}{\pgfqpoint{3.033243in}{3.313181in}}{\pgfqpoint{3.031402in}{3.311339in}}%
\pgfpathcurveto{\pgfqpoint{3.029560in}{3.309498in}}{\pgfqpoint{3.028525in}{3.307000in}}{\pgfqpoint{3.028525in}{3.304395in}}%
\pgfpathcurveto{\pgfqpoint{3.028525in}{3.301790in}}{\pgfqpoint{3.029560in}{3.299292in}}{\pgfqpoint{3.031402in}{3.297451in}}%
\pgfpathcurveto{\pgfqpoint{3.033243in}{3.295609in}}{\pgfqpoint{3.035741in}{3.294574in}}{\pgfqpoint{3.038346in}{3.294574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608957in}{3.336684in}}%
\pgfpathcurveto{\pgfqpoint{2.611561in}{3.336684in}}{\pgfqpoint{2.614060in}{3.337719in}}{\pgfqpoint{2.615901in}{3.339560in}}%
\pgfpathcurveto{\pgfqpoint{2.617743in}{3.341402in}}{\pgfqpoint{2.618778in}{3.343900in}}{\pgfqpoint{2.618778in}{3.346505in}}%
\pgfpathcurveto{\pgfqpoint{2.618778in}{3.349109in}}{\pgfqpoint{2.617743in}{3.351608in}}{\pgfqpoint{2.615901in}{3.353449in}}%
\pgfpathcurveto{\pgfqpoint{2.614060in}{3.355291in}}{\pgfqpoint{2.611561in}{3.356326in}}{\pgfqpoint{2.608957in}{3.356326in}}%
\pgfpathcurveto{\pgfqpoint{2.606352in}{3.356326in}}{\pgfqpoint{2.603854in}{3.355291in}}{\pgfqpoint{2.602012in}{3.353449in}}%
\pgfpathcurveto{\pgfqpoint{2.600171in}{3.351608in}}{\pgfqpoint{2.599136in}{3.349109in}}{\pgfqpoint{2.599136in}{3.346505in}}%
\pgfpathcurveto{\pgfqpoint{2.599136in}{3.343900in}}{\pgfqpoint{2.600171in}{3.341402in}}{\pgfqpoint{2.602012in}{3.339560in}}%
\pgfpathcurveto{\pgfqpoint{2.603854in}{3.337719in}}{\pgfqpoint{2.606352in}{3.336684in}}{\pgfqpoint{2.608957in}{3.336684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714023in}{2.086080in}}%
\pgfpathcurveto{\pgfqpoint{3.716627in}{2.086080in}}{\pgfqpoint{3.719125in}{2.087115in}}{\pgfqpoint{3.720967in}{2.088956in}}%
\pgfpathcurveto{\pgfqpoint{3.722809in}{2.090798in}}{\pgfqpoint{3.723844in}{2.093296in}}{\pgfqpoint{3.723844in}{2.095901in}}%
\pgfpathcurveto{\pgfqpoint{3.723844in}{2.098505in}}{\pgfqpoint{3.722809in}{2.101004in}}{\pgfqpoint{3.720967in}{2.102845in}}%
\pgfpathcurveto{\pgfqpoint{3.719125in}{2.104687in}}{\pgfqpoint{3.716627in}{2.105722in}}{\pgfqpoint{3.714023in}{2.105722in}}%
\pgfpathcurveto{\pgfqpoint{3.711418in}{2.105722in}}{\pgfqpoint{3.708920in}{2.104687in}}{\pgfqpoint{3.707078in}{2.102845in}}%
\pgfpathcurveto{\pgfqpoint{3.705237in}{2.101004in}}{\pgfqpoint{3.704202in}{2.098505in}}{\pgfqpoint{3.704202in}{2.095901in}}%
\pgfpathcurveto{\pgfqpoint{3.704202in}{2.093296in}}{\pgfqpoint{3.705237in}{2.090798in}}{\pgfqpoint{3.707078in}{2.088956in}}%
\pgfpathcurveto{\pgfqpoint{3.708920in}{2.087115in}}{\pgfqpoint{3.711418in}{2.086080in}}{\pgfqpoint{3.714023in}{2.086080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598099in}{2.471772in}}%
\pgfpathcurveto{\pgfqpoint{4.600703in}{2.471772in}}{\pgfqpoint{4.603201in}{2.472807in}}{\pgfqpoint{4.605043in}{2.474648in}}%
\pgfpathcurveto{\pgfqpoint{4.606885in}{2.476490in}}{\pgfqpoint{4.607919in}{2.478988in}}{\pgfqpoint{4.607919in}{2.481593in}}%
\pgfpathcurveto{\pgfqpoint{4.607919in}{2.484197in}}{\pgfqpoint{4.606885in}{2.486696in}}{\pgfqpoint{4.605043in}{2.488537in}}%
\pgfpathcurveto{\pgfqpoint{4.603201in}{2.490379in}}{\pgfqpoint{4.600703in}{2.491414in}}{\pgfqpoint{4.598099in}{2.491414in}}%
\pgfpathcurveto{\pgfqpoint{4.595494in}{2.491414in}}{\pgfqpoint{4.592996in}{2.490379in}}{\pgfqpoint{4.591154in}{2.488537in}}%
\pgfpathcurveto{\pgfqpoint{4.589312in}{2.486696in}}{\pgfqpoint{4.588278in}{2.484197in}}{\pgfqpoint{4.588278in}{2.481593in}}%
\pgfpathcurveto{\pgfqpoint{4.588278in}{2.478988in}}{\pgfqpoint{4.589312in}{2.476490in}}{\pgfqpoint{4.591154in}{2.474648in}}%
\pgfpathcurveto{\pgfqpoint{4.592996in}{2.472807in}}{\pgfqpoint{4.595494in}{2.471772in}}{\pgfqpoint{4.598099in}{2.471772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803807in}{2.088719in}}%
\pgfpathcurveto{\pgfqpoint{3.806411in}{2.088719in}}{\pgfqpoint{3.808909in}{2.089754in}}{\pgfqpoint{3.810751in}{2.091595in}}%
\pgfpathcurveto{\pgfqpoint{3.812593in}{2.093437in}}{\pgfqpoint{3.813627in}{2.095935in}}{\pgfqpoint{3.813627in}{2.098540in}}%
\pgfpathcurveto{\pgfqpoint{3.813627in}{2.101144in}}{\pgfqpoint{3.812593in}{2.103642in}}{\pgfqpoint{3.810751in}{2.105484in}}%
\pgfpathcurveto{\pgfqpoint{3.808909in}{2.107326in}}{\pgfqpoint{3.806411in}{2.108361in}}{\pgfqpoint{3.803807in}{2.108361in}}%
\pgfpathcurveto{\pgfqpoint{3.801202in}{2.108361in}}{\pgfqpoint{3.798704in}{2.107326in}}{\pgfqpoint{3.796862in}{2.105484in}}%
\pgfpathcurveto{\pgfqpoint{3.795020in}{2.103642in}}{\pgfqpoint{3.793986in}{2.101144in}}{\pgfqpoint{3.793986in}{2.098540in}}%
\pgfpathcurveto{\pgfqpoint{3.793986in}{2.095935in}}{\pgfqpoint{3.795020in}{2.093437in}}{\pgfqpoint{3.796862in}{2.091595in}}%
\pgfpathcurveto{\pgfqpoint{3.798704in}{2.089754in}}{\pgfqpoint{3.801202in}{2.088719in}}{\pgfqpoint{3.803807in}{2.088719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967070in}{1.188520in}}%
\pgfpathcurveto{\pgfqpoint{0.969675in}{1.188520in}}{\pgfqpoint{0.972173in}{1.189554in}}{\pgfqpoint{0.974015in}{1.191396in}}%
\pgfpathcurveto{\pgfqpoint{0.975857in}{1.193238in}}{\pgfqpoint{0.976891in}{1.195736in}}{\pgfqpoint{0.976891in}{1.198341in}}%
\pgfpathcurveto{\pgfqpoint{0.976891in}{1.200945in}}{\pgfqpoint{0.975857in}{1.203443in}}{\pgfqpoint{0.974015in}{1.205285in}}%
\pgfpathcurveto{\pgfqpoint{0.972173in}{1.207127in}}{\pgfqpoint{0.969675in}{1.208161in}}{\pgfqpoint{0.967070in}{1.208161in}}%
\pgfpathcurveto{\pgfqpoint{0.964466in}{1.208161in}}{\pgfqpoint{0.961968in}{1.207127in}}{\pgfqpoint{0.960126in}{1.205285in}}%
\pgfpathcurveto{\pgfqpoint{0.958284in}{1.203443in}}{\pgfqpoint{0.957249in}{1.200945in}}{\pgfqpoint{0.957249in}{1.198341in}}%
\pgfpathcurveto{\pgfqpoint{0.957249in}{1.195736in}}{\pgfqpoint{0.958284in}{1.193238in}}{\pgfqpoint{0.960126in}{1.191396in}}%
\pgfpathcurveto{\pgfqpoint{0.961968in}{1.189554in}}{\pgfqpoint{0.964466in}{1.188520in}}{\pgfqpoint{0.967070in}{1.188520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461095in}{2.445374in}}%
\pgfpathcurveto{\pgfqpoint{4.463699in}{2.445374in}}{\pgfqpoint{4.466198in}{2.446409in}}{\pgfqpoint{4.468039in}{2.448251in}}%
\pgfpathcurveto{\pgfqpoint{4.469881in}{2.450093in}}{\pgfqpoint{4.470916in}{2.452591in}}{\pgfqpoint{4.470916in}{2.455195in}}%
\pgfpathcurveto{\pgfqpoint{4.470916in}{2.457800in}}{\pgfqpoint{4.469881in}{2.460298in}}{\pgfqpoint{4.468039in}{2.462140in}}%
\pgfpathcurveto{\pgfqpoint{4.466198in}{2.463981in}}{\pgfqpoint{4.463699in}{2.465016in}}{\pgfqpoint{4.461095in}{2.465016in}}%
\pgfpathcurveto{\pgfqpoint{4.458490in}{2.465016in}}{\pgfqpoint{4.455992in}{2.463981in}}{\pgfqpoint{4.454150in}{2.462140in}}%
\pgfpathcurveto{\pgfqpoint{4.452309in}{2.460298in}}{\pgfqpoint{4.451274in}{2.457800in}}{\pgfqpoint{4.451274in}{2.455195in}}%
\pgfpathcurveto{\pgfqpoint{4.451274in}{2.452591in}}{\pgfqpoint{4.452309in}{2.450093in}}{\pgfqpoint{4.454150in}{2.448251in}}%
\pgfpathcurveto{\pgfqpoint{4.455992in}{2.446409in}}{\pgfqpoint{4.458490in}{2.445374in}}{\pgfqpoint{4.461095in}{2.445374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730910in}{1.562192in}}%
\pgfpathcurveto{\pgfqpoint{1.733515in}{1.562192in}}{\pgfqpoint{1.736013in}{1.563227in}}{\pgfqpoint{1.737855in}{1.565069in}}%
\pgfpathcurveto{\pgfqpoint{1.739696in}{1.566911in}}{\pgfqpoint{1.740731in}{1.569409in}}{\pgfqpoint{1.740731in}{1.572013in}}%
\pgfpathcurveto{\pgfqpoint{1.740731in}{1.574618in}}{\pgfqpoint{1.739696in}{1.577116in}}{\pgfqpoint{1.737855in}{1.578958in}}%
\pgfpathcurveto{\pgfqpoint{1.736013in}{1.580799in}}{\pgfqpoint{1.733515in}{1.581834in}}{\pgfqpoint{1.730910in}{1.581834in}}%
\pgfpathcurveto{\pgfqpoint{1.728306in}{1.581834in}}{\pgfqpoint{1.725807in}{1.580799in}}{\pgfqpoint{1.723966in}{1.578958in}}%
\pgfpathcurveto{\pgfqpoint{1.722124in}{1.577116in}}{\pgfqpoint{1.721089in}{1.574618in}}{\pgfqpoint{1.721089in}{1.572013in}}%
\pgfpathcurveto{\pgfqpoint{1.721089in}{1.569409in}}{\pgfqpoint{1.722124in}{1.566911in}}{\pgfqpoint{1.723966in}{1.565069in}}%
\pgfpathcurveto{\pgfqpoint{1.725807in}{1.563227in}}{\pgfqpoint{1.728306in}{1.562192in}}{\pgfqpoint{1.730910in}{1.562192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210148in}{1.560949in}}%
\pgfpathcurveto{\pgfqpoint{4.212752in}{1.560949in}}{\pgfqpoint{4.215250in}{1.561984in}}{\pgfqpoint{4.217092in}{1.563825in}}%
\pgfpathcurveto{\pgfqpoint{4.218934in}{1.565667in}}{\pgfqpoint{4.219969in}{1.568165in}}{\pgfqpoint{4.219969in}{1.570770in}}%
\pgfpathcurveto{\pgfqpoint{4.219969in}{1.573374in}}{\pgfqpoint{4.218934in}{1.575873in}}{\pgfqpoint{4.217092in}{1.577714in}}%
\pgfpathcurveto{\pgfqpoint{4.215250in}{1.579556in}}{\pgfqpoint{4.212752in}{1.580591in}}{\pgfqpoint{4.210148in}{1.580591in}}%
\pgfpathcurveto{\pgfqpoint{4.207543in}{1.580591in}}{\pgfqpoint{4.205045in}{1.579556in}}{\pgfqpoint{4.203203in}{1.577714in}}%
\pgfpathcurveto{\pgfqpoint{4.201362in}{1.575873in}}{\pgfqpoint{4.200327in}{1.573374in}}{\pgfqpoint{4.200327in}{1.570770in}}%
\pgfpathcurveto{\pgfqpoint{4.200327in}{1.568165in}}{\pgfqpoint{4.201362in}{1.565667in}}{\pgfqpoint{4.203203in}{1.563825in}}%
\pgfpathcurveto{\pgfqpoint{4.205045in}{1.561984in}}{\pgfqpoint{4.207543in}{1.560949in}}{\pgfqpoint{4.210148in}{1.560949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398161in}{3.402221in}}%
\pgfpathcurveto{\pgfqpoint{2.400765in}{3.402221in}}{\pgfqpoint{2.403264in}{3.403256in}}{\pgfqpoint{2.405105in}{3.405098in}}%
\pgfpathcurveto{\pgfqpoint{2.406947in}{3.406939in}}{\pgfqpoint{2.407982in}{3.409437in}}{\pgfqpoint{2.407982in}{3.412042in}}%
\pgfpathcurveto{\pgfqpoint{2.407982in}{3.414646in}}{\pgfqpoint{2.406947in}{3.417145in}}{\pgfqpoint{2.405105in}{3.418986in}}%
\pgfpathcurveto{\pgfqpoint{2.403264in}{3.420828in}}{\pgfqpoint{2.400765in}{3.421863in}}{\pgfqpoint{2.398161in}{3.421863in}}%
\pgfpathcurveto{\pgfqpoint{2.395556in}{3.421863in}}{\pgfqpoint{2.393058in}{3.420828in}}{\pgfqpoint{2.391216in}{3.418986in}}%
\pgfpathcurveto{\pgfqpoint{2.389375in}{3.417145in}}{\pgfqpoint{2.388340in}{3.414646in}}{\pgfqpoint{2.388340in}{3.412042in}}%
\pgfpathcurveto{\pgfqpoint{2.388340in}{3.409437in}}{\pgfqpoint{2.389375in}{3.406939in}}{\pgfqpoint{2.391216in}{3.405098in}}%
\pgfpathcurveto{\pgfqpoint{2.393058in}{3.403256in}}{\pgfqpoint{2.395556in}{3.402221in}}{\pgfqpoint{2.398161in}{3.402221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452952in}{2.303154in}}%
\pgfpathcurveto{\pgfqpoint{4.455556in}{2.303154in}}{\pgfqpoint{4.458055in}{2.304189in}}{\pgfqpoint{4.459896in}{2.306031in}}%
\pgfpathcurveto{\pgfqpoint{4.461738in}{2.307872in}}{\pgfqpoint{4.462773in}{2.310370in}}{\pgfqpoint{4.462773in}{2.312975in}}%
\pgfpathcurveto{\pgfqpoint{4.462773in}{2.315580in}}{\pgfqpoint{4.461738in}{2.318078in}}{\pgfqpoint{4.459896in}{2.319919in}}%
\pgfpathcurveto{\pgfqpoint{4.458055in}{2.321761in}}{\pgfqpoint{4.455556in}{2.322796in}}{\pgfqpoint{4.452952in}{2.322796in}}%
\pgfpathcurveto{\pgfqpoint{4.450347in}{2.322796in}}{\pgfqpoint{4.447849in}{2.321761in}}{\pgfqpoint{4.446007in}{2.319919in}}%
\pgfpathcurveto{\pgfqpoint{4.444166in}{2.318078in}}{\pgfqpoint{4.443131in}{2.315580in}}{\pgfqpoint{4.443131in}{2.312975in}}%
\pgfpathcurveto{\pgfqpoint{4.443131in}{2.310370in}}{\pgfqpoint{4.444166in}{2.307872in}}{\pgfqpoint{4.446007in}{2.306031in}}%
\pgfpathcurveto{\pgfqpoint{4.447849in}{2.304189in}}{\pgfqpoint{4.450347in}{2.303154in}}{\pgfqpoint{4.452952in}{2.303154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233711in}{1.959500in}}%
\pgfpathcurveto{\pgfqpoint{2.236316in}{1.959500in}}{\pgfqpoint{2.238814in}{1.960535in}}{\pgfqpoint{2.240656in}{1.962377in}}%
\pgfpathcurveto{\pgfqpoint{2.242497in}{1.964218in}}{\pgfqpoint{2.243532in}{1.966716in}}{\pgfqpoint{2.243532in}{1.969321in}}%
\pgfpathcurveto{\pgfqpoint{2.243532in}{1.971926in}}{\pgfqpoint{2.242497in}{1.974424in}}{\pgfqpoint{2.240656in}{1.976265in}}%
\pgfpathcurveto{\pgfqpoint{2.238814in}{1.978107in}}{\pgfqpoint{2.236316in}{1.979142in}}{\pgfqpoint{2.233711in}{1.979142in}}%
\pgfpathcurveto{\pgfqpoint{2.231107in}{1.979142in}}{\pgfqpoint{2.228608in}{1.978107in}}{\pgfqpoint{2.226767in}{1.976265in}}%
\pgfpathcurveto{\pgfqpoint{2.224925in}{1.974424in}}{\pgfqpoint{2.223890in}{1.971926in}}{\pgfqpoint{2.223890in}{1.969321in}}%
\pgfpathcurveto{\pgfqpoint{2.223890in}{1.966716in}}{\pgfqpoint{2.224925in}{1.964218in}}{\pgfqpoint{2.226767in}{1.962377in}}%
\pgfpathcurveto{\pgfqpoint{2.228608in}{1.960535in}}{\pgfqpoint{2.231107in}{1.959500in}}{\pgfqpoint{2.233711in}{1.959500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532170in}{2.769963in}}%
\pgfpathcurveto{\pgfqpoint{2.534774in}{2.769963in}}{\pgfqpoint{2.537273in}{2.770998in}}{\pgfqpoint{2.539114in}{2.772839in}}%
\pgfpathcurveto{\pgfqpoint{2.540956in}{2.774681in}}{\pgfqpoint{2.541991in}{2.777179in}}{\pgfqpoint{2.541991in}{2.779784in}}%
\pgfpathcurveto{\pgfqpoint{2.541991in}{2.782388in}}{\pgfqpoint{2.540956in}{2.784887in}}{\pgfqpoint{2.539114in}{2.786728in}}%
\pgfpathcurveto{\pgfqpoint{2.537273in}{2.788570in}}{\pgfqpoint{2.534774in}{2.789605in}}{\pgfqpoint{2.532170in}{2.789605in}}%
\pgfpathcurveto{\pgfqpoint{2.529565in}{2.789605in}}{\pgfqpoint{2.527067in}{2.788570in}}{\pgfqpoint{2.525225in}{2.786728in}}%
\pgfpathcurveto{\pgfqpoint{2.523384in}{2.784887in}}{\pgfqpoint{2.522349in}{2.782388in}}{\pgfqpoint{2.522349in}{2.779784in}}%
\pgfpathcurveto{\pgfqpoint{2.522349in}{2.777179in}}{\pgfqpoint{2.523384in}{2.774681in}}{\pgfqpoint{2.525225in}{2.772839in}}%
\pgfpathcurveto{\pgfqpoint{2.527067in}{2.770998in}}{\pgfqpoint{2.529565in}{2.769963in}}{\pgfqpoint{2.532170in}{2.769963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898075in}{2.863207in}}%
\pgfpathcurveto{\pgfqpoint{2.900679in}{2.863207in}}{\pgfqpoint{2.903177in}{2.864242in}}{\pgfqpoint{2.905019in}{2.866084in}}%
\pgfpathcurveto{\pgfqpoint{2.906861in}{2.867926in}}{\pgfqpoint{2.907895in}{2.870424in}}{\pgfqpoint{2.907895in}{2.873028in}}%
\pgfpathcurveto{\pgfqpoint{2.907895in}{2.875633in}}{\pgfqpoint{2.906861in}{2.878131in}}{\pgfqpoint{2.905019in}{2.879973in}}%
\pgfpathcurveto{\pgfqpoint{2.903177in}{2.881814in}}{\pgfqpoint{2.900679in}{2.882849in}}{\pgfqpoint{2.898075in}{2.882849in}}%
\pgfpathcurveto{\pgfqpoint{2.895470in}{2.882849in}}{\pgfqpoint{2.892972in}{2.881814in}}{\pgfqpoint{2.891130in}{2.879973in}}%
\pgfpathcurveto{\pgfqpoint{2.889288in}{2.878131in}}{\pgfqpoint{2.888254in}{2.875633in}}{\pgfqpoint{2.888254in}{2.873028in}}%
\pgfpathcurveto{\pgfqpoint{2.888254in}{2.870424in}}{\pgfqpoint{2.889288in}{2.867926in}}{\pgfqpoint{2.891130in}{2.866084in}}%
\pgfpathcurveto{\pgfqpoint{2.892972in}{2.864242in}}{\pgfqpoint{2.895470in}{2.863207in}}{\pgfqpoint{2.898075in}{2.863207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347002in}{2.387425in}}%
\pgfpathcurveto{\pgfqpoint{4.349606in}{2.387425in}}{\pgfqpoint{4.352104in}{2.388460in}}{\pgfqpoint{4.353946in}{2.390301in}}%
\pgfpathcurveto{\pgfqpoint{4.355788in}{2.392143in}}{\pgfqpoint{4.356823in}{2.394641in}}{\pgfqpoint{4.356823in}{2.397246in}}%
\pgfpathcurveto{\pgfqpoint{4.356823in}{2.399850in}}{\pgfqpoint{4.355788in}{2.402349in}}{\pgfqpoint{4.353946in}{2.404190in}}%
\pgfpathcurveto{\pgfqpoint{4.352104in}{2.406032in}}{\pgfqpoint{4.349606in}{2.407067in}}{\pgfqpoint{4.347002in}{2.407067in}}%
\pgfpathcurveto{\pgfqpoint{4.344397in}{2.407067in}}{\pgfqpoint{4.341899in}{2.406032in}}{\pgfqpoint{4.340057in}{2.404190in}}%
\pgfpathcurveto{\pgfqpoint{4.338216in}{2.402349in}}{\pgfqpoint{4.337181in}{2.399850in}}{\pgfqpoint{4.337181in}{2.397246in}}%
\pgfpathcurveto{\pgfqpoint{4.337181in}{2.394641in}}{\pgfqpoint{4.338216in}{2.392143in}}{\pgfqpoint{4.340057in}{2.390301in}}%
\pgfpathcurveto{\pgfqpoint{4.341899in}{2.388460in}}{\pgfqpoint{4.344397in}{2.387425in}}{\pgfqpoint{4.347002in}{2.387425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985372in}{2.474175in}}%
\pgfpathcurveto{\pgfqpoint{1.987977in}{2.474175in}}{\pgfqpoint{1.990475in}{2.475210in}}{\pgfqpoint{1.992316in}{2.477051in}}%
\pgfpathcurveto{\pgfqpoint{1.994158in}{2.478893in}}{\pgfqpoint{1.995193in}{2.481391in}}{\pgfqpoint{1.995193in}{2.483996in}}%
\pgfpathcurveto{\pgfqpoint{1.995193in}{2.486600in}}{\pgfqpoint{1.994158in}{2.489098in}}{\pgfqpoint{1.992316in}{2.490940in}}%
\pgfpathcurveto{\pgfqpoint{1.990475in}{2.492782in}}{\pgfqpoint{1.987977in}{2.493817in}}{\pgfqpoint{1.985372in}{2.493817in}}%
\pgfpathcurveto{\pgfqpoint{1.982767in}{2.493817in}}{\pgfqpoint{1.980269in}{2.492782in}}{\pgfqpoint{1.978428in}{2.490940in}}%
\pgfpathcurveto{\pgfqpoint{1.976586in}{2.489098in}}{\pgfqpoint{1.975551in}{2.486600in}}{\pgfqpoint{1.975551in}{2.483996in}}%
\pgfpathcurveto{\pgfqpoint{1.975551in}{2.481391in}}{\pgfqpoint{1.976586in}{2.478893in}}{\pgfqpoint{1.978428in}{2.477051in}}%
\pgfpathcurveto{\pgfqpoint{1.980269in}{2.475210in}}{\pgfqpoint{1.982767in}{2.474175in}}{\pgfqpoint{1.985372in}{2.474175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749017in}{2.080381in}}%
\pgfpathcurveto{\pgfqpoint{4.751622in}{2.080381in}}{\pgfqpoint{4.754120in}{2.081415in}}{\pgfqpoint{4.755961in}{2.083257in}}%
\pgfpathcurveto{\pgfqpoint{4.757803in}{2.085099in}}{\pgfqpoint{4.758838in}{2.087597in}}{\pgfqpoint{4.758838in}{2.090201in}}%
\pgfpathcurveto{\pgfqpoint{4.758838in}{2.092806in}}{\pgfqpoint{4.757803in}{2.095304in}}{\pgfqpoint{4.755961in}{2.097146in}}%
\pgfpathcurveto{\pgfqpoint{4.754120in}{2.098988in}}{\pgfqpoint{4.751622in}{2.100022in}}{\pgfqpoint{4.749017in}{2.100022in}}%
\pgfpathcurveto{\pgfqpoint{4.746412in}{2.100022in}}{\pgfqpoint{4.743914in}{2.098988in}}{\pgfqpoint{4.742073in}{2.097146in}}%
\pgfpathcurveto{\pgfqpoint{4.740231in}{2.095304in}}{\pgfqpoint{4.739196in}{2.092806in}}{\pgfqpoint{4.739196in}{2.090201in}}%
\pgfpathcurveto{\pgfqpoint{4.739196in}{2.087597in}}{\pgfqpoint{4.740231in}{2.085099in}}{\pgfqpoint{4.742073in}{2.083257in}}%
\pgfpathcurveto{\pgfqpoint{4.743914in}{2.081415in}}{\pgfqpoint{4.746412in}{2.080381in}}{\pgfqpoint{4.749017in}{2.080381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404014in}{0.961107in}}%
\pgfpathcurveto{\pgfqpoint{1.406619in}{0.961107in}}{\pgfqpoint{1.409117in}{0.962142in}}{\pgfqpoint{1.410959in}{0.963984in}}%
\pgfpathcurveto{\pgfqpoint{1.412800in}{0.965826in}}{\pgfqpoint{1.413835in}{0.968324in}}{\pgfqpoint{1.413835in}{0.970928in}}%
\pgfpathcurveto{\pgfqpoint{1.413835in}{0.973533in}}{\pgfqpoint{1.412800in}{0.976031in}}{\pgfqpoint{1.410959in}{0.977873in}}%
\pgfpathcurveto{\pgfqpoint{1.409117in}{0.979714in}}{\pgfqpoint{1.406619in}{0.980749in}}{\pgfqpoint{1.404014in}{0.980749in}}%
\pgfpathcurveto{\pgfqpoint{1.401410in}{0.980749in}}{\pgfqpoint{1.398911in}{0.979714in}}{\pgfqpoint{1.397070in}{0.977873in}}%
\pgfpathcurveto{\pgfqpoint{1.395228in}{0.976031in}}{\pgfqpoint{1.394193in}{0.973533in}}{\pgfqpoint{1.394193in}{0.970928in}}%
\pgfpathcurveto{\pgfqpoint{1.394193in}{0.968324in}}{\pgfqpoint{1.395228in}{0.965826in}}{\pgfqpoint{1.397070in}{0.963984in}}%
\pgfpathcurveto{\pgfqpoint{1.398911in}{0.962142in}}{\pgfqpoint{1.401410in}{0.961107in}}{\pgfqpoint{1.404014in}{0.961107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878823in}{3.720893in}}%
\pgfpathcurveto{\pgfqpoint{2.881427in}{3.720893in}}{\pgfqpoint{2.883925in}{3.721928in}}{\pgfqpoint{2.885767in}{3.723769in}}%
\pgfpathcurveto{\pgfqpoint{2.887609in}{3.725611in}}{\pgfqpoint{2.888644in}{3.728109in}}{\pgfqpoint{2.888644in}{3.730714in}}%
\pgfpathcurveto{\pgfqpoint{2.888644in}{3.733318in}}{\pgfqpoint{2.887609in}{3.735817in}}{\pgfqpoint{2.885767in}{3.737658in}}%
\pgfpathcurveto{\pgfqpoint{2.883925in}{3.739500in}}{\pgfqpoint{2.881427in}{3.740535in}}{\pgfqpoint{2.878823in}{3.740535in}}%
\pgfpathcurveto{\pgfqpoint{2.876218in}{3.740535in}}{\pgfqpoint{2.873720in}{3.739500in}}{\pgfqpoint{2.871878in}{3.737658in}}%
\pgfpathcurveto{\pgfqpoint{2.870037in}{3.735817in}}{\pgfqpoint{2.869002in}{3.733318in}}{\pgfqpoint{2.869002in}{3.730714in}}%
\pgfpathcurveto{\pgfqpoint{2.869002in}{3.728109in}}{\pgfqpoint{2.870037in}{3.725611in}}{\pgfqpoint{2.871878in}{3.723769in}}%
\pgfpathcurveto{\pgfqpoint{2.873720in}{3.721928in}}{\pgfqpoint{2.876218in}{3.720893in}}{\pgfqpoint{2.878823in}{3.720893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708872in}{2.103812in}}%
\pgfpathcurveto{\pgfqpoint{4.711477in}{2.103812in}}{\pgfqpoint{4.713975in}{2.104847in}}{\pgfqpoint{4.715817in}{2.106689in}}%
\pgfpathcurveto{\pgfqpoint{4.717658in}{2.108531in}}{\pgfqpoint{4.718693in}{2.111029in}}{\pgfqpoint{4.718693in}{2.113633in}}%
\pgfpathcurveto{\pgfqpoint{4.718693in}{2.116238in}}{\pgfqpoint{4.717658in}{2.118736in}}{\pgfqpoint{4.715817in}{2.120578in}}%
\pgfpathcurveto{\pgfqpoint{4.713975in}{2.122419in}}{\pgfqpoint{4.711477in}{2.123454in}}{\pgfqpoint{4.708872in}{2.123454in}}%
\pgfpathcurveto{\pgfqpoint{4.706268in}{2.123454in}}{\pgfqpoint{4.703770in}{2.122419in}}{\pgfqpoint{4.701928in}{2.120578in}}%
\pgfpathcurveto{\pgfqpoint{4.700086in}{2.118736in}}{\pgfqpoint{4.699051in}{2.116238in}}{\pgfqpoint{4.699051in}{2.113633in}}%
\pgfpathcurveto{\pgfqpoint{4.699051in}{2.111029in}}{\pgfqpoint{4.700086in}{2.108531in}}{\pgfqpoint{4.701928in}{2.106689in}}%
\pgfpathcurveto{\pgfqpoint{4.703770in}{2.104847in}}{\pgfqpoint{4.706268in}{2.103812in}}{\pgfqpoint{4.708872in}{2.103812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041031in}{3.676678in}}%
\pgfpathcurveto{\pgfqpoint{3.043636in}{3.676678in}}{\pgfqpoint{3.046134in}{3.677713in}}{\pgfqpoint{3.047976in}{3.679555in}}%
\pgfpathcurveto{\pgfqpoint{3.049817in}{3.681397in}}{\pgfqpoint{3.050852in}{3.683895in}}{\pgfqpoint{3.050852in}{3.686499in}}%
\pgfpathcurveto{\pgfqpoint{3.050852in}{3.689104in}}{\pgfqpoint{3.049817in}{3.691602in}}{\pgfqpoint{3.047976in}{3.693444in}}%
\pgfpathcurveto{\pgfqpoint{3.046134in}{3.695286in}}{\pgfqpoint{3.043636in}{3.696320in}}{\pgfqpoint{3.041031in}{3.696320in}}%
\pgfpathcurveto{\pgfqpoint{3.038427in}{3.696320in}}{\pgfqpoint{3.035928in}{3.695286in}}{\pgfqpoint{3.034087in}{3.693444in}}%
\pgfpathcurveto{\pgfqpoint{3.032245in}{3.691602in}}{\pgfqpoint{3.031210in}{3.689104in}}{\pgfqpoint{3.031210in}{3.686499in}}%
\pgfpathcurveto{\pgfqpoint{3.031210in}{3.683895in}}{\pgfqpoint{3.032245in}{3.681397in}}{\pgfqpoint{3.034087in}{3.679555in}}%
\pgfpathcurveto{\pgfqpoint{3.035928in}{3.677713in}}{\pgfqpoint{3.038427in}{3.676678in}}{\pgfqpoint{3.041031in}{3.676678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937947in}{3.392980in}}%
\pgfpathcurveto{\pgfqpoint{2.940551in}{3.392980in}}{\pgfqpoint{2.943050in}{3.394015in}}{\pgfqpoint{2.944891in}{3.395857in}}%
\pgfpathcurveto{\pgfqpoint{2.946733in}{3.397698in}}{\pgfqpoint{2.947768in}{3.400197in}}{\pgfqpoint{2.947768in}{3.402801in}}%
\pgfpathcurveto{\pgfqpoint{2.947768in}{3.405406in}}{\pgfqpoint{2.946733in}{3.407904in}}{\pgfqpoint{2.944891in}{3.409746in}}%
\pgfpathcurveto{\pgfqpoint{2.943050in}{3.411587in}}{\pgfqpoint{2.940551in}{3.412622in}}{\pgfqpoint{2.937947in}{3.412622in}}%
\pgfpathcurveto{\pgfqpoint{2.935342in}{3.412622in}}{\pgfqpoint{2.932844in}{3.411587in}}{\pgfqpoint{2.931002in}{3.409746in}}%
\pgfpathcurveto{\pgfqpoint{2.929161in}{3.407904in}}{\pgfqpoint{2.928126in}{3.405406in}}{\pgfqpoint{2.928126in}{3.402801in}}%
\pgfpathcurveto{\pgfqpoint{2.928126in}{3.400197in}}{\pgfqpoint{2.929161in}{3.397698in}}{\pgfqpoint{2.931002in}{3.395857in}}%
\pgfpathcurveto{\pgfqpoint{2.932844in}{3.394015in}}{\pgfqpoint{2.935342in}{3.392980in}}{\pgfqpoint{2.937947in}{3.392980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084970in}{3.725409in}}%
\pgfpathcurveto{\pgfqpoint{3.087575in}{3.725409in}}{\pgfqpoint{3.090073in}{3.726444in}}{\pgfqpoint{3.091915in}{3.728286in}}%
\pgfpathcurveto{\pgfqpoint{3.093756in}{3.730127in}}{\pgfqpoint{3.094791in}{3.732626in}}{\pgfqpoint{3.094791in}{3.735230in}}%
\pgfpathcurveto{\pgfqpoint{3.094791in}{3.737835in}}{\pgfqpoint{3.093756in}{3.740333in}}{\pgfqpoint{3.091915in}{3.742175in}}%
\pgfpathcurveto{\pgfqpoint{3.090073in}{3.744016in}}{\pgfqpoint{3.087575in}{3.745051in}}{\pgfqpoint{3.084970in}{3.745051in}}%
\pgfpathcurveto{\pgfqpoint{3.082366in}{3.745051in}}{\pgfqpoint{3.079867in}{3.744016in}}{\pgfqpoint{3.078026in}{3.742175in}}%
\pgfpathcurveto{\pgfqpoint{3.076184in}{3.740333in}}{\pgfqpoint{3.075149in}{3.737835in}}{\pgfqpoint{3.075149in}{3.735230in}}%
\pgfpathcurveto{\pgfqpoint{3.075149in}{3.732626in}}{\pgfqpoint{3.076184in}{3.730127in}}{\pgfqpoint{3.078026in}{3.728286in}}%
\pgfpathcurveto{\pgfqpoint{3.079867in}{3.726444in}}{\pgfqpoint{3.082366in}{3.725409in}}{\pgfqpoint{3.084970in}{3.725409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212709in}{3.115969in}}%
\pgfpathcurveto{\pgfqpoint{2.215314in}{3.115969in}}{\pgfqpoint{2.217812in}{3.117003in}}{\pgfqpoint{2.219654in}{3.118845in}}%
\pgfpathcurveto{\pgfqpoint{2.221495in}{3.120687in}}{\pgfqpoint{2.222530in}{3.123185in}}{\pgfqpoint{2.222530in}{3.125790in}}%
\pgfpathcurveto{\pgfqpoint{2.222530in}{3.128394in}}{\pgfqpoint{2.221495in}{3.130892in}}{\pgfqpoint{2.219654in}{3.132734in}}%
\pgfpathcurveto{\pgfqpoint{2.217812in}{3.134576in}}{\pgfqpoint{2.215314in}{3.135610in}}{\pgfqpoint{2.212709in}{3.135610in}}%
\pgfpathcurveto{\pgfqpoint{2.210105in}{3.135610in}}{\pgfqpoint{2.207607in}{3.134576in}}{\pgfqpoint{2.205765in}{3.132734in}}%
\pgfpathcurveto{\pgfqpoint{2.203923in}{3.130892in}}{\pgfqpoint{2.202888in}{3.128394in}}{\pgfqpoint{2.202888in}{3.125790in}}%
\pgfpathcurveto{\pgfqpoint{2.202888in}{3.123185in}}{\pgfqpoint{2.203923in}{3.120687in}}{\pgfqpoint{2.205765in}{3.118845in}}%
\pgfpathcurveto{\pgfqpoint{2.207607in}{3.117003in}}{\pgfqpoint{2.210105in}{3.115969in}}{\pgfqpoint{2.212709in}{3.115969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204737in}{2.904564in}}%
\pgfpathcurveto{\pgfqpoint{2.207341in}{2.904564in}}{\pgfqpoint{2.209839in}{2.905599in}}{\pgfqpoint{2.211681in}{2.907441in}}%
\pgfpathcurveto{\pgfqpoint{2.213523in}{2.909282in}}{\pgfqpoint{2.214557in}{2.911781in}}{\pgfqpoint{2.214557in}{2.914385in}}%
\pgfpathcurveto{\pgfqpoint{2.214557in}{2.916990in}}{\pgfqpoint{2.213523in}{2.919488in}}{\pgfqpoint{2.211681in}{2.921330in}}%
\pgfpathcurveto{\pgfqpoint{2.209839in}{2.923171in}}{\pgfqpoint{2.207341in}{2.924206in}}{\pgfqpoint{2.204737in}{2.924206in}}%
\pgfpathcurveto{\pgfqpoint{2.202132in}{2.924206in}}{\pgfqpoint{2.199634in}{2.923171in}}{\pgfqpoint{2.197792in}{2.921330in}}%
\pgfpathcurveto{\pgfqpoint{2.195950in}{2.919488in}}{\pgfqpoint{2.194916in}{2.916990in}}{\pgfqpoint{2.194916in}{2.914385in}}%
\pgfpathcurveto{\pgfqpoint{2.194916in}{2.911781in}}{\pgfqpoint{2.195950in}{2.909282in}}{\pgfqpoint{2.197792in}{2.907441in}}%
\pgfpathcurveto{\pgfqpoint{2.199634in}{2.905599in}}{\pgfqpoint{2.202132in}{2.904564in}}{\pgfqpoint{2.204737in}{2.904564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070396in}{3.576687in}}%
\pgfpathcurveto{\pgfqpoint{3.073000in}{3.576687in}}{\pgfqpoint{3.075498in}{3.577721in}}{\pgfqpoint{3.077340in}{3.579563in}}%
\pgfpathcurveto{\pgfqpoint{3.079182in}{3.581405in}}{\pgfqpoint{3.080217in}{3.583903in}}{\pgfqpoint{3.080217in}{3.586507in}}%
\pgfpathcurveto{\pgfqpoint{3.080217in}{3.589112in}}{\pgfqpoint{3.079182in}{3.591610in}}{\pgfqpoint{3.077340in}{3.593452in}}%
\pgfpathcurveto{\pgfqpoint{3.075498in}{3.595294in}}{\pgfqpoint{3.073000in}{3.596328in}}{\pgfqpoint{3.070396in}{3.596328in}}%
\pgfpathcurveto{\pgfqpoint{3.067791in}{3.596328in}}{\pgfqpoint{3.065293in}{3.595294in}}{\pgfqpoint{3.063451in}{3.593452in}}%
\pgfpathcurveto{\pgfqpoint{3.061610in}{3.591610in}}{\pgfqpoint{3.060575in}{3.589112in}}{\pgfqpoint{3.060575in}{3.586507in}}%
\pgfpathcurveto{\pgfqpoint{3.060575in}{3.583903in}}{\pgfqpoint{3.061610in}{3.581405in}}{\pgfqpoint{3.063451in}{3.579563in}}%
\pgfpathcurveto{\pgfqpoint{3.065293in}{3.577721in}}{\pgfqpoint{3.067791in}{3.576687in}}{\pgfqpoint{3.070396in}{3.576687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161235in}{3.169412in}}%
\pgfpathcurveto{\pgfqpoint{2.163840in}{3.169412in}}{\pgfqpoint{2.166338in}{3.170447in}}{\pgfqpoint{2.168180in}{3.172289in}}%
\pgfpathcurveto{\pgfqpoint{2.170021in}{3.174130in}}{\pgfqpoint{2.171056in}{3.176628in}}{\pgfqpoint{2.171056in}{3.179233in}}%
\pgfpathcurveto{\pgfqpoint{2.171056in}{3.181838in}}{\pgfqpoint{2.170021in}{3.184336in}}{\pgfqpoint{2.168180in}{3.186177in}}%
\pgfpathcurveto{\pgfqpoint{2.166338in}{3.188019in}}{\pgfqpoint{2.163840in}{3.189054in}}{\pgfqpoint{2.161235in}{3.189054in}}%
\pgfpathcurveto{\pgfqpoint{2.158631in}{3.189054in}}{\pgfqpoint{2.156132in}{3.188019in}}{\pgfqpoint{2.154291in}{3.186177in}}%
\pgfpathcurveto{\pgfqpoint{2.152449in}{3.184336in}}{\pgfqpoint{2.151414in}{3.181838in}}{\pgfqpoint{2.151414in}{3.179233in}}%
\pgfpathcurveto{\pgfqpoint{2.151414in}{3.176628in}}{\pgfqpoint{2.152449in}{3.174130in}}{\pgfqpoint{2.154291in}{3.172289in}}%
\pgfpathcurveto{\pgfqpoint{2.156132in}{3.170447in}}{\pgfqpoint{2.158631in}{3.169412in}}{\pgfqpoint{2.161235in}{3.169412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368681in}{2.956260in}}%
\pgfpathcurveto{\pgfqpoint{2.371285in}{2.956260in}}{\pgfqpoint{2.373783in}{2.957295in}}{\pgfqpoint{2.375625in}{2.959136in}}%
\pgfpathcurveto{\pgfqpoint{2.377467in}{2.960978in}}{\pgfqpoint{2.378502in}{2.963476in}}{\pgfqpoint{2.378502in}{2.966081in}}%
\pgfpathcurveto{\pgfqpoint{2.378502in}{2.968685in}}{\pgfqpoint{2.377467in}{2.971184in}}{\pgfqpoint{2.375625in}{2.973025in}}%
\pgfpathcurveto{\pgfqpoint{2.373783in}{2.974867in}}{\pgfqpoint{2.371285in}{2.975902in}}{\pgfqpoint{2.368681in}{2.975902in}}%
\pgfpathcurveto{\pgfqpoint{2.366076in}{2.975902in}}{\pgfqpoint{2.363578in}{2.974867in}}{\pgfqpoint{2.361736in}{2.973025in}}%
\pgfpathcurveto{\pgfqpoint{2.359895in}{2.971184in}}{\pgfqpoint{2.358860in}{2.968685in}}{\pgfqpoint{2.358860in}{2.966081in}}%
\pgfpathcurveto{\pgfqpoint{2.358860in}{2.963476in}}{\pgfqpoint{2.359895in}{2.960978in}}{\pgfqpoint{2.361736in}{2.959136in}}%
\pgfpathcurveto{\pgfqpoint{2.363578in}{2.957295in}}{\pgfqpoint{2.366076in}{2.956260in}}{\pgfqpoint{2.368681in}{2.956260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857791in}{3.265901in}}%
\pgfpathcurveto{\pgfqpoint{1.860395in}{3.265901in}}{\pgfqpoint{1.862893in}{3.266935in}}{\pgfqpoint{1.864735in}{3.268777in}}%
\pgfpathcurveto{\pgfqpoint{1.866577in}{3.270619in}}{\pgfqpoint{1.867612in}{3.273117in}}{\pgfqpoint{1.867612in}{3.275722in}}%
\pgfpathcurveto{\pgfqpoint{1.867612in}{3.278326in}}{\pgfqpoint{1.866577in}{3.280824in}}{\pgfqpoint{1.864735in}{3.282666in}}%
\pgfpathcurveto{\pgfqpoint{1.862893in}{3.284508in}}{\pgfqpoint{1.860395in}{3.285543in}}{\pgfqpoint{1.857791in}{3.285543in}}%
\pgfpathcurveto{\pgfqpoint{1.855186in}{3.285543in}}{\pgfqpoint{1.852688in}{3.284508in}}{\pgfqpoint{1.850846in}{3.282666in}}%
\pgfpathcurveto{\pgfqpoint{1.849005in}{3.280824in}}{\pgfqpoint{1.847970in}{3.278326in}}{\pgfqpoint{1.847970in}{3.275722in}}%
\pgfpathcurveto{\pgfqpoint{1.847970in}{3.273117in}}{\pgfqpoint{1.849005in}{3.270619in}}{\pgfqpoint{1.850846in}{3.268777in}}%
\pgfpathcurveto{\pgfqpoint{1.852688in}{3.266935in}}{\pgfqpoint{1.855186in}{3.265901in}}{\pgfqpoint{1.857791in}{3.265901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972829in}{1.574811in}}%
\pgfpathcurveto{\pgfqpoint{1.975433in}{1.574811in}}{\pgfqpoint{1.977931in}{1.575846in}}{\pgfqpoint{1.979773in}{1.577688in}}%
\pgfpathcurveto{\pgfqpoint{1.981615in}{1.579529in}}{\pgfqpoint{1.982649in}{1.582028in}}{\pgfqpoint{1.982649in}{1.584632in}}%
\pgfpathcurveto{\pgfqpoint{1.982649in}{1.587237in}}{\pgfqpoint{1.981615in}{1.589735in}}{\pgfqpoint{1.979773in}{1.591576in}}%
\pgfpathcurveto{\pgfqpoint{1.977931in}{1.593418in}}{\pgfqpoint{1.975433in}{1.594453in}}{\pgfqpoint{1.972829in}{1.594453in}}%
\pgfpathcurveto{\pgfqpoint{1.970224in}{1.594453in}}{\pgfqpoint{1.967726in}{1.593418in}}{\pgfqpoint{1.965884in}{1.591576in}}%
\pgfpathcurveto{\pgfqpoint{1.964042in}{1.589735in}}{\pgfqpoint{1.963008in}{1.587237in}}{\pgfqpoint{1.963008in}{1.584632in}}%
\pgfpathcurveto{\pgfqpoint{1.963008in}{1.582028in}}{\pgfqpoint{1.964042in}{1.579529in}}{\pgfqpoint{1.965884in}{1.577688in}}%
\pgfpathcurveto{\pgfqpoint{1.967726in}{1.575846in}}{\pgfqpoint{1.970224in}{1.574811in}}{\pgfqpoint{1.972829in}{1.574811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291268in}{2.561398in}}%
\pgfpathcurveto{\pgfqpoint{3.293873in}{2.561398in}}{\pgfqpoint{3.296371in}{2.562433in}}{\pgfqpoint{3.298213in}{2.564274in}}%
\pgfpathcurveto{\pgfqpoint{3.300054in}{2.566116in}}{\pgfqpoint{3.301089in}{2.568614in}}{\pgfqpoint{3.301089in}{2.571219in}}%
\pgfpathcurveto{\pgfqpoint{3.301089in}{2.573823in}}{\pgfqpoint{3.300054in}{2.576322in}}{\pgfqpoint{3.298213in}{2.578163in}}%
\pgfpathcurveto{\pgfqpoint{3.296371in}{2.580005in}}{\pgfqpoint{3.293873in}{2.581040in}}{\pgfqpoint{3.291268in}{2.581040in}}%
\pgfpathcurveto{\pgfqpoint{3.288664in}{2.581040in}}{\pgfqpoint{3.286165in}{2.580005in}}{\pgfqpoint{3.284324in}{2.578163in}}%
\pgfpathcurveto{\pgfqpoint{3.282482in}{2.576322in}}{\pgfqpoint{3.281447in}{2.573823in}}{\pgfqpoint{3.281447in}{2.571219in}}%
\pgfpathcurveto{\pgfqpoint{3.281447in}{2.568614in}}{\pgfqpoint{3.282482in}{2.566116in}}{\pgfqpoint{3.284324in}{2.564274in}}%
\pgfpathcurveto{\pgfqpoint{3.286165in}{2.562433in}}{\pgfqpoint{3.288664in}{2.561398in}}{\pgfqpoint{3.291268in}{2.561398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684066in}{1.244929in}}%
\pgfpathcurveto{\pgfqpoint{1.686670in}{1.244929in}}{\pgfqpoint{1.689168in}{1.245964in}}{\pgfqpoint{1.691010in}{1.247806in}}%
\pgfpathcurveto{\pgfqpoint{1.692852in}{1.249647in}}{\pgfqpoint{1.693886in}{1.252146in}}{\pgfqpoint{1.693886in}{1.254750in}}%
\pgfpathcurveto{\pgfqpoint{1.693886in}{1.257355in}}{\pgfqpoint{1.692852in}{1.259853in}}{\pgfqpoint{1.691010in}{1.261695in}}%
\pgfpathcurveto{\pgfqpoint{1.689168in}{1.263536in}}{\pgfqpoint{1.686670in}{1.264571in}}{\pgfqpoint{1.684066in}{1.264571in}}%
\pgfpathcurveto{\pgfqpoint{1.681461in}{1.264571in}}{\pgfqpoint{1.678963in}{1.263536in}}{\pgfqpoint{1.677121in}{1.261695in}}%
\pgfpathcurveto{\pgfqpoint{1.675279in}{1.259853in}}{\pgfqpoint{1.674245in}{1.257355in}}{\pgfqpoint{1.674245in}{1.254750in}}%
\pgfpathcurveto{\pgfqpoint{1.674245in}{1.252146in}}{\pgfqpoint{1.675279in}{1.249647in}}{\pgfqpoint{1.677121in}{1.247806in}}%
\pgfpathcurveto{\pgfqpoint{1.678963in}{1.245964in}}{\pgfqpoint{1.681461in}{1.244929in}}{\pgfqpoint{1.684066in}{1.244929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880435in}{3.299475in}}%
\pgfpathcurveto{\pgfqpoint{3.883039in}{3.299475in}}{\pgfqpoint{3.885537in}{3.300509in}}{\pgfqpoint{3.887379in}{3.302351in}}%
\pgfpathcurveto{\pgfqpoint{3.889221in}{3.304193in}}{\pgfqpoint{3.890256in}{3.306691in}}{\pgfqpoint{3.890256in}{3.309296in}}%
\pgfpathcurveto{\pgfqpoint{3.890256in}{3.311900in}}{\pgfqpoint{3.889221in}{3.314398in}}{\pgfqpoint{3.887379in}{3.316240in}}%
\pgfpathcurveto{\pgfqpoint{3.885537in}{3.318082in}}{\pgfqpoint{3.883039in}{3.319117in}}{\pgfqpoint{3.880435in}{3.319117in}}%
\pgfpathcurveto{\pgfqpoint{3.877830in}{3.319117in}}{\pgfqpoint{3.875332in}{3.318082in}}{\pgfqpoint{3.873490in}{3.316240in}}%
\pgfpathcurveto{\pgfqpoint{3.871649in}{3.314398in}}{\pgfqpoint{3.870614in}{3.311900in}}{\pgfqpoint{3.870614in}{3.309296in}}%
\pgfpathcurveto{\pgfqpoint{3.870614in}{3.306691in}}{\pgfqpoint{3.871649in}{3.304193in}}{\pgfqpoint{3.873490in}{3.302351in}}%
\pgfpathcurveto{\pgfqpoint{3.875332in}{3.300509in}}{\pgfqpoint{3.877830in}{3.299475in}}{\pgfqpoint{3.880435in}{3.299475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695730in}{1.600066in}}%
\pgfpathcurveto{\pgfqpoint{3.698334in}{1.600066in}}{\pgfqpoint{3.700832in}{1.601101in}}{\pgfqpoint{3.702674in}{1.602943in}}%
\pgfpathcurveto{\pgfqpoint{3.704516in}{1.604785in}}{\pgfqpoint{3.705551in}{1.607283in}}{\pgfqpoint{3.705551in}{1.609887in}}%
\pgfpathcurveto{\pgfqpoint{3.705551in}{1.612492in}}{\pgfqpoint{3.704516in}{1.614990in}}{\pgfqpoint{3.702674in}{1.616832in}}%
\pgfpathcurveto{\pgfqpoint{3.700832in}{1.618674in}}{\pgfqpoint{3.698334in}{1.619708in}}{\pgfqpoint{3.695730in}{1.619708in}}%
\pgfpathcurveto{\pgfqpoint{3.693125in}{1.619708in}}{\pgfqpoint{3.690627in}{1.618674in}}{\pgfqpoint{3.688785in}{1.616832in}}%
\pgfpathcurveto{\pgfqpoint{3.686944in}{1.614990in}}{\pgfqpoint{3.685909in}{1.612492in}}{\pgfqpoint{3.685909in}{1.609887in}}%
\pgfpathcurveto{\pgfqpoint{3.685909in}{1.607283in}}{\pgfqpoint{3.686944in}{1.604785in}}{\pgfqpoint{3.688785in}{1.602943in}}%
\pgfpathcurveto{\pgfqpoint{3.690627in}{1.601101in}}{\pgfqpoint{3.693125in}{1.600066in}}{\pgfqpoint{3.695730in}{1.600066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335074in}{2.498077in}}%
\pgfpathcurveto{\pgfqpoint{3.337679in}{2.498077in}}{\pgfqpoint{3.340177in}{2.499112in}}{\pgfqpoint{3.342019in}{2.500954in}}%
\pgfpathcurveto{\pgfqpoint{3.343860in}{2.502796in}}{\pgfqpoint{3.344895in}{2.505294in}}{\pgfqpoint{3.344895in}{2.507898in}}%
\pgfpathcurveto{\pgfqpoint{3.344895in}{2.510503in}}{\pgfqpoint{3.343860in}{2.513001in}}{\pgfqpoint{3.342019in}{2.514843in}}%
\pgfpathcurveto{\pgfqpoint{3.340177in}{2.516684in}}{\pgfqpoint{3.337679in}{2.517719in}}{\pgfqpoint{3.335074in}{2.517719in}}%
\pgfpathcurveto{\pgfqpoint{3.332470in}{2.517719in}}{\pgfqpoint{3.329972in}{2.516684in}}{\pgfqpoint{3.328130in}{2.514843in}}%
\pgfpathcurveto{\pgfqpoint{3.326288in}{2.513001in}}{\pgfqpoint{3.325253in}{2.510503in}}{\pgfqpoint{3.325253in}{2.507898in}}%
\pgfpathcurveto{\pgfqpoint{3.325253in}{2.505294in}}{\pgfqpoint{3.326288in}{2.502796in}}{\pgfqpoint{3.328130in}{2.500954in}}%
\pgfpathcurveto{\pgfqpoint{3.329972in}{2.499112in}}{\pgfqpoint{3.332470in}{2.498077in}}{\pgfqpoint{3.335074in}{2.498077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499228in}{1.851758in}}%
\pgfpathcurveto{\pgfqpoint{3.501833in}{1.851758in}}{\pgfqpoint{3.504331in}{1.852793in}}{\pgfqpoint{3.506173in}{1.854634in}}%
\pgfpathcurveto{\pgfqpoint{3.508014in}{1.856476in}}{\pgfqpoint{3.509049in}{1.858974in}}{\pgfqpoint{3.509049in}{1.861579in}}%
\pgfpathcurveto{\pgfqpoint{3.509049in}{1.864183in}}{\pgfqpoint{3.508014in}{1.866681in}}{\pgfqpoint{3.506173in}{1.868523in}}%
\pgfpathcurveto{\pgfqpoint{3.504331in}{1.870365in}}{\pgfqpoint{3.501833in}{1.871400in}}{\pgfqpoint{3.499228in}{1.871400in}}%
\pgfpathcurveto{\pgfqpoint{3.496624in}{1.871400in}}{\pgfqpoint{3.494126in}{1.870365in}}{\pgfqpoint{3.492284in}{1.868523in}}%
\pgfpathcurveto{\pgfqpoint{3.490442in}{1.866681in}}{\pgfqpoint{3.489407in}{1.864183in}}{\pgfqpoint{3.489407in}{1.861579in}}%
\pgfpathcurveto{\pgfqpoint{3.489407in}{1.858974in}}{\pgfqpoint{3.490442in}{1.856476in}}{\pgfqpoint{3.492284in}{1.854634in}}%
\pgfpathcurveto{\pgfqpoint{3.494126in}{1.852793in}}{\pgfqpoint{3.496624in}{1.851758in}}{\pgfqpoint{3.499228in}{1.851758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741401in}{3.275908in}}%
\pgfpathcurveto{\pgfqpoint{2.744005in}{3.275908in}}{\pgfqpoint{2.746503in}{3.276943in}}{\pgfqpoint{2.748345in}{3.278785in}}%
\pgfpathcurveto{\pgfqpoint{2.750187in}{3.280627in}}{\pgfqpoint{2.751221in}{3.283125in}}{\pgfqpoint{2.751221in}{3.285729in}}%
\pgfpathcurveto{\pgfqpoint{2.751221in}{3.288334in}}{\pgfqpoint{2.750187in}{3.290832in}}{\pgfqpoint{2.748345in}{3.292674in}}%
\pgfpathcurveto{\pgfqpoint{2.746503in}{3.294515in}}{\pgfqpoint{2.744005in}{3.295550in}}{\pgfqpoint{2.741401in}{3.295550in}}%
\pgfpathcurveto{\pgfqpoint{2.738796in}{3.295550in}}{\pgfqpoint{2.736298in}{3.294515in}}{\pgfqpoint{2.734456in}{3.292674in}}%
\pgfpathcurveto{\pgfqpoint{2.732614in}{3.290832in}}{\pgfqpoint{2.731580in}{3.288334in}}{\pgfqpoint{2.731580in}{3.285729in}}%
\pgfpathcurveto{\pgfqpoint{2.731580in}{3.283125in}}{\pgfqpoint{2.732614in}{3.280627in}}{\pgfqpoint{2.734456in}{3.278785in}}%
\pgfpathcurveto{\pgfqpoint{2.736298in}{3.276943in}}{\pgfqpoint{2.738796in}{3.275908in}}{\pgfqpoint{2.741401in}{3.275908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805825in}{3.406830in}}%
\pgfpathcurveto{\pgfqpoint{2.808429in}{3.406830in}}{\pgfqpoint{2.810927in}{3.407865in}}{\pgfqpoint{2.812769in}{3.409707in}}%
\pgfpathcurveto{\pgfqpoint{2.814611in}{3.411548in}}{\pgfqpoint{2.815645in}{3.414047in}}{\pgfqpoint{2.815645in}{3.416651in}}%
\pgfpathcurveto{\pgfqpoint{2.815645in}{3.419256in}}{\pgfqpoint{2.814611in}{3.421754in}}{\pgfqpoint{2.812769in}{3.423596in}}%
\pgfpathcurveto{\pgfqpoint{2.810927in}{3.425437in}}{\pgfqpoint{2.808429in}{3.426472in}}{\pgfqpoint{2.805825in}{3.426472in}}%
\pgfpathcurveto{\pgfqpoint{2.803220in}{3.426472in}}{\pgfqpoint{2.800722in}{3.425437in}}{\pgfqpoint{2.798880in}{3.423596in}}%
\pgfpathcurveto{\pgfqpoint{2.797038in}{3.421754in}}{\pgfqpoint{2.796004in}{3.419256in}}{\pgfqpoint{2.796004in}{3.416651in}}%
\pgfpathcurveto{\pgfqpoint{2.796004in}{3.414047in}}{\pgfqpoint{2.797038in}{3.411548in}}{\pgfqpoint{2.798880in}{3.409707in}}%
\pgfpathcurveto{\pgfqpoint{2.800722in}{3.407865in}}{\pgfqpoint{2.803220in}{3.406830in}}{\pgfqpoint{2.805825in}{3.406830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903202in}{1.724506in}}%
\pgfpathcurveto{\pgfqpoint{1.905807in}{1.724506in}}{\pgfqpoint{1.908305in}{1.725541in}}{\pgfqpoint{1.910147in}{1.727383in}}%
\pgfpathcurveto{\pgfqpoint{1.911988in}{1.729224in}}{\pgfqpoint{1.913023in}{1.731723in}}{\pgfqpoint{1.913023in}{1.734327in}}%
\pgfpathcurveto{\pgfqpoint{1.913023in}{1.736932in}}{\pgfqpoint{1.911988in}{1.739430in}}{\pgfqpoint{1.910147in}{1.741272in}}%
\pgfpathcurveto{\pgfqpoint{1.908305in}{1.743113in}}{\pgfqpoint{1.905807in}{1.744148in}}{\pgfqpoint{1.903202in}{1.744148in}}%
\pgfpathcurveto{\pgfqpoint{1.900598in}{1.744148in}}{\pgfqpoint{1.898100in}{1.743113in}}{\pgfqpoint{1.896258in}{1.741272in}}%
\pgfpathcurveto{\pgfqpoint{1.894416in}{1.739430in}}{\pgfqpoint{1.893381in}{1.736932in}}{\pgfqpoint{1.893381in}{1.734327in}}%
\pgfpathcurveto{\pgfqpoint{1.893381in}{1.731723in}}{\pgfqpoint{1.894416in}{1.729224in}}{\pgfqpoint{1.896258in}{1.727383in}}%
\pgfpathcurveto{\pgfqpoint{1.898100in}{1.725541in}}{\pgfqpoint{1.900598in}{1.724506in}}{\pgfqpoint{1.903202in}{1.724506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720717in}{1.178726in}}%
\pgfpathcurveto{\pgfqpoint{3.723322in}{1.178726in}}{\pgfqpoint{3.725820in}{1.179760in}}{\pgfqpoint{3.727662in}{1.181602in}}%
\pgfpathcurveto{\pgfqpoint{3.729503in}{1.183444in}}{\pgfqpoint{3.730538in}{1.185942in}}{\pgfqpoint{3.730538in}{1.188547in}}%
\pgfpathcurveto{\pgfqpoint{3.730538in}{1.191151in}}{\pgfqpoint{3.729503in}{1.193649in}}{\pgfqpoint{3.727662in}{1.195491in}}%
\pgfpathcurveto{\pgfqpoint{3.725820in}{1.197333in}}{\pgfqpoint{3.723322in}{1.198367in}}{\pgfqpoint{3.720717in}{1.198367in}}%
\pgfpathcurveto{\pgfqpoint{3.718113in}{1.198367in}}{\pgfqpoint{3.715615in}{1.197333in}}{\pgfqpoint{3.713773in}{1.195491in}}%
\pgfpathcurveto{\pgfqpoint{3.711931in}{1.193649in}}{\pgfqpoint{3.710896in}{1.191151in}}{\pgfqpoint{3.710896in}{1.188547in}}%
\pgfpathcurveto{\pgfqpoint{3.710896in}{1.185942in}}{\pgfqpoint{3.711931in}{1.183444in}}{\pgfqpoint{3.713773in}{1.181602in}}%
\pgfpathcurveto{\pgfqpoint{3.715615in}{1.179760in}}{\pgfqpoint{3.718113in}{1.178726in}}{\pgfqpoint{3.720717in}{1.178726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954228in}{3.567252in}}%
\pgfpathcurveto{\pgfqpoint{2.956833in}{3.567252in}}{\pgfqpoint{2.959331in}{3.568287in}}{\pgfqpoint{2.961173in}{3.570129in}}%
\pgfpathcurveto{\pgfqpoint{2.963014in}{3.571970in}}{\pgfqpoint{2.964049in}{3.574469in}}{\pgfqpoint{2.964049in}{3.577073in}}%
\pgfpathcurveto{\pgfqpoint{2.964049in}{3.579678in}}{\pgfqpoint{2.963014in}{3.582176in}}{\pgfqpoint{2.961173in}{3.584017in}}%
\pgfpathcurveto{\pgfqpoint{2.959331in}{3.585859in}}{\pgfqpoint{2.956833in}{3.586894in}}{\pgfqpoint{2.954228in}{3.586894in}}%
\pgfpathcurveto{\pgfqpoint{2.951624in}{3.586894in}}{\pgfqpoint{2.949126in}{3.585859in}}{\pgfqpoint{2.947284in}{3.584017in}}%
\pgfpathcurveto{\pgfqpoint{2.945442in}{3.582176in}}{\pgfqpoint{2.944407in}{3.579678in}}{\pgfqpoint{2.944407in}{3.577073in}}%
\pgfpathcurveto{\pgfqpoint{2.944407in}{3.574469in}}{\pgfqpoint{2.945442in}{3.571970in}}{\pgfqpoint{2.947284in}{3.570129in}}%
\pgfpathcurveto{\pgfqpoint{2.949126in}{3.568287in}}{\pgfqpoint{2.951624in}{3.567252in}}{\pgfqpoint{2.954228in}{3.567252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543730in}{1.903978in}}%
\pgfpathcurveto{\pgfqpoint{2.546335in}{1.903978in}}{\pgfqpoint{2.548833in}{1.905012in}}{\pgfqpoint{2.550675in}{1.906854in}}%
\pgfpathcurveto{\pgfqpoint{2.552516in}{1.908696in}}{\pgfqpoint{2.553551in}{1.911194in}}{\pgfqpoint{2.553551in}{1.913799in}}%
\pgfpathcurveto{\pgfqpoint{2.553551in}{1.916403in}}{\pgfqpoint{2.552516in}{1.918901in}}{\pgfqpoint{2.550675in}{1.920743in}}%
\pgfpathcurveto{\pgfqpoint{2.548833in}{1.922585in}}{\pgfqpoint{2.546335in}{1.923620in}}{\pgfqpoint{2.543730in}{1.923620in}}%
\pgfpathcurveto{\pgfqpoint{2.541126in}{1.923620in}}{\pgfqpoint{2.538627in}{1.922585in}}{\pgfqpoint{2.536786in}{1.920743in}}%
\pgfpathcurveto{\pgfqpoint{2.534944in}{1.918901in}}{\pgfqpoint{2.533909in}{1.916403in}}{\pgfqpoint{2.533909in}{1.913799in}}%
\pgfpathcurveto{\pgfqpoint{2.533909in}{1.911194in}}{\pgfqpoint{2.534944in}{1.908696in}}{\pgfqpoint{2.536786in}{1.906854in}}%
\pgfpathcurveto{\pgfqpoint{2.538627in}{1.905012in}}{\pgfqpoint{2.541126in}{1.903978in}}{\pgfqpoint{2.543730in}{1.903978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023840in}{2.367557in}}%
\pgfpathcurveto{\pgfqpoint{3.026444in}{2.367557in}}{\pgfqpoint{3.028943in}{2.368591in}}{\pgfqpoint{3.030784in}{2.370433in}}%
\pgfpathcurveto{\pgfqpoint{3.032626in}{2.372275in}}{\pgfqpoint{3.033661in}{2.374773in}}{\pgfqpoint{3.033661in}{2.377378in}}%
\pgfpathcurveto{\pgfqpoint{3.033661in}{2.379982in}}{\pgfqpoint{3.032626in}{2.382480in}}{\pgfqpoint{3.030784in}{2.384322in}}%
\pgfpathcurveto{\pgfqpoint{3.028943in}{2.386164in}}{\pgfqpoint{3.026444in}{2.387198in}}{\pgfqpoint{3.023840in}{2.387198in}}%
\pgfpathcurveto{\pgfqpoint{3.021235in}{2.387198in}}{\pgfqpoint{3.018737in}{2.386164in}}{\pgfqpoint{3.016895in}{2.384322in}}%
\pgfpathcurveto{\pgfqpoint{3.015054in}{2.382480in}}{\pgfqpoint{3.014019in}{2.379982in}}{\pgfqpoint{3.014019in}{2.377378in}}%
\pgfpathcurveto{\pgfqpoint{3.014019in}{2.374773in}}{\pgfqpoint{3.015054in}{2.372275in}}{\pgfqpoint{3.016895in}{2.370433in}}%
\pgfpathcurveto{\pgfqpoint{3.018737in}{2.368591in}}{\pgfqpoint{3.021235in}{2.367557in}}{\pgfqpoint{3.023840in}{2.367557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420819in}{1.884229in}}%
\pgfpathcurveto{\pgfqpoint{4.423424in}{1.884229in}}{\pgfqpoint{4.425922in}{1.885264in}}{\pgfqpoint{4.427764in}{1.887105in}}%
\pgfpathcurveto{\pgfqpoint{4.429605in}{1.888947in}}{\pgfqpoint{4.430640in}{1.891445in}}{\pgfqpoint{4.430640in}{1.894050in}}%
\pgfpathcurveto{\pgfqpoint{4.430640in}{1.896654in}}{\pgfqpoint{4.429605in}{1.899153in}}{\pgfqpoint{4.427764in}{1.900994in}}%
\pgfpathcurveto{\pgfqpoint{4.425922in}{1.902836in}}{\pgfqpoint{4.423424in}{1.903871in}}{\pgfqpoint{4.420819in}{1.903871in}}%
\pgfpathcurveto{\pgfqpoint{4.418215in}{1.903871in}}{\pgfqpoint{4.415717in}{1.902836in}}{\pgfqpoint{4.413875in}{1.900994in}}%
\pgfpathcurveto{\pgfqpoint{4.412033in}{1.899153in}}{\pgfqpoint{4.410998in}{1.896654in}}{\pgfqpoint{4.410998in}{1.894050in}}%
\pgfpathcurveto{\pgfqpoint{4.410998in}{1.891445in}}{\pgfqpoint{4.412033in}{1.888947in}}{\pgfqpoint{4.413875in}{1.887105in}}%
\pgfpathcurveto{\pgfqpoint{4.415717in}{1.885264in}}{\pgfqpoint{4.418215in}{1.884229in}}{\pgfqpoint{4.420819in}{1.884229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497166in}{3.666736in}}%
\pgfpathcurveto{\pgfqpoint{2.499771in}{3.666736in}}{\pgfqpoint{2.502269in}{3.667771in}}{\pgfqpoint{2.504110in}{3.669613in}}%
\pgfpathcurveto{\pgfqpoint{2.505952in}{3.671454in}}{\pgfqpoint{2.506987in}{3.673952in}}{\pgfqpoint{2.506987in}{3.676557in}}%
\pgfpathcurveto{\pgfqpoint{2.506987in}{3.679162in}}{\pgfqpoint{2.505952in}{3.681660in}}{\pgfqpoint{2.504110in}{3.683501in}}%
\pgfpathcurveto{\pgfqpoint{2.502269in}{3.685343in}}{\pgfqpoint{2.499771in}{3.686378in}}{\pgfqpoint{2.497166in}{3.686378in}}%
\pgfpathcurveto{\pgfqpoint{2.494561in}{3.686378in}}{\pgfqpoint{2.492063in}{3.685343in}}{\pgfqpoint{2.490222in}{3.683501in}}%
\pgfpathcurveto{\pgfqpoint{2.488380in}{3.681660in}}{\pgfqpoint{2.487345in}{3.679162in}}{\pgfqpoint{2.487345in}{3.676557in}}%
\pgfpathcurveto{\pgfqpoint{2.487345in}{3.673952in}}{\pgfqpoint{2.488380in}{3.671454in}}{\pgfqpoint{2.490222in}{3.669613in}}%
\pgfpathcurveto{\pgfqpoint{2.492063in}{3.667771in}}{\pgfqpoint{2.494561in}{3.666736in}}{\pgfqpoint{2.497166in}{3.666736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513241in}{2.191261in}}%
\pgfpathcurveto{\pgfqpoint{2.515846in}{2.191261in}}{\pgfqpoint{2.518344in}{2.192296in}}{\pgfqpoint{2.520186in}{2.194138in}}%
\pgfpathcurveto{\pgfqpoint{2.522027in}{2.195979in}}{\pgfqpoint{2.523062in}{2.198478in}}{\pgfqpoint{2.523062in}{2.201082in}}%
\pgfpathcurveto{\pgfqpoint{2.523062in}{2.203687in}}{\pgfqpoint{2.522027in}{2.206185in}}{\pgfqpoint{2.520186in}{2.208027in}}%
\pgfpathcurveto{\pgfqpoint{2.518344in}{2.209868in}}{\pgfqpoint{2.515846in}{2.210903in}}{\pgfqpoint{2.513241in}{2.210903in}}%
\pgfpathcurveto{\pgfqpoint{2.510637in}{2.210903in}}{\pgfqpoint{2.508139in}{2.209868in}}{\pgfqpoint{2.506297in}{2.208027in}}%
\pgfpathcurveto{\pgfqpoint{2.504455in}{2.206185in}}{\pgfqpoint{2.503420in}{2.203687in}}{\pgfqpoint{2.503420in}{2.201082in}}%
\pgfpathcurveto{\pgfqpoint{2.503420in}{2.198478in}}{\pgfqpoint{2.504455in}{2.195979in}}{\pgfqpoint{2.506297in}{2.194138in}}%
\pgfpathcurveto{\pgfqpoint{2.508139in}{2.192296in}}{\pgfqpoint{2.510637in}{2.191261in}}{\pgfqpoint{2.513241in}{2.191261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949998in}{3.986258in}}%
\pgfpathcurveto{\pgfqpoint{2.952603in}{3.986258in}}{\pgfqpoint{2.955101in}{3.987292in}}{\pgfqpoint{2.956943in}{3.989134in}}%
\pgfpathcurveto{\pgfqpoint{2.958784in}{3.990976in}}{\pgfqpoint{2.959819in}{3.993474in}}{\pgfqpoint{2.959819in}{3.996079in}}%
\pgfpathcurveto{\pgfqpoint{2.959819in}{3.998683in}}{\pgfqpoint{2.958784in}{4.001181in}}{\pgfqpoint{2.956943in}{4.003023in}}%
\pgfpathcurveto{\pgfqpoint{2.955101in}{4.004865in}}{\pgfqpoint{2.952603in}{4.005900in}}{\pgfqpoint{2.949998in}{4.005900in}}%
\pgfpathcurveto{\pgfqpoint{2.947394in}{4.005900in}}{\pgfqpoint{2.944896in}{4.004865in}}{\pgfqpoint{2.943054in}{4.003023in}}%
\pgfpathcurveto{\pgfqpoint{2.941212in}{4.001181in}}{\pgfqpoint{2.940177in}{3.998683in}}{\pgfqpoint{2.940177in}{3.996079in}}%
\pgfpathcurveto{\pgfqpoint{2.940177in}{3.993474in}}{\pgfqpoint{2.941212in}{3.990976in}}{\pgfqpoint{2.943054in}{3.989134in}}%
\pgfpathcurveto{\pgfqpoint{2.944896in}{3.987292in}}{\pgfqpoint{2.947394in}{3.986258in}}{\pgfqpoint{2.949998in}{3.986258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721225in}{3.906955in}}%
\pgfpathcurveto{\pgfqpoint{2.723830in}{3.906955in}}{\pgfqpoint{2.726328in}{3.907989in}}{\pgfqpoint{2.728170in}{3.909831in}}%
\pgfpathcurveto{\pgfqpoint{2.730012in}{3.911673in}}{\pgfqpoint{2.731046in}{3.914171in}}{\pgfqpoint{2.731046in}{3.916776in}}%
\pgfpathcurveto{\pgfqpoint{2.731046in}{3.919380in}}{\pgfqpoint{2.730012in}{3.921878in}}{\pgfqpoint{2.728170in}{3.923720in}}%
\pgfpathcurveto{\pgfqpoint{2.726328in}{3.925562in}}{\pgfqpoint{2.723830in}{3.926597in}}{\pgfqpoint{2.721225in}{3.926597in}}%
\pgfpathcurveto{\pgfqpoint{2.718621in}{3.926597in}}{\pgfqpoint{2.716123in}{3.925562in}}{\pgfqpoint{2.714281in}{3.923720in}}%
\pgfpathcurveto{\pgfqpoint{2.712439in}{3.921878in}}{\pgfqpoint{2.711405in}{3.919380in}}{\pgfqpoint{2.711405in}{3.916776in}}%
\pgfpathcurveto{\pgfqpoint{2.711405in}{3.914171in}}{\pgfqpoint{2.712439in}{3.911673in}}{\pgfqpoint{2.714281in}{3.909831in}}%
\pgfpathcurveto{\pgfqpoint{2.716123in}{3.907989in}}{\pgfqpoint{2.718621in}{3.906955in}}{\pgfqpoint{2.721225in}{3.906955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175819in}{2.891876in}}%
\pgfpathcurveto{\pgfqpoint{2.178423in}{2.891876in}}{\pgfqpoint{2.180921in}{2.892911in}}{\pgfqpoint{2.182763in}{2.894753in}}%
\pgfpathcurveto{\pgfqpoint{2.184605in}{2.896594in}}{\pgfqpoint{2.185639in}{2.899093in}}{\pgfqpoint{2.185639in}{2.901697in}}%
\pgfpathcurveto{\pgfqpoint{2.185639in}{2.904302in}}{\pgfqpoint{2.184605in}{2.906800in}}{\pgfqpoint{2.182763in}{2.908642in}}%
\pgfpathcurveto{\pgfqpoint{2.180921in}{2.910483in}}{\pgfqpoint{2.178423in}{2.911518in}}{\pgfqpoint{2.175819in}{2.911518in}}%
\pgfpathcurveto{\pgfqpoint{2.173214in}{2.911518in}}{\pgfqpoint{2.170716in}{2.910483in}}{\pgfqpoint{2.168874in}{2.908642in}}%
\pgfpathcurveto{\pgfqpoint{2.167032in}{2.906800in}}{\pgfqpoint{2.165998in}{2.904302in}}{\pgfqpoint{2.165998in}{2.901697in}}%
\pgfpathcurveto{\pgfqpoint{2.165998in}{2.899093in}}{\pgfqpoint{2.167032in}{2.896594in}}{\pgfqpoint{2.168874in}{2.894753in}}%
\pgfpathcurveto{\pgfqpoint{2.170716in}{2.892911in}}{\pgfqpoint{2.173214in}{2.891876in}}{\pgfqpoint{2.175819in}{2.891876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145121in}{1.563152in}}%
\pgfpathcurveto{\pgfqpoint{2.147725in}{1.563152in}}{\pgfqpoint{2.150223in}{1.564186in}}{\pgfqpoint{2.152065in}{1.566028in}}%
\pgfpathcurveto{\pgfqpoint{2.153907in}{1.567870in}}{\pgfqpoint{2.154941in}{1.570368in}}{\pgfqpoint{2.154941in}{1.572972in}}%
\pgfpathcurveto{\pgfqpoint{2.154941in}{1.575577in}}{\pgfqpoint{2.153907in}{1.578075in}}{\pgfqpoint{2.152065in}{1.579917in}}%
\pgfpathcurveto{\pgfqpoint{2.150223in}{1.581759in}}{\pgfqpoint{2.147725in}{1.582793in}}{\pgfqpoint{2.145121in}{1.582793in}}%
\pgfpathcurveto{\pgfqpoint{2.142516in}{1.582793in}}{\pgfqpoint{2.140018in}{1.581759in}}{\pgfqpoint{2.138176in}{1.579917in}}%
\pgfpathcurveto{\pgfqpoint{2.136334in}{1.578075in}}{\pgfqpoint{2.135300in}{1.575577in}}{\pgfqpoint{2.135300in}{1.572972in}}%
\pgfpathcurveto{\pgfqpoint{2.135300in}{1.570368in}}{\pgfqpoint{2.136334in}{1.567870in}}{\pgfqpoint{2.138176in}{1.566028in}}%
\pgfpathcurveto{\pgfqpoint{2.140018in}{1.564186in}}{\pgfqpoint{2.142516in}{1.563152in}}{\pgfqpoint{2.145121in}{1.563152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410178in}{2.079956in}}%
\pgfpathcurveto{\pgfqpoint{3.412782in}{2.079956in}}{\pgfqpoint{3.415281in}{2.080991in}}{\pgfqpoint{3.417122in}{2.082833in}}%
\pgfpathcurveto{\pgfqpoint{3.418964in}{2.084675in}}{\pgfqpoint{3.419999in}{2.087173in}}{\pgfqpoint{3.419999in}{2.089777in}}%
\pgfpathcurveto{\pgfqpoint{3.419999in}{2.092382in}}{\pgfqpoint{3.418964in}{2.094880in}}{\pgfqpoint{3.417122in}{2.096722in}}%
\pgfpathcurveto{\pgfqpoint{3.415281in}{2.098563in}}{\pgfqpoint{3.412782in}{2.099598in}}{\pgfqpoint{3.410178in}{2.099598in}}%
\pgfpathcurveto{\pgfqpoint{3.407573in}{2.099598in}}{\pgfqpoint{3.405075in}{2.098563in}}{\pgfqpoint{3.403233in}{2.096722in}}%
\pgfpathcurveto{\pgfqpoint{3.401392in}{2.094880in}}{\pgfqpoint{3.400357in}{2.092382in}}{\pgfqpoint{3.400357in}{2.089777in}}%
\pgfpathcurveto{\pgfqpoint{3.400357in}{2.087173in}}{\pgfqpoint{3.401392in}{2.084675in}}{\pgfqpoint{3.403233in}{2.082833in}}%
\pgfpathcurveto{\pgfqpoint{3.405075in}{2.080991in}}{\pgfqpoint{3.407573in}{2.079956in}}{\pgfqpoint{3.410178in}{2.079956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964993in}{3.457808in}}%
\pgfpathcurveto{\pgfqpoint{2.967597in}{3.457808in}}{\pgfqpoint{2.970096in}{3.458842in}}{\pgfqpoint{2.971937in}{3.460684in}}%
\pgfpathcurveto{\pgfqpoint{2.973779in}{3.462526in}}{\pgfqpoint{2.974814in}{3.465024in}}{\pgfqpoint{2.974814in}{3.467629in}}%
\pgfpathcurveto{\pgfqpoint{2.974814in}{3.470233in}}{\pgfqpoint{2.973779in}{3.472731in}}{\pgfqpoint{2.971937in}{3.474573in}}%
\pgfpathcurveto{\pgfqpoint{2.970096in}{3.476415in}}{\pgfqpoint{2.967597in}{3.477449in}}{\pgfqpoint{2.964993in}{3.477449in}}%
\pgfpathcurveto{\pgfqpoint{2.962388in}{3.477449in}}{\pgfqpoint{2.959890in}{3.476415in}}{\pgfqpoint{2.958048in}{3.474573in}}%
\pgfpathcurveto{\pgfqpoint{2.956207in}{3.472731in}}{\pgfqpoint{2.955172in}{3.470233in}}{\pgfqpoint{2.955172in}{3.467629in}}%
\pgfpathcurveto{\pgfqpoint{2.955172in}{3.465024in}}{\pgfqpoint{2.956207in}{3.462526in}}{\pgfqpoint{2.958048in}{3.460684in}}%
\pgfpathcurveto{\pgfqpoint{2.959890in}{3.458842in}}{\pgfqpoint{2.962388in}{3.457808in}}{\pgfqpoint{2.964993in}{3.457808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881550in}{4.274884in}}%
\pgfpathcurveto{\pgfqpoint{2.884154in}{4.274884in}}{\pgfqpoint{2.886653in}{4.275919in}}{\pgfqpoint{2.888494in}{4.277760in}}%
\pgfpathcurveto{\pgfqpoint{2.890336in}{4.279602in}}{\pgfqpoint{2.891371in}{4.282100in}}{\pgfqpoint{2.891371in}{4.284705in}}%
\pgfpathcurveto{\pgfqpoint{2.891371in}{4.287309in}}{\pgfqpoint{2.890336in}{4.289808in}}{\pgfqpoint{2.888494in}{4.291649in}}%
\pgfpathcurveto{\pgfqpoint{2.886653in}{4.293491in}}{\pgfqpoint{2.884154in}{4.294526in}}{\pgfqpoint{2.881550in}{4.294526in}}%
\pgfpathcurveto{\pgfqpoint{2.878945in}{4.294526in}}{\pgfqpoint{2.876447in}{4.293491in}}{\pgfqpoint{2.874605in}{4.291649in}}%
\pgfpathcurveto{\pgfqpoint{2.872764in}{4.289808in}}{\pgfqpoint{2.871729in}{4.287309in}}{\pgfqpoint{2.871729in}{4.284705in}}%
\pgfpathcurveto{\pgfqpoint{2.871729in}{4.282100in}}{\pgfqpoint{2.872764in}{4.279602in}}{\pgfqpoint{2.874605in}{4.277760in}}%
\pgfpathcurveto{\pgfqpoint{2.876447in}{4.275919in}}{\pgfqpoint{2.878945in}{4.274884in}}{\pgfqpoint{2.881550in}{4.274884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321117in}{1.743784in}}%
\pgfpathcurveto{\pgfqpoint{2.323722in}{1.743784in}}{\pgfqpoint{2.326220in}{1.744819in}}{\pgfqpoint{2.328062in}{1.746661in}}%
\pgfpathcurveto{\pgfqpoint{2.329904in}{1.748503in}}{\pgfqpoint{2.330938in}{1.751001in}}{\pgfqpoint{2.330938in}{1.753605in}}%
\pgfpathcurveto{\pgfqpoint{2.330938in}{1.756210in}}{\pgfqpoint{2.329904in}{1.758708in}}{\pgfqpoint{2.328062in}{1.760550in}}%
\pgfpathcurveto{\pgfqpoint{2.326220in}{1.762392in}}{\pgfqpoint{2.323722in}{1.763426in}}{\pgfqpoint{2.321117in}{1.763426in}}%
\pgfpathcurveto{\pgfqpoint{2.318513in}{1.763426in}}{\pgfqpoint{2.316015in}{1.762392in}}{\pgfqpoint{2.314173in}{1.760550in}}%
\pgfpathcurveto{\pgfqpoint{2.312331in}{1.758708in}}{\pgfqpoint{2.311296in}{1.756210in}}{\pgfqpoint{2.311296in}{1.753605in}}%
\pgfpathcurveto{\pgfqpoint{2.311296in}{1.751001in}}{\pgfqpoint{2.312331in}{1.748503in}}{\pgfqpoint{2.314173in}{1.746661in}}%
\pgfpathcurveto{\pgfqpoint{2.316015in}{1.744819in}}{\pgfqpoint{2.318513in}{1.743784in}}{\pgfqpoint{2.321117in}{1.743784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474190in}{3.840327in}}%
\pgfpathcurveto{\pgfqpoint{2.476794in}{3.840327in}}{\pgfqpoint{2.479293in}{3.841361in}}{\pgfqpoint{2.481134in}{3.843203in}}%
\pgfpathcurveto{\pgfqpoint{2.482976in}{3.845045in}}{\pgfqpoint{2.484011in}{3.847543in}}{\pgfqpoint{2.484011in}{3.850147in}}%
\pgfpathcurveto{\pgfqpoint{2.484011in}{3.852752in}}{\pgfqpoint{2.482976in}{3.855250in}}{\pgfqpoint{2.481134in}{3.857092in}}%
\pgfpathcurveto{\pgfqpoint{2.479293in}{3.858934in}}{\pgfqpoint{2.476794in}{3.859968in}}{\pgfqpoint{2.474190in}{3.859968in}}%
\pgfpathcurveto{\pgfqpoint{2.471585in}{3.859968in}}{\pgfqpoint{2.469087in}{3.858934in}}{\pgfqpoint{2.467245in}{3.857092in}}%
\pgfpathcurveto{\pgfqpoint{2.465404in}{3.855250in}}{\pgfqpoint{2.464369in}{3.852752in}}{\pgfqpoint{2.464369in}{3.850147in}}%
\pgfpathcurveto{\pgfqpoint{2.464369in}{3.847543in}}{\pgfqpoint{2.465404in}{3.845045in}}{\pgfqpoint{2.467245in}{3.843203in}}%
\pgfpathcurveto{\pgfqpoint{2.469087in}{3.841361in}}{\pgfqpoint{2.471585in}{3.840327in}}{\pgfqpoint{2.474190in}{3.840327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160582in}{2.142440in}}%
\pgfpathcurveto{\pgfqpoint{4.163186in}{2.142440in}}{\pgfqpoint{4.165684in}{2.143475in}}{\pgfqpoint{4.167526in}{2.145316in}}%
\pgfpathcurveto{\pgfqpoint{4.169368in}{2.147158in}}{\pgfqpoint{4.170403in}{2.149656in}}{\pgfqpoint{4.170403in}{2.152261in}}%
\pgfpathcurveto{\pgfqpoint{4.170403in}{2.154865in}}{\pgfqpoint{4.169368in}{2.157363in}}{\pgfqpoint{4.167526in}{2.159205in}}%
\pgfpathcurveto{\pgfqpoint{4.165684in}{2.161047in}}{\pgfqpoint{4.163186in}{2.162082in}}{\pgfqpoint{4.160582in}{2.162082in}}%
\pgfpathcurveto{\pgfqpoint{4.157977in}{2.162082in}}{\pgfqpoint{4.155479in}{2.161047in}}{\pgfqpoint{4.153637in}{2.159205in}}%
\pgfpathcurveto{\pgfqpoint{4.151796in}{2.157363in}}{\pgfqpoint{4.150761in}{2.154865in}}{\pgfqpoint{4.150761in}{2.152261in}}%
\pgfpathcurveto{\pgfqpoint{4.150761in}{2.149656in}}{\pgfqpoint{4.151796in}{2.147158in}}{\pgfqpoint{4.153637in}{2.145316in}}%
\pgfpathcurveto{\pgfqpoint{4.155479in}{2.143475in}}{\pgfqpoint{4.157977in}{2.142440in}}{\pgfqpoint{4.160582in}{2.142440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821787in}{3.661582in}}%
\pgfpathcurveto{\pgfqpoint{2.824391in}{3.661582in}}{\pgfqpoint{2.826889in}{3.662616in}}{\pgfqpoint{2.828731in}{3.664458in}}%
\pgfpathcurveto{\pgfqpoint{2.830573in}{3.666300in}}{\pgfqpoint{2.831608in}{3.668798in}}{\pgfqpoint{2.831608in}{3.671403in}}%
\pgfpathcurveto{\pgfqpoint{2.831608in}{3.674007in}}{\pgfqpoint{2.830573in}{3.676505in}}{\pgfqpoint{2.828731in}{3.678347in}}%
\pgfpathcurveto{\pgfqpoint{2.826889in}{3.680189in}}{\pgfqpoint{2.824391in}{3.681224in}}{\pgfqpoint{2.821787in}{3.681224in}}%
\pgfpathcurveto{\pgfqpoint{2.819182in}{3.681224in}}{\pgfqpoint{2.816684in}{3.680189in}}{\pgfqpoint{2.814842in}{3.678347in}}%
\pgfpathcurveto{\pgfqpoint{2.813001in}{3.676505in}}{\pgfqpoint{2.811966in}{3.674007in}}{\pgfqpoint{2.811966in}{3.671403in}}%
\pgfpathcurveto{\pgfqpoint{2.811966in}{3.668798in}}{\pgfqpoint{2.813001in}{3.666300in}}{\pgfqpoint{2.814842in}{3.664458in}}%
\pgfpathcurveto{\pgfqpoint{2.816684in}{3.662616in}}{\pgfqpoint{2.819182in}{3.661582in}}{\pgfqpoint{2.821787in}{3.661582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014797in}{3.461933in}}%
\pgfpathcurveto{\pgfqpoint{3.017402in}{3.461933in}}{\pgfqpoint{3.019900in}{3.462968in}}{\pgfqpoint{3.021742in}{3.464810in}}%
\pgfpathcurveto{\pgfqpoint{3.023583in}{3.466652in}}{\pgfqpoint{3.024618in}{3.469150in}}{\pgfqpoint{3.024618in}{3.471754in}}%
\pgfpathcurveto{\pgfqpoint{3.024618in}{3.474359in}}{\pgfqpoint{3.023583in}{3.476857in}}{\pgfqpoint{3.021742in}{3.478699in}}%
\pgfpathcurveto{\pgfqpoint{3.019900in}{3.480540in}}{\pgfqpoint{3.017402in}{3.481575in}}{\pgfqpoint{3.014797in}{3.481575in}}%
\pgfpathcurveto{\pgfqpoint{3.012193in}{3.481575in}}{\pgfqpoint{3.009695in}{3.480540in}}{\pgfqpoint{3.007853in}{3.478699in}}%
\pgfpathcurveto{\pgfqpoint{3.006011in}{3.476857in}}{\pgfqpoint{3.004976in}{3.474359in}}{\pgfqpoint{3.004976in}{3.471754in}}%
\pgfpathcurveto{\pgfqpoint{3.004976in}{3.469150in}}{\pgfqpoint{3.006011in}{3.466652in}}{\pgfqpoint{3.007853in}{3.464810in}}%
\pgfpathcurveto{\pgfqpoint{3.009695in}{3.462968in}}{\pgfqpoint{3.012193in}{3.461933in}}{\pgfqpoint{3.014797in}{3.461933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879370in}{2.763248in}}%
\pgfpathcurveto{\pgfqpoint{3.881974in}{2.763248in}}{\pgfqpoint{3.884473in}{2.764283in}}{\pgfqpoint{3.886314in}{2.766124in}}%
\pgfpathcurveto{\pgfqpoint{3.888156in}{2.767966in}}{\pgfqpoint{3.889191in}{2.770464in}}{\pgfqpoint{3.889191in}{2.773069in}}%
\pgfpathcurveto{\pgfqpoint{3.889191in}{2.775673in}}{\pgfqpoint{3.888156in}{2.778172in}}{\pgfqpoint{3.886314in}{2.780013in}}%
\pgfpathcurveto{\pgfqpoint{3.884473in}{2.781855in}}{\pgfqpoint{3.881974in}{2.782890in}}{\pgfqpoint{3.879370in}{2.782890in}}%
\pgfpathcurveto{\pgfqpoint{3.876765in}{2.782890in}}{\pgfqpoint{3.874267in}{2.781855in}}{\pgfqpoint{3.872425in}{2.780013in}}%
\pgfpathcurveto{\pgfqpoint{3.870584in}{2.778172in}}{\pgfqpoint{3.869549in}{2.775673in}}{\pgfqpoint{3.869549in}{2.773069in}}%
\pgfpathcurveto{\pgfqpoint{3.869549in}{2.770464in}}{\pgfqpoint{3.870584in}{2.767966in}}{\pgfqpoint{3.872425in}{2.766124in}}%
\pgfpathcurveto{\pgfqpoint{3.874267in}{2.764283in}}{\pgfqpoint{3.876765in}{2.763248in}}{\pgfqpoint{3.879370in}{2.763248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891197in}{3.554911in}}%
\pgfpathcurveto{\pgfqpoint{2.893802in}{3.554911in}}{\pgfqpoint{2.896300in}{3.555946in}}{\pgfqpoint{2.898142in}{3.557787in}}%
\pgfpathcurveto{\pgfqpoint{2.899984in}{3.559629in}}{\pgfqpoint{2.901018in}{3.562127in}}{\pgfqpoint{2.901018in}{3.564732in}}%
\pgfpathcurveto{\pgfqpoint{2.901018in}{3.567336in}}{\pgfqpoint{2.899984in}{3.569834in}}{\pgfqpoint{2.898142in}{3.571676in}}%
\pgfpathcurveto{\pgfqpoint{2.896300in}{3.573518in}}{\pgfqpoint{2.893802in}{3.574553in}}{\pgfqpoint{2.891197in}{3.574553in}}%
\pgfpathcurveto{\pgfqpoint{2.888593in}{3.574553in}}{\pgfqpoint{2.886095in}{3.573518in}}{\pgfqpoint{2.884253in}{3.571676in}}%
\pgfpathcurveto{\pgfqpoint{2.882411in}{3.569834in}}{\pgfqpoint{2.881377in}{3.567336in}}{\pgfqpoint{2.881377in}{3.564732in}}%
\pgfpathcurveto{\pgfqpoint{2.881377in}{3.562127in}}{\pgfqpoint{2.882411in}{3.559629in}}{\pgfqpoint{2.884253in}{3.557787in}}%
\pgfpathcurveto{\pgfqpoint{2.886095in}{3.555946in}}{\pgfqpoint{2.888593in}{3.554911in}}{\pgfqpoint{2.891197in}{3.554911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964459in}{2.053123in}}%
\pgfpathcurveto{\pgfqpoint{4.967063in}{2.053123in}}{\pgfqpoint{4.969561in}{2.054158in}}{\pgfqpoint{4.971403in}{2.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.973245in}{2.057841in}}{\pgfqpoint{4.974280in}{2.060340in}}{\pgfqpoint{4.974280in}{2.062944in}}%
\pgfpathcurveto{\pgfqpoint{4.974280in}{2.065549in}}{\pgfqpoint{4.973245in}{2.068047in}}{\pgfqpoint{4.971403in}{2.069888in}}%
\pgfpathcurveto{\pgfqpoint{4.969561in}{2.071730in}}{\pgfqpoint{4.967063in}{2.072765in}}{\pgfqpoint{4.964459in}{2.072765in}}%
\pgfpathcurveto{\pgfqpoint{4.961854in}{2.072765in}}{\pgfqpoint{4.959356in}{2.071730in}}{\pgfqpoint{4.957514in}{2.069888in}}%
\pgfpathcurveto{\pgfqpoint{4.955672in}{2.068047in}}{\pgfqpoint{4.954638in}{2.065549in}}{\pgfqpoint{4.954638in}{2.062944in}}%
\pgfpathcurveto{\pgfqpoint{4.954638in}{2.060340in}}{\pgfqpoint{4.955672in}{2.057841in}}{\pgfqpoint{4.957514in}{2.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.959356in}{2.054158in}}{\pgfqpoint{4.961854in}{2.053123in}}{\pgfqpoint{4.964459in}{2.053123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930740in}{2.742617in}}%
\pgfpathcurveto{\pgfqpoint{1.933344in}{2.742617in}}{\pgfqpoint{1.935843in}{2.743651in}}{\pgfqpoint{1.937684in}{2.745493in}}%
\pgfpathcurveto{\pgfqpoint{1.939526in}{2.747335in}}{\pgfqpoint{1.940561in}{2.749833in}}{\pgfqpoint{1.940561in}{2.752438in}}%
\pgfpathcurveto{\pgfqpoint{1.940561in}{2.755042in}}{\pgfqpoint{1.939526in}{2.757540in}}{\pgfqpoint{1.937684in}{2.759382in}}%
\pgfpathcurveto{\pgfqpoint{1.935843in}{2.761224in}}{\pgfqpoint{1.933344in}{2.762258in}}{\pgfqpoint{1.930740in}{2.762258in}}%
\pgfpathcurveto{\pgfqpoint{1.928135in}{2.762258in}}{\pgfqpoint{1.925637in}{2.761224in}}{\pgfqpoint{1.923795in}{2.759382in}}%
\pgfpathcurveto{\pgfqpoint{1.921954in}{2.757540in}}{\pgfqpoint{1.920919in}{2.755042in}}{\pgfqpoint{1.920919in}{2.752438in}}%
\pgfpathcurveto{\pgfqpoint{1.920919in}{2.749833in}}{\pgfqpoint{1.921954in}{2.747335in}}{\pgfqpoint{1.923795in}{2.745493in}}%
\pgfpathcurveto{\pgfqpoint{1.925637in}{2.743651in}}{\pgfqpoint{1.928135in}{2.742617in}}{\pgfqpoint{1.930740in}{2.742617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778972in}{3.387321in}}%
\pgfpathcurveto{\pgfqpoint{3.781577in}{3.387321in}}{\pgfqpoint{3.784075in}{3.388356in}}{\pgfqpoint{3.785917in}{3.390198in}}%
\pgfpathcurveto{\pgfqpoint{3.787758in}{3.392039in}}{\pgfqpoint{3.788793in}{3.394538in}}{\pgfqpoint{3.788793in}{3.397142in}}%
\pgfpathcurveto{\pgfqpoint{3.788793in}{3.399747in}}{\pgfqpoint{3.787758in}{3.402245in}}{\pgfqpoint{3.785917in}{3.404087in}}%
\pgfpathcurveto{\pgfqpoint{3.784075in}{3.405928in}}{\pgfqpoint{3.781577in}{3.406963in}}{\pgfqpoint{3.778972in}{3.406963in}}%
\pgfpathcurveto{\pgfqpoint{3.776368in}{3.406963in}}{\pgfqpoint{3.773869in}{3.405928in}}{\pgfqpoint{3.772028in}{3.404087in}}%
\pgfpathcurveto{\pgfqpoint{3.770186in}{3.402245in}}{\pgfqpoint{3.769151in}{3.399747in}}{\pgfqpoint{3.769151in}{3.397142in}}%
\pgfpathcurveto{\pgfqpoint{3.769151in}{3.394538in}}{\pgfqpoint{3.770186in}{3.392039in}}{\pgfqpoint{3.772028in}{3.390198in}}%
\pgfpathcurveto{\pgfqpoint{3.773869in}{3.388356in}}{\pgfqpoint{3.776368in}{3.387321in}}{\pgfqpoint{3.778972in}{3.387321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534590in}{2.206455in}}%
\pgfpathcurveto{\pgfqpoint{4.537195in}{2.206455in}}{\pgfqpoint{4.539693in}{2.207490in}}{\pgfqpoint{4.541535in}{2.209332in}}%
\pgfpathcurveto{\pgfqpoint{4.543377in}{2.211173in}}{\pgfqpoint{4.544411in}{2.213672in}}{\pgfqpoint{4.544411in}{2.216276in}}%
\pgfpathcurveto{\pgfqpoint{4.544411in}{2.218881in}}{\pgfqpoint{4.543377in}{2.221379in}}{\pgfqpoint{4.541535in}{2.223221in}}%
\pgfpathcurveto{\pgfqpoint{4.539693in}{2.225062in}}{\pgfqpoint{4.537195in}{2.226097in}}{\pgfqpoint{4.534590in}{2.226097in}}%
\pgfpathcurveto{\pgfqpoint{4.531986in}{2.226097in}}{\pgfqpoint{4.529488in}{2.225062in}}{\pgfqpoint{4.527646in}{2.223221in}}%
\pgfpathcurveto{\pgfqpoint{4.525804in}{2.221379in}}{\pgfqpoint{4.524770in}{2.218881in}}{\pgfqpoint{4.524770in}{2.216276in}}%
\pgfpathcurveto{\pgfqpoint{4.524770in}{2.213672in}}{\pgfqpoint{4.525804in}{2.211173in}}{\pgfqpoint{4.527646in}{2.209332in}}%
\pgfpathcurveto{\pgfqpoint{4.529488in}{2.207490in}}{\pgfqpoint{4.531986in}{2.206455in}}{\pgfqpoint{4.534590in}{2.206455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478794in}{0.843386in}}%
\pgfpathcurveto{\pgfqpoint{3.481398in}{0.843386in}}{\pgfqpoint{3.483897in}{0.844421in}}{\pgfqpoint{3.485738in}{0.846263in}}%
\pgfpathcurveto{\pgfqpoint{3.487580in}{0.848105in}}{\pgfqpoint{3.488615in}{0.850603in}}{\pgfqpoint{3.488615in}{0.853207in}}%
\pgfpathcurveto{\pgfqpoint{3.488615in}{0.855812in}}{\pgfqpoint{3.487580in}{0.858310in}}{\pgfqpoint{3.485738in}{0.860152in}}%
\pgfpathcurveto{\pgfqpoint{3.483897in}{0.861993in}}{\pgfqpoint{3.481398in}{0.863028in}}{\pgfqpoint{3.478794in}{0.863028in}}%
\pgfpathcurveto{\pgfqpoint{3.476189in}{0.863028in}}{\pgfqpoint{3.473691in}{0.861993in}}{\pgfqpoint{3.471849in}{0.860152in}}%
\pgfpathcurveto{\pgfqpoint{3.470008in}{0.858310in}}{\pgfqpoint{3.468973in}{0.855812in}}{\pgfqpoint{3.468973in}{0.853207in}}%
\pgfpathcurveto{\pgfqpoint{3.468973in}{0.850603in}}{\pgfqpoint{3.470008in}{0.848105in}}{\pgfqpoint{3.471849in}{0.846263in}}%
\pgfpathcurveto{\pgfqpoint{3.473691in}{0.844421in}}{\pgfqpoint{3.476189in}{0.843386in}}{\pgfqpoint{3.478794in}{0.843386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812995in}{3.763292in}}%
\pgfpathcurveto{\pgfqpoint{2.815600in}{3.763292in}}{\pgfqpoint{2.818098in}{3.764327in}}{\pgfqpoint{2.819939in}{3.766169in}}%
\pgfpathcurveto{\pgfqpoint{2.821781in}{3.768010in}}{\pgfqpoint{2.822816in}{3.770508in}}{\pgfqpoint{2.822816in}{3.773113in}}%
\pgfpathcurveto{\pgfqpoint{2.822816in}{3.775718in}}{\pgfqpoint{2.821781in}{3.778216in}}{\pgfqpoint{2.819939in}{3.780057in}}%
\pgfpathcurveto{\pgfqpoint{2.818098in}{3.781899in}}{\pgfqpoint{2.815600in}{3.782934in}}{\pgfqpoint{2.812995in}{3.782934in}}%
\pgfpathcurveto{\pgfqpoint{2.810390in}{3.782934in}}{\pgfqpoint{2.807892in}{3.781899in}}{\pgfqpoint{2.806051in}{3.780057in}}%
\pgfpathcurveto{\pgfqpoint{2.804209in}{3.778216in}}{\pgfqpoint{2.803174in}{3.775718in}}{\pgfqpoint{2.803174in}{3.773113in}}%
\pgfpathcurveto{\pgfqpoint{2.803174in}{3.770508in}}{\pgfqpoint{2.804209in}{3.768010in}}{\pgfqpoint{2.806051in}{3.766169in}}%
\pgfpathcurveto{\pgfqpoint{2.807892in}{3.764327in}}{\pgfqpoint{2.810390in}{3.763292in}}{\pgfqpoint{2.812995in}{3.763292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014141in}{3.004332in}}%
\pgfpathcurveto{\pgfqpoint{2.016745in}{3.004332in}}{\pgfqpoint{2.019243in}{3.005367in}}{\pgfqpoint{2.021085in}{3.007209in}}%
\pgfpathcurveto{\pgfqpoint{2.022927in}{3.009051in}}{\pgfqpoint{2.023962in}{3.011549in}}{\pgfqpoint{2.023962in}{3.014153in}}%
\pgfpathcurveto{\pgfqpoint{2.023962in}{3.016758in}}{\pgfqpoint{2.022927in}{3.019256in}}{\pgfqpoint{2.021085in}{3.021098in}}%
\pgfpathcurveto{\pgfqpoint{2.019243in}{3.022940in}}{\pgfqpoint{2.016745in}{3.023974in}}{\pgfqpoint{2.014141in}{3.023974in}}%
\pgfpathcurveto{\pgfqpoint{2.011536in}{3.023974in}}{\pgfqpoint{2.009038in}{3.022940in}}{\pgfqpoint{2.007196in}{3.021098in}}%
\pgfpathcurveto{\pgfqpoint{2.005355in}{3.019256in}}{\pgfqpoint{2.004320in}{3.016758in}}{\pgfqpoint{2.004320in}{3.014153in}}%
\pgfpathcurveto{\pgfqpoint{2.004320in}{3.011549in}}{\pgfqpoint{2.005355in}{3.009051in}}{\pgfqpoint{2.007196in}{3.007209in}}%
\pgfpathcurveto{\pgfqpoint{2.009038in}{3.005367in}}{\pgfqpoint{2.011536in}{3.004332in}}{\pgfqpoint{2.014141in}{3.004332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333199in}{3.053560in}}%
\pgfpathcurveto{\pgfqpoint{3.335804in}{3.053560in}}{\pgfqpoint{3.338302in}{3.054595in}}{\pgfqpoint{3.340144in}{3.056437in}}%
\pgfpathcurveto{\pgfqpoint{3.341985in}{3.058279in}}{\pgfqpoint{3.343020in}{3.060777in}}{\pgfqpoint{3.343020in}{3.063381in}}%
\pgfpathcurveto{\pgfqpoint{3.343020in}{3.065986in}}{\pgfqpoint{3.341985in}{3.068484in}}{\pgfqpoint{3.340144in}{3.070326in}}%
\pgfpathcurveto{\pgfqpoint{3.338302in}{3.072168in}}{\pgfqpoint{3.335804in}{3.073202in}}{\pgfqpoint{3.333199in}{3.073202in}}%
\pgfpathcurveto{\pgfqpoint{3.330595in}{3.073202in}}{\pgfqpoint{3.328097in}{3.072168in}}{\pgfqpoint{3.326255in}{3.070326in}}%
\pgfpathcurveto{\pgfqpoint{3.324413in}{3.068484in}}{\pgfqpoint{3.323378in}{3.065986in}}{\pgfqpoint{3.323378in}{3.063381in}}%
\pgfpathcurveto{\pgfqpoint{3.323378in}{3.060777in}}{\pgfqpoint{3.324413in}{3.058279in}}{\pgfqpoint{3.326255in}{3.056437in}}%
\pgfpathcurveto{\pgfqpoint{3.328097in}{3.054595in}}{\pgfqpoint{3.330595in}{3.053560in}}{\pgfqpoint{3.333199in}{3.053560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340184in}{1.614273in}}%
\pgfpathcurveto{\pgfqpoint{3.342789in}{1.614273in}}{\pgfqpoint{3.345287in}{1.615307in}}{\pgfqpoint{3.347129in}{1.617149in}}%
\pgfpathcurveto{\pgfqpoint{3.348970in}{1.618991in}}{\pgfqpoint{3.350005in}{1.621489in}}{\pgfqpoint{3.350005in}{1.624094in}}%
\pgfpathcurveto{\pgfqpoint{3.350005in}{1.626698in}}{\pgfqpoint{3.348970in}{1.629196in}}{\pgfqpoint{3.347129in}{1.631038in}}%
\pgfpathcurveto{\pgfqpoint{3.345287in}{1.632880in}}{\pgfqpoint{3.342789in}{1.633914in}}{\pgfqpoint{3.340184in}{1.633914in}}%
\pgfpathcurveto{\pgfqpoint{3.337580in}{1.633914in}}{\pgfqpoint{3.335081in}{1.632880in}}{\pgfqpoint{3.333240in}{1.631038in}}%
\pgfpathcurveto{\pgfqpoint{3.331398in}{1.629196in}}{\pgfqpoint{3.330363in}{1.626698in}}{\pgfqpoint{3.330363in}{1.624094in}}%
\pgfpathcurveto{\pgfqpoint{3.330363in}{1.621489in}}{\pgfqpoint{3.331398in}{1.618991in}}{\pgfqpoint{3.333240in}{1.617149in}}%
\pgfpathcurveto{\pgfqpoint{3.335081in}{1.615307in}}{\pgfqpoint{3.337580in}{1.614273in}}{\pgfqpoint{3.340184in}{1.614273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944675in}{2.565126in}}%
\pgfpathcurveto{\pgfqpoint{4.947280in}{2.565126in}}{\pgfqpoint{4.949778in}{2.566160in}}{\pgfqpoint{4.951620in}{2.568002in}}%
\pgfpathcurveto{\pgfqpoint{4.953461in}{2.569844in}}{\pgfqpoint{4.954496in}{2.572342in}}{\pgfqpoint{4.954496in}{2.574946in}}%
\pgfpathcurveto{\pgfqpoint{4.954496in}{2.577551in}}{\pgfqpoint{4.953461in}{2.580049in}}{\pgfqpoint{4.951620in}{2.581891in}}%
\pgfpathcurveto{\pgfqpoint{4.949778in}{2.583733in}}{\pgfqpoint{4.947280in}{2.584767in}}{\pgfqpoint{4.944675in}{2.584767in}}%
\pgfpathcurveto{\pgfqpoint{4.942071in}{2.584767in}}{\pgfqpoint{4.939572in}{2.583733in}}{\pgfqpoint{4.937731in}{2.581891in}}%
\pgfpathcurveto{\pgfqpoint{4.935889in}{2.580049in}}{\pgfqpoint{4.934854in}{2.577551in}}{\pgfqpoint{4.934854in}{2.574946in}}%
\pgfpathcurveto{\pgfqpoint{4.934854in}{2.572342in}}{\pgfqpoint{4.935889in}{2.569844in}}{\pgfqpoint{4.937731in}{2.568002in}}%
\pgfpathcurveto{\pgfqpoint{4.939572in}{2.566160in}}{\pgfqpoint{4.942071in}{2.565126in}}{\pgfqpoint{4.944675in}{2.565126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709843in}{2.296607in}}%
\pgfpathcurveto{\pgfqpoint{3.712447in}{2.296607in}}{\pgfqpoint{3.714946in}{2.297642in}}{\pgfqpoint{3.716787in}{2.299484in}}%
\pgfpathcurveto{\pgfqpoint{3.718629in}{2.301326in}}{\pgfqpoint{3.719664in}{2.303824in}}{\pgfqpoint{3.719664in}{2.306428in}}%
\pgfpathcurveto{\pgfqpoint{3.719664in}{2.309033in}}{\pgfqpoint{3.718629in}{2.311531in}}{\pgfqpoint{3.716787in}{2.313373in}}%
\pgfpathcurveto{\pgfqpoint{3.714946in}{2.315215in}}{\pgfqpoint{3.712447in}{2.316249in}}{\pgfqpoint{3.709843in}{2.316249in}}%
\pgfpathcurveto{\pgfqpoint{3.707238in}{2.316249in}}{\pgfqpoint{3.704740in}{2.315215in}}{\pgfqpoint{3.702898in}{2.313373in}}%
\pgfpathcurveto{\pgfqpoint{3.701057in}{2.311531in}}{\pgfqpoint{3.700022in}{2.309033in}}{\pgfqpoint{3.700022in}{2.306428in}}%
\pgfpathcurveto{\pgfqpoint{3.700022in}{2.303824in}}{\pgfqpoint{3.701057in}{2.301326in}}{\pgfqpoint{3.702898in}{2.299484in}}%
\pgfpathcurveto{\pgfqpoint{3.704740in}{2.297642in}}{\pgfqpoint{3.707238in}{2.296607in}}{\pgfqpoint{3.709843in}{2.296607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242064in}{2.279190in}}%
\pgfpathcurveto{\pgfqpoint{4.244669in}{2.279190in}}{\pgfqpoint{4.247167in}{2.280225in}}{\pgfqpoint{4.249008in}{2.282066in}}%
\pgfpathcurveto{\pgfqpoint{4.250850in}{2.283908in}}{\pgfqpoint{4.251885in}{2.286406in}}{\pgfqpoint{4.251885in}{2.289011in}}%
\pgfpathcurveto{\pgfqpoint{4.251885in}{2.291615in}}{\pgfqpoint{4.250850in}{2.294114in}}{\pgfqpoint{4.249008in}{2.295955in}}%
\pgfpathcurveto{\pgfqpoint{4.247167in}{2.297797in}}{\pgfqpoint{4.244669in}{2.298832in}}{\pgfqpoint{4.242064in}{2.298832in}}%
\pgfpathcurveto{\pgfqpoint{4.239459in}{2.298832in}}{\pgfqpoint{4.236961in}{2.297797in}}{\pgfqpoint{4.235120in}{2.295955in}}%
\pgfpathcurveto{\pgfqpoint{4.233278in}{2.294114in}}{\pgfqpoint{4.232243in}{2.291615in}}{\pgfqpoint{4.232243in}{2.289011in}}%
\pgfpathcurveto{\pgfqpoint{4.232243in}{2.286406in}}{\pgfqpoint{4.233278in}{2.283908in}}{\pgfqpoint{4.235120in}{2.282066in}}%
\pgfpathcurveto{\pgfqpoint{4.236961in}{2.280225in}}{\pgfqpoint{4.239459in}{2.279190in}}{\pgfqpoint{4.242064in}{2.279190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099134in}{4.060918in}}%
\pgfpathcurveto{\pgfqpoint{3.101739in}{4.060918in}}{\pgfqpoint{3.104237in}{4.061953in}}{\pgfqpoint{3.106079in}{4.063795in}}%
\pgfpathcurveto{\pgfqpoint{3.107920in}{4.065636in}}{\pgfqpoint{3.108955in}{4.068135in}}{\pgfqpoint{3.108955in}{4.070739in}}%
\pgfpathcurveto{\pgfqpoint{3.108955in}{4.073344in}}{\pgfqpoint{3.107920in}{4.075842in}}{\pgfqpoint{3.106079in}{4.077684in}}%
\pgfpathcurveto{\pgfqpoint{3.104237in}{4.079525in}}{\pgfqpoint{3.101739in}{4.080560in}}{\pgfqpoint{3.099134in}{4.080560in}}%
\pgfpathcurveto{\pgfqpoint{3.096530in}{4.080560in}}{\pgfqpoint{3.094031in}{4.079525in}}{\pgfqpoint{3.092190in}{4.077684in}}%
\pgfpathcurveto{\pgfqpoint{3.090348in}{4.075842in}}{\pgfqpoint{3.089313in}{4.073344in}}{\pgfqpoint{3.089313in}{4.070739in}}%
\pgfpathcurveto{\pgfqpoint{3.089313in}{4.068135in}}{\pgfqpoint{3.090348in}{4.065636in}}{\pgfqpoint{3.092190in}{4.063795in}}%
\pgfpathcurveto{\pgfqpoint{3.094031in}{4.061953in}}{\pgfqpoint{3.096530in}{4.060918in}}{\pgfqpoint{3.099134in}{4.060918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202394in}{1.197373in}}%
\pgfpathcurveto{\pgfqpoint{1.204999in}{1.197373in}}{\pgfqpoint{1.207497in}{1.198407in}}{\pgfqpoint{1.209339in}{1.200249in}}%
\pgfpathcurveto{\pgfqpoint{1.211181in}{1.202091in}}{\pgfqpoint{1.212215in}{1.204589in}}{\pgfqpoint{1.212215in}{1.207193in}}%
\pgfpathcurveto{\pgfqpoint{1.212215in}{1.209798in}}{\pgfqpoint{1.211181in}{1.212296in}}{\pgfqpoint{1.209339in}{1.214138in}}%
\pgfpathcurveto{\pgfqpoint{1.207497in}{1.215980in}}{\pgfqpoint{1.204999in}{1.217014in}}{\pgfqpoint{1.202394in}{1.217014in}}%
\pgfpathcurveto{\pgfqpoint{1.199790in}{1.217014in}}{\pgfqpoint{1.197292in}{1.215980in}}{\pgfqpoint{1.195450in}{1.214138in}}%
\pgfpathcurveto{\pgfqpoint{1.193608in}{1.212296in}}{\pgfqpoint{1.192574in}{1.209798in}}{\pgfqpoint{1.192574in}{1.207193in}}%
\pgfpathcurveto{\pgfqpoint{1.192574in}{1.204589in}}{\pgfqpoint{1.193608in}{1.202091in}}{\pgfqpoint{1.195450in}{1.200249in}}%
\pgfpathcurveto{\pgfqpoint{1.197292in}{1.198407in}}{\pgfqpoint{1.199790in}{1.197373in}}{\pgfqpoint{1.202394in}{1.197373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465139in}{2.006636in}}%
\pgfpathcurveto{\pgfqpoint{3.467743in}{2.006636in}}{\pgfqpoint{3.470241in}{2.007671in}}{\pgfqpoint{3.472083in}{2.009513in}}%
\pgfpathcurveto{\pgfqpoint{3.473925in}{2.011354in}}{\pgfqpoint{3.474960in}{2.013852in}}{\pgfqpoint{3.474960in}{2.016457in}}%
\pgfpathcurveto{\pgfqpoint{3.474960in}{2.019062in}}{\pgfqpoint{3.473925in}{2.021560in}}{\pgfqpoint{3.472083in}{2.023401in}}%
\pgfpathcurveto{\pgfqpoint{3.470241in}{2.025243in}}{\pgfqpoint{3.467743in}{2.026278in}}{\pgfqpoint{3.465139in}{2.026278in}}%
\pgfpathcurveto{\pgfqpoint{3.462534in}{2.026278in}}{\pgfqpoint{3.460036in}{2.025243in}}{\pgfqpoint{3.458194in}{2.023401in}}%
\pgfpathcurveto{\pgfqpoint{3.456353in}{2.021560in}}{\pgfqpoint{3.455318in}{2.019062in}}{\pgfqpoint{3.455318in}{2.016457in}}%
\pgfpathcurveto{\pgfqpoint{3.455318in}{2.013852in}}{\pgfqpoint{3.456353in}{2.011354in}}{\pgfqpoint{3.458194in}{2.009513in}}%
\pgfpathcurveto{\pgfqpoint{3.460036in}{2.007671in}}{\pgfqpoint{3.462534in}{2.006636in}}{\pgfqpoint{3.465139in}{2.006636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658613in}{3.902850in}}%
\pgfpathcurveto{\pgfqpoint{3.661218in}{3.902850in}}{\pgfqpoint{3.663716in}{3.903884in}}{\pgfqpoint{3.665557in}{3.905726in}}%
\pgfpathcurveto{\pgfqpoint{3.667399in}{3.907568in}}{\pgfqpoint{3.668434in}{3.910066in}}{\pgfqpoint{3.668434in}{3.912671in}}%
\pgfpathcurveto{\pgfqpoint{3.668434in}{3.915275in}}{\pgfqpoint{3.667399in}{3.917773in}}{\pgfqpoint{3.665557in}{3.919615in}}%
\pgfpathcurveto{\pgfqpoint{3.663716in}{3.921457in}}{\pgfqpoint{3.661218in}{3.922491in}}{\pgfqpoint{3.658613in}{3.922491in}}%
\pgfpathcurveto{\pgfqpoint{3.656008in}{3.922491in}}{\pgfqpoint{3.653510in}{3.921457in}}{\pgfqpoint{3.651669in}{3.919615in}}%
\pgfpathcurveto{\pgfqpoint{3.649827in}{3.917773in}}{\pgfqpoint{3.648792in}{3.915275in}}{\pgfqpoint{3.648792in}{3.912671in}}%
\pgfpathcurveto{\pgfqpoint{3.648792in}{3.910066in}}{\pgfqpoint{3.649827in}{3.907568in}}{\pgfqpoint{3.651669in}{3.905726in}}%
\pgfpathcurveto{\pgfqpoint{3.653510in}{3.903884in}}{\pgfqpoint{3.656008in}{3.902850in}}{\pgfqpoint{3.658613in}{3.902850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695253in}{2.122198in}}%
\pgfpathcurveto{\pgfqpoint{4.697858in}{2.122198in}}{\pgfqpoint{4.700356in}{2.123233in}}{\pgfqpoint{4.702197in}{2.125074in}}%
\pgfpathcurveto{\pgfqpoint{4.704039in}{2.126916in}}{\pgfqpoint{4.705074in}{2.129414in}}{\pgfqpoint{4.705074in}{2.132019in}}%
\pgfpathcurveto{\pgfqpoint{4.705074in}{2.134623in}}{\pgfqpoint{4.704039in}{2.137122in}}{\pgfqpoint{4.702197in}{2.138963in}}%
\pgfpathcurveto{\pgfqpoint{4.700356in}{2.140805in}}{\pgfqpoint{4.697858in}{2.141840in}}{\pgfqpoint{4.695253in}{2.141840in}}%
\pgfpathcurveto{\pgfqpoint{4.692648in}{2.141840in}}{\pgfqpoint{4.690150in}{2.140805in}}{\pgfqpoint{4.688309in}{2.138963in}}%
\pgfpathcurveto{\pgfqpoint{4.686467in}{2.137122in}}{\pgfqpoint{4.685432in}{2.134623in}}{\pgfqpoint{4.685432in}{2.132019in}}%
\pgfpathcurveto{\pgfqpoint{4.685432in}{2.129414in}}{\pgfqpoint{4.686467in}{2.126916in}}{\pgfqpoint{4.688309in}{2.125074in}}%
\pgfpathcurveto{\pgfqpoint{4.690150in}{2.123233in}}{\pgfqpoint{4.692648in}{2.122198in}}{\pgfqpoint{4.695253in}{2.122198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172775in}{2.251099in}}%
\pgfpathcurveto{\pgfqpoint{2.175380in}{2.251099in}}{\pgfqpoint{2.177878in}{2.252134in}}{\pgfqpoint{2.179720in}{2.253976in}}%
\pgfpathcurveto{\pgfqpoint{2.181562in}{2.255817in}}{\pgfqpoint{2.182596in}{2.258316in}}{\pgfqpoint{2.182596in}{2.260920in}}%
\pgfpathcurveto{\pgfqpoint{2.182596in}{2.263525in}}{\pgfqpoint{2.181562in}{2.266023in}}{\pgfqpoint{2.179720in}{2.267865in}}%
\pgfpathcurveto{\pgfqpoint{2.177878in}{2.269706in}}{\pgfqpoint{2.175380in}{2.270741in}}{\pgfqpoint{2.172775in}{2.270741in}}%
\pgfpathcurveto{\pgfqpoint{2.170171in}{2.270741in}}{\pgfqpoint{2.167673in}{2.269706in}}{\pgfqpoint{2.165831in}{2.267865in}}%
\pgfpathcurveto{\pgfqpoint{2.163989in}{2.266023in}}{\pgfqpoint{2.162954in}{2.263525in}}{\pgfqpoint{2.162954in}{2.260920in}}%
\pgfpathcurveto{\pgfqpoint{2.162954in}{2.258316in}}{\pgfqpoint{2.163989in}{2.255817in}}{\pgfqpoint{2.165831in}{2.253976in}}%
\pgfpathcurveto{\pgfqpoint{2.167673in}{2.252134in}}{\pgfqpoint{2.170171in}{2.251099in}}{\pgfqpoint{2.172775in}{2.251099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626846in}{3.234870in}}%
\pgfpathcurveto{\pgfqpoint{2.629450in}{3.234870in}}{\pgfqpoint{2.631948in}{3.235905in}}{\pgfqpoint{2.633790in}{3.237746in}}%
\pgfpathcurveto{\pgfqpoint{2.635632in}{3.239588in}}{\pgfqpoint{2.636666in}{3.242086in}}{\pgfqpoint{2.636666in}{3.244691in}}%
\pgfpathcurveto{\pgfqpoint{2.636666in}{3.247295in}}{\pgfqpoint{2.635632in}{3.249794in}}{\pgfqpoint{2.633790in}{3.251635in}}%
\pgfpathcurveto{\pgfqpoint{2.631948in}{3.253477in}}{\pgfqpoint{2.629450in}{3.254512in}}{\pgfqpoint{2.626846in}{3.254512in}}%
\pgfpathcurveto{\pgfqpoint{2.624241in}{3.254512in}}{\pgfqpoint{2.621743in}{3.253477in}}{\pgfqpoint{2.619901in}{3.251635in}}%
\pgfpathcurveto{\pgfqpoint{2.618059in}{3.249794in}}{\pgfqpoint{2.617025in}{3.247295in}}{\pgfqpoint{2.617025in}{3.244691in}}%
\pgfpathcurveto{\pgfqpoint{2.617025in}{3.242086in}}{\pgfqpoint{2.618059in}{3.239588in}}{\pgfqpoint{2.619901in}{3.237746in}}%
\pgfpathcurveto{\pgfqpoint{2.621743in}{3.235905in}}{\pgfqpoint{2.624241in}{3.234870in}}{\pgfqpoint{2.626846in}{3.234870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992842in}{3.997749in}}%
\pgfpathcurveto{\pgfqpoint{2.995447in}{3.997749in}}{\pgfqpoint{2.997945in}{3.998784in}}{\pgfqpoint{2.999787in}{4.000625in}}%
\pgfpathcurveto{\pgfqpoint{3.001628in}{4.002467in}}{\pgfqpoint{3.002663in}{4.004965in}}{\pgfqpoint{3.002663in}{4.007570in}}%
\pgfpathcurveto{\pgfqpoint{3.002663in}{4.010174in}}{\pgfqpoint{3.001628in}{4.012673in}}{\pgfqpoint{2.999787in}{4.014514in}}%
\pgfpathcurveto{\pgfqpoint{2.997945in}{4.016356in}}{\pgfqpoint{2.995447in}{4.017391in}}{\pgfqpoint{2.992842in}{4.017391in}}%
\pgfpathcurveto{\pgfqpoint{2.990238in}{4.017391in}}{\pgfqpoint{2.987740in}{4.016356in}}{\pgfqpoint{2.985898in}{4.014514in}}%
\pgfpathcurveto{\pgfqpoint{2.984056in}{4.012673in}}{\pgfqpoint{2.983021in}{4.010174in}}{\pgfqpoint{2.983021in}{4.007570in}}%
\pgfpathcurveto{\pgfqpoint{2.983021in}{4.004965in}}{\pgfqpoint{2.984056in}{4.002467in}}{\pgfqpoint{2.985898in}{4.000625in}}%
\pgfpathcurveto{\pgfqpoint{2.987740in}{3.998784in}}{\pgfqpoint{2.990238in}{3.997749in}}{\pgfqpoint{2.992842in}{3.997749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580822in}{1.285583in}}%
\pgfpathcurveto{\pgfqpoint{1.583427in}{1.285583in}}{\pgfqpoint{1.585925in}{1.286618in}}{\pgfqpoint{1.587767in}{1.288460in}}%
\pgfpathcurveto{\pgfqpoint{1.589608in}{1.290301in}}{\pgfqpoint{1.590643in}{1.292800in}}{\pgfqpoint{1.590643in}{1.295404in}}%
\pgfpathcurveto{\pgfqpoint{1.590643in}{1.298009in}}{\pgfqpoint{1.589608in}{1.300507in}}{\pgfqpoint{1.587767in}{1.302349in}}%
\pgfpathcurveto{\pgfqpoint{1.585925in}{1.304190in}}{\pgfqpoint{1.583427in}{1.305225in}}{\pgfqpoint{1.580822in}{1.305225in}}%
\pgfpathcurveto{\pgfqpoint{1.578218in}{1.305225in}}{\pgfqpoint{1.575719in}{1.304190in}}{\pgfqpoint{1.573878in}{1.302349in}}%
\pgfpathcurveto{\pgfqpoint{1.572036in}{1.300507in}}{\pgfqpoint{1.571001in}{1.298009in}}{\pgfqpoint{1.571001in}{1.295404in}}%
\pgfpathcurveto{\pgfqpoint{1.571001in}{1.292800in}}{\pgfqpoint{1.572036in}{1.290301in}}{\pgfqpoint{1.573878in}{1.288460in}}%
\pgfpathcurveto{\pgfqpoint{1.575719in}{1.286618in}}{\pgfqpoint{1.578218in}{1.285583in}}{\pgfqpoint{1.580822in}{1.285583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598226in}{4.100636in}}%
\pgfpathcurveto{\pgfqpoint{2.600830in}{4.100636in}}{\pgfqpoint{2.603328in}{4.101670in}}{\pgfqpoint{2.605170in}{4.103512in}}%
\pgfpathcurveto{\pgfqpoint{2.607012in}{4.105354in}}{\pgfqpoint{2.608047in}{4.107852in}}{\pgfqpoint{2.608047in}{4.110457in}}%
\pgfpathcurveto{\pgfqpoint{2.608047in}{4.113061in}}{\pgfqpoint{2.607012in}{4.115559in}}{\pgfqpoint{2.605170in}{4.117401in}}%
\pgfpathcurveto{\pgfqpoint{2.603328in}{4.119243in}}{\pgfqpoint{2.600830in}{4.120277in}}{\pgfqpoint{2.598226in}{4.120277in}}%
\pgfpathcurveto{\pgfqpoint{2.595621in}{4.120277in}}{\pgfqpoint{2.593123in}{4.119243in}}{\pgfqpoint{2.591281in}{4.117401in}}%
\pgfpathcurveto{\pgfqpoint{2.589439in}{4.115559in}}{\pgfqpoint{2.588405in}{4.113061in}}{\pgfqpoint{2.588405in}{4.110457in}}%
\pgfpathcurveto{\pgfqpoint{2.588405in}{4.107852in}}{\pgfqpoint{2.589439in}{4.105354in}}{\pgfqpoint{2.591281in}{4.103512in}}%
\pgfpathcurveto{\pgfqpoint{2.593123in}{4.101670in}}{\pgfqpoint{2.595621in}{4.100636in}}{\pgfqpoint{2.598226in}{4.100636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043100in}{2.139948in}}%
\pgfpathcurveto{\pgfqpoint{2.045705in}{2.139948in}}{\pgfqpoint{2.048203in}{2.140983in}}{\pgfqpoint{2.050045in}{2.142824in}}%
\pgfpathcurveto{\pgfqpoint{2.051887in}{2.144666in}}{\pgfqpoint{2.052921in}{2.147164in}}{\pgfqpoint{2.052921in}{2.149769in}}%
\pgfpathcurveto{\pgfqpoint{2.052921in}{2.152373in}}{\pgfqpoint{2.051887in}{2.154871in}}{\pgfqpoint{2.050045in}{2.156713in}}%
\pgfpathcurveto{\pgfqpoint{2.048203in}{2.158555in}}{\pgfqpoint{2.045705in}{2.159590in}}{\pgfqpoint{2.043100in}{2.159590in}}%
\pgfpathcurveto{\pgfqpoint{2.040496in}{2.159590in}}{\pgfqpoint{2.037998in}{2.158555in}}{\pgfqpoint{2.036156in}{2.156713in}}%
\pgfpathcurveto{\pgfqpoint{2.034314in}{2.154871in}}{\pgfqpoint{2.033279in}{2.152373in}}{\pgfqpoint{2.033279in}{2.149769in}}%
\pgfpathcurveto{\pgfqpoint{2.033279in}{2.147164in}}{\pgfqpoint{2.034314in}{2.144666in}}{\pgfqpoint{2.036156in}{2.142824in}}%
\pgfpathcurveto{\pgfqpoint{2.037998in}{2.140983in}}{\pgfqpoint{2.040496in}{2.139948in}}{\pgfqpoint{2.043100in}{2.139948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142386in}{3.287430in}}%
\pgfpathcurveto{\pgfqpoint{3.144990in}{3.287430in}}{\pgfqpoint{3.147489in}{3.288465in}}{\pgfqpoint{3.149330in}{3.290306in}}%
\pgfpathcurveto{\pgfqpoint{3.151172in}{3.292148in}}{\pgfqpoint{3.152207in}{3.294646in}}{\pgfqpoint{3.152207in}{3.297251in}}%
\pgfpathcurveto{\pgfqpoint{3.152207in}{3.299855in}}{\pgfqpoint{3.151172in}{3.302354in}}{\pgfqpoint{3.149330in}{3.304195in}}%
\pgfpathcurveto{\pgfqpoint{3.147489in}{3.306037in}}{\pgfqpoint{3.144990in}{3.307072in}}{\pgfqpoint{3.142386in}{3.307072in}}%
\pgfpathcurveto{\pgfqpoint{3.139781in}{3.307072in}}{\pgfqpoint{3.137283in}{3.306037in}}{\pgfqpoint{3.135441in}{3.304195in}}%
\pgfpathcurveto{\pgfqpoint{3.133600in}{3.302354in}}{\pgfqpoint{3.132565in}{3.299855in}}{\pgfqpoint{3.132565in}{3.297251in}}%
\pgfpathcurveto{\pgfqpoint{3.132565in}{3.294646in}}{\pgfqpoint{3.133600in}{3.292148in}}{\pgfqpoint{3.135441in}{3.290306in}}%
\pgfpathcurveto{\pgfqpoint{3.137283in}{3.288465in}}{\pgfqpoint{3.139781in}{3.287430in}}{\pgfqpoint{3.142386in}{3.287430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509091in}{1.306142in}}%
\pgfpathcurveto{\pgfqpoint{3.511696in}{1.306142in}}{\pgfqpoint{3.514194in}{1.307177in}}{\pgfqpoint{3.516036in}{1.309019in}}%
\pgfpathcurveto{\pgfqpoint{3.517877in}{1.310861in}}{\pgfqpoint{3.518912in}{1.313359in}}{\pgfqpoint{3.518912in}{1.315963in}}%
\pgfpathcurveto{\pgfqpoint{3.518912in}{1.318568in}}{\pgfqpoint{3.517877in}{1.321066in}}{\pgfqpoint{3.516036in}{1.322908in}}%
\pgfpathcurveto{\pgfqpoint{3.514194in}{1.324749in}}{\pgfqpoint{3.511696in}{1.325784in}}{\pgfqpoint{3.509091in}{1.325784in}}%
\pgfpathcurveto{\pgfqpoint{3.506487in}{1.325784in}}{\pgfqpoint{3.503989in}{1.324749in}}{\pgfqpoint{3.502147in}{1.322908in}}%
\pgfpathcurveto{\pgfqpoint{3.500305in}{1.321066in}}{\pgfqpoint{3.499270in}{1.318568in}}{\pgfqpoint{3.499270in}{1.315963in}}%
\pgfpathcurveto{\pgfqpoint{3.499270in}{1.313359in}}{\pgfqpoint{3.500305in}{1.310861in}}{\pgfqpoint{3.502147in}{1.309019in}}%
\pgfpathcurveto{\pgfqpoint{3.503989in}{1.307177in}}{\pgfqpoint{3.506487in}{1.306142in}}{\pgfqpoint{3.509091in}{1.306142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511082in}{2.576985in}}%
\pgfpathcurveto{\pgfqpoint{4.513687in}{2.576985in}}{\pgfqpoint{4.516185in}{2.578020in}}{\pgfqpoint{4.518027in}{2.579862in}}%
\pgfpathcurveto{\pgfqpoint{4.519868in}{2.581703in}}{\pgfqpoint{4.520903in}{2.584201in}}{\pgfqpoint{4.520903in}{2.586806in}}%
\pgfpathcurveto{\pgfqpoint{4.520903in}{2.589411in}}{\pgfqpoint{4.519868in}{2.591909in}}{\pgfqpoint{4.518027in}{2.593750in}}%
\pgfpathcurveto{\pgfqpoint{4.516185in}{2.595592in}}{\pgfqpoint{4.513687in}{2.596627in}}{\pgfqpoint{4.511082in}{2.596627in}}%
\pgfpathcurveto{\pgfqpoint{4.508478in}{2.596627in}}{\pgfqpoint{4.505979in}{2.595592in}}{\pgfqpoint{4.504138in}{2.593750in}}%
\pgfpathcurveto{\pgfqpoint{4.502296in}{2.591909in}}{\pgfqpoint{4.501261in}{2.589411in}}{\pgfqpoint{4.501261in}{2.586806in}}%
\pgfpathcurveto{\pgfqpoint{4.501261in}{2.584201in}}{\pgfqpoint{4.502296in}{2.581703in}}{\pgfqpoint{4.504138in}{2.579862in}}%
\pgfpathcurveto{\pgfqpoint{4.505979in}{2.578020in}}{\pgfqpoint{4.508478in}{2.576985in}}{\pgfqpoint{4.511082in}{2.576985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483446in}{3.327488in}}%
\pgfpathcurveto{\pgfqpoint{2.486050in}{3.327488in}}{\pgfqpoint{2.488548in}{3.328523in}}{\pgfqpoint{2.490390in}{3.330365in}}%
\pgfpathcurveto{\pgfqpoint{2.492232in}{3.332207in}}{\pgfqpoint{2.493266in}{3.334705in}}{\pgfqpoint{2.493266in}{3.337309in}}%
\pgfpathcurveto{\pgfqpoint{2.493266in}{3.339914in}}{\pgfqpoint{2.492232in}{3.342412in}}{\pgfqpoint{2.490390in}{3.344254in}}%
\pgfpathcurveto{\pgfqpoint{2.488548in}{3.346095in}}{\pgfqpoint{2.486050in}{3.347130in}}{\pgfqpoint{2.483446in}{3.347130in}}%
\pgfpathcurveto{\pgfqpoint{2.480841in}{3.347130in}}{\pgfqpoint{2.478343in}{3.346095in}}{\pgfqpoint{2.476501in}{3.344254in}}%
\pgfpathcurveto{\pgfqpoint{2.474659in}{3.342412in}}{\pgfqpoint{2.473625in}{3.339914in}}{\pgfqpoint{2.473625in}{3.337309in}}%
\pgfpathcurveto{\pgfqpoint{2.473625in}{3.334705in}}{\pgfqpoint{2.474659in}{3.332207in}}{\pgfqpoint{2.476501in}{3.330365in}}%
\pgfpathcurveto{\pgfqpoint{2.478343in}{3.328523in}}{\pgfqpoint{2.480841in}{3.327488in}}{\pgfqpoint{2.483446in}{3.327488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126122in}{2.368100in}}%
\pgfpathcurveto{\pgfqpoint{2.128726in}{2.368100in}}{\pgfqpoint{2.131225in}{2.369134in}}{\pgfqpoint{2.133066in}{2.370976in}}%
\pgfpathcurveto{\pgfqpoint{2.134908in}{2.372818in}}{\pgfqpoint{2.135943in}{2.375316in}}{\pgfqpoint{2.135943in}{2.377921in}}%
\pgfpathcurveto{\pgfqpoint{2.135943in}{2.380525in}}{\pgfqpoint{2.134908in}{2.383023in}}{\pgfqpoint{2.133066in}{2.384865in}}%
\pgfpathcurveto{\pgfqpoint{2.131225in}{2.386707in}}{\pgfqpoint{2.128726in}{2.387741in}}{\pgfqpoint{2.126122in}{2.387741in}}%
\pgfpathcurveto{\pgfqpoint{2.123517in}{2.387741in}}{\pgfqpoint{2.121019in}{2.386707in}}{\pgfqpoint{2.119177in}{2.384865in}}%
\pgfpathcurveto{\pgfqpoint{2.117336in}{2.383023in}}{\pgfqpoint{2.116301in}{2.380525in}}{\pgfqpoint{2.116301in}{2.377921in}}%
\pgfpathcurveto{\pgfqpoint{2.116301in}{2.375316in}}{\pgfqpoint{2.117336in}{2.372818in}}{\pgfqpoint{2.119177in}{2.370976in}}%
\pgfpathcurveto{\pgfqpoint{2.121019in}{2.369134in}}{\pgfqpoint{2.123517in}{2.368100in}}{\pgfqpoint{2.126122in}{2.368100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468907in}{1.662355in}}%
\pgfpathcurveto{\pgfqpoint{4.471512in}{1.662355in}}{\pgfqpoint{4.474010in}{1.663390in}}{\pgfqpoint{4.475852in}{1.665231in}}%
\pgfpathcurveto{\pgfqpoint{4.477694in}{1.667073in}}{\pgfqpoint{4.478728in}{1.669571in}}{\pgfqpoint{4.478728in}{1.672176in}}%
\pgfpathcurveto{\pgfqpoint{4.478728in}{1.674780in}}{\pgfqpoint{4.477694in}{1.677279in}}{\pgfqpoint{4.475852in}{1.679120in}}%
\pgfpathcurveto{\pgfqpoint{4.474010in}{1.680962in}}{\pgfqpoint{4.471512in}{1.681997in}}{\pgfqpoint{4.468907in}{1.681997in}}%
\pgfpathcurveto{\pgfqpoint{4.466303in}{1.681997in}}{\pgfqpoint{4.463805in}{1.680962in}}{\pgfqpoint{4.461963in}{1.679120in}}%
\pgfpathcurveto{\pgfqpoint{4.460121in}{1.677279in}}{\pgfqpoint{4.459086in}{1.674780in}}{\pgfqpoint{4.459086in}{1.672176in}}%
\pgfpathcurveto{\pgfqpoint{4.459086in}{1.669571in}}{\pgfqpoint{4.460121in}{1.667073in}}{\pgfqpoint{4.461963in}{1.665231in}}%
\pgfpathcurveto{\pgfqpoint{4.463805in}{1.663390in}}{\pgfqpoint{4.466303in}{1.662355in}}{\pgfqpoint{4.468907in}{1.662355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543939in}{1.727381in}}%
\pgfpathcurveto{\pgfqpoint{1.546544in}{1.727381in}}{\pgfqpoint{1.549042in}{1.728416in}}{\pgfqpoint{1.550884in}{1.730258in}}%
\pgfpathcurveto{\pgfqpoint{1.552725in}{1.732099in}}{\pgfqpoint{1.553760in}{1.734598in}}{\pgfqpoint{1.553760in}{1.737202in}}%
\pgfpathcurveto{\pgfqpoint{1.553760in}{1.739807in}}{\pgfqpoint{1.552725in}{1.742305in}}{\pgfqpoint{1.550884in}{1.744147in}}%
\pgfpathcurveto{\pgfqpoint{1.549042in}{1.745988in}}{\pgfqpoint{1.546544in}{1.747023in}}{\pgfqpoint{1.543939in}{1.747023in}}%
\pgfpathcurveto{\pgfqpoint{1.541335in}{1.747023in}}{\pgfqpoint{1.538836in}{1.745988in}}{\pgfqpoint{1.536995in}{1.744147in}}%
\pgfpathcurveto{\pgfqpoint{1.535153in}{1.742305in}}{\pgfqpoint{1.534118in}{1.739807in}}{\pgfqpoint{1.534118in}{1.737202in}}%
\pgfpathcurveto{\pgfqpoint{1.534118in}{1.734598in}}{\pgfqpoint{1.535153in}{1.732099in}}{\pgfqpoint{1.536995in}{1.730258in}}%
\pgfpathcurveto{\pgfqpoint{1.538836in}{1.728416in}}{\pgfqpoint{1.541335in}{1.727381in}}{\pgfqpoint{1.543939in}{1.727381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114806in}{1.609478in}}%
\pgfpathcurveto{\pgfqpoint{2.117411in}{1.609478in}}{\pgfqpoint{2.119909in}{1.610513in}}{\pgfqpoint{2.121751in}{1.612355in}}%
\pgfpathcurveto{\pgfqpoint{2.123592in}{1.614197in}}{\pgfqpoint{2.124627in}{1.616695in}}{\pgfqpoint{2.124627in}{1.619299in}}%
\pgfpathcurveto{\pgfqpoint{2.124627in}{1.621904in}}{\pgfqpoint{2.123592in}{1.624402in}}{\pgfqpoint{2.121751in}{1.626244in}}%
\pgfpathcurveto{\pgfqpoint{2.119909in}{1.628085in}}{\pgfqpoint{2.117411in}{1.629120in}}{\pgfqpoint{2.114806in}{1.629120in}}%
\pgfpathcurveto{\pgfqpoint{2.112202in}{1.629120in}}{\pgfqpoint{2.109703in}{1.628085in}}{\pgfqpoint{2.107862in}{1.626244in}}%
\pgfpathcurveto{\pgfqpoint{2.106020in}{1.624402in}}{\pgfqpoint{2.104985in}{1.621904in}}{\pgfqpoint{2.104985in}{1.619299in}}%
\pgfpathcurveto{\pgfqpoint{2.104985in}{1.616695in}}{\pgfqpoint{2.106020in}{1.614197in}}{\pgfqpoint{2.107862in}{1.612355in}}%
\pgfpathcurveto{\pgfqpoint{2.109703in}{1.610513in}}{\pgfqpoint{2.112202in}{1.609478in}}{\pgfqpoint{2.114806in}{1.609478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677893in}{1.999362in}}%
\pgfpathcurveto{\pgfqpoint{4.680497in}{1.999362in}}{\pgfqpoint{4.682995in}{2.000397in}}{\pgfqpoint{4.684837in}{2.002238in}}%
\pgfpathcurveto{\pgfqpoint{4.686679in}{2.004080in}}{\pgfqpoint{4.687714in}{2.006578in}}{\pgfqpoint{4.687714in}{2.009183in}}%
\pgfpathcurveto{\pgfqpoint{4.687714in}{2.011787in}}{\pgfqpoint{4.686679in}{2.014285in}}{\pgfqpoint{4.684837in}{2.016127in}}%
\pgfpathcurveto{\pgfqpoint{4.682995in}{2.017969in}}{\pgfqpoint{4.680497in}{2.019004in}}{\pgfqpoint{4.677893in}{2.019004in}}%
\pgfpathcurveto{\pgfqpoint{4.675288in}{2.019004in}}{\pgfqpoint{4.672790in}{2.017969in}}{\pgfqpoint{4.670948in}{2.016127in}}%
\pgfpathcurveto{\pgfqpoint{4.669107in}{2.014285in}}{\pgfqpoint{4.668072in}{2.011787in}}{\pgfqpoint{4.668072in}{2.009183in}}%
\pgfpathcurveto{\pgfqpoint{4.668072in}{2.006578in}}{\pgfqpoint{4.669107in}{2.004080in}}{\pgfqpoint{4.670948in}{2.002238in}}%
\pgfpathcurveto{\pgfqpoint{4.672790in}{2.000397in}}{\pgfqpoint{4.675288in}{1.999362in}}{\pgfqpoint{4.677893in}{1.999362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290779in}{2.826343in}}%
\pgfpathcurveto{\pgfqpoint{2.293383in}{2.826343in}}{\pgfqpoint{2.295882in}{2.827378in}}{\pgfqpoint{2.297723in}{2.829219in}}%
\pgfpathcurveto{\pgfqpoint{2.299565in}{2.831061in}}{\pgfqpoint{2.300600in}{2.833559in}}{\pgfqpoint{2.300600in}{2.836164in}}%
\pgfpathcurveto{\pgfqpoint{2.300600in}{2.838768in}}{\pgfqpoint{2.299565in}{2.841267in}}{\pgfqpoint{2.297723in}{2.843108in}}%
\pgfpathcurveto{\pgfqpoint{2.295882in}{2.844950in}}{\pgfqpoint{2.293383in}{2.845985in}}{\pgfqpoint{2.290779in}{2.845985in}}%
\pgfpathcurveto{\pgfqpoint{2.288174in}{2.845985in}}{\pgfqpoint{2.285676in}{2.844950in}}{\pgfqpoint{2.283834in}{2.843108in}}%
\pgfpathcurveto{\pgfqpoint{2.281993in}{2.841267in}}{\pgfqpoint{2.280958in}{2.838768in}}{\pgfqpoint{2.280958in}{2.836164in}}%
\pgfpathcurveto{\pgfqpoint{2.280958in}{2.833559in}}{\pgfqpoint{2.281993in}{2.831061in}}{\pgfqpoint{2.283834in}{2.829219in}}%
\pgfpathcurveto{\pgfqpoint{2.285676in}{2.827378in}}{\pgfqpoint{2.288174in}{2.826343in}}{\pgfqpoint{2.290779in}{2.826343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063384in}{1.945318in}}%
\pgfpathcurveto{\pgfqpoint{2.065989in}{1.945318in}}{\pgfqpoint{2.068487in}{1.946353in}}{\pgfqpoint{2.070329in}{1.948195in}}%
\pgfpathcurveto{\pgfqpoint{2.072171in}{1.950036in}}{\pgfqpoint{2.073205in}{1.952534in}}{\pgfqpoint{2.073205in}{1.955139in}}%
\pgfpathcurveto{\pgfqpoint{2.073205in}{1.957744in}}{\pgfqpoint{2.072171in}{1.960242in}}{\pgfqpoint{2.070329in}{1.962083in}}%
\pgfpathcurveto{\pgfqpoint{2.068487in}{1.963925in}}{\pgfqpoint{2.065989in}{1.964960in}}{\pgfqpoint{2.063384in}{1.964960in}}%
\pgfpathcurveto{\pgfqpoint{2.060780in}{1.964960in}}{\pgfqpoint{2.058282in}{1.963925in}}{\pgfqpoint{2.056440in}{1.962083in}}%
\pgfpathcurveto{\pgfqpoint{2.054598in}{1.960242in}}{\pgfqpoint{2.053563in}{1.957744in}}{\pgfqpoint{2.053563in}{1.955139in}}%
\pgfpathcurveto{\pgfqpoint{2.053563in}{1.952534in}}{\pgfqpoint{2.054598in}{1.950036in}}{\pgfqpoint{2.056440in}{1.948195in}}%
\pgfpathcurveto{\pgfqpoint{2.058282in}{1.946353in}}{\pgfqpoint{2.060780in}{1.945318in}}{\pgfqpoint{2.063384in}{1.945318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816064in}{2.187991in}}%
\pgfpathcurveto{\pgfqpoint{4.818669in}{2.187991in}}{\pgfqpoint{4.821167in}{2.189026in}}{\pgfqpoint{4.823009in}{2.190867in}}%
\pgfpathcurveto{\pgfqpoint{4.824850in}{2.192709in}}{\pgfqpoint{4.825885in}{2.195207in}}{\pgfqpoint{4.825885in}{2.197812in}}%
\pgfpathcurveto{\pgfqpoint{4.825885in}{2.200416in}}{\pgfqpoint{4.824850in}{2.202914in}}{\pgfqpoint{4.823009in}{2.204756in}}%
\pgfpathcurveto{\pgfqpoint{4.821167in}{2.206598in}}{\pgfqpoint{4.818669in}{2.207633in}}{\pgfqpoint{4.816064in}{2.207633in}}%
\pgfpathcurveto{\pgfqpoint{4.813460in}{2.207633in}}{\pgfqpoint{4.810961in}{2.206598in}}{\pgfqpoint{4.809120in}{2.204756in}}%
\pgfpathcurveto{\pgfqpoint{4.807278in}{2.202914in}}{\pgfqpoint{4.806243in}{2.200416in}}{\pgfqpoint{4.806243in}{2.197812in}}%
\pgfpathcurveto{\pgfqpoint{4.806243in}{2.195207in}}{\pgfqpoint{4.807278in}{2.192709in}}{\pgfqpoint{4.809120in}{2.190867in}}%
\pgfpathcurveto{\pgfqpoint{4.810961in}{2.189026in}}{\pgfqpoint{4.813460in}{2.187991in}}{\pgfqpoint{4.816064in}{2.187991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816084in}{4.094473in}}%
\pgfpathcurveto{\pgfqpoint{2.818688in}{4.094473in}}{\pgfqpoint{2.821186in}{4.095508in}}{\pgfqpoint{2.823028in}{4.097349in}}%
\pgfpathcurveto{\pgfqpoint{2.824870in}{4.099191in}}{\pgfqpoint{2.825905in}{4.101689in}}{\pgfqpoint{2.825905in}{4.104294in}}%
\pgfpathcurveto{\pgfqpoint{2.825905in}{4.106898in}}{\pgfqpoint{2.824870in}{4.109397in}}{\pgfqpoint{2.823028in}{4.111238in}}%
\pgfpathcurveto{\pgfqpoint{2.821186in}{4.113080in}}{\pgfqpoint{2.818688in}{4.114115in}}{\pgfqpoint{2.816084in}{4.114115in}}%
\pgfpathcurveto{\pgfqpoint{2.813479in}{4.114115in}}{\pgfqpoint{2.810981in}{4.113080in}}{\pgfqpoint{2.809139in}{4.111238in}}%
\pgfpathcurveto{\pgfqpoint{2.807297in}{4.109397in}}{\pgfqpoint{2.806263in}{4.106898in}}{\pgfqpoint{2.806263in}{4.104294in}}%
\pgfpathcurveto{\pgfqpoint{2.806263in}{4.101689in}}{\pgfqpoint{2.807297in}{4.099191in}}{\pgfqpoint{2.809139in}{4.097349in}}%
\pgfpathcurveto{\pgfqpoint{2.810981in}{4.095508in}}{\pgfqpoint{2.813479in}{4.094473in}}{\pgfqpoint{2.816084in}{4.094473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450571in}{2.035925in}}%
\pgfpathcurveto{\pgfqpoint{4.453175in}{2.035925in}}{\pgfqpoint{4.455673in}{2.036960in}}{\pgfqpoint{4.457515in}{2.038802in}}%
\pgfpathcurveto{\pgfqpoint{4.459357in}{2.040643in}}{\pgfqpoint{4.460392in}{2.043142in}}{\pgfqpoint{4.460392in}{2.045746in}}%
\pgfpathcurveto{\pgfqpoint{4.460392in}{2.048351in}}{\pgfqpoint{4.459357in}{2.050849in}}{\pgfqpoint{4.457515in}{2.052691in}}%
\pgfpathcurveto{\pgfqpoint{4.455673in}{2.054532in}}{\pgfqpoint{4.453175in}{2.055567in}}{\pgfqpoint{4.450571in}{2.055567in}}%
\pgfpathcurveto{\pgfqpoint{4.447966in}{2.055567in}}{\pgfqpoint{4.445468in}{2.054532in}}{\pgfqpoint{4.443626in}{2.052691in}}%
\pgfpathcurveto{\pgfqpoint{4.441784in}{2.050849in}}{\pgfqpoint{4.440750in}{2.048351in}}{\pgfqpoint{4.440750in}{2.045746in}}%
\pgfpathcurveto{\pgfqpoint{4.440750in}{2.043142in}}{\pgfqpoint{4.441784in}{2.040643in}}{\pgfqpoint{4.443626in}{2.038802in}}%
\pgfpathcurveto{\pgfqpoint{4.445468in}{2.036960in}}{\pgfqpoint{4.447966in}{2.035925in}}{\pgfqpoint{4.450571in}{2.035925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255681in}{2.711607in}}%
\pgfpathcurveto{\pgfqpoint{3.258286in}{2.711607in}}{\pgfqpoint{3.260784in}{2.712642in}}{\pgfqpoint{3.262625in}{2.714483in}}%
\pgfpathcurveto{\pgfqpoint{3.264467in}{2.716325in}}{\pgfqpoint{3.265502in}{2.718823in}}{\pgfqpoint{3.265502in}{2.721428in}}%
\pgfpathcurveto{\pgfqpoint{3.265502in}{2.724032in}}{\pgfqpoint{3.264467in}{2.726531in}}{\pgfqpoint{3.262625in}{2.728372in}}%
\pgfpathcurveto{\pgfqpoint{3.260784in}{2.730214in}}{\pgfqpoint{3.258286in}{2.731249in}}{\pgfqpoint{3.255681in}{2.731249in}}%
\pgfpathcurveto{\pgfqpoint{3.253076in}{2.731249in}}{\pgfqpoint{3.250578in}{2.730214in}}{\pgfqpoint{3.248737in}{2.728372in}}%
\pgfpathcurveto{\pgfqpoint{3.246895in}{2.726531in}}{\pgfqpoint{3.245860in}{2.724032in}}{\pgfqpoint{3.245860in}{2.721428in}}%
\pgfpathcurveto{\pgfqpoint{3.245860in}{2.718823in}}{\pgfqpoint{3.246895in}{2.716325in}}{\pgfqpoint{3.248737in}{2.714483in}}%
\pgfpathcurveto{\pgfqpoint{3.250578in}{2.712642in}}{\pgfqpoint{3.253076in}{2.711607in}}{\pgfqpoint{3.255681in}{2.711607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239238in}{2.300973in}}%
\pgfpathcurveto{\pgfqpoint{2.241842in}{2.300973in}}{\pgfqpoint{2.244341in}{2.302008in}}{\pgfqpoint{2.246182in}{2.303850in}}%
\pgfpathcurveto{\pgfqpoint{2.248024in}{2.305692in}}{\pgfqpoint{2.249059in}{2.308190in}}{\pgfqpoint{2.249059in}{2.310794in}}%
\pgfpathcurveto{\pgfqpoint{2.249059in}{2.313399in}}{\pgfqpoint{2.248024in}{2.315897in}}{\pgfqpoint{2.246182in}{2.317739in}}%
\pgfpathcurveto{\pgfqpoint{2.244341in}{2.319581in}}{\pgfqpoint{2.241842in}{2.320615in}}{\pgfqpoint{2.239238in}{2.320615in}}%
\pgfpathcurveto{\pgfqpoint{2.236633in}{2.320615in}}{\pgfqpoint{2.234135in}{2.319581in}}{\pgfqpoint{2.232293in}{2.317739in}}%
\pgfpathcurveto{\pgfqpoint{2.230452in}{2.315897in}}{\pgfqpoint{2.229417in}{2.313399in}}{\pgfqpoint{2.229417in}{2.310794in}}%
\pgfpathcurveto{\pgfqpoint{2.229417in}{2.308190in}}{\pgfqpoint{2.230452in}{2.305692in}}{\pgfqpoint{2.232293in}{2.303850in}}%
\pgfpathcurveto{\pgfqpoint{2.234135in}{2.302008in}}{\pgfqpoint{2.236633in}{2.300973in}}{\pgfqpoint{2.239238in}{2.300973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879937in}{2.903696in}}%
\pgfpathcurveto{\pgfqpoint{1.882541in}{2.903696in}}{\pgfqpoint{1.885040in}{2.904731in}}{\pgfqpoint{1.886881in}{2.906573in}}%
\pgfpathcurveto{\pgfqpoint{1.888723in}{2.908414in}}{\pgfqpoint{1.889758in}{2.910913in}}{\pgfqpoint{1.889758in}{2.913517in}}%
\pgfpathcurveto{\pgfqpoint{1.889758in}{2.916122in}}{\pgfqpoint{1.888723in}{2.918620in}}{\pgfqpoint{1.886881in}{2.920461in}}%
\pgfpathcurveto{\pgfqpoint{1.885040in}{2.922303in}}{\pgfqpoint{1.882541in}{2.923338in}}{\pgfqpoint{1.879937in}{2.923338in}}%
\pgfpathcurveto{\pgfqpoint{1.877332in}{2.923338in}}{\pgfqpoint{1.874834in}{2.922303in}}{\pgfqpoint{1.872992in}{2.920461in}}%
\pgfpathcurveto{\pgfqpoint{1.871151in}{2.918620in}}{\pgfqpoint{1.870116in}{2.916122in}}{\pgfqpoint{1.870116in}{2.913517in}}%
\pgfpathcurveto{\pgfqpoint{1.870116in}{2.910913in}}{\pgfqpoint{1.871151in}{2.908414in}}{\pgfqpoint{1.872992in}{2.906573in}}%
\pgfpathcurveto{\pgfqpoint{1.874834in}{2.904731in}}{\pgfqpoint{1.877332in}{2.903696in}}{\pgfqpoint{1.879937in}{2.903696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806845in}{2.784625in}}%
\pgfpathcurveto{\pgfqpoint{2.809450in}{2.784625in}}{\pgfqpoint{2.811948in}{2.785660in}}{\pgfqpoint{2.813789in}{2.787501in}}%
\pgfpathcurveto{\pgfqpoint{2.815631in}{2.789343in}}{\pgfqpoint{2.816666in}{2.791841in}}{\pgfqpoint{2.816666in}{2.794446in}}%
\pgfpathcurveto{\pgfqpoint{2.816666in}{2.797050in}}{\pgfqpoint{2.815631in}{2.799548in}}{\pgfqpoint{2.813789in}{2.801390in}}%
\pgfpathcurveto{\pgfqpoint{2.811948in}{2.803232in}}{\pgfqpoint{2.809450in}{2.804267in}}{\pgfqpoint{2.806845in}{2.804267in}}%
\pgfpathcurveto{\pgfqpoint{2.804240in}{2.804267in}}{\pgfqpoint{2.801742in}{2.803232in}}{\pgfqpoint{2.799901in}{2.801390in}}%
\pgfpathcurveto{\pgfqpoint{2.798059in}{2.799548in}}{\pgfqpoint{2.797024in}{2.797050in}}{\pgfqpoint{2.797024in}{2.794446in}}%
\pgfpathcurveto{\pgfqpoint{2.797024in}{2.791841in}}{\pgfqpoint{2.798059in}{2.789343in}}{\pgfqpoint{2.799901in}{2.787501in}}%
\pgfpathcurveto{\pgfqpoint{2.801742in}{2.785660in}}{\pgfqpoint{2.804240in}{2.784625in}}{\pgfqpoint{2.806845in}{2.784625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850840in}{1.715888in}}%
\pgfpathcurveto{\pgfqpoint{1.853445in}{1.715888in}}{\pgfqpoint{1.855943in}{1.716923in}}{\pgfqpoint{1.857785in}{1.718765in}}%
\pgfpathcurveto{\pgfqpoint{1.859626in}{1.720606in}}{\pgfqpoint{1.860661in}{1.723104in}}{\pgfqpoint{1.860661in}{1.725709in}}%
\pgfpathcurveto{\pgfqpoint{1.860661in}{1.728314in}}{\pgfqpoint{1.859626in}{1.730812in}}{\pgfqpoint{1.857785in}{1.732653in}}%
\pgfpathcurveto{\pgfqpoint{1.855943in}{1.734495in}}{\pgfqpoint{1.853445in}{1.735530in}}{\pgfqpoint{1.850840in}{1.735530in}}%
\pgfpathcurveto{\pgfqpoint{1.848236in}{1.735530in}}{\pgfqpoint{1.845738in}{1.734495in}}{\pgfqpoint{1.843896in}{1.732653in}}%
\pgfpathcurveto{\pgfqpoint{1.842054in}{1.730812in}}{\pgfqpoint{1.841019in}{1.728314in}}{\pgfqpoint{1.841019in}{1.725709in}}%
\pgfpathcurveto{\pgfqpoint{1.841019in}{1.723104in}}{\pgfqpoint{1.842054in}{1.720606in}}{\pgfqpoint{1.843896in}{1.718765in}}%
\pgfpathcurveto{\pgfqpoint{1.845738in}{1.716923in}}{\pgfqpoint{1.848236in}{1.715888in}}{\pgfqpoint{1.850840in}{1.715888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658321in}{1.574565in}}%
\pgfpathcurveto{\pgfqpoint{3.660926in}{1.574565in}}{\pgfqpoint{3.663424in}{1.575600in}}{\pgfqpoint{3.665265in}{1.577441in}}%
\pgfpathcurveto{\pgfqpoint{3.667107in}{1.579283in}}{\pgfqpoint{3.668142in}{1.581781in}}{\pgfqpoint{3.668142in}{1.584386in}}%
\pgfpathcurveto{\pgfqpoint{3.668142in}{1.586990in}}{\pgfqpoint{3.667107in}{1.589489in}}{\pgfqpoint{3.665265in}{1.591330in}}%
\pgfpathcurveto{\pgfqpoint{3.663424in}{1.593172in}}{\pgfqpoint{3.660926in}{1.594207in}}{\pgfqpoint{3.658321in}{1.594207in}}%
\pgfpathcurveto{\pgfqpoint{3.655717in}{1.594207in}}{\pgfqpoint{3.653218in}{1.593172in}}{\pgfqpoint{3.651377in}{1.591330in}}%
\pgfpathcurveto{\pgfqpoint{3.649535in}{1.589489in}}{\pgfqpoint{3.648500in}{1.586990in}}{\pgfqpoint{3.648500in}{1.584386in}}%
\pgfpathcurveto{\pgfqpoint{3.648500in}{1.581781in}}{\pgfqpoint{3.649535in}{1.579283in}}{\pgfqpoint{3.651377in}{1.577441in}}%
\pgfpathcurveto{\pgfqpoint{3.653218in}{1.575600in}}{\pgfqpoint{3.655717in}{1.574565in}}{\pgfqpoint{3.658321in}{1.574565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568297in}{1.065145in}}%
\pgfpathcurveto{\pgfqpoint{3.570902in}{1.065145in}}{\pgfqpoint{3.573400in}{1.066180in}}{\pgfqpoint{3.575242in}{1.068022in}}%
\pgfpathcurveto{\pgfqpoint{3.577083in}{1.069863in}}{\pgfqpoint{3.578118in}{1.072361in}}{\pgfqpoint{3.578118in}{1.074966in}}%
\pgfpathcurveto{\pgfqpoint{3.578118in}{1.077571in}}{\pgfqpoint{3.577083in}{1.080069in}}{\pgfqpoint{3.575242in}{1.081910in}}%
\pgfpathcurveto{\pgfqpoint{3.573400in}{1.083752in}}{\pgfqpoint{3.570902in}{1.084787in}}{\pgfqpoint{3.568297in}{1.084787in}}%
\pgfpathcurveto{\pgfqpoint{3.565693in}{1.084787in}}{\pgfqpoint{3.563194in}{1.083752in}}{\pgfqpoint{3.561353in}{1.081910in}}%
\pgfpathcurveto{\pgfqpoint{3.559511in}{1.080069in}}{\pgfqpoint{3.558476in}{1.077571in}}{\pgfqpoint{3.558476in}{1.074966in}}%
\pgfpathcurveto{\pgfqpoint{3.558476in}{1.072361in}}{\pgfqpoint{3.559511in}{1.069863in}}{\pgfqpoint{3.561353in}{1.068022in}}%
\pgfpathcurveto{\pgfqpoint{3.563194in}{1.066180in}}{\pgfqpoint{3.565693in}{1.065145in}}{\pgfqpoint{3.568297in}{1.065145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184877in}{2.388616in}}%
\pgfpathcurveto{\pgfqpoint{2.187482in}{2.388616in}}{\pgfqpoint{2.189980in}{2.389651in}}{\pgfqpoint{2.191822in}{2.391492in}}%
\pgfpathcurveto{\pgfqpoint{2.193663in}{2.393334in}}{\pgfqpoint{2.194698in}{2.395832in}}{\pgfqpoint{2.194698in}{2.398437in}}%
\pgfpathcurveto{\pgfqpoint{2.194698in}{2.401041in}}{\pgfqpoint{2.193663in}{2.403540in}}{\pgfqpoint{2.191822in}{2.405381in}}%
\pgfpathcurveto{\pgfqpoint{2.189980in}{2.407223in}}{\pgfqpoint{2.187482in}{2.408258in}}{\pgfqpoint{2.184877in}{2.408258in}}%
\pgfpathcurveto{\pgfqpoint{2.182273in}{2.408258in}}{\pgfqpoint{2.179774in}{2.407223in}}{\pgfqpoint{2.177933in}{2.405381in}}%
\pgfpathcurveto{\pgfqpoint{2.176091in}{2.403540in}}{\pgfqpoint{2.175056in}{2.401041in}}{\pgfqpoint{2.175056in}{2.398437in}}%
\pgfpathcurveto{\pgfqpoint{2.175056in}{2.395832in}}{\pgfqpoint{2.176091in}{2.393334in}}{\pgfqpoint{2.177933in}{2.391492in}}%
\pgfpathcurveto{\pgfqpoint{2.179774in}{2.389651in}}{\pgfqpoint{2.182273in}{2.388616in}}{\pgfqpoint{2.184877in}{2.388616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738441in}{1.455093in}}%
\pgfpathcurveto{\pgfqpoint{1.741046in}{1.455093in}}{\pgfqpoint{1.743544in}{1.456128in}}{\pgfqpoint{1.745385in}{1.457969in}}%
\pgfpathcurveto{\pgfqpoint{1.747227in}{1.459811in}}{\pgfqpoint{1.748262in}{1.462309in}}{\pgfqpoint{1.748262in}{1.464914in}}%
\pgfpathcurveto{\pgfqpoint{1.748262in}{1.467518in}}{\pgfqpoint{1.747227in}{1.470016in}}{\pgfqpoint{1.745385in}{1.471858in}}%
\pgfpathcurveto{\pgfqpoint{1.743544in}{1.473700in}}{\pgfqpoint{1.741046in}{1.474735in}}{\pgfqpoint{1.738441in}{1.474735in}}%
\pgfpathcurveto{\pgfqpoint{1.735836in}{1.474735in}}{\pgfqpoint{1.733338in}{1.473700in}}{\pgfqpoint{1.731497in}{1.471858in}}%
\pgfpathcurveto{\pgfqpoint{1.729655in}{1.470016in}}{\pgfqpoint{1.728620in}{1.467518in}}{\pgfqpoint{1.728620in}{1.464914in}}%
\pgfpathcurveto{\pgfqpoint{1.728620in}{1.462309in}}{\pgfqpoint{1.729655in}{1.459811in}}{\pgfqpoint{1.731497in}{1.457969in}}%
\pgfpathcurveto{\pgfqpoint{1.733338in}{1.456128in}}{\pgfqpoint{1.735836in}{1.455093in}}{\pgfqpoint{1.738441in}{1.455093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116346in}{1.881690in}}%
\pgfpathcurveto{\pgfqpoint{4.118951in}{1.881690in}}{\pgfqpoint{4.121449in}{1.882725in}}{\pgfqpoint{4.123291in}{1.884566in}}%
\pgfpathcurveto{\pgfqpoint{4.125132in}{1.886408in}}{\pgfqpoint{4.126167in}{1.888906in}}{\pgfqpoint{4.126167in}{1.891511in}}%
\pgfpathcurveto{\pgfqpoint{4.126167in}{1.894115in}}{\pgfqpoint{4.125132in}{1.896614in}}{\pgfqpoint{4.123291in}{1.898455in}}%
\pgfpathcurveto{\pgfqpoint{4.121449in}{1.900297in}}{\pgfqpoint{4.118951in}{1.901332in}}{\pgfqpoint{4.116346in}{1.901332in}}%
\pgfpathcurveto{\pgfqpoint{4.113742in}{1.901332in}}{\pgfqpoint{4.111244in}{1.900297in}}{\pgfqpoint{4.109402in}{1.898455in}}%
\pgfpathcurveto{\pgfqpoint{4.107560in}{1.896614in}}{\pgfqpoint{4.106525in}{1.894115in}}{\pgfqpoint{4.106525in}{1.891511in}}%
\pgfpathcurveto{\pgfqpoint{4.106525in}{1.888906in}}{\pgfqpoint{4.107560in}{1.886408in}}{\pgfqpoint{4.109402in}{1.884566in}}%
\pgfpathcurveto{\pgfqpoint{4.111244in}{1.882725in}}{\pgfqpoint{4.113742in}{1.881690in}}{\pgfqpoint{4.116346in}{1.881690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671330in}{1.699545in}}%
\pgfpathcurveto{\pgfqpoint{1.673935in}{1.699545in}}{\pgfqpoint{1.676433in}{1.700580in}}{\pgfqpoint{1.678275in}{1.702421in}}%
\pgfpathcurveto{\pgfqpoint{1.680116in}{1.704263in}}{\pgfqpoint{1.681151in}{1.706761in}}{\pgfqpoint{1.681151in}{1.709366in}}%
\pgfpathcurveto{\pgfqpoint{1.681151in}{1.711970in}}{\pgfqpoint{1.680116in}{1.714469in}}{\pgfqpoint{1.678275in}{1.716310in}}%
\pgfpathcurveto{\pgfqpoint{1.676433in}{1.718152in}}{\pgfqpoint{1.673935in}{1.719187in}}{\pgfqpoint{1.671330in}{1.719187in}}%
\pgfpathcurveto{\pgfqpoint{1.668726in}{1.719187in}}{\pgfqpoint{1.666228in}{1.718152in}}{\pgfqpoint{1.664386in}{1.716310in}}%
\pgfpathcurveto{\pgfqpoint{1.662544in}{1.714469in}}{\pgfqpoint{1.661509in}{1.711970in}}{\pgfqpoint{1.661509in}{1.709366in}}%
\pgfpathcurveto{\pgfqpoint{1.661509in}{1.706761in}}{\pgfqpoint{1.662544in}{1.704263in}}{\pgfqpoint{1.664386in}{1.702421in}}%
\pgfpathcurveto{\pgfqpoint{1.666228in}{1.700580in}}{\pgfqpoint{1.668726in}{1.699545in}}{\pgfqpoint{1.671330in}{1.699545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042597in}{3.618178in}}%
\pgfpathcurveto{\pgfqpoint{3.045201in}{3.618178in}}{\pgfqpoint{3.047700in}{3.619213in}}{\pgfqpoint{3.049541in}{3.621054in}}%
\pgfpathcurveto{\pgfqpoint{3.051383in}{3.622896in}}{\pgfqpoint{3.052418in}{3.625394in}}{\pgfqpoint{3.052418in}{3.627999in}}%
\pgfpathcurveto{\pgfqpoint{3.052418in}{3.630603in}}{\pgfqpoint{3.051383in}{3.633102in}}{\pgfqpoint{3.049541in}{3.634943in}}%
\pgfpathcurveto{\pgfqpoint{3.047700in}{3.636785in}}{\pgfqpoint{3.045201in}{3.637820in}}{\pgfqpoint{3.042597in}{3.637820in}}%
\pgfpathcurveto{\pgfqpoint{3.039992in}{3.637820in}}{\pgfqpoint{3.037494in}{3.636785in}}{\pgfqpoint{3.035652in}{3.634943in}}%
\pgfpathcurveto{\pgfqpoint{3.033811in}{3.633102in}}{\pgfqpoint{3.032776in}{3.630603in}}{\pgfqpoint{3.032776in}{3.627999in}}%
\pgfpathcurveto{\pgfqpoint{3.032776in}{3.625394in}}{\pgfqpoint{3.033811in}{3.622896in}}{\pgfqpoint{3.035652in}{3.621054in}}%
\pgfpathcurveto{\pgfqpoint{3.037494in}{3.619213in}}{\pgfqpoint{3.039992in}{3.618178in}}{\pgfqpoint{3.042597in}{3.618178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145265in}{3.056579in}}%
\pgfpathcurveto{\pgfqpoint{2.147870in}{3.056579in}}{\pgfqpoint{2.150368in}{3.057614in}}{\pgfqpoint{2.152210in}{3.059456in}}%
\pgfpathcurveto{\pgfqpoint{2.154051in}{3.061297in}}{\pgfqpoint{2.155086in}{3.063796in}}{\pgfqpoint{2.155086in}{3.066400in}}%
\pgfpathcurveto{\pgfqpoint{2.155086in}{3.069005in}}{\pgfqpoint{2.154051in}{3.071503in}}{\pgfqpoint{2.152210in}{3.073345in}}%
\pgfpathcurveto{\pgfqpoint{2.150368in}{3.075186in}}{\pgfqpoint{2.147870in}{3.076221in}}{\pgfqpoint{2.145265in}{3.076221in}}%
\pgfpathcurveto{\pgfqpoint{2.142661in}{3.076221in}}{\pgfqpoint{2.140162in}{3.075186in}}{\pgfqpoint{2.138321in}{3.073345in}}%
\pgfpathcurveto{\pgfqpoint{2.136479in}{3.071503in}}{\pgfqpoint{2.135444in}{3.069005in}}{\pgfqpoint{2.135444in}{3.066400in}}%
\pgfpathcurveto{\pgfqpoint{2.135444in}{3.063796in}}{\pgfqpoint{2.136479in}{3.061297in}}{\pgfqpoint{2.138321in}{3.059456in}}%
\pgfpathcurveto{\pgfqpoint{2.140162in}{3.057614in}}{\pgfqpoint{2.142661in}{3.056579in}}{\pgfqpoint{2.145265in}{3.056579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032824in}{1.822300in}}%
\pgfpathcurveto{\pgfqpoint{2.035429in}{1.822300in}}{\pgfqpoint{2.037927in}{1.823335in}}{\pgfqpoint{2.039769in}{1.825176in}}%
\pgfpathcurveto{\pgfqpoint{2.041611in}{1.827018in}}{\pgfqpoint{2.042645in}{1.829516in}}{\pgfqpoint{2.042645in}{1.832121in}}%
\pgfpathcurveto{\pgfqpoint{2.042645in}{1.834725in}}{\pgfqpoint{2.041611in}{1.837223in}}{\pgfqpoint{2.039769in}{1.839065in}}%
\pgfpathcurveto{\pgfqpoint{2.037927in}{1.840907in}}{\pgfqpoint{2.035429in}{1.841942in}}{\pgfqpoint{2.032824in}{1.841942in}}%
\pgfpathcurveto{\pgfqpoint{2.030220in}{1.841942in}}{\pgfqpoint{2.027722in}{1.840907in}}{\pgfqpoint{2.025880in}{1.839065in}}%
\pgfpathcurveto{\pgfqpoint{2.024038in}{1.837223in}}{\pgfqpoint{2.023004in}{1.834725in}}{\pgfqpoint{2.023004in}{1.832121in}}%
\pgfpathcurveto{\pgfqpoint{2.023004in}{1.829516in}}{\pgfqpoint{2.024038in}{1.827018in}}{\pgfqpoint{2.025880in}{1.825176in}}%
\pgfpathcurveto{\pgfqpoint{2.027722in}{1.823335in}}{\pgfqpoint{2.030220in}{1.822300in}}{\pgfqpoint{2.032824in}{1.822300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700382in}{2.140969in}}%
\pgfpathcurveto{\pgfqpoint{4.702987in}{2.140969in}}{\pgfqpoint{4.705485in}{2.142004in}}{\pgfqpoint{4.707326in}{2.143846in}}%
\pgfpathcurveto{\pgfqpoint{4.709168in}{2.145687in}}{\pgfqpoint{4.710203in}{2.148185in}}{\pgfqpoint{4.710203in}{2.150790in}}%
\pgfpathcurveto{\pgfqpoint{4.710203in}{2.153395in}}{\pgfqpoint{4.709168in}{2.155893in}}{\pgfqpoint{4.707326in}{2.157734in}}%
\pgfpathcurveto{\pgfqpoint{4.705485in}{2.159576in}}{\pgfqpoint{4.702987in}{2.160611in}}{\pgfqpoint{4.700382in}{2.160611in}}%
\pgfpathcurveto{\pgfqpoint{4.697777in}{2.160611in}}{\pgfqpoint{4.695279in}{2.159576in}}{\pgfqpoint{4.693438in}{2.157734in}}%
\pgfpathcurveto{\pgfqpoint{4.691596in}{2.155893in}}{\pgfqpoint{4.690561in}{2.153395in}}{\pgfqpoint{4.690561in}{2.150790in}}%
\pgfpathcurveto{\pgfqpoint{4.690561in}{2.148185in}}{\pgfqpoint{4.691596in}{2.145687in}}{\pgfqpoint{4.693438in}{2.143846in}}%
\pgfpathcurveto{\pgfqpoint{4.695279in}{2.142004in}}{\pgfqpoint{4.697777in}{2.140969in}}{\pgfqpoint{4.700382in}{2.140969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455123in}{2.690350in}}%
\pgfpathcurveto{\pgfqpoint{2.457727in}{2.690350in}}{\pgfqpoint{2.460226in}{2.691385in}}{\pgfqpoint{2.462067in}{2.693227in}}%
\pgfpathcurveto{\pgfqpoint{2.463909in}{2.695068in}}{\pgfqpoint{2.464944in}{2.697567in}}{\pgfqpoint{2.464944in}{2.700171in}}%
\pgfpathcurveto{\pgfqpoint{2.464944in}{2.702776in}}{\pgfqpoint{2.463909in}{2.705274in}}{\pgfqpoint{2.462067in}{2.707115in}}%
\pgfpathcurveto{\pgfqpoint{2.460226in}{2.708957in}}{\pgfqpoint{2.457727in}{2.709992in}}{\pgfqpoint{2.455123in}{2.709992in}}%
\pgfpathcurveto{\pgfqpoint{2.452518in}{2.709992in}}{\pgfqpoint{2.450020in}{2.708957in}}{\pgfqpoint{2.448178in}{2.707115in}}%
\pgfpathcurveto{\pgfqpoint{2.446337in}{2.705274in}}{\pgfqpoint{2.445302in}{2.702776in}}{\pgfqpoint{2.445302in}{2.700171in}}%
\pgfpathcurveto{\pgfqpoint{2.445302in}{2.697567in}}{\pgfqpoint{2.446337in}{2.695068in}}{\pgfqpoint{2.448178in}{2.693227in}}%
\pgfpathcurveto{\pgfqpoint{2.450020in}{2.691385in}}{\pgfqpoint{2.452518in}{2.690350in}}{\pgfqpoint{2.455123in}{2.690350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855347in}{2.648747in}}%
\pgfpathcurveto{\pgfqpoint{1.857952in}{2.648747in}}{\pgfqpoint{1.860450in}{2.649782in}}{\pgfqpoint{1.862292in}{2.651624in}}%
\pgfpathcurveto{\pgfqpoint{1.864133in}{2.653465in}}{\pgfqpoint{1.865168in}{2.655963in}}{\pgfqpoint{1.865168in}{2.658568in}}%
\pgfpathcurveto{\pgfqpoint{1.865168in}{2.661172in}}{\pgfqpoint{1.864133in}{2.663671in}}{\pgfqpoint{1.862292in}{2.665512in}}%
\pgfpathcurveto{\pgfqpoint{1.860450in}{2.667354in}}{\pgfqpoint{1.857952in}{2.668389in}}{\pgfqpoint{1.855347in}{2.668389in}}%
\pgfpathcurveto{\pgfqpoint{1.852743in}{2.668389in}}{\pgfqpoint{1.850245in}{2.667354in}}{\pgfqpoint{1.848403in}{2.665512in}}%
\pgfpathcurveto{\pgfqpoint{1.846561in}{2.663671in}}{\pgfqpoint{1.845526in}{2.661172in}}{\pgfqpoint{1.845526in}{2.658568in}}%
\pgfpathcurveto{\pgfqpoint{1.845526in}{2.655963in}}{\pgfqpoint{1.846561in}{2.653465in}}{\pgfqpoint{1.848403in}{2.651624in}}%
\pgfpathcurveto{\pgfqpoint{1.850245in}{2.649782in}}{\pgfqpoint{1.852743in}{2.648747in}}{\pgfqpoint{1.855347in}{2.648747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874412in}{1.792579in}}%
\pgfpathcurveto{\pgfqpoint{1.877016in}{1.792579in}}{\pgfqpoint{1.879515in}{1.793614in}}{\pgfqpoint{1.881356in}{1.795456in}}%
\pgfpathcurveto{\pgfqpoint{1.883198in}{1.797297in}}{\pgfqpoint{1.884233in}{1.799795in}}{\pgfqpoint{1.884233in}{1.802400in}}%
\pgfpathcurveto{\pgfqpoint{1.884233in}{1.805005in}}{\pgfqpoint{1.883198in}{1.807503in}}{\pgfqpoint{1.881356in}{1.809344in}}%
\pgfpathcurveto{\pgfqpoint{1.879515in}{1.811186in}}{\pgfqpoint{1.877016in}{1.812221in}}{\pgfqpoint{1.874412in}{1.812221in}}%
\pgfpathcurveto{\pgfqpoint{1.871807in}{1.812221in}}{\pgfqpoint{1.869309in}{1.811186in}}{\pgfqpoint{1.867467in}{1.809344in}}%
\pgfpathcurveto{\pgfqpoint{1.865626in}{1.807503in}}{\pgfqpoint{1.864591in}{1.805005in}}{\pgfqpoint{1.864591in}{1.802400in}}%
\pgfpathcurveto{\pgfqpoint{1.864591in}{1.799795in}}{\pgfqpoint{1.865626in}{1.797297in}}{\pgfqpoint{1.867467in}{1.795456in}}%
\pgfpathcurveto{\pgfqpoint{1.869309in}{1.793614in}}{\pgfqpoint{1.871807in}{1.792579in}}{\pgfqpoint{1.874412in}{1.792579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825090in}{2.668200in}}%
\pgfpathcurveto{\pgfqpoint{4.827695in}{2.668200in}}{\pgfqpoint{4.830193in}{2.669235in}}{\pgfqpoint{4.832035in}{2.671077in}}%
\pgfpathcurveto{\pgfqpoint{4.833876in}{2.672918in}}{\pgfqpoint{4.834911in}{2.675417in}}{\pgfqpoint{4.834911in}{2.678021in}}%
\pgfpathcurveto{\pgfqpoint{4.834911in}{2.680626in}}{\pgfqpoint{4.833876in}{2.683124in}}{\pgfqpoint{4.832035in}{2.684966in}}%
\pgfpathcurveto{\pgfqpoint{4.830193in}{2.686807in}}{\pgfqpoint{4.827695in}{2.687842in}}{\pgfqpoint{4.825090in}{2.687842in}}%
\pgfpathcurveto{\pgfqpoint{4.822486in}{2.687842in}}{\pgfqpoint{4.819987in}{2.686807in}}{\pgfqpoint{4.818146in}{2.684966in}}%
\pgfpathcurveto{\pgfqpoint{4.816304in}{2.683124in}}{\pgfqpoint{4.815269in}{2.680626in}}{\pgfqpoint{4.815269in}{2.678021in}}%
\pgfpathcurveto{\pgfqpoint{4.815269in}{2.675417in}}{\pgfqpoint{4.816304in}{2.672918in}}{\pgfqpoint{4.818146in}{2.671077in}}%
\pgfpathcurveto{\pgfqpoint{4.819987in}{2.669235in}}{\pgfqpoint{4.822486in}{2.668200in}}{\pgfqpoint{4.825090in}{2.668200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134510in}{2.197504in}}%
\pgfpathcurveto{\pgfqpoint{2.137115in}{2.197504in}}{\pgfqpoint{2.139613in}{2.198539in}}{\pgfqpoint{2.141455in}{2.200380in}}%
\pgfpathcurveto{\pgfqpoint{2.143296in}{2.202222in}}{\pgfqpoint{2.144331in}{2.204720in}}{\pgfqpoint{2.144331in}{2.207325in}}%
\pgfpathcurveto{\pgfqpoint{2.144331in}{2.209929in}}{\pgfqpoint{2.143296in}{2.212428in}}{\pgfqpoint{2.141455in}{2.214269in}}%
\pgfpathcurveto{\pgfqpoint{2.139613in}{2.216111in}}{\pgfqpoint{2.137115in}{2.217146in}}{\pgfqpoint{2.134510in}{2.217146in}}%
\pgfpathcurveto{\pgfqpoint{2.131906in}{2.217146in}}{\pgfqpoint{2.129407in}{2.216111in}}{\pgfqpoint{2.127566in}{2.214269in}}%
\pgfpathcurveto{\pgfqpoint{2.125724in}{2.212428in}}{\pgfqpoint{2.124689in}{2.209929in}}{\pgfqpoint{2.124689in}{2.207325in}}%
\pgfpathcurveto{\pgfqpoint{2.124689in}{2.204720in}}{\pgfqpoint{2.125724in}{2.202222in}}{\pgfqpoint{2.127566in}{2.200380in}}%
\pgfpathcurveto{\pgfqpoint{2.129407in}{2.198539in}}{\pgfqpoint{2.131906in}{2.197504in}}{\pgfqpoint{2.134510in}{2.197504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753494in}{1.491584in}}%
\pgfpathcurveto{\pgfqpoint{1.756099in}{1.491584in}}{\pgfqpoint{1.758597in}{1.492619in}}{\pgfqpoint{1.760439in}{1.494460in}}%
\pgfpathcurveto{\pgfqpoint{1.762280in}{1.496302in}}{\pgfqpoint{1.763315in}{1.498800in}}{\pgfqpoint{1.763315in}{1.501405in}}%
\pgfpathcurveto{\pgfqpoint{1.763315in}{1.504009in}}{\pgfqpoint{1.762280in}{1.506507in}}{\pgfqpoint{1.760439in}{1.508349in}}%
\pgfpathcurveto{\pgfqpoint{1.758597in}{1.510191in}}{\pgfqpoint{1.756099in}{1.511226in}}{\pgfqpoint{1.753494in}{1.511226in}}%
\pgfpathcurveto{\pgfqpoint{1.750890in}{1.511226in}}{\pgfqpoint{1.748392in}{1.510191in}}{\pgfqpoint{1.746550in}{1.508349in}}%
\pgfpathcurveto{\pgfqpoint{1.744708in}{1.506507in}}{\pgfqpoint{1.743673in}{1.504009in}}{\pgfqpoint{1.743673in}{1.501405in}}%
\pgfpathcurveto{\pgfqpoint{1.743673in}{1.498800in}}{\pgfqpoint{1.744708in}{1.496302in}}{\pgfqpoint{1.746550in}{1.494460in}}%
\pgfpathcurveto{\pgfqpoint{1.748392in}{1.492619in}}{\pgfqpoint{1.750890in}{1.491584in}}{\pgfqpoint{1.753494in}{1.491584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035010in}{2.475234in}}%
\pgfpathcurveto{\pgfqpoint{2.037615in}{2.475234in}}{\pgfqpoint{2.040113in}{2.476269in}}{\pgfqpoint{2.041955in}{2.478110in}}%
\pgfpathcurveto{\pgfqpoint{2.043796in}{2.479952in}}{\pgfqpoint{2.044831in}{2.482450in}}{\pgfqpoint{2.044831in}{2.485055in}}%
\pgfpathcurveto{\pgfqpoint{2.044831in}{2.487659in}}{\pgfqpoint{2.043796in}{2.490158in}}{\pgfqpoint{2.041955in}{2.491999in}}%
\pgfpathcurveto{\pgfqpoint{2.040113in}{2.493841in}}{\pgfqpoint{2.037615in}{2.494876in}}{\pgfqpoint{2.035010in}{2.494876in}}%
\pgfpathcurveto{\pgfqpoint{2.032406in}{2.494876in}}{\pgfqpoint{2.029907in}{2.493841in}}{\pgfqpoint{2.028066in}{2.491999in}}%
\pgfpathcurveto{\pgfqpoint{2.026224in}{2.490158in}}{\pgfqpoint{2.025189in}{2.487659in}}{\pgfqpoint{2.025189in}{2.485055in}}%
\pgfpathcurveto{\pgfqpoint{2.025189in}{2.482450in}}{\pgfqpoint{2.026224in}{2.479952in}}{\pgfqpoint{2.028066in}{2.478110in}}%
\pgfpathcurveto{\pgfqpoint{2.029907in}{2.476269in}}{\pgfqpoint{2.032406in}{2.475234in}}{\pgfqpoint{2.035010in}{2.475234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183382in}{3.287607in}}%
\pgfpathcurveto{\pgfqpoint{2.185987in}{3.287607in}}{\pgfqpoint{2.188485in}{3.288642in}}{\pgfqpoint{2.190327in}{3.290483in}}%
\pgfpathcurveto{\pgfqpoint{2.192169in}{3.292325in}}{\pgfqpoint{2.193203in}{3.294823in}}{\pgfqpoint{2.193203in}{3.297428in}}%
\pgfpathcurveto{\pgfqpoint{2.193203in}{3.300032in}}{\pgfqpoint{2.192169in}{3.302531in}}{\pgfqpoint{2.190327in}{3.304372in}}%
\pgfpathcurveto{\pgfqpoint{2.188485in}{3.306214in}}{\pgfqpoint{2.185987in}{3.307249in}}{\pgfqpoint{2.183382in}{3.307249in}}%
\pgfpathcurveto{\pgfqpoint{2.180778in}{3.307249in}}{\pgfqpoint{2.178280in}{3.306214in}}{\pgfqpoint{2.176438in}{3.304372in}}%
\pgfpathcurveto{\pgfqpoint{2.174596in}{3.302531in}}{\pgfqpoint{2.173561in}{3.300032in}}{\pgfqpoint{2.173561in}{3.297428in}}%
\pgfpathcurveto{\pgfqpoint{2.173561in}{3.294823in}}{\pgfqpoint{2.174596in}{3.292325in}}{\pgfqpoint{2.176438in}{3.290483in}}%
\pgfpathcurveto{\pgfqpoint{2.178280in}{3.288642in}}{\pgfqpoint{2.180778in}{3.287607in}}{\pgfqpoint{2.183382in}{3.287607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327525in}{1.320396in}}%
\pgfpathcurveto{\pgfqpoint{1.330129in}{1.320396in}}{\pgfqpoint{1.332628in}{1.321431in}}{\pgfqpoint{1.334469in}{1.323273in}}%
\pgfpathcurveto{\pgfqpoint{1.336311in}{1.325115in}}{\pgfqpoint{1.337346in}{1.327613in}}{\pgfqpoint{1.337346in}{1.330217in}}%
\pgfpathcurveto{\pgfqpoint{1.337346in}{1.332822in}}{\pgfqpoint{1.336311in}{1.335320in}}{\pgfqpoint{1.334469in}{1.337162in}}%
\pgfpathcurveto{\pgfqpoint{1.332628in}{1.339003in}}{\pgfqpoint{1.330129in}{1.340038in}}{\pgfqpoint{1.327525in}{1.340038in}}%
\pgfpathcurveto{\pgfqpoint{1.324920in}{1.340038in}}{\pgfqpoint{1.322422in}{1.339003in}}{\pgfqpoint{1.320580in}{1.337162in}}%
\pgfpathcurveto{\pgfqpoint{1.318739in}{1.335320in}}{\pgfqpoint{1.317704in}{1.332822in}}{\pgfqpoint{1.317704in}{1.330217in}}%
\pgfpathcurveto{\pgfqpoint{1.317704in}{1.327613in}}{\pgfqpoint{1.318739in}{1.325115in}}{\pgfqpoint{1.320580in}{1.323273in}}%
\pgfpathcurveto{\pgfqpoint{1.322422in}{1.321431in}}{\pgfqpoint{1.324920in}{1.320396in}}{\pgfqpoint{1.327525in}{1.320396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403923in}{2.527929in}}%
\pgfpathcurveto{\pgfqpoint{3.406528in}{2.527929in}}{\pgfqpoint{3.409026in}{2.528964in}}{\pgfqpoint{3.410867in}{2.530805in}}%
\pgfpathcurveto{\pgfqpoint{3.412709in}{2.532647in}}{\pgfqpoint{3.413744in}{2.535145in}}{\pgfqpoint{3.413744in}{2.537750in}}%
\pgfpathcurveto{\pgfqpoint{3.413744in}{2.540354in}}{\pgfqpoint{3.412709in}{2.542853in}}{\pgfqpoint{3.410867in}{2.544694in}}%
\pgfpathcurveto{\pgfqpoint{3.409026in}{2.546536in}}{\pgfqpoint{3.406528in}{2.547571in}}{\pgfqpoint{3.403923in}{2.547571in}}%
\pgfpathcurveto{\pgfqpoint{3.401319in}{2.547571in}}{\pgfqpoint{3.398820in}{2.546536in}}{\pgfqpoint{3.396979in}{2.544694in}}%
\pgfpathcurveto{\pgfqpoint{3.395137in}{2.542853in}}{\pgfqpoint{3.394102in}{2.540354in}}{\pgfqpoint{3.394102in}{2.537750in}}%
\pgfpathcurveto{\pgfqpoint{3.394102in}{2.535145in}}{\pgfqpoint{3.395137in}{2.532647in}}{\pgfqpoint{3.396979in}{2.530805in}}%
\pgfpathcurveto{\pgfqpoint{3.398820in}{2.528964in}}{\pgfqpoint{3.401319in}{2.527929in}}{\pgfqpoint{3.403923in}{2.527929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855258in}{2.130102in}}%
\pgfpathcurveto{\pgfqpoint{1.857862in}{2.130102in}}{\pgfqpoint{1.860360in}{2.131136in}}{\pgfqpoint{1.862202in}{2.132978in}}%
\pgfpathcurveto{\pgfqpoint{1.864044in}{2.134820in}}{\pgfqpoint{1.865079in}{2.137318in}}{\pgfqpoint{1.865079in}{2.139922in}}%
\pgfpathcurveto{\pgfqpoint{1.865079in}{2.142527in}}{\pgfqpoint{1.864044in}{2.145025in}}{\pgfqpoint{1.862202in}{2.146867in}}%
\pgfpathcurveto{\pgfqpoint{1.860360in}{2.148709in}}{\pgfqpoint{1.857862in}{2.149743in}}{\pgfqpoint{1.855258in}{2.149743in}}%
\pgfpathcurveto{\pgfqpoint{1.852653in}{2.149743in}}{\pgfqpoint{1.850155in}{2.148709in}}{\pgfqpoint{1.848313in}{2.146867in}}%
\pgfpathcurveto{\pgfqpoint{1.846472in}{2.145025in}}{\pgfqpoint{1.845437in}{2.142527in}}{\pgfqpoint{1.845437in}{2.139922in}}%
\pgfpathcurveto{\pgfqpoint{1.845437in}{2.137318in}}{\pgfqpoint{1.846472in}{2.134820in}}{\pgfqpoint{1.848313in}{2.132978in}}%
\pgfpathcurveto{\pgfqpoint{1.850155in}{2.131136in}}{\pgfqpoint{1.852653in}{2.130102in}}{\pgfqpoint{1.855258in}{2.130102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102658in}{1.392497in}}%
\pgfpathcurveto{\pgfqpoint{1.105262in}{1.392497in}}{\pgfqpoint{1.107761in}{1.393532in}}{\pgfqpoint{1.109602in}{1.395373in}}%
\pgfpathcurveto{\pgfqpoint{1.111444in}{1.397215in}}{\pgfqpoint{1.112479in}{1.399713in}}{\pgfqpoint{1.112479in}{1.402318in}}%
\pgfpathcurveto{\pgfqpoint{1.112479in}{1.404922in}}{\pgfqpoint{1.111444in}{1.407420in}}{\pgfqpoint{1.109602in}{1.409262in}}%
\pgfpathcurveto{\pgfqpoint{1.107761in}{1.411104in}}{\pgfqpoint{1.105262in}{1.412139in}}{\pgfqpoint{1.102658in}{1.412139in}}%
\pgfpathcurveto{\pgfqpoint{1.100053in}{1.412139in}}{\pgfqpoint{1.097555in}{1.411104in}}{\pgfqpoint{1.095713in}{1.409262in}}%
\pgfpathcurveto{\pgfqpoint{1.093872in}{1.407420in}}{\pgfqpoint{1.092837in}{1.404922in}}{\pgfqpoint{1.092837in}{1.402318in}}%
\pgfpathcurveto{\pgfqpoint{1.092837in}{1.399713in}}{\pgfqpoint{1.093872in}{1.397215in}}{\pgfqpoint{1.095713in}{1.395373in}}%
\pgfpathcurveto{\pgfqpoint{1.097555in}{1.393532in}}{\pgfqpoint{1.100053in}{1.392497in}}{\pgfqpoint{1.102658in}{1.392497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449219in}{1.483761in}}%
\pgfpathcurveto{\pgfqpoint{1.451824in}{1.483761in}}{\pgfqpoint{1.454322in}{1.484796in}}{\pgfqpoint{1.456164in}{1.486638in}}%
\pgfpathcurveto{\pgfqpoint{1.458005in}{1.488479in}}{\pgfqpoint{1.459040in}{1.490978in}}{\pgfqpoint{1.459040in}{1.493582in}}%
\pgfpathcurveto{\pgfqpoint{1.459040in}{1.496187in}}{\pgfqpoint{1.458005in}{1.498685in}}{\pgfqpoint{1.456164in}{1.500527in}}%
\pgfpathcurveto{\pgfqpoint{1.454322in}{1.502368in}}{\pgfqpoint{1.451824in}{1.503403in}}{\pgfqpoint{1.449219in}{1.503403in}}%
\pgfpathcurveto{\pgfqpoint{1.446615in}{1.503403in}}{\pgfqpoint{1.444117in}{1.502368in}}{\pgfqpoint{1.442275in}{1.500527in}}%
\pgfpathcurveto{\pgfqpoint{1.440433in}{1.498685in}}{\pgfqpoint{1.439398in}{1.496187in}}{\pgfqpoint{1.439398in}{1.493582in}}%
\pgfpathcurveto{\pgfqpoint{1.439398in}{1.490978in}}{\pgfqpoint{1.440433in}{1.488479in}}{\pgfqpoint{1.442275in}{1.486638in}}%
\pgfpathcurveto{\pgfqpoint{1.444117in}{1.484796in}}{\pgfqpoint{1.446615in}{1.483761in}}{\pgfqpoint{1.449219in}{1.483761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567221in}{2.278229in}}%
\pgfpathcurveto{\pgfqpoint{4.569826in}{2.278229in}}{\pgfqpoint{4.572324in}{2.279264in}}{\pgfqpoint{4.574166in}{2.281106in}}%
\pgfpathcurveto{\pgfqpoint{4.576007in}{2.282948in}}{\pgfqpoint{4.577042in}{2.285446in}}{\pgfqpoint{4.577042in}{2.288050in}}%
\pgfpathcurveto{\pgfqpoint{4.577042in}{2.290655in}}{\pgfqpoint{4.576007in}{2.293153in}}{\pgfqpoint{4.574166in}{2.294995in}}%
\pgfpathcurveto{\pgfqpoint{4.572324in}{2.296836in}}{\pgfqpoint{4.569826in}{2.297871in}}{\pgfqpoint{4.567221in}{2.297871in}}%
\pgfpathcurveto{\pgfqpoint{4.564617in}{2.297871in}}{\pgfqpoint{4.562118in}{2.296836in}}{\pgfqpoint{4.560277in}{2.294995in}}%
\pgfpathcurveto{\pgfqpoint{4.558435in}{2.293153in}}{\pgfqpoint{4.557400in}{2.290655in}}{\pgfqpoint{4.557400in}{2.288050in}}%
\pgfpathcurveto{\pgfqpoint{4.557400in}{2.285446in}}{\pgfqpoint{4.558435in}{2.282948in}}{\pgfqpoint{4.560277in}{2.281106in}}%
\pgfpathcurveto{\pgfqpoint{4.562118in}{2.279264in}}{\pgfqpoint{4.564617in}{2.278229in}}{\pgfqpoint{4.567221in}{2.278229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205530in}{1.648092in}}%
\pgfpathcurveto{\pgfqpoint{2.208135in}{1.648092in}}{\pgfqpoint{2.210633in}{1.649127in}}{\pgfqpoint{2.212475in}{1.650969in}}%
\pgfpathcurveto{\pgfqpoint{2.214317in}{1.652811in}}{\pgfqpoint{2.215351in}{1.655309in}}{\pgfqpoint{2.215351in}{1.657913in}}%
\pgfpathcurveto{\pgfqpoint{2.215351in}{1.660518in}}{\pgfqpoint{2.214317in}{1.663016in}}{\pgfqpoint{2.212475in}{1.664858in}}%
\pgfpathcurveto{\pgfqpoint{2.210633in}{1.666700in}}{\pgfqpoint{2.208135in}{1.667734in}}{\pgfqpoint{2.205530in}{1.667734in}}%
\pgfpathcurveto{\pgfqpoint{2.202926in}{1.667734in}}{\pgfqpoint{2.200428in}{1.666700in}}{\pgfqpoint{2.198586in}{1.664858in}}%
\pgfpathcurveto{\pgfqpoint{2.196744in}{1.663016in}}{\pgfqpoint{2.195710in}{1.660518in}}{\pgfqpoint{2.195710in}{1.657913in}}%
\pgfpathcurveto{\pgfqpoint{2.195710in}{1.655309in}}{\pgfqpoint{2.196744in}{1.652811in}}{\pgfqpoint{2.198586in}{1.650969in}}%
\pgfpathcurveto{\pgfqpoint{2.200428in}{1.649127in}}{\pgfqpoint{2.202926in}{1.648092in}}{\pgfqpoint{2.205530in}{1.648092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512985in}{3.361087in}}%
\pgfpathcurveto{\pgfqpoint{2.515589in}{3.361087in}}{\pgfqpoint{2.518087in}{3.362122in}}{\pgfqpoint{2.519929in}{3.363963in}}%
\pgfpathcurveto{\pgfqpoint{2.521771in}{3.365805in}}{\pgfqpoint{2.522806in}{3.368303in}}{\pgfqpoint{2.522806in}{3.370908in}}%
\pgfpathcurveto{\pgfqpoint{2.522806in}{3.373512in}}{\pgfqpoint{2.521771in}{3.376011in}}{\pgfqpoint{2.519929in}{3.377852in}}%
\pgfpathcurveto{\pgfqpoint{2.518087in}{3.379694in}}{\pgfqpoint{2.515589in}{3.380729in}}{\pgfqpoint{2.512985in}{3.380729in}}%
\pgfpathcurveto{\pgfqpoint{2.510380in}{3.380729in}}{\pgfqpoint{2.507882in}{3.379694in}}{\pgfqpoint{2.506040in}{3.377852in}}%
\pgfpathcurveto{\pgfqpoint{2.504199in}{3.376011in}}{\pgfqpoint{2.503164in}{3.373512in}}{\pgfqpoint{2.503164in}{3.370908in}}%
\pgfpathcurveto{\pgfqpoint{2.503164in}{3.368303in}}{\pgfqpoint{2.504199in}{3.365805in}}{\pgfqpoint{2.506040in}{3.363963in}}%
\pgfpathcurveto{\pgfqpoint{2.507882in}{3.362122in}}{\pgfqpoint{2.510380in}{3.361087in}}{\pgfqpoint{2.512985in}{3.361087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981458in}{1.432610in}}%
\pgfpathcurveto{\pgfqpoint{1.984063in}{1.432610in}}{\pgfqpoint{1.986561in}{1.433645in}}{\pgfqpoint{1.988402in}{1.435486in}}%
\pgfpathcurveto{\pgfqpoint{1.990244in}{1.437328in}}{\pgfqpoint{1.991279in}{1.439826in}}{\pgfqpoint{1.991279in}{1.442431in}}%
\pgfpathcurveto{\pgfqpoint{1.991279in}{1.445035in}}{\pgfqpoint{1.990244in}{1.447533in}}{\pgfqpoint{1.988402in}{1.449375in}}%
\pgfpathcurveto{\pgfqpoint{1.986561in}{1.451217in}}{\pgfqpoint{1.984063in}{1.452252in}}{\pgfqpoint{1.981458in}{1.452252in}}%
\pgfpathcurveto{\pgfqpoint{1.978853in}{1.452252in}}{\pgfqpoint{1.976355in}{1.451217in}}{\pgfqpoint{1.974514in}{1.449375in}}%
\pgfpathcurveto{\pgfqpoint{1.972672in}{1.447533in}}{\pgfqpoint{1.971637in}{1.445035in}}{\pgfqpoint{1.971637in}{1.442431in}}%
\pgfpathcurveto{\pgfqpoint{1.971637in}{1.439826in}}{\pgfqpoint{1.972672in}{1.437328in}}{\pgfqpoint{1.974514in}{1.435486in}}%
\pgfpathcurveto{\pgfqpoint{1.976355in}{1.433645in}}{\pgfqpoint{1.978853in}{1.432610in}}{\pgfqpoint{1.981458in}{1.432610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091064in}{3.196697in}}%
\pgfpathcurveto{\pgfqpoint{3.093669in}{3.196697in}}{\pgfqpoint{3.096167in}{3.197732in}}{\pgfqpoint{3.098009in}{3.199573in}}%
\pgfpathcurveto{\pgfqpoint{3.099850in}{3.201415in}}{\pgfqpoint{3.100885in}{3.203913in}}{\pgfqpoint{3.100885in}{3.206518in}}%
\pgfpathcurveto{\pgfqpoint{3.100885in}{3.209122in}}{\pgfqpoint{3.099850in}{3.211621in}}{\pgfqpoint{3.098009in}{3.213462in}}%
\pgfpathcurveto{\pgfqpoint{3.096167in}{3.215304in}}{\pgfqpoint{3.093669in}{3.216339in}}{\pgfqpoint{3.091064in}{3.216339in}}%
\pgfpathcurveto{\pgfqpoint{3.088460in}{3.216339in}}{\pgfqpoint{3.085962in}{3.215304in}}{\pgfqpoint{3.084120in}{3.213462in}}%
\pgfpathcurveto{\pgfqpoint{3.082278in}{3.211621in}}{\pgfqpoint{3.081243in}{3.209122in}}{\pgfqpoint{3.081243in}{3.206518in}}%
\pgfpathcurveto{\pgfqpoint{3.081243in}{3.203913in}}{\pgfqpoint{3.082278in}{3.201415in}}{\pgfqpoint{3.084120in}{3.199573in}}%
\pgfpathcurveto{\pgfqpoint{3.085962in}{3.197732in}}{\pgfqpoint{3.088460in}{3.196697in}}{\pgfqpoint{3.091064in}{3.196697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741687in}{2.703681in}}%
\pgfpathcurveto{\pgfqpoint{1.744291in}{2.703681in}}{\pgfqpoint{1.746789in}{2.704715in}}{\pgfqpoint{1.748631in}{2.706557in}}%
\pgfpathcurveto{\pgfqpoint{1.750473in}{2.708399in}}{\pgfqpoint{1.751508in}{2.710897in}}{\pgfqpoint{1.751508in}{2.713502in}}%
\pgfpathcurveto{\pgfqpoint{1.751508in}{2.716106in}}{\pgfqpoint{1.750473in}{2.718604in}}{\pgfqpoint{1.748631in}{2.720446in}}%
\pgfpathcurveto{\pgfqpoint{1.746789in}{2.722288in}}{\pgfqpoint{1.744291in}{2.723323in}}{\pgfqpoint{1.741687in}{2.723323in}}%
\pgfpathcurveto{\pgfqpoint{1.739082in}{2.723323in}}{\pgfqpoint{1.736584in}{2.722288in}}{\pgfqpoint{1.734742in}{2.720446in}}%
\pgfpathcurveto{\pgfqpoint{1.732901in}{2.718604in}}{\pgfqpoint{1.731866in}{2.716106in}}{\pgfqpoint{1.731866in}{2.713502in}}%
\pgfpathcurveto{\pgfqpoint{1.731866in}{2.710897in}}{\pgfqpoint{1.732901in}{2.708399in}}{\pgfqpoint{1.734742in}{2.706557in}}%
\pgfpathcurveto{\pgfqpoint{1.736584in}{2.704715in}}{\pgfqpoint{1.739082in}{2.703681in}}{\pgfqpoint{1.741687in}{2.703681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426942in}{3.944995in}}%
\pgfpathcurveto{\pgfqpoint{3.429547in}{3.944995in}}{\pgfqpoint{3.432045in}{3.946030in}}{\pgfqpoint{3.433887in}{3.947872in}}%
\pgfpathcurveto{\pgfqpoint{3.435729in}{3.949714in}}{\pgfqpoint{3.436763in}{3.952212in}}{\pgfqpoint{3.436763in}{3.954816in}}%
\pgfpathcurveto{\pgfqpoint{3.436763in}{3.957421in}}{\pgfqpoint{3.435729in}{3.959919in}}{\pgfqpoint{3.433887in}{3.961761in}}%
\pgfpathcurveto{\pgfqpoint{3.432045in}{3.963603in}}{\pgfqpoint{3.429547in}{3.964637in}}{\pgfqpoint{3.426942in}{3.964637in}}%
\pgfpathcurveto{\pgfqpoint{3.424338in}{3.964637in}}{\pgfqpoint{3.421840in}{3.963603in}}{\pgfqpoint{3.419998in}{3.961761in}}%
\pgfpathcurveto{\pgfqpoint{3.418156in}{3.959919in}}{\pgfqpoint{3.417121in}{3.957421in}}{\pgfqpoint{3.417121in}{3.954816in}}%
\pgfpathcurveto{\pgfqpoint{3.417121in}{3.952212in}}{\pgfqpoint{3.418156in}{3.949714in}}{\pgfqpoint{3.419998in}{3.947872in}}%
\pgfpathcurveto{\pgfqpoint{3.421840in}{3.946030in}}{\pgfqpoint{3.424338in}{3.944995in}}{\pgfqpoint{3.426942in}{3.944995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712596in}{1.199506in}}%
\pgfpathcurveto{\pgfqpoint{3.715200in}{1.199506in}}{\pgfqpoint{3.717698in}{1.200541in}}{\pgfqpoint{3.719540in}{1.202383in}}%
\pgfpathcurveto{\pgfqpoint{3.721382in}{1.204224in}}{\pgfqpoint{3.722416in}{1.206723in}}{\pgfqpoint{3.722416in}{1.209327in}}%
\pgfpathcurveto{\pgfqpoint{3.722416in}{1.211932in}}{\pgfqpoint{3.721382in}{1.214430in}}{\pgfqpoint{3.719540in}{1.216271in}}%
\pgfpathcurveto{\pgfqpoint{3.717698in}{1.218113in}}{\pgfqpoint{3.715200in}{1.219148in}}{\pgfqpoint{3.712596in}{1.219148in}}%
\pgfpathcurveto{\pgfqpoint{3.709991in}{1.219148in}}{\pgfqpoint{3.707493in}{1.218113in}}{\pgfqpoint{3.705651in}{1.216271in}}%
\pgfpathcurveto{\pgfqpoint{3.703809in}{1.214430in}}{\pgfqpoint{3.702775in}{1.211932in}}{\pgfqpoint{3.702775in}{1.209327in}}%
\pgfpathcurveto{\pgfqpoint{3.702775in}{1.206723in}}{\pgfqpoint{3.703809in}{1.204224in}}{\pgfqpoint{3.705651in}{1.202383in}}%
\pgfpathcurveto{\pgfqpoint{3.707493in}{1.200541in}}{\pgfqpoint{3.709991in}{1.199506in}}{\pgfqpoint{3.712596in}{1.199506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093215in}{3.831194in}}%
\pgfpathcurveto{\pgfqpoint{3.095819in}{3.831194in}}{\pgfqpoint{3.098318in}{3.832229in}}{\pgfqpoint{3.100159in}{3.834070in}}%
\pgfpathcurveto{\pgfqpoint{3.102001in}{3.835912in}}{\pgfqpoint{3.103036in}{3.838410in}}{\pgfqpoint{3.103036in}{3.841015in}}%
\pgfpathcurveto{\pgfqpoint{3.103036in}{3.843619in}}{\pgfqpoint{3.102001in}{3.846118in}}{\pgfqpoint{3.100159in}{3.847959in}}%
\pgfpathcurveto{\pgfqpoint{3.098318in}{3.849801in}}{\pgfqpoint{3.095819in}{3.850836in}}{\pgfqpoint{3.093215in}{3.850836in}}%
\pgfpathcurveto{\pgfqpoint{3.090610in}{3.850836in}}{\pgfqpoint{3.088112in}{3.849801in}}{\pgfqpoint{3.086270in}{3.847959in}}%
\pgfpathcurveto{\pgfqpoint{3.084429in}{3.846118in}}{\pgfqpoint{3.083394in}{3.843619in}}{\pgfqpoint{3.083394in}{3.841015in}}%
\pgfpathcurveto{\pgfqpoint{3.083394in}{3.838410in}}{\pgfqpoint{3.084429in}{3.835912in}}{\pgfqpoint{3.086270in}{3.834070in}}%
\pgfpathcurveto{\pgfqpoint{3.088112in}{3.832229in}}{\pgfqpoint{3.090610in}{3.831194in}}{\pgfqpoint{3.093215in}{3.831194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340517in}{1.536322in}}%
\pgfpathcurveto{\pgfqpoint{3.343122in}{1.536322in}}{\pgfqpoint{3.345620in}{1.537356in}}{\pgfqpoint{3.347461in}{1.539198in}}%
\pgfpathcurveto{\pgfqpoint{3.349303in}{1.541040in}}{\pgfqpoint{3.350338in}{1.543538in}}{\pgfqpoint{3.350338in}{1.546142in}}%
\pgfpathcurveto{\pgfqpoint{3.350338in}{1.548747in}}{\pgfqpoint{3.349303in}{1.551245in}}{\pgfqpoint{3.347461in}{1.553087in}}%
\pgfpathcurveto{\pgfqpoint{3.345620in}{1.554929in}}{\pgfqpoint{3.343122in}{1.555963in}}{\pgfqpoint{3.340517in}{1.555963in}}%
\pgfpathcurveto{\pgfqpoint{3.337912in}{1.555963in}}{\pgfqpoint{3.335414in}{1.554929in}}{\pgfqpoint{3.333573in}{1.553087in}}%
\pgfpathcurveto{\pgfqpoint{3.331731in}{1.551245in}}{\pgfqpoint{3.330696in}{1.548747in}}{\pgfqpoint{3.330696in}{1.546142in}}%
\pgfpathcurveto{\pgfqpoint{3.330696in}{1.543538in}}{\pgfqpoint{3.331731in}{1.541040in}}{\pgfqpoint{3.333573in}{1.539198in}}%
\pgfpathcurveto{\pgfqpoint{3.335414in}{1.537356in}}{\pgfqpoint{3.337912in}{1.536322in}}{\pgfqpoint{3.340517in}{1.536322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751445in}{3.173999in}}%
\pgfpathcurveto{\pgfqpoint{2.754050in}{3.173999in}}{\pgfqpoint{2.756548in}{3.175034in}}{\pgfqpoint{2.758390in}{3.176875in}}%
\pgfpathcurveto{\pgfqpoint{2.760231in}{3.178717in}}{\pgfqpoint{2.761266in}{3.181215in}}{\pgfqpoint{2.761266in}{3.183820in}}%
\pgfpathcurveto{\pgfqpoint{2.761266in}{3.186424in}}{\pgfqpoint{2.760231in}{3.188923in}}{\pgfqpoint{2.758390in}{3.190764in}}%
\pgfpathcurveto{\pgfqpoint{2.756548in}{3.192606in}}{\pgfqpoint{2.754050in}{3.193641in}}{\pgfqpoint{2.751445in}{3.193641in}}%
\pgfpathcurveto{\pgfqpoint{2.748841in}{3.193641in}}{\pgfqpoint{2.746342in}{3.192606in}}{\pgfqpoint{2.744501in}{3.190764in}}%
\pgfpathcurveto{\pgfqpoint{2.742659in}{3.188923in}}{\pgfqpoint{2.741624in}{3.186424in}}{\pgfqpoint{2.741624in}{3.183820in}}%
\pgfpathcurveto{\pgfqpoint{2.741624in}{3.181215in}}{\pgfqpoint{2.742659in}{3.178717in}}{\pgfqpoint{2.744501in}{3.176875in}}%
\pgfpathcurveto{\pgfqpoint{2.746342in}{3.175034in}}{\pgfqpoint{2.748841in}{3.173999in}}{\pgfqpoint{2.751445in}{3.173999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363141in}{1.903846in}}%
\pgfpathcurveto{\pgfqpoint{3.365745in}{1.903846in}}{\pgfqpoint{3.368243in}{1.904880in}}{\pgfqpoint{3.370085in}{1.906722in}}%
\pgfpathcurveto{\pgfqpoint{3.371927in}{1.908564in}}{\pgfqpoint{3.372962in}{1.911062in}}{\pgfqpoint{3.372962in}{1.913666in}}%
\pgfpathcurveto{\pgfqpoint{3.372962in}{1.916271in}}{\pgfqpoint{3.371927in}{1.918769in}}{\pgfqpoint{3.370085in}{1.920611in}}%
\pgfpathcurveto{\pgfqpoint{3.368243in}{1.922453in}}{\pgfqpoint{3.365745in}{1.923487in}}{\pgfqpoint{3.363141in}{1.923487in}}%
\pgfpathcurveto{\pgfqpoint{3.360536in}{1.923487in}}{\pgfqpoint{3.358038in}{1.922453in}}{\pgfqpoint{3.356196in}{1.920611in}}%
\pgfpathcurveto{\pgfqpoint{3.354354in}{1.918769in}}{\pgfqpoint{3.353320in}{1.916271in}}{\pgfqpoint{3.353320in}{1.913666in}}%
\pgfpathcurveto{\pgfqpoint{3.353320in}{1.911062in}}{\pgfqpoint{3.354354in}{1.908564in}}{\pgfqpoint{3.356196in}{1.906722in}}%
\pgfpathcurveto{\pgfqpoint{3.358038in}{1.904880in}}{\pgfqpoint{3.360536in}{1.903846in}}{\pgfqpoint{3.363141in}{1.903846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738234in}{3.699684in}}%
\pgfpathcurveto{\pgfqpoint{2.740839in}{3.699684in}}{\pgfqpoint{2.743337in}{3.700719in}}{\pgfqpoint{2.745179in}{3.702561in}}%
\pgfpathcurveto{\pgfqpoint{2.747020in}{3.704402in}}{\pgfqpoint{2.748055in}{3.706901in}}{\pgfqpoint{2.748055in}{3.709505in}}%
\pgfpathcurveto{\pgfqpoint{2.748055in}{3.712110in}}{\pgfqpoint{2.747020in}{3.714608in}}{\pgfqpoint{2.745179in}{3.716450in}}%
\pgfpathcurveto{\pgfqpoint{2.743337in}{3.718291in}}{\pgfqpoint{2.740839in}{3.719326in}}{\pgfqpoint{2.738234in}{3.719326in}}%
\pgfpathcurveto{\pgfqpoint{2.735630in}{3.719326in}}{\pgfqpoint{2.733131in}{3.718291in}}{\pgfqpoint{2.731290in}{3.716450in}}%
\pgfpathcurveto{\pgfqpoint{2.729448in}{3.714608in}}{\pgfqpoint{2.728413in}{3.712110in}}{\pgfqpoint{2.728413in}{3.709505in}}%
\pgfpathcurveto{\pgfqpoint{2.728413in}{3.706901in}}{\pgfqpoint{2.729448in}{3.704402in}}{\pgfqpoint{2.731290in}{3.702561in}}%
\pgfpathcurveto{\pgfqpoint{2.733131in}{3.700719in}}{\pgfqpoint{2.735630in}{3.699684in}}{\pgfqpoint{2.738234in}{3.699684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642235in}{3.847016in}}%
\pgfpathcurveto{\pgfqpoint{3.644839in}{3.847016in}}{\pgfqpoint{3.647338in}{3.848051in}}{\pgfqpoint{3.649179in}{3.849892in}}%
\pgfpathcurveto{\pgfqpoint{3.651021in}{3.851734in}}{\pgfqpoint{3.652056in}{3.854232in}}{\pgfqpoint{3.652056in}{3.856837in}}%
\pgfpathcurveto{\pgfqpoint{3.652056in}{3.859441in}}{\pgfqpoint{3.651021in}{3.861939in}}{\pgfqpoint{3.649179in}{3.863781in}}%
\pgfpathcurveto{\pgfqpoint{3.647338in}{3.865623in}}{\pgfqpoint{3.644839in}{3.866658in}}{\pgfqpoint{3.642235in}{3.866658in}}%
\pgfpathcurveto{\pgfqpoint{3.639630in}{3.866658in}}{\pgfqpoint{3.637132in}{3.865623in}}{\pgfqpoint{3.635290in}{3.863781in}}%
\pgfpathcurveto{\pgfqpoint{3.633449in}{3.861939in}}{\pgfqpoint{3.632414in}{3.859441in}}{\pgfqpoint{3.632414in}{3.856837in}}%
\pgfpathcurveto{\pgfqpoint{3.632414in}{3.854232in}}{\pgfqpoint{3.633449in}{3.851734in}}{\pgfqpoint{3.635290in}{3.849892in}}%
\pgfpathcurveto{\pgfqpoint{3.637132in}{3.848051in}}{\pgfqpoint{3.639630in}{3.847016in}}{\pgfqpoint{3.642235in}{3.847016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273368in}{3.807382in}}%
\pgfpathcurveto{\pgfqpoint{3.275973in}{3.807382in}}{\pgfqpoint{3.278471in}{3.808417in}}{\pgfqpoint{3.280313in}{3.810259in}}%
\pgfpathcurveto{\pgfqpoint{3.282155in}{3.812101in}}{\pgfqpoint{3.283189in}{3.814599in}}{\pgfqpoint{3.283189in}{3.817203in}}%
\pgfpathcurveto{\pgfqpoint{3.283189in}{3.819808in}}{\pgfqpoint{3.282155in}{3.822306in}}{\pgfqpoint{3.280313in}{3.824148in}}%
\pgfpathcurveto{\pgfqpoint{3.278471in}{3.825989in}}{\pgfqpoint{3.275973in}{3.827024in}}{\pgfqpoint{3.273368in}{3.827024in}}%
\pgfpathcurveto{\pgfqpoint{3.270764in}{3.827024in}}{\pgfqpoint{3.268266in}{3.825989in}}{\pgfqpoint{3.266424in}{3.824148in}}%
\pgfpathcurveto{\pgfqpoint{3.264582in}{3.822306in}}{\pgfqpoint{3.263547in}{3.819808in}}{\pgfqpoint{3.263547in}{3.817203in}}%
\pgfpathcurveto{\pgfqpoint{3.263547in}{3.814599in}}{\pgfqpoint{3.264582in}{3.812101in}}{\pgfqpoint{3.266424in}{3.810259in}}%
\pgfpathcurveto{\pgfqpoint{3.268266in}{3.808417in}}{\pgfqpoint{3.270764in}{3.807382in}}{\pgfqpoint{3.273368in}{3.807382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757211in}{3.128113in}}%
\pgfpathcurveto{\pgfqpoint{3.759816in}{3.128113in}}{\pgfqpoint{3.762314in}{3.129148in}}{\pgfqpoint{3.764155in}{3.130989in}}%
\pgfpathcurveto{\pgfqpoint{3.765997in}{3.132831in}}{\pgfqpoint{3.767032in}{3.135329in}}{\pgfqpoint{3.767032in}{3.137934in}}%
\pgfpathcurveto{\pgfqpoint{3.767032in}{3.140538in}}{\pgfqpoint{3.765997in}{3.143037in}}{\pgfqpoint{3.764155in}{3.144878in}}%
\pgfpathcurveto{\pgfqpoint{3.762314in}{3.146720in}}{\pgfqpoint{3.759816in}{3.147755in}}{\pgfqpoint{3.757211in}{3.147755in}}%
\pgfpathcurveto{\pgfqpoint{3.754606in}{3.147755in}}{\pgfqpoint{3.752108in}{3.146720in}}{\pgfqpoint{3.750267in}{3.144878in}}%
\pgfpathcurveto{\pgfqpoint{3.748425in}{3.143037in}}{\pgfqpoint{3.747390in}{3.140538in}}{\pgfqpoint{3.747390in}{3.137934in}}%
\pgfpathcurveto{\pgfqpoint{3.747390in}{3.135329in}}{\pgfqpoint{3.748425in}{3.132831in}}{\pgfqpoint{3.750267in}{3.130989in}}%
\pgfpathcurveto{\pgfqpoint{3.752108in}{3.129148in}}{\pgfqpoint{3.754606in}{3.128113in}}{\pgfqpoint{3.757211in}{3.128113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586941in}{3.048000in}}%
\pgfpathcurveto{\pgfqpoint{1.589545in}{3.048000in}}{\pgfqpoint{1.592043in}{3.049035in}}{\pgfqpoint{1.593885in}{3.050876in}}%
\pgfpathcurveto{\pgfqpoint{1.595727in}{3.052718in}}{\pgfqpoint{1.596762in}{3.055216in}}{\pgfqpoint{1.596762in}{3.057821in}}%
\pgfpathcurveto{\pgfqpoint{1.596762in}{3.060425in}}{\pgfqpoint{1.595727in}{3.062924in}}{\pgfqpoint{1.593885in}{3.064765in}}%
\pgfpathcurveto{\pgfqpoint{1.592043in}{3.066607in}}{\pgfqpoint{1.589545in}{3.067642in}}{\pgfqpoint{1.586941in}{3.067642in}}%
\pgfpathcurveto{\pgfqpoint{1.584336in}{3.067642in}}{\pgfqpoint{1.581838in}{3.066607in}}{\pgfqpoint{1.579996in}{3.064765in}}%
\pgfpathcurveto{\pgfqpoint{1.578155in}{3.062924in}}{\pgfqpoint{1.577120in}{3.060425in}}{\pgfqpoint{1.577120in}{3.057821in}}%
\pgfpathcurveto{\pgfqpoint{1.577120in}{3.055216in}}{\pgfqpoint{1.578155in}{3.052718in}}{\pgfqpoint{1.579996in}{3.050876in}}%
\pgfpathcurveto{\pgfqpoint{1.581838in}{3.049035in}}{\pgfqpoint{1.584336in}{3.048000in}}{\pgfqpoint{1.586941in}{3.048000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994933in}{3.768224in}}%
\pgfpathcurveto{\pgfqpoint{2.997538in}{3.768224in}}{\pgfqpoint{3.000036in}{3.769259in}}{\pgfqpoint{3.001878in}{3.771101in}}%
\pgfpathcurveto{\pgfqpoint{3.003719in}{3.772943in}}{\pgfqpoint{3.004754in}{3.775441in}}{\pgfqpoint{3.004754in}{3.778045in}}%
\pgfpathcurveto{\pgfqpoint{3.004754in}{3.780650in}}{\pgfqpoint{3.003719in}{3.783148in}}{\pgfqpoint{3.001878in}{3.784990in}}%
\pgfpathcurveto{\pgfqpoint{3.000036in}{3.786831in}}{\pgfqpoint{2.997538in}{3.787866in}}{\pgfqpoint{2.994933in}{3.787866in}}%
\pgfpathcurveto{\pgfqpoint{2.992329in}{3.787866in}}{\pgfqpoint{2.989830in}{3.786831in}}{\pgfqpoint{2.987989in}{3.784990in}}%
\pgfpathcurveto{\pgfqpoint{2.986147in}{3.783148in}}{\pgfqpoint{2.985112in}{3.780650in}}{\pgfqpoint{2.985112in}{3.778045in}}%
\pgfpathcurveto{\pgfqpoint{2.985112in}{3.775441in}}{\pgfqpoint{2.986147in}{3.772943in}}{\pgfqpoint{2.987989in}{3.771101in}}%
\pgfpathcurveto{\pgfqpoint{2.989830in}{3.769259in}}{\pgfqpoint{2.992329in}{3.768224in}}{\pgfqpoint{2.994933in}{3.768224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689067in}{2.414172in}}%
\pgfpathcurveto{\pgfqpoint{4.691671in}{2.414172in}}{\pgfqpoint{4.694169in}{2.415207in}}{\pgfqpoint{4.696011in}{2.417048in}}%
\pgfpathcurveto{\pgfqpoint{4.697853in}{2.418890in}}{\pgfqpoint{4.698887in}{2.421388in}}{\pgfqpoint{4.698887in}{2.423993in}}%
\pgfpathcurveto{\pgfqpoint{4.698887in}{2.426597in}}{\pgfqpoint{4.697853in}{2.429096in}}{\pgfqpoint{4.696011in}{2.430937in}}%
\pgfpathcurveto{\pgfqpoint{4.694169in}{2.432779in}}{\pgfqpoint{4.691671in}{2.433814in}}{\pgfqpoint{4.689067in}{2.433814in}}%
\pgfpathcurveto{\pgfqpoint{4.686462in}{2.433814in}}{\pgfqpoint{4.683964in}{2.432779in}}{\pgfqpoint{4.682122in}{2.430937in}}%
\pgfpathcurveto{\pgfqpoint{4.680280in}{2.429096in}}{\pgfqpoint{4.679246in}{2.426597in}}{\pgfqpoint{4.679246in}{2.423993in}}%
\pgfpathcurveto{\pgfqpoint{4.679246in}{2.421388in}}{\pgfqpoint{4.680280in}{2.418890in}}{\pgfqpoint{4.682122in}{2.417048in}}%
\pgfpathcurveto{\pgfqpoint{4.683964in}{2.415207in}}{\pgfqpoint{4.686462in}{2.414172in}}{\pgfqpoint{4.689067in}{2.414172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051075in}{1.798349in}}%
\pgfpathcurveto{\pgfqpoint{2.053679in}{1.798349in}}{\pgfqpoint{2.056177in}{1.799384in}}{\pgfqpoint{2.058019in}{1.801225in}}%
\pgfpathcurveto{\pgfqpoint{2.059861in}{1.803067in}}{\pgfqpoint{2.060896in}{1.805565in}}{\pgfqpoint{2.060896in}{1.808170in}}%
\pgfpathcurveto{\pgfqpoint{2.060896in}{1.810774in}}{\pgfqpoint{2.059861in}{1.813272in}}{\pgfqpoint{2.058019in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.056177in}{1.816956in}}{\pgfqpoint{2.053679in}{1.817991in}}{\pgfqpoint{2.051075in}{1.817991in}}%
\pgfpathcurveto{\pgfqpoint{2.048470in}{1.817991in}}{\pgfqpoint{2.045972in}{1.816956in}}{\pgfqpoint{2.044130in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.042288in}{1.813272in}}{\pgfqpoint{2.041254in}{1.810774in}}{\pgfqpoint{2.041254in}{1.808170in}}%
\pgfpathcurveto{\pgfqpoint{2.041254in}{1.805565in}}{\pgfqpoint{2.042288in}{1.803067in}}{\pgfqpoint{2.044130in}{1.801225in}}%
\pgfpathcurveto{\pgfqpoint{2.045972in}{1.799384in}}{\pgfqpoint{2.048470in}{1.798349in}}{\pgfqpoint{2.051075in}{1.798349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213517in}{4.282051in}}%
\pgfpathcurveto{\pgfqpoint{3.216121in}{4.282051in}}{\pgfqpoint{3.218619in}{4.283086in}}{\pgfqpoint{3.220461in}{4.284928in}}%
\pgfpathcurveto{\pgfqpoint{3.222303in}{4.286770in}}{\pgfqpoint{3.223337in}{4.289268in}}{\pgfqpoint{3.223337in}{4.291872in}}%
\pgfpathcurveto{\pgfqpoint{3.223337in}{4.294477in}}{\pgfqpoint{3.222303in}{4.296975in}}{\pgfqpoint{3.220461in}{4.298817in}}%
\pgfpathcurveto{\pgfqpoint{3.218619in}{4.300658in}}{\pgfqpoint{3.216121in}{4.301693in}}{\pgfqpoint{3.213517in}{4.301693in}}%
\pgfpathcurveto{\pgfqpoint{3.210912in}{4.301693in}}{\pgfqpoint{3.208414in}{4.300658in}}{\pgfqpoint{3.206572in}{4.298817in}}%
\pgfpathcurveto{\pgfqpoint{3.204730in}{4.296975in}}{\pgfqpoint{3.203696in}{4.294477in}}{\pgfqpoint{3.203696in}{4.291872in}}%
\pgfpathcurveto{\pgfqpoint{3.203696in}{4.289268in}}{\pgfqpoint{3.204730in}{4.286770in}}{\pgfqpoint{3.206572in}{4.284928in}}%
\pgfpathcurveto{\pgfqpoint{3.208414in}{4.283086in}}{\pgfqpoint{3.210912in}{4.282051in}}{\pgfqpoint{3.213517in}{4.282051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090911in}{2.485170in}}%
\pgfpathcurveto{\pgfqpoint{3.093515in}{2.485170in}}{\pgfqpoint{3.096014in}{2.486205in}}{\pgfqpoint{3.097855in}{2.488047in}}%
\pgfpathcurveto{\pgfqpoint{3.099697in}{2.489888in}}{\pgfqpoint{3.100732in}{2.492387in}}{\pgfqpoint{3.100732in}{2.494991in}}%
\pgfpathcurveto{\pgfqpoint{3.100732in}{2.497596in}}{\pgfqpoint{3.099697in}{2.500094in}}{\pgfqpoint{3.097855in}{2.501936in}}%
\pgfpathcurveto{\pgfqpoint{3.096014in}{2.503777in}}{\pgfqpoint{3.093515in}{2.504812in}}{\pgfqpoint{3.090911in}{2.504812in}}%
\pgfpathcurveto{\pgfqpoint{3.088306in}{2.504812in}}{\pgfqpoint{3.085808in}{2.503777in}}{\pgfqpoint{3.083967in}{2.501936in}}%
\pgfpathcurveto{\pgfqpoint{3.082125in}{2.500094in}}{\pgfqpoint{3.081090in}{2.497596in}}{\pgfqpoint{3.081090in}{2.494991in}}%
\pgfpathcurveto{\pgfqpoint{3.081090in}{2.492387in}}{\pgfqpoint{3.082125in}{2.489888in}}{\pgfqpoint{3.083967in}{2.488047in}}%
\pgfpathcurveto{\pgfqpoint{3.085808in}{2.486205in}}{\pgfqpoint{3.088306in}{2.485170in}}{\pgfqpoint{3.090911in}{2.485170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072932in}{1.690424in}}%
\pgfpathcurveto{\pgfqpoint{4.075536in}{1.690424in}}{\pgfqpoint{4.078035in}{1.691459in}}{\pgfqpoint{4.079876in}{1.693300in}}%
\pgfpathcurveto{\pgfqpoint{4.081718in}{1.695142in}}{\pgfqpoint{4.082753in}{1.697640in}}{\pgfqpoint{4.082753in}{1.700245in}}%
\pgfpathcurveto{\pgfqpoint{4.082753in}{1.702849in}}{\pgfqpoint{4.081718in}{1.705348in}}{\pgfqpoint{4.079876in}{1.707189in}}%
\pgfpathcurveto{\pgfqpoint{4.078035in}{1.709031in}}{\pgfqpoint{4.075536in}{1.710066in}}{\pgfqpoint{4.072932in}{1.710066in}}%
\pgfpathcurveto{\pgfqpoint{4.070327in}{1.710066in}}{\pgfqpoint{4.067829in}{1.709031in}}{\pgfqpoint{4.065987in}{1.707189in}}%
\pgfpathcurveto{\pgfqpoint{4.064146in}{1.705348in}}{\pgfqpoint{4.063111in}{1.702849in}}{\pgfqpoint{4.063111in}{1.700245in}}%
\pgfpathcurveto{\pgfqpoint{4.063111in}{1.697640in}}{\pgfqpoint{4.064146in}{1.695142in}}{\pgfqpoint{4.065987in}{1.693300in}}%
\pgfpathcurveto{\pgfqpoint{4.067829in}{1.691459in}}{\pgfqpoint{4.070327in}{1.690424in}}{\pgfqpoint{4.072932in}{1.690424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833799in}{2.840604in}}%
\pgfpathcurveto{\pgfqpoint{2.836404in}{2.840604in}}{\pgfqpoint{2.838902in}{2.841639in}}{\pgfqpoint{2.840743in}{2.843481in}}%
\pgfpathcurveto{\pgfqpoint{2.842585in}{2.845322in}}{\pgfqpoint{2.843620in}{2.847821in}}{\pgfqpoint{2.843620in}{2.850425in}}%
\pgfpathcurveto{\pgfqpoint{2.843620in}{2.853030in}}{\pgfqpoint{2.842585in}{2.855528in}}{\pgfqpoint{2.840743in}{2.857369in}}%
\pgfpathcurveto{\pgfqpoint{2.838902in}{2.859211in}}{\pgfqpoint{2.836404in}{2.860246in}}{\pgfqpoint{2.833799in}{2.860246in}}%
\pgfpathcurveto{\pgfqpoint{2.831194in}{2.860246in}}{\pgfqpoint{2.828696in}{2.859211in}}{\pgfqpoint{2.826855in}{2.857369in}}%
\pgfpathcurveto{\pgfqpoint{2.825013in}{2.855528in}}{\pgfqpoint{2.823978in}{2.853030in}}{\pgfqpoint{2.823978in}{2.850425in}}%
\pgfpathcurveto{\pgfqpoint{2.823978in}{2.847821in}}{\pgfqpoint{2.825013in}{2.845322in}}{\pgfqpoint{2.826855in}{2.843481in}}%
\pgfpathcurveto{\pgfqpoint{2.828696in}{2.841639in}}{\pgfqpoint{2.831194in}{2.840604in}}{\pgfqpoint{2.833799in}{2.840604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271239in}{1.758737in}}%
\pgfpathcurveto{\pgfqpoint{4.273844in}{1.758737in}}{\pgfqpoint{4.276342in}{1.759772in}}{\pgfqpoint{4.278184in}{1.761614in}}%
\pgfpathcurveto{\pgfqpoint{4.280025in}{1.763455in}}{\pgfqpoint{4.281060in}{1.765954in}}{\pgfqpoint{4.281060in}{1.768558in}}%
\pgfpathcurveto{\pgfqpoint{4.281060in}{1.771163in}}{\pgfqpoint{4.280025in}{1.773661in}}{\pgfqpoint{4.278184in}{1.775503in}}%
\pgfpathcurveto{\pgfqpoint{4.276342in}{1.777344in}}{\pgfqpoint{4.273844in}{1.778379in}}{\pgfqpoint{4.271239in}{1.778379in}}%
\pgfpathcurveto{\pgfqpoint{4.268635in}{1.778379in}}{\pgfqpoint{4.266136in}{1.777344in}}{\pgfqpoint{4.264295in}{1.775503in}}%
\pgfpathcurveto{\pgfqpoint{4.262453in}{1.773661in}}{\pgfqpoint{4.261418in}{1.771163in}}{\pgfqpoint{4.261418in}{1.768558in}}%
\pgfpathcurveto{\pgfqpoint{4.261418in}{1.765954in}}{\pgfqpoint{4.262453in}{1.763455in}}{\pgfqpoint{4.264295in}{1.761614in}}%
\pgfpathcurveto{\pgfqpoint{4.266136in}{1.759772in}}{\pgfqpoint{4.268635in}{1.758737in}}{\pgfqpoint{4.271239in}{1.758737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933933in}{2.174018in}}%
\pgfpathcurveto{\pgfqpoint{3.936538in}{2.174018in}}{\pgfqpoint{3.939036in}{2.175053in}}{\pgfqpoint{3.940878in}{2.176895in}}%
\pgfpathcurveto{\pgfqpoint{3.942719in}{2.178736in}}{\pgfqpoint{3.943754in}{2.181235in}}{\pgfqpoint{3.943754in}{2.183839in}}%
\pgfpathcurveto{\pgfqpoint{3.943754in}{2.186444in}}{\pgfqpoint{3.942719in}{2.188942in}}{\pgfqpoint{3.940878in}{2.190784in}}%
\pgfpathcurveto{\pgfqpoint{3.939036in}{2.192625in}}{\pgfqpoint{3.936538in}{2.193660in}}{\pgfqpoint{3.933933in}{2.193660in}}%
\pgfpathcurveto{\pgfqpoint{3.931329in}{2.193660in}}{\pgfqpoint{3.928830in}{2.192625in}}{\pgfqpoint{3.926989in}{2.190784in}}%
\pgfpathcurveto{\pgfqpoint{3.925147in}{2.188942in}}{\pgfqpoint{3.924112in}{2.186444in}}{\pgfqpoint{3.924112in}{2.183839in}}%
\pgfpathcurveto{\pgfqpoint{3.924112in}{2.181235in}}{\pgfqpoint{3.925147in}{2.178736in}}{\pgfqpoint{3.926989in}{2.176895in}}%
\pgfpathcurveto{\pgfqpoint{3.928830in}{2.175053in}}{\pgfqpoint{3.931329in}{2.174018in}}{\pgfqpoint{3.933933in}{2.174018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078192in}{2.152404in}}%
\pgfpathcurveto{\pgfqpoint{2.080796in}{2.152404in}}{\pgfqpoint{2.083294in}{2.153438in}}{\pgfqpoint{2.085136in}{2.155280in}}%
\pgfpathcurveto{\pgfqpoint{2.086978in}{2.157122in}}{\pgfqpoint{2.088013in}{2.159620in}}{\pgfqpoint{2.088013in}{2.162225in}}%
\pgfpathcurveto{\pgfqpoint{2.088013in}{2.164829in}}{\pgfqpoint{2.086978in}{2.167327in}}{\pgfqpoint{2.085136in}{2.169169in}}%
\pgfpathcurveto{\pgfqpoint{2.083294in}{2.171011in}}{\pgfqpoint{2.080796in}{2.172046in}}{\pgfqpoint{2.078192in}{2.172046in}}%
\pgfpathcurveto{\pgfqpoint{2.075587in}{2.172046in}}{\pgfqpoint{2.073089in}{2.171011in}}{\pgfqpoint{2.071247in}{2.169169in}}%
\pgfpathcurveto{\pgfqpoint{2.069406in}{2.167327in}}{\pgfqpoint{2.068371in}{2.164829in}}{\pgfqpoint{2.068371in}{2.162225in}}%
\pgfpathcurveto{\pgfqpoint{2.068371in}{2.159620in}}{\pgfqpoint{2.069406in}{2.157122in}}{\pgfqpoint{2.071247in}{2.155280in}}%
\pgfpathcurveto{\pgfqpoint{2.073089in}{2.153438in}}{\pgfqpoint{2.075587in}{2.152404in}}{\pgfqpoint{2.078192in}{2.152404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397829in}{2.999232in}}%
\pgfpathcurveto{\pgfqpoint{2.400433in}{2.999232in}}{\pgfqpoint{2.402931in}{3.000267in}}{\pgfqpoint{2.404773in}{3.002108in}}%
\pgfpathcurveto{\pgfqpoint{2.406615in}{3.003950in}}{\pgfqpoint{2.407649in}{3.006448in}}{\pgfqpoint{2.407649in}{3.009053in}}%
\pgfpathcurveto{\pgfqpoint{2.407649in}{3.011657in}}{\pgfqpoint{2.406615in}{3.014156in}}{\pgfqpoint{2.404773in}{3.015997in}}%
\pgfpathcurveto{\pgfqpoint{2.402931in}{3.017839in}}{\pgfqpoint{2.400433in}{3.018874in}}{\pgfqpoint{2.397829in}{3.018874in}}%
\pgfpathcurveto{\pgfqpoint{2.395224in}{3.018874in}}{\pgfqpoint{2.392726in}{3.017839in}}{\pgfqpoint{2.390884in}{3.015997in}}%
\pgfpathcurveto{\pgfqpoint{2.389042in}{3.014156in}}{\pgfqpoint{2.388008in}{3.011657in}}{\pgfqpoint{2.388008in}{3.009053in}}%
\pgfpathcurveto{\pgfqpoint{2.388008in}{3.006448in}}{\pgfqpoint{2.389042in}{3.003950in}}{\pgfqpoint{2.390884in}{3.002108in}}%
\pgfpathcurveto{\pgfqpoint{2.392726in}{3.000267in}}{\pgfqpoint{2.395224in}{2.999232in}}{\pgfqpoint{2.397829in}{2.999232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349645in}{1.788853in}}%
\pgfpathcurveto{\pgfqpoint{3.352250in}{1.788853in}}{\pgfqpoint{3.354748in}{1.789888in}}{\pgfqpoint{3.356590in}{1.791730in}}%
\pgfpathcurveto{\pgfqpoint{3.358431in}{1.793571in}}{\pgfqpoint{3.359466in}{1.796069in}}{\pgfqpoint{3.359466in}{1.798674in}}%
\pgfpathcurveto{\pgfqpoint{3.359466in}{1.801279in}}{\pgfqpoint{3.358431in}{1.803777in}}{\pgfqpoint{3.356590in}{1.805618in}}%
\pgfpathcurveto{\pgfqpoint{3.354748in}{1.807460in}}{\pgfqpoint{3.352250in}{1.808495in}}{\pgfqpoint{3.349645in}{1.808495in}}%
\pgfpathcurveto{\pgfqpoint{3.347041in}{1.808495in}}{\pgfqpoint{3.344543in}{1.807460in}}{\pgfqpoint{3.342701in}{1.805618in}}%
\pgfpathcurveto{\pgfqpoint{3.340859in}{1.803777in}}{\pgfqpoint{3.339824in}{1.801279in}}{\pgfqpoint{3.339824in}{1.798674in}}%
\pgfpathcurveto{\pgfqpoint{3.339824in}{1.796069in}}{\pgfqpoint{3.340859in}{1.793571in}}{\pgfqpoint{3.342701in}{1.791730in}}%
\pgfpathcurveto{\pgfqpoint{3.344543in}{1.789888in}}{\pgfqpoint{3.347041in}{1.788853in}}{\pgfqpoint{3.349645in}{1.788853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795639in}{1.392318in}}%
\pgfpathcurveto{\pgfqpoint{1.798244in}{1.392318in}}{\pgfqpoint{1.800742in}{1.393353in}}{\pgfqpoint{1.802584in}{1.395195in}}%
\pgfpathcurveto{\pgfqpoint{1.804425in}{1.397036in}}{\pgfqpoint{1.805460in}{1.399535in}}{\pgfqpoint{1.805460in}{1.402139in}}%
\pgfpathcurveto{\pgfqpoint{1.805460in}{1.404744in}}{\pgfqpoint{1.804425in}{1.407242in}}{\pgfqpoint{1.802584in}{1.409084in}}%
\pgfpathcurveto{\pgfqpoint{1.800742in}{1.410925in}}{\pgfqpoint{1.798244in}{1.411960in}}{\pgfqpoint{1.795639in}{1.411960in}}%
\pgfpathcurveto{\pgfqpoint{1.793035in}{1.411960in}}{\pgfqpoint{1.790536in}{1.410925in}}{\pgfqpoint{1.788695in}{1.409084in}}%
\pgfpathcurveto{\pgfqpoint{1.786853in}{1.407242in}}{\pgfqpoint{1.785818in}{1.404744in}}{\pgfqpoint{1.785818in}{1.402139in}}%
\pgfpathcurveto{\pgfqpoint{1.785818in}{1.399535in}}{\pgfqpoint{1.786853in}{1.397036in}}{\pgfqpoint{1.788695in}{1.395195in}}%
\pgfpathcurveto{\pgfqpoint{1.790536in}{1.393353in}}{\pgfqpoint{1.793035in}{1.392318in}}{\pgfqpoint{1.795639in}{1.392318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084118in}{1.951224in}}%
\pgfpathcurveto{\pgfqpoint{3.086723in}{1.951224in}}{\pgfqpoint{3.089221in}{1.952259in}}{\pgfqpoint{3.091063in}{1.954101in}}%
\pgfpathcurveto{\pgfqpoint{3.092904in}{1.955942in}}{\pgfqpoint{3.093939in}{1.958441in}}{\pgfqpoint{3.093939in}{1.961045in}}%
\pgfpathcurveto{\pgfqpoint{3.093939in}{1.963650in}}{\pgfqpoint{3.092904in}{1.966148in}}{\pgfqpoint{3.091063in}{1.967989in}}%
\pgfpathcurveto{\pgfqpoint{3.089221in}{1.969831in}}{\pgfqpoint{3.086723in}{1.970866in}}{\pgfqpoint{3.084118in}{1.970866in}}%
\pgfpathcurveto{\pgfqpoint{3.081514in}{1.970866in}}{\pgfqpoint{3.079016in}{1.969831in}}{\pgfqpoint{3.077174in}{1.967989in}}%
\pgfpathcurveto{\pgfqpoint{3.075332in}{1.966148in}}{\pgfqpoint{3.074297in}{1.963650in}}{\pgfqpoint{3.074297in}{1.961045in}}%
\pgfpathcurveto{\pgfqpoint{3.074297in}{1.958441in}}{\pgfqpoint{3.075332in}{1.955942in}}{\pgfqpoint{3.077174in}{1.954101in}}%
\pgfpathcurveto{\pgfqpoint{3.079016in}{1.952259in}}{\pgfqpoint{3.081514in}{1.951224in}}{\pgfqpoint{3.084118in}{1.951224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592636in}{1.069373in}}%
\pgfpathcurveto{\pgfqpoint{3.595240in}{1.069373in}}{\pgfqpoint{3.597738in}{1.070408in}}{\pgfqpoint{3.599580in}{1.072249in}}%
\pgfpathcurveto{\pgfqpoint{3.601422in}{1.074091in}}{\pgfqpoint{3.602457in}{1.076589in}}{\pgfqpoint{3.602457in}{1.079194in}}%
\pgfpathcurveto{\pgfqpoint{3.602457in}{1.081798in}}{\pgfqpoint{3.601422in}{1.084297in}}{\pgfqpoint{3.599580in}{1.086138in}}%
\pgfpathcurveto{\pgfqpoint{3.597738in}{1.087980in}}{\pgfqpoint{3.595240in}{1.089015in}}{\pgfqpoint{3.592636in}{1.089015in}}%
\pgfpathcurveto{\pgfqpoint{3.590031in}{1.089015in}}{\pgfqpoint{3.587533in}{1.087980in}}{\pgfqpoint{3.585691in}{1.086138in}}%
\pgfpathcurveto{\pgfqpoint{3.583850in}{1.084297in}}{\pgfqpoint{3.582815in}{1.081798in}}{\pgfqpoint{3.582815in}{1.079194in}}%
\pgfpathcurveto{\pgfqpoint{3.582815in}{1.076589in}}{\pgfqpoint{3.583850in}{1.074091in}}{\pgfqpoint{3.585691in}{1.072249in}}%
\pgfpathcurveto{\pgfqpoint{3.587533in}{1.070408in}}{\pgfqpoint{3.590031in}{1.069373in}}{\pgfqpoint{3.592636in}{1.069373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493016in}{1.593287in}}%
\pgfpathcurveto{\pgfqpoint{3.495621in}{1.593287in}}{\pgfqpoint{3.498119in}{1.594322in}}{\pgfqpoint{3.499960in}{1.596164in}}%
\pgfpathcurveto{\pgfqpoint{3.501802in}{1.598005in}}{\pgfqpoint{3.502837in}{1.600504in}}{\pgfqpoint{3.502837in}{1.603108in}}%
\pgfpathcurveto{\pgfqpoint{3.502837in}{1.605713in}}{\pgfqpoint{3.501802in}{1.608211in}}{\pgfqpoint{3.499960in}{1.610053in}}%
\pgfpathcurveto{\pgfqpoint{3.498119in}{1.611894in}}{\pgfqpoint{3.495621in}{1.612929in}}{\pgfqpoint{3.493016in}{1.612929in}}%
\pgfpathcurveto{\pgfqpoint{3.490411in}{1.612929in}}{\pgfqpoint{3.487913in}{1.611894in}}{\pgfqpoint{3.486072in}{1.610053in}}%
\pgfpathcurveto{\pgfqpoint{3.484230in}{1.608211in}}{\pgfqpoint{3.483195in}{1.605713in}}{\pgfqpoint{3.483195in}{1.603108in}}%
\pgfpathcurveto{\pgfqpoint{3.483195in}{1.600504in}}{\pgfqpoint{3.484230in}{1.598005in}}{\pgfqpoint{3.486072in}{1.596164in}}%
\pgfpathcurveto{\pgfqpoint{3.487913in}{1.594322in}}{\pgfqpoint{3.490411in}{1.593287in}}{\pgfqpoint{3.493016in}{1.593287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982282in}{1.718762in}}%
\pgfpathcurveto{\pgfqpoint{1.984887in}{1.718762in}}{\pgfqpoint{1.987385in}{1.719797in}}{\pgfqpoint{1.989227in}{1.721638in}}%
\pgfpathcurveto{\pgfqpoint{1.991069in}{1.723480in}}{\pgfqpoint{1.992103in}{1.725978in}}{\pgfqpoint{1.992103in}{1.728583in}}%
\pgfpathcurveto{\pgfqpoint{1.992103in}{1.731187in}}{\pgfqpoint{1.991069in}{1.733686in}}{\pgfqpoint{1.989227in}{1.735527in}}%
\pgfpathcurveto{\pgfqpoint{1.987385in}{1.737369in}}{\pgfqpoint{1.984887in}{1.738404in}}{\pgfqpoint{1.982282in}{1.738404in}}%
\pgfpathcurveto{\pgfqpoint{1.979678in}{1.738404in}}{\pgfqpoint{1.977180in}{1.737369in}}{\pgfqpoint{1.975338in}{1.735527in}}%
\pgfpathcurveto{\pgfqpoint{1.973496in}{1.733686in}}{\pgfqpoint{1.972462in}{1.731187in}}{\pgfqpoint{1.972462in}{1.728583in}}%
\pgfpathcurveto{\pgfqpoint{1.972462in}{1.725978in}}{\pgfqpoint{1.973496in}{1.723480in}}{\pgfqpoint{1.975338in}{1.721638in}}%
\pgfpathcurveto{\pgfqpoint{1.977180in}{1.719797in}}{\pgfqpoint{1.979678in}{1.718762in}}{\pgfqpoint{1.982282in}{1.718762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607047in}{2.317704in}}%
\pgfpathcurveto{\pgfqpoint{3.609651in}{2.317704in}}{\pgfqpoint{3.612150in}{2.318738in}}{\pgfqpoint{3.613991in}{2.320580in}}%
\pgfpathcurveto{\pgfqpoint{3.615833in}{2.322422in}}{\pgfqpoint{3.616868in}{2.324920in}}{\pgfqpoint{3.616868in}{2.327524in}}%
\pgfpathcurveto{\pgfqpoint{3.616868in}{2.330129in}}{\pgfqpoint{3.615833in}{2.332627in}}{\pgfqpoint{3.613991in}{2.334469in}}%
\pgfpathcurveto{\pgfqpoint{3.612150in}{2.336311in}}{\pgfqpoint{3.609651in}{2.337345in}}{\pgfqpoint{3.607047in}{2.337345in}}%
\pgfpathcurveto{\pgfqpoint{3.604442in}{2.337345in}}{\pgfqpoint{3.601944in}{2.336311in}}{\pgfqpoint{3.600102in}{2.334469in}}%
\pgfpathcurveto{\pgfqpoint{3.598261in}{2.332627in}}{\pgfqpoint{3.597226in}{2.330129in}}{\pgfqpoint{3.597226in}{2.327524in}}%
\pgfpathcurveto{\pgfqpoint{3.597226in}{2.324920in}}{\pgfqpoint{3.598261in}{2.322422in}}{\pgfqpoint{3.600102in}{2.320580in}}%
\pgfpathcurveto{\pgfqpoint{3.601944in}{2.318738in}}{\pgfqpoint{3.604442in}{2.317704in}}{\pgfqpoint{3.607047in}{2.317704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474688in}{2.720231in}}%
\pgfpathcurveto{\pgfqpoint{3.477292in}{2.720231in}}{\pgfqpoint{3.479791in}{2.721266in}}{\pgfqpoint{3.481632in}{2.723108in}}%
\pgfpathcurveto{\pgfqpoint{3.483474in}{2.724949in}}{\pgfqpoint{3.484509in}{2.727448in}}{\pgfqpoint{3.484509in}{2.730052in}}%
\pgfpathcurveto{\pgfqpoint{3.484509in}{2.732657in}}{\pgfqpoint{3.483474in}{2.735155in}}{\pgfqpoint{3.481632in}{2.736997in}}%
\pgfpathcurveto{\pgfqpoint{3.479791in}{2.738838in}}{\pgfqpoint{3.477292in}{2.739873in}}{\pgfqpoint{3.474688in}{2.739873in}}%
\pgfpathcurveto{\pgfqpoint{3.472083in}{2.739873in}}{\pgfqpoint{3.469585in}{2.738838in}}{\pgfqpoint{3.467743in}{2.736997in}}%
\pgfpathcurveto{\pgfqpoint{3.465902in}{2.735155in}}{\pgfqpoint{3.464867in}{2.732657in}}{\pgfqpoint{3.464867in}{2.730052in}}%
\pgfpathcurveto{\pgfqpoint{3.464867in}{2.727448in}}{\pgfqpoint{3.465902in}{2.724949in}}{\pgfqpoint{3.467743in}{2.723108in}}%
\pgfpathcurveto{\pgfqpoint{3.469585in}{2.721266in}}{\pgfqpoint{3.472083in}{2.720231in}}{\pgfqpoint{3.474688in}{2.720231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568313in}{1.639501in}}%
\pgfpathcurveto{\pgfqpoint{3.570918in}{1.639501in}}{\pgfqpoint{3.573416in}{1.640536in}}{\pgfqpoint{3.575257in}{1.642377in}}%
\pgfpathcurveto{\pgfqpoint{3.577099in}{1.644219in}}{\pgfqpoint{3.578134in}{1.646717in}}{\pgfqpoint{3.578134in}{1.649322in}}%
\pgfpathcurveto{\pgfqpoint{3.578134in}{1.651926in}}{\pgfqpoint{3.577099in}{1.654425in}}{\pgfqpoint{3.575257in}{1.656266in}}%
\pgfpathcurveto{\pgfqpoint{3.573416in}{1.658108in}}{\pgfqpoint{3.570918in}{1.659143in}}{\pgfqpoint{3.568313in}{1.659143in}}%
\pgfpathcurveto{\pgfqpoint{3.565708in}{1.659143in}}{\pgfqpoint{3.563210in}{1.658108in}}{\pgfqpoint{3.561369in}{1.656266in}}%
\pgfpathcurveto{\pgfqpoint{3.559527in}{1.654425in}}{\pgfqpoint{3.558492in}{1.651926in}}{\pgfqpoint{3.558492in}{1.649322in}}%
\pgfpathcurveto{\pgfqpoint{3.558492in}{1.646717in}}{\pgfqpoint{3.559527in}{1.644219in}}{\pgfqpoint{3.561369in}{1.642377in}}%
\pgfpathcurveto{\pgfqpoint{3.563210in}{1.640536in}}{\pgfqpoint{3.565708in}{1.639501in}}{\pgfqpoint{3.568313in}{1.639501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103560in}{1.855760in}}%
\pgfpathcurveto{\pgfqpoint{2.106165in}{1.855760in}}{\pgfqpoint{2.108663in}{1.856795in}}{\pgfqpoint{2.110504in}{1.858637in}}%
\pgfpathcurveto{\pgfqpoint{2.112346in}{1.860478in}}{\pgfqpoint{2.113381in}{1.862976in}}{\pgfqpoint{2.113381in}{1.865581in}}%
\pgfpathcurveto{\pgfqpoint{2.113381in}{1.868186in}}{\pgfqpoint{2.112346in}{1.870684in}}{\pgfqpoint{2.110504in}{1.872525in}}%
\pgfpathcurveto{\pgfqpoint{2.108663in}{1.874367in}}{\pgfqpoint{2.106165in}{1.875402in}}{\pgfqpoint{2.103560in}{1.875402in}}%
\pgfpathcurveto{\pgfqpoint{2.100955in}{1.875402in}}{\pgfqpoint{2.098457in}{1.874367in}}{\pgfqpoint{2.096616in}{1.872525in}}%
\pgfpathcurveto{\pgfqpoint{2.094774in}{1.870684in}}{\pgfqpoint{2.093739in}{1.868186in}}{\pgfqpoint{2.093739in}{1.865581in}}%
\pgfpathcurveto{\pgfqpoint{2.093739in}{1.862976in}}{\pgfqpoint{2.094774in}{1.860478in}}{\pgfqpoint{2.096616in}{1.858637in}}%
\pgfpathcurveto{\pgfqpoint{2.098457in}{1.856795in}}{\pgfqpoint{2.100955in}{1.855760in}}{\pgfqpoint{2.103560in}{1.855760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678612in}{2.324545in}}%
\pgfpathcurveto{\pgfqpoint{3.681217in}{2.324545in}}{\pgfqpoint{3.683715in}{2.325580in}}{\pgfqpoint{3.685557in}{2.327421in}}%
\pgfpathcurveto{\pgfqpoint{3.687398in}{2.329263in}}{\pgfqpoint{3.688433in}{2.331761in}}{\pgfqpoint{3.688433in}{2.334366in}}%
\pgfpathcurveto{\pgfqpoint{3.688433in}{2.336970in}}{\pgfqpoint{3.687398in}{2.339469in}}{\pgfqpoint{3.685557in}{2.341310in}}%
\pgfpathcurveto{\pgfqpoint{3.683715in}{2.343152in}}{\pgfqpoint{3.681217in}{2.344187in}}{\pgfqpoint{3.678612in}{2.344187in}}%
\pgfpathcurveto{\pgfqpoint{3.676008in}{2.344187in}}{\pgfqpoint{3.673510in}{2.343152in}}{\pgfqpoint{3.671668in}{2.341310in}}%
\pgfpathcurveto{\pgfqpoint{3.669826in}{2.339469in}}{\pgfqpoint{3.668791in}{2.336970in}}{\pgfqpoint{3.668791in}{2.334366in}}%
\pgfpathcurveto{\pgfqpoint{3.668791in}{2.331761in}}{\pgfqpoint{3.669826in}{2.329263in}}{\pgfqpoint{3.671668in}{2.327421in}}%
\pgfpathcurveto{\pgfqpoint{3.673510in}{2.325580in}}{\pgfqpoint{3.676008in}{2.324545in}}{\pgfqpoint{3.678612in}{2.324545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016322in}{2.505470in}}%
\pgfpathcurveto{\pgfqpoint{2.018927in}{2.505470in}}{\pgfqpoint{2.021425in}{2.506505in}}{\pgfqpoint{2.023267in}{2.508346in}}%
\pgfpathcurveto{\pgfqpoint{2.025108in}{2.510188in}}{\pgfqpoint{2.026143in}{2.512686in}}{\pgfqpoint{2.026143in}{2.515291in}}%
\pgfpathcurveto{\pgfqpoint{2.026143in}{2.517895in}}{\pgfqpoint{2.025108in}{2.520394in}}{\pgfqpoint{2.023267in}{2.522235in}}%
\pgfpathcurveto{\pgfqpoint{2.021425in}{2.524077in}}{\pgfqpoint{2.018927in}{2.525112in}}{\pgfqpoint{2.016322in}{2.525112in}}%
\pgfpathcurveto{\pgfqpoint{2.013718in}{2.525112in}}{\pgfqpoint{2.011220in}{2.524077in}}{\pgfqpoint{2.009378in}{2.522235in}}%
\pgfpathcurveto{\pgfqpoint{2.007536in}{2.520394in}}{\pgfqpoint{2.006501in}{2.517895in}}{\pgfqpoint{2.006501in}{2.515291in}}%
\pgfpathcurveto{\pgfqpoint{2.006501in}{2.512686in}}{\pgfqpoint{2.007536in}{2.510188in}}{\pgfqpoint{2.009378in}{2.508346in}}%
\pgfpathcurveto{\pgfqpoint{2.011220in}{2.506505in}}{\pgfqpoint{2.013718in}{2.505470in}}{\pgfqpoint{2.016322in}{2.505470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597457in}{2.083732in}}%
\pgfpathcurveto{\pgfqpoint{4.600062in}{2.083732in}}{\pgfqpoint{4.602560in}{2.084767in}}{\pgfqpoint{4.604402in}{2.086609in}}%
\pgfpathcurveto{\pgfqpoint{4.606244in}{2.088450in}}{\pgfqpoint{4.607278in}{2.090949in}}{\pgfqpoint{4.607278in}{2.093553in}}%
\pgfpathcurveto{\pgfqpoint{4.607278in}{2.096158in}}{\pgfqpoint{4.606244in}{2.098656in}}{\pgfqpoint{4.604402in}{2.100498in}}%
\pgfpathcurveto{\pgfqpoint{4.602560in}{2.102339in}}{\pgfqpoint{4.600062in}{2.103374in}}{\pgfqpoint{4.597457in}{2.103374in}}%
\pgfpathcurveto{\pgfqpoint{4.594853in}{2.103374in}}{\pgfqpoint{4.592355in}{2.102339in}}{\pgfqpoint{4.590513in}{2.100498in}}%
\pgfpathcurveto{\pgfqpoint{4.588671in}{2.098656in}}{\pgfqpoint{4.587637in}{2.096158in}}{\pgfqpoint{4.587637in}{2.093553in}}%
\pgfpathcurveto{\pgfqpoint{4.587637in}{2.090949in}}{\pgfqpoint{4.588671in}{2.088450in}}{\pgfqpoint{4.590513in}{2.086609in}}%
\pgfpathcurveto{\pgfqpoint{4.592355in}{2.084767in}}{\pgfqpoint{4.594853in}{2.083732in}}{\pgfqpoint{4.597457in}{2.083732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692085in}{3.057789in}}%
\pgfpathcurveto{\pgfqpoint{2.694689in}{3.057789in}}{\pgfqpoint{2.697187in}{3.058823in}}{\pgfqpoint{2.699029in}{3.060665in}}%
\pgfpathcurveto{\pgfqpoint{2.700871in}{3.062507in}}{\pgfqpoint{2.701906in}{3.065005in}}{\pgfqpoint{2.701906in}{3.067610in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{3.070214in}}{\pgfqpoint{2.700871in}{3.072712in}}{\pgfqpoint{2.699029in}{3.074554in}}%
\pgfpathcurveto{\pgfqpoint{2.697187in}{3.076396in}}{\pgfqpoint{2.694689in}{3.077431in}}{\pgfqpoint{2.692085in}{3.077431in}}%
\pgfpathcurveto{\pgfqpoint{2.689480in}{3.077431in}}{\pgfqpoint{2.686982in}{3.076396in}}{\pgfqpoint{2.685140in}{3.074554in}}%
\pgfpathcurveto{\pgfqpoint{2.683299in}{3.072712in}}{\pgfqpoint{2.682264in}{3.070214in}}{\pgfqpoint{2.682264in}{3.067610in}}%
\pgfpathcurveto{\pgfqpoint{2.682264in}{3.065005in}}{\pgfqpoint{2.683299in}{3.062507in}}{\pgfqpoint{2.685140in}{3.060665in}}%
\pgfpathcurveto{\pgfqpoint{2.686982in}{3.058823in}}{\pgfqpoint{2.689480in}{3.057789in}}{\pgfqpoint{2.692085in}{3.057789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395229in}{3.224168in}}%
\pgfpathcurveto{\pgfqpoint{3.397833in}{3.224168in}}{\pgfqpoint{3.400332in}{3.225203in}}{\pgfqpoint{3.402173in}{3.227044in}}%
\pgfpathcurveto{\pgfqpoint{3.404015in}{3.228886in}}{\pgfqpoint{3.405050in}{3.231384in}}{\pgfqpoint{3.405050in}{3.233989in}}%
\pgfpathcurveto{\pgfqpoint{3.405050in}{3.236593in}}{\pgfqpoint{3.404015in}{3.239092in}}{\pgfqpoint{3.402173in}{3.240933in}}%
\pgfpathcurveto{\pgfqpoint{3.400332in}{3.242775in}}{\pgfqpoint{3.397833in}{3.243810in}}{\pgfqpoint{3.395229in}{3.243810in}}%
\pgfpathcurveto{\pgfqpoint{3.392624in}{3.243810in}}{\pgfqpoint{3.390126in}{3.242775in}}{\pgfqpoint{3.388284in}{3.240933in}}%
\pgfpathcurveto{\pgfqpoint{3.386443in}{3.239092in}}{\pgfqpoint{3.385408in}{3.236593in}}{\pgfqpoint{3.385408in}{3.233989in}}%
\pgfpathcurveto{\pgfqpoint{3.385408in}{3.231384in}}{\pgfqpoint{3.386443in}{3.228886in}}{\pgfqpoint{3.388284in}{3.227044in}}%
\pgfpathcurveto{\pgfqpoint{3.390126in}{3.225203in}}{\pgfqpoint{3.392624in}{3.224168in}}{\pgfqpoint{3.395229in}{3.224168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664532in}{2.348750in}}%
\pgfpathcurveto{\pgfqpoint{3.667137in}{2.348750in}}{\pgfqpoint{3.669635in}{2.349785in}}{\pgfqpoint{3.671477in}{2.351627in}}%
\pgfpathcurveto{\pgfqpoint{3.673318in}{2.353468in}}{\pgfqpoint{3.674353in}{2.355967in}}{\pgfqpoint{3.674353in}{2.358571in}}%
\pgfpathcurveto{\pgfqpoint{3.674353in}{2.361176in}}{\pgfqpoint{3.673318in}{2.363674in}}{\pgfqpoint{3.671477in}{2.365516in}}%
\pgfpathcurveto{\pgfqpoint{3.669635in}{2.367357in}}{\pgfqpoint{3.667137in}{2.368392in}}{\pgfqpoint{3.664532in}{2.368392in}}%
\pgfpathcurveto{\pgfqpoint{3.661928in}{2.368392in}}{\pgfqpoint{3.659429in}{2.367357in}}{\pgfqpoint{3.657588in}{2.365516in}}%
\pgfpathcurveto{\pgfqpoint{3.655746in}{2.363674in}}{\pgfqpoint{3.654711in}{2.361176in}}{\pgfqpoint{3.654711in}{2.358571in}}%
\pgfpathcurveto{\pgfqpoint{3.654711in}{2.355967in}}{\pgfqpoint{3.655746in}{2.353468in}}{\pgfqpoint{3.657588in}{2.351627in}}%
\pgfpathcurveto{\pgfqpoint{3.659429in}{2.349785in}}{\pgfqpoint{3.661928in}{2.348750in}}{\pgfqpoint{3.664532in}{2.348750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465762in}{3.342833in}}%
\pgfpathcurveto{\pgfqpoint{2.468366in}{3.342833in}}{\pgfqpoint{2.470864in}{3.343867in}}{\pgfqpoint{2.472706in}{3.345709in}}%
\pgfpathcurveto{\pgfqpoint{2.474548in}{3.347551in}}{\pgfqpoint{2.475582in}{3.350049in}}{\pgfqpoint{2.475582in}{3.352653in}}%
\pgfpathcurveto{\pgfqpoint{2.475582in}{3.355258in}}{\pgfqpoint{2.474548in}{3.357756in}}{\pgfqpoint{2.472706in}{3.359598in}}%
\pgfpathcurveto{\pgfqpoint{2.470864in}{3.361440in}}{\pgfqpoint{2.468366in}{3.362474in}}{\pgfqpoint{2.465762in}{3.362474in}}%
\pgfpathcurveto{\pgfqpoint{2.463157in}{3.362474in}}{\pgfqpoint{2.460659in}{3.361440in}}{\pgfqpoint{2.458817in}{3.359598in}}%
\pgfpathcurveto{\pgfqpoint{2.456975in}{3.357756in}}{\pgfqpoint{2.455941in}{3.355258in}}{\pgfqpoint{2.455941in}{3.352653in}}%
\pgfpathcurveto{\pgfqpoint{2.455941in}{3.350049in}}{\pgfqpoint{2.456975in}{3.347551in}}{\pgfqpoint{2.458817in}{3.345709in}}%
\pgfpathcurveto{\pgfqpoint{2.460659in}{3.343867in}}{\pgfqpoint{2.463157in}{3.342833in}}{\pgfqpoint{2.465762in}{3.342833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564930in}{3.846814in}}%
\pgfpathcurveto{\pgfqpoint{2.567534in}{3.846814in}}{\pgfqpoint{2.570032in}{3.847849in}}{\pgfqpoint{2.571874in}{3.849690in}}%
\pgfpathcurveto{\pgfqpoint{2.573716in}{3.851532in}}{\pgfqpoint{2.574750in}{3.854030in}}{\pgfqpoint{2.574750in}{3.856635in}}%
\pgfpathcurveto{\pgfqpoint{2.574750in}{3.859239in}}{\pgfqpoint{2.573716in}{3.861737in}}{\pgfqpoint{2.571874in}{3.863579in}}%
\pgfpathcurveto{\pgfqpoint{2.570032in}{3.865421in}}{\pgfqpoint{2.567534in}{3.866456in}}{\pgfqpoint{2.564930in}{3.866456in}}%
\pgfpathcurveto{\pgfqpoint{2.562325in}{3.866456in}}{\pgfqpoint{2.559827in}{3.865421in}}{\pgfqpoint{2.557985in}{3.863579in}}%
\pgfpathcurveto{\pgfqpoint{2.556143in}{3.861737in}}{\pgfqpoint{2.555109in}{3.859239in}}{\pgfqpoint{2.555109in}{3.856635in}}%
\pgfpathcurveto{\pgfqpoint{2.555109in}{3.854030in}}{\pgfqpoint{2.556143in}{3.851532in}}{\pgfqpoint{2.557985in}{3.849690in}}%
\pgfpathcurveto{\pgfqpoint{2.559827in}{3.847849in}}{\pgfqpoint{2.562325in}{3.846814in}}{\pgfqpoint{2.564930in}{3.846814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375499in}{1.059369in}}%
\pgfpathcurveto{\pgfqpoint{1.378103in}{1.059369in}}{\pgfqpoint{1.380601in}{1.060403in}}{\pgfqpoint{1.382443in}{1.062245in}}%
\pgfpathcurveto{\pgfqpoint{1.384285in}{1.064087in}}{\pgfqpoint{1.385319in}{1.066585in}}{\pgfqpoint{1.385319in}{1.069190in}}%
\pgfpathcurveto{\pgfqpoint{1.385319in}{1.071794in}}{\pgfqpoint{1.384285in}{1.074292in}}{\pgfqpoint{1.382443in}{1.076134in}}%
\pgfpathcurveto{\pgfqpoint{1.380601in}{1.077976in}}{\pgfqpoint{1.378103in}{1.079010in}}{\pgfqpoint{1.375499in}{1.079010in}}%
\pgfpathcurveto{\pgfqpoint{1.372894in}{1.079010in}}{\pgfqpoint{1.370396in}{1.077976in}}{\pgfqpoint{1.368554in}{1.076134in}}%
\pgfpathcurveto{\pgfqpoint{1.366712in}{1.074292in}}{\pgfqpoint{1.365678in}{1.071794in}}{\pgfqpoint{1.365678in}{1.069190in}}%
\pgfpathcurveto{\pgfqpoint{1.365678in}{1.066585in}}{\pgfqpoint{1.366712in}{1.064087in}}{\pgfqpoint{1.368554in}{1.062245in}}%
\pgfpathcurveto{\pgfqpoint{1.370396in}{1.060403in}}{\pgfqpoint{1.372894in}{1.059369in}}{\pgfqpoint{1.375499in}{1.059369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532961in}{1.987673in}}%
\pgfpathcurveto{\pgfqpoint{1.535566in}{1.987673in}}{\pgfqpoint{1.538064in}{1.988708in}}{\pgfqpoint{1.539906in}{1.990550in}}%
\pgfpathcurveto{\pgfqpoint{1.541748in}{1.992392in}}{\pgfqpoint{1.542782in}{1.994890in}}{\pgfqpoint{1.542782in}{1.997494in}}%
\pgfpathcurveto{\pgfqpoint{1.542782in}{2.000099in}}{\pgfqpoint{1.541748in}{2.002597in}}{\pgfqpoint{1.539906in}{2.004439in}}%
\pgfpathcurveto{\pgfqpoint{1.538064in}{2.006281in}}{\pgfqpoint{1.535566in}{2.007315in}}{\pgfqpoint{1.532961in}{2.007315in}}%
\pgfpathcurveto{\pgfqpoint{1.530357in}{2.007315in}}{\pgfqpoint{1.527859in}{2.006281in}}{\pgfqpoint{1.526017in}{2.004439in}}%
\pgfpathcurveto{\pgfqpoint{1.524175in}{2.002597in}}{\pgfqpoint{1.523140in}{2.000099in}}{\pgfqpoint{1.523140in}{1.997494in}}%
\pgfpathcurveto{\pgfqpoint{1.523140in}{1.994890in}}{\pgfqpoint{1.524175in}{1.992392in}}{\pgfqpoint{1.526017in}{1.990550in}}%
\pgfpathcurveto{\pgfqpoint{1.527859in}{1.988708in}}{\pgfqpoint{1.530357in}{1.987673in}}{\pgfqpoint{1.532961in}{1.987673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032814in}{2.028165in}}%
\pgfpathcurveto{\pgfqpoint{5.035419in}{2.028165in}}{\pgfqpoint{5.037917in}{2.029200in}}{\pgfqpoint{5.039759in}{2.031041in}}%
\pgfpathcurveto{\pgfqpoint{5.041600in}{2.032883in}}{\pgfqpoint{5.042635in}{2.035381in}}{\pgfqpoint{5.042635in}{2.037986in}}%
\pgfpathcurveto{\pgfqpoint{5.042635in}{2.040590in}}{\pgfqpoint{5.041600in}{2.043089in}}{\pgfqpoint{5.039759in}{2.044930in}}%
\pgfpathcurveto{\pgfqpoint{5.037917in}{2.046772in}}{\pgfqpoint{5.035419in}{2.047807in}}{\pgfqpoint{5.032814in}{2.047807in}}%
\pgfpathcurveto{\pgfqpoint{5.030210in}{2.047807in}}{\pgfqpoint{5.027712in}{2.046772in}}{\pgfqpoint{5.025870in}{2.044930in}}%
\pgfpathcurveto{\pgfqpoint{5.024028in}{2.043089in}}{\pgfqpoint{5.022993in}{2.040590in}}{\pgfqpoint{5.022993in}{2.037986in}}%
\pgfpathcurveto{\pgfqpoint{5.022993in}{2.035381in}}{\pgfqpoint{5.024028in}{2.032883in}}{\pgfqpoint{5.025870in}{2.031041in}}%
\pgfpathcurveto{\pgfqpoint{5.027712in}{2.029200in}}{\pgfqpoint{5.030210in}{2.028165in}}{\pgfqpoint{5.032814in}{2.028165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919517in}{2.039590in}}%
\pgfpathcurveto{\pgfqpoint{1.922122in}{2.039590in}}{\pgfqpoint{1.924620in}{2.040625in}}{\pgfqpoint{1.926462in}{2.042467in}}%
\pgfpathcurveto{\pgfqpoint{1.928304in}{2.044308in}}{\pgfqpoint{1.929338in}{2.046807in}}{\pgfqpoint{1.929338in}{2.049411in}}%
\pgfpathcurveto{\pgfqpoint{1.929338in}{2.052016in}}{\pgfqpoint{1.928304in}{2.054514in}}{\pgfqpoint{1.926462in}{2.056356in}}%
\pgfpathcurveto{\pgfqpoint{1.924620in}{2.058197in}}{\pgfqpoint{1.922122in}{2.059232in}}{\pgfqpoint{1.919517in}{2.059232in}}%
\pgfpathcurveto{\pgfqpoint{1.916913in}{2.059232in}}{\pgfqpoint{1.914415in}{2.058197in}}{\pgfqpoint{1.912573in}{2.056356in}}%
\pgfpathcurveto{\pgfqpoint{1.910731in}{2.054514in}}{\pgfqpoint{1.909696in}{2.052016in}}{\pgfqpoint{1.909696in}{2.049411in}}%
\pgfpathcurveto{\pgfqpoint{1.909696in}{2.046807in}}{\pgfqpoint{1.910731in}{2.044308in}}{\pgfqpoint{1.912573in}{2.042467in}}%
\pgfpathcurveto{\pgfqpoint{1.914415in}{2.040625in}}{\pgfqpoint{1.916913in}{2.039590in}}{\pgfqpoint{1.919517in}{2.039590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964846in}{1.643049in}}%
\pgfpathcurveto{\pgfqpoint{1.967451in}{1.643049in}}{\pgfqpoint{1.969949in}{1.644083in}}{\pgfqpoint{1.971790in}{1.645925in}}%
\pgfpathcurveto{\pgfqpoint{1.973632in}{1.647767in}}{\pgfqpoint{1.974667in}{1.650265in}}{\pgfqpoint{1.974667in}{1.652870in}}%
\pgfpathcurveto{\pgfqpoint{1.974667in}{1.655474in}}{\pgfqpoint{1.973632in}{1.657972in}}{\pgfqpoint{1.971790in}{1.659814in}}%
\pgfpathcurveto{\pgfqpoint{1.969949in}{1.661656in}}{\pgfqpoint{1.967451in}{1.662690in}}{\pgfqpoint{1.964846in}{1.662690in}}%
\pgfpathcurveto{\pgfqpoint{1.962241in}{1.662690in}}{\pgfqpoint{1.959743in}{1.661656in}}{\pgfqpoint{1.957902in}{1.659814in}}%
\pgfpathcurveto{\pgfqpoint{1.956060in}{1.657972in}}{\pgfqpoint{1.955025in}{1.655474in}}{\pgfqpoint{1.955025in}{1.652870in}}%
\pgfpathcurveto{\pgfqpoint{1.955025in}{1.650265in}}{\pgfqpoint{1.956060in}{1.647767in}}{\pgfqpoint{1.957902in}{1.645925in}}%
\pgfpathcurveto{\pgfqpoint{1.959743in}{1.644083in}}{\pgfqpoint{1.962241in}{1.643049in}}{\pgfqpoint{1.964846in}{1.643049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823399in}{2.671968in}}%
\pgfpathcurveto{\pgfqpoint{2.826004in}{2.671968in}}{\pgfqpoint{2.828502in}{2.673003in}}{\pgfqpoint{2.830344in}{2.674845in}}%
\pgfpathcurveto{\pgfqpoint{2.832185in}{2.676687in}}{\pgfqpoint{2.833220in}{2.679185in}}{\pgfqpoint{2.833220in}{2.681789in}}%
\pgfpathcurveto{\pgfqpoint{2.833220in}{2.684394in}}{\pgfqpoint{2.832185in}{2.686892in}}{\pgfqpoint{2.830344in}{2.688734in}}%
\pgfpathcurveto{\pgfqpoint{2.828502in}{2.690575in}}{\pgfqpoint{2.826004in}{2.691610in}}{\pgfqpoint{2.823399in}{2.691610in}}%
\pgfpathcurveto{\pgfqpoint{2.820795in}{2.691610in}}{\pgfqpoint{2.818296in}{2.690575in}}{\pgfqpoint{2.816455in}{2.688734in}}%
\pgfpathcurveto{\pgfqpoint{2.814613in}{2.686892in}}{\pgfqpoint{2.813578in}{2.684394in}}{\pgfqpoint{2.813578in}{2.681789in}}%
\pgfpathcurveto{\pgfqpoint{2.813578in}{2.679185in}}{\pgfqpoint{2.814613in}{2.676687in}}{\pgfqpoint{2.816455in}{2.674845in}}%
\pgfpathcurveto{\pgfqpoint{2.818296in}{2.673003in}}{\pgfqpoint{2.820795in}{2.671968in}}{\pgfqpoint{2.823399in}{2.671968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361537in}{1.384395in}}%
\pgfpathcurveto{\pgfqpoint{1.364142in}{1.384395in}}{\pgfqpoint{1.366640in}{1.385429in}}{\pgfqpoint{1.368482in}{1.387271in}}%
\pgfpathcurveto{\pgfqpoint{1.370323in}{1.389113in}}{\pgfqpoint{1.371358in}{1.391611in}}{\pgfqpoint{1.371358in}{1.394216in}}%
\pgfpathcurveto{\pgfqpoint{1.371358in}{1.396820in}}{\pgfqpoint{1.370323in}{1.399318in}}{\pgfqpoint{1.368482in}{1.401160in}}%
\pgfpathcurveto{\pgfqpoint{1.366640in}{1.403002in}}{\pgfqpoint{1.364142in}{1.404037in}}{\pgfqpoint{1.361537in}{1.404037in}}%
\pgfpathcurveto{\pgfqpoint{1.358933in}{1.404037in}}{\pgfqpoint{1.356434in}{1.403002in}}{\pgfqpoint{1.354593in}{1.401160in}}%
\pgfpathcurveto{\pgfqpoint{1.352751in}{1.399318in}}{\pgfqpoint{1.351716in}{1.396820in}}{\pgfqpoint{1.351716in}{1.394216in}}%
\pgfpathcurveto{\pgfqpoint{1.351716in}{1.391611in}}{\pgfqpoint{1.352751in}{1.389113in}}{\pgfqpoint{1.354593in}{1.387271in}}%
\pgfpathcurveto{\pgfqpoint{1.356434in}{1.385429in}}{\pgfqpoint{1.358933in}{1.384395in}}{\pgfqpoint{1.361537in}{1.384395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350631in}{1.374824in}}%
\pgfpathcurveto{\pgfqpoint{1.353235in}{1.374824in}}{\pgfqpoint{1.355734in}{1.375859in}}{\pgfqpoint{1.357575in}{1.377700in}}%
\pgfpathcurveto{\pgfqpoint{1.359417in}{1.379542in}}{\pgfqpoint{1.360452in}{1.382040in}}{\pgfqpoint{1.360452in}{1.384645in}}%
\pgfpathcurveto{\pgfqpoint{1.360452in}{1.387249in}}{\pgfqpoint{1.359417in}{1.389748in}}{\pgfqpoint{1.357575in}{1.391589in}}%
\pgfpathcurveto{\pgfqpoint{1.355734in}{1.393431in}}{\pgfqpoint{1.353235in}{1.394466in}}{\pgfqpoint{1.350631in}{1.394466in}}%
\pgfpathcurveto{\pgfqpoint{1.348026in}{1.394466in}}{\pgfqpoint{1.345528in}{1.393431in}}{\pgfqpoint{1.343686in}{1.391589in}}%
\pgfpathcurveto{\pgfqpoint{1.341845in}{1.389748in}}{\pgfqpoint{1.340810in}{1.387249in}}{\pgfqpoint{1.340810in}{1.384645in}}%
\pgfpathcurveto{\pgfqpoint{1.340810in}{1.382040in}}{\pgfqpoint{1.341845in}{1.379542in}}{\pgfqpoint{1.343686in}{1.377700in}}%
\pgfpathcurveto{\pgfqpoint{1.345528in}{1.375859in}}{\pgfqpoint{1.348026in}{1.374824in}}{\pgfqpoint{1.350631in}{1.374824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552796in}{2.193796in}}%
\pgfpathcurveto{\pgfqpoint{4.555400in}{2.193796in}}{\pgfqpoint{4.557899in}{2.194830in}}{\pgfqpoint{4.559740in}{2.196672in}}%
\pgfpathcurveto{\pgfqpoint{4.561582in}{2.198514in}}{\pgfqpoint{4.562617in}{2.201012in}}{\pgfqpoint{4.562617in}{2.203617in}}%
\pgfpathcurveto{\pgfqpoint{4.562617in}{2.206221in}}{\pgfqpoint{4.561582in}{2.208719in}}{\pgfqpoint{4.559740in}{2.210561in}}%
\pgfpathcurveto{\pgfqpoint{4.557899in}{2.212403in}}{\pgfqpoint{4.555400in}{2.213438in}}{\pgfqpoint{4.552796in}{2.213438in}}%
\pgfpathcurveto{\pgfqpoint{4.550191in}{2.213438in}}{\pgfqpoint{4.547693in}{2.212403in}}{\pgfqpoint{4.545851in}{2.210561in}}%
\pgfpathcurveto{\pgfqpoint{4.544010in}{2.208719in}}{\pgfqpoint{4.542975in}{2.206221in}}{\pgfqpoint{4.542975in}{2.203617in}}%
\pgfpathcurveto{\pgfqpoint{4.542975in}{2.201012in}}{\pgfqpoint{4.544010in}{2.198514in}}{\pgfqpoint{4.545851in}{2.196672in}}%
\pgfpathcurveto{\pgfqpoint{4.547693in}{2.194830in}}{\pgfqpoint{4.550191in}{2.193796in}}{\pgfqpoint{4.552796in}{2.193796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498353in}{2.413161in}}%
\pgfpathcurveto{\pgfqpoint{4.500957in}{2.413161in}}{\pgfqpoint{4.503456in}{2.414196in}}{\pgfqpoint{4.505297in}{2.416037in}}%
\pgfpathcurveto{\pgfqpoint{4.507139in}{2.417879in}}{\pgfqpoint{4.508174in}{2.420377in}}{\pgfqpoint{4.508174in}{2.422982in}}%
\pgfpathcurveto{\pgfqpoint{4.508174in}{2.425586in}}{\pgfqpoint{4.507139in}{2.428085in}}{\pgfqpoint{4.505297in}{2.429926in}}%
\pgfpathcurveto{\pgfqpoint{4.503456in}{2.431768in}}{\pgfqpoint{4.500957in}{2.432803in}}{\pgfqpoint{4.498353in}{2.432803in}}%
\pgfpathcurveto{\pgfqpoint{4.495748in}{2.432803in}}{\pgfqpoint{4.493250in}{2.431768in}}{\pgfqpoint{4.491408in}{2.429926in}}%
\pgfpathcurveto{\pgfqpoint{4.489567in}{2.428085in}}{\pgfqpoint{4.488532in}{2.425586in}}{\pgfqpoint{4.488532in}{2.422982in}}%
\pgfpathcurveto{\pgfqpoint{4.488532in}{2.420377in}}{\pgfqpoint{4.489567in}{2.417879in}}{\pgfqpoint{4.491408in}{2.416037in}}%
\pgfpathcurveto{\pgfqpoint{4.493250in}{2.414196in}}{\pgfqpoint{4.495748in}{2.413161in}}{\pgfqpoint{4.498353in}{2.413161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124299in}{3.054616in}}%
\pgfpathcurveto{\pgfqpoint{2.126904in}{3.054616in}}{\pgfqpoint{2.129402in}{3.055651in}}{\pgfqpoint{2.131243in}{3.057492in}}%
\pgfpathcurveto{\pgfqpoint{2.133085in}{3.059334in}}{\pgfqpoint{2.134120in}{3.061832in}}{\pgfqpoint{2.134120in}{3.064437in}}%
\pgfpathcurveto{\pgfqpoint{2.134120in}{3.067041in}}{\pgfqpoint{2.133085in}{3.069539in}}{\pgfqpoint{2.131243in}{3.071381in}}%
\pgfpathcurveto{\pgfqpoint{2.129402in}{3.073223in}}{\pgfqpoint{2.126904in}{3.074258in}}{\pgfqpoint{2.124299in}{3.074258in}}%
\pgfpathcurveto{\pgfqpoint{2.121694in}{3.074258in}}{\pgfqpoint{2.119196in}{3.073223in}}{\pgfqpoint{2.117355in}{3.071381in}}%
\pgfpathcurveto{\pgfqpoint{2.115513in}{3.069539in}}{\pgfqpoint{2.114478in}{3.067041in}}{\pgfqpoint{2.114478in}{3.064437in}}%
\pgfpathcurveto{\pgfqpoint{2.114478in}{3.061832in}}{\pgfqpoint{2.115513in}{3.059334in}}{\pgfqpoint{2.117355in}{3.057492in}}%
\pgfpathcurveto{\pgfqpoint{2.119196in}{3.055651in}}{\pgfqpoint{2.121694in}{3.054616in}}{\pgfqpoint{2.124299in}{3.054616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665474in}{3.567802in}}%
\pgfpathcurveto{\pgfqpoint{1.668079in}{3.567802in}}{\pgfqpoint{1.670577in}{3.568836in}}{\pgfqpoint{1.672419in}{3.570678in}}%
\pgfpathcurveto{\pgfqpoint{1.674261in}{3.572520in}}{\pgfqpoint{1.675295in}{3.575018in}}{\pgfqpoint{1.675295in}{3.577622in}}%
\pgfpathcurveto{\pgfqpoint{1.675295in}{3.580227in}}{\pgfqpoint{1.674261in}{3.582725in}}{\pgfqpoint{1.672419in}{3.584567in}}%
\pgfpathcurveto{\pgfqpoint{1.670577in}{3.586409in}}{\pgfqpoint{1.668079in}{3.587443in}}{\pgfqpoint{1.665474in}{3.587443in}}%
\pgfpathcurveto{\pgfqpoint{1.662870in}{3.587443in}}{\pgfqpoint{1.660372in}{3.586409in}}{\pgfqpoint{1.658530in}{3.584567in}}%
\pgfpathcurveto{\pgfqpoint{1.656688in}{3.582725in}}{\pgfqpoint{1.655654in}{3.580227in}}{\pgfqpoint{1.655654in}{3.577622in}}%
\pgfpathcurveto{\pgfqpoint{1.655654in}{3.575018in}}{\pgfqpoint{1.656688in}{3.572520in}}{\pgfqpoint{1.658530in}{3.570678in}}%
\pgfpathcurveto{\pgfqpoint{1.660372in}{3.568836in}}{\pgfqpoint{1.662870in}{3.567802in}}{\pgfqpoint{1.665474in}{3.567802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283674in}{1.032946in}}%
\pgfpathcurveto{\pgfqpoint{1.286278in}{1.032946in}}{\pgfqpoint{1.288777in}{1.033981in}}{\pgfqpoint{1.290618in}{1.035823in}}%
\pgfpathcurveto{\pgfqpoint{1.292460in}{1.037665in}}{\pgfqpoint{1.293495in}{1.040163in}}{\pgfqpoint{1.293495in}{1.042767in}}%
\pgfpathcurveto{\pgfqpoint{1.293495in}{1.045372in}}{\pgfqpoint{1.292460in}{1.047870in}}{\pgfqpoint{1.290618in}{1.049712in}}%
\pgfpathcurveto{\pgfqpoint{1.288777in}{1.051554in}}{\pgfqpoint{1.286278in}{1.052588in}}{\pgfqpoint{1.283674in}{1.052588in}}%
\pgfpathcurveto{\pgfqpoint{1.281069in}{1.052588in}}{\pgfqpoint{1.278571in}{1.051554in}}{\pgfqpoint{1.276729in}{1.049712in}}%
\pgfpathcurveto{\pgfqpoint{1.274888in}{1.047870in}}{\pgfqpoint{1.273853in}{1.045372in}}{\pgfqpoint{1.273853in}{1.042767in}}%
\pgfpathcurveto{\pgfqpoint{1.273853in}{1.040163in}}{\pgfqpoint{1.274888in}{1.037665in}}{\pgfqpoint{1.276729in}{1.035823in}}%
\pgfpathcurveto{\pgfqpoint{1.278571in}{1.033981in}}{\pgfqpoint{1.281069in}{1.032946in}}{\pgfqpoint{1.283674in}{1.032946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863090in}{3.159892in}}%
\pgfpathcurveto{\pgfqpoint{2.865695in}{3.159892in}}{\pgfqpoint{2.868193in}{3.160927in}}{\pgfqpoint{2.870035in}{3.162769in}}%
\pgfpathcurveto{\pgfqpoint{2.871876in}{3.164610in}}{\pgfqpoint{2.872911in}{3.167109in}}{\pgfqpoint{2.872911in}{3.169713in}}%
\pgfpathcurveto{\pgfqpoint{2.872911in}{3.172318in}}{\pgfqpoint{2.871876in}{3.174816in}}{\pgfqpoint{2.870035in}{3.176658in}}%
\pgfpathcurveto{\pgfqpoint{2.868193in}{3.178499in}}{\pgfqpoint{2.865695in}{3.179534in}}{\pgfqpoint{2.863090in}{3.179534in}}%
\pgfpathcurveto{\pgfqpoint{2.860486in}{3.179534in}}{\pgfqpoint{2.857988in}{3.178499in}}{\pgfqpoint{2.856146in}{3.176658in}}%
\pgfpathcurveto{\pgfqpoint{2.854304in}{3.174816in}}{\pgfqpoint{2.853269in}{3.172318in}}{\pgfqpoint{2.853269in}{3.169713in}}%
\pgfpathcurveto{\pgfqpoint{2.853269in}{3.167109in}}{\pgfqpoint{2.854304in}{3.164610in}}{\pgfqpoint{2.856146in}{3.162769in}}%
\pgfpathcurveto{\pgfqpoint{2.857988in}{3.160927in}}{\pgfqpoint{2.860486in}{3.159892in}}{\pgfqpoint{2.863090in}{3.159892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746349in}{2.200387in}}%
\pgfpathcurveto{\pgfqpoint{4.748953in}{2.200387in}}{\pgfqpoint{4.751451in}{2.201422in}}{\pgfqpoint{4.753293in}{2.203264in}}%
\pgfpathcurveto{\pgfqpoint{4.755135in}{2.205106in}}{\pgfqpoint{4.756169in}{2.207604in}}{\pgfqpoint{4.756169in}{2.210208in}}%
\pgfpathcurveto{\pgfqpoint{4.756169in}{2.212813in}}{\pgfqpoint{4.755135in}{2.215311in}}{\pgfqpoint{4.753293in}{2.217153in}}%
\pgfpathcurveto{\pgfqpoint{4.751451in}{2.218995in}}{\pgfqpoint{4.748953in}{2.220029in}}{\pgfqpoint{4.746349in}{2.220029in}}%
\pgfpathcurveto{\pgfqpoint{4.743744in}{2.220029in}}{\pgfqpoint{4.741246in}{2.218995in}}{\pgfqpoint{4.739404in}{2.217153in}}%
\pgfpathcurveto{\pgfqpoint{4.737562in}{2.215311in}}{\pgfqpoint{4.736528in}{2.212813in}}{\pgfqpoint{4.736528in}{2.210208in}}%
\pgfpathcurveto{\pgfqpoint{4.736528in}{2.207604in}}{\pgfqpoint{4.737562in}{2.205106in}}{\pgfqpoint{4.739404in}{2.203264in}}%
\pgfpathcurveto{\pgfqpoint{4.741246in}{2.201422in}}{\pgfqpoint{4.743744in}{2.200387in}}{\pgfqpoint{4.746349in}{2.200387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795509in}{2.920944in}}%
\pgfpathcurveto{\pgfqpoint{2.798114in}{2.920944in}}{\pgfqpoint{2.800612in}{2.921978in}}{\pgfqpoint{2.802454in}{2.923820in}}%
\pgfpathcurveto{\pgfqpoint{2.804295in}{2.925662in}}{\pgfqpoint{2.805330in}{2.928160in}}{\pgfqpoint{2.805330in}{2.930765in}}%
\pgfpathcurveto{\pgfqpoint{2.805330in}{2.933369in}}{\pgfqpoint{2.804295in}{2.935867in}}{\pgfqpoint{2.802454in}{2.937709in}}%
\pgfpathcurveto{\pgfqpoint{2.800612in}{2.939551in}}{\pgfqpoint{2.798114in}{2.940585in}}{\pgfqpoint{2.795509in}{2.940585in}}%
\pgfpathcurveto{\pgfqpoint{2.792905in}{2.940585in}}{\pgfqpoint{2.790406in}{2.939551in}}{\pgfqpoint{2.788565in}{2.937709in}}%
\pgfpathcurveto{\pgfqpoint{2.786723in}{2.935867in}}{\pgfqpoint{2.785688in}{2.933369in}}{\pgfqpoint{2.785688in}{2.930765in}}%
\pgfpathcurveto{\pgfqpoint{2.785688in}{2.928160in}}{\pgfqpoint{2.786723in}{2.925662in}}{\pgfqpoint{2.788565in}{2.923820in}}%
\pgfpathcurveto{\pgfqpoint{2.790406in}{2.921978in}}{\pgfqpoint{2.792905in}{2.920944in}}{\pgfqpoint{2.795509in}{2.920944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434191in}{1.114349in}}%
\pgfpathcurveto{\pgfqpoint{1.436795in}{1.114349in}}{\pgfqpoint{1.439294in}{1.115383in}}{\pgfqpoint{1.441135in}{1.117225in}}%
\pgfpathcurveto{\pgfqpoint{1.442977in}{1.119067in}}{\pgfqpoint{1.444012in}{1.121565in}}{\pgfqpoint{1.444012in}{1.124170in}}%
\pgfpathcurveto{\pgfqpoint{1.444012in}{1.126774in}}{\pgfqpoint{1.442977in}{1.129272in}}{\pgfqpoint{1.441135in}{1.131114in}}%
\pgfpathcurveto{\pgfqpoint{1.439294in}{1.132956in}}{\pgfqpoint{1.436795in}{1.133991in}}{\pgfqpoint{1.434191in}{1.133991in}}%
\pgfpathcurveto{\pgfqpoint{1.431586in}{1.133991in}}{\pgfqpoint{1.429088in}{1.132956in}}{\pgfqpoint{1.427246in}{1.131114in}}%
\pgfpathcurveto{\pgfqpoint{1.425405in}{1.129272in}}{\pgfqpoint{1.424370in}{1.126774in}}{\pgfqpoint{1.424370in}{1.124170in}}%
\pgfpathcurveto{\pgfqpoint{1.424370in}{1.121565in}}{\pgfqpoint{1.425405in}{1.119067in}}{\pgfqpoint{1.427246in}{1.117225in}}%
\pgfpathcurveto{\pgfqpoint{1.429088in}{1.115383in}}{\pgfqpoint{1.431586in}{1.114349in}}{\pgfqpoint{1.434191in}{1.114349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518050in}{1.591239in}}%
\pgfpathcurveto{\pgfqpoint{4.520654in}{1.591239in}}{\pgfqpoint{4.523152in}{1.592274in}}{\pgfqpoint{4.524994in}{1.594115in}}%
\pgfpathcurveto{\pgfqpoint{4.526836in}{1.595957in}}{\pgfqpoint{4.527870in}{1.598455in}}{\pgfqpoint{4.527870in}{1.601060in}}%
\pgfpathcurveto{\pgfqpoint{4.527870in}{1.603664in}}{\pgfqpoint{4.526836in}{1.606163in}}{\pgfqpoint{4.524994in}{1.608004in}}%
\pgfpathcurveto{\pgfqpoint{4.523152in}{1.609846in}}{\pgfqpoint{4.520654in}{1.610881in}}{\pgfqpoint{4.518050in}{1.610881in}}%
\pgfpathcurveto{\pgfqpoint{4.515445in}{1.610881in}}{\pgfqpoint{4.512947in}{1.609846in}}{\pgfqpoint{4.511105in}{1.608004in}}%
\pgfpathcurveto{\pgfqpoint{4.509263in}{1.606163in}}{\pgfqpoint{4.508229in}{1.603664in}}{\pgfqpoint{4.508229in}{1.601060in}}%
\pgfpathcurveto{\pgfqpoint{4.508229in}{1.598455in}}{\pgfqpoint{4.509263in}{1.595957in}}{\pgfqpoint{4.511105in}{1.594115in}}%
\pgfpathcurveto{\pgfqpoint{4.512947in}{1.592274in}}{\pgfqpoint{4.515445in}{1.591239in}}{\pgfqpoint{4.518050in}{1.591239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797752in}{3.162028in}}%
\pgfpathcurveto{\pgfqpoint{1.800357in}{3.162028in}}{\pgfqpoint{1.802855in}{3.163062in}}{\pgfqpoint{1.804697in}{3.164904in}}%
\pgfpathcurveto{\pgfqpoint{1.806538in}{3.166746in}}{\pgfqpoint{1.807573in}{3.169244in}}{\pgfqpoint{1.807573in}{3.171848in}}%
\pgfpathcurveto{\pgfqpoint{1.807573in}{3.174453in}}{\pgfqpoint{1.806538in}{3.176951in}}{\pgfqpoint{1.804697in}{3.178793in}}%
\pgfpathcurveto{\pgfqpoint{1.802855in}{3.180635in}}{\pgfqpoint{1.800357in}{3.181669in}}{\pgfqpoint{1.797752in}{3.181669in}}%
\pgfpathcurveto{\pgfqpoint{1.795148in}{3.181669in}}{\pgfqpoint{1.792649in}{3.180635in}}{\pgfqpoint{1.790808in}{3.178793in}}%
\pgfpathcurveto{\pgfqpoint{1.788966in}{3.176951in}}{\pgfqpoint{1.787931in}{3.174453in}}{\pgfqpoint{1.787931in}{3.171848in}}%
\pgfpathcurveto{\pgfqpoint{1.787931in}{3.169244in}}{\pgfqpoint{1.788966in}{3.166746in}}{\pgfqpoint{1.790808in}{3.164904in}}%
\pgfpathcurveto{\pgfqpoint{1.792649in}{3.163062in}}{\pgfqpoint{1.795148in}{3.162028in}}{\pgfqpoint{1.797752in}{3.162028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580142in}{2.003844in}}%
\pgfpathcurveto{\pgfqpoint{3.582747in}{2.003844in}}{\pgfqpoint{3.585245in}{2.004879in}}{\pgfqpoint{3.587087in}{2.006720in}}%
\pgfpathcurveto{\pgfqpoint{3.588928in}{2.008562in}}{\pgfqpoint{3.589963in}{2.011060in}}{\pgfqpoint{3.589963in}{2.013665in}}%
\pgfpathcurveto{\pgfqpoint{3.589963in}{2.016269in}}{\pgfqpoint{3.588928in}{2.018768in}}{\pgfqpoint{3.587087in}{2.020609in}}%
\pgfpathcurveto{\pgfqpoint{3.585245in}{2.022451in}}{\pgfqpoint{3.582747in}{2.023486in}}{\pgfqpoint{3.580142in}{2.023486in}}%
\pgfpathcurveto{\pgfqpoint{3.577538in}{2.023486in}}{\pgfqpoint{3.575039in}{2.022451in}}{\pgfqpoint{3.573198in}{2.020609in}}%
\pgfpathcurveto{\pgfqpoint{3.571356in}{2.018768in}}{\pgfqpoint{3.570321in}{2.016269in}}{\pgfqpoint{3.570321in}{2.013665in}}%
\pgfpathcurveto{\pgfqpoint{3.570321in}{2.011060in}}{\pgfqpoint{3.571356in}{2.008562in}}{\pgfqpoint{3.573198in}{2.006720in}}%
\pgfpathcurveto{\pgfqpoint{3.575039in}{2.004879in}}{\pgfqpoint{3.577538in}{2.003844in}}{\pgfqpoint{3.580142in}{2.003844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925465in}{2.086612in}}%
\pgfpathcurveto{\pgfqpoint{4.928070in}{2.086612in}}{\pgfqpoint{4.930568in}{2.087647in}}{\pgfqpoint{4.932410in}{2.089488in}}%
\pgfpathcurveto{\pgfqpoint{4.934251in}{2.091330in}}{\pgfqpoint{4.935286in}{2.093828in}}{\pgfqpoint{4.935286in}{2.096433in}}%
\pgfpathcurveto{\pgfqpoint{4.935286in}{2.099037in}}{\pgfqpoint{4.934251in}{2.101536in}}{\pgfqpoint{4.932410in}{2.103377in}}%
\pgfpathcurveto{\pgfqpoint{4.930568in}{2.105219in}}{\pgfqpoint{4.928070in}{2.106254in}}{\pgfqpoint{4.925465in}{2.106254in}}%
\pgfpathcurveto{\pgfqpoint{4.922861in}{2.106254in}}{\pgfqpoint{4.920362in}{2.105219in}}{\pgfqpoint{4.918521in}{2.103377in}}%
\pgfpathcurveto{\pgfqpoint{4.916679in}{2.101536in}}{\pgfqpoint{4.915644in}{2.099037in}}{\pgfqpoint{4.915644in}{2.096433in}}%
\pgfpathcurveto{\pgfqpoint{4.915644in}{2.093828in}}{\pgfqpoint{4.916679in}{2.091330in}}{\pgfqpoint{4.918521in}{2.089488in}}%
\pgfpathcurveto{\pgfqpoint{4.920362in}{2.087647in}}{\pgfqpoint{4.922861in}{2.086612in}}{\pgfqpoint{4.925465in}{2.086612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332604in}{2.153339in}}%
\pgfpathcurveto{\pgfqpoint{2.335209in}{2.153339in}}{\pgfqpoint{2.337707in}{2.154373in}}{\pgfqpoint{2.339549in}{2.156215in}}%
\pgfpathcurveto{\pgfqpoint{2.341390in}{2.158057in}}{\pgfqpoint{2.342425in}{2.160555in}}{\pgfqpoint{2.342425in}{2.163160in}}%
\pgfpathcurveto{\pgfqpoint{2.342425in}{2.165764in}}{\pgfqpoint{2.341390in}{2.168262in}}{\pgfqpoint{2.339549in}{2.170104in}}%
\pgfpathcurveto{\pgfqpoint{2.337707in}{2.171946in}}{\pgfqpoint{2.335209in}{2.172981in}}{\pgfqpoint{2.332604in}{2.172981in}}%
\pgfpathcurveto{\pgfqpoint{2.330000in}{2.172981in}}{\pgfqpoint{2.327501in}{2.171946in}}{\pgfqpoint{2.325660in}{2.170104in}}%
\pgfpathcurveto{\pgfqpoint{2.323818in}{2.168262in}}{\pgfqpoint{2.322783in}{2.165764in}}{\pgfqpoint{2.322783in}{2.163160in}}%
\pgfpathcurveto{\pgfqpoint{2.322783in}{2.160555in}}{\pgfqpoint{2.323818in}{2.158057in}}{\pgfqpoint{2.325660in}{2.156215in}}%
\pgfpathcurveto{\pgfqpoint{2.327501in}{2.154373in}}{\pgfqpoint{2.330000in}{2.153339in}}{\pgfqpoint{2.332604in}{2.153339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887937in}{0.994708in}}%
\pgfpathcurveto{\pgfqpoint{1.890541in}{0.994708in}}{\pgfqpoint{1.893040in}{0.995743in}}{\pgfqpoint{1.894881in}{0.997585in}}%
\pgfpathcurveto{\pgfqpoint{1.896723in}{0.999427in}}{\pgfqpoint{1.897758in}{1.001925in}}{\pgfqpoint{1.897758in}{1.004529in}}%
\pgfpathcurveto{\pgfqpoint{1.897758in}{1.007134in}}{\pgfqpoint{1.896723in}{1.009632in}}{\pgfqpoint{1.894881in}{1.011474in}}%
\pgfpathcurveto{\pgfqpoint{1.893040in}{1.013315in}}{\pgfqpoint{1.890541in}{1.014350in}}{\pgfqpoint{1.887937in}{1.014350in}}%
\pgfpathcurveto{\pgfqpoint{1.885332in}{1.014350in}}{\pgfqpoint{1.882834in}{1.013315in}}{\pgfqpoint{1.880992in}{1.011474in}}%
\pgfpathcurveto{\pgfqpoint{1.879151in}{1.009632in}}{\pgfqpoint{1.878116in}{1.007134in}}{\pgfqpoint{1.878116in}{1.004529in}}%
\pgfpathcurveto{\pgfqpoint{1.878116in}{1.001925in}}{\pgfqpoint{1.879151in}{0.999427in}}{\pgfqpoint{1.880992in}{0.997585in}}%
\pgfpathcurveto{\pgfqpoint{1.882834in}{0.995743in}}{\pgfqpoint{1.885332in}{0.994708in}}{\pgfqpoint{1.887937in}{0.994708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790448in}{1.507778in}}%
\pgfpathcurveto{\pgfqpoint{1.793053in}{1.507778in}}{\pgfqpoint{1.795551in}{1.508813in}}{\pgfqpoint{1.797393in}{1.510655in}}%
\pgfpathcurveto{\pgfqpoint{1.799234in}{1.512496in}}{\pgfqpoint{1.800269in}{1.514994in}}{\pgfqpoint{1.800269in}{1.517599in}}%
\pgfpathcurveto{\pgfqpoint{1.800269in}{1.520204in}}{\pgfqpoint{1.799234in}{1.522702in}}{\pgfqpoint{1.797393in}{1.524543in}}%
\pgfpathcurveto{\pgfqpoint{1.795551in}{1.526385in}}{\pgfqpoint{1.793053in}{1.527420in}}{\pgfqpoint{1.790448in}{1.527420in}}%
\pgfpathcurveto{\pgfqpoint{1.787844in}{1.527420in}}{\pgfqpoint{1.785345in}{1.526385in}}{\pgfqpoint{1.783504in}{1.524543in}}%
\pgfpathcurveto{\pgfqpoint{1.781662in}{1.522702in}}{\pgfqpoint{1.780627in}{1.520204in}}{\pgfqpoint{1.780627in}{1.517599in}}%
\pgfpathcurveto{\pgfqpoint{1.780627in}{1.514994in}}{\pgfqpoint{1.781662in}{1.512496in}}{\pgfqpoint{1.783504in}{1.510655in}}%
\pgfpathcurveto{\pgfqpoint{1.785345in}{1.508813in}}{\pgfqpoint{1.787844in}{1.507778in}}{\pgfqpoint{1.790448in}{1.507778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878188in}{1.960394in}}%
\pgfpathcurveto{\pgfqpoint{1.880792in}{1.960394in}}{\pgfqpoint{1.883291in}{1.961429in}}{\pgfqpoint{1.885132in}{1.963271in}}%
\pgfpathcurveto{\pgfqpoint{1.886974in}{1.965112in}}{\pgfqpoint{1.888009in}{1.967611in}}{\pgfqpoint{1.888009in}{1.970215in}}%
\pgfpathcurveto{\pgfqpoint{1.888009in}{1.972820in}}{\pgfqpoint{1.886974in}{1.975318in}}{\pgfqpoint{1.885132in}{1.977159in}}%
\pgfpathcurveto{\pgfqpoint{1.883291in}{1.979001in}}{\pgfqpoint{1.880792in}{1.980036in}}{\pgfqpoint{1.878188in}{1.980036in}}%
\pgfpathcurveto{\pgfqpoint{1.875583in}{1.980036in}}{\pgfqpoint{1.873085in}{1.979001in}}{\pgfqpoint{1.871243in}{1.977159in}}%
\pgfpathcurveto{\pgfqpoint{1.869402in}{1.975318in}}{\pgfqpoint{1.868367in}{1.972820in}}{\pgfqpoint{1.868367in}{1.970215in}}%
\pgfpathcurveto{\pgfqpoint{1.868367in}{1.967611in}}{\pgfqpoint{1.869402in}{1.965112in}}{\pgfqpoint{1.871243in}{1.963271in}}%
\pgfpathcurveto{\pgfqpoint{1.873085in}{1.961429in}}{\pgfqpoint{1.875583in}{1.960394in}}{\pgfqpoint{1.878188in}{1.960394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700960in}{1.757843in}}%
\pgfpathcurveto{\pgfqpoint{4.703564in}{1.757843in}}{\pgfqpoint{4.706063in}{1.758878in}}{\pgfqpoint{4.707904in}{1.760719in}}%
\pgfpathcurveto{\pgfqpoint{4.709746in}{1.762561in}}{\pgfqpoint{4.710781in}{1.765059in}}{\pgfqpoint{4.710781in}{1.767664in}}%
\pgfpathcurveto{\pgfqpoint{4.710781in}{1.770268in}}{\pgfqpoint{4.709746in}{1.772767in}}{\pgfqpoint{4.707904in}{1.774608in}}%
\pgfpathcurveto{\pgfqpoint{4.706063in}{1.776450in}}{\pgfqpoint{4.703564in}{1.777485in}}{\pgfqpoint{4.700960in}{1.777485in}}%
\pgfpathcurveto{\pgfqpoint{4.698355in}{1.777485in}}{\pgfqpoint{4.695857in}{1.776450in}}{\pgfqpoint{4.694015in}{1.774608in}}%
\pgfpathcurveto{\pgfqpoint{4.692174in}{1.772767in}}{\pgfqpoint{4.691139in}{1.770268in}}{\pgfqpoint{4.691139in}{1.767664in}}%
\pgfpathcurveto{\pgfqpoint{4.691139in}{1.765059in}}{\pgfqpoint{4.692174in}{1.762561in}}{\pgfqpoint{4.694015in}{1.760719in}}%
\pgfpathcurveto{\pgfqpoint{4.695857in}{1.758878in}}{\pgfqpoint{4.698355in}{1.757843in}}{\pgfqpoint{4.700960in}{1.757843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563540in}{1.059917in}}%
\pgfpathcurveto{\pgfqpoint{1.566145in}{1.059917in}}{\pgfqpoint{1.568643in}{1.060952in}}{\pgfqpoint{1.570484in}{1.062793in}}%
\pgfpathcurveto{\pgfqpoint{1.572326in}{1.064635in}}{\pgfqpoint{1.573361in}{1.067133in}}{\pgfqpoint{1.573361in}{1.069738in}}%
\pgfpathcurveto{\pgfqpoint{1.573361in}{1.072342in}}{\pgfqpoint{1.572326in}{1.074841in}}{\pgfqpoint{1.570484in}{1.076682in}}%
\pgfpathcurveto{\pgfqpoint{1.568643in}{1.078524in}}{\pgfqpoint{1.566145in}{1.079559in}}{\pgfqpoint{1.563540in}{1.079559in}}%
\pgfpathcurveto{\pgfqpoint{1.560936in}{1.079559in}}{\pgfqpoint{1.558437in}{1.078524in}}{\pgfqpoint{1.556596in}{1.076682in}}%
\pgfpathcurveto{\pgfqpoint{1.554754in}{1.074841in}}{\pgfqpoint{1.553719in}{1.072342in}}{\pgfqpoint{1.553719in}{1.069738in}}%
\pgfpathcurveto{\pgfqpoint{1.553719in}{1.067133in}}{\pgfqpoint{1.554754in}{1.064635in}}{\pgfqpoint{1.556596in}{1.062793in}}%
\pgfpathcurveto{\pgfqpoint{1.558437in}{1.060952in}}{\pgfqpoint{1.560936in}{1.059917in}}{\pgfqpoint{1.563540in}{1.059917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648801in}{1.665111in}}%
\pgfpathcurveto{\pgfqpoint{4.651406in}{1.665111in}}{\pgfqpoint{4.653904in}{1.666146in}}{\pgfqpoint{4.655746in}{1.667987in}}%
\pgfpathcurveto{\pgfqpoint{4.657587in}{1.669829in}}{\pgfqpoint{4.658622in}{1.672327in}}{\pgfqpoint{4.658622in}{1.674932in}}%
\pgfpathcurveto{\pgfqpoint{4.658622in}{1.677536in}}{\pgfqpoint{4.657587in}{1.680035in}}{\pgfqpoint{4.655746in}{1.681876in}}%
\pgfpathcurveto{\pgfqpoint{4.653904in}{1.683718in}}{\pgfqpoint{4.651406in}{1.684753in}}{\pgfqpoint{4.648801in}{1.684753in}}%
\pgfpathcurveto{\pgfqpoint{4.646197in}{1.684753in}}{\pgfqpoint{4.643698in}{1.683718in}}{\pgfqpoint{4.641857in}{1.681876in}}%
\pgfpathcurveto{\pgfqpoint{4.640015in}{1.680035in}}{\pgfqpoint{4.638980in}{1.677536in}}{\pgfqpoint{4.638980in}{1.674932in}}%
\pgfpathcurveto{\pgfqpoint{4.638980in}{1.672327in}}{\pgfqpoint{4.640015in}{1.669829in}}{\pgfqpoint{4.641857in}{1.667987in}}%
\pgfpathcurveto{\pgfqpoint{4.643698in}{1.666146in}}{\pgfqpoint{4.646197in}{1.665111in}}{\pgfqpoint{4.648801in}{1.665111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375833in}{3.718010in}}%
\pgfpathcurveto{\pgfqpoint{3.378437in}{3.718010in}}{\pgfqpoint{3.380936in}{3.719045in}}{\pgfqpoint{3.382777in}{3.720887in}}%
\pgfpathcurveto{\pgfqpoint{3.384619in}{3.722728in}}{\pgfqpoint{3.385654in}{3.725226in}}{\pgfqpoint{3.385654in}{3.727831in}}%
\pgfpathcurveto{\pgfqpoint{3.385654in}{3.730435in}}{\pgfqpoint{3.384619in}{3.732934in}}{\pgfqpoint{3.382777in}{3.734775in}}%
\pgfpathcurveto{\pgfqpoint{3.380936in}{3.736617in}}{\pgfqpoint{3.378437in}{3.737652in}}{\pgfqpoint{3.375833in}{3.737652in}}%
\pgfpathcurveto{\pgfqpoint{3.373228in}{3.737652in}}{\pgfqpoint{3.370730in}{3.736617in}}{\pgfqpoint{3.368888in}{3.734775in}}%
\pgfpathcurveto{\pgfqpoint{3.367047in}{3.732934in}}{\pgfqpoint{3.366012in}{3.730435in}}{\pgfqpoint{3.366012in}{3.727831in}}%
\pgfpathcurveto{\pgfqpoint{3.366012in}{3.725226in}}{\pgfqpoint{3.367047in}{3.722728in}}{\pgfqpoint{3.368888in}{3.720887in}}%
\pgfpathcurveto{\pgfqpoint{3.370730in}{3.719045in}}{\pgfqpoint{3.373228in}{3.718010in}}{\pgfqpoint{3.375833in}{3.718010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841553in}{2.473201in}}%
\pgfpathcurveto{\pgfqpoint{4.844157in}{2.473201in}}{\pgfqpoint{4.846656in}{2.474235in}}{\pgfqpoint{4.848497in}{2.476077in}}%
\pgfpathcurveto{\pgfqpoint{4.850339in}{2.477919in}}{\pgfqpoint{4.851374in}{2.480417in}}{\pgfqpoint{4.851374in}{2.483021in}}%
\pgfpathcurveto{\pgfqpoint{4.851374in}{2.485626in}}{\pgfqpoint{4.850339in}{2.488124in}}{\pgfqpoint{4.848497in}{2.489966in}}%
\pgfpathcurveto{\pgfqpoint{4.846656in}{2.491808in}}{\pgfqpoint{4.844157in}{2.492842in}}{\pgfqpoint{4.841553in}{2.492842in}}%
\pgfpathcurveto{\pgfqpoint{4.838948in}{2.492842in}}{\pgfqpoint{4.836450in}{2.491808in}}{\pgfqpoint{4.834608in}{2.489966in}}%
\pgfpathcurveto{\pgfqpoint{4.832767in}{2.488124in}}{\pgfqpoint{4.831732in}{2.485626in}}{\pgfqpoint{4.831732in}{2.483021in}}%
\pgfpathcurveto{\pgfqpoint{4.831732in}{2.480417in}}{\pgfqpoint{4.832767in}{2.477919in}}{\pgfqpoint{4.834608in}{2.476077in}}%
\pgfpathcurveto{\pgfqpoint{4.836450in}{2.474235in}}{\pgfqpoint{4.838948in}{2.473201in}}{\pgfqpoint{4.841553in}{2.473201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849929in}{3.242099in}}%
\pgfpathcurveto{\pgfqpoint{2.852533in}{3.242099in}}{\pgfqpoint{2.855032in}{3.243134in}}{\pgfqpoint{2.856873in}{3.244976in}}%
\pgfpathcurveto{\pgfqpoint{2.858715in}{3.246818in}}{\pgfqpoint{2.859750in}{3.249316in}}{\pgfqpoint{2.859750in}{3.251920in}}%
\pgfpathcurveto{\pgfqpoint{2.859750in}{3.254525in}}{\pgfqpoint{2.858715in}{3.257023in}}{\pgfqpoint{2.856873in}{3.258865in}}%
\pgfpathcurveto{\pgfqpoint{2.855032in}{3.260706in}}{\pgfqpoint{2.852533in}{3.261741in}}{\pgfqpoint{2.849929in}{3.261741in}}%
\pgfpathcurveto{\pgfqpoint{2.847324in}{3.261741in}}{\pgfqpoint{2.844826in}{3.260706in}}{\pgfqpoint{2.842984in}{3.258865in}}%
\pgfpathcurveto{\pgfqpoint{2.841143in}{3.257023in}}{\pgfqpoint{2.840108in}{3.254525in}}{\pgfqpoint{2.840108in}{3.251920in}}%
\pgfpathcurveto{\pgfqpoint{2.840108in}{3.249316in}}{\pgfqpoint{2.841143in}{3.246818in}}{\pgfqpoint{2.842984in}{3.244976in}}%
\pgfpathcurveto{\pgfqpoint{2.844826in}{3.243134in}}{\pgfqpoint{2.847324in}{3.242099in}}{\pgfqpoint{2.849929in}{3.242099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314480in}{3.404073in}}%
\pgfpathcurveto{\pgfqpoint{2.317084in}{3.404073in}}{\pgfqpoint{2.319583in}{3.405108in}}{\pgfqpoint{2.321424in}{3.406949in}}%
\pgfpathcurveto{\pgfqpoint{2.323266in}{3.408791in}}{\pgfqpoint{2.324301in}{3.411289in}}{\pgfqpoint{2.324301in}{3.413894in}}%
\pgfpathcurveto{\pgfqpoint{2.324301in}{3.416498in}}{\pgfqpoint{2.323266in}{3.418996in}}{\pgfqpoint{2.321424in}{3.420838in}}%
\pgfpathcurveto{\pgfqpoint{2.319583in}{3.422680in}}{\pgfqpoint{2.317084in}{3.423715in}}{\pgfqpoint{2.314480in}{3.423715in}}%
\pgfpathcurveto{\pgfqpoint{2.311875in}{3.423715in}}{\pgfqpoint{2.309377in}{3.422680in}}{\pgfqpoint{2.307535in}{3.420838in}}%
\pgfpathcurveto{\pgfqpoint{2.305694in}{3.418996in}}{\pgfqpoint{2.304659in}{3.416498in}}{\pgfqpoint{2.304659in}{3.413894in}}%
\pgfpathcurveto{\pgfqpoint{2.304659in}{3.411289in}}{\pgfqpoint{2.305694in}{3.408791in}}{\pgfqpoint{2.307535in}{3.406949in}}%
\pgfpathcurveto{\pgfqpoint{2.309377in}{3.405108in}}{\pgfqpoint{2.311875in}{3.404073in}}{\pgfqpoint{2.314480in}{3.404073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071693in}{2.903180in}}%
\pgfpathcurveto{\pgfqpoint{2.074297in}{2.903180in}}{\pgfqpoint{2.076796in}{2.904215in}}{\pgfqpoint{2.078637in}{2.906056in}}%
\pgfpathcurveto{\pgfqpoint{2.080479in}{2.907898in}}{\pgfqpoint{2.081514in}{2.910396in}}{\pgfqpoint{2.081514in}{2.913001in}}%
\pgfpathcurveto{\pgfqpoint{2.081514in}{2.915605in}}{\pgfqpoint{2.080479in}{2.918103in}}{\pgfqpoint{2.078637in}{2.919945in}}%
\pgfpathcurveto{\pgfqpoint{2.076796in}{2.921787in}}{\pgfqpoint{2.074297in}{2.922822in}}{\pgfqpoint{2.071693in}{2.922822in}}%
\pgfpathcurveto{\pgfqpoint{2.069088in}{2.922822in}}{\pgfqpoint{2.066590in}{2.921787in}}{\pgfqpoint{2.064748in}{2.919945in}}%
\pgfpathcurveto{\pgfqpoint{2.062907in}{2.918103in}}{\pgfqpoint{2.061872in}{2.915605in}}{\pgfqpoint{2.061872in}{2.913001in}}%
\pgfpathcurveto{\pgfqpoint{2.061872in}{2.910396in}}{\pgfqpoint{2.062907in}{2.907898in}}{\pgfqpoint{2.064748in}{2.906056in}}%
\pgfpathcurveto{\pgfqpoint{2.066590in}{2.904215in}}{\pgfqpoint{2.069088in}{2.903180in}}{\pgfqpoint{2.071693in}{2.903180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615166in}{4.125663in}}%
\pgfpathcurveto{\pgfqpoint{2.617771in}{4.125663in}}{\pgfqpoint{2.620269in}{4.126698in}}{\pgfqpoint{2.622110in}{4.128540in}}%
\pgfpathcurveto{\pgfqpoint{2.623952in}{4.130381in}}{\pgfqpoint{2.624987in}{4.132880in}}{\pgfqpoint{2.624987in}{4.135484in}}%
\pgfpathcurveto{\pgfqpoint{2.624987in}{4.138089in}}{\pgfqpoint{2.623952in}{4.140587in}}{\pgfqpoint{2.622110in}{4.142429in}}%
\pgfpathcurveto{\pgfqpoint{2.620269in}{4.144270in}}{\pgfqpoint{2.617771in}{4.145305in}}{\pgfqpoint{2.615166in}{4.145305in}}%
\pgfpathcurveto{\pgfqpoint{2.612561in}{4.145305in}}{\pgfqpoint{2.610063in}{4.144270in}}{\pgfqpoint{2.608222in}{4.142429in}}%
\pgfpathcurveto{\pgfqpoint{2.606380in}{4.140587in}}{\pgfqpoint{2.605345in}{4.138089in}}{\pgfqpoint{2.605345in}{4.135484in}}%
\pgfpathcurveto{\pgfqpoint{2.605345in}{4.132880in}}{\pgfqpoint{2.606380in}{4.130381in}}{\pgfqpoint{2.608222in}{4.128540in}}%
\pgfpathcurveto{\pgfqpoint{2.610063in}{4.126698in}}{\pgfqpoint{2.612561in}{4.125663in}}{\pgfqpoint{2.615166in}{4.125663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255392in}{2.321661in}}%
\pgfpathcurveto{\pgfqpoint{2.257996in}{2.321661in}}{\pgfqpoint{2.260494in}{2.322696in}}{\pgfqpoint{2.262336in}{2.324538in}}%
\pgfpathcurveto{\pgfqpoint{2.264178in}{2.326379in}}{\pgfqpoint{2.265212in}{2.328878in}}{\pgfqpoint{2.265212in}{2.331482in}}%
\pgfpathcurveto{\pgfqpoint{2.265212in}{2.334087in}}{\pgfqpoint{2.264178in}{2.336585in}}{\pgfqpoint{2.262336in}{2.338427in}}%
\pgfpathcurveto{\pgfqpoint{2.260494in}{2.340268in}}{\pgfqpoint{2.257996in}{2.341303in}}{\pgfqpoint{2.255392in}{2.341303in}}%
\pgfpathcurveto{\pgfqpoint{2.252787in}{2.341303in}}{\pgfqpoint{2.250289in}{2.340268in}}{\pgfqpoint{2.248447in}{2.338427in}}%
\pgfpathcurveto{\pgfqpoint{2.246605in}{2.336585in}}{\pgfqpoint{2.245571in}{2.334087in}}{\pgfqpoint{2.245571in}{2.331482in}}%
\pgfpathcurveto{\pgfqpoint{2.245571in}{2.328878in}}{\pgfqpoint{2.246605in}{2.326379in}}{\pgfqpoint{2.248447in}{2.324538in}}%
\pgfpathcurveto{\pgfqpoint{2.250289in}{2.322696in}}{\pgfqpoint{2.252787in}{2.321661in}}{\pgfqpoint{2.255392in}{2.321661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415066in}{2.346122in}}%
\pgfpathcurveto{\pgfqpoint{3.417671in}{2.346122in}}{\pgfqpoint{3.420169in}{2.347157in}}{\pgfqpoint{3.422010in}{2.348998in}}%
\pgfpathcurveto{\pgfqpoint{3.423852in}{2.350840in}}{\pgfqpoint{3.424887in}{2.353338in}}{\pgfqpoint{3.424887in}{2.355943in}}%
\pgfpathcurveto{\pgfqpoint{3.424887in}{2.358547in}}{\pgfqpoint{3.423852in}{2.361046in}}{\pgfqpoint{3.422010in}{2.362887in}}%
\pgfpathcurveto{\pgfqpoint{3.420169in}{2.364729in}}{\pgfqpoint{3.417671in}{2.365764in}}{\pgfqpoint{3.415066in}{2.365764in}}%
\pgfpathcurveto{\pgfqpoint{3.412461in}{2.365764in}}{\pgfqpoint{3.409963in}{2.364729in}}{\pgfqpoint{3.408122in}{2.362887in}}%
\pgfpathcurveto{\pgfqpoint{3.406280in}{2.361046in}}{\pgfqpoint{3.405245in}{2.358547in}}{\pgfqpoint{3.405245in}{2.355943in}}%
\pgfpathcurveto{\pgfqpoint{3.405245in}{2.353338in}}{\pgfqpoint{3.406280in}{2.350840in}}{\pgfqpoint{3.408122in}{2.348998in}}%
\pgfpathcurveto{\pgfqpoint{3.409963in}{2.347157in}}{\pgfqpoint{3.412461in}{2.346122in}}{\pgfqpoint{3.415066in}{2.346122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595305in}{2.444296in}}%
\pgfpathcurveto{\pgfqpoint{4.597909in}{2.444296in}}{\pgfqpoint{4.600407in}{2.445331in}}{\pgfqpoint{4.602249in}{2.447173in}}%
\pgfpathcurveto{\pgfqpoint{4.604091in}{2.449015in}}{\pgfqpoint{4.605125in}{2.451513in}}{\pgfqpoint{4.605125in}{2.454117in}}%
\pgfpathcurveto{\pgfqpoint{4.605125in}{2.456722in}}{\pgfqpoint{4.604091in}{2.459220in}}{\pgfqpoint{4.602249in}{2.461062in}}%
\pgfpathcurveto{\pgfqpoint{4.600407in}{2.462904in}}{\pgfqpoint{4.597909in}{2.463938in}}{\pgfqpoint{4.595305in}{2.463938in}}%
\pgfpathcurveto{\pgfqpoint{4.592700in}{2.463938in}}{\pgfqpoint{4.590202in}{2.462904in}}{\pgfqpoint{4.588360in}{2.461062in}}%
\pgfpathcurveto{\pgfqpoint{4.586518in}{2.459220in}}{\pgfqpoint{4.585484in}{2.456722in}}{\pgfqpoint{4.585484in}{2.454117in}}%
\pgfpathcurveto{\pgfqpoint{4.585484in}{2.451513in}}{\pgfqpoint{4.586518in}{2.449015in}}{\pgfqpoint{4.588360in}{2.447173in}}%
\pgfpathcurveto{\pgfqpoint{4.590202in}{2.445331in}}{\pgfqpoint{4.592700in}{2.444296in}}{\pgfqpoint{4.595305in}{2.444296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604606in}{1.195049in}}%
\pgfpathcurveto{\pgfqpoint{3.607210in}{1.195049in}}{\pgfqpoint{3.609708in}{1.196084in}}{\pgfqpoint{3.611550in}{1.197925in}}%
\pgfpathcurveto{\pgfqpoint{3.613392in}{1.199767in}}{\pgfqpoint{3.614427in}{1.202265in}}{\pgfqpoint{3.614427in}{1.204870in}}%
\pgfpathcurveto{\pgfqpoint{3.614427in}{1.207474in}}{\pgfqpoint{3.613392in}{1.209973in}}{\pgfqpoint{3.611550in}{1.211814in}}%
\pgfpathcurveto{\pgfqpoint{3.609708in}{1.213656in}}{\pgfqpoint{3.607210in}{1.214691in}}{\pgfqpoint{3.604606in}{1.214691in}}%
\pgfpathcurveto{\pgfqpoint{3.602001in}{1.214691in}}{\pgfqpoint{3.599503in}{1.213656in}}{\pgfqpoint{3.597661in}{1.211814in}}%
\pgfpathcurveto{\pgfqpoint{3.595820in}{1.209973in}}{\pgfqpoint{3.594785in}{1.207474in}}{\pgfqpoint{3.594785in}{1.204870in}}%
\pgfpathcurveto{\pgfqpoint{3.594785in}{1.202265in}}{\pgfqpoint{3.595820in}{1.199767in}}{\pgfqpoint{3.597661in}{1.197925in}}%
\pgfpathcurveto{\pgfqpoint{3.599503in}{1.196084in}}{\pgfqpoint{3.602001in}{1.195049in}}{\pgfqpoint{3.604606in}{1.195049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889071in}{1.622442in}}%
\pgfpathcurveto{\pgfqpoint{1.891676in}{1.622442in}}{\pgfqpoint{1.894174in}{1.623476in}}{\pgfqpoint{1.896015in}{1.625318in}}%
\pgfpathcurveto{\pgfqpoint{1.897857in}{1.627160in}}{\pgfqpoint{1.898892in}{1.629658in}}{\pgfqpoint{1.898892in}{1.632263in}}%
\pgfpathcurveto{\pgfqpoint{1.898892in}{1.634867in}}{\pgfqpoint{1.897857in}{1.637365in}}{\pgfqpoint{1.896015in}{1.639207in}}%
\pgfpathcurveto{\pgfqpoint{1.894174in}{1.641049in}}{\pgfqpoint{1.891676in}{1.642084in}}{\pgfqpoint{1.889071in}{1.642084in}}%
\pgfpathcurveto{\pgfqpoint{1.886466in}{1.642084in}}{\pgfqpoint{1.883968in}{1.641049in}}{\pgfqpoint{1.882127in}{1.639207in}}%
\pgfpathcurveto{\pgfqpoint{1.880285in}{1.637365in}}{\pgfqpoint{1.879250in}{1.634867in}}{\pgfqpoint{1.879250in}{1.632263in}}%
\pgfpathcurveto{\pgfqpoint{1.879250in}{1.629658in}}{\pgfqpoint{1.880285in}{1.627160in}}{\pgfqpoint{1.882127in}{1.625318in}}%
\pgfpathcurveto{\pgfqpoint{1.883968in}{1.623476in}}{\pgfqpoint{1.886466in}{1.622442in}}{\pgfqpoint{1.889071in}{1.622442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507967in}{2.607585in}}%
\pgfpathcurveto{\pgfqpoint{3.510571in}{2.607585in}}{\pgfqpoint{3.513070in}{2.608620in}}{\pgfqpoint{3.514911in}{2.610462in}}%
\pgfpathcurveto{\pgfqpoint{3.516753in}{2.612303in}}{\pgfqpoint{3.517788in}{2.614802in}}{\pgfqpoint{3.517788in}{2.617406in}}%
\pgfpathcurveto{\pgfqpoint{3.517788in}{2.620011in}}{\pgfqpoint{3.516753in}{2.622509in}}{\pgfqpoint{3.514911in}{2.624351in}}%
\pgfpathcurveto{\pgfqpoint{3.513070in}{2.626192in}}{\pgfqpoint{3.510571in}{2.627227in}}{\pgfqpoint{3.507967in}{2.627227in}}%
\pgfpathcurveto{\pgfqpoint{3.505362in}{2.627227in}}{\pgfqpoint{3.502864in}{2.626192in}}{\pgfqpoint{3.501022in}{2.624351in}}%
\pgfpathcurveto{\pgfqpoint{3.499181in}{2.622509in}}{\pgfqpoint{3.498146in}{2.620011in}}{\pgfqpoint{3.498146in}{2.617406in}}%
\pgfpathcurveto{\pgfqpoint{3.498146in}{2.614802in}}{\pgfqpoint{3.499181in}{2.612303in}}{\pgfqpoint{3.501022in}{2.610462in}}%
\pgfpathcurveto{\pgfqpoint{3.502864in}{2.608620in}}{\pgfqpoint{3.505362in}{2.607585in}}{\pgfqpoint{3.507967in}{2.607585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693455in}{2.140780in}}%
\pgfpathcurveto{\pgfqpoint{4.696060in}{2.140780in}}{\pgfqpoint{4.698558in}{2.141815in}}{\pgfqpoint{4.700400in}{2.143656in}}%
\pgfpathcurveto{\pgfqpoint{4.702241in}{2.145498in}}{\pgfqpoint{4.703276in}{2.147996in}}{\pgfqpoint{4.703276in}{2.150601in}}%
\pgfpathcurveto{\pgfqpoint{4.703276in}{2.153205in}}{\pgfqpoint{4.702241in}{2.155704in}}{\pgfqpoint{4.700400in}{2.157545in}}%
\pgfpathcurveto{\pgfqpoint{4.698558in}{2.159387in}}{\pgfqpoint{4.696060in}{2.160422in}}{\pgfqpoint{4.693455in}{2.160422in}}%
\pgfpathcurveto{\pgfqpoint{4.690851in}{2.160422in}}{\pgfqpoint{4.688353in}{2.159387in}}{\pgfqpoint{4.686511in}{2.157545in}}%
\pgfpathcurveto{\pgfqpoint{4.684669in}{2.155704in}}{\pgfqpoint{4.683634in}{2.153205in}}{\pgfqpoint{4.683634in}{2.150601in}}%
\pgfpathcurveto{\pgfqpoint{4.683634in}{2.147996in}}{\pgfqpoint{4.684669in}{2.145498in}}{\pgfqpoint{4.686511in}{2.143656in}}%
\pgfpathcurveto{\pgfqpoint{4.688353in}{2.141815in}}{\pgfqpoint{4.690851in}{2.140780in}}{\pgfqpoint{4.693455in}{2.140780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172361in}{2.511878in}}%
\pgfpathcurveto{\pgfqpoint{3.174965in}{2.511878in}}{\pgfqpoint{3.177463in}{2.512913in}}{\pgfqpoint{3.179305in}{2.514754in}}%
\pgfpathcurveto{\pgfqpoint{3.181147in}{2.516596in}}{\pgfqpoint{3.182181in}{2.519094in}}{\pgfqpoint{3.182181in}{2.521699in}}%
\pgfpathcurveto{\pgfqpoint{3.182181in}{2.524303in}}{\pgfqpoint{3.181147in}{2.526801in}}{\pgfqpoint{3.179305in}{2.528643in}}%
\pgfpathcurveto{\pgfqpoint{3.177463in}{2.530485in}}{\pgfqpoint{3.174965in}{2.531520in}}{\pgfqpoint{3.172361in}{2.531520in}}%
\pgfpathcurveto{\pgfqpoint{3.169756in}{2.531520in}}{\pgfqpoint{3.167258in}{2.530485in}}{\pgfqpoint{3.165416in}{2.528643in}}%
\pgfpathcurveto{\pgfqpoint{3.163574in}{2.526801in}}{\pgfqpoint{3.162540in}{2.524303in}}{\pgfqpoint{3.162540in}{2.521699in}}%
\pgfpathcurveto{\pgfqpoint{3.162540in}{2.519094in}}{\pgfqpoint{3.163574in}{2.516596in}}{\pgfqpoint{3.165416in}{2.514754in}}%
\pgfpathcurveto{\pgfqpoint{3.167258in}{2.512913in}}{\pgfqpoint{3.169756in}{2.511878in}}{\pgfqpoint{3.172361in}{2.511878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544734in}{1.882975in}}%
\pgfpathcurveto{\pgfqpoint{3.547339in}{1.882975in}}{\pgfqpoint{3.549837in}{1.884010in}}{\pgfqpoint{3.551678in}{1.885852in}}%
\pgfpathcurveto{\pgfqpoint{3.553520in}{1.887694in}}{\pgfqpoint{3.554555in}{1.890192in}}{\pgfqpoint{3.554555in}{1.892796in}}%
\pgfpathcurveto{\pgfqpoint{3.554555in}{1.895401in}}{\pgfqpoint{3.553520in}{1.897899in}}{\pgfqpoint{3.551678in}{1.899741in}}%
\pgfpathcurveto{\pgfqpoint{3.549837in}{1.901582in}}{\pgfqpoint{3.547339in}{1.902617in}}{\pgfqpoint{3.544734in}{1.902617in}}%
\pgfpathcurveto{\pgfqpoint{3.542129in}{1.902617in}}{\pgfqpoint{3.539631in}{1.901582in}}{\pgfqpoint{3.537790in}{1.899741in}}%
\pgfpathcurveto{\pgfqpoint{3.535948in}{1.897899in}}{\pgfqpoint{3.534913in}{1.895401in}}{\pgfqpoint{3.534913in}{1.892796in}}%
\pgfpathcurveto{\pgfqpoint{3.534913in}{1.890192in}}{\pgfqpoint{3.535948in}{1.887694in}}{\pgfqpoint{3.537790in}{1.885852in}}%
\pgfpathcurveto{\pgfqpoint{3.539631in}{1.884010in}}{\pgfqpoint{3.542129in}{1.882975in}}{\pgfqpoint{3.544734in}{1.882975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816708in}{3.045549in}}%
\pgfpathcurveto{\pgfqpoint{1.819313in}{3.045549in}}{\pgfqpoint{1.821811in}{3.046583in}}{\pgfqpoint{1.823653in}{3.048425in}}%
\pgfpathcurveto{\pgfqpoint{1.825495in}{3.050267in}}{\pgfqpoint{1.826529in}{3.052765in}}{\pgfqpoint{1.826529in}{3.055370in}}%
\pgfpathcurveto{\pgfqpoint{1.826529in}{3.057974in}}{\pgfqpoint{1.825495in}{3.060472in}}{\pgfqpoint{1.823653in}{3.062314in}}%
\pgfpathcurveto{\pgfqpoint{1.821811in}{3.064156in}}{\pgfqpoint{1.819313in}{3.065191in}}{\pgfqpoint{1.816708in}{3.065191in}}%
\pgfpathcurveto{\pgfqpoint{1.814104in}{3.065191in}}{\pgfqpoint{1.811606in}{3.064156in}}{\pgfqpoint{1.809764in}{3.062314in}}%
\pgfpathcurveto{\pgfqpoint{1.807922in}{3.060472in}}{\pgfqpoint{1.806887in}{3.057974in}}{\pgfqpoint{1.806887in}{3.055370in}}%
\pgfpathcurveto{\pgfqpoint{1.806887in}{3.052765in}}{\pgfqpoint{1.807922in}{3.050267in}}{\pgfqpoint{1.809764in}{3.048425in}}%
\pgfpathcurveto{\pgfqpoint{1.811606in}{3.046583in}}{\pgfqpoint{1.814104in}{3.045549in}}{\pgfqpoint{1.816708in}{3.045549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154196in}{1.570914in}}%
\pgfpathcurveto{\pgfqpoint{4.156801in}{1.570914in}}{\pgfqpoint{4.159299in}{1.571948in}}{\pgfqpoint{4.161141in}{1.573790in}}%
\pgfpathcurveto{\pgfqpoint{4.162983in}{1.575632in}}{\pgfqpoint{4.164017in}{1.578130in}}{\pgfqpoint{4.164017in}{1.580735in}}%
\pgfpathcurveto{\pgfqpoint{4.164017in}{1.583339in}}{\pgfqpoint{4.162983in}{1.585837in}}{\pgfqpoint{4.161141in}{1.587679in}}%
\pgfpathcurveto{\pgfqpoint{4.159299in}{1.589521in}}{\pgfqpoint{4.156801in}{1.590555in}}{\pgfqpoint{4.154196in}{1.590555in}}%
\pgfpathcurveto{\pgfqpoint{4.151592in}{1.590555in}}{\pgfqpoint{4.149094in}{1.589521in}}{\pgfqpoint{4.147252in}{1.587679in}}%
\pgfpathcurveto{\pgfqpoint{4.145410in}{1.585837in}}{\pgfqpoint{4.144376in}{1.583339in}}{\pgfqpoint{4.144376in}{1.580735in}}%
\pgfpathcurveto{\pgfqpoint{4.144376in}{1.578130in}}{\pgfqpoint{4.145410in}{1.575632in}}{\pgfqpoint{4.147252in}{1.573790in}}%
\pgfpathcurveto{\pgfqpoint{4.149094in}{1.571948in}}{\pgfqpoint{4.151592in}{1.570914in}}{\pgfqpoint{4.154196in}{1.570914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823643in}{2.578088in}}%
\pgfpathcurveto{\pgfqpoint{2.826248in}{2.578088in}}{\pgfqpoint{2.828746in}{2.579123in}}{\pgfqpoint{2.830588in}{2.580965in}}%
\pgfpathcurveto{\pgfqpoint{2.832429in}{2.582806in}}{\pgfqpoint{2.833464in}{2.585305in}}{\pgfqpoint{2.833464in}{2.587909in}}%
\pgfpathcurveto{\pgfqpoint{2.833464in}{2.590514in}}{\pgfqpoint{2.832429in}{2.593012in}}{\pgfqpoint{2.830588in}{2.594854in}}%
\pgfpathcurveto{\pgfqpoint{2.828746in}{2.596695in}}{\pgfqpoint{2.826248in}{2.597730in}}{\pgfqpoint{2.823643in}{2.597730in}}%
\pgfpathcurveto{\pgfqpoint{2.821039in}{2.597730in}}{\pgfqpoint{2.818540in}{2.596695in}}{\pgfqpoint{2.816699in}{2.594854in}}%
\pgfpathcurveto{\pgfqpoint{2.814857in}{2.593012in}}{\pgfqpoint{2.813822in}{2.590514in}}{\pgfqpoint{2.813822in}{2.587909in}}%
\pgfpathcurveto{\pgfqpoint{2.813822in}{2.585305in}}{\pgfqpoint{2.814857in}{2.582806in}}{\pgfqpoint{2.816699in}{2.580965in}}%
\pgfpathcurveto{\pgfqpoint{2.818540in}{2.579123in}}{\pgfqpoint{2.821039in}{2.578088in}}{\pgfqpoint{2.823643in}{2.578088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724867in}{0.937185in}}%
\pgfpathcurveto{\pgfqpoint{3.727472in}{0.937185in}}{\pgfqpoint{3.729970in}{0.938219in}}{\pgfqpoint{3.731812in}{0.940061in}}%
\pgfpathcurveto{\pgfqpoint{3.733653in}{0.941903in}}{\pgfqpoint{3.734688in}{0.944401in}}{\pgfqpoint{3.734688in}{0.947005in}}%
\pgfpathcurveto{\pgfqpoint{3.734688in}{0.949610in}}{\pgfqpoint{3.733653in}{0.952108in}}{\pgfqpoint{3.731812in}{0.953950in}}%
\pgfpathcurveto{\pgfqpoint{3.729970in}{0.955792in}}{\pgfqpoint{3.727472in}{0.956826in}}{\pgfqpoint{3.724867in}{0.956826in}}%
\pgfpathcurveto{\pgfqpoint{3.722263in}{0.956826in}}{\pgfqpoint{3.719765in}{0.955792in}}{\pgfqpoint{3.717923in}{0.953950in}}%
\pgfpathcurveto{\pgfqpoint{3.716081in}{0.952108in}}{\pgfqpoint{3.715046in}{0.949610in}}{\pgfqpoint{3.715046in}{0.947005in}}%
\pgfpathcurveto{\pgfqpoint{3.715046in}{0.944401in}}{\pgfqpoint{3.716081in}{0.941903in}}{\pgfqpoint{3.717923in}{0.940061in}}%
\pgfpathcurveto{\pgfqpoint{3.719765in}{0.938219in}}{\pgfqpoint{3.722263in}{0.937185in}}{\pgfqpoint{3.724867in}{0.937185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373733in}{2.053934in}}%
\pgfpathcurveto{\pgfqpoint{4.376338in}{2.053934in}}{\pgfqpoint{4.378836in}{2.054969in}}{\pgfqpoint{4.380678in}{2.056811in}}%
\pgfpathcurveto{\pgfqpoint{4.382519in}{2.058652in}}{\pgfqpoint{4.383554in}{2.061151in}}{\pgfqpoint{4.383554in}{2.063755in}}%
\pgfpathcurveto{\pgfqpoint{4.383554in}{2.066360in}}{\pgfqpoint{4.382519in}{2.068858in}}{\pgfqpoint{4.380678in}{2.070700in}}%
\pgfpathcurveto{\pgfqpoint{4.378836in}{2.072541in}}{\pgfqpoint{4.376338in}{2.073576in}}{\pgfqpoint{4.373733in}{2.073576in}}%
\pgfpathcurveto{\pgfqpoint{4.371129in}{2.073576in}}{\pgfqpoint{4.368630in}{2.072541in}}{\pgfqpoint{4.366789in}{2.070700in}}%
\pgfpathcurveto{\pgfqpoint{4.364947in}{2.068858in}}{\pgfqpoint{4.363912in}{2.066360in}}{\pgfqpoint{4.363912in}{2.063755in}}%
\pgfpathcurveto{\pgfqpoint{4.363912in}{2.061151in}}{\pgfqpoint{4.364947in}{2.058652in}}{\pgfqpoint{4.366789in}{2.056811in}}%
\pgfpathcurveto{\pgfqpoint{4.368630in}{2.054969in}}{\pgfqpoint{4.371129in}{2.053934in}}{\pgfqpoint{4.373733in}{2.053934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890718in}{2.619729in}}%
\pgfpathcurveto{\pgfqpoint{1.893322in}{2.619729in}}{\pgfqpoint{1.895820in}{2.620764in}}{\pgfqpoint{1.897662in}{2.622605in}}%
\pgfpathcurveto{\pgfqpoint{1.899504in}{2.624447in}}{\pgfqpoint{1.900539in}{2.626945in}}{\pgfqpoint{1.900539in}{2.629550in}}%
\pgfpathcurveto{\pgfqpoint{1.900539in}{2.632154in}}{\pgfqpoint{1.899504in}{2.634652in}}{\pgfqpoint{1.897662in}{2.636494in}}%
\pgfpathcurveto{\pgfqpoint{1.895820in}{2.638336in}}{\pgfqpoint{1.893322in}{2.639371in}}{\pgfqpoint{1.890718in}{2.639371in}}%
\pgfpathcurveto{\pgfqpoint{1.888113in}{2.639371in}}{\pgfqpoint{1.885615in}{2.638336in}}{\pgfqpoint{1.883773in}{2.636494in}}%
\pgfpathcurveto{\pgfqpoint{1.881932in}{2.634652in}}{\pgfqpoint{1.880897in}{2.632154in}}{\pgfqpoint{1.880897in}{2.629550in}}%
\pgfpathcurveto{\pgfqpoint{1.880897in}{2.626945in}}{\pgfqpoint{1.881932in}{2.624447in}}{\pgfqpoint{1.883773in}{2.622605in}}%
\pgfpathcurveto{\pgfqpoint{1.885615in}{2.620764in}}{\pgfqpoint{1.888113in}{2.619729in}}{\pgfqpoint{1.890718in}{2.619729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614441in}{1.904344in}}%
\pgfpathcurveto{\pgfqpoint{3.617046in}{1.904344in}}{\pgfqpoint{3.619544in}{1.905378in}}{\pgfqpoint{3.621386in}{1.907220in}}%
\pgfpathcurveto{\pgfqpoint{3.623227in}{1.909062in}}{\pgfqpoint{3.624262in}{1.911560in}}{\pgfqpoint{3.624262in}{1.914165in}}%
\pgfpathcurveto{\pgfqpoint{3.624262in}{1.916769in}}{\pgfqpoint{3.623227in}{1.919267in}}{\pgfqpoint{3.621386in}{1.921109in}}%
\pgfpathcurveto{\pgfqpoint{3.619544in}{1.922951in}}{\pgfqpoint{3.617046in}{1.923985in}}{\pgfqpoint{3.614441in}{1.923985in}}%
\pgfpathcurveto{\pgfqpoint{3.611837in}{1.923985in}}{\pgfqpoint{3.609338in}{1.922951in}}{\pgfqpoint{3.607497in}{1.921109in}}%
\pgfpathcurveto{\pgfqpoint{3.605655in}{1.919267in}}{\pgfqpoint{3.604620in}{1.916769in}}{\pgfqpoint{3.604620in}{1.914165in}}%
\pgfpathcurveto{\pgfqpoint{3.604620in}{1.911560in}}{\pgfqpoint{3.605655in}{1.909062in}}{\pgfqpoint{3.607497in}{1.907220in}}%
\pgfpathcurveto{\pgfqpoint{3.609338in}{1.905378in}}{\pgfqpoint{3.611837in}{1.904344in}}{\pgfqpoint{3.614441in}{1.904344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141059in}{2.188313in}}%
\pgfpathcurveto{\pgfqpoint{4.143663in}{2.188313in}}{\pgfqpoint{4.146161in}{2.189348in}}{\pgfqpoint{4.148003in}{2.191189in}}%
\pgfpathcurveto{\pgfqpoint{4.149845in}{2.193031in}}{\pgfqpoint{4.150880in}{2.195529in}}{\pgfqpoint{4.150880in}{2.198134in}}%
\pgfpathcurveto{\pgfqpoint{4.150880in}{2.200738in}}{\pgfqpoint{4.149845in}{2.203236in}}{\pgfqpoint{4.148003in}{2.205078in}}%
\pgfpathcurveto{\pgfqpoint{4.146161in}{2.206920in}}{\pgfqpoint{4.143663in}{2.207955in}}{\pgfqpoint{4.141059in}{2.207955in}}%
\pgfpathcurveto{\pgfqpoint{4.138454in}{2.207955in}}{\pgfqpoint{4.135956in}{2.206920in}}{\pgfqpoint{4.134114in}{2.205078in}}%
\pgfpathcurveto{\pgfqpoint{4.132273in}{2.203236in}}{\pgfqpoint{4.131238in}{2.200738in}}{\pgfqpoint{4.131238in}{2.198134in}}%
\pgfpathcurveto{\pgfqpoint{4.131238in}{2.195529in}}{\pgfqpoint{4.132273in}{2.193031in}}{\pgfqpoint{4.134114in}{2.191189in}}%
\pgfpathcurveto{\pgfqpoint{4.135956in}{2.189348in}}{\pgfqpoint{4.138454in}{2.188313in}}{\pgfqpoint{4.141059in}{2.188313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705913in}{4.139971in}}%
\pgfpathcurveto{\pgfqpoint{2.708518in}{4.139971in}}{\pgfqpoint{2.711016in}{4.141005in}}{\pgfqpoint{2.712858in}{4.142847in}}%
\pgfpathcurveto{\pgfqpoint{2.714699in}{4.144689in}}{\pgfqpoint{2.715734in}{4.147187in}}{\pgfqpoint{2.715734in}{4.149791in}}%
\pgfpathcurveto{\pgfqpoint{2.715734in}{4.152396in}}{\pgfqpoint{2.714699in}{4.154894in}}{\pgfqpoint{2.712858in}{4.156736in}}%
\pgfpathcurveto{\pgfqpoint{2.711016in}{4.158578in}}{\pgfqpoint{2.708518in}{4.159612in}}{\pgfqpoint{2.705913in}{4.159612in}}%
\pgfpathcurveto{\pgfqpoint{2.703309in}{4.159612in}}{\pgfqpoint{2.700811in}{4.158578in}}{\pgfqpoint{2.698969in}{4.156736in}}%
\pgfpathcurveto{\pgfqpoint{2.697127in}{4.154894in}}{\pgfqpoint{2.696092in}{4.152396in}}{\pgfqpoint{2.696092in}{4.149791in}}%
\pgfpathcurveto{\pgfqpoint{2.696092in}{4.147187in}}{\pgfqpoint{2.697127in}{4.144689in}}{\pgfqpoint{2.698969in}{4.142847in}}%
\pgfpathcurveto{\pgfqpoint{2.700811in}{4.141005in}}{\pgfqpoint{2.703309in}{4.139971in}}{\pgfqpoint{2.705913in}{4.139971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669180in}{1.175253in}}%
\pgfpathcurveto{\pgfqpoint{3.671784in}{1.175253in}}{\pgfqpoint{3.674282in}{1.176287in}}{\pgfqpoint{3.676124in}{1.178129in}}%
\pgfpathcurveto{\pgfqpoint{3.677966in}{1.179971in}}{\pgfqpoint{3.679001in}{1.182469in}}{\pgfqpoint{3.679001in}{1.185074in}}%
\pgfpathcurveto{\pgfqpoint{3.679001in}{1.187678in}}{\pgfqpoint{3.677966in}{1.190176in}}{\pgfqpoint{3.676124in}{1.192018in}}%
\pgfpathcurveto{\pgfqpoint{3.674282in}{1.193860in}}{\pgfqpoint{3.671784in}{1.194895in}}{\pgfqpoint{3.669180in}{1.194895in}}%
\pgfpathcurveto{\pgfqpoint{3.666575in}{1.194895in}}{\pgfqpoint{3.664077in}{1.193860in}}{\pgfqpoint{3.662235in}{1.192018in}}%
\pgfpathcurveto{\pgfqpoint{3.660394in}{1.190176in}}{\pgfqpoint{3.659359in}{1.187678in}}{\pgfqpoint{3.659359in}{1.185074in}}%
\pgfpathcurveto{\pgfqpoint{3.659359in}{1.182469in}}{\pgfqpoint{3.660394in}{1.179971in}}{\pgfqpoint{3.662235in}{1.178129in}}%
\pgfpathcurveto{\pgfqpoint{3.664077in}{1.176287in}}{\pgfqpoint{3.666575in}{1.175253in}}{\pgfqpoint{3.669180in}{1.175253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609155in}{3.860285in}}%
\pgfpathcurveto{\pgfqpoint{3.611760in}{3.860285in}}{\pgfqpoint{3.614258in}{3.861320in}}{\pgfqpoint{3.616100in}{3.863161in}}%
\pgfpathcurveto{\pgfqpoint{3.617941in}{3.865003in}}{\pgfqpoint{3.618976in}{3.867501in}}{\pgfqpoint{3.618976in}{3.870106in}}%
\pgfpathcurveto{\pgfqpoint{3.618976in}{3.872710in}}{\pgfqpoint{3.617941in}{3.875208in}}{\pgfqpoint{3.616100in}{3.877050in}}%
\pgfpathcurveto{\pgfqpoint{3.614258in}{3.878892in}}{\pgfqpoint{3.611760in}{3.879927in}}{\pgfqpoint{3.609155in}{3.879927in}}%
\pgfpathcurveto{\pgfqpoint{3.606551in}{3.879927in}}{\pgfqpoint{3.604052in}{3.878892in}}{\pgfqpoint{3.602211in}{3.877050in}}%
\pgfpathcurveto{\pgfqpoint{3.600369in}{3.875208in}}{\pgfqpoint{3.599334in}{3.872710in}}{\pgfqpoint{3.599334in}{3.870106in}}%
\pgfpathcurveto{\pgfqpoint{3.599334in}{3.867501in}}{\pgfqpoint{3.600369in}{3.865003in}}{\pgfqpoint{3.602211in}{3.863161in}}%
\pgfpathcurveto{\pgfqpoint{3.604052in}{3.861320in}}{\pgfqpoint{3.606551in}{3.860285in}}{\pgfqpoint{3.609155in}{3.860285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651658in}{2.300561in}}%
\pgfpathcurveto{\pgfqpoint{1.654262in}{2.300561in}}{\pgfqpoint{1.656760in}{2.301596in}}{\pgfqpoint{1.658602in}{2.303438in}}%
\pgfpathcurveto{\pgfqpoint{1.660444in}{2.305280in}}{\pgfqpoint{1.661478in}{2.307778in}}{\pgfqpoint{1.661478in}{2.310382in}}%
\pgfpathcurveto{\pgfqpoint{1.661478in}{2.312987in}}{\pgfqpoint{1.660444in}{2.315485in}}{\pgfqpoint{1.658602in}{2.317327in}}%
\pgfpathcurveto{\pgfqpoint{1.656760in}{2.319168in}}{\pgfqpoint{1.654262in}{2.320203in}}{\pgfqpoint{1.651658in}{2.320203in}}%
\pgfpathcurveto{\pgfqpoint{1.649053in}{2.320203in}}{\pgfqpoint{1.646555in}{2.319168in}}{\pgfqpoint{1.644713in}{2.317327in}}%
\pgfpathcurveto{\pgfqpoint{1.642871in}{2.315485in}}{\pgfqpoint{1.641837in}{2.312987in}}{\pgfqpoint{1.641837in}{2.310382in}}%
\pgfpathcurveto{\pgfqpoint{1.641837in}{2.307778in}}{\pgfqpoint{1.642871in}{2.305280in}}{\pgfqpoint{1.644713in}{2.303438in}}%
\pgfpathcurveto{\pgfqpoint{1.646555in}{2.301596in}}{\pgfqpoint{1.649053in}{2.300561in}}{\pgfqpoint{1.651658in}{2.300561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235754in}{2.276637in}}%
\pgfpathcurveto{\pgfqpoint{2.238358in}{2.276637in}}{\pgfqpoint{2.240857in}{2.277672in}}{\pgfqpoint{2.242698in}{2.279514in}}%
\pgfpathcurveto{\pgfqpoint{2.244540in}{2.281355in}}{\pgfqpoint{2.245575in}{2.283854in}}{\pgfqpoint{2.245575in}{2.286458in}}%
\pgfpathcurveto{\pgfqpoint{2.245575in}{2.289063in}}{\pgfqpoint{2.244540in}{2.291561in}}{\pgfqpoint{2.242698in}{2.293403in}}%
\pgfpathcurveto{\pgfqpoint{2.240857in}{2.295244in}}{\pgfqpoint{2.238358in}{2.296279in}}{\pgfqpoint{2.235754in}{2.296279in}}%
\pgfpathcurveto{\pgfqpoint{2.233149in}{2.296279in}}{\pgfqpoint{2.230651in}{2.295244in}}{\pgfqpoint{2.228809in}{2.293403in}}%
\pgfpathcurveto{\pgfqpoint{2.226968in}{2.291561in}}{\pgfqpoint{2.225933in}{2.289063in}}{\pgfqpoint{2.225933in}{2.286458in}}%
\pgfpathcurveto{\pgfqpoint{2.225933in}{2.283854in}}{\pgfqpoint{2.226968in}{2.281355in}}{\pgfqpoint{2.228809in}{2.279514in}}%
\pgfpathcurveto{\pgfqpoint{2.230651in}{2.277672in}}{\pgfqpoint{2.233149in}{2.276637in}}{\pgfqpoint{2.235754in}{2.276637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588256in}{1.355436in}}%
\pgfpathcurveto{\pgfqpoint{1.590860in}{1.355436in}}{\pgfqpoint{1.593358in}{1.356471in}}{\pgfqpoint{1.595200in}{1.358312in}}%
\pgfpathcurveto{\pgfqpoint{1.597042in}{1.360154in}}{\pgfqpoint{1.598076in}{1.362652in}}{\pgfqpoint{1.598076in}{1.365257in}}%
\pgfpathcurveto{\pgfqpoint{1.598076in}{1.367861in}}{\pgfqpoint{1.597042in}{1.370359in}}{\pgfqpoint{1.595200in}{1.372201in}}%
\pgfpathcurveto{\pgfqpoint{1.593358in}{1.374043in}}{\pgfqpoint{1.590860in}{1.375078in}}{\pgfqpoint{1.588256in}{1.375078in}}%
\pgfpathcurveto{\pgfqpoint{1.585651in}{1.375078in}}{\pgfqpoint{1.583153in}{1.374043in}}{\pgfqpoint{1.581311in}{1.372201in}}%
\pgfpathcurveto{\pgfqpoint{1.579469in}{1.370359in}}{\pgfqpoint{1.578435in}{1.367861in}}{\pgfqpoint{1.578435in}{1.365257in}}%
\pgfpathcurveto{\pgfqpoint{1.578435in}{1.362652in}}{\pgfqpoint{1.579469in}{1.360154in}}{\pgfqpoint{1.581311in}{1.358312in}}%
\pgfpathcurveto{\pgfqpoint{1.583153in}{1.356471in}}{\pgfqpoint{1.585651in}{1.355436in}}{\pgfqpoint{1.588256in}{1.355436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352905in}{2.427293in}}%
\pgfpathcurveto{\pgfqpoint{4.355510in}{2.427293in}}{\pgfqpoint{4.358008in}{2.428328in}}{\pgfqpoint{4.359849in}{2.430169in}}%
\pgfpathcurveto{\pgfqpoint{4.361691in}{2.432011in}}{\pgfqpoint{4.362726in}{2.434509in}}{\pgfqpoint{4.362726in}{2.437114in}}%
\pgfpathcurveto{\pgfqpoint{4.362726in}{2.439718in}}{\pgfqpoint{4.361691in}{2.442217in}}{\pgfqpoint{4.359849in}{2.444058in}}%
\pgfpathcurveto{\pgfqpoint{4.358008in}{2.445900in}}{\pgfqpoint{4.355510in}{2.446935in}}{\pgfqpoint{4.352905in}{2.446935in}}%
\pgfpathcurveto{\pgfqpoint{4.350301in}{2.446935in}}{\pgfqpoint{4.347802in}{2.445900in}}{\pgfqpoint{4.345961in}{2.444058in}}%
\pgfpathcurveto{\pgfqpoint{4.344119in}{2.442217in}}{\pgfqpoint{4.343084in}{2.439718in}}{\pgfqpoint{4.343084in}{2.437114in}}%
\pgfpathcurveto{\pgfqpoint{4.343084in}{2.434509in}}{\pgfqpoint{4.344119in}{2.432011in}}{\pgfqpoint{4.345961in}{2.430169in}}%
\pgfpathcurveto{\pgfqpoint{4.347802in}{2.428328in}}{\pgfqpoint{4.350301in}{2.427293in}}{\pgfqpoint{4.352905in}{2.427293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186644in}{1.897425in}}%
\pgfpathcurveto{\pgfqpoint{3.189249in}{1.897425in}}{\pgfqpoint{3.191747in}{1.898460in}}{\pgfqpoint{3.193588in}{1.900301in}}%
\pgfpathcurveto{\pgfqpoint{3.195430in}{1.902143in}}{\pgfqpoint{3.196465in}{1.904641in}}{\pgfqpoint{3.196465in}{1.907246in}}%
\pgfpathcurveto{\pgfqpoint{3.196465in}{1.909850in}}{\pgfqpoint{3.195430in}{1.912349in}}{\pgfqpoint{3.193588in}{1.914190in}}%
\pgfpathcurveto{\pgfqpoint{3.191747in}{1.916032in}}{\pgfqpoint{3.189249in}{1.917067in}}{\pgfqpoint{3.186644in}{1.917067in}}%
\pgfpathcurveto{\pgfqpoint{3.184040in}{1.917067in}}{\pgfqpoint{3.181541in}{1.916032in}}{\pgfqpoint{3.179700in}{1.914190in}}%
\pgfpathcurveto{\pgfqpoint{3.177858in}{1.912349in}}{\pgfqpoint{3.176823in}{1.909850in}}{\pgfqpoint{3.176823in}{1.907246in}}%
\pgfpathcurveto{\pgfqpoint{3.176823in}{1.904641in}}{\pgfqpoint{3.177858in}{1.902143in}}{\pgfqpoint{3.179700in}{1.900301in}}%
\pgfpathcurveto{\pgfqpoint{3.181541in}{1.898460in}}{\pgfqpoint{3.184040in}{1.897425in}}{\pgfqpoint{3.186644in}{1.897425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793885in}{1.642244in}}%
\pgfpathcurveto{\pgfqpoint{1.796489in}{1.642244in}}{\pgfqpoint{1.798988in}{1.643278in}}{\pgfqpoint{1.800829in}{1.645120in}}%
\pgfpathcurveto{\pgfqpoint{1.802671in}{1.646962in}}{\pgfqpoint{1.803706in}{1.649460in}}{\pgfqpoint{1.803706in}{1.652065in}}%
\pgfpathcurveto{\pgfqpoint{1.803706in}{1.654669in}}{\pgfqpoint{1.802671in}{1.657167in}}{\pgfqpoint{1.800829in}{1.659009in}}%
\pgfpathcurveto{\pgfqpoint{1.798988in}{1.660851in}}{\pgfqpoint{1.796489in}{1.661885in}}{\pgfqpoint{1.793885in}{1.661885in}}%
\pgfpathcurveto{\pgfqpoint{1.791280in}{1.661885in}}{\pgfqpoint{1.788782in}{1.660851in}}{\pgfqpoint{1.786940in}{1.659009in}}%
\pgfpathcurveto{\pgfqpoint{1.785099in}{1.657167in}}{\pgfqpoint{1.784064in}{1.654669in}}{\pgfqpoint{1.784064in}{1.652065in}}%
\pgfpathcurveto{\pgfqpoint{1.784064in}{1.649460in}}{\pgfqpoint{1.785099in}{1.646962in}}{\pgfqpoint{1.786940in}{1.645120in}}%
\pgfpathcurveto{\pgfqpoint{1.788782in}{1.643278in}}{\pgfqpoint{1.791280in}{1.642244in}}{\pgfqpoint{1.793885in}{1.642244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594074in}{2.306997in}}%
\pgfpathcurveto{\pgfqpoint{3.596678in}{2.306997in}}{\pgfqpoint{3.599176in}{2.308032in}}{\pgfqpoint{3.601018in}{2.309874in}}%
\pgfpathcurveto{\pgfqpoint{3.602860in}{2.311715in}}{\pgfqpoint{3.603895in}{2.314214in}}{\pgfqpoint{3.603895in}{2.316818in}}%
\pgfpathcurveto{\pgfqpoint{3.603895in}{2.319423in}}{\pgfqpoint{3.602860in}{2.321921in}}{\pgfqpoint{3.601018in}{2.323763in}}%
\pgfpathcurveto{\pgfqpoint{3.599176in}{2.325604in}}{\pgfqpoint{3.596678in}{2.326639in}}{\pgfqpoint{3.594074in}{2.326639in}}%
\pgfpathcurveto{\pgfqpoint{3.591469in}{2.326639in}}{\pgfqpoint{3.588971in}{2.325604in}}{\pgfqpoint{3.587129in}{2.323763in}}%
\pgfpathcurveto{\pgfqpoint{3.585288in}{2.321921in}}{\pgfqpoint{3.584253in}{2.319423in}}{\pgfqpoint{3.584253in}{2.316818in}}%
\pgfpathcurveto{\pgfqpoint{3.584253in}{2.314214in}}{\pgfqpoint{3.585288in}{2.311715in}}{\pgfqpoint{3.587129in}{2.309874in}}%
\pgfpathcurveto{\pgfqpoint{3.588971in}{2.308032in}}{\pgfqpoint{3.591469in}{2.306997in}}{\pgfqpoint{3.594074in}{2.306997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294729in}{2.436395in}}%
\pgfpathcurveto{\pgfqpoint{2.297333in}{2.436395in}}{\pgfqpoint{2.299831in}{2.437430in}}{\pgfqpoint{2.301673in}{2.439272in}}%
\pgfpathcurveto{\pgfqpoint{2.303515in}{2.441114in}}{\pgfqpoint{2.304549in}{2.443612in}}{\pgfqpoint{2.304549in}{2.446216in}}%
\pgfpathcurveto{\pgfqpoint{2.304549in}{2.448821in}}{\pgfqpoint{2.303515in}{2.451319in}}{\pgfqpoint{2.301673in}{2.453161in}}%
\pgfpathcurveto{\pgfqpoint{2.299831in}{2.455003in}}{\pgfqpoint{2.297333in}{2.456037in}}{\pgfqpoint{2.294729in}{2.456037in}}%
\pgfpathcurveto{\pgfqpoint{2.292124in}{2.456037in}}{\pgfqpoint{2.289626in}{2.455003in}}{\pgfqpoint{2.287784in}{2.453161in}}%
\pgfpathcurveto{\pgfqpoint{2.285942in}{2.451319in}}{\pgfqpoint{2.284908in}{2.448821in}}{\pgfqpoint{2.284908in}{2.446216in}}%
\pgfpathcurveto{\pgfqpoint{2.284908in}{2.443612in}}{\pgfqpoint{2.285942in}{2.441114in}}{\pgfqpoint{2.287784in}{2.439272in}}%
\pgfpathcurveto{\pgfqpoint{2.289626in}{2.437430in}}{\pgfqpoint{2.292124in}{2.436395in}}{\pgfqpoint{2.294729in}{2.436395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683887in}{2.456382in}}%
\pgfpathcurveto{\pgfqpoint{4.686492in}{2.456382in}}{\pgfqpoint{4.688990in}{2.457417in}}{\pgfqpoint{4.690832in}{2.459259in}}%
\pgfpathcurveto{\pgfqpoint{4.692674in}{2.461100in}}{\pgfqpoint{4.693708in}{2.463598in}}{\pgfqpoint{4.693708in}{2.466203in}}%
\pgfpathcurveto{\pgfqpoint{4.693708in}{2.468808in}}{\pgfqpoint{4.692674in}{2.471306in}}{\pgfqpoint{4.690832in}{2.473147in}}%
\pgfpathcurveto{\pgfqpoint{4.688990in}{2.474989in}}{\pgfqpoint{4.686492in}{2.476024in}}{\pgfqpoint{4.683887in}{2.476024in}}%
\pgfpathcurveto{\pgfqpoint{4.681283in}{2.476024in}}{\pgfqpoint{4.678785in}{2.474989in}}{\pgfqpoint{4.676943in}{2.473147in}}%
\pgfpathcurveto{\pgfqpoint{4.675101in}{2.471306in}}{\pgfqpoint{4.674067in}{2.468808in}}{\pgfqpoint{4.674067in}{2.466203in}}%
\pgfpathcurveto{\pgfqpoint{4.674067in}{2.463598in}}{\pgfqpoint{4.675101in}{2.461100in}}{\pgfqpoint{4.676943in}{2.459259in}}%
\pgfpathcurveto{\pgfqpoint{4.678785in}{2.457417in}}{\pgfqpoint{4.681283in}{2.456382in}}{\pgfqpoint{4.683887in}{2.456382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547227in}{1.254963in}}%
\pgfpathcurveto{\pgfqpoint{3.549832in}{1.254963in}}{\pgfqpoint{3.552330in}{1.255998in}}{\pgfqpoint{3.554172in}{1.257839in}}%
\pgfpathcurveto{\pgfqpoint{3.556013in}{1.259681in}}{\pgfqpoint{3.557048in}{1.262179in}}{\pgfqpoint{3.557048in}{1.264784in}}%
\pgfpathcurveto{\pgfqpoint{3.557048in}{1.267388in}}{\pgfqpoint{3.556013in}{1.269886in}}{\pgfqpoint{3.554172in}{1.271728in}}%
\pgfpathcurveto{\pgfqpoint{3.552330in}{1.273570in}}{\pgfqpoint{3.549832in}{1.274605in}}{\pgfqpoint{3.547227in}{1.274605in}}%
\pgfpathcurveto{\pgfqpoint{3.544623in}{1.274605in}}{\pgfqpoint{3.542125in}{1.273570in}}{\pgfqpoint{3.540283in}{1.271728in}}%
\pgfpathcurveto{\pgfqpoint{3.538441in}{1.269886in}}{\pgfqpoint{3.537406in}{1.267388in}}{\pgfqpoint{3.537406in}{1.264784in}}%
\pgfpathcurveto{\pgfqpoint{3.537406in}{1.262179in}}{\pgfqpoint{3.538441in}{1.259681in}}{\pgfqpoint{3.540283in}{1.257839in}}%
\pgfpathcurveto{\pgfqpoint{3.542125in}{1.255998in}}{\pgfqpoint{3.544623in}{1.254963in}}{\pgfqpoint{3.547227in}{1.254963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229615in}{1.864275in}}%
\pgfpathcurveto{\pgfqpoint{4.232220in}{1.864275in}}{\pgfqpoint{4.234718in}{1.865310in}}{\pgfqpoint{4.236560in}{1.867152in}}%
\pgfpathcurveto{\pgfqpoint{4.238402in}{1.868993in}}{\pgfqpoint{4.239436in}{1.871491in}}{\pgfqpoint{4.239436in}{1.874096in}}%
\pgfpathcurveto{\pgfqpoint{4.239436in}{1.876701in}}{\pgfqpoint{4.238402in}{1.879199in}}{\pgfqpoint{4.236560in}{1.881040in}}%
\pgfpathcurveto{\pgfqpoint{4.234718in}{1.882882in}}{\pgfqpoint{4.232220in}{1.883917in}}{\pgfqpoint{4.229615in}{1.883917in}}%
\pgfpathcurveto{\pgfqpoint{4.227011in}{1.883917in}}{\pgfqpoint{4.224513in}{1.882882in}}{\pgfqpoint{4.222671in}{1.881040in}}%
\pgfpathcurveto{\pgfqpoint{4.220829in}{1.879199in}}{\pgfqpoint{4.219794in}{1.876701in}}{\pgfqpoint{4.219794in}{1.874096in}}%
\pgfpathcurveto{\pgfqpoint{4.219794in}{1.871491in}}{\pgfqpoint{4.220829in}{1.868993in}}{\pgfqpoint{4.222671in}{1.867152in}}%
\pgfpathcurveto{\pgfqpoint{4.224513in}{1.865310in}}{\pgfqpoint{4.227011in}{1.864275in}}{\pgfqpoint{4.229615in}{1.864275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932462in}{1.408457in}}%
\pgfpathcurveto{\pgfqpoint{1.935066in}{1.408457in}}{\pgfqpoint{1.937565in}{1.409492in}}{\pgfqpoint{1.939406in}{1.411333in}}%
\pgfpathcurveto{\pgfqpoint{1.941248in}{1.413175in}}{\pgfqpoint{1.942283in}{1.415673in}}{\pgfqpoint{1.942283in}{1.418278in}}%
\pgfpathcurveto{\pgfqpoint{1.942283in}{1.420882in}}{\pgfqpoint{1.941248in}{1.423381in}}{\pgfqpoint{1.939406in}{1.425222in}}%
\pgfpathcurveto{\pgfqpoint{1.937565in}{1.427064in}}{\pgfqpoint{1.935066in}{1.428099in}}{\pgfqpoint{1.932462in}{1.428099in}}%
\pgfpathcurveto{\pgfqpoint{1.929857in}{1.428099in}}{\pgfqpoint{1.927359in}{1.427064in}}{\pgfqpoint{1.925517in}{1.425222in}}%
\pgfpathcurveto{\pgfqpoint{1.923676in}{1.423381in}}{\pgfqpoint{1.922641in}{1.420882in}}{\pgfqpoint{1.922641in}{1.418278in}}%
\pgfpathcurveto{\pgfqpoint{1.922641in}{1.415673in}}{\pgfqpoint{1.923676in}{1.413175in}}{\pgfqpoint{1.925517in}{1.411333in}}%
\pgfpathcurveto{\pgfqpoint{1.927359in}{1.409492in}}{\pgfqpoint{1.929857in}{1.408457in}}{\pgfqpoint{1.932462in}{1.408457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869432in}{1.608834in}}%
\pgfpathcurveto{\pgfqpoint{1.872036in}{1.608834in}}{\pgfqpoint{1.874534in}{1.609869in}}{\pgfqpoint{1.876376in}{1.611711in}}%
\pgfpathcurveto{\pgfqpoint{1.878218in}{1.613552in}}{\pgfqpoint{1.879252in}{1.616050in}}{\pgfqpoint{1.879252in}{1.618655in}}%
\pgfpathcurveto{\pgfqpoint{1.879252in}{1.621260in}}{\pgfqpoint{1.878218in}{1.623758in}}{\pgfqpoint{1.876376in}{1.625599in}}%
\pgfpathcurveto{\pgfqpoint{1.874534in}{1.627441in}}{\pgfqpoint{1.872036in}{1.628476in}}{\pgfqpoint{1.869432in}{1.628476in}}%
\pgfpathcurveto{\pgfqpoint{1.866827in}{1.628476in}}{\pgfqpoint{1.864329in}{1.627441in}}{\pgfqpoint{1.862487in}{1.625599in}}%
\pgfpathcurveto{\pgfqpoint{1.860645in}{1.623758in}}{\pgfqpoint{1.859611in}{1.621260in}}{\pgfqpoint{1.859611in}{1.618655in}}%
\pgfpathcurveto{\pgfqpoint{1.859611in}{1.616050in}}{\pgfqpoint{1.860645in}{1.613552in}}{\pgfqpoint{1.862487in}{1.611711in}}%
\pgfpathcurveto{\pgfqpoint{1.864329in}{1.609869in}}{\pgfqpoint{1.866827in}{1.608834in}}{\pgfqpoint{1.869432in}{1.608834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540833in}{1.885117in}}%
\pgfpathcurveto{\pgfqpoint{1.543438in}{1.885117in}}{\pgfqpoint{1.545936in}{1.886152in}}{\pgfqpoint{1.547778in}{1.887993in}}%
\pgfpathcurveto{\pgfqpoint{1.549619in}{1.889835in}}{\pgfqpoint{1.550654in}{1.892333in}}{\pgfqpoint{1.550654in}{1.894938in}}%
\pgfpathcurveto{\pgfqpoint{1.550654in}{1.897542in}}{\pgfqpoint{1.549619in}{1.900041in}}{\pgfqpoint{1.547778in}{1.901882in}}%
\pgfpathcurveto{\pgfqpoint{1.545936in}{1.903724in}}{\pgfqpoint{1.543438in}{1.904759in}}{\pgfqpoint{1.540833in}{1.904759in}}%
\pgfpathcurveto{\pgfqpoint{1.538229in}{1.904759in}}{\pgfqpoint{1.535730in}{1.903724in}}{\pgfqpoint{1.533889in}{1.901882in}}%
\pgfpathcurveto{\pgfqpoint{1.532047in}{1.900041in}}{\pgfqpoint{1.531012in}{1.897542in}}{\pgfqpoint{1.531012in}{1.894938in}}%
\pgfpathcurveto{\pgfqpoint{1.531012in}{1.892333in}}{\pgfqpoint{1.532047in}{1.889835in}}{\pgfqpoint{1.533889in}{1.887993in}}%
\pgfpathcurveto{\pgfqpoint{1.535730in}{1.886152in}}{\pgfqpoint{1.538229in}{1.885117in}}{\pgfqpoint{1.540833in}{1.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291674in}{2.139875in}}%
\pgfpathcurveto{\pgfqpoint{4.294279in}{2.139875in}}{\pgfqpoint{4.296777in}{2.140910in}}{\pgfqpoint{4.298619in}{2.142752in}}%
\pgfpathcurveto{\pgfqpoint{4.300461in}{2.144594in}}{\pgfqpoint{4.301495in}{2.147092in}}{\pgfqpoint{4.301495in}{2.149696in}}%
\pgfpathcurveto{\pgfqpoint{4.301495in}{2.152301in}}{\pgfqpoint{4.300461in}{2.154799in}}{\pgfqpoint{4.298619in}{2.156641in}}%
\pgfpathcurveto{\pgfqpoint{4.296777in}{2.158482in}}{\pgfqpoint{4.294279in}{2.159517in}}{\pgfqpoint{4.291674in}{2.159517in}}%
\pgfpathcurveto{\pgfqpoint{4.289070in}{2.159517in}}{\pgfqpoint{4.286572in}{2.158482in}}{\pgfqpoint{4.284730in}{2.156641in}}%
\pgfpathcurveto{\pgfqpoint{4.282888in}{2.154799in}}{\pgfqpoint{4.281854in}{2.152301in}}{\pgfqpoint{4.281854in}{2.149696in}}%
\pgfpathcurveto{\pgfqpoint{4.281854in}{2.147092in}}{\pgfqpoint{4.282888in}{2.144594in}}{\pgfqpoint{4.284730in}{2.142752in}}%
\pgfpathcurveto{\pgfqpoint{4.286572in}{2.140910in}}{\pgfqpoint{4.289070in}{2.139875in}}{\pgfqpoint{4.291674in}{2.139875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268316in}{2.142088in}}%
\pgfpathcurveto{\pgfqpoint{2.270920in}{2.142088in}}{\pgfqpoint{2.273418in}{2.143123in}}{\pgfqpoint{2.275260in}{2.144965in}}%
\pgfpathcurveto{\pgfqpoint{2.277102in}{2.146806in}}{\pgfqpoint{2.278136in}{2.149305in}}{\pgfqpoint{2.278136in}{2.151909in}}%
\pgfpathcurveto{\pgfqpoint{2.278136in}{2.154514in}}{\pgfqpoint{2.277102in}{2.157012in}}{\pgfqpoint{2.275260in}{2.158854in}}%
\pgfpathcurveto{\pgfqpoint{2.273418in}{2.160695in}}{\pgfqpoint{2.270920in}{2.161730in}}{\pgfqpoint{2.268316in}{2.161730in}}%
\pgfpathcurveto{\pgfqpoint{2.265711in}{2.161730in}}{\pgfqpoint{2.263213in}{2.160695in}}{\pgfqpoint{2.261371in}{2.158854in}}%
\pgfpathcurveto{\pgfqpoint{2.259529in}{2.157012in}}{\pgfqpoint{2.258495in}{2.154514in}}{\pgfqpoint{2.258495in}{2.151909in}}%
\pgfpathcurveto{\pgfqpoint{2.258495in}{2.149305in}}{\pgfqpoint{2.259529in}{2.146806in}}{\pgfqpoint{2.261371in}{2.144965in}}%
\pgfpathcurveto{\pgfqpoint{2.263213in}{2.143123in}}{\pgfqpoint{2.265711in}{2.142088in}}{\pgfqpoint{2.268316in}{2.142088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343354in}{2.961414in}}%
\pgfpathcurveto{\pgfqpoint{2.345958in}{2.961414in}}{\pgfqpoint{2.348457in}{2.962449in}}{\pgfqpoint{2.350298in}{2.964290in}}%
\pgfpathcurveto{\pgfqpoint{2.352140in}{2.966132in}}{\pgfqpoint{2.353175in}{2.968630in}}{\pgfqpoint{2.353175in}{2.971235in}}%
\pgfpathcurveto{\pgfqpoint{2.353175in}{2.973839in}}{\pgfqpoint{2.352140in}{2.976338in}}{\pgfqpoint{2.350298in}{2.978179in}}%
\pgfpathcurveto{\pgfqpoint{2.348457in}{2.980021in}}{\pgfqpoint{2.345958in}{2.981056in}}{\pgfqpoint{2.343354in}{2.981056in}}%
\pgfpathcurveto{\pgfqpoint{2.340749in}{2.981056in}}{\pgfqpoint{2.338251in}{2.980021in}}{\pgfqpoint{2.336409in}{2.978179in}}%
\pgfpathcurveto{\pgfqpoint{2.334568in}{2.976338in}}{\pgfqpoint{2.333533in}{2.973839in}}{\pgfqpoint{2.333533in}{2.971235in}}%
\pgfpathcurveto{\pgfqpoint{2.333533in}{2.968630in}}{\pgfqpoint{2.334568in}{2.966132in}}{\pgfqpoint{2.336409in}{2.964290in}}%
\pgfpathcurveto{\pgfqpoint{2.338251in}{2.962449in}}{\pgfqpoint{2.340749in}{2.961414in}}{\pgfqpoint{2.343354in}{2.961414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865600in}{3.538063in}}%
\pgfpathcurveto{\pgfqpoint{2.868205in}{3.538063in}}{\pgfqpoint{2.870703in}{3.539098in}}{\pgfqpoint{2.872544in}{3.540940in}}%
\pgfpathcurveto{\pgfqpoint{2.874386in}{3.542781in}}{\pgfqpoint{2.875421in}{3.545280in}}{\pgfqpoint{2.875421in}{3.547884in}}%
\pgfpathcurveto{\pgfqpoint{2.875421in}{3.550489in}}{\pgfqpoint{2.874386in}{3.552987in}}{\pgfqpoint{2.872544in}{3.554829in}}%
\pgfpathcurveto{\pgfqpoint{2.870703in}{3.556670in}}{\pgfqpoint{2.868205in}{3.557705in}}{\pgfqpoint{2.865600in}{3.557705in}}%
\pgfpathcurveto{\pgfqpoint{2.862995in}{3.557705in}}{\pgfqpoint{2.860497in}{3.556670in}}{\pgfqpoint{2.858656in}{3.554829in}}%
\pgfpathcurveto{\pgfqpoint{2.856814in}{3.552987in}}{\pgfqpoint{2.855779in}{3.550489in}}{\pgfqpoint{2.855779in}{3.547884in}}%
\pgfpathcurveto{\pgfqpoint{2.855779in}{3.545280in}}{\pgfqpoint{2.856814in}{3.542781in}}{\pgfqpoint{2.858656in}{3.540940in}}%
\pgfpathcurveto{\pgfqpoint{2.860497in}{3.539098in}}{\pgfqpoint{2.862995in}{3.538063in}}{\pgfqpoint{2.865600in}{3.538063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166862in}{2.731314in}}%
\pgfpathcurveto{\pgfqpoint{2.169466in}{2.731314in}}{\pgfqpoint{2.171965in}{2.732349in}}{\pgfqpoint{2.173806in}{2.734191in}}%
\pgfpathcurveto{\pgfqpoint{2.175648in}{2.736033in}}{\pgfqpoint{2.176683in}{2.738531in}}{\pgfqpoint{2.176683in}{2.741135in}}%
\pgfpathcurveto{\pgfqpoint{2.176683in}{2.743740in}}{\pgfqpoint{2.175648in}{2.746238in}}{\pgfqpoint{2.173806in}{2.748080in}}%
\pgfpathcurveto{\pgfqpoint{2.171965in}{2.749921in}}{\pgfqpoint{2.169466in}{2.750956in}}{\pgfqpoint{2.166862in}{2.750956in}}%
\pgfpathcurveto{\pgfqpoint{2.164257in}{2.750956in}}{\pgfqpoint{2.161759in}{2.749921in}}{\pgfqpoint{2.159917in}{2.748080in}}%
\pgfpathcurveto{\pgfqpoint{2.158076in}{2.746238in}}{\pgfqpoint{2.157041in}{2.743740in}}{\pgfqpoint{2.157041in}{2.741135in}}%
\pgfpathcurveto{\pgfqpoint{2.157041in}{2.738531in}}{\pgfqpoint{2.158076in}{2.736033in}}{\pgfqpoint{2.159917in}{2.734191in}}%
\pgfpathcurveto{\pgfqpoint{2.161759in}{2.732349in}}{\pgfqpoint{2.164257in}{2.731314in}}{\pgfqpoint{2.166862in}{2.731314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107095in}{3.153253in}}%
\pgfpathcurveto{\pgfqpoint{3.109700in}{3.153253in}}{\pgfqpoint{3.112198in}{3.154288in}}{\pgfqpoint{3.114040in}{3.156130in}}%
\pgfpathcurveto{\pgfqpoint{3.115881in}{3.157971in}}{\pgfqpoint{3.116916in}{3.160469in}}{\pgfqpoint{3.116916in}{3.163074in}}%
\pgfpathcurveto{\pgfqpoint{3.116916in}{3.165679in}}{\pgfqpoint{3.115881in}{3.168177in}}{\pgfqpoint{3.114040in}{3.170018in}}%
\pgfpathcurveto{\pgfqpoint{3.112198in}{3.171860in}}{\pgfqpoint{3.109700in}{3.172895in}}{\pgfqpoint{3.107095in}{3.172895in}}%
\pgfpathcurveto{\pgfqpoint{3.104491in}{3.172895in}}{\pgfqpoint{3.101992in}{3.171860in}}{\pgfqpoint{3.100151in}{3.170018in}}%
\pgfpathcurveto{\pgfqpoint{3.098309in}{3.168177in}}{\pgfqpoint{3.097274in}{3.165679in}}{\pgfqpoint{3.097274in}{3.163074in}}%
\pgfpathcurveto{\pgfqpoint{3.097274in}{3.160469in}}{\pgfqpoint{3.098309in}{3.157971in}}{\pgfqpoint{3.100151in}{3.156130in}}%
\pgfpathcurveto{\pgfqpoint{3.101992in}{3.154288in}}{\pgfqpoint{3.104491in}{3.153253in}}{\pgfqpoint{3.107095in}{3.153253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732119in}{1.269731in}}%
\pgfpathcurveto{\pgfqpoint{1.734724in}{1.269731in}}{\pgfqpoint{1.737222in}{1.270766in}}{\pgfqpoint{1.739064in}{1.272608in}}%
\pgfpathcurveto{\pgfqpoint{1.740906in}{1.274449in}}{\pgfqpoint{1.741940in}{1.276948in}}{\pgfqpoint{1.741940in}{1.279552in}}%
\pgfpathcurveto{\pgfqpoint{1.741940in}{1.282157in}}{\pgfqpoint{1.740906in}{1.284655in}}{\pgfqpoint{1.739064in}{1.286497in}}%
\pgfpathcurveto{\pgfqpoint{1.737222in}{1.288338in}}{\pgfqpoint{1.734724in}{1.289373in}}{\pgfqpoint{1.732119in}{1.289373in}}%
\pgfpathcurveto{\pgfqpoint{1.729515in}{1.289373in}}{\pgfqpoint{1.727017in}{1.288338in}}{\pgfqpoint{1.725175in}{1.286497in}}%
\pgfpathcurveto{\pgfqpoint{1.723333in}{1.284655in}}{\pgfqpoint{1.722298in}{1.282157in}}{\pgfqpoint{1.722298in}{1.279552in}}%
\pgfpathcurveto{\pgfqpoint{1.722298in}{1.276948in}}{\pgfqpoint{1.723333in}{1.274449in}}{\pgfqpoint{1.725175in}{1.272608in}}%
\pgfpathcurveto{\pgfqpoint{1.727017in}{1.270766in}}{\pgfqpoint{1.729515in}{1.269731in}}{\pgfqpoint{1.732119in}{1.269731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124958in}{3.600484in}}%
\pgfpathcurveto{\pgfqpoint{3.127563in}{3.600484in}}{\pgfqpoint{3.130061in}{3.601518in}}{\pgfqpoint{3.131903in}{3.603360in}}%
\pgfpathcurveto{\pgfqpoint{3.133745in}{3.605202in}}{\pgfqpoint{3.134779in}{3.607700in}}{\pgfqpoint{3.134779in}{3.610304in}}%
\pgfpathcurveto{\pgfqpoint{3.134779in}{3.612909in}}{\pgfqpoint{3.133745in}{3.615407in}}{\pgfqpoint{3.131903in}{3.617249in}}%
\pgfpathcurveto{\pgfqpoint{3.130061in}{3.619091in}}{\pgfqpoint{3.127563in}{3.620125in}}{\pgfqpoint{3.124958in}{3.620125in}}%
\pgfpathcurveto{\pgfqpoint{3.122354in}{3.620125in}}{\pgfqpoint{3.119856in}{3.619091in}}{\pgfqpoint{3.118014in}{3.617249in}}%
\pgfpathcurveto{\pgfqpoint{3.116172in}{3.615407in}}{\pgfqpoint{3.115137in}{3.612909in}}{\pgfqpoint{3.115137in}{3.610304in}}%
\pgfpathcurveto{\pgfqpoint{3.115137in}{3.607700in}}{\pgfqpoint{3.116172in}{3.605202in}}{\pgfqpoint{3.118014in}{3.603360in}}%
\pgfpathcurveto{\pgfqpoint{3.119856in}{3.601518in}}{\pgfqpoint{3.122354in}{3.600484in}}{\pgfqpoint{3.124958in}{3.600484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019963in}{2.169501in}}%
\pgfpathcurveto{\pgfqpoint{4.022568in}{2.169501in}}{\pgfqpoint{4.025066in}{2.170536in}}{\pgfqpoint{4.026908in}{2.172378in}}%
\pgfpathcurveto{\pgfqpoint{4.028749in}{2.174220in}}{\pgfqpoint{4.029784in}{2.176718in}}{\pgfqpoint{4.029784in}{2.179322in}}%
\pgfpathcurveto{\pgfqpoint{4.029784in}{2.181927in}}{\pgfqpoint{4.028749in}{2.184425in}}{\pgfqpoint{4.026908in}{2.186267in}}%
\pgfpathcurveto{\pgfqpoint{4.025066in}{2.188108in}}{\pgfqpoint{4.022568in}{2.189143in}}{\pgfqpoint{4.019963in}{2.189143in}}%
\pgfpathcurveto{\pgfqpoint{4.017359in}{2.189143in}}{\pgfqpoint{4.014861in}{2.188108in}}{\pgfqpoint{4.013019in}{2.186267in}}%
\pgfpathcurveto{\pgfqpoint{4.011177in}{2.184425in}}{\pgfqpoint{4.010142in}{2.181927in}}{\pgfqpoint{4.010142in}{2.179322in}}%
\pgfpathcurveto{\pgfqpoint{4.010142in}{2.176718in}}{\pgfqpoint{4.011177in}{2.174220in}}{\pgfqpoint{4.013019in}{2.172378in}}%
\pgfpathcurveto{\pgfqpoint{4.014861in}{2.170536in}}{\pgfqpoint{4.017359in}{2.169501in}}{\pgfqpoint{4.019963in}{2.169501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401877in}{1.578557in}}%
\pgfpathcurveto{\pgfqpoint{3.404482in}{1.578557in}}{\pgfqpoint{3.406980in}{1.579592in}}{\pgfqpoint{3.408821in}{1.581434in}}%
\pgfpathcurveto{\pgfqpoint{3.410663in}{1.583276in}}{\pgfqpoint{3.411698in}{1.585774in}}{\pgfqpoint{3.411698in}{1.588378in}}%
\pgfpathcurveto{\pgfqpoint{3.411698in}{1.590983in}}{\pgfqpoint{3.410663in}{1.593481in}}{\pgfqpoint{3.408821in}{1.595323in}}%
\pgfpathcurveto{\pgfqpoint{3.406980in}{1.597165in}}{\pgfqpoint{3.404482in}{1.598199in}}{\pgfqpoint{3.401877in}{1.598199in}}%
\pgfpathcurveto{\pgfqpoint{3.399272in}{1.598199in}}{\pgfqpoint{3.396774in}{1.597165in}}{\pgfqpoint{3.394933in}{1.595323in}}%
\pgfpathcurveto{\pgfqpoint{3.393091in}{1.593481in}}{\pgfqpoint{3.392056in}{1.590983in}}{\pgfqpoint{3.392056in}{1.588378in}}%
\pgfpathcurveto{\pgfqpoint{3.392056in}{1.585774in}}{\pgfqpoint{3.393091in}{1.583276in}}{\pgfqpoint{3.394933in}{1.581434in}}%
\pgfpathcurveto{\pgfqpoint{3.396774in}{1.579592in}}{\pgfqpoint{3.399272in}{1.578557in}}{\pgfqpoint{3.401877in}{1.578557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620773in}{1.784383in}}%
\pgfpathcurveto{\pgfqpoint{1.623378in}{1.784383in}}{\pgfqpoint{1.625876in}{1.785418in}}{\pgfqpoint{1.627717in}{1.787260in}}%
\pgfpathcurveto{\pgfqpoint{1.629559in}{1.789101in}}{\pgfqpoint{1.630594in}{1.791599in}}{\pgfqpoint{1.630594in}{1.794204in}}%
\pgfpathcurveto{\pgfqpoint{1.630594in}{1.796809in}}{\pgfqpoint{1.629559in}{1.799307in}}{\pgfqpoint{1.627717in}{1.801148in}}%
\pgfpathcurveto{\pgfqpoint{1.625876in}{1.802990in}}{\pgfqpoint{1.623378in}{1.804025in}}{\pgfqpoint{1.620773in}{1.804025in}}%
\pgfpathcurveto{\pgfqpoint{1.618168in}{1.804025in}}{\pgfqpoint{1.615670in}{1.802990in}}{\pgfqpoint{1.613829in}{1.801148in}}%
\pgfpathcurveto{\pgfqpoint{1.611987in}{1.799307in}}{\pgfqpoint{1.610952in}{1.796809in}}{\pgfqpoint{1.610952in}{1.794204in}}%
\pgfpathcurveto{\pgfqpoint{1.610952in}{1.791599in}}{\pgfqpoint{1.611987in}{1.789101in}}{\pgfqpoint{1.613829in}{1.787260in}}%
\pgfpathcurveto{\pgfqpoint{1.615670in}{1.785418in}}{\pgfqpoint{1.618168in}{1.784383in}}{\pgfqpoint{1.620773in}{1.784383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770122in}{3.251714in}}%
\pgfpathcurveto{\pgfqpoint{3.772727in}{3.251714in}}{\pgfqpoint{3.775225in}{3.252749in}}{\pgfqpoint{3.777067in}{3.254591in}}%
\pgfpathcurveto{\pgfqpoint{3.778909in}{3.256433in}}{\pgfqpoint{3.779943in}{3.258931in}}{\pgfqpoint{3.779943in}{3.261535in}}%
\pgfpathcurveto{\pgfqpoint{3.779943in}{3.264140in}}{\pgfqpoint{3.778909in}{3.266638in}}{\pgfqpoint{3.777067in}{3.268480in}}%
\pgfpathcurveto{\pgfqpoint{3.775225in}{3.270321in}}{\pgfqpoint{3.772727in}{3.271356in}}{\pgfqpoint{3.770122in}{3.271356in}}%
\pgfpathcurveto{\pgfqpoint{3.767518in}{3.271356in}}{\pgfqpoint{3.765020in}{3.270321in}}{\pgfqpoint{3.763178in}{3.268480in}}%
\pgfpathcurveto{\pgfqpoint{3.761336in}{3.266638in}}{\pgfqpoint{3.760301in}{3.264140in}}{\pgfqpoint{3.760301in}{3.261535in}}%
\pgfpathcurveto{\pgfqpoint{3.760301in}{3.258931in}}{\pgfqpoint{3.761336in}{3.256433in}}{\pgfqpoint{3.763178in}{3.254591in}}%
\pgfpathcurveto{\pgfqpoint{3.765020in}{3.252749in}}{\pgfqpoint{3.767518in}{3.251714in}}{\pgfqpoint{3.770122in}{3.251714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884242in}{0.765938in}}%
\pgfpathcurveto{\pgfqpoint{0.886847in}{0.765938in}}{\pgfqpoint{0.889345in}{0.766973in}}{\pgfqpoint{0.891187in}{0.768815in}}%
\pgfpathcurveto{\pgfqpoint{0.893028in}{0.770656in}}{\pgfqpoint{0.894063in}{0.773154in}}{\pgfqpoint{0.894063in}{0.775759in}}%
\pgfpathcurveto{\pgfqpoint{0.894063in}{0.778363in}}{\pgfqpoint{0.893028in}{0.780862in}}{\pgfqpoint{0.891187in}{0.782703in}}%
\pgfpathcurveto{\pgfqpoint{0.889345in}{0.784545in}}{\pgfqpoint{0.886847in}{0.785580in}}{\pgfqpoint{0.884242in}{0.785580in}}%
\pgfpathcurveto{\pgfqpoint{0.881638in}{0.785580in}}{\pgfqpoint{0.879139in}{0.784545in}}{\pgfqpoint{0.877298in}{0.782703in}}%
\pgfpathcurveto{\pgfqpoint{0.875456in}{0.780862in}}{\pgfqpoint{0.874421in}{0.778363in}}{\pgfqpoint{0.874421in}{0.775759in}}%
\pgfpathcurveto{\pgfqpoint{0.874421in}{0.773154in}}{\pgfqpoint{0.875456in}{0.770656in}}{\pgfqpoint{0.877298in}{0.768815in}}%
\pgfpathcurveto{\pgfqpoint{0.879139in}{0.766973in}}{\pgfqpoint{0.881638in}{0.765938in}}{\pgfqpoint{0.884242in}{0.765938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335400in}{2.044903in}}%
\pgfpathcurveto{\pgfqpoint{4.338005in}{2.044903in}}{\pgfqpoint{4.340503in}{2.045937in}}{\pgfqpoint{4.342344in}{2.047779in}}%
\pgfpathcurveto{\pgfqpoint{4.344186in}{2.049621in}}{\pgfqpoint{4.345221in}{2.052119in}}{\pgfqpoint{4.345221in}{2.054724in}}%
\pgfpathcurveto{\pgfqpoint{4.345221in}{2.057328in}}{\pgfqpoint{4.344186in}{2.059826in}}{\pgfqpoint{4.342344in}{2.061668in}}%
\pgfpathcurveto{\pgfqpoint{4.340503in}{2.063510in}}{\pgfqpoint{4.338005in}{2.064544in}}{\pgfqpoint{4.335400in}{2.064544in}}%
\pgfpathcurveto{\pgfqpoint{4.332795in}{2.064544in}}{\pgfqpoint{4.330297in}{2.063510in}}{\pgfqpoint{4.328456in}{2.061668in}}%
\pgfpathcurveto{\pgfqpoint{4.326614in}{2.059826in}}{\pgfqpoint{4.325579in}{2.057328in}}{\pgfqpoint{4.325579in}{2.054724in}}%
\pgfpathcurveto{\pgfqpoint{4.325579in}{2.052119in}}{\pgfqpoint{4.326614in}{2.049621in}}{\pgfqpoint{4.328456in}{2.047779in}}%
\pgfpathcurveto{\pgfqpoint{4.330297in}{2.045937in}}{\pgfqpoint{4.332795in}{2.044903in}}{\pgfqpoint{4.335400in}{2.044903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711519in}{1.465266in}}%
\pgfpathcurveto{\pgfqpoint{3.714123in}{1.465266in}}{\pgfqpoint{3.716622in}{1.466301in}}{\pgfqpoint{3.718463in}{1.468143in}}%
\pgfpathcurveto{\pgfqpoint{3.720305in}{1.469985in}}{\pgfqpoint{3.721340in}{1.472483in}}{\pgfqpoint{3.721340in}{1.475087in}}%
\pgfpathcurveto{\pgfqpoint{3.721340in}{1.477692in}}{\pgfqpoint{3.720305in}{1.480190in}}{\pgfqpoint{3.718463in}{1.482032in}}%
\pgfpathcurveto{\pgfqpoint{3.716622in}{1.483874in}}{\pgfqpoint{3.714123in}{1.484908in}}{\pgfqpoint{3.711519in}{1.484908in}}%
\pgfpathcurveto{\pgfqpoint{3.708914in}{1.484908in}}{\pgfqpoint{3.706416in}{1.483874in}}{\pgfqpoint{3.704574in}{1.482032in}}%
\pgfpathcurveto{\pgfqpoint{3.702733in}{1.480190in}}{\pgfqpoint{3.701698in}{1.477692in}}{\pgfqpoint{3.701698in}{1.475087in}}%
\pgfpathcurveto{\pgfqpoint{3.701698in}{1.472483in}}{\pgfqpoint{3.702733in}{1.469985in}}{\pgfqpoint{3.704574in}{1.468143in}}%
\pgfpathcurveto{\pgfqpoint{3.706416in}{1.466301in}}{\pgfqpoint{3.708914in}{1.465266in}}{\pgfqpoint{3.711519in}{1.465266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557134in}{3.232246in}}%
\pgfpathcurveto{\pgfqpoint{2.559739in}{3.232246in}}{\pgfqpoint{2.562237in}{3.233281in}}{\pgfqpoint{2.564079in}{3.235123in}}%
\pgfpathcurveto{\pgfqpoint{2.565920in}{3.236964in}}{\pgfqpoint{2.566955in}{3.239463in}}{\pgfqpoint{2.566955in}{3.242067in}}%
\pgfpathcurveto{\pgfqpoint{2.566955in}{3.244672in}}{\pgfqpoint{2.565920in}{3.247170in}}{\pgfqpoint{2.564079in}{3.249012in}}%
\pgfpathcurveto{\pgfqpoint{2.562237in}{3.250853in}}{\pgfqpoint{2.559739in}{3.251888in}}{\pgfqpoint{2.557134in}{3.251888in}}%
\pgfpathcurveto{\pgfqpoint{2.554530in}{3.251888in}}{\pgfqpoint{2.552031in}{3.250853in}}{\pgfqpoint{2.550190in}{3.249012in}}%
\pgfpathcurveto{\pgfqpoint{2.548348in}{3.247170in}}{\pgfqpoint{2.547313in}{3.244672in}}{\pgfqpoint{2.547313in}{3.242067in}}%
\pgfpathcurveto{\pgfqpoint{2.547313in}{3.239463in}}{\pgfqpoint{2.548348in}{3.236964in}}{\pgfqpoint{2.550190in}{3.235123in}}%
\pgfpathcurveto{\pgfqpoint{2.552031in}{3.233281in}}{\pgfqpoint{2.554530in}{3.232246in}}{\pgfqpoint{2.557134in}{3.232246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030392in}{4.191452in}}%
\pgfpathcurveto{\pgfqpoint{3.032997in}{4.191452in}}{\pgfqpoint{3.035495in}{4.192487in}}{\pgfqpoint{3.037337in}{4.194328in}}%
\pgfpathcurveto{\pgfqpoint{3.039178in}{4.196170in}}{\pgfqpoint{3.040213in}{4.198668in}}{\pgfqpoint{3.040213in}{4.201273in}}%
\pgfpathcurveto{\pgfqpoint{3.040213in}{4.203877in}}{\pgfqpoint{3.039178in}{4.206375in}}{\pgfqpoint{3.037337in}{4.208217in}}%
\pgfpathcurveto{\pgfqpoint{3.035495in}{4.210059in}}{\pgfqpoint{3.032997in}{4.211094in}}{\pgfqpoint{3.030392in}{4.211094in}}%
\pgfpathcurveto{\pgfqpoint{3.027788in}{4.211094in}}{\pgfqpoint{3.025289in}{4.210059in}}{\pgfqpoint{3.023448in}{4.208217in}}%
\pgfpathcurveto{\pgfqpoint{3.021606in}{4.206375in}}{\pgfqpoint{3.020571in}{4.203877in}}{\pgfqpoint{3.020571in}{4.201273in}}%
\pgfpathcurveto{\pgfqpoint{3.020571in}{4.198668in}}{\pgfqpoint{3.021606in}{4.196170in}}{\pgfqpoint{3.023448in}{4.194328in}}%
\pgfpathcurveto{\pgfqpoint{3.025289in}{4.192487in}}{\pgfqpoint{3.027788in}{4.191452in}}{\pgfqpoint{3.030392in}{4.191452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713110in}{3.570604in}}%
\pgfpathcurveto{\pgfqpoint{2.715715in}{3.570604in}}{\pgfqpoint{2.718213in}{3.571639in}}{\pgfqpoint{2.720055in}{3.573481in}}%
\pgfpathcurveto{\pgfqpoint{2.721897in}{3.575322in}}{\pgfqpoint{2.722931in}{3.577821in}}{\pgfqpoint{2.722931in}{3.580425in}}%
\pgfpathcurveto{\pgfqpoint{2.722931in}{3.583030in}}{\pgfqpoint{2.721897in}{3.585528in}}{\pgfqpoint{2.720055in}{3.587370in}}%
\pgfpathcurveto{\pgfqpoint{2.718213in}{3.589211in}}{\pgfqpoint{2.715715in}{3.590246in}}{\pgfqpoint{2.713110in}{3.590246in}}%
\pgfpathcurveto{\pgfqpoint{2.710506in}{3.590246in}}{\pgfqpoint{2.708008in}{3.589211in}}{\pgfqpoint{2.706166in}{3.587370in}}%
\pgfpathcurveto{\pgfqpoint{2.704324in}{3.585528in}}{\pgfqpoint{2.703290in}{3.583030in}}{\pgfqpoint{2.703290in}{3.580425in}}%
\pgfpathcurveto{\pgfqpoint{2.703290in}{3.577821in}}{\pgfqpoint{2.704324in}{3.575322in}}{\pgfqpoint{2.706166in}{3.573481in}}%
\pgfpathcurveto{\pgfqpoint{2.708008in}{3.571639in}}{\pgfqpoint{2.710506in}{3.570604in}}{\pgfqpoint{2.713110in}{3.570604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006326in}{3.845285in}}%
\pgfpathcurveto{\pgfqpoint{3.008931in}{3.845285in}}{\pgfqpoint{3.011429in}{3.846320in}}{\pgfqpoint{3.013271in}{3.848162in}}%
\pgfpathcurveto{\pgfqpoint{3.015113in}{3.850003in}}{\pgfqpoint{3.016147in}{3.852502in}}{\pgfqpoint{3.016147in}{3.855106in}}%
\pgfpathcurveto{\pgfqpoint{3.016147in}{3.857711in}}{\pgfqpoint{3.015113in}{3.860209in}}{\pgfqpoint{3.013271in}{3.862051in}}%
\pgfpathcurveto{\pgfqpoint{3.011429in}{3.863892in}}{\pgfqpoint{3.008931in}{3.864927in}}{\pgfqpoint{3.006326in}{3.864927in}}%
\pgfpathcurveto{\pgfqpoint{3.003722in}{3.864927in}}{\pgfqpoint{3.001224in}{3.863892in}}{\pgfqpoint{2.999382in}{3.862051in}}%
\pgfpathcurveto{\pgfqpoint{2.997540in}{3.860209in}}{\pgfqpoint{2.996505in}{3.857711in}}{\pgfqpoint{2.996505in}{3.855106in}}%
\pgfpathcurveto{\pgfqpoint{2.996505in}{3.852502in}}{\pgfqpoint{2.997540in}{3.850003in}}{\pgfqpoint{2.999382in}{3.848162in}}%
\pgfpathcurveto{\pgfqpoint{3.001224in}{3.846320in}}{\pgfqpoint{3.003722in}{3.845285in}}{\pgfqpoint{3.006326in}{3.845285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319458in}{2.099261in}}%
\pgfpathcurveto{\pgfqpoint{4.322063in}{2.099261in}}{\pgfqpoint{4.324561in}{2.100296in}}{\pgfqpoint{4.326403in}{2.102138in}}%
\pgfpathcurveto{\pgfqpoint{4.328244in}{2.103980in}}{\pgfqpoint{4.329279in}{2.106478in}}{\pgfqpoint{4.329279in}{2.109082in}}%
\pgfpathcurveto{\pgfqpoint{4.329279in}{2.111687in}}{\pgfqpoint{4.328244in}{2.114185in}}{\pgfqpoint{4.326403in}{2.116027in}}%
\pgfpathcurveto{\pgfqpoint{4.324561in}{2.117868in}}{\pgfqpoint{4.322063in}{2.118903in}}{\pgfqpoint{4.319458in}{2.118903in}}%
\pgfpathcurveto{\pgfqpoint{4.316854in}{2.118903in}}{\pgfqpoint{4.314355in}{2.117868in}}{\pgfqpoint{4.312514in}{2.116027in}}%
\pgfpathcurveto{\pgfqpoint{4.310672in}{2.114185in}}{\pgfqpoint{4.309637in}{2.111687in}}{\pgfqpoint{4.309637in}{2.109082in}}%
\pgfpathcurveto{\pgfqpoint{4.309637in}{2.106478in}}{\pgfqpoint{4.310672in}{2.103980in}}{\pgfqpoint{4.312514in}{2.102138in}}%
\pgfpathcurveto{\pgfqpoint{4.314355in}{2.100296in}}{\pgfqpoint{4.316854in}{2.099261in}}{\pgfqpoint{4.319458in}{2.099261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518412in}{1.982318in}}%
\pgfpathcurveto{\pgfqpoint{4.521016in}{1.982318in}}{\pgfqpoint{4.523515in}{1.983353in}}{\pgfqpoint{4.525356in}{1.985194in}}%
\pgfpathcurveto{\pgfqpoint{4.527198in}{1.987036in}}{\pgfqpoint{4.528233in}{1.989534in}}{\pgfqpoint{4.528233in}{1.992139in}}%
\pgfpathcurveto{\pgfqpoint{4.528233in}{1.994743in}}{\pgfqpoint{4.527198in}{1.997242in}}{\pgfqpoint{4.525356in}{1.999083in}}%
\pgfpathcurveto{\pgfqpoint{4.523515in}{2.000925in}}{\pgfqpoint{4.521016in}{2.001960in}}{\pgfqpoint{4.518412in}{2.001960in}}%
\pgfpathcurveto{\pgfqpoint{4.515807in}{2.001960in}}{\pgfqpoint{4.513309in}{2.000925in}}{\pgfqpoint{4.511467in}{1.999083in}}%
\pgfpathcurveto{\pgfqpoint{4.509626in}{1.997242in}}{\pgfqpoint{4.508591in}{1.994743in}}{\pgfqpoint{4.508591in}{1.992139in}}%
\pgfpathcurveto{\pgfqpoint{4.508591in}{1.989534in}}{\pgfqpoint{4.509626in}{1.987036in}}{\pgfqpoint{4.511467in}{1.985194in}}%
\pgfpathcurveto{\pgfqpoint{4.513309in}{1.983353in}}{\pgfqpoint{4.515807in}{1.982318in}}{\pgfqpoint{4.518412in}{1.982318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061357in}{3.379426in}}%
\pgfpathcurveto{\pgfqpoint{3.063962in}{3.379426in}}{\pgfqpoint{3.066460in}{3.380461in}}{\pgfqpoint{3.068302in}{3.382303in}}%
\pgfpathcurveto{\pgfqpoint{3.070143in}{3.384144in}}{\pgfqpoint{3.071178in}{3.386642in}}{\pgfqpoint{3.071178in}{3.389247in}}%
\pgfpathcurveto{\pgfqpoint{3.071178in}{3.391852in}}{\pgfqpoint{3.070143in}{3.394350in}}{\pgfqpoint{3.068302in}{3.396191in}}%
\pgfpathcurveto{\pgfqpoint{3.066460in}{3.398033in}}{\pgfqpoint{3.063962in}{3.399068in}}{\pgfqpoint{3.061357in}{3.399068in}}%
\pgfpathcurveto{\pgfqpoint{3.058753in}{3.399068in}}{\pgfqpoint{3.056255in}{3.398033in}}{\pgfqpoint{3.054413in}{3.396191in}}%
\pgfpathcurveto{\pgfqpoint{3.052571in}{3.394350in}}{\pgfqpoint{3.051536in}{3.391852in}}{\pgfqpoint{3.051536in}{3.389247in}}%
\pgfpathcurveto{\pgfqpoint{3.051536in}{3.386642in}}{\pgfqpoint{3.052571in}{3.384144in}}{\pgfqpoint{3.054413in}{3.382303in}}%
\pgfpathcurveto{\pgfqpoint{3.056255in}{3.380461in}}{\pgfqpoint{3.058753in}{3.379426in}}{\pgfqpoint{3.061357in}{3.379426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445046in}{0.859895in}}%
\pgfpathcurveto{\pgfqpoint{1.447651in}{0.859895in}}{\pgfqpoint{1.450149in}{0.860929in}}{\pgfqpoint{1.451991in}{0.862771in}}%
\pgfpathcurveto{\pgfqpoint{1.453832in}{0.864613in}}{\pgfqpoint{1.454867in}{0.867111in}}{\pgfqpoint{1.454867in}{0.869716in}}%
\pgfpathcurveto{\pgfqpoint{1.454867in}{0.872320in}}{\pgfqpoint{1.453832in}{0.874818in}}{\pgfqpoint{1.451991in}{0.876660in}}%
\pgfpathcurveto{\pgfqpoint{1.450149in}{0.878502in}}{\pgfqpoint{1.447651in}{0.879536in}}{\pgfqpoint{1.445046in}{0.879536in}}%
\pgfpathcurveto{\pgfqpoint{1.442442in}{0.879536in}}{\pgfqpoint{1.439943in}{0.878502in}}{\pgfqpoint{1.438102in}{0.876660in}}%
\pgfpathcurveto{\pgfqpoint{1.436260in}{0.874818in}}{\pgfqpoint{1.435225in}{0.872320in}}{\pgfqpoint{1.435225in}{0.869716in}}%
\pgfpathcurveto{\pgfqpoint{1.435225in}{0.867111in}}{\pgfqpoint{1.436260in}{0.864613in}}{\pgfqpoint{1.438102in}{0.862771in}}%
\pgfpathcurveto{\pgfqpoint{1.439943in}{0.860929in}}{\pgfqpoint{1.442442in}{0.859895in}}{\pgfqpoint{1.445046in}{0.859895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230950in}{3.947071in}}%
\pgfpathcurveto{\pgfqpoint{3.233555in}{3.947071in}}{\pgfqpoint{3.236053in}{3.948106in}}{\pgfqpoint{3.237895in}{3.949948in}}%
\pgfpathcurveto{\pgfqpoint{3.239736in}{3.951789in}}{\pgfqpoint{3.240771in}{3.954287in}}{\pgfqpoint{3.240771in}{3.956892in}}%
\pgfpathcurveto{\pgfqpoint{3.240771in}{3.959497in}}{\pgfqpoint{3.239736in}{3.961995in}}{\pgfqpoint{3.237895in}{3.963836in}}%
\pgfpathcurveto{\pgfqpoint{3.236053in}{3.965678in}}{\pgfqpoint{3.233555in}{3.966713in}}{\pgfqpoint{3.230950in}{3.966713in}}%
\pgfpathcurveto{\pgfqpoint{3.228346in}{3.966713in}}{\pgfqpoint{3.225847in}{3.965678in}}{\pgfqpoint{3.224006in}{3.963836in}}%
\pgfpathcurveto{\pgfqpoint{3.222164in}{3.961995in}}{\pgfqpoint{3.221129in}{3.959497in}}{\pgfqpoint{3.221129in}{3.956892in}}%
\pgfpathcurveto{\pgfqpoint{3.221129in}{3.954287in}}{\pgfqpoint{3.222164in}{3.951789in}}{\pgfqpoint{3.224006in}{3.949948in}}%
\pgfpathcurveto{\pgfqpoint{3.225847in}{3.948106in}}{\pgfqpoint{3.228346in}{3.947071in}}{\pgfqpoint{3.230950in}{3.947071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826269in}{2.820571in}}%
\pgfpathcurveto{\pgfqpoint{2.828874in}{2.820571in}}{\pgfqpoint{2.831372in}{2.821605in}}{\pgfqpoint{2.833214in}{2.823447in}}%
\pgfpathcurveto{\pgfqpoint{2.835055in}{2.825289in}}{\pgfqpoint{2.836090in}{2.827787in}}{\pgfqpoint{2.836090in}{2.830392in}}%
\pgfpathcurveto{\pgfqpoint{2.836090in}{2.832996in}}{\pgfqpoint{2.835055in}{2.835494in}}{\pgfqpoint{2.833214in}{2.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.831372in}{2.839178in}}{\pgfqpoint{2.828874in}{2.840213in}}{\pgfqpoint{2.826269in}{2.840213in}}%
\pgfpathcurveto{\pgfqpoint{2.823665in}{2.840213in}}{\pgfqpoint{2.821166in}{2.839178in}}{\pgfqpoint{2.819325in}{2.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.817483in}{2.835494in}}{\pgfqpoint{2.816448in}{2.832996in}}{\pgfqpoint{2.816448in}{2.830392in}}%
\pgfpathcurveto{\pgfqpoint{2.816448in}{2.827787in}}{\pgfqpoint{2.817483in}{2.825289in}}{\pgfqpoint{2.819325in}{2.823447in}}%
\pgfpathcurveto{\pgfqpoint{2.821166in}{2.821605in}}{\pgfqpoint{2.823665in}{2.820571in}}{\pgfqpoint{2.826269in}{2.820571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143077in}{2.437292in}}%
\pgfpathcurveto{\pgfqpoint{3.145682in}{2.437292in}}{\pgfqpoint{3.148180in}{2.438327in}}{\pgfqpoint{3.150022in}{2.440168in}}%
\pgfpathcurveto{\pgfqpoint{3.151863in}{2.442010in}}{\pgfqpoint{3.152898in}{2.444508in}}{\pgfqpoint{3.152898in}{2.447113in}}%
\pgfpathcurveto{\pgfqpoint{3.152898in}{2.449717in}}{\pgfqpoint{3.151863in}{2.452216in}}{\pgfqpoint{3.150022in}{2.454057in}}%
\pgfpathcurveto{\pgfqpoint{3.148180in}{2.455899in}}{\pgfqpoint{3.145682in}{2.456934in}}{\pgfqpoint{3.143077in}{2.456934in}}%
\pgfpathcurveto{\pgfqpoint{3.140473in}{2.456934in}}{\pgfqpoint{3.137974in}{2.455899in}}{\pgfqpoint{3.136133in}{2.454057in}}%
\pgfpathcurveto{\pgfqpoint{3.134291in}{2.452216in}}{\pgfqpoint{3.133256in}{2.449717in}}{\pgfqpoint{3.133256in}{2.447113in}}%
\pgfpathcurveto{\pgfqpoint{3.133256in}{2.444508in}}{\pgfqpoint{3.134291in}{2.442010in}}{\pgfqpoint{3.136133in}{2.440168in}}%
\pgfpathcurveto{\pgfqpoint{3.137974in}{2.438327in}}{\pgfqpoint{3.140473in}{2.437292in}}{\pgfqpoint{3.143077in}{2.437292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543937in}{1.782487in}}%
\pgfpathcurveto{\pgfqpoint{3.546542in}{1.782487in}}{\pgfqpoint{3.549040in}{1.783522in}}{\pgfqpoint{3.550882in}{1.785364in}}%
\pgfpathcurveto{\pgfqpoint{3.552724in}{1.787206in}}{\pgfqpoint{3.553758in}{1.789704in}}{\pgfqpoint{3.553758in}{1.792308in}}%
\pgfpathcurveto{\pgfqpoint{3.553758in}{1.794913in}}{\pgfqpoint{3.552724in}{1.797411in}}{\pgfqpoint{3.550882in}{1.799253in}}%
\pgfpathcurveto{\pgfqpoint{3.549040in}{1.801094in}}{\pgfqpoint{3.546542in}{1.802129in}}{\pgfqpoint{3.543937in}{1.802129in}}%
\pgfpathcurveto{\pgfqpoint{3.541333in}{1.802129in}}{\pgfqpoint{3.538835in}{1.801094in}}{\pgfqpoint{3.536993in}{1.799253in}}%
\pgfpathcurveto{\pgfqpoint{3.535151in}{1.797411in}}{\pgfqpoint{3.534117in}{1.794913in}}{\pgfqpoint{3.534117in}{1.792308in}}%
\pgfpathcurveto{\pgfqpoint{3.534117in}{1.789704in}}{\pgfqpoint{3.535151in}{1.787206in}}{\pgfqpoint{3.536993in}{1.785364in}}%
\pgfpathcurveto{\pgfqpoint{3.538835in}{1.783522in}}{\pgfqpoint{3.541333in}{1.782487in}}{\pgfqpoint{3.543937in}{1.782487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320431in}{1.724645in}}%
\pgfpathcurveto{\pgfqpoint{3.323035in}{1.724645in}}{\pgfqpoint{3.325534in}{1.725680in}}{\pgfqpoint{3.327375in}{1.727522in}}%
\pgfpathcurveto{\pgfqpoint{3.329217in}{1.729364in}}{\pgfqpoint{3.330252in}{1.731862in}}{\pgfqpoint{3.330252in}{1.734466in}}%
\pgfpathcurveto{\pgfqpoint{3.330252in}{1.737071in}}{\pgfqpoint{3.329217in}{1.739569in}}{\pgfqpoint{3.327375in}{1.741411in}}%
\pgfpathcurveto{\pgfqpoint{3.325534in}{1.743252in}}{\pgfqpoint{3.323035in}{1.744287in}}{\pgfqpoint{3.320431in}{1.744287in}}%
\pgfpathcurveto{\pgfqpoint{3.317826in}{1.744287in}}{\pgfqpoint{3.315328in}{1.743252in}}{\pgfqpoint{3.313487in}{1.741411in}}%
\pgfpathcurveto{\pgfqpoint{3.311645in}{1.739569in}}{\pgfqpoint{3.310610in}{1.737071in}}{\pgfqpoint{3.310610in}{1.734466in}}%
\pgfpathcurveto{\pgfqpoint{3.310610in}{1.731862in}}{\pgfqpoint{3.311645in}{1.729364in}}{\pgfqpoint{3.313487in}{1.727522in}}%
\pgfpathcurveto{\pgfqpoint{3.315328in}{1.725680in}}{\pgfqpoint{3.317826in}{1.724645in}}{\pgfqpoint{3.320431in}{1.724645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728074in}{1.752667in}}%
\pgfpathcurveto{\pgfqpoint{3.730679in}{1.752667in}}{\pgfqpoint{3.733177in}{1.753701in}}{\pgfqpoint{3.735019in}{1.755543in}}%
\pgfpathcurveto{\pgfqpoint{3.736860in}{1.757385in}}{\pgfqpoint{3.737895in}{1.759883in}}{\pgfqpoint{3.737895in}{1.762488in}}%
\pgfpathcurveto{\pgfqpoint{3.737895in}{1.765092in}}{\pgfqpoint{3.736860in}{1.767590in}}{\pgfqpoint{3.735019in}{1.769432in}}%
\pgfpathcurveto{\pgfqpoint{3.733177in}{1.771274in}}{\pgfqpoint{3.730679in}{1.772308in}}{\pgfqpoint{3.728074in}{1.772308in}}%
\pgfpathcurveto{\pgfqpoint{3.725470in}{1.772308in}}{\pgfqpoint{3.722971in}{1.771274in}}{\pgfqpoint{3.721130in}{1.769432in}}%
\pgfpathcurveto{\pgfqpoint{3.719288in}{1.767590in}}{\pgfqpoint{3.718253in}{1.765092in}}{\pgfqpoint{3.718253in}{1.762488in}}%
\pgfpathcurveto{\pgfqpoint{3.718253in}{1.759883in}}{\pgfqpoint{3.719288in}{1.757385in}}{\pgfqpoint{3.721130in}{1.755543in}}%
\pgfpathcurveto{\pgfqpoint{3.722971in}{1.753701in}}{\pgfqpoint{3.725470in}{1.752667in}}{\pgfqpoint{3.728074in}{1.752667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946389in}{2.019664in}}%
\pgfpathcurveto{\pgfqpoint{4.948994in}{2.019664in}}{\pgfqpoint{4.951492in}{2.020699in}}{\pgfqpoint{4.953333in}{2.022541in}}%
\pgfpathcurveto{\pgfqpoint{4.955175in}{2.024382in}}{\pgfqpoint{4.956210in}{2.026881in}}{\pgfqpoint{4.956210in}{2.029485in}}%
\pgfpathcurveto{\pgfqpoint{4.956210in}{2.032090in}}{\pgfqpoint{4.955175in}{2.034588in}}{\pgfqpoint{4.953333in}{2.036430in}}%
\pgfpathcurveto{\pgfqpoint{4.951492in}{2.038271in}}{\pgfqpoint{4.948994in}{2.039306in}}{\pgfqpoint{4.946389in}{2.039306in}}%
\pgfpathcurveto{\pgfqpoint{4.943784in}{2.039306in}}{\pgfqpoint{4.941286in}{2.038271in}}{\pgfqpoint{4.939445in}{2.036430in}}%
\pgfpathcurveto{\pgfqpoint{4.937603in}{2.034588in}}{\pgfqpoint{4.936568in}{2.032090in}}{\pgfqpoint{4.936568in}{2.029485in}}%
\pgfpathcurveto{\pgfqpoint{4.936568in}{2.026881in}}{\pgfqpoint{4.937603in}{2.024382in}}{\pgfqpoint{4.939445in}{2.022541in}}%
\pgfpathcurveto{\pgfqpoint{4.941286in}{2.020699in}}{\pgfqpoint{4.943784in}{2.019664in}}{\pgfqpoint{4.946389in}{2.019664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055647in}{3.845860in}}%
\pgfpathcurveto{\pgfqpoint{3.058251in}{3.845860in}}{\pgfqpoint{3.060749in}{3.846895in}}{\pgfqpoint{3.062591in}{3.848737in}}%
\pgfpathcurveto{\pgfqpoint{3.064433in}{3.850578in}}{\pgfqpoint{3.065468in}{3.853076in}}{\pgfqpoint{3.065468in}{3.855681in}}%
\pgfpathcurveto{\pgfqpoint{3.065468in}{3.858286in}}{\pgfqpoint{3.064433in}{3.860784in}}{\pgfqpoint{3.062591in}{3.862625in}}%
\pgfpathcurveto{\pgfqpoint{3.060749in}{3.864467in}}{\pgfqpoint{3.058251in}{3.865502in}}{\pgfqpoint{3.055647in}{3.865502in}}%
\pgfpathcurveto{\pgfqpoint{3.053042in}{3.865502in}}{\pgfqpoint{3.050544in}{3.864467in}}{\pgfqpoint{3.048702in}{3.862625in}}%
\pgfpathcurveto{\pgfqpoint{3.046861in}{3.860784in}}{\pgfqpoint{3.045826in}{3.858286in}}{\pgfqpoint{3.045826in}{3.855681in}}%
\pgfpathcurveto{\pgfqpoint{3.045826in}{3.853076in}}{\pgfqpoint{3.046861in}{3.850578in}}{\pgfqpoint{3.048702in}{3.848737in}}%
\pgfpathcurveto{\pgfqpoint{3.050544in}{3.846895in}}{\pgfqpoint{3.053042in}{3.845860in}}{\pgfqpoint{3.055647in}{3.845860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713426in}{1.821823in}}%
\pgfpathcurveto{\pgfqpoint{3.716030in}{1.821823in}}{\pgfqpoint{3.718529in}{1.822858in}}{\pgfqpoint{3.720370in}{1.824700in}}%
\pgfpathcurveto{\pgfqpoint{3.722212in}{1.826541in}}{\pgfqpoint{3.723247in}{1.829039in}}{\pgfqpoint{3.723247in}{1.831644in}}%
\pgfpathcurveto{\pgfqpoint{3.723247in}{1.834249in}}{\pgfqpoint{3.722212in}{1.836747in}}{\pgfqpoint{3.720370in}{1.838588in}}%
\pgfpathcurveto{\pgfqpoint{3.718529in}{1.840430in}}{\pgfqpoint{3.716030in}{1.841465in}}{\pgfqpoint{3.713426in}{1.841465in}}%
\pgfpathcurveto{\pgfqpoint{3.710821in}{1.841465in}}{\pgfqpoint{3.708323in}{1.840430in}}{\pgfqpoint{3.706481in}{1.838588in}}%
\pgfpathcurveto{\pgfqpoint{3.704640in}{1.836747in}}{\pgfqpoint{3.703605in}{1.834249in}}{\pgfqpoint{3.703605in}{1.831644in}}%
\pgfpathcurveto{\pgfqpoint{3.703605in}{1.829039in}}{\pgfqpoint{3.704640in}{1.826541in}}{\pgfqpoint{3.706481in}{1.824700in}}%
\pgfpathcurveto{\pgfqpoint{3.708323in}{1.822858in}}{\pgfqpoint{3.710821in}{1.821823in}}{\pgfqpoint{3.713426in}{1.821823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191482in}{2.942679in}}%
\pgfpathcurveto{\pgfqpoint{2.194087in}{2.942679in}}{\pgfqpoint{2.196585in}{2.943713in}}{\pgfqpoint{2.198427in}{2.945555in}}%
\pgfpathcurveto{\pgfqpoint{2.200269in}{2.947397in}}{\pgfqpoint{2.201303in}{2.949895in}}{\pgfqpoint{2.201303in}{2.952499in}}%
\pgfpathcurveto{\pgfqpoint{2.201303in}{2.955104in}}{\pgfqpoint{2.200269in}{2.957602in}}{\pgfqpoint{2.198427in}{2.959444in}}%
\pgfpathcurveto{\pgfqpoint{2.196585in}{2.961286in}}{\pgfqpoint{2.194087in}{2.962320in}}{\pgfqpoint{2.191482in}{2.962320in}}%
\pgfpathcurveto{\pgfqpoint{2.188878in}{2.962320in}}{\pgfqpoint{2.186380in}{2.961286in}}{\pgfqpoint{2.184538in}{2.959444in}}%
\pgfpathcurveto{\pgfqpoint{2.182696in}{2.957602in}}{\pgfqpoint{2.181662in}{2.955104in}}{\pgfqpoint{2.181662in}{2.952499in}}%
\pgfpathcurveto{\pgfqpoint{2.181662in}{2.949895in}}{\pgfqpoint{2.182696in}{2.947397in}}{\pgfqpoint{2.184538in}{2.945555in}}%
\pgfpathcurveto{\pgfqpoint{2.186380in}{2.943713in}}{\pgfqpoint{2.188878in}{2.942679in}}{\pgfqpoint{2.191482in}{2.942679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566655in}{3.181142in}}%
\pgfpathcurveto{\pgfqpoint{2.569260in}{3.181142in}}{\pgfqpoint{2.571758in}{3.182177in}}{\pgfqpoint{2.573599in}{3.184018in}}%
\pgfpathcurveto{\pgfqpoint{2.575441in}{3.185860in}}{\pgfqpoint{2.576476in}{3.188358in}}{\pgfqpoint{2.576476in}{3.190963in}}%
\pgfpathcurveto{\pgfqpoint{2.576476in}{3.193567in}}{\pgfqpoint{2.575441in}{3.196066in}}{\pgfqpoint{2.573599in}{3.197907in}}%
\pgfpathcurveto{\pgfqpoint{2.571758in}{3.199749in}}{\pgfqpoint{2.569260in}{3.200784in}}{\pgfqpoint{2.566655in}{3.200784in}}%
\pgfpathcurveto{\pgfqpoint{2.564050in}{3.200784in}}{\pgfqpoint{2.561552in}{3.199749in}}{\pgfqpoint{2.559711in}{3.197907in}}%
\pgfpathcurveto{\pgfqpoint{2.557869in}{3.196066in}}{\pgfqpoint{2.556834in}{3.193567in}}{\pgfqpoint{2.556834in}{3.190963in}}%
\pgfpathcurveto{\pgfqpoint{2.556834in}{3.188358in}}{\pgfqpoint{2.557869in}{3.185860in}}{\pgfqpoint{2.559711in}{3.184018in}}%
\pgfpathcurveto{\pgfqpoint{2.561552in}{3.182177in}}{\pgfqpoint{2.564050in}{3.181142in}}{\pgfqpoint{2.566655in}{3.181142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625048in}{2.312843in}}%
\pgfpathcurveto{\pgfqpoint{2.627652in}{2.312843in}}{\pgfqpoint{2.630151in}{2.313878in}}{\pgfqpoint{2.631992in}{2.315719in}}%
\pgfpathcurveto{\pgfqpoint{2.633834in}{2.317561in}}{\pgfqpoint{2.634869in}{2.320059in}}{\pgfqpoint{2.634869in}{2.322664in}}%
\pgfpathcurveto{\pgfqpoint{2.634869in}{2.325268in}}{\pgfqpoint{2.633834in}{2.327766in}}{\pgfqpoint{2.631992in}{2.329608in}}%
\pgfpathcurveto{\pgfqpoint{2.630151in}{2.331450in}}{\pgfqpoint{2.627652in}{2.332485in}}{\pgfqpoint{2.625048in}{2.332485in}}%
\pgfpathcurveto{\pgfqpoint{2.622443in}{2.332485in}}{\pgfqpoint{2.619945in}{2.331450in}}{\pgfqpoint{2.618103in}{2.329608in}}%
\pgfpathcurveto{\pgfqpoint{2.616262in}{2.327766in}}{\pgfqpoint{2.615227in}{2.325268in}}{\pgfqpoint{2.615227in}{2.322664in}}%
\pgfpathcurveto{\pgfqpoint{2.615227in}{2.320059in}}{\pgfqpoint{2.616262in}{2.317561in}}{\pgfqpoint{2.618103in}{2.315719in}}%
\pgfpathcurveto{\pgfqpoint{2.619945in}{2.313878in}}{\pgfqpoint{2.622443in}{2.312843in}}{\pgfqpoint{2.625048in}{2.312843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214471in}{1.712800in}}%
\pgfpathcurveto{\pgfqpoint{4.217075in}{1.712800in}}{\pgfqpoint{4.219574in}{1.713834in}}{\pgfqpoint{4.221415in}{1.715676in}}%
\pgfpathcurveto{\pgfqpoint{4.223257in}{1.717518in}}{\pgfqpoint{4.224292in}{1.720016in}}{\pgfqpoint{4.224292in}{1.722621in}}%
\pgfpathcurveto{\pgfqpoint{4.224292in}{1.725225in}}{\pgfqpoint{4.223257in}{1.727723in}}{\pgfqpoint{4.221415in}{1.729565in}}%
\pgfpathcurveto{\pgfqpoint{4.219574in}{1.731407in}}{\pgfqpoint{4.217075in}{1.732441in}}{\pgfqpoint{4.214471in}{1.732441in}}%
\pgfpathcurveto{\pgfqpoint{4.211866in}{1.732441in}}{\pgfqpoint{4.209368in}{1.731407in}}{\pgfqpoint{4.207526in}{1.729565in}}%
\pgfpathcurveto{\pgfqpoint{4.205685in}{1.727723in}}{\pgfqpoint{4.204650in}{1.725225in}}{\pgfqpoint{4.204650in}{1.722621in}}%
\pgfpathcurveto{\pgfqpoint{4.204650in}{1.720016in}}{\pgfqpoint{4.205685in}{1.717518in}}{\pgfqpoint{4.207526in}{1.715676in}}%
\pgfpathcurveto{\pgfqpoint{4.209368in}{1.713834in}}{\pgfqpoint{4.211866in}{1.712800in}}{\pgfqpoint{4.214471in}{1.712800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096829in}{3.746149in}}%
\pgfpathcurveto{\pgfqpoint{3.099434in}{3.746149in}}{\pgfqpoint{3.101932in}{3.747183in}}{\pgfqpoint{3.103774in}{3.749025in}}%
\pgfpathcurveto{\pgfqpoint{3.105616in}{3.750867in}}{\pgfqpoint{3.106650in}{3.753365in}}{\pgfqpoint{3.106650in}{3.755970in}}%
\pgfpathcurveto{\pgfqpoint{3.106650in}{3.758574in}}{\pgfqpoint{3.105616in}{3.761072in}}{\pgfqpoint{3.103774in}{3.762914in}}%
\pgfpathcurveto{\pgfqpoint{3.101932in}{3.764756in}}{\pgfqpoint{3.099434in}{3.765790in}}{\pgfqpoint{3.096829in}{3.765790in}}%
\pgfpathcurveto{\pgfqpoint{3.094225in}{3.765790in}}{\pgfqpoint{3.091727in}{3.764756in}}{\pgfqpoint{3.089885in}{3.762914in}}%
\pgfpathcurveto{\pgfqpoint{3.088043in}{3.761072in}}{\pgfqpoint{3.087008in}{3.758574in}}{\pgfqpoint{3.087008in}{3.755970in}}%
\pgfpathcurveto{\pgfqpoint{3.087008in}{3.753365in}}{\pgfqpoint{3.088043in}{3.750867in}}{\pgfqpoint{3.089885in}{3.749025in}}%
\pgfpathcurveto{\pgfqpoint{3.091727in}{3.747183in}}{\pgfqpoint{3.094225in}{3.746149in}}{\pgfqpoint{3.096829in}{3.746149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477086in}{1.820327in}}%
\pgfpathcurveto{\pgfqpoint{2.479690in}{1.820327in}}{\pgfqpoint{2.482188in}{1.821362in}}{\pgfqpoint{2.484030in}{1.823204in}}%
\pgfpathcurveto{\pgfqpoint{2.485872in}{1.825045in}}{\pgfqpoint{2.486907in}{1.827544in}}{\pgfqpoint{2.486907in}{1.830148in}}%
\pgfpathcurveto{\pgfqpoint{2.486907in}{1.832753in}}{\pgfqpoint{2.485872in}{1.835251in}}{\pgfqpoint{2.484030in}{1.837093in}}%
\pgfpathcurveto{\pgfqpoint{2.482188in}{1.838934in}}{\pgfqpoint{2.479690in}{1.839969in}}{\pgfqpoint{2.477086in}{1.839969in}}%
\pgfpathcurveto{\pgfqpoint{2.474481in}{1.839969in}}{\pgfqpoint{2.471983in}{1.838934in}}{\pgfqpoint{2.470141in}{1.837093in}}%
\pgfpathcurveto{\pgfqpoint{2.468300in}{1.835251in}}{\pgfqpoint{2.467265in}{1.832753in}}{\pgfqpoint{2.467265in}{1.830148in}}%
\pgfpathcurveto{\pgfqpoint{2.467265in}{1.827544in}}{\pgfqpoint{2.468300in}{1.825045in}}{\pgfqpoint{2.470141in}{1.823204in}}%
\pgfpathcurveto{\pgfqpoint{2.471983in}{1.821362in}}{\pgfqpoint{2.474481in}{1.820327in}}{\pgfqpoint{2.477086in}{1.820327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775949in}{1.706351in}}%
\pgfpathcurveto{\pgfqpoint{1.778554in}{1.706351in}}{\pgfqpoint{1.781052in}{1.707386in}}{\pgfqpoint{1.782894in}{1.709228in}}%
\pgfpathcurveto{\pgfqpoint{1.784735in}{1.711069in}}{\pgfqpoint{1.785770in}{1.713568in}}{\pgfqpoint{1.785770in}{1.716172in}}%
\pgfpathcurveto{\pgfqpoint{1.785770in}{1.718777in}}{\pgfqpoint{1.784735in}{1.721275in}}{\pgfqpoint{1.782894in}{1.723117in}}%
\pgfpathcurveto{\pgfqpoint{1.781052in}{1.724958in}}{\pgfqpoint{1.778554in}{1.725993in}}{\pgfqpoint{1.775949in}{1.725993in}}%
\pgfpathcurveto{\pgfqpoint{1.773345in}{1.725993in}}{\pgfqpoint{1.770847in}{1.724958in}}{\pgfqpoint{1.769005in}{1.723117in}}%
\pgfpathcurveto{\pgfqpoint{1.767163in}{1.721275in}}{\pgfqpoint{1.766128in}{1.718777in}}{\pgfqpoint{1.766128in}{1.716172in}}%
\pgfpathcurveto{\pgfqpoint{1.766128in}{1.713568in}}{\pgfqpoint{1.767163in}{1.711069in}}{\pgfqpoint{1.769005in}{1.709228in}}%
\pgfpathcurveto{\pgfqpoint{1.770847in}{1.707386in}}{\pgfqpoint{1.773345in}{1.706351in}}{\pgfqpoint{1.775949in}{1.706351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596165in}{1.800292in}}%
\pgfpathcurveto{\pgfqpoint{1.598770in}{1.800292in}}{\pgfqpoint{1.601268in}{1.801327in}}{\pgfqpoint{1.603110in}{1.803169in}}%
\pgfpathcurveto{\pgfqpoint{1.604951in}{1.805011in}}{\pgfqpoint{1.605986in}{1.807509in}}{\pgfqpoint{1.605986in}{1.810113in}}%
\pgfpathcurveto{\pgfqpoint{1.605986in}{1.812718in}}{\pgfqpoint{1.604951in}{1.815216in}}{\pgfqpoint{1.603110in}{1.817058in}}%
\pgfpathcurveto{\pgfqpoint{1.601268in}{1.818899in}}{\pgfqpoint{1.598770in}{1.819934in}}{\pgfqpoint{1.596165in}{1.819934in}}%
\pgfpathcurveto{\pgfqpoint{1.593561in}{1.819934in}}{\pgfqpoint{1.591063in}{1.818899in}}{\pgfqpoint{1.589221in}{1.817058in}}%
\pgfpathcurveto{\pgfqpoint{1.587379in}{1.815216in}}{\pgfqpoint{1.586344in}{1.812718in}}{\pgfqpoint{1.586344in}{1.810113in}}%
\pgfpathcurveto{\pgfqpoint{1.586344in}{1.807509in}}{\pgfqpoint{1.587379in}{1.805011in}}{\pgfqpoint{1.589221in}{1.803169in}}%
\pgfpathcurveto{\pgfqpoint{1.591063in}{1.801327in}}{\pgfqpoint{1.593561in}{1.800292in}}{\pgfqpoint{1.596165in}{1.800292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012092in}{3.789449in}}%
\pgfpathcurveto{\pgfqpoint{3.014697in}{3.789449in}}{\pgfqpoint{3.017195in}{3.790484in}}{\pgfqpoint{3.019037in}{3.792326in}}%
\pgfpathcurveto{\pgfqpoint{3.020879in}{3.794167in}}{\pgfqpoint{3.021913in}{3.796666in}}{\pgfqpoint{3.021913in}{3.799270in}}%
\pgfpathcurveto{\pgfqpoint{3.021913in}{3.801875in}}{\pgfqpoint{3.020879in}{3.804373in}}{\pgfqpoint{3.019037in}{3.806215in}}%
\pgfpathcurveto{\pgfqpoint{3.017195in}{3.808056in}}{\pgfqpoint{3.014697in}{3.809091in}}{\pgfqpoint{3.012092in}{3.809091in}}%
\pgfpathcurveto{\pgfqpoint{3.009488in}{3.809091in}}{\pgfqpoint{3.006990in}{3.808056in}}{\pgfqpoint{3.005148in}{3.806215in}}%
\pgfpathcurveto{\pgfqpoint{3.003306in}{3.804373in}}{\pgfqpoint{3.002271in}{3.801875in}}{\pgfqpoint{3.002271in}{3.799270in}}%
\pgfpathcurveto{\pgfqpoint{3.002271in}{3.796666in}}{\pgfqpoint{3.003306in}{3.794167in}}{\pgfqpoint{3.005148in}{3.792326in}}%
\pgfpathcurveto{\pgfqpoint{3.006990in}{3.790484in}}{\pgfqpoint{3.009488in}{3.789449in}}{\pgfqpoint{3.012092in}{3.789449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942868in}{3.269589in}}%
\pgfpathcurveto{\pgfqpoint{1.945472in}{3.269589in}}{\pgfqpoint{1.947971in}{3.270624in}}{\pgfqpoint{1.949812in}{3.272466in}}%
\pgfpathcurveto{\pgfqpoint{1.951654in}{3.274308in}}{\pgfqpoint{1.952689in}{3.276806in}}{\pgfqpoint{1.952689in}{3.279410in}}%
\pgfpathcurveto{\pgfqpoint{1.952689in}{3.282015in}}{\pgfqpoint{1.951654in}{3.284513in}}{\pgfqpoint{1.949812in}{3.286355in}}%
\pgfpathcurveto{\pgfqpoint{1.947971in}{3.288196in}}{\pgfqpoint{1.945472in}{3.289231in}}{\pgfqpoint{1.942868in}{3.289231in}}%
\pgfpathcurveto{\pgfqpoint{1.940263in}{3.289231in}}{\pgfqpoint{1.937765in}{3.288196in}}{\pgfqpoint{1.935923in}{3.286355in}}%
\pgfpathcurveto{\pgfqpoint{1.934082in}{3.284513in}}{\pgfqpoint{1.933047in}{3.282015in}}{\pgfqpoint{1.933047in}{3.279410in}}%
\pgfpathcurveto{\pgfqpoint{1.933047in}{3.276806in}}{\pgfqpoint{1.934082in}{3.274308in}}{\pgfqpoint{1.935923in}{3.272466in}}%
\pgfpathcurveto{\pgfqpoint{1.937765in}{3.270624in}}{\pgfqpoint{1.940263in}{3.269589in}}{\pgfqpoint{1.942868in}{3.269589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858599in}{1.270898in}}%
\pgfpathcurveto{\pgfqpoint{3.861204in}{1.270898in}}{\pgfqpoint{3.863702in}{1.271933in}}{\pgfqpoint{3.865543in}{1.273774in}}%
\pgfpathcurveto{\pgfqpoint{3.867385in}{1.275616in}}{\pgfqpoint{3.868420in}{1.278114in}}{\pgfqpoint{3.868420in}{1.280719in}}%
\pgfpathcurveto{\pgfqpoint{3.868420in}{1.283323in}}{\pgfqpoint{3.867385in}{1.285822in}}{\pgfqpoint{3.865543in}{1.287663in}}%
\pgfpathcurveto{\pgfqpoint{3.863702in}{1.289505in}}{\pgfqpoint{3.861204in}{1.290540in}}{\pgfqpoint{3.858599in}{1.290540in}}%
\pgfpathcurveto{\pgfqpoint{3.855994in}{1.290540in}}{\pgfqpoint{3.853496in}{1.289505in}}{\pgfqpoint{3.851655in}{1.287663in}}%
\pgfpathcurveto{\pgfqpoint{3.849813in}{1.285822in}}{\pgfqpoint{3.848778in}{1.283323in}}{\pgfqpoint{3.848778in}{1.280719in}}%
\pgfpathcurveto{\pgfqpoint{3.848778in}{1.278114in}}{\pgfqpoint{3.849813in}{1.275616in}}{\pgfqpoint{3.851655in}{1.273774in}}%
\pgfpathcurveto{\pgfqpoint{3.853496in}{1.271933in}}{\pgfqpoint{3.855994in}{1.270898in}}{\pgfqpoint{3.858599in}{1.270898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863976in}{3.018363in}}%
\pgfpathcurveto{\pgfqpoint{1.866580in}{3.018363in}}{\pgfqpoint{1.869078in}{3.019398in}}{\pgfqpoint{1.870920in}{3.021240in}}%
\pgfpathcurveto{\pgfqpoint{1.872762in}{3.023082in}}{\pgfqpoint{1.873797in}{3.025580in}}{\pgfqpoint{1.873797in}{3.028184in}}%
\pgfpathcurveto{\pgfqpoint{1.873797in}{3.030789in}}{\pgfqpoint{1.872762in}{3.033287in}}{\pgfqpoint{1.870920in}{3.035129in}}%
\pgfpathcurveto{\pgfqpoint{1.869078in}{3.036971in}}{\pgfqpoint{1.866580in}{3.038005in}}{\pgfqpoint{1.863976in}{3.038005in}}%
\pgfpathcurveto{\pgfqpoint{1.861371in}{3.038005in}}{\pgfqpoint{1.858873in}{3.036971in}}{\pgfqpoint{1.857031in}{3.035129in}}%
\pgfpathcurveto{\pgfqpoint{1.855189in}{3.033287in}}{\pgfqpoint{1.854155in}{3.030789in}}{\pgfqpoint{1.854155in}{3.028184in}}%
\pgfpathcurveto{\pgfqpoint{1.854155in}{3.025580in}}{\pgfqpoint{1.855189in}{3.023082in}}{\pgfqpoint{1.857031in}{3.021240in}}%
\pgfpathcurveto{\pgfqpoint{1.858873in}{3.019398in}}{\pgfqpoint{1.861371in}{3.018363in}}{\pgfqpoint{1.863976in}{3.018363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456542in}{1.546999in}}%
\pgfpathcurveto{\pgfqpoint{3.459146in}{1.546999in}}{\pgfqpoint{3.461644in}{1.548034in}}{\pgfqpoint{3.463486in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{3.465328in}{1.551717in}}{\pgfqpoint{3.466363in}{1.554216in}}{\pgfqpoint{3.466363in}{1.556820in}}%
\pgfpathcurveto{\pgfqpoint{3.466363in}{1.559425in}}{\pgfqpoint{3.465328in}{1.561923in}}{\pgfqpoint{3.463486in}{1.563765in}}%
\pgfpathcurveto{\pgfqpoint{3.461644in}{1.565606in}}{\pgfqpoint{3.459146in}{1.566641in}}{\pgfqpoint{3.456542in}{1.566641in}}%
\pgfpathcurveto{\pgfqpoint{3.453937in}{1.566641in}}{\pgfqpoint{3.451439in}{1.565606in}}{\pgfqpoint{3.449597in}{1.563765in}}%
\pgfpathcurveto{\pgfqpoint{3.447756in}{1.561923in}}{\pgfqpoint{3.446721in}{1.559425in}}{\pgfqpoint{3.446721in}{1.556820in}}%
\pgfpathcurveto{\pgfqpoint{3.446721in}{1.554216in}}{\pgfqpoint{3.447756in}{1.551717in}}{\pgfqpoint{3.449597in}{1.549876in}}%
\pgfpathcurveto{\pgfqpoint{3.451439in}{1.548034in}}{\pgfqpoint{3.453937in}{1.546999in}}{\pgfqpoint{3.456542in}{1.546999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161434in}{2.095367in}}%
\pgfpathcurveto{\pgfqpoint{4.164039in}{2.095367in}}{\pgfqpoint{4.166537in}{2.096401in}}{\pgfqpoint{4.168379in}{2.098243in}}%
\pgfpathcurveto{\pgfqpoint{4.170221in}{2.100085in}}{\pgfqpoint{4.171255in}{2.102583in}}{\pgfqpoint{4.171255in}{2.105188in}}%
\pgfpathcurveto{\pgfqpoint{4.171255in}{2.107792in}}{\pgfqpoint{4.170221in}{2.110290in}}{\pgfqpoint{4.168379in}{2.112132in}}%
\pgfpathcurveto{\pgfqpoint{4.166537in}{2.113974in}}{\pgfqpoint{4.164039in}{2.115008in}}{\pgfqpoint{4.161434in}{2.115008in}}%
\pgfpathcurveto{\pgfqpoint{4.158830in}{2.115008in}}{\pgfqpoint{4.156332in}{2.113974in}}{\pgfqpoint{4.154490in}{2.112132in}}%
\pgfpathcurveto{\pgfqpoint{4.152648in}{2.110290in}}{\pgfqpoint{4.151613in}{2.107792in}}{\pgfqpoint{4.151613in}{2.105188in}}%
\pgfpathcurveto{\pgfqpoint{4.151613in}{2.102583in}}{\pgfqpoint{4.152648in}{2.100085in}}{\pgfqpoint{4.154490in}{2.098243in}}%
\pgfpathcurveto{\pgfqpoint{4.156332in}{2.096401in}}{\pgfqpoint{4.158830in}{2.095367in}}{\pgfqpoint{4.161434in}{2.095367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399179in}{2.084201in}}%
\pgfpathcurveto{\pgfqpoint{2.401784in}{2.084201in}}{\pgfqpoint{2.404282in}{2.085236in}}{\pgfqpoint{2.406124in}{2.087077in}}%
\pgfpathcurveto{\pgfqpoint{2.407966in}{2.088919in}}{\pgfqpoint{2.409000in}{2.091417in}}{\pgfqpoint{2.409000in}{2.094022in}}%
\pgfpathcurveto{\pgfqpoint{2.409000in}{2.096626in}}{\pgfqpoint{2.407966in}{2.099125in}}{\pgfqpoint{2.406124in}{2.100966in}}%
\pgfpathcurveto{\pgfqpoint{2.404282in}{2.102808in}}{\pgfqpoint{2.401784in}{2.103843in}}{\pgfqpoint{2.399179in}{2.103843in}}%
\pgfpathcurveto{\pgfqpoint{2.396575in}{2.103843in}}{\pgfqpoint{2.394077in}{2.102808in}}{\pgfqpoint{2.392235in}{2.100966in}}%
\pgfpathcurveto{\pgfqpoint{2.390393in}{2.099125in}}{\pgfqpoint{2.389359in}{2.096626in}}{\pgfqpoint{2.389359in}{2.094022in}}%
\pgfpathcurveto{\pgfqpoint{2.389359in}{2.091417in}}{\pgfqpoint{2.390393in}{2.088919in}}{\pgfqpoint{2.392235in}{2.087077in}}%
\pgfpathcurveto{\pgfqpoint{2.394077in}{2.085236in}}{\pgfqpoint{2.396575in}{2.084201in}}{\pgfqpoint{2.399179in}{2.084201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496520in}{1.564504in}}%
\pgfpathcurveto{\pgfqpoint{1.499125in}{1.564504in}}{\pgfqpoint{1.501623in}{1.565539in}}{\pgfqpoint{1.503464in}{1.567380in}}%
\pgfpathcurveto{\pgfqpoint{1.505306in}{1.569222in}}{\pgfqpoint{1.506341in}{1.571720in}}{\pgfqpoint{1.506341in}{1.574325in}}%
\pgfpathcurveto{\pgfqpoint{1.506341in}{1.576929in}}{\pgfqpoint{1.505306in}{1.579427in}}{\pgfqpoint{1.503464in}{1.581269in}}%
\pgfpathcurveto{\pgfqpoint{1.501623in}{1.583111in}}{\pgfqpoint{1.499125in}{1.584146in}}{\pgfqpoint{1.496520in}{1.584146in}}%
\pgfpathcurveto{\pgfqpoint{1.493916in}{1.584146in}}{\pgfqpoint{1.491417in}{1.583111in}}{\pgfqpoint{1.489576in}{1.581269in}}%
\pgfpathcurveto{\pgfqpoint{1.487734in}{1.579427in}}{\pgfqpoint{1.486699in}{1.576929in}}{\pgfqpoint{1.486699in}{1.574325in}}%
\pgfpathcurveto{\pgfqpoint{1.486699in}{1.571720in}}{\pgfqpoint{1.487734in}{1.569222in}}{\pgfqpoint{1.489576in}{1.567380in}}%
\pgfpathcurveto{\pgfqpoint{1.491417in}{1.565539in}}{\pgfqpoint{1.493916in}{1.564504in}}{\pgfqpoint{1.496520in}{1.564504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737754in}{1.708328in}}%
\pgfpathcurveto{\pgfqpoint{3.740359in}{1.708328in}}{\pgfqpoint{3.742857in}{1.709363in}}{\pgfqpoint{3.744699in}{1.711204in}}%
\pgfpathcurveto{\pgfqpoint{3.746541in}{1.713046in}}{\pgfqpoint{3.747575in}{1.715544in}}{\pgfqpoint{3.747575in}{1.718149in}}%
\pgfpathcurveto{\pgfqpoint{3.747575in}{1.720753in}}{\pgfqpoint{3.746541in}{1.723251in}}{\pgfqpoint{3.744699in}{1.725093in}}%
\pgfpathcurveto{\pgfqpoint{3.742857in}{1.726935in}}{\pgfqpoint{3.740359in}{1.727970in}}{\pgfqpoint{3.737754in}{1.727970in}}%
\pgfpathcurveto{\pgfqpoint{3.735150in}{1.727970in}}{\pgfqpoint{3.732652in}{1.726935in}}{\pgfqpoint{3.730810in}{1.725093in}}%
\pgfpathcurveto{\pgfqpoint{3.728968in}{1.723251in}}{\pgfqpoint{3.727934in}{1.720753in}}{\pgfqpoint{3.727934in}{1.718149in}}%
\pgfpathcurveto{\pgfqpoint{3.727934in}{1.715544in}}{\pgfqpoint{3.728968in}{1.713046in}}{\pgfqpoint{3.730810in}{1.711204in}}%
\pgfpathcurveto{\pgfqpoint{3.732652in}{1.709363in}}{\pgfqpoint{3.735150in}{1.708328in}}{\pgfqpoint{3.737754in}{1.708328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791321in}{1.587350in}}%
\pgfpathcurveto{\pgfqpoint{1.793925in}{1.587350in}}{\pgfqpoint{1.796423in}{1.588385in}}{\pgfqpoint{1.798265in}{1.590226in}}%
\pgfpathcurveto{\pgfqpoint{1.800107in}{1.592068in}}{\pgfqpoint{1.801142in}{1.594566in}}{\pgfqpoint{1.801142in}{1.597171in}}%
\pgfpathcurveto{\pgfqpoint{1.801142in}{1.599775in}}{\pgfqpoint{1.800107in}{1.602274in}}{\pgfqpoint{1.798265in}{1.604115in}}%
\pgfpathcurveto{\pgfqpoint{1.796423in}{1.605957in}}{\pgfqpoint{1.793925in}{1.606992in}}{\pgfqpoint{1.791321in}{1.606992in}}%
\pgfpathcurveto{\pgfqpoint{1.788716in}{1.606992in}}{\pgfqpoint{1.786218in}{1.605957in}}{\pgfqpoint{1.784376in}{1.604115in}}%
\pgfpathcurveto{\pgfqpoint{1.782534in}{1.602274in}}{\pgfqpoint{1.781500in}{1.599775in}}{\pgfqpoint{1.781500in}{1.597171in}}%
\pgfpathcurveto{\pgfqpoint{1.781500in}{1.594566in}}{\pgfqpoint{1.782534in}{1.592068in}}{\pgfqpoint{1.784376in}{1.590226in}}%
\pgfpathcurveto{\pgfqpoint{1.786218in}{1.588385in}}{\pgfqpoint{1.788716in}{1.587350in}}{\pgfqpoint{1.791321in}{1.587350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688188in}{2.666284in}}%
\pgfpathcurveto{\pgfqpoint{3.690792in}{2.666284in}}{\pgfqpoint{3.693291in}{2.667319in}}{\pgfqpoint{3.695132in}{2.669161in}}%
\pgfpathcurveto{\pgfqpoint{3.696974in}{2.671002in}}{\pgfqpoint{3.698009in}{2.673501in}}{\pgfqpoint{3.698009in}{2.676105in}}%
\pgfpathcurveto{\pgfqpoint{3.698009in}{2.678710in}}{\pgfqpoint{3.696974in}{2.681208in}}{\pgfqpoint{3.695132in}{2.683050in}}%
\pgfpathcurveto{\pgfqpoint{3.693291in}{2.684891in}}{\pgfqpoint{3.690792in}{2.685926in}}{\pgfqpoint{3.688188in}{2.685926in}}%
\pgfpathcurveto{\pgfqpoint{3.685583in}{2.685926in}}{\pgfqpoint{3.683085in}{2.684891in}}{\pgfqpoint{3.681243in}{2.683050in}}%
\pgfpathcurveto{\pgfqpoint{3.679402in}{2.681208in}}{\pgfqpoint{3.678367in}{2.678710in}}{\pgfqpoint{3.678367in}{2.676105in}}%
\pgfpathcurveto{\pgfqpoint{3.678367in}{2.673501in}}{\pgfqpoint{3.679402in}{2.671002in}}{\pgfqpoint{3.681243in}{2.669161in}}%
\pgfpathcurveto{\pgfqpoint{3.683085in}{2.667319in}}{\pgfqpoint{3.685583in}{2.666284in}}{\pgfqpoint{3.688188in}{2.666284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339760in}{1.534244in}}%
\pgfpathcurveto{\pgfqpoint{1.342364in}{1.534244in}}{\pgfqpoint{1.344863in}{1.535279in}}{\pgfqpoint{1.346704in}{1.537121in}}%
\pgfpathcurveto{\pgfqpoint{1.348546in}{1.538962in}}{\pgfqpoint{1.349581in}{1.541460in}}{\pgfqpoint{1.349581in}{1.544065in}}%
\pgfpathcurveto{\pgfqpoint{1.349581in}{1.546670in}}{\pgfqpoint{1.348546in}{1.549168in}}{\pgfqpoint{1.346704in}{1.551009in}}%
\pgfpathcurveto{\pgfqpoint{1.344863in}{1.552851in}}{\pgfqpoint{1.342364in}{1.553886in}}{\pgfqpoint{1.339760in}{1.553886in}}%
\pgfpathcurveto{\pgfqpoint{1.337155in}{1.553886in}}{\pgfqpoint{1.334657in}{1.552851in}}{\pgfqpoint{1.332815in}{1.551009in}}%
\pgfpathcurveto{\pgfqpoint{1.330974in}{1.549168in}}{\pgfqpoint{1.329939in}{1.546670in}}{\pgfqpoint{1.329939in}{1.544065in}}%
\pgfpathcurveto{\pgfqpoint{1.329939in}{1.541460in}}{\pgfqpoint{1.330974in}{1.538962in}}{\pgfqpoint{1.332815in}{1.537121in}}%
\pgfpathcurveto{\pgfqpoint{1.334657in}{1.535279in}}{\pgfqpoint{1.337155in}{1.534244in}}{\pgfqpoint{1.339760in}{1.534244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253675in}{2.410081in}}%
\pgfpathcurveto{\pgfqpoint{4.256279in}{2.410081in}}{\pgfqpoint{4.258778in}{2.411116in}}{\pgfqpoint{4.260619in}{2.412957in}}%
\pgfpathcurveto{\pgfqpoint{4.262461in}{2.414799in}}{\pgfqpoint{4.263496in}{2.417297in}}{\pgfqpoint{4.263496in}{2.419902in}}%
\pgfpathcurveto{\pgfqpoint{4.263496in}{2.422506in}}{\pgfqpoint{4.262461in}{2.425005in}}{\pgfqpoint{4.260619in}{2.426846in}}%
\pgfpathcurveto{\pgfqpoint{4.258778in}{2.428688in}}{\pgfqpoint{4.256279in}{2.429723in}}{\pgfqpoint{4.253675in}{2.429723in}}%
\pgfpathcurveto{\pgfqpoint{4.251070in}{2.429723in}}{\pgfqpoint{4.248572in}{2.428688in}}{\pgfqpoint{4.246730in}{2.426846in}}%
\pgfpathcurveto{\pgfqpoint{4.244889in}{2.425005in}}{\pgfqpoint{4.243854in}{2.422506in}}{\pgfqpoint{4.243854in}{2.419902in}}%
\pgfpathcurveto{\pgfqpoint{4.243854in}{2.417297in}}{\pgfqpoint{4.244889in}{2.414799in}}{\pgfqpoint{4.246730in}{2.412957in}}%
\pgfpathcurveto{\pgfqpoint{4.248572in}{2.411116in}}{\pgfqpoint{4.251070in}{2.410081in}}{\pgfqpoint{4.253675in}{2.410081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218922in}{3.669495in}}%
\pgfpathcurveto{\pgfqpoint{3.221527in}{3.669495in}}{\pgfqpoint{3.224025in}{3.670530in}}{\pgfqpoint{3.225866in}{3.672372in}}%
\pgfpathcurveto{\pgfqpoint{3.227708in}{3.674214in}}{\pgfqpoint{3.228743in}{3.676712in}}{\pgfqpoint{3.228743in}{3.679316in}}%
\pgfpathcurveto{\pgfqpoint{3.228743in}{3.681921in}}{\pgfqpoint{3.227708in}{3.684419in}}{\pgfqpoint{3.225866in}{3.686261in}}%
\pgfpathcurveto{\pgfqpoint{3.224025in}{3.688103in}}{\pgfqpoint{3.221527in}{3.689137in}}{\pgfqpoint{3.218922in}{3.689137in}}%
\pgfpathcurveto{\pgfqpoint{3.216317in}{3.689137in}}{\pgfqpoint{3.213819in}{3.688103in}}{\pgfqpoint{3.211978in}{3.686261in}}%
\pgfpathcurveto{\pgfqpoint{3.210136in}{3.684419in}}{\pgfqpoint{3.209101in}{3.681921in}}{\pgfqpoint{3.209101in}{3.679316in}}%
\pgfpathcurveto{\pgfqpoint{3.209101in}{3.676712in}}{\pgfqpoint{3.210136in}{3.674214in}}{\pgfqpoint{3.211978in}{3.672372in}}%
\pgfpathcurveto{\pgfqpoint{3.213819in}{3.670530in}}{\pgfqpoint{3.216317in}{3.669495in}}{\pgfqpoint{3.218922in}{3.669495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342590in}{2.634843in}}%
\pgfpathcurveto{\pgfqpoint{3.345195in}{2.634843in}}{\pgfqpoint{3.347693in}{2.635878in}}{\pgfqpoint{3.349535in}{2.637719in}}%
\pgfpathcurveto{\pgfqpoint{3.351376in}{2.639561in}}{\pgfqpoint{3.352411in}{2.642059in}}{\pgfqpoint{3.352411in}{2.644664in}}%
\pgfpathcurveto{\pgfqpoint{3.352411in}{2.647268in}}{\pgfqpoint{3.351376in}{2.649766in}}{\pgfqpoint{3.349535in}{2.651608in}}%
\pgfpathcurveto{\pgfqpoint{3.347693in}{2.653450in}}{\pgfqpoint{3.345195in}{2.654485in}}{\pgfqpoint{3.342590in}{2.654485in}}%
\pgfpathcurveto{\pgfqpoint{3.339986in}{2.654485in}}{\pgfqpoint{3.337488in}{2.653450in}}{\pgfqpoint{3.335646in}{2.651608in}}%
\pgfpathcurveto{\pgfqpoint{3.333804in}{2.649766in}}{\pgfqpoint{3.332769in}{2.647268in}}{\pgfqpoint{3.332769in}{2.644664in}}%
\pgfpathcurveto{\pgfqpoint{3.332769in}{2.642059in}}{\pgfqpoint{3.333804in}{2.639561in}}{\pgfqpoint{3.335646in}{2.637719in}}%
\pgfpathcurveto{\pgfqpoint{3.337488in}{2.635878in}}{\pgfqpoint{3.339986in}{2.634843in}}{\pgfqpoint{3.342590in}{2.634843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262991in}{2.726875in}}%
\pgfpathcurveto{\pgfqpoint{3.265596in}{2.726875in}}{\pgfqpoint{3.268094in}{2.727910in}}{\pgfqpoint{3.269935in}{2.729751in}}%
\pgfpathcurveto{\pgfqpoint{3.271777in}{2.731593in}}{\pgfqpoint{3.272812in}{2.734091in}}{\pgfqpoint{3.272812in}{2.736696in}}%
\pgfpathcurveto{\pgfqpoint{3.272812in}{2.739300in}}{\pgfqpoint{3.271777in}{2.741798in}}{\pgfqpoint{3.269935in}{2.743640in}}%
\pgfpathcurveto{\pgfqpoint{3.268094in}{2.745482in}}{\pgfqpoint{3.265596in}{2.746517in}}{\pgfqpoint{3.262991in}{2.746517in}}%
\pgfpathcurveto{\pgfqpoint{3.260386in}{2.746517in}}{\pgfqpoint{3.257888in}{2.745482in}}{\pgfqpoint{3.256047in}{2.743640in}}%
\pgfpathcurveto{\pgfqpoint{3.254205in}{2.741798in}}{\pgfqpoint{3.253170in}{2.739300in}}{\pgfqpoint{3.253170in}{2.736696in}}%
\pgfpathcurveto{\pgfqpoint{3.253170in}{2.734091in}}{\pgfqpoint{3.254205in}{2.731593in}}{\pgfqpoint{3.256047in}{2.729751in}}%
\pgfpathcurveto{\pgfqpoint{3.257888in}{2.727910in}}{\pgfqpoint{3.260386in}{2.726875in}}{\pgfqpoint{3.262991in}{2.726875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453462in}{1.595613in}}%
\pgfpathcurveto{\pgfqpoint{1.456066in}{1.595613in}}{\pgfqpoint{1.458565in}{1.596647in}}{\pgfqpoint{1.460406in}{1.598489in}}%
\pgfpathcurveto{\pgfqpoint{1.462248in}{1.600331in}}{\pgfqpoint{1.463283in}{1.602829in}}{\pgfqpoint{1.463283in}{1.605434in}}%
\pgfpathcurveto{\pgfqpoint{1.463283in}{1.608038in}}{\pgfqpoint{1.462248in}{1.610536in}}{\pgfqpoint{1.460406in}{1.612378in}}%
\pgfpathcurveto{\pgfqpoint{1.458565in}{1.614220in}}{\pgfqpoint{1.456066in}{1.615255in}}{\pgfqpoint{1.453462in}{1.615255in}}%
\pgfpathcurveto{\pgfqpoint{1.450857in}{1.615255in}}{\pgfqpoint{1.448359in}{1.614220in}}{\pgfqpoint{1.446517in}{1.612378in}}%
\pgfpathcurveto{\pgfqpoint{1.444676in}{1.610536in}}{\pgfqpoint{1.443641in}{1.608038in}}{\pgfqpoint{1.443641in}{1.605434in}}%
\pgfpathcurveto{\pgfqpoint{1.443641in}{1.602829in}}{\pgfqpoint{1.444676in}{1.600331in}}{\pgfqpoint{1.446517in}{1.598489in}}%
\pgfpathcurveto{\pgfqpoint{1.448359in}{1.596647in}}{\pgfqpoint{1.450857in}{1.595613in}}{\pgfqpoint{1.453462in}{1.595613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696281in}{3.977050in}}%
\pgfpathcurveto{\pgfqpoint{2.698886in}{3.977050in}}{\pgfqpoint{2.701384in}{3.978085in}}{\pgfqpoint{2.703226in}{3.979926in}}%
\pgfpathcurveto{\pgfqpoint{2.705068in}{3.981768in}}{\pgfqpoint{2.706102in}{3.984266in}}{\pgfqpoint{2.706102in}{3.986871in}}%
\pgfpathcurveto{\pgfqpoint{2.706102in}{3.989475in}}{\pgfqpoint{2.705068in}{3.991974in}}{\pgfqpoint{2.703226in}{3.993815in}}%
\pgfpathcurveto{\pgfqpoint{2.701384in}{3.995657in}}{\pgfqpoint{2.698886in}{3.996692in}}{\pgfqpoint{2.696281in}{3.996692in}}%
\pgfpathcurveto{\pgfqpoint{2.693677in}{3.996692in}}{\pgfqpoint{2.691179in}{3.995657in}}{\pgfqpoint{2.689337in}{3.993815in}}%
\pgfpathcurveto{\pgfqpoint{2.687495in}{3.991974in}}{\pgfqpoint{2.686460in}{3.989475in}}{\pgfqpoint{2.686460in}{3.986871in}}%
\pgfpathcurveto{\pgfqpoint{2.686460in}{3.984266in}}{\pgfqpoint{2.687495in}{3.981768in}}{\pgfqpoint{2.689337in}{3.979926in}}%
\pgfpathcurveto{\pgfqpoint{2.691179in}{3.978085in}}{\pgfqpoint{2.693677in}{3.977050in}}{\pgfqpoint{2.696281in}{3.977050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801585in}{2.538618in}}%
\pgfpathcurveto{\pgfqpoint{3.804190in}{2.538618in}}{\pgfqpoint{3.806688in}{2.539653in}}{\pgfqpoint{3.808530in}{2.541495in}}%
\pgfpathcurveto{\pgfqpoint{3.810372in}{2.543336in}}{\pgfqpoint{3.811406in}{2.545835in}}{\pgfqpoint{3.811406in}{2.548439in}}%
\pgfpathcurveto{\pgfqpoint{3.811406in}{2.551044in}}{\pgfqpoint{3.810372in}{2.553542in}}{\pgfqpoint{3.808530in}{2.555384in}}%
\pgfpathcurveto{\pgfqpoint{3.806688in}{2.557225in}}{\pgfqpoint{3.804190in}{2.558260in}}{\pgfqpoint{3.801585in}{2.558260in}}%
\pgfpathcurveto{\pgfqpoint{3.798981in}{2.558260in}}{\pgfqpoint{3.796483in}{2.557225in}}{\pgfqpoint{3.794641in}{2.555384in}}%
\pgfpathcurveto{\pgfqpoint{3.792799in}{2.553542in}}{\pgfqpoint{3.791765in}{2.551044in}}{\pgfqpoint{3.791765in}{2.548439in}}%
\pgfpathcurveto{\pgfqpoint{3.791765in}{2.545835in}}{\pgfqpoint{3.792799in}{2.543336in}}{\pgfqpoint{3.794641in}{2.541495in}}%
\pgfpathcurveto{\pgfqpoint{3.796483in}{2.539653in}}{\pgfqpoint{3.798981in}{2.538618in}}{\pgfqpoint{3.801585in}{2.538618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230142in}{2.436984in}}%
\pgfpathcurveto{\pgfqpoint{3.232747in}{2.436984in}}{\pgfqpoint{3.235245in}{2.438018in}}{\pgfqpoint{3.237087in}{2.439860in}}%
\pgfpathcurveto{\pgfqpoint{3.238928in}{2.441702in}}{\pgfqpoint{3.239963in}{2.444200in}}{\pgfqpoint{3.239963in}{2.446804in}}%
\pgfpathcurveto{\pgfqpoint{3.239963in}{2.449409in}}{\pgfqpoint{3.238928in}{2.451907in}}{\pgfqpoint{3.237087in}{2.453749in}}%
\pgfpathcurveto{\pgfqpoint{3.235245in}{2.455591in}}{\pgfqpoint{3.232747in}{2.456625in}}{\pgfqpoint{3.230142in}{2.456625in}}%
\pgfpathcurveto{\pgfqpoint{3.227538in}{2.456625in}}{\pgfqpoint{3.225039in}{2.455591in}}{\pgfqpoint{3.223198in}{2.453749in}}%
\pgfpathcurveto{\pgfqpoint{3.221356in}{2.451907in}}{\pgfqpoint{3.220321in}{2.449409in}}{\pgfqpoint{3.220321in}{2.446804in}}%
\pgfpathcurveto{\pgfqpoint{3.220321in}{2.444200in}}{\pgfqpoint{3.221356in}{2.441702in}}{\pgfqpoint{3.223198in}{2.439860in}}%
\pgfpathcurveto{\pgfqpoint{3.225039in}{2.438018in}}{\pgfqpoint{3.227538in}{2.436984in}}{\pgfqpoint{3.230142in}{2.436984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889934in}{3.757300in}}%
\pgfpathcurveto{\pgfqpoint{2.892539in}{3.757300in}}{\pgfqpoint{2.895037in}{3.758334in}}{\pgfqpoint{2.896879in}{3.760176in}}%
\pgfpathcurveto{\pgfqpoint{2.898720in}{3.762018in}}{\pgfqpoint{2.899755in}{3.764516in}}{\pgfqpoint{2.899755in}{3.767121in}}%
\pgfpathcurveto{\pgfqpoint{2.899755in}{3.769725in}}{\pgfqpoint{2.898720in}{3.772223in}}{\pgfqpoint{2.896879in}{3.774065in}}%
\pgfpathcurveto{\pgfqpoint{2.895037in}{3.775907in}}{\pgfqpoint{2.892539in}{3.776941in}}{\pgfqpoint{2.889934in}{3.776941in}}%
\pgfpathcurveto{\pgfqpoint{2.887330in}{3.776941in}}{\pgfqpoint{2.884831in}{3.775907in}}{\pgfqpoint{2.882990in}{3.774065in}}%
\pgfpathcurveto{\pgfqpoint{2.881148in}{3.772223in}}{\pgfqpoint{2.880113in}{3.769725in}}{\pgfqpoint{2.880113in}{3.767121in}}%
\pgfpathcurveto{\pgfqpoint{2.880113in}{3.764516in}}{\pgfqpoint{2.881148in}{3.762018in}}{\pgfqpoint{2.882990in}{3.760176in}}%
\pgfpathcurveto{\pgfqpoint{2.884831in}{3.758334in}}{\pgfqpoint{2.887330in}{3.757300in}}{\pgfqpoint{2.889934in}{3.757300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951832in}{1.984319in}}%
\pgfpathcurveto{\pgfqpoint{2.954437in}{1.984319in}}{\pgfqpoint{2.956935in}{1.985353in}}{\pgfqpoint{2.958777in}{1.987195in}}%
\pgfpathcurveto{\pgfqpoint{2.960618in}{1.989037in}}{\pgfqpoint{2.961653in}{1.991535in}}{\pgfqpoint{2.961653in}{1.994140in}}%
\pgfpathcurveto{\pgfqpoint{2.961653in}{1.996744in}}{\pgfqpoint{2.960618in}{1.999242in}}{\pgfqpoint{2.958777in}{2.001084in}}%
\pgfpathcurveto{\pgfqpoint{2.956935in}{2.002926in}}{\pgfqpoint{2.954437in}{2.003961in}}{\pgfqpoint{2.951832in}{2.003961in}}%
\pgfpathcurveto{\pgfqpoint{2.949228in}{2.003961in}}{\pgfqpoint{2.946729in}{2.002926in}}{\pgfqpoint{2.944888in}{2.001084in}}%
\pgfpathcurveto{\pgfqpoint{2.943046in}{1.999242in}}{\pgfqpoint{2.942011in}{1.996744in}}{\pgfqpoint{2.942011in}{1.994140in}}%
\pgfpathcurveto{\pgfqpoint{2.942011in}{1.991535in}}{\pgfqpoint{2.943046in}{1.989037in}}{\pgfqpoint{2.944888in}{1.987195in}}%
\pgfpathcurveto{\pgfqpoint{2.946729in}{1.985353in}}{\pgfqpoint{2.949228in}{1.984319in}}{\pgfqpoint{2.951832in}{1.984319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899116in}{3.634606in}}%
\pgfpathcurveto{\pgfqpoint{2.901721in}{3.634606in}}{\pgfqpoint{2.904219in}{3.635641in}}{\pgfqpoint{2.906061in}{3.637482in}}%
\pgfpathcurveto{\pgfqpoint{2.907902in}{3.639324in}}{\pgfqpoint{2.908937in}{3.641822in}}{\pgfqpoint{2.908937in}{3.644427in}}%
\pgfpathcurveto{\pgfqpoint{2.908937in}{3.647031in}}{\pgfqpoint{2.907902in}{3.649530in}}{\pgfqpoint{2.906061in}{3.651371in}}%
\pgfpathcurveto{\pgfqpoint{2.904219in}{3.653213in}}{\pgfqpoint{2.901721in}{3.654248in}}{\pgfqpoint{2.899116in}{3.654248in}}%
\pgfpathcurveto{\pgfqpoint{2.896512in}{3.654248in}}{\pgfqpoint{2.894013in}{3.653213in}}{\pgfqpoint{2.892172in}{3.651371in}}%
\pgfpathcurveto{\pgfqpoint{2.890330in}{3.649530in}}{\pgfqpoint{2.889295in}{3.647031in}}{\pgfqpoint{2.889295in}{3.644427in}}%
\pgfpathcurveto{\pgfqpoint{2.889295in}{3.641822in}}{\pgfqpoint{2.890330in}{3.639324in}}{\pgfqpoint{2.892172in}{3.637482in}}%
\pgfpathcurveto{\pgfqpoint{2.894013in}{3.635641in}}{\pgfqpoint{2.896512in}{3.634606in}}{\pgfqpoint{2.899116in}{3.634606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644033in}{1.251986in}}%
\pgfpathcurveto{\pgfqpoint{3.646638in}{1.251986in}}{\pgfqpoint{3.649136in}{1.253021in}}{\pgfqpoint{3.650978in}{1.254863in}}%
\pgfpathcurveto{\pgfqpoint{3.652819in}{1.256704in}}{\pgfqpoint{3.653854in}{1.259203in}}{\pgfqpoint{3.653854in}{1.261807in}}%
\pgfpathcurveto{\pgfqpoint{3.653854in}{1.264412in}}{\pgfqpoint{3.652819in}{1.266910in}}{\pgfqpoint{3.650978in}{1.268752in}}%
\pgfpathcurveto{\pgfqpoint{3.649136in}{1.270593in}}{\pgfqpoint{3.646638in}{1.271628in}}{\pgfqpoint{3.644033in}{1.271628in}}%
\pgfpathcurveto{\pgfqpoint{3.641429in}{1.271628in}}{\pgfqpoint{3.638931in}{1.270593in}}{\pgfqpoint{3.637089in}{1.268752in}}%
\pgfpathcurveto{\pgfqpoint{3.635247in}{1.266910in}}{\pgfqpoint{3.634212in}{1.264412in}}{\pgfqpoint{3.634212in}{1.261807in}}%
\pgfpathcurveto{\pgfqpoint{3.634212in}{1.259203in}}{\pgfqpoint{3.635247in}{1.256704in}}{\pgfqpoint{3.637089in}{1.254863in}}%
\pgfpathcurveto{\pgfqpoint{3.638931in}{1.253021in}}{\pgfqpoint{3.641429in}{1.251986in}}{\pgfqpoint{3.644033in}{1.251986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455524in}{2.412060in}}%
\pgfpathcurveto{\pgfqpoint{1.458129in}{2.412060in}}{\pgfqpoint{1.460627in}{2.413094in}}{\pgfqpoint{1.462469in}{2.414936in}}%
\pgfpathcurveto{\pgfqpoint{1.464311in}{2.416778in}}{\pgfqpoint{1.465345in}{2.419276in}}{\pgfqpoint{1.465345in}{2.421881in}}%
\pgfpathcurveto{\pgfqpoint{1.465345in}{2.424485in}}{\pgfqpoint{1.464311in}{2.426983in}}{\pgfqpoint{1.462469in}{2.428825in}}%
\pgfpathcurveto{\pgfqpoint{1.460627in}{2.430667in}}{\pgfqpoint{1.458129in}{2.431702in}}{\pgfqpoint{1.455524in}{2.431702in}}%
\pgfpathcurveto{\pgfqpoint{1.452920in}{2.431702in}}{\pgfqpoint{1.450422in}{2.430667in}}{\pgfqpoint{1.448580in}{2.428825in}}%
\pgfpathcurveto{\pgfqpoint{1.446738in}{2.426983in}}{\pgfqpoint{1.445703in}{2.424485in}}{\pgfqpoint{1.445703in}{2.421881in}}%
\pgfpathcurveto{\pgfqpoint{1.445703in}{2.419276in}}{\pgfqpoint{1.446738in}{2.416778in}}{\pgfqpoint{1.448580in}{2.414936in}}%
\pgfpathcurveto{\pgfqpoint{1.450422in}{2.413094in}}{\pgfqpoint{1.452920in}{2.412060in}}{\pgfqpoint{1.455524in}{2.412060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703363in}{1.654372in}}%
\pgfpathcurveto{\pgfqpoint{1.705967in}{1.654372in}}{\pgfqpoint{1.708465in}{1.655407in}}{\pgfqpoint{1.710307in}{1.657248in}}%
\pgfpathcurveto{\pgfqpoint{1.712149in}{1.659090in}}{\pgfqpoint{1.713183in}{1.661588in}}{\pgfqpoint{1.713183in}{1.664193in}}%
\pgfpathcurveto{\pgfqpoint{1.713183in}{1.666797in}}{\pgfqpoint{1.712149in}{1.669296in}}{\pgfqpoint{1.710307in}{1.671137in}}%
\pgfpathcurveto{\pgfqpoint{1.708465in}{1.672979in}}{\pgfqpoint{1.705967in}{1.674014in}}{\pgfqpoint{1.703363in}{1.674014in}}%
\pgfpathcurveto{\pgfqpoint{1.700758in}{1.674014in}}{\pgfqpoint{1.698260in}{1.672979in}}{\pgfqpoint{1.696418in}{1.671137in}}%
\pgfpathcurveto{\pgfqpoint{1.694576in}{1.669296in}}{\pgfqpoint{1.693542in}{1.666797in}}{\pgfqpoint{1.693542in}{1.664193in}}%
\pgfpathcurveto{\pgfqpoint{1.693542in}{1.661588in}}{\pgfqpoint{1.694576in}{1.659090in}}{\pgfqpoint{1.696418in}{1.657248in}}%
\pgfpathcurveto{\pgfqpoint{1.698260in}{1.655407in}}{\pgfqpoint{1.700758in}{1.654372in}}{\pgfqpoint{1.703363in}{1.654372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635327in}{2.261535in}}%
\pgfpathcurveto{\pgfqpoint{4.637931in}{2.261535in}}{\pgfqpoint{4.640429in}{2.262569in}}{\pgfqpoint{4.642271in}{2.264411in}}%
\pgfpathcurveto{\pgfqpoint{4.644113in}{2.266253in}}{\pgfqpoint{4.645148in}{2.268751in}}{\pgfqpoint{4.645148in}{2.271356in}}%
\pgfpathcurveto{\pgfqpoint{4.645148in}{2.273960in}}{\pgfqpoint{4.644113in}{2.276458in}}{\pgfqpoint{4.642271in}{2.278300in}}%
\pgfpathcurveto{\pgfqpoint{4.640429in}{2.280142in}}{\pgfqpoint{4.637931in}{2.281177in}}{\pgfqpoint{4.635327in}{2.281177in}}%
\pgfpathcurveto{\pgfqpoint{4.632722in}{2.281177in}}{\pgfqpoint{4.630224in}{2.280142in}}{\pgfqpoint{4.628382in}{2.278300in}}%
\pgfpathcurveto{\pgfqpoint{4.626541in}{2.276458in}}{\pgfqpoint{4.625506in}{2.273960in}}{\pgfqpoint{4.625506in}{2.271356in}}%
\pgfpathcurveto{\pgfqpoint{4.625506in}{2.268751in}}{\pgfqpoint{4.626541in}{2.266253in}}{\pgfqpoint{4.628382in}{2.264411in}}%
\pgfpathcurveto{\pgfqpoint{4.630224in}{2.262569in}}{\pgfqpoint{4.632722in}{2.261535in}}{\pgfqpoint{4.635327in}{2.261535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081948in}{2.849572in}}%
\pgfpathcurveto{\pgfqpoint{2.084552in}{2.849572in}}{\pgfqpoint{2.087050in}{2.850607in}}{\pgfqpoint{2.088892in}{2.852448in}}%
\pgfpathcurveto{\pgfqpoint{2.090734in}{2.854290in}}{\pgfqpoint{2.091769in}{2.856788in}}{\pgfqpoint{2.091769in}{2.859393in}}%
\pgfpathcurveto{\pgfqpoint{2.091769in}{2.861997in}}{\pgfqpoint{2.090734in}{2.864496in}}{\pgfqpoint{2.088892in}{2.866337in}}%
\pgfpathcurveto{\pgfqpoint{2.087050in}{2.868179in}}{\pgfqpoint{2.084552in}{2.869214in}}{\pgfqpoint{2.081948in}{2.869214in}}%
\pgfpathcurveto{\pgfqpoint{2.079343in}{2.869214in}}{\pgfqpoint{2.076845in}{2.868179in}}{\pgfqpoint{2.075003in}{2.866337in}}%
\pgfpathcurveto{\pgfqpoint{2.073162in}{2.864496in}}{\pgfqpoint{2.072127in}{2.861997in}}{\pgfqpoint{2.072127in}{2.859393in}}%
\pgfpathcurveto{\pgfqpoint{2.072127in}{2.856788in}}{\pgfqpoint{2.073162in}{2.854290in}}{\pgfqpoint{2.075003in}{2.852448in}}%
\pgfpathcurveto{\pgfqpoint{2.076845in}{2.850607in}}{\pgfqpoint{2.079343in}{2.849572in}}{\pgfqpoint{2.081948in}{2.849572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019994in}{2.236344in}}%
\pgfpathcurveto{\pgfqpoint{4.022599in}{2.236344in}}{\pgfqpoint{4.025097in}{2.237378in}}{\pgfqpoint{4.026939in}{2.239220in}}%
\pgfpathcurveto{\pgfqpoint{4.028780in}{2.241062in}}{\pgfqpoint{4.029815in}{2.243560in}}{\pgfqpoint{4.029815in}{2.246164in}}%
\pgfpathcurveto{\pgfqpoint{4.029815in}{2.248769in}}{\pgfqpoint{4.028780in}{2.251267in}}{\pgfqpoint{4.026939in}{2.253109in}}%
\pgfpathcurveto{\pgfqpoint{4.025097in}{2.254951in}}{\pgfqpoint{4.022599in}{2.255985in}}{\pgfqpoint{4.019994in}{2.255985in}}%
\pgfpathcurveto{\pgfqpoint{4.017390in}{2.255985in}}{\pgfqpoint{4.014891in}{2.254951in}}{\pgfqpoint{4.013050in}{2.253109in}}%
\pgfpathcurveto{\pgfqpoint{4.011208in}{2.251267in}}{\pgfqpoint{4.010173in}{2.248769in}}{\pgfqpoint{4.010173in}{2.246164in}}%
\pgfpathcurveto{\pgfqpoint{4.010173in}{2.243560in}}{\pgfqpoint{4.011208in}{2.241062in}}{\pgfqpoint{4.013050in}{2.239220in}}%
\pgfpathcurveto{\pgfqpoint{4.014891in}{2.237378in}}{\pgfqpoint{4.017390in}{2.236344in}}{\pgfqpoint{4.019994in}{2.236344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512418in}{3.174486in}}%
\pgfpathcurveto{\pgfqpoint{2.515023in}{3.174486in}}{\pgfqpoint{2.517521in}{3.175520in}}{\pgfqpoint{2.519363in}{3.177362in}}%
\pgfpathcurveto{\pgfqpoint{2.521204in}{3.179204in}}{\pgfqpoint{2.522239in}{3.181702in}}{\pgfqpoint{2.522239in}{3.184307in}}%
\pgfpathcurveto{\pgfqpoint{2.522239in}{3.186911in}}{\pgfqpoint{2.521204in}{3.189409in}}{\pgfqpoint{2.519363in}{3.191251in}}%
\pgfpathcurveto{\pgfqpoint{2.517521in}{3.193093in}}{\pgfqpoint{2.515023in}{3.194128in}}{\pgfqpoint{2.512418in}{3.194128in}}%
\pgfpathcurveto{\pgfqpoint{2.509814in}{3.194128in}}{\pgfqpoint{2.507315in}{3.193093in}}{\pgfqpoint{2.505474in}{3.191251in}}%
\pgfpathcurveto{\pgfqpoint{2.503632in}{3.189409in}}{\pgfqpoint{2.502597in}{3.186911in}}{\pgfqpoint{2.502597in}{3.184307in}}%
\pgfpathcurveto{\pgfqpoint{2.502597in}{3.181702in}}{\pgfqpoint{2.503632in}{3.179204in}}{\pgfqpoint{2.505474in}{3.177362in}}%
\pgfpathcurveto{\pgfqpoint{2.507315in}{3.175520in}}{\pgfqpoint{2.509814in}{3.174486in}}{\pgfqpoint{2.512418in}{3.174486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904653in}{3.611379in}}%
\pgfpathcurveto{\pgfqpoint{2.907257in}{3.611379in}}{\pgfqpoint{2.909756in}{3.612414in}}{\pgfqpoint{2.911597in}{3.614255in}}%
\pgfpathcurveto{\pgfqpoint{2.913439in}{3.616097in}}{\pgfqpoint{2.914474in}{3.618595in}}{\pgfqpoint{2.914474in}{3.621200in}}%
\pgfpathcurveto{\pgfqpoint{2.914474in}{3.623804in}}{\pgfqpoint{2.913439in}{3.626302in}}{\pgfqpoint{2.911597in}{3.628144in}}%
\pgfpathcurveto{\pgfqpoint{2.909756in}{3.629986in}}{\pgfqpoint{2.907257in}{3.631021in}}{\pgfqpoint{2.904653in}{3.631021in}}%
\pgfpathcurveto{\pgfqpoint{2.902048in}{3.631021in}}{\pgfqpoint{2.899550in}{3.629986in}}{\pgfqpoint{2.897708in}{3.628144in}}%
\pgfpathcurveto{\pgfqpoint{2.895867in}{3.626302in}}{\pgfqpoint{2.894832in}{3.623804in}}{\pgfqpoint{2.894832in}{3.621200in}}%
\pgfpathcurveto{\pgfqpoint{2.894832in}{3.618595in}}{\pgfqpoint{2.895867in}{3.616097in}}{\pgfqpoint{2.897708in}{3.614255in}}%
\pgfpathcurveto{\pgfqpoint{2.899550in}{3.612414in}}{\pgfqpoint{2.902048in}{3.611379in}}{\pgfqpoint{2.904653in}{3.611379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266735in}{3.164240in}}%
\pgfpathcurveto{\pgfqpoint{2.269340in}{3.164240in}}{\pgfqpoint{2.271838in}{3.165275in}}{\pgfqpoint{2.273680in}{3.167117in}}%
\pgfpathcurveto{\pgfqpoint{2.275521in}{3.168958in}}{\pgfqpoint{2.276556in}{3.171457in}}{\pgfqpoint{2.276556in}{3.174061in}}%
\pgfpathcurveto{\pgfqpoint{2.276556in}{3.176666in}}{\pgfqpoint{2.275521in}{3.179164in}}{\pgfqpoint{2.273680in}{3.181006in}}%
\pgfpathcurveto{\pgfqpoint{2.271838in}{3.182847in}}{\pgfqpoint{2.269340in}{3.183882in}}{\pgfqpoint{2.266735in}{3.183882in}}%
\pgfpathcurveto{\pgfqpoint{2.264131in}{3.183882in}}{\pgfqpoint{2.261632in}{3.182847in}}{\pgfqpoint{2.259791in}{3.181006in}}%
\pgfpathcurveto{\pgfqpoint{2.257949in}{3.179164in}}{\pgfqpoint{2.256914in}{3.176666in}}{\pgfqpoint{2.256914in}{3.174061in}}%
\pgfpathcurveto{\pgfqpoint{2.256914in}{3.171457in}}{\pgfqpoint{2.257949in}{3.168958in}}{\pgfqpoint{2.259791in}{3.167117in}}%
\pgfpathcurveto{\pgfqpoint{2.261632in}{3.165275in}}{\pgfqpoint{2.264131in}{3.164240in}}{\pgfqpoint{2.266735in}{3.164240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297271in}{2.414412in}}%
\pgfpathcurveto{\pgfqpoint{4.299876in}{2.414412in}}{\pgfqpoint{4.302374in}{2.415447in}}{\pgfqpoint{4.304216in}{2.417288in}}%
\pgfpathcurveto{\pgfqpoint{4.306057in}{2.419130in}}{\pgfqpoint{4.307092in}{2.421628in}}{\pgfqpoint{4.307092in}{2.424233in}}%
\pgfpathcurveto{\pgfqpoint{4.307092in}{2.426837in}}{\pgfqpoint{4.306057in}{2.429336in}}{\pgfqpoint{4.304216in}{2.431177in}}%
\pgfpathcurveto{\pgfqpoint{4.302374in}{2.433019in}}{\pgfqpoint{4.299876in}{2.434054in}}{\pgfqpoint{4.297271in}{2.434054in}}%
\pgfpathcurveto{\pgfqpoint{4.294667in}{2.434054in}}{\pgfqpoint{4.292168in}{2.433019in}}{\pgfqpoint{4.290327in}{2.431177in}}%
\pgfpathcurveto{\pgfqpoint{4.288485in}{2.429336in}}{\pgfqpoint{4.287450in}{2.426837in}}{\pgfqpoint{4.287450in}{2.424233in}}%
\pgfpathcurveto{\pgfqpoint{4.287450in}{2.421628in}}{\pgfqpoint{4.288485in}{2.419130in}}{\pgfqpoint{4.290327in}{2.417288in}}%
\pgfpathcurveto{\pgfqpoint{4.292168in}{2.415447in}}{\pgfqpoint{4.294667in}{2.414412in}}{\pgfqpoint{4.297271in}{2.414412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949980in}{1.511478in}}%
\pgfpathcurveto{\pgfqpoint{1.952585in}{1.511478in}}{\pgfqpoint{1.955083in}{1.512513in}}{\pgfqpoint{1.956925in}{1.514355in}}%
\pgfpathcurveto{\pgfqpoint{1.958766in}{1.516197in}}{\pgfqpoint{1.959801in}{1.518695in}}{\pgfqpoint{1.959801in}{1.521299in}}%
\pgfpathcurveto{\pgfqpoint{1.959801in}{1.523904in}}{\pgfqpoint{1.958766in}{1.526402in}}{\pgfqpoint{1.956925in}{1.528244in}}%
\pgfpathcurveto{\pgfqpoint{1.955083in}{1.530085in}}{\pgfqpoint{1.952585in}{1.531120in}}{\pgfqpoint{1.949980in}{1.531120in}}%
\pgfpathcurveto{\pgfqpoint{1.947376in}{1.531120in}}{\pgfqpoint{1.944877in}{1.530085in}}{\pgfqpoint{1.943036in}{1.528244in}}%
\pgfpathcurveto{\pgfqpoint{1.941194in}{1.526402in}}{\pgfqpoint{1.940159in}{1.523904in}}{\pgfqpoint{1.940159in}{1.521299in}}%
\pgfpathcurveto{\pgfqpoint{1.940159in}{1.518695in}}{\pgfqpoint{1.941194in}{1.516197in}}{\pgfqpoint{1.943036in}{1.514355in}}%
\pgfpathcurveto{\pgfqpoint{1.944877in}{1.512513in}}{\pgfqpoint{1.947376in}{1.511478in}}{\pgfqpoint{1.949980in}{1.511478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946600in}{1.671554in}}%
\pgfpathcurveto{\pgfqpoint{3.949204in}{1.671554in}}{\pgfqpoint{3.951703in}{1.672589in}}{\pgfqpoint{3.953544in}{1.674430in}}%
\pgfpathcurveto{\pgfqpoint{3.955386in}{1.676272in}}{\pgfqpoint{3.956421in}{1.678770in}}{\pgfqpoint{3.956421in}{1.681375in}}%
\pgfpathcurveto{\pgfqpoint{3.956421in}{1.683979in}}{\pgfqpoint{3.955386in}{1.686478in}}{\pgfqpoint{3.953544in}{1.688319in}}%
\pgfpathcurveto{\pgfqpoint{3.951703in}{1.690161in}}{\pgfqpoint{3.949204in}{1.691196in}}{\pgfqpoint{3.946600in}{1.691196in}}%
\pgfpathcurveto{\pgfqpoint{3.943995in}{1.691196in}}{\pgfqpoint{3.941497in}{1.690161in}}{\pgfqpoint{3.939655in}{1.688319in}}%
\pgfpathcurveto{\pgfqpoint{3.937814in}{1.686478in}}{\pgfqpoint{3.936779in}{1.683979in}}{\pgfqpoint{3.936779in}{1.681375in}}%
\pgfpathcurveto{\pgfqpoint{3.936779in}{1.678770in}}{\pgfqpoint{3.937814in}{1.676272in}}{\pgfqpoint{3.939655in}{1.674430in}}%
\pgfpathcurveto{\pgfqpoint{3.941497in}{1.672589in}}{\pgfqpoint{3.943995in}{1.671554in}}{\pgfqpoint{3.946600in}{1.671554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371548in}{3.307428in}}%
\pgfpathcurveto{\pgfqpoint{2.374153in}{3.307428in}}{\pgfqpoint{2.376651in}{3.308463in}}{\pgfqpoint{2.378493in}{3.310305in}}%
\pgfpathcurveto{\pgfqpoint{2.380334in}{3.312147in}}{\pgfqpoint{2.381369in}{3.314645in}}{\pgfqpoint{2.381369in}{3.317249in}}%
\pgfpathcurveto{\pgfqpoint{2.381369in}{3.319854in}}{\pgfqpoint{2.380334in}{3.322352in}}{\pgfqpoint{2.378493in}{3.324194in}}%
\pgfpathcurveto{\pgfqpoint{2.376651in}{3.326035in}}{\pgfqpoint{2.374153in}{3.327070in}}{\pgfqpoint{2.371548in}{3.327070in}}%
\pgfpathcurveto{\pgfqpoint{2.368944in}{3.327070in}}{\pgfqpoint{2.366446in}{3.326035in}}{\pgfqpoint{2.364604in}{3.324194in}}%
\pgfpathcurveto{\pgfqpoint{2.362762in}{3.322352in}}{\pgfqpoint{2.361727in}{3.319854in}}{\pgfqpoint{2.361727in}{3.317249in}}%
\pgfpathcurveto{\pgfqpoint{2.361727in}{3.314645in}}{\pgfqpoint{2.362762in}{3.312147in}}{\pgfqpoint{2.364604in}{3.310305in}}%
\pgfpathcurveto{\pgfqpoint{2.366446in}{3.308463in}}{\pgfqpoint{2.368944in}{3.307428in}}{\pgfqpoint{2.371548in}{3.307428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277698in}{3.074266in}}%
\pgfpathcurveto{\pgfqpoint{2.280302in}{3.074266in}}{\pgfqpoint{2.282801in}{3.075301in}}{\pgfqpoint{2.284642in}{3.077142in}}%
\pgfpathcurveto{\pgfqpoint{2.286484in}{3.078984in}}{\pgfqpoint{2.287519in}{3.081482in}}{\pgfqpoint{2.287519in}{3.084087in}}%
\pgfpathcurveto{\pgfqpoint{2.287519in}{3.086691in}}{\pgfqpoint{2.286484in}{3.089189in}}{\pgfqpoint{2.284642in}{3.091031in}}%
\pgfpathcurveto{\pgfqpoint{2.282801in}{3.092873in}}{\pgfqpoint{2.280302in}{3.093908in}}{\pgfqpoint{2.277698in}{3.093908in}}%
\pgfpathcurveto{\pgfqpoint{2.275093in}{3.093908in}}{\pgfqpoint{2.272595in}{3.092873in}}{\pgfqpoint{2.270753in}{3.091031in}}%
\pgfpathcurveto{\pgfqpoint{2.268912in}{3.089189in}}{\pgfqpoint{2.267877in}{3.086691in}}{\pgfqpoint{2.267877in}{3.084087in}}%
\pgfpathcurveto{\pgfqpoint{2.267877in}{3.081482in}}{\pgfqpoint{2.268912in}{3.078984in}}{\pgfqpoint{2.270753in}{3.077142in}}%
\pgfpathcurveto{\pgfqpoint{2.272595in}{3.075301in}}{\pgfqpoint{2.275093in}{3.074266in}}{\pgfqpoint{2.277698in}{3.074266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762013in}{3.927860in}}%
\pgfpathcurveto{\pgfqpoint{3.764617in}{3.927860in}}{\pgfqpoint{3.767115in}{3.928895in}}{\pgfqpoint{3.768957in}{3.930737in}}%
\pgfpathcurveto{\pgfqpoint{3.770799in}{3.932579in}}{\pgfqpoint{3.771834in}{3.935077in}}{\pgfqpoint{3.771834in}{3.937681in}}%
\pgfpathcurveto{\pgfqpoint{3.771834in}{3.940286in}}{\pgfqpoint{3.770799in}{3.942784in}}{\pgfqpoint{3.768957in}{3.944626in}}%
\pgfpathcurveto{\pgfqpoint{3.767115in}{3.946467in}}{\pgfqpoint{3.764617in}{3.947502in}}{\pgfqpoint{3.762013in}{3.947502in}}%
\pgfpathcurveto{\pgfqpoint{3.759408in}{3.947502in}}{\pgfqpoint{3.756910in}{3.946467in}}{\pgfqpoint{3.755068in}{3.944626in}}%
\pgfpathcurveto{\pgfqpoint{3.753227in}{3.942784in}}{\pgfqpoint{3.752192in}{3.940286in}}{\pgfqpoint{3.752192in}{3.937681in}}%
\pgfpathcurveto{\pgfqpoint{3.752192in}{3.935077in}}{\pgfqpoint{3.753227in}{3.932579in}}{\pgfqpoint{3.755068in}{3.930737in}}%
\pgfpathcurveto{\pgfqpoint{3.756910in}{3.928895in}}{\pgfqpoint{3.759408in}{3.927860in}}{\pgfqpoint{3.762013in}{3.927860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930312in}{1.547757in}}%
\pgfpathcurveto{\pgfqpoint{1.932916in}{1.547757in}}{\pgfqpoint{1.935414in}{1.548792in}}{\pgfqpoint{1.937256in}{1.550634in}}%
\pgfpathcurveto{\pgfqpoint{1.939098in}{1.552475in}}{\pgfqpoint{1.940132in}{1.554974in}}{\pgfqpoint{1.940132in}{1.557578in}}%
\pgfpathcurveto{\pgfqpoint{1.940132in}{1.560183in}}{\pgfqpoint{1.939098in}{1.562681in}}{\pgfqpoint{1.937256in}{1.564523in}}%
\pgfpathcurveto{\pgfqpoint{1.935414in}{1.566364in}}{\pgfqpoint{1.932916in}{1.567399in}}{\pgfqpoint{1.930312in}{1.567399in}}%
\pgfpathcurveto{\pgfqpoint{1.927707in}{1.567399in}}{\pgfqpoint{1.925209in}{1.566364in}}{\pgfqpoint{1.923367in}{1.564523in}}%
\pgfpathcurveto{\pgfqpoint{1.921525in}{1.562681in}}{\pgfqpoint{1.920491in}{1.560183in}}{\pgfqpoint{1.920491in}{1.557578in}}%
\pgfpathcurveto{\pgfqpoint{1.920491in}{1.554974in}}{\pgfqpoint{1.921525in}{1.552475in}}{\pgfqpoint{1.923367in}{1.550634in}}%
\pgfpathcurveto{\pgfqpoint{1.925209in}{1.548792in}}{\pgfqpoint{1.927707in}{1.547757in}}{\pgfqpoint{1.930312in}{1.547757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519979in}{2.969097in}}%
\pgfpathcurveto{\pgfqpoint{2.522583in}{2.969097in}}{\pgfqpoint{2.525081in}{2.970131in}}{\pgfqpoint{2.526923in}{2.971973in}}%
\pgfpathcurveto{\pgfqpoint{2.528765in}{2.973815in}}{\pgfqpoint{2.529800in}{2.976313in}}{\pgfqpoint{2.529800in}{2.978918in}}%
\pgfpathcurveto{\pgfqpoint{2.529800in}{2.981522in}}{\pgfqpoint{2.528765in}{2.984020in}}{\pgfqpoint{2.526923in}{2.985862in}}%
\pgfpathcurveto{\pgfqpoint{2.525081in}{2.987704in}}{\pgfqpoint{2.522583in}{2.988738in}}{\pgfqpoint{2.519979in}{2.988738in}}%
\pgfpathcurveto{\pgfqpoint{2.517374in}{2.988738in}}{\pgfqpoint{2.514876in}{2.987704in}}{\pgfqpoint{2.513034in}{2.985862in}}%
\pgfpathcurveto{\pgfqpoint{2.511192in}{2.984020in}}{\pgfqpoint{2.510158in}{2.981522in}}{\pgfqpoint{2.510158in}{2.978918in}}%
\pgfpathcurveto{\pgfqpoint{2.510158in}{2.976313in}}{\pgfqpoint{2.511192in}{2.973815in}}{\pgfqpoint{2.513034in}{2.971973in}}%
\pgfpathcurveto{\pgfqpoint{2.514876in}{2.970131in}}{\pgfqpoint{2.517374in}{2.969097in}}{\pgfqpoint{2.519979in}{2.969097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571965in}{1.265084in}}%
\pgfpathcurveto{\pgfqpoint{1.574569in}{1.265084in}}{\pgfqpoint{1.577068in}{1.266118in}}{\pgfqpoint{1.578909in}{1.267960in}}%
\pgfpathcurveto{\pgfqpoint{1.580751in}{1.269802in}}{\pgfqpoint{1.581786in}{1.272300in}}{\pgfqpoint{1.581786in}{1.274904in}}%
\pgfpathcurveto{\pgfqpoint{1.581786in}{1.277509in}}{\pgfqpoint{1.580751in}{1.280007in}}{\pgfqpoint{1.578909in}{1.281849in}}%
\pgfpathcurveto{\pgfqpoint{1.577068in}{1.283691in}}{\pgfqpoint{1.574569in}{1.284725in}}{\pgfqpoint{1.571965in}{1.284725in}}%
\pgfpathcurveto{\pgfqpoint{1.569360in}{1.284725in}}{\pgfqpoint{1.566862in}{1.283691in}}{\pgfqpoint{1.565020in}{1.281849in}}%
\pgfpathcurveto{\pgfqpoint{1.563179in}{1.280007in}}{\pgfqpoint{1.562144in}{1.277509in}}{\pgfqpoint{1.562144in}{1.274904in}}%
\pgfpathcurveto{\pgfqpoint{1.562144in}{1.272300in}}{\pgfqpoint{1.563179in}{1.269802in}}{\pgfqpoint{1.565020in}{1.267960in}}%
\pgfpathcurveto{\pgfqpoint{1.566862in}{1.266118in}}{\pgfqpoint{1.569360in}{1.265084in}}{\pgfqpoint{1.571965in}{1.265084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830786in}{1.847217in}}%
\pgfpathcurveto{\pgfqpoint{3.833391in}{1.847217in}}{\pgfqpoint{3.835889in}{1.848252in}}{\pgfqpoint{3.837731in}{1.850093in}}%
\pgfpathcurveto{\pgfqpoint{3.839572in}{1.851935in}}{\pgfqpoint{3.840607in}{1.854433in}}{\pgfqpoint{3.840607in}{1.857038in}}%
\pgfpathcurveto{\pgfqpoint{3.840607in}{1.859642in}}{\pgfqpoint{3.839572in}{1.862140in}}{\pgfqpoint{3.837731in}{1.863982in}}%
\pgfpathcurveto{\pgfqpoint{3.835889in}{1.865824in}}{\pgfqpoint{3.833391in}{1.866859in}}{\pgfqpoint{3.830786in}{1.866859in}}%
\pgfpathcurveto{\pgfqpoint{3.828182in}{1.866859in}}{\pgfqpoint{3.825683in}{1.865824in}}{\pgfqpoint{3.823842in}{1.863982in}}%
\pgfpathcurveto{\pgfqpoint{3.822000in}{1.862140in}}{\pgfqpoint{3.820965in}{1.859642in}}{\pgfqpoint{3.820965in}{1.857038in}}%
\pgfpathcurveto{\pgfqpoint{3.820965in}{1.854433in}}{\pgfqpoint{3.822000in}{1.851935in}}{\pgfqpoint{3.823842in}{1.850093in}}%
\pgfpathcurveto{\pgfqpoint{3.825683in}{1.848252in}}{\pgfqpoint{3.828182in}{1.847217in}}{\pgfqpoint{3.830786in}{1.847217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026727in}{3.534721in}}%
\pgfpathcurveto{\pgfqpoint{3.029331in}{3.534721in}}{\pgfqpoint{3.031829in}{3.535756in}}{\pgfqpoint{3.033671in}{3.537597in}}%
\pgfpathcurveto{\pgfqpoint{3.035513in}{3.539439in}}{\pgfqpoint{3.036547in}{3.541937in}}{\pgfqpoint{3.036547in}{3.544542in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{3.547146in}}{\pgfqpoint{3.035513in}{3.549644in}}{\pgfqpoint{3.033671in}{3.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.031829in}{3.553328in}}{\pgfqpoint{3.029331in}{3.554363in}}{\pgfqpoint{3.026727in}{3.554363in}}%
\pgfpathcurveto{\pgfqpoint{3.024122in}{3.554363in}}{\pgfqpoint{3.021624in}{3.553328in}}{\pgfqpoint{3.019782in}{3.551486in}}%
\pgfpathcurveto{\pgfqpoint{3.017940in}{3.549644in}}{\pgfqpoint{3.016906in}{3.547146in}}{\pgfqpoint{3.016906in}{3.544542in}}%
\pgfpathcurveto{\pgfqpoint{3.016906in}{3.541937in}}{\pgfqpoint{3.017940in}{3.539439in}}{\pgfqpoint{3.019782in}{3.537597in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{3.535756in}}{\pgfqpoint{3.024122in}{3.534721in}}{\pgfqpoint{3.026727in}{3.534721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401887in}{2.811649in}}%
\pgfpathcurveto{\pgfqpoint{2.404492in}{2.811649in}}{\pgfqpoint{2.406990in}{2.812684in}}{\pgfqpoint{2.408832in}{2.814526in}}%
\pgfpathcurveto{\pgfqpoint{2.410673in}{2.816367in}}{\pgfqpoint{2.411708in}{2.818866in}}{\pgfqpoint{2.411708in}{2.821470in}}%
\pgfpathcurveto{\pgfqpoint{2.411708in}{2.824075in}}{\pgfqpoint{2.410673in}{2.826573in}}{\pgfqpoint{2.408832in}{2.828415in}}%
\pgfpathcurveto{\pgfqpoint{2.406990in}{2.830256in}}{\pgfqpoint{2.404492in}{2.831291in}}{\pgfqpoint{2.401887in}{2.831291in}}%
\pgfpathcurveto{\pgfqpoint{2.399283in}{2.831291in}}{\pgfqpoint{2.396785in}{2.830256in}}{\pgfqpoint{2.394943in}{2.828415in}}%
\pgfpathcurveto{\pgfqpoint{2.393101in}{2.826573in}}{\pgfqpoint{2.392066in}{2.824075in}}{\pgfqpoint{2.392066in}{2.821470in}}%
\pgfpathcurveto{\pgfqpoint{2.392066in}{2.818866in}}{\pgfqpoint{2.393101in}{2.816367in}}{\pgfqpoint{2.394943in}{2.814526in}}%
\pgfpathcurveto{\pgfqpoint{2.396785in}{2.812684in}}{\pgfqpoint{2.399283in}{2.811649in}}{\pgfqpoint{2.401887in}{2.811649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195727in}{3.586163in}}%
\pgfpathcurveto{\pgfqpoint{3.198332in}{3.586163in}}{\pgfqpoint{3.200830in}{3.587198in}}{\pgfqpoint{3.202672in}{3.589039in}}%
\pgfpathcurveto{\pgfqpoint{3.204513in}{3.590881in}}{\pgfqpoint{3.205548in}{3.593379in}}{\pgfqpoint{3.205548in}{3.595984in}}%
\pgfpathcurveto{\pgfqpoint{3.205548in}{3.598588in}}{\pgfqpoint{3.204513in}{3.601087in}}{\pgfqpoint{3.202672in}{3.602928in}}%
\pgfpathcurveto{\pgfqpoint{3.200830in}{3.604770in}}{\pgfqpoint{3.198332in}{3.605805in}}{\pgfqpoint{3.195727in}{3.605805in}}%
\pgfpathcurveto{\pgfqpoint{3.193123in}{3.605805in}}{\pgfqpoint{3.190625in}{3.604770in}}{\pgfqpoint{3.188783in}{3.602928in}}%
\pgfpathcurveto{\pgfqpoint{3.186941in}{3.601087in}}{\pgfqpoint{3.185906in}{3.598588in}}{\pgfqpoint{3.185906in}{3.595984in}}%
\pgfpathcurveto{\pgfqpoint{3.185906in}{3.593379in}}{\pgfqpoint{3.186941in}{3.590881in}}{\pgfqpoint{3.188783in}{3.589039in}}%
\pgfpathcurveto{\pgfqpoint{3.190625in}{3.587198in}}{\pgfqpoint{3.193123in}{3.586163in}}{\pgfqpoint{3.195727in}{3.586163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000283in}{3.671107in}}%
\pgfpathcurveto{\pgfqpoint{3.002888in}{3.671107in}}{\pgfqpoint{3.005386in}{3.672142in}}{\pgfqpoint{3.007228in}{3.673983in}}%
\pgfpathcurveto{\pgfqpoint{3.009069in}{3.675825in}}{\pgfqpoint{3.010104in}{3.678323in}}{\pgfqpoint{3.010104in}{3.680928in}}%
\pgfpathcurveto{\pgfqpoint{3.010104in}{3.683532in}}{\pgfqpoint{3.009069in}{3.686031in}}{\pgfqpoint{3.007228in}{3.687872in}}%
\pgfpathcurveto{\pgfqpoint{3.005386in}{3.689714in}}{\pgfqpoint{3.002888in}{3.690749in}}{\pgfqpoint{3.000283in}{3.690749in}}%
\pgfpathcurveto{\pgfqpoint{2.997679in}{3.690749in}}{\pgfqpoint{2.995180in}{3.689714in}}{\pgfqpoint{2.993339in}{3.687872in}}%
\pgfpathcurveto{\pgfqpoint{2.991497in}{3.686031in}}{\pgfqpoint{2.990462in}{3.683532in}}{\pgfqpoint{2.990462in}{3.680928in}}%
\pgfpathcurveto{\pgfqpoint{2.990462in}{3.678323in}}{\pgfqpoint{2.991497in}{3.675825in}}{\pgfqpoint{2.993339in}{3.673983in}}%
\pgfpathcurveto{\pgfqpoint{2.995180in}{3.672142in}}{\pgfqpoint{2.997679in}{3.671107in}}{\pgfqpoint{3.000283in}{3.671107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008641in}{2.636342in}}%
\pgfpathcurveto{\pgfqpoint{2.011245in}{2.636342in}}{\pgfqpoint{2.013743in}{2.637377in}}{\pgfqpoint{2.015585in}{2.639219in}}%
\pgfpathcurveto{\pgfqpoint{2.017427in}{2.641061in}}{\pgfqpoint{2.018462in}{2.643559in}}{\pgfqpoint{2.018462in}{2.646163in}}%
\pgfpathcurveto{\pgfqpoint{2.018462in}{2.648768in}}{\pgfqpoint{2.017427in}{2.651266in}}{\pgfqpoint{2.015585in}{2.653108in}}%
\pgfpathcurveto{\pgfqpoint{2.013743in}{2.654949in}}{\pgfqpoint{2.011245in}{2.655984in}}{\pgfqpoint{2.008641in}{2.655984in}}%
\pgfpathcurveto{\pgfqpoint{2.006036in}{2.655984in}}{\pgfqpoint{2.003538in}{2.654949in}}{\pgfqpoint{2.001696in}{2.653108in}}%
\pgfpathcurveto{\pgfqpoint{1.999855in}{2.651266in}}{\pgfqpoint{1.998820in}{2.648768in}}{\pgfqpoint{1.998820in}{2.646163in}}%
\pgfpathcurveto{\pgfqpoint{1.998820in}{2.643559in}}{\pgfqpoint{1.999855in}{2.641061in}}{\pgfqpoint{2.001696in}{2.639219in}}%
\pgfpathcurveto{\pgfqpoint{2.003538in}{2.637377in}}{\pgfqpoint{2.006036in}{2.636342in}}{\pgfqpoint{2.008641in}{2.636342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982958in}{3.285263in}}%
\pgfpathcurveto{\pgfqpoint{1.985563in}{3.285263in}}{\pgfqpoint{1.988061in}{3.286298in}}{\pgfqpoint{1.989903in}{3.288139in}}%
\pgfpathcurveto{\pgfqpoint{1.991744in}{3.289981in}}{\pgfqpoint{1.992779in}{3.292479in}}{\pgfqpoint{1.992779in}{3.295084in}}%
\pgfpathcurveto{\pgfqpoint{1.992779in}{3.297688in}}{\pgfqpoint{1.991744in}{3.300187in}}{\pgfqpoint{1.989903in}{3.302028in}}%
\pgfpathcurveto{\pgfqpoint{1.988061in}{3.303870in}}{\pgfqpoint{1.985563in}{3.304905in}}{\pgfqpoint{1.982958in}{3.304905in}}%
\pgfpathcurveto{\pgfqpoint{1.980354in}{3.304905in}}{\pgfqpoint{1.977856in}{3.303870in}}{\pgfqpoint{1.976014in}{3.302028in}}%
\pgfpathcurveto{\pgfqpoint{1.974172in}{3.300187in}}{\pgfqpoint{1.973137in}{3.297688in}}{\pgfqpoint{1.973137in}{3.295084in}}%
\pgfpathcurveto{\pgfqpoint{1.973137in}{3.292479in}}{\pgfqpoint{1.974172in}{3.289981in}}{\pgfqpoint{1.976014in}{3.288139in}}%
\pgfpathcurveto{\pgfqpoint{1.977856in}{3.286298in}}{\pgfqpoint{1.980354in}{3.285263in}}{\pgfqpoint{1.982958in}{3.285263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458600in}{2.906583in}}%
\pgfpathcurveto{\pgfqpoint{3.461204in}{2.906583in}}{\pgfqpoint{3.463702in}{2.907618in}}{\pgfqpoint{3.465544in}{2.909460in}}%
\pgfpathcurveto{\pgfqpoint{3.467386in}{2.911301in}}{\pgfqpoint{3.468421in}{2.913800in}}{\pgfqpoint{3.468421in}{2.916404in}}%
\pgfpathcurveto{\pgfqpoint{3.468421in}{2.919009in}}{\pgfqpoint{3.467386in}{2.921507in}}{\pgfqpoint{3.465544in}{2.923349in}}%
\pgfpathcurveto{\pgfqpoint{3.463702in}{2.925190in}}{\pgfqpoint{3.461204in}{2.926225in}}{\pgfqpoint{3.458600in}{2.926225in}}%
\pgfpathcurveto{\pgfqpoint{3.455995in}{2.926225in}}{\pgfqpoint{3.453497in}{2.925190in}}{\pgfqpoint{3.451655in}{2.923349in}}%
\pgfpathcurveto{\pgfqpoint{3.449814in}{2.921507in}}{\pgfqpoint{3.448779in}{2.919009in}}{\pgfqpoint{3.448779in}{2.916404in}}%
\pgfpathcurveto{\pgfqpoint{3.448779in}{2.913800in}}{\pgfqpoint{3.449814in}{2.911301in}}{\pgfqpoint{3.451655in}{2.909460in}}%
\pgfpathcurveto{\pgfqpoint{3.453497in}{2.907618in}}{\pgfqpoint{3.455995in}{2.906583in}}{\pgfqpoint{3.458600in}{2.906583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246805in}{1.937980in}}%
\pgfpathcurveto{\pgfqpoint{2.249410in}{1.937980in}}{\pgfqpoint{2.251908in}{1.939015in}}{\pgfqpoint{2.253750in}{1.940856in}}%
\pgfpathcurveto{\pgfqpoint{2.255591in}{1.942698in}}{\pgfqpoint{2.256626in}{1.945196in}}{\pgfqpoint{2.256626in}{1.947801in}}%
\pgfpathcurveto{\pgfqpoint{2.256626in}{1.950405in}}{\pgfqpoint{2.255591in}{1.952904in}}{\pgfqpoint{2.253750in}{1.954745in}}%
\pgfpathcurveto{\pgfqpoint{2.251908in}{1.956587in}}{\pgfqpoint{2.249410in}{1.957622in}}{\pgfqpoint{2.246805in}{1.957622in}}%
\pgfpathcurveto{\pgfqpoint{2.244201in}{1.957622in}}{\pgfqpoint{2.241702in}{1.956587in}}{\pgfqpoint{2.239861in}{1.954745in}}%
\pgfpathcurveto{\pgfqpoint{2.238019in}{1.952904in}}{\pgfqpoint{2.236984in}{1.950405in}}{\pgfqpoint{2.236984in}{1.947801in}}%
\pgfpathcurveto{\pgfqpoint{2.236984in}{1.945196in}}{\pgfqpoint{2.238019in}{1.942698in}}{\pgfqpoint{2.239861in}{1.940856in}}%
\pgfpathcurveto{\pgfqpoint{2.241702in}{1.939015in}}{\pgfqpoint{2.244201in}{1.937980in}}{\pgfqpoint{2.246805in}{1.937980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153078in}{2.023788in}}%
\pgfpathcurveto{\pgfqpoint{3.155683in}{2.023788in}}{\pgfqpoint{3.158181in}{2.024823in}}{\pgfqpoint{3.160023in}{2.026665in}}%
\pgfpathcurveto{\pgfqpoint{3.161864in}{2.028506in}}{\pgfqpoint{3.162899in}{2.031005in}}{\pgfqpoint{3.162899in}{2.033609in}}%
\pgfpathcurveto{\pgfqpoint{3.162899in}{2.036214in}}{\pgfqpoint{3.161864in}{2.038712in}}{\pgfqpoint{3.160023in}{2.040554in}}%
\pgfpathcurveto{\pgfqpoint{3.158181in}{2.042395in}}{\pgfqpoint{3.155683in}{2.043430in}}{\pgfqpoint{3.153078in}{2.043430in}}%
\pgfpathcurveto{\pgfqpoint{3.150474in}{2.043430in}}{\pgfqpoint{3.147975in}{2.042395in}}{\pgfqpoint{3.146134in}{2.040554in}}%
\pgfpathcurveto{\pgfqpoint{3.144292in}{2.038712in}}{\pgfqpoint{3.143257in}{2.036214in}}{\pgfqpoint{3.143257in}{2.033609in}}%
\pgfpathcurveto{\pgfqpoint{3.143257in}{2.031005in}}{\pgfqpoint{3.144292in}{2.028506in}}{\pgfqpoint{3.146134in}{2.026665in}}%
\pgfpathcurveto{\pgfqpoint{3.147975in}{2.024823in}}{\pgfqpoint{3.150474in}{2.023788in}}{\pgfqpoint{3.153078in}{2.023788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755209in}{3.411984in}}%
\pgfpathcurveto{\pgfqpoint{2.757814in}{3.411984in}}{\pgfqpoint{2.760312in}{3.413019in}}{\pgfqpoint{2.762153in}{3.414860in}}%
\pgfpathcurveto{\pgfqpoint{2.763995in}{3.416702in}}{\pgfqpoint{2.765030in}{3.419200in}}{\pgfqpoint{2.765030in}{3.421805in}}%
\pgfpathcurveto{\pgfqpoint{2.765030in}{3.424409in}}{\pgfqpoint{2.763995in}{3.426907in}}{\pgfqpoint{2.762153in}{3.428749in}}%
\pgfpathcurveto{\pgfqpoint{2.760312in}{3.430591in}}{\pgfqpoint{2.757814in}{3.431626in}}{\pgfqpoint{2.755209in}{3.431626in}}%
\pgfpathcurveto{\pgfqpoint{2.752604in}{3.431626in}}{\pgfqpoint{2.750106in}{3.430591in}}{\pgfqpoint{2.748265in}{3.428749in}}%
\pgfpathcurveto{\pgfqpoint{2.746423in}{3.426907in}}{\pgfqpoint{2.745388in}{3.424409in}}{\pgfqpoint{2.745388in}{3.421805in}}%
\pgfpathcurveto{\pgfqpoint{2.745388in}{3.419200in}}{\pgfqpoint{2.746423in}{3.416702in}}{\pgfqpoint{2.748265in}{3.414860in}}%
\pgfpathcurveto{\pgfqpoint{2.750106in}{3.413019in}}{\pgfqpoint{2.752604in}{3.411984in}}{\pgfqpoint{2.755209in}{3.411984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236368in}{1.044768in}}%
\pgfpathcurveto{\pgfqpoint{1.238972in}{1.044768in}}{\pgfqpoint{1.241471in}{1.045803in}}{\pgfqpoint{1.243312in}{1.047644in}}%
\pgfpathcurveto{\pgfqpoint{1.245154in}{1.049486in}}{\pgfqpoint{1.246189in}{1.051984in}}{\pgfqpoint{1.246189in}{1.054589in}}%
\pgfpathcurveto{\pgfqpoint{1.246189in}{1.057193in}}{\pgfqpoint{1.245154in}{1.059692in}}{\pgfqpoint{1.243312in}{1.061533in}}%
\pgfpathcurveto{\pgfqpoint{1.241471in}{1.063375in}}{\pgfqpoint{1.238972in}{1.064410in}}{\pgfqpoint{1.236368in}{1.064410in}}%
\pgfpathcurveto{\pgfqpoint{1.233763in}{1.064410in}}{\pgfqpoint{1.231265in}{1.063375in}}{\pgfqpoint{1.229423in}{1.061533in}}%
\pgfpathcurveto{\pgfqpoint{1.227582in}{1.059692in}}{\pgfqpoint{1.226547in}{1.057193in}}{\pgfqpoint{1.226547in}{1.054589in}}%
\pgfpathcurveto{\pgfqpoint{1.226547in}{1.051984in}}{\pgfqpoint{1.227582in}{1.049486in}}{\pgfqpoint{1.229423in}{1.047644in}}%
\pgfpathcurveto{\pgfqpoint{1.231265in}{1.045803in}}{\pgfqpoint{1.233763in}{1.044768in}}{\pgfqpoint{1.236368in}{1.044768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599386in}{1.915716in}}%
\pgfpathcurveto{\pgfqpoint{3.601990in}{1.915716in}}{\pgfqpoint{3.604489in}{1.916751in}}{\pgfqpoint{3.606330in}{1.918592in}}%
\pgfpathcurveto{\pgfqpoint{3.608172in}{1.920434in}}{\pgfqpoint{3.609207in}{1.922932in}}{\pgfqpoint{3.609207in}{1.925537in}}%
\pgfpathcurveto{\pgfqpoint{3.609207in}{1.928141in}}{\pgfqpoint{3.608172in}{1.930640in}}{\pgfqpoint{3.606330in}{1.932481in}}%
\pgfpathcurveto{\pgfqpoint{3.604489in}{1.934323in}}{\pgfqpoint{3.601990in}{1.935358in}}{\pgfqpoint{3.599386in}{1.935358in}}%
\pgfpathcurveto{\pgfqpoint{3.596781in}{1.935358in}}{\pgfqpoint{3.594283in}{1.934323in}}{\pgfqpoint{3.592441in}{1.932481in}}%
\pgfpathcurveto{\pgfqpoint{3.590600in}{1.930640in}}{\pgfqpoint{3.589565in}{1.928141in}}{\pgfqpoint{3.589565in}{1.925537in}}%
\pgfpathcurveto{\pgfqpoint{3.589565in}{1.922932in}}{\pgfqpoint{3.590600in}{1.920434in}}{\pgfqpoint{3.592441in}{1.918592in}}%
\pgfpathcurveto{\pgfqpoint{3.594283in}{1.916751in}}{\pgfqpoint{3.596781in}{1.915716in}}{\pgfqpoint{3.599386in}{1.915716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916706in}{3.684335in}}%
\pgfpathcurveto{\pgfqpoint{2.919311in}{3.684335in}}{\pgfqpoint{2.921809in}{3.685369in}}{\pgfqpoint{2.923651in}{3.687211in}}%
\pgfpathcurveto{\pgfqpoint{2.925492in}{3.689053in}}{\pgfqpoint{2.926527in}{3.691551in}}{\pgfqpoint{2.926527in}{3.694156in}}%
\pgfpathcurveto{\pgfqpoint{2.926527in}{3.696760in}}{\pgfqpoint{2.925492in}{3.699258in}}{\pgfqpoint{2.923651in}{3.701100in}}%
\pgfpathcurveto{\pgfqpoint{2.921809in}{3.702942in}}{\pgfqpoint{2.919311in}{3.703976in}}{\pgfqpoint{2.916706in}{3.703976in}}%
\pgfpathcurveto{\pgfqpoint{2.914102in}{3.703976in}}{\pgfqpoint{2.911603in}{3.702942in}}{\pgfqpoint{2.909762in}{3.701100in}}%
\pgfpathcurveto{\pgfqpoint{2.907920in}{3.699258in}}{\pgfqpoint{2.906885in}{3.696760in}}{\pgfqpoint{2.906885in}{3.694156in}}%
\pgfpathcurveto{\pgfqpoint{2.906885in}{3.691551in}}{\pgfqpoint{2.907920in}{3.689053in}}{\pgfqpoint{2.909762in}{3.687211in}}%
\pgfpathcurveto{\pgfqpoint{2.911603in}{3.685369in}}{\pgfqpoint{2.914102in}{3.684335in}}{\pgfqpoint{2.916706in}{3.684335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928476in}{1.477798in}}%
\pgfpathcurveto{\pgfqpoint{1.931081in}{1.477798in}}{\pgfqpoint{1.933579in}{1.478833in}}{\pgfqpoint{1.935421in}{1.480675in}}%
\pgfpathcurveto{\pgfqpoint{1.937262in}{1.482516in}}{\pgfqpoint{1.938297in}{1.485015in}}{\pgfqpoint{1.938297in}{1.487619in}}%
\pgfpathcurveto{\pgfqpoint{1.938297in}{1.490224in}}{\pgfqpoint{1.937262in}{1.492722in}}{\pgfqpoint{1.935421in}{1.494564in}}%
\pgfpathcurveto{\pgfqpoint{1.933579in}{1.496405in}}{\pgfqpoint{1.931081in}{1.497440in}}{\pgfqpoint{1.928476in}{1.497440in}}%
\pgfpathcurveto{\pgfqpoint{1.925872in}{1.497440in}}{\pgfqpoint{1.923374in}{1.496405in}}{\pgfqpoint{1.921532in}{1.494564in}}%
\pgfpathcurveto{\pgfqpoint{1.919690in}{1.492722in}}{\pgfqpoint{1.918655in}{1.490224in}}{\pgfqpoint{1.918655in}{1.487619in}}%
\pgfpathcurveto{\pgfqpoint{1.918655in}{1.485015in}}{\pgfqpoint{1.919690in}{1.482516in}}{\pgfqpoint{1.921532in}{1.480675in}}%
\pgfpathcurveto{\pgfqpoint{1.923374in}{1.478833in}}{\pgfqpoint{1.925872in}{1.477798in}}{\pgfqpoint{1.928476in}{1.477798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855981in}{1.060460in}}%
\pgfpathcurveto{\pgfqpoint{3.858585in}{1.060460in}}{\pgfqpoint{3.861083in}{1.061495in}}{\pgfqpoint{3.862925in}{1.063336in}}%
\pgfpathcurveto{\pgfqpoint{3.864767in}{1.065178in}}{\pgfqpoint{3.865801in}{1.067676in}}{\pgfqpoint{3.865801in}{1.070281in}}%
\pgfpathcurveto{\pgfqpoint{3.865801in}{1.072885in}}{\pgfqpoint{3.864767in}{1.075384in}}{\pgfqpoint{3.862925in}{1.077225in}}%
\pgfpathcurveto{\pgfqpoint{3.861083in}{1.079067in}}{\pgfqpoint{3.858585in}{1.080102in}}{\pgfqpoint{3.855981in}{1.080102in}}%
\pgfpathcurveto{\pgfqpoint{3.853376in}{1.080102in}}{\pgfqpoint{3.850878in}{1.079067in}}{\pgfqpoint{3.849036in}{1.077225in}}%
\pgfpathcurveto{\pgfqpoint{3.847194in}{1.075384in}}{\pgfqpoint{3.846160in}{1.072885in}}{\pgfqpoint{3.846160in}{1.070281in}}%
\pgfpathcurveto{\pgfqpoint{3.846160in}{1.067676in}}{\pgfqpoint{3.847194in}{1.065178in}}{\pgfqpoint{3.849036in}{1.063336in}}%
\pgfpathcurveto{\pgfqpoint{3.850878in}{1.061495in}}{\pgfqpoint{3.853376in}{1.060460in}}{\pgfqpoint{3.855981in}{1.060460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448231in}{2.199803in}}%
\pgfpathcurveto{\pgfqpoint{4.450835in}{2.199803in}}{\pgfqpoint{4.453334in}{2.200838in}}{\pgfqpoint{4.455175in}{2.202680in}}%
\pgfpathcurveto{\pgfqpoint{4.457017in}{2.204521in}}{\pgfqpoint{4.458052in}{2.207020in}}{\pgfqpoint{4.458052in}{2.209624in}}%
\pgfpathcurveto{\pgfqpoint{4.458052in}{2.212229in}}{\pgfqpoint{4.457017in}{2.214727in}}{\pgfqpoint{4.455175in}{2.216569in}}%
\pgfpathcurveto{\pgfqpoint{4.453334in}{2.218410in}}{\pgfqpoint{4.450835in}{2.219445in}}{\pgfqpoint{4.448231in}{2.219445in}}%
\pgfpathcurveto{\pgfqpoint{4.445626in}{2.219445in}}{\pgfqpoint{4.443128in}{2.218410in}}{\pgfqpoint{4.441286in}{2.216569in}}%
\pgfpathcurveto{\pgfqpoint{4.439445in}{2.214727in}}{\pgfqpoint{4.438410in}{2.212229in}}{\pgfqpoint{4.438410in}{2.209624in}}%
\pgfpathcurveto{\pgfqpoint{4.438410in}{2.207020in}}{\pgfqpoint{4.439445in}{2.204521in}}{\pgfqpoint{4.441286in}{2.202680in}}%
\pgfpathcurveto{\pgfqpoint{4.443128in}{2.200838in}}{\pgfqpoint{4.445626in}{2.199803in}}{\pgfqpoint{4.448231in}{2.199803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603480in}{1.412696in}}%
\pgfpathcurveto{\pgfqpoint{3.606085in}{1.412696in}}{\pgfqpoint{3.608583in}{1.413731in}}{\pgfqpoint{3.610425in}{1.415573in}}%
\pgfpathcurveto{\pgfqpoint{3.612266in}{1.417414in}}{\pgfqpoint{3.613301in}{1.419913in}}{\pgfqpoint{3.613301in}{1.422517in}}%
\pgfpathcurveto{\pgfqpoint{3.613301in}{1.425122in}}{\pgfqpoint{3.612266in}{1.427620in}}{\pgfqpoint{3.610425in}{1.429462in}}%
\pgfpathcurveto{\pgfqpoint{3.608583in}{1.431303in}}{\pgfqpoint{3.606085in}{1.432338in}}{\pgfqpoint{3.603480in}{1.432338in}}%
\pgfpathcurveto{\pgfqpoint{3.600876in}{1.432338in}}{\pgfqpoint{3.598377in}{1.431303in}}{\pgfqpoint{3.596536in}{1.429462in}}%
\pgfpathcurveto{\pgfqpoint{3.594694in}{1.427620in}}{\pgfqpoint{3.593659in}{1.425122in}}{\pgfqpoint{3.593659in}{1.422517in}}%
\pgfpathcurveto{\pgfqpoint{3.593659in}{1.419913in}}{\pgfqpoint{3.594694in}{1.417414in}}{\pgfqpoint{3.596536in}{1.415573in}}%
\pgfpathcurveto{\pgfqpoint{3.598377in}{1.413731in}}{\pgfqpoint{3.600876in}{1.412696in}}{\pgfqpoint{3.603480in}{1.412696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587401in}{1.786496in}}%
\pgfpathcurveto{\pgfqpoint{1.590005in}{1.786496in}}{\pgfqpoint{1.592503in}{1.787530in}}{\pgfqpoint{1.594345in}{1.789372in}}%
\pgfpathcurveto{\pgfqpoint{1.596187in}{1.791214in}}{\pgfqpoint{1.597221in}{1.793712in}}{\pgfqpoint{1.597221in}{1.796317in}}%
\pgfpathcurveto{\pgfqpoint{1.597221in}{1.798921in}}{\pgfqpoint{1.596187in}{1.801419in}}{\pgfqpoint{1.594345in}{1.803261in}}%
\pgfpathcurveto{\pgfqpoint{1.592503in}{1.805103in}}{\pgfqpoint{1.590005in}{1.806138in}}{\pgfqpoint{1.587401in}{1.806138in}}%
\pgfpathcurveto{\pgfqpoint{1.584796in}{1.806138in}}{\pgfqpoint{1.582298in}{1.805103in}}{\pgfqpoint{1.580456in}{1.803261in}}%
\pgfpathcurveto{\pgfqpoint{1.578614in}{1.801419in}}{\pgfqpoint{1.577580in}{1.798921in}}{\pgfqpoint{1.577580in}{1.796317in}}%
\pgfpathcurveto{\pgfqpoint{1.577580in}{1.793712in}}{\pgfqpoint{1.578614in}{1.791214in}}{\pgfqpoint{1.580456in}{1.789372in}}%
\pgfpathcurveto{\pgfqpoint{1.582298in}{1.787530in}}{\pgfqpoint{1.584796in}{1.786496in}}{\pgfqpoint{1.587401in}{1.786496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968556in}{3.731036in}}%
\pgfpathcurveto{\pgfqpoint{2.971161in}{3.731036in}}{\pgfqpoint{2.973659in}{3.732070in}}{\pgfqpoint{2.975501in}{3.733912in}}%
\pgfpathcurveto{\pgfqpoint{2.977342in}{3.735754in}}{\pgfqpoint{2.978377in}{3.738252in}}{\pgfqpoint{2.978377in}{3.740857in}}%
\pgfpathcurveto{\pgfqpoint{2.978377in}{3.743461in}}{\pgfqpoint{2.977342in}{3.745959in}}{\pgfqpoint{2.975501in}{3.747801in}}%
\pgfpathcurveto{\pgfqpoint{2.973659in}{3.749643in}}{\pgfqpoint{2.971161in}{3.750678in}}{\pgfqpoint{2.968556in}{3.750678in}}%
\pgfpathcurveto{\pgfqpoint{2.965952in}{3.750678in}}{\pgfqpoint{2.963453in}{3.749643in}}{\pgfqpoint{2.961612in}{3.747801in}}%
\pgfpathcurveto{\pgfqpoint{2.959770in}{3.745959in}}{\pgfqpoint{2.958735in}{3.743461in}}{\pgfqpoint{2.958735in}{3.740857in}}%
\pgfpathcurveto{\pgfqpoint{2.958735in}{3.738252in}}{\pgfqpoint{2.959770in}{3.735754in}}{\pgfqpoint{2.961612in}{3.733912in}}%
\pgfpathcurveto{\pgfqpoint{2.963453in}{3.732070in}}{\pgfqpoint{2.965952in}{3.731036in}}{\pgfqpoint{2.968556in}{3.731036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032908in}{3.738754in}}%
\pgfpathcurveto{\pgfqpoint{3.035513in}{3.738754in}}{\pgfqpoint{3.038011in}{3.739788in}}{\pgfqpoint{3.039853in}{3.741630in}}%
\pgfpathcurveto{\pgfqpoint{3.041694in}{3.743472in}}{\pgfqpoint{3.042729in}{3.745970in}}{\pgfqpoint{3.042729in}{3.748574in}}%
\pgfpathcurveto{\pgfqpoint{3.042729in}{3.751179in}}{\pgfqpoint{3.041694in}{3.753677in}}{\pgfqpoint{3.039853in}{3.755519in}}%
\pgfpathcurveto{\pgfqpoint{3.038011in}{3.757361in}}{\pgfqpoint{3.035513in}{3.758395in}}{\pgfqpoint{3.032908in}{3.758395in}}%
\pgfpathcurveto{\pgfqpoint{3.030304in}{3.758395in}}{\pgfqpoint{3.027806in}{3.757361in}}{\pgfqpoint{3.025964in}{3.755519in}}%
\pgfpathcurveto{\pgfqpoint{3.024122in}{3.753677in}}{\pgfqpoint{3.023087in}{3.751179in}}{\pgfqpoint{3.023087in}{3.748574in}}%
\pgfpathcurveto{\pgfqpoint{3.023087in}{3.745970in}}{\pgfqpoint{3.024122in}{3.743472in}}{\pgfqpoint{3.025964in}{3.741630in}}%
\pgfpathcurveto{\pgfqpoint{3.027806in}{3.739788in}}{\pgfqpoint{3.030304in}{3.738754in}}{\pgfqpoint{3.032908in}{3.738754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172419in}{2.660387in}}%
\pgfpathcurveto{\pgfqpoint{3.175023in}{2.660387in}}{\pgfqpoint{3.177522in}{2.661422in}}{\pgfqpoint{3.179363in}{2.663264in}}%
\pgfpathcurveto{\pgfqpoint{3.181205in}{2.665106in}}{\pgfqpoint{3.182240in}{2.667604in}}{\pgfqpoint{3.182240in}{2.670208in}}%
\pgfpathcurveto{\pgfqpoint{3.182240in}{2.672813in}}{\pgfqpoint{3.181205in}{2.675311in}}{\pgfqpoint{3.179363in}{2.677153in}}%
\pgfpathcurveto{\pgfqpoint{3.177522in}{2.678994in}}{\pgfqpoint{3.175023in}{2.680029in}}{\pgfqpoint{3.172419in}{2.680029in}}%
\pgfpathcurveto{\pgfqpoint{3.169814in}{2.680029in}}{\pgfqpoint{3.167316in}{2.678994in}}{\pgfqpoint{3.165475in}{2.677153in}}%
\pgfpathcurveto{\pgfqpoint{3.163633in}{2.675311in}}{\pgfqpoint{3.162598in}{2.672813in}}{\pgfqpoint{3.162598in}{2.670208in}}%
\pgfpathcurveto{\pgfqpoint{3.162598in}{2.667604in}}{\pgfqpoint{3.163633in}{2.665106in}}{\pgfqpoint{3.165475in}{2.663264in}}%
\pgfpathcurveto{\pgfqpoint{3.167316in}{2.661422in}}{\pgfqpoint{3.169814in}{2.660387in}}{\pgfqpoint{3.172419in}{2.660387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965610in}{1.786131in}}%
\pgfpathcurveto{\pgfqpoint{1.968215in}{1.786131in}}{\pgfqpoint{1.970713in}{1.787166in}}{\pgfqpoint{1.972555in}{1.789007in}}%
\pgfpathcurveto{\pgfqpoint{1.974396in}{1.790849in}}{\pgfqpoint{1.975431in}{1.793347in}}{\pgfqpoint{1.975431in}{1.795952in}}%
\pgfpathcurveto{\pgfqpoint{1.975431in}{1.798556in}}{\pgfqpoint{1.974396in}{1.801054in}}{\pgfqpoint{1.972555in}{1.802896in}}%
\pgfpathcurveto{\pgfqpoint{1.970713in}{1.804738in}}{\pgfqpoint{1.968215in}{1.805773in}}{\pgfqpoint{1.965610in}{1.805773in}}%
\pgfpathcurveto{\pgfqpoint{1.963006in}{1.805773in}}{\pgfqpoint{1.960507in}{1.804738in}}{\pgfqpoint{1.958666in}{1.802896in}}%
\pgfpathcurveto{\pgfqpoint{1.956824in}{1.801054in}}{\pgfqpoint{1.955789in}{1.798556in}}{\pgfqpoint{1.955789in}{1.795952in}}%
\pgfpathcurveto{\pgfqpoint{1.955789in}{1.793347in}}{\pgfqpoint{1.956824in}{1.790849in}}{\pgfqpoint{1.958666in}{1.789007in}}%
\pgfpathcurveto{\pgfqpoint{1.960507in}{1.787166in}}{\pgfqpoint{1.963006in}{1.786131in}}{\pgfqpoint{1.965610in}{1.786131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771739in}{2.191753in}}%
\pgfpathcurveto{\pgfqpoint{4.774343in}{2.191753in}}{\pgfqpoint{4.776842in}{2.192788in}}{\pgfqpoint{4.778683in}{2.194629in}}%
\pgfpathcurveto{\pgfqpoint{4.780525in}{2.196471in}}{\pgfqpoint{4.781560in}{2.198969in}}{\pgfqpoint{4.781560in}{2.201574in}}%
\pgfpathcurveto{\pgfqpoint{4.781560in}{2.204178in}}{\pgfqpoint{4.780525in}{2.206676in}}{\pgfqpoint{4.778683in}{2.208518in}}%
\pgfpathcurveto{\pgfqpoint{4.776842in}{2.210360in}}{\pgfqpoint{4.774343in}{2.211395in}}{\pgfqpoint{4.771739in}{2.211395in}}%
\pgfpathcurveto{\pgfqpoint{4.769134in}{2.211395in}}{\pgfqpoint{4.766636in}{2.210360in}}{\pgfqpoint{4.764794in}{2.208518in}}%
\pgfpathcurveto{\pgfqpoint{4.762953in}{2.206676in}}{\pgfqpoint{4.761918in}{2.204178in}}{\pgfqpoint{4.761918in}{2.201574in}}%
\pgfpathcurveto{\pgfqpoint{4.761918in}{2.198969in}}{\pgfqpoint{4.762953in}{2.196471in}}{\pgfqpoint{4.764794in}{2.194629in}}%
\pgfpathcurveto{\pgfqpoint{4.766636in}{2.192788in}}{\pgfqpoint{4.769134in}{2.191753in}}{\pgfqpoint{4.771739in}{2.191753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449782in}{3.103075in}}%
\pgfpathcurveto{\pgfqpoint{2.452386in}{3.103075in}}{\pgfqpoint{2.454885in}{3.104110in}}{\pgfqpoint{2.456726in}{3.105952in}}%
\pgfpathcurveto{\pgfqpoint{2.458568in}{3.107793in}}{\pgfqpoint{2.459603in}{3.110292in}}{\pgfqpoint{2.459603in}{3.112896in}}%
\pgfpathcurveto{\pgfqpoint{2.459603in}{3.115501in}}{\pgfqpoint{2.458568in}{3.117999in}}{\pgfqpoint{2.456726in}{3.119841in}}%
\pgfpathcurveto{\pgfqpoint{2.454885in}{3.121682in}}{\pgfqpoint{2.452386in}{3.122717in}}{\pgfqpoint{2.449782in}{3.122717in}}%
\pgfpathcurveto{\pgfqpoint{2.447177in}{3.122717in}}{\pgfqpoint{2.444679in}{3.121682in}}{\pgfqpoint{2.442837in}{3.119841in}}%
\pgfpathcurveto{\pgfqpoint{2.440996in}{3.117999in}}{\pgfqpoint{2.439961in}{3.115501in}}{\pgfqpoint{2.439961in}{3.112896in}}%
\pgfpathcurveto{\pgfqpoint{2.439961in}{3.110292in}}{\pgfqpoint{2.440996in}{3.107793in}}{\pgfqpoint{2.442837in}{3.105952in}}%
\pgfpathcurveto{\pgfqpoint{2.444679in}{3.104110in}}{\pgfqpoint{2.447177in}{3.103075in}}{\pgfqpoint{2.449782in}{3.103075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838705in}{3.375330in}}%
\pgfpathcurveto{\pgfqpoint{2.841310in}{3.375330in}}{\pgfqpoint{2.843808in}{3.376365in}}{\pgfqpoint{2.845650in}{3.378207in}}%
\pgfpathcurveto{\pgfqpoint{2.847491in}{3.380048in}}{\pgfqpoint{2.848526in}{3.382547in}}{\pgfqpoint{2.848526in}{3.385151in}}%
\pgfpathcurveto{\pgfqpoint{2.848526in}{3.387756in}}{\pgfqpoint{2.847491in}{3.390254in}}{\pgfqpoint{2.845650in}{3.392096in}}%
\pgfpathcurveto{\pgfqpoint{2.843808in}{3.393937in}}{\pgfqpoint{2.841310in}{3.394972in}}{\pgfqpoint{2.838705in}{3.394972in}}%
\pgfpathcurveto{\pgfqpoint{2.836101in}{3.394972in}}{\pgfqpoint{2.833603in}{3.393937in}}{\pgfqpoint{2.831761in}{3.392096in}}%
\pgfpathcurveto{\pgfqpoint{2.829919in}{3.390254in}}{\pgfqpoint{2.828884in}{3.387756in}}{\pgfqpoint{2.828884in}{3.385151in}}%
\pgfpathcurveto{\pgfqpoint{2.828884in}{3.382547in}}{\pgfqpoint{2.829919in}{3.380048in}}{\pgfqpoint{2.831761in}{3.378207in}}%
\pgfpathcurveto{\pgfqpoint{2.833603in}{3.376365in}}{\pgfqpoint{2.836101in}{3.375330in}}{\pgfqpoint{2.838705in}{3.375330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664663in}{1.359244in}}%
\pgfpathcurveto{\pgfqpoint{1.667267in}{1.359244in}}{\pgfqpoint{1.669765in}{1.360278in}}{\pgfqpoint{1.671607in}{1.362120in}}%
\pgfpathcurveto{\pgfqpoint{1.673449in}{1.363962in}}{\pgfqpoint{1.674484in}{1.366460in}}{\pgfqpoint{1.674484in}{1.369064in}}%
\pgfpathcurveto{\pgfqpoint{1.674484in}{1.371669in}}{\pgfqpoint{1.673449in}{1.374167in}}{\pgfqpoint{1.671607in}{1.376009in}}%
\pgfpathcurveto{\pgfqpoint{1.669765in}{1.377851in}}{\pgfqpoint{1.667267in}{1.378885in}}{\pgfqpoint{1.664663in}{1.378885in}}%
\pgfpathcurveto{\pgfqpoint{1.662058in}{1.378885in}}{\pgfqpoint{1.659560in}{1.377851in}}{\pgfqpoint{1.657718in}{1.376009in}}%
\pgfpathcurveto{\pgfqpoint{1.655877in}{1.374167in}}{\pgfqpoint{1.654842in}{1.371669in}}{\pgfqpoint{1.654842in}{1.369064in}}%
\pgfpathcurveto{\pgfqpoint{1.654842in}{1.366460in}}{\pgfqpoint{1.655877in}{1.363962in}}{\pgfqpoint{1.657718in}{1.362120in}}%
\pgfpathcurveto{\pgfqpoint{1.659560in}{1.360278in}}{\pgfqpoint{1.662058in}{1.359244in}}{\pgfqpoint{1.664663in}{1.359244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629664in}{1.530648in}}%
\pgfpathcurveto{\pgfqpoint{1.632269in}{1.530648in}}{\pgfqpoint{1.634767in}{1.531683in}}{\pgfqpoint{1.636608in}{1.533525in}}%
\pgfpathcurveto{\pgfqpoint{1.638450in}{1.535366in}}{\pgfqpoint{1.639485in}{1.537865in}}{\pgfqpoint{1.639485in}{1.540469in}}%
\pgfpathcurveto{\pgfqpoint{1.639485in}{1.543074in}}{\pgfqpoint{1.638450in}{1.545572in}}{\pgfqpoint{1.636608in}{1.547414in}}%
\pgfpathcurveto{\pgfqpoint{1.634767in}{1.549255in}}{\pgfqpoint{1.632269in}{1.550290in}}{\pgfqpoint{1.629664in}{1.550290in}}%
\pgfpathcurveto{\pgfqpoint{1.627059in}{1.550290in}}{\pgfqpoint{1.624561in}{1.549255in}}{\pgfqpoint{1.622720in}{1.547414in}}%
\pgfpathcurveto{\pgfqpoint{1.620878in}{1.545572in}}{\pgfqpoint{1.619843in}{1.543074in}}{\pgfqpoint{1.619843in}{1.540469in}}%
\pgfpathcurveto{\pgfqpoint{1.619843in}{1.537865in}}{\pgfqpoint{1.620878in}{1.535366in}}{\pgfqpoint{1.622720in}{1.533525in}}%
\pgfpathcurveto{\pgfqpoint{1.624561in}{1.531683in}}{\pgfqpoint{1.627059in}{1.530648in}}{\pgfqpoint{1.629664in}{1.530648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579562in}{1.633311in}}%
\pgfpathcurveto{\pgfqpoint{3.582167in}{1.633311in}}{\pgfqpoint{3.584665in}{1.634346in}}{\pgfqpoint{3.586507in}{1.636188in}}%
\pgfpathcurveto{\pgfqpoint{3.588349in}{1.638029in}}{\pgfqpoint{3.589383in}{1.640527in}}{\pgfqpoint{3.589383in}{1.643132in}}%
\pgfpathcurveto{\pgfqpoint{3.589383in}{1.645737in}}{\pgfqpoint{3.588349in}{1.648235in}}{\pgfqpoint{3.586507in}{1.650076in}}%
\pgfpathcurveto{\pgfqpoint{3.584665in}{1.651918in}}{\pgfqpoint{3.582167in}{1.652953in}}{\pgfqpoint{3.579562in}{1.652953in}}%
\pgfpathcurveto{\pgfqpoint{3.576958in}{1.652953in}}{\pgfqpoint{3.574460in}{1.651918in}}{\pgfqpoint{3.572618in}{1.650076in}}%
\pgfpathcurveto{\pgfqpoint{3.570776in}{1.648235in}}{\pgfqpoint{3.569741in}{1.645737in}}{\pgfqpoint{3.569741in}{1.643132in}}%
\pgfpathcurveto{\pgfqpoint{3.569741in}{1.640527in}}{\pgfqpoint{3.570776in}{1.638029in}}{\pgfqpoint{3.572618in}{1.636188in}}%
\pgfpathcurveto{\pgfqpoint{3.574460in}{1.634346in}}{\pgfqpoint{3.576958in}{1.633311in}}{\pgfqpoint{3.579562in}{1.633311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739425in}{3.660446in}}%
\pgfpathcurveto{\pgfqpoint{2.742030in}{3.660446in}}{\pgfqpoint{2.744528in}{3.661481in}}{\pgfqpoint{2.746369in}{3.663323in}}%
\pgfpathcurveto{\pgfqpoint{2.748211in}{3.665165in}}{\pgfqpoint{2.749246in}{3.667663in}}{\pgfqpoint{2.749246in}{3.670267in}}%
\pgfpathcurveto{\pgfqpoint{2.749246in}{3.672872in}}{\pgfqpoint{2.748211in}{3.675370in}}{\pgfqpoint{2.746369in}{3.677212in}}%
\pgfpathcurveto{\pgfqpoint{2.744528in}{3.679054in}}{\pgfqpoint{2.742030in}{3.680088in}}{\pgfqpoint{2.739425in}{3.680088in}}%
\pgfpathcurveto{\pgfqpoint{2.736820in}{3.680088in}}{\pgfqpoint{2.734322in}{3.679054in}}{\pgfqpoint{2.732481in}{3.677212in}}%
\pgfpathcurveto{\pgfqpoint{2.730639in}{3.675370in}}{\pgfqpoint{2.729604in}{3.672872in}}{\pgfqpoint{2.729604in}{3.670267in}}%
\pgfpathcurveto{\pgfqpoint{2.729604in}{3.667663in}}{\pgfqpoint{2.730639in}{3.665165in}}{\pgfqpoint{2.732481in}{3.663323in}}%
\pgfpathcurveto{\pgfqpoint{2.734322in}{3.661481in}}{\pgfqpoint{2.736820in}{3.660446in}}{\pgfqpoint{2.739425in}{3.660446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764613in}{2.587869in}}%
\pgfpathcurveto{\pgfqpoint{1.767218in}{2.587869in}}{\pgfqpoint{1.769716in}{2.588903in}}{\pgfqpoint{1.771558in}{2.590745in}}%
\pgfpathcurveto{\pgfqpoint{1.773399in}{2.592587in}}{\pgfqpoint{1.774434in}{2.595085in}}{\pgfqpoint{1.774434in}{2.597690in}}%
\pgfpathcurveto{\pgfqpoint{1.774434in}{2.600294in}}{\pgfqpoint{1.773399in}{2.602792in}}{\pgfqpoint{1.771558in}{2.604634in}}%
\pgfpathcurveto{\pgfqpoint{1.769716in}{2.606476in}}{\pgfqpoint{1.767218in}{2.607510in}}{\pgfqpoint{1.764613in}{2.607510in}}%
\pgfpathcurveto{\pgfqpoint{1.762009in}{2.607510in}}{\pgfqpoint{1.759510in}{2.606476in}}{\pgfqpoint{1.757669in}{2.604634in}}%
\pgfpathcurveto{\pgfqpoint{1.755827in}{2.602792in}}{\pgfqpoint{1.754792in}{2.600294in}}{\pgfqpoint{1.754792in}{2.597690in}}%
\pgfpathcurveto{\pgfqpoint{1.754792in}{2.595085in}}{\pgfqpoint{1.755827in}{2.592587in}}{\pgfqpoint{1.757669in}{2.590745in}}%
\pgfpathcurveto{\pgfqpoint{1.759510in}{2.588903in}}{\pgfqpoint{1.762009in}{2.587869in}}{\pgfqpoint{1.764613in}{2.587869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654622in}{0.897050in}}%
\pgfpathcurveto{\pgfqpoint{3.657226in}{0.897050in}}{\pgfqpoint{3.659725in}{0.898085in}}{\pgfqpoint{3.661566in}{0.899926in}}%
\pgfpathcurveto{\pgfqpoint{3.663408in}{0.901768in}}{\pgfqpoint{3.664443in}{0.904266in}}{\pgfqpoint{3.664443in}{0.906871in}}%
\pgfpathcurveto{\pgfqpoint{3.664443in}{0.909475in}}{\pgfqpoint{3.663408in}{0.911973in}}{\pgfqpoint{3.661566in}{0.913815in}}%
\pgfpathcurveto{\pgfqpoint{3.659725in}{0.915657in}}{\pgfqpoint{3.657226in}{0.916692in}}{\pgfqpoint{3.654622in}{0.916692in}}%
\pgfpathcurveto{\pgfqpoint{3.652017in}{0.916692in}}{\pgfqpoint{3.649519in}{0.915657in}}{\pgfqpoint{3.647677in}{0.913815in}}%
\pgfpathcurveto{\pgfqpoint{3.645836in}{0.911973in}}{\pgfqpoint{3.644801in}{0.909475in}}{\pgfqpoint{3.644801in}{0.906871in}}%
\pgfpathcurveto{\pgfqpoint{3.644801in}{0.904266in}}{\pgfqpoint{3.645836in}{0.901768in}}{\pgfqpoint{3.647677in}{0.899926in}}%
\pgfpathcurveto{\pgfqpoint{3.649519in}{0.898085in}}{\pgfqpoint{3.652017in}{0.897050in}}{\pgfqpoint{3.654622in}{0.897050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766317in}{1.022005in}}%
\pgfpathcurveto{\pgfqpoint{3.768921in}{1.022005in}}{\pgfqpoint{3.771420in}{1.023040in}}{\pgfqpoint{3.773261in}{1.024881in}}%
\pgfpathcurveto{\pgfqpoint{3.775103in}{1.026723in}}{\pgfqpoint{3.776138in}{1.029221in}}{\pgfqpoint{3.776138in}{1.031826in}}%
\pgfpathcurveto{\pgfqpoint{3.776138in}{1.034430in}}{\pgfqpoint{3.775103in}{1.036929in}}{\pgfqpoint{3.773261in}{1.038770in}}%
\pgfpathcurveto{\pgfqpoint{3.771420in}{1.040612in}}{\pgfqpoint{3.768921in}{1.041647in}}{\pgfqpoint{3.766317in}{1.041647in}}%
\pgfpathcurveto{\pgfqpoint{3.763712in}{1.041647in}}{\pgfqpoint{3.761214in}{1.040612in}}{\pgfqpoint{3.759372in}{1.038770in}}%
\pgfpathcurveto{\pgfqpoint{3.757531in}{1.036929in}}{\pgfqpoint{3.756496in}{1.034430in}}{\pgfqpoint{3.756496in}{1.031826in}}%
\pgfpathcurveto{\pgfqpoint{3.756496in}{1.029221in}}{\pgfqpoint{3.757531in}{1.026723in}}{\pgfqpoint{3.759372in}{1.024881in}}%
\pgfpathcurveto{\pgfqpoint{3.761214in}{1.023040in}}{\pgfqpoint{3.763712in}{1.022005in}}{\pgfqpoint{3.766317in}{1.022005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011869in}{2.205080in}}%
\pgfpathcurveto{\pgfqpoint{4.014474in}{2.205080in}}{\pgfqpoint{4.016972in}{2.206115in}}{\pgfqpoint{4.018814in}{2.207957in}}%
\pgfpathcurveto{\pgfqpoint{4.020655in}{2.209799in}}{\pgfqpoint{4.021690in}{2.212297in}}{\pgfqpoint{4.021690in}{2.214901in}}%
\pgfpathcurveto{\pgfqpoint{4.021690in}{2.217506in}}{\pgfqpoint{4.020655in}{2.220004in}}{\pgfqpoint{4.018814in}{2.221846in}}%
\pgfpathcurveto{\pgfqpoint{4.016972in}{2.223687in}}{\pgfqpoint{4.014474in}{2.224722in}}{\pgfqpoint{4.011869in}{2.224722in}}%
\pgfpathcurveto{\pgfqpoint{4.009265in}{2.224722in}}{\pgfqpoint{4.006766in}{2.223687in}}{\pgfqpoint{4.004925in}{2.221846in}}%
\pgfpathcurveto{\pgfqpoint{4.003083in}{2.220004in}}{\pgfqpoint{4.002048in}{2.217506in}}{\pgfqpoint{4.002048in}{2.214901in}}%
\pgfpathcurveto{\pgfqpoint{4.002048in}{2.212297in}}{\pgfqpoint{4.003083in}{2.209799in}}{\pgfqpoint{4.004925in}{2.207957in}}%
\pgfpathcurveto{\pgfqpoint{4.006766in}{2.206115in}}{\pgfqpoint{4.009265in}{2.205080in}}{\pgfqpoint{4.011869in}{2.205080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924464in}{2.654889in}}%
\pgfpathcurveto{\pgfqpoint{1.927069in}{2.654889in}}{\pgfqpoint{1.929567in}{2.655924in}}{\pgfqpoint{1.931409in}{2.657766in}}%
\pgfpathcurveto{\pgfqpoint{1.933250in}{2.659607in}}{\pgfqpoint{1.934285in}{2.662106in}}{\pgfqpoint{1.934285in}{2.664710in}}%
\pgfpathcurveto{\pgfqpoint{1.934285in}{2.667315in}}{\pgfqpoint{1.933250in}{2.669813in}}{\pgfqpoint{1.931409in}{2.671655in}}%
\pgfpathcurveto{\pgfqpoint{1.929567in}{2.673496in}}{\pgfqpoint{1.927069in}{2.674531in}}{\pgfqpoint{1.924464in}{2.674531in}}%
\pgfpathcurveto{\pgfqpoint{1.921860in}{2.674531in}}{\pgfqpoint{1.919361in}{2.673496in}}{\pgfqpoint{1.917520in}{2.671655in}}%
\pgfpathcurveto{\pgfqpoint{1.915678in}{2.669813in}}{\pgfqpoint{1.914643in}{2.667315in}}{\pgfqpoint{1.914643in}{2.664710in}}%
\pgfpathcurveto{\pgfqpoint{1.914643in}{2.662106in}}{\pgfqpoint{1.915678in}{2.659607in}}{\pgfqpoint{1.917520in}{2.657766in}}%
\pgfpathcurveto{\pgfqpoint{1.919361in}{2.655924in}}{\pgfqpoint{1.921860in}{2.654889in}}{\pgfqpoint{1.924464in}{2.654889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497802in}{1.488331in}}%
\pgfpathcurveto{\pgfqpoint{3.500407in}{1.488331in}}{\pgfqpoint{3.502905in}{1.489366in}}{\pgfqpoint{3.504747in}{1.491207in}}%
\pgfpathcurveto{\pgfqpoint{3.506588in}{1.493049in}}{\pgfqpoint{3.507623in}{1.495547in}}{\pgfqpoint{3.507623in}{1.498152in}}%
\pgfpathcurveto{\pgfqpoint{3.507623in}{1.500756in}}{\pgfqpoint{3.506588in}{1.503254in}}{\pgfqpoint{3.504747in}{1.505096in}}%
\pgfpathcurveto{\pgfqpoint{3.502905in}{1.506938in}}{\pgfqpoint{3.500407in}{1.507973in}}{\pgfqpoint{3.497802in}{1.507973in}}%
\pgfpathcurveto{\pgfqpoint{3.495198in}{1.507973in}}{\pgfqpoint{3.492699in}{1.506938in}}{\pgfqpoint{3.490858in}{1.505096in}}%
\pgfpathcurveto{\pgfqpoint{3.489016in}{1.503254in}}{\pgfqpoint{3.487981in}{1.500756in}}{\pgfqpoint{3.487981in}{1.498152in}}%
\pgfpathcurveto{\pgfqpoint{3.487981in}{1.495547in}}{\pgfqpoint{3.489016in}{1.493049in}}{\pgfqpoint{3.490858in}{1.491207in}}%
\pgfpathcurveto{\pgfqpoint{3.492699in}{1.489366in}}{\pgfqpoint{3.495198in}{1.488331in}}{\pgfqpoint{3.497802in}{1.488331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818197in}{4.002708in}}%
\pgfpathcurveto{\pgfqpoint{2.820801in}{4.002708in}}{\pgfqpoint{2.823300in}{4.003742in}}{\pgfqpoint{2.825141in}{4.005584in}}%
\pgfpathcurveto{\pgfqpoint{2.826983in}{4.007426in}}{\pgfqpoint{2.828018in}{4.009924in}}{\pgfqpoint{2.828018in}{4.012529in}}%
\pgfpathcurveto{\pgfqpoint{2.828018in}{4.015133in}}{\pgfqpoint{2.826983in}{4.017631in}}{\pgfqpoint{2.825141in}{4.019473in}}%
\pgfpathcurveto{\pgfqpoint{2.823300in}{4.021315in}}{\pgfqpoint{2.820801in}{4.022349in}}{\pgfqpoint{2.818197in}{4.022349in}}%
\pgfpathcurveto{\pgfqpoint{2.815592in}{4.022349in}}{\pgfqpoint{2.813094in}{4.021315in}}{\pgfqpoint{2.811253in}{4.019473in}}%
\pgfpathcurveto{\pgfqpoint{2.809411in}{4.017631in}}{\pgfqpoint{2.808376in}{4.015133in}}{\pgfqpoint{2.808376in}{4.012529in}}%
\pgfpathcurveto{\pgfqpoint{2.808376in}{4.009924in}}{\pgfqpoint{2.809411in}{4.007426in}}{\pgfqpoint{2.811253in}{4.005584in}}%
\pgfpathcurveto{\pgfqpoint{2.813094in}{4.003742in}}{\pgfqpoint{2.815592in}{4.002708in}}{\pgfqpoint{2.818197in}{4.002708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892091in}{3.072289in}}%
\pgfpathcurveto{\pgfqpoint{2.894695in}{3.072289in}}{\pgfqpoint{2.897193in}{3.073324in}}{\pgfqpoint{2.899035in}{3.075166in}}%
\pgfpathcurveto{\pgfqpoint{2.900877in}{3.077007in}}{\pgfqpoint{2.901912in}{3.079506in}}{\pgfqpoint{2.901912in}{3.082110in}}%
\pgfpathcurveto{\pgfqpoint{2.901912in}{3.084715in}}{\pgfqpoint{2.900877in}{3.087213in}}{\pgfqpoint{2.899035in}{3.089055in}}%
\pgfpathcurveto{\pgfqpoint{2.897193in}{3.090896in}}{\pgfqpoint{2.894695in}{3.091931in}}{\pgfqpoint{2.892091in}{3.091931in}}%
\pgfpathcurveto{\pgfqpoint{2.889486in}{3.091931in}}{\pgfqpoint{2.886988in}{3.090896in}}{\pgfqpoint{2.885146in}{3.089055in}}%
\pgfpathcurveto{\pgfqpoint{2.883305in}{3.087213in}}{\pgfqpoint{2.882270in}{3.084715in}}{\pgfqpoint{2.882270in}{3.082110in}}%
\pgfpathcurveto{\pgfqpoint{2.882270in}{3.079506in}}{\pgfqpoint{2.883305in}{3.077007in}}{\pgfqpoint{2.885146in}{3.075166in}}%
\pgfpathcurveto{\pgfqpoint{2.886988in}{3.073324in}}{\pgfqpoint{2.889486in}{3.072289in}}{\pgfqpoint{2.892091in}{3.072289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224602in}{2.892068in}}%
\pgfpathcurveto{\pgfqpoint{3.227206in}{2.892068in}}{\pgfqpoint{3.229705in}{2.893102in}}{\pgfqpoint{3.231546in}{2.894944in}}%
\pgfpathcurveto{\pgfqpoint{3.233388in}{2.896786in}}{\pgfqpoint{3.234423in}{2.899284in}}{\pgfqpoint{3.234423in}{2.901889in}}%
\pgfpathcurveto{\pgfqpoint{3.234423in}{2.904493in}}{\pgfqpoint{3.233388in}{2.906991in}}{\pgfqpoint{3.231546in}{2.908833in}}%
\pgfpathcurveto{\pgfqpoint{3.229705in}{2.910675in}}{\pgfqpoint{3.227206in}{2.911710in}}{\pgfqpoint{3.224602in}{2.911710in}}%
\pgfpathcurveto{\pgfqpoint{3.221997in}{2.911710in}}{\pgfqpoint{3.219499in}{2.910675in}}{\pgfqpoint{3.217657in}{2.908833in}}%
\pgfpathcurveto{\pgfqpoint{3.215816in}{2.906991in}}{\pgfqpoint{3.214781in}{2.904493in}}{\pgfqpoint{3.214781in}{2.901889in}}%
\pgfpathcurveto{\pgfqpoint{3.214781in}{2.899284in}}{\pgfqpoint{3.215816in}{2.896786in}}{\pgfqpoint{3.217657in}{2.894944in}}%
\pgfpathcurveto{\pgfqpoint{3.219499in}{2.893102in}}{\pgfqpoint{3.221997in}{2.892068in}}{\pgfqpoint{3.224602in}{2.892068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710330in}{2.227723in}}%
\pgfpathcurveto{\pgfqpoint{3.712934in}{2.227723in}}{\pgfqpoint{3.715433in}{2.228758in}}{\pgfqpoint{3.717274in}{2.230600in}}%
\pgfpathcurveto{\pgfqpoint{3.719116in}{2.232441in}}{\pgfqpoint{3.720151in}{2.234940in}}{\pgfqpoint{3.720151in}{2.237544in}}%
\pgfpathcurveto{\pgfqpoint{3.720151in}{2.240149in}}{\pgfqpoint{3.719116in}{2.242647in}}{\pgfqpoint{3.717274in}{2.244489in}}%
\pgfpathcurveto{\pgfqpoint{3.715433in}{2.246330in}}{\pgfqpoint{3.712934in}{2.247365in}}{\pgfqpoint{3.710330in}{2.247365in}}%
\pgfpathcurveto{\pgfqpoint{3.707725in}{2.247365in}}{\pgfqpoint{3.705227in}{2.246330in}}{\pgfqpoint{3.703385in}{2.244489in}}%
\pgfpathcurveto{\pgfqpoint{3.701544in}{2.242647in}}{\pgfqpoint{3.700509in}{2.240149in}}{\pgfqpoint{3.700509in}{2.237544in}}%
\pgfpathcurveto{\pgfqpoint{3.700509in}{2.234940in}}{\pgfqpoint{3.701544in}{2.232441in}}{\pgfqpoint{3.703385in}{2.230600in}}%
\pgfpathcurveto{\pgfqpoint{3.705227in}{2.228758in}}{\pgfqpoint{3.707725in}{2.227723in}}{\pgfqpoint{3.710330in}{2.227723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938566in}{1.932803in}}%
\pgfpathcurveto{\pgfqpoint{3.941171in}{1.932803in}}{\pgfqpoint{3.943669in}{1.933838in}}{\pgfqpoint{3.945511in}{1.935680in}}%
\pgfpathcurveto{\pgfqpoint{3.947352in}{1.937522in}}{\pgfqpoint{3.948387in}{1.940020in}}{\pgfqpoint{3.948387in}{1.942624in}}%
\pgfpathcurveto{\pgfqpoint{3.948387in}{1.945229in}}{\pgfqpoint{3.947352in}{1.947727in}}{\pgfqpoint{3.945511in}{1.949569in}}%
\pgfpathcurveto{\pgfqpoint{3.943669in}{1.951410in}}{\pgfqpoint{3.941171in}{1.952445in}}{\pgfqpoint{3.938566in}{1.952445in}}%
\pgfpathcurveto{\pgfqpoint{3.935962in}{1.952445in}}{\pgfqpoint{3.933463in}{1.951410in}}{\pgfqpoint{3.931622in}{1.949569in}}%
\pgfpathcurveto{\pgfqpoint{3.929780in}{1.947727in}}{\pgfqpoint{3.928745in}{1.945229in}}{\pgfqpoint{3.928745in}{1.942624in}}%
\pgfpathcurveto{\pgfqpoint{3.928745in}{1.940020in}}{\pgfqpoint{3.929780in}{1.937522in}}{\pgfqpoint{3.931622in}{1.935680in}}%
\pgfpathcurveto{\pgfqpoint{3.933463in}{1.933838in}}{\pgfqpoint{3.935962in}{1.932803in}}{\pgfqpoint{3.938566in}{1.932803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721493in}{2.794269in}}%
\pgfpathcurveto{\pgfqpoint{1.724098in}{2.794269in}}{\pgfqpoint{1.726596in}{2.795304in}}{\pgfqpoint{1.728438in}{2.797145in}}%
\pgfpathcurveto{\pgfqpoint{1.730279in}{2.798987in}}{\pgfqpoint{1.731314in}{2.801485in}}{\pgfqpoint{1.731314in}{2.804090in}}%
\pgfpathcurveto{\pgfqpoint{1.731314in}{2.806694in}}{\pgfqpoint{1.730279in}{2.809192in}}{\pgfqpoint{1.728438in}{2.811034in}}%
\pgfpathcurveto{\pgfqpoint{1.726596in}{2.812876in}}{\pgfqpoint{1.724098in}{2.813911in}}{\pgfqpoint{1.721493in}{2.813911in}}%
\pgfpathcurveto{\pgfqpoint{1.718889in}{2.813911in}}{\pgfqpoint{1.716390in}{2.812876in}}{\pgfqpoint{1.714549in}{2.811034in}}%
\pgfpathcurveto{\pgfqpoint{1.712707in}{2.809192in}}{\pgfqpoint{1.711672in}{2.806694in}}{\pgfqpoint{1.711672in}{2.804090in}}%
\pgfpathcurveto{\pgfqpoint{1.711672in}{2.801485in}}{\pgfqpoint{1.712707in}{2.798987in}}{\pgfqpoint{1.714549in}{2.797145in}}%
\pgfpathcurveto{\pgfqpoint{1.716390in}{2.795304in}}{\pgfqpoint{1.718889in}{2.794269in}}{\pgfqpoint{1.721493in}{2.794269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796855in}{2.411771in}}%
\pgfpathcurveto{\pgfqpoint{1.799459in}{2.411771in}}{\pgfqpoint{1.801957in}{2.412806in}}{\pgfqpoint{1.803799in}{2.414648in}}%
\pgfpathcurveto{\pgfqpoint{1.805641in}{2.416489in}}{\pgfqpoint{1.806676in}{2.418988in}}{\pgfqpoint{1.806676in}{2.421592in}}%
\pgfpathcurveto{\pgfqpoint{1.806676in}{2.424197in}}{\pgfqpoint{1.805641in}{2.426695in}}{\pgfqpoint{1.803799in}{2.428537in}}%
\pgfpathcurveto{\pgfqpoint{1.801957in}{2.430378in}}{\pgfqpoint{1.799459in}{2.431413in}}{\pgfqpoint{1.796855in}{2.431413in}}%
\pgfpathcurveto{\pgfqpoint{1.794250in}{2.431413in}}{\pgfqpoint{1.791752in}{2.430378in}}{\pgfqpoint{1.789910in}{2.428537in}}%
\pgfpathcurveto{\pgfqpoint{1.788069in}{2.426695in}}{\pgfqpoint{1.787034in}{2.424197in}}{\pgfqpoint{1.787034in}{2.421592in}}%
\pgfpathcurveto{\pgfqpoint{1.787034in}{2.418988in}}{\pgfqpoint{1.788069in}{2.416489in}}{\pgfqpoint{1.789910in}{2.414648in}}%
\pgfpathcurveto{\pgfqpoint{1.791752in}{2.412806in}}{\pgfqpoint{1.794250in}{2.411771in}}{\pgfqpoint{1.796855in}{2.411771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900323in}{4.133343in}}%
\pgfpathcurveto{\pgfqpoint{2.902927in}{4.133343in}}{\pgfqpoint{2.905426in}{4.134378in}}{\pgfqpoint{2.907267in}{4.136219in}}%
\pgfpathcurveto{\pgfqpoint{2.909109in}{4.138061in}}{\pgfqpoint{2.910144in}{4.140559in}}{\pgfqpoint{2.910144in}{4.143164in}}%
\pgfpathcurveto{\pgfqpoint{2.910144in}{4.145768in}}{\pgfqpoint{2.909109in}{4.148267in}}{\pgfqpoint{2.907267in}{4.150108in}}%
\pgfpathcurveto{\pgfqpoint{2.905426in}{4.151950in}}{\pgfqpoint{2.902927in}{4.152985in}}{\pgfqpoint{2.900323in}{4.152985in}}%
\pgfpathcurveto{\pgfqpoint{2.897718in}{4.152985in}}{\pgfqpoint{2.895220in}{4.151950in}}{\pgfqpoint{2.893378in}{4.150108in}}%
\pgfpathcurveto{\pgfqpoint{2.891537in}{4.148267in}}{\pgfqpoint{2.890502in}{4.145768in}}{\pgfqpoint{2.890502in}{4.143164in}}%
\pgfpathcurveto{\pgfqpoint{2.890502in}{4.140559in}}{\pgfqpoint{2.891537in}{4.138061in}}{\pgfqpoint{2.893378in}{4.136219in}}%
\pgfpathcurveto{\pgfqpoint{2.895220in}{4.134378in}}{\pgfqpoint{2.897718in}{4.133343in}}{\pgfqpoint{2.900323in}{4.133343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013767in}{2.937889in}}%
\pgfpathcurveto{\pgfqpoint{2.016371in}{2.937889in}}{\pgfqpoint{2.018869in}{2.938924in}}{\pgfqpoint{2.020711in}{2.940765in}}%
\pgfpathcurveto{\pgfqpoint{2.022553in}{2.942607in}}{\pgfqpoint{2.023588in}{2.945105in}}{\pgfqpoint{2.023588in}{2.947710in}}%
\pgfpathcurveto{\pgfqpoint{2.023588in}{2.950314in}}{\pgfqpoint{2.022553in}{2.952812in}}{\pgfqpoint{2.020711in}{2.954654in}}%
\pgfpathcurveto{\pgfqpoint{2.018869in}{2.956496in}}{\pgfqpoint{2.016371in}{2.957531in}}{\pgfqpoint{2.013767in}{2.957531in}}%
\pgfpathcurveto{\pgfqpoint{2.011162in}{2.957531in}}{\pgfqpoint{2.008664in}{2.956496in}}{\pgfqpoint{2.006822in}{2.954654in}}%
\pgfpathcurveto{\pgfqpoint{2.004980in}{2.952812in}}{\pgfqpoint{2.003946in}{2.950314in}}{\pgfqpoint{2.003946in}{2.947710in}}%
\pgfpathcurveto{\pgfqpoint{2.003946in}{2.945105in}}{\pgfqpoint{2.004980in}{2.942607in}}{\pgfqpoint{2.006822in}{2.940765in}}%
\pgfpathcurveto{\pgfqpoint{2.008664in}{2.938924in}}{\pgfqpoint{2.011162in}{2.937889in}}{\pgfqpoint{2.013767in}{2.937889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012372in}{3.149703in}}%
\pgfpathcurveto{\pgfqpoint{2.014976in}{3.149703in}}{\pgfqpoint{2.017474in}{3.150738in}}{\pgfqpoint{2.019316in}{3.152580in}}%
\pgfpathcurveto{\pgfqpoint{2.021158in}{3.154421in}}{\pgfqpoint{2.022193in}{3.156920in}}{\pgfqpoint{2.022193in}{3.159524in}}%
\pgfpathcurveto{\pgfqpoint{2.022193in}{3.162129in}}{\pgfqpoint{2.021158in}{3.164627in}}{\pgfqpoint{2.019316in}{3.166469in}}%
\pgfpathcurveto{\pgfqpoint{2.017474in}{3.168310in}}{\pgfqpoint{2.014976in}{3.169345in}}{\pgfqpoint{2.012372in}{3.169345in}}%
\pgfpathcurveto{\pgfqpoint{2.009767in}{3.169345in}}{\pgfqpoint{2.007269in}{3.168310in}}{\pgfqpoint{2.005427in}{3.166469in}}%
\pgfpathcurveto{\pgfqpoint{2.003586in}{3.164627in}}{\pgfqpoint{2.002551in}{3.162129in}}{\pgfqpoint{2.002551in}{3.159524in}}%
\pgfpathcurveto{\pgfqpoint{2.002551in}{3.156920in}}{\pgfqpoint{2.003586in}{3.154421in}}{\pgfqpoint{2.005427in}{3.152580in}}%
\pgfpathcurveto{\pgfqpoint{2.007269in}{3.150738in}}{\pgfqpoint{2.009767in}{3.149703in}}{\pgfqpoint{2.012372in}{3.149703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552106in}{1.208557in}}%
\pgfpathcurveto{\pgfqpoint{3.554710in}{1.208557in}}{\pgfqpoint{3.557209in}{1.209592in}}{\pgfqpoint{3.559050in}{1.211434in}}%
\pgfpathcurveto{\pgfqpoint{3.560892in}{1.213276in}}{\pgfqpoint{3.561927in}{1.215774in}}{\pgfqpoint{3.561927in}{1.218378in}}%
\pgfpathcurveto{\pgfqpoint{3.561927in}{1.220983in}}{\pgfqpoint{3.560892in}{1.223481in}}{\pgfqpoint{3.559050in}{1.225323in}}%
\pgfpathcurveto{\pgfqpoint{3.557209in}{1.227164in}}{\pgfqpoint{3.554710in}{1.228199in}}{\pgfqpoint{3.552106in}{1.228199in}}%
\pgfpathcurveto{\pgfqpoint{3.549501in}{1.228199in}}{\pgfqpoint{3.547003in}{1.227164in}}{\pgfqpoint{3.545161in}{1.225323in}}%
\pgfpathcurveto{\pgfqpoint{3.543320in}{1.223481in}}{\pgfqpoint{3.542285in}{1.220983in}}{\pgfqpoint{3.542285in}{1.218378in}}%
\pgfpathcurveto{\pgfqpoint{3.542285in}{1.215774in}}{\pgfqpoint{3.543320in}{1.213276in}}{\pgfqpoint{3.545161in}{1.211434in}}%
\pgfpathcurveto{\pgfqpoint{3.547003in}{1.209592in}}{\pgfqpoint{3.549501in}{1.208557in}}{\pgfqpoint{3.552106in}{1.208557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015557in}{3.991142in}}%
\pgfpathcurveto{\pgfqpoint{3.018162in}{3.991142in}}{\pgfqpoint{3.020660in}{3.992177in}}{\pgfqpoint{3.022502in}{3.994019in}}%
\pgfpathcurveto{\pgfqpoint{3.024343in}{3.995860in}}{\pgfqpoint{3.025378in}{3.998359in}}{\pgfqpoint{3.025378in}{4.000963in}}%
\pgfpathcurveto{\pgfqpoint{3.025378in}{4.003568in}}{\pgfqpoint{3.024343in}{4.006066in}}{\pgfqpoint{3.022502in}{4.007908in}}%
\pgfpathcurveto{\pgfqpoint{3.020660in}{4.009749in}}{\pgfqpoint{3.018162in}{4.010784in}}{\pgfqpoint{3.015557in}{4.010784in}}%
\pgfpathcurveto{\pgfqpoint{3.012953in}{4.010784in}}{\pgfqpoint{3.010454in}{4.009749in}}{\pgfqpoint{3.008613in}{4.007908in}}%
\pgfpathcurveto{\pgfqpoint{3.006771in}{4.006066in}}{\pgfqpoint{3.005736in}{4.003568in}}{\pgfqpoint{3.005736in}{4.000963in}}%
\pgfpathcurveto{\pgfqpoint{3.005736in}{3.998359in}}{\pgfqpoint{3.006771in}{3.995860in}}{\pgfqpoint{3.008613in}{3.994019in}}%
\pgfpathcurveto{\pgfqpoint{3.010454in}{3.992177in}}{\pgfqpoint{3.012953in}{3.991142in}}{\pgfqpoint{3.015557in}{3.991142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094529in}{2.658575in}}%
\pgfpathcurveto{\pgfqpoint{2.097133in}{2.658575in}}{\pgfqpoint{2.099632in}{2.659609in}}{\pgfqpoint{2.101473in}{2.661451in}}%
\pgfpathcurveto{\pgfqpoint{2.103315in}{2.663293in}}{\pgfqpoint{2.104350in}{2.665791in}}{\pgfqpoint{2.104350in}{2.668395in}}%
\pgfpathcurveto{\pgfqpoint{2.104350in}{2.671000in}}{\pgfqpoint{2.103315in}{2.673498in}}{\pgfqpoint{2.101473in}{2.675340in}}%
\pgfpathcurveto{\pgfqpoint{2.099632in}{2.677182in}}{\pgfqpoint{2.097133in}{2.678216in}}{\pgfqpoint{2.094529in}{2.678216in}}%
\pgfpathcurveto{\pgfqpoint{2.091924in}{2.678216in}}{\pgfqpoint{2.089426in}{2.677182in}}{\pgfqpoint{2.087584in}{2.675340in}}%
\pgfpathcurveto{\pgfqpoint{2.085743in}{2.673498in}}{\pgfqpoint{2.084708in}{2.671000in}}{\pgfqpoint{2.084708in}{2.668395in}}%
\pgfpathcurveto{\pgfqpoint{2.084708in}{2.665791in}}{\pgfqpoint{2.085743in}{2.663293in}}{\pgfqpoint{2.087584in}{2.661451in}}%
\pgfpathcurveto{\pgfqpoint{2.089426in}{2.659609in}}{\pgfqpoint{2.091924in}{2.658575in}}{\pgfqpoint{2.094529in}{2.658575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801274in}{2.397084in}}%
\pgfpathcurveto{\pgfqpoint{1.803878in}{2.397084in}}{\pgfqpoint{1.806376in}{2.398119in}}{\pgfqpoint{1.808218in}{2.399961in}}%
\pgfpathcurveto{\pgfqpoint{1.810060in}{2.401802in}}{\pgfqpoint{1.811095in}{2.404301in}}{\pgfqpoint{1.811095in}{2.406905in}}%
\pgfpathcurveto{\pgfqpoint{1.811095in}{2.409510in}}{\pgfqpoint{1.810060in}{2.412008in}}{\pgfqpoint{1.808218in}{2.413850in}}%
\pgfpathcurveto{\pgfqpoint{1.806376in}{2.415691in}}{\pgfqpoint{1.803878in}{2.416726in}}{\pgfqpoint{1.801274in}{2.416726in}}%
\pgfpathcurveto{\pgfqpoint{1.798669in}{2.416726in}}{\pgfqpoint{1.796171in}{2.415691in}}{\pgfqpoint{1.794329in}{2.413850in}}%
\pgfpathcurveto{\pgfqpoint{1.792488in}{2.412008in}}{\pgfqpoint{1.791453in}{2.409510in}}{\pgfqpoint{1.791453in}{2.406905in}}%
\pgfpathcurveto{\pgfqpoint{1.791453in}{2.404301in}}{\pgfqpoint{1.792488in}{2.401802in}}{\pgfqpoint{1.794329in}{2.399961in}}%
\pgfpathcurveto{\pgfqpoint{1.796171in}{2.398119in}}{\pgfqpoint{1.798669in}{2.397084in}}{\pgfqpoint{1.801274in}{2.397084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519925in}{1.415066in}}%
\pgfpathcurveto{\pgfqpoint{1.522530in}{1.415066in}}{\pgfqpoint{1.525028in}{1.416101in}}{\pgfqpoint{1.526870in}{1.417943in}}%
\pgfpathcurveto{\pgfqpoint{1.528711in}{1.419784in}}{\pgfqpoint{1.529746in}{1.422283in}}{\pgfqpoint{1.529746in}{1.424887in}}%
\pgfpathcurveto{\pgfqpoint{1.529746in}{1.427492in}}{\pgfqpoint{1.528711in}{1.429990in}}{\pgfqpoint{1.526870in}{1.431832in}}%
\pgfpathcurveto{\pgfqpoint{1.525028in}{1.433673in}}{\pgfqpoint{1.522530in}{1.434708in}}{\pgfqpoint{1.519925in}{1.434708in}}%
\pgfpathcurveto{\pgfqpoint{1.517321in}{1.434708in}}{\pgfqpoint{1.514822in}{1.433673in}}{\pgfqpoint{1.512981in}{1.431832in}}%
\pgfpathcurveto{\pgfqpoint{1.511139in}{1.429990in}}{\pgfqpoint{1.510104in}{1.427492in}}{\pgfqpoint{1.510104in}{1.424887in}}%
\pgfpathcurveto{\pgfqpoint{1.510104in}{1.422283in}}{\pgfqpoint{1.511139in}{1.419784in}}{\pgfqpoint{1.512981in}{1.417943in}}%
\pgfpathcurveto{\pgfqpoint{1.514822in}{1.416101in}}{\pgfqpoint{1.517321in}{1.415066in}}{\pgfqpoint{1.519925in}{1.415066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133435in}{2.035842in}}%
\pgfpathcurveto{\pgfqpoint{3.136040in}{2.035842in}}{\pgfqpoint{3.138538in}{2.036877in}}{\pgfqpoint{3.140380in}{2.038718in}}%
\pgfpathcurveto{\pgfqpoint{3.142222in}{2.040560in}}{\pgfqpoint{3.143256in}{2.043058in}}{\pgfqpoint{3.143256in}{2.045663in}}%
\pgfpathcurveto{\pgfqpoint{3.143256in}{2.048267in}}{\pgfqpoint{3.142222in}{2.050766in}}{\pgfqpoint{3.140380in}{2.052607in}}%
\pgfpathcurveto{\pgfqpoint{3.138538in}{2.054449in}}{\pgfqpoint{3.136040in}{2.055484in}}{\pgfqpoint{3.133435in}{2.055484in}}%
\pgfpathcurveto{\pgfqpoint{3.130831in}{2.055484in}}{\pgfqpoint{3.128333in}{2.054449in}}{\pgfqpoint{3.126491in}{2.052607in}}%
\pgfpathcurveto{\pgfqpoint{3.124649in}{2.050766in}}{\pgfqpoint{3.123615in}{2.048267in}}{\pgfqpoint{3.123615in}{2.045663in}}%
\pgfpathcurveto{\pgfqpoint{3.123615in}{2.043058in}}{\pgfqpoint{3.124649in}{2.040560in}}{\pgfqpoint{3.126491in}{2.038718in}}%
\pgfpathcurveto{\pgfqpoint{3.128333in}{2.036877in}}{\pgfqpoint{3.130831in}{2.035842in}}{\pgfqpoint{3.133435in}{2.035842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526133in}{1.436741in}}%
\pgfpathcurveto{\pgfqpoint{1.528737in}{1.436741in}}{\pgfqpoint{1.531235in}{1.437776in}}{\pgfqpoint{1.533077in}{1.439618in}}%
\pgfpathcurveto{\pgfqpoint{1.534919in}{1.441460in}}{\pgfqpoint{1.535954in}{1.443958in}}{\pgfqpoint{1.535954in}{1.446562in}}%
\pgfpathcurveto{\pgfqpoint{1.535954in}{1.449167in}}{\pgfqpoint{1.534919in}{1.451665in}}{\pgfqpoint{1.533077in}{1.453507in}}%
\pgfpathcurveto{\pgfqpoint{1.531235in}{1.455348in}}{\pgfqpoint{1.528737in}{1.456383in}}{\pgfqpoint{1.526133in}{1.456383in}}%
\pgfpathcurveto{\pgfqpoint{1.523528in}{1.456383in}}{\pgfqpoint{1.521030in}{1.455348in}}{\pgfqpoint{1.519188in}{1.453507in}}%
\pgfpathcurveto{\pgfqpoint{1.517346in}{1.451665in}}{\pgfqpoint{1.516312in}{1.449167in}}{\pgfqpoint{1.516312in}{1.446562in}}%
\pgfpathcurveto{\pgfqpoint{1.516312in}{1.443958in}}{\pgfqpoint{1.517346in}{1.441460in}}{\pgfqpoint{1.519188in}{1.439618in}}%
\pgfpathcurveto{\pgfqpoint{1.521030in}{1.437776in}}{\pgfqpoint{1.523528in}{1.436741in}}{\pgfqpoint{1.526133in}{1.436741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544308in}{3.722975in}}%
\pgfpathcurveto{\pgfqpoint{3.546912in}{3.722975in}}{\pgfqpoint{3.549410in}{3.724010in}}{\pgfqpoint{3.551252in}{3.725851in}}%
\pgfpathcurveto{\pgfqpoint{3.553094in}{3.727693in}}{\pgfqpoint{3.554129in}{3.730191in}}{\pgfqpoint{3.554129in}{3.732796in}}%
\pgfpathcurveto{\pgfqpoint{3.554129in}{3.735400in}}{\pgfqpoint{3.553094in}{3.737899in}}{\pgfqpoint{3.551252in}{3.739740in}}%
\pgfpathcurveto{\pgfqpoint{3.549410in}{3.741582in}}{\pgfqpoint{3.546912in}{3.742617in}}{\pgfqpoint{3.544308in}{3.742617in}}%
\pgfpathcurveto{\pgfqpoint{3.541703in}{3.742617in}}{\pgfqpoint{3.539205in}{3.741582in}}{\pgfqpoint{3.537363in}{3.739740in}}%
\pgfpathcurveto{\pgfqpoint{3.535521in}{3.737899in}}{\pgfqpoint{3.534487in}{3.735400in}}{\pgfqpoint{3.534487in}{3.732796in}}%
\pgfpathcurveto{\pgfqpoint{3.534487in}{3.730191in}}{\pgfqpoint{3.535521in}{3.727693in}}{\pgfqpoint{3.537363in}{3.725851in}}%
\pgfpathcurveto{\pgfqpoint{3.539205in}{3.724010in}}{\pgfqpoint{3.541703in}{3.722975in}}{\pgfqpoint{3.544308in}{3.722975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363512in}{2.537082in}}%
\pgfpathcurveto{\pgfqpoint{2.366117in}{2.537082in}}{\pgfqpoint{2.368615in}{2.538117in}}{\pgfqpoint{2.370457in}{2.539958in}}%
\pgfpathcurveto{\pgfqpoint{2.372298in}{2.541800in}}{\pgfqpoint{2.373333in}{2.544298in}}{\pgfqpoint{2.373333in}{2.546903in}}%
\pgfpathcurveto{\pgfqpoint{2.373333in}{2.549507in}}{\pgfqpoint{2.372298in}{2.552005in}}{\pgfqpoint{2.370457in}{2.553847in}}%
\pgfpathcurveto{\pgfqpoint{2.368615in}{2.555689in}}{\pgfqpoint{2.366117in}{2.556724in}}{\pgfqpoint{2.363512in}{2.556724in}}%
\pgfpathcurveto{\pgfqpoint{2.360908in}{2.556724in}}{\pgfqpoint{2.358410in}{2.555689in}}{\pgfqpoint{2.356568in}{2.553847in}}%
\pgfpathcurveto{\pgfqpoint{2.354726in}{2.552005in}}{\pgfqpoint{2.353691in}{2.549507in}}{\pgfqpoint{2.353691in}{2.546903in}}%
\pgfpathcurveto{\pgfqpoint{2.353691in}{2.544298in}}{\pgfqpoint{2.354726in}{2.541800in}}{\pgfqpoint{2.356568in}{2.539958in}}%
\pgfpathcurveto{\pgfqpoint{2.358410in}{2.538117in}}{\pgfqpoint{2.360908in}{2.537082in}}{\pgfqpoint{2.363512in}{2.537082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616010in}{2.435805in}}%
\pgfpathcurveto{\pgfqpoint{1.618614in}{2.435805in}}{\pgfqpoint{1.621112in}{2.436840in}}{\pgfqpoint{1.622954in}{2.438681in}}%
\pgfpathcurveto{\pgfqpoint{1.624796in}{2.440523in}}{\pgfqpoint{1.625830in}{2.443021in}}{\pgfqpoint{1.625830in}{2.445626in}}%
\pgfpathcurveto{\pgfqpoint{1.625830in}{2.448230in}}{\pgfqpoint{1.624796in}{2.450729in}}{\pgfqpoint{1.622954in}{2.452570in}}%
\pgfpathcurveto{\pgfqpoint{1.621112in}{2.454412in}}{\pgfqpoint{1.618614in}{2.455447in}}{\pgfqpoint{1.616010in}{2.455447in}}%
\pgfpathcurveto{\pgfqpoint{1.613405in}{2.455447in}}{\pgfqpoint{1.610907in}{2.454412in}}{\pgfqpoint{1.609065in}{2.452570in}}%
\pgfpathcurveto{\pgfqpoint{1.607223in}{2.450729in}}{\pgfqpoint{1.606189in}{2.448230in}}{\pgfqpoint{1.606189in}{2.445626in}}%
\pgfpathcurveto{\pgfqpoint{1.606189in}{2.443021in}}{\pgfqpoint{1.607223in}{2.440523in}}{\pgfqpoint{1.609065in}{2.438681in}}%
\pgfpathcurveto{\pgfqpoint{1.610907in}{2.436840in}}{\pgfqpoint{1.613405in}{2.435805in}}{\pgfqpoint{1.616010in}{2.435805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297149in}{2.829921in}}%
\pgfpathcurveto{\pgfqpoint{2.299754in}{2.829921in}}{\pgfqpoint{2.302252in}{2.830956in}}{\pgfqpoint{2.304094in}{2.832797in}}%
\pgfpathcurveto{\pgfqpoint{2.305936in}{2.834639in}}{\pgfqpoint{2.306970in}{2.837137in}}{\pgfqpoint{2.306970in}{2.839742in}}%
\pgfpathcurveto{\pgfqpoint{2.306970in}{2.842346in}}{\pgfqpoint{2.305936in}{2.844845in}}{\pgfqpoint{2.304094in}{2.846686in}}%
\pgfpathcurveto{\pgfqpoint{2.302252in}{2.848528in}}{\pgfqpoint{2.299754in}{2.849563in}}{\pgfqpoint{2.297149in}{2.849563in}}%
\pgfpathcurveto{\pgfqpoint{2.294545in}{2.849563in}}{\pgfqpoint{2.292047in}{2.848528in}}{\pgfqpoint{2.290205in}{2.846686in}}%
\pgfpathcurveto{\pgfqpoint{2.288363in}{2.844845in}}{\pgfqpoint{2.287328in}{2.842346in}}{\pgfqpoint{2.287328in}{2.839742in}}%
\pgfpathcurveto{\pgfqpoint{2.287328in}{2.837137in}}{\pgfqpoint{2.288363in}{2.834639in}}{\pgfqpoint{2.290205in}{2.832797in}}%
\pgfpathcurveto{\pgfqpoint{2.292047in}{2.830956in}}{\pgfqpoint{2.294545in}{2.829921in}}{\pgfqpoint{2.297149in}{2.829921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130095in}{2.896916in}}%
\pgfpathcurveto{\pgfqpoint{3.132700in}{2.896916in}}{\pgfqpoint{3.135198in}{2.897951in}}{\pgfqpoint{3.137040in}{2.899793in}}%
\pgfpathcurveto{\pgfqpoint{3.138881in}{2.901634in}}{\pgfqpoint{3.139916in}{2.904133in}}{\pgfqpoint{3.139916in}{2.906737in}}%
\pgfpathcurveto{\pgfqpoint{3.139916in}{2.909342in}}{\pgfqpoint{3.138881in}{2.911840in}}{\pgfqpoint{3.137040in}{2.913682in}}%
\pgfpathcurveto{\pgfqpoint{3.135198in}{2.915523in}}{\pgfqpoint{3.132700in}{2.916558in}}{\pgfqpoint{3.130095in}{2.916558in}}%
\pgfpathcurveto{\pgfqpoint{3.127491in}{2.916558in}}{\pgfqpoint{3.124992in}{2.915523in}}{\pgfqpoint{3.123151in}{2.913682in}}%
\pgfpathcurveto{\pgfqpoint{3.121309in}{2.911840in}}{\pgfqpoint{3.120274in}{2.909342in}}{\pgfqpoint{3.120274in}{2.906737in}}%
\pgfpathcurveto{\pgfqpoint{3.120274in}{2.904133in}}{\pgfqpoint{3.121309in}{2.901634in}}{\pgfqpoint{3.123151in}{2.899793in}}%
\pgfpathcurveto{\pgfqpoint{3.124992in}{2.897951in}}{\pgfqpoint{3.127491in}{2.896916in}}{\pgfqpoint{3.130095in}{2.896916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463425in}{1.299867in}}%
\pgfpathcurveto{\pgfqpoint{1.466030in}{1.299867in}}{\pgfqpoint{1.468528in}{1.300902in}}{\pgfqpoint{1.470370in}{1.302744in}}%
\pgfpathcurveto{\pgfqpoint{1.472211in}{1.304585in}}{\pgfqpoint{1.473246in}{1.307083in}}{\pgfqpoint{1.473246in}{1.309688in}}%
\pgfpathcurveto{\pgfqpoint{1.473246in}{1.312293in}}{\pgfqpoint{1.472211in}{1.314791in}}{\pgfqpoint{1.470370in}{1.316632in}}%
\pgfpathcurveto{\pgfqpoint{1.468528in}{1.318474in}}{\pgfqpoint{1.466030in}{1.319509in}}{\pgfqpoint{1.463425in}{1.319509in}}%
\pgfpathcurveto{\pgfqpoint{1.460821in}{1.319509in}}{\pgfqpoint{1.458322in}{1.318474in}}{\pgfqpoint{1.456481in}{1.316632in}}%
\pgfpathcurveto{\pgfqpoint{1.454639in}{1.314791in}}{\pgfqpoint{1.453604in}{1.312293in}}{\pgfqpoint{1.453604in}{1.309688in}}%
\pgfpathcurveto{\pgfqpoint{1.453604in}{1.307083in}}{\pgfqpoint{1.454639in}{1.304585in}}{\pgfqpoint{1.456481in}{1.302744in}}%
\pgfpathcurveto{\pgfqpoint{1.458322in}{1.300902in}}{\pgfqpoint{1.460821in}{1.299867in}}{\pgfqpoint{1.463425in}{1.299867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717002in}{1.847807in}}%
\pgfpathcurveto{\pgfqpoint{1.719607in}{1.847807in}}{\pgfqpoint{1.722105in}{1.848842in}}{\pgfqpoint{1.723947in}{1.850683in}}%
\pgfpathcurveto{\pgfqpoint{1.725788in}{1.852525in}}{\pgfqpoint{1.726823in}{1.855023in}}{\pgfqpoint{1.726823in}{1.857628in}}%
\pgfpathcurveto{\pgfqpoint{1.726823in}{1.860232in}}{\pgfqpoint{1.725788in}{1.862730in}}{\pgfqpoint{1.723947in}{1.864572in}}%
\pgfpathcurveto{\pgfqpoint{1.722105in}{1.866414in}}{\pgfqpoint{1.719607in}{1.867449in}}{\pgfqpoint{1.717002in}{1.867449in}}%
\pgfpathcurveto{\pgfqpoint{1.714398in}{1.867449in}}{\pgfqpoint{1.711899in}{1.866414in}}{\pgfqpoint{1.710058in}{1.864572in}}%
\pgfpathcurveto{\pgfqpoint{1.708216in}{1.862730in}}{\pgfqpoint{1.707181in}{1.860232in}}{\pgfqpoint{1.707181in}{1.857628in}}%
\pgfpathcurveto{\pgfqpoint{1.707181in}{1.855023in}}{\pgfqpoint{1.708216in}{1.852525in}}{\pgfqpoint{1.710058in}{1.850683in}}%
\pgfpathcurveto{\pgfqpoint{1.711899in}{1.848842in}}{\pgfqpoint{1.714398in}{1.847807in}}{\pgfqpoint{1.717002in}{1.847807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864254in}{3.325136in}}%
\pgfpathcurveto{\pgfqpoint{1.866859in}{3.325136in}}{\pgfqpoint{1.869357in}{3.326171in}}{\pgfqpoint{1.871199in}{3.328012in}}%
\pgfpathcurveto{\pgfqpoint{1.873040in}{3.329854in}}{\pgfqpoint{1.874075in}{3.332352in}}{\pgfqpoint{1.874075in}{3.334957in}}%
\pgfpathcurveto{\pgfqpoint{1.874075in}{3.337561in}}{\pgfqpoint{1.873040in}{3.340059in}}{\pgfqpoint{1.871199in}{3.341901in}}%
\pgfpathcurveto{\pgfqpoint{1.869357in}{3.343743in}}{\pgfqpoint{1.866859in}{3.344778in}}{\pgfqpoint{1.864254in}{3.344778in}}%
\pgfpathcurveto{\pgfqpoint{1.861650in}{3.344778in}}{\pgfqpoint{1.859151in}{3.343743in}}{\pgfqpoint{1.857310in}{3.341901in}}%
\pgfpathcurveto{\pgfqpoint{1.855468in}{3.340059in}}{\pgfqpoint{1.854433in}{3.337561in}}{\pgfqpoint{1.854433in}{3.334957in}}%
\pgfpathcurveto{\pgfqpoint{1.854433in}{3.332352in}}{\pgfqpoint{1.855468in}{3.329854in}}{\pgfqpoint{1.857310in}{3.328012in}}%
\pgfpathcurveto{\pgfqpoint{1.859151in}{3.326171in}}{\pgfqpoint{1.861650in}{3.325136in}}{\pgfqpoint{1.864254in}{3.325136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956091in}{2.012554in}}%
\pgfpathcurveto{\pgfqpoint{1.958696in}{2.012554in}}{\pgfqpoint{1.961194in}{2.013589in}}{\pgfqpoint{1.963036in}{2.015431in}}%
\pgfpathcurveto{\pgfqpoint{1.964877in}{2.017272in}}{\pgfqpoint{1.965912in}{2.019771in}}{\pgfqpoint{1.965912in}{2.022375in}}%
\pgfpathcurveto{\pgfqpoint{1.965912in}{2.024980in}}{\pgfqpoint{1.964877in}{2.027478in}}{\pgfqpoint{1.963036in}{2.029320in}}%
\pgfpathcurveto{\pgfqpoint{1.961194in}{2.031161in}}{\pgfqpoint{1.958696in}{2.032196in}}{\pgfqpoint{1.956091in}{2.032196in}}%
\pgfpathcurveto{\pgfqpoint{1.953487in}{2.032196in}}{\pgfqpoint{1.950989in}{2.031161in}}{\pgfqpoint{1.949147in}{2.029320in}}%
\pgfpathcurveto{\pgfqpoint{1.947305in}{2.027478in}}{\pgfqpoint{1.946270in}{2.024980in}}{\pgfqpoint{1.946270in}{2.022375in}}%
\pgfpathcurveto{\pgfqpoint{1.946270in}{2.019771in}}{\pgfqpoint{1.947305in}{2.017272in}}{\pgfqpoint{1.949147in}{2.015431in}}%
\pgfpathcurveto{\pgfqpoint{1.950989in}{2.013589in}}{\pgfqpoint{1.953487in}{2.012554in}}{\pgfqpoint{1.956091in}{2.012554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315302in}{1.668696in}}%
\pgfpathcurveto{\pgfqpoint{4.317907in}{1.668696in}}{\pgfqpoint{4.320405in}{1.669731in}}{\pgfqpoint{4.322247in}{1.671573in}}%
\pgfpathcurveto{\pgfqpoint{4.324089in}{1.673414in}}{\pgfqpoint{4.325123in}{1.675913in}}{\pgfqpoint{4.325123in}{1.678517in}}%
\pgfpathcurveto{\pgfqpoint{4.325123in}{1.681122in}}{\pgfqpoint{4.324089in}{1.683620in}}{\pgfqpoint{4.322247in}{1.685462in}}%
\pgfpathcurveto{\pgfqpoint{4.320405in}{1.687303in}}{\pgfqpoint{4.317907in}{1.688338in}}{\pgfqpoint{4.315302in}{1.688338in}}%
\pgfpathcurveto{\pgfqpoint{4.312698in}{1.688338in}}{\pgfqpoint{4.310200in}{1.687303in}}{\pgfqpoint{4.308358in}{1.685462in}}%
\pgfpathcurveto{\pgfqpoint{4.306516in}{1.683620in}}{\pgfqpoint{4.305482in}{1.681122in}}{\pgfqpoint{4.305482in}{1.678517in}}%
\pgfpathcurveto{\pgfqpoint{4.305482in}{1.675913in}}{\pgfqpoint{4.306516in}{1.673414in}}{\pgfqpoint{4.308358in}{1.671573in}}%
\pgfpathcurveto{\pgfqpoint{4.310200in}{1.669731in}}{\pgfqpoint{4.312698in}{1.668696in}}{\pgfqpoint{4.315302in}{1.668696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395865in}{2.945244in}}%
\pgfpathcurveto{\pgfqpoint{2.398470in}{2.945244in}}{\pgfqpoint{2.400968in}{2.946279in}}{\pgfqpoint{2.402810in}{2.948121in}}%
\pgfpathcurveto{\pgfqpoint{2.404651in}{2.949962in}}{\pgfqpoint{2.405686in}{2.952460in}}{\pgfqpoint{2.405686in}{2.955065in}}%
\pgfpathcurveto{\pgfqpoint{2.405686in}{2.957670in}}{\pgfqpoint{2.404651in}{2.960168in}}{\pgfqpoint{2.402810in}{2.962009in}}%
\pgfpathcurveto{\pgfqpoint{2.400968in}{2.963851in}}{\pgfqpoint{2.398470in}{2.964886in}}{\pgfqpoint{2.395865in}{2.964886in}}%
\pgfpathcurveto{\pgfqpoint{2.393261in}{2.964886in}}{\pgfqpoint{2.390762in}{2.963851in}}{\pgfqpoint{2.388921in}{2.962009in}}%
\pgfpathcurveto{\pgfqpoint{2.387079in}{2.960168in}}{\pgfqpoint{2.386044in}{2.957670in}}{\pgfqpoint{2.386044in}{2.955065in}}%
\pgfpathcurveto{\pgfqpoint{2.386044in}{2.952460in}}{\pgfqpoint{2.387079in}{2.949962in}}{\pgfqpoint{2.388921in}{2.948121in}}%
\pgfpathcurveto{\pgfqpoint{2.390762in}{2.946279in}}{\pgfqpoint{2.393261in}{2.945244in}}{\pgfqpoint{2.395865in}{2.945244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694668in}{2.103888in}}%
\pgfpathcurveto{\pgfqpoint{4.697273in}{2.103888in}}{\pgfqpoint{4.699771in}{2.104923in}}{\pgfqpoint{4.701613in}{2.106764in}}%
\pgfpathcurveto{\pgfqpoint{4.703454in}{2.108606in}}{\pgfqpoint{4.704489in}{2.111104in}}{\pgfqpoint{4.704489in}{2.113709in}}%
\pgfpathcurveto{\pgfqpoint{4.704489in}{2.116313in}}{\pgfqpoint{4.703454in}{2.118812in}}{\pgfqpoint{4.701613in}{2.120653in}}%
\pgfpathcurveto{\pgfqpoint{4.699771in}{2.122495in}}{\pgfqpoint{4.697273in}{2.123530in}}{\pgfqpoint{4.694668in}{2.123530in}}%
\pgfpathcurveto{\pgfqpoint{4.692064in}{2.123530in}}{\pgfqpoint{4.689565in}{2.122495in}}{\pgfqpoint{4.687724in}{2.120653in}}%
\pgfpathcurveto{\pgfqpoint{4.685882in}{2.118812in}}{\pgfqpoint{4.684847in}{2.116313in}}{\pgfqpoint{4.684847in}{2.113709in}}%
\pgfpathcurveto{\pgfqpoint{4.684847in}{2.111104in}}{\pgfqpoint{4.685882in}{2.108606in}}{\pgfqpoint{4.687724in}{2.106764in}}%
\pgfpathcurveto{\pgfqpoint{4.689565in}{2.104923in}}{\pgfqpoint{4.692064in}{2.103888in}}{\pgfqpoint{4.694668in}{2.103888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752457in}{3.278315in}}%
\pgfpathcurveto{\pgfqpoint{2.755062in}{3.278315in}}{\pgfqpoint{2.757560in}{3.279349in}}{\pgfqpoint{2.759402in}{3.281191in}}%
\pgfpathcurveto{\pgfqpoint{2.761243in}{3.283033in}}{\pgfqpoint{2.762278in}{3.285531in}}{\pgfqpoint{2.762278in}{3.288136in}}%
\pgfpathcurveto{\pgfqpoint{2.762278in}{3.290740in}}{\pgfqpoint{2.761243in}{3.293238in}}{\pgfqpoint{2.759402in}{3.295080in}}%
\pgfpathcurveto{\pgfqpoint{2.757560in}{3.296922in}}{\pgfqpoint{2.755062in}{3.297957in}}{\pgfqpoint{2.752457in}{3.297957in}}%
\pgfpathcurveto{\pgfqpoint{2.749853in}{3.297957in}}{\pgfqpoint{2.747354in}{3.296922in}}{\pgfqpoint{2.745513in}{3.295080in}}%
\pgfpathcurveto{\pgfqpoint{2.743671in}{3.293238in}}{\pgfqpoint{2.742636in}{3.290740in}}{\pgfqpoint{2.742636in}{3.288136in}}%
\pgfpathcurveto{\pgfqpoint{2.742636in}{3.285531in}}{\pgfqpoint{2.743671in}{3.283033in}}{\pgfqpoint{2.745513in}{3.281191in}}%
\pgfpathcurveto{\pgfqpoint{2.747354in}{3.279349in}}{\pgfqpoint{2.749853in}{3.278315in}}{\pgfqpoint{2.752457in}{3.278315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062948in}{3.114257in}}%
\pgfpathcurveto{\pgfqpoint{3.065552in}{3.114257in}}{\pgfqpoint{3.068050in}{3.115292in}}{\pgfqpoint{3.069892in}{3.117134in}}%
\pgfpathcurveto{\pgfqpoint{3.071734in}{3.118975in}}{\pgfqpoint{3.072768in}{3.121473in}}{\pgfqpoint{3.072768in}{3.124078in}}%
\pgfpathcurveto{\pgfqpoint{3.072768in}{3.126682in}}{\pgfqpoint{3.071734in}{3.129181in}}{\pgfqpoint{3.069892in}{3.131022in}}%
\pgfpathcurveto{\pgfqpoint{3.068050in}{3.132864in}}{\pgfqpoint{3.065552in}{3.133899in}}{\pgfqpoint{3.062948in}{3.133899in}}%
\pgfpathcurveto{\pgfqpoint{3.060343in}{3.133899in}}{\pgfqpoint{3.057845in}{3.132864in}}{\pgfqpoint{3.056003in}{3.131022in}}%
\pgfpathcurveto{\pgfqpoint{3.054161in}{3.129181in}}{\pgfqpoint{3.053127in}{3.126682in}}{\pgfqpoint{3.053127in}{3.124078in}}%
\pgfpathcurveto{\pgfqpoint{3.053127in}{3.121473in}}{\pgfqpoint{3.054161in}{3.118975in}}{\pgfqpoint{3.056003in}{3.117134in}}%
\pgfpathcurveto{\pgfqpoint{3.057845in}{3.115292in}}{\pgfqpoint{3.060343in}{3.114257in}}{\pgfqpoint{3.062948in}{3.114257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247054in}{2.523933in}}%
\pgfpathcurveto{\pgfqpoint{2.249658in}{2.523933in}}{\pgfqpoint{2.252157in}{2.524968in}}{\pgfqpoint{2.253998in}{2.526810in}}%
\pgfpathcurveto{\pgfqpoint{2.255840in}{2.528651in}}{\pgfqpoint{2.256875in}{2.531150in}}{\pgfqpoint{2.256875in}{2.533754in}}%
\pgfpathcurveto{\pgfqpoint{2.256875in}{2.536359in}}{\pgfqpoint{2.255840in}{2.538857in}}{\pgfqpoint{2.253998in}{2.540699in}}%
\pgfpathcurveto{\pgfqpoint{2.252157in}{2.542540in}}{\pgfqpoint{2.249658in}{2.543575in}}{\pgfqpoint{2.247054in}{2.543575in}}%
\pgfpathcurveto{\pgfqpoint{2.244449in}{2.543575in}}{\pgfqpoint{2.241951in}{2.542540in}}{\pgfqpoint{2.240109in}{2.540699in}}%
\pgfpathcurveto{\pgfqpoint{2.238268in}{2.538857in}}{\pgfqpoint{2.237233in}{2.536359in}}{\pgfqpoint{2.237233in}{2.533754in}}%
\pgfpathcurveto{\pgfqpoint{2.237233in}{2.531150in}}{\pgfqpoint{2.238268in}{2.528651in}}{\pgfqpoint{2.240109in}{2.526810in}}%
\pgfpathcurveto{\pgfqpoint{2.241951in}{2.524968in}}{\pgfqpoint{2.244449in}{2.523933in}}{\pgfqpoint{2.247054in}{2.523933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597561in}{1.859494in}}%
\pgfpathcurveto{\pgfqpoint{1.600165in}{1.859494in}}{\pgfqpoint{1.602664in}{1.860529in}}{\pgfqpoint{1.604505in}{1.862370in}}%
\pgfpathcurveto{\pgfqpoint{1.606347in}{1.864212in}}{\pgfqpoint{1.607382in}{1.866710in}}{\pgfqpoint{1.607382in}{1.869315in}}%
\pgfpathcurveto{\pgfqpoint{1.607382in}{1.871919in}}{\pgfqpoint{1.606347in}{1.874417in}}{\pgfqpoint{1.604505in}{1.876259in}}%
\pgfpathcurveto{\pgfqpoint{1.602664in}{1.878101in}}{\pgfqpoint{1.600165in}{1.879136in}}{\pgfqpoint{1.597561in}{1.879136in}}%
\pgfpathcurveto{\pgfqpoint{1.594956in}{1.879136in}}{\pgfqpoint{1.592458in}{1.878101in}}{\pgfqpoint{1.590616in}{1.876259in}}%
\pgfpathcurveto{\pgfqpoint{1.588775in}{1.874417in}}{\pgfqpoint{1.587740in}{1.871919in}}{\pgfqpoint{1.587740in}{1.869315in}}%
\pgfpathcurveto{\pgfqpoint{1.587740in}{1.866710in}}{\pgfqpoint{1.588775in}{1.864212in}}{\pgfqpoint{1.590616in}{1.862370in}}%
\pgfpathcurveto{\pgfqpoint{1.592458in}{1.860529in}}{\pgfqpoint{1.594956in}{1.859494in}}{\pgfqpoint{1.597561in}{1.859494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666915in}{3.057059in}}%
\pgfpathcurveto{\pgfqpoint{1.669520in}{3.057059in}}{\pgfqpoint{1.672018in}{3.058093in}}{\pgfqpoint{1.673860in}{3.059935in}}%
\pgfpathcurveto{\pgfqpoint{1.675701in}{3.061777in}}{\pgfqpoint{1.676736in}{3.064275in}}{\pgfqpoint{1.676736in}{3.066879in}}%
\pgfpathcurveto{\pgfqpoint{1.676736in}{3.069484in}}{\pgfqpoint{1.675701in}{3.071982in}}{\pgfqpoint{1.673860in}{3.073824in}}%
\pgfpathcurveto{\pgfqpoint{1.672018in}{3.075666in}}{\pgfqpoint{1.669520in}{3.076700in}}{\pgfqpoint{1.666915in}{3.076700in}}%
\pgfpathcurveto{\pgfqpoint{1.664311in}{3.076700in}}{\pgfqpoint{1.661812in}{3.075666in}}{\pgfqpoint{1.659971in}{3.073824in}}%
\pgfpathcurveto{\pgfqpoint{1.658129in}{3.071982in}}{\pgfqpoint{1.657094in}{3.069484in}}{\pgfqpoint{1.657094in}{3.066879in}}%
\pgfpathcurveto{\pgfqpoint{1.657094in}{3.064275in}}{\pgfqpoint{1.658129in}{3.061777in}}{\pgfqpoint{1.659971in}{3.059935in}}%
\pgfpathcurveto{\pgfqpoint{1.661812in}{3.058093in}}{\pgfqpoint{1.664311in}{3.057059in}}{\pgfqpoint{1.666915in}{3.057059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918238in}{3.262952in}}%
\pgfpathcurveto{\pgfqpoint{2.920842in}{3.262952in}}{\pgfqpoint{2.923341in}{3.263986in}}{\pgfqpoint{2.925182in}{3.265828in}}%
\pgfpathcurveto{\pgfqpoint{2.927024in}{3.267670in}}{\pgfqpoint{2.928059in}{3.270168in}}{\pgfqpoint{2.928059in}{3.272773in}}%
\pgfpathcurveto{\pgfqpoint{2.928059in}{3.275377in}}{\pgfqpoint{2.927024in}{3.277875in}}{\pgfqpoint{2.925182in}{3.279717in}}%
\pgfpathcurveto{\pgfqpoint{2.923341in}{3.281559in}}{\pgfqpoint{2.920842in}{3.282593in}}{\pgfqpoint{2.918238in}{3.282593in}}%
\pgfpathcurveto{\pgfqpoint{2.915633in}{3.282593in}}{\pgfqpoint{2.913135in}{3.281559in}}{\pgfqpoint{2.911293in}{3.279717in}}%
\pgfpathcurveto{\pgfqpoint{2.909452in}{3.277875in}}{\pgfqpoint{2.908417in}{3.275377in}}{\pgfqpoint{2.908417in}{3.272773in}}%
\pgfpathcurveto{\pgfqpoint{2.908417in}{3.270168in}}{\pgfqpoint{2.909452in}{3.267670in}}{\pgfqpoint{2.911293in}{3.265828in}}%
\pgfpathcurveto{\pgfqpoint{2.913135in}{3.263986in}}{\pgfqpoint{2.915633in}{3.262952in}}{\pgfqpoint{2.918238in}{3.262952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366825in}{2.188969in}}%
\pgfpathcurveto{\pgfqpoint{3.369429in}{2.188969in}}{\pgfqpoint{3.371928in}{2.190004in}}{\pgfqpoint{3.373769in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{3.375611in}{2.193687in}}{\pgfqpoint{3.376646in}{2.196185in}}{\pgfqpoint{3.376646in}{2.198790in}}%
\pgfpathcurveto{\pgfqpoint{3.376646in}{2.201394in}}{\pgfqpoint{3.375611in}{2.203893in}}{\pgfqpoint{3.373769in}{2.205734in}}%
\pgfpathcurveto{\pgfqpoint{3.371928in}{2.207576in}}{\pgfqpoint{3.369429in}{2.208611in}}{\pgfqpoint{3.366825in}{2.208611in}}%
\pgfpathcurveto{\pgfqpoint{3.364220in}{2.208611in}}{\pgfqpoint{3.361722in}{2.207576in}}{\pgfqpoint{3.359880in}{2.205734in}}%
\pgfpathcurveto{\pgfqpoint{3.358039in}{2.203893in}}{\pgfqpoint{3.357004in}{2.201394in}}{\pgfqpoint{3.357004in}{2.198790in}}%
\pgfpathcurveto{\pgfqpoint{3.357004in}{2.196185in}}{\pgfqpoint{3.358039in}{2.193687in}}{\pgfqpoint{3.359880in}{2.191845in}}%
\pgfpathcurveto{\pgfqpoint{3.361722in}{2.190004in}}{\pgfqpoint{3.364220in}{2.188969in}}{\pgfqpoint{3.366825in}{2.188969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552229in}{2.363803in}}%
\pgfpathcurveto{\pgfqpoint{3.554834in}{2.363803in}}{\pgfqpoint{3.557332in}{2.364838in}}{\pgfqpoint{3.559174in}{2.366679in}}%
\pgfpathcurveto{\pgfqpoint{3.561015in}{2.368521in}}{\pgfqpoint{3.562050in}{2.371019in}}{\pgfqpoint{3.562050in}{2.373624in}}%
\pgfpathcurveto{\pgfqpoint{3.562050in}{2.376228in}}{\pgfqpoint{3.561015in}{2.378727in}}{\pgfqpoint{3.559174in}{2.380568in}}%
\pgfpathcurveto{\pgfqpoint{3.557332in}{2.382410in}}{\pgfqpoint{3.554834in}{2.383445in}}{\pgfqpoint{3.552229in}{2.383445in}}%
\pgfpathcurveto{\pgfqpoint{3.549625in}{2.383445in}}{\pgfqpoint{3.547127in}{2.382410in}}{\pgfqpoint{3.545285in}{2.380568in}}%
\pgfpathcurveto{\pgfqpoint{3.543443in}{2.378727in}}{\pgfqpoint{3.542408in}{2.376228in}}{\pgfqpoint{3.542408in}{2.373624in}}%
\pgfpathcurveto{\pgfqpoint{3.542408in}{2.371019in}}{\pgfqpoint{3.543443in}{2.368521in}}{\pgfqpoint{3.545285in}{2.366679in}}%
\pgfpathcurveto{\pgfqpoint{3.547127in}{2.364838in}}{\pgfqpoint{3.549625in}{2.363803in}}{\pgfqpoint{3.552229in}{2.363803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872417in}{1.889201in}}%
\pgfpathcurveto{\pgfqpoint{1.875021in}{1.889201in}}{\pgfqpoint{1.877520in}{1.890236in}}{\pgfqpoint{1.879361in}{1.892078in}}%
\pgfpathcurveto{\pgfqpoint{1.881203in}{1.893920in}}{\pgfqpoint{1.882238in}{1.896418in}}{\pgfqpoint{1.882238in}{1.899022in}}%
\pgfpathcurveto{\pgfqpoint{1.882238in}{1.901627in}}{\pgfqpoint{1.881203in}{1.904125in}}{\pgfqpoint{1.879361in}{1.905967in}}%
\pgfpathcurveto{\pgfqpoint{1.877520in}{1.907808in}}{\pgfqpoint{1.875021in}{1.908843in}}{\pgfqpoint{1.872417in}{1.908843in}}%
\pgfpathcurveto{\pgfqpoint{1.869812in}{1.908843in}}{\pgfqpoint{1.867314in}{1.907808in}}{\pgfqpoint{1.865472in}{1.905967in}}%
\pgfpathcurveto{\pgfqpoint{1.863631in}{1.904125in}}{\pgfqpoint{1.862596in}{1.901627in}}{\pgfqpoint{1.862596in}{1.899022in}}%
\pgfpathcurveto{\pgfqpoint{1.862596in}{1.896418in}}{\pgfqpoint{1.863631in}{1.893920in}}{\pgfqpoint{1.865472in}{1.892078in}}%
\pgfpathcurveto{\pgfqpoint{1.867314in}{1.890236in}}{\pgfqpoint{1.869812in}{1.889201in}}{\pgfqpoint{1.872417in}{1.889201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956589in}{2.856196in}}%
\pgfpathcurveto{\pgfqpoint{1.959194in}{2.856196in}}{\pgfqpoint{1.961692in}{2.857230in}}{\pgfqpoint{1.963534in}{2.859072in}}%
\pgfpathcurveto{\pgfqpoint{1.965375in}{2.860914in}}{\pgfqpoint{1.966410in}{2.863412in}}{\pgfqpoint{1.966410in}{2.866016in}}%
\pgfpathcurveto{\pgfqpoint{1.966410in}{2.868621in}}{\pgfqpoint{1.965375in}{2.871119in}}{\pgfqpoint{1.963534in}{2.872961in}}%
\pgfpathcurveto{\pgfqpoint{1.961692in}{2.874803in}}{\pgfqpoint{1.959194in}{2.875837in}}{\pgfqpoint{1.956589in}{2.875837in}}%
\pgfpathcurveto{\pgfqpoint{1.953985in}{2.875837in}}{\pgfqpoint{1.951486in}{2.874803in}}{\pgfqpoint{1.949645in}{2.872961in}}%
\pgfpathcurveto{\pgfqpoint{1.947803in}{2.871119in}}{\pgfqpoint{1.946768in}{2.868621in}}{\pgfqpoint{1.946768in}{2.866016in}}%
\pgfpathcurveto{\pgfqpoint{1.946768in}{2.863412in}}{\pgfqpoint{1.947803in}{2.860914in}}{\pgfqpoint{1.949645in}{2.859072in}}%
\pgfpathcurveto{\pgfqpoint{1.951486in}{2.857230in}}{\pgfqpoint{1.953985in}{2.856196in}}{\pgfqpoint{1.956589in}{2.856196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808608in}{3.136175in}}%
\pgfpathcurveto{\pgfqpoint{1.811212in}{3.136175in}}{\pgfqpoint{1.813711in}{3.137210in}}{\pgfqpoint{1.815552in}{3.139051in}}%
\pgfpathcurveto{\pgfqpoint{1.817394in}{3.140893in}}{\pgfqpoint{1.818429in}{3.143391in}}{\pgfqpoint{1.818429in}{3.145996in}}%
\pgfpathcurveto{\pgfqpoint{1.818429in}{3.148600in}}{\pgfqpoint{1.817394in}{3.151098in}}{\pgfqpoint{1.815552in}{3.152940in}}%
\pgfpathcurveto{\pgfqpoint{1.813711in}{3.154782in}}{\pgfqpoint{1.811212in}{3.155817in}}{\pgfqpoint{1.808608in}{3.155817in}}%
\pgfpathcurveto{\pgfqpoint{1.806003in}{3.155817in}}{\pgfqpoint{1.803505in}{3.154782in}}{\pgfqpoint{1.801663in}{3.152940in}}%
\pgfpathcurveto{\pgfqpoint{1.799822in}{3.151098in}}{\pgfqpoint{1.798787in}{3.148600in}}{\pgfqpoint{1.798787in}{3.145996in}}%
\pgfpathcurveto{\pgfqpoint{1.798787in}{3.143391in}}{\pgfqpoint{1.799822in}{3.140893in}}{\pgfqpoint{1.801663in}{3.139051in}}%
\pgfpathcurveto{\pgfqpoint{1.803505in}{3.137210in}}{\pgfqpoint{1.806003in}{3.136175in}}{\pgfqpoint{1.808608in}{3.136175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709617in}{1.571233in}}%
\pgfpathcurveto{\pgfqpoint{3.712222in}{1.571233in}}{\pgfqpoint{3.714720in}{1.572268in}}{\pgfqpoint{3.716562in}{1.574109in}}%
\pgfpathcurveto{\pgfqpoint{3.718403in}{1.575951in}}{\pgfqpoint{3.719438in}{1.578449in}}{\pgfqpoint{3.719438in}{1.581054in}}%
\pgfpathcurveto{\pgfqpoint{3.719438in}{1.583658in}}{\pgfqpoint{3.718403in}{1.586157in}}{\pgfqpoint{3.716562in}{1.587998in}}%
\pgfpathcurveto{\pgfqpoint{3.714720in}{1.589840in}}{\pgfqpoint{3.712222in}{1.590875in}}{\pgfqpoint{3.709617in}{1.590875in}}%
\pgfpathcurveto{\pgfqpoint{3.707013in}{1.590875in}}{\pgfqpoint{3.704515in}{1.589840in}}{\pgfqpoint{3.702673in}{1.587998in}}%
\pgfpathcurveto{\pgfqpoint{3.700831in}{1.586157in}}{\pgfqpoint{3.699796in}{1.583658in}}{\pgfqpoint{3.699796in}{1.581054in}}%
\pgfpathcurveto{\pgfqpoint{3.699796in}{1.578449in}}{\pgfqpoint{3.700831in}{1.575951in}}{\pgfqpoint{3.702673in}{1.574109in}}%
\pgfpathcurveto{\pgfqpoint{3.704515in}{1.572268in}}{\pgfqpoint{3.707013in}{1.571233in}}{\pgfqpoint{3.709617in}{1.571233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188465in}{2.371902in}}%
\pgfpathcurveto{\pgfqpoint{4.191070in}{2.371902in}}{\pgfqpoint{4.193568in}{2.372937in}}{\pgfqpoint{4.195410in}{2.374778in}}%
\pgfpathcurveto{\pgfqpoint{4.197251in}{2.376620in}}{\pgfqpoint{4.198286in}{2.379118in}}{\pgfqpoint{4.198286in}{2.381723in}}%
\pgfpathcurveto{\pgfqpoint{4.198286in}{2.384327in}}{\pgfqpoint{4.197251in}{2.386825in}}{\pgfqpoint{4.195410in}{2.388667in}}%
\pgfpathcurveto{\pgfqpoint{4.193568in}{2.390509in}}{\pgfqpoint{4.191070in}{2.391544in}}{\pgfqpoint{4.188465in}{2.391544in}}%
\pgfpathcurveto{\pgfqpoint{4.185861in}{2.391544in}}{\pgfqpoint{4.183362in}{2.390509in}}{\pgfqpoint{4.181521in}{2.388667in}}%
\pgfpathcurveto{\pgfqpoint{4.179679in}{2.386825in}}{\pgfqpoint{4.178644in}{2.384327in}}{\pgfqpoint{4.178644in}{2.381723in}}%
\pgfpathcurveto{\pgfqpoint{4.178644in}{2.379118in}}{\pgfqpoint{4.179679in}{2.376620in}}{\pgfqpoint{4.181521in}{2.374778in}}%
\pgfpathcurveto{\pgfqpoint{4.183362in}{2.372937in}}{\pgfqpoint{4.185861in}{2.371902in}}{\pgfqpoint{4.188465in}{2.371902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544044in}{1.338845in}}%
\pgfpathcurveto{\pgfqpoint{1.546648in}{1.338845in}}{\pgfqpoint{1.549146in}{1.339880in}}{\pgfqpoint{1.550988in}{1.341721in}}%
\pgfpathcurveto{\pgfqpoint{1.552830in}{1.343563in}}{\pgfqpoint{1.553865in}{1.346061in}}{\pgfqpoint{1.553865in}{1.348666in}}%
\pgfpathcurveto{\pgfqpoint{1.553865in}{1.351270in}}{\pgfqpoint{1.552830in}{1.353769in}}{\pgfqpoint{1.550988in}{1.355610in}}%
\pgfpathcurveto{\pgfqpoint{1.549146in}{1.357452in}}{\pgfqpoint{1.546648in}{1.358487in}}{\pgfqpoint{1.544044in}{1.358487in}}%
\pgfpathcurveto{\pgfqpoint{1.541439in}{1.358487in}}{\pgfqpoint{1.538941in}{1.357452in}}{\pgfqpoint{1.537099in}{1.355610in}}%
\pgfpathcurveto{\pgfqpoint{1.535258in}{1.353769in}}{\pgfqpoint{1.534223in}{1.351270in}}{\pgfqpoint{1.534223in}{1.348666in}}%
\pgfpathcurveto{\pgfqpoint{1.534223in}{1.346061in}}{\pgfqpoint{1.535258in}{1.343563in}}{\pgfqpoint{1.537099in}{1.341721in}}%
\pgfpathcurveto{\pgfqpoint{1.538941in}{1.339880in}}{\pgfqpoint{1.541439in}{1.338845in}}{\pgfqpoint{1.544044in}{1.338845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496616in}{3.368358in}}%
\pgfpathcurveto{\pgfqpoint{2.499221in}{3.368358in}}{\pgfqpoint{2.501719in}{3.369393in}}{\pgfqpoint{2.503561in}{3.371234in}}%
\pgfpathcurveto{\pgfqpoint{2.505402in}{3.373076in}}{\pgfqpoint{2.506437in}{3.375574in}}{\pgfqpoint{2.506437in}{3.378179in}}%
\pgfpathcurveto{\pgfqpoint{2.506437in}{3.380783in}}{\pgfqpoint{2.505402in}{3.383282in}}{\pgfqpoint{2.503561in}{3.385123in}}%
\pgfpathcurveto{\pgfqpoint{2.501719in}{3.386965in}}{\pgfqpoint{2.499221in}{3.388000in}}{\pgfqpoint{2.496616in}{3.388000in}}%
\pgfpathcurveto{\pgfqpoint{2.494012in}{3.388000in}}{\pgfqpoint{2.491514in}{3.386965in}}{\pgfqpoint{2.489672in}{3.385123in}}%
\pgfpathcurveto{\pgfqpoint{2.487830in}{3.383282in}}{\pgfqpoint{2.486795in}{3.380783in}}{\pgfqpoint{2.486795in}{3.378179in}}%
\pgfpathcurveto{\pgfqpoint{2.486795in}{3.375574in}}{\pgfqpoint{2.487830in}{3.373076in}}{\pgfqpoint{2.489672in}{3.371234in}}%
\pgfpathcurveto{\pgfqpoint{2.491514in}{3.369393in}}{\pgfqpoint{2.494012in}{3.368358in}}{\pgfqpoint{2.496616in}{3.368358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929216in}{3.165172in}}%
\pgfpathcurveto{\pgfqpoint{2.931821in}{3.165172in}}{\pgfqpoint{2.934319in}{3.166207in}}{\pgfqpoint{2.936161in}{3.168048in}}%
\pgfpathcurveto{\pgfqpoint{2.938003in}{3.169890in}}{\pgfqpoint{2.939037in}{3.172388in}}{\pgfqpoint{2.939037in}{3.174993in}}%
\pgfpathcurveto{\pgfqpoint{2.939037in}{3.177597in}}{\pgfqpoint{2.938003in}{3.180095in}}{\pgfqpoint{2.936161in}{3.181937in}}%
\pgfpathcurveto{\pgfqpoint{2.934319in}{3.183779in}}{\pgfqpoint{2.931821in}{3.184814in}}{\pgfqpoint{2.929216in}{3.184814in}}%
\pgfpathcurveto{\pgfqpoint{2.926612in}{3.184814in}}{\pgfqpoint{2.924114in}{3.183779in}}{\pgfqpoint{2.922272in}{3.181937in}}%
\pgfpathcurveto{\pgfqpoint{2.920430in}{3.180095in}}{\pgfqpoint{2.919395in}{3.177597in}}{\pgfqpoint{2.919395in}{3.174993in}}%
\pgfpathcurveto{\pgfqpoint{2.919395in}{3.172388in}}{\pgfqpoint{2.920430in}{3.169890in}}{\pgfqpoint{2.922272in}{3.168048in}}%
\pgfpathcurveto{\pgfqpoint{2.924114in}{3.166207in}}{\pgfqpoint{2.926612in}{3.165172in}}{\pgfqpoint{2.929216in}{3.165172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731531in}{2.635519in}}%
\pgfpathcurveto{\pgfqpoint{2.734135in}{2.635519in}}{\pgfqpoint{2.736633in}{2.636553in}}{\pgfqpoint{2.738475in}{2.638395in}}%
\pgfpathcurveto{\pgfqpoint{2.740317in}{2.640237in}}{\pgfqpoint{2.741352in}{2.642735in}}{\pgfqpoint{2.741352in}{2.645340in}}%
\pgfpathcurveto{\pgfqpoint{2.741352in}{2.647944in}}{\pgfqpoint{2.740317in}{2.650442in}}{\pgfqpoint{2.738475in}{2.652284in}}%
\pgfpathcurveto{\pgfqpoint{2.736633in}{2.654126in}}{\pgfqpoint{2.734135in}{2.655161in}}{\pgfqpoint{2.731531in}{2.655161in}}%
\pgfpathcurveto{\pgfqpoint{2.728926in}{2.655161in}}{\pgfqpoint{2.726428in}{2.654126in}}{\pgfqpoint{2.724586in}{2.652284in}}%
\pgfpathcurveto{\pgfqpoint{2.722745in}{2.650442in}}{\pgfqpoint{2.721710in}{2.647944in}}{\pgfqpoint{2.721710in}{2.645340in}}%
\pgfpathcurveto{\pgfqpoint{2.721710in}{2.642735in}}{\pgfqpoint{2.722745in}{2.640237in}}{\pgfqpoint{2.724586in}{2.638395in}}%
\pgfpathcurveto{\pgfqpoint{2.726428in}{2.636553in}}{\pgfqpoint{2.728926in}{2.635519in}}{\pgfqpoint{2.731531in}{2.635519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738092in}{1.734375in}}%
\pgfpathcurveto{\pgfqpoint{3.740696in}{1.734375in}}{\pgfqpoint{3.743195in}{1.735410in}}{\pgfqpoint{3.745036in}{1.737251in}}%
\pgfpathcurveto{\pgfqpoint{3.746878in}{1.739093in}}{\pgfqpoint{3.747913in}{1.741591in}}{\pgfqpoint{3.747913in}{1.744196in}}%
\pgfpathcurveto{\pgfqpoint{3.747913in}{1.746800in}}{\pgfqpoint{3.746878in}{1.749299in}}{\pgfqpoint{3.745036in}{1.751140in}}%
\pgfpathcurveto{\pgfqpoint{3.743195in}{1.752982in}}{\pgfqpoint{3.740696in}{1.754017in}}{\pgfqpoint{3.738092in}{1.754017in}}%
\pgfpathcurveto{\pgfqpoint{3.735487in}{1.754017in}}{\pgfqpoint{3.732989in}{1.752982in}}{\pgfqpoint{3.731147in}{1.751140in}}%
\pgfpathcurveto{\pgfqpoint{3.729306in}{1.749299in}}{\pgfqpoint{3.728271in}{1.746800in}}{\pgfqpoint{3.728271in}{1.744196in}}%
\pgfpathcurveto{\pgfqpoint{3.728271in}{1.741591in}}{\pgfqpoint{3.729306in}{1.739093in}}{\pgfqpoint{3.731147in}{1.737251in}}%
\pgfpathcurveto{\pgfqpoint{3.732989in}{1.735410in}}{\pgfqpoint{3.735487in}{1.734375in}}{\pgfqpoint{3.738092in}{1.734375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074199in}{4.181720in}}%
\pgfpathcurveto{\pgfqpoint{3.076804in}{4.181720in}}{\pgfqpoint{3.079302in}{4.182754in}}{\pgfqpoint{3.081143in}{4.184596in}}%
\pgfpathcurveto{\pgfqpoint{3.082985in}{4.186438in}}{\pgfqpoint{3.084020in}{4.188936in}}{\pgfqpoint{3.084020in}{4.191541in}}%
\pgfpathcurveto{\pgfqpoint{3.084020in}{4.194145in}}{\pgfqpoint{3.082985in}{4.196643in}}{\pgfqpoint{3.081143in}{4.198485in}}%
\pgfpathcurveto{\pgfqpoint{3.079302in}{4.200327in}}{\pgfqpoint{3.076804in}{4.201361in}}{\pgfqpoint{3.074199in}{4.201361in}}%
\pgfpathcurveto{\pgfqpoint{3.071594in}{4.201361in}}{\pgfqpoint{3.069096in}{4.200327in}}{\pgfqpoint{3.067255in}{4.198485in}}%
\pgfpathcurveto{\pgfqpoint{3.065413in}{4.196643in}}{\pgfqpoint{3.064378in}{4.194145in}}{\pgfqpoint{3.064378in}{4.191541in}}%
\pgfpathcurveto{\pgfqpoint{3.064378in}{4.188936in}}{\pgfqpoint{3.065413in}{4.186438in}}{\pgfqpoint{3.067255in}{4.184596in}}%
\pgfpathcurveto{\pgfqpoint{3.069096in}{4.182754in}}{\pgfqpoint{3.071594in}{4.181720in}}{\pgfqpoint{3.074199in}{4.181720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056640in}{1.787062in}}%
\pgfpathcurveto{\pgfqpoint{2.059245in}{1.787062in}}{\pgfqpoint{2.061743in}{1.788096in}}{\pgfqpoint{2.063585in}{1.789938in}}%
\pgfpathcurveto{\pgfqpoint{2.065426in}{1.791780in}}{\pgfqpoint{2.066461in}{1.794278in}}{\pgfqpoint{2.066461in}{1.796882in}}%
\pgfpathcurveto{\pgfqpoint{2.066461in}{1.799487in}}{\pgfqpoint{2.065426in}{1.801985in}}{\pgfqpoint{2.063585in}{1.803827in}}%
\pgfpathcurveto{\pgfqpoint{2.061743in}{1.805669in}}{\pgfqpoint{2.059245in}{1.806703in}}{\pgfqpoint{2.056640in}{1.806703in}}%
\pgfpathcurveto{\pgfqpoint{2.054036in}{1.806703in}}{\pgfqpoint{2.051538in}{1.805669in}}{\pgfqpoint{2.049696in}{1.803827in}}%
\pgfpathcurveto{\pgfqpoint{2.047854in}{1.801985in}}{\pgfqpoint{2.046819in}{1.799487in}}{\pgfqpoint{2.046819in}{1.796882in}}%
\pgfpathcurveto{\pgfqpoint{2.046819in}{1.794278in}}{\pgfqpoint{2.047854in}{1.791780in}}{\pgfqpoint{2.049696in}{1.789938in}}%
\pgfpathcurveto{\pgfqpoint{2.051538in}{1.788096in}}{\pgfqpoint{2.054036in}{1.787062in}}{\pgfqpoint{2.056640in}{1.787062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041059in}{3.737758in}}%
\pgfpathcurveto{\pgfqpoint{3.043664in}{3.737758in}}{\pgfqpoint{3.046162in}{3.738792in}}{\pgfqpoint{3.048004in}{3.740634in}}%
\pgfpathcurveto{\pgfqpoint{3.049846in}{3.742476in}}{\pgfqpoint{3.050880in}{3.744974in}}{\pgfqpoint{3.050880in}{3.747578in}}%
\pgfpathcurveto{\pgfqpoint{3.050880in}{3.750183in}}{\pgfqpoint{3.049846in}{3.752681in}}{\pgfqpoint{3.048004in}{3.754523in}}%
\pgfpathcurveto{\pgfqpoint{3.046162in}{3.756365in}}{\pgfqpoint{3.043664in}{3.757399in}}{\pgfqpoint{3.041059in}{3.757399in}}%
\pgfpathcurveto{\pgfqpoint{3.038455in}{3.757399in}}{\pgfqpoint{3.035957in}{3.756365in}}{\pgfqpoint{3.034115in}{3.754523in}}%
\pgfpathcurveto{\pgfqpoint{3.032273in}{3.752681in}}{\pgfqpoint{3.031239in}{3.750183in}}{\pgfqpoint{3.031239in}{3.747578in}}%
\pgfpathcurveto{\pgfqpoint{3.031239in}{3.744974in}}{\pgfqpoint{3.032273in}{3.742476in}}{\pgfqpoint{3.034115in}{3.740634in}}%
\pgfpathcurveto{\pgfqpoint{3.035957in}{3.738792in}}{\pgfqpoint{3.038455in}{3.737758in}}{\pgfqpoint{3.041059in}{3.737758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424738in}{2.908718in}}%
\pgfpathcurveto{\pgfqpoint{2.427342in}{2.908718in}}{\pgfqpoint{2.429840in}{2.909753in}}{\pgfqpoint{2.431682in}{2.911594in}}%
\pgfpathcurveto{\pgfqpoint{2.433524in}{2.913436in}}{\pgfqpoint{2.434559in}{2.915934in}}{\pgfqpoint{2.434559in}{2.918539in}}%
\pgfpathcurveto{\pgfqpoint{2.434559in}{2.921143in}}{\pgfqpoint{2.433524in}{2.923642in}}{\pgfqpoint{2.431682in}{2.925483in}}%
\pgfpathcurveto{\pgfqpoint{2.429840in}{2.927325in}}{\pgfqpoint{2.427342in}{2.928360in}}{\pgfqpoint{2.424738in}{2.928360in}}%
\pgfpathcurveto{\pgfqpoint{2.422133in}{2.928360in}}{\pgfqpoint{2.419635in}{2.927325in}}{\pgfqpoint{2.417793in}{2.925483in}}%
\pgfpathcurveto{\pgfqpoint{2.415951in}{2.923642in}}{\pgfqpoint{2.414917in}{2.921143in}}{\pgfqpoint{2.414917in}{2.918539in}}%
\pgfpathcurveto{\pgfqpoint{2.414917in}{2.915934in}}{\pgfqpoint{2.415951in}{2.913436in}}{\pgfqpoint{2.417793in}{2.911594in}}%
\pgfpathcurveto{\pgfqpoint{2.419635in}{2.909753in}}{\pgfqpoint{2.422133in}{2.908718in}}{\pgfqpoint{2.424738in}{2.908718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164366in}{3.213869in}}%
\pgfpathcurveto{\pgfqpoint{2.166971in}{3.213869in}}{\pgfqpoint{2.169469in}{3.214904in}}{\pgfqpoint{2.171311in}{3.216745in}}%
\pgfpathcurveto{\pgfqpoint{2.173152in}{3.218587in}}{\pgfqpoint{2.174187in}{3.221085in}}{\pgfqpoint{2.174187in}{3.223690in}}%
\pgfpathcurveto{\pgfqpoint{2.174187in}{3.226294in}}{\pgfqpoint{2.173152in}{3.228793in}}{\pgfqpoint{2.171311in}{3.230634in}}%
\pgfpathcurveto{\pgfqpoint{2.169469in}{3.232476in}}{\pgfqpoint{2.166971in}{3.233511in}}{\pgfqpoint{2.164366in}{3.233511in}}%
\pgfpathcurveto{\pgfqpoint{2.161762in}{3.233511in}}{\pgfqpoint{2.159264in}{3.232476in}}{\pgfqpoint{2.157422in}{3.230634in}}%
\pgfpathcurveto{\pgfqpoint{2.155580in}{3.228793in}}{\pgfqpoint{2.154545in}{3.226294in}}{\pgfqpoint{2.154545in}{3.223690in}}%
\pgfpathcurveto{\pgfqpoint{2.154545in}{3.221085in}}{\pgfqpoint{2.155580in}{3.218587in}}{\pgfqpoint{2.157422in}{3.216745in}}%
\pgfpathcurveto{\pgfqpoint{2.159264in}{3.214904in}}{\pgfqpoint{2.161762in}{3.213869in}}{\pgfqpoint{2.164366in}{3.213869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142320in}{2.006065in}}%
\pgfpathcurveto{\pgfqpoint{2.144925in}{2.006065in}}{\pgfqpoint{2.147423in}{2.007100in}}{\pgfqpoint{2.149265in}{2.008942in}}%
\pgfpathcurveto{\pgfqpoint{2.151106in}{2.010784in}}{\pgfqpoint{2.152141in}{2.013282in}}{\pgfqpoint{2.152141in}{2.015886in}}%
\pgfpathcurveto{\pgfqpoint{2.152141in}{2.018491in}}{\pgfqpoint{2.151106in}{2.020989in}}{\pgfqpoint{2.149265in}{2.022831in}}%
\pgfpathcurveto{\pgfqpoint{2.147423in}{2.024672in}}{\pgfqpoint{2.144925in}{2.025707in}}{\pgfqpoint{2.142320in}{2.025707in}}%
\pgfpathcurveto{\pgfqpoint{2.139716in}{2.025707in}}{\pgfqpoint{2.137218in}{2.024672in}}{\pgfqpoint{2.135376in}{2.022831in}}%
\pgfpathcurveto{\pgfqpoint{2.133534in}{2.020989in}}{\pgfqpoint{2.132499in}{2.018491in}}{\pgfqpoint{2.132499in}{2.015886in}}%
\pgfpathcurveto{\pgfqpoint{2.132499in}{2.013282in}}{\pgfqpoint{2.133534in}{2.010784in}}{\pgfqpoint{2.135376in}{2.008942in}}%
\pgfpathcurveto{\pgfqpoint{2.137218in}{2.007100in}}{\pgfqpoint{2.139716in}{2.006065in}}{\pgfqpoint{2.142320in}{2.006065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257207in}{2.256175in}}%
\pgfpathcurveto{\pgfqpoint{4.259812in}{2.256175in}}{\pgfqpoint{4.262310in}{2.257210in}}{\pgfqpoint{4.264152in}{2.259052in}}%
\pgfpathcurveto{\pgfqpoint{4.265993in}{2.260894in}}{\pgfqpoint{4.267028in}{2.263392in}}{\pgfqpoint{4.267028in}{2.265996in}}%
\pgfpathcurveto{\pgfqpoint{4.267028in}{2.268601in}}{\pgfqpoint{4.265993in}{2.271099in}}{\pgfqpoint{4.264152in}{2.272941in}}%
\pgfpathcurveto{\pgfqpoint{4.262310in}{2.274783in}}{\pgfqpoint{4.259812in}{2.275817in}}{\pgfqpoint{4.257207in}{2.275817in}}%
\pgfpathcurveto{\pgfqpoint{4.254603in}{2.275817in}}{\pgfqpoint{4.252104in}{2.274783in}}{\pgfqpoint{4.250263in}{2.272941in}}%
\pgfpathcurveto{\pgfqpoint{4.248421in}{2.271099in}}{\pgfqpoint{4.247386in}{2.268601in}}{\pgfqpoint{4.247386in}{2.265996in}}%
\pgfpathcurveto{\pgfqpoint{4.247386in}{2.263392in}}{\pgfqpoint{4.248421in}{2.260894in}}{\pgfqpoint{4.250263in}{2.259052in}}%
\pgfpathcurveto{\pgfqpoint{4.252104in}{2.257210in}}{\pgfqpoint{4.254603in}{2.256175in}}{\pgfqpoint{4.257207in}{2.256175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178838in}{3.424794in}}%
\pgfpathcurveto{\pgfqpoint{3.181443in}{3.424794in}}{\pgfqpoint{3.183941in}{3.425829in}}{\pgfqpoint{3.185782in}{3.427670in}}%
\pgfpathcurveto{\pgfqpoint{3.187624in}{3.429512in}}{\pgfqpoint{3.188659in}{3.432010in}}{\pgfqpoint{3.188659in}{3.434615in}}%
\pgfpathcurveto{\pgfqpoint{3.188659in}{3.437219in}}{\pgfqpoint{3.187624in}{3.439718in}}{\pgfqpoint{3.185782in}{3.441559in}}%
\pgfpathcurveto{\pgfqpoint{3.183941in}{3.443401in}}{\pgfqpoint{3.181443in}{3.444436in}}{\pgfqpoint{3.178838in}{3.444436in}}%
\pgfpathcurveto{\pgfqpoint{3.176234in}{3.444436in}}{\pgfqpoint{3.173735in}{3.443401in}}{\pgfqpoint{3.171894in}{3.441559in}}%
\pgfpathcurveto{\pgfqpoint{3.170052in}{3.439718in}}{\pgfqpoint{3.169017in}{3.437219in}}{\pgfqpoint{3.169017in}{3.434615in}}%
\pgfpathcurveto{\pgfqpoint{3.169017in}{3.432010in}}{\pgfqpoint{3.170052in}{3.429512in}}{\pgfqpoint{3.171894in}{3.427670in}}%
\pgfpathcurveto{\pgfqpoint{3.173735in}{3.425829in}}{\pgfqpoint{3.176234in}{3.424794in}}{\pgfqpoint{3.178838in}{3.424794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060392in}{3.129724in}}%
\pgfpathcurveto{\pgfqpoint{3.062996in}{3.129724in}}{\pgfqpoint{3.065495in}{3.130759in}}{\pgfqpoint{3.067336in}{3.132601in}}%
\pgfpathcurveto{\pgfqpoint{3.069178in}{3.134443in}}{\pgfqpoint{3.070213in}{3.136941in}}{\pgfqpoint{3.070213in}{3.139545in}}%
\pgfpathcurveto{\pgfqpoint{3.070213in}{3.142150in}}{\pgfqpoint{3.069178in}{3.144648in}}{\pgfqpoint{3.067336in}{3.146490in}}%
\pgfpathcurveto{\pgfqpoint{3.065495in}{3.148332in}}{\pgfqpoint{3.062996in}{3.149366in}}{\pgfqpoint{3.060392in}{3.149366in}}%
\pgfpathcurveto{\pgfqpoint{3.057787in}{3.149366in}}{\pgfqpoint{3.055289in}{3.148332in}}{\pgfqpoint{3.053447in}{3.146490in}}%
\pgfpathcurveto{\pgfqpoint{3.051606in}{3.144648in}}{\pgfqpoint{3.050571in}{3.142150in}}{\pgfqpoint{3.050571in}{3.139545in}}%
\pgfpathcurveto{\pgfqpoint{3.050571in}{3.136941in}}{\pgfqpoint{3.051606in}{3.134443in}}{\pgfqpoint{3.053447in}{3.132601in}}%
\pgfpathcurveto{\pgfqpoint{3.055289in}{3.130759in}}{\pgfqpoint{3.057787in}{3.129724in}}{\pgfqpoint{3.060392in}{3.129724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721859in}{3.025423in}}%
\pgfpathcurveto{\pgfqpoint{1.724463in}{3.025423in}}{\pgfqpoint{1.726962in}{3.026457in}}{\pgfqpoint{1.728803in}{3.028299in}}%
\pgfpathcurveto{\pgfqpoint{1.730645in}{3.030141in}}{\pgfqpoint{1.731680in}{3.032639in}}{\pgfqpoint{1.731680in}{3.035244in}}%
\pgfpathcurveto{\pgfqpoint{1.731680in}{3.037848in}}{\pgfqpoint{1.730645in}{3.040346in}}{\pgfqpoint{1.728803in}{3.042188in}}%
\pgfpathcurveto{\pgfqpoint{1.726962in}{3.044030in}}{\pgfqpoint{1.724463in}{3.045064in}}{\pgfqpoint{1.721859in}{3.045064in}}%
\pgfpathcurveto{\pgfqpoint{1.719254in}{3.045064in}}{\pgfqpoint{1.716756in}{3.044030in}}{\pgfqpoint{1.714914in}{3.042188in}}%
\pgfpathcurveto{\pgfqpoint{1.713073in}{3.040346in}}{\pgfqpoint{1.712038in}{3.037848in}}{\pgfqpoint{1.712038in}{3.035244in}}%
\pgfpathcurveto{\pgfqpoint{1.712038in}{3.032639in}}{\pgfqpoint{1.713073in}{3.030141in}}{\pgfqpoint{1.714914in}{3.028299in}}%
\pgfpathcurveto{\pgfqpoint{1.716756in}{3.026457in}}{\pgfqpoint{1.719254in}{3.025423in}}{\pgfqpoint{1.721859in}{3.025423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775662in}{3.512247in}}%
\pgfpathcurveto{\pgfqpoint{2.778267in}{3.512247in}}{\pgfqpoint{2.780765in}{3.513282in}}{\pgfqpoint{2.782607in}{3.515124in}}%
\pgfpathcurveto{\pgfqpoint{2.784448in}{3.516965in}}{\pgfqpoint{2.785483in}{3.519463in}}{\pgfqpoint{2.785483in}{3.522068in}}%
\pgfpathcurveto{\pgfqpoint{2.785483in}{3.524673in}}{\pgfqpoint{2.784448in}{3.527171in}}{\pgfqpoint{2.782607in}{3.529012in}}%
\pgfpathcurveto{\pgfqpoint{2.780765in}{3.530854in}}{\pgfqpoint{2.778267in}{3.531889in}}{\pgfqpoint{2.775662in}{3.531889in}}%
\pgfpathcurveto{\pgfqpoint{2.773058in}{3.531889in}}{\pgfqpoint{2.770560in}{3.530854in}}{\pgfqpoint{2.768718in}{3.529012in}}%
\pgfpathcurveto{\pgfqpoint{2.766876in}{3.527171in}}{\pgfqpoint{2.765841in}{3.524673in}}{\pgfqpoint{2.765841in}{3.522068in}}%
\pgfpathcurveto{\pgfqpoint{2.765841in}{3.519463in}}{\pgfqpoint{2.766876in}{3.516965in}}{\pgfqpoint{2.768718in}{3.515124in}}%
\pgfpathcurveto{\pgfqpoint{2.770560in}{3.513282in}}{\pgfqpoint{2.773058in}{3.512247in}}{\pgfqpoint{2.775662in}{3.512247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292907in}{2.723985in}}%
\pgfpathcurveto{\pgfqpoint{2.295512in}{2.723985in}}{\pgfqpoint{2.298010in}{2.725019in}}{\pgfqpoint{2.299852in}{2.726861in}}%
\pgfpathcurveto{\pgfqpoint{2.301693in}{2.728703in}}{\pgfqpoint{2.302728in}{2.731201in}}{\pgfqpoint{2.302728in}{2.733805in}}%
\pgfpathcurveto{\pgfqpoint{2.302728in}{2.736410in}}{\pgfqpoint{2.301693in}{2.738908in}}{\pgfqpoint{2.299852in}{2.740750in}}%
\pgfpathcurveto{\pgfqpoint{2.298010in}{2.742592in}}{\pgfqpoint{2.295512in}{2.743626in}}{\pgfqpoint{2.292907in}{2.743626in}}%
\pgfpathcurveto{\pgfqpoint{2.290303in}{2.743626in}}{\pgfqpoint{2.287805in}{2.742592in}}{\pgfqpoint{2.285963in}{2.740750in}}%
\pgfpathcurveto{\pgfqpoint{2.284121in}{2.738908in}}{\pgfqpoint{2.283086in}{2.736410in}}{\pgfqpoint{2.283086in}{2.733805in}}%
\pgfpathcurveto{\pgfqpoint{2.283086in}{2.731201in}}{\pgfqpoint{2.284121in}{2.728703in}}{\pgfqpoint{2.285963in}{2.726861in}}%
\pgfpathcurveto{\pgfqpoint{2.287805in}{2.725019in}}{\pgfqpoint{2.290303in}{2.723985in}}{\pgfqpoint{2.292907in}{2.723985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640135in}{3.138934in}}%
\pgfpathcurveto{\pgfqpoint{2.642739in}{3.138934in}}{\pgfqpoint{2.645238in}{3.139969in}}{\pgfqpoint{2.647079in}{3.141810in}}%
\pgfpathcurveto{\pgfqpoint{2.648921in}{3.143652in}}{\pgfqpoint{2.649956in}{3.146150in}}{\pgfqpoint{2.649956in}{3.148755in}}%
\pgfpathcurveto{\pgfqpoint{2.649956in}{3.151359in}}{\pgfqpoint{2.648921in}{3.153858in}}{\pgfqpoint{2.647079in}{3.155699in}}%
\pgfpathcurveto{\pgfqpoint{2.645238in}{3.157541in}}{\pgfqpoint{2.642739in}{3.158576in}}{\pgfqpoint{2.640135in}{3.158576in}}%
\pgfpathcurveto{\pgfqpoint{2.637530in}{3.158576in}}{\pgfqpoint{2.635032in}{3.157541in}}{\pgfqpoint{2.633190in}{3.155699in}}%
\pgfpathcurveto{\pgfqpoint{2.631349in}{3.153858in}}{\pgfqpoint{2.630314in}{3.151359in}}{\pgfqpoint{2.630314in}{3.148755in}}%
\pgfpathcurveto{\pgfqpoint{2.630314in}{3.146150in}}{\pgfqpoint{2.631349in}{3.143652in}}{\pgfqpoint{2.633190in}{3.141810in}}%
\pgfpathcurveto{\pgfqpoint{2.635032in}{3.139969in}}{\pgfqpoint{2.637530in}{3.138934in}}{\pgfqpoint{2.640135in}{3.138934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978522in}{3.766660in}}%
\pgfpathcurveto{\pgfqpoint{2.981126in}{3.766660in}}{\pgfqpoint{2.983625in}{3.767695in}}{\pgfqpoint{2.985466in}{3.769536in}}%
\pgfpathcurveto{\pgfqpoint{2.987308in}{3.771378in}}{\pgfqpoint{2.988343in}{3.773876in}}{\pgfqpoint{2.988343in}{3.776481in}}%
\pgfpathcurveto{\pgfqpoint{2.988343in}{3.779085in}}{\pgfqpoint{2.987308in}{3.781584in}}{\pgfqpoint{2.985466in}{3.783425in}}%
\pgfpathcurveto{\pgfqpoint{2.983625in}{3.785267in}}{\pgfqpoint{2.981126in}{3.786302in}}{\pgfqpoint{2.978522in}{3.786302in}}%
\pgfpathcurveto{\pgfqpoint{2.975917in}{3.786302in}}{\pgfqpoint{2.973419in}{3.785267in}}{\pgfqpoint{2.971577in}{3.783425in}}%
\pgfpathcurveto{\pgfqpoint{2.969736in}{3.781584in}}{\pgfqpoint{2.968701in}{3.779085in}}{\pgfqpoint{2.968701in}{3.776481in}}%
\pgfpathcurveto{\pgfqpoint{2.968701in}{3.773876in}}{\pgfqpoint{2.969736in}{3.771378in}}{\pgfqpoint{2.971577in}{3.769536in}}%
\pgfpathcurveto{\pgfqpoint{2.973419in}{3.767695in}}{\pgfqpoint{2.975917in}{3.766660in}}{\pgfqpoint{2.978522in}{3.766660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280346in}{2.279842in}}%
\pgfpathcurveto{\pgfqpoint{2.282950in}{2.279842in}}{\pgfqpoint{2.285449in}{2.280877in}}{\pgfqpoint{2.287290in}{2.282718in}}%
\pgfpathcurveto{\pgfqpoint{2.289132in}{2.284560in}}{\pgfqpoint{2.290167in}{2.287058in}}{\pgfqpoint{2.290167in}{2.289663in}}%
\pgfpathcurveto{\pgfqpoint{2.290167in}{2.292267in}}{\pgfqpoint{2.289132in}{2.294765in}}{\pgfqpoint{2.287290in}{2.296607in}}%
\pgfpathcurveto{\pgfqpoint{2.285449in}{2.298449in}}{\pgfqpoint{2.282950in}{2.299484in}}{\pgfqpoint{2.280346in}{2.299484in}}%
\pgfpathcurveto{\pgfqpoint{2.277741in}{2.299484in}}{\pgfqpoint{2.275243in}{2.298449in}}{\pgfqpoint{2.273401in}{2.296607in}}%
\pgfpathcurveto{\pgfqpoint{2.271560in}{2.294765in}}{\pgfqpoint{2.270525in}{2.292267in}}{\pgfqpoint{2.270525in}{2.289663in}}%
\pgfpathcurveto{\pgfqpoint{2.270525in}{2.287058in}}{\pgfqpoint{2.271560in}{2.284560in}}{\pgfqpoint{2.273401in}{2.282718in}}%
\pgfpathcurveto{\pgfqpoint{2.275243in}{2.280877in}}{\pgfqpoint{2.277741in}{2.279842in}}{\pgfqpoint{2.280346in}{2.279842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749508in}{1.419340in}}%
\pgfpathcurveto{\pgfqpoint{1.752113in}{1.419340in}}{\pgfqpoint{1.754611in}{1.420374in}}{\pgfqpoint{1.756453in}{1.422216in}}%
\pgfpathcurveto{\pgfqpoint{1.758294in}{1.424058in}}{\pgfqpoint{1.759329in}{1.426556in}}{\pgfqpoint{1.759329in}{1.429160in}}%
\pgfpathcurveto{\pgfqpoint{1.759329in}{1.431765in}}{\pgfqpoint{1.758294in}{1.434263in}}{\pgfqpoint{1.756453in}{1.436105in}}%
\pgfpathcurveto{\pgfqpoint{1.754611in}{1.437947in}}{\pgfqpoint{1.752113in}{1.438981in}}{\pgfqpoint{1.749508in}{1.438981in}}%
\pgfpathcurveto{\pgfqpoint{1.746904in}{1.438981in}}{\pgfqpoint{1.744406in}{1.437947in}}{\pgfqpoint{1.742564in}{1.436105in}}%
\pgfpathcurveto{\pgfqpoint{1.740722in}{1.434263in}}{\pgfqpoint{1.739687in}{1.431765in}}{\pgfqpoint{1.739687in}{1.429160in}}%
\pgfpathcurveto{\pgfqpoint{1.739687in}{1.426556in}}{\pgfqpoint{1.740722in}{1.424058in}}{\pgfqpoint{1.742564in}{1.422216in}}%
\pgfpathcurveto{\pgfqpoint{1.744406in}{1.420374in}}{\pgfqpoint{1.746904in}{1.419340in}}{\pgfqpoint{1.749508in}{1.419340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876322in}{1.366342in}}%
\pgfpathcurveto{\pgfqpoint{1.878927in}{1.366342in}}{\pgfqpoint{1.881425in}{1.367377in}}{\pgfqpoint{1.883267in}{1.369219in}}%
\pgfpathcurveto{\pgfqpoint{1.885108in}{1.371060in}}{\pgfqpoint{1.886143in}{1.373558in}}{\pgfqpoint{1.886143in}{1.376163in}}%
\pgfpathcurveto{\pgfqpoint{1.886143in}{1.378768in}}{\pgfqpoint{1.885108in}{1.381266in}}{\pgfqpoint{1.883267in}{1.383107in}}%
\pgfpathcurveto{\pgfqpoint{1.881425in}{1.384949in}}{\pgfqpoint{1.878927in}{1.385984in}}{\pgfqpoint{1.876322in}{1.385984in}}%
\pgfpathcurveto{\pgfqpoint{1.873718in}{1.385984in}}{\pgfqpoint{1.871219in}{1.384949in}}{\pgfqpoint{1.869378in}{1.383107in}}%
\pgfpathcurveto{\pgfqpoint{1.867536in}{1.381266in}}{\pgfqpoint{1.866501in}{1.378768in}}{\pgfqpoint{1.866501in}{1.376163in}}%
\pgfpathcurveto{\pgfqpoint{1.866501in}{1.373558in}}{\pgfqpoint{1.867536in}{1.371060in}}{\pgfqpoint{1.869378in}{1.369219in}}%
\pgfpathcurveto{\pgfqpoint{1.871219in}{1.367377in}}{\pgfqpoint{1.873718in}{1.366342in}}{\pgfqpoint{1.876322in}{1.366342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207779in}{2.096957in}}%
\pgfpathcurveto{\pgfqpoint{4.210383in}{2.096957in}}{\pgfqpoint{4.212882in}{2.097992in}}{\pgfqpoint{4.214723in}{2.099834in}}%
\pgfpathcurveto{\pgfqpoint{4.216565in}{2.101675in}}{\pgfqpoint{4.217600in}{2.104174in}}{\pgfqpoint{4.217600in}{2.106778in}}%
\pgfpathcurveto{\pgfqpoint{4.217600in}{2.109383in}}{\pgfqpoint{4.216565in}{2.111881in}}{\pgfqpoint{4.214723in}{2.113723in}}%
\pgfpathcurveto{\pgfqpoint{4.212882in}{2.115564in}}{\pgfqpoint{4.210383in}{2.116599in}}{\pgfqpoint{4.207779in}{2.116599in}}%
\pgfpathcurveto{\pgfqpoint{4.205174in}{2.116599in}}{\pgfqpoint{4.202676in}{2.115564in}}{\pgfqpoint{4.200834in}{2.113723in}}%
\pgfpathcurveto{\pgfqpoint{4.198993in}{2.111881in}}{\pgfqpoint{4.197958in}{2.109383in}}{\pgfqpoint{4.197958in}{2.106778in}}%
\pgfpathcurveto{\pgfqpoint{4.197958in}{2.104174in}}{\pgfqpoint{4.198993in}{2.101675in}}{\pgfqpoint{4.200834in}{2.099834in}}%
\pgfpathcurveto{\pgfqpoint{4.202676in}{2.097992in}}{\pgfqpoint{4.205174in}{2.096957in}}{\pgfqpoint{4.207779in}{2.096957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445352in}{1.344374in}}%
\pgfpathcurveto{\pgfqpoint{1.447957in}{1.344374in}}{\pgfqpoint{1.450455in}{1.345409in}}{\pgfqpoint{1.452297in}{1.347251in}}%
\pgfpathcurveto{\pgfqpoint{1.454138in}{1.349093in}}{\pgfqpoint{1.455173in}{1.351591in}}{\pgfqpoint{1.455173in}{1.354195in}}%
\pgfpathcurveto{\pgfqpoint{1.455173in}{1.356800in}}{\pgfqpoint{1.454138in}{1.359298in}}{\pgfqpoint{1.452297in}{1.361140in}}%
\pgfpathcurveto{\pgfqpoint{1.450455in}{1.362982in}}{\pgfqpoint{1.447957in}{1.364016in}}{\pgfqpoint{1.445352in}{1.364016in}}%
\pgfpathcurveto{\pgfqpoint{1.442748in}{1.364016in}}{\pgfqpoint{1.440250in}{1.362982in}}{\pgfqpoint{1.438408in}{1.361140in}}%
\pgfpathcurveto{\pgfqpoint{1.436566in}{1.359298in}}{\pgfqpoint{1.435531in}{1.356800in}}{\pgfqpoint{1.435531in}{1.354195in}}%
\pgfpathcurveto{\pgfqpoint{1.435531in}{1.351591in}}{\pgfqpoint{1.436566in}{1.349093in}}{\pgfqpoint{1.438408in}{1.347251in}}%
\pgfpathcurveto{\pgfqpoint{1.440250in}{1.345409in}}{\pgfqpoint{1.442748in}{1.344374in}}{\pgfqpoint{1.445352in}{1.344374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199798in}{1.460290in}}%
\pgfpathcurveto{\pgfqpoint{1.202403in}{1.460290in}}{\pgfqpoint{1.204901in}{1.461325in}}{\pgfqpoint{1.206743in}{1.463166in}}%
\pgfpathcurveto{\pgfqpoint{1.208584in}{1.465008in}}{\pgfqpoint{1.209619in}{1.467506in}}{\pgfqpoint{1.209619in}{1.470111in}}%
\pgfpathcurveto{\pgfqpoint{1.209619in}{1.472715in}}{\pgfqpoint{1.208584in}{1.475214in}}{\pgfqpoint{1.206743in}{1.477055in}}%
\pgfpathcurveto{\pgfqpoint{1.204901in}{1.478897in}}{\pgfqpoint{1.202403in}{1.479932in}}{\pgfqpoint{1.199798in}{1.479932in}}%
\pgfpathcurveto{\pgfqpoint{1.197194in}{1.479932in}}{\pgfqpoint{1.194695in}{1.478897in}}{\pgfqpoint{1.192854in}{1.477055in}}%
\pgfpathcurveto{\pgfqpoint{1.191012in}{1.475214in}}{\pgfqpoint{1.189977in}{1.472715in}}{\pgfqpoint{1.189977in}{1.470111in}}%
\pgfpathcurveto{\pgfqpoint{1.189977in}{1.467506in}}{\pgfqpoint{1.191012in}{1.465008in}}{\pgfqpoint{1.192854in}{1.463166in}}%
\pgfpathcurveto{\pgfqpoint{1.194695in}{1.461325in}}{\pgfqpoint{1.197194in}{1.460290in}}{\pgfqpoint{1.199798in}{1.460290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298657in}{2.953639in}}%
\pgfpathcurveto{\pgfqpoint{2.301262in}{2.953639in}}{\pgfqpoint{2.303760in}{2.954674in}}{\pgfqpoint{2.305601in}{2.956515in}}%
\pgfpathcurveto{\pgfqpoint{2.307443in}{2.958357in}}{\pgfqpoint{2.308478in}{2.960855in}}{\pgfqpoint{2.308478in}{2.963460in}}%
\pgfpathcurveto{\pgfqpoint{2.308478in}{2.966064in}}{\pgfqpoint{2.307443in}{2.968563in}}{\pgfqpoint{2.305601in}{2.970404in}}%
\pgfpathcurveto{\pgfqpoint{2.303760in}{2.972246in}}{\pgfqpoint{2.301262in}{2.973281in}}{\pgfqpoint{2.298657in}{2.973281in}}%
\pgfpathcurveto{\pgfqpoint{2.296052in}{2.973281in}}{\pgfqpoint{2.293554in}{2.972246in}}{\pgfqpoint{2.291713in}{2.970404in}}%
\pgfpathcurveto{\pgfqpoint{2.289871in}{2.968563in}}{\pgfqpoint{2.288836in}{2.966064in}}{\pgfqpoint{2.288836in}{2.963460in}}%
\pgfpathcurveto{\pgfqpoint{2.288836in}{2.960855in}}{\pgfqpoint{2.289871in}{2.958357in}}{\pgfqpoint{2.291713in}{2.956515in}}%
\pgfpathcurveto{\pgfqpoint{2.293554in}{2.954674in}}{\pgfqpoint{2.296052in}{2.953639in}}{\pgfqpoint{2.298657in}{2.953639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639627in}{1.608808in}}%
\pgfpathcurveto{\pgfqpoint{2.642231in}{1.608808in}}{\pgfqpoint{2.644729in}{1.609843in}}{\pgfqpoint{2.646571in}{1.611685in}}%
\pgfpathcurveto{\pgfqpoint{2.648413in}{1.613527in}}{\pgfqpoint{2.649448in}{1.616025in}}{\pgfqpoint{2.649448in}{1.618629in}}%
\pgfpathcurveto{\pgfqpoint{2.649448in}{1.621234in}}{\pgfqpoint{2.648413in}{1.623732in}}{\pgfqpoint{2.646571in}{1.625574in}}%
\pgfpathcurveto{\pgfqpoint{2.644729in}{1.627415in}}{\pgfqpoint{2.642231in}{1.628450in}}{\pgfqpoint{2.639627in}{1.628450in}}%
\pgfpathcurveto{\pgfqpoint{2.637022in}{1.628450in}}{\pgfqpoint{2.634524in}{1.627415in}}{\pgfqpoint{2.632682in}{1.625574in}}%
\pgfpathcurveto{\pgfqpoint{2.630840in}{1.623732in}}{\pgfqpoint{2.629806in}{1.621234in}}{\pgfqpoint{2.629806in}{1.618629in}}%
\pgfpathcurveto{\pgfqpoint{2.629806in}{1.616025in}}{\pgfqpoint{2.630840in}{1.613527in}}{\pgfqpoint{2.632682in}{1.611685in}}%
\pgfpathcurveto{\pgfqpoint{2.634524in}{1.609843in}}{\pgfqpoint{2.637022in}{1.608808in}}{\pgfqpoint{2.639627in}{1.608808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464131in}{1.742062in}}%
\pgfpathcurveto{\pgfqpoint{3.466735in}{1.742062in}}{\pgfqpoint{3.469234in}{1.743097in}}{\pgfqpoint{3.471075in}{1.744938in}}%
\pgfpathcurveto{\pgfqpoint{3.472917in}{1.746780in}}{\pgfqpoint{3.473952in}{1.749278in}}{\pgfqpoint{3.473952in}{1.751883in}}%
\pgfpathcurveto{\pgfqpoint{3.473952in}{1.754487in}}{\pgfqpoint{3.472917in}{1.756985in}}{\pgfqpoint{3.471075in}{1.758827in}}%
\pgfpathcurveto{\pgfqpoint{3.469234in}{1.760669in}}{\pgfqpoint{3.466735in}{1.761704in}}{\pgfqpoint{3.464131in}{1.761704in}}%
\pgfpathcurveto{\pgfqpoint{3.461526in}{1.761704in}}{\pgfqpoint{3.459028in}{1.760669in}}{\pgfqpoint{3.457186in}{1.758827in}}%
\pgfpathcurveto{\pgfqpoint{3.455345in}{1.756985in}}{\pgfqpoint{3.454310in}{1.754487in}}{\pgfqpoint{3.454310in}{1.751883in}}%
\pgfpathcurveto{\pgfqpoint{3.454310in}{1.749278in}}{\pgfqpoint{3.455345in}{1.746780in}}{\pgfqpoint{3.457186in}{1.744938in}}%
\pgfpathcurveto{\pgfqpoint{3.459028in}{1.743097in}}{\pgfqpoint{3.461526in}{1.742062in}}{\pgfqpoint{3.464131in}{1.742062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267833in}{3.613979in}}%
\pgfpathcurveto{\pgfqpoint{4.270437in}{3.613979in}}{\pgfqpoint{4.272936in}{3.615014in}}{\pgfqpoint{4.274777in}{3.616856in}}%
\pgfpathcurveto{\pgfqpoint{4.276619in}{3.618697in}}{\pgfqpoint{4.277654in}{3.621196in}}{\pgfqpoint{4.277654in}{3.623800in}}%
\pgfpathcurveto{\pgfqpoint{4.277654in}{3.626405in}}{\pgfqpoint{4.276619in}{3.628903in}}{\pgfqpoint{4.274777in}{3.630745in}}%
\pgfpathcurveto{\pgfqpoint{4.272936in}{3.632586in}}{\pgfqpoint{4.270437in}{3.633621in}}{\pgfqpoint{4.267833in}{3.633621in}}%
\pgfpathcurveto{\pgfqpoint{4.265228in}{3.633621in}}{\pgfqpoint{4.262730in}{3.632586in}}{\pgfqpoint{4.260888in}{3.630745in}}%
\pgfpathcurveto{\pgfqpoint{4.259047in}{3.628903in}}{\pgfqpoint{4.258012in}{3.626405in}}{\pgfqpoint{4.258012in}{3.623800in}}%
\pgfpathcurveto{\pgfqpoint{4.258012in}{3.621196in}}{\pgfqpoint{4.259047in}{3.618697in}}{\pgfqpoint{4.260888in}{3.616856in}}%
\pgfpathcurveto{\pgfqpoint{4.262730in}{3.615014in}}{\pgfqpoint{4.265228in}{3.613979in}}{\pgfqpoint{4.267833in}{3.613979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897252in}{1.609037in}}%
\pgfpathcurveto{\pgfqpoint{1.899856in}{1.609037in}}{\pgfqpoint{1.902354in}{1.610072in}}{\pgfqpoint{1.904196in}{1.611913in}}%
\pgfpathcurveto{\pgfqpoint{1.906038in}{1.613755in}}{\pgfqpoint{1.907073in}{1.616253in}}{\pgfqpoint{1.907073in}{1.618858in}}%
\pgfpathcurveto{\pgfqpoint{1.907073in}{1.621462in}}{\pgfqpoint{1.906038in}{1.623961in}}{\pgfqpoint{1.904196in}{1.625802in}}%
\pgfpathcurveto{\pgfqpoint{1.902354in}{1.627644in}}{\pgfqpoint{1.899856in}{1.628679in}}{\pgfqpoint{1.897252in}{1.628679in}}%
\pgfpathcurveto{\pgfqpoint{1.894647in}{1.628679in}}{\pgfqpoint{1.892149in}{1.627644in}}{\pgfqpoint{1.890307in}{1.625802in}}%
\pgfpathcurveto{\pgfqpoint{1.888465in}{1.623961in}}{\pgfqpoint{1.887431in}{1.621462in}}{\pgfqpoint{1.887431in}{1.618858in}}%
\pgfpathcurveto{\pgfqpoint{1.887431in}{1.616253in}}{\pgfqpoint{1.888465in}{1.613755in}}{\pgfqpoint{1.890307in}{1.611913in}}%
\pgfpathcurveto{\pgfqpoint{1.892149in}{1.610072in}}{\pgfqpoint{1.894647in}{1.609037in}}{\pgfqpoint{1.897252in}{1.609037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838269in}{2.747449in}}%
\pgfpathcurveto{\pgfqpoint{1.840874in}{2.747449in}}{\pgfqpoint{1.843372in}{2.748484in}}{\pgfqpoint{1.845214in}{2.750326in}}%
\pgfpathcurveto{\pgfqpoint{1.847055in}{2.752167in}}{\pgfqpoint{1.848090in}{2.754666in}}{\pgfqpoint{1.848090in}{2.757270in}}%
\pgfpathcurveto{\pgfqpoint{1.848090in}{2.759875in}}{\pgfqpoint{1.847055in}{2.762373in}}{\pgfqpoint{1.845214in}{2.764215in}}%
\pgfpathcurveto{\pgfqpoint{1.843372in}{2.766056in}}{\pgfqpoint{1.840874in}{2.767091in}}{\pgfqpoint{1.838269in}{2.767091in}}%
\pgfpathcurveto{\pgfqpoint{1.835665in}{2.767091in}}{\pgfqpoint{1.833166in}{2.766056in}}{\pgfqpoint{1.831325in}{2.764215in}}%
\pgfpathcurveto{\pgfqpoint{1.829483in}{2.762373in}}{\pgfqpoint{1.828448in}{2.759875in}}{\pgfqpoint{1.828448in}{2.757270in}}%
\pgfpathcurveto{\pgfqpoint{1.828448in}{2.754666in}}{\pgfqpoint{1.829483in}{2.752167in}}{\pgfqpoint{1.831325in}{2.750326in}}%
\pgfpathcurveto{\pgfqpoint{1.833166in}{2.748484in}}{\pgfqpoint{1.835665in}{2.747449in}}{\pgfqpoint{1.838269in}{2.747449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435017in}{1.968744in}}%
\pgfpathcurveto{\pgfqpoint{3.437622in}{1.968744in}}{\pgfqpoint{3.440120in}{1.969779in}}{\pgfqpoint{3.441962in}{1.971620in}}%
\pgfpathcurveto{\pgfqpoint{3.443804in}{1.973462in}}{\pgfqpoint{3.444838in}{1.975960in}}{\pgfqpoint{3.444838in}{1.978565in}}%
\pgfpathcurveto{\pgfqpoint{3.444838in}{1.981169in}}{\pgfqpoint{3.443804in}{1.983667in}}{\pgfqpoint{3.441962in}{1.985509in}}%
\pgfpathcurveto{\pgfqpoint{3.440120in}{1.987351in}}{\pgfqpoint{3.437622in}{1.988386in}}{\pgfqpoint{3.435017in}{1.988386in}}%
\pgfpathcurveto{\pgfqpoint{3.432413in}{1.988386in}}{\pgfqpoint{3.429915in}{1.987351in}}{\pgfqpoint{3.428073in}{1.985509in}}%
\pgfpathcurveto{\pgfqpoint{3.426231in}{1.983667in}}{\pgfqpoint{3.425196in}{1.981169in}}{\pgfqpoint{3.425196in}{1.978565in}}%
\pgfpathcurveto{\pgfqpoint{3.425196in}{1.975960in}}{\pgfqpoint{3.426231in}{1.973462in}}{\pgfqpoint{3.428073in}{1.971620in}}%
\pgfpathcurveto{\pgfqpoint{3.429915in}{1.969779in}}{\pgfqpoint{3.432413in}{1.968744in}}{\pgfqpoint{3.435017in}{1.968744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435028in}{3.162523in}}%
\pgfpathcurveto{\pgfqpoint{3.437632in}{3.162523in}}{\pgfqpoint{3.440131in}{3.163557in}}{\pgfqpoint{3.441972in}{3.165399in}}%
\pgfpathcurveto{\pgfqpoint{3.443814in}{3.167241in}}{\pgfqpoint{3.444849in}{3.169739in}}{\pgfqpoint{3.444849in}{3.172344in}}%
\pgfpathcurveto{\pgfqpoint{3.444849in}{3.174948in}}{\pgfqpoint{3.443814in}{3.177446in}}{\pgfqpoint{3.441972in}{3.179288in}}%
\pgfpathcurveto{\pgfqpoint{3.440131in}{3.181130in}}{\pgfqpoint{3.437632in}{3.182164in}}{\pgfqpoint{3.435028in}{3.182164in}}%
\pgfpathcurveto{\pgfqpoint{3.432423in}{3.182164in}}{\pgfqpoint{3.429925in}{3.181130in}}{\pgfqpoint{3.428084in}{3.179288in}}%
\pgfpathcurveto{\pgfqpoint{3.426242in}{3.177446in}}{\pgfqpoint{3.425207in}{3.174948in}}{\pgfqpoint{3.425207in}{3.172344in}}%
\pgfpathcurveto{\pgfqpoint{3.425207in}{3.169739in}}{\pgfqpoint{3.426242in}{3.167241in}}{\pgfqpoint{3.428084in}{3.165399in}}%
\pgfpathcurveto{\pgfqpoint{3.429925in}{3.163557in}}{\pgfqpoint{3.432423in}{3.162523in}}{\pgfqpoint{3.435028in}{3.162523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660425in}{2.769041in}}%
\pgfpathcurveto{\pgfqpoint{1.663030in}{2.769041in}}{\pgfqpoint{1.665528in}{2.770076in}}{\pgfqpoint{1.667370in}{2.771917in}}%
\pgfpathcurveto{\pgfqpoint{1.669212in}{2.773759in}}{\pgfqpoint{1.670246in}{2.776257in}}{\pgfqpoint{1.670246in}{2.778862in}}%
\pgfpathcurveto{\pgfqpoint{1.670246in}{2.781466in}}{\pgfqpoint{1.669212in}{2.783964in}}{\pgfqpoint{1.667370in}{2.785806in}}%
\pgfpathcurveto{\pgfqpoint{1.665528in}{2.787648in}}{\pgfqpoint{1.663030in}{2.788683in}}{\pgfqpoint{1.660425in}{2.788683in}}%
\pgfpathcurveto{\pgfqpoint{1.657821in}{2.788683in}}{\pgfqpoint{1.655323in}{2.787648in}}{\pgfqpoint{1.653481in}{2.785806in}}%
\pgfpathcurveto{\pgfqpoint{1.651639in}{2.783964in}}{\pgfqpoint{1.650604in}{2.781466in}}{\pgfqpoint{1.650604in}{2.778862in}}%
\pgfpathcurveto{\pgfqpoint{1.650604in}{2.776257in}}{\pgfqpoint{1.651639in}{2.773759in}}{\pgfqpoint{1.653481in}{2.771917in}}%
\pgfpathcurveto{\pgfqpoint{1.655323in}{2.770076in}}{\pgfqpoint{1.657821in}{2.769041in}}{\pgfqpoint{1.660425in}{2.769041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591453in}{1.934121in}}%
\pgfpathcurveto{\pgfqpoint{3.594057in}{1.934121in}}{\pgfqpoint{3.596555in}{1.935156in}}{\pgfqpoint{3.598397in}{1.936998in}}%
\pgfpathcurveto{\pgfqpoint{3.600239in}{1.938839in}}{\pgfqpoint{3.601274in}{1.941338in}}{\pgfqpoint{3.601274in}{1.943942in}}%
\pgfpathcurveto{\pgfqpoint{3.601274in}{1.946547in}}{\pgfqpoint{3.600239in}{1.949045in}}{\pgfqpoint{3.598397in}{1.950887in}}%
\pgfpathcurveto{\pgfqpoint{3.596555in}{1.952728in}}{\pgfqpoint{3.594057in}{1.953763in}}{\pgfqpoint{3.591453in}{1.953763in}}%
\pgfpathcurveto{\pgfqpoint{3.588848in}{1.953763in}}{\pgfqpoint{3.586350in}{1.952728in}}{\pgfqpoint{3.584508in}{1.950887in}}%
\pgfpathcurveto{\pgfqpoint{3.582666in}{1.949045in}}{\pgfqpoint{3.581632in}{1.946547in}}{\pgfqpoint{3.581632in}{1.943942in}}%
\pgfpathcurveto{\pgfqpoint{3.581632in}{1.941338in}}{\pgfqpoint{3.582666in}{1.938839in}}{\pgfqpoint{3.584508in}{1.936998in}}%
\pgfpathcurveto{\pgfqpoint{3.586350in}{1.935156in}}{\pgfqpoint{3.588848in}{1.934121in}}{\pgfqpoint{3.591453in}{1.934121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631927in}{1.330523in}}%
\pgfpathcurveto{\pgfqpoint{1.634531in}{1.330523in}}{\pgfqpoint{1.637030in}{1.331558in}}{\pgfqpoint{1.638871in}{1.333400in}}%
\pgfpathcurveto{\pgfqpoint{1.640713in}{1.335242in}}{\pgfqpoint{1.641748in}{1.337740in}}{\pgfqpoint{1.641748in}{1.340344in}}%
\pgfpathcurveto{\pgfqpoint{1.641748in}{1.342949in}}{\pgfqpoint{1.640713in}{1.345447in}}{\pgfqpoint{1.638871in}{1.347289in}}%
\pgfpathcurveto{\pgfqpoint{1.637030in}{1.349130in}}{\pgfqpoint{1.634531in}{1.350165in}}{\pgfqpoint{1.631927in}{1.350165in}}%
\pgfpathcurveto{\pgfqpoint{1.629322in}{1.350165in}}{\pgfqpoint{1.626824in}{1.349130in}}{\pgfqpoint{1.624982in}{1.347289in}}%
\pgfpathcurveto{\pgfqpoint{1.623141in}{1.345447in}}{\pgfqpoint{1.622106in}{1.342949in}}{\pgfqpoint{1.622106in}{1.340344in}}%
\pgfpathcurveto{\pgfqpoint{1.622106in}{1.337740in}}{\pgfqpoint{1.623141in}{1.335242in}}{\pgfqpoint{1.624982in}{1.333400in}}%
\pgfpathcurveto{\pgfqpoint{1.626824in}{1.331558in}}{\pgfqpoint{1.629322in}{1.330523in}}{\pgfqpoint{1.631927in}{1.330523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780720in}{1.359214in}}%
\pgfpathcurveto{\pgfqpoint{3.783325in}{1.359214in}}{\pgfqpoint{3.785823in}{1.360249in}}{\pgfqpoint{3.787665in}{1.362090in}}%
\pgfpathcurveto{\pgfqpoint{3.789507in}{1.363932in}}{\pgfqpoint{3.790541in}{1.366430in}}{\pgfqpoint{3.790541in}{1.369035in}}%
\pgfpathcurveto{\pgfqpoint{3.790541in}{1.371639in}}{\pgfqpoint{3.789507in}{1.374138in}}{\pgfqpoint{3.787665in}{1.375979in}}%
\pgfpathcurveto{\pgfqpoint{3.785823in}{1.377821in}}{\pgfqpoint{3.783325in}{1.378856in}}{\pgfqpoint{3.780720in}{1.378856in}}%
\pgfpathcurveto{\pgfqpoint{3.778116in}{1.378856in}}{\pgfqpoint{3.775618in}{1.377821in}}{\pgfqpoint{3.773776in}{1.375979in}}%
\pgfpathcurveto{\pgfqpoint{3.771934in}{1.374138in}}{\pgfqpoint{3.770900in}{1.371639in}}{\pgfqpoint{3.770900in}{1.369035in}}%
\pgfpathcurveto{\pgfqpoint{3.770900in}{1.366430in}}{\pgfqpoint{3.771934in}{1.363932in}}{\pgfqpoint{3.773776in}{1.362090in}}%
\pgfpathcurveto{\pgfqpoint{3.775618in}{1.360249in}}{\pgfqpoint{3.778116in}{1.359214in}}{\pgfqpoint{3.780720in}{1.359214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891645in}{3.300768in}}%
\pgfpathcurveto{\pgfqpoint{1.894250in}{3.300768in}}{\pgfqpoint{1.896748in}{3.301803in}}{\pgfqpoint{1.898590in}{3.303645in}}%
\pgfpathcurveto{\pgfqpoint{1.900432in}{3.305487in}}{\pgfqpoint{1.901466in}{3.307985in}}{\pgfqpoint{1.901466in}{3.310589in}}%
\pgfpathcurveto{\pgfqpoint{1.901466in}{3.313194in}}{\pgfqpoint{1.900432in}{3.315692in}}{\pgfqpoint{1.898590in}{3.317534in}}%
\pgfpathcurveto{\pgfqpoint{1.896748in}{3.319375in}}{\pgfqpoint{1.894250in}{3.320410in}}{\pgfqpoint{1.891645in}{3.320410in}}%
\pgfpathcurveto{\pgfqpoint{1.889041in}{3.320410in}}{\pgfqpoint{1.886543in}{3.319375in}}{\pgfqpoint{1.884701in}{3.317534in}}%
\pgfpathcurveto{\pgfqpoint{1.882859in}{3.315692in}}{\pgfqpoint{1.881825in}{3.313194in}}{\pgfqpoint{1.881825in}{3.310589in}}%
\pgfpathcurveto{\pgfqpoint{1.881825in}{3.307985in}}{\pgfqpoint{1.882859in}{3.305487in}}{\pgfqpoint{1.884701in}{3.303645in}}%
\pgfpathcurveto{\pgfqpoint{1.886543in}{3.301803in}}{\pgfqpoint{1.889041in}{3.300768in}}{\pgfqpoint{1.891645in}{3.300768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988312in}{1.901640in}}%
\pgfpathcurveto{\pgfqpoint{1.990916in}{1.901640in}}{\pgfqpoint{1.993415in}{1.902675in}}{\pgfqpoint{1.995256in}{1.904516in}}%
\pgfpathcurveto{\pgfqpoint{1.997098in}{1.906358in}}{\pgfqpoint{1.998133in}{1.908856in}}{\pgfqpoint{1.998133in}{1.911461in}}%
\pgfpathcurveto{\pgfqpoint{1.998133in}{1.914065in}}{\pgfqpoint{1.997098in}{1.916563in}}{\pgfqpoint{1.995256in}{1.918405in}}%
\pgfpathcurveto{\pgfqpoint{1.993415in}{1.920247in}}{\pgfqpoint{1.990916in}{1.921282in}}{\pgfqpoint{1.988312in}{1.921282in}}%
\pgfpathcurveto{\pgfqpoint{1.985707in}{1.921282in}}{\pgfqpoint{1.983209in}{1.920247in}}{\pgfqpoint{1.981367in}{1.918405in}}%
\pgfpathcurveto{\pgfqpoint{1.979526in}{1.916563in}}{\pgfqpoint{1.978491in}{1.914065in}}{\pgfqpoint{1.978491in}{1.911461in}}%
\pgfpathcurveto{\pgfqpoint{1.978491in}{1.908856in}}{\pgfqpoint{1.979526in}{1.906358in}}{\pgfqpoint{1.981367in}{1.904516in}}%
\pgfpathcurveto{\pgfqpoint{1.983209in}{1.902675in}}{\pgfqpoint{1.985707in}{1.901640in}}{\pgfqpoint{1.988312in}{1.901640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852952in}{2.634864in}}%
\pgfpathcurveto{\pgfqpoint{3.855557in}{2.634864in}}{\pgfqpoint{3.858055in}{2.635899in}}{\pgfqpoint{3.859896in}{2.637741in}}%
\pgfpathcurveto{\pgfqpoint{3.861738in}{2.639582in}}{\pgfqpoint{3.862773in}{2.642080in}}{\pgfqpoint{3.862773in}{2.644685in}}%
\pgfpathcurveto{\pgfqpoint{3.862773in}{2.647289in}}{\pgfqpoint{3.861738in}{2.649788in}}{\pgfqpoint{3.859896in}{2.651629in}}%
\pgfpathcurveto{\pgfqpoint{3.858055in}{2.653471in}}{\pgfqpoint{3.855557in}{2.654506in}}{\pgfqpoint{3.852952in}{2.654506in}}%
\pgfpathcurveto{\pgfqpoint{3.850347in}{2.654506in}}{\pgfqpoint{3.847849in}{2.653471in}}{\pgfqpoint{3.846008in}{2.651629in}}%
\pgfpathcurveto{\pgfqpoint{3.844166in}{2.649788in}}{\pgfqpoint{3.843131in}{2.647289in}}{\pgfqpoint{3.843131in}{2.644685in}}%
\pgfpathcurveto{\pgfqpoint{3.843131in}{2.642080in}}{\pgfqpoint{3.844166in}{2.639582in}}{\pgfqpoint{3.846008in}{2.637741in}}%
\pgfpathcurveto{\pgfqpoint{3.847849in}{2.635899in}}{\pgfqpoint{3.850347in}{2.634864in}}{\pgfqpoint{3.852952in}{2.634864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306968in}{2.354360in}}%
\pgfpathcurveto{\pgfqpoint{2.309572in}{2.354360in}}{\pgfqpoint{2.312070in}{2.355395in}}{\pgfqpoint{2.313912in}{2.357236in}}%
\pgfpathcurveto{\pgfqpoint{2.315754in}{2.359078in}}{\pgfqpoint{2.316789in}{2.361576in}}{\pgfqpoint{2.316789in}{2.364181in}}%
\pgfpathcurveto{\pgfqpoint{2.316789in}{2.366785in}}{\pgfqpoint{2.315754in}{2.369283in}}{\pgfqpoint{2.313912in}{2.371125in}}%
\pgfpathcurveto{\pgfqpoint{2.312070in}{2.372967in}}{\pgfqpoint{2.309572in}{2.374002in}}{\pgfqpoint{2.306968in}{2.374002in}}%
\pgfpathcurveto{\pgfqpoint{2.304363in}{2.374002in}}{\pgfqpoint{2.301865in}{2.372967in}}{\pgfqpoint{2.300023in}{2.371125in}}%
\pgfpathcurveto{\pgfqpoint{2.298182in}{2.369283in}}{\pgfqpoint{2.297147in}{2.366785in}}{\pgfqpoint{2.297147in}{2.364181in}}%
\pgfpathcurveto{\pgfqpoint{2.297147in}{2.361576in}}{\pgfqpoint{2.298182in}{2.359078in}}{\pgfqpoint{2.300023in}{2.357236in}}%
\pgfpathcurveto{\pgfqpoint{2.301865in}{2.355395in}}{\pgfqpoint{2.304363in}{2.354360in}}{\pgfqpoint{2.306968in}{2.354360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516810in}{4.194737in}}%
\pgfpathcurveto{\pgfqpoint{3.519414in}{4.194737in}}{\pgfqpoint{3.521912in}{4.195771in}}{\pgfqpoint{3.523754in}{4.197613in}}%
\pgfpathcurveto{\pgfqpoint{3.525596in}{4.199455in}}{\pgfqpoint{3.526631in}{4.201953in}}{\pgfqpoint{3.526631in}{4.204558in}}%
\pgfpathcurveto{\pgfqpoint{3.526631in}{4.207162in}}{\pgfqpoint{3.525596in}{4.209660in}}{\pgfqpoint{3.523754in}{4.211502in}}%
\pgfpathcurveto{\pgfqpoint{3.521912in}{4.213344in}}{\pgfqpoint{3.519414in}{4.214378in}}{\pgfqpoint{3.516810in}{4.214378in}}%
\pgfpathcurveto{\pgfqpoint{3.514205in}{4.214378in}}{\pgfqpoint{3.511707in}{4.213344in}}{\pgfqpoint{3.509865in}{4.211502in}}%
\pgfpathcurveto{\pgfqpoint{3.508023in}{4.209660in}}{\pgfqpoint{3.506989in}{4.207162in}}{\pgfqpoint{3.506989in}{4.204558in}}%
\pgfpathcurveto{\pgfqpoint{3.506989in}{4.201953in}}{\pgfqpoint{3.508023in}{4.199455in}}{\pgfqpoint{3.509865in}{4.197613in}}%
\pgfpathcurveto{\pgfqpoint{3.511707in}{4.195771in}}{\pgfqpoint{3.514205in}{4.194737in}}{\pgfqpoint{3.516810in}{4.194737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069465in}{2.899403in}}%
\pgfpathcurveto{\pgfqpoint{4.072069in}{2.899403in}}{\pgfqpoint{4.074567in}{2.900438in}}{\pgfqpoint{4.076409in}{2.902280in}}%
\pgfpathcurveto{\pgfqpoint{4.078251in}{2.904121in}}{\pgfqpoint{4.079286in}{2.906620in}}{\pgfqpoint{4.079286in}{2.909224in}}%
\pgfpathcurveto{\pgfqpoint{4.079286in}{2.911829in}}{\pgfqpoint{4.078251in}{2.914327in}}{\pgfqpoint{4.076409in}{2.916169in}}%
\pgfpathcurveto{\pgfqpoint{4.074567in}{2.918010in}}{\pgfqpoint{4.072069in}{2.919045in}}{\pgfqpoint{4.069465in}{2.919045in}}%
\pgfpathcurveto{\pgfqpoint{4.066860in}{2.919045in}}{\pgfqpoint{4.064362in}{2.918010in}}{\pgfqpoint{4.062520in}{2.916169in}}%
\pgfpathcurveto{\pgfqpoint{4.060678in}{2.914327in}}{\pgfqpoint{4.059644in}{2.911829in}}{\pgfqpoint{4.059644in}{2.909224in}}%
\pgfpathcurveto{\pgfqpoint{4.059644in}{2.906620in}}{\pgfqpoint{4.060678in}{2.904121in}}{\pgfqpoint{4.062520in}{2.902280in}}%
\pgfpathcurveto{\pgfqpoint{4.064362in}{2.900438in}}{\pgfqpoint{4.066860in}{2.899403in}}{\pgfqpoint{4.069465in}{2.899403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484563in}{1.677808in}}%
\pgfpathcurveto{\pgfqpoint{2.487167in}{1.677808in}}{\pgfqpoint{2.489666in}{1.678842in}}{\pgfqpoint{2.491507in}{1.680684in}}%
\pgfpathcurveto{\pgfqpoint{2.493349in}{1.682526in}}{\pgfqpoint{2.494384in}{1.685024in}}{\pgfqpoint{2.494384in}{1.687629in}}%
\pgfpathcurveto{\pgfqpoint{2.494384in}{1.690233in}}{\pgfqpoint{2.493349in}{1.692731in}}{\pgfqpoint{2.491507in}{1.694573in}}%
\pgfpathcurveto{\pgfqpoint{2.489666in}{1.696415in}}{\pgfqpoint{2.487167in}{1.697450in}}{\pgfqpoint{2.484563in}{1.697450in}}%
\pgfpathcurveto{\pgfqpoint{2.481958in}{1.697450in}}{\pgfqpoint{2.479460in}{1.696415in}}{\pgfqpoint{2.477618in}{1.694573in}}%
\pgfpathcurveto{\pgfqpoint{2.475777in}{1.692731in}}{\pgfqpoint{2.474742in}{1.690233in}}{\pgfqpoint{2.474742in}{1.687629in}}%
\pgfpathcurveto{\pgfqpoint{2.474742in}{1.685024in}}{\pgfqpoint{2.475777in}{1.682526in}}{\pgfqpoint{2.477618in}{1.680684in}}%
\pgfpathcurveto{\pgfqpoint{2.479460in}{1.678842in}}{\pgfqpoint{2.481958in}{1.677808in}}{\pgfqpoint{2.484563in}{1.677808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309068in}{3.000582in}}%
\pgfpathcurveto{\pgfqpoint{2.311672in}{3.000582in}}{\pgfqpoint{2.314170in}{3.001617in}}{\pgfqpoint{2.316012in}{3.003458in}}%
\pgfpathcurveto{\pgfqpoint{2.317854in}{3.005300in}}{\pgfqpoint{2.318889in}{3.007798in}}{\pgfqpoint{2.318889in}{3.010403in}}%
\pgfpathcurveto{\pgfqpoint{2.318889in}{3.013007in}}{\pgfqpoint{2.317854in}{3.015506in}}{\pgfqpoint{2.316012in}{3.017347in}}%
\pgfpathcurveto{\pgfqpoint{2.314170in}{3.019189in}}{\pgfqpoint{2.311672in}{3.020224in}}{\pgfqpoint{2.309068in}{3.020224in}}%
\pgfpathcurveto{\pgfqpoint{2.306463in}{3.020224in}}{\pgfqpoint{2.303965in}{3.019189in}}{\pgfqpoint{2.302123in}{3.017347in}}%
\pgfpathcurveto{\pgfqpoint{2.300282in}{3.015506in}}{\pgfqpoint{2.299247in}{3.013007in}}{\pgfqpoint{2.299247in}{3.010403in}}%
\pgfpathcurveto{\pgfqpoint{2.299247in}{3.007798in}}{\pgfqpoint{2.300282in}{3.005300in}}{\pgfqpoint{2.302123in}{3.003458in}}%
\pgfpathcurveto{\pgfqpoint{2.303965in}{3.001617in}}{\pgfqpoint{2.306463in}{3.000582in}}{\pgfqpoint{2.309068in}{3.000582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867129in}{3.523223in}}%
\pgfpathcurveto{\pgfqpoint{2.869734in}{3.523223in}}{\pgfqpoint{2.872232in}{3.524258in}}{\pgfqpoint{2.874073in}{3.526100in}}%
\pgfpathcurveto{\pgfqpoint{2.875915in}{3.527941in}}{\pgfqpoint{2.876950in}{3.530440in}}{\pgfqpoint{2.876950in}{3.533044in}}%
\pgfpathcurveto{\pgfqpoint{2.876950in}{3.535649in}}{\pgfqpoint{2.875915in}{3.538147in}}{\pgfqpoint{2.874073in}{3.539989in}}%
\pgfpathcurveto{\pgfqpoint{2.872232in}{3.541830in}}{\pgfqpoint{2.869734in}{3.542865in}}{\pgfqpoint{2.867129in}{3.542865in}}%
\pgfpathcurveto{\pgfqpoint{2.864524in}{3.542865in}}{\pgfqpoint{2.862026in}{3.541830in}}{\pgfqpoint{2.860185in}{3.539989in}}%
\pgfpathcurveto{\pgfqpoint{2.858343in}{3.538147in}}{\pgfqpoint{2.857308in}{3.535649in}}{\pgfqpoint{2.857308in}{3.533044in}}%
\pgfpathcurveto{\pgfqpoint{2.857308in}{3.530440in}}{\pgfqpoint{2.858343in}{3.527941in}}{\pgfqpoint{2.860185in}{3.526100in}}%
\pgfpathcurveto{\pgfqpoint{2.862026in}{3.524258in}}{\pgfqpoint{2.864524in}{3.523223in}}{\pgfqpoint{2.867129in}{3.523223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417500in}{1.541331in}}%
\pgfpathcurveto{\pgfqpoint{3.420105in}{1.541331in}}{\pgfqpoint{3.422603in}{1.542366in}}{\pgfqpoint{3.424444in}{1.544208in}}%
\pgfpathcurveto{\pgfqpoint{3.426286in}{1.546050in}}{\pgfqpoint{3.427321in}{1.548548in}}{\pgfqpoint{3.427321in}{1.551152in}}%
\pgfpathcurveto{\pgfqpoint{3.427321in}{1.553757in}}{\pgfqpoint{3.426286in}{1.556255in}}{\pgfqpoint{3.424444in}{1.558097in}}%
\pgfpathcurveto{\pgfqpoint{3.422603in}{1.559938in}}{\pgfqpoint{3.420105in}{1.560973in}}{\pgfqpoint{3.417500in}{1.560973in}}%
\pgfpathcurveto{\pgfqpoint{3.414895in}{1.560973in}}{\pgfqpoint{3.412397in}{1.559938in}}{\pgfqpoint{3.410556in}{1.558097in}}%
\pgfpathcurveto{\pgfqpoint{3.408714in}{1.556255in}}{\pgfqpoint{3.407679in}{1.553757in}}{\pgfqpoint{3.407679in}{1.551152in}}%
\pgfpathcurveto{\pgfqpoint{3.407679in}{1.548548in}}{\pgfqpoint{3.408714in}{1.546050in}}{\pgfqpoint{3.410556in}{1.544208in}}%
\pgfpathcurveto{\pgfqpoint{3.412397in}{1.542366in}}{\pgfqpoint{3.414895in}{1.541331in}}{\pgfqpoint{3.417500in}{1.541331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945909in}{1.270617in}}%
\pgfpathcurveto{\pgfqpoint{1.948513in}{1.270617in}}{\pgfqpoint{1.951011in}{1.271652in}}{\pgfqpoint{1.952853in}{1.273494in}}%
\pgfpathcurveto{\pgfqpoint{1.954695in}{1.275335in}}{\pgfqpoint{1.955730in}{1.277834in}}{\pgfqpoint{1.955730in}{1.280438in}}%
\pgfpathcurveto{\pgfqpoint{1.955730in}{1.283043in}}{\pgfqpoint{1.954695in}{1.285541in}}{\pgfqpoint{1.952853in}{1.287383in}}%
\pgfpathcurveto{\pgfqpoint{1.951011in}{1.289224in}}{\pgfqpoint{1.948513in}{1.290259in}}{\pgfqpoint{1.945909in}{1.290259in}}%
\pgfpathcurveto{\pgfqpoint{1.943304in}{1.290259in}}{\pgfqpoint{1.940806in}{1.289224in}}{\pgfqpoint{1.938964in}{1.287383in}}%
\pgfpathcurveto{\pgfqpoint{1.937123in}{1.285541in}}{\pgfqpoint{1.936088in}{1.283043in}}{\pgfqpoint{1.936088in}{1.280438in}}%
\pgfpathcurveto{\pgfqpoint{1.936088in}{1.277834in}}{\pgfqpoint{1.937123in}{1.275335in}}{\pgfqpoint{1.938964in}{1.273494in}}%
\pgfpathcurveto{\pgfqpoint{1.940806in}{1.271652in}}{\pgfqpoint{1.943304in}{1.270617in}}{\pgfqpoint{1.945909in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369155in}{1.472249in}}%
\pgfpathcurveto{\pgfqpoint{1.371760in}{1.472249in}}{\pgfqpoint{1.374258in}{1.473284in}}{\pgfqpoint{1.376100in}{1.475125in}}%
\pgfpathcurveto{\pgfqpoint{1.377941in}{1.476967in}}{\pgfqpoint{1.378976in}{1.479465in}}{\pgfqpoint{1.378976in}{1.482070in}}%
\pgfpathcurveto{\pgfqpoint{1.378976in}{1.484674in}}{\pgfqpoint{1.377941in}{1.487173in}}{\pgfqpoint{1.376100in}{1.489014in}}%
\pgfpathcurveto{\pgfqpoint{1.374258in}{1.490856in}}{\pgfqpoint{1.371760in}{1.491891in}}{\pgfqpoint{1.369155in}{1.491891in}}%
\pgfpathcurveto{\pgfqpoint{1.366551in}{1.491891in}}{\pgfqpoint{1.364052in}{1.490856in}}{\pgfqpoint{1.362211in}{1.489014in}}%
\pgfpathcurveto{\pgfqpoint{1.360369in}{1.487173in}}{\pgfqpoint{1.359334in}{1.484674in}}{\pgfqpoint{1.359334in}{1.482070in}}%
\pgfpathcurveto{\pgfqpoint{1.359334in}{1.479465in}}{\pgfqpoint{1.360369in}{1.476967in}}{\pgfqpoint{1.362211in}{1.475125in}}%
\pgfpathcurveto{\pgfqpoint{1.364052in}{1.473284in}}{\pgfqpoint{1.366551in}{1.472249in}}{\pgfqpoint{1.369155in}{1.472249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761032in}{2.582416in}}%
\pgfpathcurveto{\pgfqpoint{1.763637in}{2.582416in}}{\pgfqpoint{1.766135in}{2.583450in}}{\pgfqpoint{1.767976in}{2.585292in}}%
\pgfpathcurveto{\pgfqpoint{1.769818in}{2.587134in}}{\pgfqpoint{1.770853in}{2.589632in}}{\pgfqpoint{1.770853in}{2.592236in}}%
\pgfpathcurveto{\pgfqpoint{1.770853in}{2.594841in}}{\pgfqpoint{1.769818in}{2.597339in}}{\pgfqpoint{1.767976in}{2.599181in}}%
\pgfpathcurveto{\pgfqpoint{1.766135in}{2.601023in}}{\pgfqpoint{1.763637in}{2.602057in}}{\pgfqpoint{1.761032in}{2.602057in}}%
\pgfpathcurveto{\pgfqpoint{1.758427in}{2.602057in}}{\pgfqpoint{1.755929in}{2.601023in}}{\pgfqpoint{1.754088in}{2.599181in}}%
\pgfpathcurveto{\pgfqpoint{1.752246in}{2.597339in}}{\pgfqpoint{1.751211in}{2.594841in}}{\pgfqpoint{1.751211in}{2.592236in}}%
\pgfpathcurveto{\pgfqpoint{1.751211in}{2.589632in}}{\pgfqpoint{1.752246in}{2.587134in}}{\pgfqpoint{1.754088in}{2.585292in}}%
\pgfpathcurveto{\pgfqpoint{1.755929in}{2.583450in}}{\pgfqpoint{1.758427in}{2.582416in}}{\pgfqpoint{1.761032in}{2.582416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405264in}{3.792884in}}%
\pgfpathcurveto{\pgfqpoint{3.407869in}{3.792884in}}{\pgfqpoint{3.410367in}{3.793919in}}{\pgfqpoint{3.412209in}{3.795760in}}%
\pgfpathcurveto{\pgfqpoint{3.414050in}{3.797602in}}{\pgfqpoint{3.415085in}{3.800100in}}{\pgfqpoint{3.415085in}{3.802705in}}%
\pgfpathcurveto{\pgfqpoint{3.415085in}{3.805309in}}{\pgfqpoint{3.414050in}{3.807808in}}{\pgfqpoint{3.412209in}{3.809649in}}%
\pgfpathcurveto{\pgfqpoint{3.410367in}{3.811491in}}{\pgfqpoint{3.407869in}{3.812526in}}{\pgfqpoint{3.405264in}{3.812526in}}%
\pgfpathcurveto{\pgfqpoint{3.402660in}{3.812526in}}{\pgfqpoint{3.400161in}{3.811491in}}{\pgfqpoint{3.398320in}{3.809649in}}%
\pgfpathcurveto{\pgfqpoint{3.396478in}{3.807808in}}{\pgfqpoint{3.395443in}{3.805309in}}{\pgfqpoint{3.395443in}{3.802705in}}%
\pgfpathcurveto{\pgfqpoint{3.395443in}{3.800100in}}{\pgfqpoint{3.396478in}{3.797602in}}{\pgfqpoint{3.398320in}{3.795760in}}%
\pgfpathcurveto{\pgfqpoint{3.400161in}{3.793919in}}{\pgfqpoint{3.402660in}{3.792884in}}{\pgfqpoint{3.405264in}{3.792884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606309in}{3.290125in}}%
\pgfpathcurveto{\pgfqpoint{2.608913in}{3.290125in}}{\pgfqpoint{2.611411in}{3.291160in}}{\pgfqpoint{2.613253in}{3.293002in}}%
\pgfpathcurveto{\pgfqpoint{2.615095in}{3.294844in}}{\pgfqpoint{2.616129in}{3.297342in}}{\pgfqpoint{2.616129in}{3.299946in}}%
\pgfpathcurveto{\pgfqpoint{2.616129in}{3.302551in}}{\pgfqpoint{2.615095in}{3.305049in}}{\pgfqpoint{2.613253in}{3.306891in}}%
\pgfpathcurveto{\pgfqpoint{2.611411in}{3.308732in}}{\pgfqpoint{2.608913in}{3.309767in}}{\pgfqpoint{2.606309in}{3.309767in}}%
\pgfpathcurveto{\pgfqpoint{2.603704in}{3.309767in}}{\pgfqpoint{2.601206in}{3.308732in}}{\pgfqpoint{2.599364in}{3.306891in}}%
\pgfpathcurveto{\pgfqpoint{2.597522in}{3.305049in}}{\pgfqpoint{2.596488in}{3.302551in}}{\pgfqpoint{2.596488in}{3.299946in}}%
\pgfpathcurveto{\pgfqpoint{2.596488in}{3.297342in}}{\pgfqpoint{2.597522in}{3.294844in}}{\pgfqpoint{2.599364in}{3.293002in}}%
\pgfpathcurveto{\pgfqpoint{2.601206in}{3.291160in}}{\pgfqpoint{2.603704in}{3.290125in}}{\pgfqpoint{2.606309in}{3.290125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100301in}{2.552687in}}%
\pgfpathcurveto{\pgfqpoint{3.102905in}{2.552687in}}{\pgfqpoint{3.105403in}{2.553722in}}{\pgfqpoint{3.107245in}{2.555563in}}%
\pgfpathcurveto{\pgfqpoint{3.109087in}{2.557405in}}{\pgfqpoint{3.110122in}{2.559903in}}{\pgfqpoint{3.110122in}{2.562508in}}%
\pgfpathcurveto{\pgfqpoint{3.110122in}{2.565112in}}{\pgfqpoint{3.109087in}{2.567611in}}{\pgfqpoint{3.107245in}{2.569452in}}%
\pgfpathcurveto{\pgfqpoint{3.105403in}{2.571294in}}{\pgfqpoint{3.102905in}{2.572329in}}{\pgfqpoint{3.100301in}{2.572329in}}%
\pgfpathcurveto{\pgfqpoint{3.097696in}{2.572329in}}{\pgfqpoint{3.095198in}{2.571294in}}{\pgfqpoint{3.093356in}{2.569452in}}%
\pgfpathcurveto{\pgfqpoint{3.091514in}{2.567611in}}{\pgfqpoint{3.090480in}{2.565112in}}{\pgfqpoint{3.090480in}{2.562508in}}%
\pgfpathcurveto{\pgfqpoint{3.090480in}{2.559903in}}{\pgfqpoint{3.091514in}{2.557405in}}{\pgfqpoint{3.093356in}{2.555563in}}%
\pgfpathcurveto{\pgfqpoint{3.095198in}{2.553722in}}{\pgfqpoint{3.097696in}{2.552687in}}{\pgfqpoint{3.100301in}{2.552687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407994in}{2.849702in}}%
\pgfpathcurveto{\pgfqpoint{3.410599in}{2.849702in}}{\pgfqpoint{3.413097in}{2.850736in}}{\pgfqpoint{3.414939in}{2.852578in}}%
\pgfpathcurveto{\pgfqpoint{3.416780in}{2.854420in}}{\pgfqpoint{3.417815in}{2.856918in}}{\pgfqpoint{3.417815in}{2.859522in}}%
\pgfpathcurveto{\pgfqpoint{3.417815in}{2.862127in}}{\pgfqpoint{3.416780in}{2.864625in}}{\pgfqpoint{3.414939in}{2.866467in}}%
\pgfpathcurveto{\pgfqpoint{3.413097in}{2.868309in}}{\pgfqpoint{3.410599in}{2.869343in}}{\pgfqpoint{3.407994in}{2.869343in}}%
\pgfpathcurveto{\pgfqpoint{3.405390in}{2.869343in}}{\pgfqpoint{3.402891in}{2.868309in}}{\pgfqpoint{3.401050in}{2.866467in}}%
\pgfpathcurveto{\pgfqpoint{3.399208in}{2.864625in}}{\pgfqpoint{3.398173in}{2.862127in}}{\pgfqpoint{3.398173in}{2.859522in}}%
\pgfpathcurveto{\pgfqpoint{3.398173in}{2.856918in}}{\pgfqpoint{3.399208in}{2.854420in}}{\pgfqpoint{3.401050in}{2.852578in}}%
\pgfpathcurveto{\pgfqpoint{3.402891in}{2.850736in}}{\pgfqpoint{3.405390in}{2.849702in}}{\pgfqpoint{3.407994in}{2.849702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183889in}{1.799974in}}%
\pgfpathcurveto{\pgfqpoint{4.186494in}{1.799974in}}{\pgfqpoint{4.188992in}{1.801009in}}{\pgfqpoint{4.190834in}{1.802851in}}%
\pgfpathcurveto{\pgfqpoint{4.192676in}{1.804692in}}{\pgfqpoint{4.193710in}{1.807190in}}{\pgfqpoint{4.193710in}{1.809795in}}%
\pgfpathcurveto{\pgfqpoint{4.193710in}{1.812399in}}{\pgfqpoint{4.192676in}{1.814898in}}{\pgfqpoint{4.190834in}{1.816739in}}%
\pgfpathcurveto{\pgfqpoint{4.188992in}{1.818581in}}{\pgfqpoint{4.186494in}{1.819616in}}{\pgfqpoint{4.183889in}{1.819616in}}%
\pgfpathcurveto{\pgfqpoint{4.181285in}{1.819616in}}{\pgfqpoint{4.178787in}{1.818581in}}{\pgfqpoint{4.176945in}{1.816739in}}%
\pgfpathcurveto{\pgfqpoint{4.175103in}{1.814898in}}{\pgfqpoint{4.174069in}{1.812399in}}{\pgfqpoint{4.174069in}{1.809795in}}%
\pgfpathcurveto{\pgfqpoint{4.174069in}{1.807190in}}{\pgfqpoint{4.175103in}{1.804692in}}{\pgfqpoint{4.176945in}{1.802851in}}%
\pgfpathcurveto{\pgfqpoint{4.178787in}{1.801009in}}{\pgfqpoint{4.181285in}{1.799974in}}{\pgfqpoint{4.183889in}{1.799974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141302in}{3.392503in}}%
\pgfpathcurveto{\pgfqpoint{3.143906in}{3.392503in}}{\pgfqpoint{3.146404in}{3.393538in}}{\pgfqpoint{3.148246in}{3.395379in}}%
\pgfpathcurveto{\pgfqpoint{3.150088in}{3.397221in}}{\pgfqpoint{3.151123in}{3.399719in}}{\pgfqpoint{3.151123in}{3.402324in}}%
\pgfpathcurveto{\pgfqpoint{3.151123in}{3.404928in}}{\pgfqpoint{3.150088in}{3.407427in}}{\pgfqpoint{3.148246in}{3.409268in}}%
\pgfpathcurveto{\pgfqpoint{3.146404in}{3.411110in}}{\pgfqpoint{3.143906in}{3.412145in}}{\pgfqpoint{3.141302in}{3.412145in}}%
\pgfpathcurveto{\pgfqpoint{3.138697in}{3.412145in}}{\pgfqpoint{3.136199in}{3.411110in}}{\pgfqpoint{3.134357in}{3.409268in}}%
\pgfpathcurveto{\pgfqpoint{3.132515in}{3.407427in}}{\pgfqpoint{3.131481in}{3.404928in}}{\pgfqpoint{3.131481in}{3.402324in}}%
\pgfpathcurveto{\pgfqpoint{3.131481in}{3.399719in}}{\pgfqpoint{3.132515in}{3.397221in}}{\pgfqpoint{3.134357in}{3.395379in}}%
\pgfpathcurveto{\pgfqpoint{3.136199in}{3.393538in}}{\pgfqpoint{3.138697in}{3.392503in}}{\pgfqpoint{3.141302in}{3.392503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431521in}{2.267030in}}%
\pgfpathcurveto{\pgfqpoint{4.434125in}{2.267030in}}{\pgfqpoint{4.436623in}{2.268065in}}{\pgfqpoint{4.438465in}{2.269906in}}%
\pgfpathcurveto{\pgfqpoint{4.440307in}{2.271748in}}{\pgfqpoint{4.441342in}{2.274246in}}{\pgfqpoint{4.441342in}{2.276851in}}%
\pgfpathcurveto{\pgfqpoint{4.441342in}{2.279455in}}{\pgfqpoint{4.440307in}{2.281954in}}{\pgfqpoint{4.438465in}{2.283795in}}%
\pgfpathcurveto{\pgfqpoint{4.436623in}{2.285637in}}{\pgfqpoint{4.434125in}{2.286672in}}{\pgfqpoint{4.431521in}{2.286672in}}%
\pgfpathcurveto{\pgfqpoint{4.428916in}{2.286672in}}{\pgfqpoint{4.426418in}{2.285637in}}{\pgfqpoint{4.424576in}{2.283795in}}%
\pgfpathcurveto{\pgfqpoint{4.422735in}{2.281954in}}{\pgfqpoint{4.421700in}{2.279455in}}{\pgfqpoint{4.421700in}{2.276851in}}%
\pgfpathcurveto{\pgfqpoint{4.421700in}{2.274246in}}{\pgfqpoint{4.422735in}{2.271748in}}{\pgfqpoint{4.424576in}{2.269906in}}%
\pgfpathcurveto{\pgfqpoint{4.426418in}{2.268065in}}{\pgfqpoint{4.428916in}{2.267030in}}{\pgfqpoint{4.431521in}{2.267030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672904in}{1.457673in}}%
\pgfpathcurveto{\pgfqpoint{3.675508in}{1.457673in}}{\pgfqpoint{3.678006in}{1.458708in}}{\pgfqpoint{3.679848in}{1.460550in}}%
\pgfpathcurveto{\pgfqpoint{3.681690in}{1.462391in}}{\pgfqpoint{3.682725in}{1.464890in}}{\pgfqpoint{3.682725in}{1.467494in}}%
\pgfpathcurveto{\pgfqpoint{3.682725in}{1.470099in}}{\pgfqpoint{3.681690in}{1.472597in}}{\pgfqpoint{3.679848in}{1.474439in}}%
\pgfpathcurveto{\pgfqpoint{3.678006in}{1.476280in}}{\pgfqpoint{3.675508in}{1.477315in}}{\pgfqpoint{3.672904in}{1.477315in}}%
\pgfpathcurveto{\pgfqpoint{3.670299in}{1.477315in}}{\pgfqpoint{3.667801in}{1.476280in}}{\pgfqpoint{3.665959in}{1.474439in}}%
\pgfpathcurveto{\pgfqpoint{3.664118in}{1.472597in}}{\pgfqpoint{3.663083in}{1.470099in}}{\pgfqpoint{3.663083in}{1.467494in}}%
\pgfpathcurveto{\pgfqpoint{3.663083in}{1.464890in}}{\pgfqpoint{3.664118in}{1.462391in}}{\pgfqpoint{3.665959in}{1.460550in}}%
\pgfpathcurveto{\pgfqpoint{3.667801in}{1.458708in}}{\pgfqpoint{3.670299in}{1.457673in}}{\pgfqpoint{3.672904in}{1.457673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340400in}{4.339859in}}%
\pgfpathcurveto{\pgfqpoint{3.343005in}{4.339859in}}{\pgfqpoint{3.345503in}{4.340893in}}{\pgfqpoint{3.347345in}{4.342735in}}%
\pgfpathcurveto{\pgfqpoint{3.349186in}{4.344577in}}{\pgfqpoint{3.350221in}{4.347075in}}{\pgfqpoint{3.350221in}{4.349679in}}%
\pgfpathcurveto{\pgfqpoint{3.350221in}{4.352284in}}{\pgfqpoint{3.349186in}{4.354782in}}{\pgfqpoint{3.347345in}{4.356624in}}%
\pgfpathcurveto{\pgfqpoint{3.345503in}{4.358466in}}{\pgfqpoint{3.343005in}{4.359500in}}{\pgfqpoint{3.340400in}{4.359500in}}%
\pgfpathcurveto{\pgfqpoint{3.337796in}{4.359500in}}{\pgfqpoint{3.335297in}{4.358466in}}{\pgfqpoint{3.333456in}{4.356624in}}%
\pgfpathcurveto{\pgfqpoint{3.331614in}{4.354782in}}{\pgfqpoint{3.330579in}{4.352284in}}{\pgfqpoint{3.330579in}{4.349679in}}%
\pgfpathcurveto{\pgfqpoint{3.330579in}{4.347075in}}{\pgfqpoint{3.331614in}{4.344577in}}{\pgfqpoint{3.333456in}{4.342735in}}%
\pgfpathcurveto{\pgfqpoint{3.335297in}{4.340893in}}{\pgfqpoint{3.337796in}{4.339859in}}{\pgfqpoint{3.340400in}{4.339859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734635in}{3.373719in}}%
\pgfpathcurveto{\pgfqpoint{3.737240in}{3.373719in}}{\pgfqpoint{3.739738in}{3.374754in}}{\pgfqpoint{3.741580in}{3.376595in}}%
\pgfpathcurveto{\pgfqpoint{3.743421in}{3.378437in}}{\pgfqpoint{3.744456in}{3.380935in}}{\pgfqpoint{3.744456in}{3.383540in}}%
\pgfpathcurveto{\pgfqpoint{3.744456in}{3.386144in}}{\pgfqpoint{3.743421in}{3.388643in}}{\pgfqpoint{3.741580in}{3.390484in}}%
\pgfpathcurveto{\pgfqpoint{3.739738in}{3.392326in}}{\pgfqpoint{3.737240in}{3.393361in}}{\pgfqpoint{3.734635in}{3.393361in}}%
\pgfpathcurveto{\pgfqpoint{3.732031in}{3.393361in}}{\pgfqpoint{3.729533in}{3.392326in}}{\pgfqpoint{3.727691in}{3.390484in}}%
\pgfpathcurveto{\pgfqpoint{3.725849in}{3.388643in}}{\pgfqpoint{3.724814in}{3.386144in}}{\pgfqpoint{3.724814in}{3.383540in}}%
\pgfpathcurveto{\pgfqpoint{3.724814in}{3.380935in}}{\pgfqpoint{3.725849in}{3.378437in}}{\pgfqpoint{3.727691in}{3.376595in}}%
\pgfpathcurveto{\pgfqpoint{3.729533in}{3.374754in}}{\pgfqpoint{3.732031in}{3.373719in}}{\pgfqpoint{3.734635in}{3.373719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285933in}{1.829995in}}%
\pgfpathcurveto{\pgfqpoint{4.288538in}{1.829995in}}{\pgfqpoint{4.291036in}{1.831029in}}{\pgfqpoint{4.292878in}{1.832871in}}%
\pgfpathcurveto{\pgfqpoint{4.294719in}{1.834713in}}{\pgfqpoint{4.295754in}{1.837211in}}{\pgfqpoint{4.295754in}{1.839815in}}%
\pgfpathcurveto{\pgfqpoint{4.295754in}{1.842420in}}{\pgfqpoint{4.294719in}{1.844918in}}{\pgfqpoint{4.292878in}{1.846760in}}%
\pgfpathcurveto{\pgfqpoint{4.291036in}{1.848602in}}{\pgfqpoint{4.288538in}{1.849636in}}{\pgfqpoint{4.285933in}{1.849636in}}%
\pgfpathcurveto{\pgfqpoint{4.283329in}{1.849636in}}{\pgfqpoint{4.280830in}{1.848602in}}{\pgfqpoint{4.278989in}{1.846760in}}%
\pgfpathcurveto{\pgfqpoint{4.277147in}{1.844918in}}{\pgfqpoint{4.276112in}{1.842420in}}{\pgfqpoint{4.276112in}{1.839815in}}%
\pgfpathcurveto{\pgfqpoint{4.276112in}{1.837211in}}{\pgfqpoint{4.277147in}{1.834713in}}{\pgfqpoint{4.278989in}{1.832871in}}%
\pgfpathcurveto{\pgfqpoint{4.280830in}{1.831029in}}{\pgfqpoint{4.283329in}{1.829995in}}{\pgfqpoint{4.285933in}{1.829995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229612in}{2.197819in}}%
\pgfpathcurveto{\pgfqpoint{2.232217in}{2.197819in}}{\pgfqpoint{2.234715in}{2.198854in}}{\pgfqpoint{2.236557in}{2.200696in}}%
\pgfpathcurveto{\pgfqpoint{2.238398in}{2.202537in}}{\pgfqpoint{2.239433in}{2.205036in}}{\pgfqpoint{2.239433in}{2.207640in}}%
\pgfpathcurveto{\pgfqpoint{2.239433in}{2.210245in}}{\pgfqpoint{2.238398in}{2.212743in}}{\pgfqpoint{2.236557in}{2.214585in}}%
\pgfpathcurveto{\pgfqpoint{2.234715in}{2.216426in}}{\pgfqpoint{2.232217in}{2.217461in}}{\pgfqpoint{2.229612in}{2.217461in}}%
\pgfpathcurveto{\pgfqpoint{2.227008in}{2.217461in}}{\pgfqpoint{2.224510in}{2.216426in}}{\pgfqpoint{2.222668in}{2.214585in}}%
\pgfpathcurveto{\pgfqpoint{2.220826in}{2.212743in}}{\pgfqpoint{2.219791in}{2.210245in}}{\pgfqpoint{2.219791in}{2.207640in}}%
\pgfpathcurveto{\pgfqpoint{2.219791in}{2.205036in}}{\pgfqpoint{2.220826in}{2.202537in}}{\pgfqpoint{2.222668in}{2.200696in}}%
\pgfpathcurveto{\pgfqpoint{2.224510in}{2.198854in}}{\pgfqpoint{2.227008in}{2.197819in}}{\pgfqpoint{2.229612in}{2.197819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898070in}{2.939435in}}%
\pgfpathcurveto{\pgfqpoint{3.900674in}{2.939435in}}{\pgfqpoint{3.903173in}{2.940469in}}{\pgfqpoint{3.905014in}{2.942311in}}%
\pgfpathcurveto{\pgfqpoint{3.906856in}{2.944153in}}{\pgfqpoint{3.907891in}{2.946651in}}{\pgfqpoint{3.907891in}{2.949255in}}%
\pgfpathcurveto{\pgfqpoint{3.907891in}{2.951860in}}{\pgfqpoint{3.906856in}{2.954358in}}{\pgfqpoint{3.905014in}{2.956200in}}%
\pgfpathcurveto{\pgfqpoint{3.903173in}{2.958042in}}{\pgfqpoint{3.900674in}{2.959076in}}{\pgfqpoint{3.898070in}{2.959076in}}%
\pgfpathcurveto{\pgfqpoint{3.895465in}{2.959076in}}{\pgfqpoint{3.892967in}{2.958042in}}{\pgfqpoint{3.891125in}{2.956200in}}%
\pgfpathcurveto{\pgfqpoint{3.889284in}{2.954358in}}{\pgfqpoint{3.888249in}{2.951860in}}{\pgfqpoint{3.888249in}{2.949255in}}%
\pgfpathcurveto{\pgfqpoint{3.888249in}{2.946651in}}{\pgfqpoint{3.889284in}{2.944153in}}{\pgfqpoint{3.891125in}{2.942311in}}%
\pgfpathcurveto{\pgfqpoint{3.892967in}{2.940469in}}{\pgfqpoint{3.895465in}{2.939435in}}{\pgfqpoint{3.898070in}{2.939435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392803in}{3.187213in}}%
\pgfpathcurveto{\pgfqpoint{3.395408in}{3.187213in}}{\pgfqpoint{3.397906in}{3.188247in}}{\pgfqpoint{3.399748in}{3.190089in}}%
\pgfpathcurveto{\pgfqpoint{3.401589in}{3.191931in}}{\pgfqpoint{3.402624in}{3.194429in}}{\pgfqpoint{3.402624in}{3.197034in}}%
\pgfpathcurveto{\pgfqpoint{3.402624in}{3.199638in}}{\pgfqpoint{3.401589in}{3.202136in}}{\pgfqpoint{3.399748in}{3.203978in}}%
\pgfpathcurveto{\pgfqpoint{3.397906in}{3.205820in}}{\pgfqpoint{3.395408in}{3.206854in}}{\pgfqpoint{3.392803in}{3.206854in}}%
\pgfpathcurveto{\pgfqpoint{3.390199in}{3.206854in}}{\pgfqpoint{3.387700in}{3.205820in}}{\pgfqpoint{3.385859in}{3.203978in}}%
\pgfpathcurveto{\pgfqpoint{3.384017in}{3.202136in}}{\pgfqpoint{3.382982in}{3.199638in}}{\pgfqpoint{3.382982in}{3.197034in}}%
\pgfpathcurveto{\pgfqpoint{3.382982in}{3.194429in}}{\pgfqpoint{3.384017in}{3.191931in}}{\pgfqpoint{3.385859in}{3.190089in}}%
\pgfpathcurveto{\pgfqpoint{3.387700in}{3.188247in}}{\pgfqpoint{3.390199in}{3.187213in}}{\pgfqpoint{3.392803in}{3.187213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197250in}{3.743945in}}%
\pgfpathcurveto{\pgfqpoint{3.199854in}{3.743945in}}{\pgfqpoint{3.202353in}{3.744980in}}{\pgfqpoint{3.204194in}{3.746822in}}%
\pgfpathcurveto{\pgfqpoint{3.206036in}{3.748663in}}{\pgfqpoint{3.207071in}{3.751162in}}{\pgfqpoint{3.207071in}{3.753766in}}%
\pgfpathcurveto{\pgfqpoint{3.207071in}{3.756371in}}{\pgfqpoint{3.206036in}{3.758869in}}{\pgfqpoint{3.204194in}{3.760711in}}%
\pgfpathcurveto{\pgfqpoint{3.202353in}{3.762552in}}{\pgfqpoint{3.199854in}{3.763587in}}{\pgfqpoint{3.197250in}{3.763587in}}%
\pgfpathcurveto{\pgfqpoint{3.194645in}{3.763587in}}{\pgfqpoint{3.192147in}{3.762552in}}{\pgfqpoint{3.190305in}{3.760711in}}%
\pgfpathcurveto{\pgfqpoint{3.188464in}{3.758869in}}{\pgfqpoint{3.187429in}{3.756371in}}{\pgfqpoint{3.187429in}{3.753766in}}%
\pgfpathcurveto{\pgfqpoint{3.187429in}{3.751162in}}{\pgfqpoint{3.188464in}{3.748663in}}{\pgfqpoint{3.190305in}{3.746822in}}%
\pgfpathcurveto{\pgfqpoint{3.192147in}{3.744980in}}{\pgfqpoint{3.194645in}{3.743945in}}{\pgfqpoint{3.197250in}{3.743945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970242in}{3.844890in}}%
\pgfpathcurveto{\pgfqpoint{2.972846in}{3.844890in}}{\pgfqpoint{2.975345in}{3.845925in}}{\pgfqpoint{2.977186in}{3.847767in}}%
\pgfpathcurveto{\pgfqpoint{2.979028in}{3.849608in}}{\pgfqpoint{2.980063in}{3.852107in}}{\pgfqpoint{2.980063in}{3.854711in}}%
\pgfpathcurveto{\pgfqpoint{2.980063in}{3.857316in}}{\pgfqpoint{2.979028in}{3.859814in}}{\pgfqpoint{2.977186in}{3.861656in}}%
\pgfpathcurveto{\pgfqpoint{2.975345in}{3.863497in}}{\pgfqpoint{2.972846in}{3.864532in}}{\pgfqpoint{2.970242in}{3.864532in}}%
\pgfpathcurveto{\pgfqpoint{2.967637in}{3.864532in}}{\pgfqpoint{2.965139in}{3.863497in}}{\pgfqpoint{2.963297in}{3.861656in}}%
\pgfpathcurveto{\pgfqpoint{2.961456in}{3.859814in}}{\pgfqpoint{2.960421in}{3.857316in}}{\pgfqpoint{2.960421in}{3.854711in}}%
\pgfpathcurveto{\pgfqpoint{2.960421in}{3.852107in}}{\pgfqpoint{2.961456in}{3.849608in}}{\pgfqpoint{2.963297in}{3.847767in}}%
\pgfpathcurveto{\pgfqpoint{2.965139in}{3.845925in}}{\pgfqpoint{2.967637in}{3.844890in}}{\pgfqpoint{2.970242in}{3.844890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978698in}{1.795292in}}%
\pgfpathcurveto{\pgfqpoint{1.981302in}{1.795292in}}{\pgfqpoint{1.983801in}{1.796326in}}{\pgfqpoint{1.985642in}{1.798168in}}%
\pgfpathcurveto{\pgfqpoint{1.987484in}{1.800010in}}{\pgfqpoint{1.988519in}{1.802508in}}{\pgfqpoint{1.988519in}{1.805113in}}%
\pgfpathcurveto{\pgfqpoint{1.988519in}{1.807717in}}{\pgfqpoint{1.987484in}{1.810215in}}{\pgfqpoint{1.985642in}{1.812057in}}%
\pgfpathcurveto{\pgfqpoint{1.983801in}{1.813899in}}{\pgfqpoint{1.981302in}{1.814933in}}{\pgfqpoint{1.978698in}{1.814933in}}%
\pgfpathcurveto{\pgfqpoint{1.976093in}{1.814933in}}{\pgfqpoint{1.973595in}{1.813899in}}{\pgfqpoint{1.971753in}{1.812057in}}%
\pgfpathcurveto{\pgfqpoint{1.969912in}{1.810215in}}{\pgfqpoint{1.968877in}{1.807717in}}{\pgfqpoint{1.968877in}{1.805113in}}%
\pgfpathcurveto{\pgfqpoint{1.968877in}{1.802508in}}{\pgfqpoint{1.969912in}{1.800010in}}{\pgfqpoint{1.971753in}{1.798168in}}%
\pgfpathcurveto{\pgfqpoint{1.973595in}{1.796326in}}{\pgfqpoint{1.976093in}{1.795292in}}{\pgfqpoint{1.978698in}{1.795292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709292in}{3.298379in}}%
\pgfpathcurveto{\pgfqpoint{2.711897in}{3.298379in}}{\pgfqpoint{2.714395in}{3.299413in}}{\pgfqpoint{2.716237in}{3.301255in}}%
\pgfpathcurveto{\pgfqpoint{2.718079in}{3.303097in}}{\pgfqpoint{2.719113in}{3.305595in}}{\pgfqpoint{2.719113in}{3.308200in}}%
\pgfpathcurveto{\pgfqpoint{2.719113in}{3.310804in}}{\pgfqpoint{2.718079in}{3.313302in}}{\pgfqpoint{2.716237in}{3.315144in}}%
\pgfpathcurveto{\pgfqpoint{2.714395in}{3.316986in}}{\pgfqpoint{2.711897in}{3.318020in}}{\pgfqpoint{2.709292in}{3.318020in}}%
\pgfpathcurveto{\pgfqpoint{2.706688in}{3.318020in}}{\pgfqpoint{2.704190in}{3.316986in}}{\pgfqpoint{2.702348in}{3.315144in}}%
\pgfpathcurveto{\pgfqpoint{2.700506in}{3.313302in}}{\pgfqpoint{2.699472in}{3.310804in}}{\pgfqpoint{2.699472in}{3.308200in}}%
\pgfpathcurveto{\pgfqpoint{2.699472in}{3.305595in}}{\pgfqpoint{2.700506in}{3.303097in}}{\pgfqpoint{2.702348in}{3.301255in}}%
\pgfpathcurveto{\pgfqpoint{2.704190in}{3.299413in}}{\pgfqpoint{2.706688in}{3.298379in}}{\pgfqpoint{2.709292in}{3.298379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544405in}{1.237767in}}%
\pgfpathcurveto{\pgfqpoint{1.547009in}{1.237767in}}{\pgfqpoint{1.549508in}{1.238801in}}{\pgfqpoint{1.551349in}{1.240643in}}%
\pgfpathcurveto{\pgfqpoint{1.553191in}{1.242485in}}{\pgfqpoint{1.554226in}{1.244983in}}{\pgfqpoint{1.554226in}{1.247588in}}%
\pgfpathcurveto{\pgfqpoint{1.554226in}{1.250192in}}{\pgfqpoint{1.553191in}{1.252690in}}{\pgfqpoint{1.551349in}{1.254532in}}%
\pgfpathcurveto{\pgfqpoint{1.549508in}{1.256374in}}{\pgfqpoint{1.547009in}{1.257408in}}{\pgfqpoint{1.544405in}{1.257408in}}%
\pgfpathcurveto{\pgfqpoint{1.541800in}{1.257408in}}{\pgfqpoint{1.539302in}{1.256374in}}{\pgfqpoint{1.537460in}{1.254532in}}%
\pgfpathcurveto{\pgfqpoint{1.535619in}{1.252690in}}{\pgfqpoint{1.534584in}{1.250192in}}{\pgfqpoint{1.534584in}{1.247588in}}%
\pgfpathcurveto{\pgfqpoint{1.534584in}{1.244983in}}{\pgfqpoint{1.535619in}{1.242485in}}{\pgfqpoint{1.537460in}{1.240643in}}%
\pgfpathcurveto{\pgfqpoint{1.539302in}{1.238801in}}{\pgfqpoint{1.541800in}{1.237767in}}{\pgfqpoint{1.544405in}{1.237767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749916in}{1.583285in}}%
\pgfpathcurveto{\pgfqpoint{3.752520in}{1.583285in}}{\pgfqpoint{3.755019in}{1.584320in}}{\pgfqpoint{3.756860in}{1.586161in}}%
\pgfpathcurveto{\pgfqpoint{3.758702in}{1.588003in}}{\pgfqpoint{3.759737in}{1.590501in}}{\pgfqpoint{3.759737in}{1.593106in}}%
\pgfpathcurveto{\pgfqpoint{3.759737in}{1.595710in}}{\pgfqpoint{3.758702in}{1.598209in}}{\pgfqpoint{3.756860in}{1.600050in}}%
\pgfpathcurveto{\pgfqpoint{3.755019in}{1.601892in}}{\pgfqpoint{3.752520in}{1.602927in}}{\pgfqpoint{3.749916in}{1.602927in}}%
\pgfpathcurveto{\pgfqpoint{3.747311in}{1.602927in}}{\pgfqpoint{3.744813in}{1.601892in}}{\pgfqpoint{3.742971in}{1.600050in}}%
\pgfpathcurveto{\pgfqpoint{3.741130in}{1.598209in}}{\pgfqpoint{3.740095in}{1.595710in}}{\pgfqpoint{3.740095in}{1.593106in}}%
\pgfpathcurveto{\pgfqpoint{3.740095in}{1.590501in}}{\pgfqpoint{3.741130in}{1.588003in}}{\pgfqpoint{3.742971in}{1.586161in}}%
\pgfpathcurveto{\pgfqpoint{3.744813in}{1.584320in}}{\pgfqpoint{3.747311in}{1.583285in}}{\pgfqpoint{3.749916in}{1.583285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861657in}{3.487954in}}%
\pgfpathcurveto{\pgfqpoint{2.864262in}{3.487954in}}{\pgfqpoint{2.866760in}{3.488989in}}{\pgfqpoint{2.868602in}{3.490831in}}%
\pgfpathcurveto{\pgfqpoint{2.870443in}{3.492672in}}{\pgfqpoint{2.871478in}{3.495171in}}{\pgfqpoint{2.871478in}{3.497775in}}%
\pgfpathcurveto{\pgfqpoint{2.871478in}{3.500380in}}{\pgfqpoint{2.870443in}{3.502878in}}{\pgfqpoint{2.868602in}{3.504720in}}%
\pgfpathcurveto{\pgfqpoint{2.866760in}{3.506561in}}{\pgfqpoint{2.864262in}{3.507596in}}{\pgfqpoint{2.861657in}{3.507596in}}%
\pgfpathcurveto{\pgfqpoint{2.859053in}{3.507596in}}{\pgfqpoint{2.856554in}{3.506561in}}{\pgfqpoint{2.854713in}{3.504720in}}%
\pgfpathcurveto{\pgfqpoint{2.852871in}{3.502878in}}{\pgfqpoint{2.851836in}{3.500380in}}{\pgfqpoint{2.851836in}{3.497775in}}%
\pgfpathcurveto{\pgfqpoint{2.851836in}{3.495171in}}{\pgfqpoint{2.852871in}{3.492672in}}{\pgfqpoint{2.854713in}{3.490831in}}%
\pgfpathcurveto{\pgfqpoint{2.856554in}{3.488989in}}{\pgfqpoint{2.859053in}{3.487954in}}{\pgfqpoint{2.861657in}{3.487954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821501in}{0.995067in}}%
\pgfpathcurveto{\pgfqpoint{3.824105in}{0.995067in}}{\pgfqpoint{3.826604in}{0.996102in}}{\pgfqpoint{3.828445in}{0.997943in}}%
\pgfpathcurveto{\pgfqpoint{3.830287in}{0.999785in}}{\pgfqpoint{3.831322in}{1.002283in}}{\pgfqpoint{3.831322in}{1.004888in}}%
\pgfpathcurveto{\pgfqpoint{3.831322in}{1.007492in}}{\pgfqpoint{3.830287in}{1.009991in}}{\pgfqpoint{3.828445in}{1.011832in}}%
\pgfpathcurveto{\pgfqpoint{3.826604in}{1.013674in}}{\pgfqpoint{3.824105in}{1.014709in}}{\pgfqpoint{3.821501in}{1.014709in}}%
\pgfpathcurveto{\pgfqpoint{3.818896in}{1.014709in}}{\pgfqpoint{3.816398in}{1.013674in}}{\pgfqpoint{3.814556in}{1.011832in}}%
\pgfpathcurveto{\pgfqpoint{3.812715in}{1.009991in}}{\pgfqpoint{3.811680in}{1.007492in}}{\pgfqpoint{3.811680in}{1.004888in}}%
\pgfpathcurveto{\pgfqpoint{3.811680in}{1.002283in}}{\pgfqpoint{3.812715in}{0.999785in}}{\pgfqpoint{3.814556in}{0.997943in}}%
\pgfpathcurveto{\pgfqpoint{3.816398in}{0.996102in}}{\pgfqpoint{3.818896in}{0.995067in}}{\pgfqpoint{3.821501in}{0.995067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616179in}{3.487651in}}%
\pgfpathcurveto{\pgfqpoint{2.618783in}{3.487651in}}{\pgfqpoint{2.621282in}{3.488686in}}{\pgfqpoint{2.623123in}{3.490528in}}%
\pgfpathcurveto{\pgfqpoint{2.624965in}{3.492370in}}{\pgfqpoint{2.626000in}{3.494868in}}{\pgfqpoint{2.626000in}{3.497472in}}%
\pgfpathcurveto{\pgfqpoint{2.626000in}{3.500077in}}{\pgfqpoint{2.624965in}{3.502575in}}{\pgfqpoint{2.623123in}{3.504417in}}%
\pgfpathcurveto{\pgfqpoint{2.621282in}{3.506259in}}{\pgfqpoint{2.618783in}{3.507293in}}{\pgfqpoint{2.616179in}{3.507293in}}%
\pgfpathcurveto{\pgfqpoint{2.613574in}{3.507293in}}{\pgfqpoint{2.611076in}{3.506259in}}{\pgfqpoint{2.609234in}{3.504417in}}%
\pgfpathcurveto{\pgfqpoint{2.607393in}{3.502575in}}{\pgfqpoint{2.606358in}{3.500077in}}{\pgfqpoint{2.606358in}{3.497472in}}%
\pgfpathcurveto{\pgfqpoint{2.606358in}{3.494868in}}{\pgfqpoint{2.607393in}{3.492370in}}{\pgfqpoint{2.609234in}{3.490528in}}%
\pgfpathcurveto{\pgfqpoint{2.611076in}{3.488686in}}{\pgfqpoint{2.613574in}{3.487651in}}{\pgfqpoint{2.616179in}{3.487651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808002in}{4.074554in}}%
\pgfpathcurveto{\pgfqpoint{2.810606in}{4.074554in}}{\pgfqpoint{2.813105in}{4.075589in}}{\pgfqpoint{2.814946in}{4.077430in}}%
\pgfpathcurveto{\pgfqpoint{2.816788in}{4.079272in}}{\pgfqpoint{2.817823in}{4.081770in}}{\pgfqpoint{2.817823in}{4.084375in}}%
\pgfpathcurveto{\pgfqpoint{2.817823in}{4.086979in}}{\pgfqpoint{2.816788in}{4.089477in}}{\pgfqpoint{2.814946in}{4.091319in}}%
\pgfpathcurveto{\pgfqpoint{2.813105in}{4.093161in}}{\pgfqpoint{2.810606in}{4.094196in}}{\pgfqpoint{2.808002in}{4.094196in}}%
\pgfpathcurveto{\pgfqpoint{2.805397in}{4.094196in}}{\pgfqpoint{2.802899in}{4.093161in}}{\pgfqpoint{2.801057in}{4.091319in}}%
\pgfpathcurveto{\pgfqpoint{2.799216in}{4.089477in}}{\pgfqpoint{2.798181in}{4.086979in}}{\pgfqpoint{2.798181in}{4.084375in}}%
\pgfpathcurveto{\pgfqpoint{2.798181in}{4.081770in}}{\pgfqpoint{2.799216in}{4.079272in}}{\pgfqpoint{2.801057in}{4.077430in}}%
\pgfpathcurveto{\pgfqpoint{2.802899in}{4.075589in}}{\pgfqpoint{2.805397in}{4.074554in}}{\pgfqpoint{2.808002in}{4.074554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626122in}{1.893141in}}%
\pgfpathcurveto{\pgfqpoint{3.628726in}{1.893141in}}{\pgfqpoint{3.631225in}{1.894176in}}{\pgfqpoint{3.633066in}{1.896017in}}%
\pgfpathcurveto{\pgfqpoint{3.634908in}{1.897859in}}{\pgfqpoint{3.635943in}{1.900357in}}{\pgfqpoint{3.635943in}{1.902962in}}%
\pgfpathcurveto{\pgfqpoint{3.635943in}{1.905566in}}{\pgfqpoint{3.634908in}{1.908065in}}{\pgfqpoint{3.633066in}{1.909906in}}%
\pgfpathcurveto{\pgfqpoint{3.631225in}{1.911748in}}{\pgfqpoint{3.628726in}{1.912783in}}{\pgfqpoint{3.626122in}{1.912783in}}%
\pgfpathcurveto{\pgfqpoint{3.623517in}{1.912783in}}{\pgfqpoint{3.621019in}{1.911748in}}{\pgfqpoint{3.619177in}{1.909906in}}%
\pgfpathcurveto{\pgfqpoint{3.617336in}{1.908065in}}{\pgfqpoint{3.616301in}{1.905566in}}{\pgfqpoint{3.616301in}{1.902962in}}%
\pgfpathcurveto{\pgfqpoint{3.616301in}{1.900357in}}{\pgfqpoint{3.617336in}{1.897859in}}{\pgfqpoint{3.619177in}{1.896017in}}%
\pgfpathcurveto{\pgfqpoint{3.621019in}{1.894176in}}{\pgfqpoint{3.623517in}{1.893141in}}{\pgfqpoint{3.626122in}{1.893141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011757in}{3.318766in}}%
\pgfpathcurveto{\pgfqpoint{3.014361in}{3.318766in}}{\pgfqpoint{3.016859in}{3.319801in}}{\pgfqpoint{3.018701in}{3.321642in}}%
\pgfpathcurveto{\pgfqpoint{3.020543in}{3.323484in}}{\pgfqpoint{3.021578in}{3.325982in}}{\pgfqpoint{3.021578in}{3.328587in}}%
\pgfpathcurveto{\pgfqpoint{3.021578in}{3.331191in}}{\pgfqpoint{3.020543in}{3.333690in}}{\pgfqpoint{3.018701in}{3.335531in}}%
\pgfpathcurveto{\pgfqpoint{3.016859in}{3.337373in}}{\pgfqpoint{3.014361in}{3.338408in}}{\pgfqpoint{3.011757in}{3.338408in}}%
\pgfpathcurveto{\pgfqpoint{3.009152in}{3.338408in}}{\pgfqpoint{3.006654in}{3.337373in}}{\pgfqpoint{3.004812in}{3.335531in}}%
\pgfpathcurveto{\pgfqpoint{3.002971in}{3.333690in}}{\pgfqpoint{3.001936in}{3.331191in}}{\pgfqpoint{3.001936in}{3.328587in}}%
\pgfpathcurveto{\pgfqpoint{3.001936in}{3.325982in}}{\pgfqpoint{3.002971in}{3.323484in}}{\pgfqpoint{3.004812in}{3.321642in}}%
\pgfpathcurveto{\pgfqpoint{3.006654in}{3.319801in}}{\pgfqpoint{3.009152in}{3.318766in}}{\pgfqpoint{3.011757in}{3.318766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954202in}{2.045468in}}%
\pgfpathcurveto{\pgfqpoint{1.956806in}{2.045468in}}{\pgfqpoint{1.959304in}{2.046503in}}{\pgfqpoint{1.961146in}{2.048345in}}%
\pgfpathcurveto{\pgfqpoint{1.962988in}{2.050186in}}{\pgfqpoint{1.964023in}{2.052685in}}{\pgfqpoint{1.964023in}{2.055289in}}%
\pgfpathcurveto{\pgfqpoint{1.964023in}{2.057894in}}{\pgfqpoint{1.962988in}{2.060392in}}{\pgfqpoint{1.961146in}{2.062234in}}%
\pgfpathcurveto{\pgfqpoint{1.959304in}{2.064075in}}{\pgfqpoint{1.956806in}{2.065110in}}{\pgfqpoint{1.954202in}{2.065110in}}%
\pgfpathcurveto{\pgfqpoint{1.951597in}{2.065110in}}{\pgfqpoint{1.949099in}{2.064075in}}{\pgfqpoint{1.947257in}{2.062234in}}%
\pgfpathcurveto{\pgfqpoint{1.945415in}{2.060392in}}{\pgfqpoint{1.944381in}{2.057894in}}{\pgfqpoint{1.944381in}{2.055289in}}%
\pgfpathcurveto{\pgfqpoint{1.944381in}{2.052685in}}{\pgfqpoint{1.945415in}{2.050186in}}{\pgfqpoint{1.947257in}{2.048345in}}%
\pgfpathcurveto{\pgfqpoint{1.949099in}{2.046503in}}{\pgfqpoint{1.951597in}{2.045468in}}{\pgfqpoint{1.954202in}{2.045468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763709in}{1.527115in}}%
\pgfpathcurveto{\pgfqpoint{1.766314in}{1.527115in}}{\pgfqpoint{1.768812in}{1.528150in}}{\pgfqpoint{1.770654in}{1.529991in}}%
\pgfpathcurveto{\pgfqpoint{1.772496in}{1.531833in}}{\pgfqpoint{1.773530in}{1.534331in}}{\pgfqpoint{1.773530in}{1.536936in}}%
\pgfpathcurveto{\pgfqpoint{1.773530in}{1.539540in}}{\pgfqpoint{1.772496in}{1.542039in}}{\pgfqpoint{1.770654in}{1.543880in}}%
\pgfpathcurveto{\pgfqpoint{1.768812in}{1.545722in}}{\pgfqpoint{1.766314in}{1.546757in}}{\pgfqpoint{1.763709in}{1.546757in}}%
\pgfpathcurveto{\pgfqpoint{1.761105in}{1.546757in}}{\pgfqpoint{1.758607in}{1.545722in}}{\pgfqpoint{1.756765in}{1.543880in}}%
\pgfpathcurveto{\pgfqpoint{1.754923in}{1.542039in}}{\pgfqpoint{1.753889in}{1.539540in}}{\pgfqpoint{1.753889in}{1.536936in}}%
\pgfpathcurveto{\pgfqpoint{1.753889in}{1.534331in}}{\pgfqpoint{1.754923in}{1.531833in}}{\pgfqpoint{1.756765in}{1.529991in}}%
\pgfpathcurveto{\pgfqpoint{1.758607in}{1.528150in}}{\pgfqpoint{1.761105in}{1.527115in}}{\pgfqpoint{1.763709in}{1.527115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527863in}{2.124650in}}%
\pgfpathcurveto{\pgfqpoint{1.530467in}{2.124650in}}{\pgfqpoint{1.532966in}{2.125684in}}{\pgfqpoint{1.534807in}{2.127526in}}%
\pgfpathcurveto{\pgfqpoint{1.536649in}{2.129368in}}{\pgfqpoint{1.537684in}{2.131866in}}{\pgfqpoint{1.537684in}{2.134471in}}%
\pgfpathcurveto{\pgfqpoint{1.537684in}{2.137075in}}{\pgfqpoint{1.536649in}{2.139573in}}{\pgfqpoint{1.534807in}{2.141415in}}%
\pgfpathcurveto{\pgfqpoint{1.532966in}{2.143257in}}{\pgfqpoint{1.530467in}{2.144292in}}{\pgfqpoint{1.527863in}{2.144292in}}%
\pgfpathcurveto{\pgfqpoint{1.525258in}{2.144292in}}{\pgfqpoint{1.522760in}{2.143257in}}{\pgfqpoint{1.520918in}{2.141415in}}%
\pgfpathcurveto{\pgfqpoint{1.519077in}{2.139573in}}{\pgfqpoint{1.518042in}{2.137075in}}{\pgfqpoint{1.518042in}{2.134471in}}%
\pgfpathcurveto{\pgfqpoint{1.518042in}{2.131866in}}{\pgfqpoint{1.519077in}{2.129368in}}{\pgfqpoint{1.520918in}{2.127526in}}%
\pgfpathcurveto{\pgfqpoint{1.522760in}{2.125684in}}{\pgfqpoint{1.525258in}{2.124650in}}{\pgfqpoint{1.527863in}{2.124650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028438in}{2.147344in}}%
\pgfpathcurveto{\pgfqpoint{4.031043in}{2.147344in}}{\pgfqpoint{4.033541in}{2.148379in}}{\pgfqpoint{4.035383in}{2.150221in}}%
\pgfpathcurveto{\pgfqpoint{4.037225in}{2.152063in}}{\pgfqpoint{4.038259in}{2.154561in}}{\pgfqpoint{4.038259in}{2.157165in}}%
\pgfpathcurveto{\pgfqpoint{4.038259in}{2.159770in}}{\pgfqpoint{4.037225in}{2.162268in}}{\pgfqpoint{4.035383in}{2.164110in}}%
\pgfpathcurveto{\pgfqpoint{4.033541in}{2.165951in}}{\pgfqpoint{4.031043in}{2.166986in}}{\pgfqpoint{4.028438in}{2.166986in}}%
\pgfpathcurveto{\pgfqpoint{4.025834in}{2.166986in}}{\pgfqpoint{4.023336in}{2.165951in}}{\pgfqpoint{4.021494in}{2.164110in}}%
\pgfpathcurveto{\pgfqpoint{4.019652in}{2.162268in}}{\pgfqpoint{4.018617in}{2.159770in}}{\pgfqpoint{4.018617in}{2.157165in}}%
\pgfpathcurveto{\pgfqpoint{4.018617in}{2.154561in}}{\pgfqpoint{4.019652in}{2.152063in}}{\pgfqpoint{4.021494in}{2.150221in}}%
\pgfpathcurveto{\pgfqpoint{4.023336in}{2.148379in}}{\pgfqpoint{4.025834in}{2.147344in}}{\pgfqpoint{4.028438in}{2.147344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295520in}{3.082027in}}%
\pgfpathcurveto{\pgfqpoint{2.298125in}{3.082027in}}{\pgfqpoint{2.300623in}{3.083062in}}{\pgfqpoint{2.302464in}{3.084903in}}%
\pgfpathcurveto{\pgfqpoint{2.304306in}{3.086745in}}{\pgfqpoint{2.305341in}{3.089243in}}{\pgfqpoint{2.305341in}{3.091848in}}%
\pgfpathcurveto{\pgfqpoint{2.305341in}{3.094452in}}{\pgfqpoint{2.304306in}{3.096951in}}{\pgfqpoint{2.302464in}{3.098792in}}%
\pgfpathcurveto{\pgfqpoint{2.300623in}{3.100634in}}{\pgfqpoint{2.298125in}{3.101669in}}{\pgfqpoint{2.295520in}{3.101669in}}%
\pgfpathcurveto{\pgfqpoint{2.292915in}{3.101669in}}{\pgfqpoint{2.290417in}{3.100634in}}{\pgfqpoint{2.288576in}{3.098792in}}%
\pgfpathcurveto{\pgfqpoint{2.286734in}{3.096951in}}{\pgfqpoint{2.285699in}{3.094452in}}{\pgfqpoint{2.285699in}{3.091848in}}%
\pgfpathcurveto{\pgfqpoint{2.285699in}{3.089243in}}{\pgfqpoint{2.286734in}{3.086745in}}{\pgfqpoint{2.288576in}{3.084903in}}%
\pgfpathcurveto{\pgfqpoint{2.290417in}{3.083062in}}{\pgfqpoint{2.292915in}{3.082027in}}{\pgfqpoint{2.295520in}{3.082027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377193in}{1.327650in}}%
\pgfpathcurveto{\pgfqpoint{1.379797in}{1.327650in}}{\pgfqpoint{1.382295in}{1.328685in}}{\pgfqpoint{1.384137in}{1.330526in}}%
\pgfpathcurveto{\pgfqpoint{1.385979in}{1.332368in}}{\pgfqpoint{1.387013in}{1.334866in}}{\pgfqpoint{1.387013in}{1.337471in}}%
\pgfpathcurveto{\pgfqpoint{1.387013in}{1.340075in}}{\pgfqpoint{1.385979in}{1.342574in}}{\pgfqpoint{1.384137in}{1.344415in}}%
\pgfpathcurveto{\pgfqpoint{1.382295in}{1.346257in}}{\pgfqpoint{1.379797in}{1.347292in}}{\pgfqpoint{1.377193in}{1.347292in}}%
\pgfpathcurveto{\pgfqpoint{1.374588in}{1.347292in}}{\pgfqpoint{1.372090in}{1.346257in}}{\pgfqpoint{1.370248in}{1.344415in}}%
\pgfpathcurveto{\pgfqpoint{1.368406in}{1.342574in}}{\pgfqpoint{1.367372in}{1.340075in}}{\pgfqpoint{1.367372in}{1.337471in}}%
\pgfpathcurveto{\pgfqpoint{1.367372in}{1.334866in}}{\pgfqpoint{1.368406in}{1.332368in}}{\pgfqpoint{1.370248in}{1.330526in}}%
\pgfpathcurveto{\pgfqpoint{1.372090in}{1.328685in}}{\pgfqpoint{1.374588in}{1.327650in}}{\pgfqpoint{1.377193in}{1.327650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887046in}{1.735433in}}%
\pgfpathcurveto{\pgfqpoint{1.889651in}{1.735433in}}{\pgfqpoint{1.892149in}{1.736468in}}{\pgfqpoint{1.893990in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{1.895832in}{1.740151in}}{\pgfqpoint{1.896867in}{1.742649in}}{\pgfqpoint{1.896867in}{1.745254in}}%
\pgfpathcurveto{\pgfqpoint{1.896867in}{1.747858in}}{\pgfqpoint{1.895832in}{1.750357in}}{\pgfqpoint{1.893990in}{1.752198in}}%
\pgfpathcurveto{\pgfqpoint{1.892149in}{1.754040in}}{\pgfqpoint{1.889651in}{1.755075in}}{\pgfqpoint{1.887046in}{1.755075in}}%
\pgfpathcurveto{\pgfqpoint{1.884441in}{1.755075in}}{\pgfqpoint{1.881943in}{1.754040in}}{\pgfqpoint{1.880102in}{1.752198in}}%
\pgfpathcurveto{\pgfqpoint{1.878260in}{1.750357in}}{\pgfqpoint{1.877225in}{1.747858in}}{\pgfqpoint{1.877225in}{1.745254in}}%
\pgfpathcurveto{\pgfqpoint{1.877225in}{1.742649in}}{\pgfqpoint{1.878260in}{1.740151in}}{\pgfqpoint{1.880102in}{1.738309in}}%
\pgfpathcurveto{\pgfqpoint{1.881943in}{1.736468in}}{\pgfqpoint{1.884441in}{1.735433in}}{\pgfqpoint{1.887046in}{1.735433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441587in}{2.314214in}}%
\pgfpathcurveto{\pgfqpoint{4.444191in}{2.314214in}}{\pgfqpoint{4.446689in}{2.315248in}}{\pgfqpoint{4.448531in}{2.317090in}}%
\pgfpathcurveto{\pgfqpoint{4.450373in}{2.318932in}}{\pgfqpoint{4.451407in}{2.321430in}}{\pgfqpoint{4.451407in}{2.324035in}}%
\pgfpathcurveto{\pgfqpoint{4.451407in}{2.326639in}}{\pgfqpoint{4.450373in}{2.329137in}}{\pgfqpoint{4.448531in}{2.330979in}}%
\pgfpathcurveto{\pgfqpoint{4.446689in}{2.332821in}}{\pgfqpoint{4.444191in}{2.333856in}}{\pgfqpoint{4.441587in}{2.333856in}}%
\pgfpathcurveto{\pgfqpoint{4.438982in}{2.333856in}}{\pgfqpoint{4.436484in}{2.332821in}}{\pgfqpoint{4.434642in}{2.330979in}}%
\pgfpathcurveto{\pgfqpoint{4.432800in}{2.329137in}}{\pgfqpoint{4.431766in}{2.326639in}}{\pgfqpoint{4.431766in}{2.324035in}}%
\pgfpathcurveto{\pgfqpoint{4.431766in}{2.321430in}}{\pgfqpoint{4.432800in}{2.318932in}}{\pgfqpoint{4.434642in}{2.317090in}}%
\pgfpathcurveto{\pgfqpoint{4.436484in}{2.315248in}}{\pgfqpoint{4.438982in}{2.314214in}}{\pgfqpoint{4.441587in}{2.314214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804267in}{2.005899in}}%
\pgfpathcurveto{\pgfqpoint{3.806872in}{2.005899in}}{\pgfqpoint{3.809370in}{2.006934in}}{\pgfqpoint{3.811212in}{2.008776in}}%
\pgfpathcurveto{\pgfqpoint{3.813053in}{2.010618in}}{\pgfqpoint{3.814088in}{2.013116in}}{\pgfqpoint{3.814088in}{2.015720in}}%
\pgfpathcurveto{\pgfqpoint{3.814088in}{2.018325in}}{\pgfqpoint{3.813053in}{2.020823in}}{\pgfqpoint{3.811212in}{2.022665in}}%
\pgfpathcurveto{\pgfqpoint{3.809370in}{2.024506in}}{\pgfqpoint{3.806872in}{2.025541in}}{\pgfqpoint{3.804267in}{2.025541in}}%
\pgfpathcurveto{\pgfqpoint{3.801663in}{2.025541in}}{\pgfqpoint{3.799164in}{2.024506in}}{\pgfqpoint{3.797323in}{2.022665in}}%
\pgfpathcurveto{\pgfqpoint{3.795481in}{2.020823in}}{\pgfqpoint{3.794446in}{2.018325in}}{\pgfqpoint{3.794446in}{2.015720in}}%
\pgfpathcurveto{\pgfqpoint{3.794446in}{2.013116in}}{\pgfqpoint{3.795481in}{2.010618in}}{\pgfqpoint{3.797323in}{2.008776in}}%
\pgfpathcurveto{\pgfqpoint{3.799164in}{2.006934in}}{\pgfqpoint{3.801663in}{2.005899in}}{\pgfqpoint{3.804267in}{2.005899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698364in}{2.947570in}}%
\pgfpathcurveto{\pgfqpoint{1.700969in}{2.947570in}}{\pgfqpoint{1.703467in}{2.948605in}}{\pgfqpoint{1.705308in}{2.950446in}}%
\pgfpathcurveto{\pgfqpoint{1.707150in}{2.952288in}}{\pgfqpoint{1.708185in}{2.954786in}}{\pgfqpoint{1.708185in}{2.957391in}}%
\pgfpathcurveto{\pgfqpoint{1.708185in}{2.959995in}}{\pgfqpoint{1.707150in}{2.962493in}}{\pgfqpoint{1.705308in}{2.964335in}}%
\pgfpathcurveto{\pgfqpoint{1.703467in}{2.966177in}}{\pgfqpoint{1.700969in}{2.967212in}}{\pgfqpoint{1.698364in}{2.967212in}}%
\pgfpathcurveto{\pgfqpoint{1.695759in}{2.967212in}}{\pgfqpoint{1.693261in}{2.966177in}}{\pgfqpoint{1.691420in}{2.964335in}}%
\pgfpathcurveto{\pgfqpoint{1.689578in}{2.962493in}}{\pgfqpoint{1.688543in}{2.959995in}}{\pgfqpoint{1.688543in}{2.957391in}}%
\pgfpathcurveto{\pgfqpoint{1.688543in}{2.954786in}}{\pgfqpoint{1.689578in}{2.952288in}}{\pgfqpoint{1.691420in}{2.950446in}}%
\pgfpathcurveto{\pgfqpoint{1.693261in}{2.948605in}}{\pgfqpoint{1.695759in}{2.947570in}}{\pgfqpoint{1.698364in}{2.947570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019842in}{3.866243in}}%
\pgfpathcurveto{\pgfqpoint{3.022446in}{3.866243in}}{\pgfqpoint{3.024945in}{3.867278in}}{\pgfqpoint{3.026786in}{3.869120in}}%
\pgfpathcurveto{\pgfqpoint{3.028628in}{3.870961in}}{\pgfqpoint{3.029663in}{3.873459in}}{\pgfqpoint{3.029663in}{3.876064in}}%
\pgfpathcurveto{\pgfqpoint{3.029663in}{3.878669in}}{\pgfqpoint{3.028628in}{3.881167in}}{\pgfqpoint{3.026786in}{3.883008in}}%
\pgfpathcurveto{\pgfqpoint{3.024945in}{3.884850in}}{\pgfqpoint{3.022446in}{3.885885in}}{\pgfqpoint{3.019842in}{3.885885in}}%
\pgfpathcurveto{\pgfqpoint{3.017237in}{3.885885in}}{\pgfqpoint{3.014739in}{3.884850in}}{\pgfqpoint{3.012897in}{3.883008in}}%
\pgfpathcurveto{\pgfqpoint{3.011056in}{3.881167in}}{\pgfqpoint{3.010021in}{3.878669in}}{\pgfqpoint{3.010021in}{3.876064in}}%
\pgfpathcurveto{\pgfqpoint{3.010021in}{3.873459in}}{\pgfqpoint{3.011056in}{3.870961in}}{\pgfqpoint{3.012897in}{3.869120in}}%
\pgfpathcurveto{\pgfqpoint{3.014739in}{3.867278in}}{\pgfqpoint{3.017237in}{3.866243in}}{\pgfqpoint{3.019842in}{3.866243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806155in}{1.207863in}}%
\pgfpathcurveto{\pgfqpoint{3.808760in}{1.207863in}}{\pgfqpoint{3.811258in}{1.208898in}}{\pgfqpoint{3.813100in}{1.210739in}}%
\pgfpathcurveto{\pgfqpoint{3.814941in}{1.212581in}}{\pgfqpoint{3.815976in}{1.215079in}}{\pgfqpoint{3.815976in}{1.217684in}}%
\pgfpathcurveto{\pgfqpoint{3.815976in}{1.220288in}}{\pgfqpoint{3.814941in}{1.222786in}}{\pgfqpoint{3.813100in}{1.224628in}}%
\pgfpathcurveto{\pgfqpoint{3.811258in}{1.226470in}}{\pgfqpoint{3.808760in}{1.227505in}}{\pgfqpoint{3.806155in}{1.227505in}}%
\pgfpathcurveto{\pgfqpoint{3.803551in}{1.227505in}}{\pgfqpoint{3.801052in}{1.226470in}}{\pgfqpoint{3.799211in}{1.224628in}}%
\pgfpathcurveto{\pgfqpoint{3.797369in}{1.222786in}}{\pgfqpoint{3.796334in}{1.220288in}}{\pgfqpoint{3.796334in}{1.217684in}}%
\pgfpathcurveto{\pgfqpoint{3.796334in}{1.215079in}}{\pgfqpoint{3.797369in}{1.212581in}}{\pgfqpoint{3.799211in}{1.210739in}}%
\pgfpathcurveto{\pgfqpoint{3.801052in}{1.208898in}}{\pgfqpoint{3.803551in}{1.207863in}}{\pgfqpoint{3.806155in}{1.207863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892212in}{1.634367in}}%
\pgfpathcurveto{\pgfqpoint{1.894817in}{1.634367in}}{\pgfqpoint{1.897315in}{1.635401in}}{\pgfqpoint{1.899156in}{1.637243in}}%
\pgfpathcurveto{\pgfqpoint{1.900998in}{1.639085in}}{\pgfqpoint{1.902033in}{1.641583in}}{\pgfqpoint{1.902033in}{1.644188in}}%
\pgfpathcurveto{\pgfqpoint{1.902033in}{1.646792in}}{\pgfqpoint{1.900998in}{1.649290in}}{\pgfqpoint{1.899156in}{1.651132in}}%
\pgfpathcurveto{\pgfqpoint{1.897315in}{1.652974in}}{\pgfqpoint{1.894817in}{1.654008in}}{\pgfqpoint{1.892212in}{1.654008in}}%
\pgfpathcurveto{\pgfqpoint{1.889608in}{1.654008in}}{\pgfqpoint{1.887109in}{1.652974in}}{\pgfqpoint{1.885268in}{1.651132in}}%
\pgfpathcurveto{\pgfqpoint{1.883426in}{1.649290in}}{\pgfqpoint{1.882391in}{1.646792in}}{\pgfqpoint{1.882391in}{1.644188in}}%
\pgfpathcurveto{\pgfqpoint{1.882391in}{1.641583in}}{\pgfqpoint{1.883426in}{1.639085in}}{\pgfqpoint{1.885268in}{1.637243in}}%
\pgfpathcurveto{\pgfqpoint{1.887109in}{1.635401in}}{\pgfqpoint{1.889608in}{1.634367in}}{\pgfqpoint{1.892212in}{1.634367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935914in}{2.156836in}}%
\pgfpathcurveto{\pgfqpoint{1.938519in}{2.156836in}}{\pgfqpoint{1.941017in}{2.157870in}}{\pgfqpoint{1.942859in}{2.159712in}}%
\pgfpathcurveto{\pgfqpoint{1.944701in}{2.161554in}}{\pgfqpoint{1.945735in}{2.164052in}}{\pgfqpoint{1.945735in}{2.166657in}}%
\pgfpathcurveto{\pgfqpoint{1.945735in}{2.169261in}}{\pgfqpoint{1.944701in}{2.171759in}}{\pgfqpoint{1.942859in}{2.173601in}}%
\pgfpathcurveto{\pgfqpoint{1.941017in}{2.175443in}}{\pgfqpoint{1.938519in}{2.176477in}}{\pgfqpoint{1.935914in}{2.176477in}}%
\pgfpathcurveto{\pgfqpoint{1.933310in}{2.176477in}}{\pgfqpoint{1.930812in}{2.175443in}}{\pgfqpoint{1.928970in}{2.173601in}}%
\pgfpathcurveto{\pgfqpoint{1.927128in}{2.171759in}}{\pgfqpoint{1.926093in}{2.169261in}}{\pgfqpoint{1.926093in}{2.166657in}}%
\pgfpathcurveto{\pgfqpoint{1.926093in}{2.164052in}}{\pgfqpoint{1.927128in}{2.161554in}}{\pgfqpoint{1.928970in}{2.159712in}}%
\pgfpathcurveto{\pgfqpoint{1.930812in}{2.157870in}}{\pgfqpoint{1.933310in}{2.156836in}}{\pgfqpoint{1.935914in}{2.156836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379672in}{1.794718in}}%
\pgfpathcurveto{\pgfqpoint{4.382276in}{1.794718in}}{\pgfqpoint{4.384774in}{1.795753in}}{\pgfqpoint{4.386616in}{1.797595in}}%
\pgfpathcurveto{\pgfqpoint{4.388458in}{1.799437in}}{\pgfqpoint{4.389493in}{1.801935in}}{\pgfqpoint{4.389493in}{1.804539in}}%
\pgfpathcurveto{\pgfqpoint{4.389493in}{1.807144in}}{\pgfqpoint{4.388458in}{1.809642in}}{\pgfqpoint{4.386616in}{1.811484in}}%
\pgfpathcurveto{\pgfqpoint{4.384774in}{1.813325in}}{\pgfqpoint{4.382276in}{1.814360in}}{\pgfqpoint{4.379672in}{1.814360in}}%
\pgfpathcurveto{\pgfqpoint{4.377067in}{1.814360in}}{\pgfqpoint{4.374569in}{1.813325in}}{\pgfqpoint{4.372727in}{1.811484in}}%
\pgfpathcurveto{\pgfqpoint{4.370885in}{1.809642in}}{\pgfqpoint{4.369851in}{1.807144in}}{\pgfqpoint{4.369851in}{1.804539in}}%
\pgfpathcurveto{\pgfqpoint{4.369851in}{1.801935in}}{\pgfqpoint{4.370885in}{1.799437in}}{\pgfqpoint{4.372727in}{1.797595in}}%
\pgfpathcurveto{\pgfqpoint{4.374569in}{1.795753in}}{\pgfqpoint{4.377067in}{1.794718in}}{\pgfqpoint{4.379672in}{1.794718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874258in}{1.534267in}}%
\pgfpathcurveto{\pgfqpoint{1.876863in}{1.534267in}}{\pgfqpoint{1.879361in}{1.535301in}}{\pgfqpoint{1.881203in}{1.537143in}}%
\pgfpathcurveto{\pgfqpoint{1.883044in}{1.538985in}}{\pgfqpoint{1.884079in}{1.541483in}}{\pgfqpoint{1.884079in}{1.544087in}}%
\pgfpathcurveto{\pgfqpoint{1.884079in}{1.546692in}}{\pgfqpoint{1.883044in}{1.549190in}}{\pgfqpoint{1.881203in}{1.551032in}}%
\pgfpathcurveto{\pgfqpoint{1.879361in}{1.552874in}}{\pgfqpoint{1.876863in}{1.553908in}}{\pgfqpoint{1.874258in}{1.553908in}}%
\pgfpathcurveto{\pgfqpoint{1.871654in}{1.553908in}}{\pgfqpoint{1.869155in}{1.552874in}}{\pgfqpoint{1.867314in}{1.551032in}}%
\pgfpathcurveto{\pgfqpoint{1.865472in}{1.549190in}}{\pgfqpoint{1.864437in}{1.546692in}}{\pgfqpoint{1.864437in}{1.544087in}}%
\pgfpathcurveto{\pgfqpoint{1.864437in}{1.541483in}}{\pgfqpoint{1.865472in}{1.538985in}}{\pgfqpoint{1.867314in}{1.537143in}}%
\pgfpathcurveto{\pgfqpoint{1.869155in}{1.535301in}}{\pgfqpoint{1.871654in}{1.534267in}}{\pgfqpoint{1.874258in}{1.534267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300851in}{2.845374in}}%
\pgfpathcurveto{\pgfqpoint{2.303456in}{2.845374in}}{\pgfqpoint{2.305954in}{2.846409in}}{\pgfqpoint{2.307796in}{2.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.309637in}{2.850092in}}{\pgfqpoint{2.310672in}{2.852591in}}{\pgfqpoint{2.310672in}{2.855195in}}%
\pgfpathcurveto{\pgfqpoint{2.310672in}{2.857800in}}{\pgfqpoint{2.309637in}{2.860298in}}{\pgfqpoint{2.307796in}{2.862140in}}%
\pgfpathcurveto{\pgfqpoint{2.305954in}{2.863981in}}{\pgfqpoint{2.303456in}{2.865016in}}{\pgfqpoint{2.300851in}{2.865016in}}%
\pgfpathcurveto{\pgfqpoint{2.298247in}{2.865016in}}{\pgfqpoint{2.295748in}{2.863981in}}{\pgfqpoint{2.293907in}{2.862140in}}%
\pgfpathcurveto{\pgfqpoint{2.292065in}{2.860298in}}{\pgfqpoint{2.291030in}{2.857800in}}{\pgfqpoint{2.291030in}{2.855195in}}%
\pgfpathcurveto{\pgfqpoint{2.291030in}{2.852591in}}{\pgfqpoint{2.292065in}{2.850092in}}{\pgfqpoint{2.293907in}{2.848251in}}%
\pgfpathcurveto{\pgfqpoint{2.295748in}{2.846409in}}{\pgfqpoint{2.298247in}{2.845374in}}{\pgfqpoint{2.300851in}{2.845374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768332in}{1.678432in}}%
\pgfpathcurveto{\pgfqpoint{1.770936in}{1.678432in}}{\pgfqpoint{1.773435in}{1.679466in}}{\pgfqpoint{1.775276in}{1.681308in}}%
\pgfpathcurveto{\pgfqpoint{1.777118in}{1.683150in}}{\pgfqpoint{1.778153in}{1.685648in}}{\pgfqpoint{1.778153in}{1.688252in}}%
\pgfpathcurveto{\pgfqpoint{1.778153in}{1.690857in}}{\pgfqpoint{1.777118in}{1.693355in}}{\pgfqpoint{1.775276in}{1.695197in}}%
\pgfpathcurveto{\pgfqpoint{1.773435in}{1.697039in}}{\pgfqpoint{1.770936in}{1.698073in}}{\pgfqpoint{1.768332in}{1.698073in}}%
\pgfpathcurveto{\pgfqpoint{1.765727in}{1.698073in}}{\pgfqpoint{1.763229in}{1.697039in}}{\pgfqpoint{1.761387in}{1.695197in}}%
\pgfpathcurveto{\pgfqpoint{1.759546in}{1.693355in}}{\pgfqpoint{1.758511in}{1.690857in}}{\pgfqpoint{1.758511in}{1.688252in}}%
\pgfpathcurveto{\pgfqpoint{1.758511in}{1.685648in}}{\pgfqpoint{1.759546in}{1.683150in}}{\pgfqpoint{1.761387in}{1.681308in}}%
\pgfpathcurveto{\pgfqpoint{1.763229in}{1.679466in}}{\pgfqpoint{1.765727in}{1.678432in}}{\pgfqpoint{1.768332in}{1.678432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713514in}{1.916343in}}%
\pgfpathcurveto{\pgfqpoint{1.716118in}{1.916343in}}{\pgfqpoint{1.718616in}{1.917378in}}{\pgfqpoint{1.720458in}{1.919219in}}%
\pgfpathcurveto{\pgfqpoint{1.722300in}{1.921061in}}{\pgfqpoint{1.723334in}{1.923559in}}{\pgfqpoint{1.723334in}{1.926164in}}%
\pgfpathcurveto{\pgfqpoint{1.723334in}{1.928768in}}{\pgfqpoint{1.722300in}{1.931267in}}{\pgfqpoint{1.720458in}{1.933108in}}%
\pgfpathcurveto{\pgfqpoint{1.718616in}{1.934950in}}{\pgfqpoint{1.716118in}{1.935985in}}{\pgfqpoint{1.713514in}{1.935985in}}%
\pgfpathcurveto{\pgfqpoint{1.710909in}{1.935985in}}{\pgfqpoint{1.708411in}{1.934950in}}{\pgfqpoint{1.706569in}{1.933108in}}%
\pgfpathcurveto{\pgfqpoint{1.704727in}{1.931267in}}{\pgfqpoint{1.703693in}{1.928768in}}{\pgfqpoint{1.703693in}{1.926164in}}%
\pgfpathcurveto{\pgfqpoint{1.703693in}{1.923559in}}{\pgfqpoint{1.704727in}{1.921061in}}{\pgfqpoint{1.706569in}{1.919219in}}%
\pgfpathcurveto{\pgfqpoint{1.708411in}{1.917378in}}{\pgfqpoint{1.710909in}{1.916343in}}{\pgfqpoint{1.713514in}{1.916343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795232in}{2.975313in}}%
\pgfpathcurveto{\pgfqpoint{2.797836in}{2.975313in}}{\pgfqpoint{2.800335in}{2.976347in}}{\pgfqpoint{2.802176in}{2.978189in}}%
\pgfpathcurveto{\pgfqpoint{2.804018in}{2.980031in}}{\pgfqpoint{2.805053in}{2.982529in}}{\pgfqpoint{2.805053in}{2.985134in}}%
\pgfpathcurveto{\pgfqpoint{2.805053in}{2.987738in}}{\pgfqpoint{2.804018in}{2.990236in}}{\pgfqpoint{2.802176in}{2.992078in}}%
\pgfpathcurveto{\pgfqpoint{2.800335in}{2.993920in}}{\pgfqpoint{2.797836in}{2.994955in}}{\pgfqpoint{2.795232in}{2.994955in}}%
\pgfpathcurveto{\pgfqpoint{2.792627in}{2.994955in}}{\pgfqpoint{2.790129in}{2.993920in}}{\pgfqpoint{2.788287in}{2.992078in}}%
\pgfpathcurveto{\pgfqpoint{2.786446in}{2.990236in}}{\pgfqpoint{2.785411in}{2.987738in}}{\pgfqpoint{2.785411in}{2.985134in}}%
\pgfpathcurveto{\pgfqpoint{2.785411in}{2.982529in}}{\pgfqpoint{2.786446in}{2.980031in}}{\pgfqpoint{2.788287in}{2.978189in}}%
\pgfpathcurveto{\pgfqpoint{2.790129in}{2.976347in}}{\pgfqpoint{2.792627in}{2.975313in}}{\pgfqpoint{2.795232in}{2.975313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543270in}{1.094602in}}%
\pgfpathcurveto{\pgfqpoint{3.545874in}{1.094602in}}{\pgfqpoint{3.548373in}{1.095637in}}{\pgfqpoint{3.550214in}{1.097478in}}%
\pgfpathcurveto{\pgfqpoint{3.552056in}{1.099320in}}{\pgfqpoint{3.553091in}{1.101818in}}{\pgfqpoint{3.553091in}{1.104423in}}%
\pgfpathcurveto{\pgfqpoint{3.553091in}{1.107027in}}{\pgfqpoint{3.552056in}{1.109526in}}{\pgfqpoint{3.550214in}{1.111367in}}%
\pgfpathcurveto{\pgfqpoint{3.548373in}{1.113209in}}{\pgfqpoint{3.545874in}{1.114244in}}{\pgfqpoint{3.543270in}{1.114244in}}%
\pgfpathcurveto{\pgfqpoint{3.540665in}{1.114244in}}{\pgfqpoint{3.538167in}{1.113209in}}{\pgfqpoint{3.536325in}{1.111367in}}%
\pgfpathcurveto{\pgfqpoint{3.534484in}{1.109526in}}{\pgfqpoint{3.533449in}{1.107027in}}{\pgfqpoint{3.533449in}{1.104423in}}%
\pgfpathcurveto{\pgfqpoint{3.533449in}{1.101818in}}{\pgfqpoint{3.534484in}{1.099320in}}{\pgfqpoint{3.536325in}{1.097478in}}%
\pgfpathcurveto{\pgfqpoint{3.538167in}{1.095637in}}{\pgfqpoint{3.540665in}{1.094602in}}{\pgfqpoint{3.543270in}{1.094602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345182in}{1.960679in}}%
\pgfpathcurveto{\pgfqpoint{4.347787in}{1.960679in}}{\pgfqpoint{4.350285in}{1.961714in}}{\pgfqpoint{4.352127in}{1.963556in}}%
\pgfpathcurveto{\pgfqpoint{4.353969in}{1.965398in}}{\pgfqpoint{4.355003in}{1.967896in}}{\pgfqpoint{4.355003in}{1.970500in}}%
\pgfpathcurveto{\pgfqpoint{4.355003in}{1.973105in}}{\pgfqpoint{4.353969in}{1.975603in}}{\pgfqpoint{4.352127in}{1.977445in}}%
\pgfpathcurveto{\pgfqpoint{4.350285in}{1.979286in}}{\pgfqpoint{4.347787in}{1.980321in}}{\pgfqpoint{4.345182in}{1.980321in}}%
\pgfpathcurveto{\pgfqpoint{4.342578in}{1.980321in}}{\pgfqpoint{4.340080in}{1.979286in}}{\pgfqpoint{4.338238in}{1.977445in}}%
\pgfpathcurveto{\pgfqpoint{4.336396in}{1.975603in}}{\pgfqpoint{4.335361in}{1.973105in}}{\pgfqpoint{4.335361in}{1.970500in}}%
\pgfpathcurveto{\pgfqpoint{4.335361in}{1.967896in}}{\pgfqpoint{4.336396in}{1.965398in}}{\pgfqpoint{4.338238in}{1.963556in}}%
\pgfpathcurveto{\pgfqpoint{4.340080in}{1.961714in}}{\pgfqpoint{4.342578in}{1.960679in}}{\pgfqpoint{4.345182in}{1.960679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673038in}{1.414023in}}%
\pgfpathcurveto{\pgfqpoint{1.675642in}{1.414023in}}{\pgfqpoint{1.678141in}{1.415058in}}{\pgfqpoint{1.679982in}{1.416900in}}%
\pgfpathcurveto{\pgfqpoint{1.681824in}{1.418741in}}{\pgfqpoint{1.682859in}{1.421240in}}{\pgfqpoint{1.682859in}{1.423844in}}%
\pgfpathcurveto{\pgfqpoint{1.682859in}{1.426449in}}{\pgfqpoint{1.681824in}{1.428947in}}{\pgfqpoint{1.679982in}{1.430789in}}%
\pgfpathcurveto{\pgfqpoint{1.678141in}{1.432630in}}{\pgfqpoint{1.675642in}{1.433665in}}{\pgfqpoint{1.673038in}{1.433665in}}%
\pgfpathcurveto{\pgfqpoint{1.670433in}{1.433665in}}{\pgfqpoint{1.667935in}{1.432630in}}{\pgfqpoint{1.666093in}{1.430789in}}%
\pgfpathcurveto{\pgfqpoint{1.664252in}{1.428947in}}{\pgfqpoint{1.663217in}{1.426449in}}{\pgfqpoint{1.663217in}{1.423844in}}%
\pgfpathcurveto{\pgfqpoint{1.663217in}{1.421240in}}{\pgfqpoint{1.664252in}{1.418741in}}{\pgfqpoint{1.666093in}{1.416900in}}%
\pgfpathcurveto{\pgfqpoint{1.667935in}{1.415058in}}{\pgfqpoint{1.670433in}{1.414023in}}{\pgfqpoint{1.673038in}{1.414023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737988in}{3.172779in}}%
\pgfpathcurveto{\pgfqpoint{2.740593in}{3.172779in}}{\pgfqpoint{2.743091in}{3.173814in}}{\pgfqpoint{2.744933in}{3.175655in}}%
\pgfpathcurveto{\pgfqpoint{2.746774in}{3.177497in}}{\pgfqpoint{2.747809in}{3.179995in}}{\pgfqpoint{2.747809in}{3.182600in}}%
\pgfpathcurveto{\pgfqpoint{2.747809in}{3.185204in}}{\pgfqpoint{2.746774in}{3.187703in}}{\pgfqpoint{2.744933in}{3.189544in}}%
\pgfpathcurveto{\pgfqpoint{2.743091in}{3.191386in}}{\pgfqpoint{2.740593in}{3.192421in}}{\pgfqpoint{2.737988in}{3.192421in}}%
\pgfpathcurveto{\pgfqpoint{2.735384in}{3.192421in}}{\pgfqpoint{2.732886in}{3.191386in}}{\pgfqpoint{2.731044in}{3.189544in}}%
\pgfpathcurveto{\pgfqpoint{2.729202in}{3.187703in}}{\pgfqpoint{2.728167in}{3.185204in}}{\pgfqpoint{2.728167in}{3.182600in}}%
\pgfpathcurveto{\pgfqpoint{2.728167in}{3.179995in}}{\pgfqpoint{2.729202in}{3.177497in}}{\pgfqpoint{2.731044in}{3.175655in}}%
\pgfpathcurveto{\pgfqpoint{2.732886in}{3.173814in}}{\pgfqpoint{2.735384in}{3.172779in}}{\pgfqpoint{2.737988in}{3.172779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549664in}{2.992716in}}%
\pgfpathcurveto{\pgfqpoint{2.552269in}{2.992716in}}{\pgfqpoint{2.554767in}{2.993751in}}{\pgfqpoint{2.556609in}{2.995593in}}%
\pgfpathcurveto{\pgfqpoint{2.558450in}{2.997435in}}{\pgfqpoint{2.559485in}{2.999933in}}{\pgfqpoint{2.559485in}{3.002537in}}%
\pgfpathcurveto{\pgfqpoint{2.559485in}{3.005142in}}{\pgfqpoint{2.558450in}{3.007640in}}{\pgfqpoint{2.556609in}{3.009482in}}%
\pgfpathcurveto{\pgfqpoint{2.554767in}{3.011324in}}{\pgfqpoint{2.552269in}{3.012358in}}{\pgfqpoint{2.549664in}{3.012358in}}%
\pgfpathcurveto{\pgfqpoint{2.547060in}{3.012358in}}{\pgfqpoint{2.544561in}{3.011324in}}{\pgfqpoint{2.542720in}{3.009482in}}%
\pgfpathcurveto{\pgfqpoint{2.540878in}{3.007640in}}{\pgfqpoint{2.539843in}{3.005142in}}{\pgfqpoint{2.539843in}{3.002537in}}%
\pgfpathcurveto{\pgfqpoint{2.539843in}{2.999933in}}{\pgfqpoint{2.540878in}{2.997435in}}{\pgfqpoint{2.542720in}{2.995593in}}%
\pgfpathcurveto{\pgfqpoint{2.544561in}{2.993751in}}{\pgfqpoint{2.547060in}{2.992716in}}{\pgfqpoint{2.549664in}{2.992716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568152in}{2.850040in}}%
\pgfpathcurveto{\pgfqpoint{2.570757in}{2.850040in}}{\pgfqpoint{2.573255in}{2.851075in}}{\pgfqpoint{2.575097in}{2.852917in}}%
\pgfpathcurveto{\pgfqpoint{2.576939in}{2.854759in}}{\pgfqpoint{2.577973in}{2.857257in}}{\pgfqpoint{2.577973in}{2.859861in}}%
\pgfpathcurveto{\pgfqpoint{2.577973in}{2.862466in}}{\pgfqpoint{2.576939in}{2.864964in}}{\pgfqpoint{2.575097in}{2.866806in}}%
\pgfpathcurveto{\pgfqpoint{2.573255in}{2.868647in}}{\pgfqpoint{2.570757in}{2.869682in}}{\pgfqpoint{2.568152in}{2.869682in}}%
\pgfpathcurveto{\pgfqpoint{2.565548in}{2.869682in}}{\pgfqpoint{2.563050in}{2.868647in}}{\pgfqpoint{2.561208in}{2.866806in}}%
\pgfpathcurveto{\pgfqpoint{2.559366in}{2.864964in}}{\pgfqpoint{2.558331in}{2.862466in}}{\pgfqpoint{2.558331in}{2.859861in}}%
\pgfpathcurveto{\pgfqpoint{2.558331in}{2.857257in}}{\pgfqpoint{2.559366in}{2.854759in}}{\pgfqpoint{2.561208in}{2.852917in}}%
\pgfpathcurveto{\pgfqpoint{2.563050in}{2.851075in}}{\pgfqpoint{2.565548in}{2.850040in}}{\pgfqpoint{2.568152in}{2.850040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191001in}{2.955308in}}%
\pgfpathcurveto{\pgfqpoint{3.193605in}{2.955308in}}{\pgfqpoint{3.196103in}{2.956342in}}{\pgfqpoint{3.197945in}{2.958184in}}%
\pgfpathcurveto{\pgfqpoint{3.199787in}{2.960026in}}{\pgfqpoint{3.200822in}{2.962524in}}{\pgfqpoint{3.200822in}{2.965129in}}%
\pgfpathcurveto{\pgfqpoint{3.200822in}{2.967733in}}{\pgfqpoint{3.199787in}{2.970231in}}{\pgfqpoint{3.197945in}{2.972073in}}%
\pgfpathcurveto{\pgfqpoint{3.196103in}{2.973915in}}{\pgfqpoint{3.193605in}{2.974949in}}{\pgfqpoint{3.191001in}{2.974949in}}%
\pgfpathcurveto{\pgfqpoint{3.188396in}{2.974949in}}{\pgfqpoint{3.185898in}{2.973915in}}{\pgfqpoint{3.184056in}{2.972073in}}%
\pgfpathcurveto{\pgfqpoint{3.182215in}{2.970231in}}{\pgfqpoint{3.181180in}{2.967733in}}{\pgfqpoint{3.181180in}{2.965129in}}%
\pgfpathcurveto{\pgfqpoint{3.181180in}{2.962524in}}{\pgfqpoint{3.182215in}{2.960026in}}{\pgfqpoint{3.184056in}{2.958184in}}%
\pgfpathcurveto{\pgfqpoint{3.185898in}{2.956342in}}{\pgfqpoint{3.188396in}{2.955308in}}{\pgfqpoint{3.191001in}{2.955308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879444in}{2.339252in}}%
\pgfpathcurveto{\pgfqpoint{3.882048in}{2.339252in}}{\pgfqpoint{3.884546in}{2.340286in}}{\pgfqpoint{3.886388in}{2.342128in}}%
\pgfpathcurveto{\pgfqpoint{3.888230in}{2.343970in}}{\pgfqpoint{3.889265in}{2.346468in}}{\pgfqpoint{3.889265in}{2.349072in}}%
\pgfpathcurveto{\pgfqpoint{3.889265in}{2.351677in}}{\pgfqpoint{3.888230in}{2.354175in}}{\pgfqpoint{3.886388in}{2.356017in}}%
\pgfpathcurveto{\pgfqpoint{3.884546in}{2.357859in}}{\pgfqpoint{3.882048in}{2.358893in}}{\pgfqpoint{3.879444in}{2.358893in}}%
\pgfpathcurveto{\pgfqpoint{3.876839in}{2.358893in}}{\pgfqpoint{3.874341in}{2.357859in}}{\pgfqpoint{3.872499in}{2.356017in}}%
\pgfpathcurveto{\pgfqpoint{3.870658in}{2.354175in}}{\pgfqpoint{3.869623in}{2.351677in}}{\pgfqpoint{3.869623in}{2.349072in}}%
\pgfpathcurveto{\pgfqpoint{3.869623in}{2.346468in}}{\pgfqpoint{3.870658in}{2.343970in}}{\pgfqpoint{3.872499in}{2.342128in}}%
\pgfpathcurveto{\pgfqpoint{3.874341in}{2.340286in}}{\pgfqpoint{3.876839in}{2.339252in}}{\pgfqpoint{3.879444in}{2.339252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771788in}{1.662363in}}%
\pgfpathcurveto{\pgfqpoint{1.774393in}{1.662363in}}{\pgfqpoint{1.776891in}{1.663397in}}{\pgfqpoint{1.778733in}{1.665239in}}%
\pgfpathcurveto{\pgfqpoint{1.780574in}{1.667081in}}{\pgfqpoint{1.781609in}{1.669579in}}{\pgfqpoint{1.781609in}{1.672184in}}%
\pgfpathcurveto{\pgfqpoint{1.781609in}{1.674788in}}{\pgfqpoint{1.780574in}{1.677286in}}{\pgfqpoint{1.778733in}{1.679128in}}%
\pgfpathcurveto{\pgfqpoint{1.776891in}{1.680970in}}{\pgfqpoint{1.774393in}{1.682005in}}{\pgfqpoint{1.771788in}{1.682005in}}%
\pgfpathcurveto{\pgfqpoint{1.769184in}{1.682005in}}{\pgfqpoint{1.766685in}{1.680970in}}{\pgfqpoint{1.764844in}{1.679128in}}%
\pgfpathcurveto{\pgfqpoint{1.763002in}{1.677286in}}{\pgfqpoint{1.761967in}{1.674788in}}{\pgfqpoint{1.761967in}{1.672184in}}%
\pgfpathcurveto{\pgfqpoint{1.761967in}{1.669579in}}{\pgfqpoint{1.763002in}{1.667081in}}{\pgfqpoint{1.764844in}{1.665239in}}%
\pgfpathcurveto{\pgfqpoint{1.766685in}{1.663397in}}{\pgfqpoint{1.769184in}{1.662363in}}{\pgfqpoint{1.771788in}{1.662363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885420in}{2.586332in}}%
\pgfpathcurveto{\pgfqpoint{2.888025in}{2.586332in}}{\pgfqpoint{2.890523in}{2.587366in}}{\pgfqpoint{2.892365in}{2.589208in}}%
\pgfpathcurveto{\pgfqpoint{2.894206in}{2.591050in}}{\pgfqpoint{2.895241in}{2.593548in}}{\pgfqpoint{2.895241in}{2.596153in}}%
\pgfpathcurveto{\pgfqpoint{2.895241in}{2.598757in}}{\pgfqpoint{2.894206in}{2.601255in}}{\pgfqpoint{2.892365in}{2.603097in}}%
\pgfpathcurveto{\pgfqpoint{2.890523in}{2.604939in}}{\pgfqpoint{2.888025in}{2.605974in}}{\pgfqpoint{2.885420in}{2.605974in}}%
\pgfpathcurveto{\pgfqpoint{2.882816in}{2.605974in}}{\pgfqpoint{2.880317in}{2.604939in}}{\pgfqpoint{2.878476in}{2.603097in}}%
\pgfpathcurveto{\pgfqpoint{2.876634in}{2.601255in}}{\pgfqpoint{2.875599in}{2.598757in}}{\pgfqpoint{2.875599in}{2.596153in}}%
\pgfpathcurveto{\pgfqpoint{2.875599in}{2.593548in}}{\pgfqpoint{2.876634in}{2.591050in}}{\pgfqpoint{2.878476in}{2.589208in}}%
\pgfpathcurveto{\pgfqpoint{2.880317in}{2.587366in}}{\pgfqpoint{2.882816in}{2.586332in}}{\pgfqpoint{2.885420in}{2.586332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692184in}{2.473742in}}%
\pgfpathcurveto{\pgfqpoint{3.694789in}{2.473742in}}{\pgfqpoint{3.697287in}{2.474777in}}{\pgfqpoint{3.699128in}{2.476618in}}%
\pgfpathcurveto{\pgfqpoint{3.700970in}{2.478460in}}{\pgfqpoint{3.702005in}{2.480958in}}{\pgfqpoint{3.702005in}{2.483563in}}%
\pgfpathcurveto{\pgfqpoint{3.702005in}{2.486167in}}{\pgfqpoint{3.700970in}{2.488666in}}{\pgfqpoint{3.699128in}{2.490507in}}%
\pgfpathcurveto{\pgfqpoint{3.697287in}{2.492349in}}{\pgfqpoint{3.694789in}{2.493384in}}{\pgfqpoint{3.692184in}{2.493384in}}%
\pgfpathcurveto{\pgfqpoint{3.689580in}{2.493384in}}{\pgfqpoint{3.687081in}{2.492349in}}{\pgfqpoint{3.685240in}{2.490507in}}%
\pgfpathcurveto{\pgfqpoint{3.683398in}{2.488666in}}{\pgfqpoint{3.682363in}{2.486167in}}{\pgfqpoint{3.682363in}{2.483563in}}%
\pgfpathcurveto{\pgfqpoint{3.682363in}{2.480958in}}{\pgfqpoint{3.683398in}{2.478460in}}{\pgfqpoint{3.685240in}{2.476618in}}%
\pgfpathcurveto{\pgfqpoint{3.687081in}{2.474777in}}{\pgfqpoint{3.689580in}{2.473742in}}{\pgfqpoint{3.692184in}{2.473742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050631in}{1.869971in}}%
\pgfpathcurveto{\pgfqpoint{2.053236in}{1.869971in}}{\pgfqpoint{2.055734in}{1.871006in}}{\pgfqpoint{2.057576in}{1.872847in}}%
\pgfpathcurveto{\pgfqpoint{2.059417in}{1.874689in}}{\pgfqpoint{2.060452in}{1.877187in}}{\pgfqpoint{2.060452in}{1.879792in}}%
\pgfpathcurveto{\pgfqpoint{2.060452in}{1.882396in}}{\pgfqpoint{2.059417in}{1.884895in}}{\pgfqpoint{2.057576in}{1.886736in}}%
\pgfpathcurveto{\pgfqpoint{2.055734in}{1.888578in}}{\pgfqpoint{2.053236in}{1.889613in}}{\pgfqpoint{2.050631in}{1.889613in}}%
\pgfpathcurveto{\pgfqpoint{2.048027in}{1.889613in}}{\pgfqpoint{2.045528in}{1.888578in}}{\pgfqpoint{2.043687in}{1.886736in}}%
\pgfpathcurveto{\pgfqpoint{2.041845in}{1.884895in}}{\pgfqpoint{2.040810in}{1.882396in}}{\pgfqpoint{2.040810in}{1.879792in}}%
\pgfpathcurveto{\pgfqpoint{2.040810in}{1.877187in}}{\pgfqpoint{2.041845in}{1.874689in}}{\pgfqpoint{2.043687in}{1.872847in}}%
\pgfpathcurveto{\pgfqpoint{2.045528in}{1.871006in}}{\pgfqpoint{2.048027in}{1.869971in}}{\pgfqpoint{2.050631in}{1.869971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768827in}{1.643743in}}%
\pgfpathcurveto{\pgfqpoint{3.771432in}{1.643743in}}{\pgfqpoint{3.773930in}{1.644778in}}{\pgfqpoint{3.775772in}{1.646620in}}%
\pgfpathcurveto{\pgfqpoint{3.777614in}{1.648461in}}{\pgfqpoint{3.778648in}{1.650959in}}{\pgfqpoint{3.778648in}{1.653564in}}%
\pgfpathcurveto{\pgfqpoint{3.778648in}{1.656169in}}{\pgfqpoint{3.777614in}{1.658667in}}{\pgfqpoint{3.775772in}{1.660508in}}%
\pgfpathcurveto{\pgfqpoint{3.773930in}{1.662350in}}{\pgfqpoint{3.771432in}{1.663385in}}{\pgfqpoint{3.768827in}{1.663385in}}%
\pgfpathcurveto{\pgfqpoint{3.766223in}{1.663385in}}{\pgfqpoint{3.763725in}{1.662350in}}{\pgfqpoint{3.761883in}{1.660508in}}%
\pgfpathcurveto{\pgfqpoint{3.760041in}{1.658667in}}{\pgfqpoint{3.759007in}{1.656169in}}{\pgfqpoint{3.759007in}{1.653564in}}%
\pgfpathcurveto{\pgfqpoint{3.759007in}{1.650959in}}{\pgfqpoint{3.760041in}{1.648461in}}{\pgfqpoint{3.761883in}{1.646620in}}%
\pgfpathcurveto{\pgfqpoint{3.763725in}{1.644778in}}{\pgfqpoint{3.766223in}{1.643743in}}{\pgfqpoint{3.768827in}{1.643743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708508in}{2.137410in}}%
\pgfpathcurveto{\pgfqpoint{4.711112in}{2.137410in}}{\pgfqpoint{4.713610in}{2.138445in}}{\pgfqpoint{4.715452in}{2.140287in}}%
\pgfpathcurveto{\pgfqpoint{4.717294in}{2.142128in}}{\pgfqpoint{4.718329in}{2.144627in}}{\pgfqpoint{4.718329in}{2.147231in}}%
\pgfpathcurveto{\pgfqpoint{4.718329in}{2.149836in}}{\pgfqpoint{4.717294in}{2.152334in}}{\pgfqpoint{4.715452in}{2.154176in}}%
\pgfpathcurveto{\pgfqpoint{4.713610in}{2.156017in}}{\pgfqpoint{4.711112in}{2.157052in}}{\pgfqpoint{4.708508in}{2.157052in}}%
\pgfpathcurveto{\pgfqpoint{4.705903in}{2.157052in}}{\pgfqpoint{4.703405in}{2.156017in}}{\pgfqpoint{4.701563in}{2.154176in}}%
\pgfpathcurveto{\pgfqpoint{4.699722in}{2.152334in}}{\pgfqpoint{4.698687in}{2.149836in}}{\pgfqpoint{4.698687in}{2.147231in}}%
\pgfpathcurveto{\pgfqpoint{4.698687in}{2.144627in}}{\pgfqpoint{4.699722in}{2.142128in}}{\pgfqpoint{4.701563in}{2.140287in}}%
\pgfpathcurveto{\pgfqpoint{4.703405in}{2.138445in}}{\pgfqpoint{4.705903in}{2.137410in}}{\pgfqpoint{4.708508in}{2.137410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955239in}{3.398473in}}%
\pgfpathcurveto{\pgfqpoint{1.957844in}{3.398473in}}{\pgfqpoint{1.960342in}{3.399508in}}{\pgfqpoint{1.962184in}{3.401350in}}%
\pgfpathcurveto{\pgfqpoint{1.964025in}{3.403191in}}{\pgfqpoint{1.965060in}{3.405690in}}{\pgfqpoint{1.965060in}{3.408294in}}%
\pgfpathcurveto{\pgfqpoint{1.965060in}{3.410899in}}{\pgfqpoint{1.964025in}{3.413397in}}{\pgfqpoint{1.962184in}{3.415239in}}%
\pgfpathcurveto{\pgfqpoint{1.960342in}{3.417080in}}{\pgfqpoint{1.957844in}{3.418115in}}{\pgfqpoint{1.955239in}{3.418115in}}%
\pgfpathcurveto{\pgfqpoint{1.952635in}{3.418115in}}{\pgfqpoint{1.950136in}{3.417080in}}{\pgfqpoint{1.948295in}{3.415239in}}%
\pgfpathcurveto{\pgfqpoint{1.946453in}{3.413397in}}{\pgfqpoint{1.945418in}{3.410899in}}{\pgfqpoint{1.945418in}{3.408294in}}%
\pgfpathcurveto{\pgfqpoint{1.945418in}{3.405690in}}{\pgfqpoint{1.946453in}{3.403191in}}{\pgfqpoint{1.948295in}{3.401350in}}%
\pgfpathcurveto{\pgfqpoint{1.950136in}{3.399508in}}{\pgfqpoint{1.952635in}{3.398473in}}{\pgfqpoint{1.955239in}{3.398473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816737in}{3.526725in}}%
\pgfpathcurveto{\pgfqpoint{2.819341in}{3.526725in}}{\pgfqpoint{2.821839in}{3.527760in}}{\pgfqpoint{2.823681in}{3.529602in}}%
\pgfpathcurveto{\pgfqpoint{2.825523in}{3.531444in}}{\pgfqpoint{2.826558in}{3.533942in}}{\pgfqpoint{2.826558in}{3.536546in}}%
\pgfpathcurveto{\pgfqpoint{2.826558in}{3.539151in}}{\pgfqpoint{2.825523in}{3.541649in}}{\pgfqpoint{2.823681in}{3.543491in}}%
\pgfpathcurveto{\pgfqpoint{2.821839in}{3.545333in}}{\pgfqpoint{2.819341in}{3.546367in}}{\pgfqpoint{2.816737in}{3.546367in}}%
\pgfpathcurveto{\pgfqpoint{2.814132in}{3.546367in}}{\pgfqpoint{2.811634in}{3.545333in}}{\pgfqpoint{2.809792in}{3.543491in}}%
\pgfpathcurveto{\pgfqpoint{2.807950in}{3.541649in}}{\pgfqpoint{2.806916in}{3.539151in}}{\pgfqpoint{2.806916in}{3.536546in}}%
\pgfpathcurveto{\pgfqpoint{2.806916in}{3.533942in}}{\pgfqpoint{2.807950in}{3.531444in}}{\pgfqpoint{2.809792in}{3.529602in}}%
\pgfpathcurveto{\pgfqpoint{2.811634in}{3.527760in}}{\pgfqpoint{2.814132in}{3.526725in}}{\pgfqpoint{2.816737in}{3.526725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717553in}{1.272495in}}%
\pgfpathcurveto{\pgfqpoint{1.720157in}{1.272495in}}{\pgfqpoint{1.722655in}{1.273530in}}{\pgfqpoint{1.724497in}{1.275371in}}%
\pgfpathcurveto{\pgfqpoint{1.726339in}{1.277213in}}{\pgfqpoint{1.727374in}{1.279711in}}{\pgfqpoint{1.727374in}{1.282316in}}%
\pgfpathcurveto{\pgfqpoint{1.727374in}{1.284920in}}{\pgfqpoint{1.726339in}{1.287418in}}{\pgfqpoint{1.724497in}{1.289260in}}%
\pgfpathcurveto{\pgfqpoint{1.722655in}{1.291102in}}{\pgfqpoint{1.720157in}{1.292137in}}{\pgfqpoint{1.717553in}{1.292137in}}%
\pgfpathcurveto{\pgfqpoint{1.714948in}{1.292137in}}{\pgfqpoint{1.712450in}{1.291102in}}{\pgfqpoint{1.710608in}{1.289260in}}%
\pgfpathcurveto{\pgfqpoint{1.708766in}{1.287418in}}{\pgfqpoint{1.707732in}{1.284920in}}{\pgfqpoint{1.707732in}{1.282316in}}%
\pgfpathcurveto{\pgfqpoint{1.707732in}{1.279711in}}{\pgfqpoint{1.708766in}{1.277213in}}{\pgfqpoint{1.710608in}{1.275371in}}%
\pgfpathcurveto{\pgfqpoint{1.712450in}{1.273530in}}{\pgfqpoint{1.714948in}{1.272495in}}{\pgfqpoint{1.717553in}{1.272495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554468in}{2.179304in}}%
\pgfpathcurveto{\pgfqpoint{1.557073in}{2.179304in}}{\pgfqpoint{1.559571in}{2.180339in}}{\pgfqpoint{1.561413in}{2.182180in}}%
\pgfpathcurveto{\pgfqpoint{1.563255in}{2.184022in}}{\pgfqpoint{1.564289in}{2.186520in}}{\pgfqpoint{1.564289in}{2.189125in}}%
\pgfpathcurveto{\pgfqpoint{1.564289in}{2.191729in}}{\pgfqpoint{1.563255in}{2.194227in}}{\pgfqpoint{1.561413in}{2.196069in}}%
\pgfpathcurveto{\pgfqpoint{1.559571in}{2.197911in}}{\pgfqpoint{1.557073in}{2.198946in}}{\pgfqpoint{1.554468in}{2.198946in}}%
\pgfpathcurveto{\pgfqpoint{1.551864in}{2.198946in}}{\pgfqpoint{1.549366in}{2.197911in}}{\pgfqpoint{1.547524in}{2.196069in}}%
\pgfpathcurveto{\pgfqpoint{1.545682in}{2.194227in}}{\pgfqpoint{1.544648in}{2.191729in}}{\pgfqpoint{1.544648in}{2.189125in}}%
\pgfpathcurveto{\pgfqpoint{1.544648in}{2.186520in}}{\pgfqpoint{1.545682in}{2.184022in}}{\pgfqpoint{1.547524in}{2.182180in}}%
\pgfpathcurveto{\pgfqpoint{1.549366in}{2.180339in}}{\pgfqpoint{1.551864in}{2.179304in}}{\pgfqpoint{1.554468in}{2.179304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226176in}{3.796930in}}%
\pgfpathcurveto{\pgfqpoint{3.228780in}{3.796930in}}{\pgfqpoint{3.231279in}{3.797964in}}{\pgfqpoint{3.233120in}{3.799806in}}%
\pgfpathcurveto{\pgfqpoint{3.234962in}{3.801648in}}{\pgfqpoint{3.235997in}{3.804146in}}{\pgfqpoint{3.235997in}{3.806751in}}%
\pgfpathcurveto{\pgfqpoint{3.235997in}{3.809355in}}{\pgfqpoint{3.234962in}{3.811853in}}{\pgfqpoint{3.233120in}{3.813695in}}%
\pgfpathcurveto{\pgfqpoint{3.231279in}{3.815537in}}{\pgfqpoint{3.228780in}{3.816572in}}{\pgfqpoint{3.226176in}{3.816572in}}%
\pgfpathcurveto{\pgfqpoint{3.223571in}{3.816572in}}{\pgfqpoint{3.221073in}{3.815537in}}{\pgfqpoint{3.219231in}{3.813695in}}%
\pgfpathcurveto{\pgfqpoint{3.217390in}{3.811853in}}{\pgfqpoint{3.216355in}{3.809355in}}{\pgfqpoint{3.216355in}{3.806751in}}%
\pgfpathcurveto{\pgfqpoint{3.216355in}{3.804146in}}{\pgfqpoint{3.217390in}{3.801648in}}{\pgfqpoint{3.219231in}{3.799806in}}%
\pgfpathcurveto{\pgfqpoint{3.221073in}{3.797964in}}{\pgfqpoint{3.223571in}{3.796930in}}{\pgfqpoint{3.226176in}{3.796930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545045in}{3.418584in}}%
\pgfpathcurveto{\pgfqpoint{2.547650in}{3.418584in}}{\pgfqpoint{2.550148in}{3.419619in}}{\pgfqpoint{2.551989in}{3.421461in}}%
\pgfpathcurveto{\pgfqpoint{2.553831in}{3.423302in}}{\pgfqpoint{2.554866in}{3.425801in}}{\pgfqpoint{2.554866in}{3.428405in}}%
\pgfpathcurveto{\pgfqpoint{2.554866in}{3.431010in}}{\pgfqpoint{2.553831in}{3.433508in}}{\pgfqpoint{2.551989in}{3.435350in}}%
\pgfpathcurveto{\pgfqpoint{2.550148in}{3.437191in}}{\pgfqpoint{2.547650in}{3.438226in}}{\pgfqpoint{2.545045in}{3.438226in}}%
\pgfpathcurveto{\pgfqpoint{2.542440in}{3.438226in}}{\pgfqpoint{2.539942in}{3.437191in}}{\pgfqpoint{2.538101in}{3.435350in}}%
\pgfpathcurveto{\pgfqpoint{2.536259in}{3.433508in}}{\pgfqpoint{2.535224in}{3.431010in}}{\pgfqpoint{2.535224in}{3.428405in}}%
\pgfpathcurveto{\pgfqpoint{2.535224in}{3.425801in}}{\pgfqpoint{2.536259in}{3.423302in}}{\pgfqpoint{2.538101in}{3.421461in}}%
\pgfpathcurveto{\pgfqpoint{2.539942in}{3.419619in}}{\pgfqpoint{2.542440in}{3.418584in}}{\pgfqpoint{2.545045in}{3.418584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627233in}{1.461213in}}%
\pgfpathcurveto{\pgfqpoint{1.629838in}{1.461213in}}{\pgfqpoint{1.632336in}{1.462248in}}{\pgfqpoint{1.634178in}{1.464089in}}%
\pgfpathcurveto{\pgfqpoint{1.636020in}{1.465931in}}{\pgfqpoint{1.637054in}{1.468429in}}{\pgfqpoint{1.637054in}{1.471034in}}%
\pgfpathcurveto{\pgfqpoint{1.637054in}{1.473638in}}{\pgfqpoint{1.636020in}{1.476136in}}{\pgfqpoint{1.634178in}{1.477978in}}%
\pgfpathcurveto{\pgfqpoint{1.632336in}{1.479820in}}{\pgfqpoint{1.629838in}{1.480855in}}{\pgfqpoint{1.627233in}{1.480855in}}%
\pgfpathcurveto{\pgfqpoint{1.624629in}{1.480855in}}{\pgfqpoint{1.622131in}{1.479820in}}{\pgfqpoint{1.620289in}{1.477978in}}%
\pgfpathcurveto{\pgfqpoint{1.618447in}{1.476136in}}{\pgfqpoint{1.617412in}{1.473638in}}{\pgfqpoint{1.617412in}{1.471034in}}%
\pgfpathcurveto{\pgfqpoint{1.617412in}{1.468429in}}{\pgfqpoint{1.618447in}{1.465931in}}{\pgfqpoint{1.620289in}{1.464089in}}%
\pgfpathcurveto{\pgfqpoint{1.622131in}{1.462248in}}{\pgfqpoint{1.624629in}{1.461213in}}{\pgfqpoint{1.627233in}{1.461213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187129in}{1.253227in}}%
\pgfpathcurveto{\pgfqpoint{4.189733in}{1.253227in}}{\pgfqpoint{4.192232in}{1.254262in}}{\pgfqpoint{4.194073in}{1.256104in}}%
\pgfpathcurveto{\pgfqpoint{4.195915in}{1.257946in}}{\pgfqpoint{4.196950in}{1.260444in}}{\pgfqpoint{4.196950in}{1.263048in}}%
\pgfpathcurveto{\pgfqpoint{4.196950in}{1.265653in}}{\pgfqpoint{4.195915in}{1.268151in}}{\pgfqpoint{4.194073in}{1.269993in}}%
\pgfpathcurveto{\pgfqpoint{4.192232in}{1.271834in}}{\pgfqpoint{4.189733in}{1.272869in}}{\pgfqpoint{4.187129in}{1.272869in}}%
\pgfpathcurveto{\pgfqpoint{4.184524in}{1.272869in}}{\pgfqpoint{4.182026in}{1.271834in}}{\pgfqpoint{4.180184in}{1.269993in}}%
\pgfpathcurveto{\pgfqpoint{4.178343in}{1.268151in}}{\pgfqpoint{4.177308in}{1.265653in}}{\pgfqpoint{4.177308in}{1.263048in}}%
\pgfpathcurveto{\pgfqpoint{4.177308in}{1.260444in}}{\pgfqpoint{4.178343in}{1.257946in}}{\pgfqpoint{4.180184in}{1.256104in}}%
\pgfpathcurveto{\pgfqpoint{4.182026in}{1.254262in}}{\pgfqpoint{4.184524in}{1.253227in}}{\pgfqpoint{4.187129in}{1.253227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007329in}{3.362293in}}%
\pgfpathcurveto{\pgfqpoint{3.009933in}{3.362293in}}{\pgfqpoint{3.012431in}{3.363328in}}{\pgfqpoint{3.014273in}{3.365170in}}%
\pgfpathcurveto{\pgfqpoint{3.016115in}{3.367012in}}{\pgfqpoint{3.017150in}{3.369510in}}{\pgfqpoint{3.017150in}{3.372114in}}%
\pgfpathcurveto{\pgfqpoint{3.017150in}{3.374719in}}{\pgfqpoint{3.016115in}{3.377217in}}{\pgfqpoint{3.014273in}{3.379059in}}%
\pgfpathcurveto{\pgfqpoint{3.012431in}{3.380900in}}{\pgfqpoint{3.009933in}{3.381935in}}{\pgfqpoint{3.007329in}{3.381935in}}%
\pgfpathcurveto{\pgfqpoint{3.004724in}{3.381935in}}{\pgfqpoint{3.002226in}{3.380900in}}{\pgfqpoint{3.000384in}{3.379059in}}%
\pgfpathcurveto{\pgfqpoint{2.998542in}{3.377217in}}{\pgfqpoint{2.997508in}{3.374719in}}{\pgfqpoint{2.997508in}{3.372114in}}%
\pgfpathcurveto{\pgfqpoint{2.997508in}{3.369510in}}{\pgfqpoint{2.998542in}{3.367012in}}{\pgfqpoint{3.000384in}{3.365170in}}%
\pgfpathcurveto{\pgfqpoint{3.002226in}{3.363328in}}{\pgfqpoint{3.004724in}{3.362293in}}{\pgfqpoint{3.007329in}{3.362293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741547in}{1.445444in}}%
\pgfpathcurveto{\pgfqpoint{3.744152in}{1.445444in}}{\pgfqpoint{3.746650in}{1.446479in}}{\pgfqpoint{3.748491in}{1.448321in}}%
\pgfpathcurveto{\pgfqpoint{3.750333in}{1.450162in}}{\pgfqpoint{3.751368in}{1.452661in}}{\pgfqpoint{3.751368in}{1.455265in}}%
\pgfpathcurveto{\pgfqpoint{3.751368in}{1.457870in}}{\pgfqpoint{3.750333in}{1.460368in}}{\pgfqpoint{3.748491in}{1.462210in}}%
\pgfpathcurveto{\pgfqpoint{3.746650in}{1.464051in}}{\pgfqpoint{3.744152in}{1.465086in}}{\pgfqpoint{3.741547in}{1.465086in}}%
\pgfpathcurveto{\pgfqpoint{3.738942in}{1.465086in}}{\pgfqpoint{3.736444in}{1.464051in}}{\pgfqpoint{3.734603in}{1.462210in}}%
\pgfpathcurveto{\pgfqpoint{3.732761in}{1.460368in}}{\pgfqpoint{3.731726in}{1.457870in}}{\pgfqpoint{3.731726in}{1.455265in}}%
\pgfpathcurveto{\pgfqpoint{3.731726in}{1.452661in}}{\pgfqpoint{3.732761in}{1.450162in}}{\pgfqpoint{3.734603in}{1.448321in}}%
\pgfpathcurveto{\pgfqpoint{3.736444in}{1.446479in}}{\pgfqpoint{3.738942in}{1.445444in}}{\pgfqpoint{3.741547in}{1.445444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487039in}{1.635525in}}%
\pgfpathcurveto{\pgfqpoint{3.489643in}{1.635525in}}{\pgfqpoint{3.492142in}{1.636559in}}{\pgfqpoint{3.493983in}{1.638401in}}%
\pgfpathcurveto{\pgfqpoint{3.495825in}{1.640243in}}{\pgfqpoint{3.496860in}{1.642741in}}{\pgfqpoint{3.496860in}{1.645346in}}%
\pgfpathcurveto{\pgfqpoint{3.496860in}{1.647950in}}{\pgfqpoint{3.495825in}{1.650448in}}{\pgfqpoint{3.493983in}{1.652290in}}%
\pgfpathcurveto{\pgfqpoint{3.492142in}{1.654132in}}{\pgfqpoint{3.489643in}{1.655166in}}{\pgfqpoint{3.487039in}{1.655166in}}%
\pgfpathcurveto{\pgfqpoint{3.484434in}{1.655166in}}{\pgfqpoint{3.481936in}{1.654132in}}{\pgfqpoint{3.480094in}{1.652290in}}%
\pgfpathcurveto{\pgfqpoint{3.478253in}{1.650448in}}{\pgfqpoint{3.477218in}{1.647950in}}{\pgfqpoint{3.477218in}{1.645346in}}%
\pgfpathcurveto{\pgfqpoint{3.477218in}{1.642741in}}{\pgfqpoint{3.478253in}{1.640243in}}{\pgfqpoint{3.480094in}{1.638401in}}%
\pgfpathcurveto{\pgfqpoint{3.481936in}{1.636559in}}{\pgfqpoint{3.484434in}{1.635525in}}{\pgfqpoint{3.487039in}{1.635525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472636in}{1.267516in}}%
\pgfpathcurveto{\pgfqpoint{1.475241in}{1.267516in}}{\pgfqpoint{1.477739in}{1.268551in}}{\pgfqpoint{1.479581in}{1.270393in}}%
\pgfpathcurveto{\pgfqpoint{1.481422in}{1.272235in}}{\pgfqpoint{1.482457in}{1.274733in}}{\pgfqpoint{1.482457in}{1.277337in}}%
\pgfpathcurveto{\pgfqpoint{1.482457in}{1.279942in}}{\pgfqpoint{1.481422in}{1.282440in}}{\pgfqpoint{1.479581in}{1.284282in}}%
\pgfpathcurveto{\pgfqpoint{1.477739in}{1.286123in}}{\pgfqpoint{1.475241in}{1.287158in}}{\pgfqpoint{1.472636in}{1.287158in}}%
\pgfpathcurveto{\pgfqpoint{1.470032in}{1.287158in}}{\pgfqpoint{1.467533in}{1.286123in}}{\pgfqpoint{1.465692in}{1.284282in}}%
\pgfpathcurveto{\pgfqpoint{1.463850in}{1.282440in}}{\pgfqpoint{1.462815in}{1.279942in}}{\pgfqpoint{1.462815in}{1.277337in}}%
\pgfpathcurveto{\pgfqpoint{1.462815in}{1.274733in}}{\pgfqpoint{1.463850in}{1.272235in}}{\pgfqpoint{1.465692in}{1.270393in}}%
\pgfpathcurveto{\pgfqpoint{1.467533in}{1.268551in}}{\pgfqpoint{1.470032in}{1.267516in}}{\pgfqpoint{1.472636in}{1.267516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522228in}{1.143867in}}%
\pgfpathcurveto{\pgfqpoint{3.524833in}{1.143867in}}{\pgfqpoint{3.527331in}{1.144902in}}{\pgfqpoint{3.529173in}{1.146744in}}%
\pgfpathcurveto{\pgfqpoint{3.531014in}{1.148585in}}{\pgfqpoint{3.532049in}{1.151084in}}{\pgfqpoint{3.532049in}{1.153688in}}%
\pgfpathcurveto{\pgfqpoint{3.532049in}{1.156293in}}{\pgfqpoint{3.531014in}{1.158791in}}{\pgfqpoint{3.529173in}{1.160633in}}%
\pgfpathcurveto{\pgfqpoint{3.527331in}{1.162474in}}{\pgfqpoint{3.524833in}{1.163509in}}{\pgfqpoint{3.522228in}{1.163509in}}%
\pgfpathcurveto{\pgfqpoint{3.519624in}{1.163509in}}{\pgfqpoint{3.517126in}{1.162474in}}{\pgfqpoint{3.515284in}{1.160633in}}%
\pgfpathcurveto{\pgfqpoint{3.513442in}{1.158791in}}{\pgfqpoint{3.512407in}{1.156293in}}{\pgfqpoint{3.512407in}{1.153688in}}%
\pgfpathcurveto{\pgfqpoint{3.512407in}{1.151084in}}{\pgfqpoint{3.513442in}{1.148585in}}{\pgfqpoint{3.515284in}{1.146744in}}%
\pgfpathcurveto{\pgfqpoint{3.517126in}{1.144902in}}{\pgfqpoint{3.519624in}{1.143867in}}{\pgfqpoint{3.522228in}{1.143867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233701in}{1.866882in}}%
\pgfpathcurveto{\pgfqpoint{4.236306in}{1.866882in}}{\pgfqpoint{4.238804in}{1.867917in}}{\pgfqpoint{4.240646in}{1.869759in}}%
\pgfpathcurveto{\pgfqpoint{4.242488in}{1.871600in}}{\pgfqpoint{4.243522in}{1.874099in}}{\pgfqpoint{4.243522in}{1.876703in}}%
\pgfpathcurveto{\pgfqpoint{4.243522in}{1.879308in}}{\pgfqpoint{4.242488in}{1.881806in}}{\pgfqpoint{4.240646in}{1.883648in}}%
\pgfpathcurveto{\pgfqpoint{4.238804in}{1.885489in}}{\pgfqpoint{4.236306in}{1.886524in}}{\pgfqpoint{4.233701in}{1.886524in}}%
\pgfpathcurveto{\pgfqpoint{4.231097in}{1.886524in}}{\pgfqpoint{4.228599in}{1.885489in}}{\pgfqpoint{4.226757in}{1.883648in}}%
\pgfpathcurveto{\pgfqpoint{4.224915in}{1.881806in}}{\pgfqpoint{4.223880in}{1.879308in}}{\pgfqpoint{4.223880in}{1.876703in}}%
\pgfpathcurveto{\pgfqpoint{4.223880in}{1.874099in}}{\pgfqpoint{4.224915in}{1.871600in}}{\pgfqpoint{4.226757in}{1.869759in}}%
\pgfpathcurveto{\pgfqpoint{4.228599in}{1.867917in}}{\pgfqpoint{4.231097in}{1.866882in}}{\pgfqpoint{4.233701in}{1.866882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456631in}{1.243249in}}%
\pgfpathcurveto{\pgfqpoint{1.459235in}{1.243249in}}{\pgfqpoint{1.461734in}{1.244283in}}{\pgfqpoint{1.463575in}{1.246125in}}%
\pgfpathcurveto{\pgfqpoint{1.465417in}{1.247967in}}{\pgfqpoint{1.466452in}{1.250465in}}{\pgfqpoint{1.466452in}{1.253070in}}%
\pgfpathcurveto{\pgfqpoint{1.466452in}{1.255674in}}{\pgfqpoint{1.465417in}{1.258172in}}{\pgfqpoint{1.463575in}{1.260014in}}%
\pgfpathcurveto{\pgfqpoint{1.461734in}{1.261856in}}{\pgfqpoint{1.459235in}{1.262891in}}{\pgfqpoint{1.456631in}{1.262891in}}%
\pgfpathcurveto{\pgfqpoint{1.454026in}{1.262891in}}{\pgfqpoint{1.451528in}{1.261856in}}{\pgfqpoint{1.449686in}{1.260014in}}%
\pgfpathcurveto{\pgfqpoint{1.447845in}{1.258172in}}{\pgfqpoint{1.446810in}{1.255674in}}{\pgfqpoint{1.446810in}{1.253070in}}%
\pgfpathcurveto{\pgfqpoint{1.446810in}{1.250465in}}{\pgfqpoint{1.447845in}{1.247967in}}{\pgfqpoint{1.449686in}{1.246125in}}%
\pgfpathcurveto{\pgfqpoint{1.451528in}{1.244283in}}{\pgfqpoint{1.454026in}{1.243249in}}{\pgfqpoint{1.456631in}{1.243249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819172in}{2.809105in}}%
\pgfpathcurveto{\pgfqpoint{3.821777in}{2.809105in}}{\pgfqpoint{3.824275in}{2.810140in}}{\pgfqpoint{3.826116in}{2.811982in}}%
\pgfpathcurveto{\pgfqpoint{3.827958in}{2.813823in}}{\pgfqpoint{3.828993in}{2.816322in}}{\pgfqpoint{3.828993in}{2.818926in}}%
\pgfpathcurveto{\pgfqpoint{3.828993in}{2.821531in}}{\pgfqpoint{3.827958in}{2.824029in}}{\pgfqpoint{3.826116in}{2.825871in}}%
\pgfpathcurveto{\pgfqpoint{3.824275in}{2.827712in}}{\pgfqpoint{3.821777in}{2.828747in}}{\pgfqpoint{3.819172in}{2.828747in}}%
\pgfpathcurveto{\pgfqpoint{3.816567in}{2.828747in}}{\pgfqpoint{3.814069in}{2.827712in}}{\pgfqpoint{3.812228in}{2.825871in}}%
\pgfpathcurveto{\pgfqpoint{3.810386in}{2.824029in}}{\pgfqpoint{3.809351in}{2.821531in}}{\pgfqpoint{3.809351in}{2.818926in}}%
\pgfpathcurveto{\pgfqpoint{3.809351in}{2.816322in}}{\pgfqpoint{3.810386in}{2.813823in}}{\pgfqpoint{3.812228in}{2.811982in}}%
\pgfpathcurveto{\pgfqpoint{3.814069in}{2.810140in}}{\pgfqpoint{3.816567in}{2.809105in}}{\pgfqpoint{3.819172in}{2.809105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635309in}{2.791582in}}%
\pgfpathcurveto{\pgfqpoint{1.637913in}{2.791582in}}{\pgfqpoint{1.640412in}{2.792617in}}{\pgfqpoint{1.642253in}{2.794458in}}%
\pgfpathcurveto{\pgfqpoint{1.644095in}{2.796300in}}{\pgfqpoint{1.645130in}{2.798798in}}{\pgfqpoint{1.645130in}{2.801403in}}%
\pgfpathcurveto{\pgfqpoint{1.645130in}{2.804007in}}{\pgfqpoint{1.644095in}{2.806506in}}{\pgfqpoint{1.642253in}{2.808347in}}%
\pgfpathcurveto{\pgfqpoint{1.640412in}{2.810189in}}{\pgfqpoint{1.637913in}{2.811224in}}{\pgfqpoint{1.635309in}{2.811224in}}%
\pgfpathcurveto{\pgfqpoint{1.632704in}{2.811224in}}{\pgfqpoint{1.630206in}{2.810189in}}{\pgfqpoint{1.628364in}{2.808347in}}%
\pgfpathcurveto{\pgfqpoint{1.626523in}{2.806506in}}{\pgfqpoint{1.625488in}{2.804007in}}{\pgfqpoint{1.625488in}{2.801403in}}%
\pgfpathcurveto{\pgfqpoint{1.625488in}{2.798798in}}{\pgfqpoint{1.626523in}{2.796300in}}{\pgfqpoint{1.628364in}{2.794458in}}%
\pgfpathcurveto{\pgfqpoint{1.630206in}{2.792617in}}{\pgfqpoint{1.632704in}{2.791582in}}{\pgfqpoint{1.635309in}{2.791582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148796in}{1.524297in}}%
\pgfpathcurveto{\pgfqpoint{2.151400in}{1.524297in}}{\pgfqpoint{2.153899in}{1.525331in}}{\pgfqpoint{2.155740in}{1.527173in}}%
\pgfpathcurveto{\pgfqpoint{2.157582in}{1.529015in}}{\pgfqpoint{2.158617in}{1.531513in}}{\pgfqpoint{2.158617in}{1.534118in}}%
\pgfpathcurveto{\pgfqpoint{2.158617in}{1.536722in}}{\pgfqpoint{2.157582in}{1.539220in}}{\pgfqpoint{2.155740in}{1.541062in}}%
\pgfpathcurveto{\pgfqpoint{2.153899in}{1.542904in}}{\pgfqpoint{2.151400in}{1.543939in}}{\pgfqpoint{2.148796in}{1.543939in}}%
\pgfpathcurveto{\pgfqpoint{2.146191in}{1.543939in}}{\pgfqpoint{2.143693in}{1.542904in}}{\pgfqpoint{2.141851in}{1.541062in}}%
\pgfpathcurveto{\pgfqpoint{2.140010in}{1.539220in}}{\pgfqpoint{2.138975in}{1.536722in}}{\pgfqpoint{2.138975in}{1.534118in}}%
\pgfpathcurveto{\pgfqpoint{2.138975in}{1.531513in}}{\pgfqpoint{2.140010in}{1.529015in}}{\pgfqpoint{2.141851in}{1.527173in}}%
\pgfpathcurveto{\pgfqpoint{2.143693in}{1.525331in}}{\pgfqpoint{2.146191in}{1.524297in}}{\pgfqpoint{2.148796in}{1.524297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051984in}{2.665646in}}%
\pgfpathcurveto{\pgfqpoint{3.054589in}{2.665646in}}{\pgfqpoint{3.057087in}{2.666681in}}{\pgfqpoint{3.058929in}{2.668523in}}%
\pgfpathcurveto{\pgfqpoint{3.060771in}{2.670365in}}{\pgfqpoint{3.061805in}{2.672863in}}{\pgfqpoint{3.061805in}{2.675467in}}%
\pgfpathcurveto{\pgfqpoint{3.061805in}{2.678072in}}{\pgfqpoint{3.060771in}{2.680570in}}{\pgfqpoint{3.058929in}{2.682412in}}%
\pgfpathcurveto{\pgfqpoint{3.057087in}{2.684253in}}{\pgfqpoint{3.054589in}{2.685288in}}{\pgfqpoint{3.051984in}{2.685288in}}%
\pgfpathcurveto{\pgfqpoint{3.049380in}{2.685288in}}{\pgfqpoint{3.046882in}{2.684253in}}{\pgfqpoint{3.045040in}{2.682412in}}%
\pgfpathcurveto{\pgfqpoint{3.043198in}{2.680570in}}{\pgfqpoint{3.042163in}{2.678072in}}{\pgfqpoint{3.042163in}{2.675467in}}%
\pgfpathcurveto{\pgfqpoint{3.042163in}{2.672863in}}{\pgfqpoint{3.043198in}{2.670365in}}{\pgfqpoint{3.045040in}{2.668523in}}%
\pgfpathcurveto{\pgfqpoint{3.046882in}{2.666681in}}{\pgfqpoint{3.049380in}{2.665646in}}{\pgfqpoint{3.051984in}{2.665646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287947in}{2.232695in}}%
\pgfpathcurveto{\pgfqpoint{2.290551in}{2.232695in}}{\pgfqpoint{2.293049in}{2.233729in}}{\pgfqpoint{2.294891in}{2.235571in}}%
\pgfpathcurveto{\pgfqpoint{2.296733in}{2.237413in}}{\pgfqpoint{2.297768in}{2.239911in}}{\pgfqpoint{2.297768in}{2.242515in}}%
\pgfpathcurveto{\pgfqpoint{2.297768in}{2.245120in}}{\pgfqpoint{2.296733in}{2.247618in}}{\pgfqpoint{2.294891in}{2.249460in}}%
\pgfpathcurveto{\pgfqpoint{2.293049in}{2.251302in}}{\pgfqpoint{2.290551in}{2.252336in}}{\pgfqpoint{2.287947in}{2.252336in}}%
\pgfpathcurveto{\pgfqpoint{2.285342in}{2.252336in}}{\pgfqpoint{2.282844in}{2.251302in}}{\pgfqpoint{2.281002in}{2.249460in}}%
\pgfpathcurveto{\pgfqpoint{2.279160in}{2.247618in}}{\pgfqpoint{2.278126in}{2.245120in}}{\pgfqpoint{2.278126in}{2.242515in}}%
\pgfpathcurveto{\pgfqpoint{2.278126in}{2.239911in}}{\pgfqpoint{2.279160in}{2.237413in}}{\pgfqpoint{2.281002in}{2.235571in}}%
\pgfpathcurveto{\pgfqpoint{2.282844in}{2.233729in}}{\pgfqpoint{2.285342in}{2.232695in}}{\pgfqpoint{2.287947in}{2.232695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443292in}{4.039706in}}%
\pgfpathcurveto{\pgfqpoint{3.445897in}{4.039706in}}{\pgfqpoint{3.448395in}{4.040740in}}{\pgfqpoint{3.450237in}{4.042582in}}%
\pgfpathcurveto{\pgfqpoint{3.452079in}{4.044424in}}{\pgfqpoint{3.453113in}{4.046922in}}{\pgfqpoint{3.453113in}{4.049527in}}%
\pgfpathcurveto{\pgfqpoint{3.453113in}{4.052131in}}{\pgfqpoint{3.452079in}{4.054629in}}{\pgfqpoint{3.450237in}{4.056471in}}%
\pgfpathcurveto{\pgfqpoint{3.448395in}{4.058313in}}{\pgfqpoint{3.445897in}{4.059347in}}{\pgfqpoint{3.443292in}{4.059347in}}%
\pgfpathcurveto{\pgfqpoint{3.440688in}{4.059347in}}{\pgfqpoint{3.438190in}{4.058313in}}{\pgfqpoint{3.436348in}{4.056471in}}%
\pgfpathcurveto{\pgfqpoint{3.434506in}{4.054629in}}{\pgfqpoint{3.433472in}{4.052131in}}{\pgfqpoint{3.433472in}{4.049527in}}%
\pgfpathcurveto{\pgfqpoint{3.433472in}{4.046922in}}{\pgfqpoint{3.434506in}{4.044424in}}{\pgfqpoint{3.436348in}{4.042582in}}%
\pgfpathcurveto{\pgfqpoint{3.438190in}{4.040740in}}{\pgfqpoint{3.440688in}{4.039706in}}{\pgfqpoint{3.443292in}{4.039706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106424in}{3.721099in}}%
\pgfpathcurveto{\pgfqpoint{3.109028in}{3.721099in}}{\pgfqpoint{3.111526in}{3.722134in}}{\pgfqpoint{3.113368in}{3.723976in}}%
\pgfpathcurveto{\pgfqpoint{3.115210in}{3.725817in}}{\pgfqpoint{3.116245in}{3.728316in}}{\pgfqpoint{3.116245in}{3.730920in}}%
\pgfpathcurveto{\pgfqpoint{3.116245in}{3.733525in}}{\pgfqpoint{3.115210in}{3.736023in}}{\pgfqpoint{3.113368in}{3.737864in}}%
\pgfpathcurveto{\pgfqpoint{3.111526in}{3.739706in}}{\pgfqpoint{3.109028in}{3.740741in}}{\pgfqpoint{3.106424in}{3.740741in}}%
\pgfpathcurveto{\pgfqpoint{3.103819in}{3.740741in}}{\pgfqpoint{3.101321in}{3.739706in}}{\pgfqpoint{3.099479in}{3.737864in}}%
\pgfpathcurveto{\pgfqpoint{3.097638in}{3.736023in}}{\pgfqpoint{3.096603in}{3.733525in}}{\pgfqpoint{3.096603in}{3.730920in}}%
\pgfpathcurveto{\pgfqpoint{3.096603in}{3.728316in}}{\pgfqpoint{3.097638in}{3.725817in}}{\pgfqpoint{3.099479in}{3.723976in}}%
\pgfpathcurveto{\pgfqpoint{3.101321in}{3.722134in}}{\pgfqpoint{3.103819in}{3.721099in}}{\pgfqpoint{3.106424in}{3.721099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003100in}{1.994983in}}%
\pgfpathcurveto{\pgfqpoint{2.005704in}{1.994983in}}{\pgfqpoint{2.008202in}{1.996018in}}{\pgfqpoint{2.010044in}{1.997860in}}%
\pgfpathcurveto{\pgfqpoint{2.011886in}{1.999701in}}{\pgfqpoint{2.012921in}{2.002200in}}{\pgfqpoint{2.012921in}{2.004804in}}%
\pgfpathcurveto{\pgfqpoint{2.012921in}{2.007409in}}{\pgfqpoint{2.011886in}{2.009907in}}{\pgfqpoint{2.010044in}{2.011749in}}%
\pgfpathcurveto{\pgfqpoint{2.008202in}{2.013590in}}{\pgfqpoint{2.005704in}{2.014625in}}{\pgfqpoint{2.003100in}{2.014625in}}%
\pgfpathcurveto{\pgfqpoint{2.000495in}{2.014625in}}{\pgfqpoint{1.997997in}{2.013590in}}{\pgfqpoint{1.996155in}{2.011749in}}%
\pgfpathcurveto{\pgfqpoint{1.994314in}{2.009907in}}{\pgfqpoint{1.993279in}{2.007409in}}{\pgfqpoint{1.993279in}{2.004804in}}%
\pgfpathcurveto{\pgfqpoint{1.993279in}{2.002200in}}{\pgfqpoint{1.994314in}{1.999701in}}{\pgfqpoint{1.996155in}{1.997860in}}%
\pgfpathcurveto{\pgfqpoint{1.997997in}{1.996018in}}{\pgfqpoint{2.000495in}{1.994983in}}{\pgfqpoint{2.003100in}{1.994983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200320in}{2.294687in}}%
\pgfpathcurveto{\pgfqpoint{4.202925in}{2.294687in}}{\pgfqpoint{4.205423in}{2.295721in}}{\pgfqpoint{4.207265in}{2.297563in}}%
\pgfpathcurveto{\pgfqpoint{4.209107in}{2.299405in}}{\pgfqpoint{4.210141in}{2.301903in}}{\pgfqpoint{4.210141in}{2.304507in}}%
\pgfpathcurveto{\pgfqpoint{4.210141in}{2.307112in}}{\pgfqpoint{4.209107in}{2.309610in}}{\pgfqpoint{4.207265in}{2.311452in}}%
\pgfpathcurveto{\pgfqpoint{4.205423in}{2.313294in}}{\pgfqpoint{4.202925in}{2.314328in}}{\pgfqpoint{4.200320in}{2.314328in}}%
\pgfpathcurveto{\pgfqpoint{4.197716in}{2.314328in}}{\pgfqpoint{4.195218in}{2.313294in}}{\pgfqpoint{4.193376in}{2.311452in}}%
\pgfpathcurveto{\pgfqpoint{4.191534in}{2.309610in}}{\pgfqpoint{4.190499in}{2.307112in}}{\pgfqpoint{4.190499in}{2.304507in}}%
\pgfpathcurveto{\pgfqpoint{4.190499in}{2.301903in}}{\pgfqpoint{4.191534in}{2.299405in}}{\pgfqpoint{4.193376in}{2.297563in}}%
\pgfpathcurveto{\pgfqpoint{4.195218in}{2.295721in}}{\pgfqpoint{4.197716in}{2.294687in}}{\pgfqpoint{4.200320in}{2.294687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684424in}{1.879174in}}%
\pgfpathcurveto{\pgfqpoint{3.687028in}{1.879174in}}{\pgfqpoint{3.689527in}{1.880209in}}{\pgfqpoint{3.691368in}{1.882050in}}%
\pgfpathcurveto{\pgfqpoint{3.693210in}{1.883892in}}{\pgfqpoint{3.694245in}{1.886390in}}{\pgfqpoint{3.694245in}{1.888995in}}%
\pgfpathcurveto{\pgfqpoint{3.694245in}{1.891599in}}{\pgfqpoint{3.693210in}{1.894098in}}{\pgfqpoint{3.691368in}{1.895939in}}%
\pgfpathcurveto{\pgfqpoint{3.689527in}{1.897781in}}{\pgfqpoint{3.687028in}{1.898816in}}{\pgfqpoint{3.684424in}{1.898816in}}%
\pgfpathcurveto{\pgfqpoint{3.681819in}{1.898816in}}{\pgfqpoint{3.679321in}{1.897781in}}{\pgfqpoint{3.677479in}{1.895939in}}%
\pgfpathcurveto{\pgfqpoint{3.675638in}{1.894098in}}{\pgfqpoint{3.674603in}{1.891599in}}{\pgfqpoint{3.674603in}{1.888995in}}%
\pgfpathcurveto{\pgfqpoint{3.674603in}{1.886390in}}{\pgfqpoint{3.675638in}{1.883892in}}{\pgfqpoint{3.677479in}{1.882050in}}%
\pgfpathcurveto{\pgfqpoint{3.679321in}{1.880209in}}{\pgfqpoint{3.681819in}{1.879174in}}{\pgfqpoint{3.684424in}{1.879174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944657in}{1.866669in}}%
\pgfpathcurveto{\pgfqpoint{3.947261in}{1.866669in}}{\pgfqpoint{3.949759in}{1.867704in}}{\pgfqpoint{3.951601in}{1.869546in}}%
\pgfpathcurveto{\pgfqpoint{3.953443in}{1.871387in}}{\pgfqpoint{3.954477in}{1.873886in}}{\pgfqpoint{3.954477in}{1.876490in}}%
\pgfpathcurveto{\pgfqpoint{3.954477in}{1.879095in}}{\pgfqpoint{3.953443in}{1.881593in}}{\pgfqpoint{3.951601in}{1.883435in}}%
\pgfpathcurveto{\pgfqpoint{3.949759in}{1.885276in}}{\pgfqpoint{3.947261in}{1.886311in}}{\pgfqpoint{3.944657in}{1.886311in}}%
\pgfpathcurveto{\pgfqpoint{3.942052in}{1.886311in}}{\pgfqpoint{3.939554in}{1.885276in}}{\pgfqpoint{3.937712in}{1.883435in}}%
\pgfpathcurveto{\pgfqpoint{3.935870in}{1.881593in}}{\pgfqpoint{3.934836in}{1.879095in}}{\pgfqpoint{3.934836in}{1.876490in}}%
\pgfpathcurveto{\pgfqpoint{3.934836in}{1.873886in}}{\pgfqpoint{3.935870in}{1.871387in}}{\pgfqpoint{3.937712in}{1.869546in}}%
\pgfpathcurveto{\pgfqpoint{3.939554in}{1.867704in}}{\pgfqpoint{3.942052in}{1.866669in}}{\pgfqpoint{3.944657in}{1.866669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750902in}{1.698510in}}%
\pgfpathcurveto{\pgfqpoint{1.753507in}{1.698510in}}{\pgfqpoint{1.756005in}{1.699545in}}{\pgfqpoint{1.757846in}{1.701386in}}%
\pgfpathcurveto{\pgfqpoint{1.759688in}{1.703228in}}{\pgfqpoint{1.760723in}{1.705726in}}{\pgfqpoint{1.760723in}{1.708331in}}%
\pgfpathcurveto{\pgfqpoint{1.760723in}{1.710935in}}{\pgfqpoint{1.759688in}{1.713433in}}{\pgfqpoint{1.757846in}{1.715275in}}%
\pgfpathcurveto{\pgfqpoint{1.756005in}{1.717117in}}{\pgfqpoint{1.753507in}{1.718152in}}{\pgfqpoint{1.750902in}{1.718152in}}%
\pgfpathcurveto{\pgfqpoint{1.748297in}{1.718152in}}{\pgfqpoint{1.745799in}{1.717117in}}{\pgfqpoint{1.743958in}{1.715275in}}%
\pgfpathcurveto{\pgfqpoint{1.742116in}{1.713433in}}{\pgfqpoint{1.741081in}{1.710935in}}{\pgfqpoint{1.741081in}{1.708331in}}%
\pgfpathcurveto{\pgfqpoint{1.741081in}{1.705726in}}{\pgfqpoint{1.742116in}{1.703228in}}{\pgfqpoint{1.743958in}{1.701386in}}%
\pgfpathcurveto{\pgfqpoint{1.745799in}{1.699545in}}{\pgfqpoint{1.748297in}{1.698510in}}{\pgfqpoint{1.750902in}{1.698510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662331in}{2.664317in}}%
\pgfpathcurveto{\pgfqpoint{3.664936in}{2.664317in}}{\pgfqpoint{3.667434in}{2.665352in}}{\pgfqpoint{3.669276in}{2.667194in}}%
\pgfpathcurveto{\pgfqpoint{3.671117in}{2.669035in}}{\pgfqpoint{3.672152in}{2.671534in}}{\pgfqpoint{3.672152in}{2.674138in}}%
\pgfpathcurveto{\pgfqpoint{3.672152in}{2.676743in}}{\pgfqpoint{3.671117in}{2.679241in}}{\pgfqpoint{3.669276in}{2.681083in}}%
\pgfpathcurveto{\pgfqpoint{3.667434in}{2.682924in}}{\pgfqpoint{3.664936in}{2.683959in}}{\pgfqpoint{3.662331in}{2.683959in}}%
\pgfpathcurveto{\pgfqpoint{3.659727in}{2.683959in}}{\pgfqpoint{3.657228in}{2.682924in}}{\pgfqpoint{3.655387in}{2.681083in}}%
\pgfpathcurveto{\pgfqpoint{3.653545in}{2.679241in}}{\pgfqpoint{3.652510in}{2.676743in}}{\pgfqpoint{3.652510in}{2.674138in}}%
\pgfpathcurveto{\pgfqpoint{3.652510in}{2.671534in}}{\pgfqpoint{3.653545in}{2.669035in}}{\pgfqpoint{3.655387in}{2.667194in}}%
\pgfpathcurveto{\pgfqpoint{3.657228in}{2.665352in}}{\pgfqpoint{3.659727in}{2.664317in}}{\pgfqpoint{3.662331in}{2.664317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629323in}{2.851519in}}%
\pgfpathcurveto{\pgfqpoint{3.631928in}{2.851519in}}{\pgfqpoint{3.634426in}{2.852554in}}{\pgfqpoint{3.636267in}{2.854395in}}%
\pgfpathcurveto{\pgfqpoint{3.638109in}{2.856237in}}{\pgfqpoint{3.639144in}{2.858735in}}{\pgfqpoint{3.639144in}{2.861340in}}%
\pgfpathcurveto{\pgfqpoint{3.639144in}{2.863944in}}{\pgfqpoint{3.638109in}{2.866443in}}{\pgfqpoint{3.636267in}{2.868284in}}%
\pgfpathcurveto{\pgfqpoint{3.634426in}{2.870126in}}{\pgfqpoint{3.631928in}{2.871161in}}{\pgfqpoint{3.629323in}{2.871161in}}%
\pgfpathcurveto{\pgfqpoint{3.626718in}{2.871161in}}{\pgfqpoint{3.624220in}{2.870126in}}{\pgfqpoint{3.622379in}{2.868284in}}%
\pgfpathcurveto{\pgfqpoint{3.620537in}{2.866443in}}{\pgfqpoint{3.619502in}{2.863944in}}{\pgfqpoint{3.619502in}{2.861340in}}%
\pgfpathcurveto{\pgfqpoint{3.619502in}{2.858735in}}{\pgfqpoint{3.620537in}{2.856237in}}{\pgfqpoint{3.622379in}{2.854395in}}%
\pgfpathcurveto{\pgfqpoint{3.624220in}{2.852554in}}{\pgfqpoint{3.626718in}{2.851519in}}{\pgfqpoint{3.629323in}{2.851519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607453in}{3.048581in}}%
\pgfpathcurveto{\pgfqpoint{2.610057in}{3.048581in}}{\pgfqpoint{2.612556in}{3.049616in}}{\pgfqpoint{2.614397in}{3.051458in}}%
\pgfpathcurveto{\pgfqpoint{2.616239in}{3.053299in}}{\pgfqpoint{2.617274in}{3.055798in}}{\pgfqpoint{2.617274in}{3.058402in}}%
\pgfpathcurveto{\pgfqpoint{2.617274in}{3.061007in}}{\pgfqpoint{2.616239in}{3.063505in}}{\pgfqpoint{2.614397in}{3.065347in}}%
\pgfpathcurveto{\pgfqpoint{2.612556in}{3.067188in}}{\pgfqpoint{2.610057in}{3.068223in}}{\pgfqpoint{2.607453in}{3.068223in}}%
\pgfpathcurveto{\pgfqpoint{2.604848in}{3.068223in}}{\pgfqpoint{2.602350in}{3.067188in}}{\pgfqpoint{2.600509in}{3.065347in}}%
\pgfpathcurveto{\pgfqpoint{2.598667in}{3.063505in}}{\pgfqpoint{2.597632in}{3.061007in}}{\pgfqpoint{2.597632in}{3.058402in}}%
\pgfpathcurveto{\pgfqpoint{2.597632in}{3.055798in}}{\pgfqpoint{2.598667in}{3.053299in}}{\pgfqpoint{2.600509in}{3.051458in}}%
\pgfpathcurveto{\pgfqpoint{2.602350in}{3.049616in}}{\pgfqpoint{2.604848in}{3.048581in}}{\pgfqpoint{2.607453in}{3.048581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081618in}{3.147625in}}%
\pgfpathcurveto{\pgfqpoint{3.084222in}{3.147625in}}{\pgfqpoint{3.086721in}{3.148660in}}{\pgfqpoint{3.088562in}{3.150502in}}%
\pgfpathcurveto{\pgfqpoint{3.090404in}{3.152343in}}{\pgfqpoint{3.091439in}{3.154841in}}{\pgfqpoint{3.091439in}{3.157446in}}%
\pgfpathcurveto{\pgfqpoint{3.091439in}{3.160051in}}{\pgfqpoint{3.090404in}{3.162549in}}{\pgfqpoint{3.088562in}{3.164390in}}%
\pgfpathcurveto{\pgfqpoint{3.086721in}{3.166232in}}{\pgfqpoint{3.084222in}{3.167267in}}{\pgfqpoint{3.081618in}{3.167267in}}%
\pgfpathcurveto{\pgfqpoint{3.079013in}{3.167267in}}{\pgfqpoint{3.076515in}{3.166232in}}{\pgfqpoint{3.074673in}{3.164390in}}%
\pgfpathcurveto{\pgfqpoint{3.072832in}{3.162549in}}{\pgfqpoint{3.071797in}{3.160051in}}{\pgfqpoint{3.071797in}{3.157446in}}%
\pgfpathcurveto{\pgfqpoint{3.071797in}{3.154841in}}{\pgfqpoint{3.072832in}{3.152343in}}{\pgfqpoint{3.074673in}{3.150502in}}%
\pgfpathcurveto{\pgfqpoint{3.076515in}{3.148660in}}{\pgfqpoint{3.079013in}{3.147625in}}{\pgfqpoint{3.081618in}{3.147625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082478in}{3.532336in}}%
\pgfpathcurveto{\pgfqpoint{3.085082in}{3.532336in}}{\pgfqpoint{3.087580in}{3.533371in}}{\pgfqpoint{3.089422in}{3.535212in}}%
\pgfpathcurveto{\pgfqpoint{3.091264in}{3.537054in}}{\pgfqpoint{3.092298in}{3.539552in}}{\pgfqpoint{3.092298in}{3.542157in}}%
\pgfpathcurveto{\pgfqpoint{3.092298in}{3.544761in}}{\pgfqpoint{3.091264in}{3.547259in}}{\pgfqpoint{3.089422in}{3.549101in}}%
\pgfpathcurveto{\pgfqpoint{3.087580in}{3.550943in}}{\pgfqpoint{3.085082in}{3.551978in}}{\pgfqpoint{3.082478in}{3.551978in}}%
\pgfpathcurveto{\pgfqpoint{3.079873in}{3.551978in}}{\pgfqpoint{3.077375in}{3.550943in}}{\pgfqpoint{3.075533in}{3.549101in}}%
\pgfpathcurveto{\pgfqpoint{3.073691in}{3.547259in}}{\pgfqpoint{3.072657in}{3.544761in}}{\pgfqpoint{3.072657in}{3.542157in}}%
\pgfpathcurveto{\pgfqpoint{3.072657in}{3.539552in}}{\pgfqpoint{3.073691in}{3.537054in}}{\pgfqpoint{3.075533in}{3.535212in}}%
\pgfpathcurveto{\pgfqpoint{3.077375in}{3.533371in}}{\pgfqpoint{3.079873in}{3.532336in}}{\pgfqpoint{3.082478in}{3.532336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375762in}{2.307363in}}%
\pgfpathcurveto{\pgfqpoint{4.378367in}{2.307363in}}{\pgfqpoint{4.380865in}{2.308398in}}{\pgfqpoint{4.382707in}{2.310239in}}%
\pgfpathcurveto{\pgfqpoint{4.384549in}{2.312081in}}{\pgfqpoint{4.385583in}{2.314579in}}{\pgfqpoint{4.385583in}{2.317184in}}%
\pgfpathcurveto{\pgfqpoint{4.385583in}{2.319788in}}{\pgfqpoint{4.384549in}{2.322287in}}{\pgfqpoint{4.382707in}{2.324128in}}%
\pgfpathcurveto{\pgfqpoint{4.380865in}{2.325970in}}{\pgfqpoint{4.378367in}{2.327005in}}{\pgfqpoint{4.375762in}{2.327005in}}%
\pgfpathcurveto{\pgfqpoint{4.373158in}{2.327005in}}{\pgfqpoint{4.370660in}{2.325970in}}{\pgfqpoint{4.368818in}{2.324128in}}%
\pgfpathcurveto{\pgfqpoint{4.366976in}{2.322287in}}{\pgfqpoint{4.365942in}{2.319788in}}{\pgfqpoint{4.365942in}{2.317184in}}%
\pgfpathcurveto{\pgfqpoint{4.365942in}{2.314579in}}{\pgfqpoint{4.366976in}{2.312081in}}{\pgfqpoint{4.368818in}{2.310239in}}%
\pgfpathcurveto{\pgfqpoint{4.370660in}{2.308398in}}{\pgfqpoint{4.373158in}{2.307363in}}{\pgfqpoint{4.375762in}{2.307363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686019in}{3.107026in}}%
\pgfpathcurveto{\pgfqpoint{1.688624in}{3.107026in}}{\pgfqpoint{1.691122in}{3.108061in}}{\pgfqpoint{1.692964in}{3.109902in}}%
\pgfpathcurveto{\pgfqpoint{1.694805in}{3.111744in}}{\pgfqpoint{1.695840in}{3.114242in}}{\pgfqpoint{1.695840in}{3.116847in}}%
\pgfpathcurveto{\pgfqpoint{1.695840in}{3.119451in}}{\pgfqpoint{1.694805in}{3.121949in}}{\pgfqpoint{1.692964in}{3.123791in}}%
\pgfpathcurveto{\pgfqpoint{1.691122in}{3.125633in}}{\pgfqpoint{1.688624in}{3.126668in}}{\pgfqpoint{1.686019in}{3.126668in}}%
\pgfpathcurveto{\pgfqpoint{1.683415in}{3.126668in}}{\pgfqpoint{1.680916in}{3.125633in}}{\pgfqpoint{1.679075in}{3.123791in}}%
\pgfpathcurveto{\pgfqpoint{1.677233in}{3.121949in}}{\pgfqpoint{1.676198in}{3.119451in}}{\pgfqpoint{1.676198in}{3.116847in}}%
\pgfpathcurveto{\pgfqpoint{1.676198in}{3.114242in}}{\pgfqpoint{1.677233in}{3.111744in}}{\pgfqpoint{1.679075in}{3.109902in}}%
\pgfpathcurveto{\pgfqpoint{1.680916in}{3.108061in}}{\pgfqpoint{1.683415in}{3.107026in}}{\pgfqpoint{1.686019in}{3.107026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347693in}{1.077317in}}%
\pgfpathcurveto{\pgfqpoint{1.350298in}{1.077317in}}{\pgfqpoint{1.352796in}{1.078352in}}{\pgfqpoint{1.354638in}{1.080194in}}%
\pgfpathcurveto{\pgfqpoint{1.356479in}{1.082035in}}{\pgfqpoint{1.357514in}{1.084534in}}{\pgfqpoint{1.357514in}{1.087138in}}%
\pgfpathcurveto{\pgfqpoint{1.357514in}{1.089743in}}{\pgfqpoint{1.356479in}{1.092241in}}{\pgfqpoint{1.354638in}{1.094083in}}%
\pgfpathcurveto{\pgfqpoint{1.352796in}{1.095924in}}{\pgfqpoint{1.350298in}{1.096959in}}{\pgfqpoint{1.347693in}{1.096959in}}%
\pgfpathcurveto{\pgfqpoint{1.345089in}{1.096959in}}{\pgfqpoint{1.342590in}{1.095924in}}{\pgfqpoint{1.340749in}{1.094083in}}%
\pgfpathcurveto{\pgfqpoint{1.338907in}{1.092241in}}{\pgfqpoint{1.337872in}{1.089743in}}{\pgfqpoint{1.337872in}{1.087138in}}%
\pgfpathcurveto{\pgfqpoint{1.337872in}{1.084534in}}{\pgfqpoint{1.338907in}{1.082035in}}{\pgfqpoint{1.340749in}{1.080194in}}%
\pgfpathcurveto{\pgfqpoint{1.342590in}{1.078352in}}{\pgfqpoint{1.345089in}{1.077317in}}{\pgfqpoint{1.347693in}{1.077317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743997in}{1.733349in}}%
\pgfpathcurveto{\pgfqpoint{3.746601in}{1.733349in}}{\pgfqpoint{3.749100in}{1.734384in}}{\pgfqpoint{3.750941in}{1.736225in}}%
\pgfpathcurveto{\pgfqpoint{3.752783in}{1.738067in}}{\pgfqpoint{3.753818in}{1.740565in}}{\pgfqpoint{3.753818in}{1.743170in}}%
\pgfpathcurveto{\pgfqpoint{3.753818in}{1.745774in}}{\pgfqpoint{3.752783in}{1.748272in}}{\pgfqpoint{3.750941in}{1.750114in}}%
\pgfpathcurveto{\pgfqpoint{3.749100in}{1.751956in}}{\pgfqpoint{3.746601in}{1.752991in}}{\pgfqpoint{3.743997in}{1.752991in}}%
\pgfpathcurveto{\pgfqpoint{3.741392in}{1.752991in}}{\pgfqpoint{3.738894in}{1.751956in}}{\pgfqpoint{3.737052in}{1.750114in}}%
\pgfpathcurveto{\pgfqpoint{3.735211in}{1.748272in}}{\pgfqpoint{3.734176in}{1.745774in}}{\pgfqpoint{3.734176in}{1.743170in}}%
\pgfpathcurveto{\pgfqpoint{3.734176in}{1.740565in}}{\pgfqpoint{3.735211in}{1.738067in}}{\pgfqpoint{3.737052in}{1.736225in}}%
\pgfpathcurveto{\pgfqpoint{3.738894in}{1.734384in}}{\pgfqpoint{3.741392in}{1.733349in}}{\pgfqpoint{3.743997in}{1.733349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893923in}{3.335642in}}%
\pgfpathcurveto{\pgfqpoint{2.896528in}{3.335642in}}{\pgfqpoint{2.899026in}{3.336677in}}{\pgfqpoint{2.900868in}{3.338518in}}%
\pgfpathcurveto{\pgfqpoint{2.902709in}{3.340360in}}{\pgfqpoint{2.903744in}{3.342858in}}{\pgfqpoint{2.903744in}{3.345463in}}%
\pgfpathcurveto{\pgfqpoint{2.903744in}{3.348067in}}{\pgfqpoint{2.902709in}{3.350566in}}{\pgfqpoint{2.900868in}{3.352407in}}%
\pgfpathcurveto{\pgfqpoint{2.899026in}{3.354249in}}{\pgfqpoint{2.896528in}{3.355284in}}{\pgfqpoint{2.893923in}{3.355284in}}%
\pgfpathcurveto{\pgfqpoint{2.891319in}{3.355284in}}{\pgfqpoint{2.888820in}{3.354249in}}{\pgfqpoint{2.886979in}{3.352407in}}%
\pgfpathcurveto{\pgfqpoint{2.885137in}{3.350566in}}{\pgfqpoint{2.884102in}{3.348067in}}{\pgfqpoint{2.884102in}{3.345463in}}%
\pgfpathcurveto{\pgfqpoint{2.884102in}{3.342858in}}{\pgfqpoint{2.885137in}{3.340360in}}{\pgfqpoint{2.886979in}{3.338518in}}%
\pgfpathcurveto{\pgfqpoint{2.888820in}{3.336677in}}{\pgfqpoint{2.891319in}{3.335642in}}{\pgfqpoint{2.893923in}{3.335642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300119in}{3.066675in}}%
\pgfpathcurveto{\pgfqpoint{3.302723in}{3.066675in}}{\pgfqpoint{3.305222in}{3.067710in}}{\pgfqpoint{3.307063in}{3.069552in}}%
\pgfpathcurveto{\pgfqpoint{3.308905in}{3.071393in}}{\pgfqpoint{3.309940in}{3.073892in}}{\pgfqpoint{3.309940in}{3.076496in}}%
\pgfpathcurveto{\pgfqpoint{3.309940in}{3.079101in}}{\pgfqpoint{3.308905in}{3.081599in}}{\pgfqpoint{3.307063in}{3.083441in}}%
\pgfpathcurveto{\pgfqpoint{3.305222in}{3.085282in}}{\pgfqpoint{3.302723in}{3.086317in}}{\pgfqpoint{3.300119in}{3.086317in}}%
\pgfpathcurveto{\pgfqpoint{3.297514in}{3.086317in}}{\pgfqpoint{3.295016in}{3.085282in}}{\pgfqpoint{3.293174in}{3.083441in}}%
\pgfpathcurveto{\pgfqpoint{3.291333in}{3.081599in}}{\pgfqpoint{3.290298in}{3.079101in}}{\pgfqpoint{3.290298in}{3.076496in}}%
\pgfpathcurveto{\pgfqpoint{3.290298in}{3.073892in}}{\pgfqpoint{3.291333in}{3.071393in}}{\pgfqpoint{3.293174in}{3.069552in}}%
\pgfpathcurveto{\pgfqpoint{3.295016in}{3.067710in}}{\pgfqpoint{3.297514in}{3.066675in}}{\pgfqpoint{3.300119in}{3.066675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647362in}{4.347880in}}%
\pgfpathcurveto{\pgfqpoint{2.649967in}{4.347880in}}{\pgfqpoint{2.652465in}{4.348915in}}{\pgfqpoint{2.654307in}{4.350757in}}%
\pgfpathcurveto{\pgfqpoint{2.656148in}{4.352599in}}{\pgfqpoint{2.657183in}{4.355097in}}{\pgfqpoint{2.657183in}{4.357701in}}%
\pgfpathcurveto{\pgfqpoint{2.657183in}{4.360306in}}{\pgfqpoint{2.656148in}{4.362804in}}{\pgfqpoint{2.654307in}{4.364646in}}%
\pgfpathcurveto{\pgfqpoint{2.652465in}{4.366487in}}{\pgfqpoint{2.649967in}{4.367522in}}{\pgfqpoint{2.647362in}{4.367522in}}%
\pgfpathcurveto{\pgfqpoint{2.644758in}{4.367522in}}{\pgfqpoint{2.642260in}{4.366487in}}{\pgfqpoint{2.640418in}{4.364646in}}%
\pgfpathcurveto{\pgfqpoint{2.638576in}{4.362804in}}{\pgfqpoint{2.637541in}{4.360306in}}{\pgfqpoint{2.637541in}{4.357701in}}%
\pgfpathcurveto{\pgfqpoint{2.637541in}{4.355097in}}{\pgfqpoint{2.638576in}{4.352599in}}{\pgfqpoint{2.640418in}{4.350757in}}%
\pgfpathcurveto{\pgfqpoint{2.642260in}{4.348915in}}{\pgfqpoint{2.644758in}{4.347880in}}{\pgfqpoint{2.647362in}{4.347880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623560in}{1.871577in}}%
\pgfpathcurveto{\pgfqpoint{3.626164in}{1.871577in}}{\pgfqpoint{3.628663in}{1.872612in}}{\pgfqpoint{3.630504in}{1.874454in}}%
\pgfpathcurveto{\pgfqpoint{3.632346in}{1.876296in}}{\pgfqpoint{3.633381in}{1.878794in}}{\pgfqpoint{3.633381in}{1.881398in}}%
\pgfpathcurveto{\pgfqpoint{3.633381in}{1.884003in}}{\pgfqpoint{3.632346in}{1.886501in}}{\pgfqpoint{3.630504in}{1.888343in}}%
\pgfpathcurveto{\pgfqpoint{3.628663in}{1.890185in}}{\pgfqpoint{3.626164in}{1.891219in}}{\pgfqpoint{3.623560in}{1.891219in}}%
\pgfpathcurveto{\pgfqpoint{3.620955in}{1.891219in}}{\pgfqpoint{3.618457in}{1.890185in}}{\pgfqpoint{3.616615in}{1.888343in}}%
\pgfpathcurveto{\pgfqpoint{3.614774in}{1.886501in}}{\pgfqpoint{3.613739in}{1.884003in}}{\pgfqpoint{3.613739in}{1.881398in}}%
\pgfpathcurveto{\pgfqpoint{3.613739in}{1.878794in}}{\pgfqpoint{3.614774in}{1.876296in}}{\pgfqpoint{3.616615in}{1.874454in}}%
\pgfpathcurveto{\pgfqpoint{3.618457in}{1.872612in}}{\pgfqpoint{3.620955in}{1.871577in}}{\pgfqpoint{3.623560in}{1.871577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686026in}{2.339168in}}%
\pgfpathcurveto{\pgfqpoint{3.688631in}{2.339168in}}{\pgfqpoint{3.691129in}{2.340202in}}{\pgfqpoint{3.692971in}{2.342044in}}%
\pgfpathcurveto{\pgfqpoint{3.694812in}{2.343886in}}{\pgfqpoint{3.695847in}{2.346384in}}{\pgfqpoint{3.695847in}{2.348989in}}%
\pgfpathcurveto{\pgfqpoint{3.695847in}{2.351593in}}{\pgfqpoint{3.694812in}{2.354091in}}{\pgfqpoint{3.692971in}{2.355933in}}%
\pgfpathcurveto{\pgfqpoint{3.691129in}{2.357775in}}{\pgfqpoint{3.688631in}{2.358809in}}{\pgfqpoint{3.686026in}{2.358809in}}%
\pgfpathcurveto{\pgfqpoint{3.683422in}{2.358809in}}{\pgfqpoint{3.680924in}{2.357775in}}{\pgfqpoint{3.679082in}{2.355933in}}%
\pgfpathcurveto{\pgfqpoint{3.677240in}{2.354091in}}{\pgfqpoint{3.676205in}{2.351593in}}{\pgfqpoint{3.676205in}{2.348989in}}%
\pgfpathcurveto{\pgfqpoint{3.676205in}{2.346384in}}{\pgfqpoint{3.677240in}{2.343886in}}{\pgfqpoint{3.679082in}{2.342044in}}%
\pgfpathcurveto{\pgfqpoint{3.680924in}{2.340202in}}{\pgfqpoint{3.683422in}{2.339168in}}{\pgfqpoint{3.686026in}{2.339168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545412in}{1.933235in}}%
\pgfpathcurveto{\pgfqpoint{4.548016in}{1.933235in}}{\pgfqpoint{4.550514in}{1.934270in}}{\pgfqpoint{4.552356in}{1.936111in}}%
\pgfpathcurveto{\pgfqpoint{4.554198in}{1.937953in}}{\pgfqpoint{4.555232in}{1.940451in}}{\pgfqpoint{4.555232in}{1.943056in}}%
\pgfpathcurveto{\pgfqpoint{4.555232in}{1.945660in}}{\pgfqpoint{4.554198in}{1.948159in}}{\pgfqpoint{4.552356in}{1.950000in}}%
\pgfpathcurveto{\pgfqpoint{4.550514in}{1.951842in}}{\pgfqpoint{4.548016in}{1.952877in}}{\pgfqpoint{4.545412in}{1.952877in}}%
\pgfpathcurveto{\pgfqpoint{4.542807in}{1.952877in}}{\pgfqpoint{4.540309in}{1.951842in}}{\pgfqpoint{4.538467in}{1.950000in}}%
\pgfpathcurveto{\pgfqpoint{4.536625in}{1.948159in}}{\pgfqpoint{4.535591in}{1.945660in}}{\pgfqpoint{4.535591in}{1.943056in}}%
\pgfpathcurveto{\pgfqpoint{4.535591in}{1.940451in}}{\pgfqpoint{4.536625in}{1.937953in}}{\pgfqpoint{4.538467in}{1.936111in}}%
\pgfpathcurveto{\pgfqpoint{4.540309in}{1.934270in}}{\pgfqpoint{4.542807in}{1.933235in}}{\pgfqpoint{4.545412in}{1.933235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074182in}{2.189628in}}%
\pgfpathcurveto{\pgfqpoint{4.076786in}{2.189628in}}{\pgfqpoint{4.079285in}{2.190663in}}{\pgfqpoint{4.081126in}{2.192504in}}%
\pgfpathcurveto{\pgfqpoint{4.082968in}{2.194346in}}{\pgfqpoint{4.084003in}{2.196844in}}{\pgfqpoint{4.084003in}{2.199449in}}%
\pgfpathcurveto{\pgfqpoint{4.084003in}{2.202053in}}{\pgfqpoint{4.082968in}{2.204551in}}{\pgfqpoint{4.081126in}{2.206393in}}%
\pgfpathcurveto{\pgfqpoint{4.079285in}{2.208235in}}{\pgfqpoint{4.076786in}{2.209270in}}{\pgfqpoint{4.074182in}{2.209270in}}%
\pgfpathcurveto{\pgfqpoint{4.071577in}{2.209270in}}{\pgfqpoint{4.069079in}{2.208235in}}{\pgfqpoint{4.067237in}{2.206393in}}%
\pgfpathcurveto{\pgfqpoint{4.065396in}{2.204551in}}{\pgfqpoint{4.064361in}{2.202053in}}{\pgfqpoint{4.064361in}{2.199449in}}%
\pgfpathcurveto{\pgfqpoint{4.064361in}{2.196844in}}{\pgfqpoint{4.065396in}{2.194346in}}{\pgfqpoint{4.067237in}{2.192504in}}%
\pgfpathcurveto{\pgfqpoint{4.069079in}{2.190663in}}{\pgfqpoint{4.071577in}{2.189628in}}{\pgfqpoint{4.074182in}{2.189628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645128in}{1.968746in}}%
\pgfpathcurveto{\pgfqpoint{1.647733in}{1.968746in}}{\pgfqpoint{1.650231in}{1.969781in}}{\pgfqpoint{1.652073in}{1.971622in}}%
\pgfpathcurveto{\pgfqpoint{1.653915in}{1.973464in}}{\pgfqpoint{1.654949in}{1.975962in}}{\pgfqpoint{1.654949in}{1.978567in}}%
\pgfpathcurveto{\pgfqpoint{1.654949in}{1.981171in}}{\pgfqpoint{1.653915in}{1.983670in}}{\pgfqpoint{1.652073in}{1.985511in}}%
\pgfpathcurveto{\pgfqpoint{1.650231in}{1.987353in}}{\pgfqpoint{1.647733in}{1.988388in}}{\pgfqpoint{1.645128in}{1.988388in}}%
\pgfpathcurveto{\pgfqpoint{1.642524in}{1.988388in}}{\pgfqpoint{1.640026in}{1.987353in}}{\pgfqpoint{1.638184in}{1.985511in}}%
\pgfpathcurveto{\pgfqpoint{1.636342in}{1.983670in}}{\pgfqpoint{1.635308in}{1.981171in}}{\pgfqpoint{1.635308in}{1.978567in}}%
\pgfpathcurveto{\pgfqpoint{1.635308in}{1.975962in}}{\pgfqpoint{1.636342in}{1.973464in}}{\pgfqpoint{1.638184in}{1.971622in}}%
\pgfpathcurveto{\pgfqpoint{1.640026in}{1.969781in}}{\pgfqpoint{1.642524in}{1.968746in}}{\pgfqpoint{1.645128in}{1.968746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286647in}{2.874950in}}%
\pgfpathcurveto{\pgfqpoint{2.289251in}{2.874950in}}{\pgfqpoint{2.291749in}{2.875984in}}{\pgfqpoint{2.293591in}{2.877826in}}%
\pgfpathcurveto{\pgfqpoint{2.295433in}{2.879668in}}{\pgfqpoint{2.296468in}{2.882166in}}{\pgfqpoint{2.296468in}{2.884771in}}%
\pgfpathcurveto{\pgfqpoint{2.296468in}{2.887375in}}{\pgfqpoint{2.295433in}{2.889873in}}{\pgfqpoint{2.293591in}{2.891715in}}%
\pgfpathcurveto{\pgfqpoint{2.291749in}{2.893557in}}{\pgfqpoint{2.289251in}{2.894592in}}{\pgfqpoint{2.286647in}{2.894592in}}%
\pgfpathcurveto{\pgfqpoint{2.284042in}{2.894592in}}{\pgfqpoint{2.281544in}{2.893557in}}{\pgfqpoint{2.279702in}{2.891715in}}%
\pgfpathcurveto{\pgfqpoint{2.277861in}{2.889873in}}{\pgfqpoint{2.276826in}{2.887375in}}{\pgfqpoint{2.276826in}{2.884771in}}%
\pgfpathcurveto{\pgfqpoint{2.276826in}{2.882166in}}{\pgfqpoint{2.277861in}{2.879668in}}{\pgfqpoint{2.279702in}{2.877826in}}%
\pgfpathcurveto{\pgfqpoint{2.281544in}{2.875984in}}{\pgfqpoint{2.284042in}{2.874950in}}{\pgfqpoint{2.286647in}{2.874950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978125in}{3.612923in}}%
\pgfpathcurveto{\pgfqpoint{2.980730in}{3.612923in}}{\pgfqpoint{2.983228in}{3.613958in}}{\pgfqpoint{2.985070in}{3.615800in}}%
\pgfpathcurveto{\pgfqpoint{2.986911in}{3.617642in}}{\pgfqpoint{2.987946in}{3.620140in}}{\pgfqpoint{2.987946in}{3.622744in}}%
\pgfpathcurveto{\pgfqpoint{2.987946in}{3.625349in}}{\pgfqpoint{2.986911in}{3.627847in}}{\pgfqpoint{2.985070in}{3.629689in}}%
\pgfpathcurveto{\pgfqpoint{2.983228in}{3.631530in}}{\pgfqpoint{2.980730in}{3.632565in}}{\pgfqpoint{2.978125in}{3.632565in}}%
\pgfpathcurveto{\pgfqpoint{2.975521in}{3.632565in}}{\pgfqpoint{2.973022in}{3.631530in}}{\pgfqpoint{2.971181in}{3.629689in}}%
\pgfpathcurveto{\pgfqpoint{2.969339in}{3.627847in}}{\pgfqpoint{2.968304in}{3.625349in}}{\pgfqpoint{2.968304in}{3.622744in}}%
\pgfpathcurveto{\pgfqpoint{2.968304in}{3.620140in}}{\pgfqpoint{2.969339in}{3.617642in}}{\pgfqpoint{2.971181in}{3.615800in}}%
\pgfpathcurveto{\pgfqpoint{2.973022in}{3.613958in}}{\pgfqpoint{2.975521in}{3.612923in}}{\pgfqpoint{2.978125in}{3.612923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167961in}{2.210197in}}%
\pgfpathcurveto{\pgfqpoint{4.170566in}{2.210197in}}{\pgfqpoint{4.173064in}{2.211232in}}{\pgfqpoint{4.174906in}{2.213074in}}%
\pgfpathcurveto{\pgfqpoint{4.176748in}{2.214916in}}{\pgfqpoint{4.177782in}{2.217414in}}{\pgfqpoint{4.177782in}{2.220018in}}%
\pgfpathcurveto{\pgfqpoint{4.177782in}{2.222623in}}{\pgfqpoint{4.176748in}{2.225121in}}{\pgfqpoint{4.174906in}{2.226963in}}%
\pgfpathcurveto{\pgfqpoint{4.173064in}{2.228805in}}{\pgfqpoint{4.170566in}{2.229839in}}{\pgfqpoint{4.167961in}{2.229839in}}%
\pgfpathcurveto{\pgfqpoint{4.165357in}{2.229839in}}{\pgfqpoint{4.162859in}{2.228805in}}{\pgfqpoint{4.161017in}{2.226963in}}%
\pgfpathcurveto{\pgfqpoint{4.159175in}{2.225121in}}{\pgfqpoint{4.158141in}{2.222623in}}{\pgfqpoint{4.158141in}{2.220018in}}%
\pgfpathcurveto{\pgfqpoint{4.158141in}{2.217414in}}{\pgfqpoint{4.159175in}{2.214916in}}{\pgfqpoint{4.161017in}{2.213074in}}%
\pgfpathcurveto{\pgfqpoint{4.162859in}{2.211232in}}{\pgfqpoint{4.165357in}{2.210197in}}{\pgfqpoint{4.167961in}{2.210197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581331in}{2.784491in}}%
\pgfpathcurveto{\pgfqpoint{2.583935in}{2.784491in}}{\pgfqpoint{2.586433in}{2.785526in}}{\pgfqpoint{2.588275in}{2.787368in}}%
\pgfpathcurveto{\pgfqpoint{2.590117in}{2.789210in}}{\pgfqpoint{2.591152in}{2.791708in}}{\pgfqpoint{2.591152in}{2.794312in}}%
\pgfpathcurveto{\pgfqpoint{2.591152in}{2.796917in}}{\pgfqpoint{2.590117in}{2.799415in}}{\pgfqpoint{2.588275in}{2.801257in}}%
\pgfpathcurveto{\pgfqpoint{2.586433in}{2.803099in}}{\pgfqpoint{2.583935in}{2.804133in}}{\pgfqpoint{2.581331in}{2.804133in}}%
\pgfpathcurveto{\pgfqpoint{2.578726in}{2.804133in}}{\pgfqpoint{2.576228in}{2.803099in}}{\pgfqpoint{2.574386in}{2.801257in}}%
\pgfpathcurveto{\pgfqpoint{2.572544in}{2.799415in}}{\pgfqpoint{2.571510in}{2.796917in}}{\pgfqpoint{2.571510in}{2.794312in}}%
\pgfpathcurveto{\pgfqpoint{2.571510in}{2.791708in}}{\pgfqpoint{2.572544in}{2.789210in}}{\pgfqpoint{2.574386in}{2.787368in}}%
\pgfpathcurveto{\pgfqpoint{2.576228in}{2.785526in}}{\pgfqpoint{2.578726in}{2.784491in}}{\pgfqpoint{2.581331in}{2.784491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281207in}{2.846722in}}%
\pgfpathcurveto{\pgfqpoint{2.283811in}{2.846722in}}{\pgfqpoint{2.286310in}{2.847757in}}{\pgfqpoint{2.288151in}{2.849598in}}%
\pgfpathcurveto{\pgfqpoint{2.289993in}{2.851440in}}{\pgfqpoint{2.291028in}{2.853938in}}{\pgfqpoint{2.291028in}{2.856543in}}%
\pgfpathcurveto{\pgfqpoint{2.291028in}{2.859147in}}{\pgfqpoint{2.289993in}{2.861645in}}{\pgfqpoint{2.288151in}{2.863487in}}%
\pgfpathcurveto{\pgfqpoint{2.286310in}{2.865329in}}{\pgfqpoint{2.283811in}{2.866364in}}{\pgfqpoint{2.281207in}{2.866364in}}%
\pgfpathcurveto{\pgfqpoint{2.278602in}{2.866364in}}{\pgfqpoint{2.276104in}{2.865329in}}{\pgfqpoint{2.274262in}{2.863487in}}%
\pgfpathcurveto{\pgfqpoint{2.272421in}{2.861645in}}{\pgfqpoint{2.271386in}{2.859147in}}{\pgfqpoint{2.271386in}{2.856543in}}%
\pgfpathcurveto{\pgfqpoint{2.271386in}{2.853938in}}{\pgfqpoint{2.272421in}{2.851440in}}{\pgfqpoint{2.274262in}{2.849598in}}%
\pgfpathcurveto{\pgfqpoint{2.276104in}{2.847757in}}{\pgfqpoint{2.278602in}{2.846722in}}{\pgfqpoint{2.281207in}{2.846722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666918in}{3.365992in}}%
\pgfpathcurveto{\pgfqpoint{2.669523in}{3.365992in}}{\pgfqpoint{2.672021in}{3.367027in}}{\pgfqpoint{2.673863in}{3.368869in}}%
\pgfpathcurveto{\pgfqpoint{2.675704in}{3.370710in}}{\pgfqpoint{2.676739in}{3.373209in}}{\pgfqpoint{2.676739in}{3.375813in}}%
\pgfpathcurveto{\pgfqpoint{2.676739in}{3.378418in}}{\pgfqpoint{2.675704in}{3.380916in}}{\pgfqpoint{2.673863in}{3.382758in}}%
\pgfpathcurveto{\pgfqpoint{2.672021in}{3.384599in}}{\pgfqpoint{2.669523in}{3.385634in}}{\pgfqpoint{2.666918in}{3.385634in}}%
\pgfpathcurveto{\pgfqpoint{2.664314in}{3.385634in}}{\pgfqpoint{2.661815in}{3.384599in}}{\pgfqpoint{2.659974in}{3.382758in}}%
\pgfpathcurveto{\pgfqpoint{2.658132in}{3.380916in}}{\pgfqpoint{2.657097in}{3.378418in}}{\pgfqpoint{2.657097in}{3.375813in}}%
\pgfpathcurveto{\pgfqpoint{2.657097in}{3.373209in}}{\pgfqpoint{2.658132in}{3.370710in}}{\pgfqpoint{2.659974in}{3.368869in}}%
\pgfpathcurveto{\pgfqpoint{2.661815in}{3.367027in}}{\pgfqpoint{2.664314in}{3.365992in}}{\pgfqpoint{2.666918in}{3.365992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859365in}{2.227255in}}%
\pgfpathcurveto{\pgfqpoint{1.861970in}{2.227255in}}{\pgfqpoint{1.864468in}{2.228289in}}{\pgfqpoint{1.866310in}{2.230131in}}%
\pgfpathcurveto{\pgfqpoint{1.868151in}{2.231973in}}{\pgfqpoint{1.869186in}{2.234471in}}{\pgfqpoint{1.869186in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{1.869186in}{2.239680in}}{\pgfqpoint{1.868151in}{2.242178in}}{\pgfqpoint{1.866310in}{2.244020in}}%
\pgfpathcurveto{\pgfqpoint{1.864468in}{2.245862in}}{\pgfqpoint{1.861970in}{2.246897in}}{\pgfqpoint{1.859365in}{2.246897in}}%
\pgfpathcurveto{\pgfqpoint{1.856761in}{2.246897in}}{\pgfqpoint{1.854263in}{2.245862in}}{\pgfqpoint{1.852421in}{2.244020in}}%
\pgfpathcurveto{\pgfqpoint{1.850579in}{2.242178in}}{\pgfqpoint{1.849544in}{2.239680in}}{\pgfqpoint{1.849544in}{2.237076in}}%
\pgfpathcurveto{\pgfqpoint{1.849544in}{2.234471in}}{\pgfqpoint{1.850579in}{2.231973in}}{\pgfqpoint{1.852421in}{2.230131in}}%
\pgfpathcurveto{\pgfqpoint{1.854263in}{2.228289in}}{\pgfqpoint{1.856761in}{2.227255in}}{\pgfqpoint{1.859365in}{2.227255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386542in}{1.894994in}}%
\pgfpathcurveto{\pgfqpoint{3.389147in}{1.894994in}}{\pgfqpoint{3.391645in}{1.896029in}}{\pgfqpoint{3.393487in}{1.897871in}}%
\pgfpathcurveto{\pgfqpoint{3.395328in}{1.899713in}}{\pgfqpoint{3.396363in}{1.902211in}}{\pgfqpoint{3.396363in}{1.904815in}}%
\pgfpathcurveto{\pgfqpoint{3.396363in}{1.907420in}}{\pgfqpoint{3.395328in}{1.909918in}}{\pgfqpoint{3.393487in}{1.911760in}}%
\pgfpathcurveto{\pgfqpoint{3.391645in}{1.913601in}}{\pgfqpoint{3.389147in}{1.914636in}}{\pgfqpoint{3.386542in}{1.914636in}}%
\pgfpathcurveto{\pgfqpoint{3.383938in}{1.914636in}}{\pgfqpoint{3.381440in}{1.913601in}}{\pgfqpoint{3.379598in}{1.911760in}}%
\pgfpathcurveto{\pgfqpoint{3.377756in}{1.909918in}}{\pgfqpoint{3.376721in}{1.907420in}}{\pgfqpoint{3.376721in}{1.904815in}}%
\pgfpathcurveto{\pgfqpoint{3.376721in}{1.902211in}}{\pgfqpoint{3.377756in}{1.899713in}}{\pgfqpoint{3.379598in}{1.897871in}}%
\pgfpathcurveto{\pgfqpoint{3.381440in}{1.896029in}}{\pgfqpoint{3.383938in}{1.894994in}}{\pgfqpoint{3.386542in}{1.894994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890235in}{2.817190in}}%
\pgfpathcurveto{\pgfqpoint{2.892840in}{2.817190in}}{\pgfqpoint{2.895338in}{2.818225in}}{\pgfqpoint{2.897180in}{2.820067in}}%
\pgfpathcurveto{\pgfqpoint{2.899021in}{2.821908in}}{\pgfqpoint{2.900056in}{2.824407in}}{\pgfqpoint{2.900056in}{2.827011in}}%
\pgfpathcurveto{\pgfqpoint{2.900056in}{2.829616in}}{\pgfqpoint{2.899021in}{2.832114in}}{\pgfqpoint{2.897180in}{2.833956in}}%
\pgfpathcurveto{\pgfqpoint{2.895338in}{2.835797in}}{\pgfqpoint{2.892840in}{2.836832in}}{\pgfqpoint{2.890235in}{2.836832in}}%
\pgfpathcurveto{\pgfqpoint{2.887631in}{2.836832in}}{\pgfqpoint{2.885133in}{2.835797in}}{\pgfqpoint{2.883291in}{2.833956in}}%
\pgfpathcurveto{\pgfqpoint{2.881449in}{2.832114in}}{\pgfqpoint{2.880414in}{2.829616in}}{\pgfqpoint{2.880414in}{2.827011in}}%
\pgfpathcurveto{\pgfqpoint{2.880414in}{2.824407in}}{\pgfqpoint{2.881449in}{2.821908in}}{\pgfqpoint{2.883291in}{2.820067in}}%
\pgfpathcurveto{\pgfqpoint{2.885133in}{2.818225in}}{\pgfqpoint{2.887631in}{2.817190in}}{\pgfqpoint{2.890235in}{2.817190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676819in}{1.366906in}}%
\pgfpathcurveto{\pgfqpoint{3.679424in}{1.366906in}}{\pgfqpoint{3.681922in}{1.367941in}}{\pgfqpoint{3.683764in}{1.369783in}}%
\pgfpathcurveto{\pgfqpoint{3.685605in}{1.371624in}}{\pgfqpoint{3.686640in}{1.374122in}}{\pgfqpoint{3.686640in}{1.376727in}}%
\pgfpathcurveto{\pgfqpoint{3.686640in}{1.379332in}}{\pgfqpoint{3.685605in}{1.381830in}}{\pgfqpoint{3.683764in}{1.383671in}}%
\pgfpathcurveto{\pgfqpoint{3.681922in}{1.385513in}}{\pgfqpoint{3.679424in}{1.386548in}}{\pgfqpoint{3.676819in}{1.386548in}}%
\pgfpathcurveto{\pgfqpoint{3.674215in}{1.386548in}}{\pgfqpoint{3.671716in}{1.385513in}}{\pgfqpoint{3.669875in}{1.383671in}}%
\pgfpathcurveto{\pgfqpoint{3.668033in}{1.381830in}}{\pgfqpoint{3.666998in}{1.379332in}}{\pgfqpoint{3.666998in}{1.376727in}}%
\pgfpathcurveto{\pgfqpoint{3.666998in}{1.374122in}}{\pgfqpoint{3.668033in}{1.371624in}}{\pgfqpoint{3.669875in}{1.369783in}}%
\pgfpathcurveto{\pgfqpoint{3.671716in}{1.367941in}}{\pgfqpoint{3.674215in}{1.366906in}}{\pgfqpoint{3.676819in}{1.366906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763789in}{3.664153in}}%
\pgfpathcurveto{\pgfqpoint{2.766393in}{3.664153in}}{\pgfqpoint{2.768892in}{3.665188in}}{\pgfqpoint{2.770733in}{3.667030in}}%
\pgfpathcurveto{\pgfqpoint{2.772575in}{3.668871in}}{\pgfqpoint{2.773610in}{3.671370in}}{\pgfqpoint{2.773610in}{3.673974in}}%
\pgfpathcurveto{\pgfqpoint{2.773610in}{3.676579in}}{\pgfqpoint{2.772575in}{3.679077in}}{\pgfqpoint{2.770733in}{3.680919in}}%
\pgfpathcurveto{\pgfqpoint{2.768892in}{3.682760in}}{\pgfqpoint{2.766393in}{3.683795in}}{\pgfqpoint{2.763789in}{3.683795in}}%
\pgfpathcurveto{\pgfqpoint{2.761184in}{3.683795in}}{\pgfqpoint{2.758686in}{3.682760in}}{\pgfqpoint{2.756844in}{3.680919in}}%
\pgfpathcurveto{\pgfqpoint{2.755003in}{3.679077in}}{\pgfqpoint{2.753968in}{3.676579in}}{\pgfqpoint{2.753968in}{3.673974in}}%
\pgfpathcurveto{\pgfqpoint{2.753968in}{3.671370in}}{\pgfqpoint{2.755003in}{3.668871in}}{\pgfqpoint{2.756844in}{3.667030in}}%
\pgfpathcurveto{\pgfqpoint{2.758686in}{3.665188in}}{\pgfqpoint{2.761184in}{3.664153in}}{\pgfqpoint{2.763789in}{3.664153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746916in}{3.156628in}}%
\pgfpathcurveto{\pgfqpoint{3.749521in}{3.156628in}}{\pgfqpoint{3.752019in}{3.157663in}}{\pgfqpoint{3.753860in}{3.159505in}}%
\pgfpathcurveto{\pgfqpoint{3.755702in}{3.161347in}}{\pgfqpoint{3.756737in}{3.163845in}}{\pgfqpoint{3.756737in}{3.166449in}}%
\pgfpathcurveto{\pgfqpoint{3.756737in}{3.169054in}}{\pgfqpoint{3.755702in}{3.171552in}}{\pgfqpoint{3.753860in}{3.173394in}}%
\pgfpathcurveto{\pgfqpoint{3.752019in}{3.175235in}}{\pgfqpoint{3.749521in}{3.176270in}}{\pgfqpoint{3.746916in}{3.176270in}}%
\pgfpathcurveto{\pgfqpoint{3.744311in}{3.176270in}}{\pgfqpoint{3.741813in}{3.175235in}}{\pgfqpoint{3.739972in}{3.173394in}}%
\pgfpathcurveto{\pgfqpoint{3.738130in}{3.171552in}}{\pgfqpoint{3.737095in}{3.169054in}}{\pgfqpoint{3.737095in}{3.166449in}}%
\pgfpathcurveto{\pgfqpoint{3.737095in}{3.163845in}}{\pgfqpoint{3.738130in}{3.161347in}}{\pgfqpoint{3.739972in}{3.159505in}}%
\pgfpathcurveto{\pgfqpoint{3.741813in}{3.157663in}}{\pgfqpoint{3.744311in}{3.156628in}}{\pgfqpoint{3.746916in}{3.156628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577581in}{1.708536in}}%
\pgfpathcurveto{\pgfqpoint{4.580186in}{1.708536in}}{\pgfqpoint{4.582684in}{1.709571in}}{\pgfqpoint{4.584526in}{1.711413in}}%
\pgfpathcurveto{\pgfqpoint{4.586367in}{1.713254in}}{\pgfqpoint{4.587402in}{1.715752in}}{\pgfqpoint{4.587402in}{1.718357in}}%
\pgfpathcurveto{\pgfqpoint{4.587402in}{1.720962in}}{\pgfqpoint{4.586367in}{1.723460in}}{\pgfqpoint{4.584526in}{1.725301in}}%
\pgfpathcurveto{\pgfqpoint{4.582684in}{1.727143in}}{\pgfqpoint{4.580186in}{1.728178in}}{\pgfqpoint{4.577581in}{1.728178in}}%
\pgfpathcurveto{\pgfqpoint{4.574977in}{1.728178in}}{\pgfqpoint{4.572479in}{1.727143in}}{\pgfqpoint{4.570637in}{1.725301in}}%
\pgfpathcurveto{\pgfqpoint{4.568795in}{1.723460in}}{\pgfqpoint{4.567760in}{1.720962in}}{\pgfqpoint{4.567760in}{1.718357in}}%
\pgfpathcurveto{\pgfqpoint{4.567760in}{1.715752in}}{\pgfqpoint{4.568795in}{1.713254in}}{\pgfqpoint{4.570637in}{1.711413in}}%
\pgfpathcurveto{\pgfqpoint{4.572479in}{1.709571in}}{\pgfqpoint{4.574977in}{1.708536in}}{\pgfqpoint{4.577581in}{1.708536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996874in}{2.410038in}}%
\pgfpathcurveto{\pgfqpoint{4.999479in}{2.410038in}}{\pgfqpoint{5.001977in}{2.411073in}}{\pgfqpoint{5.003819in}{2.412915in}}%
\pgfpathcurveto{\pgfqpoint{5.005660in}{2.414756in}}{\pgfqpoint{5.006695in}{2.417255in}}{\pgfqpoint{5.006695in}{2.419859in}}%
\pgfpathcurveto{\pgfqpoint{5.006695in}{2.422464in}}{\pgfqpoint{5.005660in}{2.424962in}}{\pgfqpoint{5.003819in}{2.426804in}}%
\pgfpathcurveto{\pgfqpoint{5.001977in}{2.428645in}}{\pgfqpoint{4.999479in}{2.429680in}}{\pgfqpoint{4.996874in}{2.429680in}}%
\pgfpathcurveto{\pgfqpoint{4.994270in}{2.429680in}}{\pgfqpoint{4.991771in}{2.428645in}}{\pgfqpoint{4.989930in}{2.426804in}}%
\pgfpathcurveto{\pgfqpoint{4.988088in}{2.424962in}}{\pgfqpoint{4.987053in}{2.422464in}}{\pgfqpoint{4.987053in}{2.419859in}}%
\pgfpathcurveto{\pgfqpoint{4.987053in}{2.417255in}}{\pgfqpoint{4.988088in}{2.414756in}}{\pgfqpoint{4.989930in}{2.412915in}}%
\pgfpathcurveto{\pgfqpoint{4.991771in}{2.411073in}}{\pgfqpoint{4.994270in}{2.410038in}}{\pgfqpoint{4.996874in}{2.410038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112785in}{3.141271in}}%
\pgfpathcurveto{\pgfqpoint{2.115390in}{3.141271in}}{\pgfqpoint{2.117888in}{3.142305in}}{\pgfqpoint{2.119730in}{3.144147in}}%
\pgfpathcurveto{\pgfqpoint{2.121572in}{3.145989in}}{\pgfqpoint{2.122606in}{3.148487in}}{\pgfqpoint{2.122606in}{3.151092in}}%
\pgfpathcurveto{\pgfqpoint{2.122606in}{3.153696in}}{\pgfqpoint{2.121572in}{3.156194in}}{\pgfqpoint{2.119730in}{3.158036in}}%
\pgfpathcurveto{\pgfqpoint{2.117888in}{3.159878in}}{\pgfqpoint{2.115390in}{3.160913in}}{\pgfqpoint{2.112785in}{3.160913in}}%
\pgfpathcurveto{\pgfqpoint{2.110181in}{3.160913in}}{\pgfqpoint{2.107683in}{3.159878in}}{\pgfqpoint{2.105841in}{3.158036in}}%
\pgfpathcurveto{\pgfqpoint{2.103999in}{3.156194in}}{\pgfqpoint{2.102964in}{3.153696in}}{\pgfqpoint{2.102964in}{3.151092in}}%
\pgfpathcurveto{\pgfqpoint{2.102964in}{3.148487in}}{\pgfqpoint{2.103999in}{3.145989in}}{\pgfqpoint{2.105841in}{3.144147in}}%
\pgfpathcurveto{\pgfqpoint{2.107683in}{3.142305in}}{\pgfqpoint{2.110181in}{3.141271in}}{\pgfqpoint{2.112785in}{3.141271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080995in}{1.751745in}}%
\pgfpathcurveto{\pgfqpoint{2.083600in}{1.751745in}}{\pgfqpoint{2.086098in}{1.752780in}}{\pgfqpoint{2.087940in}{1.754621in}}%
\pgfpathcurveto{\pgfqpoint{2.089781in}{1.756463in}}{\pgfqpoint{2.090816in}{1.758961in}}{\pgfqpoint{2.090816in}{1.761566in}}%
\pgfpathcurveto{\pgfqpoint{2.090816in}{1.764170in}}{\pgfqpoint{2.089781in}{1.766668in}}{\pgfqpoint{2.087940in}{1.768510in}}%
\pgfpathcurveto{\pgfqpoint{2.086098in}{1.770352in}}{\pgfqpoint{2.083600in}{1.771387in}}{\pgfqpoint{2.080995in}{1.771387in}}%
\pgfpathcurveto{\pgfqpoint{2.078391in}{1.771387in}}{\pgfqpoint{2.075893in}{1.770352in}}{\pgfqpoint{2.074051in}{1.768510in}}%
\pgfpathcurveto{\pgfqpoint{2.072209in}{1.766668in}}{\pgfqpoint{2.071174in}{1.764170in}}{\pgfqpoint{2.071174in}{1.761566in}}%
\pgfpathcurveto{\pgfqpoint{2.071174in}{1.758961in}}{\pgfqpoint{2.072209in}{1.756463in}}{\pgfqpoint{2.074051in}{1.754621in}}%
\pgfpathcurveto{\pgfqpoint{2.075893in}{1.752780in}}{\pgfqpoint{2.078391in}{1.751745in}}{\pgfqpoint{2.080995in}{1.751745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353506in}{2.138941in}}%
\pgfpathcurveto{\pgfqpoint{4.356111in}{2.138941in}}{\pgfqpoint{4.358609in}{2.139976in}}{\pgfqpoint{4.360451in}{2.141818in}}%
\pgfpathcurveto{\pgfqpoint{4.362292in}{2.143659in}}{\pgfqpoint{4.363327in}{2.146157in}}{\pgfqpoint{4.363327in}{2.148762in}}%
\pgfpathcurveto{\pgfqpoint{4.363327in}{2.151367in}}{\pgfqpoint{4.362292in}{2.153865in}}{\pgfqpoint{4.360451in}{2.155706in}}%
\pgfpathcurveto{\pgfqpoint{4.358609in}{2.157548in}}{\pgfqpoint{4.356111in}{2.158583in}}{\pgfqpoint{4.353506in}{2.158583in}}%
\pgfpathcurveto{\pgfqpoint{4.350902in}{2.158583in}}{\pgfqpoint{4.348403in}{2.157548in}}{\pgfqpoint{4.346562in}{2.155706in}}%
\pgfpathcurveto{\pgfqpoint{4.344720in}{2.153865in}}{\pgfqpoint{4.343685in}{2.151367in}}{\pgfqpoint{4.343685in}{2.148762in}}%
\pgfpathcurveto{\pgfqpoint{4.343685in}{2.146157in}}{\pgfqpoint{4.344720in}{2.143659in}}{\pgfqpoint{4.346562in}{2.141818in}}%
\pgfpathcurveto{\pgfqpoint{4.348403in}{2.139976in}}{\pgfqpoint{4.350902in}{2.138941in}}{\pgfqpoint{4.353506in}{2.138941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242602in}{2.431507in}}%
\pgfpathcurveto{\pgfqpoint{4.245207in}{2.431507in}}{\pgfqpoint{4.247705in}{2.432542in}}{\pgfqpoint{4.249547in}{2.434384in}}%
\pgfpathcurveto{\pgfqpoint{4.251388in}{2.436225in}}{\pgfqpoint{4.252423in}{2.438724in}}{\pgfqpoint{4.252423in}{2.441328in}}%
\pgfpathcurveto{\pgfqpoint{4.252423in}{2.443933in}}{\pgfqpoint{4.251388in}{2.446431in}}{\pgfqpoint{4.249547in}{2.448273in}}%
\pgfpathcurveto{\pgfqpoint{4.247705in}{2.450114in}}{\pgfqpoint{4.245207in}{2.451149in}}{\pgfqpoint{4.242602in}{2.451149in}}%
\pgfpathcurveto{\pgfqpoint{4.239998in}{2.451149in}}{\pgfqpoint{4.237499in}{2.450114in}}{\pgfqpoint{4.235658in}{2.448273in}}%
\pgfpathcurveto{\pgfqpoint{4.233816in}{2.446431in}}{\pgfqpoint{4.232781in}{2.443933in}}{\pgfqpoint{4.232781in}{2.441328in}}%
\pgfpathcurveto{\pgfqpoint{4.232781in}{2.438724in}}{\pgfqpoint{4.233816in}{2.436225in}}{\pgfqpoint{4.235658in}{2.434384in}}%
\pgfpathcurveto{\pgfqpoint{4.237499in}{2.432542in}}{\pgfqpoint{4.239998in}{2.431507in}}{\pgfqpoint{4.242602in}{2.431507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843619in}{3.611238in}}%
\pgfpathcurveto{\pgfqpoint{2.846223in}{3.611238in}}{\pgfqpoint{2.848721in}{3.612272in}}{\pgfqpoint{2.850563in}{3.614114in}}%
\pgfpathcurveto{\pgfqpoint{2.852405in}{3.615956in}}{\pgfqpoint{2.853439in}{3.618454in}}{\pgfqpoint{2.853439in}{3.621059in}}%
\pgfpathcurveto{\pgfqpoint{2.853439in}{3.623663in}}{\pgfqpoint{2.852405in}{3.626161in}}{\pgfqpoint{2.850563in}{3.628003in}}%
\pgfpathcurveto{\pgfqpoint{2.848721in}{3.629845in}}{\pgfqpoint{2.846223in}{3.630880in}}{\pgfqpoint{2.843619in}{3.630880in}}%
\pgfpathcurveto{\pgfqpoint{2.841014in}{3.630880in}}{\pgfqpoint{2.838516in}{3.629845in}}{\pgfqpoint{2.836674in}{3.628003in}}%
\pgfpathcurveto{\pgfqpoint{2.834832in}{3.626161in}}{\pgfqpoint{2.833798in}{3.623663in}}{\pgfqpoint{2.833798in}{3.621059in}}%
\pgfpathcurveto{\pgfqpoint{2.833798in}{3.618454in}}{\pgfqpoint{2.834832in}{3.615956in}}{\pgfqpoint{2.836674in}{3.614114in}}%
\pgfpathcurveto{\pgfqpoint{2.838516in}{3.612272in}}{\pgfqpoint{2.841014in}{3.611238in}}{\pgfqpoint{2.843619in}{3.611238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820659in}{3.762416in}}%
\pgfpathcurveto{\pgfqpoint{2.823264in}{3.762416in}}{\pgfqpoint{2.825762in}{3.763451in}}{\pgfqpoint{2.827604in}{3.765292in}}%
\pgfpathcurveto{\pgfqpoint{2.829446in}{3.767134in}}{\pgfqpoint{2.830480in}{3.769632in}}{\pgfqpoint{2.830480in}{3.772237in}}%
\pgfpathcurveto{\pgfqpoint{2.830480in}{3.774841in}}{\pgfqpoint{2.829446in}{3.777340in}}{\pgfqpoint{2.827604in}{3.779181in}}%
\pgfpathcurveto{\pgfqpoint{2.825762in}{3.781023in}}{\pgfqpoint{2.823264in}{3.782058in}}{\pgfqpoint{2.820659in}{3.782058in}}%
\pgfpathcurveto{\pgfqpoint{2.818055in}{3.782058in}}{\pgfqpoint{2.815557in}{3.781023in}}{\pgfqpoint{2.813715in}{3.779181in}}%
\pgfpathcurveto{\pgfqpoint{2.811873in}{3.777340in}}{\pgfqpoint{2.810838in}{3.774841in}}{\pgfqpoint{2.810838in}{3.772237in}}%
\pgfpathcurveto{\pgfqpoint{2.810838in}{3.769632in}}{\pgfqpoint{2.811873in}{3.767134in}}{\pgfqpoint{2.813715in}{3.765292in}}%
\pgfpathcurveto{\pgfqpoint{2.815557in}{3.763451in}}{\pgfqpoint{2.818055in}{3.762416in}}{\pgfqpoint{2.820659in}{3.762416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714394in}{3.940830in}}%
\pgfpathcurveto{\pgfqpoint{2.716999in}{3.940830in}}{\pgfqpoint{2.719497in}{3.941865in}}{\pgfqpoint{2.721339in}{3.943707in}}%
\pgfpathcurveto{\pgfqpoint{2.723180in}{3.945549in}}{\pgfqpoint{2.724215in}{3.948047in}}{\pgfqpoint{2.724215in}{3.950651in}}%
\pgfpathcurveto{\pgfqpoint{2.724215in}{3.953256in}}{\pgfqpoint{2.723180in}{3.955754in}}{\pgfqpoint{2.721339in}{3.957596in}}%
\pgfpathcurveto{\pgfqpoint{2.719497in}{3.959437in}}{\pgfqpoint{2.716999in}{3.960472in}}{\pgfqpoint{2.714394in}{3.960472in}}%
\pgfpathcurveto{\pgfqpoint{2.711790in}{3.960472in}}{\pgfqpoint{2.709292in}{3.959437in}}{\pgfqpoint{2.707450in}{3.957596in}}%
\pgfpathcurveto{\pgfqpoint{2.705608in}{3.955754in}}{\pgfqpoint{2.704573in}{3.953256in}}{\pgfqpoint{2.704573in}{3.950651in}}%
\pgfpathcurveto{\pgfqpoint{2.704573in}{3.948047in}}{\pgfqpoint{2.705608in}{3.945549in}}{\pgfqpoint{2.707450in}{3.943707in}}%
\pgfpathcurveto{\pgfqpoint{2.709292in}{3.941865in}}{\pgfqpoint{2.711790in}{3.940830in}}{\pgfqpoint{2.714394in}{3.940830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010604in}{3.180130in}}%
\pgfpathcurveto{\pgfqpoint{3.013208in}{3.180130in}}{\pgfqpoint{3.015706in}{3.181165in}}{\pgfqpoint{3.017548in}{3.183007in}}%
\pgfpathcurveto{\pgfqpoint{3.019390in}{3.184848in}}{\pgfqpoint{3.020425in}{3.187347in}}{\pgfqpoint{3.020425in}{3.189951in}}%
\pgfpathcurveto{\pgfqpoint{3.020425in}{3.192556in}}{\pgfqpoint{3.019390in}{3.195054in}}{\pgfqpoint{3.017548in}{3.196896in}}%
\pgfpathcurveto{\pgfqpoint{3.015706in}{3.198737in}}{\pgfqpoint{3.013208in}{3.199772in}}{\pgfqpoint{3.010604in}{3.199772in}}%
\pgfpathcurveto{\pgfqpoint{3.007999in}{3.199772in}}{\pgfqpoint{3.005501in}{3.198737in}}{\pgfqpoint{3.003659in}{3.196896in}}%
\pgfpathcurveto{\pgfqpoint{3.001818in}{3.195054in}}{\pgfqpoint{3.000783in}{3.192556in}}{\pgfqpoint{3.000783in}{3.189951in}}%
\pgfpathcurveto{\pgfqpoint{3.000783in}{3.187347in}}{\pgfqpoint{3.001818in}{3.184848in}}{\pgfqpoint{3.003659in}{3.183007in}}%
\pgfpathcurveto{\pgfqpoint{3.005501in}{3.181165in}}{\pgfqpoint{3.007999in}{3.180130in}}{\pgfqpoint{3.010604in}{3.180130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045684in}{2.936265in}}%
\pgfpathcurveto{\pgfqpoint{2.048289in}{2.936265in}}{\pgfqpoint{2.050787in}{2.937300in}}{\pgfqpoint{2.052629in}{2.939141in}}%
\pgfpathcurveto{\pgfqpoint{2.054470in}{2.940983in}}{\pgfqpoint{2.055505in}{2.943481in}}{\pgfqpoint{2.055505in}{2.946086in}}%
\pgfpathcurveto{\pgfqpoint{2.055505in}{2.948690in}}{\pgfqpoint{2.054470in}{2.951189in}}{\pgfqpoint{2.052629in}{2.953030in}}%
\pgfpathcurveto{\pgfqpoint{2.050787in}{2.954872in}}{\pgfqpoint{2.048289in}{2.955907in}}{\pgfqpoint{2.045684in}{2.955907in}}%
\pgfpathcurveto{\pgfqpoint{2.043080in}{2.955907in}}{\pgfqpoint{2.040581in}{2.954872in}}{\pgfqpoint{2.038740in}{2.953030in}}%
\pgfpathcurveto{\pgfqpoint{2.036898in}{2.951189in}}{\pgfqpoint{2.035863in}{2.948690in}}{\pgfqpoint{2.035863in}{2.946086in}}%
\pgfpathcurveto{\pgfqpoint{2.035863in}{2.943481in}}{\pgfqpoint{2.036898in}{2.940983in}}{\pgfqpoint{2.038740in}{2.939141in}}%
\pgfpathcurveto{\pgfqpoint{2.040581in}{2.937300in}}{\pgfqpoint{2.043080in}{2.936265in}}{\pgfqpoint{2.045684in}{2.936265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825052in}{3.757835in}}%
\pgfpathcurveto{\pgfqpoint{2.827657in}{3.757835in}}{\pgfqpoint{2.830155in}{3.758870in}}{\pgfqpoint{2.831997in}{3.760711in}}%
\pgfpathcurveto{\pgfqpoint{2.833839in}{3.762553in}}{\pgfqpoint{2.834873in}{3.765051in}}{\pgfqpoint{2.834873in}{3.767656in}}%
\pgfpathcurveto{\pgfqpoint{2.834873in}{3.770260in}}{\pgfqpoint{2.833839in}{3.772758in}}{\pgfqpoint{2.831997in}{3.774600in}}%
\pgfpathcurveto{\pgfqpoint{2.830155in}{3.776442in}}{\pgfqpoint{2.827657in}{3.777477in}}{\pgfqpoint{2.825052in}{3.777477in}}%
\pgfpathcurveto{\pgfqpoint{2.822448in}{3.777477in}}{\pgfqpoint{2.819950in}{3.776442in}}{\pgfqpoint{2.818108in}{3.774600in}}%
\pgfpathcurveto{\pgfqpoint{2.816266in}{3.772758in}}{\pgfqpoint{2.815232in}{3.770260in}}{\pgfqpoint{2.815232in}{3.767656in}}%
\pgfpathcurveto{\pgfqpoint{2.815232in}{3.765051in}}{\pgfqpoint{2.816266in}{3.762553in}}{\pgfqpoint{2.818108in}{3.760711in}}%
\pgfpathcurveto{\pgfqpoint{2.819950in}{3.758870in}}{\pgfqpoint{2.822448in}{3.757835in}}{\pgfqpoint{2.825052in}{3.757835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461953in}{2.017824in}}%
\pgfpathcurveto{\pgfqpoint{3.464558in}{2.017824in}}{\pgfqpoint{3.467056in}{2.018859in}}{\pgfqpoint{3.468897in}{2.020700in}}%
\pgfpathcurveto{\pgfqpoint{3.470739in}{2.022542in}}{\pgfqpoint{3.471774in}{2.025040in}}{\pgfqpoint{3.471774in}{2.027645in}}%
\pgfpathcurveto{\pgfqpoint{3.471774in}{2.030249in}}{\pgfqpoint{3.470739in}{2.032747in}}{\pgfqpoint{3.468897in}{2.034589in}}%
\pgfpathcurveto{\pgfqpoint{3.467056in}{2.036431in}}{\pgfqpoint{3.464558in}{2.037466in}}{\pgfqpoint{3.461953in}{2.037466in}}%
\pgfpathcurveto{\pgfqpoint{3.459348in}{2.037466in}}{\pgfqpoint{3.456850in}{2.036431in}}{\pgfqpoint{3.455009in}{2.034589in}}%
\pgfpathcurveto{\pgfqpoint{3.453167in}{2.032747in}}{\pgfqpoint{3.452132in}{2.030249in}}{\pgfqpoint{3.452132in}{2.027645in}}%
\pgfpathcurveto{\pgfqpoint{3.452132in}{2.025040in}}{\pgfqpoint{3.453167in}{2.022542in}}{\pgfqpoint{3.455009in}{2.020700in}}%
\pgfpathcurveto{\pgfqpoint{3.456850in}{2.018859in}}{\pgfqpoint{3.459348in}{2.017824in}}{\pgfqpoint{3.461953in}{2.017824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262877in}{1.364701in}}%
\pgfpathcurveto{\pgfqpoint{3.265482in}{1.364701in}}{\pgfqpoint{3.267980in}{1.365736in}}{\pgfqpoint{3.269822in}{1.367578in}}%
\pgfpathcurveto{\pgfqpoint{3.271664in}{1.369419in}}{\pgfqpoint{3.272698in}{1.371918in}}{\pgfqpoint{3.272698in}{1.374522in}}%
\pgfpathcurveto{\pgfqpoint{3.272698in}{1.377127in}}{\pgfqpoint{3.271664in}{1.379625in}}{\pgfqpoint{3.269822in}{1.381467in}}%
\pgfpathcurveto{\pgfqpoint{3.267980in}{1.383308in}}{\pgfqpoint{3.265482in}{1.384343in}}{\pgfqpoint{3.262877in}{1.384343in}}%
\pgfpathcurveto{\pgfqpoint{3.260273in}{1.384343in}}{\pgfqpoint{3.257775in}{1.383308in}}{\pgfqpoint{3.255933in}{1.381467in}}%
\pgfpathcurveto{\pgfqpoint{3.254091in}{1.379625in}}{\pgfqpoint{3.253056in}{1.377127in}}{\pgfqpoint{3.253056in}{1.374522in}}%
\pgfpathcurveto{\pgfqpoint{3.253056in}{1.371918in}}{\pgfqpoint{3.254091in}{1.369419in}}{\pgfqpoint{3.255933in}{1.367578in}}%
\pgfpathcurveto{\pgfqpoint{3.257775in}{1.365736in}}{\pgfqpoint{3.260273in}{1.364701in}}{\pgfqpoint{3.262877in}{1.364701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067639in}{2.583168in}}%
\pgfpathcurveto{\pgfqpoint{2.070243in}{2.583168in}}{\pgfqpoint{2.072742in}{2.584202in}}{\pgfqpoint{2.074583in}{2.586044in}}%
\pgfpathcurveto{\pgfqpoint{2.076425in}{2.587886in}}{\pgfqpoint{2.077460in}{2.590384in}}{\pgfqpoint{2.077460in}{2.592989in}}%
\pgfpathcurveto{\pgfqpoint{2.077460in}{2.595593in}}{\pgfqpoint{2.076425in}{2.598091in}}{\pgfqpoint{2.074583in}{2.599933in}}%
\pgfpathcurveto{\pgfqpoint{2.072742in}{2.601775in}}{\pgfqpoint{2.070243in}{2.602809in}}{\pgfqpoint{2.067639in}{2.602809in}}%
\pgfpathcurveto{\pgfqpoint{2.065034in}{2.602809in}}{\pgfqpoint{2.062536in}{2.601775in}}{\pgfqpoint{2.060694in}{2.599933in}}%
\pgfpathcurveto{\pgfqpoint{2.058853in}{2.598091in}}{\pgfqpoint{2.057818in}{2.595593in}}{\pgfqpoint{2.057818in}{2.592989in}}%
\pgfpathcurveto{\pgfqpoint{2.057818in}{2.590384in}}{\pgfqpoint{2.058853in}{2.587886in}}{\pgfqpoint{2.060694in}{2.586044in}}%
\pgfpathcurveto{\pgfqpoint{2.062536in}{2.584202in}}{\pgfqpoint{2.065034in}{2.583168in}}{\pgfqpoint{2.067639in}{2.583168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899787in}{3.257319in}}%
\pgfpathcurveto{\pgfqpoint{2.902391in}{3.257319in}}{\pgfqpoint{2.904890in}{3.258354in}}{\pgfqpoint{2.906731in}{3.260195in}}%
\pgfpathcurveto{\pgfqpoint{2.908573in}{3.262037in}}{\pgfqpoint{2.909608in}{3.264535in}}{\pgfqpoint{2.909608in}{3.267140in}}%
\pgfpathcurveto{\pgfqpoint{2.909608in}{3.269744in}}{\pgfqpoint{2.908573in}{3.272242in}}{\pgfqpoint{2.906731in}{3.274084in}}%
\pgfpathcurveto{\pgfqpoint{2.904890in}{3.275926in}}{\pgfqpoint{2.902391in}{3.276961in}}{\pgfqpoint{2.899787in}{3.276961in}}%
\pgfpathcurveto{\pgfqpoint{2.897182in}{3.276961in}}{\pgfqpoint{2.894684in}{3.275926in}}{\pgfqpoint{2.892842in}{3.274084in}}%
\pgfpathcurveto{\pgfqpoint{2.891001in}{3.272242in}}{\pgfqpoint{2.889966in}{3.269744in}}{\pgfqpoint{2.889966in}{3.267140in}}%
\pgfpathcurveto{\pgfqpoint{2.889966in}{3.264535in}}{\pgfqpoint{2.891001in}{3.262037in}}{\pgfqpoint{2.892842in}{3.260195in}}%
\pgfpathcurveto{\pgfqpoint{2.894684in}{3.258354in}}{\pgfqpoint{2.897182in}{3.257319in}}{\pgfqpoint{2.899787in}{3.257319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108127in}{2.136758in}}%
\pgfpathcurveto{\pgfqpoint{4.110732in}{2.136758in}}{\pgfqpoint{4.113230in}{2.137793in}}{\pgfqpoint{4.115072in}{2.139635in}}%
\pgfpathcurveto{\pgfqpoint{4.116914in}{2.141476in}}{\pgfqpoint{4.117948in}{2.143975in}}{\pgfqpoint{4.117948in}{2.146579in}}%
\pgfpathcurveto{\pgfqpoint{4.117948in}{2.149184in}}{\pgfqpoint{4.116914in}{2.151682in}}{\pgfqpoint{4.115072in}{2.153524in}}%
\pgfpathcurveto{\pgfqpoint{4.113230in}{2.155365in}}{\pgfqpoint{4.110732in}{2.156400in}}{\pgfqpoint{4.108127in}{2.156400in}}%
\pgfpathcurveto{\pgfqpoint{4.105523in}{2.156400in}}{\pgfqpoint{4.103025in}{2.155365in}}{\pgfqpoint{4.101183in}{2.153524in}}%
\pgfpathcurveto{\pgfqpoint{4.099341in}{2.151682in}}{\pgfqpoint{4.098307in}{2.149184in}}{\pgfqpoint{4.098307in}{2.146579in}}%
\pgfpathcurveto{\pgfqpoint{4.098307in}{2.143975in}}{\pgfqpoint{4.099341in}{2.141476in}}{\pgfqpoint{4.101183in}{2.139635in}}%
\pgfpathcurveto{\pgfqpoint{4.103025in}{2.137793in}}{\pgfqpoint{4.105523in}{2.136758in}}{\pgfqpoint{4.108127in}{2.136758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956104in}{2.466208in}}%
\pgfpathcurveto{\pgfqpoint{1.958709in}{2.466208in}}{\pgfqpoint{1.961207in}{2.467242in}}{\pgfqpoint{1.963049in}{2.469084in}}%
\pgfpathcurveto{\pgfqpoint{1.964891in}{2.470926in}}{\pgfqpoint{1.965925in}{2.473424in}}{\pgfqpoint{1.965925in}{2.476029in}}%
\pgfpathcurveto{\pgfqpoint{1.965925in}{2.478633in}}{\pgfqpoint{1.964891in}{2.481131in}}{\pgfqpoint{1.963049in}{2.482973in}}%
\pgfpathcurveto{\pgfqpoint{1.961207in}{2.484815in}}{\pgfqpoint{1.958709in}{2.485849in}}{\pgfqpoint{1.956104in}{2.485849in}}%
\pgfpathcurveto{\pgfqpoint{1.953500in}{2.485849in}}{\pgfqpoint{1.951002in}{2.484815in}}{\pgfqpoint{1.949160in}{2.482973in}}%
\pgfpathcurveto{\pgfqpoint{1.947318in}{2.481131in}}{\pgfqpoint{1.946284in}{2.478633in}}{\pgfqpoint{1.946284in}{2.476029in}}%
\pgfpathcurveto{\pgfqpoint{1.946284in}{2.473424in}}{\pgfqpoint{1.947318in}{2.470926in}}{\pgfqpoint{1.949160in}{2.469084in}}%
\pgfpathcurveto{\pgfqpoint{1.951002in}{2.467242in}}{\pgfqpoint{1.953500in}{2.466208in}}{\pgfqpoint{1.956104in}{2.466208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803122in}{2.184534in}}%
\pgfpathcurveto{\pgfqpoint{3.805727in}{2.184534in}}{\pgfqpoint{3.808225in}{2.185569in}}{\pgfqpoint{3.810067in}{2.187411in}}%
\pgfpathcurveto{\pgfqpoint{3.811908in}{2.189253in}}{\pgfqpoint{3.812943in}{2.191751in}}{\pgfqpoint{3.812943in}{2.194355in}}%
\pgfpathcurveto{\pgfqpoint{3.812943in}{2.196960in}}{\pgfqpoint{3.811908in}{2.199458in}}{\pgfqpoint{3.810067in}{2.201300in}}%
\pgfpathcurveto{\pgfqpoint{3.808225in}{2.203141in}}{\pgfqpoint{3.805727in}{2.204176in}}{\pgfqpoint{3.803122in}{2.204176in}}%
\pgfpathcurveto{\pgfqpoint{3.800518in}{2.204176in}}{\pgfqpoint{3.798019in}{2.203141in}}{\pgfqpoint{3.796178in}{2.201300in}}%
\pgfpathcurveto{\pgfqpoint{3.794336in}{2.199458in}}{\pgfqpoint{3.793301in}{2.196960in}}{\pgfqpoint{3.793301in}{2.194355in}}%
\pgfpathcurveto{\pgfqpoint{3.793301in}{2.191751in}}{\pgfqpoint{3.794336in}{2.189253in}}{\pgfqpoint{3.796178in}{2.187411in}}%
\pgfpathcurveto{\pgfqpoint{3.798019in}{2.185569in}}{\pgfqpoint{3.800518in}{2.184534in}}{\pgfqpoint{3.803122in}{2.184534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368054in}{1.687182in}}%
\pgfpathcurveto{\pgfqpoint{1.370658in}{1.687182in}}{\pgfqpoint{1.373156in}{1.688217in}}{\pgfqpoint{1.374998in}{1.690059in}}%
\pgfpathcurveto{\pgfqpoint{1.376840in}{1.691900in}}{\pgfqpoint{1.377875in}{1.694398in}}{\pgfqpoint{1.377875in}{1.697003in}}%
\pgfpathcurveto{\pgfqpoint{1.377875in}{1.699607in}}{\pgfqpoint{1.376840in}{1.702106in}}{\pgfqpoint{1.374998in}{1.703947in}}%
\pgfpathcurveto{\pgfqpoint{1.373156in}{1.705789in}}{\pgfqpoint{1.370658in}{1.706824in}}{\pgfqpoint{1.368054in}{1.706824in}}%
\pgfpathcurveto{\pgfqpoint{1.365449in}{1.706824in}}{\pgfqpoint{1.362951in}{1.705789in}}{\pgfqpoint{1.361109in}{1.703947in}}%
\pgfpathcurveto{\pgfqpoint{1.359268in}{1.702106in}}{\pgfqpoint{1.358233in}{1.699607in}}{\pgfqpoint{1.358233in}{1.697003in}}%
\pgfpathcurveto{\pgfqpoint{1.358233in}{1.694398in}}{\pgfqpoint{1.359268in}{1.691900in}}{\pgfqpoint{1.361109in}{1.690059in}}%
\pgfpathcurveto{\pgfqpoint{1.362951in}{1.688217in}}{\pgfqpoint{1.365449in}{1.687182in}}{\pgfqpoint{1.368054in}{1.687182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961219in}{4.322864in}}%
\pgfpathcurveto{\pgfqpoint{2.963824in}{4.322864in}}{\pgfqpoint{2.966322in}{4.323898in}}{\pgfqpoint{2.968164in}{4.325740in}}%
\pgfpathcurveto{\pgfqpoint{2.970005in}{4.327582in}}{\pgfqpoint{2.971040in}{4.330080in}}{\pgfqpoint{2.971040in}{4.332684in}}%
\pgfpathcurveto{\pgfqpoint{2.971040in}{4.335289in}}{\pgfqpoint{2.970005in}{4.337787in}}{\pgfqpoint{2.968164in}{4.339629in}}%
\pgfpathcurveto{\pgfqpoint{2.966322in}{4.341471in}}{\pgfqpoint{2.963824in}{4.342505in}}{\pgfqpoint{2.961219in}{4.342505in}}%
\pgfpathcurveto{\pgfqpoint{2.958615in}{4.342505in}}{\pgfqpoint{2.956116in}{4.341471in}}{\pgfqpoint{2.954275in}{4.339629in}}%
\pgfpathcurveto{\pgfqpoint{2.952433in}{4.337787in}}{\pgfqpoint{2.951398in}{4.335289in}}{\pgfqpoint{2.951398in}{4.332684in}}%
\pgfpathcurveto{\pgfqpoint{2.951398in}{4.330080in}}{\pgfqpoint{2.952433in}{4.327582in}}{\pgfqpoint{2.954275in}{4.325740in}}%
\pgfpathcurveto{\pgfqpoint{2.956116in}{4.323898in}}{\pgfqpoint{2.958615in}{4.322864in}}{\pgfqpoint{2.961219in}{4.322864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535587in}{1.464041in}}%
\pgfpathcurveto{\pgfqpoint{3.538192in}{1.464041in}}{\pgfqpoint{3.540690in}{1.465075in}}{\pgfqpoint{3.542531in}{1.466917in}}%
\pgfpathcurveto{\pgfqpoint{3.544373in}{1.468759in}}{\pgfqpoint{3.545408in}{1.471257in}}{\pgfqpoint{3.545408in}{1.473862in}}%
\pgfpathcurveto{\pgfqpoint{3.545408in}{1.476466in}}{\pgfqpoint{3.544373in}{1.478964in}}{\pgfqpoint{3.542531in}{1.480806in}}%
\pgfpathcurveto{\pgfqpoint{3.540690in}{1.482648in}}{\pgfqpoint{3.538192in}{1.483682in}}{\pgfqpoint{3.535587in}{1.483682in}}%
\pgfpathcurveto{\pgfqpoint{3.532982in}{1.483682in}}{\pgfqpoint{3.530484in}{1.482648in}}{\pgfqpoint{3.528643in}{1.480806in}}%
\pgfpathcurveto{\pgfqpoint{3.526801in}{1.478964in}}{\pgfqpoint{3.525766in}{1.476466in}}{\pgfqpoint{3.525766in}{1.473862in}}%
\pgfpathcurveto{\pgfqpoint{3.525766in}{1.471257in}}{\pgfqpoint{3.526801in}{1.468759in}}{\pgfqpoint{3.528643in}{1.466917in}}%
\pgfpathcurveto{\pgfqpoint{3.530484in}{1.465075in}}{\pgfqpoint{3.532982in}{1.464041in}}{\pgfqpoint{3.535587in}{1.464041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595323in}{1.330901in}}%
\pgfpathcurveto{\pgfqpoint{1.597928in}{1.330901in}}{\pgfqpoint{1.600426in}{1.331936in}}{\pgfqpoint{1.602268in}{1.333777in}}%
\pgfpathcurveto{\pgfqpoint{1.604109in}{1.335619in}}{\pgfqpoint{1.605144in}{1.338117in}}{\pgfqpoint{1.605144in}{1.340722in}}%
\pgfpathcurveto{\pgfqpoint{1.605144in}{1.343326in}}{\pgfqpoint{1.604109in}{1.345824in}}{\pgfqpoint{1.602268in}{1.347666in}}%
\pgfpathcurveto{\pgfqpoint{1.600426in}{1.349508in}}{\pgfqpoint{1.597928in}{1.350543in}}{\pgfqpoint{1.595323in}{1.350543in}}%
\pgfpathcurveto{\pgfqpoint{1.592719in}{1.350543in}}{\pgfqpoint{1.590220in}{1.349508in}}{\pgfqpoint{1.588379in}{1.347666in}}%
\pgfpathcurveto{\pgfqpoint{1.586537in}{1.345824in}}{\pgfqpoint{1.585502in}{1.343326in}}{\pgfqpoint{1.585502in}{1.340722in}}%
\pgfpathcurveto{\pgfqpoint{1.585502in}{1.338117in}}{\pgfqpoint{1.586537in}{1.335619in}}{\pgfqpoint{1.588379in}{1.333777in}}%
\pgfpathcurveto{\pgfqpoint{1.590220in}{1.331936in}}{\pgfqpoint{1.592719in}{1.330901in}}{\pgfqpoint{1.595323in}{1.330901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841342in}{3.497804in}}%
\pgfpathcurveto{\pgfqpoint{1.843947in}{3.497804in}}{\pgfqpoint{1.846445in}{3.498839in}}{\pgfqpoint{1.848287in}{3.500680in}}%
\pgfpathcurveto{\pgfqpoint{1.850129in}{3.502522in}}{\pgfqpoint{1.851163in}{3.505020in}}{\pgfqpoint{1.851163in}{3.507625in}}%
\pgfpathcurveto{\pgfqpoint{1.851163in}{3.510229in}}{\pgfqpoint{1.850129in}{3.512728in}}{\pgfqpoint{1.848287in}{3.514569in}}%
\pgfpathcurveto{\pgfqpoint{1.846445in}{3.516411in}}{\pgfqpoint{1.843947in}{3.517446in}}{\pgfqpoint{1.841342in}{3.517446in}}%
\pgfpathcurveto{\pgfqpoint{1.838738in}{3.517446in}}{\pgfqpoint{1.836240in}{3.516411in}}{\pgfqpoint{1.834398in}{3.514569in}}%
\pgfpathcurveto{\pgfqpoint{1.832556in}{3.512728in}}{\pgfqpoint{1.831521in}{3.510229in}}{\pgfqpoint{1.831521in}{3.507625in}}%
\pgfpathcurveto{\pgfqpoint{1.831521in}{3.505020in}}{\pgfqpoint{1.832556in}{3.502522in}}{\pgfqpoint{1.834398in}{3.500680in}}%
\pgfpathcurveto{\pgfqpoint{1.836240in}{3.498839in}}{\pgfqpoint{1.838738in}{3.497804in}}{\pgfqpoint{1.841342in}{3.497804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076632in}{3.502527in}}%
\pgfpathcurveto{\pgfqpoint{2.079236in}{3.502527in}}{\pgfqpoint{2.081734in}{3.503562in}}{\pgfqpoint{2.083576in}{3.505404in}}%
\pgfpathcurveto{\pgfqpoint{2.085418in}{3.507245in}}{\pgfqpoint{2.086453in}{3.509744in}}{\pgfqpoint{2.086453in}{3.512348in}}%
\pgfpathcurveto{\pgfqpoint{2.086453in}{3.514953in}}{\pgfqpoint{2.085418in}{3.517451in}}{\pgfqpoint{2.083576in}{3.519293in}}%
\pgfpathcurveto{\pgfqpoint{2.081734in}{3.521134in}}{\pgfqpoint{2.079236in}{3.522169in}}{\pgfqpoint{2.076632in}{3.522169in}}%
\pgfpathcurveto{\pgfqpoint{2.074027in}{3.522169in}}{\pgfqpoint{2.071529in}{3.521134in}}{\pgfqpoint{2.069687in}{3.519293in}}%
\pgfpathcurveto{\pgfqpoint{2.067845in}{3.517451in}}{\pgfqpoint{2.066811in}{3.514953in}}{\pgfqpoint{2.066811in}{3.512348in}}%
\pgfpathcurveto{\pgfqpoint{2.066811in}{3.509744in}}{\pgfqpoint{2.067845in}{3.507245in}}{\pgfqpoint{2.069687in}{3.505404in}}%
\pgfpathcurveto{\pgfqpoint{2.071529in}{3.503562in}}{\pgfqpoint{2.074027in}{3.502527in}}{\pgfqpoint{2.076632in}{3.502527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974332in}{2.599753in}}%
\pgfpathcurveto{\pgfqpoint{1.976937in}{2.599753in}}{\pgfqpoint{1.979435in}{2.600788in}}{\pgfqpoint{1.981277in}{2.602629in}}%
\pgfpathcurveto{\pgfqpoint{1.983118in}{2.604471in}}{\pgfqpoint{1.984153in}{2.606969in}}{\pgfqpoint{1.984153in}{2.609574in}}%
\pgfpathcurveto{\pgfqpoint{1.984153in}{2.612178in}}{\pgfqpoint{1.983118in}{2.614676in}}{\pgfqpoint{1.981277in}{2.616518in}}%
\pgfpathcurveto{\pgfqpoint{1.979435in}{2.618360in}}{\pgfqpoint{1.976937in}{2.619395in}}{\pgfqpoint{1.974332in}{2.619395in}}%
\pgfpathcurveto{\pgfqpoint{1.971728in}{2.619395in}}{\pgfqpoint{1.969229in}{2.618360in}}{\pgfqpoint{1.967388in}{2.616518in}}%
\pgfpathcurveto{\pgfqpoint{1.965546in}{2.614676in}}{\pgfqpoint{1.964511in}{2.612178in}}{\pgfqpoint{1.964511in}{2.609574in}}%
\pgfpathcurveto{\pgfqpoint{1.964511in}{2.606969in}}{\pgfqpoint{1.965546in}{2.604471in}}{\pgfqpoint{1.967388in}{2.602629in}}%
\pgfpathcurveto{\pgfqpoint{1.969229in}{2.600788in}}{\pgfqpoint{1.971728in}{2.599753in}}{\pgfqpoint{1.974332in}{2.599753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870324in}{1.664110in}}%
\pgfpathcurveto{\pgfqpoint{3.872928in}{1.664110in}}{\pgfqpoint{3.875426in}{1.665145in}}{\pgfqpoint{3.877268in}{1.666986in}}%
\pgfpathcurveto{\pgfqpoint{3.879110in}{1.668828in}}{\pgfqpoint{3.880144in}{1.671326in}}{\pgfqpoint{3.880144in}{1.673931in}}%
\pgfpathcurveto{\pgfqpoint{3.880144in}{1.676535in}}{\pgfqpoint{3.879110in}{1.679034in}}{\pgfqpoint{3.877268in}{1.680875in}}%
\pgfpathcurveto{\pgfqpoint{3.875426in}{1.682717in}}{\pgfqpoint{3.872928in}{1.683752in}}{\pgfqpoint{3.870324in}{1.683752in}}%
\pgfpathcurveto{\pgfqpoint{3.867719in}{1.683752in}}{\pgfqpoint{3.865221in}{1.682717in}}{\pgfqpoint{3.863379in}{1.680875in}}%
\pgfpathcurveto{\pgfqpoint{3.861537in}{1.679034in}}{\pgfqpoint{3.860503in}{1.676535in}}{\pgfqpoint{3.860503in}{1.673931in}}%
\pgfpathcurveto{\pgfqpoint{3.860503in}{1.671326in}}{\pgfqpoint{3.861537in}{1.668828in}}{\pgfqpoint{3.863379in}{1.666986in}}%
\pgfpathcurveto{\pgfqpoint{3.865221in}{1.665145in}}{\pgfqpoint{3.867719in}{1.664110in}}{\pgfqpoint{3.870324in}{1.664110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710726in}{2.917538in}}%
\pgfpathcurveto{\pgfqpoint{3.713331in}{2.917538in}}{\pgfqpoint{3.715829in}{2.918573in}}{\pgfqpoint{3.717671in}{2.920414in}}%
\pgfpathcurveto{\pgfqpoint{3.719512in}{2.922256in}}{\pgfqpoint{3.720547in}{2.924754in}}{\pgfqpoint{3.720547in}{2.927359in}}%
\pgfpathcurveto{\pgfqpoint{3.720547in}{2.929963in}}{\pgfqpoint{3.719512in}{2.932461in}}{\pgfqpoint{3.717671in}{2.934303in}}%
\pgfpathcurveto{\pgfqpoint{3.715829in}{2.936145in}}{\pgfqpoint{3.713331in}{2.937180in}}{\pgfqpoint{3.710726in}{2.937180in}}%
\pgfpathcurveto{\pgfqpoint{3.708122in}{2.937180in}}{\pgfqpoint{3.705624in}{2.936145in}}{\pgfqpoint{3.703782in}{2.934303in}}%
\pgfpathcurveto{\pgfqpoint{3.701940in}{2.932461in}}{\pgfqpoint{3.700905in}{2.929963in}}{\pgfqpoint{3.700905in}{2.927359in}}%
\pgfpathcurveto{\pgfqpoint{3.700905in}{2.924754in}}{\pgfqpoint{3.701940in}{2.922256in}}{\pgfqpoint{3.703782in}{2.920414in}}%
\pgfpathcurveto{\pgfqpoint{3.705624in}{2.918573in}}{\pgfqpoint{3.708122in}{2.917538in}}{\pgfqpoint{3.710726in}{2.917538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780633in}{1.573139in}}%
\pgfpathcurveto{\pgfqpoint{4.783238in}{1.573139in}}{\pgfqpoint{4.785736in}{1.574174in}}{\pgfqpoint{4.787577in}{1.576016in}}%
\pgfpathcurveto{\pgfqpoint{4.789419in}{1.577858in}}{\pgfqpoint{4.790454in}{1.580356in}}{\pgfqpoint{4.790454in}{1.582960in}}%
\pgfpathcurveto{\pgfqpoint{4.790454in}{1.585565in}}{\pgfqpoint{4.789419in}{1.588063in}}{\pgfqpoint{4.787577in}{1.589905in}}%
\pgfpathcurveto{\pgfqpoint{4.785736in}{1.591747in}}{\pgfqpoint{4.783238in}{1.592781in}}{\pgfqpoint{4.780633in}{1.592781in}}%
\pgfpathcurveto{\pgfqpoint{4.778028in}{1.592781in}}{\pgfqpoint{4.775530in}{1.591747in}}{\pgfqpoint{4.773689in}{1.589905in}}%
\pgfpathcurveto{\pgfqpoint{4.771847in}{1.588063in}}{\pgfqpoint{4.770812in}{1.585565in}}{\pgfqpoint{4.770812in}{1.582960in}}%
\pgfpathcurveto{\pgfqpoint{4.770812in}{1.580356in}}{\pgfqpoint{4.771847in}{1.577858in}}{\pgfqpoint{4.773689in}{1.576016in}}%
\pgfpathcurveto{\pgfqpoint{4.775530in}{1.574174in}}{\pgfqpoint{4.778028in}{1.573139in}}{\pgfqpoint{4.780633in}{1.573139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605141in}{2.287916in}}%
\pgfpathcurveto{\pgfqpoint{2.607746in}{2.287916in}}{\pgfqpoint{2.610244in}{2.288951in}}{\pgfqpoint{2.612086in}{2.290793in}}%
\pgfpathcurveto{\pgfqpoint{2.613927in}{2.292634in}}{\pgfqpoint{2.614962in}{2.295132in}}{\pgfqpoint{2.614962in}{2.297737in}}%
\pgfpathcurveto{\pgfqpoint{2.614962in}{2.300342in}}{\pgfqpoint{2.613927in}{2.302840in}}{\pgfqpoint{2.612086in}{2.304681in}}%
\pgfpathcurveto{\pgfqpoint{2.610244in}{2.306523in}}{\pgfqpoint{2.607746in}{2.307558in}}{\pgfqpoint{2.605141in}{2.307558in}}%
\pgfpathcurveto{\pgfqpoint{2.602537in}{2.307558in}}{\pgfqpoint{2.600039in}{2.306523in}}{\pgfqpoint{2.598197in}{2.304681in}}%
\pgfpathcurveto{\pgfqpoint{2.596355in}{2.302840in}}{\pgfqpoint{2.595320in}{2.300342in}}{\pgfqpoint{2.595320in}{2.297737in}}%
\pgfpathcurveto{\pgfqpoint{2.595320in}{2.295132in}}{\pgfqpoint{2.596355in}{2.292634in}}{\pgfqpoint{2.598197in}{2.290793in}}%
\pgfpathcurveto{\pgfqpoint{2.600039in}{2.288951in}}{\pgfqpoint{2.602537in}{2.287916in}}{\pgfqpoint{2.605141in}{2.287916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630278in}{1.535021in}}%
\pgfpathcurveto{\pgfqpoint{1.632883in}{1.535021in}}{\pgfqpoint{1.635381in}{1.536056in}}{\pgfqpoint{1.637223in}{1.537897in}}%
\pgfpathcurveto{\pgfqpoint{1.639064in}{1.539739in}}{\pgfqpoint{1.640099in}{1.542237in}}{\pgfqpoint{1.640099in}{1.544842in}}%
\pgfpathcurveto{\pgfqpoint{1.640099in}{1.547446in}}{\pgfqpoint{1.639064in}{1.549945in}}{\pgfqpoint{1.637223in}{1.551786in}}%
\pgfpathcurveto{\pgfqpoint{1.635381in}{1.553628in}}{\pgfqpoint{1.632883in}{1.554663in}}{\pgfqpoint{1.630278in}{1.554663in}}%
\pgfpathcurveto{\pgfqpoint{1.627674in}{1.554663in}}{\pgfqpoint{1.625175in}{1.553628in}}{\pgfqpoint{1.623334in}{1.551786in}}%
\pgfpathcurveto{\pgfqpoint{1.621492in}{1.549945in}}{\pgfqpoint{1.620457in}{1.547446in}}{\pgfqpoint{1.620457in}{1.544842in}}%
\pgfpathcurveto{\pgfqpoint{1.620457in}{1.542237in}}{\pgfqpoint{1.621492in}{1.539739in}}{\pgfqpoint{1.623334in}{1.537897in}}%
\pgfpathcurveto{\pgfqpoint{1.625175in}{1.536056in}}{\pgfqpoint{1.627674in}{1.535021in}}{\pgfqpoint{1.630278in}{1.535021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466565in}{1.829630in}}%
\pgfpathcurveto{\pgfqpoint{3.469170in}{1.829630in}}{\pgfqpoint{3.471668in}{1.830665in}}{\pgfqpoint{3.473510in}{1.832506in}}%
\pgfpathcurveto{\pgfqpoint{3.475352in}{1.834348in}}{\pgfqpoint{3.476386in}{1.836846in}}{\pgfqpoint{3.476386in}{1.839451in}}%
\pgfpathcurveto{\pgfqpoint{3.476386in}{1.842055in}}{\pgfqpoint{3.475352in}{1.844554in}}{\pgfqpoint{3.473510in}{1.846395in}}%
\pgfpathcurveto{\pgfqpoint{3.471668in}{1.848237in}}{\pgfqpoint{3.469170in}{1.849272in}}{\pgfqpoint{3.466565in}{1.849272in}}%
\pgfpathcurveto{\pgfqpoint{3.463961in}{1.849272in}}{\pgfqpoint{3.461463in}{1.848237in}}{\pgfqpoint{3.459621in}{1.846395in}}%
\pgfpathcurveto{\pgfqpoint{3.457779in}{1.844554in}}{\pgfqpoint{3.456744in}{1.842055in}}{\pgfqpoint{3.456744in}{1.839451in}}%
\pgfpathcurveto{\pgfqpoint{3.456744in}{1.836846in}}{\pgfqpoint{3.457779in}{1.834348in}}{\pgfqpoint{3.459621in}{1.832506in}}%
\pgfpathcurveto{\pgfqpoint{3.461463in}{1.830665in}}{\pgfqpoint{3.463961in}{1.829630in}}{\pgfqpoint{3.466565in}{1.829630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514175in}{1.962058in}}%
\pgfpathcurveto{\pgfqpoint{2.516780in}{1.962058in}}{\pgfqpoint{2.519278in}{1.963093in}}{\pgfqpoint{2.521120in}{1.964934in}}%
\pgfpathcurveto{\pgfqpoint{2.522962in}{1.966776in}}{\pgfqpoint{2.523996in}{1.969274in}}{\pgfqpoint{2.523996in}{1.971879in}}%
\pgfpathcurveto{\pgfqpoint{2.523996in}{1.974483in}}{\pgfqpoint{2.522962in}{1.976982in}}{\pgfqpoint{2.521120in}{1.978823in}}%
\pgfpathcurveto{\pgfqpoint{2.519278in}{1.980665in}}{\pgfqpoint{2.516780in}{1.981700in}}{\pgfqpoint{2.514175in}{1.981700in}}%
\pgfpathcurveto{\pgfqpoint{2.511571in}{1.981700in}}{\pgfqpoint{2.509073in}{1.980665in}}{\pgfqpoint{2.507231in}{1.978823in}}%
\pgfpathcurveto{\pgfqpoint{2.505389in}{1.976982in}}{\pgfqpoint{2.504354in}{1.974483in}}{\pgfqpoint{2.504354in}{1.971879in}}%
\pgfpathcurveto{\pgfqpoint{2.504354in}{1.969274in}}{\pgfqpoint{2.505389in}{1.966776in}}{\pgfqpoint{2.507231in}{1.964934in}}%
\pgfpathcurveto{\pgfqpoint{2.509073in}{1.963093in}}{\pgfqpoint{2.511571in}{1.962058in}}{\pgfqpoint{2.514175in}{1.962058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051522in}{2.598149in}}%
\pgfpathcurveto{\pgfqpoint{2.054127in}{2.598149in}}{\pgfqpoint{2.056625in}{2.599184in}}{\pgfqpoint{2.058466in}{2.601026in}}%
\pgfpathcurveto{\pgfqpoint{2.060308in}{2.602867in}}{\pgfqpoint{2.061343in}{2.605366in}}{\pgfqpoint{2.061343in}{2.607970in}}%
\pgfpathcurveto{\pgfqpoint{2.061343in}{2.610575in}}{\pgfqpoint{2.060308in}{2.613073in}}{\pgfqpoint{2.058466in}{2.614915in}}%
\pgfpathcurveto{\pgfqpoint{2.056625in}{2.616756in}}{\pgfqpoint{2.054127in}{2.617791in}}{\pgfqpoint{2.051522in}{2.617791in}}%
\pgfpathcurveto{\pgfqpoint{2.048917in}{2.617791in}}{\pgfqpoint{2.046419in}{2.616756in}}{\pgfqpoint{2.044578in}{2.614915in}}%
\pgfpathcurveto{\pgfqpoint{2.042736in}{2.613073in}}{\pgfqpoint{2.041701in}{2.610575in}}{\pgfqpoint{2.041701in}{2.607970in}}%
\pgfpathcurveto{\pgfqpoint{2.041701in}{2.605366in}}{\pgfqpoint{2.042736in}{2.602867in}}{\pgfqpoint{2.044578in}{2.601026in}}%
\pgfpathcurveto{\pgfqpoint{2.046419in}{2.599184in}}{\pgfqpoint{2.048917in}{2.598149in}}{\pgfqpoint{2.051522in}{2.598149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756857in}{3.194316in}}%
\pgfpathcurveto{\pgfqpoint{2.759462in}{3.194316in}}{\pgfqpoint{2.761960in}{3.195351in}}{\pgfqpoint{2.763802in}{3.197193in}}%
\pgfpathcurveto{\pgfqpoint{2.765643in}{3.199034in}}{\pgfqpoint{2.766678in}{3.201532in}}{\pgfqpoint{2.766678in}{3.204137in}}%
\pgfpathcurveto{\pgfqpoint{2.766678in}{3.206742in}}{\pgfqpoint{2.765643in}{3.209240in}}{\pgfqpoint{2.763802in}{3.211081in}}%
\pgfpathcurveto{\pgfqpoint{2.761960in}{3.212923in}}{\pgfqpoint{2.759462in}{3.213958in}}{\pgfqpoint{2.756857in}{3.213958in}}%
\pgfpathcurveto{\pgfqpoint{2.754253in}{3.213958in}}{\pgfqpoint{2.751754in}{3.212923in}}{\pgfqpoint{2.749913in}{3.211081in}}%
\pgfpathcurveto{\pgfqpoint{2.748071in}{3.209240in}}{\pgfqpoint{2.747036in}{3.206742in}}{\pgfqpoint{2.747036in}{3.204137in}}%
\pgfpathcurveto{\pgfqpoint{2.747036in}{3.201532in}}{\pgfqpoint{2.748071in}{3.199034in}}{\pgfqpoint{2.749913in}{3.197193in}}%
\pgfpathcurveto{\pgfqpoint{2.751754in}{3.195351in}}{\pgfqpoint{2.754253in}{3.194316in}}{\pgfqpoint{2.756857in}{3.194316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039711in}{1.632129in}}%
\pgfpathcurveto{\pgfqpoint{4.042316in}{1.632129in}}{\pgfqpoint{4.044814in}{1.633164in}}{\pgfqpoint{4.046656in}{1.635006in}}%
\pgfpathcurveto{\pgfqpoint{4.048497in}{1.636848in}}{\pgfqpoint{4.049532in}{1.639346in}}{\pgfqpoint{4.049532in}{1.641950in}}%
\pgfpathcurveto{\pgfqpoint{4.049532in}{1.644555in}}{\pgfqpoint{4.048497in}{1.647053in}}{\pgfqpoint{4.046656in}{1.648895in}}%
\pgfpathcurveto{\pgfqpoint{4.044814in}{1.650736in}}{\pgfqpoint{4.042316in}{1.651771in}}{\pgfqpoint{4.039711in}{1.651771in}}%
\pgfpathcurveto{\pgfqpoint{4.037107in}{1.651771in}}{\pgfqpoint{4.034608in}{1.650736in}}{\pgfqpoint{4.032767in}{1.648895in}}%
\pgfpathcurveto{\pgfqpoint{4.030925in}{1.647053in}}{\pgfqpoint{4.029890in}{1.644555in}}{\pgfqpoint{4.029890in}{1.641950in}}%
\pgfpathcurveto{\pgfqpoint{4.029890in}{1.639346in}}{\pgfqpoint{4.030925in}{1.636848in}}{\pgfqpoint{4.032767in}{1.635006in}}%
\pgfpathcurveto{\pgfqpoint{4.034608in}{1.633164in}}{\pgfqpoint{4.037107in}{1.632129in}}{\pgfqpoint{4.039711in}{1.632129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201187in}{2.891794in}}%
\pgfpathcurveto{\pgfqpoint{2.203791in}{2.891794in}}{\pgfqpoint{2.206289in}{2.892829in}}{\pgfqpoint{2.208131in}{2.894671in}}%
\pgfpathcurveto{\pgfqpoint{2.209973in}{2.896512in}}{\pgfqpoint{2.211008in}{2.899011in}}{\pgfqpoint{2.211008in}{2.901615in}}%
\pgfpathcurveto{\pgfqpoint{2.211008in}{2.904220in}}{\pgfqpoint{2.209973in}{2.906718in}}{\pgfqpoint{2.208131in}{2.908560in}}%
\pgfpathcurveto{\pgfqpoint{2.206289in}{2.910401in}}{\pgfqpoint{2.203791in}{2.911436in}}{\pgfqpoint{2.201187in}{2.911436in}}%
\pgfpathcurveto{\pgfqpoint{2.198582in}{2.911436in}}{\pgfqpoint{2.196084in}{2.910401in}}{\pgfqpoint{2.194242in}{2.908560in}}%
\pgfpathcurveto{\pgfqpoint{2.192401in}{2.906718in}}{\pgfqpoint{2.191366in}{2.904220in}}{\pgfqpoint{2.191366in}{2.901615in}}%
\pgfpathcurveto{\pgfqpoint{2.191366in}{2.899011in}}{\pgfqpoint{2.192401in}{2.896512in}}{\pgfqpoint{2.194242in}{2.894671in}}%
\pgfpathcurveto{\pgfqpoint{2.196084in}{2.892829in}}{\pgfqpoint{2.198582in}{2.891794in}}{\pgfqpoint{2.201187in}{2.891794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766608in}{2.876380in}}%
\pgfpathcurveto{\pgfqpoint{1.769213in}{2.876380in}}{\pgfqpoint{1.771711in}{2.877414in}}{\pgfqpoint{1.773553in}{2.879256in}}%
\pgfpathcurveto{\pgfqpoint{1.775394in}{2.881098in}}{\pgfqpoint{1.776429in}{2.883596in}}{\pgfqpoint{1.776429in}{2.886201in}}%
\pgfpathcurveto{\pgfqpoint{1.776429in}{2.888805in}}{\pgfqpoint{1.775394in}{2.891303in}}{\pgfqpoint{1.773553in}{2.893145in}}%
\pgfpathcurveto{\pgfqpoint{1.771711in}{2.894987in}}{\pgfqpoint{1.769213in}{2.896021in}}{\pgfqpoint{1.766608in}{2.896021in}}%
\pgfpathcurveto{\pgfqpoint{1.764004in}{2.896021in}}{\pgfqpoint{1.761505in}{2.894987in}}{\pgfqpoint{1.759664in}{2.893145in}}%
\pgfpathcurveto{\pgfqpoint{1.757822in}{2.891303in}}{\pgfqpoint{1.756787in}{2.888805in}}{\pgfqpoint{1.756787in}{2.886201in}}%
\pgfpathcurveto{\pgfqpoint{1.756787in}{2.883596in}}{\pgfqpoint{1.757822in}{2.881098in}}{\pgfqpoint{1.759664in}{2.879256in}}%
\pgfpathcurveto{\pgfqpoint{1.761505in}{2.877414in}}{\pgfqpoint{1.764004in}{2.876380in}}{\pgfqpoint{1.766608in}{2.876380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214427in}{1.769596in}}%
\pgfpathcurveto{\pgfqpoint{2.217032in}{1.769596in}}{\pgfqpoint{2.219530in}{1.770631in}}{\pgfqpoint{2.221372in}{1.772473in}}%
\pgfpathcurveto{\pgfqpoint{2.223213in}{1.774314in}}{\pgfqpoint{2.224248in}{1.776813in}}{\pgfqpoint{2.224248in}{1.779417in}}%
\pgfpathcurveto{\pgfqpoint{2.224248in}{1.782022in}}{\pgfqpoint{2.223213in}{1.784520in}}{\pgfqpoint{2.221372in}{1.786362in}}%
\pgfpathcurveto{\pgfqpoint{2.219530in}{1.788203in}}{\pgfqpoint{2.217032in}{1.789238in}}{\pgfqpoint{2.214427in}{1.789238in}}%
\pgfpathcurveto{\pgfqpoint{2.211823in}{1.789238in}}{\pgfqpoint{2.209324in}{1.788203in}}{\pgfqpoint{2.207483in}{1.786362in}}%
\pgfpathcurveto{\pgfqpoint{2.205641in}{1.784520in}}{\pgfqpoint{2.204606in}{1.782022in}}{\pgfqpoint{2.204606in}{1.779417in}}%
\pgfpathcurveto{\pgfqpoint{2.204606in}{1.776813in}}{\pgfqpoint{2.205641in}{1.774314in}}{\pgfqpoint{2.207483in}{1.772473in}}%
\pgfpathcurveto{\pgfqpoint{2.209324in}{1.770631in}}{\pgfqpoint{2.211823in}{1.769596in}}{\pgfqpoint{2.214427in}{1.769596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929097in}{2.742687in}}%
\pgfpathcurveto{\pgfqpoint{3.931701in}{2.742687in}}{\pgfqpoint{3.934200in}{2.743722in}}{\pgfqpoint{3.936041in}{2.745564in}}%
\pgfpathcurveto{\pgfqpoint{3.937883in}{2.747405in}}{\pgfqpoint{3.938918in}{2.749904in}}{\pgfqpoint{3.938918in}{2.752508in}}%
\pgfpathcurveto{\pgfqpoint{3.938918in}{2.755113in}}{\pgfqpoint{3.937883in}{2.757611in}}{\pgfqpoint{3.936041in}{2.759453in}}%
\pgfpathcurveto{\pgfqpoint{3.934200in}{2.761294in}}{\pgfqpoint{3.931701in}{2.762329in}}{\pgfqpoint{3.929097in}{2.762329in}}%
\pgfpathcurveto{\pgfqpoint{3.926492in}{2.762329in}}{\pgfqpoint{3.923994in}{2.761294in}}{\pgfqpoint{3.922152in}{2.759453in}}%
\pgfpathcurveto{\pgfqpoint{3.920311in}{2.757611in}}{\pgfqpoint{3.919276in}{2.755113in}}{\pgfqpoint{3.919276in}{2.752508in}}%
\pgfpathcurveto{\pgfqpoint{3.919276in}{2.749904in}}{\pgfqpoint{3.920311in}{2.747405in}}{\pgfqpoint{3.922152in}{2.745564in}}%
\pgfpathcurveto{\pgfqpoint{3.923994in}{2.743722in}}{\pgfqpoint{3.926492in}{2.742687in}}{\pgfqpoint{3.929097in}{2.742687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588636in}{2.325697in}}%
\pgfpathcurveto{\pgfqpoint{4.591241in}{2.325697in}}{\pgfqpoint{4.593739in}{2.326732in}}{\pgfqpoint{4.595580in}{2.328573in}}%
\pgfpathcurveto{\pgfqpoint{4.597422in}{2.330415in}}{\pgfqpoint{4.598457in}{2.332913in}}{\pgfqpoint{4.598457in}{2.335518in}}%
\pgfpathcurveto{\pgfqpoint{4.598457in}{2.338122in}}{\pgfqpoint{4.597422in}{2.340620in}}{\pgfqpoint{4.595580in}{2.342462in}}%
\pgfpathcurveto{\pgfqpoint{4.593739in}{2.344304in}}{\pgfqpoint{4.591241in}{2.345339in}}{\pgfqpoint{4.588636in}{2.345339in}}%
\pgfpathcurveto{\pgfqpoint{4.586031in}{2.345339in}}{\pgfqpoint{4.583533in}{2.344304in}}{\pgfqpoint{4.581692in}{2.342462in}}%
\pgfpathcurveto{\pgfqpoint{4.579850in}{2.340620in}}{\pgfqpoint{4.578815in}{2.338122in}}{\pgfqpoint{4.578815in}{2.335518in}}%
\pgfpathcurveto{\pgfqpoint{4.578815in}{2.332913in}}{\pgfqpoint{4.579850in}{2.330415in}}{\pgfqpoint{4.581692in}{2.328573in}}%
\pgfpathcurveto{\pgfqpoint{4.583533in}{2.326732in}}{\pgfqpoint{4.586031in}{2.325697in}}{\pgfqpoint{4.588636in}{2.325697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807619in}{2.365017in}}%
\pgfpathcurveto{\pgfqpoint{3.810223in}{2.365017in}}{\pgfqpoint{3.812722in}{2.366052in}}{\pgfqpoint{3.814563in}{2.367893in}}%
\pgfpathcurveto{\pgfqpoint{3.816405in}{2.369735in}}{\pgfqpoint{3.817440in}{2.372233in}}{\pgfqpoint{3.817440in}{2.374838in}}%
\pgfpathcurveto{\pgfqpoint{3.817440in}{2.377442in}}{\pgfqpoint{3.816405in}{2.379941in}}{\pgfqpoint{3.814563in}{2.381782in}}%
\pgfpathcurveto{\pgfqpoint{3.812722in}{2.383624in}}{\pgfqpoint{3.810223in}{2.384659in}}{\pgfqpoint{3.807619in}{2.384659in}}%
\pgfpathcurveto{\pgfqpoint{3.805014in}{2.384659in}}{\pgfqpoint{3.802516in}{2.383624in}}{\pgfqpoint{3.800674in}{2.381782in}}%
\pgfpathcurveto{\pgfqpoint{3.798833in}{2.379941in}}{\pgfqpoint{3.797798in}{2.377442in}}{\pgfqpoint{3.797798in}{2.374838in}}%
\pgfpathcurveto{\pgfqpoint{3.797798in}{2.372233in}}{\pgfqpoint{3.798833in}{2.369735in}}{\pgfqpoint{3.800674in}{2.367893in}}%
\pgfpathcurveto{\pgfqpoint{3.802516in}{2.366052in}}{\pgfqpoint{3.805014in}{2.365017in}}{\pgfqpoint{3.807619in}{2.365017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764002in}{1.681066in}}%
\pgfpathcurveto{\pgfqpoint{1.766607in}{1.681066in}}{\pgfqpoint{1.769105in}{1.682100in}}{\pgfqpoint{1.770946in}{1.683942in}}%
\pgfpathcurveto{\pgfqpoint{1.772788in}{1.685784in}}{\pgfqpoint{1.773823in}{1.688282in}}{\pgfqpoint{1.773823in}{1.690887in}}%
\pgfpathcurveto{\pgfqpoint{1.773823in}{1.693491in}}{\pgfqpoint{1.772788in}{1.695989in}}{\pgfqpoint{1.770946in}{1.697831in}}%
\pgfpathcurveto{\pgfqpoint{1.769105in}{1.699673in}}{\pgfqpoint{1.766607in}{1.700707in}}{\pgfqpoint{1.764002in}{1.700707in}}%
\pgfpathcurveto{\pgfqpoint{1.761397in}{1.700707in}}{\pgfqpoint{1.758899in}{1.699673in}}{\pgfqpoint{1.757058in}{1.697831in}}%
\pgfpathcurveto{\pgfqpoint{1.755216in}{1.695989in}}{\pgfqpoint{1.754181in}{1.693491in}}{\pgfqpoint{1.754181in}{1.690887in}}%
\pgfpathcurveto{\pgfqpoint{1.754181in}{1.688282in}}{\pgfqpoint{1.755216in}{1.685784in}}{\pgfqpoint{1.757058in}{1.683942in}}%
\pgfpathcurveto{\pgfqpoint{1.758899in}{1.682100in}}{\pgfqpoint{1.761397in}{1.681066in}}{\pgfqpoint{1.764002in}{1.681066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177088in}{3.232995in}}%
\pgfpathcurveto{\pgfqpoint{3.179693in}{3.232995in}}{\pgfqpoint{3.182191in}{3.234029in}}{\pgfqpoint{3.184033in}{3.235871in}}%
\pgfpathcurveto{\pgfqpoint{3.185875in}{3.237713in}}{\pgfqpoint{3.186909in}{3.240211in}}{\pgfqpoint{3.186909in}{3.242816in}}%
\pgfpathcurveto{\pgfqpoint{3.186909in}{3.245420in}}{\pgfqpoint{3.185875in}{3.247918in}}{\pgfqpoint{3.184033in}{3.249760in}}%
\pgfpathcurveto{\pgfqpoint{3.182191in}{3.251602in}}{\pgfqpoint{3.179693in}{3.252636in}}{\pgfqpoint{3.177088in}{3.252636in}}%
\pgfpathcurveto{\pgfqpoint{3.174484in}{3.252636in}}{\pgfqpoint{3.171986in}{3.251602in}}{\pgfqpoint{3.170144in}{3.249760in}}%
\pgfpathcurveto{\pgfqpoint{3.168302in}{3.247918in}}{\pgfqpoint{3.167268in}{3.245420in}}{\pgfqpoint{3.167268in}{3.242816in}}%
\pgfpathcurveto{\pgfqpoint{3.167268in}{3.240211in}}{\pgfqpoint{3.168302in}{3.237713in}}{\pgfqpoint{3.170144in}{3.235871in}}%
\pgfpathcurveto{\pgfqpoint{3.171986in}{3.234029in}}{\pgfqpoint{3.174484in}{3.232995in}}{\pgfqpoint{3.177088in}{3.232995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092581in}{4.229951in}}%
\pgfpathcurveto{\pgfqpoint{3.095186in}{4.229951in}}{\pgfqpoint{3.097684in}{4.230986in}}{\pgfqpoint{3.099526in}{4.232828in}}%
\pgfpathcurveto{\pgfqpoint{3.101367in}{4.234669in}}{\pgfqpoint{3.102402in}{4.237168in}}{\pgfqpoint{3.102402in}{4.239772in}}%
\pgfpathcurveto{\pgfqpoint{3.102402in}{4.242377in}}{\pgfqpoint{3.101367in}{4.244875in}}{\pgfqpoint{3.099526in}{4.246717in}}%
\pgfpathcurveto{\pgfqpoint{3.097684in}{4.248558in}}{\pgfqpoint{3.095186in}{4.249593in}}{\pgfqpoint{3.092581in}{4.249593in}}%
\pgfpathcurveto{\pgfqpoint{3.089977in}{4.249593in}}{\pgfqpoint{3.087479in}{4.248558in}}{\pgfqpoint{3.085637in}{4.246717in}}%
\pgfpathcurveto{\pgfqpoint{3.083795in}{4.244875in}}{\pgfqpoint{3.082760in}{4.242377in}}{\pgfqpoint{3.082760in}{4.239772in}}%
\pgfpathcurveto{\pgfqpoint{3.082760in}{4.237168in}}{\pgfqpoint{3.083795in}{4.234669in}}{\pgfqpoint{3.085637in}{4.232828in}}%
\pgfpathcurveto{\pgfqpoint{3.087479in}{4.230986in}}{\pgfqpoint{3.089977in}{4.229951in}}{\pgfqpoint{3.092581in}{4.229951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737578in}{3.449099in}}%
\pgfpathcurveto{\pgfqpoint{2.740182in}{3.449099in}}{\pgfqpoint{2.742681in}{3.450134in}}{\pgfqpoint{2.744522in}{3.451975in}}%
\pgfpathcurveto{\pgfqpoint{2.746364in}{3.453817in}}{\pgfqpoint{2.747399in}{3.456315in}}{\pgfqpoint{2.747399in}{3.458920in}}%
\pgfpathcurveto{\pgfqpoint{2.747399in}{3.461524in}}{\pgfqpoint{2.746364in}{3.464023in}}{\pgfqpoint{2.744522in}{3.465864in}}%
\pgfpathcurveto{\pgfqpoint{2.742681in}{3.467706in}}{\pgfqpoint{2.740182in}{3.468741in}}{\pgfqpoint{2.737578in}{3.468741in}}%
\pgfpathcurveto{\pgfqpoint{2.734973in}{3.468741in}}{\pgfqpoint{2.732475in}{3.467706in}}{\pgfqpoint{2.730633in}{3.465864in}}%
\pgfpathcurveto{\pgfqpoint{2.728792in}{3.464023in}}{\pgfqpoint{2.727757in}{3.461524in}}{\pgfqpoint{2.727757in}{3.458920in}}%
\pgfpathcurveto{\pgfqpoint{2.727757in}{3.456315in}}{\pgfqpoint{2.728792in}{3.453817in}}{\pgfqpoint{2.730633in}{3.451975in}}%
\pgfpathcurveto{\pgfqpoint{2.732475in}{3.450134in}}{\pgfqpoint{2.734973in}{3.449099in}}{\pgfqpoint{2.737578in}{3.449099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304102in}{4.204973in}}%
\pgfpathcurveto{\pgfqpoint{3.306707in}{4.204973in}}{\pgfqpoint{3.309205in}{4.206008in}}{\pgfqpoint{3.311047in}{4.207850in}}%
\pgfpathcurveto{\pgfqpoint{3.312888in}{4.209691in}}{\pgfqpoint{3.313923in}{4.212190in}}{\pgfqpoint{3.313923in}{4.214794in}}%
\pgfpathcurveto{\pgfqpoint{3.313923in}{4.217399in}}{\pgfqpoint{3.312888in}{4.219897in}}{\pgfqpoint{3.311047in}{4.221739in}}%
\pgfpathcurveto{\pgfqpoint{3.309205in}{4.223580in}}{\pgfqpoint{3.306707in}{4.224615in}}{\pgfqpoint{3.304102in}{4.224615in}}%
\pgfpathcurveto{\pgfqpoint{3.301498in}{4.224615in}}{\pgfqpoint{3.298999in}{4.223580in}}{\pgfqpoint{3.297158in}{4.221739in}}%
\pgfpathcurveto{\pgfqpoint{3.295316in}{4.219897in}}{\pgfqpoint{3.294281in}{4.217399in}}{\pgfqpoint{3.294281in}{4.214794in}}%
\pgfpathcurveto{\pgfqpoint{3.294281in}{4.212190in}}{\pgfqpoint{3.295316in}{4.209691in}}{\pgfqpoint{3.297158in}{4.207850in}}%
\pgfpathcurveto{\pgfqpoint{3.298999in}{4.206008in}}{\pgfqpoint{3.301498in}{4.204973in}}{\pgfqpoint{3.304102in}{4.204973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770926in}{3.671884in}}%
\pgfpathcurveto{\pgfqpoint{2.773530in}{3.671884in}}{\pgfqpoint{2.776028in}{3.672919in}}{\pgfqpoint{2.777870in}{3.674760in}}%
\pgfpathcurveto{\pgfqpoint{2.779712in}{3.676602in}}{\pgfqpoint{2.780747in}{3.679100in}}{\pgfqpoint{2.780747in}{3.681705in}}%
\pgfpathcurveto{\pgfqpoint{2.780747in}{3.684309in}}{\pgfqpoint{2.779712in}{3.686807in}}{\pgfqpoint{2.777870in}{3.688649in}}%
\pgfpathcurveto{\pgfqpoint{2.776028in}{3.690491in}}{\pgfqpoint{2.773530in}{3.691526in}}{\pgfqpoint{2.770926in}{3.691526in}}%
\pgfpathcurveto{\pgfqpoint{2.768321in}{3.691526in}}{\pgfqpoint{2.765823in}{3.690491in}}{\pgfqpoint{2.763981in}{3.688649in}}%
\pgfpathcurveto{\pgfqpoint{2.762140in}{3.686807in}}{\pgfqpoint{2.761105in}{3.684309in}}{\pgfqpoint{2.761105in}{3.681705in}}%
\pgfpathcurveto{\pgfqpoint{2.761105in}{3.679100in}}{\pgfqpoint{2.762140in}{3.676602in}}{\pgfqpoint{2.763981in}{3.674760in}}%
\pgfpathcurveto{\pgfqpoint{2.765823in}{3.672919in}}{\pgfqpoint{2.768321in}{3.671884in}}{\pgfqpoint{2.770926in}{3.671884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635643in}{1.931871in}}%
\pgfpathcurveto{\pgfqpoint{4.638248in}{1.931871in}}{\pgfqpoint{4.640746in}{1.932906in}}{\pgfqpoint{4.642588in}{1.934748in}}%
\pgfpathcurveto{\pgfqpoint{4.644429in}{1.936590in}}{\pgfqpoint{4.645464in}{1.939088in}}{\pgfqpoint{4.645464in}{1.941692in}}%
\pgfpathcurveto{\pgfqpoint{4.645464in}{1.944297in}}{\pgfqpoint{4.644429in}{1.946795in}}{\pgfqpoint{4.642588in}{1.948637in}}%
\pgfpathcurveto{\pgfqpoint{4.640746in}{1.950478in}}{\pgfqpoint{4.638248in}{1.951513in}}{\pgfqpoint{4.635643in}{1.951513in}}%
\pgfpathcurveto{\pgfqpoint{4.633039in}{1.951513in}}{\pgfqpoint{4.630541in}{1.950478in}}{\pgfqpoint{4.628699in}{1.948637in}}%
\pgfpathcurveto{\pgfqpoint{4.626857in}{1.946795in}}{\pgfqpoint{4.625822in}{1.944297in}}{\pgfqpoint{4.625822in}{1.941692in}}%
\pgfpathcurveto{\pgfqpoint{4.625822in}{1.939088in}}{\pgfqpoint{4.626857in}{1.936590in}}{\pgfqpoint{4.628699in}{1.934748in}}%
\pgfpathcurveto{\pgfqpoint{4.630541in}{1.932906in}}{\pgfqpoint{4.633039in}{1.931871in}}{\pgfqpoint{4.635643in}{1.931871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487799in}{2.170697in}}%
\pgfpathcurveto{\pgfqpoint{3.490403in}{2.170697in}}{\pgfqpoint{3.492901in}{2.171732in}}{\pgfqpoint{3.494743in}{2.173574in}}%
\pgfpathcurveto{\pgfqpoint{3.496585in}{2.175416in}}{\pgfqpoint{3.497619in}{2.177914in}}{\pgfqpoint{3.497619in}{2.180518in}}%
\pgfpathcurveto{\pgfqpoint{3.497619in}{2.183123in}}{\pgfqpoint{3.496585in}{2.185621in}}{\pgfqpoint{3.494743in}{2.187463in}}%
\pgfpathcurveto{\pgfqpoint{3.492901in}{2.189305in}}{\pgfqpoint{3.490403in}{2.190339in}}{\pgfqpoint{3.487799in}{2.190339in}}%
\pgfpathcurveto{\pgfqpoint{3.485194in}{2.190339in}}{\pgfqpoint{3.482696in}{2.189305in}}{\pgfqpoint{3.480854in}{2.187463in}}%
\pgfpathcurveto{\pgfqpoint{3.479012in}{2.185621in}}{\pgfqpoint{3.477978in}{2.183123in}}{\pgfqpoint{3.477978in}{2.180518in}}%
\pgfpathcurveto{\pgfqpoint{3.477978in}{2.177914in}}{\pgfqpoint{3.479012in}{2.175416in}}{\pgfqpoint{3.480854in}{2.173574in}}%
\pgfpathcurveto{\pgfqpoint{3.482696in}{2.171732in}}{\pgfqpoint{3.485194in}{2.170697in}}{\pgfqpoint{3.487799in}{2.170697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615157in}{1.479630in}}%
\pgfpathcurveto{\pgfqpoint{1.617762in}{1.479630in}}{\pgfqpoint{1.620260in}{1.480664in}}{\pgfqpoint{1.622102in}{1.482506in}}%
\pgfpathcurveto{\pgfqpoint{1.623943in}{1.484348in}}{\pgfqpoint{1.624978in}{1.486846in}}{\pgfqpoint{1.624978in}{1.489450in}}%
\pgfpathcurveto{\pgfqpoint{1.624978in}{1.492055in}}{\pgfqpoint{1.623943in}{1.494553in}}{\pgfqpoint{1.622102in}{1.496395in}}%
\pgfpathcurveto{\pgfqpoint{1.620260in}{1.498237in}}{\pgfqpoint{1.617762in}{1.499271in}}{\pgfqpoint{1.615157in}{1.499271in}}%
\pgfpathcurveto{\pgfqpoint{1.612553in}{1.499271in}}{\pgfqpoint{1.610055in}{1.498237in}}{\pgfqpoint{1.608213in}{1.496395in}}%
\pgfpathcurveto{\pgfqpoint{1.606371in}{1.494553in}}{\pgfqpoint{1.605336in}{1.492055in}}{\pgfqpoint{1.605336in}{1.489450in}}%
\pgfpathcurveto{\pgfqpoint{1.605336in}{1.486846in}}{\pgfqpoint{1.606371in}{1.484348in}}{\pgfqpoint{1.608213in}{1.482506in}}%
\pgfpathcurveto{\pgfqpoint{1.610055in}{1.480664in}}{\pgfqpoint{1.612553in}{1.479630in}}{\pgfqpoint{1.615157in}{1.479630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456932in}{1.532989in}}%
\pgfpathcurveto{\pgfqpoint{1.459537in}{1.532989in}}{\pgfqpoint{1.462035in}{1.534023in}}{\pgfqpoint{1.463877in}{1.535865in}}%
\pgfpathcurveto{\pgfqpoint{1.465718in}{1.537707in}}{\pgfqpoint{1.466753in}{1.540205in}}{\pgfqpoint{1.466753in}{1.542810in}}%
\pgfpathcurveto{\pgfqpoint{1.466753in}{1.545414in}}{\pgfqpoint{1.465718in}{1.547912in}}{\pgfqpoint{1.463877in}{1.549754in}}%
\pgfpathcurveto{\pgfqpoint{1.462035in}{1.551596in}}{\pgfqpoint{1.459537in}{1.552630in}}{\pgfqpoint{1.456932in}{1.552630in}}%
\pgfpathcurveto{\pgfqpoint{1.454328in}{1.552630in}}{\pgfqpoint{1.451829in}{1.551596in}}{\pgfqpoint{1.449988in}{1.549754in}}%
\pgfpathcurveto{\pgfqpoint{1.448146in}{1.547912in}}{\pgfqpoint{1.447111in}{1.545414in}}{\pgfqpoint{1.447111in}{1.542810in}}%
\pgfpathcurveto{\pgfqpoint{1.447111in}{1.540205in}}{\pgfqpoint{1.448146in}{1.537707in}}{\pgfqpoint{1.449988in}{1.535865in}}%
\pgfpathcurveto{\pgfqpoint{1.451829in}{1.534023in}}{\pgfqpoint{1.454328in}{1.532989in}}{\pgfqpoint{1.456932in}{1.532989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486341in}{0.694117in}}%
\pgfpathcurveto{\pgfqpoint{3.488946in}{0.694117in}}{\pgfqpoint{3.491444in}{0.695152in}}{\pgfqpoint{3.493285in}{0.696993in}}%
\pgfpathcurveto{\pgfqpoint{3.495127in}{0.698835in}}{\pgfqpoint{3.496162in}{0.701333in}}{\pgfqpoint{3.496162in}{0.703938in}}%
\pgfpathcurveto{\pgfqpoint{3.496162in}{0.706542in}}{\pgfqpoint{3.495127in}{0.709040in}}{\pgfqpoint{3.493285in}{0.710882in}}%
\pgfpathcurveto{\pgfqpoint{3.491444in}{0.712724in}}{\pgfqpoint{3.488946in}{0.713759in}}{\pgfqpoint{3.486341in}{0.713759in}}%
\pgfpathcurveto{\pgfqpoint{3.483736in}{0.713759in}}{\pgfqpoint{3.481238in}{0.712724in}}{\pgfqpoint{3.479397in}{0.710882in}}%
\pgfpathcurveto{\pgfqpoint{3.477555in}{0.709040in}}{\pgfqpoint{3.476520in}{0.706542in}}{\pgfqpoint{3.476520in}{0.703938in}}%
\pgfpathcurveto{\pgfqpoint{3.476520in}{0.701333in}}{\pgfqpoint{3.477555in}{0.698835in}}{\pgfqpoint{3.479397in}{0.696993in}}%
\pgfpathcurveto{\pgfqpoint{3.481238in}{0.695152in}}{\pgfqpoint{3.483736in}{0.694117in}}{\pgfqpoint{3.486341in}{0.694117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898236in}{3.225780in}}%
\pgfpathcurveto{\pgfqpoint{2.900840in}{3.225780in}}{\pgfqpoint{2.903339in}{3.226815in}}{\pgfqpoint{2.905180in}{3.228657in}}%
\pgfpathcurveto{\pgfqpoint{2.907022in}{3.230498in}}{\pgfqpoint{2.908057in}{3.232997in}}{\pgfqpoint{2.908057in}{3.235601in}}%
\pgfpathcurveto{\pgfqpoint{2.908057in}{3.238206in}}{\pgfqpoint{2.907022in}{3.240704in}}{\pgfqpoint{2.905180in}{3.242546in}}%
\pgfpathcurveto{\pgfqpoint{2.903339in}{3.244387in}}{\pgfqpoint{2.900840in}{3.245422in}}{\pgfqpoint{2.898236in}{3.245422in}}%
\pgfpathcurveto{\pgfqpoint{2.895631in}{3.245422in}}{\pgfqpoint{2.893133in}{3.244387in}}{\pgfqpoint{2.891292in}{3.242546in}}%
\pgfpathcurveto{\pgfqpoint{2.889450in}{3.240704in}}{\pgfqpoint{2.888415in}{3.238206in}}{\pgfqpoint{2.888415in}{3.235601in}}%
\pgfpathcurveto{\pgfqpoint{2.888415in}{3.232997in}}{\pgfqpoint{2.889450in}{3.230498in}}{\pgfqpoint{2.891292in}{3.228657in}}%
\pgfpathcurveto{\pgfqpoint{2.893133in}{3.226815in}}{\pgfqpoint{2.895631in}{3.225780in}}{\pgfqpoint{2.898236in}{3.225780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814081in}{2.890112in}}%
\pgfpathcurveto{\pgfqpoint{1.816685in}{2.890112in}}{\pgfqpoint{1.819184in}{2.891147in}}{\pgfqpoint{1.821025in}{2.892989in}}%
\pgfpathcurveto{\pgfqpoint{1.822867in}{2.894830in}}{\pgfqpoint{1.823902in}{2.897329in}}{\pgfqpoint{1.823902in}{2.899933in}}%
\pgfpathcurveto{\pgfqpoint{1.823902in}{2.902538in}}{\pgfqpoint{1.822867in}{2.905036in}}{\pgfqpoint{1.821025in}{2.906878in}}%
\pgfpathcurveto{\pgfqpoint{1.819184in}{2.908719in}}{\pgfqpoint{1.816685in}{2.909754in}}{\pgfqpoint{1.814081in}{2.909754in}}%
\pgfpathcurveto{\pgfqpoint{1.811476in}{2.909754in}}{\pgfqpoint{1.808978in}{2.908719in}}{\pgfqpoint{1.807136in}{2.906878in}}%
\pgfpathcurveto{\pgfqpoint{1.805295in}{2.905036in}}{\pgfqpoint{1.804260in}{2.902538in}}{\pgfqpoint{1.804260in}{2.899933in}}%
\pgfpathcurveto{\pgfqpoint{1.804260in}{2.897329in}}{\pgfqpoint{1.805295in}{2.894830in}}{\pgfqpoint{1.807136in}{2.892989in}}%
\pgfpathcurveto{\pgfqpoint{1.808978in}{2.891147in}}{\pgfqpoint{1.811476in}{2.890112in}}{\pgfqpoint{1.814081in}{2.890112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976138in}{3.917733in}}%
\pgfpathcurveto{\pgfqpoint{2.978742in}{3.917733in}}{\pgfqpoint{2.981241in}{3.918768in}}{\pgfqpoint{2.983082in}{3.920609in}}%
\pgfpathcurveto{\pgfqpoint{2.984924in}{3.922451in}}{\pgfqpoint{2.985959in}{3.924949in}}{\pgfqpoint{2.985959in}{3.927554in}}%
\pgfpathcurveto{\pgfqpoint{2.985959in}{3.930158in}}{\pgfqpoint{2.984924in}{3.932656in}}{\pgfqpoint{2.983082in}{3.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.981241in}{3.936340in}}{\pgfqpoint{2.978742in}{3.937375in}}{\pgfqpoint{2.976138in}{3.937375in}}%
\pgfpathcurveto{\pgfqpoint{2.973533in}{3.937375in}}{\pgfqpoint{2.971035in}{3.936340in}}{\pgfqpoint{2.969193in}{3.934498in}}%
\pgfpathcurveto{\pgfqpoint{2.967352in}{3.932656in}}{\pgfqpoint{2.966317in}{3.930158in}}{\pgfqpoint{2.966317in}{3.927554in}}%
\pgfpathcurveto{\pgfqpoint{2.966317in}{3.924949in}}{\pgfqpoint{2.967352in}{3.922451in}}{\pgfqpoint{2.969193in}{3.920609in}}%
\pgfpathcurveto{\pgfqpoint{2.971035in}{3.918768in}}{\pgfqpoint{2.973533in}{3.917733in}}{\pgfqpoint{2.976138in}{3.917733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769959in}{1.144935in}}%
\pgfpathcurveto{\pgfqpoint{3.772564in}{1.144935in}}{\pgfqpoint{3.775062in}{1.145970in}}{\pgfqpoint{3.776904in}{1.147812in}}%
\pgfpathcurveto{\pgfqpoint{3.778746in}{1.149653in}}{\pgfqpoint{3.779780in}{1.152152in}}{\pgfqpoint{3.779780in}{1.154756in}}%
\pgfpathcurveto{\pgfqpoint{3.779780in}{1.157361in}}{\pgfqpoint{3.778746in}{1.159859in}}{\pgfqpoint{3.776904in}{1.161701in}}%
\pgfpathcurveto{\pgfqpoint{3.775062in}{1.163542in}}{\pgfqpoint{3.772564in}{1.164577in}}{\pgfqpoint{3.769959in}{1.164577in}}%
\pgfpathcurveto{\pgfqpoint{3.767355in}{1.164577in}}{\pgfqpoint{3.764857in}{1.163542in}}{\pgfqpoint{3.763015in}{1.161701in}}%
\pgfpathcurveto{\pgfqpoint{3.761173in}{1.159859in}}{\pgfqpoint{3.760138in}{1.157361in}}{\pgfqpoint{3.760138in}{1.154756in}}%
\pgfpathcurveto{\pgfqpoint{3.760138in}{1.152152in}}{\pgfqpoint{3.761173in}{1.149653in}}{\pgfqpoint{3.763015in}{1.147812in}}%
\pgfpathcurveto{\pgfqpoint{3.764857in}{1.145970in}}{\pgfqpoint{3.767355in}{1.144935in}}{\pgfqpoint{3.769959in}{1.144935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922208in}{3.454379in}}%
\pgfpathcurveto{\pgfqpoint{1.924813in}{3.454379in}}{\pgfqpoint{1.927311in}{3.455414in}}{\pgfqpoint{1.929153in}{3.457256in}}%
\pgfpathcurveto{\pgfqpoint{1.930995in}{3.459098in}}{\pgfqpoint{1.932029in}{3.461596in}}{\pgfqpoint{1.932029in}{3.464200in}}%
\pgfpathcurveto{\pgfqpoint{1.932029in}{3.466805in}}{\pgfqpoint{1.930995in}{3.469303in}}{\pgfqpoint{1.929153in}{3.471145in}}%
\pgfpathcurveto{\pgfqpoint{1.927311in}{3.472986in}}{\pgfqpoint{1.924813in}{3.474021in}}{\pgfqpoint{1.922208in}{3.474021in}}%
\pgfpathcurveto{\pgfqpoint{1.919604in}{3.474021in}}{\pgfqpoint{1.917106in}{3.472986in}}{\pgfqpoint{1.915264in}{3.471145in}}%
\pgfpathcurveto{\pgfqpoint{1.913422in}{3.469303in}}{\pgfqpoint{1.912388in}{3.466805in}}{\pgfqpoint{1.912388in}{3.464200in}}%
\pgfpathcurveto{\pgfqpoint{1.912388in}{3.461596in}}{\pgfqpoint{1.913422in}{3.459098in}}{\pgfqpoint{1.915264in}{3.457256in}}%
\pgfpathcurveto{\pgfqpoint{1.917106in}{3.455414in}}{\pgfqpoint{1.919604in}{3.454379in}}{\pgfqpoint{1.922208in}{3.454379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764188in}{1.448826in}}%
\pgfpathcurveto{\pgfqpoint{3.766792in}{1.448826in}}{\pgfqpoint{3.769290in}{1.449861in}}{\pgfqpoint{3.771132in}{1.451703in}}%
\pgfpathcurveto{\pgfqpoint{3.772974in}{1.453544in}}{\pgfqpoint{3.774009in}{1.456043in}}{\pgfqpoint{3.774009in}{1.458647in}}%
\pgfpathcurveto{\pgfqpoint{3.774009in}{1.461252in}}{\pgfqpoint{3.772974in}{1.463750in}}{\pgfqpoint{3.771132in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{3.769290in}{1.467433in}}{\pgfqpoint{3.766792in}{1.468468in}}{\pgfqpoint{3.764188in}{1.468468in}}%
\pgfpathcurveto{\pgfqpoint{3.761583in}{1.468468in}}{\pgfqpoint{3.759085in}{1.467433in}}{\pgfqpoint{3.757243in}{1.465591in}}%
\pgfpathcurveto{\pgfqpoint{3.755401in}{1.463750in}}{\pgfqpoint{3.754367in}{1.461252in}}{\pgfqpoint{3.754367in}{1.458647in}}%
\pgfpathcurveto{\pgfqpoint{3.754367in}{1.456043in}}{\pgfqpoint{3.755401in}{1.453544in}}{\pgfqpoint{3.757243in}{1.451703in}}%
\pgfpathcurveto{\pgfqpoint{3.759085in}{1.449861in}}{\pgfqpoint{3.761583in}{1.448826in}}{\pgfqpoint{3.764188in}{1.448826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181475in}{3.064862in}}%
\pgfpathcurveto{\pgfqpoint{3.184080in}{3.064862in}}{\pgfqpoint{3.186578in}{3.065897in}}{\pgfqpoint{3.188420in}{3.067739in}}%
\pgfpathcurveto{\pgfqpoint{3.190261in}{3.069580in}}{\pgfqpoint{3.191296in}{3.072078in}}{\pgfqpoint{3.191296in}{3.074683in}}%
\pgfpathcurveto{\pgfqpoint{3.191296in}{3.077288in}}{\pgfqpoint{3.190261in}{3.079786in}}{\pgfqpoint{3.188420in}{3.081627in}}%
\pgfpathcurveto{\pgfqpoint{3.186578in}{3.083469in}}{\pgfqpoint{3.184080in}{3.084504in}}{\pgfqpoint{3.181475in}{3.084504in}}%
\pgfpathcurveto{\pgfqpoint{3.178871in}{3.084504in}}{\pgfqpoint{3.176372in}{3.083469in}}{\pgfqpoint{3.174531in}{3.081627in}}%
\pgfpathcurveto{\pgfqpoint{3.172689in}{3.079786in}}{\pgfqpoint{3.171654in}{3.077288in}}{\pgfqpoint{3.171654in}{3.074683in}}%
\pgfpathcurveto{\pgfqpoint{3.171654in}{3.072078in}}{\pgfqpoint{3.172689in}{3.069580in}}{\pgfqpoint{3.174531in}{3.067739in}}%
\pgfpathcurveto{\pgfqpoint{3.176372in}{3.065897in}}{\pgfqpoint{3.178871in}{3.064862in}}{\pgfqpoint{3.181475in}{3.064862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929216in}{1.700860in}}%
\pgfpathcurveto{\pgfqpoint{1.931820in}{1.700860in}}{\pgfqpoint{1.934318in}{1.701895in}}{\pgfqpoint{1.936160in}{1.703737in}}%
\pgfpathcurveto{\pgfqpoint{1.938002in}{1.705579in}}{\pgfqpoint{1.939036in}{1.708077in}}{\pgfqpoint{1.939036in}{1.710681in}}%
\pgfpathcurveto{\pgfqpoint{1.939036in}{1.713286in}}{\pgfqpoint{1.938002in}{1.715784in}}{\pgfqpoint{1.936160in}{1.717626in}}%
\pgfpathcurveto{\pgfqpoint{1.934318in}{1.719468in}}{\pgfqpoint{1.931820in}{1.720502in}}{\pgfqpoint{1.929216in}{1.720502in}}%
\pgfpathcurveto{\pgfqpoint{1.926611in}{1.720502in}}{\pgfqpoint{1.924113in}{1.719468in}}{\pgfqpoint{1.922271in}{1.717626in}}%
\pgfpathcurveto{\pgfqpoint{1.920429in}{1.715784in}}{\pgfqpoint{1.919395in}{1.713286in}}{\pgfqpoint{1.919395in}{1.710681in}}%
\pgfpathcurveto{\pgfqpoint{1.919395in}{1.708077in}}{\pgfqpoint{1.920429in}{1.705579in}}{\pgfqpoint{1.922271in}{1.703737in}}%
\pgfpathcurveto{\pgfqpoint{1.924113in}{1.701895in}}{\pgfqpoint{1.926611in}{1.700860in}}{\pgfqpoint{1.929216in}{1.700860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491032in}{1.588802in}}%
\pgfpathcurveto{\pgfqpoint{3.493637in}{1.588802in}}{\pgfqpoint{3.496135in}{1.589837in}}{\pgfqpoint{3.497977in}{1.591679in}}%
\pgfpathcurveto{\pgfqpoint{3.499818in}{1.593520in}}{\pgfqpoint{3.500853in}{1.596018in}}{\pgfqpoint{3.500853in}{1.598623in}}%
\pgfpathcurveto{\pgfqpoint{3.500853in}{1.601228in}}{\pgfqpoint{3.499818in}{1.603726in}}{\pgfqpoint{3.497977in}{1.605567in}}%
\pgfpathcurveto{\pgfqpoint{3.496135in}{1.607409in}}{\pgfqpoint{3.493637in}{1.608444in}}{\pgfqpoint{3.491032in}{1.608444in}}%
\pgfpathcurveto{\pgfqpoint{3.488428in}{1.608444in}}{\pgfqpoint{3.485929in}{1.607409in}}{\pgfqpoint{3.484088in}{1.605567in}}%
\pgfpathcurveto{\pgfqpoint{3.482246in}{1.603726in}}{\pgfqpoint{3.481211in}{1.601228in}}{\pgfqpoint{3.481211in}{1.598623in}}%
\pgfpathcurveto{\pgfqpoint{3.481211in}{1.596018in}}{\pgfqpoint{3.482246in}{1.593520in}}{\pgfqpoint{3.484088in}{1.591679in}}%
\pgfpathcurveto{\pgfqpoint{3.485929in}{1.589837in}}{\pgfqpoint{3.488428in}{1.588802in}}{\pgfqpoint{3.491032in}{1.588802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088039in}{2.112044in}}%
\pgfpathcurveto{\pgfqpoint{5.090643in}{2.112044in}}{\pgfqpoint{5.093142in}{2.113079in}}{\pgfqpoint{5.094983in}{2.114921in}}%
\pgfpathcurveto{\pgfqpoint{5.096825in}{2.116762in}}{\pgfqpoint{5.097860in}{2.119260in}}{\pgfqpoint{5.097860in}{2.121865in}}%
\pgfpathcurveto{\pgfqpoint{5.097860in}{2.124470in}}{\pgfqpoint{5.096825in}{2.126968in}}{\pgfqpoint{5.094983in}{2.128809in}}%
\pgfpathcurveto{\pgfqpoint{5.093142in}{2.130651in}}{\pgfqpoint{5.090643in}{2.131686in}}{\pgfqpoint{5.088039in}{2.131686in}}%
\pgfpathcurveto{\pgfqpoint{5.085434in}{2.131686in}}{\pgfqpoint{5.082936in}{2.130651in}}{\pgfqpoint{5.081094in}{2.128809in}}%
\pgfpathcurveto{\pgfqpoint{5.079253in}{2.126968in}}{\pgfqpoint{5.078218in}{2.124470in}}{\pgfqpoint{5.078218in}{2.121865in}}%
\pgfpathcurveto{\pgfqpoint{5.078218in}{2.119260in}}{\pgfqpoint{5.079253in}{2.116762in}}{\pgfqpoint{5.081094in}{2.114921in}}%
\pgfpathcurveto{\pgfqpoint{5.082936in}{2.113079in}}{\pgfqpoint{5.085434in}{2.112044in}}{\pgfqpoint{5.088039in}{2.112044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800934in}{1.430227in}}%
\pgfpathcurveto{\pgfqpoint{3.803538in}{1.430227in}}{\pgfqpoint{3.806037in}{1.431261in}}{\pgfqpoint{3.807878in}{1.433103in}}%
\pgfpathcurveto{\pgfqpoint{3.809720in}{1.434945in}}{\pgfqpoint{3.810755in}{1.437443in}}{\pgfqpoint{3.810755in}{1.440048in}}%
\pgfpathcurveto{\pgfqpoint{3.810755in}{1.442652in}}{\pgfqpoint{3.809720in}{1.445150in}}{\pgfqpoint{3.807878in}{1.446992in}}%
\pgfpathcurveto{\pgfqpoint{3.806037in}{1.448834in}}{\pgfqpoint{3.803538in}{1.449869in}}{\pgfqpoint{3.800934in}{1.449869in}}%
\pgfpathcurveto{\pgfqpoint{3.798329in}{1.449869in}}{\pgfqpoint{3.795831in}{1.448834in}}{\pgfqpoint{3.793989in}{1.446992in}}%
\pgfpathcurveto{\pgfqpoint{3.792148in}{1.445150in}}{\pgfqpoint{3.791113in}{1.442652in}}{\pgfqpoint{3.791113in}{1.440048in}}%
\pgfpathcurveto{\pgfqpoint{3.791113in}{1.437443in}}{\pgfqpoint{3.792148in}{1.434945in}}{\pgfqpoint{3.793989in}{1.433103in}}%
\pgfpathcurveto{\pgfqpoint{3.795831in}{1.431261in}}{\pgfqpoint{3.798329in}{1.430227in}}{\pgfqpoint{3.800934in}{1.430227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397600in}{2.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.400205in}{2.184183in}}{\pgfqpoint{2.402703in}{2.185217in}}{\pgfqpoint{2.404545in}{2.187059in}}%
\pgfpathcurveto{\pgfqpoint{2.406386in}{2.188901in}}{\pgfqpoint{2.407421in}{2.191399in}}{\pgfqpoint{2.407421in}{2.194003in}}%
\pgfpathcurveto{\pgfqpoint{2.407421in}{2.196608in}}{\pgfqpoint{2.406386in}{2.199106in}}{\pgfqpoint{2.404545in}{2.200948in}}%
\pgfpathcurveto{\pgfqpoint{2.402703in}{2.202790in}}{\pgfqpoint{2.400205in}{2.203824in}}{\pgfqpoint{2.397600in}{2.203824in}}%
\pgfpathcurveto{\pgfqpoint{2.394996in}{2.203824in}}{\pgfqpoint{2.392497in}{2.202790in}}{\pgfqpoint{2.390656in}{2.200948in}}%
\pgfpathcurveto{\pgfqpoint{2.388814in}{2.199106in}}{\pgfqpoint{2.387779in}{2.196608in}}{\pgfqpoint{2.387779in}{2.194003in}}%
\pgfpathcurveto{\pgfqpoint{2.387779in}{2.191399in}}{\pgfqpoint{2.388814in}{2.188901in}}{\pgfqpoint{2.390656in}{2.187059in}}%
\pgfpathcurveto{\pgfqpoint{2.392497in}{2.185217in}}{\pgfqpoint{2.394996in}{2.184183in}}{\pgfqpoint{2.397600in}{2.184183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947582in}{2.549745in}}%
\pgfpathcurveto{\pgfqpoint{3.950187in}{2.549745in}}{\pgfqpoint{3.952685in}{2.550780in}}{\pgfqpoint{3.954526in}{2.552622in}}%
\pgfpathcurveto{\pgfqpoint{3.956368in}{2.554463in}}{\pgfqpoint{3.957403in}{2.556962in}}{\pgfqpoint{3.957403in}{2.559566in}}%
\pgfpathcurveto{\pgfqpoint{3.957403in}{2.562171in}}{\pgfqpoint{3.956368in}{2.564669in}}{\pgfqpoint{3.954526in}{2.566511in}}%
\pgfpathcurveto{\pgfqpoint{3.952685in}{2.568352in}}{\pgfqpoint{3.950187in}{2.569387in}}{\pgfqpoint{3.947582in}{2.569387in}}%
\pgfpathcurveto{\pgfqpoint{3.944977in}{2.569387in}}{\pgfqpoint{3.942479in}{2.568352in}}{\pgfqpoint{3.940638in}{2.566511in}}%
\pgfpathcurveto{\pgfqpoint{3.938796in}{2.564669in}}{\pgfqpoint{3.937761in}{2.562171in}}{\pgfqpoint{3.937761in}{2.559566in}}%
\pgfpathcurveto{\pgfqpoint{3.937761in}{2.556962in}}{\pgfqpoint{3.938796in}{2.554463in}}{\pgfqpoint{3.940638in}{2.552622in}}%
\pgfpathcurveto{\pgfqpoint{3.942479in}{2.550780in}}{\pgfqpoint{3.944977in}{2.549745in}}{\pgfqpoint{3.947582in}{2.549745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796442in}{0.891923in}}%
\pgfpathcurveto{\pgfqpoint{3.799046in}{0.891923in}}{\pgfqpoint{3.801544in}{0.892958in}}{\pgfqpoint{3.803386in}{0.894800in}}%
\pgfpathcurveto{\pgfqpoint{3.805228in}{0.896641in}}{\pgfqpoint{3.806262in}{0.899140in}}{\pgfqpoint{3.806262in}{0.901744in}}%
\pgfpathcurveto{\pgfqpoint{3.806262in}{0.904349in}}{\pgfqpoint{3.805228in}{0.906847in}}{\pgfqpoint{3.803386in}{0.908689in}}%
\pgfpathcurveto{\pgfqpoint{3.801544in}{0.910530in}}{\pgfqpoint{3.799046in}{0.911565in}}{\pgfqpoint{3.796442in}{0.911565in}}%
\pgfpathcurveto{\pgfqpoint{3.793837in}{0.911565in}}{\pgfqpoint{3.791339in}{0.910530in}}{\pgfqpoint{3.789497in}{0.908689in}}%
\pgfpathcurveto{\pgfqpoint{3.787655in}{0.906847in}}{\pgfqpoint{3.786621in}{0.904349in}}{\pgfqpoint{3.786621in}{0.901744in}}%
\pgfpathcurveto{\pgfqpoint{3.786621in}{0.899140in}}{\pgfqpoint{3.787655in}{0.896641in}}{\pgfqpoint{3.789497in}{0.894800in}}%
\pgfpathcurveto{\pgfqpoint{3.791339in}{0.892958in}}{\pgfqpoint{3.793837in}{0.891923in}}{\pgfqpoint{3.796442in}{0.891923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385060in}{1.759501in}}%
\pgfpathcurveto{\pgfqpoint{1.387665in}{1.759501in}}{\pgfqpoint{1.390163in}{1.760536in}}{\pgfqpoint{1.392005in}{1.762378in}}%
\pgfpathcurveto{\pgfqpoint{1.393846in}{1.764219in}}{\pgfqpoint{1.394881in}{1.766718in}}{\pgfqpoint{1.394881in}{1.769322in}}%
\pgfpathcurveto{\pgfqpoint{1.394881in}{1.771927in}}{\pgfqpoint{1.393846in}{1.774425in}}{\pgfqpoint{1.392005in}{1.776267in}}%
\pgfpathcurveto{\pgfqpoint{1.390163in}{1.778108in}}{\pgfqpoint{1.387665in}{1.779143in}}{\pgfqpoint{1.385060in}{1.779143in}}%
\pgfpathcurveto{\pgfqpoint{1.382456in}{1.779143in}}{\pgfqpoint{1.379957in}{1.778108in}}{\pgfqpoint{1.378116in}{1.776267in}}%
\pgfpathcurveto{\pgfqpoint{1.376274in}{1.774425in}}{\pgfqpoint{1.375239in}{1.771927in}}{\pgfqpoint{1.375239in}{1.769322in}}%
\pgfpathcurveto{\pgfqpoint{1.375239in}{1.766718in}}{\pgfqpoint{1.376274in}{1.764219in}}{\pgfqpoint{1.378116in}{1.762378in}}%
\pgfpathcurveto{\pgfqpoint{1.379957in}{1.760536in}}{\pgfqpoint{1.382456in}{1.759501in}}{\pgfqpoint{1.385060in}{1.759501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094988in}{3.751288in}}%
\pgfpathcurveto{\pgfqpoint{3.097592in}{3.751288in}}{\pgfqpoint{3.100091in}{3.752323in}}{\pgfqpoint{3.101932in}{3.754165in}}%
\pgfpathcurveto{\pgfqpoint{3.103774in}{3.756006in}}{\pgfqpoint{3.104809in}{3.758505in}}{\pgfqpoint{3.104809in}{3.761109in}}%
\pgfpathcurveto{\pgfqpoint{3.104809in}{3.763714in}}{\pgfqpoint{3.103774in}{3.766212in}}{\pgfqpoint{3.101932in}{3.768054in}}%
\pgfpathcurveto{\pgfqpoint{3.100091in}{3.769895in}}{\pgfqpoint{3.097592in}{3.770930in}}{\pgfqpoint{3.094988in}{3.770930in}}%
\pgfpathcurveto{\pgfqpoint{3.092383in}{3.770930in}}{\pgfqpoint{3.089885in}{3.769895in}}{\pgfqpoint{3.088043in}{3.768054in}}%
\pgfpathcurveto{\pgfqpoint{3.086202in}{3.766212in}}{\pgfqpoint{3.085167in}{3.763714in}}{\pgfqpoint{3.085167in}{3.761109in}}%
\pgfpathcurveto{\pgfqpoint{3.085167in}{3.758505in}}{\pgfqpoint{3.086202in}{3.756006in}}{\pgfqpoint{3.088043in}{3.754165in}}%
\pgfpathcurveto{\pgfqpoint{3.089885in}{3.752323in}}{\pgfqpoint{3.092383in}{3.751288in}}{\pgfqpoint{3.094988in}{3.751288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781700in}{2.060875in}}%
\pgfpathcurveto{\pgfqpoint{3.784305in}{2.060875in}}{\pgfqpoint{3.786803in}{2.061910in}}{\pgfqpoint{3.788645in}{2.063752in}}%
\pgfpathcurveto{\pgfqpoint{3.790486in}{2.065594in}}{\pgfqpoint{3.791521in}{2.068092in}}{\pgfqpoint{3.791521in}{2.070696in}}%
\pgfpathcurveto{\pgfqpoint{3.791521in}{2.073301in}}{\pgfqpoint{3.790486in}{2.075799in}}{\pgfqpoint{3.788645in}{2.077641in}}%
\pgfpathcurveto{\pgfqpoint{3.786803in}{2.079483in}}{\pgfqpoint{3.784305in}{2.080517in}}{\pgfqpoint{3.781700in}{2.080517in}}%
\pgfpathcurveto{\pgfqpoint{3.779096in}{2.080517in}}{\pgfqpoint{3.776597in}{2.079483in}}{\pgfqpoint{3.774756in}{2.077641in}}%
\pgfpathcurveto{\pgfqpoint{3.772914in}{2.075799in}}{\pgfqpoint{3.771879in}{2.073301in}}{\pgfqpoint{3.771879in}{2.070696in}}%
\pgfpathcurveto{\pgfqpoint{3.771879in}{2.068092in}}{\pgfqpoint{3.772914in}{2.065594in}}{\pgfqpoint{3.774756in}{2.063752in}}%
\pgfpathcurveto{\pgfqpoint{3.776597in}{2.061910in}}{\pgfqpoint{3.779096in}{2.060875in}}{\pgfqpoint{3.781700in}{2.060875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044426in}{3.699489in}}%
\pgfpathcurveto{\pgfqpoint{3.047030in}{3.699489in}}{\pgfqpoint{3.049529in}{3.700524in}}{\pgfqpoint{3.051370in}{3.702366in}}%
\pgfpathcurveto{\pgfqpoint{3.053212in}{3.704208in}}{\pgfqpoint{3.054247in}{3.706706in}}{\pgfqpoint{3.054247in}{3.709310in}}%
\pgfpathcurveto{\pgfqpoint{3.054247in}{3.711915in}}{\pgfqpoint{3.053212in}{3.714413in}}{\pgfqpoint{3.051370in}{3.716255in}}%
\pgfpathcurveto{\pgfqpoint{3.049529in}{3.718096in}}{\pgfqpoint{3.047030in}{3.719131in}}{\pgfqpoint{3.044426in}{3.719131in}}%
\pgfpathcurveto{\pgfqpoint{3.041821in}{3.719131in}}{\pgfqpoint{3.039323in}{3.718096in}}{\pgfqpoint{3.037481in}{3.716255in}}%
\pgfpathcurveto{\pgfqpoint{3.035640in}{3.714413in}}{\pgfqpoint{3.034605in}{3.711915in}}{\pgfqpoint{3.034605in}{3.709310in}}%
\pgfpathcurveto{\pgfqpoint{3.034605in}{3.706706in}}{\pgfqpoint{3.035640in}{3.704208in}}{\pgfqpoint{3.037481in}{3.702366in}}%
\pgfpathcurveto{\pgfqpoint{3.039323in}{3.700524in}}{\pgfqpoint{3.041821in}{3.699489in}}{\pgfqpoint{3.044426in}{3.699489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822432in}{3.110009in}}%
\pgfpathcurveto{\pgfqpoint{2.825036in}{3.110009in}}{\pgfqpoint{2.827534in}{3.111044in}}{\pgfqpoint{2.829376in}{3.112886in}}%
\pgfpathcurveto{\pgfqpoint{2.831218in}{3.114727in}}{\pgfqpoint{2.832253in}{3.117226in}}{\pgfqpoint{2.832253in}{3.119830in}}%
\pgfpathcurveto{\pgfqpoint{2.832253in}{3.122435in}}{\pgfqpoint{2.831218in}{3.124933in}}{\pgfqpoint{2.829376in}{3.126775in}}%
\pgfpathcurveto{\pgfqpoint{2.827534in}{3.128616in}}{\pgfqpoint{2.825036in}{3.129651in}}{\pgfqpoint{2.822432in}{3.129651in}}%
\pgfpathcurveto{\pgfqpoint{2.819827in}{3.129651in}}{\pgfqpoint{2.817329in}{3.128616in}}{\pgfqpoint{2.815487in}{3.126775in}}%
\pgfpathcurveto{\pgfqpoint{2.813646in}{3.124933in}}{\pgfqpoint{2.812611in}{3.122435in}}{\pgfqpoint{2.812611in}{3.119830in}}%
\pgfpathcurveto{\pgfqpoint{2.812611in}{3.117226in}}{\pgfqpoint{2.813646in}{3.114727in}}{\pgfqpoint{2.815487in}{3.112886in}}%
\pgfpathcurveto{\pgfqpoint{2.817329in}{3.111044in}}{\pgfqpoint{2.819827in}{3.110009in}}{\pgfqpoint{2.822432in}{3.110009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041099in}{3.344915in}}%
\pgfpathcurveto{\pgfqpoint{3.043704in}{3.344915in}}{\pgfqpoint{3.046202in}{3.345949in}}{\pgfqpoint{3.048044in}{3.347791in}}%
\pgfpathcurveto{\pgfqpoint{3.049885in}{3.349633in}}{\pgfqpoint{3.050920in}{3.352131in}}{\pgfqpoint{3.050920in}{3.354736in}}%
\pgfpathcurveto{\pgfqpoint{3.050920in}{3.357340in}}{\pgfqpoint{3.049885in}{3.359838in}}{\pgfqpoint{3.048044in}{3.361680in}}%
\pgfpathcurveto{\pgfqpoint{3.046202in}{3.363522in}}{\pgfqpoint{3.043704in}{3.364557in}}{\pgfqpoint{3.041099in}{3.364557in}}%
\pgfpathcurveto{\pgfqpoint{3.038495in}{3.364557in}}{\pgfqpoint{3.035997in}{3.363522in}}{\pgfqpoint{3.034155in}{3.361680in}}%
\pgfpathcurveto{\pgfqpoint{3.032313in}{3.359838in}}{\pgfqpoint{3.031278in}{3.357340in}}{\pgfqpoint{3.031278in}{3.354736in}}%
\pgfpathcurveto{\pgfqpoint{3.031278in}{3.352131in}}{\pgfqpoint{3.032313in}{3.349633in}}{\pgfqpoint{3.034155in}{3.347791in}}%
\pgfpathcurveto{\pgfqpoint{3.035997in}{3.345949in}}{\pgfqpoint{3.038495in}{3.344915in}}{\pgfqpoint{3.041099in}{3.344915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897565in}{1.886653in}}%
\pgfpathcurveto{\pgfqpoint{2.900170in}{1.886653in}}{\pgfqpoint{2.902668in}{1.887687in}}{\pgfqpoint{2.904510in}{1.889529in}}%
\pgfpathcurveto{\pgfqpoint{2.906352in}{1.891371in}}{\pgfqpoint{2.907386in}{1.893869in}}{\pgfqpoint{2.907386in}{1.896473in}}%
\pgfpathcurveto{\pgfqpoint{2.907386in}{1.899078in}}{\pgfqpoint{2.906352in}{1.901576in}}{\pgfqpoint{2.904510in}{1.903418in}}%
\pgfpathcurveto{\pgfqpoint{2.902668in}{1.905260in}}{\pgfqpoint{2.900170in}{1.906294in}}{\pgfqpoint{2.897565in}{1.906294in}}%
\pgfpathcurveto{\pgfqpoint{2.894961in}{1.906294in}}{\pgfqpoint{2.892463in}{1.905260in}}{\pgfqpoint{2.890621in}{1.903418in}}%
\pgfpathcurveto{\pgfqpoint{2.888779in}{1.901576in}}{\pgfqpoint{2.887744in}{1.899078in}}{\pgfqpoint{2.887744in}{1.896473in}}%
\pgfpathcurveto{\pgfqpoint{2.887744in}{1.893869in}}{\pgfqpoint{2.888779in}{1.891371in}}{\pgfqpoint{2.890621in}{1.889529in}}%
\pgfpathcurveto{\pgfqpoint{2.892463in}{1.887687in}}{\pgfqpoint{2.894961in}{1.886653in}}{\pgfqpoint{2.897565in}{1.886653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245054in}{1.983076in}}%
\pgfpathcurveto{\pgfqpoint{4.247658in}{1.983076in}}{\pgfqpoint{4.250157in}{1.984111in}}{\pgfqpoint{4.251998in}{1.985953in}}%
\pgfpathcurveto{\pgfqpoint{4.253840in}{1.987794in}}{\pgfqpoint{4.254875in}{1.990292in}}{\pgfqpoint{4.254875in}{1.992897in}}%
\pgfpathcurveto{\pgfqpoint{4.254875in}{1.995501in}}{\pgfqpoint{4.253840in}{1.998000in}}{\pgfqpoint{4.251998in}{1.999841in}}%
\pgfpathcurveto{\pgfqpoint{4.250157in}{2.001683in}}{\pgfqpoint{4.247658in}{2.002718in}}{\pgfqpoint{4.245054in}{2.002718in}}%
\pgfpathcurveto{\pgfqpoint{4.242449in}{2.002718in}}{\pgfqpoint{4.239951in}{2.001683in}}{\pgfqpoint{4.238109in}{1.999841in}}%
\pgfpathcurveto{\pgfqpoint{4.236268in}{1.998000in}}{\pgfqpoint{4.235233in}{1.995501in}}{\pgfqpoint{4.235233in}{1.992897in}}%
\pgfpathcurveto{\pgfqpoint{4.235233in}{1.990292in}}{\pgfqpoint{4.236268in}{1.987794in}}{\pgfqpoint{4.238109in}{1.985953in}}%
\pgfpathcurveto{\pgfqpoint{4.239951in}{1.984111in}}{\pgfqpoint{4.242449in}{1.983076in}}{\pgfqpoint{4.245054in}{1.983076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843174in}{2.929764in}}%
\pgfpathcurveto{\pgfqpoint{3.845779in}{2.929764in}}{\pgfqpoint{3.848277in}{2.930799in}}{\pgfqpoint{3.850119in}{2.932641in}}%
\pgfpathcurveto{\pgfqpoint{3.851961in}{2.934483in}}{\pgfqpoint{3.852995in}{2.936981in}}{\pgfqpoint{3.852995in}{2.939585in}}%
\pgfpathcurveto{\pgfqpoint{3.852995in}{2.942190in}}{\pgfqpoint{3.851961in}{2.944688in}}{\pgfqpoint{3.850119in}{2.946530in}}%
\pgfpathcurveto{\pgfqpoint{3.848277in}{2.948371in}}{\pgfqpoint{3.845779in}{2.949406in}}{\pgfqpoint{3.843174in}{2.949406in}}%
\pgfpathcurveto{\pgfqpoint{3.840570in}{2.949406in}}{\pgfqpoint{3.838072in}{2.948371in}}{\pgfqpoint{3.836230in}{2.946530in}}%
\pgfpathcurveto{\pgfqpoint{3.834388in}{2.944688in}}{\pgfqpoint{3.833354in}{2.942190in}}{\pgfqpoint{3.833354in}{2.939585in}}%
\pgfpathcurveto{\pgfqpoint{3.833354in}{2.936981in}}{\pgfqpoint{3.834388in}{2.934483in}}{\pgfqpoint{3.836230in}{2.932641in}}%
\pgfpathcurveto{\pgfqpoint{3.838072in}{2.930799in}}{\pgfqpoint{3.840570in}{2.929764in}}{\pgfqpoint{3.843174in}{2.929764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050944in}{3.722864in}}%
\pgfpathcurveto{\pgfqpoint{3.053549in}{3.722864in}}{\pgfqpoint{3.056047in}{3.723899in}}{\pgfqpoint{3.057888in}{3.725740in}}%
\pgfpathcurveto{\pgfqpoint{3.059730in}{3.727582in}}{\pgfqpoint{3.060765in}{3.730080in}}{\pgfqpoint{3.060765in}{3.732685in}}%
\pgfpathcurveto{\pgfqpoint{3.060765in}{3.735289in}}{\pgfqpoint{3.059730in}{3.737787in}}{\pgfqpoint{3.057888in}{3.739629in}}%
\pgfpathcurveto{\pgfqpoint{3.056047in}{3.741471in}}{\pgfqpoint{3.053549in}{3.742506in}}{\pgfqpoint{3.050944in}{3.742506in}}%
\pgfpathcurveto{\pgfqpoint{3.048339in}{3.742506in}}{\pgfqpoint{3.045841in}{3.741471in}}{\pgfqpoint{3.044000in}{3.739629in}}%
\pgfpathcurveto{\pgfqpoint{3.042158in}{3.737787in}}{\pgfqpoint{3.041123in}{3.735289in}}{\pgfqpoint{3.041123in}{3.732685in}}%
\pgfpathcurveto{\pgfqpoint{3.041123in}{3.730080in}}{\pgfqpoint{3.042158in}{3.727582in}}{\pgfqpoint{3.044000in}{3.725740in}}%
\pgfpathcurveto{\pgfqpoint{3.045841in}{3.723899in}}{\pgfqpoint{3.048339in}{3.722864in}}{\pgfqpoint{3.050944in}{3.722864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730545in}{3.708329in}}%
\pgfpathcurveto{\pgfqpoint{2.733150in}{3.708329in}}{\pgfqpoint{2.735648in}{3.709364in}}{\pgfqpoint{2.737489in}{3.711205in}}%
\pgfpathcurveto{\pgfqpoint{2.739331in}{3.713047in}}{\pgfqpoint{2.740366in}{3.715545in}}{\pgfqpoint{2.740366in}{3.718150in}}%
\pgfpathcurveto{\pgfqpoint{2.740366in}{3.720754in}}{\pgfqpoint{2.739331in}{3.723253in}}{\pgfqpoint{2.737489in}{3.725094in}}%
\pgfpathcurveto{\pgfqpoint{2.735648in}{3.726936in}}{\pgfqpoint{2.733150in}{3.727971in}}{\pgfqpoint{2.730545in}{3.727971in}}%
\pgfpathcurveto{\pgfqpoint{2.727940in}{3.727971in}}{\pgfqpoint{2.725442in}{3.726936in}}{\pgfqpoint{2.723601in}{3.725094in}}%
\pgfpathcurveto{\pgfqpoint{2.721759in}{3.723253in}}{\pgfqpoint{2.720724in}{3.720754in}}{\pgfqpoint{2.720724in}{3.718150in}}%
\pgfpathcurveto{\pgfqpoint{2.720724in}{3.715545in}}{\pgfqpoint{2.721759in}{3.713047in}}{\pgfqpoint{2.723601in}{3.711205in}}%
\pgfpathcurveto{\pgfqpoint{2.725442in}{3.709364in}}{\pgfqpoint{2.727940in}{3.708329in}}{\pgfqpoint{2.730545in}{3.708329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781268in}{2.160848in}}%
\pgfpathcurveto{\pgfqpoint{4.783872in}{2.160848in}}{\pgfqpoint{4.786371in}{2.161882in}}{\pgfqpoint{4.788212in}{2.163724in}}%
\pgfpathcurveto{\pgfqpoint{4.790054in}{2.165566in}}{\pgfqpoint{4.791089in}{2.168064in}}{\pgfqpoint{4.791089in}{2.170668in}}%
\pgfpathcurveto{\pgfqpoint{4.791089in}{2.173273in}}{\pgfqpoint{4.790054in}{2.175771in}}{\pgfqpoint{4.788212in}{2.177613in}}%
\pgfpathcurveto{\pgfqpoint{4.786371in}{2.179455in}}{\pgfqpoint{4.783872in}{2.180489in}}{\pgfqpoint{4.781268in}{2.180489in}}%
\pgfpathcurveto{\pgfqpoint{4.778663in}{2.180489in}}{\pgfqpoint{4.776165in}{2.179455in}}{\pgfqpoint{4.774323in}{2.177613in}}%
\pgfpathcurveto{\pgfqpoint{4.772482in}{2.175771in}}{\pgfqpoint{4.771447in}{2.173273in}}{\pgfqpoint{4.771447in}{2.170668in}}%
\pgfpathcurveto{\pgfqpoint{4.771447in}{2.168064in}}{\pgfqpoint{4.772482in}{2.165566in}}{\pgfqpoint{4.774323in}{2.163724in}}%
\pgfpathcurveto{\pgfqpoint{4.776165in}{2.161882in}}{\pgfqpoint{4.778663in}{2.160848in}}{\pgfqpoint{4.781268in}{2.160848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561411in}{1.871952in}}%
\pgfpathcurveto{\pgfqpoint{1.564016in}{1.871952in}}{\pgfqpoint{1.566514in}{1.872987in}}{\pgfqpoint{1.568356in}{1.874828in}}%
\pgfpathcurveto{\pgfqpoint{1.570198in}{1.876670in}}{\pgfqpoint{1.571232in}{1.879168in}}{\pgfqpoint{1.571232in}{1.881773in}}%
\pgfpathcurveto{\pgfqpoint{1.571232in}{1.884377in}}{\pgfqpoint{1.570198in}{1.886875in}}{\pgfqpoint{1.568356in}{1.888717in}}%
\pgfpathcurveto{\pgfqpoint{1.566514in}{1.890559in}}{\pgfqpoint{1.564016in}{1.891594in}}{\pgfqpoint{1.561411in}{1.891594in}}%
\pgfpathcurveto{\pgfqpoint{1.558807in}{1.891594in}}{\pgfqpoint{1.556309in}{1.890559in}}{\pgfqpoint{1.554467in}{1.888717in}}%
\pgfpathcurveto{\pgfqpoint{1.552625in}{1.886875in}}{\pgfqpoint{1.551591in}{1.884377in}}{\pgfqpoint{1.551591in}{1.881773in}}%
\pgfpathcurveto{\pgfqpoint{1.551591in}{1.879168in}}{\pgfqpoint{1.552625in}{1.876670in}}{\pgfqpoint{1.554467in}{1.874828in}}%
\pgfpathcurveto{\pgfqpoint{1.556309in}{1.872987in}}{\pgfqpoint{1.558807in}{1.871952in}}{\pgfqpoint{1.561411in}{1.871952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284164in}{3.575243in}}%
\pgfpathcurveto{\pgfqpoint{3.286768in}{3.575243in}}{\pgfqpoint{3.289266in}{3.576278in}}{\pgfqpoint{3.291108in}{3.578120in}}%
\pgfpathcurveto{\pgfqpoint{3.292950in}{3.579961in}}{\pgfqpoint{3.293985in}{3.582459in}}{\pgfqpoint{3.293985in}{3.585064in}}%
\pgfpathcurveto{\pgfqpoint{3.293985in}{3.587669in}}{\pgfqpoint{3.292950in}{3.590167in}}{\pgfqpoint{3.291108in}{3.592008in}}%
\pgfpathcurveto{\pgfqpoint{3.289266in}{3.593850in}}{\pgfqpoint{3.286768in}{3.594885in}}{\pgfqpoint{3.284164in}{3.594885in}}%
\pgfpathcurveto{\pgfqpoint{3.281559in}{3.594885in}}{\pgfqpoint{3.279061in}{3.593850in}}{\pgfqpoint{3.277219in}{3.592008in}}%
\pgfpathcurveto{\pgfqpoint{3.275378in}{3.590167in}}{\pgfqpoint{3.274343in}{3.587669in}}{\pgfqpoint{3.274343in}{3.585064in}}%
\pgfpathcurveto{\pgfqpoint{3.274343in}{3.582459in}}{\pgfqpoint{3.275378in}{3.579961in}}{\pgfqpoint{3.277219in}{3.578120in}}%
\pgfpathcurveto{\pgfqpoint{3.279061in}{3.576278in}}{\pgfqpoint{3.281559in}{3.575243in}}{\pgfqpoint{3.284164in}{3.575243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735015in}{3.617052in}}%
\pgfpathcurveto{\pgfqpoint{2.737620in}{3.617052in}}{\pgfqpoint{2.740118in}{3.618087in}}{\pgfqpoint{2.741960in}{3.619929in}}%
\pgfpathcurveto{\pgfqpoint{2.743801in}{3.621771in}}{\pgfqpoint{2.744836in}{3.624269in}}{\pgfqpoint{2.744836in}{3.626873in}}%
\pgfpathcurveto{\pgfqpoint{2.744836in}{3.629478in}}{\pgfqpoint{2.743801in}{3.631976in}}{\pgfqpoint{2.741960in}{3.633818in}}%
\pgfpathcurveto{\pgfqpoint{2.740118in}{3.635659in}}{\pgfqpoint{2.737620in}{3.636694in}}{\pgfqpoint{2.735015in}{3.636694in}}%
\pgfpathcurveto{\pgfqpoint{2.732411in}{3.636694in}}{\pgfqpoint{2.729913in}{3.635659in}}{\pgfqpoint{2.728071in}{3.633818in}}%
\pgfpathcurveto{\pgfqpoint{2.726229in}{3.631976in}}{\pgfqpoint{2.725194in}{3.629478in}}{\pgfqpoint{2.725194in}{3.626873in}}%
\pgfpathcurveto{\pgfqpoint{2.725194in}{3.624269in}}{\pgfqpoint{2.726229in}{3.621771in}}{\pgfqpoint{2.728071in}{3.619929in}}%
\pgfpathcurveto{\pgfqpoint{2.729913in}{3.618087in}}{\pgfqpoint{2.732411in}{3.617052in}}{\pgfqpoint{2.735015in}{3.617052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333017in}{2.605445in}}%
\pgfpathcurveto{\pgfqpoint{2.335622in}{2.605445in}}{\pgfqpoint{2.338120in}{2.606480in}}{\pgfqpoint{2.339962in}{2.608322in}}%
\pgfpathcurveto{\pgfqpoint{2.341804in}{2.610163in}}{\pgfqpoint{2.342838in}{2.612662in}}{\pgfqpoint{2.342838in}{2.615266in}}%
\pgfpathcurveto{\pgfqpoint{2.342838in}{2.617871in}}{\pgfqpoint{2.341804in}{2.620369in}}{\pgfqpoint{2.339962in}{2.622210in}}%
\pgfpathcurveto{\pgfqpoint{2.338120in}{2.624052in}}{\pgfqpoint{2.335622in}{2.625087in}}{\pgfqpoint{2.333017in}{2.625087in}}%
\pgfpathcurveto{\pgfqpoint{2.330413in}{2.625087in}}{\pgfqpoint{2.327915in}{2.624052in}}{\pgfqpoint{2.326073in}{2.622210in}}%
\pgfpathcurveto{\pgfqpoint{2.324231in}{2.620369in}}{\pgfqpoint{2.323197in}{2.617871in}}{\pgfqpoint{2.323197in}{2.615266in}}%
\pgfpathcurveto{\pgfqpoint{2.323197in}{2.612662in}}{\pgfqpoint{2.324231in}{2.610163in}}{\pgfqpoint{2.326073in}{2.608322in}}%
\pgfpathcurveto{\pgfqpoint{2.327915in}{2.606480in}}{\pgfqpoint{2.330413in}{2.605445in}}{\pgfqpoint{2.333017in}{2.605445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346370in}{2.745391in}}%
\pgfpathcurveto{\pgfqpoint{2.348974in}{2.745391in}}{\pgfqpoint{2.351473in}{2.746426in}}{\pgfqpoint{2.353314in}{2.748268in}}%
\pgfpathcurveto{\pgfqpoint{2.355156in}{2.750109in}}{\pgfqpoint{2.356191in}{2.752607in}}{\pgfqpoint{2.356191in}{2.755212in}}%
\pgfpathcurveto{\pgfqpoint{2.356191in}{2.757817in}}{\pgfqpoint{2.355156in}{2.760315in}}{\pgfqpoint{2.353314in}{2.762156in}}%
\pgfpathcurveto{\pgfqpoint{2.351473in}{2.763998in}}{\pgfqpoint{2.348974in}{2.765033in}}{\pgfqpoint{2.346370in}{2.765033in}}%
\pgfpathcurveto{\pgfqpoint{2.343765in}{2.765033in}}{\pgfqpoint{2.341267in}{2.763998in}}{\pgfqpoint{2.339425in}{2.762156in}}%
\pgfpathcurveto{\pgfqpoint{2.337584in}{2.760315in}}{\pgfqpoint{2.336549in}{2.757817in}}{\pgfqpoint{2.336549in}{2.755212in}}%
\pgfpathcurveto{\pgfqpoint{2.336549in}{2.752607in}}{\pgfqpoint{2.337584in}{2.750109in}}{\pgfqpoint{2.339425in}{2.748268in}}%
\pgfpathcurveto{\pgfqpoint{2.341267in}{2.746426in}}{\pgfqpoint{2.343765in}{2.745391in}}{\pgfqpoint{2.346370in}{2.745391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360115in}{2.204657in}}%
\pgfpathcurveto{\pgfqpoint{3.362720in}{2.204657in}}{\pgfqpoint{3.365218in}{2.205692in}}{\pgfqpoint{3.367060in}{2.207534in}}%
\pgfpathcurveto{\pgfqpoint{3.368901in}{2.209375in}}{\pgfqpoint{3.369936in}{2.211874in}}{\pgfqpoint{3.369936in}{2.214478in}}%
\pgfpathcurveto{\pgfqpoint{3.369936in}{2.217083in}}{\pgfqpoint{3.368901in}{2.219581in}}{\pgfqpoint{3.367060in}{2.221423in}}%
\pgfpathcurveto{\pgfqpoint{3.365218in}{2.223264in}}{\pgfqpoint{3.362720in}{2.224299in}}{\pgfqpoint{3.360115in}{2.224299in}}%
\pgfpathcurveto{\pgfqpoint{3.357511in}{2.224299in}}{\pgfqpoint{3.355013in}{2.223264in}}{\pgfqpoint{3.353171in}{2.221423in}}%
\pgfpathcurveto{\pgfqpoint{3.351329in}{2.219581in}}{\pgfqpoint{3.350294in}{2.217083in}}{\pgfqpoint{3.350294in}{2.214478in}}%
\pgfpathcurveto{\pgfqpoint{3.350294in}{2.211874in}}{\pgfqpoint{3.351329in}{2.209375in}}{\pgfqpoint{3.353171in}{2.207534in}}%
\pgfpathcurveto{\pgfqpoint{3.355013in}{2.205692in}}{\pgfqpoint{3.357511in}{2.204657in}}{\pgfqpoint{3.360115in}{2.204657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238557in}{3.315947in}}%
\pgfpathcurveto{\pgfqpoint{2.241161in}{3.315947in}}{\pgfqpoint{2.243659in}{3.316982in}}{\pgfqpoint{2.245501in}{3.318824in}}%
\pgfpathcurveto{\pgfqpoint{2.247343in}{3.320665in}}{\pgfqpoint{2.248378in}{3.323163in}}{\pgfqpoint{2.248378in}{3.325768in}}%
\pgfpathcurveto{\pgfqpoint{2.248378in}{3.328372in}}{\pgfqpoint{2.247343in}{3.330871in}}{\pgfqpoint{2.245501in}{3.332712in}}%
\pgfpathcurveto{\pgfqpoint{2.243659in}{3.334554in}}{\pgfqpoint{2.241161in}{3.335589in}}{\pgfqpoint{2.238557in}{3.335589in}}%
\pgfpathcurveto{\pgfqpoint{2.235952in}{3.335589in}}{\pgfqpoint{2.233454in}{3.334554in}}{\pgfqpoint{2.231612in}{3.332712in}}%
\pgfpathcurveto{\pgfqpoint{2.229770in}{3.330871in}}{\pgfqpoint{2.228736in}{3.328372in}}{\pgfqpoint{2.228736in}{3.325768in}}%
\pgfpathcurveto{\pgfqpoint{2.228736in}{3.323163in}}{\pgfqpoint{2.229770in}{3.320665in}}{\pgfqpoint{2.231612in}{3.318824in}}%
\pgfpathcurveto{\pgfqpoint{2.233454in}{3.316982in}}{\pgfqpoint{2.235952in}{3.315947in}}{\pgfqpoint{2.238557in}{3.315947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637841in}{1.788218in}}%
\pgfpathcurveto{\pgfqpoint{1.640446in}{1.788218in}}{\pgfqpoint{1.642944in}{1.789253in}}{\pgfqpoint{1.644786in}{1.791094in}}%
\pgfpathcurveto{\pgfqpoint{1.646627in}{1.792936in}}{\pgfqpoint{1.647662in}{1.795434in}}{\pgfqpoint{1.647662in}{1.798039in}}%
\pgfpathcurveto{\pgfqpoint{1.647662in}{1.800643in}}{\pgfqpoint{1.646627in}{1.803142in}}{\pgfqpoint{1.644786in}{1.804983in}}%
\pgfpathcurveto{\pgfqpoint{1.642944in}{1.806825in}}{\pgfqpoint{1.640446in}{1.807860in}}{\pgfqpoint{1.637841in}{1.807860in}}%
\pgfpathcurveto{\pgfqpoint{1.635237in}{1.807860in}}{\pgfqpoint{1.632738in}{1.806825in}}{\pgfqpoint{1.630897in}{1.804983in}}%
\pgfpathcurveto{\pgfqpoint{1.629055in}{1.803142in}}{\pgfqpoint{1.628020in}{1.800643in}}{\pgfqpoint{1.628020in}{1.798039in}}%
\pgfpathcurveto{\pgfqpoint{1.628020in}{1.795434in}}{\pgfqpoint{1.629055in}{1.792936in}}{\pgfqpoint{1.630897in}{1.791094in}}%
\pgfpathcurveto{\pgfqpoint{1.632738in}{1.789253in}}{\pgfqpoint{1.635237in}{1.788218in}}{\pgfqpoint{1.637841in}{1.788218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959457in}{3.555155in}}%
\pgfpathcurveto{\pgfqpoint{2.962062in}{3.555155in}}{\pgfqpoint{2.964560in}{3.556190in}}{\pgfqpoint{2.966401in}{3.558032in}}%
\pgfpathcurveto{\pgfqpoint{2.968243in}{3.559874in}}{\pgfqpoint{2.969278in}{3.562372in}}{\pgfqpoint{2.969278in}{3.564976in}}%
\pgfpathcurveto{\pgfqpoint{2.969278in}{3.567581in}}{\pgfqpoint{2.968243in}{3.570079in}}{\pgfqpoint{2.966401in}{3.571921in}}%
\pgfpathcurveto{\pgfqpoint{2.964560in}{3.573762in}}{\pgfqpoint{2.962062in}{3.574797in}}{\pgfqpoint{2.959457in}{3.574797in}}%
\pgfpathcurveto{\pgfqpoint{2.956852in}{3.574797in}}{\pgfqpoint{2.954354in}{3.573762in}}{\pgfqpoint{2.952513in}{3.571921in}}%
\pgfpathcurveto{\pgfqpoint{2.950671in}{3.570079in}}{\pgfqpoint{2.949636in}{3.567581in}}{\pgfqpoint{2.949636in}{3.564976in}}%
\pgfpathcurveto{\pgfqpoint{2.949636in}{3.562372in}}{\pgfqpoint{2.950671in}{3.559874in}}{\pgfqpoint{2.952513in}{3.558032in}}%
\pgfpathcurveto{\pgfqpoint{2.954354in}{3.556190in}}{\pgfqpoint{2.956852in}{3.555155in}}{\pgfqpoint{2.959457in}{3.555155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971302in}{1.737422in}}%
\pgfpathcurveto{\pgfqpoint{1.973907in}{1.737422in}}{\pgfqpoint{1.976405in}{1.738456in}}{\pgfqpoint{1.978247in}{1.740298in}}%
\pgfpathcurveto{\pgfqpoint{1.980088in}{1.742140in}}{\pgfqpoint{1.981123in}{1.744638in}}{\pgfqpoint{1.981123in}{1.747243in}}%
\pgfpathcurveto{\pgfqpoint{1.981123in}{1.749847in}}{\pgfqpoint{1.980088in}{1.752345in}}{\pgfqpoint{1.978247in}{1.754187in}}%
\pgfpathcurveto{\pgfqpoint{1.976405in}{1.756029in}}{\pgfqpoint{1.973907in}{1.757063in}}{\pgfqpoint{1.971302in}{1.757063in}}%
\pgfpathcurveto{\pgfqpoint{1.968698in}{1.757063in}}{\pgfqpoint{1.966200in}{1.756029in}}{\pgfqpoint{1.964358in}{1.754187in}}%
\pgfpathcurveto{\pgfqpoint{1.962516in}{1.752345in}}{\pgfqpoint{1.961481in}{1.749847in}}{\pgfqpoint{1.961481in}{1.747243in}}%
\pgfpathcurveto{\pgfqpoint{1.961481in}{1.744638in}}{\pgfqpoint{1.962516in}{1.742140in}}{\pgfqpoint{1.964358in}{1.740298in}}%
\pgfpathcurveto{\pgfqpoint{1.966200in}{1.738456in}}{\pgfqpoint{1.968698in}{1.737422in}}{\pgfqpoint{1.971302in}{1.737422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568672in}{3.312739in}}%
\pgfpathcurveto{\pgfqpoint{3.571276in}{3.312739in}}{\pgfqpoint{3.573774in}{3.313774in}}{\pgfqpoint{3.575616in}{3.315616in}}%
\pgfpathcurveto{\pgfqpoint{3.577458in}{3.317457in}}{\pgfqpoint{3.578492in}{3.319955in}}{\pgfqpoint{3.578492in}{3.322560in}}%
\pgfpathcurveto{\pgfqpoint{3.578492in}{3.325165in}}{\pgfqpoint{3.577458in}{3.327663in}}{\pgfqpoint{3.575616in}{3.329504in}}%
\pgfpathcurveto{\pgfqpoint{3.573774in}{3.331346in}}{\pgfqpoint{3.571276in}{3.332381in}}{\pgfqpoint{3.568672in}{3.332381in}}%
\pgfpathcurveto{\pgfqpoint{3.566067in}{3.332381in}}{\pgfqpoint{3.563569in}{3.331346in}}{\pgfqpoint{3.561727in}{3.329504in}}%
\pgfpathcurveto{\pgfqpoint{3.559885in}{3.327663in}}{\pgfqpoint{3.558851in}{3.325165in}}{\pgfqpoint{3.558851in}{3.322560in}}%
\pgfpathcurveto{\pgfqpoint{3.558851in}{3.319955in}}{\pgfqpoint{3.559885in}{3.317457in}}{\pgfqpoint{3.561727in}{3.315616in}}%
\pgfpathcurveto{\pgfqpoint{3.563569in}{3.313774in}}{\pgfqpoint{3.566067in}{3.312739in}}{\pgfqpoint{3.568672in}{3.312739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944867in}{3.469487in}}%
\pgfpathcurveto{\pgfqpoint{2.947472in}{3.469487in}}{\pgfqpoint{2.949970in}{3.470522in}}{\pgfqpoint{2.951812in}{3.472364in}}%
\pgfpathcurveto{\pgfqpoint{2.953653in}{3.474205in}}{\pgfqpoint{2.954688in}{3.476704in}}{\pgfqpoint{2.954688in}{3.479308in}}%
\pgfpathcurveto{\pgfqpoint{2.954688in}{3.481913in}}{\pgfqpoint{2.953653in}{3.484411in}}{\pgfqpoint{2.951812in}{3.486253in}}%
\pgfpathcurveto{\pgfqpoint{2.949970in}{3.488094in}}{\pgfqpoint{2.947472in}{3.489129in}}{\pgfqpoint{2.944867in}{3.489129in}}%
\pgfpathcurveto{\pgfqpoint{2.942263in}{3.489129in}}{\pgfqpoint{2.939765in}{3.488094in}}{\pgfqpoint{2.937923in}{3.486253in}}%
\pgfpathcurveto{\pgfqpoint{2.936081in}{3.484411in}}{\pgfqpoint{2.935046in}{3.481913in}}{\pgfqpoint{2.935046in}{3.479308in}}%
\pgfpathcurveto{\pgfqpoint{2.935046in}{3.476704in}}{\pgfqpoint{2.936081in}{3.474205in}}{\pgfqpoint{2.937923in}{3.472364in}}%
\pgfpathcurveto{\pgfqpoint{2.939765in}{3.470522in}}{\pgfqpoint{2.942263in}{3.469487in}}{\pgfqpoint{2.944867in}{3.469487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374136in}{1.246361in}}%
\pgfpathcurveto{\pgfqpoint{1.376741in}{1.246361in}}{\pgfqpoint{1.379239in}{1.247396in}}{\pgfqpoint{1.381081in}{1.249238in}}%
\pgfpathcurveto{\pgfqpoint{1.382922in}{1.251079in}}{\pgfqpoint{1.383957in}{1.253578in}}{\pgfqpoint{1.383957in}{1.256182in}}%
\pgfpathcurveto{\pgfqpoint{1.383957in}{1.258787in}}{\pgfqpoint{1.382922in}{1.261285in}}{\pgfqpoint{1.381081in}{1.263127in}}%
\pgfpathcurveto{\pgfqpoint{1.379239in}{1.264968in}}{\pgfqpoint{1.376741in}{1.266003in}}{\pgfqpoint{1.374136in}{1.266003in}}%
\pgfpathcurveto{\pgfqpoint{1.371532in}{1.266003in}}{\pgfqpoint{1.369033in}{1.264968in}}{\pgfqpoint{1.367192in}{1.263127in}}%
\pgfpathcurveto{\pgfqpoint{1.365350in}{1.261285in}}{\pgfqpoint{1.364315in}{1.258787in}}{\pgfqpoint{1.364315in}{1.256182in}}%
\pgfpathcurveto{\pgfqpoint{1.364315in}{1.253578in}}{\pgfqpoint{1.365350in}{1.251079in}}{\pgfqpoint{1.367192in}{1.249238in}}%
\pgfpathcurveto{\pgfqpoint{1.369033in}{1.247396in}}{\pgfqpoint{1.371532in}{1.246361in}}{\pgfqpoint{1.374136in}{1.246361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681392in}{2.115927in}}%
\pgfpathcurveto{\pgfqpoint{4.683997in}{2.115927in}}{\pgfqpoint{4.686495in}{2.116962in}}{\pgfqpoint{4.688337in}{2.118803in}}%
\pgfpathcurveto{\pgfqpoint{4.690179in}{2.120645in}}{\pgfqpoint{4.691213in}{2.123143in}}{\pgfqpoint{4.691213in}{2.125748in}}%
\pgfpathcurveto{\pgfqpoint{4.691213in}{2.128352in}}{\pgfqpoint{4.690179in}{2.130851in}}{\pgfqpoint{4.688337in}{2.132692in}}%
\pgfpathcurveto{\pgfqpoint{4.686495in}{2.134534in}}{\pgfqpoint{4.683997in}{2.135569in}}{\pgfqpoint{4.681392in}{2.135569in}}%
\pgfpathcurveto{\pgfqpoint{4.678788in}{2.135569in}}{\pgfqpoint{4.676290in}{2.134534in}}{\pgfqpoint{4.674448in}{2.132692in}}%
\pgfpathcurveto{\pgfqpoint{4.672606in}{2.130851in}}{\pgfqpoint{4.671571in}{2.128352in}}{\pgfqpoint{4.671571in}{2.125748in}}%
\pgfpathcurveto{\pgfqpoint{4.671571in}{2.123143in}}{\pgfqpoint{4.672606in}{2.120645in}}{\pgfqpoint{4.674448in}{2.118803in}}%
\pgfpathcurveto{\pgfqpoint{4.676290in}{2.116962in}}{\pgfqpoint{4.678788in}{2.115927in}}{\pgfqpoint{4.681392in}{2.115927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306184in}{1.922920in}}%
\pgfpathcurveto{\pgfqpoint{2.308788in}{1.922920in}}{\pgfqpoint{2.311286in}{1.923955in}}{\pgfqpoint{2.313128in}{1.925797in}}%
\pgfpathcurveto{\pgfqpoint{2.314970in}{1.927639in}}{\pgfqpoint{2.316005in}{1.930137in}}{\pgfqpoint{2.316005in}{1.932741in}}%
\pgfpathcurveto{\pgfqpoint{2.316005in}{1.935346in}}{\pgfqpoint{2.314970in}{1.937844in}}{\pgfqpoint{2.313128in}{1.939686in}}%
\pgfpathcurveto{\pgfqpoint{2.311286in}{1.941527in}}{\pgfqpoint{2.308788in}{1.942562in}}{\pgfqpoint{2.306184in}{1.942562in}}%
\pgfpathcurveto{\pgfqpoint{2.303579in}{1.942562in}}{\pgfqpoint{2.301081in}{1.941527in}}{\pgfqpoint{2.299239in}{1.939686in}}%
\pgfpathcurveto{\pgfqpoint{2.297398in}{1.937844in}}{\pgfqpoint{2.296363in}{1.935346in}}{\pgfqpoint{2.296363in}{1.932741in}}%
\pgfpathcurveto{\pgfqpoint{2.296363in}{1.930137in}}{\pgfqpoint{2.297398in}{1.927639in}}{\pgfqpoint{2.299239in}{1.925797in}}%
\pgfpathcurveto{\pgfqpoint{2.301081in}{1.923955in}}{\pgfqpoint{2.303579in}{1.922920in}}{\pgfqpoint{2.306184in}{1.922920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358754in}{3.019288in}}%
\pgfpathcurveto{\pgfqpoint{3.361359in}{3.019288in}}{\pgfqpoint{3.363857in}{3.020323in}}{\pgfqpoint{3.365699in}{3.022165in}}%
\pgfpathcurveto{\pgfqpoint{3.367541in}{3.024007in}}{\pgfqpoint{3.368575in}{3.026505in}}{\pgfqpoint{3.368575in}{3.029109in}}%
\pgfpathcurveto{\pgfqpoint{3.368575in}{3.031714in}}{\pgfqpoint{3.367541in}{3.034212in}}{\pgfqpoint{3.365699in}{3.036054in}}%
\pgfpathcurveto{\pgfqpoint{3.363857in}{3.037896in}}{\pgfqpoint{3.361359in}{3.038930in}}{\pgfqpoint{3.358754in}{3.038930in}}%
\pgfpathcurveto{\pgfqpoint{3.356150in}{3.038930in}}{\pgfqpoint{3.353652in}{3.037896in}}{\pgfqpoint{3.351810in}{3.036054in}}%
\pgfpathcurveto{\pgfqpoint{3.349968in}{3.034212in}}{\pgfqpoint{3.348934in}{3.031714in}}{\pgfqpoint{3.348934in}{3.029109in}}%
\pgfpathcurveto{\pgfqpoint{3.348934in}{3.026505in}}{\pgfqpoint{3.349968in}{3.024007in}}{\pgfqpoint{3.351810in}{3.022165in}}%
\pgfpathcurveto{\pgfqpoint{3.353652in}{3.020323in}}{\pgfqpoint{3.356150in}{3.019288in}}{\pgfqpoint{3.358754in}{3.019288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733883in}{1.081642in}}%
\pgfpathcurveto{\pgfqpoint{3.736488in}{1.081642in}}{\pgfqpoint{3.738986in}{1.082676in}}{\pgfqpoint{3.740827in}{1.084518in}}%
\pgfpathcurveto{\pgfqpoint{3.742669in}{1.086360in}}{\pgfqpoint{3.743704in}{1.088858in}}{\pgfqpoint{3.743704in}{1.091463in}}%
\pgfpathcurveto{\pgfqpoint{3.743704in}{1.094067in}}{\pgfqpoint{3.742669in}{1.096565in}}{\pgfqpoint{3.740827in}{1.098407in}}%
\pgfpathcurveto{\pgfqpoint{3.738986in}{1.100249in}}{\pgfqpoint{3.736488in}{1.101284in}}{\pgfqpoint{3.733883in}{1.101284in}}%
\pgfpathcurveto{\pgfqpoint{3.731279in}{1.101284in}}{\pgfqpoint{3.728780in}{1.100249in}}{\pgfqpoint{3.726939in}{1.098407in}}%
\pgfpathcurveto{\pgfqpoint{3.725097in}{1.096565in}}{\pgfqpoint{3.724062in}{1.094067in}}{\pgfqpoint{3.724062in}{1.091463in}}%
\pgfpathcurveto{\pgfqpoint{3.724062in}{1.088858in}}{\pgfqpoint{3.725097in}{1.086360in}}{\pgfqpoint{3.726939in}{1.084518in}}%
\pgfpathcurveto{\pgfqpoint{3.728780in}{1.082676in}}{\pgfqpoint{3.731279in}{1.081642in}}{\pgfqpoint{3.733883in}{1.081642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578592in}{1.460446in}}%
\pgfpathcurveto{\pgfqpoint{3.581197in}{1.460446in}}{\pgfqpoint{3.583695in}{1.461481in}}{\pgfqpoint{3.585537in}{1.463322in}}%
\pgfpathcurveto{\pgfqpoint{3.587378in}{1.465164in}}{\pgfqpoint{3.588413in}{1.467662in}}{\pgfqpoint{3.588413in}{1.470267in}}%
\pgfpathcurveto{\pgfqpoint{3.588413in}{1.472871in}}{\pgfqpoint{3.587378in}{1.475370in}}{\pgfqpoint{3.585537in}{1.477211in}}%
\pgfpathcurveto{\pgfqpoint{3.583695in}{1.479053in}}{\pgfqpoint{3.581197in}{1.480088in}}{\pgfqpoint{3.578592in}{1.480088in}}%
\pgfpathcurveto{\pgfqpoint{3.575988in}{1.480088in}}{\pgfqpoint{3.573490in}{1.479053in}}{\pgfqpoint{3.571648in}{1.477211in}}%
\pgfpathcurveto{\pgfqpoint{3.569806in}{1.475370in}}{\pgfqpoint{3.568771in}{1.472871in}}{\pgfqpoint{3.568771in}{1.470267in}}%
\pgfpathcurveto{\pgfqpoint{3.568771in}{1.467662in}}{\pgfqpoint{3.569806in}{1.465164in}}{\pgfqpoint{3.571648in}{1.463322in}}%
\pgfpathcurveto{\pgfqpoint{3.573490in}{1.461481in}}{\pgfqpoint{3.575988in}{1.460446in}}{\pgfqpoint{3.578592in}{1.460446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960596in}{2.167326in}}%
\pgfpathcurveto{\pgfqpoint{3.963200in}{2.167326in}}{\pgfqpoint{3.965698in}{2.168361in}}{\pgfqpoint{3.967540in}{2.170202in}}%
\pgfpathcurveto{\pgfqpoint{3.969382in}{2.172044in}}{\pgfqpoint{3.970417in}{2.174542in}}{\pgfqpoint{3.970417in}{2.177147in}}%
\pgfpathcurveto{\pgfqpoint{3.970417in}{2.179751in}}{\pgfqpoint{3.969382in}{2.182250in}}{\pgfqpoint{3.967540in}{2.184091in}}%
\pgfpathcurveto{\pgfqpoint{3.965698in}{2.185933in}}{\pgfqpoint{3.963200in}{2.186968in}}{\pgfqpoint{3.960596in}{2.186968in}}%
\pgfpathcurveto{\pgfqpoint{3.957991in}{2.186968in}}{\pgfqpoint{3.955493in}{2.185933in}}{\pgfqpoint{3.953651in}{2.184091in}}%
\pgfpathcurveto{\pgfqpoint{3.951810in}{2.182250in}}{\pgfqpoint{3.950775in}{2.179751in}}{\pgfqpoint{3.950775in}{2.177147in}}%
\pgfpathcurveto{\pgfqpoint{3.950775in}{2.174542in}}{\pgfqpoint{3.951810in}{2.172044in}}{\pgfqpoint{3.953651in}{2.170202in}}%
\pgfpathcurveto{\pgfqpoint{3.955493in}{2.168361in}}{\pgfqpoint{3.957991in}{2.167326in}}{\pgfqpoint{3.960596in}{2.167326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617486in}{1.704978in}}%
\pgfpathcurveto{\pgfqpoint{1.620090in}{1.704978in}}{\pgfqpoint{1.622589in}{1.706013in}}{\pgfqpoint{1.624430in}{1.707854in}}%
\pgfpathcurveto{\pgfqpoint{1.626272in}{1.709696in}}{\pgfqpoint{1.627307in}{1.712194in}}{\pgfqpoint{1.627307in}{1.714799in}}%
\pgfpathcurveto{\pgfqpoint{1.627307in}{1.717403in}}{\pgfqpoint{1.626272in}{1.719901in}}{\pgfqpoint{1.624430in}{1.721743in}}%
\pgfpathcurveto{\pgfqpoint{1.622589in}{1.723585in}}{\pgfqpoint{1.620090in}{1.724620in}}{\pgfqpoint{1.617486in}{1.724620in}}%
\pgfpathcurveto{\pgfqpoint{1.614881in}{1.724620in}}{\pgfqpoint{1.612383in}{1.723585in}}{\pgfqpoint{1.610541in}{1.721743in}}%
\pgfpathcurveto{\pgfqpoint{1.608700in}{1.719901in}}{\pgfqpoint{1.607665in}{1.717403in}}{\pgfqpoint{1.607665in}{1.714799in}}%
\pgfpathcurveto{\pgfqpoint{1.607665in}{1.712194in}}{\pgfqpoint{1.608700in}{1.709696in}}{\pgfqpoint{1.610541in}{1.707854in}}%
\pgfpathcurveto{\pgfqpoint{1.612383in}{1.706013in}}{\pgfqpoint{1.614881in}{1.704978in}}{\pgfqpoint{1.617486in}{1.704978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519631in}{1.759073in}}%
\pgfpathcurveto{\pgfqpoint{4.522235in}{1.759073in}}{\pgfqpoint{4.524733in}{1.760108in}}{\pgfqpoint{4.526575in}{1.761950in}}%
\pgfpathcurveto{\pgfqpoint{4.528417in}{1.763792in}}{\pgfqpoint{4.529452in}{1.766290in}}{\pgfqpoint{4.529452in}{1.768894in}}%
\pgfpathcurveto{\pgfqpoint{4.529452in}{1.771499in}}{\pgfqpoint{4.528417in}{1.773997in}}{\pgfqpoint{4.526575in}{1.775839in}}%
\pgfpathcurveto{\pgfqpoint{4.524733in}{1.777680in}}{\pgfqpoint{4.522235in}{1.778715in}}{\pgfqpoint{4.519631in}{1.778715in}}%
\pgfpathcurveto{\pgfqpoint{4.517026in}{1.778715in}}{\pgfqpoint{4.514528in}{1.777680in}}{\pgfqpoint{4.512686in}{1.775839in}}%
\pgfpathcurveto{\pgfqpoint{4.510845in}{1.773997in}}{\pgfqpoint{4.509810in}{1.771499in}}{\pgfqpoint{4.509810in}{1.768894in}}%
\pgfpathcurveto{\pgfqpoint{4.509810in}{1.766290in}}{\pgfqpoint{4.510845in}{1.763792in}}{\pgfqpoint{4.512686in}{1.761950in}}%
\pgfpathcurveto{\pgfqpoint{4.514528in}{1.760108in}}{\pgfqpoint{4.517026in}{1.759073in}}{\pgfqpoint{4.519631in}{1.759073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586412in}{1.724936in}}%
\pgfpathcurveto{\pgfqpoint{3.589017in}{1.724936in}}{\pgfqpoint{3.591515in}{1.725971in}}{\pgfqpoint{3.593356in}{1.727813in}}%
\pgfpathcurveto{\pgfqpoint{3.595198in}{1.729654in}}{\pgfqpoint{3.596233in}{1.732153in}}{\pgfqpoint{3.596233in}{1.734757in}}%
\pgfpathcurveto{\pgfqpoint{3.596233in}{1.737362in}}{\pgfqpoint{3.595198in}{1.739860in}}{\pgfqpoint{3.593356in}{1.741701in}}%
\pgfpathcurveto{\pgfqpoint{3.591515in}{1.743543in}}{\pgfqpoint{3.589017in}{1.744578in}}{\pgfqpoint{3.586412in}{1.744578in}}%
\pgfpathcurveto{\pgfqpoint{3.583807in}{1.744578in}}{\pgfqpoint{3.581309in}{1.743543in}}{\pgfqpoint{3.579468in}{1.741701in}}%
\pgfpathcurveto{\pgfqpoint{3.577626in}{1.739860in}}{\pgfqpoint{3.576591in}{1.737362in}}{\pgfqpoint{3.576591in}{1.734757in}}%
\pgfpathcurveto{\pgfqpoint{3.576591in}{1.732153in}}{\pgfqpoint{3.577626in}{1.729654in}}{\pgfqpoint{3.579468in}{1.727813in}}%
\pgfpathcurveto{\pgfqpoint{3.581309in}{1.725971in}}{\pgfqpoint{3.583807in}{1.724936in}}{\pgfqpoint{3.586412in}{1.724936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593918in}{2.090133in}}%
\pgfpathcurveto{\pgfqpoint{4.596522in}{2.090133in}}{\pgfqpoint{4.599020in}{2.091168in}}{\pgfqpoint{4.600862in}{2.093010in}}%
\pgfpathcurveto{\pgfqpoint{4.602704in}{2.094851in}}{\pgfqpoint{4.603739in}{2.097349in}}{\pgfqpoint{4.603739in}{2.099954in}}%
\pgfpathcurveto{\pgfqpoint{4.603739in}{2.102559in}}{\pgfqpoint{4.602704in}{2.105057in}}{\pgfqpoint{4.600862in}{2.106898in}}%
\pgfpathcurveto{\pgfqpoint{4.599020in}{2.108740in}}{\pgfqpoint{4.596522in}{2.109775in}}{\pgfqpoint{4.593918in}{2.109775in}}%
\pgfpathcurveto{\pgfqpoint{4.591313in}{2.109775in}}{\pgfqpoint{4.588815in}{2.108740in}}{\pgfqpoint{4.586973in}{2.106898in}}%
\pgfpathcurveto{\pgfqpoint{4.585132in}{2.105057in}}{\pgfqpoint{4.584097in}{2.102559in}}{\pgfqpoint{4.584097in}{2.099954in}}%
\pgfpathcurveto{\pgfqpoint{4.584097in}{2.097349in}}{\pgfqpoint{4.585132in}{2.094851in}}{\pgfqpoint{4.586973in}{2.093010in}}%
\pgfpathcurveto{\pgfqpoint{4.588815in}{2.091168in}}{\pgfqpoint{4.591313in}{2.090133in}}{\pgfqpoint{4.593918in}{2.090133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376509in}{2.741839in}}%
\pgfpathcurveto{\pgfqpoint{2.379113in}{2.741839in}}{\pgfqpoint{2.381611in}{2.742874in}}{\pgfqpoint{2.383453in}{2.744716in}}%
\pgfpathcurveto{\pgfqpoint{2.385295in}{2.746557in}}{\pgfqpoint{2.386330in}{2.749056in}}{\pgfqpoint{2.386330in}{2.751660in}}%
\pgfpathcurveto{\pgfqpoint{2.386330in}{2.754265in}}{\pgfqpoint{2.385295in}{2.756763in}}{\pgfqpoint{2.383453in}{2.758605in}}%
\pgfpathcurveto{\pgfqpoint{2.381611in}{2.760446in}}{\pgfqpoint{2.379113in}{2.761481in}}{\pgfqpoint{2.376509in}{2.761481in}}%
\pgfpathcurveto{\pgfqpoint{2.373904in}{2.761481in}}{\pgfqpoint{2.371406in}{2.760446in}}{\pgfqpoint{2.369564in}{2.758605in}}%
\pgfpathcurveto{\pgfqpoint{2.367722in}{2.756763in}}{\pgfqpoint{2.366688in}{2.754265in}}{\pgfqpoint{2.366688in}{2.751660in}}%
\pgfpathcurveto{\pgfqpoint{2.366688in}{2.749056in}}{\pgfqpoint{2.367722in}{2.746557in}}{\pgfqpoint{2.369564in}{2.744716in}}%
\pgfpathcurveto{\pgfqpoint{2.371406in}{2.742874in}}{\pgfqpoint{2.373904in}{2.741839in}}{\pgfqpoint{2.376509in}{2.741839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628314in}{2.471105in}}%
\pgfpathcurveto{\pgfqpoint{4.630919in}{2.471105in}}{\pgfqpoint{4.633417in}{2.472139in}}{\pgfqpoint{4.635259in}{2.473981in}}%
\pgfpathcurveto{\pgfqpoint{4.637100in}{2.475823in}}{\pgfqpoint{4.638135in}{2.478321in}}{\pgfqpoint{4.638135in}{2.480925in}}%
\pgfpathcurveto{\pgfqpoint{4.638135in}{2.483530in}}{\pgfqpoint{4.637100in}{2.486028in}}{\pgfqpoint{4.635259in}{2.487870in}}%
\pgfpathcurveto{\pgfqpoint{4.633417in}{2.489712in}}{\pgfqpoint{4.630919in}{2.490746in}}{\pgfqpoint{4.628314in}{2.490746in}}%
\pgfpathcurveto{\pgfqpoint{4.625710in}{2.490746in}}{\pgfqpoint{4.623212in}{2.489712in}}{\pgfqpoint{4.621370in}{2.487870in}}%
\pgfpathcurveto{\pgfqpoint{4.619528in}{2.486028in}}{\pgfqpoint{4.618493in}{2.483530in}}{\pgfqpoint{4.618493in}{2.480925in}}%
\pgfpathcurveto{\pgfqpoint{4.618493in}{2.478321in}}{\pgfqpoint{4.619528in}{2.475823in}}{\pgfqpoint{4.621370in}{2.473981in}}%
\pgfpathcurveto{\pgfqpoint{4.623212in}{2.472139in}}{\pgfqpoint{4.625710in}{2.471105in}}{\pgfqpoint{4.628314in}{2.471105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536525in}{4.167135in}}%
\pgfpathcurveto{\pgfqpoint{2.539130in}{4.167135in}}{\pgfqpoint{2.541628in}{4.168170in}}{\pgfqpoint{2.543470in}{4.170011in}}%
\pgfpathcurveto{\pgfqpoint{2.545311in}{4.171853in}}{\pgfqpoint{2.546346in}{4.174351in}}{\pgfqpoint{2.546346in}{4.176956in}}%
\pgfpathcurveto{\pgfqpoint{2.546346in}{4.179560in}}{\pgfqpoint{2.545311in}{4.182058in}}{\pgfqpoint{2.543470in}{4.183900in}}%
\pgfpathcurveto{\pgfqpoint{2.541628in}{4.185742in}}{\pgfqpoint{2.539130in}{4.186777in}}{\pgfqpoint{2.536525in}{4.186777in}}%
\pgfpathcurveto{\pgfqpoint{2.533921in}{4.186777in}}{\pgfqpoint{2.531422in}{4.185742in}}{\pgfqpoint{2.529581in}{4.183900in}}%
\pgfpathcurveto{\pgfqpoint{2.527739in}{4.182058in}}{\pgfqpoint{2.526704in}{4.179560in}}{\pgfqpoint{2.526704in}{4.176956in}}%
\pgfpathcurveto{\pgfqpoint{2.526704in}{4.174351in}}{\pgfqpoint{2.527739in}{4.171853in}}{\pgfqpoint{2.529581in}{4.170011in}}%
\pgfpathcurveto{\pgfqpoint{2.531422in}{4.168170in}}{\pgfqpoint{2.533921in}{4.167135in}}{\pgfqpoint{2.536525in}{4.167135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612458in}{3.090029in}}%
\pgfpathcurveto{\pgfqpoint{3.615062in}{3.090029in}}{\pgfqpoint{3.617560in}{3.091064in}}{\pgfqpoint{3.619402in}{3.092905in}}%
\pgfpathcurveto{\pgfqpoint{3.621244in}{3.094747in}}{\pgfqpoint{3.622279in}{3.097245in}}{\pgfqpoint{3.622279in}{3.099850in}}%
\pgfpathcurveto{\pgfqpoint{3.622279in}{3.102454in}}{\pgfqpoint{3.621244in}{3.104953in}}{\pgfqpoint{3.619402in}{3.106794in}}%
\pgfpathcurveto{\pgfqpoint{3.617560in}{3.108636in}}{\pgfqpoint{3.615062in}{3.109671in}}{\pgfqpoint{3.612458in}{3.109671in}}%
\pgfpathcurveto{\pgfqpoint{3.609853in}{3.109671in}}{\pgfqpoint{3.607355in}{3.108636in}}{\pgfqpoint{3.605513in}{3.106794in}}%
\pgfpathcurveto{\pgfqpoint{3.603671in}{3.104953in}}{\pgfqpoint{3.602637in}{3.102454in}}{\pgfqpoint{3.602637in}{3.099850in}}%
\pgfpathcurveto{\pgfqpoint{3.602637in}{3.097245in}}{\pgfqpoint{3.603671in}{3.094747in}}{\pgfqpoint{3.605513in}{3.092905in}}%
\pgfpathcurveto{\pgfqpoint{3.607355in}{3.091064in}}{\pgfqpoint{3.609853in}{3.090029in}}{\pgfqpoint{3.612458in}{3.090029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657668in}{3.336163in}}%
\pgfpathcurveto{\pgfqpoint{3.660273in}{3.336163in}}{\pgfqpoint{3.662771in}{3.337198in}}{\pgfqpoint{3.664613in}{3.339039in}}%
\pgfpathcurveto{\pgfqpoint{3.666455in}{3.340881in}}{\pgfqpoint{3.667489in}{3.343379in}}{\pgfqpoint{3.667489in}{3.345984in}}%
\pgfpathcurveto{\pgfqpoint{3.667489in}{3.348588in}}{\pgfqpoint{3.666455in}{3.351086in}}{\pgfqpoint{3.664613in}{3.352928in}}%
\pgfpathcurveto{\pgfqpoint{3.662771in}{3.354770in}}{\pgfqpoint{3.660273in}{3.355805in}}{\pgfqpoint{3.657668in}{3.355805in}}%
\pgfpathcurveto{\pgfqpoint{3.655064in}{3.355805in}}{\pgfqpoint{3.652566in}{3.354770in}}{\pgfqpoint{3.650724in}{3.352928in}}%
\pgfpathcurveto{\pgfqpoint{3.648882in}{3.351086in}}{\pgfqpoint{3.647847in}{3.348588in}}{\pgfqpoint{3.647847in}{3.345984in}}%
\pgfpathcurveto{\pgfqpoint{3.647847in}{3.343379in}}{\pgfqpoint{3.648882in}{3.340881in}}{\pgfqpoint{3.650724in}{3.339039in}}%
\pgfpathcurveto{\pgfqpoint{3.652566in}{3.337198in}}{\pgfqpoint{3.655064in}{3.336163in}}{\pgfqpoint{3.657668in}{3.336163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477729in}{1.687058in}}%
\pgfpathcurveto{\pgfqpoint{3.480333in}{1.687058in}}{\pgfqpoint{3.482831in}{1.688093in}}{\pgfqpoint{3.484673in}{1.689935in}}%
\pgfpathcurveto{\pgfqpoint{3.486515in}{1.691776in}}{\pgfqpoint{3.487550in}{1.694275in}}{\pgfqpoint{3.487550in}{1.696879in}}%
\pgfpathcurveto{\pgfqpoint{3.487550in}{1.699484in}}{\pgfqpoint{3.486515in}{1.701982in}}{\pgfqpoint{3.484673in}{1.703824in}}%
\pgfpathcurveto{\pgfqpoint{3.482831in}{1.705665in}}{\pgfqpoint{3.480333in}{1.706700in}}{\pgfqpoint{3.477729in}{1.706700in}}%
\pgfpathcurveto{\pgfqpoint{3.475124in}{1.706700in}}{\pgfqpoint{3.472626in}{1.705665in}}{\pgfqpoint{3.470784in}{1.703824in}}%
\pgfpathcurveto{\pgfqpoint{3.468942in}{1.701982in}}{\pgfqpoint{3.467908in}{1.699484in}}{\pgfqpoint{3.467908in}{1.696879in}}%
\pgfpathcurveto{\pgfqpoint{3.467908in}{1.694275in}}{\pgfqpoint{3.468942in}{1.691776in}}{\pgfqpoint{3.470784in}{1.689935in}}%
\pgfpathcurveto{\pgfqpoint{3.472626in}{1.688093in}}{\pgfqpoint{3.475124in}{1.687058in}}{\pgfqpoint{3.477729in}{1.687058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890304in}{3.783021in}}%
\pgfpathcurveto{\pgfqpoint{2.892909in}{3.783021in}}{\pgfqpoint{2.895407in}{3.784056in}}{\pgfqpoint{2.897249in}{3.785897in}}%
\pgfpathcurveto{\pgfqpoint{2.899090in}{3.787739in}}{\pgfqpoint{2.900125in}{3.790237in}}{\pgfqpoint{2.900125in}{3.792842in}}%
\pgfpathcurveto{\pgfqpoint{2.900125in}{3.795446in}}{\pgfqpoint{2.899090in}{3.797945in}}{\pgfqpoint{2.897249in}{3.799786in}}%
\pgfpathcurveto{\pgfqpoint{2.895407in}{3.801628in}}{\pgfqpoint{2.892909in}{3.802663in}}{\pgfqpoint{2.890304in}{3.802663in}}%
\pgfpathcurveto{\pgfqpoint{2.887700in}{3.802663in}}{\pgfqpoint{2.885201in}{3.801628in}}{\pgfqpoint{2.883360in}{3.799786in}}%
\pgfpathcurveto{\pgfqpoint{2.881518in}{3.797945in}}{\pgfqpoint{2.880483in}{3.795446in}}{\pgfqpoint{2.880483in}{3.792842in}}%
\pgfpathcurveto{\pgfqpoint{2.880483in}{3.790237in}}{\pgfqpoint{2.881518in}{3.787739in}}{\pgfqpoint{2.883360in}{3.785897in}}%
\pgfpathcurveto{\pgfqpoint{2.885201in}{3.784056in}}{\pgfqpoint{2.887700in}{3.783021in}}{\pgfqpoint{2.890304in}{3.783021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192380in}{1.867341in}}%
\pgfpathcurveto{\pgfqpoint{2.194985in}{1.867341in}}{\pgfqpoint{2.197483in}{1.868376in}}{\pgfqpoint{2.199325in}{1.870218in}}%
\pgfpathcurveto{\pgfqpoint{2.201166in}{1.872059in}}{\pgfqpoint{2.202201in}{1.874557in}}{\pgfqpoint{2.202201in}{1.877162in}}%
\pgfpathcurveto{\pgfqpoint{2.202201in}{1.879767in}}{\pgfqpoint{2.201166in}{1.882265in}}{\pgfqpoint{2.199325in}{1.884106in}}%
\pgfpathcurveto{\pgfqpoint{2.197483in}{1.885948in}}{\pgfqpoint{2.194985in}{1.886983in}}{\pgfqpoint{2.192380in}{1.886983in}}%
\pgfpathcurveto{\pgfqpoint{2.189776in}{1.886983in}}{\pgfqpoint{2.187278in}{1.885948in}}{\pgfqpoint{2.185436in}{1.884106in}}%
\pgfpathcurveto{\pgfqpoint{2.183594in}{1.882265in}}{\pgfqpoint{2.182559in}{1.879767in}}{\pgfqpoint{2.182559in}{1.877162in}}%
\pgfpathcurveto{\pgfqpoint{2.182559in}{1.874557in}}{\pgfqpoint{2.183594in}{1.872059in}}{\pgfqpoint{2.185436in}{1.870218in}}%
\pgfpathcurveto{\pgfqpoint{2.187278in}{1.868376in}}{\pgfqpoint{2.189776in}{1.867341in}}{\pgfqpoint{2.192380in}{1.867341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220973in}{1.135753in}}%
\pgfpathcurveto{\pgfqpoint{1.223578in}{1.135753in}}{\pgfqpoint{1.226076in}{1.136787in}}{\pgfqpoint{1.227918in}{1.138629in}}%
\pgfpathcurveto{\pgfqpoint{1.229759in}{1.140471in}}{\pgfqpoint{1.230794in}{1.142969in}}{\pgfqpoint{1.230794in}{1.145574in}}%
\pgfpathcurveto{\pgfqpoint{1.230794in}{1.148178in}}{\pgfqpoint{1.229759in}{1.150676in}}{\pgfqpoint{1.227918in}{1.152518in}}%
\pgfpathcurveto{\pgfqpoint{1.226076in}{1.154360in}}{\pgfqpoint{1.223578in}{1.155395in}}{\pgfqpoint{1.220973in}{1.155395in}}%
\pgfpathcurveto{\pgfqpoint{1.218369in}{1.155395in}}{\pgfqpoint{1.215870in}{1.154360in}}{\pgfqpoint{1.214029in}{1.152518in}}%
\pgfpathcurveto{\pgfqpoint{1.212187in}{1.150676in}}{\pgfqpoint{1.211152in}{1.148178in}}{\pgfqpoint{1.211152in}{1.145574in}}%
\pgfpathcurveto{\pgfqpoint{1.211152in}{1.142969in}}{\pgfqpoint{1.212187in}{1.140471in}}{\pgfqpoint{1.214029in}{1.138629in}}%
\pgfpathcurveto{\pgfqpoint{1.215870in}{1.136787in}}{\pgfqpoint{1.218369in}{1.135753in}}{\pgfqpoint{1.220973in}{1.135753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300664in}{3.404761in}}%
\pgfpathcurveto{\pgfqpoint{3.303269in}{3.404761in}}{\pgfqpoint{3.305767in}{3.405795in}}{\pgfqpoint{3.307609in}{3.407637in}}%
\pgfpathcurveto{\pgfqpoint{3.309451in}{3.409479in}}{\pgfqpoint{3.310485in}{3.411977in}}{\pgfqpoint{3.310485in}{3.414582in}}%
\pgfpathcurveto{\pgfqpoint{3.310485in}{3.417186in}}{\pgfqpoint{3.309451in}{3.419684in}}{\pgfqpoint{3.307609in}{3.421526in}}%
\pgfpathcurveto{\pgfqpoint{3.305767in}{3.423368in}}{\pgfqpoint{3.303269in}{3.424402in}}{\pgfqpoint{3.300664in}{3.424402in}}%
\pgfpathcurveto{\pgfqpoint{3.298060in}{3.424402in}}{\pgfqpoint{3.295562in}{3.423368in}}{\pgfqpoint{3.293720in}{3.421526in}}%
\pgfpathcurveto{\pgfqpoint{3.291878in}{3.419684in}}{\pgfqpoint{3.290844in}{3.417186in}}{\pgfqpoint{3.290844in}{3.414582in}}%
\pgfpathcurveto{\pgfqpoint{3.290844in}{3.411977in}}{\pgfqpoint{3.291878in}{3.409479in}}{\pgfqpoint{3.293720in}{3.407637in}}%
\pgfpathcurveto{\pgfqpoint{3.295562in}{3.405795in}}{\pgfqpoint{3.298060in}{3.404761in}}{\pgfqpoint{3.300664in}{3.404761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266304in}{2.456652in}}%
\pgfpathcurveto{\pgfqpoint{2.268909in}{2.456652in}}{\pgfqpoint{2.271407in}{2.457687in}}{\pgfqpoint{2.273249in}{2.459529in}}%
\pgfpathcurveto{\pgfqpoint{2.275091in}{2.461370in}}{\pgfqpoint{2.276125in}{2.463868in}}{\pgfqpoint{2.276125in}{2.466473in}}%
\pgfpathcurveto{\pgfqpoint{2.276125in}{2.469077in}}{\pgfqpoint{2.275091in}{2.471576in}}{\pgfqpoint{2.273249in}{2.473417in}}%
\pgfpathcurveto{\pgfqpoint{2.271407in}{2.475259in}}{\pgfqpoint{2.268909in}{2.476294in}}{\pgfqpoint{2.266304in}{2.476294in}}%
\pgfpathcurveto{\pgfqpoint{2.263700in}{2.476294in}}{\pgfqpoint{2.261202in}{2.475259in}}{\pgfqpoint{2.259360in}{2.473417in}}%
\pgfpathcurveto{\pgfqpoint{2.257518in}{2.471576in}}{\pgfqpoint{2.256484in}{2.469077in}}{\pgfqpoint{2.256484in}{2.466473in}}%
\pgfpathcurveto{\pgfqpoint{2.256484in}{2.463868in}}{\pgfqpoint{2.257518in}{2.461370in}}{\pgfqpoint{2.259360in}{2.459529in}}%
\pgfpathcurveto{\pgfqpoint{2.261202in}{2.457687in}}{\pgfqpoint{2.263700in}{2.456652in}}{\pgfqpoint{2.266304in}{2.456652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113820in}{4.004573in}}%
\pgfpathcurveto{\pgfqpoint{3.116425in}{4.004573in}}{\pgfqpoint{3.118923in}{4.005608in}}{\pgfqpoint{3.120765in}{4.007450in}}%
\pgfpathcurveto{\pgfqpoint{3.122606in}{4.009292in}}{\pgfqpoint{3.123641in}{4.011790in}}{\pgfqpoint{3.123641in}{4.014394in}}%
\pgfpathcurveto{\pgfqpoint{3.123641in}{4.016999in}}{\pgfqpoint{3.122606in}{4.019497in}}{\pgfqpoint{3.120765in}{4.021339in}}%
\pgfpathcurveto{\pgfqpoint{3.118923in}{4.023180in}}{\pgfqpoint{3.116425in}{4.024215in}}{\pgfqpoint{3.113820in}{4.024215in}}%
\pgfpathcurveto{\pgfqpoint{3.111216in}{4.024215in}}{\pgfqpoint{3.108717in}{4.023180in}}{\pgfqpoint{3.106876in}{4.021339in}}%
\pgfpathcurveto{\pgfqpoint{3.105034in}{4.019497in}}{\pgfqpoint{3.103999in}{4.016999in}}{\pgfqpoint{3.103999in}{4.014394in}}%
\pgfpathcurveto{\pgfqpoint{3.103999in}{4.011790in}}{\pgfqpoint{3.105034in}{4.009292in}}{\pgfqpoint{3.106876in}{4.007450in}}%
\pgfpathcurveto{\pgfqpoint{3.108717in}{4.005608in}}{\pgfqpoint{3.111216in}{4.004573in}}{\pgfqpoint{3.113820in}{4.004573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592227in}{1.043526in}}%
\pgfpathcurveto{\pgfqpoint{3.594832in}{1.043526in}}{\pgfqpoint{3.597330in}{1.044561in}}{\pgfqpoint{3.599171in}{1.046403in}}%
\pgfpathcurveto{\pgfqpoint{3.601013in}{1.048245in}}{\pgfqpoint{3.602048in}{1.050743in}}{\pgfqpoint{3.602048in}{1.053347in}}%
\pgfpathcurveto{\pgfqpoint{3.602048in}{1.055952in}}{\pgfqpoint{3.601013in}{1.058450in}}{\pgfqpoint{3.599171in}{1.060292in}}%
\pgfpathcurveto{\pgfqpoint{3.597330in}{1.062134in}}{\pgfqpoint{3.594832in}{1.063168in}}{\pgfqpoint{3.592227in}{1.063168in}}%
\pgfpathcurveto{\pgfqpoint{3.589622in}{1.063168in}}{\pgfqpoint{3.587124in}{1.062134in}}{\pgfqpoint{3.585283in}{1.060292in}}%
\pgfpathcurveto{\pgfqpoint{3.583441in}{1.058450in}}{\pgfqpoint{3.582406in}{1.055952in}}{\pgfqpoint{3.582406in}{1.053347in}}%
\pgfpathcurveto{\pgfqpoint{3.582406in}{1.050743in}}{\pgfqpoint{3.583441in}{1.048245in}}{\pgfqpoint{3.585283in}{1.046403in}}%
\pgfpathcurveto{\pgfqpoint{3.587124in}{1.044561in}}{\pgfqpoint{3.589622in}{1.043526in}}{\pgfqpoint{3.592227in}{1.043526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847385in}{3.955036in}}%
\pgfpathcurveto{\pgfqpoint{2.849990in}{3.955036in}}{\pgfqpoint{2.852488in}{3.956071in}}{\pgfqpoint{2.854330in}{3.957913in}}%
\pgfpathcurveto{\pgfqpoint{2.856171in}{3.959754in}}{\pgfqpoint{2.857206in}{3.962253in}}{\pgfqpoint{2.857206in}{3.964857in}}%
\pgfpathcurveto{\pgfqpoint{2.857206in}{3.967462in}}{\pgfqpoint{2.856171in}{3.969960in}}{\pgfqpoint{2.854330in}{3.971802in}}%
\pgfpathcurveto{\pgfqpoint{2.852488in}{3.973643in}}{\pgfqpoint{2.849990in}{3.974678in}}{\pgfqpoint{2.847385in}{3.974678in}}%
\pgfpathcurveto{\pgfqpoint{2.844781in}{3.974678in}}{\pgfqpoint{2.842283in}{3.973643in}}{\pgfqpoint{2.840441in}{3.971802in}}%
\pgfpathcurveto{\pgfqpoint{2.838599in}{3.969960in}}{\pgfqpoint{2.837564in}{3.967462in}}{\pgfqpoint{2.837564in}{3.964857in}}%
\pgfpathcurveto{\pgfqpoint{2.837564in}{3.962253in}}{\pgfqpoint{2.838599in}{3.959754in}}{\pgfqpoint{2.840441in}{3.957913in}}%
\pgfpathcurveto{\pgfqpoint{2.842283in}{3.956071in}}{\pgfqpoint{2.844781in}{3.955036in}}{\pgfqpoint{2.847385in}{3.955036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740454in}{2.183767in}}%
\pgfpathcurveto{\pgfqpoint{3.743058in}{2.183767in}}{\pgfqpoint{3.745556in}{2.184802in}}{\pgfqpoint{3.747398in}{2.186644in}}%
\pgfpathcurveto{\pgfqpoint{3.749240in}{2.188485in}}{\pgfqpoint{3.750274in}{2.190984in}}{\pgfqpoint{3.750274in}{2.193588in}}%
\pgfpathcurveto{\pgfqpoint{3.750274in}{2.196193in}}{\pgfqpoint{3.749240in}{2.198691in}}{\pgfqpoint{3.747398in}{2.200533in}}%
\pgfpathcurveto{\pgfqpoint{3.745556in}{2.202374in}}{\pgfqpoint{3.743058in}{2.203409in}}{\pgfqpoint{3.740454in}{2.203409in}}%
\pgfpathcurveto{\pgfqpoint{3.737849in}{2.203409in}}{\pgfqpoint{3.735351in}{2.202374in}}{\pgfqpoint{3.733509in}{2.200533in}}%
\pgfpathcurveto{\pgfqpoint{3.731667in}{2.198691in}}{\pgfqpoint{3.730633in}{2.196193in}}{\pgfqpoint{3.730633in}{2.193588in}}%
\pgfpathcurveto{\pgfqpoint{3.730633in}{2.190984in}}{\pgfqpoint{3.731667in}{2.188485in}}{\pgfqpoint{3.733509in}{2.186644in}}%
\pgfpathcurveto{\pgfqpoint{3.735351in}{2.184802in}}{\pgfqpoint{3.737849in}{2.183767in}}{\pgfqpoint{3.740454in}{2.183767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660055in}{3.180170in}}%
\pgfpathcurveto{\pgfqpoint{3.662660in}{3.180170in}}{\pgfqpoint{3.665158in}{3.181205in}}{\pgfqpoint{3.667000in}{3.183047in}}%
\pgfpathcurveto{\pgfqpoint{3.668841in}{3.184888in}}{\pgfqpoint{3.669876in}{3.187386in}}{\pgfqpoint{3.669876in}{3.189991in}}%
\pgfpathcurveto{\pgfqpoint{3.669876in}{3.192595in}}{\pgfqpoint{3.668841in}{3.195094in}}{\pgfqpoint{3.667000in}{3.196935in}}%
\pgfpathcurveto{\pgfqpoint{3.665158in}{3.198777in}}{\pgfqpoint{3.662660in}{3.199812in}}{\pgfqpoint{3.660055in}{3.199812in}}%
\pgfpathcurveto{\pgfqpoint{3.657451in}{3.199812in}}{\pgfqpoint{3.654953in}{3.198777in}}{\pgfqpoint{3.653111in}{3.196935in}}%
\pgfpathcurveto{\pgfqpoint{3.651269in}{3.195094in}}{\pgfqpoint{3.650234in}{3.192595in}}{\pgfqpoint{3.650234in}{3.189991in}}%
\pgfpathcurveto{\pgfqpoint{3.650234in}{3.187386in}}{\pgfqpoint{3.651269in}{3.184888in}}{\pgfqpoint{3.653111in}{3.183047in}}%
\pgfpathcurveto{\pgfqpoint{3.654953in}{3.181205in}}{\pgfqpoint{3.657451in}{3.180170in}}{\pgfqpoint{3.660055in}{3.180170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070302in}{2.655896in}}%
\pgfpathcurveto{\pgfqpoint{2.072906in}{2.655896in}}{\pgfqpoint{2.075404in}{2.656931in}}{\pgfqpoint{2.077246in}{2.658772in}}%
\pgfpathcurveto{\pgfqpoint{2.079088in}{2.660614in}}{\pgfqpoint{2.080122in}{2.663112in}}{\pgfqpoint{2.080122in}{2.665717in}}%
\pgfpathcurveto{\pgfqpoint{2.080122in}{2.668321in}}{\pgfqpoint{2.079088in}{2.670820in}}{\pgfqpoint{2.077246in}{2.672661in}}%
\pgfpathcurveto{\pgfqpoint{2.075404in}{2.674503in}}{\pgfqpoint{2.072906in}{2.675538in}}{\pgfqpoint{2.070302in}{2.675538in}}%
\pgfpathcurveto{\pgfqpoint{2.067697in}{2.675538in}}{\pgfqpoint{2.065199in}{2.674503in}}{\pgfqpoint{2.063357in}{2.672661in}}%
\pgfpathcurveto{\pgfqpoint{2.061515in}{2.670820in}}{\pgfqpoint{2.060481in}{2.668321in}}{\pgfqpoint{2.060481in}{2.665717in}}%
\pgfpathcurveto{\pgfqpoint{2.060481in}{2.663112in}}{\pgfqpoint{2.061515in}{2.660614in}}{\pgfqpoint{2.063357in}{2.658772in}}%
\pgfpathcurveto{\pgfqpoint{2.065199in}{2.656931in}}{\pgfqpoint{2.067697in}{2.655896in}}{\pgfqpoint{2.070302in}{2.655896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904383in}{2.533950in}}%
\pgfpathcurveto{\pgfqpoint{3.906988in}{2.533950in}}{\pgfqpoint{3.909486in}{2.534985in}}{\pgfqpoint{3.911328in}{2.536827in}}%
\pgfpathcurveto{\pgfqpoint{3.913169in}{2.538668in}}{\pgfqpoint{3.914204in}{2.541167in}}{\pgfqpoint{3.914204in}{2.543771in}}%
\pgfpathcurveto{\pgfqpoint{3.914204in}{2.546376in}}{\pgfqpoint{3.913169in}{2.548874in}}{\pgfqpoint{3.911328in}{2.550716in}}%
\pgfpathcurveto{\pgfqpoint{3.909486in}{2.552557in}}{\pgfqpoint{3.906988in}{2.553592in}}{\pgfqpoint{3.904383in}{2.553592in}}%
\pgfpathcurveto{\pgfqpoint{3.901779in}{2.553592in}}{\pgfqpoint{3.899280in}{2.552557in}}{\pgfqpoint{3.897439in}{2.550716in}}%
\pgfpathcurveto{\pgfqpoint{3.895597in}{2.548874in}}{\pgfqpoint{3.894562in}{2.546376in}}{\pgfqpoint{3.894562in}{2.543771in}}%
\pgfpathcurveto{\pgfqpoint{3.894562in}{2.541167in}}{\pgfqpoint{3.895597in}{2.538668in}}{\pgfqpoint{3.897439in}{2.536827in}}%
\pgfpathcurveto{\pgfqpoint{3.899280in}{2.534985in}}{\pgfqpoint{3.901779in}{2.533950in}}{\pgfqpoint{3.904383in}{2.533950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702892in}{3.040030in}}%
\pgfpathcurveto{\pgfqpoint{2.705497in}{3.040030in}}{\pgfqpoint{2.707995in}{3.041065in}}{\pgfqpoint{2.709837in}{3.042907in}}%
\pgfpathcurveto{\pgfqpoint{2.711678in}{3.044748in}}{\pgfqpoint{2.712713in}{3.047246in}}{\pgfqpoint{2.712713in}{3.049851in}}%
\pgfpathcurveto{\pgfqpoint{2.712713in}{3.052456in}}{\pgfqpoint{2.711678in}{3.054954in}}{\pgfqpoint{2.709837in}{3.056795in}}%
\pgfpathcurveto{\pgfqpoint{2.707995in}{3.058637in}}{\pgfqpoint{2.705497in}{3.059672in}}{\pgfqpoint{2.702892in}{3.059672in}}%
\pgfpathcurveto{\pgfqpoint{2.700288in}{3.059672in}}{\pgfqpoint{2.697790in}{3.058637in}}{\pgfqpoint{2.695948in}{3.056795in}}%
\pgfpathcurveto{\pgfqpoint{2.694106in}{3.054954in}}{\pgfqpoint{2.693071in}{3.052456in}}{\pgfqpoint{2.693071in}{3.049851in}}%
\pgfpathcurveto{\pgfqpoint{2.693071in}{3.047246in}}{\pgfqpoint{2.694106in}{3.044748in}}{\pgfqpoint{2.695948in}{3.042907in}}%
\pgfpathcurveto{\pgfqpoint{2.697790in}{3.041065in}}{\pgfqpoint{2.700288in}{3.040030in}}{\pgfqpoint{2.702892in}{3.040030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302182in}{2.852776in}}%
\pgfpathcurveto{\pgfqpoint{2.304786in}{2.852776in}}{\pgfqpoint{2.307284in}{2.853811in}}{\pgfqpoint{2.309126in}{2.855653in}}%
\pgfpathcurveto{\pgfqpoint{2.310968in}{2.857495in}}{\pgfqpoint{2.312003in}{2.859993in}}{\pgfqpoint{2.312003in}{2.862597in}}%
\pgfpathcurveto{\pgfqpoint{2.312003in}{2.865202in}}{\pgfqpoint{2.310968in}{2.867700in}}{\pgfqpoint{2.309126in}{2.869542in}}%
\pgfpathcurveto{\pgfqpoint{2.307284in}{2.871384in}}{\pgfqpoint{2.304786in}{2.872418in}}{\pgfqpoint{2.302182in}{2.872418in}}%
\pgfpathcurveto{\pgfqpoint{2.299577in}{2.872418in}}{\pgfqpoint{2.297079in}{2.871384in}}{\pgfqpoint{2.295237in}{2.869542in}}%
\pgfpathcurveto{\pgfqpoint{2.293396in}{2.867700in}}{\pgfqpoint{2.292361in}{2.865202in}}{\pgfqpoint{2.292361in}{2.862597in}}%
\pgfpathcurveto{\pgfqpoint{2.292361in}{2.859993in}}{\pgfqpoint{2.293396in}{2.857495in}}{\pgfqpoint{2.295237in}{2.855653in}}%
\pgfpathcurveto{\pgfqpoint{2.297079in}{2.853811in}}{\pgfqpoint{2.299577in}{2.852776in}}{\pgfqpoint{2.302182in}{2.852776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574683in}{1.144762in}}%
\pgfpathcurveto{\pgfqpoint{1.577288in}{1.144762in}}{\pgfqpoint{1.579786in}{1.145797in}}{\pgfqpoint{1.581628in}{1.147639in}}%
\pgfpathcurveto{\pgfqpoint{1.583469in}{1.149480in}}{\pgfqpoint{1.584504in}{1.151979in}}{\pgfqpoint{1.584504in}{1.154583in}}%
\pgfpathcurveto{\pgfqpoint{1.584504in}{1.157188in}}{\pgfqpoint{1.583469in}{1.159686in}}{\pgfqpoint{1.581628in}{1.161528in}}%
\pgfpathcurveto{\pgfqpoint{1.579786in}{1.163369in}}{\pgfqpoint{1.577288in}{1.164404in}}{\pgfqpoint{1.574683in}{1.164404in}}%
\pgfpathcurveto{\pgfqpoint{1.572079in}{1.164404in}}{\pgfqpoint{1.569580in}{1.163369in}}{\pgfqpoint{1.567739in}{1.161528in}}%
\pgfpathcurveto{\pgfqpoint{1.565897in}{1.159686in}}{\pgfqpoint{1.564862in}{1.157188in}}{\pgfqpoint{1.564862in}{1.154583in}}%
\pgfpathcurveto{\pgfqpoint{1.564862in}{1.151979in}}{\pgfqpoint{1.565897in}{1.149480in}}{\pgfqpoint{1.567739in}{1.147639in}}%
\pgfpathcurveto{\pgfqpoint{1.569580in}{1.145797in}}{\pgfqpoint{1.572079in}{1.144762in}}{\pgfqpoint{1.574683in}{1.144762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116421in}{1.902347in}}%
\pgfpathcurveto{\pgfqpoint{4.119025in}{1.902347in}}{\pgfqpoint{4.121523in}{1.903382in}}{\pgfqpoint{4.123365in}{1.905223in}}%
\pgfpathcurveto{\pgfqpoint{4.125207in}{1.907065in}}{\pgfqpoint{4.126242in}{1.909563in}}{\pgfqpoint{4.126242in}{1.912168in}}%
\pgfpathcurveto{\pgfqpoint{4.126242in}{1.914772in}}{\pgfqpoint{4.125207in}{1.917270in}}{\pgfqpoint{4.123365in}{1.919112in}}%
\pgfpathcurveto{\pgfqpoint{4.121523in}{1.920954in}}{\pgfqpoint{4.119025in}{1.921989in}}{\pgfqpoint{4.116421in}{1.921989in}}%
\pgfpathcurveto{\pgfqpoint{4.113816in}{1.921989in}}{\pgfqpoint{4.111318in}{1.920954in}}{\pgfqpoint{4.109476in}{1.919112in}}%
\pgfpathcurveto{\pgfqpoint{4.107634in}{1.917270in}}{\pgfqpoint{4.106600in}{1.914772in}}{\pgfqpoint{4.106600in}{1.912168in}}%
\pgfpathcurveto{\pgfqpoint{4.106600in}{1.909563in}}{\pgfqpoint{4.107634in}{1.907065in}}{\pgfqpoint{4.109476in}{1.905223in}}%
\pgfpathcurveto{\pgfqpoint{4.111318in}{1.903382in}}{\pgfqpoint{4.113816in}{1.902347in}}{\pgfqpoint{4.116421in}{1.902347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635267in}{2.881513in}}%
\pgfpathcurveto{\pgfqpoint{2.637872in}{2.881513in}}{\pgfqpoint{2.640370in}{2.882548in}}{\pgfqpoint{2.642212in}{2.884390in}}%
\pgfpathcurveto{\pgfqpoint{2.644053in}{2.886231in}}{\pgfqpoint{2.645088in}{2.888730in}}{\pgfqpoint{2.645088in}{2.891334in}}%
\pgfpathcurveto{\pgfqpoint{2.645088in}{2.893939in}}{\pgfqpoint{2.644053in}{2.896437in}}{\pgfqpoint{2.642212in}{2.898279in}}%
\pgfpathcurveto{\pgfqpoint{2.640370in}{2.900120in}}{\pgfqpoint{2.637872in}{2.901155in}}{\pgfqpoint{2.635267in}{2.901155in}}%
\pgfpathcurveto{\pgfqpoint{2.632663in}{2.901155in}}{\pgfqpoint{2.630165in}{2.900120in}}{\pgfqpoint{2.628323in}{2.898279in}}%
\pgfpathcurveto{\pgfqpoint{2.626481in}{2.896437in}}{\pgfqpoint{2.625446in}{2.893939in}}{\pgfqpoint{2.625446in}{2.891334in}}%
\pgfpathcurveto{\pgfqpoint{2.625446in}{2.888730in}}{\pgfqpoint{2.626481in}{2.886231in}}{\pgfqpoint{2.628323in}{2.884390in}}%
\pgfpathcurveto{\pgfqpoint{2.630165in}{2.882548in}}{\pgfqpoint{2.632663in}{2.881513in}}{\pgfqpoint{2.635267in}{2.881513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892321in}{3.318981in}}%
\pgfpathcurveto{\pgfqpoint{2.894926in}{3.318981in}}{\pgfqpoint{2.897424in}{3.320016in}}{\pgfqpoint{2.899265in}{3.321857in}}%
\pgfpathcurveto{\pgfqpoint{2.901107in}{3.323699in}}{\pgfqpoint{2.902142in}{3.326197in}}{\pgfqpoint{2.902142in}{3.328802in}}%
\pgfpathcurveto{\pgfqpoint{2.902142in}{3.331406in}}{\pgfqpoint{2.901107in}{3.333904in}}{\pgfqpoint{2.899265in}{3.335746in}}%
\pgfpathcurveto{\pgfqpoint{2.897424in}{3.337588in}}{\pgfqpoint{2.894926in}{3.338623in}}{\pgfqpoint{2.892321in}{3.338623in}}%
\pgfpathcurveto{\pgfqpoint{2.889716in}{3.338623in}}{\pgfqpoint{2.887218in}{3.337588in}}{\pgfqpoint{2.885377in}{3.335746in}}%
\pgfpathcurveto{\pgfqpoint{2.883535in}{3.333904in}}{\pgfqpoint{2.882500in}{3.331406in}}{\pgfqpoint{2.882500in}{3.328802in}}%
\pgfpathcurveto{\pgfqpoint{2.882500in}{3.326197in}}{\pgfqpoint{2.883535in}{3.323699in}}{\pgfqpoint{2.885377in}{3.321857in}}%
\pgfpathcurveto{\pgfqpoint{2.887218in}{3.320016in}}{\pgfqpoint{2.889716in}{3.318981in}}{\pgfqpoint{2.892321in}{3.318981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867441in}{3.723585in}}%
\pgfpathcurveto{\pgfqpoint{2.870045in}{3.723585in}}{\pgfqpoint{2.872544in}{3.724620in}}{\pgfqpoint{2.874385in}{3.726462in}}%
\pgfpathcurveto{\pgfqpoint{2.876227in}{3.728304in}}{\pgfqpoint{2.877262in}{3.730802in}}{\pgfqpoint{2.877262in}{3.733406in}}%
\pgfpathcurveto{\pgfqpoint{2.877262in}{3.736011in}}{\pgfqpoint{2.876227in}{3.738509in}}{\pgfqpoint{2.874385in}{3.740351in}}%
\pgfpathcurveto{\pgfqpoint{2.872544in}{3.742192in}}{\pgfqpoint{2.870045in}{3.743227in}}{\pgfqpoint{2.867441in}{3.743227in}}%
\pgfpathcurveto{\pgfqpoint{2.864836in}{3.743227in}}{\pgfqpoint{2.862338in}{3.742192in}}{\pgfqpoint{2.860496in}{3.740351in}}%
\pgfpathcurveto{\pgfqpoint{2.858655in}{3.738509in}}{\pgfqpoint{2.857620in}{3.736011in}}{\pgfqpoint{2.857620in}{3.733406in}}%
\pgfpathcurveto{\pgfqpoint{2.857620in}{3.730802in}}{\pgfqpoint{2.858655in}{3.728304in}}{\pgfqpoint{2.860496in}{3.726462in}}%
\pgfpathcurveto{\pgfqpoint{2.862338in}{3.724620in}}{\pgfqpoint{2.864836in}{3.723585in}}{\pgfqpoint{2.867441in}{3.723585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208651in}{2.188983in}}%
\pgfpathcurveto{\pgfqpoint{4.211255in}{2.188983in}}{\pgfqpoint{4.213754in}{2.190018in}}{\pgfqpoint{4.215595in}{2.191860in}}%
\pgfpathcurveto{\pgfqpoint{4.217437in}{2.193701in}}{\pgfqpoint{4.218472in}{2.196200in}}{\pgfqpoint{4.218472in}{2.198804in}}%
\pgfpathcurveto{\pgfqpoint{4.218472in}{2.201409in}}{\pgfqpoint{4.217437in}{2.203907in}}{\pgfqpoint{4.215595in}{2.205749in}}%
\pgfpathcurveto{\pgfqpoint{4.213754in}{2.207590in}}{\pgfqpoint{4.211255in}{2.208625in}}{\pgfqpoint{4.208651in}{2.208625in}}%
\pgfpathcurveto{\pgfqpoint{4.206046in}{2.208625in}}{\pgfqpoint{4.203548in}{2.207590in}}{\pgfqpoint{4.201706in}{2.205749in}}%
\pgfpathcurveto{\pgfqpoint{4.199865in}{2.203907in}}{\pgfqpoint{4.198830in}{2.201409in}}{\pgfqpoint{4.198830in}{2.198804in}}%
\pgfpathcurveto{\pgfqpoint{4.198830in}{2.196200in}}{\pgfqpoint{4.199865in}{2.193701in}}{\pgfqpoint{4.201706in}{2.191860in}}%
\pgfpathcurveto{\pgfqpoint{4.203548in}{2.190018in}}{\pgfqpoint{4.206046in}{2.188983in}}{\pgfqpoint{4.208651in}{2.188983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669401in}{3.672853in}}%
\pgfpathcurveto{\pgfqpoint{2.672005in}{3.672853in}}{\pgfqpoint{2.674503in}{3.673887in}}{\pgfqpoint{2.676345in}{3.675729in}}%
\pgfpathcurveto{\pgfqpoint{2.678187in}{3.677571in}}{\pgfqpoint{2.679222in}{3.680069in}}{\pgfqpoint{2.679222in}{3.682673in}}%
\pgfpathcurveto{\pgfqpoint{2.679222in}{3.685278in}}{\pgfqpoint{2.678187in}{3.687776in}}{\pgfqpoint{2.676345in}{3.689618in}}%
\pgfpathcurveto{\pgfqpoint{2.674503in}{3.691460in}}{\pgfqpoint{2.672005in}{3.692494in}}{\pgfqpoint{2.669401in}{3.692494in}}%
\pgfpathcurveto{\pgfqpoint{2.666796in}{3.692494in}}{\pgfqpoint{2.664298in}{3.691460in}}{\pgfqpoint{2.662456in}{3.689618in}}%
\pgfpathcurveto{\pgfqpoint{2.660615in}{3.687776in}}{\pgfqpoint{2.659580in}{3.685278in}}{\pgfqpoint{2.659580in}{3.682673in}}%
\pgfpathcurveto{\pgfqpoint{2.659580in}{3.680069in}}{\pgfqpoint{2.660615in}{3.677571in}}{\pgfqpoint{2.662456in}{3.675729in}}%
\pgfpathcurveto{\pgfqpoint{2.664298in}{3.673887in}}{\pgfqpoint{2.666796in}{3.672853in}}{\pgfqpoint{2.669401in}{3.672853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458476in}{2.668179in}}%
\pgfpathcurveto{\pgfqpoint{4.461081in}{2.668179in}}{\pgfqpoint{4.463579in}{2.669214in}}{\pgfqpoint{4.465421in}{2.671056in}}%
\pgfpathcurveto{\pgfqpoint{4.467262in}{2.672897in}}{\pgfqpoint{4.468297in}{2.675395in}}{\pgfqpoint{4.468297in}{2.678000in}}%
\pgfpathcurveto{\pgfqpoint{4.468297in}{2.680605in}}{\pgfqpoint{4.467262in}{2.683103in}}{\pgfqpoint{4.465421in}{2.684944in}}%
\pgfpathcurveto{\pgfqpoint{4.463579in}{2.686786in}}{\pgfqpoint{4.461081in}{2.687821in}}{\pgfqpoint{4.458476in}{2.687821in}}%
\pgfpathcurveto{\pgfqpoint{4.455872in}{2.687821in}}{\pgfqpoint{4.453373in}{2.686786in}}{\pgfqpoint{4.451532in}{2.684944in}}%
\pgfpathcurveto{\pgfqpoint{4.449690in}{2.683103in}}{\pgfqpoint{4.448655in}{2.680605in}}{\pgfqpoint{4.448655in}{2.678000in}}%
\pgfpathcurveto{\pgfqpoint{4.448655in}{2.675395in}}{\pgfqpoint{4.449690in}{2.672897in}}{\pgfqpoint{4.451532in}{2.671056in}}%
\pgfpathcurveto{\pgfqpoint{4.453373in}{2.669214in}}{\pgfqpoint{4.455872in}{2.668179in}}{\pgfqpoint{4.458476in}{2.668179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515222in}{3.058315in}}%
\pgfpathcurveto{\pgfqpoint{3.517827in}{3.058315in}}{\pgfqpoint{3.520325in}{3.059350in}}{\pgfqpoint{3.522166in}{3.061191in}}%
\pgfpathcurveto{\pgfqpoint{3.524008in}{3.063033in}}{\pgfqpoint{3.525043in}{3.065531in}}{\pgfqpoint{3.525043in}{3.068136in}}%
\pgfpathcurveto{\pgfqpoint{3.525043in}{3.070740in}}{\pgfqpoint{3.524008in}{3.073239in}}{\pgfqpoint{3.522166in}{3.075080in}}%
\pgfpathcurveto{\pgfqpoint{3.520325in}{3.076922in}}{\pgfqpoint{3.517827in}{3.077957in}}{\pgfqpoint{3.515222in}{3.077957in}}%
\pgfpathcurveto{\pgfqpoint{3.512617in}{3.077957in}}{\pgfqpoint{3.510119in}{3.076922in}}{\pgfqpoint{3.508278in}{3.075080in}}%
\pgfpathcurveto{\pgfqpoint{3.506436in}{3.073239in}}{\pgfqpoint{3.505401in}{3.070740in}}{\pgfqpoint{3.505401in}{3.068136in}}%
\pgfpathcurveto{\pgfqpoint{3.505401in}{3.065531in}}{\pgfqpoint{3.506436in}{3.063033in}}{\pgfqpoint{3.508278in}{3.061191in}}%
\pgfpathcurveto{\pgfqpoint{3.510119in}{3.059350in}}{\pgfqpoint{3.512617in}{3.058315in}}{\pgfqpoint{3.515222in}{3.058315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504319in}{2.219329in}}%
\pgfpathcurveto{\pgfqpoint{4.506924in}{2.219329in}}{\pgfqpoint{4.509422in}{2.220364in}}{\pgfqpoint{4.511264in}{2.222205in}}%
\pgfpathcurveto{\pgfqpoint{4.513105in}{2.224047in}}{\pgfqpoint{4.514140in}{2.226545in}}{\pgfqpoint{4.514140in}{2.229150in}}%
\pgfpathcurveto{\pgfqpoint{4.514140in}{2.231754in}}{\pgfqpoint{4.513105in}{2.234253in}}{\pgfqpoint{4.511264in}{2.236094in}}%
\pgfpathcurveto{\pgfqpoint{4.509422in}{2.237936in}}{\pgfqpoint{4.506924in}{2.238971in}}{\pgfqpoint{4.504319in}{2.238971in}}%
\pgfpathcurveto{\pgfqpoint{4.501715in}{2.238971in}}{\pgfqpoint{4.499217in}{2.237936in}}{\pgfqpoint{4.497375in}{2.236094in}}%
\pgfpathcurveto{\pgfqpoint{4.495533in}{2.234253in}}{\pgfqpoint{4.494498in}{2.231754in}}{\pgfqpoint{4.494498in}{2.229150in}}%
\pgfpathcurveto{\pgfqpoint{4.494498in}{2.226545in}}{\pgfqpoint{4.495533in}{2.224047in}}{\pgfqpoint{4.497375in}{2.222205in}}%
\pgfpathcurveto{\pgfqpoint{4.499217in}{2.220364in}}{\pgfqpoint{4.501715in}{2.219329in}}{\pgfqpoint{4.504319in}{2.219329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308401in}{0.979601in}}%
\pgfpathcurveto{\pgfqpoint{1.311005in}{0.979601in}}{\pgfqpoint{1.313503in}{0.980636in}}{\pgfqpoint{1.315345in}{0.982477in}}%
\pgfpathcurveto{\pgfqpoint{1.317187in}{0.984319in}}{\pgfqpoint{1.318222in}{0.986817in}}{\pgfqpoint{1.318222in}{0.989422in}}%
\pgfpathcurveto{\pgfqpoint{1.318222in}{0.992026in}}{\pgfqpoint{1.317187in}{0.994524in}}{\pgfqpoint{1.315345in}{0.996366in}}%
\pgfpathcurveto{\pgfqpoint{1.313503in}{0.998208in}}{\pgfqpoint{1.311005in}{0.999243in}}{\pgfqpoint{1.308401in}{0.999243in}}%
\pgfpathcurveto{\pgfqpoint{1.305796in}{0.999243in}}{\pgfqpoint{1.303298in}{0.998208in}}{\pgfqpoint{1.301456in}{0.996366in}}%
\pgfpathcurveto{\pgfqpoint{1.299615in}{0.994524in}}{\pgfqpoint{1.298580in}{0.992026in}}{\pgfqpoint{1.298580in}{0.989422in}}%
\pgfpathcurveto{\pgfqpoint{1.298580in}{0.986817in}}{\pgfqpoint{1.299615in}{0.984319in}}{\pgfqpoint{1.301456in}{0.982477in}}%
\pgfpathcurveto{\pgfqpoint{1.303298in}{0.980636in}}{\pgfqpoint{1.305796in}{0.979601in}}{\pgfqpoint{1.308401in}{0.979601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371895in}{1.934508in}}%
\pgfpathcurveto{\pgfqpoint{4.374500in}{1.934508in}}{\pgfqpoint{4.376998in}{1.935543in}}{\pgfqpoint{4.378839in}{1.937384in}}%
\pgfpathcurveto{\pgfqpoint{4.380681in}{1.939226in}}{\pgfqpoint{4.381716in}{1.941724in}}{\pgfqpoint{4.381716in}{1.944329in}}%
\pgfpathcurveto{\pgfqpoint{4.381716in}{1.946933in}}{\pgfqpoint{4.380681in}{1.949431in}}{\pgfqpoint{4.378839in}{1.951273in}}%
\pgfpathcurveto{\pgfqpoint{4.376998in}{1.953115in}}{\pgfqpoint{4.374500in}{1.954150in}}{\pgfqpoint{4.371895in}{1.954150in}}%
\pgfpathcurveto{\pgfqpoint{4.369290in}{1.954150in}}{\pgfqpoint{4.366792in}{1.953115in}}{\pgfqpoint{4.364951in}{1.951273in}}%
\pgfpathcurveto{\pgfqpoint{4.363109in}{1.949431in}}{\pgfqpoint{4.362074in}{1.946933in}}{\pgfqpoint{4.362074in}{1.944329in}}%
\pgfpathcurveto{\pgfqpoint{4.362074in}{1.941724in}}{\pgfqpoint{4.363109in}{1.939226in}}{\pgfqpoint{4.364951in}{1.937384in}}%
\pgfpathcurveto{\pgfqpoint{4.366792in}{1.935543in}}{\pgfqpoint{4.369290in}{1.934508in}}{\pgfqpoint{4.371895in}{1.934508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349913in}{2.599841in}}%
\pgfpathcurveto{\pgfqpoint{2.352517in}{2.599841in}}{\pgfqpoint{2.355015in}{2.600876in}}{\pgfqpoint{2.356857in}{2.602718in}}%
\pgfpathcurveto{\pgfqpoint{2.358699in}{2.604559in}}{\pgfqpoint{2.359734in}{2.607057in}}{\pgfqpoint{2.359734in}{2.609662in}}%
\pgfpathcurveto{\pgfqpoint{2.359734in}{2.612267in}}{\pgfqpoint{2.358699in}{2.614765in}}{\pgfqpoint{2.356857in}{2.616606in}}%
\pgfpathcurveto{\pgfqpoint{2.355015in}{2.618448in}}{\pgfqpoint{2.352517in}{2.619483in}}{\pgfqpoint{2.349913in}{2.619483in}}%
\pgfpathcurveto{\pgfqpoint{2.347308in}{2.619483in}}{\pgfqpoint{2.344810in}{2.618448in}}{\pgfqpoint{2.342968in}{2.616606in}}%
\pgfpathcurveto{\pgfqpoint{2.341127in}{2.614765in}}{\pgfqpoint{2.340092in}{2.612267in}}{\pgfqpoint{2.340092in}{2.609662in}}%
\pgfpathcurveto{\pgfqpoint{2.340092in}{2.607057in}}{\pgfqpoint{2.341127in}{2.604559in}}{\pgfqpoint{2.342968in}{2.602718in}}%
\pgfpathcurveto{\pgfqpoint{2.344810in}{2.600876in}}{\pgfqpoint{2.347308in}{2.599841in}}{\pgfqpoint{2.349913in}{2.599841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831125in}{1.943014in}}%
\pgfpathcurveto{\pgfqpoint{3.833730in}{1.943014in}}{\pgfqpoint{3.836228in}{1.944049in}}{\pgfqpoint{3.838070in}{1.945891in}}%
\pgfpathcurveto{\pgfqpoint{3.839911in}{1.947733in}}{\pgfqpoint{3.840946in}{1.950231in}}{\pgfqpoint{3.840946in}{1.952835in}}%
\pgfpathcurveto{\pgfqpoint{3.840946in}{1.955440in}}{\pgfqpoint{3.839911in}{1.957938in}}{\pgfqpoint{3.838070in}{1.959780in}}%
\pgfpathcurveto{\pgfqpoint{3.836228in}{1.961622in}}{\pgfqpoint{3.833730in}{1.962656in}}{\pgfqpoint{3.831125in}{1.962656in}}%
\pgfpathcurveto{\pgfqpoint{3.828521in}{1.962656in}}{\pgfqpoint{3.826022in}{1.961622in}}{\pgfqpoint{3.824181in}{1.959780in}}%
\pgfpathcurveto{\pgfqpoint{3.822339in}{1.957938in}}{\pgfqpoint{3.821304in}{1.955440in}}{\pgfqpoint{3.821304in}{1.952835in}}%
\pgfpathcurveto{\pgfqpoint{3.821304in}{1.950231in}}{\pgfqpoint{3.822339in}{1.947733in}}{\pgfqpoint{3.824181in}{1.945891in}}%
\pgfpathcurveto{\pgfqpoint{3.826022in}{1.944049in}}{\pgfqpoint{3.828521in}{1.943014in}}{\pgfqpoint{3.831125in}{1.943014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704602in}{3.804735in}}%
\pgfpathcurveto{\pgfqpoint{2.707206in}{3.804735in}}{\pgfqpoint{2.709705in}{3.805770in}}{\pgfqpoint{2.711546in}{3.807611in}}%
\pgfpathcurveto{\pgfqpoint{2.713388in}{3.809453in}}{\pgfqpoint{2.714423in}{3.811951in}}{\pgfqpoint{2.714423in}{3.814556in}}%
\pgfpathcurveto{\pgfqpoint{2.714423in}{3.817160in}}{\pgfqpoint{2.713388in}{3.819659in}}{\pgfqpoint{2.711546in}{3.821500in}}%
\pgfpathcurveto{\pgfqpoint{2.709705in}{3.823342in}}{\pgfqpoint{2.707206in}{3.824377in}}{\pgfqpoint{2.704602in}{3.824377in}}%
\pgfpathcurveto{\pgfqpoint{2.701997in}{3.824377in}}{\pgfqpoint{2.699499in}{3.823342in}}{\pgfqpoint{2.697657in}{3.821500in}}%
\pgfpathcurveto{\pgfqpoint{2.695816in}{3.819659in}}{\pgfqpoint{2.694781in}{3.817160in}}{\pgfqpoint{2.694781in}{3.814556in}}%
\pgfpathcurveto{\pgfqpoint{2.694781in}{3.811951in}}{\pgfqpoint{2.695816in}{3.809453in}}{\pgfqpoint{2.697657in}{3.807611in}}%
\pgfpathcurveto{\pgfqpoint{2.699499in}{3.805770in}}{\pgfqpoint{2.701997in}{3.804735in}}{\pgfqpoint{2.704602in}{3.804735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473719in}{2.377773in}}%
\pgfpathcurveto{\pgfqpoint{2.476324in}{2.377773in}}{\pgfqpoint{2.478822in}{2.378807in}}{\pgfqpoint{2.480664in}{2.380649in}}%
\pgfpathcurveto{\pgfqpoint{2.482505in}{2.382491in}}{\pgfqpoint{2.483540in}{2.384989in}}{\pgfqpoint{2.483540in}{2.387594in}}%
\pgfpathcurveto{\pgfqpoint{2.483540in}{2.390198in}}{\pgfqpoint{2.482505in}{2.392696in}}{\pgfqpoint{2.480664in}{2.394538in}}%
\pgfpathcurveto{\pgfqpoint{2.478822in}{2.396380in}}{\pgfqpoint{2.476324in}{2.397414in}}{\pgfqpoint{2.473719in}{2.397414in}}%
\pgfpathcurveto{\pgfqpoint{2.471115in}{2.397414in}}{\pgfqpoint{2.468616in}{2.396380in}}{\pgfqpoint{2.466775in}{2.394538in}}%
\pgfpathcurveto{\pgfqpoint{2.464933in}{2.392696in}}{\pgfqpoint{2.463898in}{2.390198in}}{\pgfqpoint{2.463898in}{2.387594in}}%
\pgfpathcurveto{\pgfqpoint{2.463898in}{2.384989in}}{\pgfqpoint{2.464933in}{2.382491in}}{\pgfqpoint{2.466775in}{2.380649in}}%
\pgfpathcurveto{\pgfqpoint{2.468616in}{2.378807in}}{\pgfqpoint{2.471115in}{2.377773in}}{\pgfqpoint{2.473719in}{2.377773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193250in}{3.614546in}}%
\pgfpathcurveto{\pgfqpoint{3.195855in}{3.614546in}}{\pgfqpoint{3.198353in}{3.615581in}}{\pgfqpoint{3.200195in}{3.617423in}}%
\pgfpathcurveto{\pgfqpoint{3.202036in}{3.619264in}}{\pgfqpoint{3.203071in}{3.621763in}}{\pgfqpoint{3.203071in}{3.624367in}}%
\pgfpathcurveto{\pgfqpoint{3.203071in}{3.626972in}}{\pgfqpoint{3.202036in}{3.629470in}}{\pgfqpoint{3.200195in}{3.631312in}}%
\pgfpathcurveto{\pgfqpoint{3.198353in}{3.633153in}}{\pgfqpoint{3.195855in}{3.634188in}}{\pgfqpoint{3.193250in}{3.634188in}}%
\pgfpathcurveto{\pgfqpoint{3.190646in}{3.634188in}}{\pgfqpoint{3.188148in}{3.633153in}}{\pgfqpoint{3.186306in}{3.631312in}}%
\pgfpathcurveto{\pgfqpoint{3.184464in}{3.629470in}}{\pgfqpoint{3.183429in}{3.626972in}}{\pgfqpoint{3.183429in}{3.624367in}}%
\pgfpathcurveto{\pgfqpoint{3.183429in}{3.621763in}}{\pgfqpoint{3.184464in}{3.619264in}}{\pgfqpoint{3.186306in}{3.617423in}}%
\pgfpathcurveto{\pgfqpoint{3.188148in}{3.615581in}}{\pgfqpoint{3.190646in}{3.614546in}}{\pgfqpoint{3.193250in}{3.614546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931591in}{3.111813in}}%
\pgfpathcurveto{\pgfqpoint{1.934195in}{3.111813in}}{\pgfqpoint{1.936693in}{3.112848in}}{\pgfqpoint{1.938535in}{3.114690in}}%
\pgfpathcurveto{\pgfqpoint{1.940377in}{3.116532in}}{\pgfqpoint{1.941411in}{3.119030in}}{\pgfqpoint{1.941411in}{3.121634in}}%
\pgfpathcurveto{\pgfqpoint{1.941411in}{3.124239in}}{\pgfqpoint{1.940377in}{3.126737in}}{\pgfqpoint{1.938535in}{3.128579in}}%
\pgfpathcurveto{\pgfqpoint{1.936693in}{3.130421in}}{\pgfqpoint{1.934195in}{3.131455in}}{\pgfqpoint{1.931591in}{3.131455in}}%
\pgfpathcurveto{\pgfqpoint{1.928986in}{3.131455in}}{\pgfqpoint{1.926488in}{3.130421in}}{\pgfqpoint{1.924646in}{3.128579in}}%
\pgfpathcurveto{\pgfqpoint{1.922804in}{3.126737in}}{\pgfqpoint{1.921770in}{3.124239in}}{\pgfqpoint{1.921770in}{3.121634in}}%
\pgfpathcurveto{\pgfqpoint{1.921770in}{3.119030in}}{\pgfqpoint{1.922804in}{3.116532in}}{\pgfqpoint{1.924646in}{3.114690in}}%
\pgfpathcurveto{\pgfqpoint{1.926488in}{3.112848in}}{\pgfqpoint{1.928986in}{3.111813in}}{\pgfqpoint{1.931591in}{3.111813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714792in}{2.172653in}}%
\pgfpathcurveto{\pgfqpoint{3.717396in}{2.172653in}}{\pgfqpoint{3.719895in}{2.173688in}}{\pgfqpoint{3.721736in}{2.175530in}}%
\pgfpathcurveto{\pgfqpoint{3.723578in}{2.177372in}}{\pgfqpoint{3.724613in}{2.179870in}}{\pgfqpoint{3.724613in}{2.182474in}}%
\pgfpathcurveto{\pgfqpoint{3.724613in}{2.185079in}}{\pgfqpoint{3.723578in}{2.187577in}}{\pgfqpoint{3.721736in}{2.189419in}}%
\pgfpathcurveto{\pgfqpoint{3.719895in}{2.191261in}}{\pgfqpoint{3.717396in}{2.192295in}}{\pgfqpoint{3.714792in}{2.192295in}}%
\pgfpathcurveto{\pgfqpoint{3.712187in}{2.192295in}}{\pgfqpoint{3.709689in}{2.191261in}}{\pgfqpoint{3.707847in}{2.189419in}}%
\pgfpathcurveto{\pgfqpoint{3.706006in}{2.187577in}}{\pgfqpoint{3.704971in}{2.185079in}}{\pgfqpoint{3.704971in}{2.182474in}}%
\pgfpathcurveto{\pgfqpoint{3.704971in}{2.179870in}}{\pgfqpoint{3.706006in}{2.177372in}}{\pgfqpoint{3.707847in}{2.175530in}}%
\pgfpathcurveto{\pgfqpoint{3.709689in}{2.173688in}}{\pgfqpoint{3.712187in}{2.172653in}}{\pgfqpoint{3.714792in}{2.172653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028306in}{2.859795in}}%
\pgfpathcurveto{\pgfqpoint{2.030910in}{2.859795in}}{\pgfqpoint{2.033408in}{2.860830in}}{\pgfqpoint{2.035250in}{2.862672in}}%
\pgfpathcurveto{\pgfqpoint{2.037092in}{2.864514in}}{\pgfqpoint{2.038127in}{2.867012in}}{\pgfqpoint{2.038127in}{2.869616in}}%
\pgfpathcurveto{\pgfqpoint{2.038127in}{2.872221in}}{\pgfqpoint{2.037092in}{2.874719in}}{\pgfqpoint{2.035250in}{2.876561in}}%
\pgfpathcurveto{\pgfqpoint{2.033408in}{2.878402in}}{\pgfqpoint{2.030910in}{2.879437in}}{\pgfqpoint{2.028306in}{2.879437in}}%
\pgfpathcurveto{\pgfqpoint{2.025701in}{2.879437in}}{\pgfqpoint{2.023203in}{2.878402in}}{\pgfqpoint{2.021361in}{2.876561in}}%
\pgfpathcurveto{\pgfqpoint{2.019520in}{2.874719in}}{\pgfqpoint{2.018485in}{2.872221in}}{\pgfqpoint{2.018485in}{2.869616in}}%
\pgfpathcurveto{\pgfqpoint{2.018485in}{2.867012in}}{\pgfqpoint{2.019520in}{2.864514in}}{\pgfqpoint{2.021361in}{2.862672in}}%
\pgfpathcurveto{\pgfqpoint{2.023203in}{2.860830in}}{\pgfqpoint{2.025701in}{2.859795in}}{\pgfqpoint{2.028306in}{2.859795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423406in}{1.103035in}}%
\pgfpathcurveto{\pgfqpoint{1.426011in}{1.103035in}}{\pgfqpoint{1.428509in}{1.104070in}}{\pgfqpoint{1.430351in}{1.105912in}}%
\pgfpathcurveto{\pgfqpoint{1.432192in}{1.107753in}}{\pgfqpoint{1.433227in}{1.110252in}}{\pgfqpoint{1.433227in}{1.112856in}}%
\pgfpathcurveto{\pgfqpoint{1.433227in}{1.115461in}}{\pgfqpoint{1.432192in}{1.117959in}}{\pgfqpoint{1.430351in}{1.119800in}}%
\pgfpathcurveto{\pgfqpoint{1.428509in}{1.121642in}}{\pgfqpoint{1.426011in}{1.122677in}}{\pgfqpoint{1.423406in}{1.122677in}}%
\pgfpathcurveto{\pgfqpoint{1.420802in}{1.122677in}}{\pgfqpoint{1.418303in}{1.121642in}}{\pgfqpoint{1.416462in}{1.119800in}}%
\pgfpathcurveto{\pgfqpoint{1.414620in}{1.117959in}}{\pgfqpoint{1.413585in}{1.115461in}}{\pgfqpoint{1.413585in}{1.112856in}}%
\pgfpathcurveto{\pgfqpoint{1.413585in}{1.110252in}}{\pgfqpoint{1.414620in}{1.107753in}}{\pgfqpoint{1.416462in}{1.105912in}}%
\pgfpathcurveto{\pgfqpoint{1.418303in}{1.104070in}}{\pgfqpoint{1.420802in}{1.103035in}}{\pgfqpoint{1.423406in}{1.103035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459044in}{3.458826in}}%
\pgfpathcurveto{\pgfqpoint{2.461649in}{3.458826in}}{\pgfqpoint{2.464147in}{3.459861in}}{\pgfqpoint{2.465989in}{3.461702in}}%
\pgfpathcurveto{\pgfqpoint{2.467830in}{3.463544in}}{\pgfqpoint{2.468865in}{3.466042in}}{\pgfqpoint{2.468865in}{3.468647in}}%
\pgfpathcurveto{\pgfqpoint{2.468865in}{3.471251in}}{\pgfqpoint{2.467830in}{3.473749in}}{\pgfqpoint{2.465989in}{3.475591in}}%
\pgfpathcurveto{\pgfqpoint{2.464147in}{3.477433in}}{\pgfqpoint{2.461649in}{3.478468in}}{\pgfqpoint{2.459044in}{3.478468in}}%
\pgfpathcurveto{\pgfqpoint{2.456440in}{3.478468in}}{\pgfqpoint{2.453941in}{3.477433in}}{\pgfqpoint{2.452100in}{3.475591in}}%
\pgfpathcurveto{\pgfqpoint{2.450258in}{3.473749in}}{\pgfqpoint{2.449223in}{3.471251in}}{\pgfqpoint{2.449223in}{3.468647in}}%
\pgfpathcurveto{\pgfqpoint{2.449223in}{3.466042in}}{\pgfqpoint{2.450258in}{3.463544in}}{\pgfqpoint{2.452100in}{3.461702in}}%
\pgfpathcurveto{\pgfqpoint{2.453941in}{3.459861in}}{\pgfqpoint{2.456440in}{3.458826in}}{\pgfqpoint{2.459044in}{3.458826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770127in}{2.244391in}}%
\pgfpathcurveto{\pgfqpoint{3.772732in}{2.244391in}}{\pgfqpoint{3.775230in}{2.245426in}}{\pgfqpoint{3.777072in}{2.247267in}}%
\pgfpathcurveto{\pgfqpoint{3.778913in}{2.249109in}}{\pgfqpoint{3.779948in}{2.251607in}}{\pgfqpoint{3.779948in}{2.254212in}}%
\pgfpathcurveto{\pgfqpoint{3.779948in}{2.256816in}}{\pgfqpoint{3.778913in}{2.259314in}}{\pgfqpoint{3.777072in}{2.261156in}}%
\pgfpathcurveto{\pgfqpoint{3.775230in}{2.262998in}}{\pgfqpoint{3.772732in}{2.264033in}}{\pgfqpoint{3.770127in}{2.264033in}}%
\pgfpathcurveto{\pgfqpoint{3.767523in}{2.264033in}}{\pgfqpoint{3.765025in}{2.262998in}}{\pgfqpoint{3.763183in}{2.261156in}}%
\pgfpathcurveto{\pgfqpoint{3.761341in}{2.259314in}}{\pgfqpoint{3.760306in}{2.256816in}}{\pgfqpoint{3.760306in}{2.254212in}}%
\pgfpathcurveto{\pgfqpoint{3.760306in}{2.251607in}}{\pgfqpoint{3.761341in}{2.249109in}}{\pgfqpoint{3.763183in}{2.247267in}}%
\pgfpathcurveto{\pgfqpoint{3.765025in}{2.245426in}}{\pgfqpoint{3.767523in}{2.244391in}}{\pgfqpoint{3.770127in}{2.244391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273525in}{3.915341in}}%
\pgfpathcurveto{\pgfqpoint{3.276129in}{3.915341in}}{\pgfqpoint{3.278627in}{3.916376in}}{\pgfqpoint{3.280469in}{3.918218in}}%
\pgfpathcurveto{\pgfqpoint{3.282311in}{3.920059in}}{\pgfqpoint{3.283345in}{3.922558in}}{\pgfqpoint{3.283345in}{3.925162in}}%
\pgfpathcurveto{\pgfqpoint{3.283345in}{3.927767in}}{\pgfqpoint{3.282311in}{3.930265in}}{\pgfqpoint{3.280469in}{3.932107in}}%
\pgfpathcurveto{\pgfqpoint{3.278627in}{3.933948in}}{\pgfqpoint{3.276129in}{3.934983in}}{\pgfqpoint{3.273525in}{3.934983in}}%
\pgfpathcurveto{\pgfqpoint{3.270920in}{3.934983in}}{\pgfqpoint{3.268422in}{3.933948in}}{\pgfqpoint{3.266580in}{3.932107in}}%
\pgfpathcurveto{\pgfqpoint{3.264738in}{3.930265in}}{\pgfqpoint{3.263704in}{3.927767in}}{\pgfqpoint{3.263704in}{3.925162in}}%
\pgfpathcurveto{\pgfqpoint{3.263704in}{3.922558in}}{\pgfqpoint{3.264738in}{3.920059in}}{\pgfqpoint{3.266580in}{3.918218in}}%
\pgfpathcurveto{\pgfqpoint{3.268422in}{3.916376in}}{\pgfqpoint{3.270920in}{3.915341in}}{\pgfqpoint{3.273525in}{3.915341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369707in}{1.691292in}}%
\pgfpathcurveto{\pgfqpoint{2.372311in}{1.691292in}}{\pgfqpoint{2.374810in}{1.692327in}}{\pgfqpoint{2.376651in}{1.694168in}}%
\pgfpathcurveto{\pgfqpoint{2.378493in}{1.696010in}}{\pgfqpoint{2.379528in}{1.698508in}}{\pgfqpoint{2.379528in}{1.701113in}}%
\pgfpathcurveto{\pgfqpoint{2.379528in}{1.703717in}}{\pgfqpoint{2.378493in}{1.706215in}}{\pgfqpoint{2.376651in}{1.708057in}}%
\pgfpathcurveto{\pgfqpoint{2.374810in}{1.709899in}}{\pgfqpoint{2.372311in}{1.710934in}}{\pgfqpoint{2.369707in}{1.710934in}}%
\pgfpathcurveto{\pgfqpoint{2.367102in}{1.710934in}}{\pgfqpoint{2.364604in}{1.709899in}}{\pgfqpoint{2.362762in}{1.708057in}}%
\pgfpathcurveto{\pgfqpoint{2.360921in}{1.706215in}}{\pgfqpoint{2.359886in}{1.703717in}}{\pgfqpoint{2.359886in}{1.701113in}}%
\pgfpathcurveto{\pgfqpoint{2.359886in}{1.698508in}}{\pgfqpoint{2.360921in}{1.696010in}}{\pgfqpoint{2.362762in}{1.694168in}}%
\pgfpathcurveto{\pgfqpoint{2.364604in}{1.692327in}}{\pgfqpoint{2.367102in}{1.691292in}}{\pgfqpoint{2.369707in}{1.691292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543427in}{1.046412in}}%
\pgfpathcurveto{\pgfqpoint{3.546032in}{1.046412in}}{\pgfqpoint{3.548530in}{1.047447in}}{\pgfqpoint{3.550372in}{1.049288in}}%
\pgfpathcurveto{\pgfqpoint{3.552213in}{1.051130in}}{\pgfqpoint{3.553248in}{1.053628in}}{\pgfqpoint{3.553248in}{1.056233in}}%
\pgfpathcurveto{\pgfqpoint{3.553248in}{1.058837in}}{\pgfqpoint{3.552213in}{1.061336in}}{\pgfqpoint{3.550372in}{1.063177in}}%
\pgfpathcurveto{\pgfqpoint{3.548530in}{1.065019in}}{\pgfqpoint{3.546032in}{1.066054in}}{\pgfqpoint{3.543427in}{1.066054in}}%
\pgfpathcurveto{\pgfqpoint{3.540823in}{1.066054in}}{\pgfqpoint{3.538324in}{1.065019in}}{\pgfqpoint{3.536483in}{1.063177in}}%
\pgfpathcurveto{\pgfqpoint{3.534641in}{1.061336in}}{\pgfqpoint{3.533606in}{1.058837in}}{\pgfqpoint{3.533606in}{1.056233in}}%
\pgfpathcurveto{\pgfqpoint{3.533606in}{1.053628in}}{\pgfqpoint{3.534641in}{1.051130in}}{\pgfqpoint{3.536483in}{1.049288in}}%
\pgfpathcurveto{\pgfqpoint{3.538324in}{1.047447in}}{\pgfqpoint{3.540823in}{1.046412in}}{\pgfqpoint{3.543427in}{1.046412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487299in}{3.210439in}}%
\pgfpathcurveto{\pgfqpoint{3.489903in}{3.210439in}}{\pgfqpoint{3.492401in}{3.211474in}}{\pgfqpoint{3.494243in}{3.213315in}}%
\pgfpathcurveto{\pgfqpoint{3.496085in}{3.215157in}}{\pgfqpoint{3.497119in}{3.217655in}}{\pgfqpoint{3.497119in}{3.220260in}}%
\pgfpathcurveto{\pgfqpoint{3.497119in}{3.222864in}}{\pgfqpoint{3.496085in}{3.225363in}}{\pgfqpoint{3.494243in}{3.227204in}}%
\pgfpathcurveto{\pgfqpoint{3.492401in}{3.229046in}}{\pgfqpoint{3.489903in}{3.230081in}}{\pgfqpoint{3.487299in}{3.230081in}}%
\pgfpathcurveto{\pgfqpoint{3.484694in}{3.230081in}}{\pgfqpoint{3.482196in}{3.229046in}}{\pgfqpoint{3.480354in}{3.227204in}}%
\pgfpathcurveto{\pgfqpoint{3.478512in}{3.225363in}}{\pgfqpoint{3.477478in}{3.222864in}}{\pgfqpoint{3.477478in}{3.220260in}}%
\pgfpathcurveto{\pgfqpoint{3.477478in}{3.217655in}}{\pgfqpoint{3.478512in}{3.215157in}}{\pgfqpoint{3.480354in}{3.213315in}}%
\pgfpathcurveto{\pgfqpoint{3.482196in}{3.211474in}}{\pgfqpoint{3.484694in}{3.210439in}}{\pgfqpoint{3.487299in}{3.210439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564296in}{3.434645in}}%
\pgfpathcurveto{\pgfqpoint{3.566901in}{3.434645in}}{\pgfqpoint{3.569399in}{3.435680in}}{\pgfqpoint{3.571241in}{3.437521in}}%
\pgfpathcurveto{\pgfqpoint{3.573083in}{3.439363in}}{\pgfqpoint{3.574117in}{3.441861in}}{\pgfqpoint{3.574117in}{3.444466in}}%
\pgfpathcurveto{\pgfqpoint{3.574117in}{3.447070in}}{\pgfqpoint{3.573083in}{3.449569in}}{\pgfqpoint{3.571241in}{3.451410in}}%
\pgfpathcurveto{\pgfqpoint{3.569399in}{3.453252in}}{\pgfqpoint{3.566901in}{3.454287in}}{\pgfqpoint{3.564296in}{3.454287in}}%
\pgfpathcurveto{\pgfqpoint{3.561692in}{3.454287in}}{\pgfqpoint{3.559194in}{3.453252in}}{\pgfqpoint{3.557352in}{3.451410in}}%
\pgfpathcurveto{\pgfqpoint{3.555510in}{3.449569in}}{\pgfqpoint{3.554476in}{3.447070in}}{\pgfqpoint{3.554476in}{3.444466in}}%
\pgfpathcurveto{\pgfqpoint{3.554476in}{3.441861in}}{\pgfqpoint{3.555510in}{3.439363in}}{\pgfqpoint{3.557352in}{3.437521in}}%
\pgfpathcurveto{\pgfqpoint{3.559194in}{3.435680in}}{\pgfqpoint{3.561692in}{3.434645in}}{\pgfqpoint{3.564296in}{3.434645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313118in}{2.289163in}}%
\pgfpathcurveto{\pgfqpoint{2.315722in}{2.289163in}}{\pgfqpoint{2.318220in}{2.290197in}}{\pgfqpoint{2.320062in}{2.292039in}}%
\pgfpathcurveto{\pgfqpoint{2.321904in}{2.293881in}}{\pgfqpoint{2.322939in}{2.296379in}}{\pgfqpoint{2.322939in}{2.298984in}}%
\pgfpathcurveto{\pgfqpoint{2.322939in}{2.301588in}}{\pgfqpoint{2.321904in}{2.304086in}}{\pgfqpoint{2.320062in}{2.305928in}}%
\pgfpathcurveto{\pgfqpoint{2.318220in}{2.307770in}}{\pgfqpoint{2.315722in}{2.308805in}}{\pgfqpoint{2.313118in}{2.308805in}}%
\pgfpathcurveto{\pgfqpoint{2.310513in}{2.308805in}}{\pgfqpoint{2.308015in}{2.307770in}}{\pgfqpoint{2.306173in}{2.305928in}}%
\pgfpathcurveto{\pgfqpoint{2.304331in}{2.304086in}}{\pgfqpoint{2.303297in}{2.301588in}}{\pgfqpoint{2.303297in}{2.298984in}}%
\pgfpathcurveto{\pgfqpoint{2.303297in}{2.296379in}}{\pgfqpoint{2.304331in}{2.293881in}}{\pgfqpoint{2.306173in}{2.292039in}}%
\pgfpathcurveto{\pgfqpoint{2.308015in}{2.290197in}}{\pgfqpoint{2.310513in}{2.289163in}}{\pgfqpoint{2.313118in}{2.289163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751397in}{1.672828in}}%
\pgfpathcurveto{\pgfqpoint{1.754002in}{1.672828in}}{\pgfqpoint{1.756500in}{1.673863in}}{\pgfqpoint{1.758342in}{1.675704in}}%
\pgfpathcurveto{\pgfqpoint{1.760183in}{1.677546in}}{\pgfqpoint{1.761218in}{1.680044in}}{\pgfqpoint{1.761218in}{1.682649in}}%
\pgfpathcurveto{\pgfqpoint{1.761218in}{1.685253in}}{\pgfqpoint{1.760183in}{1.687752in}}{\pgfqpoint{1.758342in}{1.689593in}}%
\pgfpathcurveto{\pgfqpoint{1.756500in}{1.691435in}}{\pgfqpoint{1.754002in}{1.692470in}}{\pgfqpoint{1.751397in}{1.692470in}}%
\pgfpathcurveto{\pgfqpoint{1.748793in}{1.692470in}}{\pgfqpoint{1.746295in}{1.691435in}}{\pgfqpoint{1.744453in}{1.689593in}}%
\pgfpathcurveto{\pgfqpoint{1.742611in}{1.687752in}}{\pgfqpoint{1.741576in}{1.685253in}}{\pgfqpoint{1.741576in}{1.682649in}}%
\pgfpathcurveto{\pgfqpoint{1.741576in}{1.680044in}}{\pgfqpoint{1.742611in}{1.677546in}}{\pgfqpoint{1.744453in}{1.675704in}}%
\pgfpathcurveto{\pgfqpoint{1.746295in}{1.673863in}}{\pgfqpoint{1.748793in}{1.672828in}}{\pgfqpoint{1.751397in}{1.672828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049545in}{1.527085in}}%
\pgfpathcurveto{\pgfqpoint{2.052149in}{1.527085in}}{\pgfqpoint{2.054648in}{1.528120in}}{\pgfqpoint{2.056489in}{1.529962in}}%
\pgfpathcurveto{\pgfqpoint{2.058331in}{1.531803in}}{\pgfqpoint{2.059366in}{1.534302in}}{\pgfqpoint{2.059366in}{1.536906in}}%
\pgfpathcurveto{\pgfqpoint{2.059366in}{1.539511in}}{\pgfqpoint{2.058331in}{1.542009in}}{\pgfqpoint{2.056489in}{1.543851in}}%
\pgfpathcurveto{\pgfqpoint{2.054648in}{1.545692in}}{\pgfqpoint{2.052149in}{1.546727in}}{\pgfqpoint{2.049545in}{1.546727in}}%
\pgfpathcurveto{\pgfqpoint{2.046940in}{1.546727in}}{\pgfqpoint{2.044442in}{1.545692in}}{\pgfqpoint{2.042600in}{1.543851in}}%
\pgfpathcurveto{\pgfqpoint{2.040759in}{1.542009in}}{\pgfqpoint{2.039724in}{1.539511in}}{\pgfqpoint{2.039724in}{1.536906in}}%
\pgfpathcurveto{\pgfqpoint{2.039724in}{1.534302in}}{\pgfqpoint{2.040759in}{1.531803in}}{\pgfqpoint{2.042600in}{1.529962in}}%
\pgfpathcurveto{\pgfqpoint{2.044442in}{1.528120in}}{\pgfqpoint{2.046940in}{1.527085in}}{\pgfqpoint{2.049545in}{1.527085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956602in}{3.377609in}}%
\pgfpathcurveto{\pgfqpoint{2.959207in}{3.377609in}}{\pgfqpoint{2.961705in}{3.378644in}}{\pgfqpoint{2.963547in}{3.380485in}}%
\pgfpathcurveto{\pgfqpoint{2.965389in}{3.382327in}}{\pgfqpoint{2.966423in}{3.384825in}}{\pgfqpoint{2.966423in}{3.387430in}}%
\pgfpathcurveto{\pgfqpoint{2.966423in}{3.390034in}}{\pgfqpoint{2.965389in}{3.392532in}}{\pgfqpoint{2.963547in}{3.394374in}}%
\pgfpathcurveto{\pgfqpoint{2.961705in}{3.396216in}}{\pgfqpoint{2.959207in}{3.397251in}}{\pgfqpoint{2.956602in}{3.397251in}}%
\pgfpathcurveto{\pgfqpoint{2.953998in}{3.397251in}}{\pgfqpoint{2.951500in}{3.396216in}}{\pgfqpoint{2.949658in}{3.394374in}}%
\pgfpathcurveto{\pgfqpoint{2.947816in}{3.392532in}}{\pgfqpoint{2.946782in}{3.390034in}}{\pgfqpoint{2.946782in}{3.387430in}}%
\pgfpathcurveto{\pgfqpoint{2.946782in}{3.384825in}}{\pgfqpoint{2.947816in}{3.382327in}}{\pgfqpoint{2.949658in}{3.380485in}}%
\pgfpathcurveto{\pgfqpoint{2.951500in}{3.378644in}}{\pgfqpoint{2.953998in}{3.377609in}}{\pgfqpoint{2.956602in}{3.377609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463390in}{2.495401in}}%
\pgfpathcurveto{\pgfqpoint{4.465994in}{2.495401in}}{\pgfqpoint{4.468493in}{2.496436in}}{\pgfqpoint{4.470334in}{2.498278in}}%
\pgfpathcurveto{\pgfqpoint{4.472176in}{2.500119in}}{\pgfqpoint{4.473211in}{2.502618in}}{\pgfqpoint{4.473211in}{2.505222in}}%
\pgfpathcurveto{\pgfqpoint{4.473211in}{2.507827in}}{\pgfqpoint{4.472176in}{2.510325in}}{\pgfqpoint{4.470334in}{2.512167in}}%
\pgfpathcurveto{\pgfqpoint{4.468493in}{2.514008in}}{\pgfqpoint{4.465994in}{2.515043in}}{\pgfqpoint{4.463390in}{2.515043in}}%
\pgfpathcurveto{\pgfqpoint{4.460785in}{2.515043in}}{\pgfqpoint{4.458287in}{2.514008in}}{\pgfqpoint{4.456445in}{2.512167in}}%
\pgfpathcurveto{\pgfqpoint{4.454604in}{2.510325in}}{\pgfqpoint{4.453569in}{2.507827in}}{\pgfqpoint{4.453569in}{2.505222in}}%
\pgfpathcurveto{\pgfqpoint{4.453569in}{2.502618in}}{\pgfqpoint{4.454604in}{2.500119in}}{\pgfqpoint{4.456445in}{2.498278in}}%
\pgfpathcurveto{\pgfqpoint{4.458287in}{2.496436in}}{\pgfqpoint{4.460785in}{2.495401in}}{\pgfqpoint{4.463390in}{2.495401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667150in}{1.951741in}}%
\pgfpathcurveto{\pgfqpoint{3.669755in}{1.951741in}}{\pgfqpoint{3.672253in}{1.952775in}}{\pgfqpoint{3.674094in}{1.954617in}}%
\pgfpathcurveto{\pgfqpoint{3.675936in}{1.956459in}}{\pgfqpoint{3.676971in}{1.958957in}}{\pgfqpoint{3.676971in}{1.961561in}}%
\pgfpathcurveto{\pgfqpoint{3.676971in}{1.964166in}}{\pgfqpoint{3.675936in}{1.966664in}}{\pgfqpoint{3.674094in}{1.968506in}}%
\pgfpathcurveto{\pgfqpoint{3.672253in}{1.970348in}}{\pgfqpoint{3.669755in}{1.971382in}}{\pgfqpoint{3.667150in}{1.971382in}}%
\pgfpathcurveto{\pgfqpoint{3.664545in}{1.971382in}}{\pgfqpoint{3.662047in}{1.970348in}}{\pgfqpoint{3.660206in}{1.968506in}}%
\pgfpathcurveto{\pgfqpoint{3.658364in}{1.966664in}}{\pgfqpoint{3.657329in}{1.964166in}}{\pgfqpoint{3.657329in}{1.961561in}}%
\pgfpathcurveto{\pgfqpoint{3.657329in}{1.958957in}}{\pgfqpoint{3.658364in}{1.956459in}}{\pgfqpoint{3.660206in}{1.954617in}}%
\pgfpathcurveto{\pgfqpoint{3.662047in}{1.952775in}}{\pgfqpoint{3.664545in}{1.951741in}}{\pgfqpoint{3.667150in}{1.951741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457125in}{2.084651in}}%
\pgfpathcurveto{\pgfqpoint{3.459730in}{2.084651in}}{\pgfqpoint{3.462228in}{2.085686in}}{\pgfqpoint{3.464070in}{2.087528in}}%
\pgfpathcurveto{\pgfqpoint{3.465912in}{2.089370in}}{\pgfqpoint{3.466946in}{2.091868in}}{\pgfqpoint{3.466946in}{2.094472in}}%
\pgfpathcurveto{\pgfqpoint{3.466946in}{2.097077in}}{\pgfqpoint{3.465912in}{2.099575in}}{\pgfqpoint{3.464070in}{2.101417in}}%
\pgfpathcurveto{\pgfqpoint{3.462228in}{2.103259in}}{\pgfqpoint{3.459730in}{2.104293in}}{\pgfqpoint{3.457125in}{2.104293in}}%
\pgfpathcurveto{\pgfqpoint{3.454521in}{2.104293in}}{\pgfqpoint{3.452023in}{2.103259in}}{\pgfqpoint{3.450181in}{2.101417in}}%
\pgfpathcurveto{\pgfqpoint{3.448339in}{2.099575in}}{\pgfqpoint{3.447305in}{2.097077in}}{\pgfqpoint{3.447305in}{2.094472in}}%
\pgfpathcurveto{\pgfqpoint{3.447305in}{2.091868in}}{\pgfqpoint{3.448339in}{2.089370in}}{\pgfqpoint{3.450181in}{2.087528in}}%
\pgfpathcurveto{\pgfqpoint{3.452023in}{2.085686in}}{\pgfqpoint{3.454521in}{2.084651in}}{\pgfqpoint{3.457125in}{2.084651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412564in}{1.190605in}}%
\pgfpathcurveto{\pgfqpoint{1.415168in}{1.190605in}}{\pgfqpoint{1.417667in}{1.191640in}}{\pgfqpoint{1.419508in}{1.193481in}}%
\pgfpathcurveto{\pgfqpoint{1.421350in}{1.195323in}}{\pgfqpoint{1.422385in}{1.197821in}}{\pgfqpoint{1.422385in}{1.200426in}}%
\pgfpathcurveto{\pgfqpoint{1.422385in}{1.203030in}}{\pgfqpoint{1.421350in}{1.205529in}}{\pgfqpoint{1.419508in}{1.207370in}}%
\pgfpathcurveto{\pgfqpoint{1.417667in}{1.209212in}}{\pgfqpoint{1.415168in}{1.210247in}}{\pgfqpoint{1.412564in}{1.210247in}}%
\pgfpathcurveto{\pgfqpoint{1.409959in}{1.210247in}}{\pgfqpoint{1.407461in}{1.209212in}}{\pgfqpoint{1.405620in}{1.207370in}}%
\pgfpathcurveto{\pgfqpoint{1.403778in}{1.205529in}}{\pgfqpoint{1.402743in}{1.203030in}}{\pgfqpoint{1.402743in}{1.200426in}}%
\pgfpathcurveto{\pgfqpoint{1.402743in}{1.197821in}}{\pgfqpoint{1.403778in}{1.195323in}}{\pgfqpoint{1.405620in}{1.193481in}}%
\pgfpathcurveto{\pgfqpoint{1.407461in}{1.191640in}}{\pgfqpoint{1.409959in}{1.190605in}}{\pgfqpoint{1.412564in}{1.190605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374919in}{3.082787in}}%
\pgfpathcurveto{\pgfqpoint{3.377524in}{3.082787in}}{\pgfqpoint{3.380022in}{3.083822in}}{\pgfqpoint{3.381864in}{3.085664in}}%
\pgfpathcurveto{\pgfqpoint{3.383705in}{3.087505in}}{\pgfqpoint{3.384740in}{3.090003in}}{\pgfqpoint{3.384740in}{3.092608in}}%
\pgfpathcurveto{\pgfqpoint{3.384740in}{3.095213in}}{\pgfqpoint{3.383705in}{3.097711in}}{\pgfqpoint{3.381864in}{3.099552in}}%
\pgfpathcurveto{\pgfqpoint{3.380022in}{3.101394in}}{\pgfqpoint{3.377524in}{3.102429in}}{\pgfqpoint{3.374919in}{3.102429in}}%
\pgfpathcurveto{\pgfqpoint{3.372315in}{3.102429in}}{\pgfqpoint{3.369816in}{3.101394in}}{\pgfqpoint{3.367975in}{3.099552in}}%
\pgfpathcurveto{\pgfqpoint{3.366133in}{3.097711in}}{\pgfqpoint{3.365098in}{3.095213in}}{\pgfqpoint{3.365098in}{3.092608in}}%
\pgfpathcurveto{\pgfqpoint{3.365098in}{3.090003in}}{\pgfqpoint{3.366133in}{3.087505in}}{\pgfqpoint{3.367975in}{3.085664in}}%
\pgfpathcurveto{\pgfqpoint{3.369816in}{3.083822in}}{\pgfqpoint{3.372315in}{3.082787in}}{\pgfqpoint{3.374919in}{3.082787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162978in}{2.991627in}}%
\pgfpathcurveto{\pgfqpoint{2.165582in}{2.991627in}}{\pgfqpoint{2.168080in}{2.992662in}}{\pgfqpoint{2.169922in}{2.994504in}}%
\pgfpathcurveto{\pgfqpoint{2.171764in}{2.996345in}}{\pgfqpoint{2.172799in}{2.998843in}}{\pgfqpoint{2.172799in}{3.001448in}}%
\pgfpathcurveto{\pgfqpoint{2.172799in}{3.004052in}}{\pgfqpoint{2.171764in}{3.006551in}}{\pgfqpoint{2.169922in}{3.008392in}}%
\pgfpathcurveto{\pgfqpoint{2.168080in}{3.010234in}}{\pgfqpoint{2.165582in}{3.011269in}}{\pgfqpoint{2.162978in}{3.011269in}}%
\pgfpathcurveto{\pgfqpoint{2.160373in}{3.011269in}}{\pgfqpoint{2.157875in}{3.010234in}}{\pgfqpoint{2.156033in}{3.008392in}}%
\pgfpathcurveto{\pgfqpoint{2.154192in}{3.006551in}}{\pgfqpoint{2.153157in}{3.004052in}}{\pgfqpoint{2.153157in}{3.001448in}}%
\pgfpathcurveto{\pgfqpoint{2.153157in}{2.998843in}}{\pgfqpoint{2.154192in}{2.996345in}}{\pgfqpoint{2.156033in}{2.994504in}}%
\pgfpathcurveto{\pgfqpoint{2.157875in}{2.992662in}}{\pgfqpoint{2.160373in}{2.991627in}}{\pgfqpoint{2.162978in}{2.991627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655233in}{1.670188in}}%
\pgfpathcurveto{\pgfqpoint{1.657837in}{1.670188in}}{\pgfqpoint{1.660336in}{1.671223in}}{\pgfqpoint{1.662177in}{1.673065in}}%
\pgfpathcurveto{\pgfqpoint{1.664019in}{1.674906in}}{\pgfqpoint{1.665054in}{1.677405in}}{\pgfqpoint{1.665054in}{1.680009in}}%
\pgfpathcurveto{\pgfqpoint{1.665054in}{1.682614in}}{\pgfqpoint{1.664019in}{1.685112in}}{\pgfqpoint{1.662177in}{1.686954in}}%
\pgfpathcurveto{\pgfqpoint{1.660336in}{1.688795in}}{\pgfqpoint{1.657837in}{1.689830in}}{\pgfqpoint{1.655233in}{1.689830in}}%
\pgfpathcurveto{\pgfqpoint{1.652628in}{1.689830in}}{\pgfqpoint{1.650130in}{1.688795in}}{\pgfqpoint{1.648288in}{1.686954in}}%
\pgfpathcurveto{\pgfqpoint{1.646447in}{1.685112in}}{\pgfqpoint{1.645412in}{1.682614in}}{\pgfqpoint{1.645412in}{1.680009in}}%
\pgfpathcurveto{\pgfqpoint{1.645412in}{1.677405in}}{\pgfqpoint{1.646447in}{1.674906in}}{\pgfqpoint{1.648288in}{1.673065in}}%
\pgfpathcurveto{\pgfqpoint{1.650130in}{1.671223in}}{\pgfqpoint{1.652628in}{1.670188in}}{\pgfqpoint{1.655233in}{1.670188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634575in}{1.211198in}}%
\pgfpathcurveto{\pgfqpoint{3.637179in}{1.211198in}}{\pgfqpoint{3.639678in}{1.212233in}}{\pgfqpoint{3.641519in}{1.214074in}}%
\pgfpathcurveto{\pgfqpoint{3.643361in}{1.215916in}}{\pgfqpoint{3.644396in}{1.218414in}}{\pgfqpoint{3.644396in}{1.221019in}}%
\pgfpathcurveto{\pgfqpoint{3.644396in}{1.223623in}}{\pgfqpoint{3.643361in}{1.226122in}}{\pgfqpoint{3.641519in}{1.227963in}}%
\pgfpathcurveto{\pgfqpoint{3.639678in}{1.229805in}}{\pgfqpoint{3.637179in}{1.230840in}}{\pgfqpoint{3.634575in}{1.230840in}}%
\pgfpathcurveto{\pgfqpoint{3.631970in}{1.230840in}}{\pgfqpoint{3.629472in}{1.229805in}}{\pgfqpoint{3.627630in}{1.227963in}}%
\pgfpathcurveto{\pgfqpoint{3.625789in}{1.226122in}}{\pgfqpoint{3.624754in}{1.223623in}}{\pgfqpoint{3.624754in}{1.221019in}}%
\pgfpathcurveto{\pgfqpoint{3.624754in}{1.218414in}}{\pgfqpoint{3.625789in}{1.215916in}}{\pgfqpoint{3.627630in}{1.214074in}}%
\pgfpathcurveto{\pgfqpoint{3.629472in}{1.212233in}}{\pgfqpoint{3.631970in}{1.211198in}}{\pgfqpoint{3.634575in}{1.211198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908990in}{1.853508in}}%
\pgfpathcurveto{\pgfqpoint{1.911594in}{1.853508in}}{\pgfqpoint{1.914093in}{1.854543in}}{\pgfqpoint{1.915934in}{1.856384in}}%
\pgfpathcurveto{\pgfqpoint{1.917776in}{1.858226in}}{\pgfqpoint{1.918811in}{1.860724in}}{\pgfqpoint{1.918811in}{1.863329in}}%
\pgfpathcurveto{\pgfqpoint{1.918811in}{1.865933in}}{\pgfqpoint{1.917776in}{1.868431in}}{\pgfqpoint{1.915934in}{1.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.914093in}{1.872115in}}{\pgfqpoint{1.911594in}{1.873150in}}{\pgfqpoint{1.908990in}{1.873150in}}%
\pgfpathcurveto{\pgfqpoint{1.906385in}{1.873150in}}{\pgfqpoint{1.903887in}{1.872115in}}{\pgfqpoint{1.902045in}{1.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.900204in}{1.868431in}}{\pgfqpoint{1.899169in}{1.865933in}}{\pgfqpoint{1.899169in}{1.863329in}}%
\pgfpathcurveto{\pgfqpoint{1.899169in}{1.860724in}}{\pgfqpoint{1.900204in}{1.858226in}}{\pgfqpoint{1.902045in}{1.856384in}}%
\pgfpathcurveto{\pgfqpoint{1.903887in}{1.854543in}}{\pgfqpoint{1.906385in}{1.853508in}}{\pgfqpoint{1.908990in}{1.853508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881466in}{1.119274in}}%
\pgfpathcurveto{\pgfqpoint{3.884070in}{1.119274in}}{\pgfqpoint{3.886569in}{1.120309in}}{\pgfqpoint{3.888410in}{1.122151in}}%
\pgfpathcurveto{\pgfqpoint{3.890252in}{1.123992in}}{\pgfqpoint{3.891287in}{1.126491in}}{\pgfqpoint{3.891287in}{1.129095in}}%
\pgfpathcurveto{\pgfqpoint{3.891287in}{1.131700in}}{\pgfqpoint{3.890252in}{1.134198in}}{\pgfqpoint{3.888410in}{1.136040in}}%
\pgfpathcurveto{\pgfqpoint{3.886569in}{1.137881in}}{\pgfqpoint{3.884070in}{1.138916in}}{\pgfqpoint{3.881466in}{1.138916in}}%
\pgfpathcurveto{\pgfqpoint{3.878861in}{1.138916in}}{\pgfqpoint{3.876363in}{1.137881in}}{\pgfqpoint{3.874521in}{1.136040in}}%
\pgfpathcurveto{\pgfqpoint{3.872680in}{1.134198in}}{\pgfqpoint{3.871645in}{1.131700in}}{\pgfqpoint{3.871645in}{1.129095in}}%
\pgfpathcurveto{\pgfqpoint{3.871645in}{1.126491in}}{\pgfqpoint{3.872680in}{1.123992in}}{\pgfqpoint{3.874521in}{1.122151in}}%
\pgfpathcurveto{\pgfqpoint{3.876363in}{1.120309in}}{\pgfqpoint{3.878861in}{1.119274in}}{\pgfqpoint{3.881466in}{1.119274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762843in}{3.469634in}}%
\pgfpathcurveto{\pgfqpoint{2.765448in}{3.469634in}}{\pgfqpoint{2.767946in}{3.470669in}}{\pgfqpoint{2.769788in}{3.472511in}}%
\pgfpathcurveto{\pgfqpoint{2.771630in}{3.474353in}}{\pgfqpoint{2.772664in}{3.476851in}}{\pgfqpoint{2.772664in}{3.479455in}}%
\pgfpathcurveto{\pgfqpoint{2.772664in}{3.482060in}}{\pgfqpoint{2.771630in}{3.484558in}}{\pgfqpoint{2.769788in}{3.486400in}}%
\pgfpathcurveto{\pgfqpoint{2.767946in}{3.488242in}}{\pgfqpoint{2.765448in}{3.489276in}}{\pgfqpoint{2.762843in}{3.489276in}}%
\pgfpathcurveto{\pgfqpoint{2.760239in}{3.489276in}}{\pgfqpoint{2.757741in}{3.488242in}}{\pgfqpoint{2.755899in}{3.486400in}}%
\pgfpathcurveto{\pgfqpoint{2.754057in}{3.484558in}}{\pgfqpoint{2.753023in}{3.482060in}}{\pgfqpoint{2.753023in}{3.479455in}}%
\pgfpathcurveto{\pgfqpoint{2.753023in}{3.476851in}}{\pgfqpoint{2.754057in}{3.474353in}}{\pgfqpoint{2.755899in}{3.472511in}}%
\pgfpathcurveto{\pgfqpoint{2.757741in}{3.470669in}}{\pgfqpoint{2.760239in}{3.469634in}}{\pgfqpoint{2.762843in}{3.469634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463861in}{2.564737in}}%
\pgfpathcurveto{\pgfqpoint{3.466466in}{2.564737in}}{\pgfqpoint{3.468964in}{2.565772in}}{\pgfqpoint{3.470806in}{2.567614in}}%
\pgfpathcurveto{\pgfqpoint{3.472647in}{2.569456in}}{\pgfqpoint{3.473682in}{2.571954in}}{\pgfqpoint{3.473682in}{2.574558in}}%
\pgfpathcurveto{\pgfqpoint{3.473682in}{2.577163in}}{\pgfqpoint{3.472647in}{2.579661in}}{\pgfqpoint{3.470806in}{2.581503in}}%
\pgfpathcurveto{\pgfqpoint{3.468964in}{2.583344in}}{\pgfqpoint{3.466466in}{2.584379in}}{\pgfqpoint{3.463861in}{2.584379in}}%
\pgfpathcurveto{\pgfqpoint{3.461257in}{2.584379in}}{\pgfqpoint{3.458759in}{2.583344in}}{\pgfqpoint{3.456917in}{2.581503in}}%
\pgfpathcurveto{\pgfqpoint{3.455075in}{2.579661in}}{\pgfqpoint{3.454040in}{2.577163in}}{\pgfqpoint{3.454040in}{2.574558in}}%
\pgfpathcurveto{\pgfqpoint{3.454040in}{2.571954in}}{\pgfqpoint{3.455075in}{2.569456in}}{\pgfqpoint{3.456917in}{2.567614in}}%
\pgfpathcurveto{\pgfqpoint{3.458759in}{2.565772in}}{\pgfqpoint{3.461257in}{2.564737in}}{\pgfqpoint{3.463861in}{2.564737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912361in}{1.402489in}}%
\pgfpathcurveto{\pgfqpoint{3.914966in}{1.402489in}}{\pgfqpoint{3.917464in}{1.403524in}}{\pgfqpoint{3.919305in}{1.405365in}}%
\pgfpathcurveto{\pgfqpoint{3.921147in}{1.407207in}}{\pgfqpoint{3.922182in}{1.409705in}}{\pgfqpoint{3.922182in}{1.412310in}}%
\pgfpathcurveto{\pgfqpoint{3.922182in}{1.414914in}}{\pgfqpoint{3.921147in}{1.417412in}}{\pgfqpoint{3.919305in}{1.419254in}}%
\pgfpathcurveto{\pgfqpoint{3.917464in}{1.421096in}}{\pgfqpoint{3.914966in}{1.422131in}}{\pgfqpoint{3.912361in}{1.422131in}}%
\pgfpathcurveto{\pgfqpoint{3.909756in}{1.422131in}}{\pgfqpoint{3.907258in}{1.421096in}}{\pgfqpoint{3.905417in}{1.419254in}}%
\pgfpathcurveto{\pgfqpoint{3.903575in}{1.417412in}}{\pgfqpoint{3.902540in}{1.414914in}}{\pgfqpoint{3.902540in}{1.412310in}}%
\pgfpathcurveto{\pgfqpoint{3.902540in}{1.409705in}}{\pgfqpoint{3.903575in}{1.407207in}}{\pgfqpoint{3.905417in}{1.405365in}}%
\pgfpathcurveto{\pgfqpoint{3.907258in}{1.403524in}}{\pgfqpoint{3.909756in}{1.402489in}}{\pgfqpoint{3.912361in}{1.402489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380953in}{1.134615in}}%
\pgfpathcurveto{\pgfqpoint{1.383558in}{1.134615in}}{\pgfqpoint{1.386056in}{1.135649in}}{\pgfqpoint{1.387898in}{1.137491in}}%
\pgfpathcurveto{\pgfqpoint{1.389739in}{1.139333in}}{\pgfqpoint{1.390774in}{1.141831in}}{\pgfqpoint{1.390774in}{1.144435in}}%
\pgfpathcurveto{\pgfqpoint{1.390774in}{1.147040in}}{\pgfqpoint{1.389739in}{1.149538in}}{\pgfqpoint{1.387898in}{1.151380in}}%
\pgfpathcurveto{\pgfqpoint{1.386056in}{1.153222in}}{\pgfqpoint{1.383558in}{1.154256in}}{\pgfqpoint{1.380953in}{1.154256in}}%
\pgfpathcurveto{\pgfqpoint{1.378349in}{1.154256in}}{\pgfqpoint{1.375850in}{1.153222in}}{\pgfqpoint{1.374009in}{1.151380in}}%
\pgfpathcurveto{\pgfqpoint{1.372167in}{1.149538in}}{\pgfqpoint{1.371132in}{1.147040in}}{\pgfqpoint{1.371132in}{1.144435in}}%
\pgfpathcurveto{\pgfqpoint{1.371132in}{1.141831in}}{\pgfqpoint{1.372167in}{1.139333in}}{\pgfqpoint{1.374009in}{1.137491in}}%
\pgfpathcurveto{\pgfqpoint{1.375850in}{1.135649in}}{\pgfqpoint{1.378349in}{1.134615in}}{\pgfqpoint{1.380953in}{1.134615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319275in}{3.761326in}}%
\pgfpathcurveto{\pgfqpoint{3.321879in}{3.761326in}}{\pgfqpoint{3.324377in}{3.762361in}}{\pgfqpoint{3.326219in}{3.764203in}}%
\pgfpathcurveto{\pgfqpoint{3.328061in}{3.766044in}}{\pgfqpoint{3.329095in}{3.768543in}}{\pgfqpoint{3.329095in}{3.771147in}}%
\pgfpathcurveto{\pgfqpoint{3.329095in}{3.773752in}}{\pgfqpoint{3.328061in}{3.776250in}}{\pgfqpoint{3.326219in}{3.778092in}}%
\pgfpathcurveto{\pgfqpoint{3.324377in}{3.779933in}}{\pgfqpoint{3.321879in}{3.780968in}}{\pgfqpoint{3.319275in}{3.780968in}}%
\pgfpathcurveto{\pgfqpoint{3.316670in}{3.780968in}}{\pgfqpoint{3.314172in}{3.779933in}}{\pgfqpoint{3.312330in}{3.778092in}}%
\pgfpathcurveto{\pgfqpoint{3.310488in}{3.776250in}}{\pgfqpoint{3.309454in}{3.773752in}}{\pgfqpoint{3.309454in}{3.771147in}}%
\pgfpathcurveto{\pgfqpoint{3.309454in}{3.768543in}}{\pgfqpoint{3.310488in}{3.766044in}}{\pgfqpoint{3.312330in}{3.764203in}}%
\pgfpathcurveto{\pgfqpoint{3.314172in}{3.762361in}}{\pgfqpoint{3.316670in}{3.761326in}}{\pgfqpoint{3.319275in}{3.761326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428367in}{1.298312in}}%
\pgfpathcurveto{\pgfqpoint{1.430972in}{1.298312in}}{\pgfqpoint{1.433470in}{1.299347in}}{\pgfqpoint{1.435311in}{1.301189in}}%
\pgfpathcurveto{\pgfqpoint{1.437153in}{1.303031in}}{\pgfqpoint{1.438188in}{1.305529in}}{\pgfqpoint{1.438188in}{1.308133in}}%
\pgfpathcurveto{\pgfqpoint{1.438188in}{1.310738in}}{\pgfqpoint{1.437153in}{1.313236in}}{\pgfqpoint{1.435311in}{1.315078in}}%
\pgfpathcurveto{\pgfqpoint{1.433470in}{1.316919in}}{\pgfqpoint{1.430972in}{1.317954in}}{\pgfqpoint{1.428367in}{1.317954in}}%
\pgfpathcurveto{\pgfqpoint{1.425762in}{1.317954in}}{\pgfqpoint{1.423264in}{1.316919in}}{\pgfqpoint{1.421423in}{1.315078in}}%
\pgfpathcurveto{\pgfqpoint{1.419581in}{1.313236in}}{\pgfqpoint{1.418546in}{1.310738in}}{\pgfqpoint{1.418546in}{1.308133in}}%
\pgfpathcurveto{\pgfqpoint{1.418546in}{1.305529in}}{\pgfqpoint{1.419581in}{1.303031in}}{\pgfqpoint{1.421423in}{1.301189in}}%
\pgfpathcurveto{\pgfqpoint{1.423264in}{1.299347in}}{\pgfqpoint{1.425762in}{1.298312in}}{\pgfqpoint{1.428367in}{1.298312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868621in}{3.042752in}}%
\pgfpathcurveto{\pgfqpoint{1.871225in}{3.042752in}}{\pgfqpoint{1.873723in}{3.043787in}}{\pgfqpoint{1.875565in}{3.045629in}}%
\pgfpathcurveto{\pgfqpoint{1.877407in}{3.047470in}}{\pgfqpoint{1.878442in}{3.049969in}}{\pgfqpoint{1.878442in}{3.052573in}}%
\pgfpathcurveto{\pgfqpoint{1.878442in}{3.055178in}}{\pgfqpoint{1.877407in}{3.057676in}}{\pgfqpoint{1.875565in}{3.059518in}}%
\pgfpathcurveto{\pgfqpoint{1.873723in}{3.061359in}}{\pgfqpoint{1.871225in}{3.062394in}}{\pgfqpoint{1.868621in}{3.062394in}}%
\pgfpathcurveto{\pgfqpoint{1.866016in}{3.062394in}}{\pgfqpoint{1.863518in}{3.061359in}}{\pgfqpoint{1.861676in}{3.059518in}}%
\pgfpathcurveto{\pgfqpoint{1.859835in}{3.057676in}}{\pgfqpoint{1.858800in}{3.055178in}}{\pgfqpoint{1.858800in}{3.052573in}}%
\pgfpathcurveto{\pgfqpoint{1.858800in}{3.049969in}}{\pgfqpoint{1.859835in}{3.047470in}}{\pgfqpoint{1.861676in}{3.045629in}}%
\pgfpathcurveto{\pgfqpoint{1.863518in}{3.043787in}}{\pgfqpoint{1.866016in}{3.042752in}}{\pgfqpoint{1.868621in}{3.042752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660330in}{0.883974in}}%
\pgfpathcurveto{\pgfqpoint{3.662934in}{0.883974in}}{\pgfqpoint{3.665432in}{0.885008in}}{\pgfqpoint{3.667274in}{0.886850in}}%
\pgfpathcurveto{\pgfqpoint{3.669116in}{0.888692in}}{\pgfqpoint{3.670151in}{0.891190in}}{\pgfqpoint{3.670151in}{0.893795in}}%
\pgfpathcurveto{\pgfqpoint{3.670151in}{0.896399in}}{\pgfqpoint{3.669116in}{0.898897in}}{\pgfqpoint{3.667274in}{0.900739in}}%
\pgfpathcurveto{\pgfqpoint{3.665432in}{0.902581in}}{\pgfqpoint{3.662934in}{0.903615in}}{\pgfqpoint{3.660330in}{0.903615in}}%
\pgfpathcurveto{\pgfqpoint{3.657725in}{0.903615in}}{\pgfqpoint{3.655227in}{0.902581in}}{\pgfqpoint{3.653385in}{0.900739in}}%
\pgfpathcurveto{\pgfqpoint{3.651543in}{0.898897in}}{\pgfqpoint{3.650509in}{0.896399in}}{\pgfqpoint{3.650509in}{0.893795in}}%
\pgfpathcurveto{\pgfqpoint{3.650509in}{0.891190in}}{\pgfqpoint{3.651543in}{0.888692in}}{\pgfqpoint{3.653385in}{0.886850in}}%
\pgfpathcurveto{\pgfqpoint{3.655227in}{0.885008in}}{\pgfqpoint{3.657725in}{0.883974in}}{\pgfqpoint{3.660330in}{0.883974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573910in}{1.447349in}}%
\pgfpathcurveto{\pgfqpoint{3.576515in}{1.447349in}}{\pgfqpoint{3.579013in}{1.448383in}}{\pgfqpoint{3.580855in}{1.450225in}}%
\pgfpathcurveto{\pgfqpoint{3.582696in}{1.452067in}}{\pgfqpoint{3.583731in}{1.454565in}}{\pgfqpoint{3.583731in}{1.457170in}}%
\pgfpathcurveto{\pgfqpoint{3.583731in}{1.459774in}}{\pgfqpoint{3.582696in}{1.462272in}}{\pgfqpoint{3.580855in}{1.464114in}}%
\pgfpathcurveto{\pgfqpoint{3.579013in}{1.465956in}}{\pgfqpoint{3.576515in}{1.466991in}}{\pgfqpoint{3.573910in}{1.466991in}}%
\pgfpathcurveto{\pgfqpoint{3.571306in}{1.466991in}}{\pgfqpoint{3.568807in}{1.465956in}}{\pgfqpoint{3.566966in}{1.464114in}}%
\pgfpathcurveto{\pgfqpoint{3.565124in}{1.462272in}}{\pgfqpoint{3.564089in}{1.459774in}}{\pgfqpoint{3.564089in}{1.457170in}}%
\pgfpathcurveto{\pgfqpoint{3.564089in}{1.454565in}}{\pgfqpoint{3.565124in}{1.452067in}}{\pgfqpoint{3.566966in}{1.450225in}}%
\pgfpathcurveto{\pgfqpoint{3.568807in}{1.448383in}}{\pgfqpoint{3.571306in}{1.447349in}}{\pgfqpoint{3.573910in}{1.447349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285742in}{3.643274in}}%
\pgfpathcurveto{\pgfqpoint{3.288347in}{3.643274in}}{\pgfqpoint{3.290845in}{3.644308in}}{\pgfqpoint{3.292686in}{3.646150in}}%
\pgfpathcurveto{\pgfqpoint{3.294528in}{3.647992in}}{\pgfqpoint{3.295563in}{3.650490in}}{\pgfqpoint{3.295563in}{3.653095in}}%
\pgfpathcurveto{\pgfqpoint{3.295563in}{3.655699in}}{\pgfqpoint{3.294528in}{3.658197in}}{\pgfqpoint{3.292686in}{3.660039in}}%
\pgfpathcurveto{\pgfqpoint{3.290845in}{3.661881in}}{\pgfqpoint{3.288347in}{3.662915in}}{\pgfqpoint{3.285742in}{3.662915in}}%
\pgfpathcurveto{\pgfqpoint{3.283137in}{3.662915in}}{\pgfqpoint{3.280639in}{3.661881in}}{\pgfqpoint{3.278798in}{3.660039in}}%
\pgfpathcurveto{\pgfqpoint{3.276956in}{3.658197in}}{\pgfqpoint{3.275921in}{3.655699in}}{\pgfqpoint{3.275921in}{3.653095in}}%
\pgfpathcurveto{\pgfqpoint{3.275921in}{3.650490in}}{\pgfqpoint{3.276956in}{3.647992in}}{\pgfqpoint{3.278798in}{3.646150in}}%
\pgfpathcurveto{\pgfqpoint{3.280639in}{3.644308in}}{\pgfqpoint{3.283137in}{3.643274in}}{\pgfqpoint{3.285742in}{3.643274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289777in}{1.658142in}}%
\pgfpathcurveto{\pgfqpoint{3.292382in}{1.658142in}}{\pgfqpoint{3.294880in}{1.659177in}}{\pgfqpoint{3.296721in}{1.661019in}}%
\pgfpathcurveto{\pgfqpoint{3.298563in}{1.662860in}}{\pgfqpoint{3.299598in}{1.665359in}}{\pgfqpoint{3.299598in}{1.667963in}}%
\pgfpathcurveto{\pgfqpoint{3.299598in}{1.670568in}}{\pgfqpoint{3.298563in}{1.673066in}}{\pgfqpoint{3.296721in}{1.674908in}}%
\pgfpathcurveto{\pgfqpoint{3.294880in}{1.676749in}}{\pgfqpoint{3.292382in}{1.677784in}}{\pgfqpoint{3.289777in}{1.677784in}}%
\pgfpathcurveto{\pgfqpoint{3.287173in}{1.677784in}}{\pgfqpoint{3.284674in}{1.676749in}}{\pgfqpoint{3.282833in}{1.674908in}}%
\pgfpathcurveto{\pgfqpoint{3.280991in}{1.673066in}}{\pgfqpoint{3.279956in}{1.670568in}}{\pgfqpoint{3.279956in}{1.667963in}}%
\pgfpathcurveto{\pgfqpoint{3.279956in}{1.665359in}}{\pgfqpoint{3.280991in}{1.662860in}}{\pgfqpoint{3.282833in}{1.661019in}}%
\pgfpathcurveto{\pgfqpoint{3.284674in}{1.659177in}}{\pgfqpoint{3.287173in}{1.658142in}}{\pgfqpoint{3.289777in}{1.658142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619698in}{1.467129in}}%
\pgfpathcurveto{\pgfqpoint{1.622303in}{1.467129in}}{\pgfqpoint{1.624801in}{1.468164in}}{\pgfqpoint{1.626643in}{1.470005in}}%
\pgfpathcurveto{\pgfqpoint{1.628485in}{1.471847in}}{\pgfqpoint{1.629519in}{1.474345in}}{\pgfqpoint{1.629519in}{1.476950in}}%
\pgfpathcurveto{\pgfqpoint{1.629519in}{1.479554in}}{\pgfqpoint{1.628485in}{1.482053in}}{\pgfqpoint{1.626643in}{1.483894in}}%
\pgfpathcurveto{\pgfqpoint{1.624801in}{1.485736in}}{\pgfqpoint{1.622303in}{1.486771in}}{\pgfqpoint{1.619698in}{1.486771in}}%
\pgfpathcurveto{\pgfqpoint{1.617094in}{1.486771in}}{\pgfqpoint{1.614596in}{1.485736in}}{\pgfqpoint{1.612754in}{1.483894in}}%
\pgfpathcurveto{\pgfqpoint{1.610912in}{1.482053in}}{\pgfqpoint{1.609878in}{1.479554in}}{\pgfqpoint{1.609878in}{1.476950in}}%
\pgfpathcurveto{\pgfqpoint{1.609878in}{1.474345in}}{\pgfqpoint{1.610912in}{1.471847in}}{\pgfqpoint{1.612754in}{1.470005in}}%
\pgfpathcurveto{\pgfqpoint{1.614596in}{1.468164in}}{\pgfqpoint{1.617094in}{1.467129in}}{\pgfqpoint{1.619698in}{1.467129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386874in}{1.602219in}}%
\pgfpathcurveto{\pgfqpoint{1.389478in}{1.602219in}}{\pgfqpoint{1.391977in}{1.603254in}}{\pgfqpoint{1.393818in}{1.605096in}}%
\pgfpathcurveto{\pgfqpoint{1.395660in}{1.606937in}}{\pgfqpoint{1.396695in}{1.609435in}}{\pgfqpoint{1.396695in}{1.612040in}}%
\pgfpathcurveto{\pgfqpoint{1.396695in}{1.614645in}}{\pgfqpoint{1.395660in}{1.617143in}}{\pgfqpoint{1.393818in}{1.618984in}}%
\pgfpathcurveto{\pgfqpoint{1.391977in}{1.620826in}}{\pgfqpoint{1.389478in}{1.621861in}}{\pgfqpoint{1.386874in}{1.621861in}}%
\pgfpathcurveto{\pgfqpoint{1.384269in}{1.621861in}}{\pgfqpoint{1.381771in}{1.620826in}}{\pgfqpoint{1.379929in}{1.618984in}}%
\pgfpathcurveto{\pgfqpoint{1.378088in}{1.617143in}}{\pgfqpoint{1.377053in}{1.614645in}}{\pgfqpoint{1.377053in}{1.612040in}}%
\pgfpathcurveto{\pgfqpoint{1.377053in}{1.609435in}}{\pgfqpoint{1.378088in}{1.606937in}}{\pgfqpoint{1.379929in}{1.605096in}}%
\pgfpathcurveto{\pgfqpoint{1.381771in}{1.603254in}}{\pgfqpoint{1.384269in}{1.602219in}}{\pgfqpoint{1.386874in}{1.602219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640512in}{2.664154in}}%
\pgfpathcurveto{\pgfqpoint{3.643117in}{2.664154in}}{\pgfqpoint{3.645615in}{2.665188in}}{\pgfqpoint{3.647457in}{2.667030in}}%
\pgfpathcurveto{\pgfqpoint{3.649298in}{2.668872in}}{\pgfqpoint{3.650333in}{2.671370in}}{\pgfqpoint{3.650333in}{2.673974in}}%
\pgfpathcurveto{\pgfqpoint{3.650333in}{2.676579in}}{\pgfqpoint{3.649298in}{2.679077in}}{\pgfqpoint{3.647457in}{2.680919in}}%
\pgfpathcurveto{\pgfqpoint{3.645615in}{2.682761in}}{\pgfqpoint{3.643117in}{2.683795in}}{\pgfqpoint{3.640512in}{2.683795in}}%
\pgfpathcurveto{\pgfqpoint{3.637908in}{2.683795in}}{\pgfqpoint{3.635409in}{2.682761in}}{\pgfqpoint{3.633568in}{2.680919in}}%
\pgfpathcurveto{\pgfqpoint{3.631726in}{2.679077in}}{\pgfqpoint{3.630691in}{2.676579in}}{\pgfqpoint{3.630691in}{2.673974in}}%
\pgfpathcurveto{\pgfqpoint{3.630691in}{2.671370in}}{\pgfqpoint{3.631726in}{2.668872in}}{\pgfqpoint{3.633568in}{2.667030in}}%
\pgfpathcurveto{\pgfqpoint{3.635409in}{2.665188in}}{\pgfqpoint{3.637908in}{2.664154in}}{\pgfqpoint{3.640512in}{2.664154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798153in}{2.712435in}}%
\pgfpathcurveto{\pgfqpoint{1.800758in}{2.712435in}}{\pgfqpoint{1.803256in}{2.713470in}}{\pgfqpoint{1.805097in}{2.715312in}}%
\pgfpathcurveto{\pgfqpoint{1.806939in}{2.717154in}}{\pgfqpoint{1.807974in}{2.719652in}}{\pgfqpoint{1.807974in}{2.722256in}}%
\pgfpathcurveto{\pgfqpoint{1.807974in}{2.724861in}}{\pgfqpoint{1.806939in}{2.727359in}}{\pgfqpoint{1.805097in}{2.729201in}}%
\pgfpathcurveto{\pgfqpoint{1.803256in}{2.731042in}}{\pgfqpoint{1.800758in}{2.732077in}}{\pgfqpoint{1.798153in}{2.732077in}}%
\pgfpathcurveto{\pgfqpoint{1.795548in}{2.732077in}}{\pgfqpoint{1.793050in}{2.731042in}}{\pgfqpoint{1.791209in}{2.729201in}}%
\pgfpathcurveto{\pgfqpoint{1.789367in}{2.727359in}}{\pgfqpoint{1.788332in}{2.724861in}}{\pgfqpoint{1.788332in}{2.722256in}}%
\pgfpathcurveto{\pgfqpoint{1.788332in}{2.719652in}}{\pgfqpoint{1.789367in}{2.717154in}}{\pgfqpoint{1.791209in}{2.715312in}}%
\pgfpathcurveto{\pgfqpoint{1.793050in}{2.713470in}}{\pgfqpoint{1.795548in}{2.712435in}}{\pgfqpoint{1.798153in}{2.712435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273037in}{2.725347in}}%
\pgfpathcurveto{\pgfqpoint{2.275642in}{2.725347in}}{\pgfqpoint{2.278140in}{2.726381in}}{\pgfqpoint{2.279982in}{2.728223in}}%
\pgfpathcurveto{\pgfqpoint{2.281823in}{2.730065in}}{\pgfqpoint{2.282858in}{2.732563in}}{\pgfqpoint{2.282858in}{2.735167in}}%
\pgfpathcurveto{\pgfqpoint{2.282858in}{2.737772in}}{\pgfqpoint{2.281823in}{2.740270in}}{\pgfqpoint{2.279982in}{2.742112in}}%
\pgfpathcurveto{\pgfqpoint{2.278140in}{2.743954in}}{\pgfqpoint{2.275642in}{2.744988in}}{\pgfqpoint{2.273037in}{2.744988in}}%
\pgfpathcurveto{\pgfqpoint{2.270433in}{2.744988in}}{\pgfqpoint{2.267934in}{2.743954in}}{\pgfqpoint{2.266093in}{2.742112in}}%
\pgfpathcurveto{\pgfqpoint{2.264251in}{2.740270in}}{\pgfqpoint{2.263216in}{2.737772in}}{\pgfqpoint{2.263216in}{2.735167in}}%
\pgfpathcurveto{\pgfqpoint{2.263216in}{2.732563in}}{\pgfqpoint{2.264251in}{2.730065in}}{\pgfqpoint{2.266093in}{2.728223in}}%
\pgfpathcurveto{\pgfqpoint{2.267934in}{2.726381in}}{\pgfqpoint{2.270433in}{2.725347in}}{\pgfqpoint{2.273037in}{2.725347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853504in}{3.498829in}}%
\pgfpathcurveto{\pgfqpoint{2.856109in}{3.498829in}}{\pgfqpoint{2.858607in}{3.499864in}}{\pgfqpoint{2.860449in}{3.501706in}}%
\pgfpathcurveto{\pgfqpoint{2.862290in}{3.503547in}}{\pgfqpoint{2.863325in}{3.506046in}}{\pgfqpoint{2.863325in}{3.508650in}}%
\pgfpathcurveto{\pgfqpoint{2.863325in}{3.511255in}}{\pgfqpoint{2.862290in}{3.513753in}}{\pgfqpoint{2.860449in}{3.515595in}}%
\pgfpathcurveto{\pgfqpoint{2.858607in}{3.517436in}}{\pgfqpoint{2.856109in}{3.518471in}}{\pgfqpoint{2.853504in}{3.518471in}}%
\pgfpathcurveto{\pgfqpoint{2.850900in}{3.518471in}}{\pgfqpoint{2.848401in}{3.517436in}}{\pgfqpoint{2.846560in}{3.515595in}}%
\pgfpathcurveto{\pgfqpoint{2.844718in}{3.513753in}}{\pgfqpoint{2.843683in}{3.511255in}}{\pgfqpoint{2.843683in}{3.508650in}}%
\pgfpathcurveto{\pgfqpoint{2.843683in}{3.506046in}}{\pgfqpoint{2.844718in}{3.503547in}}{\pgfqpoint{2.846560in}{3.501706in}}%
\pgfpathcurveto{\pgfqpoint{2.848401in}{3.499864in}}{\pgfqpoint{2.850900in}{3.498829in}}{\pgfqpoint{2.853504in}{3.498829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187563in}{2.713182in}}%
\pgfpathcurveto{\pgfqpoint{3.190168in}{2.713182in}}{\pgfqpoint{3.192666in}{2.714217in}}{\pgfqpoint{3.194507in}{2.716059in}}%
\pgfpathcurveto{\pgfqpoint{3.196349in}{2.717900in}}{\pgfqpoint{3.197384in}{2.720398in}}{\pgfqpoint{3.197384in}{2.723003in}}%
\pgfpathcurveto{\pgfqpoint{3.197384in}{2.725608in}}{\pgfqpoint{3.196349in}{2.728106in}}{\pgfqpoint{3.194507in}{2.729947in}}%
\pgfpathcurveto{\pgfqpoint{3.192666in}{2.731789in}}{\pgfqpoint{3.190168in}{2.732824in}}{\pgfqpoint{3.187563in}{2.732824in}}%
\pgfpathcurveto{\pgfqpoint{3.184958in}{2.732824in}}{\pgfqpoint{3.182460in}{2.731789in}}{\pgfqpoint{3.180619in}{2.729947in}}%
\pgfpathcurveto{\pgfqpoint{3.178777in}{2.728106in}}{\pgfqpoint{3.177742in}{2.725608in}}{\pgfqpoint{3.177742in}{2.723003in}}%
\pgfpathcurveto{\pgfqpoint{3.177742in}{2.720398in}}{\pgfqpoint{3.178777in}{2.717900in}}{\pgfqpoint{3.180619in}{2.716059in}}%
\pgfpathcurveto{\pgfqpoint{3.182460in}{2.714217in}}{\pgfqpoint{3.184958in}{2.713182in}}{\pgfqpoint{3.187563in}{2.713182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215302in}{2.522756in}}%
\pgfpathcurveto{\pgfqpoint{2.217907in}{2.522756in}}{\pgfqpoint{2.220405in}{2.523791in}}{\pgfqpoint{2.222247in}{2.525633in}}%
\pgfpathcurveto{\pgfqpoint{2.224088in}{2.527474in}}{\pgfqpoint{2.225123in}{2.529973in}}{\pgfqpoint{2.225123in}{2.532577in}}%
\pgfpathcurveto{\pgfqpoint{2.225123in}{2.535182in}}{\pgfqpoint{2.224088in}{2.537680in}}{\pgfqpoint{2.222247in}{2.539522in}}%
\pgfpathcurveto{\pgfqpoint{2.220405in}{2.541363in}}{\pgfqpoint{2.217907in}{2.542398in}}{\pgfqpoint{2.215302in}{2.542398in}}%
\pgfpathcurveto{\pgfqpoint{2.212698in}{2.542398in}}{\pgfqpoint{2.210199in}{2.541363in}}{\pgfqpoint{2.208358in}{2.539522in}}%
\pgfpathcurveto{\pgfqpoint{2.206516in}{2.537680in}}{\pgfqpoint{2.205481in}{2.535182in}}{\pgfqpoint{2.205481in}{2.532577in}}%
\pgfpathcurveto{\pgfqpoint{2.205481in}{2.529973in}}{\pgfqpoint{2.206516in}{2.527474in}}{\pgfqpoint{2.208358in}{2.525633in}}%
\pgfpathcurveto{\pgfqpoint{2.210199in}{2.523791in}}{\pgfqpoint{2.212698in}{2.522756in}}{\pgfqpoint{2.215302in}{2.522756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056743in}{2.550412in}}%
\pgfpathcurveto{\pgfqpoint{2.059348in}{2.550412in}}{\pgfqpoint{2.061846in}{2.551447in}}{\pgfqpoint{2.063688in}{2.553288in}}%
\pgfpathcurveto{\pgfqpoint{2.065529in}{2.555130in}}{\pgfqpoint{2.066564in}{2.557628in}}{\pgfqpoint{2.066564in}{2.560233in}}%
\pgfpathcurveto{\pgfqpoint{2.066564in}{2.562837in}}{\pgfqpoint{2.065529in}{2.565336in}}{\pgfqpoint{2.063688in}{2.567177in}}%
\pgfpathcurveto{\pgfqpoint{2.061846in}{2.569019in}}{\pgfqpoint{2.059348in}{2.570054in}}{\pgfqpoint{2.056743in}{2.570054in}}%
\pgfpathcurveto{\pgfqpoint{2.054139in}{2.570054in}}{\pgfqpoint{2.051640in}{2.569019in}}{\pgfqpoint{2.049799in}{2.567177in}}%
\pgfpathcurveto{\pgfqpoint{2.047957in}{2.565336in}}{\pgfqpoint{2.046922in}{2.562837in}}{\pgfqpoint{2.046922in}{2.560233in}}%
\pgfpathcurveto{\pgfqpoint{2.046922in}{2.557628in}}{\pgfqpoint{2.047957in}{2.555130in}}{\pgfqpoint{2.049799in}{2.553288in}}%
\pgfpathcurveto{\pgfqpoint{2.051640in}{2.551447in}}{\pgfqpoint{2.054139in}{2.550412in}}{\pgfqpoint{2.056743in}{2.550412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371709in}{3.904351in}}%
\pgfpathcurveto{\pgfqpoint{3.374313in}{3.904351in}}{\pgfqpoint{3.376811in}{3.905386in}}{\pgfqpoint{3.378653in}{3.907228in}}%
\pgfpathcurveto{\pgfqpoint{3.380495in}{3.909069in}}{\pgfqpoint{3.381529in}{3.911568in}}{\pgfqpoint{3.381529in}{3.914172in}}%
\pgfpathcurveto{\pgfqpoint{3.381529in}{3.916777in}}{\pgfqpoint{3.380495in}{3.919275in}}{\pgfqpoint{3.378653in}{3.921117in}}%
\pgfpathcurveto{\pgfqpoint{3.376811in}{3.922958in}}{\pgfqpoint{3.374313in}{3.923993in}}{\pgfqpoint{3.371709in}{3.923993in}}%
\pgfpathcurveto{\pgfqpoint{3.369104in}{3.923993in}}{\pgfqpoint{3.366606in}{3.922958in}}{\pgfqpoint{3.364764in}{3.921117in}}%
\pgfpathcurveto{\pgfqpoint{3.362922in}{3.919275in}}{\pgfqpoint{3.361888in}{3.916777in}}{\pgfqpoint{3.361888in}{3.914172in}}%
\pgfpathcurveto{\pgfqpoint{3.361888in}{3.911568in}}{\pgfqpoint{3.362922in}{3.909069in}}{\pgfqpoint{3.364764in}{3.907228in}}%
\pgfpathcurveto{\pgfqpoint{3.366606in}{3.905386in}}{\pgfqpoint{3.369104in}{3.904351in}}{\pgfqpoint{3.371709in}{3.904351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540042in}{3.440529in}}%
\pgfpathcurveto{\pgfqpoint{2.542647in}{3.440529in}}{\pgfqpoint{2.545145in}{3.441564in}}{\pgfqpoint{2.546987in}{3.443406in}}%
\pgfpathcurveto{\pgfqpoint{2.548829in}{3.445247in}}{\pgfqpoint{2.549863in}{3.447745in}}{\pgfqpoint{2.549863in}{3.450350in}}%
\pgfpathcurveto{\pgfqpoint{2.549863in}{3.452955in}}{\pgfqpoint{2.548829in}{3.455453in}}{\pgfqpoint{2.546987in}{3.457294in}}%
\pgfpathcurveto{\pgfqpoint{2.545145in}{3.459136in}}{\pgfqpoint{2.542647in}{3.460171in}}{\pgfqpoint{2.540042in}{3.460171in}}%
\pgfpathcurveto{\pgfqpoint{2.537438in}{3.460171in}}{\pgfqpoint{2.534940in}{3.459136in}}{\pgfqpoint{2.533098in}{3.457294in}}%
\pgfpathcurveto{\pgfqpoint{2.531256in}{3.455453in}}{\pgfqpoint{2.530221in}{3.452955in}}{\pgfqpoint{2.530221in}{3.450350in}}%
\pgfpathcurveto{\pgfqpoint{2.530221in}{3.447745in}}{\pgfqpoint{2.531256in}{3.445247in}}{\pgfqpoint{2.533098in}{3.443406in}}%
\pgfpathcurveto{\pgfqpoint{2.534940in}{3.441564in}}{\pgfqpoint{2.537438in}{3.440529in}}{\pgfqpoint{2.540042in}{3.440529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338317in}{2.073071in}}%
\pgfpathcurveto{\pgfqpoint{4.340921in}{2.073071in}}{\pgfqpoint{4.343420in}{2.074106in}}{\pgfqpoint{4.345261in}{2.075948in}}%
\pgfpathcurveto{\pgfqpoint{4.347103in}{2.077790in}}{\pgfqpoint{4.348138in}{2.080288in}}{\pgfqpoint{4.348138in}{2.082892in}}%
\pgfpathcurveto{\pgfqpoint{4.348138in}{2.085497in}}{\pgfqpoint{4.347103in}{2.087995in}}{\pgfqpoint{4.345261in}{2.089837in}}%
\pgfpathcurveto{\pgfqpoint{4.343420in}{2.091678in}}{\pgfqpoint{4.340921in}{2.092713in}}{\pgfqpoint{4.338317in}{2.092713in}}%
\pgfpathcurveto{\pgfqpoint{4.335712in}{2.092713in}}{\pgfqpoint{4.333214in}{2.091678in}}{\pgfqpoint{4.331372in}{2.089837in}}%
\pgfpathcurveto{\pgfqpoint{4.329531in}{2.087995in}}{\pgfqpoint{4.328496in}{2.085497in}}{\pgfqpoint{4.328496in}{2.082892in}}%
\pgfpathcurveto{\pgfqpoint{4.328496in}{2.080288in}}{\pgfqpoint{4.329531in}{2.077790in}}{\pgfqpoint{4.331372in}{2.075948in}}%
\pgfpathcurveto{\pgfqpoint{4.333214in}{2.074106in}}{\pgfqpoint{4.335712in}{2.073071in}}{\pgfqpoint{4.338317in}{2.073071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969541in}{2.205661in}}%
\pgfpathcurveto{\pgfqpoint{1.972146in}{2.205661in}}{\pgfqpoint{1.974644in}{2.206696in}}{\pgfqpoint{1.976486in}{2.208538in}}%
\pgfpathcurveto{\pgfqpoint{1.978327in}{2.210380in}}{\pgfqpoint{1.979362in}{2.212878in}}{\pgfqpoint{1.979362in}{2.215482in}}%
\pgfpathcurveto{\pgfqpoint{1.979362in}{2.218087in}}{\pgfqpoint{1.978327in}{2.220585in}}{\pgfqpoint{1.976486in}{2.222427in}}%
\pgfpathcurveto{\pgfqpoint{1.974644in}{2.224268in}}{\pgfqpoint{1.972146in}{2.225303in}}{\pgfqpoint{1.969541in}{2.225303in}}%
\pgfpathcurveto{\pgfqpoint{1.966937in}{2.225303in}}{\pgfqpoint{1.964439in}{2.224268in}}{\pgfqpoint{1.962597in}{2.222427in}}%
\pgfpathcurveto{\pgfqpoint{1.960755in}{2.220585in}}{\pgfqpoint{1.959720in}{2.218087in}}{\pgfqpoint{1.959720in}{2.215482in}}%
\pgfpathcurveto{\pgfqpoint{1.959720in}{2.212878in}}{\pgfqpoint{1.960755in}{2.210380in}}{\pgfqpoint{1.962597in}{2.208538in}}%
\pgfpathcurveto{\pgfqpoint{1.964439in}{2.206696in}}{\pgfqpoint{1.966937in}{2.205661in}}{\pgfqpoint{1.969541in}{2.205661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457349in}{0.891835in}}%
\pgfpathcurveto{\pgfqpoint{1.459954in}{0.891835in}}{\pgfqpoint{1.462452in}{0.892870in}}{\pgfqpoint{1.464294in}{0.894711in}}%
\pgfpathcurveto{\pgfqpoint{1.466135in}{0.896553in}}{\pgfqpoint{1.467170in}{0.899051in}}{\pgfqpoint{1.467170in}{0.901656in}}%
\pgfpathcurveto{\pgfqpoint{1.467170in}{0.904260in}}{\pgfqpoint{1.466135in}{0.906758in}}{\pgfqpoint{1.464294in}{0.908600in}}%
\pgfpathcurveto{\pgfqpoint{1.462452in}{0.910442in}}{\pgfqpoint{1.459954in}{0.911477in}}{\pgfqpoint{1.457349in}{0.911477in}}%
\pgfpathcurveto{\pgfqpoint{1.454745in}{0.911477in}}{\pgfqpoint{1.452246in}{0.910442in}}{\pgfqpoint{1.450405in}{0.908600in}}%
\pgfpathcurveto{\pgfqpoint{1.448563in}{0.906758in}}{\pgfqpoint{1.447528in}{0.904260in}}{\pgfqpoint{1.447528in}{0.901656in}}%
\pgfpathcurveto{\pgfqpoint{1.447528in}{0.899051in}}{\pgfqpoint{1.448563in}{0.896553in}}{\pgfqpoint{1.450405in}{0.894711in}}%
\pgfpathcurveto{\pgfqpoint{1.452246in}{0.892870in}}{\pgfqpoint{1.454745in}{0.891835in}}{\pgfqpoint{1.457349in}{0.891835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189935in}{4.125356in}}%
\pgfpathcurveto{\pgfqpoint{3.192539in}{4.125356in}}{\pgfqpoint{3.195037in}{4.126391in}}{\pgfqpoint{3.196879in}{4.128232in}}%
\pgfpathcurveto{\pgfqpoint{3.198721in}{4.130074in}}{\pgfqpoint{3.199756in}{4.132572in}}{\pgfqpoint{3.199756in}{4.135177in}}%
\pgfpathcurveto{\pgfqpoint{3.199756in}{4.137781in}}{\pgfqpoint{3.198721in}{4.140279in}}{\pgfqpoint{3.196879in}{4.142121in}}%
\pgfpathcurveto{\pgfqpoint{3.195037in}{4.143963in}}{\pgfqpoint{3.192539in}{4.144998in}}{\pgfqpoint{3.189935in}{4.144998in}}%
\pgfpathcurveto{\pgfqpoint{3.187330in}{4.144998in}}{\pgfqpoint{3.184832in}{4.143963in}}{\pgfqpoint{3.182990in}{4.142121in}}%
\pgfpathcurveto{\pgfqpoint{3.181148in}{4.140279in}}{\pgfqpoint{3.180114in}{4.137781in}}{\pgfqpoint{3.180114in}{4.135177in}}%
\pgfpathcurveto{\pgfqpoint{3.180114in}{4.132572in}}{\pgfqpoint{3.181148in}{4.130074in}}{\pgfqpoint{3.182990in}{4.128232in}}%
\pgfpathcurveto{\pgfqpoint{3.184832in}{4.126391in}}{\pgfqpoint{3.187330in}{4.125356in}}{\pgfqpoint{3.189935in}{4.125356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462881in}{1.751316in}}%
\pgfpathcurveto{\pgfqpoint{3.465485in}{1.751316in}}{\pgfqpoint{3.467983in}{1.752351in}}{\pgfqpoint{3.469825in}{1.754193in}}%
\pgfpathcurveto{\pgfqpoint{3.471667in}{1.756034in}}{\pgfqpoint{3.472702in}{1.758532in}}{\pgfqpoint{3.472702in}{1.761137in}}%
\pgfpathcurveto{\pgfqpoint{3.472702in}{1.763741in}}{\pgfqpoint{3.471667in}{1.766240in}}{\pgfqpoint{3.469825in}{1.768081in}}%
\pgfpathcurveto{\pgfqpoint{3.467983in}{1.769923in}}{\pgfqpoint{3.465485in}{1.770958in}}{\pgfqpoint{3.462881in}{1.770958in}}%
\pgfpathcurveto{\pgfqpoint{3.460276in}{1.770958in}}{\pgfqpoint{3.457778in}{1.769923in}}{\pgfqpoint{3.455936in}{1.768081in}}%
\pgfpathcurveto{\pgfqpoint{3.454094in}{1.766240in}}{\pgfqpoint{3.453060in}{1.763741in}}{\pgfqpoint{3.453060in}{1.761137in}}%
\pgfpathcurveto{\pgfqpoint{3.453060in}{1.758532in}}{\pgfqpoint{3.454094in}{1.756034in}}{\pgfqpoint{3.455936in}{1.754193in}}%
\pgfpathcurveto{\pgfqpoint{3.457778in}{1.752351in}}{\pgfqpoint{3.460276in}{1.751316in}}{\pgfqpoint{3.462881in}{1.751316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103010in}{3.432676in}}%
\pgfpathcurveto{\pgfqpoint{3.105614in}{3.432676in}}{\pgfqpoint{3.108113in}{3.433711in}}{\pgfqpoint{3.109954in}{3.435552in}}%
\pgfpathcurveto{\pgfqpoint{3.111796in}{3.437394in}}{\pgfqpoint{3.112831in}{3.439892in}}{\pgfqpoint{3.112831in}{3.442497in}}%
\pgfpathcurveto{\pgfqpoint{3.112831in}{3.445101in}}{\pgfqpoint{3.111796in}{3.447600in}}{\pgfqpoint{3.109954in}{3.449441in}}%
\pgfpathcurveto{\pgfqpoint{3.108113in}{3.451283in}}{\pgfqpoint{3.105614in}{3.452318in}}{\pgfqpoint{3.103010in}{3.452318in}}%
\pgfpathcurveto{\pgfqpoint{3.100405in}{3.452318in}}{\pgfqpoint{3.097907in}{3.451283in}}{\pgfqpoint{3.096065in}{3.449441in}}%
\pgfpathcurveto{\pgfqpoint{3.094224in}{3.447600in}}{\pgfqpoint{3.093189in}{3.445101in}}{\pgfqpoint{3.093189in}{3.442497in}}%
\pgfpathcurveto{\pgfqpoint{3.093189in}{3.439892in}}{\pgfqpoint{3.094224in}{3.437394in}}{\pgfqpoint{3.096065in}{3.435552in}}%
\pgfpathcurveto{\pgfqpoint{3.097907in}{3.433711in}}{\pgfqpoint{3.100405in}{3.432676in}}{\pgfqpoint{3.103010in}{3.432676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838581in}{2.342386in}}%
\pgfpathcurveto{\pgfqpoint{2.841186in}{2.342386in}}{\pgfqpoint{2.843684in}{2.343421in}}{\pgfqpoint{2.845526in}{2.345262in}}%
\pgfpathcurveto{\pgfqpoint{2.847367in}{2.347104in}}{\pgfqpoint{2.848402in}{2.349602in}}{\pgfqpoint{2.848402in}{2.352207in}}%
\pgfpathcurveto{\pgfqpoint{2.848402in}{2.354811in}}{\pgfqpoint{2.847367in}{2.357309in}}{\pgfqpoint{2.845526in}{2.359151in}}%
\pgfpathcurveto{\pgfqpoint{2.843684in}{2.360993in}}{\pgfqpoint{2.841186in}{2.362028in}}{\pgfqpoint{2.838581in}{2.362028in}}%
\pgfpathcurveto{\pgfqpoint{2.835977in}{2.362028in}}{\pgfqpoint{2.833479in}{2.360993in}}{\pgfqpoint{2.831637in}{2.359151in}}%
\pgfpathcurveto{\pgfqpoint{2.829795in}{2.357309in}}{\pgfqpoint{2.828760in}{2.354811in}}{\pgfqpoint{2.828760in}{2.352207in}}%
\pgfpathcurveto{\pgfqpoint{2.828760in}{2.349602in}}{\pgfqpoint{2.829795in}{2.347104in}}{\pgfqpoint{2.831637in}{2.345262in}}%
\pgfpathcurveto{\pgfqpoint{2.833479in}{2.343421in}}{\pgfqpoint{2.835977in}{2.342386in}}{\pgfqpoint{2.838581in}{2.342386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963597in}{2.172888in}}%
\pgfpathcurveto{\pgfqpoint{2.966202in}{2.172888in}}{\pgfqpoint{2.968700in}{2.173923in}}{\pgfqpoint{2.970542in}{2.175764in}}%
\pgfpathcurveto{\pgfqpoint{2.972383in}{2.177606in}}{\pgfqpoint{2.973418in}{2.180104in}}{\pgfqpoint{2.973418in}{2.182709in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{2.185313in}}{\pgfqpoint{2.972383in}{2.187811in}}{\pgfqpoint{2.970542in}{2.189653in}}%
\pgfpathcurveto{\pgfqpoint{2.968700in}{2.191495in}}{\pgfqpoint{2.966202in}{2.192530in}}{\pgfqpoint{2.963597in}{2.192530in}}%
\pgfpathcurveto{\pgfqpoint{2.960993in}{2.192530in}}{\pgfqpoint{2.958494in}{2.191495in}}{\pgfqpoint{2.956653in}{2.189653in}}%
\pgfpathcurveto{\pgfqpoint{2.954811in}{2.187811in}}{\pgfqpoint{2.953776in}{2.185313in}}{\pgfqpoint{2.953776in}{2.182709in}}%
\pgfpathcurveto{\pgfqpoint{2.953776in}{2.180104in}}{\pgfqpoint{2.954811in}{2.177606in}}{\pgfqpoint{2.956653in}{2.175764in}}%
\pgfpathcurveto{\pgfqpoint{2.958494in}{2.173923in}}{\pgfqpoint{2.960993in}{2.172888in}}{\pgfqpoint{2.963597in}{2.172888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904472in}{3.423333in}}%
\pgfpathcurveto{\pgfqpoint{3.907076in}{3.423333in}}{\pgfqpoint{3.909574in}{3.424368in}}{\pgfqpoint{3.911416in}{3.426210in}}%
\pgfpathcurveto{\pgfqpoint{3.913258in}{3.428052in}}{\pgfqpoint{3.914292in}{3.430550in}}{\pgfqpoint{3.914292in}{3.433154in}}%
\pgfpathcurveto{\pgfqpoint{3.914292in}{3.435759in}}{\pgfqpoint{3.913258in}{3.438257in}}{\pgfqpoint{3.911416in}{3.440099in}}%
\pgfpathcurveto{\pgfqpoint{3.909574in}{3.441940in}}{\pgfqpoint{3.907076in}{3.442975in}}{\pgfqpoint{3.904472in}{3.442975in}}%
\pgfpathcurveto{\pgfqpoint{3.901867in}{3.442975in}}{\pgfqpoint{3.899369in}{3.441940in}}{\pgfqpoint{3.897527in}{3.440099in}}%
\pgfpathcurveto{\pgfqpoint{3.895685in}{3.438257in}}{\pgfqpoint{3.894651in}{3.435759in}}{\pgfqpoint{3.894651in}{3.433154in}}%
\pgfpathcurveto{\pgfqpoint{3.894651in}{3.430550in}}{\pgfqpoint{3.895685in}{3.428052in}}{\pgfqpoint{3.897527in}{3.426210in}}%
\pgfpathcurveto{\pgfqpoint{3.899369in}{3.424368in}}{\pgfqpoint{3.901867in}{3.423333in}}{\pgfqpoint{3.904472in}{3.423333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739096in}{3.280347in}}%
\pgfpathcurveto{\pgfqpoint{2.741700in}{3.280347in}}{\pgfqpoint{2.744199in}{3.281382in}}{\pgfqpoint{2.746040in}{3.283224in}}%
\pgfpathcurveto{\pgfqpoint{2.747882in}{3.285065in}}{\pgfqpoint{2.748917in}{3.287563in}}{\pgfqpoint{2.748917in}{3.290168in}}%
\pgfpathcurveto{\pgfqpoint{2.748917in}{3.292773in}}{\pgfqpoint{2.747882in}{3.295271in}}{\pgfqpoint{2.746040in}{3.297112in}}%
\pgfpathcurveto{\pgfqpoint{2.744199in}{3.298954in}}{\pgfqpoint{2.741700in}{3.299989in}}{\pgfqpoint{2.739096in}{3.299989in}}%
\pgfpathcurveto{\pgfqpoint{2.736491in}{3.299989in}}{\pgfqpoint{2.733993in}{3.298954in}}{\pgfqpoint{2.732151in}{3.297112in}}%
\pgfpathcurveto{\pgfqpoint{2.730310in}{3.295271in}}{\pgfqpoint{2.729275in}{3.292773in}}{\pgfqpoint{2.729275in}{3.290168in}}%
\pgfpathcurveto{\pgfqpoint{2.729275in}{3.287563in}}{\pgfqpoint{2.730310in}{3.285065in}}{\pgfqpoint{2.732151in}{3.283224in}}%
\pgfpathcurveto{\pgfqpoint{2.733993in}{3.281382in}}{\pgfqpoint{2.736491in}{3.280347in}}{\pgfqpoint{2.739096in}{3.280347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118159in}{3.202657in}}%
\pgfpathcurveto{\pgfqpoint{2.120764in}{3.202657in}}{\pgfqpoint{2.123262in}{3.203692in}}{\pgfqpoint{2.125104in}{3.205534in}}%
\pgfpathcurveto{\pgfqpoint{2.126945in}{3.207375in}}{\pgfqpoint{2.127980in}{3.209874in}}{\pgfqpoint{2.127980in}{3.212478in}}%
\pgfpathcurveto{\pgfqpoint{2.127980in}{3.215083in}}{\pgfqpoint{2.126945in}{3.217581in}}{\pgfqpoint{2.125104in}{3.219423in}}%
\pgfpathcurveto{\pgfqpoint{2.123262in}{3.221264in}}{\pgfqpoint{2.120764in}{3.222299in}}{\pgfqpoint{2.118159in}{3.222299in}}%
\pgfpathcurveto{\pgfqpoint{2.115555in}{3.222299in}}{\pgfqpoint{2.113056in}{3.221264in}}{\pgfqpoint{2.111215in}{3.219423in}}%
\pgfpathcurveto{\pgfqpoint{2.109373in}{3.217581in}}{\pgfqpoint{2.108338in}{3.215083in}}{\pgfqpoint{2.108338in}{3.212478in}}%
\pgfpathcurveto{\pgfqpoint{2.108338in}{3.209874in}}{\pgfqpoint{2.109373in}{3.207375in}}{\pgfqpoint{2.111215in}{3.205534in}}%
\pgfpathcurveto{\pgfqpoint{2.113056in}{3.203692in}}{\pgfqpoint{2.115555in}{3.202657in}}{\pgfqpoint{2.118159in}{3.202657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615824in}{3.324610in}}%
\pgfpathcurveto{\pgfqpoint{3.618429in}{3.324610in}}{\pgfqpoint{3.620927in}{3.325645in}}{\pgfqpoint{3.622769in}{3.327486in}}%
\pgfpathcurveto{\pgfqpoint{3.624611in}{3.329328in}}{\pgfqpoint{3.625645in}{3.331826in}}{\pgfqpoint{3.625645in}{3.334431in}}%
\pgfpathcurveto{\pgfqpoint{3.625645in}{3.337035in}}{\pgfqpoint{3.624611in}{3.339533in}}{\pgfqpoint{3.622769in}{3.341375in}}%
\pgfpathcurveto{\pgfqpoint{3.620927in}{3.343217in}}{\pgfqpoint{3.618429in}{3.344252in}}{\pgfqpoint{3.615824in}{3.344252in}}%
\pgfpathcurveto{\pgfqpoint{3.613220in}{3.344252in}}{\pgfqpoint{3.610722in}{3.343217in}}{\pgfqpoint{3.608880in}{3.341375in}}%
\pgfpathcurveto{\pgfqpoint{3.607038in}{3.339533in}}{\pgfqpoint{3.606003in}{3.337035in}}{\pgfqpoint{3.606003in}{3.334431in}}%
\pgfpathcurveto{\pgfqpoint{3.606003in}{3.331826in}}{\pgfqpoint{3.607038in}{3.329328in}}{\pgfqpoint{3.608880in}{3.327486in}}%
\pgfpathcurveto{\pgfqpoint{3.610722in}{3.325645in}}{\pgfqpoint{3.613220in}{3.324610in}}{\pgfqpoint{3.615824in}{3.324610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097139in}{1.682483in}}%
\pgfpathcurveto{\pgfqpoint{2.099744in}{1.682483in}}{\pgfqpoint{2.102242in}{1.683517in}}{\pgfqpoint{2.104084in}{1.685359in}}%
\pgfpathcurveto{\pgfqpoint{2.105925in}{1.687201in}}{\pgfqpoint{2.106960in}{1.689699in}}{\pgfqpoint{2.106960in}{1.692304in}}%
\pgfpathcurveto{\pgfqpoint{2.106960in}{1.694908in}}{\pgfqpoint{2.105925in}{1.697406in}}{\pgfqpoint{2.104084in}{1.699248in}}%
\pgfpathcurveto{\pgfqpoint{2.102242in}{1.701090in}}{\pgfqpoint{2.099744in}{1.702125in}}{\pgfqpoint{2.097139in}{1.702125in}}%
\pgfpathcurveto{\pgfqpoint{2.094535in}{1.702125in}}{\pgfqpoint{2.092037in}{1.701090in}}{\pgfqpoint{2.090195in}{1.699248in}}%
\pgfpathcurveto{\pgfqpoint{2.088353in}{1.697406in}}{\pgfqpoint{2.087318in}{1.694908in}}{\pgfqpoint{2.087318in}{1.692304in}}%
\pgfpathcurveto{\pgfqpoint{2.087318in}{1.689699in}}{\pgfqpoint{2.088353in}{1.687201in}}{\pgfqpoint{2.090195in}{1.685359in}}%
\pgfpathcurveto{\pgfqpoint{2.092037in}{1.683517in}}{\pgfqpoint{2.094535in}{1.682483in}}{\pgfqpoint{2.097139in}{1.682483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878671in}{3.644402in}}%
\pgfpathcurveto{\pgfqpoint{2.881276in}{3.644402in}}{\pgfqpoint{2.883774in}{3.645437in}}{\pgfqpoint{2.885616in}{3.647278in}}%
\pgfpathcurveto{\pgfqpoint{2.887458in}{3.649120in}}{\pgfqpoint{2.888492in}{3.651618in}}{\pgfqpoint{2.888492in}{3.654223in}}%
\pgfpathcurveto{\pgfqpoint{2.888492in}{3.656827in}}{\pgfqpoint{2.887458in}{3.659326in}}{\pgfqpoint{2.885616in}{3.661167in}}%
\pgfpathcurveto{\pgfqpoint{2.883774in}{3.663009in}}{\pgfqpoint{2.881276in}{3.664044in}}{\pgfqpoint{2.878671in}{3.664044in}}%
\pgfpathcurveto{\pgfqpoint{2.876067in}{3.664044in}}{\pgfqpoint{2.873569in}{3.663009in}}{\pgfqpoint{2.871727in}{3.661167in}}%
\pgfpathcurveto{\pgfqpoint{2.869885in}{3.659326in}}{\pgfqpoint{2.868851in}{3.656827in}}{\pgfqpoint{2.868851in}{3.654223in}}%
\pgfpathcurveto{\pgfqpoint{2.868851in}{3.651618in}}{\pgfqpoint{2.869885in}{3.649120in}}{\pgfqpoint{2.871727in}{3.647278in}}%
\pgfpathcurveto{\pgfqpoint{2.873569in}{3.645437in}}{\pgfqpoint{2.876067in}{3.644402in}}{\pgfqpoint{2.878671in}{3.644402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972537in}{2.130829in}}%
\pgfpathcurveto{\pgfqpoint{1.975141in}{2.130829in}}{\pgfqpoint{1.977639in}{2.131864in}}{\pgfqpoint{1.979481in}{2.133705in}}%
\pgfpathcurveto{\pgfqpoint{1.981323in}{2.135547in}}{\pgfqpoint{1.982357in}{2.138045in}}{\pgfqpoint{1.982357in}{2.140650in}}%
\pgfpathcurveto{\pgfqpoint{1.982357in}{2.143254in}}{\pgfqpoint{1.981323in}{2.145752in}}{\pgfqpoint{1.979481in}{2.147594in}}%
\pgfpathcurveto{\pgfqpoint{1.977639in}{2.149436in}}{\pgfqpoint{1.975141in}{2.150471in}}{\pgfqpoint{1.972537in}{2.150471in}}%
\pgfpathcurveto{\pgfqpoint{1.969932in}{2.150471in}}{\pgfqpoint{1.967434in}{2.149436in}}{\pgfqpoint{1.965592in}{2.147594in}}%
\pgfpathcurveto{\pgfqpoint{1.963750in}{2.145752in}}{\pgfqpoint{1.962716in}{2.143254in}}{\pgfqpoint{1.962716in}{2.140650in}}%
\pgfpathcurveto{\pgfqpoint{1.962716in}{2.138045in}}{\pgfqpoint{1.963750in}{2.135547in}}{\pgfqpoint{1.965592in}{2.133705in}}%
\pgfpathcurveto{\pgfqpoint{1.967434in}{2.131864in}}{\pgfqpoint{1.969932in}{2.130829in}}{\pgfqpoint{1.972537in}{2.130829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988341in}{3.637095in}}%
\pgfpathcurveto{\pgfqpoint{2.990946in}{3.637095in}}{\pgfqpoint{2.993444in}{3.638130in}}{\pgfqpoint{2.995286in}{3.639971in}}%
\pgfpathcurveto{\pgfqpoint{2.997128in}{3.641813in}}{\pgfqpoint{2.998162in}{3.644311in}}{\pgfqpoint{2.998162in}{3.646916in}}%
\pgfpathcurveto{\pgfqpoint{2.998162in}{3.649520in}}{\pgfqpoint{2.997128in}{3.652019in}}{\pgfqpoint{2.995286in}{3.653860in}}%
\pgfpathcurveto{\pgfqpoint{2.993444in}{3.655702in}}{\pgfqpoint{2.990946in}{3.656737in}}{\pgfqpoint{2.988341in}{3.656737in}}%
\pgfpathcurveto{\pgfqpoint{2.985737in}{3.656737in}}{\pgfqpoint{2.983239in}{3.655702in}}{\pgfqpoint{2.981397in}{3.653860in}}%
\pgfpathcurveto{\pgfqpoint{2.979555in}{3.652019in}}{\pgfqpoint{2.978520in}{3.649520in}}{\pgfqpoint{2.978520in}{3.646916in}}%
\pgfpathcurveto{\pgfqpoint{2.978520in}{3.644311in}}{\pgfqpoint{2.979555in}{3.641813in}}{\pgfqpoint{2.981397in}{3.639971in}}%
\pgfpathcurveto{\pgfqpoint{2.983239in}{3.638130in}}{\pgfqpoint{2.985737in}{3.637095in}}{\pgfqpoint{2.988341in}{3.637095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252501in}{3.549926in}}%
\pgfpathcurveto{\pgfqpoint{3.255106in}{3.549926in}}{\pgfqpoint{3.257604in}{3.550961in}}{\pgfqpoint{3.259445in}{3.552802in}}%
\pgfpathcurveto{\pgfqpoint{3.261287in}{3.554644in}}{\pgfqpoint{3.262322in}{3.557142in}}{\pgfqpoint{3.262322in}{3.559747in}}%
\pgfpathcurveto{\pgfqpoint{3.262322in}{3.562351in}}{\pgfqpoint{3.261287in}{3.564850in}}{\pgfqpoint{3.259445in}{3.566691in}}%
\pgfpathcurveto{\pgfqpoint{3.257604in}{3.568533in}}{\pgfqpoint{3.255106in}{3.569568in}}{\pgfqpoint{3.252501in}{3.569568in}}%
\pgfpathcurveto{\pgfqpoint{3.249896in}{3.569568in}}{\pgfqpoint{3.247398in}{3.568533in}}{\pgfqpoint{3.245557in}{3.566691in}}%
\pgfpathcurveto{\pgfqpoint{3.243715in}{3.564850in}}{\pgfqpoint{3.242680in}{3.562351in}}{\pgfqpoint{3.242680in}{3.559747in}}%
\pgfpathcurveto{\pgfqpoint{3.242680in}{3.557142in}}{\pgfqpoint{3.243715in}{3.554644in}}{\pgfqpoint{3.245557in}{3.552802in}}%
\pgfpathcurveto{\pgfqpoint{3.247398in}{3.550961in}}{\pgfqpoint{3.249896in}{3.549926in}}{\pgfqpoint{3.252501in}{3.549926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252178in}{1.601960in}}%
\pgfpathcurveto{\pgfqpoint{2.254782in}{1.601960in}}{\pgfqpoint{2.257281in}{1.602995in}}{\pgfqpoint{2.259122in}{1.604836in}}%
\pgfpathcurveto{\pgfqpoint{2.260964in}{1.606678in}}{\pgfqpoint{2.261999in}{1.609176in}}{\pgfqpoint{2.261999in}{1.611781in}}%
\pgfpathcurveto{\pgfqpoint{2.261999in}{1.614385in}}{\pgfqpoint{2.260964in}{1.616884in}}{\pgfqpoint{2.259122in}{1.618725in}}%
\pgfpathcurveto{\pgfqpoint{2.257281in}{1.620567in}}{\pgfqpoint{2.254782in}{1.621602in}}{\pgfqpoint{2.252178in}{1.621602in}}%
\pgfpathcurveto{\pgfqpoint{2.249573in}{1.621602in}}{\pgfqpoint{2.247075in}{1.620567in}}{\pgfqpoint{2.245233in}{1.618725in}}%
\pgfpathcurveto{\pgfqpoint{2.243392in}{1.616884in}}{\pgfqpoint{2.242357in}{1.614385in}}{\pgfqpoint{2.242357in}{1.611781in}}%
\pgfpathcurveto{\pgfqpoint{2.242357in}{1.609176in}}{\pgfqpoint{2.243392in}{1.606678in}}{\pgfqpoint{2.245233in}{1.604836in}}%
\pgfpathcurveto{\pgfqpoint{2.247075in}{1.602995in}}{\pgfqpoint{2.249573in}{1.601960in}}{\pgfqpoint{2.252178in}{1.601960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351157in}{2.628733in}}%
\pgfpathcurveto{\pgfqpoint{2.353761in}{2.628733in}}{\pgfqpoint{2.356259in}{2.629767in}}{\pgfqpoint{2.358101in}{2.631609in}}%
\pgfpathcurveto{\pgfqpoint{2.359943in}{2.633451in}}{\pgfqpoint{2.360978in}{2.635949in}}{\pgfqpoint{2.360978in}{2.638554in}}%
\pgfpathcurveto{\pgfqpoint{2.360978in}{2.641158in}}{\pgfqpoint{2.359943in}{2.643656in}}{\pgfqpoint{2.358101in}{2.645498in}}%
\pgfpathcurveto{\pgfqpoint{2.356259in}{2.647340in}}{\pgfqpoint{2.353761in}{2.648374in}}{\pgfqpoint{2.351157in}{2.648374in}}%
\pgfpathcurveto{\pgfqpoint{2.348552in}{2.648374in}}{\pgfqpoint{2.346054in}{2.647340in}}{\pgfqpoint{2.344212in}{2.645498in}}%
\pgfpathcurveto{\pgfqpoint{2.342371in}{2.643656in}}{\pgfqpoint{2.341336in}{2.641158in}}{\pgfqpoint{2.341336in}{2.638554in}}%
\pgfpathcurveto{\pgfqpoint{2.341336in}{2.635949in}}{\pgfqpoint{2.342371in}{2.633451in}}{\pgfqpoint{2.344212in}{2.631609in}}%
\pgfpathcurveto{\pgfqpoint{2.346054in}{2.629767in}}{\pgfqpoint{2.348552in}{2.628733in}}{\pgfqpoint{2.351157in}{2.628733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020677in}{2.348127in}}%
\pgfpathcurveto{\pgfqpoint{2.023281in}{2.348127in}}{\pgfqpoint{2.025780in}{2.349162in}}{\pgfqpoint{2.027621in}{2.351004in}}%
\pgfpathcurveto{\pgfqpoint{2.029463in}{2.352845in}}{\pgfqpoint{2.030498in}{2.355343in}}{\pgfqpoint{2.030498in}{2.357948in}}%
\pgfpathcurveto{\pgfqpoint{2.030498in}{2.360553in}}{\pgfqpoint{2.029463in}{2.363051in}}{\pgfqpoint{2.027621in}{2.364892in}}%
\pgfpathcurveto{\pgfqpoint{2.025780in}{2.366734in}}{\pgfqpoint{2.023281in}{2.367769in}}{\pgfqpoint{2.020677in}{2.367769in}}%
\pgfpathcurveto{\pgfqpoint{2.018072in}{2.367769in}}{\pgfqpoint{2.015574in}{2.366734in}}{\pgfqpoint{2.013732in}{2.364892in}}%
\pgfpathcurveto{\pgfqpoint{2.011891in}{2.363051in}}{\pgfqpoint{2.010856in}{2.360553in}}{\pgfqpoint{2.010856in}{2.357948in}}%
\pgfpathcurveto{\pgfqpoint{2.010856in}{2.355343in}}{\pgfqpoint{2.011891in}{2.352845in}}{\pgfqpoint{2.013732in}{2.351004in}}%
\pgfpathcurveto{\pgfqpoint{2.015574in}{2.349162in}}{\pgfqpoint{2.018072in}{2.348127in}}{\pgfqpoint{2.020677in}{2.348127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747692in}{2.136166in}}%
\pgfpathcurveto{\pgfqpoint{1.750297in}{2.136166in}}{\pgfqpoint{1.752795in}{2.137201in}}{\pgfqpoint{1.754637in}{2.139043in}}%
\pgfpathcurveto{\pgfqpoint{1.756478in}{2.140884in}}{\pgfqpoint{1.757513in}{2.143382in}}{\pgfqpoint{1.757513in}{2.145987in}}%
\pgfpathcurveto{\pgfqpoint{1.757513in}{2.148592in}}{\pgfqpoint{1.756478in}{2.151090in}}{\pgfqpoint{1.754637in}{2.152931in}}%
\pgfpathcurveto{\pgfqpoint{1.752795in}{2.154773in}}{\pgfqpoint{1.750297in}{2.155808in}}{\pgfqpoint{1.747692in}{2.155808in}}%
\pgfpathcurveto{\pgfqpoint{1.745088in}{2.155808in}}{\pgfqpoint{1.742589in}{2.154773in}}{\pgfqpoint{1.740748in}{2.152931in}}%
\pgfpathcurveto{\pgfqpoint{1.738906in}{2.151090in}}{\pgfqpoint{1.737871in}{2.148592in}}{\pgfqpoint{1.737871in}{2.145987in}}%
\pgfpathcurveto{\pgfqpoint{1.737871in}{2.143382in}}{\pgfqpoint{1.738906in}{2.140884in}}{\pgfqpoint{1.740748in}{2.139043in}}%
\pgfpathcurveto{\pgfqpoint{1.742589in}{2.137201in}}{\pgfqpoint{1.745088in}{2.136166in}}{\pgfqpoint{1.747692in}{2.136166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140603in}{2.151468in}}%
\pgfpathcurveto{\pgfqpoint{2.143208in}{2.151468in}}{\pgfqpoint{2.145706in}{2.152503in}}{\pgfqpoint{2.147547in}{2.154345in}}%
\pgfpathcurveto{\pgfqpoint{2.149389in}{2.156186in}}{\pgfqpoint{2.150424in}{2.158684in}}{\pgfqpoint{2.150424in}{2.161289in}}%
\pgfpathcurveto{\pgfqpoint{2.150424in}{2.163894in}}{\pgfqpoint{2.149389in}{2.166392in}}{\pgfqpoint{2.147547in}{2.168233in}}%
\pgfpathcurveto{\pgfqpoint{2.145706in}{2.170075in}}{\pgfqpoint{2.143208in}{2.171110in}}{\pgfqpoint{2.140603in}{2.171110in}}%
\pgfpathcurveto{\pgfqpoint{2.137998in}{2.171110in}}{\pgfqpoint{2.135500in}{2.170075in}}{\pgfqpoint{2.133659in}{2.168233in}}%
\pgfpathcurveto{\pgfqpoint{2.131817in}{2.166392in}}{\pgfqpoint{2.130782in}{2.163894in}}{\pgfqpoint{2.130782in}{2.161289in}}%
\pgfpathcurveto{\pgfqpoint{2.130782in}{2.158684in}}{\pgfqpoint{2.131817in}{2.156186in}}{\pgfqpoint{2.133659in}{2.154345in}}%
\pgfpathcurveto{\pgfqpoint{2.135500in}{2.152503in}}{\pgfqpoint{2.137998in}{2.151468in}}{\pgfqpoint{2.140603in}{2.151468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253589in}{3.105380in}}%
\pgfpathcurveto{\pgfqpoint{2.256194in}{3.105380in}}{\pgfqpoint{2.258692in}{3.106415in}}{\pgfqpoint{2.260534in}{3.108257in}}%
\pgfpathcurveto{\pgfqpoint{2.262375in}{3.110098in}}{\pgfqpoint{2.263410in}{3.112596in}}{\pgfqpoint{2.263410in}{3.115201in}}%
\pgfpathcurveto{\pgfqpoint{2.263410in}{3.117806in}}{\pgfqpoint{2.262375in}{3.120304in}}{\pgfqpoint{2.260534in}{3.122145in}}%
\pgfpathcurveto{\pgfqpoint{2.258692in}{3.123987in}}{\pgfqpoint{2.256194in}{3.125022in}}{\pgfqpoint{2.253589in}{3.125022in}}%
\pgfpathcurveto{\pgfqpoint{2.250985in}{3.125022in}}{\pgfqpoint{2.248486in}{3.123987in}}{\pgfqpoint{2.246645in}{3.122145in}}%
\pgfpathcurveto{\pgfqpoint{2.244803in}{3.120304in}}{\pgfqpoint{2.243768in}{3.117806in}}{\pgfqpoint{2.243768in}{3.115201in}}%
\pgfpathcurveto{\pgfqpoint{2.243768in}{3.112596in}}{\pgfqpoint{2.244803in}{3.110098in}}{\pgfqpoint{2.246645in}{3.108257in}}%
\pgfpathcurveto{\pgfqpoint{2.248486in}{3.106415in}}{\pgfqpoint{2.250985in}{3.105380in}}{\pgfqpoint{2.253589in}{3.105380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199509in}{2.529688in}}%
\pgfpathcurveto{\pgfqpoint{2.202114in}{2.529688in}}{\pgfqpoint{2.204612in}{2.530723in}}{\pgfqpoint{2.206453in}{2.532565in}}%
\pgfpathcurveto{\pgfqpoint{2.208295in}{2.534406in}}{\pgfqpoint{2.209330in}{2.536905in}}{\pgfqpoint{2.209330in}{2.539509in}}%
\pgfpathcurveto{\pgfqpoint{2.209330in}{2.542114in}}{\pgfqpoint{2.208295in}{2.544612in}}{\pgfqpoint{2.206453in}{2.546454in}}%
\pgfpathcurveto{\pgfqpoint{2.204612in}{2.548295in}}{\pgfqpoint{2.202114in}{2.549330in}}{\pgfqpoint{2.199509in}{2.549330in}}%
\pgfpathcurveto{\pgfqpoint{2.196904in}{2.549330in}}{\pgfqpoint{2.194406in}{2.548295in}}{\pgfqpoint{2.192565in}{2.546454in}}%
\pgfpathcurveto{\pgfqpoint{2.190723in}{2.544612in}}{\pgfqpoint{2.189688in}{2.542114in}}{\pgfqpoint{2.189688in}{2.539509in}}%
\pgfpathcurveto{\pgfqpoint{2.189688in}{2.536905in}}{\pgfqpoint{2.190723in}{2.534406in}}{\pgfqpoint{2.192565in}{2.532565in}}%
\pgfpathcurveto{\pgfqpoint{2.194406in}{2.530723in}}{\pgfqpoint{2.196904in}{2.529688in}}{\pgfqpoint{2.199509in}{2.529688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627899in}{2.338772in}}%
\pgfpathcurveto{\pgfqpoint{4.630504in}{2.338772in}}{\pgfqpoint{4.633002in}{2.339806in}}{\pgfqpoint{4.634844in}{2.341648in}}%
\pgfpathcurveto{\pgfqpoint{4.636685in}{2.343490in}}{\pgfqpoint{4.637720in}{2.345988in}}{\pgfqpoint{4.637720in}{2.348593in}}%
\pgfpathcurveto{\pgfqpoint{4.637720in}{2.351197in}}{\pgfqpoint{4.636685in}{2.353695in}}{\pgfqpoint{4.634844in}{2.355537in}}%
\pgfpathcurveto{\pgfqpoint{4.633002in}{2.357379in}}{\pgfqpoint{4.630504in}{2.358414in}}{\pgfqpoint{4.627899in}{2.358414in}}%
\pgfpathcurveto{\pgfqpoint{4.625295in}{2.358414in}}{\pgfqpoint{4.622796in}{2.357379in}}{\pgfqpoint{4.620955in}{2.355537in}}%
\pgfpathcurveto{\pgfqpoint{4.619113in}{2.353695in}}{\pgfqpoint{4.618078in}{2.351197in}}{\pgfqpoint{4.618078in}{2.348593in}}%
\pgfpathcurveto{\pgfqpoint{4.618078in}{2.345988in}}{\pgfqpoint{4.619113in}{2.343490in}}{\pgfqpoint{4.620955in}{2.341648in}}%
\pgfpathcurveto{\pgfqpoint{4.622796in}{2.339806in}}{\pgfqpoint{4.625295in}{2.338772in}}{\pgfqpoint{4.627899in}{2.338772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977648in}{3.551445in}}%
\pgfpathcurveto{\pgfqpoint{2.980252in}{3.551445in}}{\pgfqpoint{2.982751in}{3.552480in}}{\pgfqpoint{2.984592in}{3.554321in}}%
\pgfpathcurveto{\pgfqpoint{2.986434in}{3.556163in}}{\pgfqpoint{2.987469in}{3.558661in}}{\pgfqpoint{2.987469in}{3.561266in}}%
\pgfpathcurveto{\pgfqpoint{2.987469in}{3.563870in}}{\pgfqpoint{2.986434in}{3.566369in}}{\pgfqpoint{2.984592in}{3.568210in}}%
\pgfpathcurveto{\pgfqpoint{2.982751in}{3.570052in}}{\pgfqpoint{2.980252in}{3.571087in}}{\pgfqpoint{2.977648in}{3.571087in}}%
\pgfpathcurveto{\pgfqpoint{2.975043in}{3.571087in}}{\pgfqpoint{2.972545in}{3.570052in}}{\pgfqpoint{2.970703in}{3.568210in}}%
\pgfpathcurveto{\pgfqpoint{2.968862in}{3.566369in}}{\pgfqpoint{2.967827in}{3.563870in}}{\pgfqpoint{2.967827in}{3.561266in}}%
\pgfpathcurveto{\pgfqpoint{2.967827in}{3.558661in}}{\pgfqpoint{2.968862in}{3.556163in}}{\pgfqpoint{2.970703in}{3.554321in}}%
\pgfpathcurveto{\pgfqpoint{2.972545in}{3.552480in}}{\pgfqpoint{2.975043in}{3.551445in}}{\pgfqpoint{2.977648in}{3.551445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509524in}{1.392085in}}%
\pgfpathcurveto{\pgfqpoint{1.512129in}{1.392085in}}{\pgfqpoint{1.514627in}{1.393120in}}{\pgfqpoint{1.516469in}{1.394962in}}%
\pgfpathcurveto{\pgfqpoint{1.518311in}{1.396804in}}{\pgfqpoint{1.519345in}{1.399302in}}{\pgfqpoint{1.519345in}{1.401906in}}%
\pgfpathcurveto{\pgfqpoint{1.519345in}{1.404511in}}{\pgfqpoint{1.518311in}{1.407009in}}{\pgfqpoint{1.516469in}{1.408851in}}%
\pgfpathcurveto{\pgfqpoint{1.514627in}{1.410693in}}{\pgfqpoint{1.512129in}{1.411727in}}{\pgfqpoint{1.509524in}{1.411727in}}%
\pgfpathcurveto{\pgfqpoint{1.506920in}{1.411727in}}{\pgfqpoint{1.504422in}{1.410693in}}{\pgfqpoint{1.502580in}{1.408851in}}%
\pgfpathcurveto{\pgfqpoint{1.500738in}{1.407009in}}{\pgfqpoint{1.499704in}{1.404511in}}{\pgfqpoint{1.499704in}{1.401906in}}%
\pgfpathcurveto{\pgfqpoint{1.499704in}{1.399302in}}{\pgfqpoint{1.500738in}{1.396804in}}{\pgfqpoint{1.502580in}{1.394962in}}%
\pgfpathcurveto{\pgfqpoint{1.504422in}{1.393120in}}{\pgfqpoint{1.506920in}{1.392085in}}{\pgfqpoint{1.509524in}{1.392085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604757in}{1.902395in}}%
\pgfpathcurveto{\pgfqpoint{3.607362in}{1.902395in}}{\pgfqpoint{3.609860in}{1.903429in}}{\pgfqpoint{3.611702in}{1.905271in}}%
\pgfpathcurveto{\pgfqpoint{3.613543in}{1.907113in}}{\pgfqpoint{3.614578in}{1.909611in}}{\pgfqpoint{3.614578in}{1.912215in}}%
\pgfpathcurveto{\pgfqpoint{3.614578in}{1.914820in}}{\pgfqpoint{3.613543in}{1.917318in}}{\pgfqpoint{3.611702in}{1.919160in}}%
\pgfpathcurveto{\pgfqpoint{3.609860in}{1.921002in}}{\pgfqpoint{3.607362in}{1.922036in}}{\pgfqpoint{3.604757in}{1.922036in}}%
\pgfpathcurveto{\pgfqpoint{3.602153in}{1.922036in}}{\pgfqpoint{3.599655in}{1.921002in}}{\pgfqpoint{3.597813in}{1.919160in}}%
\pgfpathcurveto{\pgfqpoint{3.595971in}{1.917318in}}{\pgfqpoint{3.594936in}{1.914820in}}{\pgfqpoint{3.594936in}{1.912215in}}%
\pgfpathcurveto{\pgfqpoint{3.594936in}{1.909611in}}{\pgfqpoint{3.595971in}{1.907113in}}{\pgfqpoint{3.597813in}{1.905271in}}%
\pgfpathcurveto{\pgfqpoint{3.599655in}{1.903429in}}{\pgfqpoint{3.602153in}{1.902395in}}{\pgfqpoint{3.604757in}{1.902395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487977in}{1.926746in}}%
\pgfpathcurveto{\pgfqpoint{4.490582in}{1.926746in}}{\pgfqpoint{4.493080in}{1.927780in}}{\pgfqpoint{4.494922in}{1.929622in}}%
\pgfpathcurveto{\pgfqpoint{4.496763in}{1.931464in}}{\pgfqpoint{4.497798in}{1.933962in}}{\pgfqpoint{4.497798in}{1.936566in}}%
\pgfpathcurveto{\pgfqpoint{4.497798in}{1.939171in}}{\pgfqpoint{4.496763in}{1.941669in}}{\pgfqpoint{4.494922in}{1.943511in}}%
\pgfpathcurveto{\pgfqpoint{4.493080in}{1.945353in}}{\pgfqpoint{4.490582in}{1.946387in}}{\pgfqpoint{4.487977in}{1.946387in}}%
\pgfpathcurveto{\pgfqpoint{4.485373in}{1.946387in}}{\pgfqpoint{4.482874in}{1.945353in}}{\pgfqpoint{4.481033in}{1.943511in}}%
\pgfpathcurveto{\pgfqpoint{4.479191in}{1.941669in}}{\pgfqpoint{4.478156in}{1.939171in}}{\pgfqpoint{4.478156in}{1.936566in}}%
\pgfpathcurveto{\pgfqpoint{4.478156in}{1.933962in}}{\pgfqpoint{4.479191in}{1.931464in}}{\pgfqpoint{4.481033in}{1.929622in}}%
\pgfpathcurveto{\pgfqpoint{4.482874in}{1.927780in}}{\pgfqpoint{4.485373in}{1.926746in}}{\pgfqpoint{4.487977in}{1.926746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671889in}{3.121874in}}%
\pgfpathcurveto{\pgfqpoint{3.674494in}{3.121874in}}{\pgfqpoint{3.676992in}{3.122909in}}{\pgfqpoint{3.678834in}{3.124750in}}%
\pgfpathcurveto{\pgfqpoint{3.680675in}{3.126592in}}{\pgfqpoint{3.681710in}{3.129090in}}{\pgfqpoint{3.681710in}{3.131695in}}%
\pgfpathcurveto{\pgfqpoint{3.681710in}{3.134299in}}{\pgfqpoint{3.680675in}{3.136797in}}{\pgfqpoint{3.678834in}{3.138639in}}%
\pgfpathcurveto{\pgfqpoint{3.676992in}{3.140481in}}{\pgfqpoint{3.674494in}{3.141516in}}{\pgfqpoint{3.671889in}{3.141516in}}%
\pgfpathcurveto{\pgfqpoint{3.669285in}{3.141516in}}{\pgfqpoint{3.666786in}{3.140481in}}{\pgfqpoint{3.664945in}{3.138639in}}%
\pgfpathcurveto{\pgfqpoint{3.663103in}{3.136797in}}{\pgfqpoint{3.662068in}{3.134299in}}{\pgfqpoint{3.662068in}{3.131695in}}%
\pgfpathcurveto{\pgfqpoint{3.662068in}{3.129090in}}{\pgfqpoint{3.663103in}{3.126592in}}{\pgfqpoint{3.664945in}{3.124750in}}%
\pgfpathcurveto{\pgfqpoint{3.666786in}{3.122909in}}{\pgfqpoint{3.669285in}{3.121874in}}{\pgfqpoint{3.671889in}{3.121874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322523in}{3.156258in}}%
\pgfpathcurveto{\pgfqpoint{2.325127in}{3.156258in}}{\pgfqpoint{2.327625in}{3.157293in}}{\pgfqpoint{2.329467in}{3.159134in}}%
\pgfpathcurveto{\pgfqpoint{2.331309in}{3.160976in}}{\pgfqpoint{2.332344in}{3.163474in}}{\pgfqpoint{2.332344in}{3.166079in}}%
\pgfpathcurveto{\pgfqpoint{2.332344in}{3.168683in}}{\pgfqpoint{2.331309in}{3.171182in}}{\pgfqpoint{2.329467in}{3.173023in}}%
\pgfpathcurveto{\pgfqpoint{2.327625in}{3.174865in}}{\pgfqpoint{2.325127in}{3.175900in}}{\pgfqpoint{2.322523in}{3.175900in}}%
\pgfpathcurveto{\pgfqpoint{2.319918in}{3.175900in}}{\pgfqpoint{2.317420in}{3.174865in}}{\pgfqpoint{2.315578in}{3.173023in}}%
\pgfpathcurveto{\pgfqpoint{2.313736in}{3.171182in}}{\pgfqpoint{2.312702in}{3.168683in}}{\pgfqpoint{2.312702in}{3.166079in}}%
\pgfpathcurveto{\pgfqpoint{2.312702in}{3.163474in}}{\pgfqpoint{2.313736in}{3.160976in}}{\pgfqpoint{2.315578in}{3.159134in}}%
\pgfpathcurveto{\pgfqpoint{2.317420in}{3.157293in}}{\pgfqpoint{2.319918in}{3.156258in}}{\pgfqpoint{2.322523in}{3.156258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519858in}{1.410009in}}%
\pgfpathcurveto{\pgfqpoint{1.522462in}{1.410009in}}{\pgfqpoint{1.524961in}{1.411044in}}{\pgfqpoint{1.526802in}{1.412885in}}%
\pgfpathcurveto{\pgfqpoint{1.528644in}{1.414727in}}{\pgfqpoint{1.529679in}{1.417225in}}{\pgfqpoint{1.529679in}{1.419830in}}%
\pgfpathcurveto{\pgfqpoint{1.529679in}{1.422434in}}{\pgfqpoint{1.528644in}{1.424933in}}{\pgfqpoint{1.526802in}{1.426774in}}%
\pgfpathcurveto{\pgfqpoint{1.524961in}{1.428616in}}{\pgfqpoint{1.522462in}{1.429651in}}{\pgfqpoint{1.519858in}{1.429651in}}%
\pgfpathcurveto{\pgfqpoint{1.517253in}{1.429651in}}{\pgfqpoint{1.514755in}{1.428616in}}{\pgfqpoint{1.512914in}{1.426774in}}%
\pgfpathcurveto{\pgfqpoint{1.511072in}{1.424933in}}{\pgfqpoint{1.510037in}{1.422434in}}{\pgfqpoint{1.510037in}{1.419830in}}%
\pgfpathcurveto{\pgfqpoint{1.510037in}{1.417225in}}{\pgfqpoint{1.511072in}{1.414727in}}{\pgfqpoint{1.512914in}{1.412885in}}%
\pgfpathcurveto{\pgfqpoint{1.514755in}{1.411044in}}{\pgfqpoint{1.517253in}{1.410009in}}{\pgfqpoint{1.519858in}{1.410009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763990in}{2.948532in}}%
\pgfpathcurveto{\pgfqpoint{2.766594in}{2.948532in}}{\pgfqpoint{2.769093in}{2.949566in}}{\pgfqpoint{2.770934in}{2.951408in}}%
\pgfpathcurveto{\pgfqpoint{2.772776in}{2.953250in}}{\pgfqpoint{2.773811in}{2.955748in}}{\pgfqpoint{2.773811in}{2.958352in}}%
\pgfpathcurveto{\pgfqpoint{2.773811in}{2.960957in}}{\pgfqpoint{2.772776in}{2.963455in}}{\pgfqpoint{2.770934in}{2.965297in}}%
\pgfpathcurveto{\pgfqpoint{2.769093in}{2.967139in}}{\pgfqpoint{2.766594in}{2.968173in}}{\pgfqpoint{2.763990in}{2.968173in}}%
\pgfpathcurveto{\pgfqpoint{2.761385in}{2.968173in}}{\pgfqpoint{2.758887in}{2.967139in}}{\pgfqpoint{2.757045in}{2.965297in}}%
\pgfpathcurveto{\pgfqpoint{2.755204in}{2.963455in}}{\pgfqpoint{2.754169in}{2.960957in}}{\pgfqpoint{2.754169in}{2.958352in}}%
\pgfpathcurveto{\pgfqpoint{2.754169in}{2.955748in}}{\pgfqpoint{2.755204in}{2.953250in}}{\pgfqpoint{2.757045in}{2.951408in}}%
\pgfpathcurveto{\pgfqpoint{2.758887in}{2.949566in}}{\pgfqpoint{2.761385in}{2.948532in}}{\pgfqpoint{2.763990in}{2.948532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082118in}{3.184876in}}%
\pgfpathcurveto{\pgfqpoint{4.084722in}{3.184876in}}{\pgfqpoint{4.087220in}{3.185911in}}{\pgfqpoint{4.089062in}{3.187752in}}%
\pgfpathcurveto{\pgfqpoint{4.090904in}{3.189594in}}{\pgfqpoint{4.091938in}{3.192092in}}{\pgfqpoint{4.091938in}{3.194697in}}%
\pgfpathcurveto{\pgfqpoint{4.091938in}{3.197301in}}{\pgfqpoint{4.090904in}{3.199800in}}{\pgfqpoint{4.089062in}{3.201641in}}%
\pgfpathcurveto{\pgfqpoint{4.087220in}{3.203483in}}{\pgfqpoint{4.084722in}{3.204518in}}{\pgfqpoint{4.082118in}{3.204518in}}%
\pgfpathcurveto{\pgfqpoint{4.079513in}{3.204518in}}{\pgfqpoint{4.077015in}{3.203483in}}{\pgfqpoint{4.075173in}{3.201641in}}%
\pgfpathcurveto{\pgfqpoint{4.073331in}{3.199800in}}{\pgfqpoint{4.072297in}{3.197301in}}{\pgfqpoint{4.072297in}{3.194697in}}%
\pgfpathcurveto{\pgfqpoint{4.072297in}{3.192092in}}{\pgfqpoint{4.073331in}{3.189594in}}{\pgfqpoint{4.075173in}{3.187752in}}%
\pgfpathcurveto{\pgfqpoint{4.077015in}{3.185911in}}{\pgfqpoint{4.079513in}{3.184876in}}{\pgfqpoint{4.082118in}{3.184876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933032in}{3.877496in}}%
\pgfpathcurveto{\pgfqpoint{2.935637in}{3.877496in}}{\pgfqpoint{2.938135in}{3.878531in}}{\pgfqpoint{2.939976in}{3.880372in}}%
\pgfpathcurveto{\pgfqpoint{2.941818in}{3.882214in}}{\pgfqpoint{2.942853in}{3.884712in}}{\pgfqpoint{2.942853in}{3.887317in}}%
\pgfpathcurveto{\pgfqpoint{2.942853in}{3.889921in}}{\pgfqpoint{2.941818in}{3.892419in}}{\pgfqpoint{2.939976in}{3.894261in}}%
\pgfpathcurveto{\pgfqpoint{2.938135in}{3.896103in}}{\pgfqpoint{2.935637in}{3.897138in}}{\pgfqpoint{2.933032in}{3.897138in}}%
\pgfpathcurveto{\pgfqpoint{2.930427in}{3.897138in}}{\pgfqpoint{2.927929in}{3.896103in}}{\pgfqpoint{2.926088in}{3.894261in}}%
\pgfpathcurveto{\pgfqpoint{2.924246in}{3.892419in}}{\pgfqpoint{2.923211in}{3.889921in}}{\pgfqpoint{2.923211in}{3.887317in}}%
\pgfpathcurveto{\pgfqpoint{2.923211in}{3.884712in}}{\pgfqpoint{2.924246in}{3.882214in}}{\pgfqpoint{2.926088in}{3.880372in}}%
\pgfpathcurveto{\pgfqpoint{2.927929in}{3.878531in}}{\pgfqpoint{2.930427in}{3.877496in}}{\pgfqpoint{2.933032in}{3.877496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629643in}{1.976499in}}%
\pgfpathcurveto{\pgfqpoint{1.632248in}{1.976499in}}{\pgfqpoint{1.634746in}{1.977534in}}{\pgfqpoint{1.636588in}{1.979375in}}%
\pgfpathcurveto{\pgfqpoint{1.638430in}{1.981217in}}{\pgfqpoint{1.639464in}{1.983715in}}{\pgfqpoint{1.639464in}{1.986320in}}%
\pgfpathcurveto{\pgfqpoint{1.639464in}{1.988924in}}{\pgfqpoint{1.638430in}{1.991422in}}{\pgfqpoint{1.636588in}{1.993264in}}%
\pgfpathcurveto{\pgfqpoint{1.634746in}{1.995106in}}{\pgfqpoint{1.632248in}{1.996141in}}{\pgfqpoint{1.629643in}{1.996141in}}%
\pgfpathcurveto{\pgfqpoint{1.627039in}{1.996141in}}{\pgfqpoint{1.624541in}{1.995106in}}{\pgfqpoint{1.622699in}{1.993264in}}%
\pgfpathcurveto{\pgfqpoint{1.620857in}{1.991422in}}{\pgfqpoint{1.619822in}{1.988924in}}{\pgfqpoint{1.619822in}{1.986320in}}%
\pgfpathcurveto{\pgfqpoint{1.619822in}{1.983715in}}{\pgfqpoint{1.620857in}{1.981217in}}{\pgfqpoint{1.622699in}{1.979375in}}%
\pgfpathcurveto{\pgfqpoint{1.624541in}{1.977534in}}{\pgfqpoint{1.627039in}{1.976499in}}{\pgfqpoint{1.629643in}{1.976499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597959in}{2.282175in}}%
\pgfpathcurveto{\pgfqpoint{4.600563in}{2.282175in}}{\pgfqpoint{4.603061in}{2.283209in}}{\pgfqpoint{4.604903in}{2.285051in}}%
\pgfpathcurveto{\pgfqpoint{4.606745in}{2.286893in}}{\pgfqpoint{4.607779in}{2.289391in}}{\pgfqpoint{4.607779in}{2.291996in}}%
\pgfpathcurveto{\pgfqpoint{4.607779in}{2.294600in}}{\pgfqpoint{4.606745in}{2.297098in}}{\pgfqpoint{4.604903in}{2.298940in}}%
\pgfpathcurveto{\pgfqpoint{4.603061in}{2.300782in}}{\pgfqpoint{4.600563in}{2.301816in}}{\pgfqpoint{4.597959in}{2.301816in}}%
\pgfpathcurveto{\pgfqpoint{4.595354in}{2.301816in}}{\pgfqpoint{4.592856in}{2.300782in}}{\pgfqpoint{4.591014in}{2.298940in}}%
\pgfpathcurveto{\pgfqpoint{4.589172in}{2.297098in}}{\pgfqpoint{4.588138in}{2.294600in}}{\pgfqpoint{4.588138in}{2.291996in}}%
\pgfpathcurveto{\pgfqpoint{4.588138in}{2.289391in}}{\pgfqpoint{4.589172in}{2.286893in}}{\pgfqpoint{4.591014in}{2.285051in}}%
\pgfpathcurveto{\pgfqpoint{4.592856in}{2.283209in}}{\pgfqpoint{4.595354in}{2.282175in}}{\pgfqpoint{4.597959in}{2.282175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889203in}{2.355105in}}%
\pgfpathcurveto{\pgfqpoint{1.891808in}{2.355105in}}{\pgfqpoint{1.894306in}{2.356140in}}{\pgfqpoint{1.896148in}{2.357982in}}%
\pgfpathcurveto{\pgfqpoint{1.897989in}{2.359823in}}{\pgfqpoint{1.899024in}{2.362321in}}{\pgfqpoint{1.899024in}{2.364926in}}%
\pgfpathcurveto{\pgfqpoint{1.899024in}{2.367531in}}{\pgfqpoint{1.897989in}{2.370029in}}{\pgfqpoint{1.896148in}{2.371870in}}%
\pgfpathcurveto{\pgfqpoint{1.894306in}{2.373712in}}{\pgfqpoint{1.891808in}{2.374747in}}{\pgfqpoint{1.889203in}{2.374747in}}%
\pgfpathcurveto{\pgfqpoint{1.886599in}{2.374747in}}{\pgfqpoint{1.884100in}{2.373712in}}{\pgfqpoint{1.882259in}{2.371870in}}%
\pgfpathcurveto{\pgfqpoint{1.880417in}{2.370029in}}{\pgfqpoint{1.879382in}{2.367531in}}{\pgfqpoint{1.879382in}{2.364926in}}%
\pgfpathcurveto{\pgfqpoint{1.879382in}{2.362321in}}{\pgfqpoint{1.880417in}{2.359823in}}{\pgfqpoint{1.882259in}{2.357982in}}%
\pgfpathcurveto{\pgfqpoint{1.884100in}{2.356140in}}{\pgfqpoint{1.886599in}{2.355105in}}{\pgfqpoint{1.889203in}{2.355105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423297in}{3.455851in}}%
\pgfpathcurveto{\pgfqpoint{1.425901in}{3.455851in}}{\pgfqpoint{1.428399in}{3.456886in}}{\pgfqpoint{1.430241in}{3.458728in}}%
\pgfpathcurveto{\pgfqpoint{1.432083in}{3.460569in}}{\pgfqpoint{1.433118in}{3.463068in}}{\pgfqpoint{1.433118in}{3.465672in}}%
\pgfpathcurveto{\pgfqpoint{1.433118in}{3.468277in}}{\pgfqpoint{1.432083in}{3.470775in}}{\pgfqpoint{1.430241in}{3.472617in}}%
\pgfpathcurveto{\pgfqpoint{1.428399in}{3.474458in}}{\pgfqpoint{1.425901in}{3.475493in}}{\pgfqpoint{1.423297in}{3.475493in}}%
\pgfpathcurveto{\pgfqpoint{1.420692in}{3.475493in}}{\pgfqpoint{1.418194in}{3.474458in}}{\pgfqpoint{1.416352in}{3.472617in}}%
\pgfpathcurveto{\pgfqpoint{1.414510in}{3.470775in}}{\pgfqpoint{1.413476in}{3.468277in}}{\pgfqpoint{1.413476in}{3.465672in}}%
\pgfpathcurveto{\pgfqpoint{1.413476in}{3.463068in}}{\pgfqpoint{1.414510in}{3.460569in}}{\pgfqpoint{1.416352in}{3.458728in}}%
\pgfpathcurveto{\pgfqpoint{1.418194in}{3.456886in}}{\pgfqpoint{1.420692in}{3.455851in}}{\pgfqpoint{1.423297in}{3.455851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786308in}{1.494141in}}%
\pgfpathcurveto{\pgfqpoint{1.788912in}{1.494141in}}{\pgfqpoint{1.791410in}{1.495176in}}{\pgfqpoint{1.793252in}{1.497017in}}%
\pgfpathcurveto{\pgfqpoint{1.795094in}{1.498859in}}{\pgfqpoint{1.796128in}{1.501357in}}{\pgfqpoint{1.796128in}{1.503962in}}%
\pgfpathcurveto{\pgfqpoint{1.796128in}{1.506566in}}{\pgfqpoint{1.795094in}{1.509065in}}{\pgfqpoint{1.793252in}{1.510906in}}%
\pgfpathcurveto{\pgfqpoint{1.791410in}{1.512748in}}{\pgfqpoint{1.788912in}{1.513783in}}{\pgfqpoint{1.786308in}{1.513783in}}%
\pgfpathcurveto{\pgfqpoint{1.783703in}{1.513783in}}{\pgfqpoint{1.781205in}{1.512748in}}{\pgfqpoint{1.779363in}{1.510906in}}%
\pgfpathcurveto{\pgfqpoint{1.777521in}{1.509065in}}{\pgfqpoint{1.776487in}{1.506566in}}{\pgfqpoint{1.776487in}{1.503962in}}%
\pgfpathcurveto{\pgfqpoint{1.776487in}{1.501357in}}{\pgfqpoint{1.777521in}{1.498859in}}{\pgfqpoint{1.779363in}{1.497017in}}%
\pgfpathcurveto{\pgfqpoint{1.781205in}{1.495176in}}{\pgfqpoint{1.783703in}{1.494141in}}{\pgfqpoint{1.786308in}{1.494141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648171in}{2.085867in}}%
\pgfpathcurveto{\pgfqpoint{3.650776in}{2.085867in}}{\pgfqpoint{3.653274in}{2.086902in}}{\pgfqpoint{3.655116in}{2.088744in}}%
\pgfpathcurveto{\pgfqpoint{3.656957in}{2.090586in}}{\pgfqpoint{3.657992in}{2.093084in}}{\pgfqpoint{3.657992in}{2.095688in}}%
\pgfpathcurveto{\pgfqpoint{3.657992in}{2.098293in}}{\pgfqpoint{3.656957in}{2.100791in}}{\pgfqpoint{3.655116in}{2.102633in}}%
\pgfpathcurveto{\pgfqpoint{3.653274in}{2.104475in}}{\pgfqpoint{3.650776in}{2.105509in}}{\pgfqpoint{3.648171in}{2.105509in}}%
\pgfpathcurveto{\pgfqpoint{3.645567in}{2.105509in}}{\pgfqpoint{3.643068in}{2.104475in}}{\pgfqpoint{3.641227in}{2.102633in}}%
\pgfpathcurveto{\pgfqpoint{3.639385in}{2.100791in}}{\pgfqpoint{3.638350in}{2.098293in}}{\pgfqpoint{3.638350in}{2.095688in}}%
\pgfpathcurveto{\pgfqpoint{3.638350in}{2.093084in}}{\pgfqpoint{3.639385in}{2.090586in}}{\pgfqpoint{3.641227in}{2.088744in}}%
\pgfpathcurveto{\pgfqpoint{3.643068in}{2.086902in}}{\pgfqpoint{3.645567in}{2.085867in}}{\pgfqpoint{3.648171in}{2.085867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163422in}{2.336119in}}%
\pgfpathcurveto{\pgfqpoint{4.166027in}{2.336119in}}{\pgfqpoint{4.168525in}{2.337154in}}{\pgfqpoint{4.170367in}{2.338996in}}%
\pgfpathcurveto{\pgfqpoint{4.172209in}{2.340837in}}{\pgfqpoint{4.173243in}{2.343336in}}{\pgfqpoint{4.173243in}{2.345940in}}%
\pgfpathcurveto{\pgfqpoint{4.173243in}{2.348545in}}{\pgfqpoint{4.172209in}{2.351043in}}{\pgfqpoint{4.170367in}{2.352885in}}%
\pgfpathcurveto{\pgfqpoint{4.168525in}{2.354726in}}{\pgfqpoint{4.166027in}{2.355761in}}{\pgfqpoint{4.163422in}{2.355761in}}%
\pgfpathcurveto{\pgfqpoint{4.160818in}{2.355761in}}{\pgfqpoint{4.158320in}{2.354726in}}{\pgfqpoint{4.156478in}{2.352885in}}%
\pgfpathcurveto{\pgfqpoint{4.154636in}{2.351043in}}{\pgfqpoint{4.153601in}{2.348545in}}{\pgfqpoint{4.153601in}{2.345940in}}%
\pgfpathcurveto{\pgfqpoint{4.153601in}{2.343336in}}{\pgfqpoint{4.154636in}{2.340837in}}{\pgfqpoint{4.156478in}{2.338996in}}%
\pgfpathcurveto{\pgfqpoint{4.158320in}{2.337154in}}{\pgfqpoint{4.160818in}{2.336119in}}{\pgfqpoint{4.163422in}{2.336119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907399in}{1.879372in}}%
\pgfpathcurveto{\pgfqpoint{1.910003in}{1.879372in}}{\pgfqpoint{1.912502in}{1.880407in}}{\pgfqpoint{1.914343in}{1.882249in}}%
\pgfpathcurveto{\pgfqpoint{1.916185in}{1.884090in}}{\pgfqpoint{1.917220in}{1.886589in}}{\pgfqpoint{1.917220in}{1.889193in}}%
\pgfpathcurveto{\pgfqpoint{1.917220in}{1.891798in}}{\pgfqpoint{1.916185in}{1.894296in}}{\pgfqpoint{1.914343in}{1.896138in}}%
\pgfpathcurveto{\pgfqpoint{1.912502in}{1.897979in}}{\pgfqpoint{1.910003in}{1.899014in}}{\pgfqpoint{1.907399in}{1.899014in}}%
\pgfpathcurveto{\pgfqpoint{1.904794in}{1.899014in}}{\pgfqpoint{1.902296in}{1.897979in}}{\pgfqpoint{1.900454in}{1.896138in}}%
\pgfpathcurveto{\pgfqpoint{1.898613in}{1.894296in}}{\pgfqpoint{1.897578in}{1.891798in}}{\pgfqpoint{1.897578in}{1.889193in}}%
\pgfpathcurveto{\pgfqpoint{1.897578in}{1.886589in}}{\pgfqpoint{1.898613in}{1.884090in}}{\pgfqpoint{1.900454in}{1.882249in}}%
\pgfpathcurveto{\pgfqpoint{1.902296in}{1.880407in}}{\pgfqpoint{1.904794in}{1.879372in}}{\pgfqpoint{1.907399in}{1.879372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610152in}{1.862541in}}%
\pgfpathcurveto{\pgfqpoint{3.612756in}{1.862541in}}{\pgfqpoint{3.615254in}{1.863575in}}{\pgfqpoint{3.617096in}{1.865417in}}%
\pgfpathcurveto{\pgfqpoint{3.618938in}{1.867259in}}{\pgfqpoint{3.619973in}{1.869757in}}{\pgfqpoint{3.619973in}{1.872362in}}%
\pgfpathcurveto{\pgfqpoint{3.619973in}{1.874966in}}{\pgfqpoint{3.618938in}{1.877464in}}{\pgfqpoint{3.617096in}{1.879306in}}%
\pgfpathcurveto{\pgfqpoint{3.615254in}{1.881148in}}{\pgfqpoint{3.612756in}{1.882182in}}{\pgfqpoint{3.610152in}{1.882182in}}%
\pgfpathcurveto{\pgfqpoint{3.607547in}{1.882182in}}{\pgfqpoint{3.605049in}{1.881148in}}{\pgfqpoint{3.603207in}{1.879306in}}%
\pgfpathcurveto{\pgfqpoint{3.601366in}{1.877464in}}{\pgfqpoint{3.600331in}{1.874966in}}{\pgfqpoint{3.600331in}{1.872362in}}%
\pgfpathcurveto{\pgfqpoint{3.600331in}{1.869757in}}{\pgfqpoint{3.601366in}{1.867259in}}{\pgfqpoint{3.603207in}{1.865417in}}%
\pgfpathcurveto{\pgfqpoint{3.605049in}{1.863575in}}{\pgfqpoint{3.607547in}{1.862541in}}{\pgfqpoint{3.610152in}{1.862541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937670in}{2.550453in}}%
\pgfpathcurveto{\pgfqpoint{1.940275in}{2.550453in}}{\pgfqpoint{1.942773in}{2.551487in}}{\pgfqpoint{1.944615in}{2.553329in}}%
\pgfpathcurveto{\pgfqpoint{1.946456in}{2.555171in}}{\pgfqpoint{1.947491in}{2.557669in}}{\pgfqpoint{1.947491in}{2.560273in}}%
\pgfpathcurveto{\pgfqpoint{1.947491in}{2.562878in}}{\pgfqpoint{1.946456in}{2.565376in}}{\pgfqpoint{1.944615in}{2.567218in}}%
\pgfpathcurveto{\pgfqpoint{1.942773in}{2.569060in}}{\pgfqpoint{1.940275in}{2.570094in}}{\pgfqpoint{1.937670in}{2.570094in}}%
\pgfpathcurveto{\pgfqpoint{1.935066in}{2.570094in}}{\pgfqpoint{1.932567in}{2.569060in}}{\pgfqpoint{1.930726in}{2.567218in}}%
\pgfpathcurveto{\pgfqpoint{1.928884in}{2.565376in}}{\pgfqpoint{1.927849in}{2.562878in}}{\pgfqpoint{1.927849in}{2.560273in}}%
\pgfpathcurveto{\pgfqpoint{1.927849in}{2.557669in}}{\pgfqpoint{1.928884in}{2.555171in}}{\pgfqpoint{1.930726in}{2.553329in}}%
\pgfpathcurveto{\pgfqpoint{1.932567in}{2.551487in}}{\pgfqpoint{1.935066in}{2.550453in}}{\pgfqpoint{1.937670in}{2.550453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932730in}{2.194459in}}%
\pgfpathcurveto{\pgfqpoint{3.935334in}{2.194459in}}{\pgfqpoint{3.937833in}{2.195494in}}{\pgfqpoint{3.939674in}{2.197335in}}%
\pgfpathcurveto{\pgfqpoint{3.941516in}{2.199177in}}{\pgfqpoint{3.942551in}{2.201675in}}{\pgfqpoint{3.942551in}{2.204280in}}%
\pgfpathcurveto{\pgfqpoint{3.942551in}{2.206884in}}{\pgfqpoint{3.941516in}{2.209383in}}{\pgfqpoint{3.939674in}{2.211224in}}%
\pgfpathcurveto{\pgfqpoint{3.937833in}{2.213066in}}{\pgfqpoint{3.935334in}{2.214101in}}{\pgfqpoint{3.932730in}{2.214101in}}%
\pgfpathcurveto{\pgfqpoint{3.930125in}{2.214101in}}{\pgfqpoint{3.927627in}{2.213066in}}{\pgfqpoint{3.925785in}{2.211224in}}%
\pgfpathcurveto{\pgfqpoint{3.923944in}{2.209383in}}{\pgfqpoint{3.922909in}{2.206884in}}{\pgfqpoint{3.922909in}{2.204280in}}%
\pgfpathcurveto{\pgfqpoint{3.922909in}{2.201675in}}{\pgfqpoint{3.923944in}{2.199177in}}{\pgfqpoint{3.925785in}{2.197335in}}%
\pgfpathcurveto{\pgfqpoint{3.927627in}{2.195494in}}{\pgfqpoint{3.930125in}{2.194459in}}{\pgfqpoint{3.932730in}{2.194459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596703in}{1.900904in}}%
\pgfpathcurveto{\pgfqpoint{1.599307in}{1.900904in}}{\pgfqpoint{1.601806in}{1.901939in}}{\pgfqpoint{1.603647in}{1.903780in}}%
\pgfpathcurveto{\pgfqpoint{1.605489in}{1.905622in}}{\pgfqpoint{1.606524in}{1.908120in}}{\pgfqpoint{1.606524in}{1.910725in}}%
\pgfpathcurveto{\pgfqpoint{1.606524in}{1.913329in}}{\pgfqpoint{1.605489in}{1.915827in}}{\pgfqpoint{1.603647in}{1.917669in}}%
\pgfpathcurveto{\pgfqpoint{1.601806in}{1.919511in}}{\pgfqpoint{1.599307in}{1.920546in}}{\pgfqpoint{1.596703in}{1.920546in}}%
\pgfpathcurveto{\pgfqpoint{1.594098in}{1.920546in}}{\pgfqpoint{1.591600in}{1.919511in}}{\pgfqpoint{1.589758in}{1.917669in}}%
\pgfpathcurveto{\pgfqpoint{1.587917in}{1.915827in}}{\pgfqpoint{1.586882in}{1.913329in}}{\pgfqpoint{1.586882in}{1.910725in}}%
\pgfpathcurveto{\pgfqpoint{1.586882in}{1.908120in}}{\pgfqpoint{1.587917in}{1.905622in}}{\pgfqpoint{1.589758in}{1.903780in}}%
\pgfpathcurveto{\pgfqpoint{1.591600in}{1.901939in}}{\pgfqpoint{1.594098in}{1.900904in}}{\pgfqpoint{1.596703in}{1.900904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538014in}{1.407498in}}%
\pgfpathcurveto{\pgfqpoint{3.540619in}{1.407498in}}{\pgfqpoint{3.543117in}{1.408532in}}{\pgfqpoint{3.544958in}{1.410374in}}%
\pgfpathcurveto{\pgfqpoint{3.546800in}{1.412216in}}{\pgfqpoint{3.547835in}{1.414714in}}{\pgfqpoint{3.547835in}{1.417319in}}%
\pgfpathcurveto{\pgfqpoint{3.547835in}{1.419923in}}{\pgfqpoint{3.546800in}{1.422421in}}{\pgfqpoint{3.544958in}{1.424263in}}%
\pgfpathcurveto{\pgfqpoint{3.543117in}{1.426105in}}{\pgfqpoint{3.540619in}{1.427140in}}{\pgfqpoint{3.538014in}{1.427140in}}%
\pgfpathcurveto{\pgfqpoint{3.535409in}{1.427140in}}{\pgfqpoint{3.532911in}{1.426105in}}{\pgfqpoint{3.531070in}{1.424263in}}%
\pgfpathcurveto{\pgfqpoint{3.529228in}{1.422421in}}{\pgfqpoint{3.528193in}{1.419923in}}{\pgfqpoint{3.528193in}{1.417319in}}%
\pgfpathcurveto{\pgfqpoint{3.528193in}{1.414714in}}{\pgfqpoint{3.529228in}{1.412216in}}{\pgfqpoint{3.531070in}{1.410374in}}%
\pgfpathcurveto{\pgfqpoint{3.532911in}{1.408532in}}{\pgfqpoint{3.535409in}{1.407498in}}{\pgfqpoint{3.538014in}{1.407498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752175in}{1.818615in}}%
\pgfpathcurveto{\pgfqpoint{1.754780in}{1.818615in}}{\pgfqpoint{1.757278in}{1.819649in}}{\pgfqpoint{1.759120in}{1.821491in}}%
\pgfpathcurveto{\pgfqpoint{1.760961in}{1.823333in}}{\pgfqpoint{1.761996in}{1.825831in}}{\pgfqpoint{1.761996in}{1.828435in}}%
\pgfpathcurveto{\pgfqpoint{1.761996in}{1.831040in}}{\pgfqpoint{1.760961in}{1.833538in}}{\pgfqpoint{1.759120in}{1.835380in}}%
\pgfpathcurveto{\pgfqpoint{1.757278in}{1.837222in}}{\pgfqpoint{1.754780in}{1.838256in}}{\pgfqpoint{1.752175in}{1.838256in}}%
\pgfpathcurveto{\pgfqpoint{1.749571in}{1.838256in}}{\pgfqpoint{1.747072in}{1.837222in}}{\pgfqpoint{1.745231in}{1.835380in}}%
\pgfpathcurveto{\pgfqpoint{1.743389in}{1.833538in}}{\pgfqpoint{1.742354in}{1.831040in}}{\pgfqpoint{1.742354in}{1.828435in}}%
\pgfpathcurveto{\pgfqpoint{1.742354in}{1.825831in}}{\pgfqpoint{1.743389in}{1.823333in}}{\pgfqpoint{1.745231in}{1.821491in}}%
\pgfpathcurveto{\pgfqpoint{1.747072in}{1.819649in}}{\pgfqpoint{1.749571in}{1.818615in}}{\pgfqpoint{1.752175in}{1.818615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769134in}{1.591030in}}%
\pgfpathcurveto{\pgfqpoint{1.771739in}{1.591030in}}{\pgfqpoint{1.774237in}{1.592065in}}{\pgfqpoint{1.776079in}{1.593907in}}%
\pgfpathcurveto{\pgfqpoint{1.777920in}{1.595748in}}{\pgfqpoint{1.778955in}{1.598247in}}{\pgfqpoint{1.778955in}{1.600851in}}%
\pgfpathcurveto{\pgfqpoint{1.778955in}{1.603456in}}{\pgfqpoint{1.777920in}{1.605954in}}{\pgfqpoint{1.776079in}{1.607796in}}%
\pgfpathcurveto{\pgfqpoint{1.774237in}{1.609637in}}{\pgfqpoint{1.771739in}{1.610672in}}{\pgfqpoint{1.769134in}{1.610672in}}%
\pgfpathcurveto{\pgfqpoint{1.766530in}{1.610672in}}{\pgfqpoint{1.764031in}{1.609637in}}{\pgfqpoint{1.762190in}{1.607796in}}%
\pgfpathcurveto{\pgfqpoint{1.760348in}{1.605954in}}{\pgfqpoint{1.759313in}{1.603456in}}{\pgfqpoint{1.759313in}{1.600851in}}%
\pgfpathcurveto{\pgfqpoint{1.759313in}{1.598247in}}{\pgfqpoint{1.760348in}{1.595748in}}{\pgfqpoint{1.762190in}{1.593907in}}%
\pgfpathcurveto{\pgfqpoint{1.764031in}{1.592065in}}{\pgfqpoint{1.766530in}{1.591030in}}{\pgfqpoint{1.769134in}{1.591030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967415in}{2.851323in}}%
\pgfpathcurveto{\pgfqpoint{2.970019in}{2.851323in}}{\pgfqpoint{2.972518in}{2.852358in}}{\pgfqpoint{2.974359in}{2.854200in}}%
\pgfpathcurveto{\pgfqpoint{2.976201in}{2.856041in}}{\pgfqpoint{2.977236in}{2.858540in}}{\pgfqpoint{2.977236in}{2.861144in}}%
\pgfpathcurveto{\pgfqpoint{2.977236in}{2.863749in}}{\pgfqpoint{2.976201in}{2.866247in}}{\pgfqpoint{2.974359in}{2.868088in}}%
\pgfpathcurveto{\pgfqpoint{2.972518in}{2.869930in}}{\pgfqpoint{2.970019in}{2.870965in}}{\pgfqpoint{2.967415in}{2.870965in}}%
\pgfpathcurveto{\pgfqpoint{2.964810in}{2.870965in}}{\pgfqpoint{2.962312in}{2.869930in}}{\pgfqpoint{2.960470in}{2.868088in}}%
\pgfpathcurveto{\pgfqpoint{2.958629in}{2.866247in}}{\pgfqpoint{2.957594in}{2.863749in}}{\pgfqpoint{2.957594in}{2.861144in}}%
\pgfpathcurveto{\pgfqpoint{2.957594in}{2.858540in}}{\pgfqpoint{2.958629in}{2.856041in}}{\pgfqpoint{2.960470in}{2.854200in}}%
\pgfpathcurveto{\pgfqpoint{2.962312in}{2.852358in}}{\pgfqpoint{2.964810in}{2.851323in}}{\pgfqpoint{2.967415in}{2.851323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061759in}{3.009437in}}%
\pgfpathcurveto{\pgfqpoint{3.064364in}{3.009437in}}{\pgfqpoint{3.066862in}{3.010472in}}{\pgfqpoint{3.068703in}{3.012314in}}%
\pgfpathcurveto{\pgfqpoint{3.070545in}{3.014155in}}{\pgfqpoint{3.071580in}{3.016653in}}{\pgfqpoint{3.071580in}{3.019258in}}%
\pgfpathcurveto{\pgfqpoint{3.071580in}{3.021863in}}{\pgfqpoint{3.070545in}{3.024361in}}{\pgfqpoint{3.068703in}{3.026202in}}%
\pgfpathcurveto{\pgfqpoint{3.066862in}{3.028044in}}{\pgfqpoint{3.064364in}{3.029079in}}{\pgfqpoint{3.061759in}{3.029079in}}%
\pgfpathcurveto{\pgfqpoint{3.059154in}{3.029079in}}{\pgfqpoint{3.056656in}{3.028044in}}{\pgfqpoint{3.054815in}{3.026202in}}%
\pgfpathcurveto{\pgfqpoint{3.052973in}{3.024361in}}{\pgfqpoint{3.051938in}{3.021863in}}{\pgfqpoint{3.051938in}{3.019258in}}%
\pgfpathcurveto{\pgfqpoint{3.051938in}{3.016653in}}{\pgfqpoint{3.052973in}{3.014155in}}{\pgfqpoint{3.054815in}{3.012314in}}%
\pgfpathcurveto{\pgfqpoint{3.056656in}{3.010472in}}{\pgfqpoint{3.059154in}{3.009437in}}{\pgfqpoint{3.061759in}{3.009437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595670in}{3.005222in}}%
\pgfpathcurveto{\pgfqpoint{2.598275in}{3.005222in}}{\pgfqpoint{2.600773in}{3.006256in}}{\pgfqpoint{2.602614in}{3.008098in}}%
\pgfpathcurveto{\pgfqpoint{2.604456in}{3.009940in}}{\pgfqpoint{2.605491in}{3.012438in}}{\pgfqpoint{2.605491in}{3.015043in}}%
\pgfpathcurveto{\pgfqpoint{2.605491in}{3.017647in}}{\pgfqpoint{2.604456in}{3.020145in}}{\pgfqpoint{2.602614in}{3.021987in}}%
\pgfpathcurveto{\pgfqpoint{2.600773in}{3.023829in}}{\pgfqpoint{2.598275in}{3.024863in}}{\pgfqpoint{2.595670in}{3.024863in}}%
\pgfpathcurveto{\pgfqpoint{2.593066in}{3.024863in}}{\pgfqpoint{2.590567in}{3.023829in}}{\pgfqpoint{2.588726in}{3.021987in}}%
\pgfpathcurveto{\pgfqpoint{2.586884in}{3.020145in}}{\pgfqpoint{2.585849in}{3.017647in}}{\pgfqpoint{2.585849in}{3.015043in}}%
\pgfpathcurveto{\pgfqpoint{2.585849in}{3.012438in}}{\pgfqpoint{2.586884in}{3.009940in}}{\pgfqpoint{2.588726in}{3.008098in}}%
\pgfpathcurveto{\pgfqpoint{2.590567in}{3.006256in}}{\pgfqpoint{2.593066in}{3.005222in}}{\pgfqpoint{2.595670in}{3.005222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909427in}{3.202894in}}%
\pgfpathcurveto{\pgfqpoint{1.912032in}{3.202894in}}{\pgfqpoint{1.914530in}{3.203929in}}{\pgfqpoint{1.916372in}{3.205771in}}%
\pgfpathcurveto{\pgfqpoint{1.918213in}{3.207612in}}{\pgfqpoint{1.919248in}{3.210111in}}{\pgfqpoint{1.919248in}{3.212715in}}%
\pgfpathcurveto{\pgfqpoint{1.919248in}{3.215320in}}{\pgfqpoint{1.918213in}{3.217818in}}{\pgfqpoint{1.916372in}{3.219660in}}%
\pgfpathcurveto{\pgfqpoint{1.914530in}{3.221501in}}{\pgfqpoint{1.912032in}{3.222536in}}{\pgfqpoint{1.909427in}{3.222536in}}%
\pgfpathcurveto{\pgfqpoint{1.906823in}{3.222536in}}{\pgfqpoint{1.904325in}{3.221501in}}{\pgfqpoint{1.902483in}{3.219660in}}%
\pgfpathcurveto{\pgfqpoint{1.900641in}{3.217818in}}{\pgfqpoint{1.899606in}{3.215320in}}{\pgfqpoint{1.899606in}{3.212715in}}%
\pgfpathcurveto{\pgfqpoint{1.899606in}{3.210111in}}{\pgfqpoint{1.900641in}{3.207612in}}{\pgfqpoint{1.902483in}{3.205771in}}%
\pgfpathcurveto{\pgfqpoint{1.904325in}{3.203929in}}{\pgfqpoint{1.906823in}{3.202894in}}{\pgfqpoint{1.909427in}{3.202894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791287in}{3.142856in}}%
\pgfpathcurveto{\pgfqpoint{2.793891in}{3.142856in}}{\pgfqpoint{2.796390in}{3.143890in}}{\pgfqpoint{2.798231in}{3.145732in}}%
\pgfpathcurveto{\pgfqpoint{2.800073in}{3.147574in}}{\pgfqpoint{2.801108in}{3.150072in}}{\pgfqpoint{2.801108in}{3.152677in}}%
\pgfpathcurveto{\pgfqpoint{2.801108in}{3.155281in}}{\pgfqpoint{2.800073in}{3.157779in}}{\pgfqpoint{2.798231in}{3.159621in}}%
\pgfpathcurveto{\pgfqpoint{2.796390in}{3.161463in}}{\pgfqpoint{2.793891in}{3.162497in}}{\pgfqpoint{2.791287in}{3.162497in}}%
\pgfpathcurveto{\pgfqpoint{2.788682in}{3.162497in}}{\pgfqpoint{2.786184in}{3.161463in}}{\pgfqpoint{2.784342in}{3.159621in}}%
\pgfpathcurveto{\pgfqpoint{2.782501in}{3.157779in}}{\pgfqpoint{2.781466in}{3.155281in}}{\pgfqpoint{2.781466in}{3.152677in}}%
\pgfpathcurveto{\pgfqpoint{2.781466in}{3.150072in}}{\pgfqpoint{2.782501in}{3.147574in}}{\pgfqpoint{2.784342in}{3.145732in}}%
\pgfpathcurveto{\pgfqpoint{2.786184in}{3.143890in}}{\pgfqpoint{2.788682in}{3.142856in}}{\pgfqpoint{2.791287in}{3.142856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648647in}{1.852419in}}%
\pgfpathcurveto{\pgfqpoint{3.651251in}{1.852419in}}{\pgfqpoint{3.653749in}{1.853454in}}{\pgfqpoint{3.655591in}{1.855295in}}%
\pgfpathcurveto{\pgfqpoint{3.657433in}{1.857137in}}{\pgfqpoint{3.658468in}{1.859635in}}{\pgfqpoint{3.658468in}{1.862240in}}%
\pgfpathcurveto{\pgfqpoint{3.658468in}{1.864844in}}{\pgfqpoint{3.657433in}{1.867342in}}{\pgfqpoint{3.655591in}{1.869184in}}%
\pgfpathcurveto{\pgfqpoint{3.653749in}{1.871026in}}{\pgfqpoint{3.651251in}{1.872061in}}{\pgfqpoint{3.648647in}{1.872061in}}%
\pgfpathcurveto{\pgfqpoint{3.646042in}{1.872061in}}{\pgfqpoint{3.643544in}{1.871026in}}{\pgfqpoint{3.641702in}{1.869184in}}%
\pgfpathcurveto{\pgfqpoint{3.639860in}{1.867342in}}{\pgfqpoint{3.638826in}{1.864844in}}{\pgfqpoint{3.638826in}{1.862240in}}%
\pgfpathcurveto{\pgfqpoint{3.638826in}{1.859635in}}{\pgfqpoint{3.639860in}{1.857137in}}{\pgfqpoint{3.641702in}{1.855295in}}%
\pgfpathcurveto{\pgfqpoint{3.643544in}{1.853454in}}{\pgfqpoint{3.646042in}{1.852419in}}{\pgfqpoint{3.648647in}{1.852419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409859in}{3.100358in}}%
\pgfpathcurveto{\pgfqpoint{1.412464in}{3.100358in}}{\pgfqpoint{1.414962in}{3.101393in}}{\pgfqpoint{1.416804in}{3.103234in}}%
\pgfpathcurveto{\pgfqpoint{1.418645in}{3.105076in}}{\pgfqpoint{1.419680in}{3.107574in}}{\pgfqpoint{1.419680in}{3.110179in}}%
\pgfpathcurveto{\pgfqpoint{1.419680in}{3.112783in}}{\pgfqpoint{1.418645in}{3.115282in}}{\pgfqpoint{1.416804in}{3.117123in}}%
\pgfpathcurveto{\pgfqpoint{1.414962in}{3.118965in}}{\pgfqpoint{1.412464in}{3.120000in}}{\pgfqpoint{1.409859in}{3.120000in}}%
\pgfpathcurveto{\pgfqpoint{1.407255in}{3.120000in}}{\pgfqpoint{1.404757in}{3.118965in}}{\pgfqpoint{1.402915in}{3.117123in}}%
\pgfpathcurveto{\pgfqpoint{1.401073in}{3.115282in}}{\pgfqpoint{1.400038in}{3.112783in}}{\pgfqpoint{1.400038in}{3.110179in}}%
\pgfpathcurveto{\pgfqpoint{1.400038in}{3.107574in}}{\pgfqpoint{1.401073in}{3.105076in}}{\pgfqpoint{1.402915in}{3.103234in}}%
\pgfpathcurveto{\pgfqpoint{1.404757in}{3.101393in}}{\pgfqpoint{1.407255in}{3.100358in}}{\pgfqpoint{1.409859in}{3.100358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119795in}{1.775458in}}%
\pgfpathcurveto{\pgfqpoint{4.122400in}{1.775458in}}{\pgfqpoint{4.124898in}{1.776493in}}{\pgfqpoint{4.126740in}{1.778335in}}%
\pgfpathcurveto{\pgfqpoint{4.128582in}{1.780176in}}{\pgfqpoint{4.129616in}{1.782674in}}{\pgfqpoint{4.129616in}{1.785279in}}%
\pgfpathcurveto{\pgfqpoint{4.129616in}{1.787884in}}{\pgfqpoint{4.128582in}{1.790382in}}{\pgfqpoint{4.126740in}{1.792223in}}%
\pgfpathcurveto{\pgfqpoint{4.124898in}{1.794065in}}{\pgfqpoint{4.122400in}{1.795100in}}{\pgfqpoint{4.119795in}{1.795100in}}%
\pgfpathcurveto{\pgfqpoint{4.117191in}{1.795100in}}{\pgfqpoint{4.114693in}{1.794065in}}{\pgfqpoint{4.112851in}{1.792223in}}%
\pgfpathcurveto{\pgfqpoint{4.111009in}{1.790382in}}{\pgfqpoint{4.109974in}{1.787884in}}{\pgfqpoint{4.109974in}{1.785279in}}%
\pgfpathcurveto{\pgfqpoint{4.109974in}{1.782674in}}{\pgfqpoint{4.111009in}{1.780176in}}{\pgfqpoint{4.112851in}{1.778335in}}%
\pgfpathcurveto{\pgfqpoint{4.114693in}{1.776493in}}{\pgfqpoint{4.117191in}{1.775458in}}{\pgfqpoint{4.119795in}{1.775458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982824in}{2.337314in}}%
\pgfpathcurveto{\pgfqpoint{2.985428in}{2.337314in}}{\pgfqpoint{2.987926in}{2.338349in}}{\pgfqpoint{2.989768in}{2.340190in}}%
\pgfpathcurveto{\pgfqpoint{2.991610in}{2.342032in}}{\pgfqpoint{2.992644in}{2.344530in}}{\pgfqpoint{2.992644in}{2.347135in}}%
\pgfpathcurveto{\pgfqpoint{2.992644in}{2.349739in}}{\pgfqpoint{2.991610in}{2.352238in}}{\pgfqpoint{2.989768in}{2.354079in}}%
\pgfpathcurveto{\pgfqpoint{2.987926in}{2.355921in}}{\pgfqpoint{2.985428in}{2.356956in}}{\pgfqpoint{2.982824in}{2.356956in}}%
\pgfpathcurveto{\pgfqpoint{2.980219in}{2.356956in}}{\pgfqpoint{2.977721in}{2.355921in}}{\pgfqpoint{2.975879in}{2.354079in}}%
\pgfpathcurveto{\pgfqpoint{2.974037in}{2.352238in}}{\pgfqpoint{2.973003in}{2.349739in}}{\pgfqpoint{2.973003in}{2.347135in}}%
\pgfpathcurveto{\pgfqpoint{2.973003in}{2.344530in}}{\pgfqpoint{2.974037in}{2.342032in}}{\pgfqpoint{2.975879in}{2.340190in}}%
\pgfpathcurveto{\pgfqpoint{2.977721in}{2.338349in}}{\pgfqpoint{2.980219in}{2.337314in}}{\pgfqpoint{2.982824in}{2.337314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768186in}{1.906924in}}%
\pgfpathcurveto{\pgfqpoint{3.770791in}{1.906924in}}{\pgfqpoint{3.773289in}{1.907959in}}{\pgfqpoint{3.775131in}{1.909801in}}%
\pgfpathcurveto{\pgfqpoint{3.776973in}{1.911643in}}{\pgfqpoint{3.778007in}{1.914141in}}{\pgfqpoint{3.778007in}{1.916745in}}%
\pgfpathcurveto{\pgfqpoint{3.778007in}{1.919350in}}{\pgfqpoint{3.776973in}{1.921848in}}{\pgfqpoint{3.775131in}{1.923690in}}%
\pgfpathcurveto{\pgfqpoint{3.773289in}{1.925531in}}{\pgfqpoint{3.770791in}{1.926566in}}{\pgfqpoint{3.768186in}{1.926566in}}%
\pgfpathcurveto{\pgfqpoint{3.765582in}{1.926566in}}{\pgfqpoint{3.763084in}{1.925531in}}{\pgfqpoint{3.761242in}{1.923690in}}%
\pgfpathcurveto{\pgfqpoint{3.759400in}{1.921848in}}{\pgfqpoint{3.758366in}{1.919350in}}{\pgfqpoint{3.758366in}{1.916745in}}%
\pgfpathcurveto{\pgfqpoint{3.758366in}{1.914141in}}{\pgfqpoint{3.759400in}{1.911643in}}{\pgfqpoint{3.761242in}{1.909801in}}%
\pgfpathcurveto{\pgfqpoint{3.763084in}{1.907959in}}{\pgfqpoint{3.765582in}{1.906924in}}{\pgfqpoint{3.768186in}{1.906924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583529in}{2.471235in}}%
\pgfpathcurveto{\pgfqpoint{1.586133in}{2.471235in}}{\pgfqpoint{1.588632in}{2.472270in}}{\pgfqpoint{1.590473in}{2.474111in}}%
\pgfpathcurveto{\pgfqpoint{1.592315in}{2.475953in}}{\pgfqpoint{1.593350in}{2.478451in}}{\pgfqpoint{1.593350in}{2.481056in}}%
\pgfpathcurveto{\pgfqpoint{1.593350in}{2.483660in}}{\pgfqpoint{1.592315in}{2.486159in}}{\pgfqpoint{1.590473in}{2.488000in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{2.489842in}}{\pgfqpoint{1.586133in}{2.490877in}}{\pgfqpoint{1.583529in}{2.490877in}}%
\pgfpathcurveto{\pgfqpoint{1.580924in}{2.490877in}}{\pgfqpoint{1.578426in}{2.489842in}}{\pgfqpoint{1.576584in}{2.488000in}}%
\pgfpathcurveto{\pgfqpoint{1.574743in}{2.486159in}}{\pgfqpoint{1.573708in}{2.483660in}}{\pgfqpoint{1.573708in}{2.481056in}}%
\pgfpathcurveto{\pgfqpoint{1.573708in}{2.478451in}}{\pgfqpoint{1.574743in}{2.475953in}}{\pgfqpoint{1.576584in}{2.474111in}}%
\pgfpathcurveto{\pgfqpoint{1.578426in}{2.472270in}}{\pgfqpoint{1.580924in}{2.471235in}}{\pgfqpoint{1.583529in}{2.471235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509814in}{1.387152in}}%
\pgfpathcurveto{\pgfqpoint{3.512419in}{1.387152in}}{\pgfqpoint{3.514917in}{1.388186in}}{\pgfqpoint{3.516759in}{1.390028in}}%
\pgfpathcurveto{\pgfqpoint{3.518600in}{1.391870in}}{\pgfqpoint{3.519635in}{1.394368in}}{\pgfqpoint{3.519635in}{1.396972in}}%
\pgfpathcurveto{\pgfqpoint{3.519635in}{1.399577in}}{\pgfqpoint{3.518600in}{1.402075in}}{\pgfqpoint{3.516759in}{1.403917in}}%
\pgfpathcurveto{\pgfqpoint{3.514917in}{1.405759in}}{\pgfqpoint{3.512419in}{1.406793in}}{\pgfqpoint{3.509814in}{1.406793in}}%
\pgfpathcurveto{\pgfqpoint{3.507210in}{1.406793in}}{\pgfqpoint{3.504711in}{1.405759in}}{\pgfqpoint{3.502870in}{1.403917in}}%
\pgfpathcurveto{\pgfqpoint{3.501028in}{1.402075in}}{\pgfqpoint{3.499993in}{1.399577in}}{\pgfqpoint{3.499993in}{1.396972in}}%
\pgfpathcurveto{\pgfqpoint{3.499993in}{1.394368in}}{\pgfqpoint{3.501028in}{1.391870in}}{\pgfqpoint{3.502870in}{1.390028in}}%
\pgfpathcurveto{\pgfqpoint{3.504711in}{1.388186in}}{\pgfqpoint{3.507210in}{1.387152in}}{\pgfqpoint{3.509814in}{1.387152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166452in}{2.887394in}}%
\pgfpathcurveto{\pgfqpoint{2.169057in}{2.887394in}}{\pgfqpoint{2.171555in}{2.888429in}}{\pgfqpoint{2.173396in}{2.890270in}}%
\pgfpathcurveto{\pgfqpoint{2.175238in}{2.892112in}}{\pgfqpoint{2.176273in}{2.894610in}}{\pgfqpoint{2.176273in}{2.897215in}}%
\pgfpathcurveto{\pgfqpoint{2.176273in}{2.899819in}}{\pgfqpoint{2.175238in}{2.902318in}}{\pgfqpoint{2.173396in}{2.904159in}}%
\pgfpathcurveto{\pgfqpoint{2.171555in}{2.906001in}}{\pgfqpoint{2.169057in}{2.907036in}}{\pgfqpoint{2.166452in}{2.907036in}}%
\pgfpathcurveto{\pgfqpoint{2.163847in}{2.907036in}}{\pgfqpoint{2.161349in}{2.906001in}}{\pgfqpoint{2.159508in}{2.904159in}}%
\pgfpathcurveto{\pgfqpoint{2.157666in}{2.902318in}}{\pgfqpoint{2.156631in}{2.899819in}}{\pgfqpoint{2.156631in}{2.897215in}}%
\pgfpathcurveto{\pgfqpoint{2.156631in}{2.894610in}}{\pgfqpoint{2.157666in}{2.892112in}}{\pgfqpoint{2.159508in}{2.890270in}}%
\pgfpathcurveto{\pgfqpoint{2.161349in}{2.888429in}}{\pgfqpoint{2.163847in}{2.887394in}}{\pgfqpoint{2.166452in}{2.887394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946998in}{3.047405in}}%
\pgfpathcurveto{\pgfqpoint{2.949603in}{3.047405in}}{\pgfqpoint{2.952101in}{3.048440in}}{\pgfqpoint{2.953943in}{3.050282in}}%
\pgfpathcurveto{\pgfqpoint{2.955785in}{3.052123in}}{\pgfqpoint{2.956819in}{3.054622in}}{\pgfqpoint{2.956819in}{3.057226in}}%
\pgfpathcurveto{\pgfqpoint{2.956819in}{3.059831in}}{\pgfqpoint{2.955785in}{3.062329in}}{\pgfqpoint{2.953943in}{3.064171in}}%
\pgfpathcurveto{\pgfqpoint{2.952101in}{3.066012in}}{\pgfqpoint{2.949603in}{3.067047in}}{\pgfqpoint{2.946998in}{3.067047in}}%
\pgfpathcurveto{\pgfqpoint{2.944394in}{3.067047in}}{\pgfqpoint{2.941896in}{3.066012in}}{\pgfqpoint{2.940054in}{3.064171in}}%
\pgfpathcurveto{\pgfqpoint{2.938212in}{3.062329in}}{\pgfqpoint{2.937177in}{3.059831in}}{\pgfqpoint{2.937177in}{3.057226in}}%
\pgfpathcurveto{\pgfqpoint{2.937177in}{3.054622in}}{\pgfqpoint{2.938212in}{3.052123in}}{\pgfqpoint{2.940054in}{3.050282in}}%
\pgfpathcurveto{\pgfqpoint{2.941896in}{3.048440in}}{\pgfqpoint{2.944394in}{3.047405in}}{\pgfqpoint{2.946998in}{3.047405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446118in}{2.721568in}}%
\pgfpathcurveto{\pgfqpoint{2.448723in}{2.721568in}}{\pgfqpoint{2.451221in}{2.722603in}}{\pgfqpoint{2.453063in}{2.724445in}}%
\pgfpathcurveto{\pgfqpoint{2.454905in}{2.726286in}}{\pgfqpoint{2.455939in}{2.728784in}}{\pgfqpoint{2.455939in}{2.731389in}}%
\pgfpathcurveto{\pgfqpoint{2.455939in}{2.733994in}}{\pgfqpoint{2.454905in}{2.736492in}}{\pgfqpoint{2.453063in}{2.738333in}}%
\pgfpathcurveto{\pgfqpoint{2.451221in}{2.740175in}}{\pgfqpoint{2.448723in}{2.741210in}}{\pgfqpoint{2.446118in}{2.741210in}}%
\pgfpathcurveto{\pgfqpoint{2.443514in}{2.741210in}}{\pgfqpoint{2.441016in}{2.740175in}}{\pgfqpoint{2.439174in}{2.738333in}}%
\pgfpathcurveto{\pgfqpoint{2.437332in}{2.736492in}}{\pgfqpoint{2.436297in}{2.733994in}}{\pgfqpoint{2.436297in}{2.731389in}}%
\pgfpathcurveto{\pgfqpoint{2.436297in}{2.728784in}}{\pgfqpoint{2.437332in}{2.726286in}}{\pgfqpoint{2.439174in}{2.724445in}}%
\pgfpathcurveto{\pgfqpoint{2.441016in}{2.722603in}}{\pgfqpoint{2.443514in}{2.721568in}}{\pgfqpoint{2.446118in}{2.721568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794509in}{1.457425in}}%
\pgfpathcurveto{\pgfqpoint{2.797113in}{1.457425in}}{\pgfqpoint{2.799611in}{1.458459in}}{\pgfqpoint{2.801453in}{1.460301in}}%
\pgfpathcurveto{\pgfqpoint{2.803295in}{1.462143in}}{\pgfqpoint{2.804330in}{1.464641in}}{\pgfqpoint{2.804330in}{1.467245in}}%
\pgfpathcurveto{\pgfqpoint{2.804330in}{1.469850in}}{\pgfqpoint{2.803295in}{1.472348in}}{\pgfqpoint{2.801453in}{1.474190in}}%
\pgfpathcurveto{\pgfqpoint{2.799611in}{1.476032in}}{\pgfqpoint{2.797113in}{1.477066in}}{\pgfqpoint{2.794509in}{1.477066in}}%
\pgfpathcurveto{\pgfqpoint{2.791904in}{1.477066in}}{\pgfqpoint{2.789406in}{1.476032in}}{\pgfqpoint{2.787564in}{1.474190in}}%
\pgfpathcurveto{\pgfqpoint{2.785723in}{1.472348in}}{\pgfqpoint{2.784688in}{1.469850in}}{\pgfqpoint{2.784688in}{1.467245in}}%
\pgfpathcurveto{\pgfqpoint{2.784688in}{1.464641in}}{\pgfqpoint{2.785723in}{1.462143in}}{\pgfqpoint{2.787564in}{1.460301in}}%
\pgfpathcurveto{\pgfqpoint{2.789406in}{1.458459in}}{\pgfqpoint{2.791904in}{1.457425in}}{\pgfqpoint{2.794509in}{1.457425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750253in}{2.241837in}}%
\pgfpathcurveto{\pgfqpoint{1.752858in}{2.241837in}}{\pgfqpoint{1.755356in}{2.242871in}}{\pgfqpoint{1.757198in}{2.244713in}}%
\pgfpathcurveto{\pgfqpoint{1.759039in}{2.246555in}}{\pgfqpoint{1.760074in}{2.249053in}}{\pgfqpoint{1.760074in}{2.251657in}}%
\pgfpathcurveto{\pgfqpoint{1.760074in}{2.254262in}}{\pgfqpoint{1.759039in}{2.256760in}}{\pgfqpoint{1.757198in}{2.258602in}}%
\pgfpathcurveto{\pgfqpoint{1.755356in}{2.260444in}}{\pgfqpoint{1.752858in}{2.261478in}}{\pgfqpoint{1.750253in}{2.261478in}}%
\pgfpathcurveto{\pgfqpoint{1.747649in}{2.261478in}}{\pgfqpoint{1.745150in}{2.260444in}}{\pgfqpoint{1.743309in}{2.258602in}}%
\pgfpathcurveto{\pgfqpoint{1.741467in}{2.256760in}}{\pgfqpoint{1.740432in}{2.254262in}}{\pgfqpoint{1.740432in}{2.251657in}}%
\pgfpathcurveto{\pgfqpoint{1.740432in}{2.249053in}}{\pgfqpoint{1.741467in}{2.246555in}}{\pgfqpoint{1.743309in}{2.244713in}}%
\pgfpathcurveto{\pgfqpoint{1.745150in}{2.242871in}}{\pgfqpoint{1.747649in}{2.241837in}}{\pgfqpoint{1.750253in}{2.241837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386968in}{3.724458in}}%
\pgfpathcurveto{\pgfqpoint{3.389573in}{3.724458in}}{\pgfqpoint{3.392071in}{3.725492in}}{\pgfqpoint{3.393913in}{3.727334in}}%
\pgfpathcurveto{\pgfqpoint{3.395755in}{3.729176in}}{\pgfqpoint{3.396789in}{3.731674in}}{\pgfqpoint{3.396789in}{3.734279in}}%
\pgfpathcurveto{\pgfqpoint{3.396789in}{3.736883in}}{\pgfqpoint{3.395755in}{3.739381in}}{\pgfqpoint{3.393913in}{3.741223in}}%
\pgfpathcurveto{\pgfqpoint{3.392071in}{3.743065in}}{\pgfqpoint{3.389573in}{3.744099in}}{\pgfqpoint{3.386968in}{3.744099in}}%
\pgfpathcurveto{\pgfqpoint{3.384364in}{3.744099in}}{\pgfqpoint{3.381866in}{3.743065in}}{\pgfqpoint{3.380024in}{3.741223in}}%
\pgfpathcurveto{\pgfqpoint{3.378182in}{3.739381in}}{\pgfqpoint{3.377148in}{3.736883in}}{\pgfqpoint{3.377148in}{3.734279in}}%
\pgfpathcurveto{\pgfqpoint{3.377148in}{3.731674in}}{\pgfqpoint{3.378182in}{3.729176in}}{\pgfqpoint{3.380024in}{3.727334in}}%
\pgfpathcurveto{\pgfqpoint{3.381866in}{3.725492in}}{\pgfqpoint{3.384364in}{3.724458in}}{\pgfqpoint{3.386968in}{3.724458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532943in}{3.007625in}}%
\pgfpathcurveto{\pgfqpoint{3.535548in}{3.007625in}}{\pgfqpoint{3.538046in}{3.008659in}}{\pgfqpoint{3.539888in}{3.010501in}}%
\pgfpathcurveto{\pgfqpoint{3.541730in}{3.012343in}}{\pgfqpoint{3.542764in}{3.014841in}}{\pgfqpoint{3.542764in}{3.017446in}}%
\pgfpathcurveto{\pgfqpoint{3.542764in}{3.020050in}}{\pgfqpoint{3.541730in}{3.022548in}}{\pgfqpoint{3.539888in}{3.024390in}}%
\pgfpathcurveto{\pgfqpoint{3.538046in}{3.026232in}}{\pgfqpoint{3.535548in}{3.027267in}}{\pgfqpoint{3.532943in}{3.027267in}}%
\pgfpathcurveto{\pgfqpoint{3.530339in}{3.027267in}}{\pgfqpoint{3.527841in}{3.026232in}}{\pgfqpoint{3.525999in}{3.024390in}}%
\pgfpathcurveto{\pgfqpoint{3.524157in}{3.022548in}}{\pgfqpoint{3.523123in}{3.020050in}}{\pgfqpoint{3.523123in}{3.017446in}}%
\pgfpathcurveto{\pgfqpoint{3.523123in}{3.014841in}}{\pgfqpoint{3.524157in}{3.012343in}}{\pgfqpoint{3.525999in}{3.010501in}}%
\pgfpathcurveto{\pgfqpoint{3.527841in}{3.008659in}}{\pgfqpoint{3.530339in}{3.007625in}}{\pgfqpoint{3.532943in}{3.007625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783995in}{1.450940in}}%
\pgfpathcurveto{\pgfqpoint{1.786600in}{1.450940in}}{\pgfqpoint{1.789098in}{1.451975in}}{\pgfqpoint{1.790940in}{1.453816in}}%
\pgfpathcurveto{\pgfqpoint{1.792781in}{1.455658in}}{\pgfqpoint{1.793816in}{1.458156in}}{\pgfqpoint{1.793816in}{1.460761in}}%
\pgfpathcurveto{\pgfqpoint{1.793816in}{1.463365in}}{\pgfqpoint{1.792781in}{1.465864in}}{\pgfqpoint{1.790940in}{1.467705in}}%
\pgfpathcurveto{\pgfqpoint{1.789098in}{1.469547in}}{\pgfqpoint{1.786600in}{1.470582in}}{\pgfqpoint{1.783995in}{1.470582in}}%
\pgfpathcurveto{\pgfqpoint{1.781391in}{1.470582in}}{\pgfqpoint{1.778892in}{1.469547in}}{\pgfqpoint{1.777051in}{1.467705in}}%
\pgfpathcurveto{\pgfqpoint{1.775209in}{1.465864in}}{\pgfqpoint{1.774174in}{1.463365in}}{\pgfqpoint{1.774174in}{1.460761in}}%
\pgfpathcurveto{\pgfqpoint{1.774174in}{1.458156in}}{\pgfqpoint{1.775209in}{1.455658in}}{\pgfqpoint{1.777051in}{1.453816in}}%
\pgfpathcurveto{\pgfqpoint{1.778892in}{1.451975in}}{\pgfqpoint{1.781391in}{1.450940in}}{\pgfqpoint{1.783995in}{1.450940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924370in}{1.752387in}}%
\pgfpathcurveto{\pgfqpoint{3.926975in}{1.752387in}}{\pgfqpoint{3.929473in}{1.753422in}}{\pgfqpoint{3.931315in}{1.755264in}}%
\pgfpathcurveto{\pgfqpoint{3.933156in}{1.757106in}}{\pgfqpoint{3.934191in}{1.759604in}}{\pgfqpoint{3.934191in}{1.762208in}}%
\pgfpathcurveto{\pgfqpoint{3.934191in}{1.764813in}}{\pgfqpoint{3.933156in}{1.767311in}}{\pgfqpoint{3.931315in}{1.769153in}}%
\pgfpathcurveto{\pgfqpoint{3.929473in}{1.770994in}}{\pgfqpoint{3.926975in}{1.772029in}}{\pgfqpoint{3.924370in}{1.772029in}}%
\pgfpathcurveto{\pgfqpoint{3.921766in}{1.772029in}}{\pgfqpoint{3.919267in}{1.770994in}}{\pgfqpoint{3.917426in}{1.769153in}}%
\pgfpathcurveto{\pgfqpoint{3.915584in}{1.767311in}}{\pgfqpoint{3.914549in}{1.764813in}}{\pgfqpoint{3.914549in}{1.762208in}}%
\pgfpathcurveto{\pgfqpoint{3.914549in}{1.759604in}}{\pgfqpoint{3.915584in}{1.757106in}}{\pgfqpoint{3.917426in}{1.755264in}}%
\pgfpathcurveto{\pgfqpoint{3.919267in}{1.753422in}}{\pgfqpoint{3.921766in}{1.752387in}}{\pgfqpoint{3.924370in}{1.752387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682531in}{1.610609in}}%
\pgfpathcurveto{\pgfqpoint{1.685136in}{1.610609in}}{\pgfqpoint{1.687634in}{1.611644in}}{\pgfqpoint{1.689476in}{1.613486in}}%
\pgfpathcurveto{\pgfqpoint{1.691317in}{1.615327in}}{\pgfqpoint{1.692352in}{1.617826in}}{\pgfqpoint{1.692352in}{1.620430in}}%
\pgfpathcurveto{\pgfqpoint{1.692352in}{1.623035in}}{\pgfqpoint{1.691317in}{1.625533in}}{\pgfqpoint{1.689476in}{1.627375in}}%
\pgfpathcurveto{\pgfqpoint{1.687634in}{1.629216in}}{\pgfqpoint{1.685136in}{1.630251in}}{\pgfqpoint{1.682531in}{1.630251in}}%
\pgfpathcurveto{\pgfqpoint{1.679927in}{1.630251in}}{\pgfqpoint{1.677428in}{1.629216in}}{\pgfqpoint{1.675587in}{1.627375in}}%
\pgfpathcurveto{\pgfqpoint{1.673745in}{1.625533in}}{\pgfqpoint{1.672710in}{1.623035in}}{\pgfqpoint{1.672710in}{1.620430in}}%
\pgfpathcurveto{\pgfqpoint{1.672710in}{1.617826in}}{\pgfqpoint{1.673745in}{1.615327in}}{\pgfqpoint{1.675587in}{1.613486in}}%
\pgfpathcurveto{\pgfqpoint{1.677428in}{1.611644in}}{\pgfqpoint{1.679927in}{1.610609in}}{\pgfqpoint{1.682531in}{1.610609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241593in}{3.932041in}}%
\pgfpathcurveto{\pgfqpoint{3.244197in}{3.932041in}}{\pgfqpoint{3.246695in}{3.933076in}}{\pgfqpoint{3.248537in}{3.934918in}}%
\pgfpathcurveto{\pgfqpoint{3.250379in}{3.936759in}}{\pgfqpoint{3.251414in}{3.939258in}}{\pgfqpoint{3.251414in}{3.941862in}}%
\pgfpathcurveto{\pgfqpoint{3.251414in}{3.944467in}}{\pgfqpoint{3.250379in}{3.946965in}}{\pgfqpoint{3.248537in}{3.948807in}}%
\pgfpathcurveto{\pgfqpoint{3.246695in}{3.950648in}}{\pgfqpoint{3.244197in}{3.951683in}}{\pgfqpoint{3.241593in}{3.951683in}}%
\pgfpathcurveto{\pgfqpoint{3.238988in}{3.951683in}}{\pgfqpoint{3.236490in}{3.950648in}}{\pgfqpoint{3.234648in}{3.948807in}}%
\pgfpathcurveto{\pgfqpoint{3.232807in}{3.946965in}}{\pgfqpoint{3.231772in}{3.944467in}}{\pgfqpoint{3.231772in}{3.941862in}}%
\pgfpathcurveto{\pgfqpoint{3.231772in}{3.939258in}}{\pgfqpoint{3.232807in}{3.936759in}}{\pgfqpoint{3.234648in}{3.934918in}}%
\pgfpathcurveto{\pgfqpoint{3.236490in}{3.933076in}}{\pgfqpoint{3.238988in}{3.932041in}}{\pgfqpoint{3.241593in}{3.932041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209781in}{2.054673in}}%
\pgfpathcurveto{\pgfqpoint{3.212386in}{2.054673in}}{\pgfqpoint{3.214884in}{2.055708in}}{\pgfqpoint{3.216726in}{2.057549in}}%
\pgfpathcurveto{\pgfqpoint{3.218567in}{2.059391in}}{\pgfqpoint{3.219602in}{2.061889in}}{\pgfqpoint{3.219602in}{2.064494in}}%
\pgfpathcurveto{\pgfqpoint{3.219602in}{2.067098in}}{\pgfqpoint{3.218567in}{2.069596in}}{\pgfqpoint{3.216726in}{2.071438in}}%
\pgfpathcurveto{\pgfqpoint{3.214884in}{2.073280in}}{\pgfqpoint{3.212386in}{2.074315in}}{\pgfqpoint{3.209781in}{2.074315in}}%
\pgfpathcurveto{\pgfqpoint{3.207177in}{2.074315in}}{\pgfqpoint{3.204678in}{2.073280in}}{\pgfqpoint{3.202837in}{2.071438in}}%
\pgfpathcurveto{\pgfqpoint{3.200995in}{2.069596in}}{\pgfqpoint{3.199960in}{2.067098in}}{\pgfqpoint{3.199960in}{2.064494in}}%
\pgfpathcurveto{\pgfqpoint{3.199960in}{2.061889in}}{\pgfqpoint{3.200995in}{2.059391in}}{\pgfqpoint{3.202837in}{2.057549in}}%
\pgfpathcurveto{\pgfqpoint{3.204678in}{2.055708in}}{\pgfqpoint{3.207177in}{2.054673in}}{\pgfqpoint{3.209781in}{2.054673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044006in}{2.871385in}}%
\pgfpathcurveto{\pgfqpoint{2.046610in}{2.871385in}}{\pgfqpoint{2.049109in}{2.872420in}}{\pgfqpoint{2.050950in}{2.874262in}}%
\pgfpathcurveto{\pgfqpoint{2.052792in}{2.876103in}}{\pgfqpoint{2.053827in}{2.878601in}}{\pgfqpoint{2.053827in}{2.881206in}}%
\pgfpathcurveto{\pgfqpoint{2.053827in}{2.883811in}}{\pgfqpoint{2.052792in}{2.886309in}}{\pgfqpoint{2.050950in}{2.888150in}}%
\pgfpathcurveto{\pgfqpoint{2.049109in}{2.889992in}}{\pgfqpoint{2.046610in}{2.891027in}}{\pgfqpoint{2.044006in}{2.891027in}}%
\pgfpathcurveto{\pgfqpoint{2.041401in}{2.891027in}}{\pgfqpoint{2.038903in}{2.889992in}}{\pgfqpoint{2.037061in}{2.888150in}}%
\pgfpathcurveto{\pgfqpoint{2.035220in}{2.886309in}}{\pgfqpoint{2.034185in}{2.883811in}}{\pgfqpoint{2.034185in}{2.881206in}}%
\pgfpathcurveto{\pgfqpoint{2.034185in}{2.878601in}}{\pgfqpoint{2.035220in}{2.876103in}}{\pgfqpoint{2.037061in}{2.874262in}}%
\pgfpathcurveto{\pgfqpoint{2.038903in}{2.872420in}}{\pgfqpoint{2.041401in}{2.871385in}}{\pgfqpoint{2.044006in}{2.871385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458891in}{1.507965in}}%
\pgfpathcurveto{\pgfqpoint{3.461495in}{1.507965in}}{\pgfqpoint{3.463993in}{1.509000in}}{\pgfqpoint{3.465835in}{1.510841in}}%
\pgfpathcurveto{\pgfqpoint{3.467677in}{1.512683in}}{\pgfqpoint{3.468711in}{1.515181in}}{\pgfqpoint{3.468711in}{1.517786in}}%
\pgfpathcurveto{\pgfqpoint{3.468711in}{1.520390in}}{\pgfqpoint{3.467677in}{1.522888in}}{\pgfqpoint{3.465835in}{1.524730in}}%
\pgfpathcurveto{\pgfqpoint{3.463993in}{1.526572in}}{\pgfqpoint{3.461495in}{1.527607in}}{\pgfqpoint{3.458891in}{1.527607in}}%
\pgfpathcurveto{\pgfqpoint{3.456286in}{1.527607in}}{\pgfqpoint{3.453788in}{1.526572in}}{\pgfqpoint{3.451946in}{1.524730in}}%
\pgfpathcurveto{\pgfqpoint{3.450104in}{1.522888in}}{\pgfqpoint{3.449070in}{1.520390in}}{\pgfqpoint{3.449070in}{1.517786in}}%
\pgfpathcurveto{\pgfqpoint{3.449070in}{1.515181in}}{\pgfqpoint{3.450104in}{1.512683in}}{\pgfqpoint{3.451946in}{1.510841in}}%
\pgfpathcurveto{\pgfqpoint{3.453788in}{1.509000in}}{\pgfqpoint{3.456286in}{1.507965in}}{\pgfqpoint{3.458891in}{1.507965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820689in}{1.495603in}}%
\pgfpathcurveto{\pgfqpoint{1.823294in}{1.495603in}}{\pgfqpoint{1.825792in}{1.496638in}}{\pgfqpoint{1.827633in}{1.498479in}}%
\pgfpathcurveto{\pgfqpoint{1.829475in}{1.500321in}}{\pgfqpoint{1.830510in}{1.502819in}}{\pgfqpoint{1.830510in}{1.505424in}}%
\pgfpathcurveto{\pgfqpoint{1.830510in}{1.508028in}}{\pgfqpoint{1.829475in}{1.510527in}}{\pgfqpoint{1.827633in}{1.512368in}}%
\pgfpathcurveto{\pgfqpoint{1.825792in}{1.514210in}}{\pgfqpoint{1.823294in}{1.515245in}}{\pgfqpoint{1.820689in}{1.515245in}}%
\pgfpathcurveto{\pgfqpoint{1.818084in}{1.515245in}}{\pgfqpoint{1.815586in}{1.514210in}}{\pgfqpoint{1.813745in}{1.512368in}}%
\pgfpathcurveto{\pgfqpoint{1.811903in}{1.510527in}}{\pgfqpoint{1.810868in}{1.508028in}}{\pgfqpoint{1.810868in}{1.505424in}}%
\pgfpathcurveto{\pgfqpoint{1.810868in}{1.502819in}}{\pgfqpoint{1.811903in}{1.500321in}}{\pgfqpoint{1.813745in}{1.498479in}}%
\pgfpathcurveto{\pgfqpoint{1.815586in}{1.496638in}}{\pgfqpoint{1.818084in}{1.495603in}}{\pgfqpoint{1.820689in}{1.495603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343414in}{3.829249in}}%
\pgfpathcurveto{\pgfqpoint{3.346018in}{3.829249in}}{\pgfqpoint{3.348516in}{3.830283in}}{\pgfqpoint{3.350358in}{3.832125in}}%
\pgfpathcurveto{\pgfqpoint{3.352200in}{3.833967in}}{\pgfqpoint{3.353234in}{3.836465in}}{\pgfqpoint{3.353234in}{3.839070in}}%
\pgfpathcurveto{\pgfqpoint{3.353234in}{3.841674in}}{\pgfqpoint{3.352200in}{3.844172in}}{\pgfqpoint{3.350358in}{3.846014in}}%
\pgfpathcurveto{\pgfqpoint{3.348516in}{3.847856in}}{\pgfqpoint{3.346018in}{3.848891in}}{\pgfqpoint{3.343414in}{3.848891in}}%
\pgfpathcurveto{\pgfqpoint{3.340809in}{3.848891in}}{\pgfqpoint{3.338311in}{3.847856in}}{\pgfqpoint{3.336469in}{3.846014in}}%
\pgfpathcurveto{\pgfqpoint{3.334627in}{3.844172in}}{\pgfqpoint{3.333593in}{3.841674in}}{\pgfqpoint{3.333593in}{3.839070in}}%
\pgfpathcurveto{\pgfqpoint{3.333593in}{3.836465in}}{\pgfqpoint{3.334627in}{3.833967in}}{\pgfqpoint{3.336469in}{3.832125in}}%
\pgfpathcurveto{\pgfqpoint{3.338311in}{3.830283in}}{\pgfqpoint{3.340809in}{3.829249in}}{\pgfqpoint{3.343414in}{3.829249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811906in}{2.397620in}}%
\pgfpathcurveto{\pgfqpoint{1.814511in}{2.397620in}}{\pgfqpoint{1.817009in}{2.398655in}}{\pgfqpoint{1.818850in}{2.400497in}}%
\pgfpathcurveto{\pgfqpoint{1.820692in}{2.402339in}}{\pgfqpoint{1.821727in}{2.404837in}}{\pgfqpoint{1.821727in}{2.407441in}}%
\pgfpathcurveto{\pgfqpoint{1.821727in}{2.410046in}}{\pgfqpoint{1.820692in}{2.412544in}}{\pgfqpoint{1.818850in}{2.414386in}}%
\pgfpathcurveto{\pgfqpoint{1.817009in}{2.416227in}}{\pgfqpoint{1.814511in}{2.417262in}}{\pgfqpoint{1.811906in}{2.417262in}}%
\pgfpathcurveto{\pgfqpoint{1.809301in}{2.417262in}}{\pgfqpoint{1.806803in}{2.416227in}}{\pgfqpoint{1.804962in}{2.414386in}}%
\pgfpathcurveto{\pgfqpoint{1.803120in}{2.412544in}}{\pgfqpoint{1.802085in}{2.410046in}}{\pgfqpoint{1.802085in}{2.407441in}}%
\pgfpathcurveto{\pgfqpoint{1.802085in}{2.404837in}}{\pgfqpoint{1.803120in}{2.402339in}}{\pgfqpoint{1.804962in}{2.400497in}}%
\pgfpathcurveto{\pgfqpoint{1.806803in}{2.398655in}}{\pgfqpoint{1.809301in}{2.397620in}}{\pgfqpoint{1.811906in}{2.397620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823808in}{0.766994in}}%
\pgfpathcurveto{\pgfqpoint{3.826412in}{0.766994in}}{\pgfqpoint{3.828910in}{0.768029in}}{\pgfqpoint{3.830752in}{0.769870in}}%
\pgfpathcurveto{\pgfqpoint{3.832594in}{0.771712in}}{\pgfqpoint{3.833629in}{0.774210in}}{\pgfqpoint{3.833629in}{0.776815in}}%
\pgfpathcurveto{\pgfqpoint{3.833629in}{0.779419in}}{\pgfqpoint{3.832594in}{0.781918in}}{\pgfqpoint{3.830752in}{0.783759in}}%
\pgfpathcurveto{\pgfqpoint{3.828910in}{0.785601in}}{\pgfqpoint{3.826412in}{0.786636in}}{\pgfqpoint{3.823808in}{0.786636in}}%
\pgfpathcurveto{\pgfqpoint{3.821203in}{0.786636in}}{\pgfqpoint{3.818705in}{0.785601in}}{\pgfqpoint{3.816863in}{0.783759in}}%
\pgfpathcurveto{\pgfqpoint{3.815022in}{0.781918in}}{\pgfqpoint{3.813987in}{0.779419in}}{\pgfqpoint{3.813987in}{0.776815in}}%
\pgfpathcurveto{\pgfqpoint{3.813987in}{0.774210in}}{\pgfqpoint{3.815022in}{0.771712in}}{\pgfqpoint{3.816863in}{0.769870in}}%
\pgfpathcurveto{\pgfqpoint{3.818705in}{0.768029in}}{\pgfqpoint{3.821203in}{0.766994in}}{\pgfqpoint{3.823808in}{0.766994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687667in}{2.087494in}}%
\pgfpathcurveto{\pgfqpoint{4.690271in}{2.087494in}}{\pgfqpoint{4.692770in}{2.088529in}}{\pgfqpoint{4.694611in}{2.090370in}}%
\pgfpathcurveto{\pgfqpoint{4.696453in}{2.092212in}}{\pgfqpoint{4.697488in}{2.094710in}}{\pgfqpoint{4.697488in}{2.097315in}}%
\pgfpathcurveto{\pgfqpoint{4.697488in}{2.099919in}}{\pgfqpoint{4.696453in}{2.102418in}}{\pgfqpoint{4.694611in}{2.104259in}}%
\pgfpathcurveto{\pgfqpoint{4.692770in}{2.106101in}}{\pgfqpoint{4.690271in}{2.107136in}}{\pgfqpoint{4.687667in}{2.107136in}}%
\pgfpathcurveto{\pgfqpoint{4.685062in}{2.107136in}}{\pgfqpoint{4.682564in}{2.106101in}}{\pgfqpoint{4.680722in}{2.104259in}}%
\pgfpathcurveto{\pgfqpoint{4.678881in}{2.102418in}}{\pgfqpoint{4.677846in}{2.099919in}}{\pgfqpoint{4.677846in}{2.097315in}}%
\pgfpathcurveto{\pgfqpoint{4.677846in}{2.094710in}}{\pgfqpoint{4.678881in}{2.092212in}}{\pgfqpoint{4.680722in}{2.090370in}}%
\pgfpathcurveto{\pgfqpoint{4.682564in}{2.088529in}}{\pgfqpoint{4.685062in}{2.087494in}}{\pgfqpoint{4.687667in}{2.087494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504588in}{4.217650in}}%
\pgfpathcurveto{\pgfqpoint{2.507193in}{4.217650in}}{\pgfqpoint{2.509691in}{4.218685in}}{\pgfqpoint{2.511533in}{4.220527in}}%
\pgfpathcurveto{\pgfqpoint{2.513374in}{4.222369in}}{\pgfqpoint{2.514409in}{4.224867in}}{\pgfqpoint{2.514409in}{4.227471in}}%
\pgfpathcurveto{\pgfqpoint{2.514409in}{4.230076in}}{\pgfqpoint{2.513374in}{4.232574in}}{\pgfqpoint{2.511533in}{4.234416in}}%
\pgfpathcurveto{\pgfqpoint{2.509691in}{4.236258in}}{\pgfqpoint{2.507193in}{4.237292in}}{\pgfqpoint{2.504588in}{4.237292in}}%
\pgfpathcurveto{\pgfqpoint{2.501984in}{4.237292in}}{\pgfqpoint{2.499485in}{4.236258in}}{\pgfqpoint{2.497644in}{4.234416in}}%
\pgfpathcurveto{\pgfqpoint{2.495802in}{4.232574in}}{\pgfqpoint{2.494767in}{4.230076in}}{\pgfqpoint{2.494767in}{4.227471in}}%
\pgfpathcurveto{\pgfqpoint{2.494767in}{4.224867in}}{\pgfqpoint{2.495802in}{4.222369in}}{\pgfqpoint{2.497644in}{4.220527in}}%
\pgfpathcurveto{\pgfqpoint{2.499485in}{4.218685in}}{\pgfqpoint{2.501984in}{4.217650in}}{\pgfqpoint{2.504588in}{4.217650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817800in}{2.799757in}}%
\pgfpathcurveto{\pgfqpoint{1.820404in}{2.799757in}}{\pgfqpoint{1.822902in}{2.800792in}}{\pgfqpoint{1.824744in}{2.802634in}}%
\pgfpathcurveto{\pgfqpoint{1.826586in}{2.804475in}}{\pgfqpoint{1.827620in}{2.806974in}}{\pgfqpoint{1.827620in}{2.809578in}}%
\pgfpathcurveto{\pgfqpoint{1.827620in}{2.812183in}}{\pgfqpoint{1.826586in}{2.814681in}}{\pgfqpoint{1.824744in}{2.816523in}}%
\pgfpathcurveto{\pgfqpoint{1.822902in}{2.818364in}}{\pgfqpoint{1.820404in}{2.819399in}}{\pgfqpoint{1.817800in}{2.819399in}}%
\pgfpathcurveto{\pgfqpoint{1.815195in}{2.819399in}}{\pgfqpoint{1.812697in}{2.818364in}}{\pgfqpoint{1.810855in}{2.816523in}}%
\pgfpathcurveto{\pgfqpoint{1.809013in}{2.814681in}}{\pgfqpoint{1.807979in}{2.812183in}}{\pgfqpoint{1.807979in}{2.809578in}}%
\pgfpathcurveto{\pgfqpoint{1.807979in}{2.806974in}}{\pgfqpoint{1.809013in}{2.804475in}}{\pgfqpoint{1.810855in}{2.802634in}}%
\pgfpathcurveto{\pgfqpoint{1.812697in}{2.800792in}}{\pgfqpoint{1.815195in}{2.799757in}}{\pgfqpoint{1.817800in}{2.799757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757577in}{1.430557in}}%
\pgfpathcurveto{\pgfqpoint{3.760182in}{1.430557in}}{\pgfqpoint{3.762680in}{1.431592in}}{\pgfqpoint{3.764522in}{1.433434in}}%
\pgfpathcurveto{\pgfqpoint{3.766363in}{1.435275in}}{\pgfqpoint{3.767398in}{1.437774in}}{\pgfqpoint{3.767398in}{1.440378in}}%
\pgfpathcurveto{\pgfqpoint{3.767398in}{1.442983in}}{\pgfqpoint{3.766363in}{1.445481in}}{\pgfqpoint{3.764522in}{1.447323in}}%
\pgfpathcurveto{\pgfqpoint{3.762680in}{1.449164in}}{\pgfqpoint{3.760182in}{1.450199in}}{\pgfqpoint{3.757577in}{1.450199in}}%
\pgfpathcurveto{\pgfqpoint{3.754973in}{1.450199in}}{\pgfqpoint{3.752475in}{1.449164in}}{\pgfqpoint{3.750633in}{1.447323in}}%
\pgfpathcurveto{\pgfqpoint{3.748791in}{1.445481in}}{\pgfqpoint{3.747756in}{1.442983in}}{\pgfqpoint{3.747756in}{1.440378in}}%
\pgfpathcurveto{\pgfqpoint{3.747756in}{1.437774in}}{\pgfqpoint{3.748791in}{1.435275in}}{\pgfqpoint{3.750633in}{1.433434in}}%
\pgfpathcurveto{\pgfqpoint{3.752475in}{1.431592in}}{\pgfqpoint{3.754973in}{1.430557in}}{\pgfqpoint{3.757577in}{1.430557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226011in}{1.447746in}}%
\pgfpathcurveto{\pgfqpoint{4.228616in}{1.447746in}}{\pgfqpoint{4.231114in}{1.448780in}}{\pgfqpoint{4.232956in}{1.450622in}}%
\pgfpathcurveto{\pgfqpoint{4.234797in}{1.452464in}}{\pgfqpoint{4.235832in}{1.454962in}}{\pgfqpoint{4.235832in}{1.457567in}}%
\pgfpathcurveto{\pgfqpoint{4.235832in}{1.460171in}}{\pgfqpoint{4.234797in}{1.462669in}}{\pgfqpoint{4.232956in}{1.464511in}}%
\pgfpathcurveto{\pgfqpoint{4.231114in}{1.466353in}}{\pgfqpoint{4.228616in}{1.467388in}}{\pgfqpoint{4.226011in}{1.467388in}}%
\pgfpathcurveto{\pgfqpoint{4.223407in}{1.467388in}}{\pgfqpoint{4.220909in}{1.466353in}}{\pgfqpoint{4.219067in}{1.464511in}}%
\pgfpathcurveto{\pgfqpoint{4.217225in}{1.462669in}}{\pgfqpoint{4.216190in}{1.460171in}}{\pgfqpoint{4.216190in}{1.457567in}}%
\pgfpathcurveto{\pgfqpoint{4.216190in}{1.454962in}}{\pgfqpoint{4.217225in}{1.452464in}}{\pgfqpoint{4.219067in}{1.450622in}}%
\pgfpathcurveto{\pgfqpoint{4.220909in}{1.448780in}}{\pgfqpoint{4.223407in}{1.447746in}}{\pgfqpoint{4.226011in}{1.447746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780004in}{3.266039in}}%
\pgfpathcurveto{\pgfqpoint{3.782609in}{3.266039in}}{\pgfqpoint{3.785107in}{3.267074in}}{\pgfqpoint{3.786949in}{3.268916in}}%
\pgfpathcurveto{\pgfqpoint{3.788790in}{3.270757in}}{\pgfqpoint{3.789825in}{3.273256in}}{\pgfqpoint{3.789825in}{3.275860in}}%
\pgfpathcurveto{\pgfqpoint{3.789825in}{3.278465in}}{\pgfqpoint{3.788790in}{3.280963in}}{\pgfqpoint{3.786949in}{3.282805in}}%
\pgfpathcurveto{\pgfqpoint{3.785107in}{3.284646in}}{\pgfqpoint{3.782609in}{3.285681in}}{\pgfqpoint{3.780004in}{3.285681in}}%
\pgfpathcurveto{\pgfqpoint{3.777400in}{3.285681in}}{\pgfqpoint{3.774902in}{3.284646in}}{\pgfqpoint{3.773060in}{3.282805in}}%
\pgfpathcurveto{\pgfqpoint{3.771218in}{3.280963in}}{\pgfqpoint{3.770183in}{3.278465in}}{\pgfqpoint{3.770183in}{3.275860in}}%
\pgfpathcurveto{\pgfqpoint{3.770183in}{3.273256in}}{\pgfqpoint{3.771218in}{3.270757in}}{\pgfqpoint{3.773060in}{3.268916in}}%
\pgfpathcurveto{\pgfqpoint{3.774902in}{3.267074in}}{\pgfqpoint{3.777400in}{3.266039in}}{\pgfqpoint{3.780004in}{3.266039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049227in}{3.641016in}}%
\pgfpathcurveto{\pgfqpoint{3.051831in}{3.641016in}}{\pgfqpoint{3.054330in}{3.642051in}}{\pgfqpoint{3.056171in}{3.643892in}}%
\pgfpathcurveto{\pgfqpoint{3.058013in}{3.645734in}}{\pgfqpoint{3.059048in}{3.648232in}}{\pgfqpoint{3.059048in}{3.650837in}}%
\pgfpathcurveto{\pgfqpoint{3.059048in}{3.653441in}}{\pgfqpoint{3.058013in}{3.655939in}}{\pgfqpoint{3.056171in}{3.657781in}}%
\pgfpathcurveto{\pgfqpoint{3.054330in}{3.659623in}}{\pgfqpoint{3.051831in}{3.660658in}}{\pgfqpoint{3.049227in}{3.660658in}}%
\pgfpathcurveto{\pgfqpoint{3.046622in}{3.660658in}}{\pgfqpoint{3.044124in}{3.659623in}}{\pgfqpoint{3.042282in}{3.657781in}}%
\pgfpathcurveto{\pgfqpoint{3.040441in}{3.655939in}}{\pgfqpoint{3.039406in}{3.653441in}}{\pgfqpoint{3.039406in}{3.650837in}}%
\pgfpathcurveto{\pgfqpoint{3.039406in}{3.648232in}}{\pgfqpoint{3.040441in}{3.645734in}}{\pgfqpoint{3.042282in}{3.643892in}}%
\pgfpathcurveto{\pgfqpoint{3.044124in}{3.642051in}}{\pgfqpoint{3.046622in}{3.641016in}}{\pgfqpoint{3.049227in}{3.641016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839698in}{1.242484in}}%
\pgfpathcurveto{\pgfqpoint{3.842303in}{1.242484in}}{\pgfqpoint{3.844801in}{1.243519in}}{\pgfqpoint{3.846643in}{1.245360in}}%
\pgfpathcurveto{\pgfqpoint{3.848485in}{1.247202in}}{\pgfqpoint{3.849519in}{1.249700in}}{\pgfqpoint{3.849519in}{1.252305in}}%
\pgfpathcurveto{\pgfqpoint{3.849519in}{1.254909in}}{\pgfqpoint{3.848485in}{1.257408in}}{\pgfqpoint{3.846643in}{1.259249in}}%
\pgfpathcurveto{\pgfqpoint{3.844801in}{1.261091in}}{\pgfqpoint{3.842303in}{1.262126in}}{\pgfqpoint{3.839698in}{1.262126in}}%
\pgfpathcurveto{\pgfqpoint{3.837094in}{1.262126in}}{\pgfqpoint{3.834596in}{1.261091in}}{\pgfqpoint{3.832754in}{1.259249in}}%
\pgfpathcurveto{\pgfqpoint{3.830912in}{1.257408in}}{\pgfqpoint{3.829877in}{1.254909in}}{\pgfqpoint{3.829877in}{1.252305in}}%
\pgfpathcurveto{\pgfqpoint{3.829877in}{1.249700in}}{\pgfqpoint{3.830912in}{1.247202in}}{\pgfqpoint{3.832754in}{1.245360in}}%
\pgfpathcurveto{\pgfqpoint{3.834596in}{1.243519in}}{\pgfqpoint{3.837094in}{1.242484in}}{\pgfqpoint{3.839698in}{1.242484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022310in}{2.010415in}}%
\pgfpathcurveto{\pgfqpoint{2.024915in}{2.010415in}}{\pgfqpoint{2.027413in}{2.011449in}}{\pgfqpoint{2.029255in}{2.013291in}}%
\pgfpathcurveto{\pgfqpoint{2.031096in}{2.015133in}}{\pgfqpoint{2.032131in}{2.017631in}}{\pgfqpoint{2.032131in}{2.020235in}}%
\pgfpathcurveto{\pgfqpoint{2.032131in}{2.022840in}}{\pgfqpoint{2.031096in}{2.025338in}}{\pgfqpoint{2.029255in}{2.027180in}}%
\pgfpathcurveto{\pgfqpoint{2.027413in}{2.029022in}}{\pgfqpoint{2.024915in}{2.030056in}}{\pgfqpoint{2.022310in}{2.030056in}}%
\pgfpathcurveto{\pgfqpoint{2.019706in}{2.030056in}}{\pgfqpoint{2.017208in}{2.029022in}}{\pgfqpoint{2.015366in}{2.027180in}}%
\pgfpathcurveto{\pgfqpoint{2.013524in}{2.025338in}}{\pgfqpoint{2.012489in}{2.022840in}}{\pgfqpoint{2.012489in}{2.020235in}}%
\pgfpathcurveto{\pgfqpoint{2.012489in}{2.017631in}}{\pgfqpoint{2.013524in}{2.015133in}}{\pgfqpoint{2.015366in}{2.013291in}}%
\pgfpathcurveto{\pgfqpoint{2.017208in}{2.011449in}}{\pgfqpoint{2.019706in}{2.010415in}}{\pgfqpoint{2.022310in}{2.010415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431045in}{1.173236in}}%
\pgfpathcurveto{\pgfqpoint{1.433649in}{1.173236in}}{\pgfqpoint{1.436148in}{1.174271in}}{\pgfqpoint{1.437989in}{1.176112in}}%
\pgfpathcurveto{\pgfqpoint{1.439831in}{1.177954in}}{\pgfqpoint{1.440866in}{1.180452in}}{\pgfqpoint{1.440866in}{1.183057in}}%
\pgfpathcurveto{\pgfqpoint{1.440866in}{1.185661in}}{\pgfqpoint{1.439831in}{1.188160in}}{\pgfqpoint{1.437989in}{1.190001in}}%
\pgfpathcurveto{\pgfqpoint{1.436148in}{1.191843in}}{\pgfqpoint{1.433649in}{1.192878in}}{\pgfqpoint{1.431045in}{1.192878in}}%
\pgfpathcurveto{\pgfqpoint{1.428440in}{1.192878in}}{\pgfqpoint{1.425942in}{1.191843in}}{\pgfqpoint{1.424100in}{1.190001in}}%
\pgfpathcurveto{\pgfqpoint{1.422259in}{1.188160in}}{\pgfqpoint{1.421224in}{1.185661in}}{\pgfqpoint{1.421224in}{1.183057in}}%
\pgfpathcurveto{\pgfqpoint{1.421224in}{1.180452in}}{\pgfqpoint{1.422259in}{1.177954in}}{\pgfqpoint{1.424100in}{1.176112in}}%
\pgfpathcurveto{\pgfqpoint{1.425942in}{1.174271in}}{\pgfqpoint{1.428440in}{1.173236in}}{\pgfqpoint{1.431045in}{1.173236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912946in}{1.879642in}}%
\pgfpathcurveto{\pgfqpoint{1.915550in}{1.879642in}}{\pgfqpoint{1.918049in}{1.880676in}}{\pgfqpoint{1.919890in}{1.882518in}}%
\pgfpathcurveto{\pgfqpoint{1.921732in}{1.884360in}}{\pgfqpoint{1.922767in}{1.886858in}}{\pgfqpoint{1.922767in}{1.889463in}}%
\pgfpathcurveto{\pgfqpoint{1.922767in}{1.892067in}}{\pgfqpoint{1.921732in}{1.894565in}}{\pgfqpoint{1.919890in}{1.896407in}}%
\pgfpathcurveto{\pgfqpoint{1.918049in}{1.898249in}}{\pgfqpoint{1.915550in}{1.899283in}}{\pgfqpoint{1.912946in}{1.899283in}}%
\pgfpathcurveto{\pgfqpoint{1.910341in}{1.899283in}}{\pgfqpoint{1.907843in}{1.898249in}}{\pgfqpoint{1.906001in}{1.896407in}}%
\pgfpathcurveto{\pgfqpoint{1.904160in}{1.894565in}}{\pgfqpoint{1.903125in}{1.892067in}}{\pgfqpoint{1.903125in}{1.889463in}}%
\pgfpathcurveto{\pgfqpoint{1.903125in}{1.886858in}}{\pgfqpoint{1.904160in}{1.884360in}}{\pgfqpoint{1.906001in}{1.882518in}}%
\pgfpathcurveto{\pgfqpoint{1.907843in}{1.880676in}}{\pgfqpoint{1.910341in}{1.879642in}}{\pgfqpoint{1.912946in}{1.879642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988909in}{2.296283in}}%
\pgfpathcurveto{\pgfqpoint{3.991514in}{2.296283in}}{\pgfqpoint{3.994012in}{2.297318in}}{\pgfqpoint{3.995854in}{2.299159in}}%
\pgfpathcurveto{\pgfqpoint{3.997695in}{2.301001in}}{\pgfqpoint{3.998730in}{2.303499in}}{\pgfqpoint{3.998730in}{2.306104in}}%
\pgfpathcurveto{\pgfqpoint{3.998730in}{2.308708in}}{\pgfqpoint{3.997695in}{2.311207in}}{\pgfqpoint{3.995854in}{2.313048in}}%
\pgfpathcurveto{\pgfqpoint{3.994012in}{2.314890in}}{\pgfqpoint{3.991514in}{2.315925in}}{\pgfqpoint{3.988909in}{2.315925in}}%
\pgfpathcurveto{\pgfqpoint{3.986305in}{2.315925in}}{\pgfqpoint{3.983806in}{2.314890in}}{\pgfqpoint{3.981965in}{2.313048in}}%
\pgfpathcurveto{\pgfqpoint{3.980123in}{2.311207in}}{\pgfqpoint{3.979088in}{2.308708in}}{\pgfqpoint{3.979088in}{2.306104in}}%
\pgfpathcurveto{\pgfqpoint{3.979088in}{2.303499in}}{\pgfqpoint{3.980123in}{2.301001in}}{\pgfqpoint{3.981965in}{2.299159in}}%
\pgfpathcurveto{\pgfqpoint{3.983806in}{2.297318in}}{\pgfqpoint{3.986305in}{2.296283in}}{\pgfqpoint{3.988909in}{2.296283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786446in}{3.564896in}}%
\pgfpathcurveto{\pgfqpoint{2.789051in}{3.564896in}}{\pgfqpoint{2.791549in}{3.565931in}}{\pgfqpoint{2.793391in}{3.567773in}}%
\pgfpathcurveto{\pgfqpoint{2.795232in}{3.569614in}}{\pgfqpoint{2.796267in}{3.572112in}}{\pgfqpoint{2.796267in}{3.574717in}}%
\pgfpathcurveto{\pgfqpoint{2.796267in}{3.577322in}}{\pgfqpoint{2.795232in}{3.579820in}}{\pgfqpoint{2.793391in}{3.581661in}}%
\pgfpathcurveto{\pgfqpoint{2.791549in}{3.583503in}}{\pgfqpoint{2.789051in}{3.584538in}}{\pgfqpoint{2.786446in}{3.584538in}}%
\pgfpathcurveto{\pgfqpoint{2.783842in}{3.584538in}}{\pgfqpoint{2.781344in}{3.583503in}}{\pgfqpoint{2.779502in}{3.581661in}}%
\pgfpathcurveto{\pgfqpoint{2.777660in}{3.579820in}}{\pgfqpoint{2.776625in}{3.577322in}}{\pgfqpoint{2.776625in}{3.574717in}}%
\pgfpathcurveto{\pgfqpoint{2.776625in}{3.572112in}}{\pgfqpoint{2.777660in}{3.569614in}}{\pgfqpoint{2.779502in}{3.567773in}}%
\pgfpathcurveto{\pgfqpoint{2.781344in}{3.565931in}}{\pgfqpoint{2.783842in}{3.564896in}}{\pgfqpoint{2.786446in}{3.564896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544629in}{1.845200in}}%
\pgfpathcurveto{\pgfqpoint{4.547233in}{1.845200in}}{\pgfqpoint{4.549731in}{1.846234in}}{\pgfqpoint{4.551573in}{1.848076in}}%
\pgfpathcurveto{\pgfqpoint{4.553415in}{1.849918in}}{\pgfqpoint{4.554449in}{1.852416in}}{\pgfqpoint{4.554449in}{1.855020in}}%
\pgfpathcurveto{\pgfqpoint{4.554449in}{1.857625in}}{\pgfqpoint{4.553415in}{1.860123in}}{\pgfqpoint{4.551573in}{1.861965in}}%
\pgfpathcurveto{\pgfqpoint{4.549731in}{1.863807in}}{\pgfqpoint{4.547233in}{1.864841in}}{\pgfqpoint{4.544629in}{1.864841in}}%
\pgfpathcurveto{\pgfqpoint{4.542024in}{1.864841in}}{\pgfqpoint{4.539526in}{1.863807in}}{\pgfqpoint{4.537684in}{1.861965in}}%
\pgfpathcurveto{\pgfqpoint{4.535842in}{1.860123in}}{\pgfqpoint{4.534808in}{1.857625in}}{\pgfqpoint{4.534808in}{1.855020in}}%
\pgfpathcurveto{\pgfqpoint{4.534808in}{1.852416in}}{\pgfqpoint{4.535842in}{1.849918in}}{\pgfqpoint{4.537684in}{1.848076in}}%
\pgfpathcurveto{\pgfqpoint{4.539526in}{1.846234in}}{\pgfqpoint{4.542024in}{1.845200in}}{\pgfqpoint{4.544629in}{1.845200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996336in}{3.640469in}}%
\pgfpathcurveto{\pgfqpoint{2.998941in}{3.640469in}}{\pgfqpoint{3.001439in}{3.641504in}}{\pgfqpoint{3.003281in}{3.643345in}}%
\pgfpathcurveto{\pgfqpoint{3.005122in}{3.645187in}}{\pgfqpoint{3.006157in}{3.647685in}}{\pgfqpoint{3.006157in}{3.650290in}}%
\pgfpathcurveto{\pgfqpoint{3.006157in}{3.652894in}}{\pgfqpoint{3.005122in}{3.655393in}}{\pgfqpoint{3.003281in}{3.657234in}}%
\pgfpathcurveto{\pgfqpoint{3.001439in}{3.659076in}}{\pgfqpoint{2.998941in}{3.660111in}}{\pgfqpoint{2.996336in}{3.660111in}}%
\pgfpathcurveto{\pgfqpoint{2.993732in}{3.660111in}}{\pgfqpoint{2.991233in}{3.659076in}}{\pgfqpoint{2.989392in}{3.657234in}}%
\pgfpathcurveto{\pgfqpoint{2.987550in}{3.655393in}}{\pgfqpoint{2.986515in}{3.652894in}}{\pgfqpoint{2.986515in}{3.650290in}}%
\pgfpathcurveto{\pgfqpoint{2.986515in}{3.647685in}}{\pgfqpoint{2.987550in}{3.645187in}}{\pgfqpoint{2.989392in}{3.643345in}}%
\pgfpathcurveto{\pgfqpoint{2.991233in}{3.641504in}}{\pgfqpoint{2.993732in}{3.640469in}}{\pgfqpoint{2.996336in}{3.640469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765571in}{1.682610in}}%
\pgfpathcurveto{\pgfqpoint{1.768176in}{1.682610in}}{\pgfqpoint{1.770674in}{1.683645in}}{\pgfqpoint{1.772516in}{1.685486in}}%
\pgfpathcurveto{\pgfqpoint{1.774357in}{1.687328in}}{\pgfqpoint{1.775392in}{1.689826in}}{\pgfqpoint{1.775392in}{1.692431in}}%
\pgfpathcurveto{\pgfqpoint{1.775392in}{1.695035in}}{\pgfqpoint{1.774357in}{1.697533in}}{\pgfqpoint{1.772516in}{1.699375in}}%
\pgfpathcurveto{\pgfqpoint{1.770674in}{1.701217in}}{\pgfqpoint{1.768176in}{1.702252in}}{\pgfqpoint{1.765571in}{1.702252in}}%
\pgfpathcurveto{\pgfqpoint{1.762967in}{1.702252in}}{\pgfqpoint{1.760468in}{1.701217in}}{\pgfqpoint{1.758627in}{1.699375in}}%
\pgfpathcurveto{\pgfqpoint{1.756785in}{1.697533in}}{\pgfqpoint{1.755750in}{1.695035in}}{\pgfqpoint{1.755750in}{1.692431in}}%
\pgfpathcurveto{\pgfqpoint{1.755750in}{1.689826in}}{\pgfqpoint{1.756785in}{1.687328in}}{\pgfqpoint{1.758627in}{1.685486in}}%
\pgfpathcurveto{\pgfqpoint{1.760468in}{1.683645in}}{\pgfqpoint{1.762967in}{1.682610in}}{\pgfqpoint{1.765571in}{1.682610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090366in}{2.527499in}}%
\pgfpathcurveto{\pgfqpoint{2.092971in}{2.527499in}}{\pgfqpoint{2.095469in}{2.528534in}}{\pgfqpoint{2.097311in}{2.530376in}}%
\pgfpathcurveto{\pgfqpoint{2.099152in}{2.532217in}}{\pgfqpoint{2.100187in}{2.534715in}}{\pgfqpoint{2.100187in}{2.537320in}}%
\pgfpathcurveto{\pgfqpoint{2.100187in}{2.539925in}}{\pgfqpoint{2.099152in}{2.542423in}}{\pgfqpoint{2.097311in}{2.544264in}}%
\pgfpathcurveto{\pgfqpoint{2.095469in}{2.546106in}}{\pgfqpoint{2.092971in}{2.547141in}}{\pgfqpoint{2.090366in}{2.547141in}}%
\pgfpathcurveto{\pgfqpoint{2.087762in}{2.547141in}}{\pgfqpoint{2.085264in}{2.546106in}}{\pgfqpoint{2.083422in}{2.544264in}}%
\pgfpathcurveto{\pgfqpoint{2.081580in}{2.542423in}}{\pgfqpoint{2.080545in}{2.539925in}}{\pgfqpoint{2.080545in}{2.537320in}}%
\pgfpathcurveto{\pgfqpoint{2.080545in}{2.534715in}}{\pgfqpoint{2.081580in}{2.532217in}}{\pgfqpoint{2.083422in}{2.530376in}}%
\pgfpathcurveto{\pgfqpoint{2.085264in}{2.528534in}}{\pgfqpoint{2.087762in}{2.527499in}}{\pgfqpoint{2.090366in}{2.527499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223655in}{3.352835in}}%
\pgfpathcurveto{\pgfqpoint{3.226259in}{3.352835in}}{\pgfqpoint{3.228757in}{3.353870in}}{\pgfqpoint{3.230599in}{3.355712in}}%
\pgfpathcurveto{\pgfqpoint{3.232441in}{3.357553in}}{\pgfqpoint{3.233476in}{3.360051in}}{\pgfqpoint{3.233476in}{3.362656in}}%
\pgfpathcurveto{\pgfqpoint{3.233476in}{3.365261in}}{\pgfqpoint{3.232441in}{3.367759in}}{\pgfqpoint{3.230599in}{3.369600in}}%
\pgfpathcurveto{\pgfqpoint{3.228757in}{3.371442in}}{\pgfqpoint{3.226259in}{3.372477in}}{\pgfqpoint{3.223655in}{3.372477in}}%
\pgfpathcurveto{\pgfqpoint{3.221050in}{3.372477in}}{\pgfqpoint{3.218552in}{3.371442in}}{\pgfqpoint{3.216710in}{3.369600in}}%
\pgfpathcurveto{\pgfqpoint{3.214869in}{3.367759in}}{\pgfqpoint{3.213834in}{3.365261in}}{\pgfqpoint{3.213834in}{3.362656in}}%
\pgfpathcurveto{\pgfqpoint{3.213834in}{3.360051in}}{\pgfqpoint{3.214869in}{3.357553in}}{\pgfqpoint{3.216710in}{3.355712in}}%
\pgfpathcurveto{\pgfqpoint{3.218552in}{3.353870in}}{\pgfqpoint{3.221050in}{3.352835in}}{\pgfqpoint{3.223655in}{3.352835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878606in}{2.030577in}}%
\pgfpathcurveto{\pgfqpoint{3.881211in}{2.030577in}}{\pgfqpoint{3.883709in}{2.031611in}}{\pgfqpoint{3.885551in}{2.033453in}}%
\pgfpathcurveto{\pgfqpoint{3.887392in}{2.035295in}}{\pgfqpoint{3.888427in}{2.037793in}}{\pgfqpoint{3.888427in}{2.040398in}}%
\pgfpathcurveto{\pgfqpoint{3.888427in}{2.043002in}}{\pgfqpoint{3.887392in}{2.045500in}}{\pgfqpoint{3.885551in}{2.047342in}}%
\pgfpathcurveto{\pgfqpoint{3.883709in}{2.049184in}}{\pgfqpoint{3.881211in}{2.050218in}}{\pgfqpoint{3.878606in}{2.050218in}}%
\pgfpathcurveto{\pgfqpoint{3.876002in}{2.050218in}}{\pgfqpoint{3.873504in}{2.049184in}}{\pgfqpoint{3.871662in}{2.047342in}}%
\pgfpathcurveto{\pgfqpoint{3.869820in}{2.045500in}}{\pgfqpoint{3.868785in}{2.043002in}}{\pgfqpoint{3.868785in}{2.040398in}}%
\pgfpathcurveto{\pgfqpoint{3.868785in}{2.037793in}}{\pgfqpoint{3.869820in}{2.035295in}}{\pgfqpoint{3.871662in}{2.033453in}}%
\pgfpathcurveto{\pgfqpoint{3.873504in}{2.031611in}}{\pgfqpoint{3.876002in}{2.030577in}}{\pgfqpoint{3.878606in}{2.030577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954039in}{1.778932in}}%
\pgfpathcurveto{\pgfqpoint{3.956643in}{1.778932in}}{\pgfqpoint{3.959141in}{1.779967in}}{\pgfqpoint{3.960983in}{1.781809in}}%
\pgfpathcurveto{\pgfqpoint{3.962825in}{1.783650in}}{\pgfqpoint{3.963860in}{1.786149in}}{\pgfqpoint{3.963860in}{1.788753in}}%
\pgfpathcurveto{\pgfqpoint{3.963860in}{1.791358in}}{\pgfqpoint{3.962825in}{1.793856in}}{\pgfqpoint{3.960983in}{1.795698in}}%
\pgfpathcurveto{\pgfqpoint{3.959141in}{1.797539in}}{\pgfqpoint{3.956643in}{1.798574in}}{\pgfqpoint{3.954039in}{1.798574in}}%
\pgfpathcurveto{\pgfqpoint{3.951434in}{1.798574in}}{\pgfqpoint{3.948936in}{1.797539in}}{\pgfqpoint{3.947094in}{1.795698in}}%
\pgfpathcurveto{\pgfqpoint{3.945252in}{1.793856in}}{\pgfqpoint{3.944218in}{1.791358in}}{\pgfqpoint{3.944218in}{1.788753in}}%
\pgfpathcurveto{\pgfqpoint{3.944218in}{1.786149in}}{\pgfqpoint{3.945252in}{1.783650in}}{\pgfqpoint{3.947094in}{1.781809in}}%
\pgfpathcurveto{\pgfqpoint{3.948936in}{1.779967in}}{\pgfqpoint{3.951434in}{1.778932in}}{\pgfqpoint{3.954039in}{1.778932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811077in}{3.087245in}}%
\pgfpathcurveto{\pgfqpoint{1.813682in}{3.087245in}}{\pgfqpoint{1.816180in}{3.088280in}}{\pgfqpoint{1.818021in}{3.090121in}}%
\pgfpathcurveto{\pgfqpoint{1.819863in}{3.091963in}}{\pgfqpoint{1.820898in}{3.094461in}}{\pgfqpoint{1.820898in}{3.097066in}}%
\pgfpathcurveto{\pgfqpoint{1.820898in}{3.099670in}}{\pgfqpoint{1.819863in}{3.102168in}}{\pgfqpoint{1.818021in}{3.104010in}}%
\pgfpathcurveto{\pgfqpoint{1.816180in}{3.105852in}}{\pgfqpoint{1.813682in}{3.106887in}}{\pgfqpoint{1.811077in}{3.106887in}}%
\pgfpathcurveto{\pgfqpoint{1.808472in}{3.106887in}}{\pgfqpoint{1.805974in}{3.105852in}}{\pgfqpoint{1.804133in}{3.104010in}}%
\pgfpathcurveto{\pgfqpoint{1.802291in}{3.102168in}}{\pgfqpoint{1.801256in}{3.099670in}}{\pgfqpoint{1.801256in}{3.097066in}}%
\pgfpathcurveto{\pgfqpoint{1.801256in}{3.094461in}}{\pgfqpoint{1.802291in}{3.091963in}}{\pgfqpoint{1.804133in}{3.090121in}}%
\pgfpathcurveto{\pgfqpoint{1.805974in}{3.088280in}}{\pgfqpoint{1.808472in}{3.087245in}}{\pgfqpoint{1.811077in}{3.087245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506035in}{1.301003in}}%
\pgfpathcurveto{\pgfqpoint{1.508640in}{1.301003in}}{\pgfqpoint{1.511138in}{1.302038in}}{\pgfqpoint{1.512980in}{1.303879in}}%
\pgfpathcurveto{\pgfqpoint{1.514822in}{1.305721in}}{\pgfqpoint{1.515856in}{1.308219in}}{\pgfqpoint{1.515856in}{1.310824in}}%
\pgfpathcurveto{\pgfqpoint{1.515856in}{1.313428in}}{\pgfqpoint{1.514822in}{1.315926in}}{\pgfqpoint{1.512980in}{1.317768in}}%
\pgfpathcurveto{\pgfqpoint{1.511138in}{1.319610in}}{\pgfqpoint{1.508640in}{1.320645in}}{\pgfqpoint{1.506035in}{1.320645in}}%
\pgfpathcurveto{\pgfqpoint{1.503431in}{1.320645in}}{\pgfqpoint{1.500933in}{1.319610in}}{\pgfqpoint{1.499091in}{1.317768in}}%
\pgfpathcurveto{\pgfqpoint{1.497249in}{1.315926in}}{\pgfqpoint{1.496215in}{1.313428in}}{\pgfqpoint{1.496215in}{1.310824in}}%
\pgfpathcurveto{\pgfqpoint{1.496215in}{1.308219in}}{\pgfqpoint{1.497249in}{1.305721in}}{\pgfqpoint{1.499091in}{1.303879in}}%
\pgfpathcurveto{\pgfqpoint{1.500933in}{1.302038in}}{\pgfqpoint{1.503431in}{1.301003in}}{\pgfqpoint{1.506035in}{1.301003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189248in}{3.456951in}}%
\pgfpathcurveto{\pgfqpoint{3.191853in}{3.456951in}}{\pgfqpoint{3.194351in}{3.457986in}}{\pgfqpoint{3.196193in}{3.459828in}}%
\pgfpathcurveto{\pgfqpoint{3.198034in}{3.461669in}}{\pgfqpoint{3.199069in}{3.464167in}}{\pgfqpoint{3.199069in}{3.466772in}}%
\pgfpathcurveto{\pgfqpoint{3.199069in}{3.469377in}}{\pgfqpoint{3.198034in}{3.471875in}}{\pgfqpoint{3.196193in}{3.473716in}}%
\pgfpathcurveto{\pgfqpoint{3.194351in}{3.475558in}}{\pgfqpoint{3.191853in}{3.476593in}}{\pgfqpoint{3.189248in}{3.476593in}}%
\pgfpathcurveto{\pgfqpoint{3.186644in}{3.476593in}}{\pgfqpoint{3.184146in}{3.475558in}}{\pgfqpoint{3.182304in}{3.473716in}}%
\pgfpathcurveto{\pgfqpoint{3.180462in}{3.471875in}}{\pgfqpoint{3.179427in}{3.469377in}}{\pgfqpoint{3.179427in}{3.466772in}}%
\pgfpathcurveto{\pgfqpoint{3.179427in}{3.464167in}}{\pgfqpoint{3.180462in}{3.461669in}}{\pgfqpoint{3.182304in}{3.459828in}}%
\pgfpathcurveto{\pgfqpoint{3.184146in}{3.457986in}}{\pgfqpoint{3.186644in}{3.456951in}}{\pgfqpoint{3.189248in}{3.456951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555932in}{1.741352in}}%
\pgfpathcurveto{\pgfqpoint{1.558536in}{1.741352in}}{\pgfqpoint{1.561034in}{1.742387in}}{\pgfqpoint{1.562876in}{1.744229in}}%
\pgfpathcurveto{\pgfqpoint{1.564718in}{1.746070in}}{\pgfqpoint{1.565752in}{1.748569in}}{\pgfqpoint{1.565752in}{1.751173in}}%
\pgfpathcurveto{\pgfqpoint{1.565752in}{1.753778in}}{\pgfqpoint{1.564718in}{1.756276in}}{\pgfqpoint{1.562876in}{1.758118in}}%
\pgfpathcurveto{\pgfqpoint{1.561034in}{1.759959in}}{\pgfqpoint{1.558536in}{1.760994in}}{\pgfqpoint{1.555932in}{1.760994in}}%
\pgfpathcurveto{\pgfqpoint{1.553327in}{1.760994in}}{\pgfqpoint{1.550829in}{1.759959in}}{\pgfqpoint{1.548987in}{1.758118in}}%
\pgfpathcurveto{\pgfqpoint{1.547145in}{1.756276in}}{\pgfqpoint{1.546111in}{1.753778in}}{\pgfqpoint{1.546111in}{1.751173in}}%
\pgfpathcurveto{\pgfqpoint{1.546111in}{1.748569in}}{\pgfqpoint{1.547145in}{1.746070in}}{\pgfqpoint{1.548987in}{1.744229in}}%
\pgfpathcurveto{\pgfqpoint{1.550829in}{1.742387in}}{\pgfqpoint{1.553327in}{1.741352in}}{\pgfqpoint{1.555932in}{1.741352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869823in}{1.813877in}}%
\pgfpathcurveto{\pgfqpoint{4.872428in}{1.813877in}}{\pgfqpoint{4.874926in}{1.814911in}}{\pgfqpoint{4.876768in}{1.816753in}}%
\pgfpathcurveto{\pgfqpoint{4.878610in}{1.818595in}}{\pgfqpoint{4.879644in}{1.821093in}}{\pgfqpoint{4.879644in}{1.823697in}}%
\pgfpathcurveto{\pgfqpoint{4.879644in}{1.826302in}}{\pgfqpoint{4.878610in}{1.828800in}}{\pgfqpoint{4.876768in}{1.830642in}}%
\pgfpathcurveto{\pgfqpoint{4.874926in}{1.832484in}}{\pgfqpoint{4.872428in}{1.833518in}}{\pgfqpoint{4.869823in}{1.833518in}}%
\pgfpathcurveto{\pgfqpoint{4.867219in}{1.833518in}}{\pgfqpoint{4.864721in}{1.832484in}}{\pgfqpoint{4.862879in}{1.830642in}}%
\pgfpathcurveto{\pgfqpoint{4.861037in}{1.828800in}}{\pgfqpoint{4.860002in}{1.826302in}}{\pgfqpoint{4.860002in}{1.823697in}}%
\pgfpathcurveto{\pgfqpoint{4.860002in}{1.821093in}}{\pgfqpoint{4.861037in}{1.818595in}}{\pgfqpoint{4.862879in}{1.816753in}}%
\pgfpathcurveto{\pgfqpoint{4.864721in}{1.814911in}}{\pgfqpoint{4.867219in}{1.813877in}}{\pgfqpoint{4.869823in}{1.813877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455183in}{1.367414in}}%
\pgfpathcurveto{\pgfqpoint{3.457788in}{1.367414in}}{\pgfqpoint{3.460286in}{1.368449in}}{\pgfqpoint{3.462128in}{1.370290in}}%
\pgfpathcurveto{\pgfqpoint{3.463969in}{1.372132in}}{\pgfqpoint{3.465004in}{1.374630in}}{\pgfqpoint{3.465004in}{1.377235in}}%
\pgfpathcurveto{\pgfqpoint{3.465004in}{1.379839in}}{\pgfqpoint{3.463969in}{1.382338in}}{\pgfqpoint{3.462128in}{1.384179in}}%
\pgfpathcurveto{\pgfqpoint{3.460286in}{1.386021in}}{\pgfqpoint{3.457788in}{1.387056in}}{\pgfqpoint{3.455183in}{1.387056in}}%
\pgfpathcurveto{\pgfqpoint{3.452579in}{1.387056in}}{\pgfqpoint{3.450080in}{1.386021in}}{\pgfqpoint{3.448239in}{1.384179in}}%
\pgfpathcurveto{\pgfqpoint{3.446397in}{1.382338in}}{\pgfqpoint{3.445362in}{1.379839in}}{\pgfqpoint{3.445362in}{1.377235in}}%
\pgfpathcurveto{\pgfqpoint{3.445362in}{1.374630in}}{\pgfqpoint{3.446397in}{1.372132in}}{\pgfqpoint{3.448239in}{1.370290in}}%
\pgfpathcurveto{\pgfqpoint{3.450080in}{1.368449in}}{\pgfqpoint{3.452579in}{1.367414in}}{\pgfqpoint{3.455183in}{1.367414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940824in}{2.922219in}}%
\pgfpathcurveto{\pgfqpoint{1.943429in}{2.922219in}}{\pgfqpoint{1.945927in}{2.923254in}}{\pgfqpoint{1.947769in}{2.925095in}}%
\pgfpathcurveto{\pgfqpoint{1.949611in}{2.926937in}}{\pgfqpoint{1.950645in}{2.929435in}}{\pgfqpoint{1.950645in}{2.932040in}}%
\pgfpathcurveto{\pgfqpoint{1.950645in}{2.934644in}}{\pgfqpoint{1.949611in}{2.937142in}}{\pgfqpoint{1.947769in}{2.938984in}}%
\pgfpathcurveto{\pgfqpoint{1.945927in}{2.940826in}}{\pgfqpoint{1.943429in}{2.941861in}}{\pgfqpoint{1.940824in}{2.941861in}}%
\pgfpathcurveto{\pgfqpoint{1.938220in}{2.941861in}}{\pgfqpoint{1.935722in}{2.940826in}}{\pgfqpoint{1.933880in}{2.938984in}}%
\pgfpathcurveto{\pgfqpoint{1.932038in}{2.937142in}}{\pgfqpoint{1.931004in}{2.934644in}}{\pgfqpoint{1.931004in}{2.932040in}}%
\pgfpathcurveto{\pgfqpoint{1.931004in}{2.929435in}}{\pgfqpoint{1.932038in}{2.926937in}}{\pgfqpoint{1.933880in}{2.925095in}}%
\pgfpathcurveto{\pgfqpoint{1.935722in}{2.923254in}}{\pgfqpoint{1.938220in}{2.922219in}}{\pgfqpoint{1.940824in}{2.922219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736708in}{3.091766in}}%
\pgfpathcurveto{\pgfqpoint{2.739313in}{3.091766in}}{\pgfqpoint{2.741811in}{3.092800in}}{\pgfqpoint{2.743653in}{3.094642in}}%
\pgfpathcurveto{\pgfqpoint{2.745494in}{3.096484in}}{\pgfqpoint{2.746529in}{3.098982in}}{\pgfqpoint{2.746529in}{3.101587in}}%
\pgfpathcurveto{\pgfqpoint{2.746529in}{3.104191in}}{\pgfqpoint{2.745494in}{3.106689in}}{\pgfqpoint{2.743653in}{3.108531in}}%
\pgfpathcurveto{\pgfqpoint{2.741811in}{3.110373in}}{\pgfqpoint{2.739313in}{3.111407in}}{\pgfqpoint{2.736708in}{3.111407in}}%
\pgfpathcurveto{\pgfqpoint{2.734104in}{3.111407in}}{\pgfqpoint{2.731605in}{3.110373in}}{\pgfqpoint{2.729764in}{3.108531in}}%
\pgfpathcurveto{\pgfqpoint{2.727922in}{3.106689in}}{\pgfqpoint{2.726887in}{3.104191in}}{\pgfqpoint{2.726887in}{3.101587in}}%
\pgfpathcurveto{\pgfqpoint{2.726887in}{3.098982in}}{\pgfqpoint{2.727922in}{3.096484in}}{\pgfqpoint{2.729764in}{3.094642in}}%
\pgfpathcurveto{\pgfqpoint{2.731605in}{3.092800in}}{\pgfqpoint{2.734104in}{3.091766in}}{\pgfqpoint{2.736708in}{3.091766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738797in}{4.110204in}}%
\pgfpathcurveto{\pgfqpoint{2.741401in}{4.110204in}}{\pgfqpoint{2.743900in}{4.111239in}}{\pgfqpoint{2.745741in}{4.113081in}}%
\pgfpathcurveto{\pgfqpoint{2.747583in}{4.114923in}}{\pgfqpoint{2.748618in}{4.117421in}}{\pgfqpoint{2.748618in}{4.120025in}}%
\pgfpathcurveto{\pgfqpoint{2.748618in}{4.122630in}}{\pgfqpoint{2.747583in}{4.125128in}}{\pgfqpoint{2.745741in}{4.126970in}}%
\pgfpathcurveto{\pgfqpoint{2.743900in}{4.128811in}}{\pgfqpoint{2.741401in}{4.129846in}}{\pgfqpoint{2.738797in}{4.129846in}}%
\pgfpathcurveto{\pgfqpoint{2.736192in}{4.129846in}}{\pgfqpoint{2.733694in}{4.128811in}}{\pgfqpoint{2.731852in}{4.126970in}}%
\pgfpathcurveto{\pgfqpoint{2.730011in}{4.125128in}}{\pgfqpoint{2.728976in}{4.122630in}}{\pgfqpoint{2.728976in}{4.120025in}}%
\pgfpathcurveto{\pgfqpoint{2.728976in}{4.117421in}}{\pgfqpoint{2.730011in}{4.114923in}}{\pgfqpoint{2.731852in}{4.113081in}}%
\pgfpathcurveto{\pgfqpoint{2.733694in}{4.111239in}}{\pgfqpoint{2.736192in}{4.110204in}}{\pgfqpoint{2.738797in}{4.110204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730855in}{2.967894in}}%
\pgfpathcurveto{\pgfqpoint{2.733459in}{2.967894in}}{\pgfqpoint{2.735957in}{2.968929in}}{\pgfqpoint{2.737799in}{2.970770in}}%
\pgfpathcurveto{\pgfqpoint{2.739641in}{2.972612in}}{\pgfqpoint{2.740676in}{2.975110in}}{\pgfqpoint{2.740676in}{2.977715in}}%
\pgfpathcurveto{\pgfqpoint{2.740676in}{2.980319in}}{\pgfqpoint{2.739641in}{2.982818in}}{\pgfqpoint{2.737799in}{2.984659in}}%
\pgfpathcurveto{\pgfqpoint{2.735957in}{2.986501in}}{\pgfqpoint{2.733459in}{2.987536in}}{\pgfqpoint{2.730855in}{2.987536in}}%
\pgfpathcurveto{\pgfqpoint{2.728250in}{2.987536in}}{\pgfqpoint{2.725752in}{2.986501in}}{\pgfqpoint{2.723910in}{2.984659in}}%
\pgfpathcurveto{\pgfqpoint{2.722068in}{2.982818in}}{\pgfqpoint{2.721034in}{2.980319in}}{\pgfqpoint{2.721034in}{2.977715in}}%
\pgfpathcurveto{\pgfqpoint{2.721034in}{2.975110in}}{\pgfqpoint{2.722068in}{2.972612in}}{\pgfqpoint{2.723910in}{2.970770in}}%
\pgfpathcurveto{\pgfqpoint{2.725752in}{2.968929in}}{\pgfqpoint{2.728250in}{2.967894in}}{\pgfqpoint{2.730855in}{2.967894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175563in}{3.363369in}}%
\pgfpathcurveto{\pgfqpoint{3.178168in}{3.363369in}}{\pgfqpoint{3.180666in}{3.364404in}}{\pgfqpoint{3.182508in}{3.366246in}}%
\pgfpathcurveto{\pgfqpoint{3.184349in}{3.368088in}}{\pgfqpoint{3.185384in}{3.370586in}}{\pgfqpoint{3.185384in}{3.373190in}}%
\pgfpathcurveto{\pgfqpoint{3.185384in}{3.375795in}}{\pgfqpoint{3.184349in}{3.378293in}}{\pgfqpoint{3.182508in}{3.380135in}}%
\pgfpathcurveto{\pgfqpoint{3.180666in}{3.381977in}}{\pgfqpoint{3.178168in}{3.383011in}}{\pgfqpoint{3.175563in}{3.383011in}}%
\pgfpathcurveto{\pgfqpoint{3.172959in}{3.383011in}}{\pgfqpoint{3.170460in}{3.381977in}}{\pgfqpoint{3.168619in}{3.380135in}}%
\pgfpathcurveto{\pgfqpoint{3.166777in}{3.378293in}}{\pgfqpoint{3.165742in}{3.375795in}}{\pgfqpoint{3.165742in}{3.373190in}}%
\pgfpathcurveto{\pgfqpoint{3.165742in}{3.370586in}}{\pgfqpoint{3.166777in}{3.368088in}}{\pgfqpoint{3.168619in}{3.366246in}}%
\pgfpathcurveto{\pgfqpoint{3.170460in}{3.364404in}}{\pgfqpoint{3.172959in}{3.363369in}}{\pgfqpoint{3.175563in}{3.363369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391457in}{2.707796in}}%
\pgfpathcurveto{\pgfqpoint{2.394062in}{2.707796in}}{\pgfqpoint{2.396560in}{2.708831in}}{\pgfqpoint{2.398402in}{2.710673in}}%
\pgfpathcurveto{\pgfqpoint{2.400243in}{2.712514in}}{\pgfqpoint{2.401278in}{2.715013in}}{\pgfqpoint{2.401278in}{2.717617in}}%
\pgfpathcurveto{\pgfqpoint{2.401278in}{2.720222in}}{\pgfqpoint{2.400243in}{2.722720in}}{\pgfqpoint{2.398402in}{2.724562in}}%
\pgfpathcurveto{\pgfqpoint{2.396560in}{2.726403in}}{\pgfqpoint{2.394062in}{2.727438in}}{\pgfqpoint{2.391457in}{2.727438in}}%
\pgfpathcurveto{\pgfqpoint{2.388853in}{2.727438in}}{\pgfqpoint{2.386355in}{2.726403in}}{\pgfqpoint{2.384513in}{2.724562in}}%
\pgfpathcurveto{\pgfqpoint{2.382671in}{2.722720in}}{\pgfqpoint{2.381636in}{2.720222in}}{\pgfqpoint{2.381636in}{2.717617in}}%
\pgfpathcurveto{\pgfqpoint{2.381636in}{2.715013in}}{\pgfqpoint{2.382671in}{2.712514in}}{\pgfqpoint{2.384513in}{2.710673in}}%
\pgfpathcurveto{\pgfqpoint{2.386355in}{2.708831in}}{\pgfqpoint{2.388853in}{2.707796in}}{\pgfqpoint{2.391457in}{2.707796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695467in}{2.847873in}}%
\pgfpathcurveto{\pgfqpoint{1.698072in}{2.847873in}}{\pgfqpoint{1.700570in}{2.848908in}}{\pgfqpoint{1.702412in}{2.850749in}}%
\pgfpathcurveto{\pgfqpoint{1.704254in}{2.852591in}}{\pgfqpoint{1.705288in}{2.855089in}}{\pgfqpoint{1.705288in}{2.857694in}}%
\pgfpathcurveto{\pgfqpoint{1.705288in}{2.860298in}}{\pgfqpoint{1.704254in}{2.862796in}}{\pgfqpoint{1.702412in}{2.864638in}}%
\pgfpathcurveto{\pgfqpoint{1.700570in}{2.866480in}}{\pgfqpoint{1.698072in}{2.867515in}}{\pgfqpoint{1.695467in}{2.867515in}}%
\pgfpathcurveto{\pgfqpoint{1.692863in}{2.867515in}}{\pgfqpoint{1.690365in}{2.866480in}}{\pgfqpoint{1.688523in}{2.864638in}}%
\pgfpathcurveto{\pgfqpoint{1.686681in}{2.862796in}}{\pgfqpoint{1.685647in}{2.860298in}}{\pgfqpoint{1.685647in}{2.857694in}}%
\pgfpathcurveto{\pgfqpoint{1.685647in}{2.855089in}}{\pgfqpoint{1.686681in}{2.852591in}}{\pgfqpoint{1.688523in}{2.850749in}}%
\pgfpathcurveto{\pgfqpoint{1.690365in}{2.848908in}}{\pgfqpoint{1.692863in}{2.847873in}}{\pgfqpoint{1.695467in}{2.847873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385583in}{2.126303in}}%
\pgfpathcurveto{\pgfqpoint{2.388187in}{2.126303in}}{\pgfqpoint{2.390686in}{2.127338in}}{\pgfqpoint{2.392527in}{2.129180in}}%
\pgfpathcurveto{\pgfqpoint{2.394369in}{2.131021in}}{\pgfqpoint{2.395404in}{2.133519in}}{\pgfqpoint{2.395404in}{2.136124in}}%
\pgfpathcurveto{\pgfqpoint{2.395404in}{2.138729in}}{\pgfqpoint{2.394369in}{2.141227in}}{\pgfqpoint{2.392527in}{2.143068in}}%
\pgfpathcurveto{\pgfqpoint{2.390686in}{2.144910in}}{\pgfqpoint{2.388187in}{2.145945in}}{\pgfqpoint{2.385583in}{2.145945in}}%
\pgfpathcurveto{\pgfqpoint{2.382978in}{2.145945in}}{\pgfqpoint{2.380480in}{2.144910in}}{\pgfqpoint{2.378638in}{2.143068in}}%
\pgfpathcurveto{\pgfqpoint{2.376797in}{2.141227in}}{\pgfqpoint{2.375762in}{2.138729in}}{\pgfqpoint{2.375762in}{2.136124in}}%
\pgfpathcurveto{\pgfqpoint{2.375762in}{2.133519in}}{\pgfqpoint{2.376797in}{2.131021in}}{\pgfqpoint{2.378638in}{2.129180in}}%
\pgfpathcurveto{\pgfqpoint{2.380480in}{2.127338in}}{\pgfqpoint{2.382978in}{2.126303in}}{\pgfqpoint{2.385583in}{2.126303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637936in}{1.233006in}}%
\pgfpathcurveto{\pgfqpoint{3.640541in}{1.233006in}}{\pgfqpoint{3.643039in}{1.234041in}}{\pgfqpoint{3.644881in}{1.235882in}}%
\pgfpathcurveto{\pgfqpoint{3.646723in}{1.237724in}}{\pgfqpoint{3.647757in}{1.240222in}}{\pgfqpoint{3.647757in}{1.242827in}}%
\pgfpathcurveto{\pgfqpoint{3.647757in}{1.245431in}}{\pgfqpoint{3.646723in}{1.247930in}}{\pgfqpoint{3.644881in}{1.249771in}}%
\pgfpathcurveto{\pgfqpoint{3.643039in}{1.251613in}}{\pgfqpoint{3.640541in}{1.252648in}}{\pgfqpoint{3.637936in}{1.252648in}}%
\pgfpathcurveto{\pgfqpoint{3.635332in}{1.252648in}}{\pgfqpoint{3.632834in}{1.251613in}}{\pgfqpoint{3.630992in}{1.249771in}}%
\pgfpathcurveto{\pgfqpoint{3.629150in}{1.247930in}}{\pgfqpoint{3.628116in}{1.245431in}}{\pgfqpoint{3.628116in}{1.242827in}}%
\pgfpathcurveto{\pgfqpoint{3.628116in}{1.240222in}}{\pgfqpoint{3.629150in}{1.237724in}}{\pgfqpoint{3.630992in}{1.235882in}}%
\pgfpathcurveto{\pgfqpoint{3.632834in}{1.234041in}}{\pgfqpoint{3.635332in}{1.233006in}}{\pgfqpoint{3.637936in}{1.233006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516742in}{1.550253in}}%
\pgfpathcurveto{\pgfqpoint{1.519346in}{1.550253in}}{\pgfqpoint{1.521845in}{1.551288in}}{\pgfqpoint{1.523686in}{1.553130in}}%
\pgfpathcurveto{\pgfqpoint{1.525528in}{1.554972in}}{\pgfqpoint{1.526563in}{1.557470in}}{\pgfqpoint{1.526563in}{1.560074in}}%
\pgfpathcurveto{\pgfqpoint{1.526563in}{1.562679in}}{\pgfqpoint{1.525528in}{1.565177in}}{\pgfqpoint{1.523686in}{1.567019in}}%
\pgfpathcurveto{\pgfqpoint{1.521845in}{1.568861in}}{\pgfqpoint{1.519346in}{1.569895in}}{\pgfqpoint{1.516742in}{1.569895in}}%
\pgfpathcurveto{\pgfqpoint{1.514137in}{1.569895in}}{\pgfqpoint{1.511639in}{1.568861in}}{\pgfqpoint{1.509797in}{1.567019in}}%
\pgfpathcurveto{\pgfqpoint{1.507956in}{1.565177in}}{\pgfqpoint{1.506921in}{1.562679in}}{\pgfqpoint{1.506921in}{1.560074in}}%
\pgfpathcurveto{\pgfqpoint{1.506921in}{1.557470in}}{\pgfqpoint{1.507956in}{1.554972in}}{\pgfqpoint{1.509797in}{1.553130in}}%
\pgfpathcurveto{\pgfqpoint{1.511639in}{1.551288in}}{\pgfqpoint{1.514137in}{1.550253in}}{\pgfqpoint{1.516742in}{1.550253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917725in}{2.421177in}}%
\pgfpathcurveto{\pgfqpoint{1.920330in}{2.421177in}}{\pgfqpoint{1.922828in}{2.422211in}}{\pgfqpoint{1.924670in}{2.424053in}}%
\pgfpathcurveto{\pgfqpoint{1.926511in}{2.425895in}}{\pgfqpoint{1.927546in}{2.428393in}}{\pgfqpoint{1.927546in}{2.430998in}}%
\pgfpathcurveto{\pgfqpoint{1.927546in}{2.433602in}}{\pgfqpoint{1.926511in}{2.436100in}}{\pgfqpoint{1.924670in}{2.437942in}}%
\pgfpathcurveto{\pgfqpoint{1.922828in}{2.439784in}}{\pgfqpoint{1.920330in}{2.440819in}}{\pgfqpoint{1.917725in}{2.440819in}}%
\pgfpathcurveto{\pgfqpoint{1.915121in}{2.440819in}}{\pgfqpoint{1.912622in}{2.439784in}}{\pgfqpoint{1.910781in}{2.437942in}}%
\pgfpathcurveto{\pgfqpoint{1.908939in}{2.436100in}}{\pgfqpoint{1.907904in}{2.433602in}}{\pgfqpoint{1.907904in}{2.430998in}}%
\pgfpathcurveto{\pgfqpoint{1.907904in}{2.428393in}}{\pgfqpoint{1.908939in}{2.425895in}}{\pgfqpoint{1.910781in}{2.424053in}}%
\pgfpathcurveto{\pgfqpoint{1.912622in}{2.422211in}}{\pgfqpoint{1.915121in}{2.421177in}}{\pgfqpoint{1.917725in}{2.421177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112563in}{4.161469in}}%
\pgfpathcurveto{\pgfqpoint{3.115167in}{4.161469in}}{\pgfqpoint{3.117666in}{4.162503in}}{\pgfqpoint{3.119507in}{4.164345in}}%
\pgfpathcurveto{\pgfqpoint{3.121349in}{4.166187in}}{\pgfqpoint{3.122384in}{4.168685in}}{\pgfqpoint{3.122384in}{4.171289in}}%
\pgfpathcurveto{\pgfqpoint{3.122384in}{4.173894in}}{\pgfqpoint{3.121349in}{4.176392in}}{\pgfqpoint{3.119507in}{4.178234in}}%
\pgfpathcurveto{\pgfqpoint{3.117666in}{4.180076in}}{\pgfqpoint{3.115167in}{4.181110in}}{\pgfqpoint{3.112563in}{4.181110in}}%
\pgfpathcurveto{\pgfqpoint{3.109958in}{4.181110in}}{\pgfqpoint{3.107460in}{4.180076in}}{\pgfqpoint{3.105618in}{4.178234in}}%
\pgfpathcurveto{\pgfqpoint{3.103777in}{4.176392in}}{\pgfqpoint{3.102742in}{4.173894in}}{\pgfqpoint{3.102742in}{4.171289in}}%
\pgfpathcurveto{\pgfqpoint{3.102742in}{4.168685in}}{\pgfqpoint{3.103777in}{4.166187in}}{\pgfqpoint{3.105618in}{4.164345in}}%
\pgfpathcurveto{\pgfqpoint{3.107460in}{4.162503in}}{\pgfqpoint{3.109958in}{4.161469in}}{\pgfqpoint{3.112563in}{4.161469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613125in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{3.615730in}{1.450830in}}{\pgfqpoint{3.618228in}{1.451865in}}{\pgfqpoint{3.620070in}{1.453706in}}%
\pgfpathcurveto{\pgfqpoint{3.621911in}{1.455548in}}{\pgfqpoint{3.622946in}{1.458046in}}{\pgfqpoint{3.622946in}{1.460651in}}%
\pgfpathcurveto{\pgfqpoint{3.622946in}{1.463255in}}{\pgfqpoint{3.621911in}{1.465754in}}{\pgfqpoint{3.620070in}{1.467595in}}%
\pgfpathcurveto{\pgfqpoint{3.618228in}{1.469437in}}{\pgfqpoint{3.615730in}{1.470472in}}{\pgfqpoint{3.613125in}{1.470472in}}%
\pgfpathcurveto{\pgfqpoint{3.610521in}{1.470472in}}{\pgfqpoint{3.608022in}{1.469437in}}{\pgfqpoint{3.606181in}{1.467595in}}%
\pgfpathcurveto{\pgfqpoint{3.604339in}{1.465754in}}{\pgfqpoint{3.603304in}{1.463255in}}{\pgfqpoint{3.603304in}{1.460651in}}%
\pgfpathcurveto{\pgfqpoint{3.603304in}{1.458046in}}{\pgfqpoint{3.604339in}{1.455548in}}{\pgfqpoint{3.606181in}{1.453706in}}%
\pgfpathcurveto{\pgfqpoint{3.608022in}{1.451865in}}{\pgfqpoint{3.610521in}{1.450830in}}{\pgfqpoint{3.613125in}{1.450830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435670in}{2.307639in}}%
\pgfpathcurveto{\pgfqpoint{4.438275in}{2.307639in}}{\pgfqpoint{4.440773in}{2.308674in}}{\pgfqpoint{4.442615in}{2.310516in}}%
\pgfpathcurveto{\pgfqpoint{4.444456in}{2.312358in}}{\pgfqpoint{4.445491in}{2.314856in}}{\pgfqpoint{4.445491in}{2.317460in}}%
\pgfpathcurveto{\pgfqpoint{4.445491in}{2.320065in}}{\pgfqpoint{4.444456in}{2.322563in}}{\pgfqpoint{4.442615in}{2.324405in}}%
\pgfpathcurveto{\pgfqpoint{4.440773in}{2.326247in}}{\pgfqpoint{4.438275in}{2.327281in}}{\pgfqpoint{4.435670in}{2.327281in}}%
\pgfpathcurveto{\pgfqpoint{4.433066in}{2.327281in}}{\pgfqpoint{4.430568in}{2.326247in}}{\pgfqpoint{4.428726in}{2.324405in}}%
\pgfpathcurveto{\pgfqpoint{4.426884in}{2.322563in}}{\pgfqpoint{4.425849in}{2.320065in}}{\pgfqpoint{4.425849in}{2.317460in}}%
\pgfpathcurveto{\pgfqpoint{4.425849in}{2.314856in}}{\pgfqpoint{4.426884in}{2.312358in}}{\pgfqpoint{4.428726in}{2.310516in}}%
\pgfpathcurveto{\pgfqpoint{4.430568in}{2.308674in}}{\pgfqpoint{4.433066in}{2.307639in}}{\pgfqpoint{4.435670in}{2.307639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994715in}{3.986781in}}%
\pgfpathcurveto{\pgfqpoint{2.997320in}{3.986781in}}{\pgfqpoint{2.999818in}{3.987816in}}{\pgfqpoint{3.001660in}{3.989657in}}%
\pgfpathcurveto{\pgfqpoint{3.003501in}{3.991499in}}{\pgfqpoint{3.004536in}{3.993997in}}{\pgfqpoint{3.004536in}{3.996602in}}%
\pgfpathcurveto{\pgfqpoint{3.004536in}{3.999206in}}{\pgfqpoint{3.003501in}{4.001705in}}{\pgfqpoint{3.001660in}{4.003546in}}%
\pgfpathcurveto{\pgfqpoint{2.999818in}{4.005388in}}{\pgfqpoint{2.997320in}{4.006423in}}{\pgfqpoint{2.994715in}{4.006423in}}%
\pgfpathcurveto{\pgfqpoint{2.992111in}{4.006423in}}{\pgfqpoint{2.989613in}{4.005388in}}{\pgfqpoint{2.987771in}{4.003546in}}%
\pgfpathcurveto{\pgfqpoint{2.985929in}{4.001705in}}{\pgfqpoint{2.984894in}{3.999206in}}{\pgfqpoint{2.984894in}{3.996602in}}%
\pgfpathcurveto{\pgfqpoint{2.984894in}{3.993997in}}{\pgfqpoint{2.985929in}{3.991499in}}{\pgfqpoint{2.987771in}{3.989657in}}%
\pgfpathcurveto{\pgfqpoint{2.989613in}{3.987816in}}{\pgfqpoint{2.992111in}{3.986781in}}{\pgfqpoint{2.994715in}{3.986781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117584in}{3.685429in}}%
\pgfpathcurveto{\pgfqpoint{3.120189in}{3.685429in}}{\pgfqpoint{3.122687in}{3.686464in}}{\pgfqpoint{3.124529in}{3.688306in}}%
\pgfpathcurveto{\pgfqpoint{3.126370in}{3.690147in}}{\pgfqpoint{3.127405in}{3.692646in}}{\pgfqpoint{3.127405in}{3.695250in}}%
\pgfpathcurveto{\pgfqpoint{3.127405in}{3.697855in}}{\pgfqpoint{3.126370in}{3.700353in}}{\pgfqpoint{3.124529in}{3.702195in}}%
\pgfpathcurveto{\pgfqpoint{3.122687in}{3.704036in}}{\pgfqpoint{3.120189in}{3.705071in}}{\pgfqpoint{3.117584in}{3.705071in}}%
\pgfpathcurveto{\pgfqpoint{3.114980in}{3.705071in}}{\pgfqpoint{3.112481in}{3.704036in}}{\pgfqpoint{3.110640in}{3.702195in}}%
\pgfpathcurveto{\pgfqpoint{3.108798in}{3.700353in}}{\pgfqpoint{3.107763in}{3.697855in}}{\pgfqpoint{3.107763in}{3.695250in}}%
\pgfpathcurveto{\pgfqpoint{3.107763in}{3.692646in}}{\pgfqpoint{3.108798in}{3.690147in}}{\pgfqpoint{3.110640in}{3.688306in}}%
\pgfpathcurveto{\pgfqpoint{3.112481in}{3.686464in}}{\pgfqpoint{3.114980in}{3.685429in}}{\pgfqpoint{3.117584in}{3.685429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601041in}{3.668320in}}%
\pgfpathcurveto{\pgfqpoint{3.603646in}{3.668320in}}{\pgfqpoint{3.606144in}{3.669355in}}{\pgfqpoint{3.607985in}{3.671197in}}%
\pgfpathcurveto{\pgfqpoint{3.609827in}{3.673039in}}{\pgfqpoint{3.610862in}{3.675537in}}{\pgfqpoint{3.610862in}{3.678141in}}%
\pgfpathcurveto{\pgfqpoint{3.610862in}{3.680746in}}{\pgfqpoint{3.609827in}{3.683244in}}{\pgfqpoint{3.607985in}{3.685086in}}%
\pgfpathcurveto{\pgfqpoint{3.606144in}{3.686927in}}{\pgfqpoint{3.603646in}{3.687962in}}{\pgfqpoint{3.601041in}{3.687962in}}%
\pgfpathcurveto{\pgfqpoint{3.598436in}{3.687962in}}{\pgfqpoint{3.595938in}{3.686927in}}{\pgfqpoint{3.594097in}{3.685086in}}%
\pgfpathcurveto{\pgfqpoint{3.592255in}{3.683244in}}{\pgfqpoint{3.591220in}{3.680746in}}{\pgfqpoint{3.591220in}{3.678141in}}%
\pgfpathcurveto{\pgfqpoint{3.591220in}{3.675537in}}{\pgfqpoint{3.592255in}{3.673039in}}{\pgfqpoint{3.594097in}{3.671197in}}%
\pgfpathcurveto{\pgfqpoint{3.595938in}{3.669355in}}{\pgfqpoint{3.598436in}{3.668320in}}{\pgfqpoint{3.601041in}{3.668320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135444in}{2.442453in}}%
\pgfpathcurveto{\pgfqpoint{2.138049in}{2.442453in}}{\pgfqpoint{2.140547in}{2.443488in}}{\pgfqpoint{2.142388in}{2.445329in}}%
\pgfpathcurveto{\pgfqpoint{2.144230in}{2.447171in}}{\pgfqpoint{2.145265in}{2.449669in}}{\pgfqpoint{2.145265in}{2.452274in}}%
\pgfpathcurveto{\pgfqpoint{2.145265in}{2.454878in}}{\pgfqpoint{2.144230in}{2.457377in}}{\pgfqpoint{2.142388in}{2.459218in}}%
\pgfpathcurveto{\pgfqpoint{2.140547in}{2.461060in}}{\pgfqpoint{2.138049in}{2.462095in}}{\pgfqpoint{2.135444in}{2.462095in}}%
\pgfpathcurveto{\pgfqpoint{2.132840in}{2.462095in}}{\pgfqpoint{2.130341in}{2.461060in}}{\pgfqpoint{2.128500in}{2.459218in}}%
\pgfpathcurveto{\pgfqpoint{2.126658in}{2.457377in}}{\pgfqpoint{2.125623in}{2.454878in}}{\pgfqpoint{2.125623in}{2.452274in}}%
\pgfpathcurveto{\pgfqpoint{2.125623in}{2.449669in}}{\pgfqpoint{2.126658in}{2.447171in}}{\pgfqpoint{2.128500in}{2.445329in}}%
\pgfpathcurveto{\pgfqpoint{2.130341in}{2.443488in}}{\pgfqpoint{2.132840in}{2.442453in}}{\pgfqpoint{2.135444in}{2.442453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902467in}{2.161920in}}%
\pgfpathcurveto{\pgfqpoint{3.905071in}{2.161920in}}{\pgfqpoint{3.907569in}{2.162955in}}{\pgfqpoint{3.909411in}{2.164797in}}%
\pgfpathcurveto{\pgfqpoint{3.911253in}{2.166639in}}{\pgfqpoint{3.912287in}{2.169137in}}{\pgfqpoint{3.912287in}{2.171741in}}%
\pgfpathcurveto{\pgfqpoint{3.912287in}{2.174346in}}{\pgfqpoint{3.911253in}{2.176844in}}{\pgfqpoint{3.909411in}{2.178686in}}%
\pgfpathcurveto{\pgfqpoint{3.907569in}{2.180527in}}{\pgfqpoint{3.905071in}{2.181562in}}{\pgfqpoint{3.902467in}{2.181562in}}%
\pgfpathcurveto{\pgfqpoint{3.899862in}{2.181562in}}{\pgfqpoint{3.897364in}{2.180527in}}{\pgfqpoint{3.895522in}{2.178686in}}%
\pgfpathcurveto{\pgfqpoint{3.893680in}{2.176844in}}{\pgfqpoint{3.892646in}{2.174346in}}{\pgfqpoint{3.892646in}{2.171741in}}%
\pgfpathcurveto{\pgfqpoint{3.892646in}{2.169137in}}{\pgfqpoint{3.893680in}{2.166639in}}{\pgfqpoint{3.895522in}{2.164797in}}%
\pgfpathcurveto{\pgfqpoint{3.897364in}{2.162955in}}{\pgfqpoint{3.899862in}{2.161920in}}{\pgfqpoint{3.902467in}{2.161920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067251in}{3.154562in}}%
\pgfpathcurveto{\pgfqpoint{2.069855in}{3.154562in}}{\pgfqpoint{2.072353in}{3.155596in}}{\pgfqpoint{2.074195in}{3.157438in}}%
\pgfpathcurveto{\pgfqpoint{2.076037in}{3.159280in}}{\pgfqpoint{2.077071in}{3.161778in}}{\pgfqpoint{2.077071in}{3.164383in}}%
\pgfpathcurveto{\pgfqpoint{2.077071in}{3.166987in}}{\pgfqpoint{2.076037in}{3.169485in}}{\pgfqpoint{2.074195in}{3.171327in}}%
\pgfpathcurveto{\pgfqpoint{2.072353in}{3.173169in}}{\pgfqpoint{2.069855in}{3.174203in}}{\pgfqpoint{2.067251in}{3.174203in}}%
\pgfpathcurveto{\pgfqpoint{2.064646in}{3.174203in}}{\pgfqpoint{2.062148in}{3.173169in}}{\pgfqpoint{2.060306in}{3.171327in}}%
\pgfpathcurveto{\pgfqpoint{2.058464in}{3.169485in}}{\pgfqpoint{2.057430in}{3.166987in}}{\pgfqpoint{2.057430in}{3.164383in}}%
\pgfpathcurveto{\pgfqpoint{2.057430in}{3.161778in}}{\pgfqpoint{2.058464in}{3.159280in}}{\pgfqpoint{2.060306in}{3.157438in}}%
\pgfpathcurveto{\pgfqpoint{2.062148in}{3.155596in}}{\pgfqpoint{2.064646in}{3.154562in}}{\pgfqpoint{2.067251in}{3.154562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639009in}{1.701531in}}%
\pgfpathcurveto{\pgfqpoint{3.641614in}{1.701531in}}{\pgfqpoint{3.644112in}{1.702566in}}{\pgfqpoint{3.645953in}{1.704408in}}%
\pgfpathcurveto{\pgfqpoint{3.647795in}{1.706249in}}{\pgfqpoint{3.648830in}{1.708748in}}{\pgfqpoint{3.648830in}{1.711352in}}%
\pgfpathcurveto{\pgfqpoint{3.648830in}{1.713957in}}{\pgfqpoint{3.647795in}{1.716455in}}{\pgfqpoint{3.645953in}{1.718296in}}%
\pgfpathcurveto{\pgfqpoint{3.644112in}{1.720138in}}{\pgfqpoint{3.641614in}{1.721173in}}{\pgfqpoint{3.639009in}{1.721173in}}%
\pgfpathcurveto{\pgfqpoint{3.636404in}{1.721173in}}{\pgfqpoint{3.633906in}{1.720138in}}{\pgfqpoint{3.632065in}{1.718296in}}%
\pgfpathcurveto{\pgfqpoint{3.630223in}{1.716455in}}{\pgfqpoint{3.629188in}{1.713957in}}{\pgfqpoint{3.629188in}{1.711352in}}%
\pgfpathcurveto{\pgfqpoint{3.629188in}{1.708748in}}{\pgfqpoint{3.630223in}{1.706249in}}{\pgfqpoint{3.632065in}{1.704408in}}%
\pgfpathcurveto{\pgfqpoint{3.633906in}{1.702566in}}{\pgfqpoint{3.636404in}{1.701531in}}{\pgfqpoint{3.639009in}{1.701531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177874in}{2.315826in}}%
\pgfpathcurveto{\pgfqpoint{3.180479in}{2.315826in}}{\pgfqpoint{3.182977in}{2.316861in}}{\pgfqpoint{3.184819in}{2.318702in}}%
\pgfpathcurveto{\pgfqpoint{3.186661in}{2.320544in}}{\pgfqpoint{3.187695in}{2.323042in}}{\pgfqpoint{3.187695in}{2.325647in}}%
\pgfpathcurveto{\pgfqpoint{3.187695in}{2.328251in}}{\pgfqpoint{3.186661in}{2.330749in}}{\pgfqpoint{3.184819in}{2.332591in}}%
\pgfpathcurveto{\pgfqpoint{3.182977in}{2.334433in}}{\pgfqpoint{3.180479in}{2.335468in}}{\pgfqpoint{3.177874in}{2.335468in}}%
\pgfpathcurveto{\pgfqpoint{3.175270in}{2.335468in}}{\pgfqpoint{3.172772in}{2.334433in}}{\pgfqpoint{3.170930in}{2.332591in}}%
\pgfpathcurveto{\pgfqpoint{3.169088in}{2.330749in}}{\pgfqpoint{3.168053in}{2.328251in}}{\pgfqpoint{3.168053in}{2.325647in}}%
\pgfpathcurveto{\pgfqpoint{3.168053in}{2.323042in}}{\pgfqpoint{3.169088in}{2.320544in}}{\pgfqpoint{3.170930in}{2.318702in}}%
\pgfpathcurveto{\pgfqpoint{3.172772in}{2.316861in}}{\pgfqpoint{3.175270in}{2.315826in}}{\pgfqpoint{3.177874in}{2.315826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861632in}{3.464748in}}%
\pgfpathcurveto{\pgfqpoint{2.864237in}{3.464748in}}{\pgfqpoint{2.866735in}{3.465783in}}{\pgfqpoint{2.868577in}{3.467625in}}%
\pgfpathcurveto{\pgfqpoint{2.870419in}{3.469466in}}{\pgfqpoint{2.871453in}{3.471965in}}{\pgfqpoint{2.871453in}{3.474569in}}%
\pgfpathcurveto{\pgfqpoint{2.871453in}{3.477174in}}{\pgfqpoint{2.870419in}{3.479672in}}{\pgfqpoint{2.868577in}{3.481514in}}%
\pgfpathcurveto{\pgfqpoint{2.866735in}{3.483355in}}{\pgfqpoint{2.864237in}{3.484390in}}{\pgfqpoint{2.861632in}{3.484390in}}%
\pgfpathcurveto{\pgfqpoint{2.859028in}{3.484390in}}{\pgfqpoint{2.856530in}{3.483355in}}{\pgfqpoint{2.854688in}{3.481514in}}%
\pgfpathcurveto{\pgfqpoint{2.852846in}{3.479672in}}{\pgfqpoint{2.851811in}{3.477174in}}{\pgfqpoint{2.851811in}{3.474569in}}%
\pgfpathcurveto{\pgfqpoint{2.851811in}{3.471965in}}{\pgfqpoint{2.852846in}{3.469466in}}{\pgfqpoint{2.854688in}{3.467625in}}%
\pgfpathcurveto{\pgfqpoint{2.856530in}{3.465783in}}{\pgfqpoint{2.859028in}{3.464748in}}{\pgfqpoint{2.861632in}{3.464748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218920in}{2.284064in}}%
\pgfpathcurveto{\pgfqpoint{2.221524in}{2.284064in}}{\pgfqpoint{2.224022in}{2.285099in}}{\pgfqpoint{2.225864in}{2.286941in}}%
\pgfpathcurveto{\pgfqpoint{2.227706in}{2.288783in}}{\pgfqpoint{2.228741in}{2.291281in}}{\pgfqpoint{2.228741in}{2.293885in}}%
\pgfpathcurveto{\pgfqpoint{2.228741in}{2.296490in}}{\pgfqpoint{2.227706in}{2.298988in}}{\pgfqpoint{2.225864in}{2.300830in}}%
\pgfpathcurveto{\pgfqpoint{2.224022in}{2.302671in}}{\pgfqpoint{2.221524in}{2.303706in}}{\pgfqpoint{2.218920in}{2.303706in}}%
\pgfpathcurveto{\pgfqpoint{2.216315in}{2.303706in}}{\pgfqpoint{2.213817in}{2.302671in}}{\pgfqpoint{2.211975in}{2.300830in}}%
\pgfpathcurveto{\pgfqpoint{2.210134in}{2.298988in}}{\pgfqpoint{2.209099in}{2.296490in}}{\pgfqpoint{2.209099in}{2.293885in}}%
\pgfpathcurveto{\pgfqpoint{2.209099in}{2.291281in}}{\pgfqpoint{2.210134in}{2.288783in}}{\pgfqpoint{2.211975in}{2.286941in}}%
\pgfpathcurveto{\pgfqpoint{2.213817in}{2.285099in}}{\pgfqpoint{2.216315in}{2.284064in}}{\pgfqpoint{2.218920in}{2.284064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438678in}{1.599474in}}%
\pgfpathcurveto{\pgfqpoint{3.441283in}{1.599474in}}{\pgfqpoint{3.443781in}{1.600509in}}{\pgfqpoint{3.445623in}{1.602350in}}%
\pgfpathcurveto{\pgfqpoint{3.447464in}{1.604192in}}{\pgfqpoint{3.448499in}{1.606690in}}{\pgfqpoint{3.448499in}{1.609295in}}%
\pgfpathcurveto{\pgfqpoint{3.448499in}{1.611899in}}{\pgfqpoint{3.447464in}{1.614398in}}{\pgfqpoint{3.445623in}{1.616239in}}%
\pgfpathcurveto{\pgfqpoint{3.443781in}{1.618081in}}{\pgfqpoint{3.441283in}{1.619116in}}{\pgfqpoint{3.438678in}{1.619116in}}%
\pgfpathcurveto{\pgfqpoint{3.436074in}{1.619116in}}{\pgfqpoint{3.433575in}{1.618081in}}{\pgfqpoint{3.431734in}{1.616239in}}%
\pgfpathcurveto{\pgfqpoint{3.429892in}{1.614398in}}{\pgfqpoint{3.428857in}{1.611899in}}{\pgfqpoint{3.428857in}{1.609295in}}%
\pgfpathcurveto{\pgfqpoint{3.428857in}{1.606690in}}{\pgfqpoint{3.429892in}{1.604192in}}{\pgfqpoint{3.431734in}{1.602350in}}%
\pgfpathcurveto{\pgfqpoint{3.433575in}{1.600509in}}{\pgfqpoint{3.436074in}{1.599474in}}{\pgfqpoint{3.438678in}{1.599474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703515in}{3.228089in}}%
\pgfpathcurveto{\pgfqpoint{2.706119in}{3.228089in}}{\pgfqpoint{2.708617in}{3.229124in}}{\pgfqpoint{2.710459in}{3.230966in}}%
\pgfpathcurveto{\pgfqpoint{2.712301in}{3.232807in}}{\pgfqpoint{2.713336in}{3.235306in}}{\pgfqpoint{2.713336in}{3.237910in}}%
\pgfpathcurveto{\pgfqpoint{2.713336in}{3.240515in}}{\pgfqpoint{2.712301in}{3.243013in}}{\pgfqpoint{2.710459in}{3.244855in}}%
\pgfpathcurveto{\pgfqpoint{2.708617in}{3.246696in}}{\pgfqpoint{2.706119in}{3.247731in}}{\pgfqpoint{2.703515in}{3.247731in}}%
\pgfpathcurveto{\pgfqpoint{2.700910in}{3.247731in}}{\pgfqpoint{2.698412in}{3.246696in}}{\pgfqpoint{2.696570in}{3.244855in}}%
\pgfpathcurveto{\pgfqpoint{2.694728in}{3.243013in}}{\pgfqpoint{2.693694in}{3.240515in}}{\pgfqpoint{2.693694in}{3.237910in}}%
\pgfpathcurveto{\pgfqpoint{2.693694in}{3.235306in}}{\pgfqpoint{2.694728in}{3.232807in}}{\pgfqpoint{2.696570in}{3.230966in}}%
\pgfpathcurveto{\pgfqpoint{2.698412in}{3.229124in}}{\pgfqpoint{2.700910in}{3.228089in}}{\pgfqpoint{2.703515in}{3.228089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601192in}{1.580527in}}%
\pgfpathcurveto{\pgfqpoint{3.603797in}{1.580527in}}{\pgfqpoint{3.606295in}{1.581562in}}{\pgfqpoint{3.608136in}{1.583404in}}%
\pgfpathcurveto{\pgfqpoint{3.609978in}{1.585246in}}{\pgfqpoint{3.611013in}{1.587744in}}{\pgfqpoint{3.611013in}{1.590348in}}%
\pgfpathcurveto{\pgfqpoint{3.611013in}{1.592953in}}{\pgfqpoint{3.609978in}{1.595451in}}{\pgfqpoint{3.608136in}{1.597293in}}%
\pgfpathcurveto{\pgfqpoint{3.606295in}{1.599134in}}{\pgfqpoint{3.603797in}{1.600169in}}{\pgfqpoint{3.601192in}{1.600169in}}%
\pgfpathcurveto{\pgfqpoint{3.598587in}{1.600169in}}{\pgfqpoint{3.596089in}{1.599134in}}{\pgfqpoint{3.594248in}{1.597293in}}%
\pgfpathcurveto{\pgfqpoint{3.592406in}{1.595451in}}{\pgfqpoint{3.591371in}{1.592953in}}{\pgfqpoint{3.591371in}{1.590348in}}%
\pgfpathcurveto{\pgfqpoint{3.591371in}{1.587744in}}{\pgfqpoint{3.592406in}{1.585246in}}{\pgfqpoint{3.594248in}{1.583404in}}%
\pgfpathcurveto{\pgfqpoint{3.596089in}{1.581562in}}{\pgfqpoint{3.598587in}{1.580527in}}{\pgfqpoint{3.601192in}{1.580527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732161in}{3.590506in}}%
\pgfpathcurveto{\pgfqpoint{2.734765in}{3.590506in}}{\pgfqpoint{2.737263in}{3.591541in}}{\pgfqpoint{2.739105in}{3.593382in}}%
\pgfpathcurveto{\pgfqpoint{2.740947in}{3.595224in}}{\pgfqpoint{2.741981in}{3.597722in}}{\pgfqpoint{2.741981in}{3.600327in}}%
\pgfpathcurveto{\pgfqpoint{2.741981in}{3.602931in}}{\pgfqpoint{2.740947in}{3.605430in}}{\pgfqpoint{2.739105in}{3.607271in}}%
\pgfpathcurveto{\pgfqpoint{2.737263in}{3.609113in}}{\pgfqpoint{2.734765in}{3.610148in}}{\pgfqpoint{2.732161in}{3.610148in}}%
\pgfpathcurveto{\pgfqpoint{2.729556in}{3.610148in}}{\pgfqpoint{2.727058in}{3.609113in}}{\pgfqpoint{2.725216in}{3.607271in}}%
\pgfpathcurveto{\pgfqpoint{2.723374in}{3.605430in}}{\pgfqpoint{2.722340in}{3.602931in}}{\pgfqpoint{2.722340in}{3.600327in}}%
\pgfpathcurveto{\pgfqpoint{2.722340in}{3.597722in}}{\pgfqpoint{2.723374in}{3.595224in}}{\pgfqpoint{2.725216in}{3.593382in}}%
\pgfpathcurveto{\pgfqpoint{2.727058in}{3.591541in}}{\pgfqpoint{2.729556in}{3.590506in}}{\pgfqpoint{2.732161in}{3.590506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440675in}{2.809141in}}%
\pgfpathcurveto{\pgfqpoint{2.443279in}{2.809141in}}{\pgfqpoint{2.445777in}{2.810176in}}{\pgfqpoint{2.447619in}{2.812018in}}%
\pgfpathcurveto{\pgfqpoint{2.449461in}{2.813859in}}{\pgfqpoint{2.450496in}{2.816358in}}{\pgfqpoint{2.450496in}{2.818962in}}%
\pgfpathcurveto{\pgfqpoint{2.450496in}{2.821567in}}{\pgfqpoint{2.449461in}{2.824065in}}{\pgfqpoint{2.447619in}{2.825907in}}%
\pgfpathcurveto{\pgfqpoint{2.445777in}{2.827748in}}{\pgfqpoint{2.443279in}{2.828783in}}{\pgfqpoint{2.440675in}{2.828783in}}%
\pgfpathcurveto{\pgfqpoint{2.438070in}{2.828783in}}{\pgfqpoint{2.435572in}{2.827748in}}{\pgfqpoint{2.433730in}{2.825907in}}%
\pgfpathcurveto{\pgfqpoint{2.431889in}{2.824065in}}{\pgfqpoint{2.430854in}{2.821567in}}{\pgfqpoint{2.430854in}{2.818962in}}%
\pgfpathcurveto{\pgfqpoint{2.430854in}{2.816358in}}{\pgfqpoint{2.431889in}{2.813859in}}{\pgfqpoint{2.433730in}{2.812018in}}%
\pgfpathcurveto{\pgfqpoint{2.435572in}{2.810176in}}{\pgfqpoint{2.438070in}{2.809141in}}{\pgfqpoint{2.440675in}{2.809141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842442in}{3.973500in}}%
\pgfpathcurveto{\pgfqpoint{2.845046in}{3.973500in}}{\pgfqpoint{2.847545in}{3.974534in}}{\pgfqpoint{2.849386in}{3.976376in}}%
\pgfpathcurveto{\pgfqpoint{2.851228in}{3.978218in}}{\pgfqpoint{2.852263in}{3.980716in}}{\pgfqpoint{2.852263in}{3.983321in}}%
\pgfpathcurveto{\pgfqpoint{2.852263in}{3.985925in}}{\pgfqpoint{2.851228in}{3.988423in}}{\pgfqpoint{2.849386in}{3.990265in}}%
\pgfpathcurveto{\pgfqpoint{2.847545in}{3.992107in}}{\pgfqpoint{2.845046in}{3.993142in}}{\pgfqpoint{2.842442in}{3.993142in}}%
\pgfpathcurveto{\pgfqpoint{2.839837in}{3.993142in}}{\pgfqpoint{2.837339in}{3.992107in}}{\pgfqpoint{2.835497in}{3.990265in}}%
\pgfpathcurveto{\pgfqpoint{2.833656in}{3.988423in}}{\pgfqpoint{2.832621in}{3.985925in}}{\pgfqpoint{2.832621in}{3.983321in}}%
\pgfpathcurveto{\pgfqpoint{2.832621in}{3.980716in}}{\pgfqpoint{2.833656in}{3.978218in}}{\pgfqpoint{2.835497in}{3.976376in}}%
\pgfpathcurveto{\pgfqpoint{2.837339in}{3.974534in}}{\pgfqpoint{2.839837in}{3.973500in}}{\pgfqpoint{2.842442in}{3.973500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540197in}{3.308061in}}%
\pgfpathcurveto{\pgfqpoint{2.542801in}{3.308061in}}{\pgfqpoint{2.545300in}{3.309096in}}{\pgfqpoint{2.547141in}{3.310938in}}%
\pgfpathcurveto{\pgfqpoint{2.548983in}{3.312779in}}{\pgfqpoint{2.550018in}{3.315278in}}{\pgfqpoint{2.550018in}{3.317882in}}%
\pgfpathcurveto{\pgfqpoint{2.550018in}{3.320487in}}{\pgfqpoint{2.548983in}{3.322985in}}{\pgfqpoint{2.547141in}{3.324827in}}%
\pgfpathcurveto{\pgfqpoint{2.545300in}{3.326668in}}{\pgfqpoint{2.542801in}{3.327703in}}{\pgfqpoint{2.540197in}{3.327703in}}%
\pgfpathcurveto{\pgfqpoint{2.537592in}{3.327703in}}{\pgfqpoint{2.535094in}{3.326668in}}{\pgfqpoint{2.533252in}{3.324827in}}%
\pgfpathcurveto{\pgfqpoint{2.531411in}{3.322985in}}{\pgfqpoint{2.530376in}{3.320487in}}{\pgfqpoint{2.530376in}{3.317882in}}%
\pgfpathcurveto{\pgfqpoint{2.530376in}{3.315278in}}{\pgfqpoint{2.531411in}{3.312779in}}{\pgfqpoint{2.533252in}{3.310938in}}%
\pgfpathcurveto{\pgfqpoint{2.535094in}{3.309096in}}{\pgfqpoint{2.537592in}{3.308061in}}{\pgfqpoint{2.540197in}{3.308061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034707in}{2.619951in}}%
\pgfpathcurveto{\pgfqpoint{2.037311in}{2.619951in}}{\pgfqpoint{2.039810in}{2.620985in}}{\pgfqpoint{2.041651in}{2.622827in}}%
\pgfpathcurveto{\pgfqpoint{2.043493in}{2.624669in}}{\pgfqpoint{2.044528in}{2.627167in}}{\pgfqpoint{2.044528in}{2.629771in}}%
\pgfpathcurveto{\pgfqpoint{2.044528in}{2.632376in}}{\pgfqpoint{2.043493in}{2.634874in}}{\pgfqpoint{2.041651in}{2.636716in}}%
\pgfpathcurveto{\pgfqpoint{2.039810in}{2.638558in}}{\pgfqpoint{2.037311in}{2.639592in}}{\pgfqpoint{2.034707in}{2.639592in}}%
\pgfpathcurveto{\pgfqpoint{2.032102in}{2.639592in}}{\pgfqpoint{2.029604in}{2.638558in}}{\pgfqpoint{2.027762in}{2.636716in}}%
\pgfpathcurveto{\pgfqpoint{2.025921in}{2.634874in}}{\pgfqpoint{2.024886in}{2.632376in}}{\pgfqpoint{2.024886in}{2.629771in}}%
\pgfpathcurveto{\pgfqpoint{2.024886in}{2.627167in}}{\pgfqpoint{2.025921in}{2.624669in}}{\pgfqpoint{2.027762in}{2.622827in}}%
\pgfpathcurveto{\pgfqpoint{2.029604in}{2.620985in}}{\pgfqpoint{2.032102in}{2.619951in}}{\pgfqpoint{2.034707in}{2.619951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663572in}{0.845937in}}%
\pgfpathcurveto{\pgfqpoint{3.666177in}{0.845937in}}{\pgfqpoint{3.668675in}{0.846972in}}{\pgfqpoint{3.670517in}{0.848814in}}%
\pgfpathcurveto{\pgfqpoint{3.672359in}{0.850655in}}{\pgfqpoint{3.673393in}{0.853154in}}{\pgfqpoint{3.673393in}{0.855758in}}%
\pgfpathcurveto{\pgfqpoint{3.673393in}{0.858363in}}{\pgfqpoint{3.672359in}{0.860861in}}{\pgfqpoint{3.670517in}{0.862703in}}%
\pgfpathcurveto{\pgfqpoint{3.668675in}{0.864544in}}{\pgfqpoint{3.666177in}{0.865579in}}{\pgfqpoint{3.663572in}{0.865579in}}%
\pgfpathcurveto{\pgfqpoint{3.660968in}{0.865579in}}{\pgfqpoint{3.658470in}{0.864544in}}{\pgfqpoint{3.656628in}{0.862703in}}%
\pgfpathcurveto{\pgfqpoint{3.654786in}{0.860861in}}{\pgfqpoint{3.653751in}{0.858363in}}{\pgfqpoint{3.653751in}{0.855758in}}%
\pgfpathcurveto{\pgfqpoint{3.653751in}{0.853154in}}{\pgfqpoint{3.654786in}{0.850655in}}{\pgfqpoint{3.656628in}{0.848814in}}%
\pgfpathcurveto{\pgfqpoint{3.658470in}{0.846972in}}{\pgfqpoint{3.660968in}{0.845937in}}{\pgfqpoint{3.663572in}{0.845937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934804in}{1.267941in}}%
\pgfpathcurveto{\pgfqpoint{3.937409in}{1.267941in}}{\pgfqpoint{3.939907in}{1.268975in}}{\pgfqpoint{3.941749in}{1.270817in}}%
\pgfpathcurveto{\pgfqpoint{3.943590in}{1.272659in}}{\pgfqpoint{3.944625in}{1.275157in}}{\pgfqpoint{3.944625in}{1.277761in}}%
\pgfpathcurveto{\pgfqpoint{3.944625in}{1.280366in}}{\pgfqpoint{3.943590in}{1.282864in}}{\pgfqpoint{3.941749in}{1.284706in}}%
\pgfpathcurveto{\pgfqpoint{3.939907in}{1.286548in}}{\pgfqpoint{3.937409in}{1.287582in}}{\pgfqpoint{3.934804in}{1.287582in}}%
\pgfpathcurveto{\pgfqpoint{3.932200in}{1.287582in}}{\pgfqpoint{3.929702in}{1.286548in}}{\pgfqpoint{3.927860in}{1.284706in}}%
\pgfpathcurveto{\pgfqpoint{3.926018in}{1.282864in}}{\pgfqpoint{3.924983in}{1.280366in}}{\pgfqpoint{3.924983in}{1.277761in}}%
\pgfpathcurveto{\pgfqpoint{3.924983in}{1.275157in}}{\pgfqpoint{3.926018in}{1.272659in}}{\pgfqpoint{3.927860in}{1.270817in}}%
\pgfpathcurveto{\pgfqpoint{3.929702in}{1.268975in}}{\pgfqpoint{3.932200in}{1.267941in}}{\pgfqpoint{3.934804in}{1.267941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762144in}{2.004429in}}%
\pgfpathcurveto{\pgfqpoint{1.764748in}{2.004429in}}{\pgfqpoint{1.767246in}{2.005464in}}{\pgfqpoint{1.769088in}{2.007306in}}%
\pgfpathcurveto{\pgfqpoint{1.770930in}{2.009148in}}{\pgfqpoint{1.771965in}{2.011646in}}{\pgfqpoint{1.771965in}{2.014250in}}%
\pgfpathcurveto{\pgfqpoint{1.771965in}{2.016855in}}{\pgfqpoint{1.770930in}{2.019353in}}{\pgfqpoint{1.769088in}{2.021195in}}%
\pgfpathcurveto{\pgfqpoint{1.767246in}{2.023036in}}{\pgfqpoint{1.764748in}{2.024071in}}{\pgfqpoint{1.762144in}{2.024071in}}%
\pgfpathcurveto{\pgfqpoint{1.759539in}{2.024071in}}{\pgfqpoint{1.757041in}{2.023036in}}{\pgfqpoint{1.755199in}{2.021195in}}%
\pgfpathcurveto{\pgfqpoint{1.753358in}{2.019353in}}{\pgfqpoint{1.752323in}{2.016855in}}{\pgfqpoint{1.752323in}{2.014250in}}%
\pgfpathcurveto{\pgfqpoint{1.752323in}{2.011646in}}{\pgfqpoint{1.753358in}{2.009148in}}{\pgfqpoint{1.755199in}{2.007306in}}%
\pgfpathcurveto{\pgfqpoint{1.757041in}{2.005464in}}{\pgfqpoint{1.759539in}{2.004429in}}{\pgfqpoint{1.762144in}{2.004429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065520in}{3.655230in}}%
\pgfpathcurveto{\pgfqpoint{3.068125in}{3.655230in}}{\pgfqpoint{3.070623in}{3.656265in}}{\pgfqpoint{3.072465in}{3.658107in}}%
\pgfpathcurveto{\pgfqpoint{3.074306in}{3.659948in}}{\pgfqpoint{3.075341in}{3.662447in}}{\pgfqpoint{3.075341in}{3.665051in}}%
\pgfpathcurveto{\pgfqpoint{3.075341in}{3.667656in}}{\pgfqpoint{3.074306in}{3.670154in}}{\pgfqpoint{3.072465in}{3.671996in}}%
\pgfpathcurveto{\pgfqpoint{3.070623in}{3.673837in}}{\pgfqpoint{3.068125in}{3.674872in}}{\pgfqpoint{3.065520in}{3.674872in}}%
\pgfpathcurveto{\pgfqpoint{3.062916in}{3.674872in}}{\pgfqpoint{3.060417in}{3.673837in}}{\pgfqpoint{3.058576in}{3.671996in}}%
\pgfpathcurveto{\pgfqpoint{3.056734in}{3.670154in}}{\pgfqpoint{3.055699in}{3.667656in}}{\pgfqpoint{3.055699in}{3.665051in}}%
\pgfpathcurveto{\pgfqpoint{3.055699in}{3.662447in}}{\pgfqpoint{3.056734in}{3.659948in}}{\pgfqpoint{3.058576in}{3.658107in}}%
\pgfpathcurveto{\pgfqpoint{3.060417in}{3.656265in}}{\pgfqpoint{3.062916in}{3.655230in}}{\pgfqpoint{3.065520in}{3.655230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980883in}{1.544393in}}%
\pgfpathcurveto{\pgfqpoint{3.983487in}{1.544393in}}{\pgfqpoint{3.985985in}{1.545428in}}{\pgfqpoint{3.987827in}{1.547269in}}%
\pgfpathcurveto{\pgfqpoint{3.989669in}{1.549111in}}{\pgfqpoint{3.990704in}{1.551609in}}{\pgfqpoint{3.990704in}{1.554214in}}%
\pgfpathcurveto{\pgfqpoint{3.990704in}{1.556818in}}{\pgfqpoint{3.989669in}{1.559316in}}{\pgfqpoint{3.987827in}{1.561158in}}%
\pgfpathcurveto{\pgfqpoint{3.985985in}{1.563000in}}{\pgfqpoint{3.983487in}{1.564035in}}{\pgfqpoint{3.980883in}{1.564035in}}%
\pgfpathcurveto{\pgfqpoint{3.978278in}{1.564035in}}{\pgfqpoint{3.975780in}{1.563000in}}{\pgfqpoint{3.973938in}{1.561158in}}%
\pgfpathcurveto{\pgfqpoint{3.972096in}{1.559316in}}{\pgfqpoint{3.971062in}{1.556818in}}{\pgfqpoint{3.971062in}{1.554214in}}%
\pgfpathcurveto{\pgfqpoint{3.971062in}{1.551609in}}{\pgfqpoint{3.972096in}{1.549111in}}{\pgfqpoint{3.973938in}{1.547269in}}%
\pgfpathcurveto{\pgfqpoint{3.975780in}{1.545428in}}{\pgfqpoint{3.978278in}{1.544393in}}{\pgfqpoint{3.980883in}{1.544393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676541in}{1.411896in}}%
\pgfpathcurveto{\pgfqpoint{3.679146in}{1.411896in}}{\pgfqpoint{3.681644in}{1.412931in}}{\pgfqpoint{3.683486in}{1.414773in}}%
\pgfpathcurveto{\pgfqpoint{3.685327in}{1.416614in}}{\pgfqpoint{3.686362in}{1.419113in}}{\pgfqpoint{3.686362in}{1.421717in}}%
\pgfpathcurveto{\pgfqpoint{3.686362in}{1.424322in}}{\pgfqpoint{3.685327in}{1.426820in}}{\pgfqpoint{3.683486in}{1.428662in}}%
\pgfpathcurveto{\pgfqpoint{3.681644in}{1.430503in}}{\pgfqpoint{3.679146in}{1.431538in}}{\pgfqpoint{3.676541in}{1.431538in}}%
\pgfpathcurveto{\pgfqpoint{3.673937in}{1.431538in}}{\pgfqpoint{3.671438in}{1.430503in}}{\pgfqpoint{3.669597in}{1.428662in}}%
\pgfpathcurveto{\pgfqpoint{3.667755in}{1.426820in}}{\pgfqpoint{3.666720in}{1.424322in}}{\pgfqpoint{3.666720in}{1.421717in}}%
\pgfpathcurveto{\pgfqpoint{3.666720in}{1.419113in}}{\pgfqpoint{3.667755in}{1.416614in}}{\pgfqpoint{3.669597in}{1.414773in}}%
\pgfpathcurveto{\pgfqpoint{3.671438in}{1.412931in}}{\pgfqpoint{3.673937in}{1.411896in}}{\pgfqpoint{3.676541in}{1.411896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914255in}{2.006793in}}%
\pgfpathcurveto{\pgfqpoint{1.916859in}{2.006793in}}{\pgfqpoint{1.919357in}{2.007828in}}{\pgfqpoint{1.921199in}{2.009669in}}%
\pgfpathcurveto{\pgfqpoint{1.923041in}{2.011511in}}{\pgfqpoint{1.924075in}{2.014009in}}{\pgfqpoint{1.924075in}{2.016614in}}%
\pgfpathcurveto{\pgfqpoint{1.924075in}{2.019218in}}{\pgfqpoint{1.923041in}{2.021717in}}{\pgfqpoint{1.921199in}{2.023558in}}%
\pgfpathcurveto{\pgfqpoint{1.919357in}{2.025400in}}{\pgfqpoint{1.916859in}{2.026435in}}{\pgfqpoint{1.914255in}{2.026435in}}%
\pgfpathcurveto{\pgfqpoint{1.911650in}{2.026435in}}{\pgfqpoint{1.909152in}{2.025400in}}{\pgfqpoint{1.907310in}{2.023558in}}%
\pgfpathcurveto{\pgfqpoint{1.905468in}{2.021717in}}{\pgfqpoint{1.904434in}{2.019218in}}{\pgfqpoint{1.904434in}{2.016614in}}%
\pgfpathcurveto{\pgfqpoint{1.904434in}{2.014009in}}{\pgfqpoint{1.905468in}{2.011511in}}{\pgfqpoint{1.907310in}{2.009669in}}%
\pgfpathcurveto{\pgfqpoint{1.909152in}{2.007828in}}{\pgfqpoint{1.911650in}{2.006793in}}{\pgfqpoint{1.914255in}{2.006793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474009in}{4.213163in}}%
\pgfpathcurveto{\pgfqpoint{3.476614in}{4.213163in}}{\pgfqpoint{3.479112in}{4.214198in}}{\pgfqpoint{3.480953in}{4.216040in}}%
\pgfpathcurveto{\pgfqpoint{3.482795in}{4.217881in}}{\pgfqpoint{3.483830in}{4.220379in}}{\pgfqpoint{3.483830in}{4.222984in}}%
\pgfpathcurveto{\pgfqpoint{3.483830in}{4.225589in}}{\pgfqpoint{3.482795in}{4.228087in}}{\pgfqpoint{3.480953in}{4.229928in}}%
\pgfpathcurveto{\pgfqpoint{3.479112in}{4.231770in}}{\pgfqpoint{3.476614in}{4.232805in}}{\pgfqpoint{3.474009in}{4.232805in}}%
\pgfpathcurveto{\pgfqpoint{3.471404in}{4.232805in}}{\pgfqpoint{3.468906in}{4.231770in}}{\pgfqpoint{3.467065in}{4.229928in}}%
\pgfpathcurveto{\pgfqpoint{3.465223in}{4.228087in}}{\pgfqpoint{3.464188in}{4.225589in}}{\pgfqpoint{3.464188in}{4.222984in}}%
\pgfpathcurveto{\pgfqpoint{3.464188in}{4.220379in}}{\pgfqpoint{3.465223in}{4.217881in}}{\pgfqpoint{3.467065in}{4.216040in}}%
\pgfpathcurveto{\pgfqpoint{3.468906in}{4.214198in}}{\pgfqpoint{3.471404in}{4.213163in}}{\pgfqpoint{3.474009in}{4.213163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101278in}{2.196233in}}%
\pgfpathcurveto{\pgfqpoint{4.103882in}{2.196233in}}{\pgfqpoint{4.106381in}{2.197268in}}{\pgfqpoint{4.108222in}{2.199109in}}%
\pgfpathcurveto{\pgfqpoint{4.110064in}{2.200951in}}{\pgfqpoint{4.111099in}{2.203449in}}{\pgfqpoint{4.111099in}{2.206054in}}%
\pgfpathcurveto{\pgfqpoint{4.111099in}{2.208658in}}{\pgfqpoint{4.110064in}{2.211157in}}{\pgfqpoint{4.108222in}{2.212998in}}%
\pgfpathcurveto{\pgfqpoint{4.106381in}{2.214840in}}{\pgfqpoint{4.103882in}{2.215875in}}{\pgfqpoint{4.101278in}{2.215875in}}%
\pgfpathcurveto{\pgfqpoint{4.098673in}{2.215875in}}{\pgfqpoint{4.096175in}{2.214840in}}{\pgfqpoint{4.094333in}{2.212998in}}%
\pgfpathcurveto{\pgfqpoint{4.092492in}{2.211157in}}{\pgfqpoint{4.091457in}{2.208658in}}{\pgfqpoint{4.091457in}{2.206054in}}%
\pgfpathcurveto{\pgfqpoint{4.091457in}{2.203449in}}{\pgfqpoint{4.092492in}{2.200951in}}{\pgfqpoint{4.094333in}{2.199109in}}%
\pgfpathcurveto{\pgfqpoint{4.096175in}{2.197268in}}{\pgfqpoint{4.098673in}{2.196233in}}{\pgfqpoint{4.101278in}{2.196233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615722in}{2.322944in}}%
\pgfpathcurveto{\pgfqpoint{3.618326in}{2.322944in}}{\pgfqpoint{3.620825in}{2.323979in}}{\pgfqpoint{3.622666in}{2.325821in}}%
\pgfpathcurveto{\pgfqpoint{3.624508in}{2.327663in}}{\pgfqpoint{3.625543in}{2.330161in}}{\pgfqpoint{3.625543in}{2.332765in}}%
\pgfpathcurveto{\pgfqpoint{3.625543in}{2.335370in}}{\pgfqpoint{3.624508in}{2.337868in}}{\pgfqpoint{3.622666in}{2.339710in}}%
\pgfpathcurveto{\pgfqpoint{3.620825in}{2.341552in}}{\pgfqpoint{3.618326in}{2.342586in}}{\pgfqpoint{3.615722in}{2.342586in}}%
\pgfpathcurveto{\pgfqpoint{3.613117in}{2.342586in}}{\pgfqpoint{3.610619in}{2.341552in}}{\pgfqpoint{3.608777in}{2.339710in}}%
\pgfpathcurveto{\pgfqpoint{3.606936in}{2.337868in}}{\pgfqpoint{3.605901in}{2.335370in}}{\pgfqpoint{3.605901in}{2.332765in}}%
\pgfpathcurveto{\pgfqpoint{3.605901in}{2.330161in}}{\pgfqpoint{3.606936in}{2.327663in}}{\pgfqpoint{3.608777in}{2.325821in}}%
\pgfpathcurveto{\pgfqpoint{3.610619in}{2.323979in}}{\pgfqpoint{3.613117in}{2.322944in}}{\pgfqpoint{3.615722in}{2.322944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394198in}{3.051486in}}%
\pgfpathcurveto{\pgfqpoint{2.396803in}{3.051486in}}{\pgfqpoint{2.399301in}{3.052521in}}{\pgfqpoint{2.401142in}{3.054362in}}%
\pgfpathcurveto{\pgfqpoint{2.402984in}{3.056204in}}{\pgfqpoint{2.404019in}{3.058702in}}{\pgfqpoint{2.404019in}{3.061307in}}%
\pgfpathcurveto{\pgfqpoint{2.404019in}{3.063911in}}{\pgfqpoint{2.402984in}{3.066410in}}{\pgfqpoint{2.401142in}{3.068251in}}%
\pgfpathcurveto{\pgfqpoint{2.399301in}{3.070093in}}{\pgfqpoint{2.396803in}{3.071128in}}{\pgfqpoint{2.394198in}{3.071128in}}%
\pgfpathcurveto{\pgfqpoint{2.391593in}{3.071128in}}{\pgfqpoint{2.389095in}{3.070093in}}{\pgfqpoint{2.387254in}{3.068251in}}%
\pgfpathcurveto{\pgfqpoint{2.385412in}{3.066410in}}{\pgfqpoint{2.384377in}{3.063911in}}{\pgfqpoint{2.384377in}{3.061307in}}%
\pgfpathcurveto{\pgfqpoint{2.384377in}{3.058702in}}{\pgfqpoint{2.385412in}{3.056204in}}{\pgfqpoint{2.387254in}{3.054362in}}%
\pgfpathcurveto{\pgfqpoint{2.389095in}{3.052521in}}{\pgfqpoint{2.391593in}{3.051486in}}{\pgfqpoint{2.394198in}{3.051486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630059in}{1.275018in}}%
\pgfpathcurveto{\pgfqpoint{3.632663in}{1.275018in}}{\pgfqpoint{3.635161in}{1.276053in}}{\pgfqpoint{3.637003in}{1.277894in}}%
\pgfpathcurveto{\pgfqpoint{3.638845in}{1.279736in}}{\pgfqpoint{3.639879in}{1.282234in}}{\pgfqpoint{3.639879in}{1.284839in}}%
\pgfpathcurveto{\pgfqpoint{3.639879in}{1.287443in}}{\pgfqpoint{3.638845in}{1.289942in}}{\pgfqpoint{3.637003in}{1.291783in}}%
\pgfpathcurveto{\pgfqpoint{3.635161in}{1.293625in}}{\pgfqpoint{3.632663in}{1.294660in}}{\pgfqpoint{3.630059in}{1.294660in}}%
\pgfpathcurveto{\pgfqpoint{3.627454in}{1.294660in}}{\pgfqpoint{3.624956in}{1.293625in}}{\pgfqpoint{3.623114in}{1.291783in}}%
\pgfpathcurveto{\pgfqpoint{3.621272in}{1.289942in}}{\pgfqpoint{3.620238in}{1.287443in}}{\pgfqpoint{3.620238in}{1.284839in}}%
\pgfpathcurveto{\pgfqpoint{3.620238in}{1.282234in}}{\pgfqpoint{3.621272in}{1.279736in}}{\pgfqpoint{3.623114in}{1.277894in}}%
\pgfpathcurveto{\pgfqpoint{3.624956in}{1.276053in}}{\pgfqpoint{3.627454in}{1.275018in}}{\pgfqpoint{3.630059in}{1.275018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216233in}{2.965769in}}%
\pgfpathcurveto{\pgfqpoint{3.218837in}{2.965769in}}{\pgfqpoint{3.221336in}{2.966804in}}{\pgfqpoint{3.223177in}{2.968645in}}%
\pgfpathcurveto{\pgfqpoint{3.225019in}{2.970487in}}{\pgfqpoint{3.226054in}{2.972985in}}{\pgfqpoint{3.226054in}{2.975590in}}%
\pgfpathcurveto{\pgfqpoint{3.226054in}{2.978194in}}{\pgfqpoint{3.225019in}{2.980693in}}{\pgfqpoint{3.223177in}{2.982534in}}%
\pgfpathcurveto{\pgfqpoint{3.221336in}{2.984376in}}{\pgfqpoint{3.218837in}{2.985411in}}{\pgfqpoint{3.216233in}{2.985411in}}%
\pgfpathcurveto{\pgfqpoint{3.213628in}{2.985411in}}{\pgfqpoint{3.211130in}{2.984376in}}{\pgfqpoint{3.209288in}{2.982534in}}%
\pgfpathcurveto{\pgfqpoint{3.207447in}{2.980693in}}{\pgfqpoint{3.206412in}{2.978194in}}{\pgfqpoint{3.206412in}{2.975590in}}%
\pgfpathcurveto{\pgfqpoint{3.206412in}{2.972985in}}{\pgfqpoint{3.207447in}{2.970487in}}{\pgfqpoint{3.209288in}{2.968645in}}%
\pgfpathcurveto{\pgfqpoint{3.211130in}{2.966804in}}{\pgfqpoint{3.213628in}{2.965769in}}{\pgfqpoint{3.216233in}{2.965769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387790in}{3.622174in}}%
\pgfpathcurveto{\pgfqpoint{2.390394in}{3.622174in}}{\pgfqpoint{2.392892in}{3.623209in}}{\pgfqpoint{2.394734in}{3.625050in}}%
\pgfpathcurveto{\pgfqpoint{2.396576in}{3.626892in}}{\pgfqpoint{2.397611in}{3.629390in}}{\pgfqpoint{2.397611in}{3.631995in}}%
\pgfpathcurveto{\pgfqpoint{2.397611in}{3.634599in}}{\pgfqpoint{2.396576in}{3.637097in}}{\pgfqpoint{2.394734in}{3.638939in}}%
\pgfpathcurveto{\pgfqpoint{2.392892in}{3.640781in}}{\pgfqpoint{2.390394in}{3.641816in}}{\pgfqpoint{2.387790in}{3.641816in}}%
\pgfpathcurveto{\pgfqpoint{2.385185in}{3.641816in}}{\pgfqpoint{2.382687in}{3.640781in}}{\pgfqpoint{2.380845in}{3.638939in}}%
\pgfpathcurveto{\pgfqpoint{2.379004in}{3.637097in}}{\pgfqpoint{2.377969in}{3.634599in}}{\pgfqpoint{2.377969in}{3.631995in}}%
\pgfpathcurveto{\pgfqpoint{2.377969in}{3.629390in}}{\pgfqpoint{2.379004in}{3.626892in}}{\pgfqpoint{2.380845in}{3.625050in}}%
\pgfpathcurveto{\pgfqpoint{2.382687in}{3.623209in}}{\pgfqpoint{2.385185in}{3.622174in}}{\pgfqpoint{2.387790in}{3.622174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159823in}{2.951401in}}%
\pgfpathcurveto{\pgfqpoint{2.162428in}{2.951401in}}{\pgfqpoint{2.164926in}{2.952435in}}{\pgfqpoint{2.166767in}{2.954277in}}%
\pgfpathcurveto{\pgfqpoint{2.168609in}{2.956119in}}{\pgfqpoint{2.169644in}{2.958617in}}{\pgfqpoint{2.169644in}{2.961221in}}%
\pgfpathcurveto{\pgfqpoint{2.169644in}{2.963826in}}{\pgfqpoint{2.168609in}{2.966324in}}{\pgfqpoint{2.166767in}{2.968166in}}%
\pgfpathcurveto{\pgfqpoint{2.164926in}{2.970008in}}{\pgfqpoint{2.162428in}{2.971042in}}{\pgfqpoint{2.159823in}{2.971042in}}%
\pgfpathcurveto{\pgfqpoint{2.157218in}{2.971042in}}{\pgfqpoint{2.154720in}{2.970008in}}{\pgfqpoint{2.152879in}{2.968166in}}%
\pgfpathcurveto{\pgfqpoint{2.151037in}{2.966324in}}{\pgfqpoint{2.150002in}{2.963826in}}{\pgfqpoint{2.150002in}{2.961221in}}%
\pgfpathcurveto{\pgfqpoint{2.150002in}{2.958617in}}{\pgfqpoint{2.151037in}{2.956119in}}{\pgfqpoint{2.152879in}{2.954277in}}%
\pgfpathcurveto{\pgfqpoint{2.154720in}{2.952435in}}{\pgfqpoint{2.157218in}{2.951401in}}{\pgfqpoint{2.159823in}{2.951401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194193in}{2.875300in}}%
\pgfpathcurveto{\pgfqpoint{2.196798in}{2.875300in}}{\pgfqpoint{2.199296in}{2.876334in}}{\pgfqpoint{2.201138in}{2.878176in}}%
\pgfpathcurveto{\pgfqpoint{2.202980in}{2.880018in}}{\pgfqpoint{2.204014in}{2.882516in}}{\pgfqpoint{2.204014in}{2.885120in}}%
\pgfpathcurveto{\pgfqpoint{2.204014in}{2.887725in}}{\pgfqpoint{2.202980in}{2.890223in}}{\pgfqpoint{2.201138in}{2.892065in}}%
\pgfpathcurveto{\pgfqpoint{2.199296in}{2.893907in}}{\pgfqpoint{2.196798in}{2.894941in}}{\pgfqpoint{2.194193in}{2.894941in}}%
\pgfpathcurveto{\pgfqpoint{2.191589in}{2.894941in}}{\pgfqpoint{2.189091in}{2.893907in}}{\pgfqpoint{2.187249in}{2.892065in}}%
\pgfpathcurveto{\pgfqpoint{2.185407in}{2.890223in}}{\pgfqpoint{2.184372in}{2.887725in}}{\pgfqpoint{2.184372in}{2.885120in}}%
\pgfpathcurveto{\pgfqpoint{2.184372in}{2.882516in}}{\pgfqpoint{2.185407in}{2.880018in}}{\pgfqpoint{2.187249in}{2.878176in}}%
\pgfpathcurveto{\pgfqpoint{2.189091in}{2.876334in}}{\pgfqpoint{2.191589in}{2.875300in}}{\pgfqpoint{2.194193in}{2.875300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475228in}{2.400948in}}%
\pgfpathcurveto{\pgfqpoint{2.477832in}{2.400948in}}{\pgfqpoint{2.480331in}{2.401983in}}{\pgfqpoint{2.482172in}{2.403825in}}%
\pgfpathcurveto{\pgfqpoint{2.484014in}{2.405666in}}{\pgfqpoint{2.485049in}{2.408165in}}{\pgfqpoint{2.485049in}{2.410769in}}%
\pgfpathcurveto{\pgfqpoint{2.485049in}{2.413374in}}{\pgfqpoint{2.484014in}{2.415872in}}{\pgfqpoint{2.482172in}{2.417714in}}%
\pgfpathcurveto{\pgfqpoint{2.480331in}{2.419555in}}{\pgfqpoint{2.477832in}{2.420590in}}{\pgfqpoint{2.475228in}{2.420590in}}%
\pgfpathcurveto{\pgfqpoint{2.472623in}{2.420590in}}{\pgfqpoint{2.470125in}{2.419555in}}{\pgfqpoint{2.468283in}{2.417714in}}%
\pgfpathcurveto{\pgfqpoint{2.466442in}{2.415872in}}{\pgfqpoint{2.465407in}{2.413374in}}{\pgfqpoint{2.465407in}{2.410769in}}%
\pgfpathcurveto{\pgfqpoint{2.465407in}{2.408165in}}{\pgfqpoint{2.466442in}{2.405666in}}{\pgfqpoint{2.468283in}{2.403825in}}%
\pgfpathcurveto{\pgfqpoint{2.470125in}{2.401983in}}{\pgfqpoint{2.472623in}{2.400948in}}{\pgfqpoint{2.475228in}{2.400948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479155in}{2.211303in}}%
\pgfpathcurveto{\pgfqpoint{4.481759in}{2.211303in}}{\pgfqpoint{4.484258in}{2.212338in}}{\pgfqpoint{4.486099in}{2.214179in}}%
\pgfpathcurveto{\pgfqpoint{4.487941in}{2.216021in}}{\pgfqpoint{4.488976in}{2.218519in}}{\pgfqpoint{4.488976in}{2.221124in}}%
\pgfpathcurveto{\pgfqpoint{4.488976in}{2.223728in}}{\pgfqpoint{4.487941in}{2.226226in}}{\pgfqpoint{4.486099in}{2.228068in}}%
\pgfpathcurveto{\pgfqpoint{4.484258in}{2.229910in}}{\pgfqpoint{4.481759in}{2.230945in}}{\pgfqpoint{4.479155in}{2.230945in}}%
\pgfpathcurveto{\pgfqpoint{4.476550in}{2.230945in}}{\pgfqpoint{4.474052in}{2.229910in}}{\pgfqpoint{4.472210in}{2.228068in}}%
\pgfpathcurveto{\pgfqpoint{4.470369in}{2.226226in}}{\pgfqpoint{4.469334in}{2.223728in}}{\pgfqpoint{4.469334in}{2.221124in}}%
\pgfpathcurveto{\pgfqpoint{4.469334in}{2.218519in}}{\pgfqpoint{4.470369in}{2.216021in}}{\pgfqpoint{4.472210in}{2.214179in}}%
\pgfpathcurveto{\pgfqpoint{4.474052in}{2.212338in}}{\pgfqpoint{4.476550in}{2.211303in}}{\pgfqpoint{4.479155in}{2.211303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956773in}{4.335892in}}%
\pgfpathcurveto{\pgfqpoint{2.959378in}{4.335892in}}{\pgfqpoint{2.961876in}{4.336927in}}{\pgfqpoint{2.963718in}{4.338769in}}%
\pgfpathcurveto{\pgfqpoint{2.965559in}{4.340610in}}{\pgfqpoint{2.966594in}{4.343109in}}{\pgfqpoint{2.966594in}{4.345713in}}%
\pgfpathcurveto{\pgfqpoint{2.966594in}{4.348318in}}{\pgfqpoint{2.965559in}{4.350816in}}{\pgfqpoint{2.963718in}{4.352658in}}%
\pgfpathcurveto{\pgfqpoint{2.961876in}{4.354499in}}{\pgfqpoint{2.959378in}{4.355534in}}{\pgfqpoint{2.956773in}{4.355534in}}%
\pgfpathcurveto{\pgfqpoint{2.954169in}{4.355534in}}{\pgfqpoint{2.951671in}{4.354499in}}{\pgfqpoint{2.949829in}{4.352658in}}%
\pgfpathcurveto{\pgfqpoint{2.947987in}{4.350816in}}{\pgfqpoint{2.946952in}{4.348318in}}{\pgfqpoint{2.946952in}{4.345713in}}%
\pgfpathcurveto{\pgfqpoint{2.946952in}{4.343109in}}{\pgfqpoint{2.947987in}{4.340610in}}{\pgfqpoint{2.949829in}{4.338769in}}%
\pgfpathcurveto{\pgfqpoint{2.951671in}{4.336927in}}{\pgfqpoint{2.954169in}{4.335892in}}{\pgfqpoint{2.956773in}{4.335892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976394in}{2.238884in}}%
\pgfpathcurveto{\pgfqpoint{1.978998in}{2.238884in}}{\pgfqpoint{1.981497in}{2.239919in}}{\pgfqpoint{1.983338in}{2.241761in}}%
\pgfpathcurveto{\pgfqpoint{1.985180in}{2.243602in}}{\pgfqpoint{1.986215in}{2.246101in}}{\pgfqpoint{1.986215in}{2.248705in}}%
\pgfpathcurveto{\pgfqpoint{1.986215in}{2.251310in}}{\pgfqpoint{1.985180in}{2.253808in}}{\pgfqpoint{1.983338in}{2.255650in}}%
\pgfpathcurveto{\pgfqpoint{1.981497in}{2.257491in}}{\pgfqpoint{1.978998in}{2.258526in}}{\pgfqpoint{1.976394in}{2.258526in}}%
\pgfpathcurveto{\pgfqpoint{1.973789in}{2.258526in}}{\pgfqpoint{1.971291in}{2.257491in}}{\pgfqpoint{1.969449in}{2.255650in}}%
\pgfpathcurveto{\pgfqpoint{1.967608in}{2.253808in}}{\pgfqpoint{1.966573in}{2.251310in}}{\pgfqpoint{1.966573in}{2.248705in}}%
\pgfpathcurveto{\pgfqpoint{1.966573in}{2.246101in}}{\pgfqpoint{1.967608in}{2.243602in}}{\pgfqpoint{1.969449in}{2.241761in}}%
\pgfpathcurveto{\pgfqpoint{1.971291in}{2.239919in}}{\pgfqpoint{1.973789in}{2.238884in}}{\pgfqpoint{1.976394in}{2.238884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112927in}{2.333504in}}%
\pgfpathcurveto{\pgfqpoint{3.115531in}{2.333504in}}{\pgfqpoint{3.118029in}{2.334539in}}{\pgfqpoint{3.119871in}{2.336380in}}%
\pgfpathcurveto{\pgfqpoint{3.121713in}{2.338222in}}{\pgfqpoint{3.122747in}{2.340720in}}{\pgfqpoint{3.122747in}{2.343325in}}%
\pgfpathcurveto{\pgfqpoint{3.122747in}{2.345929in}}{\pgfqpoint{3.121713in}{2.348428in}}{\pgfqpoint{3.119871in}{2.350269in}}%
\pgfpathcurveto{\pgfqpoint{3.118029in}{2.352111in}}{\pgfqpoint{3.115531in}{2.353146in}}{\pgfqpoint{3.112927in}{2.353146in}}%
\pgfpathcurveto{\pgfqpoint{3.110322in}{2.353146in}}{\pgfqpoint{3.107824in}{2.352111in}}{\pgfqpoint{3.105982in}{2.350269in}}%
\pgfpathcurveto{\pgfqpoint{3.104140in}{2.348428in}}{\pgfqpoint{3.103106in}{2.345929in}}{\pgfqpoint{3.103106in}{2.343325in}}%
\pgfpathcurveto{\pgfqpoint{3.103106in}{2.340720in}}{\pgfqpoint{3.104140in}{2.338222in}}{\pgfqpoint{3.105982in}{2.336380in}}%
\pgfpathcurveto{\pgfqpoint{3.107824in}{2.334539in}}{\pgfqpoint{3.110322in}{2.333504in}}{\pgfqpoint{3.112927in}{2.333504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631393in}{2.761630in}}%
\pgfpathcurveto{\pgfqpoint{1.633997in}{2.761630in}}{\pgfqpoint{1.636495in}{2.762665in}}{\pgfqpoint{1.638337in}{2.764506in}}%
\pgfpathcurveto{\pgfqpoint{1.640179in}{2.766348in}}{\pgfqpoint{1.641213in}{2.768846in}}{\pgfqpoint{1.641213in}{2.771451in}}%
\pgfpathcurveto{\pgfqpoint{1.641213in}{2.774055in}}{\pgfqpoint{1.640179in}{2.776553in}}{\pgfqpoint{1.638337in}{2.778395in}}%
\pgfpathcurveto{\pgfqpoint{1.636495in}{2.780237in}}{\pgfqpoint{1.633997in}{2.781272in}}{\pgfqpoint{1.631393in}{2.781272in}}%
\pgfpathcurveto{\pgfqpoint{1.628788in}{2.781272in}}{\pgfqpoint{1.626290in}{2.780237in}}{\pgfqpoint{1.624448in}{2.778395in}}%
\pgfpathcurveto{\pgfqpoint{1.622606in}{2.776553in}}{\pgfqpoint{1.621572in}{2.774055in}}{\pgfqpoint{1.621572in}{2.771451in}}%
\pgfpathcurveto{\pgfqpoint{1.621572in}{2.768846in}}{\pgfqpoint{1.622606in}{2.766348in}}{\pgfqpoint{1.624448in}{2.764506in}}%
\pgfpathcurveto{\pgfqpoint{1.626290in}{2.762665in}}{\pgfqpoint{1.628788in}{2.761630in}}{\pgfqpoint{1.631393in}{2.761630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677790in}{2.955180in}}%
\pgfpathcurveto{\pgfqpoint{1.680395in}{2.955180in}}{\pgfqpoint{1.682893in}{2.956215in}}{\pgfqpoint{1.684735in}{2.958056in}}%
\pgfpathcurveto{\pgfqpoint{1.686577in}{2.959898in}}{\pgfqpoint{1.687611in}{2.962396in}}{\pgfqpoint{1.687611in}{2.965001in}}%
\pgfpathcurveto{\pgfqpoint{1.687611in}{2.967605in}}{\pgfqpoint{1.686577in}{2.970103in}}{\pgfqpoint{1.684735in}{2.971945in}}%
\pgfpathcurveto{\pgfqpoint{1.682893in}{2.973787in}}{\pgfqpoint{1.680395in}{2.974822in}}{\pgfqpoint{1.677790in}{2.974822in}}%
\pgfpathcurveto{\pgfqpoint{1.675186in}{2.974822in}}{\pgfqpoint{1.672688in}{2.973787in}}{\pgfqpoint{1.670846in}{2.971945in}}%
\pgfpathcurveto{\pgfqpoint{1.669004in}{2.970103in}}{\pgfqpoint{1.667970in}{2.967605in}}{\pgfqpoint{1.667970in}{2.965001in}}%
\pgfpathcurveto{\pgfqpoint{1.667970in}{2.962396in}}{\pgfqpoint{1.669004in}{2.959898in}}{\pgfqpoint{1.670846in}{2.958056in}}%
\pgfpathcurveto{\pgfqpoint{1.672688in}{2.956215in}}{\pgfqpoint{1.675186in}{2.955180in}}{\pgfqpoint{1.677790in}{2.955180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491822in}{4.303821in}}%
\pgfpathcurveto{\pgfqpoint{3.494426in}{4.303821in}}{\pgfqpoint{3.496924in}{4.304855in}}{\pgfqpoint{3.498766in}{4.306697in}}%
\pgfpathcurveto{\pgfqpoint{3.500608in}{4.308539in}}{\pgfqpoint{3.501643in}{4.311037in}}{\pgfqpoint{3.501643in}{4.313641in}}%
\pgfpathcurveto{\pgfqpoint{3.501643in}{4.316246in}}{\pgfqpoint{3.500608in}{4.318744in}}{\pgfqpoint{3.498766in}{4.320586in}}%
\pgfpathcurveto{\pgfqpoint{3.496924in}{4.322428in}}{\pgfqpoint{3.494426in}{4.323462in}}{\pgfqpoint{3.491822in}{4.323462in}}%
\pgfpathcurveto{\pgfqpoint{3.489217in}{4.323462in}}{\pgfqpoint{3.486719in}{4.322428in}}{\pgfqpoint{3.484877in}{4.320586in}}%
\pgfpathcurveto{\pgfqpoint{3.483036in}{4.318744in}}{\pgfqpoint{3.482001in}{4.316246in}}{\pgfqpoint{3.482001in}{4.313641in}}%
\pgfpathcurveto{\pgfqpoint{3.482001in}{4.311037in}}{\pgfqpoint{3.483036in}{4.308539in}}{\pgfqpoint{3.484877in}{4.306697in}}%
\pgfpathcurveto{\pgfqpoint{3.486719in}{4.304855in}}{\pgfqpoint{3.489217in}{4.303821in}}{\pgfqpoint{3.491822in}{4.303821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585802in}{2.450272in}}%
\pgfpathcurveto{\pgfqpoint{4.588406in}{2.450272in}}{\pgfqpoint{4.590904in}{2.451307in}}{\pgfqpoint{4.592746in}{2.453148in}}%
\pgfpathcurveto{\pgfqpoint{4.594588in}{2.454990in}}{\pgfqpoint{4.595623in}{2.457488in}}{\pgfqpoint{4.595623in}{2.460093in}}%
\pgfpathcurveto{\pgfqpoint{4.595623in}{2.462697in}}{\pgfqpoint{4.594588in}{2.465195in}}{\pgfqpoint{4.592746in}{2.467037in}}%
\pgfpathcurveto{\pgfqpoint{4.590904in}{2.468879in}}{\pgfqpoint{4.588406in}{2.469914in}}{\pgfqpoint{4.585802in}{2.469914in}}%
\pgfpathcurveto{\pgfqpoint{4.583197in}{2.469914in}}{\pgfqpoint{4.580699in}{2.468879in}}{\pgfqpoint{4.578857in}{2.467037in}}%
\pgfpathcurveto{\pgfqpoint{4.577016in}{2.465195in}}{\pgfqpoint{4.575981in}{2.462697in}}{\pgfqpoint{4.575981in}{2.460093in}}%
\pgfpathcurveto{\pgfqpoint{4.575981in}{2.457488in}}{\pgfqpoint{4.577016in}{2.454990in}}{\pgfqpoint{4.578857in}{2.453148in}}%
\pgfpathcurveto{\pgfqpoint{4.580699in}{2.451307in}}{\pgfqpoint{4.583197in}{2.450272in}}{\pgfqpoint{4.585802in}{2.450272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494680in}{3.196851in}}%
\pgfpathcurveto{\pgfqpoint{2.497285in}{3.196851in}}{\pgfqpoint{2.499783in}{3.197886in}}{\pgfqpoint{2.501624in}{3.199728in}}%
\pgfpathcurveto{\pgfqpoint{2.503466in}{3.201570in}}{\pgfqpoint{2.504501in}{3.204068in}}{\pgfqpoint{2.504501in}{3.206672in}}%
\pgfpathcurveto{\pgfqpoint{2.504501in}{3.209277in}}{\pgfqpoint{2.503466in}{3.211775in}}{\pgfqpoint{2.501624in}{3.213617in}}%
\pgfpathcurveto{\pgfqpoint{2.499783in}{3.215458in}}{\pgfqpoint{2.497285in}{3.216493in}}{\pgfqpoint{2.494680in}{3.216493in}}%
\pgfpathcurveto{\pgfqpoint{2.492075in}{3.216493in}}{\pgfqpoint{2.489577in}{3.215458in}}{\pgfqpoint{2.487736in}{3.213617in}}%
\pgfpathcurveto{\pgfqpoint{2.485894in}{3.211775in}}{\pgfqpoint{2.484859in}{3.209277in}}{\pgfqpoint{2.484859in}{3.206672in}}%
\pgfpathcurveto{\pgfqpoint{2.484859in}{3.204068in}}{\pgfqpoint{2.485894in}{3.201570in}}{\pgfqpoint{2.487736in}{3.199728in}}%
\pgfpathcurveto{\pgfqpoint{2.489577in}{3.197886in}}{\pgfqpoint{2.492075in}{3.196851in}}{\pgfqpoint{2.494680in}{3.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575851in}{3.000057in}}%
\pgfpathcurveto{\pgfqpoint{2.578456in}{3.000057in}}{\pgfqpoint{2.580954in}{3.001092in}}{\pgfqpoint{2.582796in}{3.002934in}}%
\pgfpathcurveto{\pgfqpoint{2.584638in}{3.004775in}}{\pgfqpoint{2.585672in}{3.007274in}}{\pgfqpoint{2.585672in}{3.009878in}}%
\pgfpathcurveto{\pgfqpoint{2.585672in}{3.012483in}}{\pgfqpoint{2.584638in}{3.014981in}}{\pgfqpoint{2.582796in}{3.016823in}}%
\pgfpathcurveto{\pgfqpoint{2.580954in}{3.018664in}}{\pgfqpoint{2.578456in}{3.019699in}}{\pgfqpoint{2.575851in}{3.019699in}}%
\pgfpathcurveto{\pgfqpoint{2.573247in}{3.019699in}}{\pgfqpoint{2.570749in}{3.018664in}}{\pgfqpoint{2.568907in}{3.016823in}}%
\pgfpathcurveto{\pgfqpoint{2.567065in}{3.014981in}}{\pgfqpoint{2.566030in}{3.012483in}}{\pgfqpoint{2.566030in}{3.009878in}}%
\pgfpathcurveto{\pgfqpoint{2.566030in}{3.007274in}}{\pgfqpoint{2.567065in}{3.004775in}}{\pgfqpoint{2.568907in}{3.002934in}}%
\pgfpathcurveto{\pgfqpoint{2.570749in}{3.001092in}}{\pgfqpoint{2.573247in}{3.000057in}}{\pgfqpoint{2.575851in}{3.000057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709614in}{1.614838in}}%
\pgfpathcurveto{\pgfqpoint{1.712219in}{1.614838in}}{\pgfqpoint{1.714717in}{1.615872in}}{\pgfqpoint{1.716558in}{1.617714in}}%
\pgfpathcurveto{\pgfqpoint{1.718400in}{1.619556in}}{\pgfqpoint{1.719435in}{1.622054in}}{\pgfqpoint{1.719435in}{1.624659in}}%
\pgfpathcurveto{\pgfqpoint{1.719435in}{1.627263in}}{\pgfqpoint{1.718400in}{1.629761in}}{\pgfqpoint{1.716558in}{1.631603in}}%
\pgfpathcurveto{\pgfqpoint{1.714717in}{1.633445in}}{\pgfqpoint{1.712219in}{1.634480in}}{\pgfqpoint{1.709614in}{1.634480in}}%
\pgfpathcurveto{\pgfqpoint{1.707009in}{1.634480in}}{\pgfqpoint{1.704511in}{1.633445in}}{\pgfqpoint{1.702670in}{1.631603in}}%
\pgfpathcurveto{\pgfqpoint{1.700828in}{1.629761in}}{\pgfqpoint{1.699793in}{1.627263in}}{\pgfqpoint{1.699793in}{1.624659in}}%
\pgfpathcurveto{\pgfqpoint{1.699793in}{1.622054in}}{\pgfqpoint{1.700828in}{1.619556in}}{\pgfqpoint{1.702670in}{1.617714in}}%
\pgfpathcurveto{\pgfqpoint{1.704511in}{1.615872in}}{\pgfqpoint{1.707009in}{1.614838in}}{\pgfqpoint{1.709614in}{1.614838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753488in}{3.669696in}}%
\pgfpathcurveto{\pgfqpoint{2.756092in}{3.669696in}}{\pgfqpoint{2.758590in}{3.670731in}}{\pgfqpoint{2.760432in}{3.672572in}}%
\pgfpathcurveto{\pgfqpoint{2.762274in}{3.674414in}}{\pgfqpoint{2.763308in}{3.676912in}}{\pgfqpoint{2.763308in}{3.679517in}}%
\pgfpathcurveto{\pgfqpoint{2.763308in}{3.682121in}}{\pgfqpoint{2.762274in}{3.684620in}}{\pgfqpoint{2.760432in}{3.686461in}}%
\pgfpathcurveto{\pgfqpoint{2.758590in}{3.688303in}}{\pgfqpoint{2.756092in}{3.689338in}}{\pgfqpoint{2.753488in}{3.689338in}}%
\pgfpathcurveto{\pgfqpoint{2.750883in}{3.689338in}}{\pgfqpoint{2.748385in}{3.688303in}}{\pgfqpoint{2.746543in}{3.686461in}}%
\pgfpathcurveto{\pgfqpoint{2.744701in}{3.684620in}}{\pgfqpoint{2.743667in}{3.682121in}}{\pgfqpoint{2.743667in}{3.679517in}}%
\pgfpathcurveto{\pgfqpoint{2.743667in}{3.676912in}}{\pgfqpoint{2.744701in}{3.674414in}}{\pgfqpoint{2.746543in}{3.672572in}}%
\pgfpathcurveto{\pgfqpoint{2.748385in}{3.670731in}}{\pgfqpoint{2.750883in}{3.669696in}}{\pgfqpoint{2.753488in}{3.669696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149692in}{1.910644in}}%
\pgfpathcurveto{\pgfqpoint{5.152297in}{1.910644in}}{\pgfqpoint{5.154795in}{1.911679in}}{\pgfqpoint{5.156637in}{1.913521in}}%
\pgfpathcurveto{\pgfqpoint{5.158479in}{1.915362in}}{\pgfqpoint{5.159513in}{1.917860in}}{\pgfqpoint{5.159513in}{1.920465in}}%
\pgfpathcurveto{\pgfqpoint{5.159513in}{1.923070in}}{\pgfqpoint{5.158479in}{1.925568in}}{\pgfqpoint{5.156637in}{1.927409in}}%
\pgfpathcurveto{\pgfqpoint{5.154795in}{1.929251in}}{\pgfqpoint{5.152297in}{1.930286in}}{\pgfqpoint{5.149692in}{1.930286in}}%
\pgfpathcurveto{\pgfqpoint{5.147088in}{1.930286in}}{\pgfqpoint{5.144590in}{1.929251in}}{\pgfqpoint{5.142748in}{1.927409in}}%
\pgfpathcurveto{\pgfqpoint{5.140906in}{1.925568in}}{\pgfqpoint{5.139872in}{1.923070in}}{\pgfqpoint{5.139872in}{1.920465in}}%
\pgfpathcurveto{\pgfqpoint{5.139872in}{1.917860in}}{\pgfqpoint{5.140906in}{1.915362in}}{\pgfqpoint{5.142748in}{1.913521in}}%
\pgfpathcurveto{\pgfqpoint{5.144590in}{1.911679in}}{\pgfqpoint{5.147088in}{1.910644in}}{\pgfqpoint{5.149692in}{1.910644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085410in}{1.887406in}}%
\pgfpathcurveto{\pgfqpoint{4.088014in}{1.887406in}}{\pgfqpoint{4.090512in}{1.888441in}}{\pgfqpoint{4.092354in}{1.890282in}}%
\pgfpathcurveto{\pgfqpoint{4.094196in}{1.892124in}}{\pgfqpoint{4.095231in}{1.894622in}}{\pgfqpoint{4.095231in}{1.897227in}}%
\pgfpathcurveto{\pgfqpoint{4.095231in}{1.899831in}}{\pgfqpoint{4.094196in}{1.902330in}}{\pgfqpoint{4.092354in}{1.904171in}}%
\pgfpathcurveto{\pgfqpoint{4.090512in}{1.906013in}}{\pgfqpoint{4.088014in}{1.907048in}}{\pgfqpoint{4.085410in}{1.907048in}}%
\pgfpathcurveto{\pgfqpoint{4.082805in}{1.907048in}}{\pgfqpoint{4.080307in}{1.906013in}}{\pgfqpoint{4.078465in}{1.904171in}}%
\pgfpathcurveto{\pgfqpoint{4.076624in}{1.902330in}}{\pgfqpoint{4.075589in}{1.899831in}}{\pgfqpoint{4.075589in}{1.897227in}}%
\pgfpathcurveto{\pgfqpoint{4.075589in}{1.894622in}}{\pgfqpoint{4.076624in}{1.892124in}}{\pgfqpoint{4.078465in}{1.890282in}}%
\pgfpathcurveto{\pgfqpoint{4.080307in}{1.888441in}}{\pgfqpoint{4.082805in}{1.887406in}}{\pgfqpoint{4.085410in}{1.887406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474344in}{2.208535in}}%
\pgfpathcurveto{\pgfqpoint{3.476949in}{2.208535in}}{\pgfqpoint{3.479447in}{2.209570in}}{\pgfqpoint{3.481289in}{2.211412in}}%
\pgfpathcurveto{\pgfqpoint{3.483130in}{2.213253in}}{\pgfqpoint{3.484165in}{2.215751in}}{\pgfqpoint{3.484165in}{2.218356in}}%
\pgfpathcurveto{\pgfqpoint{3.484165in}{2.220961in}}{\pgfqpoint{3.483130in}{2.223459in}}{\pgfqpoint{3.481289in}{2.225300in}}%
\pgfpathcurveto{\pgfqpoint{3.479447in}{2.227142in}}{\pgfqpoint{3.476949in}{2.228177in}}{\pgfqpoint{3.474344in}{2.228177in}}%
\pgfpathcurveto{\pgfqpoint{3.471740in}{2.228177in}}{\pgfqpoint{3.469241in}{2.227142in}}{\pgfqpoint{3.467400in}{2.225300in}}%
\pgfpathcurveto{\pgfqpoint{3.465558in}{2.223459in}}{\pgfqpoint{3.464523in}{2.220961in}}{\pgfqpoint{3.464523in}{2.218356in}}%
\pgfpathcurveto{\pgfqpoint{3.464523in}{2.215751in}}{\pgfqpoint{3.465558in}{2.213253in}}{\pgfqpoint{3.467400in}{2.211412in}}%
\pgfpathcurveto{\pgfqpoint{3.469241in}{2.209570in}}{\pgfqpoint{3.471740in}{2.208535in}}{\pgfqpoint{3.474344in}{2.208535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503431in}{3.709444in}}%
\pgfpathcurveto{\pgfqpoint{3.506036in}{3.709444in}}{\pgfqpoint{3.508534in}{3.710479in}}{\pgfqpoint{3.510376in}{3.712321in}}%
\pgfpathcurveto{\pgfqpoint{3.512218in}{3.714162in}}{\pgfqpoint{3.513252in}{3.716661in}}{\pgfqpoint{3.513252in}{3.719265in}}%
\pgfpathcurveto{\pgfqpoint{3.513252in}{3.721870in}}{\pgfqpoint{3.512218in}{3.724368in}}{\pgfqpoint{3.510376in}{3.726210in}}%
\pgfpathcurveto{\pgfqpoint{3.508534in}{3.728051in}}{\pgfqpoint{3.506036in}{3.729086in}}{\pgfqpoint{3.503431in}{3.729086in}}%
\pgfpathcurveto{\pgfqpoint{3.500827in}{3.729086in}}{\pgfqpoint{3.498329in}{3.728051in}}{\pgfqpoint{3.496487in}{3.726210in}}%
\pgfpathcurveto{\pgfqpoint{3.494645in}{3.724368in}}{\pgfqpoint{3.493611in}{3.721870in}}{\pgfqpoint{3.493611in}{3.719265in}}%
\pgfpathcurveto{\pgfqpoint{3.493611in}{3.716661in}}{\pgfqpoint{3.494645in}{3.714162in}}{\pgfqpoint{3.496487in}{3.712321in}}%
\pgfpathcurveto{\pgfqpoint{3.498329in}{3.710479in}}{\pgfqpoint{3.500827in}{3.709444in}}{\pgfqpoint{3.503431in}{3.709444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785572in}{2.972665in}}%
\pgfpathcurveto{\pgfqpoint{1.788177in}{2.972665in}}{\pgfqpoint{1.790675in}{2.973700in}}{\pgfqpoint{1.792517in}{2.975542in}}%
\pgfpathcurveto{\pgfqpoint{1.794358in}{2.977384in}}{\pgfqpoint{1.795393in}{2.979882in}}{\pgfqpoint{1.795393in}{2.982486in}}%
\pgfpathcurveto{\pgfqpoint{1.795393in}{2.985091in}}{\pgfqpoint{1.794358in}{2.987589in}}{\pgfqpoint{1.792517in}{2.989431in}}%
\pgfpathcurveto{\pgfqpoint{1.790675in}{2.991272in}}{\pgfqpoint{1.788177in}{2.992307in}}{\pgfqpoint{1.785572in}{2.992307in}}%
\pgfpathcurveto{\pgfqpoint{1.782968in}{2.992307in}}{\pgfqpoint{1.780469in}{2.991272in}}{\pgfqpoint{1.778628in}{2.989431in}}%
\pgfpathcurveto{\pgfqpoint{1.776786in}{2.987589in}}{\pgfqpoint{1.775751in}{2.985091in}}{\pgfqpoint{1.775751in}{2.982486in}}%
\pgfpathcurveto{\pgfqpoint{1.775751in}{2.979882in}}{\pgfqpoint{1.776786in}{2.977384in}}{\pgfqpoint{1.778628in}{2.975542in}}%
\pgfpathcurveto{\pgfqpoint{1.780469in}{2.973700in}}{\pgfqpoint{1.782968in}{2.972665in}}{\pgfqpoint{1.785572in}{2.972665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925022in}{1.343632in}}%
\pgfpathcurveto{\pgfqpoint{3.927627in}{1.343632in}}{\pgfqpoint{3.930125in}{1.344666in}}{\pgfqpoint{3.931967in}{1.346508in}}%
\pgfpathcurveto{\pgfqpoint{3.933808in}{1.348350in}}{\pgfqpoint{3.934843in}{1.350848in}}{\pgfqpoint{3.934843in}{1.353452in}}%
\pgfpathcurveto{\pgfqpoint{3.934843in}{1.356057in}}{\pgfqpoint{3.933808in}{1.358555in}}{\pgfqpoint{3.931967in}{1.360397in}}%
\pgfpathcurveto{\pgfqpoint{3.930125in}{1.362239in}}{\pgfqpoint{3.927627in}{1.363273in}}{\pgfqpoint{3.925022in}{1.363273in}}%
\pgfpathcurveto{\pgfqpoint{3.922418in}{1.363273in}}{\pgfqpoint{3.919919in}{1.362239in}}{\pgfqpoint{3.918078in}{1.360397in}}%
\pgfpathcurveto{\pgfqpoint{3.916236in}{1.358555in}}{\pgfqpoint{3.915201in}{1.356057in}}{\pgfqpoint{3.915201in}{1.353452in}}%
\pgfpathcurveto{\pgfqpoint{3.915201in}{1.350848in}}{\pgfqpoint{3.916236in}{1.348350in}}{\pgfqpoint{3.918078in}{1.346508in}}%
\pgfpathcurveto{\pgfqpoint{3.919919in}{1.344666in}}{\pgfqpoint{3.922418in}{1.343632in}}{\pgfqpoint{3.925022in}{1.343632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812831in}{1.863078in}}%
\pgfpathcurveto{\pgfqpoint{1.815436in}{1.863078in}}{\pgfqpoint{1.817934in}{1.864113in}}{\pgfqpoint{1.819776in}{1.865955in}}%
\pgfpathcurveto{\pgfqpoint{1.821618in}{1.867796in}}{\pgfqpoint{1.822652in}{1.870295in}}{\pgfqpoint{1.822652in}{1.872899in}}%
\pgfpathcurveto{\pgfqpoint{1.822652in}{1.875504in}}{\pgfqpoint{1.821618in}{1.878002in}}{\pgfqpoint{1.819776in}{1.879844in}}%
\pgfpathcurveto{\pgfqpoint{1.817934in}{1.881685in}}{\pgfqpoint{1.815436in}{1.882720in}}{\pgfqpoint{1.812831in}{1.882720in}}%
\pgfpathcurveto{\pgfqpoint{1.810227in}{1.882720in}}{\pgfqpoint{1.807729in}{1.881685in}}{\pgfqpoint{1.805887in}{1.879844in}}%
\pgfpathcurveto{\pgfqpoint{1.804045in}{1.878002in}}{\pgfqpoint{1.803010in}{1.875504in}}{\pgfqpoint{1.803010in}{1.872899in}}%
\pgfpathcurveto{\pgfqpoint{1.803010in}{1.870295in}}{\pgfqpoint{1.804045in}{1.867796in}}{\pgfqpoint{1.805887in}{1.865955in}}%
\pgfpathcurveto{\pgfqpoint{1.807729in}{1.864113in}}{\pgfqpoint{1.810227in}{1.863078in}}{\pgfqpoint{1.812831in}{1.863078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985663in}{2.858097in}}%
\pgfpathcurveto{\pgfqpoint{1.988268in}{2.858097in}}{\pgfqpoint{1.990766in}{2.859132in}}{\pgfqpoint{1.992608in}{2.860974in}}%
\pgfpathcurveto{\pgfqpoint{1.994450in}{2.862815in}}{\pgfqpoint{1.995484in}{2.865313in}}{\pgfqpoint{1.995484in}{2.867918in}}%
\pgfpathcurveto{\pgfqpoint{1.995484in}{2.870523in}}{\pgfqpoint{1.994450in}{2.873021in}}{\pgfqpoint{1.992608in}{2.874862in}}%
\pgfpathcurveto{\pgfqpoint{1.990766in}{2.876704in}}{\pgfqpoint{1.988268in}{2.877739in}}{\pgfqpoint{1.985663in}{2.877739in}}%
\pgfpathcurveto{\pgfqpoint{1.983059in}{2.877739in}}{\pgfqpoint{1.980561in}{2.876704in}}{\pgfqpoint{1.978719in}{2.874862in}}%
\pgfpathcurveto{\pgfqpoint{1.976877in}{2.873021in}}{\pgfqpoint{1.975843in}{2.870523in}}{\pgfqpoint{1.975843in}{2.867918in}}%
\pgfpathcurveto{\pgfqpoint{1.975843in}{2.865313in}}{\pgfqpoint{1.976877in}{2.862815in}}{\pgfqpoint{1.978719in}{2.860974in}}%
\pgfpathcurveto{\pgfqpoint{1.980561in}{2.859132in}}{\pgfqpoint{1.983059in}{2.858097in}}{\pgfqpoint{1.985663in}{2.858097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878605in}{3.788154in}}%
\pgfpathcurveto{\pgfqpoint{2.881209in}{3.788154in}}{\pgfqpoint{2.883708in}{3.789189in}}{\pgfqpoint{2.885549in}{3.791031in}}%
\pgfpathcurveto{\pgfqpoint{2.887391in}{3.792873in}}{\pgfqpoint{2.888426in}{3.795371in}}{\pgfqpoint{2.888426in}{3.797975in}}%
\pgfpathcurveto{\pgfqpoint{2.888426in}{3.800580in}}{\pgfqpoint{2.887391in}{3.803078in}}{\pgfqpoint{2.885549in}{3.804920in}}%
\pgfpathcurveto{\pgfqpoint{2.883708in}{3.806762in}}{\pgfqpoint{2.881209in}{3.807796in}}{\pgfqpoint{2.878605in}{3.807796in}}%
\pgfpathcurveto{\pgfqpoint{2.876000in}{3.807796in}}{\pgfqpoint{2.873502in}{3.806762in}}{\pgfqpoint{2.871660in}{3.804920in}}%
\pgfpathcurveto{\pgfqpoint{2.869819in}{3.803078in}}{\pgfqpoint{2.868784in}{3.800580in}}{\pgfqpoint{2.868784in}{3.797975in}}%
\pgfpathcurveto{\pgfqpoint{2.868784in}{3.795371in}}{\pgfqpoint{2.869819in}{3.792873in}}{\pgfqpoint{2.871660in}{3.791031in}}%
\pgfpathcurveto{\pgfqpoint{2.873502in}{3.789189in}}{\pgfqpoint{2.876000in}{3.788154in}}{\pgfqpoint{2.878605in}{3.788154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243161in}{3.092425in}}%
\pgfpathcurveto{\pgfqpoint{2.245765in}{3.092425in}}{\pgfqpoint{2.248263in}{3.093460in}}{\pgfqpoint{2.250105in}{3.095301in}}%
\pgfpathcurveto{\pgfqpoint{2.251947in}{3.097143in}}{\pgfqpoint{2.252982in}{3.099641in}}{\pgfqpoint{2.252982in}{3.102246in}}%
\pgfpathcurveto{\pgfqpoint{2.252982in}{3.104850in}}{\pgfqpoint{2.251947in}{3.107349in}}{\pgfqpoint{2.250105in}{3.109190in}}%
\pgfpathcurveto{\pgfqpoint{2.248263in}{3.111032in}}{\pgfqpoint{2.245765in}{3.112067in}}{\pgfqpoint{2.243161in}{3.112067in}}%
\pgfpathcurveto{\pgfqpoint{2.240556in}{3.112067in}}{\pgfqpoint{2.238058in}{3.111032in}}{\pgfqpoint{2.236216in}{3.109190in}}%
\pgfpathcurveto{\pgfqpoint{2.234375in}{3.107349in}}{\pgfqpoint{2.233340in}{3.104850in}}{\pgfqpoint{2.233340in}{3.102246in}}%
\pgfpathcurveto{\pgfqpoint{2.233340in}{3.099641in}}{\pgfqpoint{2.234375in}{3.097143in}}{\pgfqpoint{2.236216in}{3.095301in}}%
\pgfpathcurveto{\pgfqpoint{2.238058in}{3.093460in}}{\pgfqpoint{2.240556in}{3.092425in}}{\pgfqpoint{2.243161in}{3.092425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375249in}{1.542613in}}%
\pgfpathcurveto{\pgfqpoint{3.377853in}{1.542613in}}{\pgfqpoint{3.380352in}{1.543648in}}{\pgfqpoint{3.382193in}{1.545489in}}%
\pgfpathcurveto{\pgfqpoint{3.384035in}{1.547331in}}{\pgfqpoint{3.385070in}{1.549829in}}{\pgfqpoint{3.385070in}{1.552434in}}%
\pgfpathcurveto{\pgfqpoint{3.385070in}{1.555038in}}{\pgfqpoint{3.384035in}{1.557536in}}{\pgfqpoint{3.382193in}{1.559378in}}%
\pgfpathcurveto{\pgfqpoint{3.380352in}{1.561220in}}{\pgfqpoint{3.377853in}{1.562255in}}{\pgfqpoint{3.375249in}{1.562255in}}%
\pgfpathcurveto{\pgfqpoint{3.372644in}{1.562255in}}{\pgfqpoint{3.370146in}{1.561220in}}{\pgfqpoint{3.368304in}{1.559378in}}%
\pgfpathcurveto{\pgfqpoint{3.366463in}{1.557536in}}{\pgfqpoint{3.365428in}{1.555038in}}{\pgfqpoint{3.365428in}{1.552434in}}%
\pgfpathcurveto{\pgfqpoint{3.365428in}{1.549829in}}{\pgfqpoint{3.366463in}{1.547331in}}{\pgfqpoint{3.368304in}{1.545489in}}%
\pgfpathcurveto{\pgfqpoint{3.370146in}{1.543648in}}{\pgfqpoint{3.372644in}{1.542613in}}{\pgfqpoint{3.375249in}{1.542613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432336in}{1.463338in}}%
\pgfpathcurveto{\pgfqpoint{4.434941in}{1.463338in}}{\pgfqpoint{4.437439in}{1.464373in}}{\pgfqpoint{4.439281in}{1.466215in}}%
\pgfpathcurveto{\pgfqpoint{4.441122in}{1.468056in}}{\pgfqpoint{4.442157in}{1.470555in}}{\pgfqpoint{4.442157in}{1.473159in}}%
\pgfpathcurveto{\pgfqpoint{4.442157in}{1.475764in}}{\pgfqpoint{4.441122in}{1.478262in}}{\pgfqpoint{4.439281in}{1.480104in}}%
\pgfpathcurveto{\pgfqpoint{4.437439in}{1.481945in}}{\pgfqpoint{4.434941in}{1.482980in}}{\pgfqpoint{4.432336in}{1.482980in}}%
\pgfpathcurveto{\pgfqpoint{4.429732in}{1.482980in}}{\pgfqpoint{4.427233in}{1.481945in}}{\pgfqpoint{4.425392in}{1.480104in}}%
\pgfpathcurveto{\pgfqpoint{4.423550in}{1.478262in}}{\pgfqpoint{4.422515in}{1.475764in}}{\pgfqpoint{4.422515in}{1.473159in}}%
\pgfpathcurveto{\pgfqpoint{4.422515in}{1.470555in}}{\pgfqpoint{4.423550in}{1.468056in}}{\pgfqpoint{4.425392in}{1.466215in}}%
\pgfpathcurveto{\pgfqpoint{4.427233in}{1.464373in}}{\pgfqpoint{4.429732in}{1.463338in}}{\pgfqpoint{4.432336in}{1.463338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271194in}{1.921777in}}%
\pgfpathcurveto{\pgfqpoint{4.273799in}{1.921777in}}{\pgfqpoint{4.276297in}{1.922812in}}{\pgfqpoint{4.278139in}{1.924653in}}%
\pgfpathcurveto{\pgfqpoint{4.279980in}{1.926495in}}{\pgfqpoint{4.281015in}{1.928993in}}{\pgfqpoint{4.281015in}{1.931598in}}%
\pgfpathcurveto{\pgfqpoint{4.281015in}{1.934202in}}{\pgfqpoint{4.279980in}{1.936701in}}{\pgfqpoint{4.278139in}{1.938542in}}%
\pgfpathcurveto{\pgfqpoint{4.276297in}{1.940384in}}{\pgfqpoint{4.273799in}{1.941419in}}{\pgfqpoint{4.271194in}{1.941419in}}%
\pgfpathcurveto{\pgfqpoint{4.268590in}{1.941419in}}{\pgfqpoint{4.266091in}{1.940384in}}{\pgfqpoint{4.264250in}{1.938542in}}%
\pgfpathcurveto{\pgfqpoint{4.262408in}{1.936701in}}{\pgfqpoint{4.261373in}{1.934202in}}{\pgfqpoint{4.261373in}{1.931598in}}%
\pgfpathcurveto{\pgfqpoint{4.261373in}{1.928993in}}{\pgfqpoint{4.262408in}{1.926495in}}{\pgfqpoint{4.264250in}{1.924653in}}%
\pgfpathcurveto{\pgfqpoint{4.266091in}{1.922812in}}{\pgfqpoint{4.268590in}{1.921777in}}{\pgfqpoint{4.271194in}{1.921777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050114in}{1.923432in}}%
\pgfpathcurveto{\pgfqpoint{2.052718in}{1.923432in}}{\pgfqpoint{2.055216in}{1.924467in}}{\pgfqpoint{2.057058in}{1.926308in}}%
\pgfpathcurveto{\pgfqpoint{2.058900in}{1.928150in}}{\pgfqpoint{2.059934in}{1.930648in}}{\pgfqpoint{2.059934in}{1.933253in}}%
\pgfpathcurveto{\pgfqpoint{2.059934in}{1.935857in}}{\pgfqpoint{2.058900in}{1.938356in}}{\pgfqpoint{2.057058in}{1.940197in}}%
\pgfpathcurveto{\pgfqpoint{2.055216in}{1.942039in}}{\pgfqpoint{2.052718in}{1.943074in}}{\pgfqpoint{2.050114in}{1.943074in}}%
\pgfpathcurveto{\pgfqpoint{2.047509in}{1.943074in}}{\pgfqpoint{2.045011in}{1.942039in}}{\pgfqpoint{2.043169in}{1.940197in}}%
\pgfpathcurveto{\pgfqpoint{2.041327in}{1.938356in}}{\pgfqpoint{2.040293in}{1.935857in}}{\pgfqpoint{2.040293in}{1.933253in}}%
\pgfpathcurveto{\pgfqpoint{2.040293in}{1.930648in}}{\pgfqpoint{2.041327in}{1.928150in}}{\pgfqpoint{2.043169in}{1.926308in}}%
\pgfpathcurveto{\pgfqpoint{2.045011in}{1.924467in}}{\pgfqpoint{2.047509in}{1.923432in}}{\pgfqpoint{2.050114in}{1.923432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940574in}{3.035779in}}%
\pgfpathcurveto{\pgfqpoint{1.943178in}{3.035779in}}{\pgfqpoint{1.945676in}{3.036814in}}{\pgfqpoint{1.947518in}{3.038655in}}%
\pgfpathcurveto{\pgfqpoint{1.949360in}{3.040497in}}{\pgfqpoint{1.950395in}{3.042995in}}{\pgfqpoint{1.950395in}{3.045600in}}%
\pgfpathcurveto{\pgfqpoint{1.950395in}{3.048204in}}{\pgfqpoint{1.949360in}{3.050702in}}{\pgfqpoint{1.947518in}{3.052544in}}%
\pgfpathcurveto{\pgfqpoint{1.945676in}{3.054386in}}{\pgfqpoint{1.943178in}{3.055421in}}{\pgfqpoint{1.940574in}{3.055421in}}%
\pgfpathcurveto{\pgfqpoint{1.937969in}{3.055421in}}{\pgfqpoint{1.935471in}{3.054386in}}{\pgfqpoint{1.933629in}{3.052544in}}%
\pgfpathcurveto{\pgfqpoint{1.931788in}{3.050702in}}{\pgfqpoint{1.930753in}{3.048204in}}{\pgfqpoint{1.930753in}{3.045600in}}%
\pgfpathcurveto{\pgfqpoint{1.930753in}{3.042995in}}{\pgfqpoint{1.931788in}{3.040497in}}{\pgfqpoint{1.933629in}{3.038655in}}%
\pgfpathcurveto{\pgfqpoint{1.935471in}{3.036814in}}{\pgfqpoint{1.937969in}{3.035779in}}{\pgfqpoint{1.940574in}{3.035779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877002in}{1.479228in}}%
\pgfpathcurveto{\pgfqpoint{1.879607in}{1.479228in}}{\pgfqpoint{1.882105in}{1.480263in}}{\pgfqpoint{1.883947in}{1.482105in}}%
\pgfpathcurveto{\pgfqpoint{1.885788in}{1.483946in}}{\pgfqpoint{1.886823in}{1.486445in}}{\pgfqpoint{1.886823in}{1.489049in}}%
\pgfpathcurveto{\pgfqpoint{1.886823in}{1.491654in}}{\pgfqpoint{1.885788in}{1.494152in}}{\pgfqpoint{1.883947in}{1.495994in}}%
\pgfpathcurveto{\pgfqpoint{1.882105in}{1.497835in}}{\pgfqpoint{1.879607in}{1.498870in}}{\pgfqpoint{1.877002in}{1.498870in}}%
\pgfpathcurveto{\pgfqpoint{1.874398in}{1.498870in}}{\pgfqpoint{1.871899in}{1.497835in}}{\pgfqpoint{1.870058in}{1.495994in}}%
\pgfpathcurveto{\pgfqpoint{1.868216in}{1.494152in}}{\pgfqpoint{1.867181in}{1.491654in}}{\pgfqpoint{1.867181in}{1.489049in}}%
\pgfpathcurveto{\pgfqpoint{1.867181in}{1.486445in}}{\pgfqpoint{1.868216in}{1.483946in}}{\pgfqpoint{1.870058in}{1.482105in}}%
\pgfpathcurveto{\pgfqpoint{1.871899in}{1.480263in}}{\pgfqpoint{1.874398in}{1.479228in}}{\pgfqpoint{1.877002in}{1.479228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696544in}{2.054162in}}%
\pgfpathcurveto{\pgfqpoint{2.699149in}{2.054162in}}{\pgfqpoint{2.701647in}{2.055197in}}{\pgfqpoint{2.703489in}{2.057038in}}%
\pgfpathcurveto{\pgfqpoint{2.705330in}{2.058880in}}{\pgfqpoint{2.706365in}{2.061378in}}{\pgfqpoint{2.706365in}{2.063983in}}%
\pgfpathcurveto{\pgfqpoint{2.706365in}{2.066587in}}{\pgfqpoint{2.705330in}{2.069086in}}{\pgfqpoint{2.703489in}{2.070927in}}%
\pgfpathcurveto{\pgfqpoint{2.701647in}{2.072769in}}{\pgfqpoint{2.699149in}{2.073804in}}{\pgfqpoint{2.696544in}{2.073804in}}%
\pgfpathcurveto{\pgfqpoint{2.693940in}{2.073804in}}{\pgfqpoint{2.691442in}{2.072769in}}{\pgfqpoint{2.689600in}{2.070927in}}%
\pgfpathcurveto{\pgfqpoint{2.687758in}{2.069086in}}{\pgfqpoint{2.686723in}{2.066587in}}{\pgfqpoint{2.686723in}{2.063983in}}%
\pgfpathcurveto{\pgfqpoint{2.686723in}{2.061378in}}{\pgfqpoint{2.687758in}{2.058880in}}{\pgfqpoint{2.689600in}{2.057038in}}%
\pgfpathcurveto{\pgfqpoint{2.691442in}{2.055197in}}{\pgfqpoint{2.693940in}{2.054162in}}{\pgfqpoint{2.696544in}{2.054162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704349in}{1.077308in}}%
\pgfpathcurveto{\pgfqpoint{3.706953in}{1.077308in}}{\pgfqpoint{3.709452in}{1.078343in}}{\pgfqpoint{3.711293in}{1.080185in}}%
\pgfpathcurveto{\pgfqpoint{3.713135in}{1.082026in}}{\pgfqpoint{3.714170in}{1.084524in}}{\pgfqpoint{3.714170in}{1.087129in}}%
\pgfpathcurveto{\pgfqpoint{3.714170in}{1.089733in}}{\pgfqpoint{3.713135in}{1.092232in}}{\pgfqpoint{3.711293in}{1.094073in}}%
\pgfpathcurveto{\pgfqpoint{3.709452in}{1.095915in}}{\pgfqpoint{3.706953in}{1.096950in}}{\pgfqpoint{3.704349in}{1.096950in}}%
\pgfpathcurveto{\pgfqpoint{3.701744in}{1.096950in}}{\pgfqpoint{3.699246in}{1.095915in}}{\pgfqpoint{3.697404in}{1.094073in}}%
\pgfpathcurveto{\pgfqpoint{3.695563in}{1.092232in}}{\pgfqpoint{3.694528in}{1.089733in}}{\pgfqpoint{3.694528in}{1.087129in}}%
\pgfpathcurveto{\pgfqpoint{3.694528in}{1.084524in}}{\pgfqpoint{3.695563in}{1.082026in}}{\pgfqpoint{3.697404in}{1.080185in}}%
\pgfpathcurveto{\pgfqpoint{3.699246in}{1.078343in}}{\pgfqpoint{3.701744in}{1.077308in}}{\pgfqpoint{3.704349in}{1.077308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734246in}{3.141123in}}%
\pgfpathcurveto{\pgfqpoint{1.736850in}{3.141123in}}{\pgfqpoint{1.739349in}{3.142158in}}{\pgfqpoint{1.741190in}{3.143999in}}%
\pgfpathcurveto{\pgfqpoint{1.743032in}{3.145841in}}{\pgfqpoint{1.744067in}{3.148339in}}{\pgfqpoint{1.744067in}{3.150944in}}%
\pgfpathcurveto{\pgfqpoint{1.744067in}{3.153548in}}{\pgfqpoint{1.743032in}{3.156046in}}{\pgfqpoint{1.741190in}{3.157888in}}%
\pgfpathcurveto{\pgfqpoint{1.739349in}{3.159730in}}{\pgfqpoint{1.736850in}{3.160765in}}{\pgfqpoint{1.734246in}{3.160765in}}%
\pgfpathcurveto{\pgfqpoint{1.731641in}{3.160765in}}{\pgfqpoint{1.729143in}{3.159730in}}{\pgfqpoint{1.727301in}{3.157888in}}%
\pgfpathcurveto{\pgfqpoint{1.725460in}{3.156046in}}{\pgfqpoint{1.724425in}{3.153548in}}{\pgfqpoint{1.724425in}{3.150944in}}%
\pgfpathcurveto{\pgfqpoint{1.724425in}{3.148339in}}{\pgfqpoint{1.725460in}{3.145841in}}{\pgfqpoint{1.727301in}{3.143999in}}%
\pgfpathcurveto{\pgfqpoint{1.729143in}{3.142158in}}{\pgfqpoint{1.731641in}{3.141123in}}{\pgfqpoint{1.734246in}{3.141123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361678in}{2.610352in}}%
\pgfpathcurveto{\pgfqpoint{2.364282in}{2.610352in}}{\pgfqpoint{2.366780in}{2.611387in}}{\pgfqpoint{2.368622in}{2.613229in}}%
\pgfpathcurveto{\pgfqpoint{2.370464in}{2.615070in}}{\pgfqpoint{2.371499in}{2.617569in}}{\pgfqpoint{2.371499in}{2.620173in}}%
\pgfpathcurveto{\pgfqpoint{2.371499in}{2.622778in}}{\pgfqpoint{2.370464in}{2.625276in}}{\pgfqpoint{2.368622in}{2.627118in}}%
\pgfpathcurveto{\pgfqpoint{2.366780in}{2.628959in}}{\pgfqpoint{2.364282in}{2.629994in}}{\pgfqpoint{2.361678in}{2.629994in}}%
\pgfpathcurveto{\pgfqpoint{2.359073in}{2.629994in}}{\pgfqpoint{2.356575in}{2.628959in}}{\pgfqpoint{2.354733in}{2.627118in}}%
\pgfpathcurveto{\pgfqpoint{2.352892in}{2.625276in}}{\pgfqpoint{2.351857in}{2.622778in}}{\pgfqpoint{2.351857in}{2.620173in}}%
\pgfpathcurveto{\pgfqpoint{2.351857in}{2.617569in}}{\pgfqpoint{2.352892in}{2.615070in}}{\pgfqpoint{2.354733in}{2.613229in}}%
\pgfpathcurveto{\pgfqpoint{2.356575in}{2.611387in}}{\pgfqpoint{2.359073in}{2.610352in}}{\pgfqpoint{2.361678in}{2.610352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506986in}{2.071792in}}%
\pgfpathcurveto{\pgfqpoint{4.509590in}{2.071792in}}{\pgfqpoint{4.512088in}{2.072826in}}{\pgfqpoint{4.513930in}{2.074668in}}%
\pgfpathcurveto{\pgfqpoint{4.515772in}{2.076510in}}{\pgfqpoint{4.516807in}{2.079008in}}{\pgfqpoint{4.516807in}{2.081613in}}%
\pgfpathcurveto{\pgfqpoint{4.516807in}{2.084217in}}{\pgfqpoint{4.515772in}{2.086715in}}{\pgfqpoint{4.513930in}{2.088557in}}%
\pgfpathcurveto{\pgfqpoint{4.512088in}{2.090399in}}{\pgfqpoint{4.509590in}{2.091434in}}{\pgfqpoint{4.506986in}{2.091434in}}%
\pgfpathcurveto{\pgfqpoint{4.504381in}{2.091434in}}{\pgfqpoint{4.501883in}{2.090399in}}{\pgfqpoint{4.500041in}{2.088557in}}%
\pgfpathcurveto{\pgfqpoint{4.498200in}{2.086715in}}{\pgfqpoint{4.497165in}{2.084217in}}{\pgfqpoint{4.497165in}{2.081613in}}%
\pgfpathcurveto{\pgfqpoint{4.497165in}{2.079008in}}{\pgfqpoint{4.498200in}{2.076510in}}{\pgfqpoint{4.500041in}{2.074668in}}%
\pgfpathcurveto{\pgfqpoint{4.501883in}{2.072826in}}{\pgfqpoint{4.504381in}{2.071792in}}{\pgfqpoint{4.506986in}{2.071792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189418in}{2.158269in}}%
\pgfpathcurveto{\pgfqpoint{4.192022in}{2.158269in}}{\pgfqpoint{4.194521in}{2.159303in}}{\pgfqpoint{4.196362in}{2.161145in}}%
\pgfpathcurveto{\pgfqpoint{4.198204in}{2.162987in}}{\pgfqpoint{4.199239in}{2.165485in}}{\pgfqpoint{4.199239in}{2.168090in}}%
\pgfpathcurveto{\pgfqpoint{4.199239in}{2.170694in}}{\pgfqpoint{4.198204in}{2.173192in}}{\pgfqpoint{4.196362in}{2.175034in}}%
\pgfpathcurveto{\pgfqpoint{4.194521in}{2.176876in}}{\pgfqpoint{4.192022in}{2.177910in}}{\pgfqpoint{4.189418in}{2.177910in}}%
\pgfpathcurveto{\pgfqpoint{4.186813in}{2.177910in}}{\pgfqpoint{4.184315in}{2.176876in}}{\pgfqpoint{4.182473in}{2.175034in}}%
\pgfpathcurveto{\pgfqpoint{4.180632in}{2.173192in}}{\pgfqpoint{4.179597in}{2.170694in}}{\pgfqpoint{4.179597in}{2.168090in}}%
\pgfpathcurveto{\pgfqpoint{4.179597in}{2.165485in}}{\pgfqpoint{4.180632in}{2.162987in}}{\pgfqpoint{4.182473in}{2.161145in}}%
\pgfpathcurveto{\pgfqpoint{4.184315in}{2.159303in}}{\pgfqpoint{4.186813in}{2.158269in}}{\pgfqpoint{4.189418in}{2.158269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808963in}{1.555447in}}%
\pgfpathcurveto{\pgfqpoint{1.811568in}{1.555447in}}{\pgfqpoint{1.814066in}{1.556482in}}{\pgfqpoint{1.815908in}{1.558324in}}%
\pgfpathcurveto{\pgfqpoint{1.817750in}{1.560166in}}{\pgfqpoint{1.818784in}{1.562664in}}{\pgfqpoint{1.818784in}{1.565268in}}%
\pgfpathcurveto{\pgfqpoint{1.818784in}{1.567873in}}{\pgfqpoint{1.817750in}{1.570371in}}{\pgfqpoint{1.815908in}{1.572213in}}%
\pgfpathcurveto{\pgfqpoint{1.814066in}{1.574054in}}{\pgfqpoint{1.811568in}{1.575089in}}{\pgfqpoint{1.808963in}{1.575089in}}%
\pgfpathcurveto{\pgfqpoint{1.806359in}{1.575089in}}{\pgfqpoint{1.803861in}{1.574054in}}{\pgfqpoint{1.802019in}{1.572213in}}%
\pgfpathcurveto{\pgfqpoint{1.800177in}{1.570371in}}{\pgfqpoint{1.799142in}{1.567873in}}{\pgfqpoint{1.799142in}{1.565268in}}%
\pgfpathcurveto{\pgfqpoint{1.799142in}{1.562664in}}{\pgfqpoint{1.800177in}{1.560166in}}{\pgfqpoint{1.802019in}{1.558324in}}%
\pgfpathcurveto{\pgfqpoint{1.803861in}{1.556482in}}{\pgfqpoint{1.806359in}{1.555447in}}{\pgfqpoint{1.808963in}{1.555447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723656in}{3.151640in}}%
\pgfpathcurveto{\pgfqpoint{2.726260in}{3.151640in}}{\pgfqpoint{2.728758in}{3.152675in}}{\pgfqpoint{2.730600in}{3.154517in}}%
\pgfpathcurveto{\pgfqpoint{2.732442in}{3.156359in}}{\pgfqpoint{2.733477in}{3.158857in}}{\pgfqpoint{2.733477in}{3.161461in}}%
\pgfpathcurveto{\pgfqpoint{2.733477in}{3.164066in}}{\pgfqpoint{2.732442in}{3.166564in}}{\pgfqpoint{2.730600in}{3.168406in}}%
\pgfpathcurveto{\pgfqpoint{2.728758in}{3.170247in}}{\pgfqpoint{2.726260in}{3.171282in}}{\pgfqpoint{2.723656in}{3.171282in}}%
\pgfpathcurveto{\pgfqpoint{2.721051in}{3.171282in}}{\pgfqpoint{2.718553in}{3.170247in}}{\pgfqpoint{2.716711in}{3.168406in}}%
\pgfpathcurveto{\pgfqpoint{2.714870in}{3.166564in}}{\pgfqpoint{2.713835in}{3.164066in}}{\pgfqpoint{2.713835in}{3.161461in}}%
\pgfpathcurveto{\pgfqpoint{2.713835in}{3.158857in}}{\pgfqpoint{2.714870in}{3.156359in}}{\pgfqpoint{2.716711in}{3.154517in}}%
\pgfpathcurveto{\pgfqpoint{2.718553in}{3.152675in}}{\pgfqpoint{2.721051in}{3.151640in}}{\pgfqpoint{2.723656in}{3.151640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933722in}{1.740256in}}%
\pgfpathcurveto{\pgfqpoint{1.936326in}{1.740256in}}{\pgfqpoint{1.938824in}{1.741291in}}{\pgfqpoint{1.940666in}{1.743133in}}%
\pgfpathcurveto{\pgfqpoint{1.942508in}{1.744974in}}{\pgfqpoint{1.943543in}{1.747473in}}{\pgfqpoint{1.943543in}{1.750077in}}%
\pgfpathcurveto{\pgfqpoint{1.943543in}{1.752682in}}{\pgfqpoint{1.942508in}{1.755180in}}{\pgfqpoint{1.940666in}{1.757022in}}%
\pgfpathcurveto{\pgfqpoint{1.938824in}{1.758863in}}{\pgfqpoint{1.936326in}{1.759898in}}{\pgfqpoint{1.933722in}{1.759898in}}%
\pgfpathcurveto{\pgfqpoint{1.931117in}{1.759898in}}{\pgfqpoint{1.928619in}{1.758863in}}{\pgfqpoint{1.926777in}{1.757022in}}%
\pgfpathcurveto{\pgfqpoint{1.924936in}{1.755180in}}{\pgfqpoint{1.923901in}{1.752682in}}{\pgfqpoint{1.923901in}{1.750077in}}%
\pgfpathcurveto{\pgfqpoint{1.923901in}{1.747473in}}{\pgfqpoint{1.924936in}{1.744974in}}{\pgfqpoint{1.926777in}{1.743133in}}%
\pgfpathcurveto{\pgfqpoint{1.928619in}{1.741291in}}{\pgfqpoint{1.931117in}{1.740256in}}{\pgfqpoint{1.933722in}{1.740256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425617in}{3.173393in}}%
\pgfpathcurveto{\pgfqpoint{2.428221in}{3.173393in}}{\pgfqpoint{2.430719in}{3.174428in}}{\pgfqpoint{2.432561in}{3.176269in}}%
\pgfpathcurveto{\pgfqpoint{2.434403in}{3.178111in}}{\pgfqpoint{2.435438in}{3.180609in}}{\pgfqpoint{2.435438in}{3.183214in}}%
\pgfpathcurveto{\pgfqpoint{2.435438in}{3.185818in}}{\pgfqpoint{2.434403in}{3.188316in}}{\pgfqpoint{2.432561in}{3.190158in}}%
\pgfpathcurveto{\pgfqpoint{2.430719in}{3.192000in}}{\pgfqpoint{2.428221in}{3.193035in}}{\pgfqpoint{2.425617in}{3.193035in}}%
\pgfpathcurveto{\pgfqpoint{2.423012in}{3.193035in}}{\pgfqpoint{2.420514in}{3.192000in}}{\pgfqpoint{2.418672in}{3.190158in}}%
\pgfpathcurveto{\pgfqpoint{2.416830in}{3.188316in}}{\pgfqpoint{2.415796in}{3.185818in}}{\pgfqpoint{2.415796in}{3.183214in}}%
\pgfpathcurveto{\pgfqpoint{2.415796in}{3.180609in}}{\pgfqpoint{2.416830in}{3.178111in}}{\pgfqpoint{2.418672in}{3.176269in}}%
\pgfpathcurveto{\pgfqpoint{2.420514in}{3.174428in}}{\pgfqpoint{2.423012in}{3.173393in}}{\pgfqpoint{2.425617in}{3.173393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979620in}{1.760873in}}%
\pgfpathcurveto{\pgfqpoint{1.982224in}{1.760873in}}{\pgfqpoint{1.984722in}{1.761908in}}{\pgfqpoint{1.986564in}{1.763750in}}%
\pgfpathcurveto{\pgfqpoint{1.988406in}{1.765591in}}{\pgfqpoint{1.989441in}{1.768090in}}{\pgfqpoint{1.989441in}{1.770694in}}%
\pgfpathcurveto{\pgfqpoint{1.989441in}{1.773299in}}{\pgfqpoint{1.988406in}{1.775797in}}{\pgfqpoint{1.986564in}{1.777639in}}%
\pgfpathcurveto{\pgfqpoint{1.984722in}{1.779480in}}{\pgfqpoint{1.982224in}{1.780515in}}{\pgfqpoint{1.979620in}{1.780515in}}%
\pgfpathcurveto{\pgfqpoint{1.977015in}{1.780515in}}{\pgfqpoint{1.974517in}{1.779480in}}{\pgfqpoint{1.972675in}{1.777639in}}%
\pgfpathcurveto{\pgfqpoint{1.970833in}{1.775797in}}{\pgfqpoint{1.969799in}{1.773299in}}{\pgfqpoint{1.969799in}{1.770694in}}%
\pgfpathcurveto{\pgfqpoint{1.969799in}{1.768090in}}{\pgfqpoint{1.970833in}{1.765591in}}{\pgfqpoint{1.972675in}{1.763750in}}%
\pgfpathcurveto{\pgfqpoint{1.974517in}{1.761908in}}{\pgfqpoint{1.977015in}{1.760873in}}{\pgfqpoint{1.979620in}{1.760873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610764in}{1.565550in}}%
\pgfpathcurveto{\pgfqpoint{3.613369in}{1.565550in}}{\pgfqpoint{3.615867in}{1.566585in}}{\pgfqpoint{3.617709in}{1.568427in}}%
\pgfpathcurveto{\pgfqpoint{3.619551in}{1.570268in}}{\pgfqpoint{3.620585in}{1.572767in}}{\pgfqpoint{3.620585in}{1.575371in}}%
\pgfpathcurveto{\pgfqpoint{3.620585in}{1.577976in}}{\pgfqpoint{3.619551in}{1.580474in}}{\pgfqpoint{3.617709in}{1.582316in}}%
\pgfpathcurveto{\pgfqpoint{3.615867in}{1.584157in}}{\pgfqpoint{3.613369in}{1.585192in}}{\pgfqpoint{3.610764in}{1.585192in}}%
\pgfpathcurveto{\pgfqpoint{3.608160in}{1.585192in}}{\pgfqpoint{3.605662in}{1.584157in}}{\pgfqpoint{3.603820in}{1.582316in}}%
\pgfpathcurveto{\pgfqpoint{3.601978in}{1.580474in}}{\pgfqpoint{3.600944in}{1.577976in}}{\pgfqpoint{3.600944in}{1.575371in}}%
\pgfpathcurveto{\pgfqpoint{3.600944in}{1.572767in}}{\pgfqpoint{3.601978in}{1.570268in}}{\pgfqpoint{3.603820in}{1.568427in}}%
\pgfpathcurveto{\pgfqpoint{3.605662in}{1.566585in}}{\pgfqpoint{3.608160in}{1.565550in}}{\pgfqpoint{3.610764in}{1.565550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798597in}{3.722873in}}%
\pgfpathcurveto{\pgfqpoint{2.801201in}{3.722873in}}{\pgfqpoint{2.803699in}{3.723908in}}{\pgfqpoint{2.805541in}{3.725750in}}%
\pgfpathcurveto{\pgfqpoint{2.807383in}{3.727592in}}{\pgfqpoint{2.808417in}{3.730090in}}{\pgfqpoint{2.808417in}{3.732694in}}%
\pgfpathcurveto{\pgfqpoint{2.808417in}{3.735299in}}{\pgfqpoint{2.807383in}{3.737797in}}{\pgfqpoint{2.805541in}{3.739639in}}%
\pgfpathcurveto{\pgfqpoint{2.803699in}{3.741481in}}{\pgfqpoint{2.801201in}{3.742515in}}{\pgfqpoint{2.798597in}{3.742515in}}%
\pgfpathcurveto{\pgfqpoint{2.795992in}{3.742515in}}{\pgfqpoint{2.793494in}{3.741481in}}{\pgfqpoint{2.791652in}{3.739639in}}%
\pgfpathcurveto{\pgfqpoint{2.789810in}{3.737797in}}{\pgfqpoint{2.788776in}{3.735299in}}{\pgfqpoint{2.788776in}{3.732694in}}%
\pgfpathcurveto{\pgfqpoint{2.788776in}{3.730090in}}{\pgfqpoint{2.789810in}{3.727592in}}{\pgfqpoint{2.791652in}{3.725750in}}%
\pgfpathcurveto{\pgfqpoint{2.793494in}{3.723908in}}{\pgfqpoint{2.795992in}{3.722873in}}{\pgfqpoint{2.798597in}{3.722873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818234in}{1.905495in}}%
\pgfpathcurveto{\pgfqpoint{3.820838in}{1.905495in}}{\pgfqpoint{3.823337in}{1.906530in}}{\pgfqpoint{3.825178in}{1.908372in}}%
\pgfpathcurveto{\pgfqpoint{3.827020in}{1.910213in}}{\pgfqpoint{3.828055in}{1.912712in}}{\pgfqpoint{3.828055in}{1.915316in}}%
\pgfpathcurveto{\pgfqpoint{3.828055in}{1.917921in}}{\pgfqpoint{3.827020in}{1.920419in}}{\pgfqpoint{3.825178in}{1.922261in}}%
\pgfpathcurveto{\pgfqpoint{3.823337in}{1.924102in}}{\pgfqpoint{3.820838in}{1.925137in}}{\pgfqpoint{3.818234in}{1.925137in}}%
\pgfpathcurveto{\pgfqpoint{3.815629in}{1.925137in}}{\pgfqpoint{3.813131in}{1.924102in}}{\pgfqpoint{3.811290in}{1.922261in}}%
\pgfpathcurveto{\pgfqpoint{3.809448in}{1.920419in}}{\pgfqpoint{3.808413in}{1.917921in}}{\pgfqpoint{3.808413in}{1.915316in}}%
\pgfpathcurveto{\pgfqpoint{3.808413in}{1.912712in}}{\pgfqpoint{3.809448in}{1.910213in}}{\pgfqpoint{3.811290in}{1.908372in}}%
\pgfpathcurveto{\pgfqpoint{3.813131in}{1.906530in}}{\pgfqpoint{3.815629in}{1.905495in}}{\pgfqpoint{3.818234in}{1.905495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519836in}{4.184898in}}%
\pgfpathcurveto{\pgfqpoint{3.522440in}{4.184898in}}{\pgfqpoint{3.524939in}{4.185932in}}{\pgfqpoint{3.526780in}{4.187774in}}%
\pgfpathcurveto{\pgfqpoint{3.528622in}{4.189616in}}{\pgfqpoint{3.529657in}{4.192114in}}{\pgfqpoint{3.529657in}{4.194718in}}%
\pgfpathcurveto{\pgfqpoint{3.529657in}{4.197323in}}{\pgfqpoint{3.528622in}{4.199821in}}{\pgfqpoint{3.526780in}{4.201663in}}%
\pgfpathcurveto{\pgfqpoint{3.524939in}{4.203505in}}{\pgfqpoint{3.522440in}{4.204539in}}{\pgfqpoint{3.519836in}{4.204539in}}%
\pgfpathcurveto{\pgfqpoint{3.517231in}{4.204539in}}{\pgfqpoint{3.514733in}{4.203505in}}{\pgfqpoint{3.512891in}{4.201663in}}%
\pgfpathcurveto{\pgfqpoint{3.511050in}{4.199821in}}{\pgfqpoint{3.510015in}{4.197323in}}{\pgfqpoint{3.510015in}{4.194718in}}%
\pgfpathcurveto{\pgfqpoint{3.510015in}{4.192114in}}{\pgfqpoint{3.511050in}{4.189616in}}{\pgfqpoint{3.512891in}{4.187774in}}%
\pgfpathcurveto{\pgfqpoint{3.514733in}{4.185932in}}{\pgfqpoint{3.517231in}{4.184898in}}{\pgfqpoint{3.519836in}{4.184898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968865in}{3.202550in}}%
\pgfpathcurveto{\pgfqpoint{2.971470in}{3.202550in}}{\pgfqpoint{2.973968in}{3.203585in}}{\pgfqpoint{2.975810in}{3.205427in}}%
\pgfpathcurveto{\pgfqpoint{2.977651in}{3.207268in}}{\pgfqpoint{2.978686in}{3.209766in}}{\pgfqpoint{2.978686in}{3.212371in}}%
\pgfpathcurveto{\pgfqpoint{2.978686in}{3.214976in}}{\pgfqpoint{2.977651in}{3.217474in}}{\pgfqpoint{2.975810in}{3.219315in}}%
\pgfpathcurveto{\pgfqpoint{2.973968in}{3.221157in}}{\pgfqpoint{2.971470in}{3.222192in}}{\pgfqpoint{2.968865in}{3.222192in}}%
\pgfpathcurveto{\pgfqpoint{2.966261in}{3.222192in}}{\pgfqpoint{2.963762in}{3.221157in}}{\pgfqpoint{2.961921in}{3.219315in}}%
\pgfpathcurveto{\pgfqpoint{2.960079in}{3.217474in}}{\pgfqpoint{2.959044in}{3.214976in}}{\pgfqpoint{2.959044in}{3.212371in}}%
\pgfpathcurveto{\pgfqpoint{2.959044in}{3.209766in}}{\pgfqpoint{2.960079in}{3.207268in}}{\pgfqpoint{2.961921in}{3.205427in}}%
\pgfpathcurveto{\pgfqpoint{2.963762in}{3.203585in}}{\pgfqpoint{2.966261in}{3.202550in}}{\pgfqpoint{2.968865in}{3.202550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116741in}{3.843894in}}%
\pgfpathcurveto{\pgfqpoint{3.119346in}{3.843894in}}{\pgfqpoint{3.121844in}{3.844929in}}{\pgfqpoint{3.123686in}{3.846771in}}%
\pgfpathcurveto{\pgfqpoint{3.125527in}{3.848612in}}{\pgfqpoint{3.126562in}{3.851111in}}{\pgfqpoint{3.126562in}{3.853715in}}%
\pgfpathcurveto{\pgfqpoint{3.126562in}{3.856320in}}{\pgfqpoint{3.125527in}{3.858818in}}{\pgfqpoint{3.123686in}{3.860659in}}%
\pgfpathcurveto{\pgfqpoint{3.121844in}{3.862501in}}{\pgfqpoint{3.119346in}{3.863536in}}{\pgfqpoint{3.116741in}{3.863536in}}%
\pgfpathcurveto{\pgfqpoint{3.114137in}{3.863536in}}{\pgfqpoint{3.111638in}{3.862501in}}{\pgfqpoint{3.109797in}{3.860659in}}%
\pgfpathcurveto{\pgfqpoint{3.107955in}{3.858818in}}{\pgfqpoint{3.106920in}{3.856320in}}{\pgfqpoint{3.106920in}{3.853715in}}%
\pgfpathcurveto{\pgfqpoint{3.106920in}{3.851111in}}{\pgfqpoint{3.107955in}{3.848612in}}{\pgfqpoint{3.109797in}{3.846771in}}%
\pgfpathcurveto{\pgfqpoint{3.111638in}{3.844929in}}{\pgfqpoint{3.114137in}{3.843894in}}{\pgfqpoint{3.116741in}{3.843894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577302in}{1.430342in}}%
\pgfpathcurveto{\pgfqpoint{1.579906in}{1.430342in}}{\pgfqpoint{1.582404in}{1.431377in}}{\pgfqpoint{1.584246in}{1.433219in}}%
\pgfpathcurveto{\pgfqpoint{1.586088in}{1.435060in}}{\pgfqpoint{1.587122in}{1.437559in}}{\pgfqpoint{1.587122in}{1.440163in}}%
\pgfpathcurveto{\pgfqpoint{1.587122in}{1.442768in}}{\pgfqpoint{1.586088in}{1.445266in}}{\pgfqpoint{1.584246in}{1.447108in}}%
\pgfpathcurveto{\pgfqpoint{1.582404in}{1.448949in}}{\pgfqpoint{1.579906in}{1.449984in}}{\pgfqpoint{1.577302in}{1.449984in}}%
\pgfpathcurveto{\pgfqpoint{1.574697in}{1.449984in}}{\pgfqpoint{1.572199in}{1.448949in}}{\pgfqpoint{1.570357in}{1.447108in}}%
\pgfpathcurveto{\pgfqpoint{1.568515in}{1.445266in}}{\pgfqpoint{1.567481in}{1.442768in}}{\pgfqpoint{1.567481in}{1.440163in}}%
\pgfpathcurveto{\pgfqpoint{1.567481in}{1.437559in}}{\pgfqpoint{1.568515in}{1.435060in}}{\pgfqpoint{1.570357in}{1.433219in}}%
\pgfpathcurveto{\pgfqpoint{1.572199in}{1.431377in}}{\pgfqpoint{1.574697in}{1.430342in}}{\pgfqpoint{1.577302in}{1.430342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709631in}{3.631819in}}%
\pgfpathcurveto{\pgfqpoint{2.712236in}{3.631819in}}{\pgfqpoint{2.714734in}{3.632854in}}{\pgfqpoint{2.716575in}{3.634696in}}%
\pgfpathcurveto{\pgfqpoint{2.718417in}{3.636537in}}{\pgfqpoint{2.719452in}{3.639036in}}{\pgfqpoint{2.719452in}{3.641640in}}%
\pgfpathcurveto{\pgfqpoint{2.719452in}{3.644245in}}{\pgfqpoint{2.718417in}{3.646743in}}{\pgfqpoint{2.716575in}{3.648585in}}%
\pgfpathcurveto{\pgfqpoint{2.714734in}{3.650426in}}{\pgfqpoint{2.712236in}{3.651461in}}{\pgfqpoint{2.709631in}{3.651461in}}%
\pgfpathcurveto{\pgfqpoint{2.707026in}{3.651461in}}{\pgfqpoint{2.704528in}{3.650426in}}{\pgfqpoint{2.702687in}{3.648585in}}%
\pgfpathcurveto{\pgfqpoint{2.700845in}{3.646743in}}{\pgfqpoint{2.699810in}{3.644245in}}{\pgfqpoint{2.699810in}{3.641640in}}%
\pgfpathcurveto{\pgfqpoint{2.699810in}{3.639036in}}{\pgfqpoint{2.700845in}{3.636537in}}{\pgfqpoint{2.702687in}{3.634696in}}%
\pgfpathcurveto{\pgfqpoint{2.704528in}{3.632854in}}{\pgfqpoint{2.707026in}{3.631819in}}{\pgfqpoint{2.709631in}{3.631819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193557in}{1.731125in}}%
\pgfpathcurveto{\pgfqpoint{3.196161in}{1.731125in}}{\pgfqpoint{3.198660in}{1.732160in}}{\pgfqpoint{3.200501in}{1.734002in}}%
\pgfpathcurveto{\pgfqpoint{3.202343in}{1.735843in}}{\pgfqpoint{3.203378in}{1.738341in}}{\pgfqpoint{3.203378in}{1.740946in}}%
\pgfpathcurveto{\pgfqpoint{3.203378in}{1.743551in}}{\pgfqpoint{3.202343in}{1.746049in}}{\pgfqpoint{3.200501in}{1.747890in}}%
\pgfpathcurveto{\pgfqpoint{3.198660in}{1.749732in}}{\pgfqpoint{3.196161in}{1.750767in}}{\pgfqpoint{3.193557in}{1.750767in}}%
\pgfpathcurveto{\pgfqpoint{3.190952in}{1.750767in}}{\pgfqpoint{3.188454in}{1.749732in}}{\pgfqpoint{3.186612in}{1.747890in}}%
\pgfpathcurveto{\pgfqpoint{3.184771in}{1.746049in}}{\pgfqpoint{3.183736in}{1.743551in}}{\pgfqpoint{3.183736in}{1.740946in}}%
\pgfpathcurveto{\pgfqpoint{3.183736in}{1.738341in}}{\pgfqpoint{3.184771in}{1.735843in}}{\pgfqpoint{3.186612in}{1.734002in}}%
\pgfpathcurveto{\pgfqpoint{3.188454in}{1.732160in}}{\pgfqpoint{3.190952in}{1.731125in}}{\pgfqpoint{3.193557in}{1.731125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489264in}{1.037830in}}%
\pgfpathcurveto{\pgfqpoint{3.491868in}{1.037830in}}{\pgfqpoint{3.494367in}{1.038865in}}{\pgfqpoint{3.496208in}{1.040707in}}%
\pgfpathcurveto{\pgfqpoint{3.498050in}{1.042548in}}{\pgfqpoint{3.499085in}{1.045047in}}{\pgfqpoint{3.499085in}{1.047651in}}%
\pgfpathcurveto{\pgfqpoint{3.499085in}{1.050256in}}{\pgfqpoint{3.498050in}{1.052754in}}{\pgfqpoint{3.496208in}{1.054596in}}%
\pgfpathcurveto{\pgfqpoint{3.494367in}{1.056437in}}{\pgfqpoint{3.491868in}{1.057472in}}{\pgfqpoint{3.489264in}{1.057472in}}%
\pgfpathcurveto{\pgfqpoint{3.486659in}{1.057472in}}{\pgfqpoint{3.484161in}{1.056437in}}{\pgfqpoint{3.482319in}{1.054596in}}%
\pgfpathcurveto{\pgfqpoint{3.480478in}{1.052754in}}{\pgfqpoint{3.479443in}{1.050256in}}{\pgfqpoint{3.479443in}{1.047651in}}%
\pgfpathcurveto{\pgfqpoint{3.479443in}{1.045047in}}{\pgfqpoint{3.480478in}{1.042548in}}{\pgfqpoint{3.482319in}{1.040707in}}%
\pgfpathcurveto{\pgfqpoint{3.484161in}{1.038865in}}{\pgfqpoint{3.486659in}{1.037830in}}{\pgfqpoint{3.489264in}{1.037830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587043in}{1.182896in}}%
\pgfpathcurveto{\pgfqpoint{1.589647in}{1.182896in}}{\pgfqpoint{1.592146in}{1.183931in}}{\pgfqpoint{1.593987in}{1.185772in}}%
\pgfpathcurveto{\pgfqpoint{1.595829in}{1.187614in}}{\pgfqpoint{1.596864in}{1.190112in}}{\pgfqpoint{1.596864in}{1.192717in}}%
\pgfpathcurveto{\pgfqpoint{1.596864in}{1.195321in}}{\pgfqpoint{1.595829in}{1.197820in}}{\pgfqpoint{1.593987in}{1.199661in}}%
\pgfpathcurveto{\pgfqpoint{1.592146in}{1.201503in}}{\pgfqpoint{1.589647in}{1.202538in}}{\pgfqpoint{1.587043in}{1.202538in}}%
\pgfpathcurveto{\pgfqpoint{1.584438in}{1.202538in}}{\pgfqpoint{1.581940in}{1.201503in}}{\pgfqpoint{1.580098in}{1.199661in}}%
\pgfpathcurveto{\pgfqpoint{1.578257in}{1.197820in}}{\pgfqpoint{1.577222in}{1.195321in}}{\pgfqpoint{1.577222in}{1.192717in}}%
\pgfpathcurveto{\pgfqpoint{1.577222in}{1.190112in}}{\pgfqpoint{1.578257in}{1.187614in}}{\pgfqpoint{1.580098in}{1.185772in}}%
\pgfpathcurveto{\pgfqpoint{1.581940in}{1.183931in}}{\pgfqpoint{1.584438in}{1.182896in}}{\pgfqpoint{1.587043in}{1.182896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326664in}{4.035842in}}%
\pgfpathcurveto{\pgfqpoint{3.329269in}{4.035842in}}{\pgfqpoint{3.331767in}{4.036877in}}{\pgfqpoint{3.333609in}{4.038718in}}%
\pgfpathcurveto{\pgfqpoint{3.335450in}{4.040560in}}{\pgfqpoint{3.336485in}{4.043058in}}{\pgfqpoint{3.336485in}{4.045663in}}%
\pgfpathcurveto{\pgfqpoint{3.336485in}{4.048267in}}{\pgfqpoint{3.335450in}{4.050766in}}{\pgfqpoint{3.333609in}{4.052607in}}%
\pgfpathcurveto{\pgfqpoint{3.331767in}{4.054449in}}{\pgfqpoint{3.329269in}{4.055484in}}{\pgfqpoint{3.326664in}{4.055484in}}%
\pgfpathcurveto{\pgfqpoint{3.324060in}{4.055484in}}{\pgfqpoint{3.321561in}{4.054449in}}{\pgfqpoint{3.319720in}{4.052607in}}%
\pgfpathcurveto{\pgfqpoint{3.317878in}{4.050766in}}{\pgfqpoint{3.316843in}{4.048267in}}{\pgfqpoint{3.316843in}{4.045663in}}%
\pgfpathcurveto{\pgfqpoint{3.316843in}{4.043058in}}{\pgfqpoint{3.317878in}{4.040560in}}{\pgfqpoint{3.319720in}{4.038718in}}%
\pgfpathcurveto{\pgfqpoint{3.321561in}{4.036877in}}{\pgfqpoint{3.324060in}{4.035842in}}{\pgfqpoint{3.326664in}{4.035842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019001in}{1.159008in}}%
\pgfpathcurveto{\pgfqpoint{1.021606in}{1.159008in}}{\pgfqpoint{1.024104in}{1.160043in}}{\pgfqpoint{1.025946in}{1.161885in}}%
\pgfpathcurveto{\pgfqpoint{1.027787in}{1.163727in}}{\pgfqpoint{1.028822in}{1.166225in}}{\pgfqpoint{1.028822in}{1.168829in}}%
\pgfpathcurveto{\pgfqpoint{1.028822in}{1.171434in}}{\pgfqpoint{1.027787in}{1.173932in}}{\pgfqpoint{1.025946in}{1.175774in}}%
\pgfpathcurveto{\pgfqpoint{1.024104in}{1.177615in}}{\pgfqpoint{1.021606in}{1.178650in}}{\pgfqpoint{1.019001in}{1.178650in}}%
\pgfpathcurveto{\pgfqpoint{1.016397in}{1.178650in}}{\pgfqpoint{1.013898in}{1.177615in}}{\pgfqpoint{1.012057in}{1.175774in}}%
\pgfpathcurveto{\pgfqpoint{1.010215in}{1.173932in}}{\pgfqpoint{1.009180in}{1.171434in}}{\pgfqpoint{1.009180in}{1.168829in}}%
\pgfpathcurveto{\pgfqpoint{1.009180in}{1.166225in}}{\pgfqpoint{1.010215in}{1.163727in}}{\pgfqpoint{1.012057in}{1.161885in}}%
\pgfpathcurveto{\pgfqpoint{1.013898in}{1.160043in}}{\pgfqpoint{1.016397in}{1.159008in}}{\pgfqpoint{1.019001in}{1.159008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984725in}{2.408845in}}%
\pgfpathcurveto{\pgfqpoint{3.987329in}{2.408845in}}{\pgfqpoint{3.989827in}{2.409880in}}{\pgfqpoint{3.991669in}{2.411722in}}%
\pgfpathcurveto{\pgfqpoint{3.993511in}{2.413563in}}{\pgfqpoint{3.994546in}{2.416062in}}{\pgfqpoint{3.994546in}{2.418666in}}%
\pgfpathcurveto{\pgfqpoint{3.994546in}{2.421271in}}{\pgfqpoint{3.993511in}{2.423769in}}{\pgfqpoint{3.991669in}{2.425611in}}%
\pgfpathcurveto{\pgfqpoint{3.989827in}{2.427452in}}{\pgfqpoint{3.987329in}{2.428487in}}{\pgfqpoint{3.984725in}{2.428487in}}%
\pgfpathcurveto{\pgfqpoint{3.982120in}{2.428487in}}{\pgfqpoint{3.979622in}{2.427452in}}{\pgfqpoint{3.977780in}{2.425611in}}%
\pgfpathcurveto{\pgfqpoint{3.975939in}{2.423769in}}{\pgfqpoint{3.974904in}{2.421271in}}{\pgfqpoint{3.974904in}{2.418666in}}%
\pgfpathcurveto{\pgfqpoint{3.974904in}{2.416062in}}{\pgfqpoint{3.975939in}{2.413563in}}{\pgfqpoint{3.977780in}{2.411722in}}%
\pgfpathcurveto{\pgfqpoint{3.979622in}{2.409880in}}{\pgfqpoint{3.982120in}{2.408845in}}{\pgfqpoint{3.984725in}{2.408845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050914in}{2.733674in}}%
\pgfpathcurveto{\pgfqpoint{2.053519in}{2.733674in}}{\pgfqpoint{2.056017in}{2.734709in}}{\pgfqpoint{2.057859in}{2.736550in}}%
\pgfpathcurveto{\pgfqpoint{2.059700in}{2.738392in}}{\pgfqpoint{2.060735in}{2.740890in}}{\pgfqpoint{2.060735in}{2.743495in}}%
\pgfpathcurveto{\pgfqpoint{2.060735in}{2.746099in}}{\pgfqpoint{2.059700in}{2.748597in}}{\pgfqpoint{2.057859in}{2.750439in}}%
\pgfpathcurveto{\pgfqpoint{2.056017in}{2.752281in}}{\pgfqpoint{2.053519in}{2.753316in}}{\pgfqpoint{2.050914in}{2.753316in}}%
\pgfpathcurveto{\pgfqpoint{2.048310in}{2.753316in}}{\pgfqpoint{2.045812in}{2.752281in}}{\pgfqpoint{2.043970in}{2.750439in}}%
\pgfpathcurveto{\pgfqpoint{2.042128in}{2.748597in}}{\pgfqpoint{2.041093in}{2.746099in}}{\pgfqpoint{2.041093in}{2.743495in}}%
\pgfpathcurveto{\pgfqpoint{2.041093in}{2.740890in}}{\pgfqpoint{2.042128in}{2.738392in}}{\pgfqpoint{2.043970in}{2.736550in}}%
\pgfpathcurveto{\pgfqpoint{2.045812in}{2.734709in}}{\pgfqpoint{2.048310in}{2.733674in}}{\pgfqpoint{2.050914in}{2.733674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625987in}{3.474228in}}%
\pgfpathcurveto{\pgfqpoint{3.628591in}{3.474228in}}{\pgfqpoint{3.631090in}{3.475263in}}{\pgfqpoint{3.632931in}{3.477105in}}%
\pgfpathcurveto{\pgfqpoint{3.634773in}{3.478946in}}{\pgfqpoint{3.635808in}{3.481445in}}{\pgfqpoint{3.635808in}{3.484049in}}%
\pgfpathcurveto{\pgfqpoint{3.635808in}{3.486654in}}{\pgfqpoint{3.634773in}{3.489152in}}{\pgfqpoint{3.632931in}{3.490994in}}%
\pgfpathcurveto{\pgfqpoint{3.631090in}{3.492835in}}{\pgfqpoint{3.628591in}{3.493870in}}{\pgfqpoint{3.625987in}{3.493870in}}%
\pgfpathcurveto{\pgfqpoint{3.623382in}{3.493870in}}{\pgfqpoint{3.620884in}{3.492835in}}{\pgfqpoint{3.619042in}{3.490994in}}%
\pgfpathcurveto{\pgfqpoint{3.617201in}{3.489152in}}{\pgfqpoint{3.616166in}{3.486654in}}{\pgfqpoint{3.616166in}{3.484049in}}%
\pgfpathcurveto{\pgfqpoint{3.616166in}{3.481445in}}{\pgfqpoint{3.617201in}{3.478946in}}{\pgfqpoint{3.619042in}{3.477105in}}%
\pgfpathcurveto{\pgfqpoint{3.620884in}{3.475263in}}{\pgfqpoint{3.623382in}{3.474228in}}{\pgfqpoint{3.625987in}{3.474228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290560in}{3.152544in}}%
\pgfpathcurveto{\pgfqpoint{2.293164in}{3.152544in}}{\pgfqpoint{2.295662in}{3.153579in}}{\pgfqpoint{2.297504in}{3.155420in}}%
\pgfpathcurveto{\pgfqpoint{2.299346in}{3.157262in}}{\pgfqpoint{2.300381in}{3.159760in}}{\pgfqpoint{2.300381in}{3.162365in}}%
\pgfpathcurveto{\pgfqpoint{2.300381in}{3.164969in}}{\pgfqpoint{2.299346in}{3.167468in}}{\pgfqpoint{2.297504in}{3.169309in}}%
\pgfpathcurveto{\pgfqpoint{2.295662in}{3.171151in}}{\pgfqpoint{2.293164in}{3.172186in}}{\pgfqpoint{2.290560in}{3.172186in}}%
\pgfpathcurveto{\pgfqpoint{2.287955in}{3.172186in}}{\pgfqpoint{2.285457in}{3.171151in}}{\pgfqpoint{2.283615in}{3.169309in}}%
\pgfpathcurveto{\pgfqpoint{2.281774in}{3.167468in}}{\pgfqpoint{2.280739in}{3.164969in}}{\pgfqpoint{2.280739in}{3.162365in}}%
\pgfpathcurveto{\pgfqpoint{2.280739in}{3.159760in}}{\pgfqpoint{2.281774in}{3.157262in}}{\pgfqpoint{2.283615in}{3.155420in}}%
\pgfpathcurveto{\pgfqpoint{2.285457in}{3.153579in}}{\pgfqpoint{2.287955in}{3.152544in}}{\pgfqpoint{2.290560in}{3.152544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214703in}{2.054882in}}%
\pgfpathcurveto{\pgfqpoint{4.217307in}{2.054882in}}{\pgfqpoint{4.219806in}{2.055917in}}{\pgfqpoint{4.221647in}{2.057759in}}%
\pgfpathcurveto{\pgfqpoint{4.223489in}{2.059600in}}{\pgfqpoint{4.224524in}{2.062099in}}{\pgfqpoint{4.224524in}{2.064703in}}%
\pgfpathcurveto{\pgfqpoint{4.224524in}{2.067308in}}{\pgfqpoint{4.223489in}{2.069806in}}{\pgfqpoint{4.221647in}{2.071648in}}%
\pgfpathcurveto{\pgfqpoint{4.219806in}{2.073489in}}{\pgfqpoint{4.217307in}{2.074524in}}{\pgfqpoint{4.214703in}{2.074524in}}%
\pgfpathcurveto{\pgfqpoint{4.212098in}{2.074524in}}{\pgfqpoint{4.209600in}{2.073489in}}{\pgfqpoint{4.207758in}{2.071648in}}%
\pgfpathcurveto{\pgfqpoint{4.205917in}{2.069806in}}{\pgfqpoint{4.204882in}{2.067308in}}{\pgfqpoint{4.204882in}{2.064703in}}%
\pgfpathcurveto{\pgfqpoint{4.204882in}{2.062099in}}{\pgfqpoint{4.205917in}{2.059600in}}{\pgfqpoint{4.207758in}{2.057759in}}%
\pgfpathcurveto{\pgfqpoint{4.209600in}{2.055917in}}{\pgfqpoint{4.212098in}{2.054882in}}{\pgfqpoint{4.214703in}{2.054882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885120in}{3.524241in}}%
\pgfpathcurveto{\pgfqpoint{2.887724in}{3.524241in}}{\pgfqpoint{2.890223in}{3.525276in}}{\pgfqpoint{2.892064in}{3.527117in}}%
\pgfpathcurveto{\pgfqpoint{2.893906in}{3.528959in}}{\pgfqpoint{2.894941in}{3.531457in}}{\pgfqpoint{2.894941in}{3.534062in}}%
\pgfpathcurveto{\pgfqpoint{2.894941in}{3.536666in}}{\pgfqpoint{2.893906in}{3.539165in}}{\pgfqpoint{2.892064in}{3.541006in}}%
\pgfpathcurveto{\pgfqpoint{2.890223in}{3.542848in}}{\pgfqpoint{2.887724in}{3.543883in}}{\pgfqpoint{2.885120in}{3.543883in}}%
\pgfpathcurveto{\pgfqpoint{2.882515in}{3.543883in}}{\pgfqpoint{2.880017in}{3.542848in}}{\pgfqpoint{2.878175in}{3.541006in}}%
\pgfpathcurveto{\pgfqpoint{2.876334in}{3.539165in}}{\pgfqpoint{2.875299in}{3.536666in}}{\pgfqpoint{2.875299in}{3.534062in}}%
\pgfpathcurveto{\pgfqpoint{2.875299in}{3.531457in}}{\pgfqpoint{2.876334in}{3.528959in}}{\pgfqpoint{2.878175in}{3.527117in}}%
\pgfpathcurveto{\pgfqpoint{2.880017in}{3.525276in}}{\pgfqpoint{2.882515in}{3.524241in}}{\pgfqpoint{2.885120in}{3.524241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139853in}{2.597208in}}%
\pgfpathcurveto{\pgfqpoint{3.142457in}{2.597208in}}{\pgfqpoint{3.144956in}{2.598243in}}{\pgfqpoint{3.146797in}{2.600084in}}%
\pgfpathcurveto{\pgfqpoint{3.148639in}{2.601926in}}{\pgfqpoint{3.149674in}{2.604424in}}{\pgfqpoint{3.149674in}{2.607029in}}%
\pgfpathcurveto{\pgfqpoint{3.149674in}{2.609633in}}{\pgfqpoint{3.148639in}{2.612132in}}{\pgfqpoint{3.146797in}{2.613973in}}%
\pgfpathcurveto{\pgfqpoint{3.144956in}{2.615815in}}{\pgfqpoint{3.142457in}{2.616850in}}{\pgfqpoint{3.139853in}{2.616850in}}%
\pgfpathcurveto{\pgfqpoint{3.137248in}{2.616850in}}{\pgfqpoint{3.134750in}{2.615815in}}{\pgfqpoint{3.132908in}{2.613973in}}%
\pgfpathcurveto{\pgfqpoint{3.131067in}{2.612132in}}{\pgfqpoint{3.130032in}{2.609633in}}{\pgfqpoint{3.130032in}{2.607029in}}%
\pgfpathcurveto{\pgfqpoint{3.130032in}{2.604424in}}{\pgfqpoint{3.131067in}{2.601926in}}{\pgfqpoint{3.132908in}{2.600084in}}%
\pgfpathcurveto{\pgfqpoint{3.134750in}{2.598243in}}{\pgfqpoint{3.137248in}{2.597208in}}{\pgfqpoint{3.139853in}{2.597208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401082in}{3.809947in}}%
\pgfpathcurveto{\pgfqpoint{3.403686in}{3.809947in}}{\pgfqpoint{3.406185in}{3.810981in}}{\pgfqpoint{3.408026in}{3.812823in}}%
\pgfpathcurveto{\pgfqpoint{3.409868in}{3.814665in}}{\pgfqpoint{3.410903in}{3.817163in}}{\pgfqpoint{3.410903in}{3.819768in}}%
\pgfpathcurveto{\pgfqpoint{3.410903in}{3.822372in}}{\pgfqpoint{3.409868in}{3.824870in}}{\pgfqpoint{3.408026in}{3.826712in}}%
\pgfpathcurveto{\pgfqpoint{3.406185in}{3.828554in}}{\pgfqpoint{3.403686in}{3.829589in}}{\pgfqpoint{3.401082in}{3.829589in}}%
\pgfpathcurveto{\pgfqpoint{3.398477in}{3.829589in}}{\pgfqpoint{3.395979in}{3.828554in}}{\pgfqpoint{3.394137in}{3.826712in}}%
\pgfpathcurveto{\pgfqpoint{3.392296in}{3.824870in}}{\pgfqpoint{3.391261in}{3.822372in}}{\pgfqpoint{3.391261in}{3.819768in}}%
\pgfpathcurveto{\pgfqpoint{3.391261in}{3.817163in}}{\pgfqpoint{3.392296in}{3.814665in}}{\pgfqpoint{3.394137in}{3.812823in}}%
\pgfpathcurveto{\pgfqpoint{3.395979in}{3.810981in}}{\pgfqpoint{3.398477in}{3.809947in}}{\pgfqpoint{3.401082in}{3.809947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850537in}{3.127483in}}%
\pgfpathcurveto{\pgfqpoint{1.853142in}{3.127483in}}{\pgfqpoint{1.855640in}{3.128518in}}{\pgfqpoint{1.857481in}{3.130360in}}%
\pgfpathcurveto{\pgfqpoint{1.859323in}{3.132202in}}{\pgfqpoint{1.860358in}{3.134700in}}{\pgfqpoint{1.860358in}{3.137304in}}%
\pgfpathcurveto{\pgfqpoint{1.860358in}{3.139909in}}{\pgfqpoint{1.859323in}{3.142407in}}{\pgfqpoint{1.857481in}{3.144249in}}%
\pgfpathcurveto{\pgfqpoint{1.855640in}{3.146091in}}{\pgfqpoint{1.853142in}{3.147125in}}{\pgfqpoint{1.850537in}{3.147125in}}%
\pgfpathcurveto{\pgfqpoint{1.847933in}{3.147125in}}{\pgfqpoint{1.845434in}{3.146091in}}{\pgfqpoint{1.843593in}{3.144249in}}%
\pgfpathcurveto{\pgfqpoint{1.841751in}{3.142407in}}{\pgfqpoint{1.840716in}{3.139909in}}{\pgfqpoint{1.840716in}{3.137304in}}%
\pgfpathcurveto{\pgfqpoint{1.840716in}{3.134700in}}{\pgfqpoint{1.841751in}{3.132202in}}{\pgfqpoint{1.843593in}{3.130360in}}%
\pgfpathcurveto{\pgfqpoint{1.845434in}{3.128518in}}{\pgfqpoint{1.847933in}{3.127483in}}{\pgfqpoint{1.850537in}{3.127483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455576in}{1.850921in}}%
\pgfpathcurveto{\pgfqpoint{3.458181in}{1.850921in}}{\pgfqpoint{3.460679in}{1.851956in}}{\pgfqpoint{3.462521in}{1.853798in}}%
\pgfpathcurveto{\pgfqpoint{3.464362in}{1.855640in}}{\pgfqpoint{3.465397in}{1.858138in}}{\pgfqpoint{3.465397in}{1.860742in}}%
\pgfpathcurveto{\pgfqpoint{3.465397in}{1.863347in}}{\pgfqpoint{3.464362in}{1.865845in}}{\pgfqpoint{3.462521in}{1.867687in}}%
\pgfpathcurveto{\pgfqpoint{3.460679in}{1.869528in}}{\pgfqpoint{3.458181in}{1.870563in}}{\pgfqpoint{3.455576in}{1.870563in}}%
\pgfpathcurveto{\pgfqpoint{3.452972in}{1.870563in}}{\pgfqpoint{3.450474in}{1.869528in}}{\pgfqpoint{3.448632in}{1.867687in}}%
\pgfpathcurveto{\pgfqpoint{3.446790in}{1.865845in}}{\pgfqpoint{3.445755in}{1.863347in}}{\pgfqpoint{3.445755in}{1.860742in}}%
\pgfpathcurveto{\pgfqpoint{3.445755in}{1.858138in}}{\pgfqpoint{3.446790in}{1.855640in}}{\pgfqpoint{3.448632in}{1.853798in}}%
\pgfpathcurveto{\pgfqpoint{3.450474in}{1.851956in}}{\pgfqpoint{3.452972in}{1.850921in}}{\pgfqpoint{3.455576in}{1.850921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657991in}{2.909827in}}%
\pgfpathcurveto{\pgfqpoint{2.660596in}{2.909827in}}{\pgfqpoint{2.663094in}{2.910861in}}{\pgfqpoint{2.664936in}{2.912703in}}%
\pgfpathcurveto{\pgfqpoint{2.666777in}{2.914545in}}{\pgfqpoint{2.667812in}{2.917043in}}{\pgfqpoint{2.667812in}{2.919648in}}%
\pgfpathcurveto{\pgfqpoint{2.667812in}{2.922252in}}{\pgfqpoint{2.666777in}{2.924750in}}{\pgfqpoint{2.664936in}{2.926592in}}%
\pgfpathcurveto{\pgfqpoint{2.663094in}{2.928434in}}{\pgfqpoint{2.660596in}{2.929468in}}{\pgfqpoint{2.657991in}{2.929468in}}%
\pgfpathcurveto{\pgfqpoint{2.655387in}{2.929468in}}{\pgfqpoint{2.652888in}{2.928434in}}{\pgfqpoint{2.651047in}{2.926592in}}%
\pgfpathcurveto{\pgfqpoint{2.649205in}{2.924750in}}{\pgfqpoint{2.648170in}{2.922252in}}{\pgfqpoint{2.648170in}{2.919648in}}%
\pgfpathcurveto{\pgfqpoint{2.648170in}{2.917043in}}{\pgfqpoint{2.649205in}{2.914545in}}{\pgfqpoint{2.651047in}{2.912703in}}%
\pgfpathcurveto{\pgfqpoint{2.652888in}{2.910861in}}{\pgfqpoint{2.655387in}{2.909827in}}{\pgfqpoint{2.657991in}{2.909827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966806in}{3.380240in}}%
\pgfpathcurveto{\pgfqpoint{2.969410in}{3.380240in}}{\pgfqpoint{2.971908in}{3.381275in}}{\pgfqpoint{2.973750in}{3.383117in}}%
\pgfpathcurveto{\pgfqpoint{2.975592in}{3.384958in}}{\pgfqpoint{2.976627in}{3.387457in}}{\pgfqpoint{2.976627in}{3.390061in}}%
\pgfpathcurveto{\pgfqpoint{2.976627in}{3.392666in}}{\pgfqpoint{2.975592in}{3.395164in}}{\pgfqpoint{2.973750in}{3.397006in}}%
\pgfpathcurveto{\pgfqpoint{2.971908in}{3.398847in}}{\pgfqpoint{2.969410in}{3.399882in}}{\pgfqpoint{2.966806in}{3.399882in}}%
\pgfpathcurveto{\pgfqpoint{2.964201in}{3.399882in}}{\pgfqpoint{2.961703in}{3.398847in}}{\pgfqpoint{2.959861in}{3.397006in}}%
\pgfpathcurveto{\pgfqpoint{2.958019in}{3.395164in}}{\pgfqpoint{2.956985in}{3.392666in}}{\pgfqpoint{2.956985in}{3.390061in}}%
\pgfpathcurveto{\pgfqpoint{2.956985in}{3.387457in}}{\pgfqpoint{2.958019in}{3.384958in}}{\pgfqpoint{2.959861in}{3.383117in}}%
\pgfpathcurveto{\pgfqpoint{2.961703in}{3.381275in}}{\pgfqpoint{2.964201in}{3.380240in}}{\pgfqpoint{2.966806in}{3.380240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834523in}{1.390427in}}%
\pgfpathcurveto{\pgfqpoint{3.837127in}{1.390427in}}{\pgfqpoint{3.839626in}{1.391462in}}{\pgfqpoint{3.841467in}{1.393303in}}%
\pgfpathcurveto{\pgfqpoint{3.843309in}{1.395145in}}{\pgfqpoint{3.844344in}{1.397643in}}{\pgfqpoint{3.844344in}{1.400248in}}%
\pgfpathcurveto{\pgfqpoint{3.844344in}{1.402852in}}{\pgfqpoint{3.843309in}{1.405350in}}{\pgfqpoint{3.841467in}{1.407192in}}%
\pgfpathcurveto{\pgfqpoint{3.839626in}{1.409034in}}{\pgfqpoint{3.837127in}{1.410069in}}{\pgfqpoint{3.834523in}{1.410069in}}%
\pgfpathcurveto{\pgfqpoint{3.831918in}{1.410069in}}{\pgfqpoint{3.829420in}{1.409034in}}{\pgfqpoint{3.827578in}{1.407192in}}%
\pgfpathcurveto{\pgfqpoint{3.825737in}{1.405350in}}{\pgfqpoint{3.824702in}{1.402852in}}{\pgfqpoint{3.824702in}{1.400248in}}%
\pgfpathcurveto{\pgfqpoint{3.824702in}{1.397643in}}{\pgfqpoint{3.825737in}{1.395145in}}{\pgfqpoint{3.827578in}{1.393303in}}%
\pgfpathcurveto{\pgfqpoint{3.829420in}{1.391462in}}{\pgfqpoint{3.831918in}{1.390427in}}{\pgfqpoint{3.834523in}{1.390427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076109in}{1.725705in}}%
\pgfpathcurveto{\pgfqpoint{4.078713in}{1.725705in}}{\pgfqpoint{4.081211in}{1.726740in}}{\pgfqpoint{4.083053in}{1.728581in}}%
\pgfpathcurveto{\pgfqpoint{4.084895in}{1.730423in}}{\pgfqpoint{4.085929in}{1.732921in}}{\pgfqpoint{4.085929in}{1.735526in}}%
\pgfpathcurveto{\pgfqpoint{4.085929in}{1.738130in}}{\pgfqpoint{4.084895in}{1.740629in}}{\pgfqpoint{4.083053in}{1.742470in}}%
\pgfpathcurveto{\pgfqpoint{4.081211in}{1.744312in}}{\pgfqpoint{4.078713in}{1.745347in}}{\pgfqpoint{4.076109in}{1.745347in}}%
\pgfpathcurveto{\pgfqpoint{4.073504in}{1.745347in}}{\pgfqpoint{4.071006in}{1.744312in}}{\pgfqpoint{4.069164in}{1.742470in}}%
\pgfpathcurveto{\pgfqpoint{4.067322in}{1.740629in}}{\pgfqpoint{4.066288in}{1.738130in}}{\pgfqpoint{4.066288in}{1.735526in}}%
\pgfpathcurveto{\pgfqpoint{4.066288in}{1.732921in}}{\pgfqpoint{4.067322in}{1.730423in}}{\pgfqpoint{4.069164in}{1.728581in}}%
\pgfpathcurveto{\pgfqpoint{4.071006in}{1.726740in}}{\pgfqpoint{4.073504in}{1.725705in}}{\pgfqpoint{4.076109in}{1.725705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812480in}{1.146842in}}%
\pgfpathcurveto{\pgfqpoint{3.815085in}{1.146842in}}{\pgfqpoint{3.817583in}{1.147877in}}{\pgfqpoint{3.819425in}{1.149718in}}%
\pgfpathcurveto{\pgfqpoint{3.821266in}{1.151560in}}{\pgfqpoint{3.822301in}{1.154058in}}{\pgfqpoint{3.822301in}{1.156663in}}%
\pgfpathcurveto{\pgfqpoint{3.822301in}{1.159267in}}{\pgfqpoint{3.821266in}{1.161766in}}{\pgfqpoint{3.819425in}{1.163607in}}%
\pgfpathcurveto{\pgfqpoint{3.817583in}{1.165449in}}{\pgfqpoint{3.815085in}{1.166484in}}{\pgfqpoint{3.812480in}{1.166484in}}%
\pgfpathcurveto{\pgfqpoint{3.809876in}{1.166484in}}{\pgfqpoint{3.807377in}{1.165449in}}{\pgfqpoint{3.805536in}{1.163607in}}%
\pgfpathcurveto{\pgfqpoint{3.803694in}{1.161766in}}{\pgfqpoint{3.802659in}{1.159267in}}{\pgfqpoint{3.802659in}{1.156663in}}%
\pgfpathcurveto{\pgfqpoint{3.802659in}{1.154058in}}{\pgfqpoint{3.803694in}{1.151560in}}{\pgfqpoint{3.805536in}{1.149718in}}%
\pgfpathcurveto{\pgfqpoint{3.807377in}{1.147877in}}{\pgfqpoint{3.809876in}{1.146842in}}{\pgfqpoint{3.812480in}{1.146842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224203in}{2.266532in}}%
\pgfpathcurveto{\pgfqpoint{4.226808in}{2.266532in}}{\pgfqpoint{4.229306in}{2.267566in}}{\pgfqpoint{4.231148in}{2.269408in}}%
\pgfpathcurveto{\pgfqpoint{4.232990in}{2.271250in}}{\pgfqpoint{4.234024in}{2.273748in}}{\pgfqpoint{4.234024in}{2.276353in}}%
\pgfpathcurveto{\pgfqpoint{4.234024in}{2.278957in}}{\pgfqpoint{4.232990in}{2.281455in}}{\pgfqpoint{4.231148in}{2.283297in}}%
\pgfpathcurveto{\pgfqpoint{4.229306in}{2.285139in}}{\pgfqpoint{4.226808in}{2.286173in}}{\pgfqpoint{4.224203in}{2.286173in}}%
\pgfpathcurveto{\pgfqpoint{4.221599in}{2.286173in}}{\pgfqpoint{4.219101in}{2.285139in}}{\pgfqpoint{4.217259in}{2.283297in}}%
\pgfpathcurveto{\pgfqpoint{4.215417in}{2.281455in}}{\pgfqpoint{4.214382in}{2.278957in}}{\pgfqpoint{4.214382in}{2.276353in}}%
\pgfpathcurveto{\pgfqpoint{4.214382in}{2.273748in}}{\pgfqpoint{4.215417in}{2.271250in}}{\pgfqpoint{4.217259in}{2.269408in}}%
\pgfpathcurveto{\pgfqpoint{4.219101in}{2.267566in}}{\pgfqpoint{4.221599in}{2.266532in}}{\pgfqpoint{4.224203in}{2.266532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931045in}{1.825794in}}%
\pgfpathcurveto{\pgfqpoint{3.933650in}{1.825794in}}{\pgfqpoint{3.936148in}{1.826829in}}{\pgfqpoint{3.937990in}{1.828670in}}%
\pgfpathcurveto{\pgfqpoint{3.939832in}{1.830512in}}{\pgfqpoint{3.940866in}{1.833010in}}{\pgfqpoint{3.940866in}{1.835615in}}%
\pgfpathcurveto{\pgfqpoint{3.940866in}{1.838219in}}{\pgfqpoint{3.939832in}{1.840718in}}{\pgfqpoint{3.937990in}{1.842559in}}%
\pgfpathcurveto{\pgfqpoint{3.936148in}{1.844401in}}{\pgfqpoint{3.933650in}{1.845436in}}{\pgfqpoint{3.931045in}{1.845436in}}%
\pgfpathcurveto{\pgfqpoint{3.928441in}{1.845436in}}{\pgfqpoint{3.925943in}{1.844401in}}{\pgfqpoint{3.924101in}{1.842559in}}%
\pgfpathcurveto{\pgfqpoint{3.922259in}{1.840718in}}{\pgfqpoint{3.921224in}{1.838219in}}{\pgfqpoint{3.921224in}{1.835615in}}%
\pgfpathcurveto{\pgfqpoint{3.921224in}{1.833010in}}{\pgfqpoint{3.922259in}{1.830512in}}{\pgfqpoint{3.924101in}{1.828670in}}%
\pgfpathcurveto{\pgfqpoint{3.925943in}{1.826829in}}{\pgfqpoint{3.928441in}{1.825794in}}{\pgfqpoint{3.931045in}{1.825794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525613in}{1.544960in}}%
\pgfpathcurveto{\pgfqpoint{3.528217in}{1.544960in}}{\pgfqpoint{3.530716in}{1.545994in}}{\pgfqpoint{3.532557in}{1.547836in}}%
\pgfpathcurveto{\pgfqpoint{3.534399in}{1.549678in}}{\pgfqpoint{3.535434in}{1.552176in}}{\pgfqpoint{3.535434in}{1.554781in}}%
\pgfpathcurveto{\pgfqpoint{3.535434in}{1.557385in}}{\pgfqpoint{3.534399in}{1.559883in}}{\pgfqpoint{3.532557in}{1.561725in}}%
\pgfpathcurveto{\pgfqpoint{3.530716in}{1.563567in}}{\pgfqpoint{3.528217in}{1.564602in}}{\pgfqpoint{3.525613in}{1.564602in}}%
\pgfpathcurveto{\pgfqpoint{3.523008in}{1.564602in}}{\pgfqpoint{3.520510in}{1.563567in}}{\pgfqpoint{3.518668in}{1.561725in}}%
\pgfpathcurveto{\pgfqpoint{3.516827in}{1.559883in}}{\pgfqpoint{3.515792in}{1.557385in}}{\pgfqpoint{3.515792in}{1.554781in}}%
\pgfpathcurveto{\pgfqpoint{3.515792in}{1.552176in}}{\pgfqpoint{3.516827in}{1.549678in}}{\pgfqpoint{3.518668in}{1.547836in}}%
\pgfpathcurveto{\pgfqpoint{3.520510in}{1.545994in}}{\pgfqpoint{3.523008in}{1.544960in}}{\pgfqpoint{3.525613in}{1.544960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264075in}{2.300078in}}%
\pgfpathcurveto{\pgfqpoint{3.266679in}{2.300078in}}{\pgfqpoint{3.269178in}{2.301113in}}{\pgfqpoint{3.271019in}{2.302955in}}%
\pgfpathcurveto{\pgfqpoint{3.272861in}{2.304796in}}{\pgfqpoint{3.273896in}{2.307295in}}{\pgfqpoint{3.273896in}{2.309899in}}%
\pgfpathcurveto{\pgfqpoint{3.273896in}{2.312504in}}{\pgfqpoint{3.272861in}{2.315002in}}{\pgfqpoint{3.271019in}{2.316844in}}%
\pgfpathcurveto{\pgfqpoint{3.269178in}{2.318685in}}{\pgfqpoint{3.266679in}{2.319720in}}{\pgfqpoint{3.264075in}{2.319720in}}%
\pgfpathcurveto{\pgfqpoint{3.261470in}{2.319720in}}{\pgfqpoint{3.258972in}{2.318685in}}{\pgfqpoint{3.257130in}{2.316844in}}%
\pgfpathcurveto{\pgfqpoint{3.255289in}{2.315002in}}{\pgfqpoint{3.254254in}{2.312504in}}{\pgfqpoint{3.254254in}{2.309899in}}%
\pgfpathcurveto{\pgfqpoint{3.254254in}{2.307295in}}{\pgfqpoint{3.255289in}{2.304796in}}{\pgfqpoint{3.257130in}{2.302955in}}%
\pgfpathcurveto{\pgfqpoint{3.258972in}{2.301113in}}{\pgfqpoint{3.261470in}{2.300078in}}{\pgfqpoint{3.264075in}{2.300078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900109in}{1.572770in}}%
\pgfpathcurveto{\pgfqpoint{3.902713in}{1.572770in}}{\pgfqpoint{3.905212in}{1.573804in}}{\pgfqpoint{3.907053in}{1.575646in}}%
\pgfpathcurveto{\pgfqpoint{3.908895in}{1.577488in}}{\pgfqpoint{3.909930in}{1.579986in}}{\pgfqpoint{3.909930in}{1.582591in}}%
\pgfpathcurveto{\pgfqpoint{3.909930in}{1.585195in}}{\pgfqpoint{3.908895in}{1.587693in}}{\pgfqpoint{3.907053in}{1.589535in}}%
\pgfpathcurveto{\pgfqpoint{3.905212in}{1.591377in}}{\pgfqpoint{3.902713in}{1.592411in}}{\pgfqpoint{3.900109in}{1.592411in}}%
\pgfpathcurveto{\pgfqpoint{3.897504in}{1.592411in}}{\pgfqpoint{3.895006in}{1.591377in}}{\pgfqpoint{3.893164in}{1.589535in}}%
\pgfpathcurveto{\pgfqpoint{3.891323in}{1.587693in}}{\pgfqpoint{3.890288in}{1.585195in}}{\pgfqpoint{3.890288in}{1.582591in}}%
\pgfpathcurveto{\pgfqpoint{3.890288in}{1.579986in}}{\pgfqpoint{3.891323in}{1.577488in}}{\pgfqpoint{3.893164in}{1.575646in}}%
\pgfpathcurveto{\pgfqpoint{3.895006in}{1.573804in}}{\pgfqpoint{3.897504in}{1.572770in}}{\pgfqpoint{3.900109in}{1.572770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340237in}{4.138454in}}%
\pgfpathcurveto{\pgfqpoint{3.342842in}{4.138454in}}{\pgfqpoint{3.345340in}{4.139489in}}{\pgfqpoint{3.347182in}{4.141331in}}%
\pgfpathcurveto{\pgfqpoint{3.349023in}{4.143172in}}{\pgfqpoint{3.350058in}{4.145671in}}{\pgfqpoint{3.350058in}{4.148275in}}%
\pgfpathcurveto{\pgfqpoint{3.350058in}{4.150880in}}{\pgfqpoint{3.349023in}{4.153378in}}{\pgfqpoint{3.347182in}{4.155220in}}%
\pgfpathcurveto{\pgfqpoint{3.345340in}{4.157061in}}{\pgfqpoint{3.342842in}{4.158096in}}{\pgfqpoint{3.340237in}{4.158096in}}%
\pgfpathcurveto{\pgfqpoint{3.337633in}{4.158096in}}{\pgfqpoint{3.335135in}{4.157061in}}{\pgfqpoint{3.333293in}{4.155220in}}%
\pgfpathcurveto{\pgfqpoint{3.331451in}{4.153378in}}{\pgfqpoint{3.330416in}{4.150880in}}{\pgfqpoint{3.330416in}{4.148275in}}%
\pgfpathcurveto{\pgfqpoint{3.330416in}{4.145671in}}{\pgfqpoint{3.331451in}{4.143172in}}{\pgfqpoint{3.333293in}{4.141331in}}%
\pgfpathcurveto{\pgfqpoint{3.335135in}{4.139489in}}{\pgfqpoint{3.337633in}{4.138454in}}{\pgfqpoint{3.340237in}{4.138454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692417in}{1.753057in}}%
\pgfpathcurveto{\pgfqpoint{1.695022in}{1.753057in}}{\pgfqpoint{1.697520in}{1.754092in}}{\pgfqpoint{1.699362in}{1.755933in}}%
\pgfpathcurveto{\pgfqpoint{1.701203in}{1.757775in}}{\pgfqpoint{1.702238in}{1.760273in}}{\pgfqpoint{1.702238in}{1.762878in}}%
\pgfpathcurveto{\pgfqpoint{1.702238in}{1.765482in}}{\pgfqpoint{1.701203in}{1.767980in}}{\pgfqpoint{1.699362in}{1.769822in}}%
\pgfpathcurveto{\pgfqpoint{1.697520in}{1.771664in}}{\pgfqpoint{1.695022in}{1.772699in}}{\pgfqpoint{1.692417in}{1.772699in}}%
\pgfpathcurveto{\pgfqpoint{1.689813in}{1.772699in}}{\pgfqpoint{1.687314in}{1.771664in}}{\pgfqpoint{1.685473in}{1.769822in}}%
\pgfpathcurveto{\pgfqpoint{1.683631in}{1.767980in}}{\pgfqpoint{1.682596in}{1.765482in}}{\pgfqpoint{1.682596in}{1.762878in}}%
\pgfpathcurveto{\pgfqpoint{1.682596in}{1.760273in}}{\pgfqpoint{1.683631in}{1.757775in}}{\pgfqpoint{1.685473in}{1.755933in}}%
\pgfpathcurveto{\pgfqpoint{1.687314in}{1.754092in}}{\pgfqpoint{1.689813in}{1.753057in}}{\pgfqpoint{1.692417in}{1.753057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980823in}{3.082482in}}%
\pgfpathcurveto{\pgfqpoint{3.983428in}{3.082482in}}{\pgfqpoint{3.985926in}{3.083516in}}{\pgfqpoint{3.987768in}{3.085358in}}%
\pgfpathcurveto{\pgfqpoint{3.989610in}{3.087200in}}{\pgfqpoint{3.990644in}{3.089698in}}{\pgfqpoint{3.990644in}{3.092303in}}%
\pgfpathcurveto{\pgfqpoint{3.990644in}{3.094907in}}{\pgfqpoint{3.989610in}{3.097405in}}{\pgfqpoint{3.987768in}{3.099247in}}%
\pgfpathcurveto{\pgfqpoint{3.985926in}{3.101089in}}{\pgfqpoint{3.983428in}{3.102123in}}{\pgfqpoint{3.980823in}{3.102123in}}%
\pgfpathcurveto{\pgfqpoint{3.978219in}{3.102123in}}{\pgfqpoint{3.975721in}{3.101089in}}{\pgfqpoint{3.973879in}{3.099247in}}%
\pgfpathcurveto{\pgfqpoint{3.972037in}{3.097405in}}{\pgfqpoint{3.971002in}{3.094907in}}{\pgfqpoint{3.971002in}{3.092303in}}%
\pgfpathcurveto{\pgfqpoint{3.971002in}{3.089698in}}{\pgfqpoint{3.972037in}{3.087200in}}{\pgfqpoint{3.973879in}{3.085358in}}%
\pgfpathcurveto{\pgfqpoint{3.975721in}{3.083516in}}{\pgfqpoint{3.978219in}{3.082482in}}{\pgfqpoint{3.980823in}{3.082482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535568in}{1.264915in}}%
\pgfpathcurveto{\pgfqpoint{3.538172in}{1.264915in}}{\pgfqpoint{3.540671in}{1.265950in}}{\pgfqpoint{3.542512in}{1.267792in}}%
\pgfpathcurveto{\pgfqpoint{3.544354in}{1.269633in}}{\pgfqpoint{3.545389in}{1.272131in}}{\pgfqpoint{3.545389in}{1.274736in}}%
\pgfpathcurveto{\pgfqpoint{3.545389in}{1.277341in}}{\pgfqpoint{3.544354in}{1.279839in}}{\pgfqpoint{3.542512in}{1.281680in}}%
\pgfpathcurveto{\pgfqpoint{3.540671in}{1.283522in}}{\pgfqpoint{3.538172in}{1.284557in}}{\pgfqpoint{3.535568in}{1.284557in}}%
\pgfpathcurveto{\pgfqpoint{3.532963in}{1.284557in}}{\pgfqpoint{3.530465in}{1.283522in}}{\pgfqpoint{3.528623in}{1.281680in}}%
\pgfpathcurveto{\pgfqpoint{3.526782in}{1.279839in}}{\pgfqpoint{3.525747in}{1.277341in}}{\pgfqpoint{3.525747in}{1.274736in}}%
\pgfpathcurveto{\pgfqpoint{3.525747in}{1.272131in}}{\pgfqpoint{3.526782in}{1.269633in}}{\pgfqpoint{3.528623in}{1.267792in}}%
\pgfpathcurveto{\pgfqpoint{3.530465in}{1.265950in}}{\pgfqpoint{3.532963in}{1.264915in}}{\pgfqpoint{3.535568in}{1.264915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329152in}{2.549920in}}%
\pgfpathcurveto{\pgfqpoint{3.331756in}{2.549920in}}{\pgfqpoint{3.334254in}{2.550955in}}{\pgfqpoint{3.336096in}{2.552796in}}%
\pgfpathcurveto{\pgfqpoint{3.337938in}{2.554638in}}{\pgfqpoint{3.338973in}{2.557136in}}{\pgfqpoint{3.338973in}{2.559741in}}%
\pgfpathcurveto{\pgfqpoint{3.338973in}{2.562345in}}{\pgfqpoint{3.337938in}{2.564844in}}{\pgfqpoint{3.336096in}{2.566685in}}%
\pgfpathcurveto{\pgfqpoint{3.334254in}{2.568527in}}{\pgfqpoint{3.331756in}{2.569562in}}{\pgfqpoint{3.329152in}{2.569562in}}%
\pgfpathcurveto{\pgfqpoint{3.326547in}{2.569562in}}{\pgfqpoint{3.324049in}{2.568527in}}{\pgfqpoint{3.322207in}{2.566685in}}%
\pgfpathcurveto{\pgfqpoint{3.320366in}{2.564844in}}{\pgfqpoint{3.319331in}{2.562345in}}{\pgfqpoint{3.319331in}{2.559741in}}%
\pgfpathcurveto{\pgfqpoint{3.319331in}{2.557136in}}{\pgfqpoint{3.320366in}{2.554638in}}{\pgfqpoint{3.322207in}{2.552796in}}%
\pgfpathcurveto{\pgfqpoint{3.324049in}{2.550955in}}{\pgfqpoint{3.326547in}{2.549920in}}{\pgfqpoint{3.329152in}{2.549920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620423in}{2.373542in}}%
\pgfpathcurveto{\pgfqpoint{4.623028in}{2.373542in}}{\pgfqpoint{4.625526in}{2.374577in}}{\pgfqpoint{4.627368in}{2.376418in}}%
\pgfpathcurveto{\pgfqpoint{4.629209in}{2.378260in}}{\pgfqpoint{4.630244in}{2.380758in}}{\pgfqpoint{4.630244in}{2.383363in}}%
\pgfpathcurveto{\pgfqpoint{4.630244in}{2.385967in}}{\pgfqpoint{4.629209in}{2.388466in}}{\pgfqpoint{4.627368in}{2.390307in}}%
\pgfpathcurveto{\pgfqpoint{4.625526in}{2.392149in}}{\pgfqpoint{4.623028in}{2.393184in}}{\pgfqpoint{4.620423in}{2.393184in}}%
\pgfpathcurveto{\pgfqpoint{4.617819in}{2.393184in}}{\pgfqpoint{4.615320in}{2.392149in}}{\pgfqpoint{4.613479in}{2.390307in}}%
\pgfpathcurveto{\pgfqpoint{4.611637in}{2.388466in}}{\pgfqpoint{4.610602in}{2.385967in}}{\pgfqpoint{4.610602in}{2.383363in}}%
\pgfpathcurveto{\pgfqpoint{4.610602in}{2.380758in}}{\pgfqpoint{4.611637in}{2.378260in}}{\pgfqpoint{4.613479in}{2.376418in}}%
\pgfpathcurveto{\pgfqpoint{4.615320in}{2.374577in}}{\pgfqpoint{4.617819in}{2.373542in}}{\pgfqpoint{4.620423in}{2.373542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792062in}{1.609308in}}%
\pgfpathcurveto{\pgfqpoint{1.794666in}{1.609308in}}{\pgfqpoint{1.797165in}{1.610343in}}{\pgfqpoint{1.799006in}{1.612185in}}%
\pgfpathcurveto{\pgfqpoint{1.800848in}{1.614027in}}{\pgfqpoint{1.801883in}{1.616525in}}{\pgfqpoint{1.801883in}{1.619129in}}%
\pgfpathcurveto{\pgfqpoint{1.801883in}{1.621734in}}{\pgfqpoint{1.800848in}{1.624232in}}{\pgfqpoint{1.799006in}{1.626074in}}%
\pgfpathcurveto{\pgfqpoint{1.797165in}{1.627916in}}{\pgfqpoint{1.794666in}{1.628950in}}{\pgfqpoint{1.792062in}{1.628950in}}%
\pgfpathcurveto{\pgfqpoint{1.789457in}{1.628950in}}{\pgfqpoint{1.786959in}{1.627916in}}{\pgfqpoint{1.785117in}{1.626074in}}%
\pgfpathcurveto{\pgfqpoint{1.783276in}{1.624232in}}{\pgfqpoint{1.782241in}{1.621734in}}{\pgfqpoint{1.782241in}{1.619129in}}%
\pgfpathcurveto{\pgfqpoint{1.782241in}{1.616525in}}{\pgfqpoint{1.783276in}{1.614027in}}{\pgfqpoint{1.785117in}{1.612185in}}%
\pgfpathcurveto{\pgfqpoint{1.786959in}{1.610343in}}{\pgfqpoint{1.789457in}{1.609308in}}{\pgfqpoint{1.792062in}{1.609308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880369in}{1.705007in}}%
\pgfpathcurveto{\pgfqpoint{1.882974in}{1.705007in}}{\pgfqpoint{1.885472in}{1.706041in}}{\pgfqpoint{1.887313in}{1.707883in}}%
\pgfpathcurveto{\pgfqpoint{1.889155in}{1.709725in}}{\pgfqpoint{1.890190in}{1.712223in}}{\pgfqpoint{1.890190in}{1.714828in}}%
\pgfpathcurveto{\pgfqpoint{1.890190in}{1.717432in}}{\pgfqpoint{1.889155in}{1.719930in}}{\pgfqpoint{1.887313in}{1.721772in}}%
\pgfpathcurveto{\pgfqpoint{1.885472in}{1.723614in}}{\pgfqpoint{1.882974in}{1.724648in}}{\pgfqpoint{1.880369in}{1.724648in}}%
\pgfpathcurveto{\pgfqpoint{1.877764in}{1.724648in}}{\pgfqpoint{1.875266in}{1.723614in}}{\pgfqpoint{1.873425in}{1.721772in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{1.719930in}}{\pgfqpoint{1.870548in}{1.717432in}}{\pgfqpoint{1.870548in}{1.714828in}}%
\pgfpathcurveto{\pgfqpoint{1.870548in}{1.712223in}}{\pgfqpoint{1.871583in}{1.709725in}}{\pgfqpoint{1.873425in}{1.707883in}}%
\pgfpathcurveto{\pgfqpoint{1.875266in}{1.706041in}}{\pgfqpoint{1.877764in}{1.705007in}}{\pgfqpoint{1.880369in}{1.705007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830841in}{2.258345in}}%
\pgfpathcurveto{\pgfqpoint{1.833445in}{2.258345in}}{\pgfqpoint{1.835944in}{2.259380in}}{\pgfqpoint{1.837785in}{2.261222in}}%
\pgfpathcurveto{\pgfqpoint{1.839627in}{2.263064in}}{\pgfqpoint{1.840662in}{2.265562in}}{\pgfqpoint{1.840662in}{2.268166in}}%
\pgfpathcurveto{\pgfqpoint{1.840662in}{2.270771in}}{\pgfqpoint{1.839627in}{2.273269in}}{\pgfqpoint{1.837785in}{2.275111in}}%
\pgfpathcurveto{\pgfqpoint{1.835944in}{2.276952in}}{\pgfqpoint{1.833445in}{2.277987in}}{\pgfqpoint{1.830841in}{2.277987in}}%
\pgfpathcurveto{\pgfqpoint{1.828236in}{2.277987in}}{\pgfqpoint{1.825738in}{2.276952in}}{\pgfqpoint{1.823896in}{2.275111in}}%
\pgfpathcurveto{\pgfqpoint{1.822055in}{2.273269in}}{\pgfqpoint{1.821020in}{2.270771in}}{\pgfqpoint{1.821020in}{2.268166in}}%
\pgfpathcurveto{\pgfqpoint{1.821020in}{2.265562in}}{\pgfqpoint{1.822055in}{2.263064in}}{\pgfqpoint{1.823896in}{2.261222in}}%
\pgfpathcurveto{\pgfqpoint{1.825738in}{2.259380in}}{\pgfqpoint{1.828236in}{2.258345in}}{\pgfqpoint{1.830841in}{2.258345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767941in}{1.761961in}}%
\pgfpathcurveto{\pgfqpoint{1.770545in}{1.761961in}}{\pgfqpoint{1.773044in}{1.762996in}}{\pgfqpoint{1.774885in}{1.764837in}}%
\pgfpathcurveto{\pgfqpoint{1.776727in}{1.766679in}}{\pgfqpoint{1.777762in}{1.769177in}}{\pgfqpoint{1.777762in}{1.771782in}}%
\pgfpathcurveto{\pgfqpoint{1.777762in}{1.774386in}}{\pgfqpoint{1.776727in}{1.776884in}}{\pgfqpoint{1.774885in}{1.778726in}}%
\pgfpathcurveto{\pgfqpoint{1.773044in}{1.780568in}}{\pgfqpoint{1.770545in}{1.781603in}}{\pgfqpoint{1.767941in}{1.781603in}}%
\pgfpathcurveto{\pgfqpoint{1.765336in}{1.781603in}}{\pgfqpoint{1.762838in}{1.780568in}}{\pgfqpoint{1.760996in}{1.778726in}}%
\pgfpathcurveto{\pgfqpoint{1.759155in}{1.776884in}}{\pgfqpoint{1.758120in}{1.774386in}}{\pgfqpoint{1.758120in}{1.771782in}}%
\pgfpathcurveto{\pgfqpoint{1.758120in}{1.769177in}}{\pgfqpoint{1.759155in}{1.766679in}}{\pgfqpoint{1.760996in}{1.764837in}}%
\pgfpathcurveto{\pgfqpoint{1.762838in}{1.762996in}}{\pgfqpoint{1.765336in}{1.761961in}}{\pgfqpoint{1.767941in}{1.761961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793428in}{3.422292in}}%
\pgfpathcurveto{\pgfqpoint{2.796033in}{3.422292in}}{\pgfqpoint{2.798531in}{3.423327in}}{\pgfqpoint{2.800373in}{3.425168in}}%
\pgfpathcurveto{\pgfqpoint{2.802214in}{3.427010in}}{\pgfqpoint{2.803249in}{3.429508in}}{\pgfqpoint{2.803249in}{3.432113in}}%
\pgfpathcurveto{\pgfqpoint{2.803249in}{3.434717in}}{\pgfqpoint{2.802214in}{3.437215in}}{\pgfqpoint{2.800373in}{3.439057in}}%
\pgfpathcurveto{\pgfqpoint{2.798531in}{3.440899in}}{\pgfqpoint{2.796033in}{3.441934in}}{\pgfqpoint{2.793428in}{3.441934in}}%
\pgfpathcurveto{\pgfqpoint{2.790824in}{3.441934in}}{\pgfqpoint{2.788326in}{3.440899in}}{\pgfqpoint{2.786484in}{3.439057in}}%
\pgfpathcurveto{\pgfqpoint{2.784642in}{3.437215in}}{\pgfqpoint{2.783607in}{3.434717in}}{\pgfqpoint{2.783607in}{3.432113in}}%
\pgfpathcurveto{\pgfqpoint{2.783607in}{3.429508in}}{\pgfqpoint{2.784642in}{3.427010in}}{\pgfqpoint{2.786484in}{3.425168in}}%
\pgfpathcurveto{\pgfqpoint{2.788326in}{3.423327in}}{\pgfqpoint{2.790824in}{3.422292in}}{\pgfqpoint{2.793428in}{3.422292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597855in}{2.809298in}}%
\pgfpathcurveto{\pgfqpoint{1.600460in}{2.809298in}}{\pgfqpoint{1.602958in}{2.810333in}}{\pgfqpoint{1.604800in}{2.812174in}}%
\pgfpathcurveto{\pgfqpoint{1.606641in}{2.814016in}}{\pgfqpoint{1.607676in}{2.816514in}}{\pgfqpoint{1.607676in}{2.819119in}}%
\pgfpathcurveto{\pgfqpoint{1.607676in}{2.821723in}}{\pgfqpoint{1.606641in}{2.824221in}}{\pgfqpoint{1.604800in}{2.826063in}}%
\pgfpathcurveto{\pgfqpoint{1.602958in}{2.827905in}}{\pgfqpoint{1.600460in}{2.828940in}}{\pgfqpoint{1.597855in}{2.828940in}}%
\pgfpathcurveto{\pgfqpoint{1.595251in}{2.828940in}}{\pgfqpoint{1.592752in}{2.827905in}}{\pgfqpoint{1.590911in}{2.826063in}}%
\pgfpathcurveto{\pgfqpoint{1.589069in}{2.824221in}}{\pgfqpoint{1.588034in}{2.821723in}}{\pgfqpoint{1.588034in}{2.819119in}}%
\pgfpathcurveto{\pgfqpoint{1.588034in}{2.816514in}}{\pgfqpoint{1.589069in}{2.814016in}}{\pgfqpoint{1.590911in}{2.812174in}}%
\pgfpathcurveto{\pgfqpoint{1.592752in}{2.810333in}}{\pgfqpoint{1.595251in}{2.809298in}}{\pgfqpoint{1.597855in}{2.809298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463448in}{2.523359in}}%
\pgfpathcurveto{\pgfqpoint{3.466053in}{2.523359in}}{\pgfqpoint{3.468551in}{2.524394in}}{\pgfqpoint{3.470393in}{2.526236in}}%
\pgfpathcurveto{\pgfqpoint{3.472234in}{2.528077in}}{\pgfqpoint{3.473269in}{2.530576in}}{\pgfqpoint{3.473269in}{2.533180in}}%
\pgfpathcurveto{\pgfqpoint{3.473269in}{2.535785in}}{\pgfqpoint{3.472234in}{2.538283in}}{\pgfqpoint{3.470393in}{2.540125in}}%
\pgfpathcurveto{\pgfqpoint{3.468551in}{2.541966in}}{\pgfqpoint{3.466053in}{2.543001in}}{\pgfqpoint{3.463448in}{2.543001in}}%
\pgfpathcurveto{\pgfqpoint{3.460844in}{2.543001in}}{\pgfqpoint{3.458346in}{2.541966in}}{\pgfqpoint{3.456504in}{2.540125in}}%
\pgfpathcurveto{\pgfqpoint{3.454662in}{2.538283in}}{\pgfqpoint{3.453627in}{2.535785in}}{\pgfqpoint{3.453627in}{2.533180in}}%
\pgfpathcurveto{\pgfqpoint{3.453627in}{2.530576in}}{\pgfqpoint{3.454662in}{2.528077in}}{\pgfqpoint{3.456504in}{2.526236in}}%
\pgfpathcurveto{\pgfqpoint{3.458346in}{2.524394in}}{\pgfqpoint{3.460844in}{2.523359in}}{\pgfqpoint{3.463448in}{2.523359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910951in}{1.964691in}}%
\pgfpathcurveto{\pgfqpoint{1.913556in}{1.964691in}}{\pgfqpoint{1.916054in}{1.965726in}}{\pgfqpoint{1.917895in}{1.967568in}}%
\pgfpathcurveto{\pgfqpoint{1.919737in}{1.969409in}}{\pgfqpoint{1.920772in}{1.971908in}}{\pgfqpoint{1.920772in}{1.974512in}}%
\pgfpathcurveto{\pgfqpoint{1.920772in}{1.977117in}}{\pgfqpoint{1.919737in}{1.979615in}}{\pgfqpoint{1.917895in}{1.981456in}}%
\pgfpathcurveto{\pgfqpoint{1.916054in}{1.983298in}}{\pgfqpoint{1.913556in}{1.984333in}}{\pgfqpoint{1.910951in}{1.984333in}}%
\pgfpathcurveto{\pgfqpoint{1.908347in}{1.984333in}}{\pgfqpoint{1.905848in}{1.983298in}}{\pgfqpoint{1.904007in}{1.981456in}}%
\pgfpathcurveto{\pgfqpoint{1.902165in}{1.979615in}}{\pgfqpoint{1.901130in}{1.977117in}}{\pgfqpoint{1.901130in}{1.974512in}}%
\pgfpathcurveto{\pgfqpoint{1.901130in}{1.971908in}}{\pgfqpoint{1.902165in}{1.969409in}}{\pgfqpoint{1.904007in}{1.967568in}}%
\pgfpathcurveto{\pgfqpoint{1.905848in}{1.965726in}}{\pgfqpoint{1.908347in}{1.964691in}}{\pgfqpoint{1.910951in}{1.964691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849747in}{2.087717in}}%
\pgfpathcurveto{\pgfqpoint{1.852351in}{2.087717in}}{\pgfqpoint{1.854849in}{2.088752in}}{\pgfqpoint{1.856691in}{2.090594in}}%
\pgfpathcurveto{\pgfqpoint{1.858533in}{2.092435in}}{\pgfqpoint{1.859567in}{2.094934in}}{\pgfqpoint{1.859567in}{2.097538in}}%
\pgfpathcurveto{\pgfqpoint{1.859567in}{2.100143in}}{\pgfqpoint{1.858533in}{2.102641in}}{\pgfqpoint{1.856691in}{2.104483in}}%
\pgfpathcurveto{\pgfqpoint{1.854849in}{2.106324in}}{\pgfqpoint{1.852351in}{2.107359in}}{\pgfqpoint{1.849747in}{2.107359in}}%
\pgfpathcurveto{\pgfqpoint{1.847142in}{2.107359in}}{\pgfqpoint{1.844644in}{2.106324in}}{\pgfqpoint{1.842802in}{2.104483in}}%
\pgfpathcurveto{\pgfqpoint{1.840960in}{2.102641in}}{\pgfqpoint{1.839926in}{2.100143in}}{\pgfqpoint{1.839926in}{2.097538in}}%
\pgfpathcurveto{\pgfqpoint{1.839926in}{2.094934in}}{\pgfqpoint{1.840960in}{2.092435in}}{\pgfqpoint{1.842802in}{2.090594in}}%
\pgfpathcurveto{\pgfqpoint{1.844644in}{2.088752in}}{\pgfqpoint{1.847142in}{2.087717in}}{\pgfqpoint{1.849747in}{2.087717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824825in}{3.186947in}}%
\pgfpathcurveto{\pgfqpoint{3.827429in}{3.186947in}}{\pgfqpoint{3.829927in}{3.187982in}}{\pgfqpoint{3.831769in}{3.189823in}}%
\pgfpathcurveto{\pgfqpoint{3.833611in}{3.191665in}}{\pgfqpoint{3.834646in}{3.194163in}}{\pgfqpoint{3.834646in}{3.196768in}}%
\pgfpathcurveto{\pgfqpoint{3.834646in}{3.199372in}}{\pgfqpoint{3.833611in}{3.201871in}}{\pgfqpoint{3.831769in}{3.203712in}}%
\pgfpathcurveto{\pgfqpoint{3.829927in}{3.205554in}}{\pgfqpoint{3.827429in}{3.206589in}}{\pgfqpoint{3.824825in}{3.206589in}}%
\pgfpathcurveto{\pgfqpoint{3.822220in}{3.206589in}}{\pgfqpoint{3.819722in}{3.205554in}}{\pgfqpoint{3.817880in}{3.203712in}}%
\pgfpathcurveto{\pgfqpoint{3.816039in}{3.201871in}}{\pgfqpoint{3.815004in}{3.199372in}}{\pgfqpoint{3.815004in}{3.196768in}}%
\pgfpathcurveto{\pgfqpoint{3.815004in}{3.194163in}}{\pgfqpoint{3.816039in}{3.191665in}}{\pgfqpoint{3.817880in}{3.189823in}}%
\pgfpathcurveto{\pgfqpoint{3.819722in}{3.187982in}}{\pgfqpoint{3.822220in}{3.186947in}}{\pgfqpoint{3.824825in}{3.186947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419187in}{1.817030in}}%
\pgfpathcurveto{\pgfqpoint{3.421792in}{1.817030in}}{\pgfqpoint{3.424290in}{1.818065in}}{\pgfqpoint{3.426132in}{1.819907in}}%
\pgfpathcurveto{\pgfqpoint{3.427973in}{1.821749in}}{\pgfqpoint{3.429008in}{1.824247in}}{\pgfqpoint{3.429008in}{1.826851in}}%
\pgfpathcurveto{\pgfqpoint{3.429008in}{1.829456in}}{\pgfqpoint{3.427973in}{1.831954in}}{\pgfqpoint{3.426132in}{1.833796in}}%
\pgfpathcurveto{\pgfqpoint{3.424290in}{1.835637in}}{\pgfqpoint{3.421792in}{1.836672in}}{\pgfqpoint{3.419187in}{1.836672in}}%
\pgfpathcurveto{\pgfqpoint{3.416583in}{1.836672in}}{\pgfqpoint{3.414084in}{1.835637in}}{\pgfqpoint{3.412243in}{1.833796in}}%
\pgfpathcurveto{\pgfqpoint{3.410401in}{1.831954in}}{\pgfqpoint{3.409366in}{1.829456in}}{\pgfqpoint{3.409366in}{1.826851in}}%
\pgfpathcurveto{\pgfqpoint{3.409366in}{1.824247in}}{\pgfqpoint{3.410401in}{1.821749in}}{\pgfqpoint{3.412243in}{1.819907in}}%
\pgfpathcurveto{\pgfqpoint{3.414084in}{1.818065in}}{\pgfqpoint{3.416583in}{1.817030in}}{\pgfqpoint{3.419187in}{1.817030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079726in}{2.875529in}}%
\pgfpathcurveto{\pgfqpoint{4.082331in}{2.875529in}}{\pgfqpoint{4.084829in}{2.876564in}}{\pgfqpoint{4.086671in}{2.878406in}}%
\pgfpathcurveto{\pgfqpoint{4.088512in}{2.880247in}}{\pgfqpoint{4.089547in}{2.882746in}}{\pgfqpoint{4.089547in}{2.885350in}}%
\pgfpathcurveto{\pgfqpoint{4.089547in}{2.887955in}}{\pgfqpoint{4.088512in}{2.890453in}}{\pgfqpoint{4.086671in}{2.892295in}}%
\pgfpathcurveto{\pgfqpoint{4.084829in}{2.894136in}}{\pgfqpoint{4.082331in}{2.895171in}}{\pgfqpoint{4.079726in}{2.895171in}}%
\pgfpathcurveto{\pgfqpoint{4.077122in}{2.895171in}}{\pgfqpoint{4.074623in}{2.894136in}}{\pgfqpoint{4.072782in}{2.892295in}}%
\pgfpathcurveto{\pgfqpoint{4.070940in}{2.890453in}}{\pgfqpoint{4.069905in}{2.887955in}}{\pgfqpoint{4.069905in}{2.885350in}}%
\pgfpathcurveto{\pgfqpoint{4.069905in}{2.882746in}}{\pgfqpoint{4.070940in}{2.880247in}}{\pgfqpoint{4.072782in}{2.878406in}}%
\pgfpathcurveto{\pgfqpoint{4.074623in}{2.876564in}}{\pgfqpoint{4.077122in}{2.875529in}}{\pgfqpoint{4.079726in}{2.875529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512203in}{2.869958in}}%
\pgfpathcurveto{\pgfqpoint{3.514808in}{2.869958in}}{\pgfqpoint{3.517306in}{2.870993in}}{\pgfqpoint{3.519148in}{2.872834in}}%
\pgfpathcurveto{\pgfqpoint{3.520989in}{2.874676in}}{\pgfqpoint{3.522024in}{2.877174in}}{\pgfqpoint{3.522024in}{2.879779in}}%
\pgfpathcurveto{\pgfqpoint{3.522024in}{2.882383in}}{\pgfqpoint{3.520989in}{2.884882in}}{\pgfqpoint{3.519148in}{2.886723in}}%
\pgfpathcurveto{\pgfqpoint{3.517306in}{2.888565in}}{\pgfqpoint{3.514808in}{2.889600in}}{\pgfqpoint{3.512203in}{2.889600in}}%
\pgfpathcurveto{\pgfqpoint{3.509599in}{2.889600in}}{\pgfqpoint{3.507100in}{2.888565in}}{\pgfqpoint{3.505259in}{2.886723in}}%
\pgfpathcurveto{\pgfqpoint{3.503417in}{2.884882in}}{\pgfqpoint{3.502382in}{2.882383in}}{\pgfqpoint{3.502382in}{2.879779in}}%
\pgfpathcurveto{\pgfqpoint{3.502382in}{2.877174in}}{\pgfqpoint{3.503417in}{2.874676in}}{\pgfqpoint{3.505259in}{2.872834in}}%
\pgfpathcurveto{\pgfqpoint{3.507100in}{2.870993in}}{\pgfqpoint{3.509599in}{2.869958in}}{\pgfqpoint{3.512203in}{2.869958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198048in}{1.641984in}}%
\pgfpathcurveto{\pgfqpoint{3.200652in}{1.641984in}}{\pgfqpoint{3.203150in}{1.643019in}}{\pgfqpoint{3.204992in}{1.644861in}}%
\pgfpathcurveto{\pgfqpoint{3.206834in}{1.646703in}}{\pgfqpoint{3.207868in}{1.649201in}}{\pgfqpoint{3.207868in}{1.651805in}}%
\pgfpathcurveto{\pgfqpoint{3.207868in}{1.654410in}}{\pgfqpoint{3.206834in}{1.656908in}}{\pgfqpoint{3.204992in}{1.658750in}}%
\pgfpathcurveto{\pgfqpoint{3.203150in}{1.660592in}}{\pgfqpoint{3.200652in}{1.661626in}}{\pgfqpoint{3.198048in}{1.661626in}}%
\pgfpathcurveto{\pgfqpoint{3.195443in}{1.661626in}}{\pgfqpoint{3.192945in}{1.660592in}}{\pgfqpoint{3.191103in}{1.658750in}}%
\pgfpathcurveto{\pgfqpoint{3.189261in}{1.656908in}}{\pgfqpoint{3.188227in}{1.654410in}}{\pgfqpoint{3.188227in}{1.651805in}}%
\pgfpathcurveto{\pgfqpoint{3.188227in}{1.649201in}}{\pgfqpoint{3.189261in}{1.646703in}}{\pgfqpoint{3.191103in}{1.644861in}}%
\pgfpathcurveto{\pgfqpoint{3.192945in}{1.643019in}}{\pgfqpoint{3.195443in}{1.641984in}}{\pgfqpoint{3.198048in}{1.641984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111326in}{3.581207in}}%
\pgfpathcurveto{\pgfqpoint{3.113931in}{3.581207in}}{\pgfqpoint{3.116429in}{3.582242in}}{\pgfqpoint{3.118271in}{3.584084in}}%
\pgfpathcurveto{\pgfqpoint{3.120112in}{3.585926in}}{\pgfqpoint{3.121147in}{3.588424in}}{\pgfqpoint{3.121147in}{3.591028in}}%
\pgfpathcurveto{\pgfqpoint{3.121147in}{3.593633in}}{\pgfqpoint{3.120112in}{3.596131in}}{\pgfqpoint{3.118271in}{3.597973in}}%
\pgfpathcurveto{\pgfqpoint{3.116429in}{3.599815in}}{\pgfqpoint{3.113931in}{3.600849in}}{\pgfqpoint{3.111326in}{3.600849in}}%
\pgfpathcurveto{\pgfqpoint{3.108722in}{3.600849in}}{\pgfqpoint{3.106223in}{3.599815in}}{\pgfqpoint{3.104382in}{3.597973in}}%
\pgfpathcurveto{\pgfqpoint{3.102540in}{3.596131in}}{\pgfqpoint{3.101505in}{3.593633in}}{\pgfqpoint{3.101505in}{3.591028in}}%
\pgfpathcurveto{\pgfqpoint{3.101505in}{3.588424in}}{\pgfqpoint{3.102540in}{3.585926in}}{\pgfqpoint{3.104382in}{3.584084in}}%
\pgfpathcurveto{\pgfqpoint{3.106223in}{3.582242in}}{\pgfqpoint{3.108722in}{3.581207in}}{\pgfqpoint{3.111326in}{3.581207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848163in}{1.259484in}}%
\pgfpathcurveto{\pgfqpoint{1.850768in}{1.259484in}}{\pgfqpoint{1.853266in}{1.260518in}}{\pgfqpoint{1.855108in}{1.262360in}}%
\pgfpathcurveto{\pgfqpoint{1.856949in}{1.264202in}}{\pgfqpoint{1.857984in}{1.266700in}}{\pgfqpoint{1.857984in}{1.269305in}}%
\pgfpathcurveto{\pgfqpoint{1.857984in}{1.271909in}}{\pgfqpoint{1.856949in}{1.274407in}}{\pgfqpoint{1.855108in}{1.276249in}}%
\pgfpathcurveto{\pgfqpoint{1.853266in}{1.278091in}}{\pgfqpoint{1.850768in}{1.279126in}}{\pgfqpoint{1.848163in}{1.279126in}}%
\pgfpathcurveto{\pgfqpoint{1.845559in}{1.279126in}}{\pgfqpoint{1.843061in}{1.278091in}}{\pgfqpoint{1.841219in}{1.276249in}}%
\pgfpathcurveto{\pgfqpoint{1.839377in}{1.274407in}}{\pgfqpoint{1.838342in}{1.271909in}}{\pgfqpoint{1.838342in}{1.269305in}}%
\pgfpathcurveto{\pgfqpoint{1.838342in}{1.266700in}}{\pgfqpoint{1.839377in}{1.264202in}}{\pgfqpoint{1.841219in}{1.262360in}}%
\pgfpathcurveto{\pgfqpoint{1.843061in}{1.260518in}}{\pgfqpoint{1.845559in}{1.259484in}}{\pgfqpoint{1.848163in}{1.259484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052995in}{2.147664in}}%
\pgfpathcurveto{\pgfqpoint{2.055600in}{2.147664in}}{\pgfqpoint{2.058098in}{2.148699in}}{\pgfqpoint{2.059940in}{2.150541in}}%
\pgfpathcurveto{\pgfqpoint{2.061781in}{2.152383in}}{\pgfqpoint{2.062816in}{2.154881in}}{\pgfqpoint{2.062816in}{2.157485in}}%
\pgfpathcurveto{\pgfqpoint{2.062816in}{2.160090in}}{\pgfqpoint{2.061781in}{2.162588in}}{\pgfqpoint{2.059940in}{2.164430in}}%
\pgfpathcurveto{\pgfqpoint{2.058098in}{2.166271in}}{\pgfqpoint{2.055600in}{2.167306in}}{\pgfqpoint{2.052995in}{2.167306in}}%
\pgfpathcurveto{\pgfqpoint{2.050391in}{2.167306in}}{\pgfqpoint{2.047893in}{2.166271in}}{\pgfqpoint{2.046051in}{2.164430in}}%
\pgfpathcurveto{\pgfqpoint{2.044209in}{2.162588in}}{\pgfqpoint{2.043174in}{2.160090in}}{\pgfqpoint{2.043174in}{2.157485in}}%
\pgfpathcurveto{\pgfqpoint{2.043174in}{2.154881in}}{\pgfqpoint{2.044209in}{2.152383in}}{\pgfqpoint{2.046051in}{2.150541in}}%
\pgfpathcurveto{\pgfqpoint{2.047893in}{2.148699in}}{\pgfqpoint{2.050391in}{2.147664in}}{\pgfqpoint{2.052995in}{2.147664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122909in}{1.839391in}}%
\pgfpathcurveto{\pgfqpoint{4.125514in}{1.839391in}}{\pgfqpoint{4.128012in}{1.840426in}}{\pgfqpoint{4.129854in}{1.842268in}}%
\pgfpathcurveto{\pgfqpoint{4.131695in}{1.844109in}}{\pgfqpoint{4.132730in}{1.846608in}}{\pgfqpoint{4.132730in}{1.849212in}}%
\pgfpathcurveto{\pgfqpoint{4.132730in}{1.851817in}}{\pgfqpoint{4.131695in}{1.854315in}}{\pgfqpoint{4.129854in}{1.856157in}}%
\pgfpathcurveto{\pgfqpoint{4.128012in}{1.857998in}}{\pgfqpoint{4.125514in}{1.859033in}}{\pgfqpoint{4.122909in}{1.859033in}}%
\pgfpathcurveto{\pgfqpoint{4.120305in}{1.859033in}}{\pgfqpoint{4.117806in}{1.857998in}}{\pgfqpoint{4.115965in}{1.856157in}}%
\pgfpathcurveto{\pgfqpoint{4.114123in}{1.854315in}}{\pgfqpoint{4.113088in}{1.851817in}}{\pgfqpoint{4.113088in}{1.849212in}}%
\pgfpathcurveto{\pgfqpoint{4.113088in}{1.846608in}}{\pgfqpoint{4.114123in}{1.844109in}}{\pgfqpoint{4.115965in}{1.842268in}}%
\pgfpathcurveto{\pgfqpoint{4.117806in}{1.840426in}}{\pgfqpoint{4.120305in}{1.839391in}}{\pgfqpoint{4.122909in}{1.839391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643503in}{1.585948in}}%
\pgfpathcurveto{\pgfqpoint{3.646108in}{1.585948in}}{\pgfqpoint{3.648606in}{1.586983in}}{\pgfqpoint{3.650448in}{1.588825in}}%
\pgfpathcurveto{\pgfqpoint{3.652290in}{1.590667in}}{\pgfqpoint{3.653324in}{1.593165in}}{\pgfqpoint{3.653324in}{1.595769in}}%
\pgfpathcurveto{\pgfqpoint{3.653324in}{1.598374in}}{\pgfqpoint{3.652290in}{1.600872in}}{\pgfqpoint{3.650448in}{1.602714in}}%
\pgfpathcurveto{\pgfqpoint{3.648606in}{1.604556in}}{\pgfqpoint{3.646108in}{1.605590in}}{\pgfqpoint{3.643503in}{1.605590in}}%
\pgfpathcurveto{\pgfqpoint{3.640899in}{1.605590in}}{\pgfqpoint{3.638401in}{1.604556in}}{\pgfqpoint{3.636559in}{1.602714in}}%
\pgfpathcurveto{\pgfqpoint{3.634717in}{1.600872in}}{\pgfqpoint{3.633682in}{1.598374in}}{\pgfqpoint{3.633682in}{1.595769in}}%
\pgfpathcurveto{\pgfqpoint{3.633682in}{1.593165in}}{\pgfqpoint{3.634717in}{1.590667in}}{\pgfqpoint{3.636559in}{1.588825in}}%
\pgfpathcurveto{\pgfqpoint{3.638401in}{1.586983in}}{\pgfqpoint{3.640899in}{1.585948in}}{\pgfqpoint{3.643503in}{1.585948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068109in}{3.550972in}}%
\pgfpathcurveto{\pgfqpoint{3.070714in}{3.550972in}}{\pgfqpoint{3.073212in}{3.552006in}}{\pgfqpoint{3.075054in}{3.553848in}}%
\pgfpathcurveto{\pgfqpoint{3.076895in}{3.555690in}}{\pgfqpoint{3.077930in}{3.558188in}}{\pgfqpoint{3.077930in}{3.560793in}}%
\pgfpathcurveto{\pgfqpoint{3.077930in}{3.563397in}}{\pgfqpoint{3.076895in}{3.565895in}}{\pgfqpoint{3.075054in}{3.567737in}}%
\pgfpathcurveto{\pgfqpoint{3.073212in}{3.569579in}}{\pgfqpoint{3.070714in}{3.570613in}}{\pgfqpoint{3.068109in}{3.570613in}}%
\pgfpathcurveto{\pgfqpoint{3.065505in}{3.570613in}}{\pgfqpoint{3.063006in}{3.569579in}}{\pgfqpoint{3.061165in}{3.567737in}}%
\pgfpathcurveto{\pgfqpoint{3.059323in}{3.565895in}}{\pgfqpoint{3.058288in}{3.563397in}}{\pgfqpoint{3.058288in}{3.560793in}}%
\pgfpathcurveto{\pgfqpoint{3.058288in}{3.558188in}}{\pgfqpoint{3.059323in}{3.555690in}}{\pgfqpoint{3.061165in}{3.553848in}}%
\pgfpathcurveto{\pgfqpoint{3.063006in}{3.552006in}}{\pgfqpoint{3.065505in}{3.550972in}}{\pgfqpoint{3.068109in}{3.550972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231124in}{3.812325in}}%
\pgfpathcurveto{\pgfqpoint{3.233729in}{3.812325in}}{\pgfqpoint{3.236227in}{3.813359in}}{\pgfqpoint{3.238069in}{3.815201in}}%
\pgfpathcurveto{\pgfqpoint{3.239910in}{3.817043in}}{\pgfqpoint{3.240945in}{3.819541in}}{\pgfqpoint{3.240945in}{3.822146in}}%
\pgfpathcurveto{\pgfqpoint{3.240945in}{3.824750in}}{\pgfqpoint{3.239910in}{3.827248in}}{\pgfqpoint{3.238069in}{3.829090in}}%
\pgfpathcurveto{\pgfqpoint{3.236227in}{3.830932in}}{\pgfqpoint{3.233729in}{3.831967in}}{\pgfqpoint{3.231124in}{3.831967in}}%
\pgfpathcurveto{\pgfqpoint{3.228520in}{3.831967in}}{\pgfqpoint{3.226021in}{3.830932in}}{\pgfqpoint{3.224180in}{3.829090in}}%
\pgfpathcurveto{\pgfqpoint{3.222338in}{3.827248in}}{\pgfqpoint{3.221303in}{3.824750in}}{\pgfqpoint{3.221303in}{3.822146in}}%
\pgfpathcurveto{\pgfqpoint{3.221303in}{3.819541in}}{\pgfqpoint{3.222338in}{3.817043in}}{\pgfqpoint{3.224180in}{3.815201in}}%
\pgfpathcurveto{\pgfqpoint{3.226021in}{3.813359in}}{\pgfqpoint{3.228520in}{3.812325in}}{\pgfqpoint{3.231124in}{3.812325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001514in}{2.948927in}}%
\pgfpathcurveto{\pgfqpoint{2.004118in}{2.948927in}}{\pgfqpoint{2.006616in}{2.949961in}}{\pgfqpoint{2.008458in}{2.951803in}}%
\pgfpathcurveto{\pgfqpoint{2.010300in}{2.953645in}}{\pgfqpoint{2.011335in}{2.956143in}}{\pgfqpoint{2.011335in}{2.958747in}}%
\pgfpathcurveto{\pgfqpoint{2.011335in}{2.961352in}}{\pgfqpoint{2.010300in}{2.963850in}}{\pgfqpoint{2.008458in}{2.965692in}}%
\pgfpathcurveto{\pgfqpoint{2.006616in}{2.967534in}}{\pgfqpoint{2.004118in}{2.968568in}}{\pgfqpoint{2.001514in}{2.968568in}}%
\pgfpathcurveto{\pgfqpoint{1.998909in}{2.968568in}}{\pgfqpoint{1.996411in}{2.967534in}}{\pgfqpoint{1.994569in}{2.965692in}}%
\pgfpathcurveto{\pgfqpoint{1.992728in}{2.963850in}}{\pgfqpoint{1.991693in}{2.961352in}}{\pgfqpoint{1.991693in}{2.958747in}}%
\pgfpathcurveto{\pgfqpoint{1.991693in}{2.956143in}}{\pgfqpoint{1.992728in}{2.953645in}}{\pgfqpoint{1.994569in}{2.951803in}}%
\pgfpathcurveto{\pgfqpoint{1.996411in}{2.949961in}}{\pgfqpoint{1.998909in}{2.948927in}}{\pgfqpoint{2.001514in}{2.948927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992066in}{1.889914in}}%
\pgfpathcurveto{\pgfqpoint{1.994670in}{1.889914in}}{\pgfqpoint{1.997169in}{1.890949in}}{\pgfqpoint{1.999010in}{1.892790in}}%
\pgfpathcurveto{\pgfqpoint{2.000852in}{1.894632in}}{\pgfqpoint{2.001887in}{1.897130in}}{\pgfqpoint{2.001887in}{1.899735in}}%
\pgfpathcurveto{\pgfqpoint{2.001887in}{1.902339in}}{\pgfqpoint{2.000852in}{1.904837in}}{\pgfqpoint{1.999010in}{1.906679in}}%
\pgfpathcurveto{\pgfqpoint{1.997169in}{1.908521in}}{\pgfqpoint{1.994670in}{1.909556in}}{\pgfqpoint{1.992066in}{1.909556in}}%
\pgfpathcurveto{\pgfqpoint{1.989461in}{1.909556in}}{\pgfqpoint{1.986963in}{1.908521in}}{\pgfqpoint{1.985121in}{1.906679in}}%
\pgfpathcurveto{\pgfqpoint{1.983280in}{1.904837in}}{\pgfqpoint{1.982245in}{1.902339in}}{\pgfqpoint{1.982245in}{1.899735in}}%
\pgfpathcurveto{\pgfqpoint{1.982245in}{1.897130in}}{\pgfqpoint{1.983280in}{1.894632in}}{\pgfqpoint{1.985121in}{1.892790in}}%
\pgfpathcurveto{\pgfqpoint{1.986963in}{1.890949in}}{\pgfqpoint{1.989461in}{1.889914in}}{\pgfqpoint{1.992066in}{1.889914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519208in}{3.059446in}}%
\pgfpathcurveto{\pgfqpoint{3.521813in}{3.059446in}}{\pgfqpoint{3.524311in}{3.060480in}}{\pgfqpoint{3.526153in}{3.062322in}}%
\pgfpathcurveto{\pgfqpoint{3.527994in}{3.064164in}}{\pgfqpoint{3.529029in}{3.066662in}}{\pgfqpoint{3.529029in}{3.069267in}}%
\pgfpathcurveto{\pgfqpoint{3.529029in}{3.071871in}}{\pgfqpoint{3.527994in}{3.074369in}}{\pgfqpoint{3.526153in}{3.076211in}}%
\pgfpathcurveto{\pgfqpoint{3.524311in}{3.078053in}}{\pgfqpoint{3.521813in}{3.079088in}}{\pgfqpoint{3.519208in}{3.079088in}}%
\pgfpathcurveto{\pgfqpoint{3.516604in}{3.079088in}}{\pgfqpoint{3.514105in}{3.078053in}}{\pgfqpoint{3.512264in}{3.076211in}}%
\pgfpathcurveto{\pgfqpoint{3.510422in}{3.074369in}}{\pgfqpoint{3.509387in}{3.071871in}}{\pgfqpoint{3.509387in}{3.069267in}}%
\pgfpathcurveto{\pgfqpoint{3.509387in}{3.066662in}}{\pgfqpoint{3.510422in}{3.064164in}}{\pgfqpoint{3.512264in}{3.062322in}}%
\pgfpathcurveto{\pgfqpoint{3.514105in}{3.060480in}}{\pgfqpoint{3.516604in}{3.059446in}}{\pgfqpoint{3.519208in}{3.059446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191162in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{4.193767in}{1.897852in}}{\pgfqpoint{4.196265in}{1.898887in}}{\pgfqpoint{4.198106in}{1.900729in}}%
\pgfpathcurveto{\pgfqpoint{4.199948in}{1.902571in}}{\pgfqpoint{4.200983in}{1.905069in}}{\pgfqpoint{4.200983in}{1.907673in}}%
\pgfpathcurveto{\pgfqpoint{4.200983in}{1.910278in}}{\pgfqpoint{4.199948in}{1.912776in}}{\pgfqpoint{4.198106in}{1.914618in}}%
\pgfpathcurveto{\pgfqpoint{4.196265in}{1.916459in}}{\pgfqpoint{4.193767in}{1.917494in}}{\pgfqpoint{4.191162in}{1.917494in}}%
\pgfpathcurveto{\pgfqpoint{4.188557in}{1.917494in}}{\pgfqpoint{4.186059in}{1.916459in}}{\pgfqpoint{4.184218in}{1.914618in}}%
\pgfpathcurveto{\pgfqpoint{4.182376in}{1.912776in}}{\pgfqpoint{4.181341in}{1.910278in}}{\pgfqpoint{4.181341in}{1.907673in}}%
\pgfpathcurveto{\pgfqpoint{4.181341in}{1.905069in}}{\pgfqpoint{4.182376in}{1.902571in}}{\pgfqpoint{4.184218in}{1.900729in}}%
\pgfpathcurveto{\pgfqpoint{4.186059in}{1.898887in}}{\pgfqpoint{4.188557in}{1.897852in}}{\pgfqpoint{4.191162in}{1.897852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359234in}{2.724940in}}%
\pgfpathcurveto{\pgfqpoint{2.361839in}{2.724940in}}{\pgfqpoint{2.364337in}{2.725975in}}{\pgfqpoint{2.366179in}{2.727817in}}%
\pgfpathcurveto{\pgfqpoint{2.368020in}{2.729659in}}{\pgfqpoint{2.369055in}{2.732157in}}{\pgfqpoint{2.369055in}{2.734761in}}%
\pgfpathcurveto{\pgfqpoint{2.369055in}{2.737366in}}{\pgfqpoint{2.368020in}{2.739864in}}{\pgfqpoint{2.366179in}{2.741706in}}%
\pgfpathcurveto{\pgfqpoint{2.364337in}{2.743547in}}{\pgfqpoint{2.361839in}{2.744582in}}{\pgfqpoint{2.359234in}{2.744582in}}%
\pgfpathcurveto{\pgfqpoint{2.356630in}{2.744582in}}{\pgfqpoint{2.354131in}{2.743547in}}{\pgfqpoint{2.352290in}{2.741706in}}%
\pgfpathcurveto{\pgfqpoint{2.350448in}{2.739864in}}{\pgfqpoint{2.349413in}{2.737366in}}{\pgfqpoint{2.349413in}{2.734761in}}%
\pgfpathcurveto{\pgfqpoint{2.349413in}{2.732157in}}{\pgfqpoint{2.350448in}{2.729659in}}{\pgfqpoint{2.352290in}{2.727817in}}%
\pgfpathcurveto{\pgfqpoint{2.354131in}{2.725975in}}{\pgfqpoint{2.356630in}{2.724940in}}{\pgfqpoint{2.359234in}{2.724940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769782in}{1.774587in}}%
\pgfpathcurveto{\pgfqpoint{1.772386in}{1.774587in}}{\pgfqpoint{1.774884in}{1.775622in}}{\pgfqpoint{1.776726in}{1.777463in}}%
\pgfpathcurveto{\pgfqpoint{1.778568in}{1.779305in}}{\pgfqpoint{1.779603in}{1.781803in}}{\pgfqpoint{1.779603in}{1.784408in}}%
\pgfpathcurveto{\pgfqpoint{1.779603in}{1.787012in}}{\pgfqpoint{1.778568in}{1.789510in}}{\pgfqpoint{1.776726in}{1.791352in}}%
\pgfpathcurveto{\pgfqpoint{1.774884in}{1.793194in}}{\pgfqpoint{1.772386in}{1.794229in}}{\pgfqpoint{1.769782in}{1.794229in}}%
\pgfpathcurveto{\pgfqpoint{1.767177in}{1.794229in}}{\pgfqpoint{1.764679in}{1.793194in}}{\pgfqpoint{1.762837in}{1.791352in}}%
\pgfpathcurveto{\pgfqpoint{1.760996in}{1.789510in}}{\pgfqpoint{1.759961in}{1.787012in}}{\pgfqpoint{1.759961in}{1.784408in}}%
\pgfpathcurveto{\pgfqpoint{1.759961in}{1.781803in}}{\pgfqpoint{1.760996in}{1.779305in}}{\pgfqpoint{1.762837in}{1.777463in}}%
\pgfpathcurveto{\pgfqpoint{1.764679in}{1.775622in}}{\pgfqpoint{1.767177in}{1.774587in}}{\pgfqpoint{1.769782in}{1.774587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601979in}{2.591665in}}%
\pgfpathcurveto{\pgfqpoint{3.604584in}{2.591665in}}{\pgfqpoint{3.607082in}{2.592700in}}{\pgfqpoint{3.608924in}{2.594541in}}%
\pgfpathcurveto{\pgfqpoint{3.610765in}{2.596383in}}{\pgfqpoint{3.611800in}{2.598881in}}{\pgfqpoint{3.611800in}{2.601486in}}%
\pgfpathcurveto{\pgfqpoint{3.611800in}{2.604090in}}{\pgfqpoint{3.610765in}{2.606588in}}{\pgfqpoint{3.608924in}{2.608430in}}%
\pgfpathcurveto{\pgfqpoint{3.607082in}{2.610272in}}{\pgfqpoint{3.604584in}{2.611307in}}{\pgfqpoint{3.601979in}{2.611307in}}%
\pgfpathcurveto{\pgfqpoint{3.599375in}{2.611307in}}{\pgfqpoint{3.596876in}{2.610272in}}{\pgfqpoint{3.595035in}{2.608430in}}%
\pgfpathcurveto{\pgfqpoint{3.593193in}{2.606588in}}{\pgfqpoint{3.592158in}{2.604090in}}{\pgfqpoint{3.592158in}{2.601486in}}%
\pgfpathcurveto{\pgfqpoint{3.592158in}{2.598881in}}{\pgfqpoint{3.593193in}{2.596383in}}{\pgfqpoint{3.595035in}{2.594541in}}%
\pgfpathcurveto{\pgfqpoint{3.596876in}{2.592700in}}{\pgfqpoint{3.599375in}{2.591665in}}{\pgfqpoint{3.601979in}{2.591665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835104in}{2.051421in}}%
\pgfpathcurveto{\pgfqpoint{1.837708in}{2.051421in}}{\pgfqpoint{1.840206in}{2.052456in}}{\pgfqpoint{1.842048in}{2.054298in}}%
\pgfpathcurveto{\pgfqpoint{1.843890in}{2.056139in}}{\pgfqpoint{1.844924in}{2.058637in}}{\pgfqpoint{1.844924in}{2.061242in}}%
\pgfpathcurveto{\pgfqpoint{1.844924in}{2.063847in}}{\pgfqpoint{1.843890in}{2.066345in}}{\pgfqpoint{1.842048in}{2.068186in}}%
\pgfpathcurveto{\pgfqpoint{1.840206in}{2.070028in}}{\pgfqpoint{1.837708in}{2.071063in}}{\pgfqpoint{1.835104in}{2.071063in}}%
\pgfpathcurveto{\pgfqpoint{1.832499in}{2.071063in}}{\pgfqpoint{1.830001in}{2.070028in}}{\pgfqpoint{1.828159in}{2.068186in}}%
\pgfpathcurveto{\pgfqpoint{1.826317in}{2.066345in}}{\pgfqpoint{1.825283in}{2.063847in}}{\pgfqpoint{1.825283in}{2.061242in}}%
\pgfpathcurveto{\pgfqpoint{1.825283in}{2.058637in}}{\pgfqpoint{1.826317in}{2.056139in}}{\pgfqpoint{1.828159in}{2.054298in}}%
\pgfpathcurveto{\pgfqpoint{1.830001in}{2.052456in}}{\pgfqpoint{1.832499in}{2.051421in}}{\pgfqpoint{1.835104in}{2.051421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979825in}{2.164049in}}%
\pgfpathcurveto{\pgfqpoint{3.982429in}{2.164049in}}{\pgfqpoint{3.984927in}{2.165084in}}{\pgfqpoint{3.986769in}{2.166926in}}%
\pgfpathcurveto{\pgfqpoint{3.988611in}{2.168768in}}{\pgfqpoint{3.989646in}{2.171266in}}{\pgfqpoint{3.989646in}{2.173870in}}%
\pgfpathcurveto{\pgfqpoint{3.989646in}{2.176475in}}{\pgfqpoint{3.988611in}{2.178973in}}{\pgfqpoint{3.986769in}{2.180815in}}%
\pgfpathcurveto{\pgfqpoint{3.984927in}{2.182657in}}{\pgfqpoint{3.982429in}{2.183691in}}{\pgfqpoint{3.979825in}{2.183691in}}%
\pgfpathcurveto{\pgfqpoint{3.977220in}{2.183691in}}{\pgfqpoint{3.974722in}{2.182657in}}{\pgfqpoint{3.972880in}{2.180815in}}%
\pgfpathcurveto{\pgfqpoint{3.971039in}{2.178973in}}{\pgfqpoint{3.970004in}{2.176475in}}{\pgfqpoint{3.970004in}{2.173870in}}%
\pgfpathcurveto{\pgfqpoint{3.970004in}{2.171266in}}{\pgfqpoint{3.971039in}{2.168768in}}{\pgfqpoint{3.972880in}{2.166926in}}%
\pgfpathcurveto{\pgfqpoint{3.974722in}{2.165084in}}{\pgfqpoint{3.977220in}{2.164049in}}{\pgfqpoint{3.979825in}{2.164049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599891in}{1.336611in}}%
\pgfpathcurveto{\pgfqpoint{3.602496in}{1.336611in}}{\pgfqpoint{3.604994in}{1.337646in}}{\pgfqpoint{3.606835in}{1.339488in}}%
\pgfpathcurveto{\pgfqpoint{3.608677in}{1.341329in}}{\pgfqpoint{3.609712in}{1.343828in}}{\pgfqpoint{3.609712in}{1.346432in}}%
\pgfpathcurveto{\pgfqpoint{3.609712in}{1.349037in}}{\pgfqpoint{3.608677in}{1.351535in}}{\pgfqpoint{3.606835in}{1.353377in}}%
\pgfpathcurveto{\pgfqpoint{3.604994in}{1.355218in}}{\pgfqpoint{3.602496in}{1.356253in}}{\pgfqpoint{3.599891in}{1.356253in}}%
\pgfpathcurveto{\pgfqpoint{3.597286in}{1.356253in}}{\pgfqpoint{3.594788in}{1.355218in}}{\pgfqpoint{3.592947in}{1.353377in}}%
\pgfpathcurveto{\pgfqpoint{3.591105in}{1.351535in}}{\pgfqpoint{3.590070in}{1.349037in}}{\pgfqpoint{3.590070in}{1.346432in}}%
\pgfpathcurveto{\pgfqpoint{3.590070in}{1.343828in}}{\pgfqpoint{3.591105in}{1.341329in}}{\pgfqpoint{3.592947in}{1.339488in}}%
\pgfpathcurveto{\pgfqpoint{3.594788in}{1.337646in}}{\pgfqpoint{3.597286in}{1.336611in}}{\pgfqpoint{3.599891in}{1.336611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078215in}{1.813601in}}%
\pgfpathcurveto{\pgfqpoint{4.080820in}{1.813601in}}{\pgfqpoint{4.083318in}{1.814635in}}{\pgfqpoint{4.085159in}{1.816477in}}%
\pgfpathcurveto{\pgfqpoint{4.087001in}{1.818319in}}{\pgfqpoint{4.088036in}{1.820817in}}{\pgfqpoint{4.088036in}{1.823421in}}%
\pgfpathcurveto{\pgfqpoint{4.088036in}{1.826026in}}{\pgfqpoint{4.087001in}{1.828524in}}{\pgfqpoint{4.085159in}{1.830366in}}%
\pgfpathcurveto{\pgfqpoint{4.083318in}{1.832208in}}{\pgfqpoint{4.080820in}{1.833242in}}{\pgfqpoint{4.078215in}{1.833242in}}%
\pgfpathcurveto{\pgfqpoint{4.075610in}{1.833242in}}{\pgfqpoint{4.073112in}{1.832208in}}{\pgfqpoint{4.071271in}{1.830366in}}%
\pgfpathcurveto{\pgfqpoint{4.069429in}{1.828524in}}{\pgfqpoint{4.068394in}{1.826026in}}{\pgfqpoint{4.068394in}{1.823421in}}%
\pgfpathcurveto{\pgfqpoint{4.068394in}{1.820817in}}{\pgfqpoint{4.069429in}{1.818319in}}{\pgfqpoint{4.071271in}{1.816477in}}%
\pgfpathcurveto{\pgfqpoint{4.073112in}{1.814635in}}{\pgfqpoint{4.075610in}{1.813601in}}{\pgfqpoint{4.078215in}{1.813601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805615in}{3.327864in}}%
\pgfpathcurveto{\pgfqpoint{2.808220in}{3.327864in}}{\pgfqpoint{2.810718in}{3.328899in}}{\pgfqpoint{2.812560in}{3.330741in}}%
\pgfpathcurveto{\pgfqpoint{2.814402in}{3.332582in}}{\pgfqpoint{2.815436in}{3.335081in}}{\pgfqpoint{2.815436in}{3.337685in}}%
\pgfpathcurveto{\pgfqpoint{2.815436in}{3.340290in}}{\pgfqpoint{2.814402in}{3.342788in}}{\pgfqpoint{2.812560in}{3.344630in}}%
\pgfpathcurveto{\pgfqpoint{2.810718in}{3.346471in}}{\pgfqpoint{2.808220in}{3.347506in}}{\pgfqpoint{2.805615in}{3.347506in}}%
\pgfpathcurveto{\pgfqpoint{2.803011in}{3.347506in}}{\pgfqpoint{2.800513in}{3.346471in}}{\pgfqpoint{2.798671in}{3.344630in}}%
\pgfpathcurveto{\pgfqpoint{2.796829in}{3.342788in}}{\pgfqpoint{2.795794in}{3.340290in}}{\pgfqpoint{2.795794in}{3.337685in}}%
\pgfpathcurveto{\pgfqpoint{2.795794in}{3.335081in}}{\pgfqpoint{2.796829in}{3.332582in}}{\pgfqpoint{2.798671in}{3.330741in}}%
\pgfpathcurveto{\pgfqpoint{2.800513in}{3.328899in}}{\pgfqpoint{2.803011in}{3.327864in}}{\pgfqpoint{2.805615in}{3.327864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233690in}{1.285609in}}%
\pgfpathcurveto{\pgfqpoint{1.236295in}{1.285609in}}{\pgfqpoint{1.238793in}{1.286643in}}{\pgfqpoint{1.240635in}{1.288485in}}%
\pgfpathcurveto{\pgfqpoint{1.242476in}{1.290327in}}{\pgfqpoint{1.243511in}{1.292825in}}{\pgfqpoint{1.243511in}{1.295430in}}%
\pgfpathcurveto{\pgfqpoint{1.243511in}{1.298034in}}{\pgfqpoint{1.242476in}{1.300532in}}{\pgfqpoint{1.240635in}{1.302374in}}%
\pgfpathcurveto{\pgfqpoint{1.238793in}{1.304216in}}{\pgfqpoint{1.236295in}{1.305251in}}{\pgfqpoint{1.233690in}{1.305251in}}%
\pgfpathcurveto{\pgfqpoint{1.231086in}{1.305251in}}{\pgfqpoint{1.228587in}{1.304216in}}{\pgfqpoint{1.226746in}{1.302374in}}%
\pgfpathcurveto{\pgfqpoint{1.224904in}{1.300532in}}{\pgfqpoint{1.223869in}{1.298034in}}{\pgfqpoint{1.223869in}{1.295430in}}%
\pgfpathcurveto{\pgfqpoint{1.223869in}{1.292825in}}{\pgfqpoint{1.224904in}{1.290327in}}{\pgfqpoint{1.226746in}{1.288485in}}%
\pgfpathcurveto{\pgfqpoint{1.228587in}{1.286643in}}{\pgfqpoint{1.231086in}{1.285609in}}{\pgfqpoint{1.233690in}{1.285609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916823in}{2.488042in}}%
\pgfpathcurveto{\pgfqpoint{2.919428in}{2.488042in}}{\pgfqpoint{2.921926in}{2.489077in}}{\pgfqpoint{2.923768in}{2.490919in}}%
\pgfpathcurveto{\pgfqpoint{2.925610in}{2.492760in}}{\pgfqpoint{2.926644in}{2.495259in}}{\pgfqpoint{2.926644in}{2.497863in}}%
\pgfpathcurveto{\pgfqpoint{2.926644in}{2.500468in}}{\pgfqpoint{2.925610in}{2.502966in}}{\pgfqpoint{2.923768in}{2.504807in}}%
\pgfpathcurveto{\pgfqpoint{2.921926in}{2.506649in}}{\pgfqpoint{2.919428in}{2.507684in}}{\pgfqpoint{2.916823in}{2.507684in}}%
\pgfpathcurveto{\pgfqpoint{2.914219in}{2.507684in}}{\pgfqpoint{2.911721in}{2.506649in}}{\pgfqpoint{2.909879in}{2.504807in}}%
\pgfpathcurveto{\pgfqpoint{2.908037in}{2.502966in}}{\pgfqpoint{2.907003in}{2.500468in}}{\pgfqpoint{2.907003in}{2.497863in}}%
\pgfpathcurveto{\pgfqpoint{2.907003in}{2.495259in}}{\pgfqpoint{2.908037in}{2.492760in}}{\pgfqpoint{2.909879in}{2.490919in}}%
\pgfpathcurveto{\pgfqpoint{2.911721in}{2.489077in}}{\pgfqpoint{2.914219in}{2.488042in}}{\pgfqpoint{2.916823in}{2.488042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349647in}{2.993455in}}%
\pgfpathcurveto{\pgfqpoint{2.352251in}{2.993455in}}{\pgfqpoint{2.354750in}{2.994490in}}{\pgfqpoint{2.356591in}{2.996332in}}%
\pgfpathcurveto{\pgfqpoint{2.358433in}{2.998174in}}{\pgfqpoint{2.359468in}{3.000672in}}{\pgfqpoint{2.359468in}{3.003276in}}%
\pgfpathcurveto{\pgfqpoint{2.359468in}{3.005881in}}{\pgfqpoint{2.358433in}{3.008379in}}{\pgfqpoint{2.356591in}{3.010221in}}%
\pgfpathcurveto{\pgfqpoint{2.354750in}{3.012062in}}{\pgfqpoint{2.352251in}{3.013097in}}{\pgfqpoint{2.349647in}{3.013097in}}%
\pgfpathcurveto{\pgfqpoint{2.347042in}{3.013097in}}{\pgfqpoint{2.344544in}{3.012062in}}{\pgfqpoint{2.342702in}{3.010221in}}%
\pgfpathcurveto{\pgfqpoint{2.340861in}{3.008379in}}{\pgfqpoint{2.339826in}{3.005881in}}{\pgfqpoint{2.339826in}{3.003276in}}%
\pgfpathcurveto{\pgfqpoint{2.339826in}{3.000672in}}{\pgfqpoint{2.340861in}{2.998174in}}{\pgfqpoint{2.342702in}{2.996332in}}%
\pgfpathcurveto{\pgfqpoint{2.344544in}{2.994490in}}{\pgfqpoint{2.347042in}{2.993455in}}{\pgfqpoint{2.349647in}{2.993455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817200in}{1.846048in}}%
\pgfpathcurveto{\pgfqpoint{2.819805in}{1.846048in}}{\pgfqpoint{2.822303in}{1.847083in}}{\pgfqpoint{2.824145in}{1.848924in}}%
\pgfpathcurveto{\pgfqpoint{2.825986in}{1.850766in}}{\pgfqpoint{2.827021in}{1.853264in}}{\pgfqpoint{2.827021in}{1.855869in}}%
\pgfpathcurveto{\pgfqpoint{2.827021in}{1.858473in}}{\pgfqpoint{2.825986in}{1.860971in}}{\pgfqpoint{2.824145in}{1.862813in}}%
\pgfpathcurveto{\pgfqpoint{2.822303in}{1.864655in}}{\pgfqpoint{2.819805in}{1.865690in}}{\pgfqpoint{2.817200in}{1.865690in}}%
\pgfpathcurveto{\pgfqpoint{2.814596in}{1.865690in}}{\pgfqpoint{2.812097in}{1.864655in}}{\pgfqpoint{2.810256in}{1.862813in}}%
\pgfpathcurveto{\pgfqpoint{2.808414in}{1.860971in}}{\pgfqpoint{2.807379in}{1.858473in}}{\pgfqpoint{2.807379in}{1.855869in}}%
\pgfpathcurveto{\pgfqpoint{2.807379in}{1.853264in}}{\pgfqpoint{2.808414in}{1.850766in}}{\pgfqpoint{2.810256in}{1.848924in}}%
\pgfpathcurveto{\pgfqpoint{2.812097in}{1.847083in}}{\pgfqpoint{2.814596in}{1.846048in}}{\pgfqpoint{2.817200in}{1.846048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130341in}{3.835533in}}%
\pgfpathcurveto{\pgfqpoint{3.132945in}{3.835533in}}{\pgfqpoint{3.135444in}{3.836568in}}{\pgfqpoint{3.137285in}{3.838409in}}%
\pgfpathcurveto{\pgfqpoint{3.139127in}{3.840251in}}{\pgfqpoint{3.140162in}{3.842749in}}{\pgfqpoint{3.140162in}{3.845354in}}%
\pgfpathcurveto{\pgfqpoint{3.140162in}{3.847958in}}{\pgfqpoint{3.139127in}{3.850457in}}{\pgfqpoint{3.137285in}{3.852298in}}%
\pgfpathcurveto{\pgfqpoint{3.135444in}{3.854140in}}{\pgfqpoint{3.132945in}{3.855175in}}{\pgfqpoint{3.130341in}{3.855175in}}%
\pgfpathcurveto{\pgfqpoint{3.127736in}{3.855175in}}{\pgfqpoint{3.125238in}{3.854140in}}{\pgfqpoint{3.123396in}{3.852298in}}%
\pgfpathcurveto{\pgfqpoint{3.121555in}{3.850457in}}{\pgfqpoint{3.120520in}{3.847958in}}{\pgfqpoint{3.120520in}{3.845354in}}%
\pgfpathcurveto{\pgfqpoint{3.120520in}{3.842749in}}{\pgfqpoint{3.121555in}{3.840251in}}{\pgfqpoint{3.123396in}{3.838409in}}%
\pgfpathcurveto{\pgfqpoint{3.125238in}{3.836568in}}{\pgfqpoint{3.127736in}{3.835533in}}{\pgfqpoint{3.130341in}{3.835533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366819in}{2.868676in}}%
\pgfpathcurveto{\pgfqpoint{2.369424in}{2.868676in}}{\pgfqpoint{2.371922in}{2.869710in}}{\pgfqpoint{2.373764in}{2.871552in}}%
\pgfpathcurveto{\pgfqpoint{2.375605in}{2.873394in}}{\pgfqpoint{2.376640in}{2.875892in}}{\pgfqpoint{2.376640in}{2.878497in}}%
\pgfpathcurveto{\pgfqpoint{2.376640in}{2.881101in}}{\pgfqpoint{2.375605in}{2.883599in}}{\pgfqpoint{2.373764in}{2.885441in}}%
\pgfpathcurveto{\pgfqpoint{2.371922in}{2.887283in}}{\pgfqpoint{2.369424in}{2.888318in}}{\pgfqpoint{2.366819in}{2.888318in}}%
\pgfpathcurveto{\pgfqpoint{2.364215in}{2.888318in}}{\pgfqpoint{2.361717in}{2.887283in}}{\pgfqpoint{2.359875in}{2.885441in}}%
\pgfpathcurveto{\pgfqpoint{2.358033in}{2.883599in}}{\pgfqpoint{2.356998in}{2.881101in}}{\pgfqpoint{2.356998in}{2.878497in}}%
\pgfpathcurveto{\pgfqpoint{2.356998in}{2.875892in}}{\pgfqpoint{2.358033in}{2.873394in}}{\pgfqpoint{2.359875in}{2.871552in}}%
\pgfpathcurveto{\pgfqpoint{2.361717in}{2.869710in}}{\pgfqpoint{2.364215in}{2.868676in}}{\pgfqpoint{2.366819in}{2.868676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330788in}{2.704186in}}%
\pgfpathcurveto{\pgfqpoint{2.333393in}{2.704186in}}{\pgfqpoint{2.335891in}{2.705221in}}{\pgfqpoint{2.337733in}{2.707063in}}%
\pgfpathcurveto{\pgfqpoint{2.339574in}{2.708904in}}{\pgfqpoint{2.340609in}{2.711402in}}{\pgfqpoint{2.340609in}{2.714007in}}%
\pgfpathcurveto{\pgfqpoint{2.340609in}{2.716612in}}{\pgfqpoint{2.339574in}{2.719110in}}{\pgfqpoint{2.337733in}{2.720951in}}%
\pgfpathcurveto{\pgfqpoint{2.335891in}{2.722793in}}{\pgfqpoint{2.333393in}{2.723828in}}{\pgfqpoint{2.330788in}{2.723828in}}%
\pgfpathcurveto{\pgfqpoint{2.328184in}{2.723828in}}{\pgfqpoint{2.325685in}{2.722793in}}{\pgfqpoint{2.323844in}{2.720951in}}%
\pgfpathcurveto{\pgfqpoint{2.322002in}{2.719110in}}{\pgfqpoint{2.320967in}{2.716612in}}{\pgfqpoint{2.320967in}{2.714007in}}%
\pgfpathcurveto{\pgfqpoint{2.320967in}{2.711402in}}{\pgfqpoint{2.322002in}{2.708904in}}{\pgfqpoint{2.323844in}{2.707063in}}%
\pgfpathcurveto{\pgfqpoint{2.325685in}{2.705221in}}{\pgfqpoint{2.328184in}{2.704186in}}{\pgfqpoint{2.330788in}{2.704186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247804in}{4.252289in}}%
\pgfpathcurveto{\pgfqpoint{3.250409in}{4.252289in}}{\pgfqpoint{3.252907in}{4.253324in}}{\pgfqpoint{3.254749in}{4.255166in}}%
\pgfpathcurveto{\pgfqpoint{3.256590in}{4.257007in}}{\pgfqpoint{3.257625in}{4.259506in}}{\pgfqpoint{3.257625in}{4.262110in}}%
\pgfpathcurveto{\pgfqpoint{3.257625in}{4.264715in}}{\pgfqpoint{3.256590in}{4.267213in}}{\pgfqpoint{3.254749in}{4.269055in}}%
\pgfpathcurveto{\pgfqpoint{3.252907in}{4.270896in}}{\pgfqpoint{3.250409in}{4.271931in}}{\pgfqpoint{3.247804in}{4.271931in}}%
\pgfpathcurveto{\pgfqpoint{3.245200in}{4.271931in}}{\pgfqpoint{3.242701in}{4.270896in}}{\pgfqpoint{3.240860in}{4.269055in}}%
\pgfpathcurveto{\pgfqpoint{3.239018in}{4.267213in}}{\pgfqpoint{3.237983in}{4.264715in}}{\pgfqpoint{3.237983in}{4.262110in}}%
\pgfpathcurveto{\pgfqpoint{3.237983in}{4.259506in}}{\pgfqpoint{3.239018in}{4.257007in}}{\pgfqpoint{3.240860in}{4.255166in}}%
\pgfpathcurveto{\pgfqpoint{3.242701in}{4.253324in}}{\pgfqpoint{3.245200in}{4.252289in}}{\pgfqpoint{3.247804in}{4.252289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874015in}{2.922006in}}%
\pgfpathcurveto{\pgfqpoint{1.876620in}{2.922006in}}{\pgfqpoint{1.879118in}{2.923040in}}{\pgfqpoint{1.880960in}{2.924882in}}%
\pgfpathcurveto{\pgfqpoint{1.882801in}{2.926724in}}{\pgfqpoint{1.883836in}{2.929222in}}{\pgfqpoint{1.883836in}{2.931827in}}%
\pgfpathcurveto{\pgfqpoint{1.883836in}{2.934431in}}{\pgfqpoint{1.882801in}{2.936929in}}{\pgfqpoint{1.880960in}{2.938771in}}%
\pgfpathcurveto{\pgfqpoint{1.879118in}{2.940613in}}{\pgfqpoint{1.876620in}{2.941648in}}{\pgfqpoint{1.874015in}{2.941648in}}%
\pgfpathcurveto{\pgfqpoint{1.871411in}{2.941648in}}{\pgfqpoint{1.868912in}{2.940613in}}{\pgfqpoint{1.867071in}{2.938771in}}%
\pgfpathcurveto{\pgfqpoint{1.865229in}{2.936929in}}{\pgfqpoint{1.864194in}{2.934431in}}{\pgfqpoint{1.864194in}{2.931827in}}%
\pgfpathcurveto{\pgfqpoint{1.864194in}{2.929222in}}{\pgfqpoint{1.865229in}{2.926724in}}{\pgfqpoint{1.867071in}{2.924882in}}%
\pgfpathcurveto{\pgfqpoint{1.868912in}{2.923040in}}{\pgfqpoint{1.871411in}{2.922006in}}{\pgfqpoint{1.874015in}{2.922006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683947in}{2.488468in}}%
\pgfpathcurveto{\pgfqpoint{3.686552in}{2.488468in}}{\pgfqpoint{3.689050in}{2.489503in}}{\pgfqpoint{3.690892in}{2.491345in}}%
\pgfpathcurveto{\pgfqpoint{3.692733in}{2.493187in}}{\pgfqpoint{3.693768in}{2.495685in}}{\pgfqpoint{3.693768in}{2.498289in}}%
\pgfpathcurveto{\pgfqpoint{3.693768in}{2.500894in}}{\pgfqpoint{3.692733in}{2.503392in}}{\pgfqpoint{3.690892in}{2.505234in}}%
\pgfpathcurveto{\pgfqpoint{3.689050in}{2.507075in}}{\pgfqpoint{3.686552in}{2.508110in}}{\pgfqpoint{3.683947in}{2.508110in}}%
\pgfpathcurveto{\pgfqpoint{3.681343in}{2.508110in}}{\pgfqpoint{3.678845in}{2.507075in}}{\pgfqpoint{3.677003in}{2.505234in}}%
\pgfpathcurveto{\pgfqpoint{3.675161in}{2.503392in}}{\pgfqpoint{3.674126in}{2.500894in}}{\pgfqpoint{3.674126in}{2.498289in}}%
\pgfpathcurveto{\pgfqpoint{3.674126in}{2.495685in}}{\pgfqpoint{3.675161in}{2.493187in}}{\pgfqpoint{3.677003in}{2.491345in}}%
\pgfpathcurveto{\pgfqpoint{3.678845in}{2.489503in}}{\pgfqpoint{3.681343in}{2.488468in}}{\pgfqpoint{3.683947in}{2.488468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497786in}{2.961460in}}%
\pgfpathcurveto{\pgfqpoint{1.500391in}{2.961460in}}{\pgfqpoint{1.502889in}{2.962495in}}{\pgfqpoint{1.504731in}{2.964336in}}%
\pgfpathcurveto{\pgfqpoint{1.506572in}{2.966178in}}{\pgfqpoint{1.507607in}{2.968676in}}{\pgfqpoint{1.507607in}{2.971281in}}%
\pgfpathcurveto{\pgfqpoint{1.507607in}{2.973885in}}{\pgfqpoint{1.506572in}{2.976384in}}{\pgfqpoint{1.504731in}{2.978225in}}%
\pgfpathcurveto{\pgfqpoint{1.502889in}{2.980067in}}{\pgfqpoint{1.500391in}{2.981102in}}{\pgfqpoint{1.497786in}{2.981102in}}%
\pgfpathcurveto{\pgfqpoint{1.495182in}{2.981102in}}{\pgfqpoint{1.492683in}{2.980067in}}{\pgfqpoint{1.490842in}{2.978225in}}%
\pgfpathcurveto{\pgfqpoint{1.489000in}{2.976384in}}{\pgfqpoint{1.487965in}{2.973885in}}{\pgfqpoint{1.487965in}{2.971281in}}%
\pgfpathcurveto{\pgfqpoint{1.487965in}{2.968676in}}{\pgfqpoint{1.489000in}{2.966178in}}{\pgfqpoint{1.490842in}{2.964336in}}%
\pgfpathcurveto{\pgfqpoint{1.492683in}{2.962495in}}{\pgfqpoint{1.495182in}{2.961460in}}{\pgfqpoint{1.497786in}{2.961460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871898in}{2.556671in}}%
\pgfpathcurveto{\pgfqpoint{3.874502in}{2.556671in}}{\pgfqpoint{3.877000in}{2.557706in}}{\pgfqpoint{3.878842in}{2.559548in}}%
\pgfpathcurveto{\pgfqpoint{3.880684in}{2.561390in}}{\pgfqpoint{3.881719in}{2.563888in}}{\pgfqpoint{3.881719in}{2.566492in}}%
\pgfpathcurveto{\pgfqpoint{3.881719in}{2.569097in}}{\pgfqpoint{3.880684in}{2.571595in}}{\pgfqpoint{3.878842in}{2.573437in}}%
\pgfpathcurveto{\pgfqpoint{3.877000in}{2.575279in}}{\pgfqpoint{3.874502in}{2.576313in}}{\pgfqpoint{3.871898in}{2.576313in}}%
\pgfpathcurveto{\pgfqpoint{3.869293in}{2.576313in}}{\pgfqpoint{3.866795in}{2.575279in}}{\pgfqpoint{3.864953in}{2.573437in}}%
\pgfpathcurveto{\pgfqpoint{3.863112in}{2.571595in}}{\pgfqpoint{3.862077in}{2.569097in}}{\pgfqpoint{3.862077in}{2.566492in}}%
\pgfpathcurveto{\pgfqpoint{3.862077in}{2.563888in}}{\pgfqpoint{3.863112in}{2.561390in}}{\pgfqpoint{3.864953in}{2.559548in}}%
\pgfpathcurveto{\pgfqpoint{3.866795in}{2.557706in}}{\pgfqpoint{3.869293in}{2.556671in}}{\pgfqpoint{3.871898in}{2.556671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649551in}{2.814772in}}%
\pgfpathcurveto{\pgfqpoint{1.652155in}{2.814772in}}{\pgfqpoint{1.654653in}{2.815807in}}{\pgfqpoint{1.656495in}{2.817648in}}%
\pgfpathcurveto{\pgfqpoint{1.658337in}{2.819490in}}{\pgfqpoint{1.659372in}{2.821988in}}{\pgfqpoint{1.659372in}{2.824593in}}%
\pgfpathcurveto{\pgfqpoint{1.659372in}{2.827197in}}{\pgfqpoint{1.658337in}{2.829696in}}{\pgfqpoint{1.656495in}{2.831537in}}%
\pgfpathcurveto{\pgfqpoint{1.654653in}{2.833379in}}{\pgfqpoint{1.652155in}{2.834414in}}{\pgfqpoint{1.649551in}{2.834414in}}%
\pgfpathcurveto{\pgfqpoint{1.646946in}{2.834414in}}{\pgfqpoint{1.644448in}{2.833379in}}{\pgfqpoint{1.642606in}{2.831537in}}%
\pgfpathcurveto{\pgfqpoint{1.640765in}{2.829696in}}{\pgfqpoint{1.639730in}{2.827197in}}{\pgfqpoint{1.639730in}{2.824593in}}%
\pgfpathcurveto{\pgfqpoint{1.639730in}{2.821988in}}{\pgfqpoint{1.640765in}{2.819490in}}{\pgfqpoint{1.642606in}{2.817648in}}%
\pgfpathcurveto{\pgfqpoint{1.644448in}{2.815807in}}{\pgfqpoint{1.646946in}{2.814772in}}{\pgfqpoint{1.649551in}{2.814772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081741in}{3.521742in}}%
\pgfpathcurveto{\pgfqpoint{3.084346in}{3.521742in}}{\pgfqpoint{3.086844in}{3.522777in}}{\pgfqpoint{3.088686in}{3.524619in}}%
\pgfpathcurveto{\pgfqpoint{3.090527in}{3.526461in}}{\pgfqpoint{3.091562in}{3.528959in}}{\pgfqpoint{3.091562in}{3.531563in}}%
\pgfpathcurveto{\pgfqpoint{3.091562in}{3.534168in}}{\pgfqpoint{3.090527in}{3.536666in}}{\pgfqpoint{3.088686in}{3.538508in}}%
\pgfpathcurveto{\pgfqpoint{3.086844in}{3.540349in}}{\pgfqpoint{3.084346in}{3.541384in}}{\pgfqpoint{3.081741in}{3.541384in}}%
\pgfpathcurveto{\pgfqpoint{3.079137in}{3.541384in}}{\pgfqpoint{3.076638in}{3.540349in}}{\pgfqpoint{3.074797in}{3.538508in}}%
\pgfpathcurveto{\pgfqpoint{3.072955in}{3.536666in}}{\pgfqpoint{3.071920in}{3.534168in}}{\pgfqpoint{3.071920in}{3.531563in}}%
\pgfpathcurveto{\pgfqpoint{3.071920in}{3.528959in}}{\pgfqpoint{3.072955in}{3.526461in}}{\pgfqpoint{3.074797in}{3.524619in}}%
\pgfpathcurveto{\pgfqpoint{3.076638in}{3.522777in}}{\pgfqpoint{3.079137in}{3.521742in}}{\pgfqpoint{3.081741in}{3.521742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099663in}{2.840389in}}%
\pgfpathcurveto{\pgfqpoint{2.102268in}{2.840389in}}{\pgfqpoint{2.104766in}{2.841424in}}{\pgfqpoint{2.106608in}{2.843266in}}%
\pgfpathcurveto{\pgfqpoint{2.108449in}{2.845107in}}{\pgfqpoint{2.109484in}{2.847605in}}{\pgfqpoint{2.109484in}{2.850210in}}%
\pgfpathcurveto{\pgfqpoint{2.109484in}{2.852815in}}{\pgfqpoint{2.108449in}{2.855313in}}{\pgfqpoint{2.106608in}{2.857154in}}%
\pgfpathcurveto{\pgfqpoint{2.104766in}{2.858996in}}{\pgfqpoint{2.102268in}{2.860031in}}{\pgfqpoint{2.099663in}{2.860031in}}%
\pgfpathcurveto{\pgfqpoint{2.097059in}{2.860031in}}{\pgfqpoint{2.094561in}{2.858996in}}{\pgfqpoint{2.092719in}{2.857154in}}%
\pgfpathcurveto{\pgfqpoint{2.090877in}{2.855313in}}{\pgfqpoint{2.089842in}{2.852815in}}{\pgfqpoint{2.089842in}{2.850210in}}%
\pgfpathcurveto{\pgfqpoint{2.089842in}{2.847605in}}{\pgfqpoint{2.090877in}{2.845107in}}{\pgfqpoint{2.092719in}{2.843266in}}%
\pgfpathcurveto{\pgfqpoint{2.094561in}{2.841424in}}{\pgfqpoint{2.097059in}{2.840389in}}{\pgfqpoint{2.099663in}{2.840389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949608in}{3.985350in}}%
\pgfpathcurveto{\pgfqpoint{2.952213in}{3.985350in}}{\pgfqpoint{2.954711in}{3.986385in}}{\pgfqpoint{2.956553in}{3.988227in}}%
\pgfpathcurveto{\pgfqpoint{2.958394in}{3.990068in}}{\pgfqpoint{2.959429in}{3.992567in}}{\pgfqpoint{2.959429in}{3.995171in}}%
\pgfpathcurveto{\pgfqpoint{2.959429in}{3.997776in}}{\pgfqpoint{2.958394in}{4.000274in}}{\pgfqpoint{2.956553in}{4.002116in}}%
\pgfpathcurveto{\pgfqpoint{2.954711in}{4.003957in}}{\pgfqpoint{2.952213in}{4.004992in}}{\pgfqpoint{2.949608in}{4.004992in}}%
\pgfpathcurveto{\pgfqpoint{2.947004in}{4.004992in}}{\pgfqpoint{2.944506in}{4.003957in}}{\pgfqpoint{2.942664in}{4.002116in}}%
\pgfpathcurveto{\pgfqpoint{2.940822in}{4.000274in}}{\pgfqpoint{2.939787in}{3.997776in}}{\pgfqpoint{2.939787in}{3.995171in}}%
\pgfpathcurveto{\pgfqpoint{2.939787in}{3.992567in}}{\pgfqpoint{2.940822in}{3.990068in}}{\pgfqpoint{2.942664in}{3.988227in}}%
\pgfpathcurveto{\pgfqpoint{2.944506in}{3.986385in}}{\pgfqpoint{2.947004in}{3.985350in}}{\pgfqpoint{2.949608in}{3.985350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796658in}{3.961943in}}%
\pgfpathcurveto{\pgfqpoint{2.799263in}{3.961943in}}{\pgfqpoint{2.801761in}{3.962978in}}{\pgfqpoint{2.803603in}{3.964820in}}%
\pgfpathcurveto{\pgfqpoint{2.805445in}{3.966661in}}{\pgfqpoint{2.806479in}{3.969159in}}{\pgfqpoint{2.806479in}{3.971764in}}%
\pgfpathcurveto{\pgfqpoint{2.806479in}{3.974369in}}{\pgfqpoint{2.805445in}{3.976867in}}{\pgfqpoint{2.803603in}{3.978708in}}%
\pgfpathcurveto{\pgfqpoint{2.801761in}{3.980550in}}{\pgfqpoint{2.799263in}{3.981585in}}{\pgfqpoint{2.796658in}{3.981585in}}%
\pgfpathcurveto{\pgfqpoint{2.794054in}{3.981585in}}{\pgfqpoint{2.791556in}{3.980550in}}{\pgfqpoint{2.789714in}{3.978708in}}%
\pgfpathcurveto{\pgfqpoint{2.787872in}{3.976867in}}{\pgfqpoint{2.786838in}{3.974369in}}{\pgfqpoint{2.786838in}{3.971764in}}%
\pgfpathcurveto{\pgfqpoint{2.786838in}{3.969159in}}{\pgfqpoint{2.787872in}{3.966661in}}{\pgfqpoint{2.789714in}{3.964820in}}%
\pgfpathcurveto{\pgfqpoint{2.791556in}{3.962978in}}{\pgfqpoint{2.794054in}{3.961943in}}{\pgfqpoint{2.796658in}{3.961943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173593in}{3.251147in}}%
\pgfpathcurveto{\pgfqpoint{2.176198in}{3.251147in}}{\pgfqpoint{2.178696in}{3.252182in}}{\pgfqpoint{2.180538in}{3.254023in}}%
\pgfpathcurveto{\pgfqpoint{2.182379in}{3.255865in}}{\pgfqpoint{2.183414in}{3.258363in}}{\pgfqpoint{2.183414in}{3.260968in}}%
\pgfpathcurveto{\pgfqpoint{2.183414in}{3.263572in}}{\pgfqpoint{2.182379in}{3.266071in}}{\pgfqpoint{2.180538in}{3.267912in}}%
\pgfpathcurveto{\pgfqpoint{2.178696in}{3.269754in}}{\pgfqpoint{2.176198in}{3.270789in}}{\pgfqpoint{2.173593in}{3.270789in}}%
\pgfpathcurveto{\pgfqpoint{2.170989in}{3.270789in}}{\pgfqpoint{2.168491in}{3.269754in}}{\pgfqpoint{2.166649in}{3.267912in}}%
\pgfpathcurveto{\pgfqpoint{2.164807in}{3.266071in}}{\pgfqpoint{2.163772in}{3.263572in}}{\pgfqpoint{2.163772in}{3.260968in}}%
\pgfpathcurveto{\pgfqpoint{2.163772in}{3.258363in}}{\pgfqpoint{2.164807in}{3.255865in}}{\pgfqpoint{2.166649in}{3.254023in}}%
\pgfpathcurveto{\pgfqpoint{2.168491in}{3.252182in}}{\pgfqpoint{2.170989in}{3.251147in}}{\pgfqpoint{2.173593in}{3.251147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263136in}{2.060653in}}%
\pgfpathcurveto{\pgfqpoint{3.265740in}{2.060653in}}{\pgfqpoint{3.268238in}{2.061688in}}{\pgfqpoint{3.270080in}{2.063529in}}%
\pgfpathcurveto{\pgfqpoint{3.271922in}{2.065371in}}{\pgfqpoint{3.272957in}{2.067869in}}{\pgfqpoint{3.272957in}{2.070474in}}%
\pgfpathcurveto{\pgfqpoint{3.272957in}{2.073078in}}{\pgfqpoint{3.271922in}{2.075577in}}{\pgfqpoint{3.270080in}{2.077418in}}%
\pgfpathcurveto{\pgfqpoint{3.268238in}{2.079260in}}{\pgfqpoint{3.265740in}{2.080295in}}{\pgfqpoint{3.263136in}{2.080295in}}%
\pgfpathcurveto{\pgfqpoint{3.260531in}{2.080295in}}{\pgfqpoint{3.258033in}{2.079260in}}{\pgfqpoint{3.256191in}{2.077418in}}%
\pgfpathcurveto{\pgfqpoint{3.254350in}{2.075577in}}{\pgfqpoint{3.253315in}{2.073078in}}{\pgfqpoint{3.253315in}{2.070474in}}%
\pgfpathcurveto{\pgfqpoint{3.253315in}{2.067869in}}{\pgfqpoint{3.254350in}{2.065371in}}{\pgfqpoint{3.256191in}{2.063529in}}%
\pgfpathcurveto{\pgfqpoint{3.258033in}{2.061688in}}{\pgfqpoint{3.260531in}{2.060653in}}{\pgfqpoint{3.263136in}{2.060653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562980in}{1.799106in}}%
\pgfpathcurveto{\pgfqpoint{4.565584in}{1.799106in}}{\pgfqpoint{4.568083in}{1.800141in}}{\pgfqpoint{4.569924in}{1.801982in}}%
\pgfpathcurveto{\pgfqpoint{4.571766in}{1.803824in}}{\pgfqpoint{4.572801in}{1.806322in}}{\pgfqpoint{4.572801in}{1.808927in}}%
\pgfpathcurveto{\pgfqpoint{4.572801in}{1.811531in}}{\pgfqpoint{4.571766in}{1.814030in}}{\pgfqpoint{4.569924in}{1.815871in}}%
\pgfpathcurveto{\pgfqpoint{4.568083in}{1.817713in}}{\pgfqpoint{4.565584in}{1.818748in}}{\pgfqpoint{4.562980in}{1.818748in}}%
\pgfpathcurveto{\pgfqpoint{4.560375in}{1.818748in}}{\pgfqpoint{4.557877in}{1.817713in}}{\pgfqpoint{4.556035in}{1.815871in}}%
\pgfpathcurveto{\pgfqpoint{4.554194in}{1.814030in}}{\pgfqpoint{4.553159in}{1.811531in}}{\pgfqpoint{4.553159in}{1.808927in}}%
\pgfpathcurveto{\pgfqpoint{4.553159in}{1.806322in}}{\pgfqpoint{4.554194in}{1.803824in}}{\pgfqpoint{4.556035in}{1.801982in}}%
\pgfpathcurveto{\pgfqpoint{4.557877in}{1.800141in}}{\pgfqpoint{4.560375in}{1.799106in}}{\pgfqpoint{4.562980in}{1.799106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189696in}{2.437610in}}%
\pgfpathcurveto{\pgfqpoint{2.192301in}{2.437610in}}{\pgfqpoint{2.194799in}{2.438644in}}{\pgfqpoint{2.196641in}{2.440486in}}%
\pgfpathcurveto{\pgfqpoint{2.198482in}{2.442328in}}{\pgfqpoint{2.199517in}{2.444826in}}{\pgfqpoint{2.199517in}{2.447431in}}%
\pgfpathcurveto{\pgfqpoint{2.199517in}{2.450035in}}{\pgfqpoint{2.198482in}{2.452533in}}{\pgfqpoint{2.196641in}{2.454375in}}%
\pgfpathcurveto{\pgfqpoint{2.194799in}{2.456217in}}{\pgfqpoint{2.192301in}{2.457251in}}{\pgfqpoint{2.189696in}{2.457251in}}%
\pgfpathcurveto{\pgfqpoint{2.187092in}{2.457251in}}{\pgfqpoint{2.184593in}{2.456217in}}{\pgfqpoint{2.182752in}{2.454375in}}%
\pgfpathcurveto{\pgfqpoint{2.180910in}{2.452533in}}{\pgfqpoint{2.179875in}{2.450035in}}{\pgfqpoint{2.179875in}{2.447431in}}%
\pgfpathcurveto{\pgfqpoint{2.179875in}{2.444826in}}{\pgfqpoint{2.180910in}{2.442328in}}{\pgfqpoint{2.182752in}{2.440486in}}%
\pgfpathcurveto{\pgfqpoint{2.184593in}{2.438644in}}{\pgfqpoint{2.187092in}{2.437610in}}{\pgfqpoint{2.189696in}{2.437610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671754in}{1.183719in}}%
\pgfpathcurveto{\pgfqpoint{3.674359in}{1.183719in}}{\pgfqpoint{3.676857in}{1.184754in}}{\pgfqpoint{3.678699in}{1.186595in}}%
\pgfpathcurveto{\pgfqpoint{3.680540in}{1.188437in}}{\pgfqpoint{3.681575in}{1.190935in}}{\pgfqpoint{3.681575in}{1.193540in}}%
\pgfpathcurveto{\pgfqpoint{3.681575in}{1.196144in}}{\pgfqpoint{3.680540in}{1.198643in}}{\pgfqpoint{3.678699in}{1.200484in}}%
\pgfpathcurveto{\pgfqpoint{3.676857in}{1.202326in}}{\pgfqpoint{3.674359in}{1.203361in}}{\pgfqpoint{3.671754in}{1.203361in}}%
\pgfpathcurveto{\pgfqpoint{3.669150in}{1.203361in}}{\pgfqpoint{3.666651in}{1.202326in}}{\pgfqpoint{3.664810in}{1.200484in}}%
\pgfpathcurveto{\pgfqpoint{3.662968in}{1.198643in}}{\pgfqpoint{3.661933in}{1.196144in}}{\pgfqpoint{3.661933in}{1.193540in}}%
\pgfpathcurveto{\pgfqpoint{3.661933in}{1.190935in}}{\pgfqpoint{3.662968in}{1.188437in}}{\pgfqpoint{3.664810in}{1.186595in}}%
\pgfpathcurveto{\pgfqpoint{3.666651in}{1.184754in}}{\pgfqpoint{3.669150in}{1.183719in}}{\pgfqpoint{3.671754in}{1.183719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559191in}{1.861383in}}%
\pgfpathcurveto{\pgfqpoint{1.561796in}{1.861383in}}{\pgfqpoint{1.564294in}{1.862418in}}{\pgfqpoint{1.566136in}{1.864259in}}%
\pgfpathcurveto{\pgfqpoint{1.567977in}{1.866101in}}{\pgfqpoint{1.569012in}{1.868599in}}{\pgfqpoint{1.569012in}{1.871204in}}%
\pgfpathcurveto{\pgfqpoint{1.569012in}{1.873808in}}{\pgfqpoint{1.567977in}{1.876306in}}{\pgfqpoint{1.566136in}{1.878148in}}%
\pgfpathcurveto{\pgfqpoint{1.564294in}{1.879990in}}{\pgfqpoint{1.561796in}{1.881025in}}{\pgfqpoint{1.559191in}{1.881025in}}%
\pgfpathcurveto{\pgfqpoint{1.556587in}{1.881025in}}{\pgfqpoint{1.554088in}{1.879990in}}{\pgfqpoint{1.552247in}{1.878148in}}%
\pgfpathcurveto{\pgfqpoint{1.550405in}{1.876306in}}{\pgfqpoint{1.549370in}{1.873808in}}{\pgfqpoint{1.549370in}{1.871204in}}%
\pgfpathcurveto{\pgfqpoint{1.549370in}{1.868599in}}{\pgfqpoint{1.550405in}{1.866101in}}{\pgfqpoint{1.552247in}{1.864259in}}%
\pgfpathcurveto{\pgfqpoint{1.554088in}{1.862418in}}{\pgfqpoint{1.556587in}{1.861383in}}{\pgfqpoint{1.559191in}{1.861383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844397in}{2.055020in}}%
\pgfpathcurveto{\pgfqpoint{3.847002in}{2.055020in}}{\pgfqpoint{3.849500in}{2.056055in}}{\pgfqpoint{3.851342in}{2.057897in}}%
\pgfpathcurveto{\pgfqpoint{3.853184in}{2.059739in}}{\pgfqpoint{3.854218in}{2.062237in}}{\pgfqpoint{3.854218in}{2.064841in}}%
\pgfpathcurveto{\pgfqpoint{3.854218in}{2.067446in}}{\pgfqpoint{3.853184in}{2.069944in}}{\pgfqpoint{3.851342in}{2.071786in}}%
\pgfpathcurveto{\pgfqpoint{3.849500in}{2.073627in}}{\pgfqpoint{3.847002in}{2.074662in}}{\pgfqpoint{3.844397in}{2.074662in}}%
\pgfpathcurveto{\pgfqpoint{3.841793in}{2.074662in}}{\pgfqpoint{3.839295in}{2.073627in}}{\pgfqpoint{3.837453in}{2.071786in}}%
\pgfpathcurveto{\pgfqpoint{3.835611in}{2.069944in}}{\pgfqpoint{3.834577in}{2.067446in}}{\pgfqpoint{3.834577in}{2.064841in}}%
\pgfpathcurveto{\pgfqpoint{3.834577in}{2.062237in}}{\pgfqpoint{3.835611in}{2.059739in}}{\pgfqpoint{3.837453in}{2.057897in}}%
\pgfpathcurveto{\pgfqpoint{3.839295in}{2.056055in}}{\pgfqpoint{3.841793in}{2.055020in}}{\pgfqpoint{3.844397in}{2.055020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231688in}{2.820136in}}%
\pgfpathcurveto{\pgfqpoint{2.234293in}{2.820136in}}{\pgfqpoint{2.236791in}{2.821170in}}{\pgfqpoint{2.238633in}{2.823012in}}%
\pgfpathcurveto{\pgfqpoint{2.240475in}{2.824854in}}{\pgfqpoint{2.241509in}{2.827352in}}{\pgfqpoint{2.241509in}{2.829956in}}%
\pgfpathcurveto{\pgfqpoint{2.241509in}{2.832561in}}{\pgfqpoint{2.240475in}{2.835059in}}{\pgfqpoint{2.238633in}{2.836901in}}%
\pgfpathcurveto{\pgfqpoint{2.236791in}{2.838743in}}{\pgfqpoint{2.234293in}{2.839777in}}{\pgfqpoint{2.231688in}{2.839777in}}%
\pgfpathcurveto{\pgfqpoint{2.229084in}{2.839777in}}{\pgfqpoint{2.226586in}{2.838743in}}{\pgfqpoint{2.224744in}{2.836901in}}%
\pgfpathcurveto{\pgfqpoint{2.222902in}{2.835059in}}{\pgfqpoint{2.221868in}{2.832561in}}{\pgfqpoint{2.221868in}{2.829956in}}%
\pgfpathcurveto{\pgfqpoint{2.221868in}{2.827352in}}{\pgfqpoint{2.222902in}{2.824854in}}{\pgfqpoint{2.224744in}{2.823012in}}%
\pgfpathcurveto{\pgfqpoint{2.226586in}{2.821170in}}{\pgfqpoint{2.229084in}{2.820136in}}{\pgfqpoint{2.231688in}{2.820136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937953in}{3.872603in}}%
\pgfpathcurveto{\pgfqpoint{2.940558in}{3.872603in}}{\pgfqpoint{2.943056in}{3.873638in}}{\pgfqpoint{2.944898in}{3.875480in}}%
\pgfpathcurveto{\pgfqpoint{2.946739in}{3.877321in}}{\pgfqpoint{2.947774in}{3.879820in}}{\pgfqpoint{2.947774in}{3.882424in}}%
\pgfpathcurveto{\pgfqpoint{2.947774in}{3.885029in}}{\pgfqpoint{2.946739in}{3.887527in}}{\pgfqpoint{2.944898in}{3.889369in}}%
\pgfpathcurveto{\pgfqpoint{2.943056in}{3.891210in}}{\pgfqpoint{2.940558in}{3.892245in}}{\pgfqpoint{2.937953in}{3.892245in}}%
\pgfpathcurveto{\pgfqpoint{2.935349in}{3.892245in}}{\pgfqpoint{2.932850in}{3.891210in}}{\pgfqpoint{2.931009in}{3.889369in}}%
\pgfpathcurveto{\pgfqpoint{2.929167in}{3.887527in}}{\pgfqpoint{2.928132in}{3.885029in}}{\pgfqpoint{2.928132in}{3.882424in}}%
\pgfpathcurveto{\pgfqpoint{2.928132in}{3.879820in}}{\pgfqpoint{2.929167in}{3.877321in}}{\pgfqpoint{2.931009in}{3.875480in}}%
\pgfpathcurveto{\pgfqpoint{2.932850in}{3.873638in}}{\pgfqpoint{2.935349in}{3.872603in}}{\pgfqpoint{2.937953in}{3.872603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419256in}{3.172272in}}%
\pgfpathcurveto{\pgfqpoint{2.421860in}{3.172272in}}{\pgfqpoint{2.424359in}{3.173307in}}{\pgfqpoint{2.426200in}{3.175148in}}%
\pgfpathcurveto{\pgfqpoint{2.428042in}{3.176990in}}{\pgfqpoint{2.429077in}{3.179488in}}{\pgfqpoint{2.429077in}{3.182093in}}%
\pgfpathcurveto{\pgfqpoint{2.429077in}{3.184697in}}{\pgfqpoint{2.428042in}{3.187196in}}{\pgfqpoint{2.426200in}{3.189037in}}%
\pgfpathcurveto{\pgfqpoint{2.424359in}{3.190879in}}{\pgfqpoint{2.421860in}{3.191914in}}{\pgfqpoint{2.419256in}{3.191914in}}%
\pgfpathcurveto{\pgfqpoint{2.416651in}{3.191914in}}{\pgfqpoint{2.414153in}{3.190879in}}{\pgfqpoint{2.412312in}{3.189037in}}%
\pgfpathcurveto{\pgfqpoint{2.410470in}{3.187196in}}{\pgfqpoint{2.409435in}{3.184697in}}{\pgfqpoint{2.409435in}{3.182093in}}%
\pgfpathcurveto{\pgfqpoint{2.409435in}{3.179488in}}{\pgfqpoint{2.410470in}{3.176990in}}{\pgfqpoint{2.412312in}{3.175148in}}%
\pgfpathcurveto{\pgfqpoint{2.414153in}{3.173307in}}{\pgfqpoint{2.416651in}{3.172272in}}{\pgfqpoint{2.419256in}{3.172272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865621in}{1.161783in}}%
\pgfpathcurveto{\pgfqpoint{3.868225in}{1.161783in}}{\pgfqpoint{3.870723in}{1.162818in}}{\pgfqpoint{3.872565in}{1.164660in}}%
\pgfpathcurveto{\pgfqpoint{3.874407in}{1.166502in}}{\pgfqpoint{3.875442in}{1.169000in}}{\pgfqpoint{3.875442in}{1.171604in}}%
\pgfpathcurveto{\pgfqpoint{3.875442in}{1.174209in}}{\pgfqpoint{3.874407in}{1.176707in}}{\pgfqpoint{3.872565in}{1.178549in}}%
\pgfpathcurveto{\pgfqpoint{3.870723in}{1.180390in}}{\pgfqpoint{3.868225in}{1.181425in}}{\pgfqpoint{3.865621in}{1.181425in}}%
\pgfpathcurveto{\pgfqpoint{3.863016in}{1.181425in}}{\pgfqpoint{3.860518in}{1.180390in}}{\pgfqpoint{3.858676in}{1.178549in}}%
\pgfpathcurveto{\pgfqpoint{3.856834in}{1.176707in}}{\pgfqpoint{3.855800in}{1.174209in}}{\pgfqpoint{3.855800in}{1.171604in}}%
\pgfpathcurveto{\pgfqpoint{3.855800in}{1.169000in}}{\pgfqpoint{3.856834in}{1.166502in}}{\pgfqpoint{3.858676in}{1.164660in}}%
\pgfpathcurveto{\pgfqpoint{3.860518in}{1.162818in}}{\pgfqpoint{3.863016in}{1.161783in}}{\pgfqpoint{3.865621in}{1.161783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050564in}{2.838425in}}%
\pgfpathcurveto{\pgfqpoint{3.053168in}{2.838425in}}{\pgfqpoint{3.055666in}{2.839459in}}{\pgfqpoint{3.057508in}{2.841301in}}%
\pgfpathcurveto{\pgfqpoint{3.059350in}{2.843143in}}{\pgfqpoint{3.060385in}{2.845641in}}{\pgfqpoint{3.060385in}{2.848245in}}%
\pgfpathcurveto{\pgfqpoint{3.060385in}{2.850850in}}{\pgfqpoint{3.059350in}{2.853348in}}{\pgfqpoint{3.057508in}{2.855190in}}%
\pgfpathcurveto{\pgfqpoint{3.055666in}{2.857032in}}{\pgfqpoint{3.053168in}{2.858066in}}{\pgfqpoint{3.050564in}{2.858066in}}%
\pgfpathcurveto{\pgfqpoint{3.047959in}{2.858066in}}{\pgfqpoint{3.045461in}{2.857032in}}{\pgfqpoint{3.043619in}{2.855190in}}%
\pgfpathcurveto{\pgfqpoint{3.041777in}{2.853348in}}{\pgfqpoint{3.040743in}{2.850850in}}{\pgfqpoint{3.040743in}{2.848245in}}%
\pgfpathcurveto{\pgfqpoint{3.040743in}{2.845641in}}{\pgfqpoint{3.041777in}{2.843143in}}{\pgfqpoint{3.043619in}{2.841301in}}%
\pgfpathcurveto{\pgfqpoint{3.045461in}{2.839459in}}{\pgfqpoint{3.047959in}{2.838425in}}{\pgfqpoint{3.050564in}{2.838425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719474in}{2.265503in}}%
\pgfpathcurveto{\pgfqpoint{3.722079in}{2.265503in}}{\pgfqpoint{3.724577in}{2.266538in}}{\pgfqpoint{3.726418in}{2.268379in}}%
\pgfpathcurveto{\pgfqpoint{3.728260in}{2.270221in}}{\pgfqpoint{3.729295in}{2.272719in}}{\pgfqpoint{3.729295in}{2.275324in}}%
\pgfpathcurveto{\pgfqpoint{3.729295in}{2.277928in}}{\pgfqpoint{3.728260in}{2.280427in}}{\pgfqpoint{3.726418in}{2.282268in}}%
\pgfpathcurveto{\pgfqpoint{3.724577in}{2.284110in}}{\pgfqpoint{3.722079in}{2.285145in}}{\pgfqpoint{3.719474in}{2.285145in}}%
\pgfpathcurveto{\pgfqpoint{3.716869in}{2.285145in}}{\pgfqpoint{3.714371in}{2.284110in}}{\pgfqpoint{3.712530in}{2.282268in}}%
\pgfpathcurveto{\pgfqpoint{3.710688in}{2.280427in}}{\pgfqpoint{3.709653in}{2.277928in}}{\pgfqpoint{3.709653in}{2.275324in}}%
\pgfpathcurveto{\pgfqpoint{3.709653in}{2.272719in}}{\pgfqpoint{3.710688in}{2.270221in}}{\pgfqpoint{3.712530in}{2.268379in}}%
\pgfpathcurveto{\pgfqpoint{3.714371in}{2.266538in}}{\pgfqpoint{3.716869in}{2.265503in}}{\pgfqpoint{3.719474in}{2.265503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089634in}{2.096785in}}%
\pgfpathcurveto{\pgfqpoint{3.092239in}{2.096785in}}{\pgfqpoint{3.094737in}{2.097820in}}{\pgfqpoint{3.096579in}{2.099661in}}%
\pgfpathcurveto{\pgfqpoint{3.098421in}{2.101503in}}{\pgfqpoint{3.099455in}{2.104001in}}{\pgfqpoint{3.099455in}{2.106606in}}%
\pgfpathcurveto{\pgfqpoint{3.099455in}{2.109210in}}{\pgfqpoint{3.098421in}{2.111709in}}{\pgfqpoint{3.096579in}{2.113550in}}%
\pgfpathcurveto{\pgfqpoint{3.094737in}{2.115392in}}{\pgfqpoint{3.092239in}{2.116427in}}{\pgfqpoint{3.089634in}{2.116427in}}%
\pgfpathcurveto{\pgfqpoint{3.087030in}{2.116427in}}{\pgfqpoint{3.084532in}{2.115392in}}{\pgfqpoint{3.082690in}{2.113550in}}%
\pgfpathcurveto{\pgfqpoint{3.080848in}{2.111709in}}{\pgfqpoint{3.079814in}{2.109210in}}{\pgfqpoint{3.079814in}{2.106606in}}%
\pgfpathcurveto{\pgfqpoint{3.079814in}{2.104001in}}{\pgfqpoint{3.080848in}{2.101503in}}{\pgfqpoint{3.082690in}{2.099661in}}%
\pgfpathcurveto{\pgfqpoint{3.084532in}{2.097820in}}{\pgfqpoint{3.087030in}{2.096785in}}{\pgfqpoint{3.089634in}{2.096785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578555in}{1.522762in}}%
\pgfpathcurveto{\pgfqpoint{3.581160in}{1.522762in}}{\pgfqpoint{3.583658in}{1.523797in}}{\pgfqpoint{3.585500in}{1.525638in}}%
\pgfpathcurveto{\pgfqpoint{3.587341in}{1.527480in}}{\pgfqpoint{3.588376in}{1.529978in}}{\pgfqpoint{3.588376in}{1.532583in}}%
\pgfpathcurveto{\pgfqpoint{3.588376in}{1.535187in}}{\pgfqpoint{3.587341in}{1.537685in}}{\pgfqpoint{3.585500in}{1.539527in}}%
\pgfpathcurveto{\pgfqpoint{3.583658in}{1.541369in}}{\pgfqpoint{3.581160in}{1.542404in}}{\pgfqpoint{3.578555in}{1.542404in}}%
\pgfpathcurveto{\pgfqpoint{3.575951in}{1.542404in}}{\pgfqpoint{3.573452in}{1.541369in}}{\pgfqpoint{3.571611in}{1.539527in}}%
\pgfpathcurveto{\pgfqpoint{3.569769in}{1.537685in}}{\pgfqpoint{3.568734in}{1.535187in}}{\pgfqpoint{3.568734in}{1.532583in}}%
\pgfpathcurveto{\pgfqpoint{3.568734in}{1.529978in}}{\pgfqpoint{3.569769in}{1.527480in}}{\pgfqpoint{3.571611in}{1.525638in}}%
\pgfpathcurveto{\pgfqpoint{3.573452in}{1.523797in}}{\pgfqpoint{3.575951in}{1.522762in}}{\pgfqpoint{3.578555in}{1.522762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598160in}{3.452705in}}%
\pgfpathcurveto{\pgfqpoint{2.600765in}{3.452705in}}{\pgfqpoint{2.603263in}{3.453740in}}{\pgfqpoint{2.605105in}{3.455582in}}%
\pgfpathcurveto{\pgfqpoint{2.606946in}{3.457423in}}{\pgfqpoint{2.607981in}{3.459922in}}{\pgfqpoint{2.607981in}{3.462526in}}%
\pgfpathcurveto{\pgfqpoint{2.607981in}{3.465131in}}{\pgfqpoint{2.606946in}{3.467629in}}{\pgfqpoint{2.605105in}{3.469471in}}%
\pgfpathcurveto{\pgfqpoint{2.603263in}{3.471312in}}{\pgfqpoint{2.600765in}{3.472347in}}{\pgfqpoint{2.598160in}{3.472347in}}%
\pgfpathcurveto{\pgfqpoint{2.595556in}{3.472347in}}{\pgfqpoint{2.593057in}{3.471312in}}{\pgfqpoint{2.591216in}{3.469471in}}%
\pgfpathcurveto{\pgfqpoint{2.589374in}{3.467629in}}{\pgfqpoint{2.588339in}{3.465131in}}{\pgfqpoint{2.588339in}{3.462526in}}%
\pgfpathcurveto{\pgfqpoint{2.588339in}{3.459922in}}{\pgfqpoint{2.589374in}{3.457423in}}{\pgfqpoint{2.591216in}{3.455582in}}%
\pgfpathcurveto{\pgfqpoint{2.593057in}{3.453740in}}{\pgfqpoint{2.595556in}{3.452705in}}{\pgfqpoint{2.598160in}{3.452705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699723in}{3.860565in}}%
\pgfpathcurveto{\pgfqpoint{2.702328in}{3.860565in}}{\pgfqpoint{2.704826in}{3.861600in}}{\pgfqpoint{2.706668in}{3.863441in}}%
\pgfpathcurveto{\pgfqpoint{2.708509in}{3.865283in}}{\pgfqpoint{2.709544in}{3.867781in}}{\pgfqpoint{2.709544in}{3.870386in}}%
\pgfpathcurveto{\pgfqpoint{2.709544in}{3.872990in}}{\pgfqpoint{2.708509in}{3.875489in}}{\pgfqpoint{2.706668in}{3.877330in}}%
\pgfpathcurveto{\pgfqpoint{2.704826in}{3.879172in}}{\pgfqpoint{2.702328in}{3.880207in}}{\pgfqpoint{2.699723in}{3.880207in}}%
\pgfpathcurveto{\pgfqpoint{2.697119in}{3.880207in}}{\pgfqpoint{2.694621in}{3.879172in}}{\pgfqpoint{2.692779in}{3.877330in}}%
\pgfpathcurveto{\pgfqpoint{2.690937in}{3.875489in}}{\pgfqpoint{2.689902in}{3.872990in}}{\pgfqpoint{2.689902in}{3.870386in}}%
\pgfpathcurveto{\pgfqpoint{2.689902in}{3.867781in}}{\pgfqpoint{2.690937in}{3.865283in}}{\pgfqpoint{2.692779in}{3.863441in}}%
\pgfpathcurveto{\pgfqpoint{2.694621in}{3.861600in}}{\pgfqpoint{2.697119in}{3.860565in}}{\pgfqpoint{2.699723in}{3.860565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.413798in}}%
\pgfpathcurveto{\pgfqpoint{1.730003in}{1.413798in}}{\pgfqpoint{1.732502in}{1.414833in}}{\pgfqpoint{1.734343in}{1.416674in}}%
\pgfpathcurveto{\pgfqpoint{1.736185in}{1.418516in}}{\pgfqpoint{1.737220in}{1.421014in}}{\pgfqpoint{1.737220in}{1.423619in}}%
\pgfpathcurveto{\pgfqpoint{1.737220in}{1.426223in}}{\pgfqpoint{1.736185in}{1.428721in}}{\pgfqpoint{1.734343in}{1.430563in}}%
\pgfpathcurveto{\pgfqpoint{1.732502in}{1.432405in}}{\pgfqpoint{1.730003in}{1.433440in}}{\pgfqpoint{1.727399in}{1.433440in}}%
\pgfpathcurveto{\pgfqpoint{1.724794in}{1.433440in}}{\pgfqpoint{1.722296in}{1.432405in}}{\pgfqpoint{1.720454in}{1.430563in}}%
\pgfpathcurveto{\pgfqpoint{1.718613in}{1.428721in}}{\pgfqpoint{1.717578in}{1.426223in}}{\pgfqpoint{1.717578in}{1.423619in}}%
\pgfpathcurveto{\pgfqpoint{1.717578in}{1.421014in}}{\pgfqpoint{1.718613in}{1.418516in}}{\pgfqpoint{1.720454in}{1.416674in}}%
\pgfpathcurveto{\pgfqpoint{1.722296in}{1.414833in}}{\pgfqpoint{1.724794in}{1.413798in}}{\pgfqpoint{1.727399in}{1.413798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374245in}{1.225047in}}%
\pgfpathcurveto{\pgfqpoint{1.376850in}{1.225047in}}{\pgfqpoint{1.379348in}{1.226081in}}{\pgfqpoint{1.381190in}{1.227923in}}%
\pgfpathcurveto{\pgfqpoint{1.383032in}{1.229765in}}{\pgfqpoint{1.384066in}{1.232263in}}{\pgfqpoint{1.384066in}{1.234868in}}%
\pgfpathcurveto{\pgfqpoint{1.384066in}{1.237472in}}{\pgfqpoint{1.383032in}{1.239970in}}{\pgfqpoint{1.381190in}{1.241812in}}%
\pgfpathcurveto{\pgfqpoint{1.379348in}{1.243654in}}{\pgfqpoint{1.376850in}{1.244688in}}{\pgfqpoint{1.374245in}{1.244688in}}%
\pgfpathcurveto{\pgfqpoint{1.371641in}{1.244688in}}{\pgfqpoint{1.369143in}{1.243654in}}{\pgfqpoint{1.367301in}{1.241812in}}%
\pgfpathcurveto{\pgfqpoint{1.365459in}{1.239970in}}{\pgfqpoint{1.364425in}{1.237472in}}{\pgfqpoint{1.364425in}{1.234868in}}%
\pgfpathcurveto{\pgfqpoint{1.364425in}{1.232263in}}{\pgfqpoint{1.365459in}{1.229765in}}{\pgfqpoint{1.367301in}{1.227923in}}%
\pgfpathcurveto{\pgfqpoint{1.369143in}{1.226081in}}{\pgfqpoint{1.371641in}{1.225047in}}{\pgfqpoint{1.374245in}{1.225047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747375in}{1.836431in}}%
\pgfpathcurveto{\pgfqpoint{3.749980in}{1.836431in}}{\pgfqpoint{3.752478in}{1.837466in}}{\pgfqpoint{3.754319in}{1.839308in}}%
\pgfpathcurveto{\pgfqpoint{3.756161in}{1.841150in}}{\pgfqpoint{3.757196in}{1.843648in}}{\pgfqpoint{3.757196in}{1.846252in}}%
\pgfpathcurveto{\pgfqpoint{3.757196in}{1.848857in}}{\pgfqpoint{3.756161in}{1.851355in}}{\pgfqpoint{3.754319in}{1.853197in}}%
\pgfpathcurveto{\pgfqpoint{3.752478in}{1.855039in}}{\pgfqpoint{3.749980in}{1.856073in}}{\pgfqpoint{3.747375in}{1.856073in}}%
\pgfpathcurveto{\pgfqpoint{3.744770in}{1.856073in}}{\pgfqpoint{3.742272in}{1.855039in}}{\pgfqpoint{3.740431in}{1.853197in}}%
\pgfpathcurveto{\pgfqpoint{3.738589in}{1.851355in}}{\pgfqpoint{3.737554in}{1.848857in}}{\pgfqpoint{3.737554in}{1.846252in}}%
\pgfpathcurveto{\pgfqpoint{3.737554in}{1.843648in}}{\pgfqpoint{3.738589in}{1.841150in}}{\pgfqpoint{3.740431in}{1.839308in}}%
\pgfpathcurveto{\pgfqpoint{3.742272in}{1.837466in}}{\pgfqpoint{3.744770in}{1.836431in}}{\pgfqpoint{3.747375in}{1.836431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087244in}{1.407601in}}%
\pgfpathcurveto{\pgfqpoint{1.089848in}{1.407601in}}{\pgfqpoint{1.092347in}{1.408635in}}{\pgfqpoint{1.094188in}{1.410477in}}%
\pgfpathcurveto{\pgfqpoint{1.096030in}{1.412319in}}{\pgfqpoint{1.097065in}{1.414817in}}{\pgfqpoint{1.097065in}{1.417422in}}%
\pgfpathcurveto{\pgfqpoint{1.097065in}{1.420026in}}{\pgfqpoint{1.096030in}{1.422524in}}{\pgfqpoint{1.094188in}{1.424366in}}%
\pgfpathcurveto{\pgfqpoint{1.092347in}{1.426208in}}{\pgfqpoint{1.089848in}{1.427242in}}{\pgfqpoint{1.087244in}{1.427242in}}%
\pgfpathcurveto{\pgfqpoint{1.084639in}{1.427242in}}{\pgfqpoint{1.082141in}{1.426208in}}{\pgfqpoint{1.080299in}{1.424366in}}%
\pgfpathcurveto{\pgfqpoint{1.078458in}{1.422524in}}{\pgfqpoint{1.077423in}{1.420026in}}{\pgfqpoint{1.077423in}{1.417422in}}%
\pgfpathcurveto{\pgfqpoint{1.077423in}{1.414817in}}{\pgfqpoint{1.078458in}{1.412319in}}{\pgfqpoint{1.080299in}{1.410477in}}%
\pgfpathcurveto{\pgfqpoint{1.082141in}{1.408635in}}{\pgfqpoint{1.084639in}{1.407601in}}{\pgfqpoint{1.087244in}{1.407601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659559in}{3.536163in}}%
\pgfpathcurveto{\pgfqpoint{2.662164in}{3.536163in}}{\pgfqpoint{2.664662in}{3.537198in}}{\pgfqpoint{2.666504in}{3.539040in}}%
\pgfpathcurveto{\pgfqpoint{2.668346in}{3.540882in}}{\pgfqpoint{2.669380in}{3.543380in}}{\pgfqpoint{2.669380in}{3.545984in}}%
\pgfpathcurveto{\pgfqpoint{2.669380in}{3.548589in}}{\pgfqpoint{2.668346in}{3.551087in}}{\pgfqpoint{2.666504in}{3.552929in}}%
\pgfpathcurveto{\pgfqpoint{2.664662in}{3.554770in}}{\pgfqpoint{2.662164in}{3.555805in}}{\pgfqpoint{2.659559in}{3.555805in}}%
\pgfpathcurveto{\pgfqpoint{2.656955in}{3.555805in}}{\pgfqpoint{2.654457in}{3.554770in}}{\pgfqpoint{2.652615in}{3.552929in}}%
\pgfpathcurveto{\pgfqpoint{2.650773in}{3.551087in}}{\pgfqpoint{2.649738in}{3.548589in}}{\pgfqpoint{2.649738in}{3.545984in}}%
\pgfpathcurveto{\pgfqpoint{2.649738in}{3.543380in}}{\pgfqpoint{2.650773in}{3.540882in}}{\pgfqpoint{2.652615in}{3.539040in}}%
\pgfpathcurveto{\pgfqpoint{2.654457in}{3.537198in}}{\pgfqpoint{2.656955in}{3.536163in}}{\pgfqpoint{2.659559in}{3.536163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008035in}{1.563893in}}%
\pgfpathcurveto{\pgfqpoint{4.010639in}{1.563893in}}{\pgfqpoint{4.013137in}{1.564928in}}{\pgfqpoint{4.014979in}{1.566770in}}%
\pgfpathcurveto{\pgfqpoint{4.016821in}{1.568611in}}{\pgfqpoint{4.017856in}{1.571110in}}{\pgfqpoint{4.017856in}{1.573714in}}%
\pgfpathcurveto{\pgfqpoint{4.017856in}{1.576319in}}{\pgfqpoint{4.016821in}{1.578817in}}{\pgfqpoint{4.014979in}{1.580659in}}%
\pgfpathcurveto{\pgfqpoint{4.013137in}{1.582500in}}{\pgfqpoint{4.010639in}{1.583535in}}{\pgfqpoint{4.008035in}{1.583535in}}%
\pgfpathcurveto{\pgfqpoint{4.005430in}{1.583535in}}{\pgfqpoint{4.002932in}{1.582500in}}{\pgfqpoint{4.001090in}{1.580659in}}%
\pgfpathcurveto{\pgfqpoint{3.999249in}{1.578817in}}{\pgfqpoint{3.998214in}{1.576319in}}{\pgfqpoint{3.998214in}{1.573714in}}%
\pgfpathcurveto{\pgfqpoint{3.998214in}{1.571110in}}{\pgfqpoint{3.999249in}{1.568611in}}{\pgfqpoint{4.001090in}{1.566770in}}%
\pgfpathcurveto{\pgfqpoint{4.002932in}{1.564928in}}{\pgfqpoint{4.005430in}{1.563893in}}{\pgfqpoint{4.008035in}{1.563893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830141in}{3.936213in}}%
\pgfpathcurveto{\pgfqpoint{2.832746in}{3.936213in}}{\pgfqpoint{2.835244in}{3.937247in}}{\pgfqpoint{2.837086in}{3.939089in}}%
\pgfpathcurveto{\pgfqpoint{2.838928in}{3.940931in}}{\pgfqpoint{2.839962in}{3.943429in}}{\pgfqpoint{2.839962in}{3.946034in}}%
\pgfpathcurveto{\pgfqpoint{2.839962in}{3.948638in}}{\pgfqpoint{2.838928in}{3.951136in}}{\pgfqpoint{2.837086in}{3.952978in}}%
\pgfpathcurveto{\pgfqpoint{2.835244in}{3.954820in}}{\pgfqpoint{2.832746in}{3.955854in}}{\pgfqpoint{2.830141in}{3.955854in}}%
\pgfpathcurveto{\pgfqpoint{2.827537in}{3.955854in}}{\pgfqpoint{2.825039in}{3.954820in}}{\pgfqpoint{2.823197in}{3.952978in}}%
\pgfpathcurveto{\pgfqpoint{2.821355in}{3.951136in}}{\pgfqpoint{2.820321in}{3.948638in}}{\pgfqpoint{2.820321in}{3.946034in}}%
\pgfpathcurveto{\pgfqpoint{2.820321in}{3.943429in}}{\pgfqpoint{2.821355in}{3.940931in}}{\pgfqpoint{2.823197in}{3.939089in}}%
\pgfpathcurveto{\pgfqpoint{2.825039in}{3.937247in}}{\pgfqpoint{2.827537in}{3.936213in}}{\pgfqpoint{2.830141in}{3.936213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792780in}{2.741996in}}%
\pgfpathcurveto{\pgfqpoint{3.795384in}{2.741996in}}{\pgfqpoint{3.797883in}{2.743031in}}{\pgfqpoint{3.799724in}{2.744872in}}%
\pgfpathcurveto{\pgfqpoint{3.801566in}{2.746714in}}{\pgfqpoint{3.802601in}{2.749212in}}{\pgfqpoint{3.802601in}{2.751817in}}%
\pgfpathcurveto{\pgfqpoint{3.802601in}{2.754421in}}{\pgfqpoint{3.801566in}{2.756920in}}{\pgfqpoint{3.799724in}{2.758761in}}%
\pgfpathcurveto{\pgfqpoint{3.797883in}{2.760603in}}{\pgfqpoint{3.795384in}{2.761638in}}{\pgfqpoint{3.792780in}{2.761638in}}%
\pgfpathcurveto{\pgfqpoint{3.790175in}{2.761638in}}{\pgfqpoint{3.787677in}{2.760603in}}{\pgfqpoint{3.785835in}{2.758761in}}%
\pgfpathcurveto{\pgfqpoint{3.783994in}{2.756920in}}{\pgfqpoint{3.782959in}{2.754421in}}{\pgfqpoint{3.782959in}{2.751817in}}%
\pgfpathcurveto{\pgfqpoint{3.782959in}{2.749212in}}{\pgfqpoint{3.783994in}{2.746714in}}{\pgfqpoint{3.785835in}{2.744872in}}%
\pgfpathcurveto{\pgfqpoint{3.787677in}{2.743031in}}{\pgfqpoint{3.790175in}{2.741996in}}{\pgfqpoint{3.792780in}{2.741996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005438in}{1.956624in}}%
\pgfpathcurveto{\pgfqpoint{3.008042in}{1.956624in}}{\pgfqpoint{3.010540in}{1.957659in}}{\pgfqpoint{3.012382in}{1.959501in}}%
\pgfpathcurveto{\pgfqpoint{3.014224in}{1.961343in}}{\pgfqpoint{3.015259in}{1.963841in}}{\pgfqpoint{3.015259in}{1.966445in}}%
\pgfpathcurveto{\pgfqpoint{3.015259in}{1.969050in}}{\pgfqpoint{3.014224in}{1.971548in}}{\pgfqpoint{3.012382in}{1.973390in}}%
\pgfpathcurveto{\pgfqpoint{3.010540in}{1.975231in}}{\pgfqpoint{3.008042in}{1.976266in}}{\pgfqpoint{3.005438in}{1.976266in}}%
\pgfpathcurveto{\pgfqpoint{3.002833in}{1.976266in}}{\pgfqpoint{3.000335in}{1.975231in}}{\pgfqpoint{2.998493in}{1.973390in}}%
\pgfpathcurveto{\pgfqpoint{2.996651in}{1.971548in}}{\pgfqpoint{2.995617in}{1.969050in}}{\pgfqpoint{2.995617in}{1.966445in}}%
\pgfpathcurveto{\pgfqpoint{2.995617in}{1.963841in}}{\pgfqpoint{2.996651in}{1.961343in}}{\pgfqpoint{2.998493in}{1.959501in}}%
\pgfpathcurveto{\pgfqpoint{3.000335in}{1.957659in}}{\pgfqpoint{3.002833in}{1.956624in}}{\pgfqpoint{3.005438in}{1.956624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679928in}{2.430602in}}%
\pgfpathcurveto{\pgfqpoint{1.682533in}{2.430602in}}{\pgfqpoint{1.685031in}{2.431637in}}{\pgfqpoint{1.686873in}{2.433479in}}%
\pgfpathcurveto{\pgfqpoint{1.688715in}{2.435320in}}{\pgfqpoint{1.689749in}{2.437818in}}{\pgfqpoint{1.689749in}{2.440423in}}%
\pgfpathcurveto{\pgfqpoint{1.689749in}{2.443028in}}{\pgfqpoint{1.688715in}{2.445526in}}{\pgfqpoint{1.686873in}{2.447367in}}%
\pgfpathcurveto{\pgfqpoint{1.685031in}{2.449209in}}{\pgfqpoint{1.682533in}{2.450244in}}{\pgfqpoint{1.679928in}{2.450244in}}%
\pgfpathcurveto{\pgfqpoint{1.677324in}{2.450244in}}{\pgfqpoint{1.674826in}{2.449209in}}{\pgfqpoint{1.672984in}{2.447367in}}%
\pgfpathcurveto{\pgfqpoint{1.671142in}{2.445526in}}{\pgfqpoint{1.670108in}{2.443028in}}{\pgfqpoint{1.670108in}{2.440423in}}%
\pgfpathcurveto{\pgfqpoint{1.670108in}{2.437818in}}{\pgfqpoint{1.671142in}{2.435320in}}{\pgfqpoint{1.672984in}{2.433479in}}%
\pgfpathcurveto{\pgfqpoint{1.674826in}{2.431637in}}{\pgfqpoint{1.677324in}{2.430602in}}{\pgfqpoint{1.679928in}{2.430602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056177in}{3.668961in}}%
\pgfpathcurveto{\pgfqpoint{3.058781in}{3.668961in}}{\pgfqpoint{3.061279in}{3.669996in}}{\pgfqpoint{3.063121in}{3.671838in}}%
\pgfpathcurveto{\pgfqpoint{3.064963in}{3.673679in}}{\pgfqpoint{3.065997in}{3.676178in}}{\pgfqpoint{3.065997in}{3.678782in}}%
\pgfpathcurveto{\pgfqpoint{3.065997in}{3.681387in}}{\pgfqpoint{3.064963in}{3.683885in}}{\pgfqpoint{3.063121in}{3.685727in}}%
\pgfpathcurveto{\pgfqpoint{3.061279in}{3.687568in}}{\pgfqpoint{3.058781in}{3.688603in}}{\pgfqpoint{3.056177in}{3.688603in}}%
\pgfpathcurveto{\pgfqpoint{3.053572in}{3.688603in}}{\pgfqpoint{3.051074in}{3.687568in}}{\pgfqpoint{3.049232in}{3.685727in}}%
\pgfpathcurveto{\pgfqpoint{3.047390in}{3.683885in}}{\pgfqpoint{3.046356in}{3.681387in}}{\pgfqpoint{3.046356in}{3.678782in}}%
\pgfpathcurveto{\pgfqpoint{3.046356in}{3.676178in}}{\pgfqpoint{3.047390in}{3.673679in}}{\pgfqpoint{3.049232in}{3.671838in}}%
\pgfpathcurveto{\pgfqpoint{3.051074in}{3.669996in}}{\pgfqpoint{3.053572in}{3.668961in}}{\pgfqpoint{3.056177in}{3.668961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650797in}{2.302698in}}%
\pgfpathcurveto{\pgfqpoint{3.653401in}{2.302698in}}{\pgfqpoint{3.655900in}{2.303732in}}{\pgfqpoint{3.657741in}{2.305574in}}%
\pgfpathcurveto{\pgfqpoint{3.659583in}{2.307416in}}{\pgfqpoint{3.660618in}{2.309914in}}{\pgfqpoint{3.660618in}{2.312519in}}%
\pgfpathcurveto{\pgfqpoint{3.660618in}{2.315123in}}{\pgfqpoint{3.659583in}{2.317621in}}{\pgfqpoint{3.657741in}{2.319463in}}%
\pgfpathcurveto{\pgfqpoint{3.655900in}{2.321305in}}{\pgfqpoint{3.653401in}{2.322339in}}{\pgfqpoint{3.650797in}{2.322339in}}%
\pgfpathcurveto{\pgfqpoint{3.648192in}{2.322339in}}{\pgfqpoint{3.645694in}{2.321305in}}{\pgfqpoint{3.643853in}{2.319463in}}%
\pgfpathcurveto{\pgfqpoint{3.642011in}{2.317621in}}{\pgfqpoint{3.640976in}{2.315123in}}{\pgfqpoint{3.640976in}{2.312519in}}%
\pgfpathcurveto{\pgfqpoint{3.640976in}{2.309914in}}{\pgfqpoint{3.642011in}{2.307416in}}{\pgfqpoint{3.643853in}{2.305574in}}%
\pgfpathcurveto{\pgfqpoint{3.645694in}{2.303732in}}{\pgfqpoint{3.648192in}{2.302698in}}{\pgfqpoint{3.650797in}{2.302698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072192in}{1.679950in}}%
\pgfpathcurveto{\pgfqpoint{2.074796in}{1.679950in}}{\pgfqpoint{2.077294in}{1.680985in}}{\pgfqpoint{2.079136in}{1.682826in}}%
\pgfpathcurveto{\pgfqpoint{2.080978in}{1.684668in}}{\pgfqpoint{2.082013in}{1.687166in}}{\pgfqpoint{2.082013in}{1.689771in}}%
\pgfpathcurveto{\pgfqpoint{2.082013in}{1.692375in}}{\pgfqpoint{2.080978in}{1.694873in}}{\pgfqpoint{2.079136in}{1.696715in}}%
\pgfpathcurveto{\pgfqpoint{2.077294in}{1.698557in}}{\pgfqpoint{2.074796in}{1.699592in}}{\pgfqpoint{2.072192in}{1.699592in}}%
\pgfpathcurveto{\pgfqpoint{2.069587in}{1.699592in}}{\pgfqpoint{2.067089in}{1.698557in}}{\pgfqpoint{2.065247in}{1.696715in}}%
\pgfpathcurveto{\pgfqpoint{2.063406in}{1.694873in}}{\pgfqpoint{2.062371in}{1.692375in}}{\pgfqpoint{2.062371in}{1.689771in}}%
\pgfpathcurveto{\pgfqpoint{2.062371in}{1.687166in}}{\pgfqpoint{2.063406in}{1.684668in}}{\pgfqpoint{2.065247in}{1.682826in}}%
\pgfpathcurveto{\pgfqpoint{2.067089in}{1.680985in}}{\pgfqpoint{2.069587in}{1.679950in}}{\pgfqpoint{2.072192in}{1.679950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251897in}{3.063324in}}%
\pgfpathcurveto{\pgfqpoint{2.254502in}{3.063324in}}{\pgfqpoint{2.257000in}{3.064359in}}{\pgfqpoint{2.258842in}{3.066201in}}%
\pgfpathcurveto{\pgfqpoint{2.260683in}{3.068042in}}{\pgfqpoint{2.261718in}{3.070541in}}{\pgfqpoint{2.261718in}{3.073145in}}%
\pgfpathcurveto{\pgfqpoint{2.261718in}{3.075750in}}{\pgfqpoint{2.260683in}{3.078248in}}{\pgfqpoint{2.258842in}{3.080089in}}%
\pgfpathcurveto{\pgfqpoint{2.257000in}{3.081931in}}{\pgfqpoint{2.254502in}{3.082966in}}{\pgfqpoint{2.251897in}{3.082966in}}%
\pgfpathcurveto{\pgfqpoint{2.249293in}{3.082966in}}{\pgfqpoint{2.246795in}{3.081931in}}{\pgfqpoint{2.244953in}{3.080089in}}%
\pgfpathcurveto{\pgfqpoint{2.243111in}{3.078248in}}{\pgfqpoint{2.242076in}{3.075750in}}{\pgfqpoint{2.242076in}{3.073145in}}%
\pgfpathcurveto{\pgfqpoint{2.242076in}{3.070541in}}{\pgfqpoint{2.243111in}{3.068042in}}{\pgfqpoint{2.244953in}{3.066201in}}%
\pgfpathcurveto{\pgfqpoint{2.246795in}{3.064359in}}{\pgfqpoint{2.249293in}{3.063324in}}{\pgfqpoint{2.251897in}{3.063324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806705in}{3.001329in}}%
\pgfpathcurveto{\pgfqpoint{3.809310in}{3.001329in}}{\pgfqpoint{3.811808in}{3.002363in}}{\pgfqpoint{3.813650in}{3.004205in}}%
\pgfpathcurveto{\pgfqpoint{3.815491in}{3.006047in}}{\pgfqpoint{3.816526in}{3.008545in}}{\pgfqpoint{3.816526in}{3.011149in}}%
\pgfpathcurveto{\pgfqpoint{3.816526in}{3.013754in}}{\pgfqpoint{3.815491in}{3.016252in}}{\pgfqpoint{3.813650in}{3.018094in}}%
\pgfpathcurveto{\pgfqpoint{3.811808in}{3.019936in}}{\pgfqpoint{3.809310in}{3.020970in}}{\pgfqpoint{3.806705in}{3.020970in}}%
\pgfpathcurveto{\pgfqpoint{3.804101in}{3.020970in}}{\pgfqpoint{3.801602in}{3.019936in}}{\pgfqpoint{3.799761in}{3.018094in}}%
\pgfpathcurveto{\pgfqpoint{3.797919in}{3.016252in}}{\pgfqpoint{3.796884in}{3.013754in}}{\pgfqpoint{3.796884in}{3.011149in}}%
\pgfpathcurveto{\pgfqpoint{3.796884in}{3.008545in}}{\pgfqpoint{3.797919in}{3.006047in}}{\pgfqpoint{3.799761in}{3.004205in}}%
\pgfpathcurveto{\pgfqpoint{3.801602in}{3.002363in}}{\pgfqpoint{3.804101in}{3.001329in}}{\pgfqpoint{3.806705in}{3.001329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238434in}{1.818109in}}%
\pgfpathcurveto{\pgfqpoint{3.241038in}{1.818109in}}{\pgfqpoint{3.243536in}{1.819143in}}{\pgfqpoint{3.245378in}{1.820985in}}%
\pgfpathcurveto{\pgfqpoint{3.247220in}{1.822827in}}{\pgfqpoint{3.248254in}{1.825325in}}{\pgfqpoint{3.248254in}{1.827930in}}%
\pgfpathcurveto{\pgfqpoint{3.248254in}{1.830534in}}{\pgfqpoint{3.247220in}{1.833032in}}{\pgfqpoint{3.245378in}{1.834874in}}%
\pgfpathcurveto{\pgfqpoint{3.243536in}{1.836716in}}{\pgfqpoint{3.241038in}{1.837751in}}{\pgfqpoint{3.238434in}{1.837751in}}%
\pgfpathcurveto{\pgfqpoint{3.235829in}{1.837751in}}{\pgfqpoint{3.233331in}{1.836716in}}{\pgfqpoint{3.231489in}{1.834874in}}%
\pgfpathcurveto{\pgfqpoint{3.229647in}{1.833032in}}{\pgfqpoint{3.228613in}{1.830534in}}{\pgfqpoint{3.228613in}{1.827930in}}%
\pgfpathcurveto{\pgfqpoint{3.228613in}{1.825325in}}{\pgfqpoint{3.229647in}{1.822827in}}{\pgfqpoint{3.231489in}{1.820985in}}%
\pgfpathcurveto{\pgfqpoint{3.233331in}{1.819143in}}{\pgfqpoint{3.235829in}{1.818109in}}{\pgfqpoint{3.238434in}{1.818109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970020in}{2.970009in}}%
\pgfpathcurveto{\pgfqpoint{1.972625in}{2.970009in}}{\pgfqpoint{1.975123in}{2.971044in}}{\pgfqpoint{1.976965in}{2.972885in}}%
\pgfpathcurveto{\pgfqpoint{1.978806in}{2.974727in}}{\pgfqpoint{1.979841in}{2.977225in}}{\pgfqpoint{1.979841in}{2.979830in}}%
\pgfpathcurveto{\pgfqpoint{1.979841in}{2.982434in}}{\pgfqpoint{1.978806in}{2.984933in}}{\pgfqpoint{1.976965in}{2.986774in}}%
\pgfpathcurveto{\pgfqpoint{1.975123in}{2.988616in}}{\pgfqpoint{1.972625in}{2.989651in}}{\pgfqpoint{1.970020in}{2.989651in}}%
\pgfpathcurveto{\pgfqpoint{1.967416in}{2.989651in}}{\pgfqpoint{1.964917in}{2.988616in}}{\pgfqpoint{1.963076in}{2.986774in}}%
\pgfpathcurveto{\pgfqpoint{1.961234in}{2.984933in}}{\pgfqpoint{1.960199in}{2.982434in}}{\pgfqpoint{1.960199in}{2.979830in}}%
\pgfpathcurveto{\pgfqpoint{1.960199in}{2.977225in}}{\pgfqpoint{1.961234in}{2.974727in}}{\pgfqpoint{1.963076in}{2.972885in}}%
\pgfpathcurveto{\pgfqpoint{1.964917in}{2.971044in}}{\pgfqpoint{1.967416in}{2.970009in}}{\pgfqpoint{1.970020in}{2.970009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500878in}{3.091296in}}%
\pgfpathcurveto{\pgfqpoint{2.503482in}{3.091296in}}{\pgfqpoint{2.505981in}{3.092330in}}{\pgfqpoint{2.507822in}{3.094172in}}%
\pgfpathcurveto{\pgfqpoint{2.509664in}{3.096014in}}{\pgfqpoint{2.510699in}{3.098512in}}{\pgfqpoint{2.510699in}{3.101117in}}%
\pgfpathcurveto{\pgfqpoint{2.510699in}{3.103721in}}{\pgfqpoint{2.509664in}{3.106219in}}{\pgfqpoint{2.507822in}{3.108061in}}%
\pgfpathcurveto{\pgfqpoint{2.505981in}{3.109903in}}{\pgfqpoint{2.503482in}{3.110938in}}{\pgfqpoint{2.500878in}{3.110938in}}%
\pgfpathcurveto{\pgfqpoint{2.498273in}{3.110938in}}{\pgfqpoint{2.495775in}{3.109903in}}{\pgfqpoint{2.493933in}{3.108061in}}%
\pgfpathcurveto{\pgfqpoint{2.492092in}{3.106219in}}{\pgfqpoint{2.491057in}{3.103721in}}{\pgfqpoint{2.491057in}{3.101117in}}%
\pgfpathcurveto{\pgfqpoint{2.491057in}{3.098512in}}{\pgfqpoint{2.492092in}{3.096014in}}{\pgfqpoint{2.493933in}{3.094172in}}%
\pgfpathcurveto{\pgfqpoint{2.495775in}{3.092330in}}{\pgfqpoint{2.498273in}{3.091296in}}{\pgfqpoint{2.500878in}{3.091296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178487in}{4.256161in}}%
\pgfpathcurveto{\pgfqpoint{3.181092in}{4.256161in}}{\pgfqpoint{3.183590in}{4.257195in}}{\pgfqpoint{3.185432in}{4.259037in}}%
\pgfpathcurveto{\pgfqpoint{3.187274in}{4.260879in}}{\pgfqpoint{3.188308in}{4.263377in}}{\pgfqpoint{3.188308in}{4.265981in}}%
\pgfpathcurveto{\pgfqpoint{3.188308in}{4.268586in}}{\pgfqpoint{3.187274in}{4.271084in}}{\pgfqpoint{3.185432in}{4.272926in}}%
\pgfpathcurveto{\pgfqpoint{3.183590in}{4.274768in}}{\pgfqpoint{3.181092in}{4.275802in}}{\pgfqpoint{3.178487in}{4.275802in}}%
\pgfpathcurveto{\pgfqpoint{3.175883in}{4.275802in}}{\pgfqpoint{3.173385in}{4.274768in}}{\pgfqpoint{3.171543in}{4.272926in}}%
\pgfpathcurveto{\pgfqpoint{3.169701in}{4.271084in}}{\pgfqpoint{3.168667in}{4.268586in}}{\pgfqpoint{3.168667in}{4.265981in}}%
\pgfpathcurveto{\pgfqpoint{3.168667in}{4.263377in}}{\pgfqpoint{3.169701in}{4.260879in}}{\pgfqpoint{3.171543in}{4.259037in}}%
\pgfpathcurveto{\pgfqpoint{3.173385in}{4.257195in}}{\pgfqpoint{3.175883in}{4.256161in}}{\pgfqpoint{3.178487in}{4.256161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644420in}{1.365776in}}%
\pgfpathcurveto{\pgfqpoint{1.647025in}{1.365776in}}{\pgfqpoint{1.649523in}{1.366811in}}{\pgfqpoint{1.651365in}{1.368652in}}%
\pgfpathcurveto{\pgfqpoint{1.653206in}{1.370494in}}{\pgfqpoint{1.654241in}{1.372992in}}{\pgfqpoint{1.654241in}{1.375597in}}%
\pgfpathcurveto{\pgfqpoint{1.654241in}{1.378201in}}{\pgfqpoint{1.653206in}{1.380700in}}{\pgfqpoint{1.651365in}{1.382541in}}%
\pgfpathcurveto{\pgfqpoint{1.649523in}{1.384383in}}{\pgfqpoint{1.647025in}{1.385418in}}{\pgfqpoint{1.644420in}{1.385418in}}%
\pgfpathcurveto{\pgfqpoint{1.641816in}{1.385418in}}{\pgfqpoint{1.639318in}{1.384383in}}{\pgfqpoint{1.637476in}{1.382541in}}%
\pgfpathcurveto{\pgfqpoint{1.635634in}{1.380700in}}{\pgfqpoint{1.634599in}{1.378201in}}{\pgfqpoint{1.634599in}{1.375597in}}%
\pgfpathcurveto{\pgfqpoint{1.634599in}{1.372992in}}{\pgfqpoint{1.635634in}{1.370494in}}{\pgfqpoint{1.637476in}{1.368652in}}%
\pgfpathcurveto{\pgfqpoint{1.639318in}{1.366811in}}{\pgfqpoint{1.641816in}{1.365776in}}{\pgfqpoint{1.644420in}{1.365776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976802in}{3.228878in}}%
\pgfpathcurveto{\pgfqpoint{2.979407in}{3.228878in}}{\pgfqpoint{2.981905in}{3.229912in}}{\pgfqpoint{2.983747in}{3.231754in}}%
\pgfpathcurveto{\pgfqpoint{2.985588in}{3.233596in}}{\pgfqpoint{2.986623in}{3.236094in}}{\pgfqpoint{2.986623in}{3.238699in}}%
\pgfpathcurveto{\pgfqpoint{2.986623in}{3.241303in}}{\pgfqpoint{2.985588in}{3.243801in}}{\pgfqpoint{2.983747in}{3.245643in}}%
\pgfpathcurveto{\pgfqpoint{2.981905in}{3.247485in}}{\pgfqpoint{2.979407in}{3.248520in}}{\pgfqpoint{2.976802in}{3.248520in}}%
\pgfpathcurveto{\pgfqpoint{2.974198in}{3.248520in}}{\pgfqpoint{2.971699in}{3.247485in}}{\pgfqpoint{2.969858in}{3.245643in}}%
\pgfpathcurveto{\pgfqpoint{2.968016in}{3.243801in}}{\pgfqpoint{2.966981in}{3.241303in}}{\pgfqpoint{2.966981in}{3.238699in}}%
\pgfpathcurveto{\pgfqpoint{2.966981in}{3.236094in}}{\pgfqpoint{2.968016in}{3.233596in}}{\pgfqpoint{2.969858in}{3.231754in}}%
\pgfpathcurveto{\pgfqpoint{2.971699in}{3.229912in}}{\pgfqpoint{2.974198in}{3.228878in}}{\pgfqpoint{2.976802in}{3.228878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473406in}{1.061494in}}%
\pgfpathcurveto{\pgfqpoint{1.476011in}{1.061494in}}{\pgfqpoint{1.478509in}{1.062528in}}{\pgfqpoint{1.480351in}{1.064370in}}%
\pgfpathcurveto{\pgfqpoint{1.482192in}{1.066212in}}{\pgfqpoint{1.483227in}{1.068710in}}{\pgfqpoint{1.483227in}{1.071315in}}%
\pgfpathcurveto{\pgfqpoint{1.483227in}{1.073919in}}{\pgfqpoint{1.482192in}{1.076417in}}{\pgfqpoint{1.480351in}{1.078259in}}%
\pgfpathcurveto{\pgfqpoint{1.478509in}{1.080101in}}{\pgfqpoint{1.476011in}{1.081135in}}{\pgfqpoint{1.473406in}{1.081135in}}%
\pgfpathcurveto{\pgfqpoint{1.470802in}{1.081135in}}{\pgfqpoint{1.468303in}{1.080101in}}{\pgfqpoint{1.466462in}{1.078259in}}%
\pgfpathcurveto{\pgfqpoint{1.464620in}{1.076417in}}{\pgfqpoint{1.463585in}{1.073919in}}{\pgfqpoint{1.463585in}{1.071315in}}%
\pgfpathcurveto{\pgfqpoint{1.463585in}{1.068710in}}{\pgfqpoint{1.464620in}{1.066212in}}{\pgfqpoint{1.466462in}{1.064370in}}%
\pgfpathcurveto{\pgfqpoint{1.468303in}{1.062528in}}{\pgfqpoint{1.470802in}{1.061494in}}{\pgfqpoint{1.473406in}{1.061494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318487in}{1.023381in}}%
\pgfpathcurveto{\pgfqpoint{1.321092in}{1.023381in}}{\pgfqpoint{1.323590in}{1.024415in}}{\pgfqpoint{1.325432in}{1.026257in}}%
\pgfpathcurveto{\pgfqpoint{1.327273in}{1.028099in}}{\pgfqpoint{1.328308in}{1.030597in}}{\pgfqpoint{1.328308in}{1.033202in}}%
\pgfpathcurveto{\pgfqpoint{1.328308in}{1.035806in}}{\pgfqpoint{1.327273in}{1.038304in}}{\pgfqpoint{1.325432in}{1.040146in}}%
\pgfpathcurveto{\pgfqpoint{1.323590in}{1.041988in}}{\pgfqpoint{1.321092in}{1.043023in}}{\pgfqpoint{1.318487in}{1.043023in}}%
\pgfpathcurveto{\pgfqpoint{1.315883in}{1.043023in}}{\pgfqpoint{1.313384in}{1.041988in}}{\pgfqpoint{1.311543in}{1.040146in}}%
\pgfpathcurveto{\pgfqpoint{1.309701in}{1.038304in}}{\pgfqpoint{1.308666in}{1.035806in}}{\pgfqpoint{1.308666in}{1.033202in}}%
\pgfpathcurveto{\pgfqpoint{1.308666in}{1.030597in}}{\pgfqpoint{1.309701in}{1.028099in}}{\pgfqpoint{1.311543in}{1.026257in}}%
\pgfpathcurveto{\pgfqpoint{1.313384in}{1.024415in}}{\pgfqpoint{1.315883in}{1.023381in}}{\pgfqpoint{1.318487in}{1.023381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858419in}{3.483822in}}%
\pgfpathcurveto{\pgfqpoint{1.861024in}{3.483822in}}{\pgfqpoint{1.863522in}{3.484857in}}{\pgfqpoint{1.865364in}{3.486698in}}%
\pgfpathcurveto{\pgfqpoint{1.867206in}{3.488540in}}{\pgfqpoint{1.868240in}{3.491038in}}{\pgfqpoint{1.868240in}{3.493643in}}%
\pgfpathcurveto{\pgfqpoint{1.868240in}{3.496247in}}{\pgfqpoint{1.867206in}{3.498746in}}{\pgfqpoint{1.865364in}{3.500587in}}%
\pgfpathcurveto{\pgfqpoint{1.863522in}{3.502429in}}{\pgfqpoint{1.861024in}{3.503464in}}{\pgfqpoint{1.858419in}{3.503464in}}%
\pgfpathcurveto{\pgfqpoint{1.855815in}{3.503464in}}{\pgfqpoint{1.853317in}{3.502429in}}{\pgfqpoint{1.851475in}{3.500587in}}%
\pgfpathcurveto{\pgfqpoint{1.849633in}{3.498746in}}{\pgfqpoint{1.848599in}{3.496247in}}{\pgfqpoint{1.848599in}{3.493643in}}%
\pgfpathcurveto{\pgfqpoint{1.848599in}{3.491038in}}{\pgfqpoint{1.849633in}{3.488540in}}{\pgfqpoint{1.851475in}{3.486698in}}%
\pgfpathcurveto{\pgfqpoint{1.853317in}{3.484857in}}{\pgfqpoint{1.855815in}{3.483822in}}{\pgfqpoint{1.858419in}{3.483822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297317in}{3.192516in}}%
\pgfpathcurveto{\pgfqpoint{2.299922in}{3.192516in}}{\pgfqpoint{2.302420in}{3.193551in}}{\pgfqpoint{2.304261in}{3.195393in}}%
\pgfpathcurveto{\pgfqpoint{2.306103in}{3.197235in}}{\pgfqpoint{2.307138in}{3.199733in}}{\pgfqpoint{2.307138in}{3.202337in}}%
\pgfpathcurveto{\pgfqpoint{2.307138in}{3.204942in}}{\pgfqpoint{2.306103in}{3.207440in}}{\pgfqpoint{2.304261in}{3.209282in}}%
\pgfpathcurveto{\pgfqpoint{2.302420in}{3.211123in}}{\pgfqpoint{2.299922in}{3.212158in}}{\pgfqpoint{2.297317in}{3.212158in}}%
\pgfpathcurveto{\pgfqpoint{2.294713in}{3.212158in}}{\pgfqpoint{2.292214in}{3.211123in}}{\pgfqpoint{2.290373in}{3.209282in}}%
\pgfpathcurveto{\pgfqpoint{2.288531in}{3.207440in}}{\pgfqpoint{2.287496in}{3.204942in}}{\pgfqpoint{2.287496in}{3.202337in}}%
\pgfpathcurveto{\pgfqpoint{2.287496in}{3.199733in}}{\pgfqpoint{2.288531in}{3.197235in}}{\pgfqpoint{2.290373in}{3.195393in}}%
\pgfpathcurveto{\pgfqpoint{2.292214in}{3.193551in}}{\pgfqpoint{2.294713in}{3.192516in}}{\pgfqpoint{2.297317in}{3.192516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648676in}{2.419675in}}%
\pgfpathcurveto{\pgfqpoint{2.651281in}{2.419675in}}{\pgfqpoint{2.653779in}{2.420710in}}{\pgfqpoint{2.655621in}{2.422552in}}%
\pgfpathcurveto{\pgfqpoint{2.657462in}{2.424393in}}{\pgfqpoint{2.658497in}{2.426892in}}{\pgfqpoint{2.658497in}{2.429496in}}%
\pgfpathcurveto{\pgfqpoint{2.658497in}{2.432101in}}{\pgfqpoint{2.657462in}{2.434599in}}{\pgfqpoint{2.655621in}{2.436441in}}%
\pgfpathcurveto{\pgfqpoint{2.653779in}{2.438282in}}{\pgfqpoint{2.651281in}{2.439317in}}{\pgfqpoint{2.648676in}{2.439317in}}%
\pgfpathcurveto{\pgfqpoint{2.646072in}{2.439317in}}{\pgfqpoint{2.643573in}{2.438282in}}{\pgfqpoint{2.641732in}{2.436441in}}%
\pgfpathcurveto{\pgfqpoint{2.639890in}{2.434599in}}{\pgfqpoint{2.638855in}{2.432101in}}{\pgfqpoint{2.638855in}{2.429496in}}%
\pgfpathcurveto{\pgfqpoint{2.638855in}{2.426892in}}{\pgfqpoint{2.639890in}{2.424393in}}{\pgfqpoint{2.641732in}{2.422552in}}%
\pgfpathcurveto{\pgfqpoint{2.643573in}{2.420710in}}{\pgfqpoint{2.646072in}{2.419675in}}{\pgfqpoint{2.648676in}{2.419675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298782in}{1.792269in}}%
\pgfpathcurveto{\pgfqpoint{1.301387in}{1.792269in}}{\pgfqpoint{1.303885in}{1.793304in}}{\pgfqpoint{1.305727in}{1.795145in}}%
\pgfpathcurveto{\pgfqpoint{1.307569in}{1.796987in}}{\pgfqpoint{1.308603in}{1.799485in}}{\pgfqpoint{1.308603in}{1.802090in}}%
\pgfpathcurveto{\pgfqpoint{1.308603in}{1.804694in}}{\pgfqpoint{1.307569in}{1.807193in}}{\pgfqpoint{1.305727in}{1.809034in}}%
\pgfpathcurveto{\pgfqpoint{1.303885in}{1.810876in}}{\pgfqpoint{1.301387in}{1.811911in}}{\pgfqpoint{1.298782in}{1.811911in}}%
\pgfpathcurveto{\pgfqpoint{1.296178in}{1.811911in}}{\pgfqpoint{1.293680in}{1.810876in}}{\pgfqpoint{1.291838in}{1.809034in}}%
\pgfpathcurveto{\pgfqpoint{1.289996in}{1.807193in}}{\pgfqpoint{1.288961in}{1.804694in}}{\pgfqpoint{1.288961in}{1.802090in}}%
\pgfpathcurveto{\pgfqpoint{1.288961in}{1.799485in}}{\pgfqpoint{1.289996in}{1.796987in}}{\pgfqpoint{1.291838in}{1.795145in}}%
\pgfpathcurveto{\pgfqpoint{1.293680in}{1.793304in}}{\pgfqpoint{1.296178in}{1.792269in}}{\pgfqpoint{1.298782in}{1.792269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627620in}{2.058414in}}%
\pgfpathcurveto{\pgfqpoint{1.630225in}{2.058414in}}{\pgfqpoint{1.632723in}{2.059448in}}{\pgfqpoint{1.634565in}{2.061290in}}%
\pgfpathcurveto{\pgfqpoint{1.636406in}{2.063132in}}{\pgfqpoint{1.637441in}{2.065630in}}{\pgfqpoint{1.637441in}{2.068234in}}%
\pgfpathcurveto{\pgfqpoint{1.637441in}{2.070839in}}{\pgfqpoint{1.636406in}{2.073337in}}{\pgfqpoint{1.634565in}{2.075179in}}%
\pgfpathcurveto{\pgfqpoint{1.632723in}{2.077021in}}{\pgfqpoint{1.630225in}{2.078055in}}{\pgfqpoint{1.627620in}{2.078055in}}%
\pgfpathcurveto{\pgfqpoint{1.625016in}{2.078055in}}{\pgfqpoint{1.622518in}{2.077021in}}{\pgfqpoint{1.620676in}{2.075179in}}%
\pgfpathcurveto{\pgfqpoint{1.618834in}{2.073337in}}{\pgfqpoint{1.617799in}{2.070839in}}{\pgfqpoint{1.617799in}{2.068234in}}%
\pgfpathcurveto{\pgfqpoint{1.617799in}{2.065630in}}{\pgfqpoint{1.618834in}{2.063132in}}{\pgfqpoint{1.620676in}{2.061290in}}%
\pgfpathcurveto{\pgfqpoint{1.622518in}{2.059448in}}{\pgfqpoint{1.625016in}{2.058414in}}{\pgfqpoint{1.627620in}{2.058414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724727in}{3.435960in}}%
\pgfpathcurveto{\pgfqpoint{2.727332in}{3.435960in}}{\pgfqpoint{2.729830in}{3.436994in}}{\pgfqpoint{2.731672in}{3.438836in}}%
\pgfpathcurveto{\pgfqpoint{2.733513in}{3.440678in}}{\pgfqpoint{2.734548in}{3.443176in}}{\pgfqpoint{2.734548in}{3.445781in}}%
\pgfpathcurveto{\pgfqpoint{2.734548in}{3.448385in}}{\pgfqpoint{2.733513in}{3.450883in}}{\pgfqpoint{2.731672in}{3.452725in}}%
\pgfpathcurveto{\pgfqpoint{2.729830in}{3.454567in}}{\pgfqpoint{2.727332in}{3.455601in}}{\pgfqpoint{2.724727in}{3.455601in}}%
\pgfpathcurveto{\pgfqpoint{2.722123in}{3.455601in}}{\pgfqpoint{2.719624in}{3.454567in}}{\pgfqpoint{2.717783in}{3.452725in}}%
\pgfpathcurveto{\pgfqpoint{2.715941in}{3.450883in}}{\pgfqpoint{2.714906in}{3.448385in}}{\pgfqpoint{2.714906in}{3.445781in}}%
\pgfpathcurveto{\pgfqpoint{2.714906in}{3.443176in}}{\pgfqpoint{2.715941in}{3.440678in}}{\pgfqpoint{2.717783in}{3.438836in}}%
\pgfpathcurveto{\pgfqpoint{2.719624in}{3.436994in}}{\pgfqpoint{2.722123in}{3.435960in}}{\pgfqpoint{2.724727in}{3.435960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090527in}{3.244239in}}%
\pgfpathcurveto{\pgfqpoint{2.093131in}{3.244239in}}{\pgfqpoint{2.095629in}{3.245274in}}{\pgfqpoint{2.097471in}{3.247115in}}%
\pgfpathcurveto{\pgfqpoint{2.099313in}{3.248957in}}{\pgfqpoint{2.100348in}{3.251455in}}{\pgfqpoint{2.100348in}{3.254060in}}%
\pgfpathcurveto{\pgfqpoint{2.100348in}{3.256664in}}{\pgfqpoint{2.099313in}{3.259162in}}{\pgfqpoint{2.097471in}{3.261004in}}%
\pgfpathcurveto{\pgfqpoint{2.095629in}{3.262846in}}{\pgfqpoint{2.093131in}{3.263881in}}{\pgfqpoint{2.090527in}{3.263881in}}%
\pgfpathcurveto{\pgfqpoint{2.087922in}{3.263881in}}{\pgfqpoint{2.085424in}{3.262846in}}{\pgfqpoint{2.083582in}{3.261004in}}%
\pgfpathcurveto{\pgfqpoint{2.081740in}{3.259162in}}{\pgfqpoint{2.080706in}{3.256664in}}{\pgfqpoint{2.080706in}{3.254060in}}%
\pgfpathcurveto{\pgfqpoint{2.080706in}{3.251455in}}{\pgfqpoint{2.081740in}{3.248957in}}{\pgfqpoint{2.083582in}{3.247115in}}%
\pgfpathcurveto{\pgfqpoint{2.085424in}{3.245274in}}{\pgfqpoint{2.087922in}{3.244239in}}{\pgfqpoint{2.090527in}{3.244239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963530in}{1.897871in}}%
\pgfpathcurveto{\pgfqpoint{3.966134in}{1.897871in}}{\pgfqpoint{3.968633in}{1.898906in}}{\pgfqpoint{3.970474in}{1.900747in}}%
\pgfpathcurveto{\pgfqpoint{3.972316in}{1.902589in}}{\pgfqpoint{3.973351in}{1.905087in}}{\pgfqpoint{3.973351in}{1.907692in}}%
\pgfpathcurveto{\pgfqpoint{3.973351in}{1.910296in}}{\pgfqpoint{3.972316in}{1.912795in}}{\pgfqpoint{3.970474in}{1.914636in}}%
\pgfpathcurveto{\pgfqpoint{3.968633in}{1.916478in}}{\pgfqpoint{3.966134in}{1.917513in}}{\pgfqpoint{3.963530in}{1.917513in}}%
\pgfpathcurveto{\pgfqpoint{3.960925in}{1.917513in}}{\pgfqpoint{3.958427in}{1.916478in}}{\pgfqpoint{3.956585in}{1.914636in}}%
\pgfpathcurveto{\pgfqpoint{3.954744in}{1.912795in}}{\pgfqpoint{3.953709in}{1.910296in}}{\pgfqpoint{3.953709in}{1.907692in}}%
\pgfpathcurveto{\pgfqpoint{3.953709in}{1.905087in}}{\pgfqpoint{3.954744in}{1.902589in}}{\pgfqpoint{3.956585in}{1.900747in}}%
\pgfpathcurveto{\pgfqpoint{3.958427in}{1.898906in}}{\pgfqpoint{3.960925in}{1.897871in}}{\pgfqpoint{3.963530in}{1.897871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495976in}{1.365474in}}%
\pgfpathcurveto{\pgfqpoint{1.498581in}{1.365474in}}{\pgfqpoint{1.501079in}{1.366509in}}{\pgfqpoint{1.502921in}{1.368350in}}%
\pgfpathcurveto{\pgfqpoint{1.504762in}{1.370192in}}{\pgfqpoint{1.505797in}{1.372690in}}{\pgfqpoint{1.505797in}{1.375295in}}%
\pgfpathcurveto{\pgfqpoint{1.505797in}{1.377899in}}{\pgfqpoint{1.504762in}{1.380398in}}{\pgfqpoint{1.502921in}{1.382239in}}%
\pgfpathcurveto{\pgfqpoint{1.501079in}{1.384081in}}{\pgfqpoint{1.498581in}{1.385116in}}{\pgfqpoint{1.495976in}{1.385116in}}%
\pgfpathcurveto{\pgfqpoint{1.493372in}{1.385116in}}{\pgfqpoint{1.490874in}{1.384081in}}{\pgfqpoint{1.489032in}{1.382239in}}%
\pgfpathcurveto{\pgfqpoint{1.487190in}{1.380398in}}{\pgfqpoint{1.486155in}{1.377899in}}{\pgfqpoint{1.486155in}{1.375295in}}%
\pgfpathcurveto{\pgfqpoint{1.486155in}{1.372690in}}{\pgfqpoint{1.487190in}{1.370192in}}{\pgfqpoint{1.489032in}{1.368350in}}%
\pgfpathcurveto{\pgfqpoint{1.490874in}{1.366509in}}{\pgfqpoint{1.493372in}{1.365474in}}{\pgfqpoint{1.495976in}{1.365474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950491in}{3.667267in}}%
\pgfpathcurveto{\pgfqpoint{2.953096in}{3.667267in}}{\pgfqpoint{2.955594in}{3.668302in}}{\pgfqpoint{2.957435in}{3.670144in}}%
\pgfpathcurveto{\pgfqpoint{2.959277in}{3.671985in}}{\pgfqpoint{2.960312in}{3.674483in}}{\pgfqpoint{2.960312in}{3.677088in}}%
\pgfpathcurveto{\pgfqpoint{2.960312in}{3.679692in}}{\pgfqpoint{2.959277in}{3.682191in}}{\pgfqpoint{2.957435in}{3.684032in}}%
\pgfpathcurveto{\pgfqpoint{2.955594in}{3.685874in}}{\pgfqpoint{2.953096in}{3.686909in}}{\pgfqpoint{2.950491in}{3.686909in}}%
\pgfpathcurveto{\pgfqpoint{2.947886in}{3.686909in}}{\pgfqpoint{2.945388in}{3.685874in}}{\pgfqpoint{2.943547in}{3.684032in}}%
\pgfpathcurveto{\pgfqpoint{2.941705in}{3.682191in}}{\pgfqpoint{2.940670in}{3.679692in}}{\pgfqpoint{2.940670in}{3.677088in}}%
\pgfpathcurveto{\pgfqpoint{2.940670in}{3.674483in}}{\pgfqpoint{2.941705in}{3.671985in}}{\pgfqpoint{2.943547in}{3.670144in}}%
\pgfpathcurveto{\pgfqpoint{2.945388in}{3.668302in}}{\pgfqpoint{2.947886in}{3.667267in}}{\pgfqpoint{2.950491in}{3.667267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193015in}{3.180371in}}%
\pgfpathcurveto{\pgfqpoint{2.195619in}{3.180371in}}{\pgfqpoint{2.198118in}{3.181406in}}{\pgfqpoint{2.199959in}{3.183248in}}%
\pgfpathcurveto{\pgfqpoint{2.201801in}{3.185089in}}{\pgfqpoint{2.202836in}{3.187588in}}{\pgfqpoint{2.202836in}{3.190192in}}%
\pgfpathcurveto{\pgfqpoint{2.202836in}{3.192797in}}{\pgfqpoint{2.201801in}{3.195295in}}{\pgfqpoint{2.199959in}{3.197137in}}%
\pgfpathcurveto{\pgfqpoint{2.198118in}{3.198978in}}{\pgfqpoint{2.195619in}{3.200013in}}{\pgfqpoint{2.193015in}{3.200013in}}%
\pgfpathcurveto{\pgfqpoint{2.190410in}{3.200013in}}{\pgfqpoint{2.187912in}{3.198978in}}{\pgfqpoint{2.186070in}{3.197137in}}%
\pgfpathcurveto{\pgfqpoint{2.184229in}{3.195295in}}{\pgfqpoint{2.183194in}{3.192797in}}{\pgfqpoint{2.183194in}{3.190192in}}%
\pgfpathcurveto{\pgfqpoint{2.183194in}{3.187588in}}{\pgfqpoint{2.184229in}{3.185089in}}{\pgfqpoint{2.186070in}{3.183248in}}%
\pgfpathcurveto{\pgfqpoint{2.187912in}{3.181406in}}{\pgfqpoint{2.190410in}{3.180371in}}{\pgfqpoint{2.193015in}{3.180371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127846in}{2.398687in}}%
\pgfpathcurveto{\pgfqpoint{2.130450in}{2.398687in}}{\pgfqpoint{2.132948in}{2.399722in}}{\pgfqpoint{2.134790in}{2.401563in}}%
\pgfpathcurveto{\pgfqpoint{2.136632in}{2.403405in}}{\pgfqpoint{2.137667in}{2.405903in}}{\pgfqpoint{2.137667in}{2.408508in}}%
\pgfpathcurveto{\pgfqpoint{2.137667in}{2.411112in}}{\pgfqpoint{2.136632in}{2.413610in}}{\pgfqpoint{2.134790in}{2.415452in}}%
\pgfpathcurveto{\pgfqpoint{2.132948in}{2.417294in}}{\pgfqpoint{2.130450in}{2.418329in}}{\pgfqpoint{2.127846in}{2.418329in}}%
\pgfpathcurveto{\pgfqpoint{2.125241in}{2.418329in}}{\pgfqpoint{2.122743in}{2.417294in}}{\pgfqpoint{2.120901in}{2.415452in}}%
\pgfpathcurveto{\pgfqpoint{2.119060in}{2.413610in}}{\pgfqpoint{2.118025in}{2.411112in}}{\pgfqpoint{2.118025in}{2.408508in}}%
\pgfpathcurveto{\pgfqpoint{2.118025in}{2.405903in}}{\pgfqpoint{2.119060in}{2.403405in}}{\pgfqpoint{2.120901in}{2.401563in}}%
\pgfpathcurveto{\pgfqpoint{2.122743in}{2.399722in}}{\pgfqpoint{2.125241in}{2.398687in}}{\pgfqpoint{2.127846in}{2.398687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882178in}{4.050950in}}%
\pgfpathcurveto{\pgfqpoint{2.884783in}{4.050950in}}{\pgfqpoint{2.887281in}{4.051985in}}{\pgfqpoint{2.889123in}{4.053827in}}%
\pgfpathcurveto{\pgfqpoint{2.890964in}{4.055668in}}{\pgfqpoint{2.891999in}{4.058167in}}{\pgfqpoint{2.891999in}{4.060771in}}%
\pgfpathcurveto{\pgfqpoint{2.891999in}{4.063376in}}{\pgfqpoint{2.890964in}{4.065874in}}{\pgfqpoint{2.889123in}{4.067716in}}%
\pgfpathcurveto{\pgfqpoint{2.887281in}{4.069557in}}{\pgfqpoint{2.884783in}{4.070592in}}{\pgfqpoint{2.882178in}{4.070592in}}%
\pgfpathcurveto{\pgfqpoint{2.879574in}{4.070592in}}{\pgfqpoint{2.877076in}{4.069557in}}{\pgfqpoint{2.875234in}{4.067716in}}%
\pgfpathcurveto{\pgfqpoint{2.873392in}{4.065874in}}{\pgfqpoint{2.872357in}{4.063376in}}{\pgfqpoint{2.872357in}{4.060771in}}%
\pgfpathcurveto{\pgfqpoint{2.872357in}{4.058167in}}{\pgfqpoint{2.873392in}{4.055668in}}{\pgfqpoint{2.875234in}{4.053827in}}%
\pgfpathcurveto{\pgfqpoint{2.877076in}{4.051985in}}{\pgfqpoint{2.879574in}{4.050950in}}{\pgfqpoint{2.882178in}{4.050950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411145in}{3.009502in}}%
\pgfpathcurveto{\pgfqpoint{3.413750in}{3.009502in}}{\pgfqpoint{3.416248in}{3.010537in}}{\pgfqpoint{3.418090in}{3.012379in}}%
\pgfpathcurveto{\pgfqpoint{3.419931in}{3.014220in}}{\pgfqpoint{3.420966in}{3.016719in}}{\pgfqpoint{3.420966in}{3.019323in}}%
\pgfpathcurveto{\pgfqpoint{3.420966in}{3.021928in}}{\pgfqpoint{3.419931in}{3.024426in}}{\pgfqpoint{3.418090in}{3.026268in}}%
\pgfpathcurveto{\pgfqpoint{3.416248in}{3.028109in}}{\pgfqpoint{3.413750in}{3.029144in}}{\pgfqpoint{3.411145in}{3.029144in}}%
\pgfpathcurveto{\pgfqpoint{3.408541in}{3.029144in}}{\pgfqpoint{3.406042in}{3.028109in}}{\pgfqpoint{3.404201in}{3.026268in}}%
\pgfpathcurveto{\pgfqpoint{3.402359in}{3.024426in}}{\pgfqpoint{3.401324in}{3.021928in}}{\pgfqpoint{3.401324in}{3.019323in}}%
\pgfpathcurveto{\pgfqpoint{3.401324in}{3.016719in}}{\pgfqpoint{3.402359in}{3.014220in}}{\pgfqpoint{3.404201in}{3.012379in}}%
\pgfpathcurveto{\pgfqpoint{3.406042in}{3.010537in}}{\pgfqpoint{3.408541in}{3.009502in}}{\pgfqpoint{3.411145in}{3.009502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489450in}{2.480225in}}%
\pgfpathcurveto{\pgfqpoint{4.492055in}{2.480225in}}{\pgfqpoint{4.494553in}{2.481260in}}{\pgfqpoint{4.496395in}{2.483102in}}%
\pgfpathcurveto{\pgfqpoint{4.498236in}{2.484943in}}{\pgfqpoint{4.499271in}{2.487442in}}{\pgfqpoint{4.499271in}{2.490046in}}%
\pgfpathcurveto{\pgfqpoint{4.499271in}{2.492651in}}{\pgfqpoint{4.498236in}{2.495149in}}{\pgfqpoint{4.496395in}{2.496991in}}%
\pgfpathcurveto{\pgfqpoint{4.494553in}{2.498832in}}{\pgfqpoint{4.492055in}{2.499867in}}{\pgfqpoint{4.489450in}{2.499867in}}%
\pgfpathcurveto{\pgfqpoint{4.486846in}{2.499867in}}{\pgfqpoint{4.484347in}{2.498832in}}{\pgfqpoint{4.482506in}{2.496991in}}%
\pgfpathcurveto{\pgfqpoint{4.480664in}{2.495149in}}{\pgfqpoint{4.479629in}{2.492651in}}{\pgfqpoint{4.479629in}{2.490046in}}%
\pgfpathcurveto{\pgfqpoint{4.479629in}{2.487442in}}{\pgfqpoint{4.480664in}{2.484943in}}{\pgfqpoint{4.482506in}{2.483102in}}%
\pgfpathcurveto{\pgfqpoint{4.484347in}{2.481260in}}{\pgfqpoint{4.486846in}{2.480225in}}{\pgfqpoint{4.489450in}{2.480225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365544in}{2.480358in}}%
\pgfpathcurveto{\pgfqpoint{2.368148in}{2.480358in}}{\pgfqpoint{2.370647in}{2.481393in}}{\pgfqpoint{2.372488in}{2.483235in}}%
\pgfpathcurveto{\pgfqpoint{2.374330in}{2.485076in}}{\pgfqpoint{2.375365in}{2.487574in}}{\pgfqpoint{2.375365in}{2.490179in}}%
\pgfpathcurveto{\pgfqpoint{2.375365in}{2.492784in}}{\pgfqpoint{2.374330in}{2.495282in}}{\pgfqpoint{2.372488in}{2.497123in}}%
\pgfpathcurveto{\pgfqpoint{2.370647in}{2.498965in}}{\pgfqpoint{2.368148in}{2.500000in}}{\pgfqpoint{2.365544in}{2.500000in}}%
\pgfpathcurveto{\pgfqpoint{2.362939in}{2.500000in}}{\pgfqpoint{2.360441in}{2.498965in}}{\pgfqpoint{2.358599in}{2.497123in}}%
\pgfpathcurveto{\pgfqpoint{2.356758in}{2.495282in}}{\pgfqpoint{2.355723in}{2.492784in}}{\pgfqpoint{2.355723in}{2.490179in}}%
\pgfpathcurveto{\pgfqpoint{2.355723in}{2.487574in}}{\pgfqpoint{2.356758in}{2.485076in}}{\pgfqpoint{2.358599in}{2.483235in}}%
\pgfpathcurveto{\pgfqpoint{2.360441in}{2.481393in}}{\pgfqpoint{2.362939in}{2.480358in}}{\pgfqpoint{2.365544in}{2.480358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923890in}{2.082050in}}%
\pgfpathcurveto{\pgfqpoint{3.926494in}{2.082050in}}{\pgfqpoint{3.928993in}{2.083085in}}{\pgfqpoint{3.930834in}{2.084926in}}%
\pgfpathcurveto{\pgfqpoint{3.932676in}{2.086768in}}{\pgfqpoint{3.933711in}{2.089266in}}{\pgfqpoint{3.933711in}{2.091871in}}%
\pgfpathcurveto{\pgfqpoint{3.933711in}{2.094475in}}{\pgfqpoint{3.932676in}{2.096974in}}{\pgfqpoint{3.930834in}{2.098815in}}%
\pgfpathcurveto{\pgfqpoint{3.928993in}{2.100657in}}{\pgfqpoint{3.926494in}{2.101692in}}{\pgfqpoint{3.923890in}{2.101692in}}%
\pgfpathcurveto{\pgfqpoint{3.921285in}{2.101692in}}{\pgfqpoint{3.918787in}{2.100657in}}{\pgfqpoint{3.916945in}{2.098815in}}%
\pgfpathcurveto{\pgfqpoint{3.915104in}{2.096974in}}{\pgfqpoint{3.914069in}{2.094475in}}{\pgfqpoint{3.914069in}{2.091871in}}%
\pgfpathcurveto{\pgfqpoint{3.914069in}{2.089266in}}{\pgfqpoint{3.915104in}{2.086768in}}{\pgfqpoint{3.916945in}{2.084926in}}%
\pgfpathcurveto{\pgfqpoint{3.918787in}{2.083085in}}{\pgfqpoint{3.921285in}{2.082050in}}{\pgfqpoint{3.923890in}{2.082050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617793in}{3.756680in}}%
\pgfpathcurveto{\pgfqpoint{2.620397in}{3.756680in}}{\pgfqpoint{2.622895in}{3.757714in}}{\pgfqpoint{2.624737in}{3.759556in}}%
\pgfpathcurveto{\pgfqpoint{2.626579in}{3.761398in}}{\pgfqpoint{2.627614in}{3.763896in}}{\pgfqpoint{2.627614in}{3.766501in}}%
\pgfpathcurveto{\pgfqpoint{2.627614in}{3.769105in}}{\pgfqpoint{2.626579in}{3.771603in}}{\pgfqpoint{2.624737in}{3.773445in}}%
\pgfpathcurveto{\pgfqpoint{2.622895in}{3.775287in}}{\pgfqpoint{2.620397in}{3.776322in}}{\pgfqpoint{2.617793in}{3.776322in}}%
\pgfpathcurveto{\pgfqpoint{2.615188in}{3.776322in}}{\pgfqpoint{2.612690in}{3.775287in}}{\pgfqpoint{2.610848in}{3.773445in}}%
\pgfpathcurveto{\pgfqpoint{2.609007in}{3.771603in}}{\pgfqpoint{2.607972in}{3.769105in}}{\pgfqpoint{2.607972in}{3.766501in}}%
\pgfpathcurveto{\pgfqpoint{2.607972in}{3.763896in}}{\pgfqpoint{2.609007in}{3.761398in}}{\pgfqpoint{2.610848in}{3.759556in}}%
\pgfpathcurveto{\pgfqpoint{2.612690in}{3.757714in}}{\pgfqpoint{2.615188in}{3.756680in}}{\pgfqpoint{2.617793in}{3.756680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448037in}{1.807134in}}%
\pgfpathcurveto{\pgfqpoint{4.450642in}{1.807134in}}{\pgfqpoint{4.453140in}{1.808169in}}{\pgfqpoint{4.454981in}{1.810011in}}%
\pgfpathcurveto{\pgfqpoint{4.456823in}{1.811853in}}{\pgfqpoint{4.457858in}{1.814351in}}{\pgfqpoint{4.457858in}{1.816955in}}%
\pgfpathcurveto{\pgfqpoint{4.457858in}{1.819560in}}{\pgfqpoint{4.456823in}{1.822058in}}{\pgfqpoint{4.454981in}{1.823900in}}%
\pgfpathcurveto{\pgfqpoint{4.453140in}{1.825741in}}{\pgfqpoint{4.450642in}{1.826776in}}{\pgfqpoint{4.448037in}{1.826776in}}%
\pgfpathcurveto{\pgfqpoint{4.445432in}{1.826776in}}{\pgfqpoint{4.442934in}{1.825741in}}{\pgfqpoint{4.441093in}{1.823900in}}%
\pgfpathcurveto{\pgfqpoint{4.439251in}{1.822058in}}{\pgfqpoint{4.438216in}{1.819560in}}{\pgfqpoint{4.438216in}{1.816955in}}%
\pgfpathcurveto{\pgfqpoint{4.438216in}{1.814351in}}{\pgfqpoint{4.439251in}{1.811853in}}{\pgfqpoint{4.441093in}{1.810011in}}%
\pgfpathcurveto{\pgfqpoint{4.442934in}{1.808169in}}{\pgfqpoint{4.445432in}{1.807134in}}{\pgfqpoint{4.448037in}{1.807134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543126in}{2.067882in}}%
\pgfpathcurveto{\pgfqpoint{4.545730in}{2.067882in}}{\pgfqpoint{4.548229in}{2.068917in}}{\pgfqpoint{4.550070in}{2.070758in}}%
\pgfpathcurveto{\pgfqpoint{4.551912in}{2.072600in}}{\pgfqpoint{4.552947in}{2.075098in}}{\pgfqpoint{4.552947in}{2.077703in}}%
\pgfpathcurveto{\pgfqpoint{4.552947in}{2.080307in}}{\pgfqpoint{4.551912in}{2.082805in}}{\pgfqpoint{4.550070in}{2.084647in}}%
\pgfpathcurveto{\pgfqpoint{4.548229in}{2.086489in}}{\pgfqpoint{4.545730in}{2.087524in}}{\pgfqpoint{4.543126in}{2.087524in}}%
\pgfpathcurveto{\pgfqpoint{4.540521in}{2.087524in}}{\pgfqpoint{4.538023in}{2.086489in}}{\pgfqpoint{4.536181in}{2.084647in}}%
\pgfpathcurveto{\pgfqpoint{4.534340in}{2.082805in}}{\pgfqpoint{4.533305in}{2.080307in}}{\pgfqpoint{4.533305in}{2.077703in}}%
\pgfpathcurveto{\pgfqpoint{4.533305in}{2.075098in}}{\pgfqpoint{4.534340in}{2.072600in}}{\pgfqpoint{4.536181in}{2.070758in}}%
\pgfpathcurveto{\pgfqpoint{4.538023in}{2.068917in}}{\pgfqpoint{4.540521in}{2.067882in}}{\pgfqpoint{4.543126in}{2.067882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321318in}{3.236187in}}%
\pgfpathcurveto{\pgfqpoint{2.323923in}{3.236187in}}{\pgfqpoint{2.326421in}{3.237222in}}{\pgfqpoint{2.328263in}{3.239064in}}%
\pgfpathcurveto{\pgfqpoint{2.330105in}{3.240906in}}{\pgfqpoint{2.331139in}{3.243404in}}{\pgfqpoint{2.331139in}{3.246008in}}%
\pgfpathcurveto{\pgfqpoint{2.331139in}{3.248613in}}{\pgfqpoint{2.330105in}{3.251111in}}{\pgfqpoint{2.328263in}{3.252953in}}%
\pgfpathcurveto{\pgfqpoint{2.326421in}{3.254795in}}{\pgfqpoint{2.323923in}{3.255829in}}{\pgfqpoint{2.321318in}{3.255829in}}%
\pgfpathcurveto{\pgfqpoint{2.318714in}{3.255829in}}{\pgfqpoint{2.316216in}{3.254795in}}{\pgfqpoint{2.314374in}{3.252953in}}%
\pgfpathcurveto{\pgfqpoint{2.312532in}{3.251111in}}{\pgfqpoint{2.311497in}{3.248613in}}{\pgfqpoint{2.311497in}{3.246008in}}%
\pgfpathcurveto{\pgfqpoint{2.311497in}{3.243404in}}{\pgfqpoint{2.312532in}{3.240906in}}{\pgfqpoint{2.314374in}{3.239064in}}%
\pgfpathcurveto{\pgfqpoint{2.316216in}{3.237222in}}{\pgfqpoint{2.318714in}{3.236187in}}{\pgfqpoint{2.321318in}{3.236187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880313in}{1.394854in}}%
\pgfpathcurveto{\pgfqpoint{1.882918in}{1.394854in}}{\pgfqpoint{1.885416in}{1.395889in}}{\pgfqpoint{1.887258in}{1.397731in}}%
\pgfpathcurveto{\pgfqpoint{1.889099in}{1.399572in}}{\pgfqpoint{1.890134in}{1.402071in}}{\pgfqpoint{1.890134in}{1.404675in}}%
\pgfpathcurveto{\pgfqpoint{1.890134in}{1.407280in}}{\pgfqpoint{1.889099in}{1.409778in}}{\pgfqpoint{1.887258in}{1.411619in}}%
\pgfpathcurveto{\pgfqpoint{1.885416in}{1.413461in}}{\pgfqpoint{1.882918in}{1.414496in}}{\pgfqpoint{1.880313in}{1.414496in}}%
\pgfpathcurveto{\pgfqpoint{1.877709in}{1.414496in}}{\pgfqpoint{1.875210in}{1.413461in}}{\pgfqpoint{1.873369in}{1.411619in}}%
\pgfpathcurveto{\pgfqpoint{1.871527in}{1.409778in}}{\pgfqpoint{1.870492in}{1.407280in}}{\pgfqpoint{1.870492in}{1.404675in}}%
\pgfpathcurveto{\pgfqpoint{1.870492in}{1.402071in}}{\pgfqpoint{1.871527in}{1.399572in}}{\pgfqpoint{1.873369in}{1.397731in}}%
\pgfpathcurveto{\pgfqpoint{1.875210in}{1.395889in}}{\pgfqpoint{1.877709in}{1.394854in}}{\pgfqpoint{1.880313in}{1.394854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619265in}{2.058784in}}%
\pgfpathcurveto{\pgfqpoint{4.621870in}{2.058784in}}{\pgfqpoint{4.624368in}{2.059819in}}{\pgfqpoint{4.626210in}{2.061660in}}%
\pgfpathcurveto{\pgfqpoint{4.628051in}{2.063502in}}{\pgfqpoint{4.629086in}{2.066000in}}{\pgfqpoint{4.629086in}{2.068605in}}%
\pgfpathcurveto{\pgfqpoint{4.629086in}{2.071209in}}{\pgfqpoint{4.628051in}{2.073707in}}{\pgfqpoint{4.626210in}{2.075549in}}%
\pgfpathcurveto{\pgfqpoint{4.624368in}{2.077391in}}{\pgfqpoint{4.621870in}{2.078426in}}{\pgfqpoint{4.619265in}{2.078426in}}%
\pgfpathcurveto{\pgfqpoint{4.616661in}{2.078426in}}{\pgfqpoint{4.614162in}{2.077391in}}{\pgfqpoint{4.612321in}{2.075549in}}%
\pgfpathcurveto{\pgfqpoint{4.610479in}{2.073707in}}{\pgfqpoint{4.609444in}{2.071209in}}{\pgfqpoint{4.609444in}{2.068605in}}%
\pgfpathcurveto{\pgfqpoint{4.609444in}{2.066000in}}{\pgfqpoint{4.610479in}{2.063502in}}{\pgfqpoint{4.612321in}{2.061660in}}%
\pgfpathcurveto{\pgfqpoint{4.614162in}{2.059819in}}{\pgfqpoint{4.616661in}{2.058784in}}{\pgfqpoint{4.619265in}{2.058784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360036in}{1.932559in}}%
\pgfpathcurveto{\pgfqpoint{3.362641in}{1.932559in}}{\pgfqpoint{3.365139in}{1.933594in}}{\pgfqpoint{3.366981in}{1.935436in}}%
\pgfpathcurveto{\pgfqpoint{3.368823in}{1.937277in}}{\pgfqpoint{3.369857in}{1.939776in}}{\pgfqpoint{3.369857in}{1.942380in}}%
\pgfpathcurveto{\pgfqpoint{3.369857in}{1.944985in}}{\pgfqpoint{3.368823in}{1.947483in}}{\pgfqpoint{3.366981in}{1.949325in}}%
\pgfpathcurveto{\pgfqpoint{3.365139in}{1.951166in}}{\pgfqpoint{3.362641in}{1.952201in}}{\pgfqpoint{3.360036in}{1.952201in}}%
\pgfpathcurveto{\pgfqpoint{3.357432in}{1.952201in}}{\pgfqpoint{3.354934in}{1.951166in}}{\pgfqpoint{3.353092in}{1.949325in}}%
\pgfpathcurveto{\pgfqpoint{3.351250in}{1.947483in}}{\pgfqpoint{3.350216in}{1.944985in}}{\pgfqpoint{3.350216in}{1.942380in}}%
\pgfpathcurveto{\pgfqpoint{3.350216in}{1.939776in}}{\pgfqpoint{3.351250in}{1.937277in}}{\pgfqpoint{3.353092in}{1.935436in}}%
\pgfpathcurveto{\pgfqpoint{3.354934in}{1.933594in}}{\pgfqpoint{3.357432in}{1.932559in}}{\pgfqpoint{3.360036in}{1.932559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083285in}{2.491754in}}%
\pgfpathcurveto{\pgfqpoint{4.085890in}{2.491754in}}{\pgfqpoint{4.088388in}{2.492789in}}{\pgfqpoint{4.090230in}{2.494631in}}%
\pgfpathcurveto{\pgfqpoint{4.092072in}{2.496472in}}{\pgfqpoint{4.093106in}{2.498970in}}{\pgfqpoint{4.093106in}{2.501575in}}%
\pgfpathcurveto{\pgfqpoint{4.093106in}{2.504180in}}{\pgfqpoint{4.092072in}{2.506678in}}{\pgfqpoint{4.090230in}{2.508519in}}%
\pgfpathcurveto{\pgfqpoint{4.088388in}{2.510361in}}{\pgfqpoint{4.085890in}{2.511396in}}{\pgfqpoint{4.083285in}{2.511396in}}%
\pgfpathcurveto{\pgfqpoint{4.080681in}{2.511396in}}{\pgfqpoint{4.078183in}{2.510361in}}{\pgfqpoint{4.076341in}{2.508519in}}%
\pgfpathcurveto{\pgfqpoint{4.074499in}{2.506678in}}{\pgfqpoint{4.073464in}{2.504180in}}{\pgfqpoint{4.073464in}{2.501575in}}%
\pgfpathcurveto{\pgfqpoint{4.073464in}{2.498970in}}{\pgfqpoint{4.074499in}{2.496472in}}{\pgfqpoint{4.076341in}{2.494631in}}%
\pgfpathcurveto{\pgfqpoint{4.078183in}{2.492789in}}{\pgfqpoint{4.080681in}{2.491754in}}{\pgfqpoint{4.083285in}{2.491754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528089in}{3.568821in}}%
\pgfpathcurveto{\pgfqpoint{2.530693in}{3.568821in}}{\pgfqpoint{2.533191in}{3.569856in}}{\pgfqpoint{2.535033in}{3.571698in}}%
\pgfpathcurveto{\pgfqpoint{2.536875in}{3.573539in}}{\pgfqpoint{2.537909in}{3.576037in}}{\pgfqpoint{2.537909in}{3.578642in}}%
\pgfpathcurveto{\pgfqpoint{2.537909in}{3.581247in}}{\pgfqpoint{2.536875in}{3.583745in}}{\pgfqpoint{2.535033in}{3.585586in}}%
\pgfpathcurveto{\pgfqpoint{2.533191in}{3.587428in}}{\pgfqpoint{2.530693in}{3.588463in}}{\pgfqpoint{2.528089in}{3.588463in}}%
\pgfpathcurveto{\pgfqpoint{2.525484in}{3.588463in}}{\pgfqpoint{2.522986in}{3.587428in}}{\pgfqpoint{2.521144in}{3.585586in}}%
\pgfpathcurveto{\pgfqpoint{2.519302in}{3.583745in}}{\pgfqpoint{2.518268in}{3.581247in}}{\pgfqpoint{2.518268in}{3.578642in}}%
\pgfpathcurveto{\pgfqpoint{2.518268in}{3.576037in}}{\pgfqpoint{2.519302in}{3.573539in}}{\pgfqpoint{2.521144in}{3.571698in}}%
\pgfpathcurveto{\pgfqpoint{2.522986in}{3.569856in}}{\pgfqpoint{2.525484in}{3.568821in}}{\pgfqpoint{2.528089in}{3.568821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274139in}{3.394936in}}%
\pgfpathcurveto{\pgfqpoint{3.276744in}{3.394936in}}{\pgfqpoint{3.279242in}{3.395971in}}{\pgfqpoint{3.281084in}{3.397813in}}%
\pgfpathcurveto{\pgfqpoint{3.282925in}{3.399655in}}{\pgfqpoint{3.283960in}{3.402153in}}{\pgfqpoint{3.283960in}{3.404757in}}%
\pgfpathcurveto{\pgfqpoint{3.283960in}{3.407362in}}{\pgfqpoint{3.282925in}{3.409860in}}{\pgfqpoint{3.281084in}{3.411702in}}%
\pgfpathcurveto{\pgfqpoint{3.279242in}{3.413543in}}{\pgfqpoint{3.276744in}{3.414578in}}{\pgfqpoint{3.274139in}{3.414578in}}%
\pgfpathcurveto{\pgfqpoint{3.271535in}{3.414578in}}{\pgfqpoint{3.269036in}{3.413543in}}{\pgfqpoint{3.267195in}{3.411702in}}%
\pgfpathcurveto{\pgfqpoint{3.265353in}{3.409860in}}{\pgfqpoint{3.264318in}{3.407362in}}{\pgfqpoint{3.264318in}{3.404757in}}%
\pgfpathcurveto{\pgfqpoint{3.264318in}{3.402153in}}{\pgfqpoint{3.265353in}{3.399655in}}{\pgfqpoint{3.267195in}{3.397813in}}%
\pgfpathcurveto{\pgfqpoint{3.269036in}{3.395971in}}{\pgfqpoint{3.271535in}{3.394936in}}{\pgfqpoint{3.274139in}{3.394936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030166in}{2.184624in}}%
\pgfpathcurveto{\pgfqpoint{4.032771in}{2.184624in}}{\pgfqpoint{4.035269in}{2.185659in}}{\pgfqpoint{4.037111in}{2.187501in}}%
\pgfpathcurveto{\pgfqpoint{4.038952in}{2.189342in}}{\pgfqpoint{4.039987in}{2.191841in}}{\pgfqpoint{4.039987in}{2.194445in}}%
\pgfpathcurveto{\pgfqpoint{4.039987in}{2.197050in}}{\pgfqpoint{4.038952in}{2.199548in}}{\pgfqpoint{4.037111in}{2.201390in}}%
\pgfpathcurveto{\pgfqpoint{4.035269in}{2.203231in}}{\pgfqpoint{4.032771in}{2.204266in}}{\pgfqpoint{4.030166in}{2.204266in}}%
\pgfpathcurveto{\pgfqpoint{4.027562in}{2.204266in}}{\pgfqpoint{4.025064in}{2.203231in}}{\pgfqpoint{4.023222in}{2.201390in}}%
\pgfpathcurveto{\pgfqpoint{4.021380in}{2.199548in}}{\pgfqpoint{4.020345in}{2.197050in}}{\pgfqpoint{4.020345in}{2.194445in}}%
\pgfpathcurveto{\pgfqpoint{4.020345in}{2.191841in}}{\pgfqpoint{4.021380in}{2.189342in}}{\pgfqpoint{4.023222in}{2.187501in}}%
\pgfpathcurveto{\pgfqpoint{4.025064in}{2.185659in}}{\pgfqpoint{4.027562in}{2.184624in}}{\pgfqpoint{4.030166in}{2.184624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691265in}{2.023834in}}%
\pgfpathcurveto{\pgfqpoint{4.693869in}{2.023834in}}{\pgfqpoint{4.696368in}{2.024869in}}{\pgfqpoint{4.698209in}{2.026711in}}%
\pgfpathcurveto{\pgfqpoint{4.700051in}{2.028553in}}{\pgfqpoint{4.701086in}{2.031051in}}{\pgfqpoint{4.701086in}{2.033655in}}%
\pgfpathcurveto{\pgfqpoint{4.701086in}{2.036260in}}{\pgfqpoint{4.700051in}{2.038758in}}{\pgfqpoint{4.698209in}{2.040600in}}%
\pgfpathcurveto{\pgfqpoint{4.696368in}{2.042441in}}{\pgfqpoint{4.693869in}{2.043476in}}{\pgfqpoint{4.691265in}{2.043476in}}%
\pgfpathcurveto{\pgfqpoint{4.688660in}{2.043476in}}{\pgfqpoint{4.686162in}{2.042441in}}{\pgfqpoint{4.684320in}{2.040600in}}%
\pgfpathcurveto{\pgfqpoint{4.682479in}{2.038758in}}{\pgfqpoint{4.681444in}{2.036260in}}{\pgfqpoint{4.681444in}{2.033655in}}%
\pgfpathcurveto{\pgfqpoint{4.681444in}{2.031051in}}{\pgfqpoint{4.682479in}{2.028553in}}{\pgfqpoint{4.684320in}{2.026711in}}%
\pgfpathcurveto{\pgfqpoint{4.686162in}{2.024869in}}{\pgfqpoint{4.688660in}{2.023834in}}{\pgfqpoint{4.691265in}{2.023834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697510in}{1.463604in}}%
\pgfpathcurveto{\pgfqpoint{1.700115in}{1.463604in}}{\pgfqpoint{1.702613in}{1.464638in}}{\pgfqpoint{1.704455in}{1.466480in}}%
\pgfpathcurveto{\pgfqpoint{1.706296in}{1.468322in}}{\pgfqpoint{1.707331in}{1.470820in}}{\pgfqpoint{1.707331in}{1.473425in}}%
\pgfpathcurveto{\pgfqpoint{1.707331in}{1.476029in}}{\pgfqpoint{1.706296in}{1.478527in}}{\pgfqpoint{1.704455in}{1.480369in}}%
\pgfpathcurveto{\pgfqpoint{1.702613in}{1.482211in}}{\pgfqpoint{1.700115in}{1.483246in}}{\pgfqpoint{1.697510in}{1.483246in}}%
\pgfpathcurveto{\pgfqpoint{1.694906in}{1.483246in}}{\pgfqpoint{1.692407in}{1.482211in}}{\pgfqpoint{1.690566in}{1.480369in}}%
\pgfpathcurveto{\pgfqpoint{1.688724in}{1.478527in}}{\pgfqpoint{1.687689in}{1.476029in}}{\pgfqpoint{1.687689in}{1.473425in}}%
\pgfpathcurveto{\pgfqpoint{1.687689in}{1.470820in}}{\pgfqpoint{1.688724in}{1.468322in}}{\pgfqpoint{1.690566in}{1.466480in}}%
\pgfpathcurveto{\pgfqpoint{1.692407in}{1.464638in}}{\pgfqpoint{1.694906in}{1.463604in}}{\pgfqpoint{1.697510in}{1.463604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582519in}{1.776946in}}%
\pgfpathcurveto{\pgfqpoint{1.585123in}{1.776946in}}{\pgfqpoint{1.587621in}{1.777981in}}{\pgfqpoint{1.589463in}{1.779823in}}%
\pgfpathcurveto{\pgfqpoint{1.591305in}{1.781664in}}{\pgfqpoint{1.592340in}{1.784162in}}{\pgfqpoint{1.592340in}{1.786767in}}%
\pgfpathcurveto{\pgfqpoint{1.592340in}{1.789372in}}{\pgfqpoint{1.591305in}{1.791870in}}{\pgfqpoint{1.589463in}{1.793711in}}%
\pgfpathcurveto{\pgfqpoint{1.587621in}{1.795553in}}{\pgfqpoint{1.585123in}{1.796588in}}{\pgfqpoint{1.582519in}{1.796588in}}%
\pgfpathcurveto{\pgfqpoint{1.579914in}{1.796588in}}{\pgfqpoint{1.577416in}{1.795553in}}{\pgfqpoint{1.575574in}{1.793711in}}%
\pgfpathcurveto{\pgfqpoint{1.573732in}{1.791870in}}{\pgfqpoint{1.572698in}{1.789372in}}{\pgfqpoint{1.572698in}{1.786767in}}%
\pgfpathcurveto{\pgfqpoint{1.572698in}{1.784162in}}{\pgfqpoint{1.573732in}{1.781664in}}{\pgfqpoint{1.575574in}{1.779823in}}%
\pgfpathcurveto{\pgfqpoint{1.577416in}{1.777981in}}{\pgfqpoint{1.579914in}{1.776946in}}{\pgfqpoint{1.582519in}{1.776946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813232in}{1.549490in}}%
\pgfpathcurveto{\pgfqpoint{1.815837in}{1.549490in}}{\pgfqpoint{1.818335in}{1.550525in}}{\pgfqpoint{1.820177in}{1.552367in}}%
\pgfpathcurveto{\pgfqpoint{1.822019in}{1.554209in}}{\pgfqpoint{1.823053in}{1.556707in}}{\pgfqpoint{1.823053in}{1.559311in}}%
\pgfpathcurveto{\pgfqpoint{1.823053in}{1.561916in}}{\pgfqpoint{1.822019in}{1.564414in}}{\pgfqpoint{1.820177in}{1.566256in}}%
\pgfpathcurveto{\pgfqpoint{1.818335in}{1.568097in}}{\pgfqpoint{1.815837in}{1.569132in}}{\pgfqpoint{1.813232in}{1.569132in}}%
\pgfpathcurveto{\pgfqpoint{1.810628in}{1.569132in}}{\pgfqpoint{1.808130in}{1.568097in}}{\pgfqpoint{1.806288in}{1.566256in}}%
\pgfpathcurveto{\pgfqpoint{1.804446in}{1.564414in}}{\pgfqpoint{1.803412in}{1.561916in}}{\pgfqpoint{1.803412in}{1.559311in}}%
\pgfpathcurveto{\pgfqpoint{1.803412in}{1.556707in}}{\pgfqpoint{1.804446in}{1.554209in}}{\pgfqpoint{1.806288in}{1.552367in}}%
\pgfpathcurveto{\pgfqpoint{1.808130in}{1.550525in}}{\pgfqpoint{1.810628in}{1.549490in}}{\pgfqpoint{1.813232in}{1.549490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743485in}{2.012087in}}%
\pgfpathcurveto{\pgfqpoint{3.746089in}{2.012087in}}{\pgfqpoint{3.748588in}{2.013121in}}{\pgfqpoint{3.750429in}{2.014963in}}%
\pgfpathcurveto{\pgfqpoint{3.752271in}{2.016805in}}{\pgfqpoint{3.753306in}{2.019303in}}{\pgfqpoint{3.753306in}{2.021908in}}%
\pgfpathcurveto{\pgfqpoint{3.753306in}{2.024512in}}{\pgfqpoint{3.752271in}{2.027010in}}{\pgfqpoint{3.750429in}{2.028852in}}%
\pgfpathcurveto{\pgfqpoint{3.748588in}{2.030694in}}{\pgfqpoint{3.746089in}{2.031728in}}{\pgfqpoint{3.743485in}{2.031728in}}%
\pgfpathcurveto{\pgfqpoint{3.740880in}{2.031728in}}{\pgfqpoint{3.738382in}{2.030694in}}{\pgfqpoint{3.736540in}{2.028852in}}%
\pgfpathcurveto{\pgfqpoint{3.734699in}{2.027010in}}{\pgfqpoint{3.733664in}{2.024512in}}{\pgfqpoint{3.733664in}{2.021908in}}%
\pgfpathcurveto{\pgfqpoint{3.733664in}{2.019303in}}{\pgfqpoint{3.734699in}{2.016805in}}{\pgfqpoint{3.736540in}{2.014963in}}%
\pgfpathcurveto{\pgfqpoint{3.738382in}{2.013121in}}{\pgfqpoint{3.740880in}{2.012087in}}{\pgfqpoint{3.743485in}{2.012087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512288in}{2.630213in}}%
\pgfpathcurveto{\pgfqpoint{1.514893in}{2.630213in}}{\pgfqpoint{1.517391in}{2.631248in}}{\pgfqpoint{1.519233in}{2.633090in}}%
\pgfpathcurveto{\pgfqpoint{1.521074in}{2.634931in}}{\pgfqpoint{1.522109in}{2.637430in}}{\pgfqpoint{1.522109in}{2.640034in}}%
\pgfpathcurveto{\pgfqpoint{1.522109in}{2.642639in}}{\pgfqpoint{1.521074in}{2.645137in}}{\pgfqpoint{1.519233in}{2.646979in}}%
\pgfpathcurveto{\pgfqpoint{1.517391in}{2.648820in}}{\pgfqpoint{1.514893in}{2.649855in}}{\pgfqpoint{1.512288in}{2.649855in}}%
\pgfpathcurveto{\pgfqpoint{1.509684in}{2.649855in}}{\pgfqpoint{1.507186in}{2.648820in}}{\pgfqpoint{1.505344in}{2.646979in}}%
\pgfpathcurveto{\pgfqpoint{1.503502in}{2.645137in}}{\pgfqpoint{1.502467in}{2.642639in}}{\pgfqpoint{1.502467in}{2.640034in}}%
\pgfpathcurveto{\pgfqpoint{1.502467in}{2.637430in}}{\pgfqpoint{1.503502in}{2.634931in}}{\pgfqpoint{1.505344in}{2.633090in}}%
\pgfpathcurveto{\pgfqpoint{1.507186in}{2.631248in}}{\pgfqpoint{1.509684in}{2.630213in}}{\pgfqpoint{1.512288in}{2.630213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299046in}{1.291938in}}%
\pgfpathcurveto{\pgfqpoint{1.301651in}{1.291938in}}{\pgfqpoint{1.304149in}{1.292973in}}{\pgfqpoint{1.305991in}{1.294815in}}%
\pgfpathcurveto{\pgfqpoint{1.307832in}{1.296656in}}{\pgfqpoint{1.308867in}{1.299155in}}{\pgfqpoint{1.308867in}{1.301759in}}%
\pgfpathcurveto{\pgfqpoint{1.308867in}{1.304364in}}{\pgfqpoint{1.307832in}{1.306862in}}{\pgfqpoint{1.305991in}{1.308704in}}%
\pgfpathcurveto{\pgfqpoint{1.304149in}{1.310545in}}{\pgfqpoint{1.301651in}{1.311580in}}{\pgfqpoint{1.299046in}{1.311580in}}%
\pgfpathcurveto{\pgfqpoint{1.296442in}{1.311580in}}{\pgfqpoint{1.293944in}{1.310545in}}{\pgfqpoint{1.292102in}{1.308704in}}%
\pgfpathcurveto{\pgfqpoint{1.290260in}{1.306862in}}{\pgfqpoint{1.289225in}{1.304364in}}{\pgfqpoint{1.289225in}{1.301759in}}%
\pgfpathcurveto{\pgfqpoint{1.289225in}{1.299155in}}{\pgfqpoint{1.290260in}{1.296656in}}{\pgfqpoint{1.292102in}{1.294815in}}%
\pgfpathcurveto{\pgfqpoint{1.293944in}{1.292973in}}{\pgfqpoint{1.296442in}{1.291938in}}{\pgfqpoint{1.299046in}{1.291938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985634in}{2.202702in}}%
\pgfpathcurveto{\pgfqpoint{3.988239in}{2.202702in}}{\pgfqpoint{3.990737in}{2.203736in}}{\pgfqpoint{3.992579in}{2.205578in}}%
\pgfpathcurveto{\pgfqpoint{3.994420in}{2.207420in}}{\pgfqpoint{3.995455in}{2.209918in}}{\pgfqpoint{3.995455in}{2.212522in}}%
\pgfpathcurveto{\pgfqpoint{3.995455in}{2.215127in}}{\pgfqpoint{3.994420in}{2.217625in}}{\pgfqpoint{3.992579in}{2.219467in}}%
\pgfpathcurveto{\pgfqpoint{3.990737in}{2.221309in}}{\pgfqpoint{3.988239in}{2.222343in}}{\pgfqpoint{3.985634in}{2.222343in}}%
\pgfpathcurveto{\pgfqpoint{3.983030in}{2.222343in}}{\pgfqpoint{3.980531in}{2.221309in}}{\pgfqpoint{3.978690in}{2.219467in}}%
\pgfpathcurveto{\pgfqpoint{3.976848in}{2.217625in}}{\pgfqpoint{3.975813in}{2.215127in}}{\pgfqpoint{3.975813in}{2.212522in}}%
\pgfpathcurveto{\pgfqpoint{3.975813in}{2.209918in}}{\pgfqpoint{3.976848in}{2.207420in}}{\pgfqpoint{3.978690in}{2.205578in}}%
\pgfpathcurveto{\pgfqpoint{3.980531in}{2.203736in}}{\pgfqpoint{3.983030in}{2.202702in}}{\pgfqpoint{3.985634in}{2.202702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664581in}{1.831028in}}%
\pgfpathcurveto{\pgfqpoint{4.667185in}{1.831028in}}{\pgfqpoint{4.669684in}{1.832062in}}{\pgfqpoint{4.671525in}{1.833904in}}%
\pgfpathcurveto{\pgfqpoint{4.673367in}{1.835746in}}{\pgfqpoint{4.674402in}{1.838244in}}{\pgfqpoint{4.674402in}{1.840849in}}%
\pgfpathcurveto{\pgfqpoint{4.674402in}{1.843453in}}{\pgfqpoint{4.673367in}{1.845951in}}{\pgfqpoint{4.671525in}{1.847793in}}%
\pgfpathcurveto{\pgfqpoint{4.669684in}{1.849635in}}{\pgfqpoint{4.667185in}{1.850669in}}{\pgfqpoint{4.664581in}{1.850669in}}%
\pgfpathcurveto{\pgfqpoint{4.661976in}{1.850669in}}{\pgfqpoint{4.659478in}{1.849635in}}{\pgfqpoint{4.657636in}{1.847793in}}%
\pgfpathcurveto{\pgfqpoint{4.655795in}{1.845951in}}{\pgfqpoint{4.654760in}{1.843453in}}{\pgfqpoint{4.654760in}{1.840849in}}%
\pgfpathcurveto{\pgfqpoint{4.654760in}{1.838244in}}{\pgfqpoint{4.655795in}{1.835746in}}{\pgfqpoint{4.657636in}{1.833904in}}%
\pgfpathcurveto{\pgfqpoint{4.659478in}{1.832062in}}{\pgfqpoint{4.661976in}{1.831028in}}{\pgfqpoint{4.664581in}{1.831028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667479in}{1.400342in}}%
\pgfpathcurveto{\pgfqpoint{1.670084in}{1.400342in}}{\pgfqpoint{1.672582in}{1.401377in}}{\pgfqpoint{1.674424in}{1.403219in}}%
\pgfpathcurveto{\pgfqpoint{1.676265in}{1.405060in}}{\pgfqpoint{1.677300in}{1.407558in}}{\pgfqpoint{1.677300in}{1.410163in}}%
\pgfpathcurveto{\pgfqpoint{1.677300in}{1.412767in}}{\pgfqpoint{1.676265in}{1.415266in}}{\pgfqpoint{1.674424in}{1.417107in}}%
\pgfpathcurveto{\pgfqpoint{1.672582in}{1.418949in}}{\pgfqpoint{1.670084in}{1.419984in}}{\pgfqpoint{1.667479in}{1.419984in}}%
\pgfpathcurveto{\pgfqpoint{1.664875in}{1.419984in}}{\pgfqpoint{1.662377in}{1.418949in}}{\pgfqpoint{1.660535in}{1.417107in}}%
\pgfpathcurveto{\pgfqpoint{1.658693in}{1.415266in}}{\pgfqpoint{1.657658in}{1.412767in}}{\pgfqpoint{1.657658in}{1.410163in}}%
\pgfpathcurveto{\pgfqpoint{1.657658in}{1.407558in}}{\pgfqpoint{1.658693in}{1.405060in}}{\pgfqpoint{1.660535in}{1.403219in}}%
\pgfpathcurveto{\pgfqpoint{1.662377in}{1.401377in}}{\pgfqpoint{1.664875in}{1.400342in}}{\pgfqpoint{1.667479in}{1.400342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668621in}{3.355970in}}%
\pgfpathcurveto{\pgfqpoint{2.671226in}{3.355970in}}{\pgfqpoint{2.673724in}{3.357005in}}{\pgfqpoint{2.675565in}{3.358846in}}%
\pgfpathcurveto{\pgfqpoint{2.677407in}{3.360688in}}{\pgfqpoint{2.678442in}{3.363186in}}{\pgfqpoint{2.678442in}{3.365791in}}%
\pgfpathcurveto{\pgfqpoint{2.678442in}{3.368395in}}{\pgfqpoint{2.677407in}{3.370894in}}{\pgfqpoint{2.675565in}{3.372735in}}%
\pgfpathcurveto{\pgfqpoint{2.673724in}{3.374577in}}{\pgfqpoint{2.671226in}{3.375612in}}{\pgfqpoint{2.668621in}{3.375612in}}%
\pgfpathcurveto{\pgfqpoint{2.666016in}{3.375612in}}{\pgfqpoint{2.663518in}{3.374577in}}{\pgfqpoint{2.661677in}{3.372735in}}%
\pgfpathcurveto{\pgfqpoint{2.659835in}{3.370894in}}{\pgfqpoint{2.658800in}{3.368395in}}{\pgfqpoint{2.658800in}{3.365791in}}%
\pgfpathcurveto{\pgfqpoint{2.658800in}{3.363186in}}{\pgfqpoint{2.659835in}{3.360688in}}{\pgfqpoint{2.661677in}{3.358846in}}%
\pgfpathcurveto{\pgfqpoint{2.663518in}{3.357005in}}{\pgfqpoint{2.666016in}{3.355970in}}{\pgfqpoint{2.668621in}{3.355970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655541in}{2.084541in}}%
\pgfpathcurveto{\pgfqpoint{3.658145in}{2.084541in}}{\pgfqpoint{3.660643in}{2.085575in}}{\pgfqpoint{3.662485in}{2.087417in}}%
\pgfpathcurveto{\pgfqpoint{3.664327in}{2.089259in}}{\pgfqpoint{3.665361in}{2.091757in}}{\pgfqpoint{3.665361in}{2.094362in}}%
\pgfpathcurveto{\pgfqpoint{3.665361in}{2.096966in}}{\pgfqpoint{3.664327in}{2.099464in}}{\pgfqpoint{3.662485in}{2.101306in}}%
\pgfpathcurveto{\pgfqpoint{3.660643in}{2.103148in}}{\pgfqpoint{3.658145in}{2.104182in}}{\pgfqpoint{3.655541in}{2.104182in}}%
\pgfpathcurveto{\pgfqpoint{3.652936in}{2.104182in}}{\pgfqpoint{3.650438in}{2.103148in}}{\pgfqpoint{3.648596in}{2.101306in}}%
\pgfpathcurveto{\pgfqpoint{3.646754in}{2.099464in}}{\pgfqpoint{3.645720in}{2.096966in}}{\pgfqpoint{3.645720in}{2.094362in}}%
\pgfpathcurveto{\pgfqpoint{3.645720in}{2.091757in}}{\pgfqpoint{3.646754in}{2.089259in}}{\pgfqpoint{3.648596in}{2.087417in}}%
\pgfpathcurveto{\pgfqpoint{3.650438in}{2.085575in}}{\pgfqpoint{3.652936in}{2.084541in}}{\pgfqpoint{3.655541in}{2.084541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138639in}{2.768384in}}%
\pgfpathcurveto{\pgfqpoint{2.141244in}{2.768384in}}{\pgfqpoint{2.143742in}{2.769419in}}{\pgfqpoint{2.145584in}{2.771260in}}%
\pgfpathcurveto{\pgfqpoint{2.147425in}{2.773102in}}{\pgfqpoint{2.148460in}{2.775600in}}{\pgfqpoint{2.148460in}{2.778205in}}%
\pgfpathcurveto{\pgfqpoint{2.148460in}{2.780809in}}{\pgfqpoint{2.147425in}{2.783307in}}{\pgfqpoint{2.145584in}{2.785149in}}%
\pgfpathcurveto{\pgfqpoint{2.143742in}{2.786991in}}{\pgfqpoint{2.141244in}{2.788026in}}{\pgfqpoint{2.138639in}{2.788026in}}%
\pgfpathcurveto{\pgfqpoint{2.136035in}{2.788026in}}{\pgfqpoint{2.133537in}{2.786991in}}{\pgfqpoint{2.131695in}{2.785149in}}%
\pgfpathcurveto{\pgfqpoint{2.129853in}{2.783307in}}{\pgfqpoint{2.128818in}{2.780809in}}{\pgfqpoint{2.128818in}{2.778205in}}%
\pgfpathcurveto{\pgfqpoint{2.128818in}{2.775600in}}{\pgfqpoint{2.129853in}{2.773102in}}{\pgfqpoint{2.131695in}{2.771260in}}%
\pgfpathcurveto{\pgfqpoint{2.133537in}{2.769419in}}{\pgfqpoint{2.136035in}{2.768384in}}{\pgfqpoint{2.138639in}{2.768384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284947in}{4.273901in}}%
\pgfpathcurveto{\pgfqpoint{3.287551in}{4.273901in}}{\pgfqpoint{3.290049in}{4.274936in}}{\pgfqpoint{3.291891in}{4.276777in}}%
\pgfpathcurveto{\pgfqpoint{3.293733in}{4.278619in}}{\pgfqpoint{3.294768in}{4.281117in}}{\pgfqpoint{3.294768in}{4.283722in}}%
\pgfpathcurveto{\pgfqpoint{3.294768in}{4.286326in}}{\pgfqpoint{3.293733in}{4.288824in}}{\pgfqpoint{3.291891in}{4.290666in}}%
\pgfpathcurveto{\pgfqpoint{3.290049in}{4.292508in}}{\pgfqpoint{3.287551in}{4.293543in}}{\pgfqpoint{3.284947in}{4.293543in}}%
\pgfpathcurveto{\pgfqpoint{3.282342in}{4.293543in}}{\pgfqpoint{3.279844in}{4.292508in}}{\pgfqpoint{3.278002in}{4.290666in}}%
\pgfpathcurveto{\pgfqpoint{3.276160in}{4.288824in}}{\pgfqpoint{3.275126in}{4.286326in}}{\pgfqpoint{3.275126in}{4.283722in}}%
\pgfpathcurveto{\pgfqpoint{3.275126in}{4.281117in}}{\pgfqpoint{3.276160in}{4.278619in}}{\pgfqpoint{3.278002in}{4.276777in}}%
\pgfpathcurveto{\pgfqpoint{3.279844in}{4.274936in}}{\pgfqpoint{3.282342in}{4.273901in}}{\pgfqpoint{3.284947in}{4.273901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713047in}{1.717133in}}%
\pgfpathcurveto{\pgfqpoint{1.715651in}{1.717133in}}{\pgfqpoint{1.718150in}{1.718167in}}{\pgfqpoint{1.719991in}{1.720009in}}%
\pgfpathcurveto{\pgfqpoint{1.721833in}{1.721851in}}{\pgfqpoint{1.722868in}{1.724349in}}{\pgfqpoint{1.722868in}{1.726954in}}%
\pgfpathcurveto{\pgfqpoint{1.722868in}{1.729558in}}{\pgfqpoint{1.721833in}{1.732056in}}{\pgfqpoint{1.719991in}{1.733898in}}%
\pgfpathcurveto{\pgfqpoint{1.718150in}{1.735740in}}{\pgfqpoint{1.715651in}{1.736774in}}{\pgfqpoint{1.713047in}{1.736774in}}%
\pgfpathcurveto{\pgfqpoint{1.710442in}{1.736774in}}{\pgfqpoint{1.707944in}{1.735740in}}{\pgfqpoint{1.706102in}{1.733898in}}%
\pgfpathcurveto{\pgfqpoint{1.704261in}{1.732056in}}{\pgfqpoint{1.703226in}{1.729558in}}{\pgfqpoint{1.703226in}{1.726954in}}%
\pgfpathcurveto{\pgfqpoint{1.703226in}{1.724349in}}{\pgfqpoint{1.704261in}{1.721851in}}{\pgfqpoint{1.706102in}{1.720009in}}%
\pgfpathcurveto{\pgfqpoint{1.707944in}{1.718167in}}{\pgfqpoint{1.710442in}{1.717133in}}{\pgfqpoint{1.713047in}{1.717133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181790in}{2.979730in}}%
\pgfpathcurveto{\pgfqpoint{3.184395in}{2.979730in}}{\pgfqpoint{3.186893in}{2.980765in}}{\pgfqpoint{3.188735in}{2.982607in}}%
\pgfpathcurveto{\pgfqpoint{3.190576in}{2.984448in}}{\pgfqpoint{3.191611in}{2.986947in}}{\pgfqpoint{3.191611in}{2.989551in}}%
\pgfpathcurveto{\pgfqpoint{3.191611in}{2.992156in}}{\pgfqpoint{3.190576in}{2.994654in}}{\pgfqpoint{3.188735in}{2.996496in}}%
\pgfpathcurveto{\pgfqpoint{3.186893in}{2.998337in}}{\pgfqpoint{3.184395in}{2.999372in}}{\pgfqpoint{3.181790in}{2.999372in}}%
\pgfpathcurveto{\pgfqpoint{3.179186in}{2.999372in}}{\pgfqpoint{3.176687in}{2.998337in}}{\pgfqpoint{3.174846in}{2.996496in}}%
\pgfpathcurveto{\pgfqpoint{3.173004in}{2.994654in}}{\pgfqpoint{3.171969in}{2.992156in}}{\pgfqpoint{3.171969in}{2.989551in}}%
\pgfpathcurveto{\pgfqpoint{3.171969in}{2.986947in}}{\pgfqpoint{3.173004in}{2.984448in}}{\pgfqpoint{3.174846in}{2.982607in}}%
\pgfpathcurveto{\pgfqpoint{3.176687in}{2.980765in}}{\pgfqpoint{3.179186in}{2.979730in}}{\pgfqpoint{3.181790in}{2.979730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579412in}{1.359446in}}%
\pgfpathcurveto{\pgfqpoint{3.582016in}{1.359446in}}{\pgfqpoint{3.584515in}{1.360480in}}{\pgfqpoint{3.586356in}{1.362322in}}%
\pgfpathcurveto{\pgfqpoint{3.588198in}{1.364164in}}{\pgfqpoint{3.589233in}{1.366662in}}{\pgfqpoint{3.589233in}{1.369267in}}%
\pgfpathcurveto{\pgfqpoint{3.589233in}{1.371871in}}{\pgfqpoint{3.588198in}{1.374369in}}{\pgfqpoint{3.586356in}{1.376211in}}%
\pgfpathcurveto{\pgfqpoint{3.584515in}{1.378053in}}{\pgfqpoint{3.582016in}{1.379087in}}{\pgfqpoint{3.579412in}{1.379087in}}%
\pgfpathcurveto{\pgfqpoint{3.576807in}{1.379087in}}{\pgfqpoint{3.574309in}{1.378053in}}{\pgfqpoint{3.572467in}{1.376211in}}%
\pgfpathcurveto{\pgfqpoint{3.570626in}{1.374369in}}{\pgfqpoint{3.569591in}{1.371871in}}{\pgfqpoint{3.569591in}{1.369267in}}%
\pgfpathcurveto{\pgfqpoint{3.569591in}{1.366662in}}{\pgfqpoint{3.570626in}{1.364164in}}{\pgfqpoint{3.572467in}{1.362322in}}%
\pgfpathcurveto{\pgfqpoint{3.574309in}{1.360480in}}{\pgfqpoint{3.576807in}{1.359446in}}{\pgfqpoint{3.579412in}{1.359446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978933in}{2.143555in}}%
\pgfpathcurveto{\pgfqpoint{1.981538in}{2.143555in}}{\pgfqpoint{1.984036in}{2.144589in}}{\pgfqpoint{1.985878in}{2.146431in}}%
\pgfpathcurveto{\pgfqpoint{1.987719in}{2.148273in}}{\pgfqpoint{1.988754in}{2.150771in}}{\pgfqpoint{1.988754in}{2.153376in}}%
\pgfpathcurveto{\pgfqpoint{1.988754in}{2.155980in}}{\pgfqpoint{1.987719in}{2.158478in}}{\pgfqpoint{1.985878in}{2.160320in}}%
\pgfpathcurveto{\pgfqpoint{1.984036in}{2.162162in}}{\pgfqpoint{1.981538in}{2.163196in}}{\pgfqpoint{1.978933in}{2.163196in}}%
\pgfpathcurveto{\pgfqpoint{1.976329in}{2.163196in}}{\pgfqpoint{1.973831in}{2.162162in}}{\pgfqpoint{1.971989in}{2.160320in}}%
\pgfpathcurveto{\pgfqpoint{1.970147in}{2.158478in}}{\pgfqpoint{1.969112in}{2.155980in}}{\pgfqpoint{1.969112in}{2.153376in}}%
\pgfpathcurveto{\pgfqpoint{1.969112in}{2.150771in}}{\pgfqpoint{1.970147in}{2.148273in}}{\pgfqpoint{1.971989in}{2.146431in}}%
\pgfpathcurveto{\pgfqpoint{1.973831in}{2.144589in}}{\pgfqpoint{1.976329in}{2.143555in}}{\pgfqpoint{1.978933in}{2.143555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640163in}{1.560762in}}%
\pgfpathcurveto{\pgfqpoint{1.642767in}{1.560762in}}{\pgfqpoint{1.645265in}{1.561797in}}{\pgfqpoint{1.647107in}{1.563638in}}%
\pgfpathcurveto{\pgfqpoint{1.648949in}{1.565480in}}{\pgfqpoint{1.649984in}{1.567978in}}{\pgfqpoint{1.649984in}{1.570583in}}%
\pgfpathcurveto{\pgfqpoint{1.649984in}{1.573187in}}{\pgfqpoint{1.648949in}{1.575685in}}{\pgfqpoint{1.647107in}{1.577527in}}%
\pgfpathcurveto{\pgfqpoint{1.645265in}{1.579369in}}{\pgfqpoint{1.642767in}{1.580404in}}{\pgfqpoint{1.640163in}{1.580404in}}%
\pgfpathcurveto{\pgfqpoint{1.637558in}{1.580404in}}{\pgfqpoint{1.635060in}{1.579369in}}{\pgfqpoint{1.633218in}{1.577527in}}%
\pgfpathcurveto{\pgfqpoint{1.631377in}{1.575685in}}{\pgfqpoint{1.630342in}{1.573187in}}{\pgfqpoint{1.630342in}{1.570583in}}%
\pgfpathcurveto{\pgfqpoint{1.630342in}{1.567978in}}{\pgfqpoint{1.631377in}{1.565480in}}{\pgfqpoint{1.633218in}{1.563638in}}%
\pgfpathcurveto{\pgfqpoint{1.635060in}{1.561797in}}{\pgfqpoint{1.637558in}{1.560762in}}{\pgfqpoint{1.640163in}{1.560762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016698in}{2.301502in}}%
\pgfpathcurveto{\pgfqpoint{4.019303in}{2.301502in}}{\pgfqpoint{4.021801in}{2.302537in}}{\pgfqpoint{4.023643in}{2.304378in}}%
\pgfpathcurveto{\pgfqpoint{4.025484in}{2.306220in}}{\pgfqpoint{4.026519in}{2.308718in}}{\pgfqpoint{4.026519in}{2.311323in}}%
\pgfpathcurveto{\pgfqpoint{4.026519in}{2.313927in}}{\pgfqpoint{4.025484in}{2.316425in}}{\pgfqpoint{4.023643in}{2.318267in}}%
\pgfpathcurveto{\pgfqpoint{4.021801in}{2.320109in}}{\pgfqpoint{4.019303in}{2.321144in}}{\pgfqpoint{4.016698in}{2.321144in}}%
\pgfpathcurveto{\pgfqpoint{4.014094in}{2.321144in}}{\pgfqpoint{4.011595in}{2.320109in}}{\pgfqpoint{4.009754in}{2.318267in}}%
\pgfpathcurveto{\pgfqpoint{4.007912in}{2.316425in}}{\pgfqpoint{4.006877in}{2.313927in}}{\pgfqpoint{4.006877in}{2.311323in}}%
\pgfpathcurveto{\pgfqpoint{4.006877in}{2.308718in}}{\pgfqpoint{4.007912in}{2.306220in}}{\pgfqpoint{4.009754in}{2.304378in}}%
\pgfpathcurveto{\pgfqpoint{4.011595in}{2.302537in}}{\pgfqpoint{4.014094in}{2.301502in}}{\pgfqpoint{4.016698in}{2.301502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088588in}{2.313713in}}%
\pgfpathcurveto{\pgfqpoint{2.091193in}{2.313713in}}{\pgfqpoint{2.093691in}{2.314748in}}{\pgfqpoint{2.095533in}{2.316590in}}%
\pgfpathcurveto{\pgfqpoint{2.097374in}{2.318431in}}{\pgfqpoint{2.098409in}{2.320930in}}{\pgfqpoint{2.098409in}{2.323534in}}%
\pgfpathcurveto{\pgfqpoint{2.098409in}{2.326139in}}{\pgfqpoint{2.097374in}{2.328637in}}{\pgfqpoint{2.095533in}{2.330479in}}%
\pgfpathcurveto{\pgfqpoint{2.093691in}{2.332320in}}{\pgfqpoint{2.091193in}{2.333355in}}{\pgfqpoint{2.088588in}{2.333355in}}%
\pgfpathcurveto{\pgfqpoint{2.085984in}{2.333355in}}{\pgfqpoint{2.083485in}{2.332320in}}{\pgfqpoint{2.081644in}{2.330479in}}%
\pgfpathcurveto{\pgfqpoint{2.079802in}{2.328637in}}{\pgfqpoint{2.078767in}{2.326139in}}{\pgfqpoint{2.078767in}{2.323534in}}%
\pgfpathcurveto{\pgfqpoint{2.078767in}{2.320930in}}{\pgfqpoint{2.079802in}{2.318431in}}{\pgfqpoint{2.081644in}{2.316590in}}%
\pgfpathcurveto{\pgfqpoint{2.083485in}{2.314748in}}{\pgfqpoint{2.085984in}{2.313713in}}{\pgfqpoint{2.088588in}{2.313713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797939in}{1.979312in}}%
\pgfpathcurveto{\pgfqpoint{4.800543in}{1.979312in}}{\pgfqpoint{4.803042in}{1.980346in}}{\pgfqpoint{4.804883in}{1.982188in}}%
\pgfpathcurveto{\pgfqpoint{4.806725in}{1.984030in}}{\pgfqpoint{4.807760in}{1.986528in}}{\pgfqpoint{4.807760in}{1.989133in}}%
\pgfpathcurveto{\pgfqpoint{4.807760in}{1.991737in}}{\pgfqpoint{4.806725in}{1.994235in}}{\pgfqpoint{4.804883in}{1.996077in}}%
\pgfpathcurveto{\pgfqpoint{4.803042in}{1.997919in}}{\pgfqpoint{4.800543in}{1.998954in}}{\pgfqpoint{4.797939in}{1.998954in}}%
\pgfpathcurveto{\pgfqpoint{4.795334in}{1.998954in}}{\pgfqpoint{4.792836in}{1.997919in}}{\pgfqpoint{4.790994in}{1.996077in}}%
\pgfpathcurveto{\pgfqpoint{4.789153in}{1.994235in}}{\pgfqpoint{4.788118in}{1.991737in}}{\pgfqpoint{4.788118in}{1.989133in}}%
\pgfpathcurveto{\pgfqpoint{4.788118in}{1.986528in}}{\pgfqpoint{4.789153in}{1.984030in}}{\pgfqpoint{4.790994in}{1.982188in}}%
\pgfpathcurveto{\pgfqpoint{4.792836in}{1.980346in}}{\pgfqpoint{4.795334in}{1.979312in}}{\pgfqpoint{4.797939in}{1.979312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780803in}{1.844075in}}%
\pgfpathcurveto{\pgfqpoint{4.783407in}{1.844075in}}{\pgfqpoint{4.785906in}{1.845110in}}{\pgfqpoint{4.787747in}{1.846952in}}%
\pgfpathcurveto{\pgfqpoint{4.789589in}{1.848794in}}{\pgfqpoint{4.790624in}{1.851292in}}{\pgfqpoint{4.790624in}{1.853896in}}%
\pgfpathcurveto{\pgfqpoint{4.790624in}{1.856501in}}{\pgfqpoint{4.789589in}{1.858999in}}{\pgfqpoint{4.787747in}{1.860841in}}%
\pgfpathcurveto{\pgfqpoint{4.785906in}{1.862682in}}{\pgfqpoint{4.783407in}{1.863717in}}{\pgfqpoint{4.780803in}{1.863717in}}%
\pgfpathcurveto{\pgfqpoint{4.778198in}{1.863717in}}{\pgfqpoint{4.775700in}{1.862682in}}{\pgfqpoint{4.773858in}{1.860841in}}%
\pgfpathcurveto{\pgfqpoint{4.772017in}{1.858999in}}{\pgfqpoint{4.770982in}{1.856501in}}{\pgfqpoint{4.770982in}{1.853896in}}%
\pgfpathcurveto{\pgfqpoint{4.770982in}{1.851292in}}{\pgfqpoint{4.772017in}{1.848794in}}{\pgfqpoint{4.773858in}{1.846952in}}%
\pgfpathcurveto{\pgfqpoint{4.775700in}{1.845110in}}{\pgfqpoint{4.778198in}{1.844075in}}{\pgfqpoint{4.780803in}{1.844075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500801in}{3.724526in}}%
\pgfpathcurveto{\pgfqpoint{3.503406in}{3.724526in}}{\pgfqpoint{3.505904in}{3.725561in}}{\pgfqpoint{3.507746in}{3.727403in}}%
\pgfpathcurveto{\pgfqpoint{3.509588in}{3.729244in}}{\pgfqpoint{3.510622in}{3.731743in}}{\pgfqpoint{3.510622in}{3.734347in}}%
\pgfpathcurveto{\pgfqpoint{3.510622in}{3.736952in}}{\pgfqpoint{3.509588in}{3.739450in}}{\pgfqpoint{3.507746in}{3.741292in}}%
\pgfpathcurveto{\pgfqpoint{3.505904in}{3.743133in}}{\pgfqpoint{3.503406in}{3.744168in}}{\pgfqpoint{3.500801in}{3.744168in}}%
\pgfpathcurveto{\pgfqpoint{3.498197in}{3.744168in}}{\pgfqpoint{3.495699in}{3.743133in}}{\pgfqpoint{3.493857in}{3.741292in}}%
\pgfpathcurveto{\pgfqpoint{3.492015in}{3.739450in}}{\pgfqpoint{3.490981in}{3.736952in}}{\pgfqpoint{3.490981in}{3.734347in}}%
\pgfpathcurveto{\pgfqpoint{3.490981in}{3.731743in}}{\pgfqpoint{3.492015in}{3.729244in}}{\pgfqpoint{3.493857in}{3.727403in}}%
\pgfpathcurveto{\pgfqpoint{3.495699in}{3.725561in}}{\pgfqpoint{3.498197in}{3.724526in}}{\pgfqpoint{3.500801in}{3.724526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802043in}{3.511018in}}%
\pgfpathcurveto{\pgfqpoint{2.804648in}{3.511018in}}{\pgfqpoint{2.807146in}{3.512053in}}{\pgfqpoint{2.808988in}{3.513894in}}%
\pgfpathcurveto{\pgfqpoint{2.810829in}{3.515736in}}{\pgfqpoint{2.811864in}{3.518234in}}{\pgfqpoint{2.811864in}{3.520839in}}%
\pgfpathcurveto{\pgfqpoint{2.811864in}{3.523443in}}{\pgfqpoint{2.810829in}{3.525941in}}{\pgfqpoint{2.808988in}{3.527783in}}%
\pgfpathcurveto{\pgfqpoint{2.807146in}{3.529625in}}{\pgfqpoint{2.804648in}{3.530660in}}{\pgfqpoint{2.802043in}{3.530660in}}%
\pgfpathcurveto{\pgfqpoint{2.799439in}{3.530660in}}{\pgfqpoint{2.796941in}{3.529625in}}{\pgfqpoint{2.795099in}{3.527783in}}%
\pgfpathcurveto{\pgfqpoint{2.793257in}{3.525941in}}{\pgfqpoint{2.792222in}{3.523443in}}{\pgfqpoint{2.792222in}{3.520839in}}%
\pgfpathcurveto{\pgfqpoint{2.792222in}{3.518234in}}{\pgfqpoint{2.793257in}{3.515736in}}{\pgfqpoint{2.795099in}{3.513894in}}%
\pgfpathcurveto{\pgfqpoint{2.796941in}{3.512053in}}{\pgfqpoint{2.799439in}{3.511018in}}{\pgfqpoint{2.802043in}{3.511018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625613in}{1.456721in}}%
\pgfpathcurveto{\pgfqpoint{3.628217in}{1.456721in}}{\pgfqpoint{3.630715in}{1.457756in}}{\pgfqpoint{3.632557in}{1.459598in}}%
\pgfpathcurveto{\pgfqpoint{3.634399in}{1.461439in}}{\pgfqpoint{3.635434in}{1.463938in}}{\pgfqpoint{3.635434in}{1.466542in}}%
\pgfpathcurveto{\pgfqpoint{3.635434in}{1.469147in}}{\pgfqpoint{3.634399in}{1.471645in}}{\pgfqpoint{3.632557in}{1.473487in}}%
\pgfpathcurveto{\pgfqpoint{3.630715in}{1.475328in}}{\pgfqpoint{3.628217in}{1.476363in}}{\pgfqpoint{3.625613in}{1.476363in}}%
\pgfpathcurveto{\pgfqpoint{3.623008in}{1.476363in}}{\pgfqpoint{3.620510in}{1.475328in}}{\pgfqpoint{3.618668in}{1.473487in}}%
\pgfpathcurveto{\pgfqpoint{3.616827in}{1.471645in}}{\pgfqpoint{3.615792in}{1.469147in}}{\pgfqpoint{3.615792in}{1.466542in}}%
\pgfpathcurveto{\pgfqpoint{3.615792in}{1.463938in}}{\pgfqpoint{3.616827in}{1.461439in}}{\pgfqpoint{3.618668in}{1.459598in}}%
\pgfpathcurveto{\pgfqpoint{3.620510in}{1.457756in}}{\pgfqpoint{3.623008in}{1.456721in}}{\pgfqpoint{3.625613in}{1.456721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946600in}{1.711564in}}%
\pgfpathcurveto{\pgfqpoint{1.949204in}{1.711564in}}{\pgfqpoint{1.951703in}{1.712598in}}{\pgfqpoint{1.953544in}{1.714440in}}%
\pgfpathcurveto{\pgfqpoint{1.955386in}{1.716282in}}{\pgfqpoint{1.956421in}{1.718780in}}{\pgfqpoint{1.956421in}{1.721385in}}%
\pgfpathcurveto{\pgfqpoint{1.956421in}{1.723989in}}{\pgfqpoint{1.955386in}{1.726487in}}{\pgfqpoint{1.953544in}{1.728329in}}%
\pgfpathcurveto{\pgfqpoint{1.951703in}{1.730171in}}{\pgfqpoint{1.949204in}{1.731206in}}{\pgfqpoint{1.946600in}{1.731206in}}%
\pgfpathcurveto{\pgfqpoint{1.943995in}{1.731206in}}{\pgfqpoint{1.941497in}{1.730171in}}{\pgfqpoint{1.939655in}{1.728329in}}%
\pgfpathcurveto{\pgfqpoint{1.937814in}{1.726487in}}{\pgfqpoint{1.936779in}{1.723989in}}{\pgfqpoint{1.936779in}{1.721385in}}%
\pgfpathcurveto{\pgfqpoint{1.936779in}{1.718780in}}{\pgfqpoint{1.937814in}{1.716282in}}{\pgfqpoint{1.939655in}{1.714440in}}%
\pgfpathcurveto{\pgfqpoint{1.941497in}{1.712598in}}{\pgfqpoint{1.943995in}{1.711564in}}{\pgfqpoint{1.946600in}{1.711564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798175in}{1.531146in}}%
\pgfpathcurveto{\pgfqpoint{3.800779in}{1.531146in}}{\pgfqpoint{3.803277in}{1.532181in}}{\pgfqpoint{3.805119in}{1.534023in}}%
\pgfpathcurveto{\pgfqpoint{3.806961in}{1.535865in}}{\pgfqpoint{3.807996in}{1.538363in}}{\pgfqpoint{3.807996in}{1.540967in}}%
\pgfpathcurveto{\pgfqpoint{3.807996in}{1.543572in}}{\pgfqpoint{3.806961in}{1.546070in}}{\pgfqpoint{3.805119in}{1.547912in}}%
\pgfpathcurveto{\pgfqpoint{3.803277in}{1.549753in}}{\pgfqpoint{3.800779in}{1.550788in}}{\pgfqpoint{3.798175in}{1.550788in}}%
\pgfpathcurveto{\pgfqpoint{3.795570in}{1.550788in}}{\pgfqpoint{3.793072in}{1.549753in}}{\pgfqpoint{3.791230in}{1.547912in}}%
\pgfpathcurveto{\pgfqpoint{3.789389in}{1.546070in}}{\pgfqpoint{3.788354in}{1.543572in}}{\pgfqpoint{3.788354in}{1.540967in}}%
\pgfpathcurveto{\pgfqpoint{3.788354in}{1.538363in}}{\pgfqpoint{3.789389in}{1.535865in}}{\pgfqpoint{3.791230in}{1.534023in}}%
\pgfpathcurveto{\pgfqpoint{3.793072in}{1.532181in}}{\pgfqpoint{3.795570in}{1.531146in}}{\pgfqpoint{3.798175in}{1.531146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217869in}{1.283880in}}%
\pgfpathcurveto{\pgfqpoint{1.220474in}{1.283880in}}{\pgfqpoint{1.222972in}{1.284915in}}{\pgfqpoint{1.224814in}{1.286757in}}%
\pgfpathcurveto{\pgfqpoint{1.226655in}{1.288598in}}{\pgfqpoint{1.227690in}{1.291097in}}{\pgfqpoint{1.227690in}{1.293701in}}%
\pgfpathcurveto{\pgfqpoint{1.227690in}{1.296306in}}{\pgfqpoint{1.226655in}{1.298804in}}{\pgfqpoint{1.224814in}{1.300646in}}%
\pgfpathcurveto{\pgfqpoint{1.222972in}{1.302487in}}{\pgfqpoint{1.220474in}{1.303522in}}{\pgfqpoint{1.217869in}{1.303522in}}%
\pgfpathcurveto{\pgfqpoint{1.215265in}{1.303522in}}{\pgfqpoint{1.212766in}{1.302487in}}{\pgfqpoint{1.210925in}{1.300646in}}%
\pgfpathcurveto{\pgfqpoint{1.209083in}{1.298804in}}{\pgfqpoint{1.208048in}{1.296306in}}{\pgfqpoint{1.208048in}{1.293701in}}%
\pgfpathcurveto{\pgfqpoint{1.208048in}{1.291097in}}{\pgfqpoint{1.209083in}{1.288598in}}{\pgfqpoint{1.210925in}{1.286757in}}%
\pgfpathcurveto{\pgfqpoint{1.212766in}{1.284915in}}{\pgfqpoint{1.215265in}{1.283880in}}{\pgfqpoint{1.217869in}{1.283880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279795in}{3.255831in}}%
\pgfpathcurveto{\pgfqpoint{2.282399in}{3.255831in}}{\pgfqpoint{2.284898in}{3.256866in}}{\pgfqpoint{2.286739in}{3.258707in}}%
\pgfpathcurveto{\pgfqpoint{2.288581in}{3.260549in}}{\pgfqpoint{2.289616in}{3.263047in}}{\pgfqpoint{2.289616in}{3.265652in}}%
\pgfpathcurveto{\pgfqpoint{2.289616in}{3.268256in}}{\pgfqpoint{2.288581in}{3.270755in}}{\pgfqpoint{2.286739in}{3.272596in}}%
\pgfpathcurveto{\pgfqpoint{2.284898in}{3.274438in}}{\pgfqpoint{2.282399in}{3.275473in}}{\pgfqpoint{2.279795in}{3.275473in}}%
\pgfpathcurveto{\pgfqpoint{2.277190in}{3.275473in}}{\pgfqpoint{2.274692in}{3.274438in}}{\pgfqpoint{2.272850in}{3.272596in}}%
\pgfpathcurveto{\pgfqpoint{2.271009in}{3.270755in}}{\pgfqpoint{2.269974in}{3.268256in}}{\pgfqpoint{2.269974in}{3.265652in}}%
\pgfpathcurveto{\pgfqpoint{2.269974in}{3.263047in}}{\pgfqpoint{2.271009in}{3.260549in}}{\pgfqpoint{2.272850in}{3.258707in}}%
\pgfpathcurveto{\pgfqpoint{2.274692in}{3.256866in}}{\pgfqpoint{2.277190in}{3.255831in}}{\pgfqpoint{2.279795in}{3.255831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862049in}{1.640143in}}%
\pgfpathcurveto{\pgfqpoint{1.864654in}{1.640143in}}{\pgfqpoint{1.867152in}{1.641178in}}{\pgfqpoint{1.868993in}{1.643020in}}%
\pgfpathcurveto{\pgfqpoint{1.870835in}{1.644861in}}{\pgfqpoint{1.871870in}{1.647360in}}{\pgfqpoint{1.871870in}{1.649964in}}%
\pgfpathcurveto{\pgfqpoint{1.871870in}{1.652569in}}{\pgfqpoint{1.870835in}{1.655067in}}{\pgfqpoint{1.868993in}{1.656909in}}%
\pgfpathcurveto{\pgfqpoint{1.867152in}{1.658750in}}{\pgfqpoint{1.864654in}{1.659785in}}{\pgfqpoint{1.862049in}{1.659785in}}%
\pgfpathcurveto{\pgfqpoint{1.859445in}{1.659785in}}{\pgfqpoint{1.856946in}{1.658750in}}{\pgfqpoint{1.855105in}{1.656909in}}%
\pgfpathcurveto{\pgfqpoint{1.853263in}{1.655067in}}{\pgfqpoint{1.852228in}{1.652569in}}{\pgfqpoint{1.852228in}{1.649964in}}%
\pgfpathcurveto{\pgfqpoint{1.852228in}{1.647360in}}{\pgfqpoint{1.853263in}{1.644861in}}{\pgfqpoint{1.855105in}{1.643020in}}%
\pgfpathcurveto{\pgfqpoint{1.856946in}{1.641178in}}{\pgfqpoint{1.859445in}{1.640143in}}{\pgfqpoint{1.862049in}{1.640143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379369in}{3.859372in}}%
\pgfpathcurveto{\pgfqpoint{3.381974in}{3.859372in}}{\pgfqpoint{3.384472in}{3.860406in}}{\pgfqpoint{3.386314in}{3.862248in}}%
\pgfpathcurveto{\pgfqpoint{3.388155in}{3.864090in}}{\pgfqpoint{3.389190in}{3.866588in}}{\pgfqpoint{3.389190in}{3.869193in}}%
\pgfpathcurveto{\pgfqpoint{3.389190in}{3.871797in}}{\pgfqpoint{3.388155in}{3.874295in}}{\pgfqpoint{3.386314in}{3.876137in}}%
\pgfpathcurveto{\pgfqpoint{3.384472in}{3.877979in}}{\pgfqpoint{3.381974in}{3.879014in}}{\pgfqpoint{3.379369in}{3.879014in}}%
\pgfpathcurveto{\pgfqpoint{3.376765in}{3.879014in}}{\pgfqpoint{3.374267in}{3.877979in}}{\pgfqpoint{3.372425in}{3.876137in}}%
\pgfpathcurveto{\pgfqpoint{3.370583in}{3.874295in}}{\pgfqpoint{3.369548in}{3.871797in}}{\pgfqpoint{3.369548in}{3.869193in}}%
\pgfpathcurveto{\pgfqpoint{3.369548in}{3.866588in}}{\pgfqpoint{3.370583in}{3.864090in}}{\pgfqpoint{3.372425in}{3.862248in}}%
\pgfpathcurveto{\pgfqpoint{3.374267in}{3.860406in}}{\pgfqpoint{3.376765in}{3.859372in}}{\pgfqpoint{3.379369in}{3.859372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381279in}{2.393863in}}%
\pgfpathcurveto{\pgfqpoint{2.383883in}{2.393863in}}{\pgfqpoint{2.386381in}{2.394897in}}{\pgfqpoint{2.388223in}{2.396739in}}%
\pgfpathcurveto{\pgfqpoint{2.390065in}{2.398581in}}{\pgfqpoint{2.391100in}{2.401079in}}{\pgfqpoint{2.391100in}{2.403684in}}%
\pgfpathcurveto{\pgfqpoint{2.391100in}{2.406288in}}{\pgfqpoint{2.390065in}{2.408786in}}{\pgfqpoint{2.388223in}{2.410628in}}%
\pgfpathcurveto{\pgfqpoint{2.386381in}{2.412470in}}{\pgfqpoint{2.383883in}{2.413504in}}{\pgfqpoint{2.381279in}{2.413504in}}%
\pgfpathcurveto{\pgfqpoint{2.378674in}{2.413504in}}{\pgfqpoint{2.376176in}{2.412470in}}{\pgfqpoint{2.374334in}{2.410628in}}%
\pgfpathcurveto{\pgfqpoint{2.372492in}{2.408786in}}{\pgfqpoint{2.371458in}{2.406288in}}{\pgfqpoint{2.371458in}{2.403684in}}%
\pgfpathcurveto{\pgfqpoint{2.371458in}{2.401079in}}{\pgfqpoint{2.372492in}{2.398581in}}{\pgfqpoint{2.374334in}{2.396739in}}%
\pgfpathcurveto{\pgfqpoint{2.376176in}{2.394897in}}{\pgfqpoint{2.378674in}{2.393863in}}{\pgfqpoint{2.381279in}{2.393863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327056in}{1.894038in}}%
\pgfpathcurveto{\pgfqpoint{4.329660in}{1.894038in}}{\pgfqpoint{4.332159in}{1.895072in}}{\pgfqpoint{4.334000in}{1.896914in}}%
\pgfpathcurveto{\pgfqpoint{4.335842in}{1.898756in}}{\pgfqpoint{4.336877in}{1.901254in}}{\pgfqpoint{4.336877in}{1.903859in}}%
\pgfpathcurveto{\pgfqpoint{4.336877in}{1.906463in}}{\pgfqpoint{4.335842in}{1.908961in}}{\pgfqpoint{4.334000in}{1.910803in}}%
\pgfpathcurveto{\pgfqpoint{4.332159in}{1.912645in}}{\pgfqpoint{4.329660in}{1.913680in}}{\pgfqpoint{4.327056in}{1.913680in}}%
\pgfpathcurveto{\pgfqpoint{4.324451in}{1.913680in}}{\pgfqpoint{4.321953in}{1.912645in}}{\pgfqpoint{4.320111in}{1.910803in}}%
\pgfpathcurveto{\pgfqpoint{4.318270in}{1.908961in}}{\pgfqpoint{4.317235in}{1.906463in}}{\pgfqpoint{4.317235in}{1.903859in}}%
\pgfpathcurveto{\pgfqpoint{4.317235in}{1.901254in}}{\pgfqpoint{4.318270in}{1.898756in}}{\pgfqpoint{4.320111in}{1.896914in}}%
\pgfpathcurveto{\pgfqpoint{4.321953in}{1.895072in}}{\pgfqpoint{4.324451in}{1.894038in}}{\pgfqpoint{4.327056in}{1.894038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700698in}{3.065461in}}%
\pgfpathcurveto{\pgfqpoint{1.703303in}{3.065461in}}{\pgfqpoint{1.705801in}{3.066496in}}{\pgfqpoint{1.707643in}{3.068337in}}%
\pgfpathcurveto{\pgfqpoint{1.709485in}{3.070179in}}{\pgfqpoint{1.710519in}{3.072677in}}{\pgfqpoint{1.710519in}{3.075282in}}%
\pgfpathcurveto{\pgfqpoint{1.710519in}{3.077886in}}{\pgfqpoint{1.709485in}{3.080385in}}{\pgfqpoint{1.707643in}{3.082226in}}%
\pgfpathcurveto{\pgfqpoint{1.705801in}{3.084068in}}{\pgfqpoint{1.703303in}{3.085103in}}{\pgfqpoint{1.700698in}{3.085103in}}%
\pgfpathcurveto{\pgfqpoint{1.698094in}{3.085103in}}{\pgfqpoint{1.695596in}{3.084068in}}{\pgfqpoint{1.693754in}{3.082226in}}%
\pgfpathcurveto{\pgfqpoint{1.691912in}{3.080385in}}{\pgfqpoint{1.690878in}{3.077886in}}{\pgfqpoint{1.690878in}{3.075282in}}%
\pgfpathcurveto{\pgfqpoint{1.690878in}{3.072677in}}{\pgfqpoint{1.691912in}{3.070179in}}{\pgfqpoint{1.693754in}{3.068337in}}%
\pgfpathcurveto{\pgfqpoint{1.695596in}{3.066496in}}{\pgfqpoint{1.698094in}{3.065461in}}{\pgfqpoint{1.700698in}{3.065461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641966in}{3.358844in}}%
\pgfpathcurveto{\pgfqpoint{2.644570in}{3.358844in}}{\pgfqpoint{2.647068in}{3.359878in}}{\pgfqpoint{2.648910in}{3.361720in}}%
\pgfpathcurveto{\pgfqpoint{2.650752in}{3.363562in}}{\pgfqpoint{2.651786in}{3.366060in}}{\pgfqpoint{2.651786in}{3.368664in}}%
\pgfpathcurveto{\pgfqpoint{2.651786in}{3.371269in}}{\pgfqpoint{2.650752in}{3.373767in}}{\pgfqpoint{2.648910in}{3.375609in}}%
\pgfpathcurveto{\pgfqpoint{2.647068in}{3.377451in}}{\pgfqpoint{2.644570in}{3.378485in}}{\pgfqpoint{2.641966in}{3.378485in}}%
\pgfpathcurveto{\pgfqpoint{2.639361in}{3.378485in}}{\pgfqpoint{2.636863in}{3.377451in}}{\pgfqpoint{2.635021in}{3.375609in}}%
\pgfpathcurveto{\pgfqpoint{2.633179in}{3.373767in}}{\pgfqpoint{2.632145in}{3.371269in}}{\pgfqpoint{2.632145in}{3.368664in}}%
\pgfpathcurveto{\pgfqpoint{2.632145in}{3.366060in}}{\pgfqpoint{2.633179in}{3.363562in}}{\pgfqpoint{2.635021in}{3.361720in}}%
\pgfpathcurveto{\pgfqpoint{2.636863in}{3.359878in}}{\pgfqpoint{2.639361in}{3.358844in}}{\pgfqpoint{2.641966in}{3.358844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784318in}{2.068519in}}%
\pgfpathcurveto{\pgfqpoint{3.786923in}{2.068519in}}{\pgfqpoint{3.789421in}{2.069553in}}{\pgfqpoint{3.791263in}{2.071395in}}%
\pgfpathcurveto{\pgfqpoint{3.793104in}{2.073237in}}{\pgfqpoint{3.794139in}{2.075735in}}{\pgfqpoint{3.794139in}{2.078339in}}%
\pgfpathcurveto{\pgfqpoint{3.794139in}{2.080944in}}{\pgfqpoint{3.793104in}{2.083442in}}{\pgfqpoint{3.791263in}{2.085284in}}%
\pgfpathcurveto{\pgfqpoint{3.789421in}{2.087126in}}{\pgfqpoint{3.786923in}{2.088160in}}{\pgfqpoint{3.784318in}{2.088160in}}%
\pgfpathcurveto{\pgfqpoint{3.781714in}{2.088160in}}{\pgfqpoint{3.779215in}{2.087126in}}{\pgfqpoint{3.777374in}{2.085284in}}%
\pgfpathcurveto{\pgfqpoint{3.775532in}{2.083442in}}{\pgfqpoint{3.774497in}{2.080944in}}{\pgfqpoint{3.774497in}{2.078339in}}%
\pgfpathcurveto{\pgfqpoint{3.774497in}{2.075735in}}{\pgfqpoint{3.775532in}{2.073237in}}{\pgfqpoint{3.777374in}{2.071395in}}%
\pgfpathcurveto{\pgfqpoint{3.779215in}{2.069553in}}{\pgfqpoint{3.781714in}{2.068519in}}{\pgfqpoint{3.784318in}{2.068519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858207in}{1.817452in}}%
\pgfpathcurveto{\pgfqpoint{1.860811in}{1.817452in}}{\pgfqpoint{1.863309in}{1.818487in}}{\pgfqpoint{1.865151in}{1.820328in}}%
\pgfpathcurveto{\pgfqpoint{1.866993in}{1.822170in}}{\pgfqpoint{1.868027in}{1.824668in}}{\pgfqpoint{1.868027in}{1.827273in}}%
\pgfpathcurveto{\pgfqpoint{1.868027in}{1.829877in}}{\pgfqpoint{1.866993in}{1.832376in}}{\pgfqpoint{1.865151in}{1.834217in}}%
\pgfpathcurveto{\pgfqpoint{1.863309in}{1.836059in}}{\pgfqpoint{1.860811in}{1.837094in}}{\pgfqpoint{1.858207in}{1.837094in}}%
\pgfpathcurveto{\pgfqpoint{1.855602in}{1.837094in}}{\pgfqpoint{1.853104in}{1.836059in}}{\pgfqpoint{1.851262in}{1.834217in}}%
\pgfpathcurveto{\pgfqpoint{1.849420in}{1.832376in}}{\pgfqpoint{1.848386in}{1.829877in}}{\pgfqpoint{1.848386in}{1.827273in}}%
\pgfpathcurveto{\pgfqpoint{1.848386in}{1.824668in}}{\pgfqpoint{1.849420in}{1.822170in}}{\pgfqpoint{1.851262in}{1.820328in}}%
\pgfpathcurveto{\pgfqpoint{1.853104in}{1.818487in}}{\pgfqpoint{1.855602in}{1.817452in}}{\pgfqpoint{1.858207in}{1.817452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076120in}{2.246641in}}%
\pgfpathcurveto{\pgfqpoint{2.078725in}{2.246641in}}{\pgfqpoint{2.081223in}{2.247676in}}{\pgfqpoint{2.083065in}{2.249518in}}%
\pgfpathcurveto{\pgfqpoint{2.084906in}{2.251360in}}{\pgfqpoint{2.085941in}{2.253858in}}{\pgfqpoint{2.085941in}{2.256462in}}%
\pgfpathcurveto{\pgfqpoint{2.085941in}{2.259067in}}{\pgfqpoint{2.084906in}{2.261565in}}{\pgfqpoint{2.083065in}{2.263407in}}%
\pgfpathcurveto{\pgfqpoint{2.081223in}{2.265249in}}{\pgfqpoint{2.078725in}{2.266283in}}{\pgfqpoint{2.076120in}{2.266283in}}%
\pgfpathcurveto{\pgfqpoint{2.073516in}{2.266283in}}{\pgfqpoint{2.071018in}{2.265249in}}{\pgfqpoint{2.069176in}{2.263407in}}%
\pgfpathcurveto{\pgfqpoint{2.067334in}{2.261565in}}{\pgfqpoint{2.066299in}{2.259067in}}{\pgfqpoint{2.066299in}{2.256462in}}%
\pgfpathcurveto{\pgfqpoint{2.066299in}{2.253858in}}{\pgfqpoint{2.067334in}{2.251360in}}{\pgfqpoint{2.069176in}{2.249518in}}%
\pgfpathcurveto{\pgfqpoint{2.071018in}{2.247676in}}{\pgfqpoint{2.073516in}{2.246641in}}{\pgfqpoint{2.076120in}{2.246641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125637in}{2.274817in}}%
\pgfpathcurveto{\pgfqpoint{3.128241in}{2.274817in}}{\pgfqpoint{3.130740in}{2.275852in}}{\pgfqpoint{3.132581in}{2.277693in}}%
\pgfpathcurveto{\pgfqpoint{3.134423in}{2.279535in}}{\pgfqpoint{3.135458in}{2.282033in}}{\pgfqpoint{3.135458in}{2.284638in}}%
\pgfpathcurveto{\pgfqpoint{3.135458in}{2.287242in}}{\pgfqpoint{3.134423in}{2.289741in}}{\pgfqpoint{3.132581in}{2.291582in}}%
\pgfpathcurveto{\pgfqpoint{3.130740in}{2.293424in}}{\pgfqpoint{3.128241in}{2.294459in}}{\pgfqpoint{3.125637in}{2.294459in}}%
\pgfpathcurveto{\pgfqpoint{3.123032in}{2.294459in}}{\pgfqpoint{3.120534in}{2.293424in}}{\pgfqpoint{3.118692in}{2.291582in}}%
\pgfpathcurveto{\pgfqpoint{3.116851in}{2.289741in}}{\pgfqpoint{3.115816in}{2.287242in}}{\pgfqpoint{3.115816in}{2.284638in}}%
\pgfpathcurveto{\pgfqpoint{3.115816in}{2.282033in}}{\pgfqpoint{3.116851in}{2.279535in}}{\pgfqpoint{3.118692in}{2.277693in}}%
\pgfpathcurveto{\pgfqpoint{3.120534in}{2.275852in}}{\pgfqpoint{3.123032in}{2.274817in}}{\pgfqpoint{3.125637in}{2.274817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901468in}{4.234089in}}%
\pgfpathcurveto{\pgfqpoint{2.904073in}{4.234089in}}{\pgfqpoint{2.906571in}{4.235124in}}{\pgfqpoint{2.908413in}{4.236966in}}%
\pgfpathcurveto{\pgfqpoint{2.910255in}{4.238807in}}{\pgfqpoint{2.911289in}{4.241306in}}{\pgfqpoint{2.911289in}{4.243910in}}%
\pgfpathcurveto{\pgfqpoint{2.911289in}{4.246515in}}{\pgfqpoint{2.910255in}{4.249013in}}{\pgfqpoint{2.908413in}{4.250855in}}%
\pgfpathcurveto{\pgfqpoint{2.906571in}{4.252696in}}{\pgfqpoint{2.904073in}{4.253731in}}{\pgfqpoint{2.901468in}{4.253731in}}%
\pgfpathcurveto{\pgfqpoint{2.898864in}{4.253731in}}{\pgfqpoint{2.896366in}{4.252696in}}{\pgfqpoint{2.894524in}{4.250855in}}%
\pgfpathcurveto{\pgfqpoint{2.892682in}{4.249013in}}{\pgfqpoint{2.891647in}{4.246515in}}{\pgfqpoint{2.891647in}{4.243910in}}%
\pgfpathcurveto{\pgfqpoint{2.891647in}{4.241306in}}{\pgfqpoint{2.892682in}{4.238807in}}{\pgfqpoint{2.894524in}{4.236966in}}%
\pgfpathcurveto{\pgfqpoint{2.896366in}{4.235124in}}{\pgfqpoint{2.898864in}{4.234089in}}{\pgfqpoint{2.901468in}{4.234089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078632in}{1.640520in}}%
\pgfpathcurveto{\pgfqpoint{4.081236in}{1.640520in}}{\pgfqpoint{4.083734in}{1.641554in}}{\pgfqpoint{4.085576in}{1.643396in}}%
\pgfpathcurveto{\pgfqpoint{4.087418in}{1.645238in}}{\pgfqpoint{4.088453in}{1.647736in}}{\pgfqpoint{4.088453in}{1.650341in}}%
\pgfpathcurveto{\pgfqpoint{4.088453in}{1.652945in}}{\pgfqpoint{4.087418in}{1.655443in}}{\pgfqpoint{4.085576in}{1.657285in}}%
\pgfpathcurveto{\pgfqpoint{4.083734in}{1.659127in}}{\pgfqpoint{4.081236in}{1.660161in}}{\pgfqpoint{4.078632in}{1.660161in}}%
\pgfpathcurveto{\pgfqpoint{4.076027in}{1.660161in}}{\pgfqpoint{4.073529in}{1.659127in}}{\pgfqpoint{4.071687in}{1.657285in}}%
\pgfpathcurveto{\pgfqpoint{4.069846in}{1.655443in}}{\pgfqpoint{4.068811in}{1.652945in}}{\pgfqpoint{4.068811in}{1.650341in}}%
\pgfpathcurveto{\pgfqpoint{4.068811in}{1.647736in}}{\pgfqpoint{4.069846in}{1.645238in}}{\pgfqpoint{4.071687in}{1.643396in}}%
\pgfpathcurveto{\pgfqpoint{4.073529in}{1.641554in}}{\pgfqpoint{4.076027in}{1.640520in}}{\pgfqpoint{4.078632in}{1.640520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405642in}{1.210831in}}%
\pgfpathcurveto{\pgfqpoint{1.408247in}{1.210831in}}{\pgfqpoint{1.410745in}{1.211866in}}{\pgfqpoint{1.412586in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{1.414428in}{1.215549in}}{\pgfqpoint{1.415463in}{1.218047in}}{\pgfqpoint{1.415463in}{1.220652in}}%
\pgfpathcurveto{\pgfqpoint{1.415463in}{1.223256in}}{\pgfqpoint{1.414428in}{1.225755in}}{\pgfqpoint{1.412586in}{1.227596in}}%
\pgfpathcurveto{\pgfqpoint{1.410745in}{1.229438in}}{\pgfqpoint{1.408247in}{1.230473in}}{\pgfqpoint{1.405642in}{1.230473in}}%
\pgfpathcurveto{\pgfqpoint{1.403038in}{1.230473in}}{\pgfqpoint{1.400539in}{1.229438in}}{\pgfqpoint{1.398698in}{1.227596in}}%
\pgfpathcurveto{\pgfqpoint{1.396856in}{1.225755in}}{\pgfqpoint{1.395821in}{1.223256in}}{\pgfqpoint{1.395821in}{1.220652in}}%
\pgfpathcurveto{\pgfqpoint{1.395821in}{1.218047in}}{\pgfqpoint{1.396856in}{1.215549in}}{\pgfqpoint{1.398698in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{1.400539in}{1.211866in}}{\pgfqpoint{1.403038in}{1.210831in}}{\pgfqpoint{1.405642in}{1.210831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057241in}{1.548002in}}%
\pgfpathcurveto{\pgfqpoint{4.059845in}{1.548002in}}{\pgfqpoint{4.062344in}{1.549037in}}{\pgfqpoint{4.064185in}{1.550878in}}%
\pgfpathcurveto{\pgfqpoint{4.066027in}{1.552720in}}{\pgfqpoint{4.067062in}{1.555218in}}{\pgfqpoint{4.067062in}{1.557823in}}%
\pgfpathcurveto{\pgfqpoint{4.067062in}{1.560427in}}{\pgfqpoint{4.066027in}{1.562925in}}{\pgfqpoint{4.064185in}{1.564767in}}%
\pgfpathcurveto{\pgfqpoint{4.062344in}{1.566609in}}{\pgfqpoint{4.059845in}{1.567644in}}{\pgfqpoint{4.057241in}{1.567644in}}%
\pgfpathcurveto{\pgfqpoint{4.054636in}{1.567644in}}{\pgfqpoint{4.052138in}{1.566609in}}{\pgfqpoint{4.050296in}{1.564767in}}%
\pgfpathcurveto{\pgfqpoint{4.048455in}{1.562925in}}{\pgfqpoint{4.047420in}{1.560427in}}{\pgfqpoint{4.047420in}{1.557823in}}%
\pgfpathcurveto{\pgfqpoint{4.047420in}{1.555218in}}{\pgfqpoint{4.048455in}{1.552720in}}{\pgfqpoint{4.050296in}{1.550878in}}%
\pgfpathcurveto{\pgfqpoint{4.052138in}{1.549037in}}{\pgfqpoint{4.054636in}{1.548002in}}{\pgfqpoint{4.057241in}{1.548002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451445in}{1.236083in}}%
\pgfpathcurveto{\pgfqpoint{1.454049in}{1.236083in}}{\pgfqpoint{1.456548in}{1.237118in}}{\pgfqpoint{1.458389in}{1.238960in}}%
\pgfpathcurveto{\pgfqpoint{1.460231in}{1.240802in}}{\pgfqpoint{1.461266in}{1.243300in}}{\pgfqpoint{1.461266in}{1.245904in}}%
\pgfpathcurveto{\pgfqpoint{1.461266in}{1.248509in}}{\pgfqpoint{1.460231in}{1.251007in}}{\pgfqpoint{1.458389in}{1.252849in}}%
\pgfpathcurveto{\pgfqpoint{1.456548in}{1.254691in}}{\pgfqpoint{1.454049in}{1.255725in}}{\pgfqpoint{1.451445in}{1.255725in}}%
\pgfpathcurveto{\pgfqpoint{1.448840in}{1.255725in}}{\pgfqpoint{1.446342in}{1.254691in}}{\pgfqpoint{1.444500in}{1.252849in}}%
\pgfpathcurveto{\pgfqpoint{1.442659in}{1.251007in}}{\pgfqpoint{1.441624in}{1.248509in}}{\pgfqpoint{1.441624in}{1.245904in}}%
\pgfpathcurveto{\pgfqpoint{1.441624in}{1.243300in}}{\pgfqpoint{1.442659in}{1.240802in}}{\pgfqpoint{1.444500in}{1.238960in}}%
\pgfpathcurveto{\pgfqpoint{1.446342in}{1.237118in}}{\pgfqpoint{1.448840in}{1.236083in}}{\pgfqpoint{1.451445in}{1.236083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990022in}{3.528635in}}%
\pgfpathcurveto{\pgfqpoint{2.992626in}{3.528635in}}{\pgfqpoint{2.995124in}{3.529670in}}{\pgfqpoint{2.996966in}{3.531511in}}%
\pgfpathcurveto{\pgfqpoint{2.998808in}{3.533353in}}{\pgfqpoint{2.999843in}{3.535851in}}{\pgfqpoint{2.999843in}{3.538456in}}%
\pgfpathcurveto{\pgfqpoint{2.999843in}{3.541060in}}{\pgfqpoint{2.998808in}{3.543559in}}{\pgfqpoint{2.996966in}{3.545400in}}%
\pgfpathcurveto{\pgfqpoint{2.995124in}{3.547242in}}{\pgfqpoint{2.992626in}{3.548277in}}{\pgfqpoint{2.990022in}{3.548277in}}%
\pgfpathcurveto{\pgfqpoint{2.987417in}{3.548277in}}{\pgfqpoint{2.984919in}{3.547242in}}{\pgfqpoint{2.983077in}{3.545400in}}%
\pgfpathcurveto{\pgfqpoint{2.981235in}{3.543559in}}{\pgfqpoint{2.980201in}{3.541060in}}{\pgfqpoint{2.980201in}{3.538456in}}%
\pgfpathcurveto{\pgfqpoint{2.980201in}{3.535851in}}{\pgfqpoint{2.981235in}{3.533353in}}{\pgfqpoint{2.983077in}{3.531511in}}%
\pgfpathcurveto{\pgfqpoint{2.984919in}{3.529670in}}{\pgfqpoint{2.987417in}{3.528635in}}{\pgfqpoint{2.990022in}{3.528635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714303in}{3.745902in}}%
\pgfpathcurveto{\pgfqpoint{2.716908in}{3.745902in}}{\pgfqpoint{2.719406in}{3.746937in}}{\pgfqpoint{2.721248in}{3.748778in}}%
\pgfpathcurveto{\pgfqpoint{2.723089in}{3.750620in}}{\pgfqpoint{2.724124in}{3.753118in}}{\pgfqpoint{2.724124in}{3.755723in}}%
\pgfpathcurveto{\pgfqpoint{2.724124in}{3.758327in}}{\pgfqpoint{2.723089in}{3.760825in}}{\pgfqpoint{2.721248in}{3.762667in}}%
\pgfpathcurveto{\pgfqpoint{2.719406in}{3.764509in}}{\pgfqpoint{2.716908in}{3.765544in}}{\pgfqpoint{2.714303in}{3.765544in}}%
\pgfpathcurveto{\pgfqpoint{2.711699in}{3.765544in}}{\pgfqpoint{2.709200in}{3.764509in}}{\pgfqpoint{2.707359in}{3.762667in}}%
\pgfpathcurveto{\pgfqpoint{2.705517in}{3.760825in}}{\pgfqpoint{2.704482in}{3.758327in}}{\pgfqpoint{2.704482in}{3.755723in}}%
\pgfpathcurveto{\pgfqpoint{2.704482in}{3.753118in}}{\pgfqpoint{2.705517in}{3.750620in}}{\pgfqpoint{2.707359in}{3.748778in}}%
\pgfpathcurveto{\pgfqpoint{2.709200in}{3.746937in}}{\pgfqpoint{2.711699in}{3.745902in}}{\pgfqpoint{2.714303in}{3.745902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585778in}{3.375096in}}%
\pgfpathcurveto{\pgfqpoint{2.588382in}{3.375096in}}{\pgfqpoint{2.590881in}{3.376131in}}{\pgfqpoint{2.592722in}{3.377973in}}%
\pgfpathcurveto{\pgfqpoint{2.594564in}{3.379814in}}{\pgfqpoint{2.595599in}{3.382313in}}{\pgfqpoint{2.595599in}{3.384917in}}%
\pgfpathcurveto{\pgfqpoint{2.595599in}{3.387522in}}{\pgfqpoint{2.594564in}{3.390020in}}{\pgfqpoint{2.592722in}{3.391862in}}%
\pgfpathcurveto{\pgfqpoint{2.590881in}{3.393703in}}{\pgfqpoint{2.588382in}{3.394738in}}{\pgfqpoint{2.585778in}{3.394738in}}%
\pgfpathcurveto{\pgfqpoint{2.583173in}{3.394738in}}{\pgfqpoint{2.580675in}{3.393703in}}{\pgfqpoint{2.578833in}{3.391862in}}%
\pgfpathcurveto{\pgfqpoint{2.576992in}{3.390020in}}{\pgfqpoint{2.575957in}{3.387522in}}{\pgfqpoint{2.575957in}{3.384917in}}%
\pgfpathcurveto{\pgfqpoint{2.575957in}{3.382313in}}{\pgfqpoint{2.576992in}{3.379814in}}{\pgfqpoint{2.578833in}{3.377973in}}%
\pgfpathcurveto{\pgfqpoint{2.580675in}{3.376131in}}{\pgfqpoint{2.583173in}{3.375096in}}{\pgfqpoint{2.585778in}{3.375096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632236in}{1.571004in}}%
\pgfpathcurveto{\pgfqpoint{3.634840in}{1.571004in}}{\pgfqpoint{3.637338in}{1.572039in}}{\pgfqpoint{3.639180in}{1.573881in}}%
\pgfpathcurveto{\pgfqpoint{3.641022in}{1.575722in}}{\pgfqpoint{3.642056in}{1.578220in}}{\pgfqpoint{3.642056in}{1.580825in}}%
\pgfpathcurveto{\pgfqpoint{3.642056in}{1.583429in}}{\pgfqpoint{3.641022in}{1.585928in}}{\pgfqpoint{3.639180in}{1.587769in}}%
\pgfpathcurveto{\pgfqpoint{3.637338in}{1.589611in}}{\pgfqpoint{3.634840in}{1.590646in}}{\pgfqpoint{3.632236in}{1.590646in}}%
\pgfpathcurveto{\pgfqpoint{3.629631in}{1.590646in}}{\pgfqpoint{3.627133in}{1.589611in}}{\pgfqpoint{3.625291in}{1.587769in}}%
\pgfpathcurveto{\pgfqpoint{3.623449in}{1.585928in}}{\pgfqpoint{3.622415in}{1.583429in}}{\pgfqpoint{3.622415in}{1.580825in}}%
\pgfpathcurveto{\pgfqpoint{3.622415in}{1.578220in}}{\pgfqpoint{3.623449in}{1.575722in}}{\pgfqpoint{3.625291in}{1.573881in}}%
\pgfpathcurveto{\pgfqpoint{3.627133in}{1.572039in}}{\pgfqpoint{3.629631in}{1.571004in}}{\pgfqpoint{3.632236in}{1.571004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475198in}{1.900419in}}%
\pgfpathcurveto{\pgfqpoint{4.477803in}{1.900419in}}{\pgfqpoint{4.480301in}{1.901453in}}{\pgfqpoint{4.482142in}{1.903295in}}%
\pgfpathcurveto{\pgfqpoint{4.483984in}{1.905137in}}{\pgfqpoint{4.485019in}{1.907635in}}{\pgfqpoint{4.485019in}{1.910240in}}%
\pgfpathcurveto{\pgfqpoint{4.485019in}{1.912844in}}{\pgfqpoint{4.483984in}{1.915342in}}{\pgfqpoint{4.482142in}{1.917184in}}%
\pgfpathcurveto{\pgfqpoint{4.480301in}{1.919026in}}{\pgfqpoint{4.477803in}{1.920061in}}{\pgfqpoint{4.475198in}{1.920061in}}%
\pgfpathcurveto{\pgfqpoint{4.472593in}{1.920061in}}{\pgfqpoint{4.470095in}{1.919026in}}{\pgfqpoint{4.468254in}{1.917184in}}%
\pgfpathcurveto{\pgfqpoint{4.466412in}{1.915342in}}{\pgfqpoint{4.465377in}{1.912844in}}{\pgfqpoint{4.465377in}{1.910240in}}%
\pgfpathcurveto{\pgfqpoint{4.465377in}{1.907635in}}{\pgfqpoint{4.466412in}{1.905137in}}{\pgfqpoint{4.468254in}{1.903295in}}%
\pgfpathcurveto{\pgfqpoint{4.470095in}{1.901453in}}{\pgfqpoint{4.472593in}{1.900419in}}{\pgfqpoint{4.475198in}{1.900419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061903in}{3.068663in}}%
\pgfpathcurveto{\pgfqpoint{4.064508in}{3.068663in}}{\pgfqpoint{4.067006in}{3.069698in}}{\pgfqpoint{4.068848in}{3.071539in}}%
\pgfpathcurveto{\pgfqpoint{4.070689in}{3.073381in}}{\pgfqpoint{4.071724in}{3.075879in}}{\pgfqpoint{4.071724in}{3.078484in}}%
\pgfpathcurveto{\pgfqpoint{4.071724in}{3.081088in}}{\pgfqpoint{4.070689in}{3.083586in}}{\pgfqpoint{4.068848in}{3.085428in}}%
\pgfpathcurveto{\pgfqpoint{4.067006in}{3.087270in}}{\pgfqpoint{4.064508in}{3.088305in}}{\pgfqpoint{4.061903in}{3.088305in}}%
\pgfpathcurveto{\pgfqpoint{4.059299in}{3.088305in}}{\pgfqpoint{4.056800in}{3.087270in}}{\pgfqpoint{4.054959in}{3.085428in}}%
\pgfpathcurveto{\pgfqpoint{4.053117in}{3.083586in}}{\pgfqpoint{4.052082in}{3.081088in}}{\pgfqpoint{4.052082in}{3.078484in}}%
\pgfpathcurveto{\pgfqpoint{4.052082in}{3.075879in}}{\pgfqpoint{4.053117in}{3.073381in}}{\pgfqpoint{4.054959in}{3.071539in}}%
\pgfpathcurveto{\pgfqpoint{4.056800in}{3.069698in}}{\pgfqpoint{4.059299in}{3.068663in}}{\pgfqpoint{4.061903in}{3.068663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854126in}{2.878581in}}%
\pgfpathcurveto{\pgfqpoint{2.856731in}{2.878581in}}{\pgfqpoint{2.859229in}{2.879616in}}{\pgfqpoint{2.861070in}{2.881458in}}%
\pgfpathcurveto{\pgfqpoint{2.862912in}{2.883299in}}{\pgfqpoint{2.863947in}{2.885797in}}{\pgfqpoint{2.863947in}{2.888402in}}%
\pgfpathcurveto{\pgfqpoint{2.863947in}{2.891007in}}{\pgfqpoint{2.862912in}{2.893505in}}{\pgfqpoint{2.861070in}{2.895346in}}%
\pgfpathcurveto{\pgfqpoint{2.859229in}{2.897188in}}{\pgfqpoint{2.856731in}{2.898223in}}{\pgfqpoint{2.854126in}{2.898223in}}%
\pgfpathcurveto{\pgfqpoint{2.851521in}{2.898223in}}{\pgfqpoint{2.849023in}{2.897188in}}{\pgfqpoint{2.847182in}{2.895346in}}%
\pgfpathcurveto{\pgfqpoint{2.845340in}{2.893505in}}{\pgfqpoint{2.844305in}{2.891007in}}{\pgfqpoint{2.844305in}{2.888402in}}%
\pgfpathcurveto{\pgfqpoint{2.844305in}{2.885797in}}{\pgfqpoint{2.845340in}{2.883299in}}{\pgfqpoint{2.847182in}{2.881458in}}%
\pgfpathcurveto{\pgfqpoint{2.849023in}{2.879616in}}{\pgfqpoint{2.851521in}{2.878581in}}{\pgfqpoint{2.854126in}{2.878581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103293in}{3.704347in}}%
\pgfpathcurveto{\pgfqpoint{3.105898in}{3.704347in}}{\pgfqpoint{3.108396in}{3.705382in}}{\pgfqpoint{3.110238in}{3.707223in}}%
\pgfpathcurveto{\pgfqpoint{3.112079in}{3.709065in}}{\pgfqpoint{3.113114in}{3.711563in}}{\pgfqpoint{3.113114in}{3.714168in}}%
\pgfpathcurveto{\pgfqpoint{3.113114in}{3.716772in}}{\pgfqpoint{3.112079in}{3.719271in}}{\pgfqpoint{3.110238in}{3.721112in}}%
\pgfpathcurveto{\pgfqpoint{3.108396in}{3.722954in}}{\pgfqpoint{3.105898in}{3.723989in}}{\pgfqpoint{3.103293in}{3.723989in}}%
\pgfpathcurveto{\pgfqpoint{3.100689in}{3.723989in}}{\pgfqpoint{3.098190in}{3.722954in}}{\pgfqpoint{3.096349in}{3.721112in}}%
\pgfpathcurveto{\pgfqpoint{3.094507in}{3.719271in}}{\pgfqpoint{3.093472in}{3.716772in}}{\pgfqpoint{3.093472in}{3.714168in}}%
\pgfpathcurveto{\pgfqpoint{3.093472in}{3.711563in}}{\pgfqpoint{3.094507in}{3.709065in}}{\pgfqpoint{3.096349in}{3.707223in}}%
\pgfpathcurveto{\pgfqpoint{3.098190in}{3.705382in}}{\pgfqpoint{3.100689in}{3.704347in}}{\pgfqpoint{3.103293in}{3.704347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095956in}{2.196485in}}%
\pgfpathcurveto{\pgfqpoint{4.098561in}{2.196485in}}{\pgfqpoint{4.101059in}{2.197520in}}{\pgfqpoint{4.102901in}{2.199361in}}%
\pgfpathcurveto{\pgfqpoint{4.104742in}{2.201203in}}{\pgfqpoint{4.105777in}{2.203701in}}{\pgfqpoint{4.105777in}{2.206306in}}%
\pgfpathcurveto{\pgfqpoint{4.105777in}{2.208910in}}{\pgfqpoint{4.104742in}{2.211408in}}{\pgfqpoint{4.102901in}{2.213250in}}%
\pgfpathcurveto{\pgfqpoint{4.101059in}{2.215092in}}{\pgfqpoint{4.098561in}{2.216127in}}{\pgfqpoint{4.095956in}{2.216127in}}%
\pgfpathcurveto{\pgfqpoint{4.093352in}{2.216127in}}{\pgfqpoint{4.090853in}{2.215092in}}{\pgfqpoint{4.089012in}{2.213250in}}%
\pgfpathcurveto{\pgfqpoint{4.087170in}{2.211408in}}{\pgfqpoint{4.086135in}{2.208910in}}{\pgfqpoint{4.086135in}{2.206306in}}%
\pgfpathcurveto{\pgfqpoint{4.086135in}{2.203701in}}{\pgfqpoint{4.087170in}{2.201203in}}{\pgfqpoint{4.089012in}{2.199361in}}%
\pgfpathcurveto{\pgfqpoint{4.090853in}{2.197520in}}{\pgfqpoint{4.093352in}{2.196485in}}{\pgfqpoint{4.095956in}{2.196485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990323in}{3.775480in}}%
\pgfpathcurveto{\pgfqpoint{2.992928in}{3.775480in}}{\pgfqpoint{2.995426in}{3.776515in}}{\pgfqpoint{2.997267in}{3.778357in}}%
\pgfpathcurveto{\pgfqpoint{2.999109in}{3.780198in}}{\pgfqpoint{3.000144in}{3.782697in}}{\pgfqpoint{3.000144in}{3.785301in}}%
\pgfpathcurveto{\pgfqpoint{3.000144in}{3.787906in}}{\pgfqpoint{2.999109in}{3.790404in}}{\pgfqpoint{2.997267in}{3.792246in}}%
\pgfpathcurveto{\pgfqpoint{2.995426in}{3.794087in}}{\pgfqpoint{2.992928in}{3.795122in}}{\pgfqpoint{2.990323in}{3.795122in}}%
\pgfpathcurveto{\pgfqpoint{2.987718in}{3.795122in}}{\pgfqpoint{2.985220in}{3.794087in}}{\pgfqpoint{2.983379in}{3.792246in}}%
\pgfpathcurveto{\pgfqpoint{2.981537in}{3.790404in}}{\pgfqpoint{2.980502in}{3.787906in}}{\pgfqpoint{2.980502in}{3.785301in}}%
\pgfpathcurveto{\pgfqpoint{2.980502in}{3.782697in}}{\pgfqpoint{2.981537in}{3.780198in}}{\pgfqpoint{2.983379in}{3.778357in}}%
\pgfpathcurveto{\pgfqpoint{2.985220in}{3.776515in}}{\pgfqpoint{2.987718in}{3.775480in}}{\pgfqpoint{2.990323in}{3.775480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854875in}{2.312864in}}%
\pgfpathcurveto{\pgfqpoint{1.857479in}{2.312864in}}{\pgfqpoint{1.859977in}{2.313899in}}{\pgfqpoint{1.861819in}{2.315741in}}%
\pgfpathcurveto{\pgfqpoint{1.863661in}{2.317583in}}{\pgfqpoint{1.864696in}{2.320081in}}{\pgfqpoint{1.864696in}{2.322685in}}%
\pgfpathcurveto{\pgfqpoint{1.864696in}{2.325290in}}{\pgfqpoint{1.863661in}{2.327788in}}{\pgfqpoint{1.861819in}{2.329630in}}%
\pgfpathcurveto{\pgfqpoint{1.859977in}{2.331471in}}{\pgfqpoint{1.857479in}{2.332506in}}{\pgfqpoint{1.854875in}{2.332506in}}%
\pgfpathcurveto{\pgfqpoint{1.852270in}{2.332506in}}{\pgfqpoint{1.849772in}{2.331471in}}{\pgfqpoint{1.847930in}{2.329630in}}%
\pgfpathcurveto{\pgfqpoint{1.846089in}{2.327788in}}{\pgfqpoint{1.845054in}{2.325290in}}{\pgfqpoint{1.845054in}{2.322685in}}%
\pgfpathcurveto{\pgfqpoint{1.845054in}{2.320081in}}{\pgfqpoint{1.846089in}{2.317583in}}{\pgfqpoint{1.847930in}{2.315741in}}%
\pgfpathcurveto{\pgfqpoint{1.849772in}{2.313899in}}{\pgfqpoint{1.852270in}{2.312864in}}{\pgfqpoint{1.854875in}{2.312864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250507in}{2.300374in}}%
\pgfpathcurveto{\pgfqpoint{3.253111in}{2.300374in}}{\pgfqpoint{3.255610in}{2.301409in}}{\pgfqpoint{3.257451in}{2.303250in}}%
\pgfpathcurveto{\pgfqpoint{3.259293in}{2.305092in}}{\pgfqpoint{3.260328in}{2.307590in}}{\pgfqpoint{3.260328in}{2.310195in}}%
\pgfpathcurveto{\pgfqpoint{3.260328in}{2.312799in}}{\pgfqpoint{3.259293in}{2.315298in}}{\pgfqpoint{3.257451in}{2.317139in}}%
\pgfpathcurveto{\pgfqpoint{3.255610in}{2.318981in}}{\pgfqpoint{3.253111in}{2.320016in}}{\pgfqpoint{3.250507in}{2.320016in}}%
\pgfpathcurveto{\pgfqpoint{3.247902in}{2.320016in}}{\pgfqpoint{3.245404in}{2.318981in}}{\pgfqpoint{3.243562in}{2.317139in}}%
\pgfpathcurveto{\pgfqpoint{3.241721in}{2.315298in}}{\pgfqpoint{3.240686in}{2.312799in}}{\pgfqpoint{3.240686in}{2.310195in}}%
\pgfpathcurveto{\pgfqpoint{3.240686in}{2.307590in}}{\pgfqpoint{3.241721in}{2.305092in}}{\pgfqpoint{3.243562in}{2.303250in}}%
\pgfpathcurveto{\pgfqpoint{3.245404in}{2.301409in}}{\pgfqpoint{3.247902in}{2.300374in}}{\pgfqpoint{3.250507in}{2.300374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483184in}{3.229801in}}%
\pgfpathcurveto{\pgfqpoint{2.485789in}{3.229801in}}{\pgfqpoint{2.488287in}{3.230835in}}{\pgfqpoint{2.490129in}{3.232677in}}%
\pgfpathcurveto{\pgfqpoint{2.491970in}{3.234519in}}{\pgfqpoint{2.493005in}{3.237017in}}{\pgfqpoint{2.493005in}{3.239622in}}%
\pgfpathcurveto{\pgfqpoint{2.493005in}{3.242226in}}{\pgfqpoint{2.491970in}{3.244724in}}{\pgfqpoint{2.490129in}{3.246566in}}%
\pgfpathcurveto{\pgfqpoint{2.488287in}{3.248408in}}{\pgfqpoint{2.485789in}{3.249442in}}{\pgfqpoint{2.483184in}{3.249442in}}%
\pgfpathcurveto{\pgfqpoint{2.480580in}{3.249442in}}{\pgfqpoint{2.478081in}{3.248408in}}{\pgfqpoint{2.476240in}{3.246566in}}%
\pgfpathcurveto{\pgfqpoint{2.474398in}{3.244724in}}{\pgfqpoint{2.473363in}{3.242226in}}{\pgfqpoint{2.473363in}{3.239622in}}%
\pgfpathcurveto{\pgfqpoint{2.473363in}{3.237017in}}{\pgfqpoint{2.474398in}{3.234519in}}{\pgfqpoint{2.476240in}{3.232677in}}%
\pgfpathcurveto{\pgfqpoint{2.478081in}{3.230835in}}{\pgfqpoint{2.480580in}{3.229801in}}{\pgfqpoint{2.483184in}{3.229801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228194in}{3.616462in}}%
\pgfpathcurveto{\pgfqpoint{3.230798in}{3.616462in}}{\pgfqpoint{3.233297in}{3.617497in}}{\pgfqpoint{3.235138in}{3.619338in}}%
\pgfpathcurveto{\pgfqpoint{3.236980in}{3.621180in}}{\pgfqpoint{3.238015in}{3.623678in}}{\pgfqpoint{3.238015in}{3.626283in}}%
\pgfpathcurveto{\pgfqpoint{3.238015in}{3.628887in}}{\pgfqpoint{3.236980in}{3.631386in}}{\pgfqpoint{3.235138in}{3.633227in}}%
\pgfpathcurveto{\pgfqpoint{3.233297in}{3.635069in}}{\pgfqpoint{3.230798in}{3.636104in}}{\pgfqpoint{3.228194in}{3.636104in}}%
\pgfpathcurveto{\pgfqpoint{3.225589in}{3.636104in}}{\pgfqpoint{3.223091in}{3.635069in}}{\pgfqpoint{3.221249in}{3.633227in}}%
\pgfpathcurveto{\pgfqpoint{3.219408in}{3.631386in}}{\pgfqpoint{3.218373in}{3.628887in}}{\pgfqpoint{3.218373in}{3.626283in}}%
\pgfpathcurveto{\pgfqpoint{3.218373in}{3.623678in}}{\pgfqpoint{3.219408in}{3.621180in}}{\pgfqpoint{3.221249in}{3.619338in}}%
\pgfpathcurveto{\pgfqpoint{3.223091in}{3.617497in}}{\pgfqpoint{3.225589in}{3.616462in}}{\pgfqpoint{3.228194in}{3.616462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020853in}{1.605207in}}%
\pgfpathcurveto{\pgfqpoint{4.023458in}{1.605207in}}{\pgfqpoint{4.025956in}{1.606242in}}{\pgfqpoint{4.027798in}{1.608084in}}%
\pgfpathcurveto{\pgfqpoint{4.029639in}{1.609925in}}{\pgfqpoint{4.030674in}{1.612424in}}{\pgfqpoint{4.030674in}{1.615028in}}%
\pgfpathcurveto{\pgfqpoint{4.030674in}{1.617633in}}{\pgfqpoint{4.029639in}{1.620131in}}{\pgfqpoint{4.027798in}{1.621973in}}%
\pgfpathcurveto{\pgfqpoint{4.025956in}{1.623814in}}{\pgfqpoint{4.023458in}{1.624849in}}{\pgfqpoint{4.020853in}{1.624849in}}%
\pgfpathcurveto{\pgfqpoint{4.018249in}{1.624849in}}{\pgfqpoint{4.015750in}{1.623814in}}{\pgfqpoint{4.013909in}{1.621973in}}%
\pgfpathcurveto{\pgfqpoint{4.012067in}{1.620131in}}{\pgfqpoint{4.011032in}{1.617633in}}{\pgfqpoint{4.011032in}{1.615028in}}%
\pgfpathcurveto{\pgfqpoint{4.011032in}{1.612424in}}{\pgfqpoint{4.012067in}{1.609925in}}{\pgfqpoint{4.013909in}{1.608084in}}%
\pgfpathcurveto{\pgfqpoint{4.015750in}{1.606242in}}{\pgfqpoint{4.018249in}{1.605207in}}{\pgfqpoint{4.020853in}{1.605207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793079in}{3.836930in}}%
\pgfpathcurveto{\pgfqpoint{2.795684in}{3.836930in}}{\pgfqpoint{2.798182in}{3.837964in}}{\pgfqpoint{2.800024in}{3.839806in}}%
\pgfpathcurveto{\pgfqpoint{2.801866in}{3.841648in}}{\pgfqpoint{2.802900in}{3.844146in}}{\pgfqpoint{2.802900in}{3.846750in}}%
\pgfpathcurveto{\pgfqpoint{2.802900in}{3.849355in}}{\pgfqpoint{2.801866in}{3.851853in}}{\pgfqpoint{2.800024in}{3.853695in}}%
\pgfpathcurveto{\pgfqpoint{2.798182in}{3.855537in}}{\pgfqpoint{2.795684in}{3.856571in}}{\pgfqpoint{2.793079in}{3.856571in}}%
\pgfpathcurveto{\pgfqpoint{2.790475in}{3.856571in}}{\pgfqpoint{2.787977in}{3.855537in}}{\pgfqpoint{2.786135in}{3.853695in}}%
\pgfpathcurveto{\pgfqpoint{2.784293in}{3.851853in}}{\pgfqpoint{2.783259in}{3.849355in}}{\pgfqpoint{2.783259in}{3.846750in}}%
\pgfpathcurveto{\pgfqpoint{2.783259in}{3.844146in}}{\pgfqpoint{2.784293in}{3.841648in}}{\pgfqpoint{2.786135in}{3.839806in}}%
\pgfpathcurveto{\pgfqpoint{2.787977in}{3.837964in}}{\pgfqpoint{2.790475in}{3.836930in}}{\pgfqpoint{2.793079in}{3.836930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688545in}{2.396669in}}%
\pgfpathcurveto{\pgfqpoint{4.691149in}{2.396669in}}{\pgfqpoint{4.693648in}{2.397703in}}{\pgfqpoint{4.695489in}{2.399545in}}%
\pgfpathcurveto{\pgfqpoint{4.697331in}{2.401387in}}{\pgfqpoint{4.698366in}{2.403885in}}{\pgfqpoint{4.698366in}{2.406490in}}%
\pgfpathcurveto{\pgfqpoint{4.698366in}{2.409094in}}{\pgfqpoint{4.697331in}{2.411592in}}{\pgfqpoint{4.695489in}{2.413434in}}%
\pgfpathcurveto{\pgfqpoint{4.693648in}{2.415276in}}{\pgfqpoint{4.691149in}{2.416311in}}{\pgfqpoint{4.688545in}{2.416311in}}%
\pgfpathcurveto{\pgfqpoint{4.685940in}{2.416311in}}{\pgfqpoint{4.683442in}{2.415276in}}{\pgfqpoint{4.681601in}{2.413434in}}%
\pgfpathcurveto{\pgfqpoint{4.679759in}{2.411592in}}{\pgfqpoint{4.678724in}{2.409094in}}{\pgfqpoint{4.678724in}{2.406490in}}%
\pgfpathcurveto{\pgfqpoint{4.678724in}{2.403885in}}{\pgfqpoint{4.679759in}{2.401387in}}{\pgfqpoint{4.681601in}{2.399545in}}%
\pgfpathcurveto{\pgfqpoint{4.683442in}{2.397703in}}{\pgfqpoint{4.685940in}{2.396669in}}{\pgfqpoint{4.688545in}{2.396669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930061in}{1.591387in}}%
\pgfpathcurveto{\pgfqpoint{1.932665in}{1.591387in}}{\pgfqpoint{1.935163in}{1.592421in}}{\pgfqpoint{1.937005in}{1.594263in}}%
\pgfpathcurveto{\pgfqpoint{1.938847in}{1.596105in}}{\pgfqpoint{1.939881in}{1.598603in}}{\pgfqpoint{1.939881in}{1.601208in}}%
\pgfpathcurveto{\pgfqpoint{1.939881in}{1.603812in}}{\pgfqpoint{1.938847in}{1.606310in}}{\pgfqpoint{1.937005in}{1.608152in}}%
\pgfpathcurveto{\pgfqpoint{1.935163in}{1.609994in}}{\pgfqpoint{1.932665in}{1.611029in}}{\pgfqpoint{1.930061in}{1.611029in}}%
\pgfpathcurveto{\pgfqpoint{1.927456in}{1.611029in}}{\pgfqpoint{1.924958in}{1.609994in}}{\pgfqpoint{1.923116in}{1.608152in}}%
\pgfpathcurveto{\pgfqpoint{1.921274in}{1.606310in}}{\pgfqpoint{1.920240in}{1.603812in}}{\pgfqpoint{1.920240in}{1.601208in}}%
\pgfpathcurveto{\pgfqpoint{1.920240in}{1.598603in}}{\pgfqpoint{1.921274in}{1.596105in}}{\pgfqpoint{1.923116in}{1.594263in}}%
\pgfpathcurveto{\pgfqpoint{1.924958in}{1.592421in}}{\pgfqpoint{1.927456in}{1.591387in}}{\pgfqpoint{1.930061in}{1.591387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224956in}{1.751109in}}%
\pgfpathcurveto{\pgfqpoint{2.227561in}{1.751109in}}{\pgfqpoint{2.230059in}{1.752143in}}{\pgfqpoint{2.231901in}{1.753985in}}%
\pgfpathcurveto{\pgfqpoint{2.233743in}{1.755827in}}{\pgfqpoint{2.234777in}{1.758325in}}{\pgfqpoint{2.234777in}{1.760930in}}%
\pgfpathcurveto{\pgfqpoint{2.234777in}{1.763534in}}{\pgfqpoint{2.233743in}{1.766032in}}{\pgfqpoint{2.231901in}{1.767874in}}%
\pgfpathcurveto{\pgfqpoint{2.230059in}{1.769716in}}{\pgfqpoint{2.227561in}{1.770751in}}{\pgfqpoint{2.224956in}{1.770751in}}%
\pgfpathcurveto{\pgfqpoint{2.222352in}{1.770751in}}{\pgfqpoint{2.219854in}{1.769716in}}{\pgfqpoint{2.218012in}{1.767874in}}%
\pgfpathcurveto{\pgfqpoint{2.216170in}{1.766032in}}{\pgfqpoint{2.215135in}{1.763534in}}{\pgfqpoint{2.215135in}{1.760930in}}%
\pgfpathcurveto{\pgfqpoint{2.215135in}{1.758325in}}{\pgfqpoint{2.216170in}{1.755827in}}{\pgfqpoint{2.218012in}{1.753985in}}%
\pgfpathcurveto{\pgfqpoint{2.219854in}{1.752143in}}{\pgfqpoint{2.222352in}{1.751109in}}{\pgfqpoint{2.224956in}{1.751109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535001in}{1.339833in}}%
\pgfpathcurveto{\pgfqpoint{3.537606in}{1.339833in}}{\pgfqpoint{3.540104in}{1.340868in}}{\pgfqpoint{3.541946in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.543787in}{1.344551in}}{\pgfqpoint{3.544822in}{1.347049in}}{\pgfqpoint{3.544822in}{1.349654in}}%
\pgfpathcurveto{\pgfqpoint{3.544822in}{1.352258in}}{\pgfqpoint{3.543787in}{1.354756in}}{\pgfqpoint{3.541946in}{1.356598in}}%
\pgfpathcurveto{\pgfqpoint{3.540104in}{1.358440in}}{\pgfqpoint{3.537606in}{1.359475in}}{\pgfqpoint{3.535001in}{1.359475in}}%
\pgfpathcurveto{\pgfqpoint{3.532397in}{1.359475in}}{\pgfqpoint{3.529899in}{1.358440in}}{\pgfqpoint{3.528057in}{1.356598in}}%
\pgfpathcurveto{\pgfqpoint{3.526215in}{1.354756in}}{\pgfqpoint{3.525180in}{1.352258in}}{\pgfqpoint{3.525180in}{1.349654in}}%
\pgfpathcurveto{\pgfqpoint{3.525180in}{1.347049in}}{\pgfqpoint{3.526215in}{1.344551in}}{\pgfqpoint{3.528057in}{1.342709in}}%
\pgfpathcurveto{\pgfqpoint{3.529899in}{1.340868in}}{\pgfqpoint{3.532397in}{1.339833in}}{\pgfqpoint{3.535001in}{1.339833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116606in}{3.726036in}}%
\pgfpathcurveto{\pgfqpoint{3.119211in}{3.726036in}}{\pgfqpoint{3.121709in}{3.727071in}}{\pgfqpoint{3.123551in}{3.728913in}}%
\pgfpathcurveto{\pgfqpoint{3.125393in}{3.730755in}}{\pgfqpoint{3.126427in}{3.733253in}}{\pgfqpoint{3.126427in}{3.735857in}}%
\pgfpathcurveto{\pgfqpoint{3.126427in}{3.738462in}}{\pgfqpoint{3.125393in}{3.740960in}}{\pgfqpoint{3.123551in}{3.742802in}}%
\pgfpathcurveto{\pgfqpoint{3.121709in}{3.744643in}}{\pgfqpoint{3.119211in}{3.745678in}}{\pgfqpoint{3.116606in}{3.745678in}}%
\pgfpathcurveto{\pgfqpoint{3.114002in}{3.745678in}}{\pgfqpoint{3.111504in}{3.744643in}}{\pgfqpoint{3.109662in}{3.742802in}}%
\pgfpathcurveto{\pgfqpoint{3.107820in}{3.740960in}}{\pgfqpoint{3.106786in}{3.738462in}}{\pgfqpoint{3.106786in}{3.735857in}}%
\pgfpathcurveto{\pgfqpoint{3.106786in}{3.733253in}}{\pgfqpoint{3.107820in}{3.730755in}}{\pgfqpoint{3.109662in}{3.728913in}}%
\pgfpathcurveto{\pgfqpoint{3.111504in}{3.727071in}}{\pgfqpoint{3.114002in}{3.726036in}}{\pgfqpoint{3.116606in}{3.726036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153116in}{2.973381in}}%
\pgfpathcurveto{\pgfqpoint{2.155721in}{2.973381in}}{\pgfqpoint{2.158219in}{2.974416in}}{\pgfqpoint{2.160060in}{2.976257in}}%
\pgfpathcurveto{\pgfqpoint{2.161902in}{2.978099in}}{\pgfqpoint{2.162937in}{2.980597in}}{\pgfqpoint{2.162937in}{2.983202in}}%
\pgfpathcurveto{\pgfqpoint{2.162937in}{2.985806in}}{\pgfqpoint{2.161902in}{2.988304in}}{\pgfqpoint{2.160060in}{2.990146in}}%
\pgfpathcurveto{\pgfqpoint{2.158219in}{2.991988in}}{\pgfqpoint{2.155721in}{2.993023in}}{\pgfqpoint{2.153116in}{2.993023in}}%
\pgfpathcurveto{\pgfqpoint{2.150511in}{2.993023in}}{\pgfqpoint{2.148013in}{2.991988in}}{\pgfqpoint{2.146172in}{2.990146in}}%
\pgfpathcurveto{\pgfqpoint{2.144330in}{2.988304in}}{\pgfqpoint{2.143295in}{2.985806in}}{\pgfqpoint{2.143295in}{2.983202in}}%
\pgfpathcurveto{\pgfqpoint{2.143295in}{2.980597in}}{\pgfqpoint{2.144330in}{2.978099in}}{\pgfqpoint{2.146172in}{2.976257in}}%
\pgfpathcurveto{\pgfqpoint{2.148013in}{2.974416in}}{\pgfqpoint{2.150511in}{2.973381in}}{\pgfqpoint{2.153116in}{2.973381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904759in}{3.292762in}}%
\pgfpathcurveto{\pgfqpoint{1.907364in}{3.292762in}}{\pgfqpoint{1.909862in}{3.293797in}}{\pgfqpoint{1.911704in}{3.295638in}}%
\pgfpathcurveto{\pgfqpoint{1.913545in}{3.297480in}}{\pgfqpoint{1.914580in}{3.299978in}}{\pgfqpoint{1.914580in}{3.302583in}}%
\pgfpathcurveto{\pgfqpoint{1.914580in}{3.305187in}}{\pgfqpoint{1.913545in}{3.307685in}}{\pgfqpoint{1.911704in}{3.309527in}}%
\pgfpathcurveto{\pgfqpoint{1.909862in}{3.311369in}}{\pgfqpoint{1.907364in}{3.312404in}}{\pgfqpoint{1.904759in}{3.312404in}}%
\pgfpathcurveto{\pgfqpoint{1.902155in}{3.312404in}}{\pgfqpoint{1.899656in}{3.311369in}}{\pgfqpoint{1.897815in}{3.309527in}}%
\pgfpathcurveto{\pgfqpoint{1.895973in}{3.307685in}}{\pgfqpoint{1.894938in}{3.305187in}}{\pgfqpoint{1.894938in}{3.302583in}}%
\pgfpathcurveto{\pgfqpoint{1.894938in}{3.299978in}}{\pgfqpoint{1.895973in}{3.297480in}}{\pgfqpoint{1.897815in}{3.295638in}}%
\pgfpathcurveto{\pgfqpoint{1.899656in}{3.293797in}}{\pgfqpoint{1.902155in}{3.292762in}}{\pgfqpoint{1.904759in}{3.292762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251418in}{2.719218in}}%
\pgfpathcurveto{\pgfqpoint{2.254022in}{2.719218in}}{\pgfqpoint{2.256521in}{2.720253in}}{\pgfqpoint{2.258362in}{2.722094in}}%
\pgfpathcurveto{\pgfqpoint{2.260204in}{2.723936in}}{\pgfqpoint{2.261239in}{2.726434in}}{\pgfqpoint{2.261239in}{2.729039in}}%
\pgfpathcurveto{\pgfqpoint{2.261239in}{2.731643in}}{\pgfqpoint{2.260204in}{2.734141in}}{\pgfqpoint{2.258362in}{2.735983in}}%
\pgfpathcurveto{\pgfqpoint{2.256521in}{2.737825in}}{\pgfqpoint{2.254022in}{2.738860in}}{\pgfqpoint{2.251418in}{2.738860in}}%
\pgfpathcurveto{\pgfqpoint{2.248813in}{2.738860in}}{\pgfqpoint{2.246315in}{2.737825in}}{\pgfqpoint{2.244473in}{2.735983in}}%
\pgfpathcurveto{\pgfqpoint{2.242632in}{2.734141in}}{\pgfqpoint{2.241597in}{2.731643in}}{\pgfqpoint{2.241597in}{2.729039in}}%
\pgfpathcurveto{\pgfqpoint{2.241597in}{2.726434in}}{\pgfqpoint{2.242632in}{2.723936in}}{\pgfqpoint{2.244473in}{2.722094in}}%
\pgfpathcurveto{\pgfqpoint{2.246315in}{2.720253in}}{\pgfqpoint{2.248813in}{2.719218in}}{\pgfqpoint{2.251418in}{2.719218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084656in}{3.639338in}}%
\pgfpathcurveto{\pgfqpoint{3.087261in}{3.639338in}}{\pgfqpoint{3.089759in}{3.640373in}}{\pgfqpoint{3.091601in}{3.642214in}}%
\pgfpathcurveto{\pgfqpoint{3.093442in}{3.644056in}}{\pgfqpoint{3.094477in}{3.646554in}}{\pgfqpoint{3.094477in}{3.649159in}}%
\pgfpathcurveto{\pgfqpoint{3.094477in}{3.651763in}}{\pgfqpoint{3.093442in}{3.654261in}}{\pgfqpoint{3.091601in}{3.656103in}}%
\pgfpathcurveto{\pgfqpoint{3.089759in}{3.657945in}}{\pgfqpoint{3.087261in}{3.658980in}}{\pgfqpoint{3.084656in}{3.658980in}}%
\pgfpathcurveto{\pgfqpoint{3.082052in}{3.658980in}}{\pgfqpoint{3.079553in}{3.657945in}}{\pgfqpoint{3.077712in}{3.656103in}}%
\pgfpathcurveto{\pgfqpoint{3.075870in}{3.654261in}}{\pgfqpoint{3.074835in}{3.651763in}}{\pgfqpoint{3.074835in}{3.649159in}}%
\pgfpathcurveto{\pgfqpoint{3.074835in}{3.646554in}}{\pgfqpoint{3.075870in}{3.644056in}}{\pgfqpoint{3.077712in}{3.642214in}}%
\pgfpathcurveto{\pgfqpoint{3.079553in}{3.640373in}}{\pgfqpoint{3.082052in}{3.639338in}}{\pgfqpoint{3.084656in}{3.639338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843167in}{2.331667in}}%
\pgfpathcurveto{\pgfqpoint{4.845771in}{2.331667in}}{\pgfqpoint{4.848269in}{2.332701in}}{\pgfqpoint{4.850111in}{2.334543in}}%
\pgfpathcurveto{\pgfqpoint{4.851953in}{2.336385in}}{\pgfqpoint{4.852987in}{2.338883in}}{\pgfqpoint{4.852987in}{2.341487in}}%
\pgfpathcurveto{\pgfqpoint{4.852987in}{2.344092in}}{\pgfqpoint{4.851953in}{2.346590in}}{\pgfqpoint{4.850111in}{2.348432in}}%
\pgfpathcurveto{\pgfqpoint{4.848269in}{2.350274in}}{\pgfqpoint{4.845771in}{2.351308in}}{\pgfqpoint{4.843167in}{2.351308in}}%
\pgfpathcurveto{\pgfqpoint{4.840562in}{2.351308in}}{\pgfqpoint{4.838064in}{2.350274in}}{\pgfqpoint{4.836222in}{2.348432in}}%
\pgfpathcurveto{\pgfqpoint{4.834380in}{2.346590in}}{\pgfqpoint{4.833346in}{2.344092in}}{\pgfqpoint{4.833346in}{2.341487in}}%
\pgfpathcurveto{\pgfqpoint{4.833346in}{2.338883in}}{\pgfqpoint{4.834380in}{2.336385in}}{\pgfqpoint{4.836222in}{2.334543in}}%
\pgfpathcurveto{\pgfqpoint{4.838064in}{2.332701in}}{\pgfqpoint{4.840562in}{2.331667in}}{\pgfqpoint{4.843167in}{2.331667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760116in}{4.326777in}}%
\pgfpathcurveto{\pgfqpoint{2.762721in}{4.326777in}}{\pgfqpoint{2.765219in}{4.327811in}}{\pgfqpoint{2.767061in}{4.329653in}}%
\pgfpathcurveto{\pgfqpoint{2.768902in}{4.331495in}}{\pgfqpoint{2.769937in}{4.333993in}}{\pgfqpoint{2.769937in}{4.336597in}}%
\pgfpathcurveto{\pgfqpoint{2.769937in}{4.339202in}}{\pgfqpoint{2.768902in}{4.341700in}}{\pgfqpoint{2.767061in}{4.343542in}}%
\pgfpathcurveto{\pgfqpoint{2.765219in}{4.345384in}}{\pgfqpoint{2.762721in}{4.346418in}}{\pgfqpoint{2.760116in}{4.346418in}}%
\pgfpathcurveto{\pgfqpoint{2.757512in}{4.346418in}}{\pgfqpoint{2.755013in}{4.345384in}}{\pgfqpoint{2.753172in}{4.343542in}}%
\pgfpathcurveto{\pgfqpoint{2.751330in}{4.341700in}}{\pgfqpoint{2.750295in}{4.339202in}}{\pgfqpoint{2.750295in}{4.336597in}}%
\pgfpathcurveto{\pgfqpoint{2.750295in}{4.333993in}}{\pgfqpoint{2.751330in}{4.331495in}}{\pgfqpoint{2.753172in}{4.329653in}}%
\pgfpathcurveto{\pgfqpoint{2.755013in}{4.327811in}}{\pgfqpoint{2.757512in}{4.326777in}}{\pgfqpoint{2.760116in}{4.326777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290514in}{4.182585in}}%
\pgfpathcurveto{\pgfqpoint{3.293118in}{4.182585in}}{\pgfqpoint{3.295616in}{4.183619in}}{\pgfqpoint{3.297458in}{4.185461in}}%
\pgfpathcurveto{\pgfqpoint{3.299300in}{4.187303in}}{\pgfqpoint{3.300335in}{4.189801in}}{\pgfqpoint{3.300335in}{4.192406in}}%
\pgfpathcurveto{\pgfqpoint{3.300335in}{4.195010in}}{\pgfqpoint{3.299300in}{4.197508in}}{\pgfqpoint{3.297458in}{4.199350in}}%
\pgfpathcurveto{\pgfqpoint{3.295616in}{4.201192in}}{\pgfqpoint{3.293118in}{4.202226in}}{\pgfqpoint{3.290514in}{4.202226in}}%
\pgfpathcurveto{\pgfqpoint{3.287909in}{4.202226in}}{\pgfqpoint{3.285411in}{4.201192in}}{\pgfqpoint{3.283569in}{4.199350in}}%
\pgfpathcurveto{\pgfqpoint{3.281728in}{4.197508in}}{\pgfqpoint{3.280693in}{4.195010in}}{\pgfqpoint{3.280693in}{4.192406in}}%
\pgfpathcurveto{\pgfqpoint{3.280693in}{4.189801in}}{\pgfqpoint{3.281728in}{4.187303in}}{\pgfqpoint{3.283569in}{4.185461in}}%
\pgfpathcurveto{\pgfqpoint{3.285411in}{4.183619in}}{\pgfqpoint{3.287909in}{4.182585in}}{\pgfqpoint{3.290514in}{4.182585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553978in}{2.382535in}}%
\pgfpathcurveto{\pgfqpoint{3.556582in}{2.382535in}}{\pgfqpoint{3.559080in}{2.383570in}}{\pgfqpoint{3.560922in}{2.385412in}}%
\pgfpathcurveto{\pgfqpoint{3.562764in}{2.387253in}}{\pgfqpoint{3.563798in}{2.389752in}}{\pgfqpoint{3.563798in}{2.392356in}}%
\pgfpathcurveto{\pgfqpoint{3.563798in}{2.394961in}}{\pgfqpoint{3.562764in}{2.397459in}}{\pgfqpoint{3.560922in}{2.399301in}}%
\pgfpathcurveto{\pgfqpoint{3.559080in}{2.401142in}}{\pgfqpoint{3.556582in}{2.402177in}}{\pgfqpoint{3.553978in}{2.402177in}}%
\pgfpathcurveto{\pgfqpoint{3.551373in}{2.402177in}}{\pgfqpoint{3.548875in}{2.401142in}}{\pgfqpoint{3.547033in}{2.399301in}}%
\pgfpathcurveto{\pgfqpoint{3.545191in}{2.397459in}}{\pgfqpoint{3.544157in}{2.394961in}}{\pgfqpoint{3.544157in}{2.392356in}}%
\pgfpathcurveto{\pgfqpoint{3.544157in}{2.389752in}}{\pgfqpoint{3.545191in}{2.387253in}}{\pgfqpoint{3.547033in}{2.385412in}}%
\pgfpathcurveto{\pgfqpoint{3.548875in}{2.383570in}}{\pgfqpoint{3.551373in}{2.382535in}}{\pgfqpoint{3.553978in}{2.382535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683417in}{1.651391in}}%
\pgfpathcurveto{\pgfqpoint{1.686022in}{1.651391in}}{\pgfqpoint{1.688520in}{1.652426in}}{\pgfqpoint{1.690362in}{1.654267in}}%
\pgfpathcurveto{\pgfqpoint{1.692203in}{1.656109in}}{\pgfqpoint{1.693238in}{1.658607in}}{\pgfqpoint{1.693238in}{1.661212in}}%
\pgfpathcurveto{\pgfqpoint{1.693238in}{1.663816in}}{\pgfqpoint{1.692203in}{1.666315in}}{\pgfqpoint{1.690362in}{1.668156in}}%
\pgfpathcurveto{\pgfqpoint{1.688520in}{1.669998in}}{\pgfqpoint{1.686022in}{1.671033in}}{\pgfqpoint{1.683417in}{1.671033in}}%
\pgfpathcurveto{\pgfqpoint{1.680813in}{1.671033in}}{\pgfqpoint{1.678314in}{1.669998in}}{\pgfqpoint{1.676473in}{1.668156in}}%
\pgfpathcurveto{\pgfqpoint{1.674631in}{1.666315in}}{\pgfqpoint{1.673596in}{1.663816in}}{\pgfqpoint{1.673596in}{1.661212in}}%
\pgfpathcurveto{\pgfqpoint{1.673596in}{1.658607in}}{\pgfqpoint{1.674631in}{1.656109in}}{\pgfqpoint{1.676473in}{1.654267in}}%
\pgfpathcurveto{\pgfqpoint{1.678314in}{1.652426in}}{\pgfqpoint{1.680813in}{1.651391in}}{\pgfqpoint{1.683417in}{1.651391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271504in}{3.574649in}}%
\pgfpathcurveto{\pgfqpoint{2.274108in}{3.574649in}}{\pgfqpoint{2.276606in}{3.575684in}}{\pgfqpoint{2.278448in}{3.577525in}}%
\pgfpathcurveto{\pgfqpoint{2.280290in}{3.579367in}}{\pgfqpoint{2.281325in}{3.581865in}}{\pgfqpoint{2.281325in}{3.584470in}}%
\pgfpathcurveto{\pgfqpoint{2.281325in}{3.587074in}}{\pgfqpoint{2.280290in}{3.589573in}}{\pgfqpoint{2.278448in}{3.591414in}}%
\pgfpathcurveto{\pgfqpoint{2.276606in}{3.593256in}}{\pgfqpoint{2.274108in}{3.594291in}}{\pgfqpoint{2.271504in}{3.594291in}}%
\pgfpathcurveto{\pgfqpoint{2.268899in}{3.594291in}}{\pgfqpoint{2.266401in}{3.593256in}}{\pgfqpoint{2.264559in}{3.591414in}}%
\pgfpathcurveto{\pgfqpoint{2.262717in}{3.589573in}}{\pgfqpoint{2.261683in}{3.587074in}}{\pgfqpoint{2.261683in}{3.584470in}}%
\pgfpathcurveto{\pgfqpoint{2.261683in}{3.581865in}}{\pgfqpoint{2.262717in}{3.579367in}}{\pgfqpoint{2.264559in}{3.577525in}}%
\pgfpathcurveto{\pgfqpoint{2.266401in}{3.575684in}}{\pgfqpoint{2.268899in}{3.574649in}}{\pgfqpoint{2.271504in}{3.574649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885774in}{2.053167in}}%
\pgfpathcurveto{\pgfqpoint{3.888379in}{2.053167in}}{\pgfqpoint{3.890877in}{2.054202in}}{\pgfqpoint{3.892718in}{2.056044in}}%
\pgfpathcurveto{\pgfqpoint{3.894560in}{2.057885in}}{\pgfqpoint{3.895595in}{2.060383in}}{\pgfqpoint{3.895595in}{2.062988in}}%
\pgfpathcurveto{\pgfqpoint{3.895595in}{2.065592in}}{\pgfqpoint{3.894560in}{2.068091in}}{\pgfqpoint{3.892718in}{2.069932in}}%
\pgfpathcurveto{\pgfqpoint{3.890877in}{2.071774in}}{\pgfqpoint{3.888379in}{2.072809in}}{\pgfqpoint{3.885774in}{2.072809in}}%
\pgfpathcurveto{\pgfqpoint{3.883169in}{2.072809in}}{\pgfqpoint{3.880671in}{2.071774in}}{\pgfqpoint{3.878830in}{2.069932in}}%
\pgfpathcurveto{\pgfqpoint{3.876988in}{2.068091in}}{\pgfqpoint{3.875953in}{2.065592in}}{\pgfqpoint{3.875953in}{2.062988in}}%
\pgfpathcurveto{\pgfqpoint{3.875953in}{2.060383in}}{\pgfqpoint{3.876988in}{2.057885in}}{\pgfqpoint{3.878830in}{2.056044in}}%
\pgfpathcurveto{\pgfqpoint{3.880671in}{2.054202in}}{\pgfqpoint{3.883169in}{2.053167in}}{\pgfqpoint{3.885774in}{2.053167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611723in}{3.003316in}}%
\pgfpathcurveto{\pgfqpoint{1.614328in}{3.003316in}}{\pgfqpoint{1.616826in}{3.004351in}}{\pgfqpoint{1.618668in}{3.006193in}}%
\pgfpathcurveto{\pgfqpoint{1.620509in}{3.008035in}}{\pgfqpoint{1.621544in}{3.010533in}}{\pgfqpoint{1.621544in}{3.013137in}}%
\pgfpathcurveto{\pgfqpoint{1.621544in}{3.015742in}}{\pgfqpoint{1.620509in}{3.018240in}}{\pgfqpoint{1.618668in}{3.020082in}}%
\pgfpathcurveto{\pgfqpoint{1.616826in}{3.021924in}}{\pgfqpoint{1.614328in}{3.022958in}}{\pgfqpoint{1.611723in}{3.022958in}}%
\pgfpathcurveto{\pgfqpoint{1.609119in}{3.022958in}}{\pgfqpoint{1.606620in}{3.021924in}}{\pgfqpoint{1.604779in}{3.020082in}}%
\pgfpathcurveto{\pgfqpoint{1.602937in}{3.018240in}}{\pgfqpoint{1.601902in}{3.015742in}}{\pgfqpoint{1.601902in}{3.013137in}}%
\pgfpathcurveto{\pgfqpoint{1.601902in}{3.010533in}}{\pgfqpoint{1.602937in}{3.008035in}}{\pgfqpoint{1.604779in}{3.006193in}}%
\pgfpathcurveto{\pgfqpoint{1.606620in}{3.004351in}}{\pgfqpoint{1.609119in}{3.003316in}}{\pgfqpoint{1.611723in}{3.003316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799965in}{1.673733in}}%
\pgfpathcurveto{\pgfqpoint{1.802569in}{1.673733in}}{\pgfqpoint{1.805067in}{1.674768in}}{\pgfqpoint{1.806909in}{1.676610in}}%
\pgfpathcurveto{\pgfqpoint{1.808751in}{1.678451in}}{\pgfqpoint{1.809786in}{1.680950in}}{\pgfqpoint{1.809786in}{1.683554in}}%
\pgfpathcurveto{\pgfqpoint{1.809786in}{1.686159in}}{\pgfqpoint{1.808751in}{1.688657in}}{\pgfqpoint{1.806909in}{1.690499in}}%
\pgfpathcurveto{\pgfqpoint{1.805067in}{1.692340in}}{\pgfqpoint{1.802569in}{1.693375in}}{\pgfqpoint{1.799965in}{1.693375in}}%
\pgfpathcurveto{\pgfqpoint{1.797360in}{1.693375in}}{\pgfqpoint{1.794862in}{1.692340in}}{\pgfqpoint{1.793020in}{1.690499in}}%
\pgfpathcurveto{\pgfqpoint{1.791179in}{1.688657in}}{\pgfqpoint{1.790144in}{1.686159in}}{\pgfqpoint{1.790144in}{1.683554in}}%
\pgfpathcurveto{\pgfqpoint{1.790144in}{1.680950in}}{\pgfqpoint{1.791179in}{1.678451in}}{\pgfqpoint{1.793020in}{1.676610in}}%
\pgfpathcurveto{\pgfqpoint{1.794862in}{1.674768in}}{\pgfqpoint{1.797360in}{1.673733in}}{\pgfqpoint{1.799965in}{1.673733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488704in}{1.440504in}}%
\pgfpathcurveto{\pgfqpoint{1.491308in}{1.440504in}}{\pgfqpoint{1.493807in}{1.441538in}}{\pgfqpoint{1.495648in}{1.443380in}}%
\pgfpathcurveto{\pgfqpoint{1.497490in}{1.445222in}}{\pgfqpoint{1.498525in}{1.447720in}}{\pgfqpoint{1.498525in}{1.450325in}}%
\pgfpathcurveto{\pgfqpoint{1.498525in}{1.452929in}}{\pgfqpoint{1.497490in}{1.455427in}}{\pgfqpoint{1.495648in}{1.457269in}}%
\pgfpathcurveto{\pgfqpoint{1.493807in}{1.459111in}}{\pgfqpoint{1.491308in}{1.460146in}}{\pgfqpoint{1.488704in}{1.460146in}}%
\pgfpathcurveto{\pgfqpoint{1.486099in}{1.460146in}}{\pgfqpoint{1.483601in}{1.459111in}}{\pgfqpoint{1.481759in}{1.457269in}}%
\pgfpathcurveto{\pgfqpoint{1.479918in}{1.455427in}}{\pgfqpoint{1.478883in}{1.452929in}}{\pgfqpoint{1.478883in}{1.450325in}}%
\pgfpathcurveto{\pgfqpoint{1.478883in}{1.447720in}}{\pgfqpoint{1.479918in}{1.445222in}}{\pgfqpoint{1.481759in}{1.443380in}}%
\pgfpathcurveto{\pgfqpoint{1.483601in}{1.441538in}}{\pgfqpoint{1.486099in}{1.440504in}}{\pgfqpoint{1.488704in}{1.440504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518324in}{2.134528in}}%
\pgfpathcurveto{\pgfqpoint{4.520928in}{2.134528in}}{\pgfqpoint{4.523426in}{2.135563in}}{\pgfqpoint{4.525268in}{2.137404in}}%
\pgfpathcurveto{\pgfqpoint{4.527110in}{2.139246in}}{\pgfqpoint{4.528145in}{2.141744in}}{\pgfqpoint{4.528145in}{2.144349in}}%
\pgfpathcurveto{\pgfqpoint{4.528145in}{2.146953in}}{\pgfqpoint{4.527110in}{2.149452in}}{\pgfqpoint{4.525268in}{2.151293in}}%
\pgfpathcurveto{\pgfqpoint{4.523426in}{2.153135in}}{\pgfqpoint{4.520928in}{2.154170in}}{\pgfqpoint{4.518324in}{2.154170in}}%
\pgfpathcurveto{\pgfqpoint{4.515719in}{2.154170in}}{\pgfqpoint{4.513221in}{2.153135in}}{\pgfqpoint{4.511379in}{2.151293in}}%
\pgfpathcurveto{\pgfqpoint{4.509538in}{2.149452in}}{\pgfqpoint{4.508503in}{2.146953in}}{\pgfqpoint{4.508503in}{2.144349in}}%
\pgfpathcurveto{\pgfqpoint{4.508503in}{2.141744in}}{\pgfqpoint{4.509538in}{2.139246in}}{\pgfqpoint{4.511379in}{2.137404in}}%
\pgfpathcurveto{\pgfqpoint{4.513221in}{2.135563in}}{\pgfqpoint{4.515719in}{2.134528in}}{\pgfqpoint{4.518324in}{2.134528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499434in}{1.966546in}}%
\pgfpathcurveto{\pgfqpoint{3.502039in}{1.966546in}}{\pgfqpoint{3.504537in}{1.967581in}}{\pgfqpoint{3.506378in}{1.969423in}}%
\pgfpathcurveto{\pgfqpoint{3.508220in}{1.971264in}}{\pgfqpoint{3.509255in}{1.973763in}}{\pgfqpoint{3.509255in}{1.976367in}}%
\pgfpathcurveto{\pgfqpoint{3.509255in}{1.978972in}}{\pgfqpoint{3.508220in}{1.981470in}}{\pgfqpoint{3.506378in}{1.983311in}}%
\pgfpathcurveto{\pgfqpoint{3.504537in}{1.985153in}}{\pgfqpoint{3.502039in}{1.986188in}}{\pgfqpoint{3.499434in}{1.986188in}}%
\pgfpathcurveto{\pgfqpoint{3.496829in}{1.986188in}}{\pgfqpoint{3.494331in}{1.985153in}}{\pgfqpoint{3.492490in}{1.983311in}}%
\pgfpathcurveto{\pgfqpoint{3.490648in}{1.981470in}}{\pgfqpoint{3.489613in}{1.978972in}}{\pgfqpoint{3.489613in}{1.976367in}}%
\pgfpathcurveto{\pgfqpoint{3.489613in}{1.973763in}}{\pgfqpoint{3.490648in}{1.971264in}}{\pgfqpoint{3.492490in}{1.969423in}}%
\pgfpathcurveto{\pgfqpoint{3.494331in}{1.967581in}}{\pgfqpoint{3.496829in}{1.966546in}}{\pgfqpoint{3.499434in}{1.966546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877669in}{3.685410in}}%
\pgfpathcurveto{\pgfqpoint{2.880274in}{3.685410in}}{\pgfqpoint{2.882772in}{3.686445in}}{\pgfqpoint{2.884614in}{3.688286in}}%
\pgfpathcurveto{\pgfqpoint{2.886456in}{3.690128in}}{\pgfqpoint{2.887490in}{3.692626in}}{\pgfqpoint{2.887490in}{3.695231in}}%
\pgfpathcurveto{\pgfqpoint{2.887490in}{3.697835in}}{\pgfqpoint{2.886456in}{3.700334in}}{\pgfqpoint{2.884614in}{3.702175in}}%
\pgfpathcurveto{\pgfqpoint{2.882772in}{3.704017in}}{\pgfqpoint{2.880274in}{3.705052in}}{\pgfqpoint{2.877669in}{3.705052in}}%
\pgfpathcurveto{\pgfqpoint{2.875065in}{3.705052in}}{\pgfqpoint{2.872567in}{3.704017in}}{\pgfqpoint{2.870725in}{3.702175in}}%
\pgfpathcurveto{\pgfqpoint{2.868883in}{3.700334in}}{\pgfqpoint{2.867849in}{3.697835in}}{\pgfqpoint{2.867849in}{3.695231in}}%
\pgfpathcurveto{\pgfqpoint{2.867849in}{3.692626in}}{\pgfqpoint{2.868883in}{3.690128in}}{\pgfqpoint{2.870725in}{3.688286in}}%
\pgfpathcurveto{\pgfqpoint{2.872567in}{3.686445in}}{\pgfqpoint{2.875065in}{3.685410in}}{\pgfqpoint{2.877669in}{3.685410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686898in}{3.575636in}}%
\pgfpathcurveto{\pgfqpoint{2.689502in}{3.575636in}}{\pgfqpoint{2.692001in}{3.576670in}}{\pgfqpoint{2.693842in}{3.578512in}}%
\pgfpathcurveto{\pgfqpoint{2.695684in}{3.580354in}}{\pgfqpoint{2.696719in}{3.582852in}}{\pgfqpoint{2.696719in}{3.585457in}}%
\pgfpathcurveto{\pgfqpoint{2.696719in}{3.588061in}}{\pgfqpoint{2.695684in}{3.590559in}}{\pgfqpoint{2.693842in}{3.592401in}}%
\pgfpathcurveto{\pgfqpoint{2.692001in}{3.594243in}}{\pgfqpoint{2.689502in}{3.595278in}}{\pgfqpoint{2.686898in}{3.595278in}}%
\pgfpathcurveto{\pgfqpoint{2.684293in}{3.595278in}}{\pgfqpoint{2.681795in}{3.594243in}}{\pgfqpoint{2.679953in}{3.592401in}}%
\pgfpathcurveto{\pgfqpoint{2.678112in}{3.590559in}}{\pgfqpoint{2.677077in}{3.588061in}}{\pgfqpoint{2.677077in}{3.585457in}}%
\pgfpathcurveto{\pgfqpoint{2.677077in}{3.582852in}}{\pgfqpoint{2.678112in}{3.580354in}}{\pgfqpoint{2.679953in}{3.578512in}}%
\pgfpathcurveto{\pgfqpoint{2.681795in}{3.576670in}}{\pgfqpoint{2.684293in}{3.575636in}}{\pgfqpoint{2.686898in}{3.575636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609762in}{2.592533in}}%
\pgfpathcurveto{\pgfqpoint{2.612367in}{2.592533in}}{\pgfqpoint{2.614865in}{2.593568in}}{\pgfqpoint{2.616707in}{2.595409in}}%
\pgfpathcurveto{\pgfqpoint{2.618548in}{2.597251in}}{\pgfqpoint{2.619583in}{2.599749in}}{\pgfqpoint{2.619583in}{2.602354in}}%
\pgfpathcurveto{\pgfqpoint{2.619583in}{2.604958in}}{\pgfqpoint{2.618548in}{2.607457in}}{\pgfqpoint{2.616707in}{2.609298in}}%
\pgfpathcurveto{\pgfqpoint{2.614865in}{2.611140in}}{\pgfqpoint{2.612367in}{2.612175in}}{\pgfqpoint{2.609762in}{2.612175in}}%
\pgfpathcurveto{\pgfqpoint{2.607158in}{2.612175in}}{\pgfqpoint{2.604660in}{2.611140in}}{\pgfqpoint{2.602818in}{2.609298in}}%
\pgfpathcurveto{\pgfqpoint{2.600976in}{2.607457in}}{\pgfqpoint{2.599941in}{2.604958in}}{\pgfqpoint{2.599941in}{2.602354in}}%
\pgfpathcurveto{\pgfqpoint{2.599941in}{2.599749in}}{\pgfqpoint{2.600976in}{2.597251in}}{\pgfqpoint{2.602818in}{2.595409in}}%
\pgfpathcurveto{\pgfqpoint{2.604660in}{2.593568in}}{\pgfqpoint{2.607158in}{2.592533in}}{\pgfqpoint{2.609762in}{2.592533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377341in}{1.451525in}}%
\pgfpathcurveto{\pgfqpoint{3.379945in}{1.451525in}}{\pgfqpoint{3.382443in}{1.452559in}}{\pgfqpoint{3.384285in}{1.454401in}}%
\pgfpathcurveto{\pgfqpoint{3.386127in}{1.456243in}}{\pgfqpoint{3.387162in}{1.458741in}}{\pgfqpoint{3.387162in}{1.461346in}}%
\pgfpathcurveto{\pgfqpoint{3.387162in}{1.463950in}}{\pgfqpoint{3.386127in}{1.466448in}}{\pgfqpoint{3.384285in}{1.468290in}}%
\pgfpathcurveto{\pgfqpoint{3.382443in}{1.470132in}}{\pgfqpoint{3.379945in}{1.471167in}}{\pgfqpoint{3.377341in}{1.471167in}}%
\pgfpathcurveto{\pgfqpoint{3.374736in}{1.471167in}}{\pgfqpoint{3.372238in}{1.470132in}}{\pgfqpoint{3.370396in}{1.468290in}}%
\pgfpathcurveto{\pgfqpoint{3.368555in}{1.466448in}}{\pgfqpoint{3.367520in}{1.463950in}}{\pgfqpoint{3.367520in}{1.461346in}}%
\pgfpathcurveto{\pgfqpoint{3.367520in}{1.458741in}}{\pgfqpoint{3.368555in}{1.456243in}}{\pgfqpoint{3.370396in}{1.454401in}}%
\pgfpathcurveto{\pgfqpoint{3.372238in}{1.452559in}}{\pgfqpoint{3.374736in}{1.451525in}}{\pgfqpoint{3.377341in}{1.451525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079494in}{0.896928in}}%
\pgfpathcurveto{\pgfqpoint{1.082098in}{0.896928in}}{\pgfqpoint{1.084596in}{0.897963in}}{\pgfqpoint{1.086438in}{0.899804in}}%
\pgfpathcurveto{\pgfqpoint{1.088280in}{0.901646in}}{\pgfqpoint{1.089315in}{0.904144in}}{\pgfqpoint{1.089315in}{0.906749in}}%
\pgfpathcurveto{\pgfqpoint{1.089315in}{0.909353in}}{\pgfqpoint{1.088280in}{0.911852in}}{\pgfqpoint{1.086438in}{0.913693in}}%
\pgfpathcurveto{\pgfqpoint{1.084596in}{0.915535in}}{\pgfqpoint{1.082098in}{0.916570in}}{\pgfqpoint{1.079494in}{0.916570in}}%
\pgfpathcurveto{\pgfqpoint{1.076889in}{0.916570in}}{\pgfqpoint{1.074391in}{0.915535in}}{\pgfqpoint{1.072549in}{0.913693in}}%
\pgfpathcurveto{\pgfqpoint{1.070708in}{0.911852in}}{\pgfqpoint{1.069673in}{0.909353in}}{\pgfqpoint{1.069673in}{0.906749in}}%
\pgfpathcurveto{\pgfqpoint{1.069673in}{0.904144in}}{\pgfqpoint{1.070708in}{0.901646in}}{\pgfqpoint{1.072549in}{0.899804in}}%
\pgfpathcurveto{\pgfqpoint{1.074391in}{0.897963in}}{\pgfqpoint{1.076889in}{0.896928in}}{\pgfqpoint{1.079494in}{0.896928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914855in}{1.696695in}}%
\pgfpathcurveto{\pgfqpoint{1.917460in}{1.696695in}}{\pgfqpoint{1.919958in}{1.697730in}}{\pgfqpoint{1.921799in}{1.699571in}}%
\pgfpathcurveto{\pgfqpoint{1.923641in}{1.701413in}}{\pgfqpoint{1.924676in}{1.703911in}}{\pgfqpoint{1.924676in}{1.706516in}}%
\pgfpathcurveto{\pgfqpoint{1.924676in}{1.709120in}}{\pgfqpoint{1.923641in}{1.711619in}}{\pgfqpoint{1.921799in}{1.713460in}}%
\pgfpathcurveto{\pgfqpoint{1.919958in}{1.715302in}}{\pgfqpoint{1.917460in}{1.716337in}}{\pgfqpoint{1.914855in}{1.716337in}}%
\pgfpathcurveto{\pgfqpoint{1.912250in}{1.716337in}}{\pgfqpoint{1.909752in}{1.715302in}}{\pgfqpoint{1.907911in}{1.713460in}}%
\pgfpathcurveto{\pgfqpoint{1.906069in}{1.711619in}}{\pgfqpoint{1.905034in}{1.709120in}}{\pgfqpoint{1.905034in}{1.706516in}}%
\pgfpathcurveto{\pgfqpoint{1.905034in}{1.703911in}}{\pgfqpoint{1.906069in}{1.701413in}}{\pgfqpoint{1.907911in}{1.699571in}}%
\pgfpathcurveto{\pgfqpoint{1.909752in}{1.697730in}}{\pgfqpoint{1.912250in}{1.696695in}}{\pgfqpoint{1.914855in}{1.696695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489607in}{3.064668in}}%
\pgfpathcurveto{\pgfqpoint{2.492211in}{3.064668in}}{\pgfqpoint{2.494710in}{3.065703in}}{\pgfqpoint{2.496551in}{3.067545in}}%
\pgfpathcurveto{\pgfqpoint{2.498393in}{3.069386in}}{\pgfqpoint{2.499428in}{3.071885in}}{\pgfqpoint{2.499428in}{3.074489in}}%
\pgfpathcurveto{\pgfqpoint{2.499428in}{3.077094in}}{\pgfqpoint{2.498393in}{3.079592in}}{\pgfqpoint{2.496551in}{3.081434in}}%
\pgfpathcurveto{\pgfqpoint{2.494710in}{3.083275in}}{\pgfqpoint{2.492211in}{3.084310in}}{\pgfqpoint{2.489607in}{3.084310in}}%
\pgfpathcurveto{\pgfqpoint{2.487002in}{3.084310in}}{\pgfqpoint{2.484504in}{3.083275in}}{\pgfqpoint{2.482662in}{3.081434in}}%
\pgfpathcurveto{\pgfqpoint{2.480821in}{3.079592in}}{\pgfqpoint{2.479786in}{3.077094in}}{\pgfqpoint{2.479786in}{3.074489in}}%
\pgfpathcurveto{\pgfqpoint{2.479786in}{3.071885in}}{\pgfqpoint{2.480821in}{3.069386in}}{\pgfqpoint{2.482662in}{3.067545in}}%
\pgfpathcurveto{\pgfqpoint{2.484504in}{3.065703in}}{\pgfqpoint{2.487002in}{3.064668in}}{\pgfqpoint{2.489607in}{3.064668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577511in}{1.637790in}}%
\pgfpathcurveto{\pgfqpoint{3.580115in}{1.637790in}}{\pgfqpoint{3.582613in}{1.638825in}}{\pgfqpoint{3.584455in}{1.640666in}}%
\pgfpathcurveto{\pgfqpoint{3.586297in}{1.642508in}}{\pgfqpoint{3.587331in}{1.645006in}}{\pgfqpoint{3.587331in}{1.647611in}}%
\pgfpathcurveto{\pgfqpoint{3.587331in}{1.650215in}}{\pgfqpoint{3.586297in}{1.652714in}}{\pgfqpoint{3.584455in}{1.654555in}}%
\pgfpathcurveto{\pgfqpoint{3.582613in}{1.656397in}}{\pgfqpoint{3.580115in}{1.657432in}}{\pgfqpoint{3.577511in}{1.657432in}}%
\pgfpathcurveto{\pgfqpoint{3.574906in}{1.657432in}}{\pgfqpoint{3.572408in}{1.656397in}}{\pgfqpoint{3.570566in}{1.654555in}}%
\pgfpathcurveto{\pgfqpoint{3.568724in}{1.652714in}}{\pgfqpoint{3.567690in}{1.650215in}}{\pgfqpoint{3.567690in}{1.647611in}}%
\pgfpathcurveto{\pgfqpoint{3.567690in}{1.645006in}}{\pgfqpoint{3.568724in}{1.642508in}}{\pgfqpoint{3.570566in}{1.640666in}}%
\pgfpathcurveto{\pgfqpoint{3.572408in}{1.638825in}}{\pgfqpoint{3.574906in}{1.637790in}}{\pgfqpoint{3.577511in}{1.637790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790756in}{1.149480in}}%
\pgfpathcurveto{\pgfqpoint{3.793360in}{1.149480in}}{\pgfqpoint{3.795858in}{1.150514in}}{\pgfqpoint{3.797700in}{1.152356in}}%
\pgfpathcurveto{\pgfqpoint{3.799542in}{1.154198in}}{\pgfqpoint{3.800576in}{1.156696in}}{\pgfqpoint{3.800576in}{1.159301in}}%
\pgfpathcurveto{\pgfqpoint{3.800576in}{1.161905in}}{\pgfqpoint{3.799542in}{1.164403in}}{\pgfqpoint{3.797700in}{1.166245in}}%
\pgfpathcurveto{\pgfqpoint{3.795858in}{1.168087in}}{\pgfqpoint{3.793360in}{1.169121in}}{\pgfqpoint{3.790756in}{1.169121in}}%
\pgfpathcurveto{\pgfqpoint{3.788151in}{1.169121in}}{\pgfqpoint{3.785653in}{1.168087in}}{\pgfqpoint{3.783811in}{1.166245in}}%
\pgfpathcurveto{\pgfqpoint{3.781969in}{1.164403in}}{\pgfqpoint{3.780935in}{1.161905in}}{\pgfqpoint{3.780935in}{1.159301in}}%
\pgfpathcurveto{\pgfqpoint{3.780935in}{1.156696in}}{\pgfqpoint{3.781969in}{1.154198in}}{\pgfqpoint{3.783811in}{1.152356in}}%
\pgfpathcurveto{\pgfqpoint{3.785653in}{1.150514in}}{\pgfqpoint{3.788151in}{1.149480in}}{\pgfqpoint{3.790756in}{1.149480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061106in}{2.270644in}}%
\pgfpathcurveto{\pgfqpoint{4.063711in}{2.270644in}}{\pgfqpoint{4.066209in}{2.271679in}}{\pgfqpoint{4.068051in}{2.273521in}}%
\pgfpathcurveto{\pgfqpoint{4.069893in}{2.275362in}}{\pgfqpoint{4.070927in}{2.277860in}}{\pgfqpoint{4.070927in}{2.280465in}}%
\pgfpathcurveto{\pgfqpoint{4.070927in}{2.283070in}}{\pgfqpoint{4.069893in}{2.285568in}}{\pgfqpoint{4.068051in}{2.287409in}}%
\pgfpathcurveto{\pgfqpoint{4.066209in}{2.289251in}}{\pgfqpoint{4.063711in}{2.290286in}}{\pgfqpoint{4.061106in}{2.290286in}}%
\pgfpathcurveto{\pgfqpoint{4.058502in}{2.290286in}}{\pgfqpoint{4.056004in}{2.289251in}}{\pgfqpoint{4.054162in}{2.287409in}}%
\pgfpathcurveto{\pgfqpoint{4.052320in}{2.285568in}}{\pgfqpoint{4.051286in}{2.283070in}}{\pgfqpoint{4.051286in}{2.280465in}}%
\pgfpathcurveto{\pgfqpoint{4.051286in}{2.277860in}}{\pgfqpoint{4.052320in}{2.275362in}}{\pgfqpoint{4.054162in}{2.273521in}}%
\pgfpathcurveto{\pgfqpoint{4.056004in}{2.271679in}}{\pgfqpoint{4.058502in}{2.270644in}}{\pgfqpoint{4.061106in}{2.270644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094013in}{1.756074in}}%
\pgfpathcurveto{\pgfqpoint{4.096617in}{1.756074in}}{\pgfqpoint{4.099115in}{1.757109in}}{\pgfqpoint{4.100957in}{1.758950in}}%
\pgfpathcurveto{\pgfqpoint{4.102799in}{1.760792in}}{\pgfqpoint{4.103834in}{1.763290in}}{\pgfqpoint{4.103834in}{1.765895in}}%
\pgfpathcurveto{\pgfqpoint{4.103834in}{1.768499in}}{\pgfqpoint{4.102799in}{1.770998in}}{\pgfqpoint{4.100957in}{1.772839in}}%
\pgfpathcurveto{\pgfqpoint{4.099115in}{1.774681in}}{\pgfqpoint{4.096617in}{1.775716in}}{\pgfqpoint{4.094013in}{1.775716in}}%
\pgfpathcurveto{\pgfqpoint{4.091408in}{1.775716in}}{\pgfqpoint{4.088910in}{1.774681in}}{\pgfqpoint{4.087068in}{1.772839in}}%
\pgfpathcurveto{\pgfqpoint{4.085227in}{1.770998in}}{\pgfqpoint{4.084192in}{1.768499in}}{\pgfqpoint{4.084192in}{1.765895in}}%
\pgfpathcurveto{\pgfqpoint{4.084192in}{1.763290in}}{\pgfqpoint{4.085227in}{1.760792in}}{\pgfqpoint{4.087068in}{1.758950in}}%
\pgfpathcurveto{\pgfqpoint{4.088910in}{1.757109in}}{\pgfqpoint{4.091408in}{1.756074in}}{\pgfqpoint{4.094013in}{1.756074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189991in}{3.016153in}}%
\pgfpathcurveto{\pgfqpoint{2.192595in}{3.016153in}}{\pgfqpoint{2.195094in}{3.017188in}}{\pgfqpoint{2.196935in}{3.019030in}}%
\pgfpathcurveto{\pgfqpoint{2.198777in}{3.020872in}}{\pgfqpoint{2.199812in}{3.023370in}}{\pgfqpoint{2.199812in}{3.025974in}}%
\pgfpathcurveto{\pgfqpoint{2.199812in}{3.028579in}}{\pgfqpoint{2.198777in}{3.031077in}}{\pgfqpoint{2.196935in}{3.032919in}}%
\pgfpathcurveto{\pgfqpoint{2.195094in}{3.034760in}}{\pgfqpoint{2.192595in}{3.035795in}}{\pgfqpoint{2.189991in}{3.035795in}}%
\pgfpathcurveto{\pgfqpoint{2.187386in}{3.035795in}}{\pgfqpoint{2.184888in}{3.034760in}}{\pgfqpoint{2.183046in}{3.032919in}}%
\pgfpathcurveto{\pgfqpoint{2.181205in}{3.031077in}}{\pgfqpoint{2.180170in}{3.028579in}}{\pgfqpoint{2.180170in}{3.025974in}}%
\pgfpathcurveto{\pgfqpoint{2.180170in}{3.023370in}}{\pgfqpoint{2.181205in}{3.020872in}}{\pgfqpoint{2.183046in}{3.019030in}}%
\pgfpathcurveto{\pgfqpoint{2.184888in}{3.017188in}}{\pgfqpoint{2.187386in}{3.016153in}}{\pgfqpoint{2.189991in}{3.016153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872346in}{3.781908in}}%
\pgfpathcurveto{\pgfqpoint{2.874951in}{3.781908in}}{\pgfqpoint{2.877449in}{3.782943in}}{\pgfqpoint{2.879291in}{3.784785in}}%
\pgfpathcurveto{\pgfqpoint{2.881132in}{3.786627in}}{\pgfqpoint{2.882167in}{3.789125in}}{\pgfqpoint{2.882167in}{3.791729in}}%
\pgfpathcurveto{\pgfqpoint{2.882167in}{3.794334in}}{\pgfqpoint{2.881132in}{3.796832in}}{\pgfqpoint{2.879291in}{3.798674in}}%
\pgfpathcurveto{\pgfqpoint{2.877449in}{3.800515in}}{\pgfqpoint{2.874951in}{3.801550in}}{\pgfqpoint{2.872346in}{3.801550in}}%
\pgfpathcurveto{\pgfqpoint{2.869742in}{3.801550in}}{\pgfqpoint{2.867244in}{3.800515in}}{\pgfqpoint{2.865402in}{3.798674in}}%
\pgfpathcurveto{\pgfqpoint{2.863560in}{3.796832in}}{\pgfqpoint{2.862525in}{3.794334in}}{\pgfqpoint{2.862525in}{3.791729in}}%
\pgfpathcurveto{\pgfqpoint{2.862525in}{3.789125in}}{\pgfqpoint{2.863560in}{3.786627in}}{\pgfqpoint{2.865402in}{3.784785in}}%
\pgfpathcurveto{\pgfqpoint{2.867244in}{3.782943in}}{\pgfqpoint{2.869742in}{3.781908in}}{\pgfqpoint{2.872346in}{3.781908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582754in}{1.127632in}}%
\pgfpathcurveto{\pgfqpoint{1.585358in}{1.127632in}}{\pgfqpoint{1.587857in}{1.128667in}}{\pgfqpoint{1.589698in}{1.130508in}}%
\pgfpathcurveto{\pgfqpoint{1.591540in}{1.132350in}}{\pgfqpoint{1.592575in}{1.134848in}}{\pgfqpoint{1.592575in}{1.137453in}}%
\pgfpathcurveto{\pgfqpoint{1.592575in}{1.140057in}}{\pgfqpoint{1.591540in}{1.142556in}}{\pgfqpoint{1.589698in}{1.144397in}}%
\pgfpathcurveto{\pgfqpoint{1.587857in}{1.146239in}}{\pgfqpoint{1.585358in}{1.147274in}}{\pgfqpoint{1.582754in}{1.147274in}}%
\pgfpathcurveto{\pgfqpoint{1.580149in}{1.147274in}}{\pgfqpoint{1.577651in}{1.146239in}}{\pgfqpoint{1.575809in}{1.144397in}}%
\pgfpathcurveto{\pgfqpoint{1.573968in}{1.142556in}}{\pgfqpoint{1.572933in}{1.140057in}}{\pgfqpoint{1.572933in}{1.137453in}}%
\pgfpathcurveto{\pgfqpoint{1.572933in}{1.134848in}}{\pgfqpoint{1.573968in}{1.132350in}}{\pgfqpoint{1.575809in}{1.130508in}}%
\pgfpathcurveto{\pgfqpoint{1.577651in}{1.128667in}}{\pgfqpoint{1.580149in}{1.127632in}}{\pgfqpoint{1.582754in}{1.127632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436381in}{1.323531in}}%
\pgfpathcurveto{\pgfqpoint{3.438986in}{1.323531in}}{\pgfqpoint{3.441484in}{1.324566in}}{\pgfqpoint{3.443326in}{1.326408in}}%
\pgfpathcurveto{\pgfqpoint{3.445167in}{1.328249in}}{\pgfqpoint{3.446202in}{1.330748in}}{\pgfqpoint{3.446202in}{1.333352in}}%
\pgfpathcurveto{\pgfqpoint{3.446202in}{1.335957in}}{\pgfqpoint{3.445167in}{1.338455in}}{\pgfqpoint{3.443326in}{1.340297in}}%
\pgfpathcurveto{\pgfqpoint{3.441484in}{1.342138in}}{\pgfqpoint{3.438986in}{1.343173in}}{\pgfqpoint{3.436381in}{1.343173in}}%
\pgfpathcurveto{\pgfqpoint{3.433777in}{1.343173in}}{\pgfqpoint{3.431278in}{1.342138in}}{\pgfqpoint{3.429437in}{1.340297in}}%
\pgfpathcurveto{\pgfqpoint{3.427595in}{1.338455in}}{\pgfqpoint{3.426560in}{1.335957in}}{\pgfqpoint{3.426560in}{1.333352in}}%
\pgfpathcurveto{\pgfqpoint{3.426560in}{1.330748in}}{\pgfqpoint{3.427595in}{1.328249in}}{\pgfqpoint{3.429437in}{1.326408in}}%
\pgfpathcurveto{\pgfqpoint{3.431278in}{1.324566in}}{\pgfqpoint{3.433777in}{1.323531in}}{\pgfqpoint{3.436381in}{1.323531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964341in}{2.315426in}}%
\pgfpathcurveto{\pgfqpoint{1.966945in}{2.315426in}}{\pgfqpoint{1.969444in}{2.316461in}}{\pgfqpoint{1.971285in}{2.318302in}}%
\pgfpathcurveto{\pgfqpoint{1.973127in}{2.320144in}}{\pgfqpoint{1.974162in}{2.322642in}}{\pgfqpoint{1.974162in}{2.325247in}}%
\pgfpathcurveto{\pgfqpoint{1.974162in}{2.327851in}}{\pgfqpoint{1.973127in}{2.330350in}}{\pgfqpoint{1.971285in}{2.332191in}}%
\pgfpathcurveto{\pgfqpoint{1.969444in}{2.334033in}}{\pgfqpoint{1.966945in}{2.335068in}}{\pgfqpoint{1.964341in}{2.335068in}}%
\pgfpathcurveto{\pgfqpoint{1.961736in}{2.335068in}}{\pgfqpoint{1.959238in}{2.334033in}}{\pgfqpoint{1.957396in}{2.332191in}}%
\pgfpathcurveto{\pgfqpoint{1.955555in}{2.330350in}}{\pgfqpoint{1.954520in}{2.327851in}}{\pgfqpoint{1.954520in}{2.325247in}}%
\pgfpathcurveto{\pgfqpoint{1.954520in}{2.322642in}}{\pgfqpoint{1.955555in}{2.320144in}}{\pgfqpoint{1.957396in}{2.318302in}}%
\pgfpathcurveto{\pgfqpoint{1.959238in}{2.316461in}}{\pgfqpoint{1.961736in}{2.315426in}}{\pgfqpoint{1.964341in}{2.315426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007025in}{3.587147in}}%
\pgfpathcurveto{\pgfqpoint{3.009629in}{3.587147in}}{\pgfqpoint{3.012128in}{3.588181in}}{\pgfqpoint{3.013969in}{3.590023in}}%
\pgfpathcurveto{\pgfqpoint{3.015811in}{3.591865in}}{\pgfqpoint{3.016846in}{3.594363in}}{\pgfqpoint{3.016846in}{3.596968in}}%
\pgfpathcurveto{\pgfqpoint{3.016846in}{3.599572in}}{\pgfqpoint{3.015811in}{3.602070in}}{\pgfqpoint{3.013969in}{3.603912in}}%
\pgfpathcurveto{\pgfqpoint{3.012128in}{3.605754in}}{\pgfqpoint{3.009629in}{3.606788in}}{\pgfqpoint{3.007025in}{3.606788in}}%
\pgfpathcurveto{\pgfqpoint{3.004420in}{3.606788in}}{\pgfqpoint{3.001922in}{3.605754in}}{\pgfqpoint{3.000080in}{3.603912in}}%
\pgfpathcurveto{\pgfqpoint{2.998239in}{3.602070in}}{\pgfqpoint{2.997204in}{3.599572in}}{\pgfqpoint{2.997204in}{3.596968in}}%
\pgfpathcurveto{\pgfqpoint{2.997204in}{3.594363in}}{\pgfqpoint{2.998239in}{3.591865in}}{\pgfqpoint{3.000080in}{3.590023in}}%
\pgfpathcurveto{\pgfqpoint{3.001922in}{3.588181in}}{\pgfqpoint{3.004420in}{3.587147in}}{\pgfqpoint{3.007025in}{3.587147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407762in}{3.704005in}}%
\pgfpathcurveto{\pgfqpoint{2.410366in}{3.704005in}}{\pgfqpoint{2.412864in}{3.705040in}}{\pgfqpoint{2.414706in}{3.706882in}}%
\pgfpathcurveto{\pgfqpoint{2.416548in}{3.708723in}}{\pgfqpoint{2.417583in}{3.711222in}}{\pgfqpoint{2.417583in}{3.713826in}}%
\pgfpathcurveto{\pgfqpoint{2.417583in}{3.716431in}}{\pgfqpoint{2.416548in}{3.718929in}}{\pgfqpoint{2.414706in}{3.720771in}}%
\pgfpathcurveto{\pgfqpoint{2.412864in}{3.722612in}}{\pgfqpoint{2.410366in}{3.723647in}}{\pgfqpoint{2.407762in}{3.723647in}}%
\pgfpathcurveto{\pgfqpoint{2.405157in}{3.723647in}}{\pgfqpoint{2.402659in}{3.722612in}}{\pgfqpoint{2.400817in}{3.720771in}}%
\pgfpathcurveto{\pgfqpoint{2.398975in}{3.718929in}}{\pgfqpoint{2.397941in}{3.716431in}}{\pgfqpoint{2.397941in}{3.713826in}}%
\pgfpathcurveto{\pgfqpoint{2.397941in}{3.711222in}}{\pgfqpoint{2.398975in}{3.708723in}}{\pgfqpoint{2.400817in}{3.706882in}}%
\pgfpathcurveto{\pgfqpoint{2.402659in}{3.705040in}}{\pgfqpoint{2.405157in}{3.704005in}}{\pgfqpoint{2.407762in}{3.704005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604023in}{1.375552in}}%
\pgfpathcurveto{\pgfqpoint{3.606628in}{1.375552in}}{\pgfqpoint{3.609126in}{1.376587in}}{\pgfqpoint{3.610968in}{1.378429in}}%
\pgfpathcurveto{\pgfqpoint{3.612810in}{1.380270in}}{\pgfqpoint{3.613844in}{1.382769in}}{\pgfqpoint{3.613844in}{1.385373in}}%
\pgfpathcurveto{\pgfqpoint{3.613844in}{1.387978in}}{\pgfqpoint{3.612810in}{1.390476in}}{\pgfqpoint{3.610968in}{1.392318in}}%
\pgfpathcurveto{\pgfqpoint{3.609126in}{1.394159in}}{\pgfqpoint{3.606628in}{1.395194in}}{\pgfqpoint{3.604023in}{1.395194in}}%
\pgfpathcurveto{\pgfqpoint{3.601419in}{1.395194in}}{\pgfqpoint{3.598921in}{1.394159in}}{\pgfqpoint{3.597079in}{1.392318in}}%
\pgfpathcurveto{\pgfqpoint{3.595237in}{1.390476in}}{\pgfqpoint{3.594202in}{1.387978in}}{\pgfqpoint{3.594202in}{1.385373in}}%
\pgfpathcurveto{\pgfqpoint{3.594202in}{1.382769in}}{\pgfqpoint{3.595237in}{1.380270in}}{\pgfqpoint{3.597079in}{1.378429in}}%
\pgfpathcurveto{\pgfqpoint{3.598921in}{1.376587in}}{\pgfqpoint{3.601419in}{1.375552in}}{\pgfqpoint{3.604023in}{1.375552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638845in}{1.893592in}}%
\pgfpathcurveto{\pgfqpoint{3.641450in}{1.893592in}}{\pgfqpoint{3.643948in}{1.894626in}}{\pgfqpoint{3.645789in}{1.896468in}}%
\pgfpathcurveto{\pgfqpoint{3.647631in}{1.898310in}}{\pgfqpoint{3.648666in}{1.900808in}}{\pgfqpoint{3.648666in}{1.903412in}}%
\pgfpathcurveto{\pgfqpoint{3.648666in}{1.906017in}}{\pgfqpoint{3.647631in}{1.908515in}}{\pgfqpoint{3.645789in}{1.910357in}}%
\pgfpathcurveto{\pgfqpoint{3.643948in}{1.912199in}}{\pgfqpoint{3.641450in}{1.913233in}}{\pgfqpoint{3.638845in}{1.913233in}}%
\pgfpathcurveto{\pgfqpoint{3.636240in}{1.913233in}}{\pgfqpoint{3.633742in}{1.912199in}}{\pgfqpoint{3.631901in}{1.910357in}}%
\pgfpathcurveto{\pgfqpoint{3.630059in}{1.908515in}}{\pgfqpoint{3.629024in}{1.906017in}}{\pgfqpoint{3.629024in}{1.903412in}}%
\pgfpathcurveto{\pgfqpoint{3.629024in}{1.900808in}}{\pgfqpoint{3.630059in}{1.898310in}}{\pgfqpoint{3.631901in}{1.896468in}}%
\pgfpathcurveto{\pgfqpoint{3.633742in}{1.894626in}}{\pgfqpoint{3.636240in}{1.893592in}}{\pgfqpoint{3.638845in}{1.893592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943982in}{2.643651in}}%
\pgfpathcurveto{\pgfqpoint{2.946587in}{2.643651in}}{\pgfqpoint{2.949085in}{2.644686in}}{\pgfqpoint{2.950927in}{2.646528in}}%
\pgfpathcurveto{\pgfqpoint{2.952768in}{2.648369in}}{\pgfqpoint{2.953803in}{2.650868in}}{\pgfqpoint{2.953803in}{2.653472in}}%
\pgfpathcurveto{\pgfqpoint{2.953803in}{2.656077in}}{\pgfqpoint{2.952768in}{2.658575in}}{\pgfqpoint{2.950927in}{2.660417in}}%
\pgfpathcurveto{\pgfqpoint{2.949085in}{2.662258in}}{\pgfqpoint{2.946587in}{2.663293in}}{\pgfqpoint{2.943982in}{2.663293in}}%
\pgfpathcurveto{\pgfqpoint{2.941378in}{2.663293in}}{\pgfqpoint{2.938879in}{2.662258in}}{\pgfqpoint{2.937038in}{2.660417in}}%
\pgfpathcurveto{\pgfqpoint{2.935196in}{2.658575in}}{\pgfqpoint{2.934161in}{2.656077in}}{\pgfqpoint{2.934161in}{2.653472in}}%
\pgfpathcurveto{\pgfqpoint{2.934161in}{2.650868in}}{\pgfqpoint{2.935196in}{2.648369in}}{\pgfqpoint{2.937038in}{2.646528in}}%
\pgfpathcurveto{\pgfqpoint{2.938879in}{2.644686in}}{\pgfqpoint{2.941378in}{2.643651in}}{\pgfqpoint{2.943982in}{2.643651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459083in}{1.222700in}}%
\pgfpathcurveto{\pgfqpoint{1.461688in}{1.222700in}}{\pgfqpoint{1.464186in}{1.223735in}}{\pgfqpoint{1.466028in}{1.225577in}}%
\pgfpathcurveto{\pgfqpoint{1.467869in}{1.227418in}}{\pgfqpoint{1.468904in}{1.229917in}}{\pgfqpoint{1.468904in}{1.232521in}}%
\pgfpathcurveto{\pgfqpoint{1.468904in}{1.235126in}}{\pgfqpoint{1.467869in}{1.237624in}}{\pgfqpoint{1.466028in}{1.239466in}}%
\pgfpathcurveto{\pgfqpoint{1.464186in}{1.241307in}}{\pgfqpoint{1.461688in}{1.242342in}}{\pgfqpoint{1.459083in}{1.242342in}}%
\pgfpathcurveto{\pgfqpoint{1.456479in}{1.242342in}}{\pgfqpoint{1.453981in}{1.241307in}}{\pgfqpoint{1.452139in}{1.239466in}}%
\pgfpathcurveto{\pgfqpoint{1.450297in}{1.237624in}}{\pgfqpoint{1.449262in}{1.235126in}}{\pgfqpoint{1.449262in}{1.232521in}}%
\pgfpathcurveto{\pgfqpoint{1.449262in}{1.229917in}}{\pgfqpoint{1.450297in}{1.227418in}}{\pgfqpoint{1.452139in}{1.225577in}}%
\pgfpathcurveto{\pgfqpoint{1.453981in}{1.223735in}}{\pgfqpoint{1.456479in}{1.222700in}}{\pgfqpoint{1.459083in}{1.222700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729369in}{1.741458in}}%
\pgfpathcurveto{\pgfqpoint{3.731973in}{1.741458in}}{\pgfqpoint{3.734471in}{1.742492in}}{\pgfqpoint{3.736313in}{1.744334in}}%
\pgfpathcurveto{\pgfqpoint{3.738155in}{1.746176in}}{\pgfqpoint{3.739190in}{1.748674in}}{\pgfqpoint{3.739190in}{1.751278in}}%
\pgfpathcurveto{\pgfqpoint{3.739190in}{1.753883in}}{\pgfqpoint{3.738155in}{1.756381in}}{\pgfqpoint{3.736313in}{1.758223in}}%
\pgfpathcurveto{\pgfqpoint{3.734471in}{1.760065in}}{\pgfqpoint{3.731973in}{1.761099in}}{\pgfqpoint{3.729369in}{1.761099in}}%
\pgfpathcurveto{\pgfqpoint{3.726764in}{1.761099in}}{\pgfqpoint{3.724266in}{1.760065in}}{\pgfqpoint{3.722424in}{1.758223in}}%
\pgfpathcurveto{\pgfqpoint{3.720583in}{1.756381in}}{\pgfqpoint{3.719548in}{1.753883in}}{\pgfqpoint{3.719548in}{1.751278in}}%
\pgfpathcurveto{\pgfqpoint{3.719548in}{1.748674in}}{\pgfqpoint{3.720583in}{1.746176in}}{\pgfqpoint{3.722424in}{1.744334in}}%
\pgfpathcurveto{\pgfqpoint{3.724266in}{1.742492in}}{\pgfqpoint{3.726764in}{1.741458in}}{\pgfqpoint{3.729369in}{1.741458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209118in}{1.513956in}}%
\pgfpathcurveto{\pgfqpoint{1.211723in}{1.513956in}}{\pgfqpoint{1.214221in}{1.514991in}}{\pgfqpoint{1.216063in}{1.516832in}}%
\pgfpathcurveto{\pgfqpoint{1.217904in}{1.518674in}}{\pgfqpoint{1.218939in}{1.521172in}}{\pgfqpoint{1.218939in}{1.523777in}}%
\pgfpathcurveto{\pgfqpoint{1.218939in}{1.526381in}}{\pgfqpoint{1.217904in}{1.528879in}}{\pgfqpoint{1.216063in}{1.530721in}}%
\pgfpathcurveto{\pgfqpoint{1.214221in}{1.532563in}}{\pgfqpoint{1.211723in}{1.533598in}}{\pgfqpoint{1.209118in}{1.533598in}}%
\pgfpathcurveto{\pgfqpoint{1.206514in}{1.533598in}}{\pgfqpoint{1.204015in}{1.532563in}}{\pgfqpoint{1.202174in}{1.530721in}}%
\pgfpathcurveto{\pgfqpoint{1.200332in}{1.528879in}}{\pgfqpoint{1.199297in}{1.526381in}}{\pgfqpoint{1.199297in}{1.523777in}}%
\pgfpathcurveto{\pgfqpoint{1.199297in}{1.521172in}}{\pgfqpoint{1.200332in}{1.518674in}}{\pgfqpoint{1.202174in}{1.516832in}}%
\pgfpathcurveto{\pgfqpoint{1.204015in}{1.514991in}}{\pgfqpoint{1.206514in}{1.513956in}}{\pgfqpoint{1.209118in}{1.513956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044958in}{3.024889in}}%
\pgfpathcurveto{\pgfqpoint{2.047562in}{3.024889in}}{\pgfqpoint{2.050060in}{3.025924in}}{\pgfqpoint{2.051902in}{3.027765in}}%
\pgfpathcurveto{\pgfqpoint{2.053744in}{3.029607in}}{\pgfqpoint{2.054779in}{3.032105in}}{\pgfqpoint{2.054779in}{3.034710in}}%
\pgfpathcurveto{\pgfqpoint{2.054779in}{3.037314in}}{\pgfqpoint{2.053744in}{3.039812in}}{\pgfqpoint{2.051902in}{3.041654in}}%
\pgfpathcurveto{\pgfqpoint{2.050060in}{3.043496in}}{\pgfqpoint{2.047562in}{3.044531in}}{\pgfqpoint{2.044958in}{3.044531in}}%
\pgfpathcurveto{\pgfqpoint{2.042353in}{3.044531in}}{\pgfqpoint{2.039855in}{3.043496in}}{\pgfqpoint{2.038013in}{3.041654in}}%
\pgfpathcurveto{\pgfqpoint{2.036172in}{3.039812in}}{\pgfqpoint{2.035137in}{3.037314in}}{\pgfqpoint{2.035137in}{3.034710in}}%
\pgfpathcurveto{\pgfqpoint{2.035137in}{3.032105in}}{\pgfqpoint{2.036172in}{3.029607in}}{\pgfqpoint{2.038013in}{3.027765in}}%
\pgfpathcurveto{\pgfqpoint{2.039855in}{3.025924in}}{\pgfqpoint{2.042353in}{3.024889in}}{\pgfqpoint{2.044958in}{3.024889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075384in}{2.209555in}}%
\pgfpathcurveto{\pgfqpoint{4.077989in}{2.209555in}}{\pgfqpoint{4.080487in}{2.210590in}}{\pgfqpoint{4.082329in}{2.212432in}}%
\pgfpathcurveto{\pgfqpoint{4.084171in}{2.214273in}}{\pgfqpoint{4.085205in}{2.216771in}}{\pgfqpoint{4.085205in}{2.219376in}}%
\pgfpathcurveto{\pgfqpoint{4.085205in}{2.221980in}}{\pgfqpoint{4.084171in}{2.224479in}}{\pgfqpoint{4.082329in}{2.226320in}}%
\pgfpathcurveto{\pgfqpoint{4.080487in}{2.228162in}}{\pgfqpoint{4.077989in}{2.229197in}}{\pgfqpoint{4.075384in}{2.229197in}}%
\pgfpathcurveto{\pgfqpoint{4.072780in}{2.229197in}}{\pgfqpoint{4.070282in}{2.228162in}}{\pgfqpoint{4.068440in}{2.226320in}}%
\pgfpathcurveto{\pgfqpoint{4.066598in}{2.224479in}}{\pgfqpoint{4.065564in}{2.221980in}}{\pgfqpoint{4.065564in}{2.219376in}}%
\pgfpathcurveto{\pgfqpoint{4.065564in}{2.216771in}}{\pgfqpoint{4.066598in}{2.214273in}}{\pgfqpoint{4.068440in}{2.212432in}}%
\pgfpathcurveto{\pgfqpoint{4.070282in}{2.210590in}}{\pgfqpoint{4.072780in}{2.209555in}}{\pgfqpoint{4.075384in}{2.209555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191234in}{1.562316in}}%
\pgfpathcurveto{\pgfqpoint{2.193839in}{1.562316in}}{\pgfqpoint{2.196337in}{1.563350in}}{\pgfqpoint{2.198179in}{1.565192in}}%
\pgfpathcurveto{\pgfqpoint{2.200021in}{1.567034in}}{\pgfqpoint{2.201055in}{1.569532in}}{\pgfqpoint{2.201055in}{1.572137in}}%
\pgfpathcurveto{\pgfqpoint{2.201055in}{1.574741in}}{\pgfqpoint{2.200021in}{1.577239in}}{\pgfqpoint{2.198179in}{1.579081in}}%
\pgfpathcurveto{\pgfqpoint{2.196337in}{1.580923in}}{\pgfqpoint{2.193839in}{1.581957in}}{\pgfqpoint{2.191234in}{1.581957in}}%
\pgfpathcurveto{\pgfqpoint{2.188630in}{1.581957in}}{\pgfqpoint{2.186132in}{1.580923in}}{\pgfqpoint{2.184290in}{1.579081in}}%
\pgfpathcurveto{\pgfqpoint{2.182448in}{1.577239in}}{\pgfqpoint{2.181413in}{1.574741in}}{\pgfqpoint{2.181413in}{1.572137in}}%
\pgfpathcurveto{\pgfqpoint{2.181413in}{1.569532in}}{\pgfqpoint{2.182448in}{1.567034in}}{\pgfqpoint{2.184290in}{1.565192in}}%
\pgfpathcurveto{\pgfqpoint{2.186132in}{1.563350in}}{\pgfqpoint{2.188630in}{1.562316in}}{\pgfqpoint{2.191234in}{1.562316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014921in}{3.127128in}}%
\pgfpathcurveto{\pgfqpoint{3.017526in}{3.127128in}}{\pgfqpoint{3.020024in}{3.128162in}}{\pgfqpoint{3.021866in}{3.130004in}}%
\pgfpathcurveto{\pgfqpoint{3.023707in}{3.131846in}}{\pgfqpoint{3.024742in}{3.134344in}}{\pgfqpoint{3.024742in}{3.136949in}}%
\pgfpathcurveto{\pgfqpoint{3.024742in}{3.139553in}}{\pgfqpoint{3.023707in}{3.142051in}}{\pgfqpoint{3.021866in}{3.143893in}}%
\pgfpathcurveto{\pgfqpoint{3.020024in}{3.145735in}}{\pgfqpoint{3.017526in}{3.146770in}}{\pgfqpoint{3.014921in}{3.146770in}}%
\pgfpathcurveto{\pgfqpoint{3.012317in}{3.146770in}}{\pgfqpoint{3.009818in}{3.145735in}}{\pgfqpoint{3.007977in}{3.143893in}}%
\pgfpathcurveto{\pgfqpoint{3.006135in}{3.142051in}}{\pgfqpoint{3.005100in}{3.139553in}}{\pgfqpoint{3.005100in}{3.136949in}}%
\pgfpathcurveto{\pgfqpoint{3.005100in}{3.134344in}}{\pgfqpoint{3.006135in}{3.131846in}}{\pgfqpoint{3.007977in}{3.130004in}}%
\pgfpathcurveto{\pgfqpoint{3.009818in}{3.128162in}}{\pgfqpoint{3.012317in}{3.127128in}}{\pgfqpoint{3.014921in}{3.127128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696149in}{1.446609in}}%
\pgfpathcurveto{\pgfqpoint{3.698753in}{1.446609in}}{\pgfqpoint{3.701251in}{1.447644in}}{\pgfqpoint{3.703093in}{1.449485in}}%
\pgfpathcurveto{\pgfqpoint{3.704935in}{1.451327in}}{\pgfqpoint{3.705969in}{1.453825in}}{\pgfqpoint{3.705969in}{1.456430in}}%
\pgfpathcurveto{\pgfqpoint{3.705969in}{1.459034in}}{\pgfqpoint{3.704935in}{1.461533in}}{\pgfqpoint{3.703093in}{1.463374in}}%
\pgfpathcurveto{\pgfqpoint{3.701251in}{1.465216in}}{\pgfqpoint{3.698753in}{1.466251in}}{\pgfqpoint{3.696149in}{1.466251in}}%
\pgfpathcurveto{\pgfqpoint{3.693544in}{1.466251in}}{\pgfqpoint{3.691046in}{1.465216in}}{\pgfqpoint{3.689204in}{1.463374in}}%
\pgfpathcurveto{\pgfqpoint{3.687362in}{1.461533in}}{\pgfqpoint{3.686328in}{1.459034in}}{\pgfqpoint{3.686328in}{1.456430in}}%
\pgfpathcurveto{\pgfqpoint{3.686328in}{1.453825in}}{\pgfqpoint{3.687362in}{1.451327in}}{\pgfqpoint{3.689204in}{1.449485in}}%
\pgfpathcurveto{\pgfqpoint{3.691046in}{1.447644in}}{\pgfqpoint{3.693544in}{1.446609in}}{\pgfqpoint{3.696149in}{1.446609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552645in}{2.454679in}}%
\pgfpathcurveto{\pgfqpoint{3.555250in}{2.454679in}}{\pgfqpoint{3.557748in}{2.455714in}}{\pgfqpoint{3.559590in}{2.457556in}}%
\pgfpathcurveto{\pgfqpoint{3.561431in}{2.459397in}}{\pgfqpoint{3.562466in}{2.461896in}}{\pgfqpoint{3.562466in}{2.464500in}}%
\pgfpathcurveto{\pgfqpoint{3.562466in}{2.467105in}}{\pgfqpoint{3.561431in}{2.469603in}}{\pgfqpoint{3.559590in}{2.471445in}}%
\pgfpathcurveto{\pgfqpoint{3.557748in}{2.473286in}}{\pgfqpoint{3.555250in}{2.474321in}}{\pgfqpoint{3.552645in}{2.474321in}}%
\pgfpathcurveto{\pgfqpoint{3.550041in}{2.474321in}}{\pgfqpoint{3.547542in}{2.473286in}}{\pgfqpoint{3.545701in}{2.471445in}}%
\pgfpathcurveto{\pgfqpoint{3.543859in}{2.469603in}}{\pgfqpoint{3.542824in}{2.467105in}}{\pgfqpoint{3.542824in}{2.464500in}}%
\pgfpathcurveto{\pgfqpoint{3.542824in}{2.461896in}}{\pgfqpoint{3.543859in}{2.459397in}}{\pgfqpoint{3.545701in}{2.457556in}}%
\pgfpathcurveto{\pgfqpoint{3.547542in}{2.455714in}}{\pgfqpoint{3.550041in}{2.454679in}}{\pgfqpoint{3.552645in}{2.454679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849404in}{2.048920in}}%
\pgfpathcurveto{\pgfqpoint{4.852009in}{2.048920in}}{\pgfqpoint{4.854507in}{2.049954in}}{\pgfqpoint{4.856348in}{2.051796in}}%
\pgfpathcurveto{\pgfqpoint{4.858190in}{2.053638in}}{\pgfqpoint{4.859225in}{2.056136in}}{\pgfqpoint{4.859225in}{2.058741in}}%
\pgfpathcurveto{\pgfqpoint{4.859225in}{2.061345in}}{\pgfqpoint{4.858190in}{2.063843in}}{\pgfqpoint{4.856348in}{2.065685in}}%
\pgfpathcurveto{\pgfqpoint{4.854507in}{2.067527in}}{\pgfqpoint{4.852009in}{2.068562in}}{\pgfqpoint{4.849404in}{2.068562in}}%
\pgfpathcurveto{\pgfqpoint{4.846799in}{2.068562in}}{\pgfqpoint{4.844301in}{2.067527in}}{\pgfqpoint{4.842460in}{2.065685in}}%
\pgfpathcurveto{\pgfqpoint{4.840618in}{2.063843in}}{\pgfqpoint{4.839583in}{2.061345in}}{\pgfqpoint{4.839583in}{2.058741in}}%
\pgfpathcurveto{\pgfqpoint{4.839583in}{2.056136in}}{\pgfqpoint{4.840618in}{2.053638in}}{\pgfqpoint{4.842460in}{2.051796in}}%
\pgfpathcurveto{\pgfqpoint{4.844301in}{2.049954in}}{\pgfqpoint{4.846799in}{2.048920in}}{\pgfqpoint{4.849404in}{2.048920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927281in}{1.448693in}}%
\pgfpathcurveto{\pgfqpoint{1.929885in}{1.448693in}}{\pgfqpoint{1.932383in}{1.449728in}}{\pgfqpoint{1.934225in}{1.451569in}}%
\pgfpathcurveto{\pgfqpoint{1.936067in}{1.453411in}}{\pgfqpoint{1.937102in}{1.455909in}}{\pgfqpoint{1.937102in}{1.458514in}}%
\pgfpathcurveto{\pgfqpoint{1.937102in}{1.461118in}}{\pgfqpoint{1.936067in}{1.463616in}}{\pgfqpoint{1.934225in}{1.465458in}}%
\pgfpathcurveto{\pgfqpoint{1.932383in}{1.467300in}}{\pgfqpoint{1.929885in}{1.468335in}}{\pgfqpoint{1.927281in}{1.468335in}}%
\pgfpathcurveto{\pgfqpoint{1.924676in}{1.468335in}}{\pgfqpoint{1.922178in}{1.467300in}}{\pgfqpoint{1.920336in}{1.465458in}}%
\pgfpathcurveto{\pgfqpoint{1.918494in}{1.463616in}}{\pgfqpoint{1.917460in}{1.461118in}}{\pgfqpoint{1.917460in}{1.458514in}}%
\pgfpathcurveto{\pgfqpoint{1.917460in}{1.455909in}}{\pgfqpoint{1.918494in}{1.453411in}}{\pgfqpoint{1.920336in}{1.451569in}}%
\pgfpathcurveto{\pgfqpoint{1.922178in}{1.449728in}}{\pgfqpoint{1.924676in}{1.448693in}}{\pgfqpoint{1.927281in}{1.448693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926776in}{3.516754in}}%
\pgfpathcurveto{\pgfqpoint{2.929381in}{3.516754in}}{\pgfqpoint{2.931879in}{3.517789in}}{\pgfqpoint{2.933721in}{3.519631in}}%
\pgfpathcurveto{\pgfqpoint{2.935562in}{3.521472in}}{\pgfqpoint{2.936597in}{3.523971in}}{\pgfqpoint{2.936597in}{3.526575in}}%
\pgfpathcurveto{\pgfqpoint{2.936597in}{3.529180in}}{\pgfqpoint{2.935562in}{3.531678in}}{\pgfqpoint{2.933721in}{3.533520in}}%
\pgfpathcurveto{\pgfqpoint{2.931879in}{3.535361in}}{\pgfqpoint{2.929381in}{3.536396in}}{\pgfqpoint{2.926776in}{3.536396in}}%
\pgfpathcurveto{\pgfqpoint{2.924172in}{3.536396in}}{\pgfqpoint{2.921674in}{3.535361in}}{\pgfqpoint{2.919832in}{3.533520in}}%
\pgfpathcurveto{\pgfqpoint{2.917990in}{3.531678in}}{\pgfqpoint{2.916955in}{3.529180in}}{\pgfqpoint{2.916955in}{3.526575in}}%
\pgfpathcurveto{\pgfqpoint{2.916955in}{3.523971in}}{\pgfqpoint{2.917990in}{3.521472in}}{\pgfqpoint{2.919832in}{3.519631in}}%
\pgfpathcurveto{\pgfqpoint{2.921674in}{3.517789in}}{\pgfqpoint{2.924172in}{3.516754in}}{\pgfqpoint{2.926776in}{3.516754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271124in}{2.849696in}}%
\pgfpathcurveto{\pgfqpoint{2.273729in}{2.849696in}}{\pgfqpoint{2.276227in}{2.850731in}}{\pgfqpoint{2.278069in}{2.852573in}}%
\pgfpathcurveto{\pgfqpoint{2.279910in}{2.854415in}}{\pgfqpoint{2.280945in}{2.856913in}}{\pgfqpoint{2.280945in}{2.859517in}}%
\pgfpathcurveto{\pgfqpoint{2.280945in}{2.862122in}}{\pgfqpoint{2.279910in}{2.864620in}}{\pgfqpoint{2.278069in}{2.866462in}}%
\pgfpathcurveto{\pgfqpoint{2.276227in}{2.868303in}}{\pgfqpoint{2.273729in}{2.869338in}}{\pgfqpoint{2.271124in}{2.869338in}}%
\pgfpathcurveto{\pgfqpoint{2.268520in}{2.869338in}}{\pgfqpoint{2.266022in}{2.868303in}}{\pgfqpoint{2.264180in}{2.866462in}}%
\pgfpathcurveto{\pgfqpoint{2.262338in}{2.864620in}}{\pgfqpoint{2.261303in}{2.862122in}}{\pgfqpoint{2.261303in}{2.859517in}}%
\pgfpathcurveto{\pgfqpoint{2.261303in}{2.856913in}}{\pgfqpoint{2.262338in}{2.854415in}}{\pgfqpoint{2.264180in}{2.852573in}}%
\pgfpathcurveto{\pgfqpoint{2.266022in}{2.850731in}}{\pgfqpoint{2.268520in}{2.849696in}}{\pgfqpoint{2.271124in}{2.849696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748395in}{1.730927in}}%
\pgfpathcurveto{\pgfqpoint{3.750999in}{1.730927in}}{\pgfqpoint{3.753497in}{1.731962in}}{\pgfqpoint{3.755339in}{1.733804in}}%
\pgfpathcurveto{\pgfqpoint{3.757181in}{1.735645in}}{\pgfqpoint{3.758216in}{1.738144in}}{\pgfqpoint{3.758216in}{1.740748in}}%
\pgfpathcurveto{\pgfqpoint{3.758216in}{1.743353in}}{\pgfqpoint{3.757181in}{1.745851in}}{\pgfqpoint{3.755339in}{1.747693in}}%
\pgfpathcurveto{\pgfqpoint{3.753497in}{1.749534in}}{\pgfqpoint{3.750999in}{1.750569in}}{\pgfqpoint{3.748395in}{1.750569in}}%
\pgfpathcurveto{\pgfqpoint{3.745790in}{1.750569in}}{\pgfqpoint{3.743292in}{1.749534in}}{\pgfqpoint{3.741450in}{1.747693in}}%
\pgfpathcurveto{\pgfqpoint{3.739608in}{1.745851in}}{\pgfqpoint{3.738574in}{1.743353in}}{\pgfqpoint{3.738574in}{1.740748in}}%
\pgfpathcurveto{\pgfqpoint{3.738574in}{1.738144in}}{\pgfqpoint{3.739608in}{1.735645in}}{\pgfqpoint{3.741450in}{1.733804in}}%
\pgfpathcurveto{\pgfqpoint{3.743292in}{1.731962in}}{\pgfqpoint{3.745790in}{1.730927in}}{\pgfqpoint{3.748395in}{1.730927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068328in}{1.548604in}}%
\pgfpathcurveto{\pgfqpoint{2.070932in}{1.548604in}}{\pgfqpoint{2.073430in}{1.549638in}}{\pgfqpoint{2.075272in}{1.551480in}}%
\pgfpathcurveto{\pgfqpoint{2.077114in}{1.553322in}}{\pgfqpoint{2.078149in}{1.555820in}}{\pgfqpoint{2.078149in}{1.558425in}}%
\pgfpathcurveto{\pgfqpoint{2.078149in}{1.561029in}}{\pgfqpoint{2.077114in}{1.563527in}}{\pgfqpoint{2.075272in}{1.565369in}}%
\pgfpathcurveto{\pgfqpoint{2.073430in}{1.567211in}}{\pgfqpoint{2.070932in}{1.568246in}}{\pgfqpoint{2.068328in}{1.568246in}}%
\pgfpathcurveto{\pgfqpoint{2.065723in}{1.568246in}}{\pgfqpoint{2.063225in}{1.567211in}}{\pgfqpoint{2.061383in}{1.565369in}}%
\pgfpathcurveto{\pgfqpoint{2.059542in}{1.563527in}}{\pgfqpoint{2.058507in}{1.561029in}}{\pgfqpoint{2.058507in}{1.558425in}}%
\pgfpathcurveto{\pgfqpoint{2.058507in}{1.555820in}}{\pgfqpoint{2.059542in}{1.553322in}}{\pgfqpoint{2.061383in}{1.551480in}}%
\pgfpathcurveto{\pgfqpoint{2.063225in}{1.549638in}}{\pgfqpoint{2.065723in}{1.548604in}}{\pgfqpoint{2.068328in}{1.548604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346647in}{1.076989in}}%
\pgfpathcurveto{\pgfqpoint{1.349252in}{1.076989in}}{\pgfqpoint{1.351750in}{1.078024in}}{\pgfqpoint{1.353592in}{1.079866in}}%
\pgfpathcurveto{\pgfqpoint{1.355433in}{1.081707in}}{\pgfqpoint{1.356468in}{1.084206in}}{\pgfqpoint{1.356468in}{1.086810in}}%
\pgfpathcurveto{\pgfqpoint{1.356468in}{1.089415in}}{\pgfqpoint{1.355433in}{1.091913in}}{\pgfqpoint{1.353592in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{1.351750in}{1.095596in}}{\pgfqpoint{1.349252in}{1.096631in}}{\pgfqpoint{1.346647in}{1.096631in}}%
\pgfpathcurveto{\pgfqpoint{1.344043in}{1.096631in}}{\pgfqpoint{1.341545in}{1.095596in}}{\pgfqpoint{1.339703in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{1.337861in}{1.091913in}}{\pgfqpoint{1.336826in}{1.089415in}}{\pgfqpoint{1.336826in}{1.086810in}}%
\pgfpathcurveto{\pgfqpoint{1.336826in}{1.084206in}}{\pgfqpoint{1.337861in}{1.081707in}}{\pgfqpoint{1.339703in}{1.079866in}}%
\pgfpathcurveto{\pgfqpoint{1.341545in}{1.078024in}}{\pgfqpoint{1.344043in}{1.076989in}}{\pgfqpoint{1.346647in}{1.076989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789502in}{3.035107in}}%
\pgfpathcurveto{\pgfqpoint{1.792106in}{3.035107in}}{\pgfqpoint{1.794604in}{3.036141in}}{\pgfqpoint{1.796446in}{3.037983in}}%
\pgfpathcurveto{\pgfqpoint{1.798288in}{3.039825in}}{\pgfqpoint{1.799323in}{3.042323in}}{\pgfqpoint{1.799323in}{3.044927in}}%
\pgfpathcurveto{\pgfqpoint{1.799323in}{3.047532in}}{\pgfqpoint{1.798288in}{3.050030in}}{\pgfqpoint{1.796446in}{3.051872in}}%
\pgfpathcurveto{\pgfqpoint{1.794604in}{3.053714in}}{\pgfqpoint{1.792106in}{3.054748in}}{\pgfqpoint{1.789502in}{3.054748in}}%
\pgfpathcurveto{\pgfqpoint{1.786897in}{3.054748in}}{\pgfqpoint{1.784399in}{3.053714in}}{\pgfqpoint{1.782557in}{3.051872in}}%
\pgfpathcurveto{\pgfqpoint{1.780716in}{3.050030in}}{\pgfqpoint{1.779681in}{3.047532in}}{\pgfqpoint{1.779681in}{3.044927in}}%
\pgfpathcurveto{\pgfqpoint{1.779681in}{3.042323in}}{\pgfqpoint{1.780716in}{3.039825in}}{\pgfqpoint{1.782557in}{3.037983in}}%
\pgfpathcurveto{\pgfqpoint{1.784399in}{3.036141in}}{\pgfqpoint{1.786897in}{3.035107in}}{\pgfqpoint{1.789502in}{3.035107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248199in}{3.688173in}}%
\pgfpathcurveto{\pgfqpoint{3.250803in}{3.688173in}}{\pgfqpoint{3.253301in}{3.689208in}}{\pgfqpoint{3.255143in}{3.691050in}}%
\pgfpathcurveto{\pgfqpoint{3.256985in}{3.692891in}}{\pgfqpoint{3.258020in}{3.695390in}}{\pgfqpoint{3.258020in}{3.697994in}}%
\pgfpathcurveto{\pgfqpoint{3.258020in}{3.700599in}}{\pgfqpoint{3.256985in}{3.703097in}}{\pgfqpoint{3.255143in}{3.704939in}}%
\pgfpathcurveto{\pgfqpoint{3.253301in}{3.706780in}}{\pgfqpoint{3.250803in}{3.707815in}}{\pgfqpoint{3.248199in}{3.707815in}}%
\pgfpathcurveto{\pgfqpoint{3.245594in}{3.707815in}}{\pgfqpoint{3.243096in}{3.706780in}}{\pgfqpoint{3.241254in}{3.704939in}}%
\pgfpathcurveto{\pgfqpoint{3.239413in}{3.703097in}}{\pgfqpoint{3.238378in}{3.700599in}}{\pgfqpoint{3.238378in}{3.697994in}}%
\pgfpathcurveto{\pgfqpoint{3.238378in}{3.695390in}}{\pgfqpoint{3.239413in}{3.692891in}}{\pgfqpoint{3.241254in}{3.691050in}}%
\pgfpathcurveto{\pgfqpoint{3.243096in}{3.689208in}}{\pgfqpoint{3.245594in}{3.688173in}}{\pgfqpoint{3.248199in}{3.688173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025074in}{3.988649in}}%
\pgfpathcurveto{\pgfqpoint{3.027679in}{3.988649in}}{\pgfqpoint{3.030177in}{3.989684in}}{\pgfqpoint{3.032019in}{3.991525in}}%
\pgfpathcurveto{\pgfqpoint{3.033860in}{3.993367in}}{\pgfqpoint{3.034895in}{3.995865in}}{\pgfqpoint{3.034895in}{3.998470in}}%
\pgfpathcurveto{\pgfqpoint{3.034895in}{4.001074in}}{\pgfqpoint{3.033860in}{4.003573in}}{\pgfqpoint{3.032019in}{4.005414in}}%
\pgfpathcurveto{\pgfqpoint{3.030177in}{4.007256in}}{\pgfqpoint{3.027679in}{4.008291in}}{\pgfqpoint{3.025074in}{4.008291in}}%
\pgfpathcurveto{\pgfqpoint{3.022470in}{4.008291in}}{\pgfqpoint{3.019971in}{4.007256in}}{\pgfqpoint{3.018130in}{4.005414in}}%
\pgfpathcurveto{\pgfqpoint{3.016288in}{4.003573in}}{\pgfqpoint{3.015253in}{4.001074in}}{\pgfqpoint{3.015253in}{3.998470in}}%
\pgfpathcurveto{\pgfqpoint{3.015253in}{3.995865in}}{\pgfqpoint{3.016288in}{3.993367in}}{\pgfqpoint{3.018130in}{3.991525in}}%
\pgfpathcurveto{\pgfqpoint{3.019971in}{3.989684in}}{\pgfqpoint{3.022470in}{3.988649in}}{\pgfqpoint{3.025074in}{3.988649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295919in}{3.948181in}}%
\pgfpathcurveto{\pgfqpoint{3.298523in}{3.948181in}}{\pgfqpoint{3.301021in}{3.949216in}}{\pgfqpoint{3.302863in}{3.951058in}}%
\pgfpathcurveto{\pgfqpoint{3.304705in}{3.952899in}}{\pgfqpoint{3.305740in}{3.955397in}}{\pgfqpoint{3.305740in}{3.958002in}}%
\pgfpathcurveto{\pgfqpoint{3.305740in}{3.960607in}}{\pgfqpoint{3.304705in}{3.963105in}}{\pgfqpoint{3.302863in}{3.964946in}}%
\pgfpathcurveto{\pgfqpoint{3.301021in}{3.966788in}}{\pgfqpoint{3.298523in}{3.967823in}}{\pgfqpoint{3.295919in}{3.967823in}}%
\pgfpathcurveto{\pgfqpoint{3.293314in}{3.967823in}}{\pgfqpoint{3.290816in}{3.966788in}}{\pgfqpoint{3.288974in}{3.964946in}}%
\pgfpathcurveto{\pgfqpoint{3.287133in}{3.963105in}}{\pgfqpoint{3.286098in}{3.960607in}}{\pgfqpoint{3.286098in}{3.958002in}}%
\pgfpathcurveto{\pgfqpoint{3.286098in}{3.955397in}}{\pgfqpoint{3.287133in}{3.952899in}}{\pgfqpoint{3.288974in}{3.951058in}}%
\pgfpathcurveto{\pgfqpoint{3.290816in}{3.949216in}}{\pgfqpoint{3.293314in}{3.948181in}}{\pgfqpoint{3.295919in}{3.948181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695708in}{2.805683in}}%
\pgfpathcurveto{\pgfqpoint{2.698312in}{2.805683in}}{\pgfqpoint{2.700811in}{2.806718in}}{\pgfqpoint{2.702652in}{2.808559in}}%
\pgfpathcurveto{\pgfqpoint{2.704494in}{2.810401in}}{\pgfqpoint{2.705529in}{2.812899in}}{\pgfqpoint{2.705529in}{2.815504in}}%
\pgfpathcurveto{\pgfqpoint{2.705529in}{2.818108in}}{\pgfqpoint{2.704494in}{2.820606in}}{\pgfqpoint{2.702652in}{2.822448in}}%
\pgfpathcurveto{\pgfqpoint{2.700811in}{2.824290in}}{\pgfqpoint{2.698312in}{2.825325in}}{\pgfqpoint{2.695708in}{2.825325in}}%
\pgfpathcurveto{\pgfqpoint{2.693103in}{2.825325in}}{\pgfqpoint{2.690605in}{2.824290in}}{\pgfqpoint{2.688763in}{2.822448in}}%
\pgfpathcurveto{\pgfqpoint{2.686922in}{2.820606in}}{\pgfqpoint{2.685887in}{2.818108in}}{\pgfqpoint{2.685887in}{2.815504in}}%
\pgfpathcurveto{\pgfqpoint{2.685887in}{2.812899in}}{\pgfqpoint{2.686922in}{2.810401in}}{\pgfqpoint{2.688763in}{2.808559in}}%
\pgfpathcurveto{\pgfqpoint{2.690605in}{2.806718in}}{\pgfqpoint{2.693103in}{2.805683in}}{\pgfqpoint{2.695708in}{2.805683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682518in}{1.673453in}}%
\pgfpathcurveto{\pgfqpoint{3.685122in}{1.673453in}}{\pgfqpoint{3.687620in}{1.674488in}}{\pgfqpoint{3.689462in}{1.676329in}}%
\pgfpathcurveto{\pgfqpoint{3.691304in}{1.678171in}}{\pgfqpoint{3.692338in}{1.680669in}}{\pgfqpoint{3.692338in}{1.683274in}}%
\pgfpathcurveto{\pgfqpoint{3.692338in}{1.685878in}}{\pgfqpoint{3.691304in}{1.688377in}}{\pgfqpoint{3.689462in}{1.690218in}}%
\pgfpathcurveto{\pgfqpoint{3.687620in}{1.692060in}}{\pgfqpoint{3.685122in}{1.693095in}}{\pgfqpoint{3.682518in}{1.693095in}}%
\pgfpathcurveto{\pgfqpoint{3.679913in}{1.693095in}}{\pgfqpoint{3.677415in}{1.692060in}}{\pgfqpoint{3.675573in}{1.690218in}}%
\pgfpathcurveto{\pgfqpoint{3.673731in}{1.688377in}}{\pgfqpoint{3.672697in}{1.685878in}}{\pgfqpoint{3.672697in}{1.683274in}}%
\pgfpathcurveto{\pgfqpoint{3.672697in}{1.680669in}}{\pgfqpoint{3.673731in}{1.678171in}}{\pgfqpoint{3.675573in}{1.676329in}}%
\pgfpathcurveto{\pgfqpoint{3.677415in}{1.674488in}}{\pgfqpoint{3.679913in}{1.673453in}}{\pgfqpoint{3.682518in}{1.673453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094580in}{3.831593in}}%
\pgfpathcurveto{\pgfqpoint{3.097184in}{3.831593in}}{\pgfqpoint{3.099682in}{3.832628in}}{\pgfqpoint{3.101524in}{3.834470in}}%
\pgfpathcurveto{\pgfqpoint{3.103366in}{3.836311in}}{\pgfqpoint{3.104401in}{3.838810in}}{\pgfqpoint{3.104401in}{3.841414in}}%
\pgfpathcurveto{\pgfqpoint{3.104401in}{3.844019in}}{\pgfqpoint{3.103366in}{3.846517in}}{\pgfqpoint{3.101524in}{3.848358in}}%
\pgfpathcurveto{\pgfqpoint{3.099682in}{3.850200in}}{\pgfqpoint{3.097184in}{3.851235in}}{\pgfqpoint{3.094580in}{3.851235in}}%
\pgfpathcurveto{\pgfqpoint{3.091975in}{3.851235in}}{\pgfqpoint{3.089477in}{3.850200in}}{\pgfqpoint{3.087635in}{3.848358in}}%
\pgfpathcurveto{\pgfqpoint{3.085793in}{3.846517in}}{\pgfqpoint{3.084759in}{3.844019in}}{\pgfqpoint{3.084759in}{3.841414in}}%
\pgfpathcurveto{\pgfqpoint{3.084759in}{3.838810in}}{\pgfqpoint{3.085793in}{3.836311in}}{\pgfqpoint{3.087635in}{3.834470in}}%
\pgfpathcurveto{\pgfqpoint{3.089477in}{3.832628in}}{\pgfqpoint{3.091975in}{3.831593in}}{\pgfqpoint{3.094580in}{3.831593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102717in}{4.294454in}}%
\pgfpathcurveto{\pgfqpoint{3.105322in}{4.294454in}}{\pgfqpoint{3.107820in}{4.295489in}}{\pgfqpoint{3.109662in}{4.297331in}}%
\pgfpathcurveto{\pgfqpoint{3.111503in}{4.299173in}}{\pgfqpoint{3.112538in}{4.301671in}}{\pgfqpoint{3.112538in}{4.304275in}}%
\pgfpathcurveto{\pgfqpoint{3.112538in}{4.306880in}}{\pgfqpoint{3.111503in}{4.309378in}}{\pgfqpoint{3.109662in}{4.311220in}}%
\pgfpathcurveto{\pgfqpoint{3.107820in}{4.313061in}}{\pgfqpoint{3.105322in}{4.314096in}}{\pgfqpoint{3.102717in}{4.314096in}}%
\pgfpathcurveto{\pgfqpoint{3.100113in}{4.314096in}}{\pgfqpoint{3.097615in}{4.313061in}}{\pgfqpoint{3.095773in}{4.311220in}}%
\pgfpathcurveto{\pgfqpoint{3.093931in}{4.309378in}}{\pgfqpoint{3.092896in}{4.306880in}}{\pgfqpoint{3.092896in}{4.304275in}}%
\pgfpathcurveto{\pgfqpoint{3.092896in}{4.301671in}}{\pgfqpoint{3.093931in}{4.299173in}}{\pgfqpoint{3.095773in}{4.297331in}}%
\pgfpathcurveto{\pgfqpoint{3.097615in}{4.295489in}}{\pgfqpoint{3.100113in}{4.294454in}}{\pgfqpoint{3.102717in}{4.294454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011463in}{1.967627in}}%
\pgfpathcurveto{\pgfqpoint{4.014067in}{1.967627in}}{\pgfqpoint{4.016566in}{1.968661in}}{\pgfqpoint{4.018407in}{1.970503in}}%
\pgfpathcurveto{\pgfqpoint{4.020249in}{1.972345in}}{\pgfqpoint{4.021284in}{1.974843in}}{\pgfqpoint{4.021284in}{1.977448in}}%
\pgfpathcurveto{\pgfqpoint{4.021284in}{1.980052in}}{\pgfqpoint{4.020249in}{1.982550in}}{\pgfqpoint{4.018407in}{1.984392in}}%
\pgfpathcurveto{\pgfqpoint{4.016566in}{1.986234in}}{\pgfqpoint{4.014067in}{1.987268in}}{\pgfqpoint{4.011463in}{1.987268in}}%
\pgfpathcurveto{\pgfqpoint{4.008858in}{1.987268in}}{\pgfqpoint{4.006360in}{1.986234in}}{\pgfqpoint{4.004519in}{1.984392in}}%
\pgfpathcurveto{\pgfqpoint{4.002677in}{1.982550in}}{\pgfqpoint{4.001642in}{1.980052in}}{\pgfqpoint{4.001642in}{1.977448in}}%
\pgfpathcurveto{\pgfqpoint{4.001642in}{1.974843in}}{\pgfqpoint{4.002677in}{1.972345in}}{\pgfqpoint{4.004519in}{1.970503in}}%
\pgfpathcurveto{\pgfqpoint{4.006360in}{1.968661in}}{\pgfqpoint{4.008858in}{1.967627in}}{\pgfqpoint{4.011463in}{1.967627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708603in}{0.867442in}}%
\pgfpathcurveto{\pgfqpoint{3.711208in}{0.867442in}}{\pgfqpoint{3.713706in}{0.868477in}}{\pgfqpoint{3.715548in}{0.870318in}}%
\pgfpathcurveto{\pgfqpoint{3.717389in}{0.872160in}}{\pgfqpoint{3.718424in}{0.874658in}}{\pgfqpoint{3.718424in}{0.877263in}}%
\pgfpathcurveto{\pgfqpoint{3.718424in}{0.879867in}}{\pgfqpoint{3.717389in}{0.882366in}}{\pgfqpoint{3.715548in}{0.884207in}}%
\pgfpathcurveto{\pgfqpoint{3.713706in}{0.886049in}}{\pgfqpoint{3.711208in}{0.887084in}}{\pgfqpoint{3.708603in}{0.887084in}}%
\pgfpathcurveto{\pgfqpoint{3.705999in}{0.887084in}}{\pgfqpoint{3.703501in}{0.886049in}}{\pgfqpoint{3.701659in}{0.884207in}}%
\pgfpathcurveto{\pgfqpoint{3.699817in}{0.882366in}}{\pgfqpoint{3.698782in}{0.879867in}}{\pgfqpoint{3.698782in}{0.877263in}}%
\pgfpathcurveto{\pgfqpoint{3.698782in}{0.874658in}}{\pgfqpoint{3.699817in}{0.872160in}}{\pgfqpoint{3.701659in}{0.870318in}}%
\pgfpathcurveto{\pgfqpoint{3.703501in}{0.868477in}}{\pgfqpoint{3.705999in}{0.867442in}}{\pgfqpoint{3.708603in}{0.867442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637905in}{2.836204in}}%
\pgfpathcurveto{\pgfqpoint{1.640509in}{2.836204in}}{\pgfqpoint{1.643007in}{2.837238in}}{\pgfqpoint{1.644849in}{2.839080in}}%
\pgfpathcurveto{\pgfqpoint{1.646691in}{2.840922in}}{\pgfqpoint{1.647726in}{2.843420in}}{\pgfqpoint{1.647726in}{2.846024in}}%
\pgfpathcurveto{\pgfqpoint{1.647726in}{2.848629in}}{\pgfqpoint{1.646691in}{2.851127in}}{\pgfqpoint{1.644849in}{2.852969in}}%
\pgfpathcurveto{\pgfqpoint{1.643007in}{2.854811in}}{\pgfqpoint{1.640509in}{2.855845in}}{\pgfqpoint{1.637905in}{2.855845in}}%
\pgfpathcurveto{\pgfqpoint{1.635300in}{2.855845in}}{\pgfqpoint{1.632802in}{2.854811in}}{\pgfqpoint{1.630960in}{2.852969in}}%
\pgfpathcurveto{\pgfqpoint{1.629119in}{2.851127in}}{\pgfqpoint{1.628084in}{2.848629in}}{\pgfqpoint{1.628084in}{2.846024in}}%
\pgfpathcurveto{\pgfqpoint{1.628084in}{2.843420in}}{\pgfqpoint{1.629119in}{2.840922in}}{\pgfqpoint{1.630960in}{2.839080in}}%
\pgfpathcurveto{\pgfqpoint{1.632802in}{2.837238in}}{\pgfqpoint{1.635300in}{2.836204in}}{\pgfqpoint{1.637905in}{2.836204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213378in}{2.696438in}}%
\pgfpathcurveto{\pgfqpoint{3.215982in}{2.696438in}}{\pgfqpoint{3.218481in}{2.697473in}}{\pgfqpoint{3.220322in}{2.699315in}}%
\pgfpathcurveto{\pgfqpoint{3.222164in}{2.701157in}}{\pgfqpoint{3.223199in}{2.703655in}}{\pgfqpoint{3.223199in}{2.706259in}}%
\pgfpathcurveto{\pgfqpoint{3.223199in}{2.708864in}}{\pgfqpoint{3.222164in}{2.711362in}}{\pgfqpoint{3.220322in}{2.713204in}}%
\pgfpathcurveto{\pgfqpoint{3.218481in}{2.715046in}}{\pgfqpoint{3.215982in}{2.716080in}}{\pgfqpoint{3.213378in}{2.716080in}}%
\pgfpathcurveto{\pgfqpoint{3.210773in}{2.716080in}}{\pgfqpoint{3.208275in}{2.715046in}}{\pgfqpoint{3.206433in}{2.713204in}}%
\pgfpathcurveto{\pgfqpoint{3.204592in}{2.711362in}}{\pgfqpoint{3.203557in}{2.708864in}}{\pgfqpoint{3.203557in}{2.706259in}}%
\pgfpathcurveto{\pgfqpoint{3.203557in}{2.703655in}}{\pgfqpoint{3.204592in}{2.701157in}}{\pgfqpoint{3.206433in}{2.699315in}}%
\pgfpathcurveto{\pgfqpoint{3.208275in}{2.697473in}}{\pgfqpoint{3.210773in}{2.696438in}}{\pgfqpoint{3.213378in}{2.696438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932023in}{1.748081in}}%
\pgfpathcurveto{\pgfqpoint{3.934628in}{1.748081in}}{\pgfqpoint{3.937126in}{1.749116in}}{\pgfqpoint{3.938967in}{1.750957in}}%
\pgfpathcurveto{\pgfqpoint{3.940809in}{1.752799in}}{\pgfqpoint{3.941844in}{1.755297in}}{\pgfqpoint{3.941844in}{1.757902in}}%
\pgfpathcurveto{\pgfqpoint{3.941844in}{1.760506in}}{\pgfqpoint{3.940809in}{1.763004in}}{\pgfqpoint{3.938967in}{1.764846in}}%
\pgfpathcurveto{\pgfqpoint{3.937126in}{1.766688in}}{\pgfqpoint{3.934628in}{1.767723in}}{\pgfqpoint{3.932023in}{1.767723in}}%
\pgfpathcurveto{\pgfqpoint{3.929418in}{1.767723in}}{\pgfqpoint{3.926920in}{1.766688in}}{\pgfqpoint{3.925079in}{1.764846in}}%
\pgfpathcurveto{\pgfqpoint{3.923237in}{1.763004in}}{\pgfqpoint{3.922202in}{1.760506in}}{\pgfqpoint{3.922202in}{1.757902in}}%
\pgfpathcurveto{\pgfqpoint{3.922202in}{1.755297in}}{\pgfqpoint{3.923237in}{1.752799in}}{\pgfqpoint{3.925079in}{1.750957in}}%
\pgfpathcurveto{\pgfqpoint{3.926920in}{1.749116in}}{\pgfqpoint{3.929418in}{1.748081in}}{\pgfqpoint{3.932023in}{1.748081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993392in}{1.769336in}}%
\pgfpathcurveto{\pgfqpoint{1.995997in}{1.769336in}}{\pgfqpoint{1.998495in}{1.770371in}}{\pgfqpoint{2.000337in}{1.772213in}}%
\pgfpathcurveto{\pgfqpoint{2.002179in}{1.774054in}}{\pgfqpoint{2.003213in}{1.776553in}}{\pgfqpoint{2.003213in}{1.779157in}}%
\pgfpathcurveto{\pgfqpoint{2.003213in}{1.781762in}}{\pgfqpoint{2.002179in}{1.784260in}}{\pgfqpoint{2.000337in}{1.786102in}}%
\pgfpathcurveto{\pgfqpoint{1.998495in}{1.787943in}}{\pgfqpoint{1.995997in}{1.788978in}}{\pgfqpoint{1.993392in}{1.788978in}}%
\pgfpathcurveto{\pgfqpoint{1.990788in}{1.788978in}}{\pgfqpoint{1.988290in}{1.787943in}}{\pgfqpoint{1.986448in}{1.786102in}}%
\pgfpathcurveto{\pgfqpoint{1.984606in}{1.784260in}}{\pgfqpoint{1.983571in}{1.781762in}}{\pgfqpoint{1.983571in}{1.779157in}}%
\pgfpathcurveto{\pgfqpoint{1.983571in}{1.776553in}}{\pgfqpoint{1.984606in}{1.774054in}}{\pgfqpoint{1.986448in}{1.772213in}}%
\pgfpathcurveto{\pgfqpoint{1.988290in}{1.770371in}}{\pgfqpoint{1.990788in}{1.769336in}}{\pgfqpoint{1.993392in}{1.769336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191471in}{2.019079in}}%
\pgfpathcurveto{\pgfqpoint{3.194076in}{2.019079in}}{\pgfqpoint{3.196574in}{2.020114in}}{\pgfqpoint{3.198416in}{2.021955in}}%
\pgfpathcurveto{\pgfqpoint{3.200257in}{2.023797in}}{\pgfqpoint{3.201292in}{2.026295in}}{\pgfqpoint{3.201292in}{2.028900in}}%
\pgfpathcurveto{\pgfqpoint{3.201292in}{2.031504in}}{\pgfqpoint{3.200257in}{2.034002in}}{\pgfqpoint{3.198416in}{2.035844in}}%
\pgfpathcurveto{\pgfqpoint{3.196574in}{2.037686in}}{\pgfqpoint{3.194076in}{2.038721in}}{\pgfqpoint{3.191471in}{2.038721in}}%
\pgfpathcurveto{\pgfqpoint{3.188867in}{2.038721in}}{\pgfqpoint{3.186368in}{2.037686in}}{\pgfqpoint{3.184527in}{2.035844in}}%
\pgfpathcurveto{\pgfqpoint{3.182685in}{2.034002in}}{\pgfqpoint{3.181650in}{2.031504in}}{\pgfqpoint{3.181650in}{2.028900in}}%
\pgfpathcurveto{\pgfqpoint{3.181650in}{2.026295in}}{\pgfqpoint{3.182685in}{2.023797in}}{\pgfqpoint{3.184527in}{2.021955in}}%
\pgfpathcurveto{\pgfqpoint{3.186368in}{2.020114in}}{\pgfqpoint{3.188867in}{2.019079in}}{\pgfqpoint{3.191471in}{2.019079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530584in}{1.132223in}}%
\pgfpathcurveto{\pgfqpoint{3.533189in}{1.132223in}}{\pgfqpoint{3.535687in}{1.133258in}}{\pgfqpoint{3.537529in}{1.135100in}}%
\pgfpathcurveto{\pgfqpoint{3.539370in}{1.136941in}}{\pgfqpoint{3.540405in}{1.139440in}}{\pgfqpoint{3.540405in}{1.142044in}}%
\pgfpathcurveto{\pgfqpoint{3.540405in}{1.144649in}}{\pgfqpoint{3.539370in}{1.147147in}}{\pgfqpoint{3.537529in}{1.148989in}}%
\pgfpathcurveto{\pgfqpoint{3.535687in}{1.150830in}}{\pgfqpoint{3.533189in}{1.151865in}}{\pgfqpoint{3.530584in}{1.151865in}}%
\pgfpathcurveto{\pgfqpoint{3.527980in}{1.151865in}}{\pgfqpoint{3.525482in}{1.150830in}}{\pgfqpoint{3.523640in}{1.148989in}}%
\pgfpathcurveto{\pgfqpoint{3.521798in}{1.147147in}}{\pgfqpoint{3.520763in}{1.144649in}}{\pgfqpoint{3.520763in}{1.142044in}}%
\pgfpathcurveto{\pgfqpoint{3.520763in}{1.139440in}}{\pgfqpoint{3.521798in}{1.136941in}}{\pgfqpoint{3.523640in}{1.135100in}}%
\pgfpathcurveto{\pgfqpoint{3.525482in}{1.133258in}}{\pgfqpoint{3.527980in}{1.132223in}}{\pgfqpoint{3.530584in}{1.132223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097927in}{1.973458in}}%
\pgfpathcurveto{\pgfqpoint{3.100531in}{1.973458in}}{\pgfqpoint{3.103030in}{1.974493in}}{\pgfqpoint{3.104871in}{1.976335in}}%
\pgfpathcurveto{\pgfqpoint{3.106713in}{1.978177in}}{\pgfqpoint{3.107748in}{1.980675in}}{\pgfqpoint{3.107748in}{1.983279in}}%
\pgfpathcurveto{\pgfqpoint{3.107748in}{1.985884in}}{\pgfqpoint{3.106713in}{1.988382in}}{\pgfqpoint{3.104871in}{1.990224in}}%
\pgfpathcurveto{\pgfqpoint{3.103030in}{1.992065in}}{\pgfqpoint{3.100531in}{1.993100in}}{\pgfqpoint{3.097927in}{1.993100in}}%
\pgfpathcurveto{\pgfqpoint{3.095322in}{1.993100in}}{\pgfqpoint{3.092824in}{1.992065in}}{\pgfqpoint{3.090982in}{1.990224in}}%
\pgfpathcurveto{\pgfqpoint{3.089141in}{1.988382in}}{\pgfqpoint{3.088106in}{1.985884in}}{\pgfqpoint{3.088106in}{1.983279in}}%
\pgfpathcurveto{\pgfqpoint{3.088106in}{1.980675in}}{\pgfqpoint{3.089141in}{1.978177in}}{\pgfqpoint{3.090982in}{1.976335in}}%
\pgfpathcurveto{\pgfqpoint{3.092824in}{1.974493in}}{\pgfqpoint{3.095322in}{1.973458in}}{\pgfqpoint{3.097927in}{1.973458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908401in}{3.331173in}}%
\pgfpathcurveto{\pgfqpoint{2.911005in}{3.331173in}}{\pgfqpoint{2.913503in}{3.332208in}}{\pgfqpoint{2.915345in}{3.334050in}}%
\pgfpathcurveto{\pgfqpoint{2.917187in}{3.335891in}}{\pgfqpoint{2.918222in}{3.338389in}}{\pgfqpoint{2.918222in}{3.340994in}}%
\pgfpathcurveto{\pgfqpoint{2.918222in}{3.343599in}}{\pgfqpoint{2.917187in}{3.346097in}}{\pgfqpoint{2.915345in}{3.347938in}}%
\pgfpathcurveto{\pgfqpoint{2.913503in}{3.349780in}}{\pgfqpoint{2.911005in}{3.350815in}}{\pgfqpoint{2.908401in}{3.350815in}}%
\pgfpathcurveto{\pgfqpoint{2.905796in}{3.350815in}}{\pgfqpoint{2.903298in}{3.349780in}}{\pgfqpoint{2.901456in}{3.347938in}}%
\pgfpathcurveto{\pgfqpoint{2.899615in}{3.346097in}}{\pgfqpoint{2.898580in}{3.343599in}}{\pgfqpoint{2.898580in}{3.340994in}}%
\pgfpathcurveto{\pgfqpoint{2.898580in}{3.338389in}}{\pgfqpoint{2.899615in}{3.335891in}}{\pgfqpoint{2.901456in}{3.334050in}}%
\pgfpathcurveto{\pgfqpoint{2.903298in}{3.332208in}}{\pgfqpoint{2.905796in}{3.331173in}}{\pgfqpoint{2.908401in}{3.331173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250821in}{2.946988in}}%
\pgfpathcurveto{\pgfqpoint{2.253425in}{2.946988in}}{\pgfqpoint{2.255923in}{2.948023in}}{\pgfqpoint{2.257765in}{2.949865in}}%
\pgfpathcurveto{\pgfqpoint{2.259607in}{2.951706in}}{\pgfqpoint{2.260642in}{2.954205in}}{\pgfqpoint{2.260642in}{2.956809in}}%
\pgfpathcurveto{\pgfqpoint{2.260642in}{2.959414in}}{\pgfqpoint{2.259607in}{2.961912in}}{\pgfqpoint{2.257765in}{2.963754in}}%
\pgfpathcurveto{\pgfqpoint{2.255923in}{2.965595in}}{\pgfqpoint{2.253425in}{2.966630in}}{\pgfqpoint{2.250821in}{2.966630in}}%
\pgfpathcurveto{\pgfqpoint{2.248216in}{2.966630in}}{\pgfqpoint{2.245718in}{2.965595in}}{\pgfqpoint{2.243876in}{2.963754in}}%
\pgfpathcurveto{\pgfqpoint{2.242035in}{2.961912in}}{\pgfqpoint{2.241000in}{2.959414in}}{\pgfqpoint{2.241000in}{2.956809in}}%
\pgfpathcurveto{\pgfqpoint{2.241000in}{2.954205in}}{\pgfqpoint{2.242035in}{2.951706in}}{\pgfqpoint{2.243876in}{2.949865in}}%
\pgfpathcurveto{\pgfqpoint{2.245718in}{2.948023in}}{\pgfqpoint{2.248216in}{2.946988in}}{\pgfqpoint{2.250821in}{2.946988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423907in}{1.811950in}}%
\pgfpathcurveto{\pgfqpoint{2.426511in}{1.811950in}}{\pgfqpoint{2.429009in}{1.812985in}}{\pgfqpoint{2.430851in}{1.814827in}}%
\pgfpathcurveto{\pgfqpoint{2.432693in}{1.816668in}}{\pgfqpoint{2.433728in}{1.819167in}}{\pgfqpoint{2.433728in}{1.821771in}}%
\pgfpathcurveto{\pgfqpoint{2.433728in}{1.824376in}}{\pgfqpoint{2.432693in}{1.826874in}}{\pgfqpoint{2.430851in}{1.828716in}}%
\pgfpathcurveto{\pgfqpoint{2.429009in}{1.830557in}}{\pgfqpoint{2.426511in}{1.831592in}}{\pgfqpoint{2.423907in}{1.831592in}}%
\pgfpathcurveto{\pgfqpoint{2.421302in}{1.831592in}}{\pgfqpoint{2.418804in}{1.830557in}}{\pgfqpoint{2.416962in}{1.828716in}}%
\pgfpathcurveto{\pgfqpoint{2.415121in}{1.826874in}}{\pgfqpoint{2.414086in}{1.824376in}}{\pgfqpoint{2.414086in}{1.821771in}}%
\pgfpathcurveto{\pgfqpoint{2.414086in}{1.819167in}}{\pgfqpoint{2.415121in}{1.816668in}}{\pgfqpoint{2.416962in}{1.814827in}}%
\pgfpathcurveto{\pgfqpoint{2.418804in}{1.812985in}}{\pgfqpoint{2.421302in}{1.811950in}}{\pgfqpoint{2.423907in}{1.811950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390962in}{1.674598in}}%
\pgfpathcurveto{\pgfqpoint{1.393567in}{1.674598in}}{\pgfqpoint{1.396065in}{1.675633in}}{\pgfqpoint{1.397907in}{1.677475in}}%
\pgfpathcurveto{\pgfqpoint{1.399748in}{1.679316in}}{\pgfqpoint{1.400783in}{1.681814in}}{\pgfqpoint{1.400783in}{1.684419in}}%
\pgfpathcurveto{\pgfqpoint{1.400783in}{1.687024in}}{\pgfqpoint{1.399748in}{1.689522in}}{\pgfqpoint{1.397907in}{1.691363in}}%
\pgfpathcurveto{\pgfqpoint{1.396065in}{1.693205in}}{\pgfqpoint{1.393567in}{1.694240in}}{\pgfqpoint{1.390962in}{1.694240in}}%
\pgfpathcurveto{\pgfqpoint{1.388358in}{1.694240in}}{\pgfqpoint{1.385859in}{1.693205in}}{\pgfqpoint{1.384018in}{1.691363in}}%
\pgfpathcurveto{\pgfqpoint{1.382176in}{1.689522in}}{\pgfqpoint{1.381141in}{1.687024in}}{\pgfqpoint{1.381141in}{1.684419in}}%
\pgfpathcurveto{\pgfqpoint{1.381141in}{1.681814in}}{\pgfqpoint{1.382176in}{1.679316in}}{\pgfqpoint{1.384018in}{1.677475in}}%
\pgfpathcurveto{\pgfqpoint{1.385859in}{1.675633in}}{\pgfqpoint{1.388358in}{1.674598in}}{\pgfqpoint{1.390962in}{1.674598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997350in}{2.041317in}}%
\pgfpathcurveto{\pgfqpoint{1.999955in}{2.041317in}}{\pgfqpoint{2.002453in}{2.042352in}}{\pgfqpoint{2.004295in}{2.044193in}}%
\pgfpathcurveto{\pgfqpoint{2.006136in}{2.046035in}}{\pgfqpoint{2.007171in}{2.048533in}}{\pgfqpoint{2.007171in}{2.051138in}}%
\pgfpathcurveto{\pgfqpoint{2.007171in}{2.053742in}}{\pgfqpoint{2.006136in}{2.056241in}}{\pgfqpoint{2.004295in}{2.058082in}}%
\pgfpathcurveto{\pgfqpoint{2.002453in}{2.059924in}}{\pgfqpoint{1.999955in}{2.060959in}}{\pgfqpoint{1.997350in}{2.060959in}}%
\pgfpathcurveto{\pgfqpoint{1.994746in}{2.060959in}}{\pgfqpoint{1.992248in}{2.059924in}}{\pgfqpoint{1.990406in}{2.058082in}}%
\pgfpathcurveto{\pgfqpoint{1.988564in}{2.056241in}}{\pgfqpoint{1.987529in}{2.053742in}}{\pgfqpoint{1.987529in}{2.051138in}}%
\pgfpathcurveto{\pgfqpoint{1.987529in}{2.048533in}}{\pgfqpoint{1.988564in}{2.046035in}}{\pgfqpoint{1.990406in}{2.044193in}}%
\pgfpathcurveto{\pgfqpoint{1.992248in}{2.042352in}}{\pgfqpoint{1.994746in}{2.041317in}}{\pgfqpoint{1.997350in}{2.041317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355749in}{2.873866in}}%
\pgfpathcurveto{\pgfqpoint{2.358353in}{2.873866in}}{\pgfqpoint{2.360851in}{2.874901in}}{\pgfqpoint{2.362693in}{2.876742in}}%
\pgfpathcurveto{\pgfqpoint{2.364535in}{2.878584in}}{\pgfqpoint{2.365570in}{2.881082in}}{\pgfqpoint{2.365570in}{2.883687in}}%
\pgfpathcurveto{\pgfqpoint{2.365570in}{2.886291in}}{\pgfqpoint{2.364535in}{2.888789in}}{\pgfqpoint{2.362693in}{2.890631in}}%
\pgfpathcurveto{\pgfqpoint{2.360851in}{2.892473in}}{\pgfqpoint{2.358353in}{2.893508in}}{\pgfqpoint{2.355749in}{2.893508in}}%
\pgfpathcurveto{\pgfqpoint{2.353144in}{2.893508in}}{\pgfqpoint{2.350646in}{2.892473in}}{\pgfqpoint{2.348804in}{2.890631in}}%
\pgfpathcurveto{\pgfqpoint{2.346963in}{2.888789in}}{\pgfqpoint{2.345928in}{2.886291in}}{\pgfqpoint{2.345928in}{2.883687in}}%
\pgfpathcurveto{\pgfqpoint{2.345928in}{2.881082in}}{\pgfqpoint{2.346963in}{2.878584in}}{\pgfqpoint{2.348804in}{2.876742in}}%
\pgfpathcurveto{\pgfqpoint{2.350646in}{2.874901in}}{\pgfqpoint{2.353144in}{2.873866in}}{\pgfqpoint{2.355749in}{2.873866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091304in}{2.024783in}}%
\pgfpathcurveto{\pgfqpoint{4.093908in}{2.024783in}}{\pgfqpoint{4.096406in}{2.025817in}}{\pgfqpoint{4.098248in}{2.027659in}}%
\pgfpathcurveto{\pgfqpoint{4.100090in}{2.029501in}}{\pgfqpoint{4.101125in}{2.031999in}}{\pgfqpoint{4.101125in}{2.034604in}}%
\pgfpathcurveto{\pgfqpoint{4.101125in}{2.037208in}}{\pgfqpoint{4.100090in}{2.039706in}}{\pgfqpoint{4.098248in}{2.041548in}}%
\pgfpathcurveto{\pgfqpoint{4.096406in}{2.043390in}}{\pgfqpoint{4.093908in}{2.044425in}}{\pgfqpoint{4.091304in}{2.044425in}}%
\pgfpathcurveto{\pgfqpoint{4.088699in}{2.044425in}}{\pgfqpoint{4.086201in}{2.043390in}}{\pgfqpoint{4.084359in}{2.041548in}}%
\pgfpathcurveto{\pgfqpoint{4.082518in}{2.039706in}}{\pgfqpoint{4.081483in}{2.037208in}}{\pgfqpoint{4.081483in}{2.034604in}}%
\pgfpathcurveto{\pgfqpoint{4.081483in}{2.031999in}}{\pgfqpoint{4.082518in}{2.029501in}}{\pgfqpoint{4.084359in}{2.027659in}}%
\pgfpathcurveto{\pgfqpoint{4.086201in}{2.025817in}}{\pgfqpoint{4.088699in}{2.024783in}}{\pgfqpoint{4.091304in}{2.024783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743756in}{1.970551in}}%
\pgfpathcurveto{\pgfqpoint{4.746361in}{1.970551in}}{\pgfqpoint{4.748859in}{1.971586in}}{\pgfqpoint{4.750701in}{1.973427in}}%
\pgfpathcurveto{\pgfqpoint{4.752542in}{1.975269in}}{\pgfqpoint{4.753577in}{1.977767in}}{\pgfqpoint{4.753577in}{1.980372in}}%
\pgfpathcurveto{\pgfqpoint{4.753577in}{1.982976in}}{\pgfqpoint{4.752542in}{1.985475in}}{\pgfqpoint{4.750701in}{1.987316in}}%
\pgfpathcurveto{\pgfqpoint{4.748859in}{1.989158in}}{\pgfqpoint{4.746361in}{1.990193in}}{\pgfqpoint{4.743756in}{1.990193in}}%
\pgfpathcurveto{\pgfqpoint{4.741152in}{1.990193in}}{\pgfqpoint{4.738653in}{1.989158in}}{\pgfqpoint{4.736812in}{1.987316in}}%
\pgfpathcurveto{\pgfqpoint{4.734970in}{1.985475in}}{\pgfqpoint{4.733935in}{1.982976in}}{\pgfqpoint{4.733935in}{1.980372in}}%
\pgfpathcurveto{\pgfqpoint{4.733935in}{1.977767in}}{\pgfqpoint{4.734970in}{1.975269in}}{\pgfqpoint{4.736812in}{1.973427in}}%
\pgfpathcurveto{\pgfqpoint{4.738653in}{1.971586in}}{\pgfqpoint{4.741152in}{1.970551in}}{\pgfqpoint{4.743756in}{1.970551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021483in}{3.179363in}}%
\pgfpathcurveto{\pgfqpoint{3.024088in}{3.179363in}}{\pgfqpoint{3.026586in}{3.180398in}}{\pgfqpoint{3.028427in}{3.182239in}}%
\pgfpathcurveto{\pgfqpoint{3.030269in}{3.184081in}}{\pgfqpoint{3.031304in}{3.186579in}}{\pgfqpoint{3.031304in}{3.189184in}}%
\pgfpathcurveto{\pgfqpoint{3.031304in}{3.191788in}}{\pgfqpoint{3.030269in}{3.194287in}}{\pgfqpoint{3.028427in}{3.196128in}}%
\pgfpathcurveto{\pgfqpoint{3.026586in}{3.197970in}}{\pgfqpoint{3.024088in}{3.199005in}}{\pgfqpoint{3.021483in}{3.199005in}}%
\pgfpathcurveto{\pgfqpoint{3.018878in}{3.199005in}}{\pgfqpoint{3.016380in}{3.197970in}}{\pgfqpoint{3.014539in}{3.196128in}}%
\pgfpathcurveto{\pgfqpoint{3.012697in}{3.194287in}}{\pgfqpoint{3.011662in}{3.191788in}}{\pgfqpoint{3.011662in}{3.189184in}}%
\pgfpathcurveto{\pgfqpoint{3.011662in}{3.186579in}}{\pgfqpoint{3.012697in}{3.184081in}}{\pgfqpoint{3.014539in}{3.182239in}}%
\pgfpathcurveto{\pgfqpoint{3.016380in}{3.180398in}}{\pgfqpoint{3.018878in}{3.179363in}}{\pgfqpoint{3.021483in}{3.179363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535207in}{2.250674in}}%
\pgfpathcurveto{\pgfqpoint{3.537811in}{2.250674in}}{\pgfqpoint{3.540310in}{2.251709in}}{\pgfqpoint{3.542151in}{2.253551in}}%
\pgfpathcurveto{\pgfqpoint{3.543993in}{2.255392in}}{\pgfqpoint{3.545028in}{2.257891in}}{\pgfqpoint{3.545028in}{2.260495in}}%
\pgfpathcurveto{\pgfqpoint{3.545028in}{2.263100in}}{\pgfqpoint{3.543993in}{2.265598in}}{\pgfqpoint{3.542151in}{2.267440in}}%
\pgfpathcurveto{\pgfqpoint{3.540310in}{2.269281in}}{\pgfqpoint{3.537811in}{2.270316in}}{\pgfqpoint{3.535207in}{2.270316in}}%
\pgfpathcurveto{\pgfqpoint{3.532602in}{2.270316in}}{\pgfqpoint{3.530104in}{2.269281in}}{\pgfqpoint{3.528262in}{2.267440in}}%
\pgfpathcurveto{\pgfqpoint{3.526421in}{2.265598in}}{\pgfqpoint{3.525386in}{2.263100in}}{\pgfqpoint{3.525386in}{2.260495in}}%
\pgfpathcurveto{\pgfqpoint{3.525386in}{2.257891in}}{\pgfqpoint{3.526421in}{2.255392in}}{\pgfqpoint{3.528262in}{2.253551in}}%
\pgfpathcurveto{\pgfqpoint{3.530104in}{2.251709in}}{\pgfqpoint{3.532602in}{2.250674in}}{\pgfqpoint{3.535207in}{2.250674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757538in}{0.636029in}}%
\pgfpathcurveto{\pgfqpoint{3.760143in}{0.636029in}}{\pgfqpoint{3.762641in}{0.637064in}}{\pgfqpoint{3.764483in}{0.638906in}}%
\pgfpathcurveto{\pgfqpoint{3.766325in}{0.640747in}}{\pgfqpoint{3.767359in}{0.643245in}}{\pgfqpoint{3.767359in}{0.645850in}}%
\pgfpathcurveto{\pgfqpoint{3.767359in}{0.648455in}}{\pgfqpoint{3.766325in}{0.650953in}}{\pgfqpoint{3.764483in}{0.652794in}}%
\pgfpathcurveto{\pgfqpoint{3.762641in}{0.654636in}}{\pgfqpoint{3.760143in}{0.655671in}}{\pgfqpoint{3.757538in}{0.655671in}}%
\pgfpathcurveto{\pgfqpoint{3.754934in}{0.655671in}}{\pgfqpoint{3.752436in}{0.654636in}}{\pgfqpoint{3.750594in}{0.652794in}}%
\pgfpathcurveto{\pgfqpoint{3.748752in}{0.650953in}}{\pgfqpoint{3.747718in}{0.648455in}}{\pgfqpoint{3.747718in}{0.645850in}}%
\pgfpathcurveto{\pgfqpoint{3.747718in}{0.643245in}}{\pgfqpoint{3.748752in}{0.640747in}}{\pgfqpoint{3.750594in}{0.638906in}}%
\pgfpathcurveto{\pgfqpoint{3.752436in}{0.637064in}}{\pgfqpoint{3.754934in}{0.636029in}}{\pgfqpoint{3.757538in}{0.636029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722856in}{1.874089in}}%
\pgfpathcurveto{\pgfqpoint{3.725460in}{1.874089in}}{\pgfqpoint{3.727958in}{1.875124in}}{\pgfqpoint{3.729800in}{1.876965in}}%
\pgfpathcurveto{\pgfqpoint{3.731642in}{1.878807in}}{\pgfqpoint{3.732677in}{1.881305in}}{\pgfqpoint{3.732677in}{1.883910in}}%
\pgfpathcurveto{\pgfqpoint{3.732677in}{1.886514in}}{\pgfqpoint{3.731642in}{1.889013in}}{\pgfqpoint{3.729800in}{1.890854in}}%
\pgfpathcurveto{\pgfqpoint{3.727958in}{1.892696in}}{\pgfqpoint{3.725460in}{1.893731in}}{\pgfqpoint{3.722856in}{1.893731in}}%
\pgfpathcurveto{\pgfqpoint{3.720251in}{1.893731in}}{\pgfqpoint{3.717753in}{1.892696in}}{\pgfqpoint{3.715911in}{1.890854in}}%
\pgfpathcurveto{\pgfqpoint{3.714070in}{1.889013in}}{\pgfqpoint{3.713035in}{1.886514in}}{\pgfqpoint{3.713035in}{1.883910in}}%
\pgfpathcurveto{\pgfqpoint{3.713035in}{1.881305in}}{\pgfqpoint{3.714070in}{1.878807in}}{\pgfqpoint{3.715911in}{1.876965in}}%
\pgfpathcurveto{\pgfqpoint{3.717753in}{1.875124in}}{\pgfqpoint{3.720251in}{1.874089in}}{\pgfqpoint{3.722856in}{1.874089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199483in}{1.682332in}}%
\pgfpathcurveto{\pgfqpoint{2.202087in}{1.682332in}}{\pgfqpoint{2.204585in}{1.683367in}}{\pgfqpoint{2.206427in}{1.685209in}}%
\pgfpathcurveto{\pgfqpoint{2.208269in}{1.687051in}}{\pgfqpoint{2.209304in}{1.689549in}}{\pgfqpoint{2.209304in}{1.692153in}}%
\pgfpathcurveto{\pgfqpoint{2.209304in}{1.694758in}}{\pgfqpoint{2.208269in}{1.697256in}}{\pgfqpoint{2.206427in}{1.699098in}}%
\pgfpathcurveto{\pgfqpoint{2.204585in}{1.700939in}}{\pgfqpoint{2.202087in}{1.701974in}}{\pgfqpoint{2.199483in}{1.701974in}}%
\pgfpathcurveto{\pgfqpoint{2.196878in}{1.701974in}}{\pgfqpoint{2.194380in}{1.700939in}}{\pgfqpoint{2.192538in}{1.699098in}}%
\pgfpathcurveto{\pgfqpoint{2.190697in}{1.697256in}}{\pgfqpoint{2.189662in}{1.694758in}}{\pgfqpoint{2.189662in}{1.692153in}}%
\pgfpathcurveto{\pgfqpoint{2.189662in}{1.689549in}}{\pgfqpoint{2.190697in}{1.687051in}}{\pgfqpoint{2.192538in}{1.685209in}}%
\pgfpathcurveto{\pgfqpoint{2.194380in}{1.683367in}}{\pgfqpoint{2.196878in}{1.682332in}}{\pgfqpoint{2.199483in}{1.682332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425413in}{3.743264in}}%
\pgfpathcurveto{\pgfqpoint{3.428018in}{3.743264in}}{\pgfqpoint{3.430516in}{3.744299in}}{\pgfqpoint{3.432358in}{3.746141in}}%
\pgfpathcurveto{\pgfqpoint{3.434199in}{3.747982in}}{\pgfqpoint{3.435234in}{3.750480in}}{\pgfqpoint{3.435234in}{3.753085in}}%
\pgfpathcurveto{\pgfqpoint{3.435234in}{3.755690in}}{\pgfqpoint{3.434199in}{3.758188in}}{\pgfqpoint{3.432358in}{3.760029in}}%
\pgfpathcurveto{\pgfqpoint{3.430516in}{3.761871in}}{\pgfqpoint{3.428018in}{3.762906in}}{\pgfqpoint{3.425413in}{3.762906in}}%
\pgfpathcurveto{\pgfqpoint{3.422809in}{3.762906in}}{\pgfqpoint{3.420311in}{3.761871in}}{\pgfqpoint{3.418469in}{3.760029in}}%
\pgfpathcurveto{\pgfqpoint{3.416627in}{3.758188in}}{\pgfqpoint{3.415592in}{3.755690in}}{\pgfqpoint{3.415592in}{3.753085in}}%
\pgfpathcurveto{\pgfqpoint{3.415592in}{3.750480in}}{\pgfqpoint{3.416627in}{3.747982in}}{\pgfqpoint{3.418469in}{3.746141in}}%
\pgfpathcurveto{\pgfqpoint{3.420311in}{3.744299in}}{\pgfqpoint{3.422809in}{3.743264in}}{\pgfqpoint{3.425413in}{3.743264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782109in}{3.420056in}}%
\pgfpathcurveto{\pgfqpoint{1.784714in}{3.420056in}}{\pgfqpoint{1.787212in}{3.421091in}}{\pgfqpoint{1.789054in}{3.422933in}}%
\pgfpathcurveto{\pgfqpoint{1.790896in}{3.424774in}}{\pgfqpoint{1.791930in}{3.427273in}}{\pgfqpoint{1.791930in}{3.429877in}}%
\pgfpathcurveto{\pgfqpoint{1.791930in}{3.432482in}}{\pgfqpoint{1.790896in}{3.434980in}}{\pgfqpoint{1.789054in}{3.436822in}}%
\pgfpathcurveto{\pgfqpoint{1.787212in}{3.438663in}}{\pgfqpoint{1.784714in}{3.439698in}}{\pgfqpoint{1.782109in}{3.439698in}}%
\pgfpathcurveto{\pgfqpoint{1.779505in}{3.439698in}}{\pgfqpoint{1.777007in}{3.438663in}}{\pgfqpoint{1.775165in}{3.436822in}}%
\pgfpathcurveto{\pgfqpoint{1.773323in}{3.434980in}}{\pgfqpoint{1.772289in}{3.432482in}}{\pgfqpoint{1.772289in}{3.429877in}}%
\pgfpathcurveto{\pgfqpoint{1.772289in}{3.427273in}}{\pgfqpoint{1.773323in}{3.424774in}}{\pgfqpoint{1.775165in}{3.422933in}}%
\pgfpathcurveto{\pgfqpoint{1.777007in}{3.421091in}}{\pgfqpoint{1.779505in}{3.420056in}}{\pgfqpoint{1.782109in}{3.420056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025541in}{3.061792in}}%
\pgfpathcurveto{\pgfqpoint{2.028145in}{3.061792in}}{\pgfqpoint{2.030644in}{3.062826in}}{\pgfqpoint{2.032485in}{3.064668in}}%
\pgfpathcurveto{\pgfqpoint{2.034327in}{3.066510in}}{\pgfqpoint{2.035362in}{3.069008in}}{\pgfqpoint{2.035362in}{3.071613in}}%
\pgfpathcurveto{\pgfqpoint{2.035362in}{3.074217in}}{\pgfqpoint{2.034327in}{3.076715in}}{\pgfqpoint{2.032485in}{3.078557in}}%
\pgfpathcurveto{\pgfqpoint{2.030644in}{3.080399in}}{\pgfqpoint{2.028145in}{3.081434in}}{\pgfqpoint{2.025541in}{3.081434in}}%
\pgfpathcurveto{\pgfqpoint{2.022936in}{3.081434in}}{\pgfqpoint{2.020438in}{3.080399in}}{\pgfqpoint{2.018596in}{3.078557in}}%
\pgfpathcurveto{\pgfqpoint{2.016755in}{3.076715in}}{\pgfqpoint{2.015720in}{3.074217in}}{\pgfqpoint{2.015720in}{3.071613in}}%
\pgfpathcurveto{\pgfqpoint{2.015720in}{3.069008in}}{\pgfqpoint{2.016755in}{3.066510in}}{\pgfqpoint{2.018596in}{3.064668in}}%
\pgfpathcurveto{\pgfqpoint{2.020438in}{3.062826in}}{\pgfqpoint{2.022936in}{3.061792in}}{\pgfqpoint{2.025541in}{3.061792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981576in}{3.366956in}}%
\pgfpathcurveto{\pgfqpoint{2.984181in}{3.366956in}}{\pgfqpoint{2.986679in}{3.367990in}}{\pgfqpoint{2.988520in}{3.369832in}}%
\pgfpathcurveto{\pgfqpoint{2.990362in}{3.371674in}}{\pgfqpoint{2.991397in}{3.374172in}}{\pgfqpoint{2.991397in}{3.376776in}}%
\pgfpathcurveto{\pgfqpoint{2.991397in}{3.379381in}}{\pgfqpoint{2.990362in}{3.381879in}}{\pgfqpoint{2.988520in}{3.383721in}}%
\pgfpathcurveto{\pgfqpoint{2.986679in}{3.385563in}}{\pgfqpoint{2.984181in}{3.386597in}}{\pgfqpoint{2.981576in}{3.386597in}}%
\pgfpathcurveto{\pgfqpoint{2.978971in}{3.386597in}}{\pgfqpoint{2.976473in}{3.385563in}}{\pgfqpoint{2.974632in}{3.383721in}}%
\pgfpathcurveto{\pgfqpoint{2.972790in}{3.381879in}}{\pgfqpoint{2.971755in}{3.379381in}}{\pgfqpoint{2.971755in}{3.376776in}}%
\pgfpathcurveto{\pgfqpoint{2.971755in}{3.374172in}}{\pgfqpoint{2.972790in}{3.371674in}}{\pgfqpoint{2.974632in}{3.369832in}}%
\pgfpathcurveto{\pgfqpoint{2.976473in}{3.367990in}}{\pgfqpoint{2.978971in}{3.366956in}}{\pgfqpoint{2.981576in}{3.366956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550038in}{1.488619in}}%
\pgfpathcurveto{\pgfqpoint{3.552642in}{1.488619in}}{\pgfqpoint{3.555141in}{1.489654in}}{\pgfqpoint{3.556982in}{1.491496in}}%
\pgfpathcurveto{\pgfqpoint{3.558824in}{1.493337in}}{\pgfqpoint{3.559859in}{1.495836in}}{\pgfqpoint{3.559859in}{1.498440in}}%
\pgfpathcurveto{\pgfqpoint{3.559859in}{1.501045in}}{\pgfqpoint{3.558824in}{1.503543in}}{\pgfqpoint{3.556982in}{1.505384in}}%
\pgfpathcurveto{\pgfqpoint{3.555141in}{1.507226in}}{\pgfqpoint{3.552642in}{1.508261in}}{\pgfqpoint{3.550038in}{1.508261in}}%
\pgfpathcurveto{\pgfqpoint{3.547433in}{1.508261in}}{\pgfqpoint{3.544935in}{1.507226in}}{\pgfqpoint{3.543093in}{1.505384in}}%
\pgfpathcurveto{\pgfqpoint{3.541252in}{1.503543in}}{\pgfqpoint{3.540217in}{1.501045in}}{\pgfqpoint{3.540217in}{1.498440in}}%
\pgfpathcurveto{\pgfqpoint{3.540217in}{1.495836in}}{\pgfqpoint{3.541252in}{1.493337in}}{\pgfqpoint{3.543093in}{1.491496in}}%
\pgfpathcurveto{\pgfqpoint{3.544935in}{1.489654in}}{\pgfqpoint{3.547433in}{1.488619in}}{\pgfqpoint{3.550038in}{1.488619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679547in}{3.143230in}}%
\pgfpathcurveto{\pgfqpoint{2.682151in}{3.143230in}}{\pgfqpoint{2.684650in}{3.144265in}}{\pgfqpoint{2.686491in}{3.146106in}}%
\pgfpathcurveto{\pgfqpoint{2.688333in}{3.147948in}}{\pgfqpoint{2.689368in}{3.150446in}}{\pgfqpoint{2.689368in}{3.153051in}}%
\pgfpathcurveto{\pgfqpoint{2.689368in}{3.155655in}}{\pgfqpoint{2.688333in}{3.158153in}}{\pgfqpoint{2.686491in}{3.159995in}}%
\pgfpathcurveto{\pgfqpoint{2.684650in}{3.161837in}}{\pgfqpoint{2.682151in}{3.162872in}}{\pgfqpoint{2.679547in}{3.162872in}}%
\pgfpathcurveto{\pgfqpoint{2.676942in}{3.162872in}}{\pgfqpoint{2.674444in}{3.161837in}}{\pgfqpoint{2.672602in}{3.159995in}}%
\pgfpathcurveto{\pgfqpoint{2.670761in}{3.158153in}}{\pgfqpoint{2.669726in}{3.155655in}}{\pgfqpoint{2.669726in}{3.153051in}}%
\pgfpathcurveto{\pgfqpoint{2.669726in}{3.150446in}}{\pgfqpoint{2.670761in}{3.147948in}}{\pgfqpoint{2.672602in}{3.146106in}}%
\pgfpathcurveto{\pgfqpoint{2.674444in}{3.144265in}}{\pgfqpoint{2.676942in}{3.143230in}}{\pgfqpoint{2.679547in}{3.143230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865842in}{3.579772in}}%
\pgfpathcurveto{\pgfqpoint{2.868447in}{3.579772in}}{\pgfqpoint{2.870945in}{3.580807in}}{\pgfqpoint{2.872787in}{3.582648in}}%
\pgfpathcurveto{\pgfqpoint{2.874628in}{3.584490in}}{\pgfqpoint{2.875663in}{3.586988in}}{\pgfqpoint{2.875663in}{3.589593in}}%
\pgfpathcurveto{\pgfqpoint{2.875663in}{3.592197in}}{\pgfqpoint{2.874628in}{3.594696in}}{\pgfqpoint{2.872787in}{3.596537in}}%
\pgfpathcurveto{\pgfqpoint{2.870945in}{3.598379in}}{\pgfqpoint{2.868447in}{3.599414in}}{\pgfqpoint{2.865842in}{3.599414in}}%
\pgfpathcurveto{\pgfqpoint{2.863238in}{3.599414in}}{\pgfqpoint{2.860740in}{3.598379in}}{\pgfqpoint{2.858898in}{3.596537in}}%
\pgfpathcurveto{\pgfqpoint{2.857056in}{3.594696in}}{\pgfqpoint{2.856021in}{3.592197in}}{\pgfqpoint{2.856021in}{3.589593in}}%
\pgfpathcurveto{\pgfqpoint{2.856021in}{3.586988in}}{\pgfqpoint{2.857056in}{3.584490in}}{\pgfqpoint{2.858898in}{3.582648in}}%
\pgfpathcurveto{\pgfqpoint{2.860740in}{3.580807in}}{\pgfqpoint{2.863238in}{3.579772in}}{\pgfqpoint{2.865842in}{3.579772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277415in}{2.857949in}}%
\pgfpathcurveto{\pgfqpoint{2.280020in}{2.857949in}}{\pgfqpoint{2.282518in}{2.858984in}}{\pgfqpoint{2.284360in}{2.860826in}}%
\pgfpathcurveto{\pgfqpoint{2.286201in}{2.862668in}}{\pgfqpoint{2.287236in}{2.865166in}}{\pgfqpoint{2.287236in}{2.867770in}}%
\pgfpathcurveto{\pgfqpoint{2.287236in}{2.870375in}}{\pgfqpoint{2.286201in}{2.872873in}}{\pgfqpoint{2.284360in}{2.874715in}}%
\pgfpathcurveto{\pgfqpoint{2.282518in}{2.876556in}}{\pgfqpoint{2.280020in}{2.877591in}}{\pgfqpoint{2.277415in}{2.877591in}}%
\pgfpathcurveto{\pgfqpoint{2.274811in}{2.877591in}}{\pgfqpoint{2.272313in}{2.876556in}}{\pgfqpoint{2.270471in}{2.874715in}}%
\pgfpathcurveto{\pgfqpoint{2.268629in}{2.872873in}}{\pgfqpoint{2.267594in}{2.870375in}}{\pgfqpoint{2.267594in}{2.867770in}}%
\pgfpathcurveto{\pgfqpoint{2.267594in}{2.865166in}}{\pgfqpoint{2.268629in}{2.862668in}}{\pgfqpoint{2.270471in}{2.860826in}}%
\pgfpathcurveto{\pgfqpoint{2.272313in}{2.858984in}}{\pgfqpoint{2.274811in}{2.857949in}}{\pgfqpoint{2.277415in}{2.857949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711810in}{3.027856in}}%
\pgfpathcurveto{\pgfqpoint{2.714414in}{3.027856in}}{\pgfqpoint{2.716913in}{3.028891in}}{\pgfqpoint{2.718754in}{3.030733in}}%
\pgfpathcurveto{\pgfqpoint{2.720596in}{3.032575in}}{\pgfqpoint{2.721631in}{3.035073in}}{\pgfqpoint{2.721631in}{3.037677in}}%
\pgfpathcurveto{\pgfqpoint{2.721631in}{3.040282in}}{\pgfqpoint{2.720596in}{3.042780in}}{\pgfqpoint{2.718754in}{3.044622in}}%
\pgfpathcurveto{\pgfqpoint{2.716913in}{3.046463in}}{\pgfqpoint{2.714414in}{3.047498in}}{\pgfqpoint{2.711810in}{3.047498in}}%
\pgfpathcurveto{\pgfqpoint{2.709205in}{3.047498in}}{\pgfqpoint{2.706707in}{3.046463in}}{\pgfqpoint{2.704865in}{3.044622in}}%
\pgfpathcurveto{\pgfqpoint{2.703024in}{3.042780in}}{\pgfqpoint{2.701989in}{3.040282in}}{\pgfqpoint{2.701989in}{3.037677in}}%
\pgfpathcurveto{\pgfqpoint{2.701989in}{3.035073in}}{\pgfqpoint{2.703024in}{3.032575in}}{\pgfqpoint{2.704865in}{3.030733in}}%
\pgfpathcurveto{\pgfqpoint{2.706707in}{3.028891in}}{\pgfqpoint{2.709205in}{3.027856in}}{\pgfqpoint{2.711810in}{3.027856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135651in}{3.742938in}}%
\pgfpathcurveto{\pgfqpoint{3.138256in}{3.742938in}}{\pgfqpoint{3.140754in}{3.743972in}}{\pgfqpoint{3.142595in}{3.745814in}}%
\pgfpathcurveto{\pgfqpoint{3.144437in}{3.747656in}}{\pgfqpoint{3.145472in}{3.750154in}}{\pgfqpoint{3.145472in}{3.752759in}}%
\pgfpathcurveto{\pgfqpoint{3.145472in}{3.755363in}}{\pgfqpoint{3.144437in}{3.757861in}}{\pgfqpoint{3.142595in}{3.759703in}}%
\pgfpathcurveto{\pgfqpoint{3.140754in}{3.761545in}}{\pgfqpoint{3.138256in}{3.762579in}}{\pgfqpoint{3.135651in}{3.762579in}}%
\pgfpathcurveto{\pgfqpoint{3.133046in}{3.762579in}}{\pgfqpoint{3.130548in}{3.761545in}}{\pgfqpoint{3.128707in}{3.759703in}}%
\pgfpathcurveto{\pgfqpoint{3.126865in}{3.757861in}}{\pgfqpoint{3.125830in}{3.755363in}}{\pgfqpoint{3.125830in}{3.752759in}}%
\pgfpathcurveto{\pgfqpoint{3.125830in}{3.750154in}}{\pgfqpoint{3.126865in}{3.747656in}}{\pgfqpoint{3.128707in}{3.745814in}}%
\pgfpathcurveto{\pgfqpoint{3.130548in}{3.743972in}}{\pgfqpoint{3.133046in}{3.742938in}}{\pgfqpoint{3.135651in}{3.742938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895338in}{3.723991in}}%
\pgfpathcurveto{\pgfqpoint{2.897943in}{3.723991in}}{\pgfqpoint{2.900441in}{3.725025in}}{\pgfqpoint{2.902283in}{3.726867in}}%
\pgfpathcurveto{\pgfqpoint{2.904124in}{3.728709in}}{\pgfqpoint{2.905159in}{3.731207in}}{\pgfqpoint{2.905159in}{3.733812in}}%
\pgfpathcurveto{\pgfqpoint{2.905159in}{3.736416in}}{\pgfqpoint{2.904124in}{3.738914in}}{\pgfqpoint{2.902283in}{3.740756in}}%
\pgfpathcurveto{\pgfqpoint{2.900441in}{3.742598in}}{\pgfqpoint{2.897943in}{3.743632in}}{\pgfqpoint{2.895338in}{3.743632in}}%
\pgfpathcurveto{\pgfqpoint{2.892734in}{3.743632in}}{\pgfqpoint{2.890236in}{3.742598in}}{\pgfqpoint{2.888394in}{3.740756in}}%
\pgfpathcurveto{\pgfqpoint{2.886552in}{3.738914in}}{\pgfqpoint{2.885517in}{3.736416in}}{\pgfqpoint{2.885517in}{3.733812in}}%
\pgfpathcurveto{\pgfqpoint{2.885517in}{3.731207in}}{\pgfqpoint{2.886552in}{3.728709in}}{\pgfqpoint{2.888394in}{3.726867in}}%
\pgfpathcurveto{\pgfqpoint{2.890236in}{3.725025in}}{\pgfqpoint{2.892734in}{3.723991in}}{\pgfqpoint{2.895338in}{3.723991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330506in}{3.333975in}}%
\pgfpathcurveto{\pgfqpoint{2.333110in}{3.333975in}}{\pgfqpoint{2.335608in}{3.335010in}}{\pgfqpoint{2.337450in}{3.336851in}}%
\pgfpathcurveto{\pgfqpoint{2.339292in}{3.338693in}}{\pgfqpoint{2.340326in}{3.341191in}}{\pgfqpoint{2.340326in}{3.343796in}}%
\pgfpathcurveto{\pgfqpoint{2.340326in}{3.346400in}}{\pgfqpoint{2.339292in}{3.348899in}}{\pgfqpoint{2.337450in}{3.350740in}}%
\pgfpathcurveto{\pgfqpoint{2.335608in}{3.352582in}}{\pgfqpoint{2.333110in}{3.353617in}}{\pgfqpoint{2.330506in}{3.353617in}}%
\pgfpathcurveto{\pgfqpoint{2.327901in}{3.353617in}}{\pgfqpoint{2.325403in}{3.352582in}}{\pgfqpoint{2.323561in}{3.350740in}}%
\pgfpathcurveto{\pgfqpoint{2.321719in}{3.348899in}}{\pgfqpoint{2.320685in}{3.346400in}}{\pgfqpoint{2.320685in}{3.343796in}}%
\pgfpathcurveto{\pgfqpoint{2.320685in}{3.341191in}}{\pgfqpoint{2.321719in}{3.338693in}}{\pgfqpoint{2.323561in}{3.336851in}}%
\pgfpathcurveto{\pgfqpoint{2.325403in}{3.335010in}}{\pgfqpoint{2.327901in}{3.333975in}}{\pgfqpoint{2.330506in}{3.333975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831098in}{1.696609in}}%
\pgfpathcurveto{\pgfqpoint{3.833703in}{1.696609in}}{\pgfqpoint{3.836201in}{1.697644in}}{\pgfqpoint{3.838043in}{1.699486in}}%
\pgfpathcurveto{\pgfqpoint{3.839885in}{1.701328in}}{\pgfqpoint{3.840919in}{1.703826in}}{\pgfqpoint{3.840919in}{1.706430in}}%
\pgfpathcurveto{\pgfqpoint{3.840919in}{1.709035in}}{\pgfqpoint{3.839885in}{1.711533in}}{\pgfqpoint{3.838043in}{1.713375in}}%
\pgfpathcurveto{\pgfqpoint{3.836201in}{1.715216in}}{\pgfqpoint{3.833703in}{1.716251in}}{\pgfqpoint{3.831098in}{1.716251in}}%
\pgfpathcurveto{\pgfqpoint{3.828494in}{1.716251in}}{\pgfqpoint{3.825996in}{1.715216in}}{\pgfqpoint{3.824154in}{1.713375in}}%
\pgfpathcurveto{\pgfqpoint{3.822312in}{1.711533in}}{\pgfqpoint{3.821278in}{1.709035in}}{\pgfqpoint{3.821278in}{1.706430in}}%
\pgfpathcurveto{\pgfqpoint{3.821278in}{1.703826in}}{\pgfqpoint{3.822312in}{1.701328in}}{\pgfqpoint{3.824154in}{1.699486in}}%
\pgfpathcurveto{\pgfqpoint{3.825996in}{1.697644in}}{\pgfqpoint{3.828494in}{1.696609in}}{\pgfqpoint{3.831098in}{1.696609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733061in}{0.927536in}}%
\pgfpathcurveto{\pgfqpoint{3.735665in}{0.927536in}}{\pgfqpoint{3.738163in}{0.928570in}}{\pgfqpoint{3.740005in}{0.930412in}}%
\pgfpathcurveto{\pgfqpoint{3.741847in}{0.932254in}}{\pgfqpoint{3.742882in}{0.934752in}}{\pgfqpoint{3.742882in}{0.937356in}}%
\pgfpathcurveto{\pgfqpoint{3.742882in}{0.939961in}}{\pgfqpoint{3.741847in}{0.942459in}}{\pgfqpoint{3.740005in}{0.944301in}}%
\pgfpathcurveto{\pgfqpoint{3.738163in}{0.946143in}}{\pgfqpoint{3.735665in}{0.947177in}}{\pgfqpoint{3.733061in}{0.947177in}}%
\pgfpathcurveto{\pgfqpoint{3.730456in}{0.947177in}}{\pgfqpoint{3.727958in}{0.946143in}}{\pgfqpoint{3.726116in}{0.944301in}}%
\pgfpathcurveto{\pgfqpoint{3.724275in}{0.942459in}}{\pgfqpoint{3.723240in}{0.939961in}}{\pgfqpoint{3.723240in}{0.937356in}}%
\pgfpathcurveto{\pgfqpoint{3.723240in}{0.934752in}}{\pgfqpoint{3.724275in}{0.932254in}}{\pgfqpoint{3.726116in}{0.930412in}}%
\pgfpathcurveto{\pgfqpoint{3.727958in}{0.928570in}}{\pgfqpoint{3.730456in}{0.927536in}}{\pgfqpoint{3.733061in}{0.927536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673146in}{2.197386in}}%
\pgfpathcurveto{\pgfqpoint{3.675751in}{2.197386in}}{\pgfqpoint{3.678249in}{2.198421in}}{\pgfqpoint{3.680091in}{2.200263in}}%
\pgfpathcurveto{\pgfqpoint{3.681932in}{2.202104in}}{\pgfqpoint{3.682967in}{2.204603in}}{\pgfqpoint{3.682967in}{2.207207in}}%
\pgfpathcurveto{\pgfqpoint{3.682967in}{2.209812in}}{\pgfqpoint{3.681932in}{2.212310in}}{\pgfqpoint{3.680091in}{2.214152in}}%
\pgfpathcurveto{\pgfqpoint{3.678249in}{2.215993in}}{\pgfqpoint{3.675751in}{2.217028in}}{\pgfqpoint{3.673146in}{2.217028in}}%
\pgfpathcurveto{\pgfqpoint{3.670542in}{2.217028in}}{\pgfqpoint{3.668043in}{2.215993in}}{\pgfqpoint{3.666202in}{2.214152in}}%
\pgfpathcurveto{\pgfqpoint{3.664360in}{2.212310in}}{\pgfqpoint{3.663325in}{2.209812in}}{\pgfqpoint{3.663325in}{2.207207in}}%
\pgfpathcurveto{\pgfqpoint{3.663325in}{2.204603in}}{\pgfqpoint{3.664360in}{2.202104in}}{\pgfqpoint{3.666202in}{2.200263in}}%
\pgfpathcurveto{\pgfqpoint{3.668043in}{2.198421in}}{\pgfqpoint{3.670542in}{2.197386in}}{\pgfqpoint{3.673146in}{2.197386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190305in}{3.775992in}}%
\pgfpathcurveto{\pgfqpoint{3.192909in}{3.775992in}}{\pgfqpoint{3.195408in}{3.777027in}}{\pgfqpoint{3.197249in}{3.778869in}}%
\pgfpathcurveto{\pgfqpoint{3.199091in}{3.780711in}}{\pgfqpoint{3.200126in}{3.783209in}}{\pgfqpoint{3.200126in}{3.785813in}}%
\pgfpathcurveto{\pgfqpoint{3.200126in}{3.788418in}}{\pgfqpoint{3.199091in}{3.790916in}}{\pgfqpoint{3.197249in}{3.792758in}}%
\pgfpathcurveto{\pgfqpoint{3.195408in}{3.794600in}}{\pgfqpoint{3.192909in}{3.795634in}}{\pgfqpoint{3.190305in}{3.795634in}}%
\pgfpathcurveto{\pgfqpoint{3.187700in}{3.795634in}}{\pgfqpoint{3.185202in}{3.794600in}}{\pgfqpoint{3.183360in}{3.792758in}}%
\pgfpathcurveto{\pgfqpoint{3.181519in}{3.790916in}}{\pgfqpoint{3.180484in}{3.788418in}}{\pgfqpoint{3.180484in}{3.785813in}}%
\pgfpathcurveto{\pgfqpoint{3.180484in}{3.783209in}}{\pgfqpoint{3.181519in}{3.780711in}}{\pgfqpoint{3.183360in}{3.778869in}}%
\pgfpathcurveto{\pgfqpoint{3.185202in}{3.777027in}}{\pgfqpoint{3.187700in}{3.775992in}}{\pgfqpoint{3.190305in}{3.775992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784889in}{3.315874in}}%
\pgfpathcurveto{\pgfqpoint{2.787494in}{3.315874in}}{\pgfqpoint{2.789992in}{3.316909in}}{\pgfqpoint{2.791834in}{3.318751in}}%
\pgfpathcurveto{\pgfqpoint{2.793675in}{3.320593in}}{\pgfqpoint{2.794710in}{3.323091in}}{\pgfqpoint{2.794710in}{3.325695in}}%
\pgfpathcurveto{\pgfqpoint{2.794710in}{3.328300in}}{\pgfqpoint{2.793675in}{3.330798in}}{\pgfqpoint{2.791834in}{3.332640in}}%
\pgfpathcurveto{\pgfqpoint{2.789992in}{3.334482in}}{\pgfqpoint{2.787494in}{3.335516in}}{\pgfqpoint{2.784889in}{3.335516in}}%
\pgfpathcurveto{\pgfqpoint{2.782285in}{3.335516in}}{\pgfqpoint{2.779786in}{3.334482in}}{\pgfqpoint{2.777945in}{3.332640in}}%
\pgfpathcurveto{\pgfqpoint{2.776103in}{3.330798in}}{\pgfqpoint{2.775068in}{3.328300in}}{\pgfqpoint{2.775068in}{3.325695in}}%
\pgfpathcurveto{\pgfqpoint{2.775068in}{3.323091in}}{\pgfqpoint{2.776103in}{3.320593in}}{\pgfqpoint{2.777945in}{3.318751in}}%
\pgfpathcurveto{\pgfqpoint{2.779786in}{3.316909in}}{\pgfqpoint{2.782285in}{3.315874in}}{\pgfqpoint{2.784889in}{3.315874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029759in}{2.230646in}}%
\pgfpathcurveto{\pgfqpoint{3.032363in}{2.230646in}}{\pgfqpoint{3.034862in}{2.231681in}}{\pgfqpoint{3.036703in}{2.233522in}}%
\pgfpathcurveto{\pgfqpoint{3.038545in}{2.235364in}}{\pgfqpoint{3.039580in}{2.237862in}}{\pgfqpoint{3.039580in}{2.240467in}}%
\pgfpathcurveto{\pgfqpoint{3.039580in}{2.243071in}}{\pgfqpoint{3.038545in}{2.245570in}}{\pgfqpoint{3.036703in}{2.247411in}}%
\pgfpathcurveto{\pgfqpoint{3.034862in}{2.249253in}}{\pgfqpoint{3.032363in}{2.250288in}}{\pgfqpoint{3.029759in}{2.250288in}}%
\pgfpathcurveto{\pgfqpoint{3.027154in}{2.250288in}}{\pgfqpoint{3.024656in}{2.249253in}}{\pgfqpoint{3.022814in}{2.247411in}}%
\pgfpathcurveto{\pgfqpoint{3.020973in}{2.245570in}}{\pgfqpoint{3.019938in}{2.243071in}}{\pgfqpoint{3.019938in}{2.240467in}}%
\pgfpathcurveto{\pgfqpoint{3.019938in}{2.237862in}}{\pgfqpoint{3.020973in}{2.235364in}}{\pgfqpoint{3.022814in}{2.233522in}}%
\pgfpathcurveto{\pgfqpoint{3.024656in}{2.231681in}}{\pgfqpoint{3.027154in}{2.230646in}}{\pgfqpoint{3.029759in}{2.230646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863966in}{2.359322in}}%
\pgfpathcurveto{\pgfqpoint{1.866570in}{2.359322in}}{\pgfqpoint{1.869069in}{2.360357in}}{\pgfqpoint{1.870910in}{2.362199in}}%
\pgfpathcurveto{\pgfqpoint{1.872752in}{2.364041in}}{\pgfqpoint{1.873787in}{2.366539in}}{\pgfqpoint{1.873787in}{2.369143in}}%
\pgfpathcurveto{\pgfqpoint{1.873787in}{2.371748in}}{\pgfqpoint{1.872752in}{2.374246in}}{\pgfqpoint{1.870910in}{2.376088in}}%
\pgfpathcurveto{\pgfqpoint{1.869069in}{2.377930in}}{\pgfqpoint{1.866570in}{2.378964in}}{\pgfqpoint{1.863966in}{2.378964in}}%
\pgfpathcurveto{\pgfqpoint{1.861361in}{2.378964in}}{\pgfqpoint{1.858863in}{2.377930in}}{\pgfqpoint{1.857021in}{2.376088in}}%
\pgfpathcurveto{\pgfqpoint{1.855180in}{2.374246in}}{\pgfqpoint{1.854145in}{2.371748in}}{\pgfqpoint{1.854145in}{2.369143in}}%
\pgfpathcurveto{\pgfqpoint{1.854145in}{2.366539in}}{\pgfqpoint{1.855180in}{2.364041in}}{\pgfqpoint{1.857021in}{2.362199in}}%
\pgfpathcurveto{\pgfqpoint{1.858863in}{2.360357in}}{\pgfqpoint{1.861361in}{2.359322in}}{\pgfqpoint{1.863966in}{2.359322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894123in}{2.003795in}}%
\pgfpathcurveto{\pgfqpoint{3.896727in}{2.003795in}}{\pgfqpoint{3.899225in}{2.004830in}}{\pgfqpoint{3.901067in}{2.006672in}}%
\pgfpathcurveto{\pgfqpoint{3.902909in}{2.008513in}}{\pgfqpoint{3.903944in}{2.011012in}}{\pgfqpoint{3.903944in}{2.013616in}}%
\pgfpathcurveto{\pgfqpoint{3.903944in}{2.016221in}}{\pgfqpoint{3.902909in}{2.018719in}}{\pgfqpoint{3.901067in}{2.020561in}}%
\pgfpathcurveto{\pgfqpoint{3.899225in}{2.022402in}}{\pgfqpoint{3.896727in}{2.023437in}}{\pgfqpoint{3.894123in}{2.023437in}}%
\pgfpathcurveto{\pgfqpoint{3.891518in}{2.023437in}}{\pgfqpoint{3.889020in}{2.022402in}}{\pgfqpoint{3.887178in}{2.020561in}}%
\pgfpathcurveto{\pgfqpoint{3.885337in}{2.018719in}}{\pgfqpoint{3.884302in}{2.016221in}}{\pgfqpoint{3.884302in}{2.013616in}}%
\pgfpathcurveto{\pgfqpoint{3.884302in}{2.011012in}}{\pgfqpoint{3.885337in}{2.008513in}}{\pgfqpoint{3.887178in}{2.006672in}}%
\pgfpathcurveto{\pgfqpoint{3.889020in}{2.004830in}}{\pgfqpoint{3.891518in}{2.003795in}}{\pgfqpoint{3.894123in}{2.003795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820590in}{4.106590in}}%
\pgfpathcurveto{\pgfqpoint{2.823195in}{4.106590in}}{\pgfqpoint{2.825693in}{4.107625in}}{\pgfqpoint{2.827535in}{4.109467in}}%
\pgfpathcurveto{\pgfqpoint{2.829376in}{4.111308in}}{\pgfqpoint{2.830411in}{4.113806in}}{\pgfqpoint{2.830411in}{4.116411in}}%
\pgfpathcurveto{\pgfqpoint{2.830411in}{4.119016in}}{\pgfqpoint{2.829376in}{4.121514in}}{\pgfqpoint{2.827535in}{4.123355in}}%
\pgfpathcurveto{\pgfqpoint{2.825693in}{4.125197in}}{\pgfqpoint{2.823195in}{4.126232in}}{\pgfqpoint{2.820590in}{4.126232in}}%
\pgfpathcurveto{\pgfqpoint{2.817986in}{4.126232in}}{\pgfqpoint{2.815488in}{4.125197in}}{\pgfqpoint{2.813646in}{4.123355in}}%
\pgfpathcurveto{\pgfqpoint{2.811804in}{4.121514in}}{\pgfqpoint{2.810769in}{4.119016in}}{\pgfqpoint{2.810769in}{4.116411in}}%
\pgfpathcurveto{\pgfqpoint{2.810769in}{4.113806in}}{\pgfqpoint{2.811804in}{4.111308in}}{\pgfqpoint{2.813646in}{4.109467in}}%
\pgfpathcurveto{\pgfqpoint{2.815488in}{4.107625in}}{\pgfqpoint{2.817986in}{4.106590in}}{\pgfqpoint{2.820590in}{4.106590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306164in}{2.089017in}}%
\pgfpathcurveto{\pgfqpoint{4.308768in}{2.089017in}}{\pgfqpoint{4.311266in}{2.090052in}}{\pgfqpoint{4.313108in}{2.091894in}}%
\pgfpathcurveto{\pgfqpoint{4.314950in}{2.093735in}}{\pgfqpoint{4.315984in}{2.096233in}}{\pgfqpoint{4.315984in}{2.098838in}}%
\pgfpathcurveto{\pgfqpoint{4.315984in}{2.101443in}}{\pgfqpoint{4.314950in}{2.103941in}}{\pgfqpoint{4.313108in}{2.105782in}}%
\pgfpathcurveto{\pgfqpoint{4.311266in}{2.107624in}}{\pgfqpoint{4.308768in}{2.108659in}}{\pgfqpoint{4.306164in}{2.108659in}}%
\pgfpathcurveto{\pgfqpoint{4.303559in}{2.108659in}}{\pgfqpoint{4.301061in}{2.107624in}}{\pgfqpoint{4.299219in}{2.105782in}}%
\pgfpathcurveto{\pgfqpoint{4.297377in}{2.103941in}}{\pgfqpoint{4.296343in}{2.101443in}}{\pgfqpoint{4.296343in}{2.098838in}}%
\pgfpathcurveto{\pgfqpoint{4.296343in}{2.096233in}}{\pgfqpoint{4.297377in}{2.093735in}}{\pgfqpoint{4.299219in}{2.091894in}}%
\pgfpathcurveto{\pgfqpoint{4.301061in}{2.090052in}}{\pgfqpoint{4.303559in}{2.089017in}}{\pgfqpoint{4.306164in}{2.089017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063272in}{1.921155in}}%
\pgfpathcurveto{\pgfqpoint{2.065877in}{1.921155in}}{\pgfqpoint{2.068375in}{1.922190in}}{\pgfqpoint{2.070216in}{1.924032in}}%
\pgfpathcurveto{\pgfqpoint{2.072058in}{1.925873in}}{\pgfqpoint{2.073093in}{1.928371in}}{\pgfqpoint{2.073093in}{1.930976in}}%
\pgfpathcurveto{\pgfqpoint{2.073093in}{1.933581in}}{\pgfqpoint{2.072058in}{1.936079in}}{\pgfqpoint{2.070216in}{1.937920in}}%
\pgfpathcurveto{\pgfqpoint{2.068375in}{1.939762in}}{\pgfqpoint{2.065877in}{1.940797in}}{\pgfqpoint{2.063272in}{1.940797in}}%
\pgfpathcurveto{\pgfqpoint{2.060668in}{1.940797in}}{\pgfqpoint{2.058169in}{1.939762in}}{\pgfqpoint{2.056328in}{1.937920in}}%
\pgfpathcurveto{\pgfqpoint{2.054486in}{1.936079in}}{\pgfqpoint{2.053451in}{1.933581in}}{\pgfqpoint{2.053451in}{1.930976in}}%
\pgfpathcurveto{\pgfqpoint{2.053451in}{1.928371in}}{\pgfqpoint{2.054486in}{1.925873in}}{\pgfqpoint{2.056328in}{1.924032in}}%
\pgfpathcurveto{\pgfqpoint{2.058169in}{1.922190in}}{\pgfqpoint{2.060668in}{1.921155in}}{\pgfqpoint{2.063272in}{1.921155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632529in}{3.546340in}}%
\pgfpathcurveto{\pgfqpoint{3.635134in}{3.546340in}}{\pgfqpoint{3.637632in}{3.547375in}}{\pgfqpoint{3.639473in}{3.549216in}}%
\pgfpathcurveto{\pgfqpoint{3.641315in}{3.551058in}}{\pgfqpoint{3.642350in}{3.553556in}}{\pgfqpoint{3.642350in}{3.556161in}}%
\pgfpathcurveto{\pgfqpoint{3.642350in}{3.558765in}}{\pgfqpoint{3.641315in}{3.561264in}}{\pgfqpoint{3.639473in}{3.563105in}}%
\pgfpathcurveto{\pgfqpoint{3.637632in}{3.564947in}}{\pgfqpoint{3.635134in}{3.565982in}}{\pgfqpoint{3.632529in}{3.565982in}}%
\pgfpathcurveto{\pgfqpoint{3.629924in}{3.565982in}}{\pgfqpoint{3.627426in}{3.564947in}}{\pgfqpoint{3.625585in}{3.563105in}}%
\pgfpathcurveto{\pgfqpoint{3.623743in}{3.561264in}}{\pgfqpoint{3.622708in}{3.558765in}}{\pgfqpoint{3.622708in}{3.556161in}}%
\pgfpathcurveto{\pgfqpoint{3.622708in}{3.553556in}}{\pgfqpoint{3.623743in}{3.551058in}}{\pgfqpoint{3.625585in}{3.549216in}}%
\pgfpathcurveto{\pgfqpoint{3.627426in}{3.547375in}}{\pgfqpoint{3.629924in}{3.546340in}}{\pgfqpoint{3.632529in}{3.546340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972964in}{2.281991in}}%
\pgfpathcurveto{\pgfqpoint{1.975568in}{2.281991in}}{\pgfqpoint{1.978067in}{2.283026in}}{\pgfqpoint{1.979908in}{2.284868in}}%
\pgfpathcurveto{\pgfqpoint{1.981750in}{2.286709in}}{\pgfqpoint{1.982785in}{2.289208in}}{\pgfqpoint{1.982785in}{2.291812in}}%
\pgfpathcurveto{\pgfqpoint{1.982785in}{2.294417in}}{\pgfqpoint{1.981750in}{2.296915in}}{\pgfqpoint{1.979908in}{2.298757in}}%
\pgfpathcurveto{\pgfqpoint{1.978067in}{2.300598in}}{\pgfqpoint{1.975568in}{2.301633in}}{\pgfqpoint{1.972964in}{2.301633in}}%
\pgfpathcurveto{\pgfqpoint{1.970359in}{2.301633in}}{\pgfqpoint{1.967861in}{2.300598in}}{\pgfqpoint{1.966019in}{2.298757in}}%
\pgfpathcurveto{\pgfqpoint{1.964178in}{2.296915in}}{\pgfqpoint{1.963143in}{2.294417in}}{\pgfqpoint{1.963143in}{2.291812in}}%
\pgfpathcurveto{\pgfqpoint{1.963143in}{2.289208in}}{\pgfqpoint{1.964178in}{2.286709in}}{\pgfqpoint{1.966019in}{2.284868in}}%
\pgfpathcurveto{\pgfqpoint{1.967861in}{2.283026in}}{\pgfqpoint{1.970359in}{2.281991in}}{\pgfqpoint{1.972964in}{2.281991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004697in}{2.299824in}}%
\pgfpathcurveto{\pgfqpoint{5.007301in}{2.299824in}}{\pgfqpoint{5.009800in}{2.300859in}}{\pgfqpoint{5.011641in}{2.302701in}}%
\pgfpathcurveto{\pgfqpoint{5.013483in}{2.304543in}}{\pgfqpoint{5.014518in}{2.307041in}}{\pgfqpoint{5.014518in}{2.309645in}}%
\pgfpathcurveto{\pgfqpoint{5.014518in}{2.312250in}}{\pgfqpoint{5.013483in}{2.314748in}}{\pgfqpoint{5.011641in}{2.316590in}}%
\pgfpathcurveto{\pgfqpoint{5.009800in}{2.318431in}}{\pgfqpoint{5.007301in}{2.319466in}}{\pgfqpoint{5.004697in}{2.319466in}}%
\pgfpathcurveto{\pgfqpoint{5.002092in}{2.319466in}}{\pgfqpoint{4.999594in}{2.318431in}}{\pgfqpoint{4.997752in}{2.316590in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{2.314748in}}{\pgfqpoint{4.994876in}{2.312250in}}{\pgfqpoint{4.994876in}{2.309645in}}%
\pgfpathcurveto{\pgfqpoint{4.994876in}{2.307041in}}{\pgfqpoint{4.995911in}{2.304543in}}{\pgfqpoint{4.997752in}{2.302701in}}%
\pgfpathcurveto{\pgfqpoint{4.999594in}{2.300859in}}{\pgfqpoint{5.002092in}{2.299824in}}{\pgfqpoint{5.004697in}{2.299824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312041in}{1.036365in}}%
\pgfpathcurveto{\pgfqpoint{1.314646in}{1.036365in}}{\pgfqpoint{1.317144in}{1.037399in}}{\pgfqpoint{1.318986in}{1.039241in}}%
\pgfpathcurveto{\pgfqpoint{1.320827in}{1.041083in}}{\pgfqpoint{1.321862in}{1.043581in}}{\pgfqpoint{1.321862in}{1.046186in}}%
\pgfpathcurveto{\pgfqpoint{1.321862in}{1.048790in}}{\pgfqpoint{1.320827in}{1.051288in}}{\pgfqpoint{1.318986in}{1.053130in}}%
\pgfpathcurveto{\pgfqpoint{1.317144in}{1.054972in}}{\pgfqpoint{1.314646in}{1.056006in}}{\pgfqpoint{1.312041in}{1.056006in}}%
\pgfpathcurveto{\pgfqpoint{1.309437in}{1.056006in}}{\pgfqpoint{1.306938in}{1.054972in}}{\pgfqpoint{1.305097in}{1.053130in}}%
\pgfpathcurveto{\pgfqpoint{1.303255in}{1.051288in}}{\pgfqpoint{1.302220in}{1.048790in}}{\pgfqpoint{1.302220in}{1.046186in}}%
\pgfpathcurveto{\pgfqpoint{1.302220in}{1.043581in}}{\pgfqpoint{1.303255in}{1.041083in}}{\pgfqpoint{1.305097in}{1.039241in}}%
\pgfpathcurveto{\pgfqpoint{1.306938in}{1.037399in}}{\pgfqpoint{1.309437in}{1.036365in}}{\pgfqpoint{1.312041in}{1.036365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765856in}{3.714053in}}%
\pgfpathcurveto{\pgfqpoint{2.768461in}{3.714053in}}{\pgfqpoint{2.770959in}{3.715088in}}{\pgfqpoint{2.772800in}{3.716930in}}%
\pgfpathcurveto{\pgfqpoint{2.774642in}{3.718771in}}{\pgfqpoint{2.775677in}{3.721270in}}{\pgfqpoint{2.775677in}{3.723874in}}%
\pgfpathcurveto{\pgfqpoint{2.775677in}{3.726479in}}{\pgfqpoint{2.774642in}{3.728977in}}{\pgfqpoint{2.772800in}{3.730819in}}%
\pgfpathcurveto{\pgfqpoint{2.770959in}{3.732660in}}{\pgfqpoint{2.768461in}{3.733695in}}{\pgfqpoint{2.765856in}{3.733695in}}%
\pgfpathcurveto{\pgfqpoint{2.763252in}{3.733695in}}{\pgfqpoint{2.760753in}{3.732660in}}{\pgfqpoint{2.758912in}{3.730819in}}%
\pgfpathcurveto{\pgfqpoint{2.757070in}{3.728977in}}{\pgfqpoint{2.756035in}{3.726479in}}{\pgfqpoint{2.756035in}{3.723874in}}%
\pgfpathcurveto{\pgfqpoint{2.756035in}{3.721270in}}{\pgfqpoint{2.757070in}{3.718771in}}{\pgfqpoint{2.758912in}{3.716930in}}%
\pgfpathcurveto{\pgfqpoint{2.760753in}{3.715088in}}{\pgfqpoint{2.763252in}{3.714053in}}{\pgfqpoint{2.765856in}{3.714053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114768in}{2.961287in}}%
\pgfpathcurveto{\pgfqpoint{3.117373in}{2.961287in}}{\pgfqpoint{3.119871in}{2.962322in}}{\pgfqpoint{3.121713in}{2.964163in}}%
\pgfpathcurveto{\pgfqpoint{3.123554in}{2.966005in}}{\pgfqpoint{3.124589in}{2.968503in}}{\pgfqpoint{3.124589in}{2.971108in}}%
\pgfpathcurveto{\pgfqpoint{3.124589in}{2.973712in}}{\pgfqpoint{3.123554in}{2.976210in}}{\pgfqpoint{3.121713in}{2.978052in}}%
\pgfpathcurveto{\pgfqpoint{3.119871in}{2.979894in}}{\pgfqpoint{3.117373in}{2.980929in}}{\pgfqpoint{3.114768in}{2.980929in}}%
\pgfpathcurveto{\pgfqpoint{3.112164in}{2.980929in}}{\pgfqpoint{3.109665in}{2.979894in}}{\pgfqpoint{3.107824in}{2.978052in}}%
\pgfpathcurveto{\pgfqpoint{3.105982in}{2.976210in}}{\pgfqpoint{3.104947in}{2.973712in}}{\pgfqpoint{3.104947in}{2.971108in}}%
\pgfpathcurveto{\pgfqpoint{3.104947in}{2.968503in}}{\pgfqpoint{3.105982in}{2.966005in}}{\pgfqpoint{3.107824in}{2.964163in}}%
\pgfpathcurveto{\pgfqpoint{3.109665in}{2.962322in}}{\pgfqpoint{3.112164in}{2.961287in}}{\pgfqpoint{3.114768in}{2.961287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205629in}{1.659204in}}%
\pgfpathcurveto{\pgfqpoint{2.208233in}{1.659204in}}{\pgfqpoint{2.210732in}{1.660239in}}{\pgfqpoint{2.212573in}{1.662080in}}%
\pgfpathcurveto{\pgfqpoint{2.214415in}{1.663922in}}{\pgfqpoint{2.215450in}{1.666420in}}{\pgfqpoint{2.215450in}{1.669025in}}%
\pgfpathcurveto{\pgfqpoint{2.215450in}{1.671629in}}{\pgfqpoint{2.214415in}{1.674128in}}{\pgfqpoint{2.212573in}{1.675969in}}%
\pgfpathcurveto{\pgfqpoint{2.210732in}{1.677811in}}{\pgfqpoint{2.208233in}{1.678846in}}{\pgfqpoint{2.205629in}{1.678846in}}%
\pgfpathcurveto{\pgfqpoint{2.203024in}{1.678846in}}{\pgfqpoint{2.200526in}{1.677811in}}{\pgfqpoint{2.198684in}{1.675969in}}%
\pgfpathcurveto{\pgfqpoint{2.196843in}{1.674128in}}{\pgfqpoint{2.195808in}{1.671629in}}{\pgfqpoint{2.195808in}{1.669025in}}%
\pgfpathcurveto{\pgfqpoint{2.195808in}{1.666420in}}{\pgfqpoint{2.196843in}{1.663922in}}{\pgfqpoint{2.198684in}{1.662080in}}%
\pgfpathcurveto{\pgfqpoint{2.200526in}{1.660239in}}{\pgfqpoint{2.203024in}{1.659204in}}{\pgfqpoint{2.205629in}{1.659204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246141in}{2.453668in}}%
\pgfpathcurveto{\pgfqpoint{3.248745in}{2.453668in}}{\pgfqpoint{3.251244in}{2.454703in}}{\pgfqpoint{3.253085in}{2.456545in}}%
\pgfpathcurveto{\pgfqpoint{3.254927in}{2.458387in}}{\pgfqpoint{3.255962in}{2.460885in}}{\pgfqpoint{3.255962in}{2.463489in}}%
\pgfpathcurveto{\pgfqpoint{3.255962in}{2.466094in}}{\pgfqpoint{3.254927in}{2.468592in}}{\pgfqpoint{3.253085in}{2.470434in}}%
\pgfpathcurveto{\pgfqpoint{3.251244in}{2.472276in}}{\pgfqpoint{3.248745in}{2.473310in}}{\pgfqpoint{3.246141in}{2.473310in}}%
\pgfpathcurveto{\pgfqpoint{3.243536in}{2.473310in}}{\pgfqpoint{3.241038in}{2.472276in}}{\pgfqpoint{3.239196in}{2.470434in}}%
\pgfpathcurveto{\pgfqpoint{3.237355in}{2.468592in}}{\pgfqpoint{3.236320in}{2.466094in}}{\pgfqpoint{3.236320in}{2.463489in}}%
\pgfpathcurveto{\pgfqpoint{3.236320in}{2.460885in}}{\pgfqpoint{3.237355in}{2.458387in}}{\pgfqpoint{3.239196in}{2.456545in}}%
\pgfpathcurveto{\pgfqpoint{3.241038in}{2.454703in}}{\pgfqpoint{3.243536in}{2.453668in}}{\pgfqpoint{3.246141in}{2.453668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670718in}{1.680088in}}%
\pgfpathcurveto{\pgfqpoint{3.673323in}{1.680088in}}{\pgfqpoint{3.675821in}{1.681123in}}{\pgfqpoint{3.677662in}{1.682965in}}%
\pgfpathcurveto{\pgfqpoint{3.679504in}{1.684806in}}{\pgfqpoint{3.680539in}{1.687305in}}{\pgfqpoint{3.680539in}{1.689909in}}%
\pgfpathcurveto{\pgfqpoint{3.680539in}{1.692514in}}{\pgfqpoint{3.679504in}{1.695012in}}{\pgfqpoint{3.677662in}{1.696854in}}%
\pgfpathcurveto{\pgfqpoint{3.675821in}{1.698695in}}{\pgfqpoint{3.673323in}{1.699730in}}{\pgfqpoint{3.670718in}{1.699730in}}%
\pgfpathcurveto{\pgfqpoint{3.668113in}{1.699730in}}{\pgfqpoint{3.665615in}{1.698695in}}{\pgfqpoint{3.663774in}{1.696854in}}%
\pgfpathcurveto{\pgfqpoint{3.661932in}{1.695012in}}{\pgfqpoint{3.660897in}{1.692514in}}{\pgfqpoint{3.660897in}{1.689909in}}%
\pgfpathcurveto{\pgfqpoint{3.660897in}{1.687305in}}{\pgfqpoint{3.661932in}{1.684806in}}{\pgfqpoint{3.663774in}{1.682965in}}%
\pgfpathcurveto{\pgfqpoint{3.665615in}{1.681123in}}{\pgfqpoint{3.668113in}{1.680088in}}{\pgfqpoint{3.670718in}{1.680088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738039in}{1.769750in}}%
\pgfpathcurveto{\pgfqpoint{3.740643in}{1.769750in}}{\pgfqpoint{3.743142in}{1.770784in}}{\pgfqpoint{3.744983in}{1.772626in}}%
\pgfpathcurveto{\pgfqpoint{3.746825in}{1.774468in}}{\pgfqpoint{3.747860in}{1.776966in}}{\pgfqpoint{3.747860in}{1.779570in}}%
\pgfpathcurveto{\pgfqpoint{3.747860in}{1.782175in}}{\pgfqpoint{3.746825in}{1.784673in}}{\pgfqpoint{3.744983in}{1.786515in}}%
\pgfpathcurveto{\pgfqpoint{3.743142in}{1.788357in}}{\pgfqpoint{3.740643in}{1.789391in}}{\pgfqpoint{3.738039in}{1.789391in}}%
\pgfpathcurveto{\pgfqpoint{3.735434in}{1.789391in}}{\pgfqpoint{3.732936in}{1.788357in}}{\pgfqpoint{3.731094in}{1.786515in}}%
\pgfpathcurveto{\pgfqpoint{3.729253in}{1.784673in}}{\pgfqpoint{3.728218in}{1.782175in}}{\pgfqpoint{3.728218in}{1.779570in}}%
\pgfpathcurveto{\pgfqpoint{3.728218in}{1.776966in}}{\pgfqpoint{3.729253in}{1.774468in}}{\pgfqpoint{3.731094in}{1.772626in}}%
\pgfpathcurveto{\pgfqpoint{3.732936in}{1.770784in}}{\pgfqpoint{3.735434in}{1.769750in}}{\pgfqpoint{3.738039in}{1.769750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284691in}{1.603975in}}%
\pgfpathcurveto{\pgfqpoint{3.287296in}{1.603975in}}{\pgfqpoint{3.289794in}{1.605010in}}{\pgfqpoint{3.291636in}{1.606851in}}%
\pgfpathcurveto{\pgfqpoint{3.293477in}{1.608693in}}{\pgfqpoint{3.294512in}{1.611191in}}{\pgfqpoint{3.294512in}{1.613796in}}%
\pgfpathcurveto{\pgfqpoint{3.294512in}{1.616400in}}{\pgfqpoint{3.293477in}{1.618899in}}{\pgfqpoint{3.291636in}{1.620740in}}%
\pgfpathcurveto{\pgfqpoint{3.289794in}{1.622582in}}{\pgfqpoint{3.287296in}{1.623617in}}{\pgfqpoint{3.284691in}{1.623617in}}%
\pgfpathcurveto{\pgfqpoint{3.282087in}{1.623617in}}{\pgfqpoint{3.279589in}{1.622582in}}{\pgfqpoint{3.277747in}{1.620740in}}%
\pgfpathcurveto{\pgfqpoint{3.275905in}{1.618899in}}{\pgfqpoint{3.274870in}{1.616400in}}{\pgfqpoint{3.274870in}{1.613796in}}%
\pgfpathcurveto{\pgfqpoint{3.274870in}{1.611191in}}{\pgfqpoint{3.275905in}{1.608693in}}{\pgfqpoint{3.277747in}{1.606851in}}%
\pgfpathcurveto{\pgfqpoint{3.279589in}{1.605010in}}{\pgfqpoint{3.282087in}{1.603975in}}{\pgfqpoint{3.284691in}{1.603975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911018in}{3.618407in}}%
\pgfpathcurveto{\pgfqpoint{2.913623in}{3.618407in}}{\pgfqpoint{2.916121in}{3.619441in}}{\pgfqpoint{2.917963in}{3.621283in}}%
\pgfpathcurveto{\pgfqpoint{2.919804in}{3.623125in}}{\pgfqpoint{2.920839in}{3.625623in}}{\pgfqpoint{2.920839in}{3.628228in}}%
\pgfpathcurveto{\pgfqpoint{2.920839in}{3.630832in}}{\pgfqpoint{2.919804in}{3.633330in}}{\pgfqpoint{2.917963in}{3.635172in}}%
\pgfpathcurveto{\pgfqpoint{2.916121in}{3.637014in}}{\pgfqpoint{2.913623in}{3.638048in}}{\pgfqpoint{2.911018in}{3.638048in}}%
\pgfpathcurveto{\pgfqpoint{2.908414in}{3.638048in}}{\pgfqpoint{2.905915in}{3.637014in}}{\pgfqpoint{2.904074in}{3.635172in}}%
\pgfpathcurveto{\pgfqpoint{2.902232in}{3.633330in}}{\pgfqpoint{2.901197in}{3.630832in}}{\pgfqpoint{2.901197in}{3.628228in}}%
\pgfpathcurveto{\pgfqpoint{2.901197in}{3.625623in}}{\pgfqpoint{2.902232in}{3.623125in}}{\pgfqpoint{2.904074in}{3.621283in}}%
\pgfpathcurveto{\pgfqpoint{2.905915in}{3.619441in}}{\pgfqpoint{2.908414in}{3.618407in}}{\pgfqpoint{2.911018in}{3.618407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834555in}{2.072152in}}%
\pgfpathcurveto{\pgfqpoint{1.837160in}{2.072152in}}{\pgfqpoint{1.839658in}{2.073187in}}{\pgfqpoint{1.841500in}{2.075029in}}%
\pgfpathcurveto{\pgfqpoint{1.843341in}{2.076871in}}{\pgfqpoint{1.844376in}{2.079369in}}{\pgfqpoint{1.844376in}{2.081973in}}%
\pgfpathcurveto{\pgfqpoint{1.844376in}{2.084578in}}{\pgfqpoint{1.843341in}{2.087076in}}{\pgfqpoint{1.841500in}{2.088918in}}%
\pgfpathcurveto{\pgfqpoint{1.839658in}{2.090759in}}{\pgfqpoint{1.837160in}{2.091794in}}{\pgfqpoint{1.834555in}{2.091794in}}%
\pgfpathcurveto{\pgfqpoint{1.831951in}{2.091794in}}{\pgfqpoint{1.829453in}{2.090759in}}{\pgfqpoint{1.827611in}{2.088918in}}%
\pgfpathcurveto{\pgfqpoint{1.825769in}{2.087076in}}{\pgfqpoint{1.824734in}{2.084578in}}{\pgfqpoint{1.824734in}{2.081973in}}%
\pgfpathcurveto{\pgfqpoint{1.824734in}{2.079369in}}{\pgfqpoint{1.825769in}{2.076871in}}{\pgfqpoint{1.827611in}{2.075029in}}%
\pgfpathcurveto{\pgfqpoint{1.829453in}{2.073187in}}{\pgfqpoint{1.831951in}{2.072152in}}{\pgfqpoint{1.834555in}{2.072152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208351in}{3.404919in}}%
\pgfpathcurveto{\pgfqpoint{3.210956in}{3.404919in}}{\pgfqpoint{3.213454in}{3.405953in}}{\pgfqpoint{3.215296in}{3.407795in}}%
\pgfpathcurveto{\pgfqpoint{3.217138in}{3.409637in}}{\pgfqpoint{3.218172in}{3.412135in}}{\pgfqpoint{3.218172in}{3.414740in}}%
\pgfpathcurveto{\pgfqpoint{3.218172in}{3.417344in}}{\pgfqpoint{3.217138in}{3.419842in}}{\pgfqpoint{3.215296in}{3.421684in}}%
\pgfpathcurveto{\pgfqpoint{3.213454in}{3.423526in}}{\pgfqpoint{3.210956in}{3.424560in}}{\pgfqpoint{3.208351in}{3.424560in}}%
\pgfpathcurveto{\pgfqpoint{3.205747in}{3.424560in}}{\pgfqpoint{3.203249in}{3.423526in}}{\pgfqpoint{3.201407in}{3.421684in}}%
\pgfpathcurveto{\pgfqpoint{3.199565in}{3.419842in}}{\pgfqpoint{3.198530in}{3.417344in}}{\pgfqpoint{3.198530in}{3.414740in}}%
\pgfpathcurveto{\pgfqpoint{3.198530in}{3.412135in}}{\pgfqpoint{3.199565in}{3.409637in}}{\pgfqpoint{3.201407in}{3.407795in}}%
\pgfpathcurveto{\pgfqpoint{3.203249in}{3.405953in}}{\pgfqpoint{3.205747in}{3.404919in}}{\pgfqpoint{3.208351in}{3.404919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024141in}{2.543601in}}%
\pgfpathcurveto{\pgfqpoint{2.026745in}{2.543601in}}{\pgfqpoint{2.029243in}{2.544636in}}{\pgfqpoint{2.031085in}{2.546478in}}%
\pgfpathcurveto{\pgfqpoint{2.032927in}{2.548320in}}{\pgfqpoint{2.033962in}{2.550818in}}{\pgfqpoint{2.033962in}{2.553422in}}%
\pgfpathcurveto{\pgfqpoint{2.033962in}{2.556027in}}{\pgfqpoint{2.032927in}{2.558525in}}{\pgfqpoint{2.031085in}{2.560367in}}%
\pgfpathcurveto{\pgfqpoint{2.029243in}{2.562209in}}{\pgfqpoint{2.026745in}{2.563243in}}{\pgfqpoint{2.024141in}{2.563243in}}%
\pgfpathcurveto{\pgfqpoint{2.021536in}{2.563243in}}{\pgfqpoint{2.019038in}{2.562209in}}{\pgfqpoint{2.017196in}{2.560367in}}%
\pgfpathcurveto{\pgfqpoint{2.015354in}{2.558525in}}{\pgfqpoint{2.014320in}{2.556027in}}{\pgfqpoint{2.014320in}{2.553422in}}%
\pgfpathcurveto{\pgfqpoint{2.014320in}{2.550818in}}{\pgfqpoint{2.015354in}{2.548320in}}{\pgfqpoint{2.017196in}{2.546478in}}%
\pgfpathcurveto{\pgfqpoint{2.019038in}{2.544636in}}{\pgfqpoint{2.021536in}{2.543601in}}{\pgfqpoint{2.024141in}{2.543601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531036in}{2.406413in}}%
\pgfpathcurveto{\pgfqpoint{4.533641in}{2.406413in}}{\pgfqpoint{4.536139in}{2.407448in}}{\pgfqpoint{4.537981in}{2.409290in}}%
\pgfpathcurveto{\pgfqpoint{4.539822in}{2.411132in}}{\pgfqpoint{4.540857in}{2.413630in}}{\pgfqpoint{4.540857in}{2.416234in}}%
\pgfpathcurveto{\pgfqpoint{4.540857in}{2.418839in}}{\pgfqpoint{4.539822in}{2.421337in}}{\pgfqpoint{4.537981in}{2.423179in}}%
\pgfpathcurveto{\pgfqpoint{4.536139in}{2.425021in}}{\pgfqpoint{4.533641in}{2.426055in}}{\pgfqpoint{4.531036in}{2.426055in}}%
\pgfpathcurveto{\pgfqpoint{4.528432in}{2.426055in}}{\pgfqpoint{4.525933in}{2.425021in}}{\pgfqpoint{4.524092in}{2.423179in}}%
\pgfpathcurveto{\pgfqpoint{4.522250in}{2.421337in}}{\pgfqpoint{4.521215in}{2.418839in}}{\pgfqpoint{4.521215in}{2.416234in}}%
\pgfpathcurveto{\pgfqpoint{4.521215in}{2.413630in}}{\pgfqpoint{4.522250in}{2.411132in}}{\pgfqpoint{4.524092in}{2.409290in}}%
\pgfpathcurveto{\pgfqpoint{4.525933in}{2.407448in}}{\pgfqpoint{4.528432in}{2.406413in}}{\pgfqpoint{4.531036in}{2.406413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926634in}{3.267627in}}%
\pgfpathcurveto{\pgfqpoint{2.929239in}{3.267627in}}{\pgfqpoint{2.931737in}{3.268662in}}{\pgfqpoint{2.933579in}{3.270503in}}%
\pgfpathcurveto{\pgfqpoint{2.935420in}{3.272345in}}{\pgfqpoint{2.936455in}{3.274843in}}{\pgfqpoint{2.936455in}{3.277448in}}%
\pgfpathcurveto{\pgfqpoint{2.936455in}{3.280052in}}{\pgfqpoint{2.935420in}{3.282551in}}{\pgfqpoint{2.933579in}{3.284392in}}%
\pgfpathcurveto{\pgfqpoint{2.931737in}{3.286234in}}{\pgfqpoint{2.929239in}{3.287269in}}{\pgfqpoint{2.926634in}{3.287269in}}%
\pgfpathcurveto{\pgfqpoint{2.924030in}{3.287269in}}{\pgfqpoint{2.921532in}{3.286234in}}{\pgfqpoint{2.919690in}{3.284392in}}%
\pgfpathcurveto{\pgfqpoint{2.917848in}{3.282551in}}{\pgfqpoint{2.916813in}{3.280052in}}{\pgfqpoint{2.916813in}{3.277448in}}%
\pgfpathcurveto{\pgfqpoint{2.916813in}{3.274843in}}{\pgfqpoint{2.917848in}{3.272345in}}{\pgfqpoint{2.919690in}{3.270503in}}%
\pgfpathcurveto{\pgfqpoint{2.921532in}{3.268662in}}{\pgfqpoint{2.924030in}{3.267627in}}{\pgfqpoint{2.926634in}{3.267627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755389in}{1.627748in}}%
\pgfpathcurveto{\pgfqpoint{1.757994in}{1.627748in}}{\pgfqpoint{1.760492in}{1.628783in}}{\pgfqpoint{1.762333in}{1.630625in}}%
\pgfpathcurveto{\pgfqpoint{1.764175in}{1.632466in}}{\pgfqpoint{1.765210in}{1.634965in}}{\pgfqpoint{1.765210in}{1.637569in}}%
\pgfpathcurveto{\pgfqpoint{1.765210in}{1.640174in}}{\pgfqpoint{1.764175in}{1.642672in}}{\pgfqpoint{1.762333in}{1.644514in}}%
\pgfpathcurveto{\pgfqpoint{1.760492in}{1.646355in}}{\pgfqpoint{1.757994in}{1.647390in}}{\pgfqpoint{1.755389in}{1.647390in}}%
\pgfpathcurveto{\pgfqpoint{1.752784in}{1.647390in}}{\pgfqpoint{1.750286in}{1.646355in}}{\pgfqpoint{1.748445in}{1.644514in}}%
\pgfpathcurveto{\pgfqpoint{1.746603in}{1.642672in}}{\pgfqpoint{1.745568in}{1.640174in}}{\pgfqpoint{1.745568in}{1.637569in}}%
\pgfpathcurveto{\pgfqpoint{1.745568in}{1.634965in}}{\pgfqpoint{1.746603in}{1.632466in}}{\pgfqpoint{1.748445in}{1.630625in}}%
\pgfpathcurveto{\pgfqpoint{1.750286in}{1.628783in}}{\pgfqpoint{1.752784in}{1.627748in}}{\pgfqpoint{1.755389in}{1.627748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712738in}{3.203895in}}%
\pgfpathcurveto{\pgfqpoint{1.715343in}{3.203895in}}{\pgfqpoint{1.717841in}{3.204930in}}{\pgfqpoint{1.719683in}{3.206772in}}%
\pgfpathcurveto{\pgfqpoint{1.721524in}{3.208614in}}{\pgfqpoint{1.722559in}{3.211112in}}{\pgfqpoint{1.722559in}{3.213716in}}%
\pgfpathcurveto{\pgfqpoint{1.722559in}{3.216321in}}{\pgfqpoint{1.721524in}{3.218819in}}{\pgfqpoint{1.719683in}{3.220661in}}%
\pgfpathcurveto{\pgfqpoint{1.717841in}{3.222502in}}{\pgfqpoint{1.715343in}{3.223537in}}{\pgfqpoint{1.712738in}{3.223537in}}%
\pgfpathcurveto{\pgfqpoint{1.710134in}{3.223537in}}{\pgfqpoint{1.707636in}{3.222502in}}{\pgfqpoint{1.705794in}{3.220661in}}%
\pgfpathcurveto{\pgfqpoint{1.703952in}{3.218819in}}{\pgfqpoint{1.702917in}{3.216321in}}{\pgfqpoint{1.702917in}{3.213716in}}%
\pgfpathcurveto{\pgfqpoint{1.702917in}{3.211112in}}{\pgfqpoint{1.703952in}{3.208614in}}{\pgfqpoint{1.705794in}{3.206772in}}%
\pgfpathcurveto{\pgfqpoint{1.707636in}{3.204930in}}{\pgfqpoint{1.710134in}{3.203895in}}{\pgfqpoint{1.712738in}{3.203895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226067in}{2.172184in}}%
\pgfpathcurveto{\pgfqpoint{2.228671in}{2.172184in}}{\pgfqpoint{2.231169in}{2.173219in}}{\pgfqpoint{2.233011in}{2.175061in}}%
\pgfpathcurveto{\pgfqpoint{2.234853in}{2.176902in}}{\pgfqpoint{2.235888in}{2.179401in}}{\pgfqpoint{2.235888in}{2.182005in}}%
\pgfpathcurveto{\pgfqpoint{2.235888in}{2.184610in}}{\pgfqpoint{2.234853in}{2.187108in}}{\pgfqpoint{2.233011in}{2.188949in}}%
\pgfpathcurveto{\pgfqpoint{2.231169in}{2.190791in}}{\pgfqpoint{2.228671in}{2.191826in}}{\pgfqpoint{2.226067in}{2.191826in}}%
\pgfpathcurveto{\pgfqpoint{2.223462in}{2.191826in}}{\pgfqpoint{2.220964in}{2.190791in}}{\pgfqpoint{2.219122in}{2.188949in}}%
\pgfpathcurveto{\pgfqpoint{2.217281in}{2.187108in}}{\pgfqpoint{2.216246in}{2.184610in}}{\pgfqpoint{2.216246in}{2.182005in}}%
\pgfpathcurveto{\pgfqpoint{2.216246in}{2.179401in}}{\pgfqpoint{2.217281in}{2.176902in}}{\pgfqpoint{2.219122in}{2.175061in}}%
\pgfpathcurveto{\pgfqpoint{2.220964in}{2.173219in}}{\pgfqpoint{2.223462in}{2.172184in}}{\pgfqpoint{2.226067in}{2.172184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145954in}{3.000994in}}%
\pgfpathcurveto{\pgfqpoint{2.148558in}{3.000994in}}{\pgfqpoint{2.151056in}{3.002029in}}{\pgfqpoint{2.152898in}{3.003870in}}%
\pgfpathcurveto{\pgfqpoint{2.154740in}{3.005712in}}{\pgfqpoint{2.155774in}{3.008210in}}{\pgfqpoint{2.155774in}{3.010815in}}%
\pgfpathcurveto{\pgfqpoint{2.155774in}{3.013419in}}{\pgfqpoint{2.154740in}{3.015918in}}{\pgfqpoint{2.152898in}{3.017759in}}%
\pgfpathcurveto{\pgfqpoint{2.151056in}{3.019601in}}{\pgfqpoint{2.148558in}{3.020636in}}{\pgfqpoint{2.145954in}{3.020636in}}%
\pgfpathcurveto{\pgfqpoint{2.143349in}{3.020636in}}{\pgfqpoint{2.140851in}{3.019601in}}{\pgfqpoint{2.139009in}{3.017759in}}%
\pgfpathcurveto{\pgfqpoint{2.137167in}{3.015918in}}{\pgfqpoint{2.136133in}{3.013419in}}{\pgfqpoint{2.136133in}{3.010815in}}%
\pgfpathcurveto{\pgfqpoint{2.136133in}{3.008210in}}{\pgfqpoint{2.137167in}{3.005712in}}{\pgfqpoint{2.139009in}{3.003870in}}%
\pgfpathcurveto{\pgfqpoint{2.140851in}{3.002029in}}{\pgfqpoint{2.143349in}{3.000994in}}{\pgfqpoint{2.145954in}{3.000994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362244in}{3.741509in}}%
\pgfpathcurveto{\pgfqpoint{3.364849in}{3.741509in}}{\pgfqpoint{3.367347in}{3.742543in}}{\pgfqpoint{3.369189in}{3.744385in}}%
\pgfpathcurveto{\pgfqpoint{3.371030in}{3.746227in}}{\pgfqpoint{3.372065in}{3.748725in}}{\pgfqpoint{3.372065in}{3.751329in}}%
\pgfpathcurveto{\pgfqpoint{3.372065in}{3.753934in}}{\pgfqpoint{3.371030in}{3.756432in}}{\pgfqpoint{3.369189in}{3.758274in}}%
\pgfpathcurveto{\pgfqpoint{3.367347in}{3.760116in}}{\pgfqpoint{3.364849in}{3.761150in}}{\pgfqpoint{3.362244in}{3.761150in}}%
\pgfpathcurveto{\pgfqpoint{3.359640in}{3.761150in}}{\pgfqpoint{3.357141in}{3.760116in}}{\pgfqpoint{3.355300in}{3.758274in}}%
\pgfpathcurveto{\pgfqpoint{3.353458in}{3.756432in}}{\pgfqpoint{3.352423in}{3.753934in}}{\pgfqpoint{3.352423in}{3.751329in}}%
\pgfpathcurveto{\pgfqpoint{3.352423in}{3.748725in}}{\pgfqpoint{3.353458in}{3.746227in}}{\pgfqpoint{3.355300in}{3.744385in}}%
\pgfpathcurveto{\pgfqpoint{3.357141in}{3.742543in}}{\pgfqpoint{3.359640in}{3.741509in}}{\pgfqpoint{3.362244in}{3.741509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176804in}{2.083812in}}%
\pgfpathcurveto{\pgfqpoint{3.179409in}{2.083812in}}{\pgfqpoint{3.181907in}{2.084847in}}{\pgfqpoint{3.183749in}{2.086689in}}%
\pgfpathcurveto{\pgfqpoint{3.185591in}{2.088531in}}{\pgfqpoint{3.186625in}{2.091029in}}{\pgfqpoint{3.186625in}{2.093633in}}%
\pgfpathcurveto{\pgfqpoint{3.186625in}{2.096238in}}{\pgfqpoint{3.185591in}{2.098736in}}{\pgfqpoint{3.183749in}{2.100578in}}%
\pgfpathcurveto{\pgfqpoint{3.181907in}{2.102420in}}{\pgfqpoint{3.179409in}{2.103454in}}{\pgfqpoint{3.176804in}{2.103454in}}%
\pgfpathcurveto{\pgfqpoint{3.174200in}{2.103454in}}{\pgfqpoint{3.171702in}{2.102420in}}{\pgfqpoint{3.169860in}{2.100578in}}%
\pgfpathcurveto{\pgfqpoint{3.168018in}{2.098736in}}{\pgfqpoint{3.166983in}{2.096238in}}{\pgfqpoint{3.166983in}{2.093633in}}%
\pgfpathcurveto{\pgfqpoint{3.166983in}{2.091029in}}{\pgfqpoint{3.168018in}{2.088531in}}{\pgfqpoint{3.169860in}{2.086689in}}%
\pgfpathcurveto{\pgfqpoint{3.171702in}{2.084847in}}{\pgfqpoint{3.174200in}{2.083812in}}{\pgfqpoint{3.176804in}{2.083812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925965in}{1.634039in}}%
\pgfpathcurveto{\pgfqpoint{3.928570in}{1.634039in}}{\pgfqpoint{3.931068in}{1.635073in}}{\pgfqpoint{3.932910in}{1.636915in}}%
\pgfpathcurveto{\pgfqpoint{3.934751in}{1.638757in}}{\pgfqpoint{3.935786in}{1.641255in}}{\pgfqpoint{3.935786in}{1.643859in}}%
\pgfpathcurveto{\pgfqpoint{3.935786in}{1.646464in}}{\pgfqpoint{3.934751in}{1.648962in}}{\pgfqpoint{3.932910in}{1.650804in}}%
\pgfpathcurveto{\pgfqpoint{3.931068in}{1.652646in}}{\pgfqpoint{3.928570in}{1.653680in}}{\pgfqpoint{3.925965in}{1.653680in}}%
\pgfpathcurveto{\pgfqpoint{3.923361in}{1.653680in}}{\pgfqpoint{3.920862in}{1.652646in}}{\pgfqpoint{3.919021in}{1.650804in}}%
\pgfpathcurveto{\pgfqpoint{3.917179in}{1.648962in}}{\pgfqpoint{3.916144in}{1.646464in}}{\pgfqpoint{3.916144in}{1.643859in}}%
\pgfpathcurveto{\pgfqpoint{3.916144in}{1.641255in}}{\pgfqpoint{3.917179in}{1.638757in}}{\pgfqpoint{3.919021in}{1.636915in}}%
\pgfpathcurveto{\pgfqpoint{3.920862in}{1.635073in}}{\pgfqpoint{3.923361in}{1.634039in}}{\pgfqpoint{3.925965in}{1.634039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493553in}{2.139283in}}%
\pgfpathcurveto{\pgfqpoint{3.496157in}{2.139283in}}{\pgfqpoint{3.498656in}{2.140317in}}{\pgfqpoint{3.500497in}{2.142159in}}%
\pgfpathcurveto{\pgfqpoint{3.502339in}{2.144001in}}{\pgfqpoint{3.503374in}{2.146499in}}{\pgfqpoint{3.503374in}{2.149104in}}%
\pgfpathcurveto{\pgfqpoint{3.503374in}{2.151708in}}{\pgfqpoint{3.502339in}{2.154206in}}{\pgfqpoint{3.500497in}{2.156048in}}%
\pgfpathcurveto{\pgfqpoint{3.498656in}{2.157890in}}{\pgfqpoint{3.496157in}{2.158924in}}{\pgfqpoint{3.493553in}{2.158924in}}%
\pgfpathcurveto{\pgfqpoint{3.490948in}{2.158924in}}{\pgfqpoint{3.488450in}{2.157890in}}{\pgfqpoint{3.486608in}{2.156048in}}%
\pgfpathcurveto{\pgfqpoint{3.484767in}{2.154206in}}{\pgfqpoint{3.483732in}{2.151708in}}{\pgfqpoint{3.483732in}{2.149104in}}%
\pgfpathcurveto{\pgfqpoint{3.483732in}{2.146499in}}{\pgfqpoint{3.484767in}{2.144001in}}{\pgfqpoint{3.486608in}{2.142159in}}%
\pgfpathcurveto{\pgfqpoint{3.488450in}{2.140317in}}{\pgfqpoint{3.490948in}{2.139283in}}{\pgfqpoint{3.493553in}{2.139283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723170in}{3.578951in}}%
\pgfpathcurveto{\pgfqpoint{2.725774in}{3.578951in}}{\pgfqpoint{2.728273in}{3.579986in}}{\pgfqpoint{2.730114in}{3.581828in}}%
\pgfpathcurveto{\pgfqpoint{2.731956in}{3.583669in}}{\pgfqpoint{2.732991in}{3.586168in}}{\pgfqpoint{2.732991in}{3.588772in}}%
\pgfpathcurveto{\pgfqpoint{2.732991in}{3.591377in}}{\pgfqpoint{2.731956in}{3.593875in}}{\pgfqpoint{2.730114in}{3.595717in}}%
\pgfpathcurveto{\pgfqpoint{2.728273in}{3.597558in}}{\pgfqpoint{2.725774in}{3.598593in}}{\pgfqpoint{2.723170in}{3.598593in}}%
\pgfpathcurveto{\pgfqpoint{2.720565in}{3.598593in}}{\pgfqpoint{2.718067in}{3.597558in}}{\pgfqpoint{2.716225in}{3.595717in}}%
\pgfpathcurveto{\pgfqpoint{2.714384in}{3.593875in}}{\pgfqpoint{2.713349in}{3.591377in}}{\pgfqpoint{2.713349in}{3.588772in}}%
\pgfpathcurveto{\pgfqpoint{2.713349in}{3.586168in}}{\pgfqpoint{2.714384in}{3.583669in}}{\pgfqpoint{2.716225in}{3.581828in}}%
\pgfpathcurveto{\pgfqpoint{2.718067in}{3.579986in}}{\pgfqpoint{2.720565in}{3.578951in}}{\pgfqpoint{2.723170in}{3.578951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187103in}{1.970515in}}%
\pgfpathcurveto{\pgfqpoint{2.189707in}{1.970515in}}{\pgfqpoint{2.192205in}{1.971550in}}{\pgfqpoint{2.194047in}{1.973392in}}%
\pgfpathcurveto{\pgfqpoint{2.195889in}{1.975233in}}{\pgfqpoint{2.196923in}{1.977732in}}{\pgfqpoint{2.196923in}{1.980336in}}%
\pgfpathcurveto{\pgfqpoint{2.196923in}{1.982941in}}{\pgfqpoint{2.195889in}{1.985439in}}{\pgfqpoint{2.194047in}{1.987281in}}%
\pgfpathcurveto{\pgfqpoint{2.192205in}{1.989122in}}{\pgfqpoint{2.189707in}{1.990157in}}{\pgfqpoint{2.187103in}{1.990157in}}%
\pgfpathcurveto{\pgfqpoint{2.184498in}{1.990157in}}{\pgfqpoint{2.182000in}{1.989122in}}{\pgfqpoint{2.180158in}{1.987281in}}%
\pgfpathcurveto{\pgfqpoint{2.178316in}{1.985439in}}{\pgfqpoint{2.177282in}{1.982941in}}{\pgfqpoint{2.177282in}{1.980336in}}%
\pgfpathcurveto{\pgfqpoint{2.177282in}{1.977732in}}{\pgfqpoint{2.178316in}{1.975233in}}{\pgfqpoint{2.180158in}{1.973392in}}%
\pgfpathcurveto{\pgfqpoint{2.182000in}{1.971550in}}{\pgfqpoint{2.184498in}{1.970515in}}{\pgfqpoint{2.187103in}{1.970515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320870in}{2.789322in}}%
\pgfpathcurveto{\pgfqpoint{2.323475in}{2.789322in}}{\pgfqpoint{2.325973in}{2.790357in}}{\pgfqpoint{2.327815in}{2.792199in}}%
\pgfpathcurveto{\pgfqpoint{2.329656in}{2.794040in}}{\pgfqpoint{2.330691in}{2.796539in}}{\pgfqpoint{2.330691in}{2.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.330691in}{2.801748in}}{\pgfqpoint{2.329656in}{2.804246in}}{\pgfqpoint{2.327815in}{2.806088in}}%
\pgfpathcurveto{\pgfqpoint{2.325973in}{2.807929in}}{\pgfqpoint{2.323475in}{2.808964in}}{\pgfqpoint{2.320870in}{2.808964in}}%
\pgfpathcurveto{\pgfqpoint{2.318266in}{2.808964in}}{\pgfqpoint{2.315768in}{2.807929in}}{\pgfqpoint{2.313926in}{2.806088in}}%
\pgfpathcurveto{\pgfqpoint{2.312084in}{2.804246in}}{\pgfqpoint{2.311049in}{2.801748in}}{\pgfqpoint{2.311049in}{2.799143in}}%
\pgfpathcurveto{\pgfqpoint{2.311049in}{2.796539in}}{\pgfqpoint{2.312084in}{2.794040in}}{\pgfqpoint{2.313926in}{2.792199in}}%
\pgfpathcurveto{\pgfqpoint{2.315768in}{2.790357in}}{\pgfqpoint{2.318266in}{2.789322in}}{\pgfqpoint{2.320870in}{2.789322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828094in}{2.047674in}}%
\pgfpathcurveto{\pgfqpoint{4.830699in}{2.047674in}}{\pgfqpoint{4.833197in}{2.048709in}}{\pgfqpoint{4.835039in}{2.050551in}}%
\pgfpathcurveto{\pgfqpoint{4.836880in}{2.052393in}}{\pgfqpoint{4.837915in}{2.054891in}}{\pgfqpoint{4.837915in}{2.057495in}}%
\pgfpathcurveto{\pgfqpoint{4.837915in}{2.060100in}}{\pgfqpoint{4.836880in}{2.062598in}}{\pgfqpoint{4.835039in}{2.064440in}}%
\pgfpathcurveto{\pgfqpoint{4.833197in}{2.066282in}}{\pgfqpoint{4.830699in}{2.067316in}}{\pgfqpoint{4.828094in}{2.067316in}}%
\pgfpathcurveto{\pgfqpoint{4.825490in}{2.067316in}}{\pgfqpoint{4.822991in}{2.066282in}}{\pgfqpoint{4.821150in}{2.064440in}}%
\pgfpathcurveto{\pgfqpoint{4.819308in}{2.062598in}}{\pgfqpoint{4.818273in}{2.060100in}}{\pgfqpoint{4.818273in}{2.057495in}}%
\pgfpathcurveto{\pgfqpoint{4.818273in}{2.054891in}}{\pgfqpoint{4.819308in}{2.052393in}}{\pgfqpoint{4.821150in}{2.050551in}}%
\pgfpathcurveto{\pgfqpoint{4.822991in}{2.048709in}}{\pgfqpoint{4.825490in}{2.047674in}}{\pgfqpoint{4.828094in}{2.047674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766113in}{4.123596in}}%
\pgfpathcurveto{\pgfqpoint{2.768718in}{4.123596in}}{\pgfqpoint{2.771216in}{4.124631in}}{\pgfqpoint{2.773058in}{4.126473in}}%
\pgfpathcurveto{\pgfqpoint{2.774900in}{4.128315in}}{\pgfqpoint{2.775934in}{4.130813in}}{\pgfqpoint{2.775934in}{4.133417in}}%
\pgfpathcurveto{\pgfqpoint{2.775934in}{4.136022in}}{\pgfqpoint{2.774900in}{4.138520in}}{\pgfqpoint{2.773058in}{4.140362in}}%
\pgfpathcurveto{\pgfqpoint{2.771216in}{4.142204in}}{\pgfqpoint{2.768718in}{4.143238in}}{\pgfqpoint{2.766113in}{4.143238in}}%
\pgfpathcurveto{\pgfqpoint{2.763509in}{4.143238in}}{\pgfqpoint{2.761011in}{4.142204in}}{\pgfqpoint{2.759169in}{4.140362in}}%
\pgfpathcurveto{\pgfqpoint{2.757327in}{4.138520in}}{\pgfqpoint{2.756293in}{4.136022in}}{\pgfqpoint{2.756293in}{4.133417in}}%
\pgfpathcurveto{\pgfqpoint{2.756293in}{4.130813in}}{\pgfqpoint{2.757327in}{4.128315in}}{\pgfqpoint{2.759169in}{4.126473in}}%
\pgfpathcurveto{\pgfqpoint{2.761011in}{4.124631in}}{\pgfqpoint{2.763509in}{4.123596in}}{\pgfqpoint{2.766113in}{4.123596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202021in}{3.019937in}}%
\pgfpathcurveto{\pgfqpoint{2.204625in}{3.019937in}}{\pgfqpoint{2.207124in}{3.020972in}}{\pgfqpoint{2.208965in}{3.022814in}}%
\pgfpathcurveto{\pgfqpoint{2.210807in}{3.024655in}}{\pgfqpoint{2.211842in}{3.027154in}}{\pgfqpoint{2.211842in}{3.029758in}}%
\pgfpathcurveto{\pgfqpoint{2.211842in}{3.032363in}}{\pgfqpoint{2.210807in}{3.034861in}}{\pgfqpoint{2.208965in}{3.036703in}}%
\pgfpathcurveto{\pgfqpoint{2.207124in}{3.038544in}}{\pgfqpoint{2.204625in}{3.039579in}}{\pgfqpoint{2.202021in}{3.039579in}}%
\pgfpathcurveto{\pgfqpoint{2.199416in}{3.039579in}}{\pgfqpoint{2.196918in}{3.038544in}}{\pgfqpoint{2.195076in}{3.036703in}}%
\pgfpathcurveto{\pgfqpoint{2.193235in}{3.034861in}}{\pgfqpoint{2.192200in}{3.032363in}}{\pgfqpoint{2.192200in}{3.029758in}}%
\pgfpathcurveto{\pgfqpoint{2.192200in}{3.027154in}}{\pgfqpoint{2.193235in}{3.024655in}}{\pgfqpoint{2.195076in}{3.022814in}}%
\pgfpathcurveto{\pgfqpoint{2.196918in}{3.020972in}}{\pgfqpoint{2.199416in}{3.019937in}}{\pgfqpoint{2.202021in}{3.019937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397640in}{1.667818in}}%
\pgfpathcurveto{\pgfqpoint{3.400245in}{1.667818in}}{\pgfqpoint{3.402743in}{1.668853in}}{\pgfqpoint{3.404585in}{1.670695in}}%
\pgfpathcurveto{\pgfqpoint{3.406426in}{1.672536in}}{\pgfqpoint{3.407461in}{1.675035in}}{\pgfqpoint{3.407461in}{1.677639in}}%
\pgfpathcurveto{\pgfqpoint{3.407461in}{1.680244in}}{\pgfqpoint{3.406426in}{1.682742in}}{\pgfqpoint{3.404585in}{1.684584in}}%
\pgfpathcurveto{\pgfqpoint{3.402743in}{1.686425in}}{\pgfqpoint{3.400245in}{1.687460in}}{\pgfqpoint{3.397640in}{1.687460in}}%
\pgfpathcurveto{\pgfqpoint{3.395036in}{1.687460in}}{\pgfqpoint{3.392538in}{1.686425in}}{\pgfqpoint{3.390696in}{1.684584in}}%
\pgfpathcurveto{\pgfqpoint{3.388854in}{1.682742in}}{\pgfqpoint{3.387819in}{1.680244in}}{\pgfqpoint{3.387819in}{1.677639in}}%
\pgfpathcurveto{\pgfqpoint{3.387819in}{1.675035in}}{\pgfqpoint{3.388854in}{1.672536in}}{\pgfqpoint{3.390696in}{1.670695in}}%
\pgfpathcurveto{\pgfqpoint{3.392538in}{1.668853in}}{\pgfqpoint{3.395036in}{1.667818in}}{\pgfqpoint{3.397640in}{1.667818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582976in}{1.341641in}}%
\pgfpathcurveto{\pgfqpoint{3.585581in}{1.341641in}}{\pgfqpoint{3.588079in}{1.342676in}}{\pgfqpoint{3.589921in}{1.344517in}}%
\pgfpathcurveto{\pgfqpoint{3.591762in}{1.346359in}}{\pgfqpoint{3.592797in}{1.348857in}}{\pgfqpoint{3.592797in}{1.351462in}}%
\pgfpathcurveto{\pgfqpoint{3.592797in}{1.354066in}}{\pgfqpoint{3.591762in}{1.356565in}}{\pgfqpoint{3.589921in}{1.358406in}}%
\pgfpathcurveto{\pgfqpoint{3.588079in}{1.360248in}}{\pgfqpoint{3.585581in}{1.361283in}}{\pgfqpoint{3.582976in}{1.361283in}}%
\pgfpathcurveto{\pgfqpoint{3.580372in}{1.361283in}}{\pgfqpoint{3.577873in}{1.360248in}}{\pgfqpoint{3.576032in}{1.358406in}}%
\pgfpathcurveto{\pgfqpoint{3.574190in}{1.356565in}}{\pgfqpoint{3.573155in}{1.354066in}}{\pgfqpoint{3.573155in}{1.351462in}}%
\pgfpathcurveto{\pgfqpoint{3.573155in}{1.348857in}}{\pgfqpoint{3.574190in}{1.346359in}}{\pgfqpoint{3.576032in}{1.344517in}}%
\pgfpathcurveto{\pgfqpoint{3.577873in}{1.342676in}}{\pgfqpoint{3.580372in}{1.341641in}}{\pgfqpoint{3.582976in}{1.341641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834705in}{2.328029in}}%
\pgfpathcurveto{\pgfqpoint{4.837310in}{2.328029in}}{\pgfqpoint{4.839808in}{2.329064in}}{\pgfqpoint{4.841650in}{2.330905in}}%
\pgfpathcurveto{\pgfqpoint{4.843492in}{2.332747in}}{\pgfqpoint{4.844526in}{2.335245in}}{\pgfqpoint{4.844526in}{2.337850in}}%
\pgfpathcurveto{\pgfqpoint{4.844526in}{2.340454in}}{\pgfqpoint{4.843492in}{2.342953in}}{\pgfqpoint{4.841650in}{2.344794in}}%
\pgfpathcurveto{\pgfqpoint{4.839808in}{2.346636in}}{\pgfqpoint{4.837310in}{2.347671in}}{\pgfqpoint{4.834705in}{2.347671in}}%
\pgfpathcurveto{\pgfqpoint{4.832101in}{2.347671in}}{\pgfqpoint{4.829603in}{2.346636in}}{\pgfqpoint{4.827761in}{2.344794in}}%
\pgfpathcurveto{\pgfqpoint{4.825919in}{2.342953in}}{\pgfqpoint{4.824884in}{2.340454in}}{\pgfqpoint{4.824884in}{2.337850in}}%
\pgfpathcurveto{\pgfqpoint{4.824884in}{2.335245in}}{\pgfqpoint{4.825919in}{2.332747in}}{\pgfqpoint{4.827761in}{2.330905in}}%
\pgfpathcurveto{\pgfqpoint{4.829603in}{2.329064in}}{\pgfqpoint{4.832101in}{2.328029in}}{\pgfqpoint{4.834705in}{2.328029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807919in}{4.312729in}}%
\pgfpathcurveto{\pgfqpoint{2.810523in}{4.312729in}}{\pgfqpoint{2.813021in}{4.313764in}}{\pgfqpoint{2.814863in}{4.315606in}}%
\pgfpathcurveto{\pgfqpoint{2.816705in}{4.317448in}}{\pgfqpoint{2.817739in}{4.319946in}}{\pgfqpoint{2.817739in}{4.322550in}}%
\pgfpathcurveto{\pgfqpoint{2.817739in}{4.325155in}}{\pgfqpoint{2.816705in}{4.327653in}}{\pgfqpoint{2.814863in}{4.329495in}}%
\pgfpathcurveto{\pgfqpoint{2.813021in}{4.331336in}}{\pgfqpoint{2.810523in}{4.332371in}}{\pgfqpoint{2.807919in}{4.332371in}}%
\pgfpathcurveto{\pgfqpoint{2.805314in}{4.332371in}}{\pgfqpoint{2.802816in}{4.331336in}}{\pgfqpoint{2.800974in}{4.329495in}}%
\pgfpathcurveto{\pgfqpoint{2.799132in}{4.327653in}}{\pgfqpoint{2.798098in}{4.325155in}}{\pgfqpoint{2.798098in}{4.322550in}}%
\pgfpathcurveto{\pgfqpoint{2.798098in}{4.319946in}}{\pgfqpoint{2.799132in}{4.317448in}}{\pgfqpoint{2.800974in}{4.315606in}}%
\pgfpathcurveto{\pgfqpoint{2.802816in}{4.313764in}}{\pgfqpoint{2.805314in}{4.312729in}}{\pgfqpoint{2.807919in}{4.312729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628011in}{3.288539in}}%
\pgfpathcurveto{\pgfqpoint{3.630615in}{3.288539in}}{\pgfqpoint{3.633113in}{3.289573in}}{\pgfqpoint{3.634955in}{3.291415in}}%
\pgfpathcurveto{\pgfqpoint{3.636797in}{3.293257in}}{\pgfqpoint{3.637832in}{3.295755in}}{\pgfqpoint{3.637832in}{3.298359in}}%
\pgfpathcurveto{\pgfqpoint{3.637832in}{3.300964in}}{\pgfqpoint{3.636797in}{3.303462in}}{\pgfqpoint{3.634955in}{3.305304in}}%
\pgfpathcurveto{\pgfqpoint{3.633113in}{3.307146in}}{\pgfqpoint{3.630615in}{3.308180in}}{\pgfqpoint{3.628011in}{3.308180in}}%
\pgfpathcurveto{\pgfqpoint{3.625406in}{3.308180in}}{\pgfqpoint{3.622908in}{3.307146in}}{\pgfqpoint{3.621066in}{3.305304in}}%
\pgfpathcurveto{\pgfqpoint{3.619225in}{3.303462in}}{\pgfqpoint{3.618190in}{3.300964in}}{\pgfqpoint{3.618190in}{3.298359in}}%
\pgfpathcurveto{\pgfqpoint{3.618190in}{3.295755in}}{\pgfqpoint{3.619225in}{3.293257in}}{\pgfqpoint{3.621066in}{3.291415in}}%
\pgfpathcurveto{\pgfqpoint{3.622908in}{3.289573in}}{\pgfqpoint{3.625406in}{3.288539in}}{\pgfqpoint{3.628011in}{3.288539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256547in}{2.841639in}}%
\pgfpathcurveto{\pgfqpoint{2.259152in}{2.841639in}}{\pgfqpoint{2.261650in}{2.842674in}}{\pgfqpoint{2.263492in}{2.844516in}}%
\pgfpathcurveto{\pgfqpoint{2.265333in}{2.846357in}}{\pgfqpoint{2.266368in}{2.848856in}}{\pgfqpoint{2.266368in}{2.851460in}}%
\pgfpathcurveto{\pgfqpoint{2.266368in}{2.854065in}}{\pgfqpoint{2.265333in}{2.856563in}}{\pgfqpoint{2.263492in}{2.858405in}}%
\pgfpathcurveto{\pgfqpoint{2.261650in}{2.860246in}}{\pgfqpoint{2.259152in}{2.861281in}}{\pgfqpoint{2.256547in}{2.861281in}}%
\pgfpathcurveto{\pgfqpoint{2.253943in}{2.861281in}}{\pgfqpoint{2.251444in}{2.860246in}}{\pgfqpoint{2.249603in}{2.858405in}}%
\pgfpathcurveto{\pgfqpoint{2.247761in}{2.856563in}}{\pgfqpoint{2.246726in}{2.854065in}}{\pgfqpoint{2.246726in}{2.851460in}}%
\pgfpathcurveto{\pgfqpoint{2.246726in}{2.848856in}}{\pgfqpoint{2.247761in}{2.846357in}}{\pgfqpoint{2.249603in}{2.844516in}}%
\pgfpathcurveto{\pgfqpoint{2.251444in}{2.842674in}}{\pgfqpoint{2.253943in}{2.841639in}}{\pgfqpoint{2.256547in}{2.841639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166306in}{2.286096in}}%
\pgfpathcurveto{\pgfqpoint{2.168910in}{2.286096in}}{\pgfqpoint{2.171408in}{2.287131in}}{\pgfqpoint{2.173250in}{2.288973in}}%
\pgfpathcurveto{\pgfqpoint{2.175092in}{2.290814in}}{\pgfqpoint{2.176127in}{2.293313in}}{\pgfqpoint{2.176127in}{2.295917in}}%
\pgfpathcurveto{\pgfqpoint{2.176127in}{2.298522in}}{\pgfqpoint{2.175092in}{2.301020in}}{\pgfqpoint{2.173250in}{2.302862in}}%
\pgfpathcurveto{\pgfqpoint{2.171408in}{2.304703in}}{\pgfqpoint{2.168910in}{2.305738in}}{\pgfqpoint{2.166306in}{2.305738in}}%
\pgfpathcurveto{\pgfqpoint{2.163701in}{2.305738in}}{\pgfqpoint{2.161203in}{2.304703in}}{\pgfqpoint{2.159361in}{2.302862in}}%
\pgfpathcurveto{\pgfqpoint{2.157520in}{2.301020in}}{\pgfqpoint{2.156485in}{2.298522in}}{\pgfqpoint{2.156485in}{2.295917in}}%
\pgfpathcurveto{\pgfqpoint{2.156485in}{2.293313in}}{\pgfqpoint{2.157520in}{2.290814in}}{\pgfqpoint{2.159361in}{2.288973in}}%
\pgfpathcurveto{\pgfqpoint{2.161203in}{2.287131in}}{\pgfqpoint{2.163701in}{2.286096in}}{\pgfqpoint{2.166306in}{2.286096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709126in}{1.542479in}}%
\pgfpathcurveto{\pgfqpoint{1.711731in}{1.542479in}}{\pgfqpoint{1.714229in}{1.543514in}}{\pgfqpoint{1.716071in}{1.545355in}}%
\pgfpathcurveto{\pgfqpoint{1.717912in}{1.547197in}}{\pgfqpoint{1.718947in}{1.549695in}}{\pgfqpoint{1.718947in}{1.552300in}}%
\pgfpathcurveto{\pgfqpoint{1.718947in}{1.554904in}}{\pgfqpoint{1.717912in}{1.557403in}}{\pgfqpoint{1.716071in}{1.559244in}}%
\pgfpathcurveto{\pgfqpoint{1.714229in}{1.561086in}}{\pgfqpoint{1.711731in}{1.562121in}}{\pgfqpoint{1.709126in}{1.562121in}}%
\pgfpathcurveto{\pgfqpoint{1.706522in}{1.562121in}}{\pgfqpoint{1.704024in}{1.561086in}}{\pgfqpoint{1.702182in}{1.559244in}}%
\pgfpathcurveto{\pgfqpoint{1.700340in}{1.557403in}}{\pgfqpoint{1.699305in}{1.554904in}}{\pgfqpoint{1.699305in}{1.552300in}}%
\pgfpathcurveto{\pgfqpoint{1.699305in}{1.549695in}}{\pgfqpoint{1.700340in}{1.547197in}}{\pgfqpoint{1.702182in}{1.545355in}}%
\pgfpathcurveto{\pgfqpoint{1.704024in}{1.543514in}}{\pgfqpoint{1.706522in}{1.542479in}}{\pgfqpoint{1.709126in}{1.542479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799539in}{1.567009in}}%
\pgfpathcurveto{\pgfqpoint{3.802143in}{1.567009in}}{\pgfqpoint{3.804642in}{1.568043in}}{\pgfqpoint{3.806483in}{1.569885in}}%
\pgfpathcurveto{\pgfqpoint{3.808325in}{1.571727in}}{\pgfqpoint{3.809360in}{1.574225in}}{\pgfqpoint{3.809360in}{1.576830in}}%
\pgfpathcurveto{\pgfqpoint{3.809360in}{1.579434in}}{\pgfqpoint{3.808325in}{1.581932in}}{\pgfqpoint{3.806483in}{1.583774in}}%
\pgfpathcurveto{\pgfqpoint{3.804642in}{1.585616in}}{\pgfqpoint{3.802143in}{1.586650in}}{\pgfqpoint{3.799539in}{1.586650in}}%
\pgfpathcurveto{\pgfqpoint{3.796934in}{1.586650in}}{\pgfqpoint{3.794436in}{1.585616in}}{\pgfqpoint{3.792594in}{1.583774in}}%
\pgfpathcurveto{\pgfqpoint{3.790753in}{1.581932in}}{\pgfqpoint{3.789718in}{1.579434in}}{\pgfqpoint{3.789718in}{1.576830in}}%
\pgfpathcurveto{\pgfqpoint{3.789718in}{1.574225in}}{\pgfqpoint{3.790753in}{1.571727in}}{\pgfqpoint{3.792594in}{1.569885in}}%
\pgfpathcurveto{\pgfqpoint{3.794436in}{1.568043in}}{\pgfqpoint{3.796934in}{1.567009in}}{\pgfqpoint{3.799539in}{1.567009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012784in}{1.778383in}}%
\pgfpathcurveto{\pgfqpoint{2.015389in}{1.778383in}}{\pgfqpoint{2.017887in}{1.779417in}}{\pgfqpoint{2.019729in}{1.781259in}}%
\pgfpathcurveto{\pgfqpoint{2.021570in}{1.783101in}}{\pgfqpoint{2.022605in}{1.785599in}}{\pgfqpoint{2.022605in}{1.788204in}}%
\pgfpathcurveto{\pgfqpoint{2.022605in}{1.790808in}}{\pgfqpoint{2.021570in}{1.793306in}}{\pgfqpoint{2.019729in}{1.795148in}}%
\pgfpathcurveto{\pgfqpoint{2.017887in}{1.796990in}}{\pgfqpoint{2.015389in}{1.798025in}}{\pgfqpoint{2.012784in}{1.798025in}}%
\pgfpathcurveto{\pgfqpoint{2.010180in}{1.798025in}}{\pgfqpoint{2.007682in}{1.796990in}}{\pgfqpoint{2.005840in}{1.795148in}}%
\pgfpathcurveto{\pgfqpoint{2.003998in}{1.793306in}}{\pgfqpoint{2.002963in}{1.790808in}}{\pgfqpoint{2.002963in}{1.788204in}}%
\pgfpathcurveto{\pgfqpoint{2.002963in}{1.785599in}}{\pgfqpoint{2.003998in}{1.783101in}}{\pgfqpoint{2.005840in}{1.781259in}}%
\pgfpathcurveto{\pgfqpoint{2.007682in}{1.779417in}}{\pgfqpoint{2.010180in}{1.778383in}}{\pgfqpoint{2.012784in}{1.778383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129927in}{2.707917in}}%
\pgfpathcurveto{\pgfqpoint{2.132532in}{2.707917in}}{\pgfqpoint{2.135030in}{2.708952in}}{\pgfqpoint{2.136871in}{2.710793in}}%
\pgfpathcurveto{\pgfqpoint{2.138713in}{2.712635in}}{\pgfqpoint{2.139748in}{2.715133in}}{\pgfqpoint{2.139748in}{2.717738in}}%
\pgfpathcurveto{\pgfqpoint{2.139748in}{2.720342in}}{\pgfqpoint{2.138713in}{2.722841in}}{\pgfqpoint{2.136871in}{2.724682in}}%
\pgfpathcurveto{\pgfqpoint{2.135030in}{2.726524in}}{\pgfqpoint{2.132532in}{2.727559in}}{\pgfqpoint{2.129927in}{2.727559in}}%
\pgfpathcurveto{\pgfqpoint{2.127323in}{2.727559in}}{\pgfqpoint{2.124824in}{2.726524in}}{\pgfqpoint{2.122983in}{2.724682in}}%
\pgfpathcurveto{\pgfqpoint{2.121141in}{2.722841in}}{\pgfqpoint{2.120106in}{2.720342in}}{\pgfqpoint{2.120106in}{2.717738in}}%
\pgfpathcurveto{\pgfqpoint{2.120106in}{2.715133in}}{\pgfqpoint{2.121141in}{2.712635in}}{\pgfqpoint{2.122983in}{2.710793in}}%
\pgfpathcurveto{\pgfqpoint{2.124824in}{2.708952in}}{\pgfqpoint{2.127323in}{2.707917in}}{\pgfqpoint{2.129927in}{2.707917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091517in}{3.422758in}}%
\pgfpathcurveto{\pgfqpoint{3.094122in}{3.422758in}}{\pgfqpoint{3.096620in}{3.423792in}}{\pgfqpoint{3.098462in}{3.425634in}}%
\pgfpathcurveto{\pgfqpoint{3.100303in}{3.427476in}}{\pgfqpoint{3.101338in}{3.429974in}}{\pgfqpoint{3.101338in}{3.432578in}}%
\pgfpathcurveto{\pgfqpoint{3.101338in}{3.435183in}}{\pgfqpoint{3.100303in}{3.437681in}}{\pgfqpoint{3.098462in}{3.439523in}}%
\pgfpathcurveto{\pgfqpoint{3.096620in}{3.441365in}}{\pgfqpoint{3.094122in}{3.442399in}}{\pgfqpoint{3.091517in}{3.442399in}}%
\pgfpathcurveto{\pgfqpoint{3.088913in}{3.442399in}}{\pgfqpoint{3.086414in}{3.441365in}}{\pgfqpoint{3.084573in}{3.439523in}}%
\pgfpathcurveto{\pgfqpoint{3.082731in}{3.437681in}}{\pgfqpoint{3.081696in}{3.435183in}}{\pgfqpoint{3.081696in}{3.432578in}}%
\pgfpathcurveto{\pgfqpoint{3.081696in}{3.429974in}}{\pgfqpoint{3.082731in}{3.427476in}}{\pgfqpoint{3.084573in}{3.425634in}}%
\pgfpathcurveto{\pgfqpoint{3.086414in}{3.423792in}}{\pgfqpoint{3.088913in}{3.422758in}}{\pgfqpoint{3.091517in}{3.422758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206211in}{2.437151in}}%
\pgfpathcurveto{\pgfqpoint{4.208815in}{2.437151in}}{\pgfqpoint{4.211313in}{2.438185in}}{\pgfqpoint{4.213155in}{2.440027in}}%
\pgfpathcurveto{\pgfqpoint{4.214997in}{2.441869in}}{\pgfqpoint{4.216031in}{2.444367in}}{\pgfqpoint{4.216031in}{2.446971in}}%
\pgfpathcurveto{\pgfqpoint{4.216031in}{2.449576in}}{\pgfqpoint{4.214997in}{2.452074in}}{\pgfqpoint{4.213155in}{2.453916in}}%
\pgfpathcurveto{\pgfqpoint{4.211313in}{2.455758in}}{\pgfqpoint{4.208815in}{2.456792in}}{\pgfqpoint{4.206211in}{2.456792in}}%
\pgfpathcurveto{\pgfqpoint{4.203606in}{2.456792in}}{\pgfqpoint{4.201108in}{2.455758in}}{\pgfqpoint{4.199266in}{2.453916in}}%
\pgfpathcurveto{\pgfqpoint{4.197424in}{2.452074in}}{\pgfqpoint{4.196390in}{2.449576in}}{\pgfqpoint{4.196390in}{2.446971in}}%
\pgfpathcurveto{\pgfqpoint{4.196390in}{2.444367in}}{\pgfqpoint{4.197424in}{2.441869in}}{\pgfqpoint{4.199266in}{2.440027in}}%
\pgfpathcurveto{\pgfqpoint{4.201108in}{2.438185in}}{\pgfqpoint{4.203606in}{2.437151in}}{\pgfqpoint{4.206211in}{2.437151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182489in}{2.650864in}}%
\pgfpathcurveto{\pgfqpoint{3.185094in}{2.650864in}}{\pgfqpoint{3.187592in}{2.651899in}}{\pgfqpoint{3.189434in}{2.653740in}}%
\pgfpathcurveto{\pgfqpoint{3.191275in}{2.655582in}}{\pgfqpoint{3.192310in}{2.658080in}}{\pgfqpoint{3.192310in}{2.660685in}}%
\pgfpathcurveto{\pgfqpoint{3.192310in}{2.663289in}}{\pgfqpoint{3.191275in}{2.665788in}}{\pgfqpoint{3.189434in}{2.667629in}}%
\pgfpathcurveto{\pgfqpoint{3.187592in}{2.669471in}}{\pgfqpoint{3.185094in}{2.670506in}}{\pgfqpoint{3.182489in}{2.670506in}}%
\pgfpathcurveto{\pgfqpoint{3.179885in}{2.670506in}}{\pgfqpoint{3.177386in}{2.669471in}}{\pgfqpoint{3.175545in}{2.667629in}}%
\pgfpathcurveto{\pgfqpoint{3.173703in}{2.665788in}}{\pgfqpoint{3.172668in}{2.663289in}}{\pgfqpoint{3.172668in}{2.660685in}}%
\pgfpathcurveto{\pgfqpoint{3.172668in}{2.658080in}}{\pgfqpoint{3.173703in}{2.655582in}}{\pgfqpoint{3.175545in}{2.653740in}}%
\pgfpathcurveto{\pgfqpoint{3.177386in}{2.651899in}}{\pgfqpoint{3.179885in}{2.650864in}}{\pgfqpoint{3.182489in}{2.650864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145157in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{2.147762in}{2.546565in}}{\pgfqpoint{2.150260in}{2.547600in}}{\pgfqpoint{2.152102in}{2.549442in}}%
\pgfpathcurveto{\pgfqpoint{2.153943in}{2.551283in}}{\pgfqpoint{2.154978in}{2.553782in}}{\pgfqpoint{2.154978in}{2.556386in}}%
\pgfpathcurveto{\pgfqpoint{2.154978in}{2.558991in}}{\pgfqpoint{2.153943in}{2.561489in}}{\pgfqpoint{2.152102in}{2.563331in}}%
\pgfpathcurveto{\pgfqpoint{2.150260in}{2.565172in}}{\pgfqpoint{2.147762in}{2.566207in}}{\pgfqpoint{2.145157in}{2.566207in}}%
\pgfpathcurveto{\pgfqpoint{2.142553in}{2.566207in}}{\pgfqpoint{2.140054in}{2.565172in}}{\pgfqpoint{2.138213in}{2.563331in}}%
\pgfpathcurveto{\pgfqpoint{2.136371in}{2.561489in}}{\pgfqpoint{2.135336in}{2.558991in}}{\pgfqpoint{2.135336in}{2.556386in}}%
\pgfpathcurveto{\pgfqpoint{2.135336in}{2.553782in}}{\pgfqpoint{2.136371in}{2.551283in}}{\pgfqpoint{2.138213in}{2.549442in}}%
\pgfpathcurveto{\pgfqpoint{2.140054in}{2.547600in}}{\pgfqpoint{2.142553in}{2.546565in}}{\pgfqpoint{2.145157in}{2.546565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987825in}{4.033739in}}%
\pgfpathcurveto{\pgfqpoint{2.990430in}{4.033739in}}{\pgfqpoint{2.992928in}{4.034773in}}{\pgfqpoint{2.994770in}{4.036615in}}%
\pgfpathcurveto{\pgfqpoint{2.996611in}{4.038457in}}{\pgfqpoint{2.997646in}{4.040955in}}{\pgfqpoint{2.997646in}{4.043560in}}%
\pgfpathcurveto{\pgfqpoint{2.997646in}{4.046164in}}{\pgfqpoint{2.996611in}{4.048662in}}{\pgfqpoint{2.994770in}{4.050504in}}%
\pgfpathcurveto{\pgfqpoint{2.992928in}{4.052346in}}{\pgfqpoint{2.990430in}{4.053380in}}{\pgfqpoint{2.987825in}{4.053380in}}%
\pgfpathcurveto{\pgfqpoint{2.985221in}{4.053380in}}{\pgfqpoint{2.982722in}{4.052346in}}{\pgfqpoint{2.980881in}{4.050504in}}%
\pgfpathcurveto{\pgfqpoint{2.979039in}{4.048662in}}{\pgfqpoint{2.978004in}{4.046164in}}{\pgfqpoint{2.978004in}{4.043560in}}%
\pgfpathcurveto{\pgfqpoint{2.978004in}{4.040955in}}{\pgfqpoint{2.979039in}{4.038457in}}{\pgfqpoint{2.980881in}{4.036615in}}%
\pgfpathcurveto{\pgfqpoint{2.982722in}{4.034773in}}{\pgfqpoint{2.985221in}{4.033739in}}{\pgfqpoint{2.987825in}{4.033739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402314in}{2.571710in}}%
\pgfpathcurveto{\pgfqpoint{2.404919in}{2.571710in}}{\pgfqpoint{2.407417in}{2.572745in}}{\pgfqpoint{2.409258in}{2.574586in}}%
\pgfpathcurveto{\pgfqpoint{2.411100in}{2.576428in}}{\pgfqpoint{2.412135in}{2.578926in}}{\pgfqpoint{2.412135in}{2.581531in}}%
\pgfpathcurveto{\pgfqpoint{2.412135in}{2.584135in}}{\pgfqpoint{2.411100in}{2.586633in}}{\pgfqpoint{2.409258in}{2.588475in}}%
\pgfpathcurveto{\pgfqpoint{2.407417in}{2.590317in}}{\pgfqpoint{2.404919in}{2.591352in}}{\pgfqpoint{2.402314in}{2.591352in}}%
\pgfpathcurveto{\pgfqpoint{2.399709in}{2.591352in}}{\pgfqpoint{2.397211in}{2.590317in}}{\pgfqpoint{2.395370in}{2.588475in}}%
\pgfpathcurveto{\pgfqpoint{2.393528in}{2.586633in}}{\pgfqpoint{2.392493in}{2.584135in}}{\pgfqpoint{2.392493in}{2.581531in}}%
\pgfpathcurveto{\pgfqpoint{2.392493in}{2.578926in}}{\pgfqpoint{2.393528in}{2.576428in}}{\pgfqpoint{2.395370in}{2.574586in}}%
\pgfpathcurveto{\pgfqpoint{2.397211in}{2.572745in}}{\pgfqpoint{2.399709in}{2.571710in}}{\pgfqpoint{2.402314in}{2.571710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155014in}{3.303306in}}%
\pgfpathcurveto{\pgfqpoint{3.157618in}{3.303306in}}{\pgfqpoint{3.160117in}{3.304341in}}{\pgfqpoint{3.161958in}{3.306183in}}%
\pgfpathcurveto{\pgfqpoint{3.163800in}{3.308025in}}{\pgfqpoint{3.164835in}{3.310523in}}{\pgfqpoint{3.164835in}{3.313127in}}%
\pgfpathcurveto{\pgfqpoint{3.164835in}{3.315732in}}{\pgfqpoint{3.163800in}{3.318230in}}{\pgfqpoint{3.161958in}{3.320072in}}%
\pgfpathcurveto{\pgfqpoint{3.160117in}{3.321913in}}{\pgfqpoint{3.157618in}{3.322948in}}{\pgfqpoint{3.155014in}{3.322948in}}%
\pgfpathcurveto{\pgfqpoint{3.152409in}{3.322948in}}{\pgfqpoint{3.149911in}{3.321913in}}{\pgfqpoint{3.148069in}{3.320072in}}%
\pgfpathcurveto{\pgfqpoint{3.146228in}{3.318230in}}{\pgfqpoint{3.145193in}{3.315732in}}{\pgfqpoint{3.145193in}{3.313127in}}%
\pgfpathcurveto{\pgfqpoint{3.145193in}{3.310523in}}{\pgfqpoint{3.146228in}{3.308025in}}{\pgfqpoint{3.148069in}{3.306183in}}%
\pgfpathcurveto{\pgfqpoint{3.149911in}{3.304341in}}{\pgfqpoint{3.152409in}{3.303306in}}{\pgfqpoint{3.155014in}{3.303306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616441in}{1.721744in}}%
\pgfpathcurveto{\pgfqpoint{3.619046in}{1.721744in}}{\pgfqpoint{3.621544in}{1.722779in}}{\pgfqpoint{3.623386in}{1.724620in}}%
\pgfpathcurveto{\pgfqpoint{3.625227in}{1.726462in}}{\pgfqpoint{3.626262in}{1.728960in}}{\pgfqpoint{3.626262in}{1.731565in}}%
\pgfpathcurveto{\pgfqpoint{3.626262in}{1.734169in}}{\pgfqpoint{3.625227in}{1.736668in}}{\pgfqpoint{3.623386in}{1.738509in}}%
\pgfpathcurveto{\pgfqpoint{3.621544in}{1.740351in}}{\pgfqpoint{3.619046in}{1.741386in}}{\pgfqpoint{3.616441in}{1.741386in}}%
\pgfpathcurveto{\pgfqpoint{3.613837in}{1.741386in}}{\pgfqpoint{3.611338in}{1.740351in}}{\pgfqpoint{3.609497in}{1.738509in}}%
\pgfpathcurveto{\pgfqpoint{3.607655in}{1.736668in}}{\pgfqpoint{3.606620in}{1.734169in}}{\pgfqpoint{3.606620in}{1.731565in}}%
\pgfpathcurveto{\pgfqpoint{3.606620in}{1.728960in}}{\pgfqpoint{3.607655in}{1.726462in}}{\pgfqpoint{3.609497in}{1.724620in}}%
\pgfpathcurveto{\pgfqpoint{3.611338in}{1.722779in}}{\pgfqpoint{3.613837in}{1.721744in}}{\pgfqpoint{3.616441in}{1.721744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595462in}{3.087885in}}%
\pgfpathcurveto{\pgfqpoint{1.598066in}{3.087885in}}{\pgfqpoint{1.600565in}{3.088919in}}{\pgfqpoint{1.602406in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{1.604248in}{3.092603in}}{\pgfqpoint{1.605283in}{3.095101in}}{\pgfqpoint{1.605283in}{3.097705in}}%
\pgfpathcurveto{\pgfqpoint{1.605283in}{3.100310in}}{\pgfqpoint{1.604248in}{3.102808in}}{\pgfqpoint{1.602406in}{3.104650in}}%
\pgfpathcurveto{\pgfqpoint{1.600565in}{3.106492in}}{\pgfqpoint{1.598066in}{3.107526in}}{\pgfqpoint{1.595462in}{3.107526in}}%
\pgfpathcurveto{\pgfqpoint{1.592857in}{3.107526in}}{\pgfqpoint{1.590359in}{3.106492in}}{\pgfqpoint{1.588517in}{3.104650in}}%
\pgfpathcurveto{\pgfqpoint{1.586676in}{3.102808in}}{\pgfqpoint{1.585641in}{3.100310in}}{\pgfqpoint{1.585641in}{3.097705in}}%
\pgfpathcurveto{\pgfqpoint{1.585641in}{3.095101in}}{\pgfqpoint{1.586676in}{3.092603in}}{\pgfqpoint{1.588517in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{1.590359in}{3.088919in}}{\pgfqpoint{1.592857in}{3.087885in}}{\pgfqpoint{1.595462in}{3.087885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586193in}{1.833298in}}%
\pgfpathcurveto{\pgfqpoint{1.588797in}{1.833298in}}{\pgfqpoint{1.591295in}{1.834332in}}{\pgfqpoint{1.593137in}{1.836174in}}%
\pgfpathcurveto{\pgfqpoint{1.594979in}{1.838016in}}{\pgfqpoint{1.596014in}{1.840514in}}{\pgfqpoint{1.596014in}{1.843119in}}%
\pgfpathcurveto{\pgfqpoint{1.596014in}{1.845723in}}{\pgfqpoint{1.594979in}{1.848221in}}{\pgfqpoint{1.593137in}{1.850063in}}%
\pgfpathcurveto{\pgfqpoint{1.591295in}{1.851905in}}{\pgfqpoint{1.588797in}{1.852939in}}{\pgfqpoint{1.586193in}{1.852939in}}%
\pgfpathcurveto{\pgfqpoint{1.583588in}{1.852939in}}{\pgfqpoint{1.581090in}{1.851905in}}{\pgfqpoint{1.579248in}{1.850063in}}%
\pgfpathcurveto{\pgfqpoint{1.577407in}{1.848221in}}{\pgfqpoint{1.576372in}{1.845723in}}{\pgfqpoint{1.576372in}{1.843119in}}%
\pgfpathcurveto{\pgfqpoint{1.576372in}{1.840514in}}{\pgfqpoint{1.577407in}{1.838016in}}{\pgfqpoint{1.579248in}{1.836174in}}%
\pgfpathcurveto{\pgfqpoint{1.581090in}{1.834332in}}{\pgfqpoint{1.583588in}{1.833298in}}{\pgfqpoint{1.586193in}{1.833298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447812in}{2.742313in}}%
\pgfpathcurveto{\pgfqpoint{2.450416in}{2.742313in}}{\pgfqpoint{2.452915in}{2.743348in}}{\pgfqpoint{2.454756in}{2.745190in}}%
\pgfpathcurveto{\pgfqpoint{2.456598in}{2.747032in}}{\pgfqpoint{2.457633in}{2.749530in}}{\pgfqpoint{2.457633in}{2.752134in}}%
\pgfpathcurveto{\pgfqpoint{2.457633in}{2.754739in}}{\pgfqpoint{2.456598in}{2.757237in}}{\pgfqpoint{2.454756in}{2.759079in}}%
\pgfpathcurveto{\pgfqpoint{2.452915in}{2.760921in}}{\pgfqpoint{2.450416in}{2.761955in}}{\pgfqpoint{2.447812in}{2.761955in}}%
\pgfpathcurveto{\pgfqpoint{2.445207in}{2.761955in}}{\pgfqpoint{2.442709in}{2.760921in}}{\pgfqpoint{2.440867in}{2.759079in}}%
\pgfpathcurveto{\pgfqpoint{2.439026in}{2.757237in}}{\pgfqpoint{2.437991in}{2.754739in}}{\pgfqpoint{2.437991in}{2.752134in}}%
\pgfpathcurveto{\pgfqpoint{2.437991in}{2.749530in}}{\pgfqpoint{2.439026in}{2.747032in}}{\pgfqpoint{2.440867in}{2.745190in}}%
\pgfpathcurveto{\pgfqpoint{2.442709in}{2.743348in}}{\pgfqpoint{2.445207in}{2.742313in}}{\pgfqpoint{2.447812in}{2.742313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632083in}{1.298921in}}%
\pgfpathcurveto{\pgfqpoint{3.634687in}{1.298921in}}{\pgfqpoint{3.637186in}{1.299956in}}{\pgfqpoint{3.639027in}{1.301797in}}%
\pgfpathcurveto{\pgfqpoint{3.640869in}{1.303639in}}{\pgfqpoint{3.641904in}{1.306137in}}{\pgfqpoint{3.641904in}{1.308742in}}%
\pgfpathcurveto{\pgfqpoint{3.641904in}{1.311346in}}{\pgfqpoint{3.640869in}{1.313844in}}{\pgfqpoint{3.639027in}{1.315686in}}%
\pgfpathcurveto{\pgfqpoint{3.637186in}{1.317528in}}{\pgfqpoint{3.634687in}{1.318563in}}{\pgfqpoint{3.632083in}{1.318563in}}%
\pgfpathcurveto{\pgfqpoint{3.629478in}{1.318563in}}{\pgfqpoint{3.626980in}{1.317528in}}{\pgfqpoint{3.625138in}{1.315686in}}%
\pgfpathcurveto{\pgfqpoint{3.623297in}{1.313844in}}{\pgfqpoint{3.622262in}{1.311346in}}{\pgfqpoint{3.622262in}{1.308742in}}%
\pgfpathcurveto{\pgfqpoint{3.622262in}{1.306137in}}{\pgfqpoint{3.623297in}{1.303639in}}{\pgfqpoint{3.625138in}{1.301797in}}%
\pgfpathcurveto{\pgfqpoint{3.626980in}{1.299956in}}{\pgfqpoint{3.629478in}{1.298921in}}{\pgfqpoint{3.632083in}{1.298921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379673in}{2.194616in}}%
\pgfpathcurveto{\pgfqpoint{3.382278in}{2.194616in}}{\pgfqpoint{3.384776in}{2.195650in}}{\pgfqpoint{3.386618in}{2.197492in}}%
\pgfpathcurveto{\pgfqpoint{3.388459in}{2.199334in}}{\pgfqpoint{3.389494in}{2.201832in}}{\pgfqpoint{3.389494in}{2.204436in}}%
\pgfpathcurveto{\pgfqpoint{3.389494in}{2.207041in}}{\pgfqpoint{3.388459in}{2.209539in}}{\pgfqpoint{3.386618in}{2.211381in}}%
\pgfpathcurveto{\pgfqpoint{3.384776in}{2.213223in}}{\pgfqpoint{3.382278in}{2.214257in}}{\pgfqpoint{3.379673in}{2.214257in}}%
\pgfpathcurveto{\pgfqpoint{3.377069in}{2.214257in}}{\pgfqpoint{3.374570in}{2.213223in}}{\pgfqpoint{3.372729in}{2.211381in}}%
\pgfpathcurveto{\pgfqpoint{3.370887in}{2.209539in}}{\pgfqpoint{3.369852in}{2.207041in}}{\pgfqpoint{3.369852in}{2.204436in}}%
\pgfpathcurveto{\pgfqpoint{3.369852in}{2.201832in}}{\pgfqpoint{3.370887in}{2.199334in}}{\pgfqpoint{3.372729in}{2.197492in}}%
\pgfpathcurveto{\pgfqpoint{3.374570in}{2.195650in}}{\pgfqpoint{3.377069in}{2.194616in}}{\pgfqpoint{3.379673in}{2.194616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483009in}{2.406937in}}%
\pgfpathcurveto{\pgfqpoint{4.485614in}{2.406937in}}{\pgfqpoint{4.488112in}{2.407971in}}{\pgfqpoint{4.489954in}{2.409813in}}%
\pgfpathcurveto{\pgfqpoint{4.491795in}{2.411655in}}{\pgfqpoint{4.492830in}{2.414153in}}{\pgfqpoint{4.492830in}{2.416758in}}%
\pgfpathcurveto{\pgfqpoint{4.492830in}{2.419362in}}{\pgfqpoint{4.491795in}{2.421860in}}{\pgfqpoint{4.489954in}{2.423702in}}%
\pgfpathcurveto{\pgfqpoint{4.488112in}{2.425544in}}{\pgfqpoint{4.485614in}{2.426579in}}{\pgfqpoint{4.483009in}{2.426579in}}%
\pgfpathcurveto{\pgfqpoint{4.480405in}{2.426579in}}{\pgfqpoint{4.477907in}{2.425544in}}{\pgfqpoint{4.476065in}{2.423702in}}%
\pgfpathcurveto{\pgfqpoint{4.474223in}{2.421860in}}{\pgfqpoint{4.473188in}{2.419362in}}{\pgfqpoint{4.473188in}{2.416758in}}%
\pgfpathcurveto{\pgfqpoint{4.473188in}{2.414153in}}{\pgfqpoint{4.474223in}{2.411655in}}{\pgfqpoint{4.476065in}{2.409813in}}%
\pgfpathcurveto{\pgfqpoint{4.477907in}{2.407971in}}{\pgfqpoint{4.480405in}{2.406937in}}{\pgfqpoint{4.483009in}{2.406937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744372in}{2.169642in}}%
\pgfpathcurveto{\pgfqpoint{3.746977in}{2.169642in}}{\pgfqpoint{3.749475in}{2.170677in}}{\pgfqpoint{3.751317in}{2.172518in}}%
\pgfpathcurveto{\pgfqpoint{3.753158in}{2.174360in}}{\pgfqpoint{3.754193in}{2.176858in}}{\pgfqpoint{3.754193in}{2.179463in}}%
\pgfpathcurveto{\pgfqpoint{3.754193in}{2.182067in}}{\pgfqpoint{3.753158in}{2.184566in}}{\pgfqpoint{3.751317in}{2.186407in}}%
\pgfpathcurveto{\pgfqpoint{3.749475in}{2.188249in}}{\pgfqpoint{3.746977in}{2.189284in}}{\pgfqpoint{3.744372in}{2.189284in}}%
\pgfpathcurveto{\pgfqpoint{3.741768in}{2.189284in}}{\pgfqpoint{3.739269in}{2.188249in}}{\pgfqpoint{3.737428in}{2.186407in}}%
\pgfpathcurveto{\pgfqpoint{3.735586in}{2.184566in}}{\pgfqpoint{3.734551in}{2.182067in}}{\pgfqpoint{3.734551in}{2.179463in}}%
\pgfpathcurveto{\pgfqpoint{3.734551in}{2.176858in}}{\pgfqpoint{3.735586in}{2.174360in}}{\pgfqpoint{3.737428in}{2.172518in}}%
\pgfpathcurveto{\pgfqpoint{3.739269in}{2.170677in}}{\pgfqpoint{3.741768in}{2.169642in}}{\pgfqpoint{3.744372in}{2.169642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340670in}{1.312864in}}%
\pgfpathcurveto{\pgfqpoint{1.343275in}{1.312864in}}{\pgfqpoint{1.345773in}{1.313899in}}{\pgfqpoint{1.347615in}{1.315740in}}%
\pgfpathcurveto{\pgfqpoint{1.349456in}{1.317582in}}{\pgfqpoint{1.350491in}{1.320080in}}{\pgfqpoint{1.350491in}{1.322685in}}%
\pgfpathcurveto{\pgfqpoint{1.350491in}{1.325289in}}{\pgfqpoint{1.349456in}{1.327787in}}{\pgfqpoint{1.347615in}{1.329629in}}%
\pgfpathcurveto{\pgfqpoint{1.345773in}{1.331471in}}{\pgfqpoint{1.343275in}{1.332506in}}{\pgfqpoint{1.340670in}{1.332506in}}%
\pgfpathcurveto{\pgfqpoint{1.338066in}{1.332506in}}{\pgfqpoint{1.335567in}{1.331471in}}{\pgfqpoint{1.333726in}{1.329629in}}%
\pgfpathcurveto{\pgfqpoint{1.331884in}{1.327787in}}{\pgfqpoint{1.330849in}{1.325289in}}{\pgfqpoint{1.330849in}{1.322685in}}%
\pgfpathcurveto{\pgfqpoint{1.330849in}{1.320080in}}{\pgfqpoint{1.331884in}{1.317582in}}{\pgfqpoint{1.333726in}{1.315740in}}%
\pgfpathcurveto{\pgfqpoint{1.335567in}{1.313899in}}{\pgfqpoint{1.338066in}{1.312864in}}{\pgfqpoint{1.340670in}{1.312864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278377in}{3.112412in}}%
\pgfpathcurveto{\pgfqpoint{2.280982in}{3.112412in}}{\pgfqpoint{2.283480in}{3.113447in}}{\pgfqpoint{2.285321in}{3.115288in}}%
\pgfpathcurveto{\pgfqpoint{2.287163in}{3.117130in}}{\pgfqpoint{2.288198in}{3.119628in}}{\pgfqpoint{2.288198in}{3.122233in}}%
\pgfpathcurveto{\pgfqpoint{2.288198in}{3.124837in}}{\pgfqpoint{2.287163in}{3.127336in}}{\pgfqpoint{2.285321in}{3.129177in}}%
\pgfpathcurveto{\pgfqpoint{2.283480in}{3.131019in}}{\pgfqpoint{2.280982in}{3.132054in}}{\pgfqpoint{2.278377in}{3.132054in}}%
\pgfpathcurveto{\pgfqpoint{2.275772in}{3.132054in}}{\pgfqpoint{2.273274in}{3.131019in}}{\pgfqpoint{2.271433in}{3.129177in}}%
\pgfpathcurveto{\pgfqpoint{2.269591in}{3.127336in}}{\pgfqpoint{2.268556in}{3.124837in}}{\pgfqpoint{2.268556in}{3.122233in}}%
\pgfpathcurveto{\pgfqpoint{2.268556in}{3.119628in}}{\pgfqpoint{2.269591in}{3.117130in}}{\pgfqpoint{2.271433in}{3.115288in}}%
\pgfpathcurveto{\pgfqpoint{2.273274in}{3.113447in}}{\pgfqpoint{2.275772in}{3.112412in}}{\pgfqpoint{2.278377in}{3.112412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628176in}{3.342265in}}%
\pgfpathcurveto{\pgfqpoint{2.630780in}{3.342265in}}{\pgfqpoint{2.633278in}{3.343300in}}{\pgfqpoint{2.635120in}{3.345142in}}%
\pgfpathcurveto{\pgfqpoint{2.636962in}{3.346984in}}{\pgfqpoint{2.637997in}{3.349482in}}{\pgfqpoint{2.637997in}{3.352086in}}%
\pgfpathcurveto{\pgfqpoint{2.637997in}{3.354691in}}{\pgfqpoint{2.636962in}{3.357189in}}{\pgfqpoint{2.635120in}{3.359031in}}%
\pgfpathcurveto{\pgfqpoint{2.633278in}{3.360872in}}{\pgfqpoint{2.630780in}{3.361907in}}{\pgfqpoint{2.628176in}{3.361907in}}%
\pgfpathcurveto{\pgfqpoint{2.625571in}{3.361907in}}{\pgfqpoint{2.623073in}{3.360872in}}{\pgfqpoint{2.621231in}{3.359031in}}%
\pgfpathcurveto{\pgfqpoint{2.619389in}{3.357189in}}{\pgfqpoint{2.618355in}{3.354691in}}{\pgfqpoint{2.618355in}{3.352086in}}%
\pgfpathcurveto{\pgfqpoint{2.618355in}{3.349482in}}{\pgfqpoint{2.619389in}{3.346984in}}{\pgfqpoint{2.621231in}{3.345142in}}%
\pgfpathcurveto{\pgfqpoint{2.623073in}{3.343300in}}{\pgfqpoint{2.625571in}{3.342265in}}{\pgfqpoint{2.628176in}{3.342265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366634in}{2.186019in}}%
\pgfpathcurveto{\pgfqpoint{4.369239in}{2.186019in}}{\pgfqpoint{4.371737in}{2.187054in}}{\pgfqpoint{4.373579in}{2.188895in}}%
\pgfpathcurveto{\pgfqpoint{4.375420in}{2.190737in}}{\pgfqpoint{4.376455in}{2.193235in}}{\pgfqpoint{4.376455in}{2.195840in}}%
\pgfpathcurveto{\pgfqpoint{4.376455in}{2.198444in}}{\pgfqpoint{4.375420in}{2.200942in}}{\pgfqpoint{4.373579in}{2.202784in}}%
\pgfpathcurveto{\pgfqpoint{4.371737in}{2.204626in}}{\pgfqpoint{4.369239in}{2.205661in}}{\pgfqpoint{4.366634in}{2.205661in}}%
\pgfpathcurveto{\pgfqpoint{4.364030in}{2.205661in}}{\pgfqpoint{4.361531in}{2.204626in}}{\pgfqpoint{4.359690in}{2.202784in}}%
\pgfpathcurveto{\pgfqpoint{4.357848in}{2.200942in}}{\pgfqpoint{4.356813in}{2.198444in}}{\pgfqpoint{4.356813in}{2.195840in}}%
\pgfpathcurveto{\pgfqpoint{4.356813in}{2.193235in}}{\pgfqpoint{4.357848in}{2.190737in}}{\pgfqpoint{4.359690in}{2.188895in}}%
\pgfpathcurveto{\pgfqpoint{4.361531in}{2.187054in}}{\pgfqpoint{4.364030in}{2.186019in}}{\pgfqpoint{4.366634in}{2.186019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826707in}{1.013529in}}%
\pgfpathcurveto{\pgfqpoint{3.829312in}{1.013529in}}{\pgfqpoint{3.831810in}{1.014563in}}{\pgfqpoint{3.833651in}{1.016405in}}%
\pgfpathcurveto{\pgfqpoint{3.835493in}{1.018247in}}{\pgfqpoint{3.836528in}{1.020745in}}{\pgfqpoint{3.836528in}{1.023350in}}%
\pgfpathcurveto{\pgfqpoint{3.836528in}{1.025954in}}{\pgfqpoint{3.835493in}{1.028452in}}{\pgfqpoint{3.833651in}{1.030294in}}%
\pgfpathcurveto{\pgfqpoint{3.831810in}{1.032136in}}{\pgfqpoint{3.829312in}{1.033170in}}{\pgfqpoint{3.826707in}{1.033170in}}%
\pgfpathcurveto{\pgfqpoint{3.824103in}{1.033170in}}{\pgfqpoint{3.821604in}{1.032136in}}{\pgfqpoint{3.819763in}{1.030294in}}%
\pgfpathcurveto{\pgfqpoint{3.817921in}{1.028452in}}{\pgfqpoint{3.816886in}{1.025954in}}{\pgfqpoint{3.816886in}{1.023350in}}%
\pgfpathcurveto{\pgfqpoint{3.816886in}{1.020745in}}{\pgfqpoint{3.817921in}{1.018247in}}{\pgfqpoint{3.819763in}{1.016405in}}%
\pgfpathcurveto{\pgfqpoint{3.821604in}{1.014563in}}{\pgfqpoint{3.824103in}{1.013529in}}{\pgfqpoint{3.826707in}{1.013529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425455in}{3.214568in}}%
\pgfpathcurveto{\pgfqpoint{3.428060in}{3.214568in}}{\pgfqpoint{3.430558in}{3.215603in}}{\pgfqpoint{3.432399in}{3.217444in}}%
\pgfpathcurveto{\pgfqpoint{3.434241in}{3.219286in}}{\pgfqpoint{3.435276in}{3.221784in}}{\pgfqpoint{3.435276in}{3.224389in}}%
\pgfpathcurveto{\pgfqpoint{3.435276in}{3.226993in}}{\pgfqpoint{3.434241in}{3.229491in}}{\pgfqpoint{3.432399in}{3.231333in}}%
\pgfpathcurveto{\pgfqpoint{3.430558in}{3.233175in}}{\pgfqpoint{3.428060in}{3.234210in}}{\pgfqpoint{3.425455in}{3.234210in}}%
\pgfpathcurveto{\pgfqpoint{3.422851in}{3.234210in}}{\pgfqpoint{3.420352in}{3.233175in}}{\pgfqpoint{3.418511in}{3.231333in}}%
\pgfpathcurveto{\pgfqpoint{3.416669in}{3.229491in}}{\pgfqpoint{3.415634in}{3.226993in}}{\pgfqpoint{3.415634in}{3.224389in}}%
\pgfpathcurveto{\pgfqpoint{3.415634in}{3.221784in}}{\pgfqpoint{3.416669in}{3.219286in}}{\pgfqpoint{3.418511in}{3.217444in}}%
\pgfpathcurveto{\pgfqpoint{3.420352in}{3.215603in}}{\pgfqpoint{3.422851in}{3.214568in}}{\pgfqpoint{3.425455in}{3.214568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832319in}{2.208376in}}%
\pgfpathcurveto{\pgfqpoint{4.834923in}{2.208376in}}{\pgfqpoint{4.837421in}{2.209410in}}{\pgfqpoint{4.839263in}{2.211252in}}%
\pgfpathcurveto{\pgfqpoint{4.841105in}{2.213094in}}{\pgfqpoint{4.842139in}{2.215592in}}{\pgfqpoint{4.842139in}{2.218197in}}%
\pgfpathcurveto{\pgfqpoint{4.842139in}{2.220801in}}{\pgfqpoint{4.841105in}{2.223299in}}{\pgfqpoint{4.839263in}{2.225141in}}%
\pgfpathcurveto{\pgfqpoint{4.837421in}{2.226983in}}{\pgfqpoint{4.834923in}{2.228017in}}{\pgfqpoint{4.832319in}{2.228017in}}%
\pgfpathcurveto{\pgfqpoint{4.829714in}{2.228017in}}{\pgfqpoint{4.827216in}{2.226983in}}{\pgfqpoint{4.825374in}{2.225141in}}%
\pgfpathcurveto{\pgfqpoint{4.823532in}{2.223299in}}{\pgfqpoint{4.822498in}{2.220801in}}{\pgfqpoint{4.822498in}{2.218197in}}%
\pgfpathcurveto{\pgfqpoint{4.822498in}{2.215592in}}{\pgfqpoint{4.823532in}{2.213094in}}{\pgfqpoint{4.825374in}{2.211252in}}%
\pgfpathcurveto{\pgfqpoint{4.827216in}{2.209410in}}{\pgfqpoint{4.829714in}{2.208376in}}{\pgfqpoint{4.832319in}{2.208376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596951in}{2.382168in}}%
\pgfpathcurveto{\pgfqpoint{4.599555in}{2.382168in}}{\pgfqpoint{4.602054in}{2.383203in}}{\pgfqpoint{4.603895in}{2.385045in}}%
\pgfpathcurveto{\pgfqpoint{4.605737in}{2.386886in}}{\pgfqpoint{4.606772in}{2.389385in}}{\pgfqpoint{4.606772in}{2.391989in}}%
\pgfpathcurveto{\pgfqpoint{4.606772in}{2.394594in}}{\pgfqpoint{4.605737in}{2.397092in}}{\pgfqpoint{4.603895in}{2.398934in}}%
\pgfpathcurveto{\pgfqpoint{4.602054in}{2.400775in}}{\pgfqpoint{4.599555in}{2.401810in}}{\pgfqpoint{4.596951in}{2.401810in}}%
\pgfpathcurveto{\pgfqpoint{4.594346in}{2.401810in}}{\pgfqpoint{4.591848in}{2.400775in}}{\pgfqpoint{4.590006in}{2.398934in}}%
\pgfpathcurveto{\pgfqpoint{4.588165in}{2.397092in}}{\pgfqpoint{4.587130in}{2.394594in}}{\pgfqpoint{4.587130in}{2.391989in}}%
\pgfpathcurveto{\pgfqpoint{4.587130in}{2.389385in}}{\pgfqpoint{4.588165in}{2.386886in}}{\pgfqpoint{4.590006in}{2.385045in}}%
\pgfpathcurveto{\pgfqpoint{4.591848in}{2.383203in}}{\pgfqpoint{4.594346in}{2.382168in}}{\pgfqpoint{4.596951in}{2.382168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853887in}{1.727832in}}%
\pgfpathcurveto{\pgfqpoint{3.856492in}{1.727832in}}{\pgfqpoint{3.858990in}{1.728867in}}{\pgfqpoint{3.860832in}{1.730709in}}%
\pgfpathcurveto{\pgfqpoint{3.862673in}{1.732550in}}{\pgfqpoint{3.863708in}{1.735049in}}{\pgfqpoint{3.863708in}{1.737653in}}%
\pgfpathcurveto{\pgfqpoint{3.863708in}{1.740258in}}{\pgfqpoint{3.862673in}{1.742756in}}{\pgfqpoint{3.860832in}{1.744598in}}%
\pgfpathcurveto{\pgfqpoint{3.858990in}{1.746439in}}{\pgfqpoint{3.856492in}{1.747474in}}{\pgfqpoint{3.853887in}{1.747474in}}%
\pgfpathcurveto{\pgfqpoint{3.851283in}{1.747474in}}{\pgfqpoint{3.848784in}{1.746439in}}{\pgfqpoint{3.846943in}{1.744598in}}%
\pgfpathcurveto{\pgfqpoint{3.845101in}{1.742756in}}{\pgfqpoint{3.844066in}{1.740258in}}{\pgfqpoint{3.844066in}{1.737653in}}%
\pgfpathcurveto{\pgfqpoint{3.844066in}{1.735049in}}{\pgfqpoint{3.845101in}{1.732550in}}{\pgfqpoint{3.846943in}{1.730709in}}%
\pgfpathcurveto{\pgfqpoint{3.848784in}{1.728867in}}{\pgfqpoint{3.851283in}{1.727832in}}{\pgfqpoint{3.853887in}{1.727832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896888in}{2.082258in}}%
\pgfpathcurveto{\pgfqpoint{3.899493in}{2.082258in}}{\pgfqpoint{3.901991in}{2.083293in}}{\pgfqpoint{3.903832in}{2.085135in}}%
\pgfpathcurveto{\pgfqpoint{3.905674in}{2.086976in}}{\pgfqpoint{3.906709in}{2.089475in}}{\pgfqpoint{3.906709in}{2.092079in}}%
\pgfpathcurveto{\pgfqpoint{3.906709in}{2.094684in}}{\pgfqpoint{3.905674in}{2.097182in}}{\pgfqpoint{3.903832in}{2.099023in}}%
\pgfpathcurveto{\pgfqpoint{3.901991in}{2.100865in}}{\pgfqpoint{3.899493in}{2.101900in}}{\pgfqpoint{3.896888in}{2.101900in}}%
\pgfpathcurveto{\pgfqpoint{3.894284in}{2.101900in}}{\pgfqpoint{3.891785in}{2.100865in}}{\pgfqpoint{3.889944in}{2.099023in}}%
\pgfpathcurveto{\pgfqpoint{3.888102in}{2.097182in}}{\pgfqpoint{3.887067in}{2.094684in}}{\pgfqpoint{3.887067in}{2.092079in}}%
\pgfpathcurveto{\pgfqpoint{3.887067in}{2.089475in}}{\pgfqpoint{3.888102in}{2.086976in}}{\pgfqpoint{3.889944in}{2.085135in}}%
\pgfpathcurveto{\pgfqpoint{3.891785in}{2.083293in}}{\pgfqpoint{3.894284in}{2.082258in}}{\pgfqpoint{3.896888in}{2.082258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233942in}{2.109216in}}%
\pgfpathcurveto{\pgfqpoint{2.236546in}{2.109216in}}{\pgfqpoint{2.239045in}{2.110251in}}{\pgfqpoint{2.240886in}{2.112093in}}%
\pgfpathcurveto{\pgfqpoint{2.242728in}{2.113935in}}{\pgfqpoint{2.243763in}{2.116433in}}{\pgfqpoint{2.243763in}{2.119037in}}%
\pgfpathcurveto{\pgfqpoint{2.243763in}{2.121642in}}{\pgfqpoint{2.242728in}{2.124140in}}{\pgfqpoint{2.240886in}{2.125982in}}%
\pgfpathcurveto{\pgfqpoint{2.239045in}{2.127823in}}{\pgfqpoint{2.236546in}{2.128858in}}{\pgfqpoint{2.233942in}{2.128858in}}%
\pgfpathcurveto{\pgfqpoint{2.231337in}{2.128858in}}{\pgfqpoint{2.228839in}{2.127823in}}{\pgfqpoint{2.226997in}{2.125982in}}%
\pgfpathcurveto{\pgfqpoint{2.225156in}{2.124140in}}{\pgfqpoint{2.224121in}{2.121642in}}{\pgfqpoint{2.224121in}{2.119037in}}%
\pgfpathcurveto{\pgfqpoint{2.224121in}{2.116433in}}{\pgfqpoint{2.225156in}{2.113935in}}{\pgfqpoint{2.226997in}{2.112093in}}%
\pgfpathcurveto{\pgfqpoint{2.228839in}{2.110251in}}{\pgfqpoint{2.231337in}{2.109216in}}{\pgfqpoint{2.233942in}{2.109216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902380in}{2.532495in}}%
\pgfpathcurveto{\pgfqpoint{2.904984in}{2.532495in}}{\pgfqpoint{2.907483in}{2.533530in}}{\pgfqpoint{2.909324in}{2.535372in}}%
\pgfpathcurveto{\pgfqpoint{2.911166in}{2.537214in}}{\pgfqpoint{2.912201in}{2.539712in}}{\pgfqpoint{2.912201in}{2.542316in}}%
\pgfpathcurveto{\pgfqpoint{2.912201in}{2.544921in}}{\pgfqpoint{2.911166in}{2.547419in}}{\pgfqpoint{2.909324in}{2.549261in}}%
\pgfpathcurveto{\pgfqpoint{2.907483in}{2.551103in}}{\pgfqpoint{2.904984in}{2.552137in}}{\pgfqpoint{2.902380in}{2.552137in}}%
\pgfpathcurveto{\pgfqpoint{2.899775in}{2.552137in}}{\pgfqpoint{2.897277in}{2.551103in}}{\pgfqpoint{2.895435in}{2.549261in}}%
\pgfpathcurveto{\pgfqpoint{2.893594in}{2.547419in}}{\pgfqpoint{2.892559in}{2.544921in}}{\pgfqpoint{2.892559in}{2.542316in}}%
\pgfpathcurveto{\pgfqpoint{2.892559in}{2.539712in}}{\pgfqpoint{2.893594in}{2.537214in}}{\pgfqpoint{2.895435in}{2.535372in}}%
\pgfpathcurveto{\pgfqpoint{2.897277in}{2.533530in}}{\pgfqpoint{2.899775in}{2.532495in}}{\pgfqpoint{2.902380in}{2.532495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812784in}{3.475721in}}%
\pgfpathcurveto{\pgfqpoint{2.815388in}{3.475721in}}{\pgfqpoint{2.817887in}{3.476756in}}{\pgfqpoint{2.819728in}{3.478598in}}%
\pgfpathcurveto{\pgfqpoint{2.821570in}{3.480439in}}{\pgfqpoint{2.822605in}{3.482938in}}{\pgfqpoint{2.822605in}{3.485542in}}%
\pgfpathcurveto{\pgfqpoint{2.822605in}{3.488147in}}{\pgfqpoint{2.821570in}{3.490645in}}{\pgfqpoint{2.819728in}{3.492487in}}%
\pgfpathcurveto{\pgfqpoint{2.817887in}{3.494328in}}{\pgfqpoint{2.815388in}{3.495363in}}{\pgfqpoint{2.812784in}{3.495363in}}%
\pgfpathcurveto{\pgfqpoint{2.810179in}{3.495363in}}{\pgfqpoint{2.807681in}{3.494328in}}{\pgfqpoint{2.805839in}{3.492487in}}%
\pgfpathcurveto{\pgfqpoint{2.803998in}{3.490645in}}{\pgfqpoint{2.802963in}{3.488147in}}{\pgfqpoint{2.802963in}{3.485542in}}%
\pgfpathcurveto{\pgfqpoint{2.802963in}{3.482938in}}{\pgfqpoint{2.803998in}{3.480439in}}{\pgfqpoint{2.805839in}{3.478598in}}%
\pgfpathcurveto{\pgfqpoint{2.807681in}{3.476756in}}{\pgfqpoint{2.810179in}{3.475721in}}{\pgfqpoint{2.812784in}{3.475721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863415in}{2.014846in}}%
\pgfpathcurveto{\pgfqpoint{1.866019in}{2.014846in}}{\pgfqpoint{1.868518in}{2.015880in}}{\pgfqpoint{1.870359in}{2.017722in}}%
\pgfpathcurveto{\pgfqpoint{1.872201in}{2.019564in}}{\pgfqpoint{1.873236in}{2.022062in}}{\pgfqpoint{1.873236in}{2.024666in}}%
\pgfpathcurveto{\pgfqpoint{1.873236in}{2.027271in}}{\pgfqpoint{1.872201in}{2.029769in}}{\pgfqpoint{1.870359in}{2.031611in}}%
\pgfpathcurveto{\pgfqpoint{1.868518in}{2.033453in}}{\pgfqpoint{1.866019in}{2.034487in}}{\pgfqpoint{1.863415in}{2.034487in}}%
\pgfpathcurveto{\pgfqpoint{1.860810in}{2.034487in}}{\pgfqpoint{1.858312in}{2.033453in}}{\pgfqpoint{1.856470in}{2.031611in}}%
\pgfpathcurveto{\pgfqpoint{1.854629in}{2.029769in}}{\pgfqpoint{1.853594in}{2.027271in}}{\pgfqpoint{1.853594in}{2.024666in}}%
\pgfpathcurveto{\pgfqpoint{1.853594in}{2.022062in}}{\pgfqpoint{1.854629in}{2.019564in}}{\pgfqpoint{1.856470in}{2.017722in}}%
\pgfpathcurveto{\pgfqpoint{1.858312in}{2.015880in}}{\pgfqpoint{1.860810in}{2.014846in}}{\pgfqpoint{1.863415in}{2.014846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659729in}{1.869347in}}%
\pgfpathcurveto{\pgfqpoint{1.662333in}{1.869347in}}{\pgfqpoint{1.664832in}{1.870382in}}{\pgfqpoint{1.666673in}{1.872224in}}%
\pgfpathcurveto{\pgfqpoint{1.668515in}{1.874066in}}{\pgfqpoint{1.669550in}{1.876564in}}{\pgfqpoint{1.669550in}{1.879168in}}%
\pgfpathcurveto{\pgfqpoint{1.669550in}{1.881773in}}{\pgfqpoint{1.668515in}{1.884271in}}{\pgfqpoint{1.666673in}{1.886113in}}%
\pgfpathcurveto{\pgfqpoint{1.664832in}{1.887954in}}{\pgfqpoint{1.662333in}{1.888989in}}{\pgfqpoint{1.659729in}{1.888989in}}%
\pgfpathcurveto{\pgfqpoint{1.657124in}{1.888989in}}{\pgfqpoint{1.654626in}{1.887954in}}{\pgfqpoint{1.652784in}{1.886113in}}%
\pgfpathcurveto{\pgfqpoint{1.650943in}{1.884271in}}{\pgfqpoint{1.649908in}{1.881773in}}{\pgfqpoint{1.649908in}{1.879168in}}%
\pgfpathcurveto{\pgfqpoint{1.649908in}{1.876564in}}{\pgfqpoint{1.650943in}{1.874066in}}{\pgfqpoint{1.652784in}{1.872224in}}%
\pgfpathcurveto{\pgfqpoint{1.654626in}{1.870382in}}{\pgfqpoint{1.657124in}{1.869347in}}{\pgfqpoint{1.659729in}{1.869347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646180in}{1.180806in}}%
\pgfpathcurveto{\pgfqpoint{3.648785in}{1.180806in}}{\pgfqpoint{3.651283in}{1.181841in}}{\pgfqpoint{3.653125in}{1.183682in}}%
\pgfpathcurveto{\pgfqpoint{3.654966in}{1.185524in}}{\pgfqpoint{3.656001in}{1.188022in}}{\pgfqpoint{3.656001in}{1.190627in}}%
\pgfpathcurveto{\pgfqpoint{3.656001in}{1.193231in}}{\pgfqpoint{3.654966in}{1.195730in}}{\pgfqpoint{3.653125in}{1.197571in}}%
\pgfpathcurveto{\pgfqpoint{3.651283in}{1.199413in}}{\pgfqpoint{3.648785in}{1.200448in}}{\pgfqpoint{3.646180in}{1.200448in}}%
\pgfpathcurveto{\pgfqpoint{3.643576in}{1.200448in}}{\pgfqpoint{3.641078in}{1.199413in}}{\pgfqpoint{3.639236in}{1.197571in}}%
\pgfpathcurveto{\pgfqpoint{3.637394in}{1.195730in}}{\pgfqpoint{3.636359in}{1.193231in}}{\pgfqpoint{3.636359in}{1.190627in}}%
\pgfpathcurveto{\pgfqpoint{3.636359in}{1.188022in}}{\pgfqpoint{3.637394in}{1.185524in}}{\pgfqpoint{3.639236in}{1.183682in}}%
\pgfpathcurveto{\pgfqpoint{3.641078in}{1.181841in}}{\pgfqpoint{3.643576in}{1.180806in}}{\pgfqpoint{3.646180in}{1.180806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849485in}{1.107805in}}%
\pgfpathcurveto{\pgfqpoint{1.852090in}{1.107805in}}{\pgfqpoint{1.854588in}{1.108839in}}{\pgfqpoint{1.856430in}{1.110681in}}%
\pgfpathcurveto{\pgfqpoint{1.858271in}{1.112523in}}{\pgfqpoint{1.859306in}{1.115021in}}{\pgfqpoint{1.859306in}{1.117626in}}%
\pgfpathcurveto{\pgfqpoint{1.859306in}{1.120230in}}{\pgfqpoint{1.858271in}{1.122728in}}{\pgfqpoint{1.856430in}{1.124570in}}%
\pgfpathcurveto{\pgfqpoint{1.854588in}{1.126412in}}{\pgfqpoint{1.852090in}{1.127447in}}{\pgfqpoint{1.849485in}{1.127447in}}%
\pgfpathcurveto{\pgfqpoint{1.846881in}{1.127447in}}{\pgfqpoint{1.844382in}{1.126412in}}{\pgfqpoint{1.842541in}{1.124570in}}%
\pgfpathcurveto{\pgfqpoint{1.840699in}{1.122728in}}{\pgfqpoint{1.839664in}{1.120230in}}{\pgfqpoint{1.839664in}{1.117626in}}%
\pgfpathcurveto{\pgfqpoint{1.839664in}{1.115021in}}{\pgfqpoint{1.840699in}{1.112523in}}{\pgfqpoint{1.842541in}{1.110681in}}%
\pgfpathcurveto{\pgfqpoint{1.844382in}{1.108839in}}{\pgfqpoint{1.846881in}{1.107805in}}{\pgfqpoint{1.849485in}{1.107805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232080in}{2.607833in}}%
\pgfpathcurveto{\pgfqpoint{2.234684in}{2.607833in}}{\pgfqpoint{2.237183in}{2.608868in}}{\pgfqpoint{2.239024in}{2.610709in}}%
\pgfpathcurveto{\pgfqpoint{2.240866in}{2.612551in}}{\pgfqpoint{2.241901in}{2.615049in}}{\pgfqpoint{2.241901in}{2.617654in}}%
\pgfpathcurveto{\pgfqpoint{2.241901in}{2.620258in}}{\pgfqpoint{2.240866in}{2.622757in}}{\pgfqpoint{2.239024in}{2.624598in}}%
\pgfpathcurveto{\pgfqpoint{2.237183in}{2.626440in}}{\pgfqpoint{2.234684in}{2.627475in}}{\pgfqpoint{2.232080in}{2.627475in}}%
\pgfpathcurveto{\pgfqpoint{2.229475in}{2.627475in}}{\pgfqpoint{2.226977in}{2.626440in}}{\pgfqpoint{2.225135in}{2.624598in}}%
\pgfpathcurveto{\pgfqpoint{2.223294in}{2.622757in}}{\pgfqpoint{2.222259in}{2.620258in}}{\pgfqpoint{2.222259in}{2.617654in}}%
\pgfpathcurveto{\pgfqpoint{2.222259in}{2.615049in}}{\pgfqpoint{2.223294in}{2.612551in}}{\pgfqpoint{2.225135in}{2.610709in}}%
\pgfpathcurveto{\pgfqpoint{2.226977in}{2.608868in}}{\pgfqpoint{2.229475in}{2.607833in}}{\pgfqpoint{2.232080in}{2.607833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615535in}{1.139556in}}%
\pgfpathcurveto{\pgfqpoint{3.618140in}{1.139556in}}{\pgfqpoint{3.620638in}{1.140591in}}{\pgfqpoint{3.622480in}{1.142432in}}%
\pgfpathcurveto{\pgfqpoint{3.624322in}{1.144274in}}{\pgfqpoint{3.625356in}{1.146772in}}{\pgfqpoint{3.625356in}{1.149377in}}%
\pgfpathcurveto{\pgfqpoint{3.625356in}{1.151981in}}{\pgfqpoint{3.624322in}{1.154479in}}{\pgfqpoint{3.622480in}{1.156321in}}%
\pgfpathcurveto{\pgfqpoint{3.620638in}{1.158163in}}{\pgfqpoint{3.618140in}{1.159198in}}{\pgfqpoint{3.615535in}{1.159198in}}%
\pgfpathcurveto{\pgfqpoint{3.612931in}{1.159198in}}{\pgfqpoint{3.610433in}{1.158163in}}{\pgfqpoint{3.608591in}{1.156321in}}%
\pgfpathcurveto{\pgfqpoint{3.606749in}{1.154479in}}{\pgfqpoint{3.605715in}{1.151981in}}{\pgfqpoint{3.605715in}{1.149377in}}%
\pgfpathcurveto{\pgfqpoint{3.605715in}{1.146772in}}{\pgfqpoint{3.606749in}{1.144274in}}{\pgfqpoint{3.608591in}{1.142432in}}%
\pgfpathcurveto{\pgfqpoint{3.610433in}{1.140591in}}{\pgfqpoint{3.612931in}{1.139556in}}{\pgfqpoint{3.615535in}{1.139556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795860in}{1.607705in}}%
\pgfpathcurveto{\pgfqpoint{3.798464in}{1.607705in}}{\pgfqpoint{3.800962in}{1.608740in}}{\pgfqpoint{3.802804in}{1.610581in}}%
\pgfpathcurveto{\pgfqpoint{3.804646in}{1.612423in}}{\pgfqpoint{3.805681in}{1.614921in}}{\pgfqpoint{3.805681in}{1.617526in}}%
\pgfpathcurveto{\pgfqpoint{3.805681in}{1.620130in}}{\pgfqpoint{3.804646in}{1.622628in}}{\pgfqpoint{3.802804in}{1.624470in}}%
\pgfpathcurveto{\pgfqpoint{3.800962in}{1.626312in}}{\pgfqpoint{3.798464in}{1.627347in}}{\pgfqpoint{3.795860in}{1.627347in}}%
\pgfpathcurveto{\pgfqpoint{3.793255in}{1.627347in}}{\pgfqpoint{3.790757in}{1.626312in}}{\pgfqpoint{3.788915in}{1.624470in}}%
\pgfpathcurveto{\pgfqpoint{3.787074in}{1.622628in}}{\pgfqpoint{3.786039in}{1.620130in}}{\pgfqpoint{3.786039in}{1.617526in}}%
\pgfpathcurveto{\pgfqpoint{3.786039in}{1.614921in}}{\pgfqpoint{3.787074in}{1.612423in}}{\pgfqpoint{3.788915in}{1.610581in}}%
\pgfpathcurveto{\pgfqpoint{3.790757in}{1.608740in}}{\pgfqpoint{3.793255in}{1.607705in}}{\pgfqpoint{3.795860in}{1.607705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146388in}{1.815208in}}%
\pgfpathcurveto{\pgfqpoint{2.148992in}{1.815208in}}{\pgfqpoint{2.151490in}{1.816242in}}{\pgfqpoint{2.153332in}{1.818084in}}%
\pgfpathcurveto{\pgfqpoint{2.155174in}{1.819926in}}{\pgfqpoint{2.156209in}{1.822424in}}{\pgfqpoint{2.156209in}{1.825029in}}%
\pgfpathcurveto{\pgfqpoint{2.156209in}{1.827633in}}{\pgfqpoint{2.155174in}{1.830131in}}{\pgfqpoint{2.153332in}{1.831973in}}%
\pgfpathcurveto{\pgfqpoint{2.151490in}{1.833815in}}{\pgfqpoint{2.148992in}{1.834849in}}{\pgfqpoint{2.146388in}{1.834849in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{1.834849in}}{\pgfqpoint{2.141285in}{1.833815in}}{\pgfqpoint{2.139443in}{1.831973in}}%
\pgfpathcurveto{\pgfqpoint{2.137602in}{1.830131in}}{\pgfqpoint{2.136567in}{1.827633in}}{\pgfqpoint{2.136567in}{1.825029in}}%
\pgfpathcurveto{\pgfqpoint{2.136567in}{1.822424in}}{\pgfqpoint{2.137602in}{1.819926in}}{\pgfqpoint{2.139443in}{1.818084in}}%
\pgfpathcurveto{\pgfqpoint{2.141285in}{1.816242in}}{\pgfqpoint{2.143783in}{1.815208in}}{\pgfqpoint{2.146388in}{1.815208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081759in}{2.398800in}}%
\pgfpathcurveto{\pgfqpoint{2.084363in}{2.398800in}}{\pgfqpoint{2.086861in}{2.399834in}}{\pgfqpoint{2.088703in}{2.401676in}}%
\pgfpathcurveto{\pgfqpoint{2.090545in}{2.403518in}}{\pgfqpoint{2.091580in}{2.406016in}}{\pgfqpoint{2.091580in}{2.408620in}}%
\pgfpathcurveto{\pgfqpoint{2.091580in}{2.411225in}}{\pgfqpoint{2.090545in}{2.413723in}}{\pgfqpoint{2.088703in}{2.415565in}}%
\pgfpathcurveto{\pgfqpoint{2.086861in}{2.417407in}}{\pgfqpoint{2.084363in}{2.418441in}}{\pgfqpoint{2.081759in}{2.418441in}}%
\pgfpathcurveto{\pgfqpoint{2.079154in}{2.418441in}}{\pgfqpoint{2.076656in}{2.417407in}}{\pgfqpoint{2.074814in}{2.415565in}}%
\pgfpathcurveto{\pgfqpoint{2.072973in}{2.413723in}}{\pgfqpoint{2.071938in}{2.411225in}}{\pgfqpoint{2.071938in}{2.408620in}}%
\pgfpathcurveto{\pgfqpoint{2.071938in}{2.406016in}}{\pgfqpoint{2.072973in}{2.403518in}}{\pgfqpoint{2.074814in}{2.401676in}}%
\pgfpathcurveto{\pgfqpoint{2.076656in}{2.399834in}}{\pgfqpoint{2.079154in}{2.398800in}}{\pgfqpoint{2.081759in}{2.398800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749802in}{3.461163in}}%
\pgfpathcurveto{\pgfqpoint{2.752407in}{3.461163in}}{\pgfqpoint{2.754905in}{3.462198in}}{\pgfqpoint{2.756747in}{3.464039in}}%
\pgfpathcurveto{\pgfqpoint{2.758589in}{3.465881in}}{\pgfqpoint{2.759623in}{3.468379in}}{\pgfqpoint{2.759623in}{3.470984in}}%
\pgfpathcurveto{\pgfqpoint{2.759623in}{3.473588in}}{\pgfqpoint{2.758589in}{3.476086in}}{\pgfqpoint{2.756747in}{3.477928in}}%
\pgfpathcurveto{\pgfqpoint{2.754905in}{3.479770in}}{\pgfqpoint{2.752407in}{3.480805in}}{\pgfqpoint{2.749802in}{3.480805in}}%
\pgfpathcurveto{\pgfqpoint{2.747198in}{3.480805in}}{\pgfqpoint{2.744700in}{3.479770in}}{\pgfqpoint{2.742858in}{3.477928in}}%
\pgfpathcurveto{\pgfqpoint{2.741016in}{3.476086in}}{\pgfqpoint{2.739982in}{3.473588in}}{\pgfqpoint{2.739982in}{3.470984in}}%
\pgfpathcurveto{\pgfqpoint{2.739982in}{3.468379in}}{\pgfqpoint{2.741016in}{3.465881in}}{\pgfqpoint{2.742858in}{3.464039in}}%
\pgfpathcurveto{\pgfqpoint{2.744700in}{3.462198in}}{\pgfqpoint{2.747198in}{3.461163in}}{\pgfqpoint{2.749802in}{3.461163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904919in}{1.626435in}}%
\pgfpathcurveto{\pgfqpoint{1.907524in}{1.626435in}}{\pgfqpoint{1.910022in}{1.627469in}}{\pgfqpoint{1.911863in}{1.629311in}}%
\pgfpathcurveto{\pgfqpoint{1.913705in}{1.631153in}}{\pgfqpoint{1.914740in}{1.633651in}}{\pgfqpoint{1.914740in}{1.636255in}}%
\pgfpathcurveto{\pgfqpoint{1.914740in}{1.638860in}}{\pgfqpoint{1.913705in}{1.641358in}}{\pgfqpoint{1.911863in}{1.643200in}}%
\pgfpathcurveto{\pgfqpoint{1.910022in}{1.645042in}}{\pgfqpoint{1.907524in}{1.646076in}}{\pgfqpoint{1.904919in}{1.646076in}}%
\pgfpathcurveto{\pgfqpoint{1.902314in}{1.646076in}}{\pgfqpoint{1.899816in}{1.645042in}}{\pgfqpoint{1.897975in}{1.643200in}}%
\pgfpathcurveto{\pgfqpoint{1.896133in}{1.641358in}}{\pgfqpoint{1.895098in}{1.638860in}}{\pgfqpoint{1.895098in}{1.636255in}}%
\pgfpathcurveto{\pgfqpoint{1.895098in}{1.633651in}}{\pgfqpoint{1.896133in}{1.631153in}}{\pgfqpoint{1.897975in}{1.629311in}}%
\pgfpathcurveto{\pgfqpoint{1.899816in}{1.627469in}}{\pgfqpoint{1.902314in}{1.626435in}}{\pgfqpoint{1.904919in}{1.626435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866768in}{2.672471in}}%
\pgfpathcurveto{\pgfqpoint{3.869372in}{2.672471in}}{\pgfqpoint{3.871870in}{2.673506in}}{\pgfqpoint{3.873712in}{2.675348in}}%
\pgfpathcurveto{\pgfqpoint{3.875554in}{2.677190in}}{\pgfqpoint{3.876589in}{2.679688in}}{\pgfqpoint{3.876589in}{2.682292in}}%
\pgfpathcurveto{\pgfqpoint{3.876589in}{2.684897in}}{\pgfqpoint{3.875554in}{2.687395in}}{\pgfqpoint{3.873712in}{2.689237in}}%
\pgfpathcurveto{\pgfqpoint{3.871870in}{2.691079in}}{\pgfqpoint{3.869372in}{2.692113in}}{\pgfqpoint{3.866768in}{2.692113in}}%
\pgfpathcurveto{\pgfqpoint{3.864163in}{2.692113in}}{\pgfqpoint{3.861665in}{2.691079in}}{\pgfqpoint{3.859823in}{2.689237in}}%
\pgfpathcurveto{\pgfqpoint{3.857982in}{2.687395in}}{\pgfqpoint{3.856947in}{2.684897in}}{\pgfqpoint{3.856947in}{2.682292in}}%
\pgfpathcurveto{\pgfqpoint{3.856947in}{2.679688in}}{\pgfqpoint{3.857982in}{2.677190in}}{\pgfqpoint{3.859823in}{2.675348in}}%
\pgfpathcurveto{\pgfqpoint{3.861665in}{2.673506in}}{\pgfqpoint{3.864163in}{2.672471in}}{\pgfqpoint{3.866768in}{2.672471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306332in}{2.808471in}}%
\pgfpathcurveto{\pgfqpoint{3.308937in}{2.808471in}}{\pgfqpoint{3.311435in}{2.809506in}}{\pgfqpoint{3.313277in}{2.811348in}}%
\pgfpathcurveto{\pgfqpoint{3.315119in}{2.813189in}}{\pgfqpoint{3.316153in}{2.815688in}}{\pgfqpoint{3.316153in}{2.818292in}}%
\pgfpathcurveto{\pgfqpoint{3.316153in}{2.820897in}}{\pgfqpoint{3.315119in}{2.823395in}}{\pgfqpoint{3.313277in}{2.825237in}}%
\pgfpathcurveto{\pgfqpoint{3.311435in}{2.827078in}}{\pgfqpoint{3.308937in}{2.828113in}}{\pgfqpoint{3.306332in}{2.828113in}}%
\pgfpathcurveto{\pgfqpoint{3.303728in}{2.828113in}}{\pgfqpoint{3.301230in}{2.827078in}}{\pgfqpoint{3.299388in}{2.825237in}}%
\pgfpathcurveto{\pgfqpoint{3.297546in}{2.823395in}}{\pgfqpoint{3.296512in}{2.820897in}}{\pgfqpoint{3.296512in}{2.818292in}}%
\pgfpathcurveto{\pgfqpoint{3.296512in}{2.815688in}}{\pgfqpoint{3.297546in}{2.813189in}}{\pgfqpoint{3.299388in}{2.811348in}}%
\pgfpathcurveto{\pgfqpoint{3.301230in}{2.809506in}}{\pgfqpoint{3.303728in}{2.808471in}}{\pgfqpoint{3.306332in}{2.808471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841400in}{1.704562in}}%
\pgfpathcurveto{\pgfqpoint{1.844004in}{1.704562in}}{\pgfqpoint{1.846503in}{1.705596in}}{\pgfqpoint{1.848344in}{1.707438in}}%
\pgfpathcurveto{\pgfqpoint{1.850186in}{1.709280in}}{\pgfqpoint{1.851221in}{1.711778in}}{\pgfqpoint{1.851221in}{1.714383in}}%
\pgfpathcurveto{\pgfqpoint{1.851221in}{1.716987in}}{\pgfqpoint{1.850186in}{1.719485in}}{\pgfqpoint{1.848344in}{1.721327in}}%
\pgfpathcurveto{\pgfqpoint{1.846503in}{1.723169in}}{\pgfqpoint{1.844004in}{1.724204in}}{\pgfqpoint{1.841400in}{1.724204in}}%
\pgfpathcurveto{\pgfqpoint{1.838795in}{1.724204in}}{\pgfqpoint{1.836297in}{1.723169in}}{\pgfqpoint{1.834455in}{1.721327in}}%
\pgfpathcurveto{\pgfqpoint{1.832614in}{1.719485in}}{\pgfqpoint{1.831579in}{1.716987in}}{\pgfqpoint{1.831579in}{1.714383in}}%
\pgfpathcurveto{\pgfqpoint{1.831579in}{1.711778in}}{\pgfqpoint{1.832614in}{1.709280in}}{\pgfqpoint{1.834455in}{1.707438in}}%
\pgfpathcurveto{\pgfqpoint{1.836297in}{1.705596in}}{\pgfqpoint{1.838795in}{1.704562in}}{\pgfqpoint{1.841400in}{1.704562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897072in}{2.679777in}}%
\pgfpathcurveto{\pgfqpoint{3.899677in}{2.679777in}}{\pgfqpoint{3.902175in}{2.680812in}}{\pgfqpoint{3.904017in}{2.682654in}}%
\pgfpathcurveto{\pgfqpoint{3.905858in}{2.684495in}}{\pgfqpoint{3.906893in}{2.686994in}}{\pgfqpoint{3.906893in}{2.689598in}}%
\pgfpathcurveto{\pgfqpoint{3.906893in}{2.692203in}}{\pgfqpoint{3.905858in}{2.694701in}}{\pgfqpoint{3.904017in}{2.696543in}}%
\pgfpathcurveto{\pgfqpoint{3.902175in}{2.698384in}}{\pgfqpoint{3.899677in}{2.699419in}}{\pgfqpoint{3.897072in}{2.699419in}}%
\pgfpathcurveto{\pgfqpoint{3.894468in}{2.699419in}}{\pgfqpoint{3.891969in}{2.698384in}}{\pgfqpoint{3.890128in}{2.696543in}}%
\pgfpathcurveto{\pgfqpoint{3.888286in}{2.694701in}}{\pgfqpoint{3.887251in}{2.692203in}}{\pgfqpoint{3.887251in}{2.689598in}}%
\pgfpathcurveto{\pgfqpoint{3.887251in}{2.686994in}}{\pgfqpoint{3.888286in}{2.684495in}}{\pgfqpoint{3.890128in}{2.682654in}}%
\pgfpathcurveto{\pgfqpoint{3.891969in}{2.680812in}}{\pgfqpoint{3.894468in}{2.679777in}}{\pgfqpoint{3.897072in}{2.679777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228807in}{1.198959in}}%
\pgfpathcurveto{\pgfqpoint{1.231412in}{1.198959in}}{\pgfqpoint{1.233910in}{1.199994in}}{\pgfqpoint{1.235752in}{1.201836in}}%
\pgfpathcurveto{\pgfqpoint{1.237594in}{1.203678in}}{\pgfqpoint{1.238628in}{1.206176in}}{\pgfqpoint{1.238628in}{1.208780in}}%
\pgfpathcurveto{\pgfqpoint{1.238628in}{1.211385in}}{\pgfqpoint{1.237594in}{1.213883in}}{\pgfqpoint{1.235752in}{1.215725in}}%
\pgfpathcurveto{\pgfqpoint{1.233910in}{1.217566in}}{\pgfqpoint{1.231412in}{1.218601in}}{\pgfqpoint{1.228807in}{1.218601in}}%
\pgfpathcurveto{\pgfqpoint{1.226203in}{1.218601in}}{\pgfqpoint{1.223705in}{1.217566in}}{\pgfqpoint{1.221863in}{1.215725in}}%
\pgfpathcurveto{\pgfqpoint{1.220021in}{1.213883in}}{\pgfqpoint{1.218986in}{1.211385in}}{\pgfqpoint{1.218986in}{1.208780in}}%
\pgfpathcurveto{\pgfqpoint{1.218986in}{1.206176in}}{\pgfqpoint{1.220021in}{1.203678in}}{\pgfqpoint{1.221863in}{1.201836in}}%
\pgfpathcurveto{\pgfqpoint{1.223705in}{1.199994in}}{\pgfqpoint{1.226203in}{1.198959in}}{\pgfqpoint{1.228807in}{1.198959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530618in}{3.692475in}}%
\pgfpathcurveto{\pgfqpoint{3.533223in}{3.692475in}}{\pgfqpoint{3.535721in}{3.693510in}}{\pgfqpoint{3.537563in}{3.695351in}}%
\pgfpathcurveto{\pgfqpoint{3.539404in}{3.697193in}}{\pgfqpoint{3.540439in}{3.699691in}}{\pgfqpoint{3.540439in}{3.702296in}}%
\pgfpathcurveto{\pgfqpoint{3.540439in}{3.704900in}}{\pgfqpoint{3.539404in}{3.707399in}}{\pgfqpoint{3.537563in}{3.709240in}}%
\pgfpathcurveto{\pgfqpoint{3.535721in}{3.711082in}}{\pgfqpoint{3.533223in}{3.712117in}}{\pgfqpoint{3.530618in}{3.712117in}}%
\pgfpathcurveto{\pgfqpoint{3.528014in}{3.712117in}}{\pgfqpoint{3.525515in}{3.711082in}}{\pgfqpoint{3.523674in}{3.709240in}}%
\pgfpathcurveto{\pgfqpoint{3.521832in}{3.707399in}}{\pgfqpoint{3.520797in}{3.704900in}}{\pgfqpoint{3.520797in}{3.702296in}}%
\pgfpathcurveto{\pgfqpoint{3.520797in}{3.699691in}}{\pgfqpoint{3.521832in}{3.697193in}}{\pgfqpoint{3.523674in}{3.695351in}}%
\pgfpathcurveto{\pgfqpoint{3.525515in}{3.693510in}}{\pgfqpoint{3.528014in}{3.692475in}}{\pgfqpoint{3.530618in}{3.692475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763909in}{1.204357in}}%
\pgfpathcurveto{\pgfqpoint{3.766513in}{1.204357in}}{\pgfqpoint{3.769011in}{1.205392in}}{\pgfqpoint{3.770853in}{1.207234in}}%
\pgfpathcurveto{\pgfqpoint{3.772695in}{1.209075in}}{\pgfqpoint{3.773730in}{1.211574in}}{\pgfqpoint{3.773730in}{1.214178in}}%
\pgfpathcurveto{\pgfqpoint{3.773730in}{1.216783in}}{\pgfqpoint{3.772695in}{1.219281in}}{\pgfqpoint{3.770853in}{1.221123in}}%
\pgfpathcurveto{\pgfqpoint{3.769011in}{1.222964in}}{\pgfqpoint{3.766513in}{1.223999in}}{\pgfqpoint{3.763909in}{1.223999in}}%
\pgfpathcurveto{\pgfqpoint{3.761304in}{1.223999in}}{\pgfqpoint{3.758806in}{1.222964in}}{\pgfqpoint{3.756964in}{1.221123in}}%
\pgfpathcurveto{\pgfqpoint{3.755122in}{1.219281in}}{\pgfqpoint{3.754088in}{1.216783in}}{\pgfqpoint{3.754088in}{1.214178in}}%
\pgfpathcurveto{\pgfqpoint{3.754088in}{1.211574in}}{\pgfqpoint{3.755122in}{1.209075in}}{\pgfqpoint{3.756964in}{1.207234in}}%
\pgfpathcurveto{\pgfqpoint{3.758806in}{1.205392in}}{\pgfqpoint{3.761304in}{1.204357in}}{\pgfqpoint{3.763909in}{1.204357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622985in}{1.475634in}}%
\pgfpathcurveto{\pgfqpoint{3.625590in}{1.475634in}}{\pgfqpoint{3.628088in}{1.476669in}}{\pgfqpoint{3.629930in}{1.478511in}}%
\pgfpathcurveto{\pgfqpoint{3.631772in}{1.480352in}}{\pgfqpoint{3.632806in}{1.482851in}}{\pgfqpoint{3.632806in}{1.485455in}}%
\pgfpathcurveto{\pgfqpoint{3.632806in}{1.488060in}}{\pgfqpoint{3.631772in}{1.490558in}}{\pgfqpoint{3.629930in}{1.492400in}}%
\pgfpathcurveto{\pgfqpoint{3.628088in}{1.494241in}}{\pgfqpoint{3.625590in}{1.495276in}}{\pgfqpoint{3.622985in}{1.495276in}}%
\pgfpathcurveto{\pgfqpoint{3.620381in}{1.495276in}}{\pgfqpoint{3.617883in}{1.494241in}}{\pgfqpoint{3.616041in}{1.492400in}}%
\pgfpathcurveto{\pgfqpoint{3.614199in}{1.490558in}}{\pgfqpoint{3.613164in}{1.488060in}}{\pgfqpoint{3.613164in}{1.485455in}}%
\pgfpathcurveto{\pgfqpoint{3.613164in}{1.482851in}}{\pgfqpoint{3.614199in}{1.480352in}}{\pgfqpoint{3.616041in}{1.478511in}}%
\pgfpathcurveto{\pgfqpoint{3.617883in}{1.476669in}}{\pgfqpoint{3.620381in}{1.475634in}}{\pgfqpoint{3.622985in}{1.475634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080815in}{3.473365in}}%
\pgfpathcurveto{\pgfqpoint{3.083420in}{3.473365in}}{\pgfqpoint{3.085918in}{3.474400in}}{\pgfqpoint{3.087759in}{3.476241in}}%
\pgfpathcurveto{\pgfqpoint{3.089601in}{3.478083in}}{\pgfqpoint{3.090636in}{3.480581in}}{\pgfqpoint{3.090636in}{3.483186in}}%
\pgfpathcurveto{\pgfqpoint{3.090636in}{3.485790in}}{\pgfqpoint{3.089601in}{3.488289in}}{\pgfqpoint{3.087759in}{3.490130in}}%
\pgfpathcurveto{\pgfqpoint{3.085918in}{3.491972in}}{\pgfqpoint{3.083420in}{3.493007in}}{\pgfqpoint{3.080815in}{3.493007in}}%
\pgfpathcurveto{\pgfqpoint{3.078210in}{3.493007in}}{\pgfqpoint{3.075712in}{3.491972in}}{\pgfqpoint{3.073871in}{3.490130in}}%
\pgfpathcurveto{\pgfqpoint{3.072029in}{3.488289in}}{\pgfqpoint{3.070994in}{3.485790in}}{\pgfqpoint{3.070994in}{3.483186in}}%
\pgfpathcurveto{\pgfqpoint{3.070994in}{3.480581in}}{\pgfqpoint{3.072029in}{3.478083in}}{\pgfqpoint{3.073871in}{3.476241in}}%
\pgfpathcurveto{\pgfqpoint{3.075712in}{3.474400in}}{\pgfqpoint{3.078210in}{3.473365in}}{\pgfqpoint{3.080815in}{3.473365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670991in}{0.900564in}}%
\pgfpathcurveto{\pgfqpoint{3.673596in}{0.900564in}}{\pgfqpoint{3.676094in}{0.901599in}}{\pgfqpoint{3.677936in}{0.903440in}}%
\pgfpathcurveto{\pgfqpoint{3.679778in}{0.905282in}}{\pgfqpoint{3.680812in}{0.907780in}}{\pgfqpoint{3.680812in}{0.910385in}}%
\pgfpathcurveto{\pgfqpoint{3.680812in}{0.912989in}}{\pgfqpoint{3.679778in}{0.915487in}}{\pgfqpoint{3.677936in}{0.917329in}}%
\pgfpathcurveto{\pgfqpoint{3.676094in}{0.919171in}}{\pgfqpoint{3.673596in}{0.920206in}}{\pgfqpoint{3.670991in}{0.920206in}}%
\pgfpathcurveto{\pgfqpoint{3.668387in}{0.920206in}}{\pgfqpoint{3.665889in}{0.919171in}}{\pgfqpoint{3.664047in}{0.917329in}}%
\pgfpathcurveto{\pgfqpoint{3.662205in}{0.915487in}}{\pgfqpoint{3.661171in}{0.912989in}}{\pgfqpoint{3.661171in}{0.910385in}}%
\pgfpathcurveto{\pgfqpoint{3.661171in}{0.907780in}}{\pgfqpoint{3.662205in}{0.905282in}}{\pgfqpoint{3.664047in}{0.903440in}}%
\pgfpathcurveto{\pgfqpoint{3.665889in}{0.901599in}}{\pgfqpoint{3.668387in}{0.900564in}}{\pgfqpoint{3.670991in}{0.900564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459153in}{3.730525in}}%
\pgfpathcurveto{\pgfqpoint{3.461758in}{3.730525in}}{\pgfqpoint{3.464256in}{3.731560in}}{\pgfqpoint{3.466097in}{3.733401in}}%
\pgfpathcurveto{\pgfqpoint{3.467939in}{3.735243in}}{\pgfqpoint{3.468974in}{3.737741in}}{\pgfqpoint{3.468974in}{3.740346in}}%
\pgfpathcurveto{\pgfqpoint{3.468974in}{3.742950in}}{\pgfqpoint{3.467939in}{3.745448in}}{\pgfqpoint{3.466097in}{3.747290in}}%
\pgfpathcurveto{\pgfqpoint{3.464256in}{3.749132in}}{\pgfqpoint{3.461758in}{3.750167in}}{\pgfqpoint{3.459153in}{3.750167in}}%
\pgfpathcurveto{\pgfqpoint{3.456548in}{3.750167in}}{\pgfqpoint{3.454050in}{3.749132in}}{\pgfqpoint{3.452209in}{3.747290in}}%
\pgfpathcurveto{\pgfqpoint{3.450367in}{3.745448in}}{\pgfqpoint{3.449332in}{3.742950in}}{\pgfqpoint{3.449332in}{3.740346in}}%
\pgfpathcurveto{\pgfqpoint{3.449332in}{3.737741in}}{\pgfqpoint{3.450367in}{3.735243in}}{\pgfqpoint{3.452209in}{3.733401in}}%
\pgfpathcurveto{\pgfqpoint{3.454050in}{3.731560in}}{\pgfqpoint{3.456548in}{3.730525in}}{\pgfqpoint{3.459153in}{3.730525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627383in}{0.364777in}}{\pgfqpoint{4.848998in}{4.400352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798855in}{1.688108in}}%
\pgfpathcurveto{\pgfqpoint{3.801459in}{1.688108in}}{\pgfqpoint{3.803958in}{1.689142in}}{\pgfqpoint{3.805799in}{1.690984in}}%
\pgfpathcurveto{\pgfqpoint{3.807641in}{1.692826in}}{\pgfqpoint{3.808676in}{1.695324in}}{\pgfqpoint{3.808676in}{1.697929in}}%
\pgfpathcurveto{\pgfqpoint{3.808676in}{1.700533in}}{\pgfqpoint{3.807641in}{1.703031in}}{\pgfqpoint{3.805799in}{1.704873in}}%
\pgfpathcurveto{\pgfqpoint{3.803958in}{1.706715in}}{\pgfqpoint{3.801459in}{1.707749in}}{\pgfqpoint{3.798855in}{1.707749in}}%
\pgfpathcurveto{\pgfqpoint{3.796250in}{1.707749in}}{\pgfqpoint{3.793752in}{1.706715in}}{\pgfqpoint{3.791910in}{1.704873in}}%
\pgfpathcurveto{\pgfqpoint{3.790069in}{1.703031in}}{\pgfqpoint{3.789034in}{1.700533in}}{\pgfqpoint{3.789034in}{1.697929in}}%
\pgfpathcurveto{\pgfqpoint{3.789034in}{1.695324in}}{\pgfqpoint{3.790069in}{1.692826in}}{\pgfqpoint{3.791910in}{1.690984in}}%
\pgfpathcurveto{\pgfqpoint{3.793752in}{1.689142in}}{\pgfqpoint{3.796250in}{1.688108in}}{\pgfqpoint{3.798855in}{1.688108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{1.244847in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.621037in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.621037in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.244847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{1.244847in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.244847in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{1.244847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.772889in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{1.772889in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{1.508868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{1.772889in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.772889in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{1.772889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{2.300931in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{2.300931in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{2.036910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{2.300931in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{2.300931in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{2.564953in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{2.564953in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{2.300931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{2.564953in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{2.564953in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{2.564953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{2.828974in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.092995in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.092995in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{2.828974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{3.092995in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.092995in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.357016in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.357016in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.092995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{3.357016in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.357016in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.621037in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.621037in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.357016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.534107in}{1.244847in}}{\pgfqpoint{0.132011in}{2.640211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{3.621037in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.621037in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.621037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{1.376858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=1.338595in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{1.640879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=1.602616in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{1.904900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=1.866637in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{2.168921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=2.130659in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{2.432942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=2.394680in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{2.696963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=2.658701in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{2.960984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=2.922722in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{3.225005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=3.186743in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{3.489027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=3.450764in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666118in}{3.753048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763340in, y=3.714785in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877924in,y=2.564953in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534107in}{1.244847in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.621037in}}%
\pgfpathlineto{\pgfqpoint{5.534107in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{3.621037in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{5.666118in}{1.244847in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/fashion_mnist-dense-pca-2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516095in}{0.371546in}}%
\pgfpathlineto{\pgfqpoint{5.458575in}{0.371546in}}%
\pgfpathlineto{\pgfqpoint{5.458575in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.516095in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586908in}{0.371546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586908in,y=0.274324in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549770in}{0.371546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549770in,y=0.274324in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512631in}{0.371546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512631in,y=0.274324in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475492in}{0.371546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475492in,y=0.274324in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438353in}{0.371546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438353in,y=0.274324in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401215in}{0.371546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.401215in,y=0.274324in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987335in,y=0.120644in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbb{F}_{\mbox{\smaller\ttfamily dense}, 0}\) (variance ratio = 21.44\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516095in}{0.846735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176200in, y=0.808473in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516095in}{1.398735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176200in, y=1.360473in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516095in}{1.950736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176200in, y=1.912474in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516095in}{2.502736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268022in, y=2.464474in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516095in}{3.054737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268022in, y=3.016474in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516095in}{3.606737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268022in, y=3.568475in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516095in}{4.158737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268022in, y=4.120475in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516095in}{4.710738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208993in, y=4.672476in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120644in,y=2.585773in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbb{F}_{\mbox{\smaller\ttfamily dense}, 1}\) (variance ratio = 18.10\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516095in}{0.371546in}}%
\pgfpathlineto{\pgfqpoint{0.516095in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458575in}{0.371546in}}%
\pgfpathlineto{\pgfqpoint{5.458575in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516095in}{0.371546in}}%
\pgfpathlineto{\pgfqpoint{5.458575in}{0.371546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516095in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{5.458575in}{4.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396668in}{1.323503in}}%
\pgfpathcurveto{\pgfqpoint{3.399272in}{1.323503in}}{\pgfqpoint{3.401770in}{1.324538in}}{\pgfqpoint{3.403612in}{1.326380in}}%
\pgfpathcurveto{\pgfqpoint{3.405454in}{1.328222in}}{\pgfqpoint{3.406489in}{1.330720in}}{\pgfqpoint{3.406489in}{1.333324in}}%
\pgfpathcurveto{\pgfqpoint{3.406489in}{1.335929in}}{\pgfqpoint{3.405454in}{1.338427in}}{\pgfqpoint{3.403612in}{1.340269in}}%
\pgfpathcurveto{\pgfqpoint{3.401770in}{1.342111in}}{\pgfqpoint{3.399272in}{1.343145in}}{\pgfqpoint{3.396668in}{1.343145in}}%
\pgfpathcurveto{\pgfqpoint{3.394063in}{1.343145in}}{\pgfqpoint{3.391565in}{1.342111in}}{\pgfqpoint{3.389723in}{1.340269in}}%
\pgfpathcurveto{\pgfqpoint{3.387881in}{1.338427in}}{\pgfqpoint{3.386847in}{1.335929in}}{\pgfqpoint{3.386847in}{1.333324in}}%
\pgfpathcurveto{\pgfqpoint{3.386847in}{1.330720in}}{\pgfqpoint{3.387881in}{1.328222in}}{\pgfqpoint{3.389723in}{1.326380in}}%
\pgfpathcurveto{\pgfqpoint{3.391565in}{1.324538in}}{\pgfqpoint{3.394063in}{1.323503in}}{\pgfqpoint{3.396668in}{1.323503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402714in}{3.448127in}}%
\pgfpathcurveto{\pgfqpoint{3.405318in}{3.448127in}}{\pgfqpoint{3.407816in}{3.449162in}}{\pgfqpoint{3.409658in}{3.451003in}}%
\pgfpathcurveto{\pgfqpoint{3.411500in}{3.452845in}}{\pgfqpoint{3.412535in}{3.455343in}}{\pgfqpoint{3.412535in}{3.457948in}}%
\pgfpathcurveto{\pgfqpoint{3.412535in}{3.460552in}}{\pgfqpoint{3.411500in}{3.463051in}}{\pgfqpoint{3.409658in}{3.464892in}}%
\pgfpathcurveto{\pgfqpoint{3.407816in}{3.466734in}}{\pgfqpoint{3.405318in}{3.467769in}}{\pgfqpoint{3.402714in}{3.467769in}}%
\pgfpathcurveto{\pgfqpoint{3.400109in}{3.467769in}}{\pgfqpoint{3.397611in}{3.466734in}}{\pgfqpoint{3.395769in}{3.464892in}}%
\pgfpathcurveto{\pgfqpoint{3.393928in}{3.463051in}}{\pgfqpoint{3.392893in}{3.460552in}}{\pgfqpoint{3.392893in}{3.457948in}}%
\pgfpathcurveto{\pgfqpoint{3.392893in}{3.455343in}}{\pgfqpoint{3.393928in}{3.452845in}}{\pgfqpoint{3.395769in}{3.451003in}}%
\pgfpathcurveto{\pgfqpoint{3.397611in}{3.449162in}}{\pgfqpoint{3.400109in}{3.448127in}}{\pgfqpoint{3.402714in}{3.448127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063213in}{3.780962in}}%
\pgfpathcurveto{\pgfqpoint{3.065818in}{3.780962in}}{\pgfqpoint{3.068316in}{3.781997in}}{\pgfqpoint{3.070158in}{3.783838in}}%
\pgfpathcurveto{\pgfqpoint{3.071999in}{3.785680in}}{\pgfqpoint{3.073034in}{3.788178in}}{\pgfqpoint{3.073034in}{3.790783in}}%
\pgfpathcurveto{\pgfqpoint{3.073034in}{3.793387in}}{\pgfqpoint{3.071999in}{3.795886in}}{\pgfqpoint{3.070158in}{3.797727in}}%
\pgfpathcurveto{\pgfqpoint{3.068316in}{3.799569in}}{\pgfqpoint{3.065818in}{3.800604in}}{\pgfqpoint{3.063213in}{3.800604in}}%
\pgfpathcurveto{\pgfqpoint{3.060609in}{3.800604in}}{\pgfqpoint{3.058111in}{3.799569in}}{\pgfqpoint{3.056269in}{3.797727in}}%
\pgfpathcurveto{\pgfqpoint{3.054427in}{3.795886in}}{\pgfqpoint{3.053392in}{3.793387in}}{\pgfqpoint{3.053392in}{3.790783in}}%
\pgfpathcurveto{\pgfqpoint{3.053392in}{3.788178in}}{\pgfqpoint{3.054427in}{3.785680in}}{\pgfqpoint{3.056269in}{3.783838in}}%
\pgfpathcurveto{\pgfqpoint{3.058111in}{3.781997in}}{\pgfqpoint{3.060609in}{3.780962in}}{\pgfqpoint{3.063213in}{3.780962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859556in}{3.589539in}}%
\pgfpathcurveto{\pgfqpoint{3.862161in}{3.589539in}}{\pgfqpoint{3.864659in}{3.590574in}}{\pgfqpoint{3.866501in}{3.592415in}}%
\pgfpathcurveto{\pgfqpoint{3.868342in}{3.594257in}}{\pgfqpoint{3.869377in}{3.596755in}}{\pgfqpoint{3.869377in}{3.599360in}}%
\pgfpathcurveto{\pgfqpoint{3.869377in}{3.601964in}}{\pgfqpoint{3.868342in}{3.604463in}}{\pgfqpoint{3.866501in}{3.606304in}}%
\pgfpathcurveto{\pgfqpoint{3.864659in}{3.608146in}}{\pgfqpoint{3.862161in}{3.609181in}}{\pgfqpoint{3.859556in}{3.609181in}}%
\pgfpathcurveto{\pgfqpoint{3.856952in}{3.609181in}}{\pgfqpoint{3.854454in}{3.608146in}}{\pgfqpoint{3.852612in}{3.606304in}}%
\pgfpathcurveto{\pgfqpoint{3.850770in}{3.604463in}}{\pgfqpoint{3.849735in}{3.601964in}}{\pgfqpoint{3.849735in}{3.599360in}}%
\pgfpathcurveto{\pgfqpoint{3.849735in}{3.596755in}}{\pgfqpoint{3.850770in}{3.594257in}}{\pgfqpoint{3.852612in}{3.592415in}}%
\pgfpathcurveto{\pgfqpoint{3.854454in}{3.590574in}}{\pgfqpoint{3.856952in}{3.589539in}}{\pgfqpoint{3.859556in}{3.589539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025293in}{2.407177in}}%
\pgfpathcurveto{\pgfqpoint{1.027897in}{2.407177in}}{\pgfqpoint{1.030395in}{2.408212in}}{\pgfqpoint{1.032237in}{2.410054in}}%
\pgfpathcurveto{\pgfqpoint{1.034079in}{2.411895in}}{\pgfqpoint{1.035114in}{2.414394in}}{\pgfqpoint{1.035114in}{2.416998in}}%
\pgfpathcurveto{\pgfqpoint{1.035114in}{2.419603in}}{\pgfqpoint{1.034079in}{2.422101in}}{\pgfqpoint{1.032237in}{2.423942in}}%
\pgfpathcurveto{\pgfqpoint{1.030395in}{2.425784in}}{\pgfqpoint{1.027897in}{2.426819in}}{\pgfqpoint{1.025293in}{2.426819in}}%
\pgfpathcurveto{\pgfqpoint{1.022688in}{2.426819in}}{\pgfqpoint{1.020190in}{2.425784in}}{\pgfqpoint{1.018348in}{2.423942in}}%
\pgfpathcurveto{\pgfqpoint{1.016507in}{2.422101in}}{\pgfqpoint{1.015472in}{2.419603in}}{\pgfqpoint{1.015472in}{2.416998in}}%
\pgfpathcurveto{\pgfqpoint{1.015472in}{2.414394in}}{\pgfqpoint{1.016507in}{2.411895in}}{\pgfqpoint{1.018348in}{2.410054in}}%
\pgfpathcurveto{\pgfqpoint{1.020190in}{2.408212in}}{\pgfqpoint{1.022688in}{2.407177in}}{\pgfqpoint{1.025293in}{2.407177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894556in}{3.157203in}}%
\pgfpathcurveto{\pgfqpoint{2.897160in}{3.157203in}}{\pgfqpoint{2.899658in}{3.158238in}}{\pgfqpoint{2.901500in}{3.160080in}}%
\pgfpathcurveto{\pgfqpoint{2.903342in}{3.161921in}}{\pgfqpoint{2.904377in}{3.164420in}}{\pgfqpoint{2.904377in}{3.167024in}}%
\pgfpathcurveto{\pgfqpoint{2.904377in}{3.169629in}}{\pgfqpoint{2.903342in}{3.172127in}}{\pgfqpoint{2.901500in}{3.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.899658in}{3.175810in}}{\pgfqpoint{2.897160in}{3.176845in}}{\pgfqpoint{2.894556in}{3.176845in}}%
\pgfpathcurveto{\pgfqpoint{2.891951in}{3.176845in}}{\pgfqpoint{2.889453in}{3.175810in}}{\pgfqpoint{2.887611in}{3.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.885770in}{3.172127in}}{\pgfqpoint{2.884735in}{3.169629in}}{\pgfqpoint{2.884735in}{3.167024in}}%
\pgfpathcurveto{\pgfqpoint{2.884735in}{3.164420in}}{\pgfqpoint{2.885770in}{3.161921in}}{\pgfqpoint{2.887611in}{3.160080in}}%
\pgfpathcurveto{\pgfqpoint{2.889453in}{3.158238in}}{\pgfqpoint{2.891951in}{3.157203in}}{\pgfqpoint{2.894556in}{3.157203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656688in}{4.588886in}}%
\pgfpathcurveto{\pgfqpoint{4.659292in}{4.588886in}}{\pgfqpoint{4.661790in}{4.589921in}}{\pgfqpoint{4.663632in}{4.591762in}}%
\pgfpathcurveto{\pgfqpoint{4.665474in}{4.593604in}}{\pgfqpoint{4.666508in}{4.596102in}}{\pgfqpoint{4.666508in}{4.598707in}}%
\pgfpathcurveto{\pgfqpoint{4.666508in}{4.601311in}}{\pgfqpoint{4.665474in}{4.603809in}}{\pgfqpoint{4.663632in}{4.605651in}}%
\pgfpathcurveto{\pgfqpoint{4.661790in}{4.607493in}}{\pgfqpoint{4.659292in}{4.608528in}}{\pgfqpoint{4.656688in}{4.608528in}}%
\pgfpathcurveto{\pgfqpoint{4.654083in}{4.608528in}}{\pgfqpoint{4.651585in}{4.607493in}}{\pgfqpoint{4.649743in}{4.605651in}}%
\pgfpathcurveto{\pgfqpoint{4.647901in}{4.603809in}}{\pgfqpoint{4.646867in}{4.601311in}}{\pgfqpoint{4.646867in}{4.598707in}}%
\pgfpathcurveto{\pgfqpoint{4.646867in}{4.596102in}}{\pgfqpoint{4.647901in}{4.593604in}}{\pgfqpoint{4.649743in}{4.591762in}}%
\pgfpathcurveto{\pgfqpoint{4.651585in}{4.589921in}}{\pgfqpoint{4.654083in}{4.588886in}}{\pgfqpoint{4.656688in}{4.588886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325106in}{2.869167in}}%
\pgfpathcurveto{\pgfqpoint{1.327711in}{2.869167in}}{\pgfqpoint{1.330209in}{2.870202in}}{\pgfqpoint{1.332051in}{2.872044in}}%
\pgfpathcurveto{\pgfqpoint{1.333892in}{2.873885in}}{\pgfqpoint{1.334927in}{2.876384in}}{\pgfqpoint{1.334927in}{2.878988in}}%
\pgfpathcurveto{\pgfqpoint{1.334927in}{2.881593in}}{\pgfqpoint{1.333892in}{2.884091in}}{\pgfqpoint{1.332051in}{2.885933in}}%
\pgfpathcurveto{\pgfqpoint{1.330209in}{2.887774in}}{\pgfqpoint{1.327711in}{2.888809in}}{\pgfqpoint{1.325106in}{2.888809in}}%
\pgfpathcurveto{\pgfqpoint{1.322502in}{2.888809in}}{\pgfqpoint{1.320003in}{2.887774in}}{\pgfqpoint{1.318162in}{2.885933in}}%
\pgfpathcurveto{\pgfqpoint{1.316320in}{2.884091in}}{\pgfqpoint{1.315285in}{2.881593in}}{\pgfqpoint{1.315285in}{2.878988in}}%
\pgfpathcurveto{\pgfqpoint{1.315285in}{2.876384in}}{\pgfqpoint{1.316320in}{2.873885in}}{\pgfqpoint{1.318162in}{2.872044in}}%
\pgfpathcurveto{\pgfqpoint{1.320003in}{2.870202in}}{\pgfqpoint{1.322502in}{2.869167in}}{\pgfqpoint{1.325106in}{2.869167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012208in}{2.525339in}}%
\pgfpathcurveto{\pgfqpoint{1.014813in}{2.525339in}}{\pgfqpoint{1.017311in}{2.526373in}}{\pgfqpoint{1.019153in}{2.528215in}}%
\pgfpathcurveto{\pgfqpoint{1.020994in}{2.530057in}}{\pgfqpoint{1.022029in}{2.532555in}}{\pgfqpoint{1.022029in}{2.535160in}}%
\pgfpathcurveto{\pgfqpoint{1.022029in}{2.537764in}}{\pgfqpoint{1.020994in}{2.540262in}}{\pgfqpoint{1.019153in}{2.542104in}}%
\pgfpathcurveto{\pgfqpoint{1.017311in}{2.543946in}}{\pgfqpoint{1.014813in}{2.544980in}}{\pgfqpoint{1.012208in}{2.544980in}}%
\pgfpathcurveto{\pgfqpoint{1.009604in}{2.544980in}}{\pgfqpoint{1.007106in}{2.543946in}}{\pgfqpoint{1.005264in}{2.542104in}}%
\pgfpathcurveto{\pgfqpoint{1.003422in}{2.540262in}}{\pgfqpoint{1.002387in}{2.537764in}}{\pgfqpoint{1.002387in}{2.535160in}}%
\pgfpathcurveto{\pgfqpoint{1.002387in}{2.532555in}}{\pgfqpoint{1.003422in}{2.530057in}}{\pgfqpoint{1.005264in}{2.528215in}}%
\pgfpathcurveto{\pgfqpoint{1.007106in}{2.526373in}}{\pgfqpoint{1.009604in}{2.525339in}}{\pgfqpoint{1.012208in}{2.525339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699818in}{4.320661in}}%
\pgfpathcurveto{\pgfqpoint{2.702423in}{4.320661in}}{\pgfqpoint{2.704921in}{4.321696in}}{\pgfqpoint{2.706763in}{4.323538in}}%
\pgfpathcurveto{\pgfqpoint{2.708604in}{4.325379in}}{\pgfqpoint{2.709639in}{4.327877in}}{\pgfqpoint{2.709639in}{4.330482in}}%
\pgfpathcurveto{\pgfqpoint{2.709639in}{4.333087in}}{\pgfqpoint{2.708604in}{4.335585in}}{\pgfqpoint{2.706763in}{4.337426in}}%
\pgfpathcurveto{\pgfqpoint{2.704921in}{4.339268in}}{\pgfqpoint{2.702423in}{4.340303in}}{\pgfqpoint{2.699818in}{4.340303in}}%
\pgfpathcurveto{\pgfqpoint{2.697214in}{4.340303in}}{\pgfqpoint{2.694715in}{4.339268in}}{\pgfqpoint{2.692874in}{4.337426in}}%
\pgfpathcurveto{\pgfqpoint{2.691032in}{4.335585in}}{\pgfqpoint{2.689997in}{4.333087in}}{\pgfqpoint{2.689997in}{4.330482in}}%
\pgfpathcurveto{\pgfqpoint{2.689997in}{4.327877in}}{\pgfqpoint{2.691032in}{4.325379in}}{\pgfqpoint{2.692874in}{4.323538in}}%
\pgfpathcurveto{\pgfqpoint{2.694715in}{4.321696in}}{\pgfqpoint{2.697214in}{4.320661in}}{\pgfqpoint{2.699818in}{4.320661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635399in}{4.072899in}}%
\pgfpathcurveto{\pgfqpoint{4.638004in}{4.072899in}}{\pgfqpoint{4.640502in}{4.073934in}}{\pgfqpoint{4.642344in}{4.075775in}}%
\pgfpathcurveto{\pgfqpoint{4.644185in}{4.077617in}}{\pgfqpoint{4.645220in}{4.080115in}}{\pgfqpoint{4.645220in}{4.082720in}}%
\pgfpathcurveto{\pgfqpoint{4.645220in}{4.085324in}}{\pgfqpoint{4.644185in}{4.087823in}}{\pgfqpoint{4.642344in}{4.089664in}}%
\pgfpathcurveto{\pgfqpoint{4.640502in}{4.091506in}}{\pgfqpoint{4.638004in}{4.092541in}}{\pgfqpoint{4.635399in}{4.092541in}}%
\pgfpathcurveto{\pgfqpoint{4.632795in}{4.092541in}}{\pgfqpoint{4.630296in}{4.091506in}}{\pgfqpoint{4.628455in}{4.089664in}}%
\pgfpathcurveto{\pgfqpoint{4.626613in}{4.087823in}}{\pgfqpoint{4.625578in}{4.085324in}}{\pgfqpoint{4.625578in}{4.082720in}}%
\pgfpathcurveto{\pgfqpoint{4.625578in}{4.080115in}}{\pgfqpoint{4.626613in}{4.077617in}}{\pgfqpoint{4.628455in}{4.075775in}}%
\pgfpathcurveto{\pgfqpoint{4.630296in}{4.073934in}}{\pgfqpoint{4.632795in}{4.072899in}}{\pgfqpoint{4.635399in}{4.072899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826995in}{3.154575in}}%
\pgfpathcurveto{\pgfqpoint{1.829600in}{3.154575in}}{\pgfqpoint{1.832098in}{3.155609in}}{\pgfqpoint{1.833940in}{3.157451in}}%
\pgfpathcurveto{\pgfqpoint{1.835781in}{3.159293in}}{\pgfqpoint{1.836816in}{3.161791in}}{\pgfqpoint{1.836816in}{3.164395in}}%
\pgfpathcurveto{\pgfqpoint{1.836816in}{3.167000in}}{\pgfqpoint{1.835781in}{3.169498in}}{\pgfqpoint{1.833940in}{3.171340in}}%
\pgfpathcurveto{\pgfqpoint{1.832098in}{3.173182in}}{\pgfqpoint{1.829600in}{3.174216in}}{\pgfqpoint{1.826995in}{3.174216in}}%
\pgfpathcurveto{\pgfqpoint{1.824391in}{3.174216in}}{\pgfqpoint{1.821892in}{3.173182in}}{\pgfqpoint{1.820051in}{3.171340in}}%
\pgfpathcurveto{\pgfqpoint{1.818209in}{3.169498in}}{\pgfqpoint{1.817174in}{3.167000in}}{\pgfqpoint{1.817174in}{3.164395in}}%
\pgfpathcurveto{\pgfqpoint{1.817174in}{3.161791in}}{\pgfqpoint{1.818209in}{3.159293in}}{\pgfqpoint{1.820051in}{3.157451in}}%
\pgfpathcurveto{\pgfqpoint{1.821892in}{3.155609in}}{\pgfqpoint{1.824391in}{3.154575in}}{\pgfqpoint{1.826995in}{3.154575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995466in}{3.270380in}}%
\pgfpathcurveto{\pgfqpoint{1.998070in}{3.270380in}}{\pgfqpoint{2.000568in}{3.271415in}}{\pgfqpoint{2.002410in}{3.273257in}}%
\pgfpathcurveto{\pgfqpoint{2.004252in}{3.275098in}}{\pgfqpoint{2.005287in}{3.277597in}}{\pgfqpoint{2.005287in}{3.280201in}}%
\pgfpathcurveto{\pgfqpoint{2.005287in}{3.282806in}}{\pgfqpoint{2.004252in}{3.285304in}}{\pgfqpoint{2.002410in}{3.287146in}}%
\pgfpathcurveto{\pgfqpoint{2.000568in}{3.288987in}}{\pgfqpoint{1.998070in}{3.290022in}}{\pgfqpoint{1.995466in}{3.290022in}}%
\pgfpathcurveto{\pgfqpoint{1.992861in}{3.290022in}}{\pgfqpoint{1.990363in}{3.288987in}}{\pgfqpoint{1.988521in}{3.287146in}}%
\pgfpathcurveto{\pgfqpoint{1.986680in}{3.285304in}}{\pgfqpoint{1.985645in}{3.282806in}}{\pgfqpoint{1.985645in}{3.280201in}}%
\pgfpathcurveto{\pgfqpoint{1.985645in}{3.277597in}}{\pgfqpoint{1.986680in}{3.275098in}}{\pgfqpoint{1.988521in}{3.273257in}}%
\pgfpathcurveto{\pgfqpoint{1.990363in}{3.271415in}}{\pgfqpoint{1.992861in}{3.270380in}}{\pgfqpoint{1.995466in}{3.270380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206387in}{3.203209in}}%
\pgfpathcurveto{\pgfqpoint{3.208992in}{3.203209in}}{\pgfqpoint{3.211490in}{3.204244in}}{\pgfqpoint{3.213331in}{3.206086in}}%
\pgfpathcurveto{\pgfqpoint{3.215173in}{3.207928in}}{\pgfqpoint{3.216208in}{3.210426in}}{\pgfqpoint{3.216208in}{3.213030in}}%
\pgfpathcurveto{\pgfqpoint{3.216208in}{3.215635in}}{\pgfqpoint{3.215173in}{3.218133in}}{\pgfqpoint{3.213331in}{3.219975in}}%
\pgfpathcurveto{\pgfqpoint{3.211490in}{3.221816in}}{\pgfqpoint{3.208992in}{3.222851in}}{\pgfqpoint{3.206387in}{3.222851in}}%
\pgfpathcurveto{\pgfqpoint{3.203782in}{3.222851in}}{\pgfqpoint{3.201284in}{3.221816in}}{\pgfqpoint{3.199443in}{3.219975in}}%
\pgfpathcurveto{\pgfqpoint{3.197601in}{3.218133in}}{\pgfqpoint{3.196566in}{3.215635in}}{\pgfqpoint{3.196566in}{3.213030in}}%
\pgfpathcurveto{\pgfqpoint{3.196566in}{3.210426in}}{\pgfqpoint{3.197601in}{3.207928in}}{\pgfqpoint{3.199443in}{3.206086in}}%
\pgfpathcurveto{\pgfqpoint{3.201284in}{3.204244in}}{\pgfqpoint{3.203782in}{3.203209in}}{\pgfqpoint{3.206387in}{3.203209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051518in}{2.574552in}}%
\pgfpathcurveto{\pgfqpoint{2.054122in}{2.574552in}}{\pgfqpoint{2.056621in}{2.575587in}}{\pgfqpoint{2.058462in}{2.577429in}}%
\pgfpathcurveto{\pgfqpoint{2.060304in}{2.579270in}}{\pgfqpoint{2.061339in}{2.581769in}}{\pgfqpoint{2.061339in}{2.584373in}}%
\pgfpathcurveto{\pgfqpoint{2.061339in}{2.586978in}}{\pgfqpoint{2.060304in}{2.589476in}}{\pgfqpoint{2.058462in}{2.591318in}}%
\pgfpathcurveto{\pgfqpoint{2.056621in}{2.593159in}}{\pgfqpoint{2.054122in}{2.594194in}}{\pgfqpoint{2.051518in}{2.594194in}}%
\pgfpathcurveto{\pgfqpoint{2.048913in}{2.594194in}}{\pgfqpoint{2.046415in}{2.593159in}}{\pgfqpoint{2.044573in}{2.591318in}}%
\pgfpathcurveto{\pgfqpoint{2.042732in}{2.589476in}}{\pgfqpoint{2.041697in}{2.586978in}}{\pgfqpoint{2.041697in}{2.584373in}}%
\pgfpathcurveto{\pgfqpoint{2.041697in}{2.581769in}}{\pgfqpoint{2.042732in}{2.579270in}}{\pgfqpoint{2.044573in}{2.577429in}}%
\pgfpathcurveto{\pgfqpoint{2.046415in}{2.575587in}}{\pgfqpoint{2.048913in}{2.574552in}}{\pgfqpoint{2.051518in}{2.574552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624306in}{2.158883in}}%
\pgfpathcurveto{\pgfqpoint{2.626911in}{2.158883in}}{\pgfqpoint{2.629409in}{2.159918in}}{\pgfqpoint{2.631251in}{2.161759in}}%
\pgfpathcurveto{\pgfqpoint{2.633093in}{2.163601in}}{\pgfqpoint{2.634127in}{2.166099in}}{\pgfqpoint{2.634127in}{2.168704in}}%
\pgfpathcurveto{\pgfqpoint{2.634127in}{2.171308in}}{\pgfqpoint{2.633093in}{2.173807in}}{\pgfqpoint{2.631251in}{2.175648in}}%
\pgfpathcurveto{\pgfqpoint{2.629409in}{2.177490in}}{\pgfqpoint{2.626911in}{2.178525in}}{\pgfqpoint{2.624306in}{2.178525in}}%
\pgfpathcurveto{\pgfqpoint{2.621702in}{2.178525in}}{\pgfqpoint{2.619204in}{2.177490in}}{\pgfqpoint{2.617362in}{2.175648in}}%
\pgfpathcurveto{\pgfqpoint{2.615520in}{2.173807in}}{\pgfqpoint{2.614486in}{2.171308in}}{\pgfqpoint{2.614486in}{2.168704in}}%
\pgfpathcurveto{\pgfqpoint{2.614486in}{2.166099in}}{\pgfqpoint{2.615520in}{2.163601in}}{\pgfqpoint{2.617362in}{2.161759in}}%
\pgfpathcurveto{\pgfqpoint{2.619204in}{2.159918in}}{\pgfqpoint{2.621702in}{2.158883in}}{\pgfqpoint{2.624306in}{2.158883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513039in}{3.436087in}}%
\pgfpathcurveto{\pgfqpoint{3.515644in}{3.436087in}}{\pgfqpoint{3.518142in}{3.437122in}}{\pgfqpoint{3.519984in}{3.438963in}}%
\pgfpathcurveto{\pgfqpoint{3.521825in}{3.440805in}}{\pgfqpoint{3.522860in}{3.443303in}}{\pgfqpoint{3.522860in}{3.445908in}}%
\pgfpathcurveto{\pgfqpoint{3.522860in}{3.448512in}}{\pgfqpoint{3.521825in}{3.451011in}}{\pgfqpoint{3.519984in}{3.452852in}}%
\pgfpathcurveto{\pgfqpoint{3.518142in}{3.454694in}}{\pgfqpoint{3.515644in}{3.455729in}}{\pgfqpoint{3.513039in}{3.455729in}}%
\pgfpathcurveto{\pgfqpoint{3.510435in}{3.455729in}}{\pgfqpoint{3.507937in}{3.454694in}}{\pgfqpoint{3.506095in}{3.452852in}}%
\pgfpathcurveto{\pgfqpoint{3.504253in}{3.451011in}}{\pgfqpoint{3.503218in}{3.448512in}}{\pgfqpoint{3.503218in}{3.445908in}}%
\pgfpathcurveto{\pgfqpoint{3.503218in}{3.443303in}}{\pgfqpoint{3.504253in}{3.440805in}}{\pgfqpoint{3.506095in}{3.438963in}}%
\pgfpathcurveto{\pgfqpoint{3.507937in}{3.437122in}}{\pgfqpoint{3.510435in}{3.436087in}}{\pgfqpoint{3.513039in}{3.436087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058240in}{1.309814in}}%
\pgfpathcurveto{\pgfqpoint{3.060845in}{1.309814in}}{\pgfqpoint{3.063343in}{1.310849in}}{\pgfqpoint{3.065185in}{1.312690in}}%
\pgfpathcurveto{\pgfqpoint{3.067026in}{1.314532in}}{\pgfqpoint{3.068061in}{1.317030in}}{\pgfqpoint{3.068061in}{1.319635in}}%
\pgfpathcurveto{\pgfqpoint{3.068061in}{1.322239in}}{\pgfqpoint{3.067026in}{1.324738in}}{\pgfqpoint{3.065185in}{1.326579in}}%
\pgfpathcurveto{\pgfqpoint{3.063343in}{1.328421in}}{\pgfqpoint{3.060845in}{1.329456in}}{\pgfqpoint{3.058240in}{1.329456in}}%
\pgfpathcurveto{\pgfqpoint{3.055636in}{1.329456in}}{\pgfqpoint{3.053138in}{1.328421in}}{\pgfqpoint{3.051296in}{1.326579in}}%
\pgfpathcurveto{\pgfqpoint{3.049454in}{1.324738in}}{\pgfqpoint{3.048419in}{1.322239in}}{\pgfqpoint{3.048419in}{1.319635in}}%
\pgfpathcurveto{\pgfqpoint{3.048419in}{1.317030in}}{\pgfqpoint{3.049454in}{1.314532in}}{\pgfqpoint{3.051296in}{1.312690in}}%
\pgfpathcurveto{\pgfqpoint{3.053138in}{1.310849in}}{\pgfqpoint{3.055636in}{1.309814in}}{\pgfqpoint{3.058240in}{1.309814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549774in}{3.002196in}}%
\pgfpathcurveto{\pgfqpoint{1.552378in}{3.002196in}}{\pgfqpoint{1.554877in}{3.003231in}}{\pgfqpoint{1.556718in}{3.005073in}}%
\pgfpathcurveto{\pgfqpoint{1.558560in}{3.006914in}}{\pgfqpoint{1.559595in}{3.009413in}}{\pgfqpoint{1.559595in}{3.012017in}}%
\pgfpathcurveto{\pgfqpoint{1.559595in}{3.014622in}}{\pgfqpoint{1.558560in}{3.017120in}}{\pgfqpoint{1.556718in}{3.018962in}}%
\pgfpathcurveto{\pgfqpoint{1.554877in}{3.020803in}}{\pgfqpoint{1.552378in}{3.021838in}}{\pgfqpoint{1.549774in}{3.021838in}}%
\pgfpathcurveto{\pgfqpoint{1.547169in}{3.021838in}}{\pgfqpoint{1.544671in}{3.020803in}}{\pgfqpoint{1.542829in}{3.018962in}}%
\pgfpathcurveto{\pgfqpoint{1.540988in}{3.017120in}}{\pgfqpoint{1.539953in}{3.014622in}}{\pgfqpoint{1.539953in}{3.012017in}}%
\pgfpathcurveto{\pgfqpoint{1.539953in}{3.009413in}}{\pgfqpoint{1.540988in}{3.006914in}}{\pgfqpoint{1.542829in}{3.005073in}}%
\pgfpathcurveto{\pgfqpoint{1.544671in}{3.003231in}}{\pgfqpoint{1.547169in}{3.002196in}}{\pgfqpoint{1.549774in}{3.002196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624020in}{3.900074in}}%
\pgfpathcurveto{\pgfqpoint{4.626625in}{3.900074in}}{\pgfqpoint{4.629123in}{3.901109in}}{\pgfqpoint{4.630965in}{3.902951in}}%
\pgfpathcurveto{\pgfqpoint{4.632807in}{3.904792in}}{\pgfqpoint{4.633841in}{3.907291in}}{\pgfqpoint{4.633841in}{3.909895in}}%
\pgfpathcurveto{\pgfqpoint{4.633841in}{3.912500in}}{\pgfqpoint{4.632807in}{3.914998in}}{\pgfqpoint{4.630965in}{3.916840in}}%
\pgfpathcurveto{\pgfqpoint{4.629123in}{3.918681in}}{\pgfqpoint{4.626625in}{3.919716in}}{\pgfqpoint{4.624020in}{3.919716in}}%
\pgfpathcurveto{\pgfqpoint{4.621416in}{3.919716in}}{\pgfqpoint{4.618918in}{3.918681in}}{\pgfqpoint{4.617076in}{3.916840in}}%
\pgfpathcurveto{\pgfqpoint{4.615234in}{3.914998in}}{\pgfqpoint{4.614199in}{3.912500in}}{\pgfqpoint{4.614199in}{3.909895in}}%
\pgfpathcurveto{\pgfqpoint{4.614199in}{3.907291in}}{\pgfqpoint{4.615234in}{3.904792in}}{\pgfqpoint{4.617076in}{3.902951in}}%
\pgfpathcurveto{\pgfqpoint{4.618918in}{3.901109in}}{\pgfqpoint{4.621416in}{3.900074in}}{\pgfqpoint{4.624020in}{3.900074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220626in}{1.960534in}}%
\pgfpathcurveto{\pgfqpoint{2.223231in}{1.960534in}}{\pgfqpoint{2.225729in}{1.961569in}}{\pgfqpoint{2.227571in}{1.963410in}}%
\pgfpathcurveto{\pgfqpoint{2.229412in}{1.965252in}}{\pgfqpoint{2.230447in}{1.967750in}}{\pgfqpoint{2.230447in}{1.970355in}}%
\pgfpathcurveto{\pgfqpoint{2.230447in}{1.972959in}}{\pgfqpoint{2.229412in}{1.975458in}}{\pgfqpoint{2.227571in}{1.977299in}}%
\pgfpathcurveto{\pgfqpoint{2.225729in}{1.979141in}}{\pgfqpoint{2.223231in}{1.980176in}}{\pgfqpoint{2.220626in}{1.980176in}}%
\pgfpathcurveto{\pgfqpoint{2.218022in}{1.980176in}}{\pgfqpoint{2.215523in}{1.979141in}}{\pgfqpoint{2.213682in}{1.977299in}}%
\pgfpathcurveto{\pgfqpoint{2.211840in}{1.975458in}}{\pgfqpoint{2.210805in}{1.972959in}}{\pgfqpoint{2.210805in}{1.970355in}}%
\pgfpathcurveto{\pgfqpoint{2.210805in}{1.967750in}}{\pgfqpoint{2.211840in}{1.965252in}}{\pgfqpoint{2.213682in}{1.963410in}}%
\pgfpathcurveto{\pgfqpoint{2.215523in}{1.961569in}}{\pgfqpoint{2.218022in}{1.960534in}}{\pgfqpoint{2.220626in}{1.960534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235542in}{2.464712in}}%
\pgfpathcurveto{\pgfqpoint{1.238147in}{2.464712in}}{\pgfqpoint{1.240645in}{2.465747in}}{\pgfqpoint{1.242487in}{2.467589in}}%
\pgfpathcurveto{\pgfqpoint{1.244328in}{2.469431in}}{\pgfqpoint{1.245363in}{2.471929in}}{\pgfqpoint{1.245363in}{2.474533in}}%
\pgfpathcurveto{\pgfqpoint{1.245363in}{2.477138in}}{\pgfqpoint{1.244328in}{2.479636in}}{\pgfqpoint{1.242487in}{2.481478in}}%
\pgfpathcurveto{\pgfqpoint{1.240645in}{2.483319in}}{\pgfqpoint{1.238147in}{2.484354in}}{\pgfqpoint{1.235542in}{2.484354in}}%
\pgfpathcurveto{\pgfqpoint{1.232938in}{2.484354in}}{\pgfqpoint{1.230439in}{2.483319in}}{\pgfqpoint{1.228598in}{2.481478in}}%
\pgfpathcurveto{\pgfqpoint{1.226756in}{2.479636in}}{\pgfqpoint{1.225721in}{2.477138in}}{\pgfqpoint{1.225721in}{2.474533in}}%
\pgfpathcurveto{\pgfqpoint{1.225721in}{2.471929in}}{\pgfqpoint{1.226756in}{2.469431in}}{\pgfqpoint{1.228598in}{2.467589in}}%
\pgfpathcurveto{\pgfqpoint{1.230439in}{2.465747in}}{\pgfqpoint{1.232938in}{2.464712in}}{\pgfqpoint{1.235542in}{2.464712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345308in}{3.855377in}}%
\pgfpathcurveto{\pgfqpoint{4.347913in}{3.855377in}}{\pgfqpoint{4.350411in}{3.856412in}}{\pgfqpoint{4.352253in}{3.858253in}}%
\pgfpathcurveto{\pgfqpoint{4.354095in}{3.860095in}}{\pgfqpoint{4.355129in}{3.862593in}}{\pgfqpoint{4.355129in}{3.865198in}}%
\pgfpathcurveto{\pgfqpoint{4.355129in}{3.867802in}}{\pgfqpoint{4.354095in}{3.870301in}}{\pgfqpoint{4.352253in}{3.872142in}}%
\pgfpathcurveto{\pgfqpoint{4.350411in}{3.873984in}}{\pgfqpoint{4.347913in}{3.875019in}}{\pgfqpoint{4.345308in}{3.875019in}}%
\pgfpathcurveto{\pgfqpoint{4.342704in}{3.875019in}}{\pgfqpoint{4.340206in}{3.873984in}}{\pgfqpoint{4.338364in}{3.872142in}}%
\pgfpathcurveto{\pgfqpoint{4.336522in}{3.870301in}}{\pgfqpoint{4.335487in}{3.867802in}}{\pgfqpoint{4.335487in}{3.865198in}}%
\pgfpathcurveto{\pgfqpoint{4.335487in}{3.862593in}}{\pgfqpoint{4.336522in}{3.860095in}}{\pgfqpoint{4.338364in}{3.858253in}}%
\pgfpathcurveto{\pgfqpoint{4.340206in}{3.856412in}}{\pgfqpoint{4.342704in}{3.855377in}}{\pgfqpoint{4.345308in}{3.855377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178036in}{2.674300in}}%
\pgfpathcurveto{\pgfqpoint{3.180641in}{2.674300in}}{\pgfqpoint{3.183139in}{2.675335in}}{\pgfqpoint{3.184981in}{2.677177in}}%
\pgfpathcurveto{\pgfqpoint{3.186822in}{2.679018in}}{\pgfqpoint{3.187857in}{2.681516in}}{\pgfqpoint{3.187857in}{2.684121in}}%
\pgfpathcurveto{\pgfqpoint{3.187857in}{2.686725in}}{\pgfqpoint{3.186822in}{2.689224in}}{\pgfqpoint{3.184981in}{2.691065in}}%
\pgfpathcurveto{\pgfqpoint{3.183139in}{2.692907in}}{\pgfqpoint{3.180641in}{2.693942in}}{\pgfqpoint{3.178036in}{2.693942in}}%
\pgfpathcurveto{\pgfqpoint{3.175432in}{2.693942in}}{\pgfqpoint{3.172934in}{2.692907in}}{\pgfqpoint{3.171092in}{2.691065in}}%
\pgfpathcurveto{\pgfqpoint{3.169250in}{2.689224in}}{\pgfqpoint{3.168215in}{2.686725in}}{\pgfqpoint{3.168215in}{2.684121in}}%
\pgfpathcurveto{\pgfqpoint{3.168215in}{2.681516in}}{\pgfqpoint{3.169250in}{2.679018in}}{\pgfqpoint{3.171092in}{2.677177in}}%
\pgfpathcurveto{\pgfqpoint{3.172934in}{2.675335in}}{\pgfqpoint{3.175432in}{2.674300in}}{\pgfqpoint{3.178036in}{2.674300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080470in}{0.994993in}}%
\pgfpathcurveto{\pgfqpoint{2.083074in}{0.994993in}}{\pgfqpoint{2.085572in}{0.996028in}}{\pgfqpoint{2.087414in}{0.997870in}}%
\pgfpathcurveto{\pgfqpoint{2.089256in}{0.999712in}}{\pgfqpoint{2.090290in}{1.002210in}}{\pgfqpoint{2.090290in}{1.004814in}}%
\pgfpathcurveto{\pgfqpoint{2.090290in}{1.007419in}}{\pgfqpoint{2.089256in}{1.009917in}}{\pgfqpoint{2.087414in}{1.011759in}}%
\pgfpathcurveto{\pgfqpoint{2.085572in}{1.013600in}}{\pgfqpoint{2.083074in}{1.014635in}}{\pgfqpoint{2.080470in}{1.014635in}}%
\pgfpathcurveto{\pgfqpoint{2.077865in}{1.014635in}}{\pgfqpoint{2.075367in}{1.013600in}}{\pgfqpoint{2.073525in}{1.011759in}}%
\pgfpathcurveto{\pgfqpoint{2.071683in}{1.009917in}}{\pgfqpoint{2.070649in}{1.007419in}}{\pgfqpoint{2.070649in}{1.004814in}}%
\pgfpathcurveto{\pgfqpoint{2.070649in}{1.002210in}}{\pgfqpoint{2.071683in}{0.999712in}}{\pgfqpoint{2.073525in}{0.997870in}}%
\pgfpathcurveto{\pgfqpoint{2.075367in}{0.996028in}}{\pgfqpoint{2.077865in}{0.994993in}}{\pgfqpoint{2.080470in}{0.994993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144045in}{1.860174in}}%
\pgfpathcurveto{\pgfqpoint{3.146650in}{1.860174in}}{\pgfqpoint{3.149148in}{1.861208in}}{\pgfqpoint{3.150990in}{1.863050in}}%
\pgfpathcurveto{\pgfqpoint{3.152832in}{1.864892in}}{\pgfqpoint{3.153866in}{1.867390in}}{\pgfqpoint{3.153866in}{1.869995in}}%
\pgfpathcurveto{\pgfqpoint{3.153866in}{1.872599in}}{\pgfqpoint{3.152832in}{1.875097in}}{\pgfqpoint{3.150990in}{1.876939in}}%
\pgfpathcurveto{\pgfqpoint{3.149148in}{1.878781in}}{\pgfqpoint{3.146650in}{1.879815in}}{\pgfqpoint{3.144045in}{1.879815in}}%
\pgfpathcurveto{\pgfqpoint{3.141441in}{1.879815in}}{\pgfqpoint{3.138943in}{1.878781in}}{\pgfqpoint{3.137101in}{1.876939in}}%
\pgfpathcurveto{\pgfqpoint{3.135259in}{1.875097in}}{\pgfqpoint{3.134224in}{1.872599in}}{\pgfqpoint{3.134224in}{1.869995in}}%
\pgfpathcurveto{\pgfqpoint{3.134224in}{1.867390in}}{\pgfqpoint{3.135259in}{1.864892in}}{\pgfqpoint{3.137101in}{1.863050in}}%
\pgfpathcurveto{\pgfqpoint{3.138943in}{1.861208in}}{\pgfqpoint{3.141441in}{1.860174in}}{\pgfqpoint{3.144045in}{1.860174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111246in}{1.764616in}}%
\pgfpathcurveto{\pgfqpoint{3.113851in}{1.764616in}}{\pgfqpoint{3.116349in}{1.765651in}}{\pgfqpoint{3.118191in}{1.767492in}}%
\pgfpathcurveto{\pgfqpoint{3.120032in}{1.769334in}}{\pgfqpoint{3.121067in}{1.771832in}}{\pgfqpoint{3.121067in}{1.774437in}}%
\pgfpathcurveto{\pgfqpoint{3.121067in}{1.777041in}}{\pgfqpoint{3.120032in}{1.779540in}}{\pgfqpoint{3.118191in}{1.781381in}}%
\pgfpathcurveto{\pgfqpoint{3.116349in}{1.783223in}}{\pgfqpoint{3.113851in}{1.784258in}}{\pgfqpoint{3.111246in}{1.784258in}}%
\pgfpathcurveto{\pgfqpoint{3.108642in}{1.784258in}}{\pgfqpoint{3.106144in}{1.783223in}}{\pgfqpoint{3.104302in}{1.781381in}}%
\pgfpathcurveto{\pgfqpoint{3.102460in}{1.779540in}}{\pgfqpoint{3.101425in}{1.777041in}}{\pgfqpoint{3.101425in}{1.774437in}}%
\pgfpathcurveto{\pgfqpoint{3.101425in}{1.771832in}}{\pgfqpoint{3.102460in}{1.769334in}}{\pgfqpoint{3.104302in}{1.767492in}}%
\pgfpathcurveto{\pgfqpoint{3.106144in}{1.765651in}}{\pgfqpoint{3.108642in}{1.764616in}}{\pgfqpoint{3.111246in}{1.764616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390411in}{2.876000in}}%
\pgfpathcurveto{\pgfqpoint{1.393016in}{2.876000in}}{\pgfqpoint{1.395514in}{2.877034in}}{\pgfqpoint{1.397356in}{2.878876in}}%
\pgfpathcurveto{\pgfqpoint{1.399197in}{2.880718in}}{\pgfqpoint{1.400232in}{2.883216in}}{\pgfqpoint{1.400232in}{2.885821in}}%
\pgfpathcurveto{\pgfqpoint{1.400232in}{2.888425in}}{\pgfqpoint{1.399197in}{2.890923in}}{\pgfqpoint{1.397356in}{2.892765in}}%
\pgfpathcurveto{\pgfqpoint{1.395514in}{2.894607in}}{\pgfqpoint{1.393016in}{2.895641in}}{\pgfqpoint{1.390411in}{2.895641in}}%
\pgfpathcurveto{\pgfqpoint{1.387807in}{2.895641in}}{\pgfqpoint{1.385308in}{2.894607in}}{\pgfqpoint{1.383467in}{2.892765in}}%
\pgfpathcurveto{\pgfqpoint{1.381625in}{2.890923in}}{\pgfqpoint{1.380590in}{2.888425in}}{\pgfqpoint{1.380590in}{2.885821in}}%
\pgfpathcurveto{\pgfqpoint{1.380590in}{2.883216in}}{\pgfqpoint{1.381625in}{2.880718in}}{\pgfqpoint{1.383467in}{2.878876in}}%
\pgfpathcurveto{\pgfqpoint{1.385308in}{2.877034in}}{\pgfqpoint{1.387807in}{2.876000in}}{\pgfqpoint{1.390411in}{2.876000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207713in}{1.146888in}}%
\pgfpathcurveto{\pgfqpoint{2.210318in}{1.146888in}}{\pgfqpoint{2.212816in}{1.147923in}}{\pgfqpoint{2.214658in}{1.149764in}}%
\pgfpathcurveto{\pgfqpoint{2.216500in}{1.151606in}}{\pgfqpoint{2.217534in}{1.154104in}}{\pgfqpoint{2.217534in}{1.156709in}}%
\pgfpathcurveto{\pgfqpoint{2.217534in}{1.159313in}}{\pgfqpoint{2.216500in}{1.161812in}}{\pgfqpoint{2.214658in}{1.163653in}}%
\pgfpathcurveto{\pgfqpoint{2.212816in}{1.165495in}}{\pgfqpoint{2.210318in}{1.166530in}}{\pgfqpoint{2.207713in}{1.166530in}}%
\pgfpathcurveto{\pgfqpoint{2.205109in}{1.166530in}}{\pgfqpoint{2.202611in}{1.165495in}}{\pgfqpoint{2.200769in}{1.163653in}}%
\pgfpathcurveto{\pgfqpoint{2.198927in}{1.161812in}}{\pgfqpoint{2.197892in}{1.159313in}}{\pgfqpoint{2.197892in}{1.156709in}}%
\pgfpathcurveto{\pgfqpoint{2.197892in}{1.154104in}}{\pgfqpoint{2.198927in}{1.151606in}}{\pgfqpoint{2.200769in}{1.149764in}}%
\pgfpathcurveto{\pgfqpoint{2.202611in}{1.147923in}}{\pgfqpoint{2.205109in}{1.146888in}}{\pgfqpoint{2.207713in}{1.146888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246582in}{2.865190in}}%
\pgfpathcurveto{\pgfqpoint{1.249186in}{2.865190in}}{\pgfqpoint{1.251685in}{2.866225in}}{\pgfqpoint{1.253526in}{2.868067in}}%
\pgfpathcurveto{\pgfqpoint{1.255368in}{2.869908in}}{\pgfqpoint{1.256403in}{2.872407in}}{\pgfqpoint{1.256403in}{2.875011in}}%
\pgfpathcurveto{\pgfqpoint{1.256403in}{2.877616in}}{\pgfqpoint{1.255368in}{2.880114in}}{\pgfqpoint{1.253526in}{2.881956in}}%
\pgfpathcurveto{\pgfqpoint{1.251685in}{2.883797in}}{\pgfqpoint{1.249186in}{2.884832in}}{\pgfqpoint{1.246582in}{2.884832in}}%
\pgfpathcurveto{\pgfqpoint{1.243977in}{2.884832in}}{\pgfqpoint{1.241479in}{2.883797in}}{\pgfqpoint{1.239637in}{2.881956in}}%
\pgfpathcurveto{\pgfqpoint{1.237796in}{2.880114in}}{\pgfqpoint{1.236761in}{2.877616in}}{\pgfqpoint{1.236761in}{2.875011in}}%
\pgfpathcurveto{\pgfqpoint{1.236761in}{2.872407in}}{\pgfqpoint{1.237796in}{2.869908in}}{\pgfqpoint{1.239637in}{2.868067in}}%
\pgfpathcurveto{\pgfqpoint{1.241479in}{2.866225in}}{\pgfqpoint{1.243977in}{2.865190in}}{\pgfqpoint{1.246582in}{2.865190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102225in}{0.839173in}}%
\pgfpathcurveto{\pgfqpoint{3.104830in}{0.839173in}}{\pgfqpoint{3.107328in}{0.840208in}}{\pgfqpoint{3.109170in}{0.842049in}}%
\pgfpathcurveto{\pgfqpoint{3.111011in}{0.843891in}}{\pgfqpoint{3.112046in}{0.846389in}}{\pgfqpoint{3.112046in}{0.848994in}}%
\pgfpathcurveto{\pgfqpoint{3.112046in}{0.851598in}}{\pgfqpoint{3.111011in}{0.854097in}}{\pgfqpoint{3.109170in}{0.855938in}}%
\pgfpathcurveto{\pgfqpoint{3.107328in}{0.857780in}}{\pgfqpoint{3.104830in}{0.858815in}}{\pgfqpoint{3.102225in}{0.858815in}}%
\pgfpathcurveto{\pgfqpoint{3.099621in}{0.858815in}}{\pgfqpoint{3.097122in}{0.857780in}}{\pgfqpoint{3.095281in}{0.855938in}}%
\pgfpathcurveto{\pgfqpoint{3.093439in}{0.854097in}}{\pgfqpoint{3.092404in}{0.851598in}}{\pgfqpoint{3.092404in}{0.848994in}}%
\pgfpathcurveto{\pgfqpoint{3.092404in}{0.846389in}}{\pgfqpoint{3.093439in}{0.843891in}}{\pgfqpoint{3.095281in}{0.842049in}}%
\pgfpathcurveto{\pgfqpoint{3.097122in}{0.840208in}}{\pgfqpoint{3.099621in}{0.839173in}}{\pgfqpoint{3.102225in}{0.839173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589040in}{3.044646in}}%
\pgfpathcurveto{\pgfqpoint{1.591645in}{3.044646in}}{\pgfqpoint{1.594143in}{3.045680in}}{\pgfqpoint{1.595984in}{3.047522in}}%
\pgfpathcurveto{\pgfqpoint{1.597826in}{3.049364in}}{\pgfqpoint{1.598861in}{3.051862in}}{\pgfqpoint{1.598861in}{3.054467in}}%
\pgfpathcurveto{\pgfqpoint{1.598861in}{3.057071in}}{\pgfqpoint{1.597826in}{3.059569in}}{\pgfqpoint{1.595984in}{3.061411in}}%
\pgfpathcurveto{\pgfqpoint{1.594143in}{3.063253in}}{\pgfqpoint{1.591645in}{3.064287in}}{\pgfqpoint{1.589040in}{3.064287in}}%
\pgfpathcurveto{\pgfqpoint{1.586435in}{3.064287in}}{\pgfqpoint{1.583937in}{3.063253in}}{\pgfqpoint{1.582096in}{3.061411in}}%
\pgfpathcurveto{\pgfqpoint{1.580254in}{3.059569in}}{\pgfqpoint{1.579219in}{3.057071in}}{\pgfqpoint{1.579219in}{3.054467in}}%
\pgfpathcurveto{\pgfqpoint{1.579219in}{3.051862in}}{\pgfqpoint{1.580254in}{3.049364in}}{\pgfqpoint{1.582096in}{3.047522in}}%
\pgfpathcurveto{\pgfqpoint{1.583937in}{3.045680in}}{\pgfqpoint{1.586435in}{3.044646in}}{\pgfqpoint{1.589040in}{3.044646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604821in}{2.575516in}}%
\pgfpathcurveto{\pgfqpoint{1.607425in}{2.575516in}}{\pgfqpoint{1.609923in}{2.576550in}}{\pgfqpoint{1.611765in}{2.578392in}}%
\pgfpathcurveto{\pgfqpoint{1.613607in}{2.580234in}}{\pgfqpoint{1.614642in}{2.582732in}}{\pgfqpoint{1.614642in}{2.585336in}}%
\pgfpathcurveto{\pgfqpoint{1.614642in}{2.587941in}}{\pgfqpoint{1.613607in}{2.590439in}}{\pgfqpoint{1.611765in}{2.592281in}}%
\pgfpathcurveto{\pgfqpoint{1.609923in}{2.594123in}}{\pgfqpoint{1.607425in}{2.595157in}}{\pgfqpoint{1.604821in}{2.595157in}}%
\pgfpathcurveto{\pgfqpoint{1.602216in}{2.595157in}}{\pgfqpoint{1.599718in}{2.594123in}}{\pgfqpoint{1.597876in}{2.592281in}}%
\pgfpathcurveto{\pgfqpoint{1.596035in}{2.590439in}}{\pgfqpoint{1.595000in}{2.587941in}}{\pgfqpoint{1.595000in}{2.585336in}}%
\pgfpathcurveto{\pgfqpoint{1.595000in}{2.582732in}}{\pgfqpoint{1.596035in}{2.580234in}}{\pgfqpoint{1.597876in}{2.578392in}}%
\pgfpathcurveto{\pgfqpoint{1.599718in}{2.576550in}}{\pgfqpoint{1.602216in}{2.575516in}}{\pgfqpoint{1.604821in}{2.575516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183465in}{2.338632in}}%
\pgfpathcurveto{\pgfqpoint{2.186070in}{2.338632in}}{\pgfqpoint{2.188568in}{2.339667in}}{\pgfqpoint{2.190410in}{2.341508in}}%
\pgfpathcurveto{\pgfqpoint{2.192251in}{2.343350in}}{\pgfqpoint{2.193286in}{2.345848in}}{\pgfqpoint{2.193286in}{2.348453in}}%
\pgfpathcurveto{\pgfqpoint{2.193286in}{2.351057in}}{\pgfqpoint{2.192251in}{2.353556in}}{\pgfqpoint{2.190410in}{2.355397in}}%
\pgfpathcurveto{\pgfqpoint{2.188568in}{2.357239in}}{\pgfqpoint{2.186070in}{2.358274in}}{\pgfqpoint{2.183465in}{2.358274in}}%
\pgfpathcurveto{\pgfqpoint{2.180861in}{2.358274in}}{\pgfqpoint{2.178363in}{2.357239in}}{\pgfqpoint{2.176521in}{2.355397in}}%
\pgfpathcurveto{\pgfqpoint{2.174679in}{2.353556in}}{\pgfqpoint{2.173644in}{2.351057in}}{\pgfqpoint{2.173644in}{2.348453in}}%
\pgfpathcurveto{\pgfqpoint{2.173644in}{2.345848in}}{\pgfqpoint{2.174679in}{2.343350in}}{\pgfqpoint{2.176521in}{2.341508in}}%
\pgfpathcurveto{\pgfqpoint{2.178363in}{2.339667in}}{\pgfqpoint{2.180861in}{2.338632in}}{\pgfqpoint{2.183465in}{2.338632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972179in}{3.099247in}}%
\pgfpathcurveto{\pgfqpoint{1.974783in}{3.099247in}}{\pgfqpoint{1.977281in}{3.100282in}}{\pgfqpoint{1.979123in}{3.102124in}}%
\pgfpathcurveto{\pgfqpoint{1.980965in}{3.103965in}}{\pgfqpoint{1.982000in}{3.106464in}}{\pgfqpoint{1.982000in}{3.109068in}}%
\pgfpathcurveto{\pgfqpoint{1.982000in}{3.111673in}}{\pgfqpoint{1.980965in}{3.114171in}}{\pgfqpoint{1.979123in}{3.116013in}}%
\pgfpathcurveto{\pgfqpoint{1.977281in}{3.117854in}}{\pgfqpoint{1.974783in}{3.118889in}}{\pgfqpoint{1.972179in}{3.118889in}}%
\pgfpathcurveto{\pgfqpoint{1.969574in}{3.118889in}}{\pgfqpoint{1.967076in}{3.117854in}}{\pgfqpoint{1.965234in}{3.116013in}}%
\pgfpathcurveto{\pgfqpoint{1.963392in}{3.114171in}}{\pgfqpoint{1.962358in}{3.111673in}}{\pgfqpoint{1.962358in}{3.109068in}}%
\pgfpathcurveto{\pgfqpoint{1.962358in}{3.106464in}}{\pgfqpoint{1.963392in}{3.103965in}}{\pgfqpoint{1.965234in}{3.102124in}}%
\pgfpathcurveto{\pgfqpoint{1.967076in}{3.100282in}}{\pgfqpoint{1.969574in}{3.099247in}}{\pgfqpoint{1.972179in}{3.099247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628695in}{1.181513in}}%
\pgfpathcurveto{\pgfqpoint{1.631299in}{1.181513in}}{\pgfqpoint{1.633797in}{1.182547in}}{\pgfqpoint{1.635639in}{1.184389in}}%
\pgfpathcurveto{\pgfqpoint{1.637481in}{1.186231in}}{\pgfqpoint{1.638516in}{1.188729in}}{\pgfqpoint{1.638516in}{1.191334in}}%
\pgfpathcurveto{\pgfqpoint{1.638516in}{1.193938in}}{\pgfqpoint{1.637481in}{1.196436in}}{\pgfqpoint{1.635639in}{1.198278in}}%
\pgfpathcurveto{\pgfqpoint{1.633797in}{1.200120in}}{\pgfqpoint{1.631299in}{1.201154in}}{\pgfqpoint{1.628695in}{1.201154in}}%
\pgfpathcurveto{\pgfqpoint{1.626090in}{1.201154in}}{\pgfqpoint{1.623592in}{1.200120in}}{\pgfqpoint{1.621750in}{1.198278in}}%
\pgfpathcurveto{\pgfqpoint{1.619909in}{1.196436in}}{\pgfqpoint{1.618874in}{1.193938in}}{\pgfqpoint{1.618874in}{1.191334in}}%
\pgfpathcurveto{\pgfqpoint{1.618874in}{1.188729in}}{\pgfqpoint{1.619909in}{1.186231in}}{\pgfqpoint{1.621750in}{1.184389in}}%
\pgfpathcurveto{\pgfqpoint{1.623592in}{1.182547in}}{\pgfqpoint{1.626090in}{1.181513in}}{\pgfqpoint{1.628695in}{1.181513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405841in}{0.958516in}}%
\pgfpathcurveto{\pgfqpoint{3.408445in}{0.958516in}}{\pgfqpoint{3.410943in}{0.959550in}}{\pgfqpoint{3.412785in}{0.961392in}}%
\pgfpathcurveto{\pgfqpoint{3.414627in}{0.963234in}}{\pgfqpoint{3.415662in}{0.965732in}}{\pgfqpoint{3.415662in}{0.968336in}}%
\pgfpathcurveto{\pgfqpoint{3.415662in}{0.970941in}}{\pgfqpoint{3.414627in}{0.973439in}}{\pgfqpoint{3.412785in}{0.975281in}}%
\pgfpathcurveto{\pgfqpoint{3.410943in}{0.977123in}}{\pgfqpoint{3.408445in}{0.978157in}}{\pgfqpoint{3.405841in}{0.978157in}}%
\pgfpathcurveto{\pgfqpoint{3.403236in}{0.978157in}}{\pgfqpoint{3.400738in}{0.977123in}}{\pgfqpoint{3.398896in}{0.975281in}}%
\pgfpathcurveto{\pgfqpoint{3.397055in}{0.973439in}}{\pgfqpoint{3.396020in}{0.970941in}}{\pgfqpoint{3.396020in}{0.968336in}}%
\pgfpathcurveto{\pgfqpoint{3.396020in}{0.965732in}}{\pgfqpoint{3.397055in}{0.963234in}}{\pgfqpoint{3.398896in}{0.961392in}}%
\pgfpathcurveto{\pgfqpoint{3.400738in}{0.959550in}}{\pgfqpoint{3.403236in}{0.958516in}}{\pgfqpoint{3.405841in}{0.958516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283936in}{1.060064in}}%
\pgfpathcurveto{\pgfqpoint{3.286541in}{1.060064in}}{\pgfqpoint{3.289039in}{1.061098in}}{\pgfqpoint{3.290880in}{1.062940in}}%
\pgfpathcurveto{\pgfqpoint{3.292722in}{1.064782in}}{\pgfqpoint{3.293757in}{1.067280in}}{\pgfqpoint{3.293757in}{1.069884in}}%
\pgfpathcurveto{\pgfqpoint{3.293757in}{1.072489in}}{\pgfqpoint{3.292722in}{1.074987in}}{\pgfqpoint{3.290880in}{1.076829in}}%
\pgfpathcurveto{\pgfqpoint{3.289039in}{1.078671in}}{\pgfqpoint{3.286541in}{1.079705in}}{\pgfqpoint{3.283936in}{1.079705in}}%
\pgfpathcurveto{\pgfqpoint{3.281331in}{1.079705in}}{\pgfqpoint{3.278833in}{1.078671in}}{\pgfqpoint{3.276992in}{1.076829in}}%
\pgfpathcurveto{\pgfqpoint{3.275150in}{1.074987in}}{\pgfqpoint{3.274115in}{1.072489in}}{\pgfqpoint{3.274115in}{1.069884in}}%
\pgfpathcurveto{\pgfqpoint{3.274115in}{1.067280in}}{\pgfqpoint{3.275150in}{1.064782in}}{\pgfqpoint{3.276992in}{1.062940in}}%
\pgfpathcurveto{\pgfqpoint{3.278833in}{1.061098in}}{\pgfqpoint{3.281331in}{1.060064in}}{\pgfqpoint{3.283936in}{1.060064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527409in}{3.297185in}}%
\pgfpathcurveto{\pgfqpoint{1.530013in}{3.297185in}}{\pgfqpoint{1.532511in}{3.298220in}}{\pgfqpoint{1.534353in}{3.300061in}}%
\pgfpathcurveto{\pgfqpoint{1.536195in}{3.301903in}}{\pgfqpoint{1.537230in}{3.304401in}}{\pgfqpoint{1.537230in}{3.307006in}}%
\pgfpathcurveto{\pgfqpoint{1.537230in}{3.309610in}}{\pgfqpoint{1.536195in}{3.312109in}}{\pgfqpoint{1.534353in}{3.313950in}}%
\pgfpathcurveto{\pgfqpoint{1.532511in}{3.315792in}}{\pgfqpoint{1.530013in}{3.316827in}}{\pgfqpoint{1.527409in}{3.316827in}}%
\pgfpathcurveto{\pgfqpoint{1.524804in}{3.316827in}}{\pgfqpoint{1.522306in}{3.315792in}}{\pgfqpoint{1.520464in}{3.313950in}}%
\pgfpathcurveto{\pgfqpoint{1.518622in}{3.312109in}}{\pgfqpoint{1.517588in}{3.309610in}}{\pgfqpoint{1.517588in}{3.307006in}}%
\pgfpathcurveto{\pgfqpoint{1.517588in}{3.304401in}}{\pgfqpoint{1.518622in}{3.301903in}}{\pgfqpoint{1.520464in}{3.300061in}}%
\pgfpathcurveto{\pgfqpoint{1.522306in}{3.298220in}}{\pgfqpoint{1.524804in}{3.297185in}}{\pgfqpoint{1.527409in}{3.297185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204173in}{0.999016in}}%
\pgfpathcurveto{\pgfqpoint{2.206778in}{0.999016in}}{\pgfqpoint{2.209276in}{1.000051in}}{\pgfqpoint{2.211118in}{1.001892in}}%
\pgfpathcurveto{\pgfqpoint{2.212959in}{1.003734in}}{\pgfqpoint{2.213994in}{1.006232in}}{\pgfqpoint{2.213994in}{1.008837in}}%
\pgfpathcurveto{\pgfqpoint{2.213994in}{1.011441in}}{\pgfqpoint{2.212959in}{1.013939in}}{\pgfqpoint{2.211118in}{1.015781in}}%
\pgfpathcurveto{\pgfqpoint{2.209276in}{1.017623in}}{\pgfqpoint{2.206778in}{1.018658in}}{\pgfqpoint{2.204173in}{1.018658in}}%
\pgfpathcurveto{\pgfqpoint{2.201569in}{1.018658in}}{\pgfqpoint{2.199070in}{1.017623in}}{\pgfqpoint{2.197229in}{1.015781in}}%
\pgfpathcurveto{\pgfqpoint{2.195387in}{1.013939in}}{\pgfqpoint{2.194352in}{1.011441in}}{\pgfqpoint{2.194352in}{1.008837in}}%
\pgfpathcurveto{\pgfqpoint{2.194352in}{1.006232in}}{\pgfqpoint{2.195387in}{1.003734in}}{\pgfqpoint{2.197229in}{1.001892in}}%
\pgfpathcurveto{\pgfqpoint{2.199070in}{1.000051in}}{\pgfqpoint{2.201569in}{0.999016in}}{\pgfqpoint{2.204173in}{0.999016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370709in}{3.330216in}}%
\pgfpathcurveto{\pgfqpoint{3.373313in}{3.330216in}}{\pgfqpoint{3.375811in}{3.331251in}}{\pgfqpoint{3.377653in}{3.333092in}}%
\pgfpathcurveto{\pgfqpoint{3.379495in}{3.334934in}}{\pgfqpoint{3.380530in}{3.337432in}}{\pgfqpoint{3.380530in}{3.340037in}}%
\pgfpathcurveto{\pgfqpoint{3.380530in}{3.342641in}}{\pgfqpoint{3.379495in}{3.345140in}}{\pgfqpoint{3.377653in}{3.346981in}}%
\pgfpathcurveto{\pgfqpoint{3.375811in}{3.348823in}}{\pgfqpoint{3.373313in}{3.349858in}}{\pgfqpoint{3.370709in}{3.349858in}}%
\pgfpathcurveto{\pgfqpoint{3.368104in}{3.349858in}}{\pgfqpoint{3.365606in}{3.348823in}}{\pgfqpoint{3.363764in}{3.346981in}}%
\pgfpathcurveto{\pgfqpoint{3.361922in}{3.345140in}}{\pgfqpoint{3.360888in}{3.342641in}}{\pgfqpoint{3.360888in}{3.340037in}}%
\pgfpathcurveto{\pgfqpoint{3.360888in}{3.337432in}}{\pgfqpoint{3.361922in}{3.334934in}}{\pgfqpoint{3.363764in}{3.333092in}}%
\pgfpathcurveto{\pgfqpoint{3.365606in}{3.331251in}}{\pgfqpoint{3.368104in}{3.330216in}}{\pgfqpoint{3.370709in}{3.330216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693652in}{1.352497in}}%
\pgfpathcurveto{\pgfqpoint{3.696256in}{1.352497in}}{\pgfqpoint{3.698755in}{1.353532in}}{\pgfqpoint{3.700596in}{1.355374in}}%
\pgfpathcurveto{\pgfqpoint{3.702438in}{1.357215in}}{\pgfqpoint{3.703473in}{1.359713in}}{\pgfqpoint{3.703473in}{1.362318in}}%
\pgfpathcurveto{\pgfqpoint{3.703473in}{1.364923in}}{\pgfqpoint{3.702438in}{1.367421in}}{\pgfqpoint{3.700596in}{1.369262in}}%
\pgfpathcurveto{\pgfqpoint{3.698755in}{1.371104in}}{\pgfqpoint{3.696256in}{1.372139in}}{\pgfqpoint{3.693652in}{1.372139in}}%
\pgfpathcurveto{\pgfqpoint{3.691047in}{1.372139in}}{\pgfqpoint{3.688549in}{1.371104in}}{\pgfqpoint{3.686707in}{1.369262in}}%
\pgfpathcurveto{\pgfqpoint{3.684866in}{1.367421in}}{\pgfqpoint{3.683831in}{1.364923in}}{\pgfqpoint{3.683831in}{1.362318in}}%
\pgfpathcurveto{\pgfqpoint{3.683831in}{1.359713in}}{\pgfqpoint{3.684866in}{1.357215in}}{\pgfqpoint{3.686707in}{1.355374in}}%
\pgfpathcurveto{\pgfqpoint{3.688549in}{1.353532in}}{\pgfqpoint{3.691047in}{1.352497in}}{\pgfqpoint{3.693652in}{1.352497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191588in}{1.424549in}}%
\pgfpathcurveto{\pgfqpoint{3.194193in}{1.424549in}}{\pgfqpoint{3.196691in}{1.425583in}}{\pgfqpoint{3.198533in}{1.427425in}}%
\pgfpathcurveto{\pgfqpoint{3.200374in}{1.429267in}}{\pgfqpoint{3.201409in}{1.431765in}}{\pgfqpoint{3.201409in}{1.434370in}}%
\pgfpathcurveto{\pgfqpoint{3.201409in}{1.436974in}}{\pgfqpoint{3.200374in}{1.439472in}}{\pgfqpoint{3.198533in}{1.441314in}}%
\pgfpathcurveto{\pgfqpoint{3.196691in}{1.443156in}}{\pgfqpoint{3.194193in}{1.444191in}}{\pgfqpoint{3.191588in}{1.444191in}}%
\pgfpathcurveto{\pgfqpoint{3.188984in}{1.444191in}}{\pgfqpoint{3.186486in}{1.443156in}}{\pgfqpoint{3.184644in}{1.441314in}}%
\pgfpathcurveto{\pgfqpoint{3.182802in}{1.439472in}}{\pgfqpoint{3.181767in}{1.436974in}}{\pgfqpoint{3.181767in}{1.434370in}}%
\pgfpathcurveto{\pgfqpoint{3.181767in}{1.431765in}}{\pgfqpoint{3.182802in}{1.429267in}}{\pgfqpoint{3.184644in}{1.427425in}}%
\pgfpathcurveto{\pgfqpoint{3.186486in}{1.425583in}}{\pgfqpoint{3.188984in}{1.424549in}}{\pgfqpoint{3.191588in}{1.424549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948509in}{4.093004in}}%
\pgfpathcurveto{\pgfqpoint{4.951113in}{4.093004in}}{\pgfqpoint{4.953611in}{4.094039in}}{\pgfqpoint{4.955453in}{4.095881in}}%
\pgfpathcurveto{\pgfqpoint{4.957295in}{4.097722in}}{\pgfqpoint{4.958330in}{4.100220in}}{\pgfqpoint{4.958330in}{4.102825in}}%
\pgfpathcurveto{\pgfqpoint{4.958330in}{4.105430in}}{\pgfqpoint{4.957295in}{4.107928in}}{\pgfqpoint{4.955453in}{4.109769in}}%
\pgfpathcurveto{\pgfqpoint{4.953611in}{4.111611in}}{\pgfqpoint{4.951113in}{4.112646in}}{\pgfqpoint{4.948509in}{4.112646in}}%
\pgfpathcurveto{\pgfqpoint{4.945904in}{4.112646in}}{\pgfqpoint{4.943406in}{4.111611in}}{\pgfqpoint{4.941564in}{4.109769in}}%
\pgfpathcurveto{\pgfqpoint{4.939722in}{4.107928in}}{\pgfqpoint{4.938688in}{4.105430in}}{\pgfqpoint{4.938688in}{4.102825in}}%
\pgfpathcurveto{\pgfqpoint{4.938688in}{4.100220in}}{\pgfqpoint{4.939722in}{4.097722in}}{\pgfqpoint{4.941564in}{4.095881in}}%
\pgfpathcurveto{\pgfqpoint{4.943406in}{4.094039in}}{\pgfqpoint{4.945904in}{4.093004in}}{\pgfqpoint{4.948509in}{4.093004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376537in}{4.118797in}}%
\pgfpathcurveto{\pgfqpoint{4.379142in}{4.118797in}}{\pgfqpoint{4.381640in}{4.119832in}}{\pgfqpoint{4.383481in}{4.121673in}}%
\pgfpathcurveto{\pgfqpoint{4.385323in}{4.123515in}}{\pgfqpoint{4.386358in}{4.126013in}}{\pgfqpoint{4.386358in}{4.128618in}}%
\pgfpathcurveto{\pgfqpoint{4.386358in}{4.131222in}}{\pgfqpoint{4.385323in}{4.133720in}}{\pgfqpoint{4.383481in}{4.135562in}}%
\pgfpathcurveto{\pgfqpoint{4.381640in}{4.137404in}}{\pgfqpoint{4.379142in}{4.138439in}}{\pgfqpoint{4.376537in}{4.138439in}}%
\pgfpathcurveto{\pgfqpoint{4.373932in}{4.138439in}}{\pgfqpoint{4.371434in}{4.137404in}}{\pgfqpoint{4.369593in}{4.135562in}}%
\pgfpathcurveto{\pgfqpoint{4.367751in}{4.133720in}}{\pgfqpoint{4.366716in}{4.131222in}}{\pgfqpoint{4.366716in}{4.128618in}}%
\pgfpathcurveto{\pgfqpoint{4.366716in}{4.126013in}}{\pgfqpoint{4.367751in}{4.123515in}}{\pgfqpoint{4.369593in}{4.121673in}}%
\pgfpathcurveto{\pgfqpoint{4.371434in}{4.119832in}}{\pgfqpoint{4.373932in}{4.118797in}}{\pgfqpoint{4.376537in}{4.118797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127339in}{2.418734in}}%
\pgfpathcurveto{\pgfqpoint{1.129944in}{2.418734in}}{\pgfqpoint{1.132442in}{2.419769in}}{\pgfqpoint{1.134284in}{2.421610in}}%
\pgfpathcurveto{\pgfqpoint{1.136125in}{2.423452in}}{\pgfqpoint{1.137160in}{2.425950in}}{\pgfqpoint{1.137160in}{2.428555in}}%
\pgfpathcurveto{\pgfqpoint{1.137160in}{2.431159in}}{\pgfqpoint{1.136125in}{2.433658in}}{\pgfqpoint{1.134284in}{2.435499in}}%
\pgfpathcurveto{\pgfqpoint{1.132442in}{2.437341in}}{\pgfqpoint{1.129944in}{2.438376in}}{\pgfqpoint{1.127339in}{2.438376in}}%
\pgfpathcurveto{\pgfqpoint{1.124735in}{2.438376in}}{\pgfqpoint{1.122236in}{2.437341in}}{\pgfqpoint{1.120395in}{2.435499in}}%
\pgfpathcurveto{\pgfqpoint{1.118553in}{2.433658in}}{\pgfqpoint{1.117518in}{2.431159in}}{\pgfqpoint{1.117518in}{2.428555in}}%
\pgfpathcurveto{\pgfqpoint{1.117518in}{2.425950in}}{\pgfqpoint{1.118553in}{2.423452in}}{\pgfqpoint{1.120395in}{2.421610in}}%
\pgfpathcurveto{\pgfqpoint{1.122236in}{2.419769in}}{\pgfqpoint{1.124735in}{2.418734in}}{\pgfqpoint{1.127339in}{2.418734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267385in}{2.651813in}}%
\pgfpathcurveto{\pgfqpoint{1.269989in}{2.651813in}}{\pgfqpoint{1.272487in}{2.652847in}}{\pgfqpoint{1.274329in}{2.654689in}}%
\pgfpathcurveto{\pgfqpoint{1.276171in}{2.656531in}}{\pgfqpoint{1.277206in}{2.659029in}}{\pgfqpoint{1.277206in}{2.661634in}}%
\pgfpathcurveto{\pgfqpoint{1.277206in}{2.664238in}}{\pgfqpoint{1.276171in}{2.666736in}}{\pgfqpoint{1.274329in}{2.668578in}}%
\pgfpathcurveto{\pgfqpoint{1.272487in}{2.670420in}}{\pgfqpoint{1.269989in}{2.671454in}}{\pgfqpoint{1.267385in}{2.671454in}}%
\pgfpathcurveto{\pgfqpoint{1.264780in}{2.671454in}}{\pgfqpoint{1.262282in}{2.670420in}}{\pgfqpoint{1.260440in}{2.668578in}}%
\pgfpathcurveto{\pgfqpoint{1.258598in}{2.666736in}}{\pgfqpoint{1.257564in}{2.664238in}}{\pgfqpoint{1.257564in}{2.661634in}}%
\pgfpathcurveto{\pgfqpoint{1.257564in}{2.659029in}}{\pgfqpoint{1.258598in}{2.656531in}}{\pgfqpoint{1.260440in}{2.654689in}}%
\pgfpathcurveto{\pgfqpoint{1.262282in}{2.652847in}}{\pgfqpoint{1.264780in}{2.651813in}}{\pgfqpoint{1.267385in}{2.651813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723634in}{2.317251in}}%
\pgfpathcurveto{\pgfqpoint{1.726238in}{2.317251in}}{\pgfqpoint{1.728736in}{2.318286in}}{\pgfqpoint{1.730578in}{2.320127in}}%
\pgfpathcurveto{\pgfqpoint{1.732420in}{2.321969in}}{\pgfqpoint{1.733455in}{2.324467in}}{\pgfqpoint{1.733455in}{2.327072in}}%
\pgfpathcurveto{\pgfqpoint{1.733455in}{2.329676in}}{\pgfqpoint{1.732420in}{2.332175in}}{\pgfqpoint{1.730578in}{2.334016in}}%
\pgfpathcurveto{\pgfqpoint{1.728736in}{2.335858in}}{\pgfqpoint{1.726238in}{2.336893in}}{\pgfqpoint{1.723634in}{2.336893in}}%
\pgfpathcurveto{\pgfqpoint{1.721029in}{2.336893in}}{\pgfqpoint{1.718531in}{2.335858in}}{\pgfqpoint{1.716689in}{2.334016in}}%
\pgfpathcurveto{\pgfqpoint{1.714847in}{2.332175in}}{\pgfqpoint{1.713813in}{2.329676in}}{\pgfqpoint{1.713813in}{2.327072in}}%
\pgfpathcurveto{\pgfqpoint{1.713813in}{2.324467in}}{\pgfqpoint{1.714847in}{2.321969in}}{\pgfqpoint{1.716689in}{2.320127in}}%
\pgfpathcurveto{\pgfqpoint{1.718531in}{2.318286in}}{\pgfqpoint{1.721029in}{2.317251in}}{\pgfqpoint{1.723634in}{2.317251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763456in}{1.520621in}}%
\pgfpathcurveto{\pgfqpoint{2.766061in}{1.520621in}}{\pgfqpoint{2.768559in}{1.521656in}}{\pgfqpoint{2.770401in}{1.523497in}}%
\pgfpathcurveto{\pgfqpoint{2.772243in}{1.525339in}}{\pgfqpoint{2.773277in}{1.527837in}}{\pgfqpoint{2.773277in}{1.530442in}}%
\pgfpathcurveto{\pgfqpoint{2.773277in}{1.533046in}}{\pgfqpoint{2.772243in}{1.535544in}}{\pgfqpoint{2.770401in}{1.537386in}}%
\pgfpathcurveto{\pgfqpoint{2.768559in}{1.539228in}}{\pgfqpoint{2.766061in}{1.540263in}}{\pgfqpoint{2.763456in}{1.540263in}}%
\pgfpathcurveto{\pgfqpoint{2.760852in}{1.540263in}}{\pgfqpoint{2.758354in}{1.539228in}}{\pgfqpoint{2.756512in}{1.537386in}}%
\pgfpathcurveto{\pgfqpoint{2.754670in}{1.535544in}}{\pgfqpoint{2.753636in}{1.533046in}}{\pgfqpoint{2.753636in}{1.530442in}}%
\pgfpathcurveto{\pgfqpoint{2.753636in}{1.527837in}}{\pgfqpoint{2.754670in}{1.525339in}}{\pgfqpoint{2.756512in}{1.523497in}}%
\pgfpathcurveto{\pgfqpoint{2.758354in}{1.521656in}}{\pgfqpoint{2.760852in}{1.520621in}}{\pgfqpoint{2.763456in}{1.520621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720790in}{1.235324in}}%
\pgfpathcurveto{\pgfqpoint{2.723394in}{1.235324in}}{\pgfqpoint{2.725892in}{1.236359in}}{\pgfqpoint{2.727734in}{1.238201in}}%
\pgfpathcurveto{\pgfqpoint{2.729576in}{1.240042in}}{\pgfqpoint{2.730611in}{1.242541in}}{\pgfqpoint{2.730611in}{1.245145in}}%
\pgfpathcurveto{\pgfqpoint{2.730611in}{1.247750in}}{\pgfqpoint{2.729576in}{1.250248in}}{\pgfqpoint{2.727734in}{1.252090in}}%
\pgfpathcurveto{\pgfqpoint{2.725892in}{1.253931in}}{\pgfqpoint{2.723394in}{1.254966in}}{\pgfqpoint{2.720790in}{1.254966in}}%
\pgfpathcurveto{\pgfqpoint{2.718185in}{1.254966in}}{\pgfqpoint{2.715687in}{1.253931in}}{\pgfqpoint{2.713845in}{1.252090in}}%
\pgfpathcurveto{\pgfqpoint{2.712003in}{1.250248in}}{\pgfqpoint{2.710969in}{1.247750in}}{\pgfqpoint{2.710969in}{1.245145in}}%
\pgfpathcurveto{\pgfqpoint{2.710969in}{1.242541in}}{\pgfqpoint{2.712003in}{1.240042in}}{\pgfqpoint{2.713845in}{1.238201in}}%
\pgfpathcurveto{\pgfqpoint{2.715687in}{1.236359in}}{\pgfqpoint{2.718185in}{1.235324in}}{\pgfqpoint{2.720790in}{1.235324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084877in}{3.738175in}}%
\pgfpathcurveto{\pgfqpoint{2.087481in}{3.738175in}}{\pgfqpoint{2.089979in}{3.739210in}}{\pgfqpoint{2.091821in}{3.741051in}}%
\pgfpathcurveto{\pgfqpoint{2.093663in}{3.742893in}}{\pgfqpoint{2.094698in}{3.745391in}}{\pgfqpoint{2.094698in}{3.747996in}}%
\pgfpathcurveto{\pgfqpoint{2.094698in}{3.750600in}}{\pgfqpoint{2.093663in}{3.753098in}}{\pgfqpoint{2.091821in}{3.754940in}}%
\pgfpathcurveto{\pgfqpoint{2.089979in}{3.756782in}}{\pgfqpoint{2.087481in}{3.757817in}}{\pgfqpoint{2.084877in}{3.757817in}}%
\pgfpathcurveto{\pgfqpoint{2.082272in}{3.757817in}}{\pgfqpoint{2.079774in}{3.756782in}}{\pgfqpoint{2.077932in}{3.754940in}}%
\pgfpathcurveto{\pgfqpoint{2.076091in}{3.753098in}}{\pgfqpoint{2.075056in}{3.750600in}}{\pgfqpoint{2.075056in}{3.747996in}}%
\pgfpathcurveto{\pgfqpoint{2.075056in}{3.745391in}}{\pgfqpoint{2.076091in}{3.742893in}}{\pgfqpoint{2.077932in}{3.741051in}}%
\pgfpathcurveto{\pgfqpoint{2.079774in}{3.739210in}}{\pgfqpoint{2.082272in}{3.738175in}}{\pgfqpoint{2.084877in}{3.738175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966166in}{1.985653in}}%
\pgfpathcurveto{\pgfqpoint{1.968771in}{1.985653in}}{\pgfqpoint{1.971269in}{1.986688in}}{\pgfqpoint{1.973111in}{1.988530in}}%
\pgfpathcurveto{\pgfqpoint{1.974952in}{1.990371in}}{\pgfqpoint{1.975987in}{1.992870in}}{\pgfqpoint{1.975987in}{1.995474in}}%
\pgfpathcurveto{\pgfqpoint{1.975987in}{1.998079in}}{\pgfqpoint{1.974952in}{2.000577in}}{\pgfqpoint{1.973111in}{2.002419in}}%
\pgfpathcurveto{\pgfqpoint{1.971269in}{2.004260in}}{\pgfqpoint{1.968771in}{2.005295in}}{\pgfqpoint{1.966166in}{2.005295in}}%
\pgfpathcurveto{\pgfqpoint{1.963562in}{2.005295in}}{\pgfqpoint{1.961063in}{2.004260in}}{\pgfqpoint{1.959222in}{2.002419in}}%
\pgfpathcurveto{\pgfqpoint{1.957380in}{2.000577in}}{\pgfqpoint{1.956345in}{1.998079in}}{\pgfqpoint{1.956345in}{1.995474in}}%
\pgfpathcurveto{\pgfqpoint{1.956345in}{1.992870in}}{\pgfqpoint{1.957380in}{1.990371in}}{\pgfqpoint{1.959222in}{1.988530in}}%
\pgfpathcurveto{\pgfqpoint{1.961063in}{1.986688in}}{\pgfqpoint{1.963562in}{1.985653in}}{\pgfqpoint{1.966166in}{1.985653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414038in}{2.515180in}}%
\pgfpathcurveto{\pgfqpoint{1.416643in}{2.515180in}}{\pgfqpoint{1.419141in}{2.516215in}}{\pgfqpoint{1.420983in}{2.518056in}}%
\pgfpathcurveto{\pgfqpoint{1.422824in}{2.519898in}}{\pgfqpoint{1.423859in}{2.522396in}}{\pgfqpoint{1.423859in}{2.525001in}}%
\pgfpathcurveto{\pgfqpoint{1.423859in}{2.527605in}}{\pgfqpoint{1.422824in}{2.530104in}}{\pgfqpoint{1.420983in}{2.531945in}}%
\pgfpathcurveto{\pgfqpoint{1.419141in}{2.533787in}}{\pgfqpoint{1.416643in}{2.534822in}}{\pgfqpoint{1.414038in}{2.534822in}}%
\pgfpathcurveto{\pgfqpoint{1.411434in}{2.534822in}}{\pgfqpoint{1.408935in}{2.533787in}}{\pgfqpoint{1.407094in}{2.531945in}}%
\pgfpathcurveto{\pgfqpoint{1.405252in}{2.530104in}}{\pgfqpoint{1.404217in}{2.527605in}}{\pgfqpoint{1.404217in}{2.525001in}}%
\pgfpathcurveto{\pgfqpoint{1.404217in}{2.522396in}}{\pgfqpoint{1.405252in}{2.519898in}}{\pgfqpoint{1.407094in}{2.518056in}}%
\pgfpathcurveto{\pgfqpoint{1.408935in}{2.516215in}}{\pgfqpoint{1.411434in}{2.515180in}}{\pgfqpoint{1.414038in}{2.515180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500313in}{2.293817in}}%
\pgfpathcurveto{\pgfqpoint{2.502917in}{2.293817in}}{\pgfqpoint{2.505416in}{2.294852in}}{\pgfqpoint{2.507257in}{2.296694in}}%
\pgfpathcurveto{\pgfqpoint{2.509099in}{2.298535in}}{\pgfqpoint{2.510134in}{2.301033in}}{\pgfqpoint{2.510134in}{2.303638in}}%
\pgfpathcurveto{\pgfqpoint{2.510134in}{2.306243in}}{\pgfqpoint{2.509099in}{2.308741in}}{\pgfqpoint{2.507257in}{2.310582in}}%
\pgfpathcurveto{\pgfqpoint{2.505416in}{2.312424in}}{\pgfqpoint{2.502917in}{2.313459in}}{\pgfqpoint{2.500313in}{2.313459in}}%
\pgfpathcurveto{\pgfqpoint{2.497708in}{2.313459in}}{\pgfqpoint{2.495210in}{2.312424in}}{\pgfqpoint{2.493369in}{2.310582in}}%
\pgfpathcurveto{\pgfqpoint{2.491527in}{2.308741in}}{\pgfqpoint{2.490492in}{2.306243in}}{\pgfqpoint{2.490492in}{2.303638in}}%
\pgfpathcurveto{\pgfqpoint{2.490492in}{2.301033in}}{\pgfqpoint{2.491527in}{2.298535in}}{\pgfqpoint{2.493369in}{2.296694in}}%
\pgfpathcurveto{\pgfqpoint{2.495210in}{2.294852in}}{\pgfqpoint{2.497708in}{2.293817in}}{\pgfqpoint{2.500313in}{2.293817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563846in}{3.104405in}}%
\pgfpathcurveto{\pgfqpoint{1.566451in}{3.104405in}}{\pgfqpoint{1.568949in}{3.105439in}}{\pgfqpoint{1.570791in}{3.107281in}}%
\pgfpathcurveto{\pgfqpoint{1.572632in}{3.109123in}}{\pgfqpoint{1.573667in}{3.111621in}}{\pgfqpoint{1.573667in}{3.114225in}}%
\pgfpathcurveto{\pgfqpoint{1.573667in}{3.116830in}}{\pgfqpoint{1.572632in}{3.119328in}}{\pgfqpoint{1.570791in}{3.121170in}}%
\pgfpathcurveto{\pgfqpoint{1.568949in}{3.123012in}}{\pgfqpoint{1.566451in}{3.124046in}}{\pgfqpoint{1.563846in}{3.124046in}}%
\pgfpathcurveto{\pgfqpoint{1.561242in}{3.124046in}}{\pgfqpoint{1.558743in}{3.123012in}}{\pgfqpoint{1.556902in}{3.121170in}}%
\pgfpathcurveto{\pgfqpoint{1.555060in}{3.119328in}}{\pgfqpoint{1.554025in}{3.116830in}}{\pgfqpoint{1.554025in}{3.114225in}}%
\pgfpathcurveto{\pgfqpoint{1.554025in}{3.111621in}}{\pgfqpoint{1.555060in}{3.109123in}}{\pgfqpoint{1.556902in}{3.107281in}}%
\pgfpathcurveto{\pgfqpoint{1.558743in}{3.105439in}}{\pgfqpoint{1.561242in}{3.104405in}}{\pgfqpoint{1.563846in}{3.104405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142227in}{1.637797in}}%
\pgfpathcurveto{\pgfqpoint{2.144831in}{1.637797in}}{\pgfqpoint{2.147329in}{1.638832in}}{\pgfqpoint{2.149171in}{1.640673in}}%
\pgfpathcurveto{\pgfqpoint{2.151013in}{1.642515in}}{\pgfqpoint{2.152048in}{1.645013in}}{\pgfqpoint{2.152048in}{1.647618in}}%
\pgfpathcurveto{\pgfqpoint{2.152048in}{1.650222in}}{\pgfqpoint{2.151013in}{1.652720in}}{\pgfqpoint{2.149171in}{1.654562in}}%
\pgfpathcurveto{\pgfqpoint{2.147329in}{1.656404in}}{\pgfqpoint{2.144831in}{1.657439in}}{\pgfqpoint{2.142227in}{1.657439in}}%
\pgfpathcurveto{\pgfqpoint{2.139622in}{1.657439in}}{\pgfqpoint{2.137124in}{1.656404in}}{\pgfqpoint{2.135282in}{1.654562in}}%
\pgfpathcurveto{\pgfqpoint{2.133441in}{1.652720in}}{\pgfqpoint{2.132406in}{1.650222in}}{\pgfqpoint{2.132406in}{1.647618in}}%
\pgfpathcurveto{\pgfqpoint{2.132406in}{1.645013in}}{\pgfqpoint{2.133441in}{1.642515in}}{\pgfqpoint{2.135282in}{1.640673in}}%
\pgfpathcurveto{\pgfqpoint{2.137124in}{1.638832in}}{\pgfqpoint{2.139622in}{1.637797in}}{\pgfqpoint{2.142227in}{1.637797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634455in}{3.350068in}}%
\pgfpathcurveto{\pgfqpoint{3.637059in}{3.350068in}}{\pgfqpoint{3.639558in}{3.351103in}}{\pgfqpoint{3.641399in}{3.352945in}}%
\pgfpathcurveto{\pgfqpoint{3.643241in}{3.354786in}}{\pgfqpoint{3.644276in}{3.357284in}}{\pgfqpoint{3.644276in}{3.359889in}}%
\pgfpathcurveto{\pgfqpoint{3.644276in}{3.362494in}}{\pgfqpoint{3.643241in}{3.364992in}}{\pgfqpoint{3.641399in}{3.366833in}}%
\pgfpathcurveto{\pgfqpoint{3.639558in}{3.368675in}}{\pgfqpoint{3.637059in}{3.369710in}}{\pgfqpoint{3.634455in}{3.369710in}}%
\pgfpathcurveto{\pgfqpoint{3.631850in}{3.369710in}}{\pgfqpoint{3.629352in}{3.368675in}}{\pgfqpoint{3.627510in}{3.366833in}}%
\pgfpathcurveto{\pgfqpoint{3.625669in}{3.364992in}}{\pgfqpoint{3.624634in}{3.362494in}}{\pgfqpoint{3.624634in}{3.359889in}}%
\pgfpathcurveto{\pgfqpoint{3.624634in}{3.357284in}}{\pgfqpoint{3.625669in}{3.354786in}}{\pgfqpoint{3.627510in}{3.352945in}}%
\pgfpathcurveto{\pgfqpoint{3.629352in}{3.351103in}}{\pgfqpoint{3.631850in}{3.350068in}}{\pgfqpoint{3.634455in}{3.350068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360827in}{2.990087in}}%
\pgfpathcurveto{\pgfqpoint{1.363432in}{2.990087in}}{\pgfqpoint{1.365930in}{2.991122in}}{\pgfqpoint{1.367772in}{2.992964in}}%
\pgfpathcurveto{\pgfqpoint{1.369613in}{2.994806in}}{\pgfqpoint{1.370648in}{2.997304in}}{\pgfqpoint{1.370648in}{2.999908in}}%
\pgfpathcurveto{\pgfqpoint{1.370648in}{3.002513in}}{\pgfqpoint{1.369613in}{3.005011in}}{\pgfqpoint{1.367772in}{3.006853in}}%
\pgfpathcurveto{\pgfqpoint{1.365930in}{3.008694in}}{\pgfqpoint{1.363432in}{3.009729in}}{\pgfqpoint{1.360827in}{3.009729in}}%
\pgfpathcurveto{\pgfqpoint{1.358223in}{3.009729in}}{\pgfqpoint{1.355724in}{3.008694in}}{\pgfqpoint{1.353883in}{3.006853in}}%
\pgfpathcurveto{\pgfqpoint{1.352041in}{3.005011in}}{\pgfqpoint{1.351006in}{3.002513in}}{\pgfqpoint{1.351006in}{2.999908in}}%
\pgfpathcurveto{\pgfqpoint{1.351006in}{2.997304in}}{\pgfqpoint{1.352041in}{2.994806in}}{\pgfqpoint{1.353883in}{2.992964in}}%
\pgfpathcurveto{\pgfqpoint{1.355724in}{2.991122in}}{\pgfqpoint{1.358223in}{2.990087in}}{\pgfqpoint{1.360827in}{2.990087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146747in}{1.322367in}}%
\pgfpathcurveto{\pgfqpoint{3.149351in}{1.322367in}}{\pgfqpoint{3.151849in}{1.323402in}}{\pgfqpoint{3.153691in}{1.325244in}}%
\pgfpathcurveto{\pgfqpoint{3.155533in}{1.327085in}}{\pgfqpoint{3.156567in}{1.329583in}}{\pgfqpoint{3.156567in}{1.332188in}}%
\pgfpathcurveto{\pgfqpoint{3.156567in}{1.334793in}}{\pgfqpoint{3.155533in}{1.337291in}}{\pgfqpoint{3.153691in}{1.339132in}}%
\pgfpathcurveto{\pgfqpoint{3.151849in}{1.340974in}}{\pgfqpoint{3.149351in}{1.342009in}}{\pgfqpoint{3.146747in}{1.342009in}}%
\pgfpathcurveto{\pgfqpoint{3.144142in}{1.342009in}}{\pgfqpoint{3.141644in}{1.340974in}}{\pgfqpoint{3.139802in}{1.339132in}}%
\pgfpathcurveto{\pgfqpoint{3.137960in}{1.337291in}}{\pgfqpoint{3.136926in}{1.334793in}}{\pgfqpoint{3.136926in}{1.332188in}}%
\pgfpathcurveto{\pgfqpoint{3.136926in}{1.329583in}}{\pgfqpoint{3.137960in}{1.327085in}}{\pgfqpoint{3.139802in}{1.325244in}}%
\pgfpathcurveto{\pgfqpoint{3.141644in}{1.323402in}}{\pgfqpoint{3.144142in}{1.322367in}}{\pgfqpoint{3.146747in}{1.322367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868185in}{2.838536in}}%
\pgfpathcurveto{\pgfqpoint{2.870789in}{2.838536in}}{\pgfqpoint{2.873288in}{2.839571in}}{\pgfqpoint{2.875129in}{2.841413in}}%
\pgfpathcurveto{\pgfqpoint{2.876971in}{2.843255in}}{\pgfqpoint{2.878006in}{2.845753in}}{\pgfqpoint{2.878006in}{2.848357in}}%
\pgfpathcurveto{\pgfqpoint{2.878006in}{2.850962in}}{\pgfqpoint{2.876971in}{2.853460in}}{\pgfqpoint{2.875129in}{2.855302in}}%
\pgfpathcurveto{\pgfqpoint{2.873288in}{2.857144in}}{\pgfqpoint{2.870789in}{2.858178in}}{\pgfqpoint{2.868185in}{2.858178in}}%
\pgfpathcurveto{\pgfqpoint{2.865580in}{2.858178in}}{\pgfqpoint{2.863082in}{2.857144in}}{\pgfqpoint{2.861240in}{2.855302in}}%
\pgfpathcurveto{\pgfqpoint{2.859399in}{2.853460in}}{\pgfqpoint{2.858364in}{2.850962in}}{\pgfqpoint{2.858364in}{2.848357in}}%
\pgfpathcurveto{\pgfqpoint{2.858364in}{2.845753in}}{\pgfqpoint{2.859399in}{2.843255in}}{\pgfqpoint{2.861240in}{2.841413in}}%
\pgfpathcurveto{\pgfqpoint{2.863082in}{2.839571in}}{\pgfqpoint{2.865580in}{2.838536in}}{\pgfqpoint{2.868185in}{2.838536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716567in}{3.226041in}}%
\pgfpathcurveto{\pgfqpoint{2.719171in}{3.226041in}}{\pgfqpoint{2.721669in}{3.227076in}}{\pgfqpoint{2.723511in}{3.228918in}}%
\pgfpathcurveto{\pgfqpoint{2.725353in}{3.230760in}}{\pgfqpoint{2.726388in}{3.233258in}}{\pgfqpoint{2.726388in}{3.235862in}}%
\pgfpathcurveto{\pgfqpoint{2.726388in}{3.238467in}}{\pgfqpoint{2.725353in}{3.240965in}}{\pgfqpoint{2.723511in}{3.242807in}}%
\pgfpathcurveto{\pgfqpoint{2.721669in}{3.244649in}}{\pgfqpoint{2.719171in}{3.245683in}}{\pgfqpoint{2.716567in}{3.245683in}}%
\pgfpathcurveto{\pgfqpoint{2.713962in}{3.245683in}}{\pgfqpoint{2.711464in}{3.244649in}}{\pgfqpoint{2.709622in}{3.242807in}}%
\pgfpathcurveto{\pgfqpoint{2.707781in}{3.240965in}}{\pgfqpoint{2.706746in}{3.238467in}}{\pgfqpoint{2.706746in}{3.235862in}}%
\pgfpathcurveto{\pgfqpoint{2.706746in}{3.233258in}}{\pgfqpoint{2.707781in}{3.230760in}}{\pgfqpoint{2.709622in}{3.228918in}}%
\pgfpathcurveto{\pgfqpoint{2.711464in}{3.227076in}}{\pgfqpoint{2.713962in}{3.226041in}}{\pgfqpoint{2.716567in}{3.226041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281573in}{2.912608in}}%
\pgfpathcurveto{\pgfqpoint{1.284178in}{2.912608in}}{\pgfqpoint{1.286676in}{2.913643in}}{\pgfqpoint{1.288518in}{2.915485in}}%
\pgfpathcurveto{\pgfqpoint{1.290360in}{2.917326in}}{\pgfqpoint{1.291394in}{2.919824in}}{\pgfqpoint{1.291394in}{2.922429in}}%
\pgfpathcurveto{\pgfqpoint{1.291394in}{2.925034in}}{\pgfqpoint{1.290360in}{2.927532in}}{\pgfqpoint{1.288518in}{2.929373in}}%
\pgfpathcurveto{\pgfqpoint{1.286676in}{2.931215in}}{\pgfqpoint{1.284178in}{2.932250in}}{\pgfqpoint{1.281573in}{2.932250in}}%
\pgfpathcurveto{\pgfqpoint{1.278969in}{2.932250in}}{\pgfqpoint{1.276471in}{2.931215in}}{\pgfqpoint{1.274629in}{2.929373in}}%
\pgfpathcurveto{\pgfqpoint{1.272787in}{2.927532in}}{\pgfqpoint{1.271753in}{2.925034in}}{\pgfqpoint{1.271753in}{2.922429in}}%
\pgfpathcurveto{\pgfqpoint{1.271753in}{2.919824in}}{\pgfqpoint{1.272787in}{2.917326in}}{\pgfqpoint{1.274629in}{2.915485in}}%
\pgfpathcurveto{\pgfqpoint{1.276471in}{2.913643in}}{\pgfqpoint{1.278969in}{2.912608in}}{\pgfqpoint{1.281573in}{2.912608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366809in}{1.774170in}}%
\pgfpathcurveto{\pgfqpoint{3.369413in}{1.774170in}}{\pgfqpoint{3.371911in}{1.775205in}}{\pgfqpoint{3.373753in}{1.777047in}}%
\pgfpathcurveto{\pgfqpoint{3.375595in}{1.778888in}}{\pgfqpoint{3.376629in}{1.781387in}}{\pgfqpoint{3.376629in}{1.783991in}}%
\pgfpathcurveto{\pgfqpoint{3.376629in}{1.786596in}}{\pgfqpoint{3.375595in}{1.789094in}}{\pgfqpoint{3.373753in}{1.790936in}}%
\pgfpathcurveto{\pgfqpoint{3.371911in}{1.792777in}}{\pgfqpoint{3.369413in}{1.793812in}}{\pgfqpoint{3.366809in}{1.793812in}}%
\pgfpathcurveto{\pgfqpoint{3.364204in}{1.793812in}}{\pgfqpoint{3.361706in}{1.792777in}}{\pgfqpoint{3.359864in}{1.790936in}}%
\pgfpathcurveto{\pgfqpoint{3.358022in}{1.789094in}}{\pgfqpoint{3.356988in}{1.786596in}}{\pgfqpoint{3.356988in}{1.783991in}}%
\pgfpathcurveto{\pgfqpoint{3.356988in}{1.781387in}}{\pgfqpoint{3.358022in}{1.778888in}}{\pgfqpoint{3.359864in}{1.777047in}}%
\pgfpathcurveto{\pgfqpoint{3.361706in}{1.775205in}}{\pgfqpoint{3.364204in}{1.774170in}}{\pgfqpoint{3.366809in}{1.774170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996158in}{2.927556in}}%
\pgfpathcurveto{\pgfqpoint{0.998763in}{2.927556in}}{\pgfqpoint{1.001261in}{2.928591in}}{\pgfqpoint{1.003103in}{2.930433in}}%
\pgfpathcurveto{\pgfqpoint{1.004945in}{2.932274in}}{\pgfqpoint{1.005979in}{2.934772in}}{\pgfqpoint{1.005979in}{2.937377in}}%
\pgfpathcurveto{\pgfqpoint{1.005979in}{2.939982in}}{\pgfqpoint{1.004945in}{2.942480in}}{\pgfqpoint{1.003103in}{2.944321in}}%
\pgfpathcurveto{\pgfqpoint{1.001261in}{2.946163in}}{\pgfqpoint{0.998763in}{2.947198in}}{\pgfqpoint{0.996158in}{2.947198in}}%
\pgfpathcurveto{\pgfqpoint{0.993554in}{2.947198in}}{\pgfqpoint{0.991056in}{2.946163in}}{\pgfqpoint{0.989214in}{2.944321in}}%
\pgfpathcurveto{\pgfqpoint{0.987372in}{2.942480in}}{\pgfqpoint{0.986338in}{2.939982in}}{\pgfqpoint{0.986338in}{2.937377in}}%
\pgfpathcurveto{\pgfqpoint{0.986338in}{2.934772in}}{\pgfqpoint{0.987372in}{2.932274in}}{\pgfqpoint{0.989214in}{2.930433in}}%
\pgfpathcurveto{\pgfqpoint{0.991056in}{2.928591in}}{\pgfqpoint{0.993554in}{2.927556in}}{\pgfqpoint{0.996158in}{2.927556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132337in}{2.800049in}}%
\pgfpathcurveto{\pgfqpoint{1.134942in}{2.800049in}}{\pgfqpoint{1.137440in}{2.801084in}}{\pgfqpoint{1.139282in}{2.802926in}}%
\pgfpathcurveto{\pgfqpoint{1.141124in}{2.804767in}}{\pgfqpoint{1.142158in}{2.807266in}}{\pgfqpoint{1.142158in}{2.809870in}}%
\pgfpathcurveto{\pgfqpoint{1.142158in}{2.812475in}}{\pgfqpoint{1.141124in}{2.814973in}}{\pgfqpoint{1.139282in}{2.816815in}}%
\pgfpathcurveto{\pgfqpoint{1.137440in}{2.818656in}}{\pgfqpoint{1.134942in}{2.819691in}}{\pgfqpoint{1.132337in}{2.819691in}}%
\pgfpathcurveto{\pgfqpoint{1.129733in}{2.819691in}}{\pgfqpoint{1.127235in}{2.818656in}}{\pgfqpoint{1.125393in}{2.816815in}}%
\pgfpathcurveto{\pgfqpoint{1.123551in}{2.814973in}}{\pgfqpoint{1.122516in}{2.812475in}}{\pgfqpoint{1.122516in}{2.809870in}}%
\pgfpathcurveto{\pgfqpoint{1.122516in}{2.807266in}}{\pgfqpoint{1.123551in}{2.804767in}}{\pgfqpoint{1.125393in}{2.802926in}}%
\pgfpathcurveto{\pgfqpoint{1.127235in}{2.801084in}}{\pgfqpoint{1.129733in}{2.800049in}}{\pgfqpoint{1.132337in}{2.800049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731073in}{2.895319in}}%
\pgfpathcurveto{\pgfqpoint{2.733677in}{2.895319in}}{\pgfqpoint{2.736176in}{2.896353in}}{\pgfqpoint{2.738017in}{2.898195in}}%
\pgfpathcurveto{\pgfqpoint{2.739859in}{2.900037in}}{\pgfqpoint{2.740894in}{2.902535in}}{\pgfqpoint{2.740894in}{2.905140in}}%
\pgfpathcurveto{\pgfqpoint{2.740894in}{2.907744in}}{\pgfqpoint{2.739859in}{2.910242in}}{\pgfqpoint{2.738017in}{2.912084in}}%
\pgfpathcurveto{\pgfqpoint{2.736176in}{2.913926in}}{\pgfqpoint{2.733677in}{2.914961in}}{\pgfqpoint{2.731073in}{2.914961in}}%
\pgfpathcurveto{\pgfqpoint{2.728468in}{2.914961in}}{\pgfqpoint{2.725970in}{2.913926in}}{\pgfqpoint{2.724128in}{2.912084in}}%
\pgfpathcurveto{\pgfqpoint{2.722287in}{2.910242in}}{\pgfqpoint{2.721252in}{2.907744in}}{\pgfqpoint{2.721252in}{2.905140in}}%
\pgfpathcurveto{\pgfqpoint{2.721252in}{2.902535in}}{\pgfqpoint{2.722287in}{2.900037in}}{\pgfqpoint{2.724128in}{2.898195in}}%
\pgfpathcurveto{\pgfqpoint{2.725970in}{2.896353in}}{\pgfqpoint{2.728468in}{2.895319in}}{\pgfqpoint{2.731073in}{2.895319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411551in}{1.204653in}}%
\pgfpathcurveto{\pgfqpoint{2.414156in}{1.204653in}}{\pgfqpoint{2.416654in}{1.205687in}}{\pgfqpoint{2.418496in}{1.207529in}}%
\pgfpathcurveto{\pgfqpoint{2.420337in}{1.209371in}}{\pgfqpoint{2.421372in}{1.211869in}}{\pgfqpoint{2.421372in}{1.214473in}}%
\pgfpathcurveto{\pgfqpoint{2.421372in}{1.217078in}}{\pgfqpoint{2.420337in}{1.219576in}}{\pgfqpoint{2.418496in}{1.221418in}}%
\pgfpathcurveto{\pgfqpoint{2.416654in}{1.223260in}}{\pgfqpoint{2.414156in}{1.224294in}}{\pgfqpoint{2.411551in}{1.224294in}}%
\pgfpathcurveto{\pgfqpoint{2.408947in}{1.224294in}}{\pgfqpoint{2.406449in}{1.223260in}}{\pgfqpoint{2.404607in}{1.221418in}}%
\pgfpathcurveto{\pgfqpoint{2.402765in}{1.219576in}}{\pgfqpoint{2.401730in}{1.217078in}}{\pgfqpoint{2.401730in}{1.214473in}}%
\pgfpathcurveto{\pgfqpoint{2.401730in}{1.211869in}}{\pgfqpoint{2.402765in}{1.209371in}}{\pgfqpoint{2.404607in}{1.207529in}}%
\pgfpathcurveto{\pgfqpoint{2.406449in}{1.205687in}}{\pgfqpoint{2.408947in}{1.204653in}}{\pgfqpoint{2.411551in}{1.204653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680750in}{1.280533in}}%
\pgfpathcurveto{\pgfqpoint{3.683355in}{1.280533in}}{\pgfqpoint{3.685853in}{1.281568in}}{\pgfqpoint{3.687694in}{1.283410in}}%
\pgfpathcurveto{\pgfqpoint{3.689536in}{1.285251in}}{\pgfqpoint{3.690571in}{1.287750in}}{\pgfqpoint{3.690571in}{1.290354in}}%
\pgfpathcurveto{\pgfqpoint{3.690571in}{1.292959in}}{\pgfqpoint{3.689536in}{1.295457in}}{\pgfqpoint{3.687694in}{1.297299in}}%
\pgfpathcurveto{\pgfqpoint{3.685853in}{1.299140in}}{\pgfqpoint{3.683355in}{1.300175in}}{\pgfqpoint{3.680750in}{1.300175in}}%
\pgfpathcurveto{\pgfqpoint{3.678145in}{1.300175in}}{\pgfqpoint{3.675647in}{1.299140in}}{\pgfqpoint{3.673806in}{1.297299in}}%
\pgfpathcurveto{\pgfqpoint{3.671964in}{1.295457in}}{\pgfqpoint{3.670929in}{1.292959in}}{\pgfqpoint{3.670929in}{1.290354in}}%
\pgfpathcurveto{\pgfqpoint{3.670929in}{1.287750in}}{\pgfqpoint{3.671964in}{1.285251in}}{\pgfqpoint{3.673806in}{1.283410in}}%
\pgfpathcurveto{\pgfqpoint{3.675647in}{1.281568in}}{\pgfqpoint{3.678145in}{1.280533in}}{\pgfqpoint{3.680750in}{1.280533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033726in}{0.751265in}}%
\pgfpathcurveto{\pgfqpoint{3.036330in}{0.751265in}}{\pgfqpoint{3.038829in}{0.752300in}}{\pgfqpoint{3.040670in}{0.754141in}}%
\pgfpathcurveto{\pgfqpoint{3.042512in}{0.755983in}}{\pgfqpoint{3.043547in}{0.758481in}}{\pgfqpoint{3.043547in}{0.761086in}}%
\pgfpathcurveto{\pgfqpoint{3.043547in}{0.763690in}}{\pgfqpoint{3.042512in}{0.766189in}}{\pgfqpoint{3.040670in}{0.768030in}}%
\pgfpathcurveto{\pgfqpoint{3.038829in}{0.769872in}}{\pgfqpoint{3.036330in}{0.770907in}}{\pgfqpoint{3.033726in}{0.770907in}}%
\pgfpathcurveto{\pgfqpoint{3.031121in}{0.770907in}}{\pgfqpoint{3.028623in}{0.769872in}}{\pgfqpoint{3.026781in}{0.768030in}}%
\pgfpathcurveto{\pgfqpoint{3.024940in}{0.766189in}}{\pgfqpoint{3.023905in}{0.763690in}}{\pgfqpoint{3.023905in}{0.761086in}}%
\pgfpathcurveto{\pgfqpoint{3.023905in}{0.758481in}}{\pgfqpoint{3.024940in}{0.755983in}}{\pgfqpoint{3.026781in}{0.754141in}}%
\pgfpathcurveto{\pgfqpoint{3.028623in}{0.752300in}}{\pgfqpoint{3.031121in}{0.751265in}}{\pgfqpoint{3.033726in}{0.751265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782763in}{1.342033in}}%
\pgfpathcurveto{\pgfqpoint{1.785367in}{1.342033in}}{\pgfqpoint{1.787866in}{1.343068in}}{\pgfqpoint{1.789707in}{1.344910in}}%
\pgfpathcurveto{\pgfqpoint{1.791549in}{1.346751in}}{\pgfqpoint{1.792584in}{1.349249in}}{\pgfqpoint{1.792584in}{1.351854in}}%
\pgfpathcurveto{\pgfqpoint{1.792584in}{1.354459in}}{\pgfqpoint{1.791549in}{1.356957in}}{\pgfqpoint{1.789707in}{1.358798in}}%
\pgfpathcurveto{\pgfqpoint{1.787866in}{1.360640in}}{\pgfqpoint{1.785367in}{1.361675in}}{\pgfqpoint{1.782763in}{1.361675in}}%
\pgfpathcurveto{\pgfqpoint{1.780158in}{1.361675in}}{\pgfqpoint{1.777660in}{1.360640in}}{\pgfqpoint{1.775818in}{1.358798in}}%
\pgfpathcurveto{\pgfqpoint{1.773977in}{1.356957in}}{\pgfqpoint{1.772942in}{1.354459in}}{\pgfqpoint{1.772942in}{1.351854in}}%
\pgfpathcurveto{\pgfqpoint{1.772942in}{1.349249in}}{\pgfqpoint{1.773977in}{1.346751in}}{\pgfqpoint{1.775818in}{1.344910in}}%
\pgfpathcurveto{\pgfqpoint{1.777660in}{1.343068in}}{\pgfqpoint{1.780158in}{1.342033in}}{\pgfqpoint{1.782763in}{1.342033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353273in}{3.696366in}}%
\pgfpathcurveto{\pgfqpoint{4.355878in}{3.696366in}}{\pgfqpoint{4.358376in}{3.697400in}}{\pgfqpoint{4.360217in}{3.699242in}}%
\pgfpathcurveto{\pgfqpoint{4.362059in}{3.701084in}}{\pgfqpoint{4.363094in}{3.703582in}}{\pgfqpoint{4.363094in}{3.706187in}}%
\pgfpathcurveto{\pgfqpoint{4.363094in}{3.708791in}}{\pgfqpoint{4.362059in}{3.711289in}}{\pgfqpoint{4.360217in}{3.713131in}}%
\pgfpathcurveto{\pgfqpoint{4.358376in}{3.714973in}}{\pgfqpoint{4.355878in}{3.716007in}}{\pgfqpoint{4.353273in}{3.716007in}}%
\pgfpathcurveto{\pgfqpoint{4.350668in}{3.716007in}}{\pgfqpoint{4.348170in}{3.714973in}}{\pgfqpoint{4.346329in}{3.713131in}}%
\pgfpathcurveto{\pgfqpoint{4.344487in}{3.711289in}}{\pgfqpoint{4.343452in}{3.708791in}}{\pgfqpoint{4.343452in}{3.706187in}}%
\pgfpathcurveto{\pgfqpoint{4.343452in}{3.703582in}}{\pgfqpoint{4.344487in}{3.701084in}}{\pgfqpoint{4.346329in}{3.699242in}}%
\pgfpathcurveto{\pgfqpoint{4.348170in}{3.697400in}}{\pgfqpoint{4.350668in}{3.696366in}}{\pgfqpoint{4.353273in}{3.696366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300881in}{3.673144in}}%
\pgfpathcurveto{\pgfqpoint{4.303485in}{3.673144in}}{\pgfqpoint{4.305984in}{3.674179in}}{\pgfqpoint{4.307825in}{3.676021in}}%
\pgfpathcurveto{\pgfqpoint{4.309667in}{3.677863in}}{\pgfqpoint{4.310702in}{3.680361in}}{\pgfqpoint{4.310702in}{3.682965in}}%
\pgfpathcurveto{\pgfqpoint{4.310702in}{3.685570in}}{\pgfqpoint{4.309667in}{3.688068in}}{\pgfqpoint{4.307825in}{3.689910in}}%
\pgfpathcurveto{\pgfqpoint{4.305984in}{3.691751in}}{\pgfqpoint{4.303485in}{3.692786in}}{\pgfqpoint{4.300881in}{3.692786in}}%
\pgfpathcurveto{\pgfqpoint{4.298276in}{3.692786in}}{\pgfqpoint{4.295778in}{3.691751in}}{\pgfqpoint{4.293936in}{3.689910in}}%
\pgfpathcurveto{\pgfqpoint{4.292095in}{3.688068in}}{\pgfqpoint{4.291060in}{3.685570in}}{\pgfqpoint{4.291060in}{3.682965in}}%
\pgfpathcurveto{\pgfqpoint{4.291060in}{3.680361in}}{\pgfqpoint{4.292095in}{3.677863in}}{\pgfqpoint{4.293936in}{3.676021in}}%
\pgfpathcurveto{\pgfqpoint{4.295778in}{3.674179in}}{\pgfqpoint{4.298276in}{3.673144in}}{\pgfqpoint{4.300881in}{3.673144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312973in}{3.006306in}}%
\pgfpathcurveto{\pgfqpoint{1.315577in}{3.006306in}}{\pgfqpoint{1.318076in}{3.007341in}}{\pgfqpoint{1.319917in}{3.009182in}}%
\pgfpathcurveto{\pgfqpoint{1.321759in}{3.011024in}}{\pgfqpoint{1.322794in}{3.013522in}}{\pgfqpoint{1.322794in}{3.016127in}}%
\pgfpathcurveto{\pgfqpoint{1.322794in}{3.018731in}}{\pgfqpoint{1.321759in}{3.021230in}}{\pgfqpoint{1.319917in}{3.023071in}}%
\pgfpathcurveto{\pgfqpoint{1.318076in}{3.024913in}}{\pgfqpoint{1.315577in}{3.025948in}}{\pgfqpoint{1.312973in}{3.025948in}}%
\pgfpathcurveto{\pgfqpoint{1.310368in}{3.025948in}}{\pgfqpoint{1.307870in}{3.024913in}}{\pgfqpoint{1.306028in}{3.023071in}}%
\pgfpathcurveto{\pgfqpoint{1.304187in}{3.021230in}}{\pgfqpoint{1.303152in}{3.018731in}}{\pgfqpoint{1.303152in}{3.016127in}}%
\pgfpathcurveto{\pgfqpoint{1.303152in}{3.013522in}}{\pgfqpoint{1.304187in}{3.011024in}}{\pgfqpoint{1.306028in}{3.009182in}}%
\pgfpathcurveto{\pgfqpoint{1.307870in}{3.007341in}}{\pgfqpoint{1.310368in}{3.006306in}}{\pgfqpoint{1.312973in}{3.006306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029898in}{2.942872in}}%
\pgfpathcurveto{\pgfqpoint{3.032502in}{2.942872in}}{\pgfqpoint{3.035000in}{2.943907in}}{\pgfqpoint{3.036842in}{2.945748in}}%
\pgfpathcurveto{\pgfqpoint{3.038684in}{2.947590in}}{\pgfqpoint{3.039719in}{2.950088in}}{\pgfqpoint{3.039719in}{2.952693in}}%
\pgfpathcurveto{\pgfqpoint{3.039719in}{2.955297in}}{\pgfqpoint{3.038684in}{2.957796in}}{\pgfqpoint{3.036842in}{2.959637in}}%
\pgfpathcurveto{\pgfqpoint{3.035000in}{2.961479in}}{\pgfqpoint{3.032502in}{2.962514in}}{\pgfqpoint{3.029898in}{2.962514in}}%
\pgfpathcurveto{\pgfqpoint{3.027293in}{2.962514in}}{\pgfqpoint{3.024795in}{2.961479in}}{\pgfqpoint{3.022953in}{2.959637in}}%
\pgfpathcurveto{\pgfqpoint{3.021112in}{2.957796in}}{\pgfqpoint{3.020077in}{2.955297in}}{\pgfqpoint{3.020077in}{2.952693in}}%
\pgfpathcurveto{\pgfqpoint{3.020077in}{2.950088in}}{\pgfqpoint{3.021112in}{2.947590in}}{\pgfqpoint{3.022953in}{2.945748in}}%
\pgfpathcurveto{\pgfqpoint{3.024795in}{2.943907in}}{\pgfqpoint{3.027293in}{2.942872in}}{\pgfqpoint{3.029898in}{2.942872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107287in}{1.254642in}}%
\pgfpathcurveto{\pgfqpoint{3.109891in}{1.254642in}}{\pgfqpoint{3.112390in}{1.255677in}}{\pgfqpoint{3.114231in}{1.257519in}}%
\pgfpathcurveto{\pgfqpoint{3.116073in}{1.259360in}}{\pgfqpoint{3.117108in}{1.261859in}}{\pgfqpoint{3.117108in}{1.264463in}}%
\pgfpathcurveto{\pgfqpoint{3.117108in}{1.267068in}}{\pgfqpoint{3.116073in}{1.269566in}}{\pgfqpoint{3.114231in}{1.271408in}}%
\pgfpathcurveto{\pgfqpoint{3.112390in}{1.273249in}}{\pgfqpoint{3.109891in}{1.274284in}}{\pgfqpoint{3.107287in}{1.274284in}}%
\pgfpathcurveto{\pgfqpoint{3.104682in}{1.274284in}}{\pgfqpoint{3.102184in}{1.273249in}}{\pgfqpoint{3.100343in}{1.271408in}}%
\pgfpathcurveto{\pgfqpoint{3.098501in}{1.269566in}}{\pgfqpoint{3.097466in}{1.267068in}}{\pgfqpoint{3.097466in}{1.264463in}}%
\pgfpathcurveto{\pgfqpoint{3.097466in}{1.261859in}}{\pgfqpoint{3.098501in}{1.259360in}}{\pgfqpoint{3.100343in}{1.257519in}}%
\pgfpathcurveto{\pgfqpoint{3.102184in}{1.255677in}}{\pgfqpoint{3.104682in}{1.254642in}}{\pgfqpoint{3.107287in}{1.254642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613713in}{3.181762in}}%
\pgfpathcurveto{\pgfqpoint{1.616318in}{3.181762in}}{\pgfqpoint{1.618816in}{3.182797in}}{\pgfqpoint{1.620658in}{3.184639in}}%
\pgfpathcurveto{\pgfqpoint{1.622499in}{3.186480in}}{\pgfqpoint{1.623534in}{3.188978in}}{\pgfqpoint{1.623534in}{3.191583in}}%
\pgfpathcurveto{\pgfqpoint{1.623534in}{3.194188in}}{\pgfqpoint{1.622499in}{3.196686in}}{\pgfqpoint{1.620658in}{3.198527in}}%
\pgfpathcurveto{\pgfqpoint{1.618816in}{3.200369in}}{\pgfqpoint{1.616318in}{3.201404in}}{\pgfqpoint{1.613713in}{3.201404in}}%
\pgfpathcurveto{\pgfqpoint{1.611109in}{3.201404in}}{\pgfqpoint{1.608610in}{3.200369in}}{\pgfqpoint{1.606769in}{3.198527in}}%
\pgfpathcurveto{\pgfqpoint{1.604927in}{3.196686in}}{\pgfqpoint{1.603892in}{3.194188in}}{\pgfqpoint{1.603892in}{3.191583in}}%
\pgfpathcurveto{\pgfqpoint{1.603892in}{3.188978in}}{\pgfqpoint{1.604927in}{3.186480in}}{\pgfqpoint{1.606769in}{3.184639in}}%
\pgfpathcurveto{\pgfqpoint{1.608610in}{3.182797in}}{\pgfqpoint{1.611109in}{3.181762in}}{\pgfqpoint{1.613713in}{3.181762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597161in}{1.723230in}}%
\pgfpathcurveto{\pgfqpoint{2.599766in}{1.723230in}}{\pgfqpoint{2.602264in}{1.724264in}}{\pgfqpoint{2.604105in}{1.726106in}}%
\pgfpathcurveto{\pgfqpoint{2.605947in}{1.727948in}}{\pgfqpoint{2.606982in}{1.730446in}}{\pgfqpoint{2.606982in}{1.733051in}}%
\pgfpathcurveto{\pgfqpoint{2.606982in}{1.735655in}}{\pgfqpoint{2.605947in}{1.738153in}}{\pgfqpoint{2.604105in}{1.739995in}}%
\pgfpathcurveto{\pgfqpoint{2.602264in}{1.741837in}}{\pgfqpoint{2.599766in}{1.742871in}}{\pgfqpoint{2.597161in}{1.742871in}}%
\pgfpathcurveto{\pgfqpoint{2.594556in}{1.742871in}}{\pgfqpoint{2.592058in}{1.741837in}}{\pgfqpoint{2.590217in}{1.739995in}}%
\pgfpathcurveto{\pgfqpoint{2.588375in}{1.738153in}}{\pgfqpoint{2.587340in}{1.735655in}}{\pgfqpoint{2.587340in}{1.733051in}}%
\pgfpathcurveto{\pgfqpoint{2.587340in}{1.730446in}}{\pgfqpoint{2.588375in}{1.727948in}}{\pgfqpoint{2.590217in}{1.726106in}}%
\pgfpathcurveto{\pgfqpoint{2.592058in}{1.724264in}}{\pgfqpoint{2.594556in}{1.723230in}}{\pgfqpoint{2.597161in}{1.723230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544451in}{0.965087in}}%
\pgfpathcurveto{\pgfqpoint{2.547055in}{0.965087in}}{\pgfqpoint{2.549553in}{0.966121in}}{\pgfqpoint{2.551395in}{0.967963in}}%
\pgfpathcurveto{\pgfqpoint{2.553237in}{0.969805in}}{\pgfqpoint{2.554271in}{0.972303in}}{\pgfqpoint{2.554271in}{0.974908in}}%
\pgfpathcurveto{\pgfqpoint{2.554271in}{0.977512in}}{\pgfqpoint{2.553237in}{0.980010in}}{\pgfqpoint{2.551395in}{0.981852in}}%
\pgfpathcurveto{\pgfqpoint{2.549553in}{0.983694in}}{\pgfqpoint{2.547055in}{0.984729in}}{\pgfqpoint{2.544451in}{0.984729in}}%
\pgfpathcurveto{\pgfqpoint{2.541846in}{0.984729in}}{\pgfqpoint{2.539348in}{0.983694in}}{\pgfqpoint{2.537506in}{0.981852in}}%
\pgfpathcurveto{\pgfqpoint{2.535664in}{0.980010in}}{\pgfqpoint{2.534630in}{0.977512in}}{\pgfqpoint{2.534630in}{0.974908in}}%
\pgfpathcurveto{\pgfqpoint{2.534630in}{0.972303in}}{\pgfqpoint{2.535664in}{0.969805in}}{\pgfqpoint{2.537506in}{0.967963in}}%
\pgfpathcurveto{\pgfqpoint{2.539348in}{0.966121in}}{\pgfqpoint{2.541846in}{0.965087in}}{\pgfqpoint{2.544451in}{0.965087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864744in}{1.572094in}}%
\pgfpathcurveto{\pgfqpoint{2.867349in}{1.572094in}}{\pgfqpoint{2.869847in}{1.573128in}}{\pgfqpoint{2.871689in}{1.574970in}}%
\pgfpathcurveto{\pgfqpoint{2.873531in}{1.576812in}}{\pgfqpoint{2.874565in}{1.579310in}}{\pgfqpoint{2.874565in}{1.581914in}}%
\pgfpathcurveto{\pgfqpoint{2.874565in}{1.584519in}}{\pgfqpoint{2.873531in}{1.587017in}}{\pgfqpoint{2.871689in}{1.588859in}}%
\pgfpathcurveto{\pgfqpoint{2.869847in}{1.590701in}}{\pgfqpoint{2.867349in}{1.591735in}}{\pgfqpoint{2.864744in}{1.591735in}}%
\pgfpathcurveto{\pgfqpoint{2.862140in}{1.591735in}}{\pgfqpoint{2.859642in}{1.590701in}}{\pgfqpoint{2.857800in}{1.588859in}}%
\pgfpathcurveto{\pgfqpoint{2.855958in}{1.587017in}}{\pgfqpoint{2.854924in}{1.584519in}}{\pgfqpoint{2.854924in}{1.581914in}}%
\pgfpathcurveto{\pgfqpoint{2.854924in}{1.579310in}}{\pgfqpoint{2.855958in}{1.576812in}}{\pgfqpoint{2.857800in}{1.574970in}}%
\pgfpathcurveto{\pgfqpoint{2.859642in}{1.573128in}}{\pgfqpoint{2.862140in}{1.572094in}}{\pgfqpoint{2.864744in}{1.572094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388654in}{3.817192in}}%
\pgfpathcurveto{\pgfqpoint{4.391259in}{3.817192in}}{\pgfqpoint{4.393757in}{3.818227in}}{\pgfqpoint{4.395599in}{3.820068in}}%
\pgfpathcurveto{\pgfqpoint{4.397440in}{3.821910in}}{\pgfqpoint{4.398475in}{3.824408in}}{\pgfqpoint{4.398475in}{3.827013in}}%
\pgfpathcurveto{\pgfqpoint{4.398475in}{3.829617in}}{\pgfqpoint{4.397440in}{3.832115in}}{\pgfqpoint{4.395599in}{3.833957in}}%
\pgfpathcurveto{\pgfqpoint{4.393757in}{3.835799in}}{\pgfqpoint{4.391259in}{3.836834in}}{\pgfqpoint{4.388654in}{3.836834in}}%
\pgfpathcurveto{\pgfqpoint{4.386050in}{3.836834in}}{\pgfqpoint{4.383552in}{3.835799in}}{\pgfqpoint{4.381710in}{3.833957in}}%
\pgfpathcurveto{\pgfqpoint{4.379868in}{3.832115in}}{\pgfqpoint{4.378833in}{3.829617in}}{\pgfqpoint{4.378833in}{3.827013in}}%
\pgfpathcurveto{\pgfqpoint{4.378833in}{3.824408in}}{\pgfqpoint{4.379868in}{3.821910in}}{\pgfqpoint{4.381710in}{3.820068in}}%
\pgfpathcurveto{\pgfqpoint{4.383552in}{3.818227in}}{\pgfqpoint{4.386050in}{3.817192in}}{\pgfqpoint{4.388654in}{3.817192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041059in}{3.988026in}}%
\pgfpathcurveto{\pgfqpoint{3.043663in}{3.988026in}}{\pgfqpoint{3.046162in}{3.989060in}}{\pgfqpoint{3.048003in}{3.990902in}}%
\pgfpathcurveto{\pgfqpoint{3.049845in}{3.992744in}}{\pgfqpoint{3.050880in}{3.995242in}}{\pgfqpoint{3.050880in}{3.997847in}}%
\pgfpathcurveto{\pgfqpoint{3.050880in}{4.000451in}}{\pgfqpoint{3.049845in}{4.002949in}}{\pgfqpoint{3.048003in}{4.004791in}}%
\pgfpathcurveto{\pgfqpoint{3.046162in}{4.006633in}}{\pgfqpoint{3.043663in}{4.007667in}}{\pgfqpoint{3.041059in}{4.007667in}}%
\pgfpathcurveto{\pgfqpoint{3.038454in}{4.007667in}}{\pgfqpoint{3.035956in}{4.006633in}}{\pgfqpoint{3.034114in}{4.004791in}}%
\pgfpathcurveto{\pgfqpoint{3.032273in}{4.002949in}}{\pgfqpoint{3.031238in}{4.000451in}}{\pgfqpoint{3.031238in}{3.997847in}}%
\pgfpathcurveto{\pgfqpoint{3.031238in}{3.995242in}}{\pgfqpoint{3.032273in}{3.992744in}}{\pgfqpoint{3.034114in}{3.990902in}}%
\pgfpathcurveto{\pgfqpoint{3.035956in}{3.989060in}}{\pgfqpoint{3.038454in}{3.988026in}}{\pgfqpoint{3.041059in}{3.988026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549428in}{3.347238in}}%
\pgfpathcurveto{\pgfqpoint{2.552033in}{3.347238in}}{\pgfqpoint{2.554531in}{3.348273in}}{\pgfqpoint{2.556372in}{3.350115in}}%
\pgfpathcurveto{\pgfqpoint{2.558214in}{3.351956in}}{\pgfqpoint{2.559249in}{3.354454in}}{\pgfqpoint{2.559249in}{3.357059in}}%
\pgfpathcurveto{\pgfqpoint{2.559249in}{3.359664in}}{\pgfqpoint{2.558214in}{3.362162in}}{\pgfqpoint{2.556372in}{3.364003in}}%
\pgfpathcurveto{\pgfqpoint{2.554531in}{3.365845in}}{\pgfqpoint{2.552033in}{3.366880in}}{\pgfqpoint{2.549428in}{3.366880in}}%
\pgfpathcurveto{\pgfqpoint{2.546823in}{3.366880in}}{\pgfqpoint{2.544325in}{3.365845in}}{\pgfqpoint{2.542484in}{3.364003in}}%
\pgfpathcurveto{\pgfqpoint{2.540642in}{3.362162in}}{\pgfqpoint{2.539607in}{3.359664in}}{\pgfqpoint{2.539607in}{3.357059in}}%
\pgfpathcurveto{\pgfqpoint{2.539607in}{3.354454in}}{\pgfqpoint{2.540642in}{3.351956in}}{\pgfqpoint{2.542484in}{3.350115in}}%
\pgfpathcurveto{\pgfqpoint{2.544325in}{3.348273in}}{\pgfqpoint{2.546823in}{3.347238in}}{\pgfqpoint{2.549428in}{3.347238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092645in}{1.675420in}}%
\pgfpathcurveto{\pgfqpoint{3.095250in}{1.675420in}}{\pgfqpoint{3.097748in}{1.676454in}}{\pgfqpoint{3.099590in}{1.678296in}}%
\pgfpathcurveto{\pgfqpoint{3.101431in}{1.680138in}}{\pgfqpoint{3.102466in}{1.682636in}}{\pgfqpoint{3.102466in}{1.685240in}}%
\pgfpathcurveto{\pgfqpoint{3.102466in}{1.687845in}}{\pgfqpoint{3.101431in}{1.690343in}}{\pgfqpoint{3.099590in}{1.692185in}}%
\pgfpathcurveto{\pgfqpoint{3.097748in}{1.694027in}}{\pgfqpoint{3.095250in}{1.695061in}}{\pgfqpoint{3.092645in}{1.695061in}}%
\pgfpathcurveto{\pgfqpoint{3.090041in}{1.695061in}}{\pgfqpoint{3.087542in}{1.694027in}}{\pgfqpoint{3.085701in}{1.692185in}}%
\pgfpathcurveto{\pgfqpoint{3.083859in}{1.690343in}}{\pgfqpoint{3.082824in}{1.687845in}}{\pgfqpoint{3.082824in}{1.685240in}}%
\pgfpathcurveto{\pgfqpoint{3.082824in}{1.682636in}}{\pgfqpoint{3.083859in}{1.680138in}}{\pgfqpoint{3.085701in}{1.678296in}}%
\pgfpathcurveto{\pgfqpoint{3.087542in}{1.676454in}}{\pgfqpoint{3.090041in}{1.675420in}}{\pgfqpoint{3.092645in}{1.675420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156953in}{2.017930in}}%
\pgfpathcurveto{\pgfqpoint{3.159557in}{2.017930in}}{\pgfqpoint{3.162055in}{2.018965in}}{\pgfqpoint{3.163897in}{2.020807in}}%
\pgfpathcurveto{\pgfqpoint{3.165739in}{2.022648in}}{\pgfqpoint{3.166774in}{2.025147in}}{\pgfqpoint{3.166774in}{2.027751in}}%
\pgfpathcurveto{\pgfqpoint{3.166774in}{2.030356in}}{\pgfqpoint{3.165739in}{2.032854in}}{\pgfqpoint{3.163897in}{2.034696in}}%
\pgfpathcurveto{\pgfqpoint{3.162055in}{2.036537in}}{\pgfqpoint{3.159557in}{2.037572in}}{\pgfqpoint{3.156953in}{2.037572in}}%
\pgfpathcurveto{\pgfqpoint{3.154348in}{2.037572in}}{\pgfqpoint{3.151850in}{2.036537in}}{\pgfqpoint{3.150008in}{2.034696in}}%
\pgfpathcurveto{\pgfqpoint{3.148166in}{2.032854in}}{\pgfqpoint{3.147132in}{2.030356in}}{\pgfqpoint{3.147132in}{2.027751in}}%
\pgfpathcurveto{\pgfqpoint{3.147132in}{2.025147in}}{\pgfqpoint{3.148166in}{2.022648in}}{\pgfqpoint{3.150008in}{2.020807in}}%
\pgfpathcurveto{\pgfqpoint{3.151850in}{2.018965in}}{\pgfqpoint{3.154348in}{2.017930in}}{\pgfqpoint{3.156953in}{2.017930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234487in}{2.741254in}}%
\pgfpathcurveto{\pgfqpoint{1.237091in}{2.741254in}}{\pgfqpoint{1.239589in}{2.742289in}}{\pgfqpoint{1.241431in}{2.744131in}}%
\pgfpathcurveto{\pgfqpoint{1.243273in}{2.745972in}}{\pgfqpoint{1.244307in}{2.748471in}}{\pgfqpoint{1.244307in}{2.751075in}}%
\pgfpathcurveto{\pgfqpoint{1.244307in}{2.753680in}}{\pgfqpoint{1.243273in}{2.756178in}}{\pgfqpoint{1.241431in}{2.758020in}}%
\pgfpathcurveto{\pgfqpoint{1.239589in}{2.759861in}}{\pgfqpoint{1.237091in}{2.760896in}}{\pgfqpoint{1.234487in}{2.760896in}}%
\pgfpathcurveto{\pgfqpoint{1.231882in}{2.760896in}}{\pgfqpoint{1.229384in}{2.759861in}}{\pgfqpoint{1.227542in}{2.758020in}}%
\pgfpathcurveto{\pgfqpoint{1.225700in}{2.756178in}}{\pgfqpoint{1.224666in}{2.753680in}}{\pgfqpoint{1.224666in}{2.751075in}}%
\pgfpathcurveto{\pgfqpoint{1.224666in}{2.748471in}}{\pgfqpoint{1.225700in}{2.745972in}}{\pgfqpoint{1.227542in}{2.744131in}}%
\pgfpathcurveto{\pgfqpoint{1.229384in}{2.742289in}}{\pgfqpoint{1.231882in}{2.741254in}}{\pgfqpoint{1.234487in}{2.741254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120199in}{1.443043in}}%
\pgfpathcurveto{\pgfqpoint{3.122804in}{1.443043in}}{\pgfqpoint{3.125302in}{1.444077in}}{\pgfqpoint{3.127144in}{1.445919in}}%
\pgfpathcurveto{\pgfqpoint{3.128985in}{1.447761in}}{\pgfqpoint{3.130020in}{1.450259in}}{\pgfqpoint{3.130020in}{1.452863in}}%
\pgfpathcurveto{\pgfqpoint{3.130020in}{1.455468in}}{\pgfqpoint{3.128985in}{1.457966in}}{\pgfqpoint{3.127144in}{1.459808in}}%
\pgfpathcurveto{\pgfqpoint{3.125302in}{1.461650in}}{\pgfqpoint{3.122804in}{1.462684in}}{\pgfqpoint{3.120199in}{1.462684in}}%
\pgfpathcurveto{\pgfqpoint{3.117595in}{1.462684in}}{\pgfqpoint{3.115097in}{1.461650in}}{\pgfqpoint{3.113255in}{1.459808in}}%
\pgfpathcurveto{\pgfqpoint{3.111413in}{1.457966in}}{\pgfqpoint{3.110378in}{1.455468in}}{\pgfqpoint{3.110378in}{1.452863in}}%
\pgfpathcurveto{\pgfqpoint{3.110378in}{1.450259in}}{\pgfqpoint{3.111413in}{1.447761in}}{\pgfqpoint{3.113255in}{1.445919in}}%
\pgfpathcurveto{\pgfqpoint{3.115097in}{1.444077in}}{\pgfqpoint{3.117595in}{1.443043in}}{\pgfqpoint{3.120199in}{1.443043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488058in}{2.251326in}}%
\pgfpathcurveto{\pgfqpoint{1.490662in}{2.251326in}}{\pgfqpoint{1.493161in}{2.252360in}}{\pgfqpoint{1.495002in}{2.254202in}}%
\pgfpathcurveto{\pgfqpoint{1.496844in}{2.256044in}}{\pgfqpoint{1.497879in}{2.258542in}}{\pgfqpoint{1.497879in}{2.261146in}}%
\pgfpathcurveto{\pgfqpoint{1.497879in}{2.263751in}}{\pgfqpoint{1.496844in}{2.266249in}}{\pgfqpoint{1.495002in}{2.268091in}}%
\pgfpathcurveto{\pgfqpoint{1.493161in}{2.269933in}}{\pgfqpoint{1.490662in}{2.270967in}}{\pgfqpoint{1.488058in}{2.270967in}}%
\pgfpathcurveto{\pgfqpoint{1.485453in}{2.270967in}}{\pgfqpoint{1.482955in}{2.269933in}}{\pgfqpoint{1.481114in}{2.268091in}}%
\pgfpathcurveto{\pgfqpoint{1.479272in}{2.266249in}}{\pgfqpoint{1.478237in}{2.263751in}}{\pgfqpoint{1.478237in}{2.261146in}}%
\pgfpathcurveto{\pgfqpoint{1.478237in}{2.258542in}}{\pgfqpoint{1.479272in}{2.256044in}}{\pgfqpoint{1.481114in}{2.254202in}}%
\pgfpathcurveto{\pgfqpoint{1.482955in}{2.252360in}}{\pgfqpoint{1.485453in}{2.251326in}}{\pgfqpoint{1.488058in}{2.251326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029259in}{3.454716in}}%
\pgfpathcurveto{\pgfqpoint{3.031863in}{3.454716in}}{\pgfqpoint{3.034361in}{3.455751in}}{\pgfqpoint{3.036203in}{3.457592in}}%
\pgfpathcurveto{\pgfqpoint{3.038045in}{3.459434in}}{\pgfqpoint{3.039080in}{3.461932in}}{\pgfqpoint{3.039080in}{3.464537in}}%
\pgfpathcurveto{\pgfqpoint{3.039080in}{3.467141in}}{\pgfqpoint{3.038045in}{3.469640in}}{\pgfqpoint{3.036203in}{3.471481in}}%
\pgfpathcurveto{\pgfqpoint{3.034361in}{3.473323in}}{\pgfqpoint{3.031863in}{3.474358in}}{\pgfqpoint{3.029259in}{3.474358in}}%
\pgfpathcurveto{\pgfqpoint{3.026654in}{3.474358in}}{\pgfqpoint{3.024156in}{3.473323in}}{\pgfqpoint{3.022314in}{3.471481in}}%
\pgfpathcurveto{\pgfqpoint{3.020473in}{3.469640in}}{\pgfqpoint{3.019438in}{3.467141in}}{\pgfqpoint{3.019438in}{3.464537in}}%
\pgfpathcurveto{\pgfqpoint{3.019438in}{3.461932in}}{\pgfqpoint{3.020473in}{3.459434in}}{\pgfqpoint{3.022314in}{3.457592in}}%
\pgfpathcurveto{\pgfqpoint{3.024156in}{3.455751in}}{\pgfqpoint{3.026654in}{3.454716in}}{\pgfqpoint{3.029259in}{3.454716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199861in}{2.042620in}}%
\pgfpathcurveto{\pgfqpoint{1.202465in}{2.042620in}}{\pgfqpoint{1.204963in}{2.043655in}}{\pgfqpoint{1.206805in}{2.045496in}}%
\pgfpathcurveto{\pgfqpoint{1.208647in}{2.047338in}}{\pgfqpoint{1.209682in}{2.049836in}}{\pgfqpoint{1.209682in}{2.052441in}}%
\pgfpathcurveto{\pgfqpoint{1.209682in}{2.055045in}}{\pgfqpoint{1.208647in}{2.057543in}}{\pgfqpoint{1.206805in}{2.059385in}}%
\pgfpathcurveto{\pgfqpoint{1.204963in}{2.061227in}}{\pgfqpoint{1.202465in}{2.062262in}}{\pgfqpoint{1.199861in}{2.062262in}}%
\pgfpathcurveto{\pgfqpoint{1.197256in}{2.062262in}}{\pgfqpoint{1.194758in}{2.061227in}}{\pgfqpoint{1.192916in}{2.059385in}}%
\pgfpathcurveto{\pgfqpoint{1.191075in}{2.057543in}}{\pgfqpoint{1.190040in}{2.055045in}}{\pgfqpoint{1.190040in}{2.052441in}}%
\pgfpathcurveto{\pgfqpoint{1.190040in}{2.049836in}}{\pgfqpoint{1.191075in}{2.047338in}}{\pgfqpoint{1.192916in}{2.045496in}}%
\pgfpathcurveto{\pgfqpoint{1.194758in}{2.043655in}}{\pgfqpoint{1.197256in}{2.042620in}}{\pgfqpoint{1.199861in}{2.042620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989437in}{2.560772in}}%
\pgfpathcurveto{\pgfqpoint{0.992041in}{2.560772in}}{\pgfqpoint{0.994540in}{2.561807in}}{\pgfqpoint{0.996381in}{2.563649in}}%
\pgfpathcurveto{\pgfqpoint{0.998223in}{2.565490in}}{\pgfqpoint{0.999258in}{2.567988in}}{\pgfqpoint{0.999258in}{2.570593in}}%
\pgfpathcurveto{\pgfqpoint{0.999258in}{2.573197in}}{\pgfqpoint{0.998223in}{2.575696in}}{\pgfqpoint{0.996381in}{2.577537in}}%
\pgfpathcurveto{\pgfqpoint{0.994540in}{2.579379in}}{\pgfqpoint{0.992041in}{2.580414in}}{\pgfqpoint{0.989437in}{2.580414in}}%
\pgfpathcurveto{\pgfqpoint{0.986832in}{2.580414in}}{\pgfqpoint{0.984334in}{2.579379in}}{\pgfqpoint{0.982492in}{2.577537in}}%
\pgfpathcurveto{\pgfqpoint{0.980651in}{2.575696in}}{\pgfqpoint{0.979616in}{2.573197in}}{\pgfqpoint{0.979616in}{2.570593in}}%
\pgfpathcurveto{\pgfqpoint{0.979616in}{2.567988in}}{\pgfqpoint{0.980651in}{2.565490in}}{\pgfqpoint{0.982492in}{2.563649in}}%
\pgfpathcurveto{\pgfqpoint{0.984334in}{2.561807in}}{\pgfqpoint{0.986832in}{2.560772in}}{\pgfqpoint{0.989437in}{2.560772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242220in}{3.132037in}}%
\pgfpathcurveto{\pgfqpoint{3.244824in}{3.132037in}}{\pgfqpoint{3.247322in}{3.133072in}}{\pgfqpoint{3.249164in}{3.134913in}}%
\pgfpathcurveto{\pgfqpoint{3.251006in}{3.136755in}}{\pgfqpoint{3.252040in}{3.139253in}}{\pgfqpoint{3.252040in}{3.141858in}}%
\pgfpathcurveto{\pgfqpoint{3.252040in}{3.144462in}}{\pgfqpoint{3.251006in}{3.146961in}}{\pgfqpoint{3.249164in}{3.148802in}}%
\pgfpathcurveto{\pgfqpoint{3.247322in}{3.150644in}}{\pgfqpoint{3.244824in}{3.151679in}}{\pgfqpoint{3.242220in}{3.151679in}}%
\pgfpathcurveto{\pgfqpoint{3.239615in}{3.151679in}}{\pgfqpoint{3.237117in}{3.150644in}}{\pgfqpoint{3.235275in}{3.148802in}}%
\pgfpathcurveto{\pgfqpoint{3.233433in}{3.146961in}}{\pgfqpoint{3.232399in}{3.144462in}}{\pgfqpoint{3.232399in}{3.141858in}}%
\pgfpathcurveto{\pgfqpoint{3.232399in}{3.139253in}}{\pgfqpoint{3.233433in}{3.136755in}}{\pgfqpoint{3.235275in}{3.134913in}}%
\pgfpathcurveto{\pgfqpoint{3.237117in}{3.133072in}}{\pgfqpoint{3.239615in}{3.132037in}}{\pgfqpoint{3.242220in}{3.132037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049494in}{2.556221in}}%
\pgfpathcurveto{\pgfqpoint{1.052098in}{2.556221in}}{\pgfqpoint{1.054596in}{2.557256in}}{\pgfqpoint{1.056438in}{2.559097in}}%
\pgfpathcurveto{\pgfqpoint{1.058280in}{2.560939in}}{\pgfqpoint{1.059314in}{2.563437in}}{\pgfqpoint{1.059314in}{2.566042in}}%
\pgfpathcurveto{\pgfqpoint{1.059314in}{2.568646in}}{\pgfqpoint{1.058280in}{2.571144in}}{\pgfqpoint{1.056438in}{2.572986in}}%
\pgfpathcurveto{\pgfqpoint{1.054596in}{2.574828in}}{\pgfqpoint{1.052098in}{2.575863in}}{\pgfqpoint{1.049494in}{2.575863in}}%
\pgfpathcurveto{\pgfqpoint{1.046889in}{2.575863in}}{\pgfqpoint{1.044391in}{2.574828in}}{\pgfqpoint{1.042549in}{2.572986in}}%
\pgfpathcurveto{\pgfqpoint{1.040707in}{2.571144in}}{\pgfqpoint{1.039673in}{2.568646in}}{\pgfqpoint{1.039673in}{2.566042in}}%
\pgfpathcurveto{\pgfqpoint{1.039673in}{2.563437in}}{\pgfqpoint{1.040707in}{2.560939in}}{\pgfqpoint{1.042549in}{2.559097in}}%
\pgfpathcurveto{\pgfqpoint{1.044391in}{2.557256in}}{\pgfqpoint{1.046889in}{2.556221in}}{\pgfqpoint{1.049494in}{2.556221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389451in}{3.271649in}}%
\pgfpathcurveto{\pgfqpoint{3.392055in}{3.271649in}}{\pgfqpoint{3.394553in}{3.272684in}}{\pgfqpoint{3.396395in}{3.274525in}}%
\pgfpathcurveto{\pgfqpoint{3.398237in}{3.276367in}}{\pgfqpoint{3.399272in}{3.278865in}}{\pgfqpoint{3.399272in}{3.281470in}}%
\pgfpathcurveto{\pgfqpoint{3.399272in}{3.284074in}}{\pgfqpoint{3.398237in}{3.286573in}}{\pgfqpoint{3.396395in}{3.288414in}}%
\pgfpathcurveto{\pgfqpoint{3.394553in}{3.290256in}}{\pgfqpoint{3.392055in}{3.291291in}}{\pgfqpoint{3.389451in}{3.291291in}}%
\pgfpathcurveto{\pgfqpoint{3.386846in}{3.291291in}}{\pgfqpoint{3.384348in}{3.290256in}}{\pgfqpoint{3.382506in}{3.288414in}}%
\pgfpathcurveto{\pgfqpoint{3.380665in}{3.286573in}}{\pgfqpoint{3.379630in}{3.284074in}}{\pgfqpoint{3.379630in}{3.281470in}}%
\pgfpathcurveto{\pgfqpoint{3.379630in}{3.278865in}}{\pgfqpoint{3.380665in}{3.276367in}}{\pgfqpoint{3.382506in}{3.274525in}}%
\pgfpathcurveto{\pgfqpoint{3.384348in}{3.272684in}}{\pgfqpoint{3.386846in}{3.271649in}}{\pgfqpoint{3.389451in}{3.271649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990937in}{2.161893in}}%
\pgfpathcurveto{\pgfqpoint{2.993541in}{2.161893in}}{\pgfqpoint{2.996040in}{2.162928in}}{\pgfqpoint{2.997881in}{2.164770in}}%
\pgfpathcurveto{\pgfqpoint{2.999723in}{2.166612in}}{\pgfqpoint{3.000758in}{2.169110in}}{\pgfqpoint{3.000758in}{2.171714in}}%
\pgfpathcurveto{\pgfqpoint{3.000758in}{2.174319in}}{\pgfqpoint{2.999723in}{2.176817in}}{\pgfqpoint{2.997881in}{2.178659in}}%
\pgfpathcurveto{\pgfqpoint{2.996040in}{2.180500in}}{\pgfqpoint{2.993541in}{2.181535in}}{\pgfqpoint{2.990937in}{2.181535in}}%
\pgfpathcurveto{\pgfqpoint{2.988332in}{2.181535in}}{\pgfqpoint{2.985834in}{2.180500in}}{\pgfqpoint{2.983992in}{2.178659in}}%
\pgfpathcurveto{\pgfqpoint{2.982151in}{2.176817in}}{\pgfqpoint{2.981116in}{2.174319in}}{\pgfqpoint{2.981116in}{2.171714in}}%
\pgfpathcurveto{\pgfqpoint{2.981116in}{2.169110in}}{\pgfqpoint{2.982151in}{2.166612in}}{\pgfqpoint{2.983992in}{2.164770in}}%
\pgfpathcurveto{\pgfqpoint{2.985834in}{2.162928in}}{\pgfqpoint{2.988332in}{2.161893in}}{\pgfqpoint{2.990937in}{2.161893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337350in}{1.071274in}}%
\pgfpathcurveto{\pgfqpoint{3.339954in}{1.071274in}}{\pgfqpoint{3.342453in}{1.072309in}}{\pgfqpoint{3.344294in}{1.074151in}}%
\pgfpathcurveto{\pgfqpoint{3.346136in}{1.075993in}}{\pgfqpoint{3.347171in}{1.078491in}}{\pgfqpoint{3.347171in}{1.081095in}}%
\pgfpathcurveto{\pgfqpoint{3.347171in}{1.083700in}}{\pgfqpoint{3.346136in}{1.086198in}}{\pgfqpoint{3.344294in}{1.088040in}}%
\pgfpathcurveto{\pgfqpoint{3.342453in}{1.089881in}}{\pgfqpoint{3.339954in}{1.090916in}}{\pgfqpoint{3.337350in}{1.090916in}}%
\pgfpathcurveto{\pgfqpoint{3.334745in}{1.090916in}}{\pgfqpoint{3.332247in}{1.089881in}}{\pgfqpoint{3.330405in}{1.088040in}}%
\pgfpathcurveto{\pgfqpoint{3.328564in}{1.086198in}}{\pgfqpoint{3.327529in}{1.083700in}}{\pgfqpoint{3.327529in}{1.081095in}}%
\pgfpathcurveto{\pgfqpoint{3.327529in}{1.078491in}}{\pgfqpoint{3.328564in}{1.075993in}}{\pgfqpoint{3.330405in}{1.074151in}}%
\pgfpathcurveto{\pgfqpoint{3.332247in}{1.072309in}}{\pgfqpoint{3.334745in}{1.071274in}}{\pgfqpoint{3.337350in}{1.071274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281630in}{1.132007in}}%
\pgfpathcurveto{\pgfqpoint{2.284235in}{1.132007in}}{\pgfqpoint{2.286733in}{1.133042in}}{\pgfqpoint{2.288575in}{1.134883in}}%
\pgfpathcurveto{\pgfqpoint{2.290416in}{1.136725in}}{\pgfqpoint{2.291451in}{1.139223in}}{\pgfqpoint{2.291451in}{1.141828in}}%
\pgfpathcurveto{\pgfqpoint{2.291451in}{1.144432in}}{\pgfqpoint{2.290416in}{1.146931in}}{\pgfqpoint{2.288575in}{1.148772in}}%
\pgfpathcurveto{\pgfqpoint{2.286733in}{1.150614in}}{\pgfqpoint{2.284235in}{1.151649in}}{\pgfqpoint{2.281630in}{1.151649in}}%
\pgfpathcurveto{\pgfqpoint{2.279026in}{1.151649in}}{\pgfqpoint{2.276528in}{1.150614in}}{\pgfqpoint{2.274686in}{1.148772in}}%
\pgfpathcurveto{\pgfqpoint{2.272844in}{1.146931in}}{\pgfqpoint{2.271809in}{1.144432in}}{\pgfqpoint{2.271809in}{1.141828in}}%
\pgfpathcurveto{\pgfqpoint{2.271809in}{1.139223in}}{\pgfqpoint{2.272844in}{1.136725in}}{\pgfqpoint{2.274686in}{1.134883in}}%
\pgfpathcurveto{\pgfqpoint{2.276528in}{1.133042in}}{\pgfqpoint{2.279026in}{1.132007in}}{\pgfqpoint{2.281630in}{1.132007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838894in}{2.620479in}}%
\pgfpathcurveto{\pgfqpoint{1.841499in}{2.620479in}}{\pgfqpoint{1.843997in}{2.621514in}}{\pgfqpoint{1.845838in}{2.623355in}}%
\pgfpathcurveto{\pgfqpoint{1.847680in}{2.625197in}}{\pgfqpoint{1.848715in}{2.627695in}}{\pgfqpoint{1.848715in}{2.630300in}}%
\pgfpathcurveto{\pgfqpoint{1.848715in}{2.632904in}}{\pgfqpoint{1.847680in}{2.635402in}}{\pgfqpoint{1.845838in}{2.637244in}}%
\pgfpathcurveto{\pgfqpoint{1.843997in}{2.639086in}}{\pgfqpoint{1.841499in}{2.640121in}}{\pgfqpoint{1.838894in}{2.640121in}}%
\pgfpathcurveto{\pgfqpoint{1.836289in}{2.640121in}}{\pgfqpoint{1.833791in}{2.639086in}}{\pgfqpoint{1.831950in}{2.637244in}}%
\pgfpathcurveto{\pgfqpoint{1.830108in}{2.635402in}}{\pgfqpoint{1.829073in}{2.632904in}}{\pgfqpoint{1.829073in}{2.630300in}}%
\pgfpathcurveto{\pgfqpoint{1.829073in}{2.627695in}}{\pgfqpoint{1.830108in}{2.625197in}}{\pgfqpoint{1.831950in}{2.623355in}}%
\pgfpathcurveto{\pgfqpoint{1.833791in}{2.621514in}}{\pgfqpoint{1.836289in}{2.620479in}}{\pgfqpoint{1.838894in}{2.620479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168179in}{3.692267in}}%
\pgfpathcurveto{\pgfqpoint{2.170784in}{3.692267in}}{\pgfqpoint{2.173282in}{3.693302in}}{\pgfqpoint{2.175124in}{3.695144in}}%
\pgfpathcurveto{\pgfqpoint{2.176965in}{3.696985in}}{\pgfqpoint{2.178000in}{3.699484in}}{\pgfqpoint{2.178000in}{3.702088in}}%
\pgfpathcurveto{\pgfqpoint{2.178000in}{3.704693in}}{\pgfqpoint{2.176965in}{3.707191in}}{\pgfqpoint{2.175124in}{3.709033in}}%
\pgfpathcurveto{\pgfqpoint{2.173282in}{3.710874in}}{\pgfqpoint{2.170784in}{3.711909in}}{\pgfqpoint{2.168179in}{3.711909in}}%
\pgfpathcurveto{\pgfqpoint{2.165575in}{3.711909in}}{\pgfqpoint{2.163077in}{3.710874in}}{\pgfqpoint{2.161235in}{3.709033in}}%
\pgfpathcurveto{\pgfqpoint{2.159393in}{3.707191in}}{\pgfqpoint{2.158358in}{3.704693in}}{\pgfqpoint{2.158358in}{3.702088in}}%
\pgfpathcurveto{\pgfqpoint{2.158358in}{3.699484in}}{\pgfqpoint{2.159393in}{3.696985in}}{\pgfqpoint{2.161235in}{3.695144in}}%
\pgfpathcurveto{\pgfqpoint{2.163077in}{3.693302in}}{\pgfqpoint{2.165575in}{3.692267in}}{\pgfqpoint{2.168179in}{3.692267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771398in}{1.820004in}}%
\pgfpathcurveto{\pgfqpoint{1.774003in}{1.820004in}}{\pgfqpoint{1.776501in}{1.821039in}}{\pgfqpoint{1.778343in}{1.822880in}}%
\pgfpathcurveto{\pgfqpoint{1.780184in}{1.824722in}}{\pgfqpoint{1.781219in}{1.827220in}}{\pgfqpoint{1.781219in}{1.829825in}}%
\pgfpathcurveto{\pgfqpoint{1.781219in}{1.832429in}}{\pgfqpoint{1.780184in}{1.834928in}}{\pgfqpoint{1.778343in}{1.836769in}}%
\pgfpathcurveto{\pgfqpoint{1.776501in}{1.838611in}}{\pgfqpoint{1.774003in}{1.839646in}}{\pgfqpoint{1.771398in}{1.839646in}}%
\pgfpathcurveto{\pgfqpoint{1.768794in}{1.839646in}}{\pgfqpoint{1.766295in}{1.838611in}}{\pgfqpoint{1.764454in}{1.836769in}}%
\pgfpathcurveto{\pgfqpoint{1.762612in}{1.834928in}}{\pgfqpoint{1.761577in}{1.832429in}}{\pgfqpoint{1.761577in}{1.829825in}}%
\pgfpathcurveto{\pgfqpoint{1.761577in}{1.827220in}}{\pgfqpoint{1.762612in}{1.824722in}}{\pgfqpoint{1.764454in}{1.822880in}}%
\pgfpathcurveto{\pgfqpoint{1.766295in}{1.821039in}}{\pgfqpoint{1.768794in}{1.820004in}}{\pgfqpoint{1.771398in}{1.820004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839727in}{3.929621in}}%
\pgfpathcurveto{\pgfqpoint{2.842331in}{3.929621in}}{\pgfqpoint{2.844830in}{3.930656in}}{\pgfqpoint{2.846671in}{3.932497in}}%
\pgfpathcurveto{\pgfqpoint{2.848513in}{3.934339in}}{\pgfqpoint{2.849548in}{3.936837in}}{\pgfqpoint{2.849548in}{3.939442in}}%
\pgfpathcurveto{\pgfqpoint{2.849548in}{3.942046in}}{\pgfqpoint{2.848513in}{3.944545in}}{\pgfqpoint{2.846671in}{3.946386in}}%
\pgfpathcurveto{\pgfqpoint{2.844830in}{3.948228in}}{\pgfqpoint{2.842331in}{3.949263in}}{\pgfqpoint{2.839727in}{3.949263in}}%
\pgfpathcurveto{\pgfqpoint{2.837122in}{3.949263in}}{\pgfqpoint{2.834624in}{3.948228in}}{\pgfqpoint{2.832782in}{3.946386in}}%
\pgfpathcurveto{\pgfqpoint{2.830941in}{3.944545in}}{\pgfqpoint{2.829906in}{3.942046in}}{\pgfqpoint{2.829906in}{3.939442in}}%
\pgfpathcurveto{\pgfqpoint{2.829906in}{3.936837in}}{\pgfqpoint{2.830941in}{3.934339in}}{\pgfqpoint{2.832782in}{3.932497in}}%
\pgfpathcurveto{\pgfqpoint{2.834624in}{3.930656in}}{\pgfqpoint{2.837122in}{3.929621in}}{\pgfqpoint{2.839727in}{3.929621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719121in}{3.384447in}}%
\pgfpathcurveto{\pgfqpoint{3.721725in}{3.384447in}}{\pgfqpoint{3.724224in}{3.385482in}}{\pgfqpoint{3.726065in}{3.387323in}}%
\pgfpathcurveto{\pgfqpoint{3.727907in}{3.389165in}}{\pgfqpoint{3.728942in}{3.391663in}}{\pgfqpoint{3.728942in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{3.728942in}{3.396872in}}{\pgfqpoint{3.727907in}{3.399370in}}{\pgfqpoint{3.726065in}{3.401212in}}%
\pgfpathcurveto{\pgfqpoint{3.724224in}{3.403054in}}{\pgfqpoint{3.721725in}{3.404089in}}{\pgfqpoint{3.719121in}{3.404089in}}%
\pgfpathcurveto{\pgfqpoint{3.716516in}{3.404089in}}{\pgfqpoint{3.714018in}{3.403054in}}{\pgfqpoint{3.712176in}{3.401212in}}%
\pgfpathcurveto{\pgfqpoint{3.710335in}{3.399370in}}{\pgfqpoint{3.709300in}{3.396872in}}{\pgfqpoint{3.709300in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{3.709300in}{3.391663in}}{\pgfqpoint{3.710335in}{3.389165in}}{\pgfqpoint{3.712176in}{3.387323in}}%
\pgfpathcurveto{\pgfqpoint{3.714018in}{3.385482in}}{\pgfqpoint{3.716516in}{3.384447in}}{\pgfqpoint{3.719121in}{3.384447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297817in}{2.698690in}}%
\pgfpathcurveto{\pgfqpoint{1.300421in}{2.698690in}}{\pgfqpoint{1.302919in}{2.699725in}}{\pgfqpoint{1.304761in}{2.701567in}}%
\pgfpathcurveto{\pgfqpoint{1.306603in}{2.703408in}}{\pgfqpoint{1.307638in}{2.705907in}}{\pgfqpoint{1.307638in}{2.708511in}}%
\pgfpathcurveto{\pgfqpoint{1.307638in}{2.711116in}}{\pgfqpoint{1.306603in}{2.713614in}}{\pgfqpoint{1.304761in}{2.715456in}}%
\pgfpathcurveto{\pgfqpoint{1.302919in}{2.717297in}}{\pgfqpoint{1.300421in}{2.718332in}}{\pgfqpoint{1.297817in}{2.718332in}}%
\pgfpathcurveto{\pgfqpoint{1.295212in}{2.718332in}}{\pgfqpoint{1.292714in}{2.717297in}}{\pgfqpoint{1.290872in}{2.715456in}}%
\pgfpathcurveto{\pgfqpoint{1.289030in}{2.713614in}}{\pgfqpoint{1.287996in}{2.711116in}}{\pgfqpoint{1.287996in}{2.708511in}}%
\pgfpathcurveto{\pgfqpoint{1.287996in}{2.705907in}}{\pgfqpoint{1.289030in}{2.703408in}}{\pgfqpoint{1.290872in}{2.701567in}}%
\pgfpathcurveto{\pgfqpoint{1.292714in}{2.699725in}}{\pgfqpoint{1.295212in}{2.698690in}}{\pgfqpoint{1.297817in}{2.698690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201712in}{3.138750in}}%
\pgfpathcurveto{\pgfqpoint{2.204316in}{3.138750in}}{\pgfqpoint{2.206814in}{3.139785in}}{\pgfqpoint{2.208656in}{3.141627in}}%
\pgfpathcurveto{\pgfqpoint{2.210498in}{3.143468in}}{\pgfqpoint{2.211533in}{3.145967in}}{\pgfqpoint{2.211533in}{3.148571in}}%
\pgfpathcurveto{\pgfqpoint{2.211533in}{3.151176in}}{\pgfqpoint{2.210498in}{3.153674in}}{\pgfqpoint{2.208656in}{3.155516in}}%
\pgfpathcurveto{\pgfqpoint{2.206814in}{3.157357in}}{\pgfqpoint{2.204316in}{3.158392in}}{\pgfqpoint{2.201712in}{3.158392in}}%
\pgfpathcurveto{\pgfqpoint{2.199107in}{3.158392in}}{\pgfqpoint{2.196609in}{3.157357in}}{\pgfqpoint{2.194767in}{3.155516in}}%
\pgfpathcurveto{\pgfqpoint{2.192926in}{3.153674in}}{\pgfqpoint{2.191891in}{3.151176in}}{\pgfqpoint{2.191891in}{3.148571in}}%
\pgfpathcurveto{\pgfqpoint{2.191891in}{3.145967in}}{\pgfqpoint{2.192926in}{3.143468in}}{\pgfqpoint{2.194767in}{3.141627in}}%
\pgfpathcurveto{\pgfqpoint{2.196609in}{3.139785in}}{\pgfqpoint{2.199107in}{3.138750in}}{\pgfqpoint{2.201712in}{3.138750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769232in}{4.431838in}}%
\pgfpathcurveto{\pgfqpoint{2.771836in}{4.431838in}}{\pgfqpoint{2.774334in}{4.432873in}}{\pgfqpoint{2.776176in}{4.434714in}}%
\pgfpathcurveto{\pgfqpoint{2.778018in}{4.436556in}}{\pgfqpoint{2.779053in}{4.439054in}}{\pgfqpoint{2.779053in}{4.441659in}}%
\pgfpathcurveto{\pgfqpoint{2.779053in}{4.444263in}}{\pgfqpoint{2.778018in}{4.446761in}}{\pgfqpoint{2.776176in}{4.448603in}}%
\pgfpathcurveto{\pgfqpoint{2.774334in}{4.450445in}}{\pgfqpoint{2.771836in}{4.451480in}}{\pgfqpoint{2.769232in}{4.451480in}}%
\pgfpathcurveto{\pgfqpoint{2.766627in}{4.451480in}}{\pgfqpoint{2.764129in}{4.450445in}}{\pgfqpoint{2.762287in}{4.448603in}}%
\pgfpathcurveto{\pgfqpoint{2.760446in}{4.446761in}}{\pgfqpoint{2.759411in}{4.444263in}}{\pgfqpoint{2.759411in}{4.441659in}}%
\pgfpathcurveto{\pgfqpoint{2.759411in}{4.439054in}}{\pgfqpoint{2.760446in}{4.436556in}}{\pgfqpoint{2.762287in}{4.434714in}}%
\pgfpathcurveto{\pgfqpoint{2.764129in}{4.432873in}}{\pgfqpoint{2.766627in}{4.431838in}}{\pgfqpoint{2.769232in}{4.431838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229139in}{3.263394in}}%
\pgfpathcurveto{\pgfqpoint{2.231743in}{3.263394in}}{\pgfqpoint{2.234241in}{3.264429in}}{\pgfqpoint{2.236083in}{3.266271in}}%
\pgfpathcurveto{\pgfqpoint{2.237925in}{3.268112in}}{\pgfqpoint{2.238959in}{3.270611in}}{\pgfqpoint{2.238959in}{3.273215in}}%
\pgfpathcurveto{\pgfqpoint{2.238959in}{3.275820in}}{\pgfqpoint{2.237925in}{3.278318in}}{\pgfqpoint{2.236083in}{3.280160in}}%
\pgfpathcurveto{\pgfqpoint{2.234241in}{3.282001in}}{\pgfqpoint{2.231743in}{3.283036in}}{\pgfqpoint{2.229139in}{3.283036in}}%
\pgfpathcurveto{\pgfqpoint{2.226534in}{3.283036in}}{\pgfqpoint{2.224036in}{3.282001in}}{\pgfqpoint{2.222194in}{3.280160in}}%
\pgfpathcurveto{\pgfqpoint{2.220352in}{3.278318in}}{\pgfqpoint{2.219318in}{3.275820in}}{\pgfqpoint{2.219318in}{3.273215in}}%
\pgfpathcurveto{\pgfqpoint{2.219318in}{3.270611in}}{\pgfqpoint{2.220352in}{3.268112in}}{\pgfqpoint{2.222194in}{3.266271in}}%
\pgfpathcurveto{\pgfqpoint{2.224036in}{3.264429in}}{\pgfqpoint{2.226534in}{3.263394in}}{\pgfqpoint{2.229139in}{3.263394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549977in}{1.597095in}}%
\pgfpathcurveto{\pgfqpoint{2.552582in}{1.597095in}}{\pgfqpoint{2.555080in}{1.598130in}}{\pgfqpoint{2.556922in}{1.599971in}}%
\pgfpathcurveto{\pgfqpoint{2.558763in}{1.601813in}}{\pgfqpoint{2.559798in}{1.604311in}}{\pgfqpoint{2.559798in}{1.606916in}}%
\pgfpathcurveto{\pgfqpoint{2.559798in}{1.609520in}}{\pgfqpoint{2.558763in}{1.612018in}}{\pgfqpoint{2.556922in}{1.613860in}}%
\pgfpathcurveto{\pgfqpoint{2.555080in}{1.615702in}}{\pgfqpoint{2.552582in}{1.616737in}}{\pgfqpoint{2.549977in}{1.616737in}}%
\pgfpathcurveto{\pgfqpoint{2.547373in}{1.616737in}}{\pgfqpoint{2.544874in}{1.615702in}}{\pgfqpoint{2.543033in}{1.613860in}}%
\pgfpathcurveto{\pgfqpoint{2.541191in}{1.612018in}}{\pgfqpoint{2.540156in}{1.609520in}}{\pgfqpoint{2.540156in}{1.606916in}}%
\pgfpathcurveto{\pgfqpoint{2.540156in}{1.604311in}}{\pgfqpoint{2.541191in}{1.601813in}}{\pgfqpoint{2.543033in}{1.599971in}}%
\pgfpathcurveto{\pgfqpoint{2.544874in}{1.598130in}}{\pgfqpoint{2.547373in}{1.597095in}}{\pgfqpoint{2.549977in}{1.597095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833600in}{3.867814in}}%
\pgfpathcurveto{\pgfqpoint{3.836205in}{3.867814in}}{\pgfqpoint{3.838703in}{3.868849in}}{\pgfqpoint{3.840545in}{3.870691in}}%
\pgfpathcurveto{\pgfqpoint{3.842386in}{3.872532in}}{\pgfqpoint{3.843421in}{3.875031in}}{\pgfqpoint{3.843421in}{3.877635in}}%
\pgfpathcurveto{\pgfqpoint{3.843421in}{3.880240in}}{\pgfqpoint{3.842386in}{3.882738in}}{\pgfqpoint{3.840545in}{3.884580in}}%
\pgfpathcurveto{\pgfqpoint{3.838703in}{3.886421in}}{\pgfqpoint{3.836205in}{3.887456in}}{\pgfqpoint{3.833600in}{3.887456in}}%
\pgfpathcurveto{\pgfqpoint{3.830996in}{3.887456in}}{\pgfqpoint{3.828497in}{3.886421in}}{\pgfqpoint{3.826656in}{3.884580in}}%
\pgfpathcurveto{\pgfqpoint{3.824814in}{3.882738in}}{\pgfqpoint{3.823779in}{3.880240in}}{\pgfqpoint{3.823779in}{3.877635in}}%
\pgfpathcurveto{\pgfqpoint{3.823779in}{3.875031in}}{\pgfqpoint{3.824814in}{3.872532in}}{\pgfqpoint{3.826656in}{3.870691in}}%
\pgfpathcurveto{\pgfqpoint{3.828497in}{3.868849in}}{\pgfqpoint{3.830996in}{3.867814in}}{\pgfqpoint{3.833600in}{3.867814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412469in}{2.956249in}}%
\pgfpathcurveto{\pgfqpoint{1.415074in}{2.956249in}}{\pgfqpoint{1.417572in}{2.957284in}}{\pgfqpoint{1.419414in}{2.959125in}}%
\pgfpathcurveto{\pgfqpoint{1.421255in}{2.960967in}}{\pgfqpoint{1.422290in}{2.963465in}}{\pgfqpoint{1.422290in}{2.966070in}}%
\pgfpathcurveto{\pgfqpoint{1.422290in}{2.968674in}}{\pgfqpoint{1.421255in}{2.971172in}}{\pgfqpoint{1.419414in}{2.973014in}}%
\pgfpathcurveto{\pgfqpoint{1.417572in}{2.974856in}}{\pgfqpoint{1.415074in}{2.975891in}}{\pgfqpoint{1.412469in}{2.975891in}}%
\pgfpathcurveto{\pgfqpoint{1.409865in}{2.975891in}}{\pgfqpoint{1.407366in}{2.974856in}}{\pgfqpoint{1.405525in}{2.973014in}}%
\pgfpathcurveto{\pgfqpoint{1.403683in}{2.971172in}}{\pgfqpoint{1.402648in}{2.968674in}}{\pgfqpoint{1.402648in}{2.966070in}}%
\pgfpathcurveto{\pgfqpoint{1.402648in}{2.963465in}}{\pgfqpoint{1.403683in}{2.960967in}}{\pgfqpoint{1.405525in}{2.959125in}}%
\pgfpathcurveto{\pgfqpoint{1.407366in}{2.957284in}}{\pgfqpoint{1.409865in}{2.956249in}}{\pgfqpoint{1.412469in}{2.956249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732522in}{3.784656in}}%
\pgfpathcurveto{\pgfqpoint{4.735126in}{3.784656in}}{\pgfqpoint{4.737625in}{3.785691in}}{\pgfqpoint{4.739466in}{3.787533in}}%
\pgfpathcurveto{\pgfqpoint{4.741308in}{3.789374in}}{\pgfqpoint{4.742343in}{3.791873in}}{\pgfqpoint{4.742343in}{3.794477in}}%
\pgfpathcurveto{\pgfqpoint{4.742343in}{3.797082in}}{\pgfqpoint{4.741308in}{3.799580in}}{\pgfqpoint{4.739466in}{3.801421in}}%
\pgfpathcurveto{\pgfqpoint{4.737625in}{3.803263in}}{\pgfqpoint{4.735126in}{3.804298in}}{\pgfqpoint{4.732522in}{3.804298in}}%
\pgfpathcurveto{\pgfqpoint{4.729917in}{3.804298in}}{\pgfqpoint{4.727419in}{3.803263in}}{\pgfqpoint{4.725577in}{3.801421in}}%
\pgfpathcurveto{\pgfqpoint{4.723736in}{3.799580in}}{\pgfqpoint{4.722701in}{3.797082in}}{\pgfqpoint{4.722701in}{3.794477in}}%
\pgfpathcurveto{\pgfqpoint{4.722701in}{3.791873in}}{\pgfqpoint{4.723736in}{3.789374in}}{\pgfqpoint{4.725577in}{3.787533in}}%
\pgfpathcurveto{\pgfqpoint{4.727419in}{3.785691in}}{\pgfqpoint{4.729917in}{3.784656in}}{\pgfqpoint{4.732522in}{3.784656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965017in}{2.604258in}}%
\pgfpathcurveto{\pgfqpoint{0.967621in}{2.604258in}}{\pgfqpoint{0.970120in}{2.605293in}}{\pgfqpoint{0.971961in}{2.607135in}}%
\pgfpathcurveto{\pgfqpoint{0.973803in}{2.608977in}}{\pgfqpoint{0.974838in}{2.611475in}}{\pgfqpoint{0.974838in}{2.614079in}}%
\pgfpathcurveto{\pgfqpoint{0.974838in}{2.616684in}}{\pgfqpoint{0.973803in}{2.619182in}}{\pgfqpoint{0.971961in}{2.621024in}}%
\pgfpathcurveto{\pgfqpoint{0.970120in}{2.622865in}}{\pgfqpoint{0.967621in}{2.623900in}}{\pgfqpoint{0.965017in}{2.623900in}}%
\pgfpathcurveto{\pgfqpoint{0.962412in}{2.623900in}}{\pgfqpoint{0.959914in}{2.622865in}}{\pgfqpoint{0.958072in}{2.621024in}}%
\pgfpathcurveto{\pgfqpoint{0.956231in}{2.619182in}}{\pgfqpoint{0.955196in}{2.616684in}}{\pgfqpoint{0.955196in}{2.614079in}}%
\pgfpathcurveto{\pgfqpoint{0.955196in}{2.611475in}}{\pgfqpoint{0.956231in}{2.608977in}}{\pgfqpoint{0.958072in}{2.607135in}}%
\pgfpathcurveto{\pgfqpoint{0.959914in}{2.605293in}}{\pgfqpoint{0.962412in}{2.604258in}}{\pgfqpoint{0.965017in}{2.604258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642402in}{2.332766in}}%
\pgfpathcurveto{\pgfqpoint{1.645007in}{2.332766in}}{\pgfqpoint{1.647505in}{2.333801in}}{\pgfqpoint{1.649347in}{2.335642in}}%
\pgfpathcurveto{\pgfqpoint{1.651189in}{2.337484in}}{\pgfqpoint{1.652223in}{2.339982in}}{\pgfqpoint{1.652223in}{2.342587in}}%
\pgfpathcurveto{\pgfqpoint{1.652223in}{2.345191in}}{\pgfqpoint{1.651189in}{2.347689in}}{\pgfqpoint{1.649347in}{2.349531in}}%
\pgfpathcurveto{\pgfqpoint{1.647505in}{2.351373in}}{\pgfqpoint{1.645007in}{2.352408in}}{\pgfqpoint{1.642402in}{2.352408in}}%
\pgfpathcurveto{\pgfqpoint{1.639798in}{2.352408in}}{\pgfqpoint{1.637300in}{2.351373in}}{\pgfqpoint{1.635458in}{2.349531in}}%
\pgfpathcurveto{\pgfqpoint{1.633616in}{2.347689in}}{\pgfqpoint{1.632582in}{2.345191in}}{\pgfqpoint{1.632582in}{2.342587in}}%
\pgfpathcurveto{\pgfqpoint{1.632582in}{2.339982in}}{\pgfqpoint{1.633616in}{2.337484in}}{\pgfqpoint{1.635458in}{2.335642in}}%
\pgfpathcurveto{\pgfqpoint{1.637300in}{2.333801in}}{\pgfqpoint{1.639798in}{2.332766in}}{\pgfqpoint{1.642402in}{2.332766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127058in}{3.597237in}}%
\pgfpathcurveto{\pgfqpoint{4.129663in}{3.597237in}}{\pgfqpoint{4.132161in}{3.598271in}}{\pgfqpoint{4.134002in}{3.600113in}}%
\pgfpathcurveto{\pgfqpoint{4.135844in}{3.601955in}}{\pgfqpoint{4.136879in}{3.604453in}}{\pgfqpoint{4.136879in}{3.607058in}}%
\pgfpathcurveto{\pgfqpoint{4.136879in}{3.609662in}}{\pgfqpoint{4.135844in}{3.612160in}}{\pgfqpoint{4.134002in}{3.614002in}}%
\pgfpathcurveto{\pgfqpoint{4.132161in}{3.615844in}}{\pgfqpoint{4.129663in}{3.616878in}}{\pgfqpoint{4.127058in}{3.616878in}}%
\pgfpathcurveto{\pgfqpoint{4.124453in}{3.616878in}}{\pgfqpoint{4.121955in}{3.615844in}}{\pgfqpoint{4.120114in}{3.614002in}}%
\pgfpathcurveto{\pgfqpoint{4.118272in}{3.612160in}}{\pgfqpoint{4.117237in}{3.609662in}}{\pgfqpoint{4.117237in}{3.607058in}}%
\pgfpathcurveto{\pgfqpoint{4.117237in}{3.604453in}}{\pgfqpoint{4.118272in}{3.601955in}}{\pgfqpoint{4.120114in}{3.600113in}}%
\pgfpathcurveto{\pgfqpoint{4.121955in}{3.598271in}}{\pgfqpoint{4.124453in}{3.597237in}}{\pgfqpoint{4.127058in}{3.597237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379286in}{1.898480in}}%
\pgfpathcurveto{\pgfqpoint{2.381891in}{1.898480in}}{\pgfqpoint{2.384389in}{1.899515in}}{\pgfqpoint{2.386231in}{1.901356in}}%
\pgfpathcurveto{\pgfqpoint{2.388072in}{1.903198in}}{\pgfqpoint{2.389107in}{1.905696in}}{\pgfqpoint{2.389107in}{1.908301in}}%
\pgfpathcurveto{\pgfqpoint{2.389107in}{1.910905in}}{\pgfqpoint{2.388072in}{1.913403in}}{\pgfqpoint{2.386231in}{1.915245in}}%
\pgfpathcurveto{\pgfqpoint{2.384389in}{1.917087in}}{\pgfqpoint{2.381891in}{1.918122in}}{\pgfqpoint{2.379286in}{1.918122in}}%
\pgfpathcurveto{\pgfqpoint{2.376682in}{1.918122in}}{\pgfqpoint{2.374183in}{1.917087in}}{\pgfqpoint{2.372342in}{1.915245in}}%
\pgfpathcurveto{\pgfqpoint{2.370500in}{1.913403in}}{\pgfqpoint{2.369465in}{1.910905in}}{\pgfqpoint{2.369465in}{1.908301in}}%
\pgfpathcurveto{\pgfqpoint{2.369465in}{1.905696in}}{\pgfqpoint{2.370500in}{1.903198in}}{\pgfqpoint{2.372342in}{1.901356in}}%
\pgfpathcurveto{\pgfqpoint{2.374183in}{1.899515in}}{\pgfqpoint{2.376682in}{1.898480in}}{\pgfqpoint{2.379286in}{1.898480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290357in}{3.342517in}}%
\pgfpathcurveto{\pgfqpoint{3.292962in}{3.342517in}}{\pgfqpoint{3.295460in}{3.343552in}}{\pgfqpoint{3.297302in}{3.345394in}}%
\pgfpathcurveto{\pgfqpoint{3.299143in}{3.347235in}}{\pgfqpoint{3.300178in}{3.349733in}}{\pgfqpoint{3.300178in}{3.352338in}}%
\pgfpathcurveto{\pgfqpoint{3.300178in}{3.354943in}}{\pgfqpoint{3.299143in}{3.357441in}}{\pgfqpoint{3.297302in}{3.359282in}}%
\pgfpathcurveto{\pgfqpoint{3.295460in}{3.361124in}}{\pgfqpoint{3.292962in}{3.362159in}}{\pgfqpoint{3.290357in}{3.362159in}}%
\pgfpathcurveto{\pgfqpoint{3.287753in}{3.362159in}}{\pgfqpoint{3.285255in}{3.361124in}}{\pgfqpoint{3.283413in}{3.359282in}}%
\pgfpathcurveto{\pgfqpoint{3.281571in}{3.357441in}}{\pgfqpoint{3.280536in}{3.354943in}}{\pgfqpoint{3.280536in}{3.352338in}}%
\pgfpathcurveto{\pgfqpoint{3.280536in}{3.349733in}}{\pgfqpoint{3.281571in}{3.347235in}}{\pgfqpoint{3.283413in}{3.345394in}}%
\pgfpathcurveto{\pgfqpoint{3.285255in}{3.343552in}}{\pgfqpoint{3.287753in}{3.342517in}}{\pgfqpoint{3.290357in}{3.342517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475499in}{1.979369in}}%
\pgfpathcurveto{\pgfqpoint{3.478103in}{1.979369in}}{\pgfqpoint{3.480602in}{1.980404in}}{\pgfqpoint{3.482443in}{1.982246in}}%
\pgfpathcurveto{\pgfqpoint{3.484285in}{1.984087in}}{\pgfqpoint{3.485320in}{1.986585in}}{\pgfqpoint{3.485320in}{1.989190in}}%
\pgfpathcurveto{\pgfqpoint{3.485320in}{1.991795in}}{\pgfqpoint{3.484285in}{1.994293in}}{\pgfqpoint{3.482443in}{1.996134in}}%
\pgfpathcurveto{\pgfqpoint{3.480602in}{1.997976in}}{\pgfqpoint{3.478103in}{1.999011in}}{\pgfqpoint{3.475499in}{1.999011in}}%
\pgfpathcurveto{\pgfqpoint{3.472894in}{1.999011in}}{\pgfqpoint{3.470396in}{1.997976in}}{\pgfqpoint{3.468554in}{1.996134in}}%
\pgfpathcurveto{\pgfqpoint{3.466713in}{1.994293in}}{\pgfqpoint{3.465678in}{1.991795in}}{\pgfqpoint{3.465678in}{1.989190in}}%
\pgfpathcurveto{\pgfqpoint{3.465678in}{1.986585in}}{\pgfqpoint{3.466713in}{1.984087in}}{\pgfqpoint{3.468554in}{1.982246in}}%
\pgfpathcurveto{\pgfqpoint{3.470396in}{1.980404in}}{\pgfqpoint{3.472894in}{1.979369in}}{\pgfqpoint{3.475499in}{1.979369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981646in}{1.500267in}}%
\pgfpathcurveto{\pgfqpoint{2.984251in}{1.500267in}}{\pgfqpoint{2.986749in}{1.501302in}}{\pgfqpoint{2.988591in}{1.503143in}}%
\pgfpathcurveto{\pgfqpoint{2.990432in}{1.504985in}}{\pgfqpoint{2.991467in}{1.507483in}}{\pgfqpoint{2.991467in}{1.510088in}}%
\pgfpathcurveto{\pgfqpoint{2.991467in}{1.512692in}}{\pgfqpoint{2.990432in}{1.515190in}}{\pgfqpoint{2.988591in}{1.517032in}}%
\pgfpathcurveto{\pgfqpoint{2.986749in}{1.518874in}}{\pgfqpoint{2.984251in}{1.519909in}}{\pgfqpoint{2.981646in}{1.519909in}}%
\pgfpathcurveto{\pgfqpoint{2.979042in}{1.519909in}}{\pgfqpoint{2.976543in}{1.518874in}}{\pgfqpoint{2.974702in}{1.517032in}}%
\pgfpathcurveto{\pgfqpoint{2.972860in}{1.515190in}}{\pgfqpoint{2.971825in}{1.512692in}}{\pgfqpoint{2.971825in}{1.510088in}}%
\pgfpathcurveto{\pgfqpoint{2.971825in}{1.507483in}}{\pgfqpoint{2.972860in}{1.504985in}}{\pgfqpoint{2.974702in}{1.503143in}}%
\pgfpathcurveto{\pgfqpoint{2.976543in}{1.501302in}}{\pgfqpoint{2.979042in}{1.500267in}}{\pgfqpoint{2.981646in}{1.500267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890527in}{1.342887in}}%
\pgfpathcurveto{\pgfqpoint{2.893131in}{1.342887in}}{\pgfqpoint{2.895629in}{1.343921in}}{\pgfqpoint{2.897471in}{1.345763in}}%
\pgfpathcurveto{\pgfqpoint{2.899313in}{1.347605in}}{\pgfqpoint{2.900348in}{1.350103in}}{\pgfqpoint{2.900348in}{1.352707in}}%
\pgfpathcurveto{\pgfqpoint{2.900348in}{1.355312in}}{\pgfqpoint{2.899313in}{1.357810in}}{\pgfqpoint{2.897471in}{1.359652in}}%
\pgfpathcurveto{\pgfqpoint{2.895629in}{1.361494in}}{\pgfqpoint{2.893131in}{1.362528in}}{\pgfqpoint{2.890527in}{1.362528in}}%
\pgfpathcurveto{\pgfqpoint{2.887922in}{1.362528in}}{\pgfqpoint{2.885424in}{1.361494in}}{\pgfqpoint{2.883582in}{1.359652in}}%
\pgfpathcurveto{\pgfqpoint{2.881741in}{1.357810in}}{\pgfqpoint{2.880706in}{1.355312in}}{\pgfqpoint{2.880706in}{1.352707in}}%
\pgfpathcurveto{\pgfqpoint{2.880706in}{1.350103in}}{\pgfqpoint{2.881741in}{1.347605in}}{\pgfqpoint{2.883582in}{1.345763in}}%
\pgfpathcurveto{\pgfqpoint{2.885424in}{1.343921in}}{\pgfqpoint{2.887922in}{1.342887in}}{\pgfqpoint{2.890527in}{1.342887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838573in}{3.162148in}}%
\pgfpathcurveto{\pgfqpoint{2.841178in}{3.162148in}}{\pgfqpoint{2.843676in}{3.163183in}}{\pgfqpoint{2.845518in}{3.165024in}}%
\pgfpathcurveto{\pgfqpoint{2.847360in}{3.166866in}}{\pgfqpoint{2.848394in}{3.169364in}}{\pgfqpoint{2.848394in}{3.171969in}}%
\pgfpathcurveto{\pgfqpoint{2.848394in}{3.174573in}}{\pgfqpoint{2.847360in}{3.177071in}}{\pgfqpoint{2.845518in}{3.178913in}}%
\pgfpathcurveto{\pgfqpoint{2.843676in}{3.180755in}}{\pgfqpoint{2.841178in}{3.181790in}}{\pgfqpoint{2.838573in}{3.181790in}}%
\pgfpathcurveto{\pgfqpoint{2.835969in}{3.181790in}}{\pgfqpoint{2.833471in}{3.180755in}}{\pgfqpoint{2.831629in}{3.178913in}}%
\pgfpathcurveto{\pgfqpoint{2.829787in}{3.177071in}}{\pgfqpoint{2.828753in}{3.174573in}}{\pgfqpoint{2.828753in}{3.171969in}}%
\pgfpathcurveto{\pgfqpoint{2.828753in}{3.169364in}}{\pgfqpoint{2.829787in}{3.166866in}}{\pgfqpoint{2.831629in}{3.165024in}}%
\pgfpathcurveto{\pgfqpoint{2.833471in}{3.163183in}}{\pgfqpoint{2.835969in}{3.162148in}}{\pgfqpoint{2.838573in}{3.162148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971192in}{2.883092in}}%
\pgfpathcurveto{\pgfqpoint{1.973797in}{2.883092in}}{\pgfqpoint{1.976295in}{2.884127in}}{\pgfqpoint{1.978136in}{2.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.979978in}{2.887810in}}{\pgfqpoint{1.981013in}{2.890308in}}{\pgfqpoint{1.981013in}{2.892913in}}%
\pgfpathcurveto{\pgfqpoint{1.981013in}{2.895517in}}{\pgfqpoint{1.979978in}{2.898016in}}{\pgfqpoint{1.978136in}{2.899857in}}%
\pgfpathcurveto{\pgfqpoint{1.976295in}{2.901699in}}{\pgfqpoint{1.973797in}{2.902734in}}{\pgfqpoint{1.971192in}{2.902734in}}%
\pgfpathcurveto{\pgfqpoint{1.968587in}{2.902734in}}{\pgfqpoint{1.966089in}{2.901699in}}{\pgfqpoint{1.964248in}{2.899857in}}%
\pgfpathcurveto{\pgfqpoint{1.962406in}{2.898016in}}{\pgfqpoint{1.961371in}{2.895517in}}{\pgfqpoint{1.961371in}{2.892913in}}%
\pgfpathcurveto{\pgfqpoint{1.961371in}{2.890308in}}{\pgfqpoint{1.962406in}{2.887810in}}{\pgfqpoint{1.964248in}{2.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.966089in}{2.884127in}}{\pgfqpoint{1.968587in}{2.883092in}}{\pgfqpoint{1.971192in}{2.883092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306394in}{3.094384in}}%
\pgfpathcurveto{\pgfqpoint{1.308998in}{3.094384in}}{\pgfqpoint{1.311497in}{3.095419in}}{\pgfqpoint{1.313338in}{3.097261in}}%
\pgfpathcurveto{\pgfqpoint{1.315180in}{3.099103in}}{\pgfqpoint{1.316215in}{3.101601in}}{\pgfqpoint{1.316215in}{3.104205in}}%
\pgfpathcurveto{\pgfqpoint{1.316215in}{3.106810in}}{\pgfqpoint{1.315180in}{3.109308in}}{\pgfqpoint{1.313338in}{3.111150in}}%
\pgfpathcurveto{\pgfqpoint{1.311497in}{3.112991in}}{\pgfqpoint{1.308998in}{3.114026in}}{\pgfqpoint{1.306394in}{3.114026in}}%
\pgfpathcurveto{\pgfqpoint{1.303789in}{3.114026in}}{\pgfqpoint{1.301291in}{3.112991in}}{\pgfqpoint{1.299449in}{3.111150in}}%
\pgfpathcurveto{\pgfqpoint{1.297608in}{3.109308in}}{\pgfqpoint{1.296573in}{3.106810in}}{\pgfqpoint{1.296573in}{3.104205in}}%
\pgfpathcurveto{\pgfqpoint{1.296573in}{3.101601in}}{\pgfqpoint{1.297608in}{3.099103in}}{\pgfqpoint{1.299449in}{3.097261in}}%
\pgfpathcurveto{\pgfqpoint{1.301291in}{3.095419in}}{\pgfqpoint{1.303789in}{3.094384in}}{\pgfqpoint{1.306394in}{3.094384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836985in}{1.681072in}}%
\pgfpathcurveto{\pgfqpoint{2.839590in}{1.681072in}}{\pgfqpoint{2.842088in}{1.682107in}}{\pgfqpoint{2.843929in}{1.683948in}}%
\pgfpathcurveto{\pgfqpoint{2.845771in}{1.685790in}}{\pgfqpoint{2.846806in}{1.688288in}}{\pgfqpoint{2.846806in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{2.846806in}{1.693497in}}{\pgfqpoint{2.845771in}{1.695995in}}{\pgfqpoint{2.843929in}{1.697837in}}%
\pgfpathcurveto{\pgfqpoint{2.842088in}{1.699679in}}{\pgfqpoint{2.839590in}{1.700714in}}{\pgfqpoint{2.836985in}{1.700714in}}%
\pgfpathcurveto{\pgfqpoint{2.834380in}{1.700714in}}{\pgfqpoint{2.831882in}{1.699679in}}{\pgfqpoint{2.830041in}{1.697837in}}%
\pgfpathcurveto{\pgfqpoint{2.828199in}{1.695995in}}{\pgfqpoint{2.827164in}{1.693497in}}{\pgfqpoint{2.827164in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{2.827164in}{1.688288in}}{\pgfqpoint{2.828199in}{1.685790in}}{\pgfqpoint{2.830041in}{1.683948in}}%
\pgfpathcurveto{\pgfqpoint{2.831882in}{1.682107in}}{\pgfqpoint{2.834380in}{1.681072in}}{\pgfqpoint{2.836985in}{1.681072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482775in}{3.560568in}}%
\pgfpathcurveto{\pgfqpoint{2.485379in}{3.560568in}}{\pgfqpoint{2.487878in}{3.561603in}}{\pgfqpoint{2.489719in}{3.563445in}}%
\pgfpathcurveto{\pgfqpoint{2.491561in}{3.565286in}}{\pgfqpoint{2.492596in}{3.567784in}}{\pgfqpoint{2.492596in}{3.570389in}}%
\pgfpathcurveto{\pgfqpoint{2.492596in}{3.572994in}}{\pgfqpoint{2.491561in}{3.575492in}}{\pgfqpoint{2.489719in}{3.577333in}}%
\pgfpathcurveto{\pgfqpoint{2.487878in}{3.579175in}}{\pgfqpoint{2.485379in}{3.580210in}}{\pgfqpoint{2.482775in}{3.580210in}}%
\pgfpathcurveto{\pgfqpoint{2.480170in}{3.580210in}}{\pgfqpoint{2.477672in}{3.579175in}}{\pgfqpoint{2.475830in}{3.577333in}}%
\pgfpathcurveto{\pgfqpoint{2.473989in}{3.575492in}}{\pgfqpoint{2.472954in}{3.572994in}}{\pgfqpoint{2.472954in}{3.570389in}}%
\pgfpathcurveto{\pgfqpoint{2.472954in}{3.567784in}}{\pgfqpoint{2.473989in}{3.565286in}}{\pgfqpoint{2.475830in}{3.563445in}}%
\pgfpathcurveto{\pgfqpoint{2.477672in}{3.561603in}}{\pgfqpoint{2.480170in}{3.560568in}}{\pgfqpoint{2.482775in}{3.560568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149717in}{1.683564in}}%
\pgfpathcurveto{\pgfqpoint{3.152322in}{1.683564in}}{\pgfqpoint{3.154820in}{1.684599in}}{\pgfqpoint{3.156662in}{1.686440in}}%
\pgfpathcurveto{\pgfqpoint{3.158503in}{1.688282in}}{\pgfqpoint{3.159538in}{1.690780in}}{\pgfqpoint{3.159538in}{1.693385in}}%
\pgfpathcurveto{\pgfqpoint{3.159538in}{1.695989in}}{\pgfqpoint{3.158503in}{1.698487in}}{\pgfqpoint{3.156662in}{1.700329in}}%
\pgfpathcurveto{\pgfqpoint{3.154820in}{1.702171in}}{\pgfqpoint{3.152322in}{1.703206in}}{\pgfqpoint{3.149717in}{1.703206in}}%
\pgfpathcurveto{\pgfqpoint{3.147113in}{1.703206in}}{\pgfqpoint{3.144615in}{1.702171in}}{\pgfqpoint{3.142773in}{1.700329in}}%
\pgfpathcurveto{\pgfqpoint{3.140931in}{1.698487in}}{\pgfqpoint{3.139896in}{1.695989in}}{\pgfqpoint{3.139896in}{1.693385in}}%
\pgfpathcurveto{\pgfqpoint{3.139896in}{1.690780in}}{\pgfqpoint{3.140931in}{1.688282in}}{\pgfqpoint{3.142773in}{1.686440in}}%
\pgfpathcurveto{\pgfqpoint{3.144615in}{1.684599in}}{\pgfqpoint{3.147113in}{1.683564in}}{\pgfqpoint{3.149717in}{1.683564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267486in}{2.978176in}}%
\pgfpathcurveto{\pgfqpoint{3.270091in}{2.978176in}}{\pgfqpoint{3.272589in}{2.979211in}}{\pgfqpoint{3.274431in}{2.981053in}}%
\pgfpathcurveto{\pgfqpoint{3.276273in}{2.982894in}}{\pgfqpoint{3.277307in}{2.985393in}}{\pgfqpoint{3.277307in}{2.987997in}}%
\pgfpathcurveto{\pgfqpoint{3.277307in}{2.990602in}}{\pgfqpoint{3.276273in}{2.993100in}}{\pgfqpoint{3.274431in}{2.994942in}}%
\pgfpathcurveto{\pgfqpoint{3.272589in}{2.996783in}}{\pgfqpoint{3.270091in}{2.997818in}}{\pgfqpoint{3.267486in}{2.997818in}}%
\pgfpathcurveto{\pgfqpoint{3.264882in}{2.997818in}}{\pgfqpoint{3.262384in}{2.996783in}}{\pgfqpoint{3.260542in}{2.994942in}}%
\pgfpathcurveto{\pgfqpoint{3.258700in}{2.993100in}}{\pgfqpoint{3.257666in}{2.990602in}}{\pgfqpoint{3.257666in}{2.987997in}}%
\pgfpathcurveto{\pgfqpoint{3.257666in}{2.985393in}}{\pgfqpoint{3.258700in}{2.982894in}}{\pgfqpoint{3.260542in}{2.981053in}}%
\pgfpathcurveto{\pgfqpoint{3.262384in}{2.979211in}}{\pgfqpoint{3.264882in}{2.978176in}}{\pgfqpoint{3.267486in}{2.978176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292013in}{3.670081in}}%
\pgfpathcurveto{\pgfqpoint{2.294617in}{3.670081in}}{\pgfqpoint{2.297115in}{3.671116in}}{\pgfqpoint{2.298957in}{3.672958in}}%
\pgfpathcurveto{\pgfqpoint{2.300799in}{3.674799in}}{\pgfqpoint{2.301834in}{3.677298in}}{\pgfqpoint{2.301834in}{3.679902in}}%
\pgfpathcurveto{\pgfqpoint{2.301834in}{3.682507in}}{\pgfqpoint{2.300799in}{3.685005in}}{\pgfqpoint{2.298957in}{3.686847in}}%
\pgfpathcurveto{\pgfqpoint{2.297115in}{3.688688in}}{\pgfqpoint{2.294617in}{3.689723in}}{\pgfqpoint{2.292013in}{3.689723in}}%
\pgfpathcurveto{\pgfqpoint{2.289408in}{3.689723in}}{\pgfqpoint{2.286910in}{3.688688in}}{\pgfqpoint{2.285068in}{3.686847in}}%
\pgfpathcurveto{\pgfqpoint{2.283227in}{3.685005in}}{\pgfqpoint{2.282192in}{3.682507in}}{\pgfqpoint{2.282192in}{3.679902in}}%
\pgfpathcurveto{\pgfqpoint{2.282192in}{3.677298in}}{\pgfqpoint{2.283227in}{3.674799in}}{\pgfqpoint{2.285068in}{3.672958in}}%
\pgfpathcurveto{\pgfqpoint{2.286910in}{3.671116in}}{\pgfqpoint{2.289408in}{3.670081in}}{\pgfqpoint{2.292013in}{3.670081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410132in}{2.681942in}}%
\pgfpathcurveto{\pgfqpoint{1.412737in}{2.681942in}}{\pgfqpoint{1.415235in}{2.682977in}}{\pgfqpoint{1.417077in}{2.684819in}}%
\pgfpathcurveto{\pgfqpoint{1.418919in}{2.686660in}}{\pgfqpoint{1.419953in}{2.689159in}}{\pgfqpoint{1.419953in}{2.691763in}}%
\pgfpathcurveto{\pgfqpoint{1.419953in}{2.694368in}}{\pgfqpoint{1.418919in}{2.696866in}}{\pgfqpoint{1.417077in}{2.698708in}}%
\pgfpathcurveto{\pgfqpoint{1.415235in}{2.700549in}}{\pgfqpoint{1.412737in}{2.701584in}}{\pgfqpoint{1.410132in}{2.701584in}}%
\pgfpathcurveto{\pgfqpoint{1.407528in}{2.701584in}}{\pgfqpoint{1.405030in}{2.700549in}}{\pgfqpoint{1.403188in}{2.698708in}}%
\pgfpathcurveto{\pgfqpoint{1.401346in}{2.696866in}}{\pgfqpoint{1.400312in}{2.694368in}}{\pgfqpoint{1.400312in}{2.691763in}}%
\pgfpathcurveto{\pgfqpoint{1.400312in}{2.689159in}}{\pgfqpoint{1.401346in}{2.686660in}}{\pgfqpoint{1.403188in}{2.684819in}}%
\pgfpathcurveto{\pgfqpoint{1.405030in}{2.682977in}}{\pgfqpoint{1.407528in}{2.681942in}}{\pgfqpoint{1.410132in}{2.681942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971726in}{2.967234in}}%
\pgfpathcurveto{\pgfqpoint{1.974331in}{2.967234in}}{\pgfqpoint{1.976829in}{2.968268in}}{\pgfqpoint{1.978671in}{2.970110in}}%
\pgfpathcurveto{\pgfqpoint{1.980512in}{2.971952in}}{\pgfqpoint{1.981547in}{2.974450in}}{\pgfqpoint{1.981547in}{2.977055in}}%
\pgfpathcurveto{\pgfqpoint{1.981547in}{2.979659in}}{\pgfqpoint{1.980512in}{2.982157in}}{\pgfqpoint{1.978671in}{2.983999in}}%
\pgfpathcurveto{\pgfqpoint{1.976829in}{2.985841in}}{\pgfqpoint{1.974331in}{2.986876in}}{\pgfqpoint{1.971726in}{2.986876in}}%
\pgfpathcurveto{\pgfqpoint{1.969122in}{2.986876in}}{\pgfqpoint{1.966624in}{2.985841in}}{\pgfqpoint{1.964782in}{2.983999in}}%
\pgfpathcurveto{\pgfqpoint{1.962940in}{2.982157in}}{\pgfqpoint{1.961905in}{2.979659in}}{\pgfqpoint{1.961905in}{2.977055in}}%
\pgfpathcurveto{\pgfqpoint{1.961905in}{2.974450in}}{\pgfqpoint{1.962940in}{2.971952in}}{\pgfqpoint{1.964782in}{2.970110in}}%
\pgfpathcurveto{\pgfqpoint{1.966624in}{2.968268in}}{\pgfqpoint{1.969122in}{2.967234in}}{\pgfqpoint{1.971726in}{2.967234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198913in}{2.916852in}}%
\pgfpathcurveto{\pgfqpoint{2.201517in}{2.916852in}}{\pgfqpoint{2.204015in}{2.917886in}}{\pgfqpoint{2.205857in}{2.919728in}}%
\pgfpathcurveto{\pgfqpoint{2.207699in}{2.921570in}}{\pgfqpoint{2.208734in}{2.924068in}}{\pgfqpoint{2.208734in}{2.926673in}}%
\pgfpathcurveto{\pgfqpoint{2.208734in}{2.929277in}}{\pgfqpoint{2.207699in}{2.931775in}}{\pgfqpoint{2.205857in}{2.933617in}}%
\pgfpathcurveto{\pgfqpoint{2.204015in}{2.935459in}}{\pgfqpoint{2.201517in}{2.936493in}}{\pgfqpoint{2.198913in}{2.936493in}}%
\pgfpathcurveto{\pgfqpoint{2.196308in}{2.936493in}}{\pgfqpoint{2.193810in}{2.935459in}}{\pgfqpoint{2.191968in}{2.933617in}}%
\pgfpathcurveto{\pgfqpoint{2.190127in}{2.931775in}}{\pgfqpoint{2.189092in}{2.929277in}}{\pgfqpoint{2.189092in}{2.926673in}}%
\pgfpathcurveto{\pgfqpoint{2.189092in}{2.924068in}}{\pgfqpoint{2.190127in}{2.921570in}}{\pgfqpoint{2.191968in}{2.919728in}}%
\pgfpathcurveto{\pgfqpoint{2.193810in}{2.917886in}}{\pgfqpoint{2.196308in}{2.916852in}}{\pgfqpoint{2.198913in}{2.916852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726551in}{2.759650in}}%
\pgfpathcurveto{\pgfqpoint{2.729155in}{2.759650in}}{\pgfqpoint{2.731654in}{2.760685in}}{\pgfqpoint{2.733495in}{2.762527in}}%
\pgfpathcurveto{\pgfqpoint{2.735337in}{2.764369in}}{\pgfqpoint{2.736372in}{2.766867in}}{\pgfqpoint{2.736372in}{2.769471in}}%
\pgfpathcurveto{\pgfqpoint{2.736372in}{2.772076in}}{\pgfqpoint{2.735337in}{2.774574in}}{\pgfqpoint{2.733495in}{2.776416in}}%
\pgfpathcurveto{\pgfqpoint{2.731654in}{2.778258in}}{\pgfqpoint{2.729155in}{2.779292in}}{\pgfqpoint{2.726551in}{2.779292in}}%
\pgfpathcurveto{\pgfqpoint{2.723946in}{2.779292in}}{\pgfqpoint{2.721448in}{2.778258in}}{\pgfqpoint{2.719606in}{2.776416in}}%
\pgfpathcurveto{\pgfqpoint{2.717765in}{2.774574in}}{\pgfqpoint{2.716730in}{2.772076in}}{\pgfqpoint{2.716730in}{2.769471in}}%
\pgfpathcurveto{\pgfqpoint{2.716730in}{2.766867in}}{\pgfqpoint{2.717765in}{2.764369in}}{\pgfqpoint{2.719606in}{2.762527in}}%
\pgfpathcurveto{\pgfqpoint{2.721448in}{2.760685in}}{\pgfqpoint{2.723946in}{2.759650in}}{\pgfqpoint{2.726551in}{2.759650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067922in}{2.922491in}}%
\pgfpathcurveto{\pgfqpoint{2.070527in}{2.922491in}}{\pgfqpoint{2.073025in}{2.923526in}}{\pgfqpoint{2.074866in}{2.925367in}}%
\pgfpathcurveto{\pgfqpoint{2.076708in}{2.927209in}}{\pgfqpoint{2.077743in}{2.929707in}}{\pgfqpoint{2.077743in}{2.932312in}}%
\pgfpathcurveto{\pgfqpoint{2.077743in}{2.934916in}}{\pgfqpoint{2.076708in}{2.937415in}}{\pgfqpoint{2.074866in}{2.939256in}}%
\pgfpathcurveto{\pgfqpoint{2.073025in}{2.941098in}}{\pgfqpoint{2.070527in}{2.942133in}}{\pgfqpoint{2.067922in}{2.942133in}}%
\pgfpathcurveto{\pgfqpoint{2.065317in}{2.942133in}}{\pgfqpoint{2.062819in}{2.941098in}}{\pgfqpoint{2.060978in}{2.939256in}}%
\pgfpathcurveto{\pgfqpoint{2.059136in}{2.937415in}}{\pgfqpoint{2.058101in}{2.934916in}}{\pgfqpoint{2.058101in}{2.932312in}}%
\pgfpathcurveto{\pgfqpoint{2.058101in}{2.929707in}}{\pgfqpoint{2.059136in}{2.927209in}}{\pgfqpoint{2.060978in}{2.925367in}}%
\pgfpathcurveto{\pgfqpoint{2.062819in}{2.923526in}}{\pgfqpoint{2.065317in}{2.922491in}}{\pgfqpoint{2.067922in}{2.922491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038610in}{2.191887in}}%
\pgfpathcurveto{\pgfqpoint{2.041215in}{2.191887in}}{\pgfqpoint{2.043713in}{2.192921in}}{\pgfqpoint{2.045555in}{2.194763in}}%
\pgfpathcurveto{\pgfqpoint{2.047396in}{2.196605in}}{\pgfqpoint{2.048431in}{2.199103in}}{\pgfqpoint{2.048431in}{2.201708in}}%
\pgfpathcurveto{\pgfqpoint{2.048431in}{2.204312in}}{\pgfqpoint{2.047396in}{2.206810in}}{\pgfqpoint{2.045555in}{2.208652in}}%
\pgfpathcurveto{\pgfqpoint{2.043713in}{2.210494in}}{\pgfqpoint{2.041215in}{2.211528in}}{\pgfqpoint{2.038610in}{2.211528in}}%
\pgfpathcurveto{\pgfqpoint{2.036006in}{2.211528in}}{\pgfqpoint{2.033507in}{2.210494in}}{\pgfqpoint{2.031666in}{2.208652in}}%
\pgfpathcurveto{\pgfqpoint{2.029824in}{2.206810in}}{\pgfqpoint{2.028789in}{2.204312in}}{\pgfqpoint{2.028789in}{2.201708in}}%
\pgfpathcurveto{\pgfqpoint{2.028789in}{2.199103in}}{\pgfqpoint{2.029824in}{2.196605in}}{\pgfqpoint{2.031666in}{2.194763in}}%
\pgfpathcurveto{\pgfqpoint{2.033507in}{2.192921in}}{\pgfqpoint{2.036006in}{2.191887in}}{\pgfqpoint{2.038610in}{2.191887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624081in}{3.922701in}}%
\pgfpathcurveto{\pgfqpoint{2.626685in}{3.922701in}}{\pgfqpoint{2.629183in}{3.923736in}}{\pgfqpoint{2.631025in}{3.925577in}}%
\pgfpathcurveto{\pgfqpoint{2.632867in}{3.927419in}}{\pgfqpoint{2.633902in}{3.929917in}}{\pgfqpoint{2.633902in}{3.932522in}}%
\pgfpathcurveto{\pgfqpoint{2.633902in}{3.935126in}}{\pgfqpoint{2.632867in}{3.937624in}}{\pgfqpoint{2.631025in}{3.939466in}}%
\pgfpathcurveto{\pgfqpoint{2.629183in}{3.941308in}}{\pgfqpoint{2.626685in}{3.942343in}}{\pgfqpoint{2.624081in}{3.942343in}}%
\pgfpathcurveto{\pgfqpoint{2.621476in}{3.942343in}}{\pgfqpoint{2.618978in}{3.941308in}}{\pgfqpoint{2.617136in}{3.939466in}}%
\pgfpathcurveto{\pgfqpoint{2.615295in}{3.937624in}}{\pgfqpoint{2.614260in}{3.935126in}}{\pgfqpoint{2.614260in}{3.932522in}}%
\pgfpathcurveto{\pgfqpoint{2.614260in}{3.929917in}}{\pgfqpoint{2.615295in}{3.927419in}}{\pgfqpoint{2.617136in}{3.925577in}}%
\pgfpathcurveto{\pgfqpoint{2.618978in}{3.923736in}}{\pgfqpoint{2.621476in}{3.922701in}}{\pgfqpoint{2.624081in}{3.922701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320033in}{2.485080in}}%
\pgfpathcurveto{\pgfqpoint{2.322638in}{2.485080in}}{\pgfqpoint{2.325136in}{2.486115in}}{\pgfqpoint{2.326977in}{2.487956in}}%
\pgfpathcurveto{\pgfqpoint{2.328819in}{2.489798in}}{\pgfqpoint{2.329854in}{2.492296in}}{\pgfqpoint{2.329854in}{2.494901in}}%
\pgfpathcurveto{\pgfqpoint{2.329854in}{2.497505in}}{\pgfqpoint{2.328819in}{2.500004in}}{\pgfqpoint{2.326977in}{2.501845in}}%
\pgfpathcurveto{\pgfqpoint{2.325136in}{2.503687in}}{\pgfqpoint{2.322638in}{2.504722in}}{\pgfqpoint{2.320033in}{2.504722in}}%
\pgfpathcurveto{\pgfqpoint{2.317428in}{2.504722in}}{\pgfqpoint{2.314930in}{2.503687in}}{\pgfqpoint{2.313089in}{2.501845in}}%
\pgfpathcurveto{\pgfqpoint{2.311247in}{2.500004in}}{\pgfqpoint{2.310212in}{2.497505in}}{\pgfqpoint{2.310212in}{2.494901in}}%
\pgfpathcurveto{\pgfqpoint{2.310212in}{2.492296in}}{\pgfqpoint{2.311247in}{2.489798in}}{\pgfqpoint{2.313089in}{2.487956in}}%
\pgfpathcurveto{\pgfqpoint{2.314930in}{2.486115in}}{\pgfqpoint{2.317428in}{2.485080in}}{\pgfqpoint{2.320033in}{2.485080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868716in}{2.024332in}}%
\pgfpathcurveto{\pgfqpoint{1.871320in}{2.024332in}}{\pgfqpoint{1.873818in}{2.025367in}}{\pgfqpoint{1.875660in}{2.027208in}}%
\pgfpathcurveto{\pgfqpoint{1.877502in}{2.029050in}}{\pgfqpoint{1.878537in}{2.031548in}}{\pgfqpoint{1.878537in}{2.034153in}}%
\pgfpathcurveto{\pgfqpoint{1.878537in}{2.036757in}}{\pgfqpoint{1.877502in}{2.039256in}}{\pgfqpoint{1.875660in}{2.041097in}}%
\pgfpathcurveto{\pgfqpoint{1.873818in}{2.042939in}}{\pgfqpoint{1.871320in}{2.043974in}}{\pgfqpoint{1.868716in}{2.043974in}}%
\pgfpathcurveto{\pgfqpoint{1.866111in}{2.043974in}}{\pgfqpoint{1.863613in}{2.042939in}}{\pgfqpoint{1.861771in}{2.041097in}}%
\pgfpathcurveto{\pgfqpoint{1.859930in}{2.039256in}}{\pgfqpoint{1.858895in}{2.036757in}}{\pgfqpoint{1.858895in}{2.034153in}}%
\pgfpathcurveto{\pgfqpoint{1.858895in}{2.031548in}}{\pgfqpoint{1.859930in}{2.029050in}}{\pgfqpoint{1.861771in}{2.027208in}}%
\pgfpathcurveto{\pgfqpoint{1.863613in}{2.025367in}}{\pgfqpoint{1.866111in}{2.024332in}}{\pgfqpoint{1.868716in}{2.024332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938807in}{3.627902in}}%
\pgfpathcurveto{\pgfqpoint{3.941411in}{3.627902in}}{\pgfqpoint{3.943909in}{3.628936in}}{\pgfqpoint{3.945751in}{3.630778in}}%
\pgfpathcurveto{\pgfqpoint{3.947593in}{3.632620in}}{\pgfqpoint{3.948627in}{3.635118in}}{\pgfqpoint{3.948627in}{3.637723in}}%
\pgfpathcurveto{\pgfqpoint{3.948627in}{3.640327in}}{\pgfqpoint{3.947593in}{3.642825in}}{\pgfqpoint{3.945751in}{3.644667in}}%
\pgfpathcurveto{\pgfqpoint{3.943909in}{3.646509in}}{\pgfqpoint{3.941411in}{3.647544in}}{\pgfqpoint{3.938807in}{3.647544in}}%
\pgfpathcurveto{\pgfqpoint{3.936202in}{3.647544in}}{\pgfqpoint{3.933704in}{3.646509in}}{\pgfqpoint{3.931862in}{3.644667in}}%
\pgfpathcurveto{\pgfqpoint{3.930020in}{3.642825in}}{\pgfqpoint{3.928986in}{3.640327in}}{\pgfqpoint{3.928986in}{3.637723in}}%
\pgfpathcurveto{\pgfqpoint{3.928986in}{3.635118in}}{\pgfqpoint{3.930020in}{3.632620in}}{\pgfqpoint{3.931862in}{3.630778in}}%
\pgfpathcurveto{\pgfqpoint{3.933704in}{3.628936in}}{\pgfqpoint{3.936202in}{3.627902in}}{\pgfqpoint{3.938807in}{3.627902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104690in}{3.365221in}}%
\pgfpathcurveto{\pgfqpoint{3.107294in}{3.365221in}}{\pgfqpoint{3.109792in}{3.366256in}}{\pgfqpoint{3.111634in}{3.368098in}}%
\pgfpathcurveto{\pgfqpoint{3.113476in}{3.369940in}}{\pgfqpoint{3.114511in}{3.372438in}}{\pgfqpoint{3.114511in}{3.375042in}}%
\pgfpathcurveto{\pgfqpoint{3.114511in}{3.377647in}}{\pgfqpoint{3.113476in}{3.380145in}}{\pgfqpoint{3.111634in}{3.381987in}}%
\pgfpathcurveto{\pgfqpoint{3.109792in}{3.383828in}}{\pgfqpoint{3.107294in}{3.384863in}}{\pgfqpoint{3.104690in}{3.384863in}}%
\pgfpathcurveto{\pgfqpoint{3.102085in}{3.384863in}}{\pgfqpoint{3.099587in}{3.383828in}}{\pgfqpoint{3.097745in}{3.381987in}}%
\pgfpathcurveto{\pgfqpoint{3.095904in}{3.380145in}}{\pgfqpoint{3.094869in}{3.377647in}}{\pgfqpoint{3.094869in}{3.375042in}}%
\pgfpathcurveto{\pgfqpoint{3.094869in}{3.372438in}}{\pgfqpoint{3.095904in}{3.369940in}}{\pgfqpoint{3.097745in}{3.368098in}}%
\pgfpathcurveto{\pgfqpoint{3.099587in}{3.366256in}}{\pgfqpoint{3.102085in}{3.365221in}}{\pgfqpoint{3.104690in}{3.365221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214281in}{3.377824in}}%
\pgfpathcurveto{\pgfqpoint{3.216886in}{3.377824in}}{\pgfqpoint{3.219384in}{3.378859in}}{\pgfqpoint{3.221226in}{3.380700in}}%
\pgfpathcurveto{\pgfqpoint{3.223067in}{3.382542in}}{\pgfqpoint{3.224102in}{3.385040in}}{\pgfqpoint{3.224102in}{3.387645in}}%
\pgfpathcurveto{\pgfqpoint{3.224102in}{3.390249in}}{\pgfqpoint{3.223067in}{3.392747in}}{\pgfqpoint{3.221226in}{3.394589in}}%
\pgfpathcurveto{\pgfqpoint{3.219384in}{3.396431in}}{\pgfqpoint{3.216886in}{3.397466in}}{\pgfqpoint{3.214281in}{3.397466in}}%
\pgfpathcurveto{\pgfqpoint{3.211677in}{3.397466in}}{\pgfqpoint{3.209179in}{3.396431in}}{\pgfqpoint{3.207337in}{3.394589in}}%
\pgfpathcurveto{\pgfqpoint{3.205495in}{3.392747in}}{\pgfqpoint{3.204460in}{3.390249in}}{\pgfqpoint{3.204460in}{3.387645in}}%
\pgfpathcurveto{\pgfqpoint{3.204460in}{3.385040in}}{\pgfqpoint{3.205495in}{3.382542in}}{\pgfqpoint{3.207337in}{3.380700in}}%
\pgfpathcurveto{\pgfqpoint{3.209179in}{3.378859in}}{\pgfqpoint{3.211677in}{3.377824in}}{\pgfqpoint{3.214281in}{3.377824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487287in}{3.210011in}}%
\pgfpathcurveto{\pgfqpoint{1.489891in}{3.210011in}}{\pgfqpoint{1.492389in}{3.211046in}}{\pgfqpoint{1.494231in}{3.212887in}}%
\pgfpathcurveto{\pgfqpoint{1.496073in}{3.214729in}}{\pgfqpoint{1.497108in}{3.217227in}}{\pgfqpoint{1.497108in}{3.219832in}}%
\pgfpathcurveto{\pgfqpoint{1.497108in}{3.222436in}}{\pgfqpoint{1.496073in}{3.224935in}}{\pgfqpoint{1.494231in}{3.226776in}}%
\pgfpathcurveto{\pgfqpoint{1.492389in}{3.228618in}}{\pgfqpoint{1.489891in}{3.229653in}}{\pgfqpoint{1.487287in}{3.229653in}}%
\pgfpathcurveto{\pgfqpoint{1.484682in}{3.229653in}}{\pgfqpoint{1.482184in}{3.228618in}}{\pgfqpoint{1.480342in}{3.226776in}}%
\pgfpathcurveto{\pgfqpoint{1.478500in}{3.224935in}}{\pgfqpoint{1.477466in}{3.222436in}}{\pgfqpoint{1.477466in}{3.219832in}}%
\pgfpathcurveto{\pgfqpoint{1.477466in}{3.217227in}}{\pgfqpoint{1.478500in}{3.214729in}}{\pgfqpoint{1.480342in}{3.212887in}}%
\pgfpathcurveto{\pgfqpoint{1.482184in}{3.211046in}}{\pgfqpoint{1.484682in}{3.210011in}}{\pgfqpoint{1.487287in}{3.210011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239647in}{2.957266in}}%
\pgfpathcurveto{\pgfqpoint{2.242251in}{2.957266in}}{\pgfqpoint{2.244749in}{2.958301in}}{\pgfqpoint{2.246591in}{2.960142in}}%
\pgfpathcurveto{\pgfqpoint{2.248433in}{2.961984in}}{\pgfqpoint{2.249468in}{2.964482in}}{\pgfqpoint{2.249468in}{2.967087in}}%
\pgfpathcurveto{\pgfqpoint{2.249468in}{2.969691in}}{\pgfqpoint{2.248433in}{2.972189in}}{\pgfqpoint{2.246591in}{2.974031in}}%
\pgfpathcurveto{\pgfqpoint{2.244749in}{2.975873in}}{\pgfqpoint{2.242251in}{2.976908in}}{\pgfqpoint{2.239647in}{2.976908in}}%
\pgfpathcurveto{\pgfqpoint{2.237042in}{2.976908in}}{\pgfqpoint{2.234544in}{2.975873in}}{\pgfqpoint{2.232702in}{2.974031in}}%
\pgfpathcurveto{\pgfqpoint{2.230860in}{2.972189in}}{\pgfqpoint{2.229826in}{2.969691in}}{\pgfqpoint{2.229826in}{2.967087in}}%
\pgfpathcurveto{\pgfqpoint{2.229826in}{2.964482in}}{\pgfqpoint{2.230860in}{2.961984in}}{\pgfqpoint{2.232702in}{2.960142in}}%
\pgfpathcurveto{\pgfqpoint{2.234544in}{2.958301in}}{\pgfqpoint{2.237042in}{2.957266in}}{\pgfqpoint{2.239647in}{2.957266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701663in}{2.279971in}}%
\pgfpathcurveto{\pgfqpoint{1.704267in}{2.279971in}}{\pgfqpoint{1.706765in}{2.281006in}}{\pgfqpoint{1.708607in}{2.282848in}}%
\pgfpathcurveto{\pgfqpoint{1.710449in}{2.284689in}}{\pgfqpoint{1.711484in}{2.287188in}}{\pgfqpoint{1.711484in}{2.289792in}}%
\pgfpathcurveto{\pgfqpoint{1.711484in}{2.292397in}}{\pgfqpoint{1.710449in}{2.294895in}}{\pgfqpoint{1.708607in}{2.296737in}}%
\pgfpathcurveto{\pgfqpoint{1.706765in}{2.298578in}}{\pgfqpoint{1.704267in}{2.299613in}}{\pgfqpoint{1.701663in}{2.299613in}}%
\pgfpathcurveto{\pgfqpoint{1.699058in}{2.299613in}}{\pgfqpoint{1.696560in}{2.298578in}}{\pgfqpoint{1.694718in}{2.296737in}}%
\pgfpathcurveto{\pgfqpoint{1.692877in}{2.294895in}}{\pgfqpoint{1.691842in}{2.292397in}}{\pgfqpoint{1.691842in}{2.289792in}}%
\pgfpathcurveto{\pgfqpoint{1.691842in}{2.287188in}}{\pgfqpoint{1.692877in}{2.284689in}}{\pgfqpoint{1.694718in}{2.282848in}}%
\pgfpathcurveto{\pgfqpoint{1.696560in}{2.281006in}}{\pgfqpoint{1.699058in}{2.279971in}}{\pgfqpoint{1.701663in}{2.279971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332817in}{3.253428in}}%
\pgfpathcurveto{\pgfqpoint{3.335422in}{3.253428in}}{\pgfqpoint{3.337920in}{3.254463in}}{\pgfqpoint{3.339762in}{3.256305in}}%
\pgfpathcurveto{\pgfqpoint{3.341604in}{3.258147in}}{\pgfqpoint{3.342638in}{3.260645in}}{\pgfqpoint{3.342638in}{3.263249in}}%
\pgfpathcurveto{\pgfqpoint{3.342638in}{3.265854in}}{\pgfqpoint{3.341604in}{3.268352in}}{\pgfqpoint{3.339762in}{3.270194in}}%
\pgfpathcurveto{\pgfqpoint{3.337920in}{3.272036in}}{\pgfqpoint{3.335422in}{3.273070in}}{\pgfqpoint{3.332817in}{3.273070in}}%
\pgfpathcurveto{\pgfqpoint{3.330213in}{3.273070in}}{\pgfqpoint{3.327715in}{3.272036in}}{\pgfqpoint{3.325873in}{3.270194in}}%
\pgfpathcurveto{\pgfqpoint{3.324031in}{3.268352in}}{\pgfqpoint{3.322997in}{3.265854in}}{\pgfqpoint{3.322997in}{3.263249in}}%
\pgfpathcurveto{\pgfqpoint{3.322997in}{3.260645in}}{\pgfqpoint{3.324031in}{3.258147in}}{\pgfqpoint{3.325873in}{3.256305in}}%
\pgfpathcurveto{\pgfqpoint{3.327715in}{3.254463in}}{\pgfqpoint{3.330213in}{3.253428in}}{\pgfqpoint{3.332817in}{3.253428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996587in}{2.332763in}}%
\pgfpathcurveto{\pgfqpoint{0.999192in}{2.332763in}}{\pgfqpoint{1.001690in}{2.333798in}}{\pgfqpoint{1.003532in}{2.335640in}}%
\pgfpathcurveto{\pgfqpoint{1.005373in}{2.337482in}}{\pgfqpoint{1.006408in}{2.339980in}}{\pgfqpoint{1.006408in}{2.342584in}}%
\pgfpathcurveto{\pgfqpoint{1.006408in}{2.345189in}}{\pgfqpoint{1.005373in}{2.347687in}}{\pgfqpoint{1.003532in}{2.349529in}}%
\pgfpathcurveto{\pgfqpoint{1.001690in}{2.351370in}}{\pgfqpoint{0.999192in}{2.352405in}}{\pgfqpoint{0.996587in}{2.352405in}}%
\pgfpathcurveto{\pgfqpoint{0.993983in}{2.352405in}}{\pgfqpoint{0.991484in}{2.351370in}}{\pgfqpoint{0.989643in}{2.349529in}}%
\pgfpathcurveto{\pgfqpoint{0.987801in}{2.347687in}}{\pgfqpoint{0.986766in}{2.345189in}}{\pgfqpoint{0.986766in}{2.342584in}}%
\pgfpathcurveto{\pgfqpoint{0.986766in}{2.339980in}}{\pgfqpoint{0.987801in}{2.337482in}}{\pgfqpoint{0.989643in}{2.335640in}}%
\pgfpathcurveto{\pgfqpoint{0.991484in}{2.333798in}}{\pgfqpoint{0.993983in}{2.332763in}}{\pgfqpoint{0.996587in}{2.332763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948338in}{3.021287in}}%
\pgfpathcurveto{\pgfqpoint{1.950943in}{3.021287in}}{\pgfqpoint{1.953441in}{3.022322in}}{\pgfqpoint{1.955283in}{3.024163in}}%
\pgfpathcurveto{\pgfqpoint{1.957124in}{3.026005in}}{\pgfqpoint{1.958159in}{3.028503in}}{\pgfqpoint{1.958159in}{3.031108in}}%
\pgfpathcurveto{\pgfqpoint{1.958159in}{3.033712in}}{\pgfqpoint{1.957124in}{3.036211in}}{\pgfqpoint{1.955283in}{3.038052in}}%
\pgfpathcurveto{\pgfqpoint{1.953441in}{3.039894in}}{\pgfqpoint{1.950943in}{3.040929in}}{\pgfqpoint{1.948338in}{3.040929in}}%
\pgfpathcurveto{\pgfqpoint{1.945734in}{3.040929in}}{\pgfqpoint{1.943235in}{3.039894in}}{\pgfqpoint{1.941394in}{3.038052in}}%
\pgfpathcurveto{\pgfqpoint{1.939552in}{3.036211in}}{\pgfqpoint{1.938517in}{3.033712in}}{\pgfqpoint{1.938517in}{3.031108in}}%
\pgfpathcurveto{\pgfqpoint{1.938517in}{3.028503in}}{\pgfqpoint{1.939552in}{3.026005in}}{\pgfqpoint{1.941394in}{3.024163in}}%
\pgfpathcurveto{\pgfqpoint{1.943235in}{3.022322in}}{\pgfqpoint{1.945734in}{3.021287in}}{\pgfqpoint{1.948338in}{3.021287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960600in}{2.984516in}}%
\pgfpathcurveto{\pgfqpoint{1.963205in}{2.984516in}}{\pgfqpoint{1.965703in}{2.985551in}}{\pgfqpoint{1.967545in}{2.987393in}}%
\pgfpathcurveto{\pgfqpoint{1.969387in}{2.989234in}}{\pgfqpoint{1.970421in}{2.991733in}}{\pgfqpoint{1.970421in}{2.994337in}}%
\pgfpathcurveto{\pgfqpoint{1.970421in}{2.996942in}}{\pgfqpoint{1.969387in}{2.999440in}}{\pgfqpoint{1.967545in}{3.001282in}}%
\pgfpathcurveto{\pgfqpoint{1.965703in}{3.003123in}}{\pgfqpoint{1.963205in}{3.004158in}}{\pgfqpoint{1.960600in}{3.004158in}}%
\pgfpathcurveto{\pgfqpoint{1.957996in}{3.004158in}}{\pgfqpoint{1.955498in}{3.003123in}}{\pgfqpoint{1.953656in}{3.001282in}}%
\pgfpathcurveto{\pgfqpoint{1.951814in}{2.999440in}}{\pgfqpoint{1.950780in}{2.996942in}}{\pgfqpoint{1.950780in}{2.994337in}}%
\pgfpathcurveto{\pgfqpoint{1.950780in}{2.991733in}}{\pgfqpoint{1.951814in}{2.989234in}}{\pgfqpoint{1.953656in}{2.987393in}}%
\pgfpathcurveto{\pgfqpoint{1.955498in}{2.985551in}}{\pgfqpoint{1.957996in}{2.984516in}}{\pgfqpoint{1.960600in}{2.984516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905320in}{1.376241in}}%
\pgfpathcurveto{\pgfqpoint{2.907925in}{1.376241in}}{\pgfqpoint{2.910423in}{1.377276in}}{\pgfqpoint{2.912265in}{1.379118in}}%
\pgfpathcurveto{\pgfqpoint{2.914106in}{1.380959in}}{\pgfqpoint{2.915141in}{1.383458in}}{\pgfqpoint{2.915141in}{1.386062in}}%
\pgfpathcurveto{\pgfqpoint{2.915141in}{1.388667in}}{\pgfqpoint{2.914106in}{1.391165in}}{\pgfqpoint{2.912265in}{1.393007in}}%
\pgfpathcurveto{\pgfqpoint{2.910423in}{1.394848in}}{\pgfqpoint{2.907925in}{1.395883in}}{\pgfqpoint{2.905320in}{1.395883in}}%
\pgfpathcurveto{\pgfqpoint{2.902716in}{1.395883in}}{\pgfqpoint{2.900217in}{1.394848in}}{\pgfqpoint{2.898376in}{1.393007in}}%
\pgfpathcurveto{\pgfqpoint{2.896534in}{1.391165in}}{\pgfqpoint{2.895499in}{1.388667in}}{\pgfqpoint{2.895499in}{1.386062in}}%
\pgfpathcurveto{\pgfqpoint{2.895499in}{1.383458in}}{\pgfqpoint{2.896534in}{1.380959in}}{\pgfqpoint{2.898376in}{1.379118in}}%
\pgfpathcurveto{\pgfqpoint{2.900217in}{1.377276in}}{\pgfqpoint{2.902716in}{1.376241in}}{\pgfqpoint{2.905320in}{1.376241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997507in}{1.412048in}}%
\pgfpathcurveto{\pgfqpoint{3.000111in}{1.412048in}}{\pgfqpoint{3.002609in}{1.413083in}}{\pgfqpoint{3.004451in}{1.414924in}}%
\pgfpathcurveto{\pgfqpoint{3.006293in}{1.416766in}}{\pgfqpoint{3.007328in}{1.419264in}}{\pgfqpoint{3.007328in}{1.421869in}}%
\pgfpathcurveto{\pgfqpoint{3.007328in}{1.424473in}}{\pgfqpoint{3.006293in}{1.426971in}}{\pgfqpoint{3.004451in}{1.428813in}}%
\pgfpathcurveto{\pgfqpoint{3.002609in}{1.430655in}}{\pgfqpoint{3.000111in}{1.431690in}}{\pgfqpoint{2.997507in}{1.431690in}}%
\pgfpathcurveto{\pgfqpoint{2.994902in}{1.431690in}}{\pgfqpoint{2.992404in}{1.430655in}}{\pgfqpoint{2.990562in}{1.428813in}}%
\pgfpathcurveto{\pgfqpoint{2.988720in}{1.426971in}}{\pgfqpoint{2.987686in}{1.424473in}}{\pgfqpoint{2.987686in}{1.421869in}}%
\pgfpathcurveto{\pgfqpoint{2.987686in}{1.419264in}}{\pgfqpoint{2.988720in}{1.416766in}}{\pgfqpoint{2.990562in}{1.414924in}}%
\pgfpathcurveto{\pgfqpoint{2.992404in}{1.413083in}}{\pgfqpoint{2.994902in}{1.412048in}}{\pgfqpoint{2.997507in}{1.412048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985006in}{2.858384in}}%
\pgfpathcurveto{\pgfqpoint{1.987611in}{2.858384in}}{\pgfqpoint{1.990109in}{2.859419in}}{\pgfqpoint{1.991951in}{2.861261in}}%
\pgfpathcurveto{\pgfqpoint{1.993792in}{2.863102in}}{\pgfqpoint{1.994827in}{2.865601in}}{\pgfqpoint{1.994827in}{2.868205in}}%
\pgfpathcurveto{\pgfqpoint{1.994827in}{2.870810in}}{\pgfqpoint{1.993792in}{2.873308in}}{\pgfqpoint{1.991951in}{2.875150in}}%
\pgfpathcurveto{\pgfqpoint{1.990109in}{2.876991in}}{\pgfqpoint{1.987611in}{2.878026in}}{\pgfqpoint{1.985006in}{2.878026in}}%
\pgfpathcurveto{\pgfqpoint{1.982402in}{2.878026in}}{\pgfqpoint{1.979904in}{2.876991in}}{\pgfqpoint{1.978062in}{2.875150in}}%
\pgfpathcurveto{\pgfqpoint{1.976220in}{2.873308in}}{\pgfqpoint{1.975185in}{2.870810in}}{\pgfqpoint{1.975185in}{2.868205in}}%
\pgfpathcurveto{\pgfqpoint{1.975185in}{2.865601in}}{\pgfqpoint{1.976220in}{2.863102in}}{\pgfqpoint{1.978062in}{2.861261in}}%
\pgfpathcurveto{\pgfqpoint{1.979904in}{2.859419in}}{\pgfqpoint{1.982402in}{2.858384in}}{\pgfqpoint{1.985006in}{2.858384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096273in}{1.746575in}}%
\pgfpathcurveto{\pgfqpoint{2.098877in}{1.746575in}}{\pgfqpoint{2.101376in}{1.747610in}}{\pgfqpoint{2.103217in}{1.749451in}}%
\pgfpathcurveto{\pgfqpoint{2.105059in}{1.751293in}}{\pgfqpoint{2.106094in}{1.753791in}}{\pgfqpoint{2.106094in}{1.756396in}}%
\pgfpathcurveto{\pgfqpoint{2.106094in}{1.759000in}}{\pgfqpoint{2.105059in}{1.761499in}}{\pgfqpoint{2.103217in}{1.763340in}}%
\pgfpathcurveto{\pgfqpoint{2.101376in}{1.765182in}}{\pgfqpoint{2.098877in}{1.766217in}}{\pgfqpoint{2.096273in}{1.766217in}}%
\pgfpathcurveto{\pgfqpoint{2.093668in}{1.766217in}}{\pgfqpoint{2.091170in}{1.765182in}}{\pgfqpoint{2.089328in}{1.763340in}}%
\pgfpathcurveto{\pgfqpoint{2.087487in}{1.761499in}}{\pgfqpoint{2.086452in}{1.759000in}}{\pgfqpoint{2.086452in}{1.756396in}}%
\pgfpathcurveto{\pgfqpoint{2.086452in}{1.753791in}}{\pgfqpoint{2.087487in}{1.751293in}}{\pgfqpoint{2.089328in}{1.749451in}}%
\pgfpathcurveto{\pgfqpoint{2.091170in}{1.747610in}}{\pgfqpoint{2.093668in}{1.746575in}}{\pgfqpoint{2.096273in}{1.746575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083784in}{1.433687in}}%
\pgfpathcurveto{\pgfqpoint{4.086389in}{1.433687in}}{\pgfqpoint{4.088887in}{1.434722in}}{\pgfqpoint{4.090729in}{1.436564in}}%
\pgfpathcurveto{\pgfqpoint{4.092571in}{1.438406in}}{\pgfqpoint{4.093605in}{1.440904in}}{\pgfqpoint{4.093605in}{1.443508in}}%
\pgfpathcurveto{\pgfqpoint{4.093605in}{1.446113in}}{\pgfqpoint{4.092571in}{1.448611in}}{\pgfqpoint{4.090729in}{1.450453in}}%
\pgfpathcurveto{\pgfqpoint{4.088887in}{1.452294in}}{\pgfqpoint{4.086389in}{1.453329in}}{\pgfqpoint{4.083784in}{1.453329in}}%
\pgfpathcurveto{\pgfqpoint{4.081180in}{1.453329in}}{\pgfqpoint{4.078682in}{1.452294in}}{\pgfqpoint{4.076840in}{1.450453in}}%
\pgfpathcurveto{\pgfqpoint{4.074998in}{1.448611in}}{\pgfqpoint{4.073964in}{1.446113in}}{\pgfqpoint{4.073964in}{1.443508in}}%
\pgfpathcurveto{\pgfqpoint{4.073964in}{1.440904in}}{\pgfqpoint{4.074998in}{1.438406in}}{\pgfqpoint{4.076840in}{1.436564in}}%
\pgfpathcurveto{\pgfqpoint{4.078682in}{1.434722in}}{\pgfqpoint{4.081180in}{1.433687in}}{\pgfqpoint{4.083784in}{1.433687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263823in}{2.936529in}}%
\pgfpathcurveto{\pgfqpoint{2.266428in}{2.936529in}}{\pgfqpoint{2.268926in}{2.937563in}}{\pgfqpoint{2.270768in}{2.939405in}}%
\pgfpathcurveto{\pgfqpoint{2.272610in}{2.941247in}}{\pgfqpoint{2.273644in}{2.943745in}}{\pgfqpoint{2.273644in}{2.946350in}}%
\pgfpathcurveto{\pgfqpoint{2.273644in}{2.948954in}}{\pgfqpoint{2.272610in}{2.951452in}}{\pgfqpoint{2.270768in}{2.953294in}}%
\pgfpathcurveto{\pgfqpoint{2.268926in}{2.955136in}}{\pgfqpoint{2.266428in}{2.956170in}}{\pgfqpoint{2.263823in}{2.956170in}}%
\pgfpathcurveto{\pgfqpoint{2.261219in}{2.956170in}}{\pgfqpoint{2.258721in}{2.955136in}}{\pgfqpoint{2.256879in}{2.953294in}}%
\pgfpathcurveto{\pgfqpoint{2.255037in}{2.951452in}}{\pgfqpoint{2.254002in}{2.948954in}}{\pgfqpoint{2.254002in}{2.946350in}}%
\pgfpathcurveto{\pgfqpoint{2.254002in}{2.943745in}}{\pgfqpoint{2.255037in}{2.941247in}}{\pgfqpoint{2.256879in}{2.939405in}}%
\pgfpathcurveto{\pgfqpoint{2.258721in}{2.937563in}}{\pgfqpoint{2.261219in}{2.936529in}}{\pgfqpoint{2.263823in}{2.936529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213150in}{1.187604in}}%
\pgfpathcurveto{\pgfqpoint{3.215755in}{1.187604in}}{\pgfqpoint{3.218253in}{1.188638in}}{\pgfqpoint{3.220095in}{1.190480in}}%
\pgfpathcurveto{\pgfqpoint{3.221936in}{1.192322in}}{\pgfqpoint{3.222971in}{1.194820in}}{\pgfqpoint{3.222971in}{1.197425in}}%
\pgfpathcurveto{\pgfqpoint{3.222971in}{1.200029in}}{\pgfqpoint{3.221936in}{1.202527in}}{\pgfqpoint{3.220095in}{1.204369in}}%
\pgfpathcurveto{\pgfqpoint{3.218253in}{1.206211in}}{\pgfqpoint{3.215755in}{1.207246in}}{\pgfqpoint{3.213150in}{1.207246in}}%
\pgfpathcurveto{\pgfqpoint{3.210546in}{1.207246in}}{\pgfqpoint{3.208047in}{1.206211in}}{\pgfqpoint{3.206206in}{1.204369in}}%
\pgfpathcurveto{\pgfqpoint{3.204364in}{1.202527in}}{\pgfqpoint{3.203329in}{1.200029in}}{\pgfqpoint{3.203329in}{1.197425in}}%
\pgfpathcurveto{\pgfqpoint{3.203329in}{1.194820in}}{\pgfqpoint{3.204364in}{1.192322in}}{\pgfqpoint{3.206206in}{1.190480in}}%
\pgfpathcurveto{\pgfqpoint{3.208047in}{1.188638in}}{\pgfqpoint{3.210546in}{1.187604in}}{\pgfqpoint{3.213150in}{1.187604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688503in}{1.723343in}}%
\pgfpathcurveto{\pgfqpoint{1.691107in}{1.723343in}}{\pgfqpoint{1.693605in}{1.724377in}}{\pgfqpoint{1.695447in}{1.726219in}}%
\pgfpathcurveto{\pgfqpoint{1.697289in}{1.728061in}}{\pgfqpoint{1.698324in}{1.730559in}}{\pgfqpoint{1.698324in}{1.733163in}}%
\pgfpathcurveto{\pgfqpoint{1.698324in}{1.735768in}}{\pgfqpoint{1.697289in}{1.738266in}}{\pgfqpoint{1.695447in}{1.740108in}}%
\pgfpathcurveto{\pgfqpoint{1.693605in}{1.741950in}}{\pgfqpoint{1.691107in}{1.742984in}}{\pgfqpoint{1.688503in}{1.742984in}}%
\pgfpathcurveto{\pgfqpoint{1.685898in}{1.742984in}}{\pgfqpoint{1.683400in}{1.741950in}}{\pgfqpoint{1.681558in}{1.740108in}}%
\pgfpathcurveto{\pgfqpoint{1.679716in}{1.738266in}}{\pgfqpoint{1.678682in}{1.735768in}}{\pgfqpoint{1.678682in}{1.733163in}}%
\pgfpathcurveto{\pgfqpoint{1.678682in}{1.730559in}}{\pgfqpoint{1.679716in}{1.728061in}}{\pgfqpoint{1.681558in}{1.726219in}}%
\pgfpathcurveto{\pgfqpoint{1.683400in}{1.724377in}}{\pgfqpoint{1.685898in}{1.723343in}}{\pgfqpoint{1.688503in}{1.723343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830503in}{1.303219in}}%
\pgfpathcurveto{\pgfqpoint{2.833108in}{1.303219in}}{\pgfqpoint{2.835606in}{1.304253in}}{\pgfqpoint{2.837447in}{1.306095in}}%
\pgfpathcurveto{\pgfqpoint{2.839289in}{1.307937in}}{\pgfqpoint{2.840324in}{1.310435in}}{\pgfqpoint{2.840324in}{1.313040in}}%
\pgfpathcurveto{\pgfqpoint{2.840324in}{1.315644in}}{\pgfqpoint{2.839289in}{1.318142in}}{\pgfqpoint{2.837447in}{1.319984in}}%
\pgfpathcurveto{\pgfqpoint{2.835606in}{1.321826in}}{\pgfqpoint{2.833108in}{1.322860in}}{\pgfqpoint{2.830503in}{1.322860in}}%
\pgfpathcurveto{\pgfqpoint{2.827898in}{1.322860in}}{\pgfqpoint{2.825400in}{1.321826in}}{\pgfqpoint{2.823559in}{1.319984in}}%
\pgfpathcurveto{\pgfqpoint{2.821717in}{1.318142in}}{\pgfqpoint{2.820682in}{1.315644in}}{\pgfqpoint{2.820682in}{1.313040in}}%
\pgfpathcurveto{\pgfqpoint{2.820682in}{1.310435in}}{\pgfqpoint{2.821717in}{1.307937in}}{\pgfqpoint{2.823559in}{1.306095in}}%
\pgfpathcurveto{\pgfqpoint{2.825400in}{1.304253in}}{\pgfqpoint{2.827898in}{1.303219in}}{\pgfqpoint{2.830503in}{1.303219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604870in}{2.930481in}}%
\pgfpathcurveto{\pgfqpoint{1.607474in}{2.930481in}}{\pgfqpoint{1.609973in}{2.931515in}}{\pgfqpoint{1.611814in}{2.933357in}}%
\pgfpathcurveto{\pgfqpoint{1.613656in}{2.935199in}}{\pgfqpoint{1.614691in}{2.937697in}}{\pgfqpoint{1.614691in}{2.940302in}}%
\pgfpathcurveto{\pgfqpoint{1.614691in}{2.942906in}}{\pgfqpoint{1.613656in}{2.945404in}}{\pgfqpoint{1.611814in}{2.947246in}}%
\pgfpathcurveto{\pgfqpoint{1.609973in}{2.949088in}}{\pgfqpoint{1.607474in}{2.950123in}}{\pgfqpoint{1.604870in}{2.950123in}}%
\pgfpathcurveto{\pgfqpoint{1.602265in}{2.950123in}}{\pgfqpoint{1.599767in}{2.949088in}}{\pgfqpoint{1.597926in}{2.947246in}}%
\pgfpathcurveto{\pgfqpoint{1.596084in}{2.945404in}}{\pgfqpoint{1.595049in}{2.942906in}}{\pgfqpoint{1.595049in}{2.940302in}}%
\pgfpathcurveto{\pgfqpoint{1.595049in}{2.937697in}}{\pgfqpoint{1.596084in}{2.935199in}}{\pgfqpoint{1.597926in}{2.933357in}}%
\pgfpathcurveto{\pgfqpoint{1.599767in}{2.931515in}}{\pgfqpoint{1.602265in}{2.930481in}}{\pgfqpoint{1.604870in}{2.930481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691352in}{3.450590in}}%
\pgfpathcurveto{\pgfqpoint{3.693956in}{3.450590in}}{\pgfqpoint{3.696454in}{3.451624in}}{\pgfqpoint{3.698296in}{3.453466in}}%
\pgfpathcurveto{\pgfqpoint{3.700138in}{3.455308in}}{\pgfqpoint{3.701173in}{3.457806in}}{\pgfqpoint{3.701173in}{3.460411in}}%
\pgfpathcurveto{\pgfqpoint{3.701173in}{3.463015in}}{\pgfqpoint{3.700138in}{3.465513in}}{\pgfqpoint{3.698296in}{3.467355in}}%
\pgfpathcurveto{\pgfqpoint{3.696454in}{3.469197in}}{\pgfqpoint{3.693956in}{3.470231in}}{\pgfqpoint{3.691352in}{3.470231in}}%
\pgfpathcurveto{\pgfqpoint{3.688747in}{3.470231in}}{\pgfqpoint{3.686249in}{3.469197in}}{\pgfqpoint{3.684407in}{3.467355in}}%
\pgfpathcurveto{\pgfqpoint{3.682566in}{3.465513in}}{\pgfqpoint{3.681531in}{3.463015in}}{\pgfqpoint{3.681531in}{3.460411in}}%
\pgfpathcurveto{\pgfqpoint{3.681531in}{3.457806in}}{\pgfqpoint{3.682566in}{3.455308in}}{\pgfqpoint{3.684407in}{3.453466in}}%
\pgfpathcurveto{\pgfqpoint{3.686249in}{3.451624in}}{\pgfqpoint{3.688747in}{3.450590in}}{\pgfqpoint{3.691352in}{3.450590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963418in}{2.960874in}}%
\pgfpathcurveto{\pgfqpoint{0.966022in}{2.960874in}}{\pgfqpoint{0.968520in}{2.961908in}}{\pgfqpoint{0.970362in}{2.963750in}}%
\pgfpathcurveto{\pgfqpoint{0.972204in}{2.965592in}}{\pgfqpoint{0.973238in}{2.968090in}}{\pgfqpoint{0.973238in}{2.970695in}}%
\pgfpathcurveto{\pgfqpoint{0.973238in}{2.973299in}}{\pgfqpoint{0.972204in}{2.975797in}}{\pgfqpoint{0.970362in}{2.977639in}}%
\pgfpathcurveto{\pgfqpoint{0.968520in}{2.979481in}}{\pgfqpoint{0.966022in}{2.980516in}}{\pgfqpoint{0.963418in}{2.980516in}}%
\pgfpathcurveto{\pgfqpoint{0.960813in}{2.980516in}}{\pgfqpoint{0.958315in}{2.979481in}}{\pgfqpoint{0.956473in}{2.977639in}}%
\pgfpathcurveto{\pgfqpoint{0.954631in}{2.975797in}}{\pgfqpoint{0.953597in}{2.973299in}}{\pgfqpoint{0.953597in}{2.970695in}}%
\pgfpathcurveto{\pgfqpoint{0.953597in}{2.968090in}}{\pgfqpoint{0.954631in}{2.965592in}}{\pgfqpoint{0.956473in}{2.963750in}}%
\pgfpathcurveto{\pgfqpoint{0.958315in}{2.961908in}}{\pgfqpoint{0.960813in}{2.960874in}}{\pgfqpoint{0.963418in}{2.960874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895375in}{0.888535in}}%
\pgfpathcurveto{\pgfqpoint{2.897980in}{0.888535in}}{\pgfqpoint{2.900478in}{0.889570in}}{\pgfqpoint{2.902319in}{0.891411in}}%
\pgfpathcurveto{\pgfqpoint{2.904161in}{0.893253in}}{\pgfqpoint{2.905196in}{0.895751in}}{\pgfqpoint{2.905196in}{0.898356in}}%
\pgfpathcurveto{\pgfqpoint{2.905196in}{0.900960in}}{\pgfqpoint{2.904161in}{0.903459in}}{\pgfqpoint{2.902319in}{0.905300in}}%
\pgfpathcurveto{\pgfqpoint{2.900478in}{0.907142in}}{\pgfqpoint{2.897980in}{0.908177in}}{\pgfqpoint{2.895375in}{0.908177in}}%
\pgfpathcurveto{\pgfqpoint{2.892771in}{0.908177in}}{\pgfqpoint{2.890272in}{0.907142in}}{\pgfqpoint{2.888431in}{0.905300in}}%
\pgfpathcurveto{\pgfqpoint{2.886589in}{0.903459in}}{\pgfqpoint{2.885554in}{0.900960in}}{\pgfqpoint{2.885554in}{0.898356in}}%
\pgfpathcurveto{\pgfqpoint{2.885554in}{0.895751in}}{\pgfqpoint{2.886589in}{0.893253in}}{\pgfqpoint{2.888431in}{0.891411in}}%
\pgfpathcurveto{\pgfqpoint{2.890272in}{0.889570in}}{\pgfqpoint{2.892771in}{0.888535in}}{\pgfqpoint{2.895375in}{0.888535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578259in}{3.349394in}}%
\pgfpathcurveto{\pgfqpoint{3.580864in}{3.349394in}}{\pgfqpoint{3.583362in}{3.350428in}}{\pgfqpoint{3.585203in}{3.352270in}}%
\pgfpathcurveto{\pgfqpoint{3.587045in}{3.354112in}}{\pgfqpoint{3.588080in}{3.356610in}}{\pgfqpoint{3.588080in}{3.359215in}}%
\pgfpathcurveto{\pgfqpoint{3.588080in}{3.361819in}}{\pgfqpoint{3.587045in}{3.364317in}}{\pgfqpoint{3.585203in}{3.366159in}}%
\pgfpathcurveto{\pgfqpoint{3.583362in}{3.368001in}}{\pgfqpoint{3.580864in}{3.369035in}}{\pgfqpoint{3.578259in}{3.369035in}}%
\pgfpathcurveto{\pgfqpoint{3.575654in}{3.369035in}}{\pgfqpoint{3.573156in}{3.368001in}}{\pgfqpoint{3.571315in}{3.366159in}}%
\pgfpathcurveto{\pgfqpoint{3.569473in}{3.364317in}}{\pgfqpoint{3.568438in}{3.361819in}}{\pgfqpoint{3.568438in}{3.359215in}}%
\pgfpathcurveto{\pgfqpoint{3.568438in}{3.356610in}}{\pgfqpoint{3.569473in}{3.354112in}}{\pgfqpoint{3.571315in}{3.352270in}}%
\pgfpathcurveto{\pgfqpoint{3.573156in}{3.350428in}}{\pgfqpoint{3.575654in}{3.349394in}}{\pgfqpoint{3.578259in}{3.349394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468577in}{3.395412in}}%
\pgfpathcurveto{\pgfqpoint{2.471182in}{3.395412in}}{\pgfqpoint{2.473680in}{3.396447in}}{\pgfqpoint{2.475522in}{3.398288in}}%
\pgfpathcurveto{\pgfqpoint{2.477363in}{3.400130in}}{\pgfqpoint{2.478398in}{3.402628in}}{\pgfqpoint{2.478398in}{3.405233in}}%
\pgfpathcurveto{\pgfqpoint{2.478398in}{3.407837in}}{\pgfqpoint{2.477363in}{3.410335in}}{\pgfqpoint{2.475522in}{3.412177in}}%
\pgfpathcurveto{\pgfqpoint{2.473680in}{3.414019in}}{\pgfqpoint{2.471182in}{3.415054in}}{\pgfqpoint{2.468577in}{3.415054in}}%
\pgfpathcurveto{\pgfqpoint{2.465973in}{3.415054in}}{\pgfqpoint{2.463475in}{3.414019in}}{\pgfqpoint{2.461633in}{3.412177in}}%
\pgfpathcurveto{\pgfqpoint{2.459791in}{3.410335in}}{\pgfqpoint{2.458756in}{3.407837in}}{\pgfqpoint{2.458756in}{3.405233in}}%
\pgfpathcurveto{\pgfqpoint{2.458756in}{3.402628in}}{\pgfqpoint{2.459791in}{3.400130in}}{\pgfqpoint{2.461633in}{3.398288in}}%
\pgfpathcurveto{\pgfqpoint{2.463475in}{3.396447in}}{\pgfqpoint{2.465973in}{3.395412in}}{\pgfqpoint{2.468577in}{3.395412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843503in}{3.037574in}}%
\pgfpathcurveto{\pgfqpoint{2.846108in}{3.037574in}}{\pgfqpoint{2.848606in}{3.038609in}}{\pgfqpoint{2.850448in}{3.040450in}}%
\pgfpathcurveto{\pgfqpoint{2.852289in}{3.042292in}}{\pgfqpoint{2.853324in}{3.044790in}}{\pgfqpoint{2.853324in}{3.047395in}}%
\pgfpathcurveto{\pgfqpoint{2.853324in}{3.049999in}}{\pgfqpoint{2.852289in}{3.052497in}}{\pgfqpoint{2.850448in}{3.054339in}}%
\pgfpathcurveto{\pgfqpoint{2.848606in}{3.056181in}}{\pgfqpoint{2.846108in}{3.057216in}}{\pgfqpoint{2.843503in}{3.057216in}}%
\pgfpathcurveto{\pgfqpoint{2.840899in}{3.057216in}}{\pgfqpoint{2.838401in}{3.056181in}}{\pgfqpoint{2.836559in}{3.054339in}}%
\pgfpathcurveto{\pgfqpoint{2.834717in}{3.052497in}}{\pgfqpoint{2.833682in}{3.049999in}}{\pgfqpoint{2.833682in}{3.047395in}}%
\pgfpathcurveto{\pgfqpoint{2.833682in}{3.044790in}}{\pgfqpoint{2.834717in}{3.042292in}}{\pgfqpoint{2.836559in}{3.040450in}}%
\pgfpathcurveto{\pgfqpoint{2.838401in}{3.038609in}}{\pgfqpoint{2.840899in}{3.037574in}}{\pgfqpoint{2.843503in}{3.037574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308014in}{2.919442in}}%
\pgfpathcurveto{\pgfqpoint{1.310618in}{2.919442in}}{\pgfqpoint{1.313117in}{2.920477in}}{\pgfqpoint{1.314958in}{2.922318in}}%
\pgfpathcurveto{\pgfqpoint{1.316800in}{2.924160in}}{\pgfqpoint{1.317835in}{2.926658in}}{\pgfqpoint{1.317835in}{2.929263in}}%
\pgfpathcurveto{\pgfqpoint{1.317835in}{2.931867in}}{\pgfqpoint{1.316800in}{2.934366in}}{\pgfqpoint{1.314958in}{2.936207in}}%
\pgfpathcurveto{\pgfqpoint{1.313117in}{2.938049in}}{\pgfqpoint{1.310618in}{2.939084in}}{\pgfqpoint{1.308014in}{2.939084in}}%
\pgfpathcurveto{\pgfqpoint{1.305409in}{2.939084in}}{\pgfqpoint{1.302911in}{2.938049in}}{\pgfqpoint{1.301069in}{2.936207in}}%
\pgfpathcurveto{\pgfqpoint{1.299228in}{2.934366in}}{\pgfqpoint{1.298193in}{2.931867in}}{\pgfqpoint{1.298193in}{2.929263in}}%
\pgfpathcurveto{\pgfqpoint{1.298193in}{2.926658in}}{\pgfqpoint{1.299228in}{2.924160in}}{\pgfqpoint{1.301069in}{2.922318in}}%
\pgfpathcurveto{\pgfqpoint{1.302911in}{2.920477in}}{\pgfqpoint{1.305409in}{2.919442in}}{\pgfqpoint{1.308014in}{2.919442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652365in}{0.935450in}}%
\pgfpathcurveto{\pgfqpoint{2.654970in}{0.935450in}}{\pgfqpoint{2.657468in}{0.936485in}}{\pgfqpoint{2.659310in}{0.938326in}}%
\pgfpathcurveto{\pgfqpoint{2.661151in}{0.940168in}}{\pgfqpoint{2.662186in}{0.942666in}}{\pgfqpoint{2.662186in}{0.945271in}}%
\pgfpathcurveto{\pgfqpoint{2.662186in}{0.947875in}}{\pgfqpoint{2.661151in}{0.950374in}}{\pgfqpoint{2.659310in}{0.952215in}}%
\pgfpathcurveto{\pgfqpoint{2.657468in}{0.954057in}}{\pgfqpoint{2.654970in}{0.955092in}}{\pgfqpoint{2.652365in}{0.955092in}}%
\pgfpathcurveto{\pgfqpoint{2.649761in}{0.955092in}}{\pgfqpoint{2.647263in}{0.954057in}}{\pgfqpoint{2.645421in}{0.952215in}}%
\pgfpathcurveto{\pgfqpoint{2.643579in}{0.950374in}}{\pgfqpoint{2.642544in}{0.947875in}}{\pgfqpoint{2.642544in}{0.945271in}}%
\pgfpathcurveto{\pgfqpoint{2.642544in}{0.942666in}}{\pgfqpoint{2.643579in}{0.940168in}}{\pgfqpoint{2.645421in}{0.938326in}}%
\pgfpathcurveto{\pgfqpoint{2.647263in}{0.936485in}}{\pgfqpoint{2.649761in}{0.935450in}}{\pgfqpoint{2.652365in}{0.935450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727798in}{2.810937in}}%
\pgfpathcurveto{\pgfqpoint{2.730402in}{2.810937in}}{\pgfqpoint{2.732900in}{2.811972in}}{\pgfqpoint{2.734742in}{2.813814in}}%
\pgfpathcurveto{\pgfqpoint{2.736584in}{2.815655in}}{\pgfqpoint{2.737618in}{2.818154in}}{\pgfqpoint{2.737618in}{2.820758in}}%
\pgfpathcurveto{\pgfqpoint{2.737618in}{2.823363in}}{\pgfqpoint{2.736584in}{2.825861in}}{\pgfqpoint{2.734742in}{2.827703in}}%
\pgfpathcurveto{\pgfqpoint{2.732900in}{2.829544in}}{\pgfqpoint{2.730402in}{2.830579in}}{\pgfqpoint{2.727798in}{2.830579in}}%
\pgfpathcurveto{\pgfqpoint{2.725193in}{2.830579in}}{\pgfqpoint{2.722695in}{2.829544in}}{\pgfqpoint{2.720853in}{2.827703in}}%
\pgfpathcurveto{\pgfqpoint{2.719011in}{2.825861in}}{\pgfqpoint{2.717977in}{2.823363in}}{\pgfqpoint{2.717977in}{2.820758in}}%
\pgfpathcurveto{\pgfqpoint{2.717977in}{2.818154in}}{\pgfqpoint{2.719011in}{2.815655in}}{\pgfqpoint{2.720853in}{2.813814in}}%
\pgfpathcurveto{\pgfqpoint{2.722695in}{2.811972in}}{\pgfqpoint{2.725193in}{2.810937in}}{\pgfqpoint{2.727798in}{2.810937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687615in}{1.107830in}}%
\pgfpathcurveto{\pgfqpoint{2.690219in}{1.107830in}}{\pgfqpoint{2.692718in}{1.108865in}}{\pgfqpoint{2.694559in}{1.110706in}}%
\pgfpathcurveto{\pgfqpoint{2.696401in}{1.112548in}}{\pgfqpoint{2.697436in}{1.115046in}}{\pgfqpoint{2.697436in}{1.117651in}}%
\pgfpathcurveto{\pgfqpoint{2.697436in}{1.120255in}}{\pgfqpoint{2.696401in}{1.122754in}}{\pgfqpoint{2.694559in}{1.124595in}}%
\pgfpathcurveto{\pgfqpoint{2.692718in}{1.126437in}}{\pgfqpoint{2.690219in}{1.127472in}}{\pgfqpoint{2.687615in}{1.127472in}}%
\pgfpathcurveto{\pgfqpoint{2.685010in}{1.127472in}}{\pgfqpoint{2.682512in}{1.126437in}}{\pgfqpoint{2.680670in}{1.124595in}}%
\pgfpathcurveto{\pgfqpoint{2.678829in}{1.122754in}}{\pgfqpoint{2.677794in}{1.120255in}}{\pgfqpoint{2.677794in}{1.117651in}}%
\pgfpathcurveto{\pgfqpoint{2.677794in}{1.115046in}}{\pgfqpoint{2.678829in}{1.112548in}}{\pgfqpoint{2.680670in}{1.110706in}}%
\pgfpathcurveto{\pgfqpoint{2.682512in}{1.108865in}}{\pgfqpoint{2.685010in}{1.107830in}}{\pgfqpoint{2.687615in}{1.107830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225655in}{2.128926in}}%
\pgfpathcurveto{\pgfqpoint{2.228259in}{2.128926in}}{\pgfqpoint{2.230758in}{2.129961in}}{\pgfqpoint{2.232599in}{2.131802in}}%
\pgfpathcurveto{\pgfqpoint{2.234441in}{2.133644in}}{\pgfqpoint{2.235476in}{2.136142in}}{\pgfqpoint{2.235476in}{2.138747in}}%
\pgfpathcurveto{\pgfqpoint{2.235476in}{2.141351in}}{\pgfqpoint{2.234441in}{2.143850in}}{\pgfqpoint{2.232599in}{2.145691in}}%
\pgfpathcurveto{\pgfqpoint{2.230758in}{2.147533in}}{\pgfqpoint{2.228259in}{2.148568in}}{\pgfqpoint{2.225655in}{2.148568in}}%
\pgfpathcurveto{\pgfqpoint{2.223050in}{2.148568in}}{\pgfqpoint{2.220552in}{2.147533in}}{\pgfqpoint{2.218710in}{2.145691in}}%
\pgfpathcurveto{\pgfqpoint{2.216869in}{2.143850in}}{\pgfqpoint{2.215834in}{2.141351in}}{\pgfqpoint{2.215834in}{2.138747in}}%
\pgfpathcurveto{\pgfqpoint{2.215834in}{2.136142in}}{\pgfqpoint{2.216869in}{2.133644in}}{\pgfqpoint{2.218710in}{2.131802in}}%
\pgfpathcurveto{\pgfqpoint{2.220552in}{2.129961in}}{\pgfqpoint{2.223050in}{2.128926in}}{\pgfqpoint{2.225655in}{2.128926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664531in}{2.971549in}}%
\pgfpathcurveto{\pgfqpoint{1.667136in}{2.971549in}}{\pgfqpoint{1.669634in}{2.972584in}}{\pgfqpoint{1.671476in}{2.974426in}}%
\pgfpathcurveto{\pgfqpoint{1.673317in}{2.976267in}}{\pgfqpoint{1.674352in}{2.978766in}}{\pgfqpoint{1.674352in}{2.981370in}}%
\pgfpathcurveto{\pgfqpoint{1.674352in}{2.983975in}}{\pgfqpoint{1.673317in}{2.986473in}}{\pgfqpoint{1.671476in}{2.988315in}}%
\pgfpathcurveto{\pgfqpoint{1.669634in}{2.990156in}}{\pgfqpoint{1.667136in}{2.991191in}}{\pgfqpoint{1.664531in}{2.991191in}}%
\pgfpathcurveto{\pgfqpoint{1.661927in}{2.991191in}}{\pgfqpoint{1.659429in}{2.990156in}}{\pgfqpoint{1.657587in}{2.988315in}}%
\pgfpathcurveto{\pgfqpoint{1.655745in}{2.986473in}}{\pgfqpoint{1.654710in}{2.983975in}}{\pgfqpoint{1.654710in}{2.981370in}}%
\pgfpathcurveto{\pgfqpoint{1.654710in}{2.978766in}}{\pgfqpoint{1.655745in}{2.976267in}}{\pgfqpoint{1.657587in}{2.974426in}}%
\pgfpathcurveto{\pgfqpoint{1.659429in}{2.972584in}}{\pgfqpoint{1.661927in}{2.971549in}}{\pgfqpoint{1.664531in}{2.971549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083010in}{2.481632in}}%
\pgfpathcurveto{\pgfqpoint{1.085615in}{2.481632in}}{\pgfqpoint{1.088113in}{2.482667in}}{\pgfqpoint{1.089955in}{2.484508in}}%
\pgfpathcurveto{\pgfqpoint{1.091797in}{2.486350in}}{\pgfqpoint{1.092831in}{2.488848in}}{\pgfqpoint{1.092831in}{2.491453in}}%
\pgfpathcurveto{\pgfqpoint{1.092831in}{2.494057in}}{\pgfqpoint{1.091797in}{2.496556in}}{\pgfqpoint{1.089955in}{2.498397in}}%
\pgfpathcurveto{\pgfqpoint{1.088113in}{2.500239in}}{\pgfqpoint{1.085615in}{2.501274in}}{\pgfqpoint{1.083010in}{2.501274in}}%
\pgfpathcurveto{\pgfqpoint{1.080406in}{2.501274in}}{\pgfqpoint{1.077908in}{2.500239in}}{\pgfqpoint{1.076066in}{2.498397in}}%
\pgfpathcurveto{\pgfqpoint{1.074224in}{2.496556in}}{\pgfqpoint{1.073190in}{2.494057in}}{\pgfqpoint{1.073190in}{2.491453in}}%
\pgfpathcurveto{\pgfqpoint{1.073190in}{2.488848in}}{\pgfqpoint{1.074224in}{2.486350in}}{\pgfqpoint{1.076066in}{2.484508in}}%
\pgfpathcurveto{\pgfqpoint{1.077908in}{2.482667in}}{\pgfqpoint{1.080406in}{2.481632in}}{\pgfqpoint{1.083010in}{2.481632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398184in}{3.086608in}}%
\pgfpathcurveto{\pgfqpoint{1.400789in}{3.086608in}}{\pgfqpoint{1.403287in}{3.087643in}}{\pgfqpoint{1.405129in}{3.089485in}}%
\pgfpathcurveto{\pgfqpoint{1.406970in}{3.091326in}}{\pgfqpoint{1.408005in}{3.093825in}}{\pgfqpoint{1.408005in}{3.096429in}}%
\pgfpathcurveto{\pgfqpoint{1.408005in}{3.099034in}}{\pgfqpoint{1.406970in}{3.101532in}}{\pgfqpoint{1.405129in}{3.103374in}}%
\pgfpathcurveto{\pgfqpoint{1.403287in}{3.105215in}}{\pgfqpoint{1.400789in}{3.106250in}}{\pgfqpoint{1.398184in}{3.106250in}}%
\pgfpathcurveto{\pgfqpoint{1.395580in}{3.106250in}}{\pgfqpoint{1.393082in}{3.105215in}}{\pgfqpoint{1.391240in}{3.103374in}}%
\pgfpathcurveto{\pgfqpoint{1.389398in}{3.101532in}}{\pgfqpoint{1.388363in}{3.099034in}}{\pgfqpoint{1.388363in}{3.096429in}}%
\pgfpathcurveto{\pgfqpoint{1.388363in}{3.093825in}}{\pgfqpoint{1.389398in}{3.091326in}}{\pgfqpoint{1.391240in}{3.089485in}}%
\pgfpathcurveto{\pgfqpoint{1.393082in}{3.087643in}}{\pgfqpoint{1.395580in}{3.086608in}}{\pgfqpoint{1.398184in}{3.086608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768015in}{1.497138in}}%
\pgfpathcurveto{\pgfqpoint{3.770620in}{1.497138in}}{\pgfqpoint{3.773118in}{1.498173in}}{\pgfqpoint{3.774960in}{1.500015in}}%
\pgfpathcurveto{\pgfqpoint{3.776801in}{1.501857in}}{\pgfqpoint{3.777836in}{1.504355in}}{\pgfqpoint{3.777836in}{1.506959in}}%
\pgfpathcurveto{\pgfqpoint{3.777836in}{1.509564in}}{\pgfqpoint{3.776801in}{1.512062in}}{\pgfqpoint{3.774960in}{1.513904in}}%
\pgfpathcurveto{\pgfqpoint{3.773118in}{1.515746in}}{\pgfqpoint{3.770620in}{1.516780in}}{\pgfqpoint{3.768015in}{1.516780in}}%
\pgfpathcurveto{\pgfqpoint{3.765411in}{1.516780in}}{\pgfqpoint{3.762913in}{1.515746in}}{\pgfqpoint{3.761071in}{1.513904in}}%
\pgfpathcurveto{\pgfqpoint{3.759229in}{1.512062in}}{\pgfqpoint{3.758194in}{1.509564in}}{\pgfqpoint{3.758194in}{1.506959in}}%
\pgfpathcurveto{\pgfqpoint{3.758194in}{1.504355in}}{\pgfqpoint{3.759229in}{1.501857in}}{\pgfqpoint{3.761071in}{1.500015in}}%
\pgfpathcurveto{\pgfqpoint{3.762913in}{1.498173in}}{\pgfqpoint{3.765411in}{1.497138in}}{\pgfqpoint{3.768015in}{1.497138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932247in}{0.875283in}}%
\pgfpathcurveto{\pgfqpoint{2.934852in}{0.875283in}}{\pgfqpoint{2.937350in}{0.876318in}}{\pgfqpoint{2.939192in}{0.878159in}}%
\pgfpathcurveto{\pgfqpoint{2.941033in}{0.880001in}}{\pgfqpoint{2.942068in}{0.882499in}}{\pgfqpoint{2.942068in}{0.885104in}}%
\pgfpathcurveto{\pgfqpoint{2.942068in}{0.887708in}}{\pgfqpoint{2.941033in}{0.890207in}}{\pgfqpoint{2.939192in}{0.892048in}}%
\pgfpathcurveto{\pgfqpoint{2.937350in}{0.893890in}}{\pgfqpoint{2.934852in}{0.894925in}}{\pgfqpoint{2.932247in}{0.894925in}}%
\pgfpathcurveto{\pgfqpoint{2.929643in}{0.894925in}}{\pgfqpoint{2.927145in}{0.893890in}}{\pgfqpoint{2.925303in}{0.892048in}}%
\pgfpathcurveto{\pgfqpoint{2.923461in}{0.890207in}}{\pgfqpoint{2.922426in}{0.887708in}}{\pgfqpoint{2.922426in}{0.885104in}}%
\pgfpathcurveto{\pgfqpoint{2.922426in}{0.882499in}}{\pgfqpoint{2.923461in}{0.880001in}}{\pgfqpoint{2.925303in}{0.878159in}}%
\pgfpathcurveto{\pgfqpoint{2.927145in}{0.876318in}}{\pgfqpoint{2.929643in}{0.875283in}}{\pgfqpoint{2.932247in}{0.875283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715182in}{3.453242in}}%
\pgfpathcurveto{\pgfqpoint{3.717787in}{3.453242in}}{\pgfqpoint{3.720285in}{3.454277in}}{\pgfqpoint{3.722127in}{3.456119in}}%
\pgfpathcurveto{\pgfqpoint{3.723968in}{3.457961in}}{\pgfqpoint{3.725003in}{3.460459in}}{\pgfqpoint{3.725003in}{3.463063in}}%
\pgfpathcurveto{\pgfqpoint{3.725003in}{3.465668in}}{\pgfqpoint{3.723968in}{3.468166in}}{\pgfqpoint{3.722127in}{3.470008in}}%
\pgfpathcurveto{\pgfqpoint{3.720285in}{3.471850in}}{\pgfqpoint{3.717787in}{3.472884in}}{\pgfqpoint{3.715182in}{3.472884in}}%
\pgfpathcurveto{\pgfqpoint{3.712578in}{3.472884in}}{\pgfqpoint{3.710079in}{3.471850in}}{\pgfqpoint{3.708238in}{3.470008in}}%
\pgfpathcurveto{\pgfqpoint{3.706396in}{3.468166in}}{\pgfqpoint{3.705361in}{3.465668in}}{\pgfqpoint{3.705361in}{3.463063in}}%
\pgfpathcurveto{\pgfqpoint{3.705361in}{3.460459in}}{\pgfqpoint{3.706396in}{3.457961in}}{\pgfqpoint{3.708238in}{3.456119in}}%
\pgfpathcurveto{\pgfqpoint{3.710079in}{3.454277in}}{\pgfqpoint{3.712578in}{3.453242in}}{\pgfqpoint{3.715182in}{3.453242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443660in}{0.935516in}}%
\pgfpathcurveto{\pgfqpoint{2.446264in}{0.935516in}}{\pgfqpoint{2.448763in}{0.936551in}}{\pgfqpoint{2.450604in}{0.938392in}}%
\pgfpathcurveto{\pgfqpoint{2.452446in}{0.940234in}}{\pgfqpoint{2.453481in}{0.942732in}}{\pgfqpoint{2.453481in}{0.945337in}}%
\pgfpathcurveto{\pgfqpoint{2.453481in}{0.947941in}}{\pgfqpoint{2.452446in}{0.950440in}}{\pgfqpoint{2.450604in}{0.952281in}}%
\pgfpathcurveto{\pgfqpoint{2.448763in}{0.954123in}}{\pgfqpoint{2.446264in}{0.955158in}}{\pgfqpoint{2.443660in}{0.955158in}}%
\pgfpathcurveto{\pgfqpoint{2.441055in}{0.955158in}}{\pgfqpoint{2.438557in}{0.954123in}}{\pgfqpoint{2.436715in}{0.952281in}}%
\pgfpathcurveto{\pgfqpoint{2.434874in}{0.950440in}}{\pgfqpoint{2.433839in}{0.947941in}}{\pgfqpoint{2.433839in}{0.945337in}}%
\pgfpathcurveto{\pgfqpoint{2.433839in}{0.942732in}}{\pgfqpoint{2.434874in}{0.940234in}}{\pgfqpoint{2.436715in}{0.938392in}}%
\pgfpathcurveto{\pgfqpoint{2.438557in}{0.936551in}}{\pgfqpoint{2.441055in}{0.935516in}}{\pgfqpoint{2.443660in}{0.935516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954191in}{3.450396in}}%
\pgfpathcurveto{\pgfqpoint{3.956796in}{3.450396in}}{\pgfqpoint{3.959294in}{3.451431in}}{\pgfqpoint{3.961136in}{3.453273in}}%
\pgfpathcurveto{\pgfqpoint{3.962977in}{3.455114in}}{\pgfqpoint{3.964012in}{3.457613in}}{\pgfqpoint{3.964012in}{3.460217in}}%
\pgfpathcurveto{\pgfqpoint{3.964012in}{3.462822in}}{\pgfqpoint{3.962977in}{3.465320in}}{\pgfqpoint{3.961136in}{3.467162in}}%
\pgfpathcurveto{\pgfqpoint{3.959294in}{3.469003in}}{\pgfqpoint{3.956796in}{3.470038in}}{\pgfqpoint{3.954191in}{3.470038in}}%
\pgfpathcurveto{\pgfqpoint{3.951587in}{3.470038in}}{\pgfqpoint{3.949088in}{3.469003in}}{\pgfqpoint{3.947247in}{3.467162in}}%
\pgfpathcurveto{\pgfqpoint{3.945405in}{3.465320in}}{\pgfqpoint{3.944370in}{3.462822in}}{\pgfqpoint{3.944370in}{3.460217in}}%
\pgfpathcurveto{\pgfqpoint{3.944370in}{3.457613in}}{\pgfqpoint{3.945405in}{3.455114in}}{\pgfqpoint{3.947247in}{3.453273in}}%
\pgfpathcurveto{\pgfqpoint{3.949088in}{3.451431in}}{\pgfqpoint{3.951587in}{3.450396in}}{\pgfqpoint{3.954191in}{3.450396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594495in}{3.825805in}}%
\pgfpathcurveto{\pgfqpoint{2.597099in}{3.825805in}}{\pgfqpoint{2.599597in}{3.826839in}}{\pgfqpoint{2.601439in}{3.828681in}}%
\pgfpathcurveto{\pgfqpoint{2.603281in}{3.830523in}}{\pgfqpoint{2.604316in}{3.833021in}}{\pgfqpoint{2.604316in}{3.835625in}}%
\pgfpathcurveto{\pgfqpoint{2.604316in}{3.838230in}}{\pgfqpoint{2.603281in}{3.840728in}}{\pgfqpoint{2.601439in}{3.842570in}}%
\pgfpathcurveto{\pgfqpoint{2.599597in}{3.844412in}}{\pgfqpoint{2.597099in}{3.845446in}}{\pgfqpoint{2.594495in}{3.845446in}}%
\pgfpathcurveto{\pgfqpoint{2.591890in}{3.845446in}}{\pgfqpoint{2.589392in}{3.844412in}}{\pgfqpoint{2.587550in}{3.842570in}}%
\pgfpathcurveto{\pgfqpoint{2.585709in}{3.840728in}}{\pgfqpoint{2.584674in}{3.838230in}}{\pgfqpoint{2.584674in}{3.835625in}}%
\pgfpathcurveto{\pgfqpoint{2.584674in}{3.833021in}}{\pgfqpoint{2.585709in}{3.830523in}}{\pgfqpoint{2.587550in}{3.828681in}}%
\pgfpathcurveto{\pgfqpoint{2.589392in}{3.826839in}}{\pgfqpoint{2.591890in}{3.825805in}}{\pgfqpoint{2.594495in}{3.825805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537148in}{4.056670in}}%
\pgfpathcurveto{\pgfqpoint{4.539753in}{4.056670in}}{\pgfqpoint{4.542251in}{4.057705in}}{\pgfqpoint{4.544093in}{4.059547in}}%
\pgfpathcurveto{\pgfqpoint{4.545934in}{4.061388in}}{\pgfqpoint{4.546969in}{4.063887in}}{\pgfqpoint{4.546969in}{4.066491in}}%
\pgfpathcurveto{\pgfqpoint{4.546969in}{4.069096in}}{\pgfqpoint{4.545934in}{4.071594in}}{\pgfqpoint{4.544093in}{4.073436in}}%
\pgfpathcurveto{\pgfqpoint{4.542251in}{4.075277in}}{\pgfqpoint{4.539753in}{4.076312in}}{\pgfqpoint{4.537148in}{4.076312in}}%
\pgfpathcurveto{\pgfqpoint{4.534544in}{4.076312in}}{\pgfqpoint{4.532045in}{4.075277in}}{\pgfqpoint{4.530204in}{4.073436in}}%
\pgfpathcurveto{\pgfqpoint{4.528362in}{4.071594in}}{\pgfqpoint{4.527327in}{4.069096in}}{\pgfqpoint{4.527327in}{4.066491in}}%
\pgfpathcurveto{\pgfqpoint{4.527327in}{4.063887in}}{\pgfqpoint{4.528362in}{4.061388in}}{\pgfqpoint{4.530204in}{4.059547in}}%
\pgfpathcurveto{\pgfqpoint{4.532045in}{4.057705in}}{\pgfqpoint{4.534544in}{4.056670in}}{\pgfqpoint{4.537148in}{4.056670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849998in}{1.355601in}}%
\pgfpathcurveto{\pgfqpoint{2.852603in}{1.355601in}}{\pgfqpoint{2.855101in}{1.356636in}}{\pgfqpoint{2.856943in}{1.358478in}}%
\pgfpathcurveto{\pgfqpoint{2.858784in}{1.360320in}}{\pgfqpoint{2.859819in}{1.362818in}}{\pgfqpoint{2.859819in}{1.365422in}}%
\pgfpathcurveto{\pgfqpoint{2.859819in}{1.368027in}}{\pgfqpoint{2.858784in}{1.370525in}}{\pgfqpoint{2.856943in}{1.372367in}}%
\pgfpathcurveto{\pgfqpoint{2.855101in}{1.374208in}}{\pgfqpoint{2.852603in}{1.375243in}}{\pgfqpoint{2.849998in}{1.375243in}}%
\pgfpathcurveto{\pgfqpoint{2.847394in}{1.375243in}}{\pgfqpoint{2.844895in}{1.374208in}}{\pgfqpoint{2.843054in}{1.372367in}}%
\pgfpathcurveto{\pgfqpoint{2.841212in}{1.370525in}}{\pgfqpoint{2.840177in}{1.368027in}}{\pgfqpoint{2.840177in}{1.365422in}}%
\pgfpathcurveto{\pgfqpoint{2.840177in}{1.362818in}}{\pgfqpoint{2.841212in}{1.360320in}}{\pgfqpoint{2.843054in}{1.358478in}}%
\pgfpathcurveto{\pgfqpoint{2.844895in}{1.356636in}}{\pgfqpoint{2.847394in}{1.355601in}}{\pgfqpoint{2.849998in}{1.355601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913941in}{2.746664in}}%
\pgfpathcurveto{\pgfqpoint{0.916545in}{2.746664in}}{\pgfqpoint{0.919044in}{2.747699in}}{\pgfqpoint{0.920885in}{2.749541in}}%
\pgfpathcurveto{\pgfqpoint{0.922727in}{2.751382in}}{\pgfqpoint{0.923762in}{2.753881in}}{\pgfqpoint{0.923762in}{2.756485in}}%
\pgfpathcurveto{\pgfqpoint{0.923762in}{2.759090in}}{\pgfqpoint{0.922727in}{2.761588in}}{\pgfqpoint{0.920885in}{2.763430in}}%
\pgfpathcurveto{\pgfqpoint{0.919044in}{2.765271in}}{\pgfqpoint{0.916545in}{2.766306in}}{\pgfqpoint{0.913941in}{2.766306in}}%
\pgfpathcurveto{\pgfqpoint{0.911336in}{2.766306in}}{\pgfqpoint{0.908838in}{2.765271in}}{\pgfqpoint{0.906997in}{2.763430in}}%
\pgfpathcurveto{\pgfqpoint{0.905155in}{2.761588in}}{\pgfqpoint{0.904120in}{2.759090in}}{\pgfqpoint{0.904120in}{2.756485in}}%
\pgfpathcurveto{\pgfqpoint{0.904120in}{2.753881in}}{\pgfqpoint{0.905155in}{2.751382in}}{\pgfqpoint{0.906997in}{2.749541in}}%
\pgfpathcurveto{\pgfqpoint{0.908838in}{2.747699in}}{\pgfqpoint{0.911336in}{2.746664in}}{\pgfqpoint{0.913941in}{2.746664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677084in}{2.905442in}}%
\pgfpathcurveto{\pgfqpoint{1.679689in}{2.905442in}}{\pgfqpoint{1.682187in}{2.906477in}}{\pgfqpoint{1.684029in}{2.908318in}}%
\pgfpathcurveto{\pgfqpoint{1.685870in}{2.910160in}}{\pgfqpoint{1.686905in}{2.912658in}}{\pgfqpoint{1.686905in}{2.915263in}}%
\pgfpathcurveto{\pgfqpoint{1.686905in}{2.917867in}}{\pgfqpoint{1.685870in}{2.920366in}}{\pgfqpoint{1.684029in}{2.922207in}}%
\pgfpathcurveto{\pgfqpoint{1.682187in}{2.924049in}}{\pgfqpoint{1.679689in}{2.925084in}}{\pgfqpoint{1.677084in}{2.925084in}}%
\pgfpathcurveto{\pgfqpoint{1.674480in}{2.925084in}}{\pgfqpoint{1.671982in}{2.924049in}}{\pgfqpoint{1.670140in}{2.922207in}}%
\pgfpathcurveto{\pgfqpoint{1.668298in}{2.920366in}}{\pgfqpoint{1.667263in}{2.917867in}}{\pgfqpoint{1.667263in}{2.915263in}}%
\pgfpathcurveto{\pgfqpoint{1.667263in}{2.912658in}}{\pgfqpoint{1.668298in}{2.910160in}}{\pgfqpoint{1.670140in}{2.908318in}}%
\pgfpathcurveto{\pgfqpoint{1.671982in}{2.906477in}}{\pgfqpoint{1.674480in}{2.905442in}}{\pgfqpoint{1.677084in}{2.905442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275137in}{3.390085in}}%
\pgfpathcurveto{\pgfqpoint{3.277742in}{3.390085in}}{\pgfqpoint{3.280240in}{3.391120in}}{\pgfqpoint{3.282081in}{3.392962in}}%
\pgfpathcurveto{\pgfqpoint{3.283923in}{3.394804in}}{\pgfqpoint{3.284958in}{3.397302in}}{\pgfqpoint{3.284958in}{3.399906in}}%
\pgfpathcurveto{\pgfqpoint{3.284958in}{3.402511in}}{\pgfqpoint{3.283923in}{3.405009in}}{\pgfqpoint{3.282081in}{3.406851in}}%
\pgfpathcurveto{\pgfqpoint{3.280240in}{3.408692in}}{\pgfqpoint{3.277742in}{3.409727in}}{\pgfqpoint{3.275137in}{3.409727in}}%
\pgfpathcurveto{\pgfqpoint{3.272532in}{3.409727in}}{\pgfqpoint{3.270034in}{3.408692in}}{\pgfqpoint{3.268193in}{3.406851in}}%
\pgfpathcurveto{\pgfqpoint{3.266351in}{3.405009in}}{\pgfqpoint{3.265316in}{3.402511in}}{\pgfqpoint{3.265316in}{3.399906in}}%
\pgfpathcurveto{\pgfqpoint{3.265316in}{3.397302in}}{\pgfqpoint{3.266351in}{3.394804in}}{\pgfqpoint{3.268193in}{3.392962in}}%
\pgfpathcurveto{\pgfqpoint{3.270034in}{3.391120in}}{\pgfqpoint{3.272532in}{3.390085in}}{\pgfqpoint{3.275137in}{3.390085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216371in}{2.385845in}}%
\pgfpathcurveto{\pgfqpoint{1.218975in}{2.385845in}}{\pgfqpoint{1.221474in}{2.386879in}}{\pgfqpoint{1.223315in}{2.388721in}}%
\pgfpathcurveto{\pgfqpoint{1.225157in}{2.390563in}}{\pgfqpoint{1.226192in}{2.393061in}}{\pgfqpoint{1.226192in}{2.395665in}}%
\pgfpathcurveto{\pgfqpoint{1.226192in}{2.398270in}}{\pgfqpoint{1.225157in}{2.400768in}}{\pgfqpoint{1.223315in}{2.402610in}}%
\pgfpathcurveto{\pgfqpoint{1.221474in}{2.404452in}}{\pgfqpoint{1.218975in}{2.405486in}}{\pgfqpoint{1.216371in}{2.405486in}}%
\pgfpathcurveto{\pgfqpoint{1.213766in}{2.405486in}}{\pgfqpoint{1.211268in}{2.404452in}}{\pgfqpoint{1.209426in}{2.402610in}}%
\pgfpathcurveto{\pgfqpoint{1.207585in}{2.400768in}}{\pgfqpoint{1.206550in}{2.398270in}}{\pgfqpoint{1.206550in}{2.395665in}}%
\pgfpathcurveto{\pgfqpoint{1.206550in}{2.393061in}}{\pgfqpoint{1.207585in}{2.390563in}}{\pgfqpoint{1.209426in}{2.388721in}}%
\pgfpathcurveto{\pgfqpoint{1.211268in}{2.386879in}}{\pgfqpoint{1.213766in}{2.385845in}}{\pgfqpoint{1.216371in}{2.385845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704154in}{2.970985in}}%
\pgfpathcurveto{\pgfqpoint{1.706759in}{2.970985in}}{\pgfqpoint{1.709257in}{2.972020in}}{\pgfqpoint{1.711099in}{2.973862in}}%
\pgfpathcurveto{\pgfqpoint{1.712940in}{2.975703in}}{\pgfqpoint{1.713975in}{2.978202in}}{\pgfqpoint{1.713975in}{2.980806in}}%
\pgfpathcurveto{\pgfqpoint{1.713975in}{2.983411in}}{\pgfqpoint{1.712940in}{2.985909in}}{\pgfqpoint{1.711099in}{2.987751in}}%
\pgfpathcurveto{\pgfqpoint{1.709257in}{2.989592in}}{\pgfqpoint{1.706759in}{2.990627in}}{\pgfqpoint{1.704154in}{2.990627in}}%
\pgfpathcurveto{\pgfqpoint{1.701550in}{2.990627in}}{\pgfqpoint{1.699051in}{2.989592in}}{\pgfqpoint{1.697210in}{2.987751in}}%
\pgfpathcurveto{\pgfqpoint{1.695368in}{2.985909in}}{\pgfqpoint{1.694333in}{2.983411in}}{\pgfqpoint{1.694333in}{2.980806in}}%
\pgfpathcurveto{\pgfqpoint{1.694333in}{2.978202in}}{\pgfqpoint{1.695368in}{2.975703in}}{\pgfqpoint{1.697210in}{2.973862in}}%
\pgfpathcurveto{\pgfqpoint{1.699051in}{2.972020in}}{\pgfqpoint{1.701550in}{2.970985in}}{\pgfqpoint{1.704154in}{2.970985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456518in}{2.635296in}}%
\pgfpathcurveto{\pgfqpoint{1.459123in}{2.635296in}}{\pgfqpoint{1.461621in}{2.636330in}}{\pgfqpoint{1.463463in}{2.638172in}}%
\pgfpathcurveto{\pgfqpoint{1.465304in}{2.640014in}}{\pgfqpoint{1.466339in}{2.642512in}}{\pgfqpoint{1.466339in}{2.645117in}}%
\pgfpathcurveto{\pgfqpoint{1.466339in}{2.647721in}}{\pgfqpoint{1.465304in}{2.650219in}}{\pgfqpoint{1.463463in}{2.652061in}}%
\pgfpathcurveto{\pgfqpoint{1.461621in}{2.653903in}}{\pgfqpoint{1.459123in}{2.654937in}}{\pgfqpoint{1.456518in}{2.654937in}}%
\pgfpathcurveto{\pgfqpoint{1.453914in}{2.654937in}}{\pgfqpoint{1.451415in}{2.653903in}}{\pgfqpoint{1.449574in}{2.652061in}}%
\pgfpathcurveto{\pgfqpoint{1.447732in}{2.650219in}}{\pgfqpoint{1.446697in}{2.647721in}}{\pgfqpoint{1.446697in}{2.645117in}}%
\pgfpathcurveto{\pgfqpoint{1.446697in}{2.642512in}}{\pgfqpoint{1.447732in}{2.640014in}}{\pgfqpoint{1.449574in}{2.638172in}}%
\pgfpathcurveto{\pgfqpoint{1.451415in}{2.636330in}}{\pgfqpoint{1.453914in}{2.635296in}}{\pgfqpoint{1.456518in}{2.635296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850050in}{3.866335in}}%
\pgfpathcurveto{\pgfqpoint{1.852655in}{3.866335in}}{\pgfqpoint{1.855153in}{3.867370in}}{\pgfqpoint{1.856994in}{3.869212in}}%
\pgfpathcurveto{\pgfqpoint{1.858836in}{3.871053in}}{\pgfqpoint{1.859871in}{3.873552in}}{\pgfqpoint{1.859871in}{3.876156in}}%
\pgfpathcurveto{\pgfqpoint{1.859871in}{3.878761in}}{\pgfqpoint{1.858836in}{3.881259in}}{\pgfqpoint{1.856994in}{3.883101in}}%
\pgfpathcurveto{\pgfqpoint{1.855153in}{3.884942in}}{\pgfqpoint{1.852655in}{3.885977in}}{\pgfqpoint{1.850050in}{3.885977in}}%
\pgfpathcurveto{\pgfqpoint{1.847445in}{3.885977in}}{\pgfqpoint{1.844947in}{3.884942in}}{\pgfqpoint{1.843106in}{3.883101in}}%
\pgfpathcurveto{\pgfqpoint{1.841264in}{3.881259in}}{\pgfqpoint{1.840229in}{3.878761in}}{\pgfqpoint{1.840229in}{3.876156in}}%
\pgfpathcurveto{\pgfqpoint{1.840229in}{3.873552in}}{\pgfqpoint{1.841264in}{3.871053in}}{\pgfqpoint{1.843106in}{3.869212in}}%
\pgfpathcurveto{\pgfqpoint{1.844947in}{3.867370in}}{\pgfqpoint{1.847445in}{3.866335in}}{\pgfqpoint{1.850050in}{3.866335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293568in}{1.936904in}}%
\pgfpathcurveto{\pgfqpoint{2.296173in}{1.936904in}}{\pgfqpoint{2.298671in}{1.937938in}}{\pgfqpoint{2.300513in}{1.939780in}}%
\pgfpathcurveto{\pgfqpoint{2.302354in}{1.941622in}}{\pgfqpoint{2.303389in}{1.944120in}}{\pgfqpoint{2.303389in}{1.946725in}}%
\pgfpathcurveto{\pgfqpoint{2.303389in}{1.949329in}}{\pgfqpoint{2.302354in}{1.951827in}}{\pgfqpoint{2.300513in}{1.953669in}}%
\pgfpathcurveto{\pgfqpoint{2.298671in}{1.955511in}}{\pgfqpoint{2.296173in}{1.956545in}}{\pgfqpoint{2.293568in}{1.956545in}}%
\pgfpathcurveto{\pgfqpoint{2.290964in}{1.956545in}}{\pgfqpoint{2.288466in}{1.955511in}}{\pgfqpoint{2.286624in}{1.953669in}}%
\pgfpathcurveto{\pgfqpoint{2.284782in}{1.951827in}}{\pgfqpoint{2.283747in}{1.949329in}}{\pgfqpoint{2.283747in}{1.946725in}}%
\pgfpathcurveto{\pgfqpoint{2.283747in}{1.944120in}}{\pgfqpoint{2.284782in}{1.941622in}}{\pgfqpoint{2.286624in}{1.939780in}}%
\pgfpathcurveto{\pgfqpoint{2.288466in}{1.937938in}}{\pgfqpoint{2.290964in}{1.936904in}}{\pgfqpoint{2.293568in}{1.936904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457009in}{2.864190in}}%
\pgfpathcurveto{\pgfqpoint{2.459614in}{2.864190in}}{\pgfqpoint{2.462112in}{2.865225in}}{\pgfqpoint{2.463954in}{2.867066in}}%
\pgfpathcurveto{\pgfqpoint{2.465795in}{2.868908in}}{\pgfqpoint{2.466830in}{2.871406in}}{\pgfqpoint{2.466830in}{2.874011in}}%
\pgfpathcurveto{\pgfqpoint{2.466830in}{2.876615in}}{\pgfqpoint{2.465795in}{2.879114in}}{\pgfqpoint{2.463954in}{2.880955in}}%
\pgfpathcurveto{\pgfqpoint{2.462112in}{2.882797in}}{\pgfqpoint{2.459614in}{2.883832in}}{\pgfqpoint{2.457009in}{2.883832in}}%
\pgfpathcurveto{\pgfqpoint{2.454405in}{2.883832in}}{\pgfqpoint{2.451907in}{2.882797in}}{\pgfqpoint{2.450065in}{2.880955in}}%
\pgfpathcurveto{\pgfqpoint{2.448223in}{2.879114in}}{\pgfqpoint{2.447188in}{2.876615in}}{\pgfqpoint{2.447188in}{2.874011in}}%
\pgfpathcurveto{\pgfqpoint{2.447188in}{2.871406in}}{\pgfqpoint{2.448223in}{2.868908in}}{\pgfqpoint{2.450065in}{2.867066in}}%
\pgfpathcurveto{\pgfqpoint{2.451907in}{2.865225in}}{\pgfqpoint{2.454405in}{2.864190in}}{\pgfqpoint{2.457009in}{2.864190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989608in}{2.812816in}}%
\pgfpathcurveto{\pgfqpoint{0.992213in}{2.812816in}}{\pgfqpoint{0.994711in}{2.813851in}}{\pgfqpoint{0.996553in}{2.815693in}}%
\pgfpathcurveto{\pgfqpoint{0.998395in}{2.817535in}}{\pgfqpoint{0.999429in}{2.820033in}}{\pgfqpoint{0.999429in}{2.822637in}}%
\pgfpathcurveto{\pgfqpoint{0.999429in}{2.825242in}}{\pgfqpoint{0.998395in}{2.827740in}}{\pgfqpoint{0.996553in}{2.829582in}}%
\pgfpathcurveto{\pgfqpoint{0.994711in}{2.831424in}}{\pgfqpoint{0.992213in}{2.832458in}}{\pgfqpoint{0.989608in}{2.832458in}}%
\pgfpathcurveto{\pgfqpoint{0.987004in}{2.832458in}}{\pgfqpoint{0.984506in}{2.831424in}}{\pgfqpoint{0.982664in}{2.829582in}}%
\pgfpathcurveto{\pgfqpoint{0.980822in}{2.827740in}}{\pgfqpoint{0.979787in}{2.825242in}}{\pgfqpoint{0.979787in}{2.822637in}}%
\pgfpathcurveto{\pgfqpoint{0.979787in}{2.820033in}}{\pgfqpoint{0.980822in}{2.817535in}}{\pgfqpoint{0.982664in}{2.815693in}}%
\pgfpathcurveto{\pgfqpoint{0.984506in}{2.813851in}}{\pgfqpoint{0.987004in}{2.812816in}}{\pgfqpoint{0.989608in}{2.812816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612722in}{3.317638in}}%
\pgfpathcurveto{\pgfqpoint{3.615326in}{3.317638in}}{\pgfqpoint{3.617825in}{3.318672in}}{\pgfqpoint{3.619666in}{3.320514in}}%
\pgfpathcurveto{\pgfqpoint{3.621508in}{3.322356in}}{\pgfqpoint{3.622543in}{3.324854in}}{\pgfqpoint{3.622543in}{3.327458in}}%
\pgfpathcurveto{\pgfqpoint{3.622543in}{3.330063in}}{\pgfqpoint{3.621508in}{3.332561in}}{\pgfqpoint{3.619666in}{3.334403in}}%
\pgfpathcurveto{\pgfqpoint{3.617825in}{3.336245in}}{\pgfqpoint{3.615326in}{3.337279in}}{\pgfqpoint{3.612722in}{3.337279in}}%
\pgfpathcurveto{\pgfqpoint{3.610117in}{3.337279in}}{\pgfqpoint{3.607619in}{3.336245in}}{\pgfqpoint{3.605777in}{3.334403in}}%
\pgfpathcurveto{\pgfqpoint{3.603936in}{3.332561in}}{\pgfqpoint{3.602901in}{3.330063in}}{\pgfqpoint{3.602901in}{3.327458in}}%
\pgfpathcurveto{\pgfqpoint{3.602901in}{3.324854in}}{\pgfqpoint{3.603936in}{3.322356in}}{\pgfqpoint{3.605777in}{3.320514in}}%
\pgfpathcurveto{\pgfqpoint{3.607619in}{3.318672in}}{\pgfqpoint{3.610117in}{3.317638in}}{\pgfqpoint{3.612722in}{3.317638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905368in}{3.300483in}}%
\pgfpathcurveto{\pgfqpoint{1.907972in}{3.300483in}}{\pgfqpoint{1.910471in}{3.301518in}}{\pgfqpoint{1.912312in}{3.303359in}}%
\pgfpathcurveto{\pgfqpoint{1.914154in}{3.305201in}}{\pgfqpoint{1.915189in}{3.307699in}}{\pgfqpoint{1.915189in}{3.310304in}}%
\pgfpathcurveto{\pgfqpoint{1.915189in}{3.312908in}}{\pgfqpoint{1.914154in}{3.315407in}}{\pgfqpoint{1.912312in}{3.317248in}}%
\pgfpathcurveto{\pgfqpoint{1.910471in}{3.319090in}}{\pgfqpoint{1.907972in}{3.320125in}}{\pgfqpoint{1.905368in}{3.320125in}}%
\pgfpathcurveto{\pgfqpoint{1.902763in}{3.320125in}}{\pgfqpoint{1.900265in}{3.319090in}}{\pgfqpoint{1.898423in}{3.317248in}}%
\pgfpathcurveto{\pgfqpoint{1.896582in}{3.315407in}}{\pgfqpoint{1.895547in}{3.312908in}}{\pgfqpoint{1.895547in}{3.310304in}}%
\pgfpathcurveto{\pgfqpoint{1.895547in}{3.307699in}}{\pgfqpoint{1.896582in}{3.305201in}}{\pgfqpoint{1.898423in}{3.303359in}}%
\pgfpathcurveto{\pgfqpoint{1.900265in}{3.301518in}}{\pgfqpoint{1.902763in}{3.300483in}}{\pgfqpoint{1.905368in}{3.300483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443930in}{3.215808in}}%
\pgfpathcurveto{\pgfqpoint{3.446535in}{3.215808in}}{\pgfqpoint{3.449033in}{3.216842in}}{\pgfqpoint{3.450875in}{3.218684in}}%
\pgfpathcurveto{\pgfqpoint{3.452716in}{3.220526in}}{\pgfqpoint{3.453751in}{3.223024in}}{\pgfqpoint{3.453751in}{3.225629in}}%
\pgfpathcurveto{\pgfqpoint{3.453751in}{3.228233in}}{\pgfqpoint{3.452716in}{3.230731in}}{\pgfqpoint{3.450875in}{3.232573in}}%
\pgfpathcurveto{\pgfqpoint{3.449033in}{3.234415in}}{\pgfqpoint{3.446535in}{3.235450in}}{\pgfqpoint{3.443930in}{3.235450in}}%
\pgfpathcurveto{\pgfqpoint{3.441326in}{3.235450in}}{\pgfqpoint{3.438828in}{3.234415in}}{\pgfqpoint{3.436986in}{3.232573in}}%
\pgfpathcurveto{\pgfqpoint{3.435144in}{3.230731in}}{\pgfqpoint{3.434109in}{3.228233in}}{\pgfqpoint{3.434109in}{3.225629in}}%
\pgfpathcurveto{\pgfqpoint{3.434109in}{3.223024in}}{\pgfqpoint{3.435144in}{3.220526in}}{\pgfqpoint{3.436986in}{3.218684in}}%
\pgfpathcurveto{\pgfqpoint{3.438828in}{3.216842in}}{\pgfqpoint{3.441326in}{3.215808in}}{\pgfqpoint{3.443930in}{3.215808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766498in}{1.760584in}}%
\pgfpathcurveto{\pgfqpoint{3.769103in}{1.760584in}}{\pgfqpoint{3.771601in}{1.761619in}}{\pgfqpoint{3.773443in}{1.763460in}}%
\pgfpathcurveto{\pgfqpoint{3.775285in}{1.765302in}}{\pgfqpoint{3.776319in}{1.767800in}}{\pgfqpoint{3.776319in}{1.770405in}}%
\pgfpathcurveto{\pgfqpoint{3.776319in}{1.773009in}}{\pgfqpoint{3.775285in}{1.775508in}}{\pgfqpoint{3.773443in}{1.777349in}}%
\pgfpathcurveto{\pgfqpoint{3.771601in}{1.779191in}}{\pgfqpoint{3.769103in}{1.780226in}}{\pgfqpoint{3.766498in}{1.780226in}}%
\pgfpathcurveto{\pgfqpoint{3.763894in}{1.780226in}}{\pgfqpoint{3.761396in}{1.779191in}}{\pgfqpoint{3.759554in}{1.777349in}}%
\pgfpathcurveto{\pgfqpoint{3.757712in}{1.775508in}}{\pgfqpoint{3.756678in}{1.773009in}}{\pgfqpoint{3.756678in}{1.770405in}}%
\pgfpathcurveto{\pgfqpoint{3.756678in}{1.767800in}}{\pgfqpoint{3.757712in}{1.765302in}}{\pgfqpoint{3.759554in}{1.763460in}}%
\pgfpathcurveto{\pgfqpoint{3.761396in}{1.761619in}}{\pgfqpoint{3.763894in}{1.760584in}}{\pgfqpoint{3.766498in}{1.760584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591732in}{3.328453in}}%
\pgfpathcurveto{\pgfqpoint{1.594336in}{3.328453in}}{\pgfqpoint{1.596835in}{3.329488in}}{\pgfqpoint{1.598676in}{3.331329in}}%
\pgfpathcurveto{\pgfqpoint{1.600518in}{3.333171in}}{\pgfqpoint{1.601553in}{3.335669in}}{\pgfqpoint{1.601553in}{3.338274in}}%
\pgfpathcurveto{\pgfqpoint{1.601553in}{3.340878in}}{\pgfqpoint{1.600518in}{3.343377in}}{\pgfqpoint{1.598676in}{3.345218in}}%
\pgfpathcurveto{\pgfqpoint{1.596835in}{3.347060in}}{\pgfqpoint{1.594336in}{3.348095in}}{\pgfqpoint{1.591732in}{3.348095in}}%
\pgfpathcurveto{\pgfqpoint{1.589127in}{3.348095in}}{\pgfqpoint{1.586629in}{3.347060in}}{\pgfqpoint{1.584787in}{3.345218in}}%
\pgfpathcurveto{\pgfqpoint{1.582946in}{3.343377in}}{\pgfqpoint{1.581911in}{3.340878in}}{\pgfqpoint{1.581911in}{3.338274in}}%
\pgfpathcurveto{\pgfqpoint{1.581911in}{3.335669in}}{\pgfqpoint{1.582946in}{3.333171in}}{\pgfqpoint{1.584787in}{3.331329in}}%
\pgfpathcurveto{\pgfqpoint{1.586629in}{3.329488in}}{\pgfqpoint{1.589127in}{3.328453in}}{\pgfqpoint{1.591732in}{3.328453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317135in}{2.916715in}}%
\pgfpathcurveto{\pgfqpoint{2.319740in}{2.916715in}}{\pgfqpoint{2.322238in}{2.917750in}}{\pgfqpoint{2.324080in}{2.919591in}}%
\pgfpathcurveto{\pgfqpoint{2.325922in}{2.921433in}}{\pgfqpoint{2.326956in}{2.923931in}}{\pgfqpoint{2.326956in}{2.926536in}}%
\pgfpathcurveto{\pgfqpoint{2.326956in}{2.929140in}}{\pgfqpoint{2.325922in}{2.931638in}}{\pgfqpoint{2.324080in}{2.933480in}}%
\pgfpathcurveto{\pgfqpoint{2.322238in}{2.935322in}}{\pgfqpoint{2.319740in}{2.936357in}}{\pgfqpoint{2.317135in}{2.936357in}}%
\pgfpathcurveto{\pgfqpoint{2.314531in}{2.936357in}}{\pgfqpoint{2.312033in}{2.935322in}}{\pgfqpoint{2.310191in}{2.933480in}}%
\pgfpathcurveto{\pgfqpoint{2.308349in}{2.931638in}}{\pgfqpoint{2.307315in}{2.929140in}}{\pgfqpoint{2.307315in}{2.926536in}}%
\pgfpathcurveto{\pgfqpoint{2.307315in}{2.923931in}}{\pgfqpoint{2.308349in}{2.921433in}}{\pgfqpoint{2.310191in}{2.919591in}}%
\pgfpathcurveto{\pgfqpoint{2.312033in}{2.917750in}}{\pgfqpoint{2.314531in}{2.916715in}}{\pgfqpoint{2.317135in}{2.916715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267923in}{3.870054in}}%
\pgfpathcurveto{\pgfqpoint{4.270527in}{3.870054in}}{\pgfqpoint{4.273025in}{3.871089in}}{\pgfqpoint{4.274867in}{3.872931in}}%
\pgfpathcurveto{\pgfqpoint{4.276709in}{3.874773in}}{\pgfqpoint{4.277743in}{3.877271in}}{\pgfqpoint{4.277743in}{3.879875in}}%
\pgfpathcurveto{\pgfqpoint{4.277743in}{3.882480in}}{\pgfqpoint{4.276709in}{3.884978in}}{\pgfqpoint{4.274867in}{3.886820in}}%
\pgfpathcurveto{\pgfqpoint{4.273025in}{3.888661in}}{\pgfqpoint{4.270527in}{3.889696in}}{\pgfqpoint{4.267923in}{3.889696in}}%
\pgfpathcurveto{\pgfqpoint{4.265318in}{3.889696in}}{\pgfqpoint{4.262820in}{3.888661in}}{\pgfqpoint{4.260978in}{3.886820in}}%
\pgfpathcurveto{\pgfqpoint{4.259136in}{3.884978in}}{\pgfqpoint{4.258102in}{3.882480in}}{\pgfqpoint{4.258102in}{3.879875in}}%
\pgfpathcurveto{\pgfqpoint{4.258102in}{3.877271in}}{\pgfqpoint{4.259136in}{3.874773in}}{\pgfqpoint{4.260978in}{3.872931in}}%
\pgfpathcurveto{\pgfqpoint{4.262820in}{3.871089in}}{\pgfqpoint{4.265318in}{3.870054in}}{\pgfqpoint{4.267923in}{3.870054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042382in}{1.182228in}}%
\pgfpathcurveto{\pgfqpoint{3.044987in}{1.182228in}}{\pgfqpoint{3.047485in}{1.183263in}}{\pgfqpoint{3.049326in}{1.185105in}}%
\pgfpathcurveto{\pgfqpoint{3.051168in}{1.186946in}}{\pgfqpoint{3.052203in}{1.189444in}}{\pgfqpoint{3.052203in}{1.192049in}}%
\pgfpathcurveto{\pgfqpoint{3.052203in}{1.194653in}}{\pgfqpoint{3.051168in}{1.197152in}}{\pgfqpoint{3.049326in}{1.198993in}}%
\pgfpathcurveto{\pgfqpoint{3.047485in}{1.200835in}}{\pgfqpoint{3.044987in}{1.201870in}}{\pgfqpoint{3.042382in}{1.201870in}}%
\pgfpathcurveto{\pgfqpoint{3.039778in}{1.201870in}}{\pgfqpoint{3.037279in}{1.200835in}}{\pgfqpoint{3.035438in}{1.198993in}}%
\pgfpathcurveto{\pgfqpoint{3.033596in}{1.197152in}}{\pgfqpoint{3.032561in}{1.194653in}}{\pgfqpoint{3.032561in}{1.192049in}}%
\pgfpathcurveto{\pgfqpoint{3.032561in}{1.189444in}}{\pgfqpoint{3.033596in}{1.186946in}}{\pgfqpoint{3.035438in}{1.185105in}}%
\pgfpathcurveto{\pgfqpoint{3.037279in}{1.183263in}}{\pgfqpoint{3.039778in}{1.182228in}}{\pgfqpoint{3.042382in}{1.182228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795130in}{0.775227in}}%
\pgfpathcurveto{\pgfqpoint{2.797734in}{0.775227in}}{\pgfqpoint{2.800233in}{0.776262in}}{\pgfqpoint{2.802074in}{0.778104in}}%
\pgfpathcurveto{\pgfqpoint{2.803916in}{0.779945in}}{\pgfqpoint{2.804951in}{0.782444in}}{\pgfqpoint{2.804951in}{0.785048in}}%
\pgfpathcurveto{\pgfqpoint{2.804951in}{0.787653in}}{\pgfqpoint{2.803916in}{0.790151in}}{\pgfqpoint{2.802074in}{0.791993in}}%
\pgfpathcurveto{\pgfqpoint{2.800233in}{0.793834in}}{\pgfqpoint{2.797734in}{0.794869in}}{\pgfqpoint{2.795130in}{0.794869in}}%
\pgfpathcurveto{\pgfqpoint{2.792525in}{0.794869in}}{\pgfqpoint{2.790027in}{0.793834in}}{\pgfqpoint{2.788186in}{0.791993in}}%
\pgfpathcurveto{\pgfqpoint{2.786344in}{0.790151in}}{\pgfqpoint{2.785309in}{0.787653in}}{\pgfqpoint{2.785309in}{0.785048in}}%
\pgfpathcurveto{\pgfqpoint{2.785309in}{0.782444in}}{\pgfqpoint{2.786344in}{0.779945in}}{\pgfqpoint{2.788186in}{0.778104in}}%
\pgfpathcurveto{\pgfqpoint{2.790027in}{0.776262in}}{\pgfqpoint{2.792525in}{0.775227in}}{\pgfqpoint{2.795130in}{0.775227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461727in}{2.040596in}}%
\pgfpathcurveto{\pgfqpoint{2.464332in}{2.040596in}}{\pgfqpoint{2.466830in}{2.041631in}}{\pgfqpoint{2.468672in}{2.043472in}}%
\pgfpathcurveto{\pgfqpoint{2.470514in}{2.045314in}}{\pgfqpoint{2.471548in}{2.047812in}}{\pgfqpoint{2.471548in}{2.050417in}}%
\pgfpathcurveto{\pgfqpoint{2.471548in}{2.053021in}}{\pgfqpoint{2.470514in}{2.055520in}}{\pgfqpoint{2.468672in}{2.057361in}}%
\pgfpathcurveto{\pgfqpoint{2.466830in}{2.059203in}}{\pgfqpoint{2.464332in}{2.060238in}}{\pgfqpoint{2.461727in}{2.060238in}}%
\pgfpathcurveto{\pgfqpoint{2.459123in}{2.060238in}}{\pgfqpoint{2.456625in}{2.059203in}}{\pgfqpoint{2.454783in}{2.057361in}}%
\pgfpathcurveto{\pgfqpoint{2.452941in}{2.055520in}}{\pgfqpoint{2.451907in}{2.053021in}}{\pgfqpoint{2.451907in}{2.050417in}}%
\pgfpathcurveto{\pgfqpoint{2.451907in}{2.047812in}}{\pgfqpoint{2.452941in}{2.045314in}}{\pgfqpoint{2.454783in}{2.043472in}}%
\pgfpathcurveto{\pgfqpoint{2.456625in}{2.041631in}}{\pgfqpoint{2.459123in}{2.040596in}}{\pgfqpoint{2.461727in}{2.040596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322371in}{2.500582in}}%
\pgfpathcurveto{\pgfqpoint{1.324975in}{2.500582in}}{\pgfqpoint{1.327473in}{2.501617in}}{\pgfqpoint{1.329315in}{2.503458in}}%
\pgfpathcurveto{\pgfqpoint{1.331157in}{2.505300in}}{\pgfqpoint{1.332192in}{2.507798in}}{\pgfqpoint{1.332192in}{2.510403in}}%
\pgfpathcurveto{\pgfqpoint{1.332192in}{2.513007in}}{\pgfqpoint{1.331157in}{2.515506in}}{\pgfqpoint{1.329315in}{2.517347in}}%
\pgfpathcurveto{\pgfqpoint{1.327473in}{2.519189in}}{\pgfqpoint{1.324975in}{2.520224in}}{\pgfqpoint{1.322371in}{2.520224in}}%
\pgfpathcurveto{\pgfqpoint{1.319766in}{2.520224in}}{\pgfqpoint{1.317268in}{2.519189in}}{\pgfqpoint{1.315426in}{2.517347in}}%
\pgfpathcurveto{\pgfqpoint{1.313585in}{2.515506in}}{\pgfqpoint{1.312550in}{2.513007in}}{\pgfqpoint{1.312550in}{2.510403in}}%
\pgfpathcurveto{\pgfqpoint{1.312550in}{2.507798in}}{\pgfqpoint{1.313585in}{2.505300in}}{\pgfqpoint{1.315426in}{2.503458in}}%
\pgfpathcurveto{\pgfqpoint{1.317268in}{2.501617in}}{\pgfqpoint{1.319766in}{2.500582in}}{\pgfqpoint{1.322371in}{2.500582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706141in}{3.528962in}}%
\pgfpathcurveto{\pgfqpoint{1.708746in}{3.528962in}}{\pgfqpoint{1.711244in}{3.529997in}}{\pgfqpoint{1.713086in}{3.531839in}}%
\pgfpathcurveto{\pgfqpoint{1.714927in}{3.533680in}}{\pgfqpoint{1.715962in}{3.536179in}}{\pgfqpoint{1.715962in}{3.538783in}}%
\pgfpathcurveto{\pgfqpoint{1.715962in}{3.541388in}}{\pgfqpoint{1.714927in}{3.543886in}}{\pgfqpoint{1.713086in}{3.545728in}}%
\pgfpathcurveto{\pgfqpoint{1.711244in}{3.547569in}}{\pgfqpoint{1.708746in}{3.548604in}}{\pgfqpoint{1.706141in}{3.548604in}}%
\pgfpathcurveto{\pgfqpoint{1.703537in}{3.548604in}}{\pgfqpoint{1.701039in}{3.547569in}}{\pgfqpoint{1.699197in}{3.545728in}}%
\pgfpathcurveto{\pgfqpoint{1.697355in}{3.543886in}}{\pgfqpoint{1.696320in}{3.541388in}}{\pgfqpoint{1.696320in}{3.538783in}}%
\pgfpathcurveto{\pgfqpoint{1.696320in}{3.536179in}}{\pgfqpoint{1.697355in}{3.533680in}}{\pgfqpoint{1.699197in}{3.531839in}}%
\pgfpathcurveto{\pgfqpoint{1.701039in}{3.529997in}}{\pgfqpoint{1.703537in}{3.528962in}}{\pgfqpoint{1.706141in}{3.528962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131736in}{2.303423in}}%
\pgfpathcurveto{\pgfqpoint{1.134340in}{2.303423in}}{\pgfqpoint{1.136839in}{2.304458in}}{\pgfqpoint{1.138680in}{2.306300in}}%
\pgfpathcurveto{\pgfqpoint{1.140522in}{2.308142in}}{\pgfqpoint{1.141557in}{2.310640in}}{\pgfqpoint{1.141557in}{2.313244in}}%
\pgfpathcurveto{\pgfqpoint{1.141557in}{2.315849in}}{\pgfqpoint{1.140522in}{2.318347in}}{\pgfqpoint{1.138680in}{2.320189in}}%
\pgfpathcurveto{\pgfqpoint{1.136839in}{2.322030in}}{\pgfqpoint{1.134340in}{2.323065in}}{\pgfqpoint{1.131736in}{2.323065in}}%
\pgfpathcurveto{\pgfqpoint{1.129131in}{2.323065in}}{\pgfqpoint{1.126633in}{2.322030in}}{\pgfqpoint{1.124791in}{2.320189in}}%
\pgfpathcurveto{\pgfqpoint{1.122950in}{2.318347in}}{\pgfqpoint{1.121915in}{2.315849in}}{\pgfqpoint{1.121915in}{2.313244in}}%
\pgfpathcurveto{\pgfqpoint{1.121915in}{2.310640in}}{\pgfqpoint{1.122950in}{2.308142in}}{\pgfqpoint{1.124791in}{2.306300in}}%
\pgfpathcurveto{\pgfqpoint{1.126633in}{2.304458in}}{\pgfqpoint{1.129131in}{2.303423in}}{\pgfqpoint{1.131736in}{2.303423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329147in}{2.894901in}}%
\pgfpathcurveto{\pgfqpoint{2.331751in}{2.894901in}}{\pgfqpoint{2.334249in}{2.895935in}}{\pgfqpoint{2.336091in}{2.897777in}}%
\pgfpathcurveto{\pgfqpoint{2.337933in}{2.899619in}}{\pgfqpoint{2.338968in}{2.902117in}}{\pgfqpoint{2.338968in}{2.904722in}}%
\pgfpathcurveto{\pgfqpoint{2.338968in}{2.907326in}}{\pgfqpoint{2.337933in}{2.909824in}}{\pgfqpoint{2.336091in}{2.911666in}}%
\pgfpathcurveto{\pgfqpoint{2.334249in}{2.913508in}}{\pgfqpoint{2.331751in}{2.914543in}}{\pgfqpoint{2.329147in}{2.914543in}}%
\pgfpathcurveto{\pgfqpoint{2.326542in}{2.914543in}}{\pgfqpoint{2.324044in}{2.913508in}}{\pgfqpoint{2.322202in}{2.911666in}}%
\pgfpathcurveto{\pgfqpoint{2.320361in}{2.909824in}}{\pgfqpoint{2.319326in}{2.907326in}}{\pgfqpoint{2.319326in}{2.904722in}}%
\pgfpathcurveto{\pgfqpoint{2.319326in}{2.902117in}}{\pgfqpoint{2.320361in}{2.899619in}}{\pgfqpoint{2.322202in}{2.897777in}}%
\pgfpathcurveto{\pgfqpoint{2.324044in}{2.895935in}}{\pgfqpoint{2.326542in}{2.894901in}}{\pgfqpoint{2.329147in}{2.894901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224152in}{0.820887in}}%
\pgfpathcurveto{\pgfqpoint{3.226757in}{0.820887in}}{\pgfqpoint{3.229255in}{0.821922in}}{\pgfqpoint{3.231096in}{0.823764in}}%
\pgfpathcurveto{\pgfqpoint{3.232938in}{0.825605in}}{\pgfqpoint{3.233973in}{0.828104in}}{\pgfqpoint{3.233973in}{0.830708in}}%
\pgfpathcurveto{\pgfqpoint{3.233973in}{0.833313in}}{\pgfqpoint{3.232938in}{0.835811in}}{\pgfqpoint{3.231096in}{0.837652in}}%
\pgfpathcurveto{\pgfqpoint{3.229255in}{0.839494in}}{\pgfqpoint{3.226757in}{0.840529in}}{\pgfqpoint{3.224152in}{0.840529in}}%
\pgfpathcurveto{\pgfqpoint{3.221547in}{0.840529in}}{\pgfqpoint{3.219049in}{0.839494in}}{\pgfqpoint{3.217208in}{0.837652in}}%
\pgfpathcurveto{\pgfqpoint{3.215366in}{0.835811in}}{\pgfqpoint{3.214331in}{0.833313in}}{\pgfqpoint{3.214331in}{0.830708in}}%
\pgfpathcurveto{\pgfqpoint{3.214331in}{0.828104in}}{\pgfqpoint{3.215366in}{0.825605in}}{\pgfqpoint{3.217208in}{0.823764in}}%
\pgfpathcurveto{\pgfqpoint{3.219049in}{0.821922in}}{\pgfqpoint{3.221547in}{0.820887in}}{\pgfqpoint{3.224152in}{0.820887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086762in}{3.576724in}}%
\pgfpathcurveto{\pgfqpoint{2.089367in}{3.576724in}}{\pgfqpoint{2.091865in}{3.577758in}}{\pgfqpoint{2.093707in}{3.579600in}}%
\pgfpathcurveto{\pgfqpoint{2.095548in}{3.581442in}}{\pgfqpoint{2.096583in}{3.583940in}}{\pgfqpoint{2.096583in}{3.586544in}}%
\pgfpathcurveto{\pgfqpoint{2.096583in}{3.589149in}}{\pgfqpoint{2.095548in}{3.591647in}}{\pgfqpoint{2.093707in}{3.593489in}}%
\pgfpathcurveto{\pgfqpoint{2.091865in}{3.595331in}}{\pgfqpoint{2.089367in}{3.596365in}}{\pgfqpoint{2.086762in}{3.596365in}}%
\pgfpathcurveto{\pgfqpoint{2.084158in}{3.596365in}}{\pgfqpoint{2.081660in}{3.595331in}}{\pgfqpoint{2.079818in}{3.593489in}}%
\pgfpathcurveto{\pgfqpoint{2.077976in}{3.591647in}}{\pgfqpoint{2.076941in}{3.589149in}}{\pgfqpoint{2.076941in}{3.586544in}}%
\pgfpathcurveto{\pgfqpoint{2.076941in}{3.583940in}}{\pgfqpoint{2.077976in}{3.581442in}}{\pgfqpoint{2.079818in}{3.579600in}}%
\pgfpathcurveto{\pgfqpoint{2.081660in}{3.577758in}}{\pgfqpoint{2.084158in}{3.576724in}}{\pgfqpoint{2.086762in}{3.576724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950892in}{2.066192in}}%
\pgfpathcurveto{\pgfqpoint{1.953497in}{2.066192in}}{\pgfqpoint{1.955995in}{2.067227in}}{\pgfqpoint{1.957837in}{2.069069in}}%
\pgfpathcurveto{\pgfqpoint{1.959679in}{2.070910in}}{\pgfqpoint{1.960713in}{2.073408in}}{\pgfqpoint{1.960713in}{2.076013in}}%
\pgfpathcurveto{\pgfqpoint{1.960713in}{2.078617in}}{\pgfqpoint{1.959679in}{2.081116in}}{\pgfqpoint{1.957837in}{2.082957in}}%
\pgfpathcurveto{\pgfqpoint{1.955995in}{2.084799in}}{\pgfqpoint{1.953497in}{2.085834in}}{\pgfqpoint{1.950892in}{2.085834in}}%
\pgfpathcurveto{\pgfqpoint{1.948288in}{2.085834in}}{\pgfqpoint{1.945790in}{2.084799in}}{\pgfqpoint{1.943948in}{2.082957in}}%
\pgfpathcurveto{\pgfqpoint{1.942106in}{2.081116in}}{\pgfqpoint{1.941071in}{2.078617in}}{\pgfqpoint{1.941071in}{2.076013in}}%
\pgfpathcurveto{\pgfqpoint{1.941071in}{2.073408in}}{\pgfqpoint{1.942106in}{2.070910in}}{\pgfqpoint{1.943948in}{2.069069in}}%
\pgfpathcurveto{\pgfqpoint{1.945790in}{2.067227in}}{\pgfqpoint{1.948288in}{2.066192in}}{\pgfqpoint{1.950892in}{2.066192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007356in}{3.681788in}}%
\pgfpathcurveto{\pgfqpoint{2.009960in}{3.681788in}}{\pgfqpoint{2.012459in}{3.682823in}}{\pgfqpoint{2.014300in}{3.684664in}}%
\pgfpathcurveto{\pgfqpoint{2.016142in}{3.686506in}}{\pgfqpoint{2.017177in}{3.689004in}}{\pgfqpoint{2.017177in}{3.691609in}}%
\pgfpathcurveto{\pgfqpoint{2.017177in}{3.694213in}}{\pgfqpoint{2.016142in}{3.696711in}}{\pgfqpoint{2.014300in}{3.698553in}}%
\pgfpathcurveto{\pgfqpoint{2.012459in}{3.700395in}}{\pgfqpoint{2.009960in}{3.701430in}}{\pgfqpoint{2.007356in}{3.701430in}}%
\pgfpathcurveto{\pgfqpoint{2.004751in}{3.701430in}}{\pgfqpoint{2.002253in}{3.700395in}}{\pgfqpoint{2.000411in}{3.698553in}}%
\pgfpathcurveto{\pgfqpoint{1.998570in}{3.696711in}}{\pgfqpoint{1.997535in}{3.694213in}}{\pgfqpoint{1.997535in}{3.691609in}}%
\pgfpathcurveto{\pgfqpoint{1.997535in}{3.689004in}}{\pgfqpoint{1.998570in}{3.686506in}}{\pgfqpoint{2.000411in}{3.684664in}}%
\pgfpathcurveto{\pgfqpoint{2.002253in}{3.682823in}}{\pgfqpoint{2.004751in}{3.681788in}}{\pgfqpoint{2.007356in}{3.681788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340826in}{3.804048in}}%
\pgfpathcurveto{\pgfqpoint{3.343430in}{3.804048in}}{\pgfqpoint{3.345929in}{3.805083in}}{\pgfqpoint{3.347770in}{3.806925in}}%
\pgfpathcurveto{\pgfqpoint{3.349612in}{3.808766in}}{\pgfqpoint{3.350647in}{3.811264in}}{\pgfqpoint{3.350647in}{3.813869in}}%
\pgfpathcurveto{\pgfqpoint{3.350647in}{3.816474in}}{\pgfqpoint{3.349612in}{3.818972in}}{\pgfqpoint{3.347770in}{3.820813in}}%
\pgfpathcurveto{\pgfqpoint{3.345929in}{3.822655in}}{\pgfqpoint{3.343430in}{3.823690in}}{\pgfqpoint{3.340826in}{3.823690in}}%
\pgfpathcurveto{\pgfqpoint{3.338221in}{3.823690in}}{\pgfqpoint{3.335723in}{3.822655in}}{\pgfqpoint{3.333881in}{3.820813in}}%
\pgfpathcurveto{\pgfqpoint{3.332040in}{3.818972in}}{\pgfqpoint{3.331005in}{3.816474in}}{\pgfqpoint{3.331005in}{3.813869in}}%
\pgfpathcurveto{\pgfqpoint{3.331005in}{3.811264in}}{\pgfqpoint{3.332040in}{3.808766in}}{\pgfqpoint{3.333881in}{3.806925in}}%
\pgfpathcurveto{\pgfqpoint{3.335723in}{3.805083in}}{\pgfqpoint{3.338221in}{3.804048in}}{\pgfqpoint{3.340826in}{3.804048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087387in}{2.744400in}}%
\pgfpathcurveto{\pgfqpoint{1.089992in}{2.744400in}}{\pgfqpoint{1.092490in}{2.745435in}}{\pgfqpoint{1.094332in}{2.747277in}}%
\pgfpathcurveto{\pgfqpoint{1.096173in}{2.749119in}}{\pgfqpoint{1.097208in}{2.751617in}}{\pgfqpoint{1.097208in}{2.754221in}}%
\pgfpathcurveto{\pgfqpoint{1.097208in}{2.756826in}}{\pgfqpoint{1.096173in}{2.759324in}}{\pgfqpoint{1.094332in}{2.761166in}}%
\pgfpathcurveto{\pgfqpoint{1.092490in}{2.763007in}}{\pgfqpoint{1.089992in}{2.764042in}}{\pgfqpoint{1.087387in}{2.764042in}}%
\pgfpathcurveto{\pgfqpoint{1.084783in}{2.764042in}}{\pgfqpoint{1.082285in}{2.763007in}}{\pgfqpoint{1.080443in}{2.761166in}}%
\pgfpathcurveto{\pgfqpoint{1.078601in}{2.759324in}}{\pgfqpoint{1.077566in}{2.756826in}}{\pgfqpoint{1.077566in}{2.754221in}}%
\pgfpathcurveto{\pgfqpoint{1.077566in}{2.751617in}}{\pgfqpoint{1.078601in}{2.749119in}}{\pgfqpoint{1.080443in}{2.747277in}}%
\pgfpathcurveto{\pgfqpoint{1.082285in}{2.745435in}}{\pgfqpoint{1.084783in}{2.744400in}}{\pgfqpoint{1.087387in}{2.744400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595509in}{2.461093in}}%
\pgfpathcurveto{\pgfqpoint{1.598114in}{2.461093in}}{\pgfqpoint{1.600612in}{2.462128in}}{\pgfqpoint{1.602454in}{2.463970in}}%
\pgfpathcurveto{\pgfqpoint{1.604296in}{2.465811in}}{\pgfqpoint{1.605330in}{2.468310in}}{\pgfqpoint{1.605330in}{2.470914in}}%
\pgfpathcurveto{\pgfqpoint{1.605330in}{2.473519in}}{\pgfqpoint{1.604296in}{2.476017in}}{\pgfqpoint{1.602454in}{2.477859in}}%
\pgfpathcurveto{\pgfqpoint{1.600612in}{2.479700in}}{\pgfqpoint{1.598114in}{2.480735in}}{\pgfqpoint{1.595509in}{2.480735in}}%
\pgfpathcurveto{\pgfqpoint{1.592905in}{2.480735in}}{\pgfqpoint{1.590407in}{2.479700in}}{\pgfqpoint{1.588565in}{2.477859in}}%
\pgfpathcurveto{\pgfqpoint{1.586723in}{2.476017in}}{\pgfqpoint{1.585688in}{2.473519in}}{\pgfqpoint{1.585688in}{2.470914in}}%
\pgfpathcurveto{\pgfqpoint{1.585688in}{2.468310in}}{\pgfqpoint{1.586723in}{2.465811in}}{\pgfqpoint{1.588565in}{2.463970in}}%
\pgfpathcurveto{\pgfqpoint{1.590407in}{2.462128in}}{\pgfqpoint{1.592905in}{2.461093in}}{\pgfqpoint{1.595509in}{2.461093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886718in}{2.968414in}}%
\pgfpathcurveto{\pgfqpoint{1.889322in}{2.968414in}}{\pgfqpoint{1.891821in}{2.969449in}}{\pgfqpoint{1.893662in}{2.971291in}}%
\pgfpathcurveto{\pgfqpoint{1.895504in}{2.973132in}}{\pgfqpoint{1.896539in}{2.975631in}}{\pgfqpoint{1.896539in}{2.978235in}}%
\pgfpathcurveto{\pgfqpoint{1.896539in}{2.980840in}}{\pgfqpoint{1.895504in}{2.983338in}}{\pgfqpoint{1.893662in}{2.985180in}}%
\pgfpathcurveto{\pgfqpoint{1.891821in}{2.987021in}}{\pgfqpoint{1.889322in}{2.988056in}}{\pgfqpoint{1.886718in}{2.988056in}}%
\pgfpathcurveto{\pgfqpoint{1.884113in}{2.988056in}}{\pgfqpoint{1.881615in}{2.987021in}}{\pgfqpoint{1.879773in}{2.985180in}}%
\pgfpathcurveto{\pgfqpoint{1.877932in}{2.983338in}}{\pgfqpoint{1.876897in}{2.980840in}}{\pgfqpoint{1.876897in}{2.978235in}}%
\pgfpathcurveto{\pgfqpoint{1.876897in}{2.975631in}}{\pgfqpoint{1.877932in}{2.973132in}}{\pgfqpoint{1.879773in}{2.971291in}}%
\pgfpathcurveto{\pgfqpoint{1.881615in}{2.969449in}}{\pgfqpoint{1.884113in}{2.968414in}}{\pgfqpoint{1.886718in}{2.968414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425575in}{3.239948in}}%
\pgfpathcurveto{\pgfqpoint{2.428179in}{3.239948in}}{\pgfqpoint{2.430677in}{3.240983in}}{\pgfqpoint{2.432519in}{3.242825in}}%
\pgfpathcurveto{\pgfqpoint{2.434361in}{3.244667in}}{\pgfqpoint{2.435396in}{3.247165in}}{\pgfqpoint{2.435396in}{3.249769in}}%
\pgfpathcurveto{\pgfqpoint{2.435396in}{3.252374in}}{\pgfqpoint{2.434361in}{3.254872in}}{\pgfqpoint{2.432519in}{3.256714in}}%
\pgfpathcurveto{\pgfqpoint{2.430677in}{3.258555in}}{\pgfqpoint{2.428179in}{3.259590in}}{\pgfqpoint{2.425575in}{3.259590in}}%
\pgfpathcurveto{\pgfqpoint{2.422970in}{3.259590in}}{\pgfqpoint{2.420472in}{3.258555in}}{\pgfqpoint{2.418630in}{3.256714in}}%
\pgfpathcurveto{\pgfqpoint{2.416789in}{3.254872in}}{\pgfqpoint{2.415754in}{3.252374in}}{\pgfqpoint{2.415754in}{3.249769in}}%
\pgfpathcurveto{\pgfqpoint{2.415754in}{3.247165in}}{\pgfqpoint{2.416789in}{3.244667in}}{\pgfqpoint{2.418630in}{3.242825in}}%
\pgfpathcurveto{\pgfqpoint{2.420472in}{3.240983in}}{\pgfqpoint{2.422970in}{3.239948in}}{\pgfqpoint{2.425575in}{3.239948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477815in}{2.965592in}}%
\pgfpathcurveto{\pgfqpoint{3.480420in}{2.965592in}}{\pgfqpoint{3.482918in}{2.966627in}}{\pgfqpoint{3.484760in}{2.968469in}}%
\pgfpathcurveto{\pgfqpoint{3.486601in}{2.970311in}}{\pgfqpoint{3.487636in}{2.972809in}}{\pgfqpoint{3.487636in}{2.975413in}}%
\pgfpathcurveto{\pgfqpoint{3.487636in}{2.978018in}}{\pgfqpoint{3.486601in}{2.980516in}}{\pgfqpoint{3.484760in}{2.982358in}}%
\pgfpathcurveto{\pgfqpoint{3.482918in}{2.984200in}}{\pgfqpoint{3.480420in}{2.985234in}}{\pgfqpoint{3.477815in}{2.985234in}}%
\pgfpathcurveto{\pgfqpoint{3.475211in}{2.985234in}}{\pgfqpoint{3.472712in}{2.984200in}}{\pgfqpoint{3.470871in}{2.982358in}}%
\pgfpathcurveto{\pgfqpoint{3.469029in}{2.980516in}}{\pgfqpoint{3.467994in}{2.978018in}}{\pgfqpoint{3.467994in}{2.975413in}}%
\pgfpathcurveto{\pgfqpoint{3.467994in}{2.972809in}}{\pgfqpoint{3.469029in}{2.970311in}}{\pgfqpoint{3.470871in}{2.968469in}}%
\pgfpathcurveto{\pgfqpoint{3.472712in}{2.966627in}}{\pgfqpoint{3.475211in}{2.965592in}}{\pgfqpoint{3.477815in}{2.965592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830085in}{2.873729in}}%
\pgfpathcurveto{\pgfqpoint{1.832689in}{2.873729in}}{\pgfqpoint{1.835188in}{2.874763in}}{\pgfqpoint{1.837029in}{2.876605in}}%
\pgfpathcurveto{\pgfqpoint{1.838871in}{2.878447in}}{\pgfqpoint{1.839906in}{2.880945in}}{\pgfqpoint{1.839906in}{2.883550in}}%
\pgfpathcurveto{\pgfqpoint{1.839906in}{2.886154in}}{\pgfqpoint{1.838871in}{2.888652in}}{\pgfqpoint{1.837029in}{2.890494in}}%
\pgfpathcurveto{\pgfqpoint{1.835188in}{2.892336in}}{\pgfqpoint{1.832689in}{2.893371in}}{\pgfqpoint{1.830085in}{2.893371in}}%
\pgfpathcurveto{\pgfqpoint{1.827480in}{2.893371in}}{\pgfqpoint{1.824982in}{2.892336in}}{\pgfqpoint{1.823140in}{2.890494in}}%
\pgfpathcurveto{\pgfqpoint{1.821299in}{2.888652in}}{\pgfqpoint{1.820264in}{2.886154in}}{\pgfqpoint{1.820264in}{2.883550in}}%
\pgfpathcurveto{\pgfqpoint{1.820264in}{2.880945in}}{\pgfqpoint{1.821299in}{2.878447in}}{\pgfqpoint{1.823140in}{2.876605in}}%
\pgfpathcurveto{\pgfqpoint{1.824982in}{2.874763in}}{\pgfqpoint{1.827480in}{2.873729in}}{\pgfqpoint{1.830085in}{2.873729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237312in}{2.701221in}}%
\pgfpathcurveto{\pgfqpoint{1.239917in}{2.701221in}}{\pgfqpoint{1.242415in}{2.702256in}}{\pgfqpoint{1.244257in}{2.704098in}}%
\pgfpathcurveto{\pgfqpoint{1.246098in}{2.705939in}}{\pgfqpoint{1.247133in}{2.708438in}}{\pgfqpoint{1.247133in}{2.711042in}}%
\pgfpathcurveto{\pgfqpoint{1.247133in}{2.713647in}}{\pgfqpoint{1.246098in}{2.716145in}}{\pgfqpoint{1.244257in}{2.717987in}}%
\pgfpathcurveto{\pgfqpoint{1.242415in}{2.719828in}}{\pgfqpoint{1.239917in}{2.720863in}}{\pgfqpoint{1.237312in}{2.720863in}}%
\pgfpathcurveto{\pgfqpoint{1.234708in}{2.720863in}}{\pgfqpoint{1.232209in}{2.719828in}}{\pgfqpoint{1.230368in}{2.717987in}}%
\pgfpathcurveto{\pgfqpoint{1.228526in}{2.716145in}}{\pgfqpoint{1.227491in}{2.713647in}}{\pgfqpoint{1.227491in}{2.711042in}}%
\pgfpathcurveto{\pgfqpoint{1.227491in}{2.708438in}}{\pgfqpoint{1.228526in}{2.705939in}}{\pgfqpoint{1.230368in}{2.704098in}}%
\pgfpathcurveto{\pgfqpoint{1.232209in}{2.702256in}}{\pgfqpoint{1.234708in}{2.701221in}}{\pgfqpoint{1.237312in}{2.701221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257771in}{1.500350in}}%
\pgfpathcurveto{\pgfqpoint{1.260375in}{1.500350in}}{\pgfqpoint{1.262873in}{1.501385in}}{\pgfqpoint{1.264715in}{1.503227in}}%
\pgfpathcurveto{\pgfqpoint{1.266557in}{1.505069in}}{\pgfqpoint{1.267592in}{1.507567in}}{\pgfqpoint{1.267592in}{1.510171in}}%
\pgfpathcurveto{\pgfqpoint{1.267592in}{1.512776in}}{\pgfqpoint{1.266557in}{1.515274in}}{\pgfqpoint{1.264715in}{1.517116in}}%
\pgfpathcurveto{\pgfqpoint{1.262873in}{1.518957in}}{\pgfqpoint{1.260375in}{1.519992in}}{\pgfqpoint{1.257771in}{1.519992in}}%
\pgfpathcurveto{\pgfqpoint{1.255166in}{1.519992in}}{\pgfqpoint{1.252668in}{1.518957in}}{\pgfqpoint{1.250826in}{1.517116in}}%
\pgfpathcurveto{\pgfqpoint{1.248985in}{1.515274in}}{\pgfqpoint{1.247950in}{1.512776in}}{\pgfqpoint{1.247950in}{1.510171in}}%
\pgfpathcurveto{\pgfqpoint{1.247950in}{1.507567in}}{\pgfqpoint{1.248985in}{1.505069in}}{\pgfqpoint{1.250826in}{1.503227in}}%
\pgfpathcurveto{\pgfqpoint{1.252668in}{1.501385in}}{\pgfqpoint{1.255166in}{1.500350in}}{\pgfqpoint{1.257771in}{1.500350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054792in}{2.965242in}}%
\pgfpathcurveto{\pgfqpoint{2.057397in}{2.965242in}}{\pgfqpoint{2.059895in}{2.966277in}}{\pgfqpoint{2.061737in}{2.968118in}}%
\pgfpathcurveto{\pgfqpoint{2.063578in}{2.969960in}}{\pgfqpoint{2.064613in}{2.972458in}}{\pgfqpoint{2.064613in}{2.975063in}}%
\pgfpathcurveto{\pgfqpoint{2.064613in}{2.977667in}}{\pgfqpoint{2.063578in}{2.980166in}}{\pgfqpoint{2.061737in}{2.982007in}}%
\pgfpathcurveto{\pgfqpoint{2.059895in}{2.983849in}}{\pgfqpoint{2.057397in}{2.984884in}}{\pgfqpoint{2.054792in}{2.984884in}}%
\pgfpathcurveto{\pgfqpoint{2.052188in}{2.984884in}}{\pgfqpoint{2.049690in}{2.983849in}}{\pgfqpoint{2.047848in}{2.982007in}}%
\pgfpathcurveto{\pgfqpoint{2.046006in}{2.980166in}}{\pgfqpoint{2.044971in}{2.977667in}}{\pgfqpoint{2.044971in}{2.975063in}}%
\pgfpathcurveto{\pgfqpoint{2.044971in}{2.972458in}}{\pgfqpoint{2.046006in}{2.969960in}}{\pgfqpoint{2.047848in}{2.968118in}}%
\pgfpathcurveto{\pgfqpoint{2.049690in}{2.966277in}}{\pgfqpoint{2.052188in}{2.965242in}}{\pgfqpoint{2.054792in}{2.965242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257472in}{0.903164in}}%
\pgfpathcurveto{\pgfqpoint{2.260077in}{0.903164in}}{\pgfqpoint{2.262575in}{0.904199in}}{\pgfqpoint{2.264417in}{0.906041in}}%
\pgfpathcurveto{\pgfqpoint{2.266258in}{0.907883in}}{\pgfqpoint{2.267293in}{0.910381in}}{\pgfqpoint{2.267293in}{0.912985in}}%
\pgfpathcurveto{\pgfqpoint{2.267293in}{0.915590in}}{\pgfqpoint{2.266258in}{0.918088in}}{\pgfqpoint{2.264417in}{0.919930in}}%
\pgfpathcurveto{\pgfqpoint{2.262575in}{0.921771in}}{\pgfqpoint{2.260077in}{0.922806in}}{\pgfqpoint{2.257472in}{0.922806in}}%
\pgfpathcurveto{\pgfqpoint{2.254868in}{0.922806in}}{\pgfqpoint{2.252370in}{0.921771in}}{\pgfqpoint{2.250528in}{0.919930in}}%
\pgfpathcurveto{\pgfqpoint{2.248686in}{0.918088in}}{\pgfqpoint{2.247651in}{0.915590in}}{\pgfqpoint{2.247651in}{0.912985in}}%
\pgfpathcurveto{\pgfqpoint{2.247651in}{0.910381in}}{\pgfqpoint{2.248686in}{0.907883in}}{\pgfqpoint{2.250528in}{0.906041in}}%
\pgfpathcurveto{\pgfqpoint{2.252370in}{0.904199in}}{\pgfqpoint{2.254868in}{0.903164in}}{\pgfqpoint{2.257472in}{0.903164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331949in}{2.741683in}}%
\pgfpathcurveto{\pgfqpoint{1.334554in}{2.741683in}}{\pgfqpoint{1.337052in}{2.742718in}}{\pgfqpoint{1.338894in}{2.744560in}}%
\pgfpathcurveto{\pgfqpoint{1.340735in}{2.746402in}}{\pgfqpoint{1.341770in}{2.748900in}}{\pgfqpoint{1.341770in}{2.751504in}}%
\pgfpathcurveto{\pgfqpoint{1.341770in}{2.754109in}}{\pgfqpoint{1.340735in}{2.756607in}}{\pgfqpoint{1.338894in}{2.758449in}}%
\pgfpathcurveto{\pgfqpoint{1.337052in}{2.760290in}}{\pgfqpoint{1.334554in}{2.761325in}}{\pgfqpoint{1.331949in}{2.761325in}}%
\pgfpathcurveto{\pgfqpoint{1.329345in}{2.761325in}}{\pgfqpoint{1.326846in}{2.760290in}}{\pgfqpoint{1.325005in}{2.758449in}}%
\pgfpathcurveto{\pgfqpoint{1.323163in}{2.756607in}}{\pgfqpoint{1.322128in}{2.754109in}}{\pgfqpoint{1.322128in}{2.751504in}}%
\pgfpathcurveto{\pgfqpoint{1.322128in}{2.748900in}}{\pgfqpoint{1.323163in}{2.746402in}}{\pgfqpoint{1.325005in}{2.744560in}}%
\pgfpathcurveto{\pgfqpoint{1.326846in}{2.742718in}}{\pgfqpoint{1.329345in}{2.741683in}}{\pgfqpoint{1.331949in}{2.741683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263402in}{3.922223in}}%
\pgfpathcurveto{\pgfqpoint{4.266007in}{3.922223in}}{\pgfqpoint{4.268505in}{3.923258in}}{\pgfqpoint{4.270347in}{3.925099in}}%
\pgfpathcurveto{\pgfqpoint{4.272188in}{3.926941in}}{\pgfqpoint{4.273223in}{3.929439in}}{\pgfqpoint{4.273223in}{3.932044in}}%
\pgfpathcurveto{\pgfqpoint{4.273223in}{3.934648in}}{\pgfqpoint{4.272188in}{3.937147in}}{\pgfqpoint{4.270347in}{3.938988in}}%
\pgfpathcurveto{\pgfqpoint{4.268505in}{3.940830in}}{\pgfqpoint{4.266007in}{3.941865in}}{\pgfqpoint{4.263402in}{3.941865in}}%
\pgfpathcurveto{\pgfqpoint{4.260798in}{3.941865in}}{\pgfqpoint{4.258300in}{3.940830in}}{\pgfqpoint{4.256458in}{3.938988in}}%
\pgfpathcurveto{\pgfqpoint{4.254616in}{3.937147in}}{\pgfqpoint{4.253581in}{3.934648in}}{\pgfqpoint{4.253581in}{3.932044in}}%
\pgfpathcurveto{\pgfqpoint{4.253581in}{3.929439in}}{\pgfqpoint{4.254616in}{3.926941in}}{\pgfqpoint{4.256458in}{3.925099in}}%
\pgfpathcurveto{\pgfqpoint{4.258300in}{3.923258in}}{\pgfqpoint{4.260798in}{3.922223in}}{\pgfqpoint{4.263402in}{3.922223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595001in}{2.155784in}}%
\pgfpathcurveto{\pgfqpoint{2.597606in}{2.155784in}}{\pgfqpoint{2.600104in}{2.156819in}}{\pgfqpoint{2.601945in}{2.158661in}}%
\pgfpathcurveto{\pgfqpoint{2.603787in}{2.160503in}}{\pgfqpoint{2.604822in}{2.163001in}}{\pgfqpoint{2.604822in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{2.604822in}{2.168210in}}{\pgfqpoint{2.603787in}{2.170708in}}{\pgfqpoint{2.601945in}{2.172550in}}%
\pgfpathcurveto{\pgfqpoint{2.600104in}{2.174392in}}{\pgfqpoint{2.597606in}{2.175426in}}{\pgfqpoint{2.595001in}{2.175426in}}%
\pgfpathcurveto{\pgfqpoint{2.592396in}{2.175426in}}{\pgfqpoint{2.589898in}{2.174392in}}{\pgfqpoint{2.588057in}{2.172550in}}%
\pgfpathcurveto{\pgfqpoint{2.586215in}{2.170708in}}{\pgfqpoint{2.585180in}{2.168210in}}{\pgfqpoint{2.585180in}{2.165605in}}%
\pgfpathcurveto{\pgfqpoint{2.585180in}{2.163001in}}{\pgfqpoint{2.586215in}{2.160503in}}{\pgfqpoint{2.588057in}{2.158661in}}%
\pgfpathcurveto{\pgfqpoint{2.589898in}{2.156819in}}{\pgfqpoint{2.592396in}{2.155784in}}{\pgfqpoint{2.595001in}{2.155784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238832in}{2.409206in}}%
\pgfpathcurveto{\pgfqpoint{1.241437in}{2.409206in}}{\pgfqpoint{1.243935in}{2.410241in}}{\pgfqpoint{1.245777in}{2.412082in}}%
\pgfpathcurveto{\pgfqpoint{1.247618in}{2.413924in}}{\pgfqpoint{1.248653in}{2.416422in}}{\pgfqpoint{1.248653in}{2.419027in}}%
\pgfpathcurveto{\pgfqpoint{1.248653in}{2.421631in}}{\pgfqpoint{1.247618in}{2.424130in}}{\pgfqpoint{1.245777in}{2.425971in}}%
\pgfpathcurveto{\pgfqpoint{1.243935in}{2.427813in}}{\pgfqpoint{1.241437in}{2.428848in}}{\pgfqpoint{1.238832in}{2.428848in}}%
\pgfpathcurveto{\pgfqpoint{1.236228in}{2.428848in}}{\pgfqpoint{1.233729in}{2.427813in}}{\pgfqpoint{1.231888in}{2.425971in}}%
\pgfpathcurveto{\pgfqpoint{1.230046in}{2.424130in}}{\pgfqpoint{1.229011in}{2.421631in}}{\pgfqpoint{1.229011in}{2.419027in}}%
\pgfpathcurveto{\pgfqpoint{1.229011in}{2.416422in}}{\pgfqpoint{1.230046in}{2.413924in}}{\pgfqpoint{1.231888in}{2.412082in}}%
\pgfpathcurveto{\pgfqpoint{1.233729in}{2.410241in}}{\pgfqpoint{1.236228in}{2.409206in}}{\pgfqpoint{1.238832in}{2.409206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797921in}{2.058777in}}%
\pgfpathcurveto{\pgfqpoint{2.800526in}{2.058777in}}{\pgfqpoint{2.803024in}{2.059812in}}{\pgfqpoint{2.804866in}{2.061654in}}%
\pgfpathcurveto{\pgfqpoint{2.806707in}{2.063495in}}{\pgfqpoint{2.807742in}{2.065994in}}{\pgfqpoint{2.807742in}{2.068598in}}%
\pgfpathcurveto{\pgfqpoint{2.807742in}{2.071203in}}{\pgfqpoint{2.806707in}{2.073701in}}{\pgfqpoint{2.804866in}{2.075543in}}%
\pgfpathcurveto{\pgfqpoint{2.803024in}{2.077384in}}{\pgfqpoint{2.800526in}{2.078419in}}{\pgfqpoint{2.797921in}{2.078419in}}%
\pgfpathcurveto{\pgfqpoint{2.795317in}{2.078419in}}{\pgfqpoint{2.792818in}{2.077384in}}{\pgfqpoint{2.790977in}{2.075543in}}%
\pgfpathcurveto{\pgfqpoint{2.789135in}{2.073701in}}{\pgfqpoint{2.788100in}{2.071203in}}{\pgfqpoint{2.788100in}{2.068598in}}%
\pgfpathcurveto{\pgfqpoint{2.788100in}{2.065994in}}{\pgfqpoint{2.789135in}{2.063495in}}{\pgfqpoint{2.790977in}{2.061654in}}%
\pgfpathcurveto{\pgfqpoint{2.792818in}{2.059812in}}{\pgfqpoint{2.795317in}{2.058777in}}{\pgfqpoint{2.797921in}{2.058777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551725in}{1.954477in}}%
\pgfpathcurveto{\pgfqpoint{3.554329in}{1.954477in}}{\pgfqpoint{3.556828in}{1.955512in}}{\pgfqpoint{3.558669in}{1.957353in}}%
\pgfpathcurveto{\pgfqpoint{3.560511in}{1.959195in}}{\pgfqpoint{3.561546in}{1.961693in}}{\pgfqpoint{3.561546in}{1.964298in}}%
\pgfpathcurveto{\pgfqpoint{3.561546in}{1.966902in}}{\pgfqpoint{3.560511in}{1.969400in}}{\pgfqpoint{3.558669in}{1.971242in}}%
\pgfpathcurveto{\pgfqpoint{3.556828in}{1.973084in}}{\pgfqpoint{3.554329in}{1.974119in}}{\pgfqpoint{3.551725in}{1.974119in}}%
\pgfpathcurveto{\pgfqpoint{3.549120in}{1.974119in}}{\pgfqpoint{3.546622in}{1.973084in}}{\pgfqpoint{3.544780in}{1.971242in}}%
\pgfpathcurveto{\pgfqpoint{3.542939in}{1.969400in}}{\pgfqpoint{3.541904in}{1.966902in}}{\pgfqpoint{3.541904in}{1.964298in}}%
\pgfpathcurveto{\pgfqpoint{3.541904in}{1.961693in}}{\pgfqpoint{3.542939in}{1.959195in}}{\pgfqpoint{3.544780in}{1.957353in}}%
\pgfpathcurveto{\pgfqpoint{3.546622in}{1.955512in}}{\pgfqpoint{3.549120in}{1.954477in}}{\pgfqpoint{3.551725in}{1.954477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357284in}{1.358121in}}%
\pgfpathcurveto{\pgfqpoint{2.359888in}{1.358121in}}{\pgfqpoint{2.362386in}{1.359156in}}{\pgfqpoint{2.364228in}{1.360998in}}%
\pgfpathcurveto{\pgfqpoint{2.366070in}{1.362839in}}{\pgfqpoint{2.367104in}{1.365338in}}{\pgfqpoint{2.367104in}{1.367942in}}%
\pgfpathcurveto{\pgfqpoint{2.367104in}{1.370547in}}{\pgfqpoint{2.366070in}{1.373045in}}{\pgfqpoint{2.364228in}{1.374887in}}%
\pgfpathcurveto{\pgfqpoint{2.362386in}{1.376728in}}{\pgfqpoint{2.359888in}{1.377763in}}{\pgfqpoint{2.357284in}{1.377763in}}%
\pgfpathcurveto{\pgfqpoint{2.354679in}{1.377763in}}{\pgfqpoint{2.352181in}{1.376728in}}{\pgfqpoint{2.350339in}{1.374887in}}%
\pgfpathcurveto{\pgfqpoint{2.348497in}{1.373045in}}{\pgfqpoint{2.347463in}{1.370547in}}{\pgfqpoint{2.347463in}{1.367942in}}%
\pgfpathcurveto{\pgfqpoint{2.347463in}{1.365338in}}{\pgfqpoint{2.348497in}{1.362839in}}{\pgfqpoint{2.350339in}{1.360998in}}%
\pgfpathcurveto{\pgfqpoint{2.352181in}{1.359156in}}{\pgfqpoint{2.354679in}{1.358121in}}{\pgfqpoint{2.357284in}{1.358121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172699in}{3.181743in}}%
\pgfpathcurveto{\pgfqpoint{3.175303in}{3.181743in}}{\pgfqpoint{3.177802in}{3.182777in}}{\pgfqpoint{3.179643in}{3.184619in}}%
\pgfpathcurveto{\pgfqpoint{3.181485in}{3.186461in}}{\pgfqpoint{3.182520in}{3.188959in}}{\pgfqpoint{3.182520in}{3.191564in}}%
\pgfpathcurveto{\pgfqpoint{3.182520in}{3.194168in}}{\pgfqpoint{3.181485in}{3.196666in}}{\pgfqpoint{3.179643in}{3.198508in}}%
\pgfpathcurveto{\pgfqpoint{3.177802in}{3.200350in}}{\pgfqpoint{3.175303in}{3.201385in}}{\pgfqpoint{3.172699in}{3.201385in}}%
\pgfpathcurveto{\pgfqpoint{3.170094in}{3.201385in}}{\pgfqpoint{3.167596in}{3.200350in}}{\pgfqpoint{3.165754in}{3.198508in}}%
\pgfpathcurveto{\pgfqpoint{3.163913in}{3.196666in}}{\pgfqpoint{3.162878in}{3.194168in}}{\pgfqpoint{3.162878in}{3.191564in}}%
\pgfpathcurveto{\pgfqpoint{3.162878in}{3.188959in}}{\pgfqpoint{3.163913in}{3.186461in}}{\pgfqpoint{3.165754in}{3.184619in}}%
\pgfpathcurveto{\pgfqpoint{3.167596in}{3.182777in}}{\pgfqpoint{3.170094in}{3.181743in}}{\pgfqpoint{3.172699in}{3.181743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072562in}{3.192151in}}%
\pgfpathcurveto{\pgfqpoint{2.075167in}{3.192151in}}{\pgfqpoint{2.077665in}{3.193186in}}{\pgfqpoint{2.079506in}{3.195028in}}%
\pgfpathcurveto{\pgfqpoint{2.081348in}{3.196870in}}{\pgfqpoint{2.082383in}{3.199368in}}{\pgfqpoint{2.082383in}{3.201972in}}%
\pgfpathcurveto{\pgfqpoint{2.082383in}{3.204577in}}{\pgfqpoint{2.081348in}{3.207075in}}{\pgfqpoint{2.079506in}{3.208917in}}%
\pgfpathcurveto{\pgfqpoint{2.077665in}{3.210758in}}{\pgfqpoint{2.075167in}{3.211793in}}{\pgfqpoint{2.072562in}{3.211793in}}%
\pgfpathcurveto{\pgfqpoint{2.069957in}{3.211793in}}{\pgfqpoint{2.067459in}{3.210758in}}{\pgfqpoint{2.065618in}{3.208917in}}%
\pgfpathcurveto{\pgfqpoint{2.063776in}{3.207075in}}{\pgfqpoint{2.062741in}{3.204577in}}{\pgfqpoint{2.062741in}{3.201972in}}%
\pgfpathcurveto{\pgfqpoint{2.062741in}{3.199368in}}{\pgfqpoint{2.063776in}{3.196870in}}{\pgfqpoint{2.065618in}{3.195028in}}%
\pgfpathcurveto{\pgfqpoint{2.067459in}{3.193186in}}{\pgfqpoint{2.069957in}{3.192151in}}{\pgfqpoint{2.072562in}{3.192151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284734in}{1.685795in}}%
\pgfpathcurveto{\pgfqpoint{2.287339in}{1.685795in}}{\pgfqpoint{2.289837in}{1.686830in}}{\pgfqpoint{2.291679in}{1.688672in}}%
\pgfpathcurveto{\pgfqpoint{2.293520in}{1.690514in}}{\pgfqpoint{2.294555in}{1.693012in}}{\pgfqpoint{2.294555in}{1.695616in}}%
\pgfpathcurveto{\pgfqpoint{2.294555in}{1.698221in}}{\pgfqpoint{2.293520in}{1.700719in}}{\pgfqpoint{2.291679in}{1.702561in}}%
\pgfpathcurveto{\pgfqpoint{2.289837in}{1.704402in}}{\pgfqpoint{2.287339in}{1.705437in}}{\pgfqpoint{2.284734in}{1.705437in}}%
\pgfpathcurveto{\pgfqpoint{2.282130in}{1.705437in}}{\pgfqpoint{2.279631in}{1.704402in}}{\pgfqpoint{2.277790in}{1.702561in}}%
\pgfpathcurveto{\pgfqpoint{2.275948in}{1.700719in}}{\pgfqpoint{2.274913in}{1.698221in}}{\pgfqpoint{2.274913in}{1.695616in}}%
\pgfpathcurveto{\pgfqpoint{2.274913in}{1.693012in}}{\pgfqpoint{2.275948in}{1.690514in}}{\pgfqpoint{2.277790in}{1.688672in}}%
\pgfpathcurveto{\pgfqpoint{2.279631in}{1.686830in}}{\pgfqpoint{2.282130in}{1.685795in}}{\pgfqpoint{2.284734in}{1.685795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362235in}{0.718146in}}%
\pgfpathcurveto{\pgfqpoint{3.364840in}{0.718146in}}{\pgfqpoint{3.367338in}{0.719181in}}{\pgfqpoint{3.369180in}{0.721022in}}%
\pgfpathcurveto{\pgfqpoint{3.371022in}{0.722864in}}{\pgfqpoint{3.372056in}{0.725362in}}{\pgfqpoint{3.372056in}{0.727967in}}%
\pgfpathcurveto{\pgfqpoint{3.372056in}{0.730571in}}{\pgfqpoint{3.371022in}{0.733070in}}{\pgfqpoint{3.369180in}{0.734911in}}%
\pgfpathcurveto{\pgfqpoint{3.367338in}{0.736753in}}{\pgfqpoint{3.364840in}{0.737788in}}{\pgfqpoint{3.362235in}{0.737788in}}%
\pgfpathcurveto{\pgfqpoint{3.359631in}{0.737788in}}{\pgfqpoint{3.357133in}{0.736753in}}{\pgfqpoint{3.355291in}{0.734911in}}%
\pgfpathcurveto{\pgfqpoint{3.353449in}{0.733070in}}{\pgfqpoint{3.352414in}{0.730571in}}{\pgfqpoint{3.352414in}{0.727967in}}%
\pgfpathcurveto{\pgfqpoint{3.352414in}{0.725362in}}{\pgfqpoint{3.353449in}{0.722864in}}{\pgfqpoint{3.355291in}{0.721022in}}%
\pgfpathcurveto{\pgfqpoint{3.357133in}{0.719181in}}{\pgfqpoint{3.359631in}{0.718146in}}{\pgfqpoint{3.362235in}{0.718146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163731in}{2.761320in}}%
\pgfpathcurveto{\pgfqpoint{1.166336in}{2.761320in}}{\pgfqpoint{1.168834in}{2.762355in}}{\pgfqpoint{1.170676in}{2.764196in}}%
\pgfpathcurveto{\pgfqpoint{1.172518in}{2.766038in}}{\pgfqpoint{1.173552in}{2.768536in}}{\pgfqpoint{1.173552in}{2.771141in}}%
\pgfpathcurveto{\pgfqpoint{1.173552in}{2.773745in}}{\pgfqpoint{1.172518in}{2.776243in}}{\pgfqpoint{1.170676in}{2.778085in}}%
\pgfpathcurveto{\pgfqpoint{1.168834in}{2.779927in}}{\pgfqpoint{1.166336in}{2.780962in}}{\pgfqpoint{1.163731in}{2.780962in}}%
\pgfpathcurveto{\pgfqpoint{1.161127in}{2.780962in}}{\pgfqpoint{1.158629in}{2.779927in}}{\pgfqpoint{1.156787in}{2.778085in}}%
\pgfpathcurveto{\pgfqpoint{1.154945in}{2.776243in}}{\pgfqpoint{1.153911in}{2.773745in}}{\pgfqpoint{1.153911in}{2.771141in}}%
\pgfpathcurveto{\pgfqpoint{1.153911in}{2.768536in}}{\pgfqpoint{1.154945in}{2.766038in}}{\pgfqpoint{1.156787in}{2.764196in}}%
\pgfpathcurveto{\pgfqpoint{1.158629in}{2.762355in}}{\pgfqpoint{1.161127in}{2.761320in}}{\pgfqpoint{1.163731in}{2.761320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029590in}{3.805788in}}%
\pgfpathcurveto{\pgfqpoint{2.032194in}{3.805788in}}{\pgfqpoint{2.034692in}{3.806822in}}{\pgfqpoint{2.036534in}{3.808664in}}%
\pgfpathcurveto{\pgfqpoint{2.038376in}{3.810506in}}{\pgfqpoint{2.039411in}{3.813004in}}{\pgfqpoint{2.039411in}{3.815609in}}%
\pgfpathcurveto{\pgfqpoint{2.039411in}{3.818213in}}{\pgfqpoint{2.038376in}{3.820711in}}{\pgfqpoint{2.036534in}{3.822553in}}%
\pgfpathcurveto{\pgfqpoint{2.034692in}{3.824395in}}{\pgfqpoint{2.032194in}{3.825430in}}{\pgfqpoint{2.029590in}{3.825430in}}%
\pgfpathcurveto{\pgfqpoint{2.026985in}{3.825430in}}{\pgfqpoint{2.024487in}{3.824395in}}{\pgfqpoint{2.022645in}{3.822553in}}%
\pgfpathcurveto{\pgfqpoint{2.020804in}{3.820711in}}{\pgfqpoint{2.019769in}{3.818213in}}{\pgfqpoint{2.019769in}{3.815609in}}%
\pgfpathcurveto{\pgfqpoint{2.019769in}{3.813004in}}{\pgfqpoint{2.020804in}{3.810506in}}{\pgfqpoint{2.022645in}{3.808664in}}%
\pgfpathcurveto{\pgfqpoint{2.024487in}{3.806822in}}{\pgfqpoint{2.026985in}{3.805788in}}{\pgfqpoint{2.029590in}{3.805788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915704in}{2.756545in}}%
\pgfpathcurveto{\pgfqpoint{0.918308in}{2.756545in}}{\pgfqpoint{0.920807in}{2.757580in}}{\pgfqpoint{0.922648in}{2.759421in}}%
\pgfpathcurveto{\pgfqpoint{0.924490in}{2.761263in}}{\pgfqpoint{0.925525in}{2.763761in}}{\pgfqpoint{0.925525in}{2.766366in}}%
\pgfpathcurveto{\pgfqpoint{0.925525in}{2.768970in}}{\pgfqpoint{0.924490in}{2.771469in}}{\pgfqpoint{0.922648in}{2.773310in}}%
\pgfpathcurveto{\pgfqpoint{0.920807in}{2.775152in}}{\pgfqpoint{0.918308in}{2.776187in}}{\pgfqpoint{0.915704in}{2.776187in}}%
\pgfpathcurveto{\pgfqpoint{0.913099in}{2.776187in}}{\pgfqpoint{0.910601in}{2.775152in}}{\pgfqpoint{0.908759in}{2.773310in}}%
\pgfpathcurveto{\pgfqpoint{0.906918in}{2.771469in}}{\pgfqpoint{0.905883in}{2.768970in}}{\pgfqpoint{0.905883in}{2.766366in}}%
\pgfpathcurveto{\pgfqpoint{0.905883in}{2.763761in}}{\pgfqpoint{0.906918in}{2.761263in}}{\pgfqpoint{0.908759in}{2.759421in}}%
\pgfpathcurveto{\pgfqpoint{0.910601in}{2.757580in}}{\pgfqpoint{0.913099in}{2.756545in}}{\pgfqpoint{0.915704in}{2.756545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653746in}{3.548685in}}%
\pgfpathcurveto{\pgfqpoint{3.656350in}{3.548685in}}{\pgfqpoint{3.658848in}{3.549720in}}{\pgfqpoint{3.660690in}{3.551562in}}%
\pgfpathcurveto{\pgfqpoint{3.662532in}{3.553404in}}{\pgfqpoint{3.663566in}{3.555902in}}{\pgfqpoint{3.663566in}{3.558506in}}%
\pgfpathcurveto{\pgfqpoint{3.663566in}{3.561111in}}{\pgfqpoint{3.662532in}{3.563609in}}{\pgfqpoint{3.660690in}{3.565451in}}%
\pgfpathcurveto{\pgfqpoint{3.658848in}{3.567292in}}{\pgfqpoint{3.656350in}{3.568327in}}{\pgfqpoint{3.653746in}{3.568327in}}%
\pgfpathcurveto{\pgfqpoint{3.651141in}{3.568327in}}{\pgfqpoint{3.648643in}{3.567292in}}{\pgfqpoint{3.646801in}{3.565451in}}%
\pgfpathcurveto{\pgfqpoint{3.644959in}{3.563609in}}{\pgfqpoint{3.643925in}{3.561111in}}{\pgfqpoint{3.643925in}{3.558506in}}%
\pgfpathcurveto{\pgfqpoint{3.643925in}{3.555902in}}{\pgfqpoint{3.644959in}{3.553404in}}{\pgfqpoint{3.646801in}{3.551562in}}%
\pgfpathcurveto{\pgfqpoint{3.648643in}{3.549720in}}{\pgfqpoint{3.651141in}{3.548685in}}{\pgfqpoint{3.653746in}{3.548685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692553in}{2.423787in}}%
\pgfpathcurveto{\pgfqpoint{1.695157in}{2.423787in}}{\pgfqpoint{1.697655in}{2.424822in}}{\pgfqpoint{1.699497in}{2.426663in}}%
\pgfpathcurveto{\pgfqpoint{1.701339in}{2.428505in}}{\pgfqpoint{1.702374in}{2.431003in}}{\pgfqpoint{1.702374in}{2.433608in}}%
\pgfpathcurveto{\pgfqpoint{1.702374in}{2.436212in}}{\pgfqpoint{1.701339in}{2.438710in}}{\pgfqpoint{1.699497in}{2.440552in}}%
\pgfpathcurveto{\pgfqpoint{1.697655in}{2.442394in}}{\pgfqpoint{1.695157in}{2.443429in}}{\pgfqpoint{1.692553in}{2.443429in}}%
\pgfpathcurveto{\pgfqpoint{1.689948in}{2.443429in}}{\pgfqpoint{1.687450in}{2.442394in}}{\pgfqpoint{1.685608in}{2.440552in}}%
\pgfpathcurveto{\pgfqpoint{1.683767in}{2.438710in}}{\pgfqpoint{1.682732in}{2.436212in}}{\pgfqpoint{1.682732in}{2.433608in}}%
\pgfpathcurveto{\pgfqpoint{1.682732in}{2.431003in}}{\pgfqpoint{1.683767in}{2.428505in}}{\pgfqpoint{1.685608in}{2.426663in}}%
\pgfpathcurveto{\pgfqpoint{1.687450in}{2.424822in}}{\pgfqpoint{1.689948in}{2.423787in}}{\pgfqpoint{1.692553in}{2.423787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383750in}{3.173395in}}%
\pgfpathcurveto{\pgfqpoint{3.386354in}{3.173395in}}{\pgfqpoint{3.388852in}{3.174430in}}{\pgfqpoint{3.390694in}{3.176272in}}%
\pgfpathcurveto{\pgfqpoint{3.392536in}{3.178114in}}{\pgfqpoint{3.393571in}{3.180612in}}{\pgfqpoint{3.393571in}{3.183216in}}%
\pgfpathcurveto{\pgfqpoint{3.393571in}{3.185821in}}{\pgfqpoint{3.392536in}{3.188319in}}{\pgfqpoint{3.390694in}{3.190161in}}%
\pgfpathcurveto{\pgfqpoint{3.388852in}{3.192002in}}{\pgfqpoint{3.386354in}{3.193037in}}{\pgfqpoint{3.383750in}{3.193037in}}%
\pgfpathcurveto{\pgfqpoint{3.381145in}{3.193037in}}{\pgfqpoint{3.378647in}{3.192002in}}{\pgfqpoint{3.376805in}{3.190161in}}%
\pgfpathcurveto{\pgfqpoint{3.374963in}{3.188319in}}{\pgfqpoint{3.373929in}{3.185821in}}{\pgfqpoint{3.373929in}{3.183216in}}%
\pgfpathcurveto{\pgfqpoint{3.373929in}{3.180612in}}{\pgfqpoint{3.374963in}{3.178114in}}{\pgfqpoint{3.376805in}{3.176272in}}%
\pgfpathcurveto{\pgfqpoint{3.378647in}{3.174430in}}{\pgfqpoint{3.381145in}{3.173395in}}{\pgfqpoint{3.383750in}{3.173395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945137in}{2.616617in}}%
\pgfpathcurveto{\pgfqpoint{2.947741in}{2.616617in}}{\pgfqpoint{2.950239in}{2.617652in}}{\pgfqpoint{2.952081in}{2.619493in}}%
\pgfpathcurveto{\pgfqpoint{2.953923in}{2.621335in}}{\pgfqpoint{2.954958in}{2.623833in}}{\pgfqpoint{2.954958in}{2.626438in}}%
\pgfpathcurveto{\pgfqpoint{2.954958in}{2.629042in}}{\pgfqpoint{2.953923in}{2.631540in}}{\pgfqpoint{2.952081in}{2.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.950239in}{2.635224in}}{\pgfqpoint{2.947741in}{2.636259in}}{\pgfqpoint{2.945137in}{2.636259in}}%
\pgfpathcurveto{\pgfqpoint{2.942532in}{2.636259in}}{\pgfqpoint{2.940034in}{2.635224in}}{\pgfqpoint{2.938192in}{2.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.936351in}{2.631540in}}{\pgfqpoint{2.935316in}{2.629042in}}{\pgfqpoint{2.935316in}{2.626438in}}%
\pgfpathcurveto{\pgfqpoint{2.935316in}{2.623833in}}{\pgfqpoint{2.936351in}{2.621335in}}{\pgfqpoint{2.938192in}{2.619493in}}%
\pgfpathcurveto{\pgfqpoint{2.940034in}{2.617652in}}{\pgfqpoint{2.942532in}{2.616617in}}{\pgfqpoint{2.945137in}{2.616617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662123in}{1.285123in}}%
\pgfpathcurveto{\pgfqpoint{2.664727in}{1.285123in}}{\pgfqpoint{2.667225in}{1.286158in}}{\pgfqpoint{2.669067in}{1.288000in}}%
\pgfpathcurveto{\pgfqpoint{2.670909in}{1.289841in}}{\pgfqpoint{2.671944in}{1.292340in}}{\pgfqpoint{2.671944in}{1.294944in}}%
\pgfpathcurveto{\pgfqpoint{2.671944in}{1.297549in}}{\pgfqpoint{2.670909in}{1.300047in}}{\pgfqpoint{2.669067in}{1.301889in}}%
\pgfpathcurveto{\pgfqpoint{2.667225in}{1.303730in}}{\pgfqpoint{2.664727in}{1.304765in}}{\pgfqpoint{2.662123in}{1.304765in}}%
\pgfpathcurveto{\pgfqpoint{2.659518in}{1.304765in}}{\pgfqpoint{2.657020in}{1.303730in}}{\pgfqpoint{2.655178in}{1.301889in}}%
\pgfpathcurveto{\pgfqpoint{2.653337in}{1.300047in}}{\pgfqpoint{2.652302in}{1.297549in}}{\pgfqpoint{2.652302in}{1.294944in}}%
\pgfpathcurveto{\pgfqpoint{2.652302in}{1.292340in}}{\pgfqpoint{2.653337in}{1.289841in}}{\pgfqpoint{2.655178in}{1.288000in}}%
\pgfpathcurveto{\pgfqpoint{2.657020in}{1.286158in}}{\pgfqpoint{2.659518in}{1.285123in}}{\pgfqpoint{2.662123in}{1.285123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907338in}{2.420880in}}%
\pgfpathcurveto{\pgfqpoint{0.909943in}{2.420880in}}{\pgfqpoint{0.912441in}{2.421915in}}{\pgfqpoint{0.914283in}{2.423756in}}%
\pgfpathcurveto{\pgfqpoint{0.916124in}{2.425598in}}{\pgfqpoint{0.917159in}{2.428096in}}{\pgfqpoint{0.917159in}{2.430701in}}%
\pgfpathcurveto{\pgfqpoint{0.917159in}{2.433305in}}{\pgfqpoint{0.916124in}{2.435804in}}{\pgfqpoint{0.914283in}{2.437645in}}%
\pgfpathcurveto{\pgfqpoint{0.912441in}{2.439487in}}{\pgfqpoint{0.909943in}{2.440522in}}{\pgfqpoint{0.907338in}{2.440522in}}%
\pgfpathcurveto{\pgfqpoint{0.904734in}{2.440522in}}{\pgfqpoint{0.902236in}{2.439487in}}{\pgfqpoint{0.900394in}{2.437645in}}%
\pgfpathcurveto{\pgfqpoint{0.898552in}{2.435804in}}{\pgfqpoint{0.897517in}{2.433305in}}{\pgfqpoint{0.897517in}{2.430701in}}%
\pgfpathcurveto{\pgfqpoint{0.897517in}{2.428096in}}{\pgfqpoint{0.898552in}{2.425598in}}{\pgfqpoint{0.900394in}{2.423756in}}%
\pgfpathcurveto{\pgfqpoint{0.902236in}{2.421915in}}{\pgfqpoint{0.904734in}{2.420880in}}{\pgfqpoint{0.907338in}{2.420880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563785in}{3.321121in}}%
\pgfpathcurveto{\pgfqpoint{3.566390in}{3.321121in}}{\pgfqpoint{3.568888in}{3.322156in}}{\pgfqpoint{3.570730in}{3.323998in}}%
\pgfpathcurveto{\pgfqpoint{3.572572in}{3.325839in}}{\pgfqpoint{3.573606in}{3.328338in}}{\pgfqpoint{3.573606in}{3.330942in}}%
\pgfpathcurveto{\pgfqpoint{3.573606in}{3.333547in}}{\pgfqpoint{3.572572in}{3.336045in}}{\pgfqpoint{3.570730in}{3.337887in}}%
\pgfpathcurveto{\pgfqpoint{3.568888in}{3.339728in}}{\pgfqpoint{3.566390in}{3.340763in}}{\pgfqpoint{3.563785in}{3.340763in}}%
\pgfpathcurveto{\pgfqpoint{3.561181in}{3.340763in}}{\pgfqpoint{3.558683in}{3.339728in}}{\pgfqpoint{3.556841in}{3.337887in}}%
\pgfpathcurveto{\pgfqpoint{3.554999in}{3.336045in}}{\pgfqpoint{3.553965in}{3.333547in}}{\pgfqpoint{3.553965in}{3.330942in}}%
\pgfpathcurveto{\pgfqpoint{3.553965in}{3.328338in}}{\pgfqpoint{3.554999in}{3.325839in}}{\pgfqpoint{3.556841in}{3.323998in}}%
\pgfpathcurveto{\pgfqpoint{3.558683in}{3.322156in}}{\pgfqpoint{3.561181in}{3.321121in}}{\pgfqpoint{3.563785in}{3.321121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563373in}{3.382365in}}%
\pgfpathcurveto{\pgfqpoint{2.565977in}{3.382365in}}{\pgfqpoint{2.568475in}{3.383400in}}{\pgfqpoint{2.570317in}{3.385242in}}%
\pgfpathcurveto{\pgfqpoint{2.572159in}{3.387083in}}{\pgfqpoint{2.573194in}{3.389582in}}{\pgfqpoint{2.573194in}{3.392186in}}%
\pgfpathcurveto{\pgfqpoint{2.573194in}{3.394791in}}{\pgfqpoint{2.572159in}{3.397289in}}{\pgfqpoint{2.570317in}{3.399131in}}%
\pgfpathcurveto{\pgfqpoint{2.568475in}{3.400972in}}{\pgfqpoint{2.565977in}{3.402007in}}{\pgfqpoint{2.563373in}{3.402007in}}%
\pgfpathcurveto{\pgfqpoint{2.560768in}{3.402007in}}{\pgfqpoint{2.558270in}{3.400972in}}{\pgfqpoint{2.556428in}{3.399131in}}%
\pgfpathcurveto{\pgfqpoint{2.554587in}{3.397289in}}{\pgfqpoint{2.553552in}{3.394791in}}{\pgfqpoint{2.553552in}{3.392186in}}%
\pgfpathcurveto{\pgfqpoint{2.553552in}{3.389582in}}{\pgfqpoint{2.554587in}{3.387083in}}{\pgfqpoint{2.556428in}{3.385242in}}%
\pgfpathcurveto{\pgfqpoint{2.558270in}{3.383400in}}{\pgfqpoint{2.560768in}{3.382365in}}{\pgfqpoint{2.563373in}{3.382365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085052in}{1.470354in}}%
\pgfpathcurveto{\pgfqpoint{4.087657in}{1.470354in}}{\pgfqpoint{4.090155in}{1.471388in}}{\pgfqpoint{4.091997in}{1.473230in}}%
\pgfpathcurveto{\pgfqpoint{4.093839in}{1.475072in}}{\pgfqpoint{4.094873in}{1.477570in}}{\pgfqpoint{4.094873in}{1.480174in}}%
\pgfpathcurveto{\pgfqpoint{4.094873in}{1.482779in}}{\pgfqpoint{4.093839in}{1.485277in}}{\pgfqpoint{4.091997in}{1.487119in}}%
\pgfpathcurveto{\pgfqpoint{4.090155in}{1.488961in}}{\pgfqpoint{4.087657in}{1.489995in}}{\pgfqpoint{4.085052in}{1.489995in}}%
\pgfpathcurveto{\pgfqpoint{4.082448in}{1.489995in}}{\pgfqpoint{4.079950in}{1.488961in}}{\pgfqpoint{4.078108in}{1.487119in}}%
\pgfpathcurveto{\pgfqpoint{4.076266in}{1.485277in}}{\pgfqpoint{4.075231in}{1.482779in}}{\pgfqpoint{4.075231in}{1.480174in}}%
\pgfpathcurveto{\pgfqpoint{4.075231in}{1.477570in}}{\pgfqpoint{4.076266in}{1.475072in}}{\pgfqpoint{4.078108in}{1.473230in}}%
\pgfpathcurveto{\pgfqpoint{4.079950in}{1.471388in}}{\pgfqpoint{4.082448in}{1.470354in}}{\pgfqpoint{4.085052in}{1.470354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299164in}{3.969812in}}%
\pgfpathcurveto{\pgfqpoint{2.301769in}{3.969812in}}{\pgfqpoint{2.304267in}{3.970847in}}{\pgfqpoint{2.306109in}{3.972689in}}%
\pgfpathcurveto{\pgfqpoint{2.307950in}{3.974531in}}{\pgfqpoint{2.308985in}{3.977029in}}{\pgfqpoint{2.308985in}{3.979633in}}%
\pgfpathcurveto{\pgfqpoint{2.308985in}{3.982238in}}{\pgfqpoint{2.307950in}{3.984736in}}{\pgfqpoint{2.306109in}{3.986578in}}%
\pgfpathcurveto{\pgfqpoint{2.304267in}{3.988419in}}{\pgfqpoint{2.301769in}{3.989454in}}{\pgfqpoint{2.299164in}{3.989454in}}%
\pgfpathcurveto{\pgfqpoint{2.296560in}{3.989454in}}{\pgfqpoint{2.294062in}{3.988419in}}{\pgfqpoint{2.292220in}{3.986578in}}%
\pgfpathcurveto{\pgfqpoint{2.290378in}{3.984736in}}{\pgfqpoint{2.289343in}{3.982238in}}{\pgfqpoint{2.289343in}{3.979633in}}%
\pgfpathcurveto{\pgfqpoint{2.289343in}{3.977029in}}{\pgfqpoint{2.290378in}{3.974531in}}{\pgfqpoint{2.292220in}{3.972689in}}%
\pgfpathcurveto{\pgfqpoint{2.294062in}{3.970847in}}{\pgfqpoint{2.296560in}{3.969812in}}{\pgfqpoint{2.299164in}{3.969812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130413in}{3.063752in}}%
\pgfpathcurveto{\pgfqpoint{2.133017in}{3.063752in}}{\pgfqpoint{2.135516in}{3.064787in}}{\pgfqpoint{2.137357in}{3.066629in}}%
\pgfpathcurveto{\pgfqpoint{2.139199in}{3.068471in}}{\pgfqpoint{2.140234in}{3.070969in}}{\pgfqpoint{2.140234in}{3.073573in}}%
\pgfpathcurveto{\pgfqpoint{2.140234in}{3.076178in}}{\pgfqpoint{2.139199in}{3.078676in}}{\pgfqpoint{2.137357in}{3.080518in}}%
\pgfpathcurveto{\pgfqpoint{2.135516in}{3.082360in}}{\pgfqpoint{2.133017in}{3.083394in}}{\pgfqpoint{2.130413in}{3.083394in}}%
\pgfpathcurveto{\pgfqpoint{2.127808in}{3.083394in}}{\pgfqpoint{2.125310in}{3.082360in}}{\pgfqpoint{2.123468in}{3.080518in}}%
\pgfpathcurveto{\pgfqpoint{2.121627in}{3.078676in}}{\pgfqpoint{2.120592in}{3.076178in}}{\pgfqpoint{2.120592in}{3.073573in}}%
\pgfpathcurveto{\pgfqpoint{2.120592in}{3.070969in}}{\pgfqpoint{2.121627in}{3.068471in}}{\pgfqpoint{2.123468in}{3.066629in}}%
\pgfpathcurveto{\pgfqpoint{2.125310in}{3.064787in}}{\pgfqpoint{2.127808in}{3.063752in}}{\pgfqpoint{2.130413in}{3.063752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469745in}{3.317181in}}%
\pgfpathcurveto{\pgfqpoint{3.472350in}{3.317181in}}{\pgfqpoint{3.474848in}{3.318215in}}{\pgfqpoint{3.476690in}{3.320057in}}%
\pgfpathcurveto{\pgfqpoint{3.478531in}{3.321899in}}{\pgfqpoint{3.479566in}{3.324397in}}{\pgfqpoint{3.479566in}{3.327001in}}%
\pgfpathcurveto{\pgfqpoint{3.479566in}{3.329606in}}{\pgfqpoint{3.478531in}{3.332104in}}{\pgfqpoint{3.476690in}{3.333946in}}%
\pgfpathcurveto{\pgfqpoint{3.474848in}{3.335788in}}{\pgfqpoint{3.472350in}{3.336822in}}{\pgfqpoint{3.469745in}{3.336822in}}%
\pgfpathcurveto{\pgfqpoint{3.467141in}{3.336822in}}{\pgfqpoint{3.464642in}{3.335788in}}{\pgfqpoint{3.462801in}{3.333946in}}%
\pgfpathcurveto{\pgfqpoint{3.460959in}{3.332104in}}{\pgfqpoint{3.459924in}{3.329606in}}{\pgfqpoint{3.459924in}{3.327001in}}%
\pgfpathcurveto{\pgfqpoint{3.459924in}{3.324397in}}{\pgfqpoint{3.460959in}{3.321899in}}{\pgfqpoint{3.462801in}{3.320057in}}%
\pgfpathcurveto{\pgfqpoint{3.464642in}{3.318215in}}{\pgfqpoint{3.467141in}{3.317181in}}{\pgfqpoint{3.469745in}{3.317181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031127in}{1.272211in}}%
\pgfpathcurveto{\pgfqpoint{3.033731in}{1.272211in}}{\pgfqpoint{3.036230in}{1.273245in}}{\pgfqpoint{3.038071in}{1.275087in}}%
\pgfpathcurveto{\pgfqpoint{3.039913in}{1.276929in}}{\pgfqpoint{3.040948in}{1.279427in}}{\pgfqpoint{3.040948in}{1.282031in}}%
\pgfpathcurveto{\pgfqpoint{3.040948in}{1.284636in}}{\pgfqpoint{3.039913in}{1.287134in}}{\pgfqpoint{3.038071in}{1.288976in}}%
\pgfpathcurveto{\pgfqpoint{3.036230in}{1.290818in}}{\pgfqpoint{3.033731in}{1.291852in}}{\pgfqpoint{3.031127in}{1.291852in}}%
\pgfpathcurveto{\pgfqpoint{3.028522in}{1.291852in}}{\pgfqpoint{3.026024in}{1.290818in}}{\pgfqpoint{3.024182in}{1.288976in}}%
\pgfpathcurveto{\pgfqpoint{3.022341in}{1.287134in}}{\pgfqpoint{3.021306in}{1.284636in}}{\pgfqpoint{3.021306in}{1.282031in}}%
\pgfpathcurveto{\pgfqpoint{3.021306in}{1.279427in}}{\pgfqpoint{3.022341in}{1.276929in}}{\pgfqpoint{3.024182in}{1.275087in}}%
\pgfpathcurveto{\pgfqpoint{3.026024in}{1.273245in}}{\pgfqpoint{3.028522in}{1.272211in}}{\pgfqpoint{3.031127in}{1.272211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376879in}{3.376216in}}%
\pgfpathcurveto{\pgfqpoint{3.379483in}{3.376216in}}{\pgfqpoint{3.381982in}{3.377251in}}{\pgfqpoint{3.383823in}{3.379092in}}%
\pgfpathcurveto{\pgfqpoint{3.385665in}{3.380934in}}{\pgfqpoint{3.386700in}{3.383432in}}{\pgfqpoint{3.386700in}{3.386037in}}%
\pgfpathcurveto{\pgfqpoint{3.386700in}{3.388641in}}{\pgfqpoint{3.385665in}{3.391140in}}{\pgfqpoint{3.383823in}{3.392981in}}%
\pgfpathcurveto{\pgfqpoint{3.381982in}{3.394823in}}{\pgfqpoint{3.379483in}{3.395858in}}{\pgfqpoint{3.376879in}{3.395858in}}%
\pgfpathcurveto{\pgfqpoint{3.374274in}{3.395858in}}{\pgfqpoint{3.371776in}{3.394823in}}{\pgfqpoint{3.369934in}{3.392981in}}%
\pgfpathcurveto{\pgfqpoint{3.368093in}{3.391140in}}{\pgfqpoint{3.367058in}{3.388641in}}{\pgfqpoint{3.367058in}{3.386037in}}%
\pgfpathcurveto{\pgfqpoint{3.367058in}{3.383432in}}{\pgfqpoint{3.368093in}{3.380934in}}{\pgfqpoint{3.369934in}{3.379092in}}%
\pgfpathcurveto{\pgfqpoint{3.371776in}{3.377251in}}{\pgfqpoint{3.374274in}{3.376216in}}{\pgfqpoint{3.376879in}{3.376216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784325in}{2.775085in}}%
\pgfpathcurveto{\pgfqpoint{1.786929in}{2.775085in}}{\pgfqpoint{1.789427in}{2.776120in}}{\pgfqpoint{1.791269in}{2.777962in}}%
\pgfpathcurveto{\pgfqpoint{1.793111in}{2.779803in}}{\pgfqpoint{1.794146in}{2.782302in}}{\pgfqpoint{1.794146in}{2.784906in}}%
\pgfpathcurveto{\pgfqpoint{1.794146in}{2.787511in}}{\pgfqpoint{1.793111in}{2.790009in}}{\pgfqpoint{1.791269in}{2.791851in}}%
\pgfpathcurveto{\pgfqpoint{1.789427in}{2.793692in}}{\pgfqpoint{1.786929in}{2.794727in}}{\pgfqpoint{1.784325in}{2.794727in}}%
\pgfpathcurveto{\pgfqpoint{1.781720in}{2.794727in}}{\pgfqpoint{1.779222in}{2.793692in}}{\pgfqpoint{1.777380in}{2.791851in}}%
\pgfpathcurveto{\pgfqpoint{1.775538in}{2.790009in}}{\pgfqpoint{1.774504in}{2.787511in}}{\pgfqpoint{1.774504in}{2.784906in}}%
\pgfpathcurveto{\pgfqpoint{1.774504in}{2.782302in}}{\pgfqpoint{1.775538in}{2.779803in}}{\pgfqpoint{1.777380in}{2.777962in}}%
\pgfpathcurveto{\pgfqpoint{1.779222in}{2.776120in}}{\pgfqpoint{1.781720in}{2.775085in}}{\pgfqpoint{1.784325in}{2.775085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746454in}{3.746978in}}%
\pgfpathcurveto{\pgfqpoint{3.749058in}{3.746978in}}{\pgfqpoint{3.751556in}{3.748012in}}{\pgfqpoint{3.753398in}{3.749854in}}%
\pgfpathcurveto{\pgfqpoint{3.755240in}{3.751696in}}{\pgfqpoint{3.756275in}{3.754194in}}{\pgfqpoint{3.756275in}{3.756798in}}%
\pgfpathcurveto{\pgfqpoint{3.756275in}{3.759403in}}{\pgfqpoint{3.755240in}{3.761901in}}{\pgfqpoint{3.753398in}{3.763743in}}%
\pgfpathcurveto{\pgfqpoint{3.751556in}{3.765585in}}{\pgfqpoint{3.749058in}{3.766619in}}{\pgfqpoint{3.746454in}{3.766619in}}%
\pgfpathcurveto{\pgfqpoint{3.743849in}{3.766619in}}{\pgfqpoint{3.741351in}{3.765585in}}{\pgfqpoint{3.739509in}{3.763743in}}%
\pgfpathcurveto{\pgfqpoint{3.737667in}{3.761901in}}{\pgfqpoint{3.736633in}{3.759403in}}{\pgfqpoint{3.736633in}{3.756798in}}%
\pgfpathcurveto{\pgfqpoint{3.736633in}{3.754194in}}{\pgfqpoint{3.737667in}{3.751696in}}{\pgfqpoint{3.739509in}{3.749854in}}%
\pgfpathcurveto{\pgfqpoint{3.741351in}{3.748012in}}{\pgfqpoint{3.743849in}{3.746978in}}{\pgfqpoint{3.746454in}{3.746978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021038in}{4.173706in}}%
\pgfpathcurveto{\pgfqpoint{4.023643in}{4.173706in}}{\pgfqpoint{4.026141in}{4.174741in}}{\pgfqpoint{4.027982in}{4.176583in}}%
\pgfpathcurveto{\pgfqpoint{4.029824in}{4.178424in}}{\pgfqpoint{4.030859in}{4.180923in}}{\pgfqpoint{4.030859in}{4.183527in}}%
\pgfpathcurveto{\pgfqpoint{4.030859in}{4.186132in}}{\pgfqpoint{4.029824in}{4.188630in}}{\pgfqpoint{4.027982in}{4.190472in}}%
\pgfpathcurveto{\pgfqpoint{4.026141in}{4.192313in}}{\pgfqpoint{4.023643in}{4.193348in}}{\pgfqpoint{4.021038in}{4.193348in}}%
\pgfpathcurveto{\pgfqpoint{4.018433in}{4.193348in}}{\pgfqpoint{4.015935in}{4.192313in}}{\pgfqpoint{4.014094in}{4.190472in}}%
\pgfpathcurveto{\pgfqpoint{4.012252in}{4.188630in}}{\pgfqpoint{4.011217in}{4.186132in}}{\pgfqpoint{4.011217in}{4.183527in}}%
\pgfpathcurveto{\pgfqpoint{4.011217in}{4.180923in}}{\pgfqpoint{4.012252in}{4.178424in}}{\pgfqpoint{4.014094in}{4.176583in}}%
\pgfpathcurveto{\pgfqpoint{4.015935in}{4.174741in}}{\pgfqpoint{4.018433in}{4.173706in}}{\pgfqpoint{4.021038in}{4.173706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668600in}{3.563818in}}%
\pgfpathcurveto{\pgfqpoint{3.671205in}{3.563818in}}{\pgfqpoint{3.673703in}{3.564853in}}{\pgfqpoint{3.675545in}{3.566694in}}%
\pgfpathcurveto{\pgfqpoint{3.677386in}{3.568536in}}{\pgfqpoint{3.678421in}{3.571034in}}{\pgfqpoint{3.678421in}{3.573639in}}%
\pgfpathcurveto{\pgfqpoint{3.678421in}{3.576243in}}{\pgfqpoint{3.677386in}{3.578742in}}{\pgfqpoint{3.675545in}{3.580583in}}%
\pgfpathcurveto{\pgfqpoint{3.673703in}{3.582425in}}{\pgfqpoint{3.671205in}{3.583460in}}{\pgfqpoint{3.668600in}{3.583460in}}%
\pgfpathcurveto{\pgfqpoint{3.665996in}{3.583460in}}{\pgfqpoint{3.663497in}{3.582425in}}{\pgfqpoint{3.661656in}{3.580583in}}%
\pgfpathcurveto{\pgfqpoint{3.659814in}{3.578742in}}{\pgfqpoint{3.658779in}{3.576243in}}{\pgfqpoint{3.658779in}{3.573639in}}%
\pgfpathcurveto{\pgfqpoint{3.658779in}{3.571034in}}{\pgfqpoint{3.659814in}{3.568536in}}{\pgfqpoint{3.661656in}{3.566694in}}%
\pgfpathcurveto{\pgfqpoint{3.663497in}{3.564853in}}{\pgfqpoint{3.665996in}{3.563818in}}{\pgfqpoint{3.668600in}{3.563818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216638in}{0.950403in}}%
\pgfpathcurveto{\pgfqpoint{2.219242in}{0.950403in}}{\pgfqpoint{2.221740in}{0.951438in}}{\pgfqpoint{2.223582in}{0.953280in}}%
\pgfpathcurveto{\pgfqpoint{2.225424in}{0.955121in}}{\pgfqpoint{2.226459in}{0.957619in}}{\pgfqpoint{2.226459in}{0.960224in}}%
\pgfpathcurveto{\pgfqpoint{2.226459in}{0.962829in}}{\pgfqpoint{2.225424in}{0.965327in}}{\pgfqpoint{2.223582in}{0.967168in}}%
\pgfpathcurveto{\pgfqpoint{2.221740in}{0.969010in}}{\pgfqpoint{2.219242in}{0.970045in}}{\pgfqpoint{2.216638in}{0.970045in}}%
\pgfpathcurveto{\pgfqpoint{2.214033in}{0.970045in}}{\pgfqpoint{2.211535in}{0.969010in}}{\pgfqpoint{2.209693in}{0.967168in}}%
\pgfpathcurveto{\pgfqpoint{2.207852in}{0.965327in}}{\pgfqpoint{2.206817in}{0.962829in}}{\pgfqpoint{2.206817in}{0.960224in}}%
\pgfpathcurveto{\pgfqpoint{2.206817in}{0.957619in}}{\pgfqpoint{2.207852in}{0.955121in}}{\pgfqpoint{2.209693in}{0.953280in}}%
\pgfpathcurveto{\pgfqpoint{2.211535in}{0.951438in}}{\pgfqpoint{2.214033in}{0.950403in}}{\pgfqpoint{2.216638in}{0.950403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335135in}{1.220158in}}%
\pgfpathcurveto{\pgfqpoint{3.337740in}{1.220158in}}{\pgfqpoint{3.340238in}{1.221192in}}{\pgfqpoint{3.342080in}{1.223034in}}%
\pgfpathcurveto{\pgfqpoint{3.343922in}{1.224876in}}{\pgfqpoint{3.344956in}{1.227374in}}{\pgfqpoint{3.344956in}{1.229979in}}%
\pgfpathcurveto{\pgfqpoint{3.344956in}{1.232583in}}{\pgfqpoint{3.343922in}{1.235081in}}{\pgfqpoint{3.342080in}{1.236923in}}%
\pgfpathcurveto{\pgfqpoint{3.340238in}{1.238765in}}{\pgfqpoint{3.337740in}{1.239799in}}{\pgfqpoint{3.335135in}{1.239799in}}%
\pgfpathcurveto{\pgfqpoint{3.332531in}{1.239799in}}{\pgfqpoint{3.330033in}{1.238765in}}{\pgfqpoint{3.328191in}{1.236923in}}%
\pgfpathcurveto{\pgfqpoint{3.326349in}{1.235081in}}{\pgfqpoint{3.325315in}{1.232583in}}{\pgfqpoint{3.325315in}{1.229979in}}%
\pgfpathcurveto{\pgfqpoint{3.325315in}{1.227374in}}{\pgfqpoint{3.326349in}{1.224876in}}{\pgfqpoint{3.328191in}{1.223034in}}%
\pgfpathcurveto{\pgfqpoint{3.330033in}{1.221192in}}{\pgfqpoint{3.332531in}{1.220158in}}{\pgfqpoint{3.335135in}{1.220158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021951in}{2.538070in}}%
\pgfpathcurveto{\pgfqpoint{3.024556in}{2.538070in}}{\pgfqpoint{3.027054in}{2.539105in}}{\pgfqpoint{3.028895in}{2.540946in}}%
\pgfpathcurveto{\pgfqpoint{3.030737in}{2.542788in}}{\pgfqpoint{3.031772in}{2.545286in}}{\pgfqpoint{3.031772in}{2.547891in}}%
\pgfpathcurveto{\pgfqpoint{3.031772in}{2.550495in}}{\pgfqpoint{3.030737in}{2.552994in}}{\pgfqpoint{3.028895in}{2.554835in}}%
\pgfpathcurveto{\pgfqpoint{3.027054in}{2.556677in}}{\pgfqpoint{3.024556in}{2.557712in}}{\pgfqpoint{3.021951in}{2.557712in}}%
\pgfpathcurveto{\pgfqpoint{3.019346in}{2.557712in}}{\pgfqpoint{3.016848in}{2.556677in}}{\pgfqpoint{3.015007in}{2.554835in}}%
\pgfpathcurveto{\pgfqpoint{3.013165in}{2.552994in}}{\pgfqpoint{3.012130in}{2.550495in}}{\pgfqpoint{3.012130in}{2.547891in}}%
\pgfpathcurveto{\pgfqpoint{3.012130in}{2.545286in}}{\pgfqpoint{3.013165in}{2.542788in}}{\pgfqpoint{3.015007in}{2.540946in}}%
\pgfpathcurveto{\pgfqpoint{3.016848in}{2.539105in}}{\pgfqpoint{3.019346in}{2.538070in}}{\pgfqpoint{3.021951in}{2.538070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420815in}{4.066752in}}%
\pgfpathcurveto{\pgfqpoint{2.423419in}{4.066752in}}{\pgfqpoint{2.425917in}{4.067787in}}{\pgfqpoint{2.427759in}{4.069629in}}%
\pgfpathcurveto{\pgfqpoint{2.429601in}{4.071470in}}{\pgfqpoint{2.430636in}{4.073968in}}{\pgfqpoint{2.430636in}{4.076573in}}%
\pgfpathcurveto{\pgfqpoint{2.430636in}{4.079178in}}{\pgfqpoint{2.429601in}{4.081676in}}{\pgfqpoint{2.427759in}{4.083517in}}%
\pgfpathcurveto{\pgfqpoint{2.425917in}{4.085359in}}{\pgfqpoint{2.423419in}{4.086394in}}{\pgfqpoint{2.420815in}{4.086394in}}%
\pgfpathcurveto{\pgfqpoint{2.418210in}{4.086394in}}{\pgfqpoint{2.415712in}{4.085359in}}{\pgfqpoint{2.413870in}{4.083517in}}%
\pgfpathcurveto{\pgfqpoint{2.412028in}{4.081676in}}{\pgfqpoint{2.410994in}{4.079178in}}{\pgfqpoint{2.410994in}{4.076573in}}%
\pgfpathcurveto{\pgfqpoint{2.410994in}{4.073968in}}{\pgfqpoint{2.412028in}{4.071470in}}{\pgfqpoint{2.413870in}{4.069629in}}%
\pgfpathcurveto{\pgfqpoint{2.415712in}{4.067787in}}{\pgfqpoint{2.418210in}{4.066752in}}{\pgfqpoint{2.420815in}{4.066752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906357in}{2.705592in}}%
\pgfpathcurveto{\pgfqpoint{0.908962in}{2.705592in}}{\pgfqpoint{0.911460in}{2.706627in}}{\pgfqpoint{0.913302in}{2.708469in}}%
\pgfpathcurveto{\pgfqpoint{0.915144in}{2.710311in}}{\pgfqpoint{0.916178in}{2.712809in}}{\pgfqpoint{0.916178in}{2.715413in}}%
\pgfpathcurveto{\pgfqpoint{0.916178in}{2.718018in}}{\pgfqpoint{0.915144in}{2.720516in}}{\pgfqpoint{0.913302in}{2.722358in}}%
\pgfpathcurveto{\pgfqpoint{0.911460in}{2.724199in}}{\pgfqpoint{0.908962in}{2.725234in}}{\pgfqpoint{0.906357in}{2.725234in}}%
\pgfpathcurveto{\pgfqpoint{0.903753in}{2.725234in}}{\pgfqpoint{0.901255in}{2.724199in}}{\pgfqpoint{0.899413in}{2.722358in}}%
\pgfpathcurveto{\pgfqpoint{0.897571in}{2.720516in}}{\pgfqpoint{0.896537in}{2.718018in}}{\pgfqpoint{0.896537in}{2.715413in}}%
\pgfpathcurveto{\pgfqpoint{0.896537in}{2.712809in}}{\pgfqpoint{0.897571in}{2.710311in}}{\pgfqpoint{0.899413in}{2.708469in}}%
\pgfpathcurveto{\pgfqpoint{0.901255in}{2.706627in}}{\pgfqpoint{0.903753in}{2.705592in}}{\pgfqpoint{0.906357in}{2.705592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232637in}{3.855044in}}%
\pgfpathcurveto{\pgfqpoint{4.235242in}{3.855044in}}{\pgfqpoint{4.237740in}{3.856079in}}{\pgfqpoint{4.239582in}{3.857921in}}%
\pgfpathcurveto{\pgfqpoint{4.241424in}{3.859762in}}{\pgfqpoint{4.242458in}{3.862260in}}{\pgfqpoint{4.242458in}{3.864865in}}%
\pgfpathcurveto{\pgfqpoint{4.242458in}{3.867470in}}{\pgfqpoint{4.241424in}{3.869968in}}{\pgfqpoint{4.239582in}{3.871809in}}%
\pgfpathcurveto{\pgfqpoint{4.237740in}{3.873651in}}{\pgfqpoint{4.235242in}{3.874686in}}{\pgfqpoint{4.232637in}{3.874686in}}%
\pgfpathcurveto{\pgfqpoint{4.230033in}{3.874686in}}{\pgfqpoint{4.227535in}{3.873651in}}{\pgfqpoint{4.225693in}{3.871809in}}%
\pgfpathcurveto{\pgfqpoint{4.223851in}{3.869968in}}{\pgfqpoint{4.222817in}{3.867470in}}{\pgfqpoint{4.222817in}{3.864865in}}%
\pgfpathcurveto{\pgfqpoint{4.222817in}{3.862260in}}{\pgfqpoint{4.223851in}{3.859762in}}{\pgfqpoint{4.225693in}{3.857921in}}%
\pgfpathcurveto{\pgfqpoint{4.227535in}{3.856079in}}{\pgfqpoint{4.230033in}{3.855044in}}{\pgfqpoint{4.232637in}{3.855044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946640in}{0.635844in}}%
\pgfpathcurveto{\pgfqpoint{2.949244in}{0.635844in}}{\pgfqpoint{2.951742in}{0.636878in}}{\pgfqpoint{2.953584in}{0.638720in}}%
\pgfpathcurveto{\pgfqpoint{2.955426in}{0.640562in}}{\pgfqpoint{2.956461in}{0.643060in}}{\pgfqpoint{2.956461in}{0.645665in}}%
\pgfpathcurveto{\pgfqpoint{2.956461in}{0.648269in}}{\pgfqpoint{2.955426in}{0.650767in}}{\pgfqpoint{2.953584in}{0.652609in}}%
\pgfpathcurveto{\pgfqpoint{2.951742in}{0.654451in}}{\pgfqpoint{2.949244in}{0.655486in}}{\pgfqpoint{2.946640in}{0.655486in}}%
\pgfpathcurveto{\pgfqpoint{2.944035in}{0.655486in}}{\pgfqpoint{2.941537in}{0.654451in}}{\pgfqpoint{2.939695in}{0.652609in}}%
\pgfpathcurveto{\pgfqpoint{2.937854in}{0.650767in}}{\pgfqpoint{2.936819in}{0.648269in}}{\pgfqpoint{2.936819in}{0.645665in}}%
\pgfpathcurveto{\pgfqpoint{2.936819in}{0.643060in}}{\pgfqpoint{2.937854in}{0.640562in}}{\pgfqpoint{2.939695in}{0.638720in}}%
\pgfpathcurveto{\pgfqpoint{2.941537in}{0.636878in}}{\pgfqpoint{2.944035in}{0.635844in}}{\pgfqpoint{2.946640in}{0.635844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068158in}{1.339923in}}%
\pgfpathcurveto{\pgfqpoint{3.070763in}{1.339923in}}{\pgfqpoint{3.073261in}{1.340958in}}{\pgfqpoint{3.075102in}{1.342799in}}%
\pgfpathcurveto{\pgfqpoint{3.076944in}{1.344641in}}{\pgfqpoint{3.077979in}{1.347139in}}{\pgfqpoint{3.077979in}{1.349744in}}%
\pgfpathcurveto{\pgfqpoint{3.077979in}{1.352348in}}{\pgfqpoint{3.076944in}{1.354846in}}{\pgfqpoint{3.075102in}{1.356688in}}%
\pgfpathcurveto{\pgfqpoint{3.073261in}{1.358530in}}{\pgfqpoint{3.070763in}{1.359565in}}{\pgfqpoint{3.068158in}{1.359565in}}%
\pgfpathcurveto{\pgfqpoint{3.065554in}{1.359565in}}{\pgfqpoint{3.063055in}{1.358530in}}{\pgfqpoint{3.061214in}{1.356688in}}%
\pgfpathcurveto{\pgfqpoint{3.059372in}{1.354846in}}{\pgfqpoint{3.058337in}{1.352348in}}{\pgfqpoint{3.058337in}{1.349744in}}%
\pgfpathcurveto{\pgfqpoint{3.058337in}{1.347139in}}{\pgfqpoint{3.059372in}{1.344641in}}{\pgfqpoint{3.061214in}{1.342799in}}%
\pgfpathcurveto{\pgfqpoint{3.063055in}{1.340958in}}{\pgfqpoint{3.065554in}{1.339923in}}{\pgfqpoint{3.068158in}{1.339923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546468in}{3.330944in}}%
\pgfpathcurveto{\pgfqpoint{1.549072in}{3.330944in}}{\pgfqpoint{1.551571in}{3.331979in}}{\pgfqpoint{1.553412in}{3.333821in}}%
\pgfpathcurveto{\pgfqpoint{1.555254in}{3.335662in}}{\pgfqpoint{1.556289in}{3.338161in}}{\pgfqpoint{1.556289in}{3.340765in}}%
\pgfpathcurveto{\pgfqpoint{1.556289in}{3.343370in}}{\pgfqpoint{1.555254in}{3.345868in}}{\pgfqpoint{1.553412in}{3.347710in}}%
\pgfpathcurveto{\pgfqpoint{1.551571in}{3.349551in}}{\pgfqpoint{1.549072in}{3.350586in}}{\pgfqpoint{1.546468in}{3.350586in}}%
\pgfpathcurveto{\pgfqpoint{1.543863in}{3.350586in}}{\pgfqpoint{1.541365in}{3.349551in}}{\pgfqpoint{1.539523in}{3.347710in}}%
\pgfpathcurveto{\pgfqpoint{1.537682in}{3.345868in}}{\pgfqpoint{1.536647in}{3.343370in}}{\pgfqpoint{1.536647in}{3.340765in}}%
\pgfpathcurveto{\pgfqpoint{1.536647in}{3.338161in}}{\pgfqpoint{1.537682in}{3.335662in}}{\pgfqpoint{1.539523in}{3.333821in}}%
\pgfpathcurveto{\pgfqpoint{1.541365in}{3.331979in}}{\pgfqpoint{1.543863in}{3.330944in}}{\pgfqpoint{1.546468in}{3.330944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819831in}{1.169811in}}%
\pgfpathcurveto{\pgfqpoint{3.822435in}{1.169811in}}{\pgfqpoint{3.824934in}{1.170846in}}{\pgfqpoint{3.826775in}{1.172687in}}%
\pgfpathcurveto{\pgfqpoint{3.828617in}{1.174529in}}{\pgfqpoint{3.829652in}{1.177027in}}{\pgfqpoint{3.829652in}{1.179632in}}%
\pgfpathcurveto{\pgfqpoint{3.829652in}{1.182236in}}{\pgfqpoint{3.828617in}{1.184735in}}{\pgfqpoint{3.826775in}{1.186576in}}%
\pgfpathcurveto{\pgfqpoint{3.824934in}{1.188418in}}{\pgfqpoint{3.822435in}{1.189453in}}{\pgfqpoint{3.819831in}{1.189453in}}%
\pgfpathcurveto{\pgfqpoint{3.817226in}{1.189453in}}{\pgfqpoint{3.814728in}{1.188418in}}{\pgfqpoint{3.812887in}{1.186576in}}%
\pgfpathcurveto{\pgfqpoint{3.811045in}{1.184735in}}{\pgfqpoint{3.810010in}{1.182236in}}{\pgfqpoint{3.810010in}{1.179632in}}%
\pgfpathcurveto{\pgfqpoint{3.810010in}{1.177027in}}{\pgfqpoint{3.811045in}{1.174529in}}{\pgfqpoint{3.812887in}{1.172687in}}%
\pgfpathcurveto{\pgfqpoint{3.814728in}{1.170846in}}{\pgfqpoint{3.817226in}{1.169811in}}{\pgfqpoint{3.819831in}{1.169811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967206in}{3.432732in}}%
\pgfpathcurveto{\pgfqpoint{3.969811in}{3.432732in}}{\pgfqpoint{3.972309in}{3.433767in}}{\pgfqpoint{3.974150in}{3.435609in}}%
\pgfpathcurveto{\pgfqpoint{3.975992in}{3.437451in}}{\pgfqpoint{3.977027in}{3.439949in}}{\pgfqpoint{3.977027in}{3.442553in}}%
\pgfpathcurveto{\pgfqpoint{3.977027in}{3.445158in}}{\pgfqpoint{3.975992in}{3.447656in}}{\pgfqpoint{3.974150in}{3.449498in}}%
\pgfpathcurveto{\pgfqpoint{3.972309in}{3.451339in}}{\pgfqpoint{3.969811in}{3.452374in}}{\pgfqpoint{3.967206in}{3.452374in}}%
\pgfpathcurveto{\pgfqpoint{3.964601in}{3.452374in}}{\pgfqpoint{3.962103in}{3.451339in}}{\pgfqpoint{3.960262in}{3.449498in}}%
\pgfpathcurveto{\pgfqpoint{3.958420in}{3.447656in}}{\pgfqpoint{3.957385in}{3.445158in}}{\pgfqpoint{3.957385in}{3.442553in}}%
\pgfpathcurveto{\pgfqpoint{3.957385in}{3.439949in}}{\pgfqpoint{3.958420in}{3.437451in}}{\pgfqpoint{3.960262in}{3.435609in}}%
\pgfpathcurveto{\pgfqpoint{3.962103in}{3.433767in}}{\pgfqpoint{3.964601in}{3.432732in}}{\pgfqpoint{3.967206in}{3.432732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170318in}{1.394318in}}%
\pgfpathcurveto{\pgfqpoint{4.172923in}{1.394318in}}{\pgfqpoint{4.175421in}{1.395353in}}{\pgfqpoint{4.177262in}{1.397194in}}%
\pgfpathcurveto{\pgfqpoint{4.179104in}{1.399036in}}{\pgfqpoint{4.180139in}{1.401534in}}{\pgfqpoint{4.180139in}{1.404139in}}%
\pgfpathcurveto{\pgfqpoint{4.180139in}{1.406743in}}{\pgfqpoint{4.179104in}{1.409242in}}{\pgfqpoint{4.177262in}{1.411083in}}%
\pgfpathcurveto{\pgfqpoint{4.175421in}{1.412925in}}{\pgfqpoint{4.172923in}{1.413960in}}{\pgfqpoint{4.170318in}{1.413960in}}%
\pgfpathcurveto{\pgfqpoint{4.167713in}{1.413960in}}{\pgfqpoint{4.165215in}{1.412925in}}{\pgfqpoint{4.163374in}{1.411083in}}%
\pgfpathcurveto{\pgfqpoint{4.161532in}{1.409242in}}{\pgfqpoint{4.160497in}{1.406743in}}{\pgfqpoint{4.160497in}{1.404139in}}%
\pgfpathcurveto{\pgfqpoint{4.160497in}{1.401534in}}{\pgfqpoint{4.161532in}{1.399036in}}{\pgfqpoint{4.163374in}{1.397194in}}%
\pgfpathcurveto{\pgfqpoint{4.165215in}{1.395353in}}{\pgfqpoint{4.167713in}{1.394318in}}{\pgfqpoint{4.170318in}{1.394318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698533in}{2.874278in}}%
\pgfpathcurveto{\pgfqpoint{1.701137in}{2.874278in}}{\pgfqpoint{1.703635in}{2.875313in}}{\pgfqpoint{1.705477in}{2.877154in}}%
\pgfpathcurveto{\pgfqpoint{1.707319in}{2.878996in}}{\pgfqpoint{1.708353in}{2.881494in}}{\pgfqpoint{1.708353in}{2.884099in}}%
\pgfpathcurveto{\pgfqpoint{1.708353in}{2.886703in}}{\pgfqpoint{1.707319in}{2.889202in}}{\pgfqpoint{1.705477in}{2.891043in}}%
\pgfpathcurveto{\pgfqpoint{1.703635in}{2.892885in}}{\pgfqpoint{1.701137in}{2.893920in}}{\pgfqpoint{1.698533in}{2.893920in}}%
\pgfpathcurveto{\pgfqpoint{1.695928in}{2.893920in}}{\pgfqpoint{1.693430in}{2.892885in}}{\pgfqpoint{1.691588in}{2.891043in}}%
\pgfpathcurveto{\pgfqpoint{1.689746in}{2.889202in}}{\pgfqpoint{1.688712in}{2.886703in}}{\pgfqpoint{1.688712in}{2.884099in}}%
\pgfpathcurveto{\pgfqpoint{1.688712in}{2.881494in}}{\pgfqpoint{1.689746in}{2.878996in}}{\pgfqpoint{1.691588in}{2.877154in}}%
\pgfpathcurveto{\pgfqpoint{1.693430in}{2.875313in}}{\pgfqpoint{1.695928in}{2.874278in}}{\pgfqpoint{1.698533in}{2.874278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731423in}{3.416450in}}%
\pgfpathcurveto{\pgfqpoint{2.734028in}{3.416450in}}{\pgfqpoint{2.736526in}{3.417485in}}{\pgfqpoint{2.738368in}{3.419326in}}%
\pgfpathcurveto{\pgfqpoint{2.740209in}{3.421168in}}{\pgfqpoint{2.741244in}{3.423666in}}{\pgfqpoint{2.741244in}{3.426271in}}%
\pgfpathcurveto{\pgfqpoint{2.741244in}{3.428875in}}{\pgfqpoint{2.740209in}{3.431374in}}{\pgfqpoint{2.738368in}{3.433215in}}%
\pgfpathcurveto{\pgfqpoint{2.736526in}{3.435057in}}{\pgfqpoint{2.734028in}{3.436092in}}{\pgfqpoint{2.731423in}{3.436092in}}%
\pgfpathcurveto{\pgfqpoint{2.728819in}{3.436092in}}{\pgfqpoint{2.726321in}{3.435057in}}{\pgfqpoint{2.724479in}{3.433215in}}%
\pgfpathcurveto{\pgfqpoint{2.722637in}{3.431374in}}{\pgfqpoint{2.721602in}{3.428875in}}{\pgfqpoint{2.721602in}{3.426271in}}%
\pgfpathcurveto{\pgfqpoint{2.721602in}{3.423666in}}{\pgfqpoint{2.722637in}{3.421168in}}{\pgfqpoint{2.724479in}{3.419326in}}%
\pgfpathcurveto{\pgfqpoint{2.726321in}{3.417485in}}{\pgfqpoint{2.728819in}{3.416450in}}{\pgfqpoint{2.731423in}{3.416450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031316in}{1.425838in}}%
\pgfpathcurveto{\pgfqpoint{3.033920in}{1.425838in}}{\pgfqpoint{3.036418in}{1.426873in}}{\pgfqpoint{3.038260in}{1.428715in}}%
\pgfpathcurveto{\pgfqpoint{3.040102in}{1.430557in}}{\pgfqpoint{3.041137in}{1.433055in}}{\pgfqpoint{3.041137in}{1.435659in}}%
\pgfpathcurveto{\pgfqpoint{3.041137in}{1.438264in}}{\pgfqpoint{3.040102in}{1.440762in}}{\pgfqpoint{3.038260in}{1.442604in}}%
\pgfpathcurveto{\pgfqpoint{3.036418in}{1.444445in}}{\pgfqpoint{3.033920in}{1.445480in}}{\pgfqpoint{3.031316in}{1.445480in}}%
\pgfpathcurveto{\pgfqpoint{3.028711in}{1.445480in}}{\pgfqpoint{3.026213in}{1.444445in}}{\pgfqpoint{3.024371in}{1.442604in}}%
\pgfpathcurveto{\pgfqpoint{3.022530in}{1.440762in}}{\pgfqpoint{3.021495in}{1.438264in}}{\pgfqpoint{3.021495in}{1.435659in}}%
\pgfpathcurveto{\pgfqpoint{3.021495in}{1.433055in}}{\pgfqpoint{3.022530in}{1.430557in}}{\pgfqpoint{3.024371in}{1.428715in}}%
\pgfpathcurveto{\pgfqpoint{3.026213in}{1.426873in}}{\pgfqpoint{3.028711in}{1.425838in}}{\pgfqpoint{3.031316in}{1.425838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488253in}{3.757426in}}%
\pgfpathcurveto{\pgfqpoint{2.490858in}{3.757426in}}{\pgfqpoint{2.493356in}{3.758461in}}{\pgfqpoint{2.495198in}{3.760303in}}%
\pgfpathcurveto{\pgfqpoint{2.497040in}{3.762144in}}{\pgfqpoint{2.498074in}{3.764643in}}{\pgfqpoint{2.498074in}{3.767247in}}%
\pgfpathcurveto{\pgfqpoint{2.498074in}{3.769852in}}{\pgfqpoint{2.497040in}{3.772350in}}{\pgfqpoint{2.495198in}{3.774192in}}%
\pgfpathcurveto{\pgfqpoint{2.493356in}{3.776033in}}{\pgfqpoint{2.490858in}{3.777068in}}{\pgfqpoint{2.488253in}{3.777068in}}%
\pgfpathcurveto{\pgfqpoint{2.485649in}{3.777068in}}{\pgfqpoint{2.483151in}{3.776033in}}{\pgfqpoint{2.481309in}{3.774192in}}%
\pgfpathcurveto{\pgfqpoint{2.479467in}{3.772350in}}{\pgfqpoint{2.478432in}{3.769852in}}{\pgfqpoint{2.478432in}{3.767247in}}%
\pgfpathcurveto{\pgfqpoint{2.478432in}{3.764643in}}{\pgfqpoint{2.479467in}{3.762144in}}{\pgfqpoint{2.481309in}{3.760303in}}%
\pgfpathcurveto{\pgfqpoint{2.483151in}{3.758461in}}{\pgfqpoint{2.485649in}{3.757426in}}{\pgfqpoint{2.488253in}{3.757426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050995in}{0.944633in}}%
\pgfpathcurveto{\pgfqpoint{3.053600in}{0.944633in}}{\pgfqpoint{3.056098in}{0.945668in}}{\pgfqpoint{3.057940in}{0.947510in}}%
\pgfpathcurveto{\pgfqpoint{3.059782in}{0.949351in}}{\pgfqpoint{3.060816in}{0.951850in}}{\pgfqpoint{3.060816in}{0.954454in}}%
\pgfpathcurveto{\pgfqpoint{3.060816in}{0.957059in}}{\pgfqpoint{3.059782in}{0.959557in}}{\pgfqpoint{3.057940in}{0.961399in}}%
\pgfpathcurveto{\pgfqpoint{3.056098in}{0.963240in}}{\pgfqpoint{3.053600in}{0.964275in}}{\pgfqpoint{3.050995in}{0.964275in}}%
\pgfpathcurveto{\pgfqpoint{3.048391in}{0.964275in}}{\pgfqpoint{3.045893in}{0.963240in}}{\pgfqpoint{3.044051in}{0.961399in}}%
\pgfpathcurveto{\pgfqpoint{3.042209in}{0.959557in}}{\pgfqpoint{3.041175in}{0.957059in}}{\pgfqpoint{3.041175in}{0.954454in}}%
\pgfpathcurveto{\pgfqpoint{3.041175in}{0.951850in}}{\pgfqpoint{3.042209in}{0.949351in}}{\pgfqpoint{3.044051in}{0.947510in}}%
\pgfpathcurveto{\pgfqpoint{3.045893in}{0.945668in}}{\pgfqpoint{3.048391in}{0.944633in}}{\pgfqpoint{3.050995in}{0.944633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070293in}{3.595362in}}%
\pgfpathcurveto{\pgfqpoint{3.072898in}{3.595362in}}{\pgfqpoint{3.075396in}{3.596397in}}{\pgfqpoint{3.077238in}{3.598238in}}%
\pgfpathcurveto{\pgfqpoint{3.079079in}{3.600080in}}{\pgfqpoint{3.080114in}{3.602578in}}{\pgfqpoint{3.080114in}{3.605183in}}%
\pgfpathcurveto{\pgfqpoint{3.080114in}{3.607787in}}{\pgfqpoint{3.079079in}{3.610286in}}{\pgfqpoint{3.077238in}{3.612127in}}%
\pgfpathcurveto{\pgfqpoint{3.075396in}{3.613969in}}{\pgfqpoint{3.072898in}{3.615004in}}{\pgfqpoint{3.070293in}{3.615004in}}%
\pgfpathcurveto{\pgfqpoint{3.067689in}{3.615004in}}{\pgfqpoint{3.065191in}{3.613969in}}{\pgfqpoint{3.063349in}{3.612127in}}%
\pgfpathcurveto{\pgfqpoint{3.061507in}{3.610286in}}{\pgfqpoint{3.060472in}{3.607787in}}{\pgfqpoint{3.060472in}{3.605183in}}%
\pgfpathcurveto{\pgfqpoint{3.060472in}{3.602578in}}{\pgfqpoint{3.061507in}{3.600080in}}{\pgfqpoint{3.063349in}{3.598238in}}%
\pgfpathcurveto{\pgfqpoint{3.065191in}{3.596397in}}{\pgfqpoint{3.067689in}{3.595362in}}{\pgfqpoint{3.070293in}{3.595362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675052in}{3.332994in}}%
\pgfpathcurveto{\pgfqpoint{3.677657in}{3.332994in}}{\pgfqpoint{3.680155in}{3.334029in}}{\pgfqpoint{3.681997in}{3.335871in}}%
\pgfpathcurveto{\pgfqpoint{3.683838in}{3.337713in}}{\pgfqpoint{3.684873in}{3.340211in}}{\pgfqpoint{3.684873in}{3.342815in}}%
\pgfpathcurveto{\pgfqpoint{3.684873in}{3.345420in}}{\pgfqpoint{3.683838in}{3.347918in}}{\pgfqpoint{3.681997in}{3.349760in}}%
\pgfpathcurveto{\pgfqpoint{3.680155in}{3.351602in}}{\pgfqpoint{3.677657in}{3.352636in}}{\pgfqpoint{3.675052in}{3.352636in}}%
\pgfpathcurveto{\pgfqpoint{3.672448in}{3.352636in}}{\pgfqpoint{3.669949in}{3.351602in}}{\pgfqpoint{3.668108in}{3.349760in}}%
\pgfpathcurveto{\pgfqpoint{3.666266in}{3.347918in}}{\pgfqpoint{3.665231in}{3.345420in}}{\pgfqpoint{3.665231in}{3.342815in}}%
\pgfpathcurveto{\pgfqpoint{3.665231in}{3.340211in}}{\pgfqpoint{3.666266in}{3.337713in}}{\pgfqpoint{3.668108in}{3.335871in}}%
\pgfpathcurveto{\pgfqpoint{3.669949in}{3.334029in}}{\pgfqpoint{3.672448in}{3.332994in}}{\pgfqpoint{3.675052in}{3.332994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584607in}{2.546939in}}%
\pgfpathcurveto{\pgfqpoint{1.587212in}{2.546939in}}{\pgfqpoint{1.589710in}{2.547974in}}{\pgfqpoint{1.591552in}{2.549815in}}%
\pgfpathcurveto{\pgfqpoint{1.593393in}{2.551657in}}{\pgfqpoint{1.594428in}{2.554155in}}{\pgfqpoint{1.594428in}{2.556760in}}%
\pgfpathcurveto{\pgfqpoint{1.594428in}{2.559364in}}{\pgfqpoint{1.593393in}{2.561863in}}{\pgfqpoint{1.591552in}{2.563704in}}%
\pgfpathcurveto{\pgfqpoint{1.589710in}{2.565546in}}{\pgfqpoint{1.587212in}{2.566581in}}{\pgfqpoint{1.584607in}{2.566581in}}%
\pgfpathcurveto{\pgfqpoint{1.582003in}{2.566581in}}{\pgfqpoint{1.579504in}{2.565546in}}{\pgfqpoint{1.577663in}{2.563704in}}%
\pgfpathcurveto{\pgfqpoint{1.575821in}{2.561863in}}{\pgfqpoint{1.574786in}{2.559364in}}{\pgfqpoint{1.574786in}{2.556760in}}%
\pgfpathcurveto{\pgfqpoint{1.574786in}{2.554155in}}{\pgfqpoint{1.575821in}{2.551657in}}{\pgfqpoint{1.577663in}{2.549815in}}%
\pgfpathcurveto{\pgfqpoint{1.579504in}{2.547974in}}{\pgfqpoint{1.582003in}{2.546939in}}{\pgfqpoint{1.584607in}{2.546939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828172in}{2.577138in}}%
\pgfpathcurveto{\pgfqpoint{1.830777in}{2.577138in}}{\pgfqpoint{1.833275in}{2.578173in}}{\pgfqpoint{1.835116in}{2.580015in}}%
\pgfpathcurveto{\pgfqpoint{1.836958in}{2.581857in}}{\pgfqpoint{1.837993in}{2.584355in}}{\pgfqpoint{1.837993in}{2.586959in}}%
\pgfpathcurveto{\pgfqpoint{1.837993in}{2.589564in}}{\pgfqpoint{1.836958in}{2.592062in}}{\pgfqpoint{1.835116in}{2.593904in}}%
\pgfpathcurveto{\pgfqpoint{1.833275in}{2.595745in}}{\pgfqpoint{1.830777in}{2.596780in}}{\pgfqpoint{1.828172in}{2.596780in}}%
\pgfpathcurveto{\pgfqpoint{1.825567in}{2.596780in}}{\pgfqpoint{1.823069in}{2.595745in}}{\pgfqpoint{1.821228in}{2.593904in}}%
\pgfpathcurveto{\pgfqpoint{1.819386in}{2.592062in}}{\pgfqpoint{1.818351in}{2.589564in}}{\pgfqpoint{1.818351in}{2.586959in}}%
\pgfpathcurveto{\pgfqpoint{1.818351in}{2.584355in}}{\pgfqpoint{1.819386in}{2.581857in}}{\pgfqpoint{1.821228in}{2.580015in}}%
\pgfpathcurveto{\pgfqpoint{1.823069in}{2.578173in}}{\pgfqpoint{1.825567in}{2.577138in}}{\pgfqpoint{1.828172in}{2.577138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725924in}{3.961122in}}%
\pgfpathcurveto{\pgfqpoint{4.728529in}{3.961122in}}{\pgfqpoint{4.731027in}{3.962157in}}{\pgfqpoint{4.732868in}{3.963998in}}%
\pgfpathcurveto{\pgfqpoint{4.734710in}{3.965840in}}{\pgfqpoint{4.735745in}{3.968338in}}{\pgfqpoint{4.735745in}{3.970943in}}%
\pgfpathcurveto{\pgfqpoint{4.735745in}{3.973547in}}{\pgfqpoint{4.734710in}{3.976046in}}{\pgfqpoint{4.732868in}{3.977887in}}%
\pgfpathcurveto{\pgfqpoint{4.731027in}{3.979729in}}{\pgfqpoint{4.728529in}{3.980764in}}{\pgfqpoint{4.725924in}{3.980764in}}%
\pgfpathcurveto{\pgfqpoint{4.723320in}{3.980764in}}{\pgfqpoint{4.720821in}{3.979729in}}{\pgfqpoint{4.718980in}{3.977887in}}%
\pgfpathcurveto{\pgfqpoint{4.717138in}{3.976046in}}{\pgfqpoint{4.716103in}{3.973547in}}{\pgfqpoint{4.716103in}{3.970943in}}%
\pgfpathcurveto{\pgfqpoint{4.716103in}{3.968338in}}{\pgfqpoint{4.717138in}{3.965840in}}{\pgfqpoint{4.718980in}{3.963998in}}%
\pgfpathcurveto{\pgfqpoint{4.720821in}{3.962157in}}{\pgfqpoint{4.723320in}{3.961122in}}{\pgfqpoint{4.725924in}{3.961122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187461in}{2.544137in}}%
\pgfpathcurveto{\pgfqpoint{1.190065in}{2.544137in}}{\pgfqpoint{1.192563in}{2.545172in}}{\pgfqpoint{1.194405in}{2.547014in}}%
\pgfpathcurveto{\pgfqpoint{1.196247in}{2.548855in}}{\pgfqpoint{1.197282in}{2.551354in}}{\pgfqpoint{1.197282in}{2.553958in}}%
\pgfpathcurveto{\pgfqpoint{1.197282in}{2.556563in}}{\pgfqpoint{1.196247in}{2.559061in}}{\pgfqpoint{1.194405in}{2.560903in}}%
\pgfpathcurveto{\pgfqpoint{1.192563in}{2.562744in}}{\pgfqpoint{1.190065in}{2.563779in}}{\pgfqpoint{1.187461in}{2.563779in}}%
\pgfpathcurveto{\pgfqpoint{1.184856in}{2.563779in}}{\pgfqpoint{1.182358in}{2.562744in}}{\pgfqpoint{1.180516in}{2.560903in}}%
\pgfpathcurveto{\pgfqpoint{1.178674in}{2.559061in}}{\pgfqpoint{1.177640in}{2.556563in}}{\pgfqpoint{1.177640in}{2.553958in}}%
\pgfpathcurveto{\pgfqpoint{1.177640in}{2.551354in}}{\pgfqpoint{1.178674in}{2.548855in}}{\pgfqpoint{1.180516in}{2.547014in}}%
\pgfpathcurveto{\pgfqpoint{1.182358in}{2.545172in}}{\pgfqpoint{1.184856in}{2.544137in}}{\pgfqpoint{1.187461in}{2.544137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700848in}{0.926790in}}%
\pgfpathcurveto{\pgfqpoint{2.703453in}{0.926790in}}{\pgfqpoint{2.705951in}{0.927825in}}{\pgfqpoint{2.707793in}{0.929667in}}%
\pgfpathcurveto{\pgfqpoint{2.709634in}{0.931509in}}{\pgfqpoint{2.710669in}{0.934007in}}{\pgfqpoint{2.710669in}{0.936611in}}%
\pgfpathcurveto{\pgfqpoint{2.710669in}{0.939216in}}{\pgfqpoint{2.709634in}{0.941714in}}{\pgfqpoint{2.707793in}{0.943556in}}%
\pgfpathcurveto{\pgfqpoint{2.705951in}{0.945398in}}{\pgfqpoint{2.703453in}{0.946432in}}{\pgfqpoint{2.700848in}{0.946432in}}%
\pgfpathcurveto{\pgfqpoint{2.698244in}{0.946432in}}{\pgfqpoint{2.695746in}{0.945398in}}{\pgfqpoint{2.693904in}{0.943556in}}%
\pgfpathcurveto{\pgfqpoint{2.692062in}{0.941714in}}{\pgfqpoint{2.691027in}{0.939216in}}{\pgfqpoint{2.691027in}{0.936611in}}%
\pgfpathcurveto{\pgfqpoint{2.691027in}{0.934007in}}{\pgfqpoint{2.692062in}{0.931509in}}{\pgfqpoint{2.693904in}{0.929667in}}%
\pgfpathcurveto{\pgfqpoint{2.695746in}{0.927825in}}{\pgfqpoint{2.698244in}{0.926790in}}{\pgfqpoint{2.700848in}{0.926790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301332in}{3.127063in}}%
\pgfpathcurveto{\pgfqpoint{1.303937in}{3.127063in}}{\pgfqpoint{1.306435in}{3.128097in}}{\pgfqpoint{1.308277in}{3.129939in}}%
\pgfpathcurveto{\pgfqpoint{1.310118in}{3.131781in}}{\pgfqpoint{1.311153in}{3.134279in}}{\pgfqpoint{1.311153in}{3.136884in}}%
\pgfpathcurveto{\pgfqpoint{1.311153in}{3.139488in}}{\pgfqpoint{1.310118in}{3.141986in}}{\pgfqpoint{1.308277in}{3.143828in}}%
\pgfpathcurveto{\pgfqpoint{1.306435in}{3.145670in}}{\pgfqpoint{1.303937in}{3.146704in}}{\pgfqpoint{1.301332in}{3.146704in}}%
\pgfpathcurveto{\pgfqpoint{1.298728in}{3.146704in}}{\pgfqpoint{1.296229in}{3.145670in}}{\pgfqpoint{1.294388in}{3.143828in}}%
\pgfpathcurveto{\pgfqpoint{1.292546in}{3.141986in}}{\pgfqpoint{1.291511in}{3.139488in}}{\pgfqpoint{1.291511in}{3.136884in}}%
\pgfpathcurveto{\pgfqpoint{1.291511in}{3.134279in}}{\pgfqpoint{1.292546in}{3.131781in}}{\pgfqpoint{1.294388in}{3.129939in}}%
\pgfpathcurveto{\pgfqpoint{1.296229in}{3.128097in}}{\pgfqpoint{1.298728in}{3.127063in}}{\pgfqpoint{1.301332in}{3.127063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932250in}{3.586532in}}%
\pgfpathcurveto{\pgfqpoint{1.934855in}{3.586532in}}{\pgfqpoint{1.937353in}{3.587566in}}{\pgfqpoint{1.939195in}{3.589408in}}%
\pgfpathcurveto{\pgfqpoint{1.941036in}{3.591250in}}{\pgfqpoint{1.942071in}{3.593748in}}{\pgfqpoint{1.942071in}{3.596353in}}%
\pgfpathcurveto{\pgfqpoint{1.942071in}{3.598957in}}{\pgfqpoint{1.941036in}{3.601455in}}{\pgfqpoint{1.939195in}{3.603297in}}%
\pgfpathcurveto{\pgfqpoint{1.937353in}{3.605139in}}{\pgfqpoint{1.934855in}{3.606174in}}{\pgfqpoint{1.932250in}{3.606174in}}%
\pgfpathcurveto{\pgfqpoint{1.929646in}{3.606174in}}{\pgfqpoint{1.927148in}{3.605139in}}{\pgfqpoint{1.925306in}{3.603297in}}%
\pgfpathcurveto{\pgfqpoint{1.923464in}{3.601455in}}{\pgfqpoint{1.922429in}{3.598957in}}{\pgfqpoint{1.922429in}{3.596353in}}%
\pgfpathcurveto{\pgfqpoint{1.922429in}{3.593748in}}{\pgfqpoint{1.923464in}{3.591250in}}{\pgfqpoint{1.925306in}{3.589408in}}%
\pgfpathcurveto{\pgfqpoint{1.927148in}{3.587566in}}{\pgfqpoint{1.929646in}{3.586532in}}{\pgfqpoint{1.932250in}{3.586532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431404in}{1.722976in}}%
\pgfpathcurveto{\pgfqpoint{3.434008in}{1.722976in}}{\pgfqpoint{3.436506in}{1.724010in}}{\pgfqpoint{3.438348in}{1.725852in}}%
\pgfpathcurveto{\pgfqpoint{3.440190in}{1.727694in}}{\pgfqpoint{3.441225in}{1.730192in}}{\pgfqpoint{3.441225in}{1.732797in}}%
\pgfpathcurveto{\pgfqpoint{3.441225in}{1.735401in}}{\pgfqpoint{3.440190in}{1.737899in}}{\pgfqpoint{3.438348in}{1.739741in}}%
\pgfpathcurveto{\pgfqpoint{3.436506in}{1.741583in}}{\pgfqpoint{3.434008in}{1.742617in}}{\pgfqpoint{3.431404in}{1.742617in}}%
\pgfpathcurveto{\pgfqpoint{3.428799in}{1.742617in}}{\pgfqpoint{3.426301in}{1.741583in}}{\pgfqpoint{3.424459in}{1.739741in}}%
\pgfpathcurveto{\pgfqpoint{3.422617in}{1.737899in}}{\pgfqpoint{3.421583in}{1.735401in}}{\pgfqpoint{3.421583in}{1.732797in}}%
\pgfpathcurveto{\pgfqpoint{3.421583in}{1.730192in}}{\pgfqpoint{3.422617in}{1.727694in}}{\pgfqpoint{3.424459in}{1.725852in}}%
\pgfpathcurveto{\pgfqpoint{3.426301in}{1.724010in}}{\pgfqpoint{3.428799in}{1.722976in}}{\pgfqpoint{3.431404in}{1.722976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140361in}{0.683662in}}%
\pgfpathcurveto{\pgfqpoint{3.142965in}{0.683662in}}{\pgfqpoint{3.145464in}{0.684697in}}{\pgfqpoint{3.147305in}{0.686539in}}%
\pgfpathcurveto{\pgfqpoint{3.149147in}{0.688381in}}{\pgfqpoint{3.150182in}{0.690879in}}{\pgfqpoint{3.150182in}{0.693483in}}%
\pgfpathcurveto{\pgfqpoint{3.150182in}{0.696088in}}{\pgfqpoint{3.149147in}{0.698586in}}{\pgfqpoint{3.147305in}{0.700428in}}%
\pgfpathcurveto{\pgfqpoint{3.145464in}{0.702269in}}{\pgfqpoint{3.142965in}{0.703304in}}{\pgfqpoint{3.140361in}{0.703304in}}%
\pgfpathcurveto{\pgfqpoint{3.137756in}{0.703304in}}{\pgfqpoint{3.135258in}{0.702269in}}{\pgfqpoint{3.133416in}{0.700428in}}%
\pgfpathcurveto{\pgfqpoint{3.131575in}{0.698586in}}{\pgfqpoint{3.130540in}{0.696088in}}{\pgfqpoint{3.130540in}{0.693483in}}%
\pgfpathcurveto{\pgfqpoint{3.130540in}{0.690879in}}{\pgfqpoint{3.131575in}{0.688381in}}{\pgfqpoint{3.133416in}{0.686539in}}%
\pgfpathcurveto{\pgfqpoint{3.135258in}{0.684697in}}{\pgfqpoint{3.137756in}{0.683662in}}{\pgfqpoint{3.140361in}{0.683662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329556in}{1.308797in}}%
\pgfpathcurveto{\pgfqpoint{3.332160in}{1.308797in}}{\pgfqpoint{3.334658in}{1.309832in}}{\pgfqpoint{3.336500in}{1.311674in}}%
\pgfpathcurveto{\pgfqpoint{3.338342in}{1.313516in}}{\pgfqpoint{3.339376in}{1.316014in}}{\pgfqpoint{3.339376in}{1.318618in}}%
\pgfpathcurveto{\pgfqpoint{3.339376in}{1.321223in}}{\pgfqpoint{3.338342in}{1.323721in}}{\pgfqpoint{3.336500in}{1.325563in}}%
\pgfpathcurveto{\pgfqpoint{3.334658in}{1.327404in}}{\pgfqpoint{3.332160in}{1.328439in}}{\pgfqpoint{3.329556in}{1.328439in}}%
\pgfpathcurveto{\pgfqpoint{3.326951in}{1.328439in}}{\pgfqpoint{3.324453in}{1.327404in}}{\pgfqpoint{3.322611in}{1.325563in}}%
\pgfpathcurveto{\pgfqpoint{3.320769in}{1.323721in}}{\pgfqpoint{3.319735in}{1.321223in}}{\pgfqpoint{3.319735in}{1.318618in}}%
\pgfpathcurveto{\pgfqpoint{3.319735in}{1.316014in}}{\pgfqpoint{3.320769in}{1.313516in}}{\pgfqpoint{3.322611in}{1.311674in}}%
\pgfpathcurveto{\pgfqpoint{3.324453in}{1.309832in}}{\pgfqpoint{3.326951in}{1.308797in}}{\pgfqpoint{3.329556in}{1.308797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689523in}{2.803226in}}%
\pgfpathcurveto{\pgfqpoint{2.692128in}{2.803226in}}{\pgfqpoint{2.694626in}{2.804260in}}{\pgfqpoint{2.696468in}{2.806102in}}%
\pgfpathcurveto{\pgfqpoint{2.698310in}{2.807944in}}{\pgfqpoint{2.699344in}{2.810442in}}{\pgfqpoint{2.699344in}{2.813047in}}%
\pgfpathcurveto{\pgfqpoint{2.699344in}{2.815651in}}{\pgfqpoint{2.698310in}{2.818149in}}{\pgfqpoint{2.696468in}{2.819991in}}%
\pgfpathcurveto{\pgfqpoint{2.694626in}{2.821833in}}{\pgfqpoint{2.692128in}{2.822868in}}{\pgfqpoint{2.689523in}{2.822868in}}%
\pgfpathcurveto{\pgfqpoint{2.686919in}{2.822868in}}{\pgfqpoint{2.684421in}{2.821833in}}{\pgfqpoint{2.682579in}{2.819991in}}%
\pgfpathcurveto{\pgfqpoint{2.680737in}{2.818149in}}{\pgfqpoint{2.679702in}{2.815651in}}{\pgfqpoint{2.679702in}{2.813047in}}%
\pgfpathcurveto{\pgfqpoint{2.679702in}{2.810442in}}{\pgfqpoint{2.680737in}{2.807944in}}{\pgfqpoint{2.682579in}{2.806102in}}%
\pgfpathcurveto{\pgfqpoint{2.684421in}{2.804260in}}{\pgfqpoint{2.686919in}{2.803226in}}{\pgfqpoint{2.689523in}{2.803226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123536in}{0.981009in}}%
\pgfpathcurveto{\pgfqpoint{3.126141in}{0.981009in}}{\pgfqpoint{3.128639in}{0.982044in}}{\pgfqpoint{3.130481in}{0.983885in}}%
\pgfpathcurveto{\pgfqpoint{3.132323in}{0.985727in}}{\pgfqpoint{3.133357in}{0.988225in}}{\pgfqpoint{3.133357in}{0.990830in}}%
\pgfpathcurveto{\pgfqpoint{3.133357in}{0.993434in}}{\pgfqpoint{3.132323in}{0.995933in}}{\pgfqpoint{3.130481in}{0.997774in}}%
\pgfpathcurveto{\pgfqpoint{3.128639in}{0.999616in}}{\pgfqpoint{3.126141in}{1.000651in}}{\pgfqpoint{3.123536in}{1.000651in}}%
\pgfpathcurveto{\pgfqpoint{3.120932in}{1.000651in}}{\pgfqpoint{3.118434in}{0.999616in}}{\pgfqpoint{3.116592in}{0.997774in}}%
\pgfpathcurveto{\pgfqpoint{3.114750in}{0.995933in}}{\pgfqpoint{3.113715in}{0.993434in}}{\pgfqpoint{3.113715in}{0.990830in}}%
\pgfpathcurveto{\pgfqpoint{3.113715in}{0.988225in}}{\pgfqpoint{3.114750in}{0.985727in}}{\pgfqpoint{3.116592in}{0.983885in}}%
\pgfpathcurveto{\pgfqpoint{3.118434in}{0.982044in}}{\pgfqpoint{3.120932in}{0.981009in}}{\pgfqpoint{3.123536in}{0.981009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031528in}{0.895597in}}%
\pgfpathcurveto{\pgfqpoint{3.034132in}{0.895597in}}{\pgfqpoint{3.036631in}{0.896632in}}{\pgfqpoint{3.038472in}{0.898474in}}%
\pgfpathcurveto{\pgfqpoint{3.040314in}{0.900315in}}{\pgfqpoint{3.041349in}{0.902814in}}{\pgfqpoint{3.041349in}{0.905418in}}%
\pgfpathcurveto{\pgfqpoint{3.041349in}{0.908023in}}{\pgfqpoint{3.040314in}{0.910521in}}{\pgfqpoint{3.038472in}{0.912363in}}%
\pgfpathcurveto{\pgfqpoint{3.036631in}{0.914204in}}{\pgfqpoint{3.034132in}{0.915239in}}{\pgfqpoint{3.031528in}{0.915239in}}%
\pgfpathcurveto{\pgfqpoint{3.028923in}{0.915239in}}{\pgfqpoint{3.026425in}{0.914204in}}{\pgfqpoint{3.024583in}{0.912363in}}%
\pgfpathcurveto{\pgfqpoint{3.022742in}{0.910521in}}{\pgfqpoint{3.021707in}{0.908023in}}{\pgfqpoint{3.021707in}{0.905418in}}%
\pgfpathcurveto{\pgfqpoint{3.021707in}{0.902814in}}{\pgfqpoint{3.022742in}{0.900315in}}{\pgfqpoint{3.024583in}{0.898474in}}%
\pgfpathcurveto{\pgfqpoint{3.026425in}{0.896632in}}{\pgfqpoint{3.028923in}{0.895597in}}{\pgfqpoint{3.031528in}{0.895597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503111in}{3.330946in}}%
\pgfpathcurveto{\pgfqpoint{1.505715in}{3.330946in}}{\pgfqpoint{1.508213in}{3.331980in}}{\pgfqpoint{1.510055in}{3.333822in}}%
\pgfpathcurveto{\pgfqpoint{1.511897in}{3.335664in}}{\pgfqpoint{1.512932in}{3.338162in}}{\pgfqpoint{1.512932in}{3.340766in}}%
\pgfpathcurveto{\pgfqpoint{1.512932in}{3.343371in}}{\pgfqpoint{1.511897in}{3.345869in}}{\pgfqpoint{1.510055in}{3.347711in}}%
\pgfpathcurveto{\pgfqpoint{1.508213in}{3.349553in}}{\pgfqpoint{1.505715in}{3.350587in}}{\pgfqpoint{1.503111in}{3.350587in}}%
\pgfpathcurveto{\pgfqpoint{1.500506in}{3.350587in}}{\pgfqpoint{1.498008in}{3.349553in}}{\pgfqpoint{1.496166in}{3.347711in}}%
\pgfpathcurveto{\pgfqpoint{1.494325in}{3.345869in}}{\pgfqpoint{1.493290in}{3.343371in}}{\pgfqpoint{1.493290in}{3.340766in}}%
\pgfpathcurveto{\pgfqpoint{1.493290in}{3.338162in}}{\pgfqpoint{1.494325in}{3.335664in}}{\pgfqpoint{1.496166in}{3.333822in}}%
\pgfpathcurveto{\pgfqpoint{1.498008in}{3.331980in}}{\pgfqpoint{1.500506in}{3.330946in}}{\pgfqpoint{1.503111in}{3.330946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742804in}{0.881374in}}%
\pgfpathcurveto{\pgfqpoint{2.745409in}{0.881374in}}{\pgfqpoint{2.747907in}{0.882409in}}{\pgfqpoint{2.749749in}{0.884251in}}%
\pgfpathcurveto{\pgfqpoint{2.751590in}{0.886093in}}{\pgfqpoint{2.752625in}{0.888591in}}{\pgfqpoint{2.752625in}{0.891195in}}%
\pgfpathcurveto{\pgfqpoint{2.752625in}{0.893800in}}{\pgfqpoint{2.751590in}{0.896298in}}{\pgfqpoint{2.749749in}{0.898140in}}%
\pgfpathcurveto{\pgfqpoint{2.747907in}{0.899981in}}{\pgfqpoint{2.745409in}{0.901016in}}{\pgfqpoint{2.742804in}{0.901016in}}%
\pgfpathcurveto{\pgfqpoint{2.740200in}{0.901016in}}{\pgfqpoint{2.737702in}{0.899981in}}{\pgfqpoint{2.735860in}{0.898140in}}%
\pgfpathcurveto{\pgfqpoint{2.734018in}{0.896298in}}{\pgfqpoint{2.732983in}{0.893800in}}{\pgfqpoint{2.732983in}{0.891195in}}%
\pgfpathcurveto{\pgfqpoint{2.732983in}{0.888591in}}{\pgfqpoint{2.734018in}{0.886093in}}{\pgfqpoint{2.735860in}{0.884251in}}%
\pgfpathcurveto{\pgfqpoint{2.737702in}{0.882409in}}{\pgfqpoint{2.740200in}{0.881374in}}{\pgfqpoint{2.742804in}{0.881374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198353in}{3.514200in}}%
\pgfpathcurveto{\pgfqpoint{4.200958in}{3.514200in}}{\pgfqpoint{4.203456in}{3.515235in}}{\pgfqpoint{4.205298in}{3.517077in}}%
\pgfpathcurveto{\pgfqpoint{4.207140in}{3.518918in}}{\pgfqpoint{4.208174in}{3.521416in}}{\pgfqpoint{4.208174in}{3.524021in}}%
\pgfpathcurveto{\pgfqpoint{4.208174in}{3.526626in}}{\pgfqpoint{4.207140in}{3.529124in}}{\pgfqpoint{4.205298in}{3.530965in}}%
\pgfpathcurveto{\pgfqpoint{4.203456in}{3.532807in}}{\pgfqpoint{4.200958in}{3.533842in}}{\pgfqpoint{4.198353in}{3.533842in}}%
\pgfpathcurveto{\pgfqpoint{4.195749in}{3.533842in}}{\pgfqpoint{4.193251in}{3.532807in}}{\pgfqpoint{4.191409in}{3.530965in}}%
\pgfpathcurveto{\pgfqpoint{4.189567in}{3.529124in}}{\pgfqpoint{4.188533in}{3.526626in}}{\pgfqpoint{4.188533in}{3.524021in}}%
\pgfpathcurveto{\pgfqpoint{4.188533in}{3.521416in}}{\pgfqpoint{4.189567in}{3.518918in}}{\pgfqpoint{4.191409in}{3.517077in}}%
\pgfpathcurveto{\pgfqpoint{4.193251in}{3.515235in}}{\pgfqpoint{4.195749in}{3.514200in}}{\pgfqpoint{4.198353in}{3.514200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679002in}{1.442466in}}%
\pgfpathcurveto{\pgfqpoint{2.681606in}{1.442466in}}{\pgfqpoint{2.684105in}{1.443500in}}{\pgfqpoint{2.685946in}{1.445342in}}%
\pgfpathcurveto{\pgfqpoint{2.687788in}{1.447184in}}{\pgfqpoint{2.688823in}{1.449682in}}{\pgfqpoint{2.688823in}{1.452287in}}%
\pgfpathcurveto{\pgfqpoint{2.688823in}{1.454891in}}{\pgfqpoint{2.687788in}{1.457389in}}{\pgfqpoint{2.685946in}{1.459231in}}%
\pgfpathcurveto{\pgfqpoint{2.684105in}{1.461073in}}{\pgfqpoint{2.681606in}{1.462107in}}{\pgfqpoint{2.679002in}{1.462107in}}%
\pgfpathcurveto{\pgfqpoint{2.676397in}{1.462107in}}{\pgfqpoint{2.673899in}{1.461073in}}{\pgfqpoint{2.672057in}{1.459231in}}%
\pgfpathcurveto{\pgfqpoint{2.670216in}{1.457389in}}{\pgfqpoint{2.669181in}{1.454891in}}{\pgfqpoint{2.669181in}{1.452287in}}%
\pgfpathcurveto{\pgfqpoint{2.669181in}{1.449682in}}{\pgfqpoint{2.670216in}{1.447184in}}{\pgfqpoint{2.672057in}{1.445342in}}%
\pgfpathcurveto{\pgfqpoint{2.673899in}{1.443500in}}{\pgfqpoint{2.676397in}{1.442466in}}{\pgfqpoint{2.679002in}{1.442466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560378in}{2.667300in}}%
\pgfpathcurveto{\pgfqpoint{1.562982in}{2.667300in}}{\pgfqpoint{1.565481in}{2.668335in}}{\pgfqpoint{1.567322in}{2.670176in}}%
\pgfpathcurveto{\pgfqpoint{1.569164in}{2.672018in}}{\pgfqpoint{1.570199in}{2.674516in}}{\pgfqpoint{1.570199in}{2.677121in}}%
\pgfpathcurveto{\pgfqpoint{1.570199in}{2.679725in}}{\pgfqpoint{1.569164in}{2.682224in}}{\pgfqpoint{1.567322in}{2.684065in}}%
\pgfpathcurveto{\pgfqpoint{1.565481in}{2.685907in}}{\pgfqpoint{1.562982in}{2.686942in}}{\pgfqpoint{1.560378in}{2.686942in}}%
\pgfpathcurveto{\pgfqpoint{1.557773in}{2.686942in}}{\pgfqpoint{1.555275in}{2.685907in}}{\pgfqpoint{1.553433in}{2.684065in}}%
\pgfpathcurveto{\pgfqpoint{1.551592in}{2.682224in}}{\pgfqpoint{1.550557in}{2.679725in}}{\pgfqpoint{1.550557in}{2.677121in}}%
\pgfpathcurveto{\pgfqpoint{1.550557in}{2.674516in}}{\pgfqpoint{1.551592in}{2.672018in}}{\pgfqpoint{1.553433in}{2.670176in}}%
\pgfpathcurveto{\pgfqpoint{1.555275in}{2.668335in}}{\pgfqpoint{1.557773in}{2.667300in}}{\pgfqpoint{1.560378in}{2.667300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022783in}{1.164222in}}%
\pgfpathcurveto{\pgfqpoint{3.025387in}{1.164222in}}{\pgfqpoint{3.027885in}{1.165256in}}{\pgfqpoint{3.029727in}{1.167098in}}%
\pgfpathcurveto{\pgfqpoint{3.031569in}{1.168940in}}{\pgfqpoint{3.032603in}{1.171438in}}{\pgfqpoint{3.032603in}{1.174042in}}%
\pgfpathcurveto{\pgfqpoint{3.032603in}{1.176647in}}{\pgfqpoint{3.031569in}{1.179145in}}{\pgfqpoint{3.029727in}{1.180987in}}%
\pgfpathcurveto{\pgfqpoint{3.027885in}{1.182829in}}{\pgfqpoint{3.025387in}{1.183863in}}{\pgfqpoint{3.022783in}{1.183863in}}%
\pgfpathcurveto{\pgfqpoint{3.020178in}{1.183863in}}{\pgfqpoint{3.017680in}{1.182829in}}{\pgfqpoint{3.015838in}{1.180987in}}%
\pgfpathcurveto{\pgfqpoint{3.013996in}{1.179145in}}{\pgfqpoint{3.012962in}{1.176647in}}{\pgfqpoint{3.012962in}{1.174042in}}%
\pgfpathcurveto{\pgfqpoint{3.012962in}{1.171438in}}{\pgfqpoint{3.013996in}{1.168940in}}{\pgfqpoint{3.015838in}{1.167098in}}%
\pgfpathcurveto{\pgfqpoint{3.017680in}{1.165256in}}{\pgfqpoint{3.020178in}{1.164222in}}{\pgfqpoint{3.022783in}{1.164222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224696in}{3.774127in}}%
\pgfpathcurveto{\pgfqpoint{4.227301in}{3.774127in}}{\pgfqpoint{4.229799in}{3.775162in}}{\pgfqpoint{4.231641in}{3.777004in}}%
\pgfpathcurveto{\pgfqpoint{4.233483in}{3.778846in}}{\pgfqpoint{4.234517in}{3.781344in}}{\pgfqpoint{4.234517in}{3.783948in}}%
\pgfpathcurveto{\pgfqpoint{4.234517in}{3.786553in}}{\pgfqpoint{4.233483in}{3.789051in}}{\pgfqpoint{4.231641in}{3.790893in}}%
\pgfpathcurveto{\pgfqpoint{4.229799in}{3.792735in}}{\pgfqpoint{4.227301in}{3.793769in}}{\pgfqpoint{4.224696in}{3.793769in}}%
\pgfpathcurveto{\pgfqpoint{4.222092in}{3.793769in}}{\pgfqpoint{4.219594in}{3.792735in}}{\pgfqpoint{4.217752in}{3.790893in}}%
\pgfpathcurveto{\pgfqpoint{4.215910in}{3.789051in}}{\pgfqpoint{4.214875in}{3.786553in}}{\pgfqpoint{4.214875in}{3.783948in}}%
\pgfpathcurveto{\pgfqpoint{4.214875in}{3.781344in}}{\pgfqpoint{4.215910in}{3.778846in}}{\pgfqpoint{4.217752in}{3.777004in}}%
\pgfpathcurveto{\pgfqpoint{4.219594in}{3.775162in}}{\pgfqpoint{4.222092in}{3.774127in}}{\pgfqpoint{4.224696in}{3.774127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870354in}{1.332082in}}%
\pgfpathcurveto{\pgfqpoint{2.872958in}{1.332082in}}{\pgfqpoint{2.875456in}{1.333116in}}{\pgfqpoint{2.877298in}{1.334958in}}%
\pgfpathcurveto{\pgfqpoint{2.879140in}{1.336800in}}{\pgfqpoint{2.880175in}{1.339298in}}{\pgfqpoint{2.880175in}{1.341902in}}%
\pgfpathcurveto{\pgfqpoint{2.880175in}{1.344507in}}{\pgfqpoint{2.879140in}{1.347005in}}{\pgfqpoint{2.877298in}{1.348847in}}%
\pgfpathcurveto{\pgfqpoint{2.875456in}{1.350689in}}{\pgfqpoint{2.872958in}{1.351723in}}{\pgfqpoint{2.870354in}{1.351723in}}%
\pgfpathcurveto{\pgfqpoint{2.867749in}{1.351723in}}{\pgfqpoint{2.865251in}{1.350689in}}{\pgfqpoint{2.863409in}{1.348847in}}%
\pgfpathcurveto{\pgfqpoint{2.861568in}{1.347005in}}{\pgfqpoint{2.860533in}{1.344507in}}{\pgfqpoint{2.860533in}{1.341902in}}%
\pgfpathcurveto{\pgfqpoint{2.860533in}{1.339298in}}{\pgfqpoint{2.861568in}{1.336800in}}{\pgfqpoint{2.863409in}{1.334958in}}%
\pgfpathcurveto{\pgfqpoint{2.865251in}{1.333116in}}{\pgfqpoint{2.867749in}{1.332082in}}{\pgfqpoint{2.870354in}{1.332082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340923in}{1.907148in}}%
\pgfpathcurveto{\pgfqpoint{3.343527in}{1.907148in}}{\pgfqpoint{3.346025in}{1.908183in}}{\pgfqpoint{3.347867in}{1.910025in}}%
\pgfpathcurveto{\pgfqpoint{3.349709in}{1.911867in}}{\pgfqpoint{3.350744in}{1.914365in}}{\pgfqpoint{3.350744in}{1.916969in}}%
\pgfpathcurveto{\pgfqpoint{3.350744in}{1.919574in}}{\pgfqpoint{3.349709in}{1.922072in}}{\pgfqpoint{3.347867in}{1.923914in}}%
\pgfpathcurveto{\pgfqpoint{3.346025in}{1.925755in}}{\pgfqpoint{3.343527in}{1.926790in}}{\pgfqpoint{3.340923in}{1.926790in}}%
\pgfpathcurveto{\pgfqpoint{3.338318in}{1.926790in}}{\pgfqpoint{3.335820in}{1.925755in}}{\pgfqpoint{3.333978in}{1.923914in}}%
\pgfpathcurveto{\pgfqpoint{3.332137in}{1.922072in}}{\pgfqpoint{3.331102in}{1.919574in}}{\pgfqpoint{3.331102in}{1.916969in}}%
\pgfpathcurveto{\pgfqpoint{3.331102in}{1.914365in}}{\pgfqpoint{3.332137in}{1.911867in}}{\pgfqpoint{3.333978in}{1.910025in}}%
\pgfpathcurveto{\pgfqpoint{3.335820in}{1.908183in}}{\pgfqpoint{3.338318in}{1.907148in}}{\pgfqpoint{3.340923in}{1.907148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824289in}{2.665282in}}%
\pgfpathcurveto{\pgfqpoint{0.826894in}{2.665282in}}{\pgfqpoint{0.829392in}{2.666316in}}{\pgfqpoint{0.831234in}{2.668158in}}%
\pgfpathcurveto{\pgfqpoint{0.833076in}{2.670000in}}{\pgfqpoint{0.834110in}{2.672498in}}{\pgfqpoint{0.834110in}{2.675102in}}%
\pgfpathcurveto{\pgfqpoint{0.834110in}{2.677707in}}{\pgfqpoint{0.833076in}{2.680205in}}{\pgfqpoint{0.831234in}{2.682047in}}%
\pgfpathcurveto{\pgfqpoint{0.829392in}{2.683889in}}{\pgfqpoint{0.826894in}{2.684923in}}{\pgfqpoint{0.824289in}{2.684923in}}%
\pgfpathcurveto{\pgfqpoint{0.821685in}{2.684923in}}{\pgfqpoint{0.819187in}{2.683889in}}{\pgfqpoint{0.817345in}{2.682047in}}%
\pgfpathcurveto{\pgfqpoint{0.815503in}{2.680205in}}{\pgfqpoint{0.814468in}{2.677707in}}{\pgfqpoint{0.814468in}{2.675102in}}%
\pgfpathcurveto{\pgfqpoint{0.814468in}{2.672498in}}{\pgfqpoint{0.815503in}{2.670000in}}{\pgfqpoint{0.817345in}{2.668158in}}%
\pgfpathcurveto{\pgfqpoint{0.819187in}{2.666316in}}{\pgfqpoint{0.821685in}{2.665282in}}{\pgfqpoint{0.824289in}{2.665282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709626in}{2.788759in}}%
\pgfpathcurveto{\pgfqpoint{3.712231in}{2.788759in}}{\pgfqpoint{3.714729in}{2.789793in}}{\pgfqpoint{3.716570in}{2.791635in}}%
\pgfpathcurveto{\pgfqpoint{3.718412in}{2.793477in}}{\pgfqpoint{3.719447in}{2.795975in}}{\pgfqpoint{3.719447in}{2.798580in}}%
\pgfpathcurveto{\pgfqpoint{3.719447in}{2.801184in}}{\pgfqpoint{3.718412in}{2.803682in}}{\pgfqpoint{3.716570in}{2.805524in}}%
\pgfpathcurveto{\pgfqpoint{3.714729in}{2.807366in}}{\pgfqpoint{3.712231in}{2.808401in}}{\pgfqpoint{3.709626in}{2.808401in}}%
\pgfpathcurveto{\pgfqpoint{3.707021in}{2.808401in}}{\pgfqpoint{3.704523in}{2.807366in}}{\pgfqpoint{3.702682in}{2.805524in}}%
\pgfpathcurveto{\pgfqpoint{3.700840in}{2.803682in}}{\pgfqpoint{3.699805in}{2.801184in}}{\pgfqpoint{3.699805in}{2.798580in}}%
\pgfpathcurveto{\pgfqpoint{3.699805in}{2.795975in}}{\pgfqpoint{3.700840in}{2.793477in}}{\pgfqpoint{3.702682in}{2.791635in}}%
\pgfpathcurveto{\pgfqpoint{3.704523in}{2.789793in}}{\pgfqpoint{3.707021in}{2.788759in}}{\pgfqpoint{3.709626in}{2.788759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168526in}{3.513032in}}%
\pgfpathcurveto{\pgfqpoint{3.171131in}{3.513032in}}{\pgfqpoint{3.173629in}{3.514067in}}{\pgfqpoint{3.175471in}{3.515909in}}%
\pgfpathcurveto{\pgfqpoint{3.177312in}{3.517750in}}{\pgfqpoint{3.178347in}{3.520249in}}{\pgfqpoint{3.178347in}{3.522853in}}%
\pgfpathcurveto{\pgfqpoint{3.178347in}{3.525458in}}{\pgfqpoint{3.177312in}{3.527956in}}{\pgfqpoint{3.175471in}{3.529797in}}%
\pgfpathcurveto{\pgfqpoint{3.173629in}{3.531639in}}{\pgfqpoint{3.171131in}{3.532674in}}{\pgfqpoint{3.168526in}{3.532674in}}%
\pgfpathcurveto{\pgfqpoint{3.165922in}{3.532674in}}{\pgfqpoint{3.163424in}{3.531639in}}{\pgfqpoint{3.161582in}{3.529797in}}%
\pgfpathcurveto{\pgfqpoint{3.159740in}{3.527956in}}{\pgfqpoint{3.158705in}{3.525458in}}{\pgfqpoint{3.158705in}{3.522853in}}%
\pgfpathcurveto{\pgfqpoint{3.158705in}{3.520249in}}{\pgfqpoint{3.159740in}{3.517750in}}{\pgfqpoint{3.161582in}{3.515909in}}%
\pgfpathcurveto{\pgfqpoint{3.163424in}{3.514067in}}{\pgfqpoint{3.165922in}{3.513032in}}{\pgfqpoint{3.168526in}{3.513032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860955in}{2.339517in}}%
\pgfpathcurveto{\pgfqpoint{2.863560in}{2.339517in}}{\pgfqpoint{2.866058in}{2.340552in}}{\pgfqpoint{2.867900in}{2.342394in}}%
\pgfpathcurveto{\pgfqpoint{2.869741in}{2.344235in}}{\pgfqpoint{2.870776in}{2.346733in}}{\pgfqpoint{2.870776in}{2.349338in}}%
\pgfpathcurveto{\pgfqpoint{2.870776in}{2.351943in}}{\pgfqpoint{2.869741in}{2.354441in}}{\pgfqpoint{2.867900in}{2.356282in}}%
\pgfpathcurveto{\pgfqpoint{2.866058in}{2.358124in}}{\pgfqpoint{2.863560in}{2.359159in}}{\pgfqpoint{2.860955in}{2.359159in}}%
\pgfpathcurveto{\pgfqpoint{2.858351in}{2.359159in}}{\pgfqpoint{2.855852in}{2.358124in}}{\pgfqpoint{2.854011in}{2.356282in}}%
\pgfpathcurveto{\pgfqpoint{2.852169in}{2.354441in}}{\pgfqpoint{2.851134in}{2.351943in}}{\pgfqpoint{2.851134in}{2.349338in}}%
\pgfpathcurveto{\pgfqpoint{2.851134in}{2.346733in}}{\pgfqpoint{2.852169in}{2.344235in}}{\pgfqpoint{2.854011in}{2.342394in}}%
\pgfpathcurveto{\pgfqpoint{2.855852in}{2.340552in}}{\pgfqpoint{2.858351in}{2.339517in}}{\pgfqpoint{2.860955in}{2.339517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169238in}{2.400579in}}%
\pgfpathcurveto{\pgfqpoint{1.171842in}{2.400579in}}{\pgfqpoint{1.174341in}{2.401613in}}{\pgfqpoint{1.176182in}{2.403455in}}%
\pgfpathcurveto{\pgfqpoint{1.178024in}{2.405297in}}{\pgfqpoint{1.179059in}{2.407795in}}{\pgfqpoint{1.179059in}{2.410399in}}%
\pgfpathcurveto{\pgfqpoint{1.179059in}{2.413004in}}{\pgfqpoint{1.178024in}{2.415502in}}{\pgfqpoint{1.176182in}{2.417344in}}%
\pgfpathcurveto{\pgfqpoint{1.174341in}{2.419186in}}{\pgfqpoint{1.171842in}{2.420220in}}{\pgfqpoint{1.169238in}{2.420220in}}%
\pgfpathcurveto{\pgfqpoint{1.166633in}{2.420220in}}{\pgfqpoint{1.164135in}{2.419186in}}{\pgfqpoint{1.162293in}{2.417344in}}%
\pgfpathcurveto{\pgfqpoint{1.160452in}{2.415502in}}{\pgfqpoint{1.159417in}{2.413004in}}{\pgfqpoint{1.159417in}{2.410399in}}%
\pgfpathcurveto{\pgfqpoint{1.159417in}{2.407795in}}{\pgfqpoint{1.160452in}{2.405297in}}{\pgfqpoint{1.162293in}{2.403455in}}%
\pgfpathcurveto{\pgfqpoint{1.164135in}{2.401613in}}{\pgfqpoint{1.166633in}{2.400579in}}{\pgfqpoint{1.169238in}{2.400579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999099in}{3.587179in}}%
\pgfpathcurveto{\pgfqpoint{2.001703in}{3.587179in}}{\pgfqpoint{2.004202in}{3.588214in}}{\pgfqpoint{2.006043in}{3.590055in}}%
\pgfpathcurveto{\pgfqpoint{2.007885in}{3.591897in}}{\pgfqpoint{2.008920in}{3.594395in}}{\pgfqpoint{2.008920in}{3.597000in}}%
\pgfpathcurveto{\pgfqpoint{2.008920in}{3.599604in}}{\pgfqpoint{2.007885in}{3.602103in}}{\pgfqpoint{2.006043in}{3.603944in}}%
\pgfpathcurveto{\pgfqpoint{2.004202in}{3.605786in}}{\pgfqpoint{2.001703in}{3.606821in}}{\pgfqpoint{1.999099in}{3.606821in}}%
\pgfpathcurveto{\pgfqpoint{1.996494in}{3.606821in}}{\pgfqpoint{1.993996in}{3.605786in}}{\pgfqpoint{1.992154in}{3.603944in}}%
\pgfpathcurveto{\pgfqpoint{1.990313in}{3.602103in}}{\pgfqpoint{1.989278in}{3.599604in}}{\pgfqpoint{1.989278in}{3.597000in}}%
\pgfpathcurveto{\pgfqpoint{1.989278in}{3.594395in}}{\pgfqpoint{1.990313in}{3.591897in}}{\pgfqpoint{1.992154in}{3.590055in}}%
\pgfpathcurveto{\pgfqpoint{1.993996in}{3.588214in}}{\pgfqpoint{1.996494in}{3.587179in}}{\pgfqpoint{1.999099in}{3.587179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581356in}{1.457582in}}%
\pgfpathcurveto{\pgfqpoint{2.583960in}{1.457582in}}{\pgfqpoint{2.586458in}{1.458617in}}{\pgfqpoint{2.588300in}{1.460458in}}%
\pgfpathcurveto{\pgfqpoint{2.590142in}{1.462300in}}{\pgfqpoint{2.591176in}{1.464798in}}{\pgfqpoint{2.591176in}{1.467403in}}%
\pgfpathcurveto{\pgfqpoint{2.591176in}{1.470007in}}{\pgfqpoint{2.590142in}{1.472506in}}{\pgfqpoint{2.588300in}{1.474347in}}%
\pgfpathcurveto{\pgfqpoint{2.586458in}{1.476189in}}{\pgfqpoint{2.583960in}{1.477224in}}{\pgfqpoint{2.581356in}{1.477224in}}%
\pgfpathcurveto{\pgfqpoint{2.578751in}{1.477224in}}{\pgfqpoint{2.576253in}{1.476189in}}{\pgfqpoint{2.574411in}{1.474347in}}%
\pgfpathcurveto{\pgfqpoint{2.572569in}{1.472506in}}{\pgfqpoint{2.571535in}{1.470007in}}{\pgfqpoint{2.571535in}{1.467403in}}%
\pgfpathcurveto{\pgfqpoint{2.571535in}{1.464798in}}{\pgfqpoint{2.572569in}{1.462300in}}{\pgfqpoint{2.574411in}{1.460458in}}%
\pgfpathcurveto{\pgfqpoint{2.576253in}{1.458617in}}{\pgfqpoint{2.578751in}{1.457582in}}{\pgfqpoint{2.581356in}{1.457582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850008in}{3.532725in}}%
\pgfpathcurveto{\pgfqpoint{1.852612in}{3.532725in}}{\pgfqpoint{1.855110in}{3.533759in}}{\pgfqpoint{1.856952in}{3.535601in}}%
\pgfpathcurveto{\pgfqpoint{1.858794in}{3.537443in}}{\pgfqpoint{1.859829in}{3.539941in}}{\pgfqpoint{1.859829in}{3.542546in}}%
\pgfpathcurveto{\pgfqpoint{1.859829in}{3.545150in}}{\pgfqpoint{1.858794in}{3.547648in}}{\pgfqpoint{1.856952in}{3.549490in}}%
\pgfpathcurveto{\pgfqpoint{1.855110in}{3.551332in}}{\pgfqpoint{1.852612in}{3.552367in}}{\pgfqpoint{1.850008in}{3.552367in}}%
\pgfpathcurveto{\pgfqpoint{1.847403in}{3.552367in}}{\pgfqpoint{1.844905in}{3.551332in}}{\pgfqpoint{1.843063in}{3.549490in}}%
\pgfpathcurveto{\pgfqpoint{1.841222in}{3.547648in}}{\pgfqpoint{1.840187in}{3.545150in}}{\pgfqpoint{1.840187in}{3.542546in}}%
\pgfpathcurveto{\pgfqpoint{1.840187in}{3.539941in}}{\pgfqpoint{1.841222in}{3.537443in}}{\pgfqpoint{1.843063in}{3.535601in}}%
\pgfpathcurveto{\pgfqpoint{1.844905in}{3.533759in}}{\pgfqpoint{1.847403in}{3.532725in}}{\pgfqpoint{1.850008in}{3.532725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731433in}{0.920196in}}%
\pgfpathcurveto{\pgfqpoint{2.734037in}{0.920196in}}{\pgfqpoint{2.736535in}{0.921231in}}{\pgfqpoint{2.738377in}{0.923073in}}%
\pgfpathcurveto{\pgfqpoint{2.740219in}{0.924915in}}{\pgfqpoint{2.741254in}{0.927413in}}{\pgfqpoint{2.741254in}{0.930017in}}%
\pgfpathcurveto{\pgfqpoint{2.741254in}{0.932622in}}{\pgfqpoint{2.740219in}{0.935120in}}{\pgfqpoint{2.738377in}{0.936962in}}%
\pgfpathcurveto{\pgfqpoint{2.736535in}{0.938803in}}{\pgfqpoint{2.734037in}{0.939838in}}{\pgfqpoint{2.731433in}{0.939838in}}%
\pgfpathcurveto{\pgfqpoint{2.728828in}{0.939838in}}{\pgfqpoint{2.726330in}{0.938803in}}{\pgfqpoint{2.724488in}{0.936962in}}%
\pgfpathcurveto{\pgfqpoint{2.722646in}{0.935120in}}{\pgfqpoint{2.721612in}{0.932622in}}{\pgfqpoint{2.721612in}{0.930017in}}%
\pgfpathcurveto{\pgfqpoint{2.721612in}{0.927413in}}{\pgfqpoint{2.722646in}{0.924915in}}{\pgfqpoint{2.724488in}{0.923073in}}%
\pgfpathcurveto{\pgfqpoint{2.726330in}{0.921231in}}{\pgfqpoint{2.728828in}{0.920196in}}{\pgfqpoint{2.731433in}{0.920196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588125in}{1.458712in}}%
\pgfpathcurveto{\pgfqpoint{3.590730in}{1.458712in}}{\pgfqpoint{3.593228in}{1.459747in}}{\pgfqpoint{3.595070in}{1.461588in}}%
\pgfpathcurveto{\pgfqpoint{3.596911in}{1.463430in}}{\pgfqpoint{3.597946in}{1.465928in}}{\pgfqpoint{3.597946in}{1.468533in}}%
\pgfpathcurveto{\pgfqpoint{3.597946in}{1.471137in}}{\pgfqpoint{3.596911in}{1.473635in}}{\pgfqpoint{3.595070in}{1.475477in}}%
\pgfpathcurveto{\pgfqpoint{3.593228in}{1.477319in}}{\pgfqpoint{3.590730in}{1.478354in}}{\pgfqpoint{3.588125in}{1.478354in}}%
\pgfpathcurveto{\pgfqpoint{3.585521in}{1.478354in}}{\pgfqpoint{3.583022in}{1.477319in}}{\pgfqpoint{3.581181in}{1.475477in}}%
\pgfpathcurveto{\pgfqpoint{3.579339in}{1.473635in}}{\pgfqpoint{3.578304in}{1.471137in}}{\pgfqpoint{3.578304in}{1.468533in}}%
\pgfpathcurveto{\pgfqpoint{3.578304in}{1.465928in}}{\pgfqpoint{3.579339in}{1.463430in}}{\pgfqpoint{3.581181in}{1.461588in}}%
\pgfpathcurveto{\pgfqpoint{3.583022in}{1.459747in}}{\pgfqpoint{3.585521in}{1.458712in}}{\pgfqpoint{3.588125in}{1.458712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233284in}{1.465282in}}%
\pgfpathcurveto{\pgfqpoint{3.235888in}{1.465282in}}{\pgfqpoint{3.238387in}{1.466317in}}{\pgfqpoint{3.240228in}{1.468159in}}%
\pgfpathcurveto{\pgfqpoint{3.242070in}{1.470000in}}{\pgfqpoint{3.243105in}{1.472498in}}{\pgfqpoint{3.243105in}{1.475103in}}%
\pgfpathcurveto{\pgfqpoint{3.243105in}{1.477708in}}{\pgfqpoint{3.242070in}{1.480206in}}{\pgfqpoint{3.240228in}{1.482047in}}%
\pgfpathcurveto{\pgfqpoint{3.238387in}{1.483889in}}{\pgfqpoint{3.235888in}{1.484924in}}{\pgfqpoint{3.233284in}{1.484924in}}%
\pgfpathcurveto{\pgfqpoint{3.230679in}{1.484924in}}{\pgfqpoint{3.228181in}{1.483889in}}{\pgfqpoint{3.226339in}{1.482047in}}%
\pgfpathcurveto{\pgfqpoint{3.224498in}{1.480206in}}{\pgfqpoint{3.223463in}{1.477708in}}{\pgfqpoint{3.223463in}{1.475103in}}%
\pgfpathcurveto{\pgfqpoint{3.223463in}{1.472498in}}{\pgfqpoint{3.224498in}{1.470000in}}{\pgfqpoint{3.226339in}{1.468159in}}%
\pgfpathcurveto{\pgfqpoint{3.228181in}{1.466317in}}{\pgfqpoint{3.230679in}{1.465282in}}{\pgfqpoint{3.233284in}{1.465282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486514in}{0.968141in}}%
\pgfpathcurveto{\pgfqpoint{2.489118in}{0.968141in}}{\pgfqpoint{2.491616in}{0.969176in}}{\pgfqpoint{2.493458in}{0.971017in}}%
\pgfpathcurveto{\pgfqpoint{2.495300in}{0.972859in}}{\pgfqpoint{2.496335in}{0.975357in}}{\pgfqpoint{2.496335in}{0.977962in}}%
\pgfpathcurveto{\pgfqpoint{2.496335in}{0.980566in}}{\pgfqpoint{2.495300in}{0.983065in}}{\pgfqpoint{2.493458in}{0.984906in}}%
\pgfpathcurveto{\pgfqpoint{2.491616in}{0.986748in}}{\pgfqpoint{2.489118in}{0.987783in}}{\pgfqpoint{2.486514in}{0.987783in}}%
\pgfpathcurveto{\pgfqpoint{2.483909in}{0.987783in}}{\pgfqpoint{2.481411in}{0.986748in}}{\pgfqpoint{2.479569in}{0.984906in}}%
\pgfpathcurveto{\pgfqpoint{2.477727in}{0.983065in}}{\pgfqpoint{2.476693in}{0.980566in}}{\pgfqpoint{2.476693in}{0.977962in}}%
\pgfpathcurveto{\pgfqpoint{2.476693in}{0.975357in}}{\pgfqpoint{2.477727in}{0.972859in}}{\pgfqpoint{2.479569in}{0.971017in}}%
\pgfpathcurveto{\pgfqpoint{2.481411in}{0.969176in}}{\pgfqpoint{2.483909in}{0.968141in}}{\pgfqpoint{2.486514in}{0.968141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430278in}{4.006199in}}%
\pgfpathcurveto{\pgfqpoint{2.432883in}{4.006199in}}{\pgfqpoint{2.435381in}{4.007234in}}{\pgfqpoint{2.437223in}{4.009075in}}%
\pgfpathcurveto{\pgfqpoint{2.439064in}{4.010917in}}{\pgfqpoint{2.440099in}{4.013415in}}{\pgfqpoint{2.440099in}{4.016020in}}%
\pgfpathcurveto{\pgfqpoint{2.440099in}{4.018624in}}{\pgfqpoint{2.439064in}{4.021122in}}{\pgfqpoint{2.437223in}{4.022964in}}%
\pgfpathcurveto{\pgfqpoint{2.435381in}{4.024806in}}{\pgfqpoint{2.432883in}{4.025841in}}{\pgfqpoint{2.430278in}{4.025841in}}%
\pgfpathcurveto{\pgfqpoint{2.427674in}{4.025841in}}{\pgfqpoint{2.425176in}{4.024806in}}{\pgfqpoint{2.423334in}{4.022964in}}%
\pgfpathcurveto{\pgfqpoint{2.421492in}{4.021122in}}{\pgfqpoint{2.420457in}{4.018624in}}{\pgfqpoint{2.420457in}{4.016020in}}%
\pgfpathcurveto{\pgfqpoint{2.420457in}{4.013415in}}{\pgfqpoint{2.421492in}{4.010917in}}{\pgfqpoint{2.423334in}{4.009075in}}%
\pgfpathcurveto{\pgfqpoint{2.425176in}{4.007234in}}{\pgfqpoint{2.427674in}{4.006199in}}{\pgfqpoint{2.430278in}{4.006199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952338in}{2.263648in}}%
\pgfpathcurveto{\pgfqpoint{2.954943in}{2.263648in}}{\pgfqpoint{2.957441in}{2.264683in}}{\pgfqpoint{2.959283in}{2.266525in}}%
\pgfpathcurveto{\pgfqpoint{2.961124in}{2.268366in}}{\pgfqpoint{2.962159in}{2.270864in}}{\pgfqpoint{2.962159in}{2.273469in}}%
\pgfpathcurveto{\pgfqpoint{2.962159in}{2.276073in}}{\pgfqpoint{2.961124in}{2.278572in}}{\pgfqpoint{2.959283in}{2.280413in}}%
\pgfpathcurveto{\pgfqpoint{2.957441in}{2.282255in}}{\pgfqpoint{2.954943in}{2.283290in}}{\pgfqpoint{2.952338in}{2.283290in}}%
\pgfpathcurveto{\pgfqpoint{2.949734in}{2.283290in}}{\pgfqpoint{2.947235in}{2.282255in}}{\pgfqpoint{2.945394in}{2.280413in}}%
\pgfpathcurveto{\pgfqpoint{2.943552in}{2.278572in}}{\pgfqpoint{2.942517in}{2.276073in}}{\pgfqpoint{2.942517in}{2.273469in}}%
\pgfpathcurveto{\pgfqpoint{2.942517in}{2.270864in}}{\pgfqpoint{2.943552in}{2.268366in}}{\pgfqpoint{2.945394in}{2.266525in}}%
\pgfpathcurveto{\pgfqpoint{2.947235in}{2.264683in}}{\pgfqpoint{2.949734in}{2.263648in}}{\pgfqpoint{2.952338in}{2.263648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622937in}{2.697715in}}%
\pgfpathcurveto{\pgfqpoint{2.625541in}{2.697715in}}{\pgfqpoint{2.628039in}{2.698749in}}{\pgfqpoint{2.629881in}{2.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.631723in}{2.702433in}}{\pgfqpoint{2.632758in}{2.704931in}}{\pgfqpoint{2.632758in}{2.707536in}}%
\pgfpathcurveto{\pgfqpoint{2.632758in}{2.710140in}}{\pgfqpoint{2.631723in}{2.712638in}}{\pgfqpoint{2.629881in}{2.714480in}}%
\pgfpathcurveto{\pgfqpoint{2.628039in}{2.716322in}}{\pgfqpoint{2.625541in}{2.717357in}}{\pgfqpoint{2.622937in}{2.717357in}}%
\pgfpathcurveto{\pgfqpoint{2.620332in}{2.717357in}}{\pgfqpoint{2.617834in}{2.716322in}}{\pgfqpoint{2.615992in}{2.714480in}}%
\pgfpathcurveto{\pgfqpoint{2.614150in}{2.712638in}}{\pgfqpoint{2.613116in}{2.710140in}}{\pgfqpoint{2.613116in}{2.707536in}}%
\pgfpathcurveto{\pgfqpoint{2.613116in}{2.704931in}}{\pgfqpoint{2.614150in}{2.702433in}}{\pgfqpoint{2.615992in}{2.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.617834in}{2.698749in}}{\pgfqpoint{2.620332in}{2.697715in}}{\pgfqpoint{2.622937in}{2.697715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782819in}{1.651857in}}%
\pgfpathcurveto{\pgfqpoint{2.785424in}{1.651857in}}{\pgfqpoint{2.787922in}{1.652892in}}{\pgfqpoint{2.789764in}{1.654733in}}%
\pgfpathcurveto{\pgfqpoint{2.791605in}{1.656575in}}{\pgfqpoint{2.792640in}{1.659073in}}{\pgfqpoint{2.792640in}{1.661678in}}%
\pgfpathcurveto{\pgfqpoint{2.792640in}{1.664282in}}{\pgfqpoint{2.791605in}{1.666780in}}{\pgfqpoint{2.789764in}{1.668622in}}%
\pgfpathcurveto{\pgfqpoint{2.787922in}{1.670464in}}{\pgfqpoint{2.785424in}{1.671499in}}{\pgfqpoint{2.782819in}{1.671499in}}%
\pgfpathcurveto{\pgfqpoint{2.780215in}{1.671499in}}{\pgfqpoint{2.777717in}{1.670464in}}{\pgfqpoint{2.775875in}{1.668622in}}%
\pgfpathcurveto{\pgfqpoint{2.774033in}{1.666780in}}{\pgfqpoint{2.772998in}{1.664282in}}{\pgfqpoint{2.772998in}{1.661678in}}%
\pgfpathcurveto{\pgfqpoint{2.772998in}{1.659073in}}{\pgfqpoint{2.774033in}{1.656575in}}{\pgfqpoint{2.775875in}{1.654733in}}%
\pgfpathcurveto{\pgfqpoint{2.777717in}{1.652892in}}{\pgfqpoint{2.780215in}{1.651857in}}{\pgfqpoint{2.782819in}{1.651857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661105in}{2.798973in}}%
\pgfpathcurveto{\pgfqpoint{1.663709in}{2.798973in}}{\pgfqpoint{1.666207in}{2.800008in}}{\pgfqpoint{1.668049in}{2.801850in}}%
\pgfpathcurveto{\pgfqpoint{1.669891in}{2.803691in}}{\pgfqpoint{1.670926in}{2.806190in}}{\pgfqpoint{1.670926in}{2.808794in}}%
\pgfpathcurveto{\pgfqpoint{1.670926in}{2.811399in}}{\pgfqpoint{1.669891in}{2.813897in}}{\pgfqpoint{1.668049in}{2.815739in}}%
\pgfpathcurveto{\pgfqpoint{1.666207in}{2.817580in}}{\pgfqpoint{1.663709in}{2.818615in}}{\pgfqpoint{1.661105in}{2.818615in}}%
\pgfpathcurveto{\pgfqpoint{1.658500in}{2.818615in}}{\pgfqpoint{1.656002in}{2.817580in}}{\pgfqpoint{1.654160in}{2.815739in}}%
\pgfpathcurveto{\pgfqpoint{1.652318in}{2.813897in}}{\pgfqpoint{1.651284in}{2.811399in}}{\pgfqpoint{1.651284in}{2.808794in}}%
\pgfpathcurveto{\pgfqpoint{1.651284in}{2.806190in}}{\pgfqpoint{1.652318in}{2.803691in}}{\pgfqpoint{1.654160in}{2.801850in}}%
\pgfpathcurveto{\pgfqpoint{1.656002in}{2.800008in}}{\pgfqpoint{1.658500in}{2.798973in}}{\pgfqpoint{1.661105in}{2.798973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830347in}{1.629962in}}%
\pgfpathcurveto{\pgfqpoint{2.832952in}{1.629962in}}{\pgfqpoint{2.835450in}{1.630997in}}{\pgfqpoint{2.837292in}{1.632839in}}%
\pgfpathcurveto{\pgfqpoint{2.839133in}{1.634680in}}{\pgfqpoint{2.840168in}{1.637178in}}{\pgfqpoint{2.840168in}{1.639783in}}%
\pgfpathcurveto{\pgfqpoint{2.840168in}{1.642388in}}{\pgfqpoint{2.839133in}{1.644886in}}{\pgfqpoint{2.837292in}{1.646727in}}%
\pgfpathcurveto{\pgfqpoint{2.835450in}{1.648569in}}{\pgfqpoint{2.832952in}{1.649604in}}{\pgfqpoint{2.830347in}{1.649604in}}%
\pgfpathcurveto{\pgfqpoint{2.827743in}{1.649604in}}{\pgfqpoint{2.825244in}{1.648569in}}{\pgfqpoint{2.823403in}{1.646727in}}%
\pgfpathcurveto{\pgfqpoint{2.821561in}{1.644886in}}{\pgfqpoint{2.820526in}{1.642388in}}{\pgfqpoint{2.820526in}{1.639783in}}%
\pgfpathcurveto{\pgfqpoint{2.820526in}{1.637178in}}{\pgfqpoint{2.821561in}{1.634680in}}{\pgfqpoint{2.823403in}{1.632839in}}%
\pgfpathcurveto{\pgfqpoint{2.825244in}{1.630997in}}{\pgfqpoint{2.827743in}{1.629962in}}{\pgfqpoint{2.830347in}{1.629962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743944in}{3.718415in}}%
\pgfpathcurveto{\pgfqpoint{3.746549in}{3.718415in}}{\pgfqpoint{3.749047in}{3.719450in}}{\pgfqpoint{3.750889in}{3.721292in}}%
\pgfpathcurveto{\pgfqpoint{3.752730in}{3.723134in}}{\pgfqpoint{3.753765in}{3.725632in}}{\pgfqpoint{3.753765in}{3.728236in}}%
\pgfpathcurveto{\pgfqpoint{3.753765in}{3.730841in}}{\pgfqpoint{3.752730in}{3.733339in}}{\pgfqpoint{3.750889in}{3.735181in}}%
\pgfpathcurveto{\pgfqpoint{3.749047in}{3.737022in}}{\pgfqpoint{3.746549in}{3.738057in}}{\pgfqpoint{3.743944in}{3.738057in}}%
\pgfpathcurveto{\pgfqpoint{3.741340in}{3.738057in}}{\pgfqpoint{3.738842in}{3.737022in}}{\pgfqpoint{3.737000in}{3.735181in}}%
\pgfpathcurveto{\pgfqpoint{3.735158in}{3.733339in}}{\pgfqpoint{3.734123in}{3.730841in}}{\pgfqpoint{3.734123in}{3.728236in}}%
\pgfpathcurveto{\pgfqpoint{3.734123in}{3.725632in}}{\pgfqpoint{3.735158in}{3.723134in}}{\pgfqpoint{3.737000in}{3.721292in}}%
\pgfpathcurveto{\pgfqpoint{3.738842in}{3.719450in}}{\pgfqpoint{3.741340in}{3.718415in}}{\pgfqpoint{3.743944in}{3.718415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233326in}{3.851690in}}%
\pgfpathcurveto{\pgfqpoint{2.235931in}{3.851690in}}{\pgfqpoint{2.238429in}{3.852725in}}{\pgfqpoint{2.240271in}{3.854566in}}%
\pgfpathcurveto{\pgfqpoint{2.242112in}{3.856408in}}{\pgfqpoint{2.243147in}{3.858906in}}{\pgfqpoint{2.243147in}{3.861511in}}%
\pgfpathcurveto{\pgfqpoint{2.243147in}{3.864115in}}{\pgfqpoint{2.242112in}{3.866614in}}{\pgfqpoint{2.240271in}{3.868455in}}%
\pgfpathcurveto{\pgfqpoint{2.238429in}{3.870297in}}{\pgfqpoint{2.235931in}{3.871332in}}{\pgfqpoint{2.233326in}{3.871332in}}%
\pgfpathcurveto{\pgfqpoint{2.230722in}{3.871332in}}{\pgfqpoint{2.228223in}{3.870297in}}{\pgfqpoint{2.226382in}{3.868455in}}%
\pgfpathcurveto{\pgfqpoint{2.224540in}{3.866614in}}{\pgfqpoint{2.223505in}{3.864115in}}{\pgfqpoint{2.223505in}{3.861511in}}%
\pgfpathcurveto{\pgfqpoint{2.223505in}{3.858906in}}{\pgfqpoint{2.224540in}{3.856408in}}{\pgfqpoint{2.226382in}{3.854566in}}%
\pgfpathcurveto{\pgfqpoint{2.228223in}{3.852725in}}{\pgfqpoint{2.230722in}{3.851690in}}{\pgfqpoint{2.233326in}{3.851690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614730in}{1.237569in}}%
\pgfpathcurveto{\pgfqpoint{2.617335in}{1.237569in}}{\pgfqpoint{2.619833in}{1.238604in}}{\pgfqpoint{2.621675in}{1.240445in}}%
\pgfpathcurveto{\pgfqpoint{2.623516in}{1.242287in}}{\pgfqpoint{2.624551in}{1.244785in}}{\pgfqpoint{2.624551in}{1.247390in}}%
\pgfpathcurveto{\pgfqpoint{2.624551in}{1.249994in}}{\pgfqpoint{2.623516in}{1.252493in}}{\pgfqpoint{2.621675in}{1.254334in}}%
\pgfpathcurveto{\pgfqpoint{2.619833in}{1.256176in}}{\pgfqpoint{2.617335in}{1.257211in}}{\pgfqpoint{2.614730in}{1.257211in}}%
\pgfpathcurveto{\pgfqpoint{2.612126in}{1.257211in}}{\pgfqpoint{2.609627in}{1.256176in}}{\pgfqpoint{2.607786in}{1.254334in}}%
\pgfpathcurveto{\pgfqpoint{2.605944in}{1.252493in}}{\pgfqpoint{2.604909in}{1.249994in}}{\pgfqpoint{2.604909in}{1.247390in}}%
\pgfpathcurveto{\pgfqpoint{2.604909in}{1.244785in}}{\pgfqpoint{2.605944in}{1.242287in}}{\pgfqpoint{2.607786in}{1.240445in}}%
\pgfpathcurveto{\pgfqpoint{2.609627in}{1.238604in}}{\pgfqpoint{2.612126in}{1.237569in}}{\pgfqpoint{2.614730in}{1.237569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614624in}{4.237808in}}%
\pgfpathcurveto{\pgfqpoint{2.617228in}{4.237808in}}{\pgfqpoint{2.619727in}{4.238842in}}{\pgfqpoint{2.621568in}{4.240684in}}%
\pgfpathcurveto{\pgfqpoint{2.623410in}{4.242526in}}{\pgfqpoint{2.624445in}{4.245024in}}{\pgfqpoint{2.624445in}{4.247628in}}%
\pgfpathcurveto{\pgfqpoint{2.624445in}{4.250233in}}{\pgfqpoint{2.623410in}{4.252731in}}{\pgfqpoint{2.621568in}{4.254573in}}%
\pgfpathcurveto{\pgfqpoint{2.619727in}{4.256415in}}{\pgfqpoint{2.617228in}{4.257449in}}{\pgfqpoint{2.614624in}{4.257449in}}%
\pgfpathcurveto{\pgfqpoint{2.612019in}{4.257449in}}{\pgfqpoint{2.609521in}{4.256415in}}{\pgfqpoint{2.607679in}{4.254573in}}%
\pgfpathcurveto{\pgfqpoint{2.605838in}{4.252731in}}{\pgfqpoint{2.604803in}{4.250233in}}{\pgfqpoint{2.604803in}{4.247628in}}%
\pgfpathcurveto{\pgfqpoint{2.604803in}{4.245024in}}{\pgfqpoint{2.605838in}{4.242526in}}{\pgfqpoint{2.607679in}{4.240684in}}%
\pgfpathcurveto{\pgfqpoint{2.609521in}{4.238842in}}{\pgfqpoint{2.612019in}{4.237808in}}{\pgfqpoint{2.614624in}{4.237808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108936in}{2.680220in}}%
\pgfpathcurveto{\pgfqpoint{2.111540in}{2.680220in}}{\pgfqpoint{2.114039in}{2.681255in}}{\pgfqpoint{2.115880in}{2.683096in}}%
\pgfpathcurveto{\pgfqpoint{2.117722in}{2.684938in}}{\pgfqpoint{2.118757in}{2.687436in}}{\pgfqpoint{2.118757in}{2.690041in}}%
\pgfpathcurveto{\pgfqpoint{2.118757in}{2.692645in}}{\pgfqpoint{2.117722in}{2.695144in}}{\pgfqpoint{2.115880in}{2.696985in}}%
\pgfpathcurveto{\pgfqpoint{2.114039in}{2.698827in}}{\pgfqpoint{2.111540in}{2.699862in}}{\pgfqpoint{2.108936in}{2.699862in}}%
\pgfpathcurveto{\pgfqpoint{2.106331in}{2.699862in}}{\pgfqpoint{2.103833in}{2.698827in}}{\pgfqpoint{2.101991in}{2.696985in}}%
\pgfpathcurveto{\pgfqpoint{2.100150in}{2.695144in}}{\pgfqpoint{2.099115in}{2.692645in}}{\pgfqpoint{2.099115in}{2.690041in}}%
\pgfpathcurveto{\pgfqpoint{2.099115in}{2.687436in}}{\pgfqpoint{2.100150in}{2.684938in}}{\pgfqpoint{2.101991in}{2.683096in}}%
\pgfpathcurveto{\pgfqpoint{2.103833in}{2.681255in}}{\pgfqpoint{2.106331in}{2.680220in}}{\pgfqpoint{2.108936in}{2.680220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824717in}{0.657628in}}%
\pgfpathcurveto{\pgfqpoint{2.827321in}{0.657628in}}{\pgfqpoint{2.829819in}{0.658663in}}{\pgfqpoint{2.831661in}{0.660505in}}%
\pgfpathcurveto{\pgfqpoint{2.833503in}{0.662346in}}{\pgfqpoint{2.834538in}{0.664845in}}{\pgfqpoint{2.834538in}{0.667449in}}%
\pgfpathcurveto{\pgfqpoint{2.834538in}{0.670054in}}{\pgfqpoint{2.833503in}{0.672552in}}{\pgfqpoint{2.831661in}{0.674394in}}%
\pgfpathcurveto{\pgfqpoint{2.829819in}{0.676235in}}{\pgfqpoint{2.827321in}{0.677270in}}{\pgfqpoint{2.824717in}{0.677270in}}%
\pgfpathcurveto{\pgfqpoint{2.822112in}{0.677270in}}{\pgfqpoint{2.819614in}{0.676235in}}{\pgfqpoint{2.817772in}{0.674394in}}%
\pgfpathcurveto{\pgfqpoint{2.815931in}{0.672552in}}{\pgfqpoint{2.814896in}{0.670054in}}{\pgfqpoint{2.814896in}{0.667449in}}%
\pgfpathcurveto{\pgfqpoint{2.814896in}{0.664845in}}{\pgfqpoint{2.815931in}{0.662346in}}{\pgfqpoint{2.817772in}{0.660505in}}%
\pgfpathcurveto{\pgfqpoint{2.819614in}{0.658663in}}{\pgfqpoint{2.822112in}{0.657628in}}{\pgfqpoint{2.824717in}{0.657628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823874in}{2.921343in}}%
\pgfpathcurveto{\pgfqpoint{1.826478in}{2.921343in}}{\pgfqpoint{1.828977in}{2.922377in}}{\pgfqpoint{1.830818in}{2.924219in}}%
\pgfpathcurveto{\pgfqpoint{1.832660in}{2.926061in}}{\pgfqpoint{1.833695in}{2.928559in}}{\pgfqpoint{1.833695in}{2.931163in}}%
\pgfpathcurveto{\pgfqpoint{1.833695in}{2.933768in}}{\pgfqpoint{1.832660in}{2.936266in}}{\pgfqpoint{1.830818in}{2.938108in}}%
\pgfpathcurveto{\pgfqpoint{1.828977in}{2.939950in}}{\pgfqpoint{1.826478in}{2.940984in}}{\pgfqpoint{1.823874in}{2.940984in}}%
\pgfpathcurveto{\pgfqpoint{1.821269in}{2.940984in}}{\pgfqpoint{1.818771in}{2.939950in}}{\pgfqpoint{1.816929in}{2.938108in}}%
\pgfpathcurveto{\pgfqpoint{1.815088in}{2.936266in}}{\pgfqpoint{1.814053in}{2.933768in}}{\pgfqpoint{1.814053in}{2.931163in}}%
\pgfpathcurveto{\pgfqpoint{1.814053in}{2.928559in}}{\pgfqpoint{1.815088in}{2.926061in}}{\pgfqpoint{1.816929in}{2.924219in}}%
\pgfpathcurveto{\pgfqpoint{1.818771in}{2.922377in}}{\pgfqpoint{1.821269in}{2.921343in}}{\pgfqpoint{1.823874in}{2.921343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147958in}{2.913381in}}%
\pgfpathcurveto{\pgfqpoint{3.150563in}{2.913381in}}{\pgfqpoint{3.153061in}{2.914416in}}{\pgfqpoint{3.154903in}{2.916257in}}%
\pgfpathcurveto{\pgfqpoint{3.156744in}{2.918099in}}{\pgfqpoint{3.157779in}{2.920597in}}{\pgfqpoint{3.157779in}{2.923202in}}%
\pgfpathcurveto{\pgfqpoint{3.157779in}{2.925806in}}{\pgfqpoint{3.156744in}{2.928305in}}{\pgfqpoint{3.154903in}{2.930146in}}%
\pgfpathcurveto{\pgfqpoint{3.153061in}{2.931988in}}{\pgfqpoint{3.150563in}{2.933023in}}{\pgfqpoint{3.147958in}{2.933023in}}%
\pgfpathcurveto{\pgfqpoint{3.145354in}{2.933023in}}{\pgfqpoint{3.142855in}{2.931988in}}{\pgfqpoint{3.141014in}{2.930146in}}%
\pgfpathcurveto{\pgfqpoint{3.139172in}{2.928305in}}{\pgfqpoint{3.138137in}{2.925806in}}{\pgfqpoint{3.138137in}{2.923202in}}%
\pgfpathcurveto{\pgfqpoint{3.138137in}{2.920597in}}{\pgfqpoint{3.139172in}{2.918099in}}{\pgfqpoint{3.141014in}{2.916257in}}%
\pgfpathcurveto{\pgfqpoint{3.142855in}{2.914416in}}{\pgfqpoint{3.145354in}{2.913381in}}{\pgfqpoint{3.147958in}{2.913381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385380in}{2.389359in}}%
\pgfpathcurveto{\pgfqpoint{1.387984in}{2.389359in}}{\pgfqpoint{1.390482in}{2.390394in}}{\pgfqpoint{1.392324in}{2.392235in}}%
\pgfpathcurveto{\pgfqpoint{1.394166in}{2.394077in}}{\pgfqpoint{1.395200in}{2.396575in}}{\pgfqpoint{1.395200in}{2.399180in}}%
\pgfpathcurveto{\pgfqpoint{1.395200in}{2.401784in}}{\pgfqpoint{1.394166in}{2.404283in}}{\pgfqpoint{1.392324in}{2.406124in}}%
\pgfpathcurveto{\pgfqpoint{1.390482in}{2.407966in}}{\pgfqpoint{1.387984in}{2.409001in}}{\pgfqpoint{1.385380in}{2.409001in}}%
\pgfpathcurveto{\pgfqpoint{1.382775in}{2.409001in}}{\pgfqpoint{1.380277in}{2.407966in}}{\pgfqpoint{1.378435in}{2.406124in}}%
\pgfpathcurveto{\pgfqpoint{1.376593in}{2.404283in}}{\pgfqpoint{1.375559in}{2.401784in}}{\pgfqpoint{1.375559in}{2.399180in}}%
\pgfpathcurveto{\pgfqpoint{1.375559in}{2.396575in}}{\pgfqpoint{1.376593in}{2.394077in}}{\pgfqpoint{1.378435in}{2.392235in}}%
\pgfpathcurveto{\pgfqpoint{1.380277in}{2.390394in}}{\pgfqpoint{1.382775in}{2.389359in}}{\pgfqpoint{1.385380in}{2.389359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985276in}{2.675951in}}%
\pgfpathcurveto{\pgfqpoint{0.987880in}{2.675951in}}{\pgfqpoint{0.990378in}{2.676985in}}{\pgfqpoint{0.992220in}{2.678827in}}%
\pgfpathcurveto{\pgfqpoint{0.994062in}{2.680669in}}{\pgfqpoint{0.995097in}{2.683167in}}{\pgfqpoint{0.995097in}{2.685771in}}%
\pgfpathcurveto{\pgfqpoint{0.995097in}{2.688376in}}{\pgfqpoint{0.994062in}{2.690874in}}{\pgfqpoint{0.992220in}{2.692716in}}%
\pgfpathcurveto{\pgfqpoint{0.990378in}{2.694558in}}{\pgfqpoint{0.987880in}{2.695592in}}{\pgfqpoint{0.985276in}{2.695592in}}%
\pgfpathcurveto{\pgfqpoint{0.982671in}{2.695592in}}{\pgfqpoint{0.980173in}{2.694558in}}{\pgfqpoint{0.978331in}{2.692716in}}%
\pgfpathcurveto{\pgfqpoint{0.976490in}{2.690874in}}{\pgfqpoint{0.975455in}{2.688376in}}{\pgfqpoint{0.975455in}{2.685771in}}%
\pgfpathcurveto{\pgfqpoint{0.975455in}{2.683167in}}{\pgfqpoint{0.976490in}{2.680669in}}{\pgfqpoint{0.978331in}{2.678827in}}%
\pgfpathcurveto{\pgfqpoint{0.980173in}{2.676985in}}{\pgfqpoint{0.982671in}{2.675951in}}{\pgfqpoint{0.985276in}{2.675951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364860in}{3.870325in}}%
\pgfpathcurveto{\pgfqpoint{4.367465in}{3.870325in}}{\pgfqpoint{4.369963in}{3.871359in}}{\pgfqpoint{4.371805in}{3.873201in}}%
\pgfpathcurveto{\pgfqpoint{4.373646in}{3.875043in}}{\pgfqpoint{4.374681in}{3.877541in}}{\pgfqpoint{4.374681in}{3.880146in}}%
\pgfpathcurveto{\pgfqpoint{4.374681in}{3.882750in}}{\pgfqpoint{4.373646in}{3.885248in}}{\pgfqpoint{4.371805in}{3.887090in}}%
\pgfpathcurveto{\pgfqpoint{4.369963in}{3.888932in}}{\pgfqpoint{4.367465in}{3.889967in}}{\pgfqpoint{4.364860in}{3.889967in}}%
\pgfpathcurveto{\pgfqpoint{4.362256in}{3.889967in}}{\pgfqpoint{4.359758in}{3.888932in}}{\pgfqpoint{4.357916in}{3.887090in}}%
\pgfpathcurveto{\pgfqpoint{4.356074in}{3.885248in}}{\pgfqpoint{4.355039in}{3.882750in}}{\pgfqpoint{4.355039in}{3.880146in}}%
\pgfpathcurveto{\pgfqpoint{4.355039in}{3.877541in}}{\pgfqpoint{4.356074in}{3.875043in}}{\pgfqpoint{4.357916in}{3.873201in}}%
\pgfpathcurveto{\pgfqpoint{4.359758in}{3.871359in}}{\pgfqpoint{4.362256in}{3.870325in}}{\pgfqpoint{4.364860in}{3.870325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247684in}{1.895360in}}%
\pgfpathcurveto{\pgfqpoint{3.250289in}{1.895360in}}{\pgfqpoint{3.252787in}{1.896395in}}{\pgfqpoint{3.254629in}{1.898236in}}%
\pgfpathcurveto{\pgfqpoint{3.256471in}{1.900078in}}{\pgfqpoint{3.257505in}{1.902576in}}{\pgfqpoint{3.257505in}{1.905181in}}%
\pgfpathcurveto{\pgfqpoint{3.257505in}{1.907785in}}{\pgfqpoint{3.256471in}{1.910284in}}{\pgfqpoint{3.254629in}{1.912125in}}%
\pgfpathcurveto{\pgfqpoint{3.252787in}{1.913967in}}{\pgfqpoint{3.250289in}{1.915002in}}{\pgfqpoint{3.247684in}{1.915002in}}%
\pgfpathcurveto{\pgfqpoint{3.245080in}{1.915002in}}{\pgfqpoint{3.242582in}{1.913967in}}{\pgfqpoint{3.240740in}{1.912125in}}%
\pgfpathcurveto{\pgfqpoint{3.238898in}{1.910284in}}{\pgfqpoint{3.237864in}{1.907785in}}{\pgfqpoint{3.237864in}{1.905181in}}%
\pgfpathcurveto{\pgfqpoint{3.237864in}{1.902576in}}{\pgfqpoint{3.238898in}{1.900078in}}{\pgfqpoint{3.240740in}{1.898236in}}%
\pgfpathcurveto{\pgfqpoint{3.242582in}{1.896395in}}{\pgfqpoint{3.245080in}{1.895360in}}{\pgfqpoint{3.247684in}{1.895360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321491in}{1.634119in}}%
\pgfpathcurveto{\pgfqpoint{3.324095in}{1.634119in}}{\pgfqpoint{3.326593in}{1.635154in}}{\pgfqpoint{3.328435in}{1.636995in}}%
\pgfpathcurveto{\pgfqpoint{3.330277in}{1.638837in}}{\pgfqpoint{3.331312in}{1.641335in}}{\pgfqpoint{3.331312in}{1.643940in}}%
\pgfpathcurveto{\pgfqpoint{3.331312in}{1.646544in}}{\pgfqpoint{3.330277in}{1.649042in}}{\pgfqpoint{3.328435in}{1.650884in}}%
\pgfpathcurveto{\pgfqpoint{3.326593in}{1.652726in}}{\pgfqpoint{3.324095in}{1.653761in}}{\pgfqpoint{3.321491in}{1.653761in}}%
\pgfpathcurveto{\pgfqpoint{3.318886in}{1.653761in}}{\pgfqpoint{3.316388in}{1.652726in}}{\pgfqpoint{3.314546in}{1.650884in}}%
\pgfpathcurveto{\pgfqpoint{3.312705in}{1.649042in}}{\pgfqpoint{3.311670in}{1.646544in}}{\pgfqpoint{3.311670in}{1.643940in}}%
\pgfpathcurveto{\pgfqpoint{3.311670in}{1.641335in}}{\pgfqpoint{3.312705in}{1.638837in}}{\pgfqpoint{3.314546in}{1.636995in}}%
\pgfpathcurveto{\pgfqpoint{3.316388in}{1.635154in}}{\pgfqpoint{3.318886in}{1.634119in}}{\pgfqpoint{3.321491in}{1.634119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419844in}{1.606724in}}%
\pgfpathcurveto{\pgfqpoint{2.422448in}{1.606724in}}{\pgfqpoint{2.424946in}{1.607759in}}{\pgfqpoint{2.426788in}{1.609601in}}%
\pgfpathcurveto{\pgfqpoint{2.428630in}{1.611442in}}{\pgfqpoint{2.429665in}{1.613941in}}{\pgfqpoint{2.429665in}{1.616545in}}%
\pgfpathcurveto{\pgfqpoint{2.429665in}{1.619150in}}{\pgfqpoint{2.428630in}{1.621648in}}{\pgfqpoint{2.426788in}{1.623490in}}%
\pgfpathcurveto{\pgfqpoint{2.424946in}{1.625331in}}{\pgfqpoint{2.422448in}{1.626366in}}{\pgfqpoint{2.419844in}{1.626366in}}%
\pgfpathcurveto{\pgfqpoint{2.417239in}{1.626366in}}{\pgfqpoint{2.414741in}{1.625331in}}{\pgfqpoint{2.412899in}{1.623490in}}%
\pgfpathcurveto{\pgfqpoint{2.411057in}{1.621648in}}{\pgfqpoint{2.410023in}{1.619150in}}{\pgfqpoint{2.410023in}{1.616545in}}%
\pgfpathcurveto{\pgfqpoint{2.410023in}{1.613941in}}{\pgfqpoint{2.411057in}{1.611442in}}{\pgfqpoint{2.412899in}{1.609601in}}%
\pgfpathcurveto{\pgfqpoint{2.414741in}{1.607759in}}{\pgfqpoint{2.417239in}{1.606724in}}{\pgfqpoint{2.419844in}{1.606724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044740in}{3.888844in}}%
\pgfpathcurveto{\pgfqpoint{4.047344in}{3.888844in}}{\pgfqpoint{4.049842in}{3.889879in}}{\pgfqpoint{4.051684in}{3.891721in}}%
\pgfpathcurveto{\pgfqpoint{4.053526in}{3.893562in}}{\pgfqpoint{4.054561in}{3.896061in}}{\pgfqpoint{4.054561in}{3.898665in}}%
\pgfpathcurveto{\pgfqpoint{4.054561in}{3.901270in}}{\pgfqpoint{4.053526in}{3.903768in}}{\pgfqpoint{4.051684in}{3.905610in}}%
\pgfpathcurveto{\pgfqpoint{4.049842in}{3.907451in}}{\pgfqpoint{4.047344in}{3.908486in}}{\pgfqpoint{4.044740in}{3.908486in}}%
\pgfpathcurveto{\pgfqpoint{4.042135in}{3.908486in}}{\pgfqpoint{4.039637in}{3.907451in}}{\pgfqpoint{4.037795in}{3.905610in}}%
\pgfpathcurveto{\pgfqpoint{4.035954in}{3.903768in}}{\pgfqpoint{4.034919in}{3.901270in}}{\pgfqpoint{4.034919in}{3.898665in}}%
\pgfpathcurveto{\pgfqpoint{4.034919in}{3.896061in}}{\pgfqpoint{4.035954in}{3.893562in}}{\pgfqpoint{4.037795in}{3.891721in}}%
\pgfpathcurveto{\pgfqpoint{4.039637in}{3.889879in}}{\pgfqpoint{4.042135in}{3.888844in}}{\pgfqpoint{4.044740in}{3.888844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090216in}{1.485292in}}%
\pgfpathcurveto{\pgfqpoint{3.092821in}{1.485292in}}{\pgfqpoint{3.095319in}{1.486327in}}{\pgfqpoint{3.097161in}{1.488169in}}%
\pgfpathcurveto{\pgfqpoint{3.099002in}{1.490011in}}{\pgfqpoint{3.100037in}{1.492509in}}{\pgfqpoint{3.100037in}{1.495113in}}%
\pgfpathcurveto{\pgfqpoint{3.100037in}{1.497718in}}{\pgfqpoint{3.099002in}{1.500216in}}{\pgfqpoint{3.097161in}{1.502058in}}%
\pgfpathcurveto{\pgfqpoint{3.095319in}{1.503900in}}{\pgfqpoint{3.092821in}{1.504934in}}{\pgfqpoint{3.090216in}{1.504934in}}%
\pgfpathcurveto{\pgfqpoint{3.087612in}{1.504934in}}{\pgfqpoint{3.085114in}{1.503900in}}{\pgfqpoint{3.083272in}{1.502058in}}%
\pgfpathcurveto{\pgfqpoint{3.081430in}{1.500216in}}{\pgfqpoint{3.080395in}{1.497718in}}{\pgfqpoint{3.080395in}{1.495113in}}%
\pgfpathcurveto{\pgfqpoint{3.080395in}{1.492509in}}{\pgfqpoint{3.081430in}{1.490011in}}{\pgfqpoint{3.083272in}{1.488169in}}%
\pgfpathcurveto{\pgfqpoint{3.085114in}{1.486327in}}{\pgfqpoint{3.087612in}{1.485292in}}{\pgfqpoint{3.090216in}{1.485292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684703in}{4.111093in}}%
\pgfpathcurveto{\pgfqpoint{4.687307in}{4.111093in}}{\pgfqpoint{4.689806in}{4.112128in}}{\pgfqpoint{4.691647in}{4.113970in}}%
\pgfpathcurveto{\pgfqpoint{4.693489in}{4.115811in}}{\pgfqpoint{4.694524in}{4.118310in}}{\pgfqpoint{4.694524in}{4.120914in}}%
\pgfpathcurveto{\pgfqpoint{4.694524in}{4.123519in}}{\pgfqpoint{4.693489in}{4.126017in}}{\pgfqpoint{4.691647in}{4.127859in}}%
\pgfpathcurveto{\pgfqpoint{4.689806in}{4.129700in}}{\pgfqpoint{4.687307in}{4.130735in}}{\pgfqpoint{4.684703in}{4.130735in}}%
\pgfpathcurveto{\pgfqpoint{4.682098in}{4.130735in}}{\pgfqpoint{4.679600in}{4.129700in}}{\pgfqpoint{4.677758in}{4.127859in}}%
\pgfpathcurveto{\pgfqpoint{4.675917in}{4.126017in}}{\pgfqpoint{4.674882in}{4.123519in}}{\pgfqpoint{4.674882in}{4.120914in}}%
\pgfpathcurveto{\pgfqpoint{4.674882in}{4.118310in}}{\pgfqpoint{4.675917in}{4.115811in}}{\pgfqpoint{4.677758in}{4.113970in}}%
\pgfpathcurveto{\pgfqpoint{4.679600in}{4.112128in}}{\pgfqpoint{4.682098in}{4.111093in}}{\pgfqpoint{4.684703in}{4.111093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228170in}{1.409993in}}%
\pgfpathcurveto{\pgfqpoint{3.230775in}{1.409993in}}{\pgfqpoint{3.233273in}{1.411028in}}{\pgfqpoint{3.235115in}{1.412870in}}%
\pgfpathcurveto{\pgfqpoint{3.236956in}{1.414712in}}{\pgfqpoint{3.237991in}{1.417210in}}{\pgfqpoint{3.237991in}{1.419814in}}%
\pgfpathcurveto{\pgfqpoint{3.237991in}{1.422419in}}{\pgfqpoint{3.236956in}{1.424917in}}{\pgfqpoint{3.235115in}{1.426759in}}%
\pgfpathcurveto{\pgfqpoint{3.233273in}{1.428600in}}{\pgfqpoint{3.230775in}{1.429635in}}{\pgfqpoint{3.228170in}{1.429635in}}%
\pgfpathcurveto{\pgfqpoint{3.225566in}{1.429635in}}{\pgfqpoint{3.223067in}{1.428600in}}{\pgfqpoint{3.221226in}{1.426759in}}%
\pgfpathcurveto{\pgfqpoint{3.219384in}{1.424917in}}{\pgfqpoint{3.218349in}{1.422419in}}{\pgfqpoint{3.218349in}{1.419814in}}%
\pgfpathcurveto{\pgfqpoint{3.218349in}{1.417210in}}{\pgfqpoint{3.219384in}{1.414712in}}{\pgfqpoint{3.221226in}{1.412870in}}%
\pgfpathcurveto{\pgfqpoint{3.223067in}{1.411028in}}{\pgfqpoint{3.225566in}{1.409993in}}{\pgfqpoint{3.228170in}{1.409993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641130in}{2.725087in}}%
\pgfpathcurveto{\pgfqpoint{1.643735in}{2.725087in}}{\pgfqpoint{1.646233in}{2.726122in}}{\pgfqpoint{1.648075in}{2.727964in}}%
\pgfpathcurveto{\pgfqpoint{1.649917in}{2.729805in}}{\pgfqpoint{1.650951in}{2.732304in}}{\pgfqpoint{1.650951in}{2.734908in}}%
\pgfpathcurveto{\pgfqpoint{1.650951in}{2.737513in}}{\pgfqpoint{1.649917in}{2.740011in}}{\pgfqpoint{1.648075in}{2.741853in}}%
\pgfpathcurveto{\pgfqpoint{1.646233in}{2.743694in}}{\pgfqpoint{1.643735in}{2.744729in}}{\pgfqpoint{1.641130in}{2.744729in}}%
\pgfpathcurveto{\pgfqpoint{1.638526in}{2.744729in}}{\pgfqpoint{1.636028in}{2.743694in}}{\pgfqpoint{1.634186in}{2.741853in}}%
\pgfpathcurveto{\pgfqpoint{1.632344in}{2.740011in}}{\pgfqpoint{1.631310in}{2.737513in}}{\pgfqpoint{1.631310in}{2.734908in}}%
\pgfpathcurveto{\pgfqpoint{1.631310in}{2.732304in}}{\pgfqpoint{1.632344in}{2.729805in}}{\pgfqpoint{1.634186in}{2.727964in}}%
\pgfpathcurveto{\pgfqpoint{1.636028in}{2.726122in}}{\pgfqpoint{1.638526in}{2.725087in}}{\pgfqpoint{1.641130in}{2.725087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958167in}{3.841468in}}%
\pgfpathcurveto{\pgfqpoint{1.960772in}{3.841468in}}{\pgfqpoint{1.963270in}{3.842503in}}{\pgfqpoint{1.965112in}{3.844345in}}%
\pgfpathcurveto{\pgfqpoint{1.966954in}{3.846187in}}{\pgfqpoint{1.967988in}{3.848685in}}{\pgfqpoint{1.967988in}{3.851289in}}%
\pgfpathcurveto{\pgfqpoint{1.967988in}{3.853894in}}{\pgfqpoint{1.966954in}{3.856392in}}{\pgfqpoint{1.965112in}{3.858234in}}%
\pgfpathcurveto{\pgfqpoint{1.963270in}{3.860075in}}{\pgfqpoint{1.960772in}{3.861110in}}{\pgfqpoint{1.958167in}{3.861110in}}%
\pgfpathcurveto{\pgfqpoint{1.955563in}{3.861110in}}{\pgfqpoint{1.953065in}{3.860075in}}{\pgfqpoint{1.951223in}{3.858234in}}%
\pgfpathcurveto{\pgfqpoint{1.949381in}{3.856392in}}{\pgfqpoint{1.948347in}{3.853894in}}{\pgfqpoint{1.948347in}{3.851289in}}%
\pgfpathcurveto{\pgfqpoint{1.948347in}{3.848685in}}{\pgfqpoint{1.949381in}{3.846187in}}{\pgfqpoint{1.951223in}{3.844345in}}%
\pgfpathcurveto{\pgfqpoint{1.953065in}{3.842503in}}{\pgfqpoint{1.955563in}{3.841468in}}{\pgfqpoint{1.958167in}{3.841468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555079in}{3.967278in}}%
\pgfpathcurveto{\pgfqpoint{4.557684in}{3.967278in}}{\pgfqpoint{4.560182in}{3.968313in}}{\pgfqpoint{4.562024in}{3.970155in}}%
\pgfpathcurveto{\pgfqpoint{4.563865in}{3.971997in}}{\pgfqpoint{4.564900in}{3.974495in}}{\pgfqpoint{4.564900in}{3.977099in}}%
\pgfpathcurveto{\pgfqpoint{4.564900in}{3.979704in}}{\pgfqpoint{4.563865in}{3.982202in}}{\pgfqpoint{4.562024in}{3.984044in}}%
\pgfpathcurveto{\pgfqpoint{4.560182in}{3.985885in}}{\pgfqpoint{4.557684in}{3.986920in}}{\pgfqpoint{4.555079in}{3.986920in}}%
\pgfpathcurveto{\pgfqpoint{4.552475in}{3.986920in}}{\pgfqpoint{4.549976in}{3.985885in}}{\pgfqpoint{4.548135in}{3.984044in}}%
\pgfpathcurveto{\pgfqpoint{4.546293in}{3.982202in}}{\pgfqpoint{4.545258in}{3.979704in}}{\pgfqpoint{4.545258in}{3.977099in}}%
\pgfpathcurveto{\pgfqpoint{4.545258in}{3.974495in}}{\pgfqpoint{4.546293in}{3.971997in}}{\pgfqpoint{4.548135in}{3.970155in}}%
\pgfpathcurveto{\pgfqpoint{4.549976in}{3.968313in}}{\pgfqpoint{4.552475in}{3.967278in}}{\pgfqpoint{4.555079in}{3.967278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049245in}{3.266134in}}%
\pgfpathcurveto{\pgfqpoint{2.051849in}{3.266134in}}{\pgfqpoint{2.054347in}{3.267169in}}{\pgfqpoint{2.056189in}{3.269011in}}%
\pgfpathcurveto{\pgfqpoint{2.058031in}{3.270852in}}{\pgfqpoint{2.059066in}{3.273350in}}{\pgfqpoint{2.059066in}{3.275955in}}%
\pgfpathcurveto{\pgfqpoint{2.059066in}{3.278560in}}{\pgfqpoint{2.058031in}{3.281058in}}{\pgfqpoint{2.056189in}{3.282899in}}%
\pgfpathcurveto{\pgfqpoint{2.054347in}{3.284741in}}{\pgfqpoint{2.051849in}{3.285776in}}{\pgfqpoint{2.049245in}{3.285776in}}%
\pgfpathcurveto{\pgfqpoint{2.046640in}{3.285776in}}{\pgfqpoint{2.044142in}{3.284741in}}{\pgfqpoint{2.042300in}{3.282899in}}%
\pgfpathcurveto{\pgfqpoint{2.040458in}{3.281058in}}{\pgfqpoint{2.039424in}{3.278560in}}{\pgfqpoint{2.039424in}{3.275955in}}%
\pgfpathcurveto{\pgfqpoint{2.039424in}{3.273350in}}{\pgfqpoint{2.040458in}{3.270852in}}{\pgfqpoint{2.042300in}{3.269011in}}%
\pgfpathcurveto{\pgfqpoint{2.044142in}{3.267169in}}{\pgfqpoint{2.046640in}{3.266134in}}{\pgfqpoint{2.049245in}{3.266134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247036in}{3.422791in}}%
\pgfpathcurveto{\pgfqpoint{3.249641in}{3.422791in}}{\pgfqpoint{3.252139in}{3.423826in}}{\pgfqpoint{3.253981in}{3.425668in}}%
\pgfpathcurveto{\pgfqpoint{3.255822in}{3.427509in}}{\pgfqpoint{3.256857in}{3.430007in}}{\pgfqpoint{3.256857in}{3.432612in}}%
\pgfpathcurveto{\pgfqpoint{3.256857in}{3.435217in}}{\pgfqpoint{3.255822in}{3.437715in}}{\pgfqpoint{3.253981in}{3.439556in}}%
\pgfpathcurveto{\pgfqpoint{3.252139in}{3.441398in}}{\pgfqpoint{3.249641in}{3.442433in}}{\pgfqpoint{3.247036in}{3.442433in}}%
\pgfpathcurveto{\pgfqpoint{3.244432in}{3.442433in}}{\pgfqpoint{3.241933in}{3.441398in}}{\pgfqpoint{3.240092in}{3.439556in}}%
\pgfpathcurveto{\pgfqpoint{3.238250in}{3.437715in}}{\pgfqpoint{3.237215in}{3.435217in}}{\pgfqpoint{3.237215in}{3.432612in}}%
\pgfpathcurveto{\pgfqpoint{3.237215in}{3.430007in}}{\pgfqpoint{3.238250in}{3.427509in}}{\pgfqpoint{3.240092in}{3.425668in}}%
\pgfpathcurveto{\pgfqpoint{3.241933in}{3.423826in}}{\pgfqpoint{3.244432in}{3.422791in}}{\pgfqpoint{3.247036in}{3.422791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069254in}{3.588945in}}%
\pgfpathcurveto{\pgfqpoint{4.071858in}{3.588945in}}{\pgfqpoint{4.074357in}{3.589980in}}{\pgfqpoint{4.076198in}{3.591821in}}%
\pgfpathcurveto{\pgfqpoint{4.078040in}{3.593663in}}{\pgfqpoint{4.079075in}{3.596161in}}{\pgfqpoint{4.079075in}{3.598766in}}%
\pgfpathcurveto{\pgfqpoint{4.079075in}{3.601370in}}{\pgfqpoint{4.078040in}{3.603869in}}{\pgfqpoint{4.076198in}{3.605710in}}%
\pgfpathcurveto{\pgfqpoint{4.074357in}{3.607552in}}{\pgfqpoint{4.071858in}{3.608587in}}{\pgfqpoint{4.069254in}{3.608587in}}%
\pgfpathcurveto{\pgfqpoint{4.066649in}{3.608587in}}{\pgfqpoint{4.064151in}{3.607552in}}{\pgfqpoint{4.062309in}{3.605710in}}%
\pgfpathcurveto{\pgfqpoint{4.060468in}{3.603869in}}{\pgfqpoint{4.059433in}{3.601370in}}{\pgfqpoint{4.059433in}{3.598766in}}%
\pgfpathcurveto{\pgfqpoint{4.059433in}{3.596161in}}{\pgfqpoint{4.060468in}{3.593663in}}{\pgfqpoint{4.062309in}{3.591821in}}%
\pgfpathcurveto{\pgfqpoint{4.064151in}{3.589980in}}{\pgfqpoint{4.066649in}{3.588945in}}{\pgfqpoint{4.069254in}{3.588945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623559in}{2.883777in}}%
\pgfpathcurveto{\pgfqpoint{1.626164in}{2.883777in}}{\pgfqpoint{1.628662in}{2.884812in}}{\pgfqpoint{1.630504in}{2.886653in}}%
\pgfpathcurveto{\pgfqpoint{1.632345in}{2.888495in}}{\pgfqpoint{1.633380in}{2.890993in}}{\pgfqpoint{1.633380in}{2.893598in}}%
\pgfpathcurveto{\pgfqpoint{1.633380in}{2.896202in}}{\pgfqpoint{1.632345in}{2.898701in}}{\pgfqpoint{1.630504in}{2.900542in}}%
\pgfpathcurveto{\pgfqpoint{1.628662in}{2.902384in}}{\pgfqpoint{1.626164in}{2.903419in}}{\pgfqpoint{1.623559in}{2.903419in}}%
\pgfpathcurveto{\pgfqpoint{1.620955in}{2.903419in}}{\pgfqpoint{1.618456in}{2.902384in}}{\pgfqpoint{1.616615in}{2.900542in}}%
\pgfpathcurveto{\pgfqpoint{1.614773in}{2.898701in}}{\pgfqpoint{1.613738in}{2.896202in}}{\pgfqpoint{1.613738in}{2.893598in}}%
\pgfpathcurveto{\pgfqpoint{1.613738in}{2.890993in}}{\pgfqpoint{1.614773in}{2.888495in}}{\pgfqpoint{1.616615in}{2.886653in}}%
\pgfpathcurveto{\pgfqpoint{1.618456in}{2.884812in}}{\pgfqpoint{1.620955in}{2.883777in}}{\pgfqpoint{1.623559in}{2.883777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717325in}{2.534630in}}%
\pgfpathcurveto{\pgfqpoint{1.719930in}{2.534630in}}{\pgfqpoint{1.722428in}{2.535665in}}{\pgfqpoint{1.724270in}{2.537507in}}%
\pgfpathcurveto{\pgfqpoint{1.726112in}{2.539349in}}{\pgfqpoint{1.727146in}{2.541847in}}{\pgfqpoint{1.727146in}{2.544451in}}%
\pgfpathcurveto{\pgfqpoint{1.727146in}{2.547056in}}{\pgfqpoint{1.726112in}{2.549554in}}{\pgfqpoint{1.724270in}{2.551396in}}%
\pgfpathcurveto{\pgfqpoint{1.722428in}{2.553237in}}{\pgfqpoint{1.719930in}{2.554272in}}{\pgfqpoint{1.717325in}{2.554272in}}%
\pgfpathcurveto{\pgfqpoint{1.714721in}{2.554272in}}{\pgfqpoint{1.712223in}{2.553237in}}{\pgfqpoint{1.710381in}{2.551396in}}%
\pgfpathcurveto{\pgfqpoint{1.708539in}{2.549554in}}{\pgfqpoint{1.707505in}{2.547056in}}{\pgfqpoint{1.707505in}{2.544451in}}%
\pgfpathcurveto{\pgfqpoint{1.707505in}{2.541847in}}{\pgfqpoint{1.708539in}{2.539349in}}{\pgfqpoint{1.710381in}{2.537507in}}%
\pgfpathcurveto{\pgfqpoint{1.712223in}{2.535665in}}{\pgfqpoint{1.714721in}{2.534630in}}{\pgfqpoint{1.717325in}{2.534630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585218in}{2.751399in}}%
\pgfpathcurveto{\pgfqpoint{1.587822in}{2.751399in}}{\pgfqpoint{1.590320in}{2.752434in}}{\pgfqpoint{1.592162in}{2.754276in}}%
\pgfpathcurveto{\pgfqpoint{1.594004in}{2.756118in}}{\pgfqpoint{1.595038in}{2.758616in}}{\pgfqpoint{1.595038in}{2.761220in}}%
\pgfpathcurveto{\pgfqpoint{1.595038in}{2.763825in}}{\pgfqpoint{1.594004in}{2.766323in}}{\pgfqpoint{1.592162in}{2.768165in}}%
\pgfpathcurveto{\pgfqpoint{1.590320in}{2.770007in}}{\pgfqpoint{1.587822in}{2.771041in}}{\pgfqpoint{1.585218in}{2.771041in}}%
\pgfpathcurveto{\pgfqpoint{1.582613in}{2.771041in}}{\pgfqpoint{1.580115in}{2.770007in}}{\pgfqpoint{1.578273in}{2.768165in}}%
\pgfpathcurveto{\pgfqpoint{1.576431in}{2.766323in}}{\pgfqpoint{1.575397in}{2.763825in}}{\pgfqpoint{1.575397in}{2.761220in}}%
\pgfpathcurveto{\pgfqpoint{1.575397in}{2.758616in}}{\pgfqpoint{1.576431in}{2.756118in}}{\pgfqpoint{1.578273in}{2.754276in}}%
\pgfpathcurveto{\pgfqpoint{1.580115in}{2.752434in}}{\pgfqpoint{1.582613in}{2.751399in}}{\pgfqpoint{1.585218in}{2.751399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291813in}{2.661946in}}%
\pgfpathcurveto{\pgfqpoint{1.294418in}{2.661946in}}{\pgfqpoint{1.296916in}{2.662981in}}{\pgfqpoint{1.298757in}{2.664822in}}%
\pgfpathcurveto{\pgfqpoint{1.300599in}{2.666664in}}{\pgfqpoint{1.301634in}{2.669162in}}{\pgfqpoint{1.301634in}{2.671767in}}%
\pgfpathcurveto{\pgfqpoint{1.301634in}{2.674371in}}{\pgfqpoint{1.300599in}{2.676870in}}{\pgfqpoint{1.298757in}{2.678711in}}%
\pgfpathcurveto{\pgfqpoint{1.296916in}{2.680553in}}{\pgfqpoint{1.294418in}{2.681588in}}{\pgfqpoint{1.291813in}{2.681588in}}%
\pgfpathcurveto{\pgfqpoint{1.289209in}{2.681588in}}{\pgfqpoint{1.286710in}{2.680553in}}{\pgfqpoint{1.284869in}{2.678711in}}%
\pgfpathcurveto{\pgfqpoint{1.283027in}{2.676870in}}{\pgfqpoint{1.281992in}{2.674371in}}{\pgfqpoint{1.281992in}{2.671767in}}%
\pgfpathcurveto{\pgfqpoint{1.281992in}{2.669162in}}{\pgfqpoint{1.283027in}{2.666664in}}{\pgfqpoint{1.284869in}{2.664822in}}%
\pgfpathcurveto{\pgfqpoint{1.286710in}{2.662981in}}{\pgfqpoint{1.289209in}{2.661946in}}{\pgfqpoint{1.291813in}{2.661946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333303in}{3.316214in}}%
\pgfpathcurveto{\pgfqpoint{3.335907in}{3.316214in}}{\pgfqpoint{3.338405in}{3.317249in}}{\pgfqpoint{3.340247in}{3.319091in}}%
\pgfpathcurveto{\pgfqpoint{3.342089in}{3.320933in}}{\pgfqpoint{3.343124in}{3.323431in}}{\pgfqpoint{3.343124in}{3.326035in}}%
\pgfpathcurveto{\pgfqpoint{3.343124in}{3.328640in}}{\pgfqpoint{3.342089in}{3.331138in}}{\pgfqpoint{3.340247in}{3.332980in}}%
\pgfpathcurveto{\pgfqpoint{3.338405in}{3.334822in}}{\pgfqpoint{3.335907in}{3.335856in}}{\pgfqpoint{3.333303in}{3.335856in}}%
\pgfpathcurveto{\pgfqpoint{3.330698in}{3.335856in}}{\pgfqpoint{3.328200in}{3.334822in}}{\pgfqpoint{3.326358in}{3.332980in}}%
\pgfpathcurveto{\pgfqpoint{3.324517in}{3.331138in}}{\pgfqpoint{3.323482in}{3.328640in}}{\pgfqpoint{3.323482in}{3.326035in}}%
\pgfpathcurveto{\pgfqpoint{3.323482in}{3.323431in}}{\pgfqpoint{3.324517in}{3.320933in}}{\pgfqpoint{3.326358in}{3.319091in}}%
\pgfpathcurveto{\pgfqpoint{3.328200in}{3.317249in}}{\pgfqpoint{3.330698in}{3.316214in}}{\pgfqpoint{3.333303in}{3.316214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007451in}{3.344248in}}%
\pgfpathcurveto{\pgfqpoint{2.010056in}{3.344248in}}{\pgfqpoint{2.012554in}{3.345283in}}{\pgfqpoint{2.014396in}{3.347125in}}%
\pgfpathcurveto{\pgfqpoint{2.016237in}{3.348966in}}{\pgfqpoint{2.017272in}{3.351465in}}{\pgfqpoint{2.017272in}{3.354069in}}%
\pgfpathcurveto{\pgfqpoint{2.017272in}{3.356674in}}{\pgfqpoint{2.016237in}{3.359172in}}{\pgfqpoint{2.014396in}{3.361014in}}%
\pgfpathcurveto{\pgfqpoint{2.012554in}{3.362855in}}{\pgfqpoint{2.010056in}{3.363890in}}{\pgfqpoint{2.007451in}{3.363890in}}%
\pgfpathcurveto{\pgfqpoint{2.004847in}{3.363890in}}{\pgfqpoint{2.002349in}{3.362855in}}{\pgfqpoint{2.000507in}{3.361014in}}%
\pgfpathcurveto{\pgfqpoint{1.998665in}{3.359172in}}{\pgfqpoint{1.997630in}{3.356674in}}{\pgfqpoint{1.997630in}{3.354069in}}%
\pgfpathcurveto{\pgfqpoint{1.997630in}{3.351465in}}{\pgfqpoint{1.998665in}{3.348966in}}{\pgfqpoint{2.000507in}{3.347125in}}%
\pgfpathcurveto{\pgfqpoint{2.002349in}{3.345283in}}{\pgfqpoint{2.004847in}{3.344248in}}{\pgfqpoint{2.007451in}{3.344248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468095in}{4.241712in}}%
\pgfpathcurveto{\pgfqpoint{2.470699in}{4.241712in}}{\pgfqpoint{2.473197in}{4.242747in}}{\pgfqpoint{2.475039in}{4.244588in}}%
\pgfpathcurveto{\pgfqpoint{2.476881in}{4.246430in}}{\pgfqpoint{2.477916in}{4.248928in}}{\pgfqpoint{2.477916in}{4.251533in}}%
\pgfpathcurveto{\pgfqpoint{2.477916in}{4.254137in}}{\pgfqpoint{2.476881in}{4.256635in}}{\pgfqpoint{2.475039in}{4.258477in}}%
\pgfpathcurveto{\pgfqpoint{2.473197in}{4.260319in}}{\pgfqpoint{2.470699in}{4.261354in}}{\pgfqpoint{2.468095in}{4.261354in}}%
\pgfpathcurveto{\pgfqpoint{2.465490in}{4.261354in}}{\pgfqpoint{2.462992in}{4.260319in}}{\pgfqpoint{2.461150in}{4.258477in}}%
\pgfpathcurveto{\pgfqpoint{2.459309in}{4.256635in}}{\pgfqpoint{2.458274in}{4.254137in}}{\pgfqpoint{2.458274in}{4.251533in}}%
\pgfpathcurveto{\pgfqpoint{2.458274in}{4.248928in}}{\pgfqpoint{2.459309in}{4.246430in}}{\pgfqpoint{2.461150in}{4.244588in}}%
\pgfpathcurveto{\pgfqpoint{2.462992in}{4.242747in}}{\pgfqpoint{2.465490in}{4.241712in}}{\pgfqpoint{2.468095in}{4.241712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784921in}{3.540557in}}%
\pgfpathcurveto{\pgfqpoint{3.787526in}{3.540557in}}{\pgfqpoint{3.790024in}{3.541592in}}{\pgfqpoint{3.791866in}{3.543434in}}%
\pgfpathcurveto{\pgfqpoint{3.793707in}{3.545276in}}{\pgfqpoint{3.794742in}{3.547774in}}{\pgfqpoint{3.794742in}{3.550378in}}%
\pgfpathcurveto{\pgfqpoint{3.794742in}{3.552983in}}{\pgfqpoint{3.793707in}{3.555481in}}{\pgfqpoint{3.791866in}{3.557323in}}%
\pgfpathcurveto{\pgfqpoint{3.790024in}{3.559164in}}{\pgfqpoint{3.787526in}{3.560199in}}{\pgfqpoint{3.784921in}{3.560199in}}%
\pgfpathcurveto{\pgfqpoint{3.782317in}{3.560199in}}{\pgfqpoint{3.779818in}{3.559164in}}{\pgfqpoint{3.777977in}{3.557323in}}%
\pgfpathcurveto{\pgfqpoint{3.776135in}{3.555481in}}{\pgfqpoint{3.775100in}{3.552983in}}{\pgfqpoint{3.775100in}{3.550378in}}%
\pgfpathcurveto{\pgfqpoint{3.775100in}{3.547774in}}{\pgfqpoint{3.776135in}{3.545276in}}{\pgfqpoint{3.777977in}{3.543434in}}%
\pgfpathcurveto{\pgfqpoint{3.779818in}{3.541592in}}{\pgfqpoint{3.782317in}{3.540557in}}{\pgfqpoint{3.784921in}{3.540557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350308in}{1.824546in}}%
\pgfpathcurveto{\pgfqpoint{2.352913in}{1.824546in}}{\pgfqpoint{2.355411in}{1.825581in}}{\pgfqpoint{2.357253in}{1.827423in}}%
\pgfpathcurveto{\pgfqpoint{2.359095in}{1.829265in}}{\pgfqpoint{2.360129in}{1.831763in}}{\pgfqpoint{2.360129in}{1.834367in}}%
\pgfpathcurveto{\pgfqpoint{2.360129in}{1.836972in}}{\pgfqpoint{2.359095in}{1.839470in}}{\pgfqpoint{2.357253in}{1.841312in}}%
\pgfpathcurveto{\pgfqpoint{2.355411in}{1.843154in}}{\pgfqpoint{2.352913in}{1.844188in}}{\pgfqpoint{2.350308in}{1.844188in}}%
\pgfpathcurveto{\pgfqpoint{2.347704in}{1.844188in}}{\pgfqpoint{2.345206in}{1.843154in}}{\pgfqpoint{2.343364in}{1.841312in}}%
\pgfpathcurveto{\pgfqpoint{2.341522in}{1.839470in}}{\pgfqpoint{2.340488in}{1.836972in}}{\pgfqpoint{2.340488in}{1.834367in}}%
\pgfpathcurveto{\pgfqpoint{2.340488in}{1.831763in}}{\pgfqpoint{2.341522in}{1.829265in}}{\pgfqpoint{2.343364in}{1.827423in}}%
\pgfpathcurveto{\pgfqpoint{2.345206in}{1.825581in}}{\pgfqpoint{2.347704in}{1.824546in}}{\pgfqpoint{2.350308in}{1.824546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274870in}{2.611091in}}%
\pgfpathcurveto{\pgfqpoint{1.277474in}{2.611091in}}{\pgfqpoint{1.279973in}{2.612126in}}{\pgfqpoint{1.281814in}{2.613967in}}%
\pgfpathcurveto{\pgfqpoint{1.283656in}{2.615809in}}{\pgfqpoint{1.284691in}{2.618307in}}{\pgfqpoint{1.284691in}{2.620912in}}%
\pgfpathcurveto{\pgfqpoint{1.284691in}{2.623516in}}{\pgfqpoint{1.283656in}{2.626015in}}{\pgfqpoint{1.281814in}{2.627856in}}%
\pgfpathcurveto{\pgfqpoint{1.279973in}{2.629698in}}{\pgfqpoint{1.277474in}{2.630733in}}{\pgfqpoint{1.274870in}{2.630733in}}%
\pgfpathcurveto{\pgfqpoint{1.272265in}{2.630733in}}{\pgfqpoint{1.269767in}{2.629698in}}{\pgfqpoint{1.267925in}{2.627856in}}%
\pgfpathcurveto{\pgfqpoint{1.266084in}{2.626015in}}{\pgfqpoint{1.265049in}{2.623516in}}{\pgfqpoint{1.265049in}{2.620912in}}%
\pgfpathcurveto{\pgfqpoint{1.265049in}{2.618307in}}{\pgfqpoint{1.266084in}{2.615809in}}{\pgfqpoint{1.267925in}{2.613967in}}%
\pgfpathcurveto{\pgfqpoint{1.269767in}{2.612126in}}{\pgfqpoint{1.272265in}{2.611091in}}{\pgfqpoint{1.274870in}{2.611091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828720in}{2.660171in}}%
\pgfpathcurveto{\pgfqpoint{1.831325in}{2.660171in}}{\pgfqpoint{1.833823in}{2.661206in}}{\pgfqpoint{1.835665in}{2.663048in}}%
\pgfpathcurveto{\pgfqpoint{1.837506in}{2.664889in}}{\pgfqpoint{1.838541in}{2.667388in}}{\pgfqpoint{1.838541in}{2.669992in}}%
\pgfpathcurveto{\pgfqpoint{1.838541in}{2.672597in}}{\pgfqpoint{1.837506in}{2.675095in}}{\pgfqpoint{1.835665in}{2.676937in}}%
\pgfpathcurveto{\pgfqpoint{1.833823in}{2.678778in}}{\pgfqpoint{1.831325in}{2.679813in}}{\pgfqpoint{1.828720in}{2.679813in}}%
\pgfpathcurveto{\pgfqpoint{1.826116in}{2.679813in}}{\pgfqpoint{1.823618in}{2.678778in}}{\pgfqpoint{1.821776in}{2.676937in}}%
\pgfpathcurveto{\pgfqpoint{1.819934in}{2.675095in}}{\pgfqpoint{1.818899in}{2.672597in}}{\pgfqpoint{1.818899in}{2.669992in}}%
\pgfpathcurveto{\pgfqpoint{1.818899in}{2.667388in}}{\pgfqpoint{1.819934in}{2.664889in}}{\pgfqpoint{1.821776in}{2.663048in}}%
\pgfpathcurveto{\pgfqpoint{1.823618in}{2.661206in}}{\pgfqpoint{1.826116in}{2.660171in}}{\pgfqpoint{1.828720in}{2.660171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362167in}{2.911622in}}%
\pgfpathcurveto{\pgfqpoint{2.364771in}{2.911622in}}{\pgfqpoint{2.367269in}{2.912656in}}{\pgfqpoint{2.369111in}{2.914498in}}%
\pgfpathcurveto{\pgfqpoint{2.370953in}{2.916340in}}{\pgfqpoint{2.371988in}{2.918838in}}{\pgfqpoint{2.371988in}{2.921442in}}%
\pgfpathcurveto{\pgfqpoint{2.371988in}{2.924047in}}{\pgfqpoint{2.370953in}{2.926545in}}{\pgfqpoint{2.369111in}{2.928387in}}%
\pgfpathcurveto{\pgfqpoint{2.367269in}{2.930229in}}{\pgfqpoint{2.364771in}{2.931263in}}{\pgfqpoint{2.362167in}{2.931263in}}%
\pgfpathcurveto{\pgfqpoint{2.359562in}{2.931263in}}{\pgfqpoint{2.357064in}{2.930229in}}{\pgfqpoint{2.355222in}{2.928387in}}%
\pgfpathcurveto{\pgfqpoint{2.353381in}{2.926545in}}{\pgfqpoint{2.352346in}{2.924047in}}{\pgfqpoint{2.352346in}{2.921442in}}%
\pgfpathcurveto{\pgfqpoint{2.352346in}{2.918838in}}{\pgfqpoint{2.353381in}{2.916340in}}{\pgfqpoint{2.355222in}{2.914498in}}%
\pgfpathcurveto{\pgfqpoint{2.357064in}{2.912656in}}{\pgfqpoint{2.359562in}{2.911622in}}{\pgfqpoint{2.362167in}{2.911622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787372in}{1.625412in}}%
\pgfpathcurveto{\pgfqpoint{2.789977in}{1.625412in}}{\pgfqpoint{2.792475in}{1.626447in}}{\pgfqpoint{2.794317in}{1.628288in}}%
\pgfpathcurveto{\pgfqpoint{2.796159in}{1.630130in}}{\pgfqpoint{2.797193in}{1.632628in}}{\pgfqpoint{2.797193in}{1.635233in}}%
\pgfpathcurveto{\pgfqpoint{2.797193in}{1.637837in}}{\pgfqpoint{2.796159in}{1.640336in}}{\pgfqpoint{2.794317in}{1.642177in}}%
\pgfpathcurveto{\pgfqpoint{2.792475in}{1.644019in}}{\pgfqpoint{2.789977in}{1.645054in}}{\pgfqpoint{2.787372in}{1.645054in}}%
\pgfpathcurveto{\pgfqpoint{2.784768in}{1.645054in}}{\pgfqpoint{2.782270in}{1.644019in}}{\pgfqpoint{2.780428in}{1.642177in}}%
\pgfpathcurveto{\pgfqpoint{2.778586in}{1.640336in}}{\pgfqpoint{2.777552in}{1.637837in}}{\pgfqpoint{2.777552in}{1.635233in}}%
\pgfpathcurveto{\pgfqpoint{2.777552in}{1.632628in}}{\pgfqpoint{2.778586in}{1.630130in}}{\pgfqpoint{2.780428in}{1.628288in}}%
\pgfpathcurveto{\pgfqpoint{2.782270in}{1.626447in}}{\pgfqpoint{2.784768in}{1.625412in}}{\pgfqpoint{2.787372in}{1.625412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472344in}{2.822034in}}%
\pgfpathcurveto{\pgfqpoint{2.474949in}{2.822034in}}{\pgfqpoint{2.477447in}{2.823069in}}{\pgfqpoint{2.479288in}{2.824910in}}%
\pgfpathcurveto{\pgfqpoint{2.481130in}{2.826752in}}{\pgfqpoint{2.482165in}{2.829250in}}{\pgfqpoint{2.482165in}{2.831855in}}%
\pgfpathcurveto{\pgfqpoint{2.482165in}{2.834459in}}{\pgfqpoint{2.481130in}{2.836957in}}{\pgfqpoint{2.479288in}{2.838799in}}%
\pgfpathcurveto{\pgfqpoint{2.477447in}{2.840641in}}{\pgfqpoint{2.474949in}{2.841676in}}{\pgfqpoint{2.472344in}{2.841676in}}%
\pgfpathcurveto{\pgfqpoint{2.469740in}{2.841676in}}{\pgfqpoint{2.467241in}{2.840641in}}{\pgfqpoint{2.465400in}{2.838799in}}%
\pgfpathcurveto{\pgfqpoint{2.463558in}{2.836957in}}{\pgfqpoint{2.462523in}{2.834459in}}{\pgfqpoint{2.462523in}{2.831855in}}%
\pgfpathcurveto{\pgfqpoint{2.462523in}{2.829250in}}{\pgfqpoint{2.463558in}{2.826752in}}{\pgfqpoint{2.465400in}{2.824910in}}%
\pgfpathcurveto{\pgfqpoint{2.467241in}{2.823069in}}{\pgfqpoint{2.469740in}{2.822034in}}{\pgfqpoint{2.472344in}{2.822034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079757in}{0.714839in}}%
\pgfpathcurveto{\pgfqpoint{3.082361in}{0.714839in}}{\pgfqpoint{3.084859in}{0.715874in}}{\pgfqpoint{3.086701in}{0.717716in}}%
\pgfpathcurveto{\pgfqpoint{3.088543in}{0.719558in}}{\pgfqpoint{3.089578in}{0.722056in}}{\pgfqpoint{3.089578in}{0.724660in}}%
\pgfpathcurveto{\pgfqpoint{3.089578in}{0.727265in}}{\pgfqpoint{3.088543in}{0.729763in}}{\pgfqpoint{3.086701in}{0.731605in}}%
\pgfpathcurveto{\pgfqpoint{3.084859in}{0.733446in}}{\pgfqpoint{3.082361in}{0.734481in}}{\pgfqpoint{3.079757in}{0.734481in}}%
\pgfpathcurveto{\pgfqpoint{3.077152in}{0.734481in}}{\pgfqpoint{3.074654in}{0.733446in}}{\pgfqpoint{3.072812in}{0.731605in}}%
\pgfpathcurveto{\pgfqpoint{3.070971in}{0.729763in}}{\pgfqpoint{3.069936in}{0.727265in}}{\pgfqpoint{3.069936in}{0.724660in}}%
\pgfpathcurveto{\pgfqpoint{3.069936in}{0.722056in}}{\pgfqpoint{3.070971in}{0.719558in}}{\pgfqpoint{3.072812in}{0.717716in}}%
\pgfpathcurveto{\pgfqpoint{3.074654in}{0.715874in}}{\pgfqpoint{3.077152in}{0.714839in}}{\pgfqpoint{3.079757in}{0.714839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080014in}{2.810310in}}%
\pgfpathcurveto{\pgfqpoint{1.082619in}{2.810310in}}{\pgfqpoint{1.085117in}{2.811345in}}{\pgfqpoint{1.086959in}{2.813186in}}%
\pgfpathcurveto{\pgfqpoint{1.088801in}{2.815028in}}{\pgfqpoint{1.089835in}{2.817526in}}{\pgfqpoint{1.089835in}{2.820131in}}%
\pgfpathcurveto{\pgfqpoint{1.089835in}{2.822735in}}{\pgfqpoint{1.088801in}{2.825234in}}{\pgfqpoint{1.086959in}{2.827075in}}%
\pgfpathcurveto{\pgfqpoint{1.085117in}{2.828917in}}{\pgfqpoint{1.082619in}{2.829952in}}{\pgfqpoint{1.080014in}{2.829952in}}%
\pgfpathcurveto{\pgfqpoint{1.077410in}{2.829952in}}{\pgfqpoint{1.074912in}{2.828917in}}{\pgfqpoint{1.073070in}{2.827075in}}%
\pgfpathcurveto{\pgfqpoint{1.071228in}{2.825234in}}{\pgfqpoint{1.070194in}{2.822735in}}{\pgfqpoint{1.070194in}{2.820131in}}%
\pgfpathcurveto{\pgfqpoint{1.070194in}{2.817526in}}{\pgfqpoint{1.071228in}{2.815028in}}{\pgfqpoint{1.073070in}{2.813186in}}%
\pgfpathcurveto{\pgfqpoint{1.074912in}{2.811345in}}{\pgfqpoint{1.077410in}{2.810310in}}{\pgfqpoint{1.080014in}{2.810310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956384in}{3.792307in}}%
\pgfpathcurveto{\pgfqpoint{1.958988in}{3.792307in}}{\pgfqpoint{1.961487in}{3.793342in}}{\pgfqpoint{1.963328in}{3.795184in}}%
\pgfpathcurveto{\pgfqpoint{1.965170in}{3.797025in}}{\pgfqpoint{1.966205in}{3.799524in}}{\pgfqpoint{1.966205in}{3.802128in}}%
\pgfpathcurveto{\pgfqpoint{1.966205in}{3.804733in}}{\pgfqpoint{1.965170in}{3.807231in}}{\pgfqpoint{1.963328in}{3.809073in}}%
\pgfpathcurveto{\pgfqpoint{1.961487in}{3.810914in}}{\pgfqpoint{1.958988in}{3.811949in}}{\pgfqpoint{1.956384in}{3.811949in}}%
\pgfpathcurveto{\pgfqpoint{1.953779in}{3.811949in}}{\pgfqpoint{1.951281in}{3.810914in}}{\pgfqpoint{1.949439in}{3.809073in}}%
\pgfpathcurveto{\pgfqpoint{1.947598in}{3.807231in}}{\pgfqpoint{1.946563in}{3.804733in}}{\pgfqpoint{1.946563in}{3.802128in}}%
\pgfpathcurveto{\pgfqpoint{1.946563in}{3.799524in}}{\pgfqpoint{1.947598in}{3.797025in}}{\pgfqpoint{1.949439in}{3.795184in}}%
\pgfpathcurveto{\pgfqpoint{1.951281in}{3.793342in}}{\pgfqpoint{1.953779in}{3.792307in}}{\pgfqpoint{1.956384in}{3.792307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947073in}{3.280806in}}%
\pgfpathcurveto{\pgfqpoint{2.949678in}{3.280806in}}{\pgfqpoint{2.952176in}{3.281841in}}{\pgfqpoint{2.954018in}{3.283683in}}%
\pgfpathcurveto{\pgfqpoint{2.955859in}{3.285524in}}{\pgfqpoint{2.956894in}{3.288022in}}{\pgfqpoint{2.956894in}{3.290627in}}%
\pgfpathcurveto{\pgfqpoint{2.956894in}{3.293232in}}{\pgfqpoint{2.955859in}{3.295730in}}{\pgfqpoint{2.954018in}{3.297571in}}%
\pgfpathcurveto{\pgfqpoint{2.952176in}{3.299413in}}{\pgfqpoint{2.949678in}{3.300448in}}{\pgfqpoint{2.947073in}{3.300448in}}%
\pgfpathcurveto{\pgfqpoint{2.944469in}{3.300448in}}{\pgfqpoint{2.941971in}{3.299413in}}{\pgfqpoint{2.940129in}{3.297571in}}%
\pgfpathcurveto{\pgfqpoint{2.938287in}{3.295730in}}{\pgfqpoint{2.937252in}{3.293232in}}{\pgfqpoint{2.937252in}{3.290627in}}%
\pgfpathcurveto{\pgfqpoint{2.937252in}{3.288022in}}{\pgfqpoint{2.938287in}{3.285524in}}{\pgfqpoint{2.940129in}{3.283683in}}%
\pgfpathcurveto{\pgfqpoint{2.941971in}{3.281841in}}{\pgfqpoint{2.944469in}{3.280806in}}{\pgfqpoint{2.947073in}{3.280806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288886in}{4.229160in}}%
\pgfpathcurveto{\pgfqpoint{2.291491in}{4.229160in}}{\pgfqpoint{2.293989in}{4.230195in}}{\pgfqpoint{2.295831in}{4.232036in}}%
\pgfpathcurveto{\pgfqpoint{2.297673in}{4.233878in}}{\pgfqpoint{2.298707in}{4.236376in}}{\pgfqpoint{2.298707in}{4.238981in}}%
\pgfpathcurveto{\pgfqpoint{2.298707in}{4.241585in}}{\pgfqpoint{2.297673in}{4.244084in}}{\pgfqpoint{2.295831in}{4.245925in}}%
\pgfpathcurveto{\pgfqpoint{2.293989in}{4.247767in}}{\pgfqpoint{2.291491in}{4.248802in}}{\pgfqpoint{2.288886in}{4.248802in}}%
\pgfpathcurveto{\pgfqpoint{2.286282in}{4.248802in}}{\pgfqpoint{2.283784in}{4.247767in}}{\pgfqpoint{2.281942in}{4.245925in}}%
\pgfpathcurveto{\pgfqpoint{2.280100in}{4.244084in}}{\pgfqpoint{2.279066in}{4.241585in}}{\pgfqpoint{2.279066in}{4.238981in}}%
\pgfpathcurveto{\pgfqpoint{2.279066in}{4.236376in}}{\pgfqpoint{2.280100in}{4.233878in}}{\pgfqpoint{2.281942in}{4.232036in}}%
\pgfpathcurveto{\pgfqpoint{2.283784in}{4.230195in}}{\pgfqpoint{2.286282in}{4.229160in}}{\pgfqpoint{2.288886in}{4.229160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712214in}{3.396541in}}%
\pgfpathcurveto{\pgfqpoint{2.714818in}{3.396541in}}{\pgfqpoint{2.717317in}{3.397576in}}{\pgfqpoint{2.719158in}{3.399418in}}%
\pgfpathcurveto{\pgfqpoint{2.721000in}{3.401260in}}{\pgfqpoint{2.722035in}{3.403758in}}{\pgfqpoint{2.722035in}{3.406362in}}%
\pgfpathcurveto{\pgfqpoint{2.722035in}{3.408967in}}{\pgfqpoint{2.721000in}{3.411465in}}{\pgfqpoint{2.719158in}{3.413307in}}%
\pgfpathcurveto{\pgfqpoint{2.717317in}{3.415148in}}{\pgfqpoint{2.714818in}{3.416183in}}{\pgfqpoint{2.712214in}{3.416183in}}%
\pgfpathcurveto{\pgfqpoint{2.709609in}{3.416183in}}{\pgfqpoint{2.707111in}{3.415148in}}{\pgfqpoint{2.705269in}{3.413307in}}%
\pgfpathcurveto{\pgfqpoint{2.703428in}{3.411465in}}{\pgfqpoint{2.702393in}{3.408967in}}{\pgfqpoint{2.702393in}{3.406362in}}%
\pgfpathcurveto{\pgfqpoint{2.702393in}{3.403758in}}{\pgfqpoint{2.703428in}{3.401260in}}{\pgfqpoint{2.705269in}{3.399418in}}%
\pgfpathcurveto{\pgfqpoint{2.707111in}{3.397576in}}{\pgfqpoint{2.709609in}{3.396541in}}{\pgfqpoint{2.712214in}{3.396541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135608in}{2.413833in}}%
\pgfpathcurveto{\pgfqpoint{1.138212in}{2.413833in}}{\pgfqpoint{1.140710in}{2.414868in}}{\pgfqpoint{1.142552in}{2.416710in}}%
\pgfpathcurveto{\pgfqpoint{1.144394in}{2.418551in}}{\pgfqpoint{1.145429in}{2.421050in}}{\pgfqpoint{1.145429in}{2.423654in}}%
\pgfpathcurveto{\pgfqpoint{1.145429in}{2.426259in}}{\pgfqpoint{1.144394in}{2.428757in}}{\pgfqpoint{1.142552in}{2.430599in}}%
\pgfpathcurveto{\pgfqpoint{1.140710in}{2.432440in}}{\pgfqpoint{1.138212in}{2.433475in}}{\pgfqpoint{1.135608in}{2.433475in}}%
\pgfpathcurveto{\pgfqpoint{1.133003in}{2.433475in}}{\pgfqpoint{1.130505in}{2.432440in}}{\pgfqpoint{1.128663in}{2.430599in}}%
\pgfpathcurveto{\pgfqpoint{1.126822in}{2.428757in}}{\pgfqpoint{1.125787in}{2.426259in}}{\pgfqpoint{1.125787in}{2.423654in}}%
\pgfpathcurveto{\pgfqpoint{1.125787in}{2.421050in}}{\pgfqpoint{1.126822in}{2.418551in}}{\pgfqpoint{1.128663in}{2.416710in}}%
\pgfpathcurveto{\pgfqpoint{1.130505in}{2.414868in}}{\pgfqpoint{1.133003in}{2.413833in}}{\pgfqpoint{1.135608in}{2.413833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740753in}{2.164024in}}%
\pgfpathcurveto{\pgfqpoint{0.743358in}{2.164024in}}{\pgfqpoint{0.745856in}{2.165058in}}{\pgfqpoint{0.747698in}{2.166900in}}%
\pgfpathcurveto{\pgfqpoint{0.749540in}{2.168742in}}{\pgfqpoint{0.750574in}{2.171240in}}{\pgfqpoint{0.750574in}{2.173845in}}%
\pgfpathcurveto{\pgfqpoint{0.750574in}{2.176449in}}{\pgfqpoint{0.749540in}{2.178947in}}{\pgfqpoint{0.747698in}{2.180789in}}%
\pgfpathcurveto{\pgfqpoint{0.745856in}{2.182631in}}{\pgfqpoint{0.743358in}{2.183665in}}{\pgfqpoint{0.740753in}{2.183665in}}%
\pgfpathcurveto{\pgfqpoint{0.738149in}{2.183665in}}{\pgfqpoint{0.735651in}{2.182631in}}{\pgfqpoint{0.733809in}{2.180789in}}%
\pgfpathcurveto{\pgfqpoint{0.731967in}{2.178947in}}{\pgfqpoint{0.730933in}{2.176449in}}{\pgfqpoint{0.730933in}{2.173845in}}%
\pgfpathcurveto{\pgfqpoint{0.730933in}{2.171240in}}{\pgfqpoint{0.731967in}{2.168742in}}{\pgfqpoint{0.733809in}{2.166900in}}%
\pgfpathcurveto{\pgfqpoint{0.735651in}{2.165058in}}{\pgfqpoint{0.738149in}{2.164024in}}{\pgfqpoint{0.740753in}{2.164024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726215in}{2.221274in}}%
\pgfpathcurveto{\pgfqpoint{4.728820in}{2.221274in}}{\pgfqpoint{4.731318in}{2.222309in}}{\pgfqpoint{4.733160in}{2.224150in}}%
\pgfpathcurveto{\pgfqpoint{4.735001in}{2.225992in}}{\pgfqpoint{4.736036in}{2.228490in}}{\pgfqpoint{4.736036in}{2.231095in}}%
\pgfpathcurveto{\pgfqpoint{4.736036in}{2.233699in}}{\pgfqpoint{4.735001in}{2.236197in}}{\pgfqpoint{4.733160in}{2.238039in}}%
\pgfpathcurveto{\pgfqpoint{4.731318in}{2.239881in}}{\pgfqpoint{4.728820in}{2.240916in}}{\pgfqpoint{4.726215in}{2.240916in}}%
\pgfpathcurveto{\pgfqpoint{4.723611in}{2.240916in}}{\pgfqpoint{4.721113in}{2.239881in}}{\pgfqpoint{4.719271in}{2.238039in}}%
\pgfpathcurveto{\pgfqpoint{4.717429in}{2.236197in}}{\pgfqpoint{4.716394in}{2.233699in}}{\pgfqpoint{4.716394in}{2.231095in}}%
\pgfpathcurveto{\pgfqpoint{4.716394in}{2.228490in}}{\pgfqpoint{4.717429in}{2.225992in}}{\pgfqpoint{4.719271in}{2.224150in}}%
\pgfpathcurveto{\pgfqpoint{4.721113in}{2.222309in}}{\pgfqpoint{4.723611in}{2.221274in}}{\pgfqpoint{4.726215in}{2.221274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153695in}{2.267375in}}%
\pgfpathcurveto{\pgfqpoint{2.156299in}{2.267375in}}{\pgfqpoint{2.158798in}{2.268409in}}{\pgfqpoint{2.160639in}{2.270251in}}%
\pgfpathcurveto{\pgfqpoint{2.162481in}{2.272093in}}{\pgfqpoint{2.163516in}{2.274591in}}{\pgfqpoint{2.163516in}{2.277196in}}%
\pgfpathcurveto{\pgfqpoint{2.163516in}{2.279800in}}{\pgfqpoint{2.162481in}{2.282298in}}{\pgfqpoint{2.160639in}{2.284140in}}%
\pgfpathcurveto{\pgfqpoint{2.158798in}{2.285982in}}{\pgfqpoint{2.156299in}{2.287016in}}{\pgfqpoint{2.153695in}{2.287016in}}%
\pgfpathcurveto{\pgfqpoint{2.151090in}{2.287016in}}{\pgfqpoint{2.148592in}{2.285982in}}{\pgfqpoint{2.146751in}{2.284140in}}%
\pgfpathcurveto{\pgfqpoint{2.144909in}{2.282298in}}{\pgfqpoint{2.143874in}{2.279800in}}{\pgfqpoint{2.143874in}{2.277196in}}%
\pgfpathcurveto{\pgfqpoint{2.143874in}{2.274591in}}{\pgfqpoint{2.144909in}{2.272093in}}{\pgfqpoint{2.146751in}{2.270251in}}%
\pgfpathcurveto{\pgfqpoint{2.148592in}{2.268409in}}{\pgfqpoint{2.151090in}{2.267375in}}{\pgfqpoint{2.153695in}{2.267375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760553in}{1.077697in}}%
\pgfpathcurveto{\pgfqpoint{2.763158in}{1.077697in}}{\pgfqpoint{2.765656in}{1.078732in}}{\pgfqpoint{2.767498in}{1.080573in}}%
\pgfpathcurveto{\pgfqpoint{2.769339in}{1.082415in}}{\pgfqpoint{2.770374in}{1.084913in}}{\pgfqpoint{2.770374in}{1.087518in}}%
\pgfpathcurveto{\pgfqpoint{2.770374in}{1.090122in}}{\pgfqpoint{2.769339in}{1.092621in}}{\pgfqpoint{2.767498in}{1.094462in}}%
\pgfpathcurveto{\pgfqpoint{2.765656in}{1.096304in}}{\pgfqpoint{2.763158in}{1.097339in}}{\pgfqpoint{2.760553in}{1.097339in}}%
\pgfpathcurveto{\pgfqpoint{2.757949in}{1.097339in}}{\pgfqpoint{2.755450in}{1.096304in}}{\pgfqpoint{2.753609in}{1.094462in}}%
\pgfpathcurveto{\pgfqpoint{2.751767in}{1.092621in}}{\pgfqpoint{2.750732in}{1.090122in}}{\pgfqpoint{2.750732in}{1.087518in}}%
\pgfpathcurveto{\pgfqpoint{2.750732in}{1.084913in}}{\pgfqpoint{2.751767in}{1.082415in}}{\pgfqpoint{2.753609in}{1.080573in}}%
\pgfpathcurveto{\pgfqpoint{2.755450in}{1.078732in}}{\pgfqpoint{2.757949in}{1.077697in}}{\pgfqpoint{2.760553in}{1.077697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093280in}{1.467994in}}%
\pgfpathcurveto{\pgfqpoint{3.095885in}{1.467994in}}{\pgfqpoint{3.098383in}{1.469029in}}{\pgfqpoint{3.100224in}{1.470871in}}%
\pgfpathcurveto{\pgfqpoint{3.102066in}{1.472712in}}{\pgfqpoint{3.103101in}{1.475211in}}{\pgfqpoint{3.103101in}{1.477815in}}%
\pgfpathcurveto{\pgfqpoint{3.103101in}{1.480420in}}{\pgfqpoint{3.102066in}{1.482918in}}{\pgfqpoint{3.100224in}{1.484760in}}%
\pgfpathcurveto{\pgfqpoint{3.098383in}{1.486601in}}{\pgfqpoint{3.095885in}{1.487636in}}{\pgfqpoint{3.093280in}{1.487636in}}%
\pgfpathcurveto{\pgfqpoint{3.090675in}{1.487636in}}{\pgfqpoint{3.088177in}{1.486601in}}{\pgfqpoint{3.086336in}{1.484760in}}%
\pgfpathcurveto{\pgfqpoint{3.084494in}{1.482918in}}{\pgfqpoint{3.083459in}{1.480420in}}{\pgfqpoint{3.083459in}{1.477815in}}%
\pgfpathcurveto{\pgfqpoint{3.083459in}{1.475211in}}{\pgfqpoint{3.084494in}{1.472712in}}{\pgfqpoint{3.086336in}{1.470871in}}%
\pgfpathcurveto{\pgfqpoint{3.088177in}{1.469029in}}{\pgfqpoint{3.090675in}{1.467994in}}{\pgfqpoint{3.093280in}{1.467994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930819in}{3.612418in}}%
\pgfpathcurveto{\pgfqpoint{1.933424in}{3.612418in}}{\pgfqpoint{1.935922in}{3.613452in}}{\pgfqpoint{1.937764in}{3.615294in}}%
\pgfpathcurveto{\pgfqpoint{1.939605in}{3.617136in}}{\pgfqpoint{1.940640in}{3.619634in}}{\pgfqpoint{1.940640in}{3.622238in}}%
\pgfpathcurveto{\pgfqpoint{1.940640in}{3.624843in}}{\pgfqpoint{1.939605in}{3.627341in}}{\pgfqpoint{1.937764in}{3.629183in}}%
\pgfpathcurveto{\pgfqpoint{1.935922in}{3.631025in}}{\pgfqpoint{1.933424in}{3.632059in}}{\pgfqpoint{1.930819in}{3.632059in}}%
\pgfpathcurveto{\pgfqpoint{1.928215in}{3.632059in}}{\pgfqpoint{1.925716in}{3.631025in}}{\pgfqpoint{1.923875in}{3.629183in}}%
\pgfpathcurveto{\pgfqpoint{1.922033in}{3.627341in}}{\pgfqpoint{1.920998in}{3.624843in}}{\pgfqpoint{1.920998in}{3.622238in}}%
\pgfpathcurveto{\pgfqpoint{1.920998in}{3.619634in}}{\pgfqpoint{1.922033in}{3.617136in}}{\pgfqpoint{1.923875in}{3.615294in}}%
\pgfpathcurveto{\pgfqpoint{1.925716in}{3.613452in}}{\pgfqpoint{1.928215in}{3.612418in}}{\pgfqpoint{1.930819in}{3.612418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499162in}{0.883625in}}%
\pgfpathcurveto{\pgfqpoint{2.501766in}{0.883625in}}{\pgfqpoint{2.504264in}{0.884660in}}{\pgfqpoint{2.506106in}{0.886502in}}%
\pgfpathcurveto{\pgfqpoint{2.507948in}{0.888344in}}{\pgfqpoint{2.508983in}{0.890842in}}{\pgfqpoint{2.508983in}{0.893446in}}%
\pgfpathcurveto{\pgfqpoint{2.508983in}{0.896051in}}{\pgfqpoint{2.507948in}{0.898549in}}{\pgfqpoint{2.506106in}{0.900391in}}%
\pgfpathcurveto{\pgfqpoint{2.504264in}{0.902232in}}{\pgfqpoint{2.501766in}{0.903267in}}{\pgfqpoint{2.499162in}{0.903267in}}%
\pgfpathcurveto{\pgfqpoint{2.496557in}{0.903267in}}{\pgfqpoint{2.494059in}{0.902232in}}{\pgfqpoint{2.492217in}{0.900391in}}%
\pgfpathcurveto{\pgfqpoint{2.490376in}{0.898549in}}{\pgfqpoint{2.489341in}{0.896051in}}{\pgfqpoint{2.489341in}{0.893446in}}%
\pgfpathcurveto{\pgfqpoint{2.489341in}{0.890842in}}{\pgfqpoint{2.490376in}{0.888344in}}{\pgfqpoint{2.492217in}{0.886502in}}%
\pgfpathcurveto{\pgfqpoint{2.494059in}{0.884660in}}{\pgfqpoint{2.496557in}{0.883625in}}{\pgfqpoint{2.499162in}{0.883625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705228in}{4.154493in}}%
\pgfpathcurveto{\pgfqpoint{4.707833in}{4.154493in}}{\pgfqpoint{4.710331in}{4.155528in}}{\pgfqpoint{4.712172in}{4.157369in}}%
\pgfpathcurveto{\pgfqpoint{4.714014in}{4.159211in}}{\pgfqpoint{4.715049in}{4.161709in}}{\pgfqpoint{4.715049in}{4.164314in}}%
\pgfpathcurveto{\pgfqpoint{4.715049in}{4.166918in}}{\pgfqpoint{4.714014in}{4.169417in}}{\pgfqpoint{4.712172in}{4.171258in}}%
\pgfpathcurveto{\pgfqpoint{4.710331in}{4.173100in}}{\pgfqpoint{4.707833in}{4.174135in}}{\pgfqpoint{4.705228in}{4.174135in}}%
\pgfpathcurveto{\pgfqpoint{4.702623in}{4.174135in}}{\pgfqpoint{4.700125in}{4.173100in}}{\pgfqpoint{4.698284in}{4.171258in}}%
\pgfpathcurveto{\pgfqpoint{4.696442in}{4.169417in}}{\pgfqpoint{4.695407in}{4.166918in}}{\pgfqpoint{4.695407in}{4.164314in}}%
\pgfpathcurveto{\pgfqpoint{4.695407in}{4.161709in}}{\pgfqpoint{4.696442in}{4.159211in}}{\pgfqpoint{4.698284in}{4.157369in}}%
\pgfpathcurveto{\pgfqpoint{4.700125in}{4.155528in}}{\pgfqpoint{4.702623in}{4.154493in}}{\pgfqpoint{4.705228in}{4.154493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492762in}{0.984725in}}%
\pgfpathcurveto{\pgfqpoint{2.495366in}{0.984725in}}{\pgfqpoint{2.497864in}{0.985760in}}{\pgfqpoint{2.499706in}{0.987602in}}%
\pgfpathcurveto{\pgfqpoint{2.501548in}{0.989444in}}{\pgfqpoint{2.502583in}{0.991942in}}{\pgfqpoint{2.502583in}{0.994546in}}%
\pgfpathcurveto{\pgfqpoint{2.502583in}{0.997151in}}{\pgfqpoint{2.501548in}{0.999649in}}{\pgfqpoint{2.499706in}{1.001491in}}%
\pgfpathcurveto{\pgfqpoint{2.497864in}{1.003332in}}{\pgfqpoint{2.495366in}{1.004367in}}{\pgfqpoint{2.492762in}{1.004367in}}%
\pgfpathcurveto{\pgfqpoint{2.490157in}{1.004367in}}{\pgfqpoint{2.487659in}{1.003332in}}{\pgfqpoint{2.485817in}{1.001491in}}%
\pgfpathcurveto{\pgfqpoint{2.483975in}{0.999649in}}{\pgfqpoint{2.482941in}{0.997151in}}{\pgfqpoint{2.482941in}{0.994546in}}%
\pgfpathcurveto{\pgfqpoint{2.482941in}{0.991942in}}{\pgfqpoint{2.483975in}{0.989444in}}{\pgfqpoint{2.485817in}{0.987602in}}%
\pgfpathcurveto{\pgfqpoint{2.487659in}{0.985760in}}{\pgfqpoint{2.490157in}{0.984725in}}{\pgfqpoint{2.492762in}{0.984725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899384in}{2.779565in}}%
\pgfpathcurveto{\pgfqpoint{1.901989in}{2.779565in}}{\pgfqpoint{1.904487in}{2.780600in}}{\pgfqpoint{1.906329in}{2.782441in}}%
\pgfpathcurveto{\pgfqpoint{1.908170in}{2.784283in}}{\pgfqpoint{1.909205in}{2.786781in}}{\pgfqpoint{1.909205in}{2.789386in}}%
\pgfpathcurveto{\pgfqpoint{1.909205in}{2.791990in}}{\pgfqpoint{1.908170in}{2.794489in}}{\pgfqpoint{1.906329in}{2.796330in}}%
\pgfpathcurveto{\pgfqpoint{1.904487in}{2.798172in}}{\pgfqpoint{1.901989in}{2.799207in}}{\pgfqpoint{1.899384in}{2.799207in}}%
\pgfpathcurveto{\pgfqpoint{1.896780in}{2.799207in}}{\pgfqpoint{1.894282in}{2.798172in}}{\pgfqpoint{1.892440in}{2.796330in}}%
\pgfpathcurveto{\pgfqpoint{1.890598in}{2.794489in}}{\pgfqpoint{1.889563in}{2.791990in}}{\pgfqpoint{1.889563in}{2.789386in}}%
\pgfpathcurveto{\pgfqpoint{1.889563in}{2.786781in}}{\pgfqpoint{1.890598in}{2.784283in}}{\pgfqpoint{1.892440in}{2.782441in}}%
\pgfpathcurveto{\pgfqpoint{1.894282in}{2.780600in}}{\pgfqpoint{1.896780in}{2.779565in}}{\pgfqpoint{1.899384in}{2.779565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070811in}{1.732779in}}%
\pgfpathcurveto{\pgfqpoint{2.073415in}{1.732779in}}{\pgfqpoint{2.075913in}{1.733813in}}{\pgfqpoint{2.077755in}{1.735655in}}%
\pgfpathcurveto{\pgfqpoint{2.079597in}{1.737497in}}{\pgfqpoint{2.080632in}{1.739995in}}{\pgfqpoint{2.080632in}{1.742600in}}%
\pgfpathcurveto{\pgfqpoint{2.080632in}{1.745204in}}{\pgfqpoint{2.079597in}{1.747702in}}{\pgfqpoint{2.077755in}{1.749544in}}%
\pgfpathcurveto{\pgfqpoint{2.075913in}{1.751386in}}{\pgfqpoint{2.073415in}{1.752420in}}{\pgfqpoint{2.070811in}{1.752420in}}%
\pgfpathcurveto{\pgfqpoint{2.068206in}{1.752420in}}{\pgfqpoint{2.065708in}{1.751386in}}{\pgfqpoint{2.063866in}{1.749544in}}%
\pgfpathcurveto{\pgfqpoint{2.062025in}{1.747702in}}{\pgfqpoint{2.060990in}{1.745204in}}{\pgfqpoint{2.060990in}{1.742600in}}%
\pgfpathcurveto{\pgfqpoint{2.060990in}{1.739995in}}{\pgfqpoint{2.062025in}{1.737497in}}{\pgfqpoint{2.063866in}{1.735655in}}%
\pgfpathcurveto{\pgfqpoint{2.065708in}{1.733813in}}{\pgfqpoint{2.068206in}{1.732779in}}{\pgfqpoint{2.070811in}{1.732779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925472in}{2.214068in}}%
\pgfpathcurveto{\pgfqpoint{2.928076in}{2.214068in}}{\pgfqpoint{2.930574in}{2.215103in}}{\pgfqpoint{2.932416in}{2.216944in}}%
\pgfpathcurveto{\pgfqpoint{2.934258in}{2.218786in}}{\pgfqpoint{2.935293in}{2.221284in}}{\pgfqpoint{2.935293in}{2.223889in}}%
\pgfpathcurveto{\pgfqpoint{2.935293in}{2.226493in}}{\pgfqpoint{2.934258in}{2.228991in}}{\pgfqpoint{2.932416in}{2.230833in}}%
\pgfpathcurveto{\pgfqpoint{2.930574in}{2.232675in}}{\pgfqpoint{2.928076in}{2.233710in}}{\pgfqpoint{2.925472in}{2.233710in}}%
\pgfpathcurveto{\pgfqpoint{2.922867in}{2.233710in}}{\pgfqpoint{2.920369in}{2.232675in}}{\pgfqpoint{2.918527in}{2.230833in}}%
\pgfpathcurveto{\pgfqpoint{2.916685in}{2.228991in}}{\pgfqpoint{2.915651in}{2.226493in}}{\pgfqpoint{2.915651in}{2.223889in}}%
\pgfpathcurveto{\pgfqpoint{2.915651in}{2.221284in}}{\pgfqpoint{2.916685in}{2.218786in}}{\pgfqpoint{2.918527in}{2.216944in}}%
\pgfpathcurveto{\pgfqpoint{2.920369in}{2.215103in}}{\pgfqpoint{2.922867in}{2.214068in}}{\pgfqpoint{2.925472in}{2.214068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304003in}{2.163434in}}%
\pgfpathcurveto{\pgfqpoint{3.306608in}{2.163434in}}{\pgfqpoint{3.309106in}{2.164469in}}{\pgfqpoint{3.310948in}{2.166311in}}%
\pgfpathcurveto{\pgfqpoint{3.312790in}{2.168153in}}{\pgfqpoint{3.313824in}{2.170651in}}{\pgfqpoint{3.313824in}{2.173255in}}%
\pgfpathcurveto{\pgfqpoint{3.313824in}{2.175860in}}{\pgfqpoint{3.312790in}{2.178358in}}{\pgfqpoint{3.310948in}{2.180200in}}%
\pgfpathcurveto{\pgfqpoint{3.309106in}{2.182041in}}{\pgfqpoint{3.306608in}{2.183076in}}{\pgfqpoint{3.304003in}{2.183076in}}%
\pgfpathcurveto{\pgfqpoint{3.301399in}{2.183076in}}{\pgfqpoint{3.298901in}{2.182041in}}{\pgfqpoint{3.297059in}{2.180200in}}%
\pgfpathcurveto{\pgfqpoint{3.295217in}{2.178358in}}{\pgfqpoint{3.294183in}{2.175860in}}{\pgfqpoint{3.294183in}{2.173255in}}%
\pgfpathcurveto{\pgfqpoint{3.294183in}{2.170651in}}{\pgfqpoint{3.295217in}{2.168153in}}{\pgfqpoint{3.297059in}{2.166311in}}%
\pgfpathcurveto{\pgfqpoint{3.298901in}{2.164469in}}{\pgfqpoint{3.301399in}{2.163434in}}{\pgfqpoint{3.304003in}{2.163434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999530in}{1.476078in}}%
\pgfpathcurveto{\pgfqpoint{3.002135in}{1.476078in}}{\pgfqpoint{3.004633in}{1.477112in}}{\pgfqpoint{3.006475in}{1.478954in}}%
\pgfpathcurveto{\pgfqpoint{3.008316in}{1.480796in}}{\pgfqpoint{3.009351in}{1.483294in}}{\pgfqpoint{3.009351in}{1.485899in}}%
\pgfpathcurveto{\pgfqpoint{3.009351in}{1.488503in}}{\pgfqpoint{3.008316in}{1.491001in}}{\pgfqpoint{3.006475in}{1.492843in}}%
\pgfpathcurveto{\pgfqpoint{3.004633in}{1.494685in}}{\pgfqpoint{3.002135in}{1.495719in}}{\pgfqpoint{2.999530in}{1.495719in}}%
\pgfpathcurveto{\pgfqpoint{2.996926in}{1.495719in}}{\pgfqpoint{2.994428in}{1.494685in}}{\pgfqpoint{2.992586in}{1.492843in}}%
\pgfpathcurveto{\pgfqpoint{2.990744in}{1.491001in}}{\pgfqpoint{2.989709in}{1.488503in}}{\pgfqpoint{2.989709in}{1.485899in}}%
\pgfpathcurveto{\pgfqpoint{2.989709in}{1.483294in}}{\pgfqpoint{2.990744in}{1.480796in}}{\pgfqpoint{2.992586in}{1.478954in}}%
\pgfpathcurveto{\pgfqpoint{2.994428in}{1.477112in}}{\pgfqpoint{2.996926in}{1.476078in}}{\pgfqpoint{2.999530in}{1.476078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488484in}{1.187640in}}%
\pgfpathcurveto{\pgfqpoint{2.491089in}{1.187640in}}{\pgfqpoint{2.493587in}{1.188675in}}{\pgfqpoint{2.495429in}{1.190517in}}%
\pgfpathcurveto{\pgfqpoint{2.497270in}{1.192359in}}{\pgfqpoint{2.498305in}{1.194857in}}{\pgfqpoint{2.498305in}{1.197461in}}%
\pgfpathcurveto{\pgfqpoint{2.498305in}{1.200066in}}{\pgfqpoint{2.497270in}{1.202564in}}{\pgfqpoint{2.495429in}{1.204406in}}%
\pgfpathcurveto{\pgfqpoint{2.493587in}{1.206247in}}{\pgfqpoint{2.491089in}{1.207282in}}{\pgfqpoint{2.488484in}{1.207282in}}%
\pgfpathcurveto{\pgfqpoint{2.485880in}{1.207282in}}{\pgfqpoint{2.483381in}{1.206247in}}{\pgfqpoint{2.481540in}{1.204406in}}%
\pgfpathcurveto{\pgfqpoint{2.479698in}{1.202564in}}{\pgfqpoint{2.478663in}{1.200066in}}{\pgfqpoint{2.478663in}{1.197461in}}%
\pgfpathcurveto{\pgfqpoint{2.478663in}{1.194857in}}{\pgfqpoint{2.479698in}{1.192359in}}{\pgfqpoint{2.481540in}{1.190517in}}%
\pgfpathcurveto{\pgfqpoint{2.483381in}{1.188675in}}{\pgfqpoint{2.485880in}{1.187640in}}{\pgfqpoint{2.488484in}{1.187640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886073in}{1.797189in}}%
\pgfpathcurveto{\pgfqpoint{1.888678in}{1.797189in}}{\pgfqpoint{1.891176in}{1.798223in}}{\pgfqpoint{1.893018in}{1.800065in}}%
\pgfpathcurveto{\pgfqpoint{1.894859in}{1.801907in}}{\pgfqpoint{1.895894in}{1.804405in}}{\pgfqpoint{1.895894in}{1.807010in}}%
\pgfpathcurveto{\pgfqpoint{1.895894in}{1.809614in}}{\pgfqpoint{1.894859in}{1.812112in}}{\pgfqpoint{1.893018in}{1.813954in}}%
\pgfpathcurveto{\pgfqpoint{1.891176in}{1.815796in}}{\pgfqpoint{1.888678in}{1.816831in}}{\pgfqpoint{1.886073in}{1.816831in}}%
\pgfpathcurveto{\pgfqpoint{1.883469in}{1.816831in}}{\pgfqpoint{1.880971in}{1.815796in}}{\pgfqpoint{1.879129in}{1.813954in}}%
\pgfpathcurveto{\pgfqpoint{1.877287in}{1.812112in}}{\pgfqpoint{1.876252in}{1.809614in}}{\pgfqpoint{1.876252in}{1.807010in}}%
\pgfpathcurveto{\pgfqpoint{1.876252in}{1.804405in}}{\pgfqpoint{1.877287in}{1.801907in}}{\pgfqpoint{1.879129in}{1.800065in}}%
\pgfpathcurveto{\pgfqpoint{1.880971in}{1.798223in}}{\pgfqpoint{1.883469in}{1.797189in}}{\pgfqpoint{1.886073in}{1.797189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902395in}{3.307594in}}%
\pgfpathcurveto{\pgfqpoint{3.905000in}{3.307594in}}{\pgfqpoint{3.907498in}{3.308628in}}{\pgfqpoint{3.909340in}{3.310470in}}%
\pgfpathcurveto{\pgfqpoint{3.911182in}{3.312312in}}{\pgfqpoint{3.912216in}{3.314810in}}{\pgfqpoint{3.912216in}{3.317415in}}%
\pgfpathcurveto{\pgfqpoint{3.912216in}{3.320019in}}{\pgfqpoint{3.911182in}{3.322517in}}{\pgfqpoint{3.909340in}{3.324359in}}%
\pgfpathcurveto{\pgfqpoint{3.907498in}{3.326201in}}{\pgfqpoint{3.905000in}{3.327235in}}{\pgfqpoint{3.902395in}{3.327235in}}%
\pgfpathcurveto{\pgfqpoint{3.899791in}{3.327235in}}{\pgfqpoint{3.897293in}{3.326201in}}{\pgfqpoint{3.895451in}{3.324359in}}%
\pgfpathcurveto{\pgfqpoint{3.893609in}{3.322517in}}{\pgfqpoint{3.892575in}{3.320019in}}{\pgfqpoint{3.892575in}{3.317415in}}%
\pgfpathcurveto{\pgfqpoint{3.892575in}{3.314810in}}{\pgfqpoint{3.893609in}{3.312312in}}{\pgfqpoint{3.895451in}{3.310470in}}%
\pgfpathcurveto{\pgfqpoint{3.897293in}{3.308628in}}{\pgfqpoint{3.899791in}{3.307594in}}{\pgfqpoint{3.902395in}{3.307594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260124in}{2.599135in}}%
\pgfpathcurveto{\pgfqpoint{1.262728in}{2.599135in}}{\pgfqpoint{1.265227in}{2.600170in}}{\pgfqpoint{1.267068in}{2.602011in}}%
\pgfpathcurveto{\pgfqpoint{1.268910in}{2.603853in}}{\pgfqpoint{1.269945in}{2.606351in}}{\pgfqpoint{1.269945in}{2.608956in}}%
\pgfpathcurveto{\pgfqpoint{1.269945in}{2.611560in}}{\pgfqpoint{1.268910in}{2.614059in}}{\pgfqpoint{1.267068in}{2.615900in}}%
\pgfpathcurveto{\pgfqpoint{1.265227in}{2.617742in}}{\pgfqpoint{1.262728in}{2.618777in}}{\pgfqpoint{1.260124in}{2.618777in}}%
\pgfpathcurveto{\pgfqpoint{1.257519in}{2.618777in}}{\pgfqpoint{1.255021in}{2.617742in}}{\pgfqpoint{1.253179in}{2.615900in}}%
\pgfpathcurveto{\pgfqpoint{1.251338in}{2.614059in}}{\pgfqpoint{1.250303in}{2.611560in}}{\pgfqpoint{1.250303in}{2.608956in}}%
\pgfpathcurveto{\pgfqpoint{1.250303in}{2.606351in}}{\pgfqpoint{1.251338in}{2.603853in}}{\pgfqpoint{1.253179in}{2.602011in}}%
\pgfpathcurveto{\pgfqpoint{1.255021in}{2.600170in}}{\pgfqpoint{1.257519in}{2.599135in}}{\pgfqpoint{1.260124in}{2.599135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337907in}{1.843773in}}%
\pgfpathcurveto{\pgfqpoint{3.340511in}{1.843773in}}{\pgfqpoint{3.343009in}{1.844808in}}{\pgfqpoint{3.344851in}{1.846649in}}%
\pgfpathcurveto{\pgfqpoint{3.346693in}{1.848491in}}{\pgfqpoint{3.347728in}{1.850989in}}{\pgfqpoint{3.347728in}{1.853594in}}%
\pgfpathcurveto{\pgfqpoint{3.347728in}{1.856198in}}{\pgfqpoint{3.346693in}{1.858697in}}{\pgfqpoint{3.344851in}{1.860538in}}%
\pgfpathcurveto{\pgfqpoint{3.343009in}{1.862380in}}{\pgfqpoint{3.340511in}{1.863415in}}{\pgfqpoint{3.337907in}{1.863415in}}%
\pgfpathcurveto{\pgfqpoint{3.335302in}{1.863415in}}{\pgfqpoint{3.332804in}{1.862380in}}{\pgfqpoint{3.330962in}{1.860538in}}%
\pgfpathcurveto{\pgfqpoint{3.329120in}{1.858697in}}{\pgfqpoint{3.328086in}{1.856198in}}{\pgfqpoint{3.328086in}{1.853594in}}%
\pgfpathcurveto{\pgfqpoint{3.328086in}{1.850989in}}{\pgfqpoint{3.329120in}{1.848491in}}{\pgfqpoint{3.330962in}{1.846649in}}%
\pgfpathcurveto{\pgfqpoint{3.332804in}{1.844808in}}{\pgfqpoint{3.335302in}{1.843773in}}{\pgfqpoint{3.337907in}{1.843773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923332in}{2.970992in}}%
\pgfpathcurveto{\pgfqpoint{2.925937in}{2.970992in}}{\pgfqpoint{2.928435in}{2.972027in}}{\pgfqpoint{2.930277in}{2.973869in}}%
\pgfpathcurveto{\pgfqpoint{2.932118in}{2.975710in}}{\pgfqpoint{2.933153in}{2.978208in}}{\pgfqpoint{2.933153in}{2.980813in}}%
\pgfpathcurveto{\pgfqpoint{2.933153in}{2.983418in}}{\pgfqpoint{2.932118in}{2.985916in}}{\pgfqpoint{2.930277in}{2.987757in}}%
\pgfpathcurveto{\pgfqpoint{2.928435in}{2.989599in}}{\pgfqpoint{2.925937in}{2.990634in}}{\pgfqpoint{2.923332in}{2.990634in}}%
\pgfpathcurveto{\pgfqpoint{2.920728in}{2.990634in}}{\pgfqpoint{2.918229in}{2.989599in}}{\pgfqpoint{2.916388in}{2.987757in}}%
\pgfpathcurveto{\pgfqpoint{2.914546in}{2.985916in}}{\pgfqpoint{2.913511in}{2.983418in}}{\pgfqpoint{2.913511in}{2.980813in}}%
\pgfpathcurveto{\pgfqpoint{2.913511in}{2.978208in}}{\pgfqpoint{2.914546in}{2.975710in}}{\pgfqpoint{2.916388in}{2.973869in}}%
\pgfpathcurveto{\pgfqpoint{2.918229in}{2.972027in}}{\pgfqpoint{2.920728in}{2.970992in}}{\pgfqpoint{2.923332in}{2.970992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510379in}{2.572948in}}%
\pgfpathcurveto{\pgfqpoint{1.512984in}{2.572948in}}{\pgfqpoint{1.515482in}{2.573983in}}{\pgfqpoint{1.517324in}{2.575825in}}%
\pgfpathcurveto{\pgfqpoint{1.519166in}{2.577666in}}{\pgfqpoint{1.520200in}{2.580164in}}{\pgfqpoint{1.520200in}{2.582769in}}%
\pgfpathcurveto{\pgfqpoint{1.520200in}{2.585374in}}{\pgfqpoint{1.519166in}{2.587872in}}{\pgfqpoint{1.517324in}{2.589713in}}%
\pgfpathcurveto{\pgfqpoint{1.515482in}{2.591555in}}{\pgfqpoint{1.512984in}{2.592590in}}{\pgfqpoint{1.510379in}{2.592590in}}%
\pgfpathcurveto{\pgfqpoint{1.507775in}{2.592590in}}{\pgfqpoint{1.505277in}{2.591555in}}{\pgfqpoint{1.503435in}{2.589713in}}%
\pgfpathcurveto{\pgfqpoint{1.501593in}{2.587872in}}{\pgfqpoint{1.500559in}{2.585374in}}{\pgfqpoint{1.500559in}{2.582769in}}%
\pgfpathcurveto{\pgfqpoint{1.500559in}{2.580164in}}{\pgfqpoint{1.501593in}{2.577666in}}{\pgfqpoint{1.503435in}{2.575825in}}%
\pgfpathcurveto{\pgfqpoint{1.505277in}{2.573983in}}{\pgfqpoint{1.507775in}{2.572948in}}{\pgfqpoint{1.510379in}{2.572948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650843in}{1.181633in}}%
\pgfpathcurveto{\pgfqpoint{2.653447in}{1.181633in}}{\pgfqpoint{2.655946in}{1.182668in}}{\pgfqpoint{2.657787in}{1.184509in}}%
\pgfpathcurveto{\pgfqpoint{2.659629in}{1.186351in}}{\pgfqpoint{2.660664in}{1.188849in}}{\pgfqpoint{2.660664in}{1.191454in}}%
\pgfpathcurveto{\pgfqpoint{2.660664in}{1.194058in}}{\pgfqpoint{2.659629in}{1.196556in}}{\pgfqpoint{2.657787in}{1.198398in}}%
\pgfpathcurveto{\pgfqpoint{2.655946in}{1.200240in}}{\pgfqpoint{2.653447in}{1.201275in}}{\pgfqpoint{2.650843in}{1.201275in}}%
\pgfpathcurveto{\pgfqpoint{2.648238in}{1.201275in}}{\pgfqpoint{2.645740in}{1.200240in}}{\pgfqpoint{2.643898in}{1.198398in}}%
\pgfpathcurveto{\pgfqpoint{2.642057in}{1.196556in}}{\pgfqpoint{2.641022in}{1.194058in}}{\pgfqpoint{2.641022in}{1.191454in}}%
\pgfpathcurveto{\pgfqpoint{2.641022in}{1.188849in}}{\pgfqpoint{2.642057in}{1.186351in}}{\pgfqpoint{2.643898in}{1.184509in}}%
\pgfpathcurveto{\pgfqpoint{2.645740in}{1.182668in}}{\pgfqpoint{2.648238in}{1.181633in}}{\pgfqpoint{2.650843in}{1.181633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835858in}{2.659564in}}%
\pgfpathcurveto{\pgfqpoint{1.838463in}{2.659564in}}{\pgfqpoint{1.840961in}{2.660599in}}{\pgfqpoint{1.842803in}{2.662441in}}%
\pgfpathcurveto{\pgfqpoint{1.844645in}{2.664283in}}{\pgfqpoint{1.845679in}{2.666781in}}{\pgfqpoint{1.845679in}{2.669385in}}%
\pgfpathcurveto{\pgfqpoint{1.845679in}{2.671990in}}{\pgfqpoint{1.844645in}{2.674488in}}{\pgfqpoint{1.842803in}{2.676330in}}%
\pgfpathcurveto{\pgfqpoint{1.840961in}{2.678172in}}{\pgfqpoint{1.838463in}{2.679206in}}{\pgfqpoint{1.835858in}{2.679206in}}%
\pgfpathcurveto{\pgfqpoint{1.833254in}{2.679206in}}{\pgfqpoint{1.830756in}{2.678172in}}{\pgfqpoint{1.828914in}{2.676330in}}%
\pgfpathcurveto{\pgfqpoint{1.827072in}{2.674488in}}{\pgfqpoint{1.826038in}{2.671990in}}{\pgfqpoint{1.826038in}{2.669385in}}%
\pgfpathcurveto{\pgfqpoint{1.826038in}{2.666781in}}{\pgfqpoint{1.827072in}{2.664283in}}{\pgfqpoint{1.828914in}{2.662441in}}%
\pgfpathcurveto{\pgfqpoint{1.830756in}{2.660599in}}{\pgfqpoint{1.833254in}{2.659564in}}{\pgfqpoint{1.835858in}{2.659564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394162in}{2.643226in}}%
\pgfpathcurveto{\pgfqpoint{1.396766in}{2.643226in}}{\pgfqpoint{1.399265in}{2.644261in}}{\pgfqpoint{1.401106in}{2.646102in}}%
\pgfpathcurveto{\pgfqpoint{1.402948in}{2.647944in}}{\pgfqpoint{1.403983in}{2.650442in}}{\pgfqpoint{1.403983in}{2.653047in}}%
\pgfpathcurveto{\pgfqpoint{1.403983in}{2.655651in}}{\pgfqpoint{1.402948in}{2.658149in}}{\pgfqpoint{1.401106in}{2.659991in}}%
\pgfpathcurveto{\pgfqpoint{1.399265in}{2.661833in}}{\pgfqpoint{1.396766in}{2.662868in}}{\pgfqpoint{1.394162in}{2.662868in}}%
\pgfpathcurveto{\pgfqpoint{1.391557in}{2.662868in}}{\pgfqpoint{1.389059in}{2.661833in}}{\pgfqpoint{1.387217in}{2.659991in}}%
\pgfpathcurveto{\pgfqpoint{1.385376in}{2.658149in}}{\pgfqpoint{1.384341in}{2.655651in}}{\pgfqpoint{1.384341in}{2.653047in}}%
\pgfpathcurveto{\pgfqpoint{1.384341in}{2.650442in}}{\pgfqpoint{1.385376in}{2.647944in}}{\pgfqpoint{1.387217in}{2.646102in}}%
\pgfpathcurveto{\pgfqpoint{1.389059in}{2.644261in}}{\pgfqpoint{1.391557in}{2.643226in}}{\pgfqpoint{1.394162in}{2.643226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296541in}{2.776842in}}%
\pgfpathcurveto{\pgfqpoint{1.299146in}{2.776842in}}{\pgfqpoint{1.301644in}{2.777877in}}{\pgfqpoint{1.303486in}{2.779718in}}%
\pgfpathcurveto{\pgfqpoint{1.305327in}{2.781560in}}{\pgfqpoint{1.306362in}{2.784058in}}{\pgfqpoint{1.306362in}{2.786663in}}%
\pgfpathcurveto{\pgfqpoint{1.306362in}{2.789267in}}{\pgfqpoint{1.305327in}{2.791766in}}{\pgfqpoint{1.303486in}{2.793607in}}%
\pgfpathcurveto{\pgfqpoint{1.301644in}{2.795449in}}{\pgfqpoint{1.299146in}{2.796484in}}{\pgfqpoint{1.296541in}{2.796484in}}%
\pgfpathcurveto{\pgfqpoint{1.293937in}{2.796484in}}{\pgfqpoint{1.291438in}{2.795449in}}{\pgfqpoint{1.289597in}{2.793607in}}%
\pgfpathcurveto{\pgfqpoint{1.287755in}{2.791766in}}{\pgfqpoint{1.286720in}{2.789267in}}{\pgfqpoint{1.286720in}{2.786663in}}%
\pgfpathcurveto{\pgfqpoint{1.286720in}{2.784058in}}{\pgfqpoint{1.287755in}{2.781560in}}{\pgfqpoint{1.289597in}{2.779718in}}%
\pgfpathcurveto{\pgfqpoint{1.291438in}{2.777877in}}{\pgfqpoint{1.293937in}{2.776842in}}{\pgfqpoint{1.296541in}{2.776842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314883in}{3.799908in}}%
\pgfpathcurveto{\pgfqpoint{2.317488in}{3.799908in}}{\pgfqpoint{2.319986in}{3.800943in}}{\pgfqpoint{2.321828in}{3.802785in}}%
\pgfpathcurveto{\pgfqpoint{2.323669in}{3.804627in}}{\pgfqpoint{2.324704in}{3.807125in}}{\pgfqpoint{2.324704in}{3.809729in}}%
\pgfpathcurveto{\pgfqpoint{2.324704in}{3.812334in}}{\pgfqpoint{2.323669in}{3.814832in}}{\pgfqpoint{2.321828in}{3.816674in}}%
\pgfpathcurveto{\pgfqpoint{2.319986in}{3.818516in}}{\pgfqpoint{2.317488in}{3.819550in}}{\pgfqpoint{2.314883in}{3.819550in}}%
\pgfpathcurveto{\pgfqpoint{2.312279in}{3.819550in}}{\pgfqpoint{2.309781in}{3.818516in}}{\pgfqpoint{2.307939in}{3.816674in}}%
\pgfpathcurveto{\pgfqpoint{2.306097in}{3.814832in}}{\pgfqpoint{2.305062in}{3.812334in}}{\pgfqpoint{2.305062in}{3.809729in}}%
\pgfpathcurveto{\pgfqpoint{2.305062in}{3.807125in}}{\pgfqpoint{2.306097in}{3.804627in}}{\pgfqpoint{2.307939in}{3.802785in}}%
\pgfpathcurveto{\pgfqpoint{2.309781in}{3.800943in}}{\pgfqpoint{2.312279in}{3.799908in}}{\pgfqpoint{2.314883in}{3.799908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231624in}{3.379515in}}%
\pgfpathcurveto{\pgfqpoint{3.234229in}{3.379515in}}{\pgfqpoint{3.236727in}{3.380549in}}{\pgfqpoint{3.238569in}{3.382391in}}%
\pgfpathcurveto{\pgfqpoint{3.240410in}{3.384233in}}{\pgfqpoint{3.241445in}{3.386731in}}{\pgfqpoint{3.241445in}{3.389336in}}%
\pgfpathcurveto{\pgfqpoint{3.241445in}{3.391940in}}{\pgfqpoint{3.240410in}{3.394438in}}{\pgfqpoint{3.238569in}{3.396280in}}%
\pgfpathcurveto{\pgfqpoint{3.236727in}{3.398122in}}{\pgfqpoint{3.234229in}{3.399157in}}{\pgfqpoint{3.231624in}{3.399157in}}%
\pgfpathcurveto{\pgfqpoint{3.229020in}{3.399157in}}{\pgfqpoint{3.226521in}{3.398122in}}{\pgfqpoint{3.224680in}{3.396280in}}%
\pgfpathcurveto{\pgfqpoint{3.222838in}{3.394438in}}{\pgfqpoint{3.221803in}{3.391940in}}{\pgfqpoint{3.221803in}{3.389336in}}%
\pgfpathcurveto{\pgfqpoint{3.221803in}{3.386731in}}{\pgfqpoint{3.222838in}{3.384233in}}{\pgfqpoint{3.224680in}{3.382391in}}%
\pgfpathcurveto{\pgfqpoint{3.226521in}{3.380549in}}{\pgfqpoint{3.229020in}{3.379515in}}{\pgfqpoint{3.231624in}{3.379515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650652in}{1.779245in}}%
\pgfpathcurveto{\pgfqpoint{1.653256in}{1.779245in}}{\pgfqpoint{1.655754in}{1.780280in}}{\pgfqpoint{1.657596in}{1.782121in}}%
\pgfpathcurveto{\pgfqpoint{1.659438in}{1.783963in}}{\pgfqpoint{1.660473in}{1.786461in}}{\pgfqpoint{1.660473in}{1.789066in}}%
\pgfpathcurveto{\pgfqpoint{1.660473in}{1.791670in}}{\pgfqpoint{1.659438in}{1.794169in}}{\pgfqpoint{1.657596in}{1.796010in}}%
\pgfpathcurveto{\pgfqpoint{1.655754in}{1.797852in}}{\pgfqpoint{1.653256in}{1.798887in}}{\pgfqpoint{1.650652in}{1.798887in}}%
\pgfpathcurveto{\pgfqpoint{1.648047in}{1.798887in}}{\pgfqpoint{1.645549in}{1.797852in}}{\pgfqpoint{1.643707in}{1.796010in}}%
\pgfpathcurveto{\pgfqpoint{1.641866in}{1.794169in}}{\pgfqpoint{1.640831in}{1.791670in}}{\pgfqpoint{1.640831in}{1.789066in}}%
\pgfpathcurveto{\pgfqpoint{1.640831in}{1.786461in}}{\pgfqpoint{1.641866in}{1.783963in}}{\pgfqpoint{1.643707in}{1.782121in}}%
\pgfpathcurveto{\pgfqpoint{1.645549in}{1.780280in}}{\pgfqpoint{1.648047in}{1.779245in}}{\pgfqpoint{1.650652in}{1.779245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454859in}{3.823982in}}%
\pgfpathcurveto{\pgfqpoint{4.457464in}{3.823982in}}{\pgfqpoint{4.459962in}{3.825017in}}{\pgfqpoint{4.461804in}{3.826859in}}%
\pgfpathcurveto{\pgfqpoint{4.463645in}{3.828701in}}{\pgfqpoint{4.464680in}{3.831199in}}{\pgfqpoint{4.464680in}{3.833803in}}%
\pgfpathcurveto{\pgfqpoint{4.464680in}{3.836408in}}{\pgfqpoint{4.463645in}{3.838906in}}{\pgfqpoint{4.461804in}{3.840748in}}%
\pgfpathcurveto{\pgfqpoint{4.459962in}{3.842590in}}{\pgfqpoint{4.457464in}{3.843624in}}{\pgfqpoint{4.454859in}{3.843624in}}%
\pgfpathcurveto{\pgfqpoint{4.452255in}{3.843624in}}{\pgfqpoint{4.449757in}{3.842590in}}{\pgfqpoint{4.447915in}{3.840748in}}%
\pgfpathcurveto{\pgfqpoint{4.446073in}{3.838906in}}{\pgfqpoint{4.445038in}{3.836408in}}{\pgfqpoint{4.445038in}{3.833803in}}%
\pgfpathcurveto{\pgfqpoint{4.445038in}{3.831199in}}{\pgfqpoint{4.446073in}{3.828701in}}{\pgfqpoint{4.447915in}{3.826859in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{3.825017in}}{\pgfqpoint{4.452255in}{3.823982in}}{\pgfqpoint{4.454859in}{3.823982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894589in}{2.404871in}}%
\pgfpathcurveto{\pgfqpoint{0.897194in}{2.404871in}}{\pgfqpoint{0.899692in}{2.405906in}}{\pgfqpoint{0.901534in}{2.407748in}}%
\pgfpathcurveto{\pgfqpoint{0.903375in}{2.409589in}}{\pgfqpoint{0.904410in}{2.412088in}}{\pgfqpoint{0.904410in}{2.414692in}}%
\pgfpathcurveto{\pgfqpoint{0.904410in}{2.417297in}}{\pgfqpoint{0.903375in}{2.419795in}}{\pgfqpoint{0.901534in}{2.421637in}}%
\pgfpathcurveto{\pgfqpoint{0.899692in}{2.423478in}}{\pgfqpoint{0.897194in}{2.424513in}}{\pgfqpoint{0.894589in}{2.424513in}}%
\pgfpathcurveto{\pgfqpoint{0.891985in}{2.424513in}}{\pgfqpoint{0.889487in}{2.423478in}}{\pgfqpoint{0.887645in}{2.421637in}}%
\pgfpathcurveto{\pgfqpoint{0.885803in}{2.419795in}}{\pgfqpoint{0.884768in}{2.417297in}}{\pgfqpoint{0.884768in}{2.414692in}}%
\pgfpathcurveto{\pgfqpoint{0.884768in}{2.412088in}}{\pgfqpoint{0.885803in}{2.409589in}}{\pgfqpoint{0.887645in}{2.407748in}}%
\pgfpathcurveto{\pgfqpoint{0.889487in}{2.405906in}}{\pgfqpoint{0.891985in}{2.404871in}}{\pgfqpoint{0.894589in}{2.404871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806035in}{2.712058in}}%
\pgfpathcurveto{\pgfqpoint{1.808639in}{2.712058in}}{\pgfqpoint{1.811138in}{2.713093in}}{\pgfqpoint{1.812979in}{2.714935in}}%
\pgfpathcurveto{\pgfqpoint{1.814821in}{2.716776in}}{\pgfqpoint{1.815856in}{2.719274in}}{\pgfqpoint{1.815856in}{2.721879in}}%
\pgfpathcurveto{\pgfqpoint{1.815856in}{2.724484in}}{\pgfqpoint{1.814821in}{2.726982in}}{\pgfqpoint{1.812979in}{2.728823in}}%
\pgfpathcurveto{\pgfqpoint{1.811138in}{2.730665in}}{\pgfqpoint{1.808639in}{2.731700in}}{\pgfqpoint{1.806035in}{2.731700in}}%
\pgfpathcurveto{\pgfqpoint{1.803430in}{2.731700in}}{\pgfqpoint{1.800932in}{2.730665in}}{\pgfqpoint{1.799091in}{2.728823in}}%
\pgfpathcurveto{\pgfqpoint{1.797249in}{2.726982in}}{\pgfqpoint{1.796214in}{2.724484in}}{\pgfqpoint{1.796214in}{2.721879in}}%
\pgfpathcurveto{\pgfqpoint{1.796214in}{2.719274in}}{\pgfqpoint{1.797249in}{2.716776in}}{\pgfqpoint{1.799091in}{2.714935in}}%
\pgfpathcurveto{\pgfqpoint{1.800932in}{2.713093in}}{\pgfqpoint{1.803430in}{2.712058in}}{\pgfqpoint{1.806035in}{2.712058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984813in}{2.106634in}}%
\pgfpathcurveto{\pgfqpoint{0.987418in}{2.106634in}}{\pgfqpoint{0.989916in}{2.107668in}}{\pgfqpoint{0.991758in}{2.109510in}}%
\pgfpathcurveto{\pgfqpoint{0.993600in}{2.111352in}}{\pgfqpoint{0.994634in}{2.113850in}}{\pgfqpoint{0.994634in}{2.116455in}}%
\pgfpathcurveto{\pgfqpoint{0.994634in}{2.119059in}}{\pgfqpoint{0.993600in}{2.121557in}}{\pgfqpoint{0.991758in}{2.123399in}}%
\pgfpathcurveto{\pgfqpoint{0.989916in}{2.125241in}}{\pgfqpoint{0.987418in}{2.126275in}}{\pgfqpoint{0.984813in}{2.126275in}}%
\pgfpathcurveto{\pgfqpoint{0.982209in}{2.126275in}}{\pgfqpoint{0.979711in}{2.125241in}}{\pgfqpoint{0.977869in}{2.123399in}}%
\pgfpathcurveto{\pgfqpoint{0.976027in}{2.121557in}}{\pgfqpoint{0.974992in}{2.119059in}}{\pgfqpoint{0.974992in}{2.116455in}}%
\pgfpathcurveto{\pgfqpoint{0.974992in}{2.113850in}}{\pgfqpoint{0.976027in}{2.111352in}}{\pgfqpoint{0.977869in}{2.109510in}}%
\pgfpathcurveto{\pgfqpoint{0.979711in}{2.107668in}}{\pgfqpoint{0.982209in}{2.106634in}}{\pgfqpoint{0.984813in}{2.106634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361103in}{2.437348in}}%
\pgfpathcurveto{\pgfqpoint{1.363708in}{2.437348in}}{\pgfqpoint{1.366206in}{2.438383in}}{\pgfqpoint{1.368047in}{2.440225in}}%
\pgfpathcurveto{\pgfqpoint{1.369889in}{2.442067in}}{\pgfqpoint{1.370924in}{2.444565in}}{\pgfqpoint{1.370924in}{2.447169in}}%
\pgfpathcurveto{\pgfqpoint{1.370924in}{2.449774in}}{\pgfqpoint{1.369889in}{2.452272in}}{\pgfqpoint{1.368047in}{2.454114in}}%
\pgfpathcurveto{\pgfqpoint{1.366206in}{2.455955in}}{\pgfqpoint{1.363708in}{2.456990in}}{\pgfqpoint{1.361103in}{2.456990in}}%
\pgfpathcurveto{\pgfqpoint{1.358498in}{2.456990in}}{\pgfqpoint{1.356000in}{2.455955in}}{\pgfqpoint{1.354159in}{2.454114in}}%
\pgfpathcurveto{\pgfqpoint{1.352317in}{2.452272in}}{\pgfqpoint{1.351282in}{2.449774in}}{\pgfqpoint{1.351282in}{2.447169in}}%
\pgfpathcurveto{\pgfqpoint{1.351282in}{2.444565in}}{\pgfqpoint{1.352317in}{2.442067in}}{\pgfqpoint{1.354159in}{2.440225in}}%
\pgfpathcurveto{\pgfqpoint{1.356000in}{2.438383in}}{\pgfqpoint{1.358498in}{2.437348in}}{\pgfqpoint{1.361103in}{2.437348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319797in}{1.403208in}}%
\pgfpathcurveto{\pgfqpoint{3.322402in}{1.403208in}}{\pgfqpoint{3.324900in}{1.404243in}}{\pgfqpoint{3.326742in}{1.406085in}}%
\pgfpathcurveto{\pgfqpoint{3.328584in}{1.407926in}}{\pgfqpoint{3.329618in}{1.410425in}}{\pgfqpoint{3.329618in}{1.413029in}}%
\pgfpathcurveto{\pgfqpoint{3.329618in}{1.415634in}}{\pgfqpoint{3.328584in}{1.418132in}}{\pgfqpoint{3.326742in}{1.419974in}}%
\pgfpathcurveto{\pgfqpoint{3.324900in}{1.421815in}}{\pgfqpoint{3.322402in}{1.422850in}}{\pgfqpoint{3.319797in}{1.422850in}}%
\pgfpathcurveto{\pgfqpoint{3.317193in}{1.422850in}}{\pgfqpoint{3.314695in}{1.421815in}}{\pgfqpoint{3.312853in}{1.419974in}}%
\pgfpathcurveto{\pgfqpoint{3.311011in}{1.418132in}}{\pgfqpoint{3.309976in}{1.415634in}}{\pgfqpoint{3.309976in}{1.413029in}}%
\pgfpathcurveto{\pgfqpoint{3.309976in}{1.410425in}}{\pgfqpoint{3.311011in}{1.407926in}}{\pgfqpoint{3.312853in}{1.406085in}}%
\pgfpathcurveto{\pgfqpoint{3.314695in}{1.404243in}}{\pgfqpoint{3.317193in}{1.403208in}}{\pgfqpoint{3.319797in}{1.403208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705655in}{2.630764in}}%
\pgfpathcurveto{\pgfqpoint{1.708259in}{2.630764in}}{\pgfqpoint{1.710757in}{2.631799in}}{\pgfqpoint{1.712599in}{2.633640in}}%
\pgfpathcurveto{\pgfqpoint{1.714441in}{2.635482in}}{\pgfqpoint{1.715476in}{2.637980in}}{\pgfqpoint{1.715476in}{2.640585in}}%
\pgfpathcurveto{\pgfqpoint{1.715476in}{2.643189in}}{\pgfqpoint{1.714441in}{2.645688in}}{\pgfqpoint{1.712599in}{2.647529in}}%
\pgfpathcurveto{\pgfqpoint{1.710757in}{2.649371in}}{\pgfqpoint{1.708259in}{2.650406in}}{\pgfqpoint{1.705655in}{2.650406in}}%
\pgfpathcurveto{\pgfqpoint{1.703050in}{2.650406in}}{\pgfqpoint{1.700552in}{2.649371in}}{\pgfqpoint{1.698710in}{2.647529in}}%
\pgfpathcurveto{\pgfqpoint{1.696869in}{2.645688in}}{\pgfqpoint{1.695834in}{2.643189in}}{\pgfqpoint{1.695834in}{2.640585in}}%
\pgfpathcurveto{\pgfqpoint{1.695834in}{2.637980in}}{\pgfqpoint{1.696869in}{2.635482in}}{\pgfqpoint{1.698710in}{2.633640in}}%
\pgfpathcurveto{\pgfqpoint{1.700552in}{2.631799in}}{\pgfqpoint{1.703050in}{2.630764in}}{\pgfqpoint{1.705655in}{2.630764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821144in}{3.943793in}}%
\pgfpathcurveto{\pgfqpoint{1.823748in}{3.943793in}}{\pgfqpoint{1.826247in}{3.944828in}}{\pgfqpoint{1.828088in}{3.946669in}}%
\pgfpathcurveto{\pgfqpoint{1.829930in}{3.948511in}}{\pgfqpoint{1.830965in}{3.951009in}}{\pgfqpoint{1.830965in}{3.953614in}}%
\pgfpathcurveto{\pgfqpoint{1.830965in}{3.956218in}}{\pgfqpoint{1.829930in}{3.958717in}}{\pgfqpoint{1.828088in}{3.960558in}}%
\pgfpathcurveto{\pgfqpoint{1.826247in}{3.962400in}}{\pgfqpoint{1.823748in}{3.963435in}}{\pgfqpoint{1.821144in}{3.963435in}}%
\pgfpathcurveto{\pgfqpoint{1.818539in}{3.963435in}}{\pgfqpoint{1.816041in}{3.962400in}}{\pgfqpoint{1.814199in}{3.960558in}}%
\pgfpathcurveto{\pgfqpoint{1.812358in}{3.958717in}}{\pgfqpoint{1.811323in}{3.956218in}}{\pgfqpoint{1.811323in}{3.953614in}}%
\pgfpathcurveto{\pgfqpoint{1.811323in}{3.951009in}}{\pgfqpoint{1.812358in}{3.948511in}}{\pgfqpoint{1.814199in}{3.946669in}}%
\pgfpathcurveto{\pgfqpoint{1.816041in}{3.944828in}}{\pgfqpoint{1.818539in}{3.943793in}}{\pgfqpoint{1.821144in}{3.943793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094434in}{3.656188in}}%
\pgfpathcurveto{\pgfqpoint{4.097038in}{3.656188in}}{\pgfqpoint{4.099537in}{3.657222in}}{\pgfqpoint{4.101378in}{3.659064in}}%
\pgfpathcurveto{\pgfqpoint{4.103220in}{3.660906in}}{\pgfqpoint{4.104255in}{3.663404in}}{\pgfqpoint{4.104255in}{3.666009in}}%
\pgfpathcurveto{\pgfqpoint{4.104255in}{3.668613in}}{\pgfqpoint{4.103220in}{3.671111in}}{\pgfqpoint{4.101378in}{3.672953in}}%
\pgfpathcurveto{\pgfqpoint{4.099537in}{3.674795in}}{\pgfqpoint{4.097038in}{3.675830in}}{\pgfqpoint{4.094434in}{3.675830in}}%
\pgfpathcurveto{\pgfqpoint{4.091829in}{3.675830in}}{\pgfqpoint{4.089331in}{3.674795in}}{\pgfqpoint{4.087489in}{3.672953in}}%
\pgfpathcurveto{\pgfqpoint{4.085648in}{3.671111in}}{\pgfqpoint{4.084613in}{3.668613in}}{\pgfqpoint{4.084613in}{3.666009in}}%
\pgfpathcurveto{\pgfqpoint{4.084613in}{3.663404in}}{\pgfqpoint{4.085648in}{3.660906in}}{\pgfqpoint{4.087489in}{3.659064in}}%
\pgfpathcurveto{\pgfqpoint{4.089331in}{3.657222in}}{\pgfqpoint{4.091829in}{3.656188in}}{\pgfqpoint{4.094434in}{3.656188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070854in}{1.445020in}}%
\pgfpathcurveto{\pgfqpoint{3.073458in}{1.445020in}}{\pgfqpoint{3.075957in}{1.446055in}}{\pgfqpoint{3.077798in}{1.447896in}}%
\pgfpathcurveto{\pgfqpoint{3.079640in}{1.449738in}}{\pgfqpoint{3.080675in}{1.452236in}}{\pgfqpoint{3.080675in}{1.454841in}}%
\pgfpathcurveto{\pgfqpoint{3.080675in}{1.457445in}}{\pgfqpoint{3.079640in}{1.459943in}}{\pgfqpoint{3.077798in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.075957in}{1.463627in}}{\pgfqpoint{3.073458in}{1.464662in}}{\pgfqpoint{3.070854in}{1.464662in}}%
\pgfpathcurveto{\pgfqpoint{3.068249in}{1.464662in}}{\pgfqpoint{3.065751in}{1.463627in}}{\pgfqpoint{3.063909in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.062068in}{1.459943in}}{\pgfqpoint{3.061033in}{1.457445in}}{\pgfqpoint{3.061033in}{1.454841in}}%
\pgfpathcurveto{\pgfqpoint{3.061033in}{1.452236in}}{\pgfqpoint{3.062068in}{1.449738in}}{\pgfqpoint{3.063909in}{1.447896in}}%
\pgfpathcurveto{\pgfqpoint{3.065751in}{1.446055in}}{\pgfqpoint{3.068249in}{1.445020in}}{\pgfqpoint{3.070854in}{1.445020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930918in}{0.667419in}}%
\pgfpathcurveto{\pgfqpoint{2.933522in}{0.667419in}}{\pgfqpoint{2.936020in}{0.668454in}}{\pgfqpoint{2.937862in}{0.670296in}}%
\pgfpathcurveto{\pgfqpoint{2.939704in}{0.672137in}}{\pgfqpoint{2.940738in}{0.674635in}}{\pgfqpoint{2.940738in}{0.677240in}}%
\pgfpathcurveto{\pgfqpoint{2.940738in}{0.679845in}}{\pgfqpoint{2.939704in}{0.682343in}}{\pgfqpoint{2.937862in}{0.684184in}}%
\pgfpathcurveto{\pgfqpoint{2.936020in}{0.686026in}}{\pgfqpoint{2.933522in}{0.687061in}}{\pgfqpoint{2.930918in}{0.687061in}}%
\pgfpathcurveto{\pgfqpoint{2.928313in}{0.687061in}}{\pgfqpoint{2.925815in}{0.686026in}}{\pgfqpoint{2.923973in}{0.684184in}}%
\pgfpathcurveto{\pgfqpoint{2.922131in}{0.682343in}}{\pgfqpoint{2.921097in}{0.679845in}}{\pgfqpoint{2.921097in}{0.677240in}}%
\pgfpathcurveto{\pgfqpoint{2.921097in}{0.674635in}}{\pgfqpoint{2.922131in}{0.672137in}}{\pgfqpoint{2.923973in}{0.670296in}}%
\pgfpathcurveto{\pgfqpoint{2.925815in}{0.668454in}}{\pgfqpoint{2.928313in}{0.667419in}}{\pgfqpoint{2.930918in}{0.667419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042203in}{0.964100in}}%
\pgfpathcurveto{\pgfqpoint{2.044808in}{0.964100in}}{\pgfqpoint{2.047306in}{0.965135in}}{\pgfqpoint{2.049148in}{0.966977in}}%
\pgfpathcurveto{\pgfqpoint{2.050989in}{0.968819in}}{\pgfqpoint{2.052024in}{0.971317in}}{\pgfqpoint{2.052024in}{0.973921in}}%
\pgfpathcurveto{\pgfqpoint{2.052024in}{0.976526in}}{\pgfqpoint{2.050989in}{0.979024in}}{\pgfqpoint{2.049148in}{0.980866in}}%
\pgfpathcurveto{\pgfqpoint{2.047306in}{0.982707in}}{\pgfqpoint{2.044808in}{0.983742in}}{\pgfqpoint{2.042203in}{0.983742in}}%
\pgfpathcurveto{\pgfqpoint{2.039599in}{0.983742in}}{\pgfqpoint{2.037100in}{0.982707in}}{\pgfqpoint{2.035259in}{0.980866in}}%
\pgfpathcurveto{\pgfqpoint{2.033417in}{0.979024in}}{\pgfqpoint{2.032382in}{0.976526in}}{\pgfqpoint{2.032382in}{0.973921in}}%
\pgfpathcurveto{\pgfqpoint{2.032382in}{0.971317in}}{\pgfqpoint{2.033417in}{0.968819in}}{\pgfqpoint{2.035259in}{0.966977in}}%
\pgfpathcurveto{\pgfqpoint{2.037100in}{0.965135in}}{\pgfqpoint{2.039599in}{0.964100in}}{\pgfqpoint{2.042203in}{0.964100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205409in}{2.983459in}}%
\pgfpathcurveto{\pgfqpoint{1.208014in}{2.983459in}}{\pgfqpoint{1.210512in}{2.984494in}}{\pgfqpoint{1.212353in}{2.986335in}}%
\pgfpathcurveto{\pgfqpoint{1.214195in}{2.988177in}}{\pgfqpoint{1.215230in}{2.990675in}}{\pgfqpoint{1.215230in}{2.993280in}}%
\pgfpathcurveto{\pgfqpoint{1.215230in}{2.995884in}}{\pgfqpoint{1.214195in}{2.998382in}}{\pgfqpoint{1.212353in}{3.000224in}}%
\pgfpathcurveto{\pgfqpoint{1.210512in}{3.002066in}}{\pgfqpoint{1.208014in}{3.003101in}}{\pgfqpoint{1.205409in}{3.003101in}}%
\pgfpathcurveto{\pgfqpoint{1.202804in}{3.003101in}}{\pgfqpoint{1.200306in}{3.002066in}}{\pgfqpoint{1.198465in}{3.000224in}}%
\pgfpathcurveto{\pgfqpoint{1.196623in}{2.998382in}}{\pgfqpoint{1.195588in}{2.995884in}}{\pgfqpoint{1.195588in}{2.993280in}}%
\pgfpathcurveto{\pgfqpoint{1.195588in}{2.990675in}}{\pgfqpoint{1.196623in}{2.988177in}}{\pgfqpoint{1.198465in}{2.986335in}}%
\pgfpathcurveto{\pgfqpoint{1.200306in}{2.984494in}}{\pgfqpoint{1.202804in}{2.983459in}}{\pgfqpoint{1.205409in}{2.983459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825423in}{1.499723in}}%
\pgfpathcurveto{\pgfqpoint{2.828027in}{1.499723in}}{\pgfqpoint{2.830525in}{1.500758in}}{\pgfqpoint{2.832367in}{1.502600in}}%
\pgfpathcurveto{\pgfqpoint{2.834209in}{1.504441in}}{\pgfqpoint{2.835244in}{1.506940in}}{\pgfqpoint{2.835244in}{1.509544in}}%
\pgfpathcurveto{\pgfqpoint{2.835244in}{1.512149in}}{\pgfqpoint{2.834209in}{1.514647in}}{\pgfqpoint{2.832367in}{1.516489in}}%
\pgfpathcurveto{\pgfqpoint{2.830525in}{1.518330in}}{\pgfqpoint{2.828027in}{1.519365in}}{\pgfqpoint{2.825423in}{1.519365in}}%
\pgfpathcurveto{\pgfqpoint{2.822818in}{1.519365in}}{\pgfqpoint{2.820320in}{1.518330in}}{\pgfqpoint{2.818478in}{1.516489in}}%
\pgfpathcurveto{\pgfqpoint{2.816637in}{1.514647in}}{\pgfqpoint{2.815602in}{1.512149in}}{\pgfqpoint{2.815602in}{1.509544in}}%
\pgfpathcurveto{\pgfqpoint{2.815602in}{1.506940in}}{\pgfqpoint{2.816637in}{1.504441in}}{\pgfqpoint{2.818478in}{1.502600in}}%
\pgfpathcurveto{\pgfqpoint{2.820320in}{1.500758in}}{\pgfqpoint{2.822818in}{1.499723in}}{\pgfqpoint{2.825423in}{1.499723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296792in}{0.666937in}}%
\pgfpathcurveto{\pgfqpoint{3.299397in}{0.666937in}}{\pgfqpoint{3.301895in}{0.667972in}}{\pgfqpoint{3.303737in}{0.669814in}}%
\pgfpathcurveto{\pgfqpoint{3.305579in}{0.671656in}}{\pgfqpoint{3.306613in}{0.674154in}}{\pgfqpoint{3.306613in}{0.676758in}}%
\pgfpathcurveto{\pgfqpoint{3.306613in}{0.679363in}}{\pgfqpoint{3.305579in}{0.681861in}}{\pgfqpoint{3.303737in}{0.683703in}}%
\pgfpathcurveto{\pgfqpoint{3.301895in}{0.685545in}}{\pgfqpoint{3.299397in}{0.686579in}}{\pgfqpoint{3.296792in}{0.686579in}}%
\pgfpathcurveto{\pgfqpoint{3.294188in}{0.686579in}}{\pgfqpoint{3.291690in}{0.685545in}}{\pgfqpoint{3.289848in}{0.683703in}}%
\pgfpathcurveto{\pgfqpoint{3.288006in}{0.681861in}}{\pgfqpoint{3.286971in}{0.679363in}}{\pgfqpoint{3.286971in}{0.676758in}}%
\pgfpathcurveto{\pgfqpoint{3.286971in}{0.674154in}}{\pgfqpoint{3.288006in}{0.671656in}}{\pgfqpoint{3.289848in}{0.669814in}}%
\pgfpathcurveto{\pgfqpoint{3.291690in}{0.667972in}}{\pgfqpoint{3.294188in}{0.666937in}}{\pgfqpoint{3.296792in}{0.666937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687929in}{2.735479in}}%
\pgfpathcurveto{\pgfqpoint{1.690533in}{2.735479in}}{\pgfqpoint{1.693032in}{2.736514in}}{\pgfqpoint{1.694873in}{2.738355in}}%
\pgfpathcurveto{\pgfqpoint{1.696715in}{2.740197in}}{\pgfqpoint{1.697750in}{2.742695in}}{\pgfqpoint{1.697750in}{2.745300in}}%
\pgfpathcurveto{\pgfqpoint{1.697750in}{2.747904in}}{\pgfqpoint{1.696715in}{2.750403in}}{\pgfqpoint{1.694873in}{2.752244in}}%
\pgfpathcurveto{\pgfqpoint{1.693032in}{2.754086in}}{\pgfqpoint{1.690533in}{2.755121in}}{\pgfqpoint{1.687929in}{2.755121in}}%
\pgfpathcurveto{\pgfqpoint{1.685324in}{2.755121in}}{\pgfqpoint{1.682826in}{2.754086in}}{\pgfqpoint{1.680984in}{2.752244in}}%
\pgfpathcurveto{\pgfqpoint{1.679143in}{2.750403in}}{\pgfqpoint{1.678108in}{2.747904in}}{\pgfqpoint{1.678108in}{2.745300in}}%
\pgfpathcurveto{\pgfqpoint{1.678108in}{2.742695in}}{\pgfqpoint{1.679143in}{2.740197in}}{\pgfqpoint{1.680984in}{2.738355in}}%
\pgfpathcurveto{\pgfqpoint{1.682826in}{2.736514in}}{\pgfqpoint{1.685324in}{2.735479in}}{\pgfqpoint{1.687929in}{2.735479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339922in}{3.610301in}}%
\pgfpathcurveto{\pgfqpoint{4.342526in}{3.610301in}}{\pgfqpoint{4.345024in}{3.611336in}}{\pgfqpoint{4.346866in}{3.613178in}}%
\pgfpathcurveto{\pgfqpoint{4.348708in}{3.615020in}}{\pgfqpoint{4.349743in}{3.617518in}}{\pgfqpoint{4.349743in}{3.620122in}}%
\pgfpathcurveto{\pgfqpoint{4.349743in}{3.622727in}}{\pgfqpoint{4.348708in}{3.625225in}}{\pgfqpoint{4.346866in}{3.627067in}}%
\pgfpathcurveto{\pgfqpoint{4.345024in}{3.628909in}}{\pgfqpoint{4.342526in}{3.629943in}}{\pgfqpoint{4.339922in}{3.629943in}}%
\pgfpathcurveto{\pgfqpoint{4.337317in}{3.629943in}}{\pgfqpoint{4.334819in}{3.628909in}}{\pgfqpoint{4.332977in}{3.627067in}}%
\pgfpathcurveto{\pgfqpoint{4.331136in}{3.625225in}}{\pgfqpoint{4.330101in}{3.622727in}}{\pgfqpoint{4.330101in}{3.620122in}}%
\pgfpathcurveto{\pgfqpoint{4.330101in}{3.617518in}}{\pgfqpoint{4.331136in}{3.615020in}}{\pgfqpoint{4.332977in}{3.613178in}}%
\pgfpathcurveto{\pgfqpoint{4.334819in}{3.611336in}}{\pgfqpoint{4.337317in}{3.610301in}}{\pgfqpoint{4.339922in}{3.610301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041384in}{3.833354in}}%
\pgfpathcurveto{\pgfqpoint{2.043989in}{3.833354in}}{\pgfqpoint{2.046487in}{3.834388in}}{\pgfqpoint{2.048329in}{3.836230in}}%
\pgfpathcurveto{\pgfqpoint{2.050171in}{3.838072in}}{\pgfqpoint{2.051205in}{3.840570in}}{\pgfqpoint{2.051205in}{3.843175in}}%
\pgfpathcurveto{\pgfqpoint{2.051205in}{3.845779in}}{\pgfqpoint{2.050171in}{3.848277in}}{\pgfqpoint{2.048329in}{3.850119in}}%
\pgfpathcurveto{\pgfqpoint{2.046487in}{3.851961in}}{\pgfqpoint{2.043989in}{3.852995in}}{\pgfqpoint{2.041384in}{3.852995in}}%
\pgfpathcurveto{\pgfqpoint{2.038780in}{3.852995in}}{\pgfqpoint{2.036282in}{3.851961in}}{\pgfqpoint{2.034440in}{3.850119in}}%
\pgfpathcurveto{\pgfqpoint{2.032598in}{3.848277in}}{\pgfqpoint{2.031564in}{3.845779in}}{\pgfqpoint{2.031564in}{3.843175in}}%
\pgfpathcurveto{\pgfqpoint{2.031564in}{3.840570in}}{\pgfqpoint{2.032598in}{3.838072in}}{\pgfqpoint{2.034440in}{3.836230in}}%
\pgfpathcurveto{\pgfqpoint{2.036282in}{3.834388in}}{\pgfqpoint{2.038780in}{3.833354in}}{\pgfqpoint{2.041384in}{3.833354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087432in}{1.405555in}}%
\pgfpathcurveto{\pgfqpoint{2.090036in}{1.405555in}}{\pgfqpoint{2.092534in}{1.406590in}}{\pgfqpoint{2.094376in}{1.408431in}}%
\pgfpathcurveto{\pgfqpoint{2.096218in}{1.410273in}}{\pgfqpoint{2.097253in}{1.412771in}}{\pgfqpoint{2.097253in}{1.415376in}}%
\pgfpathcurveto{\pgfqpoint{2.097253in}{1.417980in}}{\pgfqpoint{2.096218in}{1.420479in}}{\pgfqpoint{2.094376in}{1.422320in}}%
\pgfpathcurveto{\pgfqpoint{2.092534in}{1.424162in}}{\pgfqpoint{2.090036in}{1.425197in}}{\pgfqpoint{2.087432in}{1.425197in}}%
\pgfpathcurveto{\pgfqpoint{2.084827in}{1.425197in}}{\pgfqpoint{2.082329in}{1.424162in}}{\pgfqpoint{2.080487in}{1.422320in}}%
\pgfpathcurveto{\pgfqpoint{2.078645in}{1.420479in}}{\pgfqpoint{2.077611in}{1.417980in}}{\pgfqpoint{2.077611in}{1.415376in}}%
\pgfpathcurveto{\pgfqpoint{2.077611in}{1.412771in}}{\pgfqpoint{2.078645in}{1.410273in}}{\pgfqpoint{2.080487in}{1.408431in}}%
\pgfpathcurveto{\pgfqpoint{2.082329in}{1.406590in}}{\pgfqpoint{2.084827in}{1.405555in}}{\pgfqpoint{2.087432in}{1.405555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826147in}{3.191512in}}%
\pgfpathcurveto{\pgfqpoint{1.828751in}{3.191512in}}{\pgfqpoint{1.831250in}{3.192546in}}{\pgfqpoint{1.833091in}{3.194388in}}%
\pgfpathcurveto{\pgfqpoint{1.834933in}{3.196230in}}{\pgfqpoint{1.835968in}{3.198728in}}{\pgfqpoint{1.835968in}{3.201333in}}%
\pgfpathcurveto{\pgfqpoint{1.835968in}{3.203937in}}{\pgfqpoint{1.834933in}{3.206435in}}{\pgfqpoint{1.833091in}{3.208277in}}%
\pgfpathcurveto{\pgfqpoint{1.831250in}{3.210119in}}{\pgfqpoint{1.828751in}{3.211154in}}{\pgfqpoint{1.826147in}{3.211154in}}%
\pgfpathcurveto{\pgfqpoint{1.823542in}{3.211154in}}{\pgfqpoint{1.821044in}{3.210119in}}{\pgfqpoint{1.819202in}{3.208277in}}%
\pgfpathcurveto{\pgfqpoint{1.817361in}{3.206435in}}{\pgfqpoint{1.816326in}{3.203937in}}{\pgfqpoint{1.816326in}{3.201333in}}%
\pgfpathcurveto{\pgfqpoint{1.816326in}{3.198728in}}{\pgfqpoint{1.817361in}{3.196230in}}{\pgfqpoint{1.819202in}{3.194388in}}%
\pgfpathcurveto{\pgfqpoint{1.821044in}{3.192546in}}{\pgfqpoint{1.823542in}{3.191512in}}{\pgfqpoint{1.826147in}{3.191512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886849in}{3.788226in}}%
\pgfpathcurveto{\pgfqpoint{1.889453in}{3.788226in}}{\pgfqpoint{1.891951in}{3.789261in}}{\pgfqpoint{1.893793in}{3.791103in}}%
\pgfpathcurveto{\pgfqpoint{1.895635in}{3.792944in}}{\pgfqpoint{1.896669in}{3.795443in}}{\pgfqpoint{1.896669in}{3.798047in}}%
\pgfpathcurveto{\pgfqpoint{1.896669in}{3.800652in}}{\pgfqpoint{1.895635in}{3.803150in}}{\pgfqpoint{1.893793in}{3.804992in}}%
\pgfpathcurveto{\pgfqpoint{1.891951in}{3.806833in}}{\pgfqpoint{1.889453in}{3.807868in}}{\pgfqpoint{1.886849in}{3.807868in}}%
\pgfpathcurveto{\pgfqpoint{1.884244in}{3.807868in}}{\pgfqpoint{1.881746in}{3.806833in}}{\pgfqpoint{1.879904in}{3.804992in}}%
\pgfpathcurveto{\pgfqpoint{1.878062in}{3.803150in}}{\pgfqpoint{1.877028in}{3.800652in}}{\pgfqpoint{1.877028in}{3.798047in}}%
\pgfpathcurveto{\pgfqpoint{1.877028in}{3.795443in}}{\pgfqpoint{1.878062in}{3.792944in}}{\pgfqpoint{1.879904in}{3.791103in}}%
\pgfpathcurveto{\pgfqpoint{1.881746in}{3.789261in}}{\pgfqpoint{1.884244in}{3.788226in}}{\pgfqpoint{1.886849in}{3.788226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779052in}{3.483216in}}%
\pgfpathcurveto{\pgfqpoint{1.781657in}{3.483216in}}{\pgfqpoint{1.784155in}{3.484251in}}{\pgfqpoint{1.785997in}{3.486093in}}%
\pgfpathcurveto{\pgfqpoint{1.787839in}{3.487935in}}{\pgfqpoint{1.788873in}{3.490433in}}{\pgfqpoint{1.788873in}{3.493037in}}%
\pgfpathcurveto{\pgfqpoint{1.788873in}{3.495642in}}{\pgfqpoint{1.787839in}{3.498140in}}{\pgfqpoint{1.785997in}{3.499982in}}%
\pgfpathcurveto{\pgfqpoint{1.784155in}{3.501824in}}{\pgfqpoint{1.781657in}{3.502858in}}{\pgfqpoint{1.779052in}{3.502858in}}%
\pgfpathcurveto{\pgfqpoint{1.776448in}{3.502858in}}{\pgfqpoint{1.773950in}{3.501824in}}{\pgfqpoint{1.772108in}{3.499982in}}%
\pgfpathcurveto{\pgfqpoint{1.770266in}{3.498140in}}{\pgfqpoint{1.769231in}{3.495642in}}{\pgfqpoint{1.769231in}{3.493037in}}%
\pgfpathcurveto{\pgfqpoint{1.769231in}{3.490433in}}{\pgfqpoint{1.770266in}{3.487935in}}{\pgfqpoint{1.772108in}{3.486093in}}%
\pgfpathcurveto{\pgfqpoint{1.773950in}{3.484251in}}{\pgfqpoint{1.776448in}{3.483216in}}{\pgfqpoint{1.779052in}{3.483216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027566in}{0.990254in}}%
\pgfpathcurveto{\pgfqpoint{3.030170in}{0.990254in}}{\pgfqpoint{3.032669in}{0.991288in}}{\pgfqpoint{3.034510in}{0.993130in}}%
\pgfpathcurveto{\pgfqpoint{3.036352in}{0.994972in}}{\pgfqpoint{3.037387in}{0.997470in}}{\pgfqpoint{3.037387in}{1.000074in}}%
\pgfpathcurveto{\pgfqpoint{3.037387in}{1.002679in}}{\pgfqpoint{3.036352in}{1.005177in}}{\pgfqpoint{3.034510in}{1.007019in}}%
\pgfpathcurveto{\pgfqpoint{3.032669in}{1.008861in}}{\pgfqpoint{3.030170in}{1.009895in}}{\pgfqpoint{3.027566in}{1.009895in}}%
\pgfpathcurveto{\pgfqpoint{3.024961in}{1.009895in}}{\pgfqpoint{3.022463in}{1.008861in}}{\pgfqpoint{3.020621in}{1.007019in}}%
\pgfpathcurveto{\pgfqpoint{3.018780in}{1.005177in}}{\pgfqpoint{3.017745in}{1.002679in}}{\pgfqpoint{3.017745in}{1.000074in}}%
\pgfpathcurveto{\pgfqpoint{3.017745in}{0.997470in}}{\pgfqpoint{3.018780in}{0.994972in}}{\pgfqpoint{3.020621in}{0.993130in}}%
\pgfpathcurveto{\pgfqpoint{3.022463in}{0.991288in}}{\pgfqpoint{3.024961in}{0.990254in}}{\pgfqpoint{3.027566in}{0.990254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147937in}{1.980767in}}%
\pgfpathcurveto{\pgfqpoint{3.150541in}{1.980767in}}{\pgfqpoint{3.153040in}{1.981801in}}{\pgfqpoint{3.154881in}{1.983643in}}%
\pgfpathcurveto{\pgfqpoint{3.156723in}{1.985485in}}{\pgfqpoint{3.157758in}{1.987983in}}{\pgfqpoint{3.157758in}{1.990588in}}%
\pgfpathcurveto{\pgfqpoint{3.157758in}{1.993192in}}{\pgfqpoint{3.156723in}{1.995690in}}{\pgfqpoint{3.154881in}{1.997532in}}%
\pgfpathcurveto{\pgfqpoint{3.153040in}{1.999374in}}{\pgfqpoint{3.150541in}{2.000409in}}{\pgfqpoint{3.147937in}{2.000409in}}%
\pgfpathcurveto{\pgfqpoint{3.145332in}{2.000409in}}{\pgfqpoint{3.142834in}{1.999374in}}{\pgfqpoint{3.140992in}{1.997532in}}%
\pgfpathcurveto{\pgfqpoint{3.139151in}{1.995690in}}{\pgfqpoint{3.138116in}{1.993192in}}{\pgfqpoint{3.138116in}{1.990588in}}%
\pgfpathcurveto{\pgfqpoint{3.138116in}{1.987983in}}{\pgfqpoint{3.139151in}{1.985485in}}{\pgfqpoint{3.140992in}{1.983643in}}%
\pgfpathcurveto{\pgfqpoint{3.142834in}{1.981801in}}{\pgfqpoint{3.145332in}{1.980767in}}{\pgfqpoint{3.147937in}{1.980767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043212in}{2.644033in}}%
\pgfpathcurveto{\pgfqpoint{1.045817in}{2.644033in}}{\pgfqpoint{1.048315in}{2.645068in}}{\pgfqpoint{1.050157in}{2.646910in}}%
\pgfpathcurveto{\pgfqpoint{1.051998in}{2.648751in}}{\pgfqpoint{1.053033in}{2.651249in}}{\pgfqpoint{1.053033in}{2.653854in}}%
\pgfpathcurveto{\pgfqpoint{1.053033in}{2.656458in}}{\pgfqpoint{1.051998in}{2.658957in}}{\pgfqpoint{1.050157in}{2.660798in}}%
\pgfpathcurveto{\pgfqpoint{1.048315in}{2.662640in}}{\pgfqpoint{1.045817in}{2.663675in}}{\pgfqpoint{1.043212in}{2.663675in}}%
\pgfpathcurveto{\pgfqpoint{1.040608in}{2.663675in}}{\pgfqpoint{1.038109in}{2.662640in}}{\pgfqpoint{1.036268in}{2.660798in}}%
\pgfpathcurveto{\pgfqpoint{1.034426in}{2.658957in}}{\pgfqpoint{1.033391in}{2.656458in}}{\pgfqpoint{1.033391in}{2.653854in}}%
\pgfpathcurveto{\pgfqpoint{1.033391in}{2.651249in}}{\pgfqpoint{1.034426in}{2.648751in}}{\pgfqpoint{1.036268in}{2.646910in}}%
\pgfpathcurveto{\pgfqpoint{1.038109in}{2.645068in}}{\pgfqpoint{1.040608in}{2.644033in}}{\pgfqpoint{1.043212in}{2.644033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334407in}{3.661659in}}%
\pgfpathcurveto{\pgfqpoint{2.337012in}{3.661659in}}{\pgfqpoint{2.339510in}{3.662694in}}{\pgfqpoint{2.341352in}{3.664535in}}%
\pgfpathcurveto{\pgfqpoint{2.343194in}{3.666377in}}{\pgfqpoint{2.344228in}{3.668875in}}{\pgfqpoint{2.344228in}{3.671480in}}%
\pgfpathcurveto{\pgfqpoint{2.344228in}{3.674084in}}{\pgfqpoint{2.343194in}{3.676583in}}{\pgfqpoint{2.341352in}{3.678424in}}%
\pgfpathcurveto{\pgfqpoint{2.339510in}{3.680266in}}{\pgfqpoint{2.337012in}{3.681301in}}{\pgfqpoint{2.334407in}{3.681301in}}%
\pgfpathcurveto{\pgfqpoint{2.331803in}{3.681301in}}{\pgfqpoint{2.329305in}{3.680266in}}{\pgfqpoint{2.327463in}{3.678424in}}%
\pgfpathcurveto{\pgfqpoint{2.325621in}{3.676583in}}{\pgfqpoint{2.324586in}{3.674084in}}{\pgfqpoint{2.324586in}{3.671480in}}%
\pgfpathcurveto{\pgfqpoint{2.324586in}{3.668875in}}{\pgfqpoint{2.325621in}{3.666377in}}{\pgfqpoint{2.327463in}{3.664535in}}%
\pgfpathcurveto{\pgfqpoint{2.329305in}{3.662694in}}{\pgfqpoint{2.331803in}{3.661659in}}{\pgfqpoint{2.334407in}{3.661659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531464in}{2.346056in}}%
\pgfpathcurveto{\pgfqpoint{1.534068in}{2.346056in}}{\pgfqpoint{1.536567in}{2.347091in}}{\pgfqpoint{1.538408in}{2.348933in}}%
\pgfpathcurveto{\pgfqpoint{1.540250in}{2.350774in}}{\pgfqpoint{1.541285in}{2.353273in}}{\pgfqpoint{1.541285in}{2.355877in}}%
\pgfpathcurveto{\pgfqpoint{1.541285in}{2.358482in}}{\pgfqpoint{1.540250in}{2.360980in}}{\pgfqpoint{1.538408in}{2.362822in}}%
\pgfpathcurveto{\pgfqpoint{1.536567in}{2.364663in}}{\pgfqpoint{1.534068in}{2.365698in}}{\pgfqpoint{1.531464in}{2.365698in}}%
\pgfpathcurveto{\pgfqpoint{1.528859in}{2.365698in}}{\pgfqpoint{1.526361in}{2.364663in}}{\pgfqpoint{1.524519in}{2.362822in}}%
\pgfpathcurveto{\pgfqpoint{1.522678in}{2.360980in}}{\pgfqpoint{1.521643in}{2.358482in}}{\pgfqpoint{1.521643in}{2.355877in}}%
\pgfpathcurveto{\pgfqpoint{1.521643in}{2.353273in}}{\pgfqpoint{1.522678in}{2.350774in}}{\pgfqpoint{1.524519in}{2.348933in}}%
\pgfpathcurveto{\pgfqpoint{1.526361in}{2.347091in}}{\pgfqpoint{1.528859in}{2.346056in}}{\pgfqpoint{1.531464in}{2.346056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138709in}{2.766234in}}%
\pgfpathcurveto{\pgfqpoint{2.141314in}{2.766234in}}{\pgfqpoint{2.143812in}{2.767269in}}{\pgfqpoint{2.145653in}{2.769110in}}%
\pgfpathcurveto{\pgfqpoint{2.147495in}{2.770952in}}{\pgfqpoint{2.148530in}{2.773450in}}{\pgfqpoint{2.148530in}{2.776055in}}%
\pgfpathcurveto{\pgfqpoint{2.148530in}{2.778659in}}{\pgfqpoint{2.147495in}{2.781158in}}{\pgfqpoint{2.145653in}{2.782999in}}%
\pgfpathcurveto{\pgfqpoint{2.143812in}{2.784841in}}{\pgfqpoint{2.141314in}{2.785876in}}{\pgfqpoint{2.138709in}{2.785876in}}%
\pgfpathcurveto{\pgfqpoint{2.136104in}{2.785876in}}{\pgfqpoint{2.133606in}{2.784841in}}{\pgfqpoint{2.131765in}{2.782999in}}%
\pgfpathcurveto{\pgfqpoint{2.129923in}{2.781158in}}{\pgfqpoint{2.128888in}{2.778659in}}{\pgfqpoint{2.128888in}{2.776055in}}%
\pgfpathcurveto{\pgfqpoint{2.128888in}{2.773450in}}{\pgfqpoint{2.129923in}{2.770952in}}{\pgfqpoint{2.131765in}{2.769110in}}%
\pgfpathcurveto{\pgfqpoint{2.133606in}{2.767269in}}{\pgfqpoint{2.136104in}{2.766234in}}{\pgfqpoint{2.138709in}{2.766234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090300in}{1.596160in}}%
\pgfpathcurveto{\pgfqpoint{2.092905in}{1.596160in}}{\pgfqpoint{2.095403in}{1.597195in}}{\pgfqpoint{2.097245in}{1.599037in}}%
\pgfpathcurveto{\pgfqpoint{2.099086in}{1.600879in}}{\pgfqpoint{2.100121in}{1.603377in}}{\pgfqpoint{2.100121in}{1.605981in}}%
\pgfpathcurveto{\pgfqpoint{2.100121in}{1.608586in}}{\pgfqpoint{2.099086in}{1.611084in}}{\pgfqpoint{2.097245in}{1.612926in}}%
\pgfpathcurveto{\pgfqpoint{2.095403in}{1.614767in}}{\pgfqpoint{2.092905in}{1.615802in}}{\pgfqpoint{2.090300in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.087696in}{1.615802in}}{\pgfqpoint{2.085197in}{1.614767in}}{\pgfqpoint{2.083356in}{1.612926in}}%
\pgfpathcurveto{\pgfqpoint{2.081514in}{1.611084in}}{\pgfqpoint{2.080479in}{1.608586in}}{\pgfqpoint{2.080479in}{1.605981in}}%
\pgfpathcurveto{\pgfqpoint{2.080479in}{1.603377in}}{\pgfqpoint{2.081514in}{1.600879in}}{\pgfqpoint{2.083356in}{1.599037in}}%
\pgfpathcurveto{\pgfqpoint{2.085197in}{1.597195in}}{\pgfqpoint{2.087696in}{1.596160in}}{\pgfqpoint{2.090300in}{1.596160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273249in}{2.752597in}}%
\pgfpathcurveto{\pgfqpoint{2.275853in}{2.752597in}}{\pgfqpoint{2.278351in}{2.753632in}}{\pgfqpoint{2.280193in}{2.755474in}}%
\pgfpathcurveto{\pgfqpoint{2.282035in}{2.757315in}}{\pgfqpoint{2.283070in}{2.759813in}}{\pgfqpoint{2.283070in}{2.762418in}}%
\pgfpathcurveto{\pgfqpoint{2.283070in}{2.765023in}}{\pgfqpoint{2.282035in}{2.767521in}}{\pgfqpoint{2.280193in}{2.769362in}}%
\pgfpathcurveto{\pgfqpoint{2.278351in}{2.771204in}}{\pgfqpoint{2.275853in}{2.772239in}}{\pgfqpoint{2.273249in}{2.772239in}}%
\pgfpathcurveto{\pgfqpoint{2.270644in}{2.772239in}}{\pgfqpoint{2.268146in}{2.771204in}}{\pgfqpoint{2.266304in}{2.769362in}}%
\pgfpathcurveto{\pgfqpoint{2.264463in}{2.767521in}}{\pgfqpoint{2.263428in}{2.765023in}}{\pgfqpoint{2.263428in}{2.762418in}}%
\pgfpathcurveto{\pgfqpoint{2.263428in}{2.759813in}}{\pgfqpoint{2.264463in}{2.757315in}}{\pgfqpoint{2.266304in}{2.755474in}}%
\pgfpathcurveto{\pgfqpoint{2.268146in}{2.753632in}}{\pgfqpoint{2.270644in}{2.752597in}}{\pgfqpoint{2.273249in}{2.752597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625795in}{3.979993in}}%
\pgfpathcurveto{\pgfqpoint{4.628400in}{3.979993in}}{\pgfqpoint{4.630898in}{3.981028in}}{\pgfqpoint{4.632739in}{3.982869in}}%
\pgfpathcurveto{\pgfqpoint{4.634581in}{3.984711in}}{\pgfqpoint{4.635616in}{3.987209in}}{\pgfqpoint{4.635616in}{3.989814in}}%
\pgfpathcurveto{\pgfqpoint{4.635616in}{3.992418in}}{\pgfqpoint{4.634581in}{3.994916in}}{\pgfqpoint{4.632739in}{3.996758in}}%
\pgfpathcurveto{\pgfqpoint{4.630898in}{3.998600in}}{\pgfqpoint{4.628400in}{3.999635in}}{\pgfqpoint{4.625795in}{3.999635in}}%
\pgfpathcurveto{\pgfqpoint{4.623190in}{3.999635in}}{\pgfqpoint{4.620692in}{3.998600in}}{\pgfqpoint{4.618851in}{3.996758in}}%
\pgfpathcurveto{\pgfqpoint{4.617009in}{3.994916in}}{\pgfqpoint{4.615974in}{3.992418in}}{\pgfqpoint{4.615974in}{3.989814in}}%
\pgfpathcurveto{\pgfqpoint{4.615974in}{3.987209in}}{\pgfqpoint{4.617009in}{3.984711in}}{\pgfqpoint{4.618851in}{3.982869in}}%
\pgfpathcurveto{\pgfqpoint{4.620692in}{3.981028in}}{\pgfqpoint{4.623190in}{3.979993in}}{\pgfqpoint{4.625795in}{3.979993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371371in}{2.701231in}}%
\pgfpathcurveto{\pgfqpoint{2.373976in}{2.701231in}}{\pgfqpoint{2.376474in}{2.702266in}}{\pgfqpoint{2.378315in}{2.704107in}}%
\pgfpathcurveto{\pgfqpoint{2.380157in}{2.705949in}}{\pgfqpoint{2.381192in}{2.708447in}}{\pgfqpoint{2.381192in}{2.711052in}}%
\pgfpathcurveto{\pgfqpoint{2.381192in}{2.713656in}}{\pgfqpoint{2.380157in}{2.716155in}}{\pgfqpoint{2.378315in}{2.717996in}}%
\pgfpathcurveto{\pgfqpoint{2.376474in}{2.719838in}}{\pgfqpoint{2.373976in}{2.720873in}}{\pgfqpoint{2.371371in}{2.720873in}}%
\pgfpathcurveto{\pgfqpoint{2.368766in}{2.720873in}}{\pgfqpoint{2.366268in}{2.719838in}}{\pgfqpoint{2.364427in}{2.717996in}}%
\pgfpathcurveto{\pgfqpoint{2.362585in}{2.716155in}}{\pgfqpoint{2.361550in}{2.713656in}}{\pgfqpoint{2.361550in}{2.711052in}}%
\pgfpathcurveto{\pgfqpoint{2.361550in}{2.708447in}}{\pgfqpoint{2.362585in}{2.705949in}}{\pgfqpoint{2.364427in}{2.704107in}}%
\pgfpathcurveto{\pgfqpoint{2.366268in}{2.702266in}}{\pgfqpoint{2.368766in}{2.701231in}}{\pgfqpoint{2.371371in}{2.701231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409080in}{2.185693in}}%
\pgfpathcurveto{\pgfqpoint{1.411684in}{2.185693in}}{\pgfqpoint{1.414183in}{2.186728in}}{\pgfqpoint{1.416024in}{2.188570in}}%
\pgfpathcurveto{\pgfqpoint{1.417866in}{2.190411in}}{\pgfqpoint{1.418901in}{2.192910in}}{\pgfqpoint{1.418901in}{2.195514in}}%
\pgfpathcurveto{\pgfqpoint{1.418901in}{2.198119in}}{\pgfqpoint{1.417866in}{2.200617in}}{\pgfqpoint{1.416024in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{1.414183in}{2.204300in}}{\pgfqpoint{1.411684in}{2.205335in}}{\pgfqpoint{1.409080in}{2.205335in}}%
\pgfpathcurveto{\pgfqpoint{1.406475in}{2.205335in}}{\pgfqpoint{1.403977in}{2.204300in}}{\pgfqpoint{1.402135in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{1.400294in}{2.200617in}}{\pgfqpoint{1.399259in}{2.198119in}}{\pgfqpoint{1.399259in}{2.195514in}}%
\pgfpathcurveto{\pgfqpoint{1.399259in}{2.192910in}}{\pgfqpoint{1.400294in}{2.190411in}}{\pgfqpoint{1.402135in}{2.188570in}}%
\pgfpathcurveto{\pgfqpoint{1.403977in}{2.186728in}}{\pgfqpoint{1.406475in}{2.185693in}}{\pgfqpoint{1.409080in}{2.185693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223131in}{3.484715in}}%
\pgfpathcurveto{\pgfqpoint{4.225735in}{3.484715in}}{\pgfqpoint{4.228234in}{3.485750in}}{\pgfqpoint{4.230075in}{3.487591in}}%
\pgfpathcurveto{\pgfqpoint{4.231917in}{3.489433in}}{\pgfqpoint{4.232952in}{3.491931in}}{\pgfqpoint{4.232952in}{3.494536in}}%
\pgfpathcurveto{\pgfqpoint{4.232952in}{3.497140in}}{\pgfqpoint{4.231917in}{3.499638in}}{\pgfqpoint{4.230075in}{3.501480in}}%
\pgfpathcurveto{\pgfqpoint{4.228234in}{3.503322in}}{\pgfqpoint{4.225735in}{3.504357in}}{\pgfqpoint{4.223131in}{3.504357in}}%
\pgfpathcurveto{\pgfqpoint{4.220526in}{3.504357in}}{\pgfqpoint{4.218028in}{3.503322in}}{\pgfqpoint{4.216186in}{3.501480in}}%
\pgfpathcurveto{\pgfqpoint{4.214345in}{3.499638in}}{\pgfqpoint{4.213310in}{3.497140in}}{\pgfqpoint{4.213310in}{3.494536in}}%
\pgfpathcurveto{\pgfqpoint{4.213310in}{3.491931in}}{\pgfqpoint{4.214345in}{3.489433in}}{\pgfqpoint{4.216186in}{3.487591in}}%
\pgfpathcurveto{\pgfqpoint{4.218028in}{3.485750in}}{\pgfqpoint{4.220526in}{3.484715in}}{\pgfqpoint{4.223131in}{3.484715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576581in}{3.307088in}}%
\pgfpathcurveto{\pgfqpoint{3.579185in}{3.307088in}}{\pgfqpoint{3.581684in}{3.308122in}}{\pgfqpoint{3.583525in}{3.309964in}}%
\pgfpathcurveto{\pgfqpoint{3.585367in}{3.311806in}}{\pgfqpoint{3.586402in}{3.314304in}}{\pgfqpoint{3.586402in}{3.316909in}}%
\pgfpathcurveto{\pgfqpoint{3.586402in}{3.319513in}}{\pgfqpoint{3.585367in}{3.322011in}}{\pgfqpoint{3.583525in}{3.323853in}}%
\pgfpathcurveto{\pgfqpoint{3.581684in}{3.325695in}}{\pgfqpoint{3.579185in}{3.326730in}}{\pgfqpoint{3.576581in}{3.326730in}}%
\pgfpathcurveto{\pgfqpoint{3.573976in}{3.326730in}}{\pgfqpoint{3.571478in}{3.325695in}}{\pgfqpoint{3.569636in}{3.323853in}}%
\pgfpathcurveto{\pgfqpoint{3.567795in}{3.322011in}}{\pgfqpoint{3.566760in}{3.319513in}}{\pgfqpoint{3.566760in}{3.316909in}}%
\pgfpathcurveto{\pgfqpoint{3.566760in}{3.314304in}}{\pgfqpoint{3.567795in}{3.311806in}}{\pgfqpoint{3.569636in}{3.309964in}}%
\pgfpathcurveto{\pgfqpoint{3.571478in}{3.308122in}}{\pgfqpoint{3.573976in}{3.307088in}}{\pgfqpoint{3.576581in}{3.307088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496300in}{2.598401in}}%
\pgfpathcurveto{\pgfqpoint{1.498905in}{2.598401in}}{\pgfqpoint{1.501403in}{2.599436in}}{\pgfqpoint{1.503245in}{2.601277in}}%
\pgfpathcurveto{\pgfqpoint{1.505086in}{2.603119in}}{\pgfqpoint{1.506121in}{2.605617in}}{\pgfqpoint{1.506121in}{2.608222in}}%
\pgfpathcurveto{\pgfqpoint{1.506121in}{2.610826in}}{\pgfqpoint{1.505086in}{2.613325in}}{\pgfqpoint{1.503245in}{2.615166in}}%
\pgfpathcurveto{\pgfqpoint{1.501403in}{2.617008in}}{\pgfqpoint{1.498905in}{2.618043in}}{\pgfqpoint{1.496300in}{2.618043in}}%
\pgfpathcurveto{\pgfqpoint{1.493696in}{2.618043in}}{\pgfqpoint{1.491197in}{2.617008in}}{\pgfqpoint{1.489356in}{2.615166in}}%
\pgfpathcurveto{\pgfqpoint{1.487514in}{2.613325in}}{\pgfqpoint{1.486479in}{2.610826in}}{\pgfqpoint{1.486479in}{2.608222in}}%
\pgfpathcurveto{\pgfqpoint{1.486479in}{2.605617in}}{\pgfqpoint{1.487514in}{2.603119in}}{\pgfqpoint{1.489356in}{2.601277in}}%
\pgfpathcurveto{\pgfqpoint{1.491197in}{2.599436in}}{\pgfqpoint{1.493696in}{2.598401in}}{\pgfqpoint{1.496300in}{2.598401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028490in}{2.534951in}}%
\pgfpathcurveto{\pgfqpoint{3.031094in}{2.534951in}}{\pgfqpoint{3.033592in}{2.535986in}}{\pgfqpoint{3.035434in}{2.537828in}}%
\pgfpathcurveto{\pgfqpoint{3.037276in}{2.539669in}}{\pgfqpoint{3.038311in}{2.542168in}}{\pgfqpoint{3.038311in}{2.544772in}}%
\pgfpathcurveto{\pgfqpoint{3.038311in}{2.547377in}}{\pgfqpoint{3.037276in}{2.549875in}}{\pgfqpoint{3.035434in}{2.551717in}}%
\pgfpathcurveto{\pgfqpoint{3.033592in}{2.553558in}}{\pgfqpoint{3.031094in}{2.554593in}}{\pgfqpoint{3.028490in}{2.554593in}}%
\pgfpathcurveto{\pgfqpoint{3.025885in}{2.554593in}}{\pgfqpoint{3.023387in}{2.553558in}}{\pgfqpoint{3.021545in}{2.551717in}}%
\pgfpathcurveto{\pgfqpoint{3.019704in}{2.549875in}}{\pgfqpoint{3.018669in}{2.547377in}}{\pgfqpoint{3.018669in}{2.544772in}}%
\pgfpathcurveto{\pgfqpoint{3.018669in}{2.542168in}}{\pgfqpoint{3.019704in}{2.539669in}}{\pgfqpoint{3.021545in}{2.537828in}}%
\pgfpathcurveto{\pgfqpoint{3.023387in}{2.535986in}}{\pgfqpoint{3.025885in}{2.534951in}}{\pgfqpoint{3.028490in}{2.534951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956392in}{3.729995in}}%
\pgfpathcurveto{\pgfqpoint{2.958996in}{3.729995in}}{\pgfqpoint{2.961494in}{3.731030in}}{\pgfqpoint{2.963336in}{3.732871in}}%
\pgfpathcurveto{\pgfqpoint{2.965178in}{3.734713in}}{\pgfqpoint{2.966213in}{3.737211in}}{\pgfqpoint{2.966213in}{3.739816in}}%
\pgfpathcurveto{\pgfqpoint{2.966213in}{3.742420in}}{\pgfqpoint{2.965178in}{3.744919in}}{\pgfqpoint{2.963336in}{3.746760in}}%
\pgfpathcurveto{\pgfqpoint{2.961494in}{3.748602in}}{\pgfqpoint{2.958996in}{3.749637in}}{\pgfqpoint{2.956392in}{3.749637in}}%
\pgfpathcurveto{\pgfqpoint{2.953787in}{3.749637in}}{\pgfqpoint{2.951289in}{3.748602in}}{\pgfqpoint{2.949447in}{3.746760in}}%
\pgfpathcurveto{\pgfqpoint{2.947606in}{3.744919in}}{\pgfqpoint{2.946571in}{3.742420in}}{\pgfqpoint{2.946571in}{3.739816in}}%
\pgfpathcurveto{\pgfqpoint{2.946571in}{3.737211in}}{\pgfqpoint{2.947606in}{3.734713in}}{\pgfqpoint{2.949447in}{3.732871in}}%
\pgfpathcurveto{\pgfqpoint{2.951289in}{3.731030in}}{\pgfqpoint{2.953787in}{3.729995in}}{\pgfqpoint{2.956392in}{3.729995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919858in}{2.972468in}}%
\pgfpathcurveto{\pgfqpoint{1.922463in}{2.972468in}}{\pgfqpoint{1.924961in}{2.973503in}}{\pgfqpoint{1.926803in}{2.975345in}}%
\pgfpathcurveto{\pgfqpoint{1.928644in}{2.977187in}}{\pgfqpoint{1.929679in}{2.979685in}}{\pgfqpoint{1.929679in}{2.982289in}}%
\pgfpathcurveto{\pgfqpoint{1.929679in}{2.984894in}}{\pgfqpoint{1.928644in}{2.987392in}}{\pgfqpoint{1.926803in}{2.989234in}}%
\pgfpathcurveto{\pgfqpoint{1.924961in}{2.991076in}}{\pgfqpoint{1.922463in}{2.992110in}}{\pgfqpoint{1.919858in}{2.992110in}}%
\pgfpathcurveto{\pgfqpoint{1.917254in}{2.992110in}}{\pgfqpoint{1.914755in}{2.991076in}}{\pgfqpoint{1.912914in}{2.989234in}}%
\pgfpathcurveto{\pgfqpoint{1.911072in}{2.987392in}}{\pgfqpoint{1.910037in}{2.984894in}}{\pgfqpoint{1.910037in}{2.982289in}}%
\pgfpathcurveto{\pgfqpoint{1.910037in}{2.979685in}}{\pgfqpoint{1.911072in}{2.977187in}}{\pgfqpoint{1.912914in}{2.975345in}}%
\pgfpathcurveto{\pgfqpoint{1.914755in}{2.973503in}}{\pgfqpoint{1.917254in}{2.972468in}}{\pgfqpoint{1.919858in}{2.972468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094570in}{3.754905in}}%
\pgfpathcurveto{\pgfqpoint{4.097175in}{3.754905in}}{\pgfqpoint{4.099673in}{3.755939in}}{\pgfqpoint{4.101515in}{3.757781in}}%
\pgfpathcurveto{\pgfqpoint{4.103356in}{3.759623in}}{\pgfqpoint{4.104391in}{3.762121in}}{\pgfqpoint{4.104391in}{3.764726in}}%
\pgfpathcurveto{\pgfqpoint{4.104391in}{3.767330in}}{\pgfqpoint{4.103356in}{3.769828in}}{\pgfqpoint{4.101515in}{3.771670in}}%
\pgfpathcurveto{\pgfqpoint{4.099673in}{3.773512in}}{\pgfqpoint{4.097175in}{3.774546in}}{\pgfqpoint{4.094570in}{3.774546in}}%
\pgfpathcurveto{\pgfqpoint{4.091966in}{3.774546in}}{\pgfqpoint{4.089468in}{3.773512in}}{\pgfqpoint{4.087626in}{3.771670in}}%
\pgfpathcurveto{\pgfqpoint{4.085784in}{3.769828in}}{\pgfqpoint{4.084749in}{3.767330in}}{\pgfqpoint{4.084749in}{3.764726in}}%
\pgfpathcurveto{\pgfqpoint{4.084749in}{3.762121in}}{\pgfqpoint{4.085784in}{3.759623in}}{\pgfqpoint{4.087626in}{3.757781in}}%
\pgfpathcurveto{\pgfqpoint{4.089468in}{3.755939in}}{\pgfqpoint{4.091966in}{3.754905in}}{\pgfqpoint{4.094570in}{3.754905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279161in}{1.553756in}}%
\pgfpathcurveto{\pgfqpoint{2.281765in}{1.553756in}}{\pgfqpoint{2.284264in}{1.554791in}}{\pgfqpoint{2.286105in}{1.556632in}}%
\pgfpathcurveto{\pgfqpoint{2.287947in}{1.558474in}}{\pgfqpoint{2.288982in}{1.560972in}}{\pgfqpoint{2.288982in}{1.563577in}}%
\pgfpathcurveto{\pgfqpoint{2.288982in}{1.566181in}}{\pgfqpoint{2.287947in}{1.568679in}}{\pgfqpoint{2.286105in}{1.570521in}}%
\pgfpathcurveto{\pgfqpoint{2.284264in}{1.572363in}}{\pgfqpoint{2.281765in}{1.573398in}}{\pgfqpoint{2.279161in}{1.573398in}}%
\pgfpathcurveto{\pgfqpoint{2.276556in}{1.573398in}}{\pgfqpoint{2.274058in}{1.572363in}}{\pgfqpoint{2.272216in}{1.570521in}}%
\pgfpathcurveto{\pgfqpoint{2.270375in}{1.568679in}}{\pgfqpoint{2.269340in}{1.566181in}}{\pgfqpoint{2.269340in}{1.563577in}}%
\pgfpathcurveto{\pgfqpoint{2.269340in}{1.560972in}}{\pgfqpoint{2.270375in}{1.558474in}}{\pgfqpoint{2.272216in}{1.556632in}}%
\pgfpathcurveto{\pgfqpoint{2.274058in}{1.554791in}}{\pgfqpoint{2.276556in}{1.553756in}}{\pgfqpoint{2.279161in}{1.553756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299172in}{2.246624in}}%
\pgfpathcurveto{\pgfqpoint{1.301777in}{2.246624in}}{\pgfqpoint{1.304275in}{2.247659in}}{\pgfqpoint{1.306116in}{2.249501in}}%
\pgfpathcurveto{\pgfqpoint{1.307958in}{2.251342in}}{\pgfqpoint{1.308993in}{2.253840in}}{\pgfqpoint{1.308993in}{2.256445in}}%
\pgfpathcurveto{\pgfqpoint{1.308993in}{2.259050in}}{\pgfqpoint{1.307958in}{2.261548in}}{\pgfqpoint{1.306116in}{2.263389in}}%
\pgfpathcurveto{\pgfqpoint{1.304275in}{2.265231in}}{\pgfqpoint{1.301777in}{2.266266in}}{\pgfqpoint{1.299172in}{2.266266in}}%
\pgfpathcurveto{\pgfqpoint{1.296568in}{2.266266in}}{\pgfqpoint{1.294069in}{2.265231in}}{\pgfqpoint{1.292228in}{2.263389in}}%
\pgfpathcurveto{\pgfqpoint{1.290386in}{2.261548in}}{\pgfqpoint{1.289351in}{2.259050in}}{\pgfqpoint{1.289351in}{2.256445in}}%
\pgfpathcurveto{\pgfqpoint{1.289351in}{2.253840in}}{\pgfqpoint{1.290386in}{2.251342in}}{\pgfqpoint{1.292228in}{2.249501in}}%
\pgfpathcurveto{\pgfqpoint{1.294069in}{2.247659in}}{\pgfqpoint{1.296568in}{2.246624in}}{\pgfqpoint{1.299172in}{2.246624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392687in}{1.622237in}}%
\pgfpathcurveto{\pgfqpoint{2.395291in}{1.622237in}}{\pgfqpoint{2.397790in}{1.623271in}}{\pgfqpoint{2.399631in}{1.625113in}}%
\pgfpathcurveto{\pgfqpoint{2.401473in}{1.626955in}}{\pgfqpoint{2.402508in}{1.629453in}}{\pgfqpoint{2.402508in}{1.632057in}}%
\pgfpathcurveto{\pgfqpoint{2.402508in}{1.634662in}}{\pgfqpoint{2.401473in}{1.637160in}}{\pgfqpoint{2.399631in}{1.639002in}}%
\pgfpathcurveto{\pgfqpoint{2.397790in}{1.640844in}}{\pgfqpoint{2.395291in}{1.641878in}}{\pgfqpoint{2.392687in}{1.641878in}}%
\pgfpathcurveto{\pgfqpoint{2.390082in}{1.641878in}}{\pgfqpoint{2.387584in}{1.640844in}}{\pgfqpoint{2.385742in}{1.639002in}}%
\pgfpathcurveto{\pgfqpoint{2.383901in}{1.637160in}}{\pgfqpoint{2.382866in}{1.634662in}}{\pgfqpoint{2.382866in}{1.632057in}}%
\pgfpathcurveto{\pgfqpoint{2.382866in}{1.629453in}}{\pgfqpoint{2.383901in}{1.626955in}}{\pgfqpoint{2.385742in}{1.625113in}}%
\pgfpathcurveto{\pgfqpoint{2.387584in}{1.623271in}}{\pgfqpoint{2.390082in}{1.622237in}}{\pgfqpoint{2.392687in}{1.622237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940390in}{2.866295in}}%
\pgfpathcurveto{\pgfqpoint{1.942994in}{2.866295in}}{\pgfqpoint{1.945493in}{2.867330in}}{\pgfqpoint{1.947334in}{2.869171in}}%
\pgfpathcurveto{\pgfqpoint{1.949176in}{2.871013in}}{\pgfqpoint{1.950211in}{2.873511in}}{\pgfqpoint{1.950211in}{2.876116in}}%
\pgfpathcurveto{\pgfqpoint{1.950211in}{2.878720in}}{\pgfqpoint{1.949176in}{2.881218in}}{\pgfqpoint{1.947334in}{2.883060in}}%
\pgfpathcurveto{\pgfqpoint{1.945493in}{2.884902in}}{\pgfqpoint{1.942994in}{2.885937in}}{\pgfqpoint{1.940390in}{2.885937in}}%
\pgfpathcurveto{\pgfqpoint{1.937785in}{2.885937in}}{\pgfqpoint{1.935287in}{2.884902in}}{\pgfqpoint{1.933445in}{2.883060in}}%
\pgfpathcurveto{\pgfqpoint{1.931604in}{2.881218in}}{\pgfqpoint{1.930569in}{2.878720in}}{\pgfqpoint{1.930569in}{2.876116in}}%
\pgfpathcurveto{\pgfqpoint{1.930569in}{2.873511in}}{\pgfqpoint{1.931604in}{2.871013in}}{\pgfqpoint{1.933445in}{2.869171in}}%
\pgfpathcurveto{\pgfqpoint{1.935287in}{2.867330in}}{\pgfqpoint{1.937785in}{2.866295in}}{\pgfqpoint{1.940390in}{2.866295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035914in}{0.948319in}}%
\pgfpathcurveto{\pgfqpoint{3.038519in}{0.948319in}}{\pgfqpoint{3.041017in}{0.949353in}}{\pgfqpoint{3.042858in}{0.951195in}}%
\pgfpathcurveto{\pgfqpoint{3.044700in}{0.953037in}}{\pgfqpoint{3.045735in}{0.955535in}}{\pgfqpoint{3.045735in}{0.958140in}}%
\pgfpathcurveto{\pgfqpoint{3.045735in}{0.960744in}}{\pgfqpoint{3.044700in}{0.963242in}}{\pgfqpoint{3.042858in}{0.965084in}}%
\pgfpathcurveto{\pgfqpoint{3.041017in}{0.966926in}}{\pgfqpoint{3.038519in}{0.967960in}}{\pgfqpoint{3.035914in}{0.967960in}}%
\pgfpathcurveto{\pgfqpoint{3.033309in}{0.967960in}}{\pgfqpoint{3.030811in}{0.966926in}}{\pgfqpoint{3.028970in}{0.965084in}}%
\pgfpathcurveto{\pgfqpoint{3.027128in}{0.963242in}}{\pgfqpoint{3.026093in}{0.960744in}}{\pgfqpoint{3.026093in}{0.958140in}}%
\pgfpathcurveto{\pgfqpoint{3.026093in}{0.955535in}}{\pgfqpoint{3.027128in}{0.953037in}}{\pgfqpoint{3.028970in}{0.951195in}}%
\pgfpathcurveto{\pgfqpoint{3.030811in}{0.949353in}}{\pgfqpoint{3.033309in}{0.948319in}}{\pgfqpoint{3.035914in}{0.948319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466731in}{2.587346in}}%
\pgfpathcurveto{\pgfqpoint{1.469336in}{2.587346in}}{\pgfqpoint{1.471834in}{2.588381in}}{\pgfqpoint{1.473676in}{2.590222in}}%
\pgfpathcurveto{\pgfqpoint{1.475517in}{2.592064in}}{\pgfqpoint{1.476552in}{2.594562in}}{\pgfqpoint{1.476552in}{2.597167in}}%
\pgfpathcurveto{\pgfqpoint{1.476552in}{2.599771in}}{\pgfqpoint{1.475517in}{2.602270in}}{\pgfqpoint{1.473676in}{2.604111in}}%
\pgfpathcurveto{\pgfqpoint{1.471834in}{2.605953in}}{\pgfqpoint{1.469336in}{2.606988in}}{\pgfqpoint{1.466731in}{2.606988in}}%
\pgfpathcurveto{\pgfqpoint{1.464127in}{2.606988in}}{\pgfqpoint{1.461629in}{2.605953in}}{\pgfqpoint{1.459787in}{2.604111in}}%
\pgfpathcurveto{\pgfqpoint{1.457945in}{2.602270in}}{\pgfqpoint{1.456910in}{2.599771in}}{\pgfqpoint{1.456910in}{2.597167in}}%
\pgfpathcurveto{\pgfqpoint{1.456910in}{2.594562in}}{\pgfqpoint{1.457945in}{2.592064in}}{\pgfqpoint{1.459787in}{2.590222in}}%
\pgfpathcurveto{\pgfqpoint{1.461629in}{2.588381in}}{\pgfqpoint{1.464127in}{2.587346in}}{\pgfqpoint{1.466731in}{2.587346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580649in}{3.903234in}}%
\pgfpathcurveto{\pgfqpoint{4.583254in}{3.903234in}}{\pgfqpoint{4.585752in}{3.904269in}}{\pgfqpoint{4.587593in}{3.906110in}}%
\pgfpathcurveto{\pgfqpoint{4.589435in}{3.907952in}}{\pgfqpoint{4.590470in}{3.910450in}}{\pgfqpoint{4.590470in}{3.913055in}}%
\pgfpathcurveto{\pgfqpoint{4.590470in}{3.915659in}}{\pgfqpoint{4.589435in}{3.918158in}}{\pgfqpoint{4.587593in}{3.919999in}}%
\pgfpathcurveto{\pgfqpoint{4.585752in}{3.921841in}}{\pgfqpoint{4.583254in}{3.922876in}}{\pgfqpoint{4.580649in}{3.922876in}}%
\pgfpathcurveto{\pgfqpoint{4.578044in}{3.922876in}}{\pgfqpoint{4.575546in}{3.921841in}}{\pgfqpoint{4.573705in}{3.919999in}}%
\pgfpathcurveto{\pgfqpoint{4.571863in}{3.918158in}}{\pgfqpoint{4.570828in}{3.915659in}}{\pgfqpoint{4.570828in}{3.913055in}}%
\pgfpathcurveto{\pgfqpoint{4.570828in}{3.910450in}}{\pgfqpoint{4.571863in}{3.907952in}}{\pgfqpoint{4.573705in}{3.906110in}}%
\pgfpathcurveto{\pgfqpoint{4.575546in}{3.904269in}}{\pgfqpoint{4.578044in}{3.903234in}}{\pgfqpoint{4.580649in}{3.903234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879406in}{3.109965in}}%
\pgfpathcurveto{\pgfqpoint{2.882011in}{3.109965in}}{\pgfqpoint{2.884509in}{3.111000in}}{\pgfqpoint{2.886350in}{3.112842in}}%
\pgfpathcurveto{\pgfqpoint{2.888192in}{3.114683in}}{\pgfqpoint{2.889227in}{3.117181in}}{\pgfqpoint{2.889227in}{3.119786in}}%
\pgfpathcurveto{\pgfqpoint{2.889227in}{3.122391in}}{\pgfqpoint{2.888192in}{3.124889in}}{\pgfqpoint{2.886350in}{3.126730in}}%
\pgfpathcurveto{\pgfqpoint{2.884509in}{3.128572in}}{\pgfqpoint{2.882011in}{3.129607in}}{\pgfqpoint{2.879406in}{3.129607in}}%
\pgfpathcurveto{\pgfqpoint{2.876801in}{3.129607in}}{\pgfqpoint{2.874303in}{3.128572in}}{\pgfqpoint{2.872462in}{3.126730in}}%
\pgfpathcurveto{\pgfqpoint{2.870620in}{3.124889in}}{\pgfqpoint{2.869585in}{3.122391in}}{\pgfqpoint{2.869585in}{3.119786in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{3.117181in}}{\pgfqpoint{2.870620in}{3.114683in}}{\pgfqpoint{2.872462in}{3.112842in}}%
\pgfpathcurveto{\pgfqpoint{2.874303in}{3.111000in}}{\pgfqpoint{2.876801in}{3.109965in}}{\pgfqpoint{2.879406in}{3.109965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980785in}{3.874526in}}%
\pgfpathcurveto{\pgfqpoint{1.983389in}{3.874526in}}{\pgfqpoint{1.985888in}{3.875560in}}{\pgfqpoint{1.987729in}{3.877402in}}%
\pgfpathcurveto{\pgfqpoint{1.989571in}{3.879244in}}{\pgfqpoint{1.990606in}{3.881742in}}{\pgfqpoint{1.990606in}{3.884347in}}%
\pgfpathcurveto{\pgfqpoint{1.990606in}{3.886951in}}{\pgfqpoint{1.989571in}{3.889449in}}{\pgfqpoint{1.987729in}{3.891291in}}%
\pgfpathcurveto{\pgfqpoint{1.985888in}{3.893133in}}{\pgfqpoint{1.983389in}{3.894168in}}{\pgfqpoint{1.980785in}{3.894168in}}%
\pgfpathcurveto{\pgfqpoint{1.978180in}{3.894168in}}{\pgfqpoint{1.975682in}{3.893133in}}{\pgfqpoint{1.973840in}{3.891291in}}%
\pgfpathcurveto{\pgfqpoint{1.971999in}{3.889449in}}{\pgfqpoint{1.970964in}{3.886951in}}{\pgfqpoint{1.970964in}{3.884347in}}%
\pgfpathcurveto{\pgfqpoint{1.970964in}{3.881742in}}{\pgfqpoint{1.971999in}{3.879244in}}{\pgfqpoint{1.973840in}{3.877402in}}%
\pgfpathcurveto{\pgfqpoint{1.975682in}{3.875560in}}{\pgfqpoint{1.978180in}{3.874526in}}{\pgfqpoint{1.980785in}{3.874526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513743in}{1.368388in}}%
\pgfpathcurveto{\pgfqpoint{2.516347in}{1.368388in}}{\pgfqpoint{2.518846in}{1.369423in}}{\pgfqpoint{2.520687in}{1.371265in}}%
\pgfpathcurveto{\pgfqpoint{2.522529in}{1.373107in}}{\pgfqpoint{2.523564in}{1.375605in}}{\pgfqpoint{2.523564in}{1.378209in}}%
\pgfpathcurveto{\pgfqpoint{2.523564in}{1.380814in}}{\pgfqpoint{2.522529in}{1.383312in}}{\pgfqpoint{2.520687in}{1.385154in}}%
\pgfpathcurveto{\pgfqpoint{2.518846in}{1.386996in}}{\pgfqpoint{2.516347in}{1.388030in}}{\pgfqpoint{2.513743in}{1.388030in}}%
\pgfpathcurveto{\pgfqpoint{2.511138in}{1.388030in}}{\pgfqpoint{2.508640in}{1.386996in}}{\pgfqpoint{2.506798in}{1.385154in}}%
\pgfpathcurveto{\pgfqpoint{2.504957in}{1.383312in}}{\pgfqpoint{2.503922in}{1.380814in}}{\pgfqpoint{2.503922in}{1.378209in}}%
\pgfpathcurveto{\pgfqpoint{2.503922in}{1.375605in}}{\pgfqpoint{2.504957in}{1.373107in}}{\pgfqpoint{2.506798in}{1.371265in}}%
\pgfpathcurveto{\pgfqpoint{2.508640in}{1.369423in}}{\pgfqpoint{2.511138in}{1.368388in}}{\pgfqpoint{2.513743in}{1.368388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547834in}{2.739922in}}%
\pgfpathcurveto{\pgfqpoint{1.550438in}{2.739922in}}{\pgfqpoint{1.552936in}{2.740956in}}{\pgfqpoint{1.554778in}{2.742798in}}%
\pgfpathcurveto{\pgfqpoint{1.556620in}{2.744640in}}{\pgfqpoint{1.557655in}{2.747138in}}{\pgfqpoint{1.557655in}{2.749743in}}%
\pgfpathcurveto{\pgfqpoint{1.557655in}{2.752347in}}{\pgfqpoint{1.556620in}{2.754845in}}{\pgfqpoint{1.554778in}{2.756687in}}%
\pgfpathcurveto{\pgfqpoint{1.552936in}{2.758529in}}{\pgfqpoint{1.550438in}{2.759563in}}{\pgfqpoint{1.547834in}{2.759563in}}%
\pgfpathcurveto{\pgfqpoint{1.545229in}{2.759563in}}{\pgfqpoint{1.542731in}{2.758529in}}{\pgfqpoint{1.540889in}{2.756687in}}%
\pgfpathcurveto{\pgfqpoint{1.539048in}{2.754845in}}{\pgfqpoint{1.538013in}{2.752347in}}{\pgfqpoint{1.538013in}{2.749743in}}%
\pgfpathcurveto{\pgfqpoint{1.538013in}{2.747138in}}{\pgfqpoint{1.539048in}{2.744640in}}{\pgfqpoint{1.540889in}{2.742798in}}%
\pgfpathcurveto{\pgfqpoint{1.542731in}{2.740956in}}{\pgfqpoint{1.545229in}{2.739922in}}{\pgfqpoint{1.547834in}{2.739922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157390in}{2.761659in}}%
\pgfpathcurveto{\pgfqpoint{1.159995in}{2.761659in}}{\pgfqpoint{1.162493in}{2.762694in}}{\pgfqpoint{1.164335in}{2.764536in}}%
\pgfpathcurveto{\pgfqpoint{1.166176in}{2.766377in}}{\pgfqpoint{1.167211in}{2.768876in}}{\pgfqpoint{1.167211in}{2.771480in}}%
\pgfpathcurveto{\pgfqpoint{1.167211in}{2.774085in}}{\pgfqpoint{1.166176in}{2.776583in}}{\pgfqpoint{1.164335in}{2.778425in}}%
\pgfpathcurveto{\pgfqpoint{1.162493in}{2.780266in}}{\pgfqpoint{1.159995in}{2.781301in}}{\pgfqpoint{1.157390in}{2.781301in}}%
\pgfpathcurveto{\pgfqpoint{1.154786in}{2.781301in}}{\pgfqpoint{1.152287in}{2.780266in}}{\pgfqpoint{1.150446in}{2.778425in}}%
\pgfpathcurveto{\pgfqpoint{1.148604in}{2.776583in}}{\pgfqpoint{1.147569in}{2.774085in}}{\pgfqpoint{1.147569in}{2.771480in}}%
\pgfpathcurveto{\pgfqpoint{1.147569in}{2.768876in}}{\pgfqpoint{1.148604in}{2.766377in}}{\pgfqpoint{1.150446in}{2.764536in}}%
\pgfpathcurveto{\pgfqpoint{1.152287in}{2.762694in}}{\pgfqpoint{1.154786in}{2.761659in}}{\pgfqpoint{1.157390in}{2.761659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870114in}{3.254179in}}%
\pgfpathcurveto{\pgfqpoint{1.872718in}{3.254179in}}{\pgfqpoint{1.875216in}{3.255214in}}{\pgfqpoint{1.877058in}{3.257056in}}%
\pgfpathcurveto{\pgfqpoint{1.878900in}{3.258897in}}{\pgfqpoint{1.879935in}{3.261396in}}{\pgfqpoint{1.879935in}{3.264000in}}%
\pgfpathcurveto{\pgfqpoint{1.879935in}{3.266605in}}{\pgfqpoint{1.878900in}{3.269103in}}{\pgfqpoint{1.877058in}{3.270945in}}%
\pgfpathcurveto{\pgfqpoint{1.875216in}{3.272786in}}{\pgfqpoint{1.872718in}{3.273821in}}{\pgfqpoint{1.870114in}{3.273821in}}%
\pgfpathcurveto{\pgfqpoint{1.867509in}{3.273821in}}{\pgfqpoint{1.865011in}{3.272786in}}{\pgfqpoint{1.863169in}{3.270945in}}%
\pgfpathcurveto{\pgfqpoint{1.861327in}{3.269103in}}{\pgfqpoint{1.860293in}{3.266605in}}{\pgfqpoint{1.860293in}{3.264000in}}%
\pgfpathcurveto{\pgfqpoint{1.860293in}{3.261396in}}{\pgfqpoint{1.861327in}{3.258897in}}{\pgfqpoint{1.863169in}{3.257056in}}%
\pgfpathcurveto{\pgfqpoint{1.865011in}{3.255214in}}{\pgfqpoint{1.867509in}{3.254179in}}{\pgfqpoint{1.870114in}{3.254179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654029in}{1.163444in}}%
\pgfpathcurveto{\pgfqpoint{2.656634in}{1.163444in}}{\pgfqpoint{2.659132in}{1.164479in}}{\pgfqpoint{2.660974in}{1.166321in}}%
\pgfpathcurveto{\pgfqpoint{2.662815in}{1.168162in}}{\pgfqpoint{2.663850in}{1.170661in}}{\pgfqpoint{2.663850in}{1.173265in}}%
\pgfpathcurveto{\pgfqpoint{2.663850in}{1.175870in}}{\pgfqpoint{2.662815in}{1.178368in}}{\pgfqpoint{2.660974in}{1.180210in}}%
\pgfpathcurveto{\pgfqpoint{2.659132in}{1.182051in}}{\pgfqpoint{2.656634in}{1.183086in}}{\pgfqpoint{2.654029in}{1.183086in}}%
\pgfpathcurveto{\pgfqpoint{2.651425in}{1.183086in}}{\pgfqpoint{2.648926in}{1.182051in}}{\pgfqpoint{2.647085in}{1.180210in}}%
\pgfpathcurveto{\pgfqpoint{2.645243in}{1.178368in}}{\pgfqpoint{2.644208in}{1.175870in}}{\pgfqpoint{2.644208in}{1.173265in}}%
\pgfpathcurveto{\pgfqpoint{2.644208in}{1.170661in}}{\pgfqpoint{2.645243in}{1.168162in}}{\pgfqpoint{2.647085in}{1.166321in}}%
\pgfpathcurveto{\pgfqpoint{2.648926in}{1.164479in}}{\pgfqpoint{2.651425in}{1.163444in}}{\pgfqpoint{2.654029in}{1.163444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035048in}{1.856912in}}%
\pgfpathcurveto{\pgfqpoint{3.037652in}{1.856912in}}{\pgfqpoint{3.040150in}{1.857947in}}{\pgfqpoint{3.041992in}{1.859789in}}%
\pgfpathcurveto{\pgfqpoint{3.043834in}{1.861630in}}{\pgfqpoint{3.044868in}{1.864129in}}{\pgfqpoint{3.044868in}{1.866733in}}%
\pgfpathcurveto{\pgfqpoint{3.044868in}{1.869338in}}{\pgfqpoint{3.043834in}{1.871836in}}{\pgfqpoint{3.041992in}{1.873678in}}%
\pgfpathcurveto{\pgfqpoint{3.040150in}{1.875519in}}{\pgfqpoint{3.037652in}{1.876554in}}{\pgfqpoint{3.035048in}{1.876554in}}%
\pgfpathcurveto{\pgfqpoint{3.032443in}{1.876554in}}{\pgfqpoint{3.029945in}{1.875519in}}{\pgfqpoint{3.028103in}{1.873678in}}%
\pgfpathcurveto{\pgfqpoint{3.026261in}{1.871836in}}{\pgfqpoint{3.025227in}{1.869338in}}{\pgfqpoint{3.025227in}{1.866733in}}%
\pgfpathcurveto{\pgfqpoint{3.025227in}{1.864129in}}{\pgfqpoint{3.026261in}{1.861630in}}{\pgfqpoint{3.028103in}{1.859789in}}%
\pgfpathcurveto{\pgfqpoint{3.029945in}{1.857947in}}{\pgfqpoint{3.032443in}{1.856912in}}{\pgfqpoint{3.035048in}{1.856912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267369in}{2.880845in}}%
\pgfpathcurveto{\pgfqpoint{1.269974in}{2.880845in}}{\pgfqpoint{1.272472in}{2.881879in}}{\pgfqpoint{1.274314in}{2.883721in}}%
\pgfpathcurveto{\pgfqpoint{1.276156in}{2.885563in}}{\pgfqpoint{1.277190in}{2.888061in}}{\pgfqpoint{1.277190in}{2.890665in}}%
\pgfpathcurveto{\pgfqpoint{1.277190in}{2.893270in}}{\pgfqpoint{1.276156in}{2.895768in}}{\pgfqpoint{1.274314in}{2.897610in}}%
\pgfpathcurveto{\pgfqpoint{1.272472in}{2.899452in}}{\pgfqpoint{1.269974in}{2.900486in}}{\pgfqpoint{1.267369in}{2.900486in}}%
\pgfpathcurveto{\pgfqpoint{1.264765in}{2.900486in}}{\pgfqpoint{1.262267in}{2.899452in}}{\pgfqpoint{1.260425in}{2.897610in}}%
\pgfpathcurveto{\pgfqpoint{1.258583in}{2.895768in}}{\pgfqpoint{1.257549in}{2.893270in}}{\pgfqpoint{1.257549in}{2.890665in}}%
\pgfpathcurveto{\pgfqpoint{1.257549in}{2.888061in}}{\pgfqpoint{1.258583in}{2.885563in}}{\pgfqpoint{1.260425in}{2.883721in}}%
\pgfpathcurveto{\pgfqpoint{1.262267in}{2.881879in}}{\pgfqpoint{1.264765in}{2.880845in}}{\pgfqpoint{1.267369in}{2.880845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912323in}{3.961479in}}%
\pgfpathcurveto{\pgfqpoint{3.914927in}{3.961479in}}{\pgfqpoint{3.917426in}{3.962514in}}{\pgfqpoint{3.919267in}{3.964356in}}%
\pgfpathcurveto{\pgfqpoint{3.921109in}{3.966197in}}{\pgfqpoint{3.922144in}{3.968695in}}{\pgfqpoint{3.922144in}{3.971300in}}%
\pgfpathcurveto{\pgfqpoint{3.922144in}{3.973905in}}{\pgfqpoint{3.921109in}{3.976403in}}{\pgfqpoint{3.919267in}{3.978244in}}%
\pgfpathcurveto{\pgfqpoint{3.917426in}{3.980086in}}{\pgfqpoint{3.914927in}{3.981121in}}{\pgfqpoint{3.912323in}{3.981121in}}%
\pgfpathcurveto{\pgfqpoint{3.909718in}{3.981121in}}{\pgfqpoint{3.907220in}{3.980086in}}{\pgfqpoint{3.905378in}{3.978244in}}%
\pgfpathcurveto{\pgfqpoint{3.903537in}{3.976403in}}{\pgfqpoint{3.902502in}{3.973905in}}{\pgfqpoint{3.902502in}{3.971300in}}%
\pgfpathcurveto{\pgfqpoint{3.902502in}{3.968695in}}{\pgfqpoint{3.903537in}{3.966197in}}{\pgfqpoint{3.905378in}{3.964356in}}%
\pgfpathcurveto{\pgfqpoint{3.907220in}{3.962514in}}{\pgfqpoint{3.909718in}{3.961479in}}{\pgfqpoint{3.912323in}{3.961479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979708in}{3.969644in}}%
\pgfpathcurveto{\pgfqpoint{3.982313in}{3.969644in}}{\pgfqpoint{3.984811in}{3.970678in}}{\pgfqpoint{3.986653in}{3.972520in}}%
\pgfpathcurveto{\pgfqpoint{3.988494in}{3.974362in}}{\pgfqpoint{3.989529in}{3.976860in}}{\pgfqpoint{3.989529in}{3.979464in}}%
\pgfpathcurveto{\pgfqpoint{3.989529in}{3.982069in}}{\pgfqpoint{3.988494in}{3.984567in}}{\pgfqpoint{3.986653in}{3.986409in}}%
\pgfpathcurveto{\pgfqpoint{3.984811in}{3.988251in}}{\pgfqpoint{3.982313in}{3.989285in}}{\pgfqpoint{3.979708in}{3.989285in}}%
\pgfpathcurveto{\pgfqpoint{3.977104in}{3.989285in}}{\pgfqpoint{3.974605in}{3.988251in}}{\pgfqpoint{3.972764in}{3.986409in}}%
\pgfpathcurveto{\pgfqpoint{3.970922in}{3.984567in}}{\pgfqpoint{3.969887in}{3.982069in}}{\pgfqpoint{3.969887in}{3.979464in}}%
\pgfpathcurveto{\pgfqpoint{3.969887in}{3.976860in}}{\pgfqpoint{3.970922in}{3.974362in}}{\pgfqpoint{3.972764in}{3.972520in}}%
\pgfpathcurveto{\pgfqpoint{3.974605in}{3.970678in}}{\pgfqpoint{3.977104in}{3.969644in}}{\pgfqpoint{3.979708in}{3.969644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984495in}{0.619456in}}%
\pgfpathcurveto{\pgfqpoint{2.987099in}{0.619456in}}{\pgfqpoint{2.989598in}{0.620490in}}{\pgfqpoint{2.991439in}{0.622332in}}%
\pgfpathcurveto{\pgfqpoint{2.993281in}{0.624174in}}{\pgfqpoint{2.994316in}{0.626672in}}{\pgfqpoint{2.994316in}{0.629276in}}%
\pgfpathcurveto{\pgfqpoint{2.994316in}{0.631881in}}{\pgfqpoint{2.993281in}{0.634379in}}{\pgfqpoint{2.991439in}{0.636221in}}%
\pgfpathcurveto{\pgfqpoint{2.989598in}{0.638063in}}{\pgfqpoint{2.987099in}{0.639097in}}{\pgfqpoint{2.984495in}{0.639097in}}%
\pgfpathcurveto{\pgfqpoint{2.981890in}{0.639097in}}{\pgfqpoint{2.979392in}{0.638063in}}{\pgfqpoint{2.977550in}{0.636221in}}%
\pgfpathcurveto{\pgfqpoint{2.975709in}{0.634379in}}{\pgfqpoint{2.974674in}{0.631881in}}{\pgfqpoint{2.974674in}{0.629276in}}%
\pgfpathcurveto{\pgfqpoint{2.974674in}{0.626672in}}{\pgfqpoint{2.975709in}{0.624174in}}{\pgfqpoint{2.977550in}{0.622332in}}%
\pgfpathcurveto{\pgfqpoint{2.979392in}{0.620490in}}{\pgfqpoint{2.981890in}{0.619456in}}{\pgfqpoint{2.984495in}{0.619456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470088in}{1.211920in}}%
\pgfpathcurveto{\pgfqpoint{3.472692in}{1.211920in}}{\pgfqpoint{3.475191in}{1.212955in}}{\pgfqpoint{3.477032in}{1.214797in}}%
\pgfpathcurveto{\pgfqpoint{3.478874in}{1.216638in}}{\pgfqpoint{3.479909in}{1.219137in}}{\pgfqpoint{3.479909in}{1.221741in}}%
\pgfpathcurveto{\pgfqpoint{3.479909in}{1.224346in}}{\pgfqpoint{3.478874in}{1.226844in}}{\pgfqpoint{3.477032in}{1.228686in}}%
\pgfpathcurveto{\pgfqpoint{3.475191in}{1.230527in}}{\pgfqpoint{3.472692in}{1.231562in}}{\pgfqpoint{3.470088in}{1.231562in}}%
\pgfpathcurveto{\pgfqpoint{3.467483in}{1.231562in}}{\pgfqpoint{3.464985in}{1.230527in}}{\pgfqpoint{3.463143in}{1.228686in}}%
\pgfpathcurveto{\pgfqpoint{3.461302in}{1.226844in}}{\pgfqpoint{3.460267in}{1.224346in}}{\pgfqpoint{3.460267in}{1.221741in}}%
\pgfpathcurveto{\pgfqpoint{3.460267in}{1.219137in}}{\pgfqpoint{3.461302in}{1.216638in}}{\pgfqpoint{3.463143in}{1.214797in}}%
\pgfpathcurveto{\pgfqpoint{3.464985in}{1.212955in}}{\pgfqpoint{3.467483in}{1.211920in}}{\pgfqpoint{3.470088in}{1.211920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066005in}{1.234037in}}%
\pgfpathcurveto{\pgfqpoint{2.068609in}{1.234037in}}{\pgfqpoint{2.071107in}{1.235072in}}{\pgfqpoint{2.072949in}{1.236914in}}%
\pgfpathcurveto{\pgfqpoint{2.074791in}{1.238755in}}{\pgfqpoint{2.075826in}{1.241254in}}{\pgfqpoint{2.075826in}{1.243858in}}%
\pgfpathcurveto{\pgfqpoint{2.075826in}{1.246463in}}{\pgfqpoint{2.074791in}{1.248961in}}{\pgfqpoint{2.072949in}{1.250802in}}%
\pgfpathcurveto{\pgfqpoint{2.071107in}{1.252644in}}{\pgfqpoint{2.068609in}{1.253679in}}{\pgfqpoint{2.066005in}{1.253679in}}%
\pgfpathcurveto{\pgfqpoint{2.063400in}{1.253679in}}{\pgfqpoint{2.060902in}{1.252644in}}{\pgfqpoint{2.059060in}{1.250802in}}%
\pgfpathcurveto{\pgfqpoint{2.057219in}{1.248961in}}{\pgfqpoint{2.056184in}{1.246463in}}{\pgfqpoint{2.056184in}{1.243858in}}%
\pgfpathcurveto{\pgfqpoint{2.056184in}{1.241254in}}{\pgfqpoint{2.057219in}{1.238755in}}{\pgfqpoint{2.059060in}{1.236914in}}%
\pgfpathcurveto{\pgfqpoint{2.060902in}{1.235072in}}{\pgfqpoint{2.063400in}{1.234037in}}{\pgfqpoint{2.066005in}{1.234037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646092in}{3.166386in}}%
\pgfpathcurveto{\pgfqpoint{2.648697in}{3.166386in}}{\pgfqpoint{2.651195in}{3.167421in}}{\pgfqpoint{2.653037in}{3.169263in}}%
\pgfpathcurveto{\pgfqpoint{2.654879in}{3.171104in}}{\pgfqpoint{2.655913in}{3.173603in}}{\pgfqpoint{2.655913in}{3.176207in}}%
\pgfpathcurveto{\pgfqpoint{2.655913in}{3.178812in}}{\pgfqpoint{2.654879in}{3.181310in}}{\pgfqpoint{2.653037in}{3.183152in}}%
\pgfpathcurveto{\pgfqpoint{2.651195in}{3.184993in}}{\pgfqpoint{2.648697in}{3.186028in}}{\pgfqpoint{2.646092in}{3.186028in}}%
\pgfpathcurveto{\pgfqpoint{2.643488in}{3.186028in}}{\pgfqpoint{2.640990in}{3.184993in}}{\pgfqpoint{2.639148in}{3.183152in}}%
\pgfpathcurveto{\pgfqpoint{2.637306in}{3.181310in}}{\pgfqpoint{2.636271in}{3.178812in}}{\pgfqpoint{2.636271in}{3.176207in}}%
\pgfpathcurveto{\pgfqpoint{2.636271in}{3.173603in}}{\pgfqpoint{2.637306in}{3.171104in}}{\pgfqpoint{2.639148in}{3.169263in}}%
\pgfpathcurveto{\pgfqpoint{2.640990in}{3.167421in}}{\pgfqpoint{2.643488in}{3.166386in}}{\pgfqpoint{2.646092in}{3.166386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906480in}{1.360591in}}%
\pgfpathcurveto{\pgfqpoint{1.909084in}{1.360591in}}{\pgfqpoint{1.911583in}{1.361625in}}{\pgfqpoint{1.913424in}{1.363467in}}%
\pgfpathcurveto{\pgfqpoint{1.915266in}{1.365309in}}{\pgfqpoint{1.916301in}{1.367807in}}{\pgfqpoint{1.916301in}{1.370411in}}%
\pgfpathcurveto{\pgfqpoint{1.916301in}{1.373016in}}{\pgfqpoint{1.915266in}{1.375514in}}{\pgfqpoint{1.913424in}{1.377356in}}%
\pgfpathcurveto{\pgfqpoint{1.911583in}{1.379198in}}{\pgfqpoint{1.909084in}{1.380232in}}{\pgfqpoint{1.906480in}{1.380232in}}%
\pgfpathcurveto{\pgfqpoint{1.903875in}{1.380232in}}{\pgfqpoint{1.901377in}{1.379198in}}{\pgfqpoint{1.899535in}{1.377356in}}%
\pgfpathcurveto{\pgfqpoint{1.897694in}{1.375514in}}{\pgfqpoint{1.896659in}{1.373016in}}{\pgfqpoint{1.896659in}{1.370411in}}%
\pgfpathcurveto{\pgfqpoint{1.896659in}{1.367807in}}{\pgfqpoint{1.897694in}{1.365309in}}{\pgfqpoint{1.899535in}{1.363467in}}%
\pgfpathcurveto{\pgfqpoint{1.901377in}{1.361625in}}{\pgfqpoint{1.903875in}{1.360591in}}{\pgfqpoint{1.906480in}{1.360591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756265in}{2.819762in}}%
\pgfpathcurveto{\pgfqpoint{2.758869in}{2.819762in}}{\pgfqpoint{2.761368in}{2.820796in}}{\pgfqpoint{2.763209in}{2.822638in}}%
\pgfpathcurveto{\pgfqpoint{2.765051in}{2.824480in}}{\pgfqpoint{2.766086in}{2.826978in}}{\pgfqpoint{2.766086in}{2.829583in}}%
\pgfpathcurveto{\pgfqpoint{2.766086in}{2.832187in}}{\pgfqpoint{2.765051in}{2.834685in}}{\pgfqpoint{2.763209in}{2.836527in}}%
\pgfpathcurveto{\pgfqpoint{2.761368in}{2.838369in}}{\pgfqpoint{2.758869in}{2.839403in}}{\pgfqpoint{2.756265in}{2.839403in}}%
\pgfpathcurveto{\pgfqpoint{2.753660in}{2.839403in}}{\pgfqpoint{2.751162in}{2.838369in}}{\pgfqpoint{2.749320in}{2.836527in}}%
\pgfpathcurveto{\pgfqpoint{2.747479in}{2.834685in}}{\pgfqpoint{2.746444in}{2.832187in}}{\pgfqpoint{2.746444in}{2.829583in}}%
\pgfpathcurveto{\pgfqpoint{2.746444in}{2.826978in}}{\pgfqpoint{2.747479in}{2.824480in}}{\pgfqpoint{2.749320in}{2.822638in}}%
\pgfpathcurveto{\pgfqpoint{2.751162in}{2.820796in}}{\pgfqpoint{2.753660in}{2.819762in}}{\pgfqpoint{2.756265in}{2.819762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200515in}{3.963201in}}%
\pgfpathcurveto{\pgfqpoint{2.203119in}{3.963201in}}{\pgfqpoint{2.205618in}{3.964236in}}{\pgfqpoint{2.207459in}{3.966077in}}%
\pgfpathcurveto{\pgfqpoint{2.209301in}{3.967919in}}{\pgfqpoint{2.210336in}{3.970417in}}{\pgfqpoint{2.210336in}{3.973022in}}%
\pgfpathcurveto{\pgfqpoint{2.210336in}{3.975626in}}{\pgfqpoint{2.209301in}{3.978124in}}{\pgfqpoint{2.207459in}{3.979966in}}%
\pgfpathcurveto{\pgfqpoint{2.205618in}{3.981808in}}{\pgfqpoint{2.203119in}{3.982843in}}{\pgfqpoint{2.200515in}{3.982843in}}%
\pgfpathcurveto{\pgfqpoint{2.197910in}{3.982843in}}{\pgfqpoint{2.195412in}{3.981808in}}{\pgfqpoint{2.193570in}{3.979966in}}%
\pgfpathcurveto{\pgfqpoint{2.191729in}{3.978124in}}{\pgfqpoint{2.190694in}{3.975626in}}{\pgfqpoint{2.190694in}{3.973022in}}%
\pgfpathcurveto{\pgfqpoint{2.190694in}{3.970417in}}{\pgfqpoint{2.191729in}{3.967919in}}{\pgfqpoint{2.193570in}{3.966077in}}%
\pgfpathcurveto{\pgfqpoint{2.195412in}{3.964236in}}{\pgfqpoint{2.197910in}{3.963201in}}{\pgfqpoint{2.200515in}{3.963201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306303in}{2.899179in}}%
\pgfpathcurveto{\pgfqpoint{1.308907in}{2.899179in}}{\pgfqpoint{1.311405in}{2.900214in}}{\pgfqpoint{1.313247in}{2.902056in}}%
\pgfpathcurveto{\pgfqpoint{1.315089in}{2.903898in}}{\pgfqpoint{1.316124in}{2.906396in}}{\pgfqpoint{1.316124in}{2.909000in}}%
\pgfpathcurveto{\pgfqpoint{1.316124in}{2.911605in}}{\pgfqpoint{1.315089in}{2.914103in}}{\pgfqpoint{1.313247in}{2.915945in}}%
\pgfpathcurveto{\pgfqpoint{1.311405in}{2.917786in}}{\pgfqpoint{1.308907in}{2.918821in}}{\pgfqpoint{1.306303in}{2.918821in}}%
\pgfpathcurveto{\pgfqpoint{1.303698in}{2.918821in}}{\pgfqpoint{1.301200in}{2.917786in}}{\pgfqpoint{1.299358in}{2.915945in}}%
\pgfpathcurveto{\pgfqpoint{1.297516in}{2.914103in}}{\pgfqpoint{1.296482in}{2.911605in}}{\pgfqpoint{1.296482in}{2.909000in}}%
\pgfpathcurveto{\pgfqpoint{1.296482in}{2.906396in}}{\pgfqpoint{1.297516in}{2.903898in}}{\pgfqpoint{1.299358in}{2.902056in}}%
\pgfpathcurveto{\pgfqpoint{1.301200in}{2.900214in}}{\pgfqpoint{1.303698in}{2.899179in}}{\pgfqpoint{1.306303in}{2.899179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653250in}{3.442164in}}%
\pgfpathcurveto{\pgfqpoint{1.655855in}{3.442164in}}{\pgfqpoint{1.658353in}{3.443199in}}{\pgfqpoint{1.660195in}{3.445041in}}%
\pgfpathcurveto{\pgfqpoint{1.662036in}{3.446883in}}{\pgfqpoint{1.663071in}{3.449381in}}{\pgfqpoint{1.663071in}{3.451985in}}%
\pgfpathcurveto{\pgfqpoint{1.663071in}{3.454590in}}{\pgfqpoint{1.662036in}{3.457088in}}{\pgfqpoint{1.660195in}{3.458930in}}%
\pgfpathcurveto{\pgfqpoint{1.658353in}{3.460771in}}{\pgfqpoint{1.655855in}{3.461806in}}{\pgfqpoint{1.653250in}{3.461806in}}%
\pgfpathcurveto{\pgfqpoint{1.650646in}{3.461806in}}{\pgfqpoint{1.648147in}{3.460771in}}{\pgfqpoint{1.646306in}{3.458930in}}%
\pgfpathcurveto{\pgfqpoint{1.644464in}{3.457088in}}{\pgfqpoint{1.643429in}{3.454590in}}{\pgfqpoint{1.643429in}{3.451985in}}%
\pgfpathcurveto{\pgfqpoint{1.643429in}{3.449381in}}{\pgfqpoint{1.644464in}{3.446883in}}{\pgfqpoint{1.646306in}{3.445041in}}%
\pgfpathcurveto{\pgfqpoint{1.648147in}{3.443199in}}{\pgfqpoint{1.650646in}{3.442164in}}{\pgfqpoint{1.653250in}{3.442164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935177in}{1.833332in}}%
\pgfpathcurveto{\pgfqpoint{2.937781in}{1.833332in}}{\pgfqpoint{2.940280in}{1.834367in}}{\pgfqpoint{2.942121in}{1.836208in}}%
\pgfpathcurveto{\pgfqpoint{2.943963in}{1.838050in}}{\pgfqpoint{2.944998in}{1.840548in}}{\pgfqpoint{2.944998in}{1.843153in}}%
\pgfpathcurveto{\pgfqpoint{2.944998in}{1.845757in}}{\pgfqpoint{2.943963in}{1.848256in}}{\pgfqpoint{2.942121in}{1.850097in}}%
\pgfpathcurveto{\pgfqpoint{2.940280in}{1.851939in}}{\pgfqpoint{2.937781in}{1.852974in}}{\pgfqpoint{2.935177in}{1.852974in}}%
\pgfpathcurveto{\pgfqpoint{2.932572in}{1.852974in}}{\pgfqpoint{2.930074in}{1.851939in}}{\pgfqpoint{2.928232in}{1.850097in}}%
\pgfpathcurveto{\pgfqpoint{2.926391in}{1.848256in}}{\pgfqpoint{2.925356in}{1.845757in}}{\pgfqpoint{2.925356in}{1.843153in}}%
\pgfpathcurveto{\pgfqpoint{2.925356in}{1.840548in}}{\pgfqpoint{2.926391in}{1.838050in}}{\pgfqpoint{2.928232in}{1.836208in}}%
\pgfpathcurveto{\pgfqpoint{2.930074in}{1.834367in}}{\pgfqpoint{2.932572in}{1.833332in}}{\pgfqpoint{2.935177in}{1.833332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781107in}{3.515953in}}%
\pgfpathcurveto{\pgfqpoint{2.783712in}{3.515953in}}{\pgfqpoint{2.786210in}{3.516988in}}{\pgfqpoint{2.788051in}{3.518830in}}%
\pgfpathcurveto{\pgfqpoint{2.789893in}{3.520671in}}{\pgfqpoint{2.790928in}{3.523169in}}{\pgfqpoint{2.790928in}{3.525774in}}%
\pgfpathcurveto{\pgfqpoint{2.790928in}{3.528379in}}{\pgfqpoint{2.789893in}{3.530877in}}{\pgfqpoint{2.788051in}{3.532718in}}%
\pgfpathcurveto{\pgfqpoint{2.786210in}{3.534560in}}{\pgfqpoint{2.783712in}{3.535595in}}{\pgfqpoint{2.781107in}{3.535595in}}%
\pgfpathcurveto{\pgfqpoint{2.778502in}{3.535595in}}{\pgfqpoint{2.776004in}{3.534560in}}{\pgfqpoint{2.774163in}{3.532718in}}%
\pgfpathcurveto{\pgfqpoint{2.772321in}{3.530877in}}{\pgfqpoint{2.771286in}{3.528379in}}{\pgfqpoint{2.771286in}{3.525774in}}%
\pgfpathcurveto{\pgfqpoint{2.771286in}{3.523169in}}{\pgfqpoint{2.772321in}{3.520671in}}{\pgfqpoint{2.774163in}{3.518830in}}%
\pgfpathcurveto{\pgfqpoint{2.776004in}{3.516988in}}{\pgfqpoint{2.778502in}{3.515953in}}{\pgfqpoint{2.781107in}{3.515953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986928in}{1.393207in}}%
\pgfpathcurveto{\pgfqpoint{2.989533in}{1.393207in}}{\pgfqpoint{2.992031in}{1.394241in}}{\pgfqpoint{2.993873in}{1.396083in}}%
\pgfpathcurveto{\pgfqpoint{2.995714in}{1.397925in}}{\pgfqpoint{2.996749in}{1.400423in}}{\pgfqpoint{2.996749in}{1.403028in}}%
\pgfpathcurveto{\pgfqpoint{2.996749in}{1.405632in}}{\pgfqpoint{2.995714in}{1.408130in}}{\pgfqpoint{2.993873in}{1.409972in}}%
\pgfpathcurveto{\pgfqpoint{2.992031in}{1.411814in}}{\pgfqpoint{2.989533in}{1.412848in}}{\pgfqpoint{2.986928in}{1.412848in}}%
\pgfpathcurveto{\pgfqpoint{2.984324in}{1.412848in}}{\pgfqpoint{2.981825in}{1.411814in}}{\pgfqpoint{2.979984in}{1.409972in}}%
\pgfpathcurveto{\pgfqpoint{2.978142in}{1.408130in}}{\pgfqpoint{2.977107in}{1.405632in}}{\pgfqpoint{2.977107in}{1.403028in}}%
\pgfpathcurveto{\pgfqpoint{2.977107in}{1.400423in}}{\pgfqpoint{2.978142in}{1.397925in}}{\pgfqpoint{2.979984in}{1.396083in}}%
\pgfpathcurveto{\pgfqpoint{2.981825in}{1.394241in}}{\pgfqpoint{2.984324in}{1.393207in}}{\pgfqpoint{2.986928in}{1.393207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560799in}{1.917089in}}%
\pgfpathcurveto{\pgfqpoint{3.563404in}{1.917089in}}{\pgfqpoint{3.565902in}{1.918124in}}{\pgfqpoint{3.567744in}{1.919966in}}%
\pgfpathcurveto{\pgfqpoint{3.569585in}{1.921807in}}{\pgfqpoint{3.570620in}{1.924306in}}{\pgfqpoint{3.570620in}{1.926910in}}%
\pgfpathcurveto{\pgfqpoint{3.570620in}{1.929515in}}{\pgfqpoint{3.569585in}{1.932013in}}{\pgfqpoint{3.567744in}{1.933855in}}%
\pgfpathcurveto{\pgfqpoint{3.565902in}{1.935696in}}{\pgfqpoint{3.563404in}{1.936731in}}{\pgfqpoint{3.560799in}{1.936731in}}%
\pgfpathcurveto{\pgfqpoint{3.558195in}{1.936731in}}{\pgfqpoint{3.555696in}{1.935696in}}{\pgfqpoint{3.553855in}{1.933855in}}%
\pgfpathcurveto{\pgfqpoint{3.552013in}{1.932013in}}{\pgfqpoint{3.550978in}{1.929515in}}{\pgfqpoint{3.550978in}{1.926910in}}%
\pgfpathcurveto{\pgfqpoint{3.550978in}{1.924306in}}{\pgfqpoint{3.552013in}{1.921807in}}{\pgfqpoint{3.553855in}{1.919966in}}%
\pgfpathcurveto{\pgfqpoint{3.555696in}{1.918124in}}{\pgfqpoint{3.558195in}{1.917089in}}{\pgfqpoint{3.560799in}{1.917089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413712in}{3.123878in}}%
\pgfpathcurveto{\pgfqpoint{1.416317in}{3.123878in}}{\pgfqpoint{1.418815in}{3.124913in}}{\pgfqpoint{1.420657in}{3.126755in}}%
\pgfpathcurveto{\pgfqpoint{1.422498in}{3.128596in}}{\pgfqpoint{1.423533in}{3.131095in}}{\pgfqpoint{1.423533in}{3.133699in}}%
\pgfpathcurveto{\pgfqpoint{1.423533in}{3.136304in}}{\pgfqpoint{1.422498in}{3.138802in}}{\pgfqpoint{1.420657in}{3.140644in}}%
\pgfpathcurveto{\pgfqpoint{1.418815in}{3.142485in}}{\pgfqpoint{1.416317in}{3.143520in}}{\pgfqpoint{1.413712in}{3.143520in}}%
\pgfpathcurveto{\pgfqpoint{1.411108in}{3.143520in}}{\pgfqpoint{1.408610in}{3.142485in}}{\pgfqpoint{1.406768in}{3.140644in}}%
\pgfpathcurveto{\pgfqpoint{1.404926in}{3.138802in}}{\pgfqpoint{1.403891in}{3.136304in}}{\pgfqpoint{1.403891in}{3.133699in}}%
\pgfpathcurveto{\pgfqpoint{1.403891in}{3.131095in}}{\pgfqpoint{1.404926in}{3.128596in}}{\pgfqpoint{1.406768in}{3.126755in}}%
\pgfpathcurveto{\pgfqpoint{1.408610in}{3.124913in}}{\pgfqpoint{1.411108in}{3.123878in}}{\pgfqpoint{1.413712in}{3.123878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293110in}{3.976970in}}%
\pgfpathcurveto{\pgfqpoint{2.295715in}{3.976970in}}{\pgfqpoint{2.298213in}{3.978005in}}{\pgfqpoint{2.300055in}{3.979846in}}%
\pgfpathcurveto{\pgfqpoint{2.301897in}{3.981688in}}{\pgfqpoint{2.302931in}{3.984186in}}{\pgfqpoint{2.302931in}{3.986791in}}%
\pgfpathcurveto{\pgfqpoint{2.302931in}{3.989395in}}{\pgfqpoint{2.301897in}{3.991894in}}{\pgfqpoint{2.300055in}{3.993735in}}%
\pgfpathcurveto{\pgfqpoint{2.298213in}{3.995577in}}{\pgfqpoint{2.295715in}{3.996612in}}{\pgfqpoint{2.293110in}{3.996612in}}%
\pgfpathcurveto{\pgfqpoint{2.290506in}{3.996612in}}{\pgfqpoint{2.288008in}{3.995577in}}{\pgfqpoint{2.286166in}{3.993735in}}%
\pgfpathcurveto{\pgfqpoint{2.284324in}{3.991894in}}{\pgfqpoint{2.283289in}{3.989395in}}{\pgfqpoint{2.283289in}{3.986791in}}%
\pgfpathcurveto{\pgfqpoint{2.283289in}{3.984186in}}{\pgfqpoint{2.284324in}{3.981688in}}{\pgfqpoint{2.286166in}{3.979846in}}%
\pgfpathcurveto{\pgfqpoint{2.288008in}{3.978005in}}{\pgfqpoint{2.290506in}{3.976970in}}{\pgfqpoint{2.293110in}{3.976970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686387in}{3.214867in}}%
\pgfpathcurveto{\pgfqpoint{2.688992in}{3.214867in}}{\pgfqpoint{2.691490in}{3.215902in}}{\pgfqpoint{2.693332in}{3.217743in}}%
\pgfpathcurveto{\pgfqpoint{2.695173in}{3.219585in}}{\pgfqpoint{2.696208in}{3.222083in}}{\pgfqpoint{2.696208in}{3.224688in}}%
\pgfpathcurveto{\pgfqpoint{2.696208in}{3.227292in}}{\pgfqpoint{2.695173in}{3.229791in}}{\pgfqpoint{2.693332in}{3.231632in}}%
\pgfpathcurveto{\pgfqpoint{2.691490in}{3.233474in}}{\pgfqpoint{2.688992in}{3.234509in}}{\pgfqpoint{2.686387in}{3.234509in}}%
\pgfpathcurveto{\pgfqpoint{2.683783in}{3.234509in}}{\pgfqpoint{2.681285in}{3.233474in}}{\pgfqpoint{2.679443in}{3.231632in}}%
\pgfpathcurveto{\pgfqpoint{2.677601in}{3.229791in}}{\pgfqpoint{2.676566in}{3.227292in}}{\pgfqpoint{2.676566in}{3.224688in}}%
\pgfpathcurveto{\pgfqpoint{2.676566in}{3.222083in}}{\pgfqpoint{2.677601in}{3.219585in}}{\pgfqpoint{2.679443in}{3.217743in}}%
\pgfpathcurveto{\pgfqpoint{2.681285in}{3.215902in}}{\pgfqpoint{2.683783in}{3.214867in}}{\pgfqpoint{2.686387in}{3.214867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992629in}{1.925726in}}%
\pgfpathcurveto{\pgfqpoint{2.995233in}{1.925726in}}{\pgfqpoint{2.997731in}{1.926761in}}{\pgfqpoint{2.999573in}{1.928603in}}%
\pgfpathcurveto{\pgfqpoint{3.001415in}{1.930444in}}{\pgfqpoint{3.002450in}{1.932942in}}{\pgfqpoint{3.002450in}{1.935547in}}%
\pgfpathcurveto{\pgfqpoint{3.002450in}{1.938152in}}{\pgfqpoint{3.001415in}{1.940650in}}{\pgfqpoint{2.999573in}{1.942491in}}%
\pgfpathcurveto{\pgfqpoint{2.997731in}{1.944333in}}{\pgfqpoint{2.995233in}{1.945368in}}{\pgfqpoint{2.992629in}{1.945368in}}%
\pgfpathcurveto{\pgfqpoint{2.990024in}{1.945368in}}{\pgfqpoint{2.987526in}{1.944333in}}{\pgfqpoint{2.985684in}{1.942491in}}%
\pgfpathcurveto{\pgfqpoint{2.983843in}{1.940650in}}{\pgfqpoint{2.982808in}{1.938152in}}{\pgfqpoint{2.982808in}{1.935547in}}%
\pgfpathcurveto{\pgfqpoint{2.982808in}{1.932942in}}{\pgfqpoint{2.983843in}{1.930444in}}{\pgfqpoint{2.985684in}{1.928603in}}%
\pgfpathcurveto{\pgfqpoint{2.987526in}{1.926761in}}{\pgfqpoint{2.990024in}{1.925726in}}{\pgfqpoint{2.992629in}{1.925726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840310in}{1.559640in}}%
\pgfpathcurveto{\pgfqpoint{3.842915in}{1.559640in}}{\pgfqpoint{3.845413in}{1.560675in}}{\pgfqpoint{3.847255in}{1.562516in}}%
\pgfpathcurveto{\pgfqpoint{3.849096in}{1.564358in}}{\pgfqpoint{3.850131in}{1.566856in}}{\pgfqpoint{3.850131in}{1.569461in}}%
\pgfpathcurveto{\pgfqpoint{3.850131in}{1.572065in}}{\pgfqpoint{3.849096in}{1.574564in}}{\pgfqpoint{3.847255in}{1.576405in}}%
\pgfpathcurveto{\pgfqpoint{3.845413in}{1.578247in}}{\pgfqpoint{3.842915in}{1.579282in}}{\pgfqpoint{3.840310in}{1.579282in}}%
\pgfpathcurveto{\pgfqpoint{3.837706in}{1.579282in}}{\pgfqpoint{3.835207in}{1.578247in}}{\pgfqpoint{3.833366in}{1.576405in}}%
\pgfpathcurveto{\pgfqpoint{3.831524in}{1.574564in}}{\pgfqpoint{3.830489in}{1.572065in}}{\pgfqpoint{3.830489in}{1.569461in}}%
\pgfpathcurveto{\pgfqpoint{3.830489in}{1.566856in}}{\pgfqpoint{3.831524in}{1.564358in}}{\pgfqpoint{3.833366in}{1.562516in}}%
\pgfpathcurveto{\pgfqpoint{3.835207in}{1.560675in}}{\pgfqpoint{3.837706in}{1.559640in}}{\pgfqpoint{3.840310in}{1.559640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742532in}{2.347501in}}%
\pgfpathcurveto{\pgfqpoint{1.745137in}{2.347501in}}{\pgfqpoint{1.747635in}{2.348536in}}{\pgfqpoint{1.749477in}{2.350378in}}%
\pgfpathcurveto{\pgfqpoint{1.751318in}{2.352219in}}{\pgfqpoint{1.752353in}{2.354718in}}{\pgfqpoint{1.752353in}{2.357322in}}%
\pgfpathcurveto{\pgfqpoint{1.752353in}{2.359927in}}{\pgfqpoint{1.751318in}{2.362425in}}{\pgfqpoint{1.749477in}{2.364267in}}%
\pgfpathcurveto{\pgfqpoint{1.747635in}{2.366108in}}{\pgfqpoint{1.745137in}{2.367143in}}{\pgfqpoint{1.742532in}{2.367143in}}%
\pgfpathcurveto{\pgfqpoint{1.739928in}{2.367143in}}{\pgfqpoint{1.737429in}{2.366108in}}{\pgfqpoint{1.735588in}{2.364267in}}%
\pgfpathcurveto{\pgfqpoint{1.733746in}{2.362425in}}{\pgfqpoint{1.732711in}{2.359927in}}{\pgfqpoint{1.732711in}{2.357322in}}%
\pgfpathcurveto{\pgfqpoint{1.732711in}{2.354718in}}{\pgfqpoint{1.733746in}{2.352219in}}{\pgfqpoint{1.735588in}{2.350378in}}%
\pgfpathcurveto{\pgfqpoint{1.737429in}{2.348536in}}{\pgfqpoint{1.739928in}{2.347501in}}{\pgfqpoint{1.742532in}{2.347501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357697in}{2.229280in}}%
\pgfpathcurveto{\pgfqpoint{1.360302in}{2.229280in}}{\pgfqpoint{1.362800in}{2.230315in}}{\pgfqpoint{1.364642in}{2.232157in}}%
\pgfpathcurveto{\pgfqpoint{1.366483in}{2.233999in}}{\pgfqpoint{1.367518in}{2.236497in}}{\pgfqpoint{1.367518in}{2.239101in}}%
\pgfpathcurveto{\pgfqpoint{1.367518in}{2.241706in}}{\pgfqpoint{1.366483in}{2.244204in}}{\pgfqpoint{1.364642in}{2.246046in}}%
\pgfpathcurveto{\pgfqpoint{1.362800in}{2.247887in}}{\pgfqpoint{1.360302in}{2.248922in}}{\pgfqpoint{1.357697in}{2.248922in}}%
\pgfpathcurveto{\pgfqpoint{1.355093in}{2.248922in}}{\pgfqpoint{1.352595in}{2.247887in}}{\pgfqpoint{1.350753in}{2.246046in}}%
\pgfpathcurveto{\pgfqpoint{1.348911in}{2.244204in}}{\pgfqpoint{1.347876in}{2.241706in}}{\pgfqpoint{1.347876in}{2.239101in}}%
\pgfpathcurveto{\pgfqpoint{1.347876in}{2.236497in}}{\pgfqpoint{1.348911in}{2.233999in}}{\pgfqpoint{1.350753in}{2.232157in}}%
\pgfpathcurveto{\pgfqpoint{1.352595in}{2.230315in}}{\pgfqpoint{1.355093in}{2.229280in}}{\pgfqpoint{1.357697in}{2.229280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302380in}{3.787199in}}%
\pgfpathcurveto{\pgfqpoint{4.304985in}{3.787199in}}{\pgfqpoint{4.307483in}{3.788234in}}{\pgfqpoint{4.309325in}{3.790075in}}%
\pgfpathcurveto{\pgfqpoint{4.311166in}{3.791917in}}{\pgfqpoint{4.312201in}{3.794415in}}{\pgfqpoint{4.312201in}{3.797020in}}%
\pgfpathcurveto{\pgfqpoint{4.312201in}{3.799624in}}{\pgfqpoint{4.311166in}{3.802123in}}{\pgfqpoint{4.309325in}{3.803964in}}%
\pgfpathcurveto{\pgfqpoint{4.307483in}{3.805806in}}{\pgfqpoint{4.304985in}{3.806841in}}{\pgfqpoint{4.302380in}{3.806841in}}%
\pgfpathcurveto{\pgfqpoint{4.299776in}{3.806841in}}{\pgfqpoint{4.297278in}{3.805806in}}{\pgfqpoint{4.295436in}{3.803964in}}%
\pgfpathcurveto{\pgfqpoint{4.293594in}{3.802123in}}{\pgfqpoint{4.292559in}{3.799624in}}{\pgfqpoint{4.292559in}{3.797020in}}%
\pgfpathcurveto{\pgfqpoint{4.292559in}{3.794415in}}{\pgfqpoint{4.293594in}{3.791917in}}{\pgfqpoint{4.295436in}{3.790075in}}%
\pgfpathcurveto{\pgfqpoint{4.297278in}{3.788234in}}{\pgfqpoint{4.299776in}{3.787199in}}{\pgfqpoint{4.302380in}{3.787199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329273in}{2.532407in}}%
\pgfpathcurveto{\pgfqpoint{1.331878in}{2.532407in}}{\pgfqpoint{1.334376in}{2.533441in}}{\pgfqpoint{1.336218in}{2.535283in}}%
\pgfpathcurveto{\pgfqpoint{1.338060in}{2.537125in}}{\pgfqpoint{1.339094in}{2.539623in}}{\pgfqpoint{1.339094in}{2.542228in}}%
\pgfpathcurveto{\pgfqpoint{1.339094in}{2.544832in}}{\pgfqpoint{1.338060in}{2.547330in}}{\pgfqpoint{1.336218in}{2.549172in}}%
\pgfpathcurveto{\pgfqpoint{1.334376in}{2.551014in}}{\pgfqpoint{1.331878in}{2.552048in}}{\pgfqpoint{1.329273in}{2.552048in}}%
\pgfpathcurveto{\pgfqpoint{1.326669in}{2.552048in}}{\pgfqpoint{1.324171in}{2.551014in}}{\pgfqpoint{1.322329in}{2.549172in}}%
\pgfpathcurveto{\pgfqpoint{1.320487in}{2.547330in}}{\pgfqpoint{1.319453in}{2.544832in}}{\pgfqpoint{1.319453in}{2.542228in}}%
\pgfpathcurveto{\pgfqpoint{1.319453in}{2.539623in}}{\pgfqpoint{1.320487in}{2.537125in}}{\pgfqpoint{1.322329in}{2.535283in}}%
\pgfpathcurveto{\pgfqpoint{1.324171in}{2.533441in}}{\pgfqpoint{1.326669in}{2.532407in}}{\pgfqpoint{1.329273in}{2.532407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671720in}{2.765914in}}%
\pgfpathcurveto{\pgfqpoint{1.674324in}{2.765914in}}{\pgfqpoint{1.676822in}{2.766949in}}{\pgfqpoint{1.678664in}{2.768791in}}%
\pgfpathcurveto{\pgfqpoint{1.680506in}{2.770632in}}{\pgfqpoint{1.681541in}{2.773131in}}{\pgfqpoint{1.681541in}{2.775735in}}%
\pgfpathcurveto{\pgfqpoint{1.681541in}{2.778340in}}{\pgfqpoint{1.680506in}{2.780838in}}{\pgfqpoint{1.678664in}{2.782680in}}%
\pgfpathcurveto{\pgfqpoint{1.676822in}{2.784521in}}{\pgfqpoint{1.674324in}{2.785556in}}{\pgfqpoint{1.671720in}{2.785556in}}%
\pgfpathcurveto{\pgfqpoint{1.669115in}{2.785556in}}{\pgfqpoint{1.666617in}{2.784521in}}{\pgfqpoint{1.664775in}{2.782680in}}%
\pgfpathcurveto{\pgfqpoint{1.662933in}{2.780838in}}{\pgfqpoint{1.661899in}{2.778340in}}{\pgfqpoint{1.661899in}{2.775735in}}%
\pgfpathcurveto{\pgfqpoint{1.661899in}{2.773131in}}{\pgfqpoint{1.662933in}{2.770632in}}{\pgfqpoint{1.664775in}{2.768791in}}%
\pgfpathcurveto{\pgfqpoint{1.666617in}{2.766949in}}{\pgfqpoint{1.669115in}{2.765914in}}{\pgfqpoint{1.671720in}{2.765914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508242in}{2.174495in}}%
\pgfpathcurveto{\pgfqpoint{3.510846in}{2.174495in}}{\pgfqpoint{3.513344in}{2.175530in}}{\pgfqpoint{3.515186in}{2.177371in}}%
\pgfpathcurveto{\pgfqpoint{3.517028in}{2.179213in}}{\pgfqpoint{3.518063in}{2.181711in}}{\pgfqpoint{3.518063in}{2.184316in}}%
\pgfpathcurveto{\pgfqpoint{3.518063in}{2.186920in}}{\pgfqpoint{3.517028in}{2.189418in}}{\pgfqpoint{3.515186in}{2.191260in}}%
\pgfpathcurveto{\pgfqpoint{3.513344in}{2.193102in}}{\pgfqpoint{3.510846in}{2.194137in}}{\pgfqpoint{3.508242in}{2.194137in}}%
\pgfpathcurveto{\pgfqpoint{3.505637in}{2.194137in}}{\pgfqpoint{3.503139in}{2.193102in}}{\pgfqpoint{3.501297in}{2.191260in}}%
\pgfpathcurveto{\pgfqpoint{3.499455in}{2.189418in}}{\pgfqpoint{3.498421in}{2.186920in}}{\pgfqpoint{3.498421in}{2.184316in}}%
\pgfpathcurveto{\pgfqpoint{3.498421in}{2.181711in}}{\pgfqpoint{3.499455in}{2.179213in}}{\pgfqpoint{3.501297in}{2.177371in}}%
\pgfpathcurveto{\pgfqpoint{3.503139in}{2.175530in}}{\pgfqpoint{3.505637in}{2.174495in}}{\pgfqpoint{3.508242in}{2.174495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596422in}{2.737811in}}%
\pgfpathcurveto{\pgfqpoint{1.599027in}{2.737811in}}{\pgfqpoint{1.601525in}{2.738846in}}{\pgfqpoint{1.603367in}{2.740687in}}%
\pgfpathcurveto{\pgfqpoint{1.605208in}{2.742529in}}{\pgfqpoint{1.606243in}{2.745027in}}{\pgfqpoint{1.606243in}{2.747632in}}%
\pgfpathcurveto{\pgfqpoint{1.606243in}{2.750236in}}{\pgfqpoint{1.605208in}{2.752734in}}{\pgfqpoint{1.603367in}{2.754576in}}%
\pgfpathcurveto{\pgfqpoint{1.601525in}{2.756418in}}{\pgfqpoint{1.599027in}{2.757453in}}{\pgfqpoint{1.596422in}{2.757453in}}%
\pgfpathcurveto{\pgfqpoint{1.593818in}{2.757453in}}{\pgfqpoint{1.591320in}{2.756418in}}{\pgfqpoint{1.589478in}{2.754576in}}%
\pgfpathcurveto{\pgfqpoint{1.587636in}{2.752734in}}{\pgfqpoint{1.586601in}{2.750236in}}{\pgfqpoint{1.586601in}{2.747632in}}%
\pgfpathcurveto{\pgfqpoint{1.586601in}{2.745027in}}{\pgfqpoint{1.587636in}{2.742529in}}{\pgfqpoint{1.589478in}{2.740687in}}%
\pgfpathcurveto{\pgfqpoint{1.591320in}{2.738846in}}{\pgfqpoint{1.593818in}{2.737811in}}{\pgfqpoint{1.596422in}{2.737811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698075in}{3.915036in}}%
\pgfpathcurveto{\pgfqpoint{4.700679in}{3.915036in}}{\pgfqpoint{4.703178in}{3.916070in}}{\pgfqpoint{4.705019in}{3.917912in}}%
\pgfpathcurveto{\pgfqpoint{4.706861in}{3.919754in}}{\pgfqpoint{4.707896in}{3.922252in}}{\pgfqpoint{4.707896in}{3.924857in}}%
\pgfpathcurveto{\pgfqpoint{4.707896in}{3.927461in}}{\pgfqpoint{4.706861in}{3.929959in}}{\pgfqpoint{4.705019in}{3.931801in}}%
\pgfpathcurveto{\pgfqpoint{4.703178in}{3.933643in}}{\pgfqpoint{4.700679in}{3.934677in}}{\pgfqpoint{4.698075in}{3.934677in}}%
\pgfpathcurveto{\pgfqpoint{4.695470in}{3.934677in}}{\pgfqpoint{4.692972in}{3.933643in}}{\pgfqpoint{4.691130in}{3.931801in}}%
\pgfpathcurveto{\pgfqpoint{4.689289in}{3.929959in}}{\pgfqpoint{4.688254in}{3.927461in}}{\pgfqpoint{4.688254in}{3.924857in}}%
\pgfpathcurveto{\pgfqpoint{4.688254in}{3.922252in}}{\pgfqpoint{4.689289in}{3.919754in}}{\pgfqpoint{4.691130in}{3.917912in}}%
\pgfpathcurveto{\pgfqpoint{4.692972in}{3.916070in}}{\pgfqpoint{4.695470in}{3.915036in}}{\pgfqpoint{4.698075in}{3.915036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732419in}{2.753807in}}%
\pgfpathcurveto{\pgfqpoint{1.735023in}{2.753807in}}{\pgfqpoint{1.737522in}{2.754841in}}{\pgfqpoint{1.739363in}{2.756683in}}%
\pgfpathcurveto{\pgfqpoint{1.741205in}{2.758525in}}{\pgfqpoint{1.742240in}{2.761023in}}{\pgfqpoint{1.742240in}{2.763628in}}%
\pgfpathcurveto{\pgfqpoint{1.742240in}{2.766232in}}{\pgfqpoint{1.741205in}{2.768730in}}{\pgfqpoint{1.739363in}{2.770572in}}%
\pgfpathcurveto{\pgfqpoint{1.737522in}{2.772414in}}{\pgfqpoint{1.735023in}{2.773449in}}{\pgfqpoint{1.732419in}{2.773449in}}%
\pgfpathcurveto{\pgfqpoint{1.729814in}{2.773449in}}{\pgfqpoint{1.727316in}{2.772414in}}{\pgfqpoint{1.725474in}{2.770572in}}%
\pgfpathcurveto{\pgfqpoint{1.723633in}{2.768730in}}{\pgfqpoint{1.722598in}{2.766232in}}{\pgfqpoint{1.722598in}{2.763628in}}%
\pgfpathcurveto{\pgfqpoint{1.722598in}{2.761023in}}{\pgfqpoint{1.723633in}{2.758525in}}{\pgfqpoint{1.725474in}{2.756683in}}%
\pgfpathcurveto{\pgfqpoint{1.727316in}{2.754841in}}{\pgfqpoint{1.729814in}{2.753807in}}{\pgfqpoint{1.732419in}{2.753807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078567in}{4.518013in}}%
\pgfpathcurveto{\pgfqpoint{3.081171in}{4.518013in}}{\pgfqpoint{3.083670in}{4.519047in}}{\pgfqpoint{3.085511in}{4.520889in}}%
\pgfpathcurveto{\pgfqpoint{3.087353in}{4.522731in}}{\pgfqpoint{3.088388in}{4.525229in}}{\pgfqpoint{3.088388in}{4.527834in}}%
\pgfpathcurveto{\pgfqpoint{3.088388in}{4.530438in}}{\pgfqpoint{3.087353in}{4.532936in}}{\pgfqpoint{3.085511in}{4.534778in}}%
\pgfpathcurveto{\pgfqpoint{3.083670in}{4.536620in}}{\pgfqpoint{3.081171in}{4.537654in}}{\pgfqpoint{3.078567in}{4.537654in}}%
\pgfpathcurveto{\pgfqpoint{3.075962in}{4.537654in}}{\pgfqpoint{3.073464in}{4.536620in}}{\pgfqpoint{3.071622in}{4.534778in}}%
\pgfpathcurveto{\pgfqpoint{3.069781in}{4.532936in}}{\pgfqpoint{3.068746in}{4.530438in}}{\pgfqpoint{3.068746in}{4.527834in}}%
\pgfpathcurveto{\pgfqpoint{3.068746in}{4.525229in}}{\pgfqpoint{3.069781in}{4.522731in}}{\pgfqpoint{3.071622in}{4.520889in}}%
\pgfpathcurveto{\pgfqpoint{3.073464in}{4.519047in}}{\pgfqpoint{3.075962in}{4.518013in}}{\pgfqpoint{3.078567in}{4.518013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310141in}{3.545399in}}%
\pgfpathcurveto{\pgfqpoint{4.312746in}{3.545399in}}{\pgfqpoint{4.315244in}{3.546433in}}{\pgfqpoint{4.317086in}{3.548275in}}%
\pgfpathcurveto{\pgfqpoint{4.318928in}{3.550117in}}{\pgfqpoint{4.319962in}{3.552615in}}{\pgfqpoint{4.319962in}{3.555219in}}%
\pgfpathcurveto{\pgfqpoint{4.319962in}{3.557824in}}{\pgfqpoint{4.318928in}{3.560322in}}{\pgfqpoint{4.317086in}{3.562164in}}%
\pgfpathcurveto{\pgfqpoint{4.315244in}{3.564006in}}{\pgfqpoint{4.312746in}{3.565040in}}{\pgfqpoint{4.310141in}{3.565040in}}%
\pgfpathcurveto{\pgfqpoint{4.307537in}{3.565040in}}{\pgfqpoint{4.305039in}{3.564006in}}{\pgfqpoint{4.303197in}{3.562164in}}%
\pgfpathcurveto{\pgfqpoint{4.301355in}{3.560322in}}{\pgfqpoint{4.300320in}{3.557824in}}{\pgfqpoint{4.300320in}{3.555219in}}%
\pgfpathcurveto{\pgfqpoint{4.300320in}{3.552615in}}{\pgfqpoint{4.301355in}{3.550117in}}{\pgfqpoint{4.303197in}{3.548275in}}%
\pgfpathcurveto{\pgfqpoint{4.305039in}{3.546433in}}{\pgfqpoint{4.307537in}{3.545399in}}{\pgfqpoint{4.310141in}{3.545399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550768in}{4.191897in}}%
\pgfpathcurveto{\pgfqpoint{2.553373in}{4.191897in}}{\pgfqpoint{2.555871in}{4.192932in}}{\pgfqpoint{2.557712in}{4.194773in}}%
\pgfpathcurveto{\pgfqpoint{2.559554in}{4.196615in}}{\pgfqpoint{2.560589in}{4.199113in}}{\pgfqpoint{2.560589in}{4.201718in}}%
\pgfpathcurveto{\pgfqpoint{2.560589in}{4.204322in}}{\pgfqpoint{2.559554in}{4.206820in}}{\pgfqpoint{2.557712in}{4.208662in}}%
\pgfpathcurveto{\pgfqpoint{2.555871in}{4.210504in}}{\pgfqpoint{2.553373in}{4.211539in}}{\pgfqpoint{2.550768in}{4.211539in}}%
\pgfpathcurveto{\pgfqpoint{2.548163in}{4.211539in}}{\pgfqpoint{2.545665in}{4.210504in}}{\pgfqpoint{2.543824in}{4.208662in}}%
\pgfpathcurveto{\pgfqpoint{2.541982in}{4.206820in}}{\pgfqpoint{2.540947in}{4.204322in}}{\pgfqpoint{2.540947in}{4.201718in}}%
\pgfpathcurveto{\pgfqpoint{2.540947in}{4.199113in}}{\pgfqpoint{2.541982in}{4.196615in}}{\pgfqpoint{2.543824in}{4.194773in}}%
\pgfpathcurveto{\pgfqpoint{2.545665in}{4.192932in}}{\pgfqpoint{2.548163in}{4.191897in}}{\pgfqpoint{2.550768in}{4.191897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290282in}{2.937404in}}%
\pgfpathcurveto{\pgfqpoint{1.292886in}{2.937404in}}{\pgfqpoint{1.295385in}{2.938439in}}{\pgfqpoint{1.297226in}{2.940281in}}%
\pgfpathcurveto{\pgfqpoint{1.299068in}{2.942122in}}{\pgfqpoint{1.300103in}{2.944621in}}{\pgfqpoint{1.300103in}{2.947225in}}%
\pgfpathcurveto{\pgfqpoint{1.300103in}{2.949830in}}{\pgfqpoint{1.299068in}{2.952328in}}{\pgfqpoint{1.297226in}{2.954170in}}%
\pgfpathcurveto{\pgfqpoint{1.295385in}{2.956011in}}{\pgfqpoint{1.292886in}{2.957046in}}{\pgfqpoint{1.290282in}{2.957046in}}%
\pgfpathcurveto{\pgfqpoint{1.287677in}{2.957046in}}{\pgfqpoint{1.285179in}{2.956011in}}{\pgfqpoint{1.283338in}{2.954170in}}%
\pgfpathcurveto{\pgfqpoint{1.281496in}{2.952328in}}{\pgfqpoint{1.280461in}{2.949830in}}{\pgfqpoint{1.280461in}{2.947225in}}%
\pgfpathcurveto{\pgfqpoint{1.280461in}{2.944621in}}{\pgfqpoint{1.281496in}{2.942122in}}{\pgfqpoint{1.283338in}{2.940281in}}%
\pgfpathcurveto{\pgfqpoint{1.285179in}{2.938439in}}{\pgfqpoint{1.287677in}{2.937404in}}{\pgfqpoint{1.290282in}{2.937404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559355in}{0.901290in}}%
\pgfpathcurveto{\pgfqpoint{2.561959in}{0.901290in}}{\pgfqpoint{2.564457in}{0.902325in}}{\pgfqpoint{2.566299in}{0.904167in}}%
\pgfpathcurveto{\pgfqpoint{2.568141in}{0.906009in}}{\pgfqpoint{2.569176in}{0.908507in}}{\pgfqpoint{2.569176in}{0.911111in}}%
\pgfpathcurveto{\pgfqpoint{2.569176in}{0.913716in}}{\pgfqpoint{2.568141in}{0.916214in}}{\pgfqpoint{2.566299in}{0.918056in}}%
\pgfpathcurveto{\pgfqpoint{2.564457in}{0.919898in}}{\pgfqpoint{2.561959in}{0.920932in}}{\pgfqpoint{2.559355in}{0.920932in}}%
\pgfpathcurveto{\pgfqpoint{2.556750in}{0.920932in}}{\pgfqpoint{2.554252in}{0.919898in}}{\pgfqpoint{2.552410in}{0.918056in}}%
\pgfpathcurveto{\pgfqpoint{2.550569in}{0.916214in}}{\pgfqpoint{2.549534in}{0.913716in}}{\pgfqpoint{2.549534in}{0.911111in}}%
\pgfpathcurveto{\pgfqpoint{2.549534in}{0.908507in}}{\pgfqpoint{2.550569in}{0.906009in}}{\pgfqpoint{2.552410in}{0.904167in}}%
\pgfpathcurveto{\pgfqpoint{2.554252in}{0.902325in}}{\pgfqpoint{2.556750in}{0.901290in}}{\pgfqpoint{2.559355in}{0.901290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889043in}{2.318969in}}%
\pgfpathcurveto{\pgfqpoint{0.891648in}{2.318969in}}{\pgfqpoint{0.894146in}{2.320004in}}{\pgfqpoint{0.895988in}{2.321846in}}%
\pgfpathcurveto{\pgfqpoint{0.897829in}{2.323688in}}{\pgfqpoint{0.898864in}{2.326186in}}{\pgfqpoint{0.898864in}{2.328790in}}%
\pgfpathcurveto{\pgfqpoint{0.898864in}{2.331395in}}{\pgfqpoint{0.897829in}{2.333893in}}{\pgfqpoint{0.895988in}{2.335735in}}%
\pgfpathcurveto{\pgfqpoint{0.894146in}{2.337576in}}{\pgfqpoint{0.891648in}{2.338611in}}{\pgfqpoint{0.889043in}{2.338611in}}%
\pgfpathcurveto{\pgfqpoint{0.886439in}{2.338611in}}{\pgfqpoint{0.883940in}{2.337576in}}{\pgfqpoint{0.882099in}{2.335735in}}%
\pgfpathcurveto{\pgfqpoint{0.880257in}{2.333893in}}{\pgfqpoint{0.879222in}{2.331395in}}{\pgfqpoint{0.879222in}{2.328790in}}%
\pgfpathcurveto{\pgfqpoint{0.879222in}{2.326186in}}{\pgfqpoint{0.880257in}{2.323688in}}{\pgfqpoint{0.882099in}{2.321846in}}%
\pgfpathcurveto{\pgfqpoint{0.883940in}{2.320004in}}{\pgfqpoint{0.886439in}{2.318969in}}{\pgfqpoint{0.889043in}{2.318969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708066in}{1.562430in}}%
\pgfpathcurveto{\pgfqpoint{3.710671in}{1.562430in}}{\pgfqpoint{3.713169in}{1.563465in}}{\pgfqpoint{3.715011in}{1.565307in}}%
\pgfpathcurveto{\pgfqpoint{3.716852in}{1.567148in}}{\pgfqpoint{3.717887in}{1.569647in}}{\pgfqpoint{3.717887in}{1.572251in}}%
\pgfpathcurveto{\pgfqpoint{3.717887in}{1.574856in}}{\pgfqpoint{3.716852in}{1.577354in}}{\pgfqpoint{3.715011in}{1.579196in}}%
\pgfpathcurveto{\pgfqpoint{3.713169in}{1.581037in}}{\pgfqpoint{3.710671in}{1.582072in}}{\pgfqpoint{3.708066in}{1.582072in}}%
\pgfpathcurveto{\pgfqpoint{3.705462in}{1.582072in}}{\pgfqpoint{3.702963in}{1.581037in}}{\pgfqpoint{3.701122in}{1.579196in}}%
\pgfpathcurveto{\pgfqpoint{3.699280in}{1.577354in}}{\pgfqpoint{3.698245in}{1.574856in}}{\pgfqpoint{3.698245in}{1.572251in}}%
\pgfpathcurveto{\pgfqpoint{3.698245in}{1.569647in}}{\pgfqpoint{3.699280in}{1.567148in}}{\pgfqpoint{3.701122in}{1.565307in}}%
\pgfpathcurveto{\pgfqpoint{3.702963in}{1.563465in}}{\pgfqpoint{3.705462in}{1.562430in}}{\pgfqpoint{3.708066in}{1.562430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116046in}{2.137350in}}%
\pgfpathcurveto{\pgfqpoint{3.118651in}{2.137350in}}{\pgfqpoint{3.121149in}{2.138385in}}{\pgfqpoint{3.122991in}{2.140226in}}%
\pgfpathcurveto{\pgfqpoint{3.124833in}{2.142068in}}{\pgfqpoint{3.125867in}{2.144566in}}{\pgfqpoint{3.125867in}{2.147171in}}%
\pgfpathcurveto{\pgfqpoint{3.125867in}{2.149775in}}{\pgfqpoint{3.124833in}{2.152274in}}{\pgfqpoint{3.122991in}{2.154115in}}%
\pgfpathcurveto{\pgfqpoint{3.121149in}{2.155957in}}{\pgfqpoint{3.118651in}{2.156992in}}{\pgfqpoint{3.116046in}{2.156992in}}%
\pgfpathcurveto{\pgfqpoint{3.113442in}{2.156992in}}{\pgfqpoint{3.110944in}{2.155957in}}{\pgfqpoint{3.109102in}{2.154115in}}%
\pgfpathcurveto{\pgfqpoint{3.107260in}{2.152274in}}{\pgfqpoint{3.106226in}{2.149775in}}{\pgfqpoint{3.106226in}{2.147171in}}%
\pgfpathcurveto{\pgfqpoint{3.106226in}{2.144566in}}{\pgfqpoint{3.107260in}{2.142068in}}{\pgfqpoint{3.109102in}{2.140226in}}%
\pgfpathcurveto{\pgfqpoint{3.110944in}{2.138385in}}{\pgfqpoint{3.113442in}{2.137350in}}{\pgfqpoint{3.116046in}{2.137350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046698in}{1.444278in}}%
\pgfpathcurveto{\pgfqpoint{3.049302in}{1.444278in}}{\pgfqpoint{3.051800in}{1.445312in}}{\pgfqpoint{3.053642in}{1.447154in}}%
\pgfpathcurveto{\pgfqpoint{3.055484in}{1.448996in}}{\pgfqpoint{3.056519in}{1.451494in}}{\pgfqpoint{3.056519in}{1.454098in}}%
\pgfpathcurveto{\pgfqpoint{3.056519in}{1.456703in}}{\pgfqpoint{3.055484in}{1.459201in}}{\pgfqpoint{3.053642in}{1.461043in}}%
\pgfpathcurveto{\pgfqpoint{3.051800in}{1.462885in}}{\pgfqpoint{3.049302in}{1.463919in}}{\pgfqpoint{3.046698in}{1.463919in}}%
\pgfpathcurveto{\pgfqpoint{3.044093in}{1.463919in}}{\pgfqpoint{3.041595in}{1.462885in}}{\pgfqpoint{3.039753in}{1.461043in}}%
\pgfpathcurveto{\pgfqpoint{3.037912in}{1.459201in}}{\pgfqpoint{3.036877in}{1.456703in}}{\pgfqpoint{3.036877in}{1.454098in}}%
\pgfpathcurveto{\pgfqpoint{3.036877in}{1.451494in}}{\pgfqpoint{3.037912in}{1.448996in}}{\pgfqpoint{3.039753in}{1.447154in}}%
\pgfpathcurveto{\pgfqpoint{3.041595in}{1.445312in}}{\pgfqpoint{3.044093in}{1.444278in}}{\pgfqpoint{3.046698in}{1.444278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740358in}{2.590827in}}%
\pgfpathcurveto{\pgfqpoint{2.742963in}{2.590827in}}{\pgfqpoint{2.745461in}{2.591862in}}{\pgfqpoint{2.747303in}{2.593704in}}%
\pgfpathcurveto{\pgfqpoint{2.749144in}{2.595545in}}{\pgfqpoint{2.750179in}{2.598043in}}{\pgfqpoint{2.750179in}{2.600648in}}%
\pgfpathcurveto{\pgfqpoint{2.750179in}{2.603253in}}{\pgfqpoint{2.749144in}{2.605751in}}{\pgfqpoint{2.747303in}{2.607592in}}%
\pgfpathcurveto{\pgfqpoint{2.745461in}{2.609434in}}{\pgfqpoint{2.742963in}{2.610469in}}{\pgfqpoint{2.740358in}{2.610469in}}%
\pgfpathcurveto{\pgfqpoint{2.737754in}{2.610469in}}{\pgfqpoint{2.735255in}{2.609434in}}{\pgfqpoint{2.733414in}{2.607592in}}%
\pgfpathcurveto{\pgfqpoint{2.731572in}{2.605751in}}{\pgfqpoint{2.730537in}{2.603253in}}{\pgfqpoint{2.730537in}{2.600648in}}%
\pgfpathcurveto{\pgfqpoint{2.730537in}{2.598043in}}{\pgfqpoint{2.731572in}{2.595545in}}{\pgfqpoint{2.733414in}{2.593704in}}%
\pgfpathcurveto{\pgfqpoint{2.735255in}{2.591862in}}{\pgfqpoint{2.737754in}{2.590827in}}{\pgfqpoint{2.740358in}{2.590827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801667in}{3.567588in}}%
\pgfpathcurveto{\pgfqpoint{2.804272in}{3.567588in}}{\pgfqpoint{2.806770in}{3.568623in}}{\pgfqpoint{2.808612in}{3.570464in}}%
\pgfpathcurveto{\pgfqpoint{2.810454in}{3.572306in}}{\pgfqpoint{2.811488in}{3.574804in}}{\pgfqpoint{2.811488in}{3.577409in}}%
\pgfpathcurveto{\pgfqpoint{2.811488in}{3.580013in}}{\pgfqpoint{2.810454in}{3.582511in}}{\pgfqpoint{2.808612in}{3.584353in}}%
\pgfpathcurveto{\pgfqpoint{2.806770in}{3.586195in}}{\pgfqpoint{2.804272in}{3.587230in}}{\pgfqpoint{2.801667in}{3.587230in}}%
\pgfpathcurveto{\pgfqpoint{2.799063in}{3.587230in}}{\pgfqpoint{2.796565in}{3.586195in}}{\pgfqpoint{2.794723in}{3.584353in}}%
\pgfpathcurveto{\pgfqpoint{2.792881in}{3.582511in}}{\pgfqpoint{2.791847in}{3.580013in}}{\pgfqpoint{2.791847in}{3.577409in}}%
\pgfpathcurveto{\pgfqpoint{2.791847in}{3.574804in}}{\pgfqpoint{2.792881in}{3.572306in}}{\pgfqpoint{2.794723in}{3.570464in}}%
\pgfpathcurveto{\pgfqpoint{2.796565in}{3.568623in}}{\pgfqpoint{2.799063in}{3.567588in}}{\pgfqpoint{2.801667in}{3.567588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444328in}{3.307592in}}%
\pgfpathcurveto{\pgfqpoint{3.446932in}{3.307592in}}{\pgfqpoint{3.449430in}{3.308627in}}{\pgfqpoint{3.451272in}{3.310469in}}%
\pgfpathcurveto{\pgfqpoint{3.453114in}{3.312311in}}{\pgfqpoint{3.454149in}{3.314809in}}{\pgfqpoint{3.454149in}{3.317413in}}%
\pgfpathcurveto{\pgfqpoint{3.454149in}{3.320018in}}{\pgfqpoint{3.453114in}{3.322516in}}{\pgfqpoint{3.451272in}{3.324358in}}%
\pgfpathcurveto{\pgfqpoint{3.449430in}{3.326199in}}{\pgfqpoint{3.446932in}{3.327234in}}{\pgfqpoint{3.444328in}{3.327234in}}%
\pgfpathcurveto{\pgfqpoint{3.441723in}{3.327234in}}{\pgfqpoint{3.439225in}{3.326199in}}{\pgfqpoint{3.437383in}{3.324358in}}%
\pgfpathcurveto{\pgfqpoint{3.435542in}{3.322516in}}{\pgfqpoint{3.434507in}{3.320018in}}{\pgfqpoint{3.434507in}{3.317413in}}%
\pgfpathcurveto{\pgfqpoint{3.434507in}{3.314809in}}{\pgfqpoint{3.435542in}{3.312311in}}{\pgfqpoint{3.437383in}{3.310469in}}%
\pgfpathcurveto{\pgfqpoint{3.439225in}{3.308627in}}{\pgfqpoint{3.441723in}{3.307592in}}{\pgfqpoint{3.444328in}{3.307592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960811in}{1.033980in}}%
\pgfpathcurveto{\pgfqpoint{2.963416in}{1.033980in}}{\pgfqpoint{2.965914in}{1.035015in}}{\pgfqpoint{2.967756in}{1.036857in}}%
\pgfpathcurveto{\pgfqpoint{2.969597in}{1.038698in}}{\pgfqpoint{2.970632in}{1.041197in}}{\pgfqpoint{2.970632in}{1.043801in}}%
\pgfpathcurveto{\pgfqpoint{2.970632in}{1.046406in}}{\pgfqpoint{2.969597in}{1.048904in}}{\pgfqpoint{2.967756in}{1.050746in}}%
\pgfpathcurveto{\pgfqpoint{2.965914in}{1.052587in}}{\pgfqpoint{2.963416in}{1.053622in}}{\pgfqpoint{2.960811in}{1.053622in}}%
\pgfpathcurveto{\pgfqpoint{2.958207in}{1.053622in}}{\pgfqpoint{2.955708in}{1.052587in}}{\pgfqpoint{2.953867in}{1.050746in}}%
\pgfpathcurveto{\pgfqpoint{2.952025in}{1.048904in}}{\pgfqpoint{2.950990in}{1.046406in}}{\pgfqpoint{2.950990in}{1.043801in}}%
\pgfpathcurveto{\pgfqpoint{2.950990in}{1.041197in}}{\pgfqpoint{2.952025in}{1.038698in}}{\pgfqpoint{2.953867in}{1.036857in}}%
\pgfpathcurveto{\pgfqpoint{2.955708in}{1.035015in}}{\pgfqpoint{2.958207in}{1.033980in}}{\pgfqpoint{2.960811in}{1.033980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000145in}{3.631932in}}%
\pgfpathcurveto{\pgfqpoint{2.002749in}{3.631932in}}{\pgfqpoint{2.005248in}{3.632966in}}{\pgfqpoint{2.007089in}{3.634808in}}%
\pgfpathcurveto{\pgfqpoint{2.008931in}{3.636650in}}{\pgfqpoint{2.009966in}{3.639148in}}{\pgfqpoint{2.009966in}{3.641753in}}%
\pgfpathcurveto{\pgfqpoint{2.009966in}{3.644357in}}{\pgfqpoint{2.008931in}{3.646855in}}{\pgfqpoint{2.007089in}{3.648697in}}%
\pgfpathcurveto{\pgfqpoint{2.005248in}{3.650539in}}{\pgfqpoint{2.002749in}{3.651573in}}{\pgfqpoint{2.000145in}{3.651573in}}%
\pgfpathcurveto{\pgfqpoint{1.997540in}{3.651573in}}{\pgfqpoint{1.995042in}{3.650539in}}{\pgfqpoint{1.993200in}{3.648697in}}%
\pgfpathcurveto{\pgfqpoint{1.991359in}{3.646855in}}{\pgfqpoint{1.990324in}{3.644357in}}{\pgfqpoint{1.990324in}{3.641753in}}%
\pgfpathcurveto{\pgfqpoint{1.990324in}{3.639148in}}{\pgfqpoint{1.991359in}{3.636650in}}{\pgfqpoint{1.993200in}{3.634808in}}%
\pgfpathcurveto{\pgfqpoint{1.995042in}{3.632966in}}{\pgfqpoint{1.997540in}{3.631932in}}{\pgfqpoint{2.000145in}{3.631932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338829in}{3.260162in}}%
\pgfpathcurveto{\pgfqpoint{3.341434in}{3.260162in}}{\pgfqpoint{3.343932in}{3.261197in}}{\pgfqpoint{3.345774in}{3.263039in}}%
\pgfpathcurveto{\pgfqpoint{3.347615in}{3.264880in}}{\pgfqpoint{3.348650in}{3.267379in}}{\pgfqpoint{3.348650in}{3.269983in}}%
\pgfpathcurveto{\pgfqpoint{3.348650in}{3.272588in}}{\pgfqpoint{3.347615in}{3.275086in}}{\pgfqpoint{3.345774in}{3.276928in}}%
\pgfpathcurveto{\pgfqpoint{3.343932in}{3.278769in}}{\pgfqpoint{3.341434in}{3.279804in}}{\pgfqpoint{3.338829in}{3.279804in}}%
\pgfpathcurveto{\pgfqpoint{3.336225in}{3.279804in}}{\pgfqpoint{3.333726in}{3.278769in}}{\pgfqpoint{3.331885in}{3.276928in}}%
\pgfpathcurveto{\pgfqpoint{3.330043in}{3.275086in}}{\pgfqpoint{3.329008in}{3.272588in}}{\pgfqpoint{3.329008in}{3.269983in}}%
\pgfpathcurveto{\pgfqpoint{3.329008in}{3.267379in}}{\pgfqpoint{3.330043in}{3.264880in}}{\pgfqpoint{3.331885in}{3.263039in}}%
\pgfpathcurveto{\pgfqpoint{3.333726in}{3.261197in}}{\pgfqpoint{3.336225in}{3.260162in}}{\pgfqpoint{3.338829in}{3.260162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073813in}{2.670247in}}%
\pgfpathcurveto{\pgfqpoint{3.076417in}{2.670247in}}{\pgfqpoint{3.078916in}{2.671282in}}{\pgfqpoint{3.080757in}{2.673123in}}%
\pgfpathcurveto{\pgfqpoint{3.082599in}{2.674965in}}{\pgfqpoint{3.083634in}{2.677463in}}{\pgfqpoint{3.083634in}{2.680068in}}%
\pgfpathcurveto{\pgfqpoint{3.083634in}{2.682672in}}{\pgfqpoint{3.082599in}{2.685170in}}{\pgfqpoint{3.080757in}{2.687012in}}%
\pgfpathcurveto{\pgfqpoint{3.078916in}{2.688854in}}{\pgfqpoint{3.076417in}{2.689889in}}{\pgfqpoint{3.073813in}{2.689889in}}%
\pgfpathcurveto{\pgfqpoint{3.071208in}{2.689889in}}{\pgfqpoint{3.068710in}{2.688854in}}{\pgfqpoint{3.066868in}{2.687012in}}%
\pgfpathcurveto{\pgfqpoint{3.065027in}{2.685170in}}{\pgfqpoint{3.063992in}{2.682672in}}{\pgfqpoint{3.063992in}{2.680068in}}%
\pgfpathcurveto{\pgfqpoint{3.063992in}{2.677463in}}{\pgfqpoint{3.065027in}{2.674965in}}{\pgfqpoint{3.066868in}{2.673123in}}%
\pgfpathcurveto{\pgfqpoint{3.068710in}{2.671282in}}{\pgfqpoint{3.071208in}{2.670247in}}{\pgfqpoint{3.073813in}{2.670247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790346in}{1.121504in}}%
\pgfpathcurveto{\pgfqpoint{2.792951in}{1.121504in}}{\pgfqpoint{2.795449in}{1.122539in}}{\pgfqpoint{2.797291in}{1.124380in}}%
\pgfpathcurveto{\pgfqpoint{2.799132in}{1.126222in}}{\pgfqpoint{2.800167in}{1.128720in}}{\pgfqpoint{2.800167in}{1.131325in}}%
\pgfpathcurveto{\pgfqpoint{2.800167in}{1.133929in}}{\pgfqpoint{2.799132in}{1.136428in}}{\pgfqpoint{2.797291in}{1.138269in}}%
\pgfpathcurveto{\pgfqpoint{2.795449in}{1.140111in}}{\pgfqpoint{2.792951in}{1.141146in}}{\pgfqpoint{2.790346in}{1.141146in}}%
\pgfpathcurveto{\pgfqpoint{2.787742in}{1.141146in}}{\pgfqpoint{2.785244in}{1.140111in}}{\pgfqpoint{2.783402in}{1.138269in}}%
\pgfpathcurveto{\pgfqpoint{2.781560in}{1.136428in}}{\pgfqpoint{2.780525in}{1.133929in}}{\pgfqpoint{2.780525in}{1.131325in}}%
\pgfpathcurveto{\pgfqpoint{2.780525in}{1.128720in}}{\pgfqpoint{2.781560in}{1.126222in}}{\pgfqpoint{2.783402in}{1.124380in}}%
\pgfpathcurveto{\pgfqpoint{2.785244in}{1.122539in}}{\pgfqpoint{2.787742in}{1.121504in}}{\pgfqpoint{2.790346in}{1.121504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532319in}{1.203068in}}%
\pgfpathcurveto{\pgfqpoint{2.534924in}{1.203068in}}{\pgfqpoint{2.537422in}{1.204102in}}{\pgfqpoint{2.539264in}{1.205944in}}%
\pgfpathcurveto{\pgfqpoint{2.541106in}{1.207786in}}{\pgfqpoint{2.542140in}{1.210284in}}{\pgfqpoint{2.542140in}{1.212888in}}%
\pgfpathcurveto{\pgfqpoint{2.542140in}{1.215493in}}{\pgfqpoint{2.541106in}{1.217991in}}{\pgfqpoint{2.539264in}{1.219833in}}%
\pgfpathcurveto{\pgfqpoint{2.537422in}{1.221675in}}{\pgfqpoint{2.534924in}{1.222709in}}{\pgfqpoint{2.532319in}{1.222709in}}%
\pgfpathcurveto{\pgfqpoint{2.529715in}{1.222709in}}{\pgfqpoint{2.527217in}{1.221675in}}{\pgfqpoint{2.525375in}{1.219833in}}%
\pgfpathcurveto{\pgfqpoint{2.523533in}{1.217991in}}{\pgfqpoint{2.522499in}{1.215493in}}{\pgfqpoint{2.522499in}{1.212888in}}%
\pgfpathcurveto{\pgfqpoint{2.522499in}{1.210284in}}{\pgfqpoint{2.523533in}{1.207786in}}{\pgfqpoint{2.525375in}{1.205944in}}%
\pgfpathcurveto{\pgfqpoint{2.527217in}{1.204102in}}{\pgfqpoint{2.529715in}{1.203068in}}{\pgfqpoint{2.532319in}{1.203068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545804in}{2.937425in}}%
\pgfpathcurveto{\pgfqpoint{1.548408in}{2.937425in}}{\pgfqpoint{1.550907in}{2.938460in}}{\pgfqpoint{1.552748in}{2.940302in}}%
\pgfpathcurveto{\pgfqpoint{1.554590in}{2.942143in}}{\pgfqpoint{1.555625in}{2.944642in}}{\pgfqpoint{1.555625in}{2.947246in}}%
\pgfpathcurveto{\pgfqpoint{1.555625in}{2.949851in}}{\pgfqpoint{1.554590in}{2.952349in}}{\pgfqpoint{1.552748in}{2.954191in}}%
\pgfpathcurveto{\pgfqpoint{1.550907in}{2.956032in}}{\pgfqpoint{1.548408in}{2.957067in}}{\pgfqpoint{1.545804in}{2.957067in}}%
\pgfpathcurveto{\pgfqpoint{1.543199in}{2.957067in}}{\pgfqpoint{1.540701in}{2.956032in}}{\pgfqpoint{1.538859in}{2.954191in}}%
\pgfpathcurveto{\pgfqpoint{1.537018in}{2.952349in}}{\pgfqpoint{1.535983in}{2.949851in}}{\pgfqpoint{1.535983in}{2.947246in}}%
\pgfpathcurveto{\pgfqpoint{1.535983in}{2.944642in}}{\pgfqpoint{1.537018in}{2.942143in}}{\pgfqpoint{1.538859in}{2.940302in}}%
\pgfpathcurveto{\pgfqpoint{1.540701in}{2.938460in}}{\pgfqpoint{1.543199in}{2.937425in}}{\pgfqpoint{1.545804in}{2.937425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332204in}{1.426053in}}%
\pgfpathcurveto{\pgfqpoint{3.334808in}{1.426053in}}{\pgfqpoint{3.337306in}{1.427088in}}{\pgfqpoint{3.339148in}{1.428930in}}%
\pgfpathcurveto{\pgfqpoint{3.340990in}{1.430772in}}{\pgfqpoint{3.342025in}{1.433270in}}{\pgfqpoint{3.342025in}{1.435874in}}%
\pgfpathcurveto{\pgfqpoint{3.342025in}{1.438479in}}{\pgfqpoint{3.340990in}{1.440977in}}{\pgfqpoint{3.339148in}{1.442819in}}%
\pgfpathcurveto{\pgfqpoint{3.337306in}{1.444660in}}{\pgfqpoint{3.334808in}{1.445695in}}{\pgfqpoint{3.332204in}{1.445695in}}%
\pgfpathcurveto{\pgfqpoint{3.329599in}{1.445695in}}{\pgfqpoint{3.327101in}{1.444660in}}{\pgfqpoint{3.325259in}{1.442819in}}%
\pgfpathcurveto{\pgfqpoint{3.323418in}{1.440977in}}{\pgfqpoint{3.322383in}{1.438479in}}{\pgfqpoint{3.322383in}{1.435874in}}%
\pgfpathcurveto{\pgfqpoint{3.322383in}{1.433270in}}{\pgfqpoint{3.323418in}{1.430772in}}{\pgfqpoint{3.325259in}{1.428930in}}%
\pgfpathcurveto{\pgfqpoint{3.327101in}{1.427088in}}{\pgfqpoint{3.329599in}{1.426053in}}{\pgfqpoint{3.332204in}{1.426053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210969in}{3.596645in}}%
\pgfpathcurveto{\pgfqpoint{4.213574in}{3.596645in}}{\pgfqpoint{4.216072in}{3.597680in}}{\pgfqpoint{4.217914in}{3.599522in}}%
\pgfpathcurveto{\pgfqpoint{4.219756in}{3.601363in}}{\pgfqpoint{4.220790in}{3.603861in}}{\pgfqpoint{4.220790in}{3.606466in}}%
\pgfpathcurveto{\pgfqpoint{4.220790in}{3.609071in}}{\pgfqpoint{4.219756in}{3.611569in}}{\pgfqpoint{4.217914in}{3.613410in}}%
\pgfpathcurveto{\pgfqpoint{4.216072in}{3.615252in}}{\pgfqpoint{4.213574in}{3.616287in}}{\pgfqpoint{4.210969in}{3.616287in}}%
\pgfpathcurveto{\pgfqpoint{4.208365in}{3.616287in}}{\pgfqpoint{4.205867in}{3.615252in}}{\pgfqpoint{4.204025in}{3.613410in}}%
\pgfpathcurveto{\pgfqpoint{4.202183in}{3.611569in}}{\pgfqpoint{4.201148in}{3.609071in}}{\pgfqpoint{4.201148in}{3.606466in}}%
\pgfpathcurveto{\pgfqpoint{4.201148in}{3.603861in}}{\pgfqpoint{4.202183in}{3.601363in}}{\pgfqpoint{4.204025in}{3.599522in}}%
\pgfpathcurveto{\pgfqpoint{4.205867in}{3.597680in}}{\pgfqpoint{4.208365in}{3.596645in}}{\pgfqpoint{4.210969in}{3.596645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110233in}{3.437457in}}%
\pgfpathcurveto{\pgfqpoint{2.112837in}{3.437457in}}{\pgfqpoint{2.115336in}{3.438492in}}{\pgfqpoint{2.117177in}{3.440334in}}%
\pgfpathcurveto{\pgfqpoint{2.119019in}{3.442175in}}{\pgfqpoint{2.120054in}{3.444674in}}{\pgfqpoint{2.120054in}{3.447278in}}%
\pgfpathcurveto{\pgfqpoint{2.120054in}{3.449883in}}{\pgfqpoint{2.119019in}{3.452381in}}{\pgfqpoint{2.117177in}{3.454223in}}%
\pgfpathcurveto{\pgfqpoint{2.115336in}{3.456064in}}{\pgfqpoint{2.112837in}{3.457099in}}{\pgfqpoint{2.110233in}{3.457099in}}%
\pgfpathcurveto{\pgfqpoint{2.107628in}{3.457099in}}{\pgfqpoint{2.105130in}{3.456064in}}{\pgfqpoint{2.103288in}{3.454223in}}%
\pgfpathcurveto{\pgfqpoint{2.101447in}{3.452381in}}{\pgfqpoint{2.100412in}{3.449883in}}{\pgfqpoint{2.100412in}{3.447278in}}%
\pgfpathcurveto{\pgfqpoint{2.100412in}{3.444674in}}{\pgfqpoint{2.101447in}{3.442175in}}{\pgfqpoint{2.103288in}{3.440334in}}%
\pgfpathcurveto{\pgfqpoint{2.105130in}{3.438492in}}{\pgfqpoint{2.107628in}{3.437457in}}{\pgfqpoint{2.110233in}{3.437457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529054in}{1.888740in}}%
\pgfpathcurveto{\pgfqpoint{2.531658in}{1.888740in}}{\pgfqpoint{2.534156in}{1.889775in}}{\pgfqpoint{2.535998in}{1.891616in}}%
\pgfpathcurveto{\pgfqpoint{2.537840in}{1.893458in}}{\pgfqpoint{2.538874in}{1.895956in}}{\pgfqpoint{2.538874in}{1.898561in}}%
\pgfpathcurveto{\pgfqpoint{2.538874in}{1.901165in}}{\pgfqpoint{2.537840in}{1.903663in}}{\pgfqpoint{2.535998in}{1.905505in}}%
\pgfpathcurveto{\pgfqpoint{2.534156in}{1.907347in}}{\pgfqpoint{2.531658in}{1.908382in}}{\pgfqpoint{2.529054in}{1.908382in}}%
\pgfpathcurveto{\pgfqpoint{2.526449in}{1.908382in}}{\pgfqpoint{2.523951in}{1.907347in}}{\pgfqpoint{2.522109in}{1.905505in}}%
\pgfpathcurveto{\pgfqpoint{2.520267in}{1.903663in}}{\pgfqpoint{2.519233in}{1.901165in}}{\pgfqpoint{2.519233in}{1.898561in}}%
\pgfpathcurveto{\pgfqpoint{2.519233in}{1.895956in}}{\pgfqpoint{2.520267in}{1.893458in}}{\pgfqpoint{2.522109in}{1.891616in}}%
\pgfpathcurveto{\pgfqpoint{2.523951in}{1.889775in}}{\pgfqpoint{2.526449in}{1.888740in}}{\pgfqpoint{2.529054in}{1.888740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002680in}{2.585970in}}%
\pgfpathcurveto{\pgfqpoint{1.005284in}{2.585970in}}{\pgfqpoint{1.007782in}{2.587005in}}{\pgfqpoint{1.009624in}{2.588847in}}%
\pgfpathcurveto{\pgfqpoint{1.011466in}{2.590689in}}{\pgfqpoint{1.012500in}{2.593187in}}{\pgfqpoint{1.012500in}{2.595791in}}%
\pgfpathcurveto{\pgfqpoint{1.012500in}{2.598396in}}{\pgfqpoint{1.011466in}{2.600894in}}{\pgfqpoint{1.009624in}{2.602736in}}%
\pgfpathcurveto{\pgfqpoint{1.007782in}{2.604578in}}{\pgfqpoint{1.005284in}{2.605612in}}{\pgfqpoint{1.002680in}{2.605612in}}%
\pgfpathcurveto{\pgfqpoint{1.000075in}{2.605612in}}{\pgfqpoint{0.997577in}{2.604578in}}{\pgfqpoint{0.995735in}{2.602736in}}%
\pgfpathcurveto{\pgfqpoint{0.993893in}{2.600894in}}{\pgfqpoint{0.992859in}{2.598396in}}{\pgfqpoint{0.992859in}{2.595791in}}%
\pgfpathcurveto{\pgfqpoint{0.992859in}{2.593187in}}{\pgfqpoint{0.993893in}{2.590689in}}{\pgfqpoint{0.995735in}{2.588847in}}%
\pgfpathcurveto{\pgfqpoint{0.997577in}{2.587005in}}{\pgfqpoint{1.000075in}{2.585970in}}{\pgfqpoint{1.002680in}{2.585970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168187in}{1.268540in}}%
\pgfpathcurveto{\pgfqpoint{3.170791in}{1.268540in}}{\pgfqpoint{3.173289in}{1.269575in}}{\pgfqpoint{3.175131in}{1.271416in}}%
\pgfpathcurveto{\pgfqpoint{3.176973in}{1.273258in}}{\pgfqpoint{3.178008in}{1.275756in}}{\pgfqpoint{3.178008in}{1.278361in}}%
\pgfpathcurveto{\pgfqpoint{3.178008in}{1.280965in}}{\pgfqpoint{3.176973in}{1.283464in}}{\pgfqpoint{3.175131in}{1.285305in}}%
\pgfpathcurveto{\pgfqpoint{3.173289in}{1.287147in}}{\pgfqpoint{3.170791in}{1.288182in}}{\pgfqpoint{3.168187in}{1.288182in}}%
\pgfpathcurveto{\pgfqpoint{3.165582in}{1.288182in}}{\pgfqpoint{3.163084in}{1.287147in}}{\pgfqpoint{3.161242in}{1.285305in}}%
\pgfpathcurveto{\pgfqpoint{3.159401in}{1.283464in}}{\pgfqpoint{3.158366in}{1.280965in}}{\pgfqpoint{3.158366in}{1.278361in}}%
\pgfpathcurveto{\pgfqpoint{3.158366in}{1.275756in}}{\pgfqpoint{3.159401in}{1.273258in}}{\pgfqpoint{3.161242in}{1.271416in}}%
\pgfpathcurveto{\pgfqpoint{3.163084in}{1.269575in}}{\pgfqpoint{3.165582in}{1.268540in}}{\pgfqpoint{3.168187in}{1.268540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857409in}{2.585515in}}%
\pgfpathcurveto{\pgfqpoint{2.860013in}{2.585515in}}{\pgfqpoint{2.862511in}{2.586550in}}{\pgfqpoint{2.864353in}{2.588391in}}%
\pgfpathcurveto{\pgfqpoint{2.866195in}{2.590233in}}{\pgfqpoint{2.867229in}{2.592731in}}{\pgfqpoint{2.867229in}{2.595336in}}%
\pgfpathcurveto{\pgfqpoint{2.867229in}{2.597940in}}{\pgfqpoint{2.866195in}{2.600439in}}{\pgfqpoint{2.864353in}{2.602280in}}%
\pgfpathcurveto{\pgfqpoint{2.862511in}{2.604122in}}{\pgfqpoint{2.860013in}{2.605157in}}{\pgfqpoint{2.857409in}{2.605157in}}%
\pgfpathcurveto{\pgfqpoint{2.854804in}{2.605157in}}{\pgfqpoint{2.852306in}{2.604122in}}{\pgfqpoint{2.850464in}{2.602280in}}%
\pgfpathcurveto{\pgfqpoint{2.848622in}{2.600439in}}{\pgfqpoint{2.847588in}{2.597940in}}{\pgfqpoint{2.847588in}{2.595336in}}%
\pgfpathcurveto{\pgfqpoint{2.847588in}{2.592731in}}{\pgfqpoint{2.848622in}{2.590233in}}{\pgfqpoint{2.850464in}{2.588391in}}%
\pgfpathcurveto{\pgfqpoint{2.852306in}{2.586550in}}{\pgfqpoint{2.854804in}{2.585515in}}{\pgfqpoint{2.857409in}{2.585515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809703in}{1.493754in}}%
\pgfpathcurveto{\pgfqpoint{2.812307in}{1.493754in}}{\pgfqpoint{2.814806in}{1.494789in}}{\pgfqpoint{2.816647in}{1.496631in}}%
\pgfpathcurveto{\pgfqpoint{2.818489in}{1.498472in}}{\pgfqpoint{2.819524in}{1.500970in}}{\pgfqpoint{2.819524in}{1.503575in}}%
\pgfpathcurveto{\pgfqpoint{2.819524in}{1.506180in}}{\pgfqpoint{2.818489in}{1.508678in}}{\pgfqpoint{2.816647in}{1.510519in}}%
\pgfpathcurveto{\pgfqpoint{2.814806in}{1.512361in}}{\pgfqpoint{2.812307in}{1.513396in}}{\pgfqpoint{2.809703in}{1.513396in}}%
\pgfpathcurveto{\pgfqpoint{2.807098in}{1.513396in}}{\pgfqpoint{2.804600in}{1.512361in}}{\pgfqpoint{2.802758in}{1.510519in}}%
\pgfpathcurveto{\pgfqpoint{2.800917in}{1.508678in}}{\pgfqpoint{2.799882in}{1.506180in}}{\pgfqpoint{2.799882in}{1.503575in}}%
\pgfpathcurveto{\pgfqpoint{2.799882in}{1.500970in}}{\pgfqpoint{2.800917in}{1.498472in}}{\pgfqpoint{2.802758in}{1.496631in}}%
\pgfpathcurveto{\pgfqpoint{2.804600in}{1.494789in}}{\pgfqpoint{2.807098in}{1.493754in}}{\pgfqpoint{2.809703in}{1.493754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543933in}{1.927710in}}%
\pgfpathcurveto{\pgfqpoint{2.546538in}{1.927710in}}{\pgfqpoint{2.549036in}{1.928745in}}{\pgfqpoint{2.550878in}{1.930587in}}%
\pgfpathcurveto{\pgfqpoint{2.552719in}{1.932428in}}{\pgfqpoint{2.553754in}{1.934927in}}{\pgfqpoint{2.553754in}{1.937531in}}%
\pgfpathcurveto{\pgfqpoint{2.553754in}{1.940136in}}{\pgfqpoint{2.552719in}{1.942634in}}{\pgfqpoint{2.550878in}{1.944476in}}%
\pgfpathcurveto{\pgfqpoint{2.549036in}{1.946317in}}{\pgfqpoint{2.546538in}{1.947352in}}{\pgfqpoint{2.543933in}{1.947352in}}%
\pgfpathcurveto{\pgfqpoint{2.541329in}{1.947352in}}{\pgfqpoint{2.538830in}{1.946317in}}{\pgfqpoint{2.536989in}{1.944476in}}%
\pgfpathcurveto{\pgfqpoint{2.535147in}{1.942634in}}{\pgfqpoint{2.534112in}{1.940136in}}{\pgfqpoint{2.534112in}{1.937531in}}%
\pgfpathcurveto{\pgfqpoint{2.534112in}{1.934927in}}{\pgfqpoint{2.535147in}{1.932428in}}{\pgfqpoint{2.536989in}{1.930587in}}%
\pgfpathcurveto{\pgfqpoint{2.538830in}{1.928745in}}{\pgfqpoint{2.541329in}{1.927710in}}{\pgfqpoint{2.543933in}{1.927710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970943in}{0.827488in}}%
\pgfpathcurveto{\pgfqpoint{2.973547in}{0.827488in}}{\pgfqpoint{2.976046in}{0.828522in}}{\pgfqpoint{2.977887in}{0.830364in}}%
\pgfpathcurveto{\pgfqpoint{2.979729in}{0.832206in}}{\pgfqpoint{2.980764in}{0.834704in}}{\pgfqpoint{2.980764in}{0.837309in}}%
\pgfpathcurveto{\pgfqpoint{2.980764in}{0.839913in}}{\pgfqpoint{2.979729in}{0.842411in}}{\pgfqpoint{2.977887in}{0.844253in}}%
\pgfpathcurveto{\pgfqpoint{2.976046in}{0.846095in}}{\pgfqpoint{2.973547in}{0.847129in}}{\pgfqpoint{2.970943in}{0.847129in}}%
\pgfpathcurveto{\pgfqpoint{2.968338in}{0.847129in}}{\pgfqpoint{2.965840in}{0.846095in}}{\pgfqpoint{2.963998in}{0.844253in}}%
\pgfpathcurveto{\pgfqpoint{2.962157in}{0.842411in}}{\pgfqpoint{2.961122in}{0.839913in}}{\pgfqpoint{2.961122in}{0.837309in}}%
\pgfpathcurveto{\pgfqpoint{2.961122in}{0.834704in}}{\pgfqpoint{2.962157in}{0.832206in}}{\pgfqpoint{2.963998in}{0.830364in}}%
\pgfpathcurveto{\pgfqpoint{2.965840in}{0.828522in}}{\pgfqpoint{2.968338in}{0.827488in}}{\pgfqpoint{2.970943in}{0.827488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513183in}{3.654426in}}%
\pgfpathcurveto{\pgfqpoint{2.515787in}{3.654426in}}{\pgfqpoint{2.518285in}{3.655461in}}{\pgfqpoint{2.520127in}{3.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.521969in}{3.659145in}}{\pgfqpoint{2.523004in}{3.661643in}}{\pgfqpoint{2.523004in}{3.664247in}}%
\pgfpathcurveto{\pgfqpoint{2.523004in}{3.666852in}}{\pgfqpoint{2.521969in}{3.669350in}}{\pgfqpoint{2.520127in}{3.671192in}}%
\pgfpathcurveto{\pgfqpoint{2.518285in}{3.673033in}}{\pgfqpoint{2.515787in}{3.674068in}}{\pgfqpoint{2.513183in}{3.674068in}}%
\pgfpathcurveto{\pgfqpoint{2.510578in}{3.674068in}}{\pgfqpoint{2.508080in}{3.673033in}}{\pgfqpoint{2.506238in}{3.671192in}}%
\pgfpathcurveto{\pgfqpoint{2.504397in}{3.669350in}}{\pgfqpoint{2.503362in}{3.666852in}}{\pgfqpoint{2.503362in}{3.664247in}}%
\pgfpathcurveto{\pgfqpoint{2.503362in}{3.661643in}}{\pgfqpoint{2.504397in}{3.659145in}}{\pgfqpoint{2.506238in}{3.657303in}}%
\pgfpathcurveto{\pgfqpoint{2.508080in}{3.655461in}}{\pgfqpoint{2.510578in}{3.654426in}}{\pgfqpoint{2.513183in}{3.654426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892653in}{3.353088in}}%
\pgfpathcurveto{\pgfqpoint{1.895257in}{3.353088in}}{\pgfqpoint{1.897755in}{3.354123in}}{\pgfqpoint{1.899597in}{3.355965in}}%
\pgfpathcurveto{\pgfqpoint{1.901439in}{3.357807in}}{\pgfqpoint{1.902474in}{3.360305in}}{\pgfqpoint{1.902474in}{3.362909in}}%
\pgfpathcurveto{\pgfqpoint{1.902474in}{3.365514in}}{\pgfqpoint{1.901439in}{3.368012in}}{\pgfqpoint{1.899597in}{3.369854in}}%
\pgfpathcurveto{\pgfqpoint{1.897755in}{3.371696in}}{\pgfqpoint{1.895257in}{3.372730in}}{\pgfqpoint{1.892653in}{3.372730in}}%
\pgfpathcurveto{\pgfqpoint{1.890048in}{3.372730in}}{\pgfqpoint{1.887550in}{3.371696in}}{\pgfqpoint{1.885708in}{3.369854in}}%
\pgfpathcurveto{\pgfqpoint{1.883867in}{3.368012in}}{\pgfqpoint{1.882832in}{3.365514in}}{\pgfqpoint{1.882832in}{3.362909in}}%
\pgfpathcurveto{\pgfqpoint{1.882832in}{3.360305in}}{\pgfqpoint{1.883867in}{3.357807in}}{\pgfqpoint{1.885708in}{3.355965in}}%
\pgfpathcurveto{\pgfqpoint{1.887550in}{3.354123in}}{\pgfqpoint{1.890048in}{3.353088in}}{\pgfqpoint{1.892653in}{3.353088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869432in}{1.779976in}}%
\pgfpathcurveto{\pgfqpoint{1.872037in}{1.779976in}}{\pgfqpoint{1.874535in}{1.781011in}}{\pgfqpoint{1.876377in}{1.782853in}}%
\pgfpathcurveto{\pgfqpoint{1.878219in}{1.784694in}}{\pgfqpoint{1.879253in}{1.787193in}}{\pgfqpoint{1.879253in}{1.789797in}}%
\pgfpathcurveto{\pgfqpoint{1.879253in}{1.792402in}}{\pgfqpoint{1.878219in}{1.794900in}}{\pgfqpoint{1.876377in}{1.796741in}}%
\pgfpathcurveto{\pgfqpoint{1.874535in}{1.798583in}}{\pgfqpoint{1.872037in}{1.799618in}}{\pgfqpoint{1.869432in}{1.799618in}}%
\pgfpathcurveto{\pgfqpoint{1.866828in}{1.799618in}}{\pgfqpoint{1.864330in}{1.798583in}}{\pgfqpoint{1.862488in}{1.796741in}}%
\pgfpathcurveto{\pgfqpoint{1.860646in}{1.794900in}}{\pgfqpoint{1.859612in}{1.792402in}}{\pgfqpoint{1.859612in}{1.789797in}}%
\pgfpathcurveto{\pgfqpoint{1.859612in}{1.787193in}}{\pgfqpoint{1.860646in}{1.784694in}}{\pgfqpoint{1.862488in}{1.782853in}}%
\pgfpathcurveto{\pgfqpoint{1.864330in}{1.781011in}}{\pgfqpoint{1.866828in}{1.779976in}}{\pgfqpoint{1.869432in}{1.779976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529378in}{3.909703in}}%
\pgfpathcurveto{\pgfqpoint{4.531982in}{3.909703in}}{\pgfqpoint{4.534480in}{3.910738in}}{\pgfqpoint{4.536322in}{3.912580in}}%
\pgfpathcurveto{\pgfqpoint{4.538164in}{3.914421in}}{\pgfqpoint{4.539199in}{3.916920in}}{\pgfqpoint{4.539199in}{3.919524in}}%
\pgfpathcurveto{\pgfqpoint{4.539199in}{3.922129in}}{\pgfqpoint{4.538164in}{3.924627in}}{\pgfqpoint{4.536322in}{3.926469in}}%
\pgfpathcurveto{\pgfqpoint{4.534480in}{3.928310in}}{\pgfqpoint{4.531982in}{3.929345in}}{\pgfqpoint{4.529378in}{3.929345in}}%
\pgfpathcurveto{\pgfqpoint{4.526773in}{3.929345in}}{\pgfqpoint{4.524275in}{3.928310in}}{\pgfqpoint{4.522433in}{3.926469in}}%
\pgfpathcurveto{\pgfqpoint{4.520591in}{3.924627in}}{\pgfqpoint{4.519557in}{3.922129in}}{\pgfqpoint{4.519557in}{3.919524in}}%
\pgfpathcurveto{\pgfqpoint{4.519557in}{3.916920in}}{\pgfqpoint{4.520591in}{3.914421in}}{\pgfqpoint{4.522433in}{3.912580in}}%
\pgfpathcurveto{\pgfqpoint{4.524275in}{3.910738in}}{\pgfqpoint{4.526773in}{3.909703in}}{\pgfqpoint{4.529378in}{3.909703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500493in}{1.474124in}}%
\pgfpathcurveto{\pgfqpoint{3.503098in}{1.474124in}}{\pgfqpoint{3.505596in}{1.475159in}}{\pgfqpoint{3.507438in}{1.477000in}}%
\pgfpathcurveto{\pgfqpoint{3.509279in}{1.478842in}}{\pgfqpoint{3.510314in}{1.481340in}}{\pgfqpoint{3.510314in}{1.483945in}}%
\pgfpathcurveto{\pgfqpoint{3.510314in}{1.486549in}}{\pgfqpoint{3.509279in}{1.489048in}}{\pgfqpoint{3.507438in}{1.490889in}}%
\pgfpathcurveto{\pgfqpoint{3.505596in}{1.492731in}}{\pgfqpoint{3.503098in}{1.493766in}}{\pgfqpoint{3.500493in}{1.493766in}}%
\pgfpathcurveto{\pgfqpoint{3.497889in}{1.493766in}}{\pgfqpoint{3.495390in}{1.492731in}}{\pgfqpoint{3.493549in}{1.490889in}}%
\pgfpathcurveto{\pgfqpoint{3.491707in}{1.489048in}}{\pgfqpoint{3.490672in}{1.486549in}}{\pgfqpoint{3.490672in}{1.483945in}}%
\pgfpathcurveto{\pgfqpoint{3.490672in}{1.481340in}}{\pgfqpoint{3.491707in}{1.478842in}}{\pgfqpoint{3.493549in}{1.477000in}}%
\pgfpathcurveto{\pgfqpoint{3.495390in}{1.475159in}}{\pgfqpoint{3.497889in}{1.474124in}}{\pgfqpoint{3.500493in}{1.474124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165589in}{0.908384in}}%
\pgfpathcurveto{\pgfqpoint{3.168193in}{0.908384in}}{\pgfqpoint{3.170691in}{0.909419in}}{\pgfqpoint{3.172533in}{0.911260in}}%
\pgfpathcurveto{\pgfqpoint{3.174375in}{0.913102in}}{\pgfqpoint{3.175409in}{0.915600in}}{\pgfqpoint{3.175409in}{0.918205in}}%
\pgfpathcurveto{\pgfqpoint{3.175409in}{0.920809in}}{\pgfqpoint{3.174375in}{0.923308in}}{\pgfqpoint{3.172533in}{0.925149in}}%
\pgfpathcurveto{\pgfqpoint{3.170691in}{0.926991in}}{\pgfqpoint{3.168193in}{0.928026in}}{\pgfqpoint{3.165589in}{0.928026in}}%
\pgfpathcurveto{\pgfqpoint{3.162984in}{0.928026in}}{\pgfqpoint{3.160486in}{0.926991in}}{\pgfqpoint{3.158644in}{0.925149in}}%
\pgfpathcurveto{\pgfqpoint{3.156802in}{0.923308in}}{\pgfqpoint{3.155768in}{0.920809in}}{\pgfqpoint{3.155768in}{0.918205in}}%
\pgfpathcurveto{\pgfqpoint{3.155768in}{0.915600in}}{\pgfqpoint{3.156802in}{0.913102in}}{\pgfqpoint{3.158644in}{0.911260in}}%
\pgfpathcurveto{\pgfqpoint{3.160486in}{0.909419in}}{\pgfqpoint{3.162984in}{0.908384in}}{\pgfqpoint{3.165589in}{0.908384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733926in}{1.772523in}}%
\pgfpathcurveto{\pgfqpoint{2.736530in}{1.772523in}}{\pgfqpoint{2.739029in}{1.773558in}}{\pgfqpoint{2.740870in}{1.775400in}}%
\pgfpathcurveto{\pgfqpoint{2.742712in}{1.777242in}}{\pgfqpoint{2.743747in}{1.779740in}}{\pgfqpoint{2.743747in}{1.782344in}}%
\pgfpathcurveto{\pgfqpoint{2.743747in}{1.784949in}}{\pgfqpoint{2.742712in}{1.787447in}}{\pgfqpoint{2.740870in}{1.789289in}}%
\pgfpathcurveto{\pgfqpoint{2.739029in}{1.791130in}}{\pgfqpoint{2.736530in}{1.792165in}}{\pgfqpoint{2.733926in}{1.792165in}}%
\pgfpathcurveto{\pgfqpoint{2.731321in}{1.792165in}}{\pgfqpoint{2.728823in}{1.791130in}}{\pgfqpoint{2.726982in}{1.789289in}}%
\pgfpathcurveto{\pgfqpoint{2.725140in}{1.787447in}}{\pgfqpoint{2.724105in}{1.784949in}}{\pgfqpoint{2.724105in}{1.782344in}}%
\pgfpathcurveto{\pgfqpoint{2.724105in}{1.779740in}}{\pgfqpoint{2.725140in}{1.777242in}}{\pgfqpoint{2.726982in}{1.775400in}}%
\pgfpathcurveto{\pgfqpoint{2.728823in}{1.773558in}}{\pgfqpoint{2.731321in}{1.772523in}}{\pgfqpoint{2.733926in}{1.772523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616158in}{3.023645in}}%
\pgfpathcurveto{\pgfqpoint{2.618762in}{3.023645in}}{\pgfqpoint{2.621261in}{3.024680in}}{\pgfqpoint{2.623102in}{3.026521in}}%
\pgfpathcurveto{\pgfqpoint{2.624944in}{3.028363in}}{\pgfqpoint{2.625979in}{3.030861in}}{\pgfqpoint{2.625979in}{3.033466in}}%
\pgfpathcurveto{\pgfqpoint{2.625979in}{3.036070in}}{\pgfqpoint{2.624944in}{3.038569in}}{\pgfqpoint{2.623102in}{3.040410in}}%
\pgfpathcurveto{\pgfqpoint{2.621261in}{3.042252in}}{\pgfqpoint{2.618762in}{3.043287in}}{\pgfqpoint{2.616158in}{3.043287in}}%
\pgfpathcurveto{\pgfqpoint{2.613553in}{3.043287in}}{\pgfqpoint{2.611055in}{3.042252in}}{\pgfqpoint{2.609213in}{3.040410in}}%
\pgfpathcurveto{\pgfqpoint{2.607372in}{3.038569in}}{\pgfqpoint{2.606337in}{3.036070in}}{\pgfqpoint{2.606337in}{3.033466in}}%
\pgfpathcurveto{\pgfqpoint{2.606337in}{3.030861in}}{\pgfqpoint{2.607372in}{3.028363in}}{\pgfqpoint{2.609213in}{3.026521in}}%
\pgfpathcurveto{\pgfqpoint{2.611055in}{3.024680in}}{\pgfqpoint{2.613553in}{3.023645in}}{\pgfqpoint{2.616158in}{3.023645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359636in}{1.666718in}}%
\pgfpathcurveto{\pgfqpoint{3.362240in}{1.666718in}}{\pgfqpoint{3.364739in}{1.667753in}}{\pgfqpoint{3.366580in}{1.669594in}}%
\pgfpathcurveto{\pgfqpoint{3.368422in}{1.671436in}}{\pgfqpoint{3.369457in}{1.673934in}}{\pgfqpoint{3.369457in}{1.676539in}}%
\pgfpathcurveto{\pgfqpoint{3.369457in}{1.679143in}}{\pgfqpoint{3.368422in}{1.681642in}}{\pgfqpoint{3.366580in}{1.683483in}}%
\pgfpathcurveto{\pgfqpoint{3.364739in}{1.685325in}}{\pgfqpoint{3.362240in}{1.686360in}}{\pgfqpoint{3.359636in}{1.686360in}}%
\pgfpathcurveto{\pgfqpoint{3.357031in}{1.686360in}}{\pgfqpoint{3.354533in}{1.685325in}}{\pgfqpoint{3.352691in}{1.683483in}}%
\pgfpathcurveto{\pgfqpoint{3.350850in}{1.681642in}}{\pgfqpoint{3.349815in}{1.679143in}}{\pgfqpoint{3.349815in}{1.676539in}}%
\pgfpathcurveto{\pgfqpoint{3.349815in}{1.673934in}}{\pgfqpoint{3.350850in}{1.671436in}}{\pgfqpoint{3.352691in}{1.669594in}}%
\pgfpathcurveto{\pgfqpoint{3.354533in}{1.667753in}}{\pgfqpoint{3.357031in}{1.666718in}}{\pgfqpoint{3.359636in}{1.666718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808822in}{3.544520in}}%
\pgfpathcurveto{\pgfqpoint{1.811426in}{3.544520in}}{\pgfqpoint{1.813925in}{3.545555in}}{\pgfqpoint{1.815766in}{3.547396in}}%
\pgfpathcurveto{\pgfqpoint{1.817608in}{3.549238in}}{\pgfqpoint{1.818643in}{3.551736in}}{\pgfqpoint{1.818643in}{3.554341in}}%
\pgfpathcurveto{\pgfqpoint{1.818643in}{3.556945in}}{\pgfqpoint{1.817608in}{3.559444in}}{\pgfqpoint{1.815766in}{3.561285in}}%
\pgfpathcurveto{\pgfqpoint{1.813925in}{3.563127in}}{\pgfqpoint{1.811426in}{3.564162in}}{\pgfqpoint{1.808822in}{3.564162in}}%
\pgfpathcurveto{\pgfqpoint{1.806217in}{3.564162in}}{\pgfqpoint{1.803719in}{3.563127in}}{\pgfqpoint{1.801877in}{3.561285in}}%
\pgfpathcurveto{\pgfqpoint{1.800036in}{3.559444in}}{\pgfqpoint{1.799001in}{3.556945in}}{\pgfqpoint{1.799001in}{3.554341in}}%
\pgfpathcurveto{\pgfqpoint{1.799001in}{3.551736in}}{\pgfqpoint{1.800036in}{3.549238in}}{\pgfqpoint{1.801877in}{3.547396in}}%
\pgfpathcurveto{\pgfqpoint{1.803719in}{3.545555in}}{\pgfqpoint{1.806217in}{3.544520in}}{\pgfqpoint{1.808822in}{3.544520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842598in}{0.819666in}}%
\pgfpathcurveto{\pgfqpoint{2.845202in}{0.819666in}}{\pgfqpoint{2.847700in}{0.820701in}}{\pgfqpoint{2.849542in}{0.822542in}}%
\pgfpathcurveto{\pgfqpoint{2.851384in}{0.824384in}}{\pgfqpoint{2.852419in}{0.826882in}}{\pgfqpoint{2.852419in}{0.829487in}}%
\pgfpathcurveto{\pgfqpoint{2.852419in}{0.832091in}}{\pgfqpoint{2.851384in}{0.834590in}}{\pgfqpoint{2.849542in}{0.836431in}}%
\pgfpathcurveto{\pgfqpoint{2.847700in}{0.838273in}}{\pgfqpoint{2.845202in}{0.839308in}}{\pgfqpoint{2.842598in}{0.839308in}}%
\pgfpathcurveto{\pgfqpoint{2.839993in}{0.839308in}}{\pgfqpoint{2.837495in}{0.838273in}}{\pgfqpoint{2.835653in}{0.836431in}}%
\pgfpathcurveto{\pgfqpoint{2.833811in}{0.834590in}}{\pgfqpoint{2.832777in}{0.832091in}}{\pgfqpoint{2.832777in}{0.829487in}}%
\pgfpathcurveto{\pgfqpoint{2.832777in}{0.826882in}}{\pgfqpoint{2.833811in}{0.824384in}}{\pgfqpoint{2.835653in}{0.822542in}}%
\pgfpathcurveto{\pgfqpoint{2.837495in}{0.820701in}}{\pgfqpoint{2.839993in}{0.819666in}}{\pgfqpoint{2.842598in}{0.819666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123499in}{3.123105in}}%
\pgfpathcurveto{\pgfqpoint{2.126104in}{3.123105in}}{\pgfqpoint{2.128602in}{3.124140in}}{\pgfqpoint{2.130444in}{3.125981in}}%
\pgfpathcurveto{\pgfqpoint{2.132285in}{3.127823in}}{\pgfqpoint{2.133320in}{3.130321in}}{\pgfqpoint{2.133320in}{3.132926in}}%
\pgfpathcurveto{\pgfqpoint{2.133320in}{3.135530in}}{\pgfqpoint{2.132285in}{3.138028in}}{\pgfqpoint{2.130444in}{3.139870in}}%
\pgfpathcurveto{\pgfqpoint{2.128602in}{3.141712in}}{\pgfqpoint{2.126104in}{3.142747in}}{\pgfqpoint{2.123499in}{3.142747in}}%
\pgfpathcurveto{\pgfqpoint{2.120895in}{3.142747in}}{\pgfqpoint{2.118396in}{3.141712in}}{\pgfqpoint{2.116555in}{3.139870in}}%
\pgfpathcurveto{\pgfqpoint{2.114713in}{3.138028in}}{\pgfqpoint{2.113678in}{3.135530in}}{\pgfqpoint{2.113678in}{3.132926in}}%
\pgfpathcurveto{\pgfqpoint{2.113678in}{3.130321in}}{\pgfqpoint{2.114713in}{3.127823in}}{\pgfqpoint{2.116555in}{3.125981in}}%
\pgfpathcurveto{\pgfqpoint{2.118396in}{3.124140in}}{\pgfqpoint{2.120895in}{3.123105in}}{\pgfqpoint{2.123499in}{3.123105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389839in}{1.716307in}}%
\pgfpathcurveto{\pgfqpoint{3.392443in}{1.716307in}}{\pgfqpoint{3.394942in}{1.717342in}}{\pgfqpoint{3.396783in}{1.719184in}}%
\pgfpathcurveto{\pgfqpoint{3.398625in}{1.721025in}}{\pgfqpoint{3.399660in}{1.723523in}}{\pgfqpoint{3.399660in}{1.726128in}}%
\pgfpathcurveto{\pgfqpoint{3.399660in}{1.728733in}}{\pgfqpoint{3.398625in}{1.731231in}}{\pgfqpoint{3.396783in}{1.733072in}}%
\pgfpathcurveto{\pgfqpoint{3.394942in}{1.734914in}}{\pgfqpoint{3.392443in}{1.735949in}}{\pgfqpoint{3.389839in}{1.735949in}}%
\pgfpathcurveto{\pgfqpoint{3.387234in}{1.735949in}}{\pgfqpoint{3.384736in}{1.734914in}}{\pgfqpoint{3.382894in}{1.733072in}}%
\pgfpathcurveto{\pgfqpoint{3.381053in}{1.731231in}}{\pgfqpoint{3.380018in}{1.728733in}}{\pgfqpoint{3.380018in}{1.726128in}}%
\pgfpathcurveto{\pgfqpoint{3.380018in}{1.723523in}}{\pgfqpoint{3.381053in}{1.721025in}}{\pgfqpoint{3.382894in}{1.719184in}}%
\pgfpathcurveto{\pgfqpoint{3.384736in}{1.717342in}}{\pgfqpoint{3.387234in}{1.716307in}}{\pgfqpoint{3.389839in}{1.716307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541286in}{3.724575in}}%
\pgfpathcurveto{\pgfqpoint{4.543891in}{3.724575in}}{\pgfqpoint{4.546389in}{3.725609in}}{\pgfqpoint{4.548231in}{3.727451in}}%
\pgfpathcurveto{\pgfqpoint{4.550072in}{3.729293in}}{\pgfqpoint{4.551107in}{3.731791in}}{\pgfqpoint{4.551107in}{3.734396in}}%
\pgfpathcurveto{\pgfqpoint{4.551107in}{3.737000in}}{\pgfqpoint{4.550072in}{3.739498in}}{\pgfqpoint{4.548231in}{3.741340in}}%
\pgfpathcurveto{\pgfqpoint{4.546389in}{3.743182in}}{\pgfqpoint{4.543891in}{3.744216in}}{\pgfqpoint{4.541286in}{3.744216in}}%
\pgfpathcurveto{\pgfqpoint{4.538682in}{3.744216in}}{\pgfqpoint{4.536184in}{3.743182in}}{\pgfqpoint{4.534342in}{3.741340in}}%
\pgfpathcurveto{\pgfqpoint{4.532500in}{3.739498in}}{\pgfqpoint{4.531465in}{3.737000in}}{\pgfqpoint{4.531465in}{3.734396in}}%
\pgfpathcurveto{\pgfqpoint{4.531465in}{3.731791in}}{\pgfqpoint{4.532500in}{3.729293in}}{\pgfqpoint{4.534342in}{3.727451in}}%
\pgfpathcurveto{\pgfqpoint{4.536184in}{3.725609in}}{\pgfqpoint{4.538682in}{3.724575in}}{\pgfqpoint{4.541286in}{3.724575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929186in}{1.411700in}}%
\pgfpathcurveto{\pgfqpoint{3.931791in}{1.411700in}}{\pgfqpoint{3.934289in}{1.412735in}}{\pgfqpoint{3.936131in}{1.414577in}}%
\pgfpathcurveto{\pgfqpoint{3.937972in}{1.416419in}}{\pgfqpoint{3.939007in}{1.418917in}}{\pgfqpoint{3.939007in}{1.421521in}}%
\pgfpathcurveto{\pgfqpoint{3.939007in}{1.424126in}}{\pgfqpoint{3.937972in}{1.426624in}}{\pgfqpoint{3.936131in}{1.428466in}}%
\pgfpathcurveto{\pgfqpoint{3.934289in}{1.430308in}}{\pgfqpoint{3.931791in}{1.431342in}}{\pgfqpoint{3.929186in}{1.431342in}}%
\pgfpathcurveto{\pgfqpoint{3.926582in}{1.431342in}}{\pgfqpoint{3.924083in}{1.430308in}}{\pgfqpoint{3.922242in}{1.428466in}}%
\pgfpathcurveto{\pgfqpoint{3.920400in}{1.426624in}}{\pgfqpoint{3.919365in}{1.424126in}}{\pgfqpoint{3.919365in}{1.421521in}}%
\pgfpathcurveto{\pgfqpoint{3.919365in}{1.418917in}}{\pgfqpoint{3.920400in}{1.416419in}}{\pgfqpoint{3.922242in}{1.414577in}}%
\pgfpathcurveto{\pgfqpoint{3.924083in}{1.412735in}}{\pgfqpoint{3.926582in}{1.411700in}}{\pgfqpoint{3.929186in}{1.411700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092185in}{3.767236in}}%
\pgfpathcurveto{\pgfqpoint{4.094790in}{3.767236in}}{\pgfqpoint{4.097288in}{3.768270in}}{\pgfqpoint{4.099130in}{3.770112in}}%
\pgfpathcurveto{\pgfqpoint{4.100971in}{3.771954in}}{\pgfqpoint{4.102006in}{3.774452in}}{\pgfqpoint{4.102006in}{3.777057in}}%
\pgfpathcurveto{\pgfqpoint{4.102006in}{3.779661in}}{\pgfqpoint{4.100971in}{3.782159in}}{\pgfqpoint{4.099130in}{3.784001in}}%
\pgfpathcurveto{\pgfqpoint{4.097288in}{3.785843in}}{\pgfqpoint{4.094790in}{3.786878in}}{\pgfqpoint{4.092185in}{3.786878in}}%
\pgfpathcurveto{\pgfqpoint{4.089581in}{3.786878in}}{\pgfqpoint{4.087082in}{3.785843in}}{\pgfqpoint{4.085241in}{3.784001in}}%
\pgfpathcurveto{\pgfqpoint{4.083399in}{3.782159in}}{\pgfqpoint{4.082364in}{3.779661in}}{\pgfqpoint{4.082364in}{3.777057in}}%
\pgfpathcurveto{\pgfqpoint{4.082364in}{3.774452in}}{\pgfqpoint{4.083399in}{3.771954in}}{\pgfqpoint{4.085241in}{3.770112in}}%
\pgfpathcurveto{\pgfqpoint{4.087082in}{3.768270in}}{\pgfqpoint{4.089581in}{3.767236in}}{\pgfqpoint{4.092185in}{3.767236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078423in}{1.196828in}}%
\pgfpathcurveto{\pgfqpoint{3.081028in}{1.196828in}}{\pgfqpoint{3.083526in}{1.197863in}}{\pgfqpoint{3.085368in}{1.199705in}}%
\pgfpathcurveto{\pgfqpoint{3.087209in}{1.201546in}}{\pgfqpoint{3.088244in}{1.204045in}}{\pgfqpoint{3.088244in}{1.206649in}}%
\pgfpathcurveto{\pgfqpoint{3.088244in}{1.209254in}}{\pgfqpoint{3.087209in}{1.211752in}}{\pgfqpoint{3.085368in}{1.213594in}}%
\pgfpathcurveto{\pgfqpoint{3.083526in}{1.215435in}}{\pgfqpoint{3.081028in}{1.216470in}}{\pgfqpoint{3.078423in}{1.216470in}}%
\pgfpathcurveto{\pgfqpoint{3.075819in}{1.216470in}}{\pgfqpoint{3.073321in}{1.215435in}}{\pgfqpoint{3.071479in}{1.213594in}}%
\pgfpathcurveto{\pgfqpoint{3.069637in}{1.211752in}}{\pgfqpoint{3.068602in}{1.209254in}}{\pgfqpoint{3.068602in}{1.206649in}}%
\pgfpathcurveto{\pgfqpoint{3.068602in}{1.204045in}}{\pgfqpoint{3.069637in}{1.201546in}}{\pgfqpoint{3.071479in}{1.199705in}}%
\pgfpathcurveto{\pgfqpoint{3.073321in}{1.197863in}}{\pgfqpoint{3.075819in}{1.196828in}}{\pgfqpoint{3.078423in}{1.196828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079301in}{2.720756in}}%
\pgfpathcurveto{\pgfqpoint{1.081905in}{2.720756in}}{\pgfqpoint{1.084403in}{2.721791in}}{\pgfqpoint{1.086245in}{2.723632in}}%
\pgfpathcurveto{\pgfqpoint{1.088087in}{2.725474in}}{\pgfqpoint{1.089122in}{2.727972in}}{\pgfqpoint{1.089122in}{2.730577in}}%
\pgfpathcurveto{\pgfqpoint{1.089122in}{2.733181in}}{\pgfqpoint{1.088087in}{2.735679in}}{\pgfqpoint{1.086245in}{2.737521in}}%
\pgfpathcurveto{\pgfqpoint{1.084403in}{2.739363in}}{\pgfqpoint{1.081905in}{2.740398in}}{\pgfqpoint{1.079301in}{2.740398in}}%
\pgfpathcurveto{\pgfqpoint{1.076696in}{2.740398in}}{\pgfqpoint{1.074198in}{2.739363in}}{\pgfqpoint{1.072356in}{2.737521in}}%
\pgfpathcurveto{\pgfqpoint{1.070514in}{2.735679in}}{\pgfqpoint{1.069480in}{2.733181in}}{\pgfqpoint{1.069480in}{2.730577in}}%
\pgfpathcurveto{\pgfqpoint{1.069480in}{2.727972in}}{\pgfqpoint{1.070514in}{2.725474in}}{\pgfqpoint{1.072356in}{2.723632in}}%
\pgfpathcurveto{\pgfqpoint{1.074198in}{2.721791in}}{\pgfqpoint{1.076696in}{2.720756in}}{\pgfqpoint{1.079301in}{2.720756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613608in}{3.995995in}}%
\pgfpathcurveto{\pgfqpoint{4.616212in}{3.995995in}}{\pgfqpoint{4.618711in}{3.997030in}}{\pgfqpoint{4.620552in}{3.998872in}}%
\pgfpathcurveto{\pgfqpoint{4.622394in}{4.000713in}}{\pgfqpoint{4.623429in}{4.003212in}}{\pgfqpoint{4.623429in}{4.005816in}}%
\pgfpathcurveto{\pgfqpoint{4.623429in}{4.008421in}}{\pgfqpoint{4.622394in}{4.010919in}}{\pgfqpoint{4.620552in}{4.012761in}}%
\pgfpathcurveto{\pgfqpoint{4.618711in}{4.014602in}}{\pgfqpoint{4.616212in}{4.015637in}}{\pgfqpoint{4.613608in}{4.015637in}}%
\pgfpathcurveto{\pgfqpoint{4.611003in}{4.015637in}}{\pgfqpoint{4.608505in}{4.014602in}}{\pgfqpoint{4.606663in}{4.012761in}}%
\pgfpathcurveto{\pgfqpoint{4.604822in}{4.010919in}}{\pgfqpoint{4.603787in}{4.008421in}}{\pgfqpoint{4.603787in}{4.005816in}}%
\pgfpathcurveto{\pgfqpoint{4.603787in}{4.003212in}}{\pgfqpoint{4.604822in}{4.000713in}}{\pgfqpoint{4.606663in}{3.998872in}}%
\pgfpathcurveto{\pgfqpoint{4.608505in}{3.997030in}}{\pgfqpoint{4.611003in}{3.995995in}}{\pgfqpoint{4.613608in}{3.995995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881355in}{2.832221in}}%
\pgfpathcurveto{\pgfqpoint{0.883960in}{2.832221in}}{\pgfqpoint{0.886458in}{2.833256in}}{\pgfqpoint{0.888299in}{2.835098in}}%
\pgfpathcurveto{\pgfqpoint{0.890141in}{2.836939in}}{\pgfqpoint{0.891176in}{2.839438in}}{\pgfqpoint{0.891176in}{2.842042in}}%
\pgfpathcurveto{\pgfqpoint{0.891176in}{2.844647in}}{\pgfqpoint{0.890141in}{2.847145in}}{\pgfqpoint{0.888299in}{2.848987in}}%
\pgfpathcurveto{\pgfqpoint{0.886458in}{2.850828in}}{\pgfqpoint{0.883960in}{2.851863in}}{\pgfqpoint{0.881355in}{2.851863in}}%
\pgfpathcurveto{\pgfqpoint{0.878750in}{2.851863in}}{\pgfqpoint{0.876252in}{2.850828in}}{\pgfqpoint{0.874411in}{2.848987in}}%
\pgfpathcurveto{\pgfqpoint{0.872569in}{2.847145in}}{\pgfqpoint{0.871534in}{2.844647in}}{\pgfqpoint{0.871534in}{2.842042in}}%
\pgfpathcurveto{\pgfqpoint{0.871534in}{2.839438in}}{\pgfqpoint{0.872569in}{2.836939in}}{\pgfqpoint{0.874411in}{2.835098in}}%
\pgfpathcurveto{\pgfqpoint{0.876252in}{2.833256in}}{\pgfqpoint{0.878750in}{2.832221in}}{\pgfqpoint{0.881355in}{2.832221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495443in}{3.243429in}}%
\pgfpathcurveto{\pgfqpoint{1.498047in}{3.243429in}}{\pgfqpoint{1.500546in}{3.244463in}}{\pgfqpoint{1.502387in}{3.246305in}}%
\pgfpathcurveto{\pgfqpoint{1.504229in}{3.248147in}}{\pgfqpoint{1.505264in}{3.250645in}}{\pgfqpoint{1.505264in}{3.253249in}}%
\pgfpathcurveto{\pgfqpoint{1.505264in}{3.255854in}}{\pgfqpoint{1.504229in}{3.258352in}}{\pgfqpoint{1.502387in}{3.260194in}}%
\pgfpathcurveto{\pgfqpoint{1.500546in}{3.262036in}}{\pgfqpoint{1.498047in}{3.263070in}}{\pgfqpoint{1.495443in}{3.263070in}}%
\pgfpathcurveto{\pgfqpoint{1.492838in}{3.263070in}}{\pgfqpoint{1.490340in}{3.262036in}}{\pgfqpoint{1.488498in}{3.260194in}}%
\pgfpathcurveto{\pgfqpoint{1.486657in}{3.258352in}}{\pgfqpoint{1.485622in}{3.255854in}}{\pgfqpoint{1.485622in}{3.253249in}}%
\pgfpathcurveto{\pgfqpoint{1.485622in}{3.250645in}}{\pgfqpoint{1.486657in}{3.248147in}}{\pgfqpoint{1.488498in}{3.246305in}}%
\pgfpathcurveto{\pgfqpoint{1.490340in}{3.244463in}}{\pgfqpoint{1.492838in}{3.243429in}}{\pgfqpoint{1.495443in}{3.243429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223136in}{1.882955in}}%
\pgfpathcurveto{\pgfqpoint{2.225741in}{1.882955in}}{\pgfqpoint{2.228239in}{1.883990in}}{\pgfqpoint{2.230081in}{1.885832in}}%
\pgfpathcurveto{\pgfqpoint{2.231922in}{1.887673in}}{\pgfqpoint{2.232957in}{1.890172in}}{\pgfqpoint{2.232957in}{1.892776in}}%
\pgfpathcurveto{\pgfqpoint{2.232957in}{1.895381in}}{\pgfqpoint{2.231922in}{1.897879in}}{\pgfqpoint{2.230081in}{1.899721in}}%
\pgfpathcurveto{\pgfqpoint{2.228239in}{1.901562in}}{\pgfqpoint{2.225741in}{1.902597in}}{\pgfqpoint{2.223136in}{1.902597in}}%
\pgfpathcurveto{\pgfqpoint{2.220532in}{1.902597in}}{\pgfqpoint{2.218033in}{1.901562in}}{\pgfqpoint{2.216192in}{1.899721in}}%
\pgfpathcurveto{\pgfqpoint{2.214350in}{1.897879in}}{\pgfqpoint{2.213315in}{1.895381in}}{\pgfqpoint{2.213315in}{1.892776in}}%
\pgfpathcurveto{\pgfqpoint{2.213315in}{1.890172in}}{\pgfqpoint{2.214350in}{1.887673in}}{\pgfqpoint{2.216192in}{1.885832in}}%
\pgfpathcurveto{\pgfqpoint{2.218033in}{1.883990in}}{\pgfqpoint{2.220532in}{1.882955in}}{\pgfqpoint{2.223136in}{1.882955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571474in}{1.268818in}}%
\pgfpathcurveto{\pgfqpoint{2.574079in}{1.268818in}}{\pgfqpoint{2.576577in}{1.269853in}}{\pgfqpoint{2.578418in}{1.271695in}}%
\pgfpathcurveto{\pgfqpoint{2.580260in}{1.273537in}}{\pgfqpoint{2.581295in}{1.276035in}}{\pgfqpoint{2.581295in}{1.278639in}}%
\pgfpathcurveto{\pgfqpoint{2.581295in}{1.281244in}}{\pgfqpoint{2.580260in}{1.283742in}}{\pgfqpoint{2.578418in}{1.285584in}}%
\pgfpathcurveto{\pgfqpoint{2.576577in}{1.287425in}}{\pgfqpoint{2.574079in}{1.288460in}}{\pgfqpoint{2.571474in}{1.288460in}}%
\pgfpathcurveto{\pgfqpoint{2.568869in}{1.288460in}}{\pgfqpoint{2.566371in}{1.287425in}}{\pgfqpoint{2.564530in}{1.285584in}}%
\pgfpathcurveto{\pgfqpoint{2.562688in}{1.283742in}}{\pgfqpoint{2.561653in}{1.281244in}}{\pgfqpoint{2.561653in}{1.278639in}}%
\pgfpathcurveto{\pgfqpoint{2.561653in}{1.276035in}}{\pgfqpoint{2.562688in}{1.273537in}}{\pgfqpoint{2.564530in}{1.271695in}}%
\pgfpathcurveto{\pgfqpoint{2.566371in}{1.269853in}}{\pgfqpoint{2.568869in}{1.268818in}}{\pgfqpoint{2.571474in}{1.268818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059876in}{1.969941in}}%
\pgfpathcurveto{\pgfqpoint{2.062480in}{1.969941in}}{\pgfqpoint{2.064979in}{1.970976in}}{\pgfqpoint{2.066820in}{1.972818in}}%
\pgfpathcurveto{\pgfqpoint{2.068662in}{1.974659in}}{\pgfqpoint{2.069697in}{1.977157in}}{\pgfqpoint{2.069697in}{1.979762in}}%
\pgfpathcurveto{\pgfqpoint{2.069697in}{1.982367in}}{\pgfqpoint{2.068662in}{1.984865in}}{\pgfqpoint{2.066820in}{1.986706in}}%
\pgfpathcurveto{\pgfqpoint{2.064979in}{1.988548in}}{\pgfqpoint{2.062480in}{1.989583in}}{\pgfqpoint{2.059876in}{1.989583in}}%
\pgfpathcurveto{\pgfqpoint{2.057271in}{1.989583in}}{\pgfqpoint{2.054773in}{1.988548in}}{\pgfqpoint{2.052931in}{1.986706in}}%
\pgfpathcurveto{\pgfqpoint{2.051090in}{1.984865in}}{\pgfqpoint{2.050055in}{1.982367in}}{\pgfqpoint{2.050055in}{1.979762in}}%
\pgfpathcurveto{\pgfqpoint{2.050055in}{1.977157in}}{\pgfqpoint{2.051090in}{1.974659in}}{\pgfqpoint{2.052931in}{1.972818in}}%
\pgfpathcurveto{\pgfqpoint{2.054773in}{1.970976in}}{\pgfqpoint{2.057271in}{1.969941in}}{\pgfqpoint{2.059876in}{1.969941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739254in}{3.598230in}}%
\pgfpathcurveto{\pgfqpoint{3.741858in}{3.598230in}}{\pgfqpoint{3.744356in}{3.599265in}}{\pgfqpoint{3.746198in}{3.601106in}}%
\pgfpathcurveto{\pgfqpoint{3.748040in}{3.602948in}}{\pgfqpoint{3.749074in}{3.605446in}}{\pgfqpoint{3.749074in}{3.608051in}}%
\pgfpathcurveto{\pgfqpoint{3.749074in}{3.610655in}}{\pgfqpoint{3.748040in}{3.613154in}}{\pgfqpoint{3.746198in}{3.614995in}}%
\pgfpathcurveto{\pgfqpoint{3.744356in}{3.616837in}}{\pgfqpoint{3.741858in}{3.617872in}}{\pgfqpoint{3.739254in}{3.617872in}}%
\pgfpathcurveto{\pgfqpoint{3.736649in}{3.617872in}}{\pgfqpoint{3.734151in}{3.616837in}}{\pgfqpoint{3.732309in}{3.614995in}}%
\pgfpathcurveto{\pgfqpoint{3.730467in}{3.613154in}}{\pgfqpoint{3.729433in}{3.610655in}}{\pgfqpoint{3.729433in}{3.608051in}}%
\pgfpathcurveto{\pgfqpoint{3.729433in}{3.605446in}}{\pgfqpoint{3.730467in}{3.602948in}}{\pgfqpoint{3.732309in}{3.601106in}}%
\pgfpathcurveto{\pgfqpoint{3.734151in}{3.599265in}}{\pgfqpoint{3.736649in}{3.598230in}}{\pgfqpoint{3.739254in}{3.598230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034433in}{2.888389in}}%
\pgfpathcurveto{\pgfqpoint{2.037037in}{2.888389in}}{\pgfqpoint{2.039536in}{2.889423in}}{\pgfqpoint{2.041377in}{2.891265in}}%
\pgfpathcurveto{\pgfqpoint{2.043219in}{2.893107in}}{\pgfqpoint{2.044254in}{2.895605in}}{\pgfqpoint{2.044254in}{2.898210in}}%
\pgfpathcurveto{\pgfqpoint{2.044254in}{2.900814in}}{\pgfqpoint{2.043219in}{2.903312in}}{\pgfqpoint{2.041377in}{2.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.039536in}{2.906996in}}{\pgfqpoint{2.037037in}{2.908030in}}{\pgfqpoint{2.034433in}{2.908030in}}%
\pgfpathcurveto{\pgfqpoint{2.031828in}{2.908030in}}{\pgfqpoint{2.029330in}{2.906996in}}{\pgfqpoint{2.027488in}{2.905154in}}%
\pgfpathcurveto{\pgfqpoint{2.025647in}{2.903312in}}{\pgfqpoint{2.024612in}{2.900814in}}{\pgfqpoint{2.024612in}{2.898210in}}%
\pgfpathcurveto{\pgfqpoint{2.024612in}{2.895605in}}{\pgfqpoint{2.025647in}{2.893107in}}{\pgfqpoint{2.027488in}{2.891265in}}%
\pgfpathcurveto{\pgfqpoint{2.029330in}{2.889423in}}{\pgfqpoint{2.031828in}{2.888389in}}{\pgfqpoint{2.034433in}{2.888389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163852in}{1.483549in}}%
\pgfpathcurveto{\pgfqpoint{3.166457in}{1.483549in}}{\pgfqpoint{3.168955in}{1.484584in}}{\pgfqpoint{3.170797in}{1.486425in}}%
\pgfpathcurveto{\pgfqpoint{3.172638in}{1.488267in}}{\pgfqpoint{3.173673in}{1.490765in}}{\pgfqpoint{3.173673in}{1.493370in}}%
\pgfpathcurveto{\pgfqpoint{3.173673in}{1.495974in}}{\pgfqpoint{3.172638in}{1.498473in}}{\pgfqpoint{3.170797in}{1.500314in}}%
\pgfpathcurveto{\pgfqpoint{3.168955in}{1.502156in}}{\pgfqpoint{3.166457in}{1.503191in}}{\pgfqpoint{3.163852in}{1.503191in}}%
\pgfpathcurveto{\pgfqpoint{3.161248in}{1.503191in}}{\pgfqpoint{3.158750in}{1.502156in}}{\pgfqpoint{3.156908in}{1.500314in}}%
\pgfpathcurveto{\pgfqpoint{3.155066in}{1.498473in}}{\pgfqpoint{3.154031in}{1.495974in}}{\pgfqpoint{3.154031in}{1.493370in}}%
\pgfpathcurveto{\pgfqpoint{3.154031in}{1.490765in}}{\pgfqpoint{3.155066in}{1.488267in}}{\pgfqpoint{3.156908in}{1.486425in}}%
\pgfpathcurveto{\pgfqpoint{3.158750in}{1.484584in}}{\pgfqpoint{3.161248in}{1.483549in}}{\pgfqpoint{3.163852in}{1.483549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769000in}{1.903606in}}%
\pgfpathcurveto{\pgfqpoint{2.771605in}{1.903606in}}{\pgfqpoint{2.774103in}{1.904641in}}{\pgfqpoint{2.775945in}{1.906483in}}%
\pgfpathcurveto{\pgfqpoint{2.777786in}{1.908324in}}{\pgfqpoint{2.778821in}{1.910822in}}{\pgfqpoint{2.778821in}{1.913427in}}%
\pgfpathcurveto{\pgfqpoint{2.778821in}{1.916031in}}{\pgfqpoint{2.777786in}{1.918530in}}{\pgfqpoint{2.775945in}{1.920371in}}%
\pgfpathcurveto{\pgfqpoint{2.774103in}{1.922213in}}{\pgfqpoint{2.771605in}{1.923248in}}{\pgfqpoint{2.769000in}{1.923248in}}%
\pgfpathcurveto{\pgfqpoint{2.766396in}{1.923248in}}{\pgfqpoint{2.763898in}{1.922213in}}{\pgfqpoint{2.762056in}{1.920371in}}%
\pgfpathcurveto{\pgfqpoint{2.760214in}{1.918530in}}{\pgfqpoint{2.759179in}{1.916031in}}{\pgfqpoint{2.759179in}{1.913427in}}%
\pgfpathcurveto{\pgfqpoint{2.759179in}{1.910822in}}{\pgfqpoint{2.760214in}{1.908324in}}{\pgfqpoint{2.762056in}{1.906483in}}%
\pgfpathcurveto{\pgfqpoint{2.763898in}{1.904641in}}{\pgfqpoint{2.766396in}{1.903606in}}{\pgfqpoint{2.769000in}{1.903606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759027in}{1.685149in}}%
\pgfpathcurveto{\pgfqpoint{1.761631in}{1.685149in}}{\pgfqpoint{1.764129in}{1.686183in}}{\pgfqpoint{1.765971in}{1.688025in}}%
\pgfpathcurveto{\pgfqpoint{1.767813in}{1.689867in}}{\pgfqpoint{1.768848in}{1.692365in}}{\pgfqpoint{1.768848in}{1.694970in}}%
\pgfpathcurveto{\pgfqpoint{1.768848in}{1.697574in}}{\pgfqpoint{1.767813in}{1.700072in}}{\pgfqpoint{1.765971in}{1.701914in}}%
\pgfpathcurveto{\pgfqpoint{1.764129in}{1.703756in}}{\pgfqpoint{1.761631in}{1.704790in}}{\pgfqpoint{1.759027in}{1.704790in}}%
\pgfpathcurveto{\pgfqpoint{1.756422in}{1.704790in}}{\pgfqpoint{1.753924in}{1.703756in}}{\pgfqpoint{1.752082in}{1.701914in}}%
\pgfpathcurveto{\pgfqpoint{1.750241in}{1.700072in}}{\pgfqpoint{1.749206in}{1.697574in}}{\pgfqpoint{1.749206in}{1.694970in}}%
\pgfpathcurveto{\pgfqpoint{1.749206in}{1.692365in}}{\pgfqpoint{1.750241in}{1.689867in}}{\pgfqpoint{1.752082in}{1.688025in}}%
\pgfpathcurveto{\pgfqpoint{1.753924in}{1.686183in}}{\pgfqpoint{1.756422in}{1.685149in}}{\pgfqpoint{1.759027in}{1.685149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517254in}{3.067896in}}%
\pgfpathcurveto{\pgfqpoint{1.519858in}{3.067896in}}{\pgfqpoint{1.522356in}{3.068931in}}{\pgfqpoint{1.524198in}{3.070773in}}%
\pgfpathcurveto{\pgfqpoint{1.526040in}{3.072614in}}{\pgfqpoint{1.527074in}{3.075112in}}{\pgfqpoint{1.527074in}{3.077717in}}%
\pgfpathcurveto{\pgfqpoint{1.527074in}{3.080322in}}{\pgfqpoint{1.526040in}{3.082820in}}{\pgfqpoint{1.524198in}{3.084661in}}%
\pgfpathcurveto{\pgfqpoint{1.522356in}{3.086503in}}{\pgfqpoint{1.519858in}{3.087538in}}{\pgfqpoint{1.517254in}{3.087538in}}%
\pgfpathcurveto{\pgfqpoint{1.514649in}{3.087538in}}{\pgfqpoint{1.512151in}{3.086503in}}{\pgfqpoint{1.510309in}{3.084661in}}%
\pgfpathcurveto{\pgfqpoint{1.508467in}{3.082820in}}{\pgfqpoint{1.507433in}{3.080322in}}{\pgfqpoint{1.507433in}{3.077717in}}%
\pgfpathcurveto{\pgfqpoint{1.507433in}{3.075112in}}{\pgfqpoint{1.508467in}{3.072614in}}{\pgfqpoint{1.510309in}{3.070773in}}%
\pgfpathcurveto{\pgfqpoint{1.512151in}{3.068931in}}{\pgfqpoint{1.514649in}{3.067896in}}{\pgfqpoint{1.517254in}{3.067896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273547in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{2.276152in}{1.517218in}}{\pgfqpoint{2.278650in}{1.518252in}}{\pgfqpoint{2.280492in}{1.520094in}}%
\pgfpathcurveto{\pgfqpoint{2.282333in}{1.521936in}}{\pgfqpoint{2.283368in}{1.524434in}}{\pgfqpoint{2.283368in}{1.527039in}}%
\pgfpathcurveto{\pgfqpoint{2.283368in}{1.529643in}}{\pgfqpoint{2.282333in}{1.532141in}}{\pgfqpoint{2.280492in}{1.533983in}}%
\pgfpathcurveto{\pgfqpoint{2.278650in}{1.535825in}}{\pgfqpoint{2.276152in}{1.536860in}}{\pgfqpoint{2.273547in}{1.536860in}}%
\pgfpathcurveto{\pgfqpoint{2.270943in}{1.536860in}}{\pgfqpoint{2.268444in}{1.535825in}}{\pgfqpoint{2.266603in}{1.533983in}}%
\pgfpathcurveto{\pgfqpoint{2.264761in}{1.532141in}}{\pgfqpoint{2.263726in}{1.529643in}}{\pgfqpoint{2.263726in}{1.527039in}}%
\pgfpathcurveto{\pgfqpoint{2.263726in}{1.524434in}}{\pgfqpoint{2.264761in}{1.521936in}}{\pgfqpoint{2.266603in}{1.520094in}}%
\pgfpathcurveto{\pgfqpoint{2.268444in}{1.518252in}}{\pgfqpoint{2.270943in}{1.517218in}}{\pgfqpoint{2.273547in}{1.517218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227769in}{2.069858in}}%
\pgfpathcurveto{\pgfqpoint{2.230373in}{2.069858in}}{\pgfqpoint{2.232871in}{2.070893in}}{\pgfqpoint{2.234713in}{2.072734in}}%
\pgfpathcurveto{\pgfqpoint{2.236555in}{2.074576in}}{\pgfqpoint{2.237590in}{2.077074in}}{\pgfqpoint{2.237590in}{2.079679in}}%
\pgfpathcurveto{\pgfqpoint{2.237590in}{2.082283in}}{\pgfqpoint{2.236555in}{2.084782in}}{\pgfqpoint{2.234713in}{2.086623in}}%
\pgfpathcurveto{\pgfqpoint{2.232871in}{2.088465in}}{\pgfqpoint{2.230373in}{2.089500in}}{\pgfqpoint{2.227769in}{2.089500in}}%
\pgfpathcurveto{\pgfqpoint{2.225164in}{2.089500in}}{\pgfqpoint{2.222666in}{2.088465in}}{\pgfqpoint{2.220824in}{2.086623in}}%
\pgfpathcurveto{\pgfqpoint{2.218983in}{2.084782in}}{\pgfqpoint{2.217948in}{2.082283in}}{\pgfqpoint{2.217948in}{2.079679in}}%
\pgfpathcurveto{\pgfqpoint{2.217948in}{2.077074in}}{\pgfqpoint{2.218983in}{2.074576in}}{\pgfqpoint{2.220824in}{2.072734in}}%
\pgfpathcurveto{\pgfqpoint{2.222666in}{2.070893in}}{\pgfqpoint{2.225164in}{2.069858in}}{\pgfqpoint{2.227769in}{2.069858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933086in}{3.144341in}}%
\pgfpathcurveto{\pgfqpoint{2.935691in}{3.144341in}}{\pgfqpoint{2.938189in}{3.145375in}}{\pgfqpoint{2.940030in}{3.147217in}}%
\pgfpathcurveto{\pgfqpoint{2.941872in}{3.149059in}}{\pgfqpoint{2.942907in}{3.151557in}}{\pgfqpoint{2.942907in}{3.154162in}}%
\pgfpathcurveto{\pgfqpoint{2.942907in}{3.156766in}}{\pgfqpoint{2.941872in}{3.159264in}}{\pgfqpoint{2.940030in}{3.161106in}}%
\pgfpathcurveto{\pgfqpoint{2.938189in}{3.162948in}}{\pgfqpoint{2.935691in}{3.163982in}}{\pgfqpoint{2.933086in}{3.163982in}}%
\pgfpathcurveto{\pgfqpoint{2.930481in}{3.163982in}}{\pgfqpoint{2.927983in}{3.162948in}}{\pgfqpoint{2.926142in}{3.161106in}}%
\pgfpathcurveto{\pgfqpoint{2.924300in}{3.159264in}}{\pgfqpoint{2.923265in}{3.156766in}}{\pgfqpoint{2.923265in}{3.154162in}}%
\pgfpathcurveto{\pgfqpoint{2.923265in}{3.151557in}}{\pgfqpoint{2.924300in}{3.149059in}}{\pgfqpoint{2.926142in}{3.147217in}}%
\pgfpathcurveto{\pgfqpoint{2.927983in}{3.145375in}}{\pgfqpoint{2.930481in}{3.144341in}}{\pgfqpoint{2.933086in}{3.144341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613953in}{2.198630in}}%
\pgfpathcurveto{\pgfqpoint{2.616558in}{2.198630in}}{\pgfqpoint{2.619056in}{2.199665in}}{\pgfqpoint{2.620898in}{2.201507in}}%
\pgfpathcurveto{\pgfqpoint{2.622739in}{2.203349in}}{\pgfqpoint{2.623774in}{2.205847in}}{\pgfqpoint{2.623774in}{2.208451in}}%
\pgfpathcurveto{\pgfqpoint{2.623774in}{2.211056in}}{\pgfqpoint{2.622739in}{2.213554in}}{\pgfqpoint{2.620898in}{2.215396in}}%
\pgfpathcurveto{\pgfqpoint{2.619056in}{2.217237in}}{\pgfqpoint{2.616558in}{2.218272in}}{\pgfqpoint{2.613953in}{2.218272in}}%
\pgfpathcurveto{\pgfqpoint{2.611349in}{2.218272in}}{\pgfqpoint{2.608851in}{2.217237in}}{\pgfqpoint{2.607009in}{2.215396in}}%
\pgfpathcurveto{\pgfqpoint{2.605167in}{2.213554in}}{\pgfqpoint{2.604132in}{2.211056in}}{\pgfqpoint{2.604132in}{2.208451in}}%
\pgfpathcurveto{\pgfqpoint{2.604132in}{2.205847in}}{\pgfqpoint{2.605167in}{2.203349in}}{\pgfqpoint{2.607009in}{2.201507in}}%
\pgfpathcurveto{\pgfqpoint{2.608851in}{2.199665in}}{\pgfqpoint{2.611349in}{2.198630in}}{\pgfqpoint{2.613953in}{2.198630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781100in}{2.945623in}}%
\pgfpathcurveto{\pgfqpoint{1.783705in}{2.945623in}}{\pgfqpoint{1.786203in}{2.946658in}}{\pgfqpoint{1.788045in}{2.948500in}}%
\pgfpathcurveto{\pgfqpoint{1.789886in}{2.950341in}}{\pgfqpoint{1.790921in}{2.952840in}}{\pgfqpoint{1.790921in}{2.955444in}}%
\pgfpathcurveto{\pgfqpoint{1.790921in}{2.958049in}}{\pgfqpoint{1.789886in}{2.960547in}}{\pgfqpoint{1.788045in}{2.962388in}}%
\pgfpathcurveto{\pgfqpoint{1.786203in}{2.964230in}}{\pgfqpoint{1.783705in}{2.965265in}}{\pgfqpoint{1.781100in}{2.965265in}}%
\pgfpathcurveto{\pgfqpoint{1.778496in}{2.965265in}}{\pgfqpoint{1.775997in}{2.964230in}}{\pgfqpoint{1.774156in}{2.962388in}}%
\pgfpathcurveto{\pgfqpoint{1.772314in}{2.960547in}}{\pgfqpoint{1.771279in}{2.958049in}}{\pgfqpoint{1.771279in}{2.955444in}}%
\pgfpathcurveto{\pgfqpoint{1.771279in}{2.952840in}}{\pgfqpoint{1.772314in}{2.950341in}}{\pgfqpoint{1.774156in}{2.948500in}}%
\pgfpathcurveto{\pgfqpoint{1.775997in}{2.946658in}}{\pgfqpoint{1.778496in}{2.945623in}}{\pgfqpoint{1.781100in}{2.945623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698568in}{1.566189in}}%
\pgfpathcurveto{\pgfqpoint{2.701173in}{1.566189in}}{\pgfqpoint{2.703671in}{1.567224in}}{\pgfqpoint{2.705513in}{1.569066in}}%
\pgfpathcurveto{\pgfqpoint{2.707355in}{1.570907in}}{\pgfqpoint{2.708389in}{1.573405in}}{\pgfqpoint{2.708389in}{1.576010in}}%
\pgfpathcurveto{\pgfqpoint{2.708389in}{1.578615in}}{\pgfqpoint{2.707355in}{1.581113in}}{\pgfqpoint{2.705513in}{1.582954in}}%
\pgfpathcurveto{\pgfqpoint{2.703671in}{1.584796in}}{\pgfqpoint{2.701173in}{1.585831in}}{\pgfqpoint{2.698568in}{1.585831in}}%
\pgfpathcurveto{\pgfqpoint{2.695964in}{1.585831in}}{\pgfqpoint{2.693466in}{1.584796in}}{\pgfqpoint{2.691624in}{1.582954in}}%
\pgfpathcurveto{\pgfqpoint{2.689782in}{1.581113in}}{\pgfqpoint{2.688748in}{1.578615in}}{\pgfqpoint{2.688748in}{1.576010in}}%
\pgfpathcurveto{\pgfqpoint{2.688748in}{1.573405in}}{\pgfqpoint{2.689782in}{1.570907in}}{\pgfqpoint{2.691624in}{1.569066in}}%
\pgfpathcurveto{\pgfqpoint{2.693466in}{1.567224in}}{\pgfqpoint{2.695964in}{1.566189in}}{\pgfqpoint{2.698568in}{1.566189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870881in}{1.292299in}}%
\pgfpathcurveto{\pgfqpoint{1.873486in}{1.292299in}}{\pgfqpoint{1.875984in}{1.293333in}}{\pgfqpoint{1.877826in}{1.295175in}}%
\pgfpathcurveto{\pgfqpoint{1.879667in}{1.297017in}}{\pgfqpoint{1.880702in}{1.299515in}}{\pgfqpoint{1.880702in}{1.302120in}}%
\pgfpathcurveto{\pgfqpoint{1.880702in}{1.304724in}}{\pgfqpoint{1.879667in}{1.307222in}}{\pgfqpoint{1.877826in}{1.309064in}}%
\pgfpathcurveto{\pgfqpoint{1.875984in}{1.310906in}}{\pgfqpoint{1.873486in}{1.311941in}}{\pgfqpoint{1.870881in}{1.311941in}}%
\pgfpathcurveto{\pgfqpoint{1.868277in}{1.311941in}}{\pgfqpoint{1.865778in}{1.310906in}}{\pgfqpoint{1.863937in}{1.309064in}}%
\pgfpathcurveto{\pgfqpoint{1.862095in}{1.307222in}}{\pgfqpoint{1.861060in}{1.304724in}}{\pgfqpoint{1.861060in}{1.302120in}}%
\pgfpathcurveto{\pgfqpoint{1.861060in}{1.299515in}}{\pgfqpoint{1.862095in}{1.297017in}}{\pgfqpoint{1.863937in}{1.295175in}}%
\pgfpathcurveto{\pgfqpoint{1.865778in}{1.293333in}}{\pgfqpoint{1.868277in}{1.292299in}}{\pgfqpoint{1.870881in}{1.292299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144619in}{3.686066in}}%
\pgfpathcurveto{\pgfqpoint{4.147224in}{3.686066in}}{\pgfqpoint{4.149722in}{3.687101in}}{\pgfqpoint{4.151564in}{3.688943in}}%
\pgfpathcurveto{\pgfqpoint{4.153405in}{3.690785in}}{\pgfqpoint{4.154440in}{3.693283in}}{\pgfqpoint{4.154440in}{3.695887in}}%
\pgfpathcurveto{\pgfqpoint{4.154440in}{3.698492in}}{\pgfqpoint{4.153405in}{3.700990in}}{\pgfqpoint{4.151564in}{3.702832in}}%
\pgfpathcurveto{\pgfqpoint{4.149722in}{3.704673in}}{\pgfqpoint{4.147224in}{3.705708in}}{\pgfqpoint{4.144619in}{3.705708in}}%
\pgfpathcurveto{\pgfqpoint{4.142015in}{3.705708in}}{\pgfqpoint{4.139516in}{3.704673in}}{\pgfqpoint{4.137675in}{3.702832in}}%
\pgfpathcurveto{\pgfqpoint{4.135833in}{3.700990in}}{\pgfqpoint{4.134798in}{3.698492in}}{\pgfqpoint{4.134798in}{3.695887in}}%
\pgfpathcurveto{\pgfqpoint{4.134798in}{3.693283in}}{\pgfqpoint{4.135833in}{3.690785in}}{\pgfqpoint{4.137675in}{3.688943in}}%
\pgfpathcurveto{\pgfqpoint{4.139516in}{3.687101in}}{\pgfqpoint{4.142015in}{3.686066in}}{\pgfqpoint{4.144619in}{3.686066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211658in}{2.729093in}}%
\pgfpathcurveto{\pgfqpoint{2.214263in}{2.729093in}}{\pgfqpoint{2.216761in}{2.730127in}}{\pgfqpoint{2.218603in}{2.731969in}}%
\pgfpathcurveto{\pgfqpoint{2.220444in}{2.733811in}}{\pgfqpoint{2.221479in}{2.736309in}}{\pgfqpoint{2.221479in}{2.738914in}}%
\pgfpathcurveto{\pgfqpoint{2.221479in}{2.741518in}}{\pgfqpoint{2.220444in}{2.744016in}}{\pgfqpoint{2.218603in}{2.745858in}}%
\pgfpathcurveto{\pgfqpoint{2.216761in}{2.747700in}}{\pgfqpoint{2.214263in}{2.748734in}}{\pgfqpoint{2.211658in}{2.748734in}}%
\pgfpathcurveto{\pgfqpoint{2.209054in}{2.748734in}}{\pgfqpoint{2.206556in}{2.747700in}}{\pgfqpoint{2.204714in}{2.745858in}}%
\pgfpathcurveto{\pgfqpoint{2.202872in}{2.744016in}}{\pgfqpoint{2.201837in}{2.741518in}}{\pgfqpoint{2.201837in}{2.738914in}}%
\pgfpathcurveto{\pgfqpoint{2.201837in}{2.736309in}}{\pgfqpoint{2.202872in}{2.733811in}}{\pgfqpoint{2.204714in}{2.731969in}}%
\pgfpathcurveto{\pgfqpoint{2.206556in}{2.730127in}}{\pgfqpoint{2.209054in}{2.729093in}}{\pgfqpoint{2.211658in}{2.729093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089786in}{3.164762in}}%
\pgfpathcurveto{\pgfqpoint{3.092390in}{3.164762in}}{\pgfqpoint{3.094888in}{3.165797in}}{\pgfqpoint{3.096730in}{3.167639in}}%
\pgfpathcurveto{\pgfqpoint{3.098572in}{3.169481in}}{\pgfqpoint{3.099607in}{3.171979in}}{\pgfqpoint{3.099607in}{3.174583in}}%
\pgfpathcurveto{\pgfqpoint{3.099607in}{3.177188in}}{\pgfqpoint{3.098572in}{3.179686in}}{\pgfqpoint{3.096730in}{3.181528in}}%
\pgfpathcurveto{\pgfqpoint{3.094888in}{3.183369in}}{\pgfqpoint{3.092390in}{3.184404in}}{\pgfqpoint{3.089786in}{3.184404in}}%
\pgfpathcurveto{\pgfqpoint{3.087181in}{3.184404in}}{\pgfqpoint{3.084683in}{3.183369in}}{\pgfqpoint{3.082841in}{3.181528in}}%
\pgfpathcurveto{\pgfqpoint{3.081000in}{3.179686in}}{\pgfqpoint{3.079965in}{3.177188in}}{\pgfqpoint{3.079965in}{3.174583in}}%
\pgfpathcurveto{\pgfqpoint{3.079965in}{3.171979in}}{\pgfqpoint{3.081000in}{3.169481in}}{\pgfqpoint{3.082841in}{3.167639in}}%
\pgfpathcurveto{\pgfqpoint{3.084683in}{3.165797in}}{\pgfqpoint{3.087181in}{3.164762in}}{\pgfqpoint{3.089786in}{3.164762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348759in}{3.275797in}}%
\pgfpathcurveto{\pgfqpoint{2.351364in}{3.275797in}}{\pgfqpoint{2.353862in}{3.276832in}}{\pgfqpoint{2.355704in}{3.278674in}}%
\pgfpathcurveto{\pgfqpoint{2.357545in}{3.280515in}}{\pgfqpoint{2.358580in}{3.283014in}}{\pgfqpoint{2.358580in}{3.285618in}}%
\pgfpathcurveto{\pgfqpoint{2.358580in}{3.288223in}}{\pgfqpoint{2.357545in}{3.290721in}}{\pgfqpoint{2.355704in}{3.292563in}}%
\pgfpathcurveto{\pgfqpoint{2.353862in}{3.294404in}}{\pgfqpoint{2.351364in}{3.295439in}}{\pgfqpoint{2.348759in}{3.295439in}}%
\pgfpathcurveto{\pgfqpoint{2.346155in}{3.295439in}}{\pgfqpoint{2.343656in}{3.294404in}}{\pgfqpoint{2.341815in}{3.292563in}}%
\pgfpathcurveto{\pgfqpoint{2.339973in}{3.290721in}}{\pgfqpoint{2.338938in}{3.288223in}}{\pgfqpoint{2.338938in}{3.285618in}}%
\pgfpathcurveto{\pgfqpoint{2.338938in}{3.283014in}}{\pgfqpoint{2.339973in}{3.280515in}}{\pgfqpoint{2.341815in}{3.278674in}}%
\pgfpathcurveto{\pgfqpoint{2.343656in}{3.276832in}}{\pgfqpoint{2.346155in}{3.275797in}}{\pgfqpoint{2.348759in}{3.275797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369634in}{0.850256in}}%
\pgfpathcurveto{\pgfqpoint{3.372239in}{0.850256in}}{\pgfqpoint{3.374737in}{0.851291in}}{\pgfqpoint{3.376579in}{0.853133in}}%
\pgfpathcurveto{\pgfqpoint{3.378420in}{0.854974in}}{\pgfqpoint{3.379455in}{0.857473in}}{\pgfqpoint{3.379455in}{0.860077in}}%
\pgfpathcurveto{\pgfqpoint{3.379455in}{0.862682in}}{\pgfqpoint{3.378420in}{0.865180in}}{\pgfqpoint{3.376579in}{0.867022in}}%
\pgfpathcurveto{\pgfqpoint{3.374737in}{0.868863in}}{\pgfqpoint{3.372239in}{0.869898in}}{\pgfqpoint{3.369634in}{0.869898in}}%
\pgfpathcurveto{\pgfqpoint{3.367030in}{0.869898in}}{\pgfqpoint{3.364532in}{0.868863in}}{\pgfqpoint{3.362690in}{0.867022in}}%
\pgfpathcurveto{\pgfqpoint{3.360848in}{0.865180in}}{\pgfqpoint{3.359813in}{0.862682in}}{\pgfqpoint{3.359813in}{0.860077in}}%
\pgfpathcurveto{\pgfqpoint{3.359813in}{0.857473in}}{\pgfqpoint{3.360848in}{0.854974in}}{\pgfqpoint{3.362690in}{0.853133in}}%
\pgfpathcurveto{\pgfqpoint{3.364532in}{0.851291in}}{\pgfqpoint{3.367030in}{0.850256in}}{\pgfqpoint{3.369634in}{0.850256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919264in}{2.976771in}}%
\pgfpathcurveto{\pgfqpoint{1.921868in}{2.976771in}}{\pgfqpoint{1.924367in}{2.977806in}}{\pgfqpoint{1.926208in}{2.979648in}}%
\pgfpathcurveto{\pgfqpoint{1.928050in}{2.981489in}}{\pgfqpoint{1.929085in}{2.983987in}}{\pgfqpoint{1.929085in}{2.986592in}}%
\pgfpathcurveto{\pgfqpoint{1.929085in}{2.989197in}}{\pgfqpoint{1.928050in}{2.991695in}}{\pgfqpoint{1.926208in}{2.993536in}}%
\pgfpathcurveto{\pgfqpoint{1.924367in}{2.995378in}}{\pgfqpoint{1.921868in}{2.996413in}}{\pgfqpoint{1.919264in}{2.996413in}}%
\pgfpathcurveto{\pgfqpoint{1.916659in}{2.996413in}}{\pgfqpoint{1.914161in}{2.995378in}}{\pgfqpoint{1.912319in}{2.993536in}}%
\pgfpathcurveto{\pgfqpoint{1.910478in}{2.991695in}}{\pgfqpoint{1.909443in}{2.989197in}}{\pgfqpoint{1.909443in}{2.986592in}}%
\pgfpathcurveto{\pgfqpoint{1.909443in}{2.983987in}}{\pgfqpoint{1.910478in}{2.981489in}}{\pgfqpoint{1.912319in}{2.979648in}}%
\pgfpathcurveto{\pgfqpoint{1.914161in}{2.977806in}}{\pgfqpoint{1.916659in}{2.976771in}}{\pgfqpoint{1.919264in}{2.976771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347485in}{0.797686in}}%
\pgfpathcurveto{\pgfqpoint{2.350090in}{0.797686in}}{\pgfqpoint{2.352588in}{0.798721in}}{\pgfqpoint{2.354430in}{0.800563in}}%
\pgfpathcurveto{\pgfqpoint{2.356271in}{0.802405in}}{\pgfqpoint{2.357306in}{0.804903in}}{\pgfqpoint{2.357306in}{0.807507in}}%
\pgfpathcurveto{\pgfqpoint{2.357306in}{0.810112in}}{\pgfqpoint{2.356271in}{0.812610in}}{\pgfqpoint{2.354430in}{0.814452in}}%
\pgfpathcurveto{\pgfqpoint{2.352588in}{0.816293in}}{\pgfqpoint{2.350090in}{0.817328in}}{\pgfqpoint{2.347485in}{0.817328in}}%
\pgfpathcurveto{\pgfqpoint{2.344881in}{0.817328in}}{\pgfqpoint{2.342382in}{0.816293in}}{\pgfqpoint{2.340541in}{0.814452in}}%
\pgfpathcurveto{\pgfqpoint{2.338699in}{0.812610in}}{\pgfqpoint{2.337664in}{0.810112in}}{\pgfqpoint{2.337664in}{0.807507in}}%
\pgfpathcurveto{\pgfqpoint{2.337664in}{0.804903in}}{\pgfqpoint{2.338699in}{0.802405in}}{\pgfqpoint{2.340541in}{0.800563in}}%
\pgfpathcurveto{\pgfqpoint{2.342382in}{0.798721in}}{\pgfqpoint{2.344881in}{0.797686in}}{\pgfqpoint{2.347485in}{0.797686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915422in}{1.278541in}}%
\pgfpathcurveto{\pgfqpoint{2.918027in}{1.278541in}}{\pgfqpoint{2.920525in}{1.279576in}}{\pgfqpoint{2.922366in}{1.281417in}}%
\pgfpathcurveto{\pgfqpoint{2.924208in}{1.283259in}}{\pgfqpoint{2.925243in}{1.285757in}}{\pgfqpoint{2.925243in}{1.288362in}}%
\pgfpathcurveto{\pgfqpoint{2.925243in}{1.290966in}}{\pgfqpoint{2.924208in}{1.293465in}}{\pgfqpoint{2.922366in}{1.295306in}}%
\pgfpathcurveto{\pgfqpoint{2.920525in}{1.297148in}}{\pgfqpoint{2.918027in}{1.298183in}}{\pgfqpoint{2.915422in}{1.298183in}}%
\pgfpathcurveto{\pgfqpoint{2.912817in}{1.298183in}}{\pgfqpoint{2.910319in}{1.297148in}}{\pgfqpoint{2.908478in}{1.295306in}}%
\pgfpathcurveto{\pgfqpoint{2.906636in}{1.293465in}}{\pgfqpoint{2.905601in}{1.290966in}}{\pgfqpoint{2.905601in}{1.288362in}}%
\pgfpathcurveto{\pgfqpoint{2.905601in}{1.285757in}}{\pgfqpoint{2.906636in}{1.283259in}}{\pgfqpoint{2.908478in}{1.281417in}}%
\pgfpathcurveto{\pgfqpoint{2.910319in}{1.279576in}}{\pgfqpoint{2.912817in}{1.278541in}}{\pgfqpoint{2.915422in}{1.278541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{1.116885in}}%
\pgfpathcurveto{\pgfqpoint{2.612605in}{1.116885in}}{\pgfqpoint{2.615103in}{1.117920in}}{\pgfqpoint{2.616945in}{1.119761in}}%
\pgfpathcurveto{\pgfqpoint{2.618786in}{1.121603in}}{\pgfqpoint{2.619821in}{1.124101in}}{\pgfqpoint{2.619821in}{1.126706in}}%
\pgfpathcurveto{\pgfqpoint{2.619821in}{1.129310in}}{\pgfqpoint{2.618786in}{1.131808in}}{\pgfqpoint{2.616945in}{1.133650in}}%
\pgfpathcurveto{\pgfqpoint{2.615103in}{1.135492in}}{\pgfqpoint{2.612605in}{1.136527in}}{\pgfqpoint{2.610000in}{1.136527in}}%
\pgfpathcurveto{\pgfqpoint{2.607396in}{1.136527in}}{\pgfqpoint{2.604898in}{1.135492in}}{\pgfqpoint{2.603056in}{1.133650in}}%
\pgfpathcurveto{\pgfqpoint{2.601214in}{1.131808in}}{\pgfqpoint{2.600179in}{1.129310in}}{\pgfqpoint{2.600179in}{1.126706in}}%
\pgfpathcurveto{\pgfqpoint{2.600179in}{1.124101in}}{\pgfqpoint{2.601214in}{1.121603in}}{\pgfqpoint{2.603056in}{1.119761in}}%
\pgfpathcurveto{\pgfqpoint{2.604898in}{1.117920in}}{\pgfqpoint{2.607396in}{1.116885in}}{\pgfqpoint{2.610000in}{1.116885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028293in}{0.700157in}}%
\pgfpathcurveto{\pgfqpoint{3.030897in}{0.700157in}}{\pgfqpoint{3.033395in}{0.701192in}}{\pgfqpoint{3.035237in}{0.703033in}}%
\pgfpathcurveto{\pgfqpoint{3.037079in}{0.704875in}}{\pgfqpoint{3.038114in}{0.707373in}}{\pgfqpoint{3.038114in}{0.709978in}}%
\pgfpathcurveto{\pgfqpoint{3.038114in}{0.712582in}}{\pgfqpoint{3.037079in}{0.715081in}}{\pgfqpoint{3.035237in}{0.716922in}}%
\pgfpathcurveto{\pgfqpoint{3.033395in}{0.718764in}}{\pgfqpoint{3.030897in}{0.719799in}}{\pgfqpoint{3.028293in}{0.719799in}}%
\pgfpathcurveto{\pgfqpoint{3.025688in}{0.719799in}}{\pgfqpoint{3.023190in}{0.718764in}}{\pgfqpoint{3.021348in}{0.716922in}}%
\pgfpathcurveto{\pgfqpoint{3.019507in}{0.715081in}}{\pgfqpoint{3.018472in}{0.712582in}}{\pgfqpoint{3.018472in}{0.709978in}}%
\pgfpathcurveto{\pgfqpoint{3.018472in}{0.707373in}}{\pgfqpoint{3.019507in}{0.704875in}}{\pgfqpoint{3.021348in}{0.703033in}}%
\pgfpathcurveto{\pgfqpoint{3.023190in}{0.701192in}}{\pgfqpoint{3.025688in}{0.700157in}}{\pgfqpoint{3.028293in}{0.700157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676643in}{3.135647in}}%
\pgfpathcurveto{\pgfqpoint{1.679248in}{3.135647in}}{\pgfqpoint{1.681746in}{3.136681in}}{\pgfqpoint{1.683588in}{3.138523in}}%
\pgfpathcurveto{\pgfqpoint{1.685430in}{3.140365in}}{\pgfqpoint{1.686464in}{3.142863in}}{\pgfqpoint{1.686464in}{3.145467in}}%
\pgfpathcurveto{\pgfqpoint{1.686464in}{3.148072in}}{\pgfqpoint{1.685430in}{3.150570in}}{\pgfqpoint{1.683588in}{3.152412in}}%
\pgfpathcurveto{\pgfqpoint{1.681746in}{3.154254in}}{\pgfqpoint{1.679248in}{3.155288in}}{\pgfqpoint{1.676643in}{3.155288in}}%
\pgfpathcurveto{\pgfqpoint{1.674039in}{3.155288in}}{\pgfqpoint{1.671541in}{3.154254in}}{\pgfqpoint{1.669699in}{3.152412in}}%
\pgfpathcurveto{\pgfqpoint{1.667857in}{3.150570in}}{\pgfqpoint{1.666823in}{3.148072in}}{\pgfqpoint{1.666823in}{3.145467in}}%
\pgfpathcurveto{\pgfqpoint{1.666823in}{3.142863in}}{\pgfqpoint{1.667857in}{3.140365in}}{\pgfqpoint{1.669699in}{3.138523in}}%
\pgfpathcurveto{\pgfqpoint{1.671541in}{3.136681in}}{\pgfqpoint{1.674039in}{3.135647in}}{\pgfqpoint{1.676643in}{3.135647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407790in}{3.788291in}}%
\pgfpathcurveto{\pgfqpoint{3.410394in}{3.788291in}}{\pgfqpoint{3.412892in}{3.789325in}}{\pgfqpoint{3.414734in}{3.791167in}}%
\pgfpathcurveto{\pgfqpoint{3.416576in}{3.793009in}}{\pgfqpoint{3.417611in}{3.795507in}}{\pgfqpoint{3.417611in}{3.798112in}}%
\pgfpathcurveto{\pgfqpoint{3.417611in}{3.800716in}}{\pgfqpoint{3.416576in}{3.803214in}}{\pgfqpoint{3.414734in}{3.805056in}}%
\pgfpathcurveto{\pgfqpoint{3.412892in}{3.806898in}}{\pgfqpoint{3.410394in}{3.807932in}}{\pgfqpoint{3.407790in}{3.807932in}}%
\pgfpathcurveto{\pgfqpoint{3.405185in}{3.807932in}}{\pgfqpoint{3.402687in}{3.806898in}}{\pgfqpoint{3.400845in}{3.805056in}}%
\pgfpathcurveto{\pgfqpoint{3.399004in}{3.803214in}}{\pgfqpoint{3.397969in}{3.800716in}}{\pgfqpoint{3.397969in}{3.798112in}}%
\pgfpathcurveto{\pgfqpoint{3.397969in}{3.795507in}}{\pgfqpoint{3.399004in}{3.793009in}}{\pgfqpoint{3.400845in}{3.791167in}}%
\pgfpathcurveto{\pgfqpoint{3.402687in}{3.789325in}}{\pgfqpoint{3.405185in}{3.788291in}}{\pgfqpoint{3.407790in}{3.788291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969760in}{4.030363in}}%
\pgfpathcurveto{\pgfqpoint{3.972365in}{4.030363in}}{\pgfqpoint{3.974863in}{4.031398in}}{\pgfqpoint{3.976705in}{4.033240in}}%
\pgfpathcurveto{\pgfqpoint{3.978546in}{4.035081in}}{\pgfqpoint{3.979581in}{4.037580in}}{\pgfqpoint{3.979581in}{4.040184in}}%
\pgfpathcurveto{\pgfqpoint{3.979581in}{4.042789in}}{\pgfqpoint{3.978546in}{4.045287in}}{\pgfqpoint{3.976705in}{4.047129in}}%
\pgfpathcurveto{\pgfqpoint{3.974863in}{4.048970in}}{\pgfqpoint{3.972365in}{4.050005in}}{\pgfqpoint{3.969760in}{4.050005in}}%
\pgfpathcurveto{\pgfqpoint{3.967156in}{4.050005in}}{\pgfqpoint{3.964658in}{4.048970in}}{\pgfqpoint{3.962816in}{4.047129in}}%
\pgfpathcurveto{\pgfqpoint{3.960974in}{4.045287in}}{\pgfqpoint{3.959939in}{4.042789in}}{\pgfqpoint{3.959939in}{4.040184in}}%
\pgfpathcurveto{\pgfqpoint{3.959939in}{4.037580in}}{\pgfqpoint{3.960974in}{4.035081in}}{\pgfqpoint{3.962816in}{4.033240in}}%
\pgfpathcurveto{\pgfqpoint{3.964658in}{4.031398in}}{\pgfqpoint{3.967156in}{4.030363in}}{\pgfqpoint{3.969760in}{4.030363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150932in}{3.704075in}}%
\pgfpathcurveto{\pgfqpoint{3.153537in}{3.704075in}}{\pgfqpoint{3.156035in}{3.705110in}}{\pgfqpoint{3.157876in}{3.706951in}}%
\pgfpathcurveto{\pgfqpoint{3.159718in}{3.708793in}}{\pgfqpoint{3.160753in}{3.711291in}}{\pgfqpoint{3.160753in}{3.713896in}}%
\pgfpathcurveto{\pgfqpoint{3.160753in}{3.716500in}}{\pgfqpoint{3.159718in}{3.718998in}}{\pgfqpoint{3.157876in}{3.720840in}}%
\pgfpathcurveto{\pgfqpoint{3.156035in}{3.722682in}}{\pgfqpoint{3.153537in}{3.723717in}}{\pgfqpoint{3.150932in}{3.723717in}}%
\pgfpathcurveto{\pgfqpoint{3.148327in}{3.723717in}}{\pgfqpoint{3.145829in}{3.722682in}}{\pgfqpoint{3.143988in}{3.720840in}}%
\pgfpathcurveto{\pgfqpoint{3.142146in}{3.718998in}}{\pgfqpoint{3.141111in}{3.716500in}}{\pgfqpoint{3.141111in}{3.713896in}}%
\pgfpathcurveto{\pgfqpoint{3.141111in}{3.711291in}}{\pgfqpoint{3.142146in}{3.708793in}}{\pgfqpoint{3.143988in}{3.706951in}}%
\pgfpathcurveto{\pgfqpoint{3.145829in}{3.705110in}}{\pgfqpoint{3.148327in}{3.704075in}}{\pgfqpoint{3.150932in}{3.704075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774198in}{1.709679in}}%
\pgfpathcurveto{\pgfqpoint{3.776803in}{1.709679in}}{\pgfqpoint{3.779301in}{1.710714in}}{\pgfqpoint{3.781143in}{1.712556in}}%
\pgfpathcurveto{\pgfqpoint{3.782984in}{1.714397in}}{\pgfqpoint{3.784019in}{1.716896in}}{\pgfqpoint{3.784019in}{1.719500in}}%
\pgfpathcurveto{\pgfqpoint{3.784019in}{1.722105in}}{\pgfqpoint{3.782984in}{1.724603in}}{\pgfqpoint{3.781143in}{1.726445in}}%
\pgfpathcurveto{\pgfqpoint{3.779301in}{1.728286in}}{\pgfqpoint{3.776803in}{1.729321in}}{\pgfqpoint{3.774198in}{1.729321in}}%
\pgfpathcurveto{\pgfqpoint{3.771594in}{1.729321in}}{\pgfqpoint{3.769096in}{1.728286in}}{\pgfqpoint{3.767254in}{1.726445in}}%
\pgfpathcurveto{\pgfqpoint{3.765412in}{1.724603in}}{\pgfqpoint{3.764377in}{1.722105in}}{\pgfqpoint{3.764377in}{1.719500in}}%
\pgfpathcurveto{\pgfqpoint{3.764377in}{1.716896in}}{\pgfqpoint{3.765412in}{1.714397in}}{\pgfqpoint{3.767254in}{1.712556in}}%
\pgfpathcurveto{\pgfqpoint{3.769096in}{1.710714in}}{\pgfqpoint{3.771594in}{1.709679in}}{\pgfqpoint{3.774198in}{1.709679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513129in}{1.385708in}}%
\pgfpathcurveto{\pgfqpoint{3.515734in}{1.385708in}}{\pgfqpoint{3.518232in}{1.386743in}}{\pgfqpoint{3.520074in}{1.388584in}}%
\pgfpathcurveto{\pgfqpoint{3.521915in}{1.390426in}}{\pgfqpoint{3.522950in}{1.392924in}}{\pgfqpoint{3.522950in}{1.395529in}}%
\pgfpathcurveto{\pgfqpoint{3.522950in}{1.398133in}}{\pgfqpoint{3.521915in}{1.400631in}}{\pgfqpoint{3.520074in}{1.402473in}}%
\pgfpathcurveto{\pgfqpoint{3.518232in}{1.404315in}}{\pgfqpoint{3.515734in}{1.405350in}}{\pgfqpoint{3.513129in}{1.405350in}}%
\pgfpathcurveto{\pgfqpoint{3.510525in}{1.405350in}}{\pgfqpoint{3.508026in}{1.404315in}}{\pgfqpoint{3.506185in}{1.402473in}}%
\pgfpathcurveto{\pgfqpoint{3.504343in}{1.400631in}}{\pgfqpoint{3.503308in}{1.398133in}}{\pgfqpoint{3.503308in}{1.395529in}}%
\pgfpathcurveto{\pgfqpoint{3.503308in}{1.392924in}}{\pgfqpoint{3.504343in}{1.390426in}}{\pgfqpoint{3.506185in}{1.388584in}}%
\pgfpathcurveto{\pgfqpoint{3.508026in}{1.386743in}}{\pgfqpoint{3.510525in}{1.385708in}}{\pgfqpoint{3.513129in}{1.385708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033872in}{2.488374in}}%
\pgfpathcurveto{\pgfqpoint{4.036477in}{2.488374in}}{\pgfqpoint{4.038975in}{2.489409in}}{\pgfqpoint{4.040817in}{2.491251in}}%
\pgfpathcurveto{\pgfqpoint{4.042659in}{2.493092in}}{\pgfqpoint{4.043693in}{2.495590in}}{\pgfqpoint{4.043693in}{2.498195in}}%
\pgfpathcurveto{\pgfqpoint{4.043693in}{2.500799in}}{\pgfqpoint{4.042659in}{2.503298in}}{\pgfqpoint{4.040817in}{2.505139in}}%
\pgfpathcurveto{\pgfqpoint{4.038975in}{2.506981in}}{\pgfqpoint{4.036477in}{2.508016in}}{\pgfqpoint{4.033872in}{2.508016in}}%
\pgfpathcurveto{\pgfqpoint{4.031268in}{2.508016in}}{\pgfqpoint{4.028770in}{2.506981in}}{\pgfqpoint{4.026928in}{2.505139in}}%
\pgfpathcurveto{\pgfqpoint{4.025086in}{2.503298in}}{\pgfqpoint{4.024051in}{2.500799in}}{\pgfqpoint{4.024051in}{2.498195in}}%
\pgfpathcurveto{\pgfqpoint{4.024051in}{2.495590in}}{\pgfqpoint{4.025086in}{2.493092in}}{\pgfqpoint{4.026928in}{2.491251in}}%
\pgfpathcurveto{\pgfqpoint{4.028770in}{2.489409in}}{\pgfqpoint{4.031268in}{2.488374in}}{\pgfqpoint{4.033872in}{2.488374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791610in}{1.434101in}}%
\pgfpathcurveto{\pgfqpoint{2.794215in}{1.434101in}}{\pgfqpoint{2.796713in}{1.435135in}}{\pgfqpoint{2.798554in}{1.436977in}}%
\pgfpathcurveto{\pgfqpoint{2.800396in}{1.438819in}}{\pgfqpoint{2.801431in}{1.441317in}}{\pgfqpoint{2.801431in}{1.443922in}}%
\pgfpathcurveto{\pgfqpoint{2.801431in}{1.446526in}}{\pgfqpoint{2.800396in}{1.449024in}}{\pgfqpoint{2.798554in}{1.450866in}}%
\pgfpathcurveto{\pgfqpoint{2.796713in}{1.452708in}}{\pgfqpoint{2.794215in}{1.453742in}}{\pgfqpoint{2.791610in}{1.453742in}}%
\pgfpathcurveto{\pgfqpoint{2.789005in}{1.453742in}}{\pgfqpoint{2.786507in}{1.452708in}}{\pgfqpoint{2.784666in}{1.450866in}}%
\pgfpathcurveto{\pgfqpoint{2.782824in}{1.449024in}}{\pgfqpoint{2.781789in}{1.446526in}}{\pgfqpoint{2.781789in}{1.443922in}}%
\pgfpathcurveto{\pgfqpoint{2.781789in}{1.441317in}}{\pgfqpoint{2.782824in}{1.438819in}}{\pgfqpoint{2.784666in}{1.436977in}}%
\pgfpathcurveto{\pgfqpoint{2.786507in}{1.435135in}}{\pgfqpoint{2.789005in}{1.434101in}}{\pgfqpoint{2.791610in}{1.434101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971306in}{3.579409in}}%
\pgfpathcurveto{\pgfqpoint{3.973911in}{3.579409in}}{\pgfqpoint{3.976409in}{3.580444in}}{\pgfqpoint{3.978251in}{3.582286in}}%
\pgfpathcurveto{\pgfqpoint{3.980092in}{3.584128in}}{\pgfqpoint{3.981127in}{3.586626in}}{\pgfqpoint{3.981127in}{3.589230in}}%
\pgfpathcurveto{\pgfqpoint{3.981127in}{3.591835in}}{\pgfqpoint{3.980092in}{3.594333in}}{\pgfqpoint{3.978251in}{3.596175in}}%
\pgfpathcurveto{\pgfqpoint{3.976409in}{3.598016in}}{\pgfqpoint{3.973911in}{3.599051in}}{\pgfqpoint{3.971306in}{3.599051in}}%
\pgfpathcurveto{\pgfqpoint{3.968702in}{3.599051in}}{\pgfqpoint{3.966203in}{3.598016in}}{\pgfqpoint{3.964362in}{3.596175in}}%
\pgfpathcurveto{\pgfqpoint{3.962520in}{3.594333in}}{\pgfqpoint{3.961485in}{3.591835in}}{\pgfqpoint{3.961485in}{3.589230in}}%
\pgfpathcurveto{\pgfqpoint{3.961485in}{3.586626in}}{\pgfqpoint{3.962520in}{3.584128in}}{\pgfqpoint{3.964362in}{3.582286in}}%
\pgfpathcurveto{\pgfqpoint{3.966203in}{3.580444in}}{\pgfqpoint{3.968702in}{3.579409in}}{\pgfqpoint{3.971306in}{3.579409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159542in}{1.167094in}}%
\pgfpathcurveto{\pgfqpoint{2.162146in}{1.167094in}}{\pgfqpoint{2.164644in}{1.168128in}}{\pgfqpoint{2.166486in}{1.169970in}}%
\pgfpathcurveto{\pgfqpoint{2.168328in}{1.171812in}}{\pgfqpoint{2.169363in}{1.174310in}}{\pgfqpoint{2.169363in}{1.176914in}}%
\pgfpathcurveto{\pgfqpoint{2.169363in}{1.179519in}}{\pgfqpoint{2.168328in}{1.182017in}}{\pgfqpoint{2.166486in}{1.183859in}}%
\pgfpathcurveto{\pgfqpoint{2.164644in}{1.185701in}}{\pgfqpoint{2.162146in}{1.186735in}}{\pgfqpoint{2.159542in}{1.186735in}}%
\pgfpathcurveto{\pgfqpoint{2.156937in}{1.186735in}}{\pgfqpoint{2.154439in}{1.185701in}}{\pgfqpoint{2.152597in}{1.183859in}}%
\pgfpathcurveto{\pgfqpoint{2.150756in}{1.182017in}}{\pgfqpoint{2.149721in}{1.179519in}}{\pgfqpoint{2.149721in}{1.176914in}}%
\pgfpathcurveto{\pgfqpoint{2.149721in}{1.174310in}}{\pgfqpoint{2.150756in}{1.171812in}}{\pgfqpoint{2.152597in}{1.169970in}}%
\pgfpathcurveto{\pgfqpoint{2.154439in}{1.168128in}}{\pgfqpoint{2.156937in}{1.167094in}}{\pgfqpoint{2.159542in}{1.167094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404998in}{0.787904in}}%
\pgfpathcurveto{\pgfqpoint{3.407602in}{0.787904in}}{\pgfqpoint{3.410101in}{0.788939in}}{\pgfqpoint{3.411942in}{0.790781in}}%
\pgfpathcurveto{\pgfqpoint{3.413784in}{0.792622in}}{\pgfqpoint{3.414819in}{0.795121in}}{\pgfqpoint{3.414819in}{0.797725in}}%
\pgfpathcurveto{\pgfqpoint{3.414819in}{0.800330in}}{\pgfqpoint{3.413784in}{0.802828in}}{\pgfqpoint{3.411942in}{0.804670in}}%
\pgfpathcurveto{\pgfqpoint{3.410101in}{0.806511in}}{\pgfqpoint{3.407602in}{0.807546in}}{\pgfqpoint{3.404998in}{0.807546in}}%
\pgfpathcurveto{\pgfqpoint{3.402393in}{0.807546in}}{\pgfqpoint{3.399895in}{0.806511in}}{\pgfqpoint{3.398054in}{0.804670in}}%
\pgfpathcurveto{\pgfqpoint{3.396212in}{0.802828in}}{\pgfqpoint{3.395177in}{0.800330in}}{\pgfqpoint{3.395177in}{0.797725in}}%
\pgfpathcurveto{\pgfqpoint{3.395177in}{0.795121in}}{\pgfqpoint{3.396212in}{0.792622in}}{\pgfqpoint{3.398054in}{0.790781in}}%
\pgfpathcurveto{\pgfqpoint{3.399895in}{0.788939in}}{\pgfqpoint{3.402393in}{0.787904in}}{\pgfqpoint{3.404998in}{0.787904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700990in}{1.509207in}}%
\pgfpathcurveto{\pgfqpoint{3.703594in}{1.509207in}}{\pgfqpoint{3.706093in}{1.510241in}}{\pgfqpoint{3.707934in}{1.512083in}}%
\pgfpathcurveto{\pgfqpoint{3.709776in}{1.513925in}}{\pgfqpoint{3.710811in}{1.516423in}}{\pgfqpoint{3.710811in}{1.519028in}}%
\pgfpathcurveto{\pgfqpoint{3.710811in}{1.521632in}}{\pgfqpoint{3.709776in}{1.524130in}}{\pgfqpoint{3.707934in}{1.525972in}}%
\pgfpathcurveto{\pgfqpoint{3.706093in}{1.527814in}}{\pgfqpoint{3.703594in}{1.528848in}}{\pgfqpoint{3.700990in}{1.528848in}}%
\pgfpathcurveto{\pgfqpoint{3.698385in}{1.528848in}}{\pgfqpoint{3.695887in}{1.527814in}}{\pgfqpoint{3.694045in}{1.525972in}}%
\pgfpathcurveto{\pgfqpoint{3.692204in}{1.524130in}}{\pgfqpoint{3.691169in}{1.521632in}}{\pgfqpoint{3.691169in}{1.519028in}}%
\pgfpathcurveto{\pgfqpoint{3.691169in}{1.516423in}}{\pgfqpoint{3.692204in}{1.513925in}}{\pgfqpoint{3.694045in}{1.512083in}}%
\pgfpathcurveto{\pgfqpoint{3.695887in}{1.510241in}}{\pgfqpoint{3.698385in}{1.509207in}}{\pgfqpoint{3.700990in}{1.509207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812724in}{1.117596in}}%
\pgfpathcurveto{\pgfqpoint{1.815329in}{1.117596in}}{\pgfqpoint{1.817827in}{1.118631in}}{\pgfqpoint{1.819668in}{1.120473in}}%
\pgfpathcurveto{\pgfqpoint{1.821510in}{1.122314in}}{\pgfqpoint{1.822545in}{1.124813in}}{\pgfqpoint{1.822545in}{1.127417in}}%
\pgfpathcurveto{\pgfqpoint{1.822545in}{1.130022in}}{\pgfqpoint{1.821510in}{1.132520in}}{\pgfqpoint{1.819668in}{1.134362in}}%
\pgfpathcurveto{\pgfqpoint{1.817827in}{1.136203in}}{\pgfqpoint{1.815329in}{1.137238in}}{\pgfqpoint{1.812724in}{1.137238in}}%
\pgfpathcurveto{\pgfqpoint{1.810119in}{1.137238in}}{\pgfqpoint{1.807621in}{1.136203in}}{\pgfqpoint{1.805780in}{1.134362in}}%
\pgfpathcurveto{\pgfqpoint{1.803938in}{1.132520in}}{\pgfqpoint{1.802903in}{1.130022in}}{\pgfqpoint{1.802903in}{1.127417in}}%
\pgfpathcurveto{\pgfqpoint{1.802903in}{1.124813in}}{\pgfqpoint{1.803938in}{1.122314in}}{\pgfqpoint{1.805780in}{1.120473in}}%
\pgfpathcurveto{\pgfqpoint{1.807621in}{1.118631in}}{\pgfqpoint{1.810119in}{1.117596in}}{\pgfqpoint{1.812724in}{1.117596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219994in}{2.387123in}}%
\pgfpathcurveto{\pgfqpoint{1.222599in}{2.387123in}}{\pgfqpoint{1.225097in}{2.388157in}}{\pgfqpoint{1.226938in}{2.389999in}}%
\pgfpathcurveto{\pgfqpoint{1.228780in}{2.391841in}}{\pgfqpoint{1.229815in}{2.394339in}}{\pgfqpoint{1.229815in}{2.396943in}}%
\pgfpathcurveto{\pgfqpoint{1.229815in}{2.399548in}}{\pgfqpoint{1.228780in}{2.402046in}}{\pgfqpoint{1.226938in}{2.403888in}}%
\pgfpathcurveto{\pgfqpoint{1.225097in}{2.405730in}}{\pgfqpoint{1.222599in}{2.406764in}}{\pgfqpoint{1.219994in}{2.406764in}}%
\pgfpathcurveto{\pgfqpoint{1.217389in}{2.406764in}}{\pgfqpoint{1.214891in}{2.405730in}}{\pgfqpoint{1.213050in}{2.403888in}}%
\pgfpathcurveto{\pgfqpoint{1.211208in}{2.402046in}}{\pgfqpoint{1.210173in}{2.399548in}}{\pgfqpoint{1.210173in}{2.396943in}}%
\pgfpathcurveto{\pgfqpoint{1.210173in}{2.394339in}}{\pgfqpoint{1.211208in}{2.391841in}}{\pgfqpoint{1.213050in}{2.389999in}}%
\pgfpathcurveto{\pgfqpoint{1.214891in}{2.388157in}}{\pgfqpoint{1.217389in}{2.387123in}}{\pgfqpoint{1.219994in}{2.387123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278219in}{3.765296in}}%
\pgfpathcurveto{\pgfqpoint{4.280824in}{3.765296in}}{\pgfqpoint{4.283322in}{3.766331in}}{\pgfqpoint{4.285164in}{3.768172in}}%
\pgfpathcurveto{\pgfqpoint{4.287005in}{3.770014in}}{\pgfqpoint{4.288040in}{3.772512in}}{\pgfqpoint{4.288040in}{3.775117in}}%
\pgfpathcurveto{\pgfqpoint{4.288040in}{3.777721in}}{\pgfqpoint{4.287005in}{3.780219in}}{\pgfqpoint{4.285164in}{3.782061in}}%
\pgfpathcurveto{\pgfqpoint{4.283322in}{3.783903in}}{\pgfqpoint{4.280824in}{3.784938in}}{\pgfqpoint{4.278219in}{3.784938in}}%
\pgfpathcurveto{\pgfqpoint{4.275615in}{3.784938in}}{\pgfqpoint{4.273116in}{3.783903in}}{\pgfqpoint{4.271275in}{3.782061in}}%
\pgfpathcurveto{\pgfqpoint{4.269433in}{3.780219in}}{\pgfqpoint{4.268398in}{3.777721in}}{\pgfqpoint{4.268398in}{3.775117in}}%
\pgfpathcurveto{\pgfqpoint{4.268398in}{3.772512in}}{\pgfqpoint{4.269433in}{3.770014in}}{\pgfqpoint{4.271275in}{3.768172in}}%
\pgfpathcurveto{\pgfqpoint{4.273116in}{3.766331in}}{\pgfqpoint{4.275615in}{3.765296in}}{\pgfqpoint{4.278219in}{3.765296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469457in}{2.859983in}}%
\pgfpathcurveto{\pgfqpoint{1.472061in}{2.859983in}}{\pgfqpoint{1.474560in}{2.861018in}}{\pgfqpoint{1.476401in}{2.862859in}}%
\pgfpathcurveto{\pgfqpoint{1.478243in}{2.864701in}}{\pgfqpoint{1.479278in}{2.867199in}}{\pgfqpoint{1.479278in}{2.869804in}}%
\pgfpathcurveto{\pgfqpoint{1.479278in}{2.872408in}}{\pgfqpoint{1.478243in}{2.874907in}}{\pgfqpoint{1.476401in}{2.876748in}}%
\pgfpathcurveto{\pgfqpoint{1.474560in}{2.878590in}}{\pgfqpoint{1.472061in}{2.879625in}}{\pgfqpoint{1.469457in}{2.879625in}}%
\pgfpathcurveto{\pgfqpoint{1.466852in}{2.879625in}}{\pgfqpoint{1.464354in}{2.878590in}}{\pgfqpoint{1.462512in}{2.876748in}}%
\pgfpathcurveto{\pgfqpoint{1.460671in}{2.874907in}}{\pgfqpoint{1.459636in}{2.872408in}}{\pgfqpoint{1.459636in}{2.869804in}}%
\pgfpathcurveto{\pgfqpoint{1.459636in}{2.867199in}}{\pgfqpoint{1.460671in}{2.864701in}}{\pgfqpoint{1.462512in}{2.862859in}}%
\pgfpathcurveto{\pgfqpoint{1.464354in}{2.861018in}}{\pgfqpoint{1.466852in}{2.859983in}}{\pgfqpoint{1.469457in}{2.859983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733373in}{1.225119in}}%
\pgfpathcurveto{\pgfqpoint{2.735977in}{1.225119in}}{\pgfqpoint{2.738475in}{1.226154in}}{\pgfqpoint{2.740317in}{1.227995in}}%
\pgfpathcurveto{\pgfqpoint{2.742159in}{1.229837in}}{\pgfqpoint{2.743194in}{1.232335in}}{\pgfqpoint{2.743194in}{1.234940in}}%
\pgfpathcurveto{\pgfqpoint{2.743194in}{1.237544in}}{\pgfqpoint{2.742159in}{1.240042in}}{\pgfqpoint{2.740317in}{1.241884in}}%
\pgfpathcurveto{\pgfqpoint{2.738475in}{1.243726in}}{\pgfqpoint{2.735977in}{1.244761in}}{\pgfqpoint{2.733373in}{1.244761in}}%
\pgfpathcurveto{\pgfqpoint{2.730768in}{1.244761in}}{\pgfqpoint{2.728270in}{1.243726in}}{\pgfqpoint{2.726428in}{1.241884in}}%
\pgfpathcurveto{\pgfqpoint{2.724587in}{1.240042in}}{\pgfqpoint{2.723552in}{1.237544in}}{\pgfqpoint{2.723552in}{1.234940in}}%
\pgfpathcurveto{\pgfqpoint{2.723552in}{1.232335in}}{\pgfqpoint{2.724587in}{1.229837in}}{\pgfqpoint{2.726428in}{1.227995in}}%
\pgfpathcurveto{\pgfqpoint{2.728270in}{1.226154in}}{\pgfqpoint{2.730768in}{1.225119in}}{\pgfqpoint{2.733373in}{1.225119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962217in}{3.399238in}}%
\pgfpathcurveto{\pgfqpoint{3.964821in}{3.399238in}}{\pgfqpoint{3.967320in}{3.400273in}}{\pgfqpoint{3.969161in}{3.402114in}}%
\pgfpathcurveto{\pgfqpoint{3.971003in}{3.403956in}}{\pgfqpoint{3.972038in}{3.406454in}}{\pgfqpoint{3.972038in}{3.409059in}}%
\pgfpathcurveto{\pgfqpoint{3.972038in}{3.411663in}}{\pgfqpoint{3.971003in}{3.414162in}}{\pgfqpoint{3.969161in}{3.416003in}}%
\pgfpathcurveto{\pgfqpoint{3.967320in}{3.417845in}}{\pgfqpoint{3.964821in}{3.418880in}}{\pgfqpoint{3.962217in}{3.418880in}}%
\pgfpathcurveto{\pgfqpoint{3.959612in}{3.418880in}}{\pgfqpoint{3.957114in}{3.417845in}}{\pgfqpoint{3.955272in}{3.416003in}}%
\pgfpathcurveto{\pgfqpoint{3.953431in}{3.414162in}}{\pgfqpoint{3.952396in}{3.411663in}}{\pgfqpoint{3.952396in}{3.409059in}}%
\pgfpathcurveto{\pgfqpoint{3.952396in}{3.406454in}}{\pgfqpoint{3.953431in}{3.403956in}}{\pgfqpoint{3.955272in}{3.402114in}}%
\pgfpathcurveto{\pgfqpoint{3.957114in}{3.400273in}}{\pgfqpoint{3.959612in}{3.399238in}}{\pgfqpoint{3.962217in}{3.399238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160356in}{1.829245in}}%
\pgfpathcurveto{\pgfqpoint{3.162961in}{1.829245in}}{\pgfqpoint{3.165459in}{1.830280in}}{\pgfqpoint{3.167301in}{1.832121in}}%
\pgfpathcurveto{\pgfqpoint{3.169143in}{1.833963in}}{\pgfqpoint{3.170177in}{1.836461in}}{\pgfqpoint{3.170177in}{1.839066in}}%
\pgfpathcurveto{\pgfqpoint{3.170177in}{1.841670in}}{\pgfqpoint{3.169143in}{1.844168in}}{\pgfqpoint{3.167301in}{1.846010in}}%
\pgfpathcurveto{\pgfqpoint{3.165459in}{1.847852in}}{\pgfqpoint{3.162961in}{1.848887in}}{\pgfqpoint{3.160356in}{1.848887in}}%
\pgfpathcurveto{\pgfqpoint{3.157752in}{1.848887in}}{\pgfqpoint{3.155254in}{1.847852in}}{\pgfqpoint{3.153412in}{1.846010in}}%
\pgfpathcurveto{\pgfqpoint{3.151570in}{1.844168in}}{\pgfqpoint{3.150536in}{1.841670in}}{\pgfqpoint{3.150536in}{1.839066in}}%
\pgfpathcurveto{\pgfqpoint{3.150536in}{1.836461in}}{\pgfqpoint{3.151570in}{1.833963in}}{\pgfqpoint{3.153412in}{1.832121in}}%
\pgfpathcurveto{\pgfqpoint{3.155254in}{1.830280in}}{\pgfqpoint{3.157752in}{1.829245in}}{\pgfqpoint{3.160356in}{1.829245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137360in}{2.688055in}}%
\pgfpathcurveto{\pgfqpoint{1.139964in}{2.688055in}}{\pgfqpoint{1.142462in}{2.689090in}}{\pgfqpoint{1.144304in}{2.690931in}}%
\pgfpathcurveto{\pgfqpoint{1.146146in}{2.692773in}}{\pgfqpoint{1.147181in}{2.695271in}}{\pgfqpoint{1.147181in}{2.697876in}}%
\pgfpathcurveto{\pgfqpoint{1.147181in}{2.700480in}}{\pgfqpoint{1.146146in}{2.702979in}}{\pgfqpoint{1.144304in}{2.704820in}}%
\pgfpathcurveto{\pgfqpoint{1.142462in}{2.706662in}}{\pgfqpoint{1.139964in}{2.707697in}}{\pgfqpoint{1.137360in}{2.707697in}}%
\pgfpathcurveto{\pgfqpoint{1.134755in}{2.707697in}}{\pgfqpoint{1.132257in}{2.706662in}}{\pgfqpoint{1.130415in}{2.704820in}}%
\pgfpathcurveto{\pgfqpoint{1.128574in}{2.702979in}}{\pgfqpoint{1.127539in}{2.700480in}}{\pgfqpoint{1.127539in}{2.697876in}}%
\pgfpathcurveto{\pgfqpoint{1.127539in}{2.695271in}}{\pgfqpoint{1.128574in}{2.692773in}}{\pgfqpoint{1.130415in}{2.690931in}}%
\pgfpathcurveto{\pgfqpoint{1.132257in}{2.689090in}}{\pgfqpoint{1.134755in}{2.688055in}}{\pgfqpoint{1.137360in}{2.688055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579773in}{3.418113in}}%
\pgfpathcurveto{\pgfqpoint{2.582377in}{3.418113in}}{\pgfqpoint{2.584875in}{3.419148in}}{\pgfqpoint{2.586717in}{3.420990in}}%
\pgfpathcurveto{\pgfqpoint{2.588559in}{3.422831in}}{\pgfqpoint{2.589594in}{3.425330in}}{\pgfqpoint{2.589594in}{3.427934in}}%
\pgfpathcurveto{\pgfqpoint{2.589594in}{3.430539in}}{\pgfqpoint{2.588559in}{3.433037in}}{\pgfqpoint{2.586717in}{3.434879in}}%
\pgfpathcurveto{\pgfqpoint{2.584875in}{3.436720in}}{\pgfqpoint{2.582377in}{3.437755in}}{\pgfqpoint{2.579773in}{3.437755in}}%
\pgfpathcurveto{\pgfqpoint{2.577168in}{3.437755in}}{\pgfqpoint{2.574670in}{3.436720in}}{\pgfqpoint{2.572828in}{3.434879in}}%
\pgfpathcurveto{\pgfqpoint{2.570987in}{3.433037in}}{\pgfqpoint{2.569952in}{3.430539in}}{\pgfqpoint{2.569952in}{3.427934in}}%
\pgfpathcurveto{\pgfqpoint{2.569952in}{3.425330in}}{\pgfqpoint{2.570987in}{3.422831in}}{\pgfqpoint{2.572828in}{3.420990in}}%
\pgfpathcurveto{\pgfqpoint{2.574670in}{3.419148in}}{\pgfqpoint{2.577168in}{3.418113in}}{\pgfqpoint{2.579773in}{3.418113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984191in}{1.864372in}}%
\pgfpathcurveto{\pgfqpoint{3.986796in}{1.864372in}}{\pgfqpoint{3.989294in}{1.865407in}}{\pgfqpoint{3.991135in}{1.867249in}}%
\pgfpathcurveto{\pgfqpoint{3.992977in}{1.869090in}}{\pgfqpoint{3.994012in}{1.871589in}}{\pgfqpoint{3.994012in}{1.874193in}}%
\pgfpathcurveto{\pgfqpoint{3.994012in}{1.876798in}}{\pgfqpoint{3.992977in}{1.879296in}}{\pgfqpoint{3.991135in}{1.881138in}}%
\pgfpathcurveto{\pgfqpoint{3.989294in}{1.882979in}}{\pgfqpoint{3.986796in}{1.884014in}}{\pgfqpoint{3.984191in}{1.884014in}}%
\pgfpathcurveto{\pgfqpoint{3.981586in}{1.884014in}}{\pgfqpoint{3.979088in}{1.882979in}}{\pgfqpoint{3.977247in}{1.881138in}}%
\pgfpathcurveto{\pgfqpoint{3.975405in}{1.879296in}}{\pgfqpoint{3.974370in}{1.876798in}}{\pgfqpoint{3.974370in}{1.874193in}}%
\pgfpathcurveto{\pgfqpoint{3.974370in}{1.871589in}}{\pgfqpoint{3.975405in}{1.869090in}}{\pgfqpoint{3.977247in}{1.867249in}}%
\pgfpathcurveto{\pgfqpoint{3.979088in}{1.865407in}}{\pgfqpoint{3.981586in}{1.864372in}}{\pgfqpoint{3.984191in}{1.864372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138151in}{3.125065in}}%
\pgfpathcurveto{\pgfqpoint{1.140756in}{3.125065in}}{\pgfqpoint{1.143254in}{3.126100in}}{\pgfqpoint{1.145096in}{3.127942in}}%
\pgfpathcurveto{\pgfqpoint{1.146937in}{3.129783in}}{\pgfqpoint{1.147972in}{3.132282in}}{\pgfqpoint{1.147972in}{3.134886in}}%
\pgfpathcurveto{\pgfqpoint{1.147972in}{3.137491in}}{\pgfqpoint{1.146937in}{3.139989in}}{\pgfqpoint{1.145096in}{3.141831in}}%
\pgfpathcurveto{\pgfqpoint{1.143254in}{3.143672in}}{\pgfqpoint{1.140756in}{3.144707in}}{\pgfqpoint{1.138151in}{3.144707in}}%
\pgfpathcurveto{\pgfqpoint{1.135547in}{3.144707in}}{\pgfqpoint{1.133048in}{3.143672in}}{\pgfqpoint{1.131207in}{3.141831in}}%
\pgfpathcurveto{\pgfqpoint{1.129365in}{3.139989in}}{\pgfqpoint{1.128330in}{3.137491in}}{\pgfqpoint{1.128330in}{3.134886in}}%
\pgfpathcurveto{\pgfqpoint{1.128330in}{3.132282in}}{\pgfqpoint{1.129365in}{3.129783in}}{\pgfqpoint{1.131207in}{3.127942in}}%
\pgfpathcurveto{\pgfqpoint{1.133048in}{3.126100in}}{\pgfqpoint{1.135547in}{3.125065in}}{\pgfqpoint{1.138151in}{3.125065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417533in}{3.574648in}}%
\pgfpathcurveto{\pgfqpoint{3.420138in}{3.574648in}}{\pgfqpoint{3.422636in}{3.575683in}}{\pgfqpoint{3.424478in}{3.577525in}}%
\pgfpathcurveto{\pgfqpoint{3.426319in}{3.579366in}}{\pgfqpoint{3.427354in}{3.581865in}}{\pgfqpoint{3.427354in}{3.584469in}}%
\pgfpathcurveto{\pgfqpoint{3.427354in}{3.587074in}}{\pgfqpoint{3.426319in}{3.589572in}}{\pgfqpoint{3.424478in}{3.591414in}}%
\pgfpathcurveto{\pgfqpoint{3.422636in}{3.593255in}}{\pgfqpoint{3.420138in}{3.594290in}}{\pgfqpoint{3.417533in}{3.594290in}}%
\pgfpathcurveto{\pgfqpoint{3.414929in}{3.594290in}}{\pgfqpoint{3.412430in}{3.593255in}}{\pgfqpoint{3.410589in}{3.591414in}}%
\pgfpathcurveto{\pgfqpoint{3.408747in}{3.589572in}}{\pgfqpoint{3.407712in}{3.587074in}}{\pgfqpoint{3.407712in}{3.584469in}}%
\pgfpathcurveto{\pgfqpoint{3.407712in}{3.581865in}}{\pgfqpoint{3.408747in}{3.579366in}}{\pgfqpoint{3.410589in}{3.577525in}}%
\pgfpathcurveto{\pgfqpoint{3.412430in}{3.575683in}}{\pgfqpoint{3.414929in}{3.574648in}}{\pgfqpoint{3.417533in}{3.574648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540721in}{2.779370in}}%
\pgfpathcurveto{\pgfqpoint{1.543325in}{2.779370in}}{\pgfqpoint{1.545824in}{2.780404in}}{\pgfqpoint{1.547665in}{2.782246in}}%
\pgfpathcurveto{\pgfqpoint{1.549507in}{2.784088in}}{\pgfqpoint{1.550542in}{2.786586in}}{\pgfqpoint{1.550542in}{2.789191in}}%
\pgfpathcurveto{\pgfqpoint{1.550542in}{2.791795in}}{\pgfqpoint{1.549507in}{2.794293in}}{\pgfqpoint{1.547665in}{2.796135in}}%
\pgfpathcurveto{\pgfqpoint{1.545824in}{2.797977in}}{\pgfqpoint{1.543325in}{2.799012in}}{\pgfqpoint{1.540721in}{2.799012in}}%
\pgfpathcurveto{\pgfqpoint{1.538116in}{2.799012in}}{\pgfqpoint{1.535618in}{2.797977in}}{\pgfqpoint{1.533776in}{2.796135in}}%
\pgfpathcurveto{\pgfqpoint{1.531935in}{2.794293in}}{\pgfqpoint{1.530900in}{2.791795in}}{\pgfqpoint{1.530900in}{2.789191in}}%
\pgfpathcurveto{\pgfqpoint{1.530900in}{2.786586in}}{\pgfqpoint{1.531935in}{2.784088in}}{\pgfqpoint{1.533776in}{2.782246in}}%
\pgfpathcurveto{\pgfqpoint{1.535618in}{2.780404in}}{\pgfqpoint{1.538116in}{2.779370in}}{\pgfqpoint{1.540721in}{2.779370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812156in}{2.725796in}}%
\pgfpathcurveto{\pgfqpoint{2.814760in}{2.725796in}}{\pgfqpoint{2.817259in}{2.726830in}}{\pgfqpoint{2.819100in}{2.728672in}}%
\pgfpathcurveto{\pgfqpoint{2.820942in}{2.730514in}}{\pgfqpoint{2.821977in}{2.733012in}}{\pgfqpoint{2.821977in}{2.735617in}}%
\pgfpathcurveto{\pgfqpoint{2.821977in}{2.738221in}}{\pgfqpoint{2.820942in}{2.740719in}}{\pgfqpoint{2.819100in}{2.742561in}}%
\pgfpathcurveto{\pgfqpoint{2.817259in}{2.744403in}}{\pgfqpoint{2.814760in}{2.745438in}}{\pgfqpoint{2.812156in}{2.745438in}}%
\pgfpathcurveto{\pgfqpoint{2.809551in}{2.745438in}}{\pgfqpoint{2.807053in}{2.744403in}}{\pgfqpoint{2.805211in}{2.742561in}}%
\pgfpathcurveto{\pgfqpoint{2.803370in}{2.740719in}}{\pgfqpoint{2.802335in}{2.738221in}}{\pgfqpoint{2.802335in}{2.735617in}}%
\pgfpathcurveto{\pgfqpoint{2.802335in}{2.733012in}}{\pgfqpoint{2.803370in}{2.730514in}}{\pgfqpoint{2.805211in}{2.728672in}}%
\pgfpathcurveto{\pgfqpoint{2.807053in}{2.726830in}}{\pgfqpoint{2.809551in}{2.725796in}}{\pgfqpoint{2.812156in}{2.725796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506011in}{2.011637in}}%
\pgfpathcurveto{\pgfqpoint{3.508616in}{2.011637in}}{\pgfqpoint{3.511114in}{2.012672in}}{\pgfqpoint{3.512956in}{2.014513in}}%
\pgfpathcurveto{\pgfqpoint{3.514797in}{2.016355in}}{\pgfqpoint{3.515832in}{2.018853in}}{\pgfqpoint{3.515832in}{2.021458in}}%
\pgfpathcurveto{\pgfqpoint{3.515832in}{2.024062in}}{\pgfqpoint{3.514797in}{2.026561in}}{\pgfqpoint{3.512956in}{2.028402in}}%
\pgfpathcurveto{\pgfqpoint{3.511114in}{2.030244in}}{\pgfqpoint{3.508616in}{2.031279in}}{\pgfqpoint{3.506011in}{2.031279in}}%
\pgfpathcurveto{\pgfqpoint{3.503407in}{2.031279in}}{\pgfqpoint{3.500909in}{2.030244in}}{\pgfqpoint{3.499067in}{2.028402in}}%
\pgfpathcurveto{\pgfqpoint{3.497225in}{2.026561in}}{\pgfqpoint{3.496190in}{2.024062in}}{\pgfqpoint{3.496190in}{2.021458in}}%
\pgfpathcurveto{\pgfqpoint{3.496190in}{2.018853in}}{\pgfqpoint{3.497225in}{2.016355in}}{\pgfqpoint{3.499067in}{2.014513in}}%
\pgfpathcurveto{\pgfqpoint{3.500909in}{2.012672in}}{\pgfqpoint{3.503407in}{2.011637in}}{\pgfqpoint{3.506011in}{2.011637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873086in}{1.350976in}}%
\pgfpathcurveto{\pgfqpoint{2.875690in}{1.350976in}}{\pgfqpoint{2.878189in}{1.352011in}}{\pgfqpoint{2.880030in}{1.353852in}}%
\pgfpathcurveto{\pgfqpoint{2.881872in}{1.355694in}}{\pgfqpoint{2.882907in}{1.358192in}}{\pgfqpoint{2.882907in}{1.360797in}}%
\pgfpathcurveto{\pgfqpoint{2.882907in}{1.363401in}}{\pgfqpoint{2.881872in}{1.365900in}}{\pgfqpoint{2.880030in}{1.367741in}}%
\pgfpathcurveto{\pgfqpoint{2.878189in}{1.369583in}}{\pgfqpoint{2.875690in}{1.370618in}}{\pgfqpoint{2.873086in}{1.370618in}}%
\pgfpathcurveto{\pgfqpoint{2.870481in}{1.370618in}}{\pgfqpoint{2.867983in}{1.369583in}}{\pgfqpoint{2.866141in}{1.367741in}}%
\pgfpathcurveto{\pgfqpoint{2.864300in}{1.365900in}}{\pgfqpoint{2.863265in}{1.363401in}}{\pgfqpoint{2.863265in}{1.360797in}}%
\pgfpathcurveto{\pgfqpoint{2.863265in}{1.358192in}}{\pgfqpoint{2.864300in}{1.355694in}}{\pgfqpoint{2.866141in}{1.353852in}}%
\pgfpathcurveto{\pgfqpoint{2.867983in}{1.352011in}}{\pgfqpoint{2.870481in}{1.350976in}}{\pgfqpoint{2.873086in}{1.350976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954617in}{2.980431in}}%
\pgfpathcurveto{\pgfqpoint{1.957221in}{2.980431in}}{\pgfqpoint{1.959719in}{2.981466in}}{\pgfqpoint{1.961561in}{2.983308in}}%
\pgfpathcurveto{\pgfqpoint{1.963403in}{2.985149in}}{\pgfqpoint{1.964438in}{2.987648in}}{\pgfqpoint{1.964438in}{2.990252in}}%
\pgfpathcurveto{\pgfqpoint{1.964438in}{2.992857in}}{\pgfqpoint{1.963403in}{2.995355in}}{\pgfqpoint{1.961561in}{2.997197in}}%
\pgfpathcurveto{\pgfqpoint{1.959719in}{2.999038in}}{\pgfqpoint{1.957221in}{3.000073in}}{\pgfqpoint{1.954617in}{3.000073in}}%
\pgfpathcurveto{\pgfqpoint{1.952012in}{3.000073in}}{\pgfqpoint{1.949514in}{2.999038in}}{\pgfqpoint{1.947672in}{2.997197in}}%
\pgfpathcurveto{\pgfqpoint{1.945831in}{2.995355in}}{\pgfqpoint{1.944796in}{2.992857in}}{\pgfqpoint{1.944796in}{2.990252in}}%
\pgfpathcurveto{\pgfqpoint{1.944796in}{2.987648in}}{\pgfqpoint{1.945831in}{2.985149in}}{\pgfqpoint{1.947672in}{2.983308in}}%
\pgfpathcurveto{\pgfqpoint{1.949514in}{2.981466in}}{\pgfqpoint{1.952012in}{2.980431in}}{\pgfqpoint{1.954617in}{2.980431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005147in}{2.568002in}}%
\pgfpathcurveto{\pgfqpoint{1.007751in}{2.568002in}}{\pgfqpoint{1.010250in}{2.569037in}}{\pgfqpoint{1.012091in}{2.570878in}}%
\pgfpathcurveto{\pgfqpoint{1.013933in}{2.572720in}}{\pgfqpoint{1.014968in}{2.575218in}}{\pgfqpoint{1.014968in}{2.577823in}}%
\pgfpathcurveto{\pgfqpoint{1.014968in}{2.580427in}}{\pgfqpoint{1.013933in}{2.582926in}}{\pgfqpoint{1.012091in}{2.584767in}}%
\pgfpathcurveto{\pgfqpoint{1.010250in}{2.586609in}}{\pgfqpoint{1.007751in}{2.587644in}}{\pgfqpoint{1.005147in}{2.587644in}}%
\pgfpathcurveto{\pgfqpoint{1.002542in}{2.587644in}}{\pgfqpoint{1.000044in}{2.586609in}}{\pgfqpoint{0.998202in}{2.584767in}}%
\pgfpathcurveto{\pgfqpoint{0.996361in}{2.582926in}}{\pgfqpoint{0.995326in}{2.580427in}}{\pgfqpoint{0.995326in}{2.577823in}}%
\pgfpathcurveto{\pgfqpoint{0.995326in}{2.575218in}}{\pgfqpoint{0.996361in}{2.572720in}}{\pgfqpoint{0.998202in}{2.570878in}}%
\pgfpathcurveto{\pgfqpoint{1.000044in}{2.569037in}}{\pgfqpoint{1.002542in}{2.568002in}}{\pgfqpoint{1.005147in}{2.568002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284355in}{2.596903in}}%
\pgfpathcurveto{\pgfqpoint{1.286959in}{2.596903in}}{\pgfqpoint{1.289457in}{2.597937in}}{\pgfqpoint{1.291299in}{2.599779in}}%
\pgfpathcurveto{\pgfqpoint{1.293141in}{2.601621in}}{\pgfqpoint{1.294176in}{2.604119in}}{\pgfqpoint{1.294176in}{2.606723in}}%
\pgfpathcurveto{\pgfqpoint{1.294176in}{2.609328in}}{\pgfqpoint{1.293141in}{2.611826in}}{\pgfqpoint{1.291299in}{2.613668in}}%
\pgfpathcurveto{\pgfqpoint{1.289457in}{2.615510in}}{\pgfqpoint{1.286959in}{2.616544in}}{\pgfqpoint{1.284355in}{2.616544in}}%
\pgfpathcurveto{\pgfqpoint{1.281750in}{2.616544in}}{\pgfqpoint{1.279252in}{2.615510in}}{\pgfqpoint{1.277410in}{2.613668in}}%
\pgfpathcurveto{\pgfqpoint{1.275569in}{2.611826in}}{\pgfqpoint{1.274534in}{2.609328in}}{\pgfqpoint{1.274534in}{2.606723in}}%
\pgfpathcurveto{\pgfqpoint{1.274534in}{2.604119in}}{\pgfqpoint{1.275569in}{2.601621in}}{\pgfqpoint{1.277410in}{2.599779in}}%
\pgfpathcurveto{\pgfqpoint{1.279252in}{2.597937in}}{\pgfqpoint{1.281750in}{2.596903in}}{\pgfqpoint{1.284355in}{2.596903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618826in}{2.870833in}}%
\pgfpathcurveto{\pgfqpoint{1.621431in}{2.870833in}}{\pgfqpoint{1.623929in}{2.871868in}}{\pgfqpoint{1.625771in}{2.873710in}}%
\pgfpathcurveto{\pgfqpoint{1.627612in}{2.875552in}}{\pgfqpoint{1.628647in}{2.878050in}}{\pgfqpoint{1.628647in}{2.880654in}}%
\pgfpathcurveto{\pgfqpoint{1.628647in}{2.883259in}}{\pgfqpoint{1.627612in}{2.885757in}}{\pgfqpoint{1.625771in}{2.887599in}}%
\pgfpathcurveto{\pgfqpoint{1.623929in}{2.889441in}}{\pgfqpoint{1.621431in}{2.890475in}}{\pgfqpoint{1.618826in}{2.890475in}}%
\pgfpathcurveto{\pgfqpoint{1.616222in}{2.890475in}}{\pgfqpoint{1.613723in}{2.889441in}}{\pgfqpoint{1.611882in}{2.887599in}}%
\pgfpathcurveto{\pgfqpoint{1.610040in}{2.885757in}}{\pgfqpoint{1.609005in}{2.883259in}}{\pgfqpoint{1.609005in}{2.880654in}}%
\pgfpathcurveto{\pgfqpoint{1.609005in}{2.878050in}}{\pgfqpoint{1.610040in}{2.875552in}}{\pgfqpoint{1.611882in}{2.873710in}}%
\pgfpathcurveto{\pgfqpoint{1.613723in}{2.871868in}}{\pgfqpoint{1.616222in}{2.870833in}}{\pgfqpoint{1.618826in}{2.870833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411462in}{3.398785in}}%
\pgfpathcurveto{\pgfqpoint{2.414067in}{3.398785in}}{\pgfqpoint{2.416565in}{3.399820in}}{\pgfqpoint{2.418407in}{3.401662in}}%
\pgfpathcurveto{\pgfqpoint{2.420249in}{3.403504in}}{\pgfqpoint{2.421283in}{3.406002in}}{\pgfqpoint{2.421283in}{3.408606in}}%
\pgfpathcurveto{\pgfqpoint{2.421283in}{3.411211in}}{\pgfqpoint{2.420249in}{3.413709in}}{\pgfqpoint{2.418407in}{3.415551in}}%
\pgfpathcurveto{\pgfqpoint{2.416565in}{3.417392in}}{\pgfqpoint{2.414067in}{3.418427in}}{\pgfqpoint{2.411462in}{3.418427in}}%
\pgfpathcurveto{\pgfqpoint{2.408858in}{3.418427in}}{\pgfqpoint{2.406360in}{3.417392in}}{\pgfqpoint{2.404518in}{3.415551in}}%
\pgfpathcurveto{\pgfqpoint{2.402676in}{3.413709in}}{\pgfqpoint{2.401642in}{3.411211in}}{\pgfqpoint{2.401642in}{3.408606in}}%
\pgfpathcurveto{\pgfqpoint{2.401642in}{3.406002in}}{\pgfqpoint{2.402676in}{3.403504in}}{\pgfqpoint{2.404518in}{3.401662in}}%
\pgfpathcurveto{\pgfqpoint{2.406360in}{3.399820in}}{\pgfqpoint{2.408858in}{3.398785in}}{\pgfqpoint{2.411462in}{3.398785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319308in}{1.642956in}}%
\pgfpathcurveto{\pgfqpoint{3.321912in}{1.642956in}}{\pgfqpoint{3.324410in}{1.643990in}}{\pgfqpoint{3.326252in}{1.645832in}}%
\pgfpathcurveto{\pgfqpoint{3.328094in}{1.647674in}}{\pgfqpoint{3.329129in}{1.650172in}}{\pgfqpoint{3.329129in}{1.652776in}}%
\pgfpathcurveto{\pgfqpoint{3.329129in}{1.655381in}}{\pgfqpoint{3.328094in}{1.657879in}}{\pgfqpoint{3.326252in}{1.659721in}}%
\pgfpathcurveto{\pgfqpoint{3.324410in}{1.661563in}}{\pgfqpoint{3.321912in}{1.662597in}}{\pgfqpoint{3.319308in}{1.662597in}}%
\pgfpathcurveto{\pgfqpoint{3.316703in}{1.662597in}}{\pgfqpoint{3.314205in}{1.661563in}}{\pgfqpoint{3.312363in}{1.659721in}}%
\pgfpathcurveto{\pgfqpoint{3.310522in}{1.657879in}}{\pgfqpoint{3.309487in}{1.655381in}}{\pgfqpoint{3.309487in}{1.652776in}}%
\pgfpathcurveto{\pgfqpoint{3.309487in}{1.650172in}}{\pgfqpoint{3.310522in}{1.647674in}}{\pgfqpoint{3.312363in}{1.645832in}}%
\pgfpathcurveto{\pgfqpoint{3.314205in}{1.643990in}}{\pgfqpoint{3.316703in}{1.642956in}}{\pgfqpoint{3.319308in}{1.642956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776580in}{4.135558in}}%
\pgfpathcurveto{\pgfqpoint{4.779184in}{4.135558in}}{\pgfqpoint{4.781683in}{4.136593in}}{\pgfqpoint{4.783524in}{4.138434in}}%
\pgfpathcurveto{\pgfqpoint{4.785366in}{4.140276in}}{\pgfqpoint{4.786401in}{4.142774in}}{\pgfqpoint{4.786401in}{4.145379in}}%
\pgfpathcurveto{\pgfqpoint{4.786401in}{4.147983in}}{\pgfqpoint{4.785366in}{4.150482in}}{\pgfqpoint{4.783524in}{4.152323in}}%
\pgfpathcurveto{\pgfqpoint{4.781683in}{4.154165in}}{\pgfqpoint{4.779184in}{4.155200in}}{\pgfqpoint{4.776580in}{4.155200in}}%
\pgfpathcurveto{\pgfqpoint{4.773975in}{4.155200in}}{\pgfqpoint{4.771477in}{4.154165in}}{\pgfqpoint{4.769635in}{4.152323in}}%
\pgfpathcurveto{\pgfqpoint{4.767794in}{4.150482in}}{\pgfqpoint{4.766759in}{4.147983in}}{\pgfqpoint{4.766759in}{4.145379in}}%
\pgfpathcurveto{\pgfqpoint{4.766759in}{4.142774in}}{\pgfqpoint{4.767794in}{4.140276in}}{\pgfqpoint{4.769635in}{4.138434in}}%
\pgfpathcurveto{\pgfqpoint{4.771477in}{4.136593in}}{\pgfqpoint{4.773975in}{4.135558in}}{\pgfqpoint{4.776580in}{4.135558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758402in}{2.991360in}}%
\pgfpathcurveto{\pgfqpoint{1.761006in}{2.991360in}}{\pgfqpoint{1.763504in}{2.992395in}}{\pgfqpoint{1.765346in}{2.994236in}}%
\pgfpathcurveto{\pgfqpoint{1.767188in}{2.996078in}}{\pgfqpoint{1.768222in}{2.998576in}}{\pgfqpoint{1.768222in}{3.001181in}}%
\pgfpathcurveto{\pgfqpoint{1.768222in}{3.003785in}}{\pgfqpoint{1.767188in}{3.006283in}}{\pgfqpoint{1.765346in}{3.008125in}}%
\pgfpathcurveto{\pgfqpoint{1.763504in}{3.009967in}}{\pgfqpoint{1.761006in}{3.011002in}}{\pgfqpoint{1.758402in}{3.011002in}}%
\pgfpathcurveto{\pgfqpoint{1.755797in}{3.011002in}}{\pgfqpoint{1.753299in}{3.009967in}}{\pgfqpoint{1.751457in}{3.008125in}}%
\pgfpathcurveto{\pgfqpoint{1.749615in}{3.006283in}}{\pgfqpoint{1.748581in}{3.003785in}}{\pgfqpoint{1.748581in}{3.001181in}}%
\pgfpathcurveto{\pgfqpoint{1.748581in}{2.998576in}}{\pgfqpoint{1.749615in}{2.996078in}}{\pgfqpoint{1.751457in}{2.994236in}}%
\pgfpathcurveto{\pgfqpoint{1.753299in}{2.992395in}}{\pgfqpoint{1.755797in}{2.991360in}}{\pgfqpoint{1.758402in}{2.991360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472705in}{0.801701in}}%
\pgfpathcurveto{\pgfqpoint{3.475310in}{0.801701in}}{\pgfqpoint{3.477808in}{0.802736in}}{\pgfqpoint{3.479650in}{0.804578in}}%
\pgfpathcurveto{\pgfqpoint{3.481492in}{0.806419in}}{\pgfqpoint{3.482526in}{0.808918in}}{\pgfqpoint{3.482526in}{0.811522in}}%
\pgfpathcurveto{\pgfqpoint{3.482526in}{0.814127in}}{\pgfqpoint{3.481492in}{0.816625in}}{\pgfqpoint{3.479650in}{0.818467in}}%
\pgfpathcurveto{\pgfqpoint{3.477808in}{0.820308in}}{\pgfqpoint{3.475310in}{0.821343in}}{\pgfqpoint{3.472705in}{0.821343in}}%
\pgfpathcurveto{\pgfqpoint{3.470101in}{0.821343in}}{\pgfqpoint{3.467603in}{0.820308in}}{\pgfqpoint{3.465761in}{0.818467in}}%
\pgfpathcurveto{\pgfqpoint{3.463919in}{0.816625in}}{\pgfqpoint{3.462885in}{0.814127in}}{\pgfqpoint{3.462885in}{0.811522in}}%
\pgfpathcurveto{\pgfqpoint{3.462885in}{0.808918in}}{\pgfqpoint{3.463919in}{0.806419in}}{\pgfqpoint{3.465761in}{0.804578in}}%
\pgfpathcurveto{\pgfqpoint{3.467603in}{0.802736in}}{\pgfqpoint{3.470101in}{0.801701in}}{\pgfqpoint{3.472705in}{0.801701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558217in}{2.216965in}}%
\pgfpathcurveto{\pgfqpoint{2.560822in}{2.216965in}}{\pgfqpoint{2.563320in}{2.218000in}}{\pgfqpoint{2.565162in}{2.219841in}}%
\pgfpathcurveto{\pgfqpoint{2.567004in}{2.221683in}}{\pgfqpoint{2.568038in}{2.224181in}}{\pgfqpoint{2.568038in}{2.226786in}}%
\pgfpathcurveto{\pgfqpoint{2.568038in}{2.229390in}}{\pgfqpoint{2.567004in}{2.231889in}}{\pgfqpoint{2.565162in}{2.233730in}}%
\pgfpathcurveto{\pgfqpoint{2.563320in}{2.235572in}}{\pgfqpoint{2.560822in}{2.236607in}}{\pgfqpoint{2.558217in}{2.236607in}}%
\pgfpathcurveto{\pgfqpoint{2.555613in}{2.236607in}}{\pgfqpoint{2.553115in}{2.235572in}}{\pgfqpoint{2.551273in}{2.233730in}}%
\pgfpathcurveto{\pgfqpoint{2.549431in}{2.231889in}}{\pgfqpoint{2.548397in}{2.229390in}}{\pgfqpoint{2.548397in}{2.226786in}}%
\pgfpathcurveto{\pgfqpoint{2.548397in}{2.224181in}}{\pgfqpoint{2.549431in}{2.221683in}}{\pgfqpoint{2.551273in}{2.219841in}}%
\pgfpathcurveto{\pgfqpoint{2.553115in}{2.218000in}}{\pgfqpoint{2.555613in}{2.216965in}}{\pgfqpoint{2.558217in}{2.216965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285610in}{2.642488in}}%
\pgfpathcurveto{\pgfqpoint{1.288215in}{2.642488in}}{\pgfqpoint{1.290713in}{2.643523in}}{\pgfqpoint{1.292554in}{2.645364in}}%
\pgfpathcurveto{\pgfqpoint{1.294396in}{2.647206in}}{\pgfqpoint{1.295431in}{2.649704in}}{\pgfqpoint{1.295431in}{2.652309in}}%
\pgfpathcurveto{\pgfqpoint{1.295431in}{2.654913in}}{\pgfqpoint{1.294396in}{2.657412in}}{\pgfqpoint{1.292554in}{2.659253in}}%
\pgfpathcurveto{\pgfqpoint{1.290713in}{2.661095in}}{\pgfqpoint{1.288215in}{2.662130in}}{\pgfqpoint{1.285610in}{2.662130in}}%
\pgfpathcurveto{\pgfqpoint{1.283006in}{2.662130in}}{\pgfqpoint{1.280507in}{2.661095in}}{\pgfqpoint{1.278666in}{2.659253in}}%
\pgfpathcurveto{\pgfqpoint{1.276824in}{2.657412in}}{\pgfqpoint{1.275789in}{2.654913in}}{\pgfqpoint{1.275789in}{2.652309in}}%
\pgfpathcurveto{\pgfqpoint{1.275789in}{2.649704in}}{\pgfqpoint{1.276824in}{2.647206in}}{\pgfqpoint{1.278666in}{2.645364in}}%
\pgfpathcurveto{\pgfqpoint{1.280507in}{2.643523in}}{\pgfqpoint{1.283006in}{2.642488in}}{\pgfqpoint{1.285610in}{2.642488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409272in}{2.521431in}}%
\pgfpathcurveto{\pgfqpoint{1.411876in}{2.521431in}}{\pgfqpoint{1.414375in}{2.522466in}}{\pgfqpoint{1.416216in}{2.524307in}}%
\pgfpathcurveto{\pgfqpoint{1.418058in}{2.526149in}}{\pgfqpoint{1.419093in}{2.528647in}}{\pgfqpoint{1.419093in}{2.531252in}}%
\pgfpathcurveto{\pgfqpoint{1.419093in}{2.533856in}}{\pgfqpoint{1.418058in}{2.536355in}}{\pgfqpoint{1.416216in}{2.538196in}}%
\pgfpathcurveto{\pgfqpoint{1.414375in}{2.540038in}}{\pgfqpoint{1.411876in}{2.541073in}}{\pgfqpoint{1.409272in}{2.541073in}}%
\pgfpathcurveto{\pgfqpoint{1.406667in}{2.541073in}}{\pgfqpoint{1.404169in}{2.540038in}}{\pgfqpoint{1.402327in}{2.538196in}}%
\pgfpathcurveto{\pgfqpoint{1.400486in}{2.536355in}}{\pgfqpoint{1.399451in}{2.533856in}}{\pgfqpoint{1.399451in}{2.531252in}}%
\pgfpathcurveto{\pgfqpoint{1.399451in}{2.528647in}}{\pgfqpoint{1.400486in}{2.526149in}}{\pgfqpoint{1.402327in}{2.524307in}}%
\pgfpathcurveto{\pgfqpoint{1.404169in}{2.522466in}}{\pgfqpoint{1.406667in}{2.521431in}}{\pgfqpoint{1.409272in}{2.521431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673569in}{3.597595in}}%
\pgfpathcurveto{\pgfqpoint{3.676173in}{3.597595in}}{\pgfqpoint{3.678672in}{3.598630in}}{\pgfqpoint{3.680513in}{3.600471in}}%
\pgfpathcurveto{\pgfqpoint{3.682355in}{3.602313in}}{\pgfqpoint{3.683390in}{3.604811in}}{\pgfqpoint{3.683390in}{3.607416in}}%
\pgfpathcurveto{\pgfqpoint{3.683390in}{3.610020in}}{\pgfqpoint{3.682355in}{3.612518in}}{\pgfqpoint{3.680513in}{3.614360in}}%
\pgfpathcurveto{\pgfqpoint{3.678672in}{3.616202in}}{\pgfqpoint{3.676173in}{3.617237in}}{\pgfqpoint{3.673569in}{3.617237in}}%
\pgfpathcurveto{\pgfqpoint{3.670964in}{3.617237in}}{\pgfqpoint{3.668466in}{3.616202in}}{\pgfqpoint{3.666624in}{3.614360in}}%
\pgfpathcurveto{\pgfqpoint{3.664783in}{3.612518in}}{\pgfqpoint{3.663748in}{3.610020in}}{\pgfqpoint{3.663748in}{3.607416in}}%
\pgfpathcurveto{\pgfqpoint{3.663748in}{3.604811in}}{\pgfqpoint{3.664783in}{3.602313in}}{\pgfqpoint{3.666624in}{3.600471in}}%
\pgfpathcurveto{\pgfqpoint{3.668466in}{3.598630in}}{\pgfqpoint{3.670964in}{3.597595in}}{\pgfqpoint{3.673569in}{3.597595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921658in}{2.862344in}}%
\pgfpathcurveto{\pgfqpoint{1.924263in}{2.862344in}}{\pgfqpoint{1.926761in}{2.863378in}}{\pgfqpoint{1.928603in}{2.865220in}}%
\pgfpathcurveto{\pgfqpoint{1.930444in}{2.867062in}}{\pgfqpoint{1.931479in}{2.869560in}}{\pgfqpoint{1.931479in}{2.872165in}}%
\pgfpathcurveto{\pgfqpoint{1.931479in}{2.874769in}}{\pgfqpoint{1.930444in}{2.877267in}}{\pgfqpoint{1.928603in}{2.879109in}}%
\pgfpathcurveto{\pgfqpoint{1.926761in}{2.880951in}}{\pgfqpoint{1.924263in}{2.881985in}}{\pgfqpoint{1.921658in}{2.881985in}}%
\pgfpathcurveto{\pgfqpoint{1.919054in}{2.881985in}}{\pgfqpoint{1.916555in}{2.880951in}}{\pgfqpoint{1.914714in}{2.879109in}}%
\pgfpathcurveto{\pgfqpoint{1.912872in}{2.877267in}}{\pgfqpoint{1.911837in}{2.874769in}}{\pgfqpoint{1.911837in}{2.872165in}}%
\pgfpathcurveto{\pgfqpoint{1.911837in}{2.869560in}}{\pgfqpoint{1.912872in}{2.867062in}}{\pgfqpoint{1.914714in}{2.865220in}}%
\pgfpathcurveto{\pgfqpoint{1.916555in}{2.863378in}}{\pgfqpoint{1.919054in}{2.862344in}}{\pgfqpoint{1.921658in}{2.862344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727470in}{1.236645in}}%
\pgfpathcurveto{\pgfqpoint{3.730074in}{1.236645in}}{\pgfqpoint{3.732573in}{1.237680in}}{\pgfqpoint{3.734414in}{1.239522in}}%
\pgfpathcurveto{\pgfqpoint{3.736256in}{1.241363in}}{\pgfqpoint{3.737291in}{1.243862in}}{\pgfqpoint{3.737291in}{1.246466in}}%
\pgfpathcurveto{\pgfqpoint{3.737291in}{1.249071in}}{\pgfqpoint{3.736256in}{1.251569in}}{\pgfqpoint{3.734414in}{1.253411in}}%
\pgfpathcurveto{\pgfqpoint{3.732573in}{1.255252in}}{\pgfqpoint{3.730074in}{1.256287in}}{\pgfqpoint{3.727470in}{1.256287in}}%
\pgfpathcurveto{\pgfqpoint{3.724865in}{1.256287in}}{\pgfqpoint{3.722367in}{1.255252in}}{\pgfqpoint{3.720525in}{1.253411in}}%
\pgfpathcurveto{\pgfqpoint{3.718684in}{1.251569in}}{\pgfqpoint{3.717649in}{1.249071in}}{\pgfqpoint{3.717649in}{1.246466in}}%
\pgfpathcurveto{\pgfqpoint{3.717649in}{1.243862in}}{\pgfqpoint{3.718684in}{1.241363in}}{\pgfqpoint{3.720525in}{1.239522in}}%
\pgfpathcurveto{\pgfqpoint{3.722367in}{1.237680in}}{\pgfqpoint{3.724865in}{1.236645in}}{\pgfqpoint{3.727470in}{1.236645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283033in}{2.256054in}}%
\pgfpathcurveto{\pgfqpoint{2.285637in}{2.256054in}}{\pgfqpoint{2.288136in}{2.257089in}}{\pgfqpoint{2.289977in}{2.258931in}}%
\pgfpathcurveto{\pgfqpoint{2.291819in}{2.260773in}}{\pgfqpoint{2.292854in}{2.263271in}}{\pgfqpoint{2.292854in}{2.265875in}}%
\pgfpathcurveto{\pgfqpoint{2.292854in}{2.268480in}}{\pgfqpoint{2.291819in}{2.270978in}}{\pgfqpoint{2.289977in}{2.272820in}}%
\pgfpathcurveto{\pgfqpoint{2.288136in}{2.274662in}}{\pgfqpoint{2.285637in}{2.275696in}}{\pgfqpoint{2.283033in}{2.275696in}}%
\pgfpathcurveto{\pgfqpoint{2.280428in}{2.275696in}}{\pgfqpoint{2.277930in}{2.274662in}}{\pgfqpoint{2.276088in}{2.272820in}}%
\pgfpathcurveto{\pgfqpoint{2.274247in}{2.270978in}}{\pgfqpoint{2.273212in}{2.268480in}}{\pgfqpoint{2.273212in}{2.265875in}}%
\pgfpathcurveto{\pgfqpoint{2.273212in}{2.263271in}}{\pgfqpoint{2.274247in}{2.260773in}}{\pgfqpoint{2.276088in}{2.258931in}}%
\pgfpathcurveto{\pgfqpoint{2.277930in}{2.257089in}}{\pgfqpoint{2.280428in}{2.256054in}}{\pgfqpoint{2.283033in}{2.256054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025525in}{3.415966in}}%
\pgfpathcurveto{\pgfqpoint{4.028130in}{3.415966in}}{\pgfqpoint{4.030628in}{3.417001in}}{\pgfqpoint{4.032470in}{3.418842in}}%
\pgfpathcurveto{\pgfqpoint{4.034311in}{3.420684in}}{\pgfqpoint{4.035346in}{3.423182in}}{\pgfqpoint{4.035346in}{3.425787in}}%
\pgfpathcurveto{\pgfqpoint{4.035346in}{3.428391in}}{\pgfqpoint{4.034311in}{3.430889in}}{\pgfqpoint{4.032470in}{3.432731in}}%
\pgfpathcurveto{\pgfqpoint{4.030628in}{3.434573in}}{\pgfqpoint{4.028130in}{3.435608in}}{\pgfqpoint{4.025525in}{3.435608in}}%
\pgfpathcurveto{\pgfqpoint{4.022921in}{3.435608in}}{\pgfqpoint{4.020422in}{3.434573in}}{\pgfqpoint{4.018581in}{3.432731in}}%
\pgfpathcurveto{\pgfqpoint{4.016739in}{3.430889in}}{\pgfqpoint{4.015704in}{3.428391in}}{\pgfqpoint{4.015704in}{3.425787in}}%
\pgfpathcurveto{\pgfqpoint{4.015704in}{3.423182in}}{\pgfqpoint{4.016739in}{3.420684in}}{\pgfqpoint{4.018581in}{3.418842in}}%
\pgfpathcurveto{\pgfqpoint{4.020422in}{3.417001in}}{\pgfqpoint{4.022921in}{3.415966in}}{\pgfqpoint{4.025525in}{3.415966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287472in}{2.515716in}}%
\pgfpathcurveto{\pgfqpoint{1.290076in}{2.515716in}}{\pgfqpoint{1.292574in}{2.516751in}}{\pgfqpoint{1.294416in}{2.518593in}}%
\pgfpathcurveto{\pgfqpoint{1.296258in}{2.520435in}}{\pgfqpoint{1.297293in}{2.522933in}}{\pgfqpoint{1.297293in}{2.525537in}}%
\pgfpathcurveto{\pgfqpoint{1.297293in}{2.528142in}}{\pgfqpoint{1.296258in}{2.530640in}}{\pgfqpoint{1.294416in}{2.532482in}}%
\pgfpathcurveto{\pgfqpoint{1.292574in}{2.534323in}}{\pgfqpoint{1.290076in}{2.535358in}}{\pgfqpoint{1.287472in}{2.535358in}}%
\pgfpathcurveto{\pgfqpoint{1.284867in}{2.535358in}}{\pgfqpoint{1.282369in}{2.534323in}}{\pgfqpoint{1.280527in}{2.532482in}}%
\pgfpathcurveto{\pgfqpoint{1.278686in}{2.530640in}}{\pgfqpoint{1.277651in}{2.528142in}}{\pgfqpoint{1.277651in}{2.525537in}}%
\pgfpathcurveto{\pgfqpoint{1.277651in}{2.522933in}}{\pgfqpoint{1.278686in}{2.520435in}}{\pgfqpoint{1.280527in}{2.518593in}}%
\pgfpathcurveto{\pgfqpoint{1.282369in}{2.516751in}}{\pgfqpoint{1.284867in}{2.515716in}}{\pgfqpoint{1.287472in}{2.515716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845742in}{1.385307in}}%
\pgfpathcurveto{\pgfqpoint{3.848347in}{1.385307in}}{\pgfqpoint{3.850845in}{1.386341in}}{\pgfqpoint{3.852687in}{1.388183in}}%
\pgfpathcurveto{\pgfqpoint{3.854529in}{1.390025in}}{\pgfqpoint{3.855563in}{1.392523in}}{\pgfqpoint{3.855563in}{1.395128in}}%
\pgfpathcurveto{\pgfqpoint{3.855563in}{1.397732in}}{\pgfqpoint{3.854529in}{1.400230in}}{\pgfqpoint{3.852687in}{1.402072in}}%
\pgfpathcurveto{\pgfqpoint{3.850845in}{1.403914in}}{\pgfqpoint{3.848347in}{1.404949in}}{\pgfqpoint{3.845742in}{1.404949in}}%
\pgfpathcurveto{\pgfqpoint{3.843138in}{1.404949in}}{\pgfqpoint{3.840640in}{1.403914in}}{\pgfqpoint{3.838798in}{1.402072in}}%
\pgfpathcurveto{\pgfqpoint{3.836956in}{1.400230in}}{\pgfqpoint{3.835922in}{1.397732in}}{\pgfqpoint{3.835922in}{1.395128in}}%
\pgfpathcurveto{\pgfqpoint{3.835922in}{1.392523in}}{\pgfqpoint{3.836956in}{1.390025in}}{\pgfqpoint{3.838798in}{1.388183in}}%
\pgfpathcurveto{\pgfqpoint{3.840640in}{1.386341in}}{\pgfqpoint{3.843138in}{1.385307in}}{\pgfqpoint{3.845742in}{1.385307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020364in}{1.301917in}}%
\pgfpathcurveto{\pgfqpoint{3.022968in}{1.301917in}}{\pgfqpoint{3.025466in}{1.302951in}}{\pgfqpoint{3.027308in}{1.304793in}}%
\pgfpathcurveto{\pgfqpoint{3.029150in}{1.306635in}}{\pgfqpoint{3.030185in}{1.309133in}}{\pgfqpoint{3.030185in}{1.311738in}}%
\pgfpathcurveto{\pgfqpoint{3.030185in}{1.314342in}}{\pgfqpoint{3.029150in}{1.316840in}}{\pgfqpoint{3.027308in}{1.318682in}}%
\pgfpathcurveto{\pgfqpoint{3.025466in}{1.320524in}}{\pgfqpoint{3.022968in}{1.321558in}}{\pgfqpoint{3.020364in}{1.321558in}}%
\pgfpathcurveto{\pgfqpoint{3.017759in}{1.321558in}}{\pgfqpoint{3.015261in}{1.320524in}}{\pgfqpoint{3.013419in}{1.318682in}}%
\pgfpathcurveto{\pgfqpoint{3.011577in}{1.316840in}}{\pgfqpoint{3.010543in}{1.314342in}}{\pgfqpoint{3.010543in}{1.311738in}}%
\pgfpathcurveto{\pgfqpoint{3.010543in}{1.309133in}}{\pgfqpoint{3.011577in}{1.306635in}}{\pgfqpoint{3.013419in}{1.304793in}}%
\pgfpathcurveto{\pgfqpoint{3.015261in}{1.302951in}}{\pgfqpoint{3.017759in}{1.301917in}}{\pgfqpoint{3.020364in}{1.301917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338855in}{4.011417in}}%
\pgfpathcurveto{\pgfqpoint{2.341459in}{4.011417in}}{\pgfqpoint{2.343957in}{4.012451in}}{\pgfqpoint{2.345799in}{4.014293in}}%
\pgfpathcurveto{\pgfqpoint{2.347641in}{4.016135in}}{\pgfqpoint{2.348676in}{4.018633in}}{\pgfqpoint{2.348676in}{4.021237in}}%
\pgfpathcurveto{\pgfqpoint{2.348676in}{4.023842in}}{\pgfqpoint{2.347641in}{4.026340in}}{\pgfqpoint{2.345799in}{4.028182in}}%
\pgfpathcurveto{\pgfqpoint{2.343957in}{4.030024in}}{\pgfqpoint{2.341459in}{4.031058in}}{\pgfqpoint{2.338855in}{4.031058in}}%
\pgfpathcurveto{\pgfqpoint{2.336250in}{4.031058in}}{\pgfqpoint{2.333752in}{4.030024in}}{\pgfqpoint{2.331910in}{4.028182in}}%
\pgfpathcurveto{\pgfqpoint{2.330068in}{4.026340in}}{\pgfqpoint{2.329034in}{4.023842in}}{\pgfqpoint{2.329034in}{4.021237in}}%
\pgfpathcurveto{\pgfqpoint{2.329034in}{4.018633in}}{\pgfqpoint{2.330068in}{4.016135in}}{\pgfqpoint{2.331910in}{4.014293in}}%
\pgfpathcurveto{\pgfqpoint{2.333752in}{4.012451in}}{\pgfqpoint{2.336250in}{4.011417in}}{\pgfqpoint{2.338855in}{4.011417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883644in}{2.602447in}}%
\pgfpathcurveto{\pgfqpoint{0.886249in}{2.602447in}}{\pgfqpoint{0.888747in}{2.603482in}}{\pgfqpoint{0.890588in}{2.605324in}}%
\pgfpathcurveto{\pgfqpoint{0.892430in}{2.607166in}}{\pgfqpoint{0.893465in}{2.609664in}}{\pgfqpoint{0.893465in}{2.612268in}}%
\pgfpathcurveto{\pgfqpoint{0.893465in}{2.614873in}}{\pgfqpoint{0.892430in}{2.617371in}}{\pgfqpoint{0.890588in}{2.619213in}}%
\pgfpathcurveto{\pgfqpoint{0.888747in}{2.621054in}}{\pgfqpoint{0.886249in}{2.622089in}}{\pgfqpoint{0.883644in}{2.622089in}}%
\pgfpathcurveto{\pgfqpoint{0.881039in}{2.622089in}}{\pgfqpoint{0.878541in}{2.621054in}}{\pgfqpoint{0.876700in}{2.619213in}}%
\pgfpathcurveto{\pgfqpoint{0.874858in}{2.617371in}}{\pgfqpoint{0.873823in}{2.614873in}}{\pgfqpoint{0.873823in}{2.612268in}}%
\pgfpathcurveto{\pgfqpoint{0.873823in}{2.609664in}}{\pgfqpoint{0.874858in}{2.607166in}}{\pgfqpoint{0.876700in}{2.605324in}}%
\pgfpathcurveto{\pgfqpoint{0.878541in}{2.603482in}}{\pgfqpoint{0.881039in}{2.602447in}}{\pgfqpoint{0.883644in}{2.602447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503888in}{3.329759in}}%
\pgfpathcurveto{\pgfqpoint{1.506492in}{3.329759in}}{\pgfqpoint{1.508990in}{3.330793in}}{\pgfqpoint{1.510832in}{3.332635in}}%
\pgfpathcurveto{\pgfqpoint{1.512674in}{3.334477in}}{\pgfqpoint{1.513709in}{3.336975in}}{\pgfqpoint{1.513709in}{3.339580in}}%
\pgfpathcurveto{\pgfqpoint{1.513709in}{3.342184in}}{\pgfqpoint{1.512674in}{3.344682in}}{\pgfqpoint{1.510832in}{3.346524in}}%
\pgfpathcurveto{\pgfqpoint{1.508990in}{3.348366in}}{\pgfqpoint{1.506492in}{3.349400in}}{\pgfqpoint{1.503888in}{3.349400in}}%
\pgfpathcurveto{\pgfqpoint{1.501283in}{3.349400in}}{\pgfqpoint{1.498785in}{3.348366in}}{\pgfqpoint{1.496943in}{3.346524in}}%
\pgfpathcurveto{\pgfqpoint{1.495101in}{3.344682in}}{\pgfqpoint{1.494067in}{3.342184in}}{\pgfqpoint{1.494067in}{3.339580in}}%
\pgfpathcurveto{\pgfqpoint{1.494067in}{3.336975in}}{\pgfqpoint{1.495101in}{3.334477in}}{\pgfqpoint{1.496943in}{3.332635in}}%
\pgfpathcurveto{\pgfqpoint{1.498785in}{3.330793in}}{\pgfqpoint{1.501283in}{3.329759in}}{\pgfqpoint{1.503888in}{3.329759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557443in}{0.984538in}}%
\pgfpathcurveto{\pgfqpoint{2.560048in}{0.984538in}}{\pgfqpoint{2.562546in}{0.985573in}}{\pgfqpoint{2.564388in}{0.987415in}}%
\pgfpathcurveto{\pgfqpoint{2.566229in}{0.989256in}}{\pgfqpoint{2.567264in}{0.991755in}}{\pgfqpoint{2.567264in}{0.994359in}}%
\pgfpathcurveto{\pgfqpoint{2.567264in}{0.996964in}}{\pgfqpoint{2.566229in}{0.999462in}}{\pgfqpoint{2.564388in}{1.001304in}}%
\pgfpathcurveto{\pgfqpoint{2.562546in}{1.003145in}}{\pgfqpoint{2.560048in}{1.004180in}}{\pgfqpoint{2.557443in}{1.004180in}}%
\pgfpathcurveto{\pgfqpoint{2.554839in}{1.004180in}}{\pgfqpoint{2.552341in}{1.003145in}}{\pgfqpoint{2.550499in}{1.001304in}}%
\pgfpathcurveto{\pgfqpoint{2.548657in}{0.999462in}}{\pgfqpoint{2.547622in}{0.996964in}}{\pgfqpoint{2.547622in}{0.994359in}}%
\pgfpathcurveto{\pgfqpoint{2.547622in}{0.991755in}}{\pgfqpoint{2.548657in}{0.989256in}}{\pgfqpoint{2.550499in}{0.987415in}}%
\pgfpathcurveto{\pgfqpoint{2.552341in}{0.985573in}}{\pgfqpoint{2.554839in}{0.984538in}}{\pgfqpoint{2.557443in}{0.984538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293855in}{2.868005in}}%
\pgfpathcurveto{\pgfqpoint{1.296459in}{2.868005in}}{\pgfqpoint{1.298958in}{2.869040in}}{\pgfqpoint{1.300799in}{2.870881in}}%
\pgfpathcurveto{\pgfqpoint{1.302641in}{2.872723in}}{\pgfqpoint{1.303676in}{2.875221in}}{\pgfqpoint{1.303676in}{2.877826in}}%
\pgfpathcurveto{\pgfqpoint{1.303676in}{2.880430in}}{\pgfqpoint{1.302641in}{2.882929in}}{\pgfqpoint{1.300799in}{2.884770in}}%
\pgfpathcurveto{\pgfqpoint{1.298958in}{2.886612in}}{\pgfqpoint{1.296459in}{2.887647in}}{\pgfqpoint{1.293855in}{2.887647in}}%
\pgfpathcurveto{\pgfqpoint{1.291250in}{2.887647in}}{\pgfqpoint{1.288752in}{2.886612in}}{\pgfqpoint{1.286910in}{2.884770in}}%
\pgfpathcurveto{\pgfqpoint{1.285069in}{2.882929in}}{\pgfqpoint{1.284034in}{2.880430in}}{\pgfqpoint{1.284034in}{2.877826in}}%
\pgfpathcurveto{\pgfqpoint{1.284034in}{2.875221in}}{\pgfqpoint{1.285069in}{2.872723in}}{\pgfqpoint{1.286910in}{2.870881in}}%
\pgfpathcurveto{\pgfqpoint{1.288752in}{2.869040in}}{\pgfqpoint{1.291250in}{2.868005in}}{\pgfqpoint{1.293855in}{2.868005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532962in}{2.918133in}}%
\pgfpathcurveto{\pgfqpoint{1.535566in}{2.918133in}}{\pgfqpoint{1.538065in}{2.919167in}}{\pgfqpoint{1.539906in}{2.921009in}}%
\pgfpathcurveto{\pgfqpoint{1.541748in}{2.922851in}}{\pgfqpoint{1.542783in}{2.925349in}}{\pgfqpoint{1.542783in}{2.927954in}}%
\pgfpathcurveto{\pgfqpoint{1.542783in}{2.930558in}}{\pgfqpoint{1.541748in}{2.933056in}}{\pgfqpoint{1.539906in}{2.934898in}}%
\pgfpathcurveto{\pgfqpoint{1.538065in}{2.936740in}}{\pgfqpoint{1.535566in}{2.937774in}}{\pgfqpoint{1.532962in}{2.937774in}}%
\pgfpathcurveto{\pgfqpoint{1.530357in}{2.937774in}}{\pgfqpoint{1.527859in}{2.936740in}}{\pgfqpoint{1.526018in}{2.934898in}}%
\pgfpathcurveto{\pgfqpoint{1.524176in}{2.933056in}}{\pgfqpoint{1.523141in}{2.930558in}}{\pgfqpoint{1.523141in}{2.927954in}}%
\pgfpathcurveto{\pgfqpoint{1.523141in}{2.925349in}}{\pgfqpoint{1.524176in}{2.922851in}}{\pgfqpoint{1.526018in}{2.921009in}}%
\pgfpathcurveto{\pgfqpoint{1.527859in}{2.919167in}}{\pgfqpoint{1.530357in}{2.918133in}}{\pgfqpoint{1.532962in}{2.918133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365582in}{3.758194in}}%
\pgfpathcurveto{\pgfqpoint{4.368187in}{3.758194in}}{\pgfqpoint{4.370685in}{3.759229in}}{\pgfqpoint{4.372526in}{3.761071in}}%
\pgfpathcurveto{\pgfqpoint{4.374368in}{3.762912in}}{\pgfqpoint{4.375403in}{3.765411in}}{\pgfqpoint{4.375403in}{3.768015in}}%
\pgfpathcurveto{\pgfqpoint{4.375403in}{3.770620in}}{\pgfqpoint{4.374368in}{3.773118in}}{\pgfqpoint{4.372526in}{3.774960in}}%
\pgfpathcurveto{\pgfqpoint{4.370685in}{3.776801in}}{\pgfqpoint{4.368187in}{3.777836in}}{\pgfqpoint{4.365582in}{3.777836in}}%
\pgfpathcurveto{\pgfqpoint{4.362977in}{3.777836in}}{\pgfqpoint{4.360479in}{3.776801in}}{\pgfqpoint{4.358638in}{3.774960in}}%
\pgfpathcurveto{\pgfqpoint{4.356796in}{3.773118in}}{\pgfqpoint{4.355761in}{3.770620in}}{\pgfqpoint{4.355761in}{3.768015in}}%
\pgfpathcurveto{\pgfqpoint{4.355761in}{3.765411in}}{\pgfqpoint{4.356796in}{3.762912in}}{\pgfqpoint{4.358638in}{3.761071in}}%
\pgfpathcurveto{\pgfqpoint{4.360479in}{3.759229in}}{\pgfqpoint{4.362977in}{3.758194in}}{\pgfqpoint{4.365582in}{3.758194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126542in}{3.326105in}}%
\pgfpathcurveto{\pgfqpoint{2.129146in}{3.326105in}}{\pgfqpoint{2.131645in}{3.327139in}}{\pgfqpoint{2.133486in}{3.328981in}}%
\pgfpathcurveto{\pgfqpoint{2.135328in}{3.330823in}}{\pgfqpoint{2.136363in}{3.333321in}}{\pgfqpoint{2.136363in}{3.335925in}}%
\pgfpathcurveto{\pgfqpoint{2.136363in}{3.338530in}}{\pgfqpoint{2.135328in}{3.341028in}}{\pgfqpoint{2.133486in}{3.342870in}}%
\pgfpathcurveto{\pgfqpoint{2.131645in}{3.344712in}}{\pgfqpoint{2.129146in}{3.345746in}}{\pgfqpoint{2.126542in}{3.345746in}}%
\pgfpathcurveto{\pgfqpoint{2.123937in}{3.345746in}}{\pgfqpoint{2.121439in}{3.344712in}}{\pgfqpoint{2.119597in}{3.342870in}}%
\pgfpathcurveto{\pgfqpoint{2.117756in}{3.341028in}}{\pgfqpoint{2.116721in}{3.338530in}}{\pgfqpoint{2.116721in}{3.335925in}}%
\pgfpathcurveto{\pgfqpoint{2.116721in}{3.333321in}}{\pgfqpoint{2.117756in}{3.330823in}}{\pgfqpoint{2.119597in}{3.328981in}}%
\pgfpathcurveto{\pgfqpoint{2.121439in}{3.327139in}}{\pgfqpoint{2.123937in}{3.326105in}}{\pgfqpoint{2.126542in}{3.326105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354644in}{1.458815in}}%
\pgfpathcurveto{\pgfqpoint{2.357249in}{1.458815in}}{\pgfqpoint{2.359747in}{1.459850in}}{\pgfqpoint{2.361589in}{1.461691in}}%
\pgfpathcurveto{\pgfqpoint{2.363430in}{1.463533in}}{\pgfqpoint{2.364465in}{1.466031in}}{\pgfqpoint{2.364465in}{1.468636in}}%
\pgfpathcurveto{\pgfqpoint{2.364465in}{1.471240in}}{\pgfqpoint{2.363430in}{1.473738in}}{\pgfqpoint{2.361589in}{1.475580in}}%
\pgfpathcurveto{\pgfqpoint{2.359747in}{1.477422in}}{\pgfqpoint{2.357249in}{1.478457in}}{\pgfqpoint{2.354644in}{1.478457in}}%
\pgfpathcurveto{\pgfqpoint{2.352040in}{1.478457in}}{\pgfqpoint{2.349542in}{1.477422in}}{\pgfqpoint{2.347700in}{1.475580in}}%
\pgfpathcurveto{\pgfqpoint{2.345858in}{1.473738in}}{\pgfqpoint{2.344823in}{1.471240in}}{\pgfqpoint{2.344823in}{1.468636in}}%
\pgfpathcurveto{\pgfqpoint{2.344823in}{1.466031in}}{\pgfqpoint{2.345858in}{1.463533in}}{\pgfqpoint{2.347700in}{1.461691in}}%
\pgfpathcurveto{\pgfqpoint{2.349542in}{1.459850in}}{\pgfqpoint{2.352040in}{1.458815in}}{\pgfqpoint{2.354644in}{1.458815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196846in}{1.353939in}}%
\pgfpathcurveto{\pgfqpoint{3.199451in}{1.353939in}}{\pgfqpoint{3.201949in}{1.354974in}}{\pgfqpoint{3.203791in}{1.356816in}}%
\pgfpathcurveto{\pgfqpoint{3.205633in}{1.358657in}}{\pgfqpoint{3.206667in}{1.361156in}}{\pgfqpoint{3.206667in}{1.363760in}}%
\pgfpathcurveto{\pgfqpoint{3.206667in}{1.366365in}}{\pgfqpoint{3.205633in}{1.368863in}}{\pgfqpoint{3.203791in}{1.370705in}}%
\pgfpathcurveto{\pgfqpoint{3.201949in}{1.372546in}}{\pgfqpoint{3.199451in}{1.373581in}}{\pgfqpoint{3.196846in}{1.373581in}}%
\pgfpathcurveto{\pgfqpoint{3.194242in}{1.373581in}}{\pgfqpoint{3.191744in}{1.372546in}}{\pgfqpoint{3.189902in}{1.370705in}}%
\pgfpathcurveto{\pgfqpoint{3.188060in}{1.368863in}}{\pgfqpoint{3.187026in}{1.366365in}}{\pgfqpoint{3.187026in}{1.363760in}}%
\pgfpathcurveto{\pgfqpoint{3.187026in}{1.361156in}}{\pgfqpoint{3.188060in}{1.358657in}}{\pgfqpoint{3.189902in}{1.356816in}}%
\pgfpathcurveto{\pgfqpoint{3.191744in}{1.354974in}}{\pgfqpoint{3.194242in}{1.353939in}}{\pgfqpoint{3.196846in}{1.353939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426035in}{3.195290in}}%
\pgfpathcurveto{\pgfqpoint{1.428639in}{3.195290in}}{\pgfqpoint{1.431138in}{3.196324in}}{\pgfqpoint{1.432979in}{3.198166in}}%
\pgfpathcurveto{\pgfqpoint{1.434821in}{3.200008in}}{\pgfqpoint{1.435856in}{3.202506in}}{\pgfqpoint{1.435856in}{3.205111in}}%
\pgfpathcurveto{\pgfqpoint{1.435856in}{3.207715in}}{\pgfqpoint{1.434821in}{3.210213in}}{\pgfqpoint{1.432979in}{3.212055in}}%
\pgfpathcurveto{\pgfqpoint{1.431138in}{3.213897in}}{\pgfqpoint{1.428639in}{3.214931in}}{\pgfqpoint{1.426035in}{3.214931in}}%
\pgfpathcurveto{\pgfqpoint{1.423430in}{3.214931in}}{\pgfqpoint{1.420932in}{3.213897in}}{\pgfqpoint{1.419090in}{3.212055in}}%
\pgfpathcurveto{\pgfqpoint{1.417249in}{3.210213in}}{\pgfqpoint{1.416214in}{3.207715in}}{\pgfqpoint{1.416214in}{3.205111in}}%
\pgfpathcurveto{\pgfqpoint{1.416214in}{3.202506in}}{\pgfqpoint{1.417249in}{3.200008in}}{\pgfqpoint{1.419090in}{3.198166in}}%
\pgfpathcurveto{\pgfqpoint{1.420932in}{3.196324in}}{\pgfqpoint{1.423430in}{3.195290in}}{\pgfqpoint{1.426035in}{3.195290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333329in}{2.871229in}}%
\pgfpathcurveto{\pgfqpoint{1.335934in}{2.871229in}}{\pgfqpoint{1.338432in}{2.872264in}}{\pgfqpoint{1.340273in}{2.874106in}}%
\pgfpathcurveto{\pgfqpoint{1.342115in}{2.875948in}}{\pgfqpoint{1.343150in}{2.878446in}}{\pgfqpoint{1.343150in}{2.881050in}}%
\pgfpathcurveto{\pgfqpoint{1.343150in}{2.883655in}}{\pgfqpoint{1.342115in}{2.886153in}}{\pgfqpoint{1.340273in}{2.887995in}}%
\pgfpathcurveto{\pgfqpoint{1.338432in}{2.889836in}}{\pgfqpoint{1.335934in}{2.890871in}}{\pgfqpoint{1.333329in}{2.890871in}}%
\pgfpathcurveto{\pgfqpoint{1.330725in}{2.890871in}}{\pgfqpoint{1.328226in}{2.889836in}}{\pgfqpoint{1.326385in}{2.887995in}}%
\pgfpathcurveto{\pgfqpoint{1.324543in}{2.886153in}}{\pgfqpoint{1.323508in}{2.883655in}}{\pgfqpoint{1.323508in}{2.881050in}}%
\pgfpathcurveto{\pgfqpoint{1.323508in}{2.878446in}}{\pgfqpoint{1.324543in}{2.875948in}}{\pgfqpoint{1.326385in}{2.874106in}}%
\pgfpathcurveto{\pgfqpoint{1.328226in}{2.872264in}}{\pgfqpoint{1.330725in}{2.871229in}}{\pgfqpoint{1.333329in}{2.871229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979395in}{1.437827in}}%
\pgfpathcurveto{\pgfqpoint{2.981999in}{1.437827in}}{\pgfqpoint{2.984498in}{1.438862in}}{\pgfqpoint{2.986339in}{1.440704in}}%
\pgfpathcurveto{\pgfqpoint{2.988181in}{1.442545in}}{\pgfqpoint{2.989216in}{1.445044in}}{\pgfqpoint{2.989216in}{1.447648in}}%
\pgfpathcurveto{\pgfqpoint{2.989216in}{1.450253in}}{\pgfqpoint{2.988181in}{1.452751in}}{\pgfqpoint{2.986339in}{1.454593in}}%
\pgfpathcurveto{\pgfqpoint{2.984498in}{1.456434in}}{\pgfqpoint{2.981999in}{1.457469in}}{\pgfqpoint{2.979395in}{1.457469in}}%
\pgfpathcurveto{\pgfqpoint{2.976790in}{1.457469in}}{\pgfqpoint{2.974292in}{1.456434in}}{\pgfqpoint{2.972450in}{1.454593in}}%
\pgfpathcurveto{\pgfqpoint{2.970609in}{1.452751in}}{\pgfqpoint{2.969574in}{1.450253in}}{\pgfqpoint{2.969574in}{1.447648in}}%
\pgfpathcurveto{\pgfqpoint{2.969574in}{1.445044in}}{\pgfqpoint{2.970609in}{1.442545in}}{\pgfqpoint{2.972450in}{1.440704in}}%
\pgfpathcurveto{\pgfqpoint{2.974292in}{1.438862in}}{\pgfqpoint{2.976790in}{1.437827in}}{\pgfqpoint{2.979395in}{1.437827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385209in}{0.753917in}}%
\pgfpathcurveto{\pgfqpoint{3.387814in}{0.753917in}}{\pgfqpoint{3.390312in}{0.754952in}}{\pgfqpoint{3.392154in}{0.756794in}}%
\pgfpathcurveto{\pgfqpoint{3.393996in}{0.758635in}}{\pgfqpoint{3.395030in}{0.761134in}}{\pgfqpoint{3.395030in}{0.763738in}}%
\pgfpathcurveto{\pgfqpoint{3.395030in}{0.766343in}}{\pgfqpoint{3.393996in}{0.768841in}}{\pgfqpoint{3.392154in}{0.770683in}}%
\pgfpathcurveto{\pgfqpoint{3.390312in}{0.772524in}}{\pgfqpoint{3.387814in}{0.773559in}}{\pgfqpoint{3.385209in}{0.773559in}}%
\pgfpathcurveto{\pgfqpoint{3.382605in}{0.773559in}}{\pgfqpoint{3.380107in}{0.772524in}}{\pgfqpoint{3.378265in}{0.770683in}}%
\pgfpathcurveto{\pgfqpoint{3.376423in}{0.768841in}}{\pgfqpoint{3.375389in}{0.766343in}}{\pgfqpoint{3.375389in}{0.763738in}}%
\pgfpathcurveto{\pgfqpoint{3.375389in}{0.761134in}}{\pgfqpoint{3.376423in}{0.758635in}}{\pgfqpoint{3.378265in}{0.756794in}}%
\pgfpathcurveto{\pgfqpoint{3.380107in}{0.754952in}}{\pgfqpoint{3.382605in}{0.753917in}}{\pgfqpoint{3.385209in}{0.753917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316216in}{1.174579in}}%
\pgfpathcurveto{\pgfqpoint{2.318820in}{1.174579in}}{\pgfqpoint{2.321318in}{1.175614in}}{\pgfqpoint{2.323160in}{1.177456in}}%
\pgfpathcurveto{\pgfqpoint{2.325002in}{1.179298in}}{\pgfqpoint{2.326036in}{1.181796in}}{\pgfqpoint{2.326036in}{1.184400in}}%
\pgfpathcurveto{\pgfqpoint{2.326036in}{1.187005in}}{\pgfqpoint{2.325002in}{1.189503in}}{\pgfqpoint{2.323160in}{1.191345in}}%
\pgfpathcurveto{\pgfqpoint{2.321318in}{1.193186in}}{\pgfqpoint{2.318820in}{1.194221in}}{\pgfqpoint{2.316216in}{1.194221in}}%
\pgfpathcurveto{\pgfqpoint{2.313611in}{1.194221in}}{\pgfqpoint{2.311113in}{1.193186in}}{\pgfqpoint{2.309271in}{1.191345in}}%
\pgfpathcurveto{\pgfqpoint{2.307429in}{1.189503in}}{\pgfqpoint{2.306395in}{1.187005in}}{\pgfqpoint{2.306395in}{1.184400in}}%
\pgfpathcurveto{\pgfqpoint{2.306395in}{1.181796in}}{\pgfqpoint{2.307429in}{1.179298in}}{\pgfqpoint{2.309271in}{1.177456in}}%
\pgfpathcurveto{\pgfqpoint{2.311113in}{1.175614in}}{\pgfqpoint{2.313611in}{1.174579in}}{\pgfqpoint{2.316216in}{1.174579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727895in}{3.236465in}}%
\pgfpathcurveto{\pgfqpoint{3.730499in}{3.236465in}}{\pgfqpoint{3.732997in}{3.237500in}}{\pgfqpoint{3.734839in}{3.239342in}}%
\pgfpathcurveto{\pgfqpoint{3.736681in}{3.241183in}}{\pgfqpoint{3.737716in}{3.243681in}}{\pgfqpoint{3.737716in}{3.246286in}}%
\pgfpathcurveto{\pgfqpoint{3.737716in}{3.248891in}}{\pgfqpoint{3.736681in}{3.251389in}}{\pgfqpoint{3.734839in}{3.253230in}}%
\pgfpathcurveto{\pgfqpoint{3.732997in}{3.255072in}}{\pgfqpoint{3.730499in}{3.256107in}}{\pgfqpoint{3.727895in}{3.256107in}}%
\pgfpathcurveto{\pgfqpoint{3.725290in}{3.256107in}}{\pgfqpoint{3.722792in}{3.255072in}}{\pgfqpoint{3.720950in}{3.253230in}}%
\pgfpathcurveto{\pgfqpoint{3.719108in}{3.251389in}}{\pgfqpoint{3.718074in}{3.248891in}}{\pgfqpoint{3.718074in}{3.246286in}}%
\pgfpathcurveto{\pgfqpoint{3.718074in}{3.243681in}}{\pgfqpoint{3.719108in}{3.241183in}}{\pgfqpoint{3.720950in}{3.239342in}}%
\pgfpathcurveto{\pgfqpoint{3.722792in}{3.237500in}}{\pgfqpoint{3.725290in}{3.236465in}}{\pgfqpoint{3.727895in}{3.236465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138472in}{2.590219in}}%
\pgfpathcurveto{\pgfqpoint{1.141077in}{2.590219in}}{\pgfqpoint{1.143575in}{2.591253in}}{\pgfqpoint{1.145417in}{2.593095in}}%
\pgfpathcurveto{\pgfqpoint{1.147259in}{2.594937in}}{\pgfqpoint{1.148293in}{2.597435in}}{\pgfqpoint{1.148293in}{2.600040in}}%
\pgfpathcurveto{\pgfqpoint{1.148293in}{2.602644in}}{\pgfqpoint{1.147259in}{2.605142in}}{\pgfqpoint{1.145417in}{2.606984in}}%
\pgfpathcurveto{\pgfqpoint{1.143575in}{2.608826in}}{\pgfqpoint{1.141077in}{2.609861in}}{\pgfqpoint{1.138472in}{2.609861in}}%
\pgfpathcurveto{\pgfqpoint{1.135868in}{2.609861in}}{\pgfqpoint{1.133370in}{2.608826in}}{\pgfqpoint{1.131528in}{2.606984in}}%
\pgfpathcurveto{\pgfqpoint{1.129686in}{2.605142in}}{\pgfqpoint{1.128652in}{2.602644in}}{\pgfqpoint{1.128652in}{2.600040in}}%
\pgfpathcurveto{\pgfqpoint{1.128652in}{2.597435in}}{\pgfqpoint{1.129686in}{2.594937in}}{\pgfqpoint{1.131528in}{2.593095in}}%
\pgfpathcurveto{\pgfqpoint{1.133370in}{2.591253in}}{\pgfqpoint{1.135868in}{2.590219in}}{\pgfqpoint{1.138472in}{2.590219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082411in}{3.100725in}}%
\pgfpathcurveto{\pgfqpoint{3.085016in}{3.100725in}}{\pgfqpoint{3.087514in}{3.101760in}}{\pgfqpoint{3.089356in}{3.103602in}}%
\pgfpathcurveto{\pgfqpoint{3.091197in}{3.105443in}}{\pgfqpoint{3.092232in}{3.107942in}}{\pgfqpoint{3.092232in}{3.110546in}}%
\pgfpathcurveto{\pgfqpoint{3.092232in}{3.113151in}}{\pgfqpoint{3.091197in}{3.115649in}}{\pgfqpoint{3.089356in}{3.117491in}}%
\pgfpathcurveto{\pgfqpoint{3.087514in}{3.119332in}}{\pgfqpoint{3.085016in}{3.120367in}}{\pgfqpoint{3.082411in}{3.120367in}}%
\pgfpathcurveto{\pgfqpoint{3.079807in}{3.120367in}}{\pgfqpoint{3.077308in}{3.119332in}}{\pgfqpoint{3.075467in}{3.117491in}}%
\pgfpathcurveto{\pgfqpoint{3.073625in}{3.115649in}}{\pgfqpoint{3.072590in}{3.113151in}}{\pgfqpoint{3.072590in}{3.110546in}}%
\pgfpathcurveto{\pgfqpoint{3.072590in}{3.107942in}}{\pgfqpoint{3.073625in}{3.105443in}}{\pgfqpoint{3.075467in}{3.103602in}}%
\pgfpathcurveto{\pgfqpoint{3.077308in}{3.101760in}}{\pgfqpoint{3.079807in}{3.100725in}}{\pgfqpoint{3.082411in}{3.100725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634947in}{1.046115in}}%
\pgfpathcurveto{\pgfqpoint{2.637551in}{1.046115in}}{\pgfqpoint{2.640049in}{1.047150in}}{\pgfqpoint{2.641891in}{1.048992in}}%
\pgfpathcurveto{\pgfqpoint{2.643733in}{1.050834in}}{\pgfqpoint{2.644768in}{1.053332in}}{\pgfqpoint{2.644768in}{1.055936in}}%
\pgfpathcurveto{\pgfqpoint{2.644768in}{1.058541in}}{\pgfqpoint{2.643733in}{1.061039in}}{\pgfqpoint{2.641891in}{1.062881in}}%
\pgfpathcurveto{\pgfqpoint{2.640049in}{1.064722in}}{\pgfqpoint{2.637551in}{1.065757in}}{\pgfqpoint{2.634947in}{1.065757in}}%
\pgfpathcurveto{\pgfqpoint{2.632342in}{1.065757in}}{\pgfqpoint{2.629844in}{1.064722in}}{\pgfqpoint{2.628002in}{1.062881in}}%
\pgfpathcurveto{\pgfqpoint{2.626161in}{1.061039in}}{\pgfqpoint{2.625126in}{1.058541in}}{\pgfqpoint{2.625126in}{1.055936in}}%
\pgfpathcurveto{\pgfqpoint{2.625126in}{1.053332in}}{\pgfqpoint{2.626161in}{1.050834in}}{\pgfqpoint{2.628002in}{1.048992in}}%
\pgfpathcurveto{\pgfqpoint{2.629844in}{1.047150in}}{\pgfqpoint{2.632342in}{1.046115in}}{\pgfqpoint{2.634947in}{1.046115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274122in}{2.576006in}}%
\pgfpathcurveto{\pgfqpoint{1.276727in}{2.576006in}}{\pgfqpoint{1.279225in}{2.577041in}}{\pgfqpoint{1.281067in}{2.578883in}}%
\pgfpathcurveto{\pgfqpoint{1.282908in}{2.580725in}}{\pgfqpoint{1.283943in}{2.583223in}}{\pgfqpoint{1.283943in}{2.585827in}}%
\pgfpathcurveto{\pgfqpoint{1.283943in}{2.588432in}}{\pgfqpoint{1.282908in}{2.590930in}}{\pgfqpoint{1.281067in}{2.592772in}}%
\pgfpathcurveto{\pgfqpoint{1.279225in}{2.594614in}}{\pgfqpoint{1.276727in}{2.595648in}}{\pgfqpoint{1.274122in}{2.595648in}}%
\pgfpathcurveto{\pgfqpoint{1.271518in}{2.595648in}}{\pgfqpoint{1.269019in}{2.594614in}}{\pgfqpoint{1.267178in}{2.592772in}}%
\pgfpathcurveto{\pgfqpoint{1.265336in}{2.590930in}}{\pgfqpoint{1.264301in}{2.588432in}}{\pgfqpoint{1.264301in}{2.585827in}}%
\pgfpathcurveto{\pgfqpoint{1.264301in}{2.583223in}}{\pgfqpoint{1.265336in}{2.580725in}}{\pgfqpoint{1.267178in}{2.578883in}}%
\pgfpathcurveto{\pgfqpoint{1.269019in}{2.577041in}}{\pgfqpoint{1.271518in}{2.576006in}}{\pgfqpoint{1.274122in}{2.576006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455177in}{3.079669in}}%
\pgfpathcurveto{\pgfqpoint{1.457782in}{3.079669in}}{\pgfqpoint{1.460280in}{3.080704in}}{\pgfqpoint{1.462122in}{3.082545in}}%
\pgfpathcurveto{\pgfqpoint{1.463964in}{3.084387in}}{\pgfqpoint{1.464998in}{3.086885in}}{\pgfqpoint{1.464998in}{3.089490in}}%
\pgfpathcurveto{\pgfqpoint{1.464998in}{3.092094in}}{\pgfqpoint{1.463964in}{3.094593in}}{\pgfqpoint{1.462122in}{3.096434in}}%
\pgfpathcurveto{\pgfqpoint{1.460280in}{3.098276in}}{\pgfqpoint{1.457782in}{3.099311in}}{\pgfqpoint{1.455177in}{3.099311in}}%
\pgfpathcurveto{\pgfqpoint{1.452573in}{3.099311in}}{\pgfqpoint{1.450075in}{3.098276in}}{\pgfqpoint{1.448233in}{3.096434in}}%
\pgfpathcurveto{\pgfqpoint{1.446391in}{3.094593in}}{\pgfqpoint{1.445356in}{3.092094in}}{\pgfqpoint{1.445356in}{3.089490in}}%
\pgfpathcurveto{\pgfqpoint{1.445356in}{3.086885in}}{\pgfqpoint{1.446391in}{3.084387in}}{\pgfqpoint{1.448233in}{3.082545in}}%
\pgfpathcurveto{\pgfqpoint{1.450075in}{3.080704in}}{\pgfqpoint{1.452573in}{3.079669in}}{\pgfqpoint{1.455177in}{3.079669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824219in}{3.376964in}}%
\pgfpathcurveto{\pgfqpoint{1.826824in}{3.376964in}}{\pgfqpoint{1.829322in}{3.377999in}}{\pgfqpoint{1.831164in}{3.379841in}}%
\pgfpathcurveto{\pgfqpoint{1.833005in}{3.381683in}}{\pgfqpoint{1.834040in}{3.384181in}}{\pgfqpoint{1.834040in}{3.386785in}}%
\pgfpathcurveto{\pgfqpoint{1.834040in}{3.389390in}}{\pgfqpoint{1.833005in}{3.391888in}}{\pgfqpoint{1.831164in}{3.393730in}}%
\pgfpathcurveto{\pgfqpoint{1.829322in}{3.395571in}}{\pgfqpoint{1.826824in}{3.396606in}}{\pgfqpoint{1.824219in}{3.396606in}}%
\pgfpathcurveto{\pgfqpoint{1.821615in}{3.396606in}}{\pgfqpoint{1.819116in}{3.395571in}}{\pgfqpoint{1.817275in}{3.393730in}}%
\pgfpathcurveto{\pgfqpoint{1.815433in}{3.391888in}}{\pgfqpoint{1.814398in}{3.389390in}}{\pgfqpoint{1.814398in}{3.386785in}}%
\pgfpathcurveto{\pgfqpoint{1.814398in}{3.384181in}}{\pgfqpoint{1.815433in}{3.381683in}}{\pgfqpoint{1.817275in}{3.379841in}}%
\pgfpathcurveto{\pgfqpoint{1.819116in}{3.377999in}}{\pgfqpoint{1.821615in}{3.376964in}}{\pgfqpoint{1.824219in}{3.376964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777098in}{1.488064in}}%
\pgfpathcurveto{\pgfqpoint{3.779702in}{1.488064in}}{\pgfqpoint{3.782201in}{1.489099in}}{\pgfqpoint{3.784042in}{1.490940in}}%
\pgfpathcurveto{\pgfqpoint{3.785884in}{1.492782in}}{\pgfqpoint{3.786919in}{1.495280in}}{\pgfqpoint{3.786919in}{1.497885in}}%
\pgfpathcurveto{\pgfqpoint{3.786919in}{1.500489in}}{\pgfqpoint{3.785884in}{1.502988in}}{\pgfqpoint{3.784042in}{1.504829in}}%
\pgfpathcurveto{\pgfqpoint{3.782201in}{1.506671in}}{\pgfqpoint{3.779702in}{1.507706in}}{\pgfqpoint{3.777098in}{1.507706in}}%
\pgfpathcurveto{\pgfqpoint{3.774493in}{1.507706in}}{\pgfqpoint{3.771995in}{1.506671in}}{\pgfqpoint{3.770153in}{1.504829in}}%
\pgfpathcurveto{\pgfqpoint{3.768312in}{1.502988in}}{\pgfqpoint{3.767277in}{1.500489in}}{\pgfqpoint{3.767277in}{1.497885in}}%
\pgfpathcurveto{\pgfqpoint{3.767277in}{1.495280in}}{\pgfqpoint{3.768312in}{1.492782in}}{\pgfqpoint{3.770153in}{1.490940in}}%
\pgfpathcurveto{\pgfqpoint{3.771995in}{1.489099in}}{\pgfqpoint{3.774493in}{1.488064in}}{\pgfqpoint{3.777098in}{1.488064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769914in}{2.993002in}}%
\pgfpathcurveto{\pgfqpoint{1.772519in}{2.993002in}}{\pgfqpoint{1.775017in}{2.994036in}}{\pgfqpoint{1.776859in}{2.995878in}}%
\pgfpathcurveto{\pgfqpoint{1.778700in}{2.997720in}}{\pgfqpoint{1.779735in}{3.000218in}}{\pgfqpoint{1.779735in}{3.002823in}}%
\pgfpathcurveto{\pgfqpoint{1.779735in}{3.005427in}}{\pgfqpoint{1.778700in}{3.007925in}}{\pgfqpoint{1.776859in}{3.009767in}}%
\pgfpathcurveto{\pgfqpoint{1.775017in}{3.011609in}}{\pgfqpoint{1.772519in}{3.012643in}}{\pgfqpoint{1.769914in}{3.012643in}}%
\pgfpathcurveto{\pgfqpoint{1.767310in}{3.012643in}}{\pgfqpoint{1.764811in}{3.011609in}}{\pgfqpoint{1.762970in}{3.009767in}}%
\pgfpathcurveto{\pgfqpoint{1.761128in}{3.007925in}}{\pgfqpoint{1.760093in}{3.005427in}}{\pgfqpoint{1.760093in}{3.002823in}}%
\pgfpathcurveto{\pgfqpoint{1.760093in}{3.000218in}}{\pgfqpoint{1.761128in}{2.997720in}}{\pgfqpoint{1.762970in}{2.995878in}}%
\pgfpathcurveto{\pgfqpoint{1.764811in}{2.994036in}}{\pgfqpoint{1.767310in}{2.993002in}}{\pgfqpoint{1.769914in}{2.993002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990997in}{2.837736in}}%
\pgfpathcurveto{\pgfqpoint{0.993601in}{2.837736in}}{\pgfqpoint{0.996100in}{2.838770in}}{\pgfqpoint{0.997941in}{2.840612in}}%
\pgfpathcurveto{\pgfqpoint{0.999783in}{2.842454in}}{\pgfqpoint{1.000818in}{2.844952in}}{\pgfqpoint{1.000818in}{2.847557in}}%
\pgfpathcurveto{\pgfqpoint{1.000818in}{2.850161in}}{\pgfqpoint{0.999783in}{2.852659in}}{\pgfqpoint{0.997941in}{2.854501in}}%
\pgfpathcurveto{\pgfqpoint{0.996100in}{2.856343in}}{\pgfqpoint{0.993601in}{2.857378in}}{\pgfqpoint{0.990997in}{2.857378in}}%
\pgfpathcurveto{\pgfqpoint{0.988392in}{2.857378in}}{\pgfqpoint{0.985894in}{2.856343in}}{\pgfqpoint{0.984052in}{2.854501in}}%
\pgfpathcurveto{\pgfqpoint{0.982211in}{2.852659in}}{\pgfqpoint{0.981176in}{2.850161in}}{\pgfqpoint{0.981176in}{2.847557in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{2.844952in}}{\pgfqpoint{0.982211in}{2.842454in}}{\pgfqpoint{0.984052in}{2.840612in}}%
\pgfpathcurveto{\pgfqpoint{0.985894in}{2.838770in}}{\pgfqpoint{0.988392in}{2.837736in}}{\pgfqpoint{0.990997in}{2.837736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483925in}{4.121190in}}%
\pgfpathcurveto{\pgfqpoint{4.486529in}{4.121190in}}{\pgfqpoint{4.489027in}{4.122225in}}{\pgfqpoint{4.490869in}{4.124066in}}%
\pgfpathcurveto{\pgfqpoint{4.492711in}{4.125908in}}{\pgfqpoint{4.493746in}{4.128406in}}{\pgfqpoint{4.493746in}{4.131011in}}%
\pgfpathcurveto{\pgfqpoint{4.493746in}{4.133615in}}{\pgfqpoint{4.492711in}{4.136113in}}{\pgfqpoint{4.490869in}{4.137955in}}%
\pgfpathcurveto{\pgfqpoint{4.489027in}{4.139797in}}{\pgfqpoint{4.486529in}{4.140832in}}{\pgfqpoint{4.483925in}{4.140832in}}%
\pgfpathcurveto{\pgfqpoint{4.481320in}{4.140832in}}{\pgfqpoint{4.478822in}{4.139797in}}{\pgfqpoint{4.476980in}{4.137955in}}%
\pgfpathcurveto{\pgfqpoint{4.475139in}{4.136113in}}{\pgfqpoint{4.474104in}{4.133615in}}{\pgfqpoint{4.474104in}{4.131011in}}%
\pgfpathcurveto{\pgfqpoint{4.474104in}{4.128406in}}{\pgfqpoint{4.475139in}{4.125908in}}{\pgfqpoint{4.476980in}{4.124066in}}%
\pgfpathcurveto{\pgfqpoint{4.478822in}{4.122225in}}{\pgfqpoint{4.481320in}{4.121190in}}{\pgfqpoint{4.483925in}{4.121190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500917in}{3.341711in}}%
\pgfpathcurveto{\pgfqpoint{3.503522in}{3.341711in}}{\pgfqpoint{3.506020in}{3.342746in}}{\pgfqpoint{3.507862in}{3.344587in}}%
\pgfpathcurveto{\pgfqpoint{3.509703in}{3.346429in}}{\pgfqpoint{3.510738in}{3.348927in}}{\pgfqpoint{3.510738in}{3.351532in}}%
\pgfpathcurveto{\pgfqpoint{3.510738in}{3.354136in}}{\pgfqpoint{3.509703in}{3.356635in}}{\pgfqpoint{3.507862in}{3.358476in}}%
\pgfpathcurveto{\pgfqpoint{3.506020in}{3.360318in}}{\pgfqpoint{3.503522in}{3.361353in}}{\pgfqpoint{3.500917in}{3.361353in}}%
\pgfpathcurveto{\pgfqpoint{3.498313in}{3.361353in}}{\pgfqpoint{3.495814in}{3.360318in}}{\pgfqpoint{3.493973in}{3.358476in}}%
\pgfpathcurveto{\pgfqpoint{3.492131in}{3.356635in}}{\pgfqpoint{3.491096in}{3.354136in}}{\pgfqpoint{3.491096in}{3.351532in}}%
\pgfpathcurveto{\pgfqpoint{3.491096in}{3.348927in}}{\pgfqpoint{3.492131in}{3.346429in}}{\pgfqpoint{3.493973in}{3.344587in}}%
\pgfpathcurveto{\pgfqpoint{3.495814in}{3.342746in}}{\pgfqpoint{3.498313in}{3.341711in}}{\pgfqpoint{3.500917in}{3.341711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355501in}{0.897901in}}%
\pgfpathcurveto{\pgfqpoint{3.358106in}{0.897901in}}{\pgfqpoint{3.360604in}{0.898936in}}{\pgfqpoint{3.362446in}{0.900778in}}%
\pgfpathcurveto{\pgfqpoint{3.364288in}{0.902619in}}{\pgfqpoint{3.365322in}{0.905118in}}{\pgfqpoint{3.365322in}{0.907722in}}%
\pgfpathcurveto{\pgfqpoint{3.365322in}{0.910327in}}{\pgfqpoint{3.364288in}{0.912825in}}{\pgfqpoint{3.362446in}{0.914667in}}%
\pgfpathcurveto{\pgfqpoint{3.360604in}{0.916508in}}{\pgfqpoint{3.358106in}{0.917543in}}{\pgfqpoint{3.355501in}{0.917543in}}%
\pgfpathcurveto{\pgfqpoint{3.352897in}{0.917543in}}{\pgfqpoint{3.350399in}{0.916508in}}{\pgfqpoint{3.348557in}{0.914667in}}%
\pgfpathcurveto{\pgfqpoint{3.346715in}{0.912825in}}{\pgfqpoint{3.345680in}{0.910327in}}{\pgfqpoint{3.345680in}{0.907722in}}%
\pgfpathcurveto{\pgfqpoint{3.345680in}{0.905118in}}{\pgfqpoint{3.346715in}{0.902619in}}{\pgfqpoint{3.348557in}{0.900778in}}%
\pgfpathcurveto{\pgfqpoint{3.350399in}{0.898936in}}{\pgfqpoint{3.352897in}{0.897901in}}{\pgfqpoint{3.355501in}{0.897901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354404in}{0.985583in}}%
\pgfpathcurveto{\pgfqpoint{2.357008in}{0.985583in}}{\pgfqpoint{2.359506in}{0.986618in}}{\pgfqpoint{2.361348in}{0.988460in}}%
\pgfpathcurveto{\pgfqpoint{2.363190in}{0.990301in}}{\pgfqpoint{2.364225in}{0.992800in}}{\pgfqpoint{2.364225in}{0.995404in}}%
\pgfpathcurveto{\pgfqpoint{2.364225in}{0.998009in}}{\pgfqpoint{2.363190in}{1.000507in}}{\pgfqpoint{2.361348in}{1.002349in}}%
\pgfpathcurveto{\pgfqpoint{2.359506in}{1.004190in}}{\pgfqpoint{2.357008in}{1.005225in}}{\pgfqpoint{2.354404in}{1.005225in}}%
\pgfpathcurveto{\pgfqpoint{2.351799in}{1.005225in}}{\pgfqpoint{2.349301in}{1.004190in}}{\pgfqpoint{2.347459in}{1.002349in}}%
\pgfpathcurveto{\pgfqpoint{2.345618in}{1.000507in}}{\pgfqpoint{2.344583in}{0.998009in}}{\pgfqpoint{2.344583in}{0.995404in}}%
\pgfpathcurveto{\pgfqpoint{2.344583in}{0.992800in}}{\pgfqpoint{2.345618in}{0.990301in}}{\pgfqpoint{2.347459in}{0.988460in}}%
\pgfpathcurveto{\pgfqpoint{2.349301in}{0.986618in}}{\pgfqpoint{2.351799in}{0.985583in}}{\pgfqpoint{2.354404in}{0.985583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996947in}{3.781527in}}%
\pgfpathcurveto{\pgfqpoint{2.999552in}{3.781527in}}{\pgfqpoint{3.002050in}{3.782562in}}{\pgfqpoint{3.003891in}{3.784403in}}%
\pgfpathcurveto{\pgfqpoint{3.005733in}{3.786245in}}{\pgfqpoint{3.006768in}{3.788743in}}{\pgfqpoint{3.006768in}{3.791348in}}%
\pgfpathcurveto{\pgfqpoint{3.006768in}{3.793952in}}{\pgfqpoint{3.005733in}{3.796451in}}{\pgfqpoint{3.003891in}{3.798292in}}%
\pgfpathcurveto{\pgfqpoint{3.002050in}{3.800134in}}{\pgfqpoint{2.999552in}{3.801169in}}{\pgfqpoint{2.996947in}{3.801169in}}%
\pgfpathcurveto{\pgfqpoint{2.994342in}{3.801169in}}{\pgfqpoint{2.991844in}{3.800134in}}{\pgfqpoint{2.990003in}{3.798292in}}%
\pgfpathcurveto{\pgfqpoint{2.988161in}{3.796451in}}{\pgfqpoint{2.987126in}{3.793952in}}{\pgfqpoint{2.987126in}{3.791348in}}%
\pgfpathcurveto{\pgfqpoint{2.987126in}{3.788743in}}{\pgfqpoint{2.988161in}{3.786245in}}{\pgfqpoint{2.990003in}{3.784403in}}%
\pgfpathcurveto{\pgfqpoint{2.991844in}{3.782562in}}{\pgfqpoint{2.994342in}{3.781527in}}{\pgfqpoint{2.996947in}{3.781527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440170in}{1.529628in}}%
\pgfpathcurveto{\pgfqpoint{3.442775in}{1.529628in}}{\pgfqpoint{3.445273in}{1.530663in}}{\pgfqpoint{3.447115in}{1.532505in}}%
\pgfpathcurveto{\pgfqpoint{3.448957in}{1.534346in}}{\pgfqpoint{3.449991in}{1.536845in}}{\pgfqpoint{3.449991in}{1.539449in}}%
\pgfpathcurveto{\pgfqpoint{3.449991in}{1.542054in}}{\pgfqpoint{3.448957in}{1.544552in}}{\pgfqpoint{3.447115in}{1.546394in}}%
\pgfpathcurveto{\pgfqpoint{3.445273in}{1.548235in}}{\pgfqpoint{3.442775in}{1.549270in}}{\pgfqpoint{3.440170in}{1.549270in}}%
\pgfpathcurveto{\pgfqpoint{3.437566in}{1.549270in}}{\pgfqpoint{3.435068in}{1.548235in}}{\pgfqpoint{3.433226in}{1.546394in}}%
\pgfpathcurveto{\pgfqpoint{3.431384in}{1.544552in}}{\pgfqpoint{3.430349in}{1.542054in}}{\pgfqpoint{3.430349in}{1.539449in}}%
\pgfpathcurveto{\pgfqpoint{3.430349in}{1.536845in}}{\pgfqpoint{3.431384in}{1.534346in}}{\pgfqpoint{3.433226in}{1.532505in}}%
\pgfpathcurveto{\pgfqpoint{3.435068in}{1.530663in}}{\pgfqpoint{3.437566in}{1.529628in}}{\pgfqpoint{3.440170in}{1.529628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692363in}{2.628290in}}%
\pgfpathcurveto{\pgfqpoint{1.694967in}{2.628290in}}{\pgfqpoint{1.697466in}{2.629325in}}{\pgfqpoint{1.699307in}{2.631166in}}%
\pgfpathcurveto{\pgfqpoint{1.701149in}{2.633008in}}{\pgfqpoint{1.702184in}{2.635506in}}{\pgfqpoint{1.702184in}{2.638111in}}%
\pgfpathcurveto{\pgfqpoint{1.702184in}{2.640715in}}{\pgfqpoint{1.701149in}{2.643213in}}{\pgfqpoint{1.699307in}{2.645055in}}%
\pgfpathcurveto{\pgfqpoint{1.697466in}{2.646897in}}{\pgfqpoint{1.694967in}{2.647932in}}{\pgfqpoint{1.692363in}{2.647932in}}%
\pgfpathcurveto{\pgfqpoint{1.689758in}{2.647932in}}{\pgfqpoint{1.687260in}{2.646897in}}{\pgfqpoint{1.685418in}{2.645055in}}%
\pgfpathcurveto{\pgfqpoint{1.683577in}{2.643213in}}{\pgfqpoint{1.682542in}{2.640715in}}{\pgfqpoint{1.682542in}{2.638111in}}%
\pgfpathcurveto{\pgfqpoint{1.682542in}{2.635506in}}{\pgfqpoint{1.683577in}{2.633008in}}{\pgfqpoint{1.685418in}{2.631166in}}%
\pgfpathcurveto{\pgfqpoint{1.687260in}{2.629325in}}{\pgfqpoint{1.689758in}{2.628290in}}{\pgfqpoint{1.692363in}{2.628290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700824in}{2.770422in}}%
\pgfpathcurveto{\pgfqpoint{1.703429in}{2.770422in}}{\pgfqpoint{1.705927in}{2.771457in}}{\pgfqpoint{1.707769in}{2.773299in}}%
\pgfpathcurveto{\pgfqpoint{1.709610in}{2.775140in}}{\pgfqpoint{1.710645in}{2.777639in}}{\pgfqpoint{1.710645in}{2.780243in}}%
\pgfpathcurveto{\pgfqpoint{1.710645in}{2.782848in}}{\pgfqpoint{1.709610in}{2.785346in}}{\pgfqpoint{1.707769in}{2.787188in}}%
\pgfpathcurveto{\pgfqpoint{1.705927in}{2.789029in}}{\pgfqpoint{1.703429in}{2.790064in}}{\pgfqpoint{1.700824in}{2.790064in}}%
\pgfpathcurveto{\pgfqpoint{1.698220in}{2.790064in}}{\pgfqpoint{1.695722in}{2.789029in}}{\pgfqpoint{1.693880in}{2.787188in}}%
\pgfpathcurveto{\pgfqpoint{1.692038in}{2.785346in}}{\pgfqpoint{1.691003in}{2.782848in}}{\pgfqpoint{1.691003in}{2.780243in}}%
\pgfpathcurveto{\pgfqpoint{1.691003in}{2.777639in}}{\pgfqpoint{1.692038in}{2.775140in}}{\pgfqpoint{1.693880in}{2.773299in}}%
\pgfpathcurveto{\pgfqpoint{1.695722in}{2.771457in}}{\pgfqpoint{1.698220in}{2.770422in}}{\pgfqpoint{1.700824in}{2.770422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141097in}{3.906633in}}%
\pgfpathcurveto{\pgfqpoint{2.143702in}{3.906633in}}{\pgfqpoint{2.146200in}{3.907668in}}{\pgfqpoint{2.148041in}{3.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.149883in}{3.911351in}}{\pgfqpoint{2.150918in}{3.913849in}}{\pgfqpoint{2.150918in}{3.916454in}}%
\pgfpathcurveto{\pgfqpoint{2.150918in}{3.919058in}}{\pgfqpoint{2.149883in}{3.921556in}}{\pgfqpoint{2.148041in}{3.923398in}}%
\pgfpathcurveto{\pgfqpoint{2.146200in}{3.925240in}}{\pgfqpoint{2.143702in}{3.926275in}}{\pgfqpoint{2.141097in}{3.926275in}}%
\pgfpathcurveto{\pgfqpoint{2.138492in}{3.926275in}}{\pgfqpoint{2.135994in}{3.925240in}}{\pgfqpoint{2.134153in}{3.923398in}}%
\pgfpathcurveto{\pgfqpoint{2.132311in}{3.921556in}}{\pgfqpoint{2.131276in}{3.919058in}}{\pgfqpoint{2.131276in}{3.916454in}}%
\pgfpathcurveto{\pgfqpoint{2.131276in}{3.913849in}}{\pgfqpoint{2.132311in}{3.911351in}}{\pgfqpoint{2.134153in}{3.909509in}}%
\pgfpathcurveto{\pgfqpoint{2.135994in}{3.907668in}}{\pgfqpoint{2.138492in}{3.906633in}}{\pgfqpoint{2.141097in}{3.906633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126863in}{2.294063in}}%
\pgfpathcurveto{\pgfqpoint{1.129467in}{2.294063in}}{\pgfqpoint{1.131966in}{2.295097in}}{\pgfqpoint{1.133807in}{2.296939in}}%
\pgfpathcurveto{\pgfqpoint{1.135649in}{2.298781in}}{\pgfqpoint{1.136684in}{2.301279in}}{\pgfqpoint{1.136684in}{2.303883in}}%
\pgfpathcurveto{\pgfqpoint{1.136684in}{2.306488in}}{\pgfqpoint{1.135649in}{2.308986in}}{\pgfqpoint{1.133807in}{2.310828in}}%
\pgfpathcurveto{\pgfqpoint{1.131966in}{2.312670in}}{\pgfqpoint{1.129467in}{2.313704in}}{\pgfqpoint{1.126863in}{2.313704in}}%
\pgfpathcurveto{\pgfqpoint{1.124258in}{2.313704in}}{\pgfqpoint{1.121760in}{2.312670in}}{\pgfqpoint{1.119918in}{2.310828in}}%
\pgfpathcurveto{\pgfqpoint{1.118077in}{2.308986in}}{\pgfqpoint{1.117042in}{2.306488in}}{\pgfqpoint{1.117042in}{2.303883in}}%
\pgfpathcurveto{\pgfqpoint{1.117042in}{2.301279in}}{\pgfqpoint{1.118077in}{2.298781in}}{\pgfqpoint{1.119918in}{2.296939in}}%
\pgfpathcurveto{\pgfqpoint{1.121760in}{2.295097in}}{\pgfqpoint{1.124258in}{2.294063in}}{\pgfqpoint{1.126863in}{2.294063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897406in}{3.621304in}}%
\pgfpathcurveto{\pgfqpoint{3.900011in}{3.621304in}}{\pgfqpoint{3.902509in}{3.622339in}}{\pgfqpoint{3.904351in}{3.624181in}}%
\pgfpathcurveto{\pgfqpoint{3.906192in}{3.626022in}}{\pgfqpoint{3.907227in}{3.628521in}}{\pgfqpoint{3.907227in}{3.631125in}}%
\pgfpathcurveto{\pgfqpoint{3.907227in}{3.633730in}}{\pgfqpoint{3.906192in}{3.636228in}}{\pgfqpoint{3.904351in}{3.638070in}}%
\pgfpathcurveto{\pgfqpoint{3.902509in}{3.639911in}}{\pgfqpoint{3.900011in}{3.640946in}}{\pgfqpoint{3.897406in}{3.640946in}}%
\pgfpathcurveto{\pgfqpoint{3.894802in}{3.640946in}}{\pgfqpoint{3.892303in}{3.639911in}}{\pgfqpoint{3.890462in}{3.638070in}}%
\pgfpathcurveto{\pgfqpoint{3.888620in}{3.636228in}}{\pgfqpoint{3.887585in}{3.633730in}}{\pgfqpoint{3.887585in}{3.631125in}}%
\pgfpathcurveto{\pgfqpoint{3.887585in}{3.628521in}}{\pgfqpoint{3.888620in}{3.626022in}}{\pgfqpoint{3.890462in}{3.624181in}}%
\pgfpathcurveto{\pgfqpoint{3.892303in}{3.622339in}}{\pgfqpoint{3.894802in}{3.621304in}}{\pgfqpoint{3.897406in}{3.621304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757694in}{3.906721in}}%
\pgfpathcurveto{\pgfqpoint{4.760299in}{3.906721in}}{\pgfqpoint{4.762797in}{3.907756in}}{\pgfqpoint{4.764639in}{3.909598in}}%
\pgfpathcurveto{\pgfqpoint{4.766480in}{3.911439in}}{\pgfqpoint{4.767515in}{3.913937in}}{\pgfqpoint{4.767515in}{3.916542in}}%
\pgfpathcurveto{\pgfqpoint{4.767515in}{3.919146in}}{\pgfqpoint{4.766480in}{3.921645in}}{\pgfqpoint{4.764639in}{3.923486in}}%
\pgfpathcurveto{\pgfqpoint{4.762797in}{3.925328in}}{\pgfqpoint{4.760299in}{3.926363in}}{\pgfqpoint{4.757694in}{3.926363in}}%
\pgfpathcurveto{\pgfqpoint{4.755090in}{3.926363in}}{\pgfqpoint{4.752591in}{3.925328in}}{\pgfqpoint{4.750750in}{3.923486in}}%
\pgfpathcurveto{\pgfqpoint{4.748908in}{3.921645in}}{\pgfqpoint{4.747873in}{3.919146in}}{\pgfqpoint{4.747873in}{3.916542in}}%
\pgfpathcurveto{\pgfqpoint{4.747873in}{3.913937in}}{\pgfqpoint{4.748908in}{3.911439in}}{\pgfqpoint{4.750750in}{3.909598in}}%
\pgfpathcurveto{\pgfqpoint{4.752591in}{3.907756in}}{\pgfqpoint{4.755090in}{3.906721in}}{\pgfqpoint{4.757694in}{3.906721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808750in}{0.873676in}}%
\pgfpathcurveto{\pgfqpoint{2.811355in}{0.873676in}}{\pgfqpoint{2.813853in}{0.874710in}}{\pgfqpoint{2.815695in}{0.876552in}}%
\pgfpathcurveto{\pgfqpoint{2.817537in}{0.878394in}}{\pgfqpoint{2.818571in}{0.880892in}}{\pgfqpoint{2.818571in}{0.883497in}}%
\pgfpathcurveto{\pgfqpoint{2.818571in}{0.886101in}}{\pgfqpoint{2.817537in}{0.888599in}}{\pgfqpoint{2.815695in}{0.890441in}}%
\pgfpathcurveto{\pgfqpoint{2.813853in}{0.892283in}}{\pgfqpoint{2.811355in}{0.893318in}}{\pgfqpoint{2.808750in}{0.893318in}}%
\pgfpathcurveto{\pgfqpoint{2.806146in}{0.893318in}}{\pgfqpoint{2.803648in}{0.892283in}}{\pgfqpoint{2.801806in}{0.890441in}}%
\pgfpathcurveto{\pgfqpoint{2.799964in}{0.888599in}}{\pgfqpoint{2.798929in}{0.886101in}}{\pgfqpoint{2.798929in}{0.883497in}}%
\pgfpathcurveto{\pgfqpoint{2.798929in}{0.880892in}}{\pgfqpoint{2.799964in}{0.878394in}}{\pgfqpoint{2.801806in}{0.876552in}}%
\pgfpathcurveto{\pgfqpoint{2.803648in}{0.874710in}}{\pgfqpoint{2.806146in}{0.873676in}}{\pgfqpoint{2.808750in}{0.873676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998589in}{1.095505in}}%
\pgfpathcurveto{\pgfqpoint{3.001194in}{1.095505in}}{\pgfqpoint{3.003692in}{1.096540in}}{\pgfqpoint{3.005534in}{1.098382in}}%
\pgfpathcurveto{\pgfqpoint{3.007375in}{1.100223in}}{\pgfqpoint{3.008410in}{1.102722in}}{\pgfqpoint{3.008410in}{1.105326in}}%
\pgfpathcurveto{\pgfqpoint{3.008410in}{1.107931in}}{\pgfqpoint{3.007375in}{1.110429in}}{\pgfqpoint{3.005534in}{1.112270in}}%
\pgfpathcurveto{\pgfqpoint{3.003692in}{1.114112in}}{\pgfqpoint{3.001194in}{1.115147in}}{\pgfqpoint{2.998589in}{1.115147in}}%
\pgfpathcurveto{\pgfqpoint{2.995985in}{1.115147in}}{\pgfqpoint{2.993487in}{1.114112in}}{\pgfqpoint{2.991645in}{1.112270in}}%
\pgfpathcurveto{\pgfqpoint{2.989803in}{1.110429in}}{\pgfqpoint{2.988768in}{1.107931in}}{\pgfqpoint{2.988768in}{1.105326in}}%
\pgfpathcurveto{\pgfqpoint{2.988768in}{1.102722in}}{\pgfqpoint{2.989803in}{1.100223in}}{\pgfqpoint{2.991645in}{1.098382in}}%
\pgfpathcurveto{\pgfqpoint{2.993487in}{1.096540in}}{\pgfqpoint{2.995985in}{1.095505in}}{\pgfqpoint{2.998589in}{1.095505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939307in}{1.658940in}}%
\pgfpathcurveto{\pgfqpoint{2.941912in}{1.658940in}}{\pgfqpoint{2.944410in}{1.659975in}}{\pgfqpoint{2.946252in}{1.661817in}}%
\pgfpathcurveto{\pgfqpoint{2.948093in}{1.663658in}}{\pgfqpoint{2.949128in}{1.666157in}}{\pgfqpoint{2.949128in}{1.668761in}}%
\pgfpathcurveto{\pgfqpoint{2.949128in}{1.671366in}}{\pgfqpoint{2.948093in}{1.673864in}}{\pgfqpoint{2.946252in}{1.675706in}}%
\pgfpathcurveto{\pgfqpoint{2.944410in}{1.677547in}}{\pgfqpoint{2.941912in}{1.678582in}}{\pgfqpoint{2.939307in}{1.678582in}}%
\pgfpathcurveto{\pgfqpoint{2.936703in}{1.678582in}}{\pgfqpoint{2.934205in}{1.677547in}}{\pgfqpoint{2.932363in}{1.675706in}}%
\pgfpathcurveto{\pgfqpoint{2.930521in}{1.673864in}}{\pgfqpoint{2.929486in}{1.671366in}}{\pgfqpoint{2.929486in}{1.668761in}}%
\pgfpathcurveto{\pgfqpoint{2.929486in}{1.666157in}}{\pgfqpoint{2.930521in}{1.663658in}}{\pgfqpoint{2.932363in}{1.661817in}}%
\pgfpathcurveto{\pgfqpoint{2.934205in}{1.659975in}}{\pgfqpoint{2.936703in}{1.658940in}}{\pgfqpoint{2.939307in}{1.658940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657854in}{2.152730in}}%
\pgfpathcurveto{\pgfqpoint{2.660459in}{2.152730in}}{\pgfqpoint{2.662957in}{2.153765in}}{\pgfqpoint{2.664799in}{2.155607in}}%
\pgfpathcurveto{\pgfqpoint{2.666641in}{2.157448in}}{\pgfqpoint{2.667675in}{2.159946in}}{\pgfqpoint{2.667675in}{2.162551in}}%
\pgfpathcurveto{\pgfqpoint{2.667675in}{2.165156in}}{\pgfqpoint{2.666641in}{2.167654in}}{\pgfqpoint{2.664799in}{2.169495in}}%
\pgfpathcurveto{\pgfqpoint{2.662957in}{2.171337in}}{\pgfqpoint{2.660459in}{2.172372in}}{\pgfqpoint{2.657854in}{2.172372in}}%
\pgfpathcurveto{\pgfqpoint{2.655250in}{2.172372in}}{\pgfqpoint{2.652752in}{2.171337in}}{\pgfqpoint{2.650910in}{2.169495in}}%
\pgfpathcurveto{\pgfqpoint{2.649068in}{2.167654in}}{\pgfqpoint{2.648033in}{2.165156in}}{\pgfqpoint{2.648033in}{2.162551in}}%
\pgfpathcurveto{\pgfqpoint{2.648033in}{2.159946in}}{\pgfqpoint{2.649068in}{2.157448in}}{\pgfqpoint{2.650910in}{2.155607in}}%
\pgfpathcurveto{\pgfqpoint{2.652752in}{2.153765in}}{\pgfqpoint{2.655250in}{2.152730in}}{\pgfqpoint{2.657854in}{2.152730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818398in}{3.226520in}}%
\pgfpathcurveto{\pgfqpoint{3.821003in}{3.226520in}}{\pgfqpoint{3.823501in}{3.227555in}}{\pgfqpoint{3.825342in}{3.229397in}}%
\pgfpathcurveto{\pgfqpoint{3.827184in}{3.231238in}}{\pgfqpoint{3.828219in}{3.233737in}}{\pgfqpoint{3.828219in}{3.236341in}}%
\pgfpathcurveto{\pgfqpoint{3.828219in}{3.238946in}}{\pgfqpoint{3.827184in}{3.241444in}}{\pgfqpoint{3.825342in}{3.243286in}}%
\pgfpathcurveto{\pgfqpoint{3.823501in}{3.245127in}}{\pgfqpoint{3.821003in}{3.246162in}}{\pgfqpoint{3.818398in}{3.246162in}}%
\pgfpathcurveto{\pgfqpoint{3.815793in}{3.246162in}}{\pgfqpoint{3.813295in}{3.245127in}}{\pgfqpoint{3.811454in}{3.243286in}}%
\pgfpathcurveto{\pgfqpoint{3.809612in}{3.241444in}}{\pgfqpoint{3.808577in}{3.238946in}}{\pgfqpoint{3.808577in}{3.236341in}}%
\pgfpathcurveto{\pgfqpoint{3.808577in}{3.233737in}}{\pgfqpoint{3.809612in}{3.231238in}}{\pgfqpoint{3.811454in}{3.229397in}}%
\pgfpathcurveto{\pgfqpoint{3.813295in}{3.227555in}}{\pgfqpoint{3.815793in}{3.226520in}}{\pgfqpoint{3.818398in}{3.226520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797633in}{0.970741in}}%
\pgfpathcurveto{\pgfqpoint{1.800238in}{0.970741in}}{\pgfqpoint{1.802736in}{0.971776in}}{\pgfqpoint{1.804578in}{0.973618in}}%
\pgfpathcurveto{\pgfqpoint{1.806420in}{0.975460in}}{\pgfqpoint{1.807454in}{0.977958in}}{\pgfqpoint{1.807454in}{0.980562in}}%
\pgfpathcurveto{\pgfqpoint{1.807454in}{0.983167in}}{\pgfqpoint{1.806420in}{0.985665in}}{\pgfqpoint{1.804578in}{0.987507in}}%
\pgfpathcurveto{\pgfqpoint{1.802736in}{0.989348in}}{\pgfqpoint{1.800238in}{0.990383in}}{\pgfqpoint{1.797633in}{0.990383in}}%
\pgfpathcurveto{\pgfqpoint{1.795029in}{0.990383in}}{\pgfqpoint{1.792531in}{0.989348in}}{\pgfqpoint{1.790689in}{0.987507in}}%
\pgfpathcurveto{\pgfqpoint{1.788847in}{0.985665in}}{\pgfqpoint{1.787813in}{0.983167in}}{\pgfqpoint{1.787813in}{0.980562in}}%
\pgfpathcurveto{\pgfqpoint{1.787813in}{0.977958in}}{\pgfqpoint{1.788847in}{0.975460in}}{\pgfqpoint{1.790689in}{0.973618in}}%
\pgfpathcurveto{\pgfqpoint{1.792531in}{0.971776in}}{\pgfqpoint{1.795029in}{0.970741in}}{\pgfqpoint{1.797633in}{0.970741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680345in}{4.176943in}}%
\pgfpathcurveto{\pgfqpoint{2.682949in}{4.176943in}}{\pgfqpoint{2.685448in}{4.177977in}}{\pgfqpoint{2.687289in}{4.179819in}}%
\pgfpathcurveto{\pgfqpoint{2.689131in}{4.181661in}}{\pgfqpoint{2.690166in}{4.184159in}}{\pgfqpoint{2.690166in}{4.186763in}}%
\pgfpathcurveto{\pgfqpoint{2.690166in}{4.189368in}}{\pgfqpoint{2.689131in}{4.191866in}}{\pgfqpoint{2.687289in}{4.193708in}}%
\pgfpathcurveto{\pgfqpoint{2.685448in}{4.195550in}}{\pgfqpoint{2.682949in}{4.196584in}}{\pgfqpoint{2.680345in}{4.196584in}}%
\pgfpathcurveto{\pgfqpoint{2.677740in}{4.196584in}}{\pgfqpoint{2.675242in}{4.195550in}}{\pgfqpoint{2.673401in}{4.193708in}}%
\pgfpathcurveto{\pgfqpoint{2.671559in}{4.191866in}}{\pgfqpoint{2.670524in}{4.189368in}}{\pgfqpoint{2.670524in}{4.186763in}}%
\pgfpathcurveto{\pgfqpoint{2.670524in}{4.184159in}}{\pgfqpoint{2.671559in}{4.181661in}}{\pgfqpoint{2.673401in}{4.179819in}}%
\pgfpathcurveto{\pgfqpoint{2.675242in}{4.177977in}}{\pgfqpoint{2.677740in}{4.176943in}}{\pgfqpoint{2.680345in}{4.176943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732853in}{1.904479in}}%
\pgfpathcurveto{\pgfqpoint{1.735457in}{1.904479in}}{\pgfqpoint{1.737955in}{1.905514in}}{\pgfqpoint{1.739797in}{1.907356in}}%
\pgfpathcurveto{\pgfqpoint{1.741639in}{1.909197in}}{\pgfqpoint{1.742673in}{1.911696in}}{\pgfqpoint{1.742673in}{1.914300in}}%
\pgfpathcurveto{\pgfqpoint{1.742673in}{1.916905in}}{\pgfqpoint{1.741639in}{1.919403in}}{\pgfqpoint{1.739797in}{1.921245in}}%
\pgfpathcurveto{\pgfqpoint{1.737955in}{1.923086in}}{\pgfqpoint{1.735457in}{1.924121in}}{\pgfqpoint{1.732853in}{1.924121in}}%
\pgfpathcurveto{\pgfqpoint{1.730248in}{1.924121in}}{\pgfqpoint{1.727750in}{1.923086in}}{\pgfqpoint{1.725908in}{1.921245in}}%
\pgfpathcurveto{\pgfqpoint{1.724066in}{1.919403in}}{\pgfqpoint{1.723032in}{1.916905in}}{\pgfqpoint{1.723032in}{1.914300in}}%
\pgfpathcurveto{\pgfqpoint{1.723032in}{1.911696in}}{\pgfqpoint{1.724066in}{1.909197in}}{\pgfqpoint{1.725908in}{1.907356in}}%
\pgfpathcurveto{\pgfqpoint{1.727750in}{1.905514in}}{\pgfqpoint{1.730248in}{1.904479in}}{\pgfqpoint{1.732853in}{1.904479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565121in}{3.043066in}}%
\pgfpathcurveto{\pgfqpoint{2.567726in}{3.043066in}}{\pgfqpoint{2.570224in}{3.044100in}}{\pgfqpoint{2.572066in}{3.045942in}}%
\pgfpathcurveto{\pgfqpoint{2.573907in}{3.047784in}}{\pgfqpoint{2.574942in}{3.050282in}}{\pgfqpoint{2.574942in}{3.052887in}}%
\pgfpathcurveto{\pgfqpoint{2.574942in}{3.055491in}}{\pgfqpoint{2.573907in}{3.057989in}}{\pgfqpoint{2.572066in}{3.059831in}}%
\pgfpathcurveto{\pgfqpoint{2.570224in}{3.061673in}}{\pgfqpoint{2.567726in}{3.062707in}}{\pgfqpoint{2.565121in}{3.062707in}}%
\pgfpathcurveto{\pgfqpoint{2.562517in}{3.062707in}}{\pgfqpoint{2.560018in}{3.061673in}}{\pgfqpoint{2.558177in}{3.059831in}}%
\pgfpathcurveto{\pgfqpoint{2.556335in}{3.057989in}}{\pgfqpoint{2.555300in}{3.055491in}}{\pgfqpoint{2.555300in}{3.052887in}}%
\pgfpathcurveto{\pgfqpoint{2.555300in}{3.050282in}}{\pgfqpoint{2.556335in}{3.047784in}}{\pgfqpoint{2.558177in}{3.045942in}}%
\pgfpathcurveto{\pgfqpoint{2.560018in}{3.044100in}}{\pgfqpoint{2.562517in}{3.043066in}}{\pgfqpoint{2.565121in}{3.043066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159772in}{0.869323in}}%
\pgfpathcurveto{\pgfqpoint{2.162377in}{0.869323in}}{\pgfqpoint{2.164875in}{0.870358in}}{\pgfqpoint{2.166717in}{0.872199in}}%
\pgfpathcurveto{\pgfqpoint{2.168559in}{0.874041in}}{\pgfqpoint{2.169593in}{0.876539in}}{\pgfqpoint{2.169593in}{0.879144in}}%
\pgfpathcurveto{\pgfqpoint{2.169593in}{0.881748in}}{\pgfqpoint{2.168559in}{0.884247in}}{\pgfqpoint{2.166717in}{0.886088in}}%
\pgfpathcurveto{\pgfqpoint{2.164875in}{0.887930in}}{\pgfqpoint{2.162377in}{0.888965in}}{\pgfqpoint{2.159772in}{0.888965in}}%
\pgfpathcurveto{\pgfqpoint{2.157168in}{0.888965in}}{\pgfqpoint{2.154670in}{0.887930in}}{\pgfqpoint{2.152828in}{0.886088in}}%
\pgfpathcurveto{\pgfqpoint{2.150986in}{0.884247in}}{\pgfqpoint{2.149952in}{0.881748in}}{\pgfqpoint{2.149952in}{0.879144in}}%
\pgfpathcurveto{\pgfqpoint{2.149952in}{0.876539in}}{\pgfqpoint{2.150986in}{0.874041in}}{\pgfqpoint{2.152828in}{0.872199in}}%
\pgfpathcurveto{\pgfqpoint{2.154670in}{0.870358in}}{\pgfqpoint{2.157168in}{0.869323in}}{\pgfqpoint{2.159772in}{0.869323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031050in}{2.524926in}}%
\pgfpathcurveto{\pgfqpoint{1.033655in}{2.524926in}}{\pgfqpoint{1.036153in}{2.525961in}}{\pgfqpoint{1.037995in}{2.527803in}}%
\pgfpathcurveto{\pgfqpoint{1.039836in}{2.529644in}}{\pgfqpoint{1.040871in}{2.532143in}}{\pgfqpoint{1.040871in}{2.534747in}}%
\pgfpathcurveto{\pgfqpoint{1.040871in}{2.537352in}}{\pgfqpoint{1.039836in}{2.539850in}}{\pgfqpoint{1.037995in}{2.541692in}}%
\pgfpathcurveto{\pgfqpoint{1.036153in}{2.543533in}}{\pgfqpoint{1.033655in}{2.544568in}}{\pgfqpoint{1.031050in}{2.544568in}}%
\pgfpathcurveto{\pgfqpoint{1.028446in}{2.544568in}}{\pgfqpoint{1.025947in}{2.543533in}}{\pgfqpoint{1.024106in}{2.541692in}}%
\pgfpathcurveto{\pgfqpoint{1.022264in}{2.539850in}}{\pgfqpoint{1.021229in}{2.537352in}}{\pgfqpoint{1.021229in}{2.534747in}}%
\pgfpathcurveto{\pgfqpoint{1.021229in}{2.532143in}}{\pgfqpoint{1.022264in}{2.529644in}}{\pgfqpoint{1.024106in}{2.527803in}}%
\pgfpathcurveto{\pgfqpoint{1.025947in}{2.525961in}}{\pgfqpoint{1.028446in}{2.524926in}}{\pgfqpoint{1.031050in}{2.524926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691336in}{3.224918in}}%
\pgfpathcurveto{\pgfqpoint{2.693940in}{3.224918in}}{\pgfqpoint{2.696439in}{3.225952in}}{\pgfqpoint{2.698280in}{3.227794in}}%
\pgfpathcurveto{\pgfqpoint{2.700122in}{3.229636in}}{\pgfqpoint{2.701157in}{3.232134in}}{\pgfqpoint{2.701157in}{3.234739in}}%
\pgfpathcurveto{\pgfqpoint{2.701157in}{3.237343in}}{\pgfqpoint{2.700122in}{3.239841in}}{\pgfqpoint{2.698280in}{3.241683in}}%
\pgfpathcurveto{\pgfqpoint{2.696439in}{3.243525in}}{\pgfqpoint{2.693940in}{3.244560in}}{\pgfqpoint{2.691336in}{3.244560in}}%
\pgfpathcurveto{\pgfqpoint{2.688731in}{3.244560in}}{\pgfqpoint{2.686233in}{3.243525in}}{\pgfqpoint{2.684391in}{3.241683in}}%
\pgfpathcurveto{\pgfqpoint{2.682550in}{3.239841in}}{\pgfqpoint{2.681515in}{3.237343in}}{\pgfqpoint{2.681515in}{3.234739in}}%
\pgfpathcurveto{\pgfqpoint{2.681515in}{3.232134in}}{\pgfqpoint{2.682550in}{3.229636in}}{\pgfqpoint{2.684391in}{3.227794in}}%
\pgfpathcurveto{\pgfqpoint{2.686233in}{3.225952in}}{\pgfqpoint{2.688731in}{3.224918in}}{\pgfqpoint{2.691336in}{3.224918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100645in}{3.160031in}}%
\pgfpathcurveto{\pgfqpoint{3.103249in}{3.160031in}}{\pgfqpoint{3.105748in}{3.161066in}}{\pgfqpoint{3.107589in}{3.162908in}}%
\pgfpathcurveto{\pgfqpoint{3.109431in}{3.164750in}}{\pgfqpoint{3.110466in}{3.167248in}}{\pgfqpoint{3.110466in}{3.169852in}}%
\pgfpathcurveto{\pgfqpoint{3.110466in}{3.172457in}}{\pgfqpoint{3.109431in}{3.174955in}}{\pgfqpoint{3.107589in}{3.176797in}}%
\pgfpathcurveto{\pgfqpoint{3.105748in}{3.178638in}}{\pgfqpoint{3.103249in}{3.179673in}}{\pgfqpoint{3.100645in}{3.179673in}}%
\pgfpathcurveto{\pgfqpoint{3.098040in}{3.179673in}}{\pgfqpoint{3.095542in}{3.178638in}}{\pgfqpoint{3.093700in}{3.176797in}}%
\pgfpathcurveto{\pgfqpoint{3.091859in}{3.174955in}}{\pgfqpoint{3.090824in}{3.172457in}}{\pgfqpoint{3.090824in}{3.169852in}}%
\pgfpathcurveto{\pgfqpoint{3.090824in}{3.167248in}}{\pgfqpoint{3.091859in}{3.164750in}}{\pgfqpoint{3.093700in}{3.162908in}}%
\pgfpathcurveto{\pgfqpoint{3.095542in}{3.161066in}}{\pgfqpoint{3.098040in}{3.160031in}}{\pgfqpoint{3.100645in}{3.160031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265830in}{3.048329in}}%
\pgfpathcurveto{\pgfqpoint{1.268435in}{3.048329in}}{\pgfqpoint{1.270933in}{3.049364in}}{\pgfqpoint{1.272774in}{3.051205in}}%
\pgfpathcurveto{\pgfqpoint{1.274616in}{3.053047in}}{\pgfqpoint{1.275651in}{3.055545in}}{\pgfqpoint{1.275651in}{3.058150in}}%
\pgfpathcurveto{\pgfqpoint{1.275651in}{3.060754in}}{\pgfqpoint{1.274616in}{3.063253in}}{\pgfqpoint{1.272774in}{3.065094in}}%
\pgfpathcurveto{\pgfqpoint{1.270933in}{3.066936in}}{\pgfqpoint{1.268435in}{3.067971in}}{\pgfqpoint{1.265830in}{3.067971in}}%
\pgfpathcurveto{\pgfqpoint{1.263225in}{3.067971in}}{\pgfqpoint{1.260727in}{3.066936in}}{\pgfqpoint{1.258886in}{3.065094in}}%
\pgfpathcurveto{\pgfqpoint{1.257044in}{3.063253in}}{\pgfqpoint{1.256009in}{3.060754in}}{\pgfqpoint{1.256009in}{3.058150in}}%
\pgfpathcurveto{\pgfqpoint{1.256009in}{3.055545in}}{\pgfqpoint{1.257044in}{3.053047in}}{\pgfqpoint{1.258886in}{3.051205in}}%
\pgfpathcurveto{\pgfqpoint{1.260727in}{3.049364in}}{\pgfqpoint{1.263225in}{3.048329in}}{\pgfqpoint{1.265830in}{3.048329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366587in}{3.569974in}}%
\pgfpathcurveto{\pgfqpoint{3.369192in}{3.569974in}}{\pgfqpoint{3.371690in}{3.571008in}}{\pgfqpoint{3.373532in}{3.572850in}}%
\pgfpathcurveto{\pgfqpoint{3.375374in}{3.574692in}}{\pgfqpoint{3.376408in}{3.577190in}}{\pgfqpoint{3.376408in}{3.579795in}}%
\pgfpathcurveto{\pgfqpoint{3.376408in}{3.582399in}}{\pgfqpoint{3.375374in}{3.584897in}}{\pgfqpoint{3.373532in}{3.586739in}}%
\pgfpathcurveto{\pgfqpoint{3.371690in}{3.588581in}}{\pgfqpoint{3.369192in}{3.589615in}}{\pgfqpoint{3.366587in}{3.589615in}}%
\pgfpathcurveto{\pgfqpoint{3.363983in}{3.589615in}}{\pgfqpoint{3.361485in}{3.588581in}}{\pgfqpoint{3.359643in}{3.586739in}}%
\pgfpathcurveto{\pgfqpoint{3.357801in}{3.584897in}}{\pgfqpoint{3.356766in}{3.582399in}}{\pgfqpoint{3.356766in}{3.579795in}}%
\pgfpathcurveto{\pgfqpoint{3.356766in}{3.577190in}}{\pgfqpoint{3.357801in}{3.574692in}}{\pgfqpoint{3.359643in}{3.572850in}}%
\pgfpathcurveto{\pgfqpoint{3.361485in}{3.571008in}}{\pgfqpoint{3.363983in}{3.569974in}}{\pgfqpoint{3.366587in}{3.569974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013944in}{1.887704in}}%
\pgfpathcurveto{\pgfqpoint{3.016549in}{1.887704in}}{\pgfqpoint{3.019047in}{1.888739in}}{\pgfqpoint{3.020889in}{1.890581in}}%
\pgfpathcurveto{\pgfqpoint{3.022730in}{1.892422in}}{\pgfqpoint{3.023765in}{1.894921in}}{\pgfqpoint{3.023765in}{1.897525in}}%
\pgfpathcurveto{\pgfqpoint{3.023765in}{1.900130in}}{\pgfqpoint{3.022730in}{1.902628in}}{\pgfqpoint{3.020889in}{1.904470in}}%
\pgfpathcurveto{\pgfqpoint{3.019047in}{1.906311in}}{\pgfqpoint{3.016549in}{1.907346in}}{\pgfqpoint{3.013944in}{1.907346in}}%
\pgfpathcurveto{\pgfqpoint{3.011340in}{1.907346in}}{\pgfqpoint{3.008841in}{1.906311in}}{\pgfqpoint{3.007000in}{1.904470in}}%
\pgfpathcurveto{\pgfqpoint{3.005158in}{1.902628in}}{\pgfqpoint{3.004123in}{1.900130in}}{\pgfqpoint{3.004123in}{1.897525in}}%
\pgfpathcurveto{\pgfqpoint{3.004123in}{1.894921in}}{\pgfqpoint{3.005158in}{1.892422in}}{\pgfqpoint{3.007000in}{1.890581in}}%
\pgfpathcurveto{\pgfqpoint{3.008841in}{1.888739in}}{\pgfqpoint{3.011340in}{1.887704in}}{\pgfqpoint{3.013944in}{1.887704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762989in}{3.528827in}}%
\pgfpathcurveto{\pgfqpoint{2.765593in}{3.528827in}}{\pgfqpoint{2.768091in}{3.529862in}}{\pgfqpoint{2.769933in}{3.531704in}}%
\pgfpathcurveto{\pgfqpoint{2.771775in}{3.533545in}}{\pgfqpoint{2.772809in}{3.536044in}}{\pgfqpoint{2.772809in}{3.538648in}}%
\pgfpathcurveto{\pgfqpoint{2.772809in}{3.541253in}}{\pgfqpoint{2.771775in}{3.543751in}}{\pgfqpoint{2.769933in}{3.545593in}}%
\pgfpathcurveto{\pgfqpoint{2.768091in}{3.547434in}}{\pgfqpoint{2.765593in}{3.548469in}}{\pgfqpoint{2.762989in}{3.548469in}}%
\pgfpathcurveto{\pgfqpoint{2.760384in}{3.548469in}}{\pgfqpoint{2.757886in}{3.547434in}}{\pgfqpoint{2.756044in}{3.545593in}}%
\pgfpathcurveto{\pgfqpoint{2.754202in}{3.543751in}}{\pgfqpoint{2.753168in}{3.541253in}}{\pgfqpoint{2.753168in}{3.538648in}}%
\pgfpathcurveto{\pgfqpoint{2.753168in}{3.536044in}}{\pgfqpoint{2.754202in}{3.533545in}}{\pgfqpoint{2.756044in}{3.531704in}}%
\pgfpathcurveto{\pgfqpoint{2.757886in}{3.529862in}}{\pgfqpoint{2.760384in}{3.528827in}}{\pgfqpoint{2.762989in}{3.528827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533184in}{3.211864in}}%
\pgfpathcurveto{\pgfqpoint{2.535788in}{3.211864in}}{\pgfqpoint{2.538286in}{3.212899in}}{\pgfqpoint{2.540128in}{3.214741in}}%
\pgfpathcurveto{\pgfqpoint{2.541970in}{3.216582in}}{\pgfqpoint{2.543005in}{3.219081in}}{\pgfqpoint{2.543005in}{3.221685in}}%
\pgfpathcurveto{\pgfqpoint{2.543005in}{3.224290in}}{\pgfqpoint{2.541970in}{3.226788in}}{\pgfqpoint{2.540128in}{3.228630in}}%
\pgfpathcurveto{\pgfqpoint{2.538286in}{3.230471in}}{\pgfqpoint{2.535788in}{3.231506in}}{\pgfqpoint{2.533184in}{3.231506in}}%
\pgfpathcurveto{\pgfqpoint{2.530579in}{3.231506in}}{\pgfqpoint{2.528081in}{3.230471in}}{\pgfqpoint{2.526239in}{3.228630in}}%
\pgfpathcurveto{\pgfqpoint{2.524398in}{3.226788in}}{\pgfqpoint{2.523363in}{3.224290in}}{\pgfqpoint{2.523363in}{3.221685in}}%
\pgfpathcurveto{\pgfqpoint{2.523363in}{3.219081in}}{\pgfqpoint{2.524398in}{3.216582in}}{\pgfqpoint{2.526239in}{3.214741in}}%
\pgfpathcurveto{\pgfqpoint{2.528081in}{3.212899in}}{\pgfqpoint{2.530579in}{3.211864in}}{\pgfqpoint{2.533184in}{3.211864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047096in}{0.707828in}}%
\pgfpathcurveto{\pgfqpoint{3.049700in}{0.707828in}}{\pgfqpoint{3.052198in}{0.708863in}}{\pgfqpoint{3.054040in}{0.710704in}}%
\pgfpathcurveto{\pgfqpoint{3.055882in}{0.712546in}}{\pgfqpoint{3.056917in}{0.715044in}}{\pgfqpoint{3.056917in}{0.717649in}}%
\pgfpathcurveto{\pgfqpoint{3.056917in}{0.720253in}}{\pgfqpoint{3.055882in}{0.722752in}}{\pgfqpoint{3.054040in}{0.724593in}}%
\pgfpathcurveto{\pgfqpoint{3.052198in}{0.726435in}}{\pgfqpoint{3.049700in}{0.727470in}}{\pgfqpoint{3.047096in}{0.727470in}}%
\pgfpathcurveto{\pgfqpoint{3.044491in}{0.727470in}}{\pgfqpoint{3.041993in}{0.726435in}}{\pgfqpoint{3.040151in}{0.724593in}}%
\pgfpathcurveto{\pgfqpoint{3.038310in}{0.722752in}}{\pgfqpoint{3.037275in}{0.720253in}}{\pgfqpoint{3.037275in}{0.717649in}}%
\pgfpathcurveto{\pgfqpoint{3.037275in}{0.715044in}}{\pgfqpoint{3.038310in}{0.712546in}}{\pgfqpoint{3.040151in}{0.710704in}}%
\pgfpathcurveto{\pgfqpoint{3.041993in}{0.708863in}}{\pgfqpoint{3.044491in}{0.707828in}}{\pgfqpoint{3.047096in}{0.707828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541777in}{3.452727in}}%
\pgfpathcurveto{\pgfqpoint{3.544381in}{3.452727in}}{\pgfqpoint{3.546880in}{3.453762in}}{\pgfqpoint{3.548721in}{3.455604in}}%
\pgfpathcurveto{\pgfqpoint{3.550563in}{3.457445in}}{\pgfqpoint{3.551598in}{3.459943in}}{\pgfqpoint{3.551598in}{3.462548in}}%
\pgfpathcurveto{\pgfqpoint{3.551598in}{3.465153in}}{\pgfqpoint{3.550563in}{3.467651in}}{\pgfqpoint{3.548721in}{3.469492in}}%
\pgfpathcurveto{\pgfqpoint{3.546880in}{3.471334in}}{\pgfqpoint{3.544381in}{3.472369in}}{\pgfqpoint{3.541777in}{3.472369in}}%
\pgfpathcurveto{\pgfqpoint{3.539172in}{3.472369in}}{\pgfqpoint{3.536674in}{3.471334in}}{\pgfqpoint{3.534832in}{3.469492in}}%
\pgfpathcurveto{\pgfqpoint{3.532991in}{3.467651in}}{\pgfqpoint{3.531956in}{3.465153in}}{\pgfqpoint{3.531956in}{3.462548in}}%
\pgfpathcurveto{\pgfqpoint{3.531956in}{3.459943in}}{\pgfqpoint{3.532991in}{3.457445in}}{\pgfqpoint{3.534832in}{3.455604in}}%
\pgfpathcurveto{\pgfqpoint{3.536674in}{3.453762in}}{\pgfqpoint{3.539172in}{3.452727in}}{\pgfqpoint{3.541777in}{3.452727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107696in}{3.057846in}}%
\pgfpathcurveto{\pgfqpoint{2.110300in}{3.057846in}}{\pgfqpoint{2.112799in}{3.058881in}}{\pgfqpoint{2.114640in}{3.060723in}}%
\pgfpathcurveto{\pgfqpoint{2.116482in}{3.062564in}}{\pgfqpoint{2.117517in}{3.065063in}}{\pgfqpoint{2.117517in}{3.067667in}}%
\pgfpathcurveto{\pgfqpoint{2.117517in}{3.070272in}}{\pgfqpoint{2.116482in}{3.072770in}}{\pgfqpoint{2.114640in}{3.074612in}}%
\pgfpathcurveto{\pgfqpoint{2.112799in}{3.076453in}}{\pgfqpoint{2.110300in}{3.077488in}}{\pgfqpoint{2.107696in}{3.077488in}}%
\pgfpathcurveto{\pgfqpoint{2.105091in}{3.077488in}}{\pgfqpoint{2.102593in}{3.076453in}}{\pgfqpoint{2.100751in}{3.074612in}}%
\pgfpathcurveto{\pgfqpoint{2.098910in}{3.072770in}}{\pgfqpoint{2.097875in}{3.070272in}}{\pgfqpoint{2.097875in}{3.067667in}}%
\pgfpathcurveto{\pgfqpoint{2.097875in}{3.065063in}}{\pgfqpoint{2.098910in}{3.062564in}}{\pgfqpoint{2.100751in}{3.060723in}}%
\pgfpathcurveto{\pgfqpoint{2.102593in}{3.058881in}}{\pgfqpoint{2.105091in}{3.057846in}}{\pgfqpoint{2.107696in}{3.057846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471679in}{2.269788in}}%
\pgfpathcurveto{\pgfqpoint{1.474284in}{2.269788in}}{\pgfqpoint{1.476782in}{2.270822in}}{\pgfqpoint{1.478624in}{2.272664in}}%
\pgfpathcurveto{\pgfqpoint{1.480466in}{2.274506in}}{\pgfqpoint{1.481500in}{2.277004in}}{\pgfqpoint{1.481500in}{2.279609in}}%
\pgfpathcurveto{\pgfqpoint{1.481500in}{2.282213in}}{\pgfqpoint{1.480466in}{2.284711in}}{\pgfqpoint{1.478624in}{2.286553in}}%
\pgfpathcurveto{\pgfqpoint{1.476782in}{2.288395in}}{\pgfqpoint{1.474284in}{2.289429in}}{\pgfqpoint{1.471679in}{2.289429in}}%
\pgfpathcurveto{\pgfqpoint{1.469075in}{2.289429in}}{\pgfqpoint{1.466577in}{2.288395in}}{\pgfqpoint{1.464735in}{2.286553in}}%
\pgfpathcurveto{\pgfqpoint{1.462893in}{2.284711in}}{\pgfqpoint{1.461858in}{2.282213in}}{\pgfqpoint{1.461858in}{2.279609in}}%
\pgfpathcurveto{\pgfqpoint{1.461858in}{2.277004in}}{\pgfqpoint{1.462893in}{2.274506in}}{\pgfqpoint{1.464735in}{2.272664in}}%
\pgfpathcurveto{\pgfqpoint{1.466577in}{2.270822in}}{\pgfqpoint{1.469075in}{2.269788in}}{\pgfqpoint{1.471679in}{2.269788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836748in}{2.425837in}}%
\pgfpathcurveto{\pgfqpoint{2.839353in}{2.425837in}}{\pgfqpoint{2.841851in}{2.426872in}}{\pgfqpoint{2.843693in}{2.428713in}}%
\pgfpathcurveto{\pgfqpoint{2.845534in}{2.430555in}}{\pgfqpoint{2.846569in}{2.433053in}}{\pgfqpoint{2.846569in}{2.435658in}}%
\pgfpathcurveto{\pgfqpoint{2.846569in}{2.438262in}}{\pgfqpoint{2.845534in}{2.440760in}}{\pgfqpoint{2.843693in}{2.442602in}}%
\pgfpathcurveto{\pgfqpoint{2.841851in}{2.444444in}}{\pgfqpoint{2.839353in}{2.445479in}}{\pgfqpoint{2.836748in}{2.445479in}}%
\pgfpathcurveto{\pgfqpoint{2.834144in}{2.445479in}}{\pgfqpoint{2.831645in}{2.444444in}}{\pgfqpoint{2.829804in}{2.442602in}}%
\pgfpathcurveto{\pgfqpoint{2.827962in}{2.440760in}}{\pgfqpoint{2.826927in}{2.438262in}}{\pgfqpoint{2.826927in}{2.435658in}}%
\pgfpathcurveto{\pgfqpoint{2.826927in}{2.433053in}}{\pgfqpoint{2.827962in}{2.430555in}}{\pgfqpoint{2.829804in}{2.428713in}}%
\pgfpathcurveto{\pgfqpoint{2.831645in}{2.426872in}}{\pgfqpoint{2.834144in}{2.425837in}}{\pgfqpoint{2.836748in}{2.425837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454973in}{3.025212in}}%
\pgfpathcurveto{\pgfqpoint{1.457578in}{3.025212in}}{\pgfqpoint{1.460076in}{3.026247in}}{\pgfqpoint{1.461918in}{3.028088in}}%
\pgfpathcurveto{\pgfqpoint{1.463760in}{3.029930in}}{\pgfqpoint{1.464794in}{3.032428in}}{\pgfqpoint{1.464794in}{3.035033in}}%
\pgfpathcurveto{\pgfqpoint{1.464794in}{3.037637in}}{\pgfqpoint{1.463760in}{3.040135in}}{\pgfqpoint{1.461918in}{3.041977in}}%
\pgfpathcurveto{\pgfqpoint{1.460076in}{3.043819in}}{\pgfqpoint{1.457578in}{3.044854in}}{\pgfqpoint{1.454973in}{3.044854in}}%
\pgfpathcurveto{\pgfqpoint{1.452369in}{3.044854in}}{\pgfqpoint{1.449871in}{3.043819in}}{\pgfqpoint{1.448029in}{3.041977in}}%
\pgfpathcurveto{\pgfqpoint{1.446187in}{3.040135in}}{\pgfqpoint{1.445152in}{3.037637in}}{\pgfqpoint{1.445152in}{3.035033in}}%
\pgfpathcurveto{\pgfqpoint{1.445152in}{3.032428in}}{\pgfqpoint{1.446187in}{3.029930in}}{\pgfqpoint{1.448029in}{3.028088in}}%
\pgfpathcurveto{\pgfqpoint{1.449871in}{3.026247in}}{\pgfqpoint{1.452369in}{3.025212in}}{\pgfqpoint{1.454973in}{3.025212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225545in}{4.020438in}}%
\pgfpathcurveto{\pgfqpoint{3.228150in}{4.020438in}}{\pgfqpoint{3.230648in}{4.021472in}}{\pgfqpoint{3.232490in}{4.023314in}}%
\pgfpathcurveto{\pgfqpoint{3.234331in}{4.025156in}}{\pgfqpoint{3.235366in}{4.027654in}}{\pgfqpoint{3.235366in}{4.030259in}}%
\pgfpathcurveto{\pgfqpoint{3.235366in}{4.032863in}}{\pgfqpoint{3.234331in}{4.035361in}}{\pgfqpoint{3.232490in}{4.037203in}}%
\pgfpathcurveto{\pgfqpoint{3.230648in}{4.039045in}}{\pgfqpoint{3.228150in}{4.040079in}}{\pgfqpoint{3.225545in}{4.040079in}}%
\pgfpathcurveto{\pgfqpoint{3.222941in}{4.040079in}}{\pgfqpoint{3.220442in}{4.039045in}}{\pgfqpoint{3.218601in}{4.037203in}}%
\pgfpathcurveto{\pgfqpoint{3.216759in}{4.035361in}}{\pgfqpoint{3.215724in}{4.032863in}}{\pgfqpoint{3.215724in}{4.030259in}}%
\pgfpathcurveto{\pgfqpoint{3.215724in}{4.027654in}}{\pgfqpoint{3.216759in}{4.025156in}}{\pgfqpoint{3.218601in}{4.023314in}}%
\pgfpathcurveto{\pgfqpoint{3.220442in}{4.021472in}}{\pgfqpoint{3.222941in}{4.020438in}}{\pgfqpoint{3.225545in}{4.020438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297330in}{2.631850in}}%
\pgfpathcurveto{\pgfqpoint{1.299935in}{2.631850in}}{\pgfqpoint{1.302433in}{2.632885in}}{\pgfqpoint{1.304275in}{2.634726in}}%
\pgfpathcurveto{\pgfqpoint{1.306117in}{2.636568in}}{\pgfqpoint{1.307151in}{2.639066in}}{\pgfqpoint{1.307151in}{2.641671in}}%
\pgfpathcurveto{\pgfqpoint{1.307151in}{2.644275in}}{\pgfqpoint{1.306117in}{2.646774in}}{\pgfqpoint{1.304275in}{2.648615in}}%
\pgfpathcurveto{\pgfqpoint{1.302433in}{2.650457in}}{\pgfqpoint{1.299935in}{2.651492in}}{\pgfqpoint{1.297330in}{2.651492in}}%
\pgfpathcurveto{\pgfqpoint{1.294726in}{2.651492in}}{\pgfqpoint{1.292228in}{2.650457in}}{\pgfqpoint{1.290386in}{2.648615in}}%
\pgfpathcurveto{\pgfqpoint{1.288544in}{2.646774in}}{\pgfqpoint{1.287510in}{2.644275in}}{\pgfqpoint{1.287510in}{2.641671in}}%
\pgfpathcurveto{\pgfqpoint{1.287510in}{2.639066in}}{\pgfqpoint{1.288544in}{2.636568in}}{\pgfqpoint{1.290386in}{2.634726in}}%
\pgfpathcurveto{\pgfqpoint{1.292228in}{2.632885in}}{\pgfqpoint{1.294726in}{2.631850in}}{\pgfqpoint{1.297330in}{2.631850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035342in}{3.221491in}}%
\pgfpathcurveto{\pgfqpoint{2.037946in}{3.221491in}}{\pgfqpoint{2.040444in}{3.222526in}}{\pgfqpoint{2.042286in}{3.224368in}}%
\pgfpathcurveto{\pgfqpoint{2.044128in}{3.226210in}}{\pgfqpoint{2.045163in}{3.228708in}}{\pgfqpoint{2.045163in}{3.231312in}}%
\pgfpathcurveto{\pgfqpoint{2.045163in}{3.233917in}}{\pgfqpoint{2.044128in}{3.236415in}}{\pgfqpoint{2.042286in}{3.238257in}}%
\pgfpathcurveto{\pgfqpoint{2.040444in}{3.240098in}}{\pgfqpoint{2.037946in}{3.241133in}}{\pgfqpoint{2.035342in}{3.241133in}}%
\pgfpathcurveto{\pgfqpoint{2.032737in}{3.241133in}}{\pgfqpoint{2.030239in}{3.240098in}}{\pgfqpoint{2.028397in}{3.238257in}}%
\pgfpathcurveto{\pgfqpoint{2.026556in}{3.236415in}}{\pgfqpoint{2.025521in}{3.233917in}}{\pgfqpoint{2.025521in}{3.231312in}}%
\pgfpathcurveto{\pgfqpoint{2.025521in}{3.228708in}}{\pgfqpoint{2.026556in}{3.226210in}}{\pgfqpoint{2.028397in}{3.224368in}}%
\pgfpathcurveto{\pgfqpoint{2.030239in}{3.222526in}}{\pgfqpoint{2.032737in}{3.221491in}}{\pgfqpoint{2.035342in}{3.221491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863133in}{1.868309in}}%
\pgfpathcurveto{\pgfqpoint{1.865737in}{1.868309in}}{\pgfqpoint{1.868236in}{1.869344in}}{\pgfqpoint{1.870077in}{1.871186in}}%
\pgfpathcurveto{\pgfqpoint{1.871919in}{1.873027in}}{\pgfqpoint{1.872954in}{1.875526in}}{\pgfqpoint{1.872954in}{1.878130in}}%
\pgfpathcurveto{\pgfqpoint{1.872954in}{1.880735in}}{\pgfqpoint{1.871919in}{1.883233in}}{\pgfqpoint{1.870077in}{1.885075in}}%
\pgfpathcurveto{\pgfqpoint{1.868236in}{1.886916in}}{\pgfqpoint{1.865737in}{1.887951in}}{\pgfqpoint{1.863133in}{1.887951in}}%
\pgfpathcurveto{\pgfqpoint{1.860528in}{1.887951in}}{\pgfqpoint{1.858030in}{1.886916in}}{\pgfqpoint{1.856189in}{1.885075in}}%
\pgfpathcurveto{\pgfqpoint{1.854347in}{1.883233in}}{\pgfqpoint{1.853312in}{1.880735in}}{\pgfqpoint{1.853312in}{1.878130in}}%
\pgfpathcurveto{\pgfqpoint{1.853312in}{1.875526in}}{\pgfqpoint{1.854347in}{1.873027in}}{\pgfqpoint{1.856189in}{1.871186in}}%
\pgfpathcurveto{\pgfqpoint{1.858030in}{1.869344in}}{\pgfqpoint{1.860528in}{1.868309in}}{\pgfqpoint{1.863133in}{1.868309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487931in}{1.964649in}}%
\pgfpathcurveto{\pgfqpoint{2.490536in}{1.964649in}}{\pgfqpoint{2.493034in}{1.965683in}}{\pgfqpoint{2.494876in}{1.967525in}}%
\pgfpathcurveto{\pgfqpoint{2.496717in}{1.969367in}}{\pgfqpoint{2.497752in}{1.971865in}}{\pgfqpoint{2.497752in}{1.974470in}}%
\pgfpathcurveto{\pgfqpoint{2.497752in}{1.977074in}}{\pgfqpoint{2.496717in}{1.979572in}}{\pgfqpoint{2.494876in}{1.981414in}}%
\pgfpathcurveto{\pgfqpoint{2.493034in}{1.983256in}}{\pgfqpoint{2.490536in}{1.984290in}}{\pgfqpoint{2.487931in}{1.984290in}}%
\pgfpathcurveto{\pgfqpoint{2.485327in}{1.984290in}}{\pgfqpoint{2.482828in}{1.983256in}}{\pgfqpoint{2.480987in}{1.981414in}}%
\pgfpathcurveto{\pgfqpoint{2.479145in}{1.979572in}}{\pgfqpoint{2.478110in}{1.977074in}}{\pgfqpoint{2.478110in}{1.974470in}}%
\pgfpathcurveto{\pgfqpoint{2.478110in}{1.971865in}}{\pgfqpoint{2.479145in}{1.969367in}}{\pgfqpoint{2.480987in}{1.967525in}}%
\pgfpathcurveto{\pgfqpoint{2.482828in}{1.965683in}}{\pgfqpoint{2.485327in}{1.964649in}}{\pgfqpoint{2.487931in}{1.964649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132778in}{3.861724in}}%
\pgfpathcurveto{\pgfqpoint{2.135382in}{3.861724in}}{\pgfqpoint{2.137881in}{3.862759in}}{\pgfqpoint{2.139722in}{3.864601in}}%
\pgfpathcurveto{\pgfqpoint{2.141564in}{3.866442in}}{\pgfqpoint{2.142599in}{3.868940in}}{\pgfqpoint{2.142599in}{3.871545in}}%
\pgfpathcurveto{\pgfqpoint{2.142599in}{3.874150in}}{\pgfqpoint{2.141564in}{3.876648in}}{\pgfqpoint{2.139722in}{3.878489in}}%
\pgfpathcurveto{\pgfqpoint{2.137881in}{3.880331in}}{\pgfqpoint{2.135382in}{3.881366in}}{\pgfqpoint{2.132778in}{3.881366in}}%
\pgfpathcurveto{\pgfqpoint{2.130173in}{3.881366in}}{\pgfqpoint{2.127675in}{3.880331in}}{\pgfqpoint{2.125833in}{3.878489in}}%
\pgfpathcurveto{\pgfqpoint{2.123992in}{3.876648in}}{\pgfqpoint{2.122957in}{3.874150in}}{\pgfqpoint{2.122957in}{3.871545in}}%
\pgfpathcurveto{\pgfqpoint{2.122957in}{3.868940in}}{\pgfqpoint{2.123992in}{3.866442in}}{\pgfqpoint{2.125833in}{3.864601in}}%
\pgfpathcurveto{\pgfqpoint{2.127675in}{3.862759in}}{\pgfqpoint{2.130173in}{3.861724in}}{\pgfqpoint{2.132778in}{3.861724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845716in}{3.627126in}}%
\pgfpathcurveto{\pgfqpoint{3.848321in}{3.627126in}}{\pgfqpoint{3.850819in}{3.628161in}}{\pgfqpoint{3.852661in}{3.630003in}}%
\pgfpathcurveto{\pgfqpoint{3.854502in}{3.631844in}}{\pgfqpoint{3.855537in}{3.634342in}}{\pgfqpoint{3.855537in}{3.636947in}}%
\pgfpathcurveto{\pgfqpoint{3.855537in}{3.639552in}}{\pgfqpoint{3.854502in}{3.642050in}}{\pgfqpoint{3.852661in}{3.643891in}}%
\pgfpathcurveto{\pgfqpoint{3.850819in}{3.645733in}}{\pgfqpoint{3.848321in}{3.646768in}}{\pgfqpoint{3.845716in}{3.646768in}}%
\pgfpathcurveto{\pgfqpoint{3.843112in}{3.646768in}}{\pgfqpoint{3.840614in}{3.645733in}}{\pgfqpoint{3.838772in}{3.643891in}}%
\pgfpathcurveto{\pgfqpoint{3.836930in}{3.642050in}}{\pgfqpoint{3.835895in}{3.639552in}}{\pgfqpoint{3.835895in}{3.636947in}}%
\pgfpathcurveto{\pgfqpoint{3.835895in}{3.634342in}}{\pgfqpoint{3.836930in}{3.631844in}}{\pgfqpoint{3.838772in}{3.630003in}}%
\pgfpathcurveto{\pgfqpoint{3.840614in}{3.628161in}}{\pgfqpoint{3.843112in}{3.627126in}}{\pgfqpoint{3.845716in}{3.627126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884891in}{1.402888in}}%
\pgfpathcurveto{\pgfqpoint{2.887495in}{1.402888in}}{\pgfqpoint{2.889994in}{1.403923in}}{\pgfqpoint{2.891835in}{1.405765in}}%
\pgfpathcurveto{\pgfqpoint{2.893677in}{1.407606in}}{\pgfqpoint{2.894712in}{1.410104in}}{\pgfqpoint{2.894712in}{1.412709in}}%
\pgfpathcurveto{\pgfqpoint{2.894712in}{1.415314in}}{\pgfqpoint{2.893677in}{1.417812in}}{\pgfqpoint{2.891835in}{1.419653in}}%
\pgfpathcurveto{\pgfqpoint{2.889994in}{1.421495in}}{\pgfqpoint{2.887495in}{1.422530in}}{\pgfqpoint{2.884891in}{1.422530in}}%
\pgfpathcurveto{\pgfqpoint{2.882286in}{1.422530in}}{\pgfqpoint{2.879788in}{1.421495in}}{\pgfqpoint{2.877946in}{1.419653in}}%
\pgfpathcurveto{\pgfqpoint{2.876105in}{1.417812in}}{\pgfqpoint{2.875070in}{1.415314in}}{\pgfqpoint{2.875070in}{1.412709in}}%
\pgfpathcurveto{\pgfqpoint{2.875070in}{1.410104in}}{\pgfqpoint{2.876105in}{1.407606in}}{\pgfqpoint{2.877946in}{1.405765in}}%
\pgfpathcurveto{\pgfqpoint{2.879788in}{1.403923in}}{\pgfqpoint{2.882286in}{1.402888in}}{\pgfqpoint{2.884891in}{1.402888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748752in}{2.759365in}}%
\pgfpathcurveto{\pgfqpoint{1.751357in}{2.759365in}}{\pgfqpoint{1.753855in}{2.760399in}}{\pgfqpoint{1.755697in}{2.762241in}}%
\pgfpathcurveto{\pgfqpoint{1.757539in}{2.764083in}}{\pgfqpoint{1.758573in}{2.766581in}}{\pgfqpoint{1.758573in}{2.769186in}}%
\pgfpathcurveto{\pgfqpoint{1.758573in}{2.771790in}}{\pgfqpoint{1.757539in}{2.774288in}}{\pgfqpoint{1.755697in}{2.776130in}}%
\pgfpathcurveto{\pgfqpoint{1.753855in}{2.777972in}}{\pgfqpoint{1.751357in}{2.779006in}}{\pgfqpoint{1.748752in}{2.779006in}}%
\pgfpathcurveto{\pgfqpoint{1.746148in}{2.779006in}}{\pgfqpoint{1.743650in}{2.777972in}}{\pgfqpoint{1.741808in}{2.776130in}}%
\pgfpathcurveto{\pgfqpoint{1.739966in}{2.774288in}}{\pgfqpoint{1.738932in}{2.771790in}}{\pgfqpoint{1.738932in}{2.769186in}}%
\pgfpathcurveto{\pgfqpoint{1.738932in}{2.766581in}}{\pgfqpoint{1.739966in}{2.764083in}}{\pgfqpoint{1.741808in}{2.762241in}}%
\pgfpathcurveto{\pgfqpoint{1.743650in}{2.760399in}}{\pgfqpoint{1.746148in}{2.759365in}}{\pgfqpoint{1.748752in}{2.759365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821751in}{3.524222in}}%
\pgfpathcurveto{\pgfqpoint{3.824356in}{3.524222in}}{\pgfqpoint{3.826854in}{3.525257in}}{\pgfqpoint{3.828696in}{3.527098in}}%
\pgfpathcurveto{\pgfqpoint{3.830537in}{3.528940in}}{\pgfqpoint{3.831572in}{3.531438in}}{\pgfqpoint{3.831572in}{3.534043in}}%
\pgfpathcurveto{\pgfqpoint{3.831572in}{3.536647in}}{\pgfqpoint{3.830537in}{3.539146in}}{\pgfqpoint{3.828696in}{3.540987in}}%
\pgfpathcurveto{\pgfqpoint{3.826854in}{3.542829in}}{\pgfqpoint{3.824356in}{3.543864in}}{\pgfqpoint{3.821751in}{3.543864in}}%
\pgfpathcurveto{\pgfqpoint{3.819147in}{3.543864in}}{\pgfqpoint{3.816648in}{3.542829in}}{\pgfqpoint{3.814807in}{3.540987in}}%
\pgfpathcurveto{\pgfqpoint{3.812965in}{3.539146in}}{\pgfqpoint{3.811930in}{3.536647in}}{\pgfqpoint{3.811930in}{3.534043in}}%
\pgfpathcurveto{\pgfqpoint{3.811930in}{3.531438in}}{\pgfqpoint{3.812965in}{3.528940in}}{\pgfqpoint{3.814807in}{3.527098in}}%
\pgfpathcurveto{\pgfqpoint{3.816648in}{3.525257in}}{\pgfqpoint{3.819147in}{3.524222in}}{\pgfqpoint{3.821751in}{3.524222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560801in}{1.682498in}}%
\pgfpathcurveto{\pgfqpoint{1.563406in}{1.682498in}}{\pgfqpoint{1.565904in}{1.683533in}}{\pgfqpoint{1.567746in}{1.685375in}}%
\pgfpathcurveto{\pgfqpoint{1.569588in}{1.687217in}}{\pgfqpoint{1.570622in}{1.689715in}}{\pgfqpoint{1.570622in}{1.692319in}}%
\pgfpathcurveto{\pgfqpoint{1.570622in}{1.694924in}}{\pgfqpoint{1.569588in}{1.697422in}}{\pgfqpoint{1.567746in}{1.699264in}}%
\pgfpathcurveto{\pgfqpoint{1.565904in}{1.701106in}}{\pgfqpoint{1.563406in}{1.702140in}}{\pgfqpoint{1.560801in}{1.702140in}}%
\pgfpathcurveto{\pgfqpoint{1.558197in}{1.702140in}}{\pgfqpoint{1.555699in}{1.701106in}}{\pgfqpoint{1.553857in}{1.699264in}}%
\pgfpathcurveto{\pgfqpoint{1.552015in}{1.697422in}}{\pgfqpoint{1.550981in}{1.694924in}}{\pgfqpoint{1.550981in}{1.692319in}}%
\pgfpathcurveto{\pgfqpoint{1.550981in}{1.689715in}}{\pgfqpoint{1.552015in}{1.687217in}}{\pgfqpoint{1.553857in}{1.685375in}}%
\pgfpathcurveto{\pgfqpoint{1.555699in}{1.683533in}}{\pgfqpoint{1.558197in}{1.682498in}}{\pgfqpoint{1.560801in}{1.682498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773891in}{3.301360in}}%
\pgfpathcurveto{\pgfqpoint{2.776496in}{3.301360in}}{\pgfqpoint{2.778994in}{3.302395in}}{\pgfqpoint{2.780835in}{3.304236in}}%
\pgfpathcurveto{\pgfqpoint{2.782677in}{3.306078in}}{\pgfqpoint{2.783712in}{3.308576in}}{\pgfqpoint{2.783712in}{3.311181in}}%
\pgfpathcurveto{\pgfqpoint{2.783712in}{3.313785in}}{\pgfqpoint{2.782677in}{3.316284in}}{\pgfqpoint{2.780835in}{3.318125in}}%
\pgfpathcurveto{\pgfqpoint{2.778994in}{3.319967in}}{\pgfqpoint{2.776496in}{3.321002in}}{\pgfqpoint{2.773891in}{3.321002in}}%
\pgfpathcurveto{\pgfqpoint{2.771286in}{3.321002in}}{\pgfqpoint{2.768788in}{3.319967in}}{\pgfqpoint{2.766947in}{3.318125in}}%
\pgfpathcurveto{\pgfqpoint{2.765105in}{3.316284in}}{\pgfqpoint{2.764070in}{3.313785in}}{\pgfqpoint{2.764070in}{3.311181in}}%
\pgfpathcurveto{\pgfqpoint{2.764070in}{3.308576in}}{\pgfqpoint{2.765105in}{3.306078in}}{\pgfqpoint{2.766947in}{3.304236in}}%
\pgfpathcurveto{\pgfqpoint{2.768788in}{3.302395in}}{\pgfqpoint{2.771286in}{3.301360in}}{\pgfqpoint{2.773891in}{3.301360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682547in}{0.978533in}}%
\pgfpathcurveto{\pgfqpoint{2.685152in}{0.978533in}}{\pgfqpoint{2.687650in}{0.979568in}}{\pgfqpoint{2.689492in}{0.981409in}}%
\pgfpathcurveto{\pgfqpoint{2.691333in}{0.983251in}}{\pgfqpoint{2.692368in}{0.985749in}}{\pgfqpoint{2.692368in}{0.988354in}}%
\pgfpathcurveto{\pgfqpoint{2.692368in}{0.990958in}}{\pgfqpoint{2.691333in}{0.993456in}}{\pgfqpoint{2.689492in}{0.995298in}}%
\pgfpathcurveto{\pgfqpoint{2.687650in}{0.997140in}}{\pgfqpoint{2.685152in}{0.998175in}}{\pgfqpoint{2.682547in}{0.998175in}}%
\pgfpathcurveto{\pgfqpoint{2.679943in}{0.998175in}}{\pgfqpoint{2.677444in}{0.997140in}}{\pgfqpoint{2.675603in}{0.995298in}}%
\pgfpathcurveto{\pgfqpoint{2.673761in}{0.993456in}}{\pgfqpoint{2.672726in}{0.990958in}}{\pgfqpoint{2.672726in}{0.988354in}}%
\pgfpathcurveto{\pgfqpoint{2.672726in}{0.985749in}}{\pgfqpoint{2.673761in}{0.983251in}}{\pgfqpoint{2.675603in}{0.981409in}}%
\pgfpathcurveto{\pgfqpoint{2.677444in}{0.979568in}}{\pgfqpoint{2.679943in}{0.978533in}}{\pgfqpoint{2.682547in}{0.978533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816169in}{3.254807in}}%
\pgfpathcurveto{\pgfqpoint{1.818773in}{3.254807in}}{\pgfqpoint{1.821272in}{3.255842in}}{\pgfqpoint{1.823113in}{3.257684in}}%
\pgfpathcurveto{\pgfqpoint{1.824955in}{3.259526in}}{\pgfqpoint{1.825990in}{3.262024in}}{\pgfqpoint{1.825990in}{3.264628in}}%
\pgfpathcurveto{\pgfqpoint{1.825990in}{3.267233in}}{\pgfqpoint{1.824955in}{3.269731in}}{\pgfqpoint{1.823113in}{3.271573in}}%
\pgfpathcurveto{\pgfqpoint{1.821272in}{3.273414in}}{\pgfqpoint{1.818773in}{3.274449in}}{\pgfqpoint{1.816169in}{3.274449in}}%
\pgfpathcurveto{\pgfqpoint{1.813564in}{3.274449in}}{\pgfqpoint{1.811066in}{3.273414in}}{\pgfqpoint{1.809224in}{3.271573in}}%
\pgfpathcurveto{\pgfqpoint{1.807383in}{3.269731in}}{\pgfqpoint{1.806348in}{3.267233in}}{\pgfqpoint{1.806348in}{3.264628in}}%
\pgfpathcurveto{\pgfqpoint{1.806348in}{3.262024in}}{\pgfqpoint{1.807383in}{3.259526in}}{\pgfqpoint{1.809224in}{3.257684in}}%
\pgfpathcurveto{\pgfqpoint{1.811066in}{3.255842in}}{\pgfqpoint{1.813564in}{3.254807in}}{\pgfqpoint{1.816169in}{3.254807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585612in}{1.656547in}}%
\pgfpathcurveto{\pgfqpoint{2.588217in}{1.656547in}}{\pgfqpoint{2.590715in}{1.657582in}}{\pgfqpoint{2.592557in}{1.659424in}}%
\pgfpathcurveto{\pgfqpoint{2.594398in}{1.661266in}}{\pgfqpoint{2.595433in}{1.663764in}}{\pgfqpoint{2.595433in}{1.666368in}}%
\pgfpathcurveto{\pgfqpoint{2.595433in}{1.668973in}}{\pgfqpoint{2.594398in}{1.671471in}}{\pgfqpoint{2.592557in}{1.673313in}}%
\pgfpathcurveto{\pgfqpoint{2.590715in}{1.675154in}}{\pgfqpoint{2.588217in}{1.676189in}}{\pgfqpoint{2.585612in}{1.676189in}}%
\pgfpathcurveto{\pgfqpoint{2.583008in}{1.676189in}}{\pgfqpoint{2.580510in}{1.675154in}}{\pgfqpoint{2.578668in}{1.673313in}}%
\pgfpathcurveto{\pgfqpoint{2.576826in}{1.671471in}}{\pgfqpoint{2.575791in}{1.668973in}}{\pgfqpoint{2.575791in}{1.666368in}}%
\pgfpathcurveto{\pgfqpoint{2.575791in}{1.663764in}}{\pgfqpoint{2.576826in}{1.661266in}}{\pgfqpoint{2.578668in}{1.659424in}}%
\pgfpathcurveto{\pgfqpoint{2.580510in}{1.657582in}}{\pgfqpoint{2.583008in}{1.656547in}}{\pgfqpoint{2.585612in}{1.656547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045099in}{3.476371in}}%
\pgfpathcurveto{\pgfqpoint{2.047704in}{3.476371in}}{\pgfqpoint{2.050202in}{3.477406in}}{\pgfqpoint{2.052043in}{3.479248in}}%
\pgfpathcurveto{\pgfqpoint{2.053885in}{3.481090in}}{\pgfqpoint{2.054920in}{3.483588in}}{\pgfqpoint{2.054920in}{3.486192in}}%
\pgfpathcurveto{\pgfqpoint{2.054920in}{3.488797in}}{\pgfqpoint{2.053885in}{3.491295in}}{\pgfqpoint{2.052043in}{3.493137in}}%
\pgfpathcurveto{\pgfqpoint{2.050202in}{3.494978in}}{\pgfqpoint{2.047704in}{3.496013in}}{\pgfqpoint{2.045099in}{3.496013in}}%
\pgfpathcurveto{\pgfqpoint{2.042494in}{3.496013in}}{\pgfqpoint{2.039996in}{3.494978in}}{\pgfqpoint{2.038155in}{3.493137in}}%
\pgfpathcurveto{\pgfqpoint{2.036313in}{3.491295in}}{\pgfqpoint{2.035278in}{3.488797in}}{\pgfqpoint{2.035278in}{3.486192in}}%
\pgfpathcurveto{\pgfqpoint{2.035278in}{3.483588in}}{\pgfqpoint{2.036313in}{3.481090in}}{\pgfqpoint{2.038155in}{3.479248in}}%
\pgfpathcurveto{\pgfqpoint{2.039996in}{3.477406in}}{\pgfqpoint{2.042494in}{3.476371in}}{\pgfqpoint{2.045099in}{3.476371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553178in}{1.985818in}}%
\pgfpathcurveto{\pgfqpoint{3.555783in}{1.985818in}}{\pgfqpoint{3.558281in}{1.986853in}}{\pgfqpoint{3.560122in}{1.988694in}}%
\pgfpathcurveto{\pgfqpoint{3.561964in}{1.990536in}}{\pgfqpoint{3.562999in}{1.993034in}}{\pgfqpoint{3.562999in}{1.995639in}}%
\pgfpathcurveto{\pgfqpoint{3.562999in}{1.998243in}}{\pgfqpoint{3.561964in}{2.000742in}}{\pgfqpoint{3.560122in}{2.002583in}}%
\pgfpathcurveto{\pgfqpoint{3.558281in}{2.004425in}}{\pgfqpoint{3.555783in}{2.005460in}}{\pgfqpoint{3.553178in}{2.005460in}}%
\pgfpathcurveto{\pgfqpoint{3.550573in}{2.005460in}}{\pgfqpoint{3.548075in}{2.004425in}}{\pgfqpoint{3.546234in}{2.002583in}}%
\pgfpathcurveto{\pgfqpoint{3.544392in}{2.000742in}}{\pgfqpoint{3.543357in}{1.998243in}}{\pgfqpoint{3.543357in}{1.995639in}}%
\pgfpathcurveto{\pgfqpoint{3.543357in}{1.993034in}}{\pgfqpoint{3.544392in}{1.990536in}}{\pgfqpoint{3.546234in}{1.988694in}}%
\pgfpathcurveto{\pgfqpoint{3.548075in}{1.986853in}}{\pgfqpoint{3.550573in}{1.985818in}}{\pgfqpoint{3.553178in}{1.985818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146488in}{1.151428in}}%
\pgfpathcurveto{\pgfqpoint{3.149093in}{1.151428in}}{\pgfqpoint{3.151591in}{1.152463in}}{\pgfqpoint{3.153433in}{1.154305in}}%
\pgfpathcurveto{\pgfqpoint{3.155275in}{1.156146in}}{\pgfqpoint{3.156309in}{1.158645in}}{\pgfqpoint{3.156309in}{1.161249in}}%
\pgfpathcurveto{\pgfqpoint{3.156309in}{1.163854in}}{\pgfqpoint{3.155275in}{1.166352in}}{\pgfqpoint{3.153433in}{1.168194in}}%
\pgfpathcurveto{\pgfqpoint{3.151591in}{1.170035in}}{\pgfqpoint{3.149093in}{1.171070in}}{\pgfqpoint{3.146488in}{1.171070in}}%
\pgfpathcurveto{\pgfqpoint{3.143884in}{1.171070in}}{\pgfqpoint{3.141386in}{1.170035in}}{\pgfqpoint{3.139544in}{1.168194in}}%
\pgfpathcurveto{\pgfqpoint{3.137702in}{1.166352in}}{\pgfqpoint{3.136668in}{1.163854in}}{\pgfqpoint{3.136668in}{1.161249in}}%
\pgfpathcurveto{\pgfqpoint{3.136668in}{1.158645in}}{\pgfqpoint{3.137702in}{1.156146in}}{\pgfqpoint{3.139544in}{1.154305in}}%
\pgfpathcurveto{\pgfqpoint{3.141386in}{1.152463in}}{\pgfqpoint{3.143884in}{1.151428in}}{\pgfqpoint{3.146488in}{1.151428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990104in}{3.065644in}}%
\pgfpathcurveto{\pgfqpoint{1.992709in}{3.065644in}}{\pgfqpoint{1.995207in}{3.066679in}}{\pgfqpoint{1.997049in}{3.068520in}}%
\pgfpathcurveto{\pgfqpoint{1.998890in}{3.070362in}}{\pgfqpoint{1.999925in}{3.072860in}}{\pgfqpoint{1.999925in}{3.075465in}}%
\pgfpathcurveto{\pgfqpoint{1.999925in}{3.078069in}}{\pgfqpoint{1.998890in}{3.080568in}}{\pgfqpoint{1.997049in}{3.082409in}}%
\pgfpathcurveto{\pgfqpoint{1.995207in}{3.084251in}}{\pgfqpoint{1.992709in}{3.085286in}}{\pgfqpoint{1.990104in}{3.085286in}}%
\pgfpathcurveto{\pgfqpoint{1.987500in}{3.085286in}}{\pgfqpoint{1.985001in}{3.084251in}}{\pgfqpoint{1.983160in}{3.082409in}}%
\pgfpathcurveto{\pgfqpoint{1.981318in}{3.080568in}}{\pgfqpoint{1.980283in}{3.078069in}}{\pgfqpoint{1.980283in}{3.075465in}}%
\pgfpathcurveto{\pgfqpoint{1.980283in}{3.072860in}}{\pgfqpoint{1.981318in}{3.070362in}}{\pgfqpoint{1.983160in}{3.068520in}}%
\pgfpathcurveto{\pgfqpoint{1.985001in}{3.066679in}}{\pgfqpoint{1.987500in}{3.065644in}}{\pgfqpoint{1.990104in}{3.065644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649917in}{2.516327in}}%
\pgfpathcurveto{\pgfqpoint{2.652521in}{2.516327in}}{\pgfqpoint{2.655020in}{2.517362in}}{\pgfqpoint{2.656861in}{2.519204in}}%
\pgfpathcurveto{\pgfqpoint{2.658703in}{2.521045in}}{\pgfqpoint{2.659738in}{2.523544in}}{\pgfqpoint{2.659738in}{2.526148in}}%
\pgfpathcurveto{\pgfqpoint{2.659738in}{2.528753in}}{\pgfqpoint{2.658703in}{2.531251in}}{\pgfqpoint{2.656861in}{2.533093in}}%
\pgfpathcurveto{\pgfqpoint{2.655020in}{2.534934in}}{\pgfqpoint{2.652521in}{2.535969in}}{\pgfqpoint{2.649917in}{2.535969in}}%
\pgfpathcurveto{\pgfqpoint{2.647312in}{2.535969in}}{\pgfqpoint{2.644814in}{2.534934in}}{\pgfqpoint{2.642972in}{2.533093in}}%
\pgfpathcurveto{\pgfqpoint{2.641131in}{2.531251in}}{\pgfqpoint{2.640096in}{2.528753in}}{\pgfqpoint{2.640096in}{2.526148in}}%
\pgfpathcurveto{\pgfqpoint{2.640096in}{2.523544in}}{\pgfqpoint{2.641131in}{2.521045in}}{\pgfqpoint{2.642972in}{2.519204in}}%
\pgfpathcurveto{\pgfqpoint{2.644814in}{2.517362in}}{\pgfqpoint{2.647312in}{2.516327in}}{\pgfqpoint{2.649917in}{2.516327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526464in}{1.497677in}}%
\pgfpathcurveto{\pgfqpoint{3.529068in}{1.497677in}}{\pgfqpoint{3.531566in}{1.498712in}}{\pgfqpoint{3.533408in}{1.500554in}}%
\pgfpathcurveto{\pgfqpoint{3.535250in}{1.502395in}}{\pgfqpoint{3.536285in}{1.504894in}}{\pgfqpoint{3.536285in}{1.507498in}}%
\pgfpathcurveto{\pgfqpoint{3.536285in}{1.510103in}}{\pgfqpoint{3.535250in}{1.512601in}}{\pgfqpoint{3.533408in}{1.514443in}}%
\pgfpathcurveto{\pgfqpoint{3.531566in}{1.516284in}}{\pgfqpoint{3.529068in}{1.517319in}}{\pgfqpoint{3.526464in}{1.517319in}}%
\pgfpathcurveto{\pgfqpoint{3.523859in}{1.517319in}}{\pgfqpoint{3.521361in}{1.516284in}}{\pgfqpoint{3.519519in}{1.514443in}}%
\pgfpathcurveto{\pgfqpoint{3.517677in}{1.512601in}}{\pgfqpoint{3.516643in}{1.510103in}}{\pgfqpoint{3.516643in}{1.507498in}}%
\pgfpathcurveto{\pgfqpoint{3.516643in}{1.504894in}}{\pgfqpoint{3.517677in}{1.502395in}}{\pgfqpoint{3.519519in}{1.500554in}}%
\pgfpathcurveto{\pgfqpoint{3.521361in}{1.498712in}}{\pgfqpoint{3.523859in}{1.497677in}}{\pgfqpoint{3.526464in}{1.497677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440092in}{2.714291in}}%
\pgfpathcurveto{\pgfqpoint{1.442696in}{2.714291in}}{\pgfqpoint{1.445195in}{2.715326in}}{\pgfqpoint{1.447036in}{2.717168in}}%
\pgfpathcurveto{\pgfqpoint{1.448878in}{2.719010in}}{\pgfqpoint{1.449913in}{2.721508in}}{\pgfqpoint{1.449913in}{2.724112in}}%
\pgfpathcurveto{\pgfqpoint{1.449913in}{2.726717in}}{\pgfqpoint{1.448878in}{2.729215in}}{\pgfqpoint{1.447036in}{2.731057in}}%
\pgfpathcurveto{\pgfqpoint{1.445195in}{2.732898in}}{\pgfqpoint{1.442696in}{2.733933in}}{\pgfqpoint{1.440092in}{2.733933in}}%
\pgfpathcurveto{\pgfqpoint{1.437487in}{2.733933in}}{\pgfqpoint{1.434989in}{2.732898in}}{\pgfqpoint{1.433147in}{2.731057in}}%
\pgfpathcurveto{\pgfqpoint{1.431306in}{2.729215in}}{\pgfqpoint{1.430271in}{2.726717in}}{\pgfqpoint{1.430271in}{2.724112in}}%
\pgfpathcurveto{\pgfqpoint{1.430271in}{2.721508in}}{\pgfqpoint{1.431306in}{2.719010in}}{\pgfqpoint{1.433147in}{2.717168in}}%
\pgfpathcurveto{\pgfqpoint{1.434989in}{2.715326in}}{\pgfqpoint{1.437487in}{2.714291in}}{\pgfqpoint{1.440092in}{2.714291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791171in}{1.787552in}}%
\pgfpathcurveto{\pgfqpoint{2.793776in}{1.787552in}}{\pgfqpoint{2.796274in}{1.788587in}}{\pgfqpoint{2.798116in}{1.790428in}}%
\pgfpathcurveto{\pgfqpoint{2.799957in}{1.792270in}}{\pgfqpoint{2.800992in}{1.794768in}}{\pgfqpoint{2.800992in}{1.797373in}}%
\pgfpathcurveto{\pgfqpoint{2.800992in}{1.799977in}}{\pgfqpoint{2.799957in}{1.802476in}}{\pgfqpoint{2.798116in}{1.804317in}}%
\pgfpathcurveto{\pgfqpoint{2.796274in}{1.806159in}}{\pgfqpoint{2.793776in}{1.807194in}}{\pgfqpoint{2.791171in}{1.807194in}}%
\pgfpathcurveto{\pgfqpoint{2.788567in}{1.807194in}}{\pgfqpoint{2.786068in}{1.806159in}}{\pgfqpoint{2.784227in}{1.804317in}}%
\pgfpathcurveto{\pgfqpoint{2.782385in}{1.802476in}}{\pgfqpoint{2.781350in}{1.799977in}}{\pgfqpoint{2.781350in}{1.797373in}}%
\pgfpathcurveto{\pgfqpoint{2.781350in}{1.794768in}}{\pgfqpoint{2.782385in}{1.792270in}}{\pgfqpoint{2.784227in}{1.790428in}}%
\pgfpathcurveto{\pgfqpoint{2.786068in}{1.788587in}}{\pgfqpoint{2.788567in}{1.787552in}}{\pgfqpoint{2.791171in}{1.787552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455578in}{0.829023in}}%
\pgfpathcurveto{\pgfqpoint{3.458183in}{0.829023in}}{\pgfqpoint{3.460681in}{0.830058in}}{\pgfqpoint{3.462523in}{0.831900in}}%
\pgfpathcurveto{\pgfqpoint{3.464364in}{0.833742in}}{\pgfqpoint{3.465399in}{0.836240in}}{\pgfqpoint{3.465399in}{0.838844in}}%
\pgfpathcurveto{\pgfqpoint{3.465399in}{0.841449in}}{\pgfqpoint{3.464364in}{0.843947in}}{\pgfqpoint{3.462523in}{0.845789in}}%
\pgfpathcurveto{\pgfqpoint{3.460681in}{0.847631in}}{\pgfqpoint{3.458183in}{0.848665in}}{\pgfqpoint{3.455578in}{0.848665in}}%
\pgfpathcurveto{\pgfqpoint{3.452974in}{0.848665in}}{\pgfqpoint{3.450476in}{0.847631in}}{\pgfqpoint{3.448634in}{0.845789in}}%
\pgfpathcurveto{\pgfqpoint{3.446792in}{0.843947in}}{\pgfqpoint{3.445757in}{0.841449in}}{\pgfqpoint{3.445757in}{0.838844in}}%
\pgfpathcurveto{\pgfqpoint{3.445757in}{0.836240in}}{\pgfqpoint{3.446792in}{0.833742in}}{\pgfqpoint{3.448634in}{0.831900in}}%
\pgfpathcurveto{\pgfqpoint{3.450476in}{0.830058in}}{\pgfqpoint{3.452974in}{0.829023in}}{\pgfqpoint{3.455578in}{0.829023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604755in}{3.366072in}}%
\pgfpathcurveto{\pgfqpoint{3.607360in}{3.366072in}}{\pgfqpoint{3.609858in}{3.367106in}}{\pgfqpoint{3.611700in}{3.368948in}}%
\pgfpathcurveto{\pgfqpoint{3.613542in}{3.370790in}}{\pgfqpoint{3.614576in}{3.373288in}}{\pgfqpoint{3.614576in}{3.375893in}}%
\pgfpathcurveto{\pgfqpoint{3.614576in}{3.378497in}}{\pgfqpoint{3.613542in}{3.380995in}}{\pgfqpoint{3.611700in}{3.382837in}}%
\pgfpathcurveto{\pgfqpoint{3.609858in}{3.384679in}}{\pgfqpoint{3.607360in}{3.385713in}}{\pgfqpoint{3.604755in}{3.385713in}}%
\pgfpathcurveto{\pgfqpoint{3.602151in}{3.385713in}}{\pgfqpoint{3.599653in}{3.384679in}}{\pgfqpoint{3.597811in}{3.382837in}}%
\pgfpathcurveto{\pgfqpoint{3.595969in}{3.380995in}}{\pgfqpoint{3.594935in}{3.378497in}}{\pgfqpoint{3.594935in}{3.375893in}}%
\pgfpathcurveto{\pgfqpoint{3.594935in}{3.373288in}}{\pgfqpoint{3.595969in}{3.370790in}}{\pgfqpoint{3.597811in}{3.368948in}}%
\pgfpathcurveto{\pgfqpoint{3.599653in}{3.367106in}}{\pgfqpoint{3.602151in}{3.366072in}}{\pgfqpoint{3.604755in}{3.366072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454895in}{2.578732in}}%
\pgfpathcurveto{\pgfqpoint{1.457499in}{2.578732in}}{\pgfqpoint{1.459998in}{2.579767in}}{\pgfqpoint{1.461839in}{2.581609in}}%
\pgfpathcurveto{\pgfqpoint{1.463681in}{2.583450in}}{\pgfqpoint{1.464716in}{2.585949in}}{\pgfqpoint{1.464716in}{2.588553in}}%
\pgfpathcurveto{\pgfqpoint{1.464716in}{2.591158in}}{\pgfqpoint{1.463681in}{2.593656in}}{\pgfqpoint{1.461839in}{2.595498in}}%
\pgfpathcurveto{\pgfqpoint{1.459998in}{2.597339in}}{\pgfqpoint{1.457499in}{2.598374in}}{\pgfqpoint{1.454895in}{2.598374in}}%
\pgfpathcurveto{\pgfqpoint{1.452290in}{2.598374in}}{\pgfqpoint{1.449792in}{2.597339in}}{\pgfqpoint{1.447950in}{2.595498in}}%
\pgfpathcurveto{\pgfqpoint{1.446109in}{2.593656in}}{\pgfqpoint{1.445074in}{2.591158in}}{\pgfqpoint{1.445074in}{2.588553in}}%
\pgfpathcurveto{\pgfqpoint{1.445074in}{2.585949in}}{\pgfqpoint{1.446109in}{2.583450in}}{\pgfqpoint{1.447950in}{2.581609in}}%
\pgfpathcurveto{\pgfqpoint{1.449792in}{2.579767in}}{\pgfqpoint{1.452290in}{2.578732in}}{\pgfqpoint{1.454895in}{2.578732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933843in}{1.092217in}}%
\pgfpathcurveto{\pgfqpoint{1.936448in}{1.092217in}}{\pgfqpoint{1.938946in}{1.093252in}}{\pgfqpoint{1.940788in}{1.095094in}}%
\pgfpathcurveto{\pgfqpoint{1.942630in}{1.096935in}}{\pgfqpoint{1.943664in}{1.099434in}}{\pgfqpoint{1.943664in}{1.102038in}}%
\pgfpathcurveto{\pgfqpoint{1.943664in}{1.104643in}}{\pgfqpoint{1.942630in}{1.107141in}}{\pgfqpoint{1.940788in}{1.108983in}}%
\pgfpathcurveto{\pgfqpoint{1.938946in}{1.110824in}}{\pgfqpoint{1.936448in}{1.111859in}}{\pgfqpoint{1.933843in}{1.111859in}}%
\pgfpathcurveto{\pgfqpoint{1.931239in}{1.111859in}}{\pgfqpoint{1.928741in}{1.110824in}}{\pgfqpoint{1.926899in}{1.108983in}}%
\pgfpathcurveto{\pgfqpoint{1.925057in}{1.107141in}}{\pgfqpoint{1.924022in}{1.104643in}}{\pgfqpoint{1.924022in}{1.102038in}}%
\pgfpathcurveto{\pgfqpoint{1.924022in}{1.099434in}}{\pgfqpoint{1.925057in}{1.096935in}}{\pgfqpoint{1.926899in}{1.095094in}}%
\pgfpathcurveto{\pgfqpoint{1.928741in}{1.093252in}}{\pgfqpoint{1.931239in}{1.092217in}}{\pgfqpoint{1.933843in}{1.092217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014609in}{2.139479in}}%
\pgfpathcurveto{\pgfqpoint{3.017214in}{2.139479in}}{\pgfqpoint{3.019712in}{2.140514in}}{\pgfqpoint{3.021553in}{2.142356in}}%
\pgfpathcurveto{\pgfqpoint{3.023395in}{2.144198in}}{\pgfqpoint{3.024430in}{2.146696in}}{\pgfqpoint{3.024430in}{2.149300in}}%
\pgfpathcurveto{\pgfqpoint{3.024430in}{2.151905in}}{\pgfqpoint{3.023395in}{2.154403in}}{\pgfqpoint{3.021553in}{2.156245in}}%
\pgfpathcurveto{\pgfqpoint{3.019712in}{2.158086in}}{\pgfqpoint{3.017214in}{2.159121in}}{\pgfqpoint{3.014609in}{2.159121in}}%
\pgfpathcurveto{\pgfqpoint{3.012004in}{2.159121in}}{\pgfqpoint{3.009506in}{2.158086in}}{\pgfqpoint{3.007665in}{2.156245in}}%
\pgfpathcurveto{\pgfqpoint{3.005823in}{2.154403in}}{\pgfqpoint{3.004788in}{2.151905in}}{\pgfqpoint{3.004788in}{2.149300in}}%
\pgfpathcurveto{\pgfqpoint{3.004788in}{2.146696in}}{\pgfqpoint{3.005823in}{2.144198in}}{\pgfqpoint{3.007665in}{2.142356in}}%
\pgfpathcurveto{\pgfqpoint{3.009506in}{2.140514in}}{\pgfqpoint{3.012004in}{2.139479in}}{\pgfqpoint{3.014609in}{2.139479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941363in}{3.628671in}}%
\pgfpathcurveto{\pgfqpoint{2.943967in}{3.628671in}}{\pgfqpoint{2.946466in}{3.629705in}}{\pgfqpoint{2.948307in}{3.631547in}}%
\pgfpathcurveto{\pgfqpoint{2.950149in}{3.633389in}}{\pgfqpoint{2.951184in}{3.635887in}}{\pgfqpoint{2.951184in}{3.638492in}}%
\pgfpathcurveto{\pgfqpoint{2.951184in}{3.641096in}}{\pgfqpoint{2.950149in}{3.643594in}}{\pgfqpoint{2.948307in}{3.645436in}}%
\pgfpathcurveto{\pgfqpoint{2.946466in}{3.647278in}}{\pgfqpoint{2.943967in}{3.648313in}}{\pgfqpoint{2.941363in}{3.648313in}}%
\pgfpathcurveto{\pgfqpoint{2.938758in}{3.648313in}}{\pgfqpoint{2.936260in}{3.647278in}}{\pgfqpoint{2.934418in}{3.645436in}}%
\pgfpathcurveto{\pgfqpoint{2.932577in}{3.643594in}}{\pgfqpoint{2.931542in}{3.641096in}}{\pgfqpoint{2.931542in}{3.638492in}}%
\pgfpathcurveto{\pgfqpoint{2.931542in}{3.635887in}}{\pgfqpoint{2.932577in}{3.633389in}}{\pgfqpoint{2.934418in}{3.631547in}}%
\pgfpathcurveto{\pgfqpoint{2.936260in}{3.629705in}}{\pgfqpoint{2.938758in}{3.628671in}}{\pgfqpoint{2.941363in}{3.628671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446899in}{3.216877in}}%
\pgfpathcurveto{\pgfqpoint{1.449503in}{3.216877in}}{\pgfqpoint{1.452001in}{3.217912in}}{\pgfqpoint{1.453843in}{3.219753in}}%
\pgfpathcurveto{\pgfqpoint{1.455685in}{3.221595in}}{\pgfqpoint{1.456720in}{3.224093in}}{\pgfqpoint{1.456720in}{3.226698in}}%
\pgfpathcurveto{\pgfqpoint{1.456720in}{3.229302in}}{\pgfqpoint{1.455685in}{3.231801in}}{\pgfqpoint{1.453843in}{3.233642in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{3.235484in}}{\pgfqpoint{1.449503in}{3.236519in}}{\pgfqpoint{1.446899in}{3.236519in}}%
\pgfpathcurveto{\pgfqpoint{1.444294in}{3.236519in}}{\pgfqpoint{1.441796in}{3.235484in}}{\pgfqpoint{1.439954in}{3.233642in}}%
\pgfpathcurveto{\pgfqpoint{1.438112in}{3.231801in}}{\pgfqpoint{1.437078in}{3.229302in}}{\pgfqpoint{1.437078in}{3.226698in}}%
\pgfpathcurveto{\pgfqpoint{1.437078in}{3.224093in}}{\pgfqpoint{1.438112in}{3.221595in}}{\pgfqpoint{1.439954in}{3.219753in}}%
\pgfpathcurveto{\pgfqpoint{1.441796in}{3.217912in}}{\pgfqpoint{1.444294in}{3.216877in}}{\pgfqpoint{1.446899in}{3.216877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186336in}{3.908856in}}%
\pgfpathcurveto{\pgfqpoint{2.188941in}{3.908856in}}{\pgfqpoint{2.191439in}{3.909891in}}{\pgfqpoint{2.193281in}{3.911732in}}%
\pgfpathcurveto{\pgfqpoint{2.195122in}{3.913574in}}{\pgfqpoint{2.196157in}{3.916072in}}{\pgfqpoint{2.196157in}{3.918677in}}%
\pgfpathcurveto{\pgfqpoint{2.196157in}{3.921281in}}{\pgfqpoint{2.195122in}{3.923779in}}{\pgfqpoint{2.193281in}{3.925621in}}%
\pgfpathcurveto{\pgfqpoint{2.191439in}{3.927463in}}{\pgfqpoint{2.188941in}{3.928498in}}{\pgfqpoint{2.186336in}{3.928498in}}%
\pgfpathcurveto{\pgfqpoint{2.183732in}{3.928498in}}{\pgfqpoint{2.181233in}{3.927463in}}{\pgfqpoint{2.179392in}{3.925621in}}%
\pgfpathcurveto{\pgfqpoint{2.177550in}{3.923779in}}{\pgfqpoint{2.176515in}{3.921281in}}{\pgfqpoint{2.176515in}{3.918677in}}%
\pgfpathcurveto{\pgfqpoint{2.176515in}{3.916072in}}{\pgfqpoint{2.177550in}{3.913574in}}{\pgfqpoint{2.179392in}{3.911732in}}%
\pgfpathcurveto{\pgfqpoint{2.181233in}{3.909891in}}{\pgfqpoint{2.183732in}{3.908856in}}{\pgfqpoint{2.186336in}{3.908856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146446in}{0.873187in}}%
\pgfpathcurveto{\pgfqpoint{3.149051in}{0.873187in}}{\pgfqpoint{3.151549in}{0.874221in}}{\pgfqpoint{3.153391in}{0.876063in}}%
\pgfpathcurveto{\pgfqpoint{3.155232in}{0.877905in}}{\pgfqpoint{3.156267in}{0.880403in}}{\pgfqpoint{3.156267in}{0.883007in}}%
\pgfpathcurveto{\pgfqpoint{3.156267in}{0.885612in}}{\pgfqpoint{3.155232in}{0.888110in}}{\pgfqpoint{3.153391in}{0.889952in}}%
\pgfpathcurveto{\pgfqpoint{3.151549in}{0.891794in}}{\pgfqpoint{3.149051in}{0.892828in}}{\pgfqpoint{3.146446in}{0.892828in}}%
\pgfpathcurveto{\pgfqpoint{3.143842in}{0.892828in}}{\pgfqpoint{3.141344in}{0.891794in}}{\pgfqpoint{3.139502in}{0.889952in}}%
\pgfpathcurveto{\pgfqpoint{3.137660in}{0.888110in}}{\pgfqpoint{3.136625in}{0.885612in}}{\pgfqpoint{3.136625in}{0.883007in}}%
\pgfpathcurveto{\pgfqpoint{3.136625in}{0.880403in}}{\pgfqpoint{3.137660in}{0.877905in}}{\pgfqpoint{3.139502in}{0.876063in}}%
\pgfpathcurveto{\pgfqpoint{3.141344in}{0.874221in}}{\pgfqpoint{3.143842in}{0.873187in}}{\pgfqpoint{3.146446in}{0.873187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430850in}{3.194157in}}%
\pgfpathcurveto{\pgfqpoint{3.433455in}{3.194157in}}{\pgfqpoint{3.435953in}{3.195191in}}{\pgfqpoint{3.437795in}{3.197033in}}%
\pgfpathcurveto{\pgfqpoint{3.439636in}{3.198875in}}{\pgfqpoint{3.440671in}{3.201373in}}{\pgfqpoint{3.440671in}{3.203977in}}%
\pgfpathcurveto{\pgfqpoint{3.440671in}{3.206582in}}{\pgfqpoint{3.439636in}{3.209080in}}{\pgfqpoint{3.437795in}{3.210922in}}%
\pgfpathcurveto{\pgfqpoint{3.435953in}{3.212764in}}{\pgfqpoint{3.433455in}{3.213798in}}{\pgfqpoint{3.430850in}{3.213798in}}%
\pgfpathcurveto{\pgfqpoint{3.428246in}{3.213798in}}{\pgfqpoint{3.425748in}{3.212764in}}{\pgfqpoint{3.423906in}{3.210922in}}%
\pgfpathcurveto{\pgfqpoint{3.422064in}{3.209080in}}{\pgfqpoint{3.421029in}{3.206582in}}{\pgfqpoint{3.421029in}{3.203977in}}%
\pgfpathcurveto{\pgfqpoint{3.421029in}{3.201373in}}{\pgfqpoint{3.422064in}{3.198875in}}{\pgfqpoint{3.423906in}{3.197033in}}%
\pgfpathcurveto{\pgfqpoint{3.425748in}{3.195191in}}{\pgfqpoint{3.428246in}{3.194157in}}{\pgfqpoint{3.430850in}{3.194157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291710in}{0.601338in}}%
\pgfpathcurveto{\pgfqpoint{3.294315in}{0.601338in}}{\pgfqpoint{3.296813in}{0.602373in}}{\pgfqpoint{3.298654in}{0.604214in}}%
\pgfpathcurveto{\pgfqpoint{3.300496in}{0.606056in}}{\pgfqpoint{3.301531in}{0.608554in}}{\pgfqpoint{3.301531in}{0.611159in}}%
\pgfpathcurveto{\pgfqpoint{3.301531in}{0.613763in}}{\pgfqpoint{3.300496in}{0.616261in}}{\pgfqpoint{3.298654in}{0.618103in}}%
\pgfpathcurveto{\pgfqpoint{3.296813in}{0.619945in}}{\pgfqpoint{3.294315in}{0.620980in}}{\pgfqpoint{3.291710in}{0.620980in}}%
\pgfpathcurveto{\pgfqpoint{3.289106in}{0.620980in}}{\pgfqpoint{3.286607in}{0.619945in}}{\pgfqpoint{3.284766in}{0.618103in}}%
\pgfpathcurveto{\pgfqpoint{3.282924in}{0.616261in}}{\pgfqpoint{3.281889in}{0.613763in}}{\pgfqpoint{3.281889in}{0.611159in}}%
\pgfpathcurveto{\pgfqpoint{3.281889in}{0.608554in}}{\pgfqpoint{3.282924in}{0.606056in}}{\pgfqpoint{3.284766in}{0.604214in}}%
\pgfpathcurveto{\pgfqpoint{3.286607in}{0.602373in}}{\pgfqpoint{3.289106in}{0.601338in}}{\pgfqpoint{3.291710in}{0.601338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532780in}{3.910215in}}%
\pgfpathcurveto{\pgfqpoint{4.535384in}{3.910215in}}{\pgfqpoint{4.537882in}{3.911250in}}{\pgfqpoint{4.539724in}{3.913092in}}%
\pgfpathcurveto{\pgfqpoint{4.541566in}{3.914933in}}{\pgfqpoint{4.542600in}{3.917432in}}{\pgfqpoint{4.542600in}{3.920036in}}%
\pgfpathcurveto{\pgfqpoint{4.542600in}{3.922641in}}{\pgfqpoint{4.541566in}{3.925139in}}{\pgfqpoint{4.539724in}{3.926981in}}%
\pgfpathcurveto{\pgfqpoint{4.537882in}{3.928822in}}{\pgfqpoint{4.535384in}{3.929857in}}{\pgfqpoint{4.532780in}{3.929857in}}%
\pgfpathcurveto{\pgfqpoint{4.530175in}{3.929857in}}{\pgfqpoint{4.527677in}{3.928822in}}{\pgfqpoint{4.525835in}{3.926981in}}%
\pgfpathcurveto{\pgfqpoint{4.523993in}{3.925139in}}{\pgfqpoint{4.522959in}{3.922641in}}{\pgfqpoint{4.522959in}{3.920036in}}%
\pgfpathcurveto{\pgfqpoint{4.522959in}{3.917432in}}{\pgfqpoint{4.523993in}{3.914933in}}{\pgfqpoint{4.525835in}{3.913092in}}%
\pgfpathcurveto{\pgfqpoint{4.527677in}{3.911250in}}{\pgfqpoint{4.530175in}{3.910215in}}{\pgfqpoint{4.532780in}{3.910215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819619in}{3.049436in}}%
\pgfpathcurveto{\pgfqpoint{1.822224in}{3.049436in}}{\pgfqpoint{1.824722in}{3.050471in}}{\pgfqpoint{1.826564in}{3.052312in}}%
\pgfpathcurveto{\pgfqpoint{1.828406in}{3.054154in}}{\pgfqpoint{1.829440in}{3.056652in}}{\pgfqpoint{1.829440in}{3.059257in}}%
\pgfpathcurveto{\pgfqpoint{1.829440in}{3.061861in}}{\pgfqpoint{1.828406in}{3.064359in}}{\pgfqpoint{1.826564in}{3.066201in}}%
\pgfpathcurveto{\pgfqpoint{1.824722in}{3.068043in}}{\pgfqpoint{1.822224in}{3.069078in}}{\pgfqpoint{1.819619in}{3.069078in}}%
\pgfpathcurveto{\pgfqpoint{1.817015in}{3.069078in}}{\pgfqpoint{1.814517in}{3.068043in}}{\pgfqpoint{1.812675in}{3.066201in}}%
\pgfpathcurveto{\pgfqpoint{1.810833in}{3.064359in}}{\pgfqpoint{1.809799in}{3.061861in}}{\pgfqpoint{1.809799in}{3.059257in}}%
\pgfpathcurveto{\pgfqpoint{1.809799in}{3.056652in}}{\pgfqpoint{1.810833in}{3.054154in}}{\pgfqpoint{1.812675in}{3.052312in}}%
\pgfpathcurveto{\pgfqpoint{1.814517in}{3.050471in}}{\pgfqpoint{1.817015in}{3.049436in}}{\pgfqpoint{1.819619in}{3.049436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704431in}{2.869671in}}%
\pgfpathcurveto{\pgfqpoint{1.707036in}{2.869671in}}{\pgfqpoint{1.709534in}{2.870706in}}{\pgfqpoint{1.711376in}{2.872547in}}%
\pgfpathcurveto{\pgfqpoint{1.713218in}{2.874389in}}{\pgfqpoint{1.714252in}{2.876887in}}{\pgfqpoint{1.714252in}{2.879492in}}%
\pgfpathcurveto{\pgfqpoint{1.714252in}{2.882096in}}{\pgfqpoint{1.713218in}{2.884595in}}{\pgfqpoint{1.711376in}{2.886436in}}%
\pgfpathcurveto{\pgfqpoint{1.709534in}{2.888278in}}{\pgfqpoint{1.707036in}{2.889313in}}{\pgfqpoint{1.704431in}{2.889313in}}%
\pgfpathcurveto{\pgfqpoint{1.701827in}{2.889313in}}{\pgfqpoint{1.699329in}{2.888278in}}{\pgfqpoint{1.697487in}{2.886436in}}%
\pgfpathcurveto{\pgfqpoint{1.695645in}{2.884595in}}{\pgfqpoint{1.694610in}{2.882096in}}{\pgfqpoint{1.694610in}{2.879492in}}%
\pgfpathcurveto{\pgfqpoint{1.694610in}{2.876887in}}{\pgfqpoint{1.695645in}{2.874389in}}{\pgfqpoint{1.697487in}{2.872547in}}%
\pgfpathcurveto{\pgfqpoint{1.699329in}{2.870706in}}{\pgfqpoint{1.701827in}{2.869671in}}{\pgfqpoint{1.704431in}{2.869671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985072in}{1.130950in}}%
\pgfpathcurveto{\pgfqpoint{2.987676in}{1.130950in}}{\pgfqpoint{2.990174in}{1.131985in}}{\pgfqpoint{2.992016in}{1.133827in}}%
\pgfpathcurveto{\pgfqpoint{2.993858in}{1.135668in}}{\pgfqpoint{2.994893in}{1.138166in}}{\pgfqpoint{2.994893in}{1.140771in}}%
\pgfpathcurveto{\pgfqpoint{2.994893in}{1.143376in}}{\pgfqpoint{2.993858in}{1.145874in}}{\pgfqpoint{2.992016in}{1.147715in}}%
\pgfpathcurveto{\pgfqpoint{2.990174in}{1.149557in}}{\pgfqpoint{2.987676in}{1.150592in}}{\pgfqpoint{2.985072in}{1.150592in}}%
\pgfpathcurveto{\pgfqpoint{2.982467in}{1.150592in}}{\pgfqpoint{2.979969in}{1.149557in}}{\pgfqpoint{2.978127in}{1.147715in}}%
\pgfpathcurveto{\pgfqpoint{2.976285in}{1.145874in}}{\pgfqpoint{2.975251in}{1.143376in}}{\pgfqpoint{2.975251in}{1.140771in}}%
\pgfpathcurveto{\pgfqpoint{2.975251in}{1.138166in}}{\pgfqpoint{2.976285in}{1.135668in}}{\pgfqpoint{2.978127in}{1.133827in}}%
\pgfpathcurveto{\pgfqpoint{2.979969in}{1.131985in}}{\pgfqpoint{2.982467in}{1.130950in}}{\pgfqpoint{2.985072in}{1.130950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135649in}{1.766098in}}%
\pgfpathcurveto{\pgfqpoint{1.138253in}{1.766098in}}{\pgfqpoint{1.140751in}{1.767133in}}{\pgfqpoint{1.142593in}{1.768975in}}%
\pgfpathcurveto{\pgfqpoint{1.144435in}{1.770816in}}{\pgfqpoint{1.145469in}{1.773314in}}{\pgfqpoint{1.145469in}{1.775919in}}%
\pgfpathcurveto{\pgfqpoint{1.145469in}{1.778524in}}{\pgfqpoint{1.144435in}{1.781022in}}{\pgfqpoint{1.142593in}{1.782863in}}%
\pgfpathcurveto{\pgfqpoint{1.140751in}{1.784705in}}{\pgfqpoint{1.138253in}{1.785740in}}{\pgfqpoint{1.135649in}{1.785740in}}%
\pgfpathcurveto{\pgfqpoint{1.133044in}{1.785740in}}{\pgfqpoint{1.130546in}{1.784705in}}{\pgfqpoint{1.128704in}{1.782863in}}%
\pgfpathcurveto{\pgfqpoint{1.126862in}{1.781022in}}{\pgfqpoint{1.125828in}{1.778524in}}{\pgfqpoint{1.125828in}{1.775919in}}%
\pgfpathcurveto{\pgfqpoint{1.125828in}{1.773314in}}{\pgfqpoint{1.126862in}{1.770816in}}{\pgfqpoint{1.128704in}{1.768975in}}%
\pgfpathcurveto{\pgfqpoint{1.130546in}{1.767133in}}{\pgfqpoint{1.133044in}{1.766098in}}{\pgfqpoint{1.135649in}{1.766098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673851in}{0.937960in}}%
\pgfpathcurveto{\pgfqpoint{2.676456in}{0.937960in}}{\pgfqpoint{2.678954in}{0.938995in}}{\pgfqpoint{2.680796in}{0.940837in}}%
\pgfpathcurveto{\pgfqpoint{2.682638in}{0.942678in}}{\pgfqpoint{2.683672in}{0.945177in}}{\pgfqpoint{2.683672in}{0.947781in}}%
\pgfpathcurveto{\pgfqpoint{2.683672in}{0.950386in}}{\pgfqpoint{2.682638in}{0.952884in}}{\pgfqpoint{2.680796in}{0.954726in}}%
\pgfpathcurveto{\pgfqpoint{2.678954in}{0.956567in}}{\pgfqpoint{2.676456in}{0.957602in}}{\pgfqpoint{2.673851in}{0.957602in}}%
\pgfpathcurveto{\pgfqpoint{2.671247in}{0.957602in}}{\pgfqpoint{2.668749in}{0.956567in}}{\pgfqpoint{2.666907in}{0.954726in}}%
\pgfpathcurveto{\pgfqpoint{2.665065in}{0.952884in}}{\pgfqpoint{2.664030in}{0.950386in}}{\pgfqpoint{2.664030in}{0.947781in}}%
\pgfpathcurveto{\pgfqpoint{2.664030in}{0.945177in}}{\pgfqpoint{2.665065in}{0.942678in}}{\pgfqpoint{2.666907in}{0.940837in}}%
\pgfpathcurveto{\pgfqpoint{2.668749in}{0.938995in}}{\pgfqpoint{2.671247in}{0.937960in}}{\pgfqpoint{2.673851in}{0.937960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656138in}{1.939354in}}%
\pgfpathcurveto{\pgfqpoint{2.658742in}{1.939354in}}{\pgfqpoint{2.661241in}{1.940389in}}{\pgfqpoint{2.663082in}{1.942230in}}%
\pgfpathcurveto{\pgfqpoint{2.664924in}{1.944072in}}{\pgfqpoint{2.665959in}{1.946570in}}{\pgfqpoint{2.665959in}{1.949175in}}%
\pgfpathcurveto{\pgfqpoint{2.665959in}{1.951779in}}{\pgfqpoint{2.664924in}{1.954278in}}{\pgfqpoint{2.663082in}{1.956119in}}%
\pgfpathcurveto{\pgfqpoint{2.661241in}{1.957961in}}{\pgfqpoint{2.658742in}{1.958996in}}{\pgfqpoint{2.656138in}{1.958996in}}%
\pgfpathcurveto{\pgfqpoint{2.653533in}{1.958996in}}{\pgfqpoint{2.651035in}{1.957961in}}{\pgfqpoint{2.649193in}{1.956119in}}%
\pgfpathcurveto{\pgfqpoint{2.647352in}{1.954278in}}{\pgfqpoint{2.646317in}{1.951779in}}{\pgfqpoint{2.646317in}{1.949175in}}%
\pgfpathcurveto{\pgfqpoint{2.646317in}{1.946570in}}{\pgfqpoint{2.647352in}{1.944072in}}{\pgfqpoint{2.649193in}{1.942230in}}%
\pgfpathcurveto{\pgfqpoint{2.651035in}{1.940389in}}{\pgfqpoint{2.653533in}{1.939354in}}{\pgfqpoint{2.656138in}{1.939354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861330in}{2.843369in}}%
\pgfpathcurveto{\pgfqpoint{2.863935in}{2.843369in}}{\pgfqpoint{2.866433in}{2.844404in}}{\pgfqpoint{2.868275in}{2.846245in}}%
\pgfpathcurveto{\pgfqpoint{2.870117in}{2.848087in}}{\pgfqpoint{2.871151in}{2.850585in}}{\pgfqpoint{2.871151in}{2.853190in}}%
\pgfpathcurveto{\pgfqpoint{2.871151in}{2.855794in}}{\pgfqpoint{2.870117in}{2.858292in}}{\pgfqpoint{2.868275in}{2.860134in}}%
\pgfpathcurveto{\pgfqpoint{2.866433in}{2.861976in}}{\pgfqpoint{2.863935in}{2.863011in}}{\pgfqpoint{2.861330in}{2.863011in}}%
\pgfpathcurveto{\pgfqpoint{2.858726in}{2.863011in}}{\pgfqpoint{2.856228in}{2.861976in}}{\pgfqpoint{2.854386in}{2.860134in}}%
\pgfpathcurveto{\pgfqpoint{2.852544in}{2.858292in}}{\pgfqpoint{2.851510in}{2.855794in}}{\pgfqpoint{2.851510in}{2.853190in}}%
\pgfpathcurveto{\pgfqpoint{2.851510in}{2.850585in}}{\pgfqpoint{2.852544in}{2.848087in}}{\pgfqpoint{2.854386in}{2.846245in}}%
\pgfpathcurveto{\pgfqpoint{2.856228in}{2.844404in}}{\pgfqpoint{2.858726in}{2.843369in}}{\pgfqpoint{2.861330in}{2.843369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943175in}{3.743659in}}%
\pgfpathcurveto{\pgfqpoint{3.945780in}{3.743659in}}{\pgfqpoint{3.948278in}{3.744694in}}{\pgfqpoint{3.950120in}{3.746535in}}%
\pgfpathcurveto{\pgfqpoint{3.951962in}{3.748377in}}{\pgfqpoint{3.952996in}{3.750875in}}{\pgfqpoint{3.952996in}{3.753480in}}%
\pgfpathcurveto{\pgfqpoint{3.952996in}{3.756084in}}{\pgfqpoint{3.951962in}{3.758583in}}{\pgfqpoint{3.950120in}{3.760424in}}%
\pgfpathcurveto{\pgfqpoint{3.948278in}{3.762266in}}{\pgfqpoint{3.945780in}{3.763301in}}{\pgfqpoint{3.943175in}{3.763301in}}%
\pgfpathcurveto{\pgfqpoint{3.940571in}{3.763301in}}{\pgfqpoint{3.938073in}{3.762266in}}{\pgfqpoint{3.936231in}{3.760424in}}%
\pgfpathcurveto{\pgfqpoint{3.934389in}{3.758583in}}{\pgfqpoint{3.933354in}{3.756084in}}{\pgfqpoint{3.933354in}{3.753480in}}%
\pgfpathcurveto{\pgfqpoint{3.933354in}{3.750875in}}{\pgfqpoint{3.934389in}{3.748377in}}{\pgfqpoint{3.936231in}{3.746535in}}%
\pgfpathcurveto{\pgfqpoint{3.938073in}{3.744694in}}{\pgfqpoint{3.940571in}{3.743659in}}{\pgfqpoint{3.943175in}{3.743659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322171in}{2.450787in}}%
\pgfpathcurveto{\pgfqpoint{1.324776in}{2.450787in}}{\pgfqpoint{1.327274in}{2.451822in}}{\pgfqpoint{1.329116in}{2.453664in}}%
\pgfpathcurveto{\pgfqpoint{1.330957in}{2.455506in}}{\pgfqpoint{1.331992in}{2.458004in}}{\pgfqpoint{1.331992in}{2.460608in}}%
\pgfpathcurveto{\pgfqpoint{1.331992in}{2.463213in}}{\pgfqpoint{1.330957in}{2.465711in}}{\pgfqpoint{1.329116in}{2.467553in}}%
\pgfpathcurveto{\pgfqpoint{1.327274in}{2.469394in}}{\pgfqpoint{1.324776in}{2.470429in}}{\pgfqpoint{1.322171in}{2.470429in}}%
\pgfpathcurveto{\pgfqpoint{1.319567in}{2.470429in}}{\pgfqpoint{1.317069in}{2.469394in}}{\pgfqpoint{1.315227in}{2.467553in}}%
\pgfpathcurveto{\pgfqpoint{1.313385in}{2.465711in}}{\pgfqpoint{1.312350in}{2.463213in}}{\pgfqpoint{1.312350in}{2.460608in}}%
\pgfpathcurveto{\pgfqpoint{1.312350in}{2.458004in}}{\pgfqpoint{1.313385in}{2.455506in}}{\pgfqpoint{1.315227in}{2.453664in}}%
\pgfpathcurveto{\pgfqpoint{1.317069in}{2.451822in}}{\pgfqpoint{1.319567in}{2.450787in}}{\pgfqpoint{1.322171in}{2.450787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370283in}{2.565586in}}%
\pgfpathcurveto{\pgfqpoint{1.372887in}{2.565586in}}{\pgfqpoint{1.375386in}{2.566621in}}{\pgfqpoint{1.377227in}{2.568463in}}%
\pgfpathcurveto{\pgfqpoint{1.379069in}{2.570305in}}{\pgfqpoint{1.380104in}{2.572803in}}{\pgfqpoint{1.380104in}{2.575407in}}%
\pgfpathcurveto{\pgfqpoint{1.380104in}{2.578012in}}{\pgfqpoint{1.379069in}{2.580510in}}{\pgfqpoint{1.377227in}{2.582352in}}%
\pgfpathcurveto{\pgfqpoint{1.375386in}{2.584193in}}{\pgfqpoint{1.372887in}{2.585228in}}{\pgfqpoint{1.370283in}{2.585228in}}%
\pgfpathcurveto{\pgfqpoint{1.367678in}{2.585228in}}{\pgfqpoint{1.365180in}{2.584193in}}{\pgfqpoint{1.363338in}{2.582352in}}%
\pgfpathcurveto{\pgfqpoint{1.361497in}{2.580510in}}{\pgfqpoint{1.360462in}{2.578012in}}{\pgfqpoint{1.360462in}{2.575407in}}%
\pgfpathcurveto{\pgfqpoint{1.360462in}{2.572803in}}{\pgfqpoint{1.361497in}{2.570305in}}{\pgfqpoint{1.363338in}{2.568463in}}%
\pgfpathcurveto{\pgfqpoint{1.365180in}{2.566621in}}{\pgfqpoint{1.367678in}{2.565586in}}{\pgfqpoint{1.370283in}{2.565586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848487in}{3.673624in}}%
\pgfpathcurveto{\pgfqpoint{2.851092in}{3.673624in}}{\pgfqpoint{2.853590in}{3.674658in}}{\pgfqpoint{2.855432in}{3.676500in}}%
\pgfpathcurveto{\pgfqpoint{2.857273in}{3.678342in}}{\pgfqpoint{2.858308in}{3.680840in}}{\pgfqpoint{2.858308in}{3.683445in}}%
\pgfpathcurveto{\pgfqpoint{2.858308in}{3.686049in}}{\pgfqpoint{2.857273in}{3.688547in}}{\pgfqpoint{2.855432in}{3.690389in}}%
\pgfpathcurveto{\pgfqpoint{2.853590in}{3.692231in}}{\pgfqpoint{2.851092in}{3.693266in}}{\pgfqpoint{2.848487in}{3.693266in}}%
\pgfpathcurveto{\pgfqpoint{2.845883in}{3.693266in}}{\pgfqpoint{2.843384in}{3.692231in}}{\pgfqpoint{2.841543in}{3.690389in}}%
\pgfpathcurveto{\pgfqpoint{2.839701in}{3.688547in}}{\pgfqpoint{2.838666in}{3.686049in}}{\pgfqpoint{2.838666in}{3.683445in}}%
\pgfpathcurveto{\pgfqpoint{2.838666in}{3.680840in}}{\pgfqpoint{2.839701in}{3.678342in}}{\pgfqpoint{2.841543in}{3.676500in}}%
\pgfpathcurveto{\pgfqpoint{2.843384in}{3.674658in}}{\pgfqpoint{2.845883in}{3.673624in}}{\pgfqpoint{2.848487in}{3.673624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915763in}{2.920290in}}%
\pgfpathcurveto{\pgfqpoint{1.918368in}{2.920290in}}{\pgfqpoint{1.920866in}{2.921324in}}{\pgfqpoint{1.922708in}{2.923166in}}%
\pgfpathcurveto{\pgfqpoint{1.924549in}{2.925008in}}{\pgfqpoint{1.925584in}{2.927506in}}{\pgfqpoint{1.925584in}{2.930110in}}%
\pgfpathcurveto{\pgfqpoint{1.925584in}{2.932715in}}{\pgfqpoint{1.924549in}{2.935213in}}{\pgfqpoint{1.922708in}{2.937055in}}%
\pgfpathcurveto{\pgfqpoint{1.920866in}{2.938897in}}{\pgfqpoint{1.918368in}{2.939931in}}{\pgfqpoint{1.915763in}{2.939931in}}%
\pgfpathcurveto{\pgfqpoint{1.913159in}{2.939931in}}{\pgfqpoint{1.910660in}{2.938897in}}{\pgfqpoint{1.908819in}{2.937055in}}%
\pgfpathcurveto{\pgfqpoint{1.906977in}{2.935213in}}{\pgfqpoint{1.905942in}{2.932715in}}{\pgfqpoint{1.905942in}{2.930110in}}%
\pgfpathcurveto{\pgfqpoint{1.905942in}{2.927506in}}{\pgfqpoint{1.906977in}{2.925008in}}{\pgfqpoint{1.908819in}{2.923166in}}%
\pgfpathcurveto{\pgfqpoint{1.910660in}{2.921324in}}{\pgfqpoint{1.913159in}{2.920290in}}{\pgfqpoint{1.915763in}{2.920290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347663in}{2.273944in}}%
\pgfpathcurveto{\pgfqpoint{1.350267in}{2.273944in}}{\pgfqpoint{1.352766in}{2.274979in}}{\pgfqpoint{1.354607in}{2.276820in}}%
\pgfpathcurveto{\pgfqpoint{1.356449in}{2.278662in}}{\pgfqpoint{1.357484in}{2.281160in}}{\pgfqpoint{1.357484in}{2.283765in}}%
\pgfpathcurveto{\pgfqpoint{1.357484in}{2.286369in}}{\pgfqpoint{1.356449in}{2.288867in}}{\pgfqpoint{1.354607in}{2.290709in}}%
\pgfpathcurveto{\pgfqpoint{1.352766in}{2.292551in}}{\pgfqpoint{1.350267in}{2.293586in}}{\pgfqpoint{1.347663in}{2.293586in}}%
\pgfpathcurveto{\pgfqpoint{1.345058in}{2.293586in}}{\pgfqpoint{1.342560in}{2.292551in}}{\pgfqpoint{1.340718in}{2.290709in}}%
\pgfpathcurveto{\pgfqpoint{1.338877in}{2.288867in}}{\pgfqpoint{1.337842in}{2.286369in}}{\pgfqpoint{1.337842in}{2.283765in}}%
\pgfpathcurveto{\pgfqpoint{1.337842in}{2.281160in}}{\pgfqpoint{1.338877in}{2.278662in}}{\pgfqpoint{1.340718in}{2.276820in}}%
\pgfpathcurveto{\pgfqpoint{1.342560in}{2.274979in}}{\pgfqpoint{1.345058in}{2.273944in}}{\pgfqpoint{1.347663in}{2.273944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454525in}{1.381912in}}%
\pgfpathcurveto{\pgfqpoint{2.457129in}{1.381912in}}{\pgfqpoint{2.459627in}{1.382947in}}{\pgfqpoint{2.461469in}{1.384789in}}%
\pgfpathcurveto{\pgfqpoint{2.463311in}{1.386630in}}{\pgfqpoint{2.464345in}{1.389129in}}{\pgfqpoint{2.464345in}{1.391733in}}%
\pgfpathcurveto{\pgfqpoint{2.464345in}{1.394338in}}{\pgfqpoint{2.463311in}{1.396836in}}{\pgfqpoint{2.461469in}{1.398678in}}%
\pgfpathcurveto{\pgfqpoint{2.459627in}{1.400519in}}{\pgfqpoint{2.457129in}{1.401554in}}{\pgfqpoint{2.454525in}{1.401554in}}%
\pgfpathcurveto{\pgfqpoint{2.451920in}{1.401554in}}{\pgfqpoint{2.449422in}{1.400519in}}{\pgfqpoint{2.447580in}{1.398678in}}%
\pgfpathcurveto{\pgfqpoint{2.445738in}{1.396836in}}{\pgfqpoint{2.444704in}{1.394338in}}{\pgfqpoint{2.444704in}{1.391733in}}%
\pgfpathcurveto{\pgfqpoint{2.444704in}{1.389129in}}{\pgfqpoint{2.445738in}{1.386630in}}{\pgfqpoint{2.447580in}{1.384789in}}%
\pgfpathcurveto{\pgfqpoint{2.449422in}{1.382947in}}{\pgfqpoint{2.451920in}{1.381912in}}{\pgfqpoint{2.454525in}{1.381912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512033in}{3.218098in}}%
\pgfpathcurveto{\pgfqpoint{1.514638in}{3.218098in}}{\pgfqpoint{1.517136in}{3.219133in}}{\pgfqpoint{1.518977in}{3.220974in}}%
\pgfpathcurveto{\pgfqpoint{1.520819in}{3.222816in}}{\pgfqpoint{1.521854in}{3.225314in}}{\pgfqpoint{1.521854in}{3.227919in}}%
\pgfpathcurveto{\pgfqpoint{1.521854in}{3.230523in}}{\pgfqpoint{1.520819in}{3.233021in}}{\pgfqpoint{1.518977in}{3.234863in}}%
\pgfpathcurveto{\pgfqpoint{1.517136in}{3.236705in}}{\pgfqpoint{1.514638in}{3.237740in}}{\pgfqpoint{1.512033in}{3.237740in}}%
\pgfpathcurveto{\pgfqpoint{1.509428in}{3.237740in}}{\pgfqpoint{1.506930in}{3.236705in}}{\pgfqpoint{1.505089in}{3.234863in}}%
\pgfpathcurveto{\pgfqpoint{1.503247in}{3.233021in}}{\pgfqpoint{1.502212in}{3.230523in}}{\pgfqpoint{1.502212in}{3.227919in}}%
\pgfpathcurveto{\pgfqpoint{1.502212in}{3.225314in}}{\pgfqpoint{1.503247in}{3.222816in}}{\pgfqpoint{1.505089in}{3.220974in}}%
\pgfpathcurveto{\pgfqpoint{1.506930in}{3.219133in}}{\pgfqpoint{1.509428in}{3.218098in}}{\pgfqpoint{1.512033in}{3.218098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712217in}{2.993224in}}%
\pgfpathcurveto{\pgfqpoint{1.714822in}{2.993224in}}{\pgfqpoint{1.717320in}{2.994258in}}{\pgfqpoint{1.719162in}{2.996100in}}%
\pgfpathcurveto{\pgfqpoint{1.721004in}{2.997942in}}{\pgfqpoint{1.722038in}{3.000440in}}{\pgfqpoint{1.722038in}{3.003045in}}%
\pgfpathcurveto{\pgfqpoint{1.722038in}{3.005649in}}{\pgfqpoint{1.721004in}{3.008147in}}{\pgfqpoint{1.719162in}{3.009989in}}%
\pgfpathcurveto{\pgfqpoint{1.717320in}{3.011831in}}{\pgfqpoint{1.714822in}{3.012866in}}{\pgfqpoint{1.712217in}{3.012866in}}%
\pgfpathcurveto{\pgfqpoint{1.709613in}{3.012866in}}{\pgfqpoint{1.707115in}{3.011831in}}{\pgfqpoint{1.705273in}{3.009989in}}%
\pgfpathcurveto{\pgfqpoint{1.703431in}{3.008147in}}{\pgfqpoint{1.702397in}{3.005649in}}{\pgfqpoint{1.702397in}{3.003045in}}%
\pgfpathcurveto{\pgfqpoint{1.702397in}{3.000440in}}{\pgfqpoint{1.703431in}{2.997942in}}{\pgfqpoint{1.705273in}{2.996100in}}%
\pgfpathcurveto{\pgfqpoint{1.707115in}{2.994258in}}{\pgfqpoint{1.709613in}{2.993224in}}{\pgfqpoint{1.712217in}{2.993224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443723in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{3.446327in}{1.211181in}}{\pgfqpoint{3.448825in}{1.212216in}}{\pgfqpoint{3.450667in}{1.214058in}}%
\pgfpathcurveto{\pgfqpoint{3.452509in}{1.215899in}}{\pgfqpoint{3.453543in}{1.218398in}}{\pgfqpoint{3.453543in}{1.221002in}}%
\pgfpathcurveto{\pgfqpoint{3.453543in}{1.223607in}}{\pgfqpoint{3.452509in}{1.226105in}}{\pgfqpoint{3.450667in}{1.227947in}}%
\pgfpathcurveto{\pgfqpoint{3.448825in}{1.229788in}}{\pgfqpoint{3.446327in}{1.230823in}}{\pgfqpoint{3.443723in}{1.230823in}}%
\pgfpathcurveto{\pgfqpoint{3.441118in}{1.230823in}}{\pgfqpoint{3.438620in}{1.229788in}}{\pgfqpoint{3.436778in}{1.227947in}}%
\pgfpathcurveto{\pgfqpoint{3.434936in}{1.226105in}}{\pgfqpoint{3.433902in}{1.223607in}}{\pgfqpoint{3.433902in}{1.221002in}}%
\pgfpathcurveto{\pgfqpoint{3.433902in}{1.218398in}}{\pgfqpoint{3.434936in}{1.215899in}}{\pgfqpoint{3.436778in}{1.214058in}}%
\pgfpathcurveto{\pgfqpoint{3.438620in}{1.212216in}}{\pgfqpoint{3.441118in}{1.211181in}}{\pgfqpoint{3.443723in}{1.211181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652915in}{3.667347in}}%
\pgfpathcurveto{\pgfqpoint{3.655520in}{3.667347in}}{\pgfqpoint{3.658018in}{3.668382in}}{\pgfqpoint{3.659860in}{3.670224in}}%
\pgfpathcurveto{\pgfqpoint{3.661702in}{3.672065in}}{\pgfqpoint{3.662736in}{3.674563in}}{\pgfqpoint{3.662736in}{3.677168in}}%
\pgfpathcurveto{\pgfqpoint{3.662736in}{3.679773in}}{\pgfqpoint{3.661702in}{3.682271in}}{\pgfqpoint{3.659860in}{3.684112in}}%
\pgfpathcurveto{\pgfqpoint{3.658018in}{3.685954in}}{\pgfqpoint{3.655520in}{3.686989in}}{\pgfqpoint{3.652915in}{3.686989in}}%
\pgfpathcurveto{\pgfqpoint{3.650311in}{3.686989in}}{\pgfqpoint{3.647813in}{3.685954in}}{\pgfqpoint{3.645971in}{3.684112in}}%
\pgfpathcurveto{\pgfqpoint{3.644129in}{3.682271in}}{\pgfqpoint{3.643094in}{3.679773in}}{\pgfqpoint{3.643094in}{3.677168in}}%
\pgfpathcurveto{\pgfqpoint{3.643094in}{3.674563in}}{\pgfqpoint{3.644129in}{3.672065in}}{\pgfqpoint{3.645971in}{3.670224in}}%
\pgfpathcurveto{\pgfqpoint{3.647813in}{3.668382in}}{\pgfqpoint{3.650311in}{3.667347in}}{\pgfqpoint{3.652915in}{3.667347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669862in}{4.067240in}}%
\pgfpathcurveto{\pgfqpoint{4.672466in}{4.067240in}}{\pgfqpoint{4.674964in}{4.068275in}}{\pgfqpoint{4.676806in}{4.070117in}}%
\pgfpathcurveto{\pgfqpoint{4.678648in}{4.071958in}}{\pgfqpoint{4.679683in}{4.074456in}}{\pgfqpoint{4.679683in}{4.077061in}}%
\pgfpathcurveto{\pgfqpoint{4.679683in}{4.079666in}}{\pgfqpoint{4.678648in}{4.082164in}}{\pgfqpoint{4.676806in}{4.084005in}}%
\pgfpathcurveto{\pgfqpoint{4.674964in}{4.085847in}}{\pgfqpoint{4.672466in}{4.086882in}}{\pgfqpoint{4.669862in}{4.086882in}}%
\pgfpathcurveto{\pgfqpoint{4.667257in}{4.086882in}}{\pgfqpoint{4.664759in}{4.085847in}}{\pgfqpoint{4.662917in}{4.084005in}}%
\pgfpathcurveto{\pgfqpoint{4.661075in}{4.082164in}}{\pgfqpoint{4.660041in}{4.079666in}}{\pgfqpoint{4.660041in}{4.077061in}}%
\pgfpathcurveto{\pgfqpoint{4.660041in}{4.074456in}}{\pgfqpoint{4.661075in}{4.071958in}}{\pgfqpoint{4.662917in}{4.070117in}}%
\pgfpathcurveto{\pgfqpoint{4.664759in}{4.068275in}}{\pgfqpoint{4.667257in}{4.067240in}}{\pgfqpoint{4.669862in}{4.067240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436404in}{2.937207in}}%
\pgfpathcurveto{\pgfqpoint{1.439008in}{2.937207in}}{\pgfqpoint{1.441507in}{2.938242in}}{\pgfqpoint{1.443348in}{2.940084in}}%
\pgfpathcurveto{\pgfqpoint{1.445190in}{2.941925in}}{\pgfqpoint{1.446225in}{2.944424in}}{\pgfqpoint{1.446225in}{2.947028in}}%
\pgfpathcurveto{\pgfqpoint{1.446225in}{2.949633in}}{\pgfqpoint{1.445190in}{2.952131in}}{\pgfqpoint{1.443348in}{2.953973in}}%
\pgfpathcurveto{\pgfqpoint{1.441507in}{2.955814in}}{\pgfqpoint{1.439008in}{2.956849in}}{\pgfqpoint{1.436404in}{2.956849in}}%
\pgfpathcurveto{\pgfqpoint{1.433799in}{2.956849in}}{\pgfqpoint{1.431301in}{2.955814in}}{\pgfqpoint{1.429459in}{2.953973in}}%
\pgfpathcurveto{\pgfqpoint{1.427618in}{2.952131in}}{\pgfqpoint{1.426583in}{2.949633in}}{\pgfqpoint{1.426583in}{2.947028in}}%
\pgfpathcurveto{\pgfqpoint{1.426583in}{2.944424in}}{\pgfqpoint{1.427618in}{2.941925in}}{\pgfqpoint{1.429459in}{2.940084in}}%
\pgfpathcurveto{\pgfqpoint{1.431301in}{2.938242in}}{\pgfqpoint{1.433799in}{2.937207in}}{\pgfqpoint{1.436404in}{2.937207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595954in}{1.505218in}}%
\pgfpathcurveto{\pgfqpoint{2.598559in}{1.505218in}}{\pgfqpoint{2.601057in}{1.506253in}}{\pgfqpoint{2.602899in}{1.508095in}}%
\pgfpathcurveto{\pgfqpoint{2.604741in}{1.509936in}}{\pgfqpoint{2.605775in}{1.512435in}}{\pgfqpoint{2.605775in}{1.515039in}}%
\pgfpathcurveto{\pgfqpoint{2.605775in}{1.517644in}}{\pgfqpoint{2.604741in}{1.520142in}}{\pgfqpoint{2.602899in}{1.521984in}}%
\pgfpathcurveto{\pgfqpoint{2.601057in}{1.523825in}}{\pgfqpoint{2.598559in}{1.524860in}}{\pgfqpoint{2.595954in}{1.524860in}}%
\pgfpathcurveto{\pgfqpoint{2.593350in}{1.524860in}}{\pgfqpoint{2.590852in}{1.523825in}}{\pgfqpoint{2.589010in}{1.521984in}}%
\pgfpathcurveto{\pgfqpoint{2.587168in}{1.520142in}}{\pgfqpoint{2.586134in}{1.517644in}}{\pgfqpoint{2.586134in}{1.515039in}}%
\pgfpathcurveto{\pgfqpoint{2.586134in}{1.512435in}}{\pgfqpoint{2.587168in}{1.509936in}}{\pgfqpoint{2.589010in}{1.508095in}}%
\pgfpathcurveto{\pgfqpoint{2.590852in}{1.506253in}}{\pgfqpoint{2.593350in}{1.505218in}}{\pgfqpoint{2.595954in}{1.505218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224272in}{2.571615in}}%
\pgfpathcurveto{\pgfqpoint{1.226876in}{2.571615in}}{\pgfqpoint{1.229374in}{2.572649in}}{\pgfqpoint{1.231216in}{2.574491in}}%
\pgfpathcurveto{\pgfqpoint{1.233058in}{2.576333in}}{\pgfqpoint{1.234093in}{2.578831in}}{\pgfqpoint{1.234093in}{2.581436in}}%
\pgfpathcurveto{\pgfqpoint{1.234093in}{2.584040in}}{\pgfqpoint{1.233058in}{2.586538in}}{\pgfqpoint{1.231216in}{2.588380in}}%
\pgfpathcurveto{\pgfqpoint{1.229374in}{2.590222in}}{\pgfqpoint{1.226876in}{2.591257in}}{\pgfqpoint{1.224272in}{2.591257in}}%
\pgfpathcurveto{\pgfqpoint{1.221667in}{2.591257in}}{\pgfqpoint{1.219169in}{2.590222in}}{\pgfqpoint{1.217327in}{2.588380in}}%
\pgfpathcurveto{\pgfqpoint{1.215486in}{2.586538in}}{\pgfqpoint{1.214451in}{2.584040in}}{\pgfqpoint{1.214451in}{2.581436in}}%
\pgfpathcurveto{\pgfqpoint{1.214451in}{2.578831in}}{\pgfqpoint{1.215486in}{2.576333in}}{\pgfqpoint{1.217327in}{2.574491in}}%
\pgfpathcurveto{\pgfqpoint{1.219169in}{2.572649in}}{\pgfqpoint{1.221667in}{2.571615in}}{\pgfqpoint{1.224272in}{2.571615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310335in}{2.736320in}}%
\pgfpathcurveto{\pgfqpoint{1.312939in}{2.736320in}}{\pgfqpoint{1.315437in}{2.737355in}}{\pgfqpoint{1.317279in}{2.739196in}}%
\pgfpathcurveto{\pgfqpoint{1.319121in}{2.741038in}}{\pgfqpoint{1.320156in}{2.743536in}}{\pgfqpoint{1.320156in}{2.746141in}}%
\pgfpathcurveto{\pgfqpoint{1.320156in}{2.748745in}}{\pgfqpoint{1.319121in}{2.751244in}}{\pgfqpoint{1.317279in}{2.753085in}}%
\pgfpathcurveto{\pgfqpoint{1.315437in}{2.754927in}}{\pgfqpoint{1.312939in}{2.755962in}}{\pgfqpoint{1.310335in}{2.755962in}}%
\pgfpathcurveto{\pgfqpoint{1.307730in}{2.755962in}}{\pgfqpoint{1.305232in}{2.754927in}}{\pgfqpoint{1.303390in}{2.753085in}}%
\pgfpathcurveto{\pgfqpoint{1.301549in}{2.751244in}}{\pgfqpoint{1.300514in}{2.748745in}}{\pgfqpoint{1.300514in}{2.746141in}}%
\pgfpathcurveto{\pgfqpoint{1.300514in}{2.743536in}}{\pgfqpoint{1.301549in}{2.741038in}}{\pgfqpoint{1.303390in}{2.739196in}}%
\pgfpathcurveto{\pgfqpoint{1.305232in}{2.737355in}}{\pgfqpoint{1.307730in}{2.736320in}}{\pgfqpoint{1.310335in}{2.736320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254885in}{2.270985in}}%
\pgfpathcurveto{\pgfqpoint{3.257489in}{2.270985in}}{\pgfqpoint{3.259988in}{2.272020in}}{\pgfqpoint{3.261829in}{2.273862in}}%
\pgfpathcurveto{\pgfqpoint{3.263671in}{2.275703in}}{\pgfqpoint{3.264706in}{2.278201in}}{\pgfqpoint{3.264706in}{2.280806in}}%
\pgfpathcurveto{\pgfqpoint{3.264706in}{2.283411in}}{\pgfqpoint{3.263671in}{2.285909in}}{\pgfqpoint{3.261829in}{2.287750in}}%
\pgfpathcurveto{\pgfqpoint{3.259988in}{2.289592in}}{\pgfqpoint{3.257489in}{2.290627in}}{\pgfqpoint{3.254885in}{2.290627in}}%
\pgfpathcurveto{\pgfqpoint{3.252280in}{2.290627in}}{\pgfqpoint{3.249782in}{2.289592in}}{\pgfqpoint{3.247940in}{2.287750in}}%
\pgfpathcurveto{\pgfqpoint{3.246099in}{2.285909in}}{\pgfqpoint{3.245064in}{2.283411in}}{\pgfqpoint{3.245064in}{2.280806in}}%
\pgfpathcurveto{\pgfqpoint{3.245064in}{2.278201in}}{\pgfqpoint{3.246099in}{2.275703in}}{\pgfqpoint{3.247940in}{2.273862in}}%
\pgfpathcurveto{\pgfqpoint{3.249782in}{2.272020in}}{\pgfqpoint{3.252280in}{2.270985in}}{\pgfqpoint{3.254885in}{2.270985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533043in}{2.693612in}}%
\pgfpathcurveto{\pgfqpoint{1.535648in}{2.693612in}}{\pgfqpoint{1.538146in}{2.694646in}}{\pgfqpoint{1.539988in}{2.696488in}}%
\pgfpathcurveto{\pgfqpoint{1.541830in}{2.698330in}}{\pgfqpoint{1.542864in}{2.700828in}}{\pgfqpoint{1.542864in}{2.703433in}}%
\pgfpathcurveto{\pgfqpoint{1.542864in}{2.706037in}}{\pgfqpoint{1.541830in}{2.708535in}}{\pgfqpoint{1.539988in}{2.710377in}}%
\pgfpathcurveto{\pgfqpoint{1.538146in}{2.712219in}}{\pgfqpoint{1.535648in}{2.713253in}}{\pgfqpoint{1.533043in}{2.713253in}}%
\pgfpathcurveto{\pgfqpoint{1.530439in}{2.713253in}}{\pgfqpoint{1.527941in}{2.712219in}}{\pgfqpoint{1.526099in}{2.710377in}}%
\pgfpathcurveto{\pgfqpoint{1.524257in}{2.708535in}}{\pgfqpoint{1.523223in}{2.706037in}}{\pgfqpoint{1.523223in}{2.703433in}}%
\pgfpathcurveto{\pgfqpoint{1.523223in}{2.700828in}}{\pgfqpoint{1.524257in}{2.698330in}}{\pgfqpoint{1.526099in}{2.696488in}}%
\pgfpathcurveto{\pgfqpoint{1.527941in}{2.694646in}}{\pgfqpoint{1.530439in}{2.693612in}}{\pgfqpoint{1.533043in}{2.693612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778173in}{1.567983in}}%
\pgfpathcurveto{\pgfqpoint{2.780777in}{1.567983in}}{\pgfqpoint{2.783275in}{1.569017in}}{\pgfqpoint{2.785117in}{1.570859in}}%
\pgfpathcurveto{\pgfqpoint{2.786959in}{1.572701in}}{\pgfqpoint{2.787993in}{1.575199in}}{\pgfqpoint{2.787993in}{1.577804in}}%
\pgfpathcurveto{\pgfqpoint{2.787993in}{1.580408in}}{\pgfqpoint{2.786959in}{1.582906in}}{\pgfqpoint{2.785117in}{1.584748in}}%
\pgfpathcurveto{\pgfqpoint{2.783275in}{1.586590in}}{\pgfqpoint{2.780777in}{1.587625in}}{\pgfqpoint{2.778173in}{1.587625in}}%
\pgfpathcurveto{\pgfqpoint{2.775568in}{1.587625in}}{\pgfqpoint{2.773070in}{1.586590in}}{\pgfqpoint{2.771228in}{1.584748in}}%
\pgfpathcurveto{\pgfqpoint{2.769386in}{1.582906in}}{\pgfqpoint{2.768352in}{1.580408in}}{\pgfqpoint{2.768352in}{1.577804in}}%
\pgfpathcurveto{\pgfqpoint{2.768352in}{1.575199in}}{\pgfqpoint{2.769386in}{1.572701in}}{\pgfqpoint{2.771228in}{1.570859in}}%
\pgfpathcurveto{\pgfqpoint{2.773070in}{1.569017in}}{\pgfqpoint{2.775568in}{1.567983in}}{\pgfqpoint{2.778173in}{1.567983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819445in}{2.200764in}}%
\pgfpathcurveto{\pgfqpoint{0.822049in}{2.200764in}}{\pgfqpoint{0.824547in}{2.201798in}}{\pgfqpoint{0.826389in}{2.203640in}}%
\pgfpathcurveto{\pgfqpoint{0.828231in}{2.205482in}}{\pgfqpoint{0.829266in}{2.207980in}}{\pgfqpoint{0.829266in}{2.210584in}}%
\pgfpathcurveto{\pgfqpoint{0.829266in}{2.213189in}}{\pgfqpoint{0.828231in}{2.215687in}}{\pgfqpoint{0.826389in}{2.217529in}}%
\pgfpathcurveto{\pgfqpoint{0.824547in}{2.219371in}}{\pgfqpoint{0.822049in}{2.220405in}}{\pgfqpoint{0.819445in}{2.220405in}}%
\pgfpathcurveto{\pgfqpoint{0.816840in}{2.220405in}}{\pgfqpoint{0.814342in}{2.219371in}}{\pgfqpoint{0.812500in}{2.217529in}}%
\pgfpathcurveto{\pgfqpoint{0.810659in}{2.215687in}}{\pgfqpoint{0.809624in}{2.213189in}}{\pgfqpoint{0.809624in}{2.210584in}}%
\pgfpathcurveto{\pgfqpoint{0.809624in}{2.207980in}}{\pgfqpoint{0.810659in}{2.205482in}}{\pgfqpoint{0.812500in}{2.203640in}}%
\pgfpathcurveto{\pgfqpoint{0.814342in}{2.201798in}}{\pgfqpoint{0.816840in}{2.200764in}}{\pgfqpoint{0.819445in}{2.200764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756749in}{2.562442in}}%
\pgfpathcurveto{\pgfqpoint{1.759353in}{2.562442in}}{\pgfqpoint{1.761852in}{2.563477in}}{\pgfqpoint{1.763693in}{2.565318in}}%
\pgfpathcurveto{\pgfqpoint{1.765535in}{2.567160in}}{\pgfqpoint{1.766570in}{2.569658in}}{\pgfqpoint{1.766570in}{2.572263in}}%
\pgfpathcurveto{\pgfqpoint{1.766570in}{2.574867in}}{\pgfqpoint{1.765535in}{2.577366in}}{\pgfqpoint{1.763693in}{2.579207in}}%
\pgfpathcurveto{\pgfqpoint{1.761852in}{2.581049in}}{\pgfqpoint{1.759353in}{2.582084in}}{\pgfqpoint{1.756749in}{2.582084in}}%
\pgfpathcurveto{\pgfqpoint{1.754144in}{2.582084in}}{\pgfqpoint{1.751646in}{2.581049in}}{\pgfqpoint{1.749804in}{2.579207in}}%
\pgfpathcurveto{\pgfqpoint{1.747963in}{2.577366in}}{\pgfqpoint{1.746928in}{2.574867in}}{\pgfqpoint{1.746928in}{2.572263in}}%
\pgfpathcurveto{\pgfqpoint{1.746928in}{2.569658in}}{\pgfqpoint{1.747963in}{2.567160in}}{\pgfqpoint{1.749804in}{2.565318in}}%
\pgfpathcurveto{\pgfqpoint{1.751646in}{2.563477in}}{\pgfqpoint{1.754144in}{2.562442in}}{\pgfqpoint{1.756749in}{2.562442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962279in}{0.948756in}}%
\pgfpathcurveto{\pgfqpoint{1.964883in}{0.948756in}}{\pgfqpoint{1.967381in}{0.949791in}}{\pgfqpoint{1.969223in}{0.951633in}}%
\pgfpathcurveto{\pgfqpoint{1.971065in}{0.953474in}}{\pgfqpoint{1.972100in}{0.955973in}}{\pgfqpoint{1.972100in}{0.958577in}}%
\pgfpathcurveto{\pgfqpoint{1.972100in}{0.961182in}}{\pgfqpoint{1.971065in}{0.963680in}}{\pgfqpoint{1.969223in}{0.965522in}}%
\pgfpathcurveto{\pgfqpoint{1.967381in}{0.967363in}}{\pgfqpoint{1.964883in}{0.968398in}}{\pgfqpoint{1.962279in}{0.968398in}}%
\pgfpathcurveto{\pgfqpoint{1.959674in}{0.968398in}}{\pgfqpoint{1.957176in}{0.967363in}}{\pgfqpoint{1.955334in}{0.965522in}}%
\pgfpathcurveto{\pgfqpoint{1.953492in}{0.963680in}}{\pgfqpoint{1.952458in}{0.961182in}}{\pgfqpoint{1.952458in}{0.958577in}}%
\pgfpathcurveto{\pgfqpoint{1.952458in}{0.955973in}}{\pgfqpoint{1.953492in}{0.953474in}}{\pgfqpoint{1.955334in}{0.951633in}}%
\pgfpathcurveto{\pgfqpoint{1.957176in}{0.949791in}}{\pgfqpoint{1.959674in}{0.948756in}}{\pgfqpoint{1.962279in}{0.948756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752107in}{3.349026in}}%
\pgfpathcurveto{\pgfqpoint{3.754711in}{3.349026in}}{\pgfqpoint{3.757209in}{3.350060in}}{\pgfqpoint{3.759051in}{3.351902in}}%
\pgfpathcurveto{\pgfqpoint{3.760893in}{3.353744in}}{\pgfqpoint{3.761927in}{3.356242in}}{\pgfqpoint{3.761927in}{3.358846in}}%
\pgfpathcurveto{\pgfqpoint{3.761927in}{3.361451in}}{\pgfqpoint{3.760893in}{3.363949in}}{\pgfqpoint{3.759051in}{3.365791in}}%
\pgfpathcurveto{\pgfqpoint{3.757209in}{3.367633in}}{\pgfqpoint{3.754711in}{3.368667in}}{\pgfqpoint{3.752107in}{3.368667in}}%
\pgfpathcurveto{\pgfqpoint{3.749502in}{3.368667in}}{\pgfqpoint{3.747004in}{3.367633in}}{\pgfqpoint{3.745162in}{3.365791in}}%
\pgfpathcurveto{\pgfqpoint{3.743320in}{3.363949in}}{\pgfqpoint{3.742286in}{3.361451in}}{\pgfqpoint{3.742286in}{3.358846in}}%
\pgfpathcurveto{\pgfqpoint{3.742286in}{3.356242in}}{\pgfqpoint{3.743320in}{3.353744in}}{\pgfqpoint{3.745162in}{3.351902in}}%
\pgfpathcurveto{\pgfqpoint{3.747004in}{3.350060in}}{\pgfqpoint{3.749502in}{3.349026in}}{\pgfqpoint{3.752107in}{3.349026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845231in}{4.345527in}}%
\pgfpathcurveto{\pgfqpoint{4.847836in}{4.345527in}}{\pgfqpoint{4.850334in}{4.346562in}}{\pgfqpoint{4.852176in}{4.348404in}}%
\pgfpathcurveto{\pgfqpoint{4.854017in}{4.350245in}}{\pgfqpoint{4.855052in}{4.352744in}}{\pgfqpoint{4.855052in}{4.355348in}}%
\pgfpathcurveto{\pgfqpoint{4.855052in}{4.357953in}}{\pgfqpoint{4.854017in}{4.360451in}}{\pgfqpoint{4.852176in}{4.362293in}}%
\pgfpathcurveto{\pgfqpoint{4.850334in}{4.364134in}}{\pgfqpoint{4.847836in}{4.365169in}}{\pgfqpoint{4.845231in}{4.365169in}}%
\pgfpathcurveto{\pgfqpoint{4.842627in}{4.365169in}}{\pgfqpoint{4.840128in}{4.364134in}}{\pgfqpoint{4.838287in}{4.362293in}}%
\pgfpathcurveto{\pgfqpoint{4.836445in}{4.360451in}}{\pgfqpoint{4.835410in}{4.357953in}}{\pgfqpoint{4.835410in}{4.355348in}}%
\pgfpathcurveto{\pgfqpoint{4.835410in}{4.352744in}}{\pgfqpoint{4.836445in}{4.350245in}}{\pgfqpoint{4.838287in}{4.348404in}}%
\pgfpathcurveto{\pgfqpoint{4.840128in}{4.346562in}}{\pgfqpoint{4.842627in}{4.345527in}}{\pgfqpoint{4.845231in}{4.345527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612329in}{0.912778in}}%
\pgfpathcurveto{\pgfqpoint{2.614934in}{0.912778in}}{\pgfqpoint{2.617432in}{0.913813in}}{\pgfqpoint{2.619274in}{0.915655in}}%
\pgfpathcurveto{\pgfqpoint{2.621115in}{0.917496in}}{\pgfqpoint{2.622150in}{0.919995in}}{\pgfqpoint{2.622150in}{0.922599in}}%
\pgfpathcurveto{\pgfqpoint{2.622150in}{0.925204in}}{\pgfqpoint{2.621115in}{0.927702in}}{\pgfqpoint{2.619274in}{0.929544in}}%
\pgfpathcurveto{\pgfqpoint{2.617432in}{0.931385in}}{\pgfqpoint{2.614934in}{0.932420in}}{\pgfqpoint{2.612329in}{0.932420in}}%
\pgfpathcurveto{\pgfqpoint{2.609725in}{0.932420in}}{\pgfqpoint{2.607226in}{0.931385in}}{\pgfqpoint{2.605385in}{0.929544in}}%
\pgfpathcurveto{\pgfqpoint{2.603543in}{0.927702in}}{\pgfqpoint{2.602508in}{0.925204in}}{\pgfqpoint{2.602508in}{0.922599in}}%
\pgfpathcurveto{\pgfqpoint{2.602508in}{0.919995in}}{\pgfqpoint{2.603543in}{0.917496in}}{\pgfqpoint{2.605385in}{0.915655in}}%
\pgfpathcurveto{\pgfqpoint{2.607226in}{0.913813in}}{\pgfqpoint{2.609725in}{0.912778in}}{\pgfqpoint{2.612329in}{0.912778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432154in}{2.723528in}}%
\pgfpathcurveto{\pgfqpoint{1.434758in}{2.723528in}}{\pgfqpoint{1.437256in}{2.724563in}}{\pgfqpoint{1.439098in}{2.726404in}}%
\pgfpathcurveto{\pgfqpoint{1.440940in}{2.728246in}}{\pgfqpoint{1.441975in}{2.730744in}}{\pgfqpoint{1.441975in}{2.733349in}}%
\pgfpathcurveto{\pgfqpoint{1.441975in}{2.735953in}}{\pgfqpoint{1.440940in}{2.738452in}}{\pgfqpoint{1.439098in}{2.740293in}}%
\pgfpathcurveto{\pgfqpoint{1.437256in}{2.742135in}}{\pgfqpoint{1.434758in}{2.743170in}}{\pgfqpoint{1.432154in}{2.743170in}}%
\pgfpathcurveto{\pgfqpoint{1.429549in}{2.743170in}}{\pgfqpoint{1.427051in}{2.742135in}}{\pgfqpoint{1.425209in}{2.740293in}}%
\pgfpathcurveto{\pgfqpoint{1.423367in}{2.738452in}}{\pgfqpoint{1.422333in}{2.735953in}}{\pgfqpoint{1.422333in}{2.733349in}}%
\pgfpathcurveto{\pgfqpoint{1.422333in}{2.730744in}}{\pgfqpoint{1.423367in}{2.728246in}}{\pgfqpoint{1.425209in}{2.726404in}}%
\pgfpathcurveto{\pgfqpoint{1.427051in}{2.724563in}}{\pgfqpoint{1.429549in}{2.723528in}}{\pgfqpoint{1.432154in}{2.723528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980600in}{0.693224in}}%
\pgfpathcurveto{\pgfqpoint{2.983204in}{0.693224in}}{\pgfqpoint{2.985703in}{0.694259in}}{\pgfqpoint{2.987544in}{0.696100in}}%
\pgfpathcurveto{\pgfqpoint{2.989386in}{0.697942in}}{\pgfqpoint{2.990421in}{0.700440in}}{\pgfqpoint{2.990421in}{0.703045in}}%
\pgfpathcurveto{\pgfqpoint{2.990421in}{0.705649in}}{\pgfqpoint{2.989386in}{0.708148in}}{\pgfqpoint{2.987544in}{0.709989in}}%
\pgfpathcurveto{\pgfqpoint{2.985703in}{0.711831in}}{\pgfqpoint{2.983204in}{0.712866in}}{\pgfqpoint{2.980600in}{0.712866in}}%
\pgfpathcurveto{\pgfqpoint{2.977995in}{0.712866in}}{\pgfqpoint{2.975497in}{0.711831in}}{\pgfqpoint{2.973655in}{0.709989in}}%
\pgfpathcurveto{\pgfqpoint{2.971814in}{0.708148in}}{\pgfqpoint{2.970779in}{0.705649in}}{\pgfqpoint{2.970779in}{0.703045in}}%
\pgfpathcurveto{\pgfqpoint{2.970779in}{0.700440in}}{\pgfqpoint{2.971814in}{0.697942in}}{\pgfqpoint{2.973655in}{0.696100in}}%
\pgfpathcurveto{\pgfqpoint{2.975497in}{0.694259in}}{\pgfqpoint{2.977995in}{0.693224in}}{\pgfqpoint{2.980600in}{0.693224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047693in}{3.232429in}}%
\pgfpathcurveto{\pgfqpoint{2.050298in}{3.232429in}}{\pgfqpoint{2.052796in}{3.233464in}}{\pgfqpoint{2.054637in}{3.235306in}}%
\pgfpathcurveto{\pgfqpoint{2.056479in}{3.237148in}}{\pgfqpoint{2.057514in}{3.239646in}}{\pgfqpoint{2.057514in}{3.242250in}}%
\pgfpathcurveto{\pgfqpoint{2.057514in}{3.244855in}}{\pgfqpoint{2.056479in}{3.247353in}}{\pgfqpoint{2.054637in}{3.249195in}}%
\pgfpathcurveto{\pgfqpoint{2.052796in}{3.251036in}}{\pgfqpoint{2.050298in}{3.252071in}}{\pgfqpoint{2.047693in}{3.252071in}}%
\pgfpathcurveto{\pgfqpoint{2.045089in}{3.252071in}}{\pgfqpoint{2.042590in}{3.251036in}}{\pgfqpoint{2.040749in}{3.249195in}}%
\pgfpathcurveto{\pgfqpoint{2.038907in}{3.247353in}}{\pgfqpoint{2.037872in}{3.244855in}}{\pgfqpoint{2.037872in}{3.242250in}}%
\pgfpathcurveto{\pgfqpoint{2.037872in}{3.239646in}}{\pgfqpoint{2.038907in}{3.237148in}}{\pgfqpoint{2.040749in}{3.235306in}}%
\pgfpathcurveto{\pgfqpoint{2.042590in}{3.233464in}}{\pgfqpoint{2.045089in}{3.232429in}}{\pgfqpoint{2.047693in}{3.232429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837784in}{2.962613in}}%
\pgfpathcurveto{\pgfqpoint{3.840388in}{2.962613in}}{\pgfqpoint{3.842887in}{2.963648in}}{\pgfqpoint{3.844728in}{2.965490in}}%
\pgfpathcurveto{\pgfqpoint{3.846570in}{2.967332in}}{\pgfqpoint{3.847605in}{2.969830in}}{\pgfqpoint{3.847605in}{2.972434in}}%
\pgfpathcurveto{\pgfqpoint{3.847605in}{2.975039in}}{\pgfqpoint{3.846570in}{2.977537in}}{\pgfqpoint{3.844728in}{2.979379in}}%
\pgfpathcurveto{\pgfqpoint{3.842887in}{2.981221in}}{\pgfqpoint{3.840388in}{2.982255in}}{\pgfqpoint{3.837784in}{2.982255in}}%
\pgfpathcurveto{\pgfqpoint{3.835179in}{2.982255in}}{\pgfqpoint{3.832681in}{2.981221in}}{\pgfqpoint{3.830839in}{2.979379in}}%
\pgfpathcurveto{\pgfqpoint{3.828998in}{2.977537in}}{\pgfqpoint{3.827963in}{2.975039in}}{\pgfqpoint{3.827963in}{2.972434in}}%
\pgfpathcurveto{\pgfqpoint{3.827963in}{2.969830in}}{\pgfqpoint{3.828998in}{2.967332in}}{\pgfqpoint{3.830839in}{2.965490in}}%
\pgfpathcurveto{\pgfqpoint{3.832681in}{2.963648in}}{\pgfqpoint{3.835179in}{2.962613in}}{\pgfqpoint{3.837784in}{2.962613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123911in}{1.445805in}}%
\pgfpathcurveto{\pgfqpoint{2.126516in}{1.445805in}}{\pgfqpoint{2.129014in}{1.446840in}}{\pgfqpoint{2.130855in}{1.448681in}}%
\pgfpathcurveto{\pgfqpoint{2.132697in}{1.450523in}}{\pgfqpoint{2.133732in}{1.453021in}}{\pgfqpoint{2.133732in}{1.455626in}}%
\pgfpathcurveto{\pgfqpoint{2.133732in}{1.458230in}}{\pgfqpoint{2.132697in}{1.460729in}}{\pgfqpoint{2.130855in}{1.462570in}}%
\pgfpathcurveto{\pgfqpoint{2.129014in}{1.464412in}}{\pgfqpoint{2.126516in}{1.465447in}}{\pgfqpoint{2.123911in}{1.465447in}}%
\pgfpathcurveto{\pgfqpoint{2.121306in}{1.465447in}}{\pgfqpoint{2.118808in}{1.464412in}}{\pgfqpoint{2.116967in}{1.462570in}}%
\pgfpathcurveto{\pgfqpoint{2.115125in}{1.460729in}}{\pgfqpoint{2.114090in}{1.458230in}}{\pgfqpoint{2.114090in}{1.455626in}}%
\pgfpathcurveto{\pgfqpoint{2.114090in}{1.453021in}}{\pgfqpoint{2.115125in}{1.450523in}}{\pgfqpoint{2.116967in}{1.448681in}}%
\pgfpathcurveto{\pgfqpoint{2.118808in}{1.446840in}}{\pgfqpoint{2.121306in}{1.445805in}}{\pgfqpoint{2.123911in}{1.445805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928955in}{3.416905in}}%
\pgfpathcurveto{\pgfqpoint{2.931560in}{3.416905in}}{\pgfqpoint{2.934058in}{3.417940in}}{\pgfqpoint{2.935900in}{3.419782in}}%
\pgfpathcurveto{\pgfqpoint{2.937741in}{3.421623in}}{\pgfqpoint{2.938776in}{3.424121in}}{\pgfqpoint{2.938776in}{3.426726in}}%
\pgfpathcurveto{\pgfqpoint{2.938776in}{3.429331in}}{\pgfqpoint{2.937741in}{3.431829in}}{\pgfqpoint{2.935900in}{3.433670in}}%
\pgfpathcurveto{\pgfqpoint{2.934058in}{3.435512in}}{\pgfqpoint{2.931560in}{3.436547in}}{\pgfqpoint{2.928955in}{3.436547in}}%
\pgfpathcurveto{\pgfqpoint{2.926351in}{3.436547in}}{\pgfqpoint{2.923852in}{3.435512in}}{\pgfqpoint{2.922011in}{3.433670in}}%
\pgfpathcurveto{\pgfqpoint{2.920169in}{3.431829in}}{\pgfqpoint{2.919134in}{3.429331in}}{\pgfqpoint{2.919134in}{3.426726in}}%
\pgfpathcurveto{\pgfqpoint{2.919134in}{3.424121in}}{\pgfqpoint{2.920169in}{3.421623in}}{\pgfqpoint{2.922011in}{3.419782in}}%
\pgfpathcurveto{\pgfqpoint{2.923852in}{3.417940in}}{\pgfqpoint{2.926351in}{3.416905in}}{\pgfqpoint{2.928955in}{3.416905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989661in}{3.182122in}}%
\pgfpathcurveto{\pgfqpoint{1.992266in}{3.182122in}}{\pgfqpoint{1.994764in}{3.183156in}}{\pgfqpoint{1.996606in}{3.184998in}}%
\pgfpathcurveto{\pgfqpoint{1.998447in}{3.186840in}}{\pgfqpoint{1.999482in}{3.189338in}}{\pgfqpoint{1.999482in}{3.191942in}}%
\pgfpathcurveto{\pgfqpoint{1.999482in}{3.194547in}}{\pgfqpoint{1.998447in}{3.197045in}}{\pgfqpoint{1.996606in}{3.198887in}}%
\pgfpathcurveto{\pgfqpoint{1.994764in}{3.200729in}}{\pgfqpoint{1.992266in}{3.201763in}}{\pgfqpoint{1.989661in}{3.201763in}}%
\pgfpathcurveto{\pgfqpoint{1.987057in}{3.201763in}}{\pgfqpoint{1.984558in}{3.200729in}}{\pgfqpoint{1.982717in}{3.198887in}}%
\pgfpathcurveto{\pgfqpoint{1.980875in}{3.197045in}}{\pgfqpoint{1.979840in}{3.194547in}}{\pgfqpoint{1.979840in}{3.191942in}}%
\pgfpathcurveto{\pgfqpoint{1.979840in}{3.189338in}}{\pgfqpoint{1.980875in}{3.186840in}}{\pgfqpoint{1.982717in}{3.184998in}}%
\pgfpathcurveto{\pgfqpoint{1.984558in}{3.183156in}}{\pgfqpoint{1.987057in}{3.182122in}}{\pgfqpoint{1.989661in}{3.182122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073348in}{3.421156in}}%
\pgfpathcurveto{\pgfqpoint{3.075953in}{3.421156in}}{\pgfqpoint{3.078451in}{3.422190in}}{\pgfqpoint{3.080293in}{3.424032in}}%
\pgfpathcurveto{\pgfqpoint{3.082135in}{3.425874in}}{\pgfqpoint{3.083169in}{3.428372in}}{\pgfqpoint{3.083169in}{3.430977in}}%
\pgfpathcurveto{\pgfqpoint{3.083169in}{3.433581in}}{\pgfqpoint{3.082135in}{3.436079in}}{\pgfqpoint{3.080293in}{3.437921in}}%
\pgfpathcurveto{\pgfqpoint{3.078451in}{3.439763in}}{\pgfqpoint{3.075953in}{3.440797in}}{\pgfqpoint{3.073348in}{3.440797in}}%
\pgfpathcurveto{\pgfqpoint{3.070744in}{3.440797in}}{\pgfqpoint{3.068246in}{3.439763in}}{\pgfqpoint{3.066404in}{3.437921in}}%
\pgfpathcurveto{\pgfqpoint{3.064562in}{3.436079in}}{\pgfqpoint{3.063527in}{3.433581in}}{\pgfqpoint{3.063527in}{3.430977in}}%
\pgfpathcurveto{\pgfqpoint{3.063527in}{3.428372in}}{\pgfqpoint{3.064562in}{3.425874in}}{\pgfqpoint{3.066404in}{3.424032in}}%
\pgfpathcurveto{\pgfqpoint{3.068246in}{3.422190in}}{\pgfqpoint{3.070744in}{3.421156in}}{\pgfqpoint{3.073348in}{3.421156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216867in}{1.342281in}}%
\pgfpathcurveto{\pgfqpoint{3.219472in}{1.342281in}}{\pgfqpoint{3.221970in}{1.343316in}}{\pgfqpoint{3.223811in}{1.345158in}}%
\pgfpathcurveto{\pgfqpoint{3.225653in}{1.346999in}}{\pgfqpoint{3.226688in}{1.349498in}}{\pgfqpoint{3.226688in}{1.352102in}}%
\pgfpathcurveto{\pgfqpoint{3.226688in}{1.354707in}}{\pgfqpoint{3.225653in}{1.357205in}}{\pgfqpoint{3.223811in}{1.359047in}}%
\pgfpathcurveto{\pgfqpoint{3.221970in}{1.360888in}}{\pgfqpoint{3.219472in}{1.361923in}}{\pgfqpoint{3.216867in}{1.361923in}}%
\pgfpathcurveto{\pgfqpoint{3.214262in}{1.361923in}}{\pgfqpoint{3.211764in}{1.360888in}}{\pgfqpoint{3.209923in}{1.359047in}}%
\pgfpathcurveto{\pgfqpoint{3.208081in}{1.357205in}}{\pgfqpoint{3.207046in}{1.354707in}}{\pgfqpoint{3.207046in}{1.352102in}}%
\pgfpathcurveto{\pgfqpoint{3.207046in}{1.349498in}}{\pgfqpoint{3.208081in}{1.346999in}}{\pgfqpoint{3.209923in}{1.345158in}}%
\pgfpathcurveto{\pgfqpoint{3.211764in}{1.343316in}}{\pgfqpoint{3.214262in}{1.342281in}}{\pgfqpoint{3.216867in}{1.342281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156774in}{2.253577in}}%
\pgfpathcurveto{\pgfqpoint{2.159378in}{2.253577in}}{\pgfqpoint{2.161876in}{2.254612in}}{\pgfqpoint{2.163718in}{2.256453in}}%
\pgfpathcurveto{\pgfqpoint{2.165560in}{2.258295in}}{\pgfqpoint{2.166595in}{2.260793in}}{\pgfqpoint{2.166595in}{2.263398in}}%
\pgfpathcurveto{\pgfqpoint{2.166595in}{2.266002in}}{\pgfqpoint{2.165560in}{2.268500in}}{\pgfqpoint{2.163718in}{2.270342in}}%
\pgfpathcurveto{\pgfqpoint{2.161876in}{2.272184in}}{\pgfqpoint{2.159378in}{2.273219in}}{\pgfqpoint{2.156774in}{2.273219in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{2.273219in}}{\pgfqpoint{2.151671in}{2.272184in}}{\pgfqpoint{2.149829in}{2.270342in}}%
\pgfpathcurveto{\pgfqpoint{2.147987in}{2.268500in}}{\pgfqpoint{2.146953in}{2.266002in}}{\pgfqpoint{2.146953in}{2.263398in}}%
\pgfpathcurveto{\pgfqpoint{2.146953in}{2.260793in}}{\pgfqpoint{2.147987in}{2.258295in}}{\pgfqpoint{2.149829in}{2.256453in}}%
\pgfpathcurveto{\pgfqpoint{2.151671in}{2.254612in}}{\pgfqpoint{2.154169in}{2.253577in}}{\pgfqpoint{2.156774in}{2.253577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855755in}{0.649297in}}%
\pgfpathcurveto{\pgfqpoint{2.858360in}{0.649297in}}{\pgfqpoint{2.860858in}{0.650331in}}{\pgfqpoint{2.862699in}{0.652173in}}%
\pgfpathcurveto{\pgfqpoint{2.864541in}{0.654015in}}{\pgfqpoint{2.865576in}{0.656513in}}{\pgfqpoint{2.865576in}{0.659118in}}%
\pgfpathcurveto{\pgfqpoint{2.865576in}{0.661722in}}{\pgfqpoint{2.864541in}{0.664220in}}{\pgfqpoint{2.862699in}{0.666062in}}%
\pgfpathcurveto{\pgfqpoint{2.860858in}{0.667904in}}{\pgfqpoint{2.858360in}{0.668939in}}{\pgfqpoint{2.855755in}{0.668939in}}%
\pgfpathcurveto{\pgfqpoint{2.853150in}{0.668939in}}{\pgfqpoint{2.850652in}{0.667904in}}{\pgfqpoint{2.848811in}{0.666062in}}%
\pgfpathcurveto{\pgfqpoint{2.846969in}{0.664220in}}{\pgfqpoint{2.845934in}{0.661722in}}{\pgfqpoint{2.845934in}{0.659118in}}%
\pgfpathcurveto{\pgfqpoint{2.845934in}{0.656513in}}{\pgfqpoint{2.846969in}{0.654015in}}{\pgfqpoint{2.848811in}{0.652173in}}%
\pgfpathcurveto{\pgfqpoint{2.850652in}{0.650331in}}{\pgfqpoint{2.853150in}{0.649297in}}{\pgfqpoint{2.855755in}{0.649297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074297in}{2.048677in}}%
\pgfpathcurveto{\pgfqpoint{2.076902in}{2.048677in}}{\pgfqpoint{2.079400in}{2.049712in}}{\pgfqpoint{2.081242in}{2.051554in}}%
\pgfpathcurveto{\pgfqpoint{2.083084in}{2.053395in}}{\pgfqpoint{2.084118in}{2.055893in}}{\pgfqpoint{2.084118in}{2.058498in}}%
\pgfpathcurveto{\pgfqpoint{2.084118in}{2.061103in}}{\pgfqpoint{2.083084in}{2.063601in}}{\pgfqpoint{2.081242in}{2.065442in}}%
\pgfpathcurveto{\pgfqpoint{2.079400in}{2.067284in}}{\pgfqpoint{2.076902in}{2.068319in}}{\pgfqpoint{2.074297in}{2.068319in}}%
\pgfpathcurveto{\pgfqpoint{2.071693in}{2.068319in}}{\pgfqpoint{2.069195in}{2.067284in}}{\pgfqpoint{2.067353in}{2.065442in}}%
\pgfpathcurveto{\pgfqpoint{2.065511in}{2.063601in}}{\pgfqpoint{2.064476in}{2.061103in}}{\pgfqpoint{2.064476in}{2.058498in}}%
\pgfpathcurveto{\pgfqpoint{2.064476in}{2.055893in}}{\pgfqpoint{2.065511in}{2.053395in}}{\pgfqpoint{2.067353in}{2.051554in}}%
\pgfpathcurveto{\pgfqpoint{2.069195in}{2.049712in}}{\pgfqpoint{2.071693in}{2.048677in}}{\pgfqpoint{2.074297in}{2.048677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367913in}{3.199355in}}%
\pgfpathcurveto{\pgfqpoint{2.370517in}{3.199355in}}{\pgfqpoint{2.373016in}{3.200390in}}{\pgfqpoint{2.374857in}{3.202231in}}%
\pgfpathcurveto{\pgfqpoint{2.376699in}{3.204073in}}{\pgfqpoint{2.377734in}{3.206571in}}{\pgfqpoint{2.377734in}{3.209176in}}%
\pgfpathcurveto{\pgfqpoint{2.377734in}{3.211780in}}{\pgfqpoint{2.376699in}{3.214279in}}{\pgfqpoint{2.374857in}{3.216120in}}%
\pgfpathcurveto{\pgfqpoint{2.373016in}{3.217962in}}{\pgfqpoint{2.370517in}{3.218997in}}{\pgfqpoint{2.367913in}{3.218997in}}%
\pgfpathcurveto{\pgfqpoint{2.365308in}{3.218997in}}{\pgfqpoint{2.362810in}{3.217962in}}{\pgfqpoint{2.360968in}{3.216120in}}%
\pgfpathcurveto{\pgfqpoint{2.359127in}{3.214279in}}{\pgfqpoint{2.358092in}{3.211780in}}{\pgfqpoint{2.358092in}{3.209176in}}%
\pgfpathcurveto{\pgfqpoint{2.358092in}{3.206571in}}{\pgfqpoint{2.359127in}{3.204073in}}{\pgfqpoint{2.360968in}{3.202231in}}%
\pgfpathcurveto{\pgfqpoint{2.362810in}{3.200390in}}{\pgfqpoint{2.365308in}{3.199355in}}{\pgfqpoint{2.367913in}{3.199355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697953in}{3.674495in}}%
\pgfpathcurveto{\pgfqpoint{4.700558in}{3.674495in}}{\pgfqpoint{4.703056in}{3.675529in}}{\pgfqpoint{4.704897in}{3.677371in}}%
\pgfpathcurveto{\pgfqpoint{4.706739in}{3.679213in}}{\pgfqpoint{4.707774in}{3.681711in}}{\pgfqpoint{4.707774in}{3.684316in}}%
\pgfpathcurveto{\pgfqpoint{4.707774in}{3.686920in}}{\pgfqpoint{4.706739in}{3.689418in}}{\pgfqpoint{4.704897in}{3.691260in}}%
\pgfpathcurveto{\pgfqpoint{4.703056in}{3.693102in}}{\pgfqpoint{4.700558in}{3.694136in}}{\pgfqpoint{4.697953in}{3.694136in}}%
\pgfpathcurveto{\pgfqpoint{4.695349in}{3.694136in}}{\pgfqpoint{4.692850in}{3.693102in}}{\pgfqpoint{4.691009in}{3.691260in}}%
\pgfpathcurveto{\pgfqpoint{4.689167in}{3.689418in}}{\pgfqpoint{4.688132in}{3.686920in}}{\pgfqpoint{4.688132in}{3.684316in}}%
\pgfpathcurveto{\pgfqpoint{4.688132in}{3.681711in}}{\pgfqpoint{4.689167in}{3.679213in}}{\pgfqpoint{4.691009in}{3.677371in}}%
\pgfpathcurveto{\pgfqpoint{4.692850in}{3.675529in}}{\pgfqpoint{4.695349in}{3.674495in}}{\pgfqpoint{4.697953in}{3.674495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598161in}{3.309317in}}%
\pgfpathcurveto{\pgfqpoint{2.600765in}{3.309317in}}{\pgfqpoint{2.603263in}{3.310352in}}{\pgfqpoint{2.605105in}{3.312194in}}%
\pgfpathcurveto{\pgfqpoint{2.606947in}{3.314036in}}{\pgfqpoint{2.607982in}{3.316534in}}{\pgfqpoint{2.607982in}{3.319138in}}%
\pgfpathcurveto{\pgfqpoint{2.607982in}{3.321743in}}{\pgfqpoint{2.606947in}{3.324241in}}{\pgfqpoint{2.605105in}{3.326083in}}%
\pgfpathcurveto{\pgfqpoint{2.603263in}{3.327924in}}{\pgfqpoint{2.600765in}{3.328959in}}{\pgfqpoint{2.598161in}{3.328959in}}%
\pgfpathcurveto{\pgfqpoint{2.595556in}{3.328959in}}{\pgfqpoint{2.593058in}{3.327924in}}{\pgfqpoint{2.591216in}{3.326083in}}%
\pgfpathcurveto{\pgfqpoint{2.589375in}{3.324241in}}{\pgfqpoint{2.588340in}{3.321743in}}{\pgfqpoint{2.588340in}{3.319138in}}%
\pgfpathcurveto{\pgfqpoint{2.588340in}{3.316534in}}{\pgfqpoint{2.589375in}{3.314036in}}{\pgfqpoint{2.591216in}{3.312194in}}%
\pgfpathcurveto{\pgfqpoint{2.593058in}{3.310352in}}{\pgfqpoint{2.595556in}{3.309317in}}{\pgfqpoint{2.598161in}{3.309317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333887in}{3.137455in}}%
\pgfpathcurveto{\pgfqpoint{3.336491in}{3.137455in}}{\pgfqpoint{3.338989in}{3.138490in}}{\pgfqpoint{3.340831in}{3.140331in}}%
\pgfpathcurveto{\pgfqpoint{3.342673in}{3.142173in}}{\pgfqpoint{3.343707in}{3.144671in}}{\pgfqpoint{3.343707in}{3.147276in}}%
\pgfpathcurveto{\pgfqpoint{3.343707in}{3.149880in}}{\pgfqpoint{3.342673in}{3.152379in}}{\pgfqpoint{3.340831in}{3.154220in}}%
\pgfpathcurveto{\pgfqpoint{3.338989in}{3.156062in}}{\pgfqpoint{3.336491in}{3.157097in}}{\pgfqpoint{3.333887in}{3.157097in}}%
\pgfpathcurveto{\pgfqpoint{3.331282in}{3.157097in}}{\pgfqpoint{3.328784in}{3.156062in}}{\pgfqpoint{3.326942in}{3.154220in}}%
\pgfpathcurveto{\pgfqpoint{3.325100in}{3.152379in}}{\pgfqpoint{3.324066in}{3.149880in}}{\pgfqpoint{3.324066in}{3.147276in}}%
\pgfpathcurveto{\pgfqpoint{3.324066in}{3.144671in}}{\pgfqpoint{3.325100in}{3.142173in}}{\pgfqpoint{3.326942in}{3.140331in}}%
\pgfpathcurveto{\pgfqpoint{3.328784in}{3.138490in}}{\pgfqpoint{3.331282in}{3.137455in}}{\pgfqpoint{3.333887in}{3.137455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095341in}{2.315204in}}%
\pgfpathcurveto{\pgfqpoint{1.097946in}{2.315204in}}{\pgfqpoint{1.100444in}{2.316239in}}{\pgfqpoint{1.102286in}{2.318080in}}%
\pgfpathcurveto{\pgfqpoint{1.104127in}{2.319922in}}{\pgfqpoint{1.105162in}{2.322420in}}{\pgfqpoint{1.105162in}{2.325025in}}%
\pgfpathcurveto{\pgfqpoint{1.105162in}{2.327629in}}{\pgfqpoint{1.104127in}{2.330128in}}{\pgfqpoint{1.102286in}{2.331969in}}%
\pgfpathcurveto{\pgfqpoint{1.100444in}{2.333811in}}{\pgfqpoint{1.097946in}{2.334846in}}{\pgfqpoint{1.095341in}{2.334846in}}%
\pgfpathcurveto{\pgfqpoint{1.092737in}{2.334846in}}{\pgfqpoint{1.090239in}{2.333811in}}{\pgfqpoint{1.088397in}{2.331969in}}%
\pgfpathcurveto{\pgfqpoint{1.086555in}{2.330128in}}{\pgfqpoint{1.085520in}{2.327629in}}{\pgfqpoint{1.085520in}{2.325025in}}%
\pgfpathcurveto{\pgfqpoint{1.085520in}{2.322420in}}{\pgfqpoint{1.086555in}{2.319922in}}{\pgfqpoint{1.088397in}{2.318080in}}%
\pgfpathcurveto{\pgfqpoint{1.090239in}{2.316239in}}{\pgfqpoint{1.092737in}{2.315204in}}{\pgfqpoint{1.095341in}{2.315204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709620in}{2.761836in}}%
\pgfpathcurveto{\pgfqpoint{1.712225in}{2.761836in}}{\pgfqpoint{1.714723in}{2.762870in}}{\pgfqpoint{1.716565in}{2.764712in}}%
\pgfpathcurveto{\pgfqpoint{1.718407in}{2.766554in}}{\pgfqpoint{1.719441in}{2.769052in}}{\pgfqpoint{1.719441in}{2.771656in}}%
\pgfpathcurveto{\pgfqpoint{1.719441in}{2.774261in}}{\pgfqpoint{1.718407in}{2.776759in}}{\pgfqpoint{1.716565in}{2.778601in}}%
\pgfpathcurveto{\pgfqpoint{1.714723in}{2.780443in}}{\pgfqpoint{1.712225in}{2.781477in}}{\pgfqpoint{1.709620in}{2.781477in}}%
\pgfpathcurveto{\pgfqpoint{1.707016in}{2.781477in}}{\pgfqpoint{1.704518in}{2.780443in}}{\pgfqpoint{1.702676in}{2.778601in}}%
\pgfpathcurveto{\pgfqpoint{1.700834in}{2.776759in}}{\pgfqpoint{1.699800in}{2.774261in}}{\pgfqpoint{1.699800in}{2.771656in}}%
\pgfpathcurveto{\pgfqpoint{1.699800in}{2.769052in}}{\pgfqpoint{1.700834in}{2.766554in}}{\pgfqpoint{1.702676in}{2.764712in}}%
\pgfpathcurveto{\pgfqpoint{1.704518in}{2.762870in}}{\pgfqpoint{1.707016in}{2.761836in}}{\pgfqpoint{1.709620in}{2.761836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145308in}{4.245043in}}%
\pgfpathcurveto{\pgfqpoint{2.147912in}{4.245043in}}{\pgfqpoint{2.150410in}{4.246078in}}{\pgfqpoint{2.152252in}{4.247919in}}%
\pgfpathcurveto{\pgfqpoint{2.154094in}{4.249761in}}{\pgfqpoint{2.155129in}{4.252259in}}{\pgfqpoint{2.155129in}{4.254864in}}%
\pgfpathcurveto{\pgfqpoint{2.155129in}{4.257468in}}{\pgfqpoint{2.154094in}{4.259967in}}{\pgfqpoint{2.152252in}{4.261808in}}%
\pgfpathcurveto{\pgfqpoint{2.150410in}{4.263650in}}{\pgfqpoint{2.147912in}{4.264685in}}{\pgfqpoint{2.145308in}{4.264685in}}%
\pgfpathcurveto{\pgfqpoint{2.142703in}{4.264685in}}{\pgfqpoint{2.140205in}{4.263650in}}{\pgfqpoint{2.138363in}{4.261808in}}%
\pgfpathcurveto{\pgfqpoint{2.136522in}{4.259967in}}{\pgfqpoint{2.135487in}{4.257468in}}{\pgfqpoint{2.135487in}{4.254864in}}%
\pgfpathcurveto{\pgfqpoint{2.135487in}{4.252259in}}{\pgfqpoint{2.136522in}{4.249761in}}{\pgfqpoint{2.138363in}{4.247919in}}%
\pgfpathcurveto{\pgfqpoint{2.140205in}{4.246078in}}{\pgfqpoint{2.142703in}{4.245043in}}{\pgfqpoint{2.145308in}{4.245043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938842in}{2.181477in}}%
\pgfpathcurveto{\pgfqpoint{0.941446in}{2.181477in}}{\pgfqpoint{0.943945in}{2.182512in}}{\pgfqpoint{0.945786in}{2.184354in}}%
\pgfpathcurveto{\pgfqpoint{0.947628in}{2.186195in}}{\pgfqpoint{0.948663in}{2.188694in}}{\pgfqpoint{0.948663in}{2.191298in}}%
\pgfpathcurveto{\pgfqpoint{0.948663in}{2.193903in}}{\pgfqpoint{0.947628in}{2.196401in}}{\pgfqpoint{0.945786in}{2.198243in}}%
\pgfpathcurveto{\pgfqpoint{0.943945in}{2.200084in}}{\pgfqpoint{0.941446in}{2.201119in}}{\pgfqpoint{0.938842in}{2.201119in}}%
\pgfpathcurveto{\pgfqpoint{0.936237in}{2.201119in}}{\pgfqpoint{0.933739in}{2.200084in}}{\pgfqpoint{0.931897in}{2.198243in}}%
\pgfpathcurveto{\pgfqpoint{0.930056in}{2.196401in}}{\pgfqpoint{0.929021in}{2.193903in}}{\pgfqpoint{0.929021in}{2.191298in}}%
\pgfpathcurveto{\pgfqpoint{0.929021in}{2.188694in}}{\pgfqpoint{0.930056in}{2.186195in}}{\pgfqpoint{0.931897in}{2.184354in}}%
\pgfpathcurveto{\pgfqpoint{0.933739in}{2.182512in}}{\pgfqpoint{0.936237in}{2.181477in}}{\pgfqpoint{0.938842in}{2.181477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823606in}{1.022397in}}%
\pgfpathcurveto{\pgfqpoint{2.826210in}{1.022397in}}{\pgfqpoint{2.828708in}{1.023432in}}{\pgfqpoint{2.830550in}{1.025274in}}%
\pgfpathcurveto{\pgfqpoint{2.832392in}{1.027115in}}{\pgfqpoint{2.833427in}{1.029613in}}{\pgfqpoint{2.833427in}{1.032218in}}%
\pgfpathcurveto{\pgfqpoint{2.833427in}{1.034823in}}{\pgfqpoint{2.832392in}{1.037321in}}{\pgfqpoint{2.830550in}{1.039162in}}%
\pgfpathcurveto{\pgfqpoint{2.828708in}{1.041004in}}{\pgfqpoint{2.826210in}{1.042039in}}{\pgfqpoint{2.823606in}{1.042039in}}%
\pgfpathcurveto{\pgfqpoint{2.821001in}{1.042039in}}{\pgfqpoint{2.818503in}{1.041004in}}{\pgfqpoint{2.816661in}{1.039162in}}%
\pgfpathcurveto{\pgfqpoint{2.814820in}{1.037321in}}{\pgfqpoint{2.813785in}{1.034823in}}{\pgfqpoint{2.813785in}{1.032218in}}%
\pgfpathcurveto{\pgfqpoint{2.813785in}{1.029613in}}{\pgfqpoint{2.814820in}{1.027115in}}{\pgfqpoint{2.816661in}{1.025274in}}%
\pgfpathcurveto{\pgfqpoint{2.818503in}{1.023432in}}{\pgfqpoint{2.821001in}{1.022397in}}{\pgfqpoint{2.823606in}{1.022397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187898in}{2.296985in}}%
\pgfpathcurveto{\pgfqpoint{1.190503in}{2.296985in}}{\pgfqpoint{1.193001in}{2.298020in}}{\pgfqpoint{1.194842in}{2.299861in}}%
\pgfpathcurveto{\pgfqpoint{1.196684in}{2.301703in}}{\pgfqpoint{1.197719in}{2.304201in}}{\pgfqpoint{1.197719in}{2.306806in}}%
\pgfpathcurveto{\pgfqpoint{1.197719in}{2.309410in}}{\pgfqpoint{1.196684in}{2.311908in}}{\pgfqpoint{1.194842in}{2.313750in}}%
\pgfpathcurveto{\pgfqpoint{1.193001in}{2.315592in}}{\pgfqpoint{1.190503in}{2.316627in}}{\pgfqpoint{1.187898in}{2.316627in}}%
\pgfpathcurveto{\pgfqpoint{1.185294in}{2.316627in}}{\pgfqpoint{1.182795in}{2.315592in}}{\pgfqpoint{1.180954in}{2.313750in}}%
\pgfpathcurveto{\pgfqpoint{1.179112in}{2.311908in}}{\pgfqpoint{1.178077in}{2.309410in}}{\pgfqpoint{1.178077in}{2.306806in}}%
\pgfpathcurveto{\pgfqpoint{1.178077in}{2.304201in}}{\pgfqpoint{1.179112in}{2.301703in}}{\pgfqpoint{1.180954in}{2.299861in}}%
\pgfpathcurveto{\pgfqpoint{1.182795in}{2.298020in}}{\pgfqpoint{1.185294in}{2.296985in}}{\pgfqpoint{1.187898in}{2.296985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126485in}{1.072260in}}%
\pgfpathcurveto{\pgfqpoint{2.129089in}{1.072260in}}{\pgfqpoint{2.131587in}{1.073295in}}{\pgfqpoint{2.133429in}{1.075137in}}%
\pgfpathcurveto{\pgfqpoint{2.135271in}{1.076978in}}{\pgfqpoint{2.136306in}{1.079477in}}{\pgfqpoint{2.136306in}{1.082081in}}%
\pgfpathcurveto{\pgfqpoint{2.136306in}{1.084686in}}{\pgfqpoint{2.135271in}{1.087184in}}{\pgfqpoint{2.133429in}{1.089026in}}%
\pgfpathcurveto{\pgfqpoint{2.131587in}{1.090867in}}{\pgfqpoint{2.129089in}{1.091902in}}{\pgfqpoint{2.126485in}{1.091902in}}%
\pgfpathcurveto{\pgfqpoint{2.123880in}{1.091902in}}{\pgfqpoint{2.121382in}{1.090867in}}{\pgfqpoint{2.119540in}{1.089026in}}%
\pgfpathcurveto{\pgfqpoint{2.117698in}{1.087184in}}{\pgfqpoint{2.116664in}{1.084686in}}{\pgfqpoint{2.116664in}{1.082081in}}%
\pgfpathcurveto{\pgfqpoint{2.116664in}{1.079477in}}{\pgfqpoint{2.117698in}{1.076978in}}{\pgfqpoint{2.119540in}{1.075137in}}%
\pgfpathcurveto{\pgfqpoint{2.121382in}{1.073295in}}{\pgfqpoint{2.123880in}{1.072260in}}{\pgfqpoint{2.126485in}{1.072260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403444in}{3.516312in}}%
\pgfpathcurveto{\pgfqpoint{3.406048in}{3.516312in}}{\pgfqpoint{3.408547in}{3.517346in}}{\pgfqpoint{3.410388in}{3.519188in}}%
\pgfpathcurveto{\pgfqpoint{3.412230in}{3.521030in}}{\pgfqpoint{3.413265in}{3.523528in}}{\pgfqpoint{3.413265in}{3.526133in}}%
\pgfpathcurveto{\pgfqpoint{3.413265in}{3.528737in}}{\pgfqpoint{3.412230in}{3.531235in}}{\pgfqpoint{3.410388in}{3.533077in}}%
\pgfpathcurveto{\pgfqpoint{3.408547in}{3.534919in}}{\pgfqpoint{3.406048in}{3.535954in}}{\pgfqpoint{3.403444in}{3.535954in}}%
\pgfpathcurveto{\pgfqpoint{3.400839in}{3.535954in}}{\pgfqpoint{3.398341in}{3.534919in}}{\pgfqpoint{3.396499in}{3.533077in}}%
\pgfpathcurveto{\pgfqpoint{3.394658in}{3.531235in}}{\pgfqpoint{3.393623in}{3.528737in}}{\pgfqpoint{3.393623in}{3.526133in}}%
\pgfpathcurveto{\pgfqpoint{3.393623in}{3.523528in}}{\pgfqpoint{3.394658in}{3.521030in}}{\pgfqpoint{3.396499in}{3.519188in}}%
\pgfpathcurveto{\pgfqpoint{3.398341in}{3.517346in}}{\pgfqpoint{3.400839in}{3.516312in}}{\pgfqpoint{3.403444in}{3.516312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292406in}{2.415390in}}%
\pgfpathcurveto{\pgfqpoint{2.295011in}{2.415390in}}{\pgfqpoint{2.297509in}{2.416425in}}{\pgfqpoint{2.299351in}{2.418266in}}%
\pgfpathcurveto{\pgfqpoint{2.301192in}{2.420108in}}{\pgfqpoint{2.302227in}{2.422606in}}{\pgfqpoint{2.302227in}{2.425211in}}%
\pgfpathcurveto{\pgfqpoint{2.302227in}{2.427815in}}{\pgfqpoint{2.301192in}{2.430314in}}{\pgfqpoint{2.299351in}{2.432155in}}%
\pgfpathcurveto{\pgfqpoint{2.297509in}{2.433997in}}{\pgfqpoint{2.295011in}{2.435032in}}{\pgfqpoint{2.292406in}{2.435032in}}%
\pgfpathcurveto{\pgfqpoint{2.289802in}{2.435032in}}{\pgfqpoint{2.287303in}{2.433997in}}{\pgfqpoint{2.285462in}{2.432155in}}%
\pgfpathcurveto{\pgfqpoint{2.283620in}{2.430314in}}{\pgfqpoint{2.282585in}{2.427815in}}{\pgfqpoint{2.282585in}{2.425211in}}%
\pgfpathcurveto{\pgfqpoint{2.282585in}{2.422606in}}{\pgfqpoint{2.283620in}{2.420108in}}{\pgfqpoint{2.285462in}{2.418266in}}%
\pgfpathcurveto{\pgfqpoint{2.287303in}{2.416425in}}{\pgfqpoint{2.289802in}{2.415390in}}{\pgfqpoint{2.292406in}{2.415390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083631in}{3.564831in}}%
\pgfpathcurveto{\pgfqpoint{2.086235in}{3.564831in}}{\pgfqpoint{2.088734in}{3.565866in}}{\pgfqpoint{2.090575in}{3.567707in}}%
\pgfpathcurveto{\pgfqpoint{2.092417in}{3.569549in}}{\pgfqpoint{2.093452in}{3.572047in}}{\pgfqpoint{2.093452in}{3.574652in}}%
\pgfpathcurveto{\pgfqpoint{2.093452in}{3.577256in}}{\pgfqpoint{2.092417in}{3.579755in}}{\pgfqpoint{2.090575in}{3.581596in}}%
\pgfpathcurveto{\pgfqpoint{2.088734in}{3.583438in}}{\pgfqpoint{2.086235in}{3.584473in}}{\pgfqpoint{2.083631in}{3.584473in}}%
\pgfpathcurveto{\pgfqpoint{2.081026in}{3.584473in}}{\pgfqpoint{2.078528in}{3.583438in}}{\pgfqpoint{2.076686in}{3.581596in}}%
\pgfpathcurveto{\pgfqpoint{2.074845in}{3.579755in}}{\pgfqpoint{2.073810in}{3.577256in}}{\pgfqpoint{2.073810in}{3.574652in}}%
\pgfpathcurveto{\pgfqpoint{2.073810in}{3.572047in}}{\pgfqpoint{2.074845in}{3.569549in}}{\pgfqpoint{2.076686in}{3.567707in}}%
\pgfpathcurveto{\pgfqpoint{2.078528in}{3.565866in}}{\pgfqpoint{2.081026in}{3.564831in}}{\pgfqpoint{2.083631in}{3.564831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985451in}{1.680002in}}%
\pgfpathcurveto{\pgfqpoint{2.988056in}{1.680002in}}{\pgfqpoint{2.990554in}{1.681037in}}{\pgfqpoint{2.992396in}{1.682879in}}%
\pgfpathcurveto{\pgfqpoint{2.994237in}{1.684720in}}{\pgfqpoint{2.995272in}{1.687219in}}{\pgfqpoint{2.995272in}{1.689823in}}%
\pgfpathcurveto{\pgfqpoint{2.995272in}{1.692428in}}{\pgfqpoint{2.994237in}{1.694926in}}{\pgfqpoint{2.992396in}{1.696768in}}%
\pgfpathcurveto{\pgfqpoint{2.990554in}{1.698609in}}{\pgfqpoint{2.988056in}{1.699644in}}{\pgfqpoint{2.985451in}{1.699644in}}%
\pgfpathcurveto{\pgfqpoint{2.982847in}{1.699644in}}{\pgfqpoint{2.980349in}{1.698609in}}{\pgfqpoint{2.978507in}{1.696768in}}%
\pgfpathcurveto{\pgfqpoint{2.976665in}{1.694926in}}{\pgfqpoint{2.975630in}{1.692428in}}{\pgfqpoint{2.975630in}{1.689823in}}%
\pgfpathcurveto{\pgfqpoint{2.975630in}{1.687219in}}{\pgfqpoint{2.976665in}{1.684720in}}{\pgfqpoint{2.978507in}{1.682879in}}%
\pgfpathcurveto{\pgfqpoint{2.980349in}{1.681037in}}{\pgfqpoint{2.982847in}{1.680002in}}{\pgfqpoint{2.985451in}{1.680002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578646in}{1.967510in}}%
\pgfpathcurveto{\pgfqpoint{2.581250in}{1.967510in}}{\pgfqpoint{2.583749in}{1.968545in}}{\pgfqpoint{2.585590in}{1.970387in}}%
\pgfpathcurveto{\pgfqpoint{2.587432in}{1.972228in}}{\pgfqpoint{2.588467in}{1.974726in}}{\pgfqpoint{2.588467in}{1.977331in}}%
\pgfpathcurveto{\pgfqpoint{2.588467in}{1.979936in}}{\pgfqpoint{2.587432in}{1.982434in}}{\pgfqpoint{2.585590in}{1.984275in}}%
\pgfpathcurveto{\pgfqpoint{2.583749in}{1.986117in}}{\pgfqpoint{2.581250in}{1.987152in}}{\pgfqpoint{2.578646in}{1.987152in}}%
\pgfpathcurveto{\pgfqpoint{2.576041in}{1.987152in}}{\pgfqpoint{2.573543in}{1.986117in}}{\pgfqpoint{2.571701in}{1.984275in}}%
\pgfpathcurveto{\pgfqpoint{2.569860in}{1.982434in}}{\pgfqpoint{2.568825in}{1.979936in}}{\pgfqpoint{2.568825in}{1.977331in}}%
\pgfpathcurveto{\pgfqpoint{2.568825in}{1.974726in}}{\pgfqpoint{2.569860in}{1.972228in}}{\pgfqpoint{2.571701in}{1.970387in}}%
\pgfpathcurveto{\pgfqpoint{2.573543in}{1.968545in}}{\pgfqpoint{2.576041in}{1.967510in}}{\pgfqpoint{2.578646in}{1.967510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376853in}{1.172883in}}%
\pgfpathcurveto{\pgfqpoint{2.379457in}{1.172883in}}{\pgfqpoint{2.381955in}{1.173917in}}{\pgfqpoint{2.383797in}{1.175759in}}%
\pgfpathcurveto{\pgfqpoint{2.385639in}{1.177601in}}{\pgfqpoint{2.386674in}{1.180099in}}{\pgfqpoint{2.386674in}{1.182703in}}%
\pgfpathcurveto{\pgfqpoint{2.386674in}{1.185308in}}{\pgfqpoint{2.385639in}{1.187806in}}{\pgfqpoint{2.383797in}{1.189648in}}%
\pgfpathcurveto{\pgfqpoint{2.381955in}{1.191490in}}{\pgfqpoint{2.379457in}{1.192524in}}{\pgfqpoint{2.376853in}{1.192524in}}%
\pgfpathcurveto{\pgfqpoint{2.374248in}{1.192524in}}{\pgfqpoint{2.371750in}{1.191490in}}{\pgfqpoint{2.369908in}{1.189648in}}%
\pgfpathcurveto{\pgfqpoint{2.368067in}{1.187806in}}{\pgfqpoint{2.367032in}{1.185308in}}{\pgfqpoint{2.367032in}{1.182703in}}%
\pgfpathcurveto{\pgfqpoint{2.367032in}{1.180099in}}{\pgfqpoint{2.368067in}{1.177601in}}{\pgfqpoint{2.369908in}{1.175759in}}%
\pgfpathcurveto{\pgfqpoint{2.371750in}{1.173917in}}{\pgfqpoint{2.374248in}{1.172883in}}{\pgfqpoint{2.376853in}{1.172883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743824in}{3.304204in}}%
\pgfpathcurveto{\pgfqpoint{3.746428in}{3.304204in}}{\pgfqpoint{3.748926in}{3.305239in}}{\pgfqpoint{3.750768in}{3.307080in}}%
\pgfpathcurveto{\pgfqpoint{3.752610in}{3.308922in}}{\pgfqpoint{3.753644in}{3.311420in}}{\pgfqpoint{3.753644in}{3.314025in}}%
\pgfpathcurveto{\pgfqpoint{3.753644in}{3.316629in}}{\pgfqpoint{3.752610in}{3.319128in}}{\pgfqpoint{3.750768in}{3.320969in}}%
\pgfpathcurveto{\pgfqpoint{3.748926in}{3.322811in}}{\pgfqpoint{3.746428in}{3.323846in}}{\pgfqpoint{3.743824in}{3.323846in}}%
\pgfpathcurveto{\pgfqpoint{3.741219in}{3.323846in}}{\pgfqpoint{3.738721in}{3.322811in}}{\pgfqpoint{3.736879in}{3.320969in}}%
\pgfpathcurveto{\pgfqpoint{3.735037in}{3.319128in}}{\pgfqpoint{3.734003in}{3.316629in}}{\pgfqpoint{3.734003in}{3.314025in}}%
\pgfpathcurveto{\pgfqpoint{3.734003in}{3.311420in}}{\pgfqpoint{3.735037in}{3.308922in}}{\pgfqpoint{3.736879in}{3.307080in}}%
\pgfpathcurveto{\pgfqpoint{3.738721in}{3.305239in}}{\pgfqpoint{3.741219in}{3.304204in}}{\pgfqpoint{3.743824in}{3.304204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415170in}{2.894208in}}%
\pgfpathcurveto{\pgfqpoint{1.417775in}{2.894208in}}{\pgfqpoint{1.420273in}{2.895243in}}{\pgfqpoint{1.422115in}{2.897085in}}%
\pgfpathcurveto{\pgfqpoint{1.423956in}{2.898927in}}{\pgfqpoint{1.424991in}{2.901425in}}{\pgfqpoint{1.424991in}{2.904029in}}%
\pgfpathcurveto{\pgfqpoint{1.424991in}{2.906634in}}{\pgfqpoint{1.423956in}{2.909132in}}{\pgfqpoint{1.422115in}{2.910974in}}%
\pgfpathcurveto{\pgfqpoint{1.420273in}{2.912816in}}{\pgfqpoint{1.417775in}{2.913850in}}{\pgfqpoint{1.415170in}{2.913850in}}%
\pgfpathcurveto{\pgfqpoint{1.412566in}{2.913850in}}{\pgfqpoint{1.410067in}{2.912816in}}{\pgfqpoint{1.408226in}{2.910974in}}%
\pgfpathcurveto{\pgfqpoint{1.406384in}{2.909132in}}{\pgfqpoint{1.405349in}{2.906634in}}{\pgfqpoint{1.405349in}{2.904029in}}%
\pgfpathcurveto{\pgfqpoint{1.405349in}{2.901425in}}{\pgfqpoint{1.406384in}{2.898927in}}{\pgfqpoint{1.408226in}{2.897085in}}%
\pgfpathcurveto{\pgfqpoint{1.410067in}{2.895243in}}{\pgfqpoint{1.412566in}{2.894208in}}{\pgfqpoint{1.415170in}{2.894208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464140in}{1.022859in}}%
\pgfpathcurveto{\pgfqpoint{3.466745in}{1.022859in}}{\pgfqpoint{3.469243in}{1.023894in}}{\pgfqpoint{3.471085in}{1.025736in}}%
\pgfpathcurveto{\pgfqpoint{3.472926in}{1.027577in}}{\pgfqpoint{3.473961in}{1.030076in}}{\pgfqpoint{3.473961in}{1.032680in}}%
\pgfpathcurveto{\pgfqpoint{3.473961in}{1.035285in}}{\pgfqpoint{3.472926in}{1.037783in}}{\pgfqpoint{3.471085in}{1.039625in}}%
\pgfpathcurveto{\pgfqpoint{3.469243in}{1.041466in}}{\pgfqpoint{3.466745in}{1.042501in}}{\pgfqpoint{3.464140in}{1.042501in}}%
\pgfpathcurveto{\pgfqpoint{3.461536in}{1.042501in}}{\pgfqpoint{3.459037in}{1.041466in}}{\pgfqpoint{3.457196in}{1.039625in}}%
\pgfpathcurveto{\pgfqpoint{3.455354in}{1.037783in}}{\pgfqpoint{3.454319in}{1.035285in}}{\pgfqpoint{3.454319in}{1.032680in}}%
\pgfpathcurveto{\pgfqpoint{3.454319in}{1.030076in}}{\pgfqpoint{3.455354in}{1.027577in}}{\pgfqpoint{3.457196in}{1.025736in}}%
\pgfpathcurveto{\pgfqpoint{3.459037in}{1.023894in}}{\pgfqpoint{3.461536in}{1.022859in}}{\pgfqpoint{3.464140in}{1.022859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622957in}{3.792288in}}%
\pgfpathcurveto{\pgfqpoint{2.625561in}{3.792288in}}{\pgfqpoint{2.628060in}{3.793322in}}{\pgfqpoint{2.629901in}{3.795164in}}%
\pgfpathcurveto{\pgfqpoint{2.631743in}{3.797006in}}{\pgfqpoint{2.632778in}{3.799504in}}{\pgfqpoint{2.632778in}{3.802109in}}%
\pgfpathcurveto{\pgfqpoint{2.632778in}{3.804713in}}{\pgfqpoint{2.631743in}{3.807211in}}{\pgfqpoint{2.629901in}{3.809053in}}%
\pgfpathcurveto{\pgfqpoint{2.628060in}{3.810895in}}{\pgfqpoint{2.625561in}{3.811930in}}{\pgfqpoint{2.622957in}{3.811930in}}%
\pgfpathcurveto{\pgfqpoint{2.620352in}{3.811930in}}{\pgfqpoint{2.617854in}{3.810895in}}{\pgfqpoint{2.616012in}{3.809053in}}%
\pgfpathcurveto{\pgfqpoint{2.614171in}{3.807211in}}{\pgfqpoint{2.613136in}{3.804713in}}{\pgfqpoint{2.613136in}{3.802109in}}%
\pgfpathcurveto{\pgfqpoint{2.613136in}{3.799504in}}{\pgfqpoint{2.614171in}{3.797006in}}{\pgfqpoint{2.616012in}{3.795164in}}%
\pgfpathcurveto{\pgfqpoint{2.617854in}{3.793322in}}{\pgfqpoint{2.620352in}{3.792288in}}{\pgfqpoint{2.622957in}{3.792288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412901in}{3.248338in}}%
\pgfpathcurveto{\pgfqpoint{1.415506in}{3.248338in}}{\pgfqpoint{1.418004in}{3.249373in}}{\pgfqpoint{1.419846in}{3.251215in}}%
\pgfpathcurveto{\pgfqpoint{1.421687in}{3.253057in}}{\pgfqpoint{1.422722in}{3.255555in}}{\pgfqpoint{1.422722in}{3.258159in}}%
\pgfpathcurveto{\pgfqpoint{1.422722in}{3.260764in}}{\pgfqpoint{1.421687in}{3.263262in}}{\pgfqpoint{1.419846in}{3.265104in}}%
\pgfpathcurveto{\pgfqpoint{1.418004in}{3.266946in}}{\pgfqpoint{1.415506in}{3.267980in}}{\pgfqpoint{1.412901in}{3.267980in}}%
\pgfpathcurveto{\pgfqpoint{1.410297in}{3.267980in}}{\pgfqpoint{1.407798in}{3.266946in}}{\pgfqpoint{1.405957in}{3.265104in}}%
\pgfpathcurveto{\pgfqpoint{1.404115in}{3.263262in}}{\pgfqpoint{1.403080in}{3.260764in}}{\pgfqpoint{1.403080in}{3.258159in}}%
\pgfpathcurveto{\pgfqpoint{1.403080in}{3.255555in}}{\pgfqpoint{1.404115in}{3.253057in}}{\pgfqpoint{1.405957in}{3.251215in}}%
\pgfpathcurveto{\pgfqpoint{1.407798in}{3.249373in}}{\pgfqpoint{1.410297in}{3.248338in}}{\pgfqpoint{1.412901in}{3.248338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107112in}{2.489001in}}%
\pgfpathcurveto{\pgfqpoint{1.109717in}{2.489001in}}{\pgfqpoint{1.112215in}{2.490036in}}{\pgfqpoint{1.114057in}{2.491877in}}%
\pgfpathcurveto{\pgfqpoint{1.115898in}{2.493719in}}{\pgfqpoint{1.116933in}{2.496217in}}{\pgfqpoint{1.116933in}{2.498822in}}%
\pgfpathcurveto{\pgfqpoint{1.116933in}{2.501426in}}{\pgfqpoint{1.115898in}{2.503925in}}{\pgfqpoint{1.114057in}{2.505766in}}%
\pgfpathcurveto{\pgfqpoint{1.112215in}{2.507608in}}{\pgfqpoint{1.109717in}{2.508643in}}{\pgfqpoint{1.107112in}{2.508643in}}%
\pgfpathcurveto{\pgfqpoint{1.104508in}{2.508643in}}{\pgfqpoint{1.102009in}{2.507608in}}{\pgfqpoint{1.100168in}{2.505766in}}%
\pgfpathcurveto{\pgfqpoint{1.098326in}{2.503925in}}{\pgfqpoint{1.097291in}{2.501426in}}{\pgfqpoint{1.097291in}{2.498822in}}%
\pgfpathcurveto{\pgfqpoint{1.097291in}{2.496217in}}{\pgfqpoint{1.098326in}{2.493719in}}{\pgfqpoint{1.100168in}{2.491877in}}%
\pgfpathcurveto{\pgfqpoint{1.102009in}{2.490036in}}{\pgfqpoint{1.104508in}{2.489001in}}{\pgfqpoint{1.107112in}{2.489001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871693in}{2.859390in}}%
\pgfpathcurveto{\pgfqpoint{1.874298in}{2.859390in}}{\pgfqpoint{1.876796in}{2.860425in}}{\pgfqpoint{1.878638in}{2.862267in}}%
\pgfpathcurveto{\pgfqpoint{1.880479in}{2.864108in}}{\pgfqpoint{1.881514in}{2.866606in}}{\pgfqpoint{1.881514in}{2.869211in}}%
\pgfpathcurveto{\pgfqpoint{1.881514in}{2.871816in}}{\pgfqpoint{1.880479in}{2.874314in}}{\pgfqpoint{1.878638in}{2.876155in}}%
\pgfpathcurveto{\pgfqpoint{1.876796in}{2.877997in}}{\pgfqpoint{1.874298in}{2.879032in}}{\pgfqpoint{1.871693in}{2.879032in}}%
\pgfpathcurveto{\pgfqpoint{1.869089in}{2.879032in}}{\pgfqpoint{1.866590in}{2.877997in}}{\pgfqpoint{1.864749in}{2.876155in}}%
\pgfpathcurveto{\pgfqpoint{1.862907in}{2.874314in}}{\pgfqpoint{1.861872in}{2.871816in}}{\pgfqpoint{1.861872in}{2.869211in}}%
\pgfpathcurveto{\pgfqpoint{1.861872in}{2.866606in}}{\pgfqpoint{1.862907in}{2.864108in}}{\pgfqpoint{1.864749in}{2.862267in}}%
\pgfpathcurveto{\pgfqpoint{1.866590in}{2.860425in}}{\pgfqpoint{1.869089in}{2.859390in}}{\pgfqpoint{1.871693in}{2.859390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633312in}{2.644793in}}%
\pgfpathcurveto{\pgfqpoint{1.635916in}{2.644793in}}{\pgfqpoint{1.638414in}{2.645828in}}{\pgfqpoint{1.640256in}{2.647670in}}%
\pgfpathcurveto{\pgfqpoint{1.642098in}{2.649511in}}{\pgfqpoint{1.643133in}{2.652010in}}{\pgfqpoint{1.643133in}{2.654614in}}%
\pgfpathcurveto{\pgfqpoint{1.643133in}{2.657219in}}{\pgfqpoint{1.642098in}{2.659717in}}{\pgfqpoint{1.640256in}{2.661559in}}%
\pgfpathcurveto{\pgfqpoint{1.638414in}{2.663400in}}{\pgfqpoint{1.635916in}{2.664435in}}{\pgfqpoint{1.633312in}{2.664435in}}%
\pgfpathcurveto{\pgfqpoint{1.630707in}{2.664435in}}{\pgfqpoint{1.628209in}{2.663400in}}{\pgfqpoint{1.626367in}{2.661559in}}%
\pgfpathcurveto{\pgfqpoint{1.624526in}{2.659717in}}{\pgfqpoint{1.623491in}{2.657219in}}{\pgfqpoint{1.623491in}{2.654614in}}%
\pgfpathcurveto{\pgfqpoint{1.623491in}{2.652010in}}{\pgfqpoint{1.624526in}{2.649511in}}{\pgfqpoint{1.626367in}{2.647670in}}%
\pgfpathcurveto{\pgfqpoint{1.628209in}{2.645828in}}{\pgfqpoint{1.630707in}{2.644793in}}{\pgfqpoint{1.633312in}{2.644793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942918in}{3.072139in}}%
\pgfpathcurveto{\pgfqpoint{2.945522in}{3.072139in}}{\pgfqpoint{2.948021in}{3.073173in}}{\pgfqpoint{2.949862in}{3.075015in}}%
\pgfpathcurveto{\pgfqpoint{2.951704in}{3.076857in}}{\pgfqpoint{2.952739in}{3.079355in}}{\pgfqpoint{2.952739in}{3.081959in}}%
\pgfpathcurveto{\pgfqpoint{2.952739in}{3.084564in}}{\pgfqpoint{2.951704in}{3.087062in}}{\pgfqpoint{2.949862in}{3.088904in}}%
\pgfpathcurveto{\pgfqpoint{2.948021in}{3.090746in}}{\pgfqpoint{2.945522in}{3.091780in}}{\pgfqpoint{2.942918in}{3.091780in}}%
\pgfpathcurveto{\pgfqpoint{2.940313in}{3.091780in}}{\pgfqpoint{2.937815in}{3.090746in}}{\pgfqpoint{2.935973in}{3.088904in}}%
\pgfpathcurveto{\pgfqpoint{2.934132in}{3.087062in}}{\pgfqpoint{2.933097in}{3.084564in}}{\pgfqpoint{2.933097in}{3.081959in}}%
\pgfpathcurveto{\pgfqpoint{2.933097in}{3.079355in}}{\pgfqpoint{2.934132in}{3.076857in}}{\pgfqpoint{2.935973in}{3.075015in}}%
\pgfpathcurveto{\pgfqpoint{2.937815in}{3.073173in}}{\pgfqpoint{2.940313in}{3.072139in}}{\pgfqpoint{2.942918in}{3.072139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834708in}{1.401258in}}%
\pgfpathcurveto{\pgfqpoint{2.837312in}{1.401258in}}{\pgfqpoint{2.839811in}{1.402293in}}{\pgfqpoint{2.841652in}{1.404134in}}%
\pgfpathcurveto{\pgfqpoint{2.843494in}{1.405976in}}{\pgfqpoint{2.844529in}{1.408474in}}{\pgfqpoint{2.844529in}{1.411079in}}%
\pgfpathcurveto{\pgfqpoint{2.844529in}{1.413683in}}{\pgfqpoint{2.843494in}{1.416182in}}{\pgfqpoint{2.841652in}{1.418023in}}%
\pgfpathcurveto{\pgfqpoint{2.839811in}{1.419865in}}{\pgfqpoint{2.837312in}{1.420900in}}{\pgfqpoint{2.834708in}{1.420900in}}%
\pgfpathcurveto{\pgfqpoint{2.832103in}{1.420900in}}{\pgfqpoint{2.829605in}{1.419865in}}{\pgfqpoint{2.827763in}{1.418023in}}%
\pgfpathcurveto{\pgfqpoint{2.825922in}{1.416182in}}{\pgfqpoint{2.824887in}{1.413683in}}{\pgfqpoint{2.824887in}{1.411079in}}%
\pgfpathcurveto{\pgfqpoint{2.824887in}{1.408474in}}{\pgfqpoint{2.825922in}{1.405976in}}{\pgfqpoint{2.827763in}{1.404134in}}%
\pgfpathcurveto{\pgfqpoint{2.829605in}{1.402293in}}{\pgfqpoint{2.832103in}{1.401258in}}{\pgfqpoint{2.834708in}{1.401258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681683in}{3.069859in}}%
\pgfpathcurveto{\pgfqpoint{1.684288in}{3.069859in}}{\pgfqpoint{1.686786in}{3.070894in}}{\pgfqpoint{1.688628in}{3.072735in}}%
\pgfpathcurveto{\pgfqpoint{1.690469in}{3.074577in}}{\pgfqpoint{1.691504in}{3.077075in}}{\pgfqpoint{1.691504in}{3.079680in}}%
\pgfpathcurveto{\pgfqpoint{1.691504in}{3.082284in}}{\pgfqpoint{1.690469in}{3.084783in}}{\pgfqpoint{1.688628in}{3.086624in}}%
\pgfpathcurveto{\pgfqpoint{1.686786in}{3.088466in}}{\pgfqpoint{1.684288in}{3.089501in}}{\pgfqpoint{1.681683in}{3.089501in}}%
\pgfpathcurveto{\pgfqpoint{1.679079in}{3.089501in}}{\pgfqpoint{1.676580in}{3.088466in}}{\pgfqpoint{1.674739in}{3.086624in}}%
\pgfpathcurveto{\pgfqpoint{1.672897in}{3.084783in}}{\pgfqpoint{1.671862in}{3.082284in}}{\pgfqpoint{1.671862in}{3.079680in}}%
\pgfpathcurveto{\pgfqpoint{1.671862in}{3.077075in}}{\pgfqpoint{1.672897in}{3.074577in}}{\pgfqpoint{1.674739in}{3.072735in}}%
\pgfpathcurveto{\pgfqpoint{1.676580in}{3.070894in}}{\pgfqpoint{1.679079in}{3.069859in}}{\pgfqpoint{1.681683in}{3.069859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358745in}{2.927180in}}%
\pgfpathcurveto{\pgfqpoint{3.361349in}{2.927180in}}{\pgfqpoint{3.363848in}{2.928215in}}{\pgfqpoint{3.365689in}{2.930056in}}%
\pgfpathcurveto{\pgfqpoint{3.367531in}{2.931898in}}{\pgfqpoint{3.368566in}{2.934396in}}{\pgfqpoint{3.368566in}{2.937001in}}%
\pgfpathcurveto{\pgfqpoint{3.368566in}{2.939605in}}{\pgfqpoint{3.367531in}{2.942104in}}{\pgfqpoint{3.365689in}{2.943945in}}%
\pgfpathcurveto{\pgfqpoint{3.363848in}{2.945787in}}{\pgfqpoint{3.361349in}{2.946822in}}{\pgfqpoint{3.358745in}{2.946822in}}%
\pgfpathcurveto{\pgfqpoint{3.356140in}{2.946822in}}{\pgfqpoint{3.353642in}{2.945787in}}{\pgfqpoint{3.351800in}{2.943945in}}%
\pgfpathcurveto{\pgfqpoint{3.349959in}{2.942104in}}{\pgfqpoint{3.348924in}{2.939605in}}{\pgfqpoint{3.348924in}{2.937001in}}%
\pgfpathcurveto{\pgfqpoint{3.348924in}{2.934396in}}{\pgfqpoint{3.349959in}{2.931898in}}{\pgfqpoint{3.351800in}{2.930056in}}%
\pgfpathcurveto{\pgfqpoint{3.353642in}{2.928215in}}{\pgfqpoint{3.356140in}{2.927180in}}{\pgfqpoint{3.358745in}{2.927180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069863in}{1.367236in}}%
\pgfpathcurveto{\pgfqpoint{3.072468in}{1.367236in}}{\pgfqpoint{3.074966in}{1.368270in}}{\pgfqpoint{3.076808in}{1.370112in}}%
\pgfpathcurveto{\pgfqpoint{3.078649in}{1.371954in}}{\pgfqpoint{3.079684in}{1.374452in}}{\pgfqpoint{3.079684in}{1.377056in}}%
\pgfpathcurveto{\pgfqpoint{3.079684in}{1.379661in}}{\pgfqpoint{3.078649in}{1.382159in}}{\pgfqpoint{3.076808in}{1.384001in}}%
\pgfpathcurveto{\pgfqpoint{3.074966in}{1.385843in}}{\pgfqpoint{3.072468in}{1.386877in}}{\pgfqpoint{3.069863in}{1.386877in}}%
\pgfpathcurveto{\pgfqpoint{3.067259in}{1.386877in}}{\pgfqpoint{3.064760in}{1.385843in}}{\pgfqpoint{3.062919in}{1.384001in}}%
\pgfpathcurveto{\pgfqpoint{3.061077in}{1.382159in}}{\pgfqpoint{3.060042in}{1.379661in}}{\pgfqpoint{3.060042in}{1.377056in}}%
\pgfpathcurveto{\pgfqpoint{3.060042in}{1.374452in}}{\pgfqpoint{3.061077in}{1.371954in}}{\pgfqpoint{3.062919in}{1.370112in}}%
\pgfpathcurveto{\pgfqpoint{3.064760in}{1.368270in}}{\pgfqpoint{3.067259in}{1.367236in}}{\pgfqpoint{3.069863in}{1.367236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489232in}{1.505315in}}%
\pgfpathcurveto{\pgfqpoint{3.491837in}{1.505315in}}{\pgfqpoint{3.494335in}{1.506350in}}{\pgfqpoint{3.496176in}{1.508192in}}%
\pgfpathcurveto{\pgfqpoint{3.498018in}{1.510033in}}{\pgfqpoint{3.499053in}{1.512532in}}{\pgfqpoint{3.499053in}{1.515136in}}%
\pgfpathcurveto{\pgfqpoint{3.499053in}{1.517741in}}{\pgfqpoint{3.498018in}{1.520239in}}{\pgfqpoint{3.496176in}{1.522081in}}%
\pgfpathcurveto{\pgfqpoint{3.494335in}{1.523922in}}{\pgfqpoint{3.491837in}{1.524957in}}{\pgfqpoint{3.489232in}{1.524957in}}%
\pgfpathcurveto{\pgfqpoint{3.486627in}{1.524957in}}{\pgfqpoint{3.484129in}{1.523922in}}{\pgfqpoint{3.482288in}{1.522081in}}%
\pgfpathcurveto{\pgfqpoint{3.480446in}{1.520239in}}{\pgfqpoint{3.479411in}{1.517741in}}{\pgfqpoint{3.479411in}{1.515136in}}%
\pgfpathcurveto{\pgfqpoint{3.479411in}{1.512532in}}{\pgfqpoint{3.480446in}{1.510033in}}{\pgfqpoint{3.482288in}{1.508192in}}%
\pgfpathcurveto{\pgfqpoint{3.484129in}{1.506350in}}{\pgfqpoint{3.486627in}{1.505315in}}{\pgfqpoint{3.489232in}{1.505315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772664in}{3.422998in}}%
\pgfpathcurveto{\pgfqpoint{1.775268in}{3.422998in}}{\pgfqpoint{1.777767in}{3.424033in}}{\pgfqpoint{1.779608in}{3.425875in}}%
\pgfpathcurveto{\pgfqpoint{1.781450in}{3.427717in}}{\pgfqpoint{1.782485in}{3.430215in}}{\pgfqpoint{1.782485in}{3.432819in}}%
\pgfpathcurveto{\pgfqpoint{1.782485in}{3.435424in}}{\pgfqpoint{1.781450in}{3.437922in}}{\pgfqpoint{1.779608in}{3.439764in}}%
\pgfpathcurveto{\pgfqpoint{1.777767in}{3.441605in}}{\pgfqpoint{1.775268in}{3.442640in}}{\pgfqpoint{1.772664in}{3.442640in}}%
\pgfpathcurveto{\pgfqpoint{1.770059in}{3.442640in}}{\pgfqpoint{1.767561in}{3.441605in}}{\pgfqpoint{1.765719in}{3.439764in}}%
\pgfpathcurveto{\pgfqpoint{1.763878in}{3.437922in}}{\pgfqpoint{1.762843in}{3.435424in}}{\pgfqpoint{1.762843in}{3.432819in}}%
\pgfpathcurveto{\pgfqpoint{1.762843in}{3.430215in}}{\pgfqpoint{1.763878in}{3.427717in}}{\pgfqpoint{1.765719in}{3.425875in}}%
\pgfpathcurveto{\pgfqpoint{1.767561in}{3.424033in}}{\pgfqpoint{1.770059in}{3.422998in}}{\pgfqpoint{1.772664in}{3.422998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935670in}{3.912566in}}%
\pgfpathcurveto{\pgfqpoint{1.938274in}{3.912566in}}{\pgfqpoint{1.940773in}{3.913601in}}{\pgfqpoint{1.942614in}{3.915443in}}%
\pgfpathcurveto{\pgfqpoint{1.944456in}{3.917284in}}{\pgfqpoint{1.945491in}{3.919783in}}{\pgfqpoint{1.945491in}{3.922387in}}%
\pgfpathcurveto{\pgfqpoint{1.945491in}{3.924992in}}{\pgfqpoint{1.944456in}{3.927490in}}{\pgfqpoint{1.942614in}{3.929332in}}%
\pgfpathcurveto{\pgfqpoint{1.940773in}{3.931173in}}{\pgfqpoint{1.938274in}{3.932208in}}{\pgfqpoint{1.935670in}{3.932208in}}%
\pgfpathcurveto{\pgfqpoint{1.933065in}{3.932208in}}{\pgfqpoint{1.930567in}{3.931173in}}{\pgfqpoint{1.928725in}{3.929332in}}%
\pgfpathcurveto{\pgfqpoint{1.926884in}{3.927490in}}{\pgfqpoint{1.925849in}{3.924992in}}{\pgfqpoint{1.925849in}{3.922387in}}%
\pgfpathcurveto{\pgfqpoint{1.925849in}{3.919783in}}{\pgfqpoint{1.926884in}{3.917284in}}{\pgfqpoint{1.928725in}{3.915443in}}%
\pgfpathcurveto{\pgfqpoint{1.930567in}{3.913601in}}{\pgfqpoint{1.933065in}{3.912566in}}{\pgfqpoint{1.935670in}{3.912566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343478in}{1.039191in}}%
\pgfpathcurveto{\pgfqpoint{2.346083in}{1.039191in}}{\pgfqpoint{2.348581in}{1.040226in}}{\pgfqpoint{2.350423in}{1.042067in}}%
\pgfpathcurveto{\pgfqpoint{2.352265in}{1.043909in}}{\pgfqpoint{2.353299in}{1.046407in}}{\pgfqpoint{2.353299in}{1.049012in}}%
\pgfpathcurveto{\pgfqpoint{2.353299in}{1.051616in}}{\pgfqpoint{2.352265in}{1.054115in}}{\pgfqpoint{2.350423in}{1.055956in}}%
\pgfpathcurveto{\pgfqpoint{2.348581in}{1.057798in}}{\pgfqpoint{2.346083in}{1.058833in}}{\pgfqpoint{2.343478in}{1.058833in}}%
\pgfpathcurveto{\pgfqpoint{2.340874in}{1.058833in}}{\pgfqpoint{2.338376in}{1.057798in}}{\pgfqpoint{2.336534in}{1.055956in}}%
\pgfpathcurveto{\pgfqpoint{2.334692in}{1.054115in}}{\pgfqpoint{2.333658in}{1.051616in}}{\pgfqpoint{2.333658in}{1.049012in}}%
\pgfpathcurveto{\pgfqpoint{2.333658in}{1.046407in}}{\pgfqpoint{2.334692in}{1.043909in}}{\pgfqpoint{2.336534in}{1.042067in}}%
\pgfpathcurveto{\pgfqpoint{2.338376in}{1.040226in}}{\pgfqpoint{2.340874in}{1.039191in}}{\pgfqpoint{2.343478in}{1.039191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401648in}{2.795839in}}%
\pgfpathcurveto{\pgfqpoint{2.404253in}{2.795839in}}{\pgfqpoint{2.406751in}{2.796874in}}{\pgfqpoint{2.408593in}{2.798716in}}%
\pgfpathcurveto{\pgfqpoint{2.410434in}{2.800558in}}{\pgfqpoint{2.411469in}{2.803056in}}{\pgfqpoint{2.411469in}{2.805660in}}%
\pgfpathcurveto{\pgfqpoint{2.411469in}{2.808265in}}{\pgfqpoint{2.410434in}{2.810763in}}{\pgfqpoint{2.408593in}{2.812605in}}%
\pgfpathcurveto{\pgfqpoint{2.406751in}{2.814446in}}{\pgfqpoint{2.404253in}{2.815481in}}{\pgfqpoint{2.401648in}{2.815481in}}%
\pgfpathcurveto{\pgfqpoint{2.399044in}{2.815481in}}{\pgfqpoint{2.396545in}{2.814446in}}{\pgfqpoint{2.394704in}{2.812605in}}%
\pgfpathcurveto{\pgfqpoint{2.392862in}{2.810763in}}{\pgfqpoint{2.391827in}{2.808265in}}{\pgfqpoint{2.391827in}{2.805660in}}%
\pgfpathcurveto{\pgfqpoint{2.391827in}{2.803056in}}{\pgfqpoint{2.392862in}{2.800558in}}{\pgfqpoint{2.394704in}{2.798716in}}%
\pgfpathcurveto{\pgfqpoint{2.396545in}{2.796874in}}{\pgfqpoint{2.399044in}{2.795839in}}{\pgfqpoint{2.401648in}{2.795839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391620in}{0.954526in}}%
\pgfpathcurveto{\pgfqpoint{2.394224in}{0.954526in}}{\pgfqpoint{2.396722in}{0.955560in}}{\pgfqpoint{2.398564in}{0.957402in}}%
\pgfpathcurveto{\pgfqpoint{2.400406in}{0.959244in}}{\pgfqpoint{2.401441in}{0.961742in}}{\pgfqpoint{2.401441in}{0.964346in}}%
\pgfpathcurveto{\pgfqpoint{2.401441in}{0.966951in}}{\pgfqpoint{2.400406in}{0.969449in}}{\pgfqpoint{2.398564in}{0.971291in}}%
\pgfpathcurveto{\pgfqpoint{2.396722in}{0.973133in}}{\pgfqpoint{2.394224in}{0.974167in}}{\pgfqpoint{2.391620in}{0.974167in}}%
\pgfpathcurveto{\pgfqpoint{2.389015in}{0.974167in}}{\pgfqpoint{2.386517in}{0.973133in}}{\pgfqpoint{2.384675in}{0.971291in}}%
\pgfpathcurveto{\pgfqpoint{2.382834in}{0.969449in}}{\pgfqpoint{2.381799in}{0.966951in}}{\pgfqpoint{2.381799in}{0.964346in}}%
\pgfpathcurveto{\pgfqpoint{2.381799in}{0.961742in}}{\pgfqpoint{2.382834in}{0.959244in}}{\pgfqpoint{2.384675in}{0.957402in}}%
\pgfpathcurveto{\pgfqpoint{2.386517in}{0.955560in}}{\pgfqpoint{2.389015in}{0.954526in}}{\pgfqpoint{2.391620in}{0.954526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467205in}{2.143564in}}%
\pgfpathcurveto{\pgfqpoint{2.469809in}{2.143564in}}{\pgfqpoint{2.472307in}{2.144599in}}{\pgfqpoint{2.474149in}{2.146440in}}%
\pgfpathcurveto{\pgfqpoint{2.475991in}{2.148282in}}{\pgfqpoint{2.477026in}{2.150780in}}{\pgfqpoint{2.477026in}{2.153385in}}%
\pgfpathcurveto{\pgfqpoint{2.477026in}{2.155989in}}{\pgfqpoint{2.475991in}{2.158488in}}{\pgfqpoint{2.474149in}{2.160329in}}%
\pgfpathcurveto{\pgfqpoint{2.472307in}{2.162171in}}{\pgfqpoint{2.469809in}{2.163206in}}{\pgfqpoint{2.467205in}{2.163206in}}%
\pgfpathcurveto{\pgfqpoint{2.464600in}{2.163206in}}{\pgfqpoint{2.462102in}{2.162171in}}{\pgfqpoint{2.460260in}{2.160329in}}%
\pgfpathcurveto{\pgfqpoint{2.458419in}{2.158488in}}{\pgfqpoint{2.457384in}{2.155989in}}{\pgfqpoint{2.457384in}{2.153385in}}%
\pgfpathcurveto{\pgfqpoint{2.457384in}{2.150780in}}{\pgfqpoint{2.458419in}{2.148282in}}{\pgfqpoint{2.460260in}{2.146440in}}%
\pgfpathcurveto{\pgfqpoint{2.462102in}{2.144599in}}{\pgfqpoint{2.464600in}{2.143564in}}{\pgfqpoint{2.467205in}{2.143564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323992in}{3.041295in}}%
\pgfpathcurveto{\pgfqpoint{1.326597in}{3.041295in}}{\pgfqpoint{1.329095in}{3.042330in}}{\pgfqpoint{1.330937in}{3.044172in}}%
\pgfpathcurveto{\pgfqpoint{1.332778in}{3.046014in}}{\pgfqpoint{1.333813in}{3.048512in}}{\pgfqpoint{1.333813in}{3.051116in}}%
\pgfpathcurveto{\pgfqpoint{1.333813in}{3.053721in}}{\pgfqpoint{1.332778in}{3.056219in}}{\pgfqpoint{1.330937in}{3.058061in}}%
\pgfpathcurveto{\pgfqpoint{1.329095in}{3.059902in}}{\pgfqpoint{1.326597in}{3.060937in}}{\pgfqpoint{1.323992in}{3.060937in}}%
\pgfpathcurveto{\pgfqpoint{1.321388in}{3.060937in}}{\pgfqpoint{1.318889in}{3.059902in}}{\pgfqpoint{1.317048in}{3.058061in}}%
\pgfpathcurveto{\pgfqpoint{1.315206in}{3.056219in}}{\pgfqpoint{1.314171in}{3.053721in}}{\pgfqpoint{1.314171in}{3.051116in}}%
\pgfpathcurveto{\pgfqpoint{1.314171in}{3.048512in}}{\pgfqpoint{1.315206in}{3.046014in}}{\pgfqpoint{1.317048in}{3.044172in}}%
\pgfpathcurveto{\pgfqpoint{1.318889in}{3.042330in}}{\pgfqpoint{1.321388in}{3.041295in}}{\pgfqpoint{1.323992in}{3.041295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185277in}{2.453758in}}%
\pgfpathcurveto{\pgfqpoint{1.187882in}{2.453758in}}{\pgfqpoint{1.190380in}{2.454793in}}{\pgfqpoint{1.192222in}{2.456635in}}%
\pgfpathcurveto{\pgfqpoint{1.194063in}{2.458477in}}{\pgfqpoint{1.195098in}{2.460975in}}{\pgfqpoint{1.195098in}{2.463579in}}%
\pgfpathcurveto{\pgfqpoint{1.195098in}{2.466184in}}{\pgfqpoint{1.194063in}{2.468682in}}{\pgfqpoint{1.192222in}{2.470524in}}%
\pgfpathcurveto{\pgfqpoint{1.190380in}{2.472365in}}{\pgfqpoint{1.187882in}{2.473400in}}{\pgfqpoint{1.185277in}{2.473400in}}%
\pgfpathcurveto{\pgfqpoint{1.182673in}{2.473400in}}{\pgfqpoint{1.180175in}{2.472365in}}{\pgfqpoint{1.178333in}{2.470524in}}%
\pgfpathcurveto{\pgfqpoint{1.176491in}{2.468682in}}{\pgfqpoint{1.175456in}{2.466184in}}{\pgfqpoint{1.175456in}{2.463579in}}%
\pgfpathcurveto{\pgfqpoint{1.175456in}{2.460975in}}{\pgfqpoint{1.176491in}{2.458477in}}{\pgfqpoint{1.178333in}{2.456635in}}%
\pgfpathcurveto{\pgfqpoint{1.180175in}{2.454793in}}{\pgfqpoint{1.182673in}{2.453758in}}{\pgfqpoint{1.185277in}{2.453758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210988in}{3.848248in}}%
\pgfpathcurveto{\pgfqpoint{4.213593in}{3.848248in}}{\pgfqpoint{4.216091in}{3.849283in}}{\pgfqpoint{4.217933in}{3.851125in}}%
\pgfpathcurveto{\pgfqpoint{4.219775in}{3.852966in}}{\pgfqpoint{4.220809in}{3.855464in}}{\pgfqpoint{4.220809in}{3.858069in}}%
\pgfpathcurveto{\pgfqpoint{4.220809in}{3.860674in}}{\pgfqpoint{4.219775in}{3.863172in}}{\pgfqpoint{4.217933in}{3.865013in}}%
\pgfpathcurveto{\pgfqpoint{4.216091in}{3.866855in}}{\pgfqpoint{4.213593in}{3.867890in}}{\pgfqpoint{4.210988in}{3.867890in}}%
\pgfpathcurveto{\pgfqpoint{4.208384in}{3.867890in}}{\pgfqpoint{4.205886in}{3.866855in}}{\pgfqpoint{4.204044in}{3.865013in}}%
\pgfpathcurveto{\pgfqpoint{4.202202in}{3.863172in}}{\pgfqpoint{4.201168in}{3.860674in}}{\pgfqpoint{4.201168in}{3.858069in}}%
\pgfpathcurveto{\pgfqpoint{4.201168in}{3.855464in}}{\pgfqpoint{4.202202in}{3.852966in}}{\pgfqpoint{4.204044in}{3.851125in}}%
\pgfpathcurveto{\pgfqpoint{4.205886in}{3.849283in}}{\pgfqpoint{4.208384in}{3.848248in}}{\pgfqpoint{4.210988in}{3.848248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644162in}{3.236541in}}%
\pgfpathcurveto{\pgfqpoint{1.646766in}{3.236541in}}{\pgfqpoint{1.649264in}{3.237576in}}{\pgfqpoint{1.651106in}{3.239417in}}%
\pgfpathcurveto{\pgfqpoint{1.652948in}{3.241259in}}{\pgfqpoint{1.653982in}{3.243757in}}{\pgfqpoint{1.653982in}{3.246362in}}%
\pgfpathcurveto{\pgfqpoint{1.653982in}{3.248966in}}{\pgfqpoint{1.652948in}{3.251465in}}{\pgfqpoint{1.651106in}{3.253306in}}%
\pgfpathcurveto{\pgfqpoint{1.649264in}{3.255148in}}{\pgfqpoint{1.646766in}{3.256183in}}{\pgfqpoint{1.644162in}{3.256183in}}%
\pgfpathcurveto{\pgfqpoint{1.641557in}{3.256183in}}{\pgfqpoint{1.639059in}{3.255148in}}{\pgfqpoint{1.637217in}{3.253306in}}%
\pgfpathcurveto{\pgfqpoint{1.635375in}{3.251465in}}{\pgfqpoint{1.634341in}{3.248966in}}{\pgfqpoint{1.634341in}{3.246362in}}%
\pgfpathcurveto{\pgfqpoint{1.634341in}{3.243757in}}{\pgfqpoint{1.635375in}{3.241259in}}{\pgfqpoint{1.637217in}{3.239417in}}%
\pgfpathcurveto{\pgfqpoint{1.639059in}{3.237576in}}{\pgfqpoint{1.641557in}{3.236541in}}{\pgfqpoint{1.644162in}{3.236541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617623in}{2.614293in}}%
\pgfpathcurveto{\pgfqpoint{1.620228in}{2.614293in}}{\pgfqpoint{1.622726in}{2.615327in}}{\pgfqpoint{1.624568in}{2.617169in}}%
\pgfpathcurveto{\pgfqpoint{1.626410in}{2.619011in}}{\pgfqpoint{1.627444in}{2.621509in}}{\pgfqpoint{1.627444in}{2.624114in}}%
\pgfpathcurveto{\pgfqpoint{1.627444in}{2.626718in}}{\pgfqpoint{1.626410in}{2.629216in}}{\pgfqpoint{1.624568in}{2.631058in}}%
\pgfpathcurveto{\pgfqpoint{1.622726in}{2.632900in}}{\pgfqpoint{1.620228in}{2.633935in}}{\pgfqpoint{1.617623in}{2.633935in}}%
\pgfpathcurveto{\pgfqpoint{1.615019in}{2.633935in}}{\pgfqpoint{1.612521in}{2.632900in}}{\pgfqpoint{1.610679in}{2.631058in}}%
\pgfpathcurveto{\pgfqpoint{1.608837in}{2.629216in}}{\pgfqpoint{1.607802in}{2.626718in}}{\pgfqpoint{1.607802in}{2.624114in}}%
\pgfpathcurveto{\pgfqpoint{1.607802in}{2.621509in}}{\pgfqpoint{1.608837in}{2.619011in}}{\pgfqpoint{1.610679in}{2.617169in}}%
\pgfpathcurveto{\pgfqpoint{1.612521in}{2.615327in}}{\pgfqpoint{1.615019in}{2.614293in}}{\pgfqpoint{1.617623in}{2.614293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411885in}{2.556831in}}%
\pgfpathcurveto{\pgfqpoint{1.414489in}{2.556831in}}{\pgfqpoint{1.416987in}{2.557866in}}{\pgfqpoint{1.418829in}{2.559708in}}%
\pgfpathcurveto{\pgfqpoint{1.420671in}{2.561549in}}{\pgfqpoint{1.421706in}{2.564048in}}{\pgfqpoint{1.421706in}{2.566652in}}%
\pgfpathcurveto{\pgfqpoint{1.421706in}{2.569257in}}{\pgfqpoint{1.420671in}{2.571755in}}{\pgfqpoint{1.418829in}{2.573597in}}%
\pgfpathcurveto{\pgfqpoint{1.416987in}{2.575438in}}{\pgfqpoint{1.414489in}{2.576473in}}{\pgfqpoint{1.411885in}{2.576473in}}%
\pgfpathcurveto{\pgfqpoint{1.409280in}{2.576473in}}{\pgfqpoint{1.406782in}{2.575438in}}{\pgfqpoint{1.404940in}{2.573597in}}%
\pgfpathcurveto{\pgfqpoint{1.403098in}{2.571755in}}{\pgfqpoint{1.402064in}{2.569257in}}{\pgfqpoint{1.402064in}{2.566652in}}%
\pgfpathcurveto{\pgfqpoint{1.402064in}{2.564048in}}{\pgfqpoint{1.403098in}{2.561549in}}{\pgfqpoint{1.404940in}{2.559708in}}%
\pgfpathcurveto{\pgfqpoint{1.406782in}{2.557866in}}{\pgfqpoint{1.409280in}{2.556831in}}{\pgfqpoint{1.411885in}{2.556831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796438in}{0.792605in}}%
\pgfpathcurveto{\pgfqpoint{2.799042in}{0.792605in}}{\pgfqpoint{2.801541in}{0.793640in}}{\pgfqpoint{2.803382in}{0.795481in}}%
\pgfpathcurveto{\pgfqpoint{2.805224in}{0.797323in}}{\pgfqpoint{2.806259in}{0.799821in}}{\pgfqpoint{2.806259in}{0.802426in}}%
\pgfpathcurveto{\pgfqpoint{2.806259in}{0.805030in}}{\pgfqpoint{2.805224in}{0.807529in}}{\pgfqpoint{2.803382in}{0.809370in}}%
\pgfpathcurveto{\pgfqpoint{2.801541in}{0.811212in}}{\pgfqpoint{2.799042in}{0.812247in}}{\pgfqpoint{2.796438in}{0.812247in}}%
\pgfpathcurveto{\pgfqpoint{2.793833in}{0.812247in}}{\pgfqpoint{2.791335in}{0.811212in}}{\pgfqpoint{2.789493in}{0.809370in}}%
\pgfpathcurveto{\pgfqpoint{2.787652in}{0.807529in}}{\pgfqpoint{2.786617in}{0.805030in}}{\pgfqpoint{2.786617in}{0.802426in}}%
\pgfpathcurveto{\pgfqpoint{2.786617in}{0.799821in}}{\pgfqpoint{2.787652in}{0.797323in}}{\pgfqpoint{2.789493in}{0.795481in}}%
\pgfpathcurveto{\pgfqpoint{2.791335in}{0.793640in}}{\pgfqpoint{2.793833in}{0.792605in}}{\pgfqpoint{2.796438in}{0.792605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048826in}{2.743263in}}%
\pgfpathcurveto{\pgfqpoint{1.051430in}{2.743263in}}{\pgfqpoint{1.053929in}{2.744298in}}{\pgfqpoint{1.055770in}{2.746139in}}%
\pgfpathcurveto{\pgfqpoint{1.057612in}{2.747981in}}{\pgfqpoint{1.058647in}{2.750479in}}{\pgfqpoint{1.058647in}{2.753084in}}%
\pgfpathcurveto{\pgfqpoint{1.058647in}{2.755688in}}{\pgfqpoint{1.057612in}{2.758187in}}{\pgfqpoint{1.055770in}{2.760028in}}%
\pgfpathcurveto{\pgfqpoint{1.053929in}{2.761870in}}{\pgfqpoint{1.051430in}{2.762905in}}{\pgfqpoint{1.048826in}{2.762905in}}%
\pgfpathcurveto{\pgfqpoint{1.046221in}{2.762905in}}{\pgfqpoint{1.043723in}{2.761870in}}{\pgfqpoint{1.041881in}{2.760028in}}%
\pgfpathcurveto{\pgfqpoint{1.040040in}{2.758187in}}{\pgfqpoint{1.039005in}{2.755688in}}{\pgfqpoint{1.039005in}{2.753084in}}%
\pgfpathcurveto{\pgfqpoint{1.039005in}{2.750479in}}{\pgfqpoint{1.040040in}{2.747981in}}{\pgfqpoint{1.041881in}{2.746139in}}%
\pgfpathcurveto{\pgfqpoint{1.043723in}{2.744298in}}{\pgfqpoint{1.046221in}{2.743263in}}{\pgfqpoint{1.048826in}{2.743263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987972in}{1.554245in}}%
\pgfpathcurveto{\pgfqpoint{3.990577in}{1.554245in}}{\pgfqpoint{3.993075in}{1.555280in}}{\pgfqpoint{3.994916in}{1.557122in}}%
\pgfpathcurveto{\pgfqpoint{3.996758in}{1.558963in}}{\pgfqpoint{3.997793in}{1.561462in}}{\pgfqpoint{3.997793in}{1.564066in}}%
\pgfpathcurveto{\pgfqpoint{3.997793in}{1.566671in}}{\pgfqpoint{3.996758in}{1.569169in}}{\pgfqpoint{3.994916in}{1.571011in}}%
\pgfpathcurveto{\pgfqpoint{3.993075in}{1.572852in}}{\pgfqpoint{3.990577in}{1.573887in}}{\pgfqpoint{3.987972in}{1.573887in}}%
\pgfpathcurveto{\pgfqpoint{3.985367in}{1.573887in}}{\pgfqpoint{3.982869in}{1.572852in}}{\pgfqpoint{3.981028in}{1.571011in}}%
\pgfpathcurveto{\pgfqpoint{3.979186in}{1.569169in}}{\pgfqpoint{3.978151in}{1.566671in}}{\pgfqpoint{3.978151in}{1.564066in}}%
\pgfpathcurveto{\pgfqpoint{3.978151in}{1.561462in}}{\pgfqpoint{3.979186in}{1.558963in}}{\pgfqpoint{3.981028in}{1.557122in}}%
\pgfpathcurveto{\pgfqpoint{3.982869in}{1.555280in}}{\pgfqpoint{3.985367in}{1.554245in}}{\pgfqpoint{3.987972in}{1.554245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032148in}{1.456765in}}%
\pgfpathcurveto{\pgfqpoint{2.034753in}{1.456765in}}{\pgfqpoint{2.037251in}{1.457800in}}{\pgfqpoint{2.039093in}{1.459642in}}%
\pgfpathcurveto{\pgfqpoint{2.040934in}{1.461484in}}{\pgfqpoint{2.041969in}{1.463982in}}{\pgfqpoint{2.041969in}{1.466586in}}%
\pgfpathcurveto{\pgfqpoint{2.041969in}{1.469191in}}{\pgfqpoint{2.040934in}{1.471689in}}{\pgfqpoint{2.039093in}{1.473531in}}%
\pgfpathcurveto{\pgfqpoint{2.037251in}{1.475373in}}{\pgfqpoint{2.034753in}{1.476407in}}{\pgfqpoint{2.032148in}{1.476407in}}%
\pgfpathcurveto{\pgfqpoint{2.029544in}{1.476407in}}{\pgfqpoint{2.027046in}{1.475373in}}{\pgfqpoint{2.025204in}{1.473531in}}%
\pgfpathcurveto{\pgfqpoint{2.023362in}{1.471689in}}{\pgfqpoint{2.022327in}{1.469191in}}{\pgfqpoint{2.022327in}{1.466586in}}%
\pgfpathcurveto{\pgfqpoint{2.022327in}{1.463982in}}{\pgfqpoint{2.023362in}{1.461484in}}{\pgfqpoint{2.025204in}{1.459642in}}%
\pgfpathcurveto{\pgfqpoint{2.027046in}{1.457800in}}{\pgfqpoint{2.029544in}{1.456765in}}{\pgfqpoint{2.032148in}{1.456765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668745in}{2.651608in}}%
\pgfpathcurveto{\pgfqpoint{1.671350in}{2.651608in}}{\pgfqpoint{1.673848in}{2.652643in}}{\pgfqpoint{1.675690in}{2.654485in}}%
\pgfpathcurveto{\pgfqpoint{1.677532in}{2.656326in}}{\pgfqpoint{1.678566in}{2.658824in}}{\pgfqpoint{1.678566in}{2.661429in}}%
\pgfpathcurveto{\pgfqpoint{1.678566in}{2.664034in}}{\pgfqpoint{1.677532in}{2.666532in}}{\pgfqpoint{1.675690in}{2.668373in}}%
\pgfpathcurveto{\pgfqpoint{1.673848in}{2.670215in}}{\pgfqpoint{1.671350in}{2.671250in}}{\pgfqpoint{1.668745in}{2.671250in}}%
\pgfpathcurveto{\pgfqpoint{1.666141in}{2.671250in}}{\pgfqpoint{1.663643in}{2.670215in}}{\pgfqpoint{1.661801in}{2.668373in}}%
\pgfpathcurveto{\pgfqpoint{1.659959in}{2.666532in}}{\pgfqpoint{1.658924in}{2.664034in}}{\pgfqpoint{1.658924in}{2.661429in}}%
\pgfpathcurveto{\pgfqpoint{1.658924in}{2.658824in}}{\pgfqpoint{1.659959in}{2.656326in}}{\pgfqpoint{1.661801in}{2.654485in}}%
\pgfpathcurveto{\pgfqpoint{1.663643in}{2.652643in}}{\pgfqpoint{1.666141in}{2.651608in}}{\pgfqpoint{1.668745in}{2.651608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229144in}{2.772694in}}%
\pgfpathcurveto{\pgfqpoint{2.231749in}{2.772694in}}{\pgfqpoint{2.234247in}{2.773729in}}{\pgfqpoint{2.236089in}{2.775571in}}%
\pgfpathcurveto{\pgfqpoint{2.237931in}{2.777412in}}{\pgfqpoint{2.238965in}{2.779911in}}{\pgfqpoint{2.238965in}{2.782515in}}%
\pgfpathcurveto{\pgfqpoint{2.238965in}{2.785120in}}{\pgfqpoint{2.237931in}{2.787618in}}{\pgfqpoint{2.236089in}{2.789460in}}%
\pgfpathcurveto{\pgfqpoint{2.234247in}{2.791301in}}{\pgfqpoint{2.231749in}{2.792336in}}{\pgfqpoint{2.229144in}{2.792336in}}%
\pgfpathcurveto{\pgfqpoint{2.226540in}{2.792336in}}{\pgfqpoint{2.224042in}{2.791301in}}{\pgfqpoint{2.222200in}{2.789460in}}%
\pgfpathcurveto{\pgfqpoint{2.220358in}{2.787618in}}{\pgfqpoint{2.219324in}{2.785120in}}{\pgfqpoint{2.219324in}{2.782515in}}%
\pgfpathcurveto{\pgfqpoint{2.219324in}{2.779911in}}{\pgfqpoint{2.220358in}{2.777412in}}{\pgfqpoint{2.222200in}{2.775571in}}%
\pgfpathcurveto{\pgfqpoint{2.224042in}{2.773729in}}{\pgfqpoint{2.226540in}{2.772694in}}{\pgfqpoint{2.229144in}{2.772694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919814in}{2.277813in}}%
\pgfpathcurveto{\pgfqpoint{1.922418in}{2.277813in}}{\pgfqpoint{1.924916in}{2.278847in}}{\pgfqpoint{1.926758in}{2.280689in}}%
\pgfpathcurveto{\pgfqpoint{1.928600in}{2.282531in}}{\pgfqpoint{1.929635in}{2.285029in}}{\pgfqpoint{1.929635in}{2.287633in}}%
\pgfpathcurveto{\pgfqpoint{1.929635in}{2.290238in}}{\pgfqpoint{1.928600in}{2.292736in}}{\pgfqpoint{1.926758in}{2.294578in}}%
\pgfpathcurveto{\pgfqpoint{1.924916in}{2.296420in}}{\pgfqpoint{1.922418in}{2.297454in}}{\pgfqpoint{1.919814in}{2.297454in}}%
\pgfpathcurveto{\pgfqpoint{1.917209in}{2.297454in}}{\pgfqpoint{1.914711in}{2.296420in}}{\pgfqpoint{1.912869in}{2.294578in}}%
\pgfpathcurveto{\pgfqpoint{1.911028in}{2.292736in}}{\pgfqpoint{1.909993in}{2.290238in}}{\pgfqpoint{1.909993in}{2.287633in}}%
\pgfpathcurveto{\pgfqpoint{1.909993in}{2.285029in}}{\pgfqpoint{1.911028in}{2.282531in}}{\pgfqpoint{1.912869in}{2.280689in}}%
\pgfpathcurveto{\pgfqpoint{1.914711in}{2.278847in}}{\pgfqpoint{1.917209in}{2.277813in}}{\pgfqpoint{1.919814in}{2.277813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508602in}{1.691684in}}%
\pgfpathcurveto{\pgfqpoint{3.511207in}{1.691684in}}{\pgfqpoint{3.513705in}{1.692719in}}{\pgfqpoint{3.515547in}{1.694561in}}%
\pgfpathcurveto{\pgfqpoint{3.517389in}{1.696403in}}{\pgfqpoint{3.518423in}{1.698901in}}{\pgfqpoint{3.518423in}{1.701505in}}%
\pgfpathcurveto{\pgfqpoint{3.518423in}{1.704110in}}{\pgfqpoint{3.517389in}{1.706608in}}{\pgfqpoint{3.515547in}{1.708450in}}%
\pgfpathcurveto{\pgfqpoint{3.513705in}{1.710292in}}{\pgfqpoint{3.511207in}{1.711326in}}{\pgfqpoint{3.508602in}{1.711326in}}%
\pgfpathcurveto{\pgfqpoint{3.505998in}{1.711326in}}{\pgfqpoint{3.503500in}{1.710292in}}{\pgfqpoint{3.501658in}{1.708450in}}%
\pgfpathcurveto{\pgfqpoint{3.499816in}{1.706608in}}{\pgfqpoint{3.498781in}{1.704110in}}{\pgfqpoint{3.498781in}{1.701505in}}%
\pgfpathcurveto{\pgfqpoint{3.498781in}{1.698901in}}{\pgfqpoint{3.499816in}{1.696403in}}{\pgfqpoint{3.501658in}{1.694561in}}%
\pgfpathcurveto{\pgfqpoint{3.503500in}{1.692719in}}{\pgfqpoint{3.505998in}{1.691684in}}{\pgfqpoint{3.508602in}{1.691684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738424in}{1.192101in}}%
\pgfpathcurveto{\pgfqpoint{2.741028in}{1.192101in}}{\pgfqpoint{2.743527in}{1.193136in}}{\pgfqpoint{2.745368in}{1.194978in}}%
\pgfpathcurveto{\pgfqpoint{2.747210in}{1.196819in}}{\pgfqpoint{2.748245in}{1.199317in}}{\pgfqpoint{2.748245in}{1.201922in}}%
\pgfpathcurveto{\pgfqpoint{2.748245in}{1.204527in}}{\pgfqpoint{2.747210in}{1.207025in}}{\pgfqpoint{2.745368in}{1.208866in}}%
\pgfpathcurveto{\pgfqpoint{2.743527in}{1.210708in}}{\pgfqpoint{2.741028in}{1.211743in}}{\pgfqpoint{2.738424in}{1.211743in}}%
\pgfpathcurveto{\pgfqpoint{2.735819in}{1.211743in}}{\pgfqpoint{2.733321in}{1.210708in}}{\pgfqpoint{2.731479in}{1.208866in}}%
\pgfpathcurveto{\pgfqpoint{2.729638in}{1.207025in}}{\pgfqpoint{2.728603in}{1.204527in}}{\pgfqpoint{2.728603in}{1.201922in}}%
\pgfpathcurveto{\pgfqpoint{2.728603in}{1.199317in}}{\pgfqpoint{2.729638in}{1.196819in}}{\pgfqpoint{2.731479in}{1.194978in}}%
\pgfpathcurveto{\pgfqpoint{2.733321in}{1.193136in}}{\pgfqpoint{2.735819in}{1.192101in}}{\pgfqpoint{2.738424in}{1.192101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894396in}{1.821074in}}%
\pgfpathcurveto{\pgfqpoint{3.897000in}{1.821074in}}{\pgfqpoint{3.899499in}{1.822109in}}{\pgfqpoint{3.901340in}{1.823950in}}%
\pgfpathcurveto{\pgfqpoint{3.903182in}{1.825792in}}{\pgfqpoint{3.904217in}{1.828290in}}{\pgfqpoint{3.904217in}{1.830895in}}%
\pgfpathcurveto{\pgfqpoint{3.904217in}{1.833499in}}{\pgfqpoint{3.903182in}{1.835998in}}{\pgfqpoint{3.901340in}{1.837839in}}%
\pgfpathcurveto{\pgfqpoint{3.899499in}{1.839681in}}{\pgfqpoint{3.897000in}{1.840716in}}{\pgfqpoint{3.894396in}{1.840716in}}%
\pgfpathcurveto{\pgfqpoint{3.891791in}{1.840716in}}{\pgfqpoint{3.889293in}{1.839681in}}{\pgfqpoint{3.887451in}{1.837839in}}%
\pgfpathcurveto{\pgfqpoint{3.885610in}{1.835998in}}{\pgfqpoint{3.884575in}{1.833499in}}{\pgfqpoint{3.884575in}{1.830895in}}%
\pgfpathcurveto{\pgfqpoint{3.884575in}{1.828290in}}{\pgfqpoint{3.885610in}{1.825792in}}{\pgfqpoint{3.887451in}{1.823950in}}%
\pgfpathcurveto{\pgfqpoint{3.889293in}{1.822109in}}{\pgfqpoint{3.891791in}{1.821074in}}{\pgfqpoint{3.894396in}{1.821074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307152in}{1.772288in}}%
\pgfpathcurveto{\pgfqpoint{2.309756in}{1.772288in}}{\pgfqpoint{2.312254in}{1.773323in}}{\pgfqpoint{2.314096in}{1.775164in}}%
\pgfpathcurveto{\pgfqpoint{2.315938in}{1.777006in}}{\pgfqpoint{2.316973in}{1.779504in}}{\pgfqpoint{2.316973in}{1.782109in}}%
\pgfpathcurveto{\pgfqpoint{2.316973in}{1.784713in}}{\pgfqpoint{2.315938in}{1.787212in}}{\pgfqpoint{2.314096in}{1.789053in}}%
\pgfpathcurveto{\pgfqpoint{2.312254in}{1.790895in}}{\pgfqpoint{2.309756in}{1.791930in}}{\pgfqpoint{2.307152in}{1.791930in}}%
\pgfpathcurveto{\pgfqpoint{2.304547in}{1.791930in}}{\pgfqpoint{2.302049in}{1.790895in}}{\pgfqpoint{2.300207in}{1.789053in}}%
\pgfpathcurveto{\pgfqpoint{2.298366in}{1.787212in}}{\pgfqpoint{2.297331in}{1.784713in}}{\pgfqpoint{2.297331in}{1.782109in}}%
\pgfpathcurveto{\pgfqpoint{2.297331in}{1.779504in}}{\pgfqpoint{2.298366in}{1.777006in}}{\pgfqpoint{2.300207in}{1.775164in}}%
\pgfpathcurveto{\pgfqpoint{2.302049in}{1.773323in}}{\pgfqpoint{2.304547in}{1.772288in}}{\pgfqpoint{2.307152in}{1.772288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452883in}{2.139296in}}%
\pgfpathcurveto{\pgfqpoint{1.455488in}{2.139296in}}{\pgfqpoint{1.457986in}{2.140330in}}{\pgfqpoint{1.459828in}{2.142172in}}%
\pgfpathcurveto{\pgfqpoint{1.461670in}{2.144014in}}{\pgfqpoint{1.462704in}{2.146512in}}{\pgfqpoint{1.462704in}{2.149117in}}%
\pgfpathcurveto{\pgfqpoint{1.462704in}{2.151721in}}{\pgfqpoint{1.461670in}{2.154219in}}{\pgfqpoint{1.459828in}{2.156061in}}%
\pgfpathcurveto{\pgfqpoint{1.457986in}{2.157903in}}{\pgfqpoint{1.455488in}{2.158938in}}{\pgfqpoint{1.452883in}{2.158938in}}%
\pgfpathcurveto{\pgfqpoint{1.450279in}{2.158938in}}{\pgfqpoint{1.447781in}{2.157903in}}{\pgfqpoint{1.445939in}{2.156061in}}%
\pgfpathcurveto{\pgfqpoint{1.444097in}{2.154219in}}{\pgfqpoint{1.443062in}{2.151721in}}{\pgfqpoint{1.443062in}{2.149117in}}%
\pgfpathcurveto{\pgfqpoint{1.443062in}{2.146512in}}{\pgfqpoint{1.444097in}{2.144014in}}{\pgfqpoint{1.445939in}{2.142172in}}%
\pgfpathcurveto{\pgfqpoint{1.447781in}{2.140330in}}{\pgfqpoint{1.450279in}{2.139296in}}{\pgfqpoint{1.452883in}{2.139296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235833in}{3.215590in}}%
\pgfpathcurveto{\pgfqpoint{2.238438in}{3.215590in}}{\pgfqpoint{2.240936in}{3.216625in}}{\pgfqpoint{2.242778in}{3.218467in}}%
\pgfpathcurveto{\pgfqpoint{2.244619in}{3.220308in}}{\pgfqpoint{2.245654in}{3.222807in}}{\pgfqpoint{2.245654in}{3.225411in}}%
\pgfpathcurveto{\pgfqpoint{2.245654in}{3.228016in}}{\pgfqpoint{2.244619in}{3.230514in}}{\pgfqpoint{2.242778in}{3.232356in}}%
\pgfpathcurveto{\pgfqpoint{2.240936in}{3.234197in}}{\pgfqpoint{2.238438in}{3.235232in}}{\pgfqpoint{2.235833in}{3.235232in}}%
\pgfpathcurveto{\pgfqpoint{2.233229in}{3.235232in}}{\pgfqpoint{2.230730in}{3.234197in}}{\pgfqpoint{2.228889in}{3.232356in}}%
\pgfpathcurveto{\pgfqpoint{2.227047in}{3.230514in}}{\pgfqpoint{2.226012in}{3.228016in}}{\pgfqpoint{2.226012in}{3.225411in}}%
\pgfpathcurveto{\pgfqpoint{2.226012in}{3.222807in}}{\pgfqpoint{2.227047in}{3.220308in}}{\pgfqpoint{2.228889in}{3.218467in}}%
\pgfpathcurveto{\pgfqpoint{2.230730in}{3.216625in}}{\pgfqpoint{2.233229in}{3.215590in}}{\pgfqpoint{2.235833in}{3.215590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719033in}{2.737578in}}%
\pgfpathcurveto{\pgfqpoint{1.721638in}{2.737578in}}{\pgfqpoint{1.724136in}{2.738612in}}{\pgfqpoint{1.725978in}{2.740454in}}%
\pgfpathcurveto{\pgfqpoint{1.727819in}{2.742296in}}{\pgfqpoint{1.728854in}{2.744794in}}{\pgfqpoint{1.728854in}{2.747398in}}%
\pgfpathcurveto{\pgfqpoint{1.728854in}{2.750003in}}{\pgfqpoint{1.727819in}{2.752501in}}{\pgfqpoint{1.725978in}{2.754343in}}%
\pgfpathcurveto{\pgfqpoint{1.724136in}{2.756185in}}{\pgfqpoint{1.721638in}{2.757219in}}{\pgfqpoint{1.719033in}{2.757219in}}%
\pgfpathcurveto{\pgfqpoint{1.716429in}{2.757219in}}{\pgfqpoint{1.713930in}{2.756185in}}{\pgfqpoint{1.712089in}{2.754343in}}%
\pgfpathcurveto{\pgfqpoint{1.710247in}{2.752501in}}{\pgfqpoint{1.709212in}{2.750003in}}{\pgfqpoint{1.709212in}{2.747398in}}%
\pgfpathcurveto{\pgfqpoint{1.709212in}{2.744794in}}{\pgfqpoint{1.710247in}{2.742296in}}{\pgfqpoint{1.712089in}{2.740454in}}%
\pgfpathcurveto{\pgfqpoint{1.713930in}{2.738612in}}{\pgfqpoint{1.716429in}{2.737578in}}{\pgfqpoint{1.719033in}{2.737578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680676in}{2.958406in}}%
\pgfpathcurveto{\pgfqpoint{2.683280in}{2.958406in}}{\pgfqpoint{2.685778in}{2.959441in}}{\pgfqpoint{2.687620in}{2.961282in}}%
\pgfpathcurveto{\pgfqpoint{2.689462in}{2.963124in}}{\pgfqpoint{2.690497in}{2.965622in}}{\pgfqpoint{2.690497in}{2.968227in}}%
\pgfpathcurveto{\pgfqpoint{2.690497in}{2.970831in}}{\pgfqpoint{2.689462in}{2.973329in}}{\pgfqpoint{2.687620in}{2.975171in}}%
\pgfpathcurveto{\pgfqpoint{2.685778in}{2.977013in}}{\pgfqpoint{2.683280in}{2.978048in}}{\pgfqpoint{2.680676in}{2.978048in}}%
\pgfpathcurveto{\pgfqpoint{2.678071in}{2.978048in}}{\pgfqpoint{2.675573in}{2.977013in}}{\pgfqpoint{2.673731in}{2.975171in}}%
\pgfpathcurveto{\pgfqpoint{2.671890in}{2.973329in}}{\pgfqpoint{2.670855in}{2.970831in}}{\pgfqpoint{2.670855in}{2.968227in}}%
\pgfpathcurveto{\pgfqpoint{2.670855in}{2.965622in}}{\pgfqpoint{2.671890in}{2.963124in}}{\pgfqpoint{2.673731in}{2.961282in}}%
\pgfpathcurveto{\pgfqpoint{2.675573in}{2.959441in}}{\pgfqpoint{2.678071in}{2.958406in}}{\pgfqpoint{2.680676in}{2.958406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190227in}{3.421479in}}%
\pgfpathcurveto{\pgfqpoint{2.192831in}{3.421479in}}{\pgfqpoint{2.195330in}{3.422514in}}{\pgfqpoint{2.197171in}{3.424355in}}%
\pgfpathcurveto{\pgfqpoint{2.199013in}{3.426197in}}{\pgfqpoint{2.200048in}{3.428695in}}{\pgfqpoint{2.200048in}{3.431300in}}%
\pgfpathcurveto{\pgfqpoint{2.200048in}{3.433904in}}{\pgfqpoint{2.199013in}{3.436403in}}{\pgfqpoint{2.197171in}{3.438244in}}%
\pgfpathcurveto{\pgfqpoint{2.195330in}{3.440086in}}{\pgfqpoint{2.192831in}{3.441121in}}{\pgfqpoint{2.190227in}{3.441121in}}%
\pgfpathcurveto{\pgfqpoint{2.187622in}{3.441121in}}{\pgfqpoint{2.185124in}{3.440086in}}{\pgfqpoint{2.183282in}{3.438244in}}%
\pgfpathcurveto{\pgfqpoint{2.181441in}{3.436403in}}{\pgfqpoint{2.180406in}{3.433904in}}{\pgfqpoint{2.180406in}{3.431300in}}%
\pgfpathcurveto{\pgfqpoint{2.180406in}{3.428695in}}{\pgfqpoint{2.181441in}{3.426197in}}{\pgfqpoint{2.183282in}{3.424355in}}%
\pgfpathcurveto{\pgfqpoint{2.185124in}{3.422514in}}{\pgfqpoint{2.187622in}{3.421479in}}{\pgfqpoint{2.190227in}{3.421479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852193in}{3.510329in}}%
\pgfpathcurveto{\pgfqpoint{3.854798in}{3.510329in}}{\pgfqpoint{3.857296in}{3.511364in}}{\pgfqpoint{3.859138in}{3.513206in}}%
\pgfpathcurveto{\pgfqpoint{3.860979in}{3.515047in}}{\pgfqpoint{3.862014in}{3.517546in}}{\pgfqpoint{3.862014in}{3.520150in}}%
\pgfpathcurveto{\pgfqpoint{3.862014in}{3.522755in}}{\pgfqpoint{3.860979in}{3.525253in}}{\pgfqpoint{3.859138in}{3.527094in}}%
\pgfpathcurveto{\pgfqpoint{3.857296in}{3.528936in}}{\pgfqpoint{3.854798in}{3.529971in}}{\pgfqpoint{3.852193in}{3.529971in}}%
\pgfpathcurveto{\pgfqpoint{3.849589in}{3.529971in}}{\pgfqpoint{3.847090in}{3.528936in}}{\pgfqpoint{3.845249in}{3.527094in}}%
\pgfpathcurveto{\pgfqpoint{3.843407in}{3.525253in}}{\pgfqpoint{3.842372in}{3.522755in}}{\pgfqpoint{3.842372in}{3.520150in}}%
\pgfpathcurveto{\pgfqpoint{3.842372in}{3.517546in}}{\pgfqpoint{3.843407in}{3.515047in}}{\pgfqpoint{3.845249in}{3.513206in}}%
\pgfpathcurveto{\pgfqpoint{3.847090in}{3.511364in}}{\pgfqpoint{3.849589in}{3.510329in}}{\pgfqpoint{3.852193in}{3.510329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200959in}{2.535531in}}%
\pgfpathcurveto{\pgfqpoint{1.203564in}{2.535531in}}{\pgfqpoint{1.206062in}{2.536566in}}{\pgfqpoint{1.207904in}{2.538407in}}%
\pgfpathcurveto{\pgfqpoint{1.209745in}{2.540249in}}{\pgfqpoint{1.210780in}{2.542747in}}{\pgfqpoint{1.210780in}{2.545352in}}%
\pgfpathcurveto{\pgfqpoint{1.210780in}{2.547956in}}{\pgfqpoint{1.209745in}{2.550454in}}{\pgfqpoint{1.207904in}{2.552296in}}%
\pgfpathcurveto{\pgfqpoint{1.206062in}{2.554138in}}{\pgfqpoint{1.203564in}{2.555173in}}{\pgfqpoint{1.200959in}{2.555173in}}%
\pgfpathcurveto{\pgfqpoint{1.198355in}{2.555173in}}{\pgfqpoint{1.195856in}{2.554138in}}{\pgfqpoint{1.194015in}{2.552296in}}%
\pgfpathcurveto{\pgfqpoint{1.192173in}{2.550454in}}{\pgfqpoint{1.191138in}{2.547956in}}{\pgfqpoint{1.191138in}{2.545352in}}%
\pgfpathcurveto{\pgfqpoint{1.191138in}{2.542747in}}{\pgfqpoint{1.192173in}{2.540249in}}{\pgfqpoint{1.194015in}{2.538407in}}%
\pgfpathcurveto{\pgfqpoint{1.195856in}{2.536566in}}{\pgfqpoint{1.198355in}{2.535531in}}{\pgfqpoint{1.200959in}{2.535531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280560in}{2.841179in}}%
\pgfpathcurveto{\pgfqpoint{3.283165in}{2.841179in}}{\pgfqpoint{3.285663in}{2.842214in}}{\pgfqpoint{3.287505in}{2.844056in}}%
\pgfpathcurveto{\pgfqpoint{3.289347in}{2.845897in}}{\pgfqpoint{3.290381in}{2.848396in}}{\pgfqpoint{3.290381in}{2.851000in}}%
\pgfpathcurveto{\pgfqpoint{3.290381in}{2.853605in}}{\pgfqpoint{3.289347in}{2.856103in}}{\pgfqpoint{3.287505in}{2.857945in}}%
\pgfpathcurveto{\pgfqpoint{3.285663in}{2.859786in}}{\pgfqpoint{3.283165in}{2.860821in}}{\pgfqpoint{3.280560in}{2.860821in}}%
\pgfpathcurveto{\pgfqpoint{3.277956in}{2.860821in}}{\pgfqpoint{3.275458in}{2.859786in}}{\pgfqpoint{3.273616in}{2.857945in}}%
\pgfpathcurveto{\pgfqpoint{3.271774in}{2.856103in}}{\pgfqpoint{3.270740in}{2.853605in}}{\pgfqpoint{3.270740in}{2.851000in}}%
\pgfpathcurveto{\pgfqpoint{3.270740in}{2.848396in}}{\pgfqpoint{3.271774in}{2.845897in}}{\pgfqpoint{3.273616in}{2.844056in}}%
\pgfpathcurveto{\pgfqpoint{3.275458in}{2.842214in}}{\pgfqpoint{3.277956in}{2.841179in}}{\pgfqpoint{3.280560in}{2.841179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351461in}{1.313259in}}%
\pgfpathcurveto{\pgfqpoint{2.354065in}{1.313259in}}{\pgfqpoint{2.356563in}{1.314293in}}{\pgfqpoint{2.358405in}{1.316135in}}%
\pgfpathcurveto{\pgfqpoint{2.360247in}{1.317977in}}{\pgfqpoint{2.361282in}{1.320475in}}{\pgfqpoint{2.361282in}{1.323079in}}%
\pgfpathcurveto{\pgfqpoint{2.361282in}{1.325684in}}{\pgfqpoint{2.360247in}{1.328182in}}{\pgfqpoint{2.358405in}{1.330024in}}%
\pgfpathcurveto{\pgfqpoint{2.356563in}{1.331866in}}{\pgfqpoint{2.354065in}{1.332900in}}{\pgfqpoint{2.351461in}{1.332900in}}%
\pgfpathcurveto{\pgfqpoint{2.348856in}{1.332900in}}{\pgfqpoint{2.346358in}{1.331866in}}{\pgfqpoint{2.344516in}{1.330024in}}%
\pgfpathcurveto{\pgfqpoint{2.342674in}{1.328182in}}{\pgfqpoint{2.341640in}{1.325684in}}{\pgfqpoint{2.341640in}{1.323079in}}%
\pgfpathcurveto{\pgfqpoint{2.341640in}{1.320475in}}{\pgfqpoint{2.342674in}{1.317977in}}{\pgfqpoint{2.344516in}{1.316135in}}%
\pgfpathcurveto{\pgfqpoint{2.346358in}{1.314293in}}{\pgfqpoint{2.348856in}{1.313259in}}{\pgfqpoint{2.351461in}{1.313259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955376in}{1.356695in}}%
\pgfpathcurveto{\pgfqpoint{1.957981in}{1.356695in}}{\pgfqpoint{1.960479in}{1.357730in}}{\pgfqpoint{1.962321in}{1.359572in}}%
\pgfpathcurveto{\pgfqpoint{1.964162in}{1.361414in}}{\pgfqpoint{1.965197in}{1.363912in}}{\pgfqpoint{1.965197in}{1.366516in}}%
\pgfpathcurveto{\pgfqpoint{1.965197in}{1.369121in}}{\pgfqpoint{1.964162in}{1.371619in}}{\pgfqpoint{1.962321in}{1.373461in}}%
\pgfpathcurveto{\pgfqpoint{1.960479in}{1.375302in}}{\pgfqpoint{1.957981in}{1.376337in}}{\pgfqpoint{1.955376in}{1.376337in}}%
\pgfpathcurveto{\pgfqpoint{1.952772in}{1.376337in}}{\pgfqpoint{1.950273in}{1.375302in}}{\pgfqpoint{1.948432in}{1.373461in}}%
\pgfpathcurveto{\pgfqpoint{1.946590in}{1.371619in}}{\pgfqpoint{1.945555in}{1.369121in}}{\pgfqpoint{1.945555in}{1.366516in}}%
\pgfpathcurveto{\pgfqpoint{1.945555in}{1.363912in}}{\pgfqpoint{1.946590in}{1.361414in}}{\pgfqpoint{1.948432in}{1.359572in}}%
\pgfpathcurveto{\pgfqpoint{1.950273in}{1.357730in}}{\pgfqpoint{1.952772in}{1.356695in}}{\pgfqpoint{1.955376in}{1.356695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332852in}{3.263287in}}%
\pgfpathcurveto{\pgfqpoint{2.335457in}{3.263287in}}{\pgfqpoint{2.337955in}{3.264321in}}{\pgfqpoint{2.339797in}{3.266163in}}%
\pgfpathcurveto{\pgfqpoint{2.341638in}{3.268005in}}{\pgfqpoint{2.342673in}{3.270503in}}{\pgfqpoint{2.342673in}{3.273107in}}%
\pgfpathcurveto{\pgfqpoint{2.342673in}{3.275712in}}{\pgfqpoint{2.341638in}{3.278210in}}{\pgfqpoint{2.339797in}{3.280052in}}%
\pgfpathcurveto{\pgfqpoint{2.337955in}{3.281894in}}{\pgfqpoint{2.335457in}{3.282928in}}{\pgfqpoint{2.332852in}{3.282928in}}%
\pgfpathcurveto{\pgfqpoint{2.330248in}{3.282928in}}{\pgfqpoint{2.327749in}{3.281894in}}{\pgfqpoint{2.325908in}{3.280052in}}%
\pgfpathcurveto{\pgfqpoint{2.324066in}{3.278210in}}{\pgfqpoint{2.323031in}{3.275712in}}{\pgfqpoint{2.323031in}{3.273107in}}%
\pgfpathcurveto{\pgfqpoint{2.323031in}{3.270503in}}{\pgfqpoint{2.324066in}{3.268005in}}{\pgfqpoint{2.325908in}{3.266163in}}%
\pgfpathcurveto{\pgfqpoint{2.327749in}{3.264321in}}{\pgfqpoint{2.330248in}{3.263287in}}{\pgfqpoint{2.332852in}{3.263287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271413in}{2.732741in}}%
\pgfpathcurveto{\pgfqpoint{2.274018in}{2.732741in}}{\pgfqpoint{2.276516in}{2.733775in}}{\pgfqpoint{2.278358in}{2.735617in}}%
\pgfpathcurveto{\pgfqpoint{2.280199in}{2.737459in}}{\pgfqpoint{2.281234in}{2.739957in}}{\pgfqpoint{2.281234in}{2.742562in}}%
\pgfpathcurveto{\pgfqpoint{2.281234in}{2.745166in}}{\pgfqpoint{2.280199in}{2.747664in}}{\pgfqpoint{2.278358in}{2.749506in}}%
\pgfpathcurveto{\pgfqpoint{2.276516in}{2.751348in}}{\pgfqpoint{2.274018in}{2.752383in}}{\pgfqpoint{2.271413in}{2.752383in}}%
\pgfpathcurveto{\pgfqpoint{2.268809in}{2.752383in}}{\pgfqpoint{2.266310in}{2.751348in}}{\pgfqpoint{2.264469in}{2.749506in}}%
\pgfpathcurveto{\pgfqpoint{2.262627in}{2.747664in}}{\pgfqpoint{2.261592in}{2.745166in}}{\pgfqpoint{2.261592in}{2.742562in}}%
\pgfpathcurveto{\pgfqpoint{2.261592in}{2.739957in}}{\pgfqpoint{2.262627in}{2.737459in}}{\pgfqpoint{2.264469in}{2.735617in}}%
\pgfpathcurveto{\pgfqpoint{2.266310in}{2.733775in}}{\pgfqpoint{2.268809in}{2.732741in}}{\pgfqpoint{2.271413in}{2.732741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154454in}{1.455253in}}%
\pgfpathcurveto{\pgfqpoint{3.157058in}{1.455253in}}{\pgfqpoint{3.159556in}{1.456288in}}{\pgfqpoint{3.161398in}{1.458130in}}%
\pgfpathcurveto{\pgfqpoint{3.163240in}{1.459971in}}{\pgfqpoint{3.164275in}{1.462470in}}{\pgfqpoint{3.164275in}{1.465074in}}%
\pgfpathcurveto{\pgfqpoint{3.164275in}{1.467679in}}{\pgfqpoint{3.163240in}{1.470177in}}{\pgfqpoint{3.161398in}{1.472019in}}%
\pgfpathcurveto{\pgfqpoint{3.159556in}{1.473860in}}{\pgfqpoint{3.157058in}{1.474895in}}{\pgfqpoint{3.154454in}{1.474895in}}%
\pgfpathcurveto{\pgfqpoint{3.151849in}{1.474895in}}{\pgfqpoint{3.149351in}{1.473860in}}{\pgfqpoint{3.147509in}{1.472019in}}%
\pgfpathcurveto{\pgfqpoint{3.145667in}{1.470177in}}{\pgfqpoint{3.144633in}{1.467679in}}{\pgfqpoint{3.144633in}{1.465074in}}%
\pgfpathcurveto{\pgfqpoint{3.144633in}{1.462470in}}{\pgfqpoint{3.145667in}{1.459971in}}{\pgfqpoint{3.147509in}{1.458130in}}%
\pgfpathcurveto{\pgfqpoint{3.149351in}{1.456288in}}{\pgfqpoint{3.151849in}{1.455253in}}{\pgfqpoint{3.154454in}{1.455253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179915in}{2.623247in}}%
\pgfpathcurveto{\pgfqpoint{2.182519in}{2.623247in}}{\pgfqpoint{2.185018in}{2.624282in}}{\pgfqpoint{2.186859in}{2.626124in}}%
\pgfpathcurveto{\pgfqpoint{2.188701in}{2.627965in}}{\pgfqpoint{2.189736in}{2.630463in}}{\pgfqpoint{2.189736in}{2.633068in}}%
\pgfpathcurveto{\pgfqpoint{2.189736in}{2.635673in}}{\pgfqpoint{2.188701in}{2.638171in}}{\pgfqpoint{2.186859in}{2.640012in}}%
\pgfpathcurveto{\pgfqpoint{2.185018in}{2.641854in}}{\pgfqpoint{2.182519in}{2.642889in}}{\pgfqpoint{2.179915in}{2.642889in}}%
\pgfpathcurveto{\pgfqpoint{2.177310in}{2.642889in}}{\pgfqpoint{2.174812in}{2.641854in}}{\pgfqpoint{2.172970in}{2.640012in}}%
\pgfpathcurveto{\pgfqpoint{2.171129in}{2.638171in}}{\pgfqpoint{2.170094in}{2.635673in}}{\pgfqpoint{2.170094in}{2.633068in}}%
\pgfpathcurveto{\pgfqpoint{2.170094in}{2.630463in}}{\pgfqpoint{2.171129in}{2.627965in}}{\pgfqpoint{2.172970in}{2.626124in}}%
\pgfpathcurveto{\pgfqpoint{2.174812in}{2.624282in}}{\pgfqpoint{2.177310in}{2.623247in}}{\pgfqpoint{2.179915in}{2.623247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261330in}{2.989408in}}%
\pgfpathcurveto{\pgfqpoint{1.263934in}{2.989408in}}{\pgfqpoint{1.266433in}{2.990443in}}{\pgfqpoint{1.268274in}{2.992285in}}%
\pgfpathcurveto{\pgfqpoint{1.270116in}{2.994126in}}{\pgfqpoint{1.271151in}{2.996625in}}{\pgfqpoint{1.271151in}{2.999229in}}%
\pgfpathcurveto{\pgfqpoint{1.271151in}{3.001834in}}{\pgfqpoint{1.270116in}{3.004332in}}{\pgfqpoint{1.268274in}{3.006174in}}%
\pgfpathcurveto{\pgfqpoint{1.266433in}{3.008015in}}{\pgfqpoint{1.263934in}{3.009050in}}{\pgfqpoint{1.261330in}{3.009050in}}%
\pgfpathcurveto{\pgfqpoint{1.258725in}{3.009050in}}{\pgfqpoint{1.256227in}{3.008015in}}{\pgfqpoint{1.254385in}{3.006174in}}%
\pgfpathcurveto{\pgfqpoint{1.252544in}{3.004332in}}{\pgfqpoint{1.251509in}{3.001834in}}{\pgfqpoint{1.251509in}{2.999229in}}%
\pgfpathcurveto{\pgfqpoint{1.251509in}{2.996625in}}{\pgfqpoint{1.252544in}{2.994126in}}{\pgfqpoint{1.254385in}{2.992285in}}%
\pgfpathcurveto{\pgfqpoint{1.256227in}{2.990443in}}{\pgfqpoint{1.258725in}{2.989408in}}{\pgfqpoint{1.261330in}{2.989408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436179in}{3.359105in}}%
\pgfpathcurveto{\pgfqpoint{3.438784in}{3.359105in}}{\pgfqpoint{3.441282in}{3.360140in}}{\pgfqpoint{3.443124in}{3.361982in}}%
\pgfpathcurveto{\pgfqpoint{3.444965in}{3.363823in}}{\pgfqpoint{3.446000in}{3.366321in}}{\pgfqpoint{3.446000in}{3.368926in}}%
\pgfpathcurveto{\pgfqpoint{3.446000in}{3.371531in}}{\pgfqpoint{3.444965in}{3.374029in}}{\pgfqpoint{3.443124in}{3.375870in}}%
\pgfpathcurveto{\pgfqpoint{3.441282in}{3.377712in}}{\pgfqpoint{3.438784in}{3.378747in}}{\pgfqpoint{3.436179in}{3.378747in}}%
\pgfpathcurveto{\pgfqpoint{3.433575in}{3.378747in}}{\pgfqpoint{3.431076in}{3.377712in}}{\pgfqpoint{3.429235in}{3.375870in}}%
\pgfpathcurveto{\pgfqpoint{3.427393in}{3.374029in}}{\pgfqpoint{3.426358in}{3.371531in}}{\pgfqpoint{3.426358in}{3.368926in}}%
\pgfpathcurveto{\pgfqpoint{3.426358in}{3.366321in}}{\pgfqpoint{3.427393in}{3.363823in}}{\pgfqpoint{3.429235in}{3.361982in}}%
\pgfpathcurveto{\pgfqpoint{3.431076in}{3.360140in}}{\pgfqpoint{3.433575in}{3.359105in}}{\pgfqpoint{3.436179in}{3.359105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542008in}{1.155414in}}%
\pgfpathcurveto{\pgfqpoint{3.544613in}{1.155414in}}{\pgfqpoint{3.547111in}{1.156449in}}{\pgfqpoint{3.548953in}{1.158291in}}%
\pgfpathcurveto{\pgfqpoint{3.550794in}{1.160132in}}{\pgfqpoint{3.551829in}{1.162631in}}{\pgfqpoint{3.551829in}{1.165235in}}%
\pgfpathcurveto{\pgfqpoint{3.551829in}{1.167840in}}{\pgfqpoint{3.550794in}{1.170338in}}{\pgfqpoint{3.548953in}{1.172180in}}%
\pgfpathcurveto{\pgfqpoint{3.547111in}{1.174021in}}{\pgfqpoint{3.544613in}{1.175056in}}{\pgfqpoint{3.542008in}{1.175056in}}%
\pgfpathcurveto{\pgfqpoint{3.539404in}{1.175056in}}{\pgfqpoint{3.536905in}{1.174021in}}{\pgfqpoint{3.535064in}{1.172180in}}%
\pgfpathcurveto{\pgfqpoint{3.533222in}{1.170338in}}{\pgfqpoint{3.532187in}{1.167840in}}{\pgfqpoint{3.532187in}{1.165235in}}%
\pgfpathcurveto{\pgfqpoint{3.532187in}{1.162631in}}{\pgfqpoint{3.533222in}{1.160132in}}{\pgfqpoint{3.535064in}{1.158291in}}%
\pgfpathcurveto{\pgfqpoint{3.536905in}{1.156449in}}{\pgfqpoint{3.539404in}{1.155414in}}{\pgfqpoint{3.542008in}{1.155414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985665in}{2.857658in}}%
\pgfpathcurveto{\pgfqpoint{1.988270in}{2.857658in}}{\pgfqpoint{1.990768in}{2.858693in}}{\pgfqpoint{1.992610in}{2.860535in}}%
\pgfpathcurveto{\pgfqpoint{1.994451in}{2.862376in}}{\pgfqpoint{1.995486in}{2.864874in}}{\pgfqpoint{1.995486in}{2.867479in}}%
\pgfpathcurveto{\pgfqpoint{1.995486in}{2.870084in}}{\pgfqpoint{1.994451in}{2.872582in}}{\pgfqpoint{1.992610in}{2.874423in}}%
\pgfpathcurveto{\pgfqpoint{1.990768in}{2.876265in}}{\pgfqpoint{1.988270in}{2.877300in}}{\pgfqpoint{1.985665in}{2.877300in}}%
\pgfpathcurveto{\pgfqpoint{1.983061in}{2.877300in}}{\pgfqpoint{1.980562in}{2.876265in}}{\pgfqpoint{1.978721in}{2.874423in}}%
\pgfpathcurveto{\pgfqpoint{1.976879in}{2.872582in}}{\pgfqpoint{1.975844in}{2.870084in}}{\pgfqpoint{1.975844in}{2.867479in}}%
\pgfpathcurveto{\pgfqpoint{1.975844in}{2.864874in}}{\pgfqpoint{1.976879in}{2.862376in}}{\pgfqpoint{1.978721in}{2.860535in}}%
\pgfpathcurveto{\pgfqpoint{1.980562in}{2.858693in}}{\pgfqpoint{1.983061in}{2.857658in}}{\pgfqpoint{1.985665in}{2.857658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614800in}{2.057740in}}%
\pgfpathcurveto{\pgfqpoint{3.617404in}{2.057740in}}{\pgfqpoint{3.619902in}{2.058775in}}{\pgfqpoint{3.621744in}{2.060617in}}%
\pgfpathcurveto{\pgfqpoint{3.623586in}{2.062459in}}{\pgfqpoint{3.624620in}{2.064957in}}{\pgfqpoint{3.624620in}{2.067561in}}%
\pgfpathcurveto{\pgfqpoint{3.624620in}{2.070166in}}{\pgfqpoint{3.623586in}{2.072664in}}{\pgfqpoint{3.621744in}{2.074506in}}%
\pgfpathcurveto{\pgfqpoint{3.619902in}{2.076347in}}{\pgfqpoint{3.617404in}{2.077382in}}{\pgfqpoint{3.614800in}{2.077382in}}%
\pgfpathcurveto{\pgfqpoint{3.612195in}{2.077382in}}{\pgfqpoint{3.609697in}{2.076347in}}{\pgfqpoint{3.607855in}{2.074506in}}%
\pgfpathcurveto{\pgfqpoint{3.606013in}{2.072664in}}{\pgfqpoint{3.604979in}{2.070166in}}{\pgfqpoint{3.604979in}{2.067561in}}%
\pgfpathcurveto{\pgfqpoint{3.604979in}{2.064957in}}{\pgfqpoint{3.606013in}{2.062459in}}{\pgfqpoint{3.607855in}{2.060617in}}%
\pgfpathcurveto{\pgfqpoint{3.609697in}{2.058775in}}{\pgfqpoint{3.612195in}{2.057740in}}{\pgfqpoint{3.614800in}{2.057740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926491in}{1.664927in}}%
\pgfpathcurveto{\pgfqpoint{1.929095in}{1.664927in}}{\pgfqpoint{1.931593in}{1.665962in}}{\pgfqpoint{1.933435in}{1.667803in}}%
\pgfpathcurveto{\pgfqpoint{1.935277in}{1.669645in}}{\pgfqpoint{1.936312in}{1.672143in}}{\pgfqpoint{1.936312in}{1.674748in}}%
\pgfpathcurveto{\pgfqpoint{1.936312in}{1.677352in}}{\pgfqpoint{1.935277in}{1.679851in}}{\pgfqpoint{1.933435in}{1.681692in}}%
\pgfpathcurveto{\pgfqpoint{1.931593in}{1.683534in}}{\pgfqpoint{1.929095in}{1.684569in}}{\pgfqpoint{1.926491in}{1.684569in}}%
\pgfpathcurveto{\pgfqpoint{1.923886in}{1.684569in}}{\pgfqpoint{1.921388in}{1.683534in}}{\pgfqpoint{1.919546in}{1.681692in}}%
\pgfpathcurveto{\pgfqpoint{1.917705in}{1.679851in}}{\pgfqpoint{1.916670in}{1.677352in}}{\pgfqpoint{1.916670in}{1.674748in}}%
\pgfpathcurveto{\pgfqpoint{1.916670in}{1.672143in}}{\pgfqpoint{1.917705in}{1.669645in}}{\pgfqpoint{1.919546in}{1.667803in}}%
\pgfpathcurveto{\pgfqpoint{1.921388in}{1.665962in}}{\pgfqpoint{1.923886in}{1.664927in}}{\pgfqpoint{1.926491in}{1.664927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413112in}{1.764729in}}%
\pgfpathcurveto{\pgfqpoint{3.415717in}{1.764729in}}{\pgfqpoint{3.418215in}{1.765764in}}{\pgfqpoint{3.420057in}{1.767606in}}%
\pgfpathcurveto{\pgfqpoint{3.421898in}{1.769447in}}{\pgfqpoint{3.422933in}{1.771946in}}{\pgfqpoint{3.422933in}{1.774550in}}%
\pgfpathcurveto{\pgfqpoint{3.422933in}{1.777155in}}{\pgfqpoint{3.421898in}{1.779653in}}{\pgfqpoint{3.420057in}{1.781495in}}%
\pgfpathcurveto{\pgfqpoint{3.418215in}{1.783336in}}{\pgfqpoint{3.415717in}{1.784371in}}{\pgfqpoint{3.413112in}{1.784371in}}%
\pgfpathcurveto{\pgfqpoint{3.410508in}{1.784371in}}{\pgfqpoint{3.408009in}{1.783336in}}{\pgfqpoint{3.406168in}{1.781495in}}%
\pgfpathcurveto{\pgfqpoint{3.404326in}{1.779653in}}{\pgfqpoint{3.403291in}{1.777155in}}{\pgfqpoint{3.403291in}{1.774550in}}%
\pgfpathcurveto{\pgfqpoint{3.403291in}{1.771946in}}{\pgfqpoint{3.404326in}{1.769447in}}{\pgfqpoint{3.406168in}{1.767606in}}%
\pgfpathcurveto{\pgfqpoint{3.408009in}{1.765764in}}{\pgfqpoint{3.410508in}{1.764729in}}{\pgfqpoint{3.413112in}{1.764729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783146in}{2.797036in}}%
\pgfpathcurveto{\pgfqpoint{1.785750in}{2.797036in}}{\pgfqpoint{1.788249in}{2.798070in}}{\pgfqpoint{1.790090in}{2.799912in}}%
\pgfpathcurveto{\pgfqpoint{1.791932in}{2.801754in}}{\pgfqpoint{1.792967in}{2.804252in}}{\pgfqpoint{1.792967in}{2.806856in}}%
\pgfpathcurveto{\pgfqpoint{1.792967in}{2.809461in}}{\pgfqpoint{1.791932in}{2.811959in}}{\pgfqpoint{1.790090in}{2.813801in}}%
\pgfpathcurveto{\pgfqpoint{1.788249in}{2.815643in}}{\pgfqpoint{1.785750in}{2.816677in}}{\pgfqpoint{1.783146in}{2.816677in}}%
\pgfpathcurveto{\pgfqpoint{1.780541in}{2.816677in}}{\pgfqpoint{1.778043in}{2.815643in}}{\pgfqpoint{1.776201in}{2.813801in}}%
\pgfpathcurveto{\pgfqpoint{1.774360in}{2.811959in}}{\pgfqpoint{1.773325in}{2.809461in}}{\pgfqpoint{1.773325in}{2.806856in}}%
\pgfpathcurveto{\pgfqpoint{1.773325in}{2.804252in}}{\pgfqpoint{1.774360in}{2.801754in}}{\pgfqpoint{1.776201in}{2.799912in}}%
\pgfpathcurveto{\pgfqpoint{1.778043in}{2.798070in}}{\pgfqpoint{1.780541in}{2.797036in}}{\pgfqpoint{1.783146in}{2.797036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130455in}{2.587789in}}%
\pgfpathcurveto{\pgfqpoint{1.133060in}{2.587789in}}{\pgfqpoint{1.135558in}{2.588824in}}{\pgfqpoint{1.137400in}{2.590666in}}%
\pgfpathcurveto{\pgfqpoint{1.139241in}{2.592507in}}{\pgfqpoint{1.140276in}{2.595005in}}{\pgfqpoint{1.140276in}{2.597610in}}%
\pgfpathcurveto{\pgfqpoint{1.140276in}{2.600215in}}{\pgfqpoint{1.139241in}{2.602713in}}{\pgfqpoint{1.137400in}{2.604554in}}%
\pgfpathcurveto{\pgfqpoint{1.135558in}{2.606396in}}{\pgfqpoint{1.133060in}{2.607431in}}{\pgfqpoint{1.130455in}{2.607431in}}%
\pgfpathcurveto{\pgfqpoint{1.127851in}{2.607431in}}{\pgfqpoint{1.125352in}{2.606396in}}{\pgfqpoint{1.123511in}{2.604554in}}%
\pgfpathcurveto{\pgfqpoint{1.121669in}{2.602713in}}{\pgfqpoint{1.120634in}{2.600215in}}{\pgfqpoint{1.120634in}{2.597610in}}%
\pgfpathcurveto{\pgfqpoint{1.120634in}{2.595005in}}{\pgfqpoint{1.121669in}{2.592507in}}{\pgfqpoint{1.123511in}{2.590666in}}%
\pgfpathcurveto{\pgfqpoint{1.125352in}{2.588824in}}{\pgfqpoint{1.127851in}{2.587789in}}{\pgfqpoint{1.130455in}{2.587789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592665in}{1.189748in}}%
\pgfpathcurveto{\pgfqpoint{3.595270in}{1.189748in}}{\pgfqpoint{3.597768in}{1.190782in}}{\pgfqpoint{3.599610in}{1.192624in}}%
\pgfpathcurveto{\pgfqpoint{3.601451in}{1.194466in}}{\pgfqpoint{3.602486in}{1.196964in}}{\pgfqpoint{3.602486in}{1.199569in}}%
\pgfpathcurveto{\pgfqpoint{3.602486in}{1.202173in}}{\pgfqpoint{3.601451in}{1.204671in}}{\pgfqpoint{3.599610in}{1.206513in}}%
\pgfpathcurveto{\pgfqpoint{3.597768in}{1.208355in}}{\pgfqpoint{3.595270in}{1.209389in}}{\pgfqpoint{3.592665in}{1.209389in}}%
\pgfpathcurveto{\pgfqpoint{3.590061in}{1.209389in}}{\pgfqpoint{3.587563in}{1.208355in}}{\pgfqpoint{3.585721in}{1.206513in}}%
\pgfpathcurveto{\pgfqpoint{3.583879in}{1.204671in}}{\pgfqpoint{3.582844in}{1.202173in}}{\pgfqpoint{3.582844in}{1.199569in}}%
\pgfpathcurveto{\pgfqpoint{3.582844in}{1.196964in}}{\pgfqpoint{3.583879in}{1.194466in}}{\pgfqpoint{3.585721in}{1.192624in}}%
\pgfpathcurveto{\pgfqpoint{3.587563in}{1.190782in}}{\pgfqpoint{3.590061in}{1.189748in}}{\pgfqpoint{3.592665in}{1.189748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733635in}{2.752742in}}%
\pgfpathcurveto{\pgfqpoint{1.736239in}{2.752742in}}{\pgfqpoint{1.738737in}{2.753776in}}{\pgfqpoint{1.740579in}{2.755618in}}%
\pgfpathcurveto{\pgfqpoint{1.742421in}{2.757460in}}{\pgfqpoint{1.743455in}{2.759958in}}{\pgfqpoint{1.743455in}{2.762562in}}%
\pgfpathcurveto{\pgfqpoint{1.743455in}{2.765167in}}{\pgfqpoint{1.742421in}{2.767665in}}{\pgfqpoint{1.740579in}{2.769507in}}%
\pgfpathcurveto{\pgfqpoint{1.738737in}{2.771349in}}{\pgfqpoint{1.736239in}{2.772383in}}{\pgfqpoint{1.733635in}{2.772383in}}%
\pgfpathcurveto{\pgfqpoint{1.731030in}{2.772383in}}{\pgfqpoint{1.728532in}{2.771349in}}{\pgfqpoint{1.726690in}{2.769507in}}%
\pgfpathcurveto{\pgfqpoint{1.724848in}{2.767665in}}{\pgfqpoint{1.723814in}{2.765167in}}{\pgfqpoint{1.723814in}{2.762562in}}%
\pgfpathcurveto{\pgfqpoint{1.723814in}{2.759958in}}{\pgfqpoint{1.724848in}{2.757460in}}{\pgfqpoint{1.726690in}{2.755618in}}%
\pgfpathcurveto{\pgfqpoint{1.728532in}{2.753776in}}{\pgfqpoint{1.731030in}{2.752742in}}{\pgfqpoint{1.733635in}{2.752742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566877in}{2.479192in}}%
\pgfpathcurveto{\pgfqpoint{1.569481in}{2.479192in}}{\pgfqpoint{1.571980in}{2.480227in}}{\pgfqpoint{1.573821in}{2.482068in}}%
\pgfpathcurveto{\pgfqpoint{1.575663in}{2.483910in}}{\pgfqpoint{1.576698in}{2.486408in}}{\pgfqpoint{1.576698in}{2.489013in}}%
\pgfpathcurveto{\pgfqpoint{1.576698in}{2.491617in}}{\pgfqpoint{1.575663in}{2.494116in}}{\pgfqpoint{1.573821in}{2.495957in}}%
\pgfpathcurveto{\pgfqpoint{1.571980in}{2.497799in}}{\pgfqpoint{1.569481in}{2.498834in}}{\pgfqpoint{1.566877in}{2.498834in}}%
\pgfpathcurveto{\pgfqpoint{1.564272in}{2.498834in}}{\pgfqpoint{1.561774in}{2.497799in}}{\pgfqpoint{1.559932in}{2.495957in}}%
\pgfpathcurveto{\pgfqpoint{1.558091in}{2.494116in}}{\pgfqpoint{1.557056in}{2.491617in}}{\pgfqpoint{1.557056in}{2.489013in}}%
\pgfpathcurveto{\pgfqpoint{1.557056in}{2.486408in}}{\pgfqpoint{1.558091in}{2.483910in}}{\pgfqpoint{1.559932in}{2.482068in}}%
\pgfpathcurveto{\pgfqpoint{1.561774in}{2.480227in}}{\pgfqpoint{1.564272in}{2.479192in}}{\pgfqpoint{1.566877in}{2.479192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390232in}{2.443720in}}%
\pgfpathcurveto{\pgfqpoint{2.392837in}{2.443720in}}{\pgfqpoint{2.395335in}{2.444754in}}{\pgfqpoint{2.397177in}{2.446596in}}%
\pgfpathcurveto{\pgfqpoint{2.399019in}{2.448438in}}{\pgfqpoint{2.400053in}{2.450936in}}{\pgfqpoint{2.400053in}{2.453540in}}%
\pgfpathcurveto{\pgfqpoint{2.400053in}{2.456145in}}{\pgfqpoint{2.399019in}{2.458643in}}{\pgfqpoint{2.397177in}{2.460485in}}%
\pgfpathcurveto{\pgfqpoint{2.395335in}{2.462327in}}{\pgfqpoint{2.392837in}{2.463361in}}{\pgfqpoint{2.390232in}{2.463361in}}%
\pgfpathcurveto{\pgfqpoint{2.387628in}{2.463361in}}{\pgfqpoint{2.385130in}{2.462327in}}{\pgfqpoint{2.383288in}{2.460485in}}%
\pgfpathcurveto{\pgfqpoint{2.381446in}{2.458643in}}{\pgfqpoint{2.380412in}{2.456145in}}{\pgfqpoint{2.380412in}{2.453540in}}%
\pgfpathcurveto{\pgfqpoint{2.380412in}{2.450936in}}{\pgfqpoint{2.381446in}{2.448438in}}{\pgfqpoint{2.383288in}{2.446596in}}%
\pgfpathcurveto{\pgfqpoint{2.385130in}{2.444754in}}{\pgfqpoint{2.387628in}{2.443720in}}{\pgfqpoint{2.390232in}{2.443720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271036in}{1.165025in}}%
\pgfpathcurveto{\pgfqpoint{2.273640in}{1.165025in}}{\pgfqpoint{2.276139in}{1.166060in}}{\pgfqpoint{2.277980in}{1.167901in}}%
\pgfpathcurveto{\pgfqpoint{2.279822in}{1.169743in}}{\pgfqpoint{2.280857in}{1.172241in}}{\pgfqpoint{2.280857in}{1.174846in}}%
\pgfpathcurveto{\pgfqpoint{2.280857in}{1.177450in}}{\pgfqpoint{2.279822in}{1.179949in}}{\pgfqpoint{2.277980in}{1.181790in}}%
\pgfpathcurveto{\pgfqpoint{2.276139in}{1.183632in}}{\pgfqpoint{2.273640in}{1.184667in}}{\pgfqpoint{2.271036in}{1.184667in}}%
\pgfpathcurveto{\pgfqpoint{2.268431in}{1.184667in}}{\pgfqpoint{2.265933in}{1.183632in}}{\pgfqpoint{2.264092in}{1.181790in}}%
\pgfpathcurveto{\pgfqpoint{2.262250in}{1.179949in}}{\pgfqpoint{2.261215in}{1.177450in}}{\pgfqpoint{2.261215in}{1.174846in}}%
\pgfpathcurveto{\pgfqpoint{2.261215in}{1.172241in}}{\pgfqpoint{2.262250in}{1.169743in}}{\pgfqpoint{2.264092in}{1.167901in}}%
\pgfpathcurveto{\pgfqpoint{2.265933in}{1.166060in}}{\pgfqpoint{2.268431in}{1.165025in}}{\pgfqpoint{2.271036in}{1.165025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183381in}{2.466354in}}%
\pgfpathcurveto{\pgfqpoint{1.185985in}{2.466354in}}{\pgfqpoint{1.188483in}{2.467388in}}{\pgfqpoint{1.190325in}{2.469230in}}%
\pgfpathcurveto{\pgfqpoint{1.192167in}{2.471072in}}{\pgfqpoint{1.193202in}{2.473570in}}{\pgfqpoint{1.193202in}{2.476175in}}%
\pgfpathcurveto{\pgfqpoint{1.193202in}{2.478779in}}{\pgfqpoint{1.192167in}{2.481277in}}{\pgfqpoint{1.190325in}{2.483119in}}%
\pgfpathcurveto{\pgfqpoint{1.188483in}{2.484961in}}{\pgfqpoint{1.185985in}{2.485995in}}{\pgfqpoint{1.183381in}{2.485995in}}%
\pgfpathcurveto{\pgfqpoint{1.180776in}{2.485995in}}{\pgfqpoint{1.178278in}{2.484961in}}{\pgfqpoint{1.176436in}{2.483119in}}%
\pgfpathcurveto{\pgfqpoint{1.174594in}{2.481277in}}{\pgfqpoint{1.173560in}{2.478779in}}{\pgfqpoint{1.173560in}{2.476175in}}%
\pgfpathcurveto{\pgfqpoint{1.173560in}{2.473570in}}{\pgfqpoint{1.174594in}{2.471072in}}{\pgfqpoint{1.176436in}{2.469230in}}%
\pgfpathcurveto{\pgfqpoint{1.178278in}{2.467388in}}{\pgfqpoint{1.180776in}{2.466354in}}{\pgfqpoint{1.183381in}{2.466354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839745in}{2.519725in}}%
\pgfpathcurveto{\pgfqpoint{1.842349in}{2.519725in}}{\pgfqpoint{1.844847in}{2.520760in}}{\pgfqpoint{1.846689in}{2.522601in}}%
\pgfpathcurveto{\pgfqpoint{1.848531in}{2.524443in}}{\pgfqpoint{1.849566in}{2.526941in}}{\pgfqpoint{1.849566in}{2.529546in}}%
\pgfpathcurveto{\pgfqpoint{1.849566in}{2.532150in}}{\pgfqpoint{1.848531in}{2.534648in}}{\pgfqpoint{1.846689in}{2.536490in}}%
\pgfpathcurveto{\pgfqpoint{1.844847in}{2.538332in}}{\pgfqpoint{1.842349in}{2.539367in}}{\pgfqpoint{1.839745in}{2.539367in}}%
\pgfpathcurveto{\pgfqpoint{1.837140in}{2.539367in}}{\pgfqpoint{1.834642in}{2.538332in}}{\pgfqpoint{1.832800in}{2.536490in}}%
\pgfpathcurveto{\pgfqpoint{1.830959in}{2.534648in}}{\pgfqpoint{1.829924in}{2.532150in}}{\pgfqpoint{1.829924in}{2.529546in}}%
\pgfpathcurveto{\pgfqpoint{1.829924in}{2.526941in}}{\pgfqpoint{1.830959in}{2.524443in}}{\pgfqpoint{1.832800in}{2.522601in}}%
\pgfpathcurveto{\pgfqpoint{1.834642in}{2.520760in}}{\pgfqpoint{1.837140in}{2.519725in}}{\pgfqpoint{1.839745in}{2.519725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579467in}{2.448690in}}%
\pgfpathcurveto{\pgfqpoint{1.582071in}{2.448690in}}{\pgfqpoint{1.584570in}{2.449725in}}{\pgfqpoint{1.586411in}{2.451566in}}%
\pgfpathcurveto{\pgfqpoint{1.588253in}{2.453408in}}{\pgfqpoint{1.589288in}{2.455906in}}{\pgfqpoint{1.589288in}{2.458511in}}%
\pgfpathcurveto{\pgfqpoint{1.589288in}{2.461115in}}{\pgfqpoint{1.588253in}{2.463614in}}{\pgfqpoint{1.586411in}{2.465455in}}%
\pgfpathcurveto{\pgfqpoint{1.584570in}{2.467297in}}{\pgfqpoint{1.582071in}{2.468332in}}{\pgfqpoint{1.579467in}{2.468332in}}%
\pgfpathcurveto{\pgfqpoint{1.576862in}{2.468332in}}{\pgfqpoint{1.574364in}{2.467297in}}{\pgfqpoint{1.572522in}{2.465455in}}%
\pgfpathcurveto{\pgfqpoint{1.570681in}{2.463614in}}{\pgfqpoint{1.569646in}{2.461115in}}{\pgfqpoint{1.569646in}{2.458511in}}%
\pgfpathcurveto{\pgfqpoint{1.569646in}{2.455906in}}{\pgfqpoint{1.570681in}{2.453408in}}{\pgfqpoint{1.572522in}{2.451566in}}%
\pgfpathcurveto{\pgfqpoint{1.574364in}{2.449725in}}{\pgfqpoint{1.576862in}{2.448690in}}{\pgfqpoint{1.579467in}{2.448690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804392in}{3.369616in}}%
\pgfpathcurveto{\pgfqpoint{1.806997in}{3.369616in}}{\pgfqpoint{1.809495in}{3.370651in}}{\pgfqpoint{1.811337in}{3.372492in}}%
\pgfpathcurveto{\pgfqpoint{1.813179in}{3.374334in}}{\pgfqpoint{1.814213in}{3.376832in}}{\pgfqpoint{1.814213in}{3.379437in}}%
\pgfpathcurveto{\pgfqpoint{1.814213in}{3.382041in}}{\pgfqpoint{1.813179in}{3.384539in}}{\pgfqpoint{1.811337in}{3.386381in}}%
\pgfpathcurveto{\pgfqpoint{1.809495in}{3.388223in}}{\pgfqpoint{1.806997in}{3.389258in}}{\pgfqpoint{1.804392in}{3.389258in}}%
\pgfpathcurveto{\pgfqpoint{1.801788in}{3.389258in}}{\pgfqpoint{1.799290in}{3.388223in}}{\pgfqpoint{1.797448in}{3.386381in}}%
\pgfpathcurveto{\pgfqpoint{1.795606in}{3.384539in}}{\pgfqpoint{1.794571in}{3.382041in}}{\pgfqpoint{1.794571in}{3.379437in}}%
\pgfpathcurveto{\pgfqpoint{1.794571in}{3.376832in}}{\pgfqpoint{1.795606in}{3.374334in}}{\pgfqpoint{1.797448in}{3.372492in}}%
\pgfpathcurveto{\pgfqpoint{1.799290in}{3.370651in}}{\pgfqpoint{1.801788in}{3.369616in}}{\pgfqpoint{1.804392in}{3.369616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794625in}{2.853455in}}%
\pgfpathcurveto{\pgfqpoint{2.797229in}{2.853455in}}{\pgfqpoint{2.799727in}{2.854490in}}{\pgfqpoint{2.801569in}{2.856332in}}%
\pgfpathcurveto{\pgfqpoint{2.803411in}{2.858173in}}{\pgfqpoint{2.804446in}{2.860672in}}{\pgfqpoint{2.804446in}{2.863276in}}%
\pgfpathcurveto{\pgfqpoint{2.804446in}{2.865881in}}{\pgfqpoint{2.803411in}{2.868379in}}{\pgfqpoint{2.801569in}{2.870221in}}%
\pgfpathcurveto{\pgfqpoint{2.799727in}{2.872062in}}{\pgfqpoint{2.797229in}{2.873097in}}{\pgfqpoint{2.794625in}{2.873097in}}%
\pgfpathcurveto{\pgfqpoint{2.792020in}{2.873097in}}{\pgfqpoint{2.789522in}{2.872062in}}{\pgfqpoint{2.787680in}{2.870221in}}%
\pgfpathcurveto{\pgfqpoint{2.785838in}{2.868379in}}{\pgfqpoint{2.784804in}{2.865881in}}{\pgfqpoint{2.784804in}{2.863276in}}%
\pgfpathcurveto{\pgfqpoint{2.784804in}{2.860672in}}{\pgfqpoint{2.785838in}{2.858173in}}{\pgfqpoint{2.787680in}{2.856332in}}%
\pgfpathcurveto{\pgfqpoint{2.789522in}{2.854490in}}{\pgfqpoint{2.792020in}{2.853455in}}{\pgfqpoint{2.794625in}{2.853455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838880in}{1.538042in}}%
\pgfpathcurveto{\pgfqpoint{2.841484in}{1.538042in}}{\pgfqpoint{2.843982in}{1.539077in}}{\pgfqpoint{2.845824in}{1.540919in}}%
\pgfpathcurveto{\pgfqpoint{2.847666in}{1.542761in}}{\pgfqpoint{2.848701in}{1.545259in}}{\pgfqpoint{2.848701in}{1.547863in}}%
\pgfpathcurveto{\pgfqpoint{2.848701in}{1.550468in}}{\pgfqpoint{2.847666in}{1.552966in}}{\pgfqpoint{2.845824in}{1.554808in}}%
\pgfpathcurveto{\pgfqpoint{2.843982in}{1.556649in}}{\pgfqpoint{2.841484in}{1.557684in}}{\pgfqpoint{2.838880in}{1.557684in}}%
\pgfpathcurveto{\pgfqpoint{2.836275in}{1.557684in}}{\pgfqpoint{2.833777in}{1.556649in}}{\pgfqpoint{2.831935in}{1.554808in}}%
\pgfpathcurveto{\pgfqpoint{2.830094in}{1.552966in}}{\pgfqpoint{2.829059in}{1.550468in}}{\pgfqpoint{2.829059in}{1.547863in}}%
\pgfpathcurveto{\pgfqpoint{2.829059in}{1.545259in}}{\pgfqpoint{2.830094in}{1.542761in}}{\pgfqpoint{2.831935in}{1.540919in}}%
\pgfpathcurveto{\pgfqpoint{2.833777in}{1.539077in}}{\pgfqpoint{2.836275in}{1.538042in}}{\pgfqpoint{2.838880in}{1.538042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608408in}{1.250798in}}%
\pgfpathcurveto{\pgfqpoint{2.611013in}{1.250798in}}{\pgfqpoint{2.613511in}{1.251833in}}{\pgfqpoint{2.615353in}{1.253674in}}%
\pgfpathcurveto{\pgfqpoint{2.617194in}{1.255516in}}{\pgfqpoint{2.618229in}{1.258014in}}{\pgfqpoint{2.618229in}{1.260619in}}%
\pgfpathcurveto{\pgfqpoint{2.618229in}{1.263223in}}{\pgfqpoint{2.617194in}{1.265721in}}{\pgfqpoint{2.615353in}{1.267563in}}%
\pgfpathcurveto{\pgfqpoint{2.613511in}{1.269405in}}{\pgfqpoint{2.611013in}{1.270440in}}{\pgfqpoint{2.608408in}{1.270440in}}%
\pgfpathcurveto{\pgfqpoint{2.605804in}{1.270440in}}{\pgfqpoint{2.603305in}{1.269405in}}{\pgfqpoint{2.601464in}{1.267563in}}%
\pgfpathcurveto{\pgfqpoint{2.599622in}{1.265721in}}{\pgfqpoint{2.598587in}{1.263223in}}{\pgfqpoint{2.598587in}{1.260619in}}%
\pgfpathcurveto{\pgfqpoint{2.598587in}{1.258014in}}{\pgfqpoint{2.599622in}{1.255516in}}{\pgfqpoint{2.601464in}{1.253674in}}%
\pgfpathcurveto{\pgfqpoint{2.603305in}{1.251833in}}{\pgfqpoint{2.605804in}{1.250798in}}{\pgfqpoint{2.608408in}{1.250798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686038in}{3.145915in}}%
\pgfpathcurveto{\pgfqpoint{1.688643in}{3.145915in}}{\pgfqpoint{1.691141in}{3.146949in}}{\pgfqpoint{1.692982in}{3.148791in}}%
\pgfpathcurveto{\pgfqpoint{1.694824in}{3.150633in}}{\pgfqpoint{1.695859in}{3.153131in}}{\pgfqpoint{1.695859in}{3.155736in}}%
\pgfpathcurveto{\pgfqpoint{1.695859in}{3.158340in}}{\pgfqpoint{1.694824in}{3.160838in}}{\pgfqpoint{1.692982in}{3.162680in}}%
\pgfpathcurveto{\pgfqpoint{1.691141in}{3.164522in}}{\pgfqpoint{1.688643in}{3.165556in}}{\pgfqpoint{1.686038in}{3.165556in}}%
\pgfpathcurveto{\pgfqpoint{1.683433in}{3.165556in}}{\pgfqpoint{1.680935in}{3.164522in}}{\pgfqpoint{1.679094in}{3.162680in}}%
\pgfpathcurveto{\pgfqpoint{1.677252in}{3.160838in}}{\pgfqpoint{1.676217in}{3.158340in}}{\pgfqpoint{1.676217in}{3.155736in}}%
\pgfpathcurveto{\pgfqpoint{1.676217in}{3.153131in}}{\pgfqpoint{1.677252in}{3.150633in}}{\pgfqpoint{1.679094in}{3.148791in}}%
\pgfpathcurveto{\pgfqpoint{1.680935in}{3.146949in}}{\pgfqpoint{1.683433in}{3.145915in}}{\pgfqpoint{1.686038in}{3.145915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400657in}{2.427572in}}%
\pgfpathcurveto{\pgfqpoint{1.403262in}{2.427572in}}{\pgfqpoint{1.405760in}{2.428607in}}{\pgfqpoint{1.407602in}{2.430449in}}%
\pgfpathcurveto{\pgfqpoint{1.409443in}{2.432290in}}{\pgfqpoint{1.410478in}{2.434789in}}{\pgfqpoint{1.410478in}{2.437393in}}%
\pgfpathcurveto{\pgfqpoint{1.410478in}{2.439998in}}{\pgfqpoint{1.409443in}{2.442496in}}{\pgfqpoint{1.407602in}{2.444338in}}%
\pgfpathcurveto{\pgfqpoint{1.405760in}{2.446179in}}{\pgfqpoint{1.403262in}{2.447214in}}{\pgfqpoint{1.400657in}{2.447214in}}%
\pgfpathcurveto{\pgfqpoint{1.398053in}{2.447214in}}{\pgfqpoint{1.395554in}{2.446179in}}{\pgfqpoint{1.393713in}{2.444338in}}%
\pgfpathcurveto{\pgfqpoint{1.391871in}{2.442496in}}{\pgfqpoint{1.390836in}{2.439998in}}{\pgfqpoint{1.390836in}{2.437393in}}%
\pgfpathcurveto{\pgfqpoint{1.390836in}{2.434789in}}{\pgfqpoint{1.391871in}{2.432290in}}{\pgfqpoint{1.393713in}{2.430449in}}%
\pgfpathcurveto{\pgfqpoint{1.395554in}{2.428607in}}{\pgfqpoint{1.398053in}{2.427572in}}{\pgfqpoint{1.400657in}{2.427572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988986in}{2.693871in}}%
\pgfpathcurveto{\pgfqpoint{0.991590in}{2.693871in}}{\pgfqpoint{0.994089in}{2.694906in}}{\pgfqpoint{0.995930in}{2.696747in}}%
\pgfpathcurveto{\pgfqpoint{0.997772in}{2.698589in}}{\pgfqpoint{0.998807in}{2.701087in}}{\pgfqpoint{0.998807in}{2.703692in}}%
\pgfpathcurveto{\pgfqpoint{0.998807in}{2.706296in}}{\pgfqpoint{0.997772in}{2.708795in}}{\pgfqpoint{0.995930in}{2.710636in}}%
\pgfpathcurveto{\pgfqpoint{0.994089in}{2.712478in}}{\pgfqpoint{0.991590in}{2.713513in}}{\pgfqpoint{0.988986in}{2.713513in}}%
\pgfpathcurveto{\pgfqpoint{0.986381in}{2.713513in}}{\pgfqpoint{0.983883in}{2.712478in}}{\pgfqpoint{0.982041in}{2.710636in}}%
\pgfpathcurveto{\pgfqpoint{0.980200in}{2.708795in}}{\pgfqpoint{0.979165in}{2.706296in}}{\pgfqpoint{0.979165in}{2.703692in}}%
\pgfpathcurveto{\pgfqpoint{0.979165in}{2.701087in}}{\pgfqpoint{0.980200in}{2.698589in}}{\pgfqpoint{0.982041in}{2.696747in}}%
\pgfpathcurveto{\pgfqpoint{0.983883in}{2.694906in}}{\pgfqpoint{0.986381in}{2.693871in}}{\pgfqpoint{0.988986in}{2.693871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204518in}{2.187227in}}%
\pgfpathcurveto{\pgfqpoint{1.207122in}{2.187227in}}{\pgfqpoint{1.209620in}{2.188262in}}{\pgfqpoint{1.211462in}{2.190103in}}%
\pgfpathcurveto{\pgfqpoint{1.213304in}{2.191945in}}{\pgfqpoint{1.214338in}{2.194443in}}{\pgfqpoint{1.214338in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{1.214338in}{2.199652in}}{\pgfqpoint{1.213304in}{2.202150in}}{\pgfqpoint{1.211462in}{2.203992in}}%
\pgfpathcurveto{\pgfqpoint{1.209620in}{2.205834in}}{\pgfqpoint{1.207122in}{2.206869in}}{\pgfqpoint{1.204518in}{2.206869in}}%
\pgfpathcurveto{\pgfqpoint{1.201913in}{2.206869in}}{\pgfqpoint{1.199415in}{2.205834in}}{\pgfqpoint{1.197573in}{2.203992in}}%
\pgfpathcurveto{\pgfqpoint{1.195731in}{2.202150in}}{\pgfqpoint{1.194697in}{2.199652in}}{\pgfqpoint{1.194697in}{2.197048in}}%
\pgfpathcurveto{\pgfqpoint{1.194697in}{2.194443in}}{\pgfqpoint{1.195731in}{2.191945in}}{\pgfqpoint{1.197573in}{2.190103in}}%
\pgfpathcurveto{\pgfqpoint{1.199415in}{2.188262in}}{\pgfqpoint{1.201913in}{2.187227in}}{\pgfqpoint{1.204518in}{2.187227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867088in}{2.030317in}}%
\pgfpathcurveto{\pgfqpoint{0.869692in}{2.030317in}}{\pgfqpoint{0.872191in}{2.031352in}}{\pgfqpoint{0.874032in}{2.033193in}}%
\pgfpathcurveto{\pgfqpoint{0.875874in}{2.035035in}}{\pgfqpoint{0.876909in}{2.037533in}}{\pgfqpoint{0.876909in}{2.040138in}}%
\pgfpathcurveto{\pgfqpoint{0.876909in}{2.042742in}}{\pgfqpoint{0.875874in}{2.045240in}}{\pgfqpoint{0.874032in}{2.047082in}}%
\pgfpathcurveto{\pgfqpoint{0.872191in}{2.048924in}}{\pgfqpoint{0.869692in}{2.049959in}}{\pgfqpoint{0.867088in}{2.049959in}}%
\pgfpathcurveto{\pgfqpoint{0.864483in}{2.049959in}}{\pgfqpoint{0.861985in}{2.048924in}}{\pgfqpoint{0.860143in}{2.047082in}}%
\pgfpathcurveto{\pgfqpoint{0.858302in}{2.045240in}}{\pgfqpoint{0.857267in}{2.042742in}}{\pgfqpoint{0.857267in}{2.040138in}}%
\pgfpathcurveto{\pgfqpoint{0.857267in}{2.037533in}}{\pgfqpoint{0.858302in}{2.035035in}}{\pgfqpoint{0.860143in}{2.033193in}}%
\pgfpathcurveto{\pgfqpoint{0.861985in}{2.031352in}}{\pgfqpoint{0.864483in}{2.030317in}}{\pgfqpoint{0.867088in}{2.030317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912884in}{1.534026in}}%
\pgfpathcurveto{\pgfqpoint{2.915489in}{1.534026in}}{\pgfqpoint{2.917987in}{1.535061in}}{\pgfqpoint{2.919829in}{1.536902in}}%
\pgfpathcurveto{\pgfqpoint{2.921671in}{1.538744in}}{\pgfqpoint{2.922705in}{1.541242in}}{\pgfqpoint{2.922705in}{1.543847in}}%
\pgfpathcurveto{\pgfqpoint{2.922705in}{1.546451in}}{\pgfqpoint{2.921671in}{1.548950in}}{\pgfqpoint{2.919829in}{1.550791in}}%
\pgfpathcurveto{\pgfqpoint{2.917987in}{1.552633in}}{\pgfqpoint{2.915489in}{1.553668in}}{\pgfqpoint{2.912884in}{1.553668in}}%
\pgfpathcurveto{\pgfqpoint{2.910280in}{1.553668in}}{\pgfqpoint{2.907782in}{1.552633in}}{\pgfqpoint{2.905940in}{1.550791in}}%
\pgfpathcurveto{\pgfqpoint{2.904098in}{1.548950in}}{\pgfqpoint{2.903064in}{1.546451in}}{\pgfqpoint{2.903064in}{1.543847in}}%
\pgfpathcurveto{\pgfqpoint{2.903064in}{1.541242in}}{\pgfqpoint{2.904098in}{1.538744in}}{\pgfqpoint{2.905940in}{1.536902in}}%
\pgfpathcurveto{\pgfqpoint{2.907782in}{1.535061in}}{\pgfqpoint{2.910280in}{1.534026in}}{\pgfqpoint{2.912884in}{1.534026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350204in}{2.542193in}}%
\pgfpathcurveto{\pgfqpoint{1.352809in}{2.542193in}}{\pgfqpoint{1.355307in}{2.543228in}}{\pgfqpoint{1.357149in}{2.545070in}}%
\pgfpathcurveto{\pgfqpoint{1.358991in}{2.546911in}}{\pgfqpoint{1.360025in}{2.549410in}}{\pgfqpoint{1.360025in}{2.552014in}}%
\pgfpathcurveto{\pgfqpoint{1.360025in}{2.554619in}}{\pgfqpoint{1.358991in}{2.557117in}}{\pgfqpoint{1.357149in}{2.558959in}}%
\pgfpathcurveto{\pgfqpoint{1.355307in}{2.560800in}}{\pgfqpoint{1.352809in}{2.561835in}}{\pgfqpoint{1.350204in}{2.561835in}}%
\pgfpathcurveto{\pgfqpoint{1.347600in}{2.561835in}}{\pgfqpoint{1.345102in}{2.560800in}}{\pgfqpoint{1.343260in}{2.558959in}}%
\pgfpathcurveto{\pgfqpoint{1.341418in}{2.557117in}}{\pgfqpoint{1.340384in}{2.554619in}}{\pgfqpoint{1.340384in}{2.552014in}}%
\pgfpathcurveto{\pgfqpoint{1.340384in}{2.549410in}}{\pgfqpoint{1.341418in}{2.546911in}}{\pgfqpoint{1.343260in}{2.545070in}}%
\pgfpathcurveto{\pgfqpoint{1.345102in}{2.543228in}}{\pgfqpoint{1.347600in}{2.542193in}}{\pgfqpoint{1.350204in}{2.542193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774229in}{3.129835in}}%
\pgfpathcurveto{\pgfqpoint{1.776834in}{3.129835in}}{\pgfqpoint{1.779332in}{3.130870in}}{\pgfqpoint{1.781173in}{3.132712in}}%
\pgfpathcurveto{\pgfqpoint{1.783015in}{3.134553in}}{\pgfqpoint{1.784050in}{3.137052in}}{\pgfqpoint{1.784050in}{3.139656in}}%
\pgfpathcurveto{\pgfqpoint{1.784050in}{3.142261in}}{\pgfqpoint{1.783015in}{3.144759in}}{\pgfqpoint{1.781173in}{3.146600in}}%
\pgfpathcurveto{\pgfqpoint{1.779332in}{3.148442in}}{\pgfqpoint{1.776834in}{3.149477in}}{\pgfqpoint{1.774229in}{3.149477in}}%
\pgfpathcurveto{\pgfqpoint{1.771625in}{3.149477in}}{\pgfqpoint{1.769126in}{3.148442in}}{\pgfqpoint{1.767285in}{3.146600in}}%
\pgfpathcurveto{\pgfqpoint{1.765443in}{3.144759in}}{\pgfqpoint{1.764408in}{3.142261in}}{\pgfqpoint{1.764408in}{3.139656in}}%
\pgfpathcurveto{\pgfqpoint{1.764408in}{3.137052in}}{\pgfqpoint{1.765443in}{3.134553in}}{\pgfqpoint{1.767285in}{3.132712in}}%
\pgfpathcurveto{\pgfqpoint{1.769126in}{3.130870in}}{\pgfqpoint{1.771625in}{3.129835in}}{\pgfqpoint{1.774229in}{3.129835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123502in}{2.159866in}}%
\pgfpathcurveto{\pgfqpoint{1.126106in}{2.159866in}}{\pgfqpoint{1.128604in}{2.160901in}}{\pgfqpoint{1.130446in}{2.162742in}}%
\pgfpathcurveto{\pgfqpoint{1.132288in}{2.164584in}}{\pgfqpoint{1.133323in}{2.167082in}}{\pgfqpoint{1.133323in}{2.169687in}}%
\pgfpathcurveto{\pgfqpoint{1.133323in}{2.172291in}}{\pgfqpoint{1.132288in}{2.174790in}}{\pgfqpoint{1.130446in}{2.176631in}}%
\pgfpathcurveto{\pgfqpoint{1.128604in}{2.178473in}}{\pgfqpoint{1.126106in}{2.179508in}}{\pgfqpoint{1.123502in}{2.179508in}}%
\pgfpathcurveto{\pgfqpoint{1.120897in}{2.179508in}}{\pgfqpoint{1.118399in}{2.178473in}}{\pgfqpoint{1.116557in}{2.176631in}}%
\pgfpathcurveto{\pgfqpoint{1.114716in}{2.174790in}}{\pgfqpoint{1.113681in}{2.172291in}}{\pgfqpoint{1.113681in}{2.169687in}}%
\pgfpathcurveto{\pgfqpoint{1.113681in}{2.167082in}}{\pgfqpoint{1.114716in}{2.164584in}}{\pgfqpoint{1.116557in}{2.162742in}}%
\pgfpathcurveto{\pgfqpoint{1.118399in}{2.160901in}}{\pgfqpoint{1.120897in}{2.159866in}}{\pgfqpoint{1.123502in}{2.159866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942525in}{3.256323in}}%
\pgfpathcurveto{\pgfqpoint{1.945129in}{3.256323in}}{\pgfqpoint{1.947627in}{3.257357in}}{\pgfqpoint{1.949469in}{3.259199in}}%
\pgfpathcurveto{\pgfqpoint{1.951311in}{3.261041in}}{\pgfqpoint{1.952346in}{3.263539in}}{\pgfqpoint{1.952346in}{3.266144in}}%
\pgfpathcurveto{\pgfqpoint{1.952346in}{3.268748in}}{\pgfqpoint{1.951311in}{3.271246in}}{\pgfqpoint{1.949469in}{3.273088in}}%
\pgfpathcurveto{\pgfqpoint{1.947627in}{3.274930in}}{\pgfqpoint{1.945129in}{3.275965in}}{\pgfqpoint{1.942525in}{3.275965in}}%
\pgfpathcurveto{\pgfqpoint{1.939920in}{3.275965in}}{\pgfqpoint{1.937422in}{3.274930in}}{\pgfqpoint{1.935580in}{3.273088in}}%
\pgfpathcurveto{\pgfqpoint{1.933739in}{3.271246in}}{\pgfqpoint{1.932704in}{3.268748in}}{\pgfqpoint{1.932704in}{3.266144in}}%
\pgfpathcurveto{\pgfqpoint{1.932704in}{3.263539in}}{\pgfqpoint{1.933739in}{3.261041in}}{\pgfqpoint{1.935580in}{3.259199in}}%
\pgfpathcurveto{\pgfqpoint{1.937422in}{3.257357in}}{\pgfqpoint{1.939920in}{3.256323in}}{\pgfqpoint{1.942525in}{3.256323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156709in}{2.408258in}}%
\pgfpathcurveto{\pgfqpoint{1.159313in}{2.408258in}}{\pgfqpoint{1.161812in}{2.409292in}}{\pgfqpoint{1.163653in}{2.411134in}}%
\pgfpathcurveto{\pgfqpoint{1.165495in}{2.412976in}}{\pgfqpoint{1.166530in}{2.415474in}}{\pgfqpoint{1.166530in}{2.418079in}}%
\pgfpathcurveto{\pgfqpoint{1.166530in}{2.420683in}}{\pgfqpoint{1.165495in}{2.423181in}}{\pgfqpoint{1.163653in}{2.425023in}}%
\pgfpathcurveto{\pgfqpoint{1.161812in}{2.426865in}}{\pgfqpoint{1.159313in}{2.427900in}}{\pgfqpoint{1.156709in}{2.427900in}}%
\pgfpathcurveto{\pgfqpoint{1.154104in}{2.427900in}}{\pgfqpoint{1.151606in}{2.426865in}}{\pgfqpoint{1.149764in}{2.425023in}}%
\pgfpathcurveto{\pgfqpoint{1.147923in}{2.423181in}}{\pgfqpoint{1.146888in}{2.420683in}}{\pgfqpoint{1.146888in}{2.418079in}}%
\pgfpathcurveto{\pgfqpoint{1.146888in}{2.415474in}}{\pgfqpoint{1.147923in}{2.412976in}}{\pgfqpoint{1.149764in}{2.411134in}}%
\pgfpathcurveto{\pgfqpoint{1.151606in}{2.409292in}}{\pgfqpoint{1.154104in}{2.408258in}}{\pgfqpoint{1.156709in}{2.408258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408353in}{2.218341in}}%
\pgfpathcurveto{\pgfqpoint{2.410957in}{2.218341in}}{\pgfqpoint{2.413456in}{2.219376in}}{\pgfqpoint{2.415297in}{2.221218in}}%
\pgfpathcurveto{\pgfqpoint{2.417139in}{2.223059in}}{\pgfqpoint{2.418174in}{2.225558in}}{\pgfqpoint{2.418174in}{2.228162in}}%
\pgfpathcurveto{\pgfqpoint{2.418174in}{2.230767in}}{\pgfqpoint{2.417139in}{2.233265in}}{\pgfqpoint{2.415297in}{2.235107in}}%
\pgfpathcurveto{\pgfqpoint{2.413456in}{2.236948in}}{\pgfqpoint{2.410957in}{2.237983in}}{\pgfqpoint{2.408353in}{2.237983in}}%
\pgfpathcurveto{\pgfqpoint{2.405748in}{2.237983in}}{\pgfqpoint{2.403250in}{2.236948in}}{\pgfqpoint{2.401408in}{2.235107in}}%
\pgfpathcurveto{\pgfqpoint{2.399567in}{2.233265in}}{\pgfqpoint{2.398532in}{2.230767in}}{\pgfqpoint{2.398532in}{2.228162in}}%
\pgfpathcurveto{\pgfqpoint{2.398532in}{2.225558in}}{\pgfqpoint{2.399567in}{2.223059in}}{\pgfqpoint{2.401408in}{2.221218in}}%
\pgfpathcurveto{\pgfqpoint{2.403250in}{2.219376in}}{\pgfqpoint{2.405748in}{2.218341in}}{\pgfqpoint{2.408353in}{2.218341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347549in}{3.110148in}}%
\pgfpathcurveto{\pgfqpoint{1.350154in}{3.110148in}}{\pgfqpoint{1.352652in}{3.111182in}}{\pgfqpoint{1.354493in}{3.113024in}}%
\pgfpathcurveto{\pgfqpoint{1.356335in}{3.114866in}}{\pgfqpoint{1.357370in}{3.117364in}}{\pgfqpoint{1.357370in}{3.119969in}}%
\pgfpathcurveto{\pgfqpoint{1.357370in}{3.122573in}}{\pgfqpoint{1.356335in}{3.125071in}}{\pgfqpoint{1.354493in}{3.126913in}}%
\pgfpathcurveto{\pgfqpoint{1.352652in}{3.128755in}}{\pgfqpoint{1.350154in}{3.129790in}}{\pgfqpoint{1.347549in}{3.129790in}}%
\pgfpathcurveto{\pgfqpoint{1.344944in}{3.129790in}}{\pgfqpoint{1.342446in}{3.128755in}}{\pgfqpoint{1.340605in}{3.126913in}}%
\pgfpathcurveto{\pgfqpoint{1.338763in}{3.125071in}}{\pgfqpoint{1.337728in}{3.122573in}}{\pgfqpoint{1.337728in}{3.119969in}}%
\pgfpathcurveto{\pgfqpoint{1.337728in}{3.117364in}}{\pgfqpoint{1.338763in}{3.114866in}}{\pgfqpoint{1.340605in}{3.113024in}}%
\pgfpathcurveto{\pgfqpoint{1.342446in}{3.111182in}}{\pgfqpoint{1.344944in}{3.110148in}}{\pgfqpoint{1.347549in}{3.110148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386229in}{2.833612in}}%
\pgfpathcurveto{\pgfqpoint{1.388834in}{2.833612in}}{\pgfqpoint{1.391332in}{2.834647in}}{\pgfqpoint{1.393174in}{2.836489in}}%
\pgfpathcurveto{\pgfqpoint{1.395015in}{2.838331in}}{\pgfqpoint{1.396050in}{2.840829in}}{\pgfqpoint{1.396050in}{2.843433in}}%
\pgfpathcurveto{\pgfqpoint{1.396050in}{2.846038in}}{\pgfqpoint{1.395015in}{2.848536in}}{\pgfqpoint{1.393174in}{2.850378in}}%
\pgfpathcurveto{\pgfqpoint{1.391332in}{2.852219in}}{\pgfqpoint{1.388834in}{2.853254in}}{\pgfqpoint{1.386229in}{2.853254in}}%
\pgfpathcurveto{\pgfqpoint{1.383625in}{2.853254in}}{\pgfqpoint{1.381126in}{2.852219in}}{\pgfqpoint{1.379285in}{2.850378in}}%
\pgfpathcurveto{\pgfqpoint{1.377443in}{2.848536in}}{\pgfqpoint{1.376408in}{2.846038in}}{\pgfqpoint{1.376408in}{2.843433in}}%
\pgfpathcurveto{\pgfqpoint{1.376408in}{2.840829in}}{\pgfqpoint{1.377443in}{2.838331in}}{\pgfqpoint{1.379285in}{2.836489in}}%
\pgfpathcurveto{\pgfqpoint{1.381126in}{2.834647in}}{\pgfqpoint{1.383625in}{2.833612in}}{\pgfqpoint{1.386229in}{2.833612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189271in}{4.151319in}}%
\pgfpathcurveto{\pgfqpoint{2.191876in}{4.151319in}}{\pgfqpoint{2.194374in}{4.152354in}}{\pgfqpoint{2.196215in}{4.154196in}}%
\pgfpathcurveto{\pgfqpoint{2.198057in}{4.156037in}}{\pgfqpoint{2.199092in}{4.158536in}}{\pgfqpoint{2.199092in}{4.161140in}}%
\pgfpathcurveto{\pgfqpoint{2.199092in}{4.163745in}}{\pgfqpoint{2.198057in}{4.166243in}}{\pgfqpoint{2.196215in}{4.168085in}}%
\pgfpathcurveto{\pgfqpoint{2.194374in}{4.169926in}}{\pgfqpoint{2.191876in}{4.170961in}}{\pgfqpoint{2.189271in}{4.170961in}}%
\pgfpathcurveto{\pgfqpoint{2.186666in}{4.170961in}}{\pgfqpoint{2.184168in}{4.169926in}}{\pgfqpoint{2.182327in}{4.168085in}}%
\pgfpathcurveto{\pgfqpoint{2.180485in}{4.166243in}}{\pgfqpoint{2.179450in}{4.163745in}}{\pgfqpoint{2.179450in}{4.161140in}}%
\pgfpathcurveto{\pgfqpoint{2.179450in}{4.158536in}}{\pgfqpoint{2.180485in}{4.156037in}}{\pgfqpoint{2.182327in}{4.154196in}}%
\pgfpathcurveto{\pgfqpoint{2.184168in}{4.152354in}}{\pgfqpoint{2.186666in}{4.151319in}}{\pgfqpoint{2.189271in}{4.151319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101707in}{0.767978in}}%
\pgfpathcurveto{\pgfqpoint{3.104311in}{0.767978in}}{\pgfqpoint{3.106810in}{0.769012in}}{\pgfqpoint{3.108651in}{0.770854in}}%
\pgfpathcurveto{\pgfqpoint{3.110493in}{0.772696in}}{\pgfqpoint{3.111528in}{0.775194in}}{\pgfqpoint{3.111528in}{0.777799in}}%
\pgfpathcurveto{\pgfqpoint{3.111528in}{0.780403in}}{\pgfqpoint{3.110493in}{0.782901in}}{\pgfqpoint{3.108651in}{0.784743in}}%
\pgfpathcurveto{\pgfqpoint{3.106810in}{0.786585in}}{\pgfqpoint{3.104311in}{0.787620in}}{\pgfqpoint{3.101707in}{0.787620in}}%
\pgfpathcurveto{\pgfqpoint{3.099102in}{0.787620in}}{\pgfqpoint{3.096604in}{0.786585in}}{\pgfqpoint{3.094762in}{0.784743in}}%
\pgfpathcurveto{\pgfqpoint{3.092921in}{0.782901in}}{\pgfqpoint{3.091886in}{0.780403in}}{\pgfqpoint{3.091886in}{0.777799in}}%
\pgfpathcurveto{\pgfqpoint{3.091886in}{0.775194in}}{\pgfqpoint{3.092921in}{0.772696in}}{\pgfqpoint{3.094762in}{0.770854in}}%
\pgfpathcurveto{\pgfqpoint{3.096604in}{0.769012in}}{\pgfqpoint{3.099102in}{0.767978in}}{\pgfqpoint{3.101707in}{0.767978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320512in}{3.122961in}}%
\pgfpathcurveto{\pgfqpoint{2.323116in}{3.122961in}}{\pgfqpoint{2.325614in}{3.123996in}}{\pgfqpoint{2.327456in}{3.125837in}}%
\pgfpathcurveto{\pgfqpoint{2.329298in}{3.127679in}}{\pgfqpoint{2.330333in}{3.130177in}}{\pgfqpoint{2.330333in}{3.132782in}}%
\pgfpathcurveto{\pgfqpoint{2.330333in}{3.135386in}}{\pgfqpoint{2.329298in}{3.137884in}}{\pgfqpoint{2.327456in}{3.139726in}}%
\pgfpathcurveto{\pgfqpoint{2.325614in}{3.141568in}}{\pgfqpoint{2.323116in}{3.142603in}}{\pgfqpoint{2.320512in}{3.142603in}}%
\pgfpathcurveto{\pgfqpoint{2.317907in}{3.142603in}}{\pgfqpoint{2.315409in}{3.141568in}}{\pgfqpoint{2.313567in}{3.139726in}}%
\pgfpathcurveto{\pgfqpoint{2.311726in}{3.137884in}}{\pgfqpoint{2.310691in}{3.135386in}}{\pgfqpoint{2.310691in}{3.132782in}}%
\pgfpathcurveto{\pgfqpoint{2.310691in}{3.130177in}}{\pgfqpoint{2.311726in}{3.127679in}}{\pgfqpoint{2.313567in}{3.125837in}}%
\pgfpathcurveto{\pgfqpoint{2.315409in}{3.123996in}}{\pgfqpoint{2.317907in}{3.122961in}}{\pgfqpoint{2.320512in}{3.122961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381081in}{2.594047in}}%
\pgfpathcurveto{\pgfqpoint{1.383685in}{2.594047in}}{\pgfqpoint{1.386184in}{2.595082in}}{\pgfqpoint{1.388025in}{2.596923in}}%
\pgfpathcurveto{\pgfqpoint{1.389867in}{2.598765in}}{\pgfqpoint{1.390902in}{2.601263in}}{\pgfqpoint{1.390902in}{2.603868in}}%
\pgfpathcurveto{\pgfqpoint{1.390902in}{2.606472in}}{\pgfqpoint{1.389867in}{2.608971in}}{\pgfqpoint{1.388025in}{2.610812in}}%
\pgfpathcurveto{\pgfqpoint{1.386184in}{2.612654in}}{\pgfqpoint{1.383685in}{2.613689in}}{\pgfqpoint{1.381081in}{2.613689in}}%
\pgfpathcurveto{\pgfqpoint{1.378476in}{2.613689in}}{\pgfqpoint{1.375978in}{2.612654in}}{\pgfqpoint{1.374136in}{2.610812in}}%
\pgfpathcurveto{\pgfqpoint{1.372295in}{2.608971in}}{\pgfqpoint{1.371260in}{2.606472in}}{\pgfqpoint{1.371260in}{2.603868in}}%
\pgfpathcurveto{\pgfqpoint{1.371260in}{2.601263in}}{\pgfqpoint{1.372295in}{2.598765in}}{\pgfqpoint{1.374136in}{2.596923in}}%
\pgfpathcurveto{\pgfqpoint{1.375978in}{2.595082in}}{\pgfqpoint{1.378476in}{2.594047in}}{\pgfqpoint{1.381081in}{2.594047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622575in}{2.070495in}}%
\pgfpathcurveto{\pgfqpoint{2.625180in}{2.070495in}}{\pgfqpoint{2.627678in}{2.071530in}}{\pgfqpoint{2.629520in}{2.073372in}}%
\pgfpathcurveto{\pgfqpoint{2.631361in}{2.075213in}}{\pgfqpoint{2.632396in}{2.077712in}}{\pgfqpoint{2.632396in}{2.080316in}}%
\pgfpathcurveto{\pgfqpoint{2.632396in}{2.082921in}}{\pgfqpoint{2.631361in}{2.085419in}}{\pgfqpoint{2.629520in}{2.087261in}}%
\pgfpathcurveto{\pgfqpoint{2.627678in}{2.089102in}}{\pgfqpoint{2.625180in}{2.090137in}}{\pgfqpoint{2.622575in}{2.090137in}}%
\pgfpathcurveto{\pgfqpoint{2.619971in}{2.090137in}}{\pgfqpoint{2.617472in}{2.089102in}}{\pgfqpoint{2.615631in}{2.087261in}}%
\pgfpathcurveto{\pgfqpoint{2.613789in}{2.085419in}}{\pgfqpoint{2.612754in}{2.082921in}}{\pgfqpoint{2.612754in}{2.080316in}}%
\pgfpathcurveto{\pgfqpoint{2.612754in}{2.077712in}}{\pgfqpoint{2.613789in}{2.075213in}}{\pgfqpoint{2.615631in}{2.073372in}}%
\pgfpathcurveto{\pgfqpoint{2.617472in}{2.071530in}}{\pgfqpoint{2.619971in}{2.070495in}}{\pgfqpoint{2.622575in}{2.070495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774256in}{3.644485in}}%
\pgfpathcurveto{\pgfqpoint{2.776861in}{3.644485in}}{\pgfqpoint{2.779359in}{3.645520in}}{\pgfqpoint{2.781201in}{3.647361in}}%
\pgfpathcurveto{\pgfqpoint{2.783043in}{3.649203in}}{\pgfqpoint{2.784077in}{3.651701in}}{\pgfqpoint{2.784077in}{3.654306in}}%
\pgfpathcurveto{\pgfqpoint{2.784077in}{3.656910in}}{\pgfqpoint{2.783043in}{3.659409in}}{\pgfqpoint{2.781201in}{3.661250in}}%
\pgfpathcurveto{\pgfqpoint{2.779359in}{3.663092in}}{\pgfqpoint{2.776861in}{3.664127in}}{\pgfqpoint{2.774256in}{3.664127in}}%
\pgfpathcurveto{\pgfqpoint{2.771652in}{3.664127in}}{\pgfqpoint{2.769154in}{3.663092in}}{\pgfqpoint{2.767312in}{3.661250in}}%
\pgfpathcurveto{\pgfqpoint{2.765470in}{3.659409in}}{\pgfqpoint{2.764435in}{3.656910in}}{\pgfqpoint{2.764435in}{3.654306in}}%
\pgfpathcurveto{\pgfqpoint{2.764435in}{3.651701in}}{\pgfqpoint{2.765470in}{3.649203in}}{\pgfqpoint{2.767312in}{3.647361in}}%
\pgfpathcurveto{\pgfqpoint{2.769154in}{3.645520in}}{\pgfqpoint{2.771652in}{3.644485in}}{\pgfqpoint{2.774256in}{3.644485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432788in}{3.082720in}}%
\pgfpathcurveto{\pgfqpoint{3.435393in}{3.082720in}}{\pgfqpoint{3.437891in}{3.083754in}}{\pgfqpoint{3.439733in}{3.085596in}}%
\pgfpathcurveto{\pgfqpoint{3.441574in}{3.087438in}}{\pgfqpoint{3.442609in}{3.089936in}}{\pgfqpoint{3.442609in}{3.092541in}}%
\pgfpathcurveto{\pgfqpoint{3.442609in}{3.095145in}}{\pgfqpoint{3.441574in}{3.097643in}}{\pgfqpoint{3.439733in}{3.099485in}}%
\pgfpathcurveto{\pgfqpoint{3.437891in}{3.101327in}}{\pgfqpoint{3.435393in}{3.102362in}}{\pgfqpoint{3.432788in}{3.102362in}}%
\pgfpathcurveto{\pgfqpoint{3.430184in}{3.102362in}}{\pgfqpoint{3.427686in}{3.101327in}}{\pgfqpoint{3.425844in}{3.099485in}}%
\pgfpathcurveto{\pgfqpoint{3.424002in}{3.097643in}}{\pgfqpoint{3.422967in}{3.095145in}}{\pgfqpoint{3.422967in}{3.092541in}}%
\pgfpathcurveto{\pgfqpoint{3.422967in}{3.089936in}}{\pgfqpoint{3.424002in}{3.087438in}}{\pgfqpoint{3.425844in}{3.085596in}}%
\pgfpathcurveto{\pgfqpoint{3.427686in}{3.083754in}}{\pgfqpoint{3.430184in}{3.082720in}}{\pgfqpoint{3.432788in}{3.082720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743977in}{3.262934in}}%
\pgfpathcurveto{\pgfqpoint{1.746581in}{3.262934in}}{\pgfqpoint{1.749079in}{3.263969in}}{\pgfqpoint{1.750921in}{3.265810in}}%
\pgfpathcurveto{\pgfqpoint{1.752763in}{3.267652in}}{\pgfqpoint{1.753797in}{3.270150in}}{\pgfqpoint{1.753797in}{3.272755in}}%
\pgfpathcurveto{\pgfqpoint{1.753797in}{3.275359in}}{\pgfqpoint{1.752763in}{3.277858in}}{\pgfqpoint{1.750921in}{3.279699in}}%
\pgfpathcurveto{\pgfqpoint{1.749079in}{3.281541in}}{\pgfqpoint{1.746581in}{3.282576in}}{\pgfqpoint{1.743977in}{3.282576in}}%
\pgfpathcurveto{\pgfqpoint{1.741372in}{3.282576in}}{\pgfqpoint{1.738874in}{3.281541in}}{\pgfqpoint{1.737032in}{3.279699in}}%
\pgfpathcurveto{\pgfqpoint{1.735190in}{3.277858in}}{\pgfqpoint{1.734156in}{3.275359in}}{\pgfqpoint{1.734156in}{3.272755in}}%
\pgfpathcurveto{\pgfqpoint{1.734156in}{3.270150in}}{\pgfqpoint{1.735190in}{3.267652in}}{\pgfqpoint{1.737032in}{3.265810in}}%
\pgfpathcurveto{\pgfqpoint{1.738874in}{3.263969in}}{\pgfqpoint{1.741372in}{3.262934in}}{\pgfqpoint{1.743977in}{3.262934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921167in}{2.902381in}}%
\pgfpathcurveto{\pgfqpoint{1.923771in}{2.902381in}}{\pgfqpoint{1.926269in}{2.903416in}}{\pgfqpoint{1.928111in}{2.905258in}}%
\pgfpathcurveto{\pgfqpoint{1.929953in}{2.907099in}}{\pgfqpoint{1.930988in}{2.909598in}}{\pgfqpoint{1.930988in}{2.912202in}}%
\pgfpathcurveto{\pgfqpoint{1.930988in}{2.914807in}}{\pgfqpoint{1.929953in}{2.917305in}}{\pgfqpoint{1.928111in}{2.919147in}}%
\pgfpathcurveto{\pgfqpoint{1.926269in}{2.920988in}}{\pgfqpoint{1.923771in}{2.922023in}}{\pgfqpoint{1.921167in}{2.922023in}}%
\pgfpathcurveto{\pgfqpoint{1.918562in}{2.922023in}}{\pgfqpoint{1.916064in}{2.920988in}}{\pgfqpoint{1.914222in}{2.919147in}}%
\pgfpathcurveto{\pgfqpoint{1.912381in}{2.917305in}}{\pgfqpoint{1.911346in}{2.914807in}}{\pgfqpoint{1.911346in}{2.912202in}}%
\pgfpathcurveto{\pgfqpoint{1.911346in}{2.909598in}}{\pgfqpoint{1.912381in}{2.907099in}}{\pgfqpoint{1.914222in}{2.905258in}}%
\pgfpathcurveto{\pgfqpoint{1.916064in}{2.903416in}}{\pgfqpoint{1.918562in}{2.902381in}}{\pgfqpoint{1.921167in}{2.902381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648211in}{1.441638in}}%
\pgfpathcurveto{\pgfqpoint{3.650816in}{1.441638in}}{\pgfqpoint{3.653314in}{1.442672in}}{\pgfqpoint{3.655155in}{1.444514in}}%
\pgfpathcurveto{\pgfqpoint{3.656997in}{1.446356in}}{\pgfqpoint{3.658032in}{1.448854in}}{\pgfqpoint{3.658032in}{1.451459in}}%
\pgfpathcurveto{\pgfqpoint{3.658032in}{1.454063in}}{\pgfqpoint{3.656997in}{1.456561in}}{\pgfqpoint{3.655155in}{1.458403in}}%
\pgfpathcurveto{\pgfqpoint{3.653314in}{1.460245in}}{\pgfqpoint{3.650816in}{1.461279in}}{\pgfqpoint{3.648211in}{1.461279in}}%
\pgfpathcurveto{\pgfqpoint{3.645606in}{1.461279in}}{\pgfqpoint{3.643108in}{1.460245in}}{\pgfqpoint{3.641267in}{1.458403in}}%
\pgfpathcurveto{\pgfqpoint{3.639425in}{1.456561in}}{\pgfqpoint{3.638390in}{1.454063in}}{\pgfqpoint{3.638390in}{1.451459in}}%
\pgfpathcurveto{\pgfqpoint{3.638390in}{1.448854in}}{\pgfqpoint{3.639425in}{1.446356in}}{\pgfqpoint{3.641267in}{1.444514in}}%
\pgfpathcurveto{\pgfqpoint{3.643108in}{1.442672in}}{\pgfqpoint{3.645606in}{1.441638in}}{\pgfqpoint{3.648211in}{1.441638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405590in}{3.848993in}}%
\pgfpathcurveto{\pgfqpoint{4.408195in}{3.848993in}}{\pgfqpoint{4.410693in}{3.850028in}}{\pgfqpoint{4.412535in}{3.851870in}}%
\pgfpathcurveto{\pgfqpoint{4.414376in}{3.853711in}}{\pgfqpoint{4.415411in}{3.856210in}}{\pgfqpoint{4.415411in}{3.858814in}}%
\pgfpathcurveto{\pgfqpoint{4.415411in}{3.861419in}}{\pgfqpoint{4.414376in}{3.863917in}}{\pgfqpoint{4.412535in}{3.865759in}}%
\pgfpathcurveto{\pgfqpoint{4.410693in}{3.867600in}}{\pgfqpoint{4.408195in}{3.868635in}}{\pgfqpoint{4.405590in}{3.868635in}}%
\pgfpathcurveto{\pgfqpoint{4.402986in}{3.868635in}}{\pgfqpoint{4.400487in}{3.867600in}}{\pgfqpoint{4.398646in}{3.865759in}}%
\pgfpathcurveto{\pgfqpoint{4.396804in}{3.863917in}}{\pgfqpoint{4.395769in}{3.861419in}}{\pgfqpoint{4.395769in}{3.858814in}}%
\pgfpathcurveto{\pgfqpoint{4.395769in}{3.856210in}}{\pgfqpoint{4.396804in}{3.853711in}}{\pgfqpoint{4.398646in}{3.851870in}}%
\pgfpathcurveto{\pgfqpoint{4.400487in}{3.850028in}}{\pgfqpoint{4.402986in}{3.848993in}}{\pgfqpoint{4.405590in}{3.848993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427669in}{3.845565in}}%
\pgfpathcurveto{\pgfqpoint{3.430273in}{3.845565in}}{\pgfqpoint{3.432771in}{3.846600in}}{\pgfqpoint{3.434613in}{3.848442in}}%
\pgfpathcurveto{\pgfqpoint{3.436455in}{3.850283in}}{\pgfqpoint{3.437490in}{3.852782in}}{\pgfqpoint{3.437490in}{3.855386in}}%
\pgfpathcurveto{\pgfqpoint{3.437490in}{3.857991in}}{\pgfqpoint{3.436455in}{3.860489in}}{\pgfqpoint{3.434613in}{3.862331in}}%
\pgfpathcurveto{\pgfqpoint{3.432771in}{3.864172in}}{\pgfqpoint{3.430273in}{3.865207in}}{\pgfqpoint{3.427669in}{3.865207in}}%
\pgfpathcurveto{\pgfqpoint{3.425064in}{3.865207in}}{\pgfqpoint{3.422566in}{3.864172in}}{\pgfqpoint{3.420724in}{3.862331in}}%
\pgfpathcurveto{\pgfqpoint{3.418883in}{3.860489in}}{\pgfqpoint{3.417848in}{3.857991in}}{\pgfqpoint{3.417848in}{3.855386in}}%
\pgfpathcurveto{\pgfqpoint{3.417848in}{3.852782in}}{\pgfqpoint{3.418883in}{3.850283in}}{\pgfqpoint{3.420724in}{3.848442in}}%
\pgfpathcurveto{\pgfqpoint{3.422566in}{3.846600in}}{\pgfqpoint{3.425064in}{3.845565in}}{\pgfqpoint{3.427669in}{3.845565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822766in}{1.571226in}}%
\pgfpathcurveto{\pgfqpoint{1.825371in}{1.571226in}}{\pgfqpoint{1.827869in}{1.572261in}}{\pgfqpoint{1.829711in}{1.574103in}}%
\pgfpathcurveto{\pgfqpoint{1.831552in}{1.575945in}}{\pgfqpoint{1.832587in}{1.578443in}}{\pgfqpoint{1.832587in}{1.581047in}}%
\pgfpathcurveto{\pgfqpoint{1.832587in}{1.583652in}}{\pgfqpoint{1.831552in}{1.586150in}}{\pgfqpoint{1.829711in}{1.587992in}}%
\pgfpathcurveto{\pgfqpoint{1.827869in}{1.589833in}}{\pgfqpoint{1.825371in}{1.590868in}}{\pgfqpoint{1.822766in}{1.590868in}}%
\pgfpathcurveto{\pgfqpoint{1.820162in}{1.590868in}}{\pgfqpoint{1.817664in}{1.589833in}}{\pgfqpoint{1.815822in}{1.587992in}}%
\pgfpathcurveto{\pgfqpoint{1.813980in}{1.586150in}}{\pgfqpoint{1.812945in}{1.583652in}}{\pgfqpoint{1.812945in}{1.581047in}}%
\pgfpathcurveto{\pgfqpoint{1.812945in}{1.578443in}}{\pgfqpoint{1.813980in}{1.575945in}}{\pgfqpoint{1.815822in}{1.574103in}}%
\pgfpathcurveto{\pgfqpoint{1.817664in}{1.572261in}}{\pgfqpoint{1.820162in}{1.571226in}}{\pgfqpoint{1.822766in}{1.571226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878020in}{1.192873in}}%
\pgfpathcurveto{\pgfqpoint{2.880624in}{1.192873in}}{\pgfqpoint{2.883122in}{1.193907in}}{\pgfqpoint{2.884964in}{1.195749in}}%
\pgfpathcurveto{\pgfqpoint{2.886806in}{1.197591in}}{\pgfqpoint{2.887841in}{1.200089in}}{\pgfqpoint{2.887841in}{1.202693in}}%
\pgfpathcurveto{\pgfqpoint{2.887841in}{1.205298in}}{\pgfqpoint{2.886806in}{1.207796in}}{\pgfqpoint{2.884964in}{1.209638in}}%
\pgfpathcurveto{\pgfqpoint{2.883122in}{1.211480in}}{\pgfqpoint{2.880624in}{1.212514in}}{\pgfqpoint{2.878020in}{1.212514in}}%
\pgfpathcurveto{\pgfqpoint{2.875415in}{1.212514in}}{\pgfqpoint{2.872917in}{1.211480in}}{\pgfqpoint{2.871075in}{1.209638in}}%
\pgfpathcurveto{\pgfqpoint{2.869234in}{1.207796in}}{\pgfqpoint{2.868199in}{1.205298in}}{\pgfqpoint{2.868199in}{1.202693in}}%
\pgfpathcurveto{\pgfqpoint{2.868199in}{1.200089in}}{\pgfqpoint{2.869234in}{1.197591in}}{\pgfqpoint{2.871075in}{1.195749in}}%
\pgfpathcurveto{\pgfqpoint{2.872917in}{1.193907in}}{\pgfqpoint{2.875415in}{1.192873in}}{\pgfqpoint{2.878020in}{1.192873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878551in}{2.917643in}}%
\pgfpathcurveto{\pgfqpoint{1.881155in}{2.917643in}}{\pgfqpoint{1.883654in}{2.918677in}}{\pgfqpoint{1.885495in}{2.920519in}}%
\pgfpathcurveto{\pgfqpoint{1.887337in}{2.922361in}}{\pgfqpoint{1.888372in}{2.924859in}}{\pgfqpoint{1.888372in}{2.927463in}}%
\pgfpathcurveto{\pgfqpoint{1.888372in}{2.930068in}}{\pgfqpoint{1.887337in}{2.932566in}}{\pgfqpoint{1.885495in}{2.934408in}}%
\pgfpathcurveto{\pgfqpoint{1.883654in}{2.936250in}}{\pgfqpoint{1.881155in}{2.937284in}}{\pgfqpoint{1.878551in}{2.937284in}}%
\pgfpathcurveto{\pgfqpoint{1.875946in}{2.937284in}}{\pgfqpoint{1.873448in}{2.936250in}}{\pgfqpoint{1.871606in}{2.934408in}}%
\pgfpathcurveto{\pgfqpoint{1.869765in}{2.932566in}}{\pgfqpoint{1.868730in}{2.930068in}}{\pgfqpoint{1.868730in}{2.927463in}}%
\pgfpathcurveto{\pgfqpoint{1.868730in}{2.924859in}}{\pgfqpoint{1.869765in}{2.922361in}}{\pgfqpoint{1.871606in}{2.920519in}}%
\pgfpathcurveto{\pgfqpoint{1.873448in}{2.918677in}}{\pgfqpoint{1.875946in}{2.917643in}}{\pgfqpoint{1.878551in}{2.917643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027909in}{1.573658in}}%
\pgfpathcurveto{\pgfqpoint{3.030514in}{1.573658in}}{\pgfqpoint{3.033012in}{1.574693in}}{\pgfqpoint{3.034854in}{1.576534in}}%
\pgfpathcurveto{\pgfqpoint{3.036695in}{1.578376in}}{\pgfqpoint{3.037730in}{1.580874in}}{\pgfqpoint{3.037730in}{1.583479in}}%
\pgfpathcurveto{\pgfqpoint{3.037730in}{1.586083in}}{\pgfqpoint{3.036695in}{1.588582in}}{\pgfqpoint{3.034854in}{1.590423in}}%
\pgfpathcurveto{\pgfqpoint{3.033012in}{1.592265in}}{\pgfqpoint{3.030514in}{1.593300in}}{\pgfqpoint{3.027909in}{1.593300in}}%
\pgfpathcurveto{\pgfqpoint{3.025305in}{1.593300in}}{\pgfqpoint{3.022806in}{1.592265in}}{\pgfqpoint{3.020965in}{1.590423in}}%
\pgfpathcurveto{\pgfqpoint{3.019123in}{1.588582in}}{\pgfqpoint{3.018088in}{1.586083in}}{\pgfqpoint{3.018088in}{1.583479in}}%
\pgfpathcurveto{\pgfqpoint{3.018088in}{1.580874in}}{\pgfqpoint{3.019123in}{1.578376in}}{\pgfqpoint{3.020965in}{1.576534in}}%
\pgfpathcurveto{\pgfqpoint{3.022806in}{1.574693in}}{\pgfqpoint{3.025305in}{1.573658in}}{\pgfqpoint{3.027909in}{1.573658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542143in}{3.151831in}}%
\pgfpathcurveto{\pgfqpoint{2.544747in}{3.151831in}}{\pgfqpoint{2.547245in}{3.152865in}}{\pgfqpoint{2.549087in}{3.154707in}}%
\pgfpathcurveto{\pgfqpoint{2.550929in}{3.156549in}}{\pgfqpoint{2.551963in}{3.159047in}}{\pgfqpoint{2.551963in}{3.161651in}}%
\pgfpathcurveto{\pgfqpoint{2.551963in}{3.164256in}}{\pgfqpoint{2.550929in}{3.166754in}}{\pgfqpoint{2.549087in}{3.168596in}}%
\pgfpathcurveto{\pgfqpoint{2.547245in}{3.170438in}}{\pgfqpoint{2.544747in}{3.171472in}}{\pgfqpoint{2.542143in}{3.171472in}}%
\pgfpathcurveto{\pgfqpoint{2.539538in}{3.171472in}}{\pgfqpoint{2.537040in}{3.170438in}}{\pgfqpoint{2.535198in}{3.168596in}}%
\pgfpathcurveto{\pgfqpoint{2.533356in}{3.166754in}}{\pgfqpoint{2.532322in}{3.164256in}}{\pgfqpoint{2.532322in}{3.161651in}}%
\pgfpathcurveto{\pgfqpoint{2.532322in}{3.159047in}}{\pgfqpoint{2.533356in}{3.156549in}}{\pgfqpoint{2.535198in}{3.154707in}}%
\pgfpathcurveto{\pgfqpoint{2.537040in}{3.152865in}}{\pgfqpoint{2.539538in}{3.151831in}}{\pgfqpoint{2.542143in}{3.151831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862011in}{3.386164in}}%
\pgfpathcurveto{\pgfqpoint{3.864616in}{3.386164in}}{\pgfqpoint{3.867114in}{3.387199in}}{\pgfqpoint{3.868956in}{3.389040in}}%
\pgfpathcurveto{\pgfqpoint{3.870797in}{3.390882in}}{\pgfqpoint{3.871832in}{3.393380in}}{\pgfqpoint{3.871832in}{3.395985in}}%
\pgfpathcurveto{\pgfqpoint{3.871832in}{3.398589in}}{\pgfqpoint{3.870797in}{3.401087in}}{\pgfqpoint{3.868956in}{3.402929in}}%
\pgfpathcurveto{\pgfqpoint{3.867114in}{3.404771in}}{\pgfqpoint{3.864616in}{3.405806in}}{\pgfqpoint{3.862011in}{3.405806in}}%
\pgfpathcurveto{\pgfqpoint{3.859407in}{3.405806in}}{\pgfqpoint{3.856909in}{3.404771in}}{\pgfqpoint{3.855067in}{3.402929in}}%
\pgfpathcurveto{\pgfqpoint{3.853225in}{3.401087in}}{\pgfqpoint{3.852190in}{3.398589in}}{\pgfqpoint{3.852190in}{3.395985in}}%
\pgfpathcurveto{\pgfqpoint{3.852190in}{3.393380in}}{\pgfqpoint{3.853225in}{3.390882in}}{\pgfqpoint{3.855067in}{3.389040in}}%
\pgfpathcurveto{\pgfqpoint{3.856909in}{3.387199in}}{\pgfqpoint{3.859407in}{3.386164in}}{\pgfqpoint{3.862011in}{3.386164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902875in}{2.926477in}}%
\pgfpathcurveto{\pgfqpoint{1.905479in}{2.926477in}}{\pgfqpoint{1.907977in}{2.927512in}}{\pgfqpoint{1.909819in}{2.929354in}}%
\pgfpathcurveto{\pgfqpoint{1.911661in}{2.931195in}}{\pgfqpoint{1.912696in}{2.933693in}}{\pgfqpoint{1.912696in}{2.936298in}}%
\pgfpathcurveto{\pgfqpoint{1.912696in}{2.938903in}}{\pgfqpoint{1.911661in}{2.941401in}}{\pgfqpoint{1.909819in}{2.943242in}}%
\pgfpathcurveto{\pgfqpoint{1.907977in}{2.945084in}}{\pgfqpoint{1.905479in}{2.946119in}}{\pgfqpoint{1.902875in}{2.946119in}}%
\pgfpathcurveto{\pgfqpoint{1.900270in}{2.946119in}}{\pgfqpoint{1.897772in}{2.945084in}}{\pgfqpoint{1.895930in}{2.943242in}}%
\pgfpathcurveto{\pgfqpoint{1.894088in}{2.941401in}}{\pgfqpoint{1.893054in}{2.938903in}}{\pgfqpoint{1.893054in}{2.936298in}}%
\pgfpathcurveto{\pgfqpoint{1.893054in}{2.933693in}}{\pgfqpoint{1.894088in}{2.931195in}}{\pgfqpoint{1.895930in}{2.929354in}}%
\pgfpathcurveto{\pgfqpoint{1.897772in}{2.927512in}}{\pgfqpoint{1.900270in}{2.926477in}}{\pgfqpoint{1.902875in}{2.926477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997825in}{3.317014in}}%
\pgfpathcurveto{\pgfqpoint{3.000429in}{3.317014in}}{\pgfqpoint{3.002927in}{3.318049in}}{\pgfqpoint{3.004769in}{3.319890in}}%
\pgfpathcurveto{\pgfqpoint{3.006611in}{3.321732in}}{\pgfqpoint{3.007646in}{3.324230in}}{\pgfqpoint{3.007646in}{3.326835in}}%
\pgfpathcurveto{\pgfqpoint{3.007646in}{3.329439in}}{\pgfqpoint{3.006611in}{3.331937in}}{\pgfqpoint{3.004769in}{3.333779in}}%
\pgfpathcurveto{\pgfqpoint{3.002927in}{3.335621in}}{\pgfqpoint{3.000429in}{3.336656in}}{\pgfqpoint{2.997825in}{3.336656in}}%
\pgfpathcurveto{\pgfqpoint{2.995220in}{3.336656in}}{\pgfqpoint{2.992722in}{3.335621in}}{\pgfqpoint{2.990880in}{3.333779in}}%
\pgfpathcurveto{\pgfqpoint{2.989039in}{3.331937in}}{\pgfqpoint{2.988004in}{3.329439in}}{\pgfqpoint{2.988004in}{3.326835in}}%
\pgfpathcurveto{\pgfqpoint{2.988004in}{3.324230in}}{\pgfqpoint{2.989039in}{3.321732in}}{\pgfqpoint{2.990880in}{3.319890in}}%
\pgfpathcurveto{\pgfqpoint{2.992722in}{3.318049in}}{\pgfqpoint{2.995220in}{3.317014in}}{\pgfqpoint{2.997825in}{3.317014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012362in}{3.526869in}}%
\pgfpathcurveto{\pgfqpoint{3.014967in}{3.526869in}}{\pgfqpoint{3.017465in}{3.527904in}}{\pgfqpoint{3.019307in}{3.529746in}}%
\pgfpathcurveto{\pgfqpoint{3.021148in}{3.531587in}}{\pgfqpoint{3.022183in}{3.534085in}}{\pgfqpoint{3.022183in}{3.536690in}}%
\pgfpathcurveto{\pgfqpoint{3.022183in}{3.539295in}}{\pgfqpoint{3.021148in}{3.541793in}}{\pgfqpoint{3.019307in}{3.543634in}}%
\pgfpathcurveto{\pgfqpoint{3.017465in}{3.545476in}}{\pgfqpoint{3.014967in}{3.546511in}}{\pgfqpoint{3.012362in}{3.546511in}}%
\pgfpathcurveto{\pgfqpoint{3.009758in}{3.546511in}}{\pgfqpoint{3.007259in}{3.545476in}}{\pgfqpoint{3.005418in}{3.543634in}}%
\pgfpathcurveto{\pgfqpoint{3.003576in}{3.541793in}}{\pgfqpoint{3.002541in}{3.539295in}}{\pgfqpoint{3.002541in}{3.536690in}}%
\pgfpathcurveto{\pgfqpoint{3.002541in}{3.534085in}}{\pgfqpoint{3.003576in}{3.531587in}}{\pgfqpoint{3.005418in}{3.529746in}}%
\pgfpathcurveto{\pgfqpoint{3.007259in}{3.527904in}}{\pgfqpoint{3.009758in}{3.526869in}}{\pgfqpoint{3.012362in}{3.526869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323566in}{1.373044in}}%
\pgfpathcurveto{\pgfqpoint{4.326170in}{1.373044in}}{\pgfqpoint{4.328668in}{1.374078in}}{\pgfqpoint{4.330510in}{1.375920in}}%
\pgfpathcurveto{\pgfqpoint{4.332352in}{1.377762in}}{\pgfqpoint{4.333386in}{1.380260in}}{\pgfqpoint{4.333386in}{1.382864in}}%
\pgfpathcurveto{\pgfqpoint{4.333386in}{1.385469in}}{\pgfqpoint{4.332352in}{1.387967in}}{\pgfqpoint{4.330510in}{1.389809in}}%
\pgfpathcurveto{\pgfqpoint{4.328668in}{1.391651in}}{\pgfqpoint{4.326170in}{1.392685in}}{\pgfqpoint{4.323566in}{1.392685in}}%
\pgfpathcurveto{\pgfqpoint{4.320961in}{1.392685in}}{\pgfqpoint{4.318463in}{1.391651in}}{\pgfqpoint{4.316621in}{1.389809in}}%
\pgfpathcurveto{\pgfqpoint{4.314779in}{1.387967in}}{\pgfqpoint{4.313745in}{1.385469in}}{\pgfqpoint{4.313745in}{1.382864in}}%
\pgfpathcurveto{\pgfqpoint{4.313745in}{1.380260in}}{\pgfqpoint{4.314779in}{1.377762in}}{\pgfqpoint{4.316621in}{1.375920in}}%
\pgfpathcurveto{\pgfqpoint{4.318463in}{1.374078in}}{\pgfqpoint{4.320961in}{1.373044in}}{\pgfqpoint{4.323566in}{1.373044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559676in}{3.385494in}}%
\pgfpathcurveto{\pgfqpoint{3.562281in}{3.385494in}}{\pgfqpoint{3.564779in}{3.386528in}}{\pgfqpoint{3.566621in}{3.388370in}}%
\pgfpathcurveto{\pgfqpoint{3.568462in}{3.390212in}}{\pgfqpoint{3.569497in}{3.392710in}}{\pgfqpoint{3.569497in}{3.395315in}}%
\pgfpathcurveto{\pgfqpoint{3.569497in}{3.397919in}}{\pgfqpoint{3.568462in}{3.400417in}}{\pgfqpoint{3.566621in}{3.402259in}}%
\pgfpathcurveto{\pgfqpoint{3.564779in}{3.404101in}}{\pgfqpoint{3.562281in}{3.405135in}}{\pgfqpoint{3.559676in}{3.405135in}}%
\pgfpathcurveto{\pgfqpoint{3.557072in}{3.405135in}}{\pgfqpoint{3.554574in}{3.404101in}}{\pgfqpoint{3.552732in}{3.402259in}}%
\pgfpathcurveto{\pgfqpoint{3.550890in}{3.400417in}}{\pgfqpoint{3.549855in}{3.397919in}}{\pgfqpoint{3.549855in}{3.395315in}}%
\pgfpathcurveto{\pgfqpoint{3.549855in}{3.392710in}}{\pgfqpoint{3.550890in}{3.390212in}}{\pgfqpoint{3.552732in}{3.388370in}}%
\pgfpathcurveto{\pgfqpoint{3.554574in}{3.386528in}}{\pgfqpoint{3.557072in}{3.385494in}}{\pgfqpoint{3.559676in}{3.385494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481697in}{2.915110in}}%
\pgfpathcurveto{\pgfqpoint{1.484302in}{2.915110in}}{\pgfqpoint{1.486800in}{2.916145in}}{\pgfqpoint{1.488642in}{2.917987in}}%
\pgfpathcurveto{\pgfqpoint{1.490483in}{2.919829in}}{\pgfqpoint{1.491518in}{2.922327in}}{\pgfqpoint{1.491518in}{2.924931in}}%
\pgfpathcurveto{\pgfqpoint{1.491518in}{2.927536in}}{\pgfqpoint{1.490483in}{2.930034in}}{\pgfqpoint{1.488642in}{2.931876in}}%
\pgfpathcurveto{\pgfqpoint{1.486800in}{2.933717in}}{\pgfqpoint{1.484302in}{2.934752in}}{\pgfqpoint{1.481697in}{2.934752in}}%
\pgfpathcurveto{\pgfqpoint{1.479093in}{2.934752in}}{\pgfqpoint{1.476594in}{2.933717in}}{\pgfqpoint{1.474753in}{2.931876in}}%
\pgfpathcurveto{\pgfqpoint{1.472911in}{2.930034in}}{\pgfqpoint{1.471876in}{2.927536in}}{\pgfqpoint{1.471876in}{2.924931in}}%
\pgfpathcurveto{\pgfqpoint{1.471876in}{2.922327in}}{\pgfqpoint{1.472911in}{2.919829in}}{\pgfqpoint{1.474753in}{2.917987in}}%
\pgfpathcurveto{\pgfqpoint{1.476594in}{2.916145in}}{\pgfqpoint{1.479093in}{2.915110in}}{\pgfqpoint{1.481697in}{2.915110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069623in}{3.404327in}}%
\pgfpathcurveto{\pgfqpoint{4.072227in}{3.404327in}}{\pgfqpoint{4.074726in}{3.405362in}}{\pgfqpoint{4.076567in}{3.407204in}}%
\pgfpathcurveto{\pgfqpoint{4.078409in}{3.409045in}}{\pgfqpoint{4.079444in}{3.411544in}}{\pgfqpoint{4.079444in}{3.414148in}}%
\pgfpathcurveto{\pgfqpoint{4.079444in}{3.416753in}}{\pgfqpoint{4.078409in}{3.419251in}}{\pgfqpoint{4.076567in}{3.421093in}}%
\pgfpathcurveto{\pgfqpoint{4.074726in}{3.422934in}}{\pgfqpoint{4.072227in}{3.423969in}}{\pgfqpoint{4.069623in}{3.423969in}}%
\pgfpathcurveto{\pgfqpoint{4.067018in}{3.423969in}}{\pgfqpoint{4.064520in}{3.422934in}}{\pgfqpoint{4.062679in}{3.421093in}}%
\pgfpathcurveto{\pgfqpoint{4.060837in}{3.419251in}}{\pgfqpoint{4.059802in}{3.416753in}}{\pgfqpoint{4.059802in}{3.414148in}}%
\pgfpathcurveto{\pgfqpoint{4.059802in}{3.411544in}}{\pgfqpoint{4.060837in}{3.409045in}}{\pgfqpoint{4.062679in}{3.407204in}}%
\pgfpathcurveto{\pgfqpoint{4.064520in}{3.405362in}}{\pgfqpoint{4.067018in}{3.404327in}}{\pgfqpoint{4.069623in}{3.404327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894049in}{2.724890in}}%
\pgfpathcurveto{\pgfqpoint{1.896654in}{2.724890in}}{\pgfqpoint{1.899152in}{2.725925in}}{\pgfqpoint{1.900994in}{2.727767in}}%
\pgfpathcurveto{\pgfqpoint{1.902835in}{2.729608in}}{\pgfqpoint{1.903870in}{2.732107in}}{\pgfqpoint{1.903870in}{2.734711in}}%
\pgfpathcurveto{\pgfqpoint{1.903870in}{2.737316in}}{\pgfqpoint{1.902835in}{2.739814in}}{\pgfqpoint{1.900994in}{2.741656in}}%
\pgfpathcurveto{\pgfqpoint{1.899152in}{2.743497in}}{\pgfqpoint{1.896654in}{2.744532in}}{\pgfqpoint{1.894049in}{2.744532in}}%
\pgfpathcurveto{\pgfqpoint{1.891445in}{2.744532in}}{\pgfqpoint{1.888947in}{2.743497in}}{\pgfqpoint{1.887105in}{2.741656in}}%
\pgfpathcurveto{\pgfqpoint{1.885263in}{2.739814in}}{\pgfqpoint{1.884228in}{2.737316in}}{\pgfqpoint{1.884228in}{2.734711in}}%
\pgfpathcurveto{\pgfqpoint{1.884228in}{2.732107in}}{\pgfqpoint{1.885263in}{2.729608in}}{\pgfqpoint{1.887105in}{2.727767in}}%
\pgfpathcurveto{\pgfqpoint{1.888947in}{2.725925in}}{\pgfqpoint{1.891445in}{2.724890in}}{\pgfqpoint{1.894049in}{2.724890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612090in}{1.017803in}}%
\pgfpathcurveto{\pgfqpoint{2.614695in}{1.017803in}}{\pgfqpoint{2.617193in}{1.018838in}}{\pgfqpoint{2.619035in}{1.020679in}}%
\pgfpathcurveto{\pgfqpoint{2.620876in}{1.022521in}}{\pgfqpoint{2.621911in}{1.025019in}}{\pgfqpoint{2.621911in}{1.027624in}}%
\pgfpathcurveto{\pgfqpoint{2.621911in}{1.030228in}}{\pgfqpoint{2.620876in}{1.032727in}}{\pgfqpoint{2.619035in}{1.034568in}}%
\pgfpathcurveto{\pgfqpoint{2.617193in}{1.036410in}}{\pgfqpoint{2.614695in}{1.037445in}}{\pgfqpoint{2.612090in}{1.037445in}}%
\pgfpathcurveto{\pgfqpoint{2.609486in}{1.037445in}}{\pgfqpoint{2.606987in}{1.036410in}}{\pgfqpoint{2.605146in}{1.034568in}}%
\pgfpathcurveto{\pgfqpoint{2.603304in}{1.032727in}}{\pgfqpoint{2.602269in}{1.030228in}}{\pgfqpoint{2.602269in}{1.027624in}}%
\pgfpathcurveto{\pgfqpoint{2.602269in}{1.025019in}}{\pgfqpoint{2.603304in}{1.022521in}}{\pgfqpoint{2.605146in}{1.020679in}}%
\pgfpathcurveto{\pgfqpoint{2.606987in}{1.018838in}}{\pgfqpoint{2.609486in}{1.017803in}}{\pgfqpoint{2.612090in}{1.017803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544907in}{0.811342in}}%
\pgfpathcurveto{\pgfqpoint{3.547511in}{0.811342in}}{\pgfqpoint{3.550010in}{0.812377in}}{\pgfqpoint{3.551851in}{0.814218in}}%
\pgfpathcurveto{\pgfqpoint{3.553693in}{0.816060in}}{\pgfqpoint{3.554728in}{0.818558in}}{\pgfqpoint{3.554728in}{0.821163in}}%
\pgfpathcurveto{\pgfqpoint{3.554728in}{0.823767in}}{\pgfqpoint{3.553693in}{0.826266in}}{\pgfqpoint{3.551851in}{0.828107in}}%
\pgfpathcurveto{\pgfqpoint{3.550010in}{0.829949in}}{\pgfqpoint{3.547511in}{0.830984in}}{\pgfqpoint{3.544907in}{0.830984in}}%
\pgfpathcurveto{\pgfqpoint{3.542302in}{0.830984in}}{\pgfqpoint{3.539804in}{0.829949in}}{\pgfqpoint{3.537962in}{0.828107in}}%
\pgfpathcurveto{\pgfqpoint{3.536121in}{0.826266in}}{\pgfqpoint{3.535086in}{0.823767in}}{\pgfqpoint{3.535086in}{0.821163in}}%
\pgfpathcurveto{\pgfqpoint{3.535086in}{0.818558in}}{\pgfqpoint{3.536121in}{0.816060in}}{\pgfqpoint{3.537962in}{0.814218in}}%
\pgfpathcurveto{\pgfqpoint{3.539804in}{0.812377in}}{\pgfqpoint{3.542302in}{0.811342in}}{\pgfqpoint{3.544907in}{0.811342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165998in}{1.201236in}}%
\pgfpathcurveto{\pgfqpoint{2.168603in}{1.201236in}}{\pgfqpoint{2.171101in}{1.202271in}}{\pgfqpoint{2.172943in}{1.204112in}}%
\pgfpathcurveto{\pgfqpoint{2.174785in}{1.205954in}}{\pgfqpoint{2.175819in}{1.208452in}}{\pgfqpoint{2.175819in}{1.211057in}}%
\pgfpathcurveto{\pgfqpoint{2.175819in}{1.213661in}}{\pgfqpoint{2.174785in}{1.216160in}}{\pgfqpoint{2.172943in}{1.218001in}}%
\pgfpathcurveto{\pgfqpoint{2.171101in}{1.219843in}}{\pgfqpoint{2.168603in}{1.220878in}}{\pgfqpoint{2.165998in}{1.220878in}}%
\pgfpathcurveto{\pgfqpoint{2.163394in}{1.220878in}}{\pgfqpoint{2.160896in}{1.219843in}}{\pgfqpoint{2.159054in}{1.218001in}}%
\pgfpathcurveto{\pgfqpoint{2.157212in}{1.216160in}}{\pgfqpoint{2.156177in}{1.213661in}}{\pgfqpoint{2.156177in}{1.211057in}}%
\pgfpathcurveto{\pgfqpoint{2.156177in}{1.208452in}}{\pgfqpoint{2.157212in}{1.205954in}}{\pgfqpoint{2.159054in}{1.204112in}}%
\pgfpathcurveto{\pgfqpoint{2.160896in}{1.202271in}}{\pgfqpoint{2.163394in}{1.201236in}}{\pgfqpoint{2.165998in}{1.201236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103071in}{3.503627in}}%
\pgfpathcurveto{\pgfqpoint{4.105675in}{3.503627in}}{\pgfqpoint{4.108173in}{3.504662in}}{\pgfqpoint{4.110015in}{3.506503in}}%
\pgfpathcurveto{\pgfqpoint{4.111857in}{3.508345in}}{\pgfqpoint{4.112892in}{3.510843in}}{\pgfqpoint{4.112892in}{3.513448in}}%
\pgfpathcurveto{\pgfqpoint{4.112892in}{3.516052in}}{\pgfqpoint{4.111857in}{3.518551in}}{\pgfqpoint{4.110015in}{3.520392in}}%
\pgfpathcurveto{\pgfqpoint{4.108173in}{3.522234in}}{\pgfqpoint{4.105675in}{3.523269in}}{\pgfqpoint{4.103071in}{3.523269in}}%
\pgfpathcurveto{\pgfqpoint{4.100466in}{3.523269in}}{\pgfqpoint{4.097968in}{3.522234in}}{\pgfqpoint{4.096126in}{3.520392in}}%
\pgfpathcurveto{\pgfqpoint{4.094284in}{3.518551in}}{\pgfqpoint{4.093250in}{3.516052in}}{\pgfqpoint{4.093250in}{3.513448in}}%
\pgfpathcurveto{\pgfqpoint{4.093250in}{3.510843in}}{\pgfqpoint{4.094284in}{3.508345in}}{\pgfqpoint{4.096126in}{3.506503in}}%
\pgfpathcurveto{\pgfqpoint{4.097968in}{3.504662in}}{\pgfqpoint{4.100466in}{3.503627in}}{\pgfqpoint{4.103071in}{3.503627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199270in}{1.359238in}}%
\pgfpathcurveto{\pgfqpoint{2.201875in}{1.359238in}}{\pgfqpoint{2.204373in}{1.360273in}}{\pgfqpoint{2.206215in}{1.362115in}}%
\pgfpathcurveto{\pgfqpoint{2.208056in}{1.363956in}}{\pgfqpoint{2.209091in}{1.366454in}}{\pgfqpoint{2.209091in}{1.369059in}}%
\pgfpathcurveto{\pgfqpoint{2.209091in}{1.371664in}}{\pgfqpoint{2.208056in}{1.374162in}}{\pgfqpoint{2.206215in}{1.376003in}}%
\pgfpathcurveto{\pgfqpoint{2.204373in}{1.377845in}}{\pgfqpoint{2.201875in}{1.378880in}}{\pgfqpoint{2.199270in}{1.378880in}}%
\pgfpathcurveto{\pgfqpoint{2.196666in}{1.378880in}}{\pgfqpoint{2.194167in}{1.377845in}}{\pgfqpoint{2.192326in}{1.376003in}}%
\pgfpathcurveto{\pgfqpoint{2.190484in}{1.374162in}}{\pgfqpoint{2.189449in}{1.371664in}}{\pgfqpoint{2.189449in}{1.369059in}}%
\pgfpathcurveto{\pgfqpoint{2.189449in}{1.366454in}}{\pgfqpoint{2.190484in}{1.363956in}}{\pgfqpoint{2.192326in}{1.362115in}}%
\pgfpathcurveto{\pgfqpoint{2.194167in}{1.360273in}}{\pgfqpoint{2.196666in}{1.359238in}}{\pgfqpoint{2.199270in}{1.359238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214750in}{2.156642in}}%
\pgfpathcurveto{\pgfqpoint{1.217355in}{2.156642in}}{\pgfqpoint{1.219853in}{2.157677in}}{\pgfqpoint{1.221695in}{2.159519in}}%
\pgfpathcurveto{\pgfqpoint{1.223536in}{2.161360in}}{\pgfqpoint{1.224571in}{2.163858in}}{\pgfqpoint{1.224571in}{2.166463in}}%
\pgfpathcurveto{\pgfqpoint{1.224571in}{2.169068in}}{\pgfqpoint{1.223536in}{2.171566in}}{\pgfqpoint{1.221695in}{2.173407in}}%
\pgfpathcurveto{\pgfqpoint{1.219853in}{2.175249in}}{\pgfqpoint{1.217355in}{2.176284in}}{\pgfqpoint{1.214750in}{2.176284in}}%
\pgfpathcurveto{\pgfqpoint{1.212146in}{2.176284in}}{\pgfqpoint{1.209647in}{2.175249in}}{\pgfqpoint{1.207806in}{2.173407in}}%
\pgfpathcurveto{\pgfqpoint{1.205964in}{2.171566in}}{\pgfqpoint{1.204929in}{2.169068in}}{\pgfqpoint{1.204929in}{2.166463in}}%
\pgfpathcurveto{\pgfqpoint{1.204929in}{2.163858in}}{\pgfqpoint{1.205964in}{2.161360in}}{\pgfqpoint{1.207806in}{2.159519in}}%
\pgfpathcurveto{\pgfqpoint{1.209647in}{2.157677in}}{\pgfqpoint{1.212146in}{2.156642in}}{\pgfqpoint{1.214750in}{2.156642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259277in}{0.910239in}}%
\pgfpathcurveto{\pgfqpoint{3.261882in}{0.910239in}}{\pgfqpoint{3.264380in}{0.911274in}}{\pgfqpoint{3.266222in}{0.913116in}}%
\pgfpathcurveto{\pgfqpoint{3.268063in}{0.914957in}}{\pgfqpoint{3.269098in}{0.917455in}}{\pgfqpoint{3.269098in}{0.920060in}}%
\pgfpathcurveto{\pgfqpoint{3.269098in}{0.922665in}}{\pgfqpoint{3.268063in}{0.925163in}}{\pgfqpoint{3.266222in}{0.927004in}}%
\pgfpathcurveto{\pgfqpoint{3.264380in}{0.928846in}}{\pgfqpoint{3.261882in}{0.929881in}}{\pgfqpoint{3.259277in}{0.929881in}}%
\pgfpathcurveto{\pgfqpoint{3.256673in}{0.929881in}}{\pgfqpoint{3.254174in}{0.928846in}}{\pgfqpoint{3.252333in}{0.927004in}}%
\pgfpathcurveto{\pgfqpoint{3.250491in}{0.925163in}}{\pgfqpoint{3.249456in}{0.922665in}}{\pgfqpoint{3.249456in}{0.920060in}}%
\pgfpathcurveto{\pgfqpoint{3.249456in}{0.917455in}}{\pgfqpoint{3.250491in}{0.914957in}}{\pgfqpoint{3.252333in}{0.913116in}}%
\pgfpathcurveto{\pgfqpoint{3.254174in}{0.911274in}}{\pgfqpoint{3.256673in}{0.910239in}}{\pgfqpoint{3.259277in}{0.910239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439518in}{2.631549in}}%
\pgfpathcurveto{\pgfqpoint{3.442122in}{2.631549in}}{\pgfqpoint{3.444621in}{2.632583in}}{\pgfqpoint{3.446462in}{2.634425in}}%
\pgfpathcurveto{\pgfqpoint{3.448304in}{2.636267in}}{\pgfqpoint{3.449339in}{2.638765in}}{\pgfqpoint{3.449339in}{2.641369in}}%
\pgfpathcurveto{\pgfqpoint{3.449339in}{2.643974in}}{\pgfqpoint{3.448304in}{2.646472in}}{\pgfqpoint{3.446462in}{2.648314in}}%
\pgfpathcurveto{\pgfqpoint{3.444621in}{2.650156in}}{\pgfqpoint{3.442122in}{2.651190in}}{\pgfqpoint{3.439518in}{2.651190in}}%
\pgfpathcurveto{\pgfqpoint{3.436913in}{2.651190in}}{\pgfqpoint{3.434415in}{2.650156in}}{\pgfqpoint{3.432574in}{2.648314in}}%
\pgfpathcurveto{\pgfqpoint{3.430732in}{2.646472in}}{\pgfqpoint{3.429697in}{2.643974in}}{\pgfqpoint{3.429697in}{2.641369in}}%
\pgfpathcurveto{\pgfqpoint{3.429697in}{2.638765in}}{\pgfqpoint{3.430732in}{2.636267in}}{\pgfqpoint{3.432574in}{2.634425in}}%
\pgfpathcurveto{\pgfqpoint{3.434415in}{2.632583in}}{\pgfqpoint{3.436913in}{2.631549in}}{\pgfqpoint{3.439518in}{2.631549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381881in}{1.257433in}}%
\pgfpathcurveto{\pgfqpoint{3.384485in}{1.257433in}}{\pgfqpoint{3.386984in}{1.258467in}}{\pgfqpoint{3.388825in}{1.260309in}}%
\pgfpathcurveto{\pgfqpoint{3.390667in}{1.262151in}}{\pgfqpoint{3.391702in}{1.264649in}}{\pgfqpoint{3.391702in}{1.267253in}}%
\pgfpathcurveto{\pgfqpoint{3.391702in}{1.269858in}}{\pgfqpoint{3.390667in}{1.272356in}}{\pgfqpoint{3.388825in}{1.274198in}}%
\pgfpathcurveto{\pgfqpoint{3.386984in}{1.276040in}}{\pgfqpoint{3.384485in}{1.277074in}}{\pgfqpoint{3.381881in}{1.277074in}}%
\pgfpathcurveto{\pgfqpoint{3.379276in}{1.277074in}}{\pgfqpoint{3.376778in}{1.276040in}}{\pgfqpoint{3.374937in}{1.274198in}}%
\pgfpathcurveto{\pgfqpoint{3.373095in}{1.272356in}}{\pgfqpoint{3.372060in}{1.269858in}}{\pgfqpoint{3.372060in}{1.267253in}}%
\pgfpathcurveto{\pgfqpoint{3.372060in}{1.264649in}}{\pgfqpoint{3.373095in}{1.262151in}}{\pgfqpoint{3.374937in}{1.260309in}}%
\pgfpathcurveto{\pgfqpoint{3.376778in}{1.258467in}}{\pgfqpoint{3.379276in}{1.257433in}}{\pgfqpoint{3.381881in}{1.257433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791374in}{1.040427in}}%
\pgfpathcurveto{\pgfqpoint{2.793979in}{1.040427in}}{\pgfqpoint{2.796477in}{1.041462in}}{\pgfqpoint{2.798319in}{1.043303in}}%
\pgfpathcurveto{\pgfqpoint{2.800160in}{1.045145in}}{\pgfqpoint{2.801195in}{1.047643in}}{\pgfqpoint{2.801195in}{1.050248in}}%
\pgfpathcurveto{\pgfqpoint{2.801195in}{1.052852in}}{\pgfqpoint{2.800160in}{1.055350in}}{\pgfqpoint{2.798319in}{1.057192in}}%
\pgfpathcurveto{\pgfqpoint{2.796477in}{1.059034in}}{\pgfqpoint{2.793979in}{1.060069in}}{\pgfqpoint{2.791374in}{1.060069in}}%
\pgfpathcurveto{\pgfqpoint{2.788770in}{1.060069in}}{\pgfqpoint{2.786271in}{1.059034in}}{\pgfqpoint{2.784430in}{1.057192in}}%
\pgfpathcurveto{\pgfqpoint{2.782588in}{1.055350in}}{\pgfqpoint{2.781553in}{1.052852in}}{\pgfqpoint{2.781553in}{1.050248in}}%
\pgfpathcurveto{\pgfqpoint{2.781553in}{1.047643in}}{\pgfqpoint{2.782588in}{1.045145in}}{\pgfqpoint{2.784430in}{1.043303in}}%
\pgfpathcurveto{\pgfqpoint{2.786271in}{1.041462in}}{\pgfqpoint{2.788770in}{1.040427in}}{\pgfqpoint{2.791374in}{1.040427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809912in}{3.437531in}}%
\pgfpathcurveto{\pgfqpoint{1.812517in}{3.437531in}}{\pgfqpoint{1.815015in}{3.438566in}}{\pgfqpoint{1.816857in}{3.440408in}}%
\pgfpathcurveto{\pgfqpoint{1.818698in}{3.442249in}}{\pgfqpoint{1.819733in}{3.444748in}}{\pgfqpoint{1.819733in}{3.447352in}}%
\pgfpathcurveto{\pgfqpoint{1.819733in}{3.449957in}}{\pgfqpoint{1.818698in}{3.452455in}}{\pgfqpoint{1.816857in}{3.454297in}}%
\pgfpathcurveto{\pgfqpoint{1.815015in}{3.456138in}}{\pgfqpoint{1.812517in}{3.457173in}}{\pgfqpoint{1.809912in}{3.457173in}}%
\pgfpathcurveto{\pgfqpoint{1.807308in}{3.457173in}}{\pgfqpoint{1.804809in}{3.456138in}}{\pgfqpoint{1.802968in}{3.454297in}}%
\pgfpathcurveto{\pgfqpoint{1.801126in}{3.452455in}}{\pgfqpoint{1.800091in}{3.449957in}}{\pgfqpoint{1.800091in}{3.447352in}}%
\pgfpathcurveto{\pgfqpoint{1.800091in}{3.444748in}}{\pgfqpoint{1.801126in}{3.442249in}}{\pgfqpoint{1.802968in}{3.440408in}}%
\pgfpathcurveto{\pgfqpoint{1.804809in}{3.438566in}}{\pgfqpoint{1.807308in}{3.437531in}}{\pgfqpoint{1.809912in}{3.437531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233917in}{4.348446in}}%
\pgfpathcurveto{\pgfqpoint{5.236522in}{4.348446in}}{\pgfqpoint{5.239020in}{4.349481in}}{\pgfqpoint{5.240862in}{4.351323in}}%
\pgfpathcurveto{\pgfqpoint{5.242703in}{4.353165in}}{\pgfqpoint{5.243738in}{4.355663in}}{\pgfqpoint{5.243738in}{4.358267in}}%
\pgfpathcurveto{\pgfqpoint{5.243738in}{4.360872in}}{\pgfqpoint{5.242703in}{4.363370in}}{\pgfqpoint{5.240862in}{4.365212in}}%
\pgfpathcurveto{\pgfqpoint{5.239020in}{4.367053in}}{\pgfqpoint{5.236522in}{4.368088in}}{\pgfqpoint{5.233917in}{4.368088in}}%
\pgfpathcurveto{\pgfqpoint{5.231313in}{4.368088in}}{\pgfqpoint{5.228814in}{4.367053in}}{\pgfqpoint{5.226973in}{4.365212in}}%
\pgfpathcurveto{\pgfqpoint{5.225131in}{4.363370in}}{\pgfqpoint{5.224096in}{4.360872in}}{\pgfqpoint{5.224096in}{4.358267in}}%
\pgfpathcurveto{\pgfqpoint{5.224096in}{4.355663in}}{\pgfqpoint{5.225131in}{4.353165in}}{\pgfqpoint{5.226973in}{4.351323in}}%
\pgfpathcurveto{\pgfqpoint{5.228814in}{4.349481in}}{\pgfqpoint{5.231313in}{4.348446in}}{\pgfqpoint{5.233917in}{4.348446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297793in}{3.531103in}}%
\pgfpathcurveto{\pgfqpoint{3.300397in}{3.531103in}}{\pgfqpoint{3.302895in}{3.532138in}}{\pgfqpoint{3.304737in}{3.533980in}}%
\pgfpathcurveto{\pgfqpoint{3.306579in}{3.535821in}}{\pgfqpoint{3.307614in}{3.538320in}}{\pgfqpoint{3.307614in}{3.540924in}}%
\pgfpathcurveto{\pgfqpoint{3.307614in}{3.543529in}}{\pgfqpoint{3.306579in}{3.546027in}}{\pgfqpoint{3.304737in}{3.547869in}}%
\pgfpathcurveto{\pgfqpoint{3.302895in}{3.549710in}}{\pgfqpoint{3.300397in}{3.550745in}}{\pgfqpoint{3.297793in}{3.550745in}}%
\pgfpathcurveto{\pgfqpoint{3.295188in}{3.550745in}}{\pgfqpoint{3.292690in}{3.549710in}}{\pgfqpoint{3.290848in}{3.547869in}}%
\pgfpathcurveto{\pgfqpoint{3.289006in}{3.546027in}}{\pgfqpoint{3.287972in}{3.543529in}}{\pgfqpoint{3.287972in}{3.540924in}}%
\pgfpathcurveto{\pgfqpoint{3.287972in}{3.538320in}}{\pgfqpoint{3.289006in}{3.535821in}}{\pgfqpoint{3.290848in}{3.533980in}}%
\pgfpathcurveto{\pgfqpoint{3.292690in}{3.532138in}}{\pgfqpoint{3.295188in}{3.531103in}}{\pgfqpoint{3.297793in}{3.531103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337800in}{0.679799in}}%
\pgfpathcurveto{\pgfqpoint{3.340405in}{0.679799in}}{\pgfqpoint{3.342903in}{0.680833in}}{\pgfqpoint{3.344745in}{0.682675in}}%
\pgfpathcurveto{\pgfqpoint{3.346586in}{0.684517in}}{\pgfqpoint{3.347621in}{0.687015in}}{\pgfqpoint{3.347621in}{0.689619in}}%
\pgfpathcurveto{\pgfqpoint{3.347621in}{0.692224in}}{\pgfqpoint{3.346586in}{0.694722in}}{\pgfqpoint{3.344745in}{0.696564in}}%
\pgfpathcurveto{\pgfqpoint{3.342903in}{0.698406in}}{\pgfqpoint{3.340405in}{0.699440in}}{\pgfqpoint{3.337800in}{0.699440in}}%
\pgfpathcurveto{\pgfqpoint{3.335196in}{0.699440in}}{\pgfqpoint{3.332697in}{0.698406in}}{\pgfqpoint{3.330856in}{0.696564in}}%
\pgfpathcurveto{\pgfqpoint{3.329014in}{0.694722in}}{\pgfqpoint{3.327979in}{0.692224in}}{\pgfqpoint{3.327979in}{0.689619in}}%
\pgfpathcurveto{\pgfqpoint{3.327979in}{0.687015in}}{\pgfqpoint{3.329014in}{0.684517in}}{\pgfqpoint{3.330856in}{0.682675in}}%
\pgfpathcurveto{\pgfqpoint{3.332697in}{0.680833in}}{\pgfqpoint{3.335196in}{0.679799in}}{\pgfqpoint{3.337800in}{0.679799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895669in}{1.688897in}}%
\pgfpathcurveto{\pgfqpoint{2.898273in}{1.688897in}}{\pgfqpoint{2.900772in}{1.689932in}}{\pgfqpoint{2.902613in}{1.691774in}}%
\pgfpathcurveto{\pgfqpoint{2.904455in}{1.693615in}}{\pgfqpoint{2.905490in}{1.696113in}}{\pgfqpoint{2.905490in}{1.698718in}}%
\pgfpathcurveto{\pgfqpoint{2.905490in}{1.701323in}}{\pgfqpoint{2.904455in}{1.703821in}}{\pgfqpoint{2.902613in}{1.705662in}}%
\pgfpathcurveto{\pgfqpoint{2.900772in}{1.707504in}}{\pgfqpoint{2.898273in}{1.708539in}}{\pgfqpoint{2.895669in}{1.708539in}}%
\pgfpathcurveto{\pgfqpoint{2.893064in}{1.708539in}}{\pgfqpoint{2.890566in}{1.707504in}}{\pgfqpoint{2.888724in}{1.705662in}}%
\pgfpathcurveto{\pgfqpoint{2.886883in}{1.703821in}}{\pgfqpoint{2.885848in}{1.701323in}}{\pgfqpoint{2.885848in}{1.698718in}}%
\pgfpathcurveto{\pgfqpoint{2.885848in}{1.696113in}}{\pgfqpoint{2.886883in}{1.693615in}}{\pgfqpoint{2.888724in}{1.691774in}}%
\pgfpathcurveto{\pgfqpoint{2.890566in}{1.689932in}}{\pgfqpoint{2.893064in}{1.688897in}}{\pgfqpoint{2.895669in}{1.688897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499192in}{1.978187in}}%
\pgfpathcurveto{\pgfqpoint{1.501797in}{1.978187in}}{\pgfqpoint{1.504295in}{1.979222in}}{\pgfqpoint{1.506136in}{1.981064in}}%
\pgfpathcurveto{\pgfqpoint{1.507978in}{1.982905in}}{\pgfqpoint{1.509013in}{1.985404in}}{\pgfqpoint{1.509013in}{1.988008in}}%
\pgfpathcurveto{\pgfqpoint{1.509013in}{1.990613in}}{\pgfqpoint{1.507978in}{1.993111in}}{\pgfqpoint{1.506136in}{1.994952in}}%
\pgfpathcurveto{\pgfqpoint{1.504295in}{1.996794in}}{\pgfqpoint{1.501797in}{1.997829in}}{\pgfqpoint{1.499192in}{1.997829in}}%
\pgfpathcurveto{\pgfqpoint{1.496587in}{1.997829in}}{\pgfqpoint{1.494089in}{1.996794in}}{\pgfqpoint{1.492248in}{1.994952in}}%
\pgfpathcurveto{\pgfqpoint{1.490406in}{1.993111in}}{\pgfqpoint{1.489371in}{1.990613in}}{\pgfqpoint{1.489371in}{1.988008in}}%
\pgfpathcurveto{\pgfqpoint{1.489371in}{1.985404in}}{\pgfqpoint{1.490406in}{1.982905in}}{\pgfqpoint{1.492248in}{1.981064in}}%
\pgfpathcurveto{\pgfqpoint{1.494089in}{1.979222in}}{\pgfqpoint{1.496587in}{1.978187in}}{\pgfqpoint{1.499192in}{1.978187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604648in}{1.933689in}}%
\pgfpathcurveto{\pgfqpoint{3.607253in}{1.933689in}}{\pgfqpoint{3.609751in}{1.934724in}}{\pgfqpoint{3.611593in}{1.936565in}}%
\pgfpathcurveto{\pgfqpoint{3.613434in}{1.938407in}}{\pgfqpoint{3.614469in}{1.940905in}}{\pgfqpoint{3.614469in}{1.943510in}}%
\pgfpathcurveto{\pgfqpoint{3.614469in}{1.946114in}}{\pgfqpoint{3.613434in}{1.948612in}}{\pgfqpoint{3.611593in}{1.950454in}}%
\pgfpathcurveto{\pgfqpoint{3.609751in}{1.952296in}}{\pgfqpoint{3.607253in}{1.953331in}}{\pgfqpoint{3.604648in}{1.953331in}}%
\pgfpathcurveto{\pgfqpoint{3.602044in}{1.953331in}}{\pgfqpoint{3.599545in}{1.952296in}}{\pgfqpoint{3.597704in}{1.950454in}}%
\pgfpathcurveto{\pgfqpoint{3.595862in}{1.948612in}}{\pgfqpoint{3.594827in}{1.946114in}}{\pgfqpoint{3.594827in}{1.943510in}}%
\pgfpathcurveto{\pgfqpoint{3.594827in}{1.940905in}}{\pgfqpoint{3.595862in}{1.938407in}}{\pgfqpoint{3.597704in}{1.936565in}}%
\pgfpathcurveto{\pgfqpoint{3.599545in}{1.934724in}}{\pgfqpoint{3.602044in}{1.933689in}}{\pgfqpoint{3.604648in}{1.933689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154489in}{2.980028in}}%
\pgfpathcurveto{\pgfqpoint{2.157094in}{2.980028in}}{\pgfqpoint{2.159592in}{2.981063in}}{\pgfqpoint{2.161434in}{2.982905in}}%
\pgfpathcurveto{\pgfqpoint{2.163275in}{2.984746in}}{\pgfqpoint{2.164310in}{2.987245in}}{\pgfqpoint{2.164310in}{2.989849in}}%
\pgfpathcurveto{\pgfqpoint{2.164310in}{2.992454in}}{\pgfqpoint{2.163275in}{2.994952in}}{\pgfqpoint{2.161434in}{2.996794in}}%
\pgfpathcurveto{\pgfqpoint{2.159592in}{2.998635in}}{\pgfqpoint{2.157094in}{2.999670in}}{\pgfqpoint{2.154489in}{2.999670in}}%
\pgfpathcurveto{\pgfqpoint{2.151885in}{2.999670in}}{\pgfqpoint{2.149386in}{2.998635in}}{\pgfqpoint{2.147545in}{2.996794in}}%
\pgfpathcurveto{\pgfqpoint{2.145703in}{2.994952in}}{\pgfqpoint{2.144668in}{2.992454in}}{\pgfqpoint{2.144668in}{2.989849in}}%
\pgfpathcurveto{\pgfqpoint{2.144668in}{2.987245in}}{\pgfqpoint{2.145703in}{2.984746in}}{\pgfqpoint{2.147545in}{2.982905in}}%
\pgfpathcurveto{\pgfqpoint{2.149386in}{2.981063in}}{\pgfqpoint{2.151885in}{2.980028in}}{\pgfqpoint{2.154489in}{2.980028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436125in}{1.714442in}}%
\pgfpathcurveto{\pgfqpoint{3.438730in}{1.714442in}}{\pgfqpoint{3.441228in}{1.715477in}}{\pgfqpoint{3.443070in}{1.717319in}}%
\pgfpathcurveto{\pgfqpoint{3.444911in}{1.719160in}}{\pgfqpoint{3.445946in}{1.721659in}}{\pgfqpoint{3.445946in}{1.724263in}}%
\pgfpathcurveto{\pgfqpoint{3.445946in}{1.726868in}}{\pgfqpoint{3.444911in}{1.729366in}}{\pgfqpoint{3.443070in}{1.731208in}}%
\pgfpathcurveto{\pgfqpoint{3.441228in}{1.733049in}}{\pgfqpoint{3.438730in}{1.734084in}}{\pgfqpoint{3.436125in}{1.734084in}}%
\pgfpathcurveto{\pgfqpoint{3.433521in}{1.734084in}}{\pgfqpoint{3.431022in}{1.733049in}}{\pgfqpoint{3.429181in}{1.731208in}}%
\pgfpathcurveto{\pgfqpoint{3.427339in}{1.729366in}}{\pgfqpoint{3.426304in}{1.726868in}}{\pgfqpoint{3.426304in}{1.724263in}}%
\pgfpathcurveto{\pgfqpoint{3.426304in}{1.721659in}}{\pgfqpoint{3.427339in}{1.719160in}}{\pgfqpoint{3.429181in}{1.717319in}}%
\pgfpathcurveto{\pgfqpoint{3.431022in}{1.715477in}}{\pgfqpoint{3.433521in}{1.714442in}}{\pgfqpoint{3.436125in}{1.714442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101165in}{3.851077in}}%
\pgfpathcurveto{\pgfqpoint{4.103770in}{3.851077in}}{\pgfqpoint{4.106268in}{3.852111in}}{\pgfqpoint{4.108110in}{3.853953in}}%
\pgfpathcurveto{\pgfqpoint{4.109952in}{3.855795in}}{\pgfqpoint{4.110986in}{3.858293in}}{\pgfqpoint{4.110986in}{3.860898in}}%
\pgfpathcurveto{\pgfqpoint{4.110986in}{3.863502in}}{\pgfqpoint{4.109952in}{3.866000in}}{\pgfqpoint{4.108110in}{3.867842in}}%
\pgfpathcurveto{\pgfqpoint{4.106268in}{3.869684in}}{\pgfqpoint{4.103770in}{3.870719in}}{\pgfqpoint{4.101165in}{3.870719in}}%
\pgfpathcurveto{\pgfqpoint{4.098561in}{3.870719in}}{\pgfqpoint{4.096063in}{3.869684in}}{\pgfqpoint{4.094221in}{3.867842in}}%
\pgfpathcurveto{\pgfqpoint{4.092379in}{3.866000in}}{\pgfqpoint{4.091344in}{3.863502in}}{\pgfqpoint{4.091344in}{3.860898in}}%
\pgfpathcurveto{\pgfqpoint{4.091344in}{3.858293in}}{\pgfqpoint{4.092379in}{3.855795in}}{\pgfqpoint{4.094221in}{3.853953in}}%
\pgfpathcurveto{\pgfqpoint{4.096063in}{3.852111in}}{\pgfqpoint{4.098561in}{3.851077in}}{\pgfqpoint{4.101165in}{3.851077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207503in}{3.317080in}}%
\pgfpathcurveto{\pgfqpoint{2.210107in}{3.317080in}}{\pgfqpoint{2.212606in}{3.318115in}}{\pgfqpoint{2.214447in}{3.319956in}}%
\pgfpathcurveto{\pgfqpoint{2.216289in}{3.321798in}}{\pgfqpoint{2.217324in}{3.324296in}}{\pgfqpoint{2.217324in}{3.326901in}}%
\pgfpathcurveto{\pgfqpoint{2.217324in}{3.329505in}}{\pgfqpoint{2.216289in}{3.332004in}}{\pgfqpoint{2.214447in}{3.333845in}}%
\pgfpathcurveto{\pgfqpoint{2.212606in}{3.335687in}}{\pgfqpoint{2.210107in}{3.336722in}}{\pgfqpoint{2.207503in}{3.336722in}}%
\pgfpathcurveto{\pgfqpoint{2.204898in}{3.336722in}}{\pgfqpoint{2.202400in}{3.335687in}}{\pgfqpoint{2.200558in}{3.333845in}}%
\pgfpathcurveto{\pgfqpoint{2.198717in}{3.332004in}}{\pgfqpoint{2.197682in}{3.329505in}}{\pgfqpoint{2.197682in}{3.326901in}}%
\pgfpathcurveto{\pgfqpoint{2.197682in}{3.324296in}}{\pgfqpoint{2.198717in}{3.321798in}}{\pgfqpoint{2.200558in}{3.319956in}}%
\pgfpathcurveto{\pgfqpoint{2.202400in}{3.318115in}}{\pgfqpoint{2.204898in}{3.317080in}}{\pgfqpoint{2.207503in}{3.317080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170266in}{2.989941in}}%
\pgfpathcurveto{\pgfqpoint{2.172870in}{2.989941in}}{\pgfqpoint{2.175368in}{2.990976in}}{\pgfqpoint{2.177210in}{2.992818in}}%
\pgfpathcurveto{\pgfqpoint{2.179052in}{2.994660in}}{\pgfqpoint{2.180087in}{2.997158in}}{\pgfqpoint{2.180087in}{2.999762in}}%
\pgfpathcurveto{\pgfqpoint{2.180087in}{3.002367in}}{\pgfqpoint{2.179052in}{3.004865in}}{\pgfqpoint{2.177210in}{3.006707in}}%
\pgfpathcurveto{\pgfqpoint{2.175368in}{3.008549in}}{\pgfqpoint{2.172870in}{3.009583in}}{\pgfqpoint{2.170266in}{3.009583in}}%
\pgfpathcurveto{\pgfqpoint{2.167661in}{3.009583in}}{\pgfqpoint{2.165163in}{3.008549in}}{\pgfqpoint{2.163321in}{3.006707in}}%
\pgfpathcurveto{\pgfqpoint{2.161479in}{3.004865in}}{\pgfqpoint{2.160445in}{3.002367in}}{\pgfqpoint{2.160445in}{2.999762in}}%
\pgfpathcurveto{\pgfqpoint{2.160445in}{2.997158in}}{\pgfqpoint{2.161479in}{2.994660in}}{\pgfqpoint{2.163321in}{2.992818in}}%
\pgfpathcurveto{\pgfqpoint{2.165163in}{2.990976in}}{\pgfqpoint{2.167661in}{2.989941in}}{\pgfqpoint{2.170266in}{2.989941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005159in}{0.797771in}}%
\pgfpathcurveto{\pgfqpoint{3.007763in}{0.797771in}}{\pgfqpoint{3.010262in}{0.798805in}}{\pgfqpoint{3.012103in}{0.800647in}}%
\pgfpathcurveto{\pgfqpoint{3.013945in}{0.802489in}}{\pgfqpoint{3.014980in}{0.804987in}}{\pgfqpoint{3.014980in}{0.807592in}}%
\pgfpathcurveto{\pgfqpoint{3.014980in}{0.810196in}}{\pgfqpoint{3.013945in}{0.812694in}}{\pgfqpoint{3.012103in}{0.814536in}}%
\pgfpathcurveto{\pgfqpoint{3.010262in}{0.816378in}}{\pgfqpoint{3.007763in}{0.817412in}}{\pgfqpoint{3.005159in}{0.817412in}}%
\pgfpathcurveto{\pgfqpoint{3.002554in}{0.817412in}}{\pgfqpoint{3.000056in}{0.816378in}}{\pgfqpoint{2.998214in}{0.814536in}}%
\pgfpathcurveto{\pgfqpoint{2.996373in}{0.812694in}}{\pgfqpoint{2.995338in}{0.810196in}}{\pgfqpoint{2.995338in}{0.807592in}}%
\pgfpathcurveto{\pgfqpoint{2.995338in}{0.804987in}}{\pgfqpoint{2.996373in}{0.802489in}}{\pgfqpoint{2.998214in}{0.800647in}}%
\pgfpathcurveto{\pgfqpoint{3.000056in}{0.798805in}}{\pgfqpoint{3.002554in}{0.797771in}}{\pgfqpoint{3.005159in}{0.797771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255104in}{3.111609in}}%
\pgfpathcurveto{\pgfqpoint{1.257708in}{3.111609in}}{\pgfqpoint{1.260207in}{3.112644in}}{\pgfqpoint{1.262048in}{3.114486in}}%
\pgfpathcurveto{\pgfqpoint{1.263890in}{3.116327in}}{\pgfqpoint{1.264925in}{3.118825in}}{\pgfqpoint{1.264925in}{3.121430in}}%
\pgfpathcurveto{\pgfqpoint{1.264925in}{3.124035in}}{\pgfqpoint{1.263890in}{3.126533in}}{\pgfqpoint{1.262048in}{3.128374in}}%
\pgfpathcurveto{\pgfqpoint{1.260207in}{3.130216in}}{\pgfqpoint{1.257708in}{3.131251in}}{\pgfqpoint{1.255104in}{3.131251in}}%
\pgfpathcurveto{\pgfqpoint{1.252499in}{3.131251in}}{\pgfqpoint{1.250001in}{3.130216in}}{\pgfqpoint{1.248159in}{3.128374in}}%
\pgfpathcurveto{\pgfqpoint{1.246318in}{3.126533in}}{\pgfqpoint{1.245283in}{3.124035in}}{\pgfqpoint{1.245283in}{3.121430in}}%
\pgfpathcurveto{\pgfqpoint{1.245283in}{3.118825in}}{\pgfqpoint{1.246318in}{3.116327in}}{\pgfqpoint{1.248159in}{3.114486in}}%
\pgfpathcurveto{\pgfqpoint{1.250001in}{3.112644in}}{\pgfqpoint{1.252499in}{3.111609in}}{\pgfqpoint{1.255104in}{3.111609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004418in}{3.025352in}}%
\pgfpathcurveto{\pgfqpoint{3.007023in}{3.025352in}}{\pgfqpoint{3.009521in}{3.026387in}}{\pgfqpoint{3.011363in}{3.028229in}}%
\pgfpathcurveto{\pgfqpoint{3.013204in}{3.030070in}}{\pgfqpoint{3.014239in}{3.032568in}}{\pgfqpoint{3.014239in}{3.035173in}}%
\pgfpathcurveto{\pgfqpoint{3.014239in}{3.037778in}}{\pgfqpoint{3.013204in}{3.040276in}}{\pgfqpoint{3.011363in}{3.042117in}}%
\pgfpathcurveto{\pgfqpoint{3.009521in}{3.043959in}}{\pgfqpoint{3.007023in}{3.044994in}}{\pgfqpoint{3.004418in}{3.044994in}}%
\pgfpathcurveto{\pgfqpoint{3.001814in}{3.044994in}}{\pgfqpoint{2.999315in}{3.043959in}}{\pgfqpoint{2.997474in}{3.042117in}}%
\pgfpathcurveto{\pgfqpoint{2.995632in}{3.040276in}}{\pgfqpoint{2.994597in}{3.037778in}}{\pgfqpoint{2.994597in}{3.035173in}}%
\pgfpathcurveto{\pgfqpoint{2.994597in}{3.032568in}}{\pgfqpoint{2.995632in}{3.030070in}}{\pgfqpoint{2.997474in}{3.028229in}}%
\pgfpathcurveto{\pgfqpoint{2.999315in}{3.026387in}}{\pgfqpoint{3.001814in}{3.025352in}}{\pgfqpoint{3.004418in}{3.025352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190785in}{1.604670in}}%
\pgfpathcurveto{\pgfqpoint{3.193390in}{1.604670in}}{\pgfqpoint{3.195888in}{1.605705in}}{\pgfqpoint{3.197729in}{1.607547in}}%
\pgfpathcurveto{\pgfqpoint{3.199571in}{1.609388in}}{\pgfqpoint{3.200606in}{1.611887in}}{\pgfqpoint{3.200606in}{1.614491in}}%
\pgfpathcurveto{\pgfqpoint{3.200606in}{1.617096in}}{\pgfqpoint{3.199571in}{1.619594in}}{\pgfqpoint{3.197729in}{1.621436in}}%
\pgfpathcurveto{\pgfqpoint{3.195888in}{1.623277in}}{\pgfqpoint{3.193390in}{1.624312in}}{\pgfqpoint{3.190785in}{1.624312in}}%
\pgfpathcurveto{\pgfqpoint{3.188180in}{1.624312in}}{\pgfqpoint{3.185682in}{1.623277in}}{\pgfqpoint{3.183841in}{1.621436in}}%
\pgfpathcurveto{\pgfqpoint{3.181999in}{1.619594in}}{\pgfqpoint{3.180964in}{1.617096in}}{\pgfqpoint{3.180964in}{1.614491in}}%
\pgfpathcurveto{\pgfqpoint{3.180964in}{1.611887in}}{\pgfqpoint{3.181999in}{1.609388in}}{\pgfqpoint{3.183841in}{1.607547in}}%
\pgfpathcurveto{\pgfqpoint{3.185682in}{1.605705in}}{\pgfqpoint{3.188180in}{1.604670in}}{\pgfqpoint{3.190785in}{1.604670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440932in}{0.883802in}}%
\pgfpathcurveto{\pgfqpoint{3.443537in}{0.883802in}}{\pgfqpoint{3.446035in}{0.884837in}}{\pgfqpoint{3.447876in}{0.886678in}}%
\pgfpathcurveto{\pgfqpoint{3.449718in}{0.888520in}}{\pgfqpoint{3.450753in}{0.891018in}}{\pgfqpoint{3.450753in}{0.893623in}}%
\pgfpathcurveto{\pgfqpoint{3.450753in}{0.896227in}}{\pgfqpoint{3.449718in}{0.898726in}}{\pgfqpoint{3.447876in}{0.900567in}}%
\pgfpathcurveto{\pgfqpoint{3.446035in}{0.902409in}}{\pgfqpoint{3.443537in}{0.903444in}}{\pgfqpoint{3.440932in}{0.903444in}}%
\pgfpathcurveto{\pgfqpoint{3.438327in}{0.903444in}}{\pgfqpoint{3.435829in}{0.902409in}}{\pgfqpoint{3.433988in}{0.900567in}}%
\pgfpathcurveto{\pgfqpoint{3.432146in}{0.898726in}}{\pgfqpoint{3.431111in}{0.896227in}}{\pgfqpoint{3.431111in}{0.893623in}}%
\pgfpathcurveto{\pgfqpoint{3.431111in}{0.891018in}}{\pgfqpoint{3.432146in}{0.888520in}}{\pgfqpoint{3.433988in}{0.886678in}}%
\pgfpathcurveto{\pgfqpoint{3.435829in}{0.884837in}}{\pgfqpoint{3.438327in}{0.883802in}}{\pgfqpoint{3.440932in}{0.883802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096917in}{2.780873in}}%
\pgfpathcurveto{\pgfqpoint{3.099521in}{2.780873in}}{\pgfqpoint{3.102019in}{2.781908in}}{\pgfqpoint{3.103861in}{2.783750in}}%
\pgfpathcurveto{\pgfqpoint{3.105703in}{2.785591in}}{\pgfqpoint{3.106737in}{2.788090in}}{\pgfqpoint{3.106737in}{2.790694in}}%
\pgfpathcurveto{\pgfqpoint{3.106737in}{2.793299in}}{\pgfqpoint{3.105703in}{2.795797in}}{\pgfqpoint{3.103861in}{2.797639in}}%
\pgfpathcurveto{\pgfqpoint{3.102019in}{2.799480in}}{\pgfqpoint{3.099521in}{2.800515in}}{\pgfqpoint{3.096917in}{2.800515in}}%
\pgfpathcurveto{\pgfqpoint{3.094312in}{2.800515in}}{\pgfqpoint{3.091814in}{2.799480in}}{\pgfqpoint{3.089972in}{2.797639in}}%
\pgfpathcurveto{\pgfqpoint{3.088130in}{2.795797in}}{\pgfqpoint{3.087096in}{2.793299in}}{\pgfqpoint{3.087096in}{2.790694in}}%
\pgfpathcurveto{\pgfqpoint{3.087096in}{2.788090in}}{\pgfqpoint{3.088130in}{2.785591in}}{\pgfqpoint{3.089972in}{2.783750in}}%
\pgfpathcurveto{\pgfqpoint{3.091814in}{2.781908in}}{\pgfqpoint{3.094312in}{2.780873in}}{\pgfqpoint{3.096917in}{2.780873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892941in}{3.628789in}}%
\pgfpathcurveto{\pgfqpoint{1.895545in}{3.628789in}}{\pgfqpoint{1.898044in}{3.629824in}}{\pgfqpoint{1.899885in}{3.631666in}}%
\pgfpathcurveto{\pgfqpoint{1.901727in}{3.633508in}}{\pgfqpoint{1.902762in}{3.636006in}}{\pgfqpoint{1.902762in}{3.638610in}}%
\pgfpathcurveto{\pgfqpoint{1.902762in}{3.641215in}}{\pgfqpoint{1.901727in}{3.643713in}}{\pgfqpoint{1.899885in}{3.645555in}}%
\pgfpathcurveto{\pgfqpoint{1.898044in}{3.647396in}}{\pgfqpoint{1.895545in}{3.648431in}}{\pgfqpoint{1.892941in}{3.648431in}}%
\pgfpathcurveto{\pgfqpoint{1.890336in}{3.648431in}}{\pgfqpoint{1.887838in}{3.647396in}}{\pgfqpoint{1.885996in}{3.645555in}}%
\pgfpathcurveto{\pgfqpoint{1.884155in}{3.643713in}}{\pgfqpoint{1.883120in}{3.641215in}}{\pgfqpoint{1.883120in}{3.638610in}}%
\pgfpathcurveto{\pgfqpoint{1.883120in}{3.636006in}}{\pgfqpoint{1.884155in}{3.633508in}}{\pgfqpoint{1.885996in}{3.631666in}}%
\pgfpathcurveto{\pgfqpoint{1.887838in}{3.629824in}}{\pgfqpoint{1.890336in}{3.628789in}}{\pgfqpoint{1.892941in}{3.628789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995852in}{1.154351in}}%
\pgfpathcurveto{\pgfqpoint{2.998457in}{1.154351in}}{\pgfqpoint{3.000955in}{1.155386in}}{\pgfqpoint{3.002797in}{1.157227in}}%
\pgfpathcurveto{\pgfqpoint{3.004638in}{1.159069in}}{\pgfqpoint{3.005673in}{1.161567in}}{\pgfqpoint{3.005673in}{1.164172in}}%
\pgfpathcurveto{\pgfqpoint{3.005673in}{1.166776in}}{\pgfqpoint{3.004638in}{1.169275in}}{\pgfqpoint{3.002797in}{1.171116in}}%
\pgfpathcurveto{\pgfqpoint{3.000955in}{1.172958in}}{\pgfqpoint{2.998457in}{1.173993in}}{\pgfqpoint{2.995852in}{1.173993in}}%
\pgfpathcurveto{\pgfqpoint{2.993248in}{1.173993in}}{\pgfqpoint{2.990749in}{1.172958in}}{\pgfqpoint{2.988908in}{1.171116in}}%
\pgfpathcurveto{\pgfqpoint{2.987066in}{1.169275in}}{\pgfqpoint{2.986031in}{1.166776in}}{\pgfqpoint{2.986031in}{1.164172in}}%
\pgfpathcurveto{\pgfqpoint{2.986031in}{1.161567in}}{\pgfqpoint{2.987066in}{1.159069in}}{\pgfqpoint{2.988908in}{1.157227in}}%
\pgfpathcurveto{\pgfqpoint{2.990749in}{1.155386in}}{\pgfqpoint{2.993248in}{1.154351in}}{\pgfqpoint{2.995852in}{1.154351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114299in}{3.435789in}}%
\pgfpathcurveto{\pgfqpoint{3.116903in}{3.435789in}}{\pgfqpoint{3.119402in}{3.436824in}}{\pgfqpoint{3.121243in}{3.438666in}}%
\pgfpathcurveto{\pgfqpoint{3.123085in}{3.440507in}}{\pgfqpoint{3.124120in}{3.443006in}}{\pgfqpoint{3.124120in}{3.445610in}}%
\pgfpathcurveto{\pgfqpoint{3.124120in}{3.448215in}}{\pgfqpoint{3.123085in}{3.450713in}}{\pgfqpoint{3.121243in}{3.452555in}}%
\pgfpathcurveto{\pgfqpoint{3.119402in}{3.454396in}}{\pgfqpoint{3.116903in}{3.455431in}}{\pgfqpoint{3.114299in}{3.455431in}}%
\pgfpathcurveto{\pgfqpoint{3.111694in}{3.455431in}}{\pgfqpoint{3.109196in}{3.454396in}}{\pgfqpoint{3.107354in}{3.452555in}}%
\pgfpathcurveto{\pgfqpoint{3.105513in}{3.450713in}}{\pgfqpoint{3.104478in}{3.448215in}}{\pgfqpoint{3.104478in}{3.445610in}}%
\pgfpathcurveto{\pgfqpoint{3.104478in}{3.443006in}}{\pgfqpoint{3.105513in}{3.440507in}}{\pgfqpoint{3.107354in}{3.438666in}}%
\pgfpathcurveto{\pgfqpoint{3.109196in}{3.436824in}}{\pgfqpoint{3.111694in}{3.435789in}}{\pgfqpoint{3.114299in}{3.435789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384258in}{1.005101in}}%
\pgfpathcurveto{\pgfqpoint{2.386862in}{1.005101in}}{\pgfqpoint{2.389361in}{1.006136in}}{\pgfqpoint{2.391202in}{1.007977in}}%
\pgfpathcurveto{\pgfqpoint{2.393044in}{1.009819in}}{\pgfqpoint{2.394079in}{1.012317in}}{\pgfqpoint{2.394079in}{1.014922in}}%
\pgfpathcurveto{\pgfqpoint{2.394079in}{1.017526in}}{\pgfqpoint{2.393044in}{1.020024in}}{\pgfqpoint{2.391202in}{1.021866in}}%
\pgfpathcurveto{\pgfqpoint{2.389361in}{1.023708in}}{\pgfqpoint{2.386862in}{1.024743in}}{\pgfqpoint{2.384258in}{1.024743in}}%
\pgfpathcurveto{\pgfqpoint{2.381653in}{1.024743in}}{\pgfqpoint{2.379155in}{1.023708in}}{\pgfqpoint{2.377314in}{1.021866in}}%
\pgfpathcurveto{\pgfqpoint{2.375472in}{1.020024in}}{\pgfqpoint{2.374437in}{1.017526in}}{\pgfqpoint{2.374437in}{1.014922in}}%
\pgfpathcurveto{\pgfqpoint{2.374437in}{1.012317in}}{\pgfqpoint{2.375472in}{1.009819in}}{\pgfqpoint{2.377314in}{1.007977in}}%
\pgfpathcurveto{\pgfqpoint{2.379155in}{1.006136in}}{\pgfqpoint{2.381653in}{1.005101in}}{\pgfqpoint{2.384258in}{1.005101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399407in}{3.226819in}}%
\pgfpathcurveto{\pgfqpoint{1.402011in}{3.226819in}}{\pgfqpoint{1.404510in}{3.227854in}}{\pgfqpoint{1.406351in}{3.229695in}}%
\pgfpathcurveto{\pgfqpoint{1.408193in}{3.231537in}}{\pgfqpoint{1.409228in}{3.234035in}}{\pgfqpoint{1.409228in}{3.236640in}}%
\pgfpathcurveto{\pgfqpoint{1.409228in}{3.239244in}}{\pgfqpoint{1.408193in}{3.241743in}}{\pgfqpoint{1.406351in}{3.243584in}}%
\pgfpathcurveto{\pgfqpoint{1.404510in}{3.245426in}}{\pgfqpoint{1.402011in}{3.246461in}}{\pgfqpoint{1.399407in}{3.246461in}}%
\pgfpathcurveto{\pgfqpoint{1.396802in}{3.246461in}}{\pgfqpoint{1.394304in}{3.245426in}}{\pgfqpoint{1.392462in}{3.243584in}}%
\pgfpathcurveto{\pgfqpoint{1.390621in}{3.241743in}}{\pgfqpoint{1.389586in}{3.239244in}}{\pgfqpoint{1.389586in}{3.236640in}}%
\pgfpathcurveto{\pgfqpoint{1.389586in}{3.234035in}}{\pgfqpoint{1.390621in}{3.231537in}}{\pgfqpoint{1.392462in}{3.229695in}}%
\pgfpathcurveto{\pgfqpoint{1.394304in}{3.227854in}}{\pgfqpoint{1.396802in}{3.226819in}}{\pgfqpoint{1.399407in}{3.226819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721573in}{2.048577in}}%
\pgfpathcurveto{\pgfqpoint{2.724177in}{2.048577in}}{\pgfqpoint{2.726676in}{2.049612in}}{\pgfqpoint{2.728517in}{2.051454in}}%
\pgfpathcurveto{\pgfqpoint{2.730359in}{2.053296in}}{\pgfqpoint{2.731394in}{2.055794in}}{\pgfqpoint{2.731394in}{2.058398in}}%
\pgfpathcurveto{\pgfqpoint{2.731394in}{2.061003in}}{\pgfqpoint{2.730359in}{2.063501in}}{\pgfqpoint{2.728517in}{2.065343in}}%
\pgfpathcurveto{\pgfqpoint{2.726676in}{2.067184in}}{\pgfqpoint{2.724177in}{2.068219in}}{\pgfqpoint{2.721573in}{2.068219in}}%
\pgfpathcurveto{\pgfqpoint{2.718968in}{2.068219in}}{\pgfqpoint{2.716470in}{2.067184in}}{\pgfqpoint{2.714629in}{2.065343in}}%
\pgfpathcurveto{\pgfqpoint{2.712787in}{2.063501in}}{\pgfqpoint{2.711752in}{2.061003in}}{\pgfqpoint{2.711752in}{2.058398in}}%
\pgfpathcurveto{\pgfqpoint{2.711752in}{2.055794in}}{\pgfqpoint{2.712787in}{2.053296in}}{\pgfqpoint{2.714629in}{2.051454in}}%
\pgfpathcurveto{\pgfqpoint{2.716470in}{2.049612in}}{\pgfqpoint{2.718968in}{2.048577in}}{\pgfqpoint{2.721573in}{2.048577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574268in}{1.247006in}}%
\pgfpathcurveto{\pgfqpoint{3.576873in}{1.247006in}}{\pgfqpoint{3.579371in}{1.248041in}}{\pgfqpoint{3.581213in}{1.249882in}}%
\pgfpathcurveto{\pgfqpoint{3.583055in}{1.251724in}}{\pgfqpoint{3.584089in}{1.254222in}}{\pgfqpoint{3.584089in}{1.256827in}}%
\pgfpathcurveto{\pgfqpoint{3.584089in}{1.259431in}}{\pgfqpoint{3.583055in}{1.261930in}}{\pgfqpoint{3.581213in}{1.263771in}}%
\pgfpathcurveto{\pgfqpoint{3.579371in}{1.265613in}}{\pgfqpoint{3.576873in}{1.266648in}}{\pgfqpoint{3.574268in}{1.266648in}}%
\pgfpathcurveto{\pgfqpoint{3.571664in}{1.266648in}}{\pgfqpoint{3.569166in}{1.265613in}}{\pgfqpoint{3.567324in}{1.263771in}}%
\pgfpathcurveto{\pgfqpoint{3.565482in}{1.261930in}}{\pgfqpoint{3.564448in}{1.259431in}}{\pgfqpoint{3.564448in}{1.256827in}}%
\pgfpathcurveto{\pgfqpoint{3.564448in}{1.254222in}}{\pgfqpoint{3.565482in}{1.251724in}}{\pgfqpoint{3.567324in}{1.249882in}}%
\pgfpathcurveto{\pgfqpoint{3.569166in}{1.248041in}}{\pgfqpoint{3.571664in}{1.247006in}}{\pgfqpoint{3.574268in}{1.247006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153850in}{2.595554in}}%
\pgfpathcurveto{\pgfqpoint{2.156454in}{2.595554in}}{\pgfqpoint{2.158953in}{2.596589in}}{\pgfqpoint{2.160794in}{2.598430in}}%
\pgfpathcurveto{\pgfqpoint{2.162636in}{2.600272in}}{\pgfqpoint{2.163671in}{2.602770in}}{\pgfqpoint{2.163671in}{2.605375in}}%
\pgfpathcurveto{\pgfqpoint{2.163671in}{2.607979in}}{\pgfqpoint{2.162636in}{2.610477in}}{\pgfqpoint{2.160794in}{2.612319in}}%
\pgfpathcurveto{\pgfqpoint{2.158953in}{2.614161in}}{\pgfqpoint{2.156454in}{2.615196in}}{\pgfqpoint{2.153850in}{2.615196in}}%
\pgfpathcurveto{\pgfqpoint{2.151245in}{2.615196in}}{\pgfqpoint{2.148747in}{2.614161in}}{\pgfqpoint{2.146905in}{2.612319in}}%
\pgfpathcurveto{\pgfqpoint{2.145064in}{2.610477in}}{\pgfqpoint{2.144029in}{2.607979in}}{\pgfqpoint{2.144029in}{2.605375in}}%
\pgfpathcurveto{\pgfqpoint{2.144029in}{2.602770in}}{\pgfqpoint{2.145064in}{2.600272in}}{\pgfqpoint{2.146905in}{2.598430in}}%
\pgfpathcurveto{\pgfqpoint{2.148747in}{2.596589in}}{\pgfqpoint{2.151245in}{2.595554in}}{\pgfqpoint{2.153850in}{2.595554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607246in}{1.673191in}}%
\pgfpathcurveto{\pgfqpoint{3.609850in}{1.673191in}}{\pgfqpoint{3.612348in}{1.674226in}}{\pgfqpoint{3.614190in}{1.676068in}}%
\pgfpathcurveto{\pgfqpoint{3.616032in}{1.677910in}}{\pgfqpoint{3.617067in}{1.680408in}}{\pgfqpoint{3.617067in}{1.683012in}}%
\pgfpathcurveto{\pgfqpoint{3.617067in}{1.685617in}}{\pgfqpoint{3.616032in}{1.688115in}}{\pgfqpoint{3.614190in}{1.689957in}}%
\pgfpathcurveto{\pgfqpoint{3.612348in}{1.691798in}}{\pgfqpoint{3.609850in}{1.692833in}}{\pgfqpoint{3.607246in}{1.692833in}}%
\pgfpathcurveto{\pgfqpoint{3.604641in}{1.692833in}}{\pgfqpoint{3.602143in}{1.691798in}}{\pgfqpoint{3.600301in}{1.689957in}}%
\pgfpathcurveto{\pgfqpoint{3.598459in}{1.688115in}}{\pgfqpoint{3.597425in}{1.685617in}}{\pgfqpoint{3.597425in}{1.683012in}}%
\pgfpathcurveto{\pgfqpoint{3.597425in}{1.680408in}}{\pgfqpoint{3.598459in}{1.677910in}}{\pgfqpoint{3.600301in}{1.676068in}}%
\pgfpathcurveto{\pgfqpoint{3.602143in}{1.674226in}}{\pgfqpoint{3.604641in}{1.673191in}}{\pgfqpoint{3.607246in}{1.673191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405619in}{3.483120in}}%
\pgfpathcurveto{\pgfqpoint{3.408224in}{3.483120in}}{\pgfqpoint{3.410722in}{3.484155in}}{\pgfqpoint{3.412564in}{3.485996in}}%
\pgfpathcurveto{\pgfqpoint{3.414405in}{3.487838in}}{\pgfqpoint{3.415440in}{3.490336in}}{\pgfqpoint{3.415440in}{3.492941in}}%
\pgfpathcurveto{\pgfqpoint{3.415440in}{3.495545in}}{\pgfqpoint{3.414405in}{3.498043in}}{\pgfqpoint{3.412564in}{3.499885in}}%
\pgfpathcurveto{\pgfqpoint{3.410722in}{3.501727in}}{\pgfqpoint{3.408224in}{3.502762in}}{\pgfqpoint{3.405619in}{3.502762in}}%
\pgfpathcurveto{\pgfqpoint{3.403015in}{3.502762in}}{\pgfqpoint{3.400517in}{3.501727in}}{\pgfqpoint{3.398675in}{3.499885in}}%
\pgfpathcurveto{\pgfqpoint{3.396833in}{3.498043in}}{\pgfqpoint{3.395798in}{3.495545in}}{\pgfqpoint{3.395798in}{3.492941in}}%
\pgfpathcurveto{\pgfqpoint{3.395798in}{3.490336in}}{\pgfqpoint{3.396833in}{3.487838in}}{\pgfqpoint{3.398675in}{3.485996in}}%
\pgfpathcurveto{\pgfqpoint{3.400517in}{3.484155in}}{\pgfqpoint{3.403015in}{3.483120in}}{\pgfqpoint{3.405619in}{3.483120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904967in}{1.839328in}}%
\pgfpathcurveto{\pgfqpoint{1.907571in}{1.839328in}}{\pgfqpoint{1.910069in}{1.840363in}}{\pgfqpoint{1.911911in}{1.842204in}}%
\pgfpathcurveto{\pgfqpoint{1.913753in}{1.844046in}}{\pgfqpoint{1.914788in}{1.846544in}}{\pgfqpoint{1.914788in}{1.849149in}}%
\pgfpathcurveto{\pgfqpoint{1.914788in}{1.851753in}}{\pgfqpoint{1.913753in}{1.854252in}}{\pgfqpoint{1.911911in}{1.856093in}}%
\pgfpathcurveto{\pgfqpoint{1.910069in}{1.857935in}}{\pgfqpoint{1.907571in}{1.858970in}}{\pgfqpoint{1.904967in}{1.858970in}}%
\pgfpathcurveto{\pgfqpoint{1.902362in}{1.858970in}}{\pgfqpoint{1.899864in}{1.857935in}}{\pgfqpoint{1.898022in}{1.856093in}}%
\pgfpathcurveto{\pgfqpoint{1.896180in}{1.854252in}}{\pgfqpoint{1.895146in}{1.851753in}}{\pgfqpoint{1.895146in}{1.849149in}}%
\pgfpathcurveto{\pgfqpoint{1.895146in}{1.846544in}}{\pgfqpoint{1.896180in}{1.844046in}}{\pgfqpoint{1.898022in}{1.842204in}}%
\pgfpathcurveto{\pgfqpoint{1.899864in}{1.840363in}}{\pgfqpoint{1.902362in}{1.839328in}}{\pgfqpoint{1.904967in}{1.839328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686466in}{3.155765in}}%
\pgfpathcurveto{\pgfqpoint{1.689071in}{3.155765in}}{\pgfqpoint{1.691569in}{3.156800in}}{\pgfqpoint{1.693411in}{3.158641in}}%
\pgfpathcurveto{\pgfqpoint{1.695252in}{3.160483in}}{\pgfqpoint{1.696287in}{3.162981in}}{\pgfqpoint{1.696287in}{3.165586in}}%
\pgfpathcurveto{\pgfqpoint{1.696287in}{3.168190in}}{\pgfqpoint{1.695252in}{3.170688in}}{\pgfqpoint{1.693411in}{3.172530in}}%
\pgfpathcurveto{\pgfqpoint{1.691569in}{3.174372in}}{\pgfqpoint{1.689071in}{3.175407in}}{\pgfqpoint{1.686466in}{3.175407in}}%
\pgfpathcurveto{\pgfqpoint{1.683862in}{3.175407in}}{\pgfqpoint{1.681364in}{3.174372in}}{\pgfqpoint{1.679522in}{3.172530in}}%
\pgfpathcurveto{\pgfqpoint{1.677680in}{3.170688in}}{\pgfqpoint{1.676645in}{3.168190in}}{\pgfqpoint{1.676645in}{3.165586in}}%
\pgfpathcurveto{\pgfqpoint{1.676645in}{3.162981in}}{\pgfqpoint{1.677680in}{3.160483in}}{\pgfqpoint{1.679522in}{3.158641in}}%
\pgfpathcurveto{\pgfqpoint{1.681364in}{3.156800in}}{\pgfqpoint{1.683862in}{3.155765in}}{\pgfqpoint{1.686466in}{3.155765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969776in}{1.500977in}}%
\pgfpathcurveto{\pgfqpoint{3.972380in}{1.500977in}}{\pgfqpoint{3.974879in}{1.502011in}}{\pgfqpoint{3.976720in}{1.503853in}}%
\pgfpathcurveto{\pgfqpoint{3.978562in}{1.505695in}}{\pgfqpoint{3.979597in}{1.508193in}}{\pgfqpoint{3.979597in}{1.510798in}}%
\pgfpathcurveto{\pgfqpoint{3.979597in}{1.513402in}}{\pgfqpoint{3.978562in}{1.515900in}}{\pgfqpoint{3.976720in}{1.517742in}}%
\pgfpathcurveto{\pgfqpoint{3.974879in}{1.519584in}}{\pgfqpoint{3.972380in}{1.520619in}}{\pgfqpoint{3.969776in}{1.520619in}}%
\pgfpathcurveto{\pgfqpoint{3.967171in}{1.520619in}}{\pgfqpoint{3.964673in}{1.519584in}}{\pgfqpoint{3.962831in}{1.517742in}}%
\pgfpathcurveto{\pgfqpoint{3.960990in}{1.515900in}}{\pgfqpoint{3.959955in}{1.513402in}}{\pgfqpoint{3.959955in}{1.510798in}}%
\pgfpathcurveto{\pgfqpoint{3.959955in}{1.508193in}}{\pgfqpoint{3.960990in}{1.505695in}}{\pgfqpoint{3.962831in}{1.503853in}}%
\pgfpathcurveto{\pgfqpoint{3.964673in}{1.502011in}}{\pgfqpoint{3.967171in}{1.500977in}}{\pgfqpoint{3.969776in}{1.500977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147127in}{1.984363in}}%
\pgfpathcurveto{\pgfqpoint{2.149731in}{1.984363in}}{\pgfqpoint{2.152229in}{1.985398in}}{\pgfqpoint{2.154071in}{1.987239in}}%
\pgfpathcurveto{\pgfqpoint{2.155913in}{1.989081in}}{\pgfqpoint{2.156948in}{1.991579in}}{\pgfqpoint{2.156948in}{1.994184in}}%
\pgfpathcurveto{\pgfqpoint{2.156948in}{1.996788in}}{\pgfqpoint{2.155913in}{1.999286in}}{\pgfqpoint{2.154071in}{2.001128in}}%
\pgfpathcurveto{\pgfqpoint{2.152229in}{2.002970in}}{\pgfqpoint{2.149731in}{2.004005in}}{\pgfqpoint{2.147127in}{2.004005in}}%
\pgfpathcurveto{\pgfqpoint{2.144522in}{2.004005in}}{\pgfqpoint{2.142024in}{2.002970in}}{\pgfqpoint{2.140182in}{2.001128in}}%
\pgfpathcurveto{\pgfqpoint{2.138340in}{1.999286in}}{\pgfqpoint{2.137306in}{1.996788in}}{\pgfqpoint{2.137306in}{1.994184in}}%
\pgfpathcurveto{\pgfqpoint{2.137306in}{1.991579in}}{\pgfqpoint{2.138340in}{1.989081in}}{\pgfqpoint{2.140182in}{1.987239in}}%
\pgfpathcurveto{\pgfqpoint{2.142024in}{1.985398in}}{\pgfqpoint{2.144522in}{1.984363in}}{\pgfqpoint{2.147127in}{1.984363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403672in}{1.369778in}}%
\pgfpathcurveto{\pgfqpoint{3.406277in}{1.369778in}}{\pgfqpoint{3.408775in}{1.370813in}}{\pgfqpoint{3.410617in}{1.372655in}}%
\pgfpathcurveto{\pgfqpoint{3.412458in}{1.374497in}}{\pgfqpoint{3.413493in}{1.376995in}}{\pgfqpoint{3.413493in}{1.379599in}}%
\pgfpathcurveto{\pgfqpoint{3.413493in}{1.382204in}}{\pgfqpoint{3.412458in}{1.384702in}}{\pgfqpoint{3.410617in}{1.386544in}}%
\pgfpathcurveto{\pgfqpoint{3.408775in}{1.388385in}}{\pgfqpoint{3.406277in}{1.389420in}}{\pgfqpoint{3.403672in}{1.389420in}}%
\pgfpathcurveto{\pgfqpoint{3.401068in}{1.389420in}}{\pgfqpoint{3.398569in}{1.388385in}}{\pgfqpoint{3.396728in}{1.386544in}}%
\pgfpathcurveto{\pgfqpoint{3.394886in}{1.384702in}}{\pgfqpoint{3.393851in}{1.382204in}}{\pgfqpoint{3.393851in}{1.379599in}}%
\pgfpathcurveto{\pgfqpoint{3.393851in}{1.376995in}}{\pgfqpoint{3.394886in}{1.374497in}}{\pgfqpoint{3.396728in}{1.372655in}}%
\pgfpathcurveto{\pgfqpoint{3.398569in}{1.370813in}}{\pgfqpoint{3.401068in}{1.369778in}}{\pgfqpoint{3.403672in}{1.369778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078440in}{2.625993in}}%
\pgfpathcurveto{\pgfqpoint{1.081045in}{2.625993in}}{\pgfqpoint{1.083543in}{2.627028in}}{\pgfqpoint{1.085385in}{2.628870in}}%
\pgfpathcurveto{\pgfqpoint{1.087227in}{2.630711in}}{\pgfqpoint{1.088261in}{2.633210in}}{\pgfqpoint{1.088261in}{2.635814in}}%
\pgfpathcurveto{\pgfqpoint{1.088261in}{2.638419in}}{\pgfqpoint{1.087227in}{2.640917in}}{\pgfqpoint{1.085385in}{2.642759in}}%
\pgfpathcurveto{\pgfqpoint{1.083543in}{2.644600in}}{\pgfqpoint{1.081045in}{2.645635in}}{\pgfqpoint{1.078440in}{2.645635in}}%
\pgfpathcurveto{\pgfqpoint{1.075836in}{2.645635in}}{\pgfqpoint{1.073338in}{2.644600in}}{\pgfqpoint{1.071496in}{2.642759in}}%
\pgfpathcurveto{\pgfqpoint{1.069654in}{2.640917in}}{\pgfqpoint{1.068619in}{2.638419in}}{\pgfqpoint{1.068619in}{2.635814in}}%
\pgfpathcurveto{\pgfqpoint{1.068619in}{2.633210in}}{\pgfqpoint{1.069654in}{2.630711in}}{\pgfqpoint{1.071496in}{2.628870in}}%
\pgfpathcurveto{\pgfqpoint{1.073338in}{2.627028in}}{\pgfqpoint{1.075836in}{2.625993in}}{\pgfqpoint{1.078440in}{2.625993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063554in}{2.632591in}}%
\pgfpathcurveto{\pgfqpoint{1.066159in}{2.632591in}}{\pgfqpoint{1.068657in}{2.633625in}}{\pgfqpoint{1.070499in}{2.635467in}}%
\pgfpathcurveto{\pgfqpoint{1.072340in}{2.637309in}}{\pgfqpoint{1.073375in}{2.639807in}}{\pgfqpoint{1.073375in}{2.642412in}}%
\pgfpathcurveto{\pgfqpoint{1.073375in}{2.645016in}}{\pgfqpoint{1.072340in}{2.647514in}}{\pgfqpoint{1.070499in}{2.649356in}}%
\pgfpathcurveto{\pgfqpoint{1.068657in}{2.651198in}}{\pgfqpoint{1.066159in}{2.652232in}}{\pgfqpoint{1.063554in}{2.652232in}}%
\pgfpathcurveto{\pgfqpoint{1.060950in}{2.652232in}}{\pgfqpoint{1.058451in}{2.651198in}}{\pgfqpoint{1.056610in}{2.649356in}}%
\pgfpathcurveto{\pgfqpoint{1.054768in}{2.647514in}}{\pgfqpoint{1.053733in}{2.645016in}}{\pgfqpoint{1.053733in}{2.642412in}}%
\pgfpathcurveto{\pgfqpoint{1.053733in}{2.639807in}}{\pgfqpoint{1.054768in}{2.637309in}}{\pgfqpoint{1.056610in}{2.635467in}}%
\pgfpathcurveto{\pgfqpoint{1.058451in}{2.633625in}}{\pgfqpoint{1.060950in}{2.632591in}}{\pgfqpoint{1.063554in}{2.632591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533239in}{2.651337in}}%
\pgfpathcurveto{\pgfqpoint{1.535843in}{2.651337in}}{\pgfqpoint{1.538341in}{2.652372in}}{\pgfqpoint{1.540183in}{2.654214in}}%
\pgfpathcurveto{\pgfqpoint{1.542025in}{2.656056in}}{\pgfqpoint{1.543059in}{2.658554in}}{\pgfqpoint{1.543059in}{2.661158in}}%
\pgfpathcurveto{\pgfqpoint{1.543059in}{2.663763in}}{\pgfqpoint{1.542025in}{2.666261in}}{\pgfqpoint{1.540183in}{2.668103in}}%
\pgfpathcurveto{\pgfqpoint{1.538341in}{2.669944in}}{\pgfqpoint{1.535843in}{2.670979in}}{\pgfqpoint{1.533239in}{2.670979in}}%
\pgfpathcurveto{\pgfqpoint{1.530634in}{2.670979in}}{\pgfqpoint{1.528136in}{2.669944in}}{\pgfqpoint{1.526294in}{2.668103in}}%
\pgfpathcurveto{\pgfqpoint{1.524452in}{2.666261in}}{\pgfqpoint{1.523418in}{2.663763in}}{\pgfqpoint{1.523418in}{2.661158in}}%
\pgfpathcurveto{\pgfqpoint{1.523418in}{2.658554in}}{\pgfqpoint{1.524452in}{2.656056in}}{\pgfqpoint{1.526294in}{2.654214in}}%
\pgfpathcurveto{\pgfqpoint{1.528136in}{2.652372in}}{\pgfqpoint{1.530634in}{2.651337in}}{\pgfqpoint{1.533239in}{2.651337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098136in}{2.067979in}}%
\pgfpathcurveto{\pgfqpoint{3.100740in}{2.067979in}}{\pgfqpoint{3.103239in}{2.069014in}}{\pgfqpoint{3.105080in}{2.070855in}}%
\pgfpathcurveto{\pgfqpoint{3.106922in}{2.072697in}}{\pgfqpoint{3.107957in}{2.075195in}}{\pgfqpoint{3.107957in}{2.077800in}}%
\pgfpathcurveto{\pgfqpoint{3.107957in}{2.080404in}}{\pgfqpoint{3.106922in}{2.082903in}}{\pgfqpoint{3.105080in}{2.084744in}}%
\pgfpathcurveto{\pgfqpoint{3.103239in}{2.086586in}}{\pgfqpoint{3.100740in}{2.087621in}}{\pgfqpoint{3.098136in}{2.087621in}}%
\pgfpathcurveto{\pgfqpoint{3.095531in}{2.087621in}}{\pgfqpoint{3.093033in}{2.086586in}}{\pgfqpoint{3.091191in}{2.084744in}}%
\pgfpathcurveto{\pgfqpoint{3.089350in}{2.082903in}}{\pgfqpoint{3.088315in}{2.080404in}}{\pgfqpoint{3.088315in}{2.077800in}}%
\pgfpathcurveto{\pgfqpoint{3.088315in}{2.075195in}}{\pgfqpoint{3.089350in}{2.072697in}}{\pgfqpoint{3.091191in}{2.070855in}}%
\pgfpathcurveto{\pgfqpoint{3.093033in}{2.069014in}}{\pgfqpoint{3.095531in}{2.067979in}}{\pgfqpoint{3.098136in}{2.067979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152981in}{3.922619in}}%
\pgfpathcurveto{\pgfqpoint{2.155585in}{3.922619in}}{\pgfqpoint{2.158084in}{3.923654in}}{\pgfqpoint{2.159925in}{3.925495in}}%
\pgfpathcurveto{\pgfqpoint{2.161767in}{3.927337in}}{\pgfqpoint{2.162802in}{3.929835in}}{\pgfqpoint{2.162802in}{3.932440in}}%
\pgfpathcurveto{\pgfqpoint{2.162802in}{3.935044in}}{\pgfqpoint{2.161767in}{3.937542in}}{\pgfqpoint{2.159925in}{3.939384in}}%
\pgfpathcurveto{\pgfqpoint{2.158084in}{3.941226in}}{\pgfqpoint{2.155585in}{3.942261in}}{\pgfqpoint{2.152981in}{3.942261in}}%
\pgfpathcurveto{\pgfqpoint{2.150376in}{3.942261in}}{\pgfqpoint{2.147878in}{3.941226in}}{\pgfqpoint{2.146036in}{3.939384in}}%
\pgfpathcurveto{\pgfqpoint{2.144195in}{3.937542in}}{\pgfqpoint{2.143160in}{3.935044in}}{\pgfqpoint{2.143160in}{3.932440in}}%
\pgfpathcurveto{\pgfqpoint{2.143160in}{3.929835in}}{\pgfqpoint{2.144195in}{3.927337in}}{\pgfqpoint{2.146036in}{3.925495in}}%
\pgfpathcurveto{\pgfqpoint{2.147878in}{3.923654in}}{\pgfqpoint{2.150376in}{3.922619in}}{\pgfqpoint{2.152981in}{3.922619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240277in}{2.759430in}}%
\pgfpathcurveto{\pgfqpoint{1.242882in}{2.759430in}}{\pgfqpoint{1.245380in}{2.760465in}}{\pgfqpoint{1.247222in}{2.762306in}}%
\pgfpathcurveto{\pgfqpoint{1.249064in}{2.764148in}}{\pgfqpoint{1.250098in}{2.766646in}}{\pgfqpoint{1.250098in}{2.769251in}}%
\pgfpathcurveto{\pgfqpoint{1.250098in}{2.771855in}}{\pgfqpoint{1.249064in}{2.774354in}}{\pgfqpoint{1.247222in}{2.776195in}}%
\pgfpathcurveto{\pgfqpoint{1.245380in}{2.778037in}}{\pgfqpoint{1.242882in}{2.779072in}}{\pgfqpoint{1.240277in}{2.779072in}}%
\pgfpathcurveto{\pgfqpoint{1.237673in}{2.779072in}}{\pgfqpoint{1.235175in}{2.778037in}}{\pgfqpoint{1.233333in}{2.776195in}}%
\pgfpathcurveto{\pgfqpoint{1.231491in}{2.774354in}}{\pgfqpoint{1.230456in}{2.771855in}}{\pgfqpoint{1.230456in}{2.769251in}}%
\pgfpathcurveto{\pgfqpoint{1.230456in}{2.766646in}}{\pgfqpoint{1.231491in}{2.764148in}}{\pgfqpoint{1.233333in}{2.762306in}}%
\pgfpathcurveto{\pgfqpoint{1.235175in}{2.760465in}}{\pgfqpoint{1.237673in}{2.759430in}}{\pgfqpoint{1.240277in}{2.759430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453785in}{3.558992in}}%
\pgfpathcurveto{\pgfqpoint{3.456390in}{3.558992in}}{\pgfqpoint{3.458888in}{3.560027in}}{\pgfqpoint{3.460730in}{3.561868in}}%
\pgfpathcurveto{\pgfqpoint{3.462571in}{3.563710in}}{\pgfqpoint{3.463606in}{3.566208in}}{\pgfqpoint{3.463606in}{3.568813in}}%
\pgfpathcurveto{\pgfqpoint{3.463606in}{3.571417in}}{\pgfqpoint{3.462571in}{3.573916in}}{\pgfqpoint{3.460730in}{3.575757in}}%
\pgfpathcurveto{\pgfqpoint{3.458888in}{3.577599in}}{\pgfqpoint{3.456390in}{3.578634in}}{\pgfqpoint{3.453785in}{3.578634in}}%
\pgfpathcurveto{\pgfqpoint{3.451181in}{3.578634in}}{\pgfqpoint{3.448682in}{3.577599in}}{\pgfqpoint{3.446841in}{3.575757in}}%
\pgfpathcurveto{\pgfqpoint{3.444999in}{3.573916in}}{\pgfqpoint{3.443964in}{3.571417in}}{\pgfqpoint{3.443964in}{3.568813in}}%
\pgfpathcurveto{\pgfqpoint{3.443964in}{3.566208in}}{\pgfqpoint{3.444999in}{3.563710in}}{\pgfqpoint{3.446841in}{3.561868in}}%
\pgfpathcurveto{\pgfqpoint{3.448682in}{3.560027in}}{\pgfqpoint{3.451181in}{3.558992in}}{\pgfqpoint{3.453785in}{3.558992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863328in}{2.826176in}}%
\pgfpathcurveto{\pgfqpoint{1.865932in}{2.826176in}}{\pgfqpoint{1.868431in}{2.827210in}}{\pgfqpoint{1.870272in}{2.829052in}}%
\pgfpathcurveto{\pgfqpoint{1.872114in}{2.830894in}}{\pgfqpoint{1.873149in}{2.833392in}}{\pgfqpoint{1.873149in}{2.835996in}}%
\pgfpathcurveto{\pgfqpoint{1.873149in}{2.838601in}}{\pgfqpoint{1.872114in}{2.841099in}}{\pgfqpoint{1.870272in}{2.842941in}}%
\pgfpathcurveto{\pgfqpoint{1.868431in}{2.844783in}}{\pgfqpoint{1.865932in}{2.845817in}}{\pgfqpoint{1.863328in}{2.845817in}}%
\pgfpathcurveto{\pgfqpoint{1.860723in}{2.845817in}}{\pgfqpoint{1.858225in}{2.844783in}}{\pgfqpoint{1.856383in}{2.842941in}}%
\pgfpathcurveto{\pgfqpoint{1.854542in}{2.841099in}}{\pgfqpoint{1.853507in}{2.838601in}}{\pgfqpoint{1.853507in}{2.835996in}}%
\pgfpathcurveto{\pgfqpoint{1.853507in}{2.833392in}}{\pgfqpoint{1.854542in}{2.830894in}}{\pgfqpoint{1.856383in}{2.829052in}}%
\pgfpathcurveto{\pgfqpoint{1.858225in}{2.827210in}}{\pgfqpoint{1.860723in}{2.826176in}}{\pgfqpoint{1.863328in}{2.826176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102728in}{2.452803in}}%
\pgfpathcurveto{\pgfqpoint{1.105333in}{2.452803in}}{\pgfqpoint{1.107831in}{2.453837in}}{\pgfqpoint{1.109673in}{2.455679in}}%
\pgfpathcurveto{\pgfqpoint{1.111514in}{2.457521in}}{\pgfqpoint{1.112549in}{2.460019in}}{\pgfqpoint{1.112549in}{2.462624in}}%
\pgfpathcurveto{\pgfqpoint{1.112549in}{2.465228in}}{\pgfqpoint{1.111514in}{2.467726in}}{\pgfqpoint{1.109673in}{2.469568in}}%
\pgfpathcurveto{\pgfqpoint{1.107831in}{2.471410in}}{\pgfqpoint{1.105333in}{2.472444in}}{\pgfqpoint{1.102728in}{2.472444in}}%
\pgfpathcurveto{\pgfqpoint{1.100124in}{2.472444in}}{\pgfqpoint{1.097625in}{2.471410in}}{\pgfqpoint{1.095784in}{2.469568in}}%
\pgfpathcurveto{\pgfqpoint{1.093942in}{2.467726in}}{\pgfqpoint{1.092907in}{2.465228in}}{\pgfqpoint{1.092907in}{2.462624in}}%
\pgfpathcurveto{\pgfqpoint{1.092907in}{2.460019in}}{\pgfqpoint{1.093942in}{2.457521in}}{\pgfqpoint{1.095784in}{2.455679in}}%
\pgfpathcurveto{\pgfqpoint{1.097625in}{2.453837in}}{\pgfqpoint{1.100124in}{2.452803in}}{\pgfqpoint{1.102728in}{2.452803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039546in}{2.401839in}}%
\pgfpathcurveto{\pgfqpoint{1.042150in}{2.401839in}}{\pgfqpoint{1.044649in}{2.402874in}}{\pgfqpoint{1.046490in}{2.404715in}}%
\pgfpathcurveto{\pgfqpoint{1.048332in}{2.406557in}}{\pgfqpoint{1.049367in}{2.409055in}}{\pgfqpoint{1.049367in}{2.411660in}}%
\pgfpathcurveto{\pgfqpoint{1.049367in}{2.414264in}}{\pgfqpoint{1.048332in}{2.416763in}}{\pgfqpoint{1.046490in}{2.418604in}}%
\pgfpathcurveto{\pgfqpoint{1.044649in}{2.420446in}}{\pgfqpoint{1.042150in}{2.421481in}}{\pgfqpoint{1.039546in}{2.421481in}}%
\pgfpathcurveto{\pgfqpoint{1.036941in}{2.421481in}}{\pgfqpoint{1.034443in}{2.420446in}}{\pgfqpoint{1.032601in}{2.418604in}}%
\pgfpathcurveto{\pgfqpoint{1.030760in}{2.416763in}}{\pgfqpoint{1.029725in}{2.414264in}}{\pgfqpoint{1.029725in}{2.411660in}}%
\pgfpathcurveto{\pgfqpoint{1.029725in}{2.409055in}}{\pgfqpoint{1.030760in}{2.406557in}}{\pgfqpoint{1.032601in}{2.404715in}}%
\pgfpathcurveto{\pgfqpoint{1.034443in}{2.402874in}}{\pgfqpoint{1.036941in}{2.401839in}}{\pgfqpoint{1.039546in}{2.401839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363971in}{2.958470in}}%
\pgfpathcurveto{\pgfqpoint{1.366576in}{2.958470in}}{\pgfqpoint{1.369074in}{2.959504in}}{\pgfqpoint{1.370916in}{2.961346in}}%
\pgfpathcurveto{\pgfqpoint{1.372758in}{2.963188in}}{\pgfqpoint{1.373792in}{2.965686in}}{\pgfqpoint{1.373792in}{2.968291in}}%
\pgfpathcurveto{\pgfqpoint{1.373792in}{2.970895in}}{\pgfqpoint{1.372758in}{2.973393in}}{\pgfqpoint{1.370916in}{2.975235in}}%
\pgfpathcurveto{\pgfqpoint{1.369074in}{2.977077in}}{\pgfqpoint{1.366576in}{2.978111in}}{\pgfqpoint{1.363971in}{2.978111in}}%
\pgfpathcurveto{\pgfqpoint{1.361367in}{2.978111in}}{\pgfqpoint{1.358869in}{2.977077in}}{\pgfqpoint{1.357027in}{2.975235in}}%
\pgfpathcurveto{\pgfqpoint{1.355185in}{2.973393in}}{\pgfqpoint{1.354151in}{2.970895in}}{\pgfqpoint{1.354151in}{2.968291in}}%
\pgfpathcurveto{\pgfqpoint{1.354151in}{2.965686in}}{\pgfqpoint{1.355185in}{2.963188in}}{\pgfqpoint{1.357027in}{2.961346in}}%
\pgfpathcurveto{\pgfqpoint{1.358869in}{2.959504in}}{\pgfqpoint{1.361367in}{2.958470in}}{\pgfqpoint{1.363971in}{2.958470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746922in}{3.537237in}}%
\pgfpathcurveto{\pgfqpoint{1.749527in}{3.537237in}}{\pgfqpoint{1.752025in}{3.538271in}}{\pgfqpoint{1.753867in}{3.540113in}}%
\pgfpathcurveto{\pgfqpoint{1.755708in}{3.541955in}}{\pgfqpoint{1.756743in}{3.544453in}}{\pgfqpoint{1.756743in}{3.547058in}}%
\pgfpathcurveto{\pgfqpoint{1.756743in}{3.549662in}}{\pgfqpoint{1.755708in}{3.552160in}}{\pgfqpoint{1.753867in}{3.554002in}}%
\pgfpathcurveto{\pgfqpoint{1.752025in}{3.555844in}}{\pgfqpoint{1.749527in}{3.556878in}}{\pgfqpoint{1.746922in}{3.556878in}}%
\pgfpathcurveto{\pgfqpoint{1.744318in}{3.556878in}}{\pgfqpoint{1.741819in}{3.555844in}}{\pgfqpoint{1.739978in}{3.554002in}}%
\pgfpathcurveto{\pgfqpoint{1.738136in}{3.552160in}}{\pgfqpoint{1.737101in}{3.549662in}}{\pgfqpoint{1.737101in}{3.547058in}}%
\pgfpathcurveto{\pgfqpoint{1.737101in}{3.544453in}}{\pgfqpoint{1.738136in}{3.541955in}}{\pgfqpoint{1.739978in}{3.540113in}}%
\pgfpathcurveto{\pgfqpoint{1.741819in}{3.538271in}}{\pgfqpoint{1.744318in}{3.537237in}}{\pgfqpoint{1.746922in}{3.537237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973745in}{2.655284in}}%
\pgfpathcurveto{\pgfqpoint{1.976350in}{2.655284in}}{\pgfqpoint{1.978848in}{2.656319in}}{\pgfqpoint{1.980690in}{2.658161in}}%
\pgfpathcurveto{\pgfqpoint{1.982531in}{2.660002in}}{\pgfqpoint{1.983566in}{2.662500in}}{\pgfqpoint{1.983566in}{2.665105in}}%
\pgfpathcurveto{\pgfqpoint{1.983566in}{2.667710in}}{\pgfqpoint{1.982531in}{2.670208in}}{\pgfqpoint{1.980690in}{2.672049in}}%
\pgfpathcurveto{\pgfqpoint{1.978848in}{2.673891in}}{\pgfqpoint{1.976350in}{2.674926in}}{\pgfqpoint{1.973745in}{2.674926in}}%
\pgfpathcurveto{\pgfqpoint{1.971141in}{2.674926in}}{\pgfqpoint{1.968642in}{2.673891in}}{\pgfqpoint{1.966801in}{2.672049in}}%
\pgfpathcurveto{\pgfqpoint{1.964959in}{2.670208in}}{\pgfqpoint{1.963924in}{2.667710in}}{\pgfqpoint{1.963924in}{2.665105in}}%
\pgfpathcurveto{\pgfqpoint{1.963924in}{2.662500in}}{\pgfqpoint{1.964959in}{2.660002in}}{\pgfqpoint{1.966801in}{2.658161in}}%
\pgfpathcurveto{\pgfqpoint{1.968642in}{2.656319in}}{\pgfqpoint{1.971141in}{2.655284in}}{\pgfqpoint{1.973745in}{2.655284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095854in}{2.597732in}}%
\pgfpathcurveto{\pgfqpoint{1.098458in}{2.597732in}}{\pgfqpoint{1.100957in}{2.598766in}}{\pgfqpoint{1.102798in}{2.600608in}}%
\pgfpathcurveto{\pgfqpoint{1.104640in}{2.602450in}}{\pgfqpoint{1.105675in}{2.604948in}}{\pgfqpoint{1.105675in}{2.607553in}}%
\pgfpathcurveto{\pgfqpoint{1.105675in}{2.610157in}}{\pgfqpoint{1.104640in}{2.612655in}}{\pgfqpoint{1.102798in}{2.614497in}}%
\pgfpathcurveto{\pgfqpoint{1.100957in}{2.616339in}}{\pgfqpoint{1.098458in}{2.617374in}}{\pgfqpoint{1.095854in}{2.617374in}}%
\pgfpathcurveto{\pgfqpoint{1.093249in}{2.617374in}}{\pgfqpoint{1.090751in}{2.616339in}}{\pgfqpoint{1.088909in}{2.614497in}}%
\pgfpathcurveto{\pgfqpoint{1.087068in}{2.612655in}}{\pgfqpoint{1.086033in}{2.610157in}}{\pgfqpoint{1.086033in}{2.607553in}}%
\pgfpathcurveto{\pgfqpoint{1.086033in}{2.604948in}}{\pgfqpoint{1.087068in}{2.602450in}}{\pgfqpoint{1.088909in}{2.600608in}}%
\pgfpathcurveto{\pgfqpoint{1.090751in}{2.598766in}}{\pgfqpoint{1.093249in}{2.597732in}}{\pgfqpoint{1.095854in}{2.597732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303580in}{2.782205in}}%
\pgfpathcurveto{\pgfqpoint{1.306185in}{2.782205in}}{\pgfqpoint{1.308683in}{2.783240in}}{\pgfqpoint{1.310525in}{2.785081in}}%
\pgfpathcurveto{\pgfqpoint{1.312366in}{2.786923in}}{\pgfqpoint{1.313401in}{2.789421in}}{\pgfqpoint{1.313401in}{2.792026in}}%
\pgfpathcurveto{\pgfqpoint{1.313401in}{2.794630in}}{\pgfqpoint{1.312366in}{2.797129in}}{\pgfqpoint{1.310525in}{2.798970in}}%
\pgfpathcurveto{\pgfqpoint{1.308683in}{2.800812in}}{\pgfqpoint{1.306185in}{2.801847in}}{\pgfqpoint{1.303580in}{2.801847in}}%
\pgfpathcurveto{\pgfqpoint{1.300976in}{2.801847in}}{\pgfqpoint{1.298478in}{2.800812in}}{\pgfqpoint{1.296636in}{2.798970in}}%
\pgfpathcurveto{\pgfqpoint{1.294794in}{2.797129in}}{\pgfqpoint{1.293759in}{2.794630in}}{\pgfqpoint{1.293759in}{2.792026in}}%
\pgfpathcurveto{\pgfqpoint{1.293759in}{2.789421in}}{\pgfqpoint{1.294794in}{2.786923in}}{\pgfqpoint{1.296636in}{2.785081in}}%
\pgfpathcurveto{\pgfqpoint{1.298478in}{2.783240in}}{\pgfqpoint{1.300976in}{2.782205in}}{\pgfqpoint{1.303580in}{2.782205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695818in}{2.993837in}}%
\pgfpathcurveto{\pgfqpoint{2.698422in}{2.993837in}}{\pgfqpoint{2.700920in}{2.994872in}}{\pgfqpoint{2.702762in}{2.996714in}}%
\pgfpathcurveto{\pgfqpoint{2.704604in}{2.998556in}}{\pgfqpoint{2.705639in}{3.001054in}}{\pgfqpoint{2.705639in}{3.003658in}}%
\pgfpathcurveto{\pgfqpoint{2.705639in}{3.006263in}}{\pgfqpoint{2.704604in}{3.008761in}}{\pgfqpoint{2.702762in}{3.010603in}}%
\pgfpathcurveto{\pgfqpoint{2.700920in}{3.012444in}}{\pgfqpoint{2.698422in}{3.013479in}}{\pgfqpoint{2.695818in}{3.013479in}}%
\pgfpathcurveto{\pgfqpoint{2.693213in}{3.013479in}}{\pgfqpoint{2.690715in}{3.012444in}}{\pgfqpoint{2.688873in}{3.010603in}}%
\pgfpathcurveto{\pgfqpoint{2.687032in}{3.008761in}}{\pgfqpoint{2.685997in}{3.006263in}}{\pgfqpoint{2.685997in}{3.003658in}}%
\pgfpathcurveto{\pgfqpoint{2.685997in}{3.001054in}}{\pgfqpoint{2.687032in}{2.998556in}}{\pgfqpoint{2.688873in}{2.996714in}}%
\pgfpathcurveto{\pgfqpoint{2.690715in}{2.994872in}}{\pgfqpoint{2.693213in}{2.993837in}}{\pgfqpoint{2.695818in}{2.993837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635870in}{3.420551in}}%
\pgfpathcurveto{\pgfqpoint{3.638474in}{3.420551in}}{\pgfqpoint{3.640973in}{3.421586in}}{\pgfqpoint{3.642814in}{3.423428in}}%
\pgfpathcurveto{\pgfqpoint{3.644656in}{3.425269in}}{\pgfqpoint{3.645691in}{3.427767in}}{\pgfqpoint{3.645691in}{3.430372in}}%
\pgfpathcurveto{\pgfqpoint{3.645691in}{3.432977in}}{\pgfqpoint{3.644656in}{3.435475in}}{\pgfqpoint{3.642814in}{3.437316in}}%
\pgfpathcurveto{\pgfqpoint{3.640973in}{3.439158in}}{\pgfqpoint{3.638474in}{3.440193in}}{\pgfqpoint{3.635870in}{3.440193in}}%
\pgfpathcurveto{\pgfqpoint{3.633265in}{3.440193in}}{\pgfqpoint{3.630767in}{3.439158in}}{\pgfqpoint{3.628925in}{3.437316in}}%
\pgfpathcurveto{\pgfqpoint{3.627084in}{3.435475in}}{\pgfqpoint{3.626049in}{3.432977in}}{\pgfqpoint{3.626049in}{3.430372in}}%
\pgfpathcurveto{\pgfqpoint{3.626049in}{3.427767in}}{\pgfqpoint{3.627084in}{3.425269in}}{\pgfqpoint{3.628925in}{3.423428in}}%
\pgfpathcurveto{\pgfqpoint{3.630767in}{3.421586in}}{\pgfqpoint{3.633265in}{3.420551in}}{\pgfqpoint{3.635870in}{3.420551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054982in}{2.755378in}}%
\pgfpathcurveto{\pgfqpoint{2.057586in}{2.755378in}}{\pgfqpoint{2.060085in}{2.756413in}}{\pgfqpoint{2.061926in}{2.758255in}}%
\pgfpathcurveto{\pgfqpoint{2.063768in}{2.760097in}}{\pgfqpoint{2.064803in}{2.762595in}}{\pgfqpoint{2.064803in}{2.765199in}}%
\pgfpathcurveto{\pgfqpoint{2.064803in}{2.767804in}}{\pgfqpoint{2.063768in}{2.770302in}}{\pgfqpoint{2.061926in}{2.772144in}}%
\pgfpathcurveto{\pgfqpoint{2.060085in}{2.773986in}}{\pgfqpoint{2.057586in}{2.775020in}}{\pgfqpoint{2.054982in}{2.775020in}}%
\pgfpathcurveto{\pgfqpoint{2.052377in}{2.775020in}}{\pgfqpoint{2.049879in}{2.773986in}}{\pgfqpoint{2.048037in}{2.772144in}}%
\pgfpathcurveto{\pgfqpoint{2.046196in}{2.770302in}}{\pgfqpoint{2.045161in}{2.767804in}}{\pgfqpoint{2.045161in}{2.765199in}}%
\pgfpathcurveto{\pgfqpoint{2.045161in}{2.762595in}}{\pgfqpoint{2.046196in}{2.760097in}}{\pgfqpoint{2.048037in}{2.758255in}}%
\pgfpathcurveto{\pgfqpoint{2.049879in}{2.756413in}}{\pgfqpoint{2.052377in}{2.755378in}}{\pgfqpoint{2.054982in}{2.755378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880303in}{3.766829in}}%
\pgfpathcurveto{\pgfqpoint{3.882908in}{3.766829in}}{\pgfqpoint{3.885406in}{3.767864in}}{\pgfqpoint{3.887248in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{3.889089in}{3.771547in}}{\pgfqpoint{3.890124in}{3.774045in}}{\pgfqpoint{3.890124in}{3.776650in}}%
\pgfpathcurveto{\pgfqpoint{3.890124in}{3.779254in}}{\pgfqpoint{3.889089in}{3.781753in}}{\pgfqpoint{3.887248in}{3.783594in}}%
\pgfpathcurveto{\pgfqpoint{3.885406in}{3.785436in}}{\pgfqpoint{3.882908in}{3.786471in}}{\pgfqpoint{3.880303in}{3.786471in}}%
\pgfpathcurveto{\pgfqpoint{3.877699in}{3.786471in}}{\pgfqpoint{3.875201in}{3.785436in}}{\pgfqpoint{3.873359in}{3.783594in}}%
\pgfpathcurveto{\pgfqpoint{3.871517in}{3.781753in}}{\pgfqpoint{3.870482in}{3.779254in}}{\pgfqpoint{3.870482in}{3.776650in}}%
\pgfpathcurveto{\pgfqpoint{3.870482in}{3.774045in}}{\pgfqpoint{3.871517in}{3.771547in}}{\pgfqpoint{3.873359in}{3.769705in}}%
\pgfpathcurveto{\pgfqpoint{3.875201in}{3.767864in}}{\pgfqpoint{3.877699in}{3.766829in}}{\pgfqpoint{3.880303in}{3.766829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816693in}{2.254629in}}%
\pgfpathcurveto{\pgfqpoint{1.819298in}{2.254629in}}{\pgfqpoint{1.821796in}{2.255663in}}{\pgfqpoint{1.823638in}{2.257505in}}%
\pgfpathcurveto{\pgfqpoint{1.825479in}{2.259347in}}{\pgfqpoint{1.826514in}{2.261845in}}{\pgfqpoint{1.826514in}{2.264449in}}%
\pgfpathcurveto{\pgfqpoint{1.826514in}{2.267054in}}{\pgfqpoint{1.825479in}{2.269552in}}{\pgfqpoint{1.823638in}{2.271394in}}%
\pgfpathcurveto{\pgfqpoint{1.821796in}{2.273236in}}{\pgfqpoint{1.819298in}{2.274270in}}{\pgfqpoint{1.816693in}{2.274270in}}%
\pgfpathcurveto{\pgfqpoint{1.814089in}{2.274270in}}{\pgfqpoint{1.811590in}{2.273236in}}{\pgfqpoint{1.809749in}{2.271394in}}%
\pgfpathcurveto{\pgfqpoint{1.807907in}{2.269552in}}{\pgfqpoint{1.806872in}{2.267054in}}{\pgfqpoint{1.806872in}{2.264449in}}%
\pgfpathcurveto{\pgfqpoint{1.806872in}{2.261845in}}{\pgfqpoint{1.807907in}{2.259347in}}{\pgfqpoint{1.809749in}{2.257505in}}%
\pgfpathcurveto{\pgfqpoint{1.811590in}{2.255663in}}{\pgfqpoint{1.814089in}{2.254629in}}{\pgfqpoint{1.816693in}{2.254629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031710in}{0.718656in}}%
\pgfpathcurveto{\pgfqpoint{3.034315in}{0.718656in}}{\pgfqpoint{3.036813in}{0.719691in}}{\pgfqpoint{3.038655in}{0.721533in}}%
\pgfpathcurveto{\pgfqpoint{3.040496in}{0.723375in}}{\pgfqpoint{3.041531in}{0.725873in}}{\pgfqpoint{3.041531in}{0.728477in}}%
\pgfpathcurveto{\pgfqpoint{3.041531in}{0.731082in}}{\pgfqpoint{3.040496in}{0.733580in}}{\pgfqpoint{3.038655in}{0.735422in}}%
\pgfpathcurveto{\pgfqpoint{3.036813in}{0.737263in}}{\pgfqpoint{3.034315in}{0.738298in}}{\pgfqpoint{3.031710in}{0.738298in}}%
\pgfpathcurveto{\pgfqpoint{3.029106in}{0.738298in}}{\pgfqpoint{3.026608in}{0.737263in}}{\pgfqpoint{3.024766in}{0.735422in}}%
\pgfpathcurveto{\pgfqpoint{3.022924in}{0.733580in}}{\pgfqpoint{3.021889in}{0.731082in}}{\pgfqpoint{3.021889in}{0.728477in}}%
\pgfpathcurveto{\pgfqpoint{3.021889in}{0.725873in}}{\pgfqpoint{3.022924in}{0.723375in}}{\pgfqpoint{3.024766in}{0.721533in}}%
\pgfpathcurveto{\pgfqpoint{3.026608in}{0.719691in}}{\pgfqpoint{3.029106in}{0.718656in}}{\pgfqpoint{3.031710in}{0.718656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737830in}{3.827193in}}%
\pgfpathcurveto{\pgfqpoint{1.740434in}{3.827193in}}{\pgfqpoint{1.742933in}{3.828228in}}{\pgfqpoint{1.744774in}{3.830070in}}%
\pgfpathcurveto{\pgfqpoint{1.746616in}{3.831912in}}{\pgfqpoint{1.747651in}{3.834410in}}{\pgfqpoint{1.747651in}{3.837014in}}%
\pgfpathcurveto{\pgfqpoint{1.747651in}{3.839619in}}{\pgfqpoint{1.746616in}{3.842117in}}{\pgfqpoint{1.744774in}{3.843959in}}%
\pgfpathcurveto{\pgfqpoint{1.742933in}{3.845801in}}{\pgfqpoint{1.740434in}{3.846835in}}{\pgfqpoint{1.737830in}{3.846835in}}%
\pgfpathcurveto{\pgfqpoint{1.735225in}{3.846835in}}{\pgfqpoint{1.732727in}{3.845801in}}{\pgfqpoint{1.730885in}{3.843959in}}%
\pgfpathcurveto{\pgfqpoint{1.729044in}{3.842117in}}{\pgfqpoint{1.728009in}{3.839619in}}{\pgfqpoint{1.728009in}{3.837014in}}%
\pgfpathcurveto{\pgfqpoint{1.728009in}{3.834410in}}{\pgfqpoint{1.729044in}{3.831912in}}{\pgfqpoint{1.730885in}{3.830070in}}%
\pgfpathcurveto{\pgfqpoint{1.732727in}{3.828228in}}{\pgfqpoint{1.735225in}{3.827193in}}{\pgfqpoint{1.737830in}{3.827193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401095in}{2.987422in}}%
\pgfpathcurveto{\pgfqpoint{1.403700in}{2.987422in}}{\pgfqpoint{1.406198in}{2.988456in}}{\pgfqpoint{1.408040in}{2.990298in}}%
\pgfpathcurveto{\pgfqpoint{1.409881in}{2.992140in}}{\pgfqpoint{1.410916in}{2.994638in}}{\pgfqpoint{1.410916in}{2.997243in}}%
\pgfpathcurveto{\pgfqpoint{1.410916in}{2.999847in}}{\pgfqpoint{1.409881in}{3.002345in}}{\pgfqpoint{1.408040in}{3.004187in}}%
\pgfpathcurveto{\pgfqpoint{1.406198in}{3.006029in}}{\pgfqpoint{1.403700in}{3.007064in}}{\pgfqpoint{1.401095in}{3.007064in}}%
\pgfpathcurveto{\pgfqpoint{1.398491in}{3.007064in}}{\pgfqpoint{1.395992in}{3.006029in}}{\pgfqpoint{1.394151in}{3.004187in}}%
\pgfpathcurveto{\pgfqpoint{1.392309in}{3.002345in}}{\pgfqpoint{1.391274in}{2.999847in}}{\pgfqpoint{1.391274in}{2.997243in}}%
\pgfpathcurveto{\pgfqpoint{1.391274in}{2.994638in}}{\pgfqpoint{1.392309in}{2.992140in}}{\pgfqpoint{1.394151in}{2.990298in}}%
\pgfpathcurveto{\pgfqpoint{1.395992in}{2.988456in}}{\pgfqpoint{1.398491in}{2.987422in}}{\pgfqpoint{1.401095in}{2.987422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681884in}{2.688404in}}%
\pgfpathcurveto{\pgfqpoint{1.684488in}{2.688404in}}{\pgfqpoint{1.686986in}{2.689439in}}{\pgfqpoint{1.688828in}{2.691280in}}%
\pgfpathcurveto{\pgfqpoint{1.690670in}{2.693122in}}{\pgfqpoint{1.691705in}{2.695620in}}{\pgfqpoint{1.691705in}{2.698225in}}%
\pgfpathcurveto{\pgfqpoint{1.691705in}{2.700829in}}{\pgfqpoint{1.690670in}{2.703328in}}{\pgfqpoint{1.688828in}{2.705169in}}%
\pgfpathcurveto{\pgfqpoint{1.686986in}{2.707011in}}{\pgfqpoint{1.684488in}{2.708046in}}{\pgfqpoint{1.681884in}{2.708046in}}%
\pgfpathcurveto{\pgfqpoint{1.679279in}{2.708046in}}{\pgfqpoint{1.676781in}{2.707011in}}{\pgfqpoint{1.674939in}{2.705169in}}%
\pgfpathcurveto{\pgfqpoint{1.673098in}{2.703328in}}{\pgfqpoint{1.672063in}{2.700829in}}{\pgfqpoint{1.672063in}{2.698225in}}%
\pgfpathcurveto{\pgfqpoint{1.672063in}{2.695620in}}{\pgfqpoint{1.673098in}{2.693122in}}{\pgfqpoint{1.674939in}{2.691280in}}%
\pgfpathcurveto{\pgfqpoint{1.676781in}{2.689439in}}{\pgfqpoint{1.679279in}{2.688404in}}{\pgfqpoint{1.681884in}{2.688404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911662in}{2.971476in}}%
\pgfpathcurveto{\pgfqpoint{2.914267in}{2.971476in}}{\pgfqpoint{2.916765in}{2.972511in}}{\pgfqpoint{2.918607in}{2.974352in}}%
\pgfpathcurveto{\pgfqpoint{2.920449in}{2.976194in}}{\pgfqpoint{2.921483in}{2.978692in}}{\pgfqpoint{2.921483in}{2.981297in}}%
\pgfpathcurveto{\pgfqpoint{2.921483in}{2.983901in}}{\pgfqpoint{2.920449in}{2.986400in}}{\pgfqpoint{2.918607in}{2.988241in}}%
\pgfpathcurveto{\pgfqpoint{2.916765in}{2.990083in}}{\pgfqpoint{2.914267in}{2.991118in}}{\pgfqpoint{2.911662in}{2.991118in}}%
\pgfpathcurveto{\pgfqpoint{2.909058in}{2.991118in}}{\pgfqpoint{2.906560in}{2.990083in}}{\pgfqpoint{2.904718in}{2.988241in}}%
\pgfpathcurveto{\pgfqpoint{2.902876in}{2.986400in}}{\pgfqpoint{2.901841in}{2.983901in}}{\pgfqpoint{2.901841in}{2.981297in}}%
\pgfpathcurveto{\pgfqpoint{2.901841in}{2.978692in}}{\pgfqpoint{2.902876in}{2.976194in}}{\pgfqpoint{2.904718in}{2.974352in}}%
\pgfpathcurveto{\pgfqpoint{2.906560in}{2.972511in}}{\pgfqpoint{2.909058in}{2.971476in}}{\pgfqpoint{2.911662in}{2.971476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245862in}{2.467217in}}%
\pgfpathcurveto{\pgfqpoint{3.248467in}{2.467217in}}{\pgfqpoint{3.250965in}{2.468252in}}{\pgfqpoint{3.252807in}{2.470094in}}%
\pgfpathcurveto{\pgfqpoint{3.254648in}{2.471935in}}{\pgfqpoint{3.255683in}{2.474434in}}{\pgfqpoint{3.255683in}{2.477038in}}%
\pgfpathcurveto{\pgfqpoint{3.255683in}{2.479643in}}{\pgfqpoint{3.254648in}{2.482141in}}{\pgfqpoint{3.252807in}{2.483983in}}%
\pgfpathcurveto{\pgfqpoint{3.250965in}{2.485824in}}{\pgfqpoint{3.248467in}{2.486859in}}{\pgfqpoint{3.245862in}{2.486859in}}%
\pgfpathcurveto{\pgfqpoint{3.243258in}{2.486859in}}{\pgfqpoint{3.240759in}{2.485824in}}{\pgfqpoint{3.238918in}{2.483983in}}%
\pgfpathcurveto{\pgfqpoint{3.237076in}{2.482141in}}{\pgfqpoint{3.236041in}{2.479643in}}{\pgfqpoint{3.236041in}{2.477038in}}%
\pgfpathcurveto{\pgfqpoint{3.236041in}{2.474434in}}{\pgfqpoint{3.237076in}{2.471935in}}{\pgfqpoint{3.238918in}{2.470094in}}%
\pgfpathcurveto{\pgfqpoint{3.240759in}{2.468252in}}{\pgfqpoint{3.243258in}{2.467217in}}{\pgfqpoint{3.245862in}{2.467217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663360in}{1.569030in}}%
\pgfpathcurveto{\pgfqpoint{2.665965in}{1.569030in}}{\pgfqpoint{2.668463in}{1.570065in}}{\pgfqpoint{2.670305in}{1.571906in}}%
\pgfpathcurveto{\pgfqpoint{2.672146in}{1.573748in}}{\pgfqpoint{2.673181in}{1.576246in}}{\pgfqpoint{2.673181in}{1.578851in}}%
\pgfpathcurveto{\pgfqpoint{2.673181in}{1.581455in}}{\pgfqpoint{2.672146in}{1.583954in}}{\pgfqpoint{2.670305in}{1.585795in}}%
\pgfpathcurveto{\pgfqpoint{2.668463in}{1.587637in}}{\pgfqpoint{2.665965in}{1.588672in}}{\pgfqpoint{2.663360in}{1.588672in}}%
\pgfpathcurveto{\pgfqpoint{2.660756in}{1.588672in}}{\pgfqpoint{2.658257in}{1.587637in}}{\pgfqpoint{2.656416in}{1.585795in}}%
\pgfpathcurveto{\pgfqpoint{2.654574in}{1.583954in}}{\pgfqpoint{2.653539in}{1.581455in}}{\pgfqpoint{2.653539in}{1.578851in}}%
\pgfpathcurveto{\pgfqpoint{2.653539in}{1.576246in}}{\pgfqpoint{2.654574in}{1.573748in}}{\pgfqpoint{2.656416in}{1.571906in}}%
\pgfpathcurveto{\pgfqpoint{2.658257in}{1.570065in}}{\pgfqpoint{2.660756in}{1.569030in}}{\pgfqpoint{2.663360in}{1.569030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517390in}{2.793652in}}%
\pgfpathcurveto{\pgfqpoint{1.519994in}{2.793652in}}{\pgfqpoint{1.522492in}{2.794687in}}{\pgfqpoint{1.524334in}{2.796529in}}%
\pgfpathcurveto{\pgfqpoint{1.526176in}{2.798370in}}{\pgfqpoint{1.527211in}{2.800869in}}{\pgfqpoint{1.527211in}{2.803473in}}%
\pgfpathcurveto{\pgfqpoint{1.527211in}{2.806078in}}{\pgfqpoint{1.526176in}{2.808576in}}{\pgfqpoint{1.524334in}{2.810418in}}%
\pgfpathcurveto{\pgfqpoint{1.522492in}{2.812259in}}{\pgfqpoint{1.519994in}{2.813294in}}{\pgfqpoint{1.517390in}{2.813294in}}%
\pgfpathcurveto{\pgfqpoint{1.514785in}{2.813294in}}{\pgfqpoint{1.512287in}{2.812259in}}{\pgfqpoint{1.510445in}{2.810418in}}%
\pgfpathcurveto{\pgfqpoint{1.508603in}{2.808576in}}{\pgfqpoint{1.507569in}{2.806078in}}{\pgfqpoint{1.507569in}{2.803473in}}%
\pgfpathcurveto{\pgfqpoint{1.507569in}{2.800869in}}{\pgfqpoint{1.508603in}{2.798370in}}{\pgfqpoint{1.510445in}{2.796529in}}%
\pgfpathcurveto{\pgfqpoint{1.512287in}{2.794687in}}{\pgfqpoint{1.514785in}{2.793652in}}{\pgfqpoint{1.517390in}{2.793652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451707in}{1.916553in}}%
\pgfpathcurveto{\pgfqpoint{2.454312in}{1.916553in}}{\pgfqpoint{2.456810in}{1.917588in}}{\pgfqpoint{2.458652in}{1.919430in}}%
\pgfpathcurveto{\pgfqpoint{2.460494in}{1.921271in}}{\pgfqpoint{2.461528in}{1.923770in}}{\pgfqpoint{2.461528in}{1.926374in}}%
\pgfpathcurveto{\pgfqpoint{2.461528in}{1.928979in}}{\pgfqpoint{2.460494in}{1.931477in}}{\pgfqpoint{2.458652in}{1.933319in}}%
\pgfpathcurveto{\pgfqpoint{2.456810in}{1.935160in}}{\pgfqpoint{2.454312in}{1.936195in}}{\pgfqpoint{2.451707in}{1.936195in}}%
\pgfpathcurveto{\pgfqpoint{2.449103in}{1.936195in}}{\pgfqpoint{2.446605in}{1.935160in}}{\pgfqpoint{2.444763in}{1.933319in}}%
\pgfpathcurveto{\pgfqpoint{2.442921in}{1.931477in}}{\pgfqpoint{2.441886in}{1.928979in}}{\pgfqpoint{2.441886in}{1.926374in}}%
\pgfpathcurveto{\pgfqpoint{2.441886in}{1.923770in}}{\pgfqpoint{2.442921in}{1.921271in}}{\pgfqpoint{2.444763in}{1.919430in}}%
\pgfpathcurveto{\pgfqpoint{2.446605in}{1.917588in}}{\pgfqpoint{2.449103in}{1.916553in}}{\pgfqpoint{2.451707in}{1.916553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069427in}{1.896024in}}%
\pgfpathcurveto{\pgfqpoint{3.072031in}{1.896024in}}{\pgfqpoint{3.074530in}{1.897059in}}{\pgfqpoint{3.076371in}{1.898901in}}%
\pgfpathcurveto{\pgfqpoint{3.078213in}{1.900743in}}{\pgfqpoint{3.079248in}{1.903241in}}{\pgfqpoint{3.079248in}{1.905845in}}%
\pgfpathcurveto{\pgfqpoint{3.079248in}{1.908450in}}{\pgfqpoint{3.078213in}{1.910948in}}{\pgfqpoint{3.076371in}{1.912790in}}%
\pgfpathcurveto{\pgfqpoint{3.074530in}{1.914631in}}{\pgfqpoint{3.072031in}{1.915666in}}{\pgfqpoint{3.069427in}{1.915666in}}%
\pgfpathcurveto{\pgfqpoint{3.066822in}{1.915666in}}{\pgfqpoint{3.064324in}{1.914631in}}{\pgfqpoint{3.062482in}{1.912790in}}%
\pgfpathcurveto{\pgfqpoint{3.060641in}{1.910948in}}{\pgfqpoint{3.059606in}{1.908450in}}{\pgfqpoint{3.059606in}{1.905845in}}%
\pgfpathcurveto{\pgfqpoint{3.059606in}{1.903241in}}{\pgfqpoint{3.060641in}{1.900743in}}{\pgfqpoint{3.062482in}{1.898901in}}%
\pgfpathcurveto{\pgfqpoint{3.064324in}{1.897059in}}{\pgfqpoint{3.066822in}{1.896024in}}{\pgfqpoint{3.069427in}{1.896024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502435in}{1.934150in}}%
\pgfpathcurveto{\pgfqpoint{3.505039in}{1.934150in}}{\pgfqpoint{3.507537in}{1.935185in}}{\pgfqpoint{3.509379in}{1.937027in}}%
\pgfpathcurveto{\pgfqpoint{3.511221in}{1.938868in}}{\pgfqpoint{3.512255in}{1.941367in}}{\pgfqpoint{3.512255in}{1.943971in}}%
\pgfpathcurveto{\pgfqpoint{3.512255in}{1.946576in}}{\pgfqpoint{3.511221in}{1.949074in}}{\pgfqpoint{3.509379in}{1.950916in}}%
\pgfpathcurveto{\pgfqpoint{3.507537in}{1.952757in}}{\pgfqpoint{3.505039in}{1.953792in}}{\pgfqpoint{3.502435in}{1.953792in}}%
\pgfpathcurveto{\pgfqpoint{3.499830in}{1.953792in}}{\pgfqpoint{3.497332in}{1.952757in}}{\pgfqpoint{3.495490in}{1.950916in}}%
\pgfpathcurveto{\pgfqpoint{3.493648in}{1.949074in}}{\pgfqpoint{3.492614in}{1.946576in}}{\pgfqpoint{3.492614in}{1.943971in}}%
\pgfpathcurveto{\pgfqpoint{3.492614in}{1.941367in}}{\pgfqpoint{3.493648in}{1.938868in}}{\pgfqpoint{3.495490in}{1.937027in}}%
\pgfpathcurveto{\pgfqpoint{3.497332in}{1.935185in}}{\pgfqpoint{3.499830in}{1.934150in}}{\pgfqpoint{3.502435in}{1.934150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356103in}{1.389518in}}%
\pgfpathcurveto{\pgfqpoint{3.358708in}{1.389518in}}{\pgfqpoint{3.361206in}{1.390553in}}{\pgfqpoint{3.363048in}{1.392394in}}%
\pgfpathcurveto{\pgfqpoint{3.364889in}{1.394236in}}{\pgfqpoint{3.365924in}{1.396734in}}{\pgfqpoint{3.365924in}{1.399339in}}%
\pgfpathcurveto{\pgfqpoint{3.365924in}{1.401943in}}{\pgfqpoint{3.364889in}{1.404442in}}{\pgfqpoint{3.363048in}{1.406283in}}%
\pgfpathcurveto{\pgfqpoint{3.361206in}{1.408125in}}{\pgfqpoint{3.358708in}{1.409160in}}{\pgfqpoint{3.356103in}{1.409160in}}%
\pgfpathcurveto{\pgfqpoint{3.353499in}{1.409160in}}{\pgfqpoint{3.351001in}{1.408125in}}{\pgfqpoint{3.349159in}{1.406283in}}%
\pgfpathcurveto{\pgfqpoint{3.347317in}{1.404442in}}{\pgfqpoint{3.346282in}{1.401943in}}{\pgfqpoint{3.346282in}{1.399339in}}%
\pgfpathcurveto{\pgfqpoint{3.346282in}{1.396734in}}{\pgfqpoint{3.347317in}{1.394236in}}{\pgfqpoint{3.349159in}{1.392394in}}%
\pgfpathcurveto{\pgfqpoint{3.351001in}{1.390553in}}{\pgfqpoint{3.353499in}{1.389518in}}{\pgfqpoint{3.356103in}{1.389518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093593in}{3.650371in}}%
\pgfpathcurveto{\pgfqpoint{4.096198in}{3.650371in}}{\pgfqpoint{4.098696in}{3.651405in}}{\pgfqpoint{4.100538in}{3.653247in}}%
\pgfpathcurveto{\pgfqpoint{4.102380in}{3.655089in}}{\pgfqpoint{4.103414in}{3.657587in}}{\pgfqpoint{4.103414in}{3.660191in}}%
\pgfpathcurveto{\pgfqpoint{4.103414in}{3.662796in}}{\pgfqpoint{4.102380in}{3.665294in}}{\pgfqpoint{4.100538in}{3.667136in}}%
\pgfpathcurveto{\pgfqpoint{4.098696in}{3.668978in}}{\pgfqpoint{4.096198in}{3.670012in}}{\pgfqpoint{4.093593in}{3.670012in}}%
\pgfpathcurveto{\pgfqpoint{4.090989in}{3.670012in}}{\pgfqpoint{4.088491in}{3.668978in}}{\pgfqpoint{4.086649in}{3.667136in}}%
\pgfpathcurveto{\pgfqpoint{4.084807in}{3.665294in}}{\pgfqpoint{4.083773in}{3.662796in}}{\pgfqpoint{4.083773in}{3.660191in}}%
\pgfpathcurveto{\pgfqpoint{4.083773in}{3.657587in}}{\pgfqpoint{4.084807in}{3.655089in}}{\pgfqpoint{4.086649in}{3.653247in}}%
\pgfpathcurveto{\pgfqpoint{4.088491in}{3.651405in}}{\pgfqpoint{4.090989in}{3.650371in}}{\pgfqpoint{4.093593in}{3.650371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872574in}{2.798582in}}%
\pgfpathcurveto{\pgfqpoint{1.875178in}{2.798582in}}{\pgfqpoint{1.877676in}{2.799617in}}{\pgfqpoint{1.879518in}{2.801458in}}%
\pgfpathcurveto{\pgfqpoint{1.881360in}{2.803300in}}{\pgfqpoint{1.882395in}{2.805798in}}{\pgfqpoint{1.882395in}{2.808403in}}%
\pgfpathcurveto{\pgfqpoint{1.882395in}{2.811007in}}{\pgfqpoint{1.881360in}{2.813506in}}{\pgfqpoint{1.879518in}{2.815347in}}%
\pgfpathcurveto{\pgfqpoint{1.877676in}{2.817189in}}{\pgfqpoint{1.875178in}{2.818224in}}{\pgfqpoint{1.872574in}{2.818224in}}%
\pgfpathcurveto{\pgfqpoint{1.869969in}{2.818224in}}{\pgfqpoint{1.867471in}{2.817189in}}{\pgfqpoint{1.865629in}{2.815347in}}%
\pgfpathcurveto{\pgfqpoint{1.863787in}{2.813506in}}{\pgfqpoint{1.862753in}{2.811007in}}{\pgfqpoint{1.862753in}{2.808403in}}%
\pgfpathcurveto{\pgfqpoint{1.862753in}{2.805798in}}{\pgfqpoint{1.863787in}{2.803300in}}{\pgfqpoint{1.865629in}{2.801458in}}%
\pgfpathcurveto{\pgfqpoint{1.867471in}{2.799617in}}{\pgfqpoint{1.869969in}{2.798582in}}{\pgfqpoint{1.872574in}{2.798582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955395in}{1.815230in}}%
\pgfpathcurveto{\pgfqpoint{1.957999in}{1.815230in}}{\pgfqpoint{1.960497in}{1.816265in}}{\pgfqpoint{1.962339in}{1.818106in}}%
\pgfpathcurveto{\pgfqpoint{1.964181in}{1.819948in}}{\pgfqpoint{1.965215in}{1.822446in}}{\pgfqpoint{1.965215in}{1.825051in}}%
\pgfpathcurveto{\pgfqpoint{1.965215in}{1.827655in}}{\pgfqpoint{1.964181in}{1.830153in}}{\pgfqpoint{1.962339in}{1.831995in}}%
\pgfpathcurveto{\pgfqpoint{1.960497in}{1.833837in}}{\pgfqpoint{1.957999in}{1.834872in}}{\pgfqpoint{1.955395in}{1.834872in}}%
\pgfpathcurveto{\pgfqpoint{1.952790in}{1.834872in}}{\pgfqpoint{1.950292in}{1.833837in}}{\pgfqpoint{1.948450in}{1.831995in}}%
\pgfpathcurveto{\pgfqpoint{1.946608in}{1.830153in}}{\pgfqpoint{1.945574in}{1.827655in}}{\pgfqpoint{1.945574in}{1.825051in}}%
\pgfpathcurveto{\pgfqpoint{1.945574in}{1.822446in}}{\pgfqpoint{1.946608in}{1.819948in}}{\pgfqpoint{1.948450in}{1.818106in}}%
\pgfpathcurveto{\pgfqpoint{1.950292in}{1.816265in}}{\pgfqpoint{1.952790in}{1.815230in}}{\pgfqpoint{1.955395in}{1.815230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171705in}{2.853403in}}%
\pgfpathcurveto{\pgfqpoint{1.174309in}{2.853403in}}{\pgfqpoint{1.176808in}{2.854438in}}{\pgfqpoint{1.178649in}{2.856279in}}%
\pgfpathcurveto{\pgfqpoint{1.180491in}{2.858121in}}{\pgfqpoint{1.181526in}{2.860619in}}{\pgfqpoint{1.181526in}{2.863224in}}%
\pgfpathcurveto{\pgfqpoint{1.181526in}{2.865828in}}{\pgfqpoint{1.180491in}{2.868327in}}{\pgfqpoint{1.178649in}{2.870168in}}%
\pgfpathcurveto{\pgfqpoint{1.176808in}{2.872010in}}{\pgfqpoint{1.174309in}{2.873045in}}{\pgfqpoint{1.171705in}{2.873045in}}%
\pgfpathcurveto{\pgfqpoint{1.169100in}{2.873045in}}{\pgfqpoint{1.166602in}{2.872010in}}{\pgfqpoint{1.164760in}{2.870168in}}%
\pgfpathcurveto{\pgfqpoint{1.162919in}{2.868327in}}{\pgfqpoint{1.161884in}{2.865828in}}{\pgfqpoint{1.161884in}{2.863224in}}%
\pgfpathcurveto{\pgfqpoint{1.161884in}{2.860619in}}{\pgfqpoint{1.162919in}{2.858121in}}{\pgfqpoint{1.164760in}{2.856279in}}%
\pgfpathcurveto{\pgfqpoint{1.166602in}{2.854438in}}{\pgfqpoint{1.169100in}{2.853403in}}{\pgfqpoint{1.171705in}{2.853403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969148in}{2.794073in}}%
\pgfpathcurveto{\pgfqpoint{0.971753in}{2.794073in}}{\pgfqpoint{0.974251in}{2.795108in}}{\pgfqpoint{0.976093in}{2.796949in}}%
\pgfpathcurveto{\pgfqpoint{0.977934in}{2.798791in}}{\pgfqpoint{0.978969in}{2.801289in}}{\pgfqpoint{0.978969in}{2.803894in}}%
\pgfpathcurveto{\pgfqpoint{0.978969in}{2.806498in}}{\pgfqpoint{0.977934in}{2.808996in}}{\pgfqpoint{0.976093in}{2.810838in}}%
\pgfpathcurveto{\pgfqpoint{0.974251in}{2.812680in}}{\pgfqpoint{0.971753in}{2.813715in}}{\pgfqpoint{0.969148in}{2.813715in}}%
\pgfpathcurveto{\pgfqpoint{0.966544in}{2.813715in}}{\pgfqpoint{0.964045in}{2.812680in}}{\pgfqpoint{0.962204in}{2.810838in}}%
\pgfpathcurveto{\pgfqpoint{0.960362in}{2.808996in}}{\pgfqpoint{0.959327in}{2.806498in}}{\pgfqpoint{0.959327in}{2.803894in}}%
\pgfpathcurveto{\pgfqpoint{0.959327in}{2.801289in}}{\pgfqpoint{0.960362in}{2.798791in}}{\pgfqpoint{0.962204in}{2.796949in}}%
\pgfpathcurveto{\pgfqpoint{0.964045in}{2.795108in}}{\pgfqpoint{0.966544in}{2.794073in}}{\pgfqpoint{0.969148in}{2.794073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559210in}{2.861382in}}%
\pgfpathcurveto{\pgfqpoint{1.561814in}{2.861382in}}{\pgfqpoint{1.564312in}{2.862416in}}{\pgfqpoint{1.566154in}{2.864258in}}%
\pgfpathcurveto{\pgfqpoint{1.567996in}{2.866100in}}{\pgfqpoint{1.569031in}{2.868598in}}{\pgfqpoint{1.569031in}{2.871202in}}%
\pgfpathcurveto{\pgfqpoint{1.569031in}{2.873807in}}{\pgfqpoint{1.567996in}{2.876305in}}{\pgfqpoint{1.566154in}{2.878147in}}%
\pgfpathcurveto{\pgfqpoint{1.564312in}{2.879989in}}{\pgfqpoint{1.561814in}{2.881023in}}{\pgfqpoint{1.559210in}{2.881023in}}%
\pgfpathcurveto{\pgfqpoint{1.556605in}{2.881023in}}{\pgfqpoint{1.554107in}{2.879989in}}{\pgfqpoint{1.552265in}{2.878147in}}%
\pgfpathcurveto{\pgfqpoint{1.550424in}{2.876305in}}{\pgfqpoint{1.549389in}{2.873807in}}{\pgfqpoint{1.549389in}{2.871202in}}%
\pgfpathcurveto{\pgfqpoint{1.549389in}{2.868598in}}{\pgfqpoint{1.550424in}{2.866100in}}{\pgfqpoint{1.552265in}{2.864258in}}%
\pgfpathcurveto{\pgfqpoint{1.554107in}{2.862416in}}{\pgfqpoint{1.556605in}{2.861382in}}{\pgfqpoint{1.559210in}{2.861382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875598in}{3.354427in}}%
\pgfpathcurveto{\pgfqpoint{1.878203in}{3.354427in}}{\pgfqpoint{1.880701in}{3.355462in}}{\pgfqpoint{1.882543in}{3.357304in}}%
\pgfpathcurveto{\pgfqpoint{1.884385in}{3.359145in}}{\pgfqpoint{1.885419in}{3.361644in}}{\pgfqpoint{1.885419in}{3.364248in}}%
\pgfpathcurveto{\pgfqpoint{1.885419in}{3.366853in}}{\pgfqpoint{1.884385in}{3.369351in}}{\pgfqpoint{1.882543in}{3.371193in}}%
\pgfpathcurveto{\pgfqpoint{1.880701in}{3.373034in}}{\pgfqpoint{1.878203in}{3.374069in}}{\pgfqpoint{1.875598in}{3.374069in}}%
\pgfpathcurveto{\pgfqpoint{1.872994in}{3.374069in}}{\pgfqpoint{1.870496in}{3.373034in}}{\pgfqpoint{1.868654in}{3.371193in}}%
\pgfpathcurveto{\pgfqpoint{1.866812in}{3.369351in}}{\pgfqpoint{1.865778in}{3.366853in}}{\pgfqpoint{1.865778in}{3.364248in}}%
\pgfpathcurveto{\pgfqpoint{1.865778in}{3.361644in}}{\pgfqpoint{1.866812in}{3.359145in}}{\pgfqpoint{1.868654in}{3.357304in}}%
\pgfpathcurveto{\pgfqpoint{1.870496in}{3.355462in}}{\pgfqpoint{1.872994in}{3.354427in}}{\pgfqpoint{1.875598in}{3.354427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538600in}{2.442320in}}%
\pgfpathcurveto{\pgfqpoint{1.541205in}{2.442320in}}{\pgfqpoint{1.543703in}{2.443354in}}{\pgfqpoint{1.545545in}{2.445196in}}%
\pgfpathcurveto{\pgfqpoint{1.547386in}{2.447038in}}{\pgfqpoint{1.548421in}{2.449536in}}{\pgfqpoint{1.548421in}{2.452141in}}%
\pgfpathcurveto{\pgfqpoint{1.548421in}{2.454745in}}{\pgfqpoint{1.547386in}{2.457243in}}{\pgfqpoint{1.545545in}{2.459085in}}%
\pgfpathcurveto{\pgfqpoint{1.543703in}{2.460927in}}{\pgfqpoint{1.541205in}{2.461962in}}{\pgfqpoint{1.538600in}{2.461962in}}%
\pgfpathcurveto{\pgfqpoint{1.535996in}{2.461962in}}{\pgfqpoint{1.533497in}{2.460927in}}{\pgfqpoint{1.531656in}{2.459085in}}%
\pgfpathcurveto{\pgfqpoint{1.529814in}{2.457243in}}{\pgfqpoint{1.528779in}{2.454745in}}{\pgfqpoint{1.528779in}{2.452141in}}%
\pgfpathcurveto{\pgfqpoint{1.528779in}{2.449536in}}{\pgfqpoint{1.529814in}{2.447038in}}{\pgfqpoint{1.531656in}{2.445196in}}%
\pgfpathcurveto{\pgfqpoint{1.533497in}{2.443354in}}{\pgfqpoint{1.535996in}{2.442320in}}{\pgfqpoint{1.538600in}{2.442320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217283in}{3.511578in}}%
\pgfpathcurveto{\pgfqpoint{2.219888in}{3.511578in}}{\pgfqpoint{2.222386in}{3.512613in}}{\pgfqpoint{2.224228in}{3.514454in}}%
\pgfpathcurveto{\pgfqpoint{2.226069in}{3.516296in}}{\pgfqpoint{2.227104in}{3.518794in}}{\pgfqpoint{2.227104in}{3.521399in}}%
\pgfpathcurveto{\pgfqpoint{2.227104in}{3.524003in}}{\pgfqpoint{2.226069in}{3.526501in}}{\pgfqpoint{2.224228in}{3.528343in}}%
\pgfpathcurveto{\pgfqpoint{2.222386in}{3.530185in}}{\pgfqpoint{2.219888in}{3.531220in}}{\pgfqpoint{2.217283in}{3.531220in}}%
\pgfpathcurveto{\pgfqpoint{2.214679in}{3.531220in}}{\pgfqpoint{2.212181in}{3.530185in}}{\pgfqpoint{2.210339in}{3.528343in}}%
\pgfpathcurveto{\pgfqpoint{2.208497in}{3.526501in}}{\pgfqpoint{2.207462in}{3.524003in}}{\pgfqpoint{2.207462in}{3.521399in}}%
\pgfpathcurveto{\pgfqpoint{2.207462in}{3.518794in}}{\pgfqpoint{2.208497in}{3.516296in}}{\pgfqpoint{2.210339in}{3.514454in}}%
\pgfpathcurveto{\pgfqpoint{2.212181in}{3.512613in}}{\pgfqpoint{2.214679in}{3.511578in}}{\pgfqpoint{2.217283in}{3.511578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496126in}{2.229192in}}%
\pgfpathcurveto{\pgfqpoint{2.498731in}{2.229192in}}{\pgfqpoint{2.501229in}{2.230227in}}{\pgfqpoint{2.503071in}{2.232068in}}%
\pgfpathcurveto{\pgfqpoint{2.504913in}{2.233910in}}{\pgfqpoint{2.505947in}{2.236408in}}{\pgfqpoint{2.505947in}{2.239013in}}%
\pgfpathcurveto{\pgfqpoint{2.505947in}{2.241617in}}{\pgfqpoint{2.504913in}{2.244116in}}{\pgfqpoint{2.503071in}{2.245957in}}%
\pgfpathcurveto{\pgfqpoint{2.501229in}{2.247799in}}{\pgfqpoint{2.498731in}{2.248834in}}{\pgfqpoint{2.496126in}{2.248834in}}%
\pgfpathcurveto{\pgfqpoint{2.493522in}{2.248834in}}{\pgfqpoint{2.491024in}{2.247799in}}{\pgfqpoint{2.489182in}{2.245957in}}%
\pgfpathcurveto{\pgfqpoint{2.487340in}{2.244116in}}{\pgfqpoint{2.486306in}{2.241617in}}{\pgfqpoint{2.486306in}{2.239013in}}%
\pgfpathcurveto{\pgfqpoint{2.486306in}{2.236408in}}{\pgfqpoint{2.487340in}{2.233910in}}{\pgfqpoint{2.489182in}{2.232068in}}%
\pgfpathcurveto{\pgfqpoint{2.491024in}{2.230227in}}{\pgfqpoint{2.493522in}{2.229192in}}{\pgfqpoint{2.496126in}{2.229192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377588in}{2.579537in}}%
\pgfpathcurveto{\pgfqpoint{1.380193in}{2.579537in}}{\pgfqpoint{1.382691in}{2.580571in}}{\pgfqpoint{1.384533in}{2.582413in}}%
\pgfpathcurveto{\pgfqpoint{1.386375in}{2.584255in}}{\pgfqpoint{1.387409in}{2.586753in}}{\pgfqpoint{1.387409in}{2.589358in}}%
\pgfpathcurveto{\pgfqpoint{1.387409in}{2.591962in}}{\pgfqpoint{1.386375in}{2.594460in}}{\pgfqpoint{1.384533in}{2.596302in}}%
\pgfpathcurveto{\pgfqpoint{1.382691in}{2.598144in}}{\pgfqpoint{1.380193in}{2.599178in}}{\pgfqpoint{1.377588in}{2.599178in}}%
\pgfpathcurveto{\pgfqpoint{1.374984in}{2.599178in}}{\pgfqpoint{1.372486in}{2.598144in}}{\pgfqpoint{1.370644in}{2.596302in}}%
\pgfpathcurveto{\pgfqpoint{1.368802in}{2.594460in}}{\pgfqpoint{1.367768in}{2.591962in}}{\pgfqpoint{1.367768in}{2.589358in}}%
\pgfpathcurveto{\pgfqpoint{1.367768in}{2.586753in}}{\pgfqpoint{1.368802in}{2.584255in}}{\pgfqpoint{1.370644in}{2.582413in}}%
\pgfpathcurveto{\pgfqpoint{1.372486in}{2.580571in}}{\pgfqpoint{1.374984in}{2.579537in}}{\pgfqpoint{1.377588in}{2.579537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575745in}{0.950331in}}%
\pgfpathcurveto{\pgfqpoint{2.578350in}{0.950331in}}{\pgfqpoint{2.580848in}{0.951366in}}{\pgfqpoint{2.582689in}{0.953208in}}%
\pgfpathcurveto{\pgfqpoint{2.584531in}{0.955049in}}{\pgfqpoint{2.585566in}{0.957548in}}{\pgfqpoint{2.585566in}{0.960152in}}%
\pgfpathcurveto{\pgfqpoint{2.585566in}{0.962757in}}{\pgfqpoint{2.584531in}{0.965255in}}{\pgfqpoint{2.582689in}{0.967097in}}%
\pgfpathcurveto{\pgfqpoint{2.580848in}{0.968938in}}{\pgfqpoint{2.578350in}{0.969973in}}{\pgfqpoint{2.575745in}{0.969973in}}%
\pgfpathcurveto{\pgfqpoint{2.573140in}{0.969973in}}{\pgfqpoint{2.570642in}{0.968938in}}{\pgfqpoint{2.568801in}{0.967097in}}%
\pgfpathcurveto{\pgfqpoint{2.566959in}{0.965255in}}{\pgfqpoint{2.565924in}{0.962757in}}{\pgfqpoint{2.565924in}{0.960152in}}%
\pgfpathcurveto{\pgfqpoint{2.565924in}{0.957548in}}{\pgfqpoint{2.566959in}{0.955049in}}{\pgfqpoint{2.568801in}{0.953208in}}%
\pgfpathcurveto{\pgfqpoint{2.570642in}{0.951366in}}{\pgfqpoint{2.573140in}{0.950331in}}{\pgfqpoint{2.575745in}{0.950331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497109in}{1.015777in}}%
\pgfpathcurveto{\pgfqpoint{3.499714in}{1.015777in}}{\pgfqpoint{3.502212in}{1.016812in}}{\pgfqpoint{3.504054in}{1.018654in}}%
\pgfpathcurveto{\pgfqpoint{3.505896in}{1.020496in}}{\pgfqpoint{3.506930in}{1.022994in}}{\pgfqpoint{3.506930in}{1.025598in}}%
\pgfpathcurveto{\pgfqpoint{3.506930in}{1.028203in}}{\pgfqpoint{3.505896in}{1.030701in}}{\pgfqpoint{3.504054in}{1.032543in}}%
\pgfpathcurveto{\pgfqpoint{3.502212in}{1.034384in}}{\pgfqpoint{3.499714in}{1.035419in}}{\pgfqpoint{3.497109in}{1.035419in}}%
\pgfpathcurveto{\pgfqpoint{3.494505in}{1.035419in}}{\pgfqpoint{3.492007in}{1.034384in}}{\pgfqpoint{3.490165in}{1.032543in}}%
\pgfpathcurveto{\pgfqpoint{3.488323in}{1.030701in}}{\pgfqpoint{3.487288in}{1.028203in}}{\pgfqpoint{3.487288in}{1.025598in}}%
\pgfpathcurveto{\pgfqpoint{3.487288in}{1.022994in}}{\pgfqpoint{3.488323in}{1.020496in}}{\pgfqpoint{3.490165in}{1.018654in}}%
\pgfpathcurveto{\pgfqpoint{3.492007in}{1.016812in}}{\pgfqpoint{3.494505in}{1.015777in}}{\pgfqpoint{3.497109in}{1.015777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186244in}{3.153186in}}%
\pgfpathcurveto{\pgfqpoint{3.188849in}{3.153186in}}{\pgfqpoint{3.191347in}{3.154220in}}{\pgfqpoint{3.193188in}{3.156062in}}%
\pgfpathcurveto{\pgfqpoint{3.195030in}{3.157904in}}{\pgfqpoint{3.196065in}{3.160402in}}{\pgfqpoint{3.196065in}{3.163007in}}%
\pgfpathcurveto{\pgfqpoint{3.196065in}{3.165611in}}{\pgfqpoint{3.195030in}{3.168109in}}{\pgfqpoint{3.193188in}{3.169951in}}%
\pgfpathcurveto{\pgfqpoint{3.191347in}{3.171793in}}{\pgfqpoint{3.188849in}{3.172828in}}{\pgfqpoint{3.186244in}{3.172828in}}%
\pgfpathcurveto{\pgfqpoint{3.183639in}{3.172828in}}{\pgfqpoint{3.181141in}{3.171793in}}{\pgfqpoint{3.179300in}{3.169951in}}%
\pgfpathcurveto{\pgfqpoint{3.177458in}{3.168109in}}{\pgfqpoint{3.176423in}{3.165611in}}{\pgfqpoint{3.176423in}{3.163007in}}%
\pgfpathcurveto{\pgfqpoint{3.176423in}{3.160402in}}{\pgfqpoint{3.177458in}{3.157904in}}{\pgfqpoint{3.179300in}{3.156062in}}%
\pgfpathcurveto{\pgfqpoint{3.181141in}{3.154220in}}{\pgfqpoint{3.183639in}{3.153186in}}{\pgfqpoint{3.186244in}{3.153186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896134in}{3.647187in}}%
\pgfpathcurveto{\pgfqpoint{1.898738in}{3.647187in}}{\pgfqpoint{1.901236in}{3.648222in}}{\pgfqpoint{1.903078in}{3.650063in}}%
\pgfpathcurveto{\pgfqpoint{1.904920in}{3.651905in}}{\pgfqpoint{1.905955in}{3.654403in}}{\pgfqpoint{1.905955in}{3.657008in}}%
\pgfpathcurveto{\pgfqpoint{1.905955in}{3.659612in}}{\pgfqpoint{1.904920in}{3.662111in}}{\pgfqpoint{1.903078in}{3.663952in}}%
\pgfpathcurveto{\pgfqpoint{1.901236in}{3.665794in}}{\pgfqpoint{1.898738in}{3.666829in}}{\pgfqpoint{1.896134in}{3.666829in}}%
\pgfpathcurveto{\pgfqpoint{1.893529in}{3.666829in}}{\pgfqpoint{1.891031in}{3.665794in}}{\pgfqpoint{1.889189in}{3.663952in}}%
\pgfpathcurveto{\pgfqpoint{1.887347in}{3.662111in}}{\pgfqpoint{1.886313in}{3.659612in}}{\pgfqpoint{1.886313in}{3.657008in}}%
\pgfpathcurveto{\pgfqpoint{1.886313in}{3.654403in}}{\pgfqpoint{1.887347in}{3.651905in}}{\pgfqpoint{1.889189in}{3.650063in}}%
\pgfpathcurveto{\pgfqpoint{1.891031in}{3.648222in}}{\pgfqpoint{1.893529in}{3.647187in}}{\pgfqpoint{1.896134in}{3.647187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553158in}{2.331906in}}%
\pgfpathcurveto{\pgfqpoint{2.555763in}{2.331906in}}{\pgfqpoint{2.558261in}{2.332941in}}{\pgfqpoint{2.560103in}{2.334783in}}%
\pgfpathcurveto{\pgfqpoint{2.561945in}{2.336624in}}{\pgfqpoint{2.562979in}{2.339123in}}{\pgfqpoint{2.562979in}{2.341727in}}%
\pgfpathcurveto{\pgfqpoint{2.562979in}{2.344332in}}{\pgfqpoint{2.561945in}{2.346830in}}{\pgfqpoint{2.560103in}{2.348672in}}%
\pgfpathcurveto{\pgfqpoint{2.558261in}{2.350513in}}{\pgfqpoint{2.555763in}{2.351548in}}{\pgfqpoint{2.553158in}{2.351548in}}%
\pgfpathcurveto{\pgfqpoint{2.550554in}{2.351548in}}{\pgfqpoint{2.548056in}{2.350513in}}{\pgfqpoint{2.546214in}{2.348672in}}%
\pgfpathcurveto{\pgfqpoint{2.544372in}{2.346830in}}{\pgfqpoint{2.543338in}{2.344332in}}{\pgfqpoint{2.543338in}{2.341727in}}%
\pgfpathcurveto{\pgfqpoint{2.543338in}{2.339123in}}{\pgfqpoint{2.544372in}{2.336624in}}{\pgfqpoint{2.546214in}{2.334783in}}%
\pgfpathcurveto{\pgfqpoint{2.548056in}{2.332941in}}{\pgfqpoint{2.550554in}{2.331906in}}{\pgfqpoint{2.553158in}{2.331906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255125in}{1.511948in}}%
\pgfpathcurveto{\pgfqpoint{3.257729in}{1.511948in}}{\pgfqpoint{3.260227in}{1.512983in}}{\pgfqpoint{3.262069in}{1.514825in}}%
\pgfpathcurveto{\pgfqpoint{3.263911in}{1.516667in}}{\pgfqpoint{3.264945in}{1.519165in}}{\pgfqpoint{3.264945in}{1.521769in}}%
\pgfpathcurveto{\pgfqpoint{3.264945in}{1.524374in}}{\pgfqpoint{3.263911in}{1.526872in}}{\pgfqpoint{3.262069in}{1.528714in}}%
\pgfpathcurveto{\pgfqpoint{3.260227in}{1.530556in}}{\pgfqpoint{3.257729in}{1.531590in}}{\pgfqpoint{3.255125in}{1.531590in}}%
\pgfpathcurveto{\pgfqpoint{3.252520in}{1.531590in}}{\pgfqpoint{3.250022in}{1.530556in}}{\pgfqpoint{3.248180in}{1.528714in}}%
\pgfpathcurveto{\pgfqpoint{3.246338in}{1.526872in}}{\pgfqpoint{3.245304in}{1.524374in}}{\pgfqpoint{3.245304in}{1.521769in}}%
\pgfpathcurveto{\pgfqpoint{3.245304in}{1.519165in}}{\pgfqpoint{3.246338in}{1.516667in}}{\pgfqpoint{3.248180in}{1.514825in}}%
\pgfpathcurveto{\pgfqpoint{3.250022in}{1.512983in}}{\pgfqpoint{3.252520in}{1.511948in}}{\pgfqpoint{3.255125in}{1.511948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391289in}{2.935166in}}%
\pgfpathcurveto{\pgfqpoint{2.393893in}{2.935166in}}{\pgfqpoint{2.396391in}{2.936201in}}{\pgfqpoint{2.398233in}{2.938043in}}%
\pgfpathcurveto{\pgfqpoint{2.400075in}{2.939885in}}{\pgfqpoint{2.401110in}{2.942383in}}{\pgfqpoint{2.401110in}{2.944987in}}%
\pgfpathcurveto{\pgfqpoint{2.401110in}{2.947592in}}{\pgfqpoint{2.400075in}{2.950090in}}{\pgfqpoint{2.398233in}{2.951932in}}%
\pgfpathcurveto{\pgfqpoint{2.396391in}{2.953773in}}{\pgfqpoint{2.393893in}{2.954808in}}{\pgfqpoint{2.391289in}{2.954808in}}%
\pgfpathcurveto{\pgfqpoint{2.388684in}{2.954808in}}{\pgfqpoint{2.386186in}{2.953773in}}{\pgfqpoint{2.384344in}{2.951932in}}%
\pgfpathcurveto{\pgfqpoint{2.382502in}{2.950090in}}{\pgfqpoint{2.381468in}{2.947592in}}{\pgfqpoint{2.381468in}{2.944987in}}%
\pgfpathcurveto{\pgfqpoint{2.381468in}{2.942383in}}{\pgfqpoint{2.382502in}{2.939885in}}{\pgfqpoint{2.384344in}{2.938043in}}%
\pgfpathcurveto{\pgfqpoint{2.386186in}{2.936201in}}{\pgfqpoint{2.388684in}{2.935166in}}{\pgfqpoint{2.391289in}{2.935166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371930in}{2.517859in}}%
\pgfpathcurveto{\pgfqpoint{1.374534in}{2.517859in}}{\pgfqpoint{1.377032in}{2.518894in}}{\pgfqpoint{1.378874in}{2.520735in}}%
\pgfpathcurveto{\pgfqpoint{1.380716in}{2.522577in}}{\pgfqpoint{1.381751in}{2.525075in}}{\pgfqpoint{1.381751in}{2.527680in}}%
\pgfpathcurveto{\pgfqpoint{1.381751in}{2.530284in}}{\pgfqpoint{1.380716in}{2.532783in}}{\pgfqpoint{1.378874in}{2.534624in}}%
\pgfpathcurveto{\pgfqpoint{1.377032in}{2.536466in}}{\pgfqpoint{1.374534in}{2.537501in}}{\pgfqpoint{1.371930in}{2.537501in}}%
\pgfpathcurveto{\pgfqpoint{1.369325in}{2.537501in}}{\pgfqpoint{1.366827in}{2.536466in}}{\pgfqpoint{1.364985in}{2.534624in}}%
\pgfpathcurveto{\pgfqpoint{1.363143in}{2.532783in}}{\pgfqpoint{1.362109in}{2.530284in}}{\pgfqpoint{1.362109in}{2.527680in}}%
\pgfpathcurveto{\pgfqpoint{1.362109in}{2.525075in}}{\pgfqpoint{1.363143in}{2.522577in}}{\pgfqpoint{1.364985in}{2.520735in}}%
\pgfpathcurveto{\pgfqpoint{1.366827in}{2.518894in}}{\pgfqpoint{1.369325in}{2.517859in}}{\pgfqpoint{1.371930in}{2.517859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234365in}{0.678881in}}%
\pgfpathcurveto{\pgfqpoint{3.236969in}{0.678881in}}{\pgfqpoint{3.239468in}{0.679916in}}{\pgfqpoint{3.241309in}{0.681757in}}%
\pgfpathcurveto{\pgfqpoint{3.243151in}{0.683599in}}{\pgfqpoint{3.244186in}{0.686097in}}{\pgfqpoint{3.244186in}{0.688702in}}%
\pgfpathcurveto{\pgfqpoint{3.244186in}{0.691306in}}{\pgfqpoint{3.243151in}{0.693805in}}{\pgfqpoint{3.241309in}{0.695646in}}%
\pgfpathcurveto{\pgfqpoint{3.239468in}{0.697488in}}{\pgfqpoint{3.236969in}{0.698523in}}{\pgfqpoint{3.234365in}{0.698523in}}%
\pgfpathcurveto{\pgfqpoint{3.231760in}{0.698523in}}{\pgfqpoint{3.229262in}{0.697488in}}{\pgfqpoint{3.227420in}{0.695646in}}%
\pgfpathcurveto{\pgfqpoint{3.225579in}{0.693805in}}{\pgfqpoint{3.224544in}{0.691306in}}{\pgfqpoint{3.224544in}{0.688702in}}%
\pgfpathcurveto{\pgfqpoint{3.224544in}{0.686097in}}{\pgfqpoint{3.225579in}{0.683599in}}{\pgfqpoint{3.227420in}{0.681757in}}%
\pgfpathcurveto{\pgfqpoint{3.229262in}{0.679916in}}{\pgfqpoint{3.231760in}{0.678881in}}{\pgfqpoint{3.234365in}{0.678881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796051in}{3.040262in}}%
\pgfpathcurveto{\pgfqpoint{2.798656in}{3.040262in}}{\pgfqpoint{2.801154in}{3.041297in}}{\pgfqpoint{2.802996in}{3.043139in}}%
\pgfpathcurveto{\pgfqpoint{2.804837in}{3.044981in}}{\pgfqpoint{2.805872in}{3.047479in}}{\pgfqpoint{2.805872in}{3.050083in}}%
\pgfpathcurveto{\pgfqpoint{2.805872in}{3.052688in}}{\pgfqpoint{2.804837in}{3.055186in}}{\pgfqpoint{2.802996in}{3.057028in}}%
\pgfpathcurveto{\pgfqpoint{2.801154in}{3.058869in}}{\pgfqpoint{2.798656in}{3.059904in}}{\pgfqpoint{2.796051in}{3.059904in}}%
\pgfpathcurveto{\pgfqpoint{2.793447in}{3.059904in}}{\pgfqpoint{2.790948in}{3.058869in}}{\pgfqpoint{2.789107in}{3.057028in}}%
\pgfpathcurveto{\pgfqpoint{2.787265in}{3.055186in}}{\pgfqpoint{2.786230in}{3.052688in}}{\pgfqpoint{2.786230in}{3.050083in}}%
\pgfpathcurveto{\pgfqpoint{2.786230in}{3.047479in}}{\pgfqpoint{2.787265in}{3.044981in}}{\pgfqpoint{2.789107in}{3.043139in}}%
\pgfpathcurveto{\pgfqpoint{2.790948in}{3.041297in}}{\pgfqpoint{2.793447in}{3.040262in}}{\pgfqpoint{2.796051in}{3.040262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304995in}{3.723336in}}%
\pgfpathcurveto{\pgfqpoint{4.307599in}{3.723336in}}{\pgfqpoint{4.310098in}{3.724371in}}{\pgfqpoint{4.311939in}{3.726212in}}%
\pgfpathcurveto{\pgfqpoint{4.313781in}{3.728054in}}{\pgfqpoint{4.314816in}{3.730552in}}{\pgfqpoint{4.314816in}{3.733157in}}%
\pgfpathcurveto{\pgfqpoint{4.314816in}{3.735761in}}{\pgfqpoint{4.313781in}{3.738260in}}{\pgfqpoint{4.311939in}{3.740101in}}%
\pgfpathcurveto{\pgfqpoint{4.310098in}{3.741943in}}{\pgfqpoint{4.307599in}{3.742978in}}{\pgfqpoint{4.304995in}{3.742978in}}%
\pgfpathcurveto{\pgfqpoint{4.302390in}{3.742978in}}{\pgfqpoint{4.299892in}{3.741943in}}{\pgfqpoint{4.298050in}{3.740101in}}%
\pgfpathcurveto{\pgfqpoint{4.296209in}{3.738260in}}{\pgfqpoint{4.295174in}{3.735761in}}{\pgfqpoint{4.295174in}{3.733157in}}%
\pgfpathcurveto{\pgfqpoint{4.295174in}{3.730552in}}{\pgfqpoint{4.296209in}{3.728054in}}{\pgfqpoint{4.298050in}{3.726212in}}%
\pgfpathcurveto{\pgfqpoint{4.299892in}{3.724371in}}{\pgfqpoint{4.302390in}{3.723336in}}{\pgfqpoint{4.304995in}{3.723336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043362in}{3.354387in}}%
\pgfpathcurveto{\pgfqpoint{3.045967in}{3.354387in}}{\pgfqpoint{3.048465in}{3.355422in}}{\pgfqpoint{3.050307in}{3.357264in}}%
\pgfpathcurveto{\pgfqpoint{3.052148in}{3.359106in}}{\pgfqpoint{3.053183in}{3.361604in}}{\pgfqpoint{3.053183in}{3.364208in}}%
\pgfpathcurveto{\pgfqpoint{3.053183in}{3.366813in}}{\pgfqpoint{3.052148in}{3.369311in}}{\pgfqpoint{3.050307in}{3.371153in}}%
\pgfpathcurveto{\pgfqpoint{3.048465in}{3.372995in}}{\pgfqpoint{3.045967in}{3.374029in}}{\pgfqpoint{3.043362in}{3.374029in}}%
\pgfpathcurveto{\pgfqpoint{3.040758in}{3.374029in}}{\pgfqpoint{3.038259in}{3.372995in}}{\pgfqpoint{3.036418in}{3.371153in}}%
\pgfpathcurveto{\pgfqpoint{3.034576in}{3.369311in}}{\pgfqpoint{3.033541in}{3.366813in}}{\pgfqpoint{3.033541in}{3.364208in}}%
\pgfpathcurveto{\pgfqpoint{3.033541in}{3.361604in}}{\pgfqpoint{3.034576in}{3.359106in}}{\pgfqpoint{3.036418in}{3.357264in}}%
\pgfpathcurveto{\pgfqpoint{3.038259in}{3.355422in}}{\pgfqpoint{3.040758in}{3.354387in}}{\pgfqpoint{3.043362in}{3.354387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460524in}{2.640287in}}%
\pgfpathcurveto{\pgfqpoint{1.463128in}{2.640287in}}{\pgfqpoint{1.465626in}{2.641322in}}{\pgfqpoint{1.467468in}{2.643163in}}%
\pgfpathcurveto{\pgfqpoint{1.469310in}{2.645005in}}{\pgfqpoint{1.470345in}{2.647503in}}{\pgfqpoint{1.470345in}{2.650108in}}%
\pgfpathcurveto{\pgfqpoint{1.470345in}{2.652712in}}{\pgfqpoint{1.469310in}{2.655211in}}{\pgfqpoint{1.467468in}{2.657052in}}%
\pgfpathcurveto{\pgfqpoint{1.465626in}{2.658894in}}{\pgfqpoint{1.463128in}{2.659929in}}{\pgfqpoint{1.460524in}{2.659929in}}%
\pgfpathcurveto{\pgfqpoint{1.457919in}{2.659929in}}{\pgfqpoint{1.455421in}{2.658894in}}{\pgfqpoint{1.453579in}{2.657052in}}%
\pgfpathcurveto{\pgfqpoint{1.451738in}{2.655211in}}{\pgfqpoint{1.450703in}{2.652712in}}{\pgfqpoint{1.450703in}{2.650108in}}%
\pgfpathcurveto{\pgfqpoint{1.450703in}{2.647503in}}{\pgfqpoint{1.451738in}{2.645005in}}{\pgfqpoint{1.453579in}{2.643163in}}%
\pgfpathcurveto{\pgfqpoint{1.455421in}{2.641322in}}{\pgfqpoint{1.457919in}{2.640287in}}{\pgfqpoint{1.460524in}{2.640287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922932in}{4.085169in}}%
\pgfpathcurveto{\pgfqpoint{3.925536in}{4.085169in}}{\pgfqpoint{3.928035in}{4.086204in}}{\pgfqpoint{3.929876in}{4.088045in}}%
\pgfpathcurveto{\pgfqpoint{3.931718in}{4.089887in}}{\pgfqpoint{3.932753in}{4.092385in}}{\pgfqpoint{3.932753in}{4.094990in}}%
\pgfpathcurveto{\pgfqpoint{3.932753in}{4.097594in}}{\pgfqpoint{3.931718in}{4.100092in}}{\pgfqpoint{3.929876in}{4.101934in}}%
\pgfpathcurveto{\pgfqpoint{3.928035in}{4.103776in}}{\pgfqpoint{3.925536in}{4.104811in}}{\pgfqpoint{3.922932in}{4.104811in}}%
\pgfpathcurveto{\pgfqpoint{3.920327in}{4.104811in}}{\pgfqpoint{3.917829in}{4.103776in}}{\pgfqpoint{3.915987in}{4.101934in}}%
\pgfpathcurveto{\pgfqpoint{3.914146in}{4.100092in}}{\pgfqpoint{3.913111in}{4.097594in}}{\pgfqpoint{3.913111in}{4.094990in}}%
\pgfpathcurveto{\pgfqpoint{3.913111in}{4.092385in}}{\pgfqpoint{3.914146in}{4.089887in}}{\pgfqpoint{3.915987in}{4.088045in}}%
\pgfpathcurveto{\pgfqpoint{3.917829in}{4.086204in}}{\pgfqpoint{3.920327in}{4.085169in}}{\pgfqpoint{3.922932in}{4.085169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388124in}{2.033202in}}%
\pgfpathcurveto{\pgfqpoint{1.390729in}{2.033202in}}{\pgfqpoint{1.393227in}{2.034237in}}{\pgfqpoint{1.395068in}{2.036079in}}%
\pgfpathcurveto{\pgfqpoint{1.396910in}{2.037920in}}{\pgfqpoint{1.397945in}{2.040419in}}{\pgfqpoint{1.397945in}{2.043023in}}%
\pgfpathcurveto{\pgfqpoint{1.397945in}{2.045628in}}{\pgfqpoint{1.396910in}{2.048126in}}{\pgfqpoint{1.395068in}{2.049968in}}%
\pgfpathcurveto{\pgfqpoint{1.393227in}{2.051809in}}{\pgfqpoint{1.390729in}{2.052844in}}{\pgfqpoint{1.388124in}{2.052844in}}%
\pgfpathcurveto{\pgfqpoint{1.385520in}{2.052844in}}{\pgfqpoint{1.383021in}{2.051809in}}{\pgfqpoint{1.381180in}{2.049968in}}%
\pgfpathcurveto{\pgfqpoint{1.379338in}{2.048126in}}{\pgfqpoint{1.378303in}{2.045628in}}{\pgfqpoint{1.378303in}{2.043023in}}%
\pgfpathcurveto{\pgfqpoint{1.378303in}{2.040419in}}{\pgfqpoint{1.379338in}{2.037920in}}{\pgfqpoint{1.381180in}{2.036079in}}%
\pgfpathcurveto{\pgfqpoint{1.383021in}{2.034237in}}{\pgfqpoint{1.385520in}{2.033202in}}{\pgfqpoint{1.388124in}{2.033202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493314in}{3.878107in}}%
\pgfpathcurveto{\pgfqpoint{3.495919in}{3.878107in}}{\pgfqpoint{3.498417in}{3.879142in}}{\pgfqpoint{3.500259in}{3.880983in}}%
\pgfpathcurveto{\pgfqpoint{3.502100in}{3.882825in}}{\pgfqpoint{3.503135in}{3.885323in}}{\pgfqpoint{3.503135in}{3.887928in}}%
\pgfpathcurveto{\pgfqpoint{3.503135in}{3.890532in}}{\pgfqpoint{3.502100in}{3.893031in}}{\pgfqpoint{3.500259in}{3.894872in}}%
\pgfpathcurveto{\pgfqpoint{3.498417in}{3.896714in}}{\pgfqpoint{3.495919in}{3.897749in}}{\pgfqpoint{3.493314in}{3.897749in}}%
\pgfpathcurveto{\pgfqpoint{3.490710in}{3.897749in}}{\pgfqpoint{3.488211in}{3.896714in}}{\pgfqpoint{3.486370in}{3.894872in}}%
\pgfpathcurveto{\pgfqpoint{3.484528in}{3.893031in}}{\pgfqpoint{3.483493in}{3.890532in}}{\pgfqpoint{3.483493in}{3.887928in}}%
\pgfpathcurveto{\pgfqpoint{3.483493in}{3.885323in}}{\pgfqpoint{3.484528in}{3.882825in}}{\pgfqpoint{3.486370in}{3.880983in}}%
\pgfpathcurveto{\pgfqpoint{3.488211in}{3.879142in}}{\pgfqpoint{3.490710in}{3.878107in}}{\pgfqpoint{3.493314in}{3.878107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241596in}{3.361037in}}%
\pgfpathcurveto{\pgfqpoint{2.244201in}{3.361037in}}{\pgfqpoint{2.246699in}{3.362072in}}{\pgfqpoint{2.248541in}{3.363914in}}%
\pgfpathcurveto{\pgfqpoint{2.250382in}{3.365756in}}{\pgfqpoint{2.251417in}{3.368254in}}{\pgfqpoint{2.251417in}{3.370858in}}%
\pgfpathcurveto{\pgfqpoint{2.251417in}{3.373463in}}{\pgfqpoint{2.250382in}{3.375961in}}{\pgfqpoint{2.248541in}{3.377803in}}%
\pgfpathcurveto{\pgfqpoint{2.246699in}{3.379644in}}{\pgfqpoint{2.244201in}{3.380679in}}{\pgfqpoint{2.241596in}{3.380679in}}%
\pgfpathcurveto{\pgfqpoint{2.238992in}{3.380679in}}{\pgfqpoint{2.236493in}{3.379644in}}{\pgfqpoint{2.234652in}{3.377803in}}%
\pgfpathcurveto{\pgfqpoint{2.232810in}{3.375961in}}{\pgfqpoint{2.231775in}{3.373463in}}{\pgfqpoint{2.231775in}{3.370858in}}%
\pgfpathcurveto{\pgfqpoint{2.231775in}{3.368254in}}{\pgfqpoint{2.232810in}{3.365756in}}{\pgfqpoint{2.234652in}{3.363914in}}%
\pgfpathcurveto{\pgfqpoint{2.236493in}{3.362072in}}{\pgfqpoint{2.238992in}{3.361037in}}{\pgfqpoint{2.241596in}{3.361037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982301in}{0.995750in}}%
\pgfpathcurveto{\pgfqpoint{2.984905in}{0.995750in}}{\pgfqpoint{2.987403in}{0.996784in}}{\pgfqpoint{2.989245in}{0.998626in}}%
\pgfpathcurveto{\pgfqpoint{2.991087in}{1.000468in}}{\pgfqpoint{2.992122in}{1.002966in}}{\pgfqpoint{2.992122in}{1.005571in}}%
\pgfpathcurveto{\pgfqpoint{2.992122in}{1.008175in}}{\pgfqpoint{2.991087in}{1.010673in}}{\pgfqpoint{2.989245in}{1.012515in}}%
\pgfpathcurveto{\pgfqpoint{2.987403in}{1.014357in}}{\pgfqpoint{2.984905in}{1.015391in}}{\pgfqpoint{2.982301in}{1.015391in}}%
\pgfpathcurveto{\pgfqpoint{2.979696in}{1.015391in}}{\pgfqpoint{2.977198in}{1.014357in}}{\pgfqpoint{2.975356in}{1.012515in}}%
\pgfpathcurveto{\pgfqpoint{2.973515in}{1.010673in}}{\pgfqpoint{2.972480in}{1.008175in}}{\pgfqpoint{2.972480in}{1.005571in}}%
\pgfpathcurveto{\pgfqpoint{2.972480in}{1.002966in}}{\pgfqpoint{2.973515in}{1.000468in}}{\pgfqpoint{2.975356in}{0.998626in}}%
\pgfpathcurveto{\pgfqpoint{2.977198in}{0.996784in}}{\pgfqpoint{2.979696in}{0.995750in}}{\pgfqpoint{2.982301in}{0.995750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297922in}{1.328012in}}%
\pgfpathcurveto{\pgfqpoint{3.300527in}{1.328012in}}{\pgfqpoint{3.303025in}{1.329047in}}{\pgfqpoint{3.304866in}{1.330889in}}%
\pgfpathcurveto{\pgfqpoint{3.306708in}{1.332731in}}{\pgfqpoint{3.307743in}{1.335229in}}{\pgfqpoint{3.307743in}{1.337833in}}%
\pgfpathcurveto{\pgfqpoint{3.307743in}{1.340438in}}{\pgfqpoint{3.306708in}{1.342936in}}{\pgfqpoint{3.304866in}{1.344778in}}%
\pgfpathcurveto{\pgfqpoint{3.303025in}{1.346619in}}{\pgfqpoint{3.300527in}{1.347654in}}{\pgfqpoint{3.297922in}{1.347654in}}%
\pgfpathcurveto{\pgfqpoint{3.295318in}{1.347654in}}{\pgfqpoint{3.292819in}{1.346619in}}{\pgfqpoint{3.290978in}{1.344778in}}%
\pgfpathcurveto{\pgfqpoint{3.289136in}{1.342936in}}{\pgfqpoint{3.288101in}{1.340438in}}{\pgfqpoint{3.288101in}{1.337833in}}%
\pgfpathcurveto{\pgfqpoint{3.288101in}{1.335229in}}{\pgfqpoint{3.289136in}{1.332731in}}{\pgfqpoint{3.290978in}{1.330889in}}%
\pgfpathcurveto{\pgfqpoint{3.292819in}{1.329047in}}{\pgfqpoint{3.295318in}{1.328012in}}{\pgfqpoint{3.297922in}{1.328012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432110in}{1.361987in}}%
\pgfpathcurveto{\pgfqpoint{3.434715in}{1.361987in}}{\pgfqpoint{3.437213in}{1.363022in}}{\pgfqpoint{3.439055in}{1.364864in}}%
\pgfpathcurveto{\pgfqpoint{3.440896in}{1.366706in}}{\pgfqpoint{3.441931in}{1.369204in}}{\pgfqpoint{3.441931in}{1.371808in}}%
\pgfpathcurveto{\pgfqpoint{3.441931in}{1.374413in}}{\pgfqpoint{3.440896in}{1.376911in}}{\pgfqpoint{3.439055in}{1.378753in}}%
\pgfpathcurveto{\pgfqpoint{3.437213in}{1.380595in}}{\pgfqpoint{3.434715in}{1.381629in}}{\pgfqpoint{3.432110in}{1.381629in}}%
\pgfpathcurveto{\pgfqpoint{3.429506in}{1.381629in}}{\pgfqpoint{3.427007in}{1.380595in}}{\pgfqpoint{3.425166in}{1.378753in}}%
\pgfpathcurveto{\pgfqpoint{3.423324in}{1.376911in}}{\pgfqpoint{3.422289in}{1.374413in}}{\pgfqpoint{3.422289in}{1.371808in}}%
\pgfpathcurveto{\pgfqpoint{3.422289in}{1.369204in}}{\pgfqpoint{3.423324in}{1.366706in}}{\pgfqpoint{3.425166in}{1.364864in}}%
\pgfpathcurveto{\pgfqpoint{3.427007in}{1.363022in}}{\pgfqpoint{3.429506in}{1.361987in}}{\pgfqpoint{3.432110in}{1.361987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688648in}{1.322524in}}%
\pgfpathcurveto{\pgfqpoint{2.691253in}{1.322524in}}{\pgfqpoint{2.693751in}{1.323559in}}{\pgfqpoint{2.695593in}{1.325401in}}%
\pgfpathcurveto{\pgfqpoint{2.697435in}{1.327242in}}{\pgfqpoint{2.698469in}{1.329741in}}{\pgfqpoint{2.698469in}{1.332345in}}%
\pgfpathcurveto{\pgfqpoint{2.698469in}{1.334950in}}{\pgfqpoint{2.697435in}{1.337448in}}{\pgfqpoint{2.695593in}{1.339290in}}%
\pgfpathcurveto{\pgfqpoint{2.693751in}{1.341131in}}{\pgfqpoint{2.691253in}{1.342166in}}{\pgfqpoint{2.688648in}{1.342166in}}%
\pgfpathcurveto{\pgfqpoint{2.686044in}{1.342166in}}{\pgfqpoint{2.683546in}{1.341131in}}{\pgfqpoint{2.681704in}{1.339290in}}%
\pgfpathcurveto{\pgfqpoint{2.679862in}{1.337448in}}{\pgfqpoint{2.678827in}{1.334950in}}{\pgfqpoint{2.678827in}{1.332345in}}%
\pgfpathcurveto{\pgfqpoint{2.678827in}{1.329741in}}{\pgfqpoint{2.679862in}{1.327242in}}{\pgfqpoint{2.681704in}{1.325401in}}%
\pgfpathcurveto{\pgfqpoint{2.683546in}{1.323559in}}{\pgfqpoint{2.686044in}{1.322524in}}{\pgfqpoint{2.688648in}{1.322524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100400in}{0.889784in}}%
\pgfpathcurveto{\pgfqpoint{3.103005in}{0.889784in}}{\pgfqpoint{3.105503in}{0.890819in}}{\pgfqpoint{3.107345in}{0.892661in}}%
\pgfpathcurveto{\pgfqpoint{3.109186in}{0.894502in}}{\pgfqpoint{3.110221in}{0.897001in}}{\pgfqpoint{3.110221in}{0.899605in}}%
\pgfpathcurveto{\pgfqpoint{3.110221in}{0.902210in}}{\pgfqpoint{3.109186in}{0.904708in}}{\pgfqpoint{3.107345in}{0.906550in}}%
\pgfpathcurveto{\pgfqpoint{3.105503in}{0.908391in}}{\pgfqpoint{3.103005in}{0.909426in}}{\pgfqpoint{3.100400in}{0.909426in}}%
\pgfpathcurveto{\pgfqpoint{3.097796in}{0.909426in}}{\pgfqpoint{3.095297in}{0.908391in}}{\pgfqpoint{3.093456in}{0.906550in}}%
\pgfpathcurveto{\pgfqpoint{3.091614in}{0.904708in}}{\pgfqpoint{3.090579in}{0.902210in}}{\pgfqpoint{3.090579in}{0.899605in}}%
\pgfpathcurveto{\pgfqpoint{3.090579in}{0.897001in}}{\pgfqpoint{3.091614in}{0.894502in}}{\pgfqpoint{3.093456in}{0.892661in}}%
\pgfpathcurveto{\pgfqpoint{3.095297in}{0.890819in}}{\pgfqpoint{3.097796in}{0.889784in}}{\pgfqpoint{3.100400in}{0.889784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475420in}{2.766487in}}%
\pgfpathcurveto{\pgfqpoint{1.478024in}{2.766487in}}{\pgfqpoint{1.480522in}{2.767522in}}{\pgfqpoint{1.482364in}{2.769364in}}%
\pgfpathcurveto{\pgfqpoint{1.484206in}{2.771205in}}{\pgfqpoint{1.485241in}{2.773703in}}{\pgfqpoint{1.485241in}{2.776308in}}%
\pgfpathcurveto{\pgfqpoint{1.485241in}{2.778913in}}{\pgfqpoint{1.484206in}{2.781411in}}{\pgfqpoint{1.482364in}{2.783252in}}%
\pgfpathcurveto{\pgfqpoint{1.480522in}{2.785094in}}{\pgfqpoint{1.478024in}{2.786129in}}{\pgfqpoint{1.475420in}{2.786129in}}%
\pgfpathcurveto{\pgfqpoint{1.472815in}{2.786129in}}{\pgfqpoint{1.470317in}{2.785094in}}{\pgfqpoint{1.468475in}{2.783252in}}%
\pgfpathcurveto{\pgfqpoint{1.466634in}{2.781411in}}{\pgfqpoint{1.465599in}{2.778913in}}{\pgfqpoint{1.465599in}{2.776308in}}%
\pgfpathcurveto{\pgfqpoint{1.465599in}{2.773703in}}{\pgfqpoint{1.466634in}{2.771205in}}{\pgfqpoint{1.468475in}{2.769364in}}%
\pgfpathcurveto{\pgfqpoint{1.470317in}{2.767522in}}{\pgfqpoint{1.472815in}{2.766487in}}{\pgfqpoint{1.475420in}{2.766487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634492in}{1.335591in}}%
\pgfpathcurveto{\pgfqpoint{3.637097in}{1.335591in}}{\pgfqpoint{3.639595in}{1.336626in}}{\pgfqpoint{3.641437in}{1.338468in}}%
\pgfpathcurveto{\pgfqpoint{3.643278in}{1.340310in}}{\pgfqpoint{3.644313in}{1.342808in}}{\pgfqpoint{3.644313in}{1.345412in}}%
\pgfpathcurveto{\pgfqpoint{3.644313in}{1.348017in}}{\pgfqpoint{3.643278in}{1.350515in}}{\pgfqpoint{3.641437in}{1.352357in}}%
\pgfpathcurveto{\pgfqpoint{3.639595in}{1.354198in}}{\pgfqpoint{3.637097in}{1.355233in}}{\pgfqpoint{3.634492in}{1.355233in}}%
\pgfpathcurveto{\pgfqpoint{3.631888in}{1.355233in}}{\pgfqpoint{3.629389in}{1.354198in}}{\pgfqpoint{3.627548in}{1.352357in}}%
\pgfpathcurveto{\pgfqpoint{3.625706in}{1.350515in}}{\pgfqpoint{3.624671in}{1.348017in}}{\pgfqpoint{3.624671in}{1.345412in}}%
\pgfpathcurveto{\pgfqpoint{3.624671in}{1.342808in}}{\pgfqpoint{3.625706in}{1.340310in}}{\pgfqpoint{3.627548in}{1.338468in}}%
\pgfpathcurveto{\pgfqpoint{3.629389in}{1.336626in}}{\pgfqpoint{3.631888in}{1.335591in}}{\pgfqpoint{3.634492in}{1.335591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060296in}{2.938580in}}%
\pgfpathcurveto{\pgfqpoint{3.062901in}{2.938580in}}{\pgfqpoint{3.065399in}{2.939614in}}{\pgfqpoint{3.067241in}{2.941456in}}%
\pgfpathcurveto{\pgfqpoint{3.069083in}{2.943298in}}{\pgfqpoint{3.070117in}{2.945796in}}{\pgfqpoint{3.070117in}{2.948400in}}%
\pgfpathcurveto{\pgfqpoint{3.070117in}{2.951005in}}{\pgfqpoint{3.069083in}{2.953503in}}{\pgfqpoint{3.067241in}{2.955345in}}%
\pgfpathcurveto{\pgfqpoint{3.065399in}{2.957187in}}{\pgfqpoint{3.062901in}{2.958221in}}{\pgfqpoint{3.060296in}{2.958221in}}%
\pgfpathcurveto{\pgfqpoint{3.057692in}{2.958221in}}{\pgfqpoint{3.055194in}{2.957187in}}{\pgfqpoint{3.053352in}{2.955345in}}%
\pgfpathcurveto{\pgfqpoint{3.051510in}{2.953503in}}{\pgfqpoint{3.050475in}{2.951005in}}{\pgfqpoint{3.050475in}{2.948400in}}%
\pgfpathcurveto{\pgfqpoint{3.050475in}{2.945796in}}{\pgfqpoint{3.051510in}{2.943298in}}{\pgfqpoint{3.053352in}{2.941456in}}%
\pgfpathcurveto{\pgfqpoint{3.055194in}{2.939614in}}{\pgfqpoint{3.057692in}{2.938580in}}{\pgfqpoint{3.060296in}{2.938580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263686in}{3.170736in}}%
\pgfpathcurveto{\pgfqpoint{2.266291in}{3.170736in}}{\pgfqpoint{2.268789in}{3.171771in}}{\pgfqpoint{2.270631in}{3.173613in}}%
\pgfpathcurveto{\pgfqpoint{2.272472in}{3.175454in}}{\pgfqpoint{2.273507in}{3.177952in}}{\pgfqpoint{2.273507in}{3.180557in}}%
\pgfpathcurveto{\pgfqpoint{2.273507in}{3.183162in}}{\pgfqpoint{2.272472in}{3.185660in}}{\pgfqpoint{2.270631in}{3.187501in}}%
\pgfpathcurveto{\pgfqpoint{2.268789in}{3.189343in}}{\pgfqpoint{2.266291in}{3.190378in}}{\pgfqpoint{2.263686in}{3.190378in}}%
\pgfpathcurveto{\pgfqpoint{2.261082in}{3.190378in}}{\pgfqpoint{2.258583in}{3.189343in}}{\pgfqpoint{2.256742in}{3.187501in}}%
\pgfpathcurveto{\pgfqpoint{2.254900in}{3.185660in}}{\pgfqpoint{2.253865in}{3.183162in}}{\pgfqpoint{2.253865in}{3.180557in}}%
\pgfpathcurveto{\pgfqpoint{2.253865in}{3.177952in}}{\pgfqpoint{2.254900in}{3.175454in}}{\pgfqpoint{2.256742in}{3.173613in}}%
\pgfpathcurveto{\pgfqpoint{2.258583in}{3.171771in}}{\pgfqpoint{2.261082in}{3.170736in}}{\pgfqpoint{2.263686in}{3.170736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007591in}{1.373797in}}%
\pgfpathcurveto{\pgfqpoint{3.010195in}{1.373797in}}{\pgfqpoint{3.012694in}{1.374832in}}{\pgfqpoint{3.014535in}{1.376673in}}%
\pgfpathcurveto{\pgfqpoint{3.016377in}{1.378515in}}{\pgfqpoint{3.017412in}{1.381013in}}{\pgfqpoint{3.017412in}{1.383618in}}%
\pgfpathcurveto{\pgfqpoint{3.017412in}{1.386222in}}{\pgfqpoint{3.016377in}{1.388720in}}{\pgfqpoint{3.014535in}{1.390562in}}%
\pgfpathcurveto{\pgfqpoint{3.012694in}{1.392404in}}{\pgfqpoint{3.010195in}{1.393439in}}{\pgfqpoint{3.007591in}{1.393439in}}%
\pgfpathcurveto{\pgfqpoint{3.004986in}{1.393439in}}{\pgfqpoint{3.002488in}{1.392404in}}{\pgfqpoint{3.000646in}{1.390562in}}%
\pgfpathcurveto{\pgfqpoint{2.998805in}{1.388720in}}{\pgfqpoint{2.997770in}{1.386222in}}{\pgfqpoint{2.997770in}{1.383618in}}%
\pgfpathcurveto{\pgfqpoint{2.997770in}{1.381013in}}{\pgfqpoint{2.998805in}{1.378515in}}{\pgfqpoint{3.000646in}{1.376673in}}%
\pgfpathcurveto{\pgfqpoint{3.002488in}{1.374832in}}{\pgfqpoint{3.004986in}{1.373797in}}{\pgfqpoint{3.007591in}{1.373797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885298in}{2.674107in}}%
\pgfpathcurveto{\pgfqpoint{0.887903in}{2.674107in}}{\pgfqpoint{0.890401in}{2.675142in}}{\pgfqpoint{0.892243in}{2.676984in}}%
\pgfpathcurveto{\pgfqpoint{0.894084in}{2.678826in}}{\pgfqpoint{0.895119in}{2.681324in}}{\pgfqpoint{0.895119in}{2.683928in}}%
\pgfpathcurveto{\pgfqpoint{0.895119in}{2.686533in}}{\pgfqpoint{0.894084in}{2.689031in}}{\pgfqpoint{0.892243in}{2.690873in}}%
\pgfpathcurveto{\pgfqpoint{0.890401in}{2.692714in}}{\pgfqpoint{0.887903in}{2.693749in}}{\pgfqpoint{0.885298in}{2.693749in}}%
\pgfpathcurveto{\pgfqpoint{0.882694in}{2.693749in}}{\pgfqpoint{0.880196in}{2.692714in}}{\pgfqpoint{0.878354in}{2.690873in}}%
\pgfpathcurveto{\pgfqpoint{0.876512in}{2.689031in}}{\pgfqpoint{0.875477in}{2.686533in}}{\pgfqpoint{0.875477in}{2.683928in}}%
\pgfpathcurveto{\pgfqpoint{0.875477in}{2.681324in}}{\pgfqpoint{0.876512in}{2.678826in}}{\pgfqpoint{0.878354in}{2.676984in}}%
\pgfpathcurveto{\pgfqpoint{0.880196in}{2.675142in}}{\pgfqpoint{0.882694in}{2.674107in}}{\pgfqpoint{0.885298in}{2.674107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199705in}{3.622770in}}%
\pgfpathcurveto{\pgfqpoint{4.202310in}{3.622770in}}{\pgfqpoint{4.204808in}{3.623805in}}{\pgfqpoint{4.206650in}{3.625647in}}%
\pgfpathcurveto{\pgfqpoint{4.208491in}{3.627488in}}{\pgfqpoint{4.209526in}{3.629987in}}{\pgfqpoint{4.209526in}{3.632591in}}%
\pgfpathcurveto{\pgfqpoint{4.209526in}{3.635196in}}{\pgfqpoint{4.208491in}{3.637694in}}{\pgfqpoint{4.206650in}{3.639536in}}%
\pgfpathcurveto{\pgfqpoint{4.204808in}{3.641377in}}{\pgfqpoint{4.202310in}{3.642412in}}{\pgfqpoint{4.199705in}{3.642412in}}%
\pgfpathcurveto{\pgfqpoint{4.197101in}{3.642412in}}{\pgfqpoint{4.194603in}{3.641377in}}{\pgfqpoint{4.192761in}{3.639536in}}%
\pgfpathcurveto{\pgfqpoint{4.190919in}{3.637694in}}{\pgfqpoint{4.189884in}{3.635196in}}{\pgfqpoint{4.189884in}{3.632591in}}%
\pgfpathcurveto{\pgfqpoint{4.189884in}{3.629987in}}{\pgfqpoint{4.190919in}{3.627488in}}{\pgfqpoint{4.192761in}{3.625647in}}%
\pgfpathcurveto{\pgfqpoint{4.194603in}{3.623805in}}{\pgfqpoint{4.197101in}{3.622770in}}{\pgfqpoint{4.199705in}{3.622770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255323in}{1.650316in}}%
\pgfpathcurveto{\pgfqpoint{2.257928in}{1.650316in}}{\pgfqpoint{2.260426in}{1.651351in}}{\pgfqpoint{2.262268in}{1.653193in}}%
\pgfpathcurveto{\pgfqpoint{2.264109in}{1.655034in}}{\pgfqpoint{2.265144in}{1.657533in}}{\pgfqpoint{2.265144in}{1.660137in}}%
\pgfpathcurveto{\pgfqpoint{2.265144in}{1.662742in}}{\pgfqpoint{2.264109in}{1.665240in}}{\pgfqpoint{2.262268in}{1.667081in}}%
\pgfpathcurveto{\pgfqpoint{2.260426in}{1.668923in}}{\pgfqpoint{2.257928in}{1.669958in}}{\pgfqpoint{2.255323in}{1.669958in}}%
\pgfpathcurveto{\pgfqpoint{2.252719in}{1.669958in}}{\pgfqpoint{2.250220in}{1.668923in}}{\pgfqpoint{2.248379in}{1.667081in}}%
\pgfpathcurveto{\pgfqpoint{2.246537in}{1.665240in}}{\pgfqpoint{2.245502in}{1.662742in}}{\pgfqpoint{2.245502in}{1.660137in}}%
\pgfpathcurveto{\pgfqpoint{2.245502in}{1.657533in}}{\pgfqpoint{2.246537in}{1.655034in}}{\pgfqpoint{2.248379in}{1.653193in}}%
\pgfpathcurveto{\pgfqpoint{2.250220in}{1.651351in}}{\pgfqpoint{2.252719in}{1.650316in}}{\pgfqpoint{2.255323in}{1.650316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331656in}{2.827285in}}%
\pgfpathcurveto{\pgfqpoint{1.334261in}{2.827285in}}{\pgfqpoint{1.336759in}{2.828320in}}{\pgfqpoint{1.338601in}{2.830162in}}%
\pgfpathcurveto{\pgfqpoint{1.340442in}{2.832003in}}{\pgfqpoint{1.341477in}{2.834501in}}{\pgfqpoint{1.341477in}{2.837106in}}%
\pgfpathcurveto{\pgfqpoint{1.341477in}{2.839710in}}{\pgfqpoint{1.340442in}{2.842209in}}{\pgfqpoint{1.338601in}{2.844050in}}%
\pgfpathcurveto{\pgfqpoint{1.336759in}{2.845892in}}{\pgfqpoint{1.334261in}{2.846927in}}{\pgfqpoint{1.331656in}{2.846927in}}%
\pgfpathcurveto{\pgfqpoint{1.329052in}{2.846927in}}{\pgfqpoint{1.326554in}{2.845892in}}{\pgfqpoint{1.324712in}{2.844050in}}%
\pgfpathcurveto{\pgfqpoint{1.322870in}{2.842209in}}{\pgfqpoint{1.321835in}{2.839710in}}{\pgfqpoint{1.321835in}{2.837106in}}%
\pgfpathcurveto{\pgfqpoint{1.321835in}{2.834501in}}{\pgfqpoint{1.322870in}{2.832003in}}{\pgfqpoint{1.324712in}{2.830162in}}%
\pgfpathcurveto{\pgfqpoint{1.326554in}{2.828320in}}{\pgfqpoint{1.329052in}{2.827285in}}{\pgfqpoint{1.331656in}{2.827285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458579in}{2.869241in}}%
\pgfpathcurveto{\pgfqpoint{1.461183in}{2.869241in}}{\pgfqpoint{1.463681in}{2.870276in}}{\pgfqpoint{1.465523in}{2.872117in}}%
\pgfpathcurveto{\pgfqpoint{1.467365in}{2.873959in}}{\pgfqpoint{1.468400in}{2.876457in}}{\pgfqpoint{1.468400in}{2.879062in}}%
\pgfpathcurveto{\pgfqpoint{1.468400in}{2.881666in}}{\pgfqpoint{1.467365in}{2.884165in}}{\pgfqpoint{1.465523in}{2.886006in}}%
\pgfpathcurveto{\pgfqpoint{1.463681in}{2.887848in}}{\pgfqpoint{1.461183in}{2.888883in}}{\pgfqpoint{1.458579in}{2.888883in}}%
\pgfpathcurveto{\pgfqpoint{1.455974in}{2.888883in}}{\pgfqpoint{1.453476in}{2.887848in}}{\pgfqpoint{1.451634in}{2.886006in}}%
\pgfpathcurveto{\pgfqpoint{1.449792in}{2.884165in}}{\pgfqpoint{1.448758in}{2.881666in}}{\pgfqpoint{1.448758in}{2.879062in}}%
\pgfpathcurveto{\pgfqpoint{1.448758in}{2.876457in}}{\pgfqpoint{1.449792in}{2.873959in}}{\pgfqpoint{1.451634in}{2.872117in}}%
\pgfpathcurveto{\pgfqpoint{1.453476in}{2.870276in}}{\pgfqpoint{1.455974in}{2.869241in}}{\pgfqpoint{1.458579in}{2.869241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935590in}{2.397124in}}%
\pgfpathcurveto{\pgfqpoint{0.938195in}{2.397124in}}{\pgfqpoint{0.940693in}{2.398159in}}{\pgfqpoint{0.942535in}{2.400001in}}%
\pgfpathcurveto{\pgfqpoint{0.944377in}{2.401843in}}{\pgfqpoint{0.945411in}{2.404341in}}{\pgfqpoint{0.945411in}{2.406945in}}%
\pgfpathcurveto{\pgfqpoint{0.945411in}{2.409550in}}{\pgfqpoint{0.944377in}{2.412048in}}{\pgfqpoint{0.942535in}{2.413890in}}%
\pgfpathcurveto{\pgfqpoint{0.940693in}{2.415731in}}{\pgfqpoint{0.938195in}{2.416766in}}{\pgfqpoint{0.935590in}{2.416766in}}%
\pgfpathcurveto{\pgfqpoint{0.932986in}{2.416766in}}{\pgfqpoint{0.930488in}{2.415731in}}{\pgfqpoint{0.928646in}{2.413890in}}%
\pgfpathcurveto{\pgfqpoint{0.926804in}{2.412048in}}{\pgfqpoint{0.925770in}{2.409550in}}{\pgfqpoint{0.925770in}{2.406945in}}%
\pgfpathcurveto{\pgfqpoint{0.925770in}{2.404341in}}{\pgfqpoint{0.926804in}{2.401843in}}{\pgfqpoint{0.928646in}{2.400001in}}%
\pgfpathcurveto{\pgfqpoint{0.930488in}{2.398159in}}{\pgfqpoint{0.932986in}{2.397124in}}{\pgfqpoint{0.935590in}{2.397124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292673in}{3.464089in}}%
\pgfpathcurveto{\pgfqpoint{3.295277in}{3.464089in}}{\pgfqpoint{3.297776in}{3.465124in}}{\pgfqpoint{3.299617in}{3.466966in}}%
\pgfpathcurveto{\pgfqpoint{3.301459in}{3.468807in}}{\pgfqpoint{3.302494in}{3.471306in}}{\pgfqpoint{3.302494in}{3.473910in}}%
\pgfpathcurveto{\pgfqpoint{3.302494in}{3.476515in}}{\pgfqpoint{3.301459in}{3.479013in}}{\pgfqpoint{3.299617in}{3.480854in}}%
\pgfpathcurveto{\pgfqpoint{3.297776in}{3.482696in}}{\pgfqpoint{3.295277in}{3.483731in}}{\pgfqpoint{3.292673in}{3.483731in}}%
\pgfpathcurveto{\pgfqpoint{3.290068in}{3.483731in}}{\pgfqpoint{3.287570in}{3.482696in}}{\pgfqpoint{3.285728in}{3.480854in}}%
\pgfpathcurveto{\pgfqpoint{3.283887in}{3.479013in}}{\pgfqpoint{3.282852in}{3.476515in}}{\pgfqpoint{3.282852in}{3.473910in}}%
\pgfpathcurveto{\pgfqpoint{3.282852in}{3.471306in}}{\pgfqpoint{3.283887in}{3.468807in}}{\pgfqpoint{3.285728in}{3.466966in}}%
\pgfpathcurveto{\pgfqpoint{3.287570in}{3.465124in}}{\pgfqpoint{3.290068in}{3.464089in}}{\pgfqpoint{3.292673in}{3.464089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320305in}{1.062660in}}%
\pgfpathcurveto{\pgfqpoint{3.322910in}{1.062660in}}{\pgfqpoint{3.325408in}{1.063695in}}{\pgfqpoint{3.327250in}{1.065537in}}%
\pgfpathcurveto{\pgfqpoint{3.329091in}{1.067379in}}{\pgfqpoint{3.330126in}{1.069877in}}{\pgfqpoint{3.330126in}{1.072481in}}%
\pgfpathcurveto{\pgfqpoint{3.330126in}{1.075086in}}{\pgfqpoint{3.329091in}{1.077584in}}{\pgfqpoint{3.327250in}{1.079426in}}%
\pgfpathcurveto{\pgfqpoint{3.325408in}{1.081267in}}{\pgfqpoint{3.322910in}{1.082302in}}{\pgfqpoint{3.320305in}{1.082302in}}%
\pgfpathcurveto{\pgfqpoint{3.317701in}{1.082302in}}{\pgfqpoint{3.315202in}{1.081267in}}{\pgfqpoint{3.313361in}{1.079426in}}%
\pgfpathcurveto{\pgfqpoint{3.311519in}{1.077584in}}{\pgfqpoint{3.310484in}{1.075086in}}{\pgfqpoint{3.310484in}{1.072481in}}%
\pgfpathcurveto{\pgfqpoint{3.310484in}{1.069877in}}{\pgfqpoint{3.311519in}{1.067379in}}{\pgfqpoint{3.313361in}{1.065537in}}%
\pgfpathcurveto{\pgfqpoint{3.315202in}{1.063695in}}{\pgfqpoint{3.317701in}{1.062660in}}{\pgfqpoint{3.320305in}{1.062660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875858in}{1.586850in}}%
\pgfpathcurveto{\pgfqpoint{2.878462in}{1.586850in}}{\pgfqpoint{2.880961in}{1.587885in}}{\pgfqpoint{2.882802in}{1.589727in}}%
\pgfpathcurveto{\pgfqpoint{2.884644in}{1.591568in}}{\pgfqpoint{2.885679in}{1.594067in}}{\pgfqpoint{2.885679in}{1.596671in}}%
\pgfpathcurveto{\pgfqpoint{2.885679in}{1.599276in}}{\pgfqpoint{2.884644in}{1.601774in}}{\pgfqpoint{2.882802in}{1.603616in}}%
\pgfpathcurveto{\pgfqpoint{2.880961in}{1.605457in}}{\pgfqpoint{2.878462in}{1.606492in}}{\pgfqpoint{2.875858in}{1.606492in}}%
\pgfpathcurveto{\pgfqpoint{2.873253in}{1.606492in}}{\pgfqpoint{2.870755in}{1.605457in}}{\pgfqpoint{2.868913in}{1.603616in}}%
\pgfpathcurveto{\pgfqpoint{2.867072in}{1.601774in}}{\pgfqpoint{2.866037in}{1.599276in}}{\pgfqpoint{2.866037in}{1.596671in}}%
\pgfpathcurveto{\pgfqpoint{2.866037in}{1.594067in}}{\pgfqpoint{2.867072in}{1.591568in}}{\pgfqpoint{2.868913in}{1.589727in}}%
\pgfpathcurveto{\pgfqpoint{2.870755in}{1.587885in}}{\pgfqpoint{2.873253in}{1.586850in}}{\pgfqpoint{2.875858in}{1.586850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809934in}{1.814626in}}%
\pgfpathcurveto{\pgfqpoint{2.812539in}{1.814626in}}{\pgfqpoint{2.815037in}{1.815661in}}{\pgfqpoint{2.816879in}{1.817503in}}%
\pgfpathcurveto{\pgfqpoint{2.818720in}{1.819345in}}{\pgfqpoint{2.819755in}{1.821843in}}{\pgfqpoint{2.819755in}{1.824447in}}%
\pgfpathcurveto{\pgfqpoint{2.819755in}{1.827052in}}{\pgfqpoint{2.818720in}{1.829550in}}{\pgfqpoint{2.816879in}{1.831392in}}%
\pgfpathcurveto{\pgfqpoint{2.815037in}{1.833234in}}{\pgfqpoint{2.812539in}{1.834268in}}{\pgfqpoint{2.809934in}{1.834268in}}%
\pgfpathcurveto{\pgfqpoint{2.807330in}{1.834268in}}{\pgfqpoint{2.804831in}{1.833234in}}{\pgfqpoint{2.802990in}{1.831392in}}%
\pgfpathcurveto{\pgfqpoint{2.801148in}{1.829550in}}{\pgfqpoint{2.800113in}{1.827052in}}{\pgfqpoint{2.800113in}{1.824447in}}%
\pgfpathcurveto{\pgfqpoint{2.800113in}{1.821843in}}{\pgfqpoint{2.801148in}{1.819345in}}{\pgfqpoint{2.802990in}{1.817503in}}%
\pgfpathcurveto{\pgfqpoint{2.804831in}{1.815661in}}{\pgfqpoint{2.807330in}{1.814626in}}{\pgfqpoint{2.809934in}{1.814626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593091in}{0.633270in}}%
\pgfpathcurveto{\pgfqpoint{3.595695in}{0.633270in}}{\pgfqpoint{3.598194in}{0.634305in}}{\pgfqpoint{3.600035in}{0.636147in}}%
\pgfpathcurveto{\pgfqpoint{3.601877in}{0.637988in}}{\pgfqpoint{3.602912in}{0.640486in}}{\pgfqpoint{3.602912in}{0.643091in}}%
\pgfpathcurveto{\pgfqpoint{3.602912in}{0.645696in}}{\pgfqpoint{3.601877in}{0.648194in}}{\pgfqpoint{3.600035in}{0.650035in}}%
\pgfpathcurveto{\pgfqpoint{3.598194in}{0.651877in}}{\pgfqpoint{3.595695in}{0.652912in}}{\pgfqpoint{3.593091in}{0.652912in}}%
\pgfpathcurveto{\pgfqpoint{3.590486in}{0.652912in}}{\pgfqpoint{3.587988in}{0.651877in}}{\pgfqpoint{3.586146in}{0.650035in}}%
\pgfpathcurveto{\pgfqpoint{3.584305in}{0.648194in}}{\pgfqpoint{3.583270in}{0.645696in}}{\pgfqpoint{3.583270in}{0.643091in}}%
\pgfpathcurveto{\pgfqpoint{3.583270in}{0.640486in}}{\pgfqpoint{3.584305in}{0.637988in}}{\pgfqpoint{3.586146in}{0.636147in}}%
\pgfpathcurveto{\pgfqpoint{3.587988in}{0.634305in}}{\pgfqpoint{3.590486in}{0.633270in}}{\pgfqpoint{3.593091in}{0.633270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762540in}{2.759705in}}%
\pgfpathcurveto{\pgfqpoint{1.765145in}{2.759705in}}{\pgfqpoint{1.767643in}{2.760740in}}{\pgfqpoint{1.769485in}{2.762581in}}%
\pgfpathcurveto{\pgfqpoint{1.771326in}{2.764423in}}{\pgfqpoint{1.772361in}{2.766921in}}{\pgfqpoint{1.772361in}{2.769526in}}%
\pgfpathcurveto{\pgfqpoint{1.772361in}{2.772130in}}{\pgfqpoint{1.771326in}{2.774628in}}{\pgfqpoint{1.769485in}{2.776470in}}%
\pgfpathcurveto{\pgfqpoint{1.767643in}{2.778312in}}{\pgfqpoint{1.765145in}{2.779347in}}{\pgfqpoint{1.762540in}{2.779347in}}%
\pgfpathcurveto{\pgfqpoint{1.759936in}{2.779347in}}{\pgfqpoint{1.757437in}{2.778312in}}{\pgfqpoint{1.755596in}{2.776470in}}%
\pgfpathcurveto{\pgfqpoint{1.753754in}{2.774628in}}{\pgfqpoint{1.752719in}{2.772130in}}{\pgfqpoint{1.752719in}{2.769526in}}%
\pgfpathcurveto{\pgfqpoint{1.752719in}{2.766921in}}{\pgfqpoint{1.753754in}{2.764423in}}{\pgfqpoint{1.755596in}{2.762581in}}%
\pgfpathcurveto{\pgfqpoint{1.757437in}{2.760740in}}{\pgfqpoint{1.759936in}{2.759705in}}{\pgfqpoint{1.762540in}{2.759705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826371in}{3.487124in}}%
\pgfpathcurveto{\pgfqpoint{3.828975in}{3.487124in}}{\pgfqpoint{3.831474in}{3.488159in}}{\pgfqpoint{3.833315in}{3.490000in}}%
\pgfpathcurveto{\pgfqpoint{3.835157in}{3.491842in}}{\pgfqpoint{3.836192in}{3.494340in}}{\pgfqpoint{3.836192in}{3.496945in}}%
\pgfpathcurveto{\pgfqpoint{3.836192in}{3.499549in}}{\pgfqpoint{3.835157in}{3.502047in}}{\pgfqpoint{3.833315in}{3.503889in}}%
\pgfpathcurveto{\pgfqpoint{3.831474in}{3.505731in}}{\pgfqpoint{3.828975in}{3.506766in}}{\pgfqpoint{3.826371in}{3.506766in}}%
\pgfpathcurveto{\pgfqpoint{3.823766in}{3.506766in}}{\pgfqpoint{3.821268in}{3.505731in}}{\pgfqpoint{3.819426in}{3.503889in}}%
\pgfpathcurveto{\pgfqpoint{3.817585in}{3.502047in}}{\pgfqpoint{3.816550in}{3.499549in}}{\pgfqpoint{3.816550in}{3.496945in}}%
\pgfpathcurveto{\pgfqpoint{3.816550in}{3.494340in}}{\pgfqpoint{3.817585in}{3.491842in}}{\pgfqpoint{3.819426in}{3.490000in}}%
\pgfpathcurveto{\pgfqpoint{3.821268in}{3.488159in}}{\pgfqpoint{3.823766in}{3.487124in}}{\pgfqpoint{3.826371in}{3.487124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069955in}{2.337127in}}%
\pgfpathcurveto{\pgfqpoint{1.072559in}{2.337127in}}{\pgfqpoint{1.075057in}{2.338161in}}{\pgfqpoint{1.076899in}{2.340003in}}%
\pgfpathcurveto{\pgfqpoint{1.078741in}{2.341845in}}{\pgfqpoint{1.079776in}{2.344343in}}{\pgfqpoint{1.079776in}{2.346947in}}%
\pgfpathcurveto{\pgfqpoint{1.079776in}{2.349552in}}{\pgfqpoint{1.078741in}{2.352050in}}{\pgfqpoint{1.076899in}{2.353892in}}%
\pgfpathcurveto{\pgfqpoint{1.075057in}{2.355734in}}{\pgfqpoint{1.072559in}{2.356768in}}{\pgfqpoint{1.069955in}{2.356768in}}%
\pgfpathcurveto{\pgfqpoint{1.067350in}{2.356768in}}{\pgfqpoint{1.064852in}{2.355734in}}{\pgfqpoint{1.063010in}{2.353892in}}%
\pgfpathcurveto{\pgfqpoint{1.061169in}{2.352050in}}{\pgfqpoint{1.060134in}{2.349552in}}{\pgfqpoint{1.060134in}{2.346947in}}%
\pgfpathcurveto{\pgfqpoint{1.060134in}{2.344343in}}{\pgfqpoint{1.061169in}{2.341845in}}{\pgfqpoint{1.063010in}{2.340003in}}%
\pgfpathcurveto{\pgfqpoint{1.064852in}{2.338161in}}{\pgfqpoint{1.067350in}{2.337127in}}{\pgfqpoint{1.069955in}{2.337127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212152in}{1.916978in}}%
\pgfpathcurveto{\pgfqpoint{3.214756in}{1.916978in}}{\pgfqpoint{3.217255in}{1.918013in}}{\pgfqpoint{3.219096in}{1.919854in}}%
\pgfpathcurveto{\pgfqpoint{3.220938in}{1.921696in}}{\pgfqpoint{3.221973in}{1.924194in}}{\pgfqpoint{3.221973in}{1.926799in}}%
\pgfpathcurveto{\pgfqpoint{3.221973in}{1.929403in}}{\pgfqpoint{3.220938in}{1.931902in}}{\pgfqpoint{3.219096in}{1.933743in}}%
\pgfpathcurveto{\pgfqpoint{3.217255in}{1.935585in}}{\pgfqpoint{3.214756in}{1.936620in}}{\pgfqpoint{3.212152in}{1.936620in}}%
\pgfpathcurveto{\pgfqpoint{3.209547in}{1.936620in}}{\pgfqpoint{3.207049in}{1.935585in}}{\pgfqpoint{3.205207in}{1.933743in}}%
\pgfpathcurveto{\pgfqpoint{3.203366in}{1.931902in}}{\pgfqpoint{3.202331in}{1.929403in}}{\pgfqpoint{3.202331in}{1.926799in}}%
\pgfpathcurveto{\pgfqpoint{3.202331in}{1.924194in}}{\pgfqpoint{3.203366in}{1.921696in}}{\pgfqpoint{3.205207in}{1.919854in}}%
\pgfpathcurveto{\pgfqpoint{3.207049in}{1.918013in}}{\pgfqpoint{3.209547in}{1.916978in}}{\pgfqpoint{3.212152in}{1.916978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485541in}{2.802317in}}%
\pgfpathcurveto{\pgfqpoint{1.488145in}{2.802317in}}{\pgfqpoint{1.490644in}{2.803352in}}{\pgfqpoint{1.492485in}{2.805193in}}%
\pgfpathcurveto{\pgfqpoint{1.494327in}{2.807035in}}{\pgfqpoint{1.495362in}{2.809533in}}{\pgfqpoint{1.495362in}{2.812138in}}%
\pgfpathcurveto{\pgfqpoint{1.495362in}{2.814742in}}{\pgfqpoint{1.494327in}{2.817241in}}{\pgfqpoint{1.492485in}{2.819082in}}%
\pgfpathcurveto{\pgfqpoint{1.490644in}{2.820924in}}{\pgfqpoint{1.488145in}{2.821959in}}{\pgfqpoint{1.485541in}{2.821959in}}%
\pgfpathcurveto{\pgfqpoint{1.482936in}{2.821959in}}{\pgfqpoint{1.480438in}{2.820924in}}{\pgfqpoint{1.478596in}{2.819082in}}%
\pgfpathcurveto{\pgfqpoint{1.476755in}{2.817241in}}{\pgfqpoint{1.475720in}{2.814742in}}{\pgfqpoint{1.475720in}{2.812138in}}%
\pgfpathcurveto{\pgfqpoint{1.475720in}{2.809533in}}{\pgfqpoint{1.476755in}{2.807035in}}{\pgfqpoint{1.478596in}{2.805193in}}%
\pgfpathcurveto{\pgfqpoint{1.480438in}{2.803352in}}{\pgfqpoint{1.482936in}{2.802317in}}{\pgfqpoint{1.485541in}{2.802317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842945in}{3.236361in}}%
\pgfpathcurveto{\pgfqpoint{1.845550in}{3.236361in}}{\pgfqpoint{1.848048in}{3.237396in}}{\pgfqpoint{1.849890in}{3.239238in}}%
\pgfpathcurveto{\pgfqpoint{1.851732in}{3.241079in}}{\pgfqpoint{1.852766in}{3.243578in}}{\pgfqpoint{1.852766in}{3.246182in}}%
\pgfpathcurveto{\pgfqpoint{1.852766in}{3.248787in}}{\pgfqpoint{1.851732in}{3.251285in}}{\pgfqpoint{1.849890in}{3.253127in}}%
\pgfpathcurveto{\pgfqpoint{1.848048in}{3.254968in}}{\pgfqpoint{1.845550in}{3.256003in}}{\pgfqpoint{1.842945in}{3.256003in}}%
\pgfpathcurveto{\pgfqpoint{1.840341in}{3.256003in}}{\pgfqpoint{1.837843in}{3.254968in}}{\pgfqpoint{1.836001in}{3.253127in}}%
\pgfpathcurveto{\pgfqpoint{1.834159in}{3.251285in}}{\pgfqpoint{1.833125in}{3.248787in}}{\pgfqpoint{1.833125in}{3.246182in}}%
\pgfpathcurveto{\pgfqpoint{1.833125in}{3.243578in}}{\pgfqpoint{1.834159in}{3.241079in}}{\pgfqpoint{1.836001in}{3.239238in}}%
\pgfpathcurveto{\pgfqpoint{1.837843in}{3.237396in}}{\pgfqpoint{1.840341in}{3.236361in}}{\pgfqpoint{1.842945in}{3.236361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900437in}{0.882286in}}%
\pgfpathcurveto{\pgfqpoint{2.903042in}{0.882286in}}{\pgfqpoint{2.905540in}{0.883321in}}{\pgfqpoint{2.907382in}{0.885162in}}%
\pgfpathcurveto{\pgfqpoint{2.909223in}{0.887004in}}{\pgfqpoint{2.910258in}{0.889502in}}{\pgfqpoint{2.910258in}{0.892107in}}%
\pgfpathcurveto{\pgfqpoint{2.910258in}{0.894711in}}{\pgfqpoint{2.909223in}{0.897209in}}{\pgfqpoint{2.907382in}{0.899051in}}%
\pgfpathcurveto{\pgfqpoint{2.905540in}{0.900893in}}{\pgfqpoint{2.903042in}{0.901928in}}{\pgfqpoint{2.900437in}{0.901928in}}%
\pgfpathcurveto{\pgfqpoint{2.897833in}{0.901928in}}{\pgfqpoint{2.895335in}{0.900893in}}{\pgfqpoint{2.893493in}{0.899051in}}%
\pgfpathcurveto{\pgfqpoint{2.891651in}{0.897209in}}{\pgfqpoint{2.890616in}{0.894711in}}{\pgfqpoint{2.890616in}{0.892107in}}%
\pgfpathcurveto{\pgfqpoint{2.890616in}{0.889502in}}{\pgfqpoint{2.891651in}{0.887004in}}{\pgfqpoint{2.893493in}{0.885162in}}%
\pgfpathcurveto{\pgfqpoint{2.895335in}{0.883321in}}{\pgfqpoint{2.897833in}{0.882286in}}{\pgfqpoint{2.900437in}{0.882286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120948in}{3.686252in}}%
\pgfpathcurveto{\pgfqpoint{2.123552in}{3.686252in}}{\pgfqpoint{2.126051in}{3.687286in}}{\pgfqpoint{2.127892in}{3.689128in}}%
\pgfpathcurveto{\pgfqpoint{2.129734in}{3.690970in}}{\pgfqpoint{2.130769in}{3.693468in}}{\pgfqpoint{2.130769in}{3.696073in}}%
\pgfpathcurveto{\pgfqpoint{2.130769in}{3.698677in}}{\pgfqpoint{2.129734in}{3.701175in}}{\pgfqpoint{2.127892in}{3.703017in}}%
\pgfpathcurveto{\pgfqpoint{2.126051in}{3.704859in}}{\pgfqpoint{2.123552in}{3.705894in}}{\pgfqpoint{2.120948in}{3.705894in}}%
\pgfpathcurveto{\pgfqpoint{2.118343in}{3.705894in}}{\pgfqpoint{2.115845in}{3.704859in}}{\pgfqpoint{2.114003in}{3.703017in}}%
\pgfpathcurveto{\pgfqpoint{2.112162in}{3.701175in}}{\pgfqpoint{2.111127in}{3.698677in}}{\pgfqpoint{2.111127in}{3.696073in}}%
\pgfpathcurveto{\pgfqpoint{2.111127in}{3.693468in}}{\pgfqpoint{2.112162in}{3.690970in}}{\pgfqpoint{2.114003in}{3.689128in}}%
\pgfpathcurveto{\pgfqpoint{2.115845in}{3.687286in}}{\pgfqpoint{2.118343in}{3.686252in}}{\pgfqpoint{2.120948in}{3.686252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276151in}{4.227233in}}%
\pgfpathcurveto{\pgfqpoint{4.278756in}{4.227233in}}{\pgfqpoint{4.281254in}{4.228267in}}{\pgfqpoint{4.283096in}{4.230109in}}%
\pgfpathcurveto{\pgfqpoint{4.284937in}{4.231951in}}{\pgfqpoint{4.285972in}{4.234449in}}{\pgfqpoint{4.285972in}{4.237053in}}%
\pgfpathcurveto{\pgfqpoint{4.285972in}{4.239658in}}{\pgfqpoint{4.284937in}{4.242156in}}{\pgfqpoint{4.283096in}{4.243998in}}%
\pgfpathcurveto{\pgfqpoint{4.281254in}{4.245840in}}{\pgfqpoint{4.278756in}{4.246874in}}{\pgfqpoint{4.276151in}{4.246874in}}%
\pgfpathcurveto{\pgfqpoint{4.273547in}{4.246874in}}{\pgfqpoint{4.271048in}{4.245840in}}{\pgfqpoint{4.269207in}{4.243998in}}%
\pgfpathcurveto{\pgfqpoint{4.267365in}{4.242156in}}{\pgfqpoint{4.266330in}{4.239658in}}{\pgfqpoint{4.266330in}{4.237053in}}%
\pgfpathcurveto{\pgfqpoint{4.266330in}{4.234449in}}{\pgfqpoint{4.267365in}{4.231951in}}{\pgfqpoint{4.269207in}{4.230109in}}%
\pgfpathcurveto{\pgfqpoint{4.271048in}{4.228267in}}{\pgfqpoint{4.273547in}{4.227233in}}{\pgfqpoint{4.276151in}{4.227233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261162in}{2.618009in}}%
\pgfpathcurveto{\pgfqpoint{1.263766in}{2.618009in}}{\pgfqpoint{1.266265in}{2.619044in}}{\pgfqpoint{1.268106in}{2.620885in}}%
\pgfpathcurveto{\pgfqpoint{1.269948in}{2.622727in}}{\pgfqpoint{1.270983in}{2.625225in}}{\pgfqpoint{1.270983in}{2.627830in}}%
\pgfpathcurveto{\pgfqpoint{1.270983in}{2.630434in}}{\pgfqpoint{1.269948in}{2.632932in}}{\pgfqpoint{1.268106in}{2.634774in}}%
\pgfpathcurveto{\pgfqpoint{1.266265in}{2.636616in}}{\pgfqpoint{1.263766in}{2.637651in}}{\pgfqpoint{1.261162in}{2.637651in}}%
\pgfpathcurveto{\pgfqpoint{1.258557in}{2.637651in}}{\pgfqpoint{1.256059in}{2.636616in}}{\pgfqpoint{1.254217in}{2.634774in}}%
\pgfpathcurveto{\pgfqpoint{1.252376in}{2.632932in}}{\pgfqpoint{1.251341in}{2.630434in}}{\pgfqpoint{1.251341in}{2.627830in}}%
\pgfpathcurveto{\pgfqpoint{1.251341in}{2.625225in}}{\pgfqpoint{1.252376in}{2.622727in}}{\pgfqpoint{1.254217in}{2.620885in}}%
\pgfpathcurveto{\pgfqpoint{1.256059in}{2.619044in}}{\pgfqpoint{1.258557in}{2.618009in}}{\pgfqpoint{1.261162in}{2.618009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499864in}{2.574405in}}%
\pgfpathcurveto{\pgfqpoint{1.502468in}{2.574405in}}{\pgfqpoint{1.504966in}{2.575439in}}{\pgfqpoint{1.506808in}{2.577281in}}%
\pgfpathcurveto{\pgfqpoint{1.508650in}{2.579123in}}{\pgfqpoint{1.509684in}{2.581621in}}{\pgfqpoint{1.509684in}{2.584226in}}%
\pgfpathcurveto{\pgfqpoint{1.509684in}{2.586830in}}{\pgfqpoint{1.508650in}{2.589328in}}{\pgfqpoint{1.506808in}{2.591170in}}%
\pgfpathcurveto{\pgfqpoint{1.504966in}{2.593012in}}{\pgfqpoint{1.502468in}{2.594046in}}{\pgfqpoint{1.499864in}{2.594046in}}%
\pgfpathcurveto{\pgfqpoint{1.497259in}{2.594046in}}{\pgfqpoint{1.494761in}{2.593012in}}{\pgfqpoint{1.492919in}{2.591170in}}%
\pgfpathcurveto{\pgfqpoint{1.491077in}{2.589328in}}{\pgfqpoint{1.490043in}{2.586830in}}{\pgfqpoint{1.490043in}{2.584226in}}%
\pgfpathcurveto{\pgfqpoint{1.490043in}{2.581621in}}{\pgfqpoint{1.491077in}{2.579123in}}{\pgfqpoint{1.492919in}{2.577281in}}%
\pgfpathcurveto{\pgfqpoint{1.494761in}{2.575439in}}{\pgfqpoint{1.497259in}{2.574405in}}{\pgfqpoint{1.499864in}{2.574405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845074in}{2.714405in}}%
\pgfpathcurveto{\pgfqpoint{1.847678in}{2.714405in}}{\pgfqpoint{1.850177in}{2.715440in}}{\pgfqpoint{1.852018in}{2.717282in}}%
\pgfpathcurveto{\pgfqpoint{1.853860in}{2.719123in}}{\pgfqpoint{1.854895in}{2.721621in}}{\pgfqpoint{1.854895in}{2.724226in}}%
\pgfpathcurveto{\pgfqpoint{1.854895in}{2.726831in}}{\pgfqpoint{1.853860in}{2.729329in}}{\pgfqpoint{1.852018in}{2.731170in}}%
\pgfpathcurveto{\pgfqpoint{1.850177in}{2.733012in}}{\pgfqpoint{1.847678in}{2.734047in}}{\pgfqpoint{1.845074in}{2.734047in}}%
\pgfpathcurveto{\pgfqpoint{1.842469in}{2.734047in}}{\pgfqpoint{1.839971in}{2.733012in}}{\pgfqpoint{1.838129in}{2.731170in}}%
\pgfpathcurveto{\pgfqpoint{1.836288in}{2.729329in}}{\pgfqpoint{1.835253in}{2.726831in}}{\pgfqpoint{1.835253in}{2.724226in}}%
\pgfpathcurveto{\pgfqpoint{1.835253in}{2.721621in}}{\pgfqpoint{1.836288in}{2.719123in}}{\pgfqpoint{1.838129in}{2.717282in}}%
\pgfpathcurveto{\pgfqpoint{1.839971in}{2.715440in}}{\pgfqpoint{1.842469in}{2.714405in}}{\pgfqpoint{1.845074in}{2.714405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852150in}{1.101431in}}%
\pgfpathcurveto{\pgfqpoint{1.854754in}{1.101431in}}{\pgfqpoint{1.857252in}{1.102466in}}{\pgfqpoint{1.859094in}{1.104308in}}%
\pgfpathcurveto{\pgfqpoint{1.860936in}{1.106149in}}{\pgfqpoint{1.861970in}{1.108647in}}{\pgfqpoint{1.861970in}{1.111252in}}%
\pgfpathcurveto{\pgfqpoint{1.861970in}{1.113856in}}{\pgfqpoint{1.860936in}{1.116355in}}{\pgfqpoint{1.859094in}{1.118196in}}%
\pgfpathcurveto{\pgfqpoint{1.857252in}{1.120038in}}{\pgfqpoint{1.854754in}{1.121073in}}{\pgfqpoint{1.852150in}{1.121073in}}%
\pgfpathcurveto{\pgfqpoint{1.849545in}{1.121073in}}{\pgfqpoint{1.847047in}{1.120038in}}{\pgfqpoint{1.845205in}{1.118196in}}%
\pgfpathcurveto{\pgfqpoint{1.843363in}{1.116355in}}{\pgfqpoint{1.842329in}{1.113856in}}{\pgfqpoint{1.842329in}{1.111252in}}%
\pgfpathcurveto{\pgfqpoint{1.842329in}{1.108647in}}{\pgfqpoint{1.843363in}{1.106149in}}{\pgfqpoint{1.845205in}{1.104308in}}%
\pgfpathcurveto{\pgfqpoint{1.847047in}{1.102466in}}{\pgfqpoint{1.849545in}{1.101431in}}{\pgfqpoint{1.852150in}{1.101431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162114in}{2.757411in}}%
\pgfpathcurveto{\pgfqpoint{3.164718in}{2.757411in}}{\pgfqpoint{3.167217in}{2.758446in}}{\pgfqpoint{3.169058in}{2.760287in}}%
\pgfpathcurveto{\pgfqpoint{3.170900in}{2.762129in}}{\pgfqpoint{3.171935in}{2.764627in}}{\pgfqpoint{3.171935in}{2.767232in}}%
\pgfpathcurveto{\pgfqpoint{3.171935in}{2.769836in}}{\pgfqpoint{3.170900in}{2.772335in}}{\pgfqpoint{3.169058in}{2.774176in}}%
\pgfpathcurveto{\pgfqpoint{3.167217in}{2.776018in}}{\pgfqpoint{3.164718in}{2.777053in}}{\pgfqpoint{3.162114in}{2.777053in}}%
\pgfpathcurveto{\pgfqpoint{3.159509in}{2.777053in}}{\pgfqpoint{3.157011in}{2.776018in}}{\pgfqpoint{3.155169in}{2.774176in}}%
\pgfpathcurveto{\pgfqpoint{3.153328in}{2.772335in}}{\pgfqpoint{3.152293in}{2.769836in}}{\pgfqpoint{3.152293in}{2.767232in}}%
\pgfpathcurveto{\pgfqpoint{3.152293in}{2.764627in}}{\pgfqpoint{3.153328in}{2.762129in}}{\pgfqpoint{3.155169in}{2.760287in}}%
\pgfpathcurveto{\pgfqpoint{3.157011in}{2.758446in}}{\pgfqpoint{3.159509in}{2.757411in}}{\pgfqpoint{3.162114in}{2.757411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594588in}{1.185532in}}%
\pgfpathcurveto{\pgfqpoint{1.597192in}{1.185532in}}{\pgfqpoint{1.599691in}{1.186567in}}{\pgfqpoint{1.601532in}{1.188409in}}%
\pgfpathcurveto{\pgfqpoint{1.603374in}{1.190250in}}{\pgfqpoint{1.604409in}{1.192749in}}{\pgfqpoint{1.604409in}{1.195353in}}%
\pgfpathcurveto{\pgfqpoint{1.604409in}{1.197958in}}{\pgfqpoint{1.603374in}{1.200456in}}{\pgfqpoint{1.601532in}{1.202298in}}%
\pgfpathcurveto{\pgfqpoint{1.599691in}{1.204139in}}{\pgfqpoint{1.597192in}{1.205174in}}{\pgfqpoint{1.594588in}{1.205174in}}%
\pgfpathcurveto{\pgfqpoint{1.591983in}{1.205174in}}{\pgfqpoint{1.589485in}{1.204139in}}{\pgfqpoint{1.587644in}{1.202298in}}%
\pgfpathcurveto{\pgfqpoint{1.585802in}{1.200456in}}{\pgfqpoint{1.584767in}{1.197958in}}{\pgfqpoint{1.584767in}{1.195353in}}%
\pgfpathcurveto{\pgfqpoint{1.584767in}{1.192749in}}{\pgfqpoint{1.585802in}{1.190250in}}{\pgfqpoint{1.587644in}{1.188409in}}%
\pgfpathcurveto{\pgfqpoint{1.589485in}{1.186567in}}{\pgfqpoint{1.591983in}{1.185532in}}{\pgfqpoint{1.594588in}{1.185532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988503in}{0.713828in}}%
\pgfpathcurveto{\pgfqpoint{2.991108in}{0.713828in}}{\pgfqpoint{2.993606in}{0.714863in}}{\pgfqpoint{2.995448in}{0.716704in}}%
\pgfpathcurveto{\pgfqpoint{2.997289in}{0.718546in}}{\pgfqpoint{2.998324in}{0.721044in}}{\pgfqpoint{2.998324in}{0.723649in}}%
\pgfpathcurveto{\pgfqpoint{2.998324in}{0.726253in}}{\pgfqpoint{2.997289in}{0.728752in}}{\pgfqpoint{2.995448in}{0.730593in}}%
\pgfpathcurveto{\pgfqpoint{2.993606in}{0.732435in}}{\pgfqpoint{2.991108in}{0.733470in}}{\pgfqpoint{2.988503in}{0.733470in}}%
\pgfpathcurveto{\pgfqpoint{2.985899in}{0.733470in}}{\pgfqpoint{2.983400in}{0.732435in}}{\pgfqpoint{2.981559in}{0.730593in}}%
\pgfpathcurveto{\pgfqpoint{2.979717in}{0.728752in}}{\pgfqpoint{2.978682in}{0.726253in}}{\pgfqpoint{2.978682in}{0.723649in}}%
\pgfpathcurveto{\pgfqpoint{2.978682in}{0.721044in}}{\pgfqpoint{2.979717in}{0.718546in}}{\pgfqpoint{2.981559in}{0.716704in}}%
\pgfpathcurveto{\pgfqpoint{2.983400in}{0.714863in}}{\pgfqpoint{2.985899in}{0.713828in}}{\pgfqpoint{2.988503in}{0.713828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076037in}{1.944418in}}%
\pgfpathcurveto{\pgfqpoint{3.078642in}{1.944418in}}{\pgfqpoint{3.081140in}{1.945453in}}{\pgfqpoint{3.082982in}{1.947295in}}%
\pgfpathcurveto{\pgfqpoint{3.084824in}{1.949136in}}{\pgfqpoint{3.085858in}{1.951634in}}{\pgfqpoint{3.085858in}{1.954239in}}%
\pgfpathcurveto{\pgfqpoint{3.085858in}{1.956844in}}{\pgfqpoint{3.084824in}{1.959342in}}{\pgfqpoint{3.082982in}{1.961183in}}%
\pgfpathcurveto{\pgfqpoint{3.081140in}{1.963025in}}{\pgfqpoint{3.078642in}{1.964060in}}{\pgfqpoint{3.076037in}{1.964060in}}%
\pgfpathcurveto{\pgfqpoint{3.073433in}{1.964060in}}{\pgfqpoint{3.070935in}{1.963025in}}{\pgfqpoint{3.069093in}{1.961183in}}%
\pgfpathcurveto{\pgfqpoint{3.067251in}{1.959342in}}{\pgfqpoint{3.066217in}{1.956844in}}{\pgfqpoint{3.066217in}{1.954239in}}%
\pgfpathcurveto{\pgfqpoint{3.066217in}{1.951634in}}{\pgfqpoint{3.067251in}{1.949136in}}{\pgfqpoint{3.069093in}{1.947295in}}%
\pgfpathcurveto{\pgfqpoint{3.070935in}{1.945453in}}{\pgfqpoint{3.073433in}{1.944418in}}{\pgfqpoint{3.076037in}{1.944418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457242in}{2.695464in}}%
\pgfpathcurveto{\pgfqpoint{1.459846in}{2.695464in}}{\pgfqpoint{1.462345in}{2.696499in}}{\pgfqpoint{1.464186in}{2.698340in}}%
\pgfpathcurveto{\pgfqpoint{1.466028in}{2.700182in}}{\pgfqpoint{1.467063in}{2.702680in}}{\pgfqpoint{1.467063in}{2.705285in}}%
\pgfpathcurveto{\pgfqpoint{1.467063in}{2.707889in}}{\pgfqpoint{1.466028in}{2.710388in}}{\pgfqpoint{1.464186in}{2.712229in}}%
\pgfpathcurveto{\pgfqpoint{1.462345in}{2.714071in}}{\pgfqpoint{1.459846in}{2.715106in}}{\pgfqpoint{1.457242in}{2.715106in}}%
\pgfpathcurveto{\pgfqpoint{1.454637in}{2.715106in}}{\pgfqpoint{1.452139in}{2.714071in}}{\pgfqpoint{1.450297in}{2.712229in}}%
\pgfpathcurveto{\pgfqpoint{1.448456in}{2.710388in}}{\pgfqpoint{1.447421in}{2.707889in}}{\pgfqpoint{1.447421in}{2.705285in}}%
\pgfpathcurveto{\pgfqpoint{1.447421in}{2.702680in}}{\pgfqpoint{1.448456in}{2.700182in}}{\pgfqpoint{1.450297in}{2.698340in}}%
\pgfpathcurveto{\pgfqpoint{1.452139in}{2.696499in}}{\pgfqpoint{1.454637in}{2.695464in}}{\pgfqpoint{1.457242in}{2.695464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747620in}{3.226360in}}%
\pgfpathcurveto{\pgfqpoint{3.750225in}{3.226360in}}{\pgfqpoint{3.752723in}{3.227395in}}{\pgfqpoint{3.754565in}{3.229236in}}%
\pgfpathcurveto{\pgfqpoint{3.756406in}{3.231078in}}{\pgfqpoint{3.757441in}{3.233576in}}{\pgfqpoint{3.757441in}{3.236181in}}%
\pgfpathcurveto{\pgfqpoint{3.757441in}{3.238785in}}{\pgfqpoint{3.756406in}{3.241284in}}{\pgfqpoint{3.754565in}{3.243125in}}%
\pgfpathcurveto{\pgfqpoint{3.752723in}{3.244967in}}{\pgfqpoint{3.750225in}{3.246002in}}{\pgfqpoint{3.747620in}{3.246002in}}%
\pgfpathcurveto{\pgfqpoint{3.745016in}{3.246002in}}{\pgfqpoint{3.742518in}{3.244967in}}{\pgfqpoint{3.740676in}{3.243125in}}%
\pgfpathcurveto{\pgfqpoint{3.738834in}{3.241284in}}{\pgfqpoint{3.737799in}{3.238785in}}{\pgfqpoint{3.737799in}{3.236181in}}%
\pgfpathcurveto{\pgfqpoint{3.737799in}{3.233576in}}{\pgfqpoint{3.738834in}{3.231078in}}{\pgfqpoint{3.740676in}{3.229236in}}%
\pgfpathcurveto{\pgfqpoint{3.742518in}{3.227395in}}{\pgfqpoint{3.745016in}{3.226360in}}{\pgfqpoint{3.747620in}{3.226360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305981in}{3.820185in}}%
\pgfpathcurveto{\pgfqpoint{2.308585in}{3.820185in}}{\pgfqpoint{2.311083in}{3.821220in}}{\pgfqpoint{2.312925in}{3.823062in}}%
\pgfpathcurveto{\pgfqpoint{2.314767in}{3.824904in}}{\pgfqpoint{2.315802in}{3.827402in}}{\pgfqpoint{2.315802in}{3.830006in}}%
\pgfpathcurveto{\pgfqpoint{2.315802in}{3.832611in}}{\pgfqpoint{2.314767in}{3.835109in}}{\pgfqpoint{2.312925in}{3.836951in}}%
\pgfpathcurveto{\pgfqpoint{2.311083in}{3.838792in}}{\pgfqpoint{2.308585in}{3.839827in}}{\pgfqpoint{2.305981in}{3.839827in}}%
\pgfpathcurveto{\pgfqpoint{2.303376in}{3.839827in}}{\pgfqpoint{2.300878in}{3.838792in}}{\pgfqpoint{2.299036in}{3.836951in}}%
\pgfpathcurveto{\pgfqpoint{2.297195in}{3.835109in}}{\pgfqpoint{2.296160in}{3.832611in}}{\pgfqpoint{2.296160in}{3.830006in}}%
\pgfpathcurveto{\pgfqpoint{2.296160in}{3.827402in}}{\pgfqpoint{2.297195in}{3.824904in}}{\pgfqpoint{2.299036in}{3.823062in}}%
\pgfpathcurveto{\pgfqpoint{2.300878in}{3.821220in}}{\pgfqpoint{2.303376in}{3.820185in}}{\pgfqpoint{2.305981in}{3.820185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552875in}{1.619048in}}%
\pgfpathcurveto{\pgfqpoint{2.555480in}{1.619048in}}{\pgfqpoint{2.557978in}{1.620083in}}{\pgfqpoint{2.559819in}{1.621925in}}%
\pgfpathcurveto{\pgfqpoint{2.561661in}{1.623766in}}{\pgfqpoint{2.562696in}{1.626265in}}{\pgfqpoint{2.562696in}{1.628869in}}%
\pgfpathcurveto{\pgfqpoint{2.562696in}{1.631474in}}{\pgfqpoint{2.561661in}{1.633972in}}{\pgfqpoint{2.559819in}{1.635814in}}%
\pgfpathcurveto{\pgfqpoint{2.557978in}{1.637655in}}{\pgfqpoint{2.555480in}{1.638690in}}{\pgfqpoint{2.552875in}{1.638690in}}%
\pgfpathcurveto{\pgfqpoint{2.550270in}{1.638690in}}{\pgfqpoint{2.547772in}{1.637655in}}{\pgfqpoint{2.545931in}{1.635814in}}%
\pgfpathcurveto{\pgfqpoint{2.544089in}{1.633972in}}{\pgfqpoint{2.543054in}{1.631474in}}{\pgfqpoint{2.543054in}{1.628869in}}%
\pgfpathcurveto{\pgfqpoint{2.543054in}{1.626265in}}{\pgfqpoint{2.544089in}{1.623766in}}{\pgfqpoint{2.545931in}{1.621925in}}%
\pgfpathcurveto{\pgfqpoint{2.547772in}{1.620083in}}{\pgfqpoint{2.550270in}{1.619048in}}{\pgfqpoint{2.552875in}{1.619048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309750in}{2.001629in}}%
\pgfpathcurveto{\pgfqpoint{3.312354in}{2.001629in}}{\pgfqpoint{3.314852in}{2.002664in}}{\pgfqpoint{3.316694in}{2.004506in}}%
\pgfpathcurveto{\pgfqpoint{3.318536in}{2.006347in}}{\pgfqpoint{3.319571in}{2.008846in}}{\pgfqpoint{3.319571in}{2.011450in}}%
\pgfpathcurveto{\pgfqpoint{3.319571in}{2.014055in}}{\pgfqpoint{3.318536in}{2.016553in}}{\pgfqpoint{3.316694in}{2.018395in}}%
\pgfpathcurveto{\pgfqpoint{3.314852in}{2.020236in}}{\pgfqpoint{3.312354in}{2.021271in}}{\pgfqpoint{3.309750in}{2.021271in}}%
\pgfpathcurveto{\pgfqpoint{3.307145in}{2.021271in}}{\pgfqpoint{3.304647in}{2.020236in}}{\pgfqpoint{3.302805in}{2.018395in}}%
\pgfpathcurveto{\pgfqpoint{3.300964in}{2.016553in}}{\pgfqpoint{3.299929in}{2.014055in}}{\pgfqpoint{3.299929in}{2.011450in}}%
\pgfpathcurveto{\pgfqpoint{3.299929in}{2.008846in}}{\pgfqpoint{3.300964in}{2.006347in}}{\pgfqpoint{3.302805in}{2.004506in}}%
\pgfpathcurveto{\pgfqpoint{3.304647in}{2.002664in}}{\pgfqpoint{3.307145in}{2.001629in}}{\pgfqpoint{3.309750in}{2.001629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129627in}{2.483969in}}%
\pgfpathcurveto{\pgfqpoint{3.132231in}{2.483969in}}{\pgfqpoint{3.134730in}{2.485004in}}{\pgfqpoint{3.136571in}{2.486846in}}%
\pgfpathcurveto{\pgfqpoint{3.138413in}{2.488687in}}{\pgfqpoint{3.139448in}{2.491185in}}{\pgfqpoint{3.139448in}{2.493790in}}%
\pgfpathcurveto{\pgfqpoint{3.139448in}{2.496395in}}{\pgfqpoint{3.138413in}{2.498893in}}{\pgfqpoint{3.136571in}{2.500734in}}%
\pgfpathcurveto{\pgfqpoint{3.134730in}{2.502576in}}{\pgfqpoint{3.132231in}{2.503611in}}{\pgfqpoint{3.129627in}{2.503611in}}%
\pgfpathcurveto{\pgfqpoint{3.127022in}{2.503611in}}{\pgfqpoint{3.124524in}{2.502576in}}{\pgfqpoint{3.122682in}{2.500734in}}%
\pgfpathcurveto{\pgfqpoint{3.120841in}{2.498893in}}{\pgfqpoint{3.119806in}{2.496395in}}{\pgfqpoint{3.119806in}{2.493790in}}%
\pgfpathcurveto{\pgfqpoint{3.119806in}{2.491185in}}{\pgfqpoint{3.120841in}{2.488687in}}{\pgfqpoint{3.122682in}{2.486846in}}%
\pgfpathcurveto{\pgfqpoint{3.124524in}{2.485004in}}{\pgfqpoint{3.127022in}{2.483969in}}{\pgfqpoint{3.129627in}{2.483969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016557in}{3.555499in}}%
\pgfpathcurveto{\pgfqpoint{3.019162in}{3.555499in}}{\pgfqpoint{3.021660in}{3.556534in}}{\pgfqpoint{3.023502in}{3.558375in}}%
\pgfpathcurveto{\pgfqpoint{3.025343in}{3.560217in}}{\pgfqpoint{3.026378in}{3.562715in}}{\pgfqpoint{3.026378in}{3.565320in}}%
\pgfpathcurveto{\pgfqpoint{3.026378in}{3.567924in}}{\pgfqpoint{3.025343in}{3.570422in}}{\pgfqpoint{3.023502in}{3.572264in}}%
\pgfpathcurveto{\pgfqpoint{3.021660in}{3.574106in}}{\pgfqpoint{3.019162in}{3.575141in}}{\pgfqpoint{3.016557in}{3.575141in}}%
\pgfpathcurveto{\pgfqpoint{3.013953in}{3.575141in}}{\pgfqpoint{3.011454in}{3.574106in}}{\pgfqpoint{3.009613in}{3.572264in}}%
\pgfpathcurveto{\pgfqpoint{3.007771in}{3.570422in}}{\pgfqpoint{3.006736in}{3.567924in}}{\pgfqpoint{3.006736in}{3.565320in}}%
\pgfpathcurveto{\pgfqpoint{3.006736in}{3.562715in}}{\pgfqpoint{3.007771in}{3.560217in}}{\pgfqpoint{3.009613in}{3.558375in}}%
\pgfpathcurveto{\pgfqpoint{3.011454in}{3.556534in}}{\pgfqpoint{3.013953in}{3.555499in}}{\pgfqpoint{3.016557in}{3.555499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497748in}{1.240749in}}%
\pgfpathcurveto{\pgfqpoint{3.500352in}{1.240749in}}{\pgfqpoint{3.502851in}{1.241784in}}{\pgfqpoint{3.504692in}{1.243625in}}%
\pgfpathcurveto{\pgfqpoint{3.506534in}{1.245467in}}{\pgfqpoint{3.507569in}{1.247965in}}{\pgfqpoint{3.507569in}{1.250570in}}%
\pgfpathcurveto{\pgfqpoint{3.507569in}{1.253174in}}{\pgfqpoint{3.506534in}{1.255673in}}{\pgfqpoint{3.504692in}{1.257514in}}%
\pgfpathcurveto{\pgfqpoint{3.502851in}{1.259356in}}{\pgfqpoint{3.500352in}{1.260391in}}{\pgfqpoint{3.497748in}{1.260391in}}%
\pgfpathcurveto{\pgfqpoint{3.495143in}{1.260391in}}{\pgfqpoint{3.492645in}{1.259356in}}{\pgfqpoint{3.490803in}{1.257514in}}%
\pgfpathcurveto{\pgfqpoint{3.488962in}{1.255673in}}{\pgfqpoint{3.487927in}{1.253174in}}{\pgfqpoint{3.487927in}{1.250570in}}%
\pgfpathcurveto{\pgfqpoint{3.487927in}{1.247965in}}{\pgfqpoint{3.488962in}{1.245467in}}{\pgfqpoint{3.490803in}{1.243625in}}%
\pgfpathcurveto{\pgfqpoint{3.492645in}{1.241784in}}{\pgfqpoint{3.495143in}{1.240749in}}{\pgfqpoint{3.497748in}{1.240749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974142in}{3.822264in}}%
\pgfpathcurveto{\pgfqpoint{1.976746in}{3.822264in}}{\pgfqpoint{1.979244in}{3.823298in}}{\pgfqpoint{1.981086in}{3.825140in}}%
\pgfpathcurveto{\pgfqpoint{1.982928in}{3.826982in}}{\pgfqpoint{1.983963in}{3.829480in}}{\pgfqpoint{1.983963in}{3.832084in}}%
\pgfpathcurveto{\pgfqpoint{1.983963in}{3.834689in}}{\pgfqpoint{1.982928in}{3.837187in}}{\pgfqpoint{1.981086in}{3.839029in}}%
\pgfpathcurveto{\pgfqpoint{1.979244in}{3.840871in}}{\pgfqpoint{1.976746in}{3.841905in}}{\pgfqpoint{1.974142in}{3.841905in}}%
\pgfpathcurveto{\pgfqpoint{1.971537in}{3.841905in}}{\pgfqpoint{1.969039in}{3.840871in}}{\pgfqpoint{1.967197in}{3.839029in}}%
\pgfpathcurveto{\pgfqpoint{1.965355in}{3.837187in}}{\pgfqpoint{1.964321in}{3.834689in}}{\pgfqpoint{1.964321in}{3.832084in}}%
\pgfpathcurveto{\pgfqpoint{1.964321in}{3.829480in}}{\pgfqpoint{1.965355in}{3.826982in}}{\pgfqpoint{1.967197in}{3.825140in}}%
\pgfpathcurveto{\pgfqpoint{1.969039in}{3.823298in}}{\pgfqpoint{1.971537in}{3.822264in}}{\pgfqpoint{1.974142in}{3.822264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937832in}{2.504240in}}%
\pgfpathcurveto{\pgfqpoint{4.940436in}{2.504240in}}{\pgfqpoint{4.942935in}{2.505275in}}{\pgfqpoint{4.944776in}{2.507117in}}%
\pgfpathcurveto{\pgfqpoint{4.946618in}{2.508958in}}{\pgfqpoint{4.947653in}{2.511456in}}{\pgfqpoint{4.947653in}{2.514061in}}%
\pgfpathcurveto{\pgfqpoint{4.947653in}{2.516666in}}{\pgfqpoint{4.946618in}{2.519164in}}{\pgfqpoint{4.944776in}{2.521005in}}%
\pgfpathcurveto{\pgfqpoint{4.942935in}{2.522847in}}{\pgfqpoint{4.940436in}{2.523882in}}{\pgfqpoint{4.937832in}{2.523882in}}%
\pgfpathcurveto{\pgfqpoint{4.935227in}{2.523882in}}{\pgfqpoint{4.932729in}{2.522847in}}{\pgfqpoint{4.930887in}{2.521005in}}%
\pgfpathcurveto{\pgfqpoint{4.929046in}{2.519164in}}{\pgfqpoint{4.928011in}{2.516666in}}{\pgfqpoint{4.928011in}{2.514061in}}%
\pgfpathcurveto{\pgfqpoint{4.928011in}{2.511456in}}{\pgfqpoint{4.929046in}{2.508958in}}{\pgfqpoint{4.930887in}{2.507117in}}%
\pgfpathcurveto{\pgfqpoint{4.932729in}{2.505275in}}{\pgfqpoint{4.935227in}{2.504240in}}{\pgfqpoint{4.937832in}{2.504240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247312in}{1.288634in}}%
\pgfpathcurveto{\pgfqpoint{2.249917in}{1.288634in}}{\pgfqpoint{2.252415in}{1.289668in}}{\pgfqpoint{2.254257in}{1.291510in}}%
\pgfpathcurveto{\pgfqpoint{2.256098in}{1.293352in}}{\pgfqpoint{2.257133in}{1.295850in}}{\pgfqpoint{2.257133in}{1.298455in}}%
\pgfpathcurveto{\pgfqpoint{2.257133in}{1.301059in}}{\pgfqpoint{2.256098in}{1.303557in}}{\pgfqpoint{2.254257in}{1.305399in}}%
\pgfpathcurveto{\pgfqpoint{2.252415in}{1.307241in}}{\pgfqpoint{2.249917in}{1.308276in}}{\pgfqpoint{2.247312in}{1.308276in}}%
\pgfpathcurveto{\pgfqpoint{2.244708in}{1.308276in}}{\pgfqpoint{2.242210in}{1.307241in}}{\pgfqpoint{2.240368in}{1.305399in}}%
\pgfpathcurveto{\pgfqpoint{2.238526in}{1.303557in}}{\pgfqpoint{2.237491in}{1.301059in}}{\pgfqpoint{2.237491in}{1.298455in}}%
\pgfpathcurveto{\pgfqpoint{2.237491in}{1.295850in}}{\pgfqpoint{2.238526in}{1.293352in}}{\pgfqpoint{2.240368in}{1.291510in}}%
\pgfpathcurveto{\pgfqpoint{2.242210in}{1.289668in}}{\pgfqpoint{2.244708in}{1.288634in}}{\pgfqpoint{2.247312in}{1.288634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296238in}{1.942757in}}%
\pgfpathcurveto{\pgfqpoint{3.298843in}{1.942757in}}{\pgfqpoint{3.301341in}{1.943792in}}{\pgfqpoint{3.303182in}{1.945633in}}%
\pgfpathcurveto{\pgfqpoint{3.305024in}{1.947475in}}{\pgfqpoint{3.306059in}{1.949973in}}{\pgfqpoint{3.306059in}{1.952578in}}%
\pgfpathcurveto{\pgfqpoint{3.306059in}{1.955182in}}{\pgfqpoint{3.305024in}{1.957681in}}{\pgfqpoint{3.303182in}{1.959522in}}%
\pgfpathcurveto{\pgfqpoint{3.301341in}{1.961364in}}{\pgfqpoint{3.298843in}{1.962399in}}{\pgfqpoint{3.296238in}{1.962399in}}%
\pgfpathcurveto{\pgfqpoint{3.293633in}{1.962399in}}{\pgfqpoint{3.291135in}{1.961364in}}{\pgfqpoint{3.289294in}{1.959522in}}%
\pgfpathcurveto{\pgfqpoint{3.287452in}{1.957681in}}{\pgfqpoint{3.286417in}{1.955182in}}{\pgfqpoint{3.286417in}{1.952578in}}%
\pgfpathcurveto{\pgfqpoint{3.286417in}{1.949973in}}{\pgfqpoint{3.287452in}{1.947475in}}{\pgfqpoint{3.289294in}{1.945633in}}%
\pgfpathcurveto{\pgfqpoint{3.291135in}{1.943792in}}{\pgfqpoint{3.293633in}{1.942757in}}{\pgfqpoint{3.296238in}{1.942757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748414in}{3.549225in}}%
\pgfpathcurveto{\pgfqpoint{3.751019in}{3.549225in}}{\pgfqpoint{3.753517in}{3.550259in}}{\pgfqpoint{3.755359in}{3.552101in}}%
\pgfpathcurveto{\pgfqpoint{3.757201in}{3.553943in}}{\pgfqpoint{3.758235in}{3.556441in}}{\pgfqpoint{3.758235in}{3.559046in}}%
\pgfpathcurveto{\pgfqpoint{3.758235in}{3.561650in}}{\pgfqpoint{3.757201in}{3.564148in}}{\pgfqpoint{3.755359in}{3.565990in}}%
\pgfpathcurveto{\pgfqpoint{3.753517in}{3.567832in}}{\pgfqpoint{3.751019in}{3.568866in}}{\pgfqpoint{3.748414in}{3.568866in}}%
\pgfpathcurveto{\pgfqpoint{3.745810in}{3.568866in}}{\pgfqpoint{3.743312in}{3.567832in}}{\pgfqpoint{3.741470in}{3.565990in}}%
\pgfpathcurveto{\pgfqpoint{3.739628in}{3.564148in}}{\pgfqpoint{3.738593in}{3.561650in}}{\pgfqpoint{3.738593in}{3.559046in}}%
\pgfpathcurveto{\pgfqpoint{3.738593in}{3.556441in}}{\pgfqpoint{3.739628in}{3.553943in}}{\pgfqpoint{3.741470in}{3.552101in}}%
\pgfpathcurveto{\pgfqpoint{3.743312in}{3.550259in}}{\pgfqpoint{3.745810in}{3.549225in}}{\pgfqpoint{3.748414in}{3.549225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572477in}{1.907667in}}%
\pgfpathcurveto{\pgfqpoint{2.575082in}{1.907667in}}{\pgfqpoint{2.577580in}{1.908701in}}{\pgfqpoint{2.579422in}{1.910543in}}%
\pgfpathcurveto{\pgfqpoint{2.581264in}{1.912385in}}{\pgfqpoint{2.582298in}{1.914883in}}{\pgfqpoint{2.582298in}{1.917487in}}%
\pgfpathcurveto{\pgfqpoint{2.582298in}{1.920092in}}{\pgfqpoint{2.581264in}{1.922590in}}{\pgfqpoint{2.579422in}{1.924432in}}%
\pgfpathcurveto{\pgfqpoint{2.577580in}{1.926274in}}{\pgfqpoint{2.575082in}{1.927308in}}{\pgfqpoint{2.572477in}{1.927308in}}%
\pgfpathcurveto{\pgfqpoint{2.569873in}{1.927308in}}{\pgfqpoint{2.567375in}{1.926274in}}{\pgfqpoint{2.565533in}{1.924432in}}%
\pgfpathcurveto{\pgfqpoint{2.563691in}{1.922590in}}{\pgfqpoint{2.562657in}{1.920092in}}{\pgfqpoint{2.562657in}{1.917487in}}%
\pgfpathcurveto{\pgfqpoint{2.562657in}{1.914883in}}{\pgfqpoint{2.563691in}{1.912385in}}{\pgfqpoint{2.565533in}{1.910543in}}%
\pgfpathcurveto{\pgfqpoint{2.567375in}{1.908701in}}{\pgfqpoint{2.569873in}{1.907667in}}{\pgfqpoint{2.572477in}{1.907667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035058in}{3.413815in}}%
\pgfpathcurveto{\pgfqpoint{2.037663in}{3.413815in}}{\pgfqpoint{2.040161in}{3.414849in}}{\pgfqpoint{2.042003in}{3.416691in}}%
\pgfpathcurveto{\pgfqpoint{2.043845in}{3.418533in}}{\pgfqpoint{2.044879in}{3.421031in}}{\pgfqpoint{2.044879in}{3.423635in}}%
\pgfpathcurveto{\pgfqpoint{2.044879in}{3.426240in}}{\pgfqpoint{2.043845in}{3.428738in}}{\pgfqpoint{2.042003in}{3.430580in}}%
\pgfpathcurveto{\pgfqpoint{2.040161in}{3.432422in}}{\pgfqpoint{2.037663in}{3.433456in}}{\pgfqpoint{2.035058in}{3.433456in}}%
\pgfpathcurveto{\pgfqpoint{2.032454in}{3.433456in}}{\pgfqpoint{2.029956in}{3.432422in}}{\pgfqpoint{2.028114in}{3.430580in}}%
\pgfpathcurveto{\pgfqpoint{2.026272in}{3.428738in}}{\pgfqpoint{2.025238in}{3.426240in}}{\pgfqpoint{2.025238in}{3.423635in}}%
\pgfpathcurveto{\pgfqpoint{2.025238in}{3.421031in}}{\pgfqpoint{2.026272in}{3.418533in}}{\pgfqpoint{2.028114in}{3.416691in}}%
\pgfpathcurveto{\pgfqpoint{2.029956in}{3.414849in}}{\pgfqpoint{2.032454in}{3.413815in}}{\pgfqpoint{2.035058in}{3.413815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322901in}{0.945855in}}%
\pgfpathcurveto{\pgfqpoint{3.325505in}{0.945855in}}{\pgfqpoint{3.328004in}{0.946890in}}{\pgfqpoint{3.329845in}{0.948731in}}%
\pgfpathcurveto{\pgfqpoint{3.331687in}{0.950573in}}{\pgfqpoint{3.332722in}{0.953071in}}{\pgfqpoint{3.332722in}{0.955676in}}%
\pgfpathcurveto{\pgfqpoint{3.332722in}{0.958280in}}{\pgfqpoint{3.331687in}{0.960779in}}{\pgfqpoint{3.329845in}{0.962620in}}%
\pgfpathcurveto{\pgfqpoint{3.328004in}{0.964462in}}{\pgfqpoint{3.325505in}{0.965497in}}{\pgfqpoint{3.322901in}{0.965497in}}%
\pgfpathcurveto{\pgfqpoint{3.320296in}{0.965497in}}{\pgfqpoint{3.317798in}{0.964462in}}{\pgfqpoint{3.315956in}{0.962620in}}%
\pgfpathcurveto{\pgfqpoint{3.314115in}{0.960779in}}{\pgfqpoint{3.313080in}{0.958280in}}{\pgfqpoint{3.313080in}{0.955676in}}%
\pgfpathcurveto{\pgfqpoint{3.313080in}{0.953071in}}{\pgfqpoint{3.314115in}{0.950573in}}{\pgfqpoint{3.315956in}{0.948731in}}%
\pgfpathcurveto{\pgfqpoint{3.317798in}{0.946890in}}{\pgfqpoint{3.320296in}{0.945855in}}{\pgfqpoint{3.322901in}{0.945855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100842in}{2.569512in}}%
\pgfpathcurveto{\pgfqpoint{1.103447in}{2.569512in}}{\pgfqpoint{1.105945in}{2.570547in}}{\pgfqpoint{1.107787in}{2.572388in}}%
\pgfpathcurveto{\pgfqpoint{1.109628in}{2.574230in}}{\pgfqpoint{1.110663in}{2.576728in}}{\pgfqpoint{1.110663in}{2.579333in}}%
\pgfpathcurveto{\pgfqpoint{1.110663in}{2.581937in}}{\pgfqpoint{1.109628in}{2.584435in}}{\pgfqpoint{1.107787in}{2.586277in}}%
\pgfpathcurveto{\pgfqpoint{1.105945in}{2.588119in}}{\pgfqpoint{1.103447in}{2.589154in}}{\pgfqpoint{1.100842in}{2.589154in}}%
\pgfpathcurveto{\pgfqpoint{1.098238in}{2.589154in}}{\pgfqpoint{1.095739in}{2.588119in}}{\pgfqpoint{1.093898in}{2.586277in}}%
\pgfpathcurveto{\pgfqpoint{1.092056in}{2.584435in}}{\pgfqpoint{1.091021in}{2.581937in}}{\pgfqpoint{1.091021in}{2.579333in}}%
\pgfpathcurveto{\pgfqpoint{1.091021in}{2.576728in}}{\pgfqpoint{1.092056in}{2.574230in}}{\pgfqpoint{1.093898in}{2.572388in}}%
\pgfpathcurveto{\pgfqpoint{1.095739in}{2.570547in}}{\pgfqpoint{1.098238in}{2.569512in}}{\pgfqpoint{1.100842in}{2.569512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024249in}{1.956849in}}%
\pgfpathcurveto{\pgfqpoint{3.026854in}{1.956849in}}{\pgfqpoint{3.029352in}{1.957884in}}{\pgfqpoint{3.031194in}{1.959725in}}%
\pgfpathcurveto{\pgfqpoint{3.033036in}{1.961567in}}{\pgfqpoint{3.034070in}{1.964065in}}{\pgfqpoint{3.034070in}{1.966670in}}%
\pgfpathcurveto{\pgfqpoint{3.034070in}{1.969274in}}{\pgfqpoint{3.033036in}{1.971772in}}{\pgfqpoint{3.031194in}{1.973614in}}%
\pgfpathcurveto{\pgfqpoint{3.029352in}{1.975456in}}{\pgfqpoint{3.026854in}{1.976491in}}{\pgfqpoint{3.024249in}{1.976491in}}%
\pgfpathcurveto{\pgfqpoint{3.021645in}{1.976491in}}{\pgfqpoint{3.019147in}{1.975456in}}{\pgfqpoint{3.017305in}{1.973614in}}%
\pgfpathcurveto{\pgfqpoint{3.015463in}{1.971772in}}{\pgfqpoint{3.014429in}{1.969274in}}{\pgfqpoint{3.014429in}{1.966670in}}%
\pgfpathcurveto{\pgfqpoint{3.014429in}{1.964065in}}{\pgfqpoint{3.015463in}{1.961567in}}{\pgfqpoint{3.017305in}{1.959725in}}%
\pgfpathcurveto{\pgfqpoint{3.019147in}{1.957884in}}{\pgfqpoint{3.021645in}{1.956849in}}{\pgfqpoint{3.024249in}{1.956849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890208in}{3.134414in}}%
\pgfpathcurveto{\pgfqpoint{1.892813in}{3.134414in}}{\pgfqpoint{1.895311in}{3.135449in}}{\pgfqpoint{1.897153in}{3.137291in}}%
\pgfpathcurveto{\pgfqpoint{1.898994in}{3.139133in}}{\pgfqpoint{1.900029in}{3.141631in}}{\pgfqpoint{1.900029in}{3.144235in}}%
\pgfpathcurveto{\pgfqpoint{1.900029in}{3.146840in}}{\pgfqpoint{1.898994in}{3.149338in}}{\pgfqpoint{1.897153in}{3.151180in}}%
\pgfpathcurveto{\pgfqpoint{1.895311in}{3.153022in}}{\pgfqpoint{1.892813in}{3.154056in}}{\pgfqpoint{1.890208in}{3.154056in}}%
\pgfpathcurveto{\pgfqpoint{1.887604in}{3.154056in}}{\pgfqpoint{1.885105in}{3.153022in}}{\pgfqpoint{1.883264in}{3.151180in}}%
\pgfpathcurveto{\pgfqpoint{1.881422in}{3.149338in}}{\pgfqpoint{1.880387in}{3.146840in}}{\pgfqpoint{1.880387in}{3.144235in}}%
\pgfpathcurveto{\pgfqpoint{1.880387in}{3.141631in}}{\pgfqpoint{1.881422in}{3.139133in}}{\pgfqpoint{1.883264in}{3.137291in}}%
\pgfpathcurveto{\pgfqpoint{1.885105in}{3.135449in}}{\pgfqpoint{1.887604in}{3.134414in}}{\pgfqpoint{1.890208in}{3.134414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287421in}{2.930152in}}%
\pgfpathcurveto{\pgfqpoint{1.290025in}{2.930152in}}{\pgfqpoint{1.292523in}{2.931187in}}{\pgfqpoint{1.294365in}{2.933028in}}%
\pgfpathcurveto{\pgfqpoint{1.296207in}{2.934870in}}{\pgfqpoint{1.297241in}{2.937368in}}{\pgfqpoint{1.297241in}{2.939973in}}%
\pgfpathcurveto{\pgfqpoint{1.297241in}{2.942577in}}{\pgfqpoint{1.296207in}{2.945076in}}{\pgfqpoint{1.294365in}{2.946917in}}%
\pgfpathcurveto{\pgfqpoint{1.292523in}{2.948759in}}{\pgfqpoint{1.290025in}{2.949794in}}{\pgfqpoint{1.287421in}{2.949794in}}%
\pgfpathcurveto{\pgfqpoint{1.284816in}{2.949794in}}{\pgfqpoint{1.282318in}{2.948759in}}{\pgfqpoint{1.280476in}{2.946917in}}%
\pgfpathcurveto{\pgfqpoint{1.278634in}{2.945076in}}{\pgfqpoint{1.277600in}{2.942577in}}{\pgfqpoint{1.277600in}{2.939973in}}%
\pgfpathcurveto{\pgfqpoint{1.277600in}{2.937368in}}{\pgfqpoint{1.278634in}{2.934870in}}{\pgfqpoint{1.280476in}{2.933028in}}%
\pgfpathcurveto{\pgfqpoint{1.282318in}{2.931187in}}{\pgfqpoint{1.284816in}{2.930152in}}{\pgfqpoint{1.287421in}{2.930152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773040in}{2.693777in}}%
\pgfpathcurveto{\pgfqpoint{1.775644in}{2.693777in}}{\pgfqpoint{1.778142in}{2.694812in}}{\pgfqpoint{1.779984in}{2.696654in}}%
\pgfpathcurveto{\pgfqpoint{1.781826in}{2.698496in}}{\pgfqpoint{1.782860in}{2.700994in}}{\pgfqpoint{1.782860in}{2.703598in}}%
\pgfpathcurveto{\pgfqpoint{1.782860in}{2.706203in}}{\pgfqpoint{1.781826in}{2.708701in}}{\pgfqpoint{1.779984in}{2.710543in}}%
\pgfpathcurveto{\pgfqpoint{1.778142in}{2.712384in}}{\pgfqpoint{1.775644in}{2.713419in}}{\pgfqpoint{1.773040in}{2.713419in}}%
\pgfpathcurveto{\pgfqpoint{1.770435in}{2.713419in}}{\pgfqpoint{1.767937in}{2.712384in}}{\pgfqpoint{1.766095in}{2.710543in}}%
\pgfpathcurveto{\pgfqpoint{1.764253in}{2.708701in}}{\pgfqpoint{1.763219in}{2.706203in}}{\pgfqpoint{1.763219in}{2.703598in}}%
\pgfpathcurveto{\pgfqpoint{1.763219in}{2.700994in}}{\pgfqpoint{1.764253in}{2.698496in}}{\pgfqpoint{1.766095in}{2.696654in}}%
\pgfpathcurveto{\pgfqpoint{1.767937in}{2.694812in}}{\pgfqpoint{1.770435in}{2.693777in}}{\pgfqpoint{1.773040in}{2.693777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512440in}{3.382086in}}%
\pgfpathcurveto{\pgfqpoint{3.515045in}{3.382086in}}{\pgfqpoint{3.517543in}{3.383121in}}{\pgfqpoint{3.519384in}{3.384963in}}%
\pgfpathcurveto{\pgfqpoint{3.521226in}{3.386804in}}{\pgfqpoint{3.522261in}{3.389302in}}{\pgfqpoint{3.522261in}{3.391907in}}%
\pgfpathcurveto{\pgfqpoint{3.522261in}{3.394512in}}{\pgfqpoint{3.521226in}{3.397010in}}{\pgfqpoint{3.519384in}{3.398851in}}%
\pgfpathcurveto{\pgfqpoint{3.517543in}{3.400693in}}{\pgfqpoint{3.515045in}{3.401728in}}{\pgfqpoint{3.512440in}{3.401728in}}%
\pgfpathcurveto{\pgfqpoint{3.509835in}{3.401728in}}{\pgfqpoint{3.507337in}{3.400693in}}{\pgfqpoint{3.505496in}{3.398851in}}%
\pgfpathcurveto{\pgfqpoint{3.503654in}{3.397010in}}{\pgfqpoint{3.502619in}{3.394512in}}{\pgfqpoint{3.502619in}{3.391907in}}%
\pgfpathcurveto{\pgfqpoint{3.502619in}{3.389302in}}{\pgfqpoint{3.503654in}{3.386804in}}{\pgfqpoint{3.505496in}{3.384963in}}%
\pgfpathcurveto{\pgfqpoint{3.507337in}{3.383121in}}{\pgfqpoint{3.509835in}{3.382086in}}{\pgfqpoint{3.512440in}{3.382086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326341in}{1.241093in}}%
\pgfpathcurveto{\pgfqpoint{3.328945in}{1.241093in}}{\pgfqpoint{3.331443in}{1.242128in}}{\pgfqpoint{3.333285in}{1.243970in}}%
\pgfpathcurveto{\pgfqpoint{3.335127in}{1.245812in}}{\pgfqpoint{3.336162in}{1.248310in}}{\pgfqpoint{3.336162in}{1.250914in}}%
\pgfpathcurveto{\pgfqpoint{3.336162in}{1.253519in}}{\pgfqpoint{3.335127in}{1.256017in}}{\pgfqpoint{3.333285in}{1.257859in}}%
\pgfpathcurveto{\pgfqpoint{3.331443in}{1.259700in}}{\pgfqpoint{3.328945in}{1.260735in}}{\pgfqpoint{3.326341in}{1.260735in}}%
\pgfpathcurveto{\pgfqpoint{3.323736in}{1.260735in}}{\pgfqpoint{3.321238in}{1.259700in}}{\pgfqpoint{3.319396in}{1.257859in}}%
\pgfpathcurveto{\pgfqpoint{3.317554in}{1.256017in}}{\pgfqpoint{3.316520in}{1.253519in}}{\pgfqpoint{3.316520in}{1.250914in}}%
\pgfpathcurveto{\pgfqpoint{3.316520in}{1.248310in}}{\pgfqpoint{3.317554in}{1.245812in}}{\pgfqpoint{3.319396in}{1.243970in}}%
\pgfpathcurveto{\pgfqpoint{3.321238in}{1.242128in}}{\pgfqpoint{3.323736in}{1.241093in}}{\pgfqpoint{3.326341in}{1.241093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230970in}{0.996835in}}%
\pgfpathcurveto{\pgfqpoint{2.233574in}{0.996835in}}{\pgfqpoint{2.236072in}{0.997870in}}{\pgfqpoint{2.237914in}{0.999712in}}%
\pgfpathcurveto{\pgfqpoint{2.239756in}{1.001553in}}{\pgfqpoint{2.240791in}{1.004052in}}{\pgfqpoint{2.240791in}{1.006656in}}%
\pgfpathcurveto{\pgfqpoint{2.240791in}{1.009261in}}{\pgfqpoint{2.239756in}{1.011759in}}{\pgfqpoint{2.237914in}{1.013601in}}%
\pgfpathcurveto{\pgfqpoint{2.236072in}{1.015442in}}{\pgfqpoint{2.233574in}{1.016477in}}{\pgfqpoint{2.230970in}{1.016477in}}%
\pgfpathcurveto{\pgfqpoint{2.228365in}{1.016477in}}{\pgfqpoint{2.225867in}{1.015442in}}{\pgfqpoint{2.224025in}{1.013601in}}%
\pgfpathcurveto{\pgfqpoint{2.222184in}{1.011759in}}{\pgfqpoint{2.221149in}{1.009261in}}{\pgfqpoint{2.221149in}{1.006656in}}%
\pgfpathcurveto{\pgfqpoint{2.221149in}{1.004052in}}{\pgfqpoint{2.222184in}{1.001553in}}{\pgfqpoint{2.224025in}{0.999712in}}%
\pgfpathcurveto{\pgfqpoint{2.225867in}{0.997870in}}{\pgfqpoint{2.228365in}{0.996835in}}{\pgfqpoint{2.230970in}{0.996835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854108in}{4.005780in}}%
\pgfpathcurveto{\pgfqpoint{4.856713in}{4.005780in}}{\pgfqpoint{4.859211in}{4.006815in}}{\pgfqpoint{4.861053in}{4.008656in}}%
\pgfpathcurveto{\pgfqpoint{4.862894in}{4.010498in}}{\pgfqpoint{4.863929in}{4.012996in}}{\pgfqpoint{4.863929in}{4.015601in}}%
\pgfpathcurveto{\pgfqpoint{4.863929in}{4.018205in}}{\pgfqpoint{4.862894in}{4.020703in}}{\pgfqpoint{4.861053in}{4.022545in}}%
\pgfpathcurveto{\pgfqpoint{4.859211in}{4.024387in}}{\pgfqpoint{4.856713in}{4.025422in}}{\pgfqpoint{4.854108in}{4.025422in}}%
\pgfpathcurveto{\pgfqpoint{4.851504in}{4.025422in}}{\pgfqpoint{4.849005in}{4.024387in}}{\pgfqpoint{4.847164in}{4.022545in}}%
\pgfpathcurveto{\pgfqpoint{4.845322in}{4.020703in}}{\pgfqpoint{4.844287in}{4.018205in}}{\pgfqpoint{4.844287in}{4.015601in}}%
\pgfpathcurveto{\pgfqpoint{4.844287in}{4.012996in}}{\pgfqpoint{4.845322in}{4.010498in}}{\pgfqpoint{4.847164in}{4.008656in}}%
\pgfpathcurveto{\pgfqpoint{4.849005in}{4.006815in}}{\pgfqpoint{4.851504in}{4.005780in}}{\pgfqpoint{4.854108in}{4.005780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002756in}{2.429104in}}%
\pgfpathcurveto{\pgfqpoint{1.005360in}{2.429104in}}{\pgfqpoint{1.007858in}{2.430139in}}{\pgfqpoint{1.009700in}{2.431981in}}%
\pgfpathcurveto{\pgfqpoint{1.011542in}{2.433822in}}{\pgfqpoint{1.012576in}{2.436320in}}{\pgfqpoint{1.012576in}{2.438925in}}%
\pgfpathcurveto{\pgfqpoint{1.012576in}{2.441530in}}{\pgfqpoint{1.011542in}{2.444028in}}{\pgfqpoint{1.009700in}{2.445869in}}%
\pgfpathcurveto{\pgfqpoint{1.007858in}{2.447711in}}{\pgfqpoint{1.005360in}{2.448746in}}{\pgfqpoint{1.002756in}{2.448746in}}%
\pgfpathcurveto{\pgfqpoint{1.000151in}{2.448746in}}{\pgfqpoint{0.997653in}{2.447711in}}{\pgfqpoint{0.995811in}{2.445869in}}%
\pgfpathcurveto{\pgfqpoint{0.993969in}{2.444028in}}{\pgfqpoint{0.992935in}{2.441530in}}{\pgfqpoint{0.992935in}{2.438925in}}%
\pgfpathcurveto{\pgfqpoint{0.992935in}{2.436320in}}{\pgfqpoint{0.993969in}{2.433822in}}{\pgfqpoint{0.995811in}{2.431981in}}%
\pgfpathcurveto{\pgfqpoint{0.997653in}{2.430139in}}{\pgfqpoint{1.000151in}{2.429104in}}{\pgfqpoint{1.002756in}{2.429104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679083in}{3.063145in}}%
\pgfpathcurveto{\pgfqpoint{2.681688in}{3.063145in}}{\pgfqpoint{2.684186in}{3.064179in}}{\pgfqpoint{2.686028in}{3.066021in}}%
\pgfpathcurveto{\pgfqpoint{2.687870in}{3.067863in}}{\pgfqpoint{2.688904in}{3.070361in}}{\pgfqpoint{2.688904in}{3.072966in}}%
\pgfpathcurveto{\pgfqpoint{2.688904in}{3.075570in}}{\pgfqpoint{2.687870in}{3.078068in}}{\pgfqpoint{2.686028in}{3.079910in}}%
\pgfpathcurveto{\pgfqpoint{2.684186in}{3.081752in}}{\pgfqpoint{2.681688in}{3.082787in}}{\pgfqpoint{2.679083in}{3.082787in}}%
\pgfpathcurveto{\pgfqpoint{2.676479in}{3.082787in}}{\pgfqpoint{2.673981in}{3.081752in}}{\pgfqpoint{2.672139in}{3.079910in}}%
\pgfpathcurveto{\pgfqpoint{2.670297in}{3.078068in}}{\pgfqpoint{2.669262in}{3.075570in}}{\pgfqpoint{2.669262in}{3.072966in}}%
\pgfpathcurveto{\pgfqpoint{2.669262in}{3.070361in}}{\pgfqpoint{2.670297in}{3.067863in}}{\pgfqpoint{2.672139in}{3.066021in}}%
\pgfpathcurveto{\pgfqpoint{2.673981in}{3.064179in}}{\pgfqpoint{2.676479in}{3.063145in}}{\pgfqpoint{2.679083in}{3.063145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840541in}{1.986884in}}%
\pgfpathcurveto{\pgfqpoint{1.843146in}{1.986884in}}{\pgfqpoint{1.845644in}{1.987918in}}{\pgfqpoint{1.847486in}{1.989760in}}%
\pgfpathcurveto{\pgfqpoint{1.849328in}{1.991602in}}{\pgfqpoint{1.850362in}{1.994100in}}{\pgfqpoint{1.850362in}{1.996704in}}%
\pgfpathcurveto{\pgfqpoint{1.850362in}{1.999309in}}{\pgfqpoint{1.849328in}{2.001807in}}{\pgfqpoint{1.847486in}{2.003649in}}%
\pgfpathcurveto{\pgfqpoint{1.845644in}{2.005491in}}{\pgfqpoint{1.843146in}{2.006525in}}{\pgfqpoint{1.840541in}{2.006525in}}%
\pgfpathcurveto{\pgfqpoint{1.837937in}{2.006525in}}{\pgfqpoint{1.835439in}{2.005491in}}{\pgfqpoint{1.833597in}{2.003649in}}%
\pgfpathcurveto{\pgfqpoint{1.831755in}{2.001807in}}{\pgfqpoint{1.830721in}{1.999309in}}{\pgfqpoint{1.830721in}{1.996704in}}%
\pgfpathcurveto{\pgfqpoint{1.830721in}{1.994100in}}{\pgfqpoint{1.831755in}{1.991602in}}{\pgfqpoint{1.833597in}{1.989760in}}%
\pgfpathcurveto{\pgfqpoint{1.835439in}{1.987918in}}{\pgfqpoint{1.837937in}{1.986884in}}{\pgfqpoint{1.840541in}{1.986884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408307in}{2.708378in}}%
\pgfpathcurveto{\pgfqpoint{2.410911in}{2.708378in}}{\pgfqpoint{2.413409in}{2.709412in}}{\pgfqpoint{2.415251in}{2.711254in}}%
\pgfpathcurveto{\pgfqpoint{2.417093in}{2.713096in}}{\pgfqpoint{2.418128in}{2.715594in}}{\pgfqpoint{2.418128in}{2.718199in}}%
\pgfpathcurveto{\pgfqpoint{2.418128in}{2.720803in}}{\pgfqpoint{2.417093in}{2.723301in}}{\pgfqpoint{2.415251in}{2.725143in}}%
\pgfpathcurveto{\pgfqpoint{2.413409in}{2.726985in}}{\pgfqpoint{2.410911in}{2.728020in}}{\pgfqpoint{2.408307in}{2.728020in}}%
\pgfpathcurveto{\pgfqpoint{2.405702in}{2.728020in}}{\pgfqpoint{2.403204in}{2.726985in}}{\pgfqpoint{2.401362in}{2.725143in}}%
\pgfpathcurveto{\pgfqpoint{2.399520in}{2.723301in}}{\pgfqpoint{2.398486in}{2.720803in}}{\pgfqpoint{2.398486in}{2.718199in}}%
\pgfpathcurveto{\pgfqpoint{2.398486in}{2.715594in}}{\pgfqpoint{2.399520in}{2.713096in}}{\pgfqpoint{2.401362in}{2.711254in}}%
\pgfpathcurveto{\pgfqpoint{2.403204in}{2.709412in}}{\pgfqpoint{2.405702in}{2.708378in}}{\pgfqpoint{2.408307in}{2.708378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837990in}{3.792267in}}%
\pgfpathcurveto{\pgfqpoint{1.840594in}{3.792267in}}{\pgfqpoint{1.843093in}{3.793302in}}{\pgfqpoint{1.844934in}{3.795144in}}%
\pgfpathcurveto{\pgfqpoint{1.846776in}{3.796985in}}{\pgfqpoint{1.847811in}{3.799484in}}{\pgfqpoint{1.847811in}{3.802088in}}%
\pgfpathcurveto{\pgfqpoint{1.847811in}{3.804693in}}{\pgfqpoint{1.846776in}{3.807191in}}{\pgfqpoint{1.844934in}{3.809033in}}%
\pgfpathcurveto{\pgfqpoint{1.843093in}{3.810874in}}{\pgfqpoint{1.840594in}{3.811909in}}{\pgfqpoint{1.837990in}{3.811909in}}%
\pgfpathcurveto{\pgfqpoint{1.835385in}{3.811909in}}{\pgfqpoint{1.832887in}{3.810874in}}{\pgfqpoint{1.831045in}{3.809033in}}%
\pgfpathcurveto{\pgfqpoint{1.829204in}{3.807191in}}{\pgfqpoint{1.828169in}{3.804693in}}{\pgfqpoint{1.828169in}{3.802088in}}%
\pgfpathcurveto{\pgfqpoint{1.828169in}{3.799484in}}{\pgfqpoint{1.829204in}{3.796985in}}{\pgfqpoint{1.831045in}{3.795144in}}%
\pgfpathcurveto{\pgfqpoint{1.832887in}{3.793302in}}{\pgfqpoint{1.835385in}{3.792267in}}{\pgfqpoint{1.837990in}{3.792267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720379in}{3.419292in}}%
\pgfpathcurveto{\pgfqpoint{3.722983in}{3.419292in}}{\pgfqpoint{3.725481in}{3.420327in}}{\pgfqpoint{3.727323in}{3.422169in}}%
\pgfpathcurveto{\pgfqpoint{3.729165in}{3.424011in}}{\pgfqpoint{3.730200in}{3.426509in}}{\pgfqpoint{3.730200in}{3.429113in}}%
\pgfpathcurveto{\pgfqpoint{3.730200in}{3.431718in}}{\pgfqpoint{3.729165in}{3.434216in}}{\pgfqpoint{3.727323in}{3.436058in}}%
\pgfpathcurveto{\pgfqpoint{3.725481in}{3.437900in}}{\pgfqpoint{3.722983in}{3.438934in}}{\pgfqpoint{3.720379in}{3.438934in}}%
\pgfpathcurveto{\pgfqpoint{3.717774in}{3.438934in}}{\pgfqpoint{3.715276in}{3.437900in}}{\pgfqpoint{3.713434in}{3.436058in}}%
\pgfpathcurveto{\pgfqpoint{3.711592in}{3.434216in}}{\pgfqpoint{3.710558in}{3.431718in}}{\pgfqpoint{3.710558in}{3.429113in}}%
\pgfpathcurveto{\pgfqpoint{3.710558in}{3.426509in}}{\pgfqpoint{3.711592in}{3.424011in}}{\pgfqpoint{3.713434in}{3.422169in}}%
\pgfpathcurveto{\pgfqpoint{3.715276in}{3.420327in}}{\pgfqpoint{3.717774in}{3.419292in}}{\pgfqpoint{3.720379in}{3.419292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221617in}{2.891968in}}%
\pgfpathcurveto{\pgfqpoint{1.224221in}{2.891968in}}{\pgfqpoint{1.226720in}{2.893003in}}{\pgfqpoint{1.228561in}{2.894845in}}%
\pgfpathcurveto{\pgfqpoint{1.230403in}{2.896687in}}{\pgfqpoint{1.231438in}{2.899185in}}{\pgfqpoint{1.231438in}{2.901789in}}%
\pgfpathcurveto{\pgfqpoint{1.231438in}{2.904394in}}{\pgfqpoint{1.230403in}{2.906892in}}{\pgfqpoint{1.228561in}{2.908734in}}%
\pgfpathcurveto{\pgfqpoint{1.226720in}{2.910575in}}{\pgfqpoint{1.224221in}{2.911610in}}{\pgfqpoint{1.221617in}{2.911610in}}%
\pgfpathcurveto{\pgfqpoint{1.219012in}{2.911610in}}{\pgfqpoint{1.216514in}{2.910575in}}{\pgfqpoint{1.214672in}{2.908734in}}%
\pgfpathcurveto{\pgfqpoint{1.212831in}{2.906892in}}{\pgfqpoint{1.211796in}{2.904394in}}{\pgfqpoint{1.211796in}{2.901789in}}%
\pgfpathcurveto{\pgfqpoint{1.211796in}{2.899185in}}{\pgfqpoint{1.212831in}{2.896687in}}{\pgfqpoint{1.214672in}{2.894845in}}%
\pgfpathcurveto{\pgfqpoint{1.216514in}{2.893003in}}{\pgfqpoint{1.219012in}{2.891968in}}{\pgfqpoint{1.221617in}{2.891968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119903in}{1.530873in}}%
\pgfpathcurveto{\pgfqpoint{3.122507in}{1.530873in}}{\pgfqpoint{3.125005in}{1.531908in}}{\pgfqpoint{3.126847in}{1.533749in}}%
\pgfpathcurveto{\pgfqpoint{3.128689in}{1.535591in}}{\pgfqpoint{3.129723in}{1.538089in}}{\pgfqpoint{3.129723in}{1.540694in}}%
\pgfpathcurveto{\pgfqpoint{3.129723in}{1.543298in}}{\pgfqpoint{3.128689in}{1.545797in}}{\pgfqpoint{3.126847in}{1.547638in}}%
\pgfpathcurveto{\pgfqpoint{3.125005in}{1.549480in}}{\pgfqpoint{3.122507in}{1.550515in}}{\pgfqpoint{3.119903in}{1.550515in}}%
\pgfpathcurveto{\pgfqpoint{3.117298in}{1.550515in}}{\pgfqpoint{3.114800in}{1.549480in}}{\pgfqpoint{3.112958in}{1.547638in}}%
\pgfpathcurveto{\pgfqpoint{3.111116in}{1.545797in}}{\pgfqpoint{3.110082in}{1.543298in}}{\pgfqpoint{3.110082in}{1.540694in}}%
\pgfpathcurveto{\pgfqpoint{3.110082in}{1.538089in}}{\pgfqpoint{3.111116in}{1.535591in}}{\pgfqpoint{3.112958in}{1.533749in}}%
\pgfpathcurveto{\pgfqpoint{3.114800in}{1.531908in}}{\pgfqpoint{3.117298in}{1.530873in}}{\pgfqpoint{3.119903in}{1.530873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492719in}{1.159292in}}%
\pgfpathcurveto{\pgfqpoint{3.495323in}{1.159292in}}{\pgfqpoint{3.497821in}{1.160326in}}{\pgfqpoint{3.499663in}{1.162168in}}%
\pgfpathcurveto{\pgfqpoint{3.501505in}{1.164010in}}{\pgfqpoint{3.502540in}{1.166508in}}{\pgfqpoint{3.502540in}{1.169113in}}%
\pgfpathcurveto{\pgfqpoint{3.502540in}{1.171717in}}{\pgfqpoint{3.501505in}{1.174215in}}{\pgfqpoint{3.499663in}{1.176057in}}%
\pgfpathcurveto{\pgfqpoint{3.497821in}{1.177899in}}{\pgfqpoint{3.495323in}{1.178933in}}{\pgfqpoint{3.492719in}{1.178933in}}%
\pgfpathcurveto{\pgfqpoint{3.490114in}{1.178933in}}{\pgfqpoint{3.487616in}{1.177899in}}{\pgfqpoint{3.485774in}{1.176057in}}%
\pgfpathcurveto{\pgfqpoint{3.483933in}{1.174215in}}{\pgfqpoint{3.482898in}{1.171717in}}{\pgfqpoint{3.482898in}{1.169113in}}%
\pgfpathcurveto{\pgfqpoint{3.482898in}{1.166508in}}{\pgfqpoint{3.483933in}{1.164010in}}{\pgfqpoint{3.485774in}{1.162168in}}%
\pgfpathcurveto{\pgfqpoint{3.487616in}{1.160326in}}{\pgfqpoint{3.490114in}{1.159292in}}{\pgfqpoint{3.492719in}{1.159292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152223in}{1.338574in}}%
\pgfpathcurveto{\pgfqpoint{2.154828in}{1.338574in}}{\pgfqpoint{2.157326in}{1.339609in}}{\pgfqpoint{2.159168in}{1.341450in}}%
\pgfpathcurveto{\pgfqpoint{2.161009in}{1.343292in}}{\pgfqpoint{2.162044in}{1.345790in}}{\pgfqpoint{2.162044in}{1.348395in}}%
\pgfpathcurveto{\pgfqpoint{2.162044in}{1.350999in}}{\pgfqpoint{2.161009in}{1.353498in}}{\pgfqpoint{2.159168in}{1.355339in}}%
\pgfpathcurveto{\pgfqpoint{2.157326in}{1.357181in}}{\pgfqpoint{2.154828in}{1.358216in}}{\pgfqpoint{2.152223in}{1.358216in}}%
\pgfpathcurveto{\pgfqpoint{2.149619in}{1.358216in}}{\pgfqpoint{2.147120in}{1.357181in}}{\pgfqpoint{2.145279in}{1.355339in}}%
\pgfpathcurveto{\pgfqpoint{2.143437in}{1.353498in}}{\pgfqpoint{2.142402in}{1.350999in}}{\pgfqpoint{2.142402in}{1.348395in}}%
\pgfpathcurveto{\pgfqpoint{2.142402in}{1.345790in}}{\pgfqpoint{2.143437in}{1.343292in}}{\pgfqpoint{2.145279in}{1.341450in}}%
\pgfpathcurveto{\pgfqpoint{2.147120in}{1.339609in}}{\pgfqpoint{2.149619in}{1.338574in}}{\pgfqpoint{2.152223in}{1.338574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406489in}{3.777045in}}%
\pgfpathcurveto{\pgfqpoint{2.409094in}{3.777045in}}{\pgfqpoint{2.411592in}{3.778079in}}{\pgfqpoint{2.413434in}{3.779921in}}%
\pgfpathcurveto{\pgfqpoint{2.415275in}{3.781763in}}{\pgfqpoint{2.416310in}{3.784261in}}{\pgfqpoint{2.416310in}{3.786866in}}%
\pgfpathcurveto{\pgfqpoint{2.416310in}{3.789470in}}{\pgfqpoint{2.415275in}{3.791968in}}{\pgfqpoint{2.413434in}{3.793810in}}%
\pgfpathcurveto{\pgfqpoint{2.411592in}{3.795652in}}{\pgfqpoint{2.409094in}{3.796686in}}{\pgfqpoint{2.406489in}{3.796686in}}%
\pgfpathcurveto{\pgfqpoint{2.403885in}{3.796686in}}{\pgfqpoint{2.401387in}{3.795652in}}{\pgfqpoint{2.399545in}{3.793810in}}%
\pgfpathcurveto{\pgfqpoint{2.397703in}{3.791968in}}{\pgfqpoint{2.396668in}{3.789470in}}{\pgfqpoint{2.396668in}{3.786866in}}%
\pgfpathcurveto{\pgfqpoint{2.396668in}{3.784261in}}{\pgfqpoint{2.397703in}{3.781763in}}{\pgfqpoint{2.399545in}{3.779921in}}%
\pgfpathcurveto{\pgfqpoint{2.401387in}{3.778079in}}{\pgfqpoint{2.403885in}{3.777045in}}{\pgfqpoint{2.406489in}{3.777045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229854in}{3.096070in}}%
\pgfpathcurveto{\pgfqpoint{3.232459in}{3.096070in}}{\pgfqpoint{3.234957in}{3.097104in}}{\pgfqpoint{3.236799in}{3.098946in}}%
\pgfpathcurveto{\pgfqpoint{3.238640in}{3.100788in}}{\pgfqpoint{3.239675in}{3.103286in}}{\pgfqpoint{3.239675in}{3.105890in}}%
\pgfpathcurveto{\pgfqpoint{3.239675in}{3.108495in}}{\pgfqpoint{3.238640in}{3.110993in}}{\pgfqpoint{3.236799in}{3.112835in}}%
\pgfpathcurveto{\pgfqpoint{3.234957in}{3.114677in}}{\pgfqpoint{3.232459in}{3.115711in}}{\pgfqpoint{3.229854in}{3.115711in}}%
\pgfpathcurveto{\pgfqpoint{3.227250in}{3.115711in}}{\pgfqpoint{3.224751in}{3.114677in}}{\pgfqpoint{3.222910in}{3.112835in}}%
\pgfpathcurveto{\pgfqpoint{3.221068in}{3.110993in}}{\pgfqpoint{3.220033in}{3.108495in}}{\pgfqpoint{3.220033in}{3.105890in}}%
\pgfpathcurveto{\pgfqpoint{3.220033in}{3.103286in}}{\pgfqpoint{3.221068in}{3.100788in}}{\pgfqpoint{3.222910in}{3.098946in}}%
\pgfpathcurveto{\pgfqpoint{3.224751in}{3.097104in}}{\pgfqpoint{3.227250in}{3.096070in}}{\pgfqpoint{3.229854in}{3.096070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175322in}{2.537721in}}%
\pgfpathcurveto{\pgfqpoint{1.177926in}{2.537721in}}{\pgfqpoint{1.180425in}{2.538756in}}{\pgfqpoint{1.182266in}{2.540598in}}%
\pgfpathcurveto{\pgfqpoint{1.184108in}{2.542439in}}{\pgfqpoint{1.185143in}{2.544937in}}{\pgfqpoint{1.185143in}{2.547542in}}%
\pgfpathcurveto{\pgfqpoint{1.185143in}{2.550146in}}{\pgfqpoint{1.184108in}{2.552645in}}{\pgfqpoint{1.182266in}{2.554486in}}%
\pgfpathcurveto{\pgfqpoint{1.180425in}{2.556328in}}{\pgfqpoint{1.177926in}{2.557363in}}{\pgfqpoint{1.175322in}{2.557363in}}%
\pgfpathcurveto{\pgfqpoint{1.172717in}{2.557363in}}{\pgfqpoint{1.170219in}{2.556328in}}{\pgfqpoint{1.168377in}{2.554486in}}%
\pgfpathcurveto{\pgfqpoint{1.166536in}{2.552645in}}{\pgfqpoint{1.165501in}{2.550146in}}{\pgfqpoint{1.165501in}{2.547542in}}%
\pgfpathcurveto{\pgfqpoint{1.165501in}{2.544937in}}{\pgfqpoint{1.166536in}{2.542439in}}{\pgfqpoint{1.168377in}{2.540598in}}%
\pgfpathcurveto{\pgfqpoint{1.170219in}{2.538756in}}{\pgfqpoint{1.172717in}{2.537721in}}{\pgfqpoint{1.175322in}{2.537721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885638in}{2.600305in}}%
\pgfpathcurveto{\pgfqpoint{0.888243in}{2.600305in}}{\pgfqpoint{0.890741in}{2.601339in}}{\pgfqpoint{0.892583in}{2.603181in}}%
\pgfpathcurveto{\pgfqpoint{0.894424in}{2.605023in}}{\pgfqpoint{0.895459in}{2.607521in}}{\pgfqpoint{0.895459in}{2.610125in}}%
\pgfpathcurveto{\pgfqpoint{0.895459in}{2.612730in}}{\pgfqpoint{0.894424in}{2.615228in}}{\pgfqpoint{0.892583in}{2.617070in}}%
\pgfpathcurveto{\pgfqpoint{0.890741in}{2.618912in}}{\pgfqpoint{0.888243in}{2.619946in}}{\pgfqpoint{0.885638in}{2.619946in}}%
\pgfpathcurveto{\pgfqpoint{0.883034in}{2.619946in}}{\pgfqpoint{0.880535in}{2.618912in}}{\pgfqpoint{0.878694in}{2.617070in}}%
\pgfpathcurveto{\pgfqpoint{0.876852in}{2.615228in}}{\pgfqpoint{0.875817in}{2.612730in}}{\pgfqpoint{0.875817in}{2.610125in}}%
\pgfpathcurveto{\pgfqpoint{0.875817in}{2.607521in}}{\pgfqpoint{0.876852in}{2.605023in}}{\pgfqpoint{0.878694in}{2.603181in}}%
\pgfpathcurveto{\pgfqpoint{0.880535in}{2.601339in}}{\pgfqpoint{0.883034in}{2.600305in}}{\pgfqpoint{0.885638in}{2.600305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914496in}{2.792134in}}%
\pgfpathcurveto{\pgfqpoint{2.917101in}{2.792134in}}{\pgfqpoint{2.919599in}{2.793169in}}{\pgfqpoint{2.921441in}{2.795011in}}%
\pgfpathcurveto{\pgfqpoint{2.923282in}{2.796852in}}{\pgfqpoint{2.924317in}{2.799350in}}{\pgfqpoint{2.924317in}{2.801955in}}%
\pgfpathcurveto{\pgfqpoint{2.924317in}{2.804560in}}{\pgfqpoint{2.923282in}{2.807058in}}{\pgfqpoint{2.921441in}{2.808899in}}%
\pgfpathcurveto{\pgfqpoint{2.919599in}{2.810741in}}{\pgfqpoint{2.917101in}{2.811776in}}{\pgfqpoint{2.914496in}{2.811776in}}%
\pgfpathcurveto{\pgfqpoint{2.911892in}{2.811776in}}{\pgfqpoint{2.909393in}{2.810741in}}{\pgfqpoint{2.907552in}{2.808899in}}%
\pgfpathcurveto{\pgfqpoint{2.905710in}{2.807058in}}{\pgfqpoint{2.904675in}{2.804560in}}{\pgfqpoint{2.904675in}{2.801955in}}%
\pgfpathcurveto{\pgfqpoint{2.904675in}{2.799350in}}{\pgfqpoint{2.905710in}{2.796852in}}{\pgfqpoint{2.907552in}{2.795011in}}%
\pgfpathcurveto{\pgfqpoint{2.909393in}{2.793169in}}{\pgfqpoint{2.911892in}{2.792134in}}{\pgfqpoint{2.914496in}{2.792134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136322in}{2.974742in}}%
\pgfpathcurveto{\pgfqpoint{1.138926in}{2.974742in}}{\pgfqpoint{1.141424in}{2.975776in}}{\pgfqpoint{1.143266in}{2.977618in}}%
\pgfpathcurveto{\pgfqpoint{1.145108in}{2.979460in}}{\pgfqpoint{1.146143in}{2.981958in}}{\pgfqpoint{1.146143in}{2.984563in}}%
\pgfpathcurveto{\pgfqpoint{1.146143in}{2.987167in}}{\pgfqpoint{1.145108in}{2.989665in}}{\pgfqpoint{1.143266in}{2.991507in}}%
\pgfpathcurveto{\pgfqpoint{1.141424in}{2.993349in}}{\pgfqpoint{1.138926in}{2.994383in}}{\pgfqpoint{1.136322in}{2.994383in}}%
\pgfpathcurveto{\pgfqpoint{1.133717in}{2.994383in}}{\pgfqpoint{1.131219in}{2.993349in}}{\pgfqpoint{1.129377in}{2.991507in}}%
\pgfpathcurveto{\pgfqpoint{1.127536in}{2.989665in}}{\pgfqpoint{1.126501in}{2.987167in}}{\pgfqpoint{1.126501in}{2.984563in}}%
\pgfpathcurveto{\pgfqpoint{1.126501in}{2.981958in}}{\pgfqpoint{1.127536in}{2.979460in}}{\pgfqpoint{1.129377in}{2.977618in}}%
\pgfpathcurveto{\pgfqpoint{1.131219in}{2.975776in}}{\pgfqpoint{1.133717in}{2.974742in}}{\pgfqpoint{1.136322in}{2.974742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354753in}{3.190344in}}%
\pgfpathcurveto{\pgfqpoint{2.357358in}{3.190344in}}{\pgfqpoint{2.359856in}{3.191379in}}{\pgfqpoint{2.361698in}{3.193221in}}%
\pgfpathcurveto{\pgfqpoint{2.363539in}{3.195063in}}{\pgfqpoint{2.364574in}{3.197561in}}{\pgfqpoint{2.364574in}{3.200165in}}%
\pgfpathcurveto{\pgfqpoint{2.364574in}{3.202770in}}{\pgfqpoint{2.363539in}{3.205268in}}{\pgfqpoint{2.361698in}{3.207110in}}%
\pgfpathcurveto{\pgfqpoint{2.359856in}{3.208951in}}{\pgfqpoint{2.357358in}{3.209986in}}{\pgfqpoint{2.354753in}{3.209986in}}%
\pgfpathcurveto{\pgfqpoint{2.352149in}{3.209986in}}{\pgfqpoint{2.349650in}{3.208951in}}{\pgfqpoint{2.347809in}{3.207110in}}%
\pgfpathcurveto{\pgfqpoint{2.345967in}{3.205268in}}{\pgfqpoint{2.344932in}{3.202770in}}{\pgfqpoint{2.344932in}{3.200165in}}%
\pgfpathcurveto{\pgfqpoint{2.344932in}{3.197561in}}{\pgfqpoint{2.345967in}{3.195063in}}{\pgfqpoint{2.347809in}{3.193221in}}%
\pgfpathcurveto{\pgfqpoint{2.349650in}{3.191379in}}{\pgfqpoint{2.352149in}{3.190344in}}{\pgfqpoint{2.354753in}{3.190344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973349in}{2.251172in}}%
\pgfpathcurveto{\pgfqpoint{1.975953in}{2.251172in}}{\pgfqpoint{1.978451in}{2.252206in}}{\pgfqpoint{1.980293in}{2.254048in}}%
\pgfpathcurveto{\pgfqpoint{1.982135in}{2.255890in}}{\pgfqpoint{1.983170in}{2.258388in}}{\pgfqpoint{1.983170in}{2.260992in}}%
\pgfpathcurveto{\pgfqpoint{1.983170in}{2.263597in}}{\pgfqpoint{1.982135in}{2.266095in}}{\pgfqpoint{1.980293in}{2.267937in}}%
\pgfpathcurveto{\pgfqpoint{1.978451in}{2.269779in}}{\pgfqpoint{1.975953in}{2.270813in}}{\pgfqpoint{1.973349in}{2.270813in}}%
\pgfpathcurveto{\pgfqpoint{1.970744in}{2.270813in}}{\pgfqpoint{1.968246in}{2.269779in}}{\pgfqpoint{1.966404in}{2.267937in}}%
\pgfpathcurveto{\pgfqpoint{1.964563in}{2.266095in}}{\pgfqpoint{1.963528in}{2.263597in}}{\pgfqpoint{1.963528in}{2.260992in}}%
\pgfpathcurveto{\pgfqpoint{1.963528in}{2.258388in}}{\pgfqpoint{1.964563in}{2.255890in}}{\pgfqpoint{1.966404in}{2.254048in}}%
\pgfpathcurveto{\pgfqpoint{1.968246in}{2.252206in}}{\pgfqpoint{1.970744in}{2.251172in}}{\pgfqpoint{1.973349in}{2.251172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805432in}{0.799634in}}%
\pgfpathcurveto{\pgfqpoint{2.808036in}{0.799634in}}{\pgfqpoint{2.810535in}{0.800669in}}{\pgfqpoint{2.812376in}{0.802510in}}%
\pgfpathcurveto{\pgfqpoint{2.814218in}{0.804352in}}{\pgfqpoint{2.815253in}{0.806850in}}{\pgfqpoint{2.815253in}{0.809455in}}%
\pgfpathcurveto{\pgfqpoint{2.815253in}{0.812059in}}{\pgfqpoint{2.814218in}{0.814557in}}{\pgfqpoint{2.812376in}{0.816399in}}%
\pgfpathcurveto{\pgfqpoint{2.810535in}{0.818241in}}{\pgfqpoint{2.808036in}{0.819276in}}{\pgfqpoint{2.805432in}{0.819276in}}%
\pgfpathcurveto{\pgfqpoint{2.802827in}{0.819276in}}{\pgfqpoint{2.800329in}{0.818241in}}{\pgfqpoint{2.798487in}{0.816399in}}%
\pgfpathcurveto{\pgfqpoint{2.796646in}{0.814557in}}{\pgfqpoint{2.795611in}{0.812059in}}{\pgfqpoint{2.795611in}{0.809455in}}%
\pgfpathcurveto{\pgfqpoint{2.795611in}{0.806850in}}{\pgfqpoint{2.796646in}{0.804352in}}{\pgfqpoint{2.798487in}{0.802510in}}%
\pgfpathcurveto{\pgfqpoint{2.800329in}{0.800669in}}{\pgfqpoint{2.802827in}{0.799634in}}{\pgfqpoint{2.805432in}{0.799634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005263in}{2.344431in}}%
\pgfpathcurveto{\pgfqpoint{1.007867in}{2.344431in}}{\pgfqpoint{1.010365in}{2.345466in}}{\pgfqpoint{1.012207in}{2.347307in}}%
\pgfpathcurveto{\pgfqpoint{1.014049in}{2.349149in}}{\pgfqpoint{1.015083in}{2.351647in}}{\pgfqpoint{1.015083in}{2.354252in}}%
\pgfpathcurveto{\pgfqpoint{1.015083in}{2.356856in}}{\pgfqpoint{1.014049in}{2.359355in}}{\pgfqpoint{1.012207in}{2.361196in}}%
\pgfpathcurveto{\pgfqpoint{1.010365in}{2.363038in}}{\pgfqpoint{1.007867in}{2.364073in}}{\pgfqpoint{1.005263in}{2.364073in}}%
\pgfpathcurveto{\pgfqpoint{1.002658in}{2.364073in}}{\pgfqpoint{1.000160in}{2.363038in}}{\pgfqpoint{0.998318in}{2.361196in}}%
\pgfpathcurveto{\pgfqpoint{0.996476in}{2.359355in}}{\pgfqpoint{0.995442in}{2.356856in}}{\pgfqpoint{0.995442in}{2.354252in}}%
\pgfpathcurveto{\pgfqpoint{0.995442in}{2.351647in}}{\pgfqpoint{0.996476in}{2.349149in}}{\pgfqpoint{0.998318in}{2.347307in}}%
\pgfpathcurveto{\pgfqpoint{1.000160in}{2.345466in}}{\pgfqpoint{1.002658in}{2.344431in}}{\pgfqpoint{1.005263in}{2.344431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390066in}{3.635593in}}%
\pgfpathcurveto{\pgfqpoint{3.392670in}{3.635593in}}{\pgfqpoint{3.395169in}{3.636628in}}{\pgfqpoint{3.397010in}{3.638470in}}%
\pgfpathcurveto{\pgfqpoint{3.398852in}{3.640311in}}{\pgfqpoint{3.399887in}{3.642810in}}{\pgfqpoint{3.399887in}{3.645414in}}%
\pgfpathcurveto{\pgfqpoint{3.399887in}{3.648019in}}{\pgfqpoint{3.398852in}{3.650517in}}{\pgfqpoint{3.397010in}{3.652359in}}%
\pgfpathcurveto{\pgfqpoint{3.395169in}{3.654200in}}{\pgfqpoint{3.392670in}{3.655235in}}{\pgfqpoint{3.390066in}{3.655235in}}%
\pgfpathcurveto{\pgfqpoint{3.387461in}{3.655235in}}{\pgfqpoint{3.384963in}{3.654200in}}{\pgfqpoint{3.383121in}{3.652359in}}%
\pgfpathcurveto{\pgfqpoint{3.381280in}{3.650517in}}{\pgfqpoint{3.380245in}{3.648019in}}{\pgfqpoint{3.380245in}{3.645414in}}%
\pgfpathcurveto{\pgfqpoint{3.380245in}{3.642810in}}{\pgfqpoint{3.381280in}{3.640311in}}{\pgfqpoint{3.383121in}{3.638470in}}%
\pgfpathcurveto{\pgfqpoint{3.384963in}{3.636628in}}{\pgfqpoint{3.387461in}{3.635593in}}{\pgfqpoint{3.390066in}{3.635593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600418in}{1.517735in}}%
\pgfpathcurveto{\pgfqpoint{2.603022in}{1.517735in}}{\pgfqpoint{2.605521in}{1.518769in}}{\pgfqpoint{2.607362in}{1.520611in}}%
\pgfpathcurveto{\pgfqpoint{2.609204in}{1.522453in}}{\pgfqpoint{2.610239in}{1.524951in}}{\pgfqpoint{2.610239in}{1.527555in}}%
\pgfpathcurveto{\pgfqpoint{2.610239in}{1.530160in}}{\pgfqpoint{2.609204in}{1.532658in}}{\pgfqpoint{2.607362in}{1.534500in}}%
\pgfpathcurveto{\pgfqpoint{2.605521in}{1.536342in}}{\pgfqpoint{2.603022in}{1.537376in}}{\pgfqpoint{2.600418in}{1.537376in}}%
\pgfpathcurveto{\pgfqpoint{2.597813in}{1.537376in}}{\pgfqpoint{2.595315in}{1.536342in}}{\pgfqpoint{2.593473in}{1.534500in}}%
\pgfpathcurveto{\pgfqpoint{2.591632in}{1.532658in}}{\pgfqpoint{2.590597in}{1.530160in}}{\pgfqpoint{2.590597in}{1.527555in}}%
\pgfpathcurveto{\pgfqpoint{2.590597in}{1.524951in}}{\pgfqpoint{2.591632in}{1.522453in}}{\pgfqpoint{2.593473in}{1.520611in}}%
\pgfpathcurveto{\pgfqpoint{2.595315in}{1.518769in}}{\pgfqpoint{2.597813in}{1.517735in}}{\pgfqpoint{2.600418in}{1.517735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694828in}{1.657808in}}%
\pgfpathcurveto{\pgfqpoint{3.697433in}{1.657808in}}{\pgfqpoint{3.699931in}{1.658842in}}{\pgfqpoint{3.701773in}{1.660684in}}%
\pgfpathcurveto{\pgfqpoint{3.703614in}{1.662526in}}{\pgfqpoint{3.704649in}{1.665024in}}{\pgfqpoint{3.704649in}{1.667628in}}%
\pgfpathcurveto{\pgfqpoint{3.704649in}{1.670233in}}{\pgfqpoint{3.703614in}{1.672731in}}{\pgfqpoint{3.701773in}{1.674573in}}%
\pgfpathcurveto{\pgfqpoint{3.699931in}{1.676415in}}{\pgfqpoint{3.697433in}{1.677449in}}{\pgfqpoint{3.694828in}{1.677449in}}%
\pgfpathcurveto{\pgfqpoint{3.692224in}{1.677449in}}{\pgfqpoint{3.689725in}{1.676415in}}{\pgfqpoint{3.687884in}{1.674573in}}%
\pgfpathcurveto{\pgfqpoint{3.686042in}{1.672731in}}{\pgfqpoint{3.685007in}{1.670233in}}{\pgfqpoint{3.685007in}{1.667628in}}%
\pgfpathcurveto{\pgfqpoint{3.685007in}{1.665024in}}{\pgfqpoint{3.686042in}{1.662526in}}{\pgfqpoint{3.687884in}{1.660684in}}%
\pgfpathcurveto{\pgfqpoint{3.689725in}{1.658842in}}{\pgfqpoint{3.692224in}{1.657808in}}{\pgfqpoint{3.694828in}{1.657808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799729in}{3.715759in}}%
\pgfpathcurveto{\pgfqpoint{2.802334in}{3.715759in}}{\pgfqpoint{2.804832in}{3.716794in}}{\pgfqpoint{2.806674in}{3.718636in}}%
\pgfpathcurveto{\pgfqpoint{2.808515in}{3.720478in}}{\pgfqpoint{2.809550in}{3.722976in}}{\pgfqpoint{2.809550in}{3.725580in}}%
\pgfpathcurveto{\pgfqpoint{2.809550in}{3.728185in}}{\pgfqpoint{2.808515in}{3.730683in}}{\pgfqpoint{2.806674in}{3.732525in}}%
\pgfpathcurveto{\pgfqpoint{2.804832in}{3.734366in}}{\pgfqpoint{2.802334in}{3.735401in}}{\pgfqpoint{2.799729in}{3.735401in}}%
\pgfpathcurveto{\pgfqpoint{2.797125in}{3.735401in}}{\pgfqpoint{2.794626in}{3.734366in}}{\pgfqpoint{2.792785in}{3.732525in}}%
\pgfpathcurveto{\pgfqpoint{2.790943in}{3.730683in}}{\pgfqpoint{2.789908in}{3.728185in}}{\pgfqpoint{2.789908in}{3.725580in}}%
\pgfpathcurveto{\pgfqpoint{2.789908in}{3.722976in}}{\pgfqpoint{2.790943in}{3.720478in}}{\pgfqpoint{2.792785in}{3.718636in}}%
\pgfpathcurveto{\pgfqpoint{2.794626in}{3.716794in}}{\pgfqpoint{2.797125in}{3.715759in}}{\pgfqpoint{2.799729in}{3.715759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270522in}{1.871874in}}%
\pgfpathcurveto{\pgfqpoint{3.273127in}{1.871874in}}{\pgfqpoint{3.275625in}{1.872909in}}{\pgfqpoint{3.277467in}{1.874750in}}%
\pgfpathcurveto{\pgfqpoint{3.279309in}{1.876592in}}{\pgfqpoint{3.280343in}{1.879090in}}{\pgfqpoint{3.280343in}{1.881695in}}%
\pgfpathcurveto{\pgfqpoint{3.280343in}{1.884299in}}{\pgfqpoint{3.279309in}{1.886797in}}{\pgfqpoint{3.277467in}{1.888639in}}%
\pgfpathcurveto{\pgfqpoint{3.275625in}{1.890481in}}{\pgfqpoint{3.273127in}{1.891516in}}{\pgfqpoint{3.270522in}{1.891516in}}%
\pgfpathcurveto{\pgfqpoint{3.267918in}{1.891516in}}{\pgfqpoint{3.265420in}{1.890481in}}{\pgfqpoint{3.263578in}{1.888639in}}%
\pgfpathcurveto{\pgfqpoint{3.261736in}{1.886797in}}{\pgfqpoint{3.260701in}{1.884299in}}{\pgfqpoint{3.260701in}{1.881695in}}%
\pgfpathcurveto{\pgfqpoint{3.260701in}{1.879090in}}{\pgfqpoint{3.261736in}{1.876592in}}{\pgfqpoint{3.263578in}{1.874750in}}%
\pgfpathcurveto{\pgfqpoint{3.265420in}{1.872909in}}{\pgfqpoint{3.267918in}{1.871874in}}{\pgfqpoint{3.270522in}{1.871874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452219in}{3.500069in}}%
\pgfpathcurveto{\pgfqpoint{2.454824in}{3.500069in}}{\pgfqpoint{2.457322in}{3.501104in}}{\pgfqpoint{2.459164in}{3.502946in}}%
\pgfpathcurveto{\pgfqpoint{2.461005in}{3.504788in}}{\pgfqpoint{2.462040in}{3.507286in}}{\pgfqpoint{2.462040in}{3.509890in}}%
\pgfpathcurveto{\pgfqpoint{2.462040in}{3.512495in}}{\pgfqpoint{2.461005in}{3.514993in}}{\pgfqpoint{2.459164in}{3.516835in}}%
\pgfpathcurveto{\pgfqpoint{2.457322in}{3.518677in}}{\pgfqpoint{2.454824in}{3.519711in}}{\pgfqpoint{2.452219in}{3.519711in}}%
\pgfpathcurveto{\pgfqpoint{2.449615in}{3.519711in}}{\pgfqpoint{2.447116in}{3.518677in}}{\pgfqpoint{2.445275in}{3.516835in}}%
\pgfpathcurveto{\pgfqpoint{2.443433in}{3.514993in}}{\pgfqpoint{2.442398in}{3.512495in}}{\pgfqpoint{2.442398in}{3.509890in}}%
\pgfpathcurveto{\pgfqpoint{2.442398in}{3.507286in}}{\pgfqpoint{2.443433in}{3.504788in}}{\pgfqpoint{2.445275in}{3.502946in}}%
\pgfpathcurveto{\pgfqpoint{2.447116in}{3.501104in}}{\pgfqpoint{2.449615in}{3.500069in}}{\pgfqpoint{2.452219in}{3.500069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693189in}{3.106042in}}%
\pgfpathcurveto{\pgfqpoint{1.695793in}{3.106042in}}{\pgfqpoint{1.698292in}{3.107077in}}{\pgfqpoint{1.700133in}{3.108919in}}%
\pgfpathcurveto{\pgfqpoint{1.701975in}{3.110760in}}{\pgfqpoint{1.703010in}{3.113259in}}{\pgfqpoint{1.703010in}{3.115863in}}%
\pgfpathcurveto{\pgfqpoint{1.703010in}{3.118468in}}{\pgfqpoint{1.701975in}{3.120966in}}{\pgfqpoint{1.700133in}{3.122808in}}%
\pgfpathcurveto{\pgfqpoint{1.698292in}{3.124649in}}{\pgfqpoint{1.695793in}{3.125684in}}{\pgfqpoint{1.693189in}{3.125684in}}%
\pgfpathcurveto{\pgfqpoint{1.690584in}{3.125684in}}{\pgfqpoint{1.688086in}{3.124649in}}{\pgfqpoint{1.686244in}{3.122808in}}%
\pgfpathcurveto{\pgfqpoint{1.684403in}{3.120966in}}{\pgfqpoint{1.683368in}{3.118468in}}{\pgfqpoint{1.683368in}{3.115863in}}%
\pgfpathcurveto{\pgfqpoint{1.683368in}{3.113259in}}{\pgfqpoint{1.684403in}{3.110760in}}{\pgfqpoint{1.686244in}{3.108919in}}%
\pgfpathcurveto{\pgfqpoint{1.688086in}{3.107077in}}{\pgfqpoint{1.690584in}{3.106042in}}{\pgfqpoint{1.693189in}{3.106042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075567in}{2.006929in}}%
\pgfpathcurveto{\pgfqpoint{3.078172in}{2.006929in}}{\pgfqpoint{3.080670in}{2.007963in}}{\pgfqpoint{3.082512in}{2.009805in}}%
\pgfpathcurveto{\pgfqpoint{3.084354in}{2.011647in}}{\pgfqpoint{3.085388in}{2.014145in}}{\pgfqpoint{3.085388in}{2.016750in}}%
\pgfpathcurveto{\pgfqpoint{3.085388in}{2.019354in}}{\pgfqpoint{3.084354in}{2.021852in}}{\pgfqpoint{3.082512in}{2.023694in}}%
\pgfpathcurveto{\pgfqpoint{3.080670in}{2.025536in}}{\pgfqpoint{3.078172in}{2.026571in}}{\pgfqpoint{3.075567in}{2.026571in}}%
\pgfpathcurveto{\pgfqpoint{3.072963in}{2.026571in}}{\pgfqpoint{3.070465in}{2.025536in}}{\pgfqpoint{3.068623in}{2.023694in}}%
\pgfpathcurveto{\pgfqpoint{3.066781in}{2.021852in}}{\pgfqpoint{3.065747in}{2.019354in}}{\pgfqpoint{3.065747in}{2.016750in}}%
\pgfpathcurveto{\pgfqpoint{3.065747in}{2.014145in}}{\pgfqpoint{3.066781in}{2.011647in}}{\pgfqpoint{3.068623in}{2.009805in}}%
\pgfpathcurveto{\pgfqpoint{3.070465in}{2.007963in}}{\pgfqpoint{3.072963in}{2.006929in}}{\pgfqpoint{3.075567in}{2.006929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801377in}{1.152786in}}%
\pgfpathcurveto{\pgfqpoint{2.803981in}{1.152786in}}{\pgfqpoint{2.806479in}{1.153820in}}{\pgfqpoint{2.808321in}{1.155662in}}%
\pgfpathcurveto{\pgfqpoint{2.810163in}{1.157504in}}{\pgfqpoint{2.811198in}{1.160002in}}{\pgfqpoint{2.811198in}{1.162606in}}%
\pgfpathcurveto{\pgfqpoint{2.811198in}{1.165211in}}{\pgfqpoint{2.810163in}{1.167709in}}{\pgfqpoint{2.808321in}{1.169551in}}%
\pgfpathcurveto{\pgfqpoint{2.806479in}{1.171393in}}{\pgfqpoint{2.803981in}{1.172427in}}{\pgfqpoint{2.801377in}{1.172427in}}%
\pgfpathcurveto{\pgfqpoint{2.798772in}{1.172427in}}{\pgfqpoint{2.796274in}{1.171393in}}{\pgfqpoint{2.794432in}{1.169551in}}%
\pgfpathcurveto{\pgfqpoint{2.792590in}{1.167709in}}{\pgfqpoint{2.791556in}{1.165211in}}{\pgfqpoint{2.791556in}{1.162606in}}%
\pgfpathcurveto{\pgfqpoint{2.791556in}{1.160002in}}{\pgfqpoint{2.792590in}{1.157504in}}{\pgfqpoint{2.794432in}{1.155662in}}%
\pgfpathcurveto{\pgfqpoint{2.796274in}{1.153820in}}{\pgfqpoint{2.798772in}{1.152786in}}{\pgfqpoint{2.801377in}{1.152786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288168in}{2.404370in}}%
\pgfpathcurveto{\pgfqpoint{1.290772in}{2.404370in}}{\pgfqpoint{1.293271in}{2.405405in}}{\pgfqpoint{1.295112in}{2.407246in}}%
\pgfpathcurveto{\pgfqpoint{1.296954in}{2.409088in}}{\pgfqpoint{1.297989in}{2.411586in}}{\pgfqpoint{1.297989in}{2.414191in}}%
\pgfpathcurveto{\pgfqpoint{1.297989in}{2.416795in}}{\pgfqpoint{1.296954in}{2.419294in}}{\pgfqpoint{1.295112in}{2.421135in}}%
\pgfpathcurveto{\pgfqpoint{1.293271in}{2.422977in}}{\pgfqpoint{1.290772in}{2.424012in}}{\pgfqpoint{1.288168in}{2.424012in}}%
\pgfpathcurveto{\pgfqpoint{1.285563in}{2.424012in}}{\pgfqpoint{1.283065in}{2.422977in}}{\pgfqpoint{1.281223in}{2.421135in}}%
\pgfpathcurveto{\pgfqpoint{1.279382in}{2.419294in}}{\pgfqpoint{1.278347in}{2.416795in}}{\pgfqpoint{1.278347in}{2.414191in}}%
\pgfpathcurveto{\pgfqpoint{1.278347in}{2.411586in}}{\pgfqpoint{1.279382in}{2.409088in}}{\pgfqpoint{1.281223in}{2.407246in}}%
\pgfpathcurveto{\pgfqpoint{1.283065in}{2.405405in}}{\pgfqpoint{1.285563in}{2.404370in}}{\pgfqpoint{1.288168in}{2.404370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681595in}{1.354966in}}%
\pgfpathcurveto{\pgfqpoint{3.684200in}{1.354966in}}{\pgfqpoint{3.686698in}{1.356001in}}{\pgfqpoint{3.688539in}{1.357843in}}%
\pgfpathcurveto{\pgfqpoint{3.690381in}{1.359684in}}{\pgfqpoint{3.691416in}{1.362183in}}{\pgfqpoint{3.691416in}{1.364787in}}%
\pgfpathcurveto{\pgfqpoint{3.691416in}{1.367392in}}{\pgfqpoint{3.690381in}{1.369890in}}{\pgfqpoint{3.688539in}{1.371732in}}%
\pgfpathcurveto{\pgfqpoint{3.686698in}{1.373573in}}{\pgfqpoint{3.684200in}{1.374608in}}{\pgfqpoint{3.681595in}{1.374608in}}%
\pgfpathcurveto{\pgfqpoint{3.678991in}{1.374608in}}{\pgfqpoint{3.676492in}{1.373573in}}{\pgfqpoint{3.674651in}{1.371732in}}%
\pgfpathcurveto{\pgfqpoint{3.672809in}{1.369890in}}{\pgfqpoint{3.671774in}{1.367392in}}{\pgfqpoint{3.671774in}{1.364787in}}%
\pgfpathcurveto{\pgfqpoint{3.671774in}{1.362183in}}{\pgfqpoint{3.672809in}{1.359684in}}{\pgfqpoint{3.674651in}{1.357843in}}%
\pgfpathcurveto{\pgfqpoint{3.676492in}{1.356001in}}{\pgfqpoint{3.678991in}{1.354966in}}{\pgfqpoint{3.681595in}{1.354966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922324in}{1.566983in}}%
\pgfpathcurveto{\pgfqpoint{2.924929in}{1.566983in}}{\pgfqpoint{2.927427in}{1.568018in}}{\pgfqpoint{2.929269in}{1.569860in}}%
\pgfpathcurveto{\pgfqpoint{2.931110in}{1.571701in}}{\pgfqpoint{2.932145in}{1.574200in}}{\pgfqpoint{2.932145in}{1.576804in}}%
\pgfpathcurveto{\pgfqpoint{2.932145in}{1.579409in}}{\pgfqpoint{2.931110in}{1.581907in}}{\pgfqpoint{2.929269in}{1.583749in}}%
\pgfpathcurveto{\pgfqpoint{2.927427in}{1.585590in}}{\pgfqpoint{2.924929in}{1.586625in}}{\pgfqpoint{2.922324in}{1.586625in}}%
\pgfpathcurveto{\pgfqpoint{2.919720in}{1.586625in}}{\pgfqpoint{2.917221in}{1.585590in}}{\pgfqpoint{2.915380in}{1.583749in}}%
\pgfpathcurveto{\pgfqpoint{2.913538in}{1.581907in}}{\pgfqpoint{2.912503in}{1.579409in}}{\pgfqpoint{2.912503in}{1.576804in}}%
\pgfpathcurveto{\pgfqpoint{2.912503in}{1.574200in}}{\pgfqpoint{2.913538in}{1.571701in}}{\pgfqpoint{2.915380in}{1.569860in}}%
\pgfpathcurveto{\pgfqpoint{2.917221in}{1.568018in}}{\pgfqpoint{2.919720in}{1.566983in}}{\pgfqpoint{2.922324in}{1.566983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573296in}{2.364553in}}%
\pgfpathcurveto{\pgfqpoint{2.575900in}{2.364553in}}{\pgfqpoint{2.578399in}{2.365588in}}{\pgfqpoint{2.580240in}{2.367429in}}%
\pgfpathcurveto{\pgfqpoint{2.582082in}{2.369271in}}{\pgfqpoint{2.583117in}{2.371769in}}{\pgfqpoint{2.583117in}{2.374374in}}%
\pgfpathcurveto{\pgfqpoint{2.583117in}{2.376978in}}{\pgfqpoint{2.582082in}{2.379476in}}{\pgfqpoint{2.580240in}{2.381318in}}%
\pgfpathcurveto{\pgfqpoint{2.578399in}{2.383160in}}{\pgfqpoint{2.575900in}{2.384195in}}{\pgfqpoint{2.573296in}{2.384195in}}%
\pgfpathcurveto{\pgfqpoint{2.570691in}{2.384195in}}{\pgfqpoint{2.568193in}{2.383160in}}{\pgfqpoint{2.566351in}{2.381318in}}%
\pgfpathcurveto{\pgfqpoint{2.564510in}{2.379476in}}{\pgfqpoint{2.563475in}{2.376978in}}{\pgfqpoint{2.563475in}{2.374374in}}%
\pgfpathcurveto{\pgfqpoint{2.563475in}{2.371769in}}{\pgfqpoint{2.564510in}{2.369271in}}{\pgfqpoint{2.566351in}{2.367429in}}%
\pgfpathcurveto{\pgfqpoint{2.568193in}{2.365588in}}{\pgfqpoint{2.570691in}{2.364553in}}{\pgfqpoint{2.573296in}{2.364553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116634in}{2.357066in}}%
\pgfpathcurveto{\pgfqpoint{1.119238in}{2.357066in}}{\pgfqpoint{1.121736in}{2.358101in}}{\pgfqpoint{1.123578in}{2.359943in}}%
\pgfpathcurveto{\pgfqpoint{1.125420in}{2.361785in}}{\pgfqpoint{1.126455in}{2.364283in}}{\pgfqpoint{1.126455in}{2.366887in}}%
\pgfpathcurveto{\pgfqpoint{1.126455in}{2.369492in}}{\pgfqpoint{1.125420in}{2.371990in}}{\pgfqpoint{1.123578in}{2.373832in}}%
\pgfpathcurveto{\pgfqpoint{1.121736in}{2.375674in}}{\pgfqpoint{1.119238in}{2.376708in}}{\pgfqpoint{1.116634in}{2.376708in}}%
\pgfpathcurveto{\pgfqpoint{1.114029in}{2.376708in}}{\pgfqpoint{1.111531in}{2.375674in}}{\pgfqpoint{1.109689in}{2.373832in}}%
\pgfpathcurveto{\pgfqpoint{1.107848in}{2.371990in}}{\pgfqpoint{1.106813in}{2.369492in}}{\pgfqpoint{1.106813in}{2.366887in}}%
\pgfpathcurveto{\pgfqpoint{1.106813in}{2.364283in}}{\pgfqpoint{1.107848in}{2.361785in}}{\pgfqpoint{1.109689in}{2.359943in}}%
\pgfpathcurveto{\pgfqpoint{1.111531in}{2.358101in}}{\pgfqpoint{1.114029in}{2.357066in}}{\pgfqpoint{1.116634in}{2.357066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951202in}{1.066999in}}%
\pgfpathcurveto{\pgfqpoint{1.953807in}{1.066999in}}{\pgfqpoint{1.956305in}{1.068034in}}{\pgfqpoint{1.958146in}{1.069876in}}%
\pgfpathcurveto{\pgfqpoint{1.959988in}{1.071717in}}{\pgfqpoint{1.961023in}{1.074216in}}{\pgfqpoint{1.961023in}{1.076820in}}%
\pgfpathcurveto{\pgfqpoint{1.961023in}{1.079425in}}{\pgfqpoint{1.959988in}{1.081923in}}{\pgfqpoint{1.958146in}{1.083765in}}%
\pgfpathcurveto{\pgfqpoint{1.956305in}{1.085606in}}{\pgfqpoint{1.953807in}{1.086641in}}{\pgfqpoint{1.951202in}{1.086641in}}%
\pgfpathcurveto{\pgfqpoint{1.948598in}{1.086641in}}{\pgfqpoint{1.946099in}{1.085606in}}{\pgfqpoint{1.944258in}{1.083765in}}%
\pgfpathcurveto{\pgfqpoint{1.942416in}{1.081923in}}{\pgfqpoint{1.941381in}{1.079425in}}{\pgfqpoint{1.941381in}{1.076820in}}%
\pgfpathcurveto{\pgfqpoint{1.941381in}{1.074216in}}{\pgfqpoint{1.942416in}{1.071717in}}{\pgfqpoint{1.944258in}{1.069876in}}%
\pgfpathcurveto{\pgfqpoint{1.946099in}{1.068034in}}{\pgfqpoint{1.948598in}{1.066999in}}{\pgfqpoint{1.951202in}{1.066999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720253in}{3.524124in}}%
\pgfpathcurveto{\pgfqpoint{3.722858in}{3.524124in}}{\pgfqpoint{3.725356in}{3.525159in}}{\pgfqpoint{3.727198in}{3.527001in}}%
\pgfpathcurveto{\pgfqpoint{3.729039in}{3.528842in}}{\pgfqpoint{3.730074in}{3.531341in}}{\pgfqpoint{3.730074in}{3.533945in}}%
\pgfpathcurveto{\pgfqpoint{3.730074in}{3.536550in}}{\pgfqpoint{3.729039in}{3.539048in}}{\pgfqpoint{3.727198in}{3.540890in}}%
\pgfpathcurveto{\pgfqpoint{3.725356in}{3.542731in}}{\pgfqpoint{3.722858in}{3.543766in}}{\pgfqpoint{3.720253in}{3.543766in}}%
\pgfpathcurveto{\pgfqpoint{3.717649in}{3.543766in}}{\pgfqpoint{3.715150in}{3.542731in}}{\pgfqpoint{3.713309in}{3.540890in}}%
\pgfpathcurveto{\pgfqpoint{3.711467in}{3.539048in}}{\pgfqpoint{3.710432in}{3.536550in}}{\pgfqpoint{3.710432in}{3.533945in}}%
\pgfpathcurveto{\pgfqpoint{3.710432in}{3.531341in}}{\pgfqpoint{3.711467in}{3.528842in}}{\pgfqpoint{3.713309in}{3.527001in}}%
\pgfpathcurveto{\pgfqpoint{3.715150in}{3.525159in}}{\pgfqpoint{3.717649in}{3.524124in}}{\pgfqpoint{3.720253in}{3.524124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031294in}{1.515259in}}%
\pgfpathcurveto{\pgfqpoint{3.033898in}{1.515259in}}{\pgfqpoint{3.036396in}{1.516294in}}{\pgfqpoint{3.038238in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{3.040080in}{1.519977in}}{\pgfqpoint{3.041115in}{1.522475in}}{\pgfqpoint{3.041115in}{1.525080in}}%
\pgfpathcurveto{\pgfqpoint{3.041115in}{1.527684in}}{\pgfqpoint{3.040080in}{1.530183in}}{\pgfqpoint{3.038238in}{1.532024in}}%
\pgfpathcurveto{\pgfqpoint{3.036396in}{1.533866in}}{\pgfqpoint{3.033898in}{1.534901in}}{\pgfqpoint{3.031294in}{1.534901in}}%
\pgfpathcurveto{\pgfqpoint{3.028689in}{1.534901in}}{\pgfqpoint{3.026191in}{1.533866in}}{\pgfqpoint{3.024349in}{1.532024in}}%
\pgfpathcurveto{\pgfqpoint{3.022508in}{1.530183in}}{\pgfqpoint{3.021473in}{1.527684in}}{\pgfqpoint{3.021473in}{1.525080in}}%
\pgfpathcurveto{\pgfqpoint{3.021473in}{1.522475in}}{\pgfqpoint{3.022508in}{1.519977in}}{\pgfqpoint{3.024349in}{1.518135in}}%
\pgfpathcurveto{\pgfqpoint{3.026191in}{1.516294in}}{\pgfqpoint{3.028689in}{1.515259in}}{\pgfqpoint{3.031294in}{1.515259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701172in}{1.165244in}}%
\pgfpathcurveto{\pgfqpoint{2.703777in}{1.165244in}}{\pgfqpoint{2.706275in}{1.166278in}}{\pgfqpoint{2.708117in}{1.168120in}}%
\pgfpathcurveto{\pgfqpoint{2.709958in}{1.169962in}}{\pgfqpoint{2.710993in}{1.172460in}}{\pgfqpoint{2.710993in}{1.175065in}}%
\pgfpathcurveto{\pgfqpoint{2.710993in}{1.177669in}}{\pgfqpoint{2.709958in}{1.180167in}}{\pgfqpoint{2.708117in}{1.182009in}}%
\pgfpathcurveto{\pgfqpoint{2.706275in}{1.183851in}}{\pgfqpoint{2.703777in}{1.184886in}}{\pgfqpoint{2.701172in}{1.184886in}}%
\pgfpathcurveto{\pgfqpoint{2.698568in}{1.184886in}}{\pgfqpoint{2.696069in}{1.183851in}}{\pgfqpoint{2.694228in}{1.182009in}}%
\pgfpathcurveto{\pgfqpoint{2.692386in}{1.180167in}}{\pgfqpoint{2.691351in}{1.177669in}}{\pgfqpoint{2.691351in}{1.175065in}}%
\pgfpathcurveto{\pgfqpoint{2.691351in}{1.172460in}}{\pgfqpoint{2.692386in}{1.169962in}}{\pgfqpoint{2.694228in}{1.168120in}}%
\pgfpathcurveto{\pgfqpoint{2.696069in}{1.166278in}}{\pgfqpoint{2.698568in}{1.165244in}}{\pgfqpoint{2.701172in}{1.165244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881465in}{2.633031in}}%
\pgfpathcurveto{\pgfqpoint{1.884070in}{2.633031in}}{\pgfqpoint{1.886568in}{2.634066in}}{\pgfqpoint{1.888410in}{2.635907in}}%
\pgfpathcurveto{\pgfqpoint{1.890251in}{2.637749in}}{\pgfqpoint{1.891286in}{2.640247in}}{\pgfqpoint{1.891286in}{2.642852in}}%
\pgfpathcurveto{\pgfqpoint{1.891286in}{2.645456in}}{\pgfqpoint{1.890251in}{2.647954in}}{\pgfqpoint{1.888410in}{2.649796in}}%
\pgfpathcurveto{\pgfqpoint{1.886568in}{2.651638in}}{\pgfqpoint{1.884070in}{2.652673in}}{\pgfqpoint{1.881465in}{2.652673in}}%
\pgfpathcurveto{\pgfqpoint{1.878861in}{2.652673in}}{\pgfqpoint{1.876362in}{2.651638in}}{\pgfqpoint{1.874521in}{2.649796in}}%
\pgfpathcurveto{\pgfqpoint{1.872679in}{2.647954in}}{\pgfqpoint{1.871644in}{2.645456in}}{\pgfqpoint{1.871644in}{2.642852in}}%
\pgfpathcurveto{\pgfqpoint{1.871644in}{2.640247in}}{\pgfqpoint{1.872679in}{2.637749in}}{\pgfqpoint{1.874521in}{2.635907in}}%
\pgfpathcurveto{\pgfqpoint{1.876362in}{2.634066in}}{\pgfqpoint{1.878861in}{2.633031in}}{\pgfqpoint{1.881465in}{2.633031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701905in}{1.909803in}}%
\pgfpathcurveto{\pgfqpoint{4.704510in}{1.909803in}}{\pgfqpoint{4.707008in}{1.910837in}}{\pgfqpoint{4.708850in}{1.912679in}}%
\pgfpathcurveto{\pgfqpoint{4.710691in}{1.914521in}}{\pgfqpoint{4.711726in}{1.917019in}}{\pgfqpoint{4.711726in}{1.919623in}}%
\pgfpathcurveto{\pgfqpoint{4.711726in}{1.922228in}}{\pgfqpoint{4.710691in}{1.924726in}}{\pgfqpoint{4.708850in}{1.926568in}}%
\pgfpathcurveto{\pgfqpoint{4.707008in}{1.928410in}}{\pgfqpoint{4.704510in}{1.929444in}}{\pgfqpoint{4.701905in}{1.929444in}}%
\pgfpathcurveto{\pgfqpoint{4.699301in}{1.929444in}}{\pgfqpoint{4.696802in}{1.928410in}}{\pgfqpoint{4.694961in}{1.926568in}}%
\pgfpathcurveto{\pgfqpoint{4.693119in}{1.924726in}}{\pgfqpoint{4.692084in}{1.922228in}}{\pgfqpoint{4.692084in}{1.919623in}}%
\pgfpathcurveto{\pgfqpoint{4.692084in}{1.917019in}}{\pgfqpoint{4.693119in}{1.914521in}}{\pgfqpoint{4.694961in}{1.912679in}}%
\pgfpathcurveto{\pgfqpoint{4.696802in}{1.910837in}}{\pgfqpoint{4.699301in}{1.909803in}}{\pgfqpoint{4.701905in}{1.909803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465614in}{3.506014in}}%
\pgfpathcurveto{\pgfqpoint{1.468218in}{3.506014in}}{\pgfqpoint{1.470717in}{3.507048in}}{\pgfqpoint{1.472558in}{3.508890in}}%
\pgfpathcurveto{\pgfqpoint{1.474400in}{3.510732in}}{\pgfqpoint{1.475435in}{3.513230in}}{\pgfqpoint{1.475435in}{3.515834in}}%
\pgfpathcurveto{\pgfqpoint{1.475435in}{3.518439in}}{\pgfqpoint{1.474400in}{3.520937in}}{\pgfqpoint{1.472558in}{3.522779in}}%
\pgfpathcurveto{\pgfqpoint{1.470717in}{3.524621in}}{\pgfqpoint{1.468218in}{3.525655in}}{\pgfqpoint{1.465614in}{3.525655in}}%
\pgfpathcurveto{\pgfqpoint{1.463009in}{3.525655in}}{\pgfqpoint{1.460511in}{3.524621in}}{\pgfqpoint{1.458669in}{3.522779in}}%
\pgfpathcurveto{\pgfqpoint{1.456828in}{3.520937in}}{\pgfqpoint{1.455793in}{3.518439in}}{\pgfqpoint{1.455793in}{3.515834in}}%
\pgfpathcurveto{\pgfqpoint{1.455793in}{3.513230in}}{\pgfqpoint{1.456828in}{3.510732in}}{\pgfqpoint{1.458669in}{3.508890in}}%
\pgfpathcurveto{\pgfqpoint{1.460511in}{3.507048in}}{\pgfqpoint{1.463009in}{3.506014in}}{\pgfqpoint{1.465614in}{3.506014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891317in}{1.472190in}}%
\pgfpathcurveto{\pgfqpoint{2.893922in}{1.472190in}}{\pgfqpoint{2.896420in}{1.473225in}}{\pgfqpoint{2.898261in}{1.475067in}}%
\pgfpathcurveto{\pgfqpoint{2.900103in}{1.476908in}}{\pgfqpoint{2.901138in}{1.479406in}}{\pgfqpoint{2.901138in}{1.482011in}}%
\pgfpathcurveto{\pgfqpoint{2.901138in}{1.484616in}}{\pgfqpoint{2.900103in}{1.487114in}}{\pgfqpoint{2.898261in}{1.488955in}}%
\pgfpathcurveto{\pgfqpoint{2.896420in}{1.490797in}}{\pgfqpoint{2.893922in}{1.491832in}}{\pgfqpoint{2.891317in}{1.491832in}}%
\pgfpathcurveto{\pgfqpoint{2.888712in}{1.491832in}}{\pgfqpoint{2.886214in}{1.490797in}}{\pgfqpoint{2.884373in}{1.488955in}}%
\pgfpathcurveto{\pgfqpoint{2.882531in}{1.487114in}}{\pgfqpoint{2.881496in}{1.484616in}}{\pgfqpoint{2.881496in}{1.482011in}}%
\pgfpathcurveto{\pgfqpoint{2.881496in}{1.479406in}}{\pgfqpoint{2.882531in}{1.476908in}}{\pgfqpoint{2.884373in}{1.475067in}}%
\pgfpathcurveto{\pgfqpoint{2.886214in}{1.473225in}}{\pgfqpoint{2.888712in}{1.472190in}}{\pgfqpoint{2.891317in}{1.472190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062318in}{2.788535in}}%
\pgfpathcurveto{\pgfqpoint{2.064922in}{2.788535in}}{\pgfqpoint{2.067420in}{2.789570in}}{\pgfqpoint{2.069262in}{2.791411in}}%
\pgfpathcurveto{\pgfqpoint{2.071104in}{2.793253in}}{\pgfqpoint{2.072138in}{2.795751in}}{\pgfqpoint{2.072138in}{2.798356in}}%
\pgfpathcurveto{\pgfqpoint{2.072138in}{2.800960in}}{\pgfqpoint{2.071104in}{2.803458in}}{\pgfqpoint{2.069262in}{2.805300in}}%
\pgfpathcurveto{\pgfqpoint{2.067420in}{2.807142in}}{\pgfqpoint{2.064922in}{2.808177in}}{\pgfqpoint{2.062318in}{2.808177in}}%
\pgfpathcurveto{\pgfqpoint{2.059713in}{2.808177in}}{\pgfqpoint{2.057215in}{2.807142in}}{\pgfqpoint{2.055373in}{2.805300in}}%
\pgfpathcurveto{\pgfqpoint{2.053531in}{2.803458in}}{\pgfqpoint{2.052497in}{2.800960in}}{\pgfqpoint{2.052497in}{2.798356in}}%
\pgfpathcurveto{\pgfqpoint{2.052497in}{2.795751in}}{\pgfqpoint{2.053531in}{2.793253in}}{\pgfqpoint{2.055373in}{2.791411in}}%
\pgfpathcurveto{\pgfqpoint{2.057215in}{2.789570in}}{\pgfqpoint{2.059713in}{2.788535in}}{\pgfqpoint{2.062318in}{2.788535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118556in}{1.405557in}}%
\pgfpathcurveto{\pgfqpoint{3.121161in}{1.405557in}}{\pgfqpoint{3.123659in}{1.406592in}}{\pgfqpoint{3.125501in}{1.408434in}}%
\pgfpathcurveto{\pgfqpoint{3.127342in}{1.410275in}}{\pgfqpoint{3.128377in}{1.412773in}}{\pgfqpoint{3.128377in}{1.415378in}}%
\pgfpathcurveto{\pgfqpoint{3.128377in}{1.417983in}}{\pgfqpoint{3.127342in}{1.420481in}}{\pgfqpoint{3.125501in}{1.422322in}}%
\pgfpathcurveto{\pgfqpoint{3.123659in}{1.424164in}}{\pgfqpoint{3.121161in}{1.425199in}}{\pgfqpoint{3.118556in}{1.425199in}}%
\pgfpathcurveto{\pgfqpoint{3.115952in}{1.425199in}}{\pgfqpoint{3.113453in}{1.424164in}}{\pgfqpoint{3.111612in}{1.422322in}}%
\pgfpathcurveto{\pgfqpoint{3.109770in}{1.420481in}}{\pgfqpoint{3.108735in}{1.417983in}}{\pgfqpoint{3.108735in}{1.415378in}}%
\pgfpathcurveto{\pgfqpoint{3.108735in}{1.412773in}}{\pgfqpoint{3.109770in}{1.410275in}}{\pgfqpoint{3.111612in}{1.408434in}}%
\pgfpathcurveto{\pgfqpoint{3.113453in}{1.406592in}}{\pgfqpoint{3.115952in}{1.405557in}}{\pgfqpoint{3.118556in}{1.405557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365896in}{0.725478in}}%
\pgfpathcurveto{\pgfqpoint{3.368501in}{0.725478in}}{\pgfqpoint{3.370999in}{0.726513in}}{\pgfqpoint{3.372841in}{0.728355in}}%
\pgfpathcurveto{\pgfqpoint{3.374682in}{0.730196in}}{\pgfqpoint{3.375717in}{0.732694in}}{\pgfqpoint{3.375717in}{0.735299in}}%
\pgfpathcurveto{\pgfqpoint{3.375717in}{0.737904in}}{\pgfqpoint{3.374682in}{0.740402in}}{\pgfqpoint{3.372841in}{0.742243in}}%
\pgfpathcurveto{\pgfqpoint{3.370999in}{0.744085in}}{\pgfqpoint{3.368501in}{0.745120in}}{\pgfqpoint{3.365896in}{0.745120in}}%
\pgfpathcurveto{\pgfqpoint{3.363292in}{0.745120in}}{\pgfqpoint{3.360793in}{0.744085in}}{\pgfqpoint{3.358952in}{0.742243in}}%
\pgfpathcurveto{\pgfqpoint{3.357110in}{0.740402in}}{\pgfqpoint{3.356075in}{0.737904in}}{\pgfqpoint{3.356075in}{0.735299in}}%
\pgfpathcurveto{\pgfqpoint{3.356075in}{0.732694in}}{\pgfqpoint{3.357110in}{0.730196in}}{\pgfqpoint{3.358952in}{0.728355in}}%
\pgfpathcurveto{\pgfqpoint{3.360793in}{0.726513in}}{\pgfqpoint{3.363292in}{0.725478in}}{\pgfqpoint{3.365896in}{0.725478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723031in}{3.118279in}}%
\pgfpathcurveto{\pgfqpoint{1.725636in}{3.118279in}}{\pgfqpoint{1.728134in}{3.119314in}}{\pgfqpoint{1.729976in}{3.121156in}}%
\pgfpathcurveto{\pgfqpoint{1.731817in}{3.122997in}}{\pgfqpoint{1.732852in}{3.125496in}}{\pgfqpoint{1.732852in}{3.128100in}}%
\pgfpathcurveto{\pgfqpoint{1.732852in}{3.130705in}}{\pgfqpoint{1.731817in}{3.133203in}}{\pgfqpoint{1.729976in}{3.135045in}}%
\pgfpathcurveto{\pgfqpoint{1.728134in}{3.136886in}}{\pgfqpoint{1.725636in}{3.137921in}}{\pgfqpoint{1.723031in}{3.137921in}}%
\pgfpathcurveto{\pgfqpoint{1.720427in}{3.137921in}}{\pgfqpoint{1.717928in}{3.136886in}}{\pgfqpoint{1.716087in}{3.135045in}}%
\pgfpathcurveto{\pgfqpoint{1.714245in}{3.133203in}}{\pgfqpoint{1.713210in}{3.130705in}}{\pgfqpoint{1.713210in}{3.128100in}}%
\pgfpathcurveto{\pgfqpoint{1.713210in}{3.125496in}}{\pgfqpoint{1.714245in}{3.122997in}}{\pgfqpoint{1.716087in}{3.121156in}}%
\pgfpathcurveto{\pgfqpoint{1.717928in}{3.119314in}}{\pgfqpoint{1.720427in}{3.118279in}}{\pgfqpoint{1.723031in}{3.118279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133163in}{4.133855in}}%
\pgfpathcurveto{\pgfqpoint{2.135768in}{4.133855in}}{\pgfqpoint{2.138266in}{4.134890in}}{\pgfqpoint{2.140107in}{4.136732in}}%
\pgfpathcurveto{\pgfqpoint{2.141949in}{4.138573in}}{\pgfqpoint{2.142984in}{4.141072in}}{\pgfqpoint{2.142984in}{4.143676in}}%
\pgfpathcurveto{\pgfqpoint{2.142984in}{4.146281in}}{\pgfqpoint{2.141949in}{4.148779in}}{\pgfqpoint{2.140107in}{4.150621in}}%
\pgfpathcurveto{\pgfqpoint{2.138266in}{4.152462in}}{\pgfqpoint{2.135768in}{4.153497in}}{\pgfqpoint{2.133163in}{4.153497in}}%
\pgfpathcurveto{\pgfqpoint{2.130558in}{4.153497in}}{\pgfqpoint{2.128060in}{4.152462in}}{\pgfqpoint{2.126219in}{4.150621in}}%
\pgfpathcurveto{\pgfqpoint{2.124377in}{4.148779in}}{\pgfqpoint{2.123342in}{4.146281in}}{\pgfqpoint{2.123342in}{4.143676in}}%
\pgfpathcurveto{\pgfqpoint{2.123342in}{4.141072in}}{\pgfqpoint{2.124377in}{4.138573in}}{\pgfqpoint{2.126219in}{4.136732in}}%
\pgfpathcurveto{\pgfqpoint{2.128060in}{4.134890in}}{\pgfqpoint{2.130558in}{4.133855in}}{\pgfqpoint{2.133163in}{4.133855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972228in}{3.185897in}}%
\pgfpathcurveto{\pgfqpoint{1.974832in}{3.185897in}}{\pgfqpoint{1.977330in}{3.186932in}}{\pgfqpoint{1.979172in}{3.188774in}}%
\pgfpathcurveto{\pgfqpoint{1.981014in}{3.190616in}}{\pgfqpoint{1.982049in}{3.193114in}}{\pgfqpoint{1.982049in}{3.195718in}}%
\pgfpathcurveto{\pgfqpoint{1.982049in}{3.198323in}}{\pgfqpoint{1.981014in}{3.200821in}}{\pgfqpoint{1.979172in}{3.202663in}}%
\pgfpathcurveto{\pgfqpoint{1.977330in}{3.204504in}}{\pgfqpoint{1.974832in}{3.205539in}}{\pgfqpoint{1.972228in}{3.205539in}}%
\pgfpathcurveto{\pgfqpoint{1.969623in}{3.205539in}}{\pgfqpoint{1.967125in}{3.204504in}}{\pgfqpoint{1.965283in}{3.202663in}}%
\pgfpathcurveto{\pgfqpoint{1.963442in}{3.200821in}}{\pgfqpoint{1.962407in}{3.198323in}}{\pgfqpoint{1.962407in}{3.195718in}}%
\pgfpathcurveto{\pgfqpoint{1.962407in}{3.193114in}}{\pgfqpoint{1.963442in}{3.190616in}}{\pgfqpoint{1.965283in}{3.188774in}}%
\pgfpathcurveto{\pgfqpoint{1.967125in}{3.186932in}}{\pgfqpoint{1.969623in}{3.185897in}}{\pgfqpoint{1.972228in}{3.185897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519097in}{3.817383in}}%
\pgfpathcurveto{\pgfqpoint{4.521701in}{3.817383in}}{\pgfqpoint{4.524199in}{3.818418in}}{\pgfqpoint{4.526041in}{3.820260in}}%
\pgfpathcurveto{\pgfqpoint{4.527883in}{3.822102in}}{\pgfqpoint{4.528918in}{3.824600in}}{\pgfqpoint{4.528918in}{3.827204in}}%
\pgfpathcurveto{\pgfqpoint{4.528918in}{3.829809in}}{\pgfqpoint{4.527883in}{3.832307in}}{\pgfqpoint{4.526041in}{3.834149in}}%
\pgfpathcurveto{\pgfqpoint{4.524199in}{3.835990in}}{\pgfqpoint{4.521701in}{3.837025in}}{\pgfqpoint{4.519097in}{3.837025in}}%
\pgfpathcurveto{\pgfqpoint{4.516492in}{3.837025in}}{\pgfqpoint{4.513994in}{3.835990in}}{\pgfqpoint{4.512152in}{3.834149in}}%
\pgfpathcurveto{\pgfqpoint{4.510310in}{3.832307in}}{\pgfqpoint{4.509276in}{3.829809in}}{\pgfqpoint{4.509276in}{3.827204in}}%
\pgfpathcurveto{\pgfqpoint{4.509276in}{3.824600in}}{\pgfqpoint{4.510310in}{3.822102in}}{\pgfqpoint{4.512152in}{3.820260in}}%
\pgfpathcurveto{\pgfqpoint{4.513994in}{3.818418in}}{\pgfqpoint{4.516492in}{3.817383in}}{\pgfqpoint{4.519097in}{3.817383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701179in}{0.856770in}}%
\pgfpathcurveto{\pgfqpoint{2.703784in}{0.856770in}}{\pgfqpoint{2.706282in}{0.857805in}}{\pgfqpoint{2.708123in}{0.859647in}}%
\pgfpathcurveto{\pgfqpoint{2.709965in}{0.861488in}}{\pgfqpoint{2.711000in}{0.863987in}}{\pgfqpoint{2.711000in}{0.866591in}}%
\pgfpathcurveto{\pgfqpoint{2.711000in}{0.869196in}}{\pgfqpoint{2.709965in}{0.871694in}}{\pgfqpoint{2.708123in}{0.873536in}}%
\pgfpathcurveto{\pgfqpoint{2.706282in}{0.875377in}}{\pgfqpoint{2.703784in}{0.876412in}}{\pgfqpoint{2.701179in}{0.876412in}}%
\pgfpathcurveto{\pgfqpoint{2.698575in}{0.876412in}}{\pgfqpoint{2.696076in}{0.875377in}}{\pgfqpoint{2.694235in}{0.873536in}}%
\pgfpathcurveto{\pgfqpoint{2.692393in}{0.871694in}}{\pgfqpoint{2.691358in}{0.869196in}}{\pgfqpoint{2.691358in}{0.866591in}}%
\pgfpathcurveto{\pgfqpoint{2.691358in}{0.863987in}}{\pgfqpoint{2.692393in}{0.861488in}}{\pgfqpoint{2.694235in}{0.859647in}}%
\pgfpathcurveto{\pgfqpoint{2.696076in}{0.857805in}}{\pgfqpoint{2.698575in}{0.856770in}}{\pgfqpoint{2.701179in}{0.856770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777770in}{3.972718in}}%
\pgfpathcurveto{\pgfqpoint{3.780375in}{3.972718in}}{\pgfqpoint{3.782873in}{3.973753in}}{\pgfqpoint{3.784715in}{3.975595in}}%
\pgfpathcurveto{\pgfqpoint{3.786557in}{3.977436in}}{\pgfqpoint{3.787591in}{3.979935in}}{\pgfqpoint{3.787591in}{3.982539in}}%
\pgfpathcurveto{\pgfqpoint{3.787591in}{3.985144in}}{\pgfqpoint{3.786557in}{3.987642in}}{\pgfqpoint{3.784715in}{3.989484in}}%
\pgfpathcurveto{\pgfqpoint{3.782873in}{3.991325in}}{\pgfqpoint{3.780375in}{3.992360in}}{\pgfqpoint{3.777770in}{3.992360in}}%
\pgfpathcurveto{\pgfqpoint{3.775166in}{3.992360in}}{\pgfqpoint{3.772668in}{3.991325in}}{\pgfqpoint{3.770826in}{3.989484in}}%
\pgfpathcurveto{\pgfqpoint{3.768984in}{3.987642in}}{\pgfqpoint{3.767949in}{3.985144in}}{\pgfqpoint{3.767949in}{3.982539in}}%
\pgfpathcurveto{\pgfqpoint{3.767949in}{3.979935in}}{\pgfqpoint{3.768984in}{3.977436in}}{\pgfqpoint{3.770826in}{3.975595in}}%
\pgfpathcurveto{\pgfqpoint{3.772668in}{3.973753in}}{\pgfqpoint{3.775166in}{3.972718in}}{\pgfqpoint{3.777770in}{3.972718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618105in}{1.363663in}}%
\pgfpathcurveto{\pgfqpoint{2.620709in}{1.363663in}}{\pgfqpoint{2.623207in}{1.364697in}}{\pgfqpoint{2.625049in}{1.366539in}}%
\pgfpathcurveto{\pgfqpoint{2.626891in}{1.368381in}}{\pgfqpoint{2.627926in}{1.370879in}}{\pgfqpoint{2.627926in}{1.373484in}}%
\pgfpathcurveto{\pgfqpoint{2.627926in}{1.376088in}}{\pgfqpoint{2.626891in}{1.378586in}}{\pgfqpoint{2.625049in}{1.380428in}}%
\pgfpathcurveto{\pgfqpoint{2.623207in}{1.382270in}}{\pgfqpoint{2.620709in}{1.383305in}}{\pgfqpoint{2.618105in}{1.383305in}}%
\pgfpathcurveto{\pgfqpoint{2.615500in}{1.383305in}}{\pgfqpoint{2.613002in}{1.382270in}}{\pgfqpoint{2.611160in}{1.380428in}}%
\pgfpathcurveto{\pgfqpoint{2.609318in}{1.378586in}}{\pgfqpoint{2.608284in}{1.376088in}}{\pgfqpoint{2.608284in}{1.373484in}}%
\pgfpathcurveto{\pgfqpoint{2.608284in}{1.370879in}}{\pgfqpoint{2.609318in}{1.368381in}}{\pgfqpoint{2.611160in}{1.366539in}}%
\pgfpathcurveto{\pgfqpoint{2.613002in}{1.364697in}}{\pgfqpoint{2.615500in}{1.363663in}}{\pgfqpoint{2.618105in}{1.363663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408703in}{0.683395in}}%
\pgfpathcurveto{\pgfqpoint{3.411308in}{0.683395in}}{\pgfqpoint{3.413806in}{0.684430in}}{\pgfqpoint{3.415648in}{0.686271in}}%
\pgfpathcurveto{\pgfqpoint{3.417490in}{0.688113in}}{\pgfqpoint{3.418524in}{0.690611in}}{\pgfqpoint{3.418524in}{0.693216in}}%
\pgfpathcurveto{\pgfqpoint{3.418524in}{0.695820in}}{\pgfqpoint{3.417490in}{0.698319in}}{\pgfqpoint{3.415648in}{0.700160in}}%
\pgfpathcurveto{\pgfqpoint{3.413806in}{0.702002in}}{\pgfqpoint{3.411308in}{0.703037in}}{\pgfqpoint{3.408703in}{0.703037in}}%
\pgfpathcurveto{\pgfqpoint{3.406099in}{0.703037in}}{\pgfqpoint{3.403601in}{0.702002in}}{\pgfqpoint{3.401759in}{0.700160in}}%
\pgfpathcurveto{\pgfqpoint{3.399917in}{0.698319in}}{\pgfqpoint{3.398883in}{0.695820in}}{\pgfqpoint{3.398883in}{0.693216in}}%
\pgfpathcurveto{\pgfqpoint{3.398883in}{0.690611in}}{\pgfqpoint{3.399917in}{0.688113in}}{\pgfqpoint{3.401759in}{0.686271in}}%
\pgfpathcurveto{\pgfqpoint{3.403601in}{0.684430in}}{\pgfqpoint{3.406099in}{0.683395in}}{\pgfqpoint{3.408703in}{0.683395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654134in}{1.637526in}}%
\pgfpathcurveto{\pgfqpoint{2.656739in}{1.637526in}}{\pgfqpoint{2.659237in}{1.638561in}}{\pgfqpoint{2.661079in}{1.640402in}}%
\pgfpathcurveto{\pgfqpoint{2.662921in}{1.642244in}}{\pgfqpoint{2.663955in}{1.644742in}}{\pgfqpoint{2.663955in}{1.647347in}}%
\pgfpathcurveto{\pgfqpoint{2.663955in}{1.649951in}}{\pgfqpoint{2.662921in}{1.652449in}}{\pgfqpoint{2.661079in}{1.654291in}}%
\pgfpathcurveto{\pgfqpoint{2.659237in}{1.656133in}}{\pgfqpoint{2.656739in}{1.657168in}}{\pgfqpoint{2.654134in}{1.657168in}}%
\pgfpathcurveto{\pgfqpoint{2.651530in}{1.657168in}}{\pgfqpoint{2.649032in}{1.656133in}}{\pgfqpoint{2.647190in}{1.654291in}}%
\pgfpathcurveto{\pgfqpoint{2.645348in}{1.652449in}}{\pgfqpoint{2.644313in}{1.649951in}}{\pgfqpoint{2.644313in}{1.647347in}}%
\pgfpathcurveto{\pgfqpoint{2.644313in}{1.644742in}}{\pgfqpoint{2.645348in}{1.642244in}}{\pgfqpoint{2.647190in}{1.640402in}}%
\pgfpathcurveto{\pgfqpoint{2.649032in}{1.638561in}}{\pgfqpoint{2.651530in}{1.637526in}}{\pgfqpoint{2.654134in}{1.637526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{2.921418in}}%
\pgfpathcurveto{\pgfqpoint{2.068369in}{2.921418in}}{\pgfqpoint{2.070867in}{2.922452in}}{\pgfqpoint{2.072709in}{2.924294in}}%
\pgfpathcurveto{\pgfqpoint{2.074550in}{2.926136in}}{\pgfqpoint{2.075585in}{2.928634in}}{\pgfqpoint{2.075585in}{2.931239in}}%
\pgfpathcurveto{\pgfqpoint{2.075585in}{2.933843in}}{\pgfqpoint{2.074550in}{2.936341in}}{\pgfqpoint{2.072709in}{2.938183in}}%
\pgfpathcurveto{\pgfqpoint{2.070867in}{2.940025in}}{\pgfqpoint{2.068369in}{2.941059in}}{\pgfqpoint{2.065764in}{2.941059in}}%
\pgfpathcurveto{\pgfqpoint{2.063160in}{2.941059in}}{\pgfqpoint{2.060662in}{2.940025in}}{\pgfqpoint{2.058820in}{2.938183in}}%
\pgfpathcurveto{\pgfqpoint{2.056978in}{2.936341in}}{\pgfqpoint{2.055943in}{2.933843in}}{\pgfqpoint{2.055943in}{2.931239in}}%
\pgfpathcurveto{\pgfqpoint{2.055943in}{2.928634in}}{\pgfqpoint{2.056978in}{2.926136in}}{\pgfqpoint{2.058820in}{2.924294in}}%
\pgfpathcurveto{\pgfqpoint{2.060662in}{2.922452in}}{\pgfqpoint{2.063160in}{2.921418in}}{\pgfqpoint{2.065764in}{2.921418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977963in}{2.127104in}}%
\pgfpathcurveto{\pgfqpoint{0.980567in}{2.127104in}}{\pgfqpoint{0.983066in}{2.128139in}}{\pgfqpoint{0.984907in}{2.129981in}}%
\pgfpathcurveto{\pgfqpoint{0.986749in}{2.131823in}}{\pgfqpoint{0.987784in}{2.134321in}}{\pgfqpoint{0.987784in}{2.136925in}}%
\pgfpathcurveto{\pgfqpoint{0.987784in}{2.139530in}}{\pgfqpoint{0.986749in}{2.142028in}}{\pgfqpoint{0.984907in}{2.143870in}}%
\pgfpathcurveto{\pgfqpoint{0.983066in}{2.145711in}}{\pgfqpoint{0.980567in}{2.146746in}}{\pgfqpoint{0.977963in}{2.146746in}}%
\pgfpathcurveto{\pgfqpoint{0.975358in}{2.146746in}}{\pgfqpoint{0.972860in}{2.145711in}}{\pgfqpoint{0.971018in}{2.143870in}}%
\pgfpathcurveto{\pgfqpoint{0.969177in}{2.142028in}}{\pgfqpoint{0.968142in}{2.139530in}}{\pgfqpoint{0.968142in}{2.136925in}}%
\pgfpathcurveto{\pgfqpoint{0.968142in}{2.134321in}}{\pgfqpoint{0.969177in}{2.131823in}}{\pgfqpoint{0.971018in}{2.129981in}}%
\pgfpathcurveto{\pgfqpoint{0.972860in}{2.128139in}}{\pgfqpoint{0.975358in}{2.127104in}}{\pgfqpoint{0.977963in}{2.127104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551434in}{3.900927in}}%
\pgfpathcurveto{\pgfqpoint{4.554039in}{3.900927in}}{\pgfqpoint{4.556537in}{3.901961in}}{\pgfqpoint{4.558379in}{3.903803in}}%
\pgfpathcurveto{\pgfqpoint{4.560220in}{3.905645in}}{\pgfqpoint{4.561255in}{3.908143in}}{\pgfqpoint{4.561255in}{3.910747in}}%
\pgfpathcurveto{\pgfqpoint{4.561255in}{3.913352in}}{\pgfqpoint{4.560220in}{3.915850in}}{\pgfqpoint{4.558379in}{3.917692in}}%
\pgfpathcurveto{\pgfqpoint{4.556537in}{3.919534in}}{\pgfqpoint{4.554039in}{3.920568in}}{\pgfqpoint{4.551434in}{3.920568in}}%
\pgfpathcurveto{\pgfqpoint{4.548830in}{3.920568in}}{\pgfqpoint{4.546331in}{3.919534in}}{\pgfqpoint{4.544490in}{3.917692in}}%
\pgfpathcurveto{\pgfqpoint{4.542648in}{3.915850in}}{\pgfqpoint{4.541613in}{3.913352in}}{\pgfqpoint{4.541613in}{3.910747in}}%
\pgfpathcurveto{\pgfqpoint{4.541613in}{3.908143in}}{\pgfqpoint{4.542648in}{3.905645in}}{\pgfqpoint{4.544490in}{3.903803in}}%
\pgfpathcurveto{\pgfqpoint{4.546331in}{3.901961in}}{\pgfqpoint{4.548830in}{3.900927in}}{\pgfqpoint{4.551434in}{3.900927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475070in}{2.511473in}}%
\pgfpathcurveto{\pgfqpoint{2.477674in}{2.511473in}}{\pgfqpoint{2.480172in}{2.512508in}}{\pgfqpoint{2.482014in}{2.514350in}}%
\pgfpathcurveto{\pgfqpoint{2.483856in}{2.516192in}}{\pgfqpoint{2.484891in}{2.518690in}}{\pgfqpoint{2.484891in}{2.521294in}}%
\pgfpathcurveto{\pgfqpoint{2.484891in}{2.523899in}}{\pgfqpoint{2.483856in}{2.526397in}}{\pgfqpoint{2.482014in}{2.528239in}}%
\pgfpathcurveto{\pgfqpoint{2.480172in}{2.530081in}}{\pgfqpoint{2.477674in}{2.531115in}}{\pgfqpoint{2.475070in}{2.531115in}}%
\pgfpathcurveto{\pgfqpoint{2.472465in}{2.531115in}}{\pgfqpoint{2.469967in}{2.530081in}}{\pgfqpoint{2.468125in}{2.528239in}}%
\pgfpathcurveto{\pgfqpoint{2.466284in}{2.526397in}}{\pgfqpoint{2.465249in}{2.523899in}}{\pgfqpoint{2.465249in}{2.521294in}}%
\pgfpathcurveto{\pgfqpoint{2.465249in}{2.518690in}}{\pgfqpoint{2.466284in}{2.516192in}}{\pgfqpoint{2.468125in}{2.514350in}}%
\pgfpathcurveto{\pgfqpoint{2.469967in}{2.512508in}}{\pgfqpoint{2.472465in}{2.511473in}}{\pgfqpoint{2.475070in}{2.511473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786799in}{3.591597in}}%
\pgfpathcurveto{\pgfqpoint{1.789404in}{3.591597in}}{\pgfqpoint{1.791902in}{3.592632in}}{\pgfqpoint{1.793744in}{3.594474in}}%
\pgfpathcurveto{\pgfqpoint{1.795585in}{3.596315in}}{\pgfqpoint{1.796620in}{3.598813in}}{\pgfqpoint{1.796620in}{3.601418in}}%
\pgfpathcurveto{\pgfqpoint{1.796620in}{3.604023in}}{\pgfqpoint{1.795585in}{3.606521in}}{\pgfqpoint{1.793744in}{3.608362in}}%
\pgfpathcurveto{\pgfqpoint{1.791902in}{3.610204in}}{\pgfqpoint{1.789404in}{3.611239in}}{\pgfqpoint{1.786799in}{3.611239in}}%
\pgfpathcurveto{\pgfqpoint{1.784195in}{3.611239in}}{\pgfqpoint{1.781697in}{3.610204in}}{\pgfqpoint{1.779855in}{3.608362in}}%
\pgfpathcurveto{\pgfqpoint{1.778013in}{3.606521in}}{\pgfqpoint{1.776978in}{3.604023in}}{\pgfqpoint{1.776978in}{3.601418in}}%
\pgfpathcurveto{\pgfqpoint{1.776978in}{3.598813in}}{\pgfqpoint{1.778013in}{3.596315in}}{\pgfqpoint{1.779855in}{3.594474in}}%
\pgfpathcurveto{\pgfqpoint{1.781697in}{3.592632in}}{\pgfqpoint{1.784195in}{3.591597in}}{\pgfqpoint{1.786799in}{3.591597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751563in}{2.665590in}}%
\pgfpathcurveto{\pgfqpoint{1.754167in}{2.665590in}}{\pgfqpoint{1.756665in}{2.666624in}}{\pgfqpoint{1.758507in}{2.668466in}}%
\pgfpathcurveto{\pgfqpoint{1.760349in}{2.670308in}}{\pgfqpoint{1.761383in}{2.672806in}}{\pgfqpoint{1.761383in}{2.675411in}}%
\pgfpathcurveto{\pgfqpoint{1.761383in}{2.678015in}}{\pgfqpoint{1.760349in}{2.680513in}}{\pgfqpoint{1.758507in}{2.682355in}}%
\pgfpathcurveto{\pgfqpoint{1.756665in}{2.684197in}}{\pgfqpoint{1.754167in}{2.685231in}}{\pgfqpoint{1.751563in}{2.685231in}}%
\pgfpathcurveto{\pgfqpoint{1.748958in}{2.685231in}}{\pgfqpoint{1.746460in}{2.684197in}}{\pgfqpoint{1.744618in}{2.682355in}}%
\pgfpathcurveto{\pgfqpoint{1.742776in}{2.680513in}}{\pgfqpoint{1.741742in}{2.678015in}}{\pgfqpoint{1.741742in}{2.675411in}}%
\pgfpathcurveto{\pgfqpoint{1.741742in}{2.672806in}}{\pgfqpoint{1.742776in}{2.670308in}}{\pgfqpoint{1.744618in}{2.668466in}}%
\pgfpathcurveto{\pgfqpoint{1.746460in}{2.666624in}}{\pgfqpoint{1.748958in}{2.665590in}}{\pgfqpoint{1.751563in}{2.665590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598005in}{1.562406in}}%
\pgfpathcurveto{\pgfqpoint{3.600609in}{1.562406in}}{\pgfqpoint{3.603108in}{1.563440in}}{\pgfqpoint{3.604949in}{1.565282in}}%
\pgfpathcurveto{\pgfqpoint{3.606791in}{1.567124in}}{\pgfqpoint{3.607826in}{1.569622in}}{\pgfqpoint{3.607826in}{1.572227in}}%
\pgfpathcurveto{\pgfqpoint{3.607826in}{1.574831in}}{\pgfqpoint{3.606791in}{1.577329in}}{\pgfqpoint{3.604949in}{1.579171in}}%
\pgfpathcurveto{\pgfqpoint{3.603108in}{1.581013in}}{\pgfqpoint{3.600609in}{1.582047in}}{\pgfqpoint{3.598005in}{1.582047in}}%
\pgfpathcurveto{\pgfqpoint{3.595400in}{1.582047in}}{\pgfqpoint{3.592902in}{1.581013in}}{\pgfqpoint{3.591060in}{1.579171in}}%
\pgfpathcurveto{\pgfqpoint{3.589219in}{1.577329in}}{\pgfqpoint{3.588184in}{1.574831in}}{\pgfqpoint{3.588184in}{1.572227in}}%
\pgfpathcurveto{\pgfqpoint{3.588184in}{1.569622in}}{\pgfqpoint{3.589219in}{1.567124in}}{\pgfqpoint{3.591060in}{1.565282in}}%
\pgfpathcurveto{\pgfqpoint{3.592902in}{1.563440in}}{\pgfqpoint{3.595400in}{1.562406in}}{\pgfqpoint{3.598005in}{1.562406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426020in}{3.218678in}}%
\pgfpathcurveto{\pgfqpoint{2.428625in}{3.218678in}}{\pgfqpoint{2.431123in}{3.219712in}}{\pgfqpoint{2.432965in}{3.221554in}}%
\pgfpathcurveto{\pgfqpoint{2.434806in}{3.223396in}}{\pgfqpoint{2.435841in}{3.225894in}}{\pgfqpoint{2.435841in}{3.228498in}}%
\pgfpathcurveto{\pgfqpoint{2.435841in}{3.231103in}}{\pgfqpoint{2.434806in}{3.233601in}}{\pgfqpoint{2.432965in}{3.235443in}}%
\pgfpathcurveto{\pgfqpoint{2.431123in}{3.237285in}}{\pgfqpoint{2.428625in}{3.238319in}}{\pgfqpoint{2.426020in}{3.238319in}}%
\pgfpathcurveto{\pgfqpoint{2.423416in}{3.238319in}}{\pgfqpoint{2.420918in}{3.237285in}}{\pgfqpoint{2.419076in}{3.235443in}}%
\pgfpathcurveto{\pgfqpoint{2.417234in}{3.233601in}}{\pgfqpoint{2.416199in}{3.231103in}}{\pgfqpoint{2.416199in}{3.228498in}}%
\pgfpathcurveto{\pgfqpoint{2.416199in}{3.225894in}}{\pgfqpoint{2.417234in}{3.223396in}}{\pgfqpoint{2.419076in}{3.221554in}}%
\pgfpathcurveto{\pgfqpoint{2.420918in}{3.219712in}}{\pgfqpoint{2.423416in}{3.218678in}}{\pgfqpoint{2.426020in}{3.218678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919756in}{0.871565in}}%
\pgfpathcurveto{\pgfqpoint{2.922361in}{0.871565in}}{\pgfqpoint{2.924859in}{0.872600in}}{\pgfqpoint{2.926700in}{0.874442in}}%
\pgfpathcurveto{\pgfqpoint{2.928542in}{0.876284in}}{\pgfqpoint{2.929577in}{0.878782in}}{\pgfqpoint{2.929577in}{0.881386in}}%
\pgfpathcurveto{\pgfqpoint{2.929577in}{0.883991in}}{\pgfqpoint{2.928542in}{0.886489in}}{\pgfqpoint{2.926700in}{0.888331in}}%
\pgfpathcurveto{\pgfqpoint{2.924859in}{0.890173in}}{\pgfqpoint{2.922361in}{0.891207in}}{\pgfqpoint{2.919756in}{0.891207in}}%
\pgfpathcurveto{\pgfqpoint{2.917151in}{0.891207in}}{\pgfqpoint{2.914653in}{0.890173in}}{\pgfqpoint{2.912812in}{0.888331in}}%
\pgfpathcurveto{\pgfqpoint{2.910970in}{0.886489in}}{\pgfqpoint{2.909935in}{0.883991in}}{\pgfqpoint{2.909935in}{0.881386in}}%
\pgfpathcurveto{\pgfqpoint{2.909935in}{0.878782in}}{\pgfqpoint{2.910970in}{0.876284in}}{\pgfqpoint{2.912812in}{0.874442in}}%
\pgfpathcurveto{\pgfqpoint{2.914653in}{0.872600in}}{\pgfqpoint{2.917151in}{0.871565in}}{\pgfqpoint{2.919756in}{0.871565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633497in}{2.446788in}}%
\pgfpathcurveto{\pgfqpoint{1.636101in}{2.446788in}}{\pgfqpoint{1.638600in}{2.447823in}}{\pgfqpoint{1.640441in}{2.449665in}}%
\pgfpathcurveto{\pgfqpoint{1.642283in}{2.451506in}}{\pgfqpoint{1.643318in}{2.454005in}}{\pgfqpoint{1.643318in}{2.456609in}}%
\pgfpathcurveto{\pgfqpoint{1.643318in}{2.459214in}}{\pgfqpoint{1.642283in}{2.461712in}}{\pgfqpoint{1.640441in}{2.463554in}}%
\pgfpathcurveto{\pgfqpoint{1.638600in}{2.465395in}}{\pgfqpoint{1.636101in}{2.466430in}}{\pgfqpoint{1.633497in}{2.466430in}}%
\pgfpathcurveto{\pgfqpoint{1.630892in}{2.466430in}}{\pgfqpoint{1.628394in}{2.465395in}}{\pgfqpoint{1.626552in}{2.463554in}}%
\pgfpathcurveto{\pgfqpoint{1.624711in}{2.461712in}}{\pgfqpoint{1.623676in}{2.459214in}}{\pgfqpoint{1.623676in}{2.456609in}}%
\pgfpathcurveto{\pgfqpoint{1.623676in}{2.454005in}}{\pgfqpoint{1.624711in}{2.451506in}}{\pgfqpoint{1.626552in}{2.449665in}}%
\pgfpathcurveto{\pgfqpoint{1.628394in}{2.447823in}}{\pgfqpoint{1.630892in}{2.446788in}}{\pgfqpoint{1.633497in}{2.446788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228091in}{2.663970in}}%
\pgfpathcurveto{\pgfqpoint{2.230696in}{2.663970in}}{\pgfqpoint{2.233194in}{2.665005in}}{\pgfqpoint{2.235036in}{2.666847in}}%
\pgfpathcurveto{\pgfqpoint{2.236877in}{2.668689in}}{\pgfqpoint{2.237912in}{2.671187in}}{\pgfqpoint{2.237912in}{2.673791in}}%
\pgfpathcurveto{\pgfqpoint{2.237912in}{2.676396in}}{\pgfqpoint{2.236877in}{2.678894in}}{\pgfqpoint{2.235036in}{2.680736in}}%
\pgfpathcurveto{\pgfqpoint{2.233194in}{2.682578in}}{\pgfqpoint{2.230696in}{2.683612in}}{\pgfqpoint{2.228091in}{2.683612in}}%
\pgfpathcurveto{\pgfqpoint{2.225487in}{2.683612in}}{\pgfqpoint{2.222989in}{2.682578in}}{\pgfqpoint{2.221147in}{2.680736in}}%
\pgfpathcurveto{\pgfqpoint{2.219305in}{2.678894in}}{\pgfqpoint{2.218270in}{2.676396in}}{\pgfqpoint{2.218270in}{2.673791in}}%
\pgfpathcurveto{\pgfqpoint{2.218270in}{2.671187in}}{\pgfqpoint{2.219305in}{2.668689in}}{\pgfqpoint{2.221147in}{2.666847in}}%
\pgfpathcurveto{\pgfqpoint{2.222989in}{2.665005in}}{\pgfqpoint{2.225487in}{2.663970in}}{\pgfqpoint{2.228091in}{2.663970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672474in}{1.310741in}}%
\pgfpathcurveto{\pgfqpoint{3.675079in}{1.310741in}}{\pgfqpoint{3.677577in}{1.311776in}}{\pgfqpoint{3.679419in}{1.313617in}}%
\pgfpathcurveto{\pgfqpoint{3.681261in}{1.315459in}}{\pgfqpoint{3.682295in}{1.317957in}}{\pgfqpoint{3.682295in}{1.320562in}}%
\pgfpathcurveto{\pgfqpoint{3.682295in}{1.323166in}}{\pgfqpoint{3.681261in}{1.325665in}}{\pgfqpoint{3.679419in}{1.327506in}}%
\pgfpathcurveto{\pgfqpoint{3.677577in}{1.329348in}}{\pgfqpoint{3.675079in}{1.330383in}}{\pgfqpoint{3.672474in}{1.330383in}}%
\pgfpathcurveto{\pgfqpoint{3.669870in}{1.330383in}}{\pgfqpoint{3.667372in}{1.329348in}}{\pgfqpoint{3.665530in}{1.327506in}}%
\pgfpathcurveto{\pgfqpoint{3.663688in}{1.325665in}}{\pgfqpoint{3.662654in}{1.323166in}}{\pgfqpoint{3.662654in}{1.320562in}}%
\pgfpathcurveto{\pgfqpoint{3.662654in}{1.317957in}}{\pgfqpoint{3.663688in}{1.315459in}}{\pgfqpoint{3.665530in}{1.313617in}}%
\pgfpathcurveto{\pgfqpoint{3.667372in}{1.311776in}}{\pgfqpoint{3.669870in}{1.310741in}}{\pgfqpoint{3.672474in}{1.310741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650763in}{2.897263in}}%
\pgfpathcurveto{\pgfqpoint{1.653368in}{2.897263in}}{\pgfqpoint{1.655866in}{2.898298in}}{\pgfqpoint{1.657708in}{2.900139in}}%
\pgfpathcurveto{\pgfqpoint{1.659549in}{2.901981in}}{\pgfqpoint{1.660584in}{2.904479in}}{\pgfqpoint{1.660584in}{2.907084in}}%
\pgfpathcurveto{\pgfqpoint{1.660584in}{2.909688in}}{\pgfqpoint{1.659549in}{2.912187in}}{\pgfqpoint{1.657708in}{2.914028in}}%
\pgfpathcurveto{\pgfqpoint{1.655866in}{2.915870in}}{\pgfqpoint{1.653368in}{2.916905in}}{\pgfqpoint{1.650763in}{2.916905in}}%
\pgfpathcurveto{\pgfqpoint{1.648159in}{2.916905in}}{\pgfqpoint{1.645660in}{2.915870in}}{\pgfqpoint{1.643819in}{2.914028in}}%
\pgfpathcurveto{\pgfqpoint{1.641977in}{2.912187in}}{\pgfqpoint{1.640942in}{2.909688in}}{\pgfqpoint{1.640942in}{2.907084in}}%
\pgfpathcurveto{\pgfqpoint{1.640942in}{2.904479in}}{\pgfqpoint{1.641977in}{2.901981in}}{\pgfqpoint{1.643819in}{2.900139in}}%
\pgfpathcurveto{\pgfqpoint{1.645660in}{2.898298in}}{\pgfqpoint{1.648159in}{2.897263in}}{\pgfqpoint{1.650763in}{2.897263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015404in}{3.953012in}}%
\pgfpathcurveto{\pgfqpoint{4.018008in}{3.953012in}}{\pgfqpoint{4.020506in}{3.954047in}}{\pgfqpoint{4.022348in}{3.955889in}}%
\pgfpathcurveto{\pgfqpoint{4.024190in}{3.957730in}}{\pgfqpoint{4.025225in}{3.960229in}}{\pgfqpoint{4.025225in}{3.962833in}}%
\pgfpathcurveto{\pgfqpoint{4.025225in}{3.965438in}}{\pgfqpoint{4.024190in}{3.967936in}}{\pgfqpoint{4.022348in}{3.969778in}}%
\pgfpathcurveto{\pgfqpoint{4.020506in}{3.971619in}}{\pgfqpoint{4.018008in}{3.972654in}}{\pgfqpoint{4.015404in}{3.972654in}}%
\pgfpathcurveto{\pgfqpoint{4.012799in}{3.972654in}}{\pgfqpoint{4.010301in}{3.971619in}}{\pgfqpoint{4.008459in}{3.969778in}}%
\pgfpathcurveto{\pgfqpoint{4.006617in}{3.967936in}}{\pgfqpoint{4.005583in}{3.965438in}}{\pgfqpoint{4.005583in}{3.962833in}}%
\pgfpathcurveto{\pgfqpoint{4.005583in}{3.960229in}}{\pgfqpoint{4.006617in}{3.957730in}}{\pgfqpoint{4.008459in}{3.955889in}}%
\pgfpathcurveto{\pgfqpoint{4.010301in}{3.954047in}}{\pgfqpoint{4.012799in}{3.953012in}}{\pgfqpoint{4.015404in}{3.953012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245479in}{1.771116in}}%
\pgfpathcurveto{\pgfqpoint{1.248083in}{1.771116in}}{\pgfqpoint{1.250582in}{1.772151in}}{\pgfqpoint{1.252423in}{1.773992in}}%
\pgfpathcurveto{\pgfqpoint{1.254265in}{1.775834in}}{\pgfqpoint{1.255300in}{1.778332in}}{\pgfqpoint{1.255300in}{1.780937in}}%
\pgfpathcurveto{\pgfqpoint{1.255300in}{1.783541in}}{\pgfqpoint{1.254265in}{1.786040in}}{\pgfqpoint{1.252423in}{1.787881in}}%
\pgfpathcurveto{\pgfqpoint{1.250582in}{1.789723in}}{\pgfqpoint{1.248083in}{1.790758in}}{\pgfqpoint{1.245479in}{1.790758in}}%
\pgfpathcurveto{\pgfqpoint{1.242874in}{1.790758in}}{\pgfqpoint{1.240376in}{1.789723in}}{\pgfqpoint{1.238534in}{1.787881in}}%
\pgfpathcurveto{\pgfqpoint{1.236693in}{1.786040in}}{\pgfqpoint{1.235658in}{1.783541in}}{\pgfqpoint{1.235658in}{1.780937in}}%
\pgfpathcurveto{\pgfqpoint{1.235658in}{1.778332in}}{\pgfqpoint{1.236693in}{1.775834in}}{\pgfqpoint{1.238534in}{1.773992in}}%
\pgfpathcurveto{\pgfqpoint{1.240376in}{1.772151in}}{\pgfqpoint{1.242874in}{1.771116in}}{\pgfqpoint{1.245479in}{1.771116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655866in}{3.154809in}}%
\pgfpathcurveto{\pgfqpoint{1.658471in}{3.154809in}}{\pgfqpoint{1.660969in}{3.155844in}}{\pgfqpoint{1.662811in}{3.157686in}}%
\pgfpathcurveto{\pgfqpoint{1.664652in}{3.159527in}}{\pgfqpoint{1.665687in}{3.162025in}}{\pgfqpoint{1.665687in}{3.164630in}}%
\pgfpathcurveto{\pgfqpoint{1.665687in}{3.167235in}}{\pgfqpoint{1.664652in}{3.169733in}}{\pgfqpoint{1.662811in}{3.171574in}}%
\pgfpathcurveto{\pgfqpoint{1.660969in}{3.173416in}}{\pgfqpoint{1.658471in}{3.174451in}}{\pgfqpoint{1.655866in}{3.174451in}}%
\pgfpathcurveto{\pgfqpoint{1.653262in}{3.174451in}}{\pgfqpoint{1.650763in}{3.173416in}}{\pgfqpoint{1.648922in}{3.171574in}}%
\pgfpathcurveto{\pgfqpoint{1.647080in}{3.169733in}}{\pgfqpoint{1.646045in}{3.167235in}}{\pgfqpoint{1.646045in}{3.164630in}}%
\pgfpathcurveto{\pgfqpoint{1.646045in}{3.162025in}}{\pgfqpoint{1.647080in}{3.159527in}}{\pgfqpoint{1.648922in}{3.157686in}}%
\pgfpathcurveto{\pgfqpoint{1.650763in}{3.155844in}}{\pgfqpoint{1.653262in}{3.154809in}}{\pgfqpoint{1.655866in}{3.154809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523855in}{2.975343in}}%
\pgfpathcurveto{\pgfqpoint{1.526459in}{2.975343in}}{\pgfqpoint{1.528958in}{2.976378in}}{\pgfqpoint{1.530799in}{2.978219in}}%
\pgfpathcurveto{\pgfqpoint{1.532641in}{2.980061in}}{\pgfqpoint{1.533676in}{2.982559in}}{\pgfqpoint{1.533676in}{2.985164in}}%
\pgfpathcurveto{\pgfqpoint{1.533676in}{2.987768in}}{\pgfqpoint{1.532641in}{2.990267in}}{\pgfqpoint{1.530799in}{2.992108in}}%
\pgfpathcurveto{\pgfqpoint{1.528958in}{2.993950in}}{\pgfqpoint{1.526459in}{2.994985in}}{\pgfqpoint{1.523855in}{2.994985in}}%
\pgfpathcurveto{\pgfqpoint{1.521250in}{2.994985in}}{\pgfqpoint{1.518752in}{2.993950in}}{\pgfqpoint{1.516910in}{2.992108in}}%
\pgfpathcurveto{\pgfqpoint{1.515069in}{2.990267in}}{\pgfqpoint{1.514034in}{2.987768in}}{\pgfqpoint{1.514034in}{2.985164in}}%
\pgfpathcurveto{\pgfqpoint{1.514034in}{2.982559in}}{\pgfqpoint{1.515069in}{2.980061in}}{\pgfqpoint{1.516910in}{2.978219in}}%
\pgfpathcurveto{\pgfqpoint{1.518752in}{2.976378in}}{\pgfqpoint{1.521250in}{2.975343in}}{\pgfqpoint{1.523855in}{2.975343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176840in}{2.938317in}}%
\pgfpathcurveto{\pgfqpoint{2.179444in}{2.938317in}}{\pgfqpoint{2.181943in}{2.939351in}}{\pgfqpoint{2.183784in}{2.941193in}}%
\pgfpathcurveto{\pgfqpoint{2.185626in}{2.943035in}}{\pgfqpoint{2.186661in}{2.945533in}}{\pgfqpoint{2.186661in}{2.948138in}}%
\pgfpathcurveto{\pgfqpoint{2.186661in}{2.950742in}}{\pgfqpoint{2.185626in}{2.953240in}}{\pgfqpoint{2.183784in}{2.955082in}}%
\pgfpathcurveto{\pgfqpoint{2.181943in}{2.956924in}}{\pgfqpoint{2.179444in}{2.957958in}}{\pgfqpoint{2.176840in}{2.957958in}}%
\pgfpathcurveto{\pgfqpoint{2.174235in}{2.957958in}}{\pgfqpoint{2.171737in}{2.956924in}}{\pgfqpoint{2.169896in}{2.955082in}}%
\pgfpathcurveto{\pgfqpoint{2.168054in}{2.953240in}}{\pgfqpoint{2.167019in}{2.950742in}}{\pgfqpoint{2.167019in}{2.948138in}}%
\pgfpathcurveto{\pgfqpoint{2.167019in}{2.945533in}}{\pgfqpoint{2.168054in}{2.943035in}}{\pgfqpoint{2.169896in}{2.941193in}}%
\pgfpathcurveto{\pgfqpoint{2.171737in}{2.939351in}}{\pgfqpoint{2.174235in}{2.938317in}}{\pgfqpoint{2.176840in}{2.938317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515132in}{2.857855in}}%
\pgfpathcurveto{\pgfqpoint{1.517736in}{2.857855in}}{\pgfqpoint{1.520235in}{2.858890in}}{\pgfqpoint{1.522076in}{2.860732in}}%
\pgfpathcurveto{\pgfqpoint{1.523918in}{2.862573in}}{\pgfqpoint{1.524953in}{2.865072in}}{\pgfqpoint{1.524953in}{2.867676in}}%
\pgfpathcurveto{\pgfqpoint{1.524953in}{2.870281in}}{\pgfqpoint{1.523918in}{2.872779in}}{\pgfqpoint{1.522076in}{2.874621in}}%
\pgfpathcurveto{\pgfqpoint{1.520235in}{2.876462in}}{\pgfqpoint{1.517736in}{2.877497in}}{\pgfqpoint{1.515132in}{2.877497in}}%
\pgfpathcurveto{\pgfqpoint{1.512527in}{2.877497in}}{\pgfqpoint{1.510029in}{2.876462in}}{\pgfqpoint{1.508187in}{2.874621in}}%
\pgfpathcurveto{\pgfqpoint{1.506346in}{2.872779in}}{\pgfqpoint{1.505311in}{2.870281in}}{\pgfqpoint{1.505311in}{2.867676in}}%
\pgfpathcurveto{\pgfqpoint{1.505311in}{2.865072in}}{\pgfqpoint{1.506346in}{2.862573in}}{\pgfqpoint{1.508187in}{2.860732in}}%
\pgfpathcurveto{\pgfqpoint{1.510029in}{2.858890in}}{\pgfqpoint{1.512527in}{2.857855in}}{\pgfqpoint{1.515132in}{2.857855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362473in}{3.943998in}}%
\pgfpathcurveto{\pgfqpoint{3.365077in}{3.943998in}}{\pgfqpoint{3.367576in}{3.945033in}}{\pgfqpoint{3.369417in}{3.946874in}}%
\pgfpathcurveto{\pgfqpoint{3.371259in}{3.948716in}}{\pgfqpoint{3.372294in}{3.951214in}}{\pgfqpoint{3.372294in}{3.953819in}}%
\pgfpathcurveto{\pgfqpoint{3.372294in}{3.956423in}}{\pgfqpoint{3.371259in}{3.958921in}}{\pgfqpoint{3.369417in}{3.960763in}}%
\pgfpathcurveto{\pgfqpoint{3.367576in}{3.962605in}}{\pgfqpoint{3.365077in}{3.963640in}}{\pgfqpoint{3.362473in}{3.963640in}}%
\pgfpathcurveto{\pgfqpoint{3.359868in}{3.963640in}}{\pgfqpoint{3.357370in}{3.962605in}}{\pgfqpoint{3.355528in}{3.960763in}}%
\pgfpathcurveto{\pgfqpoint{3.353687in}{3.958921in}}{\pgfqpoint{3.352652in}{3.956423in}}{\pgfqpoint{3.352652in}{3.953819in}}%
\pgfpathcurveto{\pgfqpoint{3.352652in}{3.951214in}}{\pgfqpoint{3.353687in}{3.948716in}}{\pgfqpoint{3.355528in}{3.946874in}}%
\pgfpathcurveto{\pgfqpoint{3.357370in}{3.945033in}}{\pgfqpoint{3.359868in}{3.943998in}}{\pgfqpoint{3.362473in}{3.943998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533096in}{2.880162in}}%
\pgfpathcurveto{\pgfqpoint{1.535700in}{2.880162in}}{\pgfqpoint{1.538198in}{2.881197in}}{\pgfqpoint{1.540040in}{2.883039in}}%
\pgfpathcurveto{\pgfqpoint{1.541882in}{2.884880in}}{\pgfqpoint{1.542917in}{2.887378in}}{\pgfqpoint{1.542917in}{2.889983in}}%
\pgfpathcurveto{\pgfqpoint{1.542917in}{2.892588in}}{\pgfqpoint{1.541882in}{2.895086in}}{\pgfqpoint{1.540040in}{2.896927in}}%
\pgfpathcurveto{\pgfqpoint{1.538198in}{2.898769in}}{\pgfqpoint{1.535700in}{2.899804in}}{\pgfqpoint{1.533096in}{2.899804in}}%
\pgfpathcurveto{\pgfqpoint{1.530491in}{2.899804in}}{\pgfqpoint{1.527993in}{2.898769in}}{\pgfqpoint{1.526151in}{2.896927in}}%
\pgfpathcurveto{\pgfqpoint{1.524310in}{2.895086in}}{\pgfqpoint{1.523275in}{2.892588in}}{\pgfqpoint{1.523275in}{2.889983in}}%
\pgfpathcurveto{\pgfqpoint{1.523275in}{2.887378in}}{\pgfqpoint{1.524310in}{2.884880in}}{\pgfqpoint{1.526151in}{2.883039in}}%
\pgfpathcurveto{\pgfqpoint{1.527993in}{2.881197in}}{\pgfqpoint{1.530491in}{2.880162in}}{\pgfqpoint{1.533096in}{2.880162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595911in}{4.122627in}}%
\pgfpathcurveto{\pgfqpoint{2.598516in}{4.122627in}}{\pgfqpoint{2.601014in}{4.123662in}}{\pgfqpoint{2.602856in}{4.125504in}}%
\pgfpathcurveto{\pgfqpoint{2.604697in}{4.127345in}}{\pgfqpoint{2.605732in}{4.129843in}}{\pgfqpoint{2.605732in}{4.132448in}}%
\pgfpathcurveto{\pgfqpoint{2.605732in}{4.135053in}}{\pgfqpoint{2.604697in}{4.137551in}}{\pgfqpoint{2.602856in}{4.139392in}}%
\pgfpathcurveto{\pgfqpoint{2.601014in}{4.141234in}}{\pgfqpoint{2.598516in}{4.142269in}}{\pgfqpoint{2.595911in}{4.142269in}}%
\pgfpathcurveto{\pgfqpoint{2.593307in}{4.142269in}}{\pgfqpoint{2.590809in}{4.141234in}}{\pgfqpoint{2.588967in}{4.139392in}}%
\pgfpathcurveto{\pgfqpoint{2.587125in}{4.137551in}}{\pgfqpoint{2.586090in}{4.135053in}}{\pgfqpoint{2.586090in}{4.132448in}}%
\pgfpathcurveto{\pgfqpoint{2.586090in}{4.129843in}}{\pgfqpoint{2.587125in}{4.127345in}}{\pgfqpoint{2.588967in}{4.125504in}}%
\pgfpathcurveto{\pgfqpoint{2.590809in}{4.123662in}}{\pgfqpoint{2.593307in}{4.122627in}}{\pgfqpoint{2.595911in}{4.122627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932046in}{3.719021in}}%
\pgfpathcurveto{\pgfqpoint{2.934651in}{3.719021in}}{\pgfqpoint{2.937149in}{3.720056in}}{\pgfqpoint{2.938991in}{3.721898in}}%
\pgfpathcurveto{\pgfqpoint{2.940833in}{3.723739in}}{\pgfqpoint{2.941867in}{3.726238in}}{\pgfqpoint{2.941867in}{3.728842in}}%
\pgfpathcurveto{\pgfqpoint{2.941867in}{3.731447in}}{\pgfqpoint{2.940833in}{3.733945in}}{\pgfqpoint{2.938991in}{3.735787in}}%
\pgfpathcurveto{\pgfqpoint{2.937149in}{3.737628in}}{\pgfqpoint{2.934651in}{3.738663in}}{\pgfqpoint{2.932046in}{3.738663in}}%
\pgfpathcurveto{\pgfqpoint{2.929442in}{3.738663in}}{\pgfqpoint{2.926944in}{3.737628in}}{\pgfqpoint{2.925102in}{3.735787in}}%
\pgfpathcurveto{\pgfqpoint{2.923260in}{3.733945in}}{\pgfqpoint{2.922225in}{3.731447in}}{\pgfqpoint{2.922225in}{3.728842in}}%
\pgfpathcurveto{\pgfqpoint{2.922225in}{3.726238in}}{\pgfqpoint{2.923260in}{3.723739in}}{\pgfqpoint{2.925102in}{3.721898in}}%
\pgfpathcurveto{\pgfqpoint{2.926944in}{3.720056in}}{\pgfqpoint{2.929442in}{3.719021in}}{\pgfqpoint{2.932046in}{3.719021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137946in}{1.270808in}}%
\pgfpathcurveto{\pgfqpoint{3.140550in}{1.270808in}}{\pgfqpoint{3.143048in}{1.271843in}}{\pgfqpoint{3.144890in}{1.273684in}}%
\pgfpathcurveto{\pgfqpoint{3.146732in}{1.275526in}}{\pgfqpoint{3.147766in}{1.278024in}}{\pgfqpoint{3.147766in}{1.280629in}}%
\pgfpathcurveto{\pgfqpoint{3.147766in}{1.283233in}}{\pgfqpoint{3.146732in}{1.285731in}}{\pgfqpoint{3.144890in}{1.287573in}}%
\pgfpathcurveto{\pgfqpoint{3.143048in}{1.289415in}}{\pgfqpoint{3.140550in}{1.290450in}}{\pgfqpoint{3.137946in}{1.290450in}}%
\pgfpathcurveto{\pgfqpoint{3.135341in}{1.290450in}}{\pgfqpoint{3.132843in}{1.289415in}}{\pgfqpoint{3.131001in}{1.287573in}}%
\pgfpathcurveto{\pgfqpoint{3.129159in}{1.285731in}}{\pgfqpoint{3.128125in}{1.283233in}}{\pgfqpoint{3.128125in}{1.280629in}}%
\pgfpathcurveto{\pgfqpoint{3.128125in}{1.278024in}}{\pgfqpoint{3.129159in}{1.275526in}}{\pgfqpoint{3.131001in}{1.273684in}}%
\pgfpathcurveto{\pgfqpoint{3.132843in}{1.271843in}}{\pgfqpoint{3.135341in}{1.270808in}}{\pgfqpoint{3.137946in}{1.270808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032664in}{1.603805in}}%
\pgfpathcurveto{\pgfqpoint{2.035269in}{1.603805in}}{\pgfqpoint{2.037767in}{1.604840in}}{\pgfqpoint{2.039608in}{1.606682in}}%
\pgfpathcurveto{\pgfqpoint{2.041450in}{1.608523in}}{\pgfqpoint{2.042485in}{1.611021in}}{\pgfqpoint{2.042485in}{1.613626in}}%
\pgfpathcurveto{\pgfqpoint{2.042485in}{1.616231in}}{\pgfqpoint{2.041450in}{1.618729in}}{\pgfqpoint{2.039608in}{1.620570in}}%
\pgfpathcurveto{\pgfqpoint{2.037767in}{1.622412in}}{\pgfqpoint{2.035269in}{1.623447in}}{\pgfqpoint{2.032664in}{1.623447in}}%
\pgfpathcurveto{\pgfqpoint{2.030059in}{1.623447in}}{\pgfqpoint{2.027561in}{1.622412in}}{\pgfqpoint{2.025720in}{1.620570in}}%
\pgfpathcurveto{\pgfqpoint{2.023878in}{1.618729in}}{\pgfqpoint{2.022843in}{1.616231in}}{\pgfqpoint{2.022843in}{1.613626in}}%
\pgfpathcurveto{\pgfqpoint{2.022843in}{1.611021in}}{\pgfqpoint{2.023878in}{1.608523in}}{\pgfqpoint{2.025720in}{1.606682in}}%
\pgfpathcurveto{\pgfqpoint{2.027561in}{1.604840in}}{\pgfqpoint{2.030059in}{1.603805in}}{\pgfqpoint{2.032664in}{1.603805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626999in}{3.278571in}}%
\pgfpathcurveto{\pgfqpoint{3.629604in}{3.278571in}}{\pgfqpoint{3.632102in}{3.279606in}}{\pgfqpoint{3.633944in}{3.281448in}}%
\pgfpathcurveto{\pgfqpoint{3.635785in}{3.283289in}}{\pgfqpoint{3.636820in}{3.285787in}}{\pgfqpoint{3.636820in}{3.288392in}}%
\pgfpathcurveto{\pgfqpoint{3.636820in}{3.290997in}}{\pgfqpoint{3.635785in}{3.293495in}}{\pgfqpoint{3.633944in}{3.295336in}}%
\pgfpathcurveto{\pgfqpoint{3.632102in}{3.297178in}}{\pgfqpoint{3.629604in}{3.298213in}}{\pgfqpoint{3.626999in}{3.298213in}}%
\pgfpathcurveto{\pgfqpoint{3.624395in}{3.298213in}}{\pgfqpoint{3.621896in}{3.297178in}}{\pgfqpoint{3.620055in}{3.295336in}}%
\pgfpathcurveto{\pgfqpoint{3.618213in}{3.293495in}}{\pgfqpoint{3.617178in}{3.290997in}}{\pgfqpoint{3.617178in}{3.288392in}}%
\pgfpathcurveto{\pgfqpoint{3.617178in}{3.285787in}}{\pgfqpoint{3.618213in}{3.283289in}}{\pgfqpoint{3.620055in}{3.281448in}}%
\pgfpathcurveto{\pgfqpoint{3.621896in}{3.279606in}}{\pgfqpoint{3.624395in}{3.278571in}}{\pgfqpoint{3.626999in}{3.278571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036266in}{2.524867in}}%
\pgfpathcurveto{\pgfqpoint{2.038870in}{2.524867in}}{\pgfqpoint{2.041369in}{2.525902in}}{\pgfqpoint{2.043210in}{2.527744in}}%
\pgfpathcurveto{\pgfqpoint{2.045052in}{2.529585in}}{\pgfqpoint{2.046087in}{2.532083in}}{\pgfqpoint{2.046087in}{2.534688in}}%
\pgfpathcurveto{\pgfqpoint{2.046087in}{2.537293in}}{\pgfqpoint{2.045052in}{2.539791in}}{\pgfqpoint{2.043210in}{2.541632in}}%
\pgfpathcurveto{\pgfqpoint{2.041369in}{2.543474in}}{\pgfqpoint{2.038870in}{2.544509in}}{\pgfqpoint{2.036266in}{2.544509in}}%
\pgfpathcurveto{\pgfqpoint{2.033661in}{2.544509in}}{\pgfqpoint{2.031163in}{2.543474in}}{\pgfqpoint{2.029321in}{2.541632in}}%
\pgfpathcurveto{\pgfqpoint{2.027480in}{2.539791in}}{\pgfqpoint{2.026445in}{2.537293in}}{\pgfqpoint{2.026445in}{2.534688in}}%
\pgfpathcurveto{\pgfqpoint{2.026445in}{2.532083in}}{\pgfqpoint{2.027480in}{2.529585in}}{\pgfqpoint{2.029321in}{2.527744in}}%
\pgfpathcurveto{\pgfqpoint{2.031163in}{2.525902in}}{\pgfqpoint{2.033661in}{2.524867in}}{\pgfqpoint{2.036266in}{2.524867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379663in}{0.763611in}}%
\pgfpathcurveto{\pgfqpoint{3.382268in}{0.763611in}}{\pgfqpoint{3.384766in}{0.764646in}}{\pgfqpoint{3.386608in}{0.766487in}}%
\pgfpathcurveto{\pgfqpoint{3.388449in}{0.768329in}}{\pgfqpoint{3.389484in}{0.770827in}}{\pgfqpoint{3.389484in}{0.773432in}}%
\pgfpathcurveto{\pgfqpoint{3.389484in}{0.776036in}}{\pgfqpoint{3.388449in}{0.778534in}}{\pgfqpoint{3.386608in}{0.780376in}}%
\pgfpathcurveto{\pgfqpoint{3.384766in}{0.782218in}}{\pgfqpoint{3.382268in}{0.783253in}}{\pgfqpoint{3.379663in}{0.783253in}}%
\pgfpathcurveto{\pgfqpoint{3.377059in}{0.783253in}}{\pgfqpoint{3.374561in}{0.782218in}}{\pgfqpoint{3.372719in}{0.780376in}}%
\pgfpathcurveto{\pgfqpoint{3.370877in}{0.778534in}}{\pgfqpoint{3.369842in}{0.776036in}}{\pgfqpoint{3.369842in}{0.773432in}}%
\pgfpathcurveto{\pgfqpoint{3.369842in}{0.770827in}}{\pgfqpoint{3.370877in}{0.768329in}}{\pgfqpoint{3.372719in}{0.766487in}}%
\pgfpathcurveto{\pgfqpoint{3.374561in}{0.764646in}}{\pgfqpoint{3.377059in}{0.763611in}}{\pgfqpoint{3.379663in}{0.763611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474986in}{2.584758in}}%
\pgfpathcurveto{\pgfqpoint{1.477590in}{2.584758in}}{\pgfqpoint{1.480089in}{2.585792in}}{\pgfqpoint{1.481930in}{2.587634in}}%
\pgfpathcurveto{\pgfqpoint{1.483772in}{2.589476in}}{\pgfqpoint{1.484807in}{2.591974in}}{\pgfqpoint{1.484807in}{2.594578in}}%
\pgfpathcurveto{\pgfqpoint{1.484807in}{2.597183in}}{\pgfqpoint{1.483772in}{2.599681in}}{\pgfqpoint{1.481930in}{2.601523in}}%
\pgfpathcurveto{\pgfqpoint{1.480089in}{2.603365in}}{\pgfqpoint{1.477590in}{2.604399in}}{\pgfqpoint{1.474986in}{2.604399in}}%
\pgfpathcurveto{\pgfqpoint{1.472381in}{2.604399in}}{\pgfqpoint{1.469883in}{2.603365in}}{\pgfqpoint{1.468041in}{2.601523in}}%
\pgfpathcurveto{\pgfqpoint{1.466200in}{2.599681in}}{\pgfqpoint{1.465165in}{2.597183in}}{\pgfqpoint{1.465165in}{2.594578in}}%
\pgfpathcurveto{\pgfqpoint{1.465165in}{2.591974in}}{\pgfqpoint{1.466200in}{2.589476in}}{\pgfqpoint{1.468041in}{2.587634in}}%
\pgfpathcurveto{\pgfqpoint{1.469883in}{2.585792in}}{\pgfqpoint{1.472381in}{2.584758in}}{\pgfqpoint{1.474986in}{2.584758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016308in}{3.684113in}}%
\pgfpathcurveto{\pgfqpoint{2.018912in}{3.684113in}}{\pgfqpoint{2.021410in}{3.685148in}}{\pgfqpoint{2.023252in}{3.686989in}}%
\pgfpathcurveto{\pgfqpoint{2.025094in}{3.688831in}}{\pgfqpoint{2.026129in}{3.691329in}}{\pgfqpoint{2.026129in}{3.693934in}}%
\pgfpathcurveto{\pgfqpoint{2.026129in}{3.696538in}}{\pgfqpoint{2.025094in}{3.699037in}}{\pgfqpoint{2.023252in}{3.700878in}}%
\pgfpathcurveto{\pgfqpoint{2.021410in}{3.702720in}}{\pgfqpoint{2.018912in}{3.703755in}}{\pgfqpoint{2.016308in}{3.703755in}}%
\pgfpathcurveto{\pgfqpoint{2.013703in}{3.703755in}}{\pgfqpoint{2.011205in}{3.702720in}}{\pgfqpoint{2.009363in}{3.700878in}}%
\pgfpathcurveto{\pgfqpoint{2.007522in}{3.699037in}}{\pgfqpoint{2.006487in}{3.696538in}}{\pgfqpoint{2.006487in}{3.693934in}}%
\pgfpathcurveto{\pgfqpoint{2.006487in}{3.691329in}}{\pgfqpoint{2.007522in}{3.688831in}}{\pgfqpoint{2.009363in}{3.686989in}}%
\pgfpathcurveto{\pgfqpoint{2.011205in}{3.685148in}}{\pgfqpoint{2.013703in}{3.684113in}}{\pgfqpoint{2.016308in}{3.684113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985549in}{3.154406in}}%
\pgfpathcurveto{\pgfqpoint{2.988153in}{3.154406in}}{\pgfqpoint{2.990651in}{3.155441in}}{\pgfqpoint{2.992493in}{3.157282in}}%
\pgfpathcurveto{\pgfqpoint{2.994335in}{3.159124in}}{\pgfqpoint{2.995370in}{3.161622in}}{\pgfqpoint{2.995370in}{3.164227in}}%
\pgfpathcurveto{\pgfqpoint{2.995370in}{3.166831in}}{\pgfqpoint{2.994335in}{3.169330in}}{\pgfqpoint{2.992493in}{3.171171in}}%
\pgfpathcurveto{\pgfqpoint{2.990651in}{3.173013in}}{\pgfqpoint{2.988153in}{3.174048in}}{\pgfqpoint{2.985549in}{3.174048in}}%
\pgfpathcurveto{\pgfqpoint{2.982944in}{3.174048in}}{\pgfqpoint{2.980446in}{3.173013in}}{\pgfqpoint{2.978604in}{3.171171in}}%
\pgfpathcurveto{\pgfqpoint{2.976762in}{3.169330in}}{\pgfqpoint{2.975728in}{3.166831in}}{\pgfqpoint{2.975728in}{3.164227in}}%
\pgfpathcurveto{\pgfqpoint{2.975728in}{3.161622in}}{\pgfqpoint{2.976762in}{3.159124in}}{\pgfqpoint{2.978604in}{3.157282in}}%
\pgfpathcurveto{\pgfqpoint{2.980446in}{3.155441in}}{\pgfqpoint{2.982944in}{3.154406in}}{\pgfqpoint{2.985549in}{3.154406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580908in}{2.786532in}}%
\pgfpathcurveto{\pgfqpoint{1.583513in}{2.786532in}}{\pgfqpoint{1.586011in}{2.787567in}}{\pgfqpoint{1.587852in}{2.789409in}}%
\pgfpathcurveto{\pgfqpoint{1.589694in}{2.791250in}}{\pgfqpoint{1.590729in}{2.793749in}}{\pgfqpoint{1.590729in}{2.796353in}}%
\pgfpathcurveto{\pgfqpoint{1.590729in}{2.798958in}}{\pgfqpoint{1.589694in}{2.801456in}}{\pgfqpoint{1.587852in}{2.803298in}}%
\pgfpathcurveto{\pgfqpoint{1.586011in}{2.805139in}}{\pgfqpoint{1.583513in}{2.806174in}}{\pgfqpoint{1.580908in}{2.806174in}}%
\pgfpathcurveto{\pgfqpoint{1.578303in}{2.806174in}}{\pgfqpoint{1.575805in}{2.805139in}}{\pgfqpoint{1.573964in}{2.803298in}}%
\pgfpathcurveto{\pgfqpoint{1.572122in}{2.801456in}}{\pgfqpoint{1.571087in}{2.798958in}}{\pgfqpoint{1.571087in}{2.796353in}}%
\pgfpathcurveto{\pgfqpoint{1.571087in}{2.793749in}}{\pgfqpoint{1.572122in}{2.791250in}}{\pgfqpoint{1.573964in}{2.789409in}}%
\pgfpathcurveto{\pgfqpoint{1.575805in}{2.787567in}}{\pgfqpoint{1.578303in}{2.786532in}}{\pgfqpoint{1.580908in}{2.786532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256504in}{2.798170in}}%
\pgfpathcurveto{\pgfqpoint{1.259109in}{2.798170in}}{\pgfqpoint{1.261607in}{2.799205in}}{\pgfqpoint{1.263449in}{2.801047in}}%
\pgfpathcurveto{\pgfqpoint{1.265290in}{2.802888in}}{\pgfqpoint{1.266325in}{2.805387in}}{\pgfqpoint{1.266325in}{2.807991in}}%
\pgfpathcurveto{\pgfqpoint{1.266325in}{2.810596in}}{\pgfqpoint{1.265290in}{2.813094in}}{\pgfqpoint{1.263449in}{2.814936in}}%
\pgfpathcurveto{\pgfqpoint{1.261607in}{2.816777in}}{\pgfqpoint{1.259109in}{2.817812in}}{\pgfqpoint{1.256504in}{2.817812in}}%
\pgfpathcurveto{\pgfqpoint{1.253900in}{2.817812in}}{\pgfqpoint{1.251402in}{2.816777in}}{\pgfqpoint{1.249560in}{2.814936in}}%
\pgfpathcurveto{\pgfqpoint{1.247718in}{2.813094in}}{\pgfqpoint{1.246683in}{2.810596in}}{\pgfqpoint{1.246683in}{2.807991in}}%
\pgfpathcurveto{\pgfqpoint{1.246683in}{2.805387in}}{\pgfqpoint{1.247718in}{2.802888in}}{\pgfqpoint{1.249560in}{2.801047in}}%
\pgfpathcurveto{\pgfqpoint{1.251402in}{2.799205in}}{\pgfqpoint{1.253900in}{2.798170in}}{\pgfqpoint{1.256504in}{2.798170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922337in}{2.736497in}}%
\pgfpathcurveto{\pgfqpoint{0.924941in}{2.736497in}}{\pgfqpoint{0.927439in}{2.737531in}}{\pgfqpoint{0.929281in}{2.739373in}}%
\pgfpathcurveto{\pgfqpoint{0.931123in}{2.741215in}}{\pgfqpoint{0.932157in}{2.743713in}}{\pgfqpoint{0.932157in}{2.746317in}}%
\pgfpathcurveto{\pgfqpoint{0.932157in}{2.748922in}}{\pgfqpoint{0.931123in}{2.751420in}}{\pgfqpoint{0.929281in}{2.753262in}}%
\pgfpathcurveto{\pgfqpoint{0.927439in}{2.755104in}}{\pgfqpoint{0.924941in}{2.756138in}}{\pgfqpoint{0.922337in}{2.756138in}}%
\pgfpathcurveto{\pgfqpoint{0.919732in}{2.756138in}}{\pgfqpoint{0.917234in}{2.755104in}}{\pgfqpoint{0.915392in}{2.753262in}}%
\pgfpathcurveto{\pgfqpoint{0.913550in}{2.751420in}}{\pgfqpoint{0.912516in}{2.748922in}}{\pgfqpoint{0.912516in}{2.746317in}}%
\pgfpathcurveto{\pgfqpoint{0.912516in}{2.743713in}}{\pgfqpoint{0.913550in}{2.741215in}}{\pgfqpoint{0.915392in}{2.739373in}}%
\pgfpathcurveto{\pgfqpoint{0.917234in}{2.737531in}}{\pgfqpoint{0.919732in}{2.736497in}}{\pgfqpoint{0.922337in}{2.736497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369016in}{4.176831in}}%
\pgfpathcurveto{\pgfqpoint{4.371621in}{4.176831in}}{\pgfqpoint{4.374119in}{4.177866in}}{\pgfqpoint{4.375961in}{4.179708in}}%
\pgfpathcurveto{\pgfqpoint{4.377803in}{4.181549in}}{\pgfqpoint{4.378837in}{4.184047in}}{\pgfqpoint{4.378837in}{4.186652in}}%
\pgfpathcurveto{\pgfqpoint{4.378837in}{4.189257in}}{\pgfqpoint{4.377803in}{4.191755in}}{\pgfqpoint{4.375961in}{4.193596in}}%
\pgfpathcurveto{\pgfqpoint{4.374119in}{4.195438in}}{\pgfqpoint{4.371621in}{4.196473in}}{\pgfqpoint{4.369016in}{4.196473in}}%
\pgfpathcurveto{\pgfqpoint{4.366412in}{4.196473in}}{\pgfqpoint{4.363914in}{4.195438in}}{\pgfqpoint{4.362072in}{4.193596in}}%
\pgfpathcurveto{\pgfqpoint{4.360230in}{4.191755in}}{\pgfqpoint{4.359196in}{4.189257in}}{\pgfqpoint{4.359196in}{4.186652in}}%
\pgfpathcurveto{\pgfqpoint{4.359196in}{4.184047in}}{\pgfqpoint{4.360230in}{4.181549in}}{\pgfqpoint{4.362072in}{4.179708in}}%
\pgfpathcurveto{\pgfqpoint{4.363914in}{4.177866in}}{\pgfqpoint{4.366412in}{4.176831in}}{\pgfqpoint{4.369016in}{4.176831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956230in}{1.505879in}}%
\pgfpathcurveto{\pgfqpoint{2.958835in}{1.505879in}}{\pgfqpoint{2.961333in}{1.506914in}}{\pgfqpoint{2.963175in}{1.508755in}}%
\pgfpathcurveto{\pgfqpoint{2.965016in}{1.510597in}}{\pgfqpoint{2.966051in}{1.513095in}}{\pgfqpoint{2.966051in}{1.515700in}}%
\pgfpathcurveto{\pgfqpoint{2.966051in}{1.518304in}}{\pgfqpoint{2.965016in}{1.520803in}}{\pgfqpoint{2.963175in}{1.522644in}}%
\pgfpathcurveto{\pgfqpoint{2.961333in}{1.524486in}}{\pgfqpoint{2.958835in}{1.525521in}}{\pgfqpoint{2.956230in}{1.525521in}}%
\pgfpathcurveto{\pgfqpoint{2.953626in}{1.525521in}}{\pgfqpoint{2.951128in}{1.524486in}}{\pgfqpoint{2.949286in}{1.522644in}}%
\pgfpathcurveto{\pgfqpoint{2.947444in}{1.520803in}}{\pgfqpoint{2.946409in}{1.518304in}}{\pgfqpoint{2.946409in}{1.515700in}}%
\pgfpathcurveto{\pgfqpoint{2.946409in}{1.513095in}}{\pgfqpoint{2.947444in}{1.510597in}}{\pgfqpoint{2.949286in}{1.508755in}}%
\pgfpathcurveto{\pgfqpoint{2.951128in}{1.506914in}}{\pgfqpoint{2.953626in}{1.505879in}}{\pgfqpoint{2.956230in}{1.505879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102259in}{2.395488in}}%
\pgfpathcurveto{\pgfqpoint{1.104864in}{2.395488in}}{\pgfqpoint{1.107362in}{2.396523in}}{\pgfqpoint{1.109204in}{2.398365in}}%
\pgfpathcurveto{\pgfqpoint{1.111046in}{2.400207in}}{\pgfqpoint{1.112080in}{2.402705in}}{\pgfqpoint{1.112080in}{2.405309in}}%
\pgfpathcurveto{\pgfqpoint{1.112080in}{2.407914in}}{\pgfqpoint{1.111046in}{2.410412in}}{\pgfqpoint{1.109204in}{2.412254in}}%
\pgfpathcurveto{\pgfqpoint{1.107362in}{2.414095in}}{\pgfqpoint{1.104864in}{2.415130in}}{\pgfqpoint{1.102259in}{2.415130in}}%
\pgfpathcurveto{\pgfqpoint{1.099655in}{2.415130in}}{\pgfqpoint{1.097157in}{2.414095in}}{\pgfqpoint{1.095315in}{2.412254in}}%
\pgfpathcurveto{\pgfqpoint{1.093473in}{2.410412in}}{\pgfqpoint{1.092439in}{2.407914in}}{\pgfqpoint{1.092439in}{2.405309in}}%
\pgfpathcurveto{\pgfqpoint{1.092439in}{2.402705in}}{\pgfqpoint{1.093473in}{2.400207in}}{\pgfqpoint{1.095315in}{2.398365in}}%
\pgfpathcurveto{\pgfqpoint{1.097157in}{2.396523in}}{\pgfqpoint{1.099655in}{2.395488in}}{\pgfqpoint{1.102259in}{2.395488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031497in}{1.233600in}}%
\pgfpathcurveto{\pgfqpoint{3.034102in}{1.233600in}}{\pgfqpoint{3.036600in}{1.234634in}}{\pgfqpoint{3.038442in}{1.236476in}}%
\pgfpathcurveto{\pgfqpoint{3.040283in}{1.238318in}}{\pgfqpoint{3.041318in}{1.240816in}}{\pgfqpoint{3.041318in}{1.243420in}}%
\pgfpathcurveto{\pgfqpoint{3.041318in}{1.246025in}}{\pgfqpoint{3.040283in}{1.248523in}}{\pgfqpoint{3.038442in}{1.250365in}}%
\pgfpathcurveto{\pgfqpoint{3.036600in}{1.252207in}}{\pgfqpoint{3.034102in}{1.253241in}}{\pgfqpoint{3.031497in}{1.253241in}}%
\pgfpathcurveto{\pgfqpoint{3.028893in}{1.253241in}}{\pgfqpoint{3.026394in}{1.252207in}}{\pgfqpoint{3.024553in}{1.250365in}}%
\pgfpathcurveto{\pgfqpoint{3.022711in}{1.248523in}}{\pgfqpoint{3.021676in}{1.246025in}}{\pgfqpoint{3.021676in}{1.243420in}}%
\pgfpathcurveto{\pgfqpoint{3.021676in}{1.240816in}}{\pgfqpoint{3.022711in}{1.238318in}}{\pgfqpoint{3.024553in}{1.236476in}}%
\pgfpathcurveto{\pgfqpoint{3.026394in}{1.234634in}}{\pgfqpoint{3.028893in}{1.233600in}}{\pgfqpoint{3.031497in}{1.233600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696647in}{3.117264in}}%
\pgfpathcurveto{\pgfqpoint{1.699251in}{3.117264in}}{\pgfqpoint{1.701750in}{3.118299in}}{\pgfqpoint{1.703591in}{3.120140in}}%
\pgfpathcurveto{\pgfqpoint{1.705433in}{3.121982in}}{\pgfqpoint{1.706468in}{3.124480in}}{\pgfqpoint{1.706468in}{3.127085in}}%
\pgfpathcurveto{\pgfqpoint{1.706468in}{3.129689in}}{\pgfqpoint{1.705433in}{3.132188in}}{\pgfqpoint{1.703591in}{3.134029in}}%
\pgfpathcurveto{\pgfqpoint{1.701750in}{3.135871in}}{\pgfqpoint{1.699251in}{3.136906in}}{\pgfqpoint{1.696647in}{3.136906in}}%
\pgfpathcurveto{\pgfqpoint{1.694042in}{3.136906in}}{\pgfqpoint{1.691544in}{3.135871in}}{\pgfqpoint{1.689702in}{3.134029in}}%
\pgfpathcurveto{\pgfqpoint{1.687861in}{3.132188in}}{\pgfqpoint{1.686826in}{3.129689in}}{\pgfqpoint{1.686826in}{3.127085in}}%
\pgfpathcurveto{\pgfqpoint{1.686826in}{3.124480in}}{\pgfqpoint{1.687861in}{3.121982in}}{\pgfqpoint{1.689702in}{3.120140in}}%
\pgfpathcurveto{\pgfqpoint{1.691544in}{3.118299in}}{\pgfqpoint{1.694042in}{3.117264in}}{\pgfqpoint{1.696647in}{3.117264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344387in}{2.797911in}}%
\pgfpathcurveto{\pgfqpoint{2.346991in}{2.797911in}}{\pgfqpoint{2.349489in}{2.798946in}}{\pgfqpoint{2.351331in}{2.800788in}}%
\pgfpathcurveto{\pgfqpoint{2.353173in}{2.802630in}}{\pgfqpoint{2.354207in}{2.805128in}}{\pgfqpoint{2.354207in}{2.807732in}}%
\pgfpathcurveto{\pgfqpoint{2.354207in}{2.810337in}}{\pgfqpoint{2.353173in}{2.812835in}}{\pgfqpoint{2.351331in}{2.814677in}}%
\pgfpathcurveto{\pgfqpoint{2.349489in}{2.816518in}}{\pgfqpoint{2.346991in}{2.817553in}}{\pgfqpoint{2.344387in}{2.817553in}}%
\pgfpathcurveto{\pgfqpoint{2.341782in}{2.817553in}}{\pgfqpoint{2.339284in}{2.816518in}}{\pgfqpoint{2.337442in}{2.814677in}}%
\pgfpathcurveto{\pgfqpoint{2.335600in}{2.812835in}}{\pgfqpoint{2.334566in}{2.810337in}}{\pgfqpoint{2.334566in}{2.807732in}}%
\pgfpathcurveto{\pgfqpoint{2.334566in}{2.805128in}}{\pgfqpoint{2.335600in}{2.802630in}}{\pgfqpoint{2.337442in}{2.800788in}}%
\pgfpathcurveto{\pgfqpoint{2.339284in}{2.798946in}}{\pgfqpoint{2.341782in}{2.797911in}}{\pgfqpoint{2.344387in}{2.797911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847840in}{2.689793in}}%
\pgfpathcurveto{\pgfqpoint{0.850444in}{2.689793in}}{\pgfqpoint{0.852942in}{2.690828in}}{\pgfqpoint{0.854784in}{2.692670in}}%
\pgfpathcurveto{\pgfqpoint{0.856626in}{2.694512in}}{\pgfqpoint{0.857661in}{2.697010in}}{\pgfqpoint{0.857661in}{2.699614in}}%
\pgfpathcurveto{\pgfqpoint{0.857661in}{2.702219in}}{\pgfqpoint{0.856626in}{2.704717in}}{\pgfqpoint{0.854784in}{2.706559in}}%
\pgfpathcurveto{\pgfqpoint{0.852942in}{2.708400in}}{\pgfqpoint{0.850444in}{2.709435in}}{\pgfqpoint{0.847840in}{2.709435in}}%
\pgfpathcurveto{\pgfqpoint{0.845235in}{2.709435in}}{\pgfqpoint{0.842737in}{2.708400in}}{\pgfqpoint{0.840895in}{2.706559in}}%
\pgfpathcurveto{\pgfqpoint{0.839054in}{2.704717in}}{\pgfqpoint{0.838019in}{2.702219in}}{\pgfqpoint{0.838019in}{2.699614in}}%
\pgfpathcurveto{\pgfqpoint{0.838019in}{2.697010in}}{\pgfqpoint{0.839054in}{2.694512in}}{\pgfqpoint{0.840895in}{2.692670in}}%
\pgfpathcurveto{\pgfqpoint{0.842737in}{2.690828in}}{\pgfqpoint{0.845235in}{2.689793in}}{\pgfqpoint{0.847840in}{2.689793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189226in}{2.488856in}}%
\pgfpathcurveto{\pgfqpoint{1.191831in}{2.488856in}}{\pgfqpoint{1.194329in}{2.489890in}}{\pgfqpoint{1.196171in}{2.491732in}}%
\pgfpathcurveto{\pgfqpoint{1.198012in}{2.493574in}}{\pgfqpoint{1.199047in}{2.496072in}}{\pgfqpoint{1.199047in}{2.498676in}}%
\pgfpathcurveto{\pgfqpoint{1.199047in}{2.501281in}}{\pgfqpoint{1.198012in}{2.503779in}}{\pgfqpoint{1.196171in}{2.505621in}}%
\pgfpathcurveto{\pgfqpoint{1.194329in}{2.507463in}}{\pgfqpoint{1.191831in}{2.508497in}}{\pgfqpoint{1.189226in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{1.186622in}{2.508497in}}{\pgfqpoint{1.184123in}{2.507463in}}{\pgfqpoint{1.182282in}{2.505621in}}%
\pgfpathcurveto{\pgfqpoint{1.180440in}{2.503779in}}{\pgfqpoint{1.179405in}{2.501281in}}{\pgfqpoint{1.179405in}{2.498676in}}%
\pgfpathcurveto{\pgfqpoint{1.179405in}{2.496072in}}{\pgfqpoint{1.180440in}{2.493574in}}{\pgfqpoint{1.182282in}{2.491732in}}%
\pgfpathcurveto{\pgfqpoint{1.184123in}{2.489890in}}{\pgfqpoint{1.186622in}{2.488856in}}{\pgfqpoint{1.189226in}{2.488856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966376in}{1.854272in}}%
\pgfpathcurveto{\pgfqpoint{2.968980in}{1.854272in}}{\pgfqpoint{2.971479in}{1.855306in}}{\pgfqpoint{2.973320in}{1.857148in}}%
\pgfpathcurveto{\pgfqpoint{2.975162in}{1.858990in}}{\pgfqpoint{2.976197in}{1.861488in}}{\pgfqpoint{2.976197in}{1.864092in}}%
\pgfpathcurveto{\pgfqpoint{2.976197in}{1.866697in}}{\pgfqpoint{2.975162in}{1.869195in}}{\pgfqpoint{2.973320in}{1.871037in}}%
\pgfpathcurveto{\pgfqpoint{2.971479in}{1.872879in}}{\pgfqpoint{2.968980in}{1.873913in}}{\pgfqpoint{2.966376in}{1.873913in}}%
\pgfpathcurveto{\pgfqpoint{2.963771in}{1.873913in}}{\pgfqpoint{2.961273in}{1.872879in}}{\pgfqpoint{2.959431in}{1.871037in}}%
\pgfpathcurveto{\pgfqpoint{2.957590in}{1.869195in}}{\pgfqpoint{2.956555in}{1.866697in}}{\pgfqpoint{2.956555in}{1.864092in}}%
\pgfpathcurveto{\pgfqpoint{2.956555in}{1.861488in}}{\pgfqpoint{2.957590in}{1.858990in}}{\pgfqpoint{2.959431in}{1.857148in}}%
\pgfpathcurveto{\pgfqpoint{2.961273in}{1.855306in}}{\pgfqpoint{2.963771in}{1.854272in}}{\pgfqpoint{2.966376in}{1.854272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736687in}{2.722991in}}%
\pgfpathcurveto{\pgfqpoint{1.739292in}{2.722991in}}{\pgfqpoint{1.741790in}{2.724025in}}{\pgfqpoint{1.743632in}{2.725867in}}%
\pgfpathcurveto{\pgfqpoint{1.745474in}{2.727709in}}{\pgfqpoint{1.746508in}{2.730207in}}{\pgfqpoint{1.746508in}{2.732811in}}%
\pgfpathcurveto{\pgfqpoint{1.746508in}{2.735416in}}{\pgfqpoint{1.745474in}{2.737914in}}{\pgfqpoint{1.743632in}{2.739756in}}%
\pgfpathcurveto{\pgfqpoint{1.741790in}{2.741598in}}{\pgfqpoint{1.739292in}{2.742632in}}{\pgfqpoint{1.736687in}{2.742632in}}%
\pgfpathcurveto{\pgfqpoint{1.734083in}{2.742632in}}{\pgfqpoint{1.731585in}{2.741598in}}{\pgfqpoint{1.729743in}{2.739756in}}%
\pgfpathcurveto{\pgfqpoint{1.727901in}{2.737914in}}{\pgfqpoint{1.726867in}{2.735416in}}{\pgfqpoint{1.726867in}{2.732811in}}%
\pgfpathcurveto{\pgfqpoint{1.726867in}{2.730207in}}{\pgfqpoint{1.727901in}{2.727709in}}{\pgfqpoint{1.729743in}{2.725867in}}%
\pgfpathcurveto{\pgfqpoint{1.731585in}{2.724025in}}{\pgfqpoint{1.734083in}{2.722991in}}{\pgfqpoint{1.736687in}{2.722991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935251in}{3.141191in}}%
\pgfpathcurveto{\pgfqpoint{1.937855in}{3.141191in}}{\pgfqpoint{1.940354in}{3.142225in}}{\pgfqpoint{1.942195in}{3.144067in}}%
\pgfpathcurveto{\pgfqpoint{1.944037in}{3.145909in}}{\pgfqpoint{1.945072in}{3.148407in}}{\pgfqpoint{1.945072in}{3.151012in}}%
\pgfpathcurveto{\pgfqpoint{1.945072in}{3.153616in}}{\pgfqpoint{1.944037in}{3.156114in}}{\pgfqpoint{1.942195in}{3.157956in}}%
\pgfpathcurveto{\pgfqpoint{1.940354in}{3.159798in}}{\pgfqpoint{1.937855in}{3.160832in}}{\pgfqpoint{1.935251in}{3.160832in}}%
\pgfpathcurveto{\pgfqpoint{1.932646in}{3.160832in}}{\pgfqpoint{1.930148in}{3.159798in}}{\pgfqpoint{1.928306in}{3.157956in}}%
\pgfpathcurveto{\pgfqpoint{1.926465in}{3.156114in}}{\pgfqpoint{1.925430in}{3.153616in}}{\pgfqpoint{1.925430in}{3.151012in}}%
\pgfpathcurveto{\pgfqpoint{1.925430in}{3.148407in}}{\pgfqpoint{1.926465in}{3.145909in}}{\pgfqpoint{1.928306in}{3.144067in}}%
\pgfpathcurveto{\pgfqpoint{1.930148in}{3.142225in}}{\pgfqpoint{1.932646in}{3.141191in}}{\pgfqpoint{1.935251in}{3.141191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351787in}{3.181723in}}%
\pgfpathcurveto{\pgfqpoint{2.354392in}{3.181723in}}{\pgfqpoint{2.356890in}{3.182758in}}{\pgfqpoint{2.358732in}{3.184600in}}%
\pgfpathcurveto{\pgfqpoint{2.360573in}{3.186441in}}{\pgfqpoint{2.361608in}{3.188940in}}{\pgfqpoint{2.361608in}{3.191544in}}%
\pgfpathcurveto{\pgfqpoint{2.361608in}{3.194149in}}{\pgfqpoint{2.360573in}{3.196647in}}{\pgfqpoint{2.358732in}{3.198489in}}%
\pgfpathcurveto{\pgfqpoint{2.356890in}{3.200330in}}{\pgfqpoint{2.354392in}{3.201365in}}{\pgfqpoint{2.351787in}{3.201365in}}%
\pgfpathcurveto{\pgfqpoint{2.349183in}{3.201365in}}{\pgfqpoint{2.346684in}{3.200330in}}{\pgfqpoint{2.344843in}{3.198489in}}%
\pgfpathcurveto{\pgfqpoint{2.343001in}{3.196647in}}{\pgfqpoint{2.341966in}{3.194149in}}{\pgfqpoint{2.341966in}{3.191544in}}%
\pgfpathcurveto{\pgfqpoint{2.341966in}{3.188940in}}{\pgfqpoint{2.343001in}{3.186441in}}{\pgfqpoint{2.344843in}{3.184600in}}%
\pgfpathcurveto{\pgfqpoint{2.346684in}{3.182758in}}{\pgfqpoint{2.349183in}{3.181723in}}{\pgfqpoint{2.351787in}{3.181723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438706in}{4.122805in}}%
\pgfpathcurveto{\pgfqpoint{4.441311in}{4.122805in}}{\pgfqpoint{4.443809in}{4.123840in}}{\pgfqpoint{4.445651in}{4.125682in}}%
\pgfpathcurveto{\pgfqpoint{4.447493in}{4.127523in}}{\pgfqpoint{4.448527in}{4.130021in}}{\pgfqpoint{4.448527in}{4.132626in}}%
\pgfpathcurveto{\pgfqpoint{4.448527in}{4.135231in}}{\pgfqpoint{4.447493in}{4.137729in}}{\pgfqpoint{4.445651in}{4.139570in}}%
\pgfpathcurveto{\pgfqpoint{4.443809in}{4.141412in}}{\pgfqpoint{4.441311in}{4.142447in}}{\pgfqpoint{4.438706in}{4.142447in}}%
\pgfpathcurveto{\pgfqpoint{4.436102in}{4.142447in}}{\pgfqpoint{4.433604in}{4.141412in}}{\pgfqpoint{4.431762in}{4.139570in}}%
\pgfpathcurveto{\pgfqpoint{4.429920in}{4.137729in}}{\pgfqpoint{4.428885in}{4.135231in}}{\pgfqpoint{4.428885in}{4.132626in}}%
\pgfpathcurveto{\pgfqpoint{4.428885in}{4.130021in}}{\pgfqpoint{4.429920in}{4.127523in}}{\pgfqpoint{4.431762in}{4.125682in}}%
\pgfpathcurveto{\pgfqpoint{4.433604in}{4.123840in}}{\pgfqpoint{4.436102in}{4.122805in}}{\pgfqpoint{4.438706in}{4.122805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232445in}{1.695181in}}%
\pgfpathcurveto{\pgfqpoint{2.235049in}{1.695181in}}{\pgfqpoint{2.237547in}{1.696216in}}{\pgfqpoint{2.239389in}{1.698057in}}%
\pgfpathcurveto{\pgfqpoint{2.241231in}{1.699899in}}{\pgfqpoint{2.242265in}{1.702397in}}{\pgfqpoint{2.242265in}{1.705002in}}%
\pgfpathcurveto{\pgfqpoint{2.242265in}{1.707606in}}{\pgfqpoint{2.241231in}{1.710105in}}{\pgfqpoint{2.239389in}{1.711946in}}%
\pgfpathcurveto{\pgfqpoint{2.237547in}{1.713788in}}{\pgfqpoint{2.235049in}{1.714823in}}{\pgfqpoint{2.232445in}{1.714823in}}%
\pgfpathcurveto{\pgfqpoint{2.229840in}{1.714823in}}{\pgfqpoint{2.227342in}{1.713788in}}{\pgfqpoint{2.225500in}{1.711946in}}%
\pgfpathcurveto{\pgfqpoint{2.223658in}{1.710105in}}{\pgfqpoint{2.222624in}{1.707606in}}{\pgfqpoint{2.222624in}{1.705002in}}%
\pgfpathcurveto{\pgfqpoint{2.222624in}{1.702397in}}{\pgfqpoint{2.223658in}{1.699899in}}{\pgfqpoint{2.225500in}{1.698057in}}%
\pgfpathcurveto{\pgfqpoint{2.227342in}{1.696216in}}{\pgfqpoint{2.229840in}{1.695181in}}{\pgfqpoint{2.232445in}{1.695181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029680in}{2.141606in}}%
\pgfpathcurveto{\pgfqpoint{1.032285in}{2.141606in}}{\pgfqpoint{1.034783in}{2.142641in}}{\pgfqpoint{1.036625in}{2.144482in}}%
\pgfpathcurveto{\pgfqpoint{1.038466in}{2.146324in}}{\pgfqpoint{1.039501in}{2.148822in}}{\pgfqpoint{1.039501in}{2.151427in}}%
\pgfpathcurveto{\pgfqpoint{1.039501in}{2.154031in}}{\pgfqpoint{1.038466in}{2.156530in}}{\pgfqpoint{1.036625in}{2.158371in}}%
\pgfpathcurveto{\pgfqpoint{1.034783in}{2.160213in}}{\pgfqpoint{1.032285in}{2.161248in}}{\pgfqpoint{1.029680in}{2.161248in}}%
\pgfpathcurveto{\pgfqpoint{1.027076in}{2.161248in}}{\pgfqpoint{1.024578in}{2.160213in}}{\pgfqpoint{1.022736in}{2.158371in}}%
\pgfpathcurveto{\pgfqpoint{1.020894in}{2.156530in}}{\pgfqpoint{1.019859in}{2.154031in}}{\pgfqpoint{1.019859in}{2.151427in}}%
\pgfpathcurveto{\pgfqpoint{1.019859in}{2.148822in}}{\pgfqpoint{1.020894in}{2.146324in}}{\pgfqpoint{1.022736in}{2.144482in}}%
\pgfpathcurveto{\pgfqpoint{1.024578in}{2.142641in}}{\pgfqpoint{1.027076in}{2.141606in}}{\pgfqpoint{1.029680in}{2.141606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499784in}{3.482933in}}%
\pgfpathcurveto{\pgfqpoint{2.502389in}{3.482933in}}{\pgfqpoint{2.504887in}{3.483967in}}{\pgfqpoint{2.506729in}{3.485809in}}%
\pgfpathcurveto{\pgfqpoint{2.508571in}{3.487651in}}{\pgfqpoint{2.509605in}{3.490149in}}{\pgfqpoint{2.509605in}{3.492753in}}%
\pgfpathcurveto{\pgfqpoint{2.509605in}{3.495358in}}{\pgfqpoint{2.508571in}{3.497856in}}{\pgfqpoint{2.506729in}{3.499698in}}%
\pgfpathcurveto{\pgfqpoint{2.504887in}{3.501540in}}{\pgfqpoint{2.502389in}{3.502574in}}{\pgfqpoint{2.499784in}{3.502574in}}%
\pgfpathcurveto{\pgfqpoint{2.497180in}{3.502574in}}{\pgfqpoint{2.494682in}{3.501540in}}{\pgfqpoint{2.492840in}{3.499698in}}%
\pgfpathcurveto{\pgfqpoint{2.490998in}{3.497856in}}{\pgfqpoint{2.489963in}{3.495358in}}{\pgfqpoint{2.489963in}{3.492753in}}%
\pgfpathcurveto{\pgfqpoint{2.489963in}{3.490149in}}{\pgfqpoint{2.490998in}{3.487651in}}{\pgfqpoint{2.492840in}{3.485809in}}%
\pgfpathcurveto{\pgfqpoint{2.494682in}{3.483967in}}{\pgfqpoint{2.497180in}{3.482933in}}{\pgfqpoint{2.499784in}{3.482933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144070in}{1.303384in}}%
\pgfpathcurveto{\pgfqpoint{2.146675in}{1.303384in}}{\pgfqpoint{2.149173in}{1.304418in}}{\pgfqpoint{2.151015in}{1.306260in}}%
\pgfpathcurveto{\pgfqpoint{2.152856in}{1.308102in}}{\pgfqpoint{2.153891in}{1.310600in}}{\pgfqpoint{2.153891in}{1.313205in}}%
\pgfpathcurveto{\pgfqpoint{2.153891in}{1.315809in}}{\pgfqpoint{2.152856in}{1.318307in}}{\pgfqpoint{2.151015in}{1.320149in}}%
\pgfpathcurveto{\pgfqpoint{2.149173in}{1.321991in}}{\pgfqpoint{2.146675in}{1.323026in}}{\pgfqpoint{2.144070in}{1.323026in}}%
\pgfpathcurveto{\pgfqpoint{2.141466in}{1.323026in}}{\pgfqpoint{2.138967in}{1.321991in}}{\pgfqpoint{2.137126in}{1.320149in}}%
\pgfpathcurveto{\pgfqpoint{2.135284in}{1.318307in}}{\pgfqpoint{2.134249in}{1.315809in}}{\pgfqpoint{2.134249in}{1.313205in}}%
\pgfpathcurveto{\pgfqpoint{2.134249in}{1.310600in}}{\pgfqpoint{2.135284in}{1.308102in}}{\pgfqpoint{2.137126in}{1.306260in}}%
\pgfpathcurveto{\pgfqpoint{2.138967in}{1.304418in}}{\pgfqpoint{2.141466in}{1.303384in}}{\pgfqpoint{2.144070in}{1.303384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474750in}{1.458575in}}%
\pgfpathcurveto{\pgfqpoint{3.477355in}{1.458575in}}{\pgfqpoint{3.479853in}{1.459610in}}{\pgfqpoint{3.481695in}{1.461451in}}%
\pgfpathcurveto{\pgfqpoint{3.483536in}{1.463293in}}{\pgfqpoint{3.484571in}{1.465791in}}{\pgfqpoint{3.484571in}{1.468396in}}%
\pgfpathcurveto{\pgfqpoint{3.484571in}{1.471000in}}{\pgfqpoint{3.483536in}{1.473499in}}{\pgfqpoint{3.481695in}{1.475340in}}%
\pgfpathcurveto{\pgfqpoint{3.479853in}{1.477182in}}{\pgfqpoint{3.477355in}{1.478217in}}{\pgfqpoint{3.474750in}{1.478217in}}%
\pgfpathcurveto{\pgfqpoint{3.472146in}{1.478217in}}{\pgfqpoint{3.469647in}{1.477182in}}{\pgfqpoint{3.467806in}{1.475340in}}%
\pgfpathcurveto{\pgfqpoint{3.465964in}{1.473499in}}{\pgfqpoint{3.464929in}{1.471000in}}{\pgfqpoint{3.464929in}{1.468396in}}%
\pgfpathcurveto{\pgfqpoint{3.464929in}{1.465791in}}{\pgfqpoint{3.465964in}{1.463293in}}{\pgfqpoint{3.467806in}{1.461451in}}%
\pgfpathcurveto{\pgfqpoint{3.469647in}{1.459610in}}{\pgfqpoint{3.472146in}{1.458575in}}{\pgfqpoint{3.474750in}{1.458575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633676in}{3.441249in}}%
\pgfpathcurveto{\pgfqpoint{2.636280in}{3.441249in}}{\pgfqpoint{2.638779in}{3.442284in}}{\pgfqpoint{2.640620in}{3.444125in}}%
\pgfpathcurveto{\pgfqpoint{2.642462in}{3.445967in}}{\pgfqpoint{2.643497in}{3.448465in}}{\pgfqpoint{2.643497in}{3.451070in}}%
\pgfpathcurveto{\pgfqpoint{2.643497in}{3.453674in}}{\pgfqpoint{2.642462in}{3.456173in}}{\pgfqpoint{2.640620in}{3.458014in}}%
\pgfpathcurveto{\pgfqpoint{2.638779in}{3.459856in}}{\pgfqpoint{2.636280in}{3.460891in}}{\pgfqpoint{2.633676in}{3.460891in}}%
\pgfpathcurveto{\pgfqpoint{2.631071in}{3.460891in}}{\pgfqpoint{2.628573in}{3.459856in}}{\pgfqpoint{2.626731in}{3.458014in}}%
\pgfpathcurveto{\pgfqpoint{2.624890in}{3.456173in}}{\pgfqpoint{2.623855in}{3.453674in}}{\pgfqpoint{2.623855in}{3.451070in}}%
\pgfpathcurveto{\pgfqpoint{2.623855in}{3.448465in}}{\pgfqpoint{2.624890in}{3.445967in}}{\pgfqpoint{2.626731in}{3.444125in}}%
\pgfpathcurveto{\pgfqpoint{2.628573in}{3.442284in}}{\pgfqpoint{2.631071in}{3.441249in}}{\pgfqpoint{2.633676in}{3.441249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708274in}{3.695071in}}%
\pgfpathcurveto{\pgfqpoint{4.710879in}{3.695071in}}{\pgfqpoint{4.713377in}{3.696106in}}{\pgfqpoint{4.715219in}{3.697948in}}%
\pgfpathcurveto{\pgfqpoint{4.717061in}{3.699789in}}{\pgfqpoint{4.718095in}{3.702287in}}{\pgfqpoint{4.718095in}{3.704892in}}%
\pgfpathcurveto{\pgfqpoint{4.718095in}{3.707496in}}{\pgfqpoint{4.717061in}{3.709995in}}{\pgfqpoint{4.715219in}{3.711836in}}%
\pgfpathcurveto{\pgfqpoint{4.713377in}{3.713678in}}{\pgfqpoint{4.710879in}{3.714713in}}{\pgfqpoint{4.708274in}{3.714713in}}%
\pgfpathcurveto{\pgfqpoint{4.705670in}{3.714713in}}{\pgfqpoint{4.703172in}{3.713678in}}{\pgfqpoint{4.701330in}{3.711836in}}%
\pgfpathcurveto{\pgfqpoint{4.699488in}{3.709995in}}{\pgfqpoint{4.698454in}{3.707496in}}{\pgfqpoint{4.698454in}{3.704892in}}%
\pgfpathcurveto{\pgfqpoint{4.698454in}{3.702287in}}{\pgfqpoint{4.699488in}{3.699789in}}{\pgfqpoint{4.701330in}{3.697948in}}%
\pgfpathcurveto{\pgfqpoint{4.703172in}{3.696106in}}{\pgfqpoint{4.705670in}{3.695071in}}{\pgfqpoint{4.708274in}{3.695071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892733in}{2.315589in}}%
\pgfpathcurveto{\pgfqpoint{0.895337in}{2.315589in}}{\pgfqpoint{0.897835in}{2.316624in}}{\pgfqpoint{0.899677in}{2.318466in}}%
\pgfpathcurveto{\pgfqpoint{0.901519in}{2.320308in}}{\pgfqpoint{0.902554in}{2.322806in}}{\pgfqpoint{0.902554in}{2.325410in}}%
\pgfpathcurveto{\pgfqpoint{0.902554in}{2.328015in}}{\pgfqpoint{0.901519in}{2.330513in}}{\pgfqpoint{0.899677in}{2.332355in}}%
\pgfpathcurveto{\pgfqpoint{0.897835in}{2.334196in}}{\pgfqpoint{0.895337in}{2.335231in}}{\pgfqpoint{0.892733in}{2.335231in}}%
\pgfpathcurveto{\pgfqpoint{0.890128in}{2.335231in}}{\pgfqpoint{0.887630in}{2.334196in}}{\pgfqpoint{0.885788in}{2.332355in}}%
\pgfpathcurveto{\pgfqpoint{0.883947in}{2.330513in}}{\pgfqpoint{0.882912in}{2.328015in}}{\pgfqpoint{0.882912in}{2.325410in}}%
\pgfpathcurveto{\pgfqpoint{0.882912in}{2.322806in}}{\pgfqpoint{0.883947in}{2.320308in}}{\pgfqpoint{0.885788in}{2.318466in}}%
\pgfpathcurveto{\pgfqpoint{0.887630in}{2.316624in}}{\pgfqpoint{0.890128in}{2.315589in}}{\pgfqpoint{0.892733in}{2.315589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306409in}{1.592291in}}%
\pgfpathcurveto{\pgfqpoint{2.309014in}{1.592291in}}{\pgfqpoint{2.311512in}{1.593326in}}{\pgfqpoint{2.313354in}{1.595168in}}%
\pgfpathcurveto{\pgfqpoint{2.315195in}{1.597009in}}{\pgfqpoint{2.316230in}{1.599508in}}{\pgfqpoint{2.316230in}{1.602112in}}%
\pgfpathcurveto{\pgfqpoint{2.316230in}{1.604717in}}{\pgfqpoint{2.315195in}{1.607215in}}{\pgfqpoint{2.313354in}{1.609057in}}%
\pgfpathcurveto{\pgfqpoint{2.311512in}{1.610898in}}{\pgfqpoint{2.309014in}{1.611933in}}{\pgfqpoint{2.306409in}{1.611933in}}%
\pgfpathcurveto{\pgfqpoint{2.303805in}{1.611933in}}{\pgfqpoint{2.301306in}{1.610898in}}{\pgfqpoint{2.299465in}{1.609057in}}%
\pgfpathcurveto{\pgfqpoint{2.297623in}{1.607215in}}{\pgfqpoint{2.296588in}{1.604717in}}{\pgfqpoint{2.296588in}{1.602112in}}%
\pgfpathcurveto{\pgfqpoint{2.296588in}{1.599508in}}{\pgfqpoint{2.297623in}{1.597009in}}{\pgfqpoint{2.299465in}{1.595168in}}%
\pgfpathcurveto{\pgfqpoint{2.301306in}{1.593326in}}{\pgfqpoint{2.303805in}{1.592291in}}{\pgfqpoint{2.306409in}{1.592291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886203in}{2.785656in}}%
\pgfpathcurveto{\pgfqpoint{0.888808in}{2.785656in}}{\pgfqpoint{0.891306in}{2.786691in}}{\pgfqpoint{0.893147in}{2.788532in}}%
\pgfpathcurveto{\pgfqpoint{0.894989in}{2.790374in}}{\pgfqpoint{0.896024in}{2.792872in}}{\pgfqpoint{0.896024in}{2.795477in}}%
\pgfpathcurveto{\pgfqpoint{0.896024in}{2.798081in}}{\pgfqpoint{0.894989in}{2.800580in}}{\pgfqpoint{0.893147in}{2.802421in}}%
\pgfpathcurveto{\pgfqpoint{0.891306in}{2.804263in}}{\pgfqpoint{0.888808in}{2.805298in}}{\pgfqpoint{0.886203in}{2.805298in}}%
\pgfpathcurveto{\pgfqpoint{0.883598in}{2.805298in}}{\pgfqpoint{0.881100in}{2.804263in}}{\pgfqpoint{0.879259in}{2.802421in}}%
\pgfpathcurveto{\pgfqpoint{0.877417in}{2.800580in}}{\pgfqpoint{0.876382in}{2.798081in}}{\pgfqpoint{0.876382in}{2.795477in}}%
\pgfpathcurveto{\pgfqpoint{0.876382in}{2.792872in}}{\pgfqpoint{0.877417in}{2.790374in}}{\pgfqpoint{0.879259in}{2.788532in}}%
\pgfpathcurveto{\pgfqpoint{0.881100in}{2.786691in}}{\pgfqpoint{0.883598in}{2.785656in}}{\pgfqpoint{0.886203in}{2.785656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530397in}{3.245144in}}%
\pgfpathcurveto{\pgfqpoint{3.533001in}{3.245144in}}{\pgfqpoint{3.535500in}{3.246179in}}{\pgfqpoint{3.537341in}{3.248021in}}%
\pgfpathcurveto{\pgfqpoint{3.539183in}{3.249862in}}{\pgfqpoint{3.540218in}{3.252361in}}{\pgfqpoint{3.540218in}{3.254965in}}%
\pgfpathcurveto{\pgfqpoint{3.540218in}{3.257570in}}{\pgfqpoint{3.539183in}{3.260068in}}{\pgfqpoint{3.537341in}{3.261910in}}%
\pgfpathcurveto{\pgfqpoint{3.535500in}{3.263751in}}{\pgfqpoint{3.533001in}{3.264786in}}{\pgfqpoint{3.530397in}{3.264786in}}%
\pgfpathcurveto{\pgfqpoint{3.527792in}{3.264786in}}{\pgfqpoint{3.525294in}{3.263751in}}{\pgfqpoint{3.523452in}{3.261910in}}%
\pgfpathcurveto{\pgfqpoint{3.521611in}{3.260068in}}{\pgfqpoint{3.520576in}{3.257570in}}{\pgfqpoint{3.520576in}{3.254965in}}%
\pgfpathcurveto{\pgfqpoint{3.520576in}{3.252361in}}{\pgfqpoint{3.521611in}{3.249862in}}{\pgfqpoint{3.523452in}{3.248021in}}%
\pgfpathcurveto{\pgfqpoint{3.525294in}{3.246179in}}{\pgfqpoint{3.527792in}{3.245144in}}{\pgfqpoint{3.530397in}{3.245144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113148in}{4.136262in}}%
\pgfpathcurveto{\pgfqpoint{3.115753in}{4.136262in}}{\pgfqpoint{3.118251in}{4.137296in}}{\pgfqpoint{3.120093in}{4.139138in}}%
\pgfpathcurveto{\pgfqpoint{3.121934in}{4.140980in}}{\pgfqpoint{3.122969in}{4.143478in}}{\pgfqpoint{3.122969in}{4.146083in}}%
\pgfpathcurveto{\pgfqpoint{3.122969in}{4.148687in}}{\pgfqpoint{3.121934in}{4.151185in}}{\pgfqpoint{3.120093in}{4.153027in}}%
\pgfpathcurveto{\pgfqpoint{3.118251in}{4.154869in}}{\pgfqpoint{3.115753in}{4.155903in}}{\pgfqpoint{3.113148in}{4.155903in}}%
\pgfpathcurveto{\pgfqpoint{3.110544in}{4.155903in}}{\pgfqpoint{3.108046in}{4.154869in}}{\pgfqpoint{3.106204in}{4.153027in}}%
\pgfpathcurveto{\pgfqpoint{3.104362in}{4.151185in}}{\pgfqpoint{3.103327in}{4.148687in}}{\pgfqpoint{3.103327in}{4.146083in}}%
\pgfpathcurveto{\pgfqpoint{3.103327in}{4.143478in}}{\pgfqpoint{3.104362in}{4.140980in}}{\pgfqpoint{3.106204in}{4.139138in}}%
\pgfpathcurveto{\pgfqpoint{3.108046in}{4.137296in}}{\pgfqpoint{3.110544in}{4.136262in}}{\pgfqpoint{3.113148in}{4.136262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125920in}{3.169977in}}%
\pgfpathcurveto{\pgfqpoint{2.128525in}{3.169977in}}{\pgfqpoint{2.131023in}{3.171012in}}{\pgfqpoint{2.132864in}{3.172854in}}%
\pgfpathcurveto{\pgfqpoint{2.134706in}{3.174695in}}{\pgfqpoint{2.135741in}{3.177194in}}{\pgfqpoint{2.135741in}{3.179798in}}%
\pgfpathcurveto{\pgfqpoint{2.135741in}{3.182403in}}{\pgfqpoint{2.134706in}{3.184901in}}{\pgfqpoint{2.132864in}{3.186743in}}%
\pgfpathcurveto{\pgfqpoint{2.131023in}{3.188584in}}{\pgfqpoint{2.128525in}{3.189619in}}{\pgfqpoint{2.125920in}{3.189619in}}%
\pgfpathcurveto{\pgfqpoint{2.123315in}{3.189619in}}{\pgfqpoint{2.120817in}{3.188584in}}{\pgfqpoint{2.118976in}{3.186743in}}%
\pgfpathcurveto{\pgfqpoint{2.117134in}{3.184901in}}{\pgfqpoint{2.116099in}{3.182403in}}{\pgfqpoint{2.116099in}{3.179798in}}%
\pgfpathcurveto{\pgfqpoint{2.116099in}{3.177194in}}{\pgfqpoint{2.117134in}{3.174695in}}{\pgfqpoint{2.118976in}{3.172854in}}%
\pgfpathcurveto{\pgfqpoint{2.120817in}{3.171012in}}{\pgfqpoint{2.123315in}{3.169977in}}{\pgfqpoint{2.125920in}{3.169977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649834in}{1.649801in}}%
\pgfpathcurveto{\pgfqpoint{2.652439in}{1.649801in}}{\pgfqpoint{2.654937in}{1.650836in}}{\pgfqpoint{2.656778in}{1.652677in}}%
\pgfpathcurveto{\pgfqpoint{2.658620in}{1.654519in}}{\pgfqpoint{2.659655in}{1.657017in}}{\pgfqpoint{2.659655in}{1.659622in}}%
\pgfpathcurveto{\pgfqpoint{2.659655in}{1.662226in}}{\pgfqpoint{2.658620in}{1.664725in}}{\pgfqpoint{2.656778in}{1.666566in}}%
\pgfpathcurveto{\pgfqpoint{2.654937in}{1.668408in}}{\pgfqpoint{2.652439in}{1.669443in}}{\pgfqpoint{2.649834in}{1.669443in}}%
\pgfpathcurveto{\pgfqpoint{2.647229in}{1.669443in}}{\pgfqpoint{2.644731in}{1.668408in}}{\pgfqpoint{2.642890in}{1.666566in}}%
\pgfpathcurveto{\pgfqpoint{2.641048in}{1.664725in}}{\pgfqpoint{2.640013in}{1.662226in}}{\pgfqpoint{2.640013in}{1.659622in}}%
\pgfpathcurveto{\pgfqpoint{2.640013in}{1.657017in}}{\pgfqpoint{2.641048in}{1.654519in}}{\pgfqpoint{2.642890in}{1.652677in}}%
\pgfpathcurveto{\pgfqpoint{2.644731in}{1.650836in}}{\pgfqpoint{2.647229in}{1.649801in}}{\pgfqpoint{2.649834in}{1.649801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762473in}{1.523523in}}%
\pgfpathcurveto{\pgfqpoint{2.765078in}{1.523523in}}{\pgfqpoint{2.767576in}{1.524558in}}{\pgfqpoint{2.769418in}{1.526400in}}%
\pgfpathcurveto{\pgfqpoint{2.771260in}{1.528241in}}{\pgfqpoint{2.772294in}{1.530740in}}{\pgfqpoint{2.772294in}{1.533344in}}%
\pgfpathcurveto{\pgfqpoint{2.772294in}{1.535949in}}{\pgfqpoint{2.771260in}{1.538447in}}{\pgfqpoint{2.769418in}{1.540289in}}%
\pgfpathcurveto{\pgfqpoint{2.767576in}{1.542130in}}{\pgfqpoint{2.765078in}{1.543165in}}{\pgfqpoint{2.762473in}{1.543165in}}%
\pgfpathcurveto{\pgfqpoint{2.759869in}{1.543165in}}{\pgfqpoint{2.757371in}{1.542130in}}{\pgfqpoint{2.755529in}{1.540289in}}%
\pgfpathcurveto{\pgfqpoint{2.753687in}{1.538447in}}{\pgfqpoint{2.752653in}{1.535949in}}{\pgfqpoint{2.752653in}{1.533344in}}%
\pgfpathcurveto{\pgfqpoint{2.752653in}{1.530740in}}{\pgfqpoint{2.753687in}{1.528241in}}{\pgfqpoint{2.755529in}{1.526400in}}%
\pgfpathcurveto{\pgfqpoint{2.757371in}{1.524558in}}{\pgfqpoint{2.759869in}{1.523523in}}{\pgfqpoint{2.762473in}{1.523523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206490in}{1.964935in}}%
\pgfpathcurveto{\pgfqpoint{3.209095in}{1.964935in}}{\pgfqpoint{3.211593in}{1.965969in}}{\pgfqpoint{3.213435in}{1.967811in}}%
\pgfpathcurveto{\pgfqpoint{3.215276in}{1.969653in}}{\pgfqpoint{3.216311in}{1.972151in}}{\pgfqpoint{3.216311in}{1.974756in}}%
\pgfpathcurveto{\pgfqpoint{3.216311in}{1.977360in}}{\pgfqpoint{3.215276in}{1.979858in}}{\pgfqpoint{3.213435in}{1.981700in}}%
\pgfpathcurveto{\pgfqpoint{3.211593in}{1.983542in}}{\pgfqpoint{3.209095in}{1.984577in}}{\pgfqpoint{3.206490in}{1.984577in}}%
\pgfpathcurveto{\pgfqpoint{3.203886in}{1.984577in}}{\pgfqpoint{3.201387in}{1.983542in}}{\pgfqpoint{3.199546in}{1.981700in}}%
\pgfpathcurveto{\pgfqpoint{3.197704in}{1.979858in}}{\pgfqpoint{3.196669in}{1.977360in}}{\pgfqpoint{3.196669in}{1.974756in}}%
\pgfpathcurveto{\pgfqpoint{3.196669in}{1.972151in}}{\pgfqpoint{3.197704in}{1.969653in}}{\pgfqpoint{3.199546in}{1.967811in}}%
\pgfpathcurveto{\pgfqpoint{3.201387in}{1.965969in}}{\pgfqpoint{3.203886in}{1.964935in}}{\pgfqpoint{3.206490in}{1.964935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890327in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{0.892931in}{1.965763in}}{\pgfqpoint{0.895429in}{1.966798in}}{\pgfqpoint{0.897271in}{1.968639in}}%
\pgfpathcurveto{\pgfqpoint{0.899113in}{1.970481in}}{\pgfqpoint{0.900148in}{1.972979in}}{\pgfqpoint{0.900148in}{1.975584in}}%
\pgfpathcurveto{\pgfqpoint{0.900148in}{1.978188in}}{\pgfqpoint{0.899113in}{1.980687in}}{\pgfqpoint{0.897271in}{1.982528in}}%
\pgfpathcurveto{\pgfqpoint{0.895429in}{1.984370in}}{\pgfqpoint{0.892931in}{1.985405in}}{\pgfqpoint{0.890327in}{1.985405in}}%
\pgfpathcurveto{\pgfqpoint{0.887722in}{1.985405in}}{\pgfqpoint{0.885224in}{1.984370in}}{\pgfqpoint{0.883382in}{1.982528in}}%
\pgfpathcurveto{\pgfqpoint{0.881541in}{1.980687in}}{\pgfqpoint{0.880506in}{1.978188in}}{\pgfqpoint{0.880506in}{1.975584in}}%
\pgfpathcurveto{\pgfqpoint{0.880506in}{1.972979in}}{\pgfqpoint{0.881541in}{1.970481in}}{\pgfqpoint{0.883382in}{1.968639in}}%
\pgfpathcurveto{\pgfqpoint{0.885224in}{1.966798in}}{\pgfqpoint{0.887722in}{1.965763in}}{\pgfqpoint{0.890327in}{1.965763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640518in}{1.654422in}}%
\pgfpathcurveto{\pgfqpoint{3.643123in}{1.654422in}}{\pgfqpoint{3.645621in}{1.655457in}}{\pgfqpoint{3.647463in}{1.657298in}}%
\pgfpathcurveto{\pgfqpoint{3.649305in}{1.659140in}}{\pgfqpoint{3.650339in}{1.661638in}}{\pgfqpoint{3.650339in}{1.664243in}}%
\pgfpathcurveto{\pgfqpoint{3.650339in}{1.666847in}}{\pgfqpoint{3.649305in}{1.669345in}}{\pgfqpoint{3.647463in}{1.671187in}}%
\pgfpathcurveto{\pgfqpoint{3.645621in}{1.673029in}}{\pgfqpoint{3.643123in}{1.674064in}}{\pgfqpoint{3.640518in}{1.674064in}}%
\pgfpathcurveto{\pgfqpoint{3.637914in}{1.674064in}}{\pgfqpoint{3.635416in}{1.673029in}}{\pgfqpoint{3.633574in}{1.671187in}}%
\pgfpathcurveto{\pgfqpoint{3.631732in}{1.669345in}}{\pgfqpoint{3.630697in}{1.666847in}}{\pgfqpoint{3.630697in}{1.664243in}}%
\pgfpathcurveto{\pgfqpoint{3.630697in}{1.661638in}}{\pgfqpoint{3.631732in}{1.659140in}}{\pgfqpoint{3.633574in}{1.657298in}}%
\pgfpathcurveto{\pgfqpoint{3.635416in}{1.655457in}}{\pgfqpoint{3.637914in}{1.654422in}}{\pgfqpoint{3.640518in}{1.654422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454519in}{1.197083in}}%
\pgfpathcurveto{\pgfqpoint{2.457124in}{1.197083in}}{\pgfqpoint{2.459622in}{1.198118in}}{\pgfqpoint{2.461464in}{1.199960in}}%
\pgfpathcurveto{\pgfqpoint{2.463306in}{1.201801in}}{\pgfqpoint{2.464340in}{1.204299in}}{\pgfqpoint{2.464340in}{1.206904in}}%
\pgfpathcurveto{\pgfqpoint{2.464340in}{1.209509in}}{\pgfqpoint{2.463306in}{1.212007in}}{\pgfqpoint{2.461464in}{1.213848in}}%
\pgfpathcurveto{\pgfqpoint{2.459622in}{1.215690in}}{\pgfqpoint{2.457124in}{1.216725in}}{\pgfqpoint{2.454519in}{1.216725in}}%
\pgfpathcurveto{\pgfqpoint{2.451915in}{1.216725in}}{\pgfqpoint{2.449417in}{1.215690in}}{\pgfqpoint{2.447575in}{1.213848in}}%
\pgfpathcurveto{\pgfqpoint{2.445733in}{1.212007in}}{\pgfqpoint{2.444699in}{1.209509in}}{\pgfqpoint{2.444699in}{1.206904in}}%
\pgfpathcurveto{\pgfqpoint{2.444699in}{1.204299in}}{\pgfqpoint{2.445733in}{1.201801in}}{\pgfqpoint{2.447575in}{1.199960in}}%
\pgfpathcurveto{\pgfqpoint{2.449417in}{1.198118in}}{\pgfqpoint{2.451915in}{1.197083in}}{\pgfqpoint{2.454519in}{1.197083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683632in}{3.265038in}}%
\pgfpathcurveto{\pgfqpoint{1.686236in}{3.265038in}}{\pgfqpoint{1.688734in}{3.266073in}}{\pgfqpoint{1.690576in}{3.267914in}}%
\pgfpathcurveto{\pgfqpoint{1.692418in}{3.269756in}}{\pgfqpoint{1.693453in}{3.272254in}}{\pgfqpoint{1.693453in}{3.274859in}}%
\pgfpathcurveto{\pgfqpoint{1.693453in}{3.277463in}}{\pgfqpoint{1.692418in}{3.279962in}}{\pgfqpoint{1.690576in}{3.281803in}}%
\pgfpathcurveto{\pgfqpoint{1.688734in}{3.283645in}}{\pgfqpoint{1.686236in}{3.284680in}}{\pgfqpoint{1.683632in}{3.284680in}}%
\pgfpathcurveto{\pgfqpoint{1.681027in}{3.284680in}}{\pgfqpoint{1.678529in}{3.283645in}}{\pgfqpoint{1.676687in}{3.281803in}}%
\pgfpathcurveto{\pgfqpoint{1.674846in}{3.279962in}}{\pgfqpoint{1.673811in}{3.277463in}}{\pgfqpoint{1.673811in}{3.274859in}}%
\pgfpathcurveto{\pgfqpoint{1.673811in}{3.272254in}}{\pgfqpoint{1.674846in}{3.269756in}}{\pgfqpoint{1.676687in}{3.267914in}}%
\pgfpathcurveto{\pgfqpoint{1.678529in}{3.266073in}}{\pgfqpoint{1.681027in}{3.265038in}}{\pgfqpoint{1.683632in}{3.265038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394425in}{2.889540in}}%
\pgfpathcurveto{\pgfqpoint{1.397030in}{2.889540in}}{\pgfqpoint{1.399528in}{2.890575in}}{\pgfqpoint{1.401370in}{2.892417in}}%
\pgfpathcurveto{\pgfqpoint{1.403211in}{2.894258in}}{\pgfqpoint{1.404246in}{2.896757in}}{\pgfqpoint{1.404246in}{2.899361in}}%
\pgfpathcurveto{\pgfqpoint{1.404246in}{2.901966in}}{\pgfqpoint{1.403211in}{2.904464in}}{\pgfqpoint{1.401370in}{2.906306in}}%
\pgfpathcurveto{\pgfqpoint{1.399528in}{2.908147in}}{\pgfqpoint{1.397030in}{2.909182in}}{\pgfqpoint{1.394425in}{2.909182in}}%
\pgfpathcurveto{\pgfqpoint{1.391821in}{2.909182in}}{\pgfqpoint{1.389322in}{2.908147in}}{\pgfqpoint{1.387481in}{2.906306in}}%
\pgfpathcurveto{\pgfqpoint{1.385639in}{2.904464in}}{\pgfqpoint{1.384604in}{2.901966in}}{\pgfqpoint{1.384604in}{2.899361in}}%
\pgfpathcurveto{\pgfqpoint{1.384604in}{2.896757in}}{\pgfqpoint{1.385639in}{2.894258in}}{\pgfqpoint{1.387481in}{2.892417in}}%
\pgfpathcurveto{\pgfqpoint{1.389322in}{2.890575in}}{\pgfqpoint{1.391821in}{2.889540in}}{\pgfqpoint{1.394425in}{2.889540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868828in}{2.760270in}}%
\pgfpathcurveto{\pgfqpoint{1.871432in}{2.760270in}}{\pgfqpoint{1.873930in}{2.761304in}}{\pgfqpoint{1.875772in}{2.763146in}}%
\pgfpathcurveto{\pgfqpoint{1.877614in}{2.764988in}}{\pgfqpoint{1.878649in}{2.767486in}}{\pgfqpoint{1.878649in}{2.770091in}}%
\pgfpathcurveto{\pgfqpoint{1.878649in}{2.772695in}}{\pgfqpoint{1.877614in}{2.775193in}}{\pgfqpoint{1.875772in}{2.777035in}}%
\pgfpathcurveto{\pgfqpoint{1.873930in}{2.778877in}}{\pgfqpoint{1.871432in}{2.779912in}}{\pgfqpoint{1.868828in}{2.779912in}}%
\pgfpathcurveto{\pgfqpoint{1.866223in}{2.779912in}}{\pgfqpoint{1.863725in}{2.778877in}}{\pgfqpoint{1.861883in}{2.777035in}}%
\pgfpathcurveto{\pgfqpoint{1.860041in}{2.775193in}}{\pgfqpoint{1.859007in}{2.772695in}}{\pgfqpoint{1.859007in}{2.770091in}}%
\pgfpathcurveto{\pgfqpoint{1.859007in}{2.767486in}}{\pgfqpoint{1.860041in}{2.764988in}}{\pgfqpoint{1.861883in}{2.763146in}}%
\pgfpathcurveto{\pgfqpoint{1.863725in}{2.761304in}}{\pgfqpoint{1.866223in}{2.760270in}}{\pgfqpoint{1.868828in}{2.760270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708660in}{2.441903in}}%
\pgfpathcurveto{\pgfqpoint{2.711265in}{2.441903in}}{\pgfqpoint{2.713763in}{2.442937in}}{\pgfqpoint{2.715605in}{2.444779in}}%
\pgfpathcurveto{\pgfqpoint{2.717446in}{2.446621in}}{\pgfqpoint{2.718481in}{2.449119in}}{\pgfqpoint{2.718481in}{2.451724in}}%
\pgfpathcurveto{\pgfqpoint{2.718481in}{2.454328in}}{\pgfqpoint{2.717446in}{2.456826in}}{\pgfqpoint{2.715605in}{2.458668in}}%
\pgfpathcurveto{\pgfqpoint{2.713763in}{2.460510in}}{\pgfqpoint{2.711265in}{2.461544in}}{\pgfqpoint{2.708660in}{2.461544in}}%
\pgfpathcurveto{\pgfqpoint{2.706056in}{2.461544in}}{\pgfqpoint{2.703557in}{2.460510in}}{\pgfqpoint{2.701716in}{2.458668in}}%
\pgfpathcurveto{\pgfqpoint{2.699874in}{2.456826in}}{\pgfqpoint{2.698839in}{2.454328in}}{\pgfqpoint{2.698839in}{2.451724in}}%
\pgfpathcurveto{\pgfqpoint{2.698839in}{2.449119in}}{\pgfqpoint{2.699874in}{2.446621in}}{\pgfqpoint{2.701716in}{2.444779in}}%
\pgfpathcurveto{\pgfqpoint{2.703557in}{2.442937in}}{\pgfqpoint{2.706056in}{2.441903in}}{\pgfqpoint{2.708660in}{2.441903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386456in}{1.867175in}}%
\pgfpathcurveto{\pgfqpoint{2.389060in}{1.867175in}}{\pgfqpoint{2.391558in}{1.868210in}}{\pgfqpoint{2.393400in}{1.870052in}}%
\pgfpathcurveto{\pgfqpoint{2.395242in}{1.871894in}}{\pgfqpoint{2.396277in}{1.874392in}}{\pgfqpoint{2.396277in}{1.876996in}}%
\pgfpathcurveto{\pgfqpoint{2.396277in}{1.879601in}}{\pgfqpoint{2.395242in}{1.882099in}}{\pgfqpoint{2.393400in}{1.883941in}}%
\pgfpathcurveto{\pgfqpoint{2.391558in}{1.885782in}}{\pgfqpoint{2.389060in}{1.886817in}}{\pgfqpoint{2.386456in}{1.886817in}}%
\pgfpathcurveto{\pgfqpoint{2.383851in}{1.886817in}}{\pgfqpoint{2.381353in}{1.885782in}}{\pgfqpoint{2.379511in}{1.883941in}}%
\pgfpathcurveto{\pgfqpoint{2.377670in}{1.882099in}}{\pgfqpoint{2.376635in}{1.879601in}}{\pgfqpoint{2.376635in}{1.876996in}}%
\pgfpathcurveto{\pgfqpoint{2.376635in}{1.874392in}}{\pgfqpoint{2.377670in}{1.871894in}}{\pgfqpoint{2.379511in}{1.870052in}}%
\pgfpathcurveto{\pgfqpoint{2.381353in}{1.868210in}}{\pgfqpoint{2.383851in}{1.867175in}}{\pgfqpoint{2.386456in}{1.867175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968390in}{3.615528in}}%
\pgfpathcurveto{\pgfqpoint{2.970994in}{3.615528in}}{\pgfqpoint{2.973492in}{3.616563in}}{\pgfqpoint{2.975334in}{3.618405in}}%
\pgfpathcurveto{\pgfqpoint{2.977176in}{3.620246in}}{\pgfqpoint{2.978211in}{3.622744in}}{\pgfqpoint{2.978211in}{3.625349in}}%
\pgfpathcurveto{\pgfqpoint{2.978211in}{3.627954in}}{\pgfqpoint{2.977176in}{3.630452in}}{\pgfqpoint{2.975334in}{3.632293in}}%
\pgfpathcurveto{\pgfqpoint{2.973492in}{3.634135in}}{\pgfqpoint{2.970994in}{3.635170in}}{\pgfqpoint{2.968390in}{3.635170in}}%
\pgfpathcurveto{\pgfqpoint{2.965785in}{3.635170in}}{\pgfqpoint{2.963287in}{3.634135in}}{\pgfqpoint{2.961445in}{3.632293in}}%
\pgfpathcurveto{\pgfqpoint{2.959603in}{3.630452in}}{\pgfqpoint{2.958569in}{3.627954in}}{\pgfqpoint{2.958569in}{3.625349in}}%
\pgfpathcurveto{\pgfqpoint{2.958569in}{3.622744in}}{\pgfqpoint{2.959603in}{3.620246in}}{\pgfqpoint{2.961445in}{3.618405in}}%
\pgfpathcurveto{\pgfqpoint{2.963287in}{3.616563in}}{\pgfqpoint{2.965785in}{3.615528in}}{\pgfqpoint{2.968390in}{3.615528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961000in}{3.441501in}}%
\pgfpathcurveto{\pgfqpoint{3.963605in}{3.441501in}}{\pgfqpoint{3.966103in}{3.442536in}}{\pgfqpoint{3.967945in}{3.444378in}}%
\pgfpathcurveto{\pgfqpoint{3.969786in}{3.446219in}}{\pgfqpoint{3.970821in}{3.448718in}}{\pgfqpoint{3.970821in}{3.451322in}}%
\pgfpathcurveto{\pgfqpoint{3.970821in}{3.453927in}}{\pgfqpoint{3.969786in}{3.456425in}}{\pgfqpoint{3.967945in}{3.458267in}}%
\pgfpathcurveto{\pgfqpoint{3.966103in}{3.460108in}}{\pgfqpoint{3.963605in}{3.461143in}}{\pgfqpoint{3.961000in}{3.461143in}}%
\pgfpathcurveto{\pgfqpoint{3.958396in}{3.461143in}}{\pgfqpoint{3.955897in}{3.460108in}}{\pgfqpoint{3.954056in}{3.458267in}}%
\pgfpathcurveto{\pgfqpoint{3.952214in}{3.456425in}}{\pgfqpoint{3.951179in}{3.453927in}}{\pgfqpoint{3.951179in}{3.451322in}}%
\pgfpathcurveto{\pgfqpoint{3.951179in}{3.448718in}}{\pgfqpoint{3.952214in}{3.446219in}}{\pgfqpoint{3.954056in}{3.444378in}}%
\pgfpathcurveto{\pgfqpoint{3.955897in}{3.442536in}}{\pgfqpoint{3.958396in}{3.441501in}}{\pgfqpoint{3.961000in}{3.441501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395104in}{4.018580in}}%
\pgfpathcurveto{\pgfqpoint{4.397709in}{4.018580in}}{\pgfqpoint{4.400207in}{4.019615in}}{\pgfqpoint{4.402049in}{4.021457in}}%
\pgfpathcurveto{\pgfqpoint{4.403890in}{4.023299in}}{\pgfqpoint{4.404925in}{4.025797in}}{\pgfqpoint{4.404925in}{4.028401in}}%
\pgfpathcurveto{\pgfqpoint{4.404925in}{4.031006in}}{\pgfqpoint{4.403890in}{4.033504in}}{\pgfqpoint{4.402049in}{4.035346in}}%
\pgfpathcurveto{\pgfqpoint{4.400207in}{4.037187in}}{\pgfqpoint{4.397709in}{4.038222in}}{\pgfqpoint{4.395104in}{4.038222in}}%
\pgfpathcurveto{\pgfqpoint{4.392500in}{4.038222in}}{\pgfqpoint{4.390002in}{4.037187in}}{\pgfqpoint{4.388160in}{4.035346in}}%
\pgfpathcurveto{\pgfqpoint{4.386318in}{4.033504in}}{\pgfqpoint{4.385283in}{4.031006in}}{\pgfqpoint{4.385283in}{4.028401in}}%
\pgfpathcurveto{\pgfqpoint{4.385283in}{4.025797in}}{\pgfqpoint{4.386318in}{4.023299in}}{\pgfqpoint{4.388160in}{4.021457in}}%
\pgfpathcurveto{\pgfqpoint{4.390002in}{4.019615in}}{\pgfqpoint{4.392500in}{4.018580in}}{\pgfqpoint{4.395104in}{4.018580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444294in}{2.557969in}}%
\pgfpathcurveto{\pgfqpoint{1.446898in}{2.557969in}}{\pgfqpoint{1.449397in}{2.559003in}}{\pgfqpoint{1.451238in}{2.560845in}}%
\pgfpathcurveto{\pgfqpoint{1.453080in}{2.562687in}}{\pgfqpoint{1.454115in}{2.565185in}}{\pgfqpoint{1.454115in}{2.567790in}}%
\pgfpathcurveto{\pgfqpoint{1.454115in}{2.570394in}}{\pgfqpoint{1.453080in}{2.572892in}}{\pgfqpoint{1.451238in}{2.574734in}}%
\pgfpathcurveto{\pgfqpoint{1.449397in}{2.576576in}}{\pgfqpoint{1.446898in}{2.577610in}}{\pgfqpoint{1.444294in}{2.577610in}}%
\pgfpathcurveto{\pgfqpoint{1.441689in}{2.577610in}}{\pgfqpoint{1.439191in}{2.576576in}}{\pgfqpoint{1.437349in}{2.574734in}}%
\pgfpathcurveto{\pgfqpoint{1.435508in}{2.572892in}}{\pgfqpoint{1.434473in}{2.570394in}}{\pgfqpoint{1.434473in}{2.567790in}}%
\pgfpathcurveto{\pgfqpoint{1.434473in}{2.565185in}}{\pgfqpoint{1.435508in}{2.562687in}}{\pgfqpoint{1.437349in}{2.560845in}}%
\pgfpathcurveto{\pgfqpoint{1.439191in}{2.559003in}}{\pgfqpoint{1.441689in}{2.557969in}}{\pgfqpoint{1.444294in}{2.557969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773156in}{2.611155in}}%
\pgfpathcurveto{\pgfqpoint{1.775760in}{2.611155in}}{\pgfqpoint{1.778258in}{2.612190in}}{\pgfqpoint{1.780100in}{2.614032in}}%
\pgfpathcurveto{\pgfqpoint{1.781942in}{2.615873in}}{\pgfqpoint{1.782976in}{2.618372in}}{\pgfqpoint{1.782976in}{2.620976in}}%
\pgfpathcurveto{\pgfqpoint{1.782976in}{2.623581in}}{\pgfqpoint{1.781942in}{2.626079in}}{\pgfqpoint{1.780100in}{2.627921in}}%
\pgfpathcurveto{\pgfqpoint{1.778258in}{2.629762in}}{\pgfqpoint{1.775760in}{2.630797in}}{\pgfqpoint{1.773156in}{2.630797in}}%
\pgfpathcurveto{\pgfqpoint{1.770551in}{2.630797in}}{\pgfqpoint{1.768053in}{2.629762in}}{\pgfqpoint{1.766211in}{2.627921in}}%
\pgfpathcurveto{\pgfqpoint{1.764369in}{2.626079in}}{\pgfqpoint{1.763335in}{2.623581in}}{\pgfqpoint{1.763335in}{2.620976in}}%
\pgfpathcurveto{\pgfqpoint{1.763335in}{2.618372in}}{\pgfqpoint{1.764369in}{2.615873in}}{\pgfqpoint{1.766211in}{2.614032in}}%
\pgfpathcurveto{\pgfqpoint{1.768053in}{2.612190in}}{\pgfqpoint{1.770551in}{2.611155in}}{\pgfqpoint{1.773156in}{2.611155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748833in}{3.066659in}}%
\pgfpathcurveto{\pgfqpoint{1.751438in}{3.066659in}}{\pgfqpoint{1.753936in}{3.067694in}}{\pgfqpoint{1.755777in}{3.069536in}}%
\pgfpathcurveto{\pgfqpoint{1.757619in}{3.071377in}}{\pgfqpoint{1.758654in}{3.073876in}}{\pgfqpoint{1.758654in}{3.076480in}}%
\pgfpathcurveto{\pgfqpoint{1.758654in}{3.079085in}}{\pgfqpoint{1.757619in}{3.081583in}}{\pgfqpoint{1.755777in}{3.083425in}}%
\pgfpathcurveto{\pgfqpoint{1.753936in}{3.085266in}}{\pgfqpoint{1.751438in}{3.086301in}}{\pgfqpoint{1.748833in}{3.086301in}}%
\pgfpathcurveto{\pgfqpoint{1.746228in}{3.086301in}}{\pgfqpoint{1.743730in}{3.085266in}}{\pgfqpoint{1.741889in}{3.083425in}}%
\pgfpathcurveto{\pgfqpoint{1.740047in}{3.081583in}}{\pgfqpoint{1.739012in}{3.079085in}}{\pgfqpoint{1.739012in}{3.076480in}}%
\pgfpathcurveto{\pgfqpoint{1.739012in}{3.073876in}}{\pgfqpoint{1.740047in}{3.071377in}}{\pgfqpoint{1.741889in}{3.069536in}}%
\pgfpathcurveto{\pgfqpoint{1.743730in}{3.067694in}}{\pgfqpoint{1.746228in}{3.066659in}}{\pgfqpoint{1.748833in}{3.066659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722722in}{1.881792in}}%
\pgfpathcurveto{\pgfqpoint{2.725326in}{1.881792in}}{\pgfqpoint{2.727824in}{1.882827in}}{\pgfqpoint{2.729666in}{1.884668in}}%
\pgfpathcurveto{\pgfqpoint{2.731508in}{1.886510in}}{\pgfqpoint{2.732543in}{1.889008in}}{\pgfqpoint{2.732543in}{1.891613in}}%
\pgfpathcurveto{\pgfqpoint{2.732543in}{1.894217in}}{\pgfqpoint{2.731508in}{1.896715in}}{\pgfqpoint{2.729666in}{1.898557in}}%
\pgfpathcurveto{\pgfqpoint{2.727824in}{1.900399in}}{\pgfqpoint{2.725326in}{1.901434in}}{\pgfqpoint{2.722722in}{1.901434in}}%
\pgfpathcurveto{\pgfqpoint{2.720117in}{1.901434in}}{\pgfqpoint{2.717619in}{1.900399in}}{\pgfqpoint{2.715777in}{1.898557in}}%
\pgfpathcurveto{\pgfqpoint{2.713936in}{1.896715in}}{\pgfqpoint{2.712901in}{1.894217in}}{\pgfqpoint{2.712901in}{1.891613in}}%
\pgfpathcurveto{\pgfqpoint{2.712901in}{1.889008in}}{\pgfqpoint{2.713936in}{1.886510in}}{\pgfqpoint{2.715777in}{1.884668in}}%
\pgfpathcurveto{\pgfqpoint{2.717619in}{1.882827in}}{\pgfqpoint{2.720117in}{1.881792in}}{\pgfqpoint{2.722722in}{1.881792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812838in}{1.910468in}}%
\pgfpathcurveto{\pgfqpoint{3.815443in}{1.910468in}}{\pgfqpoint{3.817941in}{1.911503in}}{\pgfqpoint{3.819782in}{1.913345in}}%
\pgfpathcurveto{\pgfqpoint{3.821624in}{1.915186in}}{\pgfqpoint{3.822659in}{1.917684in}}{\pgfqpoint{3.822659in}{1.920289in}}%
\pgfpathcurveto{\pgfqpoint{3.822659in}{1.922894in}}{\pgfqpoint{3.821624in}{1.925392in}}{\pgfqpoint{3.819782in}{1.927233in}}%
\pgfpathcurveto{\pgfqpoint{3.817941in}{1.929075in}}{\pgfqpoint{3.815443in}{1.930110in}}{\pgfqpoint{3.812838in}{1.930110in}}%
\pgfpathcurveto{\pgfqpoint{3.810233in}{1.930110in}}{\pgfqpoint{3.807735in}{1.929075in}}{\pgfqpoint{3.805894in}{1.927233in}}%
\pgfpathcurveto{\pgfqpoint{3.804052in}{1.925392in}}{\pgfqpoint{3.803017in}{1.922894in}}{\pgfqpoint{3.803017in}{1.920289in}}%
\pgfpathcurveto{\pgfqpoint{3.803017in}{1.917684in}}{\pgfqpoint{3.804052in}{1.915186in}}{\pgfqpoint{3.805894in}{1.913345in}}%
\pgfpathcurveto{\pgfqpoint{3.807735in}{1.911503in}}{\pgfqpoint{3.810233in}{1.910468in}}{\pgfqpoint{3.812838in}{1.910468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233839in}{4.274739in}}%
\pgfpathcurveto{\pgfqpoint{2.236443in}{4.274739in}}{\pgfqpoint{2.238942in}{4.275774in}}{\pgfqpoint{2.240783in}{4.277615in}}%
\pgfpathcurveto{\pgfqpoint{2.242625in}{4.279457in}}{\pgfqpoint{2.243660in}{4.281955in}}{\pgfqpoint{2.243660in}{4.284560in}}%
\pgfpathcurveto{\pgfqpoint{2.243660in}{4.287164in}}{\pgfqpoint{2.242625in}{4.289663in}}{\pgfqpoint{2.240783in}{4.291504in}}%
\pgfpathcurveto{\pgfqpoint{2.238942in}{4.293346in}}{\pgfqpoint{2.236443in}{4.294381in}}{\pgfqpoint{2.233839in}{4.294381in}}%
\pgfpathcurveto{\pgfqpoint{2.231234in}{4.294381in}}{\pgfqpoint{2.228736in}{4.293346in}}{\pgfqpoint{2.226894in}{4.291504in}}%
\pgfpathcurveto{\pgfqpoint{2.225053in}{4.289663in}}{\pgfqpoint{2.224018in}{4.287164in}}{\pgfqpoint{2.224018in}{4.284560in}}%
\pgfpathcurveto{\pgfqpoint{2.224018in}{4.281955in}}{\pgfqpoint{2.225053in}{4.279457in}}{\pgfqpoint{2.226894in}{4.277615in}}%
\pgfpathcurveto{\pgfqpoint{2.228736in}{4.275774in}}{\pgfqpoint{2.231234in}{4.274739in}}{\pgfqpoint{2.233839in}{4.274739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650882in}{3.549656in}}%
\pgfpathcurveto{\pgfqpoint{2.653486in}{3.549656in}}{\pgfqpoint{2.655985in}{3.550691in}}{\pgfqpoint{2.657826in}{3.552532in}}%
\pgfpathcurveto{\pgfqpoint{2.659668in}{3.554374in}}{\pgfqpoint{2.660703in}{3.556872in}}{\pgfqpoint{2.660703in}{3.559477in}}%
\pgfpathcurveto{\pgfqpoint{2.660703in}{3.562081in}}{\pgfqpoint{2.659668in}{3.564580in}}{\pgfqpoint{2.657826in}{3.566421in}}%
\pgfpathcurveto{\pgfqpoint{2.655985in}{3.568263in}}{\pgfqpoint{2.653486in}{3.569298in}}{\pgfqpoint{2.650882in}{3.569298in}}%
\pgfpathcurveto{\pgfqpoint{2.648277in}{3.569298in}}{\pgfqpoint{2.645779in}{3.568263in}}{\pgfqpoint{2.643937in}{3.566421in}}%
\pgfpathcurveto{\pgfqpoint{2.642096in}{3.564580in}}{\pgfqpoint{2.641061in}{3.562081in}}{\pgfqpoint{2.641061in}{3.559477in}}%
\pgfpathcurveto{\pgfqpoint{2.641061in}{3.556872in}}{\pgfqpoint{2.642096in}{3.554374in}}{\pgfqpoint{2.643937in}{3.552532in}}%
\pgfpathcurveto{\pgfqpoint{2.645779in}{3.550691in}}{\pgfqpoint{2.648277in}{3.549656in}}{\pgfqpoint{2.650882in}{3.549656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789827in}{2.955945in}}%
\pgfpathcurveto{\pgfqpoint{1.792432in}{2.955945in}}{\pgfqpoint{1.794930in}{2.956979in}}{\pgfqpoint{1.796772in}{2.958821in}}%
\pgfpathcurveto{\pgfqpoint{1.798613in}{2.960663in}}{\pgfqpoint{1.799648in}{2.963161in}}{\pgfqpoint{1.799648in}{2.965765in}}%
\pgfpathcurveto{\pgfqpoint{1.799648in}{2.968370in}}{\pgfqpoint{1.798613in}{2.970868in}}{\pgfqpoint{1.796772in}{2.972710in}}%
\pgfpathcurveto{\pgfqpoint{1.794930in}{2.974552in}}{\pgfqpoint{1.792432in}{2.975586in}}{\pgfqpoint{1.789827in}{2.975586in}}%
\pgfpathcurveto{\pgfqpoint{1.787223in}{2.975586in}}{\pgfqpoint{1.784724in}{2.974552in}}{\pgfqpoint{1.782883in}{2.972710in}}%
\pgfpathcurveto{\pgfqpoint{1.781041in}{2.970868in}}{\pgfqpoint{1.780006in}{2.968370in}}{\pgfqpoint{1.780006in}{2.965765in}}%
\pgfpathcurveto{\pgfqpoint{1.780006in}{2.963161in}}{\pgfqpoint{1.781041in}{2.960663in}}{\pgfqpoint{1.782883in}{2.958821in}}%
\pgfpathcurveto{\pgfqpoint{1.784724in}{2.956979in}}{\pgfqpoint{1.787223in}{2.955945in}}{\pgfqpoint{1.789827in}{2.955945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887429in}{2.780911in}}%
\pgfpathcurveto{\pgfqpoint{1.890034in}{2.780911in}}{\pgfqpoint{1.892532in}{2.781946in}}{\pgfqpoint{1.894374in}{2.783788in}}%
\pgfpathcurveto{\pgfqpoint{1.896215in}{2.785629in}}{\pgfqpoint{1.897250in}{2.788128in}}{\pgfqpoint{1.897250in}{2.790732in}}%
\pgfpathcurveto{\pgfqpoint{1.897250in}{2.793337in}}{\pgfqpoint{1.896215in}{2.795835in}}{\pgfqpoint{1.894374in}{2.797677in}}%
\pgfpathcurveto{\pgfqpoint{1.892532in}{2.799518in}}{\pgfqpoint{1.890034in}{2.800553in}}{\pgfqpoint{1.887429in}{2.800553in}}%
\pgfpathcurveto{\pgfqpoint{1.884825in}{2.800553in}}{\pgfqpoint{1.882327in}{2.799518in}}{\pgfqpoint{1.880485in}{2.797677in}}%
\pgfpathcurveto{\pgfqpoint{1.878643in}{2.795835in}}{\pgfqpoint{1.877608in}{2.793337in}}{\pgfqpoint{1.877608in}{2.790732in}}%
\pgfpathcurveto{\pgfqpoint{1.877608in}{2.788128in}}{\pgfqpoint{1.878643in}{2.785629in}}{\pgfqpoint{1.880485in}{2.783788in}}%
\pgfpathcurveto{\pgfqpoint{1.882327in}{2.781946in}}{\pgfqpoint{1.884825in}{2.780911in}}{\pgfqpoint{1.887429in}{2.780911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357249in}{3.144658in}}%
\pgfpathcurveto{\pgfqpoint{3.359854in}{3.144658in}}{\pgfqpoint{3.362352in}{3.145693in}}{\pgfqpoint{3.364194in}{3.147534in}}%
\pgfpathcurveto{\pgfqpoint{3.366035in}{3.149376in}}{\pgfqpoint{3.367070in}{3.151874in}}{\pgfqpoint{3.367070in}{3.154479in}}%
\pgfpathcurveto{\pgfqpoint{3.367070in}{3.157083in}}{\pgfqpoint{3.366035in}{3.159582in}}{\pgfqpoint{3.364194in}{3.161423in}}%
\pgfpathcurveto{\pgfqpoint{3.362352in}{3.163265in}}{\pgfqpoint{3.359854in}{3.164300in}}{\pgfqpoint{3.357249in}{3.164300in}}%
\pgfpathcurveto{\pgfqpoint{3.354645in}{3.164300in}}{\pgfqpoint{3.352146in}{3.163265in}}{\pgfqpoint{3.350305in}{3.161423in}}%
\pgfpathcurveto{\pgfqpoint{3.348463in}{3.159582in}}{\pgfqpoint{3.347428in}{3.157083in}}{\pgfqpoint{3.347428in}{3.154479in}}%
\pgfpathcurveto{\pgfqpoint{3.347428in}{3.151874in}}{\pgfqpoint{3.348463in}{3.149376in}}{\pgfqpoint{3.350305in}{3.147534in}}%
\pgfpathcurveto{\pgfqpoint{3.352146in}{3.145693in}}{\pgfqpoint{3.354645in}{3.144658in}}{\pgfqpoint{3.357249in}{3.144658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459340in}{2.697069in}}%
\pgfpathcurveto{\pgfqpoint{1.461945in}{2.697069in}}{\pgfqpoint{1.464443in}{2.698104in}}{\pgfqpoint{1.466285in}{2.699945in}}%
\pgfpathcurveto{\pgfqpoint{1.468127in}{2.701787in}}{\pgfqpoint{1.469161in}{2.704285in}}{\pgfqpoint{1.469161in}{2.706890in}}%
\pgfpathcurveto{\pgfqpoint{1.469161in}{2.709494in}}{\pgfqpoint{1.468127in}{2.711993in}}{\pgfqpoint{1.466285in}{2.713834in}}%
\pgfpathcurveto{\pgfqpoint{1.464443in}{2.715676in}}{\pgfqpoint{1.461945in}{2.716711in}}{\pgfqpoint{1.459340in}{2.716711in}}%
\pgfpathcurveto{\pgfqpoint{1.456736in}{2.716711in}}{\pgfqpoint{1.454238in}{2.715676in}}{\pgfqpoint{1.452396in}{2.713834in}}%
\pgfpathcurveto{\pgfqpoint{1.450554in}{2.711993in}}{\pgfqpoint{1.449519in}{2.709494in}}{\pgfqpoint{1.449519in}{2.706890in}}%
\pgfpathcurveto{\pgfqpoint{1.449519in}{2.704285in}}{\pgfqpoint{1.450554in}{2.701787in}}{\pgfqpoint{1.452396in}{2.699945in}}%
\pgfpathcurveto{\pgfqpoint{1.454238in}{2.698104in}}{\pgfqpoint{1.456736in}{2.697069in}}{\pgfqpoint{1.459340in}{2.697069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424127in}{1.461102in}}%
\pgfpathcurveto{\pgfqpoint{3.426732in}{1.461102in}}{\pgfqpoint{3.429230in}{1.462137in}}{\pgfqpoint{3.431071in}{1.463978in}}%
\pgfpathcurveto{\pgfqpoint{3.432913in}{1.465820in}}{\pgfqpoint{3.433948in}{1.468318in}}{\pgfqpoint{3.433948in}{1.470923in}}%
\pgfpathcurveto{\pgfqpoint{3.433948in}{1.473527in}}{\pgfqpoint{3.432913in}{1.476025in}}{\pgfqpoint{3.431071in}{1.477867in}}%
\pgfpathcurveto{\pgfqpoint{3.429230in}{1.479709in}}{\pgfqpoint{3.426732in}{1.480744in}}{\pgfqpoint{3.424127in}{1.480744in}}%
\pgfpathcurveto{\pgfqpoint{3.421522in}{1.480744in}}{\pgfqpoint{3.419024in}{1.479709in}}{\pgfqpoint{3.417183in}{1.477867in}}%
\pgfpathcurveto{\pgfqpoint{3.415341in}{1.476025in}}{\pgfqpoint{3.414306in}{1.473527in}}{\pgfqpoint{3.414306in}{1.470923in}}%
\pgfpathcurveto{\pgfqpoint{3.414306in}{1.468318in}}{\pgfqpoint{3.415341in}{1.465820in}}{\pgfqpoint{3.417183in}{1.463978in}}%
\pgfpathcurveto{\pgfqpoint{3.419024in}{1.462137in}}{\pgfqpoint{3.421522in}{1.461102in}}{\pgfqpoint{3.424127in}{1.461102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448695in}{0.899492in}}%
\pgfpathcurveto{\pgfqpoint{2.451300in}{0.899492in}}{\pgfqpoint{2.453798in}{0.900526in}}{\pgfqpoint{2.455640in}{0.902368in}}%
\pgfpathcurveto{\pgfqpoint{2.457482in}{0.904210in}}{\pgfqpoint{2.458516in}{0.906708in}}{\pgfqpoint{2.458516in}{0.909313in}}%
\pgfpathcurveto{\pgfqpoint{2.458516in}{0.911917in}}{\pgfqpoint{2.457482in}{0.914415in}}{\pgfqpoint{2.455640in}{0.916257in}}%
\pgfpathcurveto{\pgfqpoint{2.453798in}{0.918099in}}{\pgfqpoint{2.451300in}{0.919134in}}{\pgfqpoint{2.448695in}{0.919134in}}%
\pgfpathcurveto{\pgfqpoint{2.446091in}{0.919134in}}{\pgfqpoint{2.443593in}{0.918099in}}{\pgfqpoint{2.441751in}{0.916257in}}%
\pgfpathcurveto{\pgfqpoint{2.439909in}{0.914415in}}{\pgfqpoint{2.438875in}{0.911917in}}{\pgfqpoint{2.438875in}{0.909313in}}%
\pgfpathcurveto{\pgfqpoint{2.438875in}{0.906708in}}{\pgfqpoint{2.439909in}{0.904210in}}{\pgfqpoint{2.441751in}{0.902368in}}%
\pgfpathcurveto{\pgfqpoint{2.443593in}{0.900526in}}{\pgfqpoint{2.446091in}{0.899492in}}{\pgfqpoint{2.448695in}{0.899492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730672in}{3.182013in}}%
\pgfpathcurveto{\pgfqpoint{1.733276in}{3.182013in}}{\pgfqpoint{1.735775in}{3.183048in}}{\pgfqpoint{1.737616in}{3.184889in}}%
\pgfpathcurveto{\pgfqpoint{1.739458in}{3.186731in}}{\pgfqpoint{1.740493in}{3.189229in}}{\pgfqpoint{1.740493in}{3.191834in}}%
\pgfpathcurveto{\pgfqpoint{1.740493in}{3.194438in}}{\pgfqpoint{1.739458in}{3.196937in}}{\pgfqpoint{1.737616in}{3.198778in}}%
\pgfpathcurveto{\pgfqpoint{1.735775in}{3.200620in}}{\pgfqpoint{1.733276in}{3.201655in}}{\pgfqpoint{1.730672in}{3.201655in}}%
\pgfpathcurveto{\pgfqpoint{1.728067in}{3.201655in}}{\pgfqpoint{1.725569in}{3.200620in}}{\pgfqpoint{1.723727in}{3.198778in}}%
\pgfpathcurveto{\pgfqpoint{1.721886in}{3.196937in}}{\pgfqpoint{1.720851in}{3.194438in}}{\pgfqpoint{1.720851in}{3.191834in}}%
\pgfpathcurveto{\pgfqpoint{1.720851in}{3.189229in}}{\pgfqpoint{1.721886in}{3.186731in}}{\pgfqpoint{1.723727in}{3.184889in}}%
\pgfpathcurveto{\pgfqpoint{1.725569in}{3.183048in}}{\pgfqpoint{1.728067in}{3.182013in}}{\pgfqpoint{1.730672in}{3.182013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465667in}{3.045400in}}%
\pgfpathcurveto{\pgfqpoint{2.468271in}{3.045400in}}{\pgfqpoint{2.470770in}{3.046435in}}{\pgfqpoint{2.472611in}{3.048277in}}%
\pgfpathcurveto{\pgfqpoint{2.474453in}{3.050119in}}{\pgfqpoint{2.475488in}{3.052617in}}{\pgfqpoint{2.475488in}{3.055221in}}%
\pgfpathcurveto{\pgfqpoint{2.475488in}{3.057826in}}{\pgfqpoint{2.474453in}{3.060324in}}{\pgfqpoint{2.472611in}{3.062166in}}%
\pgfpathcurveto{\pgfqpoint{2.470770in}{3.064008in}}{\pgfqpoint{2.468271in}{3.065042in}}{\pgfqpoint{2.465667in}{3.065042in}}%
\pgfpathcurveto{\pgfqpoint{2.463062in}{3.065042in}}{\pgfqpoint{2.460564in}{3.064008in}}{\pgfqpoint{2.458723in}{3.062166in}}%
\pgfpathcurveto{\pgfqpoint{2.456881in}{3.060324in}}{\pgfqpoint{2.455846in}{3.057826in}}{\pgfqpoint{2.455846in}{3.055221in}}%
\pgfpathcurveto{\pgfqpoint{2.455846in}{3.052617in}}{\pgfqpoint{2.456881in}{3.050119in}}{\pgfqpoint{2.458723in}{3.048277in}}%
\pgfpathcurveto{\pgfqpoint{2.460564in}{3.046435in}}{\pgfqpoint{2.463062in}{3.045400in}}{\pgfqpoint{2.465667in}{3.045400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393279in}{1.623585in}}%
\pgfpathcurveto{\pgfqpoint{3.395883in}{1.623585in}}{\pgfqpoint{3.398381in}{1.624620in}}{\pgfqpoint{3.400223in}{1.626462in}}%
\pgfpathcurveto{\pgfqpoint{3.402065in}{1.628304in}}{\pgfqpoint{3.403099in}{1.630802in}}{\pgfqpoint{3.403099in}{1.633406in}}%
\pgfpathcurveto{\pgfqpoint{3.403099in}{1.636011in}}{\pgfqpoint{3.402065in}{1.638509in}}{\pgfqpoint{3.400223in}{1.640351in}}%
\pgfpathcurveto{\pgfqpoint{3.398381in}{1.642193in}}{\pgfqpoint{3.395883in}{1.643227in}}{\pgfqpoint{3.393279in}{1.643227in}}%
\pgfpathcurveto{\pgfqpoint{3.390674in}{1.643227in}}{\pgfqpoint{3.388176in}{1.642193in}}{\pgfqpoint{3.386334in}{1.640351in}}%
\pgfpathcurveto{\pgfqpoint{3.384492in}{1.638509in}}{\pgfqpoint{3.383458in}{1.636011in}}{\pgfqpoint{3.383458in}{1.633406in}}%
\pgfpathcurveto{\pgfqpoint{3.383458in}{1.630802in}}{\pgfqpoint{3.384492in}{1.628304in}}{\pgfqpoint{3.386334in}{1.626462in}}%
\pgfpathcurveto{\pgfqpoint{3.388176in}{1.624620in}}{\pgfqpoint{3.390674in}{1.623585in}}{\pgfqpoint{3.393279in}{1.623585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564273in}{0.844111in}}%
\pgfpathcurveto{\pgfqpoint{2.566877in}{0.844111in}}{\pgfqpoint{2.569376in}{0.845146in}}{\pgfqpoint{2.571217in}{0.846987in}}%
\pgfpathcurveto{\pgfqpoint{2.573059in}{0.848829in}}{\pgfqpoint{2.574094in}{0.851327in}}{\pgfqpoint{2.574094in}{0.853932in}}%
\pgfpathcurveto{\pgfqpoint{2.574094in}{0.856536in}}{\pgfqpoint{2.573059in}{0.859035in}}{\pgfqpoint{2.571217in}{0.860876in}}%
\pgfpathcurveto{\pgfqpoint{2.569376in}{0.862718in}}{\pgfqpoint{2.566877in}{0.863753in}}{\pgfqpoint{2.564273in}{0.863753in}}%
\pgfpathcurveto{\pgfqpoint{2.561668in}{0.863753in}}{\pgfqpoint{2.559170in}{0.862718in}}{\pgfqpoint{2.557328in}{0.860876in}}%
\pgfpathcurveto{\pgfqpoint{2.555487in}{0.859035in}}{\pgfqpoint{2.554452in}{0.856536in}}{\pgfqpoint{2.554452in}{0.853932in}}%
\pgfpathcurveto{\pgfqpoint{2.554452in}{0.851327in}}{\pgfqpoint{2.555487in}{0.848829in}}{\pgfqpoint{2.557328in}{0.846987in}}%
\pgfpathcurveto{\pgfqpoint{2.559170in}{0.845146in}}{\pgfqpoint{2.561668in}{0.844111in}}{\pgfqpoint{2.564273in}{0.844111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061315in}{1.786702in}}%
\pgfpathcurveto{\pgfqpoint{1.063920in}{1.786702in}}{\pgfqpoint{1.066418in}{1.787737in}}{\pgfqpoint{1.068260in}{1.789578in}}%
\pgfpathcurveto{\pgfqpoint{1.070101in}{1.791420in}}{\pgfqpoint{1.071136in}{1.793918in}}{\pgfqpoint{1.071136in}{1.796523in}}%
\pgfpathcurveto{\pgfqpoint{1.071136in}{1.799127in}}{\pgfqpoint{1.070101in}{1.801626in}}{\pgfqpoint{1.068260in}{1.803467in}}%
\pgfpathcurveto{\pgfqpoint{1.066418in}{1.805309in}}{\pgfqpoint{1.063920in}{1.806344in}}{\pgfqpoint{1.061315in}{1.806344in}}%
\pgfpathcurveto{\pgfqpoint{1.058711in}{1.806344in}}{\pgfqpoint{1.056212in}{1.805309in}}{\pgfqpoint{1.054371in}{1.803467in}}%
\pgfpathcurveto{\pgfqpoint{1.052529in}{1.801626in}}{\pgfqpoint{1.051494in}{1.799127in}}{\pgfqpoint{1.051494in}{1.796523in}}%
\pgfpathcurveto{\pgfqpoint{1.051494in}{1.793918in}}{\pgfqpoint{1.052529in}{1.791420in}}{\pgfqpoint{1.054371in}{1.789578in}}%
\pgfpathcurveto{\pgfqpoint{1.056212in}{1.787737in}}{\pgfqpoint{1.058711in}{1.786702in}}{\pgfqpoint{1.061315in}{1.786702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266562in}{3.052662in}}%
\pgfpathcurveto{\pgfqpoint{2.269167in}{3.052662in}}{\pgfqpoint{2.271665in}{3.053697in}}{\pgfqpoint{2.273506in}{3.055539in}}%
\pgfpathcurveto{\pgfqpoint{2.275348in}{3.057381in}}{\pgfqpoint{2.276383in}{3.059879in}}{\pgfqpoint{2.276383in}{3.062483in}}%
\pgfpathcurveto{\pgfqpoint{2.276383in}{3.065088in}}{\pgfqpoint{2.275348in}{3.067586in}}{\pgfqpoint{2.273506in}{3.069428in}}%
\pgfpathcurveto{\pgfqpoint{2.271665in}{3.071269in}}{\pgfqpoint{2.269167in}{3.072304in}}{\pgfqpoint{2.266562in}{3.072304in}}%
\pgfpathcurveto{\pgfqpoint{2.263957in}{3.072304in}}{\pgfqpoint{2.261459in}{3.071269in}}{\pgfqpoint{2.259618in}{3.069428in}}%
\pgfpathcurveto{\pgfqpoint{2.257776in}{3.067586in}}{\pgfqpoint{2.256741in}{3.065088in}}{\pgfqpoint{2.256741in}{3.062483in}}%
\pgfpathcurveto{\pgfqpoint{2.256741in}{3.059879in}}{\pgfqpoint{2.257776in}{3.057381in}}{\pgfqpoint{2.259618in}{3.055539in}}%
\pgfpathcurveto{\pgfqpoint{2.261459in}{3.053697in}}{\pgfqpoint{2.263957in}{3.052662in}}{\pgfqpoint{2.266562in}{3.052662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331286in}{3.148071in}}%
\pgfpathcurveto{\pgfqpoint{2.333890in}{3.148071in}}{\pgfqpoint{2.336388in}{3.149105in}}{\pgfqpoint{2.338230in}{3.150947in}}%
\pgfpathcurveto{\pgfqpoint{2.340072in}{3.152789in}}{\pgfqpoint{2.341106in}{3.155287in}}{\pgfqpoint{2.341106in}{3.157892in}}%
\pgfpathcurveto{\pgfqpoint{2.341106in}{3.160496in}}{\pgfqpoint{2.340072in}{3.162994in}}{\pgfqpoint{2.338230in}{3.164836in}}%
\pgfpathcurveto{\pgfqpoint{2.336388in}{3.166678in}}{\pgfqpoint{2.333890in}{3.167713in}}{\pgfqpoint{2.331286in}{3.167713in}}%
\pgfpathcurveto{\pgfqpoint{2.328681in}{3.167713in}}{\pgfqpoint{2.326183in}{3.166678in}}{\pgfqpoint{2.324341in}{3.164836in}}%
\pgfpathcurveto{\pgfqpoint{2.322499in}{3.162994in}}{\pgfqpoint{2.321465in}{3.160496in}}{\pgfqpoint{2.321465in}{3.157892in}}%
\pgfpathcurveto{\pgfqpoint{2.321465in}{3.155287in}}{\pgfqpoint{2.322499in}{3.152789in}}{\pgfqpoint{2.324341in}{3.150947in}}%
\pgfpathcurveto{\pgfqpoint{2.326183in}{3.149105in}}{\pgfqpoint{2.328681in}{3.148071in}}{\pgfqpoint{2.331286in}{3.148071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111143in}{2.292456in}}%
\pgfpathcurveto{\pgfqpoint{1.113748in}{2.292456in}}{\pgfqpoint{1.116246in}{2.293491in}}{\pgfqpoint{1.118088in}{2.295333in}}%
\pgfpathcurveto{\pgfqpoint{1.119930in}{2.297175in}}{\pgfqpoint{1.120964in}{2.299673in}}{\pgfqpoint{1.120964in}{2.302277in}}%
\pgfpathcurveto{\pgfqpoint{1.120964in}{2.304882in}}{\pgfqpoint{1.119930in}{2.307380in}}{\pgfqpoint{1.118088in}{2.309222in}}%
\pgfpathcurveto{\pgfqpoint{1.116246in}{2.311063in}}{\pgfqpoint{1.113748in}{2.312098in}}{\pgfqpoint{1.111143in}{2.312098in}}%
\pgfpathcurveto{\pgfqpoint{1.108539in}{2.312098in}}{\pgfqpoint{1.106041in}{2.311063in}}{\pgfqpoint{1.104199in}{2.309222in}}%
\pgfpathcurveto{\pgfqpoint{1.102357in}{2.307380in}}{\pgfqpoint{1.101322in}{2.304882in}}{\pgfqpoint{1.101322in}{2.302277in}}%
\pgfpathcurveto{\pgfqpoint{1.101322in}{2.299673in}}{\pgfqpoint{1.102357in}{2.297175in}}{\pgfqpoint{1.104199in}{2.295333in}}%
\pgfpathcurveto{\pgfqpoint{1.106041in}{2.293491in}}{\pgfqpoint{1.108539in}{2.292456in}}{\pgfqpoint{1.111143in}{2.292456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567501in}{1.426596in}}%
\pgfpathcurveto{\pgfqpoint{3.570106in}{1.426596in}}{\pgfqpoint{3.572604in}{1.427631in}}{\pgfqpoint{3.574446in}{1.429473in}}%
\pgfpathcurveto{\pgfqpoint{3.576287in}{1.431315in}}{\pgfqpoint{3.577322in}{1.433813in}}{\pgfqpoint{3.577322in}{1.436417in}}%
\pgfpathcurveto{\pgfqpoint{3.577322in}{1.439022in}}{\pgfqpoint{3.576287in}{1.441520in}}{\pgfqpoint{3.574446in}{1.443362in}}%
\pgfpathcurveto{\pgfqpoint{3.572604in}{1.445204in}}{\pgfqpoint{3.570106in}{1.446238in}}{\pgfqpoint{3.567501in}{1.446238in}}%
\pgfpathcurveto{\pgfqpoint{3.564897in}{1.446238in}}{\pgfqpoint{3.562399in}{1.445204in}}{\pgfqpoint{3.560557in}{1.443362in}}%
\pgfpathcurveto{\pgfqpoint{3.558715in}{1.441520in}}{\pgfqpoint{3.557680in}{1.439022in}}{\pgfqpoint{3.557680in}{1.436417in}}%
\pgfpathcurveto{\pgfqpoint{3.557680in}{1.433813in}}{\pgfqpoint{3.558715in}{1.431315in}}{\pgfqpoint{3.560557in}{1.429473in}}%
\pgfpathcurveto{\pgfqpoint{3.562399in}{1.427631in}}{\pgfqpoint{3.564897in}{1.426596in}}{\pgfqpoint{3.567501in}{1.426596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846093in}{2.479786in}}%
\pgfpathcurveto{\pgfqpoint{0.848698in}{2.479786in}}{\pgfqpoint{0.851196in}{2.480821in}}{\pgfqpoint{0.853038in}{2.482663in}}%
\pgfpathcurveto{\pgfqpoint{0.854879in}{2.484504in}}{\pgfqpoint{0.855914in}{2.487003in}}{\pgfqpoint{0.855914in}{2.489607in}}%
\pgfpathcurveto{\pgfqpoint{0.855914in}{2.492212in}}{\pgfqpoint{0.854879in}{2.494710in}}{\pgfqpoint{0.853038in}{2.496552in}}%
\pgfpathcurveto{\pgfqpoint{0.851196in}{2.498393in}}{\pgfqpoint{0.848698in}{2.499428in}}{\pgfqpoint{0.846093in}{2.499428in}}%
\pgfpathcurveto{\pgfqpoint{0.843489in}{2.499428in}}{\pgfqpoint{0.840990in}{2.498393in}}{\pgfqpoint{0.839149in}{2.496552in}}%
\pgfpathcurveto{\pgfqpoint{0.837307in}{2.494710in}}{\pgfqpoint{0.836272in}{2.492212in}}{\pgfqpoint{0.836272in}{2.489607in}}%
\pgfpathcurveto{\pgfqpoint{0.836272in}{2.487003in}}{\pgfqpoint{0.837307in}{2.484504in}}{\pgfqpoint{0.839149in}{2.482663in}}%
\pgfpathcurveto{\pgfqpoint{0.840990in}{2.480821in}}{\pgfqpoint{0.843489in}{2.479786in}}{\pgfqpoint{0.846093in}{2.479786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892758in}{3.729848in}}%
\pgfpathcurveto{\pgfqpoint{1.895363in}{3.729848in}}{\pgfqpoint{1.897861in}{3.730883in}}{\pgfqpoint{1.899703in}{3.732724in}}%
\pgfpathcurveto{\pgfqpoint{1.901544in}{3.734566in}}{\pgfqpoint{1.902579in}{3.737064in}}{\pgfqpoint{1.902579in}{3.739669in}}%
\pgfpathcurveto{\pgfqpoint{1.902579in}{3.742273in}}{\pgfqpoint{1.901544in}{3.744771in}}{\pgfqpoint{1.899703in}{3.746613in}}%
\pgfpathcurveto{\pgfqpoint{1.897861in}{3.748455in}}{\pgfqpoint{1.895363in}{3.749490in}}{\pgfqpoint{1.892758in}{3.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.890154in}{3.749490in}}{\pgfqpoint{1.887656in}{3.748455in}}{\pgfqpoint{1.885814in}{3.746613in}}%
\pgfpathcurveto{\pgfqpoint{1.883972in}{3.744771in}}{\pgfqpoint{1.882937in}{3.742273in}}{\pgfqpoint{1.882937in}{3.739669in}}%
\pgfpathcurveto{\pgfqpoint{1.882937in}{3.737064in}}{\pgfqpoint{1.883972in}{3.734566in}}{\pgfqpoint{1.885814in}{3.732724in}}%
\pgfpathcurveto{\pgfqpoint{1.887656in}{3.730883in}}{\pgfqpoint{1.890154in}{3.729848in}}{\pgfqpoint{1.892758in}{3.729848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332703in}{1.428102in}}%
\pgfpathcurveto{\pgfqpoint{3.335308in}{1.428102in}}{\pgfqpoint{3.337806in}{1.429137in}}{\pgfqpoint{3.339648in}{1.430978in}}%
\pgfpathcurveto{\pgfqpoint{3.341489in}{1.432820in}}{\pgfqpoint{3.342524in}{1.435318in}}{\pgfqpoint{3.342524in}{1.437923in}}%
\pgfpathcurveto{\pgfqpoint{3.342524in}{1.440527in}}{\pgfqpoint{3.341489in}{1.443025in}}{\pgfqpoint{3.339648in}{1.444867in}}%
\pgfpathcurveto{\pgfqpoint{3.337806in}{1.446709in}}{\pgfqpoint{3.335308in}{1.447744in}}{\pgfqpoint{3.332703in}{1.447744in}}%
\pgfpathcurveto{\pgfqpoint{3.330099in}{1.447744in}}{\pgfqpoint{3.327600in}{1.446709in}}{\pgfqpoint{3.325759in}{1.444867in}}%
\pgfpathcurveto{\pgfqpoint{3.323917in}{1.443025in}}{\pgfqpoint{3.322882in}{1.440527in}}{\pgfqpoint{3.322882in}{1.437923in}}%
\pgfpathcurveto{\pgfqpoint{3.322882in}{1.435318in}}{\pgfqpoint{3.323917in}{1.432820in}}{\pgfqpoint{3.325759in}{1.430978in}}%
\pgfpathcurveto{\pgfqpoint{3.327600in}{1.429137in}}{\pgfqpoint{3.330099in}{1.428102in}}{\pgfqpoint{3.332703in}{1.428102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683214in}{3.247817in}}%
\pgfpathcurveto{\pgfqpoint{1.685819in}{3.247817in}}{\pgfqpoint{1.688317in}{3.248851in}}{\pgfqpoint{1.690159in}{3.250693in}}%
\pgfpathcurveto{\pgfqpoint{1.692000in}{3.252535in}}{\pgfqpoint{1.693035in}{3.255033in}}{\pgfqpoint{1.693035in}{3.257637in}}%
\pgfpathcurveto{\pgfqpoint{1.693035in}{3.260242in}}{\pgfqpoint{1.692000in}{3.262740in}}{\pgfqpoint{1.690159in}{3.264582in}}%
\pgfpathcurveto{\pgfqpoint{1.688317in}{3.266424in}}{\pgfqpoint{1.685819in}{3.267458in}}{\pgfqpoint{1.683214in}{3.267458in}}%
\pgfpathcurveto{\pgfqpoint{1.680610in}{3.267458in}}{\pgfqpoint{1.678111in}{3.266424in}}{\pgfqpoint{1.676270in}{3.264582in}}%
\pgfpathcurveto{\pgfqpoint{1.674428in}{3.262740in}}{\pgfqpoint{1.673393in}{3.260242in}}{\pgfqpoint{1.673393in}{3.257637in}}%
\pgfpathcurveto{\pgfqpoint{1.673393in}{3.255033in}}{\pgfqpoint{1.674428in}{3.252535in}}{\pgfqpoint{1.676270in}{3.250693in}}%
\pgfpathcurveto{\pgfqpoint{1.678111in}{3.248851in}}{\pgfqpoint{1.680610in}{3.247817in}}{\pgfqpoint{1.683214in}{3.247817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475213in}{1.082469in}}%
\pgfpathcurveto{\pgfqpoint{2.477817in}{1.082469in}}{\pgfqpoint{2.480316in}{1.083503in}}{\pgfqpoint{2.482157in}{1.085345in}}%
\pgfpathcurveto{\pgfqpoint{2.483999in}{1.087187in}}{\pgfqpoint{2.485034in}{1.089685in}}{\pgfqpoint{2.485034in}{1.092290in}}%
\pgfpathcurveto{\pgfqpoint{2.485034in}{1.094894in}}{\pgfqpoint{2.483999in}{1.097392in}}{\pgfqpoint{2.482157in}{1.099234in}}%
\pgfpathcurveto{\pgfqpoint{2.480316in}{1.101076in}}{\pgfqpoint{2.477817in}{1.102111in}}{\pgfqpoint{2.475213in}{1.102111in}}%
\pgfpathcurveto{\pgfqpoint{2.472608in}{1.102111in}}{\pgfqpoint{2.470110in}{1.101076in}}{\pgfqpoint{2.468268in}{1.099234in}}%
\pgfpathcurveto{\pgfqpoint{2.466427in}{1.097392in}}{\pgfqpoint{2.465392in}{1.094894in}}{\pgfqpoint{2.465392in}{1.092290in}}%
\pgfpathcurveto{\pgfqpoint{2.465392in}{1.089685in}}{\pgfqpoint{2.466427in}{1.087187in}}{\pgfqpoint{2.468268in}{1.085345in}}%
\pgfpathcurveto{\pgfqpoint{2.470110in}{1.083503in}}{\pgfqpoint{2.472608in}{1.082469in}}{\pgfqpoint{2.475213in}{1.082469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771637in}{3.961794in}}%
\pgfpathcurveto{\pgfqpoint{4.774242in}{3.961794in}}{\pgfqpoint{4.776740in}{3.962829in}}{\pgfqpoint{4.778581in}{3.964671in}}%
\pgfpathcurveto{\pgfqpoint{4.780423in}{3.966512in}}{\pgfqpoint{4.781458in}{3.969011in}}{\pgfqpoint{4.781458in}{3.971615in}}%
\pgfpathcurveto{\pgfqpoint{4.781458in}{3.974220in}}{\pgfqpoint{4.780423in}{3.976718in}}{\pgfqpoint{4.778581in}{3.978560in}}%
\pgfpathcurveto{\pgfqpoint{4.776740in}{3.980401in}}{\pgfqpoint{4.774242in}{3.981436in}}{\pgfqpoint{4.771637in}{3.981436in}}%
\pgfpathcurveto{\pgfqpoint{4.769032in}{3.981436in}}{\pgfqpoint{4.766534in}{3.980401in}}{\pgfqpoint{4.764693in}{3.978560in}}%
\pgfpathcurveto{\pgfqpoint{4.762851in}{3.976718in}}{\pgfqpoint{4.761816in}{3.974220in}}{\pgfqpoint{4.761816in}{3.971615in}}%
\pgfpathcurveto{\pgfqpoint{4.761816in}{3.969011in}}{\pgfqpoint{4.762851in}{3.966512in}}{\pgfqpoint{4.764693in}{3.964671in}}%
\pgfpathcurveto{\pgfqpoint{4.766534in}{3.962829in}}{\pgfqpoint{4.769032in}{3.961794in}}{\pgfqpoint{4.771637in}{3.961794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789585in}{3.197743in}}%
\pgfpathcurveto{\pgfqpoint{2.792190in}{3.197743in}}{\pgfqpoint{2.794688in}{3.198778in}}{\pgfqpoint{2.796530in}{3.200619in}}%
\pgfpathcurveto{\pgfqpoint{2.798371in}{3.202461in}}{\pgfqpoint{2.799406in}{3.204959in}}{\pgfqpoint{2.799406in}{3.207564in}}%
\pgfpathcurveto{\pgfqpoint{2.799406in}{3.210168in}}{\pgfqpoint{2.798371in}{3.212667in}}{\pgfqpoint{2.796530in}{3.214508in}}%
\pgfpathcurveto{\pgfqpoint{2.794688in}{3.216350in}}{\pgfqpoint{2.792190in}{3.217385in}}{\pgfqpoint{2.789585in}{3.217385in}}%
\pgfpathcurveto{\pgfqpoint{2.786981in}{3.217385in}}{\pgfqpoint{2.784483in}{3.216350in}}{\pgfqpoint{2.782641in}{3.214508in}}%
\pgfpathcurveto{\pgfqpoint{2.780799in}{3.212667in}}{\pgfqpoint{2.779764in}{3.210168in}}{\pgfqpoint{2.779764in}{3.207564in}}%
\pgfpathcurveto{\pgfqpoint{2.779764in}{3.204959in}}{\pgfqpoint{2.780799in}{3.202461in}}{\pgfqpoint{2.782641in}{3.200619in}}%
\pgfpathcurveto{\pgfqpoint{2.784483in}{3.198778in}}{\pgfqpoint{2.786981in}{3.197743in}}{\pgfqpoint{2.789585in}{3.197743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015793in}{2.693008in}}%
\pgfpathcurveto{\pgfqpoint{2.018398in}{2.693008in}}{\pgfqpoint{2.020896in}{2.694043in}}{\pgfqpoint{2.022738in}{2.695885in}}%
\pgfpathcurveto{\pgfqpoint{2.024579in}{2.697726in}}{\pgfqpoint{2.025614in}{2.700225in}}{\pgfqpoint{2.025614in}{2.702829in}}%
\pgfpathcurveto{\pgfqpoint{2.025614in}{2.705434in}}{\pgfqpoint{2.024579in}{2.707932in}}{\pgfqpoint{2.022738in}{2.709774in}}%
\pgfpathcurveto{\pgfqpoint{2.020896in}{2.711615in}}{\pgfqpoint{2.018398in}{2.712650in}}{\pgfqpoint{2.015793in}{2.712650in}}%
\pgfpathcurveto{\pgfqpoint{2.013189in}{2.712650in}}{\pgfqpoint{2.010691in}{2.711615in}}{\pgfqpoint{2.008849in}{2.709774in}}%
\pgfpathcurveto{\pgfqpoint{2.007007in}{2.707932in}}{\pgfqpoint{2.005972in}{2.705434in}}{\pgfqpoint{2.005972in}{2.702829in}}%
\pgfpathcurveto{\pgfqpoint{2.005972in}{2.700225in}}{\pgfqpoint{2.007007in}{2.697726in}}{\pgfqpoint{2.008849in}{2.695885in}}%
\pgfpathcurveto{\pgfqpoint{2.010691in}{2.694043in}}{\pgfqpoint{2.013189in}{2.693008in}}{\pgfqpoint{2.015793in}{2.693008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959571in}{3.701524in}}%
\pgfpathcurveto{\pgfqpoint{1.962176in}{3.701524in}}{\pgfqpoint{1.964674in}{3.702559in}}{\pgfqpoint{1.966516in}{3.704401in}}%
\pgfpathcurveto{\pgfqpoint{1.968357in}{3.706242in}}{\pgfqpoint{1.969392in}{3.708740in}}{\pgfqpoint{1.969392in}{3.711345in}}%
\pgfpathcurveto{\pgfqpoint{1.969392in}{3.713950in}}{\pgfqpoint{1.968357in}{3.716448in}}{\pgfqpoint{1.966516in}{3.718289in}}%
\pgfpathcurveto{\pgfqpoint{1.964674in}{3.720131in}}{\pgfqpoint{1.962176in}{3.721166in}}{\pgfqpoint{1.959571in}{3.721166in}}%
\pgfpathcurveto{\pgfqpoint{1.956967in}{3.721166in}}{\pgfqpoint{1.954469in}{3.720131in}}{\pgfqpoint{1.952627in}{3.718289in}}%
\pgfpathcurveto{\pgfqpoint{1.950785in}{3.716448in}}{\pgfqpoint{1.949750in}{3.713950in}}{\pgfqpoint{1.949750in}{3.711345in}}%
\pgfpathcurveto{\pgfqpoint{1.949750in}{3.708740in}}{\pgfqpoint{1.950785in}{3.706242in}}{\pgfqpoint{1.952627in}{3.704401in}}%
\pgfpathcurveto{\pgfqpoint{1.954469in}{3.702559in}}{\pgfqpoint{1.956967in}{3.701524in}}{\pgfqpoint{1.959571in}{3.701524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865962in}{3.039650in}}%
\pgfpathcurveto{\pgfqpoint{2.868566in}{3.039650in}}{\pgfqpoint{2.871064in}{3.040685in}}{\pgfqpoint{2.872906in}{3.042527in}}%
\pgfpathcurveto{\pgfqpoint{2.874748in}{3.044368in}}{\pgfqpoint{2.875783in}{3.046866in}}{\pgfqpoint{2.875783in}{3.049471in}}%
\pgfpathcurveto{\pgfqpoint{2.875783in}{3.052076in}}{\pgfqpoint{2.874748in}{3.054574in}}{\pgfqpoint{2.872906in}{3.056415in}}%
\pgfpathcurveto{\pgfqpoint{2.871064in}{3.058257in}}{\pgfqpoint{2.868566in}{3.059292in}}{\pgfqpoint{2.865962in}{3.059292in}}%
\pgfpathcurveto{\pgfqpoint{2.863357in}{3.059292in}}{\pgfqpoint{2.860859in}{3.058257in}}{\pgfqpoint{2.859017in}{3.056415in}}%
\pgfpathcurveto{\pgfqpoint{2.857176in}{3.054574in}}{\pgfqpoint{2.856141in}{3.052076in}}{\pgfqpoint{2.856141in}{3.049471in}}%
\pgfpathcurveto{\pgfqpoint{2.856141in}{3.046866in}}{\pgfqpoint{2.857176in}{3.044368in}}{\pgfqpoint{2.859017in}{3.042527in}}%
\pgfpathcurveto{\pgfqpoint{2.860859in}{3.040685in}}{\pgfqpoint{2.863357in}{3.039650in}}{\pgfqpoint{2.865962in}{3.039650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043688in}{1.489226in}}%
\pgfpathcurveto{\pgfqpoint{3.046292in}{1.489226in}}{\pgfqpoint{3.048790in}{1.490261in}}{\pgfqpoint{3.050632in}{1.492102in}}%
\pgfpathcurveto{\pgfqpoint{3.052474in}{1.493944in}}{\pgfqpoint{3.053509in}{1.496442in}}{\pgfqpoint{3.053509in}{1.499047in}}%
\pgfpathcurveto{\pgfqpoint{3.053509in}{1.501651in}}{\pgfqpoint{3.052474in}{1.504149in}}{\pgfqpoint{3.050632in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{3.048790in}{1.507833in}}{\pgfqpoint{3.046292in}{1.508868in}}{\pgfqpoint{3.043688in}{1.508868in}}%
\pgfpathcurveto{\pgfqpoint{3.041083in}{1.508868in}}{\pgfqpoint{3.038585in}{1.507833in}}{\pgfqpoint{3.036743in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{3.034902in}{1.504149in}}{\pgfqpoint{3.033867in}{1.501651in}}{\pgfqpoint{3.033867in}{1.499047in}}%
\pgfpathcurveto{\pgfqpoint{3.033867in}{1.496442in}}{\pgfqpoint{3.034902in}{1.493944in}}{\pgfqpoint{3.036743in}{1.492102in}}%
\pgfpathcurveto{\pgfqpoint{3.038585in}{1.490261in}}{\pgfqpoint{3.041083in}{1.489226in}}{\pgfqpoint{3.043688in}{1.489226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181447in}{3.770524in}}%
\pgfpathcurveto{\pgfqpoint{4.184052in}{3.770524in}}{\pgfqpoint{4.186550in}{3.771559in}}{\pgfqpoint{4.188392in}{3.773401in}}%
\pgfpathcurveto{\pgfqpoint{4.190234in}{3.775243in}}{\pgfqpoint{4.191268in}{3.777741in}}{\pgfqpoint{4.191268in}{3.780345in}}%
\pgfpathcurveto{\pgfqpoint{4.191268in}{3.782950in}}{\pgfqpoint{4.190234in}{3.785448in}}{\pgfqpoint{4.188392in}{3.787290in}}%
\pgfpathcurveto{\pgfqpoint{4.186550in}{3.789132in}}{\pgfqpoint{4.184052in}{3.790166in}}{\pgfqpoint{4.181447in}{3.790166in}}%
\pgfpathcurveto{\pgfqpoint{4.178843in}{3.790166in}}{\pgfqpoint{4.176345in}{3.789132in}}{\pgfqpoint{4.174503in}{3.787290in}}%
\pgfpathcurveto{\pgfqpoint{4.172661in}{3.785448in}}{\pgfqpoint{4.171627in}{3.782950in}}{\pgfqpoint{4.171627in}{3.780345in}}%
\pgfpathcurveto{\pgfqpoint{4.171627in}{3.777741in}}{\pgfqpoint{4.172661in}{3.775243in}}{\pgfqpoint{4.174503in}{3.773401in}}%
\pgfpathcurveto{\pgfqpoint{4.176345in}{3.771559in}}{\pgfqpoint{4.178843in}{3.770524in}}{\pgfqpoint{4.181447in}{3.770524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386946in}{2.729430in}}%
\pgfpathcurveto{\pgfqpoint{1.389551in}{2.729430in}}{\pgfqpoint{1.392049in}{2.730465in}}{\pgfqpoint{1.393891in}{2.732306in}}%
\pgfpathcurveto{\pgfqpoint{1.395732in}{2.734148in}}{\pgfqpoint{1.396767in}{2.736646in}}{\pgfqpoint{1.396767in}{2.739251in}}%
\pgfpathcurveto{\pgfqpoint{1.396767in}{2.741855in}}{\pgfqpoint{1.395732in}{2.744353in}}{\pgfqpoint{1.393891in}{2.746195in}}%
\pgfpathcurveto{\pgfqpoint{1.392049in}{2.748037in}}{\pgfqpoint{1.389551in}{2.749072in}}{\pgfqpoint{1.386946in}{2.749072in}}%
\pgfpathcurveto{\pgfqpoint{1.384342in}{2.749072in}}{\pgfqpoint{1.381843in}{2.748037in}}{\pgfqpoint{1.380002in}{2.746195in}}%
\pgfpathcurveto{\pgfqpoint{1.378160in}{2.744353in}}{\pgfqpoint{1.377125in}{2.741855in}}{\pgfqpoint{1.377125in}{2.739251in}}%
\pgfpathcurveto{\pgfqpoint{1.377125in}{2.736646in}}{\pgfqpoint{1.378160in}{2.734148in}}{\pgfqpoint{1.380002in}{2.732306in}}%
\pgfpathcurveto{\pgfqpoint{1.381843in}{2.730465in}}{\pgfqpoint{1.384342in}{2.729430in}}{\pgfqpoint{1.386946in}{2.729430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842749in}{3.567678in}}%
\pgfpathcurveto{\pgfqpoint{3.845354in}{3.567678in}}{\pgfqpoint{3.847852in}{3.568712in}}{\pgfqpoint{3.849694in}{3.570554in}}%
\pgfpathcurveto{\pgfqpoint{3.851536in}{3.572396in}}{\pgfqpoint{3.852570in}{3.574894in}}{\pgfqpoint{3.852570in}{3.577499in}}%
\pgfpathcurveto{\pgfqpoint{3.852570in}{3.580103in}}{\pgfqpoint{3.851536in}{3.582601in}}{\pgfqpoint{3.849694in}{3.584443in}}%
\pgfpathcurveto{\pgfqpoint{3.847852in}{3.586285in}}{\pgfqpoint{3.845354in}{3.587319in}}{\pgfqpoint{3.842749in}{3.587319in}}%
\pgfpathcurveto{\pgfqpoint{3.840145in}{3.587319in}}{\pgfqpoint{3.837647in}{3.586285in}}{\pgfqpoint{3.835805in}{3.584443in}}%
\pgfpathcurveto{\pgfqpoint{3.833963in}{3.582601in}}{\pgfqpoint{3.832929in}{3.580103in}}{\pgfqpoint{3.832929in}{3.577499in}}%
\pgfpathcurveto{\pgfqpoint{3.832929in}{3.574894in}}{\pgfqpoint{3.833963in}{3.572396in}}{\pgfqpoint{3.835805in}{3.570554in}}%
\pgfpathcurveto{\pgfqpoint{3.837647in}{3.568712in}}{\pgfqpoint{3.840145in}{3.567678in}}{\pgfqpoint{3.842749in}{3.567678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673255in}{1.285404in}}%
\pgfpathcurveto{\pgfqpoint{2.675860in}{1.285404in}}{\pgfqpoint{2.678358in}{1.286439in}}{\pgfqpoint{2.680200in}{1.288280in}}%
\pgfpathcurveto{\pgfqpoint{2.682041in}{1.290122in}}{\pgfqpoint{2.683076in}{1.292620in}}{\pgfqpoint{2.683076in}{1.295225in}}%
\pgfpathcurveto{\pgfqpoint{2.683076in}{1.297829in}}{\pgfqpoint{2.682041in}{1.300328in}}{\pgfqpoint{2.680200in}{1.302169in}}%
\pgfpathcurveto{\pgfqpoint{2.678358in}{1.304011in}}{\pgfqpoint{2.675860in}{1.305046in}}{\pgfqpoint{2.673255in}{1.305046in}}%
\pgfpathcurveto{\pgfqpoint{2.670651in}{1.305046in}}{\pgfqpoint{2.668152in}{1.304011in}}{\pgfqpoint{2.666311in}{1.302169in}}%
\pgfpathcurveto{\pgfqpoint{2.664469in}{1.300328in}}{\pgfqpoint{2.663434in}{1.297829in}}{\pgfqpoint{2.663434in}{1.295225in}}%
\pgfpathcurveto{\pgfqpoint{2.663434in}{1.292620in}}{\pgfqpoint{2.664469in}{1.290122in}}{\pgfqpoint{2.666311in}{1.288280in}}%
\pgfpathcurveto{\pgfqpoint{2.668152in}{1.286439in}}{\pgfqpoint{2.670651in}{1.285404in}}{\pgfqpoint{2.673255in}{1.285404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400434in}{1.035786in}}%
\pgfpathcurveto{\pgfqpoint{2.403039in}{1.035786in}}{\pgfqpoint{2.405537in}{1.036821in}}{\pgfqpoint{2.407378in}{1.038663in}}%
\pgfpathcurveto{\pgfqpoint{2.409220in}{1.040505in}}{\pgfqpoint{2.410255in}{1.043003in}}{\pgfqpoint{2.410255in}{1.045607in}}%
\pgfpathcurveto{\pgfqpoint{2.410255in}{1.048212in}}{\pgfqpoint{2.409220in}{1.050710in}}{\pgfqpoint{2.407378in}{1.052552in}}%
\pgfpathcurveto{\pgfqpoint{2.405537in}{1.054393in}}{\pgfqpoint{2.403039in}{1.055428in}}{\pgfqpoint{2.400434in}{1.055428in}}%
\pgfpathcurveto{\pgfqpoint{2.397829in}{1.055428in}}{\pgfqpoint{2.395331in}{1.054393in}}{\pgfqpoint{2.393490in}{1.052552in}}%
\pgfpathcurveto{\pgfqpoint{2.391648in}{1.050710in}}{\pgfqpoint{2.390613in}{1.048212in}}{\pgfqpoint{2.390613in}{1.045607in}}%
\pgfpathcurveto{\pgfqpoint{2.390613in}{1.043003in}}{\pgfqpoint{2.391648in}{1.040505in}}{\pgfqpoint{2.393490in}{1.038663in}}%
\pgfpathcurveto{\pgfqpoint{2.395331in}{1.036821in}}{\pgfqpoint{2.397829in}{1.035786in}}{\pgfqpoint{2.400434in}{1.035786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309340in}{1.382255in}}%
\pgfpathcurveto{\pgfqpoint{2.311945in}{1.382255in}}{\pgfqpoint{2.314443in}{1.383289in}}{\pgfqpoint{2.316285in}{1.385131in}}%
\pgfpathcurveto{\pgfqpoint{2.318126in}{1.386973in}}{\pgfqpoint{2.319161in}{1.389471in}}{\pgfqpoint{2.319161in}{1.392076in}}%
\pgfpathcurveto{\pgfqpoint{2.319161in}{1.394680in}}{\pgfqpoint{2.318126in}{1.397178in}}{\pgfqpoint{2.316285in}{1.399020in}}%
\pgfpathcurveto{\pgfqpoint{2.314443in}{1.400862in}}{\pgfqpoint{2.311945in}{1.401896in}}{\pgfqpoint{2.309340in}{1.401896in}}%
\pgfpathcurveto{\pgfqpoint{2.306736in}{1.401896in}}{\pgfqpoint{2.304237in}{1.400862in}}{\pgfqpoint{2.302396in}{1.399020in}}%
\pgfpathcurveto{\pgfqpoint{2.300554in}{1.397178in}}{\pgfqpoint{2.299519in}{1.394680in}}{\pgfqpoint{2.299519in}{1.392076in}}%
\pgfpathcurveto{\pgfqpoint{2.299519in}{1.389471in}}{\pgfqpoint{2.300554in}{1.386973in}}{\pgfqpoint{2.302396in}{1.385131in}}%
\pgfpathcurveto{\pgfqpoint{2.304237in}{1.383289in}}{\pgfqpoint{2.306736in}{1.382255in}}{\pgfqpoint{2.309340in}{1.382255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908594in}{3.348659in}}%
\pgfpathcurveto{\pgfqpoint{1.911198in}{3.348659in}}{\pgfqpoint{1.913696in}{3.349694in}}{\pgfqpoint{1.915538in}{3.351535in}}%
\pgfpathcurveto{\pgfqpoint{1.917380in}{3.353377in}}{\pgfqpoint{1.918415in}{3.355875in}}{\pgfqpoint{1.918415in}{3.358480in}}%
\pgfpathcurveto{\pgfqpoint{1.918415in}{3.361084in}}{\pgfqpoint{1.917380in}{3.363583in}}{\pgfqpoint{1.915538in}{3.365424in}}%
\pgfpathcurveto{\pgfqpoint{1.913696in}{3.367266in}}{\pgfqpoint{1.911198in}{3.368301in}}{\pgfqpoint{1.908594in}{3.368301in}}%
\pgfpathcurveto{\pgfqpoint{1.905989in}{3.368301in}}{\pgfqpoint{1.903491in}{3.367266in}}{\pgfqpoint{1.901649in}{3.365424in}}%
\pgfpathcurveto{\pgfqpoint{1.899808in}{3.363583in}}{\pgfqpoint{1.898773in}{3.361084in}}{\pgfqpoint{1.898773in}{3.358480in}}%
\pgfpathcurveto{\pgfqpoint{1.898773in}{3.355875in}}{\pgfqpoint{1.899808in}{3.353377in}}{\pgfqpoint{1.901649in}{3.351535in}}%
\pgfpathcurveto{\pgfqpoint{1.903491in}{3.349694in}}{\pgfqpoint{1.905989in}{3.348659in}}{\pgfqpoint{1.908594in}{3.348659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495692in}{1.770249in}}%
\pgfpathcurveto{\pgfqpoint{2.498297in}{1.770249in}}{\pgfqpoint{2.500795in}{1.771284in}}{\pgfqpoint{2.502636in}{1.773125in}}%
\pgfpathcurveto{\pgfqpoint{2.504478in}{1.774967in}}{\pgfqpoint{2.505513in}{1.777465in}}{\pgfqpoint{2.505513in}{1.780070in}}%
\pgfpathcurveto{\pgfqpoint{2.505513in}{1.782674in}}{\pgfqpoint{2.504478in}{1.785172in}}{\pgfqpoint{2.502636in}{1.787014in}}%
\pgfpathcurveto{\pgfqpoint{2.500795in}{1.788856in}}{\pgfqpoint{2.498297in}{1.789891in}}{\pgfqpoint{2.495692in}{1.789891in}}%
\pgfpathcurveto{\pgfqpoint{2.493087in}{1.789891in}}{\pgfqpoint{2.490589in}{1.788856in}}{\pgfqpoint{2.488748in}{1.787014in}}%
\pgfpathcurveto{\pgfqpoint{2.486906in}{1.785172in}}{\pgfqpoint{2.485871in}{1.782674in}}{\pgfqpoint{2.485871in}{1.780070in}}%
\pgfpathcurveto{\pgfqpoint{2.485871in}{1.777465in}}{\pgfqpoint{2.486906in}{1.774967in}}{\pgfqpoint{2.488748in}{1.773125in}}%
\pgfpathcurveto{\pgfqpoint{2.490589in}{1.771284in}}{\pgfqpoint{2.493087in}{1.770249in}}{\pgfqpoint{2.495692in}{1.770249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948893in}{3.521490in}}%
\pgfpathcurveto{\pgfqpoint{3.951498in}{3.521490in}}{\pgfqpoint{3.953996in}{3.522524in}}{\pgfqpoint{3.955838in}{3.524366in}}%
\pgfpathcurveto{\pgfqpoint{3.957679in}{3.526208in}}{\pgfqpoint{3.958714in}{3.528706in}}{\pgfqpoint{3.958714in}{3.531311in}}%
\pgfpathcurveto{\pgfqpoint{3.958714in}{3.533915in}}{\pgfqpoint{3.957679in}{3.536413in}}{\pgfqpoint{3.955838in}{3.538255in}}%
\pgfpathcurveto{\pgfqpoint{3.953996in}{3.540097in}}{\pgfqpoint{3.951498in}{3.541131in}}{\pgfqpoint{3.948893in}{3.541131in}}%
\pgfpathcurveto{\pgfqpoint{3.946289in}{3.541131in}}{\pgfqpoint{3.943790in}{3.540097in}}{\pgfqpoint{3.941949in}{3.538255in}}%
\pgfpathcurveto{\pgfqpoint{3.940107in}{3.536413in}}{\pgfqpoint{3.939072in}{3.533915in}}{\pgfqpoint{3.939072in}{3.531311in}}%
\pgfpathcurveto{\pgfqpoint{3.939072in}{3.528706in}}{\pgfqpoint{3.940107in}{3.526208in}}{\pgfqpoint{3.941949in}{3.524366in}}%
\pgfpathcurveto{\pgfqpoint{3.943790in}{3.522524in}}{\pgfqpoint{3.946289in}{3.521490in}}{\pgfqpoint{3.948893in}{3.521490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362698in}{3.220384in}}%
\pgfpathcurveto{\pgfqpoint{1.365302in}{3.220384in}}{\pgfqpoint{1.367800in}{3.221419in}}{\pgfqpoint{1.369642in}{3.223260in}}%
\pgfpathcurveto{\pgfqpoint{1.371484in}{3.225102in}}{\pgfqpoint{1.372519in}{3.227600in}}{\pgfqpoint{1.372519in}{3.230205in}}%
\pgfpathcurveto{\pgfqpoint{1.372519in}{3.232809in}}{\pgfqpoint{1.371484in}{3.235307in}}{\pgfqpoint{1.369642in}{3.237149in}}%
\pgfpathcurveto{\pgfqpoint{1.367800in}{3.238991in}}{\pgfqpoint{1.365302in}{3.240026in}}{\pgfqpoint{1.362698in}{3.240026in}}%
\pgfpathcurveto{\pgfqpoint{1.360093in}{3.240026in}}{\pgfqpoint{1.357595in}{3.238991in}}{\pgfqpoint{1.355753in}{3.237149in}}%
\pgfpathcurveto{\pgfqpoint{1.353912in}{3.235307in}}{\pgfqpoint{1.352877in}{3.232809in}}{\pgfqpoint{1.352877in}{3.230205in}}%
\pgfpathcurveto{\pgfqpoint{1.352877in}{3.227600in}}{\pgfqpoint{1.353912in}{3.225102in}}{\pgfqpoint{1.355753in}{3.223260in}}%
\pgfpathcurveto{\pgfqpoint{1.357595in}{3.221419in}}{\pgfqpoint{1.360093in}{3.220384in}}{\pgfqpoint{1.362698in}{3.220384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600860in}{0.893976in}}%
\pgfpathcurveto{\pgfqpoint{2.603465in}{0.893976in}}{\pgfqpoint{2.605963in}{0.895011in}}{\pgfqpoint{2.607804in}{0.896852in}}%
\pgfpathcurveto{\pgfqpoint{2.609646in}{0.898694in}}{\pgfqpoint{2.610681in}{0.901192in}}{\pgfqpoint{2.610681in}{0.903797in}}%
\pgfpathcurveto{\pgfqpoint{2.610681in}{0.906401in}}{\pgfqpoint{2.609646in}{0.908900in}}{\pgfqpoint{2.607804in}{0.910741in}}%
\pgfpathcurveto{\pgfqpoint{2.605963in}{0.912583in}}{\pgfqpoint{2.603465in}{0.913618in}}{\pgfqpoint{2.600860in}{0.913618in}}%
\pgfpathcurveto{\pgfqpoint{2.598255in}{0.913618in}}{\pgfqpoint{2.595757in}{0.912583in}}{\pgfqpoint{2.593916in}{0.910741in}}%
\pgfpathcurveto{\pgfqpoint{2.592074in}{0.908900in}}{\pgfqpoint{2.591039in}{0.906401in}}{\pgfqpoint{2.591039in}{0.903797in}}%
\pgfpathcurveto{\pgfqpoint{2.591039in}{0.901192in}}{\pgfqpoint{2.592074in}{0.898694in}}{\pgfqpoint{2.593916in}{0.896852in}}%
\pgfpathcurveto{\pgfqpoint{2.595757in}{0.895011in}}{\pgfqpoint{2.598255in}{0.893976in}}{\pgfqpoint{2.600860in}{0.893976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458898in}{1.285705in}}%
\pgfpathcurveto{\pgfqpoint{3.461503in}{1.285705in}}{\pgfqpoint{3.464001in}{1.286740in}}{\pgfqpoint{3.465843in}{1.288582in}}%
\pgfpathcurveto{\pgfqpoint{3.467685in}{1.290423in}}{\pgfqpoint{3.468719in}{1.292922in}}{\pgfqpoint{3.468719in}{1.295526in}}%
\pgfpathcurveto{\pgfqpoint{3.468719in}{1.298131in}}{\pgfqpoint{3.467685in}{1.300629in}}{\pgfqpoint{3.465843in}{1.302471in}}%
\pgfpathcurveto{\pgfqpoint{3.464001in}{1.304312in}}{\pgfqpoint{3.461503in}{1.305347in}}{\pgfqpoint{3.458898in}{1.305347in}}%
\pgfpathcurveto{\pgfqpoint{3.456294in}{1.305347in}}{\pgfqpoint{3.453796in}{1.304312in}}{\pgfqpoint{3.451954in}{1.302471in}}%
\pgfpathcurveto{\pgfqpoint{3.450112in}{1.300629in}}{\pgfqpoint{3.449077in}{1.298131in}}{\pgfqpoint{3.449077in}{1.295526in}}%
\pgfpathcurveto{\pgfqpoint{3.449077in}{1.292922in}}{\pgfqpoint{3.450112in}{1.290423in}}{\pgfqpoint{3.451954in}{1.288582in}}%
\pgfpathcurveto{\pgfqpoint{3.453796in}{1.286740in}}{\pgfqpoint{3.456294in}{1.285705in}}{\pgfqpoint{3.458898in}{1.285705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052252in}{1.981175in}}%
\pgfpathcurveto{\pgfqpoint{2.054857in}{1.981175in}}{\pgfqpoint{2.057355in}{1.982210in}}{\pgfqpoint{2.059197in}{1.984052in}}%
\pgfpathcurveto{\pgfqpoint{2.061038in}{1.985893in}}{\pgfqpoint{2.062073in}{1.988392in}}{\pgfqpoint{2.062073in}{1.990996in}}%
\pgfpathcurveto{\pgfqpoint{2.062073in}{1.993601in}}{\pgfqpoint{2.061038in}{1.996099in}}{\pgfqpoint{2.059197in}{1.997941in}}%
\pgfpathcurveto{\pgfqpoint{2.057355in}{1.999782in}}{\pgfqpoint{2.054857in}{2.000817in}}{\pgfqpoint{2.052252in}{2.000817in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{2.000817in}}{\pgfqpoint{2.047149in}{1.999782in}}{\pgfqpoint{2.045308in}{1.997941in}}%
\pgfpathcurveto{\pgfqpoint{2.043466in}{1.996099in}}{\pgfqpoint{2.042431in}{1.993601in}}{\pgfqpoint{2.042431in}{1.990996in}}%
\pgfpathcurveto{\pgfqpoint{2.042431in}{1.988392in}}{\pgfqpoint{2.043466in}{1.985893in}}{\pgfqpoint{2.045308in}{1.984052in}}%
\pgfpathcurveto{\pgfqpoint{2.047149in}{1.982210in}}{\pgfqpoint{2.049648in}{1.981175in}}{\pgfqpoint{2.052252in}{1.981175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253906in}{3.484098in}}%
\pgfpathcurveto{\pgfqpoint{3.256510in}{3.484098in}}{\pgfqpoint{3.259008in}{3.485133in}}{\pgfqpoint{3.260850in}{3.486975in}}%
\pgfpathcurveto{\pgfqpoint{3.262692in}{3.488817in}}{\pgfqpoint{3.263727in}{3.491315in}}{\pgfqpoint{3.263727in}{3.493919in}}%
\pgfpathcurveto{\pgfqpoint{3.263727in}{3.496524in}}{\pgfqpoint{3.262692in}{3.499022in}}{\pgfqpoint{3.260850in}{3.500864in}}%
\pgfpathcurveto{\pgfqpoint{3.259008in}{3.502706in}}{\pgfqpoint{3.256510in}{3.503740in}}{\pgfqpoint{3.253906in}{3.503740in}}%
\pgfpathcurveto{\pgfqpoint{3.251301in}{3.503740in}}{\pgfqpoint{3.248803in}{3.502706in}}{\pgfqpoint{3.246961in}{3.500864in}}%
\pgfpathcurveto{\pgfqpoint{3.245120in}{3.499022in}}{\pgfqpoint{3.244085in}{3.496524in}}{\pgfqpoint{3.244085in}{3.493919in}}%
\pgfpathcurveto{\pgfqpoint{3.244085in}{3.491315in}}{\pgfqpoint{3.245120in}{3.488817in}}{\pgfqpoint{3.246961in}{3.486975in}}%
\pgfpathcurveto{\pgfqpoint{3.248803in}{3.485133in}}{\pgfqpoint{3.251301in}{3.484098in}}{\pgfqpoint{3.253906in}{3.484098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859085in}{2.944419in}}%
\pgfpathcurveto{\pgfqpoint{2.861690in}{2.944419in}}{\pgfqpoint{2.864188in}{2.945454in}}{\pgfqpoint{2.866030in}{2.947296in}}%
\pgfpathcurveto{\pgfqpoint{2.867872in}{2.949137in}}{\pgfqpoint{2.868906in}{2.951636in}}{\pgfqpoint{2.868906in}{2.954240in}}%
\pgfpathcurveto{\pgfqpoint{2.868906in}{2.956845in}}{\pgfqpoint{2.867872in}{2.959343in}}{\pgfqpoint{2.866030in}{2.961184in}}%
\pgfpathcurveto{\pgfqpoint{2.864188in}{2.963026in}}{\pgfqpoint{2.861690in}{2.964061in}}{\pgfqpoint{2.859085in}{2.964061in}}%
\pgfpathcurveto{\pgfqpoint{2.856481in}{2.964061in}}{\pgfqpoint{2.853983in}{2.963026in}}{\pgfqpoint{2.852141in}{2.961184in}}%
\pgfpathcurveto{\pgfqpoint{2.850299in}{2.959343in}}{\pgfqpoint{2.849264in}{2.956845in}}{\pgfqpoint{2.849264in}{2.954240in}}%
\pgfpathcurveto{\pgfqpoint{2.849264in}{2.951636in}}{\pgfqpoint{2.850299in}{2.949137in}}{\pgfqpoint{2.852141in}{2.947296in}}%
\pgfpathcurveto{\pgfqpoint{2.853983in}{2.945454in}}{\pgfqpoint{2.856481in}{2.944419in}}{\pgfqpoint{2.859085in}{2.944419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315858in}{1.592221in}}%
\pgfpathcurveto{\pgfqpoint{3.318463in}{1.592221in}}{\pgfqpoint{3.320961in}{1.593256in}}{\pgfqpoint{3.322803in}{1.595098in}}%
\pgfpathcurveto{\pgfqpoint{3.324645in}{1.596940in}}{\pgfqpoint{3.325679in}{1.599438in}}{\pgfqpoint{3.325679in}{1.602042in}}%
\pgfpathcurveto{\pgfqpoint{3.325679in}{1.604647in}}{\pgfqpoint{3.324645in}{1.607145in}}{\pgfqpoint{3.322803in}{1.608987in}}%
\pgfpathcurveto{\pgfqpoint{3.320961in}{1.610828in}}{\pgfqpoint{3.318463in}{1.611863in}}{\pgfqpoint{3.315858in}{1.611863in}}%
\pgfpathcurveto{\pgfqpoint{3.313254in}{1.611863in}}{\pgfqpoint{3.310756in}{1.610828in}}{\pgfqpoint{3.308914in}{1.608987in}}%
\pgfpathcurveto{\pgfqpoint{3.307072in}{1.607145in}}{\pgfqpoint{3.306038in}{1.604647in}}{\pgfqpoint{3.306038in}{1.602042in}}%
\pgfpathcurveto{\pgfqpoint{3.306038in}{1.599438in}}{\pgfqpoint{3.307072in}{1.596940in}}{\pgfqpoint{3.308914in}{1.595098in}}%
\pgfpathcurveto{\pgfqpoint{3.310756in}{1.593256in}}{\pgfqpoint{3.313254in}{1.592221in}}{\pgfqpoint{3.315858in}{1.592221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219270in}{0.897293in}}%
\pgfpathcurveto{\pgfqpoint{2.221874in}{0.897293in}}{\pgfqpoint{2.224372in}{0.898327in}}{\pgfqpoint{2.226214in}{0.900169in}}%
\pgfpathcurveto{\pgfqpoint{2.228056in}{0.902011in}}{\pgfqpoint{2.229091in}{0.904509in}}{\pgfqpoint{2.229091in}{0.907114in}}%
\pgfpathcurveto{\pgfqpoint{2.229091in}{0.909718in}}{\pgfqpoint{2.228056in}{0.912216in}}{\pgfqpoint{2.226214in}{0.914058in}}%
\pgfpathcurveto{\pgfqpoint{2.224372in}{0.915900in}}{\pgfqpoint{2.221874in}{0.916935in}}{\pgfqpoint{2.219270in}{0.916935in}}%
\pgfpathcurveto{\pgfqpoint{2.216665in}{0.916935in}}{\pgfqpoint{2.214167in}{0.915900in}}{\pgfqpoint{2.212325in}{0.914058in}}%
\pgfpathcurveto{\pgfqpoint{2.210484in}{0.912216in}}{\pgfqpoint{2.209449in}{0.909718in}}{\pgfqpoint{2.209449in}{0.907114in}}%
\pgfpathcurveto{\pgfqpoint{2.209449in}{0.904509in}}{\pgfqpoint{2.210484in}{0.902011in}}{\pgfqpoint{2.212325in}{0.900169in}}%
\pgfpathcurveto{\pgfqpoint{2.214167in}{0.898327in}}{\pgfqpoint{2.216665in}{0.897293in}}{\pgfqpoint{2.219270in}{0.897293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456249in}{2.575034in}}%
\pgfpathcurveto{\pgfqpoint{1.458853in}{2.575034in}}{\pgfqpoint{1.461351in}{2.576069in}}{\pgfqpoint{1.463193in}{2.577911in}}%
\pgfpathcurveto{\pgfqpoint{1.465035in}{2.579752in}}{\pgfqpoint{1.466070in}{2.582251in}}{\pgfqpoint{1.466070in}{2.584855in}}%
\pgfpathcurveto{\pgfqpoint{1.466070in}{2.587460in}}{\pgfqpoint{1.465035in}{2.589958in}}{\pgfqpoint{1.463193in}{2.591800in}}%
\pgfpathcurveto{\pgfqpoint{1.461351in}{2.593641in}}{\pgfqpoint{1.458853in}{2.594676in}}{\pgfqpoint{1.456249in}{2.594676in}}%
\pgfpathcurveto{\pgfqpoint{1.453644in}{2.594676in}}{\pgfqpoint{1.451146in}{2.593641in}}{\pgfqpoint{1.449304in}{2.591800in}}%
\pgfpathcurveto{\pgfqpoint{1.447463in}{2.589958in}}{\pgfqpoint{1.446428in}{2.587460in}}{\pgfqpoint{1.446428in}{2.584855in}}%
\pgfpathcurveto{\pgfqpoint{1.446428in}{2.582251in}}{\pgfqpoint{1.447463in}{2.579752in}}{\pgfqpoint{1.449304in}{2.577911in}}%
\pgfpathcurveto{\pgfqpoint{1.451146in}{2.576069in}}{\pgfqpoint{1.453644in}{2.575034in}}{\pgfqpoint{1.456249in}{2.575034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016669in}{1.671469in}}%
\pgfpathcurveto{\pgfqpoint{3.019274in}{1.671469in}}{\pgfqpoint{3.021772in}{1.672504in}}{\pgfqpoint{3.023614in}{1.674346in}}%
\pgfpathcurveto{\pgfqpoint{3.025456in}{1.676187in}}{\pgfqpoint{3.026490in}{1.678686in}}{\pgfqpoint{3.026490in}{1.681290in}}%
\pgfpathcurveto{\pgfqpoint{3.026490in}{1.683895in}}{\pgfqpoint{3.025456in}{1.686393in}}{\pgfqpoint{3.023614in}{1.688235in}}%
\pgfpathcurveto{\pgfqpoint{3.021772in}{1.690076in}}{\pgfqpoint{3.019274in}{1.691111in}}{\pgfqpoint{3.016669in}{1.691111in}}%
\pgfpathcurveto{\pgfqpoint{3.014065in}{1.691111in}}{\pgfqpoint{3.011567in}{1.690076in}}{\pgfqpoint{3.009725in}{1.688235in}}%
\pgfpathcurveto{\pgfqpoint{3.007883in}{1.686393in}}{\pgfqpoint{3.006849in}{1.683895in}}{\pgfqpoint{3.006849in}{1.681290in}}%
\pgfpathcurveto{\pgfqpoint{3.006849in}{1.678686in}}{\pgfqpoint{3.007883in}{1.676187in}}{\pgfqpoint{3.009725in}{1.674346in}}%
\pgfpathcurveto{\pgfqpoint{3.011567in}{1.672504in}}{\pgfqpoint{3.014065in}{1.671469in}}{\pgfqpoint{3.016669in}{1.671469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740874in}{1.341048in}}%
\pgfpathcurveto{\pgfqpoint{1.743479in}{1.341048in}}{\pgfqpoint{1.745977in}{1.342083in}}{\pgfqpoint{1.747819in}{1.343924in}}%
\pgfpathcurveto{\pgfqpoint{1.749661in}{1.345766in}}{\pgfqpoint{1.750695in}{1.348264in}}{\pgfqpoint{1.750695in}{1.350869in}}%
\pgfpathcurveto{\pgfqpoint{1.750695in}{1.353473in}}{\pgfqpoint{1.749661in}{1.355972in}}{\pgfqpoint{1.747819in}{1.357813in}}%
\pgfpathcurveto{\pgfqpoint{1.745977in}{1.359655in}}{\pgfqpoint{1.743479in}{1.360690in}}{\pgfqpoint{1.740874in}{1.360690in}}%
\pgfpathcurveto{\pgfqpoint{1.738270in}{1.360690in}}{\pgfqpoint{1.735772in}{1.359655in}}{\pgfqpoint{1.733930in}{1.357813in}}%
\pgfpathcurveto{\pgfqpoint{1.732088in}{1.355972in}}{\pgfqpoint{1.731053in}{1.353473in}}{\pgfqpoint{1.731053in}{1.350869in}}%
\pgfpathcurveto{\pgfqpoint{1.731053in}{1.348264in}}{\pgfqpoint{1.732088in}{1.345766in}}{\pgfqpoint{1.733930in}{1.343924in}}%
\pgfpathcurveto{\pgfqpoint{1.735772in}{1.342083in}}{\pgfqpoint{1.738270in}{1.341048in}}{\pgfqpoint{1.740874in}{1.341048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752400in}{3.303294in}}%
\pgfpathcurveto{\pgfqpoint{1.755005in}{3.303294in}}{\pgfqpoint{1.757503in}{3.304329in}}{\pgfqpoint{1.759345in}{3.306171in}}%
\pgfpathcurveto{\pgfqpoint{1.761186in}{3.308012in}}{\pgfqpoint{1.762221in}{3.310511in}}{\pgfqpoint{1.762221in}{3.313115in}}%
\pgfpathcurveto{\pgfqpoint{1.762221in}{3.315720in}}{\pgfqpoint{1.761186in}{3.318218in}}{\pgfqpoint{1.759345in}{3.320060in}}%
\pgfpathcurveto{\pgfqpoint{1.757503in}{3.321901in}}{\pgfqpoint{1.755005in}{3.322936in}}{\pgfqpoint{1.752400in}{3.322936in}}%
\pgfpathcurveto{\pgfqpoint{1.749796in}{3.322936in}}{\pgfqpoint{1.747298in}{3.321901in}}{\pgfqpoint{1.745456in}{3.320060in}}%
\pgfpathcurveto{\pgfqpoint{1.743614in}{3.318218in}}{\pgfqpoint{1.742579in}{3.315720in}}{\pgfqpoint{1.742579in}{3.313115in}}%
\pgfpathcurveto{\pgfqpoint{1.742579in}{3.310511in}}{\pgfqpoint{1.743614in}{3.308012in}}{\pgfqpoint{1.745456in}{3.306171in}}%
\pgfpathcurveto{\pgfqpoint{1.747298in}{3.304329in}}{\pgfqpoint{1.749796in}{3.303294in}}{\pgfqpoint{1.752400in}{3.303294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642611in}{4.083603in}}%
\pgfpathcurveto{\pgfqpoint{2.645215in}{4.083603in}}{\pgfqpoint{2.647713in}{4.084638in}}{\pgfqpoint{2.649555in}{4.086480in}}%
\pgfpathcurveto{\pgfqpoint{2.651397in}{4.088321in}}{\pgfqpoint{2.652431in}{4.090820in}}{\pgfqpoint{2.652431in}{4.093424in}}%
\pgfpathcurveto{\pgfqpoint{2.652431in}{4.096029in}}{\pgfqpoint{2.651397in}{4.098527in}}{\pgfqpoint{2.649555in}{4.100369in}}%
\pgfpathcurveto{\pgfqpoint{2.647713in}{4.102210in}}{\pgfqpoint{2.645215in}{4.103245in}}{\pgfqpoint{2.642611in}{4.103245in}}%
\pgfpathcurveto{\pgfqpoint{2.640006in}{4.103245in}}{\pgfqpoint{2.637508in}{4.102210in}}{\pgfqpoint{2.635666in}{4.100369in}}%
\pgfpathcurveto{\pgfqpoint{2.633824in}{4.098527in}}{\pgfqpoint{2.632790in}{4.096029in}}{\pgfqpoint{2.632790in}{4.093424in}}%
\pgfpathcurveto{\pgfqpoint{2.632790in}{4.090820in}}{\pgfqpoint{2.633824in}{4.088321in}}{\pgfqpoint{2.635666in}{4.086480in}}%
\pgfpathcurveto{\pgfqpoint{2.637508in}{4.084638in}}{\pgfqpoint{2.640006in}{4.083603in}}{\pgfqpoint{2.642611in}{4.083603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520825in}{3.624058in}}%
\pgfpathcurveto{\pgfqpoint{3.523430in}{3.624058in}}{\pgfqpoint{3.525928in}{3.625093in}}{\pgfqpoint{3.527769in}{3.626935in}}%
\pgfpathcurveto{\pgfqpoint{3.529611in}{3.628776in}}{\pgfqpoint{3.530646in}{3.631275in}}{\pgfqpoint{3.530646in}{3.633879in}}%
\pgfpathcurveto{\pgfqpoint{3.530646in}{3.636484in}}{\pgfqpoint{3.529611in}{3.638982in}}{\pgfqpoint{3.527769in}{3.640824in}}%
\pgfpathcurveto{\pgfqpoint{3.525928in}{3.642665in}}{\pgfqpoint{3.523430in}{3.643700in}}{\pgfqpoint{3.520825in}{3.643700in}}%
\pgfpathcurveto{\pgfqpoint{3.518220in}{3.643700in}}{\pgfqpoint{3.515722in}{3.642665in}}{\pgfqpoint{3.513881in}{3.640824in}}%
\pgfpathcurveto{\pgfqpoint{3.512039in}{3.638982in}}{\pgfqpoint{3.511004in}{3.636484in}}{\pgfqpoint{3.511004in}{3.633879in}}%
\pgfpathcurveto{\pgfqpoint{3.511004in}{3.631275in}}{\pgfqpoint{3.512039in}{3.628776in}}{\pgfqpoint{3.513881in}{3.626935in}}%
\pgfpathcurveto{\pgfqpoint{3.515722in}{3.625093in}}{\pgfqpoint{3.518220in}{3.624058in}}{\pgfqpoint{3.520825in}{3.624058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014136in}{2.892501in}}%
\pgfpathcurveto{\pgfqpoint{3.016741in}{2.892501in}}{\pgfqpoint{3.019239in}{2.893536in}}{\pgfqpoint{3.021080in}{2.895378in}}%
\pgfpathcurveto{\pgfqpoint{3.022922in}{2.897220in}}{\pgfqpoint{3.023957in}{2.899718in}}{\pgfqpoint{3.023957in}{2.902322in}}%
\pgfpathcurveto{\pgfqpoint{3.023957in}{2.904927in}}{\pgfqpoint{3.022922in}{2.907425in}}{\pgfqpoint{3.021080in}{2.909267in}}%
\pgfpathcurveto{\pgfqpoint{3.019239in}{2.911108in}}{\pgfqpoint{3.016741in}{2.912143in}}{\pgfqpoint{3.014136in}{2.912143in}}%
\pgfpathcurveto{\pgfqpoint{3.011531in}{2.912143in}}{\pgfqpoint{3.009033in}{2.911108in}}{\pgfqpoint{3.007192in}{2.909267in}}%
\pgfpathcurveto{\pgfqpoint{3.005350in}{2.907425in}}{\pgfqpoint{3.004315in}{2.904927in}}{\pgfqpoint{3.004315in}{2.902322in}}%
\pgfpathcurveto{\pgfqpoint{3.004315in}{2.899718in}}{\pgfqpoint{3.005350in}{2.897220in}}{\pgfqpoint{3.007192in}{2.895378in}}%
\pgfpathcurveto{\pgfqpoint{3.009033in}{2.893536in}}{\pgfqpoint{3.011531in}{2.892501in}}{\pgfqpoint{3.014136in}{2.892501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120635in}{2.746433in}}%
\pgfpathcurveto{\pgfqpoint{1.123239in}{2.746433in}}{\pgfqpoint{1.125737in}{2.747468in}}{\pgfqpoint{1.127579in}{2.749309in}}%
\pgfpathcurveto{\pgfqpoint{1.129421in}{2.751151in}}{\pgfqpoint{1.130455in}{2.753649in}}{\pgfqpoint{1.130455in}{2.756254in}}%
\pgfpathcurveto{\pgfqpoint{1.130455in}{2.758858in}}{\pgfqpoint{1.129421in}{2.761357in}}{\pgfqpoint{1.127579in}{2.763198in}}%
\pgfpathcurveto{\pgfqpoint{1.125737in}{2.765040in}}{\pgfqpoint{1.123239in}{2.766075in}}{\pgfqpoint{1.120635in}{2.766075in}}%
\pgfpathcurveto{\pgfqpoint{1.118030in}{2.766075in}}{\pgfqpoint{1.115532in}{2.765040in}}{\pgfqpoint{1.113690in}{2.763198in}}%
\pgfpathcurveto{\pgfqpoint{1.111848in}{2.761357in}}{\pgfqpoint{1.110814in}{2.758858in}}{\pgfqpoint{1.110814in}{2.756254in}}%
\pgfpathcurveto{\pgfqpoint{1.110814in}{2.753649in}}{\pgfqpoint{1.111848in}{2.751151in}}{\pgfqpoint{1.113690in}{2.749309in}}%
\pgfpathcurveto{\pgfqpoint{1.115532in}{2.747468in}}{\pgfqpoint{1.118030in}{2.746433in}}{\pgfqpoint{1.120635in}{2.746433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651478in}{1.425214in}}%
\pgfpathcurveto{\pgfqpoint{2.654083in}{1.425214in}}{\pgfqpoint{2.656581in}{1.426249in}}{\pgfqpoint{2.658423in}{1.428090in}}%
\pgfpathcurveto{\pgfqpoint{2.660265in}{1.429932in}}{\pgfqpoint{2.661299in}{1.432430in}}{\pgfqpoint{2.661299in}{1.435035in}}%
\pgfpathcurveto{\pgfqpoint{2.661299in}{1.437639in}}{\pgfqpoint{2.660265in}{1.440137in}}{\pgfqpoint{2.658423in}{1.441979in}}%
\pgfpathcurveto{\pgfqpoint{2.656581in}{1.443821in}}{\pgfqpoint{2.654083in}{1.444856in}}{\pgfqpoint{2.651478in}{1.444856in}}%
\pgfpathcurveto{\pgfqpoint{2.648874in}{1.444856in}}{\pgfqpoint{2.646376in}{1.443821in}}{\pgfqpoint{2.644534in}{1.441979in}}%
\pgfpathcurveto{\pgfqpoint{2.642692in}{1.440137in}}{\pgfqpoint{2.641658in}{1.437639in}}{\pgfqpoint{2.641658in}{1.435035in}}%
\pgfpathcurveto{\pgfqpoint{2.641658in}{1.432430in}}{\pgfqpoint{2.642692in}{1.429932in}}{\pgfqpoint{2.644534in}{1.428090in}}%
\pgfpathcurveto{\pgfqpoint{2.646376in}{1.426249in}}{\pgfqpoint{2.648874in}{1.425214in}}{\pgfqpoint{2.651478in}{1.425214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053278in}{4.192495in}}%
\pgfpathcurveto{\pgfqpoint{5.055883in}{4.192495in}}{\pgfqpoint{5.058381in}{4.193529in}}{\pgfqpoint{5.060223in}{4.195371in}}%
\pgfpathcurveto{\pgfqpoint{5.062065in}{4.197213in}}{\pgfqpoint{5.063099in}{4.199711in}}{\pgfqpoint{5.063099in}{4.202316in}}%
\pgfpathcurveto{\pgfqpoint{5.063099in}{4.204920in}}{\pgfqpoint{5.062065in}{4.207418in}}{\pgfqpoint{5.060223in}{4.209260in}}%
\pgfpathcurveto{\pgfqpoint{5.058381in}{4.211102in}}{\pgfqpoint{5.055883in}{4.212136in}}{\pgfqpoint{5.053278in}{4.212136in}}%
\pgfpathcurveto{\pgfqpoint{5.050674in}{4.212136in}}{\pgfqpoint{5.048176in}{4.211102in}}{\pgfqpoint{5.046334in}{4.209260in}}%
\pgfpathcurveto{\pgfqpoint{5.044492in}{4.207418in}}{\pgfqpoint{5.043458in}{4.204920in}}{\pgfqpoint{5.043458in}{4.202316in}}%
\pgfpathcurveto{\pgfqpoint{5.043458in}{4.199711in}}{\pgfqpoint{5.044492in}{4.197213in}}{\pgfqpoint{5.046334in}{4.195371in}}%
\pgfpathcurveto{\pgfqpoint{5.048176in}{4.193529in}}{\pgfqpoint{5.050674in}{4.192495in}}{\pgfqpoint{5.053278in}{4.192495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612351in}{3.361366in}}%
\pgfpathcurveto{\pgfqpoint{3.614955in}{3.361366in}}{\pgfqpoint{3.617454in}{3.362400in}}{\pgfqpoint{3.619295in}{3.364242in}}%
\pgfpathcurveto{\pgfqpoint{3.621137in}{3.366084in}}{\pgfqpoint{3.622172in}{3.368582in}}{\pgfqpoint{3.622172in}{3.371187in}}%
\pgfpathcurveto{\pgfqpoint{3.622172in}{3.373791in}}{\pgfqpoint{3.621137in}{3.376289in}}{\pgfqpoint{3.619295in}{3.378131in}}%
\pgfpathcurveto{\pgfqpoint{3.617454in}{3.379973in}}{\pgfqpoint{3.614955in}{3.381007in}}{\pgfqpoint{3.612351in}{3.381007in}}%
\pgfpathcurveto{\pgfqpoint{3.609746in}{3.381007in}}{\pgfqpoint{3.607248in}{3.379973in}}{\pgfqpoint{3.605406in}{3.378131in}}%
\pgfpathcurveto{\pgfqpoint{3.603565in}{3.376289in}}{\pgfqpoint{3.602530in}{3.373791in}}{\pgfqpoint{3.602530in}{3.371187in}}%
\pgfpathcurveto{\pgfqpoint{3.602530in}{3.368582in}}{\pgfqpoint{3.603565in}{3.366084in}}{\pgfqpoint{3.605406in}{3.364242in}}%
\pgfpathcurveto{\pgfqpoint{3.607248in}{3.362400in}}{\pgfqpoint{3.609746in}{3.361366in}}{\pgfqpoint{3.612351in}{3.361366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230519in}{2.306304in}}%
\pgfpathcurveto{\pgfqpoint{1.233123in}{2.306304in}}{\pgfqpoint{1.235621in}{2.307338in}}{\pgfqpoint{1.237463in}{2.309180in}}%
\pgfpathcurveto{\pgfqpoint{1.239305in}{2.311022in}}{\pgfqpoint{1.240340in}{2.313520in}}{\pgfqpoint{1.240340in}{2.316125in}}%
\pgfpathcurveto{\pgfqpoint{1.240340in}{2.318729in}}{\pgfqpoint{1.239305in}{2.321227in}}{\pgfqpoint{1.237463in}{2.323069in}}%
\pgfpathcurveto{\pgfqpoint{1.235621in}{2.324911in}}{\pgfqpoint{1.233123in}{2.325946in}}{\pgfqpoint{1.230519in}{2.325946in}}%
\pgfpathcurveto{\pgfqpoint{1.227914in}{2.325946in}}{\pgfqpoint{1.225416in}{2.324911in}}{\pgfqpoint{1.223574in}{2.323069in}}%
\pgfpathcurveto{\pgfqpoint{1.221733in}{2.321227in}}{\pgfqpoint{1.220698in}{2.318729in}}{\pgfqpoint{1.220698in}{2.316125in}}%
\pgfpathcurveto{\pgfqpoint{1.220698in}{2.313520in}}{\pgfqpoint{1.221733in}{2.311022in}}{\pgfqpoint{1.223574in}{2.309180in}}%
\pgfpathcurveto{\pgfqpoint{1.225416in}{2.307338in}}{\pgfqpoint{1.227914in}{2.306304in}}{\pgfqpoint{1.230519in}{2.306304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601030in}{0.893154in}}%
\pgfpathcurveto{\pgfqpoint{2.603634in}{0.893154in}}{\pgfqpoint{2.606132in}{0.894188in}}{\pgfqpoint{2.607974in}{0.896030in}}%
\pgfpathcurveto{\pgfqpoint{2.609816in}{0.897872in}}{\pgfqpoint{2.610850in}{0.900370in}}{\pgfqpoint{2.610850in}{0.902974in}}%
\pgfpathcurveto{\pgfqpoint{2.610850in}{0.905579in}}{\pgfqpoint{2.609816in}{0.908077in}}{\pgfqpoint{2.607974in}{0.909919in}}%
\pgfpathcurveto{\pgfqpoint{2.606132in}{0.911761in}}{\pgfqpoint{2.603634in}{0.912795in}}{\pgfqpoint{2.601030in}{0.912795in}}%
\pgfpathcurveto{\pgfqpoint{2.598425in}{0.912795in}}{\pgfqpoint{2.595927in}{0.911761in}}{\pgfqpoint{2.594085in}{0.909919in}}%
\pgfpathcurveto{\pgfqpoint{2.592243in}{0.908077in}}{\pgfqpoint{2.591209in}{0.905579in}}{\pgfqpoint{2.591209in}{0.902974in}}%
\pgfpathcurveto{\pgfqpoint{2.591209in}{0.900370in}}{\pgfqpoint{2.592243in}{0.897872in}}{\pgfqpoint{2.594085in}{0.896030in}}%
\pgfpathcurveto{\pgfqpoint{2.595927in}{0.894188in}}{\pgfqpoint{2.598425in}{0.893154in}}{\pgfqpoint{2.601030in}{0.893154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741633in}{2.858597in}}%
\pgfpathcurveto{\pgfqpoint{1.744238in}{2.858597in}}{\pgfqpoint{1.746736in}{2.859631in}}{\pgfqpoint{1.748578in}{2.861473in}}%
\pgfpathcurveto{\pgfqpoint{1.750420in}{2.863315in}}{\pgfqpoint{1.751454in}{2.865813in}}{\pgfqpoint{1.751454in}{2.868417in}}%
\pgfpathcurveto{\pgfqpoint{1.751454in}{2.871022in}}{\pgfqpoint{1.750420in}{2.873520in}}{\pgfqpoint{1.748578in}{2.875362in}}%
\pgfpathcurveto{\pgfqpoint{1.746736in}{2.877204in}}{\pgfqpoint{1.744238in}{2.878238in}}{\pgfqpoint{1.741633in}{2.878238in}}%
\pgfpathcurveto{\pgfqpoint{1.739029in}{2.878238in}}{\pgfqpoint{1.736531in}{2.877204in}}{\pgfqpoint{1.734689in}{2.875362in}}%
\pgfpathcurveto{\pgfqpoint{1.732847in}{2.873520in}}{\pgfqpoint{1.731813in}{2.871022in}}{\pgfqpoint{1.731813in}{2.868417in}}%
\pgfpathcurveto{\pgfqpoint{1.731813in}{2.865813in}}{\pgfqpoint{1.732847in}{2.863315in}}{\pgfqpoint{1.734689in}{2.861473in}}%
\pgfpathcurveto{\pgfqpoint{1.736531in}{2.859631in}}{\pgfqpoint{1.739029in}{2.858597in}}{\pgfqpoint{1.741633in}{2.858597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893018in}{2.843324in}}%
\pgfpathcurveto{\pgfqpoint{2.895622in}{2.843324in}}{\pgfqpoint{2.898120in}{2.844359in}}{\pgfqpoint{2.899962in}{2.846201in}}%
\pgfpathcurveto{\pgfqpoint{2.901804in}{2.848042in}}{\pgfqpoint{2.902839in}{2.850540in}}{\pgfqpoint{2.902839in}{2.853145in}}%
\pgfpathcurveto{\pgfqpoint{2.902839in}{2.855750in}}{\pgfqpoint{2.901804in}{2.858248in}}{\pgfqpoint{2.899962in}{2.860089in}}%
\pgfpathcurveto{\pgfqpoint{2.898120in}{2.861931in}}{\pgfqpoint{2.895622in}{2.862966in}}{\pgfqpoint{2.893018in}{2.862966in}}%
\pgfpathcurveto{\pgfqpoint{2.890413in}{2.862966in}}{\pgfqpoint{2.887915in}{2.861931in}}{\pgfqpoint{2.886073in}{2.860089in}}%
\pgfpathcurveto{\pgfqpoint{2.884231in}{2.858248in}}{\pgfqpoint{2.883197in}{2.855750in}}{\pgfqpoint{2.883197in}{2.853145in}}%
\pgfpathcurveto{\pgfqpoint{2.883197in}{2.850540in}}{\pgfqpoint{2.884231in}{2.848042in}}{\pgfqpoint{2.886073in}{2.846201in}}%
\pgfpathcurveto{\pgfqpoint{2.887915in}{2.844359in}}{\pgfqpoint{2.890413in}{2.843324in}}{\pgfqpoint{2.893018in}{2.843324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992531in}{3.616902in}}%
\pgfpathcurveto{\pgfqpoint{3.995135in}{3.616902in}}{\pgfqpoint{3.997634in}{3.617937in}}{\pgfqpoint{3.999475in}{3.619778in}}%
\pgfpathcurveto{\pgfqpoint{4.001317in}{3.621620in}}{\pgfqpoint{4.002352in}{3.624118in}}{\pgfqpoint{4.002352in}{3.626723in}}%
\pgfpathcurveto{\pgfqpoint{4.002352in}{3.629327in}}{\pgfqpoint{4.001317in}{3.631826in}}{\pgfqpoint{3.999475in}{3.633667in}}%
\pgfpathcurveto{\pgfqpoint{3.997634in}{3.635509in}}{\pgfqpoint{3.995135in}{3.636544in}}{\pgfqpoint{3.992531in}{3.636544in}}%
\pgfpathcurveto{\pgfqpoint{3.989926in}{3.636544in}}{\pgfqpoint{3.987428in}{3.635509in}}{\pgfqpoint{3.985586in}{3.633667in}}%
\pgfpathcurveto{\pgfqpoint{3.983745in}{3.631826in}}{\pgfqpoint{3.982710in}{3.629327in}}{\pgfqpoint{3.982710in}{3.626723in}}%
\pgfpathcurveto{\pgfqpoint{3.982710in}{3.624118in}}{\pgfqpoint{3.983745in}{3.621620in}}{\pgfqpoint{3.985586in}{3.619778in}}%
\pgfpathcurveto{\pgfqpoint{3.987428in}{3.617937in}}{\pgfqpoint{3.989926in}{3.616902in}}{\pgfqpoint{3.992531in}{3.616902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337843in}{1.229245in}}%
\pgfpathcurveto{\pgfqpoint{2.340448in}{1.229245in}}{\pgfqpoint{2.342946in}{1.230280in}}{\pgfqpoint{2.344788in}{1.232122in}}%
\pgfpathcurveto{\pgfqpoint{2.346629in}{1.233963in}}{\pgfqpoint{2.347664in}{1.236462in}}{\pgfqpoint{2.347664in}{1.239066in}}%
\pgfpathcurveto{\pgfqpoint{2.347664in}{1.241671in}}{\pgfqpoint{2.346629in}{1.244169in}}{\pgfqpoint{2.344788in}{1.246011in}}%
\pgfpathcurveto{\pgfqpoint{2.342946in}{1.247852in}}{\pgfqpoint{2.340448in}{1.248887in}}{\pgfqpoint{2.337843in}{1.248887in}}%
\pgfpathcurveto{\pgfqpoint{2.335239in}{1.248887in}}{\pgfqpoint{2.332740in}{1.247852in}}{\pgfqpoint{2.330899in}{1.246011in}}%
\pgfpathcurveto{\pgfqpoint{2.329057in}{1.244169in}}{\pgfqpoint{2.328022in}{1.241671in}}{\pgfqpoint{2.328022in}{1.239066in}}%
\pgfpathcurveto{\pgfqpoint{2.328022in}{1.236462in}}{\pgfqpoint{2.329057in}{1.233963in}}{\pgfqpoint{2.330899in}{1.232122in}}%
\pgfpathcurveto{\pgfqpoint{2.332740in}{1.230280in}}{\pgfqpoint{2.335239in}{1.229245in}}{\pgfqpoint{2.337843in}{1.229245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800065in}{1.486841in}}%
\pgfpathcurveto{\pgfqpoint{2.802670in}{1.486841in}}{\pgfqpoint{2.805168in}{1.487876in}}{\pgfqpoint{2.807010in}{1.489718in}}%
\pgfpathcurveto{\pgfqpoint{2.808852in}{1.491559in}}{\pgfqpoint{2.809886in}{1.494057in}}{\pgfqpoint{2.809886in}{1.496662in}}%
\pgfpathcurveto{\pgfqpoint{2.809886in}{1.499267in}}{\pgfqpoint{2.808852in}{1.501765in}}{\pgfqpoint{2.807010in}{1.503606in}}%
\pgfpathcurveto{\pgfqpoint{2.805168in}{1.505448in}}{\pgfqpoint{2.802670in}{1.506483in}}{\pgfqpoint{2.800065in}{1.506483in}}%
\pgfpathcurveto{\pgfqpoint{2.797461in}{1.506483in}}{\pgfqpoint{2.794963in}{1.505448in}}{\pgfqpoint{2.793121in}{1.503606in}}%
\pgfpathcurveto{\pgfqpoint{2.791279in}{1.501765in}}{\pgfqpoint{2.790244in}{1.499267in}}{\pgfqpoint{2.790244in}{1.496662in}}%
\pgfpathcurveto{\pgfqpoint{2.790244in}{1.494057in}}{\pgfqpoint{2.791279in}{1.491559in}}{\pgfqpoint{2.793121in}{1.489718in}}%
\pgfpathcurveto{\pgfqpoint{2.794963in}{1.487876in}}{\pgfqpoint{2.797461in}{1.486841in}}{\pgfqpoint{2.800065in}{1.486841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{2.430428in}}%
\pgfpathcurveto{\pgfqpoint{1.470977in}{2.430428in}}{\pgfqpoint{1.473475in}{2.431463in}}{\pgfqpoint{1.475317in}{2.433304in}}%
\pgfpathcurveto{\pgfqpoint{1.477159in}{2.435146in}}{\pgfqpoint{1.478193in}{2.437644in}}{\pgfqpoint{1.478193in}{2.440249in}}%
\pgfpathcurveto{\pgfqpoint{1.478193in}{2.442853in}}{\pgfqpoint{1.477159in}{2.445352in}}{\pgfqpoint{1.475317in}{2.447193in}}%
\pgfpathcurveto{\pgfqpoint{1.473475in}{2.449035in}}{\pgfqpoint{1.470977in}{2.450070in}}{\pgfqpoint{1.468372in}{2.450070in}}%
\pgfpathcurveto{\pgfqpoint{1.465768in}{2.450070in}}{\pgfqpoint{1.463270in}{2.449035in}}{\pgfqpoint{1.461428in}{2.447193in}}%
\pgfpathcurveto{\pgfqpoint{1.459586in}{2.445352in}}{\pgfqpoint{1.458552in}{2.442853in}}{\pgfqpoint{1.458552in}{2.440249in}}%
\pgfpathcurveto{\pgfqpoint{1.458552in}{2.437644in}}{\pgfqpoint{1.459586in}{2.435146in}}{\pgfqpoint{1.461428in}{2.433304in}}%
\pgfpathcurveto{\pgfqpoint{1.463270in}{2.431463in}}{\pgfqpoint{1.465768in}{2.430428in}}{\pgfqpoint{1.468372in}{2.430428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890086in}{2.702310in}}%
\pgfpathcurveto{\pgfqpoint{0.892691in}{2.702310in}}{\pgfqpoint{0.895189in}{2.703345in}}{\pgfqpoint{0.897031in}{2.705187in}}%
\pgfpathcurveto{\pgfqpoint{0.898872in}{2.707028in}}{\pgfqpoint{0.899907in}{2.709526in}}{\pgfqpoint{0.899907in}{2.712131in}}%
\pgfpathcurveto{\pgfqpoint{0.899907in}{2.714736in}}{\pgfqpoint{0.898872in}{2.717234in}}{\pgfqpoint{0.897031in}{2.719075in}}%
\pgfpathcurveto{\pgfqpoint{0.895189in}{2.720917in}}{\pgfqpoint{0.892691in}{2.721952in}}{\pgfqpoint{0.890086in}{2.721952in}}%
\pgfpathcurveto{\pgfqpoint{0.887482in}{2.721952in}}{\pgfqpoint{0.884984in}{2.720917in}}{\pgfqpoint{0.883142in}{2.719075in}}%
\pgfpathcurveto{\pgfqpoint{0.881300in}{2.717234in}}{\pgfqpoint{0.880265in}{2.714736in}}{\pgfqpoint{0.880265in}{2.712131in}}%
\pgfpathcurveto{\pgfqpoint{0.880265in}{2.709526in}}{\pgfqpoint{0.881300in}{2.707028in}}{\pgfqpoint{0.883142in}{2.705187in}}%
\pgfpathcurveto{\pgfqpoint{0.884984in}{2.703345in}}{\pgfqpoint{0.887482in}{2.702310in}}{\pgfqpoint{0.890086in}{2.702310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336658in}{2.085806in}}%
\pgfpathcurveto{\pgfqpoint{2.339263in}{2.085806in}}{\pgfqpoint{2.341761in}{2.086841in}}{\pgfqpoint{2.343603in}{2.088683in}}%
\pgfpathcurveto{\pgfqpoint{2.345444in}{2.090525in}}{\pgfqpoint{2.346479in}{2.093023in}}{\pgfqpoint{2.346479in}{2.095627in}}%
\pgfpathcurveto{\pgfqpoint{2.346479in}{2.098232in}}{\pgfqpoint{2.345444in}{2.100730in}}{\pgfqpoint{2.343603in}{2.102572in}}%
\pgfpathcurveto{\pgfqpoint{2.341761in}{2.104414in}}{\pgfqpoint{2.339263in}{2.105448in}}{\pgfqpoint{2.336658in}{2.105448in}}%
\pgfpathcurveto{\pgfqpoint{2.334054in}{2.105448in}}{\pgfqpoint{2.331555in}{2.104414in}}{\pgfqpoint{2.329714in}{2.102572in}}%
\pgfpathcurveto{\pgfqpoint{2.327872in}{2.100730in}}{\pgfqpoint{2.326837in}{2.098232in}}{\pgfqpoint{2.326837in}{2.095627in}}%
\pgfpathcurveto{\pgfqpoint{2.326837in}{2.093023in}}{\pgfqpoint{2.327872in}{2.090525in}}{\pgfqpoint{2.329714in}{2.088683in}}%
\pgfpathcurveto{\pgfqpoint{2.331555in}{2.086841in}}{\pgfqpoint{2.334054in}{2.085806in}}{\pgfqpoint{2.336658in}{2.085806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344335in}{3.873217in}}%
\pgfpathcurveto{\pgfqpoint{4.346940in}{3.873217in}}{\pgfqpoint{4.349438in}{3.874252in}}{\pgfqpoint{4.351279in}{3.876094in}}%
\pgfpathcurveto{\pgfqpoint{4.353121in}{3.877935in}}{\pgfqpoint{4.354156in}{3.880434in}}{\pgfqpoint{4.354156in}{3.883038in}}%
\pgfpathcurveto{\pgfqpoint{4.354156in}{3.885643in}}{\pgfqpoint{4.353121in}{3.888141in}}{\pgfqpoint{4.351279in}{3.889983in}}%
\pgfpathcurveto{\pgfqpoint{4.349438in}{3.891824in}}{\pgfqpoint{4.346940in}{3.892859in}}{\pgfqpoint{4.344335in}{3.892859in}}%
\pgfpathcurveto{\pgfqpoint{4.341731in}{3.892859in}}{\pgfqpoint{4.339232in}{3.891824in}}{\pgfqpoint{4.337391in}{3.889983in}}%
\pgfpathcurveto{\pgfqpoint{4.335549in}{3.888141in}}{\pgfqpoint{4.334514in}{3.885643in}}{\pgfqpoint{4.334514in}{3.883038in}}%
\pgfpathcurveto{\pgfqpoint{4.334514in}{3.880434in}}{\pgfqpoint{4.335549in}{3.877935in}}{\pgfqpoint{4.337391in}{3.876094in}}%
\pgfpathcurveto{\pgfqpoint{4.339232in}{3.874252in}}{\pgfqpoint{4.341731in}{3.873217in}}{\pgfqpoint{4.344335in}{3.873217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067914in}{0.812285in}}%
\pgfpathcurveto{\pgfqpoint{3.070519in}{0.812285in}}{\pgfqpoint{3.073017in}{0.813320in}}{\pgfqpoint{3.074858in}{0.815162in}}%
\pgfpathcurveto{\pgfqpoint{3.076700in}{0.817003in}}{\pgfqpoint{3.077735in}{0.819501in}}{\pgfqpoint{3.077735in}{0.822106in}}%
\pgfpathcurveto{\pgfqpoint{3.077735in}{0.824711in}}{\pgfqpoint{3.076700in}{0.827209in}}{\pgfqpoint{3.074858in}{0.829050in}}%
\pgfpathcurveto{\pgfqpoint{3.073017in}{0.830892in}}{\pgfqpoint{3.070519in}{0.831927in}}{\pgfqpoint{3.067914in}{0.831927in}}%
\pgfpathcurveto{\pgfqpoint{3.065309in}{0.831927in}}{\pgfqpoint{3.062811in}{0.830892in}}{\pgfqpoint{3.060970in}{0.829050in}}%
\pgfpathcurveto{\pgfqpoint{3.059128in}{0.827209in}}{\pgfqpoint{3.058093in}{0.824711in}}{\pgfqpoint{3.058093in}{0.822106in}}%
\pgfpathcurveto{\pgfqpoint{3.058093in}{0.819501in}}{\pgfqpoint{3.059128in}{0.817003in}}{\pgfqpoint{3.060970in}{0.815162in}}%
\pgfpathcurveto{\pgfqpoint{3.062811in}{0.813320in}}{\pgfqpoint{3.065309in}{0.812285in}}{\pgfqpoint{3.067914in}{0.812285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236521in}{3.782784in}}%
\pgfpathcurveto{\pgfqpoint{3.239126in}{3.782784in}}{\pgfqpoint{3.241624in}{3.783819in}}{\pgfqpoint{3.243466in}{3.785660in}}%
\pgfpathcurveto{\pgfqpoint{3.245308in}{3.787502in}}{\pgfqpoint{3.246342in}{3.790000in}}{\pgfqpoint{3.246342in}{3.792605in}}%
\pgfpathcurveto{\pgfqpoint{3.246342in}{3.795209in}}{\pgfqpoint{3.245308in}{3.797708in}}{\pgfqpoint{3.243466in}{3.799549in}}%
\pgfpathcurveto{\pgfqpoint{3.241624in}{3.801391in}}{\pgfqpoint{3.239126in}{3.802426in}}{\pgfqpoint{3.236521in}{3.802426in}}%
\pgfpathcurveto{\pgfqpoint{3.233917in}{3.802426in}}{\pgfqpoint{3.231419in}{3.801391in}}{\pgfqpoint{3.229577in}{3.799549in}}%
\pgfpathcurveto{\pgfqpoint{3.227735in}{3.797708in}}{\pgfqpoint{3.226700in}{3.795209in}}{\pgfqpoint{3.226700in}{3.792605in}}%
\pgfpathcurveto{\pgfqpoint{3.226700in}{3.790000in}}{\pgfqpoint{3.227735in}{3.787502in}}{\pgfqpoint{3.229577in}{3.785660in}}%
\pgfpathcurveto{\pgfqpoint{3.231419in}{3.783819in}}{\pgfqpoint{3.233917in}{3.782784in}}{\pgfqpoint{3.236521in}{3.782784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526460in}{3.088503in}}%
\pgfpathcurveto{\pgfqpoint{1.529065in}{3.088503in}}{\pgfqpoint{1.531563in}{3.089538in}}{\pgfqpoint{1.533404in}{3.091380in}}%
\pgfpathcurveto{\pgfqpoint{1.535246in}{3.093221in}}{\pgfqpoint{1.536281in}{3.095719in}}{\pgfqpoint{1.536281in}{3.098324in}}%
\pgfpathcurveto{\pgfqpoint{1.536281in}{3.100929in}}{\pgfqpoint{1.535246in}{3.103427in}}{\pgfqpoint{1.533404in}{3.105268in}}%
\pgfpathcurveto{\pgfqpoint{1.531563in}{3.107110in}}{\pgfqpoint{1.529065in}{3.108145in}}{\pgfqpoint{1.526460in}{3.108145in}}%
\pgfpathcurveto{\pgfqpoint{1.523855in}{3.108145in}}{\pgfqpoint{1.521357in}{3.107110in}}{\pgfqpoint{1.519516in}{3.105268in}}%
\pgfpathcurveto{\pgfqpoint{1.517674in}{3.103427in}}{\pgfqpoint{1.516639in}{3.100929in}}{\pgfqpoint{1.516639in}{3.098324in}}%
\pgfpathcurveto{\pgfqpoint{1.516639in}{3.095719in}}{\pgfqpoint{1.517674in}{3.093221in}}{\pgfqpoint{1.519516in}{3.091380in}}%
\pgfpathcurveto{\pgfqpoint{1.521357in}{3.089538in}}{\pgfqpoint{1.523855in}{3.088503in}}{\pgfqpoint{1.526460in}{3.088503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175171in}{2.087035in}}%
\pgfpathcurveto{\pgfqpoint{2.177776in}{2.087035in}}{\pgfqpoint{2.180274in}{2.088070in}}{\pgfqpoint{2.182115in}{2.089912in}}%
\pgfpathcurveto{\pgfqpoint{2.183957in}{2.091753in}}{\pgfqpoint{2.184992in}{2.094252in}}{\pgfqpoint{2.184992in}{2.096856in}}%
\pgfpathcurveto{\pgfqpoint{2.184992in}{2.099461in}}{\pgfqpoint{2.183957in}{2.101959in}}{\pgfqpoint{2.182115in}{2.103800in}}%
\pgfpathcurveto{\pgfqpoint{2.180274in}{2.105642in}}{\pgfqpoint{2.177776in}{2.106677in}}{\pgfqpoint{2.175171in}{2.106677in}}%
\pgfpathcurveto{\pgfqpoint{2.172566in}{2.106677in}}{\pgfqpoint{2.170068in}{2.105642in}}{\pgfqpoint{2.168227in}{2.103800in}}%
\pgfpathcurveto{\pgfqpoint{2.166385in}{2.101959in}}{\pgfqpoint{2.165350in}{2.099461in}}{\pgfqpoint{2.165350in}{2.096856in}}%
\pgfpathcurveto{\pgfqpoint{2.165350in}{2.094252in}}{\pgfqpoint{2.166385in}{2.091753in}}{\pgfqpoint{2.168227in}{2.089912in}}%
\pgfpathcurveto{\pgfqpoint{2.170068in}{2.088070in}}{\pgfqpoint{2.172566in}{2.087035in}}{\pgfqpoint{2.175171in}{2.087035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837278in}{3.402422in}}%
\pgfpathcurveto{\pgfqpoint{3.839883in}{3.402422in}}{\pgfqpoint{3.842381in}{3.403457in}}{\pgfqpoint{3.844223in}{3.405299in}}%
\pgfpathcurveto{\pgfqpoint{3.846064in}{3.407141in}}{\pgfqpoint{3.847099in}{3.409639in}}{\pgfqpoint{3.847099in}{3.412243in}}%
\pgfpathcurveto{\pgfqpoint{3.847099in}{3.414848in}}{\pgfqpoint{3.846064in}{3.417346in}}{\pgfqpoint{3.844223in}{3.419188in}}%
\pgfpathcurveto{\pgfqpoint{3.842381in}{3.421029in}}{\pgfqpoint{3.839883in}{3.422064in}}{\pgfqpoint{3.837278in}{3.422064in}}%
\pgfpathcurveto{\pgfqpoint{3.834674in}{3.422064in}}{\pgfqpoint{3.832175in}{3.421029in}}{\pgfqpoint{3.830334in}{3.419188in}}%
\pgfpathcurveto{\pgfqpoint{3.828492in}{3.417346in}}{\pgfqpoint{3.827457in}{3.414848in}}{\pgfqpoint{3.827457in}{3.412243in}}%
\pgfpathcurveto{\pgfqpoint{3.827457in}{3.409639in}}{\pgfqpoint{3.828492in}{3.407141in}}{\pgfqpoint{3.830334in}{3.405299in}}%
\pgfpathcurveto{\pgfqpoint{3.832175in}{3.403457in}}{\pgfqpoint{3.834674in}{3.402422in}}{\pgfqpoint{3.837278in}{3.402422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714546in}{1.313454in}}%
\pgfpathcurveto{\pgfqpoint{3.717151in}{1.313454in}}{\pgfqpoint{3.719649in}{1.314489in}}{\pgfqpoint{3.721490in}{1.316331in}}%
\pgfpathcurveto{\pgfqpoint{3.723332in}{1.318173in}}{\pgfqpoint{3.724367in}{1.320671in}}{\pgfqpoint{3.724367in}{1.323275in}}%
\pgfpathcurveto{\pgfqpoint{3.724367in}{1.325880in}}{\pgfqpoint{3.723332in}{1.328378in}}{\pgfqpoint{3.721490in}{1.330220in}}%
\pgfpathcurveto{\pgfqpoint{3.719649in}{1.332061in}}{\pgfqpoint{3.717151in}{1.333096in}}{\pgfqpoint{3.714546in}{1.333096in}}%
\pgfpathcurveto{\pgfqpoint{3.711941in}{1.333096in}}{\pgfqpoint{3.709443in}{1.332061in}}{\pgfqpoint{3.707602in}{1.330220in}}%
\pgfpathcurveto{\pgfqpoint{3.705760in}{1.328378in}}{\pgfqpoint{3.704725in}{1.325880in}}{\pgfqpoint{3.704725in}{1.323275in}}%
\pgfpathcurveto{\pgfqpoint{3.704725in}{1.320671in}}{\pgfqpoint{3.705760in}{1.318173in}}{\pgfqpoint{3.707602in}{1.316331in}}%
\pgfpathcurveto{\pgfqpoint{3.709443in}{1.314489in}}{\pgfqpoint{3.711941in}{1.313454in}}{\pgfqpoint{3.714546in}{1.313454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370203in}{3.052866in}}%
\pgfpathcurveto{\pgfqpoint{1.372808in}{3.052866in}}{\pgfqpoint{1.375306in}{3.053900in}}{\pgfqpoint{1.377148in}{3.055742in}}%
\pgfpathcurveto{\pgfqpoint{1.378989in}{3.057584in}}{\pgfqpoint{1.380024in}{3.060082in}}{\pgfqpoint{1.380024in}{3.062686in}}%
\pgfpathcurveto{\pgfqpoint{1.380024in}{3.065291in}}{\pgfqpoint{1.378989in}{3.067789in}}{\pgfqpoint{1.377148in}{3.069631in}}%
\pgfpathcurveto{\pgfqpoint{1.375306in}{3.071473in}}{\pgfqpoint{1.372808in}{3.072507in}}{\pgfqpoint{1.370203in}{3.072507in}}%
\pgfpathcurveto{\pgfqpoint{1.367599in}{3.072507in}}{\pgfqpoint{1.365101in}{3.071473in}}{\pgfqpoint{1.363259in}{3.069631in}}%
\pgfpathcurveto{\pgfqpoint{1.361417in}{3.067789in}}{\pgfqpoint{1.360382in}{3.065291in}}{\pgfqpoint{1.360382in}{3.062686in}}%
\pgfpathcurveto{\pgfqpoint{1.360382in}{3.060082in}}{\pgfqpoint{1.361417in}{3.057584in}}{\pgfqpoint{1.363259in}{3.055742in}}%
\pgfpathcurveto{\pgfqpoint{1.365101in}{3.053900in}}{\pgfqpoint{1.367599in}{3.052866in}}{\pgfqpoint{1.370203in}{3.052866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495049in}{2.155018in}}%
\pgfpathcurveto{\pgfqpoint{2.497654in}{2.155018in}}{\pgfqpoint{2.500152in}{2.156053in}}{\pgfqpoint{2.501994in}{2.157895in}}%
\pgfpathcurveto{\pgfqpoint{2.503835in}{2.159736in}}{\pgfqpoint{2.504870in}{2.162235in}}{\pgfqpoint{2.504870in}{2.164839in}}%
\pgfpathcurveto{\pgfqpoint{2.504870in}{2.167444in}}{\pgfqpoint{2.503835in}{2.169942in}}{\pgfqpoint{2.501994in}{2.171784in}}%
\pgfpathcurveto{\pgfqpoint{2.500152in}{2.173625in}}{\pgfqpoint{2.497654in}{2.174660in}}{\pgfqpoint{2.495049in}{2.174660in}}%
\pgfpathcurveto{\pgfqpoint{2.492445in}{2.174660in}}{\pgfqpoint{2.489946in}{2.173625in}}{\pgfqpoint{2.488105in}{2.171784in}}%
\pgfpathcurveto{\pgfqpoint{2.486263in}{2.169942in}}{\pgfqpoint{2.485228in}{2.167444in}}{\pgfqpoint{2.485228in}{2.164839in}}%
\pgfpathcurveto{\pgfqpoint{2.485228in}{2.162235in}}{\pgfqpoint{2.486263in}{2.159736in}}{\pgfqpoint{2.488105in}{2.157895in}}%
\pgfpathcurveto{\pgfqpoint{2.489946in}{2.156053in}}{\pgfqpoint{2.492445in}{2.155018in}}{\pgfqpoint{2.495049in}{2.155018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289472in}{2.763876in}}%
\pgfpathcurveto{\pgfqpoint{1.292076in}{2.763876in}}{\pgfqpoint{1.294574in}{2.764910in}}{\pgfqpoint{1.296416in}{2.766752in}}%
\pgfpathcurveto{\pgfqpoint{1.298258in}{2.768594in}}{\pgfqpoint{1.299293in}{2.771092in}}{\pgfqpoint{1.299293in}{2.773697in}}%
\pgfpathcurveto{\pgfqpoint{1.299293in}{2.776301in}}{\pgfqpoint{1.298258in}{2.778799in}}{\pgfqpoint{1.296416in}{2.780641in}}%
\pgfpathcurveto{\pgfqpoint{1.294574in}{2.782483in}}{\pgfqpoint{1.292076in}{2.783517in}}{\pgfqpoint{1.289472in}{2.783517in}}%
\pgfpathcurveto{\pgfqpoint{1.286867in}{2.783517in}}{\pgfqpoint{1.284369in}{2.782483in}}{\pgfqpoint{1.282527in}{2.780641in}}%
\pgfpathcurveto{\pgfqpoint{1.280685in}{2.778799in}}{\pgfqpoint{1.279651in}{2.776301in}}{\pgfqpoint{1.279651in}{2.773697in}}%
\pgfpathcurveto{\pgfqpoint{1.279651in}{2.771092in}}{\pgfqpoint{1.280685in}{2.768594in}}{\pgfqpoint{1.282527in}{2.766752in}}%
\pgfpathcurveto{\pgfqpoint{1.284369in}{2.764910in}}{\pgfqpoint{1.286867in}{2.763876in}}{\pgfqpoint{1.289472in}{2.763876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985262in}{2.412054in}}%
\pgfpathcurveto{\pgfqpoint{0.987867in}{2.412054in}}{\pgfqpoint{0.990365in}{2.413089in}}{\pgfqpoint{0.992207in}{2.414931in}}%
\pgfpathcurveto{\pgfqpoint{0.994048in}{2.416772in}}{\pgfqpoint{0.995083in}{2.419271in}}{\pgfqpoint{0.995083in}{2.421875in}}%
\pgfpathcurveto{\pgfqpoint{0.995083in}{2.424480in}}{\pgfqpoint{0.994048in}{2.426978in}}{\pgfqpoint{0.992207in}{2.428820in}}%
\pgfpathcurveto{\pgfqpoint{0.990365in}{2.430661in}}{\pgfqpoint{0.987867in}{2.431696in}}{\pgfqpoint{0.985262in}{2.431696in}}%
\pgfpathcurveto{\pgfqpoint{0.982658in}{2.431696in}}{\pgfqpoint{0.980159in}{2.430661in}}{\pgfqpoint{0.978318in}{2.428820in}}%
\pgfpathcurveto{\pgfqpoint{0.976476in}{2.426978in}}{\pgfqpoint{0.975441in}{2.424480in}}{\pgfqpoint{0.975441in}{2.421875in}}%
\pgfpathcurveto{\pgfqpoint{0.975441in}{2.419271in}}{\pgfqpoint{0.976476in}{2.416772in}}{\pgfqpoint{0.978318in}{2.414931in}}%
\pgfpathcurveto{\pgfqpoint{0.980159in}{2.413089in}}{\pgfqpoint{0.982658in}{2.412054in}}{\pgfqpoint{0.985262in}{2.412054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395376in}{3.084712in}}%
\pgfpathcurveto{\pgfqpoint{3.397981in}{3.084712in}}{\pgfqpoint{3.400479in}{3.085747in}}{\pgfqpoint{3.402321in}{3.087588in}}%
\pgfpathcurveto{\pgfqpoint{3.404162in}{3.089430in}}{\pgfqpoint{3.405197in}{3.091928in}}{\pgfqpoint{3.405197in}{3.094533in}}%
\pgfpathcurveto{\pgfqpoint{3.405197in}{3.097137in}}{\pgfqpoint{3.404162in}{3.099635in}}{\pgfqpoint{3.402321in}{3.101477in}}%
\pgfpathcurveto{\pgfqpoint{3.400479in}{3.103319in}}{\pgfqpoint{3.397981in}{3.104354in}}{\pgfqpoint{3.395376in}{3.104354in}}%
\pgfpathcurveto{\pgfqpoint{3.392772in}{3.104354in}}{\pgfqpoint{3.390273in}{3.103319in}}{\pgfqpoint{3.388432in}{3.101477in}}%
\pgfpathcurveto{\pgfqpoint{3.386590in}{3.099635in}}{\pgfqpoint{3.385555in}{3.097137in}}{\pgfqpoint{3.385555in}{3.094533in}}%
\pgfpathcurveto{\pgfqpoint{3.385555in}{3.091928in}}{\pgfqpoint{3.386590in}{3.089430in}}{\pgfqpoint{3.388432in}{3.087588in}}%
\pgfpathcurveto{\pgfqpoint{3.390273in}{3.085747in}}{\pgfqpoint{3.392772in}{3.084712in}}{\pgfqpoint{3.395376in}{3.084712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444835in}{1.400114in}}%
\pgfpathcurveto{\pgfqpoint{3.447439in}{1.400114in}}{\pgfqpoint{3.449937in}{1.401149in}}{\pgfqpoint{3.451779in}{1.402991in}}%
\pgfpathcurveto{\pgfqpoint{3.453621in}{1.404832in}}{\pgfqpoint{3.454656in}{1.407331in}}{\pgfqpoint{3.454656in}{1.409935in}}%
\pgfpathcurveto{\pgfqpoint{3.454656in}{1.412540in}}{\pgfqpoint{3.453621in}{1.415038in}}{\pgfqpoint{3.451779in}{1.416880in}}%
\pgfpathcurveto{\pgfqpoint{3.449937in}{1.418721in}}{\pgfqpoint{3.447439in}{1.419756in}}{\pgfqpoint{3.444835in}{1.419756in}}%
\pgfpathcurveto{\pgfqpoint{3.442230in}{1.419756in}}{\pgfqpoint{3.439732in}{1.418721in}}{\pgfqpoint{3.437890in}{1.416880in}}%
\pgfpathcurveto{\pgfqpoint{3.436049in}{1.415038in}}{\pgfqpoint{3.435014in}{1.412540in}}{\pgfqpoint{3.435014in}{1.409935in}}%
\pgfpathcurveto{\pgfqpoint{3.435014in}{1.407331in}}{\pgfqpoint{3.436049in}{1.404832in}}{\pgfqpoint{3.437890in}{1.402991in}}%
\pgfpathcurveto{\pgfqpoint{3.439732in}{1.401149in}}{\pgfqpoint{3.442230in}{1.400114in}}{\pgfqpoint{3.444835in}{1.400114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215203in}{3.257891in}}%
\pgfpathcurveto{\pgfqpoint{2.217807in}{3.257891in}}{\pgfqpoint{2.220305in}{3.258926in}}{\pgfqpoint{2.222147in}{3.260768in}}%
\pgfpathcurveto{\pgfqpoint{2.223989in}{3.262610in}}{\pgfqpoint{2.225024in}{3.265108in}}{\pgfqpoint{2.225024in}{3.267712in}}%
\pgfpathcurveto{\pgfqpoint{2.225024in}{3.270317in}}{\pgfqpoint{2.223989in}{3.272815in}}{\pgfqpoint{2.222147in}{3.274657in}}%
\pgfpathcurveto{\pgfqpoint{2.220305in}{3.276499in}}{\pgfqpoint{2.217807in}{3.277533in}}{\pgfqpoint{2.215203in}{3.277533in}}%
\pgfpathcurveto{\pgfqpoint{2.212598in}{3.277533in}}{\pgfqpoint{2.210100in}{3.276499in}}{\pgfqpoint{2.208258in}{3.274657in}}%
\pgfpathcurveto{\pgfqpoint{2.206417in}{3.272815in}}{\pgfqpoint{2.205382in}{3.270317in}}{\pgfqpoint{2.205382in}{3.267712in}}%
\pgfpathcurveto{\pgfqpoint{2.205382in}{3.265108in}}{\pgfqpoint{2.206417in}{3.262610in}}{\pgfqpoint{2.208258in}{3.260768in}}%
\pgfpathcurveto{\pgfqpoint{2.210100in}{3.258926in}}{\pgfqpoint{2.212598in}{3.257891in}}{\pgfqpoint{2.215203in}{3.257891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740531in}{3.035135in}}%
\pgfpathcurveto{\pgfqpoint{1.743135in}{3.035135in}}{\pgfqpoint{1.745633in}{3.036170in}}{\pgfqpoint{1.747475in}{3.038011in}}%
\pgfpathcurveto{\pgfqpoint{1.749317in}{3.039853in}}{\pgfqpoint{1.750351in}{3.042351in}}{\pgfqpoint{1.750351in}{3.044956in}}%
\pgfpathcurveto{\pgfqpoint{1.750351in}{3.047560in}}{\pgfqpoint{1.749317in}{3.050058in}}{\pgfqpoint{1.747475in}{3.051900in}}%
\pgfpathcurveto{\pgfqpoint{1.745633in}{3.053742in}}{\pgfqpoint{1.743135in}{3.054777in}}{\pgfqpoint{1.740531in}{3.054777in}}%
\pgfpathcurveto{\pgfqpoint{1.737926in}{3.054777in}}{\pgfqpoint{1.735428in}{3.053742in}}{\pgfqpoint{1.733586in}{3.051900in}}%
\pgfpathcurveto{\pgfqpoint{1.731744in}{3.050058in}}{\pgfqpoint{1.730710in}{3.047560in}}{\pgfqpoint{1.730710in}{3.044956in}}%
\pgfpathcurveto{\pgfqpoint{1.730710in}{3.042351in}}{\pgfqpoint{1.731744in}{3.039853in}}{\pgfqpoint{1.733586in}{3.038011in}}%
\pgfpathcurveto{\pgfqpoint{1.735428in}{3.036170in}}{\pgfqpoint{1.737926in}{3.035135in}}{\pgfqpoint{1.740531in}{3.035135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595272in}{1.892946in}}%
\pgfpathcurveto{\pgfqpoint{3.597876in}{1.892946in}}{\pgfqpoint{3.600374in}{1.893980in}}{\pgfqpoint{3.602216in}{1.895822in}}%
\pgfpathcurveto{\pgfqpoint{3.604058in}{1.897664in}}{\pgfqpoint{3.605093in}{1.900162in}}{\pgfqpoint{3.605093in}{1.902767in}}%
\pgfpathcurveto{\pgfqpoint{3.605093in}{1.905371in}}{\pgfqpoint{3.604058in}{1.907869in}}{\pgfqpoint{3.602216in}{1.909711in}}%
\pgfpathcurveto{\pgfqpoint{3.600374in}{1.911553in}}{\pgfqpoint{3.597876in}{1.912587in}}{\pgfqpoint{3.595272in}{1.912587in}}%
\pgfpathcurveto{\pgfqpoint{3.592667in}{1.912587in}}{\pgfqpoint{3.590169in}{1.911553in}}{\pgfqpoint{3.588327in}{1.909711in}}%
\pgfpathcurveto{\pgfqpoint{3.586485in}{1.907869in}}{\pgfqpoint{3.585451in}{1.905371in}}{\pgfqpoint{3.585451in}{1.902767in}}%
\pgfpathcurveto{\pgfqpoint{3.585451in}{1.900162in}}{\pgfqpoint{3.586485in}{1.897664in}}{\pgfqpoint{3.588327in}{1.895822in}}%
\pgfpathcurveto{\pgfqpoint{3.590169in}{1.893980in}}{\pgfqpoint{3.592667in}{1.892946in}}{\pgfqpoint{3.595272in}{1.892946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071375in}{1.649124in}}%
\pgfpathcurveto{\pgfqpoint{3.073980in}{1.649124in}}{\pgfqpoint{3.076478in}{1.650159in}}{\pgfqpoint{3.078320in}{1.652000in}}%
\pgfpathcurveto{\pgfqpoint{3.080162in}{1.653842in}}{\pgfqpoint{3.081196in}{1.656340in}}{\pgfqpoint{3.081196in}{1.658945in}}%
\pgfpathcurveto{\pgfqpoint{3.081196in}{1.661549in}}{\pgfqpoint{3.080162in}{1.664048in}}{\pgfqpoint{3.078320in}{1.665889in}}%
\pgfpathcurveto{\pgfqpoint{3.076478in}{1.667731in}}{\pgfqpoint{3.073980in}{1.668766in}}{\pgfqpoint{3.071375in}{1.668766in}}%
\pgfpathcurveto{\pgfqpoint{3.068771in}{1.668766in}}{\pgfqpoint{3.066273in}{1.667731in}}{\pgfqpoint{3.064431in}{1.665889in}}%
\pgfpathcurveto{\pgfqpoint{3.062589in}{1.664048in}}{\pgfqpoint{3.061555in}{1.661549in}}{\pgfqpoint{3.061555in}{1.658945in}}%
\pgfpathcurveto{\pgfqpoint{3.061555in}{1.656340in}}{\pgfqpoint{3.062589in}{1.653842in}}{\pgfqpoint{3.064431in}{1.652000in}}%
\pgfpathcurveto{\pgfqpoint{3.066273in}{1.650159in}}{\pgfqpoint{3.068771in}{1.649124in}}{\pgfqpoint{3.071375in}{1.649124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421281in}{4.118288in}}%
\pgfpathcurveto{\pgfqpoint{3.423886in}{4.118288in}}{\pgfqpoint{3.426384in}{4.119323in}}{\pgfqpoint{3.428226in}{4.121165in}}%
\pgfpathcurveto{\pgfqpoint{3.430067in}{4.123007in}}{\pgfqpoint{3.431102in}{4.125505in}}{\pgfqpoint{3.431102in}{4.128109in}}%
\pgfpathcurveto{\pgfqpoint{3.431102in}{4.130714in}}{\pgfqpoint{3.430067in}{4.133212in}}{\pgfqpoint{3.428226in}{4.135054in}}%
\pgfpathcurveto{\pgfqpoint{3.426384in}{4.136896in}}{\pgfqpoint{3.423886in}{4.137930in}}{\pgfqpoint{3.421281in}{4.137930in}}%
\pgfpathcurveto{\pgfqpoint{3.418677in}{4.137930in}}{\pgfqpoint{3.416178in}{4.136896in}}{\pgfqpoint{3.414337in}{4.135054in}}%
\pgfpathcurveto{\pgfqpoint{3.412495in}{4.133212in}}{\pgfqpoint{3.411460in}{4.130714in}}{\pgfqpoint{3.411460in}{4.128109in}}%
\pgfpathcurveto{\pgfqpoint{3.411460in}{4.125505in}}{\pgfqpoint{3.412495in}{4.123007in}}{\pgfqpoint{3.414337in}{4.121165in}}%
\pgfpathcurveto{\pgfqpoint{3.416178in}{4.119323in}}{\pgfqpoint{3.418677in}{4.118288in}}{\pgfqpoint{3.421281in}{4.118288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582018in}{3.035613in}}%
\pgfpathcurveto{\pgfqpoint{3.584622in}{3.035613in}}{\pgfqpoint{3.587120in}{3.036648in}}{\pgfqpoint{3.588962in}{3.038489in}}%
\pgfpathcurveto{\pgfqpoint{3.590804in}{3.040331in}}{\pgfqpoint{3.591839in}{3.042829in}}{\pgfqpoint{3.591839in}{3.045434in}}%
\pgfpathcurveto{\pgfqpoint{3.591839in}{3.048038in}}{\pgfqpoint{3.590804in}{3.050536in}}{\pgfqpoint{3.588962in}{3.052378in}}%
\pgfpathcurveto{\pgfqpoint{3.587120in}{3.054220in}}{\pgfqpoint{3.584622in}{3.055255in}}{\pgfqpoint{3.582018in}{3.055255in}}%
\pgfpathcurveto{\pgfqpoint{3.579413in}{3.055255in}}{\pgfqpoint{3.576915in}{3.054220in}}{\pgfqpoint{3.575073in}{3.052378in}}%
\pgfpathcurveto{\pgfqpoint{3.573231in}{3.050536in}}{\pgfqpoint{3.572197in}{3.048038in}}{\pgfqpoint{3.572197in}{3.045434in}}%
\pgfpathcurveto{\pgfqpoint{3.572197in}{3.042829in}}{\pgfqpoint{3.573231in}{3.040331in}}{\pgfqpoint{3.575073in}{3.038489in}}%
\pgfpathcurveto{\pgfqpoint{3.576915in}{3.036648in}}{\pgfqpoint{3.579413in}{3.035613in}}{\pgfqpoint{3.582018in}{3.035613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576364in}{2.752514in}}%
\pgfpathcurveto{\pgfqpoint{1.578968in}{2.752514in}}{\pgfqpoint{1.581466in}{2.753548in}}{\pgfqpoint{1.583308in}{2.755390in}}%
\pgfpathcurveto{\pgfqpoint{1.585150in}{2.757232in}}{\pgfqpoint{1.586185in}{2.759730in}}{\pgfqpoint{1.586185in}{2.762335in}}%
\pgfpathcurveto{\pgfqpoint{1.586185in}{2.764939in}}{\pgfqpoint{1.585150in}{2.767437in}}{\pgfqpoint{1.583308in}{2.769279in}}%
\pgfpathcurveto{\pgfqpoint{1.581466in}{2.771121in}}{\pgfqpoint{1.578968in}{2.772155in}}{\pgfqpoint{1.576364in}{2.772155in}}%
\pgfpathcurveto{\pgfqpoint{1.573759in}{2.772155in}}{\pgfqpoint{1.571261in}{2.771121in}}{\pgfqpoint{1.569419in}{2.769279in}}%
\pgfpathcurveto{\pgfqpoint{1.567578in}{2.767437in}}{\pgfqpoint{1.566543in}{2.764939in}}{\pgfqpoint{1.566543in}{2.762335in}}%
\pgfpathcurveto{\pgfqpoint{1.566543in}{2.759730in}}{\pgfqpoint{1.567578in}{2.757232in}}{\pgfqpoint{1.569419in}{2.755390in}}%
\pgfpathcurveto{\pgfqpoint{1.571261in}{2.753548in}}{\pgfqpoint{1.573759in}{2.752514in}}{\pgfqpoint{1.576364in}{2.752514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691230in}{2.412486in}}%
\pgfpathcurveto{\pgfqpoint{3.693835in}{2.412486in}}{\pgfqpoint{3.696333in}{2.413521in}}{\pgfqpoint{3.698174in}{2.415363in}}%
\pgfpathcurveto{\pgfqpoint{3.700016in}{2.417205in}}{\pgfqpoint{3.701051in}{2.419703in}}{\pgfqpoint{3.701051in}{2.422307in}}%
\pgfpathcurveto{\pgfqpoint{3.701051in}{2.424912in}}{\pgfqpoint{3.700016in}{2.427410in}}{\pgfqpoint{3.698174in}{2.429252in}}%
\pgfpathcurveto{\pgfqpoint{3.696333in}{2.431093in}}{\pgfqpoint{3.693835in}{2.432128in}}{\pgfqpoint{3.691230in}{2.432128in}}%
\pgfpathcurveto{\pgfqpoint{3.688625in}{2.432128in}}{\pgfqpoint{3.686127in}{2.431093in}}{\pgfqpoint{3.684286in}{2.429252in}}%
\pgfpathcurveto{\pgfqpoint{3.682444in}{2.427410in}}{\pgfqpoint{3.681409in}{2.424912in}}{\pgfqpoint{3.681409in}{2.422307in}}%
\pgfpathcurveto{\pgfqpoint{3.681409in}{2.419703in}}{\pgfqpoint{3.682444in}{2.417205in}}{\pgfqpoint{3.684286in}{2.415363in}}%
\pgfpathcurveto{\pgfqpoint{3.686127in}{2.413521in}}{\pgfqpoint{3.688625in}{2.412486in}}{\pgfqpoint{3.691230in}{2.412486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988711in}{2.904273in}}%
\pgfpathcurveto{\pgfqpoint{2.991315in}{2.904273in}}{\pgfqpoint{2.993814in}{2.905308in}}{\pgfqpoint{2.995655in}{2.907150in}}%
\pgfpathcurveto{\pgfqpoint{2.997497in}{2.908991in}}{\pgfqpoint{2.998532in}{2.911490in}}{\pgfqpoint{2.998532in}{2.914094in}}%
\pgfpathcurveto{\pgfqpoint{2.998532in}{2.916699in}}{\pgfqpoint{2.997497in}{2.919197in}}{\pgfqpoint{2.995655in}{2.921038in}}%
\pgfpathcurveto{\pgfqpoint{2.993814in}{2.922880in}}{\pgfqpoint{2.991315in}{2.923915in}}{\pgfqpoint{2.988711in}{2.923915in}}%
\pgfpathcurveto{\pgfqpoint{2.986106in}{2.923915in}}{\pgfqpoint{2.983608in}{2.922880in}}{\pgfqpoint{2.981767in}{2.921038in}}%
\pgfpathcurveto{\pgfqpoint{2.979925in}{2.919197in}}{\pgfqpoint{2.978890in}{2.916699in}}{\pgfqpoint{2.978890in}{2.914094in}}%
\pgfpathcurveto{\pgfqpoint{2.978890in}{2.911490in}}{\pgfqpoint{2.979925in}{2.908991in}}{\pgfqpoint{2.981767in}{2.907150in}}%
\pgfpathcurveto{\pgfqpoint{2.983608in}{2.905308in}}{\pgfqpoint{2.986106in}{2.904273in}}{\pgfqpoint{2.988711in}{2.904273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878333in}{1.512641in}}%
\pgfpathcurveto{\pgfqpoint{1.880938in}{1.512641in}}{\pgfqpoint{1.883436in}{1.513676in}}{\pgfqpoint{1.885277in}{1.515518in}}%
\pgfpathcurveto{\pgfqpoint{1.887119in}{1.517359in}}{\pgfqpoint{1.888154in}{1.519858in}}{\pgfqpoint{1.888154in}{1.522462in}}%
\pgfpathcurveto{\pgfqpoint{1.888154in}{1.525067in}}{\pgfqpoint{1.887119in}{1.527565in}}{\pgfqpoint{1.885277in}{1.529407in}}%
\pgfpathcurveto{\pgfqpoint{1.883436in}{1.531248in}}{\pgfqpoint{1.880938in}{1.532283in}}{\pgfqpoint{1.878333in}{1.532283in}}%
\pgfpathcurveto{\pgfqpoint{1.875728in}{1.532283in}}{\pgfqpoint{1.873230in}{1.531248in}}{\pgfqpoint{1.871389in}{1.529407in}}%
\pgfpathcurveto{\pgfqpoint{1.869547in}{1.527565in}}{\pgfqpoint{1.868512in}{1.525067in}}{\pgfqpoint{1.868512in}{1.522462in}}%
\pgfpathcurveto{\pgfqpoint{1.868512in}{1.519858in}}{\pgfqpoint{1.869547in}{1.517359in}}{\pgfqpoint{1.871389in}{1.515518in}}%
\pgfpathcurveto{\pgfqpoint{1.873230in}{1.513676in}}{\pgfqpoint{1.875728in}{1.512641in}}{\pgfqpoint{1.878333in}{1.512641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499986in}{2.839738in}}%
\pgfpathcurveto{\pgfqpoint{1.502590in}{2.839738in}}{\pgfqpoint{1.505089in}{2.840773in}}{\pgfqpoint{1.506930in}{2.842614in}}%
\pgfpathcurveto{\pgfqpoint{1.508772in}{2.844456in}}{\pgfqpoint{1.509807in}{2.846954in}}{\pgfqpoint{1.509807in}{2.849559in}}%
\pgfpathcurveto{\pgfqpoint{1.509807in}{2.852163in}}{\pgfqpoint{1.508772in}{2.854662in}}{\pgfqpoint{1.506930in}{2.856503in}}%
\pgfpathcurveto{\pgfqpoint{1.505089in}{2.858345in}}{\pgfqpoint{1.502590in}{2.859380in}}{\pgfqpoint{1.499986in}{2.859380in}}%
\pgfpathcurveto{\pgfqpoint{1.497381in}{2.859380in}}{\pgfqpoint{1.494883in}{2.858345in}}{\pgfqpoint{1.493041in}{2.856503in}}%
\pgfpathcurveto{\pgfqpoint{1.491200in}{2.854662in}}{\pgfqpoint{1.490165in}{2.852163in}}{\pgfqpoint{1.490165in}{2.849559in}}%
\pgfpathcurveto{\pgfqpoint{1.490165in}{2.846954in}}{\pgfqpoint{1.491200in}{2.844456in}}{\pgfqpoint{1.493041in}{2.842614in}}%
\pgfpathcurveto{\pgfqpoint{1.494883in}{2.840773in}}{\pgfqpoint{1.497381in}{2.839738in}}{\pgfqpoint{1.499986in}{2.839738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231454in}{2.794979in}}%
\pgfpathcurveto{\pgfqpoint{3.234059in}{2.794979in}}{\pgfqpoint{3.236557in}{2.796014in}}{\pgfqpoint{3.238399in}{2.797855in}}%
\pgfpathcurveto{\pgfqpoint{3.240241in}{2.799697in}}{\pgfqpoint{3.241275in}{2.802195in}}{\pgfqpoint{3.241275in}{2.804800in}}%
\pgfpathcurveto{\pgfqpoint{3.241275in}{2.807404in}}{\pgfqpoint{3.240241in}{2.809903in}}{\pgfqpoint{3.238399in}{2.811744in}}%
\pgfpathcurveto{\pgfqpoint{3.236557in}{2.813586in}}{\pgfqpoint{3.234059in}{2.814621in}}{\pgfqpoint{3.231454in}{2.814621in}}%
\pgfpathcurveto{\pgfqpoint{3.228850in}{2.814621in}}{\pgfqpoint{3.226352in}{2.813586in}}{\pgfqpoint{3.224510in}{2.811744in}}%
\pgfpathcurveto{\pgfqpoint{3.222668in}{2.809903in}}{\pgfqpoint{3.221633in}{2.807404in}}{\pgfqpoint{3.221633in}{2.804800in}}%
\pgfpathcurveto{\pgfqpoint{3.221633in}{2.802195in}}{\pgfqpoint{3.222668in}{2.799697in}}{\pgfqpoint{3.224510in}{2.797855in}}%
\pgfpathcurveto{\pgfqpoint{3.226352in}{2.796014in}}{\pgfqpoint{3.228850in}{2.794979in}}{\pgfqpoint{3.231454in}{2.794979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928183in}{1.425342in}}%
\pgfpathcurveto{\pgfqpoint{2.930788in}{1.425342in}}{\pgfqpoint{2.933286in}{1.426376in}}{\pgfqpoint{2.935128in}{1.428218in}}%
\pgfpathcurveto{\pgfqpoint{2.936969in}{1.430060in}}{\pgfqpoint{2.938004in}{1.432558in}}{\pgfqpoint{2.938004in}{1.435163in}}%
\pgfpathcurveto{\pgfqpoint{2.938004in}{1.437767in}}{\pgfqpoint{2.936969in}{1.440265in}}{\pgfqpoint{2.935128in}{1.442107in}}%
\pgfpathcurveto{\pgfqpoint{2.933286in}{1.443949in}}{\pgfqpoint{2.930788in}{1.444984in}}{\pgfqpoint{2.928183in}{1.444984in}}%
\pgfpathcurveto{\pgfqpoint{2.925579in}{1.444984in}}{\pgfqpoint{2.923080in}{1.443949in}}{\pgfqpoint{2.921239in}{1.442107in}}%
\pgfpathcurveto{\pgfqpoint{2.919397in}{1.440265in}}{\pgfqpoint{2.918362in}{1.437767in}}{\pgfqpoint{2.918362in}{1.435163in}}%
\pgfpathcurveto{\pgfqpoint{2.918362in}{1.432558in}}{\pgfqpoint{2.919397in}{1.430060in}}{\pgfqpoint{2.921239in}{1.428218in}}%
\pgfpathcurveto{\pgfqpoint{2.923080in}{1.426376in}}{\pgfqpoint{2.925579in}{1.425342in}}{\pgfqpoint{2.928183in}{1.425342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904251in}{3.067486in}}%
\pgfpathcurveto{\pgfqpoint{1.906856in}{3.067486in}}{\pgfqpoint{1.909354in}{3.068521in}}{\pgfqpoint{1.911195in}{3.070362in}}%
\pgfpathcurveto{\pgfqpoint{1.913037in}{3.072204in}}{\pgfqpoint{1.914072in}{3.074702in}}{\pgfqpoint{1.914072in}{3.077307in}}%
\pgfpathcurveto{\pgfqpoint{1.914072in}{3.079911in}}{\pgfqpoint{1.913037in}{3.082409in}}{\pgfqpoint{1.911195in}{3.084251in}}%
\pgfpathcurveto{\pgfqpoint{1.909354in}{3.086093in}}{\pgfqpoint{1.906856in}{3.087128in}}{\pgfqpoint{1.904251in}{3.087128in}}%
\pgfpathcurveto{\pgfqpoint{1.901646in}{3.087128in}}{\pgfqpoint{1.899148in}{3.086093in}}{\pgfqpoint{1.897307in}{3.084251in}}%
\pgfpathcurveto{\pgfqpoint{1.895465in}{3.082409in}}{\pgfqpoint{1.894430in}{3.079911in}}{\pgfqpoint{1.894430in}{3.077307in}}%
\pgfpathcurveto{\pgfqpoint{1.894430in}{3.074702in}}{\pgfqpoint{1.895465in}{3.072204in}}{\pgfqpoint{1.897307in}{3.070362in}}%
\pgfpathcurveto{\pgfqpoint{1.899148in}{3.068521in}}{\pgfqpoint{1.901646in}{3.067486in}}{\pgfqpoint{1.904251in}{3.067486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558205in}{1.230206in}}%
\pgfpathcurveto{\pgfqpoint{3.560810in}{1.230206in}}{\pgfqpoint{3.563308in}{1.231241in}}{\pgfqpoint{3.565150in}{1.233082in}}%
\pgfpathcurveto{\pgfqpoint{3.566991in}{1.234924in}}{\pgfqpoint{3.568026in}{1.237422in}}{\pgfqpoint{3.568026in}{1.240027in}}%
\pgfpathcurveto{\pgfqpoint{3.568026in}{1.242631in}}{\pgfqpoint{3.566991in}{1.245129in}}{\pgfqpoint{3.565150in}{1.246971in}}%
\pgfpathcurveto{\pgfqpoint{3.563308in}{1.248813in}}{\pgfqpoint{3.560810in}{1.249848in}}{\pgfqpoint{3.558205in}{1.249848in}}%
\pgfpathcurveto{\pgfqpoint{3.555601in}{1.249848in}}{\pgfqpoint{3.553102in}{1.248813in}}{\pgfqpoint{3.551261in}{1.246971in}}%
\pgfpathcurveto{\pgfqpoint{3.549419in}{1.245129in}}{\pgfqpoint{3.548384in}{1.242631in}}{\pgfqpoint{3.548384in}{1.240027in}}%
\pgfpathcurveto{\pgfqpoint{3.548384in}{1.237422in}}{\pgfqpoint{3.549419in}{1.234924in}}{\pgfqpoint{3.551261in}{1.233082in}}%
\pgfpathcurveto{\pgfqpoint{3.553102in}{1.231241in}}{\pgfqpoint{3.555601in}{1.230206in}}{\pgfqpoint{3.558205in}{1.230206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465970in}{3.048550in}}%
\pgfpathcurveto{\pgfqpoint{1.468575in}{3.048550in}}{\pgfqpoint{1.471073in}{3.049585in}}{\pgfqpoint{1.472915in}{3.051427in}}%
\pgfpathcurveto{\pgfqpoint{1.474757in}{3.053269in}}{\pgfqpoint{1.475791in}{3.055767in}}{\pgfqpoint{1.475791in}{3.058371in}}%
\pgfpathcurveto{\pgfqpoint{1.475791in}{3.060976in}}{\pgfqpoint{1.474757in}{3.063474in}}{\pgfqpoint{1.472915in}{3.065316in}}%
\pgfpathcurveto{\pgfqpoint{1.471073in}{3.067157in}}{\pgfqpoint{1.468575in}{3.068192in}}{\pgfqpoint{1.465970in}{3.068192in}}%
\pgfpathcurveto{\pgfqpoint{1.463366in}{3.068192in}}{\pgfqpoint{1.460868in}{3.067157in}}{\pgfqpoint{1.459026in}{3.065316in}}%
\pgfpathcurveto{\pgfqpoint{1.457184in}{3.063474in}}{\pgfqpoint{1.456149in}{3.060976in}}{\pgfqpoint{1.456149in}{3.058371in}}%
\pgfpathcurveto{\pgfqpoint{1.456149in}{3.055767in}}{\pgfqpoint{1.457184in}{3.053269in}}{\pgfqpoint{1.459026in}{3.051427in}}%
\pgfpathcurveto{\pgfqpoint{1.460868in}{3.049585in}}{\pgfqpoint{1.463366in}{3.048550in}}{\pgfqpoint{1.465970in}{3.048550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901960in}{3.380709in}}%
\pgfpathcurveto{\pgfqpoint{2.904564in}{3.380709in}}{\pgfqpoint{2.907062in}{3.381744in}}{\pgfqpoint{2.908904in}{3.383586in}}%
\pgfpathcurveto{\pgfqpoint{2.910746in}{3.385427in}}{\pgfqpoint{2.911781in}{3.387926in}}{\pgfqpoint{2.911781in}{3.390530in}}%
\pgfpathcurveto{\pgfqpoint{2.911781in}{3.393135in}}{\pgfqpoint{2.910746in}{3.395633in}}{\pgfqpoint{2.908904in}{3.397475in}}%
\pgfpathcurveto{\pgfqpoint{2.907062in}{3.399316in}}{\pgfqpoint{2.904564in}{3.400351in}}{\pgfqpoint{2.901960in}{3.400351in}}%
\pgfpathcurveto{\pgfqpoint{2.899355in}{3.400351in}}{\pgfqpoint{2.896857in}{3.399316in}}{\pgfqpoint{2.895015in}{3.397475in}}%
\pgfpathcurveto{\pgfqpoint{2.893173in}{3.395633in}}{\pgfqpoint{2.892139in}{3.393135in}}{\pgfqpoint{2.892139in}{3.390530in}}%
\pgfpathcurveto{\pgfqpoint{2.892139in}{3.387926in}}{\pgfqpoint{2.893173in}{3.385427in}}{\pgfqpoint{2.895015in}{3.383586in}}%
\pgfpathcurveto{\pgfqpoint{2.896857in}{3.381744in}}{\pgfqpoint{2.899355in}{3.380709in}}{\pgfqpoint{2.901960in}{3.380709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823080in}{3.547040in}}%
\pgfpathcurveto{\pgfqpoint{3.825684in}{3.547040in}}{\pgfqpoint{3.828183in}{3.548074in}}{\pgfqpoint{3.830024in}{3.549916in}}%
\pgfpathcurveto{\pgfqpoint{3.831866in}{3.551758in}}{\pgfqpoint{3.832901in}{3.554256in}}{\pgfqpoint{3.832901in}{3.556861in}}%
\pgfpathcurveto{\pgfqpoint{3.832901in}{3.559465in}}{\pgfqpoint{3.831866in}{3.561963in}}{\pgfqpoint{3.830024in}{3.563805in}}%
\pgfpathcurveto{\pgfqpoint{3.828183in}{3.565647in}}{\pgfqpoint{3.825684in}{3.566681in}}{\pgfqpoint{3.823080in}{3.566681in}}%
\pgfpathcurveto{\pgfqpoint{3.820475in}{3.566681in}}{\pgfqpoint{3.817977in}{3.565647in}}{\pgfqpoint{3.816135in}{3.563805in}}%
\pgfpathcurveto{\pgfqpoint{3.814294in}{3.561963in}}{\pgfqpoint{3.813259in}{3.559465in}}{\pgfqpoint{3.813259in}{3.556861in}}%
\pgfpathcurveto{\pgfqpoint{3.813259in}{3.554256in}}{\pgfqpoint{3.814294in}{3.551758in}}{\pgfqpoint{3.816135in}{3.549916in}}%
\pgfpathcurveto{\pgfqpoint{3.817977in}{3.548074in}}{\pgfqpoint{3.820475in}{3.547040in}}{\pgfqpoint{3.823080in}{3.547040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969803in}{2.446882in}}%
\pgfpathcurveto{\pgfqpoint{2.972407in}{2.446882in}}{\pgfqpoint{2.974906in}{2.447917in}}{\pgfqpoint{2.976747in}{2.449759in}}%
\pgfpathcurveto{\pgfqpoint{2.978589in}{2.451601in}}{\pgfqpoint{2.979624in}{2.454099in}}{\pgfqpoint{2.979624in}{2.456703in}}%
\pgfpathcurveto{\pgfqpoint{2.979624in}{2.459308in}}{\pgfqpoint{2.978589in}{2.461806in}}{\pgfqpoint{2.976747in}{2.463648in}}%
\pgfpathcurveto{\pgfqpoint{2.974906in}{2.465489in}}{\pgfqpoint{2.972407in}{2.466524in}}{\pgfqpoint{2.969803in}{2.466524in}}%
\pgfpathcurveto{\pgfqpoint{2.967198in}{2.466524in}}{\pgfqpoint{2.964700in}{2.465489in}}{\pgfqpoint{2.962859in}{2.463648in}}%
\pgfpathcurveto{\pgfqpoint{2.961017in}{2.461806in}}{\pgfqpoint{2.959982in}{2.459308in}}{\pgfqpoint{2.959982in}{2.456703in}}%
\pgfpathcurveto{\pgfqpoint{2.959982in}{2.454099in}}{\pgfqpoint{2.961017in}{2.451601in}}{\pgfqpoint{2.962859in}{2.449759in}}%
\pgfpathcurveto{\pgfqpoint{2.964700in}{2.447917in}}{\pgfqpoint{2.967198in}{2.446882in}}{\pgfqpoint{2.969803in}{2.446882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242767in}{3.205198in}}%
\pgfpathcurveto{\pgfqpoint{2.245372in}{3.205198in}}{\pgfqpoint{2.247870in}{3.206233in}}{\pgfqpoint{2.249712in}{3.208075in}}%
\pgfpathcurveto{\pgfqpoint{2.251553in}{3.209917in}}{\pgfqpoint{2.252588in}{3.212415in}}{\pgfqpoint{2.252588in}{3.215019in}}%
\pgfpathcurveto{\pgfqpoint{2.252588in}{3.217624in}}{\pgfqpoint{2.251553in}{3.220122in}}{\pgfqpoint{2.249712in}{3.221964in}}%
\pgfpathcurveto{\pgfqpoint{2.247870in}{3.223805in}}{\pgfqpoint{2.245372in}{3.224840in}}{\pgfqpoint{2.242767in}{3.224840in}}%
\pgfpathcurveto{\pgfqpoint{2.240163in}{3.224840in}}{\pgfqpoint{2.237664in}{3.223805in}}{\pgfqpoint{2.235823in}{3.221964in}}%
\pgfpathcurveto{\pgfqpoint{2.233981in}{3.220122in}}{\pgfqpoint{2.232946in}{3.217624in}}{\pgfqpoint{2.232946in}{3.215019in}}%
\pgfpathcurveto{\pgfqpoint{2.232946in}{3.212415in}}{\pgfqpoint{2.233981in}{3.209917in}}{\pgfqpoint{2.235823in}{3.208075in}}%
\pgfpathcurveto{\pgfqpoint{2.237664in}{3.206233in}}{\pgfqpoint{2.240163in}{3.205198in}}{\pgfqpoint{2.242767in}{3.205198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124591in}{1.365069in}}%
\pgfpathcurveto{\pgfqpoint{3.127195in}{1.365069in}}{\pgfqpoint{3.129693in}{1.366104in}}{\pgfqpoint{3.131535in}{1.367945in}}%
\pgfpathcurveto{\pgfqpoint{3.133377in}{1.369787in}}{\pgfqpoint{3.134412in}{1.372285in}}{\pgfqpoint{3.134412in}{1.374890in}}%
\pgfpathcurveto{\pgfqpoint{3.134412in}{1.377494in}}{\pgfqpoint{3.133377in}{1.379992in}}{\pgfqpoint{3.131535in}{1.381834in}}%
\pgfpathcurveto{\pgfqpoint{3.129693in}{1.383676in}}{\pgfqpoint{3.127195in}{1.384711in}}{\pgfqpoint{3.124591in}{1.384711in}}%
\pgfpathcurveto{\pgfqpoint{3.121986in}{1.384711in}}{\pgfqpoint{3.119488in}{1.383676in}}{\pgfqpoint{3.117646in}{1.381834in}}%
\pgfpathcurveto{\pgfqpoint{3.115805in}{1.379992in}}{\pgfqpoint{3.114770in}{1.377494in}}{\pgfqpoint{3.114770in}{1.374890in}}%
\pgfpathcurveto{\pgfqpoint{3.114770in}{1.372285in}}{\pgfqpoint{3.115805in}{1.369787in}}{\pgfqpoint{3.117646in}{1.367945in}}%
\pgfpathcurveto{\pgfqpoint{3.119488in}{1.366104in}}{\pgfqpoint{3.121986in}{1.365069in}}{\pgfqpoint{3.124591in}{1.365069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006367in}{1.474589in}}%
\pgfpathcurveto{\pgfqpoint{3.008971in}{1.474589in}}{\pgfqpoint{3.011470in}{1.475624in}}{\pgfqpoint{3.013311in}{1.477466in}}%
\pgfpathcurveto{\pgfqpoint{3.015153in}{1.479308in}}{\pgfqpoint{3.016188in}{1.481806in}}{\pgfqpoint{3.016188in}{1.484410in}}%
\pgfpathcurveto{\pgfqpoint{3.016188in}{1.487015in}}{\pgfqpoint{3.015153in}{1.489513in}}{\pgfqpoint{3.013311in}{1.491355in}}%
\pgfpathcurveto{\pgfqpoint{3.011470in}{1.493196in}}{\pgfqpoint{3.008971in}{1.494231in}}{\pgfqpoint{3.006367in}{1.494231in}}%
\pgfpathcurveto{\pgfqpoint{3.003762in}{1.494231in}}{\pgfqpoint{3.001264in}{1.493196in}}{\pgfqpoint{2.999422in}{1.491355in}}%
\pgfpathcurveto{\pgfqpoint{2.997581in}{1.489513in}}{\pgfqpoint{2.996546in}{1.487015in}}{\pgfqpoint{2.996546in}{1.484410in}}%
\pgfpathcurveto{\pgfqpoint{2.996546in}{1.481806in}}{\pgfqpoint{2.997581in}{1.479308in}}{\pgfqpoint{2.999422in}{1.477466in}}%
\pgfpathcurveto{\pgfqpoint{3.001264in}{1.475624in}}{\pgfqpoint{3.003762in}{1.474589in}}{\pgfqpoint{3.006367in}{1.474589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316974in}{3.235109in}}%
\pgfpathcurveto{\pgfqpoint{2.319578in}{3.235109in}}{\pgfqpoint{2.322077in}{3.236143in}}{\pgfqpoint{2.323918in}{3.237985in}}%
\pgfpathcurveto{\pgfqpoint{2.325760in}{3.239827in}}{\pgfqpoint{2.326795in}{3.242325in}}{\pgfqpoint{2.326795in}{3.244929in}}%
\pgfpathcurveto{\pgfqpoint{2.326795in}{3.247534in}}{\pgfqpoint{2.325760in}{3.250032in}}{\pgfqpoint{2.323918in}{3.251874in}}%
\pgfpathcurveto{\pgfqpoint{2.322077in}{3.253716in}}{\pgfqpoint{2.319578in}{3.254750in}}{\pgfqpoint{2.316974in}{3.254750in}}%
\pgfpathcurveto{\pgfqpoint{2.314369in}{3.254750in}}{\pgfqpoint{2.311871in}{3.253716in}}{\pgfqpoint{2.310029in}{3.251874in}}%
\pgfpathcurveto{\pgfqpoint{2.308188in}{3.250032in}}{\pgfqpoint{2.307153in}{3.247534in}}{\pgfqpoint{2.307153in}{3.244929in}}%
\pgfpathcurveto{\pgfqpoint{2.307153in}{3.242325in}}{\pgfqpoint{2.308188in}{3.239827in}}{\pgfqpoint{2.310029in}{3.237985in}}%
\pgfpathcurveto{\pgfqpoint{2.311871in}{3.236143in}}{\pgfqpoint{2.314369in}{3.235109in}}{\pgfqpoint{2.316974in}{3.235109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190142in}{1.648249in}}%
\pgfpathcurveto{\pgfqpoint{2.192747in}{1.648249in}}{\pgfqpoint{2.195245in}{1.649284in}}{\pgfqpoint{2.197087in}{1.651125in}}%
\pgfpathcurveto{\pgfqpoint{2.198928in}{1.652967in}}{\pgfqpoint{2.199963in}{1.655465in}}{\pgfqpoint{2.199963in}{1.658070in}}%
\pgfpathcurveto{\pgfqpoint{2.199963in}{1.660674in}}{\pgfqpoint{2.198928in}{1.663173in}}{\pgfqpoint{2.197087in}{1.665014in}}%
\pgfpathcurveto{\pgfqpoint{2.195245in}{1.666856in}}{\pgfqpoint{2.192747in}{1.667891in}}{\pgfqpoint{2.190142in}{1.667891in}}%
\pgfpathcurveto{\pgfqpoint{2.187538in}{1.667891in}}{\pgfqpoint{2.185039in}{1.666856in}}{\pgfqpoint{2.183198in}{1.665014in}}%
\pgfpathcurveto{\pgfqpoint{2.181356in}{1.663173in}}{\pgfqpoint{2.180321in}{1.660674in}}{\pgfqpoint{2.180321in}{1.658070in}}%
\pgfpathcurveto{\pgfqpoint{2.180321in}{1.655465in}}{\pgfqpoint{2.181356in}{1.652967in}}{\pgfqpoint{2.183198in}{1.651125in}}%
\pgfpathcurveto{\pgfqpoint{2.185039in}{1.649284in}}{\pgfqpoint{2.187538in}{1.648249in}}{\pgfqpoint{2.190142in}{1.648249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580891in}{1.236733in}}%
\pgfpathcurveto{\pgfqpoint{2.583495in}{1.236733in}}{\pgfqpoint{2.585994in}{1.237767in}}{\pgfqpoint{2.587835in}{1.239609in}}%
\pgfpathcurveto{\pgfqpoint{2.589677in}{1.241451in}}{\pgfqpoint{2.590712in}{1.243949in}}{\pgfqpoint{2.590712in}{1.246554in}}%
\pgfpathcurveto{\pgfqpoint{2.590712in}{1.249158in}}{\pgfqpoint{2.589677in}{1.251656in}}{\pgfqpoint{2.587835in}{1.253498in}}%
\pgfpathcurveto{\pgfqpoint{2.585994in}{1.255340in}}{\pgfqpoint{2.583495in}{1.256375in}}{\pgfqpoint{2.580891in}{1.256375in}}%
\pgfpathcurveto{\pgfqpoint{2.578286in}{1.256375in}}{\pgfqpoint{2.575788in}{1.255340in}}{\pgfqpoint{2.573946in}{1.253498in}}%
\pgfpathcurveto{\pgfqpoint{2.572105in}{1.251656in}}{\pgfqpoint{2.571070in}{1.249158in}}{\pgfqpoint{2.571070in}{1.246554in}}%
\pgfpathcurveto{\pgfqpoint{2.571070in}{1.243949in}}{\pgfqpoint{2.572105in}{1.241451in}}{\pgfqpoint{2.573946in}{1.239609in}}%
\pgfpathcurveto{\pgfqpoint{2.575788in}{1.237767in}}{\pgfqpoint{2.578286in}{1.236733in}}{\pgfqpoint{2.580891in}{1.236733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516672in}{1.157172in}}%
\pgfpathcurveto{\pgfqpoint{2.519277in}{1.157172in}}{\pgfqpoint{2.521775in}{1.158207in}}{\pgfqpoint{2.523617in}{1.160049in}}%
\pgfpathcurveto{\pgfqpoint{2.525458in}{1.161890in}}{\pgfqpoint{2.526493in}{1.164388in}}{\pgfqpoint{2.526493in}{1.166993in}}%
\pgfpathcurveto{\pgfqpoint{2.526493in}{1.169597in}}{\pgfqpoint{2.525458in}{1.172096in}}{\pgfqpoint{2.523617in}{1.173937in}}%
\pgfpathcurveto{\pgfqpoint{2.521775in}{1.175779in}}{\pgfqpoint{2.519277in}{1.176814in}}{\pgfqpoint{2.516672in}{1.176814in}}%
\pgfpathcurveto{\pgfqpoint{2.514068in}{1.176814in}}{\pgfqpoint{2.511569in}{1.175779in}}{\pgfqpoint{2.509728in}{1.173937in}}%
\pgfpathcurveto{\pgfqpoint{2.507886in}{1.172096in}}{\pgfqpoint{2.506851in}{1.169597in}}{\pgfqpoint{2.506851in}{1.166993in}}%
\pgfpathcurveto{\pgfqpoint{2.506851in}{1.164388in}}{\pgfqpoint{2.507886in}{1.161890in}}{\pgfqpoint{2.509728in}{1.160049in}}%
\pgfpathcurveto{\pgfqpoint{2.511569in}{1.158207in}}{\pgfqpoint{2.514068in}{1.157172in}}{\pgfqpoint{2.516672in}{1.157172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525460in}{1.259919in}}%
\pgfpathcurveto{\pgfqpoint{3.528065in}{1.259919in}}{\pgfqpoint{3.530563in}{1.260953in}}{\pgfqpoint{3.532405in}{1.262795in}}%
\pgfpathcurveto{\pgfqpoint{3.534247in}{1.264637in}}{\pgfqpoint{3.535281in}{1.267135in}}{\pgfqpoint{3.535281in}{1.269740in}}%
\pgfpathcurveto{\pgfqpoint{3.535281in}{1.272344in}}{\pgfqpoint{3.534247in}{1.274842in}}{\pgfqpoint{3.532405in}{1.276684in}}%
\pgfpathcurveto{\pgfqpoint{3.530563in}{1.278526in}}{\pgfqpoint{3.528065in}{1.279561in}}{\pgfqpoint{3.525460in}{1.279561in}}%
\pgfpathcurveto{\pgfqpoint{3.522856in}{1.279561in}}{\pgfqpoint{3.520358in}{1.278526in}}{\pgfqpoint{3.518516in}{1.276684in}}%
\pgfpathcurveto{\pgfqpoint{3.516674in}{1.274842in}}{\pgfqpoint{3.515639in}{1.272344in}}{\pgfqpoint{3.515639in}{1.269740in}}%
\pgfpathcurveto{\pgfqpoint{3.515639in}{1.267135in}}{\pgfqpoint{3.516674in}{1.264637in}}{\pgfqpoint{3.518516in}{1.262795in}}%
\pgfpathcurveto{\pgfqpoint{3.520358in}{1.260953in}}{\pgfqpoint{3.522856in}{1.259919in}}{\pgfqpoint{3.525460in}{1.259919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103792in}{3.791829in}}%
\pgfpathcurveto{\pgfqpoint{4.106397in}{3.791829in}}{\pgfqpoint{4.108895in}{3.792864in}}{\pgfqpoint{4.110737in}{3.794706in}}%
\pgfpathcurveto{\pgfqpoint{4.112578in}{3.796548in}}{\pgfqpoint{4.113613in}{3.799046in}}{\pgfqpoint{4.113613in}{3.801650in}}%
\pgfpathcurveto{\pgfqpoint{4.113613in}{3.804255in}}{\pgfqpoint{4.112578in}{3.806753in}}{\pgfqpoint{4.110737in}{3.808595in}}%
\pgfpathcurveto{\pgfqpoint{4.108895in}{3.810437in}}{\pgfqpoint{4.106397in}{3.811471in}}{\pgfqpoint{4.103792in}{3.811471in}}%
\pgfpathcurveto{\pgfqpoint{4.101188in}{3.811471in}}{\pgfqpoint{4.098690in}{3.810437in}}{\pgfqpoint{4.096848in}{3.808595in}}%
\pgfpathcurveto{\pgfqpoint{4.095006in}{3.806753in}}{\pgfqpoint{4.093971in}{3.804255in}}{\pgfqpoint{4.093971in}{3.801650in}}%
\pgfpathcurveto{\pgfqpoint{4.093971in}{3.799046in}}{\pgfqpoint{4.095006in}{3.796548in}}{\pgfqpoint{4.096848in}{3.794706in}}%
\pgfpathcurveto{\pgfqpoint{4.098690in}{3.792864in}}{\pgfqpoint{4.101188in}{3.791829in}}{\pgfqpoint{4.103792in}{3.791829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868463in}{0.985385in}}%
\pgfpathcurveto{\pgfqpoint{2.871067in}{0.985385in}}{\pgfqpoint{2.873565in}{0.986420in}}{\pgfqpoint{2.875407in}{0.988262in}}%
\pgfpathcurveto{\pgfqpoint{2.877249in}{0.990104in}}{\pgfqpoint{2.878284in}{0.992602in}}{\pgfqpoint{2.878284in}{0.995206in}}%
\pgfpathcurveto{\pgfqpoint{2.878284in}{0.997811in}}{\pgfqpoint{2.877249in}{1.000309in}}{\pgfqpoint{2.875407in}{1.002151in}}%
\pgfpathcurveto{\pgfqpoint{2.873565in}{1.003992in}}{\pgfqpoint{2.871067in}{1.005027in}}{\pgfqpoint{2.868463in}{1.005027in}}%
\pgfpathcurveto{\pgfqpoint{2.865858in}{1.005027in}}{\pgfqpoint{2.863360in}{1.003992in}}{\pgfqpoint{2.861518in}{1.002151in}}%
\pgfpathcurveto{\pgfqpoint{2.859676in}{1.000309in}}{\pgfqpoint{2.858642in}{0.997811in}}{\pgfqpoint{2.858642in}{0.995206in}}%
\pgfpathcurveto{\pgfqpoint{2.858642in}{0.992602in}}{\pgfqpoint{2.859676in}{0.990104in}}{\pgfqpoint{2.861518in}{0.988262in}}%
\pgfpathcurveto{\pgfqpoint{2.863360in}{0.986420in}}{\pgfqpoint{2.865858in}{0.985385in}}{\pgfqpoint{2.868463in}{0.985385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126239in}{1.735900in}}%
\pgfpathcurveto{\pgfqpoint{3.128844in}{1.735900in}}{\pgfqpoint{3.131342in}{1.736935in}}{\pgfqpoint{3.133184in}{1.738777in}}%
\pgfpathcurveto{\pgfqpoint{3.135025in}{1.740619in}}{\pgfqpoint{3.136060in}{1.743117in}}{\pgfqpoint{3.136060in}{1.745721in}}%
\pgfpathcurveto{\pgfqpoint{3.136060in}{1.748326in}}{\pgfqpoint{3.135025in}{1.750824in}}{\pgfqpoint{3.133184in}{1.752666in}}%
\pgfpathcurveto{\pgfqpoint{3.131342in}{1.754507in}}{\pgfqpoint{3.128844in}{1.755542in}}{\pgfqpoint{3.126239in}{1.755542in}}%
\pgfpathcurveto{\pgfqpoint{3.123635in}{1.755542in}}{\pgfqpoint{3.121136in}{1.754507in}}{\pgfqpoint{3.119295in}{1.752666in}}%
\pgfpathcurveto{\pgfqpoint{3.117453in}{1.750824in}}{\pgfqpoint{3.116418in}{1.748326in}}{\pgfqpoint{3.116418in}{1.745721in}}%
\pgfpathcurveto{\pgfqpoint{3.116418in}{1.743117in}}{\pgfqpoint{3.117453in}{1.740619in}}{\pgfqpoint{3.119295in}{1.738777in}}%
\pgfpathcurveto{\pgfqpoint{3.121136in}{1.736935in}}{\pgfqpoint{3.123635in}{1.735900in}}{\pgfqpoint{3.126239in}{1.735900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487683in}{2.348902in}}%
\pgfpathcurveto{\pgfqpoint{1.490288in}{2.348902in}}{\pgfqpoint{1.492786in}{2.349936in}}{\pgfqpoint{1.494628in}{2.351778in}}%
\pgfpathcurveto{\pgfqpoint{1.496470in}{2.353620in}}{\pgfqpoint{1.497504in}{2.356118in}}{\pgfqpoint{1.497504in}{2.358723in}}%
\pgfpathcurveto{\pgfqpoint{1.497504in}{2.361327in}}{\pgfqpoint{1.496470in}{2.363825in}}{\pgfqpoint{1.494628in}{2.365667in}}%
\pgfpathcurveto{\pgfqpoint{1.492786in}{2.367509in}}{\pgfqpoint{1.490288in}{2.368543in}}{\pgfqpoint{1.487683in}{2.368543in}}%
\pgfpathcurveto{\pgfqpoint{1.485079in}{2.368543in}}{\pgfqpoint{1.482581in}{2.367509in}}{\pgfqpoint{1.480739in}{2.365667in}}%
\pgfpathcurveto{\pgfqpoint{1.478897in}{2.363825in}}{\pgfqpoint{1.477863in}{2.361327in}}{\pgfqpoint{1.477863in}{2.358723in}}%
\pgfpathcurveto{\pgfqpoint{1.477863in}{2.356118in}}{\pgfqpoint{1.478897in}{2.353620in}}{\pgfqpoint{1.480739in}{2.351778in}}%
\pgfpathcurveto{\pgfqpoint{1.482581in}{2.349936in}}{\pgfqpoint{1.485079in}{2.348902in}}{\pgfqpoint{1.487683in}{2.348902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663158in}{3.015376in}}%
\pgfpathcurveto{\pgfqpoint{1.665762in}{3.015376in}}{\pgfqpoint{1.668261in}{3.016410in}}{\pgfqpoint{1.670102in}{3.018252in}}%
\pgfpathcurveto{\pgfqpoint{1.671944in}{3.020094in}}{\pgfqpoint{1.672979in}{3.022592in}}{\pgfqpoint{1.672979in}{3.025196in}}%
\pgfpathcurveto{\pgfqpoint{1.672979in}{3.027801in}}{\pgfqpoint{1.671944in}{3.030299in}}{\pgfqpoint{1.670102in}{3.032141in}}%
\pgfpathcurveto{\pgfqpoint{1.668261in}{3.033983in}}{\pgfqpoint{1.665762in}{3.035017in}}{\pgfqpoint{1.663158in}{3.035017in}}%
\pgfpathcurveto{\pgfqpoint{1.660553in}{3.035017in}}{\pgfqpoint{1.658055in}{3.033983in}}{\pgfqpoint{1.656213in}{3.032141in}}%
\pgfpathcurveto{\pgfqpoint{1.654372in}{3.030299in}}{\pgfqpoint{1.653337in}{3.027801in}}{\pgfqpoint{1.653337in}{3.025196in}}%
\pgfpathcurveto{\pgfqpoint{1.653337in}{3.022592in}}{\pgfqpoint{1.654372in}{3.020094in}}{\pgfqpoint{1.656213in}{3.018252in}}%
\pgfpathcurveto{\pgfqpoint{1.658055in}{3.016410in}}{\pgfqpoint{1.660553in}{3.015376in}}{\pgfqpoint{1.663158in}{3.015376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661981in}{3.919361in}}%
\pgfpathcurveto{\pgfqpoint{2.664585in}{3.919361in}}{\pgfqpoint{2.667084in}{3.920396in}}{\pgfqpoint{2.668925in}{3.922237in}}%
\pgfpathcurveto{\pgfqpoint{2.670767in}{3.924079in}}{\pgfqpoint{2.671802in}{3.926577in}}{\pgfqpoint{2.671802in}{3.929182in}}%
\pgfpathcurveto{\pgfqpoint{2.671802in}{3.931786in}}{\pgfqpoint{2.670767in}{3.934284in}}{\pgfqpoint{2.668925in}{3.936126in}}%
\pgfpathcurveto{\pgfqpoint{2.667084in}{3.937968in}}{\pgfqpoint{2.664585in}{3.939003in}}{\pgfqpoint{2.661981in}{3.939003in}}%
\pgfpathcurveto{\pgfqpoint{2.659376in}{3.939003in}}{\pgfqpoint{2.656878in}{3.937968in}}{\pgfqpoint{2.655036in}{3.936126in}}%
\pgfpathcurveto{\pgfqpoint{2.653195in}{3.934284in}}{\pgfqpoint{2.652160in}{3.931786in}}{\pgfqpoint{2.652160in}{3.929182in}}%
\pgfpathcurveto{\pgfqpoint{2.652160in}{3.926577in}}{\pgfqpoint{2.653195in}{3.924079in}}{\pgfqpoint{2.655036in}{3.922237in}}%
\pgfpathcurveto{\pgfqpoint{2.656878in}{3.920396in}}{\pgfqpoint{2.659376in}{3.919361in}}{\pgfqpoint{2.661981in}{3.919361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700529in}{3.659791in}}%
\pgfpathcurveto{\pgfqpoint{1.703134in}{3.659791in}}{\pgfqpoint{1.705632in}{3.660826in}}{\pgfqpoint{1.707474in}{3.662668in}}%
\pgfpathcurveto{\pgfqpoint{1.709315in}{3.664509in}}{\pgfqpoint{1.710350in}{3.667007in}}{\pgfqpoint{1.710350in}{3.669612in}}%
\pgfpathcurveto{\pgfqpoint{1.710350in}{3.672217in}}{\pgfqpoint{1.709315in}{3.674715in}}{\pgfqpoint{1.707474in}{3.676556in}}%
\pgfpathcurveto{\pgfqpoint{1.705632in}{3.678398in}}{\pgfqpoint{1.703134in}{3.679433in}}{\pgfqpoint{1.700529in}{3.679433in}}%
\pgfpathcurveto{\pgfqpoint{1.697925in}{3.679433in}}{\pgfqpoint{1.695427in}{3.678398in}}{\pgfqpoint{1.693585in}{3.676556in}}%
\pgfpathcurveto{\pgfqpoint{1.691743in}{3.674715in}}{\pgfqpoint{1.690708in}{3.672217in}}{\pgfqpoint{1.690708in}{3.669612in}}%
\pgfpathcurveto{\pgfqpoint{1.690708in}{3.667007in}}{\pgfqpoint{1.691743in}{3.664509in}}{\pgfqpoint{1.693585in}{3.662668in}}%
\pgfpathcurveto{\pgfqpoint{1.695427in}{3.660826in}}{\pgfqpoint{1.697925in}{3.659791in}}{\pgfqpoint{1.700529in}{3.659791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765934in}{1.271814in}}%
\pgfpathcurveto{\pgfqpoint{2.768538in}{1.271814in}}{\pgfqpoint{2.771036in}{1.272849in}}{\pgfqpoint{2.772878in}{1.274691in}}%
\pgfpathcurveto{\pgfqpoint{2.774720in}{1.276532in}}{\pgfqpoint{2.775754in}{1.279030in}}{\pgfqpoint{2.775754in}{1.281635in}}%
\pgfpathcurveto{\pgfqpoint{2.775754in}{1.284240in}}{\pgfqpoint{2.774720in}{1.286738in}}{\pgfqpoint{2.772878in}{1.288579in}}%
\pgfpathcurveto{\pgfqpoint{2.771036in}{1.290421in}}{\pgfqpoint{2.768538in}{1.291456in}}{\pgfqpoint{2.765934in}{1.291456in}}%
\pgfpathcurveto{\pgfqpoint{2.763329in}{1.291456in}}{\pgfqpoint{2.760831in}{1.290421in}}{\pgfqpoint{2.758989in}{1.288579in}}%
\pgfpathcurveto{\pgfqpoint{2.757147in}{1.286738in}}{\pgfqpoint{2.756113in}{1.284240in}}{\pgfqpoint{2.756113in}{1.281635in}}%
\pgfpathcurveto{\pgfqpoint{2.756113in}{1.279030in}}{\pgfqpoint{2.757147in}{1.276532in}}{\pgfqpoint{2.758989in}{1.274691in}}%
\pgfpathcurveto{\pgfqpoint{2.760831in}{1.272849in}}{\pgfqpoint{2.763329in}{1.271814in}}{\pgfqpoint{2.765934in}{1.271814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996208in}{2.236788in}}%
\pgfpathcurveto{\pgfqpoint{0.998812in}{2.236788in}}{\pgfqpoint{1.001311in}{2.237823in}}{\pgfqpoint{1.003152in}{2.239665in}}%
\pgfpathcurveto{\pgfqpoint{1.004994in}{2.241506in}}{\pgfqpoint{1.006029in}{2.244005in}}{\pgfqpoint{1.006029in}{2.246609in}}%
\pgfpathcurveto{\pgfqpoint{1.006029in}{2.249214in}}{\pgfqpoint{1.004994in}{2.251712in}}{\pgfqpoint{1.003152in}{2.253554in}}%
\pgfpathcurveto{\pgfqpoint{1.001311in}{2.255395in}}{\pgfqpoint{0.998812in}{2.256430in}}{\pgfqpoint{0.996208in}{2.256430in}}%
\pgfpathcurveto{\pgfqpoint{0.993603in}{2.256430in}}{\pgfqpoint{0.991105in}{2.255395in}}{\pgfqpoint{0.989263in}{2.253554in}}%
\pgfpathcurveto{\pgfqpoint{0.987422in}{2.251712in}}{\pgfqpoint{0.986387in}{2.249214in}}{\pgfqpoint{0.986387in}{2.246609in}}%
\pgfpathcurveto{\pgfqpoint{0.986387in}{2.244005in}}{\pgfqpoint{0.987422in}{2.241506in}}{\pgfqpoint{0.989263in}{2.239665in}}%
\pgfpathcurveto{\pgfqpoint{0.991105in}{2.237823in}}{\pgfqpoint{0.993603in}{2.236788in}}{\pgfqpoint{0.996208in}{2.236788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412410in}{3.138515in}}%
\pgfpathcurveto{\pgfqpoint{1.415015in}{3.138515in}}{\pgfqpoint{1.417513in}{3.139550in}}{\pgfqpoint{1.419354in}{3.141392in}}%
\pgfpathcurveto{\pgfqpoint{1.421196in}{3.143233in}}{\pgfqpoint{1.422231in}{3.145731in}}{\pgfqpoint{1.422231in}{3.148336in}}%
\pgfpathcurveto{\pgfqpoint{1.422231in}{3.150941in}}{\pgfqpoint{1.421196in}{3.153439in}}{\pgfqpoint{1.419354in}{3.155280in}}%
\pgfpathcurveto{\pgfqpoint{1.417513in}{3.157122in}}{\pgfqpoint{1.415015in}{3.158157in}}{\pgfqpoint{1.412410in}{3.158157in}}%
\pgfpathcurveto{\pgfqpoint{1.409805in}{3.158157in}}{\pgfqpoint{1.407307in}{3.157122in}}{\pgfqpoint{1.405466in}{3.155280in}}%
\pgfpathcurveto{\pgfqpoint{1.403624in}{3.153439in}}{\pgfqpoint{1.402589in}{3.150941in}}{\pgfqpoint{1.402589in}{3.148336in}}%
\pgfpathcurveto{\pgfqpoint{1.402589in}{3.145731in}}{\pgfqpoint{1.403624in}{3.143233in}}{\pgfqpoint{1.405466in}{3.141392in}}%
\pgfpathcurveto{\pgfqpoint{1.407307in}{3.139550in}}{\pgfqpoint{1.409805in}{3.138515in}}{\pgfqpoint{1.412410in}{3.138515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412474in}{3.996169in}}%
\pgfpathcurveto{\pgfqpoint{2.415079in}{3.996169in}}{\pgfqpoint{2.417577in}{3.997204in}}{\pgfqpoint{2.419419in}{3.999046in}}%
\pgfpathcurveto{\pgfqpoint{2.421260in}{4.000887in}}{\pgfqpoint{2.422295in}{4.003385in}}{\pgfqpoint{2.422295in}{4.005990in}}%
\pgfpathcurveto{\pgfqpoint{2.422295in}{4.008594in}}{\pgfqpoint{2.421260in}{4.011093in}}{\pgfqpoint{2.419419in}{4.012934in}}%
\pgfpathcurveto{\pgfqpoint{2.417577in}{4.014776in}}{\pgfqpoint{2.415079in}{4.015811in}}{\pgfqpoint{2.412474in}{4.015811in}}%
\pgfpathcurveto{\pgfqpoint{2.409870in}{4.015811in}}{\pgfqpoint{2.407371in}{4.014776in}}{\pgfqpoint{2.405530in}{4.012934in}}%
\pgfpathcurveto{\pgfqpoint{2.403688in}{4.011093in}}{\pgfqpoint{2.402653in}{4.008594in}}{\pgfqpoint{2.402653in}{4.005990in}}%
\pgfpathcurveto{\pgfqpoint{2.402653in}{4.003385in}}{\pgfqpoint{2.403688in}{4.000887in}}{\pgfqpoint{2.405530in}{3.999046in}}%
\pgfpathcurveto{\pgfqpoint{2.407371in}{3.997204in}}{\pgfqpoint{2.409870in}{3.996169in}}{\pgfqpoint{2.412474in}{3.996169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049670in}{2.605149in}}%
\pgfpathcurveto{\pgfqpoint{2.052275in}{2.605149in}}{\pgfqpoint{2.054773in}{2.606184in}}{\pgfqpoint{2.056615in}{2.608026in}}%
\pgfpathcurveto{\pgfqpoint{2.058457in}{2.609868in}}{\pgfqpoint{2.059491in}{2.612366in}}{\pgfqpoint{2.059491in}{2.614970in}}%
\pgfpathcurveto{\pgfqpoint{2.059491in}{2.617575in}}{\pgfqpoint{2.058457in}{2.620073in}}{\pgfqpoint{2.056615in}{2.621915in}}%
\pgfpathcurveto{\pgfqpoint{2.054773in}{2.623757in}}{\pgfqpoint{2.052275in}{2.624791in}}{\pgfqpoint{2.049670in}{2.624791in}}%
\pgfpathcurveto{\pgfqpoint{2.047066in}{2.624791in}}{\pgfqpoint{2.044568in}{2.623757in}}{\pgfqpoint{2.042726in}{2.621915in}}%
\pgfpathcurveto{\pgfqpoint{2.040884in}{2.620073in}}{\pgfqpoint{2.039849in}{2.617575in}}{\pgfqpoint{2.039849in}{2.614970in}}%
\pgfpathcurveto{\pgfqpoint{2.039849in}{2.612366in}}{\pgfqpoint{2.040884in}{2.609868in}}{\pgfqpoint{2.042726in}{2.608026in}}%
\pgfpathcurveto{\pgfqpoint{2.044568in}{2.606184in}}{\pgfqpoint{2.047066in}{2.605149in}}{\pgfqpoint{2.049670in}{2.605149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043819in}{2.033713in}}%
\pgfpathcurveto{\pgfqpoint{2.046423in}{2.033713in}}{\pgfqpoint{2.048921in}{2.034748in}}{\pgfqpoint{2.050763in}{2.036590in}}%
\pgfpathcurveto{\pgfqpoint{2.052605in}{2.038431in}}{\pgfqpoint{2.053640in}{2.040930in}}{\pgfqpoint{2.053640in}{2.043534in}}%
\pgfpathcurveto{\pgfqpoint{2.053640in}{2.046139in}}{\pgfqpoint{2.052605in}{2.048637in}}{\pgfqpoint{2.050763in}{2.050479in}}%
\pgfpathcurveto{\pgfqpoint{2.048921in}{2.052320in}}{\pgfqpoint{2.046423in}{2.053355in}}{\pgfqpoint{2.043819in}{2.053355in}}%
\pgfpathcurveto{\pgfqpoint{2.041214in}{2.053355in}}{\pgfqpoint{2.038716in}{2.052320in}}{\pgfqpoint{2.036874in}{2.050479in}}%
\pgfpathcurveto{\pgfqpoint{2.035033in}{2.048637in}}{\pgfqpoint{2.033998in}{2.046139in}}{\pgfqpoint{2.033998in}{2.043534in}}%
\pgfpathcurveto{\pgfqpoint{2.033998in}{2.040930in}}{\pgfqpoint{2.035033in}{2.038431in}}{\pgfqpoint{2.036874in}{2.036590in}}%
\pgfpathcurveto{\pgfqpoint{2.038716in}{2.034748in}}{\pgfqpoint{2.041214in}{2.033713in}}{\pgfqpoint{2.043819in}{2.033713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155315in}{2.346242in}}%
\pgfpathcurveto{\pgfqpoint{1.157919in}{2.346242in}}{\pgfqpoint{1.160418in}{2.347277in}}{\pgfqpoint{1.162259in}{2.349118in}}%
\pgfpathcurveto{\pgfqpoint{1.164101in}{2.350960in}}{\pgfqpoint{1.165136in}{2.353458in}}{\pgfqpoint{1.165136in}{2.356063in}}%
\pgfpathcurveto{\pgfqpoint{1.165136in}{2.358667in}}{\pgfqpoint{1.164101in}{2.361166in}}{\pgfqpoint{1.162259in}{2.363007in}}%
\pgfpathcurveto{\pgfqpoint{1.160418in}{2.364849in}}{\pgfqpoint{1.157919in}{2.365884in}}{\pgfqpoint{1.155315in}{2.365884in}}%
\pgfpathcurveto{\pgfqpoint{1.152710in}{2.365884in}}{\pgfqpoint{1.150212in}{2.364849in}}{\pgfqpoint{1.148370in}{2.363007in}}%
\pgfpathcurveto{\pgfqpoint{1.146529in}{2.361166in}}{\pgfqpoint{1.145494in}{2.358667in}}{\pgfqpoint{1.145494in}{2.356063in}}%
\pgfpathcurveto{\pgfqpoint{1.145494in}{2.353458in}}{\pgfqpoint{1.146529in}{2.350960in}}{\pgfqpoint{1.148370in}{2.349118in}}%
\pgfpathcurveto{\pgfqpoint{1.150212in}{2.347277in}}{\pgfqpoint{1.152710in}{2.346242in}}{\pgfqpoint{1.155315in}{2.346242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575815in}{1.562811in}}%
\pgfpathcurveto{\pgfqpoint{2.578419in}{1.562811in}}{\pgfqpoint{2.580918in}{1.563845in}}{\pgfqpoint{2.582759in}{1.565687in}}%
\pgfpathcurveto{\pgfqpoint{2.584601in}{1.567529in}}{\pgfqpoint{2.585636in}{1.570027in}}{\pgfqpoint{2.585636in}{1.572631in}}%
\pgfpathcurveto{\pgfqpoint{2.585636in}{1.575236in}}{\pgfqpoint{2.584601in}{1.577734in}}{\pgfqpoint{2.582759in}{1.579576in}}%
\pgfpathcurveto{\pgfqpoint{2.580918in}{1.581418in}}{\pgfqpoint{2.578419in}{1.582452in}}{\pgfqpoint{2.575815in}{1.582452in}}%
\pgfpathcurveto{\pgfqpoint{2.573210in}{1.582452in}}{\pgfqpoint{2.570712in}{1.581418in}}{\pgfqpoint{2.568870in}{1.579576in}}%
\pgfpathcurveto{\pgfqpoint{2.567029in}{1.577734in}}{\pgfqpoint{2.565994in}{1.575236in}}{\pgfqpoint{2.565994in}{1.572631in}}%
\pgfpathcurveto{\pgfqpoint{2.565994in}{1.570027in}}{\pgfqpoint{2.567029in}{1.567529in}}{\pgfqpoint{2.568870in}{1.565687in}}%
\pgfpathcurveto{\pgfqpoint{2.570712in}{1.563845in}}{\pgfqpoint{2.573210in}{1.562811in}}{\pgfqpoint{2.575815in}{1.562811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966978in}{2.448293in}}%
\pgfpathcurveto{\pgfqpoint{1.969582in}{2.448293in}}{\pgfqpoint{1.972080in}{2.449328in}}{\pgfqpoint{1.973922in}{2.451170in}}%
\pgfpathcurveto{\pgfqpoint{1.975764in}{2.453012in}}{\pgfqpoint{1.976798in}{2.455510in}}{\pgfqpoint{1.976798in}{2.458114in}}%
\pgfpathcurveto{\pgfqpoint{1.976798in}{2.460719in}}{\pgfqpoint{1.975764in}{2.463217in}}{\pgfqpoint{1.973922in}{2.465059in}}%
\pgfpathcurveto{\pgfqpoint{1.972080in}{2.466900in}}{\pgfqpoint{1.969582in}{2.467935in}}{\pgfqpoint{1.966978in}{2.467935in}}%
\pgfpathcurveto{\pgfqpoint{1.964373in}{2.467935in}}{\pgfqpoint{1.961875in}{2.466900in}}{\pgfqpoint{1.960033in}{2.465059in}}%
\pgfpathcurveto{\pgfqpoint{1.958191in}{2.463217in}}{\pgfqpoint{1.957157in}{2.460719in}}{\pgfqpoint{1.957157in}{2.458114in}}%
\pgfpathcurveto{\pgfqpoint{1.957157in}{2.455510in}}{\pgfqpoint{1.958191in}{2.453012in}}{\pgfqpoint{1.960033in}{2.451170in}}%
\pgfpathcurveto{\pgfqpoint{1.961875in}{2.449328in}}{\pgfqpoint{1.964373in}{2.448293in}}{\pgfqpoint{1.966978in}{2.448293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829996in}{3.872836in}}%
\pgfpathcurveto{\pgfqpoint{3.832600in}{3.872836in}}{\pgfqpoint{3.835098in}{3.873871in}}{\pgfqpoint{3.836940in}{3.875712in}}%
\pgfpathcurveto{\pgfqpoint{3.838782in}{3.877554in}}{\pgfqpoint{3.839816in}{3.880052in}}{\pgfqpoint{3.839816in}{3.882657in}}%
\pgfpathcurveto{\pgfqpoint{3.839816in}{3.885261in}}{\pgfqpoint{3.838782in}{3.887760in}}{\pgfqpoint{3.836940in}{3.889601in}}%
\pgfpathcurveto{\pgfqpoint{3.835098in}{3.891443in}}{\pgfqpoint{3.832600in}{3.892478in}}{\pgfqpoint{3.829996in}{3.892478in}}%
\pgfpathcurveto{\pgfqpoint{3.827391in}{3.892478in}}{\pgfqpoint{3.824893in}{3.891443in}}{\pgfqpoint{3.823051in}{3.889601in}}%
\pgfpathcurveto{\pgfqpoint{3.821209in}{3.887760in}}{\pgfqpoint{3.820175in}{3.885261in}}{\pgfqpoint{3.820175in}{3.882657in}}%
\pgfpathcurveto{\pgfqpoint{3.820175in}{3.880052in}}{\pgfqpoint{3.821209in}{3.877554in}}{\pgfqpoint{3.823051in}{3.875712in}}%
\pgfpathcurveto{\pgfqpoint{3.824893in}{3.873871in}}{\pgfqpoint{3.827391in}{3.872836in}}{\pgfqpoint{3.829996in}{3.872836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526019in}{3.061975in}}%
\pgfpathcurveto{\pgfqpoint{1.528623in}{3.061975in}}{\pgfqpoint{1.531121in}{3.063009in}}{\pgfqpoint{1.532963in}{3.064851in}}%
\pgfpathcurveto{\pgfqpoint{1.534805in}{3.066693in}}{\pgfqpoint{1.535840in}{3.069191in}}{\pgfqpoint{1.535840in}{3.071796in}}%
\pgfpathcurveto{\pgfqpoint{1.535840in}{3.074400in}}{\pgfqpoint{1.534805in}{3.076898in}}{\pgfqpoint{1.532963in}{3.078740in}}%
\pgfpathcurveto{\pgfqpoint{1.531121in}{3.080582in}}{\pgfqpoint{1.528623in}{3.081616in}}{\pgfqpoint{1.526019in}{3.081616in}}%
\pgfpathcurveto{\pgfqpoint{1.523414in}{3.081616in}}{\pgfqpoint{1.520916in}{3.080582in}}{\pgfqpoint{1.519074in}{3.078740in}}%
\pgfpathcurveto{\pgfqpoint{1.517233in}{3.076898in}}{\pgfqpoint{1.516198in}{3.074400in}}{\pgfqpoint{1.516198in}{3.071796in}}%
\pgfpathcurveto{\pgfqpoint{1.516198in}{3.069191in}}{\pgfqpoint{1.517233in}{3.066693in}}{\pgfqpoint{1.519074in}{3.064851in}}%
\pgfpathcurveto{\pgfqpoint{1.520916in}{3.063009in}}{\pgfqpoint{1.523414in}{3.061975in}}{\pgfqpoint{1.526019in}{3.061975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878892in}{3.376870in}}%
\pgfpathcurveto{\pgfqpoint{1.881497in}{3.376870in}}{\pgfqpoint{1.883995in}{3.377905in}}{\pgfqpoint{1.885837in}{3.379746in}}%
\pgfpathcurveto{\pgfqpoint{1.887678in}{3.381588in}}{\pgfqpoint{1.888713in}{3.384086in}}{\pgfqpoint{1.888713in}{3.386691in}}%
\pgfpathcurveto{\pgfqpoint{1.888713in}{3.389295in}}{\pgfqpoint{1.887678in}{3.391794in}}{\pgfqpoint{1.885837in}{3.393635in}}%
\pgfpathcurveto{\pgfqpoint{1.883995in}{3.395477in}}{\pgfqpoint{1.881497in}{3.396512in}}{\pgfqpoint{1.878892in}{3.396512in}}%
\pgfpathcurveto{\pgfqpoint{1.876288in}{3.396512in}}{\pgfqpoint{1.873789in}{3.395477in}}{\pgfqpoint{1.871948in}{3.393635in}}%
\pgfpathcurveto{\pgfqpoint{1.870106in}{3.391794in}}{\pgfqpoint{1.869071in}{3.389295in}}{\pgfqpoint{1.869071in}{3.386691in}}%
\pgfpathcurveto{\pgfqpoint{1.869071in}{3.384086in}}{\pgfqpoint{1.870106in}{3.381588in}}{\pgfqpoint{1.871948in}{3.379746in}}%
\pgfpathcurveto{\pgfqpoint{1.873789in}{3.377905in}}{\pgfqpoint{1.876288in}{3.376870in}}{\pgfqpoint{1.878892in}{3.376870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866303in}{0.711011in}}%
\pgfpathcurveto{\pgfqpoint{2.868908in}{0.711011in}}{\pgfqpoint{2.871406in}{0.712046in}}{\pgfqpoint{2.873248in}{0.713888in}}%
\pgfpathcurveto{\pgfqpoint{2.875090in}{0.715730in}}{\pgfqpoint{2.876124in}{0.718228in}}{\pgfqpoint{2.876124in}{0.720832in}}%
\pgfpathcurveto{\pgfqpoint{2.876124in}{0.723437in}}{\pgfqpoint{2.875090in}{0.725935in}}{\pgfqpoint{2.873248in}{0.727777in}}%
\pgfpathcurveto{\pgfqpoint{2.871406in}{0.729618in}}{\pgfqpoint{2.868908in}{0.730653in}}{\pgfqpoint{2.866303in}{0.730653in}}%
\pgfpathcurveto{\pgfqpoint{2.863699in}{0.730653in}}{\pgfqpoint{2.861201in}{0.729618in}}{\pgfqpoint{2.859359in}{0.727777in}}%
\pgfpathcurveto{\pgfqpoint{2.857517in}{0.725935in}}{\pgfqpoint{2.856483in}{0.723437in}}{\pgfqpoint{2.856483in}{0.720832in}}%
\pgfpathcurveto{\pgfqpoint{2.856483in}{0.718228in}}{\pgfqpoint{2.857517in}{0.715730in}}{\pgfqpoint{2.859359in}{0.713888in}}%
\pgfpathcurveto{\pgfqpoint{2.861201in}{0.712046in}}{\pgfqpoint{2.863699in}{0.711011in}}{\pgfqpoint{2.866303in}{0.711011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983924in}{1.356791in}}%
\pgfpathcurveto{\pgfqpoint{2.986529in}{1.356791in}}{\pgfqpoint{2.989027in}{1.357826in}}{\pgfqpoint{2.990869in}{1.359667in}}%
\pgfpathcurveto{\pgfqpoint{2.992710in}{1.361509in}}{\pgfqpoint{2.993745in}{1.364007in}}{\pgfqpoint{2.993745in}{1.366612in}}%
\pgfpathcurveto{\pgfqpoint{2.993745in}{1.369216in}}{\pgfqpoint{2.992710in}{1.371715in}}{\pgfqpoint{2.990869in}{1.373556in}}%
\pgfpathcurveto{\pgfqpoint{2.989027in}{1.375398in}}{\pgfqpoint{2.986529in}{1.376433in}}{\pgfqpoint{2.983924in}{1.376433in}}%
\pgfpathcurveto{\pgfqpoint{2.981320in}{1.376433in}}{\pgfqpoint{2.978821in}{1.375398in}}{\pgfqpoint{2.976980in}{1.373556in}}%
\pgfpathcurveto{\pgfqpoint{2.975138in}{1.371715in}}{\pgfqpoint{2.974103in}{1.369216in}}{\pgfqpoint{2.974103in}{1.366612in}}%
\pgfpathcurveto{\pgfqpoint{2.974103in}{1.364007in}}{\pgfqpoint{2.975138in}{1.361509in}}{\pgfqpoint{2.976980in}{1.359667in}}%
\pgfpathcurveto{\pgfqpoint{2.978821in}{1.357826in}}{\pgfqpoint{2.981320in}{1.356791in}}{\pgfqpoint{2.983924in}{1.356791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348630in}{2.029849in}}%
\pgfpathcurveto{\pgfqpoint{3.351234in}{2.029849in}}{\pgfqpoint{3.353732in}{2.030884in}}{\pgfqpoint{3.355574in}{2.032726in}}%
\pgfpathcurveto{\pgfqpoint{3.357416in}{2.034567in}}{\pgfqpoint{3.358450in}{2.037066in}}{\pgfqpoint{3.358450in}{2.039670in}}%
\pgfpathcurveto{\pgfqpoint{3.358450in}{2.042275in}}{\pgfqpoint{3.357416in}{2.044773in}}{\pgfqpoint{3.355574in}{2.046615in}}%
\pgfpathcurveto{\pgfqpoint{3.353732in}{2.048456in}}{\pgfqpoint{3.351234in}{2.049491in}}{\pgfqpoint{3.348630in}{2.049491in}}%
\pgfpathcurveto{\pgfqpoint{3.346025in}{2.049491in}}{\pgfqpoint{3.343527in}{2.048456in}}{\pgfqpoint{3.341685in}{2.046615in}}%
\pgfpathcurveto{\pgfqpoint{3.339843in}{2.044773in}}{\pgfqpoint{3.338809in}{2.042275in}}{\pgfqpoint{3.338809in}{2.039670in}}%
\pgfpathcurveto{\pgfqpoint{3.338809in}{2.037066in}}{\pgfqpoint{3.339843in}{2.034567in}}{\pgfqpoint{3.341685in}{2.032726in}}%
\pgfpathcurveto{\pgfqpoint{3.343527in}{2.030884in}}{\pgfqpoint{3.346025in}{2.029849in}}{\pgfqpoint{3.348630in}{2.029849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579279in}{3.141722in}}%
\pgfpathcurveto{\pgfqpoint{1.581884in}{3.141722in}}{\pgfqpoint{1.584382in}{3.142757in}}{\pgfqpoint{1.586224in}{3.144599in}}%
\pgfpathcurveto{\pgfqpoint{1.588065in}{3.146441in}}{\pgfqpoint{1.589100in}{3.148939in}}{\pgfqpoint{1.589100in}{3.151543in}}%
\pgfpathcurveto{\pgfqpoint{1.589100in}{3.154148in}}{\pgfqpoint{1.588065in}{3.156646in}}{\pgfqpoint{1.586224in}{3.158488in}}%
\pgfpathcurveto{\pgfqpoint{1.584382in}{3.160329in}}{\pgfqpoint{1.581884in}{3.161364in}}{\pgfqpoint{1.579279in}{3.161364in}}%
\pgfpathcurveto{\pgfqpoint{1.576675in}{3.161364in}}{\pgfqpoint{1.574176in}{3.160329in}}{\pgfqpoint{1.572335in}{3.158488in}}%
\pgfpathcurveto{\pgfqpoint{1.570493in}{3.156646in}}{\pgfqpoint{1.569458in}{3.154148in}}{\pgfqpoint{1.569458in}{3.151543in}}%
\pgfpathcurveto{\pgfqpoint{1.569458in}{3.148939in}}{\pgfqpoint{1.570493in}{3.146441in}}{\pgfqpoint{1.572335in}{3.144599in}}%
\pgfpathcurveto{\pgfqpoint{1.574176in}{3.142757in}}{\pgfqpoint{1.576675in}{3.141722in}}{\pgfqpoint{1.579279in}{3.141722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402741in}{3.968472in}}%
\pgfpathcurveto{\pgfqpoint{2.405345in}{3.968472in}}{\pgfqpoint{2.407843in}{3.969506in}}{\pgfqpoint{2.409685in}{3.971348in}}%
\pgfpathcurveto{\pgfqpoint{2.411527in}{3.973190in}}{\pgfqpoint{2.412561in}{3.975688in}}{\pgfqpoint{2.412561in}{3.978293in}}%
\pgfpathcurveto{\pgfqpoint{2.412561in}{3.980897in}}{\pgfqpoint{2.411527in}{3.983395in}}{\pgfqpoint{2.409685in}{3.985237in}}%
\pgfpathcurveto{\pgfqpoint{2.407843in}{3.987079in}}{\pgfqpoint{2.405345in}{3.988113in}}{\pgfqpoint{2.402741in}{3.988113in}}%
\pgfpathcurveto{\pgfqpoint{2.400136in}{3.988113in}}{\pgfqpoint{2.397638in}{3.987079in}}{\pgfqpoint{2.395796in}{3.985237in}}%
\pgfpathcurveto{\pgfqpoint{2.393954in}{3.983395in}}{\pgfqpoint{2.392920in}{3.980897in}}{\pgfqpoint{2.392920in}{3.978293in}}%
\pgfpathcurveto{\pgfqpoint{2.392920in}{3.975688in}}{\pgfqpoint{2.393954in}{3.973190in}}{\pgfqpoint{2.395796in}{3.971348in}}%
\pgfpathcurveto{\pgfqpoint{2.397638in}{3.969506in}}{\pgfqpoint{2.400136in}{3.968472in}}{\pgfqpoint{2.402741in}{3.968472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685368in}{2.264799in}}%
\pgfpathcurveto{\pgfqpoint{2.687973in}{2.264799in}}{\pgfqpoint{2.690471in}{2.265834in}}{\pgfqpoint{2.692313in}{2.267676in}}%
\pgfpathcurveto{\pgfqpoint{2.694155in}{2.269517in}}{\pgfqpoint{2.695189in}{2.272016in}}{\pgfqpoint{2.695189in}{2.274620in}}%
\pgfpathcurveto{\pgfqpoint{2.695189in}{2.277225in}}{\pgfqpoint{2.694155in}{2.279723in}}{\pgfqpoint{2.692313in}{2.281564in}}%
\pgfpathcurveto{\pgfqpoint{2.690471in}{2.283406in}}{\pgfqpoint{2.687973in}{2.284441in}}{\pgfqpoint{2.685368in}{2.284441in}}%
\pgfpathcurveto{\pgfqpoint{2.682764in}{2.284441in}}{\pgfqpoint{2.680266in}{2.283406in}}{\pgfqpoint{2.678424in}{2.281564in}}%
\pgfpathcurveto{\pgfqpoint{2.676582in}{2.279723in}}{\pgfqpoint{2.675547in}{2.277225in}}{\pgfqpoint{2.675547in}{2.274620in}}%
\pgfpathcurveto{\pgfqpoint{2.675547in}{2.272016in}}{\pgfqpoint{2.676582in}{2.269517in}}{\pgfqpoint{2.678424in}{2.267676in}}%
\pgfpathcurveto{\pgfqpoint{2.680266in}{2.265834in}}{\pgfqpoint{2.682764in}{2.264799in}}{\pgfqpoint{2.685368in}{2.264799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979730in}{1.904388in}}%
\pgfpathcurveto{\pgfqpoint{3.982335in}{1.904388in}}{\pgfqpoint{3.984833in}{1.905422in}}{\pgfqpoint{3.986675in}{1.907264in}}%
\pgfpathcurveto{\pgfqpoint{3.988517in}{1.909106in}}{\pgfqpoint{3.989551in}{1.911604in}}{\pgfqpoint{3.989551in}{1.914209in}}%
\pgfpathcurveto{\pgfqpoint{3.989551in}{1.916813in}}{\pgfqpoint{3.988517in}{1.919311in}}{\pgfqpoint{3.986675in}{1.921153in}}%
\pgfpathcurveto{\pgfqpoint{3.984833in}{1.922995in}}{\pgfqpoint{3.982335in}{1.924029in}}{\pgfqpoint{3.979730in}{1.924029in}}%
\pgfpathcurveto{\pgfqpoint{3.977126in}{1.924029in}}{\pgfqpoint{3.974628in}{1.922995in}}{\pgfqpoint{3.972786in}{1.921153in}}%
\pgfpathcurveto{\pgfqpoint{3.970944in}{1.919311in}}{\pgfqpoint{3.969910in}{1.916813in}}{\pgfqpoint{3.969910in}{1.914209in}}%
\pgfpathcurveto{\pgfqpoint{3.969910in}{1.911604in}}{\pgfqpoint{3.970944in}{1.909106in}}{\pgfqpoint{3.972786in}{1.907264in}}%
\pgfpathcurveto{\pgfqpoint{3.974628in}{1.905422in}}{\pgfqpoint{3.977126in}{1.904388in}}{\pgfqpoint{3.979730in}{1.904388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214395in}{4.012092in}}%
\pgfpathcurveto{\pgfqpoint{3.216999in}{4.012092in}}{\pgfqpoint{3.219498in}{4.013127in}}{\pgfqpoint{3.221339in}{4.014968in}}%
\pgfpathcurveto{\pgfqpoint{3.223181in}{4.016810in}}{\pgfqpoint{3.224216in}{4.019308in}}{\pgfqpoint{3.224216in}{4.021913in}}%
\pgfpathcurveto{\pgfqpoint{3.224216in}{4.024517in}}{\pgfqpoint{3.223181in}{4.027016in}}{\pgfqpoint{3.221339in}{4.028857in}}%
\pgfpathcurveto{\pgfqpoint{3.219498in}{4.030699in}}{\pgfqpoint{3.216999in}{4.031734in}}{\pgfqpoint{3.214395in}{4.031734in}}%
\pgfpathcurveto{\pgfqpoint{3.211790in}{4.031734in}}{\pgfqpoint{3.209292in}{4.030699in}}{\pgfqpoint{3.207450in}{4.028857in}}%
\pgfpathcurveto{\pgfqpoint{3.205609in}{4.027016in}}{\pgfqpoint{3.204574in}{4.024517in}}{\pgfqpoint{3.204574in}{4.021913in}}%
\pgfpathcurveto{\pgfqpoint{3.204574in}{4.019308in}}{\pgfqpoint{3.205609in}{4.016810in}}{\pgfqpoint{3.207450in}{4.014968in}}%
\pgfpathcurveto{\pgfqpoint{3.209292in}{4.013127in}}{\pgfqpoint{3.211790in}{4.012092in}}{\pgfqpoint{3.214395in}{4.012092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429759in}{1.090241in}}%
\pgfpathcurveto{\pgfqpoint{2.432364in}{1.090241in}}{\pgfqpoint{2.434862in}{1.091276in}}{\pgfqpoint{2.436704in}{1.093117in}}%
\pgfpathcurveto{\pgfqpoint{2.438545in}{1.094959in}}{\pgfqpoint{2.439580in}{1.097457in}}{\pgfqpoint{2.439580in}{1.100062in}}%
\pgfpathcurveto{\pgfqpoint{2.439580in}{1.102666in}}{\pgfqpoint{2.438545in}{1.105165in}}{\pgfqpoint{2.436704in}{1.107006in}}%
\pgfpathcurveto{\pgfqpoint{2.434862in}{1.108848in}}{\pgfqpoint{2.432364in}{1.109883in}}{\pgfqpoint{2.429759in}{1.109883in}}%
\pgfpathcurveto{\pgfqpoint{2.427155in}{1.109883in}}{\pgfqpoint{2.424656in}{1.108848in}}{\pgfqpoint{2.422815in}{1.107006in}}%
\pgfpathcurveto{\pgfqpoint{2.420973in}{1.105165in}}{\pgfqpoint{2.419938in}{1.102666in}}{\pgfqpoint{2.419938in}{1.100062in}}%
\pgfpathcurveto{\pgfqpoint{2.419938in}{1.097457in}}{\pgfqpoint{2.420973in}{1.094959in}}{\pgfqpoint{2.422815in}{1.093117in}}%
\pgfpathcurveto{\pgfqpoint{2.424656in}{1.091276in}}{\pgfqpoint{2.427155in}{1.090241in}}{\pgfqpoint{2.429759in}{1.090241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551576in}{3.354808in}}%
\pgfpathcurveto{\pgfqpoint{3.554180in}{3.354808in}}{\pgfqpoint{3.556679in}{3.355843in}}{\pgfqpoint{3.558520in}{3.357685in}}%
\pgfpathcurveto{\pgfqpoint{3.560362in}{3.359526in}}{\pgfqpoint{3.561397in}{3.362024in}}{\pgfqpoint{3.561397in}{3.364629in}}%
\pgfpathcurveto{\pgfqpoint{3.561397in}{3.367234in}}{\pgfqpoint{3.560362in}{3.369732in}}{\pgfqpoint{3.558520in}{3.371573in}}%
\pgfpathcurveto{\pgfqpoint{3.556679in}{3.373415in}}{\pgfqpoint{3.554180in}{3.374450in}}{\pgfqpoint{3.551576in}{3.374450in}}%
\pgfpathcurveto{\pgfqpoint{3.548971in}{3.374450in}}{\pgfqpoint{3.546473in}{3.373415in}}{\pgfqpoint{3.544632in}{3.371573in}}%
\pgfpathcurveto{\pgfqpoint{3.542790in}{3.369732in}}{\pgfqpoint{3.541755in}{3.367234in}}{\pgfqpoint{3.541755in}{3.364629in}}%
\pgfpathcurveto{\pgfqpoint{3.541755in}{3.362024in}}{\pgfqpoint{3.542790in}{3.359526in}}{\pgfqpoint{3.544632in}{3.357685in}}%
\pgfpathcurveto{\pgfqpoint{3.546473in}{3.355843in}}{\pgfqpoint{3.548971in}{3.354808in}}{\pgfqpoint{3.551576in}{3.354808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660097in}{3.727130in}}%
\pgfpathcurveto{\pgfqpoint{1.662702in}{3.727130in}}{\pgfqpoint{1.665200in}{3.728165in}}{\pgfqpoint{1.667042in}{3.730006in}}%
\pgfpathcurveto{\pgfqpoint{1.668883in}{3.731848in}}{\pgfqpoint{1.669918in}{3.734346in}}{\pgfqpoint{1.669918in}{3.736951in}}%
\pgfpathcurveto{\pgfqpoint{1.669918in}{3.739555in}}{\pgfqpoint{1.668883in}{3.742054in}}{\pgfqpoint{1.667042in}{3.743895in}}%
\pgfpathcurveto{\pgfqpoint{1.665200in}{3.745737in}}{\pgfqpoint{1.662702in}{3.746772in}}{\pgfqpoint{1.660097in}{3.746772in}}%
\pgfpathcurveto{\pgfqpoint{1.657493in}{3.746772in}}{\pgfqpoint{1.654995in}{3.745737in}}{\pgfqpoint{1.653153in}{3.743895in}}%
\pgfpathcurveto{\pgfqpoint{1.651311in}{3.742054in}}{\pgfqpoint{1.650276in}{3.739555in}}{\pgfqpoint{1.650276in}{3.736951in}}%
\pgfpathcurveto{\pgfqpoint{1.650276in}{3.734346in}}{\pgfqpoint{1.651311in}{3.731848in}}{\pgfqpoint{1.653153in}{3.730006in}}%
\pgfpathcurveto{\pgfqpoint{1.654995in}{3.728165in}}{\pgfqpoint{1.657493in}{3.727130in}}{\pgfqpoint{1.660097in}{3.727130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635508in}{1.174011in}}%
\pgfpathcurveto{\pgfqpoint{3.638113in}{1.174011in}}{\pgfqpoint{3.640611in}{1.175046in}}{\pgfqpoint{3.642453in}{1.176888in}}%
\pgfpathcurveto{\pgfqpoint{3.644295in}{1.178730in}}{\pgfqpoint{3.645329in}{1.181228in}}{\pgfqpoint{3.645329in}{1.183832in}}%
\pgfpathcurveto{\pgfqpoint{3.645329in}{1.186437in}}{\pgfqpoint{3.644295in}{1.188935in}}{\pgfqpoint{3.642453in}{1.190777in}}%
\pgfpathcurveto{\pgfqpoint{3.640611in}{1.192618in}}{\pgfqpoint{3.638113in}{1.193653in}}{\pgfqpoint{3.635508in}{1.193653in}}%
\pgfpathcurveto{\pgfqpoint{3.632904in}{1.193653in}}{\pgfqpoint{3.630406in}{1.192618in}}{\pgfqpoint{3.628564in}{1.190777in}}%
\pgfpathcurveto{\pgfqpoint{3.626722in}{1.188935in}}{\pgfqpoint{3.625687in}{1.186437in}}{\pgfqpoint{3.625687in}{1.183832in}}%
\pgfpathcurveto{\pgfqpoint{3.625687in}{1.181228in}}{\pgfqpoint{3.626722in}{1.178730in}}{\pgfqpoint{3.628564in}{1.176888in}}%
\pgfpathcurveto{\pgfqpoint{3.630406in}{1.175046in}}{\pgfqpoint{3.632904in}{1.174011in}}{\pgfqpoint{3.635508in}{1.174011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437841in}{3.179425in}}%
\pgfpathcurveto{\pgfqpoint{3.440445in}{3.179425in}}{\pgfqpoint{3.442943in}{3.180460in}}{\pgfqpoint{3.444785in}{3.182302in}}%
\pgfpathcurveto{\pgfqpoint{3.446627in}{3.184144in}}{\pgfqpoint{3.447662in}{3.186642in}}{\pgfqpoint{3.447662in}{3.189246in}}%
\pgfpathcurveto{\pgfqpoint{3.447662in}{3.191851in}}{\pgfqpoint{3.446627in}{3.194349in}}{\pgfqpoint{3.444785in}{3.196191in}}%
\pgfpathcurveto{\pgfqpoint{3.442943in}{3.198033in}}{\pgfqpoint{3.440445in}{3.199067in}}{\pgfqpoint{3.437841in}{3.199067in}}%
\pgfpathcurveto{\pgfqpoint{3.435236in}{3.199067in}}{\pgfqpoint{3.432738in}{3.198033in}}{\pgfqpoint{3.430896in}{3.196191in}}%
\pgfpathcurveto{\pgfqpoint{3.429054in}{3.194349in}}{\pgfqpoint{3.428020in}{3.191851in}}{\pgfqpoint{3.428020in}{3.189246in}}%
\pgfpathcurveto{\pgfqpoint{3.428020in}{3.186642in}}{\pgfqpoint{3.429054in}{3.184144in}}{\pgfqpoint{3.430896in}{3.182302in}}%
\pgfpathcurveto{\pgfqpoint{3.432738in}{3.180460in}}{\pgfqpoint{3.435236in}{3.179425in}}{\pgfqpoint{3.437841in}{3.179425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702698in}{1.382998in}}%
\pgfpathcurveto{\pgfqpoint{2.705302in}{1.382998in}}{\pgfqpoint{2.707800in}{1.384033in}}{\pgfqpoint{2.709642in}{1.385875in}}%
\pgfpathcurveto{\pgfqpoint{2.711484in}{1.387716in}}{\pgfqpoint{2.712519in}{1.390214in}}{\pgfqpoint{2.712519in}{1.392819in}}%
\pgfpathcurveto{\pgfqpoint{2.712519in}{1.395424in}}{\pgfqpoint{2.711484in}{1.397922in}}{\pgfqpoint{2.709642in}{1.399763in}}%
\pgfpathcurveto{\pgfqpoint{2.707800in}{1.401605in}}{\pgfqpoint{2.705302in}{1.402640in}}{\pgfqpoint{2.702698in}{1.402640in}}%
\pgfpathcurveto{\pgfqpoint{2.700093in}{1.402640in}}{\pgfqpoint{2.697595in}{1.401605in}}{\pgfqpoint{2.695753in}{1.399763in}}%
\pgfpathcurveto{\pgfqpoint{2.693911in}{1.397922in}}{\pgfqpoint{2.692877in}{1.395424in}}{\pgfqpoint{2.692877in}{1.392819in}}%
\pgfpathcurveto{\pgfqpoint{2.692877in}{1.390214in}}{\pgfqpoint{2.693911in}{1.387716in}}{\pgfqpoint{2.695753in}{1.385875in}}%
\pgfpathcurveto{\pgfqpoint{2.697595in}{1.384033in}}{\pgfqpoint{2.700093in}{1.382998in}}{\pgfqpoint{2.702698in}{1.382998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550139in}{1.396619in}}%
\pgfpathcurveto{\pgfqpoint{2.552744in}{1.396619in}}{\pgfqpoint{2.555242in}{1.397654in}}{\pgfqpoint{2.557084in}{1.399496in}}%
\pgfpathcurveto{\pgfqpoint{2.558925in}{1.401338in}}{\pgfqpoint{2.559960in}{1.403836in}}{\pgfqpoint{2.559960in}{1.406440in}}%
\pgfpathcurveto{\pgfqpoint{2.559960in}{1.409045in}}{\pgfqpoint{2.558925in}{1.411543in}}{\pgfqpoint{2.557084in}{1.413385in}}%
\pgfpathcurveto{\pgfqpoint{2.555242in}{1.415226in}}{\pgfqpoint{2.552744in}{1.416261in}}{\pgfqpoint{2.550139in}{1.416261in}}%
\pgfpathcurveto{\pgfqpoint{2.547535in}{1.416261in}}{\pgfqpoint{2.545036in}{1.415226in}}{\pgfqpoint{2.543195in}{1.413385in}}%
\pgfpathcurveto{\pgfqpoint{2.541353in}{1.411543in}}{\pgfqpoint{2.540318in}{1.409045in}}{\pgfqpoint{2.540318in}{1.406440in}}%
\pgfpathcurveto{\pgfqpoint{2.540318in}{1.403836in}}{\pgfqpoint{2.541353in}{1.401338in}}{\pgfqpoint{2.543195in}{1.399496in}}%
\pgfpathcurveto{\pgfqpoint{2.545036in}{1.397654in}}{\pgfqpoint{2.547535in}{1.396619in}}{\pgfqpoint{2.550139in}{1.396619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584655in}{3.023278in}}%
\pgfpathcurveto{\pgfqpoint{2.587259in}{3.023278in}}{\pgfqpoint{2.589757in}{3.024313in}}{\pgfqpoint{2.591599in}{3.026154in}}%
\pgfpathcurveto{\pgfqpoint{2.593441in}{3.027996in}}{\pgfqpoint{2.594476in}{3.030494in}}{\pgfqpoint{2.594476in}{3.033099in}}%
\pgfpathcurveto{\pgfqpoint{2.594476in}{3.035703in}}{\pgfqpoint{2.593441in}{3.038201in}}{\pgfqpoint{2.591599in}{3.040043in}}%
\pgfpathcurveto{\pgfqpoint{2.589757in}{3.041885in}}{\pgfqpoint{2.587259in}{3.042920in}}{\pgfqpoint{2.584655in}{3.042920in}}%
\pgfpathcurveto{\pgfqpoint{2.582050in}{3.042920in}}{\pgfqpoint{2.579552in}{3.041885in}}{\pgfqpoint{2.577710in}{3.040043in}}%
\pgfpathcurveto{\pgfqpoint{2.575868in}{3.038201in}}{\pgfqpoint{2.574834in}{3.035703in}}{\pgfqpoint{2.574834in}{3.033099in}}%
\pgfpathcurveto{\pgfqpoint{2.574834in}{3.030494in}}{\pgfqpoint{2.575868in}{3.027996in}}{\pgfqpoint{2.577710in}{3.026154in}}%
\pgfpathcurveto{\pgfqpoint{2.579552in}{3.024313in}}{\pgfqpoint{2.582050in}{3.023278in}}{\pgfqpoint{2.584655in}{3.023278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429043in}{3.249727in}}%
\pgfpathcurveto{\pgfqpoint{2.431648in}{3.249727in}}{\pgfqpoint{2.434146in}{3.250761in}}{\pgfqpoint{2.435988in}{3.252603in}}%
\pgfpathcurveto{\pgfqpoint{2.437830in}{3.254445in}}{\pgfqpoint{2.438864in}{3.256943in}}{\pgfqpoint{2.438864in}{3.259548in}}%
\pgfpathcurveto{\pgfqpoint{2.438864in}{3.262152in}}{\pgfqpoint{2.437830in}{3.264650in}}{\pgfqpoint{2.435988in}{3.266492in}}%
\pgfpathcurveto{\pgfqpoint{2.434146in}{3.268334in}}{\pgfqpoint{2.431648in}{3.269369in}}{\pgfqpoint{2.429043in}{3.269369in}}%
\pgfpathcurveto{\pgfqpoint{2.426439in}{3.269369in}}{\pgfqpoint{2.423941in}{3.268334in}}{\pgfqpoint{2.422099in}{3.266492in}}%
\pgfpathcurveto{\pgfqpoint{2.420257in}{3.264650in}}{\pgfqpoint{2.419222in}{3.262152in}}{\pgfqpoint{2.419222in}{3.259548in}}%
\pgfpathcurveto{\pgfqpoint{2.419222in}{3.256943in}}{\pgfqpoint{2.420257in}{3.254445in}}{\pgfqpoint{2.422099in}{3.252603in}}%
\pgfpathcurveto{\pgfqpoint{2.423941in}{3.250761in}}{\pgfqpoint{2.426439in}{3.249727in}}{\pgfqpoint{2.429043in}{3.249727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530014in}{2.723163in}}%
\pgfpathcurveto{\pgfqpoint{1.532618in}{2.723163in}}{\pgfqpoint{1.535116in}{2.724198in}}{\pgfqpoint{1.536958in}{2.726039in}}%
\pgfpathcurveto{\pgfqpoint{1.538800in}{2.727881in}}{\pgfqpoint{1.539835in}{2.730379in}}{\pgfqpoint{1.539835in}{2.732984in}}%
\pgfpathcurveto{\pgfqpoint{1.539835in}{2.735588in}}{\pgfqpoint{1.538800in}{2.738087in}}{\pgfqpoint{1.536958in}{2.739928in}}%
\pgfpathcurveto{\pgfqpoint{1.535116in}{2.741770in}}{\pgfqpoint{1.532618in}{2.742805in}}{\pgfqpoint{1.530014in}{2.742805in}}%
\pgfpathcurveto{\pgfqpoint{1.527409in}{2.742805in}}{\pgfqpoint{1.524911in}{2.741770in}}{\pgfqpoint{1.523069in}{2.739928in}}%
\pgfpathcurveto{\pgfqpoint{1.521227in}{2.738087in}}{\pgfqpoint{1.520193in}{2.735588in}}{\pgfqpoint{1.520193in}{2.732984in}}%
\pgfpathcurveto{\pgfqpoint{1.520193in}{2.730379in}}{\pgfqpoint{1.521227in}{2.727881in}}{\pgfqpoint{1.523069in}{2.726039in}}%
\pgfpathcurveto{\pgfqpoint{1.524911in}{2.724198in}}{\pgfqpoint{1.527409in}{2.723163in}}{\pgfqpoint{1.530014in}{2.723163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713646in}{0.804014in}}%
\pgfpathcurveto{\pgfqpoint{2.716251in}{0.804014in}}{\pgfqpoint{2.718749in}{0.805048in}}{\pgfqpoint{2.720591in}{0.806890in}}%
\pgfpathcurveto{\pgfqpoint{2.722432in}{0.808732in}}{\pgfqpoint{2.723467in}{0.811230in}}{\pgfqpoint{2.723467in}{0.813834in}}%
\pgfpathcurveto{\pgfqpoint{2.723467in}{0.816439in}}{\pgfqpoint{2.722432in}{0.818937in}}{\pgfqpoint{2.720591in}{0.820779in}}%
\pgfpathcurveto{\pgfqpoint{2.718749in}{0.822621in}}{\pgfqpoint{2.716251in}{0.823655in}}{\pgfqpoint{2.713646in}{0.823655in}}%
\pgfpathcurveto{\pgfqpoint{2.711042in}{0.823655in}}{\pgfqpoint{2.708543in}{0.822621in}}{\pgfqpoint{2.706702in}{0.820779in}}%
\pgfpathcurveto{\pgfqpoint{2.704860in}{0.818937in}}{\pgfqpoint{2.703825in}{0.816439in}}{\pgfqpoint{2.703825in}{0.813834in}}%
\pgfpathcurveto{\pgfqpoint{2.703825in}{0.811230in}}{\pgfqpoint{2.704860in}{0.808732in}}{\pgfqpoint{2.706702in}{0.806890in}}%
\pgfpathcurveto{\pgfqpoint{2.708543in}{0.805048in}}{\pgfqpoint{2.711042in}{0.804014in}}{\pgfqpoint{2.713646in}{0.804014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647383in}{1.939400in}}%
\pgfpathcurveto{\pgfqpoint{2.649987in}{1.939400in}}{\pgfqpoint{2.652485in}{1.940435in}}{\pgfqpoint{2.654327in}{1.942277in}}%
\pgfpathcurveto{\pgfqpoint{2.656169in}{1.944118in}}{\pgfqpoint{2.657204in}{1.946617in}}{\pgfqpoint{2.657204in}{1.949221in}}%
\pgfpathcurveto{\pgfqpoint{2.657204in}{1.951826in}}{\pgfqpoint{2.656169in}{1.954324in}}{\pgfqpoint{2.654327in}{1.956166in}}%
\pgfpathcurveto{\pgfqpoint{2.652485in}{1.958007in}}{\pgfqpoint{2.649987in}{1.959042in}}{\pgfqpoint{2.647383in}{1.959042in}}%
\pgfpathcurveto{\pgfqpoint{2.644778in}{1.959042in}}{\pgfqpoint{2.642280in}{1.958007in}}{\pgfqpoint{2.640438in}{1.956166in}}%
\pgfpathcurveto{\pgfqpoint{2.638597in}{1.954324in}}{\pgfqpoint{2.637562in}{1.951826in}}{\pgfqpoint{2.637562in}{1.949221in}}%
\pgfpathcurveto{\pgfqpoint{2.637562in}{1.946617in}}{\pgfqpoint{2.638597in}{1.944118in}}{\pgfqpoint{2.640438in}{1.942277in}}%
\pgfpathcurveto{\pgfqpoint{2.642280in}{1.940435in}}{\pgfqpoint{2.644778in}{1.939400in}}{\pgfqpoint{2.647383in}{1.939400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896707in}{2.714514in}}%
\pgfpathcurveto{\pgfqpoint{0.899311in}{2.714514in}}{\pgfqpoint{0.901810in}{2.715548in}}{\pgfqpoint{0.903651in}{2.717390in}}%
\pgfpathcurveto{\pgfqpoint{0.905493in}{2.719232in}}{\pgfqpoint{0.906528in}{2.721730in}}{\pgfqpoint{0.906528in}{2.724335in}}%
\pgfpathcurveto{\pgfqpoint{0.906528in}{2.726939in}}{\pgfqpoint{0.905493in}{2.729437in}}{\pgfqpoint{0.903651in}{2.731279in}}%
\pgfpathcurveto{\pgfqpoint{0.901810in}{2.733121in}}{\pgfqpoint{0.899311in}{2.734156in}}{\pgfqpoint{0.896707in}{2.734156in}}%
\pgfpathcurveto{\pgfqpoint{0.894102in}{2.734156in}}{\pgfqpoint{0.891604in}{2.733121in}}{\pgfqpoint{0.889762in}{2.731279in}}%
\pgfpathcurveto{\pgfqpoint{0.887921in}{2.729437in}}{\pgfqpoint{0.886886in}{2.726939in}}{\pgfqpoint{0.886886in}{2.724335in}}%
\pgfpathcurveto{\pgfqpoint{0.886886in}{2.721730in}}{\pgfqpoint{0.887921in}{2.719232in}}{\pgfqpoint{0.889762in}{2.717390in}}%
\pgfpathcurveto{\pgfqpoint{0.891604in}{2.715548in}}{\pgfqpoint{0.894102in}{2.714514in}}{\pgfqpoint{0.896707in}{2.714514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084814in}{1.297413in}}%
\pgfpathcurveto{\pgfqpoint{3.087418in}{1.297413in}}{\pgfqpoint{3.089916in}{1.298447in}}{\pgfqpoint{3.091758in}{1.300289in}}%
\pgfpathcurveto{\pgfqpoint{3.093600in}{1.302131in}}{\pgfqpoint{3.094635in}{1.304629in}}{\pgfqpoint{3.094635in}{1.307234in}}%
\pgfpathcurveto{\pgfqpoint{3.094635in}{1.309838in}}{\pgfqpoint{3.093600in}{1.312336in}}{\pgfqpoint{3.091758in}{1.314178in}}%
\pgfpathcurveto{\pgfqpoint{3.089916in}{1.316020in}}{\pgfqpoint{3.087418in}{1.317054in}}{\pgfqpoint{3.084814in}{1.317054in}}%
\pgfpathcurveto{\pgfqpoint{3.082209in}{1.317054in}}{\pgfqpoint{3.079711in}{1.316020in}}{\pgfqpoint{3.077869in}{1.314178in}}%
\pgfpathcurveto{\pgfqpoint{3.076028in}{1.312336in}}{\pgfqpoint{3.074993in}{1.309838in}}{\pgfqpoint{3.074993in}{1.307234in}}%
\pgfpathcurveto{\pgfqpoint{3.074993in}{1.304629in}}{\pgfqpoint{3.076028in}{1.302131in}}{\pgfqpoint{3.077869in}{1.300289in}}%
\pgfpathcurveto{\pgfqpoint{3.079711in}{1.298447in}}{\pgfqpoint{3.082209in}{1.297413in}}{\pgfqpoint{3.084814in}{1.297413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784540in}{2.979441in}}%
\pgfpathcurveto{\pgfqpoint{1.787145in}{2.979441in}}{\pgfqpoint{1.789643in}{2.980476in}}{\pgfqpoint{1.791485in}{2.982318in}}%
\pgfpathcurveto{\pgfqpoint{1.793326in}{2.984160in}}{\pgfqpoint{1.794361in}{2.986658in}}{\pgfqpoint{1.794361in}{2.989262in}}%
\pgfpathcurveto{\pgfqpoint{1.794361in}{2.991867in}}{\pgfqpoint{1.793326in}{2.994365in}}{\pgfqpoint{1.791485in}{2.996207in}}%
\pgfpathcurveto{\pgfqpoint{1.789643in}{2.998049in}}{\pgfqpoint{1.787145in}{2.999083in}}{\pgfqpoint{1.784540in}{2.999083in}}%
\pgfpathcurveto{\pgfqpoint{1.781936in}{2.999083in}}{\pgfqpoint{1.779437in}{2.998049in}}{\pgfqpoint{1.777596in}{2.996207in}}%
\pgfpathcurveto{\pgfqpoint{1.775754in}{2.994365in}}{\pgfqpoint{1.774719in}{2.991867in}}{\pgfqpoint{1.774719in}{2.989262in}}%
\pgfpathcurveto{\pgfqpoint{1.774719in}{2.986658in}}{\pgfqpoint{1.775754in}{2.984160in}}{\pgfqpoint{1.777596in}{2.982318in}}%
\pgfpathcurveto{\pgfqpoint{1.779437in}{2.980476in}}{\pgfqpoint{1.781936in}{2.979441in}}{\pgfqpoint{1.784540in}{2.979441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347653in}{1.423159in}}%
\pgfpathcurveto{\pgfqpoint{2.350258in}{1.423159in}}{\pgfqpoint{2.352756in}{1.424194in}}{\pgfqpoint{2.354598in}{1.426036in}}%
\pgfpathcurveto{\pgfqpoint{2.356440in}{1.427877in}}{\pgfqpoint{2.357474in}{1.430376in}}{\pgfqpoint{2.357474in}{1.432980in}}%
\pgfpathcurveto{\pgfqpoint{2.357474in}{1.435585in}}{\pgfqpoint{2.356440in}{1.438083in}}{\pgfqpoint{2.354598in}{1.439925in}}%
\pgfpathcurveto{\pgfqpoint{2.352756in}{1.441766in}}{\pgfqpoint{2.350258in}{1.442801in}}{\pgfqpoint{2.347653in}{1.442801in}}%
\pgfpathcurveto{\pgfqpoint{2.345049in}{1.442801in}}{\pgfqpoint{2.342551in}{1.441766in}}{\pgfqpoint{2.340709in}{1.439925in}}%
\pgfpathcurveto{\pgfqpoint{2.338867in}{1.438083in}}{\pgfqpoint{2.337833in}{1.435585in}}{\pgfqpoint{2.337833in}{1.432980in}}%
\pgfpathcurveto{\pgfqpoint{2.337833in}{1.430376in}}{\pgfqpoint{2.338867in}{1.427877in}}{\pgfqpoint{2.340709in}{1.426036in}}%
\pgfpathcurveto{\pgfqpoint{2.342551in}{1.424194in}}{\pgfqpoint{2.345049in}{1.423159in}}{\pgfqpoint{2.347653in}{1.423159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241398in}{2.432903in}}%
\pgfpathcurveto{\pgfqpoint{1.244002in}{2.432903in}}{\pgfqpoint{1.246501in}{2.433938in}}{\pgfqpoint{1.248342in}{2.435779in}}%
\pgfpathcurveto{\pgfqpoint{1.250184in}{2.437621in}}{\pgfqpoint{1.251219in}{2.440119in}}{\pgfqpoint{1.251219in}{2.442724in}}%
\pgfpathcurveto{\pgfqpoint{1.251219in}{2.445328in}}{\pgfqpoint{1.250184in}{2.447827in}}{\pgfqpoint{1.248342in}{2.449668in}}%
\pgfpathcurveto{\pgfqpoint{1.246501in}{2.451510in}}{\pgfqpoint{1.244002in}{2.452545in}}{\pgfqpoint{1.241398in}{2.452545in}}%
\pgfpathcurveto{\pgfqpoint{1.238793in}{2.452545in}}{\pgfqpoint{1.236295in}{2.451510in}}{\pgfqpoint{1.234453in}{2.449668in}}%
\pgfpathcurveto{\pgfqpoint{1.232612in}{2.447827in}}{\pgfqpoint{1.231577in}{2.445328in}}{\pgfqpoint{1.231577in}{2.442724in}}%
\pgfpathcurveto{\pgfqpoint{1.231577in}{2.440119in}}{\pgfqpoint{1.232612in}{2.437621in}}{\pgfqpoint{1.234453in}{2.435779in}}%
\pgfpathcurveto{\pgfqpoint{1.236295in}{2.433938in}}{\pgfqpoint{1.238793in}{2.432903in}}{\pgfqpoint{1.241398in}{2.432903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102801in}{3.249196in}}%
\pgfpathcurveto{\pgfqpoint{2.105405in}{3.249196in}}{\pgfqpoint{2.107904in}{3.250231in}}{\pgfqpoint{2.109745in}{3.252072in}}%
\pgfpathcurveto{\pgfqpoint{2.111587in}{3.253914in}}{\pgfqpoint{2.112622in}{3.256412in}}{\pgfqpoint{2.112622in}{3.259017in}}%
\pgfpathcurveto{\pgfqpoint{2.112622in}{3.261621in}}{\pgfqpoint{2.111587in}{3.264120in}}{\pgfqpoint{2.109745in}{3.265961in}}%
\pgfpathcurveto{\pgfqpoint{2.107904in}{3.267803in}}{\pgfqpoint{2.105405in}{3.268838in}}{\pgfqpoint{2.102801in}{3.268838in}}%
\pgfpathcurveto{\pgfqpoint{2.100196in}{3.268838in}}{\pgfqpoint{2.097698in}{3.267803in}}{\pgfqpoint{2.095856in}{3.265961in}}%
\pgfpathcurveto{\pgfqpoint{2.094015in}{3.264120in}}{\pgfqpoint{2.092980in}{3.261621in}}{\pgfqpoint{2.092980in}{3.259017in}}%
\pgfpathcurveto{\pgfqpoint{2.092980in}{3.256412in}}{\pgfqpoint{2.094015in}{3.253914in}}{\pgfqpoint{2.095856in}{3.252072in}}%
\pgfpathcurveto{\pgfqpoint{2.097698in}{3.250231in}}{\pgfqpoint{2.100196in}{3.249196in}}{\pgfqpoint{2.102801in}{3.249196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553857in}{0.947928in}}%
\pgfpathcurveto{\pgfqpoint{2.556462in}{0.947928in}}{\pgfqpoint{2.558960in}{0.948963in}}{\pgfqpoint{2.560802in}{0.950805in}}%
\pgfpathcurveto{\pgfqpoint{2.562643in}{0.952646in}}{\pgfqpoint{2.563678in}{0.955145in}}{\pgfqpoint{2.563678in}{0.957749in}}%
\pgfpathcurveto{\pgfqpoint{2.563678in}{0.960354in}}{\pgfqpoint{2.562643in}{0.962852in}}{\pgfqpoint{2.560802in}{0.964694in}}%
\pgfpathcurveto{\pgfqpoint{2.558960in}{0.966535in}}{\pgfqpoint{2.556462in}{0.967570in}}{\pgfqpoint{2.553857in}{0.967570in}}%
\pgfpathcurveto{\pgfqpoint{2.551253in}{0.967570in}}{\pgfqpoint{2.548755in}{0.966535in}}{\pgfqpoint{2.546913in}{0.964694in}}%
\pgfpathcurveto{\pgfqpoint{2.545071in}{0.962852in}}{\pgfqpoint{2.544036in}{0.960354in}}{\pgfqpoint{2.544036in}{0.957749in}}%
\pgfpathcurveto{\pgfqpoint{2.544036in}{0.955145in}}{\pgfqpoint{2.545071in}{0.952646in}}{\pgfqpoint{2.546913in}{0.950805in}}%
\pgfpathcurveto{\pgfqpoint{2.548755in}{0.948963in}}{\pgfqpoint{2.551253in}{0.947928in}}{\pgfqpoint{2.553857in}{0.947928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306024in}{3.692671in}}%
\pgfpathcurveto{\pgfqpoint{2.308628in}{3.692671in}}{\pgfqpoint{2.311126in}{3.693706in}}{\pgfqpoint{2.312968in}{3.695547in}}%
\pgfpathcurveto{\pgfqpoint{2.314810in}{3.697389in}}{\pgfqpoint{2.315845in}{3.699887in}}{\pgfqpoint{2.315845in}{3.702492in}}%
\pgfpathcurveto{\pgfqpoint{2.315845in}{3.705096in}}{\pgfqpoint{2.314810in}{3.707595in}}{\pgfqpoint{2.312968in}{3.709436in}}%
\pgfpathcurveto{\pgfqpoint{2.311126in}{3.711278in}}{\pgfqpoint{2.308628in}{3.712313in}}{\pgfqpoint{2.306024in}{3.712313in}}%
\pgfpathcurveto{\pgfqpoint{2.303419in}{3.712313in}}{\pgfqpoint{2.300921in}{3.711278in}}{\pgfqpoint{2.299079in}{3.709436in}}%
\pgfpathcurveto{\pgfqpoint{2.297238in}{3.707595in}}{\pgfqpoint{2.296203in}{3.705096in}}{\pgfqpoint{2.296203in}{3.702492in}}%
\pgfpathcurveto{\pgfqpoint{2.296203in}{3.699887in}}{\pgfqpoint{2.297238in}{3.697389in}}{\pgfqpoint{2.299079in}{3.695547in}}%
\pgfpathcurveto{\pgfqpoint{2.300921in}{3.693706in}}{\pgfqpoint{2.303419in}{3.692671in}}{\pgfqpoint{2.306024in}{3.692671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000275in}{1.744628in}}%
\pgfpathcurveto{\pgfqpoint{2.002879in}{1.744628in}}{\pgfqpoint{2.005378in}{1.745663in}}{\pgfqpoint{2.007219in}{1.747505in}}%
\pgfpathcurveto{\pgfqpoint{2.009061in}{1.749347in}}{\pgfqpoint{2.010096in}{1.751845in}}{\pgfqpoint{2.010096in}{1.754449in}}%
\pgfpathcurveto{\pgfqpoint{2.010096in}{1.757054in}}{\pgfqpoint{2.009061in}{1.759552in}}{\pgfqpoint{2.007219in}{1.761394in}}%
\pgfpathcurveto{\pgfqpoint{2.005378in}{1.763235in}}{\pgfqpoint{2.002879in}{1.764270in}}{\pgfqpoint{2.000275in}{1.764270in}}%
\pgfpathcurveto{\pgfqpoint{1.997670in}{1.764270in}}{\pgfqpoint{1.995172in}{1.763235in}}{\pgfqpoint{1.993330in}{1.761394in}}%
\pgfpathcurveto{\pgfqpoint{1.991489in}{1.759552in}}{\pgfqpoint{1.990454in}{1.757054in}}{\pgfqpoint{1.990454in}{1.754449in}}%
\pgfpathcurveto{\pgfqpoint{1.990454in}{1.751845in}}{\pgfqpoint{1.991489in}{1.749347in}}{\pgfqpoint{1.993330in}{1.747505in}}%
\pgfpathcurveto{\pgfqpoint{1.995172in}{1.745663in}}{\pgfqpoint{1.997670in}{1.744628in}}{\pgfqpoint{2.000275in}{1.744628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945382in}{3.526461in}}%
\pgfpathcurveto{\pgfqpoint{1.947987in}{3.526461in}}{\pgfqpoint{1.950485in}{3.527496in}}{\pgfqpoint{1.952327in}{3.529337in}}%
\pgfpathcurveto{\pgfqpoint{1.954169in}{3.531179in}}{\pgfqpoint{1.955203in}{3.533677in}}{\pgfqpoint{1.955203in}{3.536282in}}%
\pgfpathcurveto{\pgfqpoint{1.955203in}{3.538886in}}{\pgfqpoint{1.954169in}{3.541385in}}{\pgfqpoint{1.952327in}{3.543226in}}%
\pgfpathcurveto{\pgfqpoint{1.950485in}{3.545068in}}{\pgfqpoint{1.947987in}{3.546103in}}{\pgfqpoint{1.945382in}{3.546103in}}%
\pgfpathcurveto{\pgfqpoint{1.942778in}{3.546103in}}{\pgfqpoint{1.940280in}{3.545068in}}{\pgfqpoint{1.938438in}{3.543226in}}%
\pgfpathcurveto{\pgfqpoint{1.936596in}{3.541385in}}{\pgfqpoint{1.935561in}{3.538886in}}{\pgfqpoint{1.935561in}{3.536282in}}%
\pgfpathcurveto{\pgfqpoint{1.935561in}{3.533677in}}{\pgfqpoint{1.936596in}{3.531179in}}{\pgfqpoint{1.938438in}{3.529337in}}%
\pgfpathcurveto{\pgfqpoint{1.940280in}{3.527496in}}{\pgfqpoint{1.942778in}{3.526461in}}{\pgfqpoint{1.945382in}{3.526461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468910in}{2.560606in}}%
\pgfpathcurveto{\pgfqpoint{1.471515in}{2.560606in}}{\pgfqpoint{1.474013in}{2.561640in}}{\pgfqpoint{1.475855in}{2.563482in}}%
\pgfpathcurveto{\pgfqpoint{1.477697in}{2.565324in}}{\pgfqpoint{1.478731in}{2.567822in}}{\pgfqpoint{1.478731in}{2.570427in}}%
\pgfpathcurveto{\pgfqpoint{1.478731in}{2.573031in}}{\pgfqpoint{1.477697in}{2.575529in}}{\pgfqpoint{1.475855in}{2.577371in}}%
\pgfpathcurveto{\pgfqpoint{1.474013in}{2.579213in}}{\pgfqpoint{1.471515in}{2.580248in}}{\pgfqpoint{1.468910in}{2.580248in}}%
\pgfpathcurveto{\pgfqpoint{1.466306in}{2.580248in}}{\pgfqpoint{1.463808in}{2.579213in}}{\pgfqpoint{1.461966in}{2.577371in}}%
\pgfpathcurveto{\pgfqpoint{1.460124in}{2.575529in}}{\pgfqpoint{1.459090in}{2.573031in}}{\pgfqpoint{1.459090in}{2.570427in}}%
\pgfpathcurveto{\pgfqpoint{1.459090in}{2.567822in}}{\pgfqpoint{1.460124in}{2.565324in}}{\pgfqpoint{1.461966in}{2.563482in}}%
\pgfpathcurveto{\pgfqpoint{1.463808in}{2.561640in}}{\pgfqpoint{1.466306in}{2.560606in}}{\pgfqpoint{1.468910in}{2.560606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627724in}{2.762666in}}%
\pgfpathcurveto{\pgfqpoint{2.630328in}{2.762666in}}{\pgfqpoint{2.632827in}{2.763701in}}{\pgfqpoint{2.634668in}{2.765543in}}%
\pgfpathcurveto{\pgfqpoint{2.636510in}{2.767385in}}{\pgfqpoint{2.637545in}{2.769883in}}{\pgfqpoint{2.637545in}{2.772487in}}%
\pgfpathcurveto{\pgfqpoint{2.637545in}{2.775092in}}{\pgfqpoint{2.636510in}{2.777590in}}{\pgfqpoint{2.634668in}{2.779432in}}%
\pgfpathcurveto{\pgfqpoint{2.632827in}{2.781273in}}{\pgfqpoint{2.630328in}{2.782308in}}{\pgfqpoint{2.627724in}{2.782308in}}%
\pgfpathcurveto{\pgfqpoint{2.625119in}{2.782308in}}{\pgfqpoint{2.622621in}{2.781273in}}{\pgfqpoint{2.620779in}{2.779432in}}%
\pgfpathcurveto{\pgfqpoint{2.618938in}{2.777590in}}{\pgfqpoint{2.617903in}{2.775092in}}{\pgfqpoint{2.617903in}{2.772487in}}%
\pgfpathcurveto{\pgfqpoint{2.617903in}{2.769883in}}{\pgfqpoint{2.618938in}{2.767385in}}{\pgfqpoint{2.620779in}{2.765543in}}%
\pgfpathcurveto{\pgfqpoint{2.622621in}{2.763701in}}{\pgfqpoint{2.625119in}{2.762666in}}{\pgfqpoint{2.627724in}{2.762666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415482in}{2.474579in}}%
\pgfpathcurveto{\pgfqpoint{1.418087in}{2.474579in}}{\pgfqpoint{1.420585in}{2.475613in}}{\pgfqpoint{1.422427in}{2.477455in}}%
\pgfpathcurveto{\pgfqpoint{1.424268in}{2.479297in}}{\pgfqpoint{1.425303in}{2.481795in}}{\pgfqpoint{1.425303in}{2.484400in}}%
\pgfpathcurveto{\pgfqpoint{1.425303in}{2.487004in}}{\pgfqpoint{1.424268in}{2.489502in}}{\pgfqpoint{1.422427in}{2.491344in}}%
\pgfpathcurveto{\pgfqpoint{1.420585in}{2.493186in}}{\pgfqpoint{1.418087in}{2.494221in}}{\pgfqpoint{1.415482in}{2.494221in}}%
\pgfpathcurveto{\pgfqpoint{1.412878in}{2.494221in}}{\pgfqpoint{1.410380in}{2.493186in}}{\pgfqpoint{1.408538in}{2.491344in}}%
\pgfpathcurveto{\pgfqpoint{1.406696in}{2.489502in}}{\pgfqpoint{1.405661in}{2.487004in}}{\pgfqpoint{1.405661in}{2.484400in}}%
\pgfpathcurveto{\pgfqpoint{1.405661in}{2.481795in}}{\pgfqpoint{1.406696in}{2.479297in}}{\pgfqpoint{1.408538in}{2.477455in}}%
\pgfpathcurveto{\pgfqpoint{1.410380in}{2.475613in}}{\pgfqpoint{1.412878in}{2.474579in}}{\pgfqpoint{1.415482in}{2.474579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124245in}{2.301551in}}%
\pgfpathcurveto{\pgfqpoint{2.126849in}{2.301551in}}{\pgfqpoint{2.129347in}{2.302586in}}{\pgfqpoint{2.131189in}{2.304428in}}%
\pgfpathcurveto{\pgfqpoint{2.133031in}{2.306269in}}{\pgfqpoint{2.134065in}{2.308768in}}{\pgfqpoint{2.134065in}{2.311372in}}%
\pgfpathcurveto{\pgfqpoint{2.134065in}{2.313977in}}{\pgfqpoint{2.133031in}{2.316475in}}{\pgfqpoint{2.131189in}{2.318317in}}%
\pgfpathcurveto{\pgfqpoint{2.129347in}{2.320158in}}{\pgfqpoint{2.126849in}{2.321193in}}{\pgfqpoint{2.124245in}{2.321193in}}%
\pgfpathcurveto{\pgfqpoint{2.121640in}{2.321193in}}{\pgfqpoint{2.119142in}{2.320158in}}{\pgfqpoint{2.117300in}{2.318317in}}%
\pgfpathcurveto{\pgfqpoint{2.115458in}{2.316475in}}{\pgfqpoint{2.114424in}{2.313977in}}{\pgfqpoint{2.114424in}{2.311372in}}%
\pgfpathcurveto{\pgfqpoint{2.114424in}{2.308768in}}{\pgfqpoint{2.115458in}{2.306269in}}{\pgfqpoint{2.117300in}{2.304428in}}%
\pgfpathcurveto{\pgfqpoint{2.119142in}{2.302586in}}{\pgfqpoint{2.121640in}{2.301551in}}{\pgfqpoint{2.124245in}{2.301551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742358in}{2.729659in}}%
\pgfpathcurveto{\pgfqpoint{1.744963in}{2.729659in}}{\pgfqpoint{1.747461in}{2.730694in}}{\pgfqpoint{1.749302in}{2.732536in}}%
\pgfpathcurveto{\pgfqpoint{1.751144in}{2.734378in}}{\pgfqpoint{1.752179in}{2.736876in}}{\pgfqpoint{1.752179in}{2.739480in}}%
\pgfpathcurveto{\pgfqpoint{1.752179in}{2.742085in}}{\pgfqpoint{1.751144in}{2.744583in}}{\pgfqpoint{1.749302in}{2.746425in}}%
\pgfpathcurveto{\pgfqpoint{1.747461in}{2.748267in}}{\pgfqpoint{1.744963in}{2.749301in}}{\pgfqpoint{1.742358in}{2.749301in}}%
\pgfpathcurveto{\pgfqpoint{1.739753in}{2.749301in}}{\pgfqpoint{1.737255in}{2.748267in}}{\pgfqpoint{1.735414in}{2.746425in}}%
\pgfpathcurveto{\pgfqpoint{1.733572in}{2.744583in}}{\pgfqpoint{1.732537in}{2.742085in}}{\pgfqpoint{1.732537in}{2.739480in}}%
\pgfpathcurveto{\pgfqpoint{1.732537in}{2.736876in}}{\pgfqpoint{1.733572in}{2.734378in}}{\pgfqpoint{1.735414in}{2.732536in}}%
\pgfpathcurveto{\pgfqpoint{1.737255in}{2.730694in}}{\pgfqpoint{1.739753in}{2.729659in}}{\pgfqpoint{1.742358in}{2.729659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973117in}{3.673253in}}%
\pgfpathcurveto{\pgfqpoint{1.975721in}{3.673253in}}{\pgfqpoint{1.978220in}{3.674288in}}{\pgfqpoint{1.980061in}{3.676129in}}%
\pgfpathcurveto{\pgfqpoint{1.981903in}{3.677971in}}{\pgfqpoint{1.982938in}{3.680469in}}{\pgfqpoint{1.982938in}{3.683074in}}%
\pgfpathcurveto{\pgfqpoint{1.982938in}{3.685678in}}{\pgfqpoint{1.981903in}{3.688177in}}{\pgfqpoint{1.980061in}{3.690018in}}%
\pgfpathcurveto{\pgfqpoint{1.978220in}{3.691860in}}{\pgfqpoint{1.975721in}{3.692895in}}{\pgfqpoint{1.973117in}{3.692895in}}%
\pgfpathcurveto{\pgfqpoint{1.970512in}{3.692895in}}{\pgfqpoint{1.968014in}{3.691860in}}{\pgfqpoint{1.966172in}{3.690018in}}%
\pgfpathcurveto{\pgfqpoint{1.964331in}{3.688177in}}{\pgfqpoint{1.963296in}{3.685678in}}{\pgfqpoint{1.963296in}{3.683074in}}%
\pgfpathcurveto{\pgfqpoint{1.963296in}{3.680469in}}{\pgfqpoint{1.964331in}{3.677971in}}{\pgfqpoint{1.966172in}{3.676129in}}%
\pgfpathcurveto{\pgfqpoint{1.968014in}{3.674288in}}{\pgfqpoint{1.970512in}{3.673253in}}{\pgfqpoint{1.973117in}{3.673253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542149in}{2.478534in}}%
\pgfpathcurveto{\pgfqpoint{1.544753in}{2.478534in}}{\pgfqpoint{1.547251in}{2.479569in}}{\pgfqpoint{1.549093in}{2.481410in}}%
\pgfpathcurveto{\pgfqpoint{1.550935in}{2.483252in}}{\pgfqpoint{1.551970in}{2.485750in}}{\pgfqpoint{1.551970in}{2.488355in}}%
\pgfpathcurveto{\pgfqpoint{1.551970in}{2.490959in}}{\pgfqpoint{1.550935in}{2.493458in}}{\pgfqpoint{1.549093in}{2.495299in}}%
\pgfpathcurveto{\pgfqpoint{1.547251in}{2.497141in}}{\pgfqpoint{1.544753in}{2.498176in}}{\pgfqpoint{1.542149in}{2.498176in}}%
\pgfpathcurveto{\pgfqpoint{1.539544in}{2.498176in}}{\pgfqpoint{1.537046in}{2.497141in}}{\pgfqpoint{1.535204in}{2.495299in}}%
\pgfpathcurveto{\pgfqpoint{1.533363in}{2.493458in}}{\pgfqpoint{1.532328in}{2.490959in}}{\pgfqpoint{1.532328in}{2.488355in}}%
\pgfpathcurveto{\pgfqpoint{1.532328in}{2.485750in}}{\pgfqpoint{1.533363in}{2.483252in}}{\pgfqpoint{1.535204in}{2.481410in}}%
\pgfpathcurveto{\pgfqpoint{1.537046in}{2.479569in}}{\pgfqpoint{1.539544in}{2.478534in}}{\pgfqpoint{1.542149in}{2.478534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372802in}{2.621648in}}%
\pgfpathcurveto{\pgfqpoint{1.375407in}{2.621648in}}{\pgfqpoint{1.377905in}{2.622683in}}{\pgfqpoint{1.379747in}{2.624525in}}%
\pgfpathcurveto{\pgfqpoint{1.381588in}{2.626367in}}{\pgfqpoint{1.382623in}{2.628865in}}{\pgfqpoint{1.382623in}{2.631469in}}%
\pgfpathcurveto{\pgfqpoint{1.382623in}{2.634074in}}{\pgfqpoint{1.381588in}{2.636572in}}{\pgfqpoint{1.379747in}{2.638414in}}%
\pgfpathcurveto{\pgfqpoint{1.377905in}{2.640255in}}{\pgfqpoint{1.375407in}{2.641290in}}{\pgfqpoint{1.372802in}{2.641290in}}%
\pgfpathcurveto{\pgfqpoint{1.370198in}{2.641290in}}{\pgfqpoint{1.367700in}{2.640255in}}{\pgfqpoint{1.365858in}{2.638414in}}%
\pgfpathcurveto{\pgfqpoint{1.364016in}{2.636572in}}{\pgfqpoint{1.362981in}{2.634074in}}{\pgfqpoint{1.362981in}{2.631469in}}%
\pgfpathcurveto{\pgfqpoint{1.362981in}{2.628865in}}{\pgfqpoint{1.364016in}{2.626367in}}{\pgfqpoint{1.365858in}{2.624525in}}%
\pgfpathcurveto{\pgfqpoint{1.367700in}{2.622683in}}{\pgfqpoint{1.370198in}{2.621648in}}{\pgfqpoint{1.372802in}{2.621648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280658in}{2.152002in}}%
\pgfpathcurveto{\pgfqpoint{2.283262in}{2.152002in}}{\pgfqpoint{2.285761in}{2.153037in}}{\pgfqpoint{2.287602in}{2.154879in}}%
\pgfpathcurveto{\pgfqpoint{2.289444in}{2.156720in}}{\pgfqpoint{2.290479in}{2.159219in}}{\pgfqpoint{2.290479in}{2.161823in}}%
\pgfpathcurveto{\pgfqpoint{2.290479in}{2.164428in}}{\pgfqpoint{2.289444in}{2.166926in}}{\pgfqpoint{2.287602in}{2.168768in}}%
\pgfpathcurveto{\pgfqpoint{2.285761in}{2.170609in}}{\pgfqpoint{2.283262in}{2.171644in}}{\pgfqpoint{2.280658in}{2.171644in}}%
\pgfpathcurveto{\pgfqpoint{2.278053in}{2.171644in}}{\pgfqpoint{2.275555in}{2.170609in}}{\pgfqpoint{2.273713in}{2.168768in}}%
\pgfpathcurveto{\pgfqpoint{2.271872in}{2.166926in}}{\pgfqpoint{2.270837in}{2.164428in}}{\pgfqpoint{2.270837in}{2.161823in}}%
\pgfpathcurveto{\pgfqpoint{2.270837in}{2.159219in}}{\pgfqpoint{2.271872in}{2.156720in}}{\pgfqpoint{2.273713in}{2.154879in}}%
\pgfpathcurveto{\pgfqpoint{2.275555in}{2.153037in}}{\pgfqpoint{2.278053in}{2.152002in}}{\pgfqpoint{2.280658in}{2.152002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438373in}{1.310450in}}%
\pgfpathcurveto{\pgfqpoint{3.440977in}{1.310450in}}{\pgfqpoint{3.443476in}{1.311485in}}{\pgfqpoint{3.445317in}{1.313326in}}%
\pgfpathcurveto{\pgfqpoint{3.447159in}{1.315168in}}{\pgfqpoint{3.448194in}{1.317666in}}{\pgfqpoint{3.448194in}{1.320271in}}%
\pgfpathcurveto{\pgfqpoint{3.448194in}{1.322875in}}{\pgfqpoint{3.447159in}{1.325373in}}{\pgfqpoint{3.445317in}{1.327215in}}%
\pgfpathcurveto{\pgfqpoint{3.443476in}{1.329057in}}{\pgfqpoint{3.440977in}{1.330092in}}{\pgfqpoint{3.438373in}{1.330092in}}%
\pgfpathcurveto{\pgfqpoint{3.435768in}{1.330092in}}{\pgfqpoint{3.433270in}{1.329057in}}{\pgfqpoint{3.431428in}{1.327215in}}%
\pgfpathcurveto{\pgfqpoint{3.429587in}{1.325373in}}{\pgfqpoint{3.428552in}{1.322875in}}{\pgfqpoint{3.428552in}{1.320271in}}%
\pgfpathcurveto{\pgfqpoint{3.428552in}{1.317666in}}{\pgfqpoint{3.429587in}{1.315168in}}{\pgfqpoint{3.431428in}{1.313326in}}%
\pgfpathcurveto{\pgfqpoint{3.433270in}{1.311485in}}{\pgfqpoint{3.435768in}{1.310450in}}{\pgfqpoint{3.438373in}{1.310450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594480in}{2.942425in}}%
\pgfpathcurveto{\pgfqpoint{2.597084in}{2.942425in}}{\pgfqpoint{2.599582in}{2.943460in}}{\pgfqpoint{2.601424in}{2.945302in}}%
\pgfpathcurveto{\pgfqpoint{2.603266in}{2.947144in}}{\pgfqpoint{2.604301in}{2.949642in}}{\pgfqpoint{2.604301in}{2.952246in}}%
\pgfpathcurveto{\pgfqpoint{2.604301in}{2.954851in}}{\pgfqpoint{2.603266in}{2.957349in}}{\pgfqpoint{2.601424in}{2.959191in}}%
\pgfpathcurveto{\pgfqpoint{2.599582in}{2.961032in}}{\pgfqpoint{2.597084in}{2.962067in}}{\pgfqpoint{2.594480in}{2.962067in}}%
\pgfpathcurveto{\pgfqpoint{2.591875in}{2.962067in}}{\pgfqpoint{2.589377in}{2.961032in}}{\pgfqpoint{2.587535in}{2.959191in}}%
\pgfpathcurveto{\pgfqpoint{2.585694in}{2.957349in}}{\pgfqpoint{2.584659in}{2.954851in}}{\pgfqpoint{2.584659in}{2.952246in}}%
\pgfpathcurveto{\pgfqpoint{2.584659in}{2.949642in}}{\pgfqpoint{2.585694in}{2.947144in}}{\pgfqpoint{2.587535in}{2.945302in}}%
\pgfpathcurveto{\pgfqpoint{2.589377in}{2.943460in}}{\pgfqpoint{2.591875in}{2.942425in}}{\pgfqpoint{2.594480in}{2.942425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189212in}{3.160340in}}%
\pgfpathcurveto{\pgfqpoint{2.191816in}{3.160340in}}{\pgfqpoint{2.194314in}{3.161375in}}{\pgfqpoint{2.196156in}{3.163216in}}%
\pgfpathcurveto{\pgfqpoint{2.197998in}{3.165058in}}{\pgfqpoint{2.199033in}{3.167556in}}{\pgfqpoint{2.199033in}{3.170161in}}%
\pgfpathcurveto{\pgfqpoint{2.199033in}{3.172765in}}{\pgfqpoint{2.197998in}{3.175264in}}{\pgfqpoint{2.196156in}{3.177105in}}%
\pgfpathcurveto{\pgfqpoint{2.194314in}{3.178947in}}{\pgfqpoint{2.191816in}{3.179982in}}{\pgfqpoint{2.189212in}{3.179982in}}%
\pgfpathcurveto{\pgfqpoint{2.186607in}{3.179982in}}{\pgfqpoint{2.184109in}{3.178947in}}{\pgfqpoint{2.182267in}{3.177105in}}%
\pgfpathcurveto{\pgfqpoint{2.180426in}{3.175264in}}{\pgfqpoint{2.179391in}{3.172765in}}{\pgfqpoint{2.179391in}{3.170161in}}%
\pgfpathcurveto{\pgfqpoint{2.179391in}{3.167556in}}{\pgfqpoint{2.180426in}{3.165058in}}{\pgfqpoint{2.182267in}{3.163216in}}%
\pgfpathcurveto{\pgfqpoint{2.184109in}{3.161375in}}{\pgfqpoint{2.186607in}{3.160340in}}{\pgfqpoint{2.189212in}{3.160340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212165in}{3.532069in}}%
\pgfpathcurveto{\pgfqpoint{4.214769in}{3.532069in}}{\pgfqpoint{4.217268in}{3.533103in}}{\pgfqpoint{4.219109in}{3.534945in}}%
\pgfpathcurveto{\pgfqpoint{4.220951in}{3.536787in}}{\pgfqpoint{4.221986in}{3.539285in}}{\pgfqpoint{4.221986in}{3.541889in}}%
\pgfpathcurveto{\pgfqpoint{4.221986in}{3.544494in}}{\pgfqpoint{4.220951in}{3.546992in}}{\pgfqpoint{4.219109in}{3.548834in}}%
\pgfpathcurveto{\pgfqpoint{4.217268in}{3.550676in}}{\pgfqpoint{4.214769in}{3.551710in}}{\pgfqpoint{4.212165in}{3.551710in}}%
\pgfpathcurveto{\pgfqpoint{4.209560in}{3.551710in}}{\pgfqpoint{4.207062in}{3.550676in}}{\pgfqpoint{4.205220in}{3.548834in}}%
\pgfpathcurveto{\pgfqpoint{4.203379in}{3.546992in}}{\pgfqpoint{4.202344in}{3.544494in}}{\pgfqpoint{4.202344in}{3.541889in}}%
\pgfpathcurveto{\pgfqpoint{4.202344in}{3.539285in}}{\pgfqpoint{4.203379in}{3.536787in}}{\pgfqpoint{4.205220in}{3.534945in}}%
\pgfpathcurveto{\pgfqpoint{4.207062in}{3.533103in}}{\pgfqpoint{4.209560in}{3.532069in}}{\pgfqpoint{4.212165in}{3.532069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129410in}{3.289691in}}%
\pgfpathcurveto{\pgfqpoint{2.132015in}{3.289691in}}{\pgfqpoint{2.134513in}{3.290725in}}{\pgfqpoint{2.136355in}{3.292567in}}%
\pgfpathcurveto{\pgfqpoint{2.138197in}{3.294409in}}{\pgfqpoint{2.139231in}{3.296907in}}{\pgfqpoint{2.139231in}{3.299512in}}%
\pgfpathcurveto{\pgfqpoint{2.139231in}{3.302116in}}{\pgfqpoint{2.138197in}{3.304614in}}{\pgfqpoint{2.136355in}{3.306456in}}%
\pgfpathcurveto{\pgfqpoint{2.134513in}{3.308298in}}{\pgfqpoint{2.132015in}{3.309332in}}{\pgfqpoint{2.129410in}{3.309332in}}%
\pgfpathcurveto{\pgfqpoint{2.126806in}{3.309332in}}{\pgfqpoint{2.124308in}{3.308298in}}{\pgfqpoint{2.122466in}{3.306456in}}%
\pgfpathcurveto{\pgfqpoint{2.120624in}{3.304614in}}{\pgfqpoint{2.119590in}{3.302116in}}{\pgfqpoint{2.119590in}{3.299512in}}%
\pgfpathcurveto{\pgfqpoint{2.119590in}{3.296907in}}{\pgfqpoint{2.120624in}{3.294409in}}{\pgfqpoint{2.122466in}{3.292567in}}%
\pgfpathcurveto{\pgfqpoint{2.124308in}{3.290725in}}{\pgfqpoint{2.126806in}{3.289691in}}{\pgfqpoint{2.129410in}{3.289691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979334in}{3.453288in}}%
\pgfpathcurveto{\pgfqpoint{2.981939in}{3.453288in}}{\pgfqpoint{2.984437in}{3.454322in}}{\pgfqpoint{2.986279in}{3.456164in}}%
\pgfpathcurveto{\pgfqpoint{2.988120in}{3.458006in}}{\pgfqpoint{2.989155in}{3.460504in}}{\pgfqpoint{2.989155in}{3.463108in}}%
\pgfpathcurveto{\pgfqpoint{2.989155in}{3.465713in}}{\pgfqpoint{2.988120in}{3.468211in}}{\pgfqpoint{2.986279in}{3.470053in}}%
\pgfpathcurveto{\pgfqpoint{2.984437in}{3.471895in}}{\pgfqpoint{2.981939in}{3.472929in}}{\pgfqpoint{2.979334in}{3.472929in}}%
\pgfpathcurveto{\pgfqpoint{2.976730in}{3.472929in}}{\pgfqpoint{2.974232in}{3.471895in}}{\pgfqpoint{2.972390in}{3.470053in}}%
\pgfpathcurveto{\pgfqpoint{2.970548in}{3.468211in}}{\pgfqpoint{2.969513in}{3.465713in}}{\pgfqpoint{2.969513in}{3.463108in}}%
\pgfpathcurveto{\pgfqpoint{2.969513in}{3.460504in}}{\pgfqpoint{2.970548in}{3.458006in}}{\pgfqpoint{2.972390in}{3.456164in}}%
\pgfpathcurveto{\pgfqpoint{2.974232in}{3.454322in}}{\pgfqpoint{2.976730in}{3.453288in}}{\pgfqpoint{2.979334in}{3.453288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340545in}{1.189387in}}%
\pgfpathcurveto{\pgfqpoint{3.343150in}{1.189387in}}{\pgfqpoint{3.345648in}{1.190422in}}{\pgfqpoint{3.347490in}{1.192264in}}%
\pgfpathcurveto{\pgfqpoint{3.349331in}{1.194105in}}{\pgfqpoint{3.350366in}{1.196604in}}{\pgfqpoint{3.350366in}{1.199208in}}%
\pgfpathcurveto{\pgfqpoint{3.350366in}{1.201813in}}{\pgfqpoint{3.349331in}{1.204311in}}{\pgfqpoint{3.347490in}{1.206153in}}%
\pgfpathcurveto{\pgfqpoint{3.345648in}{1.207994in}}{\pgfqpoint{3.343150in}{1.209029in}}{\pgfqpoint{3.340545in}{1.209029in}}%
\pgfpathcurveto{\pgfqpoint{3.337941in}{1.209029in}}{\pgfqpoint{3.335443in}{1.207994in}}{\pgfqpoint{3.333601in}{1.206153in}}%
\pgfpathcurveto{\pgfqpoint{3.331759in}{1.204311in}}{\pgfqpoint{3.330724in}{1.201813in}}{\pgfqpoint{3.330724in}{1.199208in}}%
\pgfpathcurveto{\pgfqpoint{3.330724in}{1.196604in}}{\pgfqpoint{3.331759in}{1.194105in}}{\pgfqpoint{3.333601in}{1.192264in}}%
\pgfpathcurveto{\pgfqpoint{3.335443in}{1.190422in}}{\pgfqpoint{3.337941in}{1.189387in}}{\pgfqpoint{3.340545in}{1.189387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294043in}{3.130138in}}%
\pgfpathcurveto{\pgfqpoint{3.296647in}{3.130138in}}{\pgfqpoint{3.299146in}{3.131173in}}{\pgfqpoint{3.300987in}{3.133015in}}%
\pgfpathcurveto{\pgfqpoint{3.302829in}{3.134856in}}{\pgfqpoint{3.303864in}{3.137355in}}{\pgfqpoint{3.303864in}{3.139959in}}%
\pgfpathcurveto{\pgfqpoint{3.303864in}{3.142564in}}{\pgfqpoint{3.302829in}{3.145062in}}{\pgfqpoint{3.300987in}{3.146904in}}%
\pgfpathcurveto{\pgfqpoint{3.299146in}{3.148745in}}{\pgfqpoint{3.296647in}{3.149780in}}{\pgfqpoint{3.294043in}{3.149780in}}%
\pgfpathcurveto{\pgfqpoint{3.291438in}{3.149780in}}{\pgfqpoint{3.288940in}{3.148745in}}{\pgfqpoint{3.287098in}{3.146904in}}%
\pgfpathcurveto{\pgfqpoint{3.285257in}{3.145062in}}{\pgfqpoint{3.284222in}{3.142564in}}{\pgfqpoint{3.284222in}{3.139959in}}%
\pgfpathcurveto{\pgfqpoint{3.284222in}{3.137355in}}{\pgfqpoint{3.285257in}{3.134856in}}{\pgfqpoint{3.287098in}{3.133015in}}%
\pgfpathcurveto{\pgfqpoint{3.288940in}{3.131173in}}{\pgfqpoint{3.291438in}{3.130138in}}{\pgfqpoint{3.294043in}{3.130138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798412in}{1.952405in}}%
\pgfpathcurveto{\pgfqpoint{2.801017in}{1.952405in}}{\pgfqpoint{2.803515in}{1.953440in}}{\pgfqpoint{2.805357in}{1.955281in}}%
\pgfpathcurveto{\pgfqpoint{2.807199in}{1.957123in}}{\pgfqpoint{2.808233in}{1.959621in}}{\pgfqpoint{2.808233in}{1.962226in}}%
\pgfpathcurveto{\pgfqpoint{2.808233in}{1.964830in}}{\pgfqpoint{2.807199in}{1.967329in}}{\pgfqpoint{2.805357in}{1.969170in}}%
\pgfpathcurveto{\pgfqpoint{2.803515in}{1.971012in}}{\pgfqpoint{2.801017in}{1.972047in}}{\pgfqpoint{2.798412in}{1.972047in}}%
\pgfpathcurveto{\pgfqpoint{2.795808in}{1.972047in}}{\pgfqpoint{2.793310in}{1.971012in}}{\pgfqpoint{2.791468in}{1.969170in}}%
\pgfpathcurveto{\pgfqpoint{2.789626in}{1.967329in}}{\pgfqpoint{2.788592in}{1.964830in}}{\pgfqpoint{2.788592in}{1.962226in}}%
\pgfpathcurveto{\pgfqpoint{2.788592in}{1.959621in}}{\pgfqpoint{2.789626in}{1.957123in}}{\pgfqpoint{2.791468in}{1.955281in}}%
\pgfpathcurveto{\pgfqpoint{2.793310in}{1.953440in}}{\pgfqpoint{2.795808in}{1.952405in}}{\pgfqpoint{2.798412in}{1.952405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660136in}{3.150278in}}%
\pgfpathcurveto{\pgfqpoint{1.662740in}{3.150278in}}{\pgfqpoint{1.665238in}{3.151312in}}{\pgfqpoint{1.667080in}{3.153154in}}%
\pgfpathcurveto{\pgfqpoint{1.668922in}{3.154996in}}{\pgfqpoint{1.669957in}{3.157494in}}{\pgfqpoint{1.669957in}{3.160098in}}%
\pgfpathcurveto{\pgfqpoint{1.669957in}{3.162703in}}{\pgfqpoint{1.668922in}{3.165201in}}{\pgfqpoint{1.667080in}{3.167043in}}%
\pgfpathcurveto{\pgfqpoint{1.665238in}{3.168885in}}{\pgfqpoint{1.662740in}{3.169919in}}{\pgfqpoint{1.660136in}{3.169919in}}%
\pgfpathcurveto{\pgfqpoint{1.657531in}{3.169919in}}{\pgfqpoint{1.655033in}{3.168885in}}{\pgfqpoint{1.653191in}{3.167043in}}%
\pgfpathcurveto{\pgfqpoint{1.651350in}{3.165201in}}{\pgfqpoint{1.650315in}{3.162703in}}{\pgfqpoint{1.650315in}{3.160098in}}%
\pgfpathcurveto{\pgfqpoint{1.650315in}{3.157494in}}{\pgfqpoint{1.651350in}{3.154996in}}{\pgfqpoint{1.653191in}{3.153154in}}%
\pgfpathcurveto{\pgfqpoint{1.655033in}{3.151312in}}{\pgfqpoint{1.657531in}{3.150278in}}{\pgfqpoint{1.660136in}{3.150278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260063in}{3.989305in}}%
\pgfpathcurveto{\pgfqpoint{2.262668in}{3.989305in}}{\pgfqpoint{2.265166in}{3.990340in}}{\pgfqpoint{2.267008in}{3.992182in}}%
\pgfpathcurveto{\pgfqpoint{2.268850in}{3.994024in}}{\pgfqpoint{2.269884in}{3.996522in}}{\pgfqpoint{2.269884in}{3.999126in}}%
\pgfpathcurveto{\pgfqpoint{2.269884in}{4.001731in}}{\pgfqpoint{2.268850in}{4.004229in}}{\pgfqpoint{2.267008in}{4.006071in}}%
\pgfpathcurveto{\pgfqpoint{2.265166in}{4.007912in}}{\pgfqpoint{2.262668in}{4.008947in}}{\pgfqpoint{2.260063in}{4.008947in}}%
\pgfpathcurveto{\pgfqpoint{2.257459in}{4.008947in}}{\pgfqpoint{2.254961in}{4.007912in}}{\pgfqpoint{2.253119in}{4.006071in}}%
\pgfpathcurveto{\pgfqpoint{2.251277in}{4.004229in}}{\pgfqpoint{2.250243in}{4.001731in}}{\pgfqpoint{2.250243in}{3.999126in}}%
\pgfpathcurveto{\pgfqpoint{2.250243in}{3.996522in}}{\pgfqpoint{2.251277in}{3.994024in}}{\pgfqpoint{2.253119in}{3.992182in}}%
\pgfpathcurveto{\pgfqpoint{2.254961in}{3.990340in}}{\pgfqpoint{2.257459in}{3.989305in}}{\pgfqpoint{2.260063in}{3.989305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469292in}{3.093680in}}%
\pgfpathcurveto{\pgfqpoint{2.471897in}{3.093680in}}{\pgfqpoint{2.474395in}{3.094715in}}{\pgfqpoint{2.476237in}{3.096557in}}%
\pgfpathcurveto{\pgfqpoint{2.478079in}{3.098399in}}{\pgfqpoint{2.479113in}{3.100897in}}{\pgfqpoint{2.479113in}{3.103501in}}%
\pgfpathcurveto{\pgfqpoint{2.479113in}{3.106106in}}{\pgfqpoint{2.478079in}{3.108604in}}{\pgfqpoint{2.476237in}{3.110446in}}%
\pgfpathcurveto{\pgfqpoint{2.474395in}{3.112287in}}{\pgfqpoint{2.471897in}{3.113322in}}{\pgfqpoint{2.469292in}{3.113322in}}%
\pgfpathcurveto{\pgfqpoint{2.466688in}{3.113322in}}{\pgfqpoint{2.464190in}{3.112287in}}{\pgfqpoint{2.462348in}{3.110446in}}%
\pgfpathcurveto{\pgfqpoint{2.460506in}{3.108604in}}{\pgfqpoint{2.459471in}{3.106106in}}{\pgfqpoint{2.459471in}{3.103501in}}%
\pgfpathcurveto{\pgfqpoint{2.459471in}{3.100897in}}{\pgfqpoint{2.460506in}{3.098399in}}{\pgfqpoint{2.462348in}{3.096557in}}%
\pgfpathcurveto{\pgfqpoint{2.464190in}{3.094715in}}{\pgfqpoint{2.466688in}{3.093680in}}{\pgfqpoint{2.469292in}{3.093680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055536in}{3.277745in}}%
\pgfpathcurveto{\pgfqpoint{2.058140in}{3.277745in}}{\pgfqpoint{2.060639in}{3.278780in}}{\pgfqpoint{2.062480in}{3.280621in}}%
\pgfpathcurveto{\pgfqpoint{2.064322in}{3.282463in}}{\pgfqpoint{2.065357in}{3.284961in}}{\pgfqpoint{2.065357in}{3.287566in}}%
\pgfpathcurveto{\pgfqpoint{2.065357in}{3.290170in}}{\pgfqpoint{2.064322in}{3.292669in}}{\pgfqpoint{2.062480in}{3.294510in}}%
\pgfpathcurveto{\pgfqpoint{2.060639in}{3.296352in}}{\pgfqpoint{2.058140in}{3.297387in}}{\pgfqpoint{2.055536in}{3.297387in}}%
\pgfpathcurveto{\pgfqpoint{2.052931in}{3.297387in}}{\pgfqpoint{2.050433in}{3.296352in}}{\pgfqpoint{2.048591in}{3.294510in}}%
\pgfpathcurveto{\pgfqpoint{2.046750in}{3.292669in}}{\pgfqpoint{2.045715in}{3.290170in}}{\pgfqpoint{2.045715in}{3.287566in}}%
\pgfpathcurveto{\pgfqpoint{2.045715in}{3.284961in}}{\pgfqpoint{2.046750in}{3.282463in}}{\pgfqpoint{2.048591in}{3.280621in}}%
\pgfpathcurveto{\pgfqpoint{2.050433in}{3.278780in}}{\pgfqpoint{2.052931in}{3.277745in}}{\pgfqpoint{2.055536in}{3.277745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172893in}{2.673042in}}%
\pgfpathcurveto{\pgfqpoint{1.175498in}{2.673042in}}{\pgfqpoint{1.177996in}{2.674077in}}{\pgfqpoint{1.179838in}{2.675918in}}%
\pgfpathcurveto{\pgfqpoint{1.181679in}{2.677760in}}{\pgfqpoint{1.182714in}{2.680258in}}{\pgfqpoint{1.182714in}{2.682863in}}%
\pgfpathcurveto{\pgfqpoint{1.182714in}{2.685467in}}{\pgfqpoint{1.181679in}{2.687966in}}{\pgfqpoint{1.179838in}{2.689807in}}%
\pgfpathcurveto{\pgfqpoint{1.177996in}{2.691649in}}{\pgfqpoint{1.175498in}{2.692684in}}{\pgfqpoint{1.172893in}{2.692684in}}%
\pgfpathcurveto{\pgfqpoint{1.170289in}{2.692684in}}{\pgfqpoint{1.167791in}{2.691649in}}{\pgfqpoint{1.165949in}{2.689807in}}%
\pgfpathcurveto{\pgfqpoint{1.164107in}{2.687966in}}{\pgfqpoint{1.163072in}{2.685467in}}{\pgfqpoint{1.163072in}{2.682863in}}%
\pgfpathcurveto{\pgfqpoint{1.163072in}{2.680258in}}{\pgfqpoint{1.164107in}{2.677760in}}{\pgfqpoint{1.165949in}{2.675918in}}%
\pgfpathcurveto{\pgfqpoint{1.167791in}{2.674077in}}{\pgfqpoint{1.170289in}{2.673042in}}{\pgfqpoint{1.172893in}{2.673042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310141in}{0.999459in}}%
\pgfpathcurveto{\pgfqpoint{2.312745in}{0.999459in}}{\pgfqpoint{2.315243in}{1.000494in}}{\pgfqpoint{2.317085in}{1.002336in}}%
\pgfpathcurveto{\pgfqpoint{2.318927in}{1.004178in}}{\pgfqpoint{2.319962in}{1.006676in}}{\pgfqpoint{2.319962in}{1.009280in}}%
\pgfpathcurveto{\pgfqpoint{2.319962in}{1.011885in}}{\pgfqpoint{2.318927in}{1.014383in}}{\pgfqpoint{2.317085in}{1.016225in}}%
\pgfpathcurveto{\pgfqpoint{2.315243in}{1.018067in}}{\pgfqpoint{2.312745in}{1.019101in}}{\pgfqpoint{2.310141in}{1.019101in}}%
\pgfpathcurveto{\pgfqpoint{2.307536in}{1.019101in}}{\pgfqpoint{2.305038in}{1.018067in}}{\pgfqpoint{2.303196in}{1.016225in}}%
\pgfpathcurveto{\pgfqpoint{2.301354in}{1.014383in}}{\pgfqpoint{2.300320in}{1.011885in}}{\pgfqpoint{2.300320in}{1.009280in}}%
\pgfpathcurveto{\pgfqpoint{2.300320in}{1.006676in}}{\pgfqpoint{2.301354in}{1.004178in}}{\pgfqpoint{2.303196in}{1.002336in}}%
\pgfpathcurveto{\pgfqpoint{2.305038in}{1.000494in}}{\pgfqpoint{2.307536in}{0.999459in}}{\pgfqpoint{2.310141in}{0.999459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042124in}{2.999005in}}%
\pgfpathcurveto{\pgfqpoint{2.044728in}{2.999005in}}{\pgfqpoint{2.047226in}{3.000040in}}{\pgfqpoint{2.049068in}{3.001882in}}%
\pgfpathcurveto{\pgfqpoint{2.050910in}{3.003723in}}{\pgfqpoint{2.051945in}{3.006221in}}{\pgfqpoint{2.051945in}{3.008826in}}%
\pgfpathcurveto{\pgfqpoint{2.051945in}{3.011430in}}{\pgfqpoint{2.050910in}{3.013929in}}{\pgfqpoint{2.049068in}{3.015770in}}%
\pgfpathcurveto{\pgfqpoint{2.047226in}{3.017612in}}{\pgfqpoint{2.044728in}{3.018647in}}{\pgfqpoint{2.042124in}{3.018647in}}%
\pgfpathcurveto{\pgfqpoint{2.039519in}{3.018647in}}{\pgfqpoint{2.037021in}{3.017612in}}{\pgfqpoint{2.035179in}{3.015770in}}%
\pgfpathcurveto{\pgfqpoint{2.033338in}{3.013929in}}{\pgfqpoint{2.032303in}{3.011430in}}{\pgfqpoint{2.032303in}{3.008826in}}%
\pgfpathcurveto{\pgfqpoint{2.032303in}{3.006221in}}{\pgfqpoint{2.033338in}{3.003723in}}{\pgfqpoint{2.035179in}{3.001882in}}%
\pgfpathcurveto{\pgfqpoint{2.037021in}{3.000040in}}{\pgfqpoint{2.039519in}{2.999005in}}{\pgfqpoint{2.042124in}{2.999005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980836in}{3.693380in}}%
\pgfpathcurveto{\pgfqpoint{3.983441in}{3.693380in}}{\pgfqpoint{3.985939in}{3.694415in}}{\pgfqpoint{3.987781in}{3.696256in}}%
\pgfpathcurveto{\pgfqpoint{3.989623in}{3.698098in}}{\pgfqpoint{3.990657in}{3.700596in}}{\pgfqpoint{3.990657in}{3.703201in}}%
\pgfpathcurveto{\pgfqpoint{3.990657in}{3.705805in}}{\pgfqpoint{3.989623in}{3.708304in}}{\pgfqpoint{3.987781in}{3.710145in}}%
\pgfpathcurveto{\pgfqpoint{3.985939in}{3.711987in}}{\pgfqpoint{3.983441in}{3.713022in}}{\pgfqpoint{3.980836in}{3.713022in}}%
\pgfpathcurveto{\pgfqpoint{3.978232in}{3.713022in}}{\pgfqpoint{3.975734in}{3.711987in}}{\pgfqpoint{3.973892in}{3.710145in}}%
\pgfpathcurveto{\pgfqpoint{3.972050in}{3.708304in}}{\pgfqpoint{3.971015in}{3.705805in}}{\pgfqpoint{3.971015in}{3.703201in}}%
\pgfpathcurveto{\pgfqpoint{3.971015in}{3.700596in}}{\pgfqpoint{3.972050in}{3.698098in}}{\pgfqpoint{3.973892in}{3.696256in}}%
\pgfpathcurveto{\pgfqpoint{3.975734in}{3.694415in}}{\pgfqpoint{3.978232in}{3.693380in}}{\pgfqpoint{3.980836in}{3.693380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862995in}{1.738490in}}%
\pgfpathcurveto{\pgfqpoint{3.865600in}{1.738490in}}{\pgfqpoint{3.868098in}{1.739525in}}{\pgfqpoint{3.869939in}{1.741367in}}%
\pgfpathcurveto{\pgfqpoint{3.871781in}{1.743209in}}{\pgfqpoint{3.872816in}{1.745707in}}{\pgfqpoint{3.872816in}{1.748311in}}%
\pgfpathcurveto{\pgfqpoint{3.872816in}{1.750916in}}{\pgfqpoint{3.871781in}{1.753414in}}{\pgfqpoint{3.869939in}{1.755256in}}%
\pgfpathcurveto{\pgfqpoint{3.868098in}{1.757097in}}{\pgfqpoint{3.865600in}{1.758132in}}{\pgfqpoint{3.862995in}{1.758132in}}%
\pgfpathcurveto{\pgfqpoint{3.860390in}{1.758132in}}{\pgfqpoint{3.857892in}{1.757097in}}{\pgfqpoint{3.856051in}{1.755256in}}%
\pgfpathcurveto{\pgfqpoint{3.854209in}{1.753414in}}{\pgfqpoint{3.853174in}{1.750916in}}{\pgfqpoint{3.853174in}{1.748311in}}%
\pgfpathcurveto{\pgfqpoint{3.853174in}{1.745707in}}{\pgfqpoint{3.854209in}{1.743209in}}{\pgfqpoint{3.856051in}{1.741367in}}%
\pgfpathcurveto{\pgfqpoint{3.857892in}{1.739525in}}{\pgfqpoint{3.860390in}{1.738490in}}{\pgfqpoint{3.862995in}{1.738490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292173in}{3.619374in}}%
\pgfpathcurveto{\pgfqpoint{3.294777in}{3.619374in}}{\pgfqpoint{3.297275in}{3.620409in}}{\pgfqpoint{3.299117in}{3.622251in}}%
\pgfpathcurveto{\pgfqpoint{3.300959in}{3.624093in}}{\pgfqpoint{3.301994in}{3.626591in}}{\pgfqpoint{3.301994in}{3.629195in}}%
\pgfpathcurveto{\pgfqpoint{3.301994in}{3.631800in}}{\pgfqpoint{3.300959in}{3.634298in}}{\pgfqpoint{3.299117in}{3.636140in}}%
\pgfpathcurveto{\pgfqpoint{3.297275in}{3.637981in}}{\pgfqpoint{3.294777in}{3.639016in}}{\pgfqpoint{3.292173in}{3.639016in}}%
\pgfpathcurveto{\pgfqpoint{3.289568in}{3.639016in}}{\pgfqpoint{3.287070in}{3.637981in}}{\pgfqpoint{3.285228in}{3.636140in}}%
\pgfpathcurveto{\pgfqpoint{3.283387in}{3.634298in}}{\pgfqpoint{3.282352in}{3.631800in}}{\pgfqpoint{3.282352in}{3.629195in}}%
\pgfpathcurveto{\pgfqpoint{3.282352in}{3.626591in}}{\pgfqpoint{3.283387in}{3.624093in}}{\pgfqpoint{3.285228in}{3.622251in}}%
\pgfpathcurveto{\pgfqpoint{3.287070in}{3.620409in}}{\pgfqpoint{3.289568in}{3.619374in}}{\pgfqpoint{3.292173in}{3.619374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672207in}{4.092367in}}%
\pgfpathcurveto{\pgfqpoint{2.674812in}{4.092367in}}{\pgfqpoint{2.677310in}{4.093402in}}{\pgfqpoint{2.679152in}{4.095244in}}%
\pgfpathcurveto{\pgfqpoint{2.680993in}{4.097085in}}{\pgfqpoint{2.682028in}{4.099584in}}{\pgfqpoint{2.682028in}{4.102188in}}%
\pgfpathcurveto{\pgfqpoint{2.682028in}{4.104793in}}{\pgfqpoint{2.680993in}{4.107291in}}{\pgfqpoint{2.679152in}{4.109132in}}%
\pgfpathcurveto{\pgfqpoint{2.677310in}{4.110974in}}{\pgfqpoint{2.674812in}{4.112009in}}{\pgfqpoint{2.672207in}{4.112009in}}%
\pgfpathcurveto{\pgfqpoint{2.669603in}{4.112009in}}{\pgfqpoint{2.667105in}{4.110974in}}{\pgfqpoint{2.665263in}{4.109132in}}%
\pgfpathcurveto{\pgfqpoint{2.663421in}{4.107291in}}{\pgfqpoint{2.662386in}{4.104793in}}{\pgfqpoint{2.662386in}{4.102188in}}%
\pgfpathcurveto{\pgfqpoint{2.662386in}{4.099584in}}{\pgfqpoint{2.663421in}{4.097085in}}{\pgfqpoint{2.665263in}{4.095244in}}%
\pgfpathcurveto{\pgfqpoint{2.667105in}{4.093402in}}{\pgfqpoint{2.669603in}{4.092367in}}{\pgfqpoint{2.672207in}{4.092367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936618in}{2.943884in}}%
\pgfpathcurveto{\pgfqpoint{2.939223in}{2.943884in}}{\pgfqpoint{2.941721in}{2.944919in}}{\pgfqpoint{2.943563in}{2.946760in}}%
\pgfpathcurveto{\pgfqpoint{2.945405in}{2.948602in}}{\pgfqpoint{2.946439in}{2.951100in}}{\pgfqpoint{2.946439in}{2.953705in}}%
\pgfpathcurveto{\pgfqpoint{2.946439in}{2.956309in}}{\pgfqpoint{2.945405in}{2.958808in}}{\pgfqpoint{2.943563in}{2.960649in}}%
\pgfpathcurveto{\pgfqpoint{2.941721in}{2.962491in}}{\pgfqpoint{2.939223in}{2.963526in}}{\pgfqpoint{2.936618in}{2.963526in}}%
\pgfpathcurveto{\pgfqpoint{2.934014in}{2.963526in}}{\pgfqpoint{2.931516in}{2.962491in}}{\pgfqpoint{2.929674in}{2.960649in}}%
\pgfpathcurveto{\pgfqpoint{2.927832in}{2.958808in}}{\pgfqpoint{2.926797in}{2.956309in}}{\pgfqpoint{2.926797in}{2.953705in}}%
\pgfpathcurveto{\pgfqpoint{2.926797in}{2.951100in}}{\pgfqpoint{2.927832in}{2.948602in}}{\pgfqpoint{2.929674in}{2.946760in}}%
\pgfpathcurveto{\pgfqpoint{2.931516in}{2.944919in}}{\pgfqpoint{2.934014in}{2.943884in}}{\pgfqpoint{2.936618in}{2.943884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087075in}{2.247993in}}%
\pgfpathcurveto{\pgfqpoint{1.089680in}{2.247993in}}{\pgfqpoint{1.092178in}{2.249028in}}{\pgfqpoint{1.094019in}{2.250869in}}%
\pgfpathcurveto{\pgfqpoint{1.095861in}{2.252711in}}{\pgfqpoint{1.096896in}{2.255209in}}{\pgfqpoint{1.096896in}{2.257814in}}%
\pgfpathcurveto{\pgfqpoint{1.096896in}{2.260418in}}{\pgfqpoint{1.095861in}{2.262917in}}{\pgfqpoint{1.094019in}{2.264758in}}%
\pgfpathcurveto{\pgfqpoint{1.092178in}{2.266600in}}{\pgfqpoint{1.089680in}{2.267635in}}{\pgfqpoint{1.087075in}{2.267635in}}%
\pgfpathcurveto{\pgfqpoint{1.084470in}{2.267635in}}{\pgfqpoint{1.081972in}{2.266600in}}{\pgfqpoint{1.080131in}{2.264758in}}%
\pgfpathcurveto{\pgfqpoint{1.078289in}{2.262917in}}{\pgfqpoint{1.077254in}{2.260418in}}{\pgfqpoint{1.077254in}{2.257814in}}%
\pgfpathcurveto{\pgfqpoint{1.077254in}{2.255209in}}{\pgfqpoint{1.078289in}{2.252711in}}{\pgfqpoint{1.080131in}{2.250869in}}%
\pgfpathcurveto{\pgfqpoint{1.081972in}{2.249028in}}{\pgfqpoint{1.084470in}{2.247993in}}{\pgfqpoint{1.087075in}{2.247993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596183in}{2.747465in}}%
\pgfpathcurveto{\pgfqpoint{1.598788in}{2.747465in}}{\pgfqpoint{1.601286in}{2.748500in}}{\pgfqpoint{1.603128in}{2.750342in}}%
\pgfpathcurveto{\pgfqpoint{1.604969in}{2.752183in}}{\pgfqpoint{1.606004in}{2.754682in}}{\pgfqpoint{1.606004in}{2.757286in}}%
\pgfpathcurveto{\pgfqpoint{1.606004in}{2.759891in}}{\pgfqpoint{1.604969in}{2.762389in}}{\pgfqpoint{1.603128in}{2.764231in}}%
\pgfpathcurveto{\pgfqpoint{1.601286in}{2.766072in}}{\pgfqpoint{1.598788in}{2.767107in}}{\pgfqpoint{1.596183in}{2.767107in}}%
\pgfpathcurveto{\pgfqpoint{1.593579in}{2.767107in}}{\pgfqpoint{1.591080in}{2.766072in}}{\pgfqpoint{1.589239in}{2.764231in}}%
\pgfpathcurveto{\pgfqpoint{1.587397in}{2.762389in}}{\pgfqpoint{1.586362in}{2.759891in}}{\pgfqpoint{1.586362in}{2.757286in}}%
\pgfpathcurveto{\pgfqpoint{1.586362in}{2.754682in}}{\pgfqpoint{1.587397in}{2.752183in}}{\pgfqpoint{1.589239in}{2.750342in}}%
\pgfpathcurveto{\pgfqpoint{1.591080in}{2.748500in}}{\pgfqpoint{1.593579in}{2.747465in}}{\pgfqpoint{1.596183in}{2.747465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008636in}{1.885968in}}%
\pgfpathcurveto{\pgfqpoint{3.011240in}{1.885968in}}{\pgfqpoint{3.013738in}{1.887003in}}{\pgfqpoint{3.015580in}{1.888845in}}%
\pgfpathcurveto{\pgfqpoint{3.017422in}{1.890686in}}{\pgfqpoint{3.018457in}{1.893185in}}{\pgfqpoint{3.018457in}{1.895789in}}%
\pgfpathcurveto{\pgfqpoint{3.018457in}{1.898394in}}{\pgfqpoint{3.017422in}{1.900892in}}{\pgfqpoint{3.015580in}{1.902734in}}%
\pgfpathcurveto{\pgfqpoint{3.013738in}{1.904575in}}{\pgfqpoint{3.011240in}{1.905610in}}{\pgfqpoint{3.008636in}{1.905610in}}%
\pgfpathcurveto{\pgfqpoint{3.006031in}{1.905610in}}{\pgfqpoint{3.003533in}{1.904575in}}{\pgfqpoint{3.001691in}{1.902734in}}%
\pgfpathcurveto{\pgfqpoint{2.999850in}{1.900892in}}{\pgfqpoint{2.998815in}{1.898394in}}{\pgfqpoint{2.998815in}{1.895789in}}%
\pgfpathcurveto{\pgfqpoint{2.998815in}{1.893185in}}{\pgfqpoint{2.999850in}{1.890686in}}{\pgfqpoint{3.001691in}{1.888845in}}%
\pgfpathcurveto{\pgfqpoint{3.003533in}{1.887003in}}{\pgfqpoint{3.006031in}{1.885968in}}{\pgfqpoint{3.008636in}{1.885968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216485in}{2.612546in}}%
\pgfpathcurveto{\pgfqpoint{1.219089in}{2.612546in}}{\pgfqpoint{1.221587in}{2.613580in}}{\pgfqpoint{1.223429in}{2.615422in}}%
\pgfpathcurveto{\pgfqpoint{1.225271in}{2.617264in}}{\pgfqpoint{1.226306in}{2.619762in}}{\pgfqpoint{1.226306in}{2.622366in}}%
\pgfpathcurveto{\pgfqpoint{1.226306in}{2.624971in}}{\pgfqpoint{1.225271in}{2.627469in}}{\pgfqpoint{1.223429in}{2.629311in}}%
\pgfpathcurveto{\pgfqpoint{1.221587in}{2.631153in}}{\pgfqpoint{1.219089in}{2.632187in}}{\pgfqpoint{1.216485in}{2.632187in}}%
\pgfpathcurveto{\pgfqpoint{1.213880in}{2.632187in}}{\pgfqpoint{1.211382in}{2.631153in}}{\pgfqpoint{1.209540in}{2.629311in}}%
\pgfpathcurveto{\pgfqpoint{1.207699in}{2.627469in}}{\pgfqpoint{1.206664in}{2.624971in}}{\pgfqpoint{1.206664in}{2.622366in}}%
\pgfpathcurveto{\pgfqpoint{1.206664in}{2.619762in}}{\pgfqpoint{1.207699in}{2.617264in}}{\pgfqpoint{1.209540in}{2.615422in}}%
\pgfpathcurveto{\pgfqpoint{1.211382in}{2.613580in}}{\pgfqpoint{1.213880in}{2.612546in}}{\pgfqpoint{1.216485in}{2.612546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586723in}{1.210333in}}%
\pgfpathcurveto{\pgfqpoint{3.589327in}{1.210333in}}{\pgfqpoint{3.591825in}{1.211367in}}{\pgfqpoint{3.593667in}{1.213209in}}%
\pgfpathcurveto{\pgfqpoint{3.595509in}{1.215051in}}{\pgfqpoint{3.596544in}{1.217549in}}{\pgfqpoint{3.596544in}{1.220154in}}%
\pgfpathcurveto{\pgfqpoint{3.596544in}{1.222758in}}{\pgfqpoint{3.595509in}{1.225256in}}{\pgfqpoint{3.593667in}{1.227098in}}%
\pgfpathcurveto{\pgfqpoint{3.591825in}{1.228940in}}{\pgfqpoint{3.589327in}{1.229974in}}{\pgfqpoint{3.586723in}{1.229974in}}%
\pgfpathcurveto{\pgfqpoint{3.584118in}{1.229974in}}{\pgfqpoint{3.581620in}{1.228940in}}{\pgfqpoint{3.579778in}{1.227098in}}%
\pgfpathcurveto{\pgfqpoint{3.577936in}{1.225256in}}{\pgfqpoint{3.576902in}{1.222758in}}{\pgfqpoint{3.576902in}{1.220154in}}%
\pgfpathcurveto{\pgfqpoint{3.576902in}{1.217549in}}{\pgfqpoint{3.577936in}{1.215051in}}{\pgfqpoint{3.579778in}{1.213209in}}%
\pgfpathcurveto{\pgfqpoint{3.581620in}{1.211367in}}{\pgfqpoint{3.584118in}{1.210333in}}{\pgfqpoint{3.586723in}{1.210333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442009in}{2.123618in}}%
\pgfpathcurveto{\pgfqpoint{2.444614in}{2.123618in}}{\pgfqpoint{2.447112in}{2.124653in}}{\pgfqpoint{2.448954in}{2.126494in}}%
\pgfpathcurveto{\pgfqpoint{2.450796in}{2.128336in}}{\pgfqpoint{2.451830in}{2.130834in}}{\pgfqpoint{2.451830in}{2.133439in}}%
\pgfpathcurveto{\pgfqpoint{2.451830in}{2.136043in}}{\pgfqpoint{2.450796in}{2.138541in}}{\pgfqpoint{2.448954in}{2.140383in}}%
\pgfpathcurveto{\pgfqpoint{2.447112in}{2.142225in}}{\pgfqpoint{2.444614in}{2.143260in}}{\pgfqpoint{2.442009in}{2.143260in}}%
\pgfpathcurveto{\pgfqpoint{2.439405in}{2.143260in}}{\pgfqpoint{2.436907in}{2.142225in}}{\pgfqpoint{2.435065in}{2.140383in}}%
\pgfpathcurveto{\pgfqpoint{2.433223in}{2.138541in}}{\pgfqpoint{2.432188in}{2.136043in}}{\pgfqpoint{2.432188in}{2.133439in}}%
\pgfpathcurveto{\pgfqpoint{2.432188in}{2.130834in}}{\pgfqpoint{2.433223in}{2.128336in}}{\pgfqpoint{2.435065in}{2.126494in}}%
\pgfpathcurveto{\pgfqpoint{2.436907in}{2.124653in}}{\pgfqpoint{2.439405in}{2.123618in}}{\pgfqpoint{2.442009in}{2.123618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617953in}{0.856663in}}%
\pgfpathcurveto{\pgfqpoint{2.620557in}{0.856663in}}{\pgfqpoint{2.623055in}{0.857697in}}{\pgfqpoint{2.624897in}{0.859539in}}%
\pgfpathcurveto{\pgfqpoint{2.626739in}{0.861381in}}{\pgfqpoint{2.627773in}{0.863879in}}{\pgfqpoint{2.627773in}{0.866484in}}%
\pgfpathcurveto{\pgfqpoint{2.627773in}{0.869088in}}{\pgfqpoint{2.626739in}{0.871586in}}{\pgfqpoint{2.624897in}{0.873428in}}%
\pgfpathcurveto{\pgfqpoint{2.623055in}{0.875270in}}{\pgfqpoint{2.620557in}{0.876305in}}{\pgfqpoint{2.617953in}{0.876305in}}%
\pgfpathcurveto{\pgfqpoint{2.615348in}{0.876305in}}{\pgfqpoint{2.612850in}{0.875270in}}{\pgfqpoint{2.611008in}{0.873428in}}%
\pgfpathcurveto{\pgfqpoint{2.609166in}{0.871586in}}{\pgfqpoint{2.608132in}{0.869088in}}{\pgfqpoint{2.608132in}{0.866484in}}%
\pgfpathcurveto{\pgfqpoint{2.608132in}{0.863879in}}{\pgfqpoint{2.609166in}{0.861381in}}{\pgfqpoint{2.611008in}{0.859539in}}%
\pgfpathcurveto{\pgfqpoint{2.612850in}{0.857697in}}{\pgfqpoint{2.615348in}{0.856663in}}{\pgfqpoint{2.617953in}{0.856663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444158in}{2.905827in}}%
\pgfpathcurveto{\pgfqpoint{1.446762in}{2.905827in}}{\pgfqpoint{1.449260in}{2.906862in}}{\pgfqpoint{1.451102in}{2.908703in}}%
\pgfpathcurveto{\pgfqpoint{1.452944in}{2.910545in}}{\pgfqpoint{1.453979in}{2.913043in}}{\pgfqpoint{1.453979in}{2.915648in}}%
\pgfpathcurveto{\pgfqpoint{1.453979in}{2.918252in}}{\pgfqpoint{1.452944in}{2.920751in}}{\pgfqpoint{1.451102in}{2.922592in}}%
\pgfpathcurveto{\pgfqpoint{1.449260in}{2.924434in}}{\pgfqpoint{1.446762in}{2.925469in}}{\pgfqpoint{1.444158in}{2.925469in}}%
\pgfpathcurveto{\pgfqpoint{1.441553in}{2.925469in}}{\pgfqpoint{1.439055in}{2.924434in}}{\pgfqpoint{1.437213in}{2.922592in}}%
\pgfpathcurveto{\pgfqpoint{1.435371in}{2.920751in}}{\pgfqpoint{1.434337in}{2.918252in}}{\pgfqpoint{1.434337in}{2.915648in}}%
\pgfpathcurveto{\pgfqpoint{1.434337in}{2.913043in}}{\pgfqpoint{1.435371in}{2.910545in}}{\pgfqpoint{1.437213in}{2.908703in}}%
\pgfpathcurveto{\pgfqpoint{1.439055in}{2.906862in}}{\pgfqpoint{1.441553in}{2.905827in}}{\pgfqpoint{1.444158in}{2.905827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969980in}{1.651234in}}%
\pgfpathcurveto{\pgfqpoint{1.972585in}{1.651234in}}{\pgfqpoint{1.975083in}{1.652268in}}{\pgfqpoint{1.976924in}{1.654110in}}%
\pgfpathcurveto{\pgfqpoint{1.978766in}{1.655952in}}{\pgfqpoint{1.979801in}{1.658450in}}{\pgfqpoint{1.979801in}{1.661055in}}%
\pgfpathcurveto{\pgfqpoint{1.979801in}{1.663659in}}{\pgfqpoint{1.978766in}{1.666157in}}{\pgfqpoint{1.976924in}{1.667999in}}%
\pgfpathcurveto{\pgfqpoint{1.975083in}{1.669841in}}{\pgfqpoint{1.972585in}{1.670876in}}{\pgfqpoint{1.969980in}{1.670876in}}%
\pgfpathcurveto{\pgfqpoint{1.967375in}{1.670876in}}{\pgfqpoint{1.964877in}{1.669841in}}{\pgfqpoint{1.963036in}{1.667999in}}%
\pgfpathcurveto{\pgfqpoint{1.961194in}{1.666157in}}{\pgfqpoint{1.960159in}{1.663659in}}{\pgfqpoint{1.960159in}{1.661055in}}%
\pgfpathcurveto{\pgfqpoint{1.960159in}{1.658450in}}{\pgfqpoint{1.961194in}{1.655952in}}{\pgfqpoint{1.963036in}{1.654110in}}%
\pgfpathcurveto{\pgfqpoint{1.964877in}{1.652268in}}{\pgfqpoint{1.967375in}{1.651234in}}{\pgfqpoint{1.969980in}{1.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272783in}{2.308065in}}%
\pgfpathcurveto{\pgfqpoint{2.275388in}{2.308065in}}{\pgfqpoint{2.277886in}{2.309100in}}{\pgfqpoint{2.279728in}{2.310941in}}%
\pgfpathcurveto{\pgfqpoint{2.281569in}{2.312783in}}{\pgfqpoint{2.282604in}{2.315281in}}{\pgfqpoint{2.282604in}{2.317886in}}%
\pgfpathcurveto{\pgfqpoint{2.282604in}{2.320490in}}{\pgfqpoint{2.281569in}{2.322988in}}{\pgfqpoint{2.279728in}{2.324830in}}%
\pgfpathcurveto{\pgfqpoint{2.277886in}{2.326672in}}{\pgfqpoint{2.275388in}{2.327707in}}{\pgfqpoint{2.272783in}{2.327707in}}%
\pgfpathcurveto{\pgfqpoint{2.270179in}{2.327707in}}{\pgfqpoint{2.267680in}{2.326672in}}{\pgfqpoint{2.265839in}{2.324830in}}%
\pgfpathcurveto{\pgfqpoint{2.263997in}{2.322988in}}{\pgfqpoint{2.262962in}{2.320490in}}{\pgfqpoint{2.262962in}{2.317886in}}%
\pgfpathcurveto{\pgfqpoint{2.262962in}{2.315281in}}{\pgfqpoint{2.263997in}{2.312783in}}{\pgfqpoint{2.265839in}{2.310941in}}%
\pgfpathcurveto{\pgfqpoint{2.267680in}{2.309100in}}{\pgfqpoint{2.270179in}{2.308065in}}{\pgfqpoint{2.272783in}{2.308065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432370in}{2.866097in}}%
\pgfpathcurveto{\pgfqpoint{2.434974in}{2.866097in}}{\pgfqpoint{2.437473in}{2.867131in}}{\pgfqpoint{2.439314in}{2.868973in}}%
\pgfpathcurveto{\pgfqpoint{2.441156in}{2.870815in}}{\pgfqpoint{2.442191in}{2.873313in}}{\pgfqpoint{2.442191in}{2.875918in}}%
\pgfpathcurveto{\pgfqpoint{2.442191in}{2.878522in}}{\pgfqpoint{2.441156in}{2.881020in}}{\pgfqpoint{2.439314in}{2.882862in}}%
\pgfpathcurveto{\pgfqpoint{2.437473in}{2.884704in}}{\pgfqpoint{2.434974in}{2.885739in}}{\pgfqpoint{2.432370in}{2.885739in}}%
\pgfpathcurveto{\pgfqpoint{2.429765in}{2.885739in}}{\pgfqpoint{2.427267in}{2.884704in}}{\pgfqpoint{2.425425in}{2.882862in}}%
\pgfpathcurveto{\pgfqpoint{2.423584in}{2.881020in}}{\pgfqpoint{2.422549in}{2.878522in}}{\pgfqpoint{2.422549in}{2.875918in}}%
\pgfpathcurveto{\pgfqpoint{2.422549in}{2.873313in}}{\pgfqpoint{2.423584in}{2.870815in}}{\pgfqpoint{2.425425in}{2.868973in}}%
\pgfpathcurveto{\pgfqpoint{2.427267in}{2.867131in}}{\pgfqpoint{2.429765in}{2.866097in}}{\pgfqpoint{2.432370in}{2.866097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829096in}{4.099495in}}%
\pgfpathcurveto{\pgfqpoint{2.831700in}{4.099495in}}{\pgfqpoint{2.834198in}{4.100530in}}{\pgfqpoint{2.836040in}{4.102371in}}%
\pgfpathcurveto{\pgfqpoint{2.837882in}{4.104213in}}{\pgfqpoint{2.838916in}{4.106711in}}{\pgfqpoint{2.838916in}{4.109316in}}%
\pgfpathcurveto{\pgfqpoint{2.838916in}{4.111920in}}{\pgfqpoint{2.837882in}{4.114418in}}{\pgfqpoint{2.836040in}{4.116260in}}%
\pgfpathcurveto{\pgfqpoint{2.834198in}{4.118102in}}{\pgfqpoint{2.831700in}{4.119137in}}{\pgfqpoint{2.829096in}{4.119137in}}%
\pgfpathcurveto{\pgfqpoint{2.826491in}{4.119137in}}{\pgfqpoint{2.823993in}{4.118102in}}{\pgfqpoint{2.822151in}{4.116260in}}%
\pgfpathcurveto{\pgfqpoint{2.820309in}{4.114418in}}{\pgfqpoint{2.819275in}{4.111920in}}{\pgfqpoint{2.819275in}{4.109316in}}%
\pgfpathcurveto{\pgfqpoint{2.819275in}{4.106711in}}{\pgfqpoint{2.820309in}{4.104213in}}{\pgfqpoint{2.822151in}{4.102371in}}%
\pgfpathcurveto{\pgfqpoint{2.823993in}{4.100530in}}{\pgfqpoint{2.826491in}{4.099495in}}{\pgfqpoint{2.829096in}{4.099495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171658in}{3.261971in}}%
\pgfpathcurveto{\pgfqpoint{3.174263in}{3.261971in}}{\pgfqpoint{3.176761in}{3.263006in}}{\pgfqpoint{3.178603in}{3.264847in}}%
\pgfpathcurveto{\pgfqpoint{3.180445in}{3.266689in}}{\pgfqpoint{3.181479in}{3.269187in}}{\pgfqpoint{3.181479in}{3.271792in}}%
\pgfpathcurveto{\pgfqpoint{3.181479in}{3.274396in}}{\pgfqpoint{3.180445in}{3.276895in}}{\pgfqpoint{3.178603in}{3.278736in}}%
\pgfpathcurveto{\pgfqpoint{3.176761in}{3.280578in}}{\pgfqpoint{3.174263in}{3.281613in}}{\pgfqpoint{3.171658in}{3.281613in}}%
\pgfpathcurveto{\pgfqpoint{3.169054in}{3.281613in}}{\pgfqpoint{3.166556in}{3.280578in}}{\pgfqpoint{3.164714in}{3.278736in}}%
\pgfpathcurveto{\pgfqpoint{3.162872in}{3.276895in}}{\pgfqpoint{3.161838in}{3.274396in}}{\pgfqpoint{3.161838in}{3.271792in}}%
\pgfpathcurveto{\pgfqpoint{3.161838in}{3.269187in}}{\pgfqpoint{3.162872in}{3.266689in}}{\pgfqpoint{3.164714in}{3.264847in}}%
\pgfpathcurveto{\pgfqpoint{3.166556in}{3.263006in}}{\pgfqpoint{3.169054in}{3.261971in}}{\pgfqpoint{3.171658in}{3.261971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908558in}{0.999018in}}%
\pgfpathcurveto{\pgfqpoint{2.911163in}{0.999018in}}{\pgfqpoint{2.913661in}{1.000053in}}{\pgfqpoint{2.915503in}{1.001895in}}%
\pgfpathcurveto{\pgfqpoint{2.917344in}{1.003736in}}{\pgfqpoint{2.918379in}{1.006235in}}{\pgfqpoint{2.918379in}{1.008839in}}%
\pgfpathcurveto{\pgfqpoint{2.918379in}{1.011444in}}{\pgfqpoint{2.917344in}{1.013942in}}{\pgfqpoint{2.915503in}{1.015784in}}%
\pgfpathcurveto{\pgfqpoint{2.913661in}{1.017625in}}{\pgfqpoint{2.911163in}{1.018660in}}{\pgfqpoint{2.908558in}{1.018660in}}%
\pgfpathcurveto{\pgfqpoint{2.905954in}{1.018660in}}{\pgfqpoint{2.903455in}{1.017625in}}{\pgfqpoint{2.901614in}{1.015784in}}%
\pgfpathcurveto{\pgfqpoint{2.899772in}{1.013942in}}{\pgfqpoint{2.898737in}{1.011444in}}{\pgfqpoint{2.898737in}{1.008839in}}%
\pgfpathcurveto{\pgfqpoint{2.898737in}{1.006235in}}{\pgfqpoint{2.899772in}{1.003736in}}{\pgfqpoint{2.901614in}{1.001895in}}%
\pgfpathcurveto{\pgfqpoint{2.903455in}{1.000053in}}{\pgfqpoint{2.905954in}{0.999018in}}{\pgfqpoint{2.908558in}{0.999018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110660in}{3.011656in}}%
\pgfpathcurveto{\pgfqpoint{2.113265in}{3.011656in}}{\pgfqpoint{2.115763in}{3.012691in}}{\pgfqpoint{2.117605in}{3.014533in}}%
\pgfpathcurveto{\pgfqpoint{2.119446in}{3.016374in}}{\pgfqpoint{2.120481in}{3.018873in}}{\pgfqpoint{2.120481in}{3.021477in}}%
\pgfpathcurveto{\pgfqpoint{2.120481in}{3.024082in}}{\pgfqpoint{2.119446in}{3.026580in}}{\pgfqpoint{2.117605in}{3.028422in}}%
\pgfpathcurveto{\pgfqpoint{2.115763in}{3.030263in}}{\pgfqpoint{2.113265in}{3.031298in}}{\pgfqpoint{2.110660in}{3.031298in}}%
\pgfpathcurveto{\pgfqpoint{2.108056in}{3.031298in}}{\pgfqpoint{2.105557in}{3.030263in}}{\pgfqpoint{2.103716in}{3.028422in}}%
\pgfpathcurveto{\pgfqpoint{2.101874in}{3.026580in}}{\pgfqpoint{2.100839in}{3.024082in}}{\pgfqpoint{2.100839in}{3.021477in}}%
\pgfpathcurveto{\pgfqpoint{2.100839in}{3.018873in}}{\pgfqpoint{2.101874in}{3.016374in}}{\pgfqpoint{2.103716in}{3.014533in}}%
\pgfpathcurveto{\pgfqpoint{2.105557in}{3.012691in}}{\pgfqpoint{2.108056in}{3.011656in}}{\pgfqpoint{2.110660in}{3.011656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305064in}{3.884482in}}%
\pgfpathcurveto{\pgfqpoint{4.307669in}{3.884482in}}{\pgfqpoint{4.310167in}{3.885517in}}{\pgfqpoint{4.312009in}{3.887359in}}%
\pgfpathcurveto{\pgfqpoint{4.313850in}{3.889200in}}{\pgfqpoint{4.314885in}{3.891699in}}{\pgfqpoint{4.314885in}{3.894303in}}%
\pgfpathcurveto{\pgfqpoint{4.314885in}{3.896908in}}{\pgfqpoint{4.313850in}{3.899406in}}{\pgfqpoint{4.312009in}{3.901248in}}%
\pgfpathcurveto{\pgfqpoint{4.310167in}{3.903089in}}{\pgfqpoint{4.307669in}{3.904124in}}{\pgfqpoint{4.305064in}{3.904124in}}%
\pgfpathcurveto{\pgfqpoint{4.302460in}{3.904124in}}{\pgfqpoint{4.299961in}{3.903089in}}{\pgfqpoint{4.298120in}{3.901248in}}%
\pgfpathcurveto{\pgfqpoint{4.296278in}{3.899406in}}{\pgfqpoint{4.295243in}{3.896908in}}{\pgfqpoint{4.295243in}{3.894303in}}%
\pgfpathcurveto{\pgfqpoint{4.295243in}{3.891699in}}{\pgfqpoint{4.296278in}{3.889200in}}{\pgfqpoint{4.298120in}{3.887359in}}%
\pgfpathcurveto{\pgfqpoint{4.299961in}{3.885517in}}{\pgfqpoint{4.302460in}{3.884482in}}{\pgfqpoint{4.305064in}{3.884482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937039in}{2.768671in}}%
\pgfpathcurveto{\pgfqpoint{0.939643in}{2.768671in}}{\pgfqpoint{0.942141in}{2.769706in}}{\pgfqpoint{0.943983in}{2.771548in}}%
\pgfpathcurveto{\pgfqpoint{0.945825in}{2.773389in}}{\pgfqpoint{0.946860in}{2.775887in}}{\pgfqpoint{0.946860in}{2.778492in}}%
\pgfpathcurveto{\pgfqpoint{0.946860in}{2.781097in}}{\pgfqpoint{0.945825in}{2.783595in}}{\pgfqpoint{0.943983in}{2.785436in}}%
\pgfpathcurveto{\pgfqpoint{0.942141in}{2.787278in}}{\pgfqpoint{0.939643in}{2.788313in}}{\pgfqpoint{0.937039in}{2.788313in}}%
\pgfpathcurveto{\pgfqpoint{0.934434in}{2.788313in}}{\pgfqpoint{0.931936in}{2.787278in}}{\pgfqpoint{0.930094in}{2.785436in}}%
\pgfpathcurveto{\pgfqpoint{0.928252in}{2.783595in}}{\pgfqpoint{0.927218in}{2.781097in}}{\pgfqpoint{0.927218in}{2.778492in}}%
\pgfpathcurveto{\pgfqpoint{0.927218in}{2.775887in}}{\pgfqpoint{0.928252in}{2.773389in}}{\pgfqpoint{0.930094in}{2.771548in}}%
\pgfpathcurveto{\pgfqpoint{0.931936in}{2.769706in}}{\pgfqpoint{0.934434in}{2.768671in}}{\pgfqpoint{0.937039in}{2.768671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993866in}{1.377420in}}%
\pgfpathcurveto{\pgfqpoint{2.996471in}{1.377420in}}{\pgfqpoint{2.998969in}{1.378454in}}{\pgfqpoint{3.000811in}{1.380296in}}%
\pgfpathcurveto{\pgfqpoint{3.002652in}{1.382138in}}{\pgfqpoint{3.003687in}{1.384636in}}{\pgfqpoint{3.003687in}{1.387241in}}%
\pgfpathcurveto{\pgfqpoint{3.003687in}{1.389845in}}{\pgfqpoint{3.002652in}{1.392343in}}{\pgfqpoint{3.000811in}{1.394185in}}%
\pgfpathcurveto{\pgfqpoint{2.998969in}{1.396027in}}{\pgfqpoint{2.996471in}{1.397061in}}{\pgfqpoint{2.993866in}{1.397061in}}%
\pgfpathcurveto{\pgfqpoint{2.991262in}{1.397061in}}{\pgfqpoint{2.988764in}{1.396027in}}{\pgfqpoint{2.986922in}{1.394185in}}%
\pgfpathcurveto{\pgfqpoint{2.985080in}{1.392343in}}{\pgfqpoint{2.984045in}{1.389845in}}{\pgfqpoint{2.984045in}{1.387241in}}%
\pgfpathcurveto{\pgfqpoint{2.984045in}{1.384636in}}{\pgfqpoint{2.985080in}{1.382138in}}{\pgfqpoint{2.986922in}{1.380296in}}%
\pgfpathcurveto{\pgfqpoint{2.988764in}{1.378454in}}{\pgfqpoint{2.991262in}{1.377420in}}{\pgfqpoint{2.993866in}{1.377420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958951in}{2.771735in}}%
\pgfpathcurveto{\pgfqpoint{1.961555in}{2.771735in}}{\pgfqpoint{1.964054in}{2.772770in}}{\pgfqpoint{1.965895in}{2.774611in}}%
\pgfpathcurveto{\pgfqpoint{1.967737in}{2.776453in}}{\pgfqpoint{1.968772in}{2.778951in}}{\pgfqpoint{1.968772in}{2.781556in}}%
\pgfpathcurveto{\pgfqpoint{1.968772in}{2.784160in}}{\pgfqpoint{1.967737in}{2.786658in}}{\pgfqpoint{1.965895in}{2.788500in}}%
\pgfpathcurveto{\pgfqpoint{1.964054in}{2.790342in}}{\pgfqpoint{1.961555in}{2.791377in}}{\pgfqpoint{1.958951in}{2.791377in}}%
\pgfpathcurveto{\pgfqpoint{1.956346in}{2.791377in}}{\pgfqpoint{1.953848in}{2.790342in}}{\pgfqpoint{1.952006in}{2.788500in}}%
\pgfpathcurveto{\pgfqpoint{1.950165in}{2.786658in}}{\pgfqpoint{1.949130in}{2.784160in}}{\pgfqpoint{1.949130in}{2.781556in}}%
\pgfpathcurveto{\pgfqpoint{1.949130in}{2.778951in}}{\pgfqpoint{1.950165in}{2.776453in}}{\pgfqpoint{1.952006in}{2.774611in}}%
\pgfpathcurveto{\pgfqpoint{1.953848in}{2.772770in}}{\pgfqpoint{1.956346in}{2.771735in}}{\pgfqpoint{1.958951in}{2.771735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732003in}{1.282442in}}%
\pgfpathcurveto{\pgfqpoint{3.734608in}{1.282442in}}{\pgfqpoint{3.737106in}{1.283477in}}{\pgfqpoint{3.738948in}{1.285318in}}%
\pgfpathcurveto{\pgfqpoint{3.740789in}{1.287160in}}{\pgfqpoint{3.741824in}{1.289658in}}{\pgfqpoint{3.741824in}{1.292263in}}%
\pgfpathcurveto{\pgfqpoint{3.741824in}{1.294867in}}{\pgfqpoint{3.740789in}{1.297365in}}{\pgfqpoint{3.738948in}{1.299207in}}%
\pgfpathcurveto{\pgfqpoint{3.737106in}{1.301049in}}{\pgfqpoint{3.734608in}{1.302084in}}{\pgfqpoint{3.732003in}{1.302084in}}%
\pgfpathcurveto{\pgfqpoint{3.729399in}{1.302084in}}{\pgfqpoint{3.726901in}{1.301049in}}{\pgfqpoint{3.725059in}{1.299207in}}%
\pgfpathcurveto{\pgfqpoint{3.723217in}{1.297365in}}{\pgfqpoint{3.722182in}{1.294867in}}{\pgfqpoint{3.722182in}{1.292263in}}%
\pgfpathcurveto{\pgfqpoint{3.722182in}{1.289658in}}{\pgfqpoint{3.723217in}{1.287160in}}{\pgfqpoint{3.725059in}{1.285318in}}%
\pgfpathcurveto{\pgfqpoint{3.726901in}{1.283477in}}{\pgfqpoint{3.729399in}{1.282442in}}{\pgfqpoint{3.732003in}{1.282442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829966in}{3.455715in}}%
\pgfpathcurveto{\pgfqpoint{1.832571in}{3.455715in}}{\pgfqpoint{1.835069in}{3.456750in}}{\pgfqpoint{1.836911in}{3.458591in}}%
\pgfpathcurveto{\pgfqpoint{1.838752in}{3.460433in}}{\pgfqpoint{1.839787in}{3.462931in}}{\pgfqpoint{1.839787in}{3.465536in}}%
\pgfpathcurveto{\pgfqpoint{1.839787in}{3.468140in}}{\pgfqpoint{1.838752in}{3.470639in}}{\pgfqpoint{1.836911in}{3.472480in}}%
\pgfpathcurveto{\pgfqpoint{1.835069in}{3.474322in}}{\pgfqpoint{1.832571in}{3.475357in}}{\pgfqpoint{1.829966in}{3.475357in}}%
\pgfpathcurveto{\pgfqpoint{1.827362in}{3.475357in}}{\pgfqpoint{1.824864in}{3.474322in}}{\pgfqpoint{1.823022in}{3.472480in}}%
\pgfpathcurveto{\pgfqpoint{1.821180in}{3.470639in}}{\pgfqpoint{1.820145in}{3.468140in}}{\pgfqpoint{1.820145in}{3.465536in}}%
\pgfpathcurveto{\pgfqpoint{1.820145in}{3.462931in}}{\pgfqpoint{1.821180in}{3.460433in}}{\pgfqpoint{1.823022in}{3.458591in}}%
\pgfpathcurveto{\pgfqpoint{1.824864in}{3.456750in}}{\pgfqpoint{1.827362in}{3.455715in}}{\pgfqpoint{1.829966in}{3.455715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290829in}{1.530198in}}%
\pgfpathcurveto{\pgfqpoint{3.293434in}{1.530198in}}{\pgfqpoint{3.295932in}{1.531232in}}{\pgfqpoint{3.297774in}{1.533074in}}%
\pgfpathcurveto{\pgfqpoint{3.299615in}{1.534916in}}{\pgfqpoint{3.300650in}{1.537414in}}{\pgfqpoint{3.300650in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{3.300650in}{1.542623in}}{\pgfqpoint{3.299615in}{1.545121in}}{\pgfqpoint{3.297774in}{1.546963in}}%
\pgfpathcurveto{\pgfqpoint{3.295932in}{1.548805in}}{\pgfqpoint{3.293434in}{1.549839in}}{\pgfqpoint{3.290829in}{1.549839in}}%
\pgfpathcurveto{\pgfqpoint{3.288225in}{1.549839in}}{\pgfqpoint{3.285726in}{1.548805in}}{\pgfqpoint{3.283885in}{1.546963in}}%
\pgfpathcurveto{\pgfqpoint{3.282043in}{1.545121in}}{\pgfqpoint{3.281008in}{1.542623in}}{\pgfqpoint{3.281008in}{1.540019in}}%
\pgfpathcurveto{\pgfqpoint{3.281008in}{1.537414in}}{\pgfqpoint{3.282043in}{1.534916in}}{\pgfqpoint{3.283885in}{1.533074in}}%
\pgfpathcurveto{\pgfqpoint{3.285726in}{1.531232in}}{\pgfqpoint{3.288225in}{1.530198in}}{\pgfqpoint{3.290829in}{1.530198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398411in}{1.962005in}}%
\pgfpathcurveto{\pgfqpoint{3.401016in}{1.962005in}}{\pgfqpoint{3.403514in}{1.963040in}}{\pgfqpoint{3.405356in}{1.964881in}}%
\pgfpathcurveto{\pgfqpoint{3.407197in}{1.966723in}}{\pgfqpoint{3.408232in}{1.969221in}}{\pgfqpoint{3.408232in}{1.971826in}}%
\pgfpathcurveto{\pgfqpoint{3.408232in}{1.974430in}}{\pgfqpoint{3.407197in}{1.976929in}}{\pgfqpoint{3.405356in}{1.978770in}}%
\pgfpathcurveto{\pgfqpoint{3.403514in}{1.980612in}}{\pgfqpoint{3.401016in}{1.981647in}}{\pgfqpoint{3.398411in}{1.981647in}}%
\pgfpathcurveto{\pgfqpoint{3.395807in}{1.981647in}}{\pgfqpoint{3.393308in}{1.980612in}}{\pgfqpoint{3.391467in}{1.978770in}}%
\pgfpathcurveto{\pgfqpoint{3.389625in}{1.976929in}}{\pgfqpoint{3.388590in}{1.974430in}}{\pgfqpoint{3.388590in}{1.971826in}}%
\pgfpathcurveto{\pgfqpoint{3.388590in}{1.969221in}}{\pgfqpoint{3.389625in}{1.966723in}}{\pgfqpoint{3.391467in}{1.964881in}}%
\pgfpathcurveto{\pgfqpoint{3.393308in}{1.963040in}}{\pgfqpoint{3.395807in}{1.962005in}}{\pgfqpoint{3.398411in}{1.962005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441558in}{3.114428in}}%
\pgfpathcurveto{\pgfqpoint{2.444162in}{3.114428in}}{\pgfqpoint{2.446661in}{3.115463in}}{\pgfqpoint{2.448502in}{3.117305in}}%
\pgfpathcurveto{\pgfqpoint{2.450344in}{3.119146in}}{\pgfqpoint{2.451379in}{3.121644in}}{\pgfqpoint{2.451379in}{3.124249in}}%
\pgfpathcurveto{\pgfqpoint{2.451379in}{3.126853in}}{\pgfqpoint{2.450344in}{3.129352in}}{\pgfqpoint{2.448502in}{3.131193in}}%
\pgfpathcurveto{\pgfqpoint{2.446661in}{3.133035in}}{\pgfqpoint{2.444162in}{3.134070in}}{\pgfqpoint{2.441558in}{3.134070in}}%
\pgfpathcurveto{\pgfqpoint{2.438953in}{3.134070in}}{\pgfqpoint{2.436455in}{3.133035in}}{\pgfqpoint{2.434613in}{3.131193in}}%
\pgfpathcurveto{\pgfqpoint{2.432772in}{3.129352in}}{\pgfqpoint{2.431737in}{3.126853in}}{\pgfqpoint{2.431737in}{3.124249in}}%
\pgfpathcurveto{\pgfqpoint{2.431737in}{3.121644in}}{\pgfqpoint{2.432772in}{3.119146in}}{\pgfqpoint{2.434613in}{3.117305in}}%
\pgfpathcurveto{\pgfqpoint{2.436455in}{3.115463in}}{\pgfqpoint{2.438953in}{3.114428in}}{\pgfqpoint{2.441558in}{3.114428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953840in}{2.643937in}}%
\pgfpathcurveto{\pgfqpoint{0.956444in}{2.643937in}}{\pgfqpoint{0.958942in}{2.644972in}}{\pgfqpoint{0.960784in}{2.646813in}}%
\pgfpathcurveto{\pgfqpoint{0.962626in}{2.648655in}}{\pgfqpoint{0.963660in}{2.651153in}}{\pgfqpoint{0.963660in}{2.653758in}}%
\pgfpathcurveto{\pgfqpoint{0.963660in}{2.656362in}}{\pgfqpoint{0.962626in}{2.658861in}}{\pgfqpoint{0.960784in}{2.660702in}}%
\pgfpathcurveto{\pgfqpoint{0.958942in}{2.662544in}}{\pgfqpoint{0.956444in}{2.663579in}}{\pgfqpoint{0.953840in}{2.663579in}}%
\pgfpathcurveto{\pgfqpoint{0.951235in}{2.663579in}}{\pgfqpoint{0.948737in}{2.662544in}}{\pgfqpoint{0.946895in}{2.660702in}}%
\pgfpathcurveto{\pgfqpoint{0.945053in}{2.658861in}}{\pgfqpoint{0.944019in}{2.656362in}}{\pgfqpoint{0.944019in}{2.653758in}}%
\pgfpathcurveto{\pgfqpoint{0.944019in}{2.651153in}}{\pgfqpoint{0.945053in}{2.648655in}}{\pgfqpoint{0.946895in}{2.646813in}}%
\pgfpathcurveto{\pgfqpoint{0.948737in}{2.644972in}}{\pgfqpoint{0.951235in}{2.643937in}}{\pgfqpoint{0.953840in}{2.643937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162716in}{3.618990in}}%
\pgfpathcurveto{\pgfqpoint{3.165321in}{3.618990in}}{\pgfqpoint{3.167819in}{3.620024in}}{\pgfqpoint{3.169661in}{3.621866in}}%
\pgfpathcurveto{\pgfqpoint{3.171503in}{3.623708in}}{\pgfqpoint{3.172537in}{3.626206in}}{\pgfqpoint{3.172537in}{3.628811in}}%
\pgfpathcurveto{\pgfqpoint{3.172537in}{3.631415in}}{\pgfqpoint{3.171503in}{3.633913in}}{\pgfqpoint{3.169661in}{3.635755in}}%
\pgfpathcurveto{\pgfqpoint{3.167819in}{3.637597in}}{\pgfqpoint{3.165321in}{3.638632in}}{\pgfqpoint{3.162716in}{3.638632in}}%
\pgfpathcurveto{\pgfqpoint{3.160112in}{3.638632in}}{\pgfqpoint{3.157614in}{3.637597in}}{\pgfqpoint{3.155772in}{3.635755in}}%
\pgfpathcurveto{\pgfqpoint{3.153930in}{3.633913in}}{\pgfqpoint{3.152896in}{3.631415in}}{\pgfqpoint{3.152896in}{3.628811in}}%
\pgfpathcurveto{\pgfqpoint{3.152896in}{3.626206in}}{\pgfqpoint{3.153930in}{3.623708in}}{\pgfqpoint{3.155772in}{3.621866in}}%
\pgfpathcurveto{\pgfqpoint{3.157614in}{3.620024in}}{\pgfqpoint{3.160112in}{3.618990in}}{\pgfqpoint{3.162716in}{3.618990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846322in}{3.775692in}}%
\pgfpathcurveto{\pgfqpoint{3.848926in}{3.775692in}}{\pgfqpoint{3.851424in}{3.776726in}}{\pgfqpoint{3.853266in}{3.778568in}}%
\pgfpathcurveto{\pgfqpoint{3.855108in}{3.780410in}}{\pgfqpoint{3.856143in}{3.782908in}}{\pgfqpoint{3.856143in}{3.785513in}}%
\pgfpathcurveto{\pgfqpoint{3.856143in}{3.788117in}}{\pgfqpoint{3.855108in}{3.790615in}}{\pgfqpoint{3.853266in}{3.792457in}}%
\pgfpathcurveto{\pgfqpoint{3.851424in}{3.794299in}}{\pgfqpoint{3.848926in}{3.795334in}}{\pgfqpoint{3.846322in}{3.795334in}}%
\pgfpathcurveto{\pgfqpoint{3.843717in}{3.795334in}}{\pgfqpoint{3.841219in}{3.794299in}}{\pgfqpoint{3.839377in}{3.792457in}}%
\pgfpathcurveto{\pgfqpoint{3.837536in}{3.790615in}}{\pgfqpoint{3.836501in}{3.788117in}}{\pgfqpoint{3.836501in}{3.785513in}}%
\pgfpathcurveto{\pgfqpoint{3.836501in}{3.782908in}}{\pgfqpoint{3.837536in}{3.780410in}}{\pgfqpoint{3.839377in}{3.778568in}}%
\pgfpathcurveto{\pgfqpoint{3.841219in}{3.776726in}}{\pgfqpoint{3.843717in}{3.775692in}}{\pgfqpoint{3.846322in}{3.775692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557775in}{3.877528in}}%
\pgfpathcurveto{\pgfqpoint{4.560379in}{3.877528in}}{\pgfqpoint{4.562877in}{3.878563in}}{\pgfqpoint{4.564719in}{3.880404in}}%
\pgfpathcurveto{\pgfqpoint{4.566561in}{3.882246in}}{\pgfqpoint{4.567596in}{3.884744in}}{\pgfqpoint{4.567596in}{3.887349in}}%
\pgfpathcurveto{\pgfqpoint{4.567596in}{3.889953in}}{\pgfqpoint{4.566561in}{3.892451in}}{\pgfqpoint{4.564719in}{3.894293in}}%
\pgfpathcurveto{\pgfqpoint{4.562877in}{3.896135in}}{\pgfqpoint{4.560379in}{3.897170in}}{\pgfqpoint{4.557775in}{3.897170in}}%
\pgfpathcurveto{\pgfqpoint{4.555170in}{3.897170in}}{\pgfqpoint{4.552672in}{3.896135in}}{\pgfqpoint{4.550830in}{3.894293in}}%
\pgfpathcurveto{\pgfqpoint{4.548989in}{3.892451in}}{\pgfqpoint{4.547954in}{3.889953in}}{\pgfqpoint{4.547954in}{3.887349in}}%
\pgfpathcurveto{\pgfqpoint{4.547954in}{3.884744in}}{\pgfqpoint{4.548989in}{3.882246in}}{\pgfqpoint{4.550830in}{3.880404in}}%
\pgfpathcurveto{\pgfqpoint{4.552672in}{3.878563in}}{\pgfqpoint{4.555170in}{3.877528in}}{\pgfqpoint{4.557775in}{3.877528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569008in}{2.999209in}}%
\pgfpathcurveto{\pgfqpoint{2.571612in}{2.999209in}}{\pgfqpoint{2.574111in}{3.000244in}}{\pgfqpoint{2.575952in}{3.002085in}}%
\pgfpathcurveto{\pgfqpoint{2.577794in}{3.003927in}}{\pgfqpoint{2.578829in}{3.006425in}}{\pgfqpoint{2.578829in}{3.009030in}}%
\pgfpathcurveto{\pgfqpoint{2.578829in}{3.011634in}}{\pgfqpoint{2.577794in}{3.014133in}}{\pgfqpoint{2.575952in}{3.015974in}}%
\pgfpathcurveto{\pgfqpoint{2.574111in}{3.017816in}}{\pgfqpoint{2.571612in}{3.018851in}}{\pgfqpoint{2.569008in}{3.018851in}}%
\pgfpathcurveto{\pgfqpoint{2.566403in}{3.018851in}}{\pgfqpoint{2.563905in}{3.017816in}}{\pgfqpoint{2.562063in}{3.015974in}}%
\pgfpathcurveto{\pgfqpoint{2.560222in}{3.014133in}}{\pgfqpoint{2.559187in}{3.011634in}}{\pgfqpoint{2.559187in}{3.009030in}}%
\pgfpathcurveto{\pgfqpoint{2.559187in}{3.006425in}}{\pgfqpoint{2.560222in}{3.003927in}}{\pgfqpoint{2.562063in}{3.002085in}}%
\pgfpathcurveto{\pgfqpoint{2.563905in}{3.000244in}}{\pgfqpoint{2.566403in}{2.999209in}}{\pgfqpoint{2.569008in}{2.999209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294239in}{3.917599in}}%
\pgfpathcurveto{\pgfqpoint{4.296844in}{3.917599in}}{\pgfqpoint{4.299342in}{3.918634in}}{\pgfqpoint{4.301184in}{3.920476in}}%
\pgfpathcurveto{\pgfqpoint{4.303026in}{3.922317in}}{\pgfqpoint{4.304060in}{3.924816in}}{\pgfqpoint{4.304060in}{3.927420in}}%
\pgfpathcurveto{\pgfqpoint{4.304060in}{3.930025in}}{\pgfqpoint{4.303026in}{3.932523in}}{\pgfqpoint{4.301184in}{3.934365in}}%
\pgfpathcurveto{\pgfqpoint{4.299342in}{3.936206in}}{\pgfqpoint{4.296844in}{3.937241in}}{\pgfqpoint{4.294239in}{3.937241in}}%
\pgfpathcurveto{\pgfqpoint{4.291635in}{3.937241in}}{\pgfqpoint{4.289137in}{3.936206in}}{\pgfqpoint{4.287295in}{3.934365in}}%
\pgfpathcurveto{\pgfqpoint{4.285453in}{3.932523in}}{\pgfqpoint{4.284418in}{3.930025in}}{\pgfqpoint{4.284418in}{3.927420in}}%
\pgfpathcurveto{\pgfqpoint{4.284418in}{3.924816in}}{\pgfqpoint{4.285453in}{3.922317in}}{\pgfqpoint{4.287295in}{3.920476in}}%
\pgfpathcurveto{\pgfqpoint{4.289137in}{3.918634in}}{\pgfqpoint{4.291635in}{3.917599in}}{\pgfqpoint{4.294239in}{3.917599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018014in}{2.951006in}}%
\pgfpathcurveto{\pgfqpoint{1.020619in}{2.951006in}}{\pgfqpoint{1.023117in}{2.952041in}}{\pgfqpoint{1.024958in}{2.953882in}}%
\pgfpathcurveto{\pgfqpoint{1.026800in}{2.955724in}}{\pgfqpoint{1.027835in}{2.958222in}}{\pgfqpoint{1.027835in}{2.960827in}}%
\pgfpathcurveto{\pgfqpoint{1.027835in}{2.963431in}}{\pgfqpoint{1.026800in}{2.965929in}}{\pgfqpoint{1.024958in}{2.967771in}}%
\pgfpathcurveto{\pgfqpoint{1.023117in}{2.969613in}}{\pgfqpoint{1.020619in}{2.970648in}}{\pgfqpoint{1.018014in}{2.970648in}}%
\pgfpathcurveto{\pgfqpoint{1.015409in}{2.970648in}}{\pgfqpoint{1.012911in}{2.969613in}}{\pgfqpoint{1.011070in}{2.967771in}}%
\pgfpathcurveto{\pgfqpoint{1.009228in}{2.965929in}}{\pgfqpoint{1.008193in}{2.963431in}}{\pgfqpoint{1.008193in}{2.960827in}}%
\pgfpathcurveto{\pgfqpoint{1.008193in}{2.958222in}}{\pgfqpoint{1.009228in}{2.955724in}}{\pgfqpoint{1.011070in}{2.953882in}}%
\pgfpathcurveto{\pgfqpoint{1.012911in}{2.952041in}}{\pgfqpoint{1.015409in}{2.951006in}}{\pgfqpoint{1.018014in}{2.951006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242871in}{1.461017in}}%
\pgfpathcurveto{\pgfqpoint{3.245475in}{1.461017in}}{\pgfqpoint{3.247973in}{1.462051in}}{\pgfqpoint{3.249815in}{1.463893in}}%
\pgfpathcurveto{\pgfqpoint{3.251657in}{1.465735in}}{\pgfqpoint{3.252691in}{1.468233in}}{\pgfqpoint{3.252691in}{1.470837in}}%
\pgfpathcurveto{\pgfqpoint{3.252691in}{1.473442in}}{\pgfqpoint{3.251657in}{1.475940in}}{\pgfqpoint{3.249815in}{1.477782in}}%
\pgfpathcurveto{\pgfqpoint{3.247973in}{1.479624in}}{\pgfqpoint{3.245475in}{1.480658in}}{\pgfqpoint{3.242871in}{1.480658in}}%
\pgfpathcurveto{\pgfqpoint{3.240266in}{1.480658in}}{\pgfqpoint{3.237768in}{1.479624in}}{\pgfqpoint{3.235926in}{1.477782in}}%
\pgfpathcurveto{\pgfqpoint{3.234084in}{1.475940in}}{\pgfqpoint{3.233050in}{1.473442in}}{\pgfqpoint{3.233050in}{1.470837in}}%
\pgfpathcurveto{\pgfqpoint{3.233050in}{1.468233in}}{\pgfqpoint{3.234084in}{1.465735in}}{\pgfqpoint{3.235926in}{1.463893in}}%
\pgfpathcurveto{\pgfqpoint{3.237768in}{1.462051in}}{\pgfqpoint{3.240266in}{1.461017in}}{\pgfqpoint{3.242871in}{1.461017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686012in}{3.333471in}}%
\pgfpathcurveto{\pgfqpoint{3.688617in}{3.333471in}}{\pgfqpoint{3.691115in}{3.334506in}}{\pgfqpoint{3.692957in}{3.336347in}}%
\pgfpathcurveto{\pgfqpoint{3.694799in}{3.338189in}}{\pgfqpoint{3.695833in}{3.340687in}}{\pgfqpoint{3.695833in}{3.343292in}}%
\pgfpathcurveto{\pgfqpoint{3.695833in}{3.345896in}}{\pgfqpoint{3.694799in}{3.348395in}}{\pgfqpoint{3.692957in}{3.350236in}}%
\pgfpathcurveto{\pgfqpoint{3.691115in}{3.352078in}}{\pgfqpoint{3.688617in}{3.353113in}}{\pgfqpoint{3.686012in}{3.353113in}}%
\pgfpathcurveto{\pgfqpoint{3.683408in}{3.353113in}}{\pgfqpoint{3.680910in}{3.352078in}}{\pgfqpoint{3.679068in}{3.350236in}}%
\pgfpathcurveto{\pgfqpoint{3.677226in}{3.348395in}}{\pgfqpoint{3.676191in}{3.345896in}}{\pgfqpoint{3.676191in}{3.343292in}}%
\pgfpathcurveto{\pgfqpoint{3.676191in}{3.340687in}}{\pgfqpoint{3.677226in}{3.338189in}}{\pgfqpoint{3.679068in}{3.336347in}}%
\pgfpathcurveto{\pgfqpoint{3.680910in}{3.334506in}}{\pgfqpoint{3.683408in}{3.333471in}}{\pgfqpoint{3.686012in}{3.333471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392738in}{1.959409in}}%
\pgfpathcurveto{\pgfqpoint{2.395343in}{1.959409in}}{\pgfqpoint{2.397841in}{1.960444in}}{\pgfqpoint{2.399683in}{1.962285in}}%
\pgfpathcurveto{\pgfqpoint{2.401524in}{1.964127in}}{\pgfqpoint{2.402559in}{1.966625in}}{\pgfqpoint{2.402559in}{1.969230in}}%
\pgfpathcurveto{\pgfqpoint{2.402559in}{1.971834in}}{\pgfqpoint{2.401524in}{1.974333in}}{\pgfqpoint{2.399683in}{1.976174in}}%
\pgfpathcurveto{\pgfqpoint{2.397841in}{1.978016in}}{\pgfqpoint{2.395343in}{1.979051in}}{\pgfqpoint{2.392738in}{1.979051in}}%
\pgfpathcurveto{\pgfqpoint{2.390134in}{1.979051in}}{\pgfqpoint{2.387635in}{1.978016in}}{\pgfqpoint{2.385794in}{1.976174in}}%
\pgfpathcurveto{\pgfqpoint{2.383952in}{1.974333in}}{\pgfqpoint{2.382917in}{1.971834in}}{\pgfqpoint{2.382917in}{1.969230in}}%
\pgfpathcurveto{\pgfqpoint{2.382917in}{1.966625in}}{\pgfqpoint{2.383952in}{1.964127in}}{\pgfqpoint{2.385794in}{1.962285in}}%
\pgfpathcurveto{\pgfqpoint{2.387635in}{1.960444in}}{\pgfqpoint{2.390134in}{1.959409in}}{\pgfqpoint{2.392738in}{1.959409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578604in}{1.325592in}}%
\pgfpathcurveto{\pgfqpoint{2.581208in}{1.325592in}}{\pgfqpoint{2.583707in}{1.326627in}}{\pgfqpoint{2.585548in}{1.328468in}}%
\pgfpathcurveto{\pgfqpoint{2.587390in}{1.330310in}}{\pgfqpoint{2.588425in}{1.332808in}}{\pgfqpoint{2.588425in}{1.335413in}}%
\pgfpathcurveto{\pgfqpoint{2.588425in}{1.338017in}}{\pgfqpoint{2.587390in}{1.340515in}}{\pgfqpoint{2.585548in}{1.342357in}}%
\pgfpathcurveto{\pgfqpoint{2.583707in}{1.344199in}}{\pgfqpoint{2.581208in}{1.345234in}}{\pgfqpoint{2.578604in}{1.345234in}}%
\pgfpathcurveto{\pgfqpoint{2.575999in}{1.345234in}}{\pgfqpoint{2.573501in}{1.344199in}}{\pgfqpoint{2.571659in}{1.342357in}}%
\pgfpathcurveto{\pgfqpoint{2.569818in}{1.340515in}}{\pgfqpoint{2.568783in}{1.338017in}}{\pgfqpoint{2.568783in}{1.335413in}}%
\pgfpathcurveto{\pgfqpoint{2.568783in}{1.332808in}}{\pgfqpoint{2.569818in}{1.330310in}}{\pgfqpoint{2.571659in}{1.328468in}}%
\pgfpathcurveto{\pgfqpoint{2.573501in}{1.326627in}}{\pgfqpoint{2.575999in}{1.325592in}}{\pgfqpoint{2.578604in}{1.325592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546506in}{3.560755in}}%
\pgfpathcurveto{\pgfqpoint{1.549111in}{3.560755in}}{\pgfqpoint{1.551609in}{3.561790in}}{\pgfqpoint{1.553451in}{3.563632in}}%
\pgfpathcurveto{\pgfqpoint{1.555293in}{3.565473in}}{\pgfqpoint{1.556327in}{3.567972in}}{\pgfqpoint{1.556327in}{3.570576in}}%
\pgfpathcurveto{\pgfqpoint{1.556327in}{3.573181in}}{\pgfqpoint{1.555293in}{3.575679in}}{\pgfqpoint{1.553451in}{3.577521in}}%
\pgfpathcurveto{\pgfqpoint{1.551609in}{3.579362in}}{\pgfqpoint{1.549111in}{3.580397in}}{\pgfqpoint{1.546506in}{3.580397in}}%
\pgfpathcurveto{\pgfqpoint{1.543902in}{3.580397in}}{\pgfqpoint{1.541404in}{3.579362in}}{\pgfqpoint{1.539562in}{3.577521in}}%
\pgfpathcurveto{\pgfqpoint{1.537720in}{3.575679in}}{\pgfqpoint{1.536685in}{3.573181in}}{\pgfqpoint{1.536685in}{3.570576in}}%
\pgfpathcurveto{\pgfqpoint{1.536685in}{3.567972in}}{\pgfqpoint{1.537720in}{3.565473in}}{\pgfqpoint{1.539562in}{3.563632in}}%
\pgfpathcurveto{\pgfqpoint{1.541404in}{3.561790in}}{\pgfqpoint{1.543902in}{3.560755in}}{\pgfqpoint{1.546506in}{3.560755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466614in}{3.487656in}}%
\pgfpathcurveto{\pgfqpoint{1.469218in}{3.487656in}}{\pgfqpoint{1.471717in}{3.488691in}}{\pgfqpoint{1.473558in}{3.490533in}}%
\pgfpathcurveto{\pgfqpoint{1.475400in}{3.492375in}}{\pgfqpoint{1.476435in}{3.494873in}}{\pgfqpoint{1.476435in}{3.497477in}}%
\pgfpathcurveto{\pgfqpoint{1.476435in}{3.500082in}}{\pgfqpoint{1.475400in}{3.502580in}}{\pgfqpoint{1.473558in}{3.504422in}}%
\pgfpathcurveto{\pgfqpoint{1.471717in}{3.506264in}}{\pgfqpoint{1.469218in}{3.507298in}}{\pgfqpoint{1.466614in}{3.507298in}}%
\pgfpathcurveto{\pgfqpoint{1.464009in}{3.507298in}}{\pgfqpoint{1.461511in}{3.506264in}}{\pgfqpoint{1.459669in}{3.504422in}}%
\pgfpathcurveto{\pgfqpoint{1.457828in}{3.502580in}}{\pgfqpoint{1.456793in}{3.500082in}}{\pgfqpoint{1.456793in}{3.497477in}}%
\pgfpathcurveto{\pgfqpoint{1.456793in}{3.494873in}}{\pgfqpoint{1.457828in}{3.492375in}}{\pgfqpoint{1.459669in}{3.490533in}}%
\pgfpathcurveto{\pgfqpoint{1.461511in}{3.488691in}}{\pgfqpoint{1.464009in}{3.487656in}}{\pgfqpoint{1.466614in}{3.487656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381759in}{3.709087in}}%
\pgfpathcurveto{\pgfqpoint{4.384363in}{3.709087in}}{\pgfqpoint{4.386862in}{3.710122in}}{\pgfqpoint{4.388703in}{3.711964in}}%
\pgfpathcurveto{\pgfqpoint{4.390545in}{3.713805in}}{\pgfqpoint{4.391580in}{3.716304in}}{\pgfqpoint{4.391580in}{3.718908in}}%
\pgfpathcurveto{\pgfqpoint{4.391580in}{3.721513in}}{\pgfqpoint{4.390545in}{3.724011in}}{\pgfqpoint{4.388703in}{3.725853in}}%
\pgfpathcurveto{\pgfqpoint{4.386862in}{3.727694in}}{\pgfqpoint{4.384363in}{3.728729in}}{\pgfqpoint{4.381759in}{3.728729in}}%
\pgfpathcurveto{\pgfqpoint{4.379154in}{3.728729in}}{\pgfqpoint{4.376656in}{3.727694in}}{\pgfqpoint{4.374814in}{3.725853in}}%
\pgfpathcurveto{\pgfqpoint{4.372973in}{3.724011in}}{\pgfqpoint{4.371938in}{3.721513in}}{\pgfqpoint{4.371938in}{3.718908in}}%
\pgfpathcurveto{\pgfqpoint{4.371938in}{3.716304in}}{\pgfqpoint{4.372973in}{3.713805in}}{\pgfqpoint{4.374814in}{3.711964in}}%
\pgfpathcurveto{\pgfqpoint{4.376656in}{3.710122in}}{\pgfqpoint{4.379154in}{3.709087in}}{\pgfqpoint{4.381759in}{3.709087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706315in}{2.641337in}}%
\pgfpathcurveto{\pgfqpoint{1.708919in}{2.641337in}}{\pgfqpoint{1.711417in}{2.642371in}}{\pgfqpoint{1.713259in}{2.644213in}}%
\pgfpathcurveto{\pgfqpoint{1.715101in}{2.646055in}}{\pgfqpoint{1.716135in}{2.648553in}}{\pgfqpoint{1.716135in}{2.651157in}}%
\pgfpathcurveto{\pgfqpoint{1.716135in}{2.653762in}}{\pgfqpoint{1.715101in}{2.656260in}}{\pgfqpoint{1.713259in}{2.658102in}}%
\pgfpathcurveto{\pgfqpoint{1.711417in}{2.659944in}}{\pgfqpoint{1.708919in}{2.660978in}}{\pgfqpoint{1.706315in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{1.703710in}{2.660978in}}{\pgfqpoint{1.701212in}{2.659944in}}{\pgfqpoint{1.699370in}{2.658102in}}%
\pgfpathcurveto{\pgfqpoint{1.697528in}{2.656260in}}{\pgfqpoint{1.696494in}{2.653762in}}{\pgfqpoint{1.696494in}{2.651157in}}%
\pgfpathcurveto{\pgfqpoint{1.696494in}{2.648553in}}{\pgfqpoint{1.697528in}{2.646055in}}{\pgfqpoint{1.699370in}{2.644213in}}%
\pgfpathcurveto{\pgfqpoint{1.701212in}{2.642371in}}{\pgfqpoint{1.703710in}{2.641337in}}{\pgfqpoint{1.706315in}{2.641337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068782in}{2.343611in}}%
\pgfpathcurveto{\pgfqpoint{3.071386in}{2.343611in}}{\pgfqpoint{3.073884in}{2.344646in}}{\pgfqpoint{3.075726in}{2.346488in}}%
\pgfpathcurveto{\pgfqpoint{3.077568in}{2.348330in}}{\pgfqpoint{3.078603in}{2.350828in}}{\pgfqpoint{3.078603in}{2.353432in}}%
\pgfpathcurveto{\pgfqpoint{3.078603in}{2.356037in}}{\pgfqpoint{3.077568in}{2.358535in}}{\pgfqpoint{3.075726in}{2.360377in}}%
\pgfpathcurveto{\pgfqpoint{3.073884in}{2.362219in}}{\pgfqpoint{3.071386in}{2.363253in}}{\pgfqpoint{3.068782in}{2.363253in}}%
\pgfpathcurveto{\pgfqpoint{3.066177in}{2.363253in}}{\pgfqpoint{3.063679in}{2.362219in}}{\pgfqpoint{3.061837in}{2.360377in}}%
\pgfpathcurveto{\pgfqpoint{3.059995in}{2.358535in}}{\pgfqpoint{3.058961in}{2.356037in}}{\pgfqpoint{3.058961in}{2.353432in}}%
\pgfpathcurveto{\pgfqpoint{3.058961in}{2.350828in}}{\pgfqpoint{3.059995in}{2.348330in}}{\pgfqpoint{3.061837in}{2.346488in}}%
\pgfpathcurveto{\pgfqpoint{3.063679in}{2.344646in}}{\pgfqpoint{3.066177in}{2.343611in}}{\pgfqpoint{3.068782in}{2.343611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975930in}{2.229365in}}%
\pgfpathcurveto{\pgfqpoint{2.978535in}{2.229365in}}{\pgfqpoint{2.981033in}{2.230400in}}{\pgfqpoint{2.982875in}{2.232242in}}%
\pgfpathcurveto{\pgfqpoint{2.984717in}{2.234083in}}{\pgfqpoint{2.985751in}{2.236582in}}{\pgfqpoint{2.985751in}{2.239186in}}%
\pgfpathcurveto{\pgfqpoint{2.985751in}{2.241791in}}{\pgfqpoint{2.984717in}{2.244289in}}{\pgfqpoint{2.982875in}{2.246130in}}%
\pgfpathcurveto{\pgfqpoint{2.981033in}{2.247972in}}{\pgfqpoint{2.978535in}{2.249007in}}{\pgfqpoint{2.975930in}{2.249007in}}%
\pgfpathcurveto{\pgfqpoint{2.973326in}{2.249007in}}{\pgfqpoint{2.970828in}{2.247972in}}{\pgfqpoint{2.968986in}{2.246130in}}%
\pgfpathcurveto{\pgfqpoint{2.967144in}{2.244289in}}{\pgfqpoint{2.966110in}{2.241791in}}{\pgfqpoint{2.966110in}{2.239186in}}%
\pgfpathcurveto{\pgfqpoint{2.966110in}{2.236582in}}{\pgfqpoint{2.967144in}{2.234083in}}{\pgfqpoint{2.968986in}{2.232242in}}%
\pgfpathcurveto{\pgfqpoint{2.970828in}{2.230400in}}{\pgfqpoint{2.973326in}{2.229365in}}{\pgfqpoint{2.975930in}{2.229365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894531in}{1.833114in}}%
\pgfpathcurveto{\pgfqpoint{1.897136in}{1.833114in}}{\pgfqpoint{1.899634in}{1.834149in}}{\pgfqpoint{1.901476in}{1.835991in}}%
\pgfpathcurveto{\pgfqpoint{1.903317in}{1.837833in}}{\pgfqpoint{1.904352in}{1.840331in}}{\pgfqpoint{1.904352in}{1.842935in}}%
\pgfpathcurveto{\pgfqpoint{1.904352in}{1.845540in}}{\pgfqpoint{1.903317in}{1.848038in}}{\pgfqpoint{1.901476in}{1.849880in}}%
\pgfpathcurveto{\pgfqpoint{1.899634in}{1.851722in}}{\pgfqpoint{1.897136in}{1.852756in}}{\pgfqpoint{1.894531in}{1.852756in}}%
\pgfpathcurveto{\pgfqpoint{1.891927in}{1.852756in}}{\pgfqpoint{1.889429in}{1.851722in}}{\pgfqpoint{1.887587in}{1.849880in}}%
\pgfpathcurveto{\pgfqpoint{1.885745in}{1.848038in}}{\pgfqpoint{1.884710in}{1.845540in}}{\pgfqpoint{1.884710in}{1.842935in}}%
\pgfpathcurveto{\pgfqpoint{1.884710in}{1.840331in}}{\pgfqpoint{1.885745in}{1.837833in}}{\pgfqpoint{1.887587in}{1.835991in}}%
\pgfpathcurveto{\pgfqpoint{1.889429in}{1.834149in}}{\pgfqpoint{1.891927in}{1.833114in}}{\pgfqpoint{1.894531in}{1.833114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909278in}{1.299802in}}%
\pgfpathcurveto{\pgfqpoint{2.911883in}{1.299802in}}{\pgfqpoint{2.914381in}{1.300837in}}{\pgfqpoint{2.916223in}{1.302679in}}%
\pgfpathcurveto{\pgfqpoint{2.918064in}{1.304520in}}{\pgfqpoint{2.919099in}{1.307019in}}{\pgfqpoint{2.919099in}{1.309623in}}%
\pgfpathcurveto{\pgfqpoint{2.919099in}{1.312228in}}{\pgfqpoint{2.918064in}{1.314726in}}{\pgfqpoint{2.916223in}{1.316568in}}%
\pgfpathcurveto{\pgfqpoint{2.914381in}{1.318409in}}{\pgfqpoint{2.911883in}{1.319444in}}{\pgfqpoint{2.909278in}{1.319444in}}%
\pgfpathcurveto{\pgfqpoint{2.906674in}{1.319444in}}{\pgfqpoint{2.904176in}{1.318409in}}{\pgfqpoint{2.902334in}{1.316568in}}%
\pgfpathcurveto{\pgfqpoint{2.900492in}{1.314726in}}{\pgfqpoint{2.899457in}{1.312228in}}{\pgfqpoint{2.899457in}{1.309623in}}%
\pgfpathcurveto{\pgfqpoint{2.899457in}{1.307019in}}{\pgfqpoint{2.900492in}{1.304520in}}{\pgfqpoint{2.902334in}{1.302679in}}%
\pgfpathcurveto{\pgfqpoint{2.904176in}{1.300837in}}{\pgfqpoint{2.906674in}{1.299802in}}{\pgfqpoint{2.909278in}{1.299802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213060in}{4.273785in}}%
\pgfpathcurveto{\pgfqpoint{2.215664in}{4.273785in}}{\pgfqpoint{2.218163in}{4.274820in}}{\pgfqpoint{2.220004in}{4.276661in}}%
\pgfpathcurveto{\pgfqpoint{2.221846in}{4.278503in}}{\pgfqpoint{2.222881in}{4.281001in}}{\pgfqpoint{2.222881in}{4.283606in}}%
\pgfpathcurveto{\pgfqpoint{2.222881in}{4.286210in}}{\pgfqpoint{2.221846in}{4.288708in}}{\pgfqpoint{2.220004in}{4.290550in}}%
\pgfpathcurveto{\pgfqpoint{2.218163in}{4.292392in}}{\pgfqpoint{2.215664in}{4.293427in}}{\pgfqpoint{2.213060in}{4.293427in}}%
\pgfpathcurveto{\pgfqpoint{2.210455in}{4.293427in}}{\pgfqpoint{2.207957in}{4.292392in}}{\pgfqpoint{2.206115in}{4.290550in}}%
\pgfpathcurveto{\pgfqpoint{2.204274in}{4.288708in}}{\pgfqpoint{2.203239in}{4.286210in}}{\pgfqpoint{2.203239in}{4.283606in}}%
\pgfpathcurveto{\pgfqpoint{2.203239in}{4.281001in}}{\pgfqpoint{2.204274in}{4.278503in}}{\pgfqpoint{2.206115in}{4.276661in}}%
\pgfpathcurveto{\pgfqpoint{2.207957in}{4.274820in}}{\pgfqpoint{2.210455in}{4.273785in}}{\pgfqpoint{2.213060in}{4.273785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808899in}{1.116228in}}%
\pgfpathcurveto{\pgfqpoint{2.811503in}{1.116228in}}{\pgfqpoint{2.814001in}{1.117263in}}{\pgfqpoint{2.815843in}{1.119104in}}%
\pgfpathcurveto{\pgfqpoint{2.817685in}{1.120946in}}{\pgfqpoint{2.818720in}{1.123444in}}{\pgfqpoint{2.818720in}{1.126049in}}%
\pgfpathcurveto{\pgfqpoint{2.818720in}{1.128653in}}{\pgfqpoint{2.817685in}{1.131152in}}{\pgfqpoint{2.815843in}{1.132993in}}%
\pgfpathcurveto{\pgfqpoint{2.814001in}{1.134835in}}{\pgfqpoint{2.811503in}{1.135870in}}{\pgfqpoint{2.808899in}{1.135870in}}%
\pgfpathcurveto{\pgfqpoint{2.806294in}{1.135870in}}{\pgfqpoint{2.803796in}{1.134835in}}{\pgfqpoint{2.801954in}{1.132993in}}%
\pgfpathcurveto{\pgfqpoint{2.800113in}{1.131152in}}{\pgfqpoint{2.799078in}{1.128653in}}{\pgfqpoint{2.799078in}{1.126049in}}%
\pgfpathcurveto{\pgfqpoint{2.799078in}{1.123444in}}{\pgfqpoint{2.800113in}{1.120946in}}{\pgfqpoint{2.801954in}{1.119104in}}%
\pgfpathcurveto{\pgfqpoint{2.803796in}{1.117263in}}{\pgfqpoint{2.806294in}{1.116228in}}{\pgfqpoint{2.808899in}{1.116228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099317in}{1.046760in}}%
\pgfpathcurveto{\pgfqpoint{2.101922in}{1.046760in}}{\pgfqpoint{2.104420in}{1.047795in}}{\pgfqpoint{2.106262in}{1.049637in}}%
\pgfpathcurveto{\pgfqpoint{2.108103in}{1.051478in}}{\pgfqpoint{2.109138in}{1.053977in}}{\pgfqpoint{2.109138in}{1.056581in}}%
\pgfpathcurveto{\pgfqpoint{2.109138in}{1.059186in}}{\pgfqpoint{2.108103in}{1.061684in}}{\pgfqpoint{2.106262in}{1.063526in}}%
\pgfpathcurveto{\pgfqpoint{2.104420in}{1.065367in}}{\pgfqpoint{2.101922in}{1.066402in}}{\pgfqpoint{2.099317in}{1.066402in}}%
\pgfpathcurveto{\pgfqpoint{2.096713in}{1.066402in}}{\pgfqpoint{2.094215in}{1.065367in}}{\pgfqpoint{2.092373in}{1.063526in}}%
\pgfpathcurveto{\pgfqpoint{2.090531in}{1.061684in}}{\pgfqpoint{2.089496in}{1.059186in}}{\pgfqpoint{2.089496in}{1.056581in}}%
\pgfpathcurveto{\pgfqpoint{2.089496in}{1.053977in}}{\pgfqpoint{2.090531in}{1.051478in}}{\pgfqpoint{2.092373in}{1.049637in}}%
\pgfpathcurveto{\pgfqpoint{2.094215in}{1.047795in}}{\pgfqpoint{2.096713in}{1.046760in}}{\pgfqpoint{2.099317in}{1.046760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658992in}{1.639725in}}%
\pgfpathcurveto{\pgfqpoint{2.661597in}{1.639725in}}{\pgfqpoint{2.664095in}{1.640760in}}{\pgfqpoint{2.665937in}{1.642601in}}%
\pgfpathcurveto{\pgfqpoint{2.667778in}{1.644443in}}{\pgfqpoint{2.668813in}{1.646941in}}{\pgfqpoint{2.668813in}{1.649546in}}%
\pgfpathcurveto{\pgfqpoint{2.668813in}{1.652150in}}{\pgfqpoint{2.667778in}{1.654649in}}{\pgfqpoint{2.665937in}{1.656490in}}%
\pgfpathcurveto{\pgfqpoint{2.664095in}{1.658332in}}{\pgfqpoint{2.661597in}{1.659367in}}{\pgfqpoint{2.658992in}{1.659367in}}%
\pgfpathcurveto{\pgfqpoint{2.656388in}{1.659367in}}{\pgfqpoint{2.653889in}{1.658332in}}{\pgfqpoint{2.652048in}{1.656490in}}%
\pgfpathcurveto{\pgfqpoint{2.650206in}{1.654649in}}{\pgfqpoint{2.649171in}{1.652150in}}{\pgfqpoint{2.649171in}{1.649546in}}%
\pgfpathcurveto{\pgfqpoint{2.649171in}{1.646941in}}{\pgfqpoint{2.650206in}{1.644443in}}{\pgfqpoint{2.652048in}{1.642601in}}%
\pgfpathcurveto{\pgfqpoint{2.653889in}{1.640760in}}{\pgfqpoint{2.656388in}{1.639725in}}{\pgfqpoint{2.658992in}{1.639725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122302in}{2.993077in}}%
\pgfpathcurveto{\pgfqpoint{3.124907in}{2.993077in}}{\pgfqpoint{3.127405in}{2.994112in}}{\pgfqpoint{3.129247in}{2.995954in}}%
\pgfpathcurveto{\pgfqpoint{3.131088in}{2.997796in}}{\pgfqpoint{3.132123in}{3.000294in}}{\pgfqpoint{3.132123in}{3.002898in}}%
\pgfpathcurveto{\pgfqpoint{3.132123in}{3.005503in}}{\pgfqpoint{3.131088in}{3.008001in}}{\pgfqpoint{3.129247in}{3.009843in}}%
\pgfpathcurveto{\pgfqpoint{3.127405in}{3.011685in}}{\pgfqpoint{3.124907in}{3.012719in}}{\pgfqpoint{3.122302in}{3.012719in}}%
\pgfpathcurveto{\pgfqpoint{3.119698in}{3.012719in}}{\pgfqpoint{3.117200in}{3.011685in}}{\pgfqpoint{3.115358in}{3.009843in}}%
\pgfpathcurveto{\pgfqpoint{3.113516in}{3.008001in}}{\pgfqpoint{3.112481in}{3.005503in}}{\pgfqpoint{3.112481in}{3.002898in}}%
\pgfpathcurveto{\pgfqpoint{3.112481in}{3.000294in}}{\pgfqpoint{3.113516in}{2.997796in}}{\pgfqpoint{3.115358in}{2.995954in}}%
\pgfpathcurveto{\pgfqpoint{3.117200in}{2.994112in}}{\pgfqpoint{3.119698in}{2.993077in}}{\pgfqpoint{3.122302in}{2.993077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221672in}{1.337684in}}%
\pgfpathcurveto{\pgfqpoint{2.224276in}{1.337684in}}{\pgfqpoint{2.226775in}{1.338718in}}{\pgfqpoint{2.228616in}{1.340560in}}%
\pgfpathcurveto{\pgfqpoint{2.230458in}{1.342402in}}{\pgfqpoint{2.231493in}{1.344900in}}{\pgfqpoint{2.231493in}{1.347505in}}%
\pgfpathcurveto{\pgfqpoint{2.231493in}{1.350109in}}{\pgfqpoint{2.230458in}{1.352607in}}{\pgfqpoint{2.228616in}{1.354449in}}%
\pgfpathcurveto{\pgfqpoint{2.226775in}{1.356291in}}{\pgfqpoint{2.224276in}{1.357326in}}{\pgfqpoint{2.221672in}{1.357326in}}%
\pgfpathcurveto{\pgfqpoint{2.219067in}{1.357326in}}{\pgfqpoint{2.216569in}{1.356291in}}{\pgfqpoint{2.214727in}{1.354449in}}%
\pgfpathcurveto{\pgfqpoint{2.212886in}{1.352607in}}{\pgfqpoint{2.211851in}{1.350109in}}{\pgfqpoint{2.211851in}{1.347505in}}%
\pgfpathcurveto{\pgfqpoint{2.211851in}{1.344900in}}{\pgfqpoint{2.212886in}{1.342402in}}{\pgfqpoint{2.214727in}{1.340560in}}%
\pgfpathcurveto{\pgfqpoint{2.216569in}{1.338718in}}{\pgfqpoint{2.219067in}{1.337684in}}{\pgfqpoint{2.221672in}{1.337684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551991in}{2.090015in}}%
\pgfpathcurveto{\pgfqpoint{2.554596in}{2.090015in}}{\pgfqpoint{2.557094in}{2.091050in}}{\pgfqpoint{2.558936in}{2.092892in}}%
\pgfpathcurveto{\pgfqpoint{2.560777in}{2.094733in}}{\pgfqpoint{2.561812in}{2.097231in}}{\pgfqpoint{2.561812in}{2.099836in}}%
\pgfpathcurveto{\pgfqpoint{2.561812in}{2.102441in}}{\pgfqpoint{2.560777in}{2.104939in}}{\pgfqpoint{2.558936in}{2.106780in}}%
\pgfpathcurveto{\pgfqpoint{2.557094in}{2.108622in}}{\pgfqpoint{2.554596in}{2.109657in}}{\pgfqpoint{2.551991in}{2.109657in}}%
\pgfpathcurveto{\pgfqpoint{2.549387in}{2.109657in}}{\pgfqpoint{2.546888in}{2.108622in}}{\pgfqpoint{2.545047in}{2.106780in}}%
\pgfpathcurveto{\pgfqpoint{2.543205in}{2.104939in}}{\pgfqpoint{2.542170in}{2.102441in}}{\pgfqpoint{2.542170in}{2.099836in}}%
\pgfpathcurveto{\pgfqpoint{2.542170in}{2.097231in}}{\pgfqpoint{2.543205in}{2.094733in}}{\pgfqpoint{2.545047in}{2.092892in}}%
\pgfpathcurveto{\pgfqpoint{2.546888in}{2.091050in}}{\pgfqpoint{2.549387in}{2.090015in}}{\pgfqpoint{2.551991in}{2.090015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496169in}{1.789020in}}%
\pgfpathcurveto{\pgfqpoint{3.498773in}{1.789020in}}{\pgfqpoint{3.501272in}{1.790055in}}{\pgfqpoint{3.503113in}{1.791896in}}%
\pgfpathcurveto{\pgfqpoint{3.504955in}{1.793738in}}{\pgfqpoint{3.505990in}{1.796236in}}{\pgfqpoint{3.505990in}{1.798841in}}%
\pgfpathcurveto{\pgfqpoint{3.505990in}{1.801445in}}{\pgfqpoint{3.504955in}{1.803944in}}{\pgfqpoint{3.503113in}{1.805785in}}%
\pgfpathcurveto{\pgfqpoint{3.501272in}{1.807627in}}{\pgfqpoint{3.498773in}{1.808662in}}{\pgfqpoint{3.496169in}{1.808662in}}%
\pgfpathcurveto{\pgfqpoint{3.493564in}{1.808662in}}{\pgfqpoint{3.491066in}{1.807627in}}{\pgfqpoint{3.489224in}{1.805785in}}%
\pgfpathcurveto{\pgfqpoint{3.487383in}{1.803944in}}{\pgfqpoint{3.486348in}{1.801445in}}{\pgfqpoint{3.486348in}{1.798841in}}%
\pgfpathcurveto{\pgfqpoint{3.486348in}{1.796236in}}{\pgfqpoint{3.487383in}{1.793738in}}{\pgfqpoint{3.489224in}{1.791896in}}%
\pgfpathcurveto{\pgfqpoint{3.491066in}{1.790055in}}{\pgfqpoint{3.493564in}{1.789020in}}{\pgfqpoint{3.496169in}{1.789020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200695in}{1.476709in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{1.476709in}}{\pgfqpoint{3.205798in}{1.477744in}}{\pgfqpoint{3.207640in}{1.479586in}}%
\pgfpathcurveto{\pgfqpoint{3.209481in}{1.481427in}}{\pgfqpoint{3.210516in}{1.483926in}}{\pgfqpoint{3.210516in}{1.486530in}}%
\pgfpathcurveto{\pgfqpoint{3.210516in}{1.489135in}}{\pgfqpoint{3.209481in}{1.491633in}}{\pgfqpoint{3.207640in}{1.493475in}}%
\pgfpathcurveto{\pgfqpoint{3.205798in}{1.495316in}}{\pgfqpoint{3.203300in}{1.496351in}}{\pgfqpoint{3.200695in}{1.496351in}}%
\pgfpathcurveto{\pgfqpoint{3.198091in}{1.496351in}}{\pgfqpoint{3.195592in}{1.495316in}}{\pgfqpoint{3.193751in}{1.493475in}}%
\pgfpathcurveto{\pgfqpoint{3.191909in}{1.491633in}}{\pgfqpoint{3.190874in}{1.489135in}}{\pgfqpoint{3.190874in}{1.486530in}}%
\pgfpathcurveto{\pgfqpoint{3.190874in}{1.483926in}}{\pgfqpoint{3.191909in}{1.481427in}}{\pgfqpoint{3.193751in}{1.479586in}}%
\pgfpathcurveto{\pgfqpoint{3.195592in}{1.477744in}}{\pgfqpoint{3.198091in}{1.476709in}}{\pgfqpoint{3.200695in}{1.476709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145924in}{2.408912in}}%
\pgfpathcurveto{\pgfqpoint{1.148529in}{2.408912in}}{\pgfqpoint{1.151027in}{2.409947in}}{\pgfqpoint{1.152869in}{2.411789in}}%
\pgfpathcurveto{\pgfqpoint{1.154710in}{2.413631in}}{\pgfqpoint{1.155745in}{2.416129in}}{\pgfqpoint{1.155745in}{2.418733in}}%
\pgfpathcurveto{\pgfqpoint{1.155745in}{2.421338in}}{\pgfqpoint{1.154710in}{2.423836in}}{\pgfqpoint{1.152869in}{2.425678in}}%
\pgfpathcurveto{\pgfqpoint{1.151027in}{2.427519in}}{\pgfqpoint{1.148529in}{2.428554in}}{\pgfqpoint{1.145924in}{2.428554in}}%
\pgfpathcurveto{\pgfqpoint{1.143320in}{2.428554in}}{\pgfqpoint{1.140821in}{2.427519in}}{\pgfqpoint{1.138980in}{2.425678in}}%
\pgfpathcurveto{\pgfqpoint{1.137138in}{2.423836in}}{\pgfqpoint{1.136103in}{2.421338in}}{\pgfqpoint{1.136103in}{2.418733in}}%
\pgfpathcurveto{\pgfqpoint{1.136103in}{2.416129in}}{\pgfqpoint{1.137138in}{2.413631in}}{\pgfqpoint{1.138980in}{2.411789in}}%
\pgfpathcurveto{\pgfqpoint{1.140821in}{2.409947in}}{\pgfqpoint{1.143320in}{2.408912in}}{\pgfqpoint{1.145924in}{2.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914144in}{3.423003in}}%
\pgfpathcurveto{\pgfqpoint{2.916748in}{3.423003in}}{\pgfqpoint{2.919246in}{3.424038in}}{\pgfqpoint{2.921088in}{3.425879in}}%
\pgfpathcurveto{\pgfqpoint{2.922930in}{3.427721in}}{\pgfqpoint{2.923965in}{3.430219in}}{\pgfqpoint{2.923965in}{3.432824in}}%
\pgfpathcurveto{\pgfqpoint{2.923965in}{3.435428in}}{\pgfqpoint{2.922930in}{3.437927in}}{\pgfqpoint{2.921088in}{3.439768in}}%
\pgfpathcurveto{\pgfqpoint{2.919246in}{3.441610in}}{\pgfqpoint{2.916748in}{3.442645in}}{\pgfqpoint{2.914144in}{3.442645in}}%
\pgfpathcurveto{\pgfqpoint{2.911539in}{3.442645in}}{\pgfqpoint{2.909041in}{3.441610in}}{\pgfqpoint{2.907199in}{3.439768in}}%
\pgfpathcurveto{\pgfqpoint{2.905358in}{3.437927in}}{\pgfqpoint{2.904323in}{3.435428in}}{\pgfqpoint{2.904323in}{3.432824in}}%
\pgfpathcurveto{\pgfqpoint{2.904323in}{3.430219in}}{\pgfqpoint{2.905358in}{3.427721in}}{\pgfqpoint{2.907199in}{3.425879in}}%
\pgfpathcurveto{\pgfqpoint{2.909041in}{3.424038in}}{\pgfqpoint{2.911539in}{3.423003in}}{\pgfqpoint{2.914144in}{3.423003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367911in}{2.875989in}}%
\pgfpathcurveto{\pgfqpoint{3.370515in}{2.875989in}}{\pgfqpoint{3.373013in}{2.877023in}}{\pgfqpoint{3.374855in}{2.878865in}}%
\pgfpathcurveto{\pgfqpoint{3.376697in}{2.880707in}}{\pgfqpoint{3.377732in}{2.883205in}}{\pgfqpoint{3.377732in}{2.885810in}}%
\pgfpathcurveto{\pgfqpoint{3.377732in}{2.888414in}}{\pgfqpoint{3.376697in}{2.890912in}}{\pgfqpoint{3.374855in}{2.892754in}}%
\pgfpathcurveto{\pgfqpoint{3.373013in}{2.894596in}}{\pgfqpoint{3.370515in}{2.895630in}}{\pgfqpoint{3.367911in}{2.895630in}}%
\pgfpathcurveto{\pgfqpoint{3.365306in}{2.895630in}}{\pgfqpoint{3.362808in}{2.894596in}}{\pgfqpoint{3.360966in}{2.892754in}}%
\pgfpathcurveto{\pgfqpoint{3.359125in}{2.890912in}}{\pgfqpoint{3.358090in}{2.888414in}}{\pgfqpoint{3.358090in}{2.885810in}}%
\pgfpathcurveto{\pgfqpoint{3.358090in}{2.883205in}}{\pgfqpoint{3.359125in}{2.880707in}}{\pgfqpoint{3.360966in}{2.878865in}}%
\pgfpathcurveto{\pgfqpoint{3.362808in}{2.877023in}}{\pgfqpoint{3.365306in}{2.875989in}}{\pgfqpoint{3.367911in}{2.875989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337413in}{3.434161in}}%
\pgfpathcurveto{\pgfqpoint{2.340018in}{3.434161in}}{\pgfqpoint{2.342516in}{3.435196in}}{\pgfqpoint{2.344358in}{3.437037in}}%
\pgfpathcurveto{\pgfqpoint{2.346200in}{3.438879in}}{\pgfqpoint{2.347234in}{3.441377in}}{\pgfqpoint{2.347234in}{3.443982in}}%
\pgfpathcurveto{\pgfqpoint{2.347234in}{3.446586in}}{\pgfqpoint{2.346200in}{3.449085in}}{\pgfqpoint{2.344358in}{3.450926in}}%
\pgfpathcurveto{\pgfqpoint{2.342516in}{3.452768in}}{\pgfqpoint{2.340018in}{3.453803in}}{\pgfqpoint{2.337413in}{3.453803in}}%
\pgfpathcurveto{\pgfqpoint{2.334809in}{3.453803in}}{\pgfqpoint{2.332311in}{3.452768in}}{\pgfqpoint{2.330469in}{3.450926in}}%
\pgfpathcurveto{\pgfqpoint{2.328627in}{3.449085in}}{\pgfqpoint{2.327592in}{3.446586in}}{\pgfqpoint{2.327592in}{3.443982in}}%
\pgfpathcurveto{\pgfqpoint{2.327592in}{3.441377in}}{\pgfqpoint{2.328627in}{3.438879in}}{\pgfqpoint{2.330469in}{3.437037in}}%
\pgfpathcurveto{\pgfqpoint{2.332311in}{3.435196in}}{\pgfqpoint{2.334809in}{3.434161in}}{\pgfqpoint{2.337413in}{3.434161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777032in}{3.656670in}}%
\pgfpathcurveto{\pgfqpoint{1.779636in}{3.656670in}}{\pgfqpoint{1.782135in}{3.657705in}}{\pgfqpoint{1.783976in}{3.659546in}}%
\pgfpathcurveto{\pgfqpoint{1.785818in}{3.661388in}}{\pgfqpoint{1.786853in}{3.663886in}}{\pgfqpoint{1.786853in}{3.666491in}}%
\pgfpathcurveto{\pgfqpoint{1.786853in}{3.669095in}}{\pgfqpoint{1.785818in}{3.671594in}}{\pgfqpoint{1.783976in}{3.673435in}}%
\pgfpathcurveto{\pgfqpoint{1.782135in}{3.675277in}}{\pgfqpoint{1.779636in}{3.676312in}}{\pgfqpoint{1.777032in}{3.676312in}}%
\pgfpathcurveto{\pgfqpoint{1.774427in}{3.676312in}}{\pgfqpoint{1.771929in}{3.675277in}}{\pgfqpoint{1.770087in}{3.673435in}}%
\pgfpathcurveto{\pgfqpoint{1.768246in}{3.671594in}}{\pgfqpoint{1.767211in}{3.669095in}}{\pgfqpoint{1.767211in}{3.666491in}}%
\pgfpathcurveto{\pgfqpoint{1.767211in}{3.663886in}}{\pgfqpoint{1.768246in}{3.661388in}}{\pgfqpoint{1.770087in}{3.659546in}}%
\pgfpathcurveto{\pgfqpoint{1.771929in}{3.657705in}}{\pgfqpoint{1.774427in}{3.656670in}}{\pgfqpoint{1.777032in}{3.656670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031750in}{0.955850in}}%
\pgfpathcurveto{\pgfqpoint{3.034354in}{0.955850in}}{\pgfqpoint{3.036853in}{0.956884in}}{\pgfqpoint{3.038694in}{0.958726in}}%
\pgfpathcurveto{\pgfqpoint{3.040536in}{0.960568in}}{\pgfqpoint{3.041571in}{0.963066in}}{\pgfqpoint{3.041571in}{0.965670in}}%
\pgfpathcurveto{\pgfqpoint{3.041571in}{0.968275in}}{\pgfqpoint{3.040536in}{0.970773in}}{\pgfqpoint{3.038694in}{0.972615in}}%
\pgfpathcurveto{\pgfqpoint{3.036853in}{0.974457in}}{\pgfqpoint{3.034354in}{0.975491in}}{\pgfqpoint{3.031750in}{0.975491in}}%
\pgfpathcurveto{\pgfqpoint{3.029145in}{0.975491in}}{\pgfqpoint{3.026647in}{0.974457in}}{\pgfqpoint{3.024805in}{0.972615in}}%
\pgfpathcurveto{\pgfqpoint{3.022964in}{0.970773in}}{\pgfqpoint{3.021929in}{0.968275in}}{\pgfqpoint{3.021929in}{0.965670in}}%
\pgfpathcurveto{\pgfqpoint{3.021929in}{0.963066in}}{\pgfqpoint{3.022964in}{0.960568in}}{\pgfqpoint{3.024805in}{0.958726in}}%
\pgfpathcurveto{\pgfqpoint{3.026647in}{0.956884in}}{\pgfqpoint{3.029145in}{0.955850in}}{\pgfqpoint{3.031750in}{0.955850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115957in}{2.581954in}}%
\pgfpathcurveto{\pgfqpoint{1.118562in}{2.581954in}}{\pgfqpoint{1.121060in}{2.582989in}}{\pgfqpoint{1.122902in}{2.584830in}}%
\pgfpathcurveto{\pgfqpoint{1.124744in}{2.586672in}}{\pgfqpoint{1.125778in}{2.589170in}}{\pgfqpoint{1.125778in}{2.591775in}}%
\pgfpathcurveto{\pgfqpoint{1.125778in}{2.594379in}}{\pgfqpoint{1.124744in}{2.596877in}}{\pgfqpoint{1.122902in}{2.598719in}}%
\pgfpathcurveto{\pgfqpoint{1.121060in}{2.600561in}}{\pgfqpoint{1.118562in}{2.601596in}}{\pgfqpoint{1.115957in}{2.601596in}}%
\pgfpathcurveto{\pgfqpoint{1.113353in}{2.601596in}}{\pgfqpoint{1.110855in}{2.600561in}}{\pgfqpoint{1.109013in}{2.598719in}}%
\pgfpathcurveto{\pgfqpoint{1.107171in}{2.596877in}}{\pgfqpoint{1.106136in}{2.594379in}}{\pgfqpoint{1.106136in}{2.591775in}}%
\pgfpathcurveto{\pgfqpoint{1.106136in}{2.589170in}}{\pgfqpoint{1.107171in}{2.586672in}}{\pgfqpoint{1.109013in}{2.584830in}}%
\pgfpathcurveto{\pgfqpoint{1.110855in}{2.582989in}}{\pgfqpoint{1.113353in}{2.581954in}}{\pgfqpoint{1.115957in}{2.581954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076120in}{2.768651in}}%
\pgfpathcurveto{\pgfqpoint{2.078724in}{2.768651in}}{\pgfqpoint{2.081222in}{2.769686in}}{\pgfqpoint{2.083064in}{2.771528in}}%
\pgfpathcurveto{\pgfqpoint{2.084906in}{2.773369in}}{\pgfqpoint{2.085941in}{2.775868in}}{\pgfqpoint{2.085941in}{2.778472in}}%
\pgfpathcurveto{\pgfqpoint{2.085941in}{2.781077in}}{\pgfqpoint{2.084906in}{2.783575in}}{\pgfqpoint{2.083064in}{2.785417in}}%
\pgfpathcurveto{\pgfqpoint{2.081222in}{2.787258in}}{\pgfqpoint{2.078724in}{2.788293in}}{\pgfqpoint{2.076120in}{2.788293in}}%
\pgfpathcurveto{\pgfqpoint{2.073515in}{2.788293in}}{\pgfqpoint{2.071017in}{2.787258in}}{\pgfqpoint{2.069175in}{2.785417in}}%
\pgfpathcurveto{\pgfqpoint{2.067333in}{2.783575in}}{\pgfqpoint{2.066299in}{2.781077in}}{\pgfqpoint{2.066299in}{2.778472in}}%
\pgfpathcurveto{\pgfqpoint{2.066299in}{2.775868in}}{\pgfqpoint{2.067333in}{2.773369in}}{\pgfqpoint{2.069175in}{2.771528in}}%
\pgfpathcurveto{\pgfqpoint{2.071017in}{2.769686in}}{\pgfqpoint{2.073515in}{2.768651in}}{\pgfqpoint{2.076120in}{2.768651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592620in}{3.281411in}}%
\pgfpathcurveto{\pgfqpoint{3.595224in}{3.281411in}}{\pgfqpoint{3.597723in}{3.282446in}}{\pgfqpoint{3.599564in}{3.284288in}}%
\pgfpathcurveto{\pgfqpoint{3.601406in}{3.286129in}}{\pgfqpoint{3.602441in}{3.288628in}}{\pgfqpoint{3.602441in}{3.291232in}}%
\pgfpathcurveto{\pgfqpoint{3.602441in}{3.293837in}}{\pgfqpoint{3.601406in}{3.296335in}}{\pgfqpoint{3.599564in}{3.298176in}}%
\pgfpathcurveto{\pgfqpoint{3.597723in}{3.300018in}}{\pgfqpoint{3.595224in}{3.301053in}}{\pgfqpoint{3.592620in}{3.301053in}}%
\pgfpathcurveto{\pgfqpoint{3.590015in}{3.301053in}}{\pgfqpoint{3.587517in}{3.300018in}}{\pgfqpoint{3.585675in}{3.298176in}}%
\pgfpathcurveto{\pgfqpoint{3.583834in}{3.296335in}}{\pgfqpoint{3.582799in}{3.293837in}}{\pgfqpoint{3.582799in}{3.291232in}}%
\pgfpathcurveto{\pgfqpoint{3.582799in}{3.288628in}}{\pgfqpoint{3.583834in}{3.286129in}}{\pgfqpoint{3.585675in}{3.284288in}}%
\pgfpathcurveto{\pgfqpoint{3.587517in}{3.282446in}}{\pgfqpoint{3.590015in}{3.281411in}}{\pgfqpoint{3.592620in}{3.281411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843135in}{2.508424in}}%
\pgfpathcurveto{\pgfqpoint{0.845739in}{2.508424in}}{\pgfqpoint{0.848238in}{2.509459in}}{\pgfqpoint{0.850079in}{2.511301in}}%
\pgfpathcurveto{\pgfqpoint{0.851921in}{2.513143in}}{\pgfqpoint{0.852956in}{2.515641in}}{\pgfqpoint{0.852956in}{2.518245in}}%
\pgfpathcurveto{\pgfqpoint{0.852956in}{2.520850in}}{\pgfqpoint{0.851921in}{2.523348in}}{\pgfqpoint{0.850079in}{2.525190in}}%
\pgfpathcurveto{\pgfqpoint{0.848238in}{2.527031in}}{\pgfqpoint{0.845739in}{2.528066in}}{\pgfqpoint{0.843135in}{2.528066in}}%
\pgfpathcurveto{\pgfqpoint{0.840530in}{2.528066in}}{\pgfqpoint{0.838032in}{2.527031in}}{\pgfqpoint{0.836190in}{2.525190in}}%
\pgfpathcurveto{\pgfqpoint{0.834349in}{2.523348in}}{\pgfqpoint{0.833314in}{2.520850in}}{\pgfqpoint{0.833314in}{2.518245in}}%
\pgfpathcurveto{\pgfqpoint{0.833314in}{2.515641in}}{\pgfqpoint{0.834349in}{2.513143in}}{\pgfqpoint{0.836190in}{2.511301in}}%
\pgfpathcurveto{\pgfqpoint{0.838032in}{2.509459in}}{\pgfqpoint{0.840530in}{2.508424in}}{\pgfqpoint{0.843135in}{2.508424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591088in}{1.157532in}}%
\pgfpathcurveto{\pgfqpoint{3.593693in}{1.157532in}}{\pgfqpoint{3.596191in}{1.158567in}}{\pgfqpoint{3.598033in}{1.160408in}}%
\pgfpathcurveto{\pgfqpoint{3.599875in}{1.162250in}}{\pgfqpoint{3.600909in}{1.164748in}}{\pgfqpoint{3.600909in}{1.167353in}}%
\pgfpathcurveto{\pgfqpoint{3.600909in}{1.169957in}}{\pgfqpoint{3.599875in}{1.172456in}}{\pgfqpoint{3.598033in}{1.174297in}}%
\pgfpathcurveto{\pgfqpoint{3.596191in}{1.176139in}}{\pgfqpoint{3.593693in}{1.177174in}}{\pgfqpoint{3.591088in}{1.177174in}}%
\pgfpathcurveto{\pgfqpoint{3.588484in}{1.177174in}}{\pgfqpoint{3.585986in}{1.176139in}}{\pgfqpoint{3.584144in}{1.174297in}}%
\pgfpathcurveto{\pgfqpoint{3.582302in}{1.172456in}}{\pgfqpoint{3.581267in}{1.169957in}}{\pgfqpoint{3.581267in}{1.167353in}}%
\pgfpathcurveto{\pgfqpoint{3.581267in}{1.164748in}}{\pgfqpoint{3.582302in}{1.162250in}}{\pgfqpoint{3.584144in}{1.160408in}}%
\pgfpathcurveto{\pgfqpoint{3.585986in}{1.158567in}}{\pgfqpoint{3.588484in}{1.157532in}}{\pgfqpoint{3.591088in}{1.157532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857878in}{1.686918in}}%
\pgfpathcurveto{\pgfqpoint{3.860483in}{1.686918in}}{\pgfqpoint{3.862981in}{1.687953in}}{\pgfqpoint{3.864823in}{1.689794in}}%
\pgfpathcurveto{\pgfqpoint{3.866664in}{1.691636in}}{\pgfqpoint{3.867699in}{1.694134in}}{\pgfqpoint{3.867699in}{1.696739in}}%
\pgfpathcurveto{\pgfqpoint{3.867699in}{1.699343in}}{\pgfqpoint{3.866664in}{1.701842in}}{\pgfqpoint{3.864823in}{1.703683in}}%
\pgfpathcurveto{\pgfqpoint{3.862981in}{1.705525in}}{\pgfqpoint{3.860483in}{1.706560in}}{\pgfqpoint{3.857878in}{1.706560in}}%
\pgfpathcurveto{\pgfqpoint{3.855274in}{1.706560in}}{\pgfqpoint{3.852775in}{1.705525in}}{\pgfqpoint{3.850934in}{1.703683in}}%
\pgfpathcurveto{\pgfqpoint{3.849092in}{1.701842in}}{\pgfqpoint{3.848057in}{1.699343in}}{\pgfqpoint{3.848057in}{1.696739in}}%
\pgfpathcurveto{\pgfqpoint{3.848057in}{1.694134in}}{\pgfqpoint{3.849092in}{1.691636in}}{\pgfqpoint{3.850934in}{1.689794in}}%
\pgfpathcurveto{\pgfqpoint{3.852775in}{1.687953in}}{\pgfqpoint{3.855274in}{1.686918in}}{\pgfqpoint{3.857878in}{1.686918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131647in}{4.251737in}}%
\pgfpathcurveto{\pgfqpoint{2.134251in}{4.251737in}}{\pgfqpoint{2.136750in}{4.252771in}}{\pgfqpoint{2.138591in}{4.254613in}}%
\pgfpathcurveto{\pgfqpoint{2.140433in}{4.256455in}}{\pgfqpoint{2.141468in}{4.258953in}}{\pgfqpoint{2.141468in}{4.261558in}}%
\pgfpathcurveto{\pgfqpoint{2.141468in}{4.264162in}}{\pgfqpoint{2.140433in}{4.266660in}}{\pgfqpoint{2.138591in}{4.268502in}}%
\pgfpathcurveto{\pgfqpoint{2.136750in}{4.270344in}}{\pgfqpoint{2.134251in}{4.271378in}}{\pgfqpoint{2.131647in}{4.271378in}}%
\pgfpathcurveto{\pgfqpoint{2.129042in}{4.271378in}}{\pgfqpoint{2.126544in}{4.270344in}}{\pgfqpoint{2.124702in}{4.268502in}}%
\pgfpathcurveto{\pgfqpoint{2.122861in}{4.266660in}}{\pgfqpoint{2.121826in}{4.264162in}}{\pgfqpoint{2.121826in}{4.261558in}}%
\pgfpathcurveto{\pgfqpoint{2.121826in}{4.258953in}}{\pgfqpoint{2.122861in}{4.256455in}}{\pgfqpoint{2.124702in}{4.254613in}}%
\pgfpathcurveto{\pgfqpoint{2.126544in}{4.252771in}}{\pgfqpoint{2.129042in}{4.251737in}}{\pgfqpoint{2.131647in}{4.251737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734814in}{3.529998in}}%
\pgfpathcurveto{\pgfqpoint{3.737418in}{3.529998in}}{\pgfqpoint{3.739917in}{3.531033in}}{\pgfqpoint{3.741758in}{3.532875in}}%
\pgfpathcurveto{\pgfqpoint{3.743600in}{3.534717in}}{\pgfqpoint{3.744635in}{3.537215in}}{\pgfqpoint{3.744635in}{3.539819in}}%
\pgfpathcurveto{\pgfqpoint{3.744635in}{3.542424in}}{\pgfqpoint{3.743600in}{3.544922in}}{\pgfqpoint{3.741758in}{3.546764in}}%
\pgfpathcurveto{\pgfqpoint{3.739917in}{3.548605in}}{\pgfqpoint{3.737418in}{3.549640in}}{\pgfqpoint{3.734814in}{3.549640in}}%
\pgfpathcurveto{\pgfqpoint{3.732209in}{3.549640in}}{\pgfqpoint{3.729711in}{3.548605in}}{\pgfqpoint{3.727869in}{3.546764in}}%
\pgfpathcurveto{\pgfqpoint{3.726028in}{3.544922in}}{\pgfqpoint{3.724993in}{3.542424in}}{\pgfqpoint{3.724993in}{3.539819in}}%
\pgfpathcurveto{\pgfqpoint{3.724993in}{3.537215in}}{\pgfqpoint{3.726028in}{3.534717in}}{\pgfqpoint{3.727869in}{3.532875in}}%
\pgfpathcurveto{\pgfqpoint{3.729711in}{3.531033in}}{\pgfqpoint{3.732209in}{3.529998in}}{\pgfqpoint{3.734814in}{3.529998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092783in}{2.728986in}}%
\pgfpathcurveto{\pgfqpoint{1.095388in}{2.728986in}}{\pgfqpoint{1.097886in}{2.730021in}}{\pgfqpoint{1.099728in}{2.731862in}}%
\pgfpathcurveto{\pgfqpoint{1.101569in}{2.733704in}}{\pgfqpoint{1.102604in}{2.736202in}}{\pgfqpoint{1.102604in}{2.738807in}}%
\pgfpathcurveto{\pgfqpoint{1.102604in}{2.741411in}}{\pgfqpoint{1.101569in}{2.743910in}}{\pgfqpoint{1.099728in}{2.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.097886in}{2.747593in}}{\pgfqpoint{1.095388in}{2.748628in}}{\pgfqpoint{1.092783in}{2.748628in}}%
\pgfpathcurveto{\pgfqpoint{1.090179in}{2.748628in}}{\pgfqpoint{1.087680in}{2.747593in}}{\pgfqpoint{1.085839in}{2.745751in}}%
\pgfpathcurveto{\pgfqpoint{1.083997in}{2.743910in}}{\pgfqpoint{1.082962in}{2.741411in}}{\pgfqpoint{1.082962in}{2.738807in}}%
\pgfpathcurveto{\pgfqpoint{1.082962in}{2.736202in}}{\pgfqpoint{1.083997in}{2.733704in}}{\pgfqpoint{1.085839in}{2.731862in}}%
\pgfpathcurveto{\pgfqpoint{1.087680in}{2.730021in}}{\pgfqpoint{1.090179in}{2.728986in}}{\pgfqpoint{1.092783in}{2.728986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303417in}{2.738183in}}%
\pgfpathcurveto{\pgfqpoint{2.306022in}{2.738183in}}{\pgfqpoint{2.308520in}{2.739218in}}{\pgfqpoint{2.310362in}{2.741060in}}%
\pgfpathcurveto{\pgfqpoint{2.312203in}{2.742902in}}{\pgfqpoint{2.313238in}{2.745400in}}{\pgfqpoint{2.313238in}{2.748004in}}%
\pgfpathcurveto{\pgfqpoint{2.313238in}{2.750609in}}{\pgfqpoint{2.312203in}{2.753107in}}{\pgfqpoint{2.310362in}{2.754949in}}%
\pgfpathcurveto{\pgfqpoint{2.308520in}{2.756790in}}{\pgfqpoint{2.306022in}{2.757825in}}{\pgfqpoint{2.303417in}{2.757825in}}%
\pgfpathcurveto{\pgfqpoint{2.300813in}{2.757825in}}{\pgfqpoint{2.298314in}{2.756790in}}{\pgfqpoint{2.296473in}{2.754949in}}%
\pgfpathcurveto{\pgfqpoint{2.294631in}{2.753107in}}{\pgfqpoint{2.293596in}{2.750609in}}{\pgfqpoint{2.293596in}{2.748004in}}%
\pgfpathcurveto{\pgfqpoint{2.293596in}{2.745400in}}{\pgfqpoint{2.294631in}{2.742902in}}{\pgfqpoint{2.296473in}{2.741060in}}%
\pgfpathcurveto{\pgfqpoint{2.298314in}{2.739218in}}{\pgfqpoint{2.300813in}{2.738183in}}{\pgfqpoint{2.303417in}{2.738183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009552in}{2.953498in}}%
\pgfpathcurveto{\pgfqpoint{2.012156in}{2.953498in}}{\pgfqpoint{2.014655in}{2.954533in}}{\pgfqpoint{2.016496in}{2.956375in}}%
\pgfpathcurveto{\pgfqpoint{2.018338in}{2.958216in}}{\pgfqpoint{2.019373in}{2.960715in}}{\pgfqpoint{2.019373in}{2.963319in}}%
\pgfpathcurveto{\pgfqpoint{2.019373in}{2.965924in}}{\pgfqpoint{2.018338in}{2.968422in}}{\pgfqpoint{2.016496in}{2.970264in}}%
\pgfpathcurveto{\pgfqpoint{2.014655in}{2.972105in}}{\pgfqpoint{2.012156in}{2.973140in}}{\pgfqpoint{2.009552in}{2.973140in}}%
\pgfpathcurveto{\pgfqpoint{2.006947in}{2.973140in}}{\pgfqpoint{2.004449in}{2.972105in}}{\pgfqpoint{2.002607in}{2.970264in}}%
\pgfpathcurveto{\pgfqpoint{2.000766in}{2.968422in}}{\pgfqpoint{1.999731in}{2.965924in}}{\pgfqpoint{1.999731in}{2.963319in}}%
\pgfpathcurveto{\pgfqpoint{1.999731in}{2.960715in}}{\pgfqpoint{2.000766in}{2.958216in}}{\pgfqpoint{2.002607in}{2.956375in}}%
\pgfpathcurveto{\pgfqpoint{2.004449in}{2.954533in}}{\pgfqpoint{2.006947in}{2.953498in}}{\pgfqpoint{2.009552in}{2.953498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235361in}{2.671216in}}%
\pgfpathcurveto{\pgfqpoint{2.237966in}{2.671216in}}{\pgfqpoint{2.240464in}{2.672251in}}{\pgfqpoint{2.242306in}{2.674093in}}%
\pgfpathcurveto{\pgfqpoint{2.244147in}{2.675935in}}{\pgfqpoint{2.245182in}{2.678433in}}{\pgfqpoint{2.245182in}{2.681037in}}%
\pgfpathcurveto{\pgfqpoint{2.245182in}{2.683642in}}{\pgfqpoint{2.244147in}{2.686140in}}{\pgfqpoint{2.242306in}{2.687982in}}%
\pgfpathcurveto{\pgfqpoint{2.240464in}{2.689823in}}{\pgfqpoint{2.237966in}{2.690858in}}{\pgfqpoint{2.235361in}{2.690858in}}%
\pgfpathcurveto{\pgfqpoint{2.232757in}{2.690858in}}{\pgfqpoint{2.230259in}{2.689823in}}{\pgfqpoint{2.228417in}{2.687982in}}%
\pgfpathcurveto{\pgfqpoint{2.226575in}{2.686140in}}{\pgfqpoint{2.225540in}{2.683642in}}{\pgfqpoint{2.225540in}{2.681037in}}%
\pgfpathcurveto{\pgfqpoint{2.225540in}{2.678433in}}{\pgfqpoint{2.226575in}{2.675935in}}{\pgfqpoint{2.228417in}{2.674093in}}%
\pgfpathcurveto{\pgfqpoint{2.230259in}{2.672251in}}{\pgfqpoint{2.232757in}{2.671216in}}{\pgfqpoint{2.235361in}{2.671216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016599in}{3.537822in}}%
\pgfpathcurveto{\pgfqpoint{2.019204in}{3.537822in}}{\pgfqpoint{2.021702in}{3.538856in}}{\pgfqpoint{2.023544in}{3.540698in}}%
\pgfpathcurveto{\pgfqpoint{2.025386in}{3.542540in}}{\pgfqpoint{2.026420in}{3.545038in}}{\pgfqpoint{2.026420in}{3.547642in}}%
\pgfpathcurveto{\pgfqpoint{2.026420in}{3.550247in}}{\pgfqpoint{2.025386in}{3.552745in}}{\pgfqpoint{2.023544in}{3.554587in}}%
\pgfpathcurveto{\pgfqpoint{2.021702in}{3.556429in}}{\pgfqpoint{2.019204in}{3.557463in}}{\pgfqpoint{2.016599in}{3.557463in}}%
\pgfpathcurveto{\pgfqpoint{2.013995in}{3.557463in}}{\pgfqpoint{2.011497in}{3.556429in}}{\pgfqpoint{2.009655in}{3.554587in}}%
\pgfpathcurveto{\pgfqpoint{2.007813in}{3.552745in}}{\pgfqpoint{2.006778in}{3.550247in}}{\pgfqpoint{2.006778in}{3.547642in}}%
\pgfpathcurveto{\pgfqpoint{2.006778in}{3.545038in}}{\pgfqpoint{2.007813in}{3.542540in}}{\pgfqpoint{2.009655in}{3.540698in}}%
\pgfpathcurveto{\pgfqpoint{2.011497in}{3.538856in}}{\pgfqpoint{2.013995in}{3.537822in}}{\pgfqpoint{2.016599in}{3.537822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634154in}{3.084466in}}%
\pgfpathcurveto{\pgfqpoint{1.636759in}{3.084466in}}{\pgfqpoint{1.639257in}{3.085501in}}{\pgfqpoint{1.641099in}{3.087343in}}%
\pgfpathcurveto{\pgfqpoint{1.642940in}{3.089184in}}{\pgfqpoint{1.643975in}{3.091682in}}{\pgfqpoint{1.643975in}{3.094287in}}%
\pgfpathcurveto{\pgfqpoint{1.643975in}{3.096892in}}{\pgfqpoint{1.642940in}{3.099390in}}{\pgfqpoint{1.641099in}{3.101231in}}%
\pgfpathcurveto{\pgfqpoint{1.639257in}{3.103073in}}{\pgfqpoint{1.636759in}{3.104108in}}{\pgfqpoint{1.634154in}{3.104108in}}%
\pgfpathcurveto{\pgfqpoint{1.631550in}{3.104108in}}{\pgfqpoint{1.629051in}{3.103073in}}{\pgfqpoint{1.627210in}{3.101231in}}%
\pgfpathcurveto{\pgfqpoint{1.625368in}{3.099390in}}{\pgfqpoint{1.624333in}{3.096892in}}{\pgfqpoint{1.624333in}{3.094287in}}%
\pgfpathcurveto{\pgfqpoint{1.624333in}{3.091682in}}{\pgfqpoint{1.625368in}{3.089184in}}{\pgfqpoint{1.627210in}{3.087343in}}%
\pgfpathcurveto{\pgfqpoint{1.629051in}{3.085501in}}{\pgfqpoint{1.631550in}{3.084466in}}{\pgfqpoint{1.634154in}{3.084466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538802in}{0.692509in}}%
\pgfpathcurveto{\pgfqpoint{3.541407in}{0.692509in}}{\pgfqpoint{3.543905in}{0.693544in}}{\pgfqpoint{3.545747in}{0.695385in}}%
\pgfpathcurveto{\pgfqpoint{3.547588in}{0.697227in}}{\pgfqpoint{3.548623in}{0.699725in}}{\pgfqpoint{3.548623in}{0.702330in}}%
\pgfpathcurveto{\pgfqpoint{3.548623in}{0.704934in}}{\pgfqpoint{3.547588in}{0.707433in}}{\pgfqpoint{3.545747in}{0.709274in}}%
\pgfpathcurveto{\pgfqpoint{3.543905in}{0.711116in}}{\pgfqpoint{3.541407in}{0.712151in}}{\pgfqpoint{3.538802in}{0.712151in}}%
\pgfpathcurveto{\pgfqpoint{3.536198in}{0.712151in}}{\pgfqpoint{3.533699in}{0.711116in}}{\pgfqpoint{3.531858in}{0.709274in}}%
\pgfpathcurveto{\pgfqpoint{3.530016in}{0.707433in}}{\pgfqpoint{3.528981in}{0.704934in}}{\pgfqpoint{3.528981in}{0.702330in}}%
\pgfpathcurveto{\pgfqpoint{3.528981in}{0.699725in}}{\pgfqpoint{3.530016in}{0.697227in}}{\pgfqpoint{3.531858in}{0.695385in}}%
\pgfpathcurveto{\pgfqpoint{3.533699in}{0.693544in}}{\pgfqpoint{3.536198in}{0.692509in}}{\pgfqpoint{3.538802in}{0.692509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308881in}{1.375739in}}%
\pgfpathcurveto{\pgfqpoint{3.311486in}{1.375739in}}{\pgfqpoint{3.313984in}{1.376774in}}{\pgfqpoint{3.315826in}{1.378615in}}%
\pgfpathcurveto{\pgfqpoint{3.317668in}{1.380457in}}{\pgfqpoint{3.318702in}{1.382955in}}{\pgfqpoint{3.318702in}{1.385560in}}%
\pgfpathcurveto{\pgfqpoint{3.318702in}{1.388164in}}{\pgfqpoint{3.317668in}{1.390663in}}{\pgfqpoint{3.315826in}{1.392504in}}%
\pgfpathcurveto{\pgfqpoint{3.313984in}{1.394346in}}{\pgfqpoint{3.311486in}{1.395381in}}{\pgfqpoint{3.308881in}{1.395381in}}%
\pgfpathcurveto{\pgfqpoint{3.306277in}{1.395381in}}{\pgfqpoint{3.303779in}{1.394346in}}{\pgfqpoint{3.301937in}{1.392504in}}%
\pgfpathcurveto{\pgfqpoint{3.300095in}{1.390663in}}{\pgfqpoint{3.299061in}{1.388164in}}{\pgfqpoint{3.299061in}{1.385560in}}%
\pgfpathcurveto{\pgfqpoint{3.299061in}{1.382955in}}{\pgfqpoint{3.300095in}{1.380457in}}{\pgfqpoint{3.301937in}{1.378615in}}%
\pgfpathcurveto{\pgfqpoint{3.303779in}{1.376774in}}{\pgfqpoint{3.306277in}{1.375739in}}{\pgfqpoint{3.308881in}{1.375739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180621in}{4.098046in}}%
\pgfpathcurveto{\pgfqpoint{3.183226in}{4.098046in}}{\pgfqpoint{3.185724in}{4.099080in}}{\pgfqpoint{3.187566in}{4.100922in}}%
\pgfpathcurveto{\pgfqpoint{3.189407in}{4.102764in}}{\pgfqpoint{3.190442in}{4.105262in}}{\pgfqpoint{3.190442in}{4.107867in}}%
\pgfpathcurveto{\pgfqpoint{3.190442in}{4.110471in}}{\pgfqpoint{3.189407in}{4.112969in}}{\pgfqpoint{3.187566in}{4.114811in}}%
\pgfpathcurveto{\pgfqpoint{3.185724in}{4.116653in}}{\pgfqpoint{3.183226in}{4.117687in}}{\pgfqpoint{3.180621in}{4.117687in}}%
\pgfpathcurveto{\pgfqpoint{3.178017in}{4.117687in}}{\pgfqpoint{3.175519in}{4.116653in}}{\pgfqpoint{3.173677in}{4.114811in}}%
\pgfpathcurveto{\pgfqpoint{3.171835in}{4.112969in}}{\pgfqpoint{3.170800in}{4.110471in}}{\pgfqpoint{3.170800in}{4.107867in}}%
\pgfpathcurveto{\pgfqpoint{3.170800in}{4.105262in}}{\pgfqpoint{3.171835in}{4.102764in}}{\pgfqpoint{3.173677in}{4.100922in}}%
\pgfpathcurveto{\pgfqpoint{3.175519in}{4.099080in}}{\pgfqpoint{3.178017in}{4.098046in}}{\pgfqpoint{3.180621in}{4.098046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001204in}{1.836947in}}%
\pgfpathcurveto{\pgfqpoint{3.003808in}{1.836947in}}{\pgfqpoint{3.006307in}{1.837982in}}{\pgfqpoint{3.008148in}{1.839823in}}%
\pgfpathcurveto{\pgfqpoint{3.009990in}{1.841665in}}{\pgfqpoint{3.011025in}{1.844163in}}{\pgfqpoint{3.011025in}{1.846768in}}%
\pgfpathcurveto{\pgfqpoint{3.011025in}{1.849372in}}{\pgfqpoint{3.009990in}{1.851871in}}{\pgfqpoint{3.008148in}{1.853712in}}%
\pgfpathcurveto{\pgfqpoint{3.006307in}{1.855554in}}{\pgfqpoint{3.003808in}{1.856589in}}{\pgfqpoint{3.001204in}{1.856589in}}%
\pgfpathcurveto{\pgfqpoint{2.998599in}{1.856589in}}{\pgfqpoint{2.996101in}{1.855554in}}{\pgfqpoint{2.994259in}{1.853712in}}%
\pgfpathcurveto{\pgfqpoint{2.992418in}{1.851871in}}{\pgfqpoint{2.991383in}{1.849372in}}{\pgfqpoint{2.991383in}{1.846768in}}%
\pgfpathcurveto{\pgfqpoint{2.991383in}{1.844163in}}{\pgfqpoint{2.992418in}{1.841665in}}{\pgfqpoint{2.994259in}{1.839823in}}%
\pgfpathcurveto{\pgfqpoint{2.996101in}{1.837982in}}{\pgfqpoint{2.998599in}{1.836947in}}{\pgfqpoint{3.001204in}{1.836947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553059in}{2.709013in}}%
\pgfpathcurveto{\pgfqpoint{1.555663in}{2.709013in}}{\pgfqpoint{1.558161in}{2.710048in}}{\pgfqpoint{1.560003in}{2.711890in}}%
\pgfpathcurveto{\pgfqpoint{1.561845in}{2.713731in}}{\pgfqpoint{1.562880in}{2.716230in}}{\pgfqpoint{1.562880in}{2.718834in}}%
\pgfpathcurveto{\pgfqpoint{1.562880in}{2.721439in}}{\pgfqpoint{1.561845in}{2.723937in}}{\pgfqpoint{1.560003in}{2.725779in}}%
\pgfpathcurveto{\pgfqpoint{1.558161in}{2.727620in}}{\pgfqpoint{1.555663in}{2.728655in}}{\pgfqpoint{1.553059in}{2.728655in}}%
\pgfpathcurveto{\pgfqpoint{1.550454in}{2.728655in}}{\pgfqpoint{1.547956in}{2.727620in}}{\pgfqpoint{1.546114in}{2.725779in}}%
\pgfpathcurveto{\pgfqpoint{1.544273in}{2.723937in}}{\pgfqpoint{1.543238in}{2.721439in}}{\pgfqpoint{1.543238in}{2.718834in}}%
\pgfpathcurveto{\pgfqpoint{1.543238in}{2.716230in}}{\pgfqpoint{1.544273in}{2.713731in}}{\pgfqpoint{1.546114in}{2.711890in}}%
\pgfpathcurveto{\pgfqpoint{1.547956in}{2.710048in}}{\pgfqpoint{1.550454in}{2.709013in}}{\pgfqpoint{1.553059in}{2.709013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261934in}{1.768934in}}%
\pgfpathcurveto{\pgfqpoint{2.264538in}{1.768934in}}{\pgfqpoint{2.267037in}{1.769969in}}{\pgfqpoint{2.268878in}{1.771810in}}%
\pgfpathcurveto{\pgfqpoint{2.270720in}{1.773652in}}{\pgfqpoint{2.271755in}{1.776150in}}{\pgfqpoint{2.271755in}{1.778755in}}%
\pgfpathcurveto{\pgfqpoint{2.271755in}{1.781359in}}{\pgfqpoint{2.270720in}{1.783858in}}{\pgfqpoint{2.268878in}{1.785699in}}%
\pgfpathcurveto{\pgfqpoint{2.267037in}{1.787541in}}{\pgfqpoint{2.264538in}{1.788576in}}{\pgfqpoint{2.261934in}{1.788576in}}%
\pgfpathcurveto{\pgfqpoint{2.259329in}{1.788576in}}{\pgfqpoint{2.256831in}{1.787541in}}{\pgfqpoint{2.254989in}{1.785699in}}%
\pgfpathcurveto{\pgfqpoint{2.253148in}{1.783858in}}{\pgfqpoint{2.252113in}{1.781359in}}{\pgfqpoint{2.252113in}{1.778755in}}%
\pgfpathcurveto{\pgfqpoint{2.252113in}{1.776150in}}{\pgfqpoint{2.253148in}{1.773652in}}{\pgfqpoint{2.254989in}{1.771810in}}%
\pgfpathcurveto{\pgfqpoint{2.256831in}{1.769969in}}{\pgfqpoint{2.259329in}{1.768934in}}{\pgfqpoint{2.261934in}{1.768934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629839in}{2.802963in}}%
\pgfpathcurveto{\pgfqpoint{1.632444in}{2.802963in}}{\pgfqpoint{1.634942in}{2.803998in}}{\pgfqpoint{1.636784in}{2.805840in}}%
\pgfpathcurveto{\pgfqpoint{1.638625in}{2.807681in}}{\pgfqpoint{1.639660in}{2.810180in}}{\pgfqpoint{1.639660in}{2.812784in}}%
\pgfpathcurveto{\pgfqpoint{1.639660in}{2.815389in}}{\pgfqpoint{1.638625in}{2.817887in}}{\pgfqpoint{1.636784in}{2.819729in}}%
\pgfpathcurveto{\pgfqpoint{1.634942in}{2.821570in}}{\pgfqpoint{1.632444in}{2.822605in}}{\pgfqpoint{1.629839in}{2.822605in}}%
\pgfpathcurveto{\pgfqpoint{1.627235in}{2.822605in}}{\pgfqpoint{1.624736in}{2.821570in}}{\pgfqpoint{1.622895in}{2.819729in}}%
\pgfpathcurveto{\pgfqpoint{1.621053in}{2.817887in}}{\pgfqpoint{1.620018in}{2.815389in}}{\pgfqpoint{1.620018in}{2.812784in}}%
\pgfpathcurveto{\pgfqpoint{1.620018in}{2.810180in}}{\pgfqpoint{1.621053in}{2.807681in}}{\pgfqpoint{1.622895in}{2.805840in}}%
\pgfpathcurveto{\pgfqpoint{1.624736in}{2.803998in}}{\pgfqpoint{1.627235in}{2.802963in}}{\pgfqpoint{1.629839in}{2.802963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551735in}{3.540120in}}%
\pgfpathcurveto{\pgfqpoint{3.554340in}{3.540120in}}{\pgfqpoint{3.556838in}{3.541155in}}{\pgfqpoint{3.558679in}{3.542996in}}%
\pgfpathcurveto{\pgfqpoint{3.560521in}{3.544838in}}{\pgfqpoint{3.561556in}{3.547336in}}{\pgfqpoint{3.561556in}{3.549941in}}%
\pgfpathcurveto{\pgfqpoint{3.561556in}{3.552545in}}{\pgfqpoint{3.560521in}{3.555044in}}{\pgfqpoint{3.558679in}{3.556885in}}%
\pgfpathcurveto{\pgfqpoint{3.556838in}{3.558727in}}{\pgfqpoint{3.554340in}{3.559762in}}{\pgfqpoint{3.551735in}{3.559762in}}%
\pgfpathcurveto{\pgfqpoint{3.549130in}{3.559762in}}{\pgfqpoint{3.546632in}{3.558727in}}{\pgfqpoint{3.544791in}{3.556885in}}%
\pgfpathcurveto{\pgfqpoint{3.542949in}{3.555044in}}{\pgfqpoint{3.541914in}{3.552545in}}{\pgfqpoint{3.541914in}{3.549941in}}%
\pgfpathcurveto{\pgfqpoint{3.541914in}{3.547336in}}{\pgfqpoint{3.542949in}{3.544838in}}{\pgfqpoint{3.544791in}{3.542996in}}%
\pgfpathcurveto{\pgfqpoint{3.546632in}{3.541155in}}{\pgfqpoint{3.549130in}{3.540120in}}{\pgfqpoint{3.551735in}{3.540120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546088in}{3.535080in}}%
\pgfpathcurveto{\pgfqpoint{2.548693in}{3.535080in}}{\pgfqpoint{2.551191in}{3.536115in}}{\pgfqpoint{2.553033in}{3.537957in}}%
\pgfpathcurveto{\pgfqpoint{2.554875in}{3.539798in}}{\pgfqpoint{2.555909in}{3.542297in}}{\pgfqpoint{2.555909in}{3.544901in}}%
\pgfpathcurveto{\pgfqpoint{2.555909in}{3.547506in}}{\pgfqpoint{2.554875in}{3.550004in}}{\pgfqpoint{2.553033in}{3.551846in}}%
\pgfpathcurveto{\pgfqpoint{2.551191in}{3.553687in}}{\pgfqpoint{2.548693in}{3.554722in}}{\pgfqpoint{2.546088in}{3.554722in}}%
\pgfpathcurveto{\pgfqpoint{2.543484in}{3.554722in}}{\pgfqpoint{2.540986in}{3.553687in}}{\pgfqpoint{2.539144in}{3.551846in}}%
\pgfpathcurveto{\pgfqpoint{2.537302in}{3.550004in}}{\pgfqpoint{2.536268in}{3.547506in}}{\pgfqpoint{2.536268in}{3.544901in}}%
\pgfpathcurveto{\pgfqpoint{2.536268in}{3.542297in}}{\pgfqpoint{2.537302in}{3.539798in}}{\pgfqpoint{2.539144in}{3.537957in}}%
\pgfpathcurveto{\pgfqpoint{2.540986in}{3.536115in}}{\pgfqpoint{2.543484in}{3.535080in}}{\pgfqpoint{2.546088in}{3.535080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647406in}{2.850171in}}%
\pgfpathcurveto{\pgfqpoint{2.650010in}{2.850171in}}{\pgfqpoint{2.652509in}{2.851206in}}{\pgfqpoint{2.654350in}{2.853048in}}%
\pgfpathcurveto{\pgfqpoint{2.656192in}{2.854889in}}{\pgfqpoint{2.657227in}{2.857387in}}{\pgfqpoint{2.657227in}{2.859992in}}%
\pgfpathcurveto{\pgfqpoint{2.657227in}{2.862597in}}{\pgfqpoint{2.656192in}{2.865095in}}{\pgfqpoint{2.654350in}{2.866936in}}%
\pgfpathcurveto{\pgfqpoint{2.652509in}{2.868778in}}{\pgfqpoint{2.650010in}{2.869813in}}{\pgfqpoint{2.647406in}{2.869813in}}%
\pgfpathcurveto{\pgfqpoint{2.644801in}{2.869813in}}{\pgfqpoint{2.642303in}{2.868778in}}{\pgfqpoint{2.640461in}{2.866936in}}%
\pgfpathcurveto{\pgfqpoint{2.638620in}{2.865095in}}{\pgfqpoint{2.637585in}{2.862597in}}{\pgfqpoint{2.637585in}{2.859992in}}%
\pgfpathcurveto{\pgfqpoint{2.637585in}{2.857387in}}{\pgfqpoint{2.638620in}{2.854889in}}{\pgfqpoint{2.640461in}{2.853048in}}%
\pgfpathcurveto{\pgfqpoint{2.642303in}{2.851206in}}{\pgfqpoint{2.644801in}{2.850171in}}{\pgfqpoint{2.647406in}{2.850171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622480in}{0.864045in}}%
\pgfpathcurveto{\pgfqpoint{2.625085in}{0.864045in}}{\pgfqpoint{2.627583in}{0.865080in}}{\pgfqpoint{2.629425in}{0.866921in}}%
\pgfpathcurveto{\pgfqpoint{2.631266in}{0.868763in}}{\pgfqpoint{2.632301in}{0.871261in}}{\pgfqpoint{2.632301in}{0.873866in}}%
\pgfpathcurveto{\pgfqpoint{2.632301in}{0.876470in}}{\pgfqpoint{2.631266in}{0.878969in}}{\pgfqpoint{2.629425in}{0.880810in}}%
\pgfpathcurveto{\pgfqpoint{2.627583in}{0.882652in}}{\pgfqpoint{2.625085in}{0.883687in}}{\pgfqpoint{2.622480in}{0.883687in}}%
\pgfpathcurveto{\pgfqpoint{2.619876in}{0.883687in}}{\pgfqpoint{2.617377in}{0.882652in}}{\pgfqpoint{2.615536in}{0.880810in}}%
\pgfpathcurveto{\pgfqpoint{2.613694in}{0.878969in}}{\pgfqpoint{2.612659in}{0.876470in}}{\pgfqpoint{2.612659in}{0.873866in}}%
\pgfpathcurveto{\pgfqpoint{2.612659in}{0.871261in}}{\pgfqpoint{2.613694in}{0.868763in}}{\pgfqpoint{2.615536in}{0.866921in}}%
\pgfpathcurveto{\pgfqpoint{2.617377in}{0.865080in}}{\pgfqpoint{2.619876in}{0.864045in}}{\pgfqpoint{2.622480in}{0.864045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791026in}{1.067107in}}%
\pgfpathcurveto{\pgfqpoint{2.793630in}{1.067107in}}{\pgfqpoint{2.796129in}{1.068142in}}{\pgfqpoint{2.797970in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{2.799812in}{1.071826in}}{\pgfqpoint{2.800847in}{1.074324in}}{\pgfqpoint{2.800847in}{1.076928in}}%
\pgfpathcurveto{\pgfqpoint{2.800847in}{1.079533in}}{\pgfqpoint{2.799812in}{1.082031in}}{\pgfqpoint{2.797970in}{1.083873in}}%
\pgfpathcurveto{\pgfqpoint{2.796129in}{1.085715in}}{\pgfqpoint{2.793630in}{1.086749in}}{\pgfqpoint{2.791026in}{1.086749in}}%
\pgfpathcurveto{\pgfqpoint{2.788421in}{1.086749in}}{\pgfqpoint{2.785923in}{1.085715in}}{\pgfqpoint{2.784081in}{1.083873in}}%
\pgfpathcurveto{\pgfqpoint{2.782240in}{1.082031in}}{\pgfqpoint{2.781205in}{1.079533in}}{\pgfqpoint{2.781205in}{1.076928in}}%
\pgfpathcurveto{\pgfqpoint{2.781205in}{1.074324in}}{\pgfqpoint{2.782240in}{1.071826in}}{\pgfqpoint{2.784081in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{2.785923in}{1.068142in}}{\pgfqpoint{2.788421in}{1.067107in}}{\pgfqpoint{2.791026in}{1.067107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625682in}{2.522696in}}%
\pgfpathcurveto{\pgfqpoint{1.628286in}{2.522696in}}{\pgfqpoint{1.630785in}{2.523730in}}{\pgfqpoint{1.632626in}{2.525572in}}%
\pgfpathcurveto{\pgfqpoint{1.634468in}{2.527414in}}{\pgfqpoint{1.635503in}{2.529912in}}{\pgfqpoint{1.635503in}{2.532516in}}%
\pgfpathcurveto{\pgfqpoint{1.635503in}{2.535121in}}{\pgfqpoint{1.634468in}{2.537619in}}{\pgfqpoint{1.632626in}{2.539461in}}%
\pgfpathcurveto{\pgfqpoint{1.630785in}{2.541303in}}{\pgfqpoint{1.628286in}{2.542337in}}{\pgfqpoint{1.625682in}{2.542337in}}%
\pgfpathcurveto{\pgfqpoint{1.623077in}{2.542337in}}{\pgfqpoint{1.620579in}{2.541303in}}{\pgfqpoint{1.618737in}{2.539461in}}%
\pgfpathcurveto{\pgfqpoint{1.616896in}{2.537619in}}{\pgfqpoint{1.615861in}{2.535121in}}{\pgfqpoint{1.615861in}{2.532516in}}%
\pgfpathcurveto{\pgfqpoint{1.615861in}{2.529912in}}{\pgfqpoint{1.616896in}{2.527414in}}{\pgfqpoint{1.618737in}{2.525572in}}%
\pgfpathcurveto{\pgfqpoint{1.620579in}{2.523730in}}{\pgfqpoint{1.623077in}{2.522696in}}{\pgfqpoint{1.625682in}{2.522696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968020in}{0.876496in}}%
\pgfpathcurveto{\pgfqpoint{2.970624in}{0.876496in}}{\pgfqpoint{2.973122in}{0.877530in}}{\pgfqpoint{2.974964in}{0.879372in}}%
\pgfpathcurveto{\pgfqpoint{2.976806in}{0.881214in}}{\pgfqpoint{2.977841in}{0.883712in}}{\pgfqpoint{2.977841in}{0.886317in}}%
\pgfpathcurveto{\pgfqpoint{2.977841in}{0.888921in}}{\pgfqpoint{2.976806in}{0.891419in}}{\pgfqpoint{2.974964in}{0.893261in}}%
\pgfpathcurveto{\pgfqpoint{2.973122in}{0.895103in}}{\pgfqpoint{2.970624in}{0.896138in}}{\pgfqpoint{2.968020in}{0.896138in}}%
\pgfpathcurveto{\pgfqpoint{2.965415in}{0.896138in}}{\pgfqpoint{2.962917in}{0.895103in}}{\pgfqpoint{2.961075in}{0.893261in}}%
\pgfpathcurveto{\pgfqpoint{2.959234in}{0.891419in}}{\pgfqpoint{2.958199in}{0.888921in}}{\pgfqpoint{2.958199in}{0.886317in}}%
\pgfpathcurveto{\pgfqpoint{2.958199in}{0.883712in}}{\pgfqpoint{2.959234in}{0.881214in}}{\pgfqpoint{2.961075in}{0.879372in}}%
\pgfpathcurveto{\pgfqpoint{2.962917in}{0.877530in}}{\pgfqpoint{2.965415in}{0.876496in}}{\pgfqpoint{2.968020in}{0.876496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252860in}{2.735968in}}%
\pgfpathcurveto{\pgfqpoint{1.255465in}{2.735968in}}{\pgfqpoint{1.257963in}{2.737003in}}{\pgfqpoint{1.259805in}{2.738845in}}%
\pgfpathcurveto{\pgfqpoint{1.261646in}{2.740687in}}{\pgfqpoint{1.262681in}{2.743185in}}{\pgfqpoint{1.262681in}{2.745789in}}%
\pgfpathcurveto{\pgfqpoint{1.262681in}{2.748394in}}{\pgfqpoint{1.261646in}{2.750892in}}{\pgfqpoint{1.259805in}{2.752734in}}%
\pgfpathcurveto{\pgfqpoint{1.257963in}{2.754575in}}{\pgfqpoint{1.255465in}{2.755610in}}{\pgfqpoint{1.252860in}{2.755610in}}%
\pgfpathcurveto{\pgfqpoint{1.250256in}{2.755610in}}{\pgfqpoint{1.247758in}{2.754575in}}{\pgfqpoint{1.245916in}{2.752734in}}%
\pgfpathcurveto{\pgfqpoint{1.244074in}{2.750892in}}{\pgfqpoint{1.243039in}{2.748394in}}{\pgfqpoint{1.243039in}{2.745789in}}%
\pgfpathcurveto{\pgfqpoint{1.243039in}{2.743185in}}{\pgfqpoint{1.244074in}{2.740687in}}{\pgfqpoint{1.245916in}{2.738845in}}%
\pgfpathcurveto{\pgfqpoint{1.247758in}{2.737003in}}{\pgfqpoint{1.250256in}{2.735968in}}{\pgfqpoint{1.252860in}{2.735968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344231in}{3.141862in}}%
\pgfpathcurveto{\pgfqpoint{1.346836in}{3.141862in}}{\pgfqpoint{1.349334in}{3.142896in}}{\pgfqpoint{1.351176in}{3.144738in}}%
\pgfpathcurveto{\pgfqpoint{1.353017in}{3.146580in}}{\pgfqpoint{1.354052in}{3.149078in}}{\pgfqpoint{1.354052in}{3.151683in}}%
\pgfpathcurveto{\pgfqpoint{1.354052in}{3.154287in}}{\pgfqpoint{1.353017in}{3.156785in}}{\pgfqpoint{1.351176in}{3.158627in}}%
\pgfpathcurveto{\pgfqpoint{1.349334in}{3.160469in}}{\pgfqpoint{1.346836in}{3.161503in}}{\pgfqpoint{1.344231in}{3.161503in}}%
\pgfpathcurveto{\pgfqpoint{1.341627in}{3.161503in}}{\pgfqpoint{1.339129in}{3.160469in}}{\pgfqpoint{1.337287in}{3.158627in}}%
\pgfpathcurveto{\pgfqpoint{1.335445in}{3.156785in}}{\pgfqpoint{1.334410in}{3.154287in}}{\pgfqpoint{1.334410in}{3.151683in}}%
\pgfpathcurveto{\pgfqpoint{1.334410in}{3.149078in}}{\pgfqpoint{1.335445in}{3.146580in}}{\pgfqpoint{1.337287in}{3.144738in}}%
\pgfpathcurveto{\pgfqpoint{1.339129in}{3.142896in}}{\pgfqpoint{1.341627in}{3.141862in}}{\pgfqpoint{1.344231in}{3.141862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943185in}{1.003076in}}%
\pgfpathcurveto{\pgfqpoint{2.945789in}{1.003076in}}{\pgfqpoint{2.948287in}{1.004111in}}{\pgfqpoint{2.950129in}{1.005953in}}%
\pgfpathcurveto{\pgfqpoint{2.951971in}{1.007795in}}{\pgfqpoint{2.953005in}{1.010293in}}{\pgfqpoint{2.953005in}{1.012897in}}%
\pgfpathcurveto{\pgfqpoint{2.953005in}{1.015502in}}{\pgfqpoint{2.951971in}{1.018000in}}{\pgfqpoint{2.950129in}{1.019842in}}%
\pgfpathcurveto{\pgfqpoint{2.948287in}{1.021683in}}{\pgfqpoint{2.945789in}{1.022718in}}{\pgfqpoint{2.943185in}{1.022718in}}%
\pgfpathcurveto{\pgfqpoint{2.940580in}{1.022718in}}{\pgfqpoint{2.938082in}{1.021683in}}{\pgfqpoint{2.936240in}{1.019842in}}%
\pgfpathcurveto{\pgfqpoint{2.934398in}{1.018000in}}{\pgfqpoint{2.933364in}{1.015502in}}{\pgfqpoint{2.933364in}{1.012897in}}%
\pgfpathcurveto{\pgfqpoint{2.933364in}{1.010293in}}{\pgfqpoint{2.934398in}{1.007795in}}{\pgfqpoint{2.936240in}{1.005953in}}%
\pgfpathcurveto{\pgfqpoint{2.938082in}{1.004111in}}{\pgfqpoint{2.940580in}{1.003076in}}{\pgfqpoint{2.943185in}{1.003076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513357in}{3.390585in}}%
\pgfpathcurveto{\pgfqpoint{3.515961in}{3.390585in}}{\pgfqpoint{3.518460in}{3.391620in}}{\pgfqpoint{3.520301in}{3.393461in}}%
\pgfpathcurveto{\pgfqpoint{3.522143in}{3.395303in}}{\pgfqpoint{3.523178in}{3.397801in}}{\pgfqpoint{3.523178in}{3.400406in}}%
\pgfpathcurveto{\pgfqpoint{3.523178in}{3.403010in}}{\pgfqpoint{3.522143in}{3.405509in}}{\pgfqpoint{3.520301in}{3.407350in}}%
\pgfpathcurveto{\pgfqpoint{3.518460in}{3.409192in}}{\pgfqpoint{3.515961in}{3.410227in}}{\pgfqpoint{3.513357in}{3.410227in}}%
\pgfpathcurveto{\pgfqpoint{3.510752in}{3.410227in}}{\pgfqpoint{3.508254in}{3.409192in}}{\pgfqpoint{3.506412in}{3.407350in}}%
\pgfpathcurveto{\pgfqpoint{3.504571in}{3.405509in}}{\pgfqpoint{3.503536in}{3.403010in}}{\pgfqpoint{3.503536in}{3.400406in}}%
\pgfpathcurveto{\pgfqpoint{3.503536in}{3.397801in}}{\pgfqpoint{3.504571in}{3.395303in}}{\pgfqpoint{3.506412in}{3.393461in}}%
\pgfpathcurveto{\pgfqpoint{3.508254in}{3.391620in}}{\pgfqpoint{3.510752in}{3.390585in}}{\pgfqpoint{3.513357in}{3.390585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996815in}{3.009844in}}%
\pgfpathcurveto{\pgfqpoint{2.999419in}{3.009844in}}{\pgfqpoint{3.001917in}{3.010879in}}{\pgfqpoint{3.003759in}{3.012720in}}%
\pgfpathcurveto{\pgfqpoint{3.005601in}{3.014562in}}{\pgfqpoint{3.006636in}{3.017060in}}{\pgfqpoint{3.006636in}{3.019665in}}%
\pgfpathcurveto{\pgfqpoint{3.006636in}{3.022269in}}{\pgfqpoint{3.005601in}{3.024768in}}{\pgfqpoint{3.003759in}{3.026609in}}%
\pgfpathcurveto{\pgfqpoint{3.001917in}{3.028451in}}{\pgfqpoint{2.999419in}{3.029486in}}{\pgfqpoint{2.996815in}{3.029486in}}%
\pgfpathcurveto{\pgfqpoint{2.994210in}{3.029486in}}{\pgfqpoint{2.991712in}{3.028451in}}{\pgfqpoint{2.989870in}{3.026609in}}%
\pgfpathcurveto{\pgfqpoint{2.988028in}{3.024768in}}{\pgfqpoint{2.986994in}{3.022269in}}{\pgfqpoint{2.986994in}{3.019665in}}%
\pgfpathcurveto{\pgfqpoint{2.986994in}{3.017060in}}{\pgfqpoint{2.988028in}{3.014562in}}{\pgfqpoint{2.989870in}{3.012720in}}%
\pgfpathcurveto{\pgfqpoint{2.991712in}{3.010879in}}{\pgfqpoint{2.994210in}{3.009844in}}{\pgfqpoint{2.996815in}{3.009844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301309in}{2.854660in}}%
\pgfpathcurveto{\pgfqpoint{2.303913in}{2.854660in}}{\pgfqpoint{2.306411in}{2.855694in}}{\pgfqpoint{2.308253in}{2.857536in}}%
\pgfpathcurveto{\pgfqpoint{2.310095in}{2.859378in}}{\pgfqpoint{2.311130in}{2.861876in}}{\pgfqpoint{2.311130in}{2.864480in}}%
\pgfpathcurveto{\pgfqpoint{2.311130in}{2.867085in}}{\pgfqpoint{2.310095in}{2.869583in}}{\pgfqpoint{2.308253in}{2.871425in}}%
\pgfpathcurveto{\pgfqpoint{2.306411in}{2.873267in}}{\pgfqpoint{2.303913in}{2.874301in}}{\pgfqpoint{2.301309in}{2.874301in}}%
\pgfpathcurveto{\pgfqpoint{2.298704in}{2.874301in}}{\pgfqpoint{2.296206in}{2.873267in}}{\pgfqpoint{2.294364in}{2.871425in}}%
\pgfpathcurveto{\pgfqpoint{2.292523in}{2.869583in}}{\pgfqpoint{2.291488in}{2.867085in}}{\pgfqpoint{2.291488in}{2.864480in}}%
\pgfpathcurveto{\pgfqpoint{2.291488in}{2.861876in}}{\pgfqpoint{2.292523in}{2.859378in}}{\pgfqpoint{2.294364in}{2.857536in}}%
\pgfpathcurveto{\pgfqpoint{2.296206in}{2.855694in}}{\pgfqpoint{2.298704in}{2.854660in}}{\pgfqpoint{2.301309in}{2.854660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532052in}{3.893580in}}%
\pgfpathcurveto{\pgfqpoint{4.534656in}{3.893580in}}{\pgfqpoint{4.537155in}{3.894615in}}{\pgfqpoint{4.538996in}{3.896457in}}%
\pgfpathcurveto{\pgfqpoint{4.540838in}{3.898298in}}{\pgfqpoint{4.541873in}{3.900797in}}{\pgfqpoint{4.541873in}{3.903401in}}%
\pgfpathcurveto{\pgfqpoint{4.541873in}{3.906006in}}{\pgfqpoint{4.540838in}{3.908504in}}{\pgfqpoint{4.538996in}{3.910346in}}%
\pgfpathcurveto{\pgfqpoint{4.537155in}{3.912187in}}{\pgfqpoint{4.534656in}{3.913222in}}{\pgfqpoint{4.532052in}{3.913222in}}%
\pgfpathcurveto{\pgfqpoint{4.529447in}{3.913222in}}{\pgfqpoint{4.526949in}{3.912187in}}{\pgfqpoint{4.525107in}{3.910346in}}%
\pgfpathcurveto{\pgfqpoint{4.523266in}{3.908504in}}{\pgfqpoint{4.522231in}{3.906006in}}{\pgfqpoint{4.522231in}{3.903401in}}%
\pgfpathcurveto{\pgfqpoint{4.522231in}{3.900797in}}{\pgfqpoint{4.523266in}{3.898298in}}{\pgfqpoint{4.525107in}{3.896457in}}%
\pgfpathcurveto{\pgfqpoint{4.526949in}{3.894615in}}{\pgfqpoint{4.529447in}{3.893580in}}{\pgfqpoint{4.532052in}{3.893580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113940in}{1.575929in}}%
\pgfpathcurveto{\pgfqpoint{2.116545in}{1.575929in}}{\pgfqpoint{2.119043in}{1.576964in}}{\pgfqpoint{2.120884in}{1.578806in}}%
\pgfpathcurveto{\pgfqpoint{2.122726in}{1.580647in}}{\pgfqpoint{2.123761in}{1.583146in}}{\pgfqpoint{2.123761in}{1.585750in}}%
\pgfpathcurveto{\pgfqpoint{2.123761in}{1.588355in}}{\pgfqpoint{2.122726in}{1.590853in}}{\pgfqpoint{2.120884in}{1.592695in}}%
\pgfpathcurveto{\pgfqpoint{2.119043in}{1.594536in}}{\pgfqpoint{2.116545in}{1.595571in}}{\pgfqpoint{2.113940in}{1.595571in}}%
\pgfpathcurveto{\pgfqpoint{2.111335in}{1.595571in}}{\pgfqpoint{2.108837in}{1.594536in}}{\pgfqpoint{2.106996in}{1.592695in}}%
\pgfpathcurveto{\pgfqpoint{2.105154in}{1.590853in}}{\pgfqpoint{2.104119in}{1.588355in}}{\pgfqpoint{2.104119in}{1.585750in}}%
\pgfpathcurveto{\pgfqpoint{2.104119in}{1.583146in}}{\pgfqpoint{2.105154in}{1.580647in}}{\pgfqpoint{2.106996in}{1.578806in}}%
\pgfpathcurveto{\pgfqpoint{2.108837in}{1.576964in}}{\pgfqpoint{2.111335in}{1.575929in}}{\pgfqpoint{2.113940in}{1.575929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758131in}{3.941603in}}%
\pgfpathcurveto{\pgfqpoint{2.760736in}{3.941603in}}{\pgfqpoint{2.763234in}{3.942638in}}{\pgfqpoint{2.765076in}{3.944480in}}%
\pgfpathcurveto{\pgfqpoint{2.766918in}{3.946321in}}{\pgfqpoint{2.767952in}{3.948820in}}{\pgfqpoint{2.767952in}{3.951424in}}%
\pgfpathcurveto{\pgfqpoint{2.767952in}{3.954029in}}{\pgfqpoint{2.766918in}{3.956527in}}{\pgfqpoint{2.765076in}{3.958369in}}%
\pgfpathcurveto{\pgfqpoint{2.763234in}{3.960210in}}{\pgfqpoint{2.760736in}{3.961245in}}{\pgfqpoint{2.758131in}{3.961245in}}%
\pgfpathcurveto{\pgfqpoint{2.755527in}{3.961245in}}{\pgfqpoint{2.753029in}{3.960210in}}{\pgfqpoint{2.751187in}{3.958369in}}%
\pgfpathcurveto{\pgfqpoint{2.749345in}{3.956527in}}{\pgfqpoint{2.748311in}{3.954029in}}{\pgfqpoint{2.748311in}{3.951424in}}%
\pgfpathcurveto{\pgfqpoint{2.748311in}{3.948820in}}{\pgfqpoint{2.749345in}{3.946321in}}{\pgfqpoint{2.751187in}{3.944480in}}%
\pgfpathcurveto{\pgfqpoint{2.753029in}{3.942638in}}{\pgfqpoint{2.755527in}{3.941603in}}{\pgfqpoint{2.758131in}{3.941603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134130in}{1.401456in}}%
\pgfpathcurveto{\pgfqpoint{3.136734in}{1.401456in}}{\pgfqpoint{3.139232in}{1.402490in}}{\pgfqpoint{3.141074in}{1.404332in}}%
\pgfpathcurveto{\pgfqpoint{3.142916in}{1.406174in}}{\pgfqpoint{3.143951in}{1.408672in}}{\pgfqpoint{3.143951in}{1.411276in}}%
\pgfpathcurveto{\pgfqpoint{3.143951in}{1.413881in}}{\pgfqpoint{3.142916in}{1.416379in}}{\pgfqpoint{3.141074in}{1.418221in}}%
\pgfpathcurveto{\pgfqpoint{3.139232in}{1.420063in}}{\pgfqpoint{3.136734in}{1.421097in}}{\pgfqpoint{3.134130in}{1.421097in}}%
\pgfpathcurveto{\pgfqpoint{3.131525in}{1.421097in}}{\pgfqpoint{3.129027in}{1.420063in}}{\pgfqpoint{3.127185in}{1.418221in}}%
\pgfpathcurveto{\pgfqpoint{3.125344in}{1.416379in}}{\pgfqpoint{3.124309in}{1.413881in}}{\pgfqpoint{3.124309in}{1.411276in}}%
\pgfpathcurveto{\pgfqpoint{3.124309in}{1.408672in}}{\pgfqpoint{3.125344in}{1.406174in}}{\pgfqpoint{3.127185in}{1.404332in}}%
\pgfpathcurveto{\pgfqpoint{3.129027in}{1.402490in}}{\pgfqpoint{3.131525in}{1.401456in}}{\pgfqpoint{3.134130in}{1.401456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007761in}{2.692158in}}%
\pgfpathcurveto{\pgfqpoint{1.010365in}{2.692158in}}{\pgfqpoint{1.012864in}{2.693193in}}{\pgfqpoint{1.014705in}{2.695035in}}%
\pgfpathcurveto{\pgfqpoint{1.016547in}{2.696876in}}{\pgfqpoint{1.017582in}{2.699374in}}{\pgfqpoint{1.017582in}{2.701979in}}%
\pgfpathcurveto{\pgfqpoint{1.017582in}{2.704584in}}{\pgfqpoint{1.016547in}{2.707082in}}{\pgfqpoint{1.014705in}{2.708923in}}%
\pgfpathcurveto{\pgfqpoint{1.012864in}{2.710765in}}{\pgfqpoint{1.010365in}{2.711800in}}{\pgfqpoint{1.007761in}{2.711800in}}%
\pgfpathcurveto{\pgfqpoint{1.005156in}{2.711800in}}{\pgfqpoint{1.002658in}{2.710765in}}{\pgfqpoint{1.000816in}{2.708923in}}%
\pgfpathcurveto{\pgfqpoint{0.998975in}{2.707082in}}{\pgfqpoint{0.997940in}{2.704584in}}{\pgfqpoint{0.997940in}{2.701979in}}%
\pgfpathcurveto{\pgfqpoint{0.997940in}{2.699374in}}{\pgfqpoint{0.998975in}{2.696876in}}{\pgfqpoint{1.000816in}{2.695035in}}%
\pgfpathcurveto{\pgfqpoint{1.002658in}{2.693193in}}{\pgfqpoint{1.005156in}{2.692158in}}{\pgfqpoint{1.007761in}{2.692158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743657in}{1.919056in}}%
\pgfpathcurveto{\pgfqpoint{2.746261in}{1.919056in}}{\pgfqpoint{2.748760in}{1.920091in}}{\pgfqpoint{2.750601in}{1.921933in}}%
\pgfpathcurveto{\pgfqpoint{2.752443in}{1.923774in}}{\pgfqpoint{2.753478in}{1.926273in}}{\pgfqpoint{2.753478in}{1.928877in}}%
\pgfpathcurveto{\pgfqpoint{2.753478in}{1.931482in}}{\pgfqpoint{2.752443in}{1.933980in}}{\pgfqpoint{2.750601in}{1.935822in}}%
\pgfpathcurveto{\pgfqpoint{2.748760in}{1.937663in}}{\pgfqpoint{2.746261in}{1.938698in}}{\pgfqpoint{2.743657in}{1.938698in}}%
\pgfpathcurveto{\pgfqpoint{2.741052in}{1.938698in}}{\pgfqpoint{2.738554in}{1.937663in}}{\pgfqpoint{2.736712in}{1.935822in}}%
\pgfpathcurveto{\pgfqpoint{2.734871in}{1.933980in}}{\pgfqpoint{2.733836in}{1.931482in}}{\pgfqpoint{2.733836in}{1.928877in}}%
\pgfpathcurveto{\pgfqpoint{2.733836in}{1.926273in}}{\pgfqpoint{2.734871in}{1.923774in}}{\pgfqpoint{2.736712in}{1.921933in}}%
\pgfpathcurveto{\pgfqpoint{2.738554in}{1.920091in}}{\pgfqpoint{2.741052in}{1.919056in}}{\pgfqpoint{2.743657in}{1.919056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711976in}{3.719529in}}%
\pgfpathcurveto{\pgfqpoint{3.714581in}{3.719529in}}{\pgfqpoint{3.717079in}{3.720564in}}{\pgfqpoint{3.718921in}{3.722405in}}%
\pgfpathcurveto{\pgfqpoint{3.720762in}{3.724247in}}{\pgfqpoint{3.721797in}{3.726745in}}{\pgfqpoint{3.721797in}{3.729350in}}%
\pgfpathcurveto{\pgfqpoint{3.721797in}{3.731954in}}{\pgfqpoint{3.720762in}{3.734453in}}{\pgfqpoint{3.718921in}{3.736294in}}%
\pgfpathcurveto{\pgfqpoint{3.717079in}{3.738136in}}{\pgfqpoint{3.714581in}{3.739171in}}{\pgfqpoint{3.711976in}{3.739171in}}%
\pgfpathcurveto{\pgfqpoint{3.709372in}{3.739171in}}{\pgfqpoint{3.706873in}{3.738136in}}{\pgfqpoint{3.705032in}{3.736294in}}%
\pgfpathcurveto{\pgfqpoint{3.703190in}{3.734453in}}{\pgfqpoint{3.702155in}{3.731954in}}{\pgfqpoint{3.702155in}{3.729350in}}%
\pgfpathcurveto{\pgfqpoint{3.702155in}{3.726745in}}{\pgfqpoint{3.703190in}{3.724247in}}{\pgfqpoint{3.705032in}{3.722405in}}%
\pgfpathcurveto{\pgfqpoint{3.706873in}{3.720564in}}{\pgfqpoint{3.709372in}{3.719529in}}{\pgfqpoint{3.711976in}{3.719529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082261in}{3.532989in}}%
\pgfpathcurveto{\pgfqpoint{3.084866in}{3.532989in}}{\pgfqpoint{3.087364in}{3.534024in}}{\pgfqpoint{3.089206in}{3.535866in}}%
\pgfpathcurveto{\pgfqpoint{3.091047in}{3.537708in}}{\pgfqpoint{3.092082in}{3.540206in}}{\pgfqpoint{3.092082in}{3.542810in}}%
\pgfpathcurveto{\pgfqpoint{3.092082in}{3.545415in}}{\pgfqpoint{3.091047in}{3.547913in}}{\pgfqpoint{3.089206in}{3.549755in}}%
\pgfpathcurveto{\pgfqpoint{3.087364in}{3.551596in}}{\pgfqpoint{3.084866in}{3.552631in}}{\pgfqpoint{3.082261in}{3.552631in}}%
\pgfpathcurveto{\pgfqpoint{3.079657in}{3.552631in}}{\pgfqpoint{3.077159in}{3.551596in}}{\pgfqpoint{3.075317in}{3.549755in}}%
\pgfpathcurveto{\pgfqpoint{3.073475in}{3.547913in}}{\pgfqpoint{3.072440in}{3.545415in}}{\pgfqpoint{3.072440in}{3.542810in}}%
\pgfpathcurveto{\pgfqpoint{3.072440in}{3.540206in}}{\pgfqpoint{3.073475in}{3.537708in}}{\pgfqpoint{3.075317in}{3.535866in}}%
\pgfpathcurveto{\pgfqpoint{3.077159in}{3.534024in}}{\pgfqpoint{3.079657in}{3.532989in}}{\pgfqpoint{3.082261in}{3.532989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175027in}{2.669699in}}%
\pgfpathcurveto{\pgfqpoint{1.177632in}{2.669699in}}{\pgfqpoint{1.180130in}{2.670734in}}{\pgfqpoint{1.181971in}{2.672576in}}%
\pgfpathcurveto{\pgfqpoint{1.183813in}{2.674418in}}{\pgfqpoint{1.184848in}{2.676916in}}{\pgfqpoint{1.184848in}{2.679520in}}%
\pgfpathcurveto{\pgfqpoint{1.184848in}{2.682125in}}{\pgfqpoint{1.183813in}{2.684623in}}{\pgfqpoint{1.181971in}{2.686465in}}%
\pgfpathcurveto{\pgfqpoint{1.180130in}{2.688306in}}{\pgfqpoint{1.177632in}{2.689341in}}{\pgfqpoint{1.175027in}{2.689341in}}%
\pgfpathcurveto{\pgfqpoint{1.172422in}{2.689341in}}{\pgfqpoint{1.169924in}{2.688306in}}{\pgfqpoint{1.168083in}{2.686465in}}%
\pgfpathcurveto{\pgfqpoint{1.166241in}{2.684623in}}{\pgfqpoint{1.165206in}{2.682125in}}{\pgfqpoint{1.165206in}{2.679520in}}%
\pgfpathcurveto{\pgfqpoint{1.165206in}{2.676916in}}{\pgfqpoint{1.166241in}{2.674418in}}{\pgfqpoint{1.168083in}{2.672576in}}%
\pgfpathcurveto{\pgfqpoint{1.169924in}{2.670734in}}{\pgfqpoint{1.172422in}{2.669699in}}{\pgfqpoint{1.175027in}{2.669699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412230in}{4.018880in}}%
\pgfpathcurveto{\pgfqpoint{2.414834in}{4.018880in}}{\pgfqpoint{2.417333in}{4.019915in}}{\pgfqpoint{2.419174in}{4.021757in}}%
\pgfpathcurveto{\pgfqpoint{2.421016in}{4.023599in}}{\pgfqpoint{2.422051in}{4.026097in}}{\pgfqpoint{2.422051in}{4.028701in}}%
\pgfpathcurveto{\pgfqpoint{2.422051in}{4.031306in}}{\pgfqpoint{2.421016in}{4.033804in}}{\pgfqpoint{2.419174in}{4.035646in}}%
\pgfpathcurveto{\pgfqpoint{2.417333in}{4.037487in}}{\pgfqpoint{2.414834in}{4.038522in}}{\pgfqpoint{2.412230in}{4.038522in}}%
\pgfpathcurveto{\pgfqpoint{2.409625in}{4.038522in}}{\pgfqpoint{2.407127in}{4.037487in}}{\pgfqpoint{2.405285in}{4.035646in}}%
\pgfpathcurveto{\pgfqpoint{2.403444in}{4.033804in}}{\pgfqpoint{2.402409in}{4.031306in}}{\pgfqpoint{2.402409in}{4.028701in}}%
\pgfpathcurveto{\pgfqpoint{2.402409in}{4.026097in}}{\pgfqpoint{2.403444in}{4.023599in}}{\pgfqpoint{2.405285in}{4.021757in}}%
\pgfpathcurveto{\pgfqpoint{2.407127in}{4.019915in}}{\pgfqpoint{2.409625in}{4.018880in}}{\pgfqpoint{2.412230in}{4.018880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637763in}{2.668061in}}%
\pgfpathcurveto{\pgfqpoint{1.640367in}{2.668061in}}{\pgfqpoint{1.642865in}{2.669096in}}{\pgfqpoint{1.644707in}{2.670937in}}%
\pgfpathcurveto{\pgfqpoint{1.646549in}{2.672779in}}{\pgfqpoint{1.647583in}{2.675277in}}{\pgfqpoint{1.647583in}{2.677882in}}%
\pgfpathcurveto{\pgfqpoint{1.647583in}{2.680486in}}{\pgfqpoint{1.646549in}{2.682984in}}{\pgfqpoint{1.644707in}{2.684826in}}%
\pgfpathcurveto{\pgfqpoint{1.642865in}{2.686668in}}{\pgfqpoint{1.640367in}{2.687703in}}{\pgfqpoint{1.637763in}{2.687703in}}%
\pgfpathcurveto{\pgfqpoint{1.635158in}{2.687703in}}{\pgfqpoint{1.632660in}{2.686668in}}{\pgfqpoint{1.630818in}{2.684826in}}%
\pgfpathcurveto{\pgfqpoint{1.628976in}{2.682984in}}{\pgfqpoint{1.627942in}{2.680486in}}{\pgfqpoint{1.627942in}{2.677882in}}%
\pgfpathcurveto{\pgfqpoint{1.627942in}{2.675277in}}{\pgfqpoint{1.628976in}{2.672779in}}{\pgfqpoint{1.630818in}{2.670937in}}%
\pgfpathcurveto{\pgfqpoint{1.632660in}{2.669096in}}{\pgfqpoint{1.635158in}{2.668061in}}{\pgfqpoint{1.637763in}{2.668061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183319in}{1.270385in}}%
\pgfpathcurveto{\pgfqpoint{2.185924in}{1.270385in}}{\pgfqpoint{2.188422in}{1.271420in}}{\pgfqpoint{2.190264in}{1.273261in}}%
\pgfpathcurveto{\pgfqpoint{2.192105in}{1.275103in}}{\pgfqpoint{2.193140in}{1.277601in}}{\pgfqpoint{2.193140in}{1.280206in}}%
\pgfpathcurveto{\pgfqpoint{2.193140in}{1.282810in}}{\pgfqpoint{2.192105in}{1.285308in}}{\pgfqpoint{2.190264in}{1.287150in}}%
\pgfpathcurveto{\pgfqpoint{2.188422in}{1.288992in}}{\pgfqpoint{2.185924in}{1.290027in}}{\pgfqpoint{2.183319in}{1.290027in}}%
\pgfpathcurveto{\pgfqpoint{2.180715in}{1.290027in}}{\pgfqpoint{2.178217in}{1.288992in}}{\pgfqpoint{2.176375in}{1.287150in}}%
\pgfpathcurveto{\pgfqpoint{2.174533in}{1.285308in}}{\pgfqpoint{2.173498in}{1.282810in}}{\pgfqpoint{2.173498in}{1.280206in}}%
\pgfpathcurveto{\pgfqpoint{2.173498in}{1.277601in}}{\pgfqpoint{2.174533in}{1.275103in}}{\pgfqpoint{2.176375in}{1.273261in}}%
\pgfpathcurveto{\pgfqpoint{2.178217in}{1.271420in}}{\pgfqpoint{2.180715in}{1.270385in}}{\pgfqpoint{2.183319in}{1.270385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023424in}{2.892479in}}%
\pgfpathcurveto{\pgfqpoint{2.026028in}{2.892479in}}{\pgfqpoint{2.028526in}{2.893514in}}{\pgfqpoint{2.030368in}{2.895356in}}%
\pgfpathcurveto{\pgfqpoint{2.032210in}{2.897197in}}{\pgfqpoint{2.033245in}{2.899696in}}{\pgfqpoint{2.033245in}{2.902300in}}%
\pgfpathcurveto{\pgfqpoint{2.033245in}{2.904905in}}{\pgfqpoint{2.032210in}{2.907403in}}{\pgfqpoint{2.030368in}{2.909245in}}%
\pgfpathcurveto{\pgfqpoint{2.028526in}{2.911086in}}{\pgfqpoint{2.026028in}{2.912121in}}{\pgfqpoint{2.023424in}{2.912121in}}%
\pgfpathcurveto{\pgfqpoint{2.020819in}{2.912121in}}{\pgfqpoint{2.018321in}{2.911086in}}{\pgfqpoint{2.016479in}{2.909245in}}%
\pgfpathcurveto{\pgfqpoint{2.014637in}{2.907403in}}{\pgfqpoint{2.013603in}{2.904905in}}{\pgfqpoint{2.013603in}{2.902300in}}%
\pgfpathcurveto{\pgfqpoint{2.013603in}{2.899696in}}{\pgfqpoint{2.014637in}{2.897197in}}{\pgfqpoint{2.016479in}{2.895356in}}%
\pgfpathcurveto{\pgfqpoint{2.018321in}{2.893514in}}{\pgfqpoint{2.020819in}{2.892479in}}{\pgfqpoint{2.023424in}{2.892479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255539in}{3.731684in}}%
\pgfpathcurveto{\pgfqpoint{3.258143in}{3.731684in}}{\pgfqpoint{3.260641in}{3.732719in}}{\pgfqpoint{3.262483in}{3.734560in}}%
\pgfpathcurveto{\pgfqpoint{3.264325in}{3.736402in}}{\pgfqpoint{3.265360in}{3.738900in}}{\pgfqpoint{3.265360in}{3.741505in}}%
\pgfpathcurveto{\pgfqpoint{3.265360in}{3.744109in}}{\pgfqpoint{3.264325in}{3.746608in}}{\pgfqpoint{3.262483in}{3.748449in}}%
\pgfpathcurveto{\pgfqpoint{3.260641in}{3.750291in}}{\pgfqpoint{3.258143in}{3.751326in}}{\pgfqpoint{3.255539in}{3.751326in}}%
\pgfpathcurveto{\pgfqpoint{3.252934in}{3.751326in}}{\pgfqpoint{3.250436in}{3.750291in}}{\pgfqpoint{3.248594in}{3.748449in}}%
\pgfpathcurveto{\pgfqpoint{3.246752in}{3.746608in}}{\pgfqpoint{3.245718in}{3.744109in}}{\pgfqpoint{3.245718in}{3.741505in}}%
\pgfpathcurveto{\pgfqpoint{3.245718in}{3.738900in}}{\pgfqpoint{3.246752in}{3.736402in}}{\pgfqpoint{3.248594in}{3.734560in}}%
\pgfpathcurveto{\pgfqpoint{3.250436in}{3.732719in}}{\pgfqpoint{3.252934in}{3.731684in}}{\pgfqpoint{3.255539in}{3.731684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360457in}{2.543763in}}%
\pgfpathcurveto{\pgfqpoint{1.363061in}{2.543763in}}{\pgfqpoint{1.365559in}{2.544797in}}{\pgfqpoint{1.367401in}{2.546639in}}%
\pgfpathcurveto{\pgfqpoint{1.369243in}{2.548481in}}{\pgfqpoint{1.370277in}{2.550979in}}{\pgfqpoint{1.370277in}{2.553583in}}%
\pgfpathcurveto{\pgfqpoint{1.370277in}{2.556188in}}{\pgfqpoint{1.369243in}{2.558686in}}{\pgfqpoint{1.367401in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{1.365559in}{2.562370in}}{\pgfqpoint{1.363061in}{2.563404in}}{\pgfqpoint{1.360457in}{2.563404in}}%
\pgfpathcurveto{\pgfqpoint{1.357852in}{2.563404in}}{\pgfqpoint{1.355354in}{2.562370in}}{\pgfqpoint{1.353512in}{2.560528in}}%
\pgfpathcurveto{\pgfqpoint{1.351670in}{2.558686in}}{\pgfqpoint{1.350636in}{2.556188in}}{\pgfqpoint{1.350636in}{2.553583in}}%
\pgfpathcurveto{\pgfqpoint{1.350636in}{2.550979in}}{\pgfqpoint{1.351670in}{2.548481in}}{\pgfqpoint{1.353512in}{2.546639in}}%
\pgfpathcurveto{\pgfqpoint{1.355354in}{2.544797in}}{\pgfqpoint{1.357852in}{2.543763in}}{\pgfqpoint{1.360457in}{2.543763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129140in}{3.463162in}}%
\pgfpathcurveto{\pgfqpoint{3.131744in}{3.463162in}}{\pgfqpoint{3.134242in}{3.464196in}}{\pgfqpoint{3.136084in}{3.466038in}}%
\pgfpathcurveto{\pgfqpoint{3.137926in}{3.467880in}}{\pgfqpoint{3.138961in}{3.470378in}}{\pgfqpoint{3.138961in}{3.472983in}}%
\pgfpathcurveto{\pgfqpoint{3.138961in}{3.475587in}}{\pgfqpoint{3.137926in}{3.478085in}}{\pgfqpoint{3.136084in}{3.479927in}}%
\pgfpathcurveto{\pgfqpoint{3.134242in}{3.481769in}}{\pgfqpoint{3.131744in}{3.482804in}}{\pgfqpoint{3.129140in}{3.482804in}}%
\pgfpathcurveto{\pgfqpoint{3.126535in}{3.482804in}}{\pgfqpoint{3.124037in}{3.481769in}}{\pgfqpoint{3.122195in}{3.479927in}}%
\pgfpathcurveto{\pgfqpoint{3.120353in}{3.478085in}}{\pgfqpoint{3.119319in}{3.475587in}}{\pgfqpoint{3.119319in}{3.472983in}}%
\pgfpathcurveto{\pgfqpoint{3.119319in}{3.470378in}}{\pgfqpoint{3.120353in}{3.467880in}}{\pgfqpoint{3.122195in}{3.466038in}}%
\pgfpathcurveto{\pgfqpoint{3.124037in}{3.464196in}}{\pgfqpoint{3.126535in}{3.463162in}}{\pgfqpoint{3.129140in}{3.463162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158731in}{1.529861in}}%
\pgfpathcurveto{\pgfqpoint{2.161335in}{1.529861in}}{\pgfqpoint{2.163834in}{1.530896in}}{\pgfqpoint{2.165675in}{1.532737in}}%
\pgfpathcurveto{\pgfqpoint{2.167517in}{1.534579in}}{\pgfqpoint{2.168552in}{1.537077in}}{\pgfqpoint{2.168552in}{1.539682in}}%
\pgfpathcurveto{\pgfqpoint{2.168552in}{1.542286in}}{\pgfqpoint{2.167517in}{1.544784in}}{\pgfqpoint{2.165675in}{1.546626in}}%
\pgfpathcurveto{\pgfqpoint{2.163834in}{1.548468in}}{\pgfqpoint{2.161335in}{1.549503in}}{\pgfqpoint{2.158731in}{1.549503in}}%
\pgfpathcurveto{\pgfqpoint{2.156126in}{1.549503in}}{\pgfqpoint{2.153628in}{1.548468in}}{\pgfqpoint{2.151786in}{1.546626in}}%
\pgfpathcurveto{\pgfqpoint{2.149945in}{1.544784in}}{\pgfqpoint{2.148910in}{1.542286in}}{\pgfqpoint{2.148910in}{1.539682in}}%
\pgfpathcurveto{\pgfqpoint{2.148910in}{1.537077in}}{\pgfqpoint{2.149945in}{1.534579in}}{\pgfqpoint{2.151786in}{1.532737in}}%
\pgfpathcurveto{\pgfqpoint{2.153628in}{1.530896in}}{\pgfqpoint{2.156126in}{1.529861in}}{\pgfqpoint{2.158731in}{1.529861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497796in}{3.246671in}}%
\pgfpathcurveto{\pgfqpoint{1.500401in}{3.246671in}}{\pgfqpoint{1.502899in}{3.247705in}}{\pgfqpoint{1.504741in}{3.249547in}}%
\pgfpathcurveto{\pgfqpoint{1.506582in}{3.251389in}}{\pgfqpoint{1.507617in}{3.253887in}}{\pgfqpoint{1.507617in}{3.256492in}}%
\pgfpathcurveto{\pgfqpoint{1.507617in}{3.259096in}}{\pgfqpoint{1.506582in}{3.261594in}}{\pgfqpoint{1.504741in}{3.263436in}}%
\pgfpathcurveto{\pgfqpoint{1.502899in}{3.265278in}}{\pgfqpoint{1.500401in}{3.266312in}}{\pgfqpoint{1.497796in}{3.266312in}}%
\pgfpathcurveto{\pgfqpoint{1.495192in}{3.266312in}}{\pgfqpoint{1.492693in}{3.265278in}}{\pgfqpoint{1.490852in}{3.263436in}}%
\pgfpathcurveto{\pgfqpoint{1.489010in}{3.261594in}}{\pgfqpoint{1.487975in}{3.259096in}}{\pgfqpoint{1.487975in}{3.256492in}}%
\pgfpathcurveto{\pgfqpoint{1.487975in}{3.253887in}}{\pgfqpoint{1.489010in}{3.251389in}}{\pgfqpoint{1.490852in}{3.249547in}}%
\pgfpathcurveto{\pgfqpoint{1.492693in}{3.247705in}}{\pgfqpoint{1.495192in}{3.246671in}}{\pgfqpoint{1.497796in}{3.246671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279963in}{4.192257in}}%
\pgfpathcurveto{\pgfqpoint{2.282568in}{4.192257in}}{\pgfqpoint{2.285066in}{4.193291in}}{\pgfqpoint{2.286908in}{4.195133in}}%
\pgfpathcurveto{\pgfqpoint{2.288749in}{4.196975in}}{\pgfqpoint{2.289784in}{4.199473in}}{\pgfqpoint{2.289784in}{4.202077in}}%
\pgfpathcurveto{\pgfqpoint{2.289784in}{4.204682in}}{\pgfqpoint{2.288749in}{4.207180in}}{\pgfqpoint{2.286908in}{4.209022in}}%
\pgfpathcurveto{\pgfqpoint{2.285066in}{4.210864in}}{\pgfqpoint{2.282568in}{4.211898in}}{\pgfqpoint{2.279963in}{4.211898in}}%
\pgfpathcurveto{\pgfqpoint{2.277359in}{4.211898in}}{\pgfqpoint{2.274860in}{4.210864in}}{\pgfqpoint{2.273019in}{4.209022in}}%
\pgfpathcurveto{\pgfqpoint{2.271177in}{4.207180in}}{\pgfqpoint{2.270142in}{4.204682in}}{\pgfqpoint{2.270142in}{4.202077in}}%
\pgfpathcurveto{\pgfqpoint{2.270142in}{4.199473in}}{\pgfqpoint{2.271177in}{4.196975in}}{\pgfqpoint{2.273019in}{4.195133in}}%
\pgfpathcurveto{\pgfqpoint{2.274860in}{4.193291in}}{\pgfqpoint{2.277359in}{4.192257in}}{\pgfqpoint{2.279963in}{4.192257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806218in}{2.852878in}}%
\pgfpathcurveto{\pgfqpoint{2.808823in}{2.852878in}}{\pgfqpoint{2.811321in}{2.853912in}}{\pgfqpoint{2.813163in}{2.855754in}}%
\pgfpathcurveto{\pgfqpoint{2.815004in}{2.857596in}}{\pgfqpoint{2.816039in}{2.860094in}}{\pgfqpoint{2.816039in}{2.862699in}}%
\pgfpathcurveto{\pgfqpoint{2.816039in}{2.865303in}}{\pgfqpoint{2.815004in}{2.867801in}}{\pgfqpoint{2.813163in}{2.869643in}}%
\pgfpathcurveto{\pgfqpoint{2.811321in}{2.871485in}}{\pgfqpoint{2.808823in}{2.872520in}}{\pgfqpoint{2.806218in}{2.872520in}}%
\pgfpathcurveto{\pgfqpoint{2.803614in}{2.872520in}}{\pgfqpoint{2.801115in}{2.871485in}}{\pgfqpoint{2.799274in}{2.869643in}}%
\pgfpathcurveto{\pgfqpoint{2.797432in}{2.867801in}}{\pgfqpoint{2.796397in}{2.865303in}}{\pgfqpoint{2.796397in}{2.862699in}}%
\pgfpathcurveto{\pgfqpoint{2.796397in}{2.860094in}}{\pgfqpoint{2.797432in}{2.857596in}}{\pgfqpoint{2.799274in}{2.855754in}}%
\pgfpathcurveto{\pgfqpoint{2.801115in}{2.853912in}}{\pgfqpoint{2.803614in}{2.852878in}}{\pgfqpoint{2.806218in}{2.852878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799492in}{4.031883in}}%
\pgfpathcurveto{\pgfqpoint{2.802096in}{4.031883in}}{\pgfqpoint{2.804594in}{4.032918in}}{\pgfqpoint{2.806436in}{4.034760in}}%
\pgfpathcurveto{\pgfqpoint{2.808278in}{4.036601in}}{\pgfqpoint{2.809312in}{4.039099in}}{\pgfqpoint{2.809312in}{4.041704in}}%
\pgfpathcurveto{\pgfqpoint{2.809312in}{4.044309in}}{\pgfqpoint{2.808278in}{4.046807in}}{\pgfqpoint{2.806436in}{4.048648in}}%
\pgfpathcurveto{\pgfqpoint{2.804594in}{4.050490in}}{\pgfqpoint{2.802096in}{4.051525in}}{\pgfqpoint{2.799492in}{4.051525in}}%
\pgfpathcurveto{\pgfqpoint{2.796887in}{4.051525in}}{\pgfqpoint{2.794389in}{4.050490in}}{\pgfqpoint{2.792547in}{4.048648in}}%
\pgfpathcurveto{\pgfqpoint{2.790705in}{4.046807in}}{\pgfqpoint{2.789671in}{4.044309in}}{\pgfqpoint{2.789671in}{4.041704in}}%
\pgfpathcurveto{\pgfqpoint{2.789671in}{4.039099in}}{\pgfqpoint{2.790705in}{4.036601in}}{\pgfqpoint{2.792547in}{4.034760in}}%
\pgfpathcurveto{\pgfqpoint{2.794389in}{4.032918in}}{\pgfqpoint{2.796887in}{4.031883in}}{\pgfqpoint{2.799492in}{4.031883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934841in}{3.160532in}}%
\pgfpathcurveto{\pgfqpoint{1.937446in}{3.160532in}}{\pgfqpoint{1.939944in}{3.161567in}}{\pgfqpoint{1.941785in}{3.163408in}}%
\pgfpathcurveto{\pgfqpoint{1.943627in}{3.165250in}}{\pgfqpoint{1.944662in}{3.167748in}}{\pgfqpoint{1.944662in}{3.170353in}}%
\pgfpathcurveto{\pgfqpoint{1.944662in}{3.172957in}}{\pgfqpoint{1.943627in}{3.175456in}}{\pgfqpoint{1.941785in}{3.177297in}}%
\pgfpathcurveto{\pgfqpoint{1.939944in}{3.179139in}}{\pgfqpoint{1.937446in}{3.180174in}}{\pgfqpoint{1.934841in}{3.180174in}}%
\pgfpathcurveto{\pgfqpoint{1.932236in}{3.180174in}}{\pgfqpoint{1.929738in}{3.179139in}}{\pgfqpoint{1.927897in}{3.177297in}}%
\pgfpathcurveto{\pgfqpoint{1.926055in}{3.175456in}}{\pgfqpoint{1.925020in}{3.172957in}}{\pgfqpoint{1.925020in}{3.170353in}}%
\pgfpathcurveto{\pgfqpoint{1.925020in}{3.167748in}}{\pgfqpoint{1.926055in}{3.165250in}}{\pgfqpoint{1.927897in}{3.163408in}}%
\pgfpathcurveto{\pgfqpoint{1.929738in}{3.161567in}}{\pgfqpoint{1.932236in}{3.160532in}}{\pgfqpoint{1.934841in}{3.160532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842070in}{2.679349in}}%
\pgfpathcurveto{\pgfqpoint{1.844674in}{2.679349in}}{\pgfqpoint{1.847172in}{2.680383in}}{\pgfqpoint{1.849014in}{2.682225in}}%
\pgfpathcurveto{\pgfqpoint{1.850856in}{2.684067in}}{\pgfqpoint{1.851890in}{2.686565in}}{\pgfqpoint{1.851890in}{2.689169in}}%
\pgfpathcurveto{\pgfqpoint{1.851890in}{2.691774in}}{\pgfqpoint{1.850856in}{2.694272in}}{\pgfqpoint{1.849014in}{2.696114in}}%
\pgfpathcurveto{\pgfqpoint{1.847172in}{2.697956in}}{\pgfqpoint{1.844674in}{2.698990in}}{\pgfqpoint{1.842070in}{2.698990in}}%
\pgfpathcurveto{\pgfqpoint{1.839465in}{2.698990in}}{\pgfqpoint{1.836967in}{2.697956in}}{\pgfqpoint{1.835125in}{2.696114in}}%
\pgfpathcurveto{\pgfqpoint{1.833283in}{2.694272in}}{\pgfqpoint{1.832249in}{2.691774in}}{\pgfqpoint{1.832249in}{2.689169in}}%
\pgfpathcurveto{\pgfqpoint{1.832249in}{2.686565in}}{\pgfqpoint{1.833283in}{2.684067in}}{\pgfqpoint{1.835125in}{2.682225in}}%
\pgfpathcurveto{\pgfqpoint{1.836967in}{2.680383in}}{\pgfqpoint{1.839465in}{2.679349in}}{\pgfqpoint{1.842070in}{2.679349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953826in}{3.817229in}}%
\pgfpathcurveto{\pgfqpoint{3.956431in}{3.817229in}}{\pgfqpoint{3.958929in}{3.818264in}}{\pgfqpoint{3.960771in}{3.820105in}}%
\pgfpathcurveto{\pgfqpoint{3.962612in}{3.821947in}}{\pgfqpoint{3.963647in}{3.824445in}}{\pgfqpoint{3.963647in}{3.827050in}}%
\pgfpathcurveto{\pgfqpoint{3.963647in}{3.829654in}}{\pgfqpoint{3.962612in}{3.832152in}}{\pgfqpoint{3.960771in}{3.833994in}}%
\pgfpathcurveto{\pgfqpoint{3.958929in}{3.835836in}}{\pgfqpoint{3.956431in}{3.836871in}}{\pgfqpoint{3.953826in}{3.836871in}}%
\pgfpathcurveto{\pgfqpoint{3.951222in}{3.836871in}}{\pgfqpoint{3.948723in}{3.835836in}}{\pgfqpoint{3.946882in}{3.833994in}}%
\pgfpathcurveto{\pgfqpoint{3.945040in}{3.832152in}}{\pgfqpoint{3.944005in}{3.829654in}}{\pgfqpoint{3.944005in}{3.827050in}}%
\pgfpathcurveto{\pgfqpoint{3.944005in}{3.824445in}}{\pgfqpoint{3.945040in}{3.821947in}}{\pgfqpoint{3.946882in}{3.820105in}}%
\pgfpathcurveto{\pgfqpoint{3.948723in}{3.818264in}}{\pgfqpoint{3.951222in}{3.817229in}}{\pgfqpoint{3.953826in}{3.817229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360720in}{2.550694in}}%
\pgfpathcurveto{\pgfqpoint{1.363324in}{2.550694in}}{\pgfqpoint{1.365822in}{2.551729in}}{\pgfqpoint{1.367664in}{2.553571in}}%
\pgfpathcurveto{\pgfqpoint{1.369506in}{2.555413in}}{\pgfqpoint{1.370541in}{2.557911in}}{\pgfqpoint{1.370541in}{2.560515in}}%
\pgfpathcurveto{\pgfqpoint{1.370541in}{2.563120in}}{\pgfqpoint{1.369506in}{2.565618in}}{\pgfqpoint{1.367664in}{2.567460in}}%
\pgfpathcurveto{\pgfqpoint{1.365822in}{2.569302in}}{\pgfqpoint{1.363324in}{2.570336in}}{\pgfqpoint{1.360720in}{2.570336in}}%
\pgfpathcurveto{\pgfqpoint{1.358115in}{2.570336in}}{\pgfqpoint{1.355617in}{2.569302in}}{\pgfqpoint{1.353775in}{2.567460in}}%
\pgfpathcurveto{\pgfqpoint{1.351934in}{2.565618in}}{\pgfqpoint{1.350899in}{2.563120in}}{\pgfqpoint{1.350899in}{2.560515in}}%
\pgfpathcurveto{\pgfqpoint{1.350899in}{2.557911in}}{\pgfqpoint{1.351934in}{2.555413in}}{\pgfqpoint{1.353775in}{2.553571in}}%
\pgfpathcurveto{\pgfqpoint{1.355617in}{2.551729in}}{\pgfqpoint{1.358115in}{2.550694in}}{\pgfqpoint{1.360720in}{2.550694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329366in}{1.521990in}}%
\pgfpathcurveto{\pgfqpoint{2.331970in}{1.521990in}}{\pgfqpoint{2.334468in}{1.523025in}}{\pgfqpoint{2.336310in}{1.524867in}}%
\pgfpathcurveto{\pgfqpoint{2.338152in}{1.526709in}}{\pgfqpoint{2.339187in}{1.529207in}}{\pgfqpoint{2.339187in}{1.531811in}}%
\pgfpathcurveto{\pgfqpoint{2.339187in}{1.534416in}}{\pgfqpoint{2.338152in}{1.536914in}}{\pgfqpoint{2.336310in}{1.538756in}}%
\pgfpathcurveto{\pgfqpoint{2.334468in}{1.540597in}}{\pgfqpoint{2.331970in}{1.541632in}}{\pgfqpoint{2.329366in}{1.541632in}}%
\pgfpathcurveto{\pgfqpoint{2.326761in}{1.541632in}}{\pgfqpoint{2.324263in}{1.540597in}}{\pgfqpoint{2.322421in}{1.538756in}}%
\pgfpathcurveto{\pgfqpoint{2.320580in}{1.536914in}}{\pgfqpoint{2.319545in}{1.534416in}}{\pgfqpoint{2.319545in}{1.531811in}}%
\pgfpathcurveto{\pgfqpoint{2.319545in}{1.529207in}}{\pgfqpoint{2.320580in}{1.526709in}}{\pgfqpoint{2.322421in}{1.524867in}}%
\pgfpathcurveto{\pgfqpoint{2.324263in}{1.523025in}}{\pgfqpoint{2.326761in}{1.521990in}}{\pgfqpoint{2.329366in}{1.521990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184049in}{0.941266in}}%
\pgfpathcurveto{\pgfqpoint{3.186654in}{0.941266in}}{\pgfqpoint{3.189152in}{0.942301in}}{\pgfqpoint{3.190994in}{0.944143in}}%
\pgfpathcurveto{\pgfqpoint{3.192836in}{0.945984in}}{\pgfqpoint{3.193870in}{0.948483in}}{\pgfqpoint{3.193870in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{3.193870in}{0.953692in}}{\pgfqpoint{3.192836in}{0.956190in}}{\pgfqpoint{3.190994in}{0.958032in}}%
\pgfpathcurveto{\pgfqpoint{3.189152in}{0.959873in}}{\pgfqpoint{3.186654in}{0.960908in}}{\pgfqpoint{3.184049in}{0.960908in}}%
\pgfpathcurveto{\pgfqpoint{3.181445in}{0.960908in}}{\pgfqpoint{3.178947in}{0.959873in}}{\pgfqpoint{3.177105in}{0.958032in}}%
\pgfpathcurveto{\pgfqpoint{3.175263in}{0.956190in}}{\pgfqpoint{3.174229in}{0.953692in}}{\pgfqpoint{3.174229in}{0.951087in}}%
\pgfpathcurveto{\pgfqpoint{3.174229in}{0.948483in}}{\pgfqpoint{3.175263in}{0.945984in}}{\pgfqpoint{3.177105in}{0.944143in}}%
\pgfpathcurveto{\pgfqpoint{3.178947in}{0.942301in}}{\pgfqpoint{3.181445in}{0.941266in}}{\pgfqpoint{3.184049in}{0.941266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029916in}{2.588232in}}%
\pgfpathcurveto{\pgfqpoint{3.032521in}{2.588232in}}{\pgfqpoint{3.035019in}{2.589266in}}{\pgfqpoint{3.036861in}{2.591108in}}%
\pgfpathcurveto{\pgfqpoint{3.038703in}{2.592950in}}{\pgfqpoint{3.039737in}{2.595448in}}{\pgfqpoint{3.039737in}{2.598053in}}%
\pgfpathcurveto{\pgfqpoint{3.039737in}{2.600657in}}{\pgfqpoint{3.038703in}{2.603155in}}{\pgfqpoint{3.036861in}{2.604997in}}%
\pgfpathcurveto{\pgfqpoint{3.035019in}{2.606839in}}{\pgfqpoint{3.032521in}{2.607874in}}{\pgfqpoint{3.029916in}{2.607874in}}%
\pgfpathcurveto{\pgfqpoint{3.027312in}{2.607874in}}{\pgfqpoint{3.024814in}{2.606839in}}{\pgfqpoint{3.022972in}{2.604997in}}%
\pgfpathcurveto{\pgfqpoint{3.021130in}{2.603155in}}{\pgfqpoint{3.020096in}{2.600657in}}{\pgfqpoint{3.020096in}{2.598053in}}%
\pgfpathcurveto{\pgfqpoint{3.020096in}{2.595448in}}{\pgfqpoint{3.021130in}{2.592950in}}{\pgfqpoint{3.022972in}{2.591108in}}%
\pgfpathcurveto{\pgfqpoint{3.024814in}{2.589266in}}{\pgfqpoint{3.027312in}{2.588232in}}{\pgfqpoint{3.029916in}{2.588232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130218in}{3.529132in}}%
\pgfpathcurveto{\pgfqpoint{2.132822in}{3.529132in}}{\pgfqpoint{2.135321in}{3.530167in}}{\pgfqpoint{2.137162in}{3.532008in}}%
\pgfpathcurveto{\pgfqpoint{2.139004in}{3.533850in}}{\pgfqpoint{2.140039in}{3.536348in}}{\pgfqpoint{2.140039in}{3.538953in}}%
\pgfpathcurveto{\pgfqpoint{2.140039in}{3.541557in}}{\pgfqpoint{2.139004in}{3.544056in}}{\pgfqpoint{2.137162in}{3.545897in}}%
\pgfpathcurveto{\pgfqpoint{2.135321in}{3.547739in}}{\pgfqpoint{2.132822in}{3.548774in}}{\pgfqpoint{2.130218in}{3.548774in}}%
\pgfpathcurveto{\pgfqpoint{2.127613in}{3.548774in}}{\pgfqpoint{2.125115in}{3.547739in}}{\pgfqpoint{2.123273in}{3.545897in}}%
\pgfpathcurveto{\pgfqpoint{2.121432in}{3.544056in}}{\pgfqpoint{2.120397in}{3.541557in}}{\pgfqpoint{2.120397in}{3.538953in}}%
\pgfpathcurveto{\pgfqpoint{2.120397in}{3.536348in}}{\pgfqpoint{2.121432in}{3.533850in}}{\pgfqpoint{2.123273in}{3.532008in}}%
\pgfpathcurveto{\pgfqpoint{2.125115in}{3.530167in}}{\pgfqpoint{2.127613in}{3.529132in}}{\pgfqpoint{2.130218in}{3.529132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072737in}{2.448237in}}%
\pgfpathcurveto{\pgfqpoint{1.075341in}{2.448237in}}{\pgfqpoint{1.077840in}{2.449272in}}{\pgfqpoint{1.079681in}{2.451114in}}%
\pgfpathcurveto{\pgfqpoint{1.081523in}{2.452955in}}{\pgfqpoint{1.082558in}{2.455453in}}{\pgfqpoint{1.082558in}{2.458058in}}%
\pgfpathcurveto{\pgfqpoint{1.082558in}{2.460663in}}{\pgfqpoint{1.081523in}{2.463161in}}{\pgfqpoint{1.079681in}{2.465002in}}%
\pgfpathcurveto{\pgfqpoint{1.077840in}{2.466844in}}{\pgfqpoint{1.075341in}{2.467879in}}{\pgfqpoint{1.072737in}{2.467879in}}%
\pgfpathcurveto{\pgfqpoint{1.070132in}{2.467879in}}{\pgfqpoint{1.067634in}{2.466844in}}{\pgfqpoint{1.065792in}{2.465002in}}%
\pgfpathcurveto{\pgfqpoint{1.063951in}{2.463161in}}{\pgfqpoint{1.062916in}{2.460663in}}{\pgfqpoint{1.062916in}{2.458058in}}%
\pgfpathcurveto{\pgfqpoint{1.062916in}{2.455453in}}{\pgfqpoint{1.063951in}{2.452955in}}{\pgfqpoint{1.065792in}{2.451114in}}%
\pgfpathcurveto{\pgfqpoint{1.067634in}{2.449272in}}{\pgfqpoint{1.070132in}{2.448237in}}{\pgfqpoint{1.072737in}{2.448237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504118in}{2.865519in}}%
\pgfpathcurveto{\pgfqpoint{1.506723in}{2.865519in}}{\pgfqpoint{1.509221in}{2.866554in}}{\pgfqpoint{1.511063in}{2.868396in}}%
\pgfpathcurveto{\pgfqpoint{1.512904in}{2.870237in}}{\pgfqpoint{1.513939in}{2.872735in}}{\pgfqpoint{1.513939in}{2.875340in}}%
\pgfpathcurveto{\pgfqpoint{1.513939in}{2.877945in}}{\pgfqpoint{1.512904in}{2.880443in}}{\pgfqpoint{1.511063in}{2.882284in}}%
\pgfpathcurveto{\pgfqpoint{1.509221in}{2.884126in}}{\pgfqpoint{1.506723in}{2.885161in}}{\pgfqpoint{1.504118in}{2.885161in}}%
\pgfpathcurveto{\pgfqpoint{1.501514in}{2.885161in}}{\pgfqpoint{1.499015in}{2.884126in}}{\pgfqpoint{1.497174in}{2.882284in}}%
\pgfpathcurveto{\pgfqpoint{1.495332in}{2.880443in}}{\pgfqpoint{1.494297in}{2.877945in}}{\pgfqpoint{1.494297in}{2.875340in}}%
\pgfpathcurveto{\pgfqpoint{1.494297in}{2.872735in}}{\pgfqpoint{1.495332in}{2.870237in}}{\pgfqpoint{1.497174in}{2.868396in}}%
\pgfpathcurveto{\pgfqpoint{1.499015in}{2.866554in}}{\pgfqpoint{1.501514in}{2.865519in}}{\pgfqpoint{1.504118in}{2.865519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739851in}{3.445241in}}%
\pgfpathcurveto{\pgfqpoint{3.742456in}{3.445241in}}{\pgfqpoint{3.744954in}{3.446276in}}{\pgfqpoint{3.746796in}{3.448118in}}%
\pgfpathcurveto{\pgfqpoint{3.748637in}{3.449959in}}{\pgfqpoint{3.749672in}{3.452457in}}{\pgfqpoint{3.749672in}{3.455062in}}%
\pgfpathcurveto{\pgfqpoint{3.749672in}{3.457667in}}{\pgfqpoint{3.748637in}{3.460165in}}{\pgfqpoint{3.746796in}{3.462006in}}%
\pgfpathcurveto{\pgfqpoint{3.744954in}{3.463848in}}{\pgfqpoint{3.742456in}{3.464883in}}{\pgfqpoint{3.739851in}{3.464883in}}%
\pgfpathcurveto{\pgfqpoint{3.737247in}{3.464883in}}{\pgfqpoint{3.734749in}{3.463848in}}{\pgfqpoint{3.732907in}{3.462006in}}%
\pgfpathcurveto{\pgfqpoint{3.731065in}{3.460165in}}{\pgfqpoint{3.730030in}{3.457667in}}{\pgfqpoint{3.730030in}{3.455062in}}%
\pgfpathcurveto{\pgfqpoint{3.730030in}{3.452457in}}{\pgfqpoint{3.731065in}{3.449959in}}{\pgfqpoint{3.732907in}{3.448118in}}%
\pgfpathcurveto{\pgfqpoint{3.734749in}{3.446276in}}{\pgfqpoint{3.737247in}{3.445241in}}{\pgfqpoint{3.739851in}{3.445241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362536in}{1.204604in}}%
\pgfpathcurveto{\pgfqpoint{2.365141in}{1.204604in}}{\pgfqpoint{2.367639in}{1.205639in}}{\pgfqpoint{2.369481in}{1.207481in}}%
\pgfpathcurveto{\pgfqpoint{2.371323in}{1.209322in}}{\pgfqpoint{2.372357in}{1.211821in}}{\pgfqpoint{2.372357in}{1.214425in}}%
\pgfpathcurveto{\pgfqpoint{2.372357in}{1.217030in}}{\pgfqpoint{2.371323in}{1.219528in}}{\pgfqpoint{2.369481in}{1.221370in}}%
\pgfpathcurveto{\pgfqpoint{2.367639in}{1.223211in}}{\pgfqpoint{2.365141in}{1.224246in}}{\pgfqpoint{2.362536in}{1.224246in}}%
\pgfpathcurveto{\pgfqpoint{2.359932in}{1.224246in}}{\pgfqpoint{2.357434in}{1.223211in}}{\pgfqpoint{2.355592in}{1.221370in}}%
\pgfpathcurveto{\pgfqpoint{2.353750in}{1.219528in}}{\pgfqpoint{2.352715in}{1.217030in}}{\pgfqpoint{2.352715in}{1.214425in}}%
\pgfpathcurveto{\pgfqpoint{2.352715in}{1.211821in}}{\pgfqpoint{2.353750in}{1.209322in}}{\pgfqpoint{2.355592in}{1.207481in}}%
\pgfpathcurveto{\pgfqpoint{2.357434in}{1.205639in}}{\pgfqpoint{2.359932in}{1.204604in}}{\pgfqpoint{2.362536in}{1.204604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356969in}{1.907637in}}%
\pgfpathcurveto{\pgfqpoint{2.359573in}{1.907637in}}{\pgfqpoint{2.362072in}{1.908671in}}{\pgfqpoint{2.363913in}{1.910513in}}%
\pgfpathcurveto{\pgfqpoint{2.365755in}{1.912355in}}{\pgfqpoint{2.366790in}{1.914853in}}{\pgfqpoint{2.366790in}{1.917457in}}%
\pgfpathcurveto{\pgfqpoint{2.366790in}{1.920062in}}{\pgfqpoint{2.365755in}{1.922560in}}{\pgfqpoint{2.363913in}{1.924402in}}%
\pgfpathcurveto{\pgfqpoint{2.362072in}{1.926244in}}{\pgfqpoint{2.359573in}{1.927278in}}{\pgfqpoint{2.356969in}{1.927278in}}%
\pgfpathcurveto{\pgfqpoint{2.354364in}{1.927278in}}{\pgfqpoint{2.351866in}{1.926244in}}{\pgfqpoint{2.350024in}{1.924402in}}%
\pgfpathcurveto{\pgfqpoint{2.348183in}{1.922560in}}{\pgfqpoint{2.347148in}{1.920062in}}{\pgfqpoint{2.347148in}{1.917457in}}%
\pgfpathcurveto{\pgfqpoint{2.347148in}{1.914853in}}{\pgfqpoint{2.348183in}{1.912355in}}{\pgfqpoint{2.350024in}{1.910513in}}%
\pgfpathcurveto{\pgfqpoint{2.351866in}{1.908671in}}{\pgfqpoint{2.354364in}{1.907637in}}{\pgfqpoint{2.356969in}{1.907637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530464in}{3.797968in}}%
\pgfpathcurveto{\pgfqpoint{3.533068in}{3.797968in}}{\pgfqpoint{3.535566in}{3.799003in}}{\pgfqpoint{3.537408in}{3.800845in}}%
\pgfpathcurveto{\pgfqpoint{3.539250in}{3.802686in}}{\pgfqpoint{3.540285in}{3.805185in}}{\pgfqpoint{3.540285in}{3.807789in}}%
\pgfpathcurveto{\pgfqpoint{3.540285in}{3.810394in}}{\pgfqpoint{3.539250in}{3.812892in}}{\pgfqpoint{3.537408in}{3.814734in}}%
\pgfpathcurveto{\pgfqpoint{3.535566in}{3.816575in}}{\pgfqpoint{3.533068in}{3.817610in}}{\pgfqpoint{3.530464in}{3.817610in}}%
\pgfpathcurveto{\pgfqpoint{3.527859in}{3.817610in}}{\pgfqpoint{3.525361in}{3.816575in}}{\pgfqpoint{3.523519in}{3.814734in}}%
\pgfpathcurveto{\pgfqpoint{3.521677in}{3.812892in}}{\pgfqpoint{3.520643in}{3.810394in}}{\pgfqpoint{3.520643in}{3.807789in}}%
\pgfpathcurveto{\pgfqpoint{3.520643in}{3.805185in}}{\pgfqpoint{3.521677in}{3.802686in}}{\pgfqpoint{3.523519in}{3.800845in}}%
\pgfpathcurveto{\pgfqpoint{3.525361in}{3.799003in}}{\pgfqpoint{3.527859in}{3.797968in}}{\pgfqpoint{3.530464in}{3.797968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727668in}{2.639739in}}%
\pgfpathcurveto{\pgfqpoint{2.730273in}{2.639739in}}{\pgfqpoint{2.732771in}{2.640774in}}{\pgfqpoint{2.734613in}{2.642616in}}%
\pgfpathcurveto{\pgfqpoint{2.736455in}{2.644458in}}{\pgfqpoint{2.737489in}{2.646956in}}{\pgfqpoint{2.737489in}{2.649560in}}%
\pgfpathcurveto{\pgfqpoint{2.737489in}{2.652165in}}{\pgfqpoint{2.736455in}{2.654663in}}{\pgfqpoint{2.734613in}{2.656505in}}%
\pgfpathcurveto{\pgfqpoint{2.732771in}{2.658347in}}{\pgfqpoint{2.730273in}{2.659381in}}{\pgfqpoint{2.727668in}{2.659381in}}%
\pgfpathcurveto{\pgfqpoint{2.725064in}{2.659381in}}{\pgfqpoint{2.722566in}{2.658347in}}{\pgfqpoint{2.720724in}{2.656505in}}%
\pgfpathcurveto{\pgfqpoint{2.718882in}{2.654663in}}{\pgfqpoint{2.717848in}{2.652165in}}{\pgfqpoint{2.717848in}{2.649560in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{2.646956in}}{\pgfqpoint{2.718882in}{2.644458in}}{\pgfqpoint{2.720724in}{2.642616in}}%
\pgfpathcurveto{\pgfqpoint{2.722566in}{2.640774in}}{\pgfqpoint{2.725064in}{2.639739in}}{\pgfqpoint{2.727668in}{2.639739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252152in}{1.849373in}}%
\pgfpathcurveto{\pgfqpoint{1.254757in}{1.849373in}}{\pgfqpoint{1.257255in}{1.850408in}}{\pgfqpoint{1.259097in}{1.852250in}}%
\pgfpathcurveto{\pgfqpoint{1.260938in}{1.854091in}}{\pgfqpoint{1.261973in}{1.856590in}}{\pgfqpoint{1.261973in}{1.859194in}}%
\pgfpathcurveto{\pgfqpoint{1.261973in}{1.861799in}}{\pgfqpoint{1.260938in}{1.864297in}}{\pgfqpoint{1.259097in}{1.866139in}}%
\pgfpathcurveto{\pgfqpoint{1.257255in}{1.867980in}}{\pgfqpoint{1.254757in}{1.869015in}}{\pgfqpoint{1.252152in}{1.869015in}}%
\pgfpathcurveto{\pgfqpoint{1.249548in}{1.869015in}}{\pgfqpoint{1.247049in}{1.867980in}}{\pgfqpoint{1.245208in}{1.866139in}}%
\pgfpathcurveto{\pgfqpoint{1.243366in}{1.864297in}}{\pgfqpoint{1.242331in}{1.861799in}}{\pgfqpoint{1.242331in}{1.859194in}}%
\pgfpathcurveto{\pgfqpoint{1.242331in}{1.856590in}}{\pgfqpoint{1.243366in}{1.854091in}}{\pgfqpoint{1.245208in}{1.852250in}}%
\pgfpathcurveto{\pgfqpoint{1.247049in}{1.850408in}}{\pgfqpoint{1.249548in}{1.849373in}}{\pgfqpoint{1.252152in}{1.849373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025630in}{1.792343in}}%
\pgfpathcurveto{\pgfqpoint{3.028234in}{1.792343in}}{\pgfqpoint{3.030733in}{1.793378in}}{\pgfqpoint{3.032574in}{1.795220in}}%
\pgfpathcurveto{\pgfqpoint{3.034416in}{1.797061in}}{\pgfqpoint{3.035451in}{1.799560in}}{\pgfqpoint{3.035451in}{1.802164in}}%
\pgfpathcurveto{\pgfqpoint{3.035451in}{1.804769in}}{\pgfqpoint{3.034416in}{1.807267in}}{\pgfqpoint{3.032574in}{1.809109in}}%
\pgfpathcurveto{\pgfqpoint{3.030733in}{1.810950in}}{\pgfqpoint{3.028234in}{1.811985in}}{\pgfqpoint{3.025630in}{1.811985in}}%
\pgfpathcurveto{\pgfqpoint{3.023025in}{1.811985in}}{\pgfqpoint{3.020527in}{1.810950in}}{\pgfqpoint{3.018685in}{1.809109in}}%
\pgfpathcurveto{\pgfqpoint{3.016844in}{1.807267in}}{\pgfqpoint{3.015809in}{1.804769in}}{\pgfqpoint{3.015809in}{1.802164in}}%
\pgfpathcurveto{\pgfqpoint{3.015809in}{1.799560in}}{\pgfqpoint{3.016844in}{1.797061in}}{\pgfqpoint{3.018685in}{1.795220in}}%
\pgfpathcurveto{\pgfqpoint{3.020527in}{1.793378in}}{\pgfqpoint{3.023025in}{1.792343in}}{\pgfqpoint{3.025630in}{1.792343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778851in}{2.622469in}}%
\pgfpathcurveto{\pgfqpoint{1.781455in}{2.622469in}}{\pgfqpoint{1.783953in}{2.623504in}}{\pgfqpoint{1.785795in}{2.625345in}}%
\pgfpathcurveto{\pgfqpoint{1.787637in}{2.627187in}}{\pgfqpoint{1.788671in}{2.629685in}}{\pgfqpoint{1.788671in}{2.632290in}}%
\pgfpathcurveto{\pgfqpoint{1.788671in}{2.634894in}}{\pgfqpoint{1.787637in}{2.637393in}}{\pgfqpoint{1.785795in}{2.639234in}}%
\pgfpathcurveto{\pgfqpoint{1.783953in}{2.641076in}}{\pgfqpoint{1.781455in}{2.642111in}}{\pgfqpoint{1.778851in}{2.642111in}}%
\pgfpathcurveto{\pgfqpoint{1.776246in}{2.642111in}}{\pgfqpoint{1.773748in}{2.641076in}}{\pgfqpoint{1.771906in}{2.639234in}}%
\pgfpathcurveto{\pgfqpoint{1.770064in}{2.637393in}}{\pgfqpoint{1.769030in}{2.634894in}}{\pgfqpoint{1.769030in}{2.632290in}}%
\pgfpathcurveto{\pgfqpoint{1.769030in}{2.629685in}}{\pgfqpoint{1.770064in}{2.627187in}}{\pgfqpoint{1.771906in}{2.625345in}}%
\pgfpathcurveto{\pgfqpoint{1.773748in}{2.623504in}}{\pgfqpoint{1.776246in}{2.622469in}}{\pgfqpoint{1.778851in}{2.622469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222809in}{1.307985in}}%
\pgfpathcurveto{\pgfqpoint{3.225414in}{1.307985in}}{\pgfqpoint{3.227912in}{1.309019in}}{\pgfqpoint{3.229754in}{1.310861in}}%
\pgfpathcurveto{\pgfqpoint{3.231595in}{1.312703in}}{\pgfqpoint{3.232630in}{1.315201in}}{\pgfqpoint{3.232630in}{1.317805in}}%
\pgfpathcurveto{\pgfqpoint{3.232630in}{1.320410in}}{\pgfqpoint{3.231595in}{1.322908in}}{\pgfqpoint{3.229754in}{1.324750in}}%
\pgfpathcurveto{\pgfqpoint{3.227912in}{1.326592in}}{\pgfqpoint{3.225414in}{1.327626in}}{\pgfqpoint{3.222809in}{1.327626in}}%
\pgfpathcurveto{\pgfqpoint{3.220205in}{1.327626in}}{\pgfqpoint{3.217706in}{1.326592in}}{\pgfqpoint{3.215865in}{1.324750in}}%
\pgfpathcurveto{\pgfqpoint{3.214023in}{1.322908in}}{\pgfqpoint{3.212988in}{1.320410in}}{\pgfqpoint{3.212988in}{1.317805in}}%
\pgfpathcurveto{\pgfqpoint{3.212988in}{1.315201in}}{\pgfqpoint{3.214023in}{1.312703in}}{\pgfqpoint{3.215865in}{1.310861in}}%
\pgfpathcurveto{\pgfqpoint{3.217706in}{1.309019in}}{\pgfqpoint{3.220205in}{1.307985in}}{\pgfqpoint{3.222809in}{1.307985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473726in}{2.686006in}}%
\pgfpathcurveto{\pgfqpoint{1.476330in}{2.686006in}}{\pgfqpoint{1.478829in}{2.687041in}}{\pgfqpoint{1.480670in}{2.688883in}}%
\pgfpathcurveto{\pgfqpoint{1.482512in}{2.690724in}}{\pgfqpoint{1.483547in}{2.693223in}}{\pgfqpoint{1.483547in}{2.695827in}}%
\pgfpathcurveto{\pgfqpoint{1.483547in}{2.698432in}}{\pgfqpoint{1.482512in}{2.700930in}}{\pgfqpoint{1.480670in}{2.702772in}}%
\pgfpathcurveto{\pgfqpoint{1.478829in}{2.704613in}}{\pgfqpoint{1.476330in}{2.705648in}}{\pgfqpoint{1.473726in}{2.705648in}}%
\pgfpathcurveto{\pgfqpoint{1.471121in}{2.705648in}}{\pgfqpoint{1.468623in}{2.704613in}}{\pgfqpoint{1.466781in}{2.702772in}}%
\pgfpathcurveto{\pgfqpoint{1.464940in}{2.700930in}}{\pgfqpoint{1.463905in}{2.698432in}}{\pgfqpoint{1.463905in}{2.695827in}}%
\pgfpathcurveto{\pgfqpoint{1.463905in}{2.693223in}}{\pgfqpoint{1.464940in}{2.690724in}}{\pgfqpoint{1.466781in}{2.688883in}}%
\pgfpathcurveto{\pgfqpoint{1.468623in}{2.687041in}}{\pgfqpoint{1.471121in}{2.686006in}}{\pgfqpoint{1.473726in}{2.686006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784737in}{2.853305in}}%
\pgfpathcurveto{\pgfqpoint{1.787342in}{2.853305in}}{\pgfqpoint{1.789840in}{2.854339in}}{\pgfqpoint{1.791682in}{2.856181in}}%
\pgfpathcurveto{\pgfqpoint{1.793523in}{2.858023in}}{\pgfqpoint{1.794558in}{2.860521in}}{\pgfqpoint{1.794558in}{2.863126in}}%
\pgfpathcurveto{\pgfqpoint{1.794558in}{2.865730in}}{\pgfqpoint{1.793523in}{2.868228in}}{\pgfqpoint{1.791682in}{2.870070in}}%
\pgfpathcurveto{\pgfqpoint{1.789840in}{2.871912in}}{\pgfqpoint{1.787342in}{2.872947in}}{\pgfqpoint{1.784737in}{2.872947in}}%
\pgfpathcurveto{\pgfqpoint{1.782133in}{2.872947in}}{\pgfqpoint{1.779635in}{2.871912in}}{\pgfqpoint{1.777793in}{2.870070in}}%
\pgfpathcurveto{\pgfqpoint{1.775951in}{2.868228in}}{\pgfqpoint{1.774916in}{2.865730in}}{\pgfqpoint{1.774916in}{2.863126in}}%
\pgfpathcurveto{\pgfqpoint{1.774916in}{2.860521in}}{\pgfqpoint{1.775951in}{2.858023in}}{\pgfqpoint{1.777793in}{2.856181in}}%
\pgfpathcurveto{\pgfqpoint{1.779635in}{2.854339in}}{\pgfqpoint{1.782133in}{2.853305in}}{\pgfqpoint{1.784737in}{2.853305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160059in}{1.548377in}}%
\pgfpathcurveto{\pgfqpoint{3.162664in}{1.548377in}}{\pgfqpoint{3.165162in}{1.549411in}}{\pgfqpoint{3.167004in}{1.551253in}}%
\pgfpathcurveto{\pgfqpoint{3.168845in}{1.553095in}}{\pgfqpoint{3.169880in}{1.555593in}}{\pgfqpoint{3.169880in}{1.558198in}}%
\pgfpathcurveto{\pgfqpoint{3.169880in}{1.560802in}}{\pgfqpoint{3.168845in}{1.563300in}}{\pgfqpoint{3.167004in}{1.565142in}}%
\pgfpathcurveto{\pgfqpoint{3.165162in}{1.566984in}}{\pgfqpoint{3.162664in}{1.568019in}}{\pgfqpoint{3.160059in}{1.568019in}}%
\pgfpathcurveto{\pgfqpoint{3.157455in}{1.568019in}}{\pgfqpoint{3.154956in}{1.566984in}}{\pgfqpoint{3.153115in}{1.565142in}}%
\pgfpathcurveto{\pgfqpoint{3.151273in}{1.563300in}}{\pgfqpoint{3.150238in}{1.560802in}}{\pgfqpoint{3.150238in}{1.558198in}}%
\pgfpathcurveto{\pgfqpoint{3.150238in}{1.555593in}}{\pgfqpoint{3.151273in}{1.553095in}}{\pgfqpoint{3.153115in}{1.551253in}}%
\pgfpathcurveto{\pgfqpoint{3.154956in}{1.549411in}}{\pgfqpoint{3.157455in}{1.548377in}}{\pgfqpoint{3.160059in}{1.548377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143001in}{3.662724in}}%
\pgfpathcurveto{\pgfqpoint{2.145606in}{3.662724in}}{\pgfqpoint{2.148104in}{3.663758in}}{\pgfqpoint{2.149945in}{3.665600in}}%
\pgfpathcurveto{\pgfqpoint{2.151787in}{3.667442in}}{\pgfqpoint{2.152822in}{3.669940in}}{\pgfqpoint{2.152822in}{3.672545in}}%
\pgfpathcurveto{\pgfqpoint{2.152822in}{3.675149in}}{\pgfqpoint{2.151787in}{3.677647in}}{\pgfqpoint{2.149945in}{3.679489in}}%
\pgfpathcurveto{\pgfqpoint{2.148104in}{3.681331in}}{\pgfqpoint{2.145606in}{3.682366in}}{\pgfqpoint{2.143001in}{3.682366in}}%
\pgfpathcurveto{\pgfqpoint{2.140396in}{3.682366in}}{\pgfqpoint{2.137898in}{3.681331in}}{\pgfqpoint{2.136057in}{3.679489in}}%
\pgfpathcurveto{\pgfqpoint{2.134215in}{3.677647in}}{\pgfqpoint{2.133180in}{3.675149in}}{\pgfqpoint{2.133180in}{3.672545in}}%
\pgfpathcurveto{\pgfqpoint{2.133180in}{3.669940in}}{\pgfqpoint{2.134215in}{3.667442in}}{\pgfqpoint{2.136057in}{3.665600in}}%
\pgfpathcurveto{\pgfqpoint{2.137898in}{3.663758in}}{\pgfqpoint{2.140396in}{3.662724in}}{\pgfqpoint{2.143001in}{3.662724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636060in}{3.614001in}}%
\pgfpathcurveto{\pgfqpoint{3.638665in}{3.614001in}}{\pgfqpoint{3.641163in}{3.615035in}}{\pgfqpoint{3.643005in}{3.616877in}}%
\pgfpathcurveto{\pgfqpoint{3.644847in}{3.618719in}}{\pgfqpoint{3.645881in}{3.621217in}}{\pgfqpoint{3.645881in}{3.623821in}}%
\pgfpathcurveto{\pgfqpoint{3.645881in}{3.626426in}}{\pgfqpoint{3.644847in}{3.628924in}}{\pgfqpoint{3.643005in}{3.630766in}}%
\pgfpathcurveto{\pgfqpoint{3.641163in}{3.632608in}}{\pgfqpoint{3.638665in}{3.633642in}}{\pgfqpoint{3.636060in}{3.633642in}}%
\pgfpathcurveto{\pgfqpoint{3.633456in}{3.633642in}}{\pgfqpoint{3.630958in}{3.632608in}}{\pgfqpoint{3.629116in}{3.630766in}}%
\pgfpathcurveto{\pgfqpoint{3.627274in}{3.628924in}}{\pgfqpoint{3.626240in}{3.626426in}}{\pgfqpoint{3.626240in}{3.623821in}}%
\pgfpathcurveto{\pgfqpoint{3.626240in}{3.621217in}}{\pgfqpoint{3.627274in}{3.618719in}}{\pgfqpoint{3.629116in}{3.616877in}}%
\pgfpathcurveto{\pgfqpoint{3.630958in}{3.615035in}}{\pgfqpoint{3.633456in}{3.614001in}}{\pgfqpoint{3.636060in}{3.614001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799932in}{1.458268in}}%
\pgfpathcurveto{\pgfqpoint{2.802536in}{1.458268in}}{\pgfqpoint{2.805034in}{1.459303in}}{\pgfqpoint{2.806876in}{1.461145in}}%
\pgfpathcurveto{\pgfqpoint{2.808718in}{1.462987in}}{\pgfqpoint{2.809752in}{1.465485in}}{\pgfqpoint{2.809752in}{1.468089in}}%
\pgfpathcurveto{\pgfqpoint{2.809752in}{1.470694in}}{\pgfqpoint{2.808718in}{1.473192in}}{\pgfqpoint{2.806876in}{1.475034in}}%
\pgfpathcurveto{\pgfqpoint{2.805034in}{1.476875in}}{\pgfqpoint{2.802536in}{1.477910in}}{\pgfqpoint{2.799932in}{1.477910in}}%
\pgfpathcurveto{\pgfqpoint{2.797327in}{1.477910in}}{\pgfqpoint{2.794829in}{1.476875in}}{\pgfqpoint{2.792987in}{1.475034in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.473192in}}{\pgfqpoint{2.790111in}{1.470694in}}{\pgfqpoint{2.790111in}{1.468089in}}%
\pgfpathcurveto{\pgfqpoint{2.790111in}{1.465485in}}{\pgfqpoint{2.791145in}{1.462987in}}{\pgfqpoint{2.792987in}{1.461145in}}%
\pgfpathcurveto{\pgfqpoint{2.794829in}{1.459303in}}{\pgfqpoint{2.797327in}{1.458268in}}{\pgfqpoint{2.799932in}{1.458268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100498in}{3.266584in}}%
\pgfpathcurveto{\pgfqpoint{2.103102in}{3.266584in}}{\pgfqpoint{2.105601in}{3.267619in}}{\pgfqpoint{2.107442in}{3.269461in}}%
\pgfpathcurveto{\pgfqpoint{2.109284in}{3.271302in}}{\pgfqpoint{2.110319in}{3.273801in}}{\pgfqpoint{2.110319in}{3.276405in}}%
\pgfpathcurveto{\pgfqpoint{2.110319in}{3.279010in}}{\pgfqpoint{2.109284in}{3.281508in}}{\pgfqpoint{2.107442in}{3.283350in}}%
\pgfpathcurveto{\pgfqpoint{2.105601in}{3.285191in}}{\pgfqpoint{2.103102in}{3.286226in}}{\pgfqpoint{2.100498in}{3.286226in}}%
\pgfpathcurveto{\pgfqpoint{2.097893in}{3.286226in}}{\pgfqpoint{2.095395in}{3.285191in}}{\pgfqpoint{2.093554in}{3.283350in}}%
\pgfpathcurveto{\pgfqpoint{2.091712in}{3.281508in}}{\pgfqpoint{2.090677in}{3.279010in}}{\pgfqpoint{2.090677in}{3.276405in}}%
\pgfpathcurveto{\pgfqpoint{2.090677in}{3.273801in}}{\pgfqpoint{2.091712in}{3.271302in}}{\pgfqpoint{2.093554in}{3.269461in}}%
\pgfpathcurveto{\pgfqpoint{2.095395in}{3.267619in}}{\pgfqpoint{2.097893in}{3.266584in}}{\pgfqpoint{2.100498in}{3.266584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430736in}{2.921343in}}%
\pgfpathcurveto{\pgfqpoint{1.433340in}{2.921343in}}{\pgfqpoint{1.435839in}{2.922378in}}{\pgfqpoint{1.437680in}{2.924220in}}%
\pgfpathcurveto{\pgfqpoint{1.439522in}{2.926061in}}{\pgfqpoint{1.440557in}{2.928559in}}{\pgfqpoint{1.440557in}{2.931164in}}%
\pgfpathcurveto{\pgfqpoint{1.440557in}{2.933769in}}{\pgfqpoint{1.439522in}{2.936267in}}{\pgfqpoint{1.437680in}{2.938108in}}%
\pgfpathcurveto{\pgfqpoint{1.435839in}{2.939950in}}{\pgfqpoint{1.433340in}{2.940985in}}{\pgfqpoint{1.430736in}{2.940985in}}%
\pgfpathcurveto{\pgfqpoint{1.428131in}{2.940985in}}{\pgfqpoint{1.425633in}{2.939950in}}{\pgfqpoint{1.423791in}{2.938108in}}%
\pgfpathcurveto{\pgfqpoint{1.421950in}{2.936267in}}{\pgfqpoint{1.420915in}{2.933769in}}{\pgfqpoint{1.420915in}{2.931164in}}%
\pgfpathcurveto{\pgfqpoint{1.420915in}{2.928559in}}{\pgfqpoint{1.421950in}{2.926061in}}{\pgfqpoint{1.423791in}{2.924220in}}%
\pgfpathcurveto{\pgfqpoint{1.425633in}{2.922378in}}{\pgfqpoint{1.428131in}{2.921343in}}{\pgfqpoint{1.430736in}{2.921343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885920in}{1.293473in}}%
\pgfpathcurveto{\pgfqpoint{2.888524in}{1.293473in}}{\pgfqpoint{2.891022in}{1.294508in}}{\pgfqpoint{2.892864in}{1.296350in}}%
\pgfpathcurveto{\pgfqpoint{2.894706in}{1.298192in}}{\pgfqpoint{2.895740in}{1.300690in}}{\pgfqpoint{2.895740in}{1.303294in}}%
\pgfpathcurveto{\pgfqpoint{2.895740in}{1.305899in}}{\pgfqpoint{2.894706in}{1.308397in}}{\pgfqpoint{2.892864in}{1.310239in}}%
\pgfpathcurveto{\pgfqpoint{2.891022in}{1.312081in}}{\pgfqpoint{2.888524in}{1.313115in}}{\pgfqpoint{2.885920in}{1.313115in}}%
\pgfpathcurveto{\pgfqpoint{2.883315in}{1.313115in}}{\pgfqpoint{2.880817in}{1.312081in}}{\pgfqpoint{2.878975in}{1.310239in}}%
\pgfpathcurveto{\pgfqpoint{2.877133in}{1.308397in}}{\pgfqpoint{2.876099in}{1.305899in}}{\pgfqpoint{2.876099in}{1.303294in}}%
\pgfpathcurveto{\pgfqpoint{2.876099in}{1.300690in}}{\pgfqpoint{2.877133in}{1.298192in}}{\pgfqpoint{2.878975in}{1.296350in}}%
\pgfpathcurveto{\pgfqpoint{2.880817in}{1.294508in}}{\pgfqpoint{2.883315in}{1.293473in}}{\pgfqpoint{2.885920in}{1.293473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857183in}{1.914013in}}%
\pgfpathcurveto{\pgfqpoint{1.859788in}{1.914013in}}{\pgfqpoint{1.862286in}{1.915048in}}{\pgfqpoint{1.864128in}{1.916890in}}%
\pgfpathcurveto{\pgfqpoint{1.865969in}{1.918731in}}{\pgfqpoint{1.867004in}{1.921229in}}{\pgfqpoint{1.867004in}{1.923834in}}%
\pgfpathcurveto{\pgfqpoint{1.867004in}{1.926439in}}{\pgfqpoint{1.865969in}{1.928937in}}{\pgfqpoint{1.864128in}{1.930778in}}%
\pgfpathcurveto{\pgfqpoint{1.862286in}{1.932620in}}{\pgfqpoint{1.859788in}{1.933655in}}{\pgfqpoint{1.857183in}{1.933655in}}%
\pgfpathcurveto{\pgfqpoint{1.854579in}{1.933655in}}{\pgfqpoint{1.852081in}{1.932620in}}{\pgfqpoint{1.850239in}{1.930778in}}%
\pgfpathcurveto{\pgfqpoint{1.848397in}{1.928937in}}{\pgfqpoint{1.847362in}{1.926439in}}{\pgfqpoint{1.847362in}{1.923834in}}%
\pgfpathcurveto{\pgfqpoint{1.847362in}{1.921229in}}{\pgfqpoint{1.848397in}{1.918731in}}{\pgfqpoint{1.850239in}{1.916890in}}%
\pgfpathcurveto{\pgfqpoint{1.852081in}{1.915048in}}{\pgfqpoint{1.854579in}{1.914013in}}{\pgfqpoint{1.857183in}{1.914013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049420in}{1.035317in}}%
\pgfpathcurveto{\pgfqpoint{3.052024in}{1.035317in}}{\pgfqpoint{3.054523in}{1.036352in}}{\pgfqpoint{3.056364in}{1.038194in}}%
\pgfpathcurveto{\pgfqpoint{3.058206in}{1.040035in}}{\pgfqpoint{3.059241in}{1.042534in}}{\pgfqpoint{3.059241in}{1.045138in}}%
\pgfpathcurveto{\pgfqpoint{3.059241in}{1.047743in}}{\pgfqpoint{3.058206in}{1.050241in}}{\pgfqpoint{3.056364in}{1.052083in}}%
\pgfpathcurveto{\pgfqpoint{3.054523in}{1.053924in}}{\pgfqpoint{3.052024in}{1.054959in}}{\pgfqpoint{3.049420in}{1.054959in}}%
\pgfpathcurveto{\pgfqpoint{3.046815in}{1.054959in}}{\pgfqpoint{3.044317in}{1.053924in}}{\pgfqpoint{3.042475in}{1.052083in}}%
\pgfpathcurveto{\pgfqpoint{3.040634in}{1.050241in}}{\pgfqpoint{3.039599in}{1.047743in}}{\pgfqpoint{3.039599in}{1.045138in}}%
\pgfpathcurveto{\pgfqpoint{3.039599in}{1.042534in}}{\pgfqpoint{3.040634in}{1.040035in}}{\pgfqpoint{3.042475in}{1.038194in}}%
\pgfpathcurveto{\pgfqpoint{3.044317in}{1.036352in}}{\pgfqpoint{3.046815in}{1.035317in}}{\pgfqpoint{3.049420in}{1.035317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511402in}{4.038743in}}%
\pgfpathcurveto{\pgfqpoint{2.514007in}{4.038743in}}{\pgfqpoint{2.516505in}{4.039777in}}{\pgfqpoint{2.518347in}{4.041619in}}%
\pgfpathcurveto{\pgfqpoint{2.520189in}{4.043461in}}{\pgfqpoint{2.521223in}{4.045959in}}{\pgfqpoint{2.521223in}{4.048564in}}%
\pgfpathcurveto{\pgfqpoint{2.521223in}{4.051168in}}{\pgfqpoint{2.520189in}{4.053666in}}{\pgfqpoint{2.518347in}{4.055508in}}%
\pgfpathcurveto{\pgfqpoint{2.516505in}{4.057350in}}{\pgfqpoint{2.514007in}{4.058385in}}{\pgfqpoint{2.511402in}{4.058385in}}%
\pgfpathcurveto{\pgfqpoint{2.508798in}{4.058385in}}{\pgfqpoint{2.506300in}{4.057350in}}{\pgfqpoint{2.504458in}{4.055508in}}%
\pgfpathcurveto{\pgfqpoint{2.502616in}{4.053666in}}{\pgfqpoint{2.501582in}{4.051168in}}{\pgfqpoint{2.501582in}{4.048564in}}%
\pgfpathcurveto{\pgfqpoint{2.501582in}{4.045959in}}{\pgfqpoint{2.502616in}{4.043461in}}{\pgfqpoint{2.504458in}{4.041619in}}%
\pgfpathcurveto{\pgfqpoint{2.506300in}{4.039777in}}{\pgfqpoint{2.508798in}{4.038743in}}{\pgfqpoint{2.511402in}{4.038743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844367in}{3.431149in}}%
\pgfpathcurveto{\pgfqpoint{2.846972in}{3.431149in}}{\pgfqpoint{2.849470in}{3.432183in}}{\pgfqpoint{2.851312in}{3.434025in}}%
\pgfpathcurveto{\pgfqpoint{2.853154in}{3.435867in}}{\pgfqpoint{2.854188in}{3.438365in}}{\pgfqpoint{2.854188in}{3.440970in}}%
\pgfpathcurveto{\pgfqpoint{2.854188in}{3.443574in}}{\pgfqpoint{2.853154in}{3.446072in}}{\pgfqpoint{2.851312in}{3.447914in}}%
\pgfpathcurveto{\pgfqpoint{2.849470in}{3.449756in}}{\pgfqpoint{2.846972in}{3.450790in}}{\pgfqpoint{2.844367in}{3.450790in}}%
\pgfpathcurveto{\pgfqpoint{2.841763in}{3.450790in}}{\pgfqpoint{2.839265in}{3.449756in}}{\pgfqpoint{2.837423in}{3.447914in}}%
\pgfpathcurveto{\pgfqpoint{2.835581in}{3.446072in}}{\pgfqpoint{2.834546in}{3.443574in}}{\pgfqpoint{2.834546in}{3.440970in}}%
\pgfpathcurveto{\pgfqpoint{2.834546in}{3.438365in}}{\pgfqpoint{2.835581in}{3.435867in}}{\pgfqpoint{2.837423in}{3.434025in}}%
\pgfpathcurveto{\pgfqpoint{2.839265in}{3.432183in}}{\pgfqpoint{2.841763in}{3.431149in}}{\pgfqpoint{2.844367in}{3.431149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177463in}{2.980357in}}%
\pgfpathcurveto{\pgfqpoint{1.180067in}{2.980357in}}{\pgfqpoint{1.182565in}{2.981392in}}{\pgfqpoint{1.184407in}{2.983234in}}%
\pgfpathcurveto{\pgfqpoint{1.186249in}{2.985075in}}{\pgfqpoint{1.187284in}{2.987574in}}{\pgfqpoint{1.187284in}{2.990178in}}%
\pgfpathcurveto{\pgfqpoint{1.187284in}{2.992783in}}{\pgfqpoint{1.186249in}{2.995281in}}{\pgfqpoint{1.184407in}{2.997123in}}%
\pgfpathcurveto{\pgfqpoint{1.182565in}{2.998964in}}{\pgfqpoint{1.180067in}{2.999999in}}{\pgfqpoint{1.177463in}{2.999999in}}%
\pgfpathcurveto{\pgfqpoint{1.174858in}{2.999999in}}{\pgfqpoint{1.172360in}{2.998964in}}{\pgfqpoint{1.170518in}{2.997123in}}%
\pgfpathcurveto{\pgfqpoint{1.168676in}{2.995281in}}{\pgfqpoint{1.167642in}{2.992783in}}{\pgfqpoint{1.167642in}{2.990178in}}%
\pgfpathcurveto{\pgfqpoint{1.167642in}{2.987574in}}{\pgfqpoint{1.168676in}{2.985075in}}{\pgfqpoint{1.170518in}{2.983234in}}%
\pgfpathcurveto{\pgfqpoint{1.172360in}{2.981392in}}{\pgfqpoint{1.174858in}{2.980357in}}{\pgfqpoint{1.177463in}{2.980357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224776in}{2.455742in}}%
\pgfpathcurveto{\pgfqpoint{1.227380in}{2.455742in}}{\pgfqpoint{1.229879in}{2.456777in}}{\pgfqpoint{1.231720in}{2.458619in}}%
\pgfpathcurveto{\pgfqpoint{1.233562in}{2.460461in}}{\pgfqpoint{1.234597in}{2.462959in}}{\pgfqpoint{1.234597in}{2.465563in}}%
\pgfpathcurveto{\pgfqpoint{1.234597in}{2.468168in}}{\pgfqpoint{1.233562in}{2.470666in}}{\pgfqpoint{1.231720in}{2.472508in}}%
\pgfpathcurveto{\pgfqpoint{1.229879in}{2.474349in}}{\pgfqpoint{1.227380in}{2.475384in}}{\pgfqpoint{1.224776in}{2.475384in}}%
\pgfpathcurveto{\pgfqpoint{1.222171in}{2.475384in}}{\pgfqpoint{1.219673in}{2.474349in}}{\pgfqpoint{1.217831in}{2.472508in}}%
\pgfpathcurveto{\pgfqpoint{1.215990in}{2.470666in}}{\pgfqpoint{1.214955in}{2.468168in}}{\pgfqpoint{1.214955in}{2.465563in}}%
\pgfpathcurveto{\pgfqpoint{1.214955in}{2.462959in}}{\pgfqpoint{1.215990in}{2.460461in}}{\pgfqpoint{1.217831in}{2.458619in}}%
\pgfpathcurveto{\pgfqpoint{1.219673in}{2.456777in}}{\pgfqpoint{1.222171in}{2.455742in}}{\pgfqpoint{1.224776in}{2.455742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301888in}{1.269432in}}%
\pgfpathcurveto{\pgfqpoint{3.304493in}{1.269432in}}{\pgfqpoint{3.306991in}{1.270466in}}{\pgfqpoint{3.308832in}{1.272308in}}%
\pgfpathcurveto{\pgfqpoint{3.310674in}{1.274150in}}{\pgfqpoint{3.311709in}{1.276648in}}{\pgfqpoint{3.311709in}{1.279253in}}%
\pgfpathcurveto{\pgfqpoint{3.311709in}{1.281857in}}{\pgfqpoint{3.310674in}{1.284355in}}{\pgfqpoint{3.308832in}{1.286197in}}%
\pgfpathcurveto{\pgfqpoint{3.306991in}{1.288039in}}{\pgfqpoint{3.304493in}{1.289074in}}{\pgfqpoint{3.301888in}{1.289074in}}%
\pgfpathcurveto{\pgfqpoint{3.299283in}{1.289074in}}{\pgfqpoint{3.296785in}{1.288039in}}{\pgfqpoint{3.294944in}{1.286197in}}%
\pgfpathcurveto{\pgfqpoint{3.293102in}{1.284355in}}{\pgfqpoint{3.292067in}{1.281857in}}{\pgfqpoint{3.292067in}{1.279253in}}%
\pgfpathcurveto{\pgfqpoint{3.292067in}{1.276648in}}{\pgfqpoint{3.293102in}{1.274150in}}{\pgfqpoint{3.294944in}{1.272308in}}%
\pgfpathcurveto{\pgfqpoint{3.296785in}{1.270466in}}{\pgfqpoint{3.299283in}{1.269432in}}{\pgfqpoint{3.301888in}{1.269432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351234in}{3.143469in}}%
\pgfpathcurveto{\pgfqpoint{3.353838in}{3.143469in}}{\pgfqpoint{3.356337in}{3.144504in}}{\pgfqpoint{3.358178in}{3.146346in}}%
\pgfpathcurveto{\pgfqpoint{3.360020in}{3.148187in}}{\pgfqpoint{3.361055in}{3.150685in}}{\pgfqpoint{3.361055in}{3.153290in}}%
\pgfpathcurveto{\pgfqpoint{3.361055in}{3.155895in}}{\pgfqpoint{3.360020in}{3.158393in}}{\pgfqpoint{3.358178in}{3.160234in}}%
\pgfpathcurveto{\pgfqpoint{3.356337in}{3.162076in}}{\pgfqpoint{3.353838in}{3.163111in}}{\pgfqpoint{3.351234in}{3.163111in}}%
\pgfpathcurveto{\pgfqpoint{3.348629in}{3.163111in}}{\pgfqpoint{3.346131in}{3.162076in}}{\pgfqpoint{3.344289in}{3.160234in}}%
\pgfpathcurveto{\pgfqpoint{3.342448in}{3.158393in}}{\pgfqpoint{3.341413in}{3.155895in}}{\pgfqpoint{3.341413in}{3.153290in}}%
\pgfpathcurveto{\pgfqpoint{3.341413in}{3.150685in}}{\pgfqpoint{3.342448in}{3.148187in}}{\pgfqpoint{3.344289in}{3.146346in}}%
\pgfpathcurveto{\pgfqpoint{3.346131in}{3.144504in}}{\pgfqpoint{3.348629in}{3.143469in}}{\pgfqpoint{3.351234in}{3.143469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857225in}{4.074067in}}%
\pgfpathcurveto{\pgfqpoint{2.859830in}{4.074067in}}{\pgfqpoint{2.862328in}{4.075102in}}{\pgfqpoint{2.864170in}{4.076943in}}%
\pgfpathcurveto{\pgfqpoint{2.866011in}{4.078785in}}{\pgfqpoint{2.867046in}{4.081283in}}{\pgfqpoint{2.867046in}{4.083888in}}%
\pgfpathcurveto{\pgfqpoint{2.867046in}{4.086492in}}{\pgfqpoint{2.866011in}{4.088991in}}{\pgfqpoint{2.864170in}{4.090832in}}%
\pgfpathcurveto{\pgfqpoint{2.862328in}{4.092674in}}{\pgfqpoint{2.859830in}{4.093709in}}{\pgfqpoint{2.857225in}{4.093709in}}%
\pgfpathcurveto{\pgfqpoint{2.854621in}{4.093709in}}{\pgfqpoint{2.852122in}{4.092674in}}{\pgfqpoint{2.850281in}{4.090832in}}%
\pgfpathcurveto{\pgfqpoint{2.848439in}{4.088991in}}{\pgfqpoint{2.847404in}{4.086492in}}{\pgfqpoint{2.847404in}{4.083888in}}%
\pgfpathcurveto{\pgfqpoint{2.847404in}{4.081283in}}{\pgfqpoint{2.848439in}{4.078785in}}{\pgfqpoint{2.850281in}{4.076943in}}%
\pgfpathcurveto{\pgfqpoint{2.852122in}{4.075102in}}{\pgfqpoint{2.854621in}{4.074067in}}{\pgfqpoint{2.857225in}{4.074067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499003in}{1.561225in}}%
\pgfpathcurveto{\pgfqpoint{2.501607in}{1.561225in}}{\pgfqpoint{2.504105in}{1.562259in}}{\pgfqpoint{2.505947in}{1.564101in}}%
\pgfpathcurveto{\pgfqpoint{2.507789in}{1.565943in}}{\pgfqpoint{2.508824in}{1.568441in}}{\pgfqpoint{2.508824in}{1.571046in}}%
\pgfpathcurveto{\pgfqpoint{2.508824in}{1.573650in}}{\pgfqpoint{2.507789in}{1.576148in}}{\pgfqpoint{2.505947in}{1.577990in}}%
\pgfpathcurveto{\pgfqpoint{2.504105in}{1.579832in}}{\pgfqpoint{2.501607in}{1.580866in}}{\pgfqpoint{2.499003in}{1.580866in}}%
\pgfpathcurveto{\pgfqpoint{2.496398in}{1.580866in}}{\pgfqpoint{2.493900in}{1.579832in}}{\pgfqpoint{2.492058in}{1.577990in}}%
\pgfpathcurveto{\pgfqpoint{2.490216in}{1.576148in}}{\pgfqpoint{2.489182in}{1.573650in}}{\pgfqpoint{2.489182in}{1.571046in}}%
\pgfpathcurveto{\pgfqpoint{2.489182in}{1.568441in}}{\pgfqpoint{2.490216in}{1.565943in}}{\pgfqpoint{2.492058in}{1.564101in}}%
\pgfpathcurveto{\pgfqpoint{2.493900in}{1.562259in}}{\pgfqpoint{2.496398in}{1.561225in}}{\pgfqpoint{2.499003in}{1.561225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507953in}{2.734623in}}%
\pgfpathcurveto{\pgfqpoint{1.510557in}{2.734623in}}{\pgfqpoint{1.513055in}{2.735658in}}{\pgfqpoint{1.514897in}{2.737499in}}%
\pgfpathcurveto{\pgfqpoint{1.516739in}{2.739341in}}{\pgfqpoint{1.517773in}{2.741839in}}{\pgfqpoint{1.517773in}{2.744444in}}%
\pgfpathcurveto{\pgfqpoint{1.517773in}{2.747048in}}{\pgfqpoint{1.516739in}{2.749547in}}{\pgfqpoint{1.514897in}{2.751388in}}%
\pgfpathcurveto{\pgfqpoint{1.513055in}{2.753230in}}{\pgfqpoint{1.510557in}{2.754265in}}{\pgfqpoint{1.507953in}{2.754265in}}%
\pgfpathcurveto{\pgfqpoint{1.505348in}{2.754265in}}{\pgfqpoint{1.502850in}{2.753230in}}{\pgfqpoint{1.501008in}{2.751388in}}%
\pgfpathcurveto{\pgfqpoint{1.499166in}{2.749547in}}{\pgfqpoint{1.498132in}{2.747048in}}{\pgfqpoint{1.498132in}{2.744444in}}%
\pgfpathcurveto{\pgfqpoint{1.498132in}{2.741839in}}{\pgfqpoint{1.499166in}{2.739341in}}{\pgfqpoint{1.501008in}{2.737499in}}%
\pgfpathcurveto{\pgfqpoint{1.502850in}{2.735658in}}{\pgfqpoint{1.505348in}{2.734623in}}{\pgfqpoint{1.507953in}{2.734623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059756in}{2.870708in}}%
\pgfpathcurveto{\pgfqpoint{1.062360in}{2.870708in}}{\pgfqpoint{1.064859in}{2.871743in}}{\pgfqpoint{1.066700in}{2.873585in}}%
\pgfpathcurveto{\pgfqpoint{1.068542in}{2.875427in}}{\pgfqpoint{1.069577in}{2.877925in}}{\pgfqpoint{1.069577in}{2.880529in}}%
\pgfpathcurveto{\pgfqpoint{1.069577in}{2.883134in}}{\pgfqpoint{1.068542in}{2.885632in}}{\pgfqpoint{1.066700in}{2.887474in}}%
\pgfpathcurveto{\pgfqpoint{1.064859in}{2.889315in}}{\pgfqpoint{1.062360in}{2.890350in}}{\pgfqpoint{1.059756in}{2.890350in}}%
\pgfpathcurveto{\pgfqpoint{1.057151in}{2.890350in}}{\pgfqpoint{1.054653in}{2.889315in}}{\pgfqpoint{1.052811in}{2.887474in}}%
\pgfpathcurveto{\pgfqpoint{1.050970in}{2.885632in}}{\pgfqpoint{1.049935in}{2.883134in}}{\pgfqpoint{1.049935in}{2.880529in}}%
\pgfpathcurveto{\pgfqpoint{1.049935in}{2.877925in}}{\pgfqpoint{1.050970in}{2.875427in}}{\pgfqpoint{1.052811in}{2.873585in}}%
\pgfpathcurveto{\pgfqpoint{1.054653in}{2.871743in}}{\pgfqpoint{1.057151in}{2.870708in}}{\pgfqpoint{1.059756in}{2.870708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213313in}{1.091209in}}%
\pgfpathcurveto{\pgfqpoint{3.215918in}{1.091209in}}{\pgfqpoint{3.218416in}{1.092244in}}{\pgfqpoint{3.220258in}{1.094086in}}%
\pgfpathcurveto{\pgfqpoint{3.222099in}{1.095927in}}{\pgfqpoint{3.223134in}{1.098426in}}{\pgfqpoint{3.223134in}{1.101030in}}%
\pgfpathcurveto{\pgfqpoint{3.223134in}{1.103635in}}{\pgfqpoint{3.222099in}{1.106133in}}{\pgfqpoint{3.220258in}{1.107975in}}%
\pgfpathcurveto{\pgfqpoint{3.218416in}{1.109816in}}{\pgfqpoint{3.215918in}{1.110851in}}{\pgfqpoint{3.213313in}{1.110851in}}%
\pgfpathcurveto{\pgfqpoint{3.210709in}{1.110851in}}{\pgfqpoint{3.208210in}{1.109816in}}{\pgfqpoint{3.206369in}{1.107975in}}%
\pgfpathcurveto{\pgfqpoint{3.204527in}{1.106133in}}{\pgfqpoint{3.203492in}{1.103635in}}{\pgfqpoint{3.203492in}{1.101030in}}%
\pgfpathcurveto{\pgfqpoint{3.203492in}{1.098426in}}{\pgfqpoint{3.204527in}{1.095927in}}{\pgfqpoint{3.206369in}{1.094086in}}%
\pgfpathcurveto{\pgfqpoint{3.208210in}{1.092244in}}{\pgfqpoint{3.210709in}{1.091209in}}{\pgfqpoint{3.213313in}{1.091209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918640in}{2.056644in}}%
\pgfpathcurveto{\pgfqpoint{1.921245in}{2.056644in}}{\pgfqpoint{1.923743in}{2.057678in}}{\pgfqpoint{1.925584in}{2.059520in}}%
\pgfpathcurveto{\pgfqpoint{1.927426in}{2.061362in}}{\pgfqpoint{1.928461in}{2.063860in}}{\pgfqpoint{1.928461in}{2.066465in}}%
\pgfpathcurveto{\pgfqpoint{1.928461in}{2.069069in}}{\pgfqpoint{1.927426in}{2.071567in}}{\pgfqpoint{1.925584in}{2.073409in}}%
\pgfpathcurveto{\pgfqpoint{1.923743in}{2.075251in}}{\pgfqpoint{1.921245in}{2.076286in}}{\pgfqpoint{1.918640in}{2.076286in}}%
\pgfpathcurveto{\pgfqpoint{1.916036in}{2.076286in}}{\pgfqpoint{1.913537in}{2.075251in}}{\pgfqpoint{1.911696in}{2.073409in}}%
\pgfpathcurveto{\pgfqpoint{1.909854in}{2.071567in}}{\pgfqpoint{1.908819in}{2.069069in}}{\pgfqpoint{1.908819in}{2.066465in}}%
\pgfpathcurveto{\pgfqpoint{1.908819in}{2.063860in}}{\pgfqpoint{1.909854in}{2.061362in}}{\pgfqpoint{1.911696in}{2.059520in}}%
\pgfpathcurveto{\pgfqpoint{1.913537in}{2.057678in}}{\pgfqpoint{1.916036in}{2.056644in}}{\pgfqpoint{1.918640in}{2.056644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617210in}{0.985626in}}%
\pgfpathcurveto{\pgfqpoint{2.619815in}{0.985626in}}{\pgfqpoint{2.622313in}{0.986661in}}{\pgfqpoint{2.624154in}{0.988503in}}%
\pgfpathcurveto{\pgfqpoint{2.625996in}{0.990344in}}{\pgfqpoint{2.627031in}{0.992843in}}{\pgfqpoint{2.627031in}{0.995447in}}%
\pgfpathcurveto{\pgfqpoint{2.627031in}{0.998052in}}{\pgfqpoint{2.625996in}{1.000550in}}{\pgfqpoint{2.624154in}{1.002392in}}%
\pgfpathcurveto{\pgfqpoint{2.622313in}{1.004233in}}{\pgfqpoint{2.619815in}{1.005268in}}{\pgfqpoint{2.617210in}{1.005268in}}%
\pgfpathcurveto{\pgfqpoint{2.614605in}{1.005268in}}{\pgfqpoint{2.612107in}{1.004233in}}{\pgfqpoint{2.610266in}{1.002392in}}%
\pgfpathcurveto{\pgfqpoint{2.608424in}{1.000550in}}{\pgfqpoint{2.607389in}{0.998052in}}{\pgfqpoint{2.607389in}{0.995447in}}%
\pgfpathcurveto{\pgfqpoint{2.607389in}{0.992843in}}{\pgfqpoint{2.608424in}{0.990344in}}{\pgfqpoint{2.610266in}{0.988503in}}%
\pgfpathcurveto{\pgfqpoint{2.612107in}{0.986661in}}{\pgfqpoint{2.614605in}{0.985626in}}{\pgfqpoint{2.617210in}{0.985626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451446in}{2.902663in}}%
\pgfpathcurveto{\pgfqpoint{1.454050in}{2.902663in}}{\pgfqpoint{1.456548in}{2.903697in}}{\pgfqpoint{1.458390in}{2.905539in}}%
\pgfpathcurveto{\pgfqpoint{1.460232in}{2.907381in}}{\pgfqpoint{1.461267in}{2.909879in}}{\pgfqpoint{1.461267in}{2.912483in}}%
\pgfpathcurveto{\pgfqpoint{1.461267in}{2.915088in}}{\pgfqpoint{1.460232in}{2.917586in}}{\pgfqpoint{1.458390in}{2.919428in}}%
\pgfpathcurveto{\pgfqpoint{1.456548in}{2.921270in}}{\pgfqpoint{1.454050in}{2.922304in}}{\pgfqpoint{1.451446in}{2.922304in}}%
\pgfpathcurveto{\pgfqpoint{1.448841in}{2.922304in}}{\pgfqpoint{1.446343in}{2.921270in}}{\pgfqpoint{1.444501in}{2.919428in}}%
\pgfpathcurveto{\pgfqpoint{1.442659in}{2.917586in}}{\pgfqpoint{1.441625in}{2.915088in}}{\pgfqpoint{1.441625in}{2.912483in}}%
\pgfpathcurveto{\pgfqpoint{1.441625in}{2.909879in}}{\pgfqpoint{1.442659in}{2.907381in}}{\pgfqpoint{1.444501in}{2.905539in}}%
\pgfpathcurveto{\pgfqpoint{1.446343in}{2.903697in}}{\pgfqpoint{1.448841in}{2.902663in}}{\pgfqpoint{1.451446in}{2.902663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627575in}{3.087578in}}%
\pgfpathcurveto{\pgfqpoint{2.630179in}{3.087578in}}{\pgfqpoint{2.632678in}{3.088613in}}{\pgfqpoint{2.634519in}{3.090455in}}%
\pgfpathcurveto{\pgfqpoint{2.636361in}{3.092296in}}{\pgfqpoint{2.637396in}{3.094795in}}{\pgfqpoint{2.637396in}{3.097399in}}%
\pgfpathcurveto{\pgfqpoint{2.637396in}{3.100004in}}{\pgfqpoint{2.636361in}{3.102502in}}{\pgfqpoint{2.634519in}{3.104343in}}%
\pgfpathcurveto{\pgfqpoint{2.632678in}{3.106185in}}{\pgfqpoint{2.630179in}{3.107220in}}{\pgfqpoint{2.627575in}{3.107220in}}%
\pgfpathcurveto{\pgfqpoint{2.624970in}{3.107220in}}{\pgfqpoint{2.622472in}{3.106185in}}{\pgfqpoint{2.620630in}{3.104343in}}%
\pgfpathcurveto{\pgfqpoint{2.618789in}{3.102502in}}{\pgfqpoint{2.617754in}{3.100004in}}{\pgfqpoint{2.617754in}{3.097399in}}%
\pgfpathcurveto{\pgfqpoint{2.617754in}{3.094795in}}{\pgfqpoint{2.618789in}{3.092296in}}{\pgfqpoint{2.620630in}{3.090455in}}%
\pgfpathcurveto{\pgfqpoint{2.622472in}{3.088613in}}{\pgfqpoint{2.624970in}{3.087578in}}{\pgfqpoint{2.627575in}{3.087578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719324in}{2.717757in}}%
\pgfpathcurveto{\pgfqpoint{1.721929in}{2.717757in}}{\pgfqpoint{1.724427in}{2.718792in}}{\pgfqpoint{1.726269in}{2.720634in}}%
\pgfpathcurveto{\pgfqpoint{1.728110in}{2.722476in}}{\pgfqpoint{1.729145in}{2.724974in}}{\pgfqpoint{1.729145in}{2.727578in}}%
\pgfpathcurveto{\pgfqpoint{1.729145in}{2.730183in}}{\pgfqpoint{1.728110in}{2.732681in}}{\pgfqpoint{1.726269in}{2.734523in}}%
\pgfpathcurveto{\pgfqpoint{1.724427in}{2.736364in}}{\pgfqpoint{1.721929in}{2.737399in}}{\pgfqpoint{1.719324in}{2.737399in}}%
\pgfpathcurveto{\pgfqpoint{1.716720in}{2.737399in}}{\pgfqpoint{1.714221in}{2.736364in}}{\pgfqpoint{1.712380in}{2.734523in}}%
\pgfpathcurveto{\pgfqpoint{1.710538in}{2.732681in}}{\pgfqpoint{1.709503in}{2.730183in}}{\pgfqpoint{1.709503in}{2.727578in}}%
\pgfpathcurveto{\pgfqpoint{1.709503in}{2.724974in}}{\pgfqpoint{1.710538in}{2.722476in}}{\pgfqpoint{1.712380in}{2.720634in}}%
\pgfpathcurveto{\pgfqpoint{1.714221in}{2.718792in}}{\pgfqpoint{1.716720in}{2.717757in}}{\pgfqpoint{1.719324in}{2.717757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660840in}{2.875860in}}%
\pgfpathcurveto{\pgfqpoint{1.663445in}{2.875860in}}{\pgfqpoint{1.665943in}{2.876895in}}{\pgfqpoint{1.667785in}{2.878736in}}%
\pgfpathcurveto{\pgfqpoint{1.669627in}{2.880578in}}{\pgfqpoint{1.670661in}{2.883076in}}{\pgfqpoint{1.670661in}{2.885681in}}%
\pgfpathcurveto{\pgfqpoint{1.670661in}{2.888285in}}{\pgfqpoint{1.669627in}{2.890783in}}{\pgfqpoint{1.667785in}{2.892625in}}%
\pgfpathcurveto{\pgfqpoint{1.665943in}{2.894467in}}{\pgfqpoint{1.663445in}{2.895502in}}{\pgfqpoint{1.660840in}{2.895502in}}%
\pgfpathcurveto{\pgfqpoint{1.658236in}{2.895502in}}{\pgfqpoint{1.655738in}{2.894467in}}{\pgfqpoint{1.653896in}{2.892625in}}%
\pgfpathcurveto{\pgfqpoint{1.652054in}{2.890783in}}{\pgfqpoint{1.651019in}{2.888285in}}{\pgfqpoint{1.651019in}{2.885681in}}%
\pgfpathcurveto{\pgfqpoint{1.651019in}{2.883076in}}{\pgfqpoint{1.652054in}{2.880578in}}{\pgfqpoint{1.653896in}{2.878736in}}%
\pgfpathcurveto{\pgfqpoint{1.655738in}{2.876895in}}{\pgfqpoint{1.658236in}{2.875860in}}{\pgfqpoint{1.660840in}{2.875860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965632in}{3.611643in}}%
\pgfpathcurveto{\pgfqpoint{1.968237in}{3.611643in}}{\pgfqpoint{1.970735in}{3.612678in}}{\pgfqpoint{1.972577in}{3.614520in}}%
\pgfpathcurveto{\pgfqpoint{1.974418in}{3.616362in}}{\pgfqpoint{1.975453in}{3.618860in}}{\pgfqpoint{1.975453in}{3.621464in}}%
\pgfpathcurveto{\pgfqpoint{1.975453in}{3.624069in}}{\pgfqpoint{1.974418in}{3.626567in}}{\pgfqpoint{1.972577in}{3.628409in}}%
\pgfpathcurveto{\pgfqpoint{1.970735in}{3.630251in}}{\pgfqpoint{1.968237in}{3.631285in}}{\pgfqpoint{1.965632in}{3.631285in}}%
\pgfpathcurveto{\pgfqpoint{1.963028in}{3.631285in}}{\pgfqpoint{1.960529in}{3.630251in}}{\pgfqpoint{1.958688in}{3.628409in}}%
\pgfpathcurveto{\pgfqpoint{1.956846in}{3.626567in}}{\pgfqpoint{1.955811in}{3.624069in}}{\pgfqpoint{1.955811in}{3.621464in}}%
\pgfpathcurveto{\pgfqpoint{1.955811in}{3.618860in}}{\pgfqpoint{1.956846in}{3.616362in}}{\pgfqpoint{1.958688in}{3.614520in}}%
\pgfpathcurveto{\pgfqpoint{1.960529in}{3.612678in}}{\pgfqpoint{1.963028in}{3.611643in}}{\pgfqpoint{1.965632in}{3.611643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344460in}{3.337424in}}%
\pgfpathcurveto{\pgfqpoint{1.347064in}{3.337424in}}{\pgfqpoint{1.349562in}{3.338459in}}{\pgfqpoint{1.351404in}{3.340301in}}%
\pgfpathcurveto{\pgfqpoint{1.353246in}{3.342143in}}{\pgfqpoint{1.354281in}{3.344641in}}{\pgfqpoint{1.354281in}{3.347245in}}%
\pgfpathcurveto{\pgfqpoint{1.354281in}{3.349850in}}{\pgfqpoint{1.353246in}{3.352348in}}{\pgfqpoint{1.351404in}{3.354190in}}%
\pgfpathcurveto{\pgfqpoint{1.349562in}{3.356031in}}{\pgfqpoint{1.347064in}{3.357066in}}{\pgfqpoint{1.344460in}{3.357066in}}%
\pgfpathcurveto{\pgfqpoint{1.341855in}{3.357066in}}{\pgfqpoint{1.339357in}{3.356031in}}{\pgfqpoint{1.337515in}{3.354190in}}%
\pgfpathcurveto{\pgfqpoint{1.335673in}{3.352348in}}{\pgfqpoint{1.334639in}{3.349850in}}{\pgfqpoint{1.334639in}{3.347245in}}%
\pgfpathcurveto{\pgfqpoint{1.334639in}{3.344641in}}{\pgfqpoint{1.335673in}{3.342143in}}{\pgfqpoint{1.337515in}{3.340301in}}%
\pgfpathcurveto{\pgfqpoint{1.339357in}{3.338459in}}{\pgfqpoint{1.341855in}{3.337424in}}{\pgfqpoint{1.344460in}{3.337424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251038in}{3.046820in}}%
\pgfpathcurveto{\pgfqpoint{1.253642in}{3.046820in}}{\pgfqpoint{1.256140in}{3.047854in}}{\pgfqpoint{1.257982in}{3.049696in}}%
\pgfpathcurveto{\pgfqpoint{1.259824in}{3.051538in}}{\pgfqpoint{1.260859in}{3.054036in}}{\pgfqpoint{1.260859in}{3.056641in}}%
\pgfpathcurveto{\pgfqpoint{1.260859in}{3.059245in}}{\pgfqpoint{1.259824in}{3.061743in}}{\pgfqpoint{1.257982in}{3.063585in}}%
\pgfpathcurveto{\pgfqpoint{1.256140in}{3.065427in}}{\pgfqpoint{1.253642in}{3.066461in}}{\pgfqpoint{1.251038in}{3.066461in}}%
\pgfpathcurveto{\pgfqpoint{1.248433in}{3.066461in}}{\pgfqpoint{1.245935in}{3.065427in}}{\pgfqpoint{1.244093in}{3.063585in}}%
\pgfpathcurveto{\pgfqpoint{1.242252in}{3.061743in}}{\pgfqpoint{1.241217in}{3.059245in}}{\pgfqpoint{1.241217in}{3.056641in}}%
\pgfpathcurveto{\pgfqpoint{1.241217in}{3.054036in}}{\pgfqpoint{1.242252in}{3.051538in}}{\pgfqpoint{1.244093in}{3.049696in}}%
\pgfpathcurveto{\pgfqpoint{1.245935in}{3.047854in}}{\pgfqpoint{1.248433in}{3.046820in}}{\pgfqpoint{1.251038in}{3.046820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747465in}{2.491362in}}%
\pgfpathcurveto{\pgfqpoint{1.750069in}{2.491362in}}{\pgfqpoint{1.752568in}{2.492397in}}{\pgfqpoint{1.754409in}{2.494239in}}%
\pgfpathcurveto{\pgfqpoint{1.756251in}{2.496081in}}{\pgfqpoint{1.757286in}{2.498579in}}{\pgfqpoint{1.757286in}{2.501183in}}%
\pgfpathcurveto{\pgfqpoint{1.757286in}{2.503788in}}{\pgfqpoint{1.756251in}{2.506286in}}{\pgfqpoint{1.754409in}{2.508128in}}%
\pgfpathcurveto{\pgfqpoint{1.752568in}{2.509970in}}{\pgfqpoint{1.750069in}{2.511004in}}{\pgfqpoint{1.747465in}{2.511004in}}%
\pgfpathcurveto{\pgfqpoint{1.744860in}{2.511004in}}{\pgfqpoint{1.742362in}{2.509970in}}{\pgfqpoint{1.740520in}{2.508128in}}%
\pgfpathcurveto{\pgfqpoint{1.738679in}{2.506286in}}{\pgfqpoint{1.737644in}{2.503788in}}{\pgfqpoint{1.737644in}{2.501183in}}%
\pgfpathcurveto{\pgfqpoint{1.737644in}{2.498579in}}{\pgfqpoint{1.738679in}{2.496081in}}{\pgfqpoint{1.740520in}{2.494239in}}%
\pgfpathcurveto{\pgfqpoint{1.742362in}{2.492397in}}{\pgfqpoint{1.744860in}{2.491362in}}{\pgfqpoint{1.747465in}{2.491362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378715in}{0.741541in}}%
\pgfpathcurveto{\pgfqpoint{3.381320in}{0.741541in}}{\pgfqpoint{3.383818in}{0.742575in}}{\pgfqpoint{3.385659in}{0.744417in}}%
\pgfpathcurveto{\pgfqpoint{3.387501in}{0.746259in}}{\pgfqpoint{3.388536in}{0.748757in}}{\pgfqpoint{3.388536in}{0.751361in}}%
\pgfpathcurveto{\pgfqpoint{3.388536in}{0.753966in}}{\pgfqpoint{3.387501in}{0.756464in}}{\pgfqpoint{3.385659in}{0.758306in}}%
\pgfpathcurveto{\pgfqpoint{3.383818in}{0.760148in}}{\pgfqpoint{3.381320in}{0.761182in}}{\pgfqpoint{3.378715in}{0.761182in}}%
\pgfpathcurveto{\pgfqpoint{3.376110in}{0.761182in}}{\pgfqpoint{3.373612in}{0.760148in}}{\pgfqpoint{3.371771in}{0.758306in}}%
\pgfpathcurveto{\pgfqpoint{3.369929in}{0.756464in}}{\pgfqpoint{3.368894in}{0.753966in}}{\pgfqpoint{3.368894in}{0.751361in}}%
\pgfpathcurveto{\pgfqpoint{3.368894in}{0.748757in}}{\pgfqpoint{3.369929in}{0.746259in}}{\pgfqpoint{3.371771in}{0.744417in}}%
\pgfpathcurveto{\pgfqpoint{3.373612in}{0.742575in}}{\pgfqpoint{3.376110in}{0.741541in}}{\pgfqpoint{3.378715in}{0.741541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049940in}{0.698431in}}%
\pgfpathcurveto{\pgfqpoint{3.052544in}{0.698431in}}{\pgfqpoint{3.055042in}{0.699465in}}{\pgfqpoint{3.056884in}{0.701307in}}%
\pgfpathcurveto{\pgfqpoint{3.058726in}{0.703149in}}{\pgfqpoint{3.059761in}{0.705647in}}{\pgfqpoint{3.059761in}{0.708251in}}%
\pgfpathcurveto{\pgfqpoint{3.059761in}{0.710856in}}{\pgfqpoint{3.058726in}{0.713354in}}{\pgfqpoint{3.056884in}{0.715196in}}%
\pgfpathcurveto{\pgfqpoint{3.055042in}{0.717038in}}{\pgfqpoint{3.052544in}{0.718072in}}{\pgfqpoint{3.049940in}{0.718072in}}%
\pgfpathcurveto{\pgfqpoint{3.047335in}{0.718072in}}{\pgfqpoint{3.044837in}{0.717038in}}{\pgfqpoint{3.042995in}{0.715196in}}%
\pgfpathcurveto{\pgfqpoint{3.041154in}{0.713354in}}{\pgfqpoint{3.040119in}{0.710856in}}{\pgfqpoint{3.040119in}{0.708251in}}%
\pgfpathcurveto{\pgfqpoint{3.040119in}{0.705647in}}{\pgfqpoint{3.041154in}{0.703149in}}{\pgfqpoint{3.042995in}{0.701307in}}%
\pgfpathcurveto{\pgfqpoint{3.044837in}{0.699465in}}{\pgfqpoint{3.047335in}{0.698431in}}{\pgfqpoint{3.049940in}{0.698431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470243in}{1.525524in}}%
\pgfpathcurveto{\pgfqpoint{3.472848in}{1.525524in}}{\pgfqpoint{3.475346in}{1.526559in}}{\pgfqpoint{3.477188in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{3.479029in}{1.530242in}}{\pgfqpoint{3.480064in}{1.532741in}}{\pgfqpoint{3.480064in}{1.535345in}}%
\pgfpathcurveto{\pgfqpoint{3.480064in}{1.537950in}}{\pgfqpoint{3.479029in}{1.540448in}}{\pgfqpoint{3.477188in}{1.542290in}}%
\pgfpathcurveto{\pgfqpoint{3.475346in}{1.544131in}}{\pgfqpoint{3.472848in}{1.545166in}}{\pgfqpoint{3.470243in}{1.545166in}}%
\pgfpathcurveto{\pgfqpoint{3.467639in}{1.545166in}}{\pgfqpoint{3.465141in}{1.544131in}}{\pgfqpoint{3.463299in}{1.542290in}}%
\pgfpathcurveto{\pgfqpoint{3.461457in}{1.540448in}}{\pgfqpoint{3.460422in}{1.537950in}}{\pgfqpoint{3.460422in}{1.535345in}}%
\pgfpathcurveto{\pgfqpoint{3.460422in}{1.532741in}}{\pgfqpoint{3.461457in}{1.530242in}}{\pgfqpoint{3.463299in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{3.465141in}{1.526559in}}{\pgfqpoint{3.467639in}{1.525524in}}{\pgfqpoint{3.470243in}{1.525524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954734in}{3.803881in}}%
\pgfpathcurveto{\pgfqpoint{1.957338in}{3.803881in}}{\pgfqpoint{1.959836in}{3.804916in}}{\pgfqpoint{1.961678in}{3.806758in}}%
\pgfpathcurveto{\pgfqpoint{1.963520in}{3.808599in}}{\pgfqpoint{1.964555in}{3.811098in}}{\pgfqpoint{1.964555in}{3.813702in}}%
\pgfpathcurveto{\pgfqpoint{1.964555in}{3.816307in}}{\pgfqpoint{1.963520in}{3.818805in}}{\pgfqpoint{1.961678in}{3.820647in}}%
\pgfpathcurveto{\pgfqpoint{1.959836in}{3.822488in}}{\pgfqpoint{1.957338in}{3.823523in}}{\pgfqpoint{1.954734in}{3.823523in}}%
\pgfpathcurveto{\pgfqpoint{1.952129in}{3.823523in}}{\pgfqpoint{1.949631in}{3.822488in}}{\pgfqpoint{1.947789in}{3.820647in}}%
\pgfpathcurveto{\pgfqpoint{1.945947in}{3.818805in}}{\pgfqpoint{1.944913in}{3.816307in}}{\pgfqpoint{1.944913in}{3.813702in}}%
\pgfpathcurveto{\pgfqpoint{1.944913in}{3.811098in}}{\pgfqpoint{1.945947in}{3.808599in}}{\pgfqpoint{1.947789in}{3.806758in}}%
\pgfpathcurveto{\pgfqpoint{1.949631in}{3.804916in}}{\pgfqpoint{1.952129in}{3.803881in}}{\pgfqpoint{1.954734in}{3.803881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086823in}{1.953017in}}%
\pgfpathcurveto{\pgfqpoint{2.089427in}{1.953017in}}{\pgfqpoint{2.091925in}{1.954052in}}{\pgfqpoint{2.093767in}{1.955894in}}%
\pgfpathcurveto{\pgfqpoint{2.095609in}{1.957735in}}{\pgfqpoint{2.096644in}{1.960234in}}{\pgfqpoint{2.096644in}{1.962838in}}%
\pgfpathcurveto{\pgfqpoint{2.096644in}{1.965443in}}{\pgfqpoint{2.095609in}{1.967941in}}{\pgfqpoint{2.093767in}{1.969783in}}%
\pgfpathcurveto{\pgfqpoint{2.091925in}{1.971624in}}{\pgfqpoint{2.089427in}{1.972659in}}{\pgfqpoint{2.086823in}{1.972659in}}%
\pgfpathcurveto{\pgfqpoint{2.084218in}{1.972659in}}{\pgfqpoint{2.081720in}{1.971624in}}{\pgfqpoint{2.079878in}{1.969783in}}%
\pgfpathcurveto{\pgfqpoint{2.078036in}{1.967941in}}{\pgfqpoint{2.077002in}{1.965443in}}{\pgfqpoint{2.077002in}{1.962838in}}%
\pgfpathcurveto{\pgfqpoint{2.077002in}{1.960234in}}{\pgfqpoint{2.078036in}{1.957735in}}{\pgfqpoint{2.079878in}{1.955894in}}%
\pgfpathcurveto{\pgfqpoint{2.081720in}{1.954052in}}{\pgfqpoint{2.084218in}{1.953017in}}{\pgfqpoint{2.086823in}{1.953017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787695in}{1.565467in}}%
\pgfpathcurveto{\pgfqpoint{3.790300in}{1.565467in}}{\pgfqpoint{3.792798in}{1.566502in}}{\pgfqpoint{3.794639in}{1.568344in}}%
\pgfpathcurveto{\pgfqpoint{3.796481in}{1.570185in}}{\pgfqpoint{3.797516in}{1.572683in}}{\pgfqpoint{3.797516in}{1.575288in}}%
\pgfpathcurveto{\pgfqpoint{3.797516in}{1.577893in}}{\pgfqpoint{3.796481in}{1.580391in}}{\pgfqpoint{3.794639in}{1.582232in}}%
\pgfpathcurveto{\pgfqpoint{3.792798in}{1.584074in}}{\pgfqpoint{3.790300in}{1.585109in}}{\pgfqpoint{3.787695in}{1.585109in}}%
\pgfpathcurveto{\pgfqpoint{3.785090in}{1.585109in}}{\pgfqpoint{3.782592in}{1.584074in}}{\pgfqpoint{3.780751in}{1.582232in}}%
\pgfpathcurveto{\pgfqpoint{3.778909in}{1.580391in}}{\pgfqpoint{3.777874in}{1.577893in}}{\pgfqpoint{3.777874in}{1.575288in}}%
\pgfpathcurveto{\pgfqpoint{3.777874in}{1.572683in}}{\pgfqpoint{3.778909in}{1.570185in}}{\pgfqpoint{3.780751in}{1.568344in}}%
\pgfpathcurveto{\pgfqpoint{3.782592in}{1.566502in}}{\pgfqpoint{3.785090in}{1.565467in}}{\pgfqpoint{3.787695in}{1.565467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579753in}{1.732698in}}%
\pgfpathcurveto{\pgfqpoint{3.582357in}{1.732698in}}{\pgfqpoint{3.584856in}{1.733733in}}{\pgfqpoint{3.586697in}{1.735575in}}%
\pgfpathcurveto{\pgfqpoint{3.588539in}{1.737416in}}{\pgfqpoint{3.589574in}{1.739915in}}{\pgfqpoint{3.589574in}{1.742519in}}%
\pgfpathcurveto{\pgfqpoint{3.589574in}{1.745124in}}{\pgfqpoint{3.588539in}{1.747622in}}{\pgfqpoint{3.586697in}{1.749464in}}%
\pgfpathcurveto{\pgfqpoint{3.584856in}{1.751305in}}{\pgfqpoint{3.582357in}{1.752340in}}{\pgfqpoint{3.579753in}{1.752340in}}%
\pgfpathcurveto{\pgfqpoint{3.577148in}{1.752340in}}{\pgfqpoint{3.574650in}{1.751305in}}{\pgfqpoint{3.572808in}{1.749464in}}%
\pgfpathcurveto{\pgfqpoint{3.570967in}{1.747622in}}{\pgfqpoint{3.569932in}{1.745124in}}{\pgfqpoint{3.569932in}{1.742519in}}%
\pgfpathcurveto{\pgfqpoint{3.569932in}{1.739915in}}{\pgfqpoint{3.570967in}{1.737416in}}{\pgfqpoint{3.572808in}{1.735575in}}%
\pgfpathcurveto{\pgfqpoint{3.574650in}{1.733733in}}{\pgfqpoint{3.577148in}{1.732698in}}{\pgfqpoint{3.579753in}{1.732698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081638in}{2.267597in}}%
\pgfpathcurveto{\pgfqpoint{3.084242in}{2.267597in}}{\pgfqpoint{3.086741in}{2.268631in}}{\pgfqpoint{3.088582in}{2.270473in}}%
\pgfpathcurveto{\pgfqpoint{3.090424in}{2.272315in}}{\pgfqpoint{3.091459in}{2.274813in}}{\pgfqpoint{3.091459in}{2.277418in}}%
\pgfpathcurveto{\pgfqpoint{3.091459in}{2.280022in}}{\pgfqpoint{3.090424in}{2.282520in}}{\pgfqpoint{3.088582in}{2.284362in}}%
\pgfpathcurveto{\pgfqpoint{3.086741in}{2.286204in}}{\pgfqpoint{3.084242in}{2.287238in}}{\pgfqpoint{3.081638in}{2.287238in}}%
\pgfpathcurveto{\pgfqpoint{3.079033in}{2.287238in}}{\pgfqpoint{3.076535in}{2.286204in}}{\pgfqpoint{3.074694in}{2.284362in}}%
\pgfpathcurveto{\pgfqpoint{3.072852in}{2.282520in}}{\pgfqpoint{3.071817in}{2.280022in}}{\pgfqpoint{3.071817in}{2.277418in}}%
\pgfpathcurveto{\pgfqpoint{3.071817in}{2.274813in}}{\pgfqpoint{3.072852in}{2.272315in}}{\pgfqpoint{3.074694in}{2.270473in}}%
\pgfpathcurveto{\pgfqpoint{3.076535in}{2.268631in}}{\pgfqpoint{3.079033in}{2.267597in}}{\pgfqpoint{3.081638in}{2.267597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492857in}{2.015394in}}%
\pgfpathcurveto{\pgfqpoint{3.495462in}{2.015394in}}{\pgfqpoint{3.497960in}{2.016428in}}{\pgfqpoint{3.499802in}{2.018270in}}%
\pgfpathcurveto{\pgfqpoint{3.501643in}{2.020112in}}{\pgfqpoint{3.502678in}{2.022610in}}{\pgfqpoint{3.502678in}{2.025214in}}%
\pgfpathcurveto{\pgfqpoint{3.502678in}{2.027819in}}{\pgfqpoint{3.501643in}{2.030317in}}{\pgfqpoint{3.499802in}{2.032159in}}%
\pgfpathcurveto{\pgfqpoint{3.497960in}{2.034001in}}{\pgfqpoint{3.495462in}{2.035035in}}{\pgfqpoint{3.492857in}{2.035035in}}%
\pgfpathcurveto{\pgfqpoint{3.490253in}{2.035035in}}{\pgfqpoint{3.487754in}{2.034001in}}{\pgfqpoint{3.485913in}{2.032159in}}%
\pgfpathcurveto{\pgfqpoint{3.484071in}{2.030317in}}{\pgfqpoint{3.483036in}{2.027819in}}{\pgfqpoint{3.483036in}{2.025214in}}%
\pgfpathcurveto{\pgfqpoint{3.483036in}{2.022610in}}{\pgfqpoint{3.484071in}{2.020112in}}{\pgfqpoint{3.485913in}{2.018270in}}%
\pgfpathcurveto{\pgfqpoint{3.487754in}{2.016428in}}{\pgfqpoint{3.490253in}{2.015394in}}{\pgfqpoint{3.492857in}{2.015394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753330in}{3.111933in}}%
\pgfpathcurveto{\pgfqpoint{2.755934in}{3.111933in}}{\pgfqpoint{2.758433in}{3.112967in}}{\pgfqpoint{2.760274in}{3.114809in}}%
\pgfpathcurveto{\pgfqpoint{2.762116in}{3.116651in}}{\pgfqpoint{2.763151in}{3.119149in}}{\pgfqpoint{2.763151in}{3.121753in}}%
\pgfpathcurveto{\pgfqpoint{2.763151in}{3.124358in}}{\pgfqpoint{2.762116in}{3.126856in}}{\pgfqpoint{2.760274in}{3.128698in}}%
\pgfpathcurveto{\pgfqpoint{2.758433in}{3.130540in}}{\pgfqpoint{2.755934in}{3.131574in}}{\pgfqpoint{2.753330in}{3.131574in}}%
\pgfpathcurveto{\pgfqpoint{2.750725in}{3.131574in}}{\pgfqpoint{2.748227in}{3.130540in}}{\pgfqpoint{2.746385in}{3.128698in}}%
\pgfpathcurveto{\pgfqpoint{2.744544in}{3.126856in}}{\pgfqpoint{2.743509in}{3.124358in}}{\pgfqpoint{2.743509in}{3.121753in}}%
\pgfpathcurveto{\pgfqpoint{2.743509in}{3.119149in}}{\pgfqpoint{2.744544in}{3.116651in}}{\pgfqpoint{2.746385in}{3.114809in}}%
\pgfpathcurveto{\pgfqpoint{2.748227in}{3.112967in}}{\pgfqpoint{2.750725in}{3.111933in}}{\pgfqpoint{2.753330in}{3.111933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393341in}{1.316544in}}%
\pgfpathcurveto{\pgfqpoint{2.395945in}{1.316544in}}{\pgfqpoint{2.398444in}{1.317579in}}{\pgfqpoint{2.400285in}{1.319421in}}%
\pgfpathcurveto{\pgfqpoint{2.402127in}{1.321262in}}{\pgfqpoint{2.403162in}{1.323760in}}{\pgfqpoint{2.403162in}{1.326365in}}%
\pgfpathcurveto{\pgfqpoint{2.403162in}{1.328970in}}{\pgfqpoint{2.402127in}{1.331468in}}{\pgfqpoint{2.400285in}{1.333309in}}%
\pgfpathcurveto{\pgfqpoint{2.398444in}{1.335151in}}{\pgfqpoint{2.395945in}{1.336186in}}{\pgfqpoint{2.393341in}{1.336186in}}%
\pgfpathcurveto{\pgfqpoint{2.390736in}{1.336186in}}{\pgfqpoint{2.388238in}{1.335151in}}{\pgfqpoint{2.386396in}{1.333309in}}%
\pgfpathcurveto{\pgfqpoint{2.384555in}{1.331468in}}{\pgfqpoint{2.383520in}{1.328970in}}{\pgfqpoint{2.383520in}{1.326365in}}%
\pgfpathcurveto{\pgfqpoint{2.383520in}{1.323760in}}{\pgfqpoint{2.384555in}{1.321262in}}{\pgfqpoint{2.386396in}{1.319421in}}%
\pgfpathcurveto{\pgfqpoint{2.388238in}{1.317579in}}{\pgfqpoint{2.390736in}{1.316544in}}{\pgfqpoint{2.393341in}{1.316544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916028in}{1.321922in}}%
\pgfpathcurveto{\pgfqpoint{1.918632in}{1.321922in}}{\pgfqpoint{1.921130in}{1.322957in}}{\pgfqpoint{1.922972in}{1.324799in}}%
\pgfpathcurveto{\pgfqpoint{1.924814in}{1.326640in}}{\pgfqpoint{1.925848in}{1.329138in}}{\pgfqpoint{1.925848in}{1.331743in}}%
\pgfpathcurveto{\pgfqpoint{1.925848in}{1.334348in}}{\pgfqpoint{1.924814in}{1.336846in}}{\pgfqpoint{1.922972in}{1.338687in}}%
\pgfpathcurveto{\pgfqpoint{1.921130in}{1.340529in}}{\pgfqpoint{1.918632in}{1.341564in}}{\pgfqpoint{1.916028in}{1.341564in}}%
\pgfpathcurveto{\pgfqpoint{1.913423in}{1.341564in}}{\pgfqpoint{1.910925in}{1.340529in}}{\pgfqpoint{1.909083in}{1.338687in}}%
\pgfpathcurveto{\pgfqpoint{1.907241in}{1.336846in}}{\pgfqpoint{1.906207in}{1.334348in}}{\pgfqpoint{1.906207in}{1.331743in}}%
\pgfpathcurveto{\pgfqpoint{1.906207in}{1.329138in}}{\pgfqpoint{1.907241in}{1.326640in}}{\pgfqpoint{1.909083in}{1.324799in}}%
\pgfpathcurveto{\pgfqpoint{1.910925in}{1.322957in}}{\pgfqpoint{1.913423in}{1.321922in}}{\pgfqpoint{1.916028in}{1.321922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995400in}{0.668166in}}%
\pgfpathcurveto{\pgfqpoint{2.998005in}{0.668166in}}{\pgfqpoint{3.000503in}{0.669201in}}{\pgfqpoint{3.002345in}{0.671042in}}%
\pgfpathcurveto{\pgfqpoint{3.004186in}{0.672884in}}{\pgfqpoint{3.005221in}{0.675382in}}{\pgfqpoint{3.005221in}{0.677987in}}%
\pgfpathcurveto{\pgfqpoint{3.005221in}{0.680591in}}{\pgfqpoint{3.004186in}{0.683090in}}{\pgfqpoint{3.002345in}{0.684931in}}%
\pgfpathcurveto{\pgfqpoint{3.000503in}{0.686773in}}{\pgfqpoint{2.998005in}{0.687808in}}{\pgfqpoint{2.995400in}{0.687808in}}%
\pgfpathcurveto{\pgfqpoint{2.992796in}{0.687808in}}{\pgfqpoint{2.990297in}{0.686773in}}{\pgfqpoint{2.988456in}{0.684931in}}%
\pgfpathcurveto{\pgfqpoint{2.986614in}{0.683090in}}{\pgfqpoint{2.985579in}{0.680591in}}{\pgfqpoint{2.985579in}{0.677987in}}%
\pgfpathcurveto{\pgfqpoint{2.985579in}{0.675382in}}{\pgfqpoint{2.986614in}{0.672884in}}{\pgfqpoint{2.988456in}{0.671042in}}%
\pgfpathcurveto{\pgfqpoint{2.990297in}{0.669201in}}{\pgfqpoint{2.992796in}{0.668166in}}{\pgfqpoint{2.995400in}{0.668166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525608in}{0.765495in}}%
\pgfpathcurveto{\pgfqpoint{3.528213in}{0.765495in}}{\pgfqpoint{3.530711in}{0.766530in}}{\pgfqpoint{3.532553in}{0.768372in}}%
\pgfpathcurveto{\pgfqpoint{3.534394in}{0.770214in}}{\pgfqpoint{3.535429in}{0.772712in}}{\pgfqpoint{3.535429in}{0.775316in}}%
\pgfpathcurveto{\pgfqpoint{3.535429in}{0.777921in}}{\pgfqpoint{3.534394in}{0.780419in}}{\pgfqpoint{3.532553in}{0.782261in}}%
\pgfpathcurveto{\pgfqpoint{3.530711in}{0.784103in}}{\pgfqpoint{3.528213in}{0.785137in}}{\pgfqpoint{3.525608in}{0.785137in}}%
\pgfpathcurveto{\pgfqpoint{3.523004in}{0.785137in}}{\pgfqpoint{3.520505in}{0.784103in}}{\pgfqpoint{3.518664in}{0.782261in}}%
\pgfpathcurveto{\pgfqpoint{3.516822in}{0.780419in}}{\pgfqpoint{3.515787in}{0.777921in}}{\pgfqpoint{3.515787in}{0.775316in}}%
\pgfpathcurveto{\pgfqpoint{3.515787in}{0.772712in}}{\pgfqpoint{3.516822in}{0.770214in}}{\pgfqpoint{3.518664in}{0.768372in}}%
\pgfpathcurveto{\pgfqpoint{3.520505in}{0.766530in}}{\pgfqpoint{3.523004in}{0.765495in}}{\pgfqpoint{3.525608in}{0.765495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289661in}{1.370011in}}%
\pgfpathcurveto{\pgfqpoint{3.292266in}{1.370011in}}{\pgfqpoint{3.294764in}{1.371046in}}{\pgfqpoint{3.296606in}{1.372887in}}%
\pgfpathcurveto{\pgfqpoint{3.298447in}{1.374729in}}{\pgfqpoint{3.299482in}{1.377227in}}{\pgfqpoint{3.299482in}{1.379832in}}%
\pgfpathcurveto{\pgfqpoint{3.299482in}{1.382436in}}{\pgfqpoint{3.298447in}{1.384935in}}{\pgfqpoint{3.296606in}{1.386776in}}%
\pgfpathcurveto{\pgfqpoint{3.294764in}{1.388618in}}{\pgfqpoint{3.292266in}{1.389653in}}{\pgfqpoint{3.289661in}{1.389653in}}%
\pgfpathcurveto{\pgfqpoint{3.287057in}{1.389653in}}{\pgfqpoint{3.284558in}{1.388618in}}{\pgfqpoint{3.282717in}{1.386776in}}%
\pgfpathcurveto{\pgfqpoint{3.280875in}{1.384935in}}{\pgfqpoint{3.279840in}{1.382436in}}{\pgfqpoint{3.279840in}{1.379832in}}%
\pgfpathcurveto{\pgfqpoint{3.279840in}{1.377227in}}{\pgfqpoint{3.280875in}{1.374729in}}{\pgfqpoint{3.282717in}{1.372887in}}%
\pgfpathcurveto{\pgfqpoint{3.284558in}{1.371046in}}{\pgfqpoint{3.287057in}{1.370011in}}{\pgfqpoint{3.289661in}{1.370011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207948in}{2.833207in}}%
\pgfpathcurveto{\pgfqpoint{2.210553in}{2.833207in}}{\pgfqpoint{2.213051in}{2.834242in}}{\pgfqpoint{2.214893in}{2.836084in}}%
\pgfpathcurveto{\pgfqpoint{2.216735in}{2.837926in}}{\pgfqpoint{2.217769in}{2.840424in}}{\pgfqpoint{2.217769in}{2.843028in}}%
\pgfpathcurveto{\pgfqpoint{2.217769in}{2.845633in}}{\pgfqpoint{2.216735in}{2.848131in}}{\pgfqpoint{2.214893in}{2.849973in}}%
\pgfpathcurveto{\pgfqpoint{2.213051in}{2.851815in}}{\pgfqpoint{2.210553in}{2.852849in}}{\pgfqpoint{2.207948in}{2.852849in}}%
\pgfpathcurveto{\pgfqpoint{2.205344in}{2.852849in}}{\pgfqpoint{2.202846in}{2.851815in}}{\pgfqpoint{2.201004in}{2.849973in}}%
\pgfpathcurveto{\pgfqpoint{2.199162in}{2.848131in}}{\pgfqpoint{2.198127in}{2.845633in}}{\pgfqpoint{2.198127in}{2.843028in}}%
\pgfpathcurveto{\pgfqpoint{2.198127in}{2.840424in}}{\pgfqpoint{2.199162in}{2.837926in}}{\pgfqpoint{2.201004in}{2.836084in}}%
\pgfpathcurveto{\pgfqpoint{2.202846in}{2.834242in}}{\pgfqpoint{2.205344in}{2.833207in}}{\pgfqpoint{2.207948in}{2.833207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642154in}{1.979962in}}%
\pgfpathcurveto{\pgfqpoint{2.644758in}{1.979962in}}{\pgfqpoint{2.647256in}{1.980997in}}{\pgfqpoint{2.649098in}{1.982838in}}%
\pgfpathcurveto{\pgfqpoint{2.650940in}{1.984680in}}{\pgfqpoint{2.651975in}{1.987178in}}{\pgfqpoint{2.651975in}{1.989783in}}%
\pgfpathcurveto{\pgfqpoint{2.651975in}{1.992387in}}{\pgfqpoint{2.650940in}{1.994885in}}{\pgfqpoint{2.649098in}{1.996727in}}%
\pgfpathcurveto{\pgfqpoint{2.647256in}{1.998569in}}{\pgfqpoint{2.644758in}{1.999604in}}{\pgfqpoint{2.642154in}{1.999604in}}%
\pgfpathcurveto{\pgfqpoint{2.639549in}{1.999604in}}{\pgfqpoint{2.637051in}{1.998569in}}{\pgfqpoint{2.635209in}{1.996727in}}%
\pgfpathcurveto{\pgfqpoint{2.633368in}{1.994885in}}{\pgfqpoint{2.632333in}{1.992387in}}{\pgfqpoint{2.632333in}{1.989783in}}%
\pgfpathcurveto{\pgfqpoint{2.632333in}{1.987178in}}{\pgfqpoint{2.633368in}{1.984680in}}{\pgfqpoint{2.635209in}{1.982838in}}%
\pgfpathcurveto{\pgfqpoint{2.637051in}{1.980997in}}{\pgfqpoint{2.639549in}{1.979962in}}{\pgfqpoint{2.642154in}{1.979962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928753in}{2.938042in}}%
\pgfpathcurveto{\pgfqpoint{1.931357in}{2.938042in}}{\pgfqpoint{1.933855in}{2.939077in}}{\pgfqpoint{1.935697in}{2.940919in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{2.942760in}}{\pgfqpoint{1.938573in}{2.945258in}}{\pgfqpoint{1.938573in}{2.947863in}}%
\pgfpathcurveto{\pgfqpoint{1.938573in}{2.950467in}}{\pgfqpoint{1.937539in}{2.952966in}}{\pgfqpoint{1.935697in}{2.954807in}}%
\pgfpathcurveto{\pgfqpoint{1.933855in}{2.956649in}}{\pgfqpoint{1.931357in}{2.957684in}}{\pgfqpoint{1.928753in}{2.957684in}}%
\pgfpathcurveto{\pgfqpoint{1.926148in}{2.957684in}}{\pgfqpoint{1.923650in}{2.956649in}}{\pgfqpoint{1.921808in}{2.954807in}}%
\pgfpathcurveto{\pgfqpoint{1.919966in}{2.952966in}}{\pgfqpoint{1.918932in}{2.950467in}}{\pgfqpoint{1.918932in}{2.947863in}}%
\pgfpathcurveto{\pgfqpoint{1.918932in}{2.945258in}}{\pgfqpoint{1.919966in}{2.942760in}}{\pgfqpoint{1.921808in}{2.940919in}}%
\pgfpathcurveto{\pgfqpoint{1.923650in}{2.939077in}}{\pgfqpoint{1.926148in}{2.938042in}}{\pgfqpoint{1.928753in}{2.938042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612690in}{3.116645in}}%
\pgfpathcurveto{\pgfqpoint{1.615295in}{3.116645in}}{\pgfqpoint{1.617793in}{3.117679in}}{\pgfqpoint{1.619635in}{3.119521in}}%
\pgfpathcurveto{\pgfqpoint{1.621476in}{3.121363in}}{\pgfqpoint{1.622511in}{3.123861in}}{\pgfqpoint{1.622511in}{3.126465in}}%
\pgfpathcurveto{\pgfqpoint{1.622511in}{3.129070in}}{\pgfqpoint{1.621476in}{3.131568in}}{\pgfqpoint{1.619635in}{3.133410in}}%
\pgfpathcurveto{\pgfqpoint{1.617793in}{3.135252in}}{\pgfqpoint{1.615295in}{3.136286in}}{\pgfqpoint{1.612690in}{3.136286in}}%
\pgfpathcurveto{\pgfqpoint{1.610086in}{3.136286in}}{\pgfqpoint{1.607588in}{3.135252in}}{\pgfqpoint{1.605746in}{3.133410in}}%
\pgfpathcurveto{\pgfqpoint{1.603904in}{3.131568in}}{\pgfqpoint{1.602869in}{3.129070in}}{\pgfqpoint{1.602869in}{3.126465in}}%
\pgfpathcurveto{\pgfqpoint{1.602869in}{3.123861in}}{\pgfqpoint{1.603904in}{3.121363in}}{\pgfqpoint{1.605746in}{3.119521in}}%
\pgfpathcurveto{\pgfqpoint{1.607588in}{3.117679in}}{\pgfqpoint{1.610086in}{3.116645in}}{\pgfqpoint{1.612690in}{3.116645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558023in}{1.412248in}}%
\pgfpathcurveto{\pgfqpoint{3.560628in}{1.412248in}}{\pgfqpoint{3.563126in}{1.413283in}}{\pgfqpoint{3.564968in}{1.415125in}}%
\pgfpathcurveto{\pgfqpoint{3.566810in}{1.416967in}}{\pgfqpoint{3.567844in}{1.419465in}}{\pgfqpoint{3.567844in}{1.422069in}}%
\pgfpathcurveto{\pgfqpoint{3.567844in}{1.424674in}}{\pgfqpoint{3.566810in}{1.427172in}}{\pgfqpoint{3.564968in}{1.429014in}}%
\pgfpathcurveto{\pgfqpoint{3.563126in}{1.430856in}}{\pgfqpoint{3.560628in}{1.431890in}}{\pgfqpoint{3.558023in}{1.431890in}}%
\pgfpathcurveto{\pgfqpoint{3.555419in}{1.431890in}}{\pgfqpoint{3.552921in}{1.430856in}}{\pgfqpoint{3.551079in}{1.429014in}}%
\pgfpathcurveto{\pgfqpoint{3.549237in}{1.427172in}}{\pgfqpoint{3.548202in}{1.424674in}}{\pgfqpoint{3.548202in}{1.422069in}}%
\pgfpathcurveto{\pgfqpoint{3.548202in}{1.419465in}}{\pgfqpoint{3.549237in}{1.416967in}}{\pgfqpoint{3.551079in}{1.415125in}}%
\pgfpathcurveto{\pgfqpoint{3.552921in}{1.413283in}}{\pgfqpoint{3.555419in}{1.412248in}}{\pgfqpoint{3.558023in}{1.412248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655135in}{3.231527in}}%
\pgfpathcurveto{\pgfqpoint{3.657739in}{3.231527in}}{\pgfqpoint{3.660237in}{3.232562in}}{\pgfqpoint{3.662079in}{3.234404in}}%
\pgfpathcurveto{\pgfqpoint{3.663921in}{3.236245in}}{\pgfqpoint{3.664956in}{3.238744in}}{\pgfqpoint{3.664956in}{3.241348in}}%
\pgfpathcurveto{\pgfqpoint{3.664956in}{3.243953in}}{\pgfqpoint{3.663921in}{3.246451in}}{\pgfqpoint{3.662079in}{3.248293in}}%
\pgfpathcurveto{\pgfqpoint{3.660237in}{3.250134in}}{\pgfqpoint{3.657739in}{3.251169in}}{\pgfqpoint{3.655135in}{3.251169in}}%
\pgfpathcurveto{\pgfqpoint{3.652530in}{3.251169in}}{\pgfqpoint{3.650032in}{3.250134in}}{\pgfqpoint{3.648190in}{3.248293in}}%
\pgfpathcurveto{\pgfqpoint{3.646349in}{3.246451in}}{\pgfqpoint{3.645314in}{3.243953in}}{\pgfqpoint{3.645314in}{3.241348in}}%
\pgfpathcurveto{\pgfqpoint{3.645314in}{3.238744in}}{\pgfqpoint{3.646349in}{3.236245in}}{\pgfqpoint{3.648190in}{3.234404in}}%
\pgfpathcurveto{\pgfqpoint{3.650032in}{3.232562in}}{\pgfqpoint{3.652530in}{3.231527in}}{\pgfqpoint{3.655135in}{3.231527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548554in}{3.181436in}}%
\pgfpathcurveto{\pgfqpoint{2.551158in}{3.181436in}}{\pgfqpoint{2.553656in}{3.182471in}}{\pgfqpoint{2.555498in}{3.184313in}}%
\pgfpathcurveto{\pgfqpoint{2.557340in}{3.186154in}}{\pgfqpoint{2.558374in}{3.188653in}}{\pgfqpoint{2.558374in}{3.191257in}}%
\pgfpathcurveto{\pgfqpoint{2.558374in}{3.193862in}}{\pgfqpoint{2.557340in}{3.196360in}}{\pgfqpoint{2.555498in}{3.198202in}}%
\pgfpathcurveto{\pgfqpoint{2.553656in}{3.200043in}}{\pgfqpoint{2.551158in}{3.201078in}}{\pgfqpoint{2.548554in}{3.201078in}}%
\pgfpathcurveto{\pgfqpoint{2.545949in}{3.201078in}}{\pgfqpoint{2.543451in}{3.200043in}}{\pgfqpoint{2.541609in}{3.198202in}}%
\pgfpathcurveto{\pgfqpoint{2.539767in}{3.196360in}}{\pgfqpoint{2.538733in}{3.193862in}}{\pgfqpoint{2.538733in}{3.191257in}}%
\pgfpathcurveto{\pgfqpoint{2.538733in}{3.188653in}}{\pgfqpoint{2.539767in}{3.186154in}}{\pgfqpoint{2.541609in}{3.184313in}}%
\pgfpathcurveto{\pgfqpoint{2.543451in}{3.182471in}}{\pgfqpoint{2.545949in}{3.181436in}}{\pgfqpoint{2.548554in}{3.181436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982314in}{2.500068in}}%
\pgfpathcurveto{\pgfqpoint{1.984919in}{2.500068in}}{\pgfqpoint{1.987417in}{2.501103in}}{\pgfqpoint{1.989259in}{2.502945in}}%
\pgfpathcurveto{\pgfqpoint{1.991101in}{2.504787in}}{\pgfqpoint{1.992135in}{2.507285in}}{\pgfqpoint{1.992135in}{2.509889in}}%
\pgfpathcurveto{\pgfqpoint{1.992135in}{2.512494in}}{\pgfqpoint{1.991101in}{2.514992in}}{\pgfqpoint{1.989259in}{2.516834in}}%
\pgfpathcurveto{\pgfqpoint{1.987417in}{2.518676in}}{\pgfqpoint{1.984919in}{2.519710in}}{\pgfqpoint{1.982314in}{2.519710in}}%
\pgfpathcurveto{\pgfqpoint{1.979710in}{2.519710in}}{\pgfqpoint{1.977212in}{2.518676in}}{\pgfqpoint{1.975370in}{2.516834in}}%
\pgfpathcurveto{\pgfqpoint{1.973528in}{2.514992in}}{\pgfqpoint{1.972493in}{2.512494in}}{\pgfqpoint{1.972493in}{2.509889in}}%
\pgfpathcurveto{\pgfqpoint{1.972493in}{2.507285in}}{\pgfqpoint{1.973528in}{2.504787in}}{\pgfqpoint{1.975370in}{2.502945in}}%
\pgfpathcurveto{\pgfqpoint{1.977212in}{2.501103in}}{\pgfqpoint{1.979710in}{2.500068in}}{\pgfqpoint{1.982314in}{2.500068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253916in}{2.923119in}}%
\pgfpathcurveto{\pgfqpoint{3.256520in}{2.923119in}}{\pgfqpoint{3.259019in}{2.924154in}}{\pgfqpoint{3.260860in}{2.925996in}}%
\pgfpathcurveto{\pgfqpoint{3.262702in}{2.927837in}}{\pgfqpoint{3.263737in}{2.930336in}}{\pgfqpoint{3.263737in}{2.932940in}}%
\pgfpathcurveto{\pgfqpoint{3.263737in}{2.935545in}}{\pgfqpoint{3.262702in}{2.938043in}}{\pgfqpoint{3.260860in}{2.939885in}}%
\pgfpathcurveto{\pgfqpoint{3.259019in}{2.941726in}}{\pgfqpoint{3.256520in}{2.942761in}}{\pgfqpoint{3.253916in}{2.942761in}}%
\pgfpathcurveto{\pgfqpoint{3.251311in}{2.942761in}}{\pgfqpoint{3.248813in}{2.941726in}}{\pgfqpoint{3.246971in}{2.939885in}}%
\pgfpathcurveto{\pgfqpoint{3.245130in}{2.938043in}}{\pgfqpoint{3.244095in}{2.935545in}}{\pgfqpoint{3.244095in}{2.932940in}}%
\pgfpathcurveto{\pgfqpoint{3.244095in}{2.930336in}}{\pgfqpoint{3.245130in}{2.927837in}}{\pgfqpoint{3.246971in}{2.925996in}}%
\pgfpathcurveto{\pgfqpoint{3.248813in}{2.924154in}}{\pgfqpoint{3.251311in}{2.923119in}}{\pgfqpoint{3.253916in}{2.923119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674240in}{1.659077in}}%
\pgfpathcurveto{\pgfqpoint{2.676845in}{1.659077in}}{\pgfqpoint{2.679343in}{1.660112in}}{\pgfqpoint{2.681184in}{1.661953in}}%
\pgfpathcurveto{\pgfqpoint{2.683026in}{1.663795in}}{\pgfqpoint{2.684061in}{1.666293in}}{\pgfqpoint{2.684061in}{1.668898in}}%
\pgfpathcurveto{\pgfqpoint{2.684061in}{1.671502in}}{\pgfqpoint{2.683026in}{1.674001in}}{\pgfqpoint{2.681184in}{1.675842in}}%
\pgfpathcurveto{\pgfqpoint{2.679343in}{1.677684in}}{\pgfqpoint{2.676845in}{1.678719in}}{\pgfqpoint{2.674240in}{1.678719in}}%
\pgfpathcurveto{\pgfqpoint{2.671636in}{1.678719in}}{\pgfqpoint{2.669137in}{1.677684in}}{\pgfqpoint{2.667296in}{1.675842in}}%
\pgfpathcurveto{\pgfqpoint{2.665454in}{1.674001in}}{\pgfqpoint{2.664419in}{1.671502in}}{\pgfqpoint{2.664419in}{1.668898in}}%
\pgfpathcurveto{\pgfqpoint{2.664419in}{1.666293in}}{\pgfqpoint{2.665454in}{1.663795in}}{\pgfqpoint{2.667296in}{1.661953in}}%
\pgfpathcurveto{\pgfqpoint{2.669137in}{1.660112in}}{\pgfqpoint{2.671636in}{1.659077in}}{\pgfqpoint{2.674240in}{1.659077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763515in}{0.798007in}}%
\pgfpathcurveto{\pgfqpoint{2.766120in}{0.798007in}}{\pgfqpoint{2.768618in}{0.799042in}}{\pgfqpoint{2.770460in}{0.800883in}}%
\pgfpathcurveto{\pgfqpoint{2.772301in}{0.802725in}}{\pgfqpoint{2.773336in}{0.805223in}}{\pgfqpoint{2.773336in}{0.807828in}}%
\pgfpathcurveto{\pgfqpoint{2.773336in}{0.810432in}}{\pgfqpoint{2.772301in}{0.812931in}}{\pgfqpoint{2.770460in}{0.814772in}}%
\pgfpathcurveto{\pgfqpoint{2.768618in}{0.816614in}}{\pgfqpoint{2.766120in}{0.817649in}}{\pgfqpoint{2.763515in}{0.817649in}}%
\pgfpathcurveto{\pgfqpoint{2.760911in}{0.817649in}}{\pgfqpoint{2.758412in}{0.816614in}}{\pgfqpoint{2.756571in}{0.814772in}}%
\pgfpathcurveto{\pgfqpoint{2.754729in}{0.812931in}}{\pgfqpoint{2.753694in}{0.810432in}}{\pgfqpoint{2.753694in}{0.807828in}}%
\pgfpathcurveto{\pgfqpoint{2.753694in}{0.805223in}}{\pgfqpoint{2.754729in}{0.802725in}}{\pgfqpoint{2.756571in}{0.800883in}}%
\pgfpathcurveto{\pgfqpoint{2.758412in}{0.799042in}}{\pgfqpoint{2.760911in}{0.798007in}}{\pgfqpoint{2.763515in}{0.798007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727578in}{2.813076in}}%
\pgfpathcurveto{\pgfqpoint{1.730183in}{2.813076in}}{\pgfqpoint{1.732681in}{2.814111in}}{\pgfqpoint{1.734523in}{2.815952in}}%
\pgfpathcurveto{\pgfqpoint{1.736364in}{2.817794in}}{\pgfqpoint{1.737399in}{2.820292in}}{\pgfqpoint{1.737399in}{2.822897in}}%
\pgfpathcurveto{\pgfqpoint{1.737399in}{2.825501in}}{\pgfqpoint{1.736364in}{2.828000in}}{\pgfqpoint{1.734523in}{2.829841in}}%
\pgfpathcurveto{\pgfqpoint{1.732681in}{2.831683in}}{\pgfqpoint{1.730183in}{2.832718in}}{\pgfqpoint{1.727578in}{2.832718in}}%
\pgfpathcurveto{\pgfqpoint{1.724974in}{2.832718in}}{\pgfqpoint{1.722475in}{2.831683in}}{\pgfqpoint{1.720634in}{2.829841in}}%
\pgfpathcurveto{\pgfqpoint{1.718792in}{2.828000in}}{\pgfqpoint{1.717757in}{2.825501in}}{\pgfqpoint{1.717757in}{2.822897in}}%
\pgfpathcurveto{\pgfqpoint{1.717757in}{2.820292in}}{\pgfqpoint{1.718792in}{2.817794in}}{\pgfqpoint{1.720634in}{2.815952in}}%
\pgfpathcurveto{\pgfqpoint{1.722475in}{2.814111in}}{\pgfqpoint{1.724974in}{2.813076in}}{\pgfqpoint{1.727578in}{2.813076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023813in}{1.204989in}}%
\pgfpathcurveto{\pgfqpoint{3.026417in}{1.204989in}}{\pgfqpoint{3.028915in}{1.206024in}}{\pgfqpoint{3.030757in}{1.207865in}}%
\pgfpathcurveto{\pgfqpoint{3.032599in}{1.209707in}}{\pgfqpoint{3.033633in}{1.212205in}}{\pgfqpoint{3.033633in}{1.214810in}}%
\pgfpathcurveto{\pgfqpoint{3.033633in}{1.217414in}}{\pgfqpoint{3.032599in}{1.219912in}}{\pgfqpoint{3.030757in}{1.221754in}}%
\pgfpathcurveto{\pgfqpoint{3.028915in}{1.223596in}}{\pgfqpoint{3.026417in}{1.224631in}}{\pgfqpoint{3.023813in}{1.224631in}}%
\pgfpathcurveto{\pgfqpoint{3.021208in}{1.224631in}}{\pgfqpoint{3.018710in}{1.223596in}}{\pgfqpoint{3.016868in}{1.221754in}}%
\pgfpathcurveto{\pgfqpoint{3.015026in}{1.219912in}}{\pgfqpoint{3.013992in}{1.217414in}}{\pgfqpoint{3.013992in}{1.214810in}}%
\pgfpathcurveto{\pgfqpoint{3.013992in}{1.212205in}}{\pgfqpoint{3.015026in}{1.209707in}}{\pgfqpoint{3.016868in}{1.207865in}}%
\pgfpathcurveto{\pgfqpoint{3.018710in}{1.206024in}}{\pgfqpoint{3.021208in}{1.204989in}}{\pgfqpoint{3.023813in}{1.204989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189524in}{2.456416in}}%
\pgfpathcurveto{\pgfqpoint{1.192128in}{2.456416in}}{\pgfqpoint{1.194626in}{2.457450in}}{\pgfqpoint{1.196468in}{2.459292in}}%
\pgfpathcurveto{\pgfqpoint{1.198310in}{2.461134in}}{\pgfqpoint{1.199344in}{2.463632in}}{\pgfqpoint{1.199344in}{2.466237in}}%
\pgfpathcurveto{\pgfqpoint{1.199344in}{2.468841in}}{\pgfqpoint{1.198310in}{2.471339in}}{\pgfqpoint{1.196468in}{2.473181in}}%
\pgfpathcurveto{\pgfqpoint{1.194626in}{2.475023in}}{\pgfqpoint{1.192128in}{2.476057in}}{\pgfqpoint{1.189524in}{2.476057in}}%
\pgfpathcurveto{\pgfqpoint{1.186919in}{2.476057in}}{\pgfqpoint{1.184421in}{2.475023in}}{\pgfqpoint{1.182579in}{2.473181in}}%
\pgfpathcurveto{\pgfqpoint{1.180737in}{2.471339in}}{\pgfqpoint{1.179703in}{2.468841in}}{\pgfqpoint{1.179703in}{2.466237in}}%
\pgfpathcurveto{\pgfqpoint{1.179703in}{2.463632in}}{\pgfqpoint{1.180737in}{2.461134in}}{\pgfqpoint{1.182579in}{2.459292in}}%
\pgfpathcurveto{\pgfqpoint{1.184421in}{2.457450in}}{\pgfqpoint{1.186919in}{2.456416in}}{\pgfqpoint{1.189524in}{2.456416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217303in}{1.622446in}}%
\pgfpathcurveto{\pgfqpoint{2.219907in}{1.622446in}}{\pgfqpoint{2.222405in}{1.623481in}}{\pgfqpoint{2.224247in}{1.625323in}}%
\pgfpathcurveto{\pgfqpoint{2.226089in}{1.627165in}}{\pgfqpoint{2.227123in}{1.629663in}}{\pgfqpoint{2.227123in}{1.632267in}}%
\pgfpathcurveto{\pgfqpoint{2.227123in}{1.634872in}}{\pgfqpoint{2.226089in}{1.637370in}}{\pgfqpoint{2.224247in}{1.639212in}}%
\pgfpathcurveto{\pgfqpoint{2.222405in}{1.641053in}}{\pgfqpoint{2.219907in}{1.642088in}}{\pgfqpoint{2.217303in}{1.642088in}}%
\pgfpathcurveto{\pgfqpoint{2.214698in}{1.642088in}}{\pgfqpoint{2.212200in}{1.641053in}}{\pgfqpoint{2.210358in}{1.639212in}}%
\pgfpathcurveto{\pgfqpoint{2.208516in}{1.637370in}}{\pgfqpoint{2.207482in}{1.634872in}}{\pgfqpoint{2.207482in}{1.632267in}}%
\pgfpathcurveto{\pgfqpoint{2.207482in}{1.629663in}}{\pgfqpoint{2.208516in}{1.627165in}}{\pgfqpoint{2.210358in}{1.625323in}}%
\pgfpathcurveto{\pgfqpoint{2.212200in}{1.623481in}}{\pgfqpoint{2.214698in}{1.622446in}}{\pgfqpoint{2.217303in}{1.622446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379749in}{0.815311in}}%
\pgfpathcurveto{\pgfqpoint{3.382354in}{0.815311in}}{\pgfqpoint{3.384852in}{0.816346in}}{\pgfqpoint{3.386694in}{0.818188in}}%
\pgfpathcurveto{\pgfqpoint{3.388535in}{0.820030in}}{\pgfqpoint{3.389570in}{0.822528in}}{\pgfqpoint{3.389570in}{0.825132in}}%
\pgfpathcurveto{\pgfqpoint{3.389570in}{0.827737in}}{\pgfqpoint{3.388535in}{0.830235in}}{\pgfqpoint{3.386694in}{0.832077in}}%
\pgfpathcurveto{\pgfqpoint{3.384852in}{0.833918in}}{\pgfqpoint{3.382354in}{0.834953in}}{\pgfqpoint{3.379749in}{0.834953in}}%
\pgfpathcurveto{\pgfqpoint{3.377145in}{0.834953in}}{\pgfqpoint{3.374646in}{0.833918in}}{\pgfqpoint{3.372805in}{0.832077in}}%
\pgfpathcurveto{\pgfqpoint{3.370963in}{0.830235in}}{\pgfqpoint{3.369928in}{0.827737in}}{\pgfqpoint{3.369928in}{0.825132in}}%
\pgfpathcurveto{\pgfqpoint{3.369928in}{0.822528in}}{\pgfqpoint{3.370963in}{0.820030in}}{\pgfqpoint{3.372805in}{0.818188in}}%
\pgfpathcurveto{\pgfqpoint{3.374646in}{0.816346in}}{\pgfqpoint{3.377145in}{0.815311in}}{\pgfqpoint{3.379749in}{0.815311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939109in}{3.195644in}}%
\pgfpathcurveto{\pgfqpoint{2.941714in}{3.195644in}}{\pgfqpoint{2.944212in}{3.196679in}}{\pgfqpoint{2.946054in}{3.198521in}}%
\pgfpathcurveto{\pgfqpoint{2.947896in}{3.200362in}}{\pgfqpoint{2.948930in}{3.202861in}}{\pgfqpoint{2.948930in}{3.205465in}}%
\pgfpathcurveto{\pgfqpoint{2.948930in}{3.208070in}}{\pgfqpoint{2.947896in}{3.210568in}}{\pgfqpoint{2.946054in}{3.212410in}}%
\pgfpathcurveto{\pgfqpoint{2.944212in}{3.214251in}}{\pgfqpoint{2.941714in}{3.215286in}}{\pgfqpoint{2.939109in}{3.215286in}}%
\pgfpathcurveto{\pgfqpoint{2.936505in}{3.215286in}}{\pgfqpoint{2.934007in}{3.214251in}}{\pgfqpoint{2.932165in}{3.212410in}}%
\pgfpathcurveto{\pgfqpoint{2.930323in}{3.210568in}}{\pgfqpoint{2.929288in}{3.208070in}}{\pgfqpoint{2.929288in}{3.205465in}}%
\pgfpathcurveto{\pgfqpoint{2.929288in}{3.202861in}}{\pgfqpoint{2.930323in}{3.200362in}}{\pgfqpoint{2.932165in}{3.198521in}}%
\pgfpathcurveto{\pgfqpoint{2.934007in}{3.196679in}}{\pgfqpoint{2.936505in}{3.195644in}}{\pgfqpoint{2.939109in}{3.195644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365521in}{3.972431in}}%
\pgfpathcurveto{\pgfqpoint{4.368125in}{3.972431in}}{\pgfqpoint{4.370623in}{3.973466in}}{\pgfqpoint{4.372465in}{3.975308in}}%
\pgfpathcurveto{\pgfqpoint{4.374307in}{3.977149in}}{\pgfqpoint{4.375342in}{3.979647in}}{\pgfqpoint{4.375342in}{3.982252in}}%
\pgfpathcurveto{\pgfqpoint{4.375342in}{3.984857in}}{\pgfqpoint{4.374307in}{3.987355in}}{\pgfqpoint{4.372465in}{3.989196in}}%
\pgfpathcurveto{\pgfqpoint{4.370623in}{3.991038in}}{\pgfqpoint{4.368125in}{3.992073in}}{\pgfqpoint{4.365521in}{3.992073in}}%
\pgfpathcurveto{\pgfqpoint{4.362916in}{3.992073in}}{\pgfqpoint{4.360418in}{3.991038in}}{\pgfqpoint{4.358576in}{3.989196in}}%
\pgfpathcurveto{\pgfqpoint{4.356735in}{3.987355in}}{\pgfqpoint{4.355700in}{3.984857in}}{\pgfqpoint{4.355700in}{3.982252in}}%
\pgfpathcurveto{\pgfqpoint{4.355700in}{3.979647in}}{\pgfqpoint{4.356735in}{3.977149in}}{\pgfqpoint{4.358576in}{3.975308in}}%
\pgfpathcurveto{\pgfqpoint{4.360418in}{3.973466in}}{\pgfqpoint{4.362916in}{3.972431in}}{\pgfqpoint{4.365521in}{3.972431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099365in}{3.226018in}}%
\pgfpathcurveto{\pgfqpoint{2.101969in}{3.226018in}}{\pgfqpoint{2.104468in}{3.227053in}}{\pgfqpoint{2.106309in}{3.228895in}}%
\pgfpathcurveto{\pgfqpoint{2.108151in}{3.230736in}}{\pgfqpoint{2.109186in}{3.233234in}}{\pgfqpoint{2.109186in}{3.235839in}}%
\pgfpathcurveto{\pgfqpoint{2.109186in}{3.238444in}}{\pgfqpoint{2.108151in}{3.240942in}}{\pgfqpoint{2.106309in}{3.242783in}}%
\pgfpathcurveto{\pgfqpoint{2.104468in}{3.244625in}}{\pgfqpoint{2.101969in}{3.245660in}}{\pgfqpoint{2.099365in}{3.245660in}}%
\pgfpathcurveto{\pgfqpoint{2.096760in}{3.245660in}}{\pgfqpoint{2.094262in}{3.244625in}}{\pgfqpoint{2.092420in}{3.242783in}}%
\pgfpathcurveto{\pgfqpoint{2.090579in}{3.240942in}}{\pgfqpoint{2.089544in}{3.238444in}}{\pgfqpoint{2.089544in}{3.235839in}}%
\pgfpathcurveto{\pgfqpoint{2.089544in}{3.233234in}}{\pgfqpoint{2.090579in}{3.230736in}}{\pgfqpoint{2.092420in}{3.228895in}}%
\pgfpathcurveto{\pgfqpoint{2.094262in}{3.227053in}}{\pgfqpoint{2.096760in}{3.226018in}}{\pgfqpoint{2.099365in}{3.226018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412537in}{3.444495in}}%
\pgfpathcurveto{\pgfqpoint{3.415142in}{3.444495in}}{\pgfqpoint{3.417640in}{3.445530in}}{\pgfqpoint{3.419482in}{3.447371in}}%
\pgfpathcurveto{\pgfqpoint{3.421324in}{3.449213in}}{\pgfqpoint{3.422358in}{3.451711in}}{\pgfqpoint{3.422358in}{3.454316in}}%
\pgfpathcurveto{\pgfqpoint{3.422358in}{3.456920in}}{\pgfqpoint{3.421324in}{3.459418in}}{\pgfqpoint{3.419482in}{3.461260in}}%
\pgfpathcurveto{\pgfqpoint{3.417640in}{3.463102in}}{\pgfqpoint{3.415142in}{3.464137in}}{\pgfqpoint{3.412537in}{3.464137in}}%
\pgfpathcurveto{\pgfqpoint{3.409933in}{3.464137in}}{\pgfqpoint{3.407435in}{3.463102in}}{\pgfqpoint{3.405593in}{3.461260in}}%
\pgfpathcurveto{\pgfqpoint{3.403751in}{3.459418in}}{\pgfqpoint{3.402716in}{3.456920in}}{\pgfqpoint{3.402716in}{3.454316in}}%
\pgfpathcurveto{\pgfqpoint{3.402716in}{3.451711in}}{\pgfqpoint{3.403751in}{3.449213in}}{\pgfqpoint{3.405593in}{3.447371in}}%
\pgfpathcurveto{\pgfqpoint{3.407435in}{3.445530in}}{\pgfqpoint{3.409933in}{3.444495in}}{\pgfqpoint{3.412537in}{3.444495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906208in}{1.894586in}}%
\pgfpathcurveto{\pgfqpoint{1.908812in}{1.894586in}}{\pgfqpoint{1.911310in}{1.895621in}}{\pgfqpoint{1.913152in}{1.897463in}}%
\pgfpathcurveto{\pgfqpoint{1.914994in}{1.899304in}}{\pgfqpoint{1.916029in}{1.901803in}}{\pgfqpoint{1.916029in}{1.904407in}}%
\pgfpathcurveto{\pgfqpoint{1.916029in}{1.907012in}}{\pgfqpoint{1.914994in}{1.909510in}}{\pgfqpoint{1.913152in}{1.911352in}}%
\pgfpathcurveto{\pgfqpoint{1.911310in}{1.913193in}}{\pgfqpoint{1.908812in}{1.914228in}}{\pgfqpoint{1.906208in}{1.914228in}}%
\pgfpathcurveto{\pgfqpoint{1.903603in}{1.914228in}}{\pgfqpoint{1.901105in}{1.913193in}}{\pgfqpoint{1.899263in}{1.911352in}}%
\pgfpathcurveto{\pgfqpoint{1.897422in}{1.909510in}}{\pgfqpoint{1.896387in}{1.907012in}}{\pgfqpoint{1.896387in}{1.904407in}}%
\pgfpathcurveto{\pgfqpoint{1.896387in}{1.901803in}}{\pgfqpoint{1.897422in}{1.899304in}}{\pgfqpoint{1.899263in}{1.897463in}}%
\pgfpathcurveto{\pgfqpoint{1.901105in}{1.895621in}}{\pgfqpoint{1.903603in}{1.894586in}}{\pgfqpoint{1.906208in}{1.894586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859689in}{3.476691in}}%
\pgfpathcurveto{\pgfqpoint{3.862293in}{3.476691in}}{\pgfqpoint{3.864792in}{3.477726in}}{\pgfqpoint{3.866633in}{3.479568in}}%
\pgfpathcurveto{\pgfqpoint{3.868475in}{3.481410in}}{\pgfqpoint{3.869510in}{3.483908in}}{\pgfqpoint{3.869510in}{3.486512in}}%
\pgfpathcurveto{\pgfqpoint{3.869510in}{3.489117in}}{\pgfqpoint{3.868475in}{3.491615in}}{\pgfqpoint{3.866633in}{3.493457in}}%
\pgfpathcurveto{\pgfqpoint{3.864792in}{3.495298in}}{\pgfqpoint{3.862293in}{3.496333in}}{\pgfqpoint{3.859689in}{3.496333in}}%
\pgfpathcurveto{\pgfqpoint{3.857084in}{3.496333in}}{\pgfqpoint{3.854586in}{3.495298in}}{\pgfqpoint{3.852744in}{3.493457in}}%
\pgfpathcurveto{\pgfqpoint{3.850903in}{3.491615in}}{\pgfqpoint{3.849868in}{3.489117in}}{\pgfqpoint{3.849868in}{3.486512in}}%
\pgfpathcurveto{\pgfqpoint{3.849868in}{3.483908in}}{\pgfqpoint{3.850903in}{3.481410in}}{\pgfqpoint{3.852744in}{3.479568in}}%
\pgfpathcurveto{\pgfqpoint{3.854586in}{3.477726in}}{\pgfqpoint{3.857084in}{3.476691in}}{\pgfqpoint{3.859689in}{3.476691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424074in}{1.806925in}}%
\pgfpathcurveto{\pgfqpoint{3.426678in}{1.806925in}}{\pgfqpoint{3.429176in}{1.807960in}}{\pgfqpoint{3.431018in}{1.809801in}}%
\pgfpathcurveto{\pgfqpoint{3.432860in}{1.811643in}}{\pgfqpoint{3.433894in}{1.814141in}}{\pgfqpoint{3.433894in}{1.816746in}}%
\pgfpathcurveto{\pgfqpoint{3.433894in}{1.819350in}}{\pgfqpoint{3.432860in}{1.821849in}}{\pgfqpoint{3.431018in}{1.823690in}}%
\pgfpathcurveto{\pgfqpoint{3.429176in}{1.825532in}}{\pgfqpoint{3.426678in}{1.826567in}}{\pgfqpoint{3.424074in}{1.826567in}}%
\pgfpathcurveto{\pgfqpoint{3.421469in}{1.826567in}}{\pgfqpoint{3.418971in}{1.825532in}}{\pgfqpoint{3.417129in}{1.823690in}}%
\pgfpathcurveto{\pgfqpoint{3.415287in}{1.821849in}}{\pgfqpoint{3.414253in}{1.819350in}}{\pgfqpoint{3.414253in}{1.816746in}}%
\pgfpathcurveto{\pgfqpoint{3.414253in}{1.814141in}}{\pgfqpoint{3.415287in}{1.811643in}}{\pgfqpoint{3.417129in}{1.809801in}}%
\pgfpathcurveto{\pgfqpoint{3.418971in}{1.807960in}}{\pgfqpoint{3.421469in}{1.806925in}}{\pgfqpoint{3.424074in}{1.806925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368015in}{1.197666in}}%
\pgfpathcurveto{\pgfqpoint{2.370620in}{1.197666in}}{\pgfqpoint{2.373118in}{1.198701in}}{\pgfqpoint{2.374959in}{1.200542in}}%
\pgfpathcurveto{\pgfqpoint{2.376801in}{1.202384in}}{\pgfqpoint{2.377836in}{1.204882in}}{\pgfqpoint{2.377836in}{1.207487in}}%
\pgfpathcurveto{\pgfqpoint{2.377836in}{1.210091in}}{\pgfqpoint{2.376801in}{1.212589in}}{\pgfqpoint{2.374959in}{1.214431in}}%
\pgfpathcurveto{\pgfqpoint{2.373118in}{1.216273in}}{\pgfqpoint{2.370620in}{1.217308in}}{\pgfqpoint{2.368015in}{1.217308in}}%
\pgfpathcurveto{\pgfqpoint{2.365410in}{1.217308in}}{\pgfqpoint{2.362912in}{1.216273in}}{\pgfqpoint{2.361071in}{1.214431in}}%
\pgfpathcurveto{\pgfqpoint{2.359229in}{1.212589in}}{\pgfqpoint{2.358194in}{1.210091in}}{\pgfqpoint{2.358194in}{1.207487in}}%
\pgfpathcurveto{\pgfqpoint{2.358194in}{1.204882in}}{\pgfqpoint{2.359229in}{1.202384in}}{\pgfqpoint{2.361071in}{1.200542in}}%
\pgfpathcurveto{\pgfqpoint{2.362912in}{1.198701in}}{\pgfqpoint{2.365410in}{1.197666in}}{\pgfqpoint{2.368015in}{1.197666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403956in}{3.202169in}}%
\pgfpathcurveto{\pgfqpoint{3.406560in}{3.202169in}}{\pgfqpoint{3.409059in}{3.203204in}}{\pgfqpoint{3.410900in}{3.205045in}}%
\pgfpathcurveto{\pgfqpoint{3.412742in}{3.206887in}}{\pgfqpoint{3.413777in}{3.209385in}}{\pgfqpoint{3.413777in}{3.211990in}}%
\pgfpathcurveto{\pgfqpoint{3.413777in}{3.214594in}}{\pgfqpoint{3.412742in}{3.217092in}}{\pgfqpoint{3.410900in}{3.218934in}}%
\pgfpathcurveto{\pgfqpoint{3.409059in}{3.220776in}}{\pgfqpoint{3.406560in}{3.221811in}}{\pgfqpoint{3.403956in}{3.221811in}}%
\pgfpathcurveto{\pgfqpoint{3.401351in}{3.221811in}}{\pgfqpoint{3.398853in}{3.220776in}}{\pgfqpoint{3.397011in}{3.218934in}}%
\pgfpathcurveto{\pgfqpoint{3.395170in}{3.217092in}}{\pgfqpoint{3.394135in}{3.214594in}}{\pgfqpoint{3.394135in}{3.211990in}}%
\pgfpathcurveto{\pgfqpoint{3.394135in}{3.209385in}}{\pgfqpoint{3.395170in}{3.206887in}}{\pgfqpoint{3.397011in}{3.205045in}}%
\pgfpathcurveto{\pgfqpoint{3.398853in}{3.203204in}}{\pgfqpoint{3.401351in}{3.202169in}}{\pgfqpoint{3.403956in}{3.202169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289524in}{3.846037in}}%
\pgfpathcurveto{\pgfqpoint{4.292129in}{3.846037in}}{\pgfqpoint{4.294627in}{3.847071in}}{\pgfqpoint{4.296469in}{3.848913in}}%
\pgfpathcurveto{\pgfqpoint{4.298310in}{3.850755in}}{\pgfqpoint{4.299345in}{3.853253in}}{\pgfqpoint{4.299345in}{3.855858in}}%
\pgfpathcurveto{\pgfqpoint{4.299345in}{3.858462in}}{\pgfqpoint{4.298310in}{3.860960in}}{\pgfqpoint{4.296469in}{3.862802in}}%
\pgfpathcurveto{\pgfqpoint{4.294627in}{3.864644in}}{\pgfqpoint{4.292129in}{3.865679in}}{\pgfqpoint{4.289524in}{3.865679in}}%
\pgfpathcurveto{\pgfqpoint{4.286920in}{3.865679in}}{\pgfqpoint{4.284422in}{3.864644in}}{\pgfqpoint{4.282580in}{3.862802in}}%
\pgfpathcurveto{\pgfqpoint{4.280738in}{3.860960in}}{\pgfqpoint{4.279703in}{3.858462in}}{\pgfqpoint{4.279703in}{3.855858in}}%
\pgfpathcurveto{\pgfqpoint{4.279703in}{3.853253in}}{\pgfqpoint{4.280738in}{3.850755in}}{\pgfqpoint{4.282580in}{3.848913in}}%
\pgfpathcurveto{\pgfqpoint{4.284422in}{3.847071in}}{\pgfqpoint{4.286920in}{3.846037in}}{\pgfqpoint{4.289524in}{3.846037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601991in}{1.220133in}}%
\pgfpathcurveto{\pgfqpoint{2.604596in}{1.220133in}}{\pgfqpoint{2.607094in}{1.221168in}}{\pgfqpoint{2.608936in}{1.223010in}}%
\pgfpathcurveto{\pgfqpoint{2.610777in}{1.224851in}}{\pgfqpoint{2.611812in}{1.227350in}}{\pgfqpoint{2.611812in}{1.229954in}}%
\pgfpathcurveto{\pgfqpoint{2.611812in}{1.232559in}}{\pgfqpoint{2.610777in}{1.235057in}}{\pgfqpoint{2.608936in}{1.236899in}}%
\pgfpathcurveto{\pgfqpoint{2.607094in}{1.238740in}}{\pgfqpoint{2.604596in}{1.239775in}}{\pgfqpoint{2.601991in}{1.239775in}}%
\pgfpathcurveto{\pgfqpoint{2.599387in}{1.239775in}}{\pgfqpoint{2.596889in}{1.238740in}}{\pgfqpoint{2.595047in}{1.236899in}}%
\pgfpathcurveto{\pgfqpoint{2.593205in}{1.235057in}}{\pgfqpoint{2.592170in}{1.232559in}}{\pgfqpoint{2.592170in}{1.229954in}}%
\pgfpathcurveto{\pgfqpoint{2.592170in}{1.227350in}}{\pgfqpoint{2.593205in}{1.224851in}}{\pgfqpoint{2.595047in}{1.223010in}}%
\pgfpathcurveto{\pgfqpoint{2.596889in}{1.221168in}}{\pgfqpoint{2.599387in}{1.220133in}}{\pgfqpoint{2.601991in}{1.220133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467808in}{3.261355in}}%
\pgfpathcurveto{\pgfqpoint{2.470412in}{3.261355in}}{\pgfqpoint{2.472911in}{3.262390in}}{\pgfqpoint{2.474752in}{3.264232in}}%
\pgfpathcurveto{\pgfqpoint{2.476594in}{3.266073in}}{\pgfqpoint{2.477629in}{3.268571in}}{\pgfqpoint{2.477629in}{3.271176in}}%
\pgfpathcurveto{\pgfqpoint{2.477629in}{3.273781in}}{\pgfqpoint{2.476594in}{3.276279in}}{\pgfqpoint{2.474752in}{3.278120in}}%
\pgfpathcurveto{\pgfqpoint{2.472911in}{3.279962in}}{\pgfqpoint{2.470412in}{3.280997in}}{\pgfqpoint{2.467808in}{3.280997in}}%
\pgfpathcurveto{\pgfqpoint{2.465203in}{3.280997in}}{\pgfqpoint{2.462705in}{3.279962in}}{\pgfqpoint{2.460863in}{3.278120in}}%
\pgfpathcurveto{\pgfqpoint{2.459022in}{3.276279in}}{\pgfqpoint{2.457987in}{3.273781in}}{\pgfqpoint{2.457987in}{3.271176in}}%
\pgfpathcurveto{\pgfqpoint{2.457987in}{3.268571in}}{\pgfqpoint{2.459022in}{3.266073in}}{\pgfqpoint{2.460863in}{3.264232in}}%
\pgfpathcurveto{\pgfqpoint{2.462705in}{3.262390in}}{\pgfqpoint{2.465203in}{3.261355in}}{\pgfqpoint{2.467808in}{3.261355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417378in}{1.492079in}}%
\pgfpathcurveto{\pgfqpoint{3.419982in}{1.492079in}}{\pgfqpoint{3.422480in}{1.493114in}}{\pgfqpoint{3.424322in}{1.494955in}}%
\pgfpathcurveto{\pgfqpoint{3.426164in}{1.496797in}}{\pgfqpoint{3.427198in}{1.499295in}}{\pgfqpoint{3.427198in}{1.501900in}}%
\pgfpathcurveto{\pgfqpoint{3.427198in}{1.504504in}}{\pgfqpoint{3.426164in}{1.507003in}}{\pgfqpoint{3.424322in}{1.508844in}}%
\pgfpathcurveto{\pgfqpoint{3.422480in}{1.510686in}}{\pgfqpoint{3.419982in}{1.511721in}}{\pgfqpoint{3.417378in}{1.511721in}}%
\pgfpathcurveto{\pgfqpoint{3.414773in}{1.511721in}}{\pgfqpoint{3.412275in}{1.510686in}}{\pgfqpoint{3.410433in}{1.508844in}}%
\pgfpathcurveto{\pgfqpoint{3.408591in}{1.507003in}}{\pgfqpoint{3.407557in}{1.504504in}}{\pgfqpoint{3.407557in}{1.501900in}}%
\pgfpathcurveto{\pgfqpoint{3.407557in}{1.499295in}}{\pgfqpoint{3.408591in}{1.496797in}}{\pgfqpoint{3.410433in}{1.494955in}}%
\pgfpathcurveto{\pgfqpoint{3.412275in}{1.493114in}}{\pgfqpoint{3.414773in}{1.492079in}}{\pgfqpoint{3.417378in}{1.492079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818735in}{1.920980in}}%
\pgfpathcurveto{\pgfqpoint{3.821340in}{1.920980in}}{\pgfqpoint{3.823838in}{1.922015in}}{\pgfqpoint{3.825680in}{1.923857in}}%
\pgfpathcurveto{\pgfqpoint{3.827521in}{1.925698in}}{\pgfqpoint{3.828556in}{1.928197in}}{\pgfqpoint{3.828556in}{1.930801in}}%
\pgfpathcurveto{\pgfqpoint{3.828556in}{1.933406in}}{\pgfqpoint{3.827521in}{1.935904in}}{\pgfqpoint{3.825680in}{1.937746in}}%
\pgfpathcurveto{\pgfqpoint{3.823838in}{1.939587in}}{\pgfqpoint{3.821340in}{1.940622in}}{\pgfqpoint{3.818735in}{1.940622in}}%
\pgfpathcurveto{\pgfqpoint{3.816131in}{1.940622in}}{\pgfqpoint{3.813632in}{1.939587in}}{\pgfqpoint{3.811791in}{1.937746in}}%
\pgfpathcurveto{\pgfqpoint{3.809949in}{1.935904in}}{\pgfqpoint{3.808914in}{1.933406in}}{\pgfqpoint{3.808914in}{1.930801in}}%
\pgfpathcurveto{\pgfqpoint{3.808914in}{1.928197in}}{\pgfqpoint{3.809949in}{1.925698in}}{\pgfqpoint{3.811791in}{1.923857in}}%
\pgfpathcurveto{\pgfqpoint{3.813632in}{1.922015in}}{\pgfqpoint{3.816131in}{1.920980in}}{\pgfqpoint{3.818735in}{1.920980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498559in}{2.002397in}}%
\pgfpathcurveto{\pgfqpoint{2.501163in}{2.002397in}}{\pgfqpoint{2.503661in}{2.003432in}}{\pgfqpoint{2.505503in}{2.005274in}}%
\pgfpathcurveto{\pgfqpoint{2.507345in}{2.007115in}}{\pgfqpoint{2.508380in}{2.009614in}}{\pgfqpoint{2.508380in}{2.012218in}}%
\pgfpathcurveto{\pgfqpoint{2.508380in}{2.014823in}}{\pgfqpoint{2.507345in}{2.017321in}}{\pgfqpoint{2.505503in}{2.019163in}}%
\pgfpathcurveto{\pgfqpoint{2.503661in}{2.021004in}}{\pgfqpoint{2.501163in}{2.022039in}}{\pgfqpoint{2.498559in}{2.022039in}}%
\pgfpathcurveto{\pgfqpoint{2.495954in}{2.022039in}}{\pgfqpoint{2.493456in}{2.021004in}}{\pgfqpoint{2.491614in}{2.019163in}}%
\pgfpathcurveto{\pgfqpoint{2.489773in}{2.017321in}}{\pgfqpoint{2.488738in}{2.014823in}}{\pgfqpoint{2.488738in}{2.012218in}}%
\pgfpathcurveto{\pgfqpoint{2.488738in}{2.009614in}}{\pgfqpoint{2.489773in}{2.007115in}}{\pgfqpoint{2.491614in}{2.005274in}}%
\pgfpathcurveto{\pgfqpoint{2.493456in}{2.003432in}}{\pgfqpoint{2.495954in}{2.002397in}}{\pgfqpoint{2.498559in}{2.002397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137952in}{2.610562in}}%
\pgfpathcurveto{\pgfqpoint{1.140557in}{2.610562in}}{\pgfqpoint{1.143055in}{2.611597in}}{\pgfqpoint{1.144896in}{2.613439in}}%
\pgfpathcurveto{\pgfqpoint{1.146738in}{2.615281in}}{\pgfqpoint{1.147773in}{2.617779in}}{\pgfqpoint{1.147773in}{2.620383in}}%
\pgfpathcurveto{\pgfqpoint{1.147773in}{2.622988in}}{\pgfqpoint{1.146738in}{2.625486in}}{\pgfqpoint{1.144896in}{2.627328in}}%
\pgfpathcurveto{\pgfqpoint{1.143055in}{2.629170in}}{\pgfqpoint{1.140557in}{2.630204in}}{\pgfqpoint{1.137952in}{2.630204in}}%
\pgfpathcurveto{\pgfqpoint{1.135347in}{2.630204in}}{\pgfqpoint{1.132849in}{2.629170in}}{\pgfqpoint{1.131008in}{2.627328in}}%
\pgfpathcurveto{\pgfqpoint{1.129166in}{2.625486in}}{\pgfqpoint{1.128131in}{2.622988in}}{\pgfqpoint{1.128131in}{2.620383in}}%
\pgfpathcurveto{\pgfqpoint{1.128131in}{2.617779in}}{\pgfqpoint{1.129166in}{2.615281in}}{\pgfqpoint{1.131008in}{2.613439in}}%
\pgfpathcurveto{\pgfqpoint{1.132849in}{2.611597in}}{\pgfqpoint{1.135347in}{2.610562in}}{\pgfqpoint{1.137952in}{2.610562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469953in}{3.314365in}}%
\pgfpathcurveto{\pgfqpoint{3.472558in}{3.314365in}}{\pgfqpoint{3.475056in}{3.315400in}}{\pgfqpoint{3.476898in}{3.317242in}}%
\pgfpathcurveto{\pgfqpoint{3.478739in}{3.319083in}}{\pgfqpoint{3.479774in}{3.321582in}}{\pgfqpoint{3.479774in}{3.324186in}}%
\pgfpathcurveto{\pgfqpoint{3.479774in}{3.326791in}}{\pgfqpoint{3.478739in}{3.329289in}}{\pgfqpoint{3.476898in}{3.331131in}}%
\pgfpathcurveto{\pgfqpoint{3.475056in}{3.332972in}}{\pgfqpoint{3.472558in}{3.334007in}}{\pgfqpoint{3.469953in}{3.334007in}}%
\pgfpathcurveto{\pgfqpoint{3.467349in}{3.334007in}}{\pgfqpoint{3.464851in}{3.332972in}}{\pgfqpoint{3.463009in}{3.331131in}}%
\pgfpathcurveto{\pgfqpoint{3.461167in}{3.329289in}}{\pgfqpoint{3.460132in}{3.326791in}}{\pgfqpoint{3.460132in}{3.324186in}}%
\pgfpathcurveto{\pgfqpoint{3.460132in}{3.321582in}}{\pgfqpoint{3.461167in}{3.319083in}}{\pgfqpoint{3.463009in}{3.317242in}}%
\pgfpathcurveto{\pgfqpoint{3.464851in}{3.315400in}}{\pgfqpoint{3.467349in}{3.314365in}}{\pgfqpoint{3.469953in}{3.314365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758404in}{3.374519in}}%
\pgfpathcurveto{\pgfqpoint{3.761008in}{3.374519in}}{\pgfqpoint{3.763506in}{3.375554in}}{\pgfqpoint{3.765348in}{3.377396in}}%
\pgfpathcurveto{\pgfqpoint{3.767190in}{3.379237in}}{\pgfqpoint{3.768225in}{3.381736in}}{\pgfqpoint{3.768225in}{3.384340in}}%
\pgfpathcurveto{\pgfqpoint{3.768225in}{3.386945in}}{\pgfqpoint{3.767190in}{3.389443in}}{\pgfqpoint{3.765348in}{3.391285in}}%
\pgfpathcurveto{\pgfqpoint{3.763506in}{3.393126in}}{\pgfqpoint{3.761008in}{3.394161in}}{\pgfqpoint{3.758404in}{3.394161in}}%
\pgfpathcurveto{\pgfqpoint{3.755799in}{3.394161in}}{\pgfqpoint{3.753301in}{3.393126in}}{\pgfqpoint{3.751459in}{3.391285in}}%
\pgfpathcurveto{\pgfqpoint{3.749617in}{3.389443in}}{\pgfqpoint{3.748583in}{3.386945in}}{\pgfqpoint{3.748583in}{3.384340in}}%
\pgfpathcurveto{\pgfqpoint{3.748583in}{3.381736in}}{\pgfqpoint{3.749617in}{3.379237in}}{\pgfqpoint{3.751459in}{3.377396in}}%
\pgfpathcurveto{\pgfqpoint{3.753301in}{3.375554in}}{\pgfqpoint{3.755799in}{3.374519in}}{\pgfqpoint{3.758404in}{3.374519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491948in}{1.573329in}}%
\pgfpathcurveto{\pgfqpoint{3.494553in}{1.573329in}}{\pgfqpoint{3.497051in}{1.574364in}}{\pgfqpoint{3.498893in}{1.576205in}}%
\pgfpathcurveto{\pgfqpoint{3.500735in}{1.578047in}}{\pgfqpoint{3.501769in}{1.580545in}}{\pgfqpoint{3.501769in}{1.583150in}}%
\pgfpathcurveto{\pgfqpoint{3.501769in}{1.585754in}}{\pgfqpoint{3.500735in}{1.588252in}}{\pgfqpoint{3.498893in}{1.590094in}}%
\pgfpathcurveto{\pgfqpoint{3.497051in}{1.591936in}}{\pgfqpoint{3.494553in}{1.592971in}}{\pgfqpoint{3.491948in}{1.592971in}}%
\pgfpathcurveto{\pgfqpoint{3.489344in}{1.592971in}}{\pgfqpoint{3.486846in}{1.591936in}}{\pgfqpoint{3.485004in}{1.590094in}}%
\pgfpathcurveto{\pgfqpoint{3.483162in}{1.588252in}}{\pgfqpoint{3.482128in}{1.585754in}}{\pgfqpoint{3.482128in}{1.583150in}}%
\pgfpathcurveto{\pgfqpoint{3.482128in}{1.580545in}}{\pgfqpoint{3.483162in}{1.578047in}}{\pgfqpoint{3.485004in}{1.576205in}}%
\pgfpathcurveto{\pgfqpoint{3.486846in}{1.574364in}}{\pgfqpoint{3.489344in}{1.573329in}}{\pgfqpoint{3.491948in}{1.573329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860314in}{2.855593in}}%
\pgfpathcurveto{\pgfqpoint{1.862919in}{2.855593in}}{\pgfqpoint{1.865417in}{2.856628in}}{\pgfqpoint{1.867259in}{2.858469in}}%
\pgfpathcurveto{\pgfqpoint{1.869100in}{2.860311in}}{\pgfqpoint{1.870135in}{2.862809in}}{\pgfqpoint{1.870135in}{2.865414in}}%
\pgfpathcurveto{\pgfqpoint{1.870135in}{2.868018in}}{\pgfqpoint{1.869100in}{2.870516in}}{\pgfqpoint{1.867259in}{2.872358in}}%
\pgfpathcurveto{\pgfqpoint{1.865417in}{2.874200in}}{\pgfqpoint{1.862919in}{2.875235in}}{\pgfqpoint{1.860314in}{2.875235in}}%
\pgfpathcurveto{\pgfqpoint{1.857710in}{2.875235in}}{\pgfqpoint{1.855212in}{2.874200in}}{\pgfqpoint{1.853370in}{2.872358in}}%
\pgfpathcurveto{\pgfqpoint{1.851528in}{2.870516in}}{\pgfqpoint{1.850493in}{2.868018in}}{\pgfqpoint{1.850493in}{2.865414in}}%
\pgfpathcurveto{\pgfqpoint{1.850493in}{2.862809in}}{\pgfqpoint{1.851528in}{2.860311in}}{\pgfqpoint{1.853370in}{2.858469in}}%
\pgfpathcurveto{\pgfqpoint{1.855212in}{2.856628in}}{\pgfqpoint{1.857710in}{2.855593in}}{\pgfqpoint{1.860314in}{2.855593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485942in}{3.214497in}}%
\pgfpathcurveto{\pgfqpoint{3.488547in}{3.214497in}}{\pgfqpoint{3.491045in}{3.215532in}}{\pgfqpoint{3.492887in}{3.217374in}}%
\pgfpathcurveto{\pgfqpoint{3.494729in}{3.219215in}}{\pgfqpoint{3.495763in}{3.221713in}}{\pgfqpoint{3.495763in}{3.224318in}}%
\pgfpathcurveto{\pgfqpoint{3.495763in}{3.226923in}}{\pgfqpoint{3.494729in}{3.229421in}}{\pgfqpoint{3.492887in}{3.231262in}}%
\pgfpathcurveto{\pgfqpoint{3.491045in}{3.233104in}}{\pgfqpoint{3.488547in}{3.234139in}}{\pgfqpoint{3.485942in}{3.234139in}}%
\pgfpathcurveto{\pgfqpoint{3.483338in}{3.234139in}}{\pgfqpoint{3.480840in}{3.233104in}}{\pgfqpoint{3.478998in}{3.231262in}}%
\pgfpathcurveto{\pgfqpoint{3.477156in}{3.229421in}}{\pgfqpoint{3.476121in}{3.226923in}}{\pgfqpoint{3.476121in}{3.224318in}}%
\pgfpathcurveto{\pgfqpoint{3.476121in}{3.221713in}}{\pgfqpoint{3.477156in}{3.219215in}}{\pgfqpoint{3.478998in}{3.217374in}}%
\pgfpathcurveto{\pgfqpoint{3.480840in}{3.215532in}}{\pgfqpoint{3.483338in}{3.214497in}}{\pgfqpoint{3.485942in}{3.214497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651121in}{4.303394in}}%
\pgfpathcurveto{\pgfqpoint{4.653726in}{4.303394in}}{\pgfqpoint{4.656224in}{4.304429in}}{\pgfqpoint{4.658066in}{4.306271in}}%
\pgfpathcurveto{\pgfqpoint{4.659908in}{4.308113in}}{\pgfqpoint{4.660942in}{4.310611in}}{\pgfqpoint{4.660942in}{4.313215in}}%
\pgfpathcurveto{\pgfqpoint{4.660942in}{4.315820in}}{\pgfqpoint{4.659908in}{4.318318in}}{\pgfqpoint{4.658066in}{4.320160in}}%
\pgfpathcurveto{\pgfqpoint{4.656224in}{4.322002in}}{\pgfqpoint{4.653726in}{4.323036in}}{\pgfqpoint{4.651121in}{4.323036in}}%
\pgfpathcurveto{\pgfqpoint{4.648517in}{4.323036in}}{\pgfqpoint{4.646019in}{4.322002in}}{\pgfqpoint{4.644177in}{4.320160in}}%
\pgfpathcurveto{\pgfqpoint{4.642335in}{4.318318in}}{\pgfqpoint{4.641301in}{4.315820in}}{\pgfqpoint{4.641301in}{4.313215in}}%
\pgfpathcurveto{\pgfqpoint{4.641301in}{4.310611in}}{\pgfqpoint{4.642335in}{4.308113in}}{\pgfqpoint{4.644177in}{4.306271in}}%
\pgfpathcurveto{\pgfqpoint{4.646019in}{4.304429in}}{\pgfqpoint{4.648517in}{4.303394in}}{\pgfqpoint{4.651121in}{4.303394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503310in}{1.100021in}}%
\pgfpathcurveto{\pgfqpoint{2.505915in}{1.100021in}}{\pgfqpoint{2.508413in}{1.101056in}}{\pgfqpoint{2.510255in}{1.102898in}}%
\pgfpathcurveto{\pgfqpoint{2.512097in}{1.104739in}}{\pgfqpoint{2.513131in}{1.107237in}}{\pgfqpoint{2.513131in}{1.109842in}}%
\pgfpathcurveto{\pgfqpoint{2.513131in}{1.112447in}}{\pgfqpoint{2.512097in}{1.114945in}}{\pgfqpoint{2.510255in}{1.116786in}}%
\pgfpathcurveto{\pgfqpoint{2.508413in}{1.118628in}}{\pgfqpoint{2.505915in}{1.119663in}}{\pgfqpoint{2.503310in}{1.119663in}}%
\pgfpathcurveto{\pgfqpoint{2.500706in}{1.119663in}}{\pgfqpoint{2.498208in}{1.118628in}}{\pgfqpoint{2.496366in}{1.116786in}}%
\pgfpathcurveto{\pgfqpoint{2.494524in}{1.114945in}}{\pgfqpoint{2.493490in}{1.112447in}}{\pgfqpoint{2.493490in}{1.109842in}}%
\pgfpathcurveto{\pgfqpoint{2.493490in}{1.107237in}}{\pgfqpoint{2.494524in}{1.104739in}}{\pgfqpoint{2.496366in}{1.102898in}}%
\pgfpathcurveto{\pgfqpoint{2.498208in}{1.101056in}}{\pgfqpoint{2.500706in}{1.100021in}}{\pgfqpoint{2.503310in}{1.100021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341215in}{3.123846in}}%
\pgfpathcurveto{\pgfqpoint{3.343820in}{3.123846in}}{\pgfqpoint{3.346318in}{3.124880in}}{\pgfqpoint{3.348160in}{3.126722in}}%
\pgfpathcurveto{\pgfqpoint{3.350001in}{3.128564in}}{\pgfqpoint{3.351036in}{3.131062in}}{\pgfqpoint{3.351036in}{3.133667in}}%
\pgfpathcurveto{\pgfqpoint{3.351036in}{3.136271in}}{\pgfqpoint{3.350001in}{3.138769in}}{\pgfqpoint{3.348160in}{3.140611in}}%
\pgfpathcurveto{\pgfqpoint{3.346318in}{3.142453in}}{\pgfqpoint{3.343820in}{3.143488in}}{\pgfqpoint{3.341215in}{3.143488in}}%
\pgfpathcurveto{\pgfqpoint{3.338611in}{3.143488in}}{\pgfqpoint{3.336112in}{3.142453in}}{\pgfqpoint{3.334271in}{3.140611in}}%
\pgfpathcurveto{\pgfqpoint{3.332429in}{3.138769in}}{\pgfqpoint{3.331394in}{3.136271in}}{\pgfqpoint{3.331394in}{3.133667in}}%
\pgfpathcurveto{\pgfqpoint{3.331394in}{3.131062in}}{\pgfqpoint{3.332429in}{3.128564in}}{\pgfqpoint{3.334271in}{3.126722in}}%
\pgfpathcurveto{\pgfqpoint{3.336112in}{3.124880in}}{\pgfqpoint{3.338611in}{3.123846in}}{\pgfqpoint{3.341215in}{3.123846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250895in}{2.999107in}}%
\pgfpathcurveto{\pgfqpoint{3.253500in}{2.999107in}}{\pgfqpoint{3.255998in}{3.000142in}}{\pgfqpoint{3.257840in}{3.001984in}}%
\pgfpathcurveto{\pgfqpoint{3.259682in}{3.003826in}}{\pgfqpoint{3.260716in}{3.006324in}}{\pgfqpoint{3.260716in}{3.008928in}}%
\pgfpathcurveto{\pgfqpoint{3.260716in}{3.011533in}}{\pgfqpoint{3.259682in}{3.014031in}}{\pgfqpoint{3.257840in}{3.015873in}}%
\pgfpathcurveto{\pgfqpoint{3.255998in}{3.017714in}}{\pgfqpoint{3.253500in}{3.018749in}}{\pgfqpoint{3.250895in}{3.018749in}}%
\pgfpathcurveto{\pgfqpoint{3.248291in}{3.018749in}}{\pgfqpoint{3.245793in}{3.017714in}}{\pgfqpoint{3.243951in}{3.015873in}}%
\pgfpathcurveto{\pgfqpoint{3.242109in}{3.014031in}}{\pgfqpoint{3.241075in}{3.011533in}}{\pgfqpoint{3.241075in}{3.008928in}}%
\pgfpathcurveto{\pgfqpoint{3.241075in}{3.006324in}}{\pgfqpoint{3.242109in}{3.003826in}}{\pgfqpoint{3.243951in}{3.001984in}}%
\pgfpathcurveto{\pgfqpoint{3.245793in}{3.000142in}}{\pgfqpoint{3.248291in}{2.999107in}}{\pgfqpoint{3.250895in}{2.999107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601212in}{1.647838in}}%
\pgfpathcurveto{\pgfqpoint{3.603816in}{1.647838in}}{\pgfqpoint{3.606314in}{1.648873in}}{\pgfqpoint{3.608156in}{1.650715in}}%
\pgfpathcurveto{\pgfqpoint{3.609998in}{1.652556in}}{\pgfqpoint{3.611033in}{1.655055in}}{\pgfqpoint{3.611033in}{1.657659in}}%
\pgfpathcurveto{\pgfqpoint{3.611033in}{1.660264in}}{\pgfqpoint{3.609998in}{1.662762in}}{\pgfqpoint{3.608156in}{1.664604in}}%
\pgfpathcurveto{\pgfqpoint{3.606314in}{1.666445in}}{\pgfqpoint{3.603816in}{1.667480in}}{\pgfqpoint{3.601212in}{1.667480in}}%
\pgfpathcurveto{\pgfqpoint{3.598607in}{1.667480in}}{\pgfqpoint{3.596109in}{1.666445in}}{\pgfqpoint{3.594267in}{1.664604in}}%
\pgfpathcurveto{\pgfqpoint{3.592426in}{1.662762in}}{\pgfqpoint{3.591391in}{1.660264in}}{\pgfqpoint{3.591391in}{1.657659in}}%
\pgfpathcurveto{\pgfqpoint{3.591391in}{1.655055in}}{\pgfqpoint{3.592426in}{1.652556in}}{\pgfqpoint{3.594267in}{1.650715in}}%
\pgfpathcurveto{\pgfqpoint{3.596109in}{1.648873in}}{\pgfqpoint{3.598607in}{1.647838in}}{\pgfqpoint{3.601212in}{1.647838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603424in}{2.532536in}}%
\pgfpathcurveto{\pgfqpoint{1.606028in}{2.532536in}}{\pgfqpoint{1.608527in}{2.533570in}}{\pgfqpoint{1.610368in}{2.535412in}}%
\pgfpathcurveto{\pgfqpoint{1.612210in}{2.537254in}}{\pgfqpoint{1.613245in}{2.539752in}}{\pgfqpoint{1.613245in}{2.542356in}}%
\pgfpathcurveto{\pgfqpoint{1.613245in}{2.544961in}}{\pgfqpoint{1.612210in}{2.547459in}}{\pgfqpoint{1.610368in}{2.549301in}}%
\pgfpathcurveto{\pgfqpoint{1.608527in}{2.551143in}}{\pgfqpoint{1.606028in}{2.552177in}}{\pgfqpoint{1.603424in}{2.552177in}}%
\pgfpathcurveto{\pgfqpoint{1.600819in}{2.552177in}}{\pgfqpoint{1.598321in}{2.551143in}}{\pgfqpoint{1.596479in}{2.549301in}}%
\pgfpathcurveto{\pgfqpoint{1.594638in}{2.547459in}}{\pgfqpoint{1.593603in}{2.544961in}}{\pgfqpoint{1.593603in}{2.542356in}}%
\pgfpathcurveto{\pgfqpoint{1.593603in}{2.539752in}}{\pgfqpoint{1.594638in}{2.537254in}}{\pgfqpoint{1.596479in}{2.535412in}}%
\pgfpathcurveto{\pgfqpoint{1.598321in}{2.533570in}}{\pgfqpoint{1.600819in}{2.532536in}}{\pgfqpoint{1.603424in}{2.532536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012356in}{0.893077in}}%
\pgfpathcurveto{\pgfqpoint{2.014961in}{0.893077in}}{\pgfqpoint{2.017459in}{0.894111in}}{\pgfqpoint{2.019301in}{0.895953in}}%
\pgfpathcurveto{\pgfqpoint{2.021143in}{0.897795in}}{\pgfqpoint{2.022177in}{0.900293in}}{\pgfqpoint{2.022177in}{0.902898in}}%
\pgfpathcurveto{\pgfqpoint{2.022177in}{0.905502in}}{\pgfqpoint{2.021143in}{0.908000in}}{\pgfqpoint{2.019301in}{0.909842in}}%
\pgfpathcurveto{\pgfqpoint{2.017459in}{0.911684in}}{\pgfqpoint{2.014961in}{0.912719in}}{\pgfqpoint{2.012356in}{0.912719in}}%
\pgfpathcurveto{\pgfqpoint{2.009752in}{0.912719in}}{\pgfqpoint{2.007254in}{0.911684in}}{\pgfqpoint{2.005412in}{0.909842in}}%
\pgfpathcurveto{\pgfqpoint{2.003570in}{0.908000in}}{\pgfqpoint{2.002536in}{0.905502in}}{\pgfqpoint{2.002536in}{0.902898in}}%
\pgfpathcurveto{\pgfqpoint{2.002536in}{0.900293in}}{\pgfqpoint{2.003570in}{0.897795in}}{\pgfqpoint{2.005412in}{0.895953in}}%
\pgfpathcurveto{\pgfqpoint{2.007254in}{0.894111in}}{\pgfqpoint{2.009752in}{0.893077in}}{\pgfqpoint{2.012356in}{0.893077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513160in}{3.383894in}}%
\pgfpathcurveto{\pgfqpoint{1.515765in}{3.383894in}}{\pgfqpoint{1.518263in}{3.384929in}}{\pgfqpoint{1.520105in}{3.386771in}}%
\pgfpathcurveto{\pgfqpoint{1.521946in}{3.388613in}}{\pgfqpoint{1.522981in}{3.391111in}}{\pgfqpoint{1.522981in}{3.393715in}}%
\pgfpathcurveto{\pgfqpoint{1.522981in}{3.396320in}}{\pgfqpoint{1.521946in}{3.398818in}}{\pgfqpoint{1.520105in}{3.400660in}}%
\pgfpathcurveto{\pgfqpoint{1.518263in}{3.402502in}}{\pgfqpoint{1.515765in}{3.403536in}}{\pgfqpoint{1.513160in}{3.403536in}}%
\pgfpathcurveto{\pgfqpoint{1.510556in}{3.403536in}}{\pgfqpoint{1.508057in}{3.402502in}}{\pgfqpoint{1.506216in}{3.400660in}}%
\pgfpathcurveto{\pgfqpoint{1.504374in}{3.398818in}}{\pgfqpoint{1.503339in}{3.396320in}}{\pgfqpoint{1.503339in}{3.393715in}}%
\pgfpathcurveto{\pgfqpoint{1.503339in}{3.391111in}}{\pgfqpoint{1.504374in}{3.388613in}}{\pgfqpoint{1.506216in}{3.386771in}}%
\pgfpathcurveto{\pgfqpoint{1.508057in}{3.384929in}}{\pgfqpoint{1.510556in}{3.383894in}}{\pgfqpoint{1.513160in}{3.383894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792252in}{3.752587in}}%
\pgfpathcurveto{\pgfqpoint{4.794856in}{3.752587in}}{\pgfqpoint{4.797355in}{3.753622in}}{\pgfqpoint{4.799196in}{3.755464in}}%
\pgfpathcurveto{\pgfqpoint{4.801038in}{3.757305in}}{\pgfqpoint{4.802073in}{3.759804in}}{\pgfqpoint{4.802073in}{3.762408in}}%
\pgfpathcurveto{\pgfqpoint{4.802073in}{3.765013in}}{\pgfqpoint{4.801038in}{3.767511in}}{\pgfqpoint{4.799196in}{3.769353in}}%
\pgfpathcurveto{\pgfqpoint{4.797355in}{3.771194in}}{\pgfqpoint{4.794856in}{3.772229in}}{\pgfqpoint{4.792252in}{3.772229in}}%
\pgfpathcurveto{\pgfqpoint{4.789647in}{3.772229in}}{\pgfqpoint{4.787149in}{3.771194in}}{\pgfqpoint{4.785307in}{3.769353in}}%
\pgfpathcurveto{\pgfqpoint{4.783466in}{3.767511in}}{\pgfqpoint{4.782431in}{3.765013in}}{\pgfqpoint{4.782431in}{3.762408in}}%
\pgfpathcurveto{\pgfqpoint{4.782431in}{3.759804in}}{\pgfqpoint{4.783466in}{3.757305in}}{\pgfqpoint{4.785307in}{3.755464in}}%
\pgfpathcurveto{\pgfqpoint{4.787149in}{3.753622in}}{\pgfqpoint{4.789647in}{3.752587in}}{\pgfqpoint{4.792252in}{3.752587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224993in}{3.238810in}}%
\pgfpathcurveto{\pgfqpoint{3.227597in}{3.238810in}}{\pgfqpoint{3.230096in}{3.239844in}}{\pgfqpoint{3.231937in}{3.241686in}}%
\pgfpathcurveto{\pgfqpoint{3.233779in}{3.243528in}}{\pgfqpoint{3.234814in}{3.246026in}}{\pgfqpoint{3.234814in}{3.248631in}}%
\pgfpathcurveto{\pgfqpoint{3.234814in}{3.251235in}}{\pgfqpoint{3.233779in}{3.253733in}}{\pgfqpoint{3.231937in}{3.255575in}}%
\pgfpathcurveto{\pgfqpoint{3.230096in}{3.257417in}}{\pgfqpoint{3.227597in}{3.258451in}}{\pgfqpoint{3.224993in}{3.258451in}}%
\pgfpathcurveto{\pgfqpoint{3.222388in}{3.258451in}}{\pgfqpoint{3.219890in}{3.257417in}}{\pgfqpoint{3.218048in}{3.255575in}}%
\pgfpathcurveto{\pgfqpoint{3.216207in}{3.253733in}}{\pgfqpoint{3.215172in}{3.251235in}}{\pgfqpoint{3.215172in}{3.248631in}}%
\pgfpathcurveto{\pgfqpoint{3.215172in}{3.246026in}}{\pgfqpoint{3.216207in}{3.243528in}}{\pgfqpoint{3.218048in}{3.241686in}}%
\pgfpathcurveto{\pgfqpoint{3.219890in}{3.239844in}}{\pgfqpoint{3.222388in}{3.238810in}}{\pgfqpoint{3.224993in}{3.238810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497388in}{3.031040in}}%
\pgfpathcurveto{\pgfqpoint{1.499992in}{3.031040in}}{\pgfqpoint{1.502491in}{3.032074in}}{\pgfqpoint{1.504332in}{3.033916in}}%
\pgfpathcurveto{\pgfqpoint{1.506174in}{3.035758in}}{\pgfqpoint{1.507209in}{3.038256in}}{\pgfqpoint{1.507209in}{3.040861in}}%
\pgfpathcurveto{\pgfqpoint{1.507209in}{3.043465in}}{\pgfqpoint{1.506174in}{3.045963in}}{\pgfqpoint{1.504332in}{3.047805in}}%
\pgfpathcurveto{\pgfqpoint{1.502491in}{3.049647in}}{\pgfqpoint{1.499992in}{3.050682in}}{\pgfqpoint{1.497388in}{3.050682in}}%
\pgfpathcurveto{\pgfqpoint{1.494783in}{3.050682in}}{\pgfqpoint{1.492285in}{3.049647in}}{\pgfqpoint{1.490443in}{3.047805in}}%
\pgfpathcurveto{\pgfqpoint{1.488602in}{3.045963in}}{\pgfqpoint{1.487567in}{3.043465in}}{\pgfqpoint{1.487567in}{3.040861in}}%
\pgfpathcurveto{\pgfqpoint{1.487567in}{3.038256in}}{\pgfqpoint{1.488602in}{3.035758in}}{\pgfqpoint{1.490443in}{3.033916in}}%
\pgfpathcurveto{\pgfqpoint{1.492285in}{3.032074in}}{\pgfqpoint{1.494783in}{3.031040in}}{\pgfqpoint{1.497388in}{3.031040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120380in}{4.097725in}}%
\pgfpathcurveto{\pgfqpoint{2.122985in}{4.097725in}}{\pgfqpoint{2.125483in}{4.098760in}}{\pgfqpoint{2.127325in}{4.100601in}}%
\pgfpathcurveto{\pgfqpoint{2.129166in}{4.102443in}}{\pgfqpoint{2.130201in}{4.104941in}}{\pgfqpoint{2.130201in}{4.107546in}}%
\pgfpathcurveto{\pgfqpoint{2.130201in}{4.110150in}}{\pgfqpoint{2.129166in}{4.112649in}}{\pgfqpoint{2.127325in}{4.114490in}}%
\pgfpathcurveto{\pgfqpoint{2.125483in}{4.116332in}}{\pgfqpoint{2.122985in}{4.117367in}}{\pgfqpoint{2.120380in}{4.117367in}}%
\pgfpathcurveto{\pgfqpoint{2.117776in}{4.117367in}}{\pgfqpoint{2.115278in}{4.116332in}}{\pgfqpoint{2.113436in}{4.114490in}}%
\pgfpathcurveto{\pgfqpoint{2.111594in}{4.112649in}}{\pgfqpoint{2.110559in}{4.110150in}}{\pgfqpoint{2.110559in}{4.107546in}}%
\pgfpathcurveto{\pgfqpoint{2.110559in}{4.104941in}}{\pgfqpoint{2.111594in}{4.102443in}}{\pgfqpoint{2.113436in}{4.100601in}}%
\pgfpathcurveto{\pgfqpoint{2.115278in}{4.098760in}}{\pgfqpoint{2.117776in}{4.097725in}}{\pgfqpoint{2.120380in}{4.097725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981073in}{2.120729in}}%
\pgfpathcurveto{\pgfqpoint{2.983678in}{2.120729in}}{\pgfqpoint{2.986176in}{2.121764in}}{\pgfqpoint{2.988018in}{2.123605in}}%
\pgfpathcurveto{\pgfqpoint{2.989859in}{2.125447in}}{\pgfqpoint{2.990894in}{2.127945in}}{\pgfqpoint{2.990894in}{2.130550in}}%
\pgfpathcurveto{\pgfqpoint{2.990894in}{2.133154in}}{\pgfqpoint{2.989859in}{2.135653in}}{\pgfqpoint{2.988018in}{2.137494in}}%
\pgfpathcurveto{\pgfqpoint{2.986176in}{2.139336in}}{\pgfqpoint{2.983678in}{2.140371in}}{\pgfqpoint{2.981073in}{2.140371in}}%
\pgfpathcurveto{\pgfqpoint{2.978469in}{2.140371in}}{\pgfqpoint{2.975970in}{2.139336in}}{\pgfqpoint{2.974129in}{2.137494in}}%
\pgfpathcurveto{\pgfqpoint{2.972287in}{2.135653in}}{\pgfqpoint{2.971252in}{2.133154in}}{\pgfqpoint{2.971252in}{2.130550in}}%
\pgfpathcurveto{\pgfqpoint{2.971252in}{2.127945in}}{\pgfqpoint{2.972287in}{2.125447in}}{\pgfqpoint{2.974129in}{2.123605in}}%
\pgfpathcurveto{\pgfqpoint{2.975970in}{2.121764in}}{\pgfqpoint{2.978469in}{2.120729in}}{\pgfqpoint{2.981073in}{2.120729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216796in}{2.686196in}}%
\pgfpathcurveto{\pgfqpoint{1.219400in}{2.686196in}}{\pgfqpoint{1.221898in}{2.687230in}}{\pgfqpoint{1.223740in}{2.689072in}}%
\pgfpathcurveto{\pgfqpoint{1.225582in}{2.690914in}}{\pgfqpoint{1.226616in}{2.693412in}}{\pgfqpoint{1.226616in}{2.696017in}}%
\pgfpathcurveto{\pgfqpoint{1.226616in}{2.698621in}}{\pgfqpoint{1.225582in}{2.701119in}}{\pgfqpoint{1.223740in}{2.702961in}}%
\pgfpathcurveto{\pgfqpoint{1.221898in}{2.704803in}}{\pgfqpoint{1.219400in}{2.705838in}}{\pgfqpoint{1.216796in}{2.705838in}}%
\pgfpathcurveto{\pgfqpoint{1.214191in}{2.705838in}}{\pgfqpoint{1.211693in}{2.704803in}}{\pgfqpoint{1.209851in}{2.702961in}}%
\pgfpathcurveto{\pgfqpoint{1.208009in}{2.701119in}}{\pgfqpoint{1.206975in}{2.698621in}}{\pgfqpoint{1.206975in}{2.696017in}}%
\pgfpathcurveto{\pgfqpoint{1.206975in}{2.693412in}}{\pgfqpoint{1.208009in}{2.690914in}}{\pgfqpoint{1.209851in}{2.689072in}}%
\pgfpathcurveto{\pgfqpoint{1.211693in}{2.687230in}}{\pgfqpoint{1.214191in}{2.686196in}}{\pgfqpoint{1.216796in}{2.686196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040802in}{4.112693in}}%
\pgfpathcurveto{\pgfqpoint{3.043407in}{4.112693in}}{\pgfqpoint{3.045905in}{4.113728in}}{\pgfqpoint{3.047747in}{4.115570in}}%
\pgfpathcurveto{\pgfqpoint{3.049588in}{4.117411in}}{\pgfqpoint{3.050623in}{4.119909in}}{\pgfqpoint{3.050623in}{4.122514in}}%
\pgfpathcurveto{\pgfqpoint{3.050623in}{4.125119in}}{\pgfqpoint{3.049588in}{4.127617in}}{\pgfqpoint{3.047747in}{4.129458in}}%
\pgfpathcurveto{\pgfqpoint{3.045905in}{4.131300in}}{\pgfqpoint{3.043407in}{4.132335in}}{\pgfqpoint{3.040802in}{4.132335in}}%
\pgfpathcurveto{\pgfqpoint{3.038198in}{4.132335in}}{\pgfqpoint{3.035699in}{4.131300in}}{\pgfqpoint{3.033858in}{4.129458in}}%
\pgfpathcurveto{\pgfqpoint{3.032016in}{4.127617in}}{\pgfqpoint{3.030981in}{4.125119in}}{\pgfqpoint{3.030981in}{4.122514in}}%
\pgfpathcurveto{\pgfqpoint{3.030981in}{4.119909in}}{\pgfqpoint{3.032016in}{4.117411in}}{\pgfqpoint{3.033858in}{4.115570in}}%
\pgfpathcurveto{\pgfqpoint{3.035699in}{4.113728in}}{\pgfqpoint{3.038198in}{4.112693in}}{\pgfqpoint{3.040802in}{4.112693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480748in}{1.317689in}}%
\pgfpathcurveto{\pgfqpoint{3.483352in}{1.317689in}}{\pgfqpoint{3.485851in}{1.318723in}}{\pgfqpoint{3.487692in}{1.320565in}}%
\pgfpathcurveto{\pgfqpoint{3.489534in}{1.322407in}}{\pgfqpoint{3.490569in}{1.324905in}}{\pgfqpoint{3.490569in}{1.327509in}}%
\pgfpathcurveto{\pgfqpoint{3.490569in}{1.330114in}}{\pgfqpoint{3.489534in}{1.332612in}}{\pgfqpoint{3.487692in}{1.334454in}}%
\pgfpathcurveto{\pgfqpoint{3.485851in}{1.336296in}}{\pgfqpoint{3.483352in}{1.337330in}}{\pgfqpoint{3.480748in}{1.337330in}}%
\pgfpathcurveto{\pgfqpoint{3.478143in}{1.337330in}}{\pgfqpoint{3.475645in}{1.336296in}}{\pgfqpoint{3.473803in}{1.334454in}}%
\pgfpathcurveto{\pgfqpoint{3.471962in}{1.332612in}}{\pgfqpoint{3.470927in}{1.330114in}}{\pgfqpoint{3.470927in}{1.327509in}}%
\pgfpathcurveto{\pgfqpoint{3.470927in}{1.324905in}}{\pgfqpoint{3.471962in}{1.322407in}}{\pgfqpoint{3.473803in}{1.320565in}}%
\pgfpathcurveto{\pgfqpoint{3.475645in}{1.318723in}}{\pgfqpoint{3.478143in}{1.317689in}}{\pgfqpoint{3.480748in}{1.317689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544462in}{2.615813in}}%
\pgfpathcurveto{\pgfqpoint{2.547067in}{2.615813in}}{\pgfqpoint{2.549565in}{2.616848in}}{\pgfqpoint{2.551406in}{2.618690in}}%
\pgfpathcurveto{\pgfqpoint{2.553248in}{2.620532in}}{\pgfqpoint{2.554283in}{2.623030in}}{\pgfqpoint{2.554283in}{2.625634in}}%
\pgfpathcurveto{\pgfqpoint{2.554283in}{2.628239in}}{\pgfqpoint{2.553248in}{2.630737in}}{\pgfqpoint{2.551406in}{2.632579in}}%
\pgfpathcurveto{\pgfqpoint{2.549565in}{2.634420in}}{\pgfqpoint{2.547067in}{2.635455in}}{\pgfqpoint{2.544462in}{2.635455in}}%
\pgfpathcurveto{\pgfqpoint{2.541857in}{2.635455in}}{\pgfqpoint{2.539359in}{2.634420in}}{\pgfqpoint{2.537518in}{2.632579in}}%
\pgfpathcurveto{\pgfqpoint{2.535676in}{2.630737in}}{\pgfqpoint{2.534641in}{2.628239in}}{\pgfqpoint{2.534641in}{2.625634in}}%
\pgfpathcurveto{\pgfqpoint{2.534641in}{2.623030in}}{\pgfqpoint{2.535676in}{2.620532in}}{\pgfqpoint{2.537518in}{2.618690in}}%
\pgfpathcurveto{\pgfqpoint{2.539359in}{2.616848in}}{\pgfqpoint{2.541857in}{2.615813in}}{\pgfqpoint{2.544462in}{2.615813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451925in}{3.021868in}}%
\pgfpathcurveto{\pgfqpoint{1.454529in}{3.021868in}}{\pgfqpoint{1.457028in}{3.022902in}}{\pgfqpoint{1.458869in}{3.024744in}}%
\pgfpathcurveto{\pgfqpoint{1.460711in}{3.026586in}}{\pgfqpoint{1.461746in}{3.029084in}}{\pgfqpoint{1.461746in}{3.031688in}}%
\pgfpathcurveto{\pgfqpoint{1.461746in}{3.034293in}}{\pgfqpoint{1.460711in}{3.036791in}}{\pgfqpoint{1.458869in}{3.038633in}}%
\pgfpathcurveto{\pgfqpoint{1.457028in}{3.040475in}}{\pgfqpoint{1.454529in}{3.041509in}}{\pgfqpoint{1.451925in}{3.041509in}}%
\pgfpathcurveto{\pgfqpoint{1.449320in}{3.041509in}}{\pgfqpoint{1.446822in}{3.040475in}}{\pgfqpoint{1.444980in}{3.038633in}}%
\pgfpathcurveto{\pgfqpoint{1.443139in}{3.036791in}}{\pgfqpoint{1.442104in}{3.034293in}}{\pgfqpoint{1.442104in}{3.031688in}}%
\pgfpathcurveto{\pgfqpoint{1.442104in}{3.029084in}}{\pgfqpoint{1.443139in}{3.026586in}}{\pgfqpoint{1.444980in}{3.024744in}}%
\pgfpathcurveto{\pgfqpoint{1.446822in}{3.022902in}}{\pgfqpoint{1.449320in}{3.021868in}}{\pgfqpoint{1.451925in}{3.021868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565415in}{1.348620in}}%
\pgfpathcurveto{\pgfqpoint{3.568020in}{1.348620in}}{\pgfqpoint{3.570518in}{1.349655in}}{\pgfqpoint{3.572360in}{1.351497in}}%
\pgfpathcurveto{\pgfqpoint{3.574201in}{1.353338in}}{\pgfqpoint{3.575236in}{1.355837in}}{\pgfqpoint{3.575236in}{1.358441in}}%
\pgfpathcurveto{\pgfqpoint{3.575236in}{1.361046in}}{\pgfqpoint{3.574201in}{1.363544in}}{\pgfqpoint{3.572360in}{1.365386in}}%
\pgfpathcurveto{\pgfqpoint{3.570518in}{1.367227in}}{\pgfqpoint{3.568020in}{1.368262in}}{\pgfqpoint{3.565415in}{1.368262in}}%
\pgfpathcurveto{\pgfqpoint{3.562811in}{1.368262in}}{\pgfqpoint{3.560312in}{1.367227in}}{\pgfqpoint{3.558471in}{1.365386in}}%
\pgfpathcurveto{\pgfqpoint{3.556629in}{1.363544in}}{\pgfqpoint{3.555594in}{1.361046in}}{\pgfqpoint{3.555594in}{1.358441in}}%
\pgfpathcurveto{\pgfqpoint{3.555594in}{1.355837in}}{\pgfqpoint{3.556629in}{1.353338in}}{\pgfqpoint{3.558471in}{1.351497in}}%
\pgfpathcurveto{\pgfqpoint{3.560312in}{1.349655in}}{\pgfqpoint{3.562811in}{1.348620in}}{\pgfqpoint{3.565415in}{1.348620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678489in}{1.376579in}}%
\pgfpathcurveto{\pgfqpoint{2.681093in}{1.376579in}}{\pgfqpoint{2.683592in}{1.377613in}}{\pgfqpoint{2.685433in}{1.379455in}}%
\pgfpathcurveto{\pgfqpoint{2.687275in}{1.381297in}}{\pgfqpoint{2.688310in}{1.383795in}}{\pgfqpoint{2.688310in}{1.386399in}}%
\pgfpathcurveto{\pgfqpoint{2.688310in}{1.389004in}}{\pgfqpoint{2.687275in}{1.391502in}}{\pgfqpoint{2.685433in}{1.393344in}}%
\pgfpathcurveto{\pgfqpoint{2.683592in}{1.395186in}}{\pgfqpoint{2.681093in}{1.396220in}}{\pgfqpoint{2.678489in}{1.396220in}}%
\pgfpathcurveto{\pgfqpoint{2.675884in}{1.396220in}}{\pgfqpoint{2.673386in}{1.395186in}}{\pgfqpoint{2.671544in}{1.393344in}}%
\pgfpathcurveto{\pgfqpoint{2.669703in}{1.391502in}}{\pgfqpoint{2.668668in}{1.389004in}}{\pgfqpoint{2.668668in}{1.386399in}}%
\pgfpathcurveto{\pgfqpoint{2.668668in}{1.383795in}}{\pgfqpoint{2.669703in}{1.381297in}}{\pgfqpoint{2.671544in}{1.379455in}}%
\pgfpathcurveto{\pgfqpoint{2.673386in}{1.377613in}}{\pgfqpoint{2.675884in}{1.376579in}}{\pgfqpoint{2.678489in}{1.376579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819018in}{2.952086in}}%
\pgfpathcurveto{\pgfqpoint{1.821623in}{2.952086in}}{\pgfqpoint{1.824121in}{2.953121in}}{\pgfqpoint{1.825963in}{2.954963in}}%
\pgfpathcurveto{\pgfqpoint{1.827804in}{2.956804in}}{\pgfqpoint{1.828839in}{2.959303in}}{\pgfqpoint{1.828839in}{2.961907in}}%
\pgfpathcurveto{\pgfqpoint{1.828839in}{2.964512in}}{\pgfqpoint{1.827804in}{2.967010in}}{\pgfqpoint{1.825963in}{2.968852in}}%
\pgfpathcurveto{\pgfqpoint{1.824121in}{2.970693in}}{\pgfqpoint{1.821623in}{2.971728in}}{\pgfqpoint{1.819018in}{2.971728in}}%
\pgfpathcurveto{\pgfqpoint{1.816414in}{2.971728in}}{\pgfqpoint{1.813915in}{2.970693in}}{\pgfqpoint{1.812074in}{2.968852in}}%
\pgfpathcurveto{\pgfqpoint{1.810232in}{2.967010in}}{\pgfqpoint{1.809197in}{2.964512in}}{\pgfqpoint{1.809197in}{2.961907in}}%
\pgfpathcurveto{\pgfqpoint{1.809197in}{2.959303in}}{\pgfqpoint{1.810232in}{2.956804in}}{\pgfqpoint{1.812074in}{2.954963in}}%
\pgfpathcurveto{\pgfqpoint{1.813915in}{2.953121in}}{\pgfqpoint{1.816414in}{2.952086in}}{\pgfqpoint{1.819018in}{2.952086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121362in}{3.234606in}}%
\pgfpathcurveto{\pgfqpoint{2.123966in}{3.234606in}}{\pgfqpoint{2.126464in}{3.235641in}}{\pgfqpoint{2.128306in}{3.237482in}}%
\pgfpathcurveto{\pgfqpoint{2.130148in}{3.239324in}}{\pgfqpoint{2.131182in}{3.241822in}}{\pgfqpoint{2.131182in}{3.244427in}}%
\pgfpathcurveto{\pgfqpoint{2.131182in}{3.247031in}}{\pgfqpoint{2.130148in}{3.249530in}}{\pgfqpoint{2.128306in}{3.251371in}}%
\pgfpathcurveto{\pgfqpoint{2.126464in}{3.253213in}}{\pgfqpoint{2.123966in}{3.254248in}}{\pgfqpoint{2.121362in}{3.254248in}}%
\pgfpathcurveto{\pgfqpoint{2.118757in}{3.254248in}}{\pgfqpoint{2.116259in}{3.253213in}}{\pgfqpoint{2.114417in}{3.251371in}}%
\pgfpathcurveto{\pgfqpoint{2.112575in}{3.249530in}}{\pgfqpoint{2.111541in}{3.247031in}}{\pgfqpoint{2.111541in}{3.244427in}}%
\pgfpathcurveto{\pgfqpoint{2.111541in}{3.241822in}}{\pgfqpoint{2.112575in}{3.239324in}}{\pgfqpoint{2.114417in}{3.237482in}}%
\pgfpathcurveto{\pgfqpoint{2.116259in}{3.235641in}}{\pgfqpoint{2.118757in}{3.234606in}}{\pgfqpoint{2.121362in}{3.234606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736994in}{0.693398in}}%
\pgfpathcurveto{\pgfqpoint{2.739598in}{0.693398in}}{\pgfqpoint{2.742096in}{0.694433in}}{\pgfqpoint{2.743938in}{0.696275in}}%
\pgfpathcurveto{\pgfqpoint{2.745780in}{0.698116in}}{\pgfqpoint{2.746815in}{0.700615in}}{\pgfqpoint{2.746815in}{0.703219in}}%
\pgfpathcurveto{\pgfqpoint{2.746815in}{0.705824in}}{\pgfqpoint{2.745780in}{0.708322in}}{\pgfqpoint{2.743938in}{0.710164in}}%
\pgfpathcurveto{\pgfqpoint{2.742096in}{0.712005in}}{\pgfqpoint{2.739598in}{0.713040in}}{\pgfqpoint{2.736994in}{0.713040in}}%
\pgfpathcurveto{\pgfqpoint{2.734389in}{0.713040in}}{\pgfqpoint{2.731891in}{0.712005in}}{\pgfqpoint{2.730049in}{0.710164in}}%
\pgfpathcurveto{\pgfqpoint{2.728208in}{0.708322in}}{\pgfqpoint{2.727173in}{0.705824in}}{\pgfqpoint{2.727173in}{0.703219in}}%
\pgfpathcurveto{\pgfqpoint{2.727173in}{0.700615in}}{\pgfqpoint{2.728208in}{0.698116in}}{\pgfqpoint{2.730049in}{0.696275in}}%
\pgfpathcurveto{\pgfqpoint{2.731891in}{0.694433in}}{\pgfqpoint{2.734389in}{0.693398in}}{\pgfqpoint{2.736994in}{0.693398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263946in}{4.316596in}}%
\pgfpathcurveto{\pgfqpoint{2.266550in}{4.316596in}}{\pgfqpoint{2.269048in}{4.317631in}}{\pgfqpoint{2.270890in}{4.319472in}}%
\pgfpathcurveto{\pgfqpoint{2.272732in}{4.321314in}}{\pgfqpoint{2.273767in}{4.323812in}}{\pgfqpoint{2.273767in}{4.326417in}}%
\pgfpathcurveto{\pgfqpoint{2.273767in}{4.329021in}}{\pgfqpoint{2.272732in}{4.331519in}}{\pgfqpoint{2.270890in}{4.333361in}}%
\pgfpathcurveto{\pgfqpoint{2.269048in}{4.335203in}}{\pgfqpoint{2.266550in}{4.336238in}}{\pgfqpoint{2.263946in}{4.336238in}}%
\pgfpathcurveto{\pgfqpoint{2.261341in}{4.336238in}}{\pgfqpoint{2.258843in}{4.335203in}}{\pgfqpoint{2.257001in}{4.333361in}}%
\pgfpathcurveto{\pgfqpoint{2.255160in}{4.331519in}}{\pgfqpoint{2.254125in}{4.329021in}}{\pgfqpoint{2.254125in}{4.326417in}}%
\pgfpathcurveto{\pgfqpoint{2.254125in}{4.323812in}}{\pgfqpoint{2.255160in}{4.321314in}}{\pgfqpoint{2.257001in}{4.319472in}}%
\pgfpathcurveto{\pgfqpoint{2.258843in}{4.317631in}}{\pgfqpoint{2.261341in}{4.316596in}}{\pgfqpoint{2.263946in}{4.316596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488739in}{2.203157in}}%
\pgfpathcurveto{\pgfqpoint{1.491343in}{2.203157in}}{\pgfqpoint{1.493842in}{2.204192in}}{\pgfqpoint{1.495683in}{2.206033in}}%
\pgfpathcurveto{\pgfqpoint{1.497525in}{2.207875in}}{\pgfqpoint{1.498560in}{2.210373in}}{\pgfqpoint{1.498560in}{2.212978in}}%
\pgfpathcurveto{\pgfqpoint{1.498560in}{2.215582in}}{\pgfqpoint{1.497525in}{2.218081in}}{\pgfqpoint{1.495683in}{2.219922in}}%
\pgfpathcurveto{\pgfqpoint{1.493842in}{2.221764in}}{\pgfqpoint{1.491343in}{2.222799in}}{\pgfqpoint{1.488739in}{2.222799in}}%
\pgfpathcurveto{\pgfqpoint{1.486134in}{2.222799in}}{\pgfqpoint{1.483636in}{2.221764in}}{\pgfqpoint{1.481794in}{2.219922in}}%
\pgfpathcurveto{\pgfqpoint{1.479953in}{2.218081in}}{\pgfqpoint{1.478918in}{2.215582in}}{\pgfqpoint{1.478918in}{2.212978in}}%
\pgfpathcurveto{\pgfqpoint{1.478918in}{2.210373in}}{\pgfqpoint{1.479953in}{2.207875in}}{\pgfqpoint{1.481794in}{2.206033in}}%
\pgfpathcurveto{\pgfqpoint{1.483636in}{2.204192in}}{\pgfqpoint{1.486134in}{2.203157in}}{\pgfqpoint{1.488739in}{2.203157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955411in}{3.676208in}}%
\pgfpathcurveto{\pgfqpoint{3.958015in}{3.676208in}}{\pgfqpoint{3.960514in}{3.677243in}}{\pgfqpoint{3.962355in}{3.679084in}}%
\pgfpathcurveto{\pgfqpoint{3.964197in}{3.680926in}}{\pgfqpoint{3.965232in}{3.683424in}}{\pgfqpoint{3.965232in}{3.686029in}}%
\pgfpathcurveto{\pgfqpoint{3.965232in}{3.688633in}}{\pgfqpoint{3.964197in}{3.691132in}}{\pgfqpoint{3.962355in}{3.692973in}}%
\pgfpathcurveto{\pgfqpoint{3.960514in}{3.694815in}}{\pgfqpoint{3.958015in}{3.695850in}}{\pgfqpoint{3.955411in}{3.695850in}}%
\pgfpathcurveto{\pgfqpoint{3.952806in}{3.695850in}}{\pgfqpoint{3.950308in}{3.694815in}}{\pgfqpoint{3.948466in}{3.692973in}}%
\pgfpathcurveto{\pgfqpoint{3.946625in}{3.691132in}}{\pgfqpoint{3.945590in}{3.688633in}}{\pgfqpoint{3.945590in}{3.686029in}}%
\pgfpathcurveto{\pgfqpoint{3.945590in}{3.683424in}}{\pgfqpoint{3.946625in}{3.680926in}}{\pgfqpoint{3.948466in}{3.679084in}}%
\pgfpathcurveto{\pgfqpoint{3.950308in}{3.677243in}}{\pgfqpoint{3.952806in}{3.676208in}}{\pgfqpoint{3.955411in}{3.676208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021045in}{2.636702in}}%
\pgfpathcurveto{\pgfqpoint{2.023650in}{2.636702in}}{\pgfqpoint{2.026148in}{2.637736in}}{\pgfqpoint{2.027990in}{2.639578in}}%
\pgfpathcurveto{\pgfqpoint{2.029832in}{2.641420in}}{\pgfqpoint{2.030866in}{2.643918in}}{\pgfqpoint{2.030866in}{2.646522in}}%
\pgfpathcurveto{\pgfqpoint{2.030866in}{2.649127in}}{\pgfqpoint{2.029832in}{2.651625in}}{\pgfqpoint{2.027990in}{2.653467in}}%
\pgfpathcurveto{\pgfqpoint{2.026148in}{2.655309in}}{\pgfqpoint{2.023650in}{2.656343in}}{\pgfqpoint{2.021045in}{2.656343in}}%
\pgfpathcurveto{\pgfqpoint{2.018441in}{2.656343in}}{\pgfqpoint{2.015943in}{2.655309in}}{\pgfqpoint{2.014101in}{2.653467in}}%
\pgfpathcurveto{\pgfqpoint{2.012259in}{2.651625in}}{\pgfqpoint{2.011224in}{2.649127in}}{\pgfqpoint{2.011224in}{2.646522in}}%
\pgfpathcurveto{\pgfqpoint{2.011224in}{2.643918in}}{\pgfqpoint{2.012259in}{2.641420in}}{\pgfqpoint{2.014101in}{2.639578in}}%
\pgfpathcurveto{\pgfqpoint{2.015943in}{2.637736in}}{\pgfqpoint{2.018441in}{2.636702in}}{\pgfqpoint{2.021045in}{2.636702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900497in}{2.551078in}}%
\pgfpathcurveto{\pgfqpoint{0.903101in}{2.551078in}}{\pgfqpoint{0.905599in}{2.552113in}}{\pgfqpoint{0.907441in}{2.553955in}}%
\pgfpathcurveto{\pgfqpoint{0.909283in}{2.555796in}}{\pgfqpoint{0.910318in}{2.558295in}}{\pgfqpoint{0.910318in}{2.560899in}}%
\pgfpathcurveto{\pgfqpoint{0.910318in}{2.563504in}}{\pgfqpoint{0.909283in}{2.566002in}}{\pgfqpoint{0.907441in}{2.567844in}}%
\pgfpathcurveto{\pgfqpoint{0.905599in}{2.569685in}}{\pgfqpoint{0.903101in}{2.570720in}}{\pgfqpoint{0.900497in}{2.570720in}}%
\pgfpathcurveto{\pgfqpoint{0.897892in}{2.570720in}}{\pgfqpoint{0.895394in}{2.569685in}}{\pgfqpoint{0.893552in}{2.567844in}}%
\pgfpathcurveto{\pgfqpoint{0.891710in}{2.566002in}}{\pgfqpoint{0.890676in}{2.563504in}}{\pgfqpoint{0.890676in}{2.560899in}}%
\pgfpathcurveto{\pgfqpoint{0.890676in}{2.558295in}}{\pgfqpoint{0.891710in}{2.555796in}}{\pgfqpoint{0.893552in}{2.553955in}}%
\pgfpathcurveto{\pgfqpoint{0.895394in}{2.552113in}}{\pgfqpoint{0.897892in}{2.551078in}}{\pgfqpoint{0.900497in}{2.551078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774916in}{2.849605in}}%
\pgfpathcurveto{\pgfqpoint{1.777520in}{2.849605in}}{\pgfqpoint{1.780019in}{2.850640in}}{\pgfqpoint{1.781860in}{2.852482in}}%
\pgfpathcurveto{\pgfqpoint{1.783702in}{2.854324in}}{\pgfqpoint{1.784737in}{2.856822in}}{\pgfqpoint{1.784737in}{2.859426in}}%
\pgfpathcurveto{\pgfqpoint{1.784737in}{2.862031in}}{\pgfqpoint{1.783702in}{2.864529in}}{\pgfqpoint{1.781860in}{2.866371in}}%
\pgfpathcurveto{\pgfqpoint{1.780019in}{2.868212in}}{\pgfqpoint{1.777520in}{2.869247in}}{\pgfqpoint{1.774916in}{2.869247in}}%
\pgfpathcurveto{\pgfqpoint{1.772311in}{2.869247in}}{\pgfqpoint{1.769813in}{2.868212in}}{\pgfqpoint{1.767971in}{2.866371in}}%
\pgfpathcurveto{\pgfqpoint{1.766130in}{2.864529in}}{\pgfqpoint{1.765095in}{2.862031in}}{\pgfqpoint{1.765095in}{2.859426in}}%
\pgfpathcurveto{\pgfqpoint{1.765095in}{2.856822in}}{\pgfqpoint{1.766130in}{2.854324in}}{\pgfqpoint{1.767971in}{2.852482in}}%
\pgfpathcurveto{\pgfqpoint{1.769813in}{2.850640in}}{\pgfqpoint{1.772311in}{2.849605in}}{\pgfqpoint{1.774916in}{2.849605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480104in}{3.118326in}}%
\pgfpathcurveto{\pgfqpoint{1.482709in}{3.118326in}}{\pgfqpoint{1.485207in}{3.119361in}}{\pgfqpoint{1.487049in}{3.121203in}}%
\pgfpathcurveto{\pgfqpoint{1.488890in}{3.123045in}}{\pgfqpoint{1.489925in}{3.125543in}}{\pgfqpoint{1.489925in}{3.128147in}}%
\pgfpathcurveto{\pgfqpoint{1.489925in}{3.130752in}}{\pgfqpoint{1.488890in}{3.133250in}}{\pgfqpoint{1.487049in}{3.135092in}}%
\pgfpathcurveto{\pgfqpoint{1.485207in}{3.136934in}}{\pgfqpoint{1.482709in}{3.137968in}}{\pgfqpoint{1.480104in}{3.137968in}}%
\pgfpathcurveto{\pgfqpoint{1.477500in}{3.137968in}}{\pgfqpoint{1.475001in}{3.136934in}}{\pgfqpoint{1.473160in}{3.135092in}}%
\pgfpathcurveto{\pgfqpoint{1.471318in}{3.133250in}}{\pgfqpoint{1.470283in}{3.130752in}}{\pgfqpoint{1.470283in}{3.128147in}}%
\pgfpathcurveto{\pgfqpoint{1.470283in}{3.125543in}}{\pgfqpoint{1.471318in}{3.123045in}}{\pgfqpoint{1.473160in}{3.121203in}}%
\pgfpathcurveto{\pgfqpoint{1.475001in}{3.119361in}}{\pgfqpoint{1.477500in}{3.118326in}}{\pgfqpoint{1.480104in}{3.118326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378457in}{2.523657in}}%
\pgfpathcurveto{\pgfqpoint{1.381062in}{2.523657in}}{\pgfqpoint{1.383560in}{2.524692in}}{\pgfqpoint{1.385402in}{2.526534in}}%
\pgfpathcurveto{\pgfqpoint{1.387244in}{2.528375in}}{\pgfqpoint{1.388278in}{2.530874in}}{\pgfqpoint{1.388278in}{2.533478in}}%
\pgfpathcurveto{\pgfqpoint{1.388278in}{2.536083in}}{\pgfqpoint{1.387244in}{2.538581in}}{\pgfqpoint{1.385402in}{2.540422in}}%
\pgfpathcurveto{\pgfqpoint{1.383560in}{2.542264in}}{\pgfqpoint{1.381062in}{2.543299in}}{\pgfqpoint{1.378457in}{2.543299in}}%
\pgfpathcurveto{\pgfqpoint{1.375853in}{2.543299in}}{\pgfqpoint{1.373355in}{2.542264in}}{\pgfqpoint{1.371513in}{2.540422in}}%
\pgfpathcurveto{\pgfqpoint{1.369671in}{2.538581in}}{\pgfqpoint{1.368637in}{2.536083in}}{\pgfqpoint{1.368637in}{2.533478in}}%
\pgfpathcurveto{\pgfqpoint{1.368637in}{2.530874in}}{\pgfqpoint{1.369671in}{2.528375in}}{\pgfqpoint{1.371513in}{2.526534in}}%
\pgfpathcurveto{\pgfqpoint{1.373355in}{2.524692in}}{\pgfqpoint{1.375853in}{2.523657in}}{\pgfqpoint{1.378457in}{2.523657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645454in}{1.598818in}}%
\pgfpathcurveto{\pgfqpoint{3.648059in}{1.598818in}}{\pgfqpoint{3.650557in}{1.599853in}}{\pgfqpoint{3.652399in}{1.601695in}}%
\pgfpathcurveto{\pgfqpoint{3.654240in}{1.603537in}}{\pgfqpoint{3.655275in}{1.606035in}}{\pgfqpoint{3.655275in}{1.608639in}}%
\pgfpathcurveto{\pgfqpoint{3.655275in}{1.611244in}}{\pgfqpoint{3.654240in}{1.613742in}}{\pgfqpoint{3.652399in}{1.615584in}}%
\pgfpathcurveto{\pgfqpoint{3.650557in}{1.617425in}}{\pgfqpoint{3.648059in}{1.618460in}}{\pgfqpoint{3.645454in}{1.618460in}}%
\pgfpathcurveto{\pgfqpoint{3.642850in}{1.618460in}}{\pgfqpoint{3.640351in}{1.617425in}}{\pgfqpoint{3.638510in}{1.615584in}}%
\pgfpathcurveto{\pgfqpoint{3.636668in}{1.613742in}}{\pgfqpoint{3.635633in}{1.611244in}}{\pgfqpoint{3.635633in}{1.608639in}}%
\pgfpathcurveto{\pgfqpoint{3.635633in}{1.606035in}}{\pgfqpoint{3.636668in}{1.603537in}}{\pgfqpoint{3.638510in}{1.601695in}}%
\pgfpathcurveto{\pgfqpoint{3.640351in}{1.599853in}}{\pgfqpoint{3.642850in}{1.598818in}}{\pgfqpoint{3.645454in}{1.598818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898126in}{2.757113in}}%
\pgfpathcurveto{\pgfqpoint{1.900730in}{2.757113in}}{\pgfqpoint{1.903228in}{2.758148in}}{\pgfqpoint{1.905070in}{2.759989in}}%
\pgfpathcurveto{\pgfqpoint{1.906912in}{2.761831in}}{\pgfqpoint{1.907946in}{2.764329in}}{\pgfqpoint{1.907946in}{2.766934in}}%
\pgfpathcurveto{\pgfqpoint{1.907946in}{2.769538in}}{\pgfqpoint{1.906912in}{2.772037in}}{\pgfqpoint{1.905070in}{2.773878in}}%
\pgfpathcurveto{\pgfqpoint{1.903228in}{2.775720in}}{\pgfqpoint{1.900730in}{2.776755in}}{\pgfqpoint{1.898126in}{2.776755in}}%
\pgfpathcurveto{\pgfqpoint{1.895521in}{2.776755in}}{\pgfqpoint{1.893023in}{2.775720in}}{\pgfqpoint{1.891181in}{2.773878in}}%
\pgfpathcurveto{\pgfqpoint{1.889339in}{2.772037in}}{\pgfqpoint{1.888305in}{2.769538in}}{\pgfqpoint{1.888305in}{2.766934in}}%
\pgfpathcurveto{\pgfqpoint{1.888305in}{2.764329in}}{\pgfqpoint{1.889339in}{2.761831in}}{\pgfqpoint{1.891181in}{2.759989in}}%
\pgfpathcurveto{\pgfqpoint{1.893023in}{2.758148in}}{\pgfqpoint{1.895521in}{2.757113in}}{\pgfqpoint{1.898126in}{2.757113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709750in}{3.404001in}}%
\pgfpathcurveto{\pgfqpoint{1.712355in}{3.404001in}}{\pgfqpoint{1.714853in}{3.405035in}}{\pgfqpoint{1.716694in}{3.406877in}}%
\pgfpathcurveto{\pgfqpoint{1.718536in}{3.408719in}}{\pgfqpoint{1.719571in}{3.411217in}}{\pgfqpoint{1.719571in}{3.413822in}}%
\pgfpathcurveto{\pgfqpoint{1.719571in}{3.416426in}}{\pgfqpoint{1.718536in}{3.418924in}}{\pgfqpoint{1.716694in}{3.420766in}}%
\pgfpathcurveto{\pgfqpoint{1.714853in}{3.422608in}}{\pgfqpoint{1.712355in}{3.423643in}}{\pgfqpoint{1.709750in}{3.423643in}}%
\pgfpathcurveto{\pgfqpoint{1.707145in}{3.423643in}}{\pgfqpoint{1.704647in}{3.422608in}}{\pgfqpoint{1.702806in}{3.420766in}}%
\pgfpathcurveto{\pgfqpoint{1.700964in}{3.418924in}}{\pgfqpoint{1.699929in}{3.416426in}}{\pgfqpoint{1.699929in}{3.413822in}}%
\pgfpathcurveto{\pgfqpoint{1.699929in}{3.411217in}}{\pgfqpoint{1.700964in}{3.408719in}}{\pgfqpoint{1.702806in}{3.406877in}}%
\pgfpathcurveto{\pgfqpoint{1.704647in}{3.405035in}}{\pgfqpoint{1.707145in}{3.404001in}}{\pgfqpoint{1.709750in}{3.404001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540620in}{0.842180in}}%
\pgfpathcurveto{\pgfqpoint{2.543225in}{0.842180in}}{\pgfqpoint{2.545723in}{0.843215in}}{\pgfqpoint{2.547565in}{0.845056in}}%
\pgfpathcurveto{\pgfqpoint{2.549407in}{0.846898in}}{\pgfqpoint{2.550441in}{0.849396in}}{\pgfqpoint{2.550441in}{0.852001in}}%
\pgfpathcurveto{\pgfqpoint{2.550441in}{0.854605in}}{\pgfqpoint{2.549407in}{0.857104in}}{\pgfqpoint{2.547565in}{0.858945in}}%
\pgfpathcurveto{\pgfqpoint{2.545723in}{0.860787in}}{\pgfqpoint{2.543225in}{0.861822in}}{\pgfqpoint{2.540620in}{0.861822in}}%
\pgfpathcurveto{\pgfqpoint{2.538016in}{0.861822in}}{\pgfqpoint{2.535518in}{0.860787in}}{\pgfqpoint{2.533676in}{0.858945in}}%
\pgfpathcurveto{\pgfqpoint{2.531834in}{0.857104in}}{\pgfqpoint{2.530800in}{0.854605in}}{\pgfqpoint{2.530800in}{0.852001in}}%
\pgfpathcurveto{\pgfqpoint{2.530800in}{0.849396in}}{\pgfqpoint{2.531834in}{0.846898in}}{\pgfqpoint{2.533676in}{0.845056in}}%
\pgfpathcurveto{\pgfqpoint{2.535518in}{0.843215in}}{\pgfqpoint{2.538016in}{0.842180in}}{\pgfqpoint{2.540620in}{0.842180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309388in}{1.403818in}}%
\pgfpathcurveto{\pgfqpoint{3.311992in}{1.403818in}}{\pgfqpoint{3.314491in}{1.404853in}}{\pgfqpoint{3.316332in}{1.406695in}}%
\pgfpathcurveto{\pgfqpoint{3.318174in}{1.408537in}}{\pgfqpoint{3.319209in}{1.411035in}}{\pgfqpoint{3.319209in}{1.413639in}}%
\pgfpathcurveto{\pgfqpoint{3.319209in}{1.416244in}}{\pgfqpoint{3.318174in}{1.418742in}}{\pgfqpoint{3.316332in}{1.420584in}}%
\pgfpathcurveto{\pgfqpoint{3.314491in}{1.422426in}}{\pgfqpoint{3.311992in}{1.423460in}}{\pgfqpoint{3.309388in}{1.423460in}}%
\pgfpathcurveto{\pgfqpoint{3.306783in}{1.423460in}}{\pgfqpoint{3.304285in}{1.422426in}}{\pgfqpoint{3.302444in}{1.420584in}}%
\pgfpathcurveto{\pgfqpoint{3.300602in}{1.418742in}}{\pgfqpoint{3.299567in}{1.416244in}}{\pgfqpoint{3.299567in}{1.413639in}}%
\pgfpathcurveto{\pgfqpoint{3.299567in}{1.411035in}}{\pgfqpoint{3.300602in}{1.408537in}}{\pgfqpoint{3.302444in}{1.406695in}}%
\pgfpathcurveto{\pgfqpoint{3.304285in}{1.404853in}}{\pgfqpoint{3.306783in}{1.403818in}}{\pgfqpoint{3.309388in}{1.403818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772133in}{2.413854in}}%
\pgfpathcurveto{\pgfqpoint{1.774737in}{2.413854in}}{\pgfqpoint{1.777236in}{2.414889in}}{\pgfqpoint{1.779077in}{2.416731in}}%
\pgfpathcurveto{\pgfqpoint{1.780919in}{2.418572in}}{\pgfqpoint{1.781954in}{2.421071in}}{\pgfqpoint{1.781954in}{2.423675in}}%
\pgfpathcurveto{\pgfqpoint{1.781954in}{2.426280in}}{\pgfqpoint{1.780919in}{2.428778in}}{\pgfqpoint{1.779077in}{2.430620in}}%
\pgfpathcurveto{\pgfqpoint{1.777236in}{2.432461in}}{\pgfqpoint{1.774737in}{2.433496in}}{\pgfqpoint{1.772133in}{2.433496in}}%
\pgfpathcurveto{\pgfqpoint{1.769528in}{2.433496in}}{\pgfqpoint{1.767030in}{2.432461in}}{\pgfqpoint{1.765188in}{2.430620in}}%
\pgfpathcurveto{\pgfqpoint{1.763347in}{2.428778in}}{\pgfqpoint{1.762312in}{2.426280in}}{\pgfqpoint{1.762312in}{2.423675in}}%
\pgfpathcurveto{\pgfqpoint{1.762312in}{2.421071in}}{\pgfqpoint{1.763347in}{2.418572in}}{\pgfqpoint{1.765188in}{2.416731in}}%
\pgfpathcurveto{\pgfqpoint{1.767030in}{2.414889in}}{\pgfqpoint{1.769528in}{2.413854in}}{\pgfqpoint{1.772133in}{2.413854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197204in}{3.199021in}}%
\pgfpathcurveto{\pgfqpoint{3.199808in}{3.199021in}}{\pgfqpoint{3.202306in}{3.200056in}}{\pgfqpoint{3.204148in}{3.201897in}}%
\pgfpathcurveto{\pgfqpoint{3.205990in}{3.203739in}}{\pgfqpoint{3.207024in}{3.206237in}}{\pgfqpoint{3.207024in}{3.208842in}}%
\pgfpathcurveto{\pgfqpoint{3.207024in}{3.211446in}}{\pgfqpoint{3.205990in}{3.213944in}}{\pgfqpoint{3.204148in}{3.215786in}}%
\pgfpathcurveto{\pgfqpoint{3.202306in}{3.217628in}}{\pgfqpoint{3.199808in}{3.218663in}}{\pgfqpoint{3.197204in}{3.218663in}}%
\pgfpathcurveto{\pgfqpoint{3.194599in}{3.218663in}}{\pgfqpoint{3.192101in}{3.217628in}}{\pgfqpoint{3.190259in}{3.215786in}}%
\pgfpathcurveto{\pgfqpoint{3.188417in}{3.213944in}}{\pgfqpoint{3.187383in}{3.211446in}}{\pgfqpoint{3.187383in}{3.208842in}}%
\pgfpathcurveto{\pgfqpoint{3.187383in}{3.206237in}}{\pgfqpoint{3.188417in}{3.203739in}}{\pgfqpoint{3.190259in}{3.201897in}}%
\pgfpathcurveto{\pgfqpoint{3.192101in}{3.200056in}}{\pgfqpoint{3.194599in}{3.199021in}}{\pgfqpoint{3.197204in}{3.199021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114877in}{2.400992in}}%
\pgfpathcurveto{\pgfqpoint{1.117482in}{2.400992in}}{\pgfqpoint{1.119980in}{2.402027in}}{\pgfqpoint{1.121821in}{2.403868in}}%
\pgfpathcurveto{\pgfqpoint{1.123663in}{2.405710in}}{\pgfqpoint{1.124698in}{2.408208in}}{\pgfqpoint{1.124698in}{2.410813in}}%
\pgfpathcurveto{\pgfqpoint{1.124698in}{2.413417in}}{\pgfqpoint{1.123663in}{2.415916in}}{\pgfqpoint{1.121821in}{2.417757in}}%
\pgfpathcurveto{\pgfqpoint{1.119980in}{2.419599in}}{\pgfqpoint{1.117482in}{2.420634in}}{\pgfqpoint{1.114877in}{2.420634in}}%
\pgfpathcurveto{\pgfqpoint{1.112273in}{2.420634in}}{\pgfqpoint{1.109774in}{2.419599in}}{\pgfqpoint{1.107933in}{2.417757in}}%
\pgfpathcurveto{\pgfqpoint{1.106091in}{2.415916in}}{\pgfqpoint{1.105056in}{2.413417in}}{\pgfqpoint{1.105056in}{2.410813in}}%
\pgfpathcurveto{\pgfqpoint{1.105056in}{2.408208in}}{\pgfqpoint{1.106091in}{2.405710in}}{\pgfqpoint{1.107933in}{2.403868in}}%
\pgfpathcurveto{\pgfqpoint{1.109774in}{2.402027in}}{\pgfqpoint{1.112273in}{2.400992in}}{\pgfqpoint{1.114877in}{2.400992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048279in}{2.043763in}}%
\pgfpathcurveto{\pgfqpoint{1.050883in}{2.043763in}}{\pgfqpoint{1.053382in}{2.044797in}}{\pgfqpoint{1.055223in}{2.046639in}}%
\pgfpathcurveto{\pgfqpoint{1.057065in}{2.048481in}}{\pgfqpoint{1.058100in}{2.050979in}}{\pgfqpoint{1.058100in}{2.053583in}}%
\pgfpathcurveto{\pgfqpoint{1.058100in}{2.056188in}}{\pgfqpoint{1.057065in}{2.058686in}}{\pgfqpoint{1.055223in}{2.060528in}}%
\pgfpathcurveto{\pgfqpoint{1.053382in}{2.062370in}}{\pgfqpoint{1.050883in}{2.063404in}}{\pgfqpoint{1.048279in}{2.063404in}}%
\pgfpathcurveto{\pgfqpoint{1.045674in}{2.063404in}}{\pgfqpoint{1.043176in}{2.062370in}}{\pgfqpoint{1.041334in}{2.060528in}}%
\pgfpathcurveto{\pgfqpoint{1.039493in}{2.058686in}}{\pgfqpoint{1.038458in}{2.056188in}}{\pgfqpoint{1.038458in}{2.053583in}}%
\pgfpathcurveto{\pgfqpoint{1.038458in}{2.050979in}}{\pgfqpoint{1.039493in}{2.048481in}}{\pgfqpoint{1.041334in}{2.046639in}}%
\pgfpathcurveto{\pgfqpoint{1.043176in}{2.044797in}}{\pgfqpoint{1.045674in}{2.043763in}}{\pgfqpoint{1.048279in}{2.043763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126105in}{1.296313in}}%
\pgfpathcurveto{\pgfqpoint{4.128709in}{1.296313in}}{\pgfqpoint{4.131207in}{1.297348in}}{\pgfqpoint{4.133049in}{1.299189in}}%
\pgfpathcurveto{\pgfqpoint{4.134891in}{1.301031in}}{\pgfqpoint{4.135926in}{1.303529in}}{\pgfqpoint{4.135926in}{1.306134in}}%
\pgfpathcurveto{\pgfqpoint{4.135926in}{1.308738in}}{\pgfqpoint{4.134891in}{1.311236in}}{\pgfqpoint{4.133049in}{1.313078in}}%
\pgfpathcurveto{\pgfqpoint{4.131207in}{1.314920in}}{\pgfqpoint{4.128709in}{1.315955in}}{\pgfqpoint{4.126105in}{1.315955in}}%
\pgfpathcurveto{\pgfqpoint{4.123500in}{1.315955in}}{\pgfqpoint{4.121002in}{1.314920in}}{\pgfqpoint{4.119160in}{1.313078in}}%
\pgfpathcurveto{\pgfqpoint{4.117319in}{1.311236in}}{\pgfqpoint{4.116284in}{1.308738in}}{\pgfqpoint{4.116284in}{1.306134in}}%
\pgfpathcurveto{\pgfqpoint{4.116284in}{1.303529in}}{\pgfqpoint{4.117319in}{1.301031in}}{\pgfqpoint{4.119160in}{1.299189in}}%
\pgfpathcurveto{\pgfqpoint{4.121002in}{1.297348in}}{\pgfqpoint{4.123500in}{1.296313in}}{\pgfqpoint{4.126105in}{1.296313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096382in}{3.868970in}}%
\pgfpathcurveto{\pgfqpoint{4.098987in}{3.868970in}}{\pgfqpoint{4.101485in}{3.870005in}}{\pgfqpoint{4.103326in}{3.871846in}}%
\pgfpathcurveto{\pgfqpoint{4.105168in}{3.873688in}}{\pgfqpoint{4.106203in}{3.876186in}}{\pgfqpoint{4.106203in}{3.878791in}}%
\pgfpathcurveto{\pgfqpoint{4.106203in}{3.881395in}}{\pgfqpoint{4.105168in}{3.883893in}}{\pgfqpoint{4.103326in}{3.885735in}}%
\pgfpathcurveto{\pgfqpoint{4.101485in}{3.887577in}}{\pgfqpoint{4.098987in}{3.888612in}}{\pgfqpoint{4.096382in}{3.888612in}}%
\pgfpathcurveto{\pgfqpoint{4.093777in}{3.888612in}}{\pgfqpoint{4.091279in}{3.887577in}}{\pgfqpoint{4.089438in}{3.885735in}}%
\pgfpathcurveto{\pgfqpoint{4.087596in}{3.883893in}}{\pgfqpoint{4.086561in}{3.881395in}}{\pgfqpoint{4.086561in}{3.878791in}}%
\pgfpathcurveto{\pgfqpoint{4.086561in}{3.876186in}}{\pgfqpoint{4.087596in}{3.873688in}}{\pgfqpoint{4.089438in}{3.871846in}}%
\pgfpathcurveto{\pgfqpoint{4.091279in}{3.870005in}}{\pgfqpoint{4.093777in}{3.868970in}}{\pgfqpoint{4.096382in}{3.868970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686694in}{1.825039in}}%
\pgfpathcurveto{\pgfqpoint{1.689298in}{1.825039in}}{\pgfqpoint{1.691796in}{1.826074in}}{\pgfqpoint{1.693638in}{1.827916in}}%
\pgfpathcurveto{\pgfqpoint{1.695480in}{1.829757in}}{\pgfqpoint{1.696515in}{1.832256in}}{\pgfqpoint{1.696515in}{1.834860in}}%
\pgfpathcurveto{\pgfqpoint{1.696515in}{1.837465in}}{\pgfqpoint{1.695480in}{1.839963in}}{\pgfqpoint{1.693638in}{1.841805in}}%
\pgfpathcurveto{\pgfqpoint{1.691796in}{1.843646in}}{\pgfqpoint{1.689298in}{1.844681in}}{\pgfqpoint{1.686694in}{1.844681in}}%
\pgfpathcurveto{\pgfqpoint{1.684089in}{1.844681in}}{\pgfqpoint{1.681591in}{1.843646in}}{\pgfqpoint{1.679749in}{1.841805in}}%
\pgfpathcurveto{\pgfqpoint{1.677908in}{1.839963in}}{\pgfqpoint{1.676873in}{1.837465in}}{\pgfqpoint{1.676873in}{1.834860in}}%
\pgfpathcurveto{\pgfqpoint{1.676873in}{1.832256in}}{\pgfqpoint{1.677908in}{1.829757in}}{\pgfqpoint{1.679749in}{1.827916in}}%
\pgfpathcurveto{\pgfqpoint{1.681591in}{1.826074in}}{\pgfqpoint{1.684089in}{1.825039in}}{\pgfqpoint{1.686694in}{1.825039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617431in}{3.078754in}}%
\pgfpathcurveto{\pgfqpoint{1.620036in}{3.078754in}}{\pgfqpoint{1.622534in}{3.079789in}}{\pgfqpoint{1.624375in}{3.081631in}}%
\pgfpathcurveto{\pgfqpoint{1.626217in}{3.083472in}}{\pgfqpoint{1.627252in}{3.085971in}}{\pgfqpoint{1.627252in}{3.088575in}}%
\pgfpathcurveto{\pgfqpoint{1.627252in}{3.091180in}}{\pgfqpoint{1.626217in}{3.093678in}}{\pgfqpoint{1.624375in}{3.095520in}}%
\pgfpathcurveto{\pgfqpoint{1.622534in}{3.097361in}}{\pgfqpoint{1.620036in}{3.098396in}}{\pgfqpoint{1.617431in}{3.098396in}}%
\pgfpathcurveto{\pgfqpoint{1.614827in}{3.098396in}}{\pgfqpoint{1.612328in}{3.097361in}}{\pgfqpoint{1.610487in}{3.095520in}}%
\pgfpathcurveto{\pgfqpoint{1.608645in}{3.093678in}}{\pgfqpoint{1.607610in}{3.091180in}}{\pgfqpoint{1.607610in}{3.088575in}}%
\pgfpathcurveto{\pgfqpoint{1.607610in}{3.085971in}}{\pgfqpoint{1.608645in}{3.083472in}}{\pgfqpoint{1.610487in}{3.081631in}}%
\pgfpathcurveto{\pgfqpoint{1.612328in}{3.079789in}}{\pgfqpoint{1.614827in}{3.078754in}}{\pgfqpoint{1.617431in}{3.078754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278806in}{0.864475in}}%
\pgfpathcurveto{\pgfqpoint{3.281410in}{0.864475in}}{\pgfqpoint{3.283909in}{0.865510in}}{\pgfqpoint{3.285750in}{0.867351in}}%
\pgfpathcurveto{\pgfqpoint{3.287592in}{0.869193in}}{\pgfqpoint{3.288627in}{0.871691in}}{\pgfqpoint{3.288627in}{0.874296in}}%
\pgfpathcurveto{\pgfqpoint{3.288627in}{0.876900in}}{\pgfqpoint{3.287592in}{0.879399in}}{\pgfqpoint{3.285750in}{0.881240in}}%
\pgfpathcurveto{\pgfqpoint{3.283909in}{0.883082in}}{\pgfqpoint{3.281410in}{0.884117in}}{\pgfqpoint{3.278806in}{0.884117in}}%
\pgfpathcurveto{\pgfqpoint{3.276201in}{0.884117in}}{\pgfqpoint{3.273703in}{0.883082in}}{\pgfqpoint{3.271861in}{0.881240in}}%
\pgfpathcurveto{\pgfqpoint{3.270020in}{0.879399in}}{\pgfqpoint{3.268985in}{0.876900in}}{\pgfqpoint{3.268985in}{0.874296in}}%
\pgfpathcurveto{\pgfqpoint{3.268985in}{0.871691in}}{\pgfqpoint{3.270020in}{0.869193in}}{\pgfqpoint{3.271861in}{0.867351in}}%
\pgfpathcurveto{\pgfqpoint{3.273703in}{0.865510in}}{\pgfqpoint{3.276201in}{0.864475in}}{\pgfqpoint{3.278806in}{0.864475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736361in}{1.513115in}}%
\pgfpathcurveto{\pgfqpoint{2.738966in}{1.513115in}}{\pgfqpoint{2.741464in}{1.514150in}}{\pgfqpoint{2.743306in}{1.515991in}}%
\pgfpathcurveto{\pgfqpoint{2.745147in}{1.517833in}}{\pgfqpoint{2.746182in}{1.520331in}}{\pgfqpoint{2.746182in}{1.522936in}}%
\pgfpathcurveto{\pgfqpoint{2.746182in}{1.525540in}}{\pgfqpoint{2.745147in}{1.528039in}}{\pgfqpoint{2.743306in}{1.529880in}}%
\pgfpathcurveto{\pgfqpoint{2.741464in}{1.531722in}}{\pgfqpoint{2.738966in}{1.532757in}}{\pgfqpoint{2.736361in}{1.532757in}}%
\pgfpathcurveto{\pgfqpoint{2.733757in}{1.532757in}}{\pgfqpoint{2.731258in}{1.531722in}}{\pgfqpoint{2.729417in}{1.529880in}}%
\pgfpathcurveto{\pgfqpoint{2.727575in}{1.528039in}}{\pgfqpoint{2.726540in}{1.525540in}}{\pgfqpoint{2.726540in}{1.522936in}}%
\pgfpathcurveto{\pgfqpoint{2.726540in}{1.520331in}}{\pgfqpoint{2.727575in}{1.517833in}}{\pgfqpoint{2.729417in}{1.515991in}}%
\pgfpathcurveto{\pgfqpoint{2.731258in}{1.514150in}}{\pgfqpoint{2.733757in}{1.513115in}}{\pgfqpoint{2.736361in}{1.513115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673819in}{3.969990in}}%
\pgfpathcurveto{\pgfqpoint{4.676423in}{3.969990in}}{\pgfqpoint{4.678922in}{3.971025in}}{\pgfqpoint{4.680763in}{3.972867in}}%
\pgfpathcurveto{\pgfqpoint{4.682605in}{3.974709in}}{\pgfqpoint{4.683640in}{3.977207in}}{\pgfqpoint{4.683640in}{3.979811in}}%
\pgfpathcurveto{\pgfqpoint{4.683640in}{3.982416in}}{\pgfqpoint{4.682605in}{3.984914in}}{\pgfqpoint{4.680763in}{3.986756in}}%
\pgfpathcurveto{\pgfqpoint{4.678922in}{3.988597in}}{\pgfqpoint{4.676423in}{3.989632in}}{\pgfqpoint{4.673819in}{3.989632in}}%
\pgfpathcurveto{\pgfqpoint{4.671214in}{3.989632in}}{\pgfqpoint{4.668716in}{3.988597in}}{\pgfqpoint{4.666874in}{3.986756in}}%
\pgfpathcurveto{\pgfqpoint{4.665033in}{3.984914in}}{\pgfqpoint{4.663998in}{3.982416in}}{\pgfqpoint{4.663998in}{3.979811in}}%
\pgfpathcurveto{\pgfqpoint{4.663998in}{3.977207in}}{\pgfqpoint{4.665033in}{3.974709in}}{\pgfqpoint{4.666874in}{3.972867in}}%
\pgfpathcurveto{\pgfqpoint{4.668716in}{3.971025in}}{\pgfqpoint{4.671214in}{3.969990in}}{\pgfqpoint{4.673819in}{3.969990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705468in}{1.628925in}}%
\pgfpathcurveto{\pgfqpoint{2.708073in}{1.628925in}}{\pgfqpoint{2.710571in}{1.629960in}}{\pgfqpoint{2.712412in}{1.631802in}}%
\pgfpathcurveto{\pgfqpoint{2.714254in}{1.633643in}}{\pgfqpoint{2.715289in}{1.636142in}}{\pgfqpoint{2.715289in}{1.638746in}}%
\pgfpathcurveto{\pgfqpoint{2.715289in}{1.641351in}}{\pgfqpoint{2.714254in}{1.643849in}}{\pgfqpoint{2.712412in}{1.645691in}}%
\pgfpathcurveto{\pgfqpoint{2.710571in}{1.647532in}}{\pgfqpoint{2.708073in}{1.648567in}}{\pgfqpoint{2.705468in}{1.648567in}}%
\pgfpathcurveto{\pgfqpoint{2.702864in}{1.648567in}}{\pgfqpoint{2.700365in}{1.647532in}}{\pgfqpoint{2.698524in}{1.645691in}}%
\pgfpathcurveto{\pgfqpoint{2.696682in}{1.643849in}}{\pgfqpoint{2.695647in}{1.641351in}}{\pgfqpoint{2.695647in}{1.638746in}}%
\pgfpathcurveto{\pgfqpoint{2.695647in}{1.636142in}}{\pgfqpoint{2.696682in}{1.633643in}}{\pgfqpoint{2.698524in}{1.631802in}}%
\pgfpathcurveto{\pgfqpoint{2.700365in}{1.629960in}}{\pgfqpoint{2.702864in}{1.628925in}}{\pgfqpoint{2.705468in}{1.628925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930707in}{1.388432in}}%
\pgfpathcurveto{\pgfqpoint{2.933312in}{1.388432in}}{\pgfqpoint{2.935810in}{1.389467in}}{\pgfqpoint{2.937652in}{1.391309in}}%
\pgfpathcurveto{\pgfqpoint{2.939493in}{1.393150in}}{\pgfqpoint{2.940528in}{1.395648in}}{\pgfqpoint{2.940528in}{1.398253in}}%
\pgfpathcurveto{\pgfqpoint{2.940528in}{1.400858in}}{\pgfqpoint{2.939493in}{1.403356in}}{\pgfqpoint{2.937652in}{1.405197in}}%
\pgfpathcurveto{\pgfqpoint{2.935810in}{1.407039in}}{\pgfqpoint{2.933312in}{1.408074in}}{\pgfqpoint{2.930707in}{1.408074in}}%
\pgfpathcurveto{\pgfqpoint{2.928103in}{1.408074in}}{\pgfqpoint{2.925604in}{1.407039in}}{\pgfqpoint{2.923763in}{1.405197in}}%
\pgfpathcurveto{\pgfqpoint{2.921921in}{1.403356in}}{\pgfqpoint{2.920886in}{1.400858in}}{\pgfqpoint{2.920886in}{1.398253in}}%
\pgfpathcurveto{\pgfqpoint{2.920886in}{1.395648in}}{\pgfqpoint{2.921921in}{1.393150in}}{\pgfqpoint{2.923763in}{1.391309in}}%
\pgfpathcurveto{\pgfqpoint{2.925604in}{1.389467in}}{\pgfqpoint{2.928103in}{1.388432in}}{\pgfqpoint{2.930707in}{1.388432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597416in}{1.482220in}}%
\pgfpathcurveto{\pgfqpoint{2.600021in}{1.482220in}}{\pgfqpoint{2.602519in}{1.483255in}}{\pgfqpoint{2.604360in}{1.485097in}}%
\pgfpathcurveto{\pgfqpoint{2.606202in}{1.486939in}}{\pgfqpoint{2.607237in}{1.489437in}}{\pgfqpoint{2.607237in}{1.492041in}}%
\pgfpathcurveto{\pgfqpoint{2.607237in}{1.494646in}}{\pgfqpoint{2.606202in}{1.497144in}}{\pgfqpoint{2.604360in}{1.498986in}}%
\pgfpathcurveto{\pgfqpoint{2.602519in}{1.500827in}}{\pgfqpoint{2.600021in}{1.501862in}}{\pgfqpoint{2.597416in}{1.501862in}}%
\pgfpathcurveto{\pgfqpoint{2.594811in}{1.501862in}}{\pgfqpoint{2.592313in}{1.500827in}}{\pgfqpoint{2.590472in}{1.498986in}}%
\pgfpathcurveto{\pgfqpoint{2.588630in}{1.497144in}}{\pgfqpoint{2.587595in}{1.494646in}}{\pgfqpoint{2.587595in}{1.492041in}}%
\pgfpathcurveto{\pgfqpoint{2.587595in}{1.489437in}}{\pgfqpoint{2.588630in}{1.486939in}}{\pgfqpoint{2.590472in}{1.485097in}}%
\pgfpathcurveto{\pgfqpoint{2.592313in}{1.483255in}}{\pgfqpoint{2.594811in}{1.482220in}}{\pgfqpoint{2.597416in}{1.482220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835183in}{3.398109in}}%
\pgfpathcurveto{\pgfqpoint{3.837787in}{3.398109in}}{\pgfqpoint{3.840285in}{3.399144in}}{\pgfqpoint{3.842127in}{3.400985in}}%
\pgfpathcurveto{\pgfqpoint{3.843969in}{3.402827in}}{\pgfqpoint{3.845004in}{3.405325in}}{\pgfqpoint{3.845004in}{3.407930in}}%
\pgfpathcurveto{\pgfqpoint{3.845004in}{3.410534in}}{\pgfqpoint{3.843969in}{3.413033in}}{\pgfqpoint{3.842127in}{3.414874in}}%
\pgfpathcurveto{\pgfqpoint{3.840285in}{3.416716in}}{\pgfqpoint{3.837787in}{3.417751in}}{\pgfqpoint{3.835183in}{3.417751in}}%
\pgfpathcurveto{\pgfqpoint{3.832578in}{3.417751in}}{\pgfqpoint{3.830080in}{3.416716in}}{\pgfqpoint{3.828238in}{3.414874in}}%
\pgfpathcurveto{\pgfqpoint{3.826397in}{3.413033in}}{\pgfqpoint{3.825362in}{3.410534in}}{\pgfqpoint{3.825362in}{3.407930in}}%
\pgfpathcurveto{\pgfqpoint{3.825362in}{3.405325in}}{\pgfqpoint{3.826397in}{3.402827in}}{\pgfqpoint{3.828238in}{3.400985in}}%
\pgfpathcurveto{\pgfqpoint{3.830080in}{3.399144in}}{\pgfqpoint{3.832578in}{3.398109in}}{\pgfqpoint{3.835183in}{3.398109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479251in}{3.766430in}}%
\pgfpathcurveto{\pgfqpoint{2.481856in}{3.766430in}}{\pgfqpoint{2.484354in}{3.767465in}}{\pgfqpoint{2.486196in}{3.769306in}}%
\pgfpathcurveto{\pgfqpoint{2.488037in}{3.771148in}}{\pgfqpoint{2.489072in}{3.773646in}}{\pgfqpoint{2.489072in}{3.776251in}}%
\pgfpathcurveto{\pgfqpoint{2.489072in}{3.778855in}}{\pgfqpoint{2.488037in}{3.781354in}}{\pgfqpoint{2.486196in}{3.783195in}}%
\pgfpathcurveto{\pgfqpoint{2.484354in}{3.785037in}}{\pgfqpoint{2.481856in}{3.786072in}}{\pgfqpoint{2.479251in}{3.786072in}}%
\pgfpathcurveto{\pgfqpoint{2.476647in}{3.786072in}}{\pgfqpoint{2.474149in}{3.785037in}}{\pgfqpoint{2.472307in}{3.783195in}}%
\pgfpathcurveto{\pgfqpoint{2.470465in}{3.781354in}}{\pgfqpoint{2.469430in}{3.778855in}}{\pgfqpoint{2.469430in}{3.776251in}}%
\pgfpathcurveto{\pgfqpoint{2.469430in}{3.773646in}}{\pgfqpoint{2.470465in}{3.771148in}}{\pgfqpoint{2.472307in}{3.769306in}}%
\pgfpathcurveto{\pgfqpoint{2.474149in}{3.767465in}}{\pgfqpoint{2.476647in}{3.766430in}}{\pgfqpoint{2.479251in}{3.766430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794890in}{3.902616in}}%
\pgfpathcurveto{\pgfqpoint{2.797495in}{3.902616in}}{\pgfqpoint{2.799993in}{3.903651in}}{\pgfqpoint{2.801835in}{3.905492in}}%
\pgfpathcurveto{\pgfqpoint{2.803677in}{3.907334in}}{\pgfqpoint{2.804711in}{3.909832in}}{\pgfqpoint{2.804711in}{3.912437in}}%
\pgfpathcurveto{\pgfqpoint{2.804711in}{3.915041in}}{\pgfqpoint{2.803677in}{3.917540in}}{\pgfqpoint{2.801835in}{3.919381in}}%
\pgfpathcurveto{\pgfqpoint{2.799993in}{3.921223in}}{\pgfqpoint{2.797495in}{3.922258in}}{\pgfqpoint{2.794890in}{3.922258in}}%
\pgfpathcurveto{\pgfqpoint{2.792286in}{3.922258in}}{\pgfqpoint{2.789788in}{3.921223in}}{\pgfqpoint{2.787946in}{3.919381in}}%
\pgfpathcurveto{\pgfqpoint{2.786104in}{3.917540in}}{\pgfqpoint{2.785070in}{3.915041in}}{\pgfqpoint{2.785070in}{3.912437in}}%
\pgfpathcurveto{\pgfqpoint{2.785070in}{3.909832in}}{\pgfqpoint{2.786104in}{3.907334in}}{\pgfqpoint{2.787946in}{3.905492in}}%
\pgfpathcurveto{\pgfqpoint{2.789788in}{3.903651in}}{\pgfqpoint{2.792286in}{3.902616in}}{\pgfqpoint{2.794890in}{3.902616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159514in}{2.769864in}}%
\pgfpathcurveto{\pgfqpoint{1.162118in}{2.769864in}}{\pgfqpoint{1.164616in}{2.770899in}}{\pgfqpoint{1.166458in}{2.772740in}}%
\pgfpathcurveto{\pgfqpoint{1.168300in}{2.774582in}}{\pgfqpoint{1.169334in}{2.777080in}}{\pgfqpoint{1.169334in}{2.779685in}}%
\pgfpathcurveto{\pgfqpoint{1.169334in}{2.782289in}}{\pgfqpoint{1.168300in}{2.784787in}}{\pgfqpoint{1.166458in}{2.786629in}}%
\pgfpathcurveto{\pgfqpoint{1.164616in}{2.788471in}}{\pgfqpoint{1.162118in}{2.789506in}}{\pgfqpoint{1.159514in}{2.789506in}}%
\pgfpathcurveto{\pgfqpoint{1.156909in}{2.789506in}}{\pgfqpoint{1.154411in}{2.788471in}}{\pgfqpoint{1.152569in}{2.786629in}}%
\pgfpathcurveto{\pgfqpoint{1.150727in}{2.784787in}}{\pgfqpoint{1.149693in}{2.782289in}}{\pgfqpoint{1.149693in}{2.779685in}}%
\pgfpathcurveto{\pgfqpoint{1.149693in}{2.777080in}}{\pgfqpoint{1.150727in}{2.774582in}}{\pgfqpoint{1.152569in}{2.772740in}}%
\pgfpathcurveto{\pgfqpoint{1.154411in}{2.770899in}}{\pgfqpoint{1.156909in}{2.769864in}}{\pgfqpoint{1.159514in}{2.769864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835568in}{1.340025in}}%
\pgfpathcurveto{\pgfqpoint{2.838172in}{1.340025in}}{\pgfqpoint{2.840670in}{1.341060in}}{\pgfqpoint{2.842512in}{1.342902in}}%
\pgfpathcurveto{\pgfqpoint{2.844354in}{1.344743in}}{\pgfqpoint{2.845388in}{1.347242in}}{\pgfqpoint{2.845388in}{1.349846in}}%
\pgfpathcurveto{\pgfqpoint{2.845388in}{1.352451in}}{\pgfqpoint{2.844354in}{1.354949in}}{\pgfqpoint{2.842512in}{1.356791in}}%
\pgfpathcurveto{\pgfqpoint{2.840670in}{1.358632in}}{\pgfqpoint{2.838172in}{1.359667in}}{\pgfqpoint{2.835568in}{1.359667in}}%
\pgfpathcurveto{\pgfqpoint{2.832963in}{1.359667in}}{\pgfqpoint{2.830465in}{1.358632in}}{\pgfqpoint{2.828623in}{1.356791in}}%
\pgfpathcurveto{\pgfqpoint{2.826781in}{1.354949in}}{\pgfqpoint{2.825747in}{1.352451in}}{\pgfqpoint{2.825747in}{1.349846in}}%
\pgfpathcurveto{\pgfqpoint{2.825747in}{1.347242in}}{\pgfqpoint{2.826781in}{1.344743in}}{\pgfqpoint{2.828623in}{1.342902in}}%
\pgfpathcurveto{\pgfqpoint{2.830465in}{1.341060in}}{\pgfqpoint{2.832963in}{1.340025in}}{\pgfqpoint{2.835568in}{1.340025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304142in}{2.679446in}}%
\pgfpathcurveto{\pgfqpoint{1.306746in}{2.679446in}}{\pgfqpoint{1.309245in}{2.680480in}}{\pgfqpoint{1.311086in}{2.682322in}}%
\pgfpathcurveto{\pgfqpoint{1.312928in}{2.684164in}}{\pgfqpoint{1.313963in}{2.686662in}}{\pgfqpoint{1.313963in}{2.689266in}}%
\pgfpathcurveto{\pgfqpoint{1.313963in}{2.691871in}}{\pgfqpoint{1.312928in}{2.694369in}}{\pgfqpoint{1.311086in}{2.696211in}}%
\pgfpathcurveto{\pgfqpoint{1.309245in}{2.698053in}}{\pgfqpoint{1.306746in}{2.699087in}}{\pgfqpoint{1.304142in}{2.699087in}}%
\pgfpathcurveto{\pgfqpoint{1.301537in}{2.699087in}}{\pgfqpoint{1.299039in}{2.698053in}}{\pgfqpoint{1.297197in}{2.696211in}}%
\pgfpathcurveto{\pgfqpoint{1.295356in}{2.694369in}}{\pgfqpoint{1.294321in}{2.691871in}}{\pgfqpoint{1.294321in}{2.689266in}}%
\pgfpathcurveto{\pgfqpoint{1.294321in}{2.686662in}}{\pgfqpoint{1.295356in}{2.684164in}}{\pgfqpoint{1.297197in}{2.682322in}}%
\pgfpathcurveto{\pgfqpoint{1.299039in}{2.680480in}}{\pgfqpoint{1.301537in}{2.679446in}}{\pgfqpoint{1.304142in}{2.679446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050623in}{4.437430in}}%
\pgfpathcurveto{\pgfqpoint{3.053228in}{4.437430in}}{\pgfqpoint{3.055726in}{4.438465in}}{\pgfqpoint{3.057567in}{4.440307in}}%
\pgfpathcurveto{\pgfqpoint{3.059409in}{4.442148in}}{\pgfqpoint{3.060444in}{4.444647in}}{\pgfqpoint{3.060444in}{4.447251in}}%
\pgfpathcurveto{\pgfqpoint{3.060444in}{4.449856in}}{\pgfqpoint{3.059409in}{4.452354in}}{\pgfqpoint{3.057567in}{4.454195in}}%
\pgfpathcurveto{\pgfqpoint{3.055726in}{4.456037in}}{\pgfqpoint{3.053228in}{4.457072in}}{\pgfqpoint{3.050623in}{4.457072in}}%
\pgfpathcurveto{\pgfqpoint{3.048018in}{4.457072in}}{\pgfqpoint{3.045520in}{4.456037in}}{\pgfqpoint{3.043679in}{4.454195in}}%
\pgfpathcurveto{\pgfqpoint{3.041837in}{4.452354in}}{\pgfqpoint{3.040802in}{4.449856in}}{\pgfqpoint{3.040802in}{4.447251in}}%
\pgfpathcurveto{\pgfqpoint{3.040802in}{4.444647in}}{\pgfqpoint{3.041837in}{4.442148in}}{\pgfqpoint{3.043679in}{4.440307in}}%
\pgfpathcurveto{\pgfqpoint{3.045520in}{4.438465in}}{\pgfqpoint{3.048018in}{4.437430in}}{\pgfqpoint{3.050623in}{4.437430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281448in}{1.806126in}}%
\pgfpathcurveto{\pgfqpoint{2.284053in}{1.806126in}}{\pgfqpoint{2.286551in}{1.807160in}}{\pgfqpoint{2.288393in}{1.809002in}}%
\pgfpathcurveto{\pgfqpoint{2.290234in}{1.810844in}}{\pgfqpoint{2.291269in}{1.813342in}}{\pgfqpoint{2.291269in}{1.815947in}}%
\pgfpathcurveto{\pgfqpoint{2.291269in}{1.818551in}}{\pgfqpoint{2.290234in}{1.821049in}}{\pgfqpoint{2.288393in}{1.822891in}}%
\pgfpathcurveto{\pgfqpoint{2.286551in}{1.824733in}}{\pgfqpoint{2.284053in}{1.825768in}}{\pgfqpoint{2.281448in}{1.825768in}}%
\pgfpathcurveto{\pgfqpoint{2.278844in}{1.825768in}}{\pgfqpoint{2.276346in}{1.824733in}}{\pgfqpoint{2.274504in}{1.822891in}}%
\pgfpathcurveto{\pgfqpoint{2.272662in}{1.821049in}}{\pgfqpoint{2.271627in}{1.818551in}}{\pgfqpoint{2.271627in}{1.815947in}}%
\pgfpathcurveto{\pgfqpoint{2.271627in}{1.813342in}}{\pgfqpoint{2.272662in}{1.810844in}}{\pgfqpoint{2.274504in}{1.809002in}}%
\pgfpathcurveto{\pgfqpoint{2.276346in}{1.807160in}}{\pgfqpoint{2.278844in}{1.806126in}}{\pgfqpoint{2.281448in}{1.806126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413094in}{2.877392in}}%
\pgfpathcurveto{\pgfqpoint{2.415698in}{2.877392in}}{\pgfqpoint{2.418196in}{2.878427in}}{\pgfqpoint{2.420038in}{2.880269in}}%
\pgfpathcurveto{\pgfqpoint{2.421880in}{2.882110in}}{\pgfqpoint{2.422914in}{2.884608in}}{\pgfqpoint{2.422914in}{2.887213in}}%
\pgfpathcurveto{\pgfqpoint{2.422914in}{2.889818in}}{\pgfqpoint{2.421880in}{2.892316in}}{\pgfqpoint{2.420038in}{2.894157in}}%
\pgfpathcurveto{\pgfqpoint{2.418196in}{2.895999in}}{\pgfqpoint{2.415698in}{2.897034in}}{\pgfqpoint{2.413094in}{2.897034in}}%
\pgfpathcurveto{\pgfqpoint{2.410489in}{2.897034in}}{\pgfqpoint{2.407991in}{2.895999in}}{\pgfqpoint{2.406149in}{2.894157in}}%
\pgfpathcurveto{\pgfqpoint{2.404307in}{2.892316in}}{\pgfqpoint{2.403273in}{2.889818in}}{\pgfqpoint{2.403273in}{2.887213in}}%
\pgfpathcurveto{\pgfqpoint{2.403273in}{2.884608in}}{\pgfqpoint{2.404307in}{2.882110in}}{\pgfqpoint{2.406149in}{2.880269in}}%
\pgfpathcurveto{\pgfqpoint{2.407991in}{2.878427in}}{\pgfqpoint{2.410489in}{2.877392in}}{\pgfqpoint{2.413094in}{2.877392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671135in}{2.769049in}}%
\pgfpathcurveto{\pgfqpoint{2.673740in}{2.769049in}}{\pgfqpoint{2.676238in}{2.770084in}}{\pgfqpoint{2.678080in}{2.771925in}}%
\pgfpathcurveto{\pgfqpoint{2.679921in}{2.773767in}}{\pgfqpoint{2.680956in}{2.776265in}}{\pgfqpoint{2.680956in}{2.778870in}}%
\pgfpathcurveto{\pgfqpoint{2.680956in}{2.781474in}}{\pgfqpoint{2.679921in}{2.783972in}}{\pgfqpoint{2.678080in}{2.785814in}}%
\pgfpathcurveto{\pgfqpoint{2.676238in}{2.787656in}}{\pgfqpoint{2.673740in}{2.788691in}}{\pgfqpoint{2.671135in}{2.788691in}}%
\pgfpathcurveto{\pgfqpoint{2.668531in}{2.788691in}}{\pgfqpoint{2.666033in}{2.787656in}}{\pgfqpoint{2.664191in}{2.785814in}}%
\pgfpathcurveto{\pgfqpoint{2.662349in}{2.783972in}}{\pgfqpoint{2.661314in}{2.781474in}}{\pgfqpoint{2.661314in}{2.778870in}}%
\pgfpathcurveto{\pgfqpoint{2.661314in}{2.776265in}}{\pgfqpoint{2.662349in}{2.773767in}}{\pgfqpoint{2.664191in}{2.771925in}}%
\pgfpathcurveto{\pgfqpoint{2.666033in}{2.770084in}}{\pgfqpoint{2.668531in}{2.769049in}}{\pgfqpoint{2.671135in}{2.769049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577277in}{1.374648in}}%
\pgfpathcurveto{\pgfqpoint{2.579882in}{1.374648in}}{\pgfqpoint{2.582380in}{1.375682in}}{\pgfqpoint{2.584222in}{1.377524in}}%
\pgfpathcurveto{\pgfqpoint{2.586064in}{1.379366in}}{\pgfqpoint{2.587098in}{1.381864in}}{\pgfqpoint{2.587098in}{1.384469in}}%
\pgfpathcurveto{\pgfqpoint{2.587098in}{1.387073in}}{\pgfqpoint{2.586064in}{1.389571in}}{\pgfqpoint{2.584222in}{1.391413in}}%
\pgfpathcurveto{\pgfqpoint{2.582380in}{1.393255in}}{\pgfqpoint{2.579882in}{1.394290in}}{\pgfqpoint{2.577277in}{1.394290in}}%
\pgfpathcurveto{\pgfqpoint{2.574673in}{1.394290in}}{\pgfqpoint{2.572175in}{1.393255in}}{\pgfqpoint{2.570333in}{1.391413in}}%
\pgfpathcurveto{\pgfqpoint{2.568491in}{1.389571in}}{\pgfqpoint{2.567456in}{1.387073in}}{\pgfqpoint{2.567456in}{1.384469in}}%
\pgfpathcurveto{\pgfqpoint{2.567456in}{1.381864in}}{\pgfqpoint{2.568491in}{1.379366in}}{\pgfqpoint{2.570333in}{1.377524in}}%
\pgfpathcurveto{\pgfqpoint{2.572175in}{1.375682in}}{\pgfqpoint{2.574673in}{1.374648in}}{\pgfqpoint{2.577277in}{1.374648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764737in}{2.754383in}}%
\pgfpathcurveto{\pgfqpoint{1.767342in}{2.754383in}}{\pgfqpoint{1.769840in}{2.755418in}}{\pgfqpoint{1.771682in}{2.757259in}}%
\pgfpathcurveto{\pgfqpoint{1.773524in}{2.759101in}}{\pgfqpoint{1.774558in}{2.761599in}}{\pgfqpoint{1.774558in}{2.764204in}}%
\pgfpathcurveto{\pgfqpoint{1.774558in}{2.766808in}}{\pgfqpoint{1.773524in}{2.769306in}}{\pgfqpoint{1.771682in}{2.771148in}}%
\pgfpathcurveto{\pgfqpoint{1.769840in}{2.772990in}}{\pgfqpoint{1.767342in}{2.774025in}}{\pgfqpoint{1.764737in}{2.774025in}}%
\pgfpathcurveto{\pgfqpoint{1.762133in}{2.774025in}}{\pgfqpoint{1.759635in}{2.772990in}}{\pgfqpoint{1.757793in}{2.771148in}}%
\pgfpathcurveto{\pgfqpoint{1.755951in}{2.769306in}}{\pgfqpoint{1.754916in}{2.766808in}}{\pgfqpoint{1.754916in}{2.764204in}}%
\pgfpathcurveto{\pgfqpoint{1.754916in}{2.761599in}}{\pgfqpoint{1.755951in}{2.759101in}}{\pgfqpoint{1.757793in}{2.757259in}}%
\pgfpathcurveto{\pgfqpoint{1.759635in}{2.755418in}}{\pgfqpoint{1.762133in}{2.754383in}}{\pgfqpoint{1.764737in}{2.754383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007549in}{2.879630in}}%
\pgfpathcurveto{\pgfqpoint{2.010153in}{2.879630in}}{\pgfqpoint{2.012651in}{2.880665in}}{\pgfqpoint{2.014493in}{2.882507in}}%
\pgfpathcurveto{\pgfqpoint{2.016335in}{2.884348in}}{\pgfqpoint{2.017370in}{2.886847in}}{\pgfqpoint{2.017370in}{2.889451in}}%
\pgfpathcurveto{\pgfqpoint{2.017370in}{2.892056in}}{\pgfqpoint{2.016335in}{2.894554in}}{\pgfqpoint{2.014493in}{2.896396in}}%
\pgfpathcurveto{\pgfqpoint{2.012651in}{2.898237in}}{\pgfqpoint{2.010153in}{2.899272in}}{\pgfqpoint{2.007549in}{2.899272in}}%
\pgfpathcurveto{\pgfqpoint{2.004944in}{2.899272in}}{\pgfqpoint{2.002446in}{2.898237in}}{\pgfqpoint{2.000604in}{2.896396in}}%
\pgfpathcurveto{\pgfqpoint{1.998763in}{2.894554in}}{\pgfqpoint{1.997728in}{2.892056in}}{\pgfqpoint{1.997728in}{2.889451in}}%
\pgfpathcurveto{\pgfqpoint{1.997728in}{2.886847in}}{\pgfqpoint{1.998763in}{2.884348in}}{\pgfqpoint{2.000604in}{2.882507in}}%
\pgfpathcurveto{\pgfqpoint{2.002446in}{2.880665in}}{\pgfqpoint{2.004944in}{2.879630in}}{\pgfqpoint{2.007549in}{2.879630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517832in}{3.502810in}}%
\pgfpathcurveto{\pgfqpoint{3.520436in}{3.502810in}}{\pgfqpoint{3.522935in}{3.503845in}}{\pgfqpoint{3.524776in}{3.505686in}}%
\pgfpathcurveto{\pgfqpoint{3.526618in}{3.507528in}}{\pgfqpoint{3.527653in}{3.510026in}}{\pgfqpoint{3.527653in}{3.512631in}}%
\pgfpathcurveto{\pgfqpoint{3.527653in}{3.515235in}}{\pgfqpoint{3.526618in}{3.517734in}}{\pgfqpoint{3.524776in}{3.519575in}}%
\pgfpathcurveto{\pgfqpoint{3.522935in}{3.521417in}}{\pgfqpoint{3.520436in}{3.522452in}}{\pgfqpoint{3.517832in}{3.522452in}}%
\pgfpathcurveto{\pgfqpoint{3.515227in}{3.522452in}}{\pgfqpoint{3.512729in}{3.521417in}}{\pgfqpoint{3.510887in}{3.519575in}}%
\pgfpathcurveto{\pgfqpoint{3.509046in}{3.517734in}}{\pgfqpoint{3.508011in}{3.515235in}}{\pgfqpoint{3.508011in}{3.512631in}}%
\pgfpathcurveto{\pgfqpoint{3.508011in}{3.510026in}}{\pgfqpoint{3.509046in}{3.507528in}}{\pgfqpoint{3.510887in}{3.505686in}}%
\pgfpathcurveto{\pgfqpoint{3.512729in}{3.503845in}}{\pgfqpoint{3.515227in}{3.502810in}}{\pgfqpoint{3.517832in}{3.502810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092987in}{0.791716in}}%
\pgfpathcurveto{\pgfqpoint{3.095592in}{0.791716in}}{\pgfqpoint{3.098090in}{0.792750in}}{\pgfqpoint{3.099932in}{0.794592in}}%
\pgfpathcurveto{\pgfqpoint{3.101773in}{0.796434in}}{\pgfqpoint{3.102808in}{0.798932in}}{\pgfqpoint{3.102808in}{0.801537in}}%
\pgfpathcurveto{\pgfqpoint{3.102808in}{0.804141in}}{\pgfqpoint{3.101773in}{0.806639in}}{\pgfqpoint{3.099932in}{0.808481in}}%
\pgfpathcurveto{\pgfqpoint{3.098090in}{0.810323in}}{\pgfqpoint{3.095592in}{0.811357in}}{\pgfqpoint{3.092987in}{0.811357in}}%
\pgfpathcurveto{\pgfqpoint{3.090383in}{0.811357in}}{\pgfqpoint{3.087884in}{0.810323in}}{\pgfqpoint{3.086043in}{0.808481in}}%
\pgfpathcurveto{\pgfqpoint{3.084201in}{0.806639in}}{\pgfqpoint{3.083166in}{0.804141in}}{\pgfqpoint{3.083166in}{0.801537in}}%
\pgfpathcurveto{\pgfqpoint{3.083166in}{0.798932in}}{\pgfqpoint{3.084201in}{0.796434in}}{\pgfqpoint{3.086043in}{0.794592in}}%
\pgfpathcurveto{\pgfqpoint{3.087884in}{0.792750in}}{\pgfqpoint{3.090383in}{0.791716in}}{\pgfqpoint{3.092987in}{0.791716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898378in}{2.486784in}}%
\pgfpathcurveto{\pgfqpoint{2.900982in}{2.486784in}}{\pgfqpoint{2.903481in}{2.487819in}}{\pgfqpoint{2.905322in}{2.489661in}}%
\pgfpathcurveto{\pgfqpoint{2.907164in}{2.491502in}}{\pgfqpoint{2.908199in}{2.494000in}}{\pgfqpoint{2.908199in}{2.496605in}}%
\pgfpathcurveto{\pgfqpoint{2.908199in}{2.499210in}}{\pgfqpoint{2.907164in}{2.501708in}}{\pgfqpoint{2.905322in}{2.503549in}}%
\pgfpathcurveto{\pgfqpoint{2.903481in}{2.505391in}}{\pgfqpoint{2.900982in}{2.506426in}}{\pgfqpoint{2.898378in}{2.506426in}}%
\pgfpathcurveto{\pgfqpoint{2.895773in}{2.506426in}}{\pgfqpoint{2.893275in}{2.505391in}}{\pgfqpoint{2.891433in}{2.503549in}}%
\pgfpathcurveto{\pgfqpoint{2.889592in}{2.501708in}}{\pgfqpoint{2.888557in}{2.499210in}}{\pgfqpoint{2.888557in}{2.496605in}}%
\pgfpathcurveto{\pgfqpoint{2.888557in}{2.494000in}}{\pgfqpoint{2.889592in}{2.491502in}}{\pgfqpoint{2.891433in}{2.489661in}}%
\pgfpathcurveto{\pgfqpoint{2.893275in}{2.487819in}}{\pgfqpoint{2.895773in}{2.486784in}}{\pgfqpoint{2.898378in}{2.486784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577110in}{3.199140in}}%
\pgfpathcurveto{\pgfqpoint{1.579714in}{3.199140in}}{\pgfqpoint{1.582212in}{3.200175in}}{\pgfqpoint{1.584054in}{3.202016in}}%
\pgfpathcurveto{\pgfqpoint{1.585896in}{3.203858in}}{\pgfqpoint{1.586931in}{3.206356in}}{\pgfqpoint{1.586931in}{3.208961in}}%
\pgfpathcurveto{\pgfqpoint{1.586931in}{3.211565in}}{\pgfqpoint{1.585896in}{3.214063in}}{\pgfqpoint{1.584054in}{3.215905in}}%
\pgfpathcurveto{\pgfqpoint{1.582212in}{3.217747in}}{\pgfqpoint{1.579714in}{3.218782in}}{\pgfqpoint{1.577110in}{3.218782in}}%
\pgfpathcurveto{\pgfqpoint{1.574505in}{3.218782in}}{\pgfqpoint{1.572007in}{3.217747in}}{\pgfqpoint{1.570165in}{3.215905in}}%
\pgfpathcurveto{\pgfqpoint{1.568324in}{3.214063in}}{\pgfqpoint{1.567289in}{3.211565in}}{\pgfqpoint{1.567289in}{3.208961in}}%
\pgfpathcurveto{\pgfqpoint{1.567289in}{3.206356in}}{\pgfqpoint{1.568324in}{3.203858in}}{\pgfqpoint{1.570165in}{3.202016in}}%
\pgfpathcurveto{\pgfqpoint{1.572007in}{3.200175in}}{\pgfqpoint{1.574505in}{3.199140in}}{\pgfqpoint{1.577110in}{3.199140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596770in}{2.975886in}}%
\pgfpathcurveto{\pgfqpoint{1.599375in}{2.975886in}}{\pgfqpoint{1.601873in}{2.976921in}}{\pgfqpoint{1.603715in}{2.978763in}}%
\pgfpathcurveto{\pgfqpoint{1.605556in}{2.980605in}}{\pgfqpoint{1.606591in}{2.983103in}}{\pgfqpoint{1.606591in}{2.985707in}}%
\pgfpathcurveto{\pgfqpoint{1.606591in}{2.988312in}}{\pgfqpoint{1.605556in}{2.990810in}}{\pgfqpoint{1.603715in}{2.992652in}}%
\pgfpathcurveto{\pgfqpoint{1.601873in}{2.994494in}}{\pgfqpoint{1.599375in}{2.995528in}}{\pgfqpoint{1.596770in}{2.995528in}}%
\pgfpathcurveto{\pgfqpoint{1.594166in}{2.995528in}}{\pgfqpoint{1.591667in}{2.994494in}}{\pgfqpoint{1.589826in}{2.992652in}}%
\pgfpathcurveto{\pgfqpoint{1.587984in}{2.990810in}}{\pgfqpoint{1.586949in}{2.988312in}}{\pgfqpoint{1.586949in}{2.985707in}}%
\pgfpathcurveto{\pgfqpoint{1.586949in}{2.983103in}}{\pgfqpoint{1.587984in}{2.980605in}}{\pgfqpoint{1.589826in}{2.978763in}}%
\pgfpathcurveto{\pgfqpoint{1.591667in}{2.976921in}}{\pgfqpoint{1.594166in}{2.975886in}}{\pgfqpoint{1.596770in}{2.975886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259411in}{3.402226in}}%
\pgfpathcurveto{\pgfqpoint{3.262015in}{3.402226in}}{\pgfqpoint{3.264513in}{3.403261in}}{\pgfqpoint{3.266355in}{3.405103in}}%
\pgfpathcurveto{\pgfqpoint{3.268197in}{3.406944in}}{\pgfqpoint{3.269232in}{3.409443in}}{\pgfqpoint{3.269232in}{3.412047in}}%
\pgfpathcurveto{\pgfqpoint{3.269232in}{3.414652in}}{\pgfqpoint{3.268197in}{3.417150in}}{\pgfqpoint{3.266355in}{3.418992in}}%
\pgfpathcurveto{\pgfqpoint{3.264513in}{3.420833in}}{\pgfqpoint{3.262015in}{3.421868in}}{\pgfqpoint{3.259411in}{3.421868in}}%
\pgfpathcurveto{\pgfqpoint{3.256806in}{3.421868in}}{\pgfqpoint{3.254308in}{3.420833in}}{\pgfqpoint{3.252466in}{3.418992in}}%
\pgfpathcurveto{\pgfqpoint{3.250625in}{3.417150in}}{\pgfqpoint{3.249590in}{3.414652in}}{\pgfqpoint{3.249590in}{3.412047in}}%
\pgfpathcurveto{\pgfqpoint{3.249590in}{3.409443in}}{\pgfqpoint{3.250625in}{3.406944in}}{\pgfqpoint{3.252466in}{3.405103in}}%
\pgfpathcurveto{\pgfqpoint{3.254308in}{3.403261in}}{\pgfqpoint{3.256806in}{3.402226in}}{\pgfqpoint{3.259411in}{3.402226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012878in}{2.579813in}}%
\pgfpathcurveto{\pgfqpoint{2.015483in}{2.579813in}}{\pgfqpoint{2.017981in}{2.580848in}}{\pgfqpoint{2.019822in}{2.582689in}}%
\pgfpathcurveto{\pgfqpoint{2.021664in}{2.584531in}}{\pgfqpoint{2.022699in}{2.587029in}}{\pgfqpoint{2.022699in}{2.589634in}}%
\pgfpathcurveto{\pgfqpoint{2.022699in}{2.592238in}}{\pgfqpoint{2.021664in}{2.594737in}}{\pgfqpoint{2.019822in}{2.596578in}}%
\pgfpathcurveto{\pgfqpoint{2.017981in}{2.598420in}}{\pgfqpoint{2.015483in}{2.599455in}}{\pgfqpoint{2.012878in}{2.599455in}}%
\pgfpathcurveto{\pgfqpoint{2.010274in}{2.599455in}}{\pgfqpoint{2.007775in}{2.598420in}}{\pgfqpoint{2.005934in}{2.596578in}}%
\pgfpathcurveto{\pgfqpoint{2.004092in}{2.594737in}}{\pgfqpoint{2.003057in}{2.592238in}}{\pgfqpoint{2.003057in}{2.589634in}}%
\pgfpathcurveto{\pgfqpoint{2.003057in}{2.587029in}}{\pgfqpoint{2.004092in}{2.584531in}}{\pgfqpoint{2.005934in}{2.582689in}}%
\pgfpathcurveto{\pgfqpoint{2.007775in}{2.580848in}}{\pgfqpoint{2.010274in}{2.579813in}}{\pgfqpoint{2.012878in}{2.579813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144182in}{4.051632in}}%
\pgfpathcurveto{\pgfqpoint{2.146787in}{4.051632in}}{\pgfqpoint{2.149285in}{4.052667in}}{\pgfqpoint{2.151127in}{4.054508in}}%
\pgfpathcurveto{\pgfqpoint{2.152968in}{4.056350in}}{\pgfqpoint{2.154003in}{4.058848in}}{\pgfqpoint{2.154003in}{4.061453in}}%
\pgfpathcurveto{\pgfqpoint{2.154003in}{4.064057in}}{\pgfqpoint{2.152968in}{4.066555in}}{\pgfqpoint{2.151127in}{4.068397in}}%
\pgfpathcurveto{\pgfqpoint{2.149285in}{4.070239in}}{\pgfqpoint{2.146787in}{4.071274in}}{\pgfqpoint{2.144182in}{4.071274in}}%
\pgfpathcurveto{\pgfqpoint{2.141578in}{4.071274in}}{\pgfqpoint{2.139079in}{4.070239in}}{\pgfqpoint{2.137238in}{4.068397in}}%
\pgfpathcurveto{\pgfqpoint{2.135396in}{4.066555in}}{\pgfqpoint{2.134361in}{4.064057in}}{\pgfqpoint{2.134361in}{4.061453in}}%
\pgfpathcurveto{\pgfqpoint{2.134361in}{4.058848in}}{\pgfqpoint{2.135396in}{4.056350in}}{\pgfqpoint{2.137238in}{4.054508in}}%
\pgfpathcurveto{\pgfqpoint{2.139079in}{4.052667in}}{\pgfqpoint{2.141578in}{4.051632in}}{\pgfqpoint{2.144182in}{4.051632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569413in}{3.401076in}}%
\pgfpathcurveto{\pgfqpoint{2.572017in}{3.401076in}}{\pgfqpoint{2.574515in}{3.402111in}}{\pgfqpoint{2.576357in}{3.403953in}}%
\pgfpathcurveto{\pgfqpoint{2.578199in}{3.405795in}}{\pgfqpoint{2.579234in}{3.408293in}}{\pgfqpoint{2.579234in}{3.410897in}}%
\pgfpathcurveto{\pgfqpoint{2.579234in}{3.413502in}}{\pgfqpoint{2.578199in}{3.416000in}}{\pgfqpoint{2.576357in}{3.417842in}}%
\pgfpathcurveto{\pgfqpoint{2.574515in}{3.419683in}}{\pgfqpoint{2.572017in}{3.420718in}}{\pgfqpoint{2.569413in}{3.420718in}}%
\pgfpathcurveto{\pgfqpoint{2.566808in}{3.420718in}}{\pgfqpoint{2.564310in}{3.419683in}}{\pgfqpoint{2.562468in}{3.417842in}}%
\pgfpathcurveto{\pgfqpoint{2.560627in}{3.416000in}}{\pgfqpoint{2.559592in}{3.413502in}}{\pgfqpoint{2.559592in}{3.410897in}}%
\pgfpathcurveto{\pgfqpoint{2.559592in}{3.408293in}}{\pgfqpoint{2.560627in}{3.405795in}}{\pgfqpoint{2.562468in}{3.403953in}}%
\pgfpathcurveto{\pgfqpoint{2.564310in}{3.402111in}}{\pgfqpoint{2.566808in}{3.401076in}}{\pgfqpoint{2.569413in}{3.401076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180029in}{2.505637in}}%
\pgfpathcurveto{\pgfqpoint{3.182634in}{2.505637in}}{\pgfqpoint{3.185132in}{2.506672in}}{\pgfqpoint{3.186974in}{2.508513in}}%
\pgfpathcurveto{\pgfqpoint{3.188815in}{2.510355in}}{\pgfqpoint{3.189850in}{2.512853in}}{\pgfqpoint{3.189850in}{2.515458in}}%
\pgfpathcurveto{\pgfqpoint{3.189850in}{2.518062in}}{\pgfqpoint{3.188815in}{2.520561in}}{\pgfqpoint{3.186974in}{2.522402in}}%
\pgfpathcurveto{\pgfqpoint{3.185132in}{2.524244in}}{\pgfqpoint{3.182634in}{2.525279in}}{\pgfqpoint{3.180029in}{2.525279in}}%
\pgfpathcurveto{\pgfqpoint{3.177425in}{2.525279in}}{\pgfqpoint{3.174927in}{2.524244in}}{\pgfqpoint{3.173085in}{2.522402in}}%
\pgfpathcurveto{\pgfqpoint{3.171243in}{2.520561in}}{\pgfqpoint{3.170208in}{2.518062in}}{\pgfqpoint{3.170208in}{2.515458in}}%
\pgfpathcurveto{\pgfqpoint{3.170208in}{2.512853in}}{\pgfqpoint{3.171243in}{2.510355in}}{\pgfqpoint{3.173085in}{2.508513in}}%
\pgfpathcurveto{\pgfqpoint{3.174927in}{2.506672in}}{\pgfqpoint{3.177425in}{2.505637in}}{\pgfqpoint{3.180029in}{2.505637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581774in}{1.474246in}}%
\pgfpathcurveto{\pgfqpoint{3.584378in}{1.474246in}}{\pgfqpoint{3.586876in}{1.475280in}}{\pgfqpoint{3.588718in}{1.477122in}}%
\pgfpathcurveto{\pgfqpoint{3.590560in}{1.478964in}}{\pgfqpoint{3.591595in}{1.481462in}}{\pgfqpoint{3.591595in}{1.484067in}}%
\pgfpathcurveto{\pgfqpoint{3.591595in}{1.486671in}}{\pgfqpoint{3.590560in}{1.489169in}}{\pgfqpoint{3.588718in}{1.491011in}}%
\pgfpathcurveto{\pgfqpoint{3.586876in}{1.492853in}}{\pgfqpoint{3.584378in}{1.493888in}}{\pgfqpoint{3.581774in}{1.493888in}}%
\pgfpathcurveto{\pgfqpoint{3.579169in}{1.493888in}}{\pgfqpoint{3.576671in}{1.492853in}}{\pgfqpoint{3.574829in}{1.491011in}}%
\pgfpathcurveto{\pgfqpoint{3.572988in}{1.489169in}}{\pgfqpoint{3.571953in}{1.486671in}}{\pgfqpoint{3.571953in}{1.484067in}}%
\pgfpathcurveto{\pgfqpoint{3.571953in}{1.481462in}}{\pgfqpoint{3.572988in}{1.478964in}}{\pgfqpoint{3.574829in}{1.477122in}}%
\pgfpathcurveto{\pgfqpoint{3.576671in}{1.475280in}}{\pgfqpoint{3.579169in}{1.474246in}}{\pgfqpoint{3.581774in}{1.474246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090213in}{2.908129in}}%
\pgfpathcurveto{\pgfqpoint{1.092818in}{2.908129in}}{\pgfqpoint{1.095316in}{2.909163in}}{\pgfqpoint{1.097157in}{2.911005in}}%
\pgfpathcurveto{\pgfqpoint{1.098999in}{2.912847in}}{\pgfqpoint{1.100034in}{2.915345in}}{\pgfqpoint{1.100034in}{2.917949in}}%
\pgfpathcurveto{\pgfqpoint{1.100034in}{2.920554in}}{\pgfqpoint{1.098999in}{2.923052in}}{\pgfqpoint{1.097157in}{2.924894in}}%
\pgfpathcurveto{\pgfqpoint{1.095316in}{2.926736in}}{\pgfqpoint{1.092818in}{2.927770in}}{\pgfqpoint{1.090213in}{2.927770in}}%
\pgfpathcurveto{\pgfqpoint{1.087608in}{2.927770in}}{\pgfqpoint{1.085110in}{2.926736in}}{\pgfqpoint{1.083269in}{2.924894in}}%
\pgfpathcurveto{\pgfqpoint{1.081427in}{2.923052in}}{\pgfqpoint{1.080392in}{2.920554in}}{\pgfqpoint{1.080392in}{2.917949in}}%
\pgfpathcurveto{\pgfqpoint{1.080392in}{2.915345in}}{\pgfqpoint{1.081427in}{2.912847in}}{\pgfqpoint{1.083269in}{2.911005in}}%
\pgfpathcurveto{\pgfqpoint{1.085110in}{2.909163in}}{\pgfqpoint{1.087608in}{2.908129in}}{\pgfqpoint{1.090213in}{2.908129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577208in}{0.969855in}}%
\pgfpathcurveto{\pgfqpoint{2.579813in}{0.969855in}}{\pgfqpoint{2.582311in}{0.970890in}}{\pgfqpoint{2.584153in}{0.972732in}}%
\pgfpathcurveto{\pgfqpoint{2.585994in}{0.974574in}}{\pgfqpoint{2.587029in}{0.977072in}}{\pgfqpoint{2.587029in}{0.979676in}}%
\pgfpathcurveto{\pgfqpoint{2.587029in}{0.982281in}}{\pgfqpoint{2.585994in}{0.984779in}}{\pgfqpoint{2.584153in}{0.986621in}}%
\pgfpathcurveto{\pgfqpoint{2.582311in}{0.988463in}}{\pgfqpoint{2.579813in}{0.989497in}}{\pgfqpoint{2.577208in}{0.989497in}}%
\pgfpathcurveto{\pgfqpoint{2.574604in}{0.989497in}}{\pgfqpoint{2.572105in}{0.988463in}}{\pgfqpoint{2.570264in}{0.986621in}}%
\pgfpathcurveto{\pgfqpoint{2.568422in}{0.984779in}}{\pgfqpoint{2.567387in}{0.982281in}}{\pgfqpoint{2.567387in}{0.979676in}}%
\pgfpathcurveto{\pgfqpoint{2.567387in}{0.977072in}}{\pgfqpoint{2.568422in}{0.974574in}}{\pgfqpoint{2.570264in}{0.972732in}}%
\pgfpathcurveto{\pgfqpoint{2.572105in}{0.970890in}}{\pgfqpoint{2.574604in}{0.969855in}}{\pgfqpoint{2.577208in}{0.969855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202046in}{0.754868in}}%
\pgfpathcurveto{\pgfqpoint{3.204650in}{0.754868in}}{\pgfqpoint{3.207149in}{0.755903in}}{\pgfqpoint{3.208990in}{0.757745in}}%
\pgfpathcurveto{\pgfqpoint{3.210832in}{0.759586in}}{\pgfqpoint{3.211867in}{0.762085in}}{\pgfqpoint{3.211867in}{0.764689in}}%
\pgfpathcurveto{\pgfqpoint{3.211867in}{0.767294in}}{\pgfqpoint{3.210832in}{0.769792in}}{\pgfqpoint{3.208990in}{0.771634in}}%
\pgfpathcurveto{\pgfqpoint{3.207149in}{0.773475in}}{\pgfqpoint{3.204650in}{0.774510in}}{\pgfqpoint{3.202046in}{0.774510in}}%
\pgfpathcurveto{\pgfqpoint{3.199441in}{0.774510in}}{\pgfqpoint{3.196943in}{0.773475in}}{\pgfqpoint{3.195101in}{0.771634in}}%
\pgfpathcurveto{\pgfqpoint{3.193260in}{0.769792in}}{\pgfqpoint{3.192225in}{0.767294in}}{\pgfqpoint{3.192225in}{0.764689in}}%
\pgfpathcurveto{\pgfqpoint{3.192225in}{0.762085in}}{\pgfqpoint{3.193260in}{0.759586in}}{\pgfqpoint{3.195101in}{0.757745in}}%
\pgfpathcurveto{\pgfqpoint{3.196943in}{0.755903in}}{\pgfqpoint{3.199441in}{0.754868in}}{\pgfqpoint{3.202046in}{0.754868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142449in}{3.244781in}}%
\pgfpathcurveto{\pgfqpoint{3.145053in}{3.244781in}}{\pgfqpoint{3.147551in}{3.245816in}}{\pgfqpoint{3.149393in}{3.247658in}}%
\pgfpathcurveto{\pgfqpoint{3.151235in}{3.249499in}}{\pgfqpoint{3.152269in}{3.251998in}}{\pgfqpoint{3.152269in}{3.254602in}}%
\pgfpathcurveto{\pgfqpoint{3.152269in}{3.257207in}}{\pgfqpoint{3.151235in}{3.259705in}}{\pgfqpoint{3.149393in}{3.261547in}}%
\pgfpathcurveto{\pgfqpoint{3.147551in}{3.263388in}}{\pgfqpoint{3.145053in}{3.264423in}}{\pgfqpoint{3.142449in}{3.264423in}}%
\pgfpathcurveto{\pgfqpoint{3.139844in}{3.264423in}}{\pgfqpoint{3.137346in}{3.263388in}}{\pgfqpoint{3.135504in}{3.261547in}}%
\pgfpathcurveto{\pgfqpoint{3.133662in}{3.259705in}}{\pgfqpoint{3.132628in}{3.257207in}}{\pgfqpoint{3.132628in}{3.254602in}}%
\pgfpathcurveto{\pgfqpoint{3.132628in}{3.251998in}}{\pgfqpoint{3.133662in}{3.249499in}}{\pgfqpoint{3.135504in}{3.247658in}}%
\pgfpathcurveto{\pgfqpoint{3.137346in}{3.245816in}}{\pgfqpoint{3.139844in}{3.244781in}}{\pgfqpoint{3.142449in}{3.244781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388723in}{1.502413in}}%
\pgfpathcurveto{\pgfqpoint{3.391327in}{1.502413in}}{\pgfqpoint{3.393825in}{1.503448in}}{\pgfqpoint{3.395667in}{1.505290in}}%
\pgfpathcurveto{\pgfqpoint{3.397509in}{1.507132in}}{\pgfqpoint{3.398544in}{1.509630in}}{\pgfqpoint{3.398544in}{1.512234in}}%
\pgfpathcurveto{\pgfqpoint{3.398544in}{1.514839in}}{\pgfqpoint{3.397509in}{1.517337in}}{\pgfqpoint{3.395667in}{1.519179in}}%
\pgfpathcurveto{\pgfqpoint{3.393825in}{1.521021in}}{\pgfqpoint{3.391327in}{1.522055in}}{\pgfqpoint{3.388723in}{1.522055in}}%
\pgfpathcurveto{\pgfqpoint{3.386118in}{1.522055in}}{\pgfqpoint{3.383620in}{1.521021in}}{\pgfqpoint{3.381778in}{1.519179in}}%
\pgfpathcurveto{\pgfqpoint{3.379937in}{1.517337in}}{\pgfqpoint{3.378902in}{1.514839in}}{\pgfqpoint{3.378902in}{1.512234in}}%
\pgfpathcurveto{\pgfqpoint{3.378902in}{1.509630in}}{\pgfqpoint{3.379937in}{1.507132in}}{\pgfqpoint{3.381778in}{1.505290in}}%
\pgfpathcurveto{\pgfqpoint{3.383620in}{1.503448in}}{\pgfqpoint{3.386118in}{1.502413in}}{\pgfqpoint{3.388723in}{1.502413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909327in}{2.012773in}}%
\pgfpathcurveto{\pgfqpoint{2.911931in}{2.012773in}}{\pgfqpoint{2.914430in}{2.013808in}}{\pgfqpoint{2.916271in}{2.015650in}}%
\pgfpathcurveto{\pgfqpoint{2.918113in}{2.017491in}}{\pgfqpoint{2.919148in}{2.019990in}}{\pgfqpoint{2.919148in}{2.022594in}}%
\pgfpathcurveto{\pgfqpoint{2.919148in}{2.025199in}}{\pgfqpoint{2.918113in}{2.027697in}}{\pgfqpoint{2.916271in}{2.029539in}}%
\pgfpathcurveto{\pgfqpoint{2.914430in}{2.031380in}}{\pgfqpoint{2.911931in}{2.032415in}}{\pgfqpoint{2.909327in}{2.032415in}}%
\pgfpathcurveto{\pgfqpoint{2.906722in}{2.032415in}}{\pgfqpoint{2.904224in}{2.031380in}}{\pgfqpoint{2.902382in}{2.029539in}}%
\pgfpathcurveto{\pgfqpoint{2.900541in}{2.027697in}}{\pgfqpoint{2.899506in}{2.025199in}}{\pgfqpoint{2.899506in}{2.022594in}}%
\pgfpathcurveto{\pgfqpoint{2.899506in}{2.019990in}}{\pgfqpoint{2.900541in}{2.017491in}}{\pgfqpoint{2.902382in}{2.015650in}}%
\pgfpathcurveto{\pgfqpoint{2.904224in}{2.013808in}}{\pgfqpoint{2.906722in}{2.012773in}}{\pgfqpoint{2.909327in}{2.012773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350412in}{0.734146in}}%
\pgfpathcurveto{\pgfqpoint{2.353016in}{0.734146in}}{\pgfqpoint{2.355515in}{0.735180in}}{\pgfqpoint{2.357356in}{0.737022in}}%
\pgfpathcurveto{\pgfqpoint{2.359198in}{0.738864in}}{\pgfqpoint{2.360233in}{0.741362in}}{\pgfqpoint{2.360233in}{0.743967in}}%
\pgfpathcurveto{\pgfqpoint{2.360233in}{0.746571in}}{\pgfqpoint{2.359198in}{0.749069in}}{\pgfqpoint{2.357356in}{0.750911in}}%
\pgfpathcurveto{\pgfqpoint{2.355515in}{0.752753in}}{\pgfqpoint{2.353016in}{0.753787in}}{\pgfqpoint{2.350412in}{0.753787in}}%
\pgfpathcurveto{\pgfqpoint{2.347807in}{0.753787in}}{\pgfqpoint{2.345309in}{0.752753in}}{\pgfqpoint{2.343467in}{0.750911in}}%
\pgfpathcurveto{\pgfqpoint{2.341626in}{0.749069in}}{\pgfqpoint{2.340591in}{0.746571in}}{\pgfqpoint{2.340591in}{0.743967in}}%
\pgfpathcurveto{\pgfqpoint{2.340591in}{0.741362in}}{\pgfqpoint{2.341626in}{0.738864in}}{\pgfqpoint{2.343467in}{0.737022in}}%
\pgfpathcurveto{\pgfqpoint{2.345309in}{0.735180in}}{\pgfqpoint{2.347807in}{0.734146in}}{\pgfqpoint{2.350412in}{0.734146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608125in}{1.079645in}}%
\pgfpathcurveto{\pgfqpoint{2.610729in}{1.079645in}}{\pgfqpoint{2.613227in}{1.080680in}}{\pgfqpoint{2.615069in}{1.082522in}}%
\pgfpathcurveto{\pgfqpoint{2.616911in}{1.084363in}}{\pgfqpoint{2.617946in}{1.086862in}}{\pgfqpoint{2.617946in}{1.089466in}}%
\pgfpathcurveto{\pgfqpoint{2.617946in}{1.092071in}}{\pgfqpoint{2.616911in}{1.094569in}}{\pgfqpoint{2.615069in}{1.096411in}}%
\pgfpathcurveto{\pgfqpoint{2.613227in}{1.098252in}}{\pgfqpoint{2.610729in}{1.099287in}}{\pgfqpoint{2.608125in}{1.099287in}}%
\pgfpathcurveto{\pgfqpoint{2.605520in}{1.099287in}}{\pgfqpoint{2.603022in}{1.098252in}}{\pgfqpoint{2.601180in}{1.096411in}}%
\pgfpathcurveto{\pgfqpoint{2.599339in}{1.094569in}}{\pgfqpoint{2.598304in}{1.092071in}}{\pgfqpoint{2.598304in}{1.089466in}}%
\pgfpathcurveto{\pgfqpoint{2.598304in}{1.086862in}}{\pgfqpoint{2.599339in}{1.084363in}}{\pgfqpoint{2.601180in}{1.082522in}}%
\pgfpathcurveto{\pgfqpoint{2.603022in}{1.080680in}}{\pgfqpoint{2.605520in}{1.079645in}}{\pgfqpoint{2.608125in}{1.079645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736599in}{1.829562in}}%
\pgfpathcurveto{\pgfqpoint{3.739203in}{1.829562in}}{\pgfqpoint{3.741702in}{1.830596in}}{\pgfqpoint{3.743543in}{1.832438in}}%
\pgfpathcurveto{\pgfqpoint{3.745385in}{1.834280in}}{\pgfqpoint{3.746420in}{1.836778in}}{\pgfqpoint{3.746420in}{1.839383in}}%
\pgfpathcurveto{\pgfqpoint{3.746420in}{1.841987in}}{\pgfqpoint{3.745385in}{1.844485in}}{\pgfqpoint{3.743543in}{1.846327in}}%
\pgfpathcurveto{\pgfqpoint{3.741702in}{1.848169in}}{\pgfqpoint{3.739203in}{1.849203in}}{\pgfqpoint{3.736599in}{1.849203in}}%
\pgfpathcurveto{\pgfqpoint{3.733994in}{1.849203in}}{\pgfqpoint{3.731496in}{1.848169in}}{\pgfqpoint{3.729655in}{1.846327in}}%
\pgfpathcurveto{\pgfqpoint{3.727813in}{1.844485in}}{\pgfqpoint{3.726778in}{1.841987in}}{\pgfqpoint{3.726778in}{1.839383in}}%
\pgfpathcurveto{\pgfqpoint{3.726778in}{1.836778in}}{\pgfqpoint{3.727813in}{1.834280in}}{\pgfqpoint{3.729655in}{1.832438in}}%
\pgfpathcurveto{\pgfqpoint{3.731496in}{1.830596in}}{\pgfqpoint{3.733994in}{1.829562in}}{\pgfqpoint{3.736599in}{1.829562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098915in}{2.779662in}}%
\pgfpathcurveto{\pgfqpoint{2.101519in}{2.779662in}}{\pgfqpoint{2.104017in}{2.780697in}}{\pgfqpoint{2.105859in}{2.782539in}}%
\pgfpathcurveto{\pgfqpoint{2.107701in}{2.784380in}}{\pgfqpoint{2.108736in}{2.786879in}}{\pgfqpoint{2.108736in}{2.789483in}}%
\pgfpathcurveto{\pgfqpoint{2.108736in}{2.792088in}}{\pgfqpoint{2.107701in}{2.794586in}}{\pgfqpoint{2.105859in}{2.796428in}}%
\pgfpathcurveto{\pgfqpoint{2.104017in}{2.798269in}}{\pgfqpoint{2.101519in}{2.799304in}}{\pgfqpoint{2.098915in}{2.799304in}}%
\pgfpathcurveto{\pgfqpoint{2.096310in}{2.799304in}}{\pgfqpoint{2.093812in}{2.798269in}}{\pgfqpoint{2.091970in}{2.796428in}}%
\pgfpathcurveto{\pgfqpoint{2.090129in}{2.794586in}}{\pgfqpoint{2.089094in}{2.792088in}}{\pgfqpoint{2.089094in}{2.789483in}}%
\pgfpathcurveto{\pgfqpoint{2.089094in}{2.786879in}}{\pgfqpoint{2.090129in}{2.784380in}}{\pgfqpoint{2.091970in}{2.782539in}}%
\pgfpathcurveto{\pgfqpoint{2.093812in}{2.780697in}}{\pgfqpoint{2.096310in}{2.779662in}}{\pgfqpoint{2.098915in}{2.779662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417592in}{1.465263in}}%
\pgfpathcurveto{\pgfqpoint{3.420197in}{1.465263in}}{\pgfqpoint{3.422695in}{1.466298in}}{\pgfqpoint{3.424537in}{1.468139in}}%
\pgfpathcurveto{\pgfqpoint{3.426378in}{1.469981in}}{\pgfqpoint{3.427413in}{1.472479in}}{\pgfqpoint{3.427413in}{1.475084in}}%
\pgfpathcurveto{\pgfqpoint{3.427413in}{1.477688in}}{\pgfqpoint{3.426378in}{1.480187in}}{\pgfqpoint{3.424537in}{1.482028in}}%
\pgfpathcurveto{\pgfqpoint{3.422695in}{1.483870in}}{\pgfqpoint{3.420197in}{1.484905in}}{\pgfqpoint{3.417592in}{1.484905in}}%
\pgfpathcurveto{\pgfqpoint{3.414988in}{1.484905in}}{\pgfqpoint{3.412490in}{1.483870in}}{\pgfqpoint{3.410648in}{1.482028in}}%
\pgfpathcurveto{\pgfqpoint{3.408806in}{1.480187in}}{\pgfqpoint{3.407771in}{1.477688in}}{\pgfqpoint{3.407771in}{1.475084in}}%
\pgfpathcurveto{\pgfqpoint{3.407771in}{1.472479in}}{\pgfqpoint{3.408806in}{1.469981in}}{\pgfqpoint{3.410648in}{1.468139in}}%
\pgfpathcurveto{\pgfqpoint{3.412490in}{1.466298in}}{\pgfqpoint{3.414988in}{1.465263in}}{\pgfqpoint{3.417592in}{1.465263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715288in}{3.438398in}}%
\pgfpathcurveto{\pgfqpoint{3.717893in}{3.438398in}}{\pgfqpoint{3.720391in}{3.439433in}}{\pgfqpoint{3.722232in}{3.441274in}}%
\pgfpathcurveto{\pgfqpoint{3.724074in}{3.443116in}}{\pgfqpoint{3.725109in}{3.445614in}}{\pgfqpoint{3.725109in}{3.448219in}}%
\pgfpathcurveto{\pgfqpoint{3.725109in}{3.450823in}}{\pgfqpoint{3.724074in}{3.453322in}}{\pgfqpoint{3.722232in}{3.455163in}}%
\pgfpathcurveto{\pgfqpoint{3.720391in}{3.457005in}}{\pgfqpoint{3.717893in}{3.458040in}}{\pgfqpoint{3.715288in}{3.458040in}}%
\pgfpathcurveto{\pgfqpoint{3.712683in}{3.458040in}}{\pgfqpoint{3.710185in}{3.457005in}}{\pgfqpoint{3.708344in}{3.455163in}}%
\pgfpathcurveto{\pgfqpoint{3.706502in}{3.453322in}}{\pgfqpoint{3.705467in}{3.450823in}}{\pgfqpoint{3.705467in}{3.448219in}}%
\pgfpathcurveto{\pgfqpoint{3.705467in}{3.445614in}}{\pgfqpoint{3.706502in}{3.443116in}}{\pgfqpoint{3.708344in}{3.441274in}}%
\pgfpathcurveto{\pgfqpoint{3.710185in}{3.439433in}}{\pgfqpoint{3.712683in}{3.438398in}}{\pgfqpoint{3.715288in}{3.438398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470829in}{3.163520in}}%
\pgfpathcurveto{\pgfqpoint{1.473433in}{3.163520in}}{\pgfqpoint{1.475932in}{3.164555in}}{\pgfqpoint{1.477773in}{3.166396in}}%
\pgfpathcurveto{\pgfqpoint{1.479615in}{3.168238in}}{\pgfqpoint{1.480650in}{3.170736in}}{\pgfqpoint{1.480650in}{3.173341in}}%
\pgfpathcurveto{\pgfqpoint{1.480650in}{3.175945in}}{\pgfqpoint{1.479615in}{3.178444in}}{\pgfqpoint{1.477773in}{3.180285in}}%
\pgfpathcurveto{\pgfqpoint{1.475932in}{3.182127in}}{\pgfqpoint{1.473433in}{3.183162in}}{\pgfqpoint{1.470829in}{3.183162in}}%
\pgfpathcurveto{\pgfqpoint{1.468224in}{3.183162in}}{\pgfqpoint{1.465726in}{3.182127in}}{\pgfqpoint{1.463884in}{3.180285in}}%
\pgfpathcurveto{\pgfqpoint{1.462043in}{3.178444in}}{\pgfqpoint{1.461008in}{3.175945in}}{\pgfqpoint{1.461008in}{3.173341in}}%
\pgfpathcurveto{\pgfqpoint{1.461008in}{3.170736in}}{\pgfqpoint{1.462043in}{3.168238in}}{\pgfqpoint{1.463884in}{3.166396in}}%
\pgfpathcurveto{\pgfqpoint{1.465726in}{3.164555in}}{\pgfqpoint{1.468224in}{3.163520in}}{\pgfqpoint{1.470829in}{3.163520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619236in}{1.701061in}}%
\pgfpathcurveto{\pgfqpoint{3.621840in}{1.701061in}}{\pgfqpoint{3.624339in}{1.702096in}}{\pgfqpoint{3.626180in}{1.703938in}}%
\pgfpathcurveto{\pgfqpoint{3.628022in}{1.705779in}}{\pgfqpoint{3.629057in}{1.708278in}}{\pgfqpoint{3.629057in}{1.710882in}}%
\pgfpathcurveto{\pgfqpoint{3.629057in}{1.713487in}}{\pgfqpoint{3.628022in}{1.715985in}}{\pgfqpoint{3.626180in}{1.717827in}}%
\pgfpathcurveto{\pgfqpoint{3.624339in}{1.719668in}}{\pgfqpoint{3.621840in}{1.720703in}}{\pgfqpoint{3.619236in}{1.720703in}}%
\pgfpathcurveto{\pgfqpoint{3.616631in}{1.720703in}}{\pgfqpoint{3.614133in}{1.719668in}}{\pgfqpoint{3.612291in}{1.717827in}}%
\pgfpathcurveto{\pgfqpoint{3.610450in}{1.715985in}}{\pgfqpoint{3.609415in}{1.713487in}}{\pgfqpoint{3.609415in}{1.710882in}}%
\pgfpathcurveto{\pgfqpoint{3.609415in}{1.708278in}}{\pgfqpoint{3.610450in}{1.705779in}}{\pgfqpoint{3.612291in}{1.703938in}}%
\pgfpathcurveto{\pgfqpoint{3.614133in}{1.702096in}}{\pgfqpoint{3.616631in}{1.701061in}}{\pgfqpoint{3.619236in}{1.701061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040346in}{1.620554in}}%
\pgfpathcurveto{\pgfqpoint{3.042950in}{1.620554in}}{\pgfqpoint{3.045449in}{1.621589in}}{\pgfqpoint{3.047290in}{1.623431in}}%
\pgfpathcurveto{\pgfqpoint{3.049132in}{1.625272in}}{\pgfqpoint{3.050167in}{1.627770in}}{\pgfqpoint{3.050167in}{1.630375in}}%
\pgfpathcurveto{\pgfqpoint{3.050167in}{1.632980in}}{\pgfqpoint{3.049132in}{1.635478in}}{\pgfqpoint{3.047290in}{1.637319in}}%
\pgfpathcurveto{\pgfqpoint{3.045449in}{1.639161in}}{\pgfqpoint{3.042950in}{1.640196in}}{\pgfqpoint{3.040346in}{1.640196in}}%
\pgfpathcurveto{\pgfqpoint{3.037741in}{1.640196in}}{\pgfqpoint{3.035243in}{1.639161in}}{\pgfqpoint{3.033401in}{1.637319in}}%
\pgfpathcurveto{\pgfqpoint{3.031560in}{1.635478in}}{\pgfqpoint{3.030525in}{1.632980in}}{\pgfqpoint{3.030525in}{1.630375in}}%
\pgfpathcurveto{\pgfqpoint{3.030525in}{1.627770in}}{\pgfqpoint{3.031560in}{1.625272in}}{\pgfqpoint{3.033401in}{1.623431in}}%
\pgfpathcurveto{\pgfqpoint{3.035243in}{1.621589in}}{\pgfqpoint{3.037741in}{1.620554in}}{\pgfqpoint{3.040346in}{1.620554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820914in}{1.235570in}}%
\pgfpathcurveto{\pgfqpoint{2.823519in}{1.235570in}}{\pgfqpoint{2.826017in}{1.236605in}}{\pgfqpoint{2.827859in}{1.238447in}}%
\pgfpathcurveto{\pgfqpoint{2.829700in}{1.240288in}}{\pgfqpoint{2.830735in}{1.242786in}}{\pgfqpoint{2.830735in}{1.245391in}}%
\pgfpathcurveto{\pgfqpoint{2.830735in}{1.247996in}}{\pgfqpoint{2.829700in}{1.250494in}}{\pgfqpoint{2.827859in}{1.252335in}}%
\pgfpathcurveto{\pgfqpoint{2.826017in}{1.254177in}}{\pgfqpoint{2.823519in}{1.255212in}}{\pgfqpoint{2.820914in}{1.255212in}}%
\pgfpathcurveto{\pgfqpoint{2.818310in}{1.255212in}}{\pgfqpoint{2.815812in}{1.254177in}}{\pgfqpoint{2.813970in}{1.252335in}}%
\pgfpathcurveto{\pgfqpoint{2.812128in}{1.250494in}}{\pgfqpoint{2.811093in}{1.247996in}}{\pgfqpoint{2.811093in}{1.245391in}}%
\pgfpathcurveto{\pgfqpoint{2.811093in}{1.242786in}}{\pgfqpoint{2.812128in}{1.240288in}}{\pgfqpoint{2.813970in}{1.238447in}}%
\pgfpathcurveto{\pgfqpoint{2.815812in}{1.236605in}}{\pgfqpoint{2.818310in}{1.235570in}}{\pgfqpoint{2.820914in}{1.235570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902680in}{3.440243in}}%
\pgfpathcurveto{\pgfqpoint{2.905285in}{3.440243in}}{\pgfqpoint{2.907783in}{3.441278in}}{\pgfqpoint{2.909625in}{3.443120in}}%
\pgfpathcurveto{\pgfqpoint{2.911466in}{3.444962in}}{\pgfqpoint{2.912501in}{3.447460in}}{\pgfqpoint{2.912501in}{3.450064in}}%
\pgfpathcurveto{\pgfqpoint{2.912501in}{3.452669in}}{\pgfqpoint{2.911466in}{3.455167in}}{\pgfqpoint{2.909625in}{3.457009in}}%
\pgfpathcurveto{\pgfqpoint{2.907783in}{3.458850in}}{\pgfqpoint{2.905285in}{3.459885in}}{\pgfqpoint{2.902680in}{3.459885in}}%
\pgfpathcurveto{\pgfqpoint{2.900076in}{3.459885in}}{\pgfqpoint{2.897577in}{3.458850in}}{\pgfqpoint{2.895736in}{3.457009in}}%
\pgfpathcurveto{\pgfqpoint{2.893894in}{3.455167in}}{\pgfqpoint{2.892859in}{3.452669in}}{\pgfqpoint{2.892859in}{3.450064in}}%
\pgfpathcurveto{\pgfqpoint{2.892859in}{3.447460in}}{\pgfqpoint{2.893894in}{3.444962in}}{\pgfqpoint{2.895736in}{3.443120in}}%
\pgfpathcurveto{\pgfqpoint{2.897577in}{3.441278in}}{\pgfqpoint{2.900076in}{3.440243in}}{\pgfqpoint{2.902680in}{3.440243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666262in}{2.030266in}}%
\pgfpathcurveto{\pgfqpoint{3.668867in}{2.030266in}}{\pgfqpoint{3.671365in}{2.031301in}}{\pgfqpoint{3.673207in}{2.033142in}}%
\pgfpathcurveto{\pgfqpoint{3.675048in}{2.034984in}}{\pgfqpoint{3.676083in}{2.037482in}}{\pgfqpoint{3.676083in}{2.040087in}}%
\pgfpathcurveto{\pgfqpoint{3.676083in}{2.042691in}}{\pgfqpoint{3.675048in}{2.045190in}}{\pgfqpoint{3.673207in}{2.047031in}}%
\pgfpathcurveto{\pgfqpoint{3.671365in}{2.048873in}}{\pgfqpoint{3.668867in}{2.049908in}}{\pgfqpoint{3.666262in}{2.049908in}}%
\pgfpathcurveto{\pgfqpoint{3.663658in}{2.049908in}}{\pgfqpoint{3.661160in}{2.048873in}}{\pgfqpoint{3.659318in}{2.047031in}}%
\pgfpathcurveto{\pgfqpoint{3.657476in}{2.045190in}}{\pgfqpoint{3.656441in}{2.042691in}}{\pgfqpoint{3.656441in}{2.040087in}}%
\pgfpathcurveto{\pgfqpoint{3.656441in}{2.037482in}}{\pgfqpoint{3.657476in}{2.034984in}}{\pgfqpoint{3.659318in}{2.033142in}}%
\pgfpathcurveto{\pgfqpoint{3.661160in}{2.031301in}}{\pgfqpoint{3.663658in}{2.030266in}}{\pgfqpoint{3.666262in}{2.030266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006511in}{0.707441in}}%
\pgfpathcurveto{\pgfqpoint{3.009116in}{0.707441in}}{\pgfqpoint{3.011614in}{0.708476in}}{\pgfqpoint{3.013456in}{0.710317in}}%
\pgfpathcurveto{\pgfqpoint{3.015297in}{0.712159in}}{\pgfqpoint{3.016332in}{0.714657in}}{\pgfqpoint{3.016332in}{0.717262in}}%
\pgfpathcurveto{\pgfqpoint{3.016332in}{0.719866in}}{\pgfqpoint{3.015297in}{0.722365in}}{\pgfqpoint{3.013456in}{0.724206in}}%
\pgfpathcurveto{\pgfqpoint{3.011614in}{0.726048in}}{\pgfqpoint{3.009116in}{0.727083in}}{\pgfqpoint{3.006511in}{0.727083in}}%
\pgfpathcurveto{\pgfqpoint{3.003907in}{0.727083in}}{\pgfqpoint{3.001409in}{0.726048in}}{\pgfqpoint{2.999567in}{0.724206in}}%
\pgfpathcurveto{\pgfqpoint{2.997725in}{0.722365in}}{\pgfqpoint{2.996690in}{0.719866in}}{\pgfqpoint{2.996690in}{0.717262in}}%
\pgfpathcurveto{\pgfqpoint{2.996690in}{0.714657in}}{\pgfqpoint{2.997725in}{0.712159in}}{\pgfqpoint{2.999567in}{0.710317in}}%
\pgfpathcurveto{\pgfqpoint{3.001409in}{0.708476in}}{\pgfqpoint{3.003907in}{0.707441in}}{\pgfqpoint{3.006511in}{0.707441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711459in}{2.910607in}}%
\pgfpathcurveto{\pgfqpoint{1.714064in}{2.910607in}}{\pgfqpoint{1.716562in}{2.911642in}}{\pgfqpoint{1.718404in}{2.913484in}}%
\pgfpathcurveto{\pgfqpoint{1.720246in}{2.915325in}}{\pgfqpoint{1.721280in}{2.917824in}}{\pgfqpoint{1.721280in}{2.920428in}}%
\pgfpathcurveto{\pgfqpoint{1.721280in}{2.923033in}}{\pgfqpoint{1.720246in}{2.925531in}}{\pgfqpoint{1.718404in}{2.927373in}}%
\pgfpathcurveto{\pgfqpoint{1.716562in}{2.929214in}}{\pgfqpoint{1.714064in}{2.930249in}}{\pgfqpoint{1.711459in}{2.930249in}}%
\pgfpathcurveto{\pgfqpoint{1.708855in}{2.930249in}}{\pgfqpoint{1.706357in}{2.929214in}}{\pgfqpoint{1.704515in}{2.927373in}}%
\pgfpathcurveto{\pgfqpoint{1.702673in}{2.925531in}}{\pgfqpoint{1.701639in}{2.923033in}}{\pgfqpoint{1.701639in}{2.920428in}}%
\pgfpathcurveto{\pgfqpoint{1.701639in}{2.917824in}}{\pgfqpoint{1.702673in}{2.915325in}}{\pgfqpoint{1.704515in}{2.913484in}}%
\pgfpathcurveto{\pgfqpoint{1.706357in}{2.911642in}}{\pgfqpoint{1.708855in}{2.910607in}}{\pgfqpoint{1.711459in}{2.910607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196666in}{1.800252in}}%
\pgfpathcurveto{\pgfqpoint{3.199271in}{1.800252in}}{\pgfqpoint{3.201769in}{1.801287in}}{\pgfqpoint{3.203610in}{1.803129in}}%
\pgfpathcurveto{\pgfqpoint{3.205452in}{1.804970in}}{\pgfqpoint{3.206487in}{1.807469in}}{\pgfqpoint{3.206487in}{1.810073in}}%
\pgfpathcurveto{\pgfqpoint{3.206487in}{1.812678in}}{\pgfqpoint{3.205452in}{1.815176in}}{\pgfqpoint{3.203610in}{1.817018in}}%
\pgfpathcurveto{\pgfqpoint{3.201769in}{1.818859in}}{\pgfqpoint{3.199271in}{1.819894in}}{\pgfqpoint{3.196666in}{1.819894in}}%
\pgfpathcurveto{\pgfqpoint{3.194062in}{1.819894in}}{\pgfqpoint{3.191563in}{1.818859in}}{\pgfqpoint{3.189722in}{1.817018in}}%
\pgfpathcurveto{\pgfqpoint{3.187880in}{1.815176in}}{\pgfqpoint{3.186845in}{1.812678in}}{\pgfqpoint{3.186845in}{1.810073in}}%
\pgfpathcurveto{\pgfqpoint{3.186845in}{1.807469in}}{\pgfqpoint{3.187880in}{1.804970in}}{\pgfqpoint{3.189722in}{1.803129in}}%
\pgfpathcurveto{\pgfqpoint{3.191563in}{1.801287in}}{\pgfqpoint{3.194062in}{1.800252in}}{\pgfqpoint{3.196666in}{1.800252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743786in}{3.641239in}}%
\pgfpathcurveto{\pgfqpoint{1.746390in}{3.641239in}}{\pgfqpoint{1.748889in}{3.642274in}}{\pgfqpoint{1.750730in}{3.644115in}}%
\pgfpathcurveto{\pgfqpoint{1.752572in}{3.645957in}}{\pgfqpoint{1.753607in}{3.648455in}}{\pgfqpoint{1.753607in}{3.651060in}}%
\pgfpathcurveto{\pgfqpoint{1.753607in}{3.653664in}}{\pgfqpoint{1.752572in}{3.656163in}}{\pgfqpoint{1.750730in}{3.658004in}}%
\pgfpathcurveto{\pgfqpoint{1.748889in}{3.659846in}}{\pgfqpoint{1.746390in}{3.660881in}}{\pgfqpoint{1.743786in}{3.660881in}}%
\pgfpathcurveto{\pgfqpoint{1.741181in}{3.660881in}}{\pgfqpoint{1.738683in}{3.659846in}}{\pgfqpoint{1.736841in}{3.658004in}}%
\pgfpathcurveto{\pgfqpoint{1.735000in}{3.656163in}}{\pgfqpoint{1.733965in}{3.653664in}}{\pgfqpoint{1.733965in}{3.651060in}}%
\pgfpathcurveto{\pgfqpoint{1.733965in}{3.648455in}}{\pgfqpoint{1.735000in}{3.645957in}}{\pgfqpoint{1.736841in}{3.644115in}}%
\pgfpathcurveto{\pgfqpoint{1.738683in}{3.642274in}}{\pgfqpoint{1.741181in}{3.641239in}}{\pgfqpoint{1.743786in}{3.641239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558112in}{2.651737in}}%
\pgfpathcurveto{\pgfqpoint{1.560716in}{2.651737in}}{\pgfqpoint{1.563214in}{2.652772in}}{\pgfqpoint{1.565056in}{2.654613in}}%
\pgfpathcurveto{\pgfqpoint{1.566898in}{2.656455in}}{\pgfqpoint{1.567932in}{2.658953in}}{\pgfqpoint{1.567932in}{2.661558in}}%
\pgfpathcurveto{\pgfqpoint{1.567932in}{2.664162in}}{\pgfqpoint{1.566898in}{2.666660in}}{\pgfqpoint{1.565056in}{2.668502in}}%
\pgfpathcurveto{\pgfqpoint{1.563214in}{2.670344in}}{\pgfqpoint{1.560716in}{2.671379in}}{\pgfqpoint{1.558112in}{2.671379in}}%
\pgfpathcurveto{\pgfqpoint{1.555507in}{2.671379in}}{\pgfqpoint{1.553009in}{2.670344in}}{\pgfqpoint{1.551167in}{2.668502in}}%
\pgfpathcurveto{\pgfqpoint{1.549325in}{2.666660in}}{\pgfqpoint{1.548291in}{2.664162in}}{\pgfqpoint{1.548291in}{2.661558in}}%
\pgfpathcurveto{\pgfqpoint{1.548291in}{2.658953in}}{\pgfqpoint{1.549325in}{2.656455in}}{\pgfqpoint{1.551167in}{2.654613in}}%
\pgfpathcurveto{\pgfqpoint{1.553009in}{2.652772in}}{\pgfqpoint{1.555507in}{2.651737in}}{\pgfqpoint{1.558112in}{2.651737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847044in}{2.367159in}}%
\pgfpathcurveto{\pgfqpoint{1.849648in}{2.367159in}}{\pgfqpoint{1.852146in}{2.368194in}}{\pgfqpoint{1.853988in}{2.370036in}}%
\pgfpathcurveto{\pgfqpoint{1.855830in}{2.371877in}}{\pgfqpoint{1.856864in}{2.374375in}}{\pgfqpoint{1.856864in}{2.376980in}}%
\pgfpathcurveto{\pgfqpoint{1.856864in}{2.379585in}}{\pgfqpoint{1.855830in}{2.382083in}}{\pgfqpoint{1.853988in}{2.383924in}}%
\pgfpathcurveto{\pgfqpoint{1.852146in}{2.385766in}}{\pgfqpoint{1.849648in}{2.386801in}}{\pgfqpoint{1.847044in}{2.386801in}}%
\pgfpathcurveto{\pgfqpoint{1.844439in}{2.386801in}}{\pgfqpoint{1.841941in}{2.385766in}}{\pgfqpoint{1.840099in}{2.383924in}}%
\pgfpathcurveto{\pgfqpoint{1.838257in}{2.382083in}}{\pgfqpoint{1.837223in}{2.379585in}}{\pgfqpoint{1.837223in}{2.376980in}}%
\pgfpathcurveto{\pgfqpoint{1.837223in}{2.374375in}}{\pgfqpoint{1.838257in}{2.371877in}}{\pgfqpoint{1.840099in}{2.370036in}}%
\pgfpathcurveto{\pgfqpoint{1.841941in}{2.368194in}}{\pgfqpoint{1.844439in}{2.367159in}}{\pgfqpoint{1.847044in}{2.367159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023878in}{3.640664in}}%
\pgfpathcurveto{\pgfqpoint{4.026483in}{3.640664in}}{\pgfqpoint{4.028981in}{3.641698in}}{\pgfqpoint{4.030823in}{3.643540in}}%
\pgfpathcurveto{\pgfqpoint{4.032664in}{3.645382in}}{\pgfqpoint{4.033699in}{3.647880in}}{\pgfqpoint{4.033699in}{3.650485in}}%
\pgfpathcurveto{\pgfqpoint{4.033699in}{3.653089in}}{\pgfqpoint{4.032664in}{3.655587in}}{\pgfqpoint{4.030823in}{3.657429in}}%
\pgfpathcurveto{\pgfqpoint{4.028981in}{3.659271in}}{\pgfqpoint{4.026483in}{3.660305in}}{\pgfqpoint{4.023878in}{3.660305in}}%
\pgfpathcurveto{\pgfqpoint{4.021274in}{3.660305in}}{\pgfqpoint{4.018776in}{3.659271in}}{\pgfqpoint{4.016934in}{3.657429in}}%
\pgfpathcurveto{\pgfqpoint{4.015092in}{3.655587in}}{\pgfqpoint{4.014057in}{3.653089in}}{\pgfqpoint{4.014057in}{3.650485in}}%
\pgfpathcurveto{\pgfqpoint{4.014057in}{3.647880in}}{\pgfqpoint{4.015092in}{3.645382in}}{\pgfqpoint{4.016934in}{3.643540in}}%
\pgfpathcurveto{\pgfqpoint{4.018776in}{3.641698in}}{\pgfqpoint{4.021274in}{3.640664in}}{\pgfqpoint{4.023878in}{3.640664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184615in}{1.024244in}}%
\pgfpathcurveto{\pgfqpoint{3.187220in}{1.024244in}}{\pgfqpoint{3.189718in}{1.025279in}}{\pgfqpoint{3.191560in}{1.027120in}}%
\pgfpathcurveto{\pgfqpoint{3.193401in}{1.028962in}}{\pgfqpoint{3.194436in}{1.031460in}}{\pgfqpoint{3.194436in}{1.034065in}}%
\pgfpathcurveto{\pgfqpoint{3.194436in}{1.036669in}}{\pgfqpoint{3.193401in}{1.039168in}}{\pgfqpoint{3.191560in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{3.189718in}{1.042851in}}{\pgfqpoint{3.187220in}{1.043886in}}{\pgfqpoint{3.184615in}{1.043886in}}%
\pgfpathcurveto{\pgfqpoint{3.182011in}{1.043886in}}{\pgfqpoint{3.179512in}{1.042851in}}{\pgfqpoint{3.177671in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{3.175829in}{1.039168in}}{\pgfqpoint{3.174794in}{1.036669in}}{\pgfqpoint{3.174794in}{1.034065in}}%
\pgfpathcurveto{\pgfqpoint{3.174794in}{1.031460in}}{\pgfqpoint{3.175829in}{1.028962in}}{\pgfqpoint{3.177671in}{1.027120in}}%
\pgfpathcurveto{\pgfqpoint{3.179512in}{1.025279in}}{\pgfqpoint{3.182011in}{1.024244in}}{\pgfqpoint{3.184615in}{1.024244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978676in}{2.863992in}}%
\pgfpathcurveto{\pgfqpoint{1.981280in}{2.863992in}}{\pgfqpoint{1.983779in}{2.865027in}}{\pgfqpoint{1.985620in}{2.866869in}}%
\pgfpathcurveto{\pgfqpoint{1.987462in}{2.868711in}}{\pgfqpoint{1.988497in}{2.871209in}}{\pgfqpoint{1.988497in}{2.873813in}}%
\pgfpathcurveto{\pgfqpoint{1.988497in}{2.876418in}}{\pgfqpoint{1.987462in}{2.878916in}}{\pgfqpoint{1.985620in}{2.880758in}}%
\pgfpathcurveto{\pgfqpoint{1.983779in}{2.882599in}}{\pgfqpoint{1.981280in}{2.883634in}}{\pgfqpoint{1.978676in}{2.883634in}}%
\pgfpathcurveto{\pgfqpoint{1.976071in}{2.883634in}}{\pgfqpoint{1.973573in}{2.882599in}}{\pgfqpoint{1.971731in}{2.880758in}}%
\pgfpathcurveto{\pgfqpoint{1.969890in}{2.878916in}}{\pgfqpoint{1.968855in}{2.876418in}}{\pgfqpoint{1.968855in}{2.873813in}}%
\pgfpathcurveto{\pgfqpoint{1.968855in}{2.871209in}}{\pgfqpoint{1.969890in}{2.868711in}}{\pgfqpoint{1.971731in}{2.866869in}}%
\pgfpathcurveto{\pgfqpoint{1.973573in}{2.865027in}}{\pgfqpoint{1.976071in}{2.863992in}}{\pgfqpoint{1.978676in}{2.863992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979258in}{2.335078in}}%
\pgfpathcurveto{\pgfqpoint{0.981863in}{2.335078in}}{\pgfqpoint{0.984361in}{2.336112in}}{\pgfqpoint{0.986202in}{2.337954in}}%
\pgfpathcurveto{\pgfqpoint{0.988044in}{2.339796in}}{\pgfqpoint{0.989079in}{2.342294in}}{\pgfqpoint{0.989079in}{2.344899in}}%
\pgfpathcurveto{\pgfqpoint{0.989079in}{2.347503in}}{\pgfqpoint{0.988044in}{2.350001in}}{\pgfqpoint{0.986202in}{2.351843in}}%
\pgfpathcurveto{\pgfqpoint{0.984361in}{2.353685in}}{\pgfqpoint{0.981863in}{2.354719in}}{\pgfqpoint{0.979258in}{2.354719in}}%
\pgfpathcurveto{\pgfqpoint{0.976653in}{2.354719in}}{\pgfqpoint{0.974155in}{2.353685in}}{\pgfqpoint{0.972314in}{2.351843in}}%
\pgfpathcurveto{\pgfqpoint{0.970472in}{2.350001in}}{\pgfqpoint{0.969437in}{2.347503in}}{\pgfqpoint{0.969437in}{2.344899in}}%
\pgfpathcurveto{\pgfqpoint{0.969437in}{2.342294in}}{\pgfqpoint{0.970472in}{2.339796in}}{\pgfqpoint{0.972314in}{2.337954in}}%
\pgfpathcurveto{\pgfqpoint{0.974155in}{2.336112in}}{\pgfqpoint{0.976653in}{2.335078in}}{\pgfqpoint{0.979258in}{2.335078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454224in}{2.815311in}}%
\pgfpathcurveto{\pgfqpoint{3.456829in}{2.815311in}}{\pgfqpoint{3.459327in}{2.816346in}}{\pgfqpoint{3.461169in}{2.818187in}}%
\pgfpathcurveto{\pgfqpoint{3.463010in}{2.820029in}}{\pgfqpoint{3.464045in}{2.822527in}}{\pgfqpoint{3.464045in}{2.825132in}}%
\pgfpathcurveto{\pgfqpoint{3.464045in}{2.827736in}}{\pgfqpoint{3.463010in}{2.830235in}}{\pgfqpoint{3.461169in}{2.832076in}}%
\pgfpathcurveto{\pgfqpoint{3.459327in}{2.833918in}}{\pgfqpoint{3.456829in}{2.834953in}}{\pgfqpoint{3.454224in}{2.834953in}}%
\pgfpathcurveto{\pgfqpoint{3.451620in}{2.834953in}}{\pgfqpoint{3.449122in}{2.833918in}}{\pgfqpoint{3.447280in}{2.832076in}}%
\pgfpathcurveto{\pgfqpoint{3.445438in}{2.830235in}}{\pgfqpoint{3.444403in}{2.827736in}}{\pgfqpoint{3.444403in}{2.825132in}}%
\pgfpathcurveto{\pgfqpoint{3.444403in}{2.822527in}}{\pgfqpoint{3.445438in}{2.820029in}}{\pgfqpoint{3.447280in}{2.818187in}}%
\pgfpathcurveto{\pgfqpoint{3.449122in}{2.816346in}}{\pgfqpoint{3.451620in}{2.815311in}}{\pgfqpoint{3.454224in}{2.815311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400597in}{2.259776in}}%
\pgfpathcurveto{\pgfqpoint{2.403202in}{2.259776in}}{\pgfqpoint{2.405700in}{2.260811in}}{\pgfqpoint{2.407542in}{2.262653in}}%
\pgfpathcurveto{\pgfqpoint{2.409383in}{2.264494in}}{\pgfqpoint{2.410418in}{2.266992in}}{\pgfqpoint{2.410418in}{2.269597in}}%
\pgfpathcurveto{\pgfqpoint{2.410418in}{2.272202in}}{\pgfqpoint{2.409383in}{2.274700in}}{\pgfqpoint{2.407542in}{2.276541in}}%
\pgfpathcurveto{\pgfqpoint{2.405700in}{2.278383in}}{\pgfqpoint{2.403202in}{2.279418in}}{\pgfqpoint{2.400597in}{2.279418in}}%
\pgfpathcurveto{\pgfqpoint{2.397993in}{2.279418in}}{\pgfqpoint{2.395494in}{2.278383in}}{\pgfqpoint{2.393653in}{2.276541in}}%
\pgfpathcurveto{\pgfqpoint{2.391811in}{2.274700in}}{\pgfqpoint{2.390776in}{2.272202in}}{\pgfqpoint{2.390776in}{2.269597in}}%
\pgfpathcurveto{\pgfqpoint{2.390776in}{2.266992in}}{\pgfqpoint{2.391811in}{2.264494in}}{\pgfqpoint{2.393653in}{2.262653in}}%
\pgfpathcurveto{\pgfqpoint{2.395494in}{2.260811in}}{\pgfqpoint{2.397993in}{2.259776in}}{\pgfqpoint{2.400597in}{2.259776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298140in}{3.758086in}}%
\pgfpathcurveto{\pgfqpoint{4.300745in}{3.758086in}}{\pgfqpoint{4.303243in}{3.759121in}}{\pgfqpoint{4.305085in}{3.760963in}}%
\pgfpathcurveto{\pgfqpoint{4.306926in}{3.762804in}}{\pgfqpoint{4.307961in}{3.765303in}}{\pgfqpoint{4.307961in}{3.767907in}}%
\pgfpathcurveto{\pgfqpoint{4.307961in}{3.770512in}}{\pgfqpoint{4.306926in}{3.773010in}}{\pgfqpoint{4.305085in}{3.774852in}}%
\pgfpathcurveto{\pgfqpoint{4.303243in}{3.776693in}}{\pgfqpoint{4.300745in}{3.777728in}}{\pgfqpoint{4.298140in}{3.777728in}}%
\pgfpathcurveto{\pgfqpoint{4.295536in}{3.777728in}}{\pgfqpoint{4.293038in}{3.776693in}}{\pgfqpoint{4.291196in}{3.774852in}}%
\pgfpathcurveto{\pgfqpoint{4.289354in}{3.773010in}}{\pgfqpoint{4.288319in}{3.770512in}}{\pgfqpoint{4.288319in}{3.767907in}}%
\pgfpathcurveto{\pgfqpoint{4.288319in}{3.765303in}}{\pgfqpoint{4.289354in}{3.762804in}}{\pgfqpoint{4.291196in}{3.760963in}}%
\pgfpathcurveto{\pgfqpoint{4.293038in}{3.759121in}}{\pgfqpoint{4.295536in}{3.758086in}}{\pgfqpoint{4.298140in}{3.758086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240052in}{2.533726in}}%
\pgfpathcurveto{\pgfqpoint{1.242657in}{2.533726in}}{\pgfqpoint{1.245155in}{2.534761in}}{\pgfqpoint{1.246997in}{2.536603in}}%
\pgfpathcurveto{\pgfqpoint{1.248839in}{2.538445in}}{\pgfqpoint{1.249873in}{2.540943in}}{\pgfqpoint{1.249873in}{2.543547in}}%
\pgfpathcurveto{\pgfqpoint{1.249873in}{2.546152in}}{\pgfqpoint{1.248839in}{2.548650in}}{\pgfqpoint{1.246997in}{2.550492in}}%
\pgfpathcurveto{\pgfqpoint{1.245155in}{2.552333in}}{\pgfqpoint{1.242657in}{2.553368in}}{\pgfqpoint{1.240052in}{2.553368in}}%
\pgfpathcurveto{\pgfqpoint{1.237448in}{2.553368in}}{\pgfqpoint{1.234950in}{2.552333in}}{\pgfqpoint{1.233108in}{2.550492in}}%
\pgfpathcurveto{\pgfqpoint{1.231266in}{2.548650in}}{\pgfqpoint{1.230231in}{2.546152in}}{\pgfqpoint{1.230231in}{2.543547in}}%
\pgfpathcurveto{\pgfqpoint{1.230231in}{2.540943in}}{\pgfqpoint{1.231266in}{2.538445in}}{\pgfqpoint{1.233108in}{2.536603in}}%
\pgfpathcurveto{\pgfqpoint{1.234950in}{2.534761in}}{\pgfqpoint{1.237448in}{2.533726in}}{\pgfqpoint{1.240052in}{2.533726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290141in}{2.210328in}}%
\pgfpathcurveto{\pgfqpoint{2.292745in}{2.210328in}}{\pgfqpoint{2.295243in}{2.211362in}}{\pgfqpoint{2.297085in}{2.213204in}}%
\pgfpathcurveto{\pgfqpoint{2.298927in}{2.215046in}}{\pgfqpoint{2.299962in}{2.217544in}}{\pgfqpoint{2.299962in}{2.220149in}}%
\pgfpathcurveto{\pgfqpoint{2.299962in}{2.222753in}}{\pgfqpoint{2.298927in}{2.225251in}}{\pgfqpoint{2.297085in}{2.227093in}}%
\pgfpathcurveto{\pgfqpoint{2.295243in}{2.228935in}}{\pgfqpoint{2.292745in}{2.229969in}}{\pgfqpoint{2.290141in}{2.229969in}}%
\pgfpathcurveto{\pgfqpoint{2.287536in}{2.229969in}}{\pgfqpoint{2.285038in}{2.228935in}}{\pgfqpoint{2.283196in}{2.227093in}}%
\pgfpathcurveto{\pgfqpoint{2.281355in}{2.225251in}}{\pgfqpoint{2.280320in}{2.222753in}}{\pgfqpoint{2.280320in}{2.220149in}}%
\pgfpathcurveto{\pgfqpoint{2.280320in}{2.217544in}}{\pgfqpoint{2.281355in}{2.215046in}}{\pgfqpoint{2.283196in}{2.213204in}}%
\pgfpathcurveto{\pgfqpoint{2.285038in}{2.211362in}}{\pgfqpoint{2.287536in}{2.210328in}}{\pgfqpoint{2.290141in}{2.210328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380241in}{3.261745in}}%
\pgfpathcurveto{\pgfqpoint{3.382846in}{3.261745in}}{\pgfqpoint{3.385344in}{3.262780in}}{\pgfqpoint{3.387186in}{3.264622in}}%
\pgfpathcurveto{\pgfqpoint{3.389027in}{3.266463in}}{\pgfqpoint{3.390062in}{3.268962in}}{\pgfqpoint{3.390062in}{3.271566in}}%
\pgfpathcurveto{\pgfqpoint{3.390062in}{3.274171in}}{\pgfqpoint{3.389027in}{3.276669in}}{\pgfqpoint{3.387186in}{3.278511in}}%
\pgfpathcurveto{\pgfqpoint{3.385344in}{3.280352in}}{\pgfqpoint{3.382846in}{3.281387in}}{\pgfqpoint{3.380241in}{3.281387in}}%
\pgfpathcurveto{\pgfqpoint{3.377637in}{3.281387in}}{\pgfqpoint{3.375138in}{3.280352in}}{\pgfqpoint{3.373297in}{3.278511in}}%
\pgfpathcurveto{\pgfqpoint{3.371455in}{3.276669in}}{\pgfqpoint{3.370420in}{3.274171in}}{\pgfqpoint{3.370420in}{3.271566in}}%
\pgfpathcurveto{\pgfqpoint{3.370420in}{3.268962in}}{\pgfqpoint{3.371455in}{3.266463in}}{\pgfqpoint{3.373297in}{3.264622in}}%
\pgfpathcurveto{\pgfqpoint{3.375138in}{3.262780in}}{\pgfqpoint{3.377637in}{3.261745in}}{\pgfqpoint{3.380241in}{3.261745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159701in}{2.659721in}}%
\pgfpathcurveto{\pgfqpoint{2.162306in}{2.659721in}}{\pgfqpoint{2.164804in}{2.660756in}}{\pgfqpoint{2.166646in}{2.662597in}}%
\pgfpathcurveto{\pgfqpoint{2.168488in}{2.664439in}}{\pgfqpoint{2.169522in}{2.666937in}}{\pgfqpoint{2.169522in}{2.669542in}}%
\pgfpathcurveto{\pgfqpoint{2.169522in}{2.672146in}}{\pgfqpoint{2.168488in}{2.674645in}}{\pgfqpoint{2.166646in}{2.676486in}}%
\pgfpathcurveto{\pgfqpoint{2.164804in}{2.678328in}}{\pgfqpoint{2.162306in}{2.679363in}}{\pgfqpoint{2.159701in}{2.679363in}}%
\pgfpathcurveto{\pgfqpoint{2.157097in}{2.679363in}}{\pgfqpoint{2.154599in}{2.678328in}}{\pgfqpoint{2.152757in}{2.676486in}}%
\pgfpathcurveto{\pgfqpoint{2.150915in}{2.674645in}}{\pgfqpoint{2.149880in}{2.672146in}}{\pgfqpoint{2.149880in}{2.669542in}}%
\pgfpathcurveto{\pgfqpoint{2.149880in}{2.666937in}}{\pgfqpoint{2.150915in}{2.664439in}}{\pgfqpoint{2.152757in}{2.662597in}}%
\pgfpathcurveto{\pgfqpoint{2.154599in}{2.660756in}}{\pgfqpoint{2.157097in}{2.659721in}}{\pgfqpoint{2.159701in}{2.659721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808548in}{0.876576in}}%
\pgfpathcurveto{\pgfqpoint{2.811152in}{0.876576in}}{\pgfqpoint{2.813650in}{0.877611in}}{\pgfqpoint{2.815492in}{0.879453in}}%
\pgfpathcurveto{\pgfqpoint{2.817334in}{0.881294in}}{\pgfqpoint{2.818369in}{0.883793in}}{\pgfqpoint{2.818369in}{0.886397in}}%
\pgfpathcurveto{\pgfqpoint{2.818369in}{0.889002in}}{\pgfqpoint{2.817334in}{0.891500in}}{\pgfqpoint{2.815492in}{0.893342in}}%
\pgfpathcurveto{\pgfqpoint{2.813650in}{0.895183in}}{\pgfqpoint{2.811152in}{0.896218in}}{\pgfqpoint{2.808548in}{0.896218in}}%
\pgfpathcurveto{\pgfqpoint{2.805943in}{0.896218in}}{\pgfqpoint{2.803445in}{0.895183in}}{\pgfqpoint{2.801603in}{0.893342in}}%
\pgfpathcurveto{\pgfqpoint{2.799762in}{0.891500in}}{\pgfqpoint{2.798727in}{0.889002in}}{\pgfqpoint{2.798727in}{0.886397in}}%
\pgfpathcurveto{\pgfqpoint{2.798727in}{0.883793in}}{\pgfqpoint{2.799762in}{0.881294in}}{\pgfqpoint{2.801603in}{0.879453in}}%
\pgfpathcurveto{\pgfqpoint{2.803445in}{0.877611in}}{\pgfqpoint{2.805943in}{0.876576in}}{\pgfqpoint{2.808548in}{0.876576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819925in}{3.769937in}}%
\pgfpathcurveto{\pgfqpoint{4.822530in}{3.769937in}}{\pgfqpoint{4.825028in}{3.770972in}}{\pgfqpoint{4.826870in}{3.772813in}}%
\pgfpathcurveto{\pgfqpoint{4.828711in}{3.774655in}}{\pgfqpoint{4.829746in}{3.777153in}}{\pgfqpoint{4.829746in}{3.779758in}}%
\pgfpathcurveto{\pgfqpoint{4.829746in}{3.782362in}}{\pgfqpoint{4.828711in}{3.784860in}}{\pgfqpoint{4.826870in}{3.786702in}}%
\pgfpathcurveto{\pgfqpoint{4.825028in}{3.788544in}}{\pgfqpoint{4.822530in}{3.789579in}}{\pgfqpoint{4.819925in}{3.789579in}}%
\pgfpathcurveto{\pgfqpoint{4.817321in}{3.789579in}}{\pgfqpoint{4.814822in}{3.788544in}}{\pgfqpoint{4.812981in}{3.786702in}}%
\pgfpathcurveto{\pgfqpoint{4.811139in}{3.784860in}}{\pgfqpoint{4.810104in}{3.782362in}}{\pgfqpoint{4.810104in}{3.779758in}}%
\pgfpathcurveto{\pgfqpoint{4.810104in}{3.777153in}}{\pgfqpoint{4.811139in}{3.774655in}}{\pgfqpoint{4.812981in}{3.772813in}}%
\pgfpathcurveto{\pgfqpoint{4.814822in}{3.770972in}}{\pgfqpoint{4.817321in}{3.769937in}}{\pgfqpoint{4.819925in}{3.769937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179205in}{3.682320in}}%
\pgfpathcurveto{\pgfqpoint{4.181809in}{3.682320in}}{\pgfqpoint{4.184308in}{3.683354in}}{\pgfqpoint{4.186149in}{3.685196in}}%
\pgfpathcurveto{\pgfqpoint{4.187991in}{3.687038in}}{\pgfqpoint{4.189026in}{3.689536in}}{\pgfqpoint{4.189026in}{3.692141in}}%
\pgfpathcurveto{\pgfqpoint{4.189026in}{3.694745in}}{\pgfqpoint{4.187991in}{3.697243in}}{\pgfqpoint{4.186149in}{3.699085in}}%
\pgfpathcurveto{\pgfqpoint{4.184308in}{3.700927in}}{\pgfqpoint{4.181809in}{3.701962in}}{\pgfqpoint{4.179205in}{3.701962in}}%
\pgfpathcurveto{\pgfqpoint{4.176600in}{3.701962in}}{\pgfqpoint{4.174102in}{3.700927in}}{\pgfqpoint{4.172260in}{3.699085in}}%
\pgfpathcurveto{\pgfqpoint{4.170419in}{3.697243in}}{\pgfqpoint{4.169384in}{3.694745in}}{\pgfqpoint{4.169384in}{3.692141in}}%
\pgfpathcurveto{\pgfqpoint{4.169384in}{3.689536in}}{\pgfqpoint{4.170419in}{3.687038in}}{\pgfqpoint{4.172260in}{3.685196in}}%
\pgfpathcurveto{\pgfqpoint{4.174102in}{3.683354in}}{\pgfqpoint{4.176600in}{3.682320in}}{\pgfqpoint{4.179205in}{3.682320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913560in}{3.068522in}}%
\pgfpathcurveto{\pgfqpoint{1.916165in}{3.068522in}}{\pgfqpoint{1.918663in}{3.069557in}}{\pgfqpoint{1.920505in}{3.071399in}}%
\pgfpathcurveto{\pgfqpoint{1.922346in}{3.073241in}}{\pgfqpoint{1.923381in}{3.075739in}}{\pgfqpoint{1.923381in}{3.078343in}}%
\pgfpathcurveto{\pgfqpoint{1.923381in}{3.080948in}}{\pgfqpoint{1.922346in}{3.083446in}}{\pgfqpoint{1.920505in}{3.085288in}}%
\pgfpathcurveto{\pgfqpoint{1.918663in}{3.087129in}}{\pgfqpoint{1.916165in}{3.088164in}}{\pgfqpoint{1.913560in}{3.088164in}}%
\pgfpathcurveto{\pgfqpoint{1.910956in}{3.088164in}}{\pgfqpoint{1.908457in}{3.087129in}}{\pgfqpoint{1.906616in}{3.085288in}}%
\pgfpathcurveto{\pgfqpoint{1.904774in}{3.083446in}}{\pgfqpoint{1.903739in}{3.080948in}}{\pgfqpoint{1.903739in}{3.078343in}}%
\pgfpathcurveto{\pgfqpoint{1.903739in}{3.075739in}}{\pgfqpoint{1.904774in}{3.073241in}}{\pgfqpoint{1.906616in}{3.071399in}}%
\pgfpathcurveto{\pgfqpoint{1.908457in}{3.069557in}}{\pgfqpoint{1.910956in}{3.068522in}}{\pgfqpoint{1.913560in}{3.068522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723809in}{2.658205in}}%
\pgfpathcurveto{\pgfqpoint{1.726413in}{2.658205in}}{\pgfqpoint{1.728911in}{2.659240in}}{\pgfqpoint{1.730753in}{2.661082in}}%
\pgfpathcurveto{\pgfqpoint{1.732595in}{2.662923in}}{\pgfqpoint{1.733630in}{2.665422in}}{\pgfqpoint{1.733630in}{2.668026in}}%
\pgfpathcurveto{\pgfqpoint{1.733630in}{2.670631in}}{\pgfqpoint{1.732595in}{2.673129in}}{\pgfqpoint{1.730753in}{2.674971in}}%
\pgfpathcurveto{\pgfqpoint{1.728911in}{2.676812in}}{\pgfqpoint{1.726413in}{2.677847in}}{\pgfqpoint{1.723809in}{2.677847in}}%
\pgfpathcurveto{\pgfqpoint{1.721204in}{2.677847in}}{\pgfqpoint{1.718706in}{2.676812in}}{\pgfqpoint{1.716864in}{2.674971in}}%
\pgfpathcurveto{\pgfqpoint{1.715023in}{2.673129in}}{\pgfqpoint{1.713988in}{2.670631in}}{\pgfqpoint{1.713988in}{2.668026in}}%
\pgfpathcurveto{\pgfqpoint{1.713988in}{2.665422in}}{\pgfqpoint{1.715023in}{2.662923in}}{\pgfqpoint{1.716864in}{2.661082in}}%
\pgfpathcurveto{\pgfqpoint{1.718706in}{2.659240in}}{\pgfqpoint{1.721204in}{2.658205in}}{\pgfqpoint{1.723809in}{2.658205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437731in}{1.236724in}}%
\pgfpathcurveto{\pgfqpoint{3.440336in}{1.236724in}}{\pgfqpoint{3.442834in}{1.237759in}}{\pgfqpoint{3.444676in}{1.239601in}}%
\pgfpathcurveto{\pgfqpoint{3.446517in}{1.241442in}}{\pgfqpoint{3.447552in}{1.243941in}}{\pgfqpoint{3.447552in}{1.246545in}}%
\pgfpathcurveto{\pgfqpoint{3.447552in}{1.249150in}}{\pgfqpoint{3.446517in}{1.251648in}}{\pgfqpoint{3.444676in}{1.253490in}}%
\pgfpathcurveto{\pgfqpoint{3.442834in}{1.255331in}}{\pgfqpoint{3.440336in}{1.256366in}}{\pgfqpoint{3.437731in}{1.256366in}}%
\pgfpathcurveto{\pgfqpoint{3.435127in}{1.256366in}}{\pgfqpoint{3.432629in}{1.255331in}}{\pgfqpoint{3.430787in}{1.253490in}}%
\pgfpathcurveto{\pgfqpoint{3.428945in}{1.251648in}}{\pgfqpoint{3.427910in}{1.249150in}}{\pgfqpoint{3.427910in}{1.246545in}}%
\pgfpathcurveto{\pgfqpoint{3.427910in}{1.243941in}}{\pgfqpoint{3.428945in}{1.241442in}}{\pgfqpoint{3.430787in}{1.239601in}}%
\pgfpathcurveto{\pgfqpoint{3.432629in}{1.237759in}}{\pgfqpoint{3.435127in}{1.236724in}}{\pgfqpoint{3.437731in}{1.236724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515494in}{2.487748in}}%
\pgfpathcurveto{\pgfqpoint{2.518099in}{2.487748in}}{\pgfqpoint{2.520597in}{2.488783in}}{\pgfqpoint{2.522439in}{2.490624in}}%
\pgfpathcurveto{\pgfqpoint{2.524281in}{2.492466in}}{\pgfqpoint{2.525315in}{2.494964in}}{\pgfqpoint{2.525315in}{2.497569in}}%
\pgfpathcurveto{\pgfqpoint{2.525315in}{2.500173in}}{\pgfqpoint{2.524281in}{2.502672in}}{\pgfqpoint{2.522439in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{2.520597in}{2.506355in}}{\pgfqpoint{2.518099in}{2.507390in}}{\pgfqpoint{2.515494in}{2.507390in}}%
\pgfpathcurveto{\pgfqpoint{2.512890in}{2.507390in}}{\pgfqpoint{2.510392in}{2.506355in}}{\pgfqpoint{2.508550in}{2.504513in}}%
\pgfpathcurveto{\pgfqpoint{2.506708in}{2.502672in}}{\pgfqpoint{2.505673in}{2.500173in}}{\pgfqpoint{2.505673in}{2.497569in}}%
\pgfpathcurveto{\pgfqpoint{2.505673in}{2.494964in}}{\pgfqpoint{2.506708in}{2.492466in}}{\pgfqpoint{2.508550in}{2.490624in}}%
\pgfpathcurveto{\pgfqpoint{2.510392in}{2.488783in}}{\pgfqpoint{2.512890in}{2.487748in}}{\pgfqpoint{2.515494in}{2.487748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099011in}{3.486799in}}%
\pgfpathcurveto{\pgfqpoint{2.101615in}{3.486799in}}{\pgfqpoint{2.104113in}{3.487834in}}{\pgfqpoint{2.105955in}{3.489676in}}%
\pgfpathcurveto{\pgfqpoint{2.107797in}{3.491517in}}{\pgfqpoint{2.108831in}{3.494016in}}{\pgfqpoint{2.108831in}{3.496620in}}%
\pgfpathcurveto{\pgfqpoint{2.108831in}{3.499225in}}{\pgfqpoint{2.107797in}{3.501723in}}{\pgfqpoint{2.105955in}{3.503565in}}%
\pgfpathcurveto{\pgfqpoint{2.104113in}{3.505406in}}{\pgfqpoint{2.101615in}{3.506441in}}{\pgfqpoint{2.099011in}{3.506441in}}%
\pgfpathcurveto{\pgfqpoint{2.096406in}{3.506441in}}{\pgfqpoint{2.093908in}{3.505406in}}{\pgfqpoint{2.092066in}{3.503565in}}%
\pgfpathcurveto{\pgfqpoint{2.090224in}{3.501723in}}{\pgfqpoint{2.089190in}{3.499225in}}{\pgfqpoint{2.089190in}{3.496620in}}%
\pgfpathcurveto{\pgfqpoint{2.089190in}{3.494016in}}{\pgfqpoint{2.090224in}{3.491517in}}{\pgfqpoint{2.092066in}{3.489676in}}%
\pgfpathcurveto{\pgfqpoint{2.093908in}{3.487834in}}{\pgfqpoint{2.096406in}{3.486799in}}{\pgfqpoint{2.099011in}{3.486799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838252in}{1.408847in}}%
\pgfpathcurveto{\pgfqpoint{2.840856in}{1.408847in}}{\pgfqpoint{2.843354in}{1.409882in}}{\pgfqpoint{2.845196in}{1.411724in}}%
\pgfpathcurveto{\pgfqpoint{2.847038in}{1.413566in}}{\pgfqpoint{2.848073in}{1.416064in}}{\pgfqpoint{2.848073in}{1.418668in}}%
\pgfpathcurveto{\pgfqpoint{2.848073in}{1.421273in}}{\pgfqpoint{2.847038in}{1.423771in}}{\pgfqpoint{2.845196in}{1.425613in}}%
\pgfpathcurveto{\pgfqpoint{2.843354in}{1.427454in}}{\pgfqpoint{2.840856in}{1.428489in}}{\pgfqpoint{2.838252in}{1.428489in}}%
\pgfpathcurveto{\pgfqpoint{2.835647in}{1.428489in}}{\pgfqpoint{2.833149in}{1.427454in}}{\pgfqpoint{2.831307in}{1.425613in}}%
\pgfpathcurveto{\pgfqpoint{2.829465in}{1.423771in}}{\pgfqpoint{2.828431in}{1.421273in}}{\pgfqpoint{2.828431in}{1.418668in}}%
\pgfpathcurveto{\pgfqpoint{2.828431in}{1.416064in}}{\pgfqpoint{2.829465in}{1.413566in}}{\pgfqpoint{2.831307in}{1.411724in}}%
\pgfpathcurveto{\pgfqpoint{2.833149in}{1.409882in}}{\pgfqpoint{2.835647in}{1.408847in}}{\pgfqpoint{2.838252in}{1.408847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403387in}{3.012395in}}%
\pgfpathcurveto{\pgfqpoint{1.405991in}{3.012395in}}{\pgfqpoint{1.408490in}{3.013429in}}{\pgfqpoint{1.410331in}{3.015271in}}%
\pgfpathcurveto{\pgfqpoint{1.412173in}{3.017113in}}{\pgfqpoint{1.413208in}{3.019611in}}{\pgfqpoint{1.413208in}{3.022215in}}%
\pgfpathcurveto{\pgfqpoint{1.413208in}{3.024820in}}{\pgfqpoint{1.412173in}{3.027318in}}{\pgfqpoint{1.410331in}{3.029160in}}%
\pgfpathcurveto{\pgfqpoint{1.408490in}{3.031002in}}{\pgfqpoint{1.405991in}{3.032036in}}{\pgfqpoint{1.403387in}{3.032036in}}%
\pgfpathcurveto{\pgfqpoint{1.400782in}{3.032036in}}{\pgfqpoint{1.398284in}{3.031002in}}{\pgfqpoint{1.396442in}{3.029160in}}%
\pgfpathcurveto{\pgfqpoint{1.394601in}{3.027318in}}{\pgfqpoint{1.393566in}{3.024820in}}{\pgfqpoint{1.393566in}{3.022215in}}%
\pgfpathcurveto{\pgfqpoint{1.393566in}{3.019611in}}{\pgfqpoint{1.394601in}{3.017113in}}{\pgfqpoint{1.396442in}{3.015271in}}%
\pgfpathcurveto{\pgfqpoint{1.398284in}{3.013429in}}{\pgfqpoint{1.400782in}{3.012395in}}{\pgfqpoint{1.403387in}{3.012395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330293in}{3.337584in}}%
\pgfpathcurveto{\pgfqpoint{3.332898in}{3.337584in}}{\pgfqpoint{3.335396in}{3.338619in}}{\pgfqpoint{3.337238in}{3.340461in}}%
\pgfpathcurveto{\pgfqpoint{3.339079in}{3.342302in}}{\pgfqpoint{3.340114in}{3.344801in}}{\pgfqpoint{3.340114in}{3.347405in}}%
\pgfpathcurveto{\pgfqpoint{3.340114in}{3.350010in}}{\pgfqpoint{3.339079in}{3.352508in}}{\pgfqpoint{3.337238in}{3.354350in}}%
\pgfpathcurveto{\pgfqpoint{3.335396in}{3.356191in}}{\pgfqpoint{3.332898in}{3.357226in}}{\pgfqpoint{3.330293in}{3.357226in}}%
\pgfpathcurveto{\pgfqpoint{3.327689in}{3.357226in}}{\pgfqpoint{3.325191in}{3.356191in}}{\pgfqpoint{3.323349in}{3.354350in}}%
\pgfpathcurveto{\pgfqpoint{3.321507in}{3.352508in}}{\pgfqpoint{3.320472in}{3.350010in}}{\pgfqpoint{3.320472in}{3.347405in}}%
\pgfpathcurveto{\pgfqpoint{3.320472in}{3.344801in}}{\pgfqpoint{3.321507in}{3.342302in}}{\pgfqpoint{3.323349in}{3.340461in}}%
\pgfpathcurveto{\pgfqpoint{3.325191in}{3.338619in}}{\pgfqpoint{3.327689in}{3.337584in}}{\pgfqpoint{3.330293in}{3.337584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326977in}{1.731175in}}%
\pgfpathcurveto{\pgfqpoint{3.329581in}{1.731175in}}{\pgfqpoint{3.332079in}{1.732209in}}{\pgfqpoint{3.333921in}{1.734051in}}%
\pgfpathcurveto{\pgfqpoint{3.335763in}{1.735893in}}{\pgfqpoint{3.336798in}{1.738391in}}{\pgfqpoint{3.336798in}{1.740996in}}%
\pgfpathcurveto{\pgfqpoint{3.336798in}{1.743600in}}{\pgfqpoint{3.335763in}{1.746098in}}{\pgfqpoint{3.333921in}{1.747940in}}%
\pgfpathcurveto{\pgfqpoint{3.332079in}{1.749782in}}{\pgfqpoint{3.329581in}{1.750817in}}{\pgfqpoint{3.326977in}{1.750817in}}%
\pgfpathcurveto{\pgfqpoint{3.324372in}{1.750817in}}{\pgfqpoint{3.321874in}{1.749782in}}{\pgfqpoint{3.320032in}{1.747940in}}%
\pgfpathcurveto{\pgfqpoint{3.318190in}{1.746098in}}{\pgfqpoint{3.317156in}{1.743600in}}{\pgfqpoint{3.317156in}{1.740996in}}%
\pgfpathcurveto{\pgfqpoint{3.317156in}{1.738391in}}{\pgfqpoint{3.318190in}{1.735893in}}{\pgfqpoint{3.320032in}{1.734051in}}%
\pgfpathcurveto{\pgfqpoint{3.321874in}{1.732209in}}{\pgfqpoint{3.324372in}{1.731175in}}{\pgfqpoint{3.326977in}{1.731175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800125in}{3.090225in}}%
\pgfpathcurveto{\pgfqpoint{1.802730in}{3.090225in}}{\pgfqpoint{1.805228in}{3.091260in}}{\pgfqpoint{1.807070in}{3.093102in}}%
\pgfpathcurveto{\pgfqpoint{1.808911in}{3.094943in}}{\pgfqpoint{1.809946in}{3.097442in}}{\pgfqpoint{1.809946in}{3.100046in}}%
\pgfpathcurveto{\pgfqpoint{1.809946in}{3.102651in}}{\pgfqpoint{1.808911in}{3.105149in}}{\pgfqpoint{1.807070in}{3.106991in}}%
\pgfpathcurveto{\pgfqpoint{1.805228in}{3.108832in}}{\pgfqpoint{1.802730in}{3.109867in}}{\pgfqpoint{1.800125in}{3.109867in}}%
\pgfpathcurveto{\pgfqpoint{1.797521in}{3.109867in}}{\pgfqpoint{1.795022in}{3.108832in}}{\pgfqpoint{1.793181in}{3.106991in}}%
\pgfpathcurveto{\pgfqpoint{1.791339in}{3.105149in}}{\pgfqpoint{1.790304in}{3.102651in}}{\pgfqpoint{1.790304in}{3.100046in}}%
\pgfpathcurveto{\pgfqpoint{1.790304in}{3.097442in}}{\pgfqpoint{1.791339in}{3.094943in}}{\pgfqpoint{1.793181in}{3.093102in}}%
\pgfpathcurveto{\pgfqpoint{1.795022in}{3.091260in}}{\pgfqpoint{1.797521in}{3.090225in}}{\pgfqpoint{1.800125in}{3.090225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722056in}{3.491104in}}%
\pgfpathcurveto{\pgfqpoint{1.724660in}{3.491104in}}{\pgfqpoint{1.727159in}{3.492138in}}{\pgfqpoint{1.729000in}{3.493980in}}%
\pgfpathcurveto{\pgfqpoint{1.730842in}{3.495822in}}{\pgfqpoint{1.731877in}{3.498320in}}{\pgfqpoint{1.731877in}{3.500924in}}%
\pgfpathcurveto{\pgfqpoint{1.731877in}{3.503529in}}{\pgfqpoint{1.730842in}{3.506027in}}{\pgfqpoint{1.729000in}{3.507869in}}%
\pgfpathcurveto{\pgfqpoint{1.727159in}{3.509711in}}{\pgfqpoint{1.724660in}{3.510745in}}{\pgfqpoint{1.722056in}{3.510745in}}%
\pgfpathcurveto{\pgfqpoint{1.719451in}{3.510745in}}{\pgfqpoint{1.716953in}{3.509711in}}{\pgfqpoint{1.715111in}{3.507869in}}%
\pgfpathcurveto{\pgfqpoint{1.713270in}{3.506027in}}{\pgfqpoint{1.712235in}{3.503529in}}{\pgfqpoint{1.712235in}{3.500924in}}%
\pgfpathcurveto{\pgfqpoint{1.712235in}{3.498320in}}{\pgfqpoint{1.713270in}{3.495822in}}{\pgfqpoint{1.715111in}{3.493980in}}%
\pgfpathcurveto{\pgfqpoint{1.716953in}{3.492138in}}{\pgfqpoint{1.719451in}{3.491104in}}{\pgfqpoint{1.722056in}{3.491104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532679in}{1.321210in}}%
\pgfpathcurveto{\pgfqpoint{1.535284in}{1.321210in}}{\pgfqpoint{1.537782in}{1.322245in}}{\pgfqpoint{1.539624in}{1.324087in}}%
\pgfpathcurveto{\pgfqpoint{1.541465in}{1.325928in}}{\pgfqpoint{1.542500in}{1.328427in}}{\pgfqpoint{1.542500in}{1.331031in}}%
\pgfpathcurveto{\pgfqpoint{1.542500in}{1.333636in}}{\pgfqpoint{1.541465in}{1.336134in}}{\pgfqpoint{1.539624in}{1.337975in}}%
\pgfpathcurveto{\pgfqpoint{1.537782in}{1.339817in}}{\pgfqpoint{1.535284in}{1.340852in}}{\pgfqpoint{1.532679in}{1.340852in}}%
\pgfpathcurveto{\pgfqpoint{1.530075in}{1.340852in}}{\pgfqpoint{1.527576in}{1.339817in}}{\pgfqpoint{1.525735in}{1.337975in}}%
\pgfpathcurveto{\pgfqpoint{1.523893in}{1.336134in}}{\pgfqpoint{1.522858in}{1.333636in}}{\pgfqpoint{1.522858in}{1.331031in}}%
\pgfpathcurveto{\pgfqpoint{1.522858in}{1.328427in}}{\pgfqpoint{1.523893in}{1.325928in}}{\pgfqpoint{1.525735in}{1.324087in}}%
\pgfpathcurveto{\pgfqpoint{1.527576in}{1.322245in}}{\pgfqpoint{1.530075in}{1.321210in}}{\pgfqpoint{1.532679in}{1.321210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869440in}{3.304298in}}%
\pgfpathcurveto{\pgfqpoint{1.872044in}{3.304298in}}{\pgfqpoint{1.874543in}{3.305333in}}{\pgfqpoint{1.876384in}{3.307175in}}%
\pgfpathcurveto{\pgfqpoint{1.878226in}{3.309016in}}{\pgfqpoint{1.879261in}{3.311514in}}{\pgfqpoint{1.879261in}{3.314119in}}%
\pgfpathcurveto{\pgfqpoint{1.879261in}{3.316723in}}{\pgfqpoint{1.878226in}{3.319222in}}{\pgfqpoint{1.876384in}{3.321063in}}%
\pgfpathcurveto{\pgfqpoint{1.874543in}{3.322905in}}{\pgfqpoint{1.872044in}{3.323940in}}{\pgfqpoint{1.869440in}{3.323940in}}%
\pgfpathcurveto{\pgfqpoint{1.866835in}{3.323940in}}{\pgfqpoint{1.864337in}{3.322905in}}{\pgfqpoint{1.862495in}{3.321063in}}%
\pgfpathcurveto{\pgfqpoint{1.860654in}{3.319222in}}{\pgfqpoint{1.859619in}{3.316723in}}{\pgfqpoint{1.859619in}{3.314119in}}%
\pgfpathcurveto{\pgfqpoint{1.859619in}{3.311514in}}{\pgfqpoint{1.860654in}{3.309016in}}{\pgfqpoint{1.862495in}{3.307175in}}%
\pgfpathcurveto{\pgfqpoint{1.864337in}{3.305333in}}{\pgfqpoint{1.866835in}{3.304298in}}{\pgfqpoint{1.869440in}{3.304298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295412in}{4.415675in}}%
\pgfpathcurveto{\pgfqpoint{4.298016in}{4.415675in}}{\pgfqpoint{4.300514in}{4.416710in}}{\pgfqpoint{4.302356in}{4.418551in}}%
\pgfpathcurveto{\pgfqpoint{4.304198in}{4.420393in}}{\pgfqpoint{4.305233in}{4.422891in}}{\pgfqpoint{4.305233in}{4.425496in}}%
\pgfpathcurveto{\pgfqpoint{4.305233in}{4.428100in}}{\pgfqpoint{4.304198in}{4.430598in}}{\pgfqpoint{4.302356in}{4.432440in}}%
\pgfpathcurveto{\pgfqpoint{4.300514in}{4.434282in}}{\pgfqpoint{4.298016in}{4.435317in}}{\pgfqpoint{4.295412in}{4.435317in}}%
\pgfpathcurveto{\pgfqpoint{4.292807in}{4.435317in}}{\pgfqpoint{4.290309in}{4.434282in}}{\pgfqpoint{4.288467in}{4.432440in}}%
\pgfpathcurveto{\pgfqpoint{4.286626in}{4.430598in}}{\pgfqpoint{4.285591in}{4.428100in}}{\pgfqpoint{4.285591in}{4.425496in}}%
\pgfpathcurveto{\pgfqpoint{4.285591in}{4.422891in}}{\pgfqpoint{4.286626in}{4.420393in}}{\pgfqpoint{4.288467in}{4.418551in}}%
\pgfpathcurveto{\pgfqpoint{4.290309in}{4.416710in}}{\pgfqpoint{4.292807in}{4.415675in}}{\pgfqpoint{4.295412in}{4.415675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695556in}{1.152281in}}%
\pgfpathcurveto{\pgfqpoint{3.698160in}{1.152281in}}{\pgfqpoint{3.700659in}{1.153316in}}{\pgfqpoint{3.702500in}{1.155158in}}%
\pgfpathcurveto{\pgfqpoint{3.704342in}{1.156999in}}{\pgfqpoint{3.705377in}{1.159497in}}{\pgfqpoint{3.705377in}{1.162102in}}%
\pgfpathcurveto{\pgfqpoint{3.705377in}{1.164707in}}{\pgfqpoint{3.704342in}{1.167205in}}{\pgfqpoint{3.702500in}{1.169046in}}%
\pgfpathcurveto{\pgfqpoint{3.700659in}{1.170888in}}{\pgfqpoint{3.698160in}{1.171923in}}{\pgfqpoint{3.695556in}{1.171923in}}%
\pgfpathcurveto{\pgfqpoint{3.692951in}{1.171923in}}{\pgfqpoint{3.690453in}{1.170888in}}{\pgfqpoint{3.688611in}{1.169046in}}%
\pgfpathcurveto{\pgfqpoint{3.686770in}{1.167205in}}{\pgfqpoint{3.685735in}{1.164707in}}{\pgfqpoint{3.685735in}{1.162102in}}%
\pgfpathcurveto{\pgfqpoint{3.685735in}{1.159497in}}{\pgfqpoint{3.686770in}{1.156999in}}{\pgfqpoint{3.688611in}{1.155158in}}%
\pgfpathcurveto{\pgfqpoint{3.690453in}{1.153316in}}{\pgfqpoint{3.692951in}{1.152281in}}{\pgfqpoint{3.695556in}{1.152281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710015in}{3.225947in}}%
\pgfpathcurveto{\pgfqpoint{2.712619in}{3.225947in}}{\pgfqpoint{2.715117in}{3.226982in}}{\pgfqpoint{2.716959in}{3.228824in}}%
\pgfpathcurveto{\pgfqpoint{2.718801in}{3.230666in}}{\pgfqpoint{2.719836in}{3.233164in}}{\pgfqpoint{2.719836in}{3.235768in}}%
\pgfpathcurveto{\pgfqpoint{2.719836in}{3.238373in}}{\pgfqpoint{2.718801in}{3.240871in}}{\pgfqpoint{2.716959in}{3.242713in}}%
\pgfpathcurveto{\pgfqpoint{2.715117in}{3.244554in}}{\pgfqpoint{2.712619in}{3.245589in}}{\pgfqpoint{2.710015in}{3.245589in}}%
\pgfpathcurveto{\pgfqpoint{2.707410in}{3.245589in}}{\pgfqpoint{2.704912in}{3.244554in}}{\pgfqpoint{2.703070in}{3.242713in}}%
\pgfpathcurveto{\pgfqpoint{2.701229in}{3.240871in}}{\pgfqpoint{2.700194in}{3.238373in}}{\pgfqpoint{2.700194in}{3.235768in}}%
\pgfpathcurveto{\pgfqpoint{2.700194in}{3.233164in}}{\pgfqpoint{2.701229in}{3.230666in}}{\pgfqpoint{2.703070in}{3.228824in}}%
\pgfpathcurveto{\pgfqpoint{2.704912in}{3.226982in}}{\pgfqpoint{2.707410in}{3.225947in}}{\pgfqpoint{2.710015in}{3.225947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740514in}{0.869965in}}%
\pgfpathcurveto{\pgfqpoint{2.743119in}{0.869965in}}{\pgfqpoint{2.745617in}{0.871000in}}{\pgfqpoint{2.747459in}{0.872842in}}%
\pgfpathcurveto{\pgfqpoint{2.749300in}{0.874683in}}{\pgfqpoint{2.750335in}{0.877182in}}{\pgfqpoint{2.750335in}{0.879786in}}%
\pgfpathcurveto{\pgfqpoint{2.750335in}{0.882391in}}{\pgfqpoint{2.749300in}{0.884889in}}{\pgfqpoint{2.747459in}{0.886731in}}%
\pgfpathcurveto{\pgfqpoint{2.745617in}{0.888572in}}{\pgfqpoint{2.743119in}{0.889607in}}{\pgfqpoint{2.740514in}{0.889607in}}%
\pgfpathcurveto{\pgfqpoint{2.737910in}{0.889607in}}{\pgfqpoint{2.735411in}{0.888572in}}{\pgfqpoint{2.733570in}{0.886731in}}%
\pgfpathcurveto{\pgfqpoint{2.731728in}{0.884889in}}{\pgfqpoint{2.730693in}{0.882391in}}{\pgfqpoint{2.730693in}{0.879786in}}%
\pgfpathcurveto{\pgfqpoint{2.730693in}{0.877182in}}{\pgfqpoint{2.731728in}{0.874683in}}{\pgfqpoint{2.733570in}{0.872842in}}%
\pgfpathcurveto{\pgfqpoint{2.735411in}{0.871000in}}{\pgfqpoint{2.737910in}{0.869965in}}{\pgfqpoint{2.740514in}{0.869965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419789in}{3.950451in}}%
\pgfpathcurveto{\pgfqpoint{2.422394in}{3.950451in}}{\pgfqpoint{2.424892in}{3.951485in}}{\pgfqpoint{2.426734in}{3.953327in}}%
\pgfpathcurveto{\pgfqpoint{2.428575in}{3.955169in}}{\pgfqpoint{2.429610in}{3.957667in}}{\pgfqpoint{2.429610in}{3.960272in}}%
\pgfpathcurveto{\pgfqpoint{2.429610in}{3.962876in}}{\pgfqpoint{2.428575in}{3.965374in}}{\pgfqpoint{2.426734in}{3.967216in}}%
\pgfpathcurveto{\pgfqpoint{2.424892in}{3.969058in}}{\pgfqpoint{2.422394in}{3.970092in}}{\pgfqpoint{2.419789in}{3.970092in}}%
\pgfpathcurveto{\pgfqpoint{2.417185in}{3.970092in}}{\pgfqpoint{2.414687in}{3.969058in}}{\pgfqpoint{2.412845in}{3.967216in}}%
\pgfpathcurveto{\pgfqpoint{2.411003in}{3.965374in}}{\pgfqpoint{2.409968in}{3.962876in}}{\pgfqpoint{2.409968in}{3.960272in}}%
\pgfpathcurveto{\pgfqpoint{2.409968in}{3.957667in}}{\pgfqpoint{2.411003in}{3.955169in}}{\pgfqpoint{2.412845in}{3.953327in}}%
\pgfpathcurveto{\pgfqpoint{2.414687in}{3.951485in}}{\pgfqpoint{2.417185in}{3.950451in}}{\pgfqpoint{2.419789in}{3.950451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878560in}{3.046238in}}%
\pgfpathcurveto{\pgfqpoint{1.881165in}{3.046238in}}{\pgfqpoint{1.883663in}{3.047272in}}{\pgfqpoint{1.885505in}{3.049114in}}%
\pgfpathcurveto{\pgfqpoint{1.887347in}{3.050956in}}{\pgfqpoint{1.888381in}{3.053454in}}{\pgfqpoint{1.888381in}{3.056058in}}%
\pgfpathcurveto{\pgfqpoint{1.888381in}{3.058663in}}{\pgfqpoint{1.887347in}{3.061161in}}{\pgfqpoint{1.885505in}{3.063003in}}%
\pgfpathcurveto{\pgfqpoint{1.883663in}{3.064845in}}{\pgfqpoint{1.881165in}{3.065879in}}{\pgfqpoint{1.878560in}{3.065879in}}%
\pgfpathcurveto{\pgfqpoint{1.875956in}{3.065879in}}{\pgfqpoint{1.873458in}{3.064845in}}{\pgfqpoint{1.871616in}{3.063003in}}%
\pgfpathcurveto{\pgfqpoint{1.869774in}{3.061161in}}{\pgfqpoint{1.868740in}{3.058663in}}{\pgfqpoint{1.868740in}{3.056058in}}%
\pgfpathcurveto{\pgfqpoint{1.868740in}{3.053454in}}{\pgfqpoint{1.869774in}{3.050956in}}{\pgfqpoint{1.871616in}{3.049114in}}%
\pgfpathcurveto{\pgfqpoint{1.873458in}{3.047272in}}{\pgfqpoint{1.875956in}{3.046238in}}{\pgfqpoint{1.878560in}{3.046238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435374in}{3.294284in}}%
\pgfpathcurveto{\pgfqpoint{3.437979in}{3.294284in}}{\pgfqpoint{3.440477in}{3.295319in}}{\pgfqpoint{3.442319in}{3.297160in}}%
\pgfpathcurveto{\pgfqpoint{3.444160in}{3.299002in}}{\pgfqpoint{3.445195in}{3.301500in}}{\pgfqpoint{3.445195in}{3.304105in}}%
\pgfpathcurveto{\pgfqpoint{3.445195in}{3.306709in}}{\pgfqpoint{3.444160in}{3.309207in}}{\pgfqpoint{3.442319in}{3.311049in}}%
\pgfpathcurveto{\pgfqpoint{3.440477in}{3.312891in}}{\pgfqpoint{3.437979in}{3.313926in}}{\pgfqpoint{3.435374in}{3.313926in}}%
\pgfpathcurveto{\pgfqpoint{3.432770in}{3.313926in}}{\pgfqpoint{3.430271in}{3.312891in}}{\pgfqpoint{3.428430in}{3.311049in}}%
\pgfpathcurveto{\pgfqpoint{3.426588in}{3.309207in}}{\pgfqpoint{3.425553in}{3.306709in}}{\pgfqpoint{3.425553in}{3.304105in}}%
\pgfpathcurveto{\pgfqpoint{3.425553in}{3.301500in}}{\pgfqpoint{3.426588in}{3.299002in}}{\pgfqpoint{3.428430in}{3.297160in}}%
\pgfpathcurveto{\pgfqpoint{3.430271in}{3.295319in}}{\pgfqpoint{3.432770in}{3.294284in}}{\pgfqpoint{3.435374in}{3.294284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238814in}{0.832028in}}%
\pgfpathcurveto{\pgfqpoint{3.241419in}{0.832028in}}{\pgfqpoint{3.243917in}{0.833062in}}{\pgfqpoint{3.245759in}{0.834904in}}%
\pgfpathcurveto{\pgfqpoint{3.247600in}{0.836746in}}{\pgfqpoint{3.248635in}{0.839244in}}{\pgfqpoint{3.248635in}{0.841849in}}%
\pgfpathcurveto{\pgfqpoint{3.248635in}{0.844453in}}{\pgfqpoint{3.247600in}{0.846951in}}{\pgfqpoint{3.245759in}{0.848793in}}%
\pgfpathcurveto{\pgfqpoint{3.243917in}{0.850635in}}{\pgfqpoint{3.241419in}{0.851669in}}{\pgfqpoint{3.238814in}{0.851669in}}%
\pgfpathcurveto{\pgfqpoint{3.236210in}{0.851669in}}{\pgfqpoint{3.233711in}{0.850635in}}{\pgfqpoint{3.231870in}{0.848793in}}%
\pgfpathcurveto{\pgfqpoint{3.230028in}{0.846951in}}{\pgfqpoint{3.228993in}{0.844453in}}{\pgfqpoint{3.228993in}{0.841849in}}%
\pgfpathcurveto{\pgfqpoint{3.228993in}{0.839244in}}{\pgfqpoint{3.230028in}{0.836746in}}{\pgfqpoint{3.231870in}{0.834904in}}%
\pgfpathcurveto{\pgfqpoint{3.233711in}{0.833062in}}{\pgfqpoint{3.236210in}{0.832028in}}{\pgfqpoint{3.238814in}{0.832028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536371in}{3.561062in}}%
\pgfpathcurveto{\pgfqpoint{3.538976in}{3.561062in}}{\pgfqpoint{3.541474in}{3.562097in}}{\pgfqpoint{3.543316in}{3.563939in}}%
\pgfpathcurveto{\pgfqpoint{3.545158in}{3.565780in}}{\pgfqpoint{3.546192in}{3.568278in}}{\pgfqpoint{3.546192in}{3.570883in}}%
\pgfpathcurveto{\pgfqpoint{3.546192in}{3.573488in}}{\pgfqpoint{3.545158in}{3.575986in}}{\pgfqpoint{3.543316in}{3.577827in}}%
\pgfpathcurveto{\pgfqpoint{3.541474in}{3.579669in}}{\pgfqpoint{3.538976in}{3.580704in}}{\pgfqpoint{3.536371in}{3.580704in}}%
\pgfpathcurveto{\pgfqpoint{3.533767in}{3.580704in}}{\pgfqpoint{3.531269in}{3.579669in}}{\pgfqpoint{3.529427in}{3.577827in}}%
\pgfpathcurveto{\pgfqpoint{3.527585in}{3.575986in}}{\pgfqpoint{3.526551in}{3.573488in}}{\pgfqpoint{3.526551in}{3.570883in}}%
\pgfpathcurveto{\pgfqpoint{3.526551in}{3.568278in}}{\pgfqpoint{3.527585in}{3.565780in}}{\pgfqpoint{3.529427in}{3.563939in}}%
\pgfpathcurveto{\pgfqpoint{3.531269in}{3.562097in}}{\pgfqpoint{3.533767in}{3.561062in}}{\pgfqpoint{3.536371in}{3.561062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734628in}{2.744873in}}%
\pgfpathcurveto{\pgfqpoint{1.737232in}{2.744873in}}{\pgfqpoint{1.739731in}{2.745908in}}{\pgfqpoint{1.741572in}{2.747750in}}%
\pgfpathcurveto{\pgfqpoint{1.743414in}{2.749591in}}{\pgfqpoint{1.744449in}{2.752090in}}{\pgfqpoint{1.744449in}{2.754694in}}%
\pgfpathcurveto{\pgfqpoint{1.744449in}{2.757299in}}{\pgfqpoint{1.743414in}{2.759797in}}{\pgfqpoint{1.741572in}{2.761639in}}%
\pgfpathcurveto{\pgfqpoint{1.739731in}{2.763480in}}{\pgfqpoint{1.737232in}{2.764515in}}{\pgfqpoint{1.734628in}{2.764515in}}%
\pgfpathcurveto{\pgfqpoint{1.732023in}{2.764515in}}{\pgfqpoint{1.729525in}{2.763480in}}{\pgfqpoint{1.727683in}{2.761639in}}%
\pgfpathcurveto{\pgfqpoint{1.725842in}{2.759797in}}{\pgfqpoint{1.724807in}{2.757299in}}{\pgfqpoint{1.724807in}{2.754694in}}%
\pgfpathcurveto{\pgfqpoint{1.724807in}{2.752090in}}{\pgfqpoint{1.725842in}{2.749591in}}{\pgfqpoint{1.727683in}{2.747750in}}%
\pgfpathcurveto{\pgfqpoint{1.729525in}{2.745908in}}{\pgfqpoint{1.732023in}{2.744873in}}{\pgfqpoint{1.734628in}{2.744873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154868in}{2.966432in}}%
\pgfpathcurveto{\pgfqpoint{2.157473in}{2.966432in}}{\pgfqpoint{2.159971in}{2.967467in}}{\pgfqpoint{2.161813in}{2.969309in}}%
\pgfpathcurveto{\pgfqpoint{2.163655in}{2.971151in}}{\pgfqpoint{2.164689in}{2.973649in}}{\pgfqpoint{2.164689in}{2.976253in}}%
\pgfpathcurveto{\pgfqpoint{2.164689in}{2.978858in}}{\pgfqpoint{2.163655in}{2.981356in}}{\pgfqpoint{2.161813in}{2.983198in}}%
\pgfpathcurveto{\pgfqpoint{2.159971in}{2.985039in}}{\pgfqpoint{2.157473in}{2.986074in}}{\pgfqpoint{2.154868in}{2.986074in}}%
\pgfpathcurveto{\pgfqpoint{2.152264in}{2.986074in}}{\pgfqpoint{2.149766in}{2.985039in}}{\pgfqpoint{2.147924in}{2.983198in}}%
\pgfpathcurveto{\pgfqpoint{2.146082in}{2.981356in}}{\pgfqpoint{2.145048in}{2.978858in}}{\pgfqpoint{2.145048in}{2.976253in}}%
\pgfpathcurveto{\pgfqpoint{2.145048in}{2.973649in}}{\pgfqpoint{2.146082in}{2.971151in}}{\pgfqpoint{2.147924in}{2.969309in}}%
\pgfpathcurveto{\pgfqpoint{2.149766in}{2.967467in}}{\pgfqpoint{2.152264in}{2.966432in}}{\pgfqpoint{2.154868in}{2.966432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562253in}{4.109756in}}%
\pgfpathcurveto{\pgfqpoint{4.564858in}{4.109756in}}{\pgfqpoint{4.567356in}{4.110790in}}{\pgfqpoint{4.569198in}{4.112632in}}%
\pgfpathcurveto{\pgfqpoint{4.571039in}{4.114474in}}{\pgfqpoint{4.572074in}{4.116972in}}{\pgfqpoint{4.572074in}{4.119577in}}%
\pgfpathcurveto{\pgfqpoint{4.572074in}{4.122181in}}{\pgfqpoint{4.571039in}{4.124679in}}{\pgfqpoint{4.569198in}{4.126521in}}%
\pgfpathcurveto{\pgfqpoint{4.567356in}{4.128363in}}{\pgfqpoint{4.564858in}{4.129397in}}{\pgfqpoint{4.562253in}{4.129397in}}%
\pgfpathcurveto{\pgfqpoint{4.559649in}{4.129397in}}{\pgfqpoint{4.557151in}{4.128363in}}{\pgfqpoint{4.555309in}{4.126521in}}%
\pgfpathcurveto{\pgfqpoint{4.553467in}{4.124679in}}{\pgfqpoint{4.552432in}{4.122181in}}{\pgfqpoint{4.552432in}{4.119577in}}%
\pgfpathcurveto{\pgfqpoint{4.552432in}{4.116972in}}{\pgfqpoint{4.553467in}{4.114474in}}{\pgfqpoint{4.555309in}{4.112632in}}%
\pgfpathcurveto{\pgfqpoint{4.557151in}{4.110790in}}{\pgfqpoint{4.559649in}{4.109756in}}{\pgfqpoint{4.562253in}{4.109756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608288in}{3.646166in}}%
\pgfpathcurveto{\pgfqpoint{1.610892in}{3.646166in}}{\pgfqpoint{1.613391in}{3.647201in}}{\pgfqpoint{1.615232in}{3.649043in}}%
\pgfpathcurveto{\pgfqpoint{1.617074in}{3.650884in}}{\pgfqpoint{1.618109in}{3.653382in}}{\pgfqpoint{1.618109in}{3.655987in}}%
\pgfpathcurveto{\pgfqpoint{1.618109in}{3.658591in}}{\pgfqpoint{1.617074in}{3.661090in}}{\pgfqpoint{1.615232in}{3.662931in}}%
\pgfpathcurveto{\pgfqpoint{1.613391in}{3.664773in}}{\pgfqpoint{1.610892in}{3.665808in}}{\pgfqpoint{1.608288in}{3.665808in}}%
\pgfpathcurveto{\pgfqpoint{1.605683in}{3.665808in}}{\pgfqpoint{1.603185in}{3.664773in}}{\pgfqpoint{1.601343in}{3.662931in}}%
\pgfpathcurveto{\pgfqpoint{1.599502in}{3.661090in}}{\pgfqpoint{1.598467in}{3.658591in}}{\pgfqpoint{1.598467in}{3.655987in}}%
\pgfpathcurveto{\pgfqpoint{1.598467in}{3.653382in}}{\pgfqpoint{1.599502in}{3.650884in}}{\pgfqpoint{1.601343in}{3.649043in}}%
\pgfpathcurveto{\pgfqpoint{1.603185in}{3.647201in}}{\pgfqpoint{1.605683in}{3.646166in}}{\pgfqpoint{1.608288in}{3.646166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025093in}{2.400890in}}%
\pgfpathcurveto{\pgfqpoint{1.027697in}{2.400890in}}{\pgfqpoint{1.030195in}{2.401925in}}{\pgfqpoint{1.032037in}{2.403767in}}%
\pgfpathcurveto{\pgfqpoint{1.033879in}{2.405609in}}{\pgfqpoint{1.034913in}{2.408107in}}{\pgfqpoint{1.034913in}{2.410711in}}%
\pgfpathcurveto{\pgfqpoint{1.034913in}{2.413316in}}{\pgfqpoint{1.033879in}{2.415814in}}{\pgfqpoint{1.032037in}{2.417656in}}%
\pgfpathcurveto{\pgfqpoint{1.030195in}{2.419497in}}{\pgfqpoint{1.027697in}{2.420532in}}{\pgfqpoint{1.025093in}{2.420532in}}%
\pgfpathcurveto{\pgfqpoint{1.022488in}{2.420532in}}{\pgfqpoint{1.019990in}{2.419497in}}{\pgfqpoint{1.018148in}{2.417656in}}%
\pgfpathcurveto{\pgfqpoint{1.016306in}{2.415814in}}{\pgfqpoint{1.015272in}{2.413316in}}{\pgfqpoint{1.015272in}{2.410711in}}%
\pgfpathcurveto{\pgfqpoint{1.015272in}{2.408107in}}{\pgfqpoint{1.016306in}{2.405609in}}{\pgfqpoint{1.018148in}{2.403767in}}%
\pgfpathcurveto{\pgfqpoint{1.019990in}{2.401925in}}{\pgfqpoint{1.022488in}{2.400890in}}{\pgfqpoint{1.025093in}{2.400890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431931in}{0.903411in}}%
\pgfpathcurveto{\pgfqpoint{2.434535in}{0.903411in}}{\pgfqpoint{2.437034in}{0.904446in}}{\pgfqpoint{2.438875in}{0.906287in}}%
\pgfpathcurveto{\pgfqpoint{2.440717in}{0.908129in}}{\pgfqpoint{2.441752in}{0.910627in}}{\pgfqpoint{2.441752in}{0.913232in}}%
\pgfpathcurveto{\pgfqpoint{2.441752in}{0.915836in}}{\pgfqpoint{2.440717in}{0.918335in}}{\pgfqpoint{2.438875in}{0.920176in}}%
\pgfpathcurveto{\pgfqpoint{2.437034in}{0.922018in}}{\pgfqpoint{2.434535in}{0.923053in}}{\pgfqpoint{2.431931in}{0.923053in}}%
\pgfpathcurveto{\pgfqpoint{2.429326in}{0.923053in}}{\pgfqpoint{2.426828in}{0.922018in}}{\pgfqpoint{2.424986in}{0.920176in}}%
\pgfpathcurveto{\pgfqpoint{2.423145in}{0.918335in}}{\pgfqpoint{2.422110in}{0.915836in}}{\pgfqpoint{2.422110in}{0.913232in}}%
\pgfpathcurveto{\pgfqpoint{2.422110in}{0.910627in}}{\pgfqpoint{2.423145in}{0.908129in}}{\pgfqpoint{2.424986in}{0.906287in}}%
\pgfpathcurveto{\pgfqpoint{2.426828in}{0.904446in}}{\pgfqpoint{2.429326in}{0.903411in}}{\pgfqpoint{2.431931in}{0.903411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858237in}{2.942186in}}%
\pgfpathcurveto{\pgfqpoint{1.860841in}{2.942186in}}{\pgfqpoint{1.863339in}{2.943221in}}{\pgfqpoint{1.865181in}{2.945063in}}%
\pgfpathcurveto{\pgfqpoint{1.867023in}{2.946904in}}{\pgfqpoint{1.868057in}{2.949403in}}{\pgfqpoint{1.868057in}{2.952007in}}%
\pgfpathcurveto{\pgfqpoint{1.868057in}{2.954612in}}{\pgfqpoint{1.867023in}{2.957110in}}{\pgfqpoint{1.865181in}{2.958952in}}%
\pgfpathcurveto{\pgfqpoint{1.863339in}{2.960793in}}{\pgfqpoint{1.860841in}{2.961828in}}{\pgfqpoint{1.858237in}{2.961828in}}%
\pgfpathcurveto{\pgfqpoint{1.855632in}{2.961828in}}{\pgfqpoint{1.853134in}{2.960793in}}{\pgfqpoint{1.851292in}{2.958952in}}%
\pgfpathcurveto{\pgfqpoint{1.849450in}{2.957110in}}{\pgfqpoint{1.848416in}{2.954612in}}{\pgfqpoint{1.848416in}{2.952007in}}%
\pgfpathcurveto{\pgfqpoint{1.848416in}{2.949403in}}{\pgfqpoint{1.849450in}{2.946904in}}{\pgfqpoint{1.851292in}{2.945063in}}%
\pgfpathcurveto{\pgfqpoint{1.853134in}{2.943221in}}{\pgfqpoint{1.855632in}{2.942186in}}{\pgfqpoint{1.858237in}{2.942186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093125in}{1.127702in}}%
\pgfpathcurveto{\pgfqpoint{2.095730in}{1.127702in}}{\pgfqpoint{2.098228in}{1.128737in}}{\pgfqpoint{2.100070in}{1.130579in}}%
\pgfpathcurveto{\pgfqpoint{2.101911in}{1.132421in}}{\pgfqpoint{2.102946in}{1.134919in}}{\pgfqpoint{2.102946in}{1.137523in}}%
\pgfpathcurveto{\pgfqpoint{2.102946in}{1.140128in}}{\pgfqpoint{2.101911in}{1.142626in}}{\pgfqpoint{2.100070in}{1.144468in}}%
\pgfpathcurveto{\pgfqpoint{2.098228in}{1.146309in}}{\pgfqpoint{2.095730in}{1.147344in}}{\pgfqpoint{2.093125in}{1.147344in}}%
\pgfpathcurveto{\pgfqpoint{2.090521in}{1.147344in}}{\pgfqpoint{2.088023in}{1.146309in}}{\pgfqpoint{2.086181in}{1.144468in}}%
\pgfpathcurveto{\pgfqpoint{2.084339in}{1.142626in}}{\pgfqpoint{2.083304in}{1.140128in}}{\pgfqpoint{2.083304in}{1.137523in}}%
\pgfpathcurveto{\pgfqpoint{2.083304in}{1.134919in}}{\pgfqpoint{2.084339in}{1.132421in}}{\pgfqpoint{2.086181in}{1.130579in}}%
\pgfpathcurveto{\pgfqpoint{2.088023in}{1.128737in}}{\pgfqpoint{2.090521in}{1.127702in}}{\pgfqpoint{2.093125in}{1.127702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123294in}{2.440816in}}%
\pgfpathcurveto{\pgfqpoint{1.125898in}{2.440816in}}{\pgfqpoint{1.128397in}{2.441851in}}{\pgfqpoint{1.130238in}{2.443692in}}%
\pgfpathcurveto{\pgfqpoint{1.132080in}{2.445534in}}{\pgfqpoint{1.133115in}{2.448032in}}{\pgfqpoint{1.133115in}{2.450637in}}%
\pgfpathcurveto{\pgfqpoint{1.133115in}{2.453241in}}{\pgfqpoint{1.132080in}{2.455739in}}{\pgfqpoint{1.130238in}{2.457581in}}%
\pgfpathcurveto{\pgfqpoint{1.128397in}{2.459423in}}{\pgfqpoint{1.125898in}{2.460458in}}{\pgfqpoint{1.123294in}{2.460458in}}%
\pgfpathcurveto{\pgfqpoint{1.120689in}{2.460458in}}{\pgfqpoint{1.118191in}{2.459423in}}{\pgfqpoint{1.116349in}{2.457581in}}%
\pgfpathcurveto{\pgfqpoint{1.114508in}{2.455739in}}{\pgfqpoint{1.113473in}{2.453241in}}{\pgfqpoint{1.113473in}{2.450637in}}%
\pgfpathcurveto{\pgfqpoint{1.113473in}{2.448032in}}{\pgfqpoint{1.114508in}{2.445534in}}{\pgfqpoint{1.116349in}{2.443692in}}%
\pgfpathcurveto{\pgfqpoint{1.118191in}{2.441851in}}{\pgfqpoint{1.120689in}{2.440816in}}{\pgfqpoint{1.123294in}{2.440816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838305in}{2.027550in}}%
\pgfpathcurveto{\pgfqpoint{1.840909in}{2.027550in}}{\pgfqpoint{1.843407in}{2.028585in}}{\pgfqpoint{1.845249in}{2.030426in}}%
\pgfpathcurveto{\pgfqpoint{1.847091in}{2.032268in}}{\pgfqpoint{1.848126in}{2.034766in}}{\pgfqpoint{1.848126in}{2.037371in}}%
\pgfpathcurveto{\pgfqpoint{1.848126in}{2.039975in}}{\pgfqpoint{1.847091in}{2.042473in}}{\pgfqpoint{1.845249in}{2.044315in}}%
\pgfpathcurveto{\pgfqpoint{1.843407in}{2.046157in}}{\pgfqpoint{1.840909in}{2.047192in}}{\pgfqpoint{1.838305in}{2.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.835700in}{2.047192in}}{\pgfqpoint{1.833202in}{2.046157in}}{\pgfqpoint{1.831360in}{2.044315in}}%
\pgfpathcurveto{\pgfqpoint{1.829519in}{2.042473in}}{\pgfqpoint{1.828484in}{2.039975in}}{\pgfqpoint{1.828484in}{2.037371in}}%
\pgfpathcurveto{\pgfqpoint{1.828484in}{2.034766in}}{\pgfqpoint{1.829519in}{2.032268in}}{\pgfqpoint{1.831360in}{2.030426in}}%
\pgfpathcurveto{\pgfqpoint{1.833202in}{2.028585in}}{\pgfqpoint{1.835700in}{2.027550in}}{\pgfqpoint{1.838305in}{2.027550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396776in}{4.044830in}}%
\pgfpathcurveto{\pgfqpoint{2.399381in}{4.044830in}}{\pgfqpoint{2.401879in}{4.045864in}}{\pgfqpoint{2.403721in}{4.047706in}}%
\pgfpathcurveto{\pgfqpoint{2.405562in}{4.049548in}}{\pgfqpoint{2.406597in}{4.052046in}}{\pgfqpoint{2.406597in}{4.054650in}}%
\pgfpathcurveto{\pgfqpoint{2.406597in}{4.057255in}}{\pgfqpoint{2.405562in}{4.059753in}}{\pgfqpoint{2.403721in}{4.061595in}}%
\pgfpathcurveto{\pgfqpoint{2.401879in}{4.063437in}}{\pgfqpoint{2.399381in}{4.064471in}}{\pgfqpoint{2.396776in}{4.064471in}}%
\pgfpathcurveto{\pgfqpoint{2.394172in}{4.064471in}}{\pgfqpoint{2.391674in}{4.063437in}}{\pgfqpoint{2.389832in}{4.061595in}}%
\pgfpathcurveto{\pgfqpoint{2.387990in}{4.059753in}}{\pgfqpoint{2.386955in}{4.057255in}}{\pgfqpoint{2.386955in}{4.054650in}}%
\pgfpathcurveto{\pgfqpoint{2.386955in}{4.052046in}}{\pgfqpoint{2.387990in}{4.049548in}}{\pgfqpoint{2.389832in}{4.047706in}}%
\pgfpathcurveto{\pgfqpoint{2.391674in}{4.045864in}}{\pgfqpoint{2.394172in}{4.044830in}}{\pgfqpoint{2.396776in}{4.044830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446787in}{3.668956in}}%
\pgfpathcurveto{\pgfqpoint{1.449392in}{3.668956in}}{\pgfqpoint{1.451890in}{3.669991in}}{\pgfqpoint{1.453732in}{3.671832in}}%
\pgfpathcurveto{\pgfqpoint{1.455574in}{3.673674in}}{\pgfqpoint{1.456608in}{3.676172in}}{\pgfqpoint{1.456608in}{3.678777in}}%
\pgfpathcurveto{\pgfqpoint{1.456608in}{3.681381in}}{\pgfqpoint{1.455574in}{3.683880in}}{\pgfqpoint{1.453732in}{3.685721in}}%
\pgfpathcurveto{\pgfqpoint{1.451890in}{3.687563in}}{\pgfqpoint{1.449392in}{3.688598in}}{\pgfqpoint{1.446787in}{3.688598in}}%
\pgfpathcurveto{\pgfqpoint{1.444183in}{3.688598in}}{\pgfqpoint{1.441685in}{3.687563in}}{\pgfqpoint{1.439843in}{3.685721in}}%
\pgfpathcurveto{\pgfqpoint{1.438001in}{3.683880in}}{\pgfqpoint{1.436966in}{3.681381in}}{\pgfqpoint{1.436966in}{3.678777in}}%
\pgfpathcurveto{\pgfqpoint{1.436966in}{3.676172in}}{\pgfqpoint{1.438001in}{3.673674in}}{\pgfqpoint{1.439843in}{3.671832in}}%
\pgfpathcurveto{\pgfqpoint{1.441685in}{3.669991in}}{\pgfqpoint{1.444183in}{3.668956in}}{\pgfqpoint{1.446787in}{3.668956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721511in}{2.638055in}}%
\pgfpathcurveto{\pgfqpoint{2.724115in}{2.638055in}}{\pgfqpoint{2.726614in}{2.639090in}}{\pgfqpoint{2.728455in}{2.640931in}}%
\pgfpathcurveto{\pgfqpoint{2.730297in}{2.642773in}}{\pgfqpoint{2.731332in}{2.645271in}}{\pgfqpoint{2.731332in}{2.647876in}}%
\pgfpathcurveto{\pgfqpoint{2.731332in}{2.650480in}}{\pgfqpoint{2.730297in}{2.652979in}}{\pgfqpoint{2.728455in}{2.654820in}}%
\pgfpathcurveto{\pgfqpoint{2.726614in}{2.656662in}}{\pgfqpoint{2.724115in}{2.657697in}}{\pgfqpoint{2.721511in}{2.657697in}}%
\pgfpathcurveto{\pgfqpoint{2.718906in}{2.657697in}}{\pgfqpoint{2.716408in}{2.656662in}}{\pgfqpoint{2.714566in}{2.654820in}}%
\pgfpathcurveto{\pgfqpoint{2.712725in}{2.652979in}}{\pgfqpoint{2.711690in}{2.650480in}}{\pgfqpoint{2.711690in}{2.647876in}}%
\pgfpathcurveto{\pgfqpoint{2.711690in}{2.645271in}}{\pgfqpoint{2.712725in}{2.642773in}}{\pgfqpoint{2.714566in}{2.640931in}}%
\pgfpathcurveto{\pgfqpoint{2.716408in}{2.639090in}}{\pgfqpoint{2.718906in}{2.638055in}}{\pgfqpoint{2.721511in}{2.638055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982646in}{3.789406in}}%
\pgfpathcurveto{\pgfqpoint{1.985251in}{3.789406in}}{\pgfqpoint{1.987749in}{3.790441in}}{\pgfqpoint{1.989591in}{3.792282in}}%
\pgfpathcurveto{\pgfqpoint{1.991432in}{3.794124in}}{\pgfqpoint{1.992467in}{3.796622in}}{\pgfqpoint{1.992467in}{3.799227in}}%
\pgfpathcurveto{\pgfqpoint{1.992467in}{3.801831in}}{\pgfqpoint{1.991432in}{3.804329in}}{\pgfqpoint{1.989591in}{3.806171in}}%
\pgfpathcurveto{\pgfqpoint{1.987749in}{3.808013in}}{\pgfqpoint{1.985251in}{3.809048in}}{\pgfqpoint{1.982646in}{3.809048in}}%
\pgfpathcurveto{\pgfqpoint{1.980042in}{3.809048in}}{\pgfqpoint{1.977543in}{3.808013in}}{\pgfqpoint{1.975702in}{3.806171in}}%
\pgfpathcurveto{\pgfqpoint{1.973860in}{3.804329in}}{\pgfqpoint{1.972825in}{3.801831in}}{\pgfqpoint{1.972825in}{3.799227in}}%
\pgfpathcurveto{\pgfqpoint{1.972825in}{3.796622in}}{\pgfqpoint{1.973860in}{3.794124in}}{\pgfqpoint{1.975702in}{3.792282in}}%
\pgfpathcurveto{\pgfqpoint{1.977543in}{3.790441in}}{\pgfqpoint{1.980042in}{3.789406in}}{\pgfqpoint{1.982646in}{3.789406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520703in}{3.195800in}}%
\pgfpathcurveto{\pgfqpoint{3.523307in}{3.195800in}}{\pgfqpoint{3.525806in}{3.196835in}}{\pgfqpoint{3.527647in}{3.198676in}}%
\pgfpathcurveto{\pgfqpoint{3.529489in}{3.200518in}}{\pgfqpoint{3.530524in}{3.203016in}}{\pgfqpoint{3.530524in}{3.205621in}}%
\pgfpathcurveto{\pgfqpoint{3.530524in}{3.208225in}}{\pgfqpoint{3.529489in}{3.210724in}}{\pgfqpoint{3.527647in}{3.212565in}}%
\pgfpathcurveto{\pgfqpoint{3.525806in}{3.214407in}}{\pgfqpoint{3.523307in}{3.215442in}}{\pgfqpoint{3.520703in}{3.215442in}}%
\pgfpathcurveto{\pgfqpoint{3.518098in}{3.215442in}}{\pgfqpoint{3.515600in}{3.214407in}}{\pgfqpoint{3.513758in}{3.212565in}}%
\pgfpathcurveto{\pgfqpoint{3.511917in}{3.210724in}}{\pgfqpoint{3.510882in}{3.208225in}}{\pgfqpoint{3.510882in}{3.205621in}}%
\pgfpathcurveto{\pgfqpoint{3.510882in}{3.203016in}}{\pgfqpoint{3.511917in}{3.200518in}}{\pgfqpoint{3.513758in}{3.198676in}}%
\pgfpathcurveto{\pgfqpoint{3.515600in}{3.196835in}}{\pgfqpoint{3.518098in}{3.195800in}}{\pgfqpoint{3.520703in}{3.195800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323852in}{1.508337in}}%
\pgfpathcurveto{\pgfqpoint{2.326457in}{1.508337in}}{\pgfqpoint{2.328955in}{1.509372in}}{\pgfqpoint{2.330797in}{1.511214in}}%
\pgfpathcurveto{\pgfqpoint{2.332638in}{1.513056in}}{\pgfqpoint{2.333673in}{1.515554in}}{\pgfqpoint{2.333673in}{1.518158in}}%
\pgfpathcurveto{\pgfqpoint{2.333673in}{1.520763in}}{\pgfqpoint{2.332638in}{1.523261in}}{\pgfqpoint{2.330797in}{1.525103in}}%
\pgfpathcurveto{\pgfqpoint{2.328955in}{1.526944in}}{\pgfqpoint{2.326457in}{1.527979in}}{\pgfqpoint{2.323852in}{1.527979in}}%
\pgfpathcurveto{\pgfqpoint{2.321248in}{1.527979in}}{\pgfqpoint{2.318749in}{1.526944in}}{\pgfqpoint{2.316908in}{1.525103in}}%
\pgfpathcurveto{\pgfqpoint{2.315066in}{1.523261in}}{\pgfqpoint{2.314031in}{1.520763in}}{\pgfqpoint{2.314031in}{1.518158in}}%
\pgfpathcurveto{\pgfqpoint{2.314031in}{1.515554in}}{\pgfqpoint{2.315066in}{1.513056in}}{\pgfqpoint{2.316908in}{1.511214in}}%
\pgfpathcurveto{\pgfqpoint{2.318749in}{1.509372in}}{\pgfqpoint{2.321248in}{1.508337in}}{\pgfqpoint{2.323852in}{1.508337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775622in}{2.950244in}}%
\pgfpathcurveto{\pgfqpoint{2.778226in}{2.950244in}}{\pgfqpoint{2.780725in}{2.951279in}}{\pgfqpoint{2.782566in}{2.953120in}}%
\pgfpathcurveto{\pgfqpoint{2.784408in}{2.954962in}}{\pgfqpoint{2.785443in}{2.957460in}}{\pgfqpoint{2.785443in}{2.960065in}}%
\pgfpathcurveto{\pgfqpoint{2.785443in}{2.962669in}}{\pgfqpoint{2.784408in}{2.965168in}}{\pgfqpoint{2.782566in}{2.967009in}}%
\pgfpathcurveto{\pgfqpoint{2.780725in}{2.968851in}}{\pgfqpoint{2.778226in}{2.969886in}}{\pgfqpoint{2.775622in}{2.969886in}}%
\pgfpathcurveto{\pgfqpoint{2.773017in}{2.969886in}}{\pgfqpoint{2.770519in}{2.968851in}}{\pgfqpoint{2.768677in}{2.967009in}}%
\pgfpathcurveto{\pgfqpoint{2.766836in}{2.965168in}}{\pgfqpoint{2.765801in}{2.962669in}}{\pgfqpoint{2.765801in}{2.960065in}}%
\pgfpathcurveto{\pgfqpoint{2.765801in}{2.957460in}}{\pgfqpoint{2.766836in}{2.954962in}}{\pgfqpoint{2.768677in}{2.953120in}}%
\pgfpathcurveto{\pgfqpoint{2.770519in}{2.951279in}}{\pgfqpoint{2.773017in}{2.950244in}}{\pgfqpoint{2.775622in}{2.950244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956191in}{3.255390in}}%
\pgfpathcurveto{\pgfqpoint{1.958796in}{3.255390in}}{\pgfqpoint{1.961294in}{3.256425in}}{\pgfqpoint{1.963136in}{3.258266in}}%
\pgfpathcurveto{\pgfqpoint{1.964977in}{3.260108in}}{\pgfqpoint{1.966012in}{3.262606in}}{\pgfqpoint{1.966012in}{3.265211in}}%
\pgfpathcurveto{\pgfqpoint{1.966012in}{3.267815in}}{\pgfqpoint{1.964977in}{3.270313in}}{\pgfqpoint{1.963136in}{3.272155in}}%
\pgfpathcurveto{\pgfqpoint{1.961294in}{3.273997in}}{\pgfqpoint{1.958796in}{3.275032in}}{\pgfqpoint{1.956191in}{3.275032in}}%
\pgfpathcurveto{\pgfqpoint{1.953587in}{3.275032in}}{\pgfqpoint{1.951088in}{3.273997in}}{\pgfqpoint{1.949247in}{3.272155in}}%
\pgfpathcurveto{\pgfqpoint{1.947405in}{3.270313in}}{\pgfqpoint{1.946370in}{3.267815in}}{\pgfqpoint{1.946370in}{3.265211in}}%
\pgfpathcurveto{\pgfqpoint{1.946370in}{3.262606in}}{\pgfqpoint{1.947405in}{3.260108in}}{\pgfqpoint{1.949247in}{3.258266in}}%
\pgfpathcurveto{\pgfqpoint{1.951088in}{3.256425in}}{\pgfqpoint{1.953587in}{3.255390in}}{\pgfqpoint{1.956191in}{3.255390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004935in}{2.801278in}}%
\pgfpathcurveto{\pgfqpoint{2.007540in}{2.801278in}}{\pgfqpoint{2.010038in}{2.802313in}}{\pgfqpoint{2.011880in}{2.804155in}}%
\pgfpathcurveto{\pgfqpoint{2.013721in}{2.805996in}}{\pgfqpoint{2.014756in}{2.808495in}}{\pgfqpoint{2.014756in}{2.811099in}}%
\pgfpathcurveto{\pgfqpoint{2.014756in}{2.813704in}}{\pgfqpoint{2.013721in}{2.816202in}}{\pgfqpoint{2.011880in}{2.818044in}}%
\pgfpathcurveto{\pgfqpoint{2.010038in}{2.819885in}}{\pgfqpoint{2.007540in}{2.820920in}}{\pgfqpoint{2.004935in}{2.820920in}}%
\pgfpathcurveto{\pgfqpoint{2.002331in}{2.820920in}}{\pgfqpoint{1.999832in}{2.819885in}}{\pgfqpoint{1.997991in}{2.818044in}}%
\pgfpathcurveto{\pgfqpoint{1.996149in}{2.816202in}}{\pgfqpoint{1.995114in}{2.813704in}}{\pgfqpoint{1.995114in}{2.811099in}}%
\pgfpathcurveto{\pgfqpoint{1.995114in}{2.808495in}}{\pgfqpoint{1.996149in}{2.805996in}}{\pgfqpoint{1.997991in}{2.804155in}}%
\pgfpathcurveto{\pgfqpoint{1.999832in}{2.802313in}}{\pgfqpoint{2.002331in}{2.801278in}}{\pgfqpoint{2.004935in}{2.801278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799355in}{1.728755in}}%
\pgfpathcurveto{\pgfqpoint{2.801960in}{1.728755in}}{\pgfqpoint{2.804458in}{1.729789in}}{\pgfqpoint{2.806300in}{1.731631in}}%
\pgfpathcurveto{\pgfqpoint{2.808142in}{1.733473in}}{\pgfqpoint{2.809176in}{1.735971in}}{\pgfqpoint{2.809176in}{1.738575in}}%
\pgfpathcurveto{\pgfqpoint{2.809176in}{1.741180in}}{\pgfqpoint{2.808142in}{1.743678in}}{\pgfqpoint{2.806300in}{1.745520in}}%
\pgfpathcurveto{\pgfqpoint{2.804458in}{1.747362in}}{\pgfqpoint{2.801960in}{1.748396in}}{\pgfqpoint{2.799355in}{1.748396in}}%
\pgfpathcurveto{\pgfqpoint{2.796751in}{1.748396in}}{\pgfqpoint{2.794253in}{1.747362in}}{\pgfqpoint{2.792411in}{1.745520in}}%
\pgfpathcurveto{\pgfqpoint{2.790569in}{1.743678in}}{\pgfqpoint{2.789535in}{1.741180in}}{\pgfqpoint{2.789535in}{1.738575in}}%
\pgfpathcurveto{\pgfqpoint{2.789535in}{1.735971in}}{\pgfqpoint{2.790569in}{1.733473in}}{\pgfqpoint{2.792411in}{1.731631in}}%
\pgfpathcurveto{\pgfqpoint{2.794253in}{1.729789in}}{\pgfqpoint{2.796751in}{1.728755in}}{\pgfqpoint{2.799355in}{1.728755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140772in}{1.864604in}}%
\pgfpathcurveto{\pgfqpoint{3.143376in}{1.864604in}}{\pgfqpoint{3.145874in}{1.865639in}}{\pgfqpoint{3.147716in}{1.867481in}}%
\pgfpathcurveto{\pgfqpoint{3.149558in}{1.869322in}}{\pgfqpoint{3.150592in}{1.871821in}}{\pgfqpoint{3.150592in}{1.874425in}}%
\pgfpathcurveto{\pgfqpoint{3.150592in}{1.877030in}}{\pgfqpoint{3.149558in}{1.879528in}}{\pgfqpoint{3.147716in}{1.881370in}}%
\pgfpathcurveto{\pgfqpoint{3.145874in}{1.883211in}}{\pgfqpoint{3.143376in}{1.884246in}}{\pgfqpoint{3.140772in}{1.884246in}}%
\pgfpathcurveto{\pgfqpoint{3.138167in}{1.884246in}}{\pgfqpoint{3.135669in}{1.883211in}}{\pgfqpoint{3.133827in}{1.881370in}}%
\pgfpathcurveto{\pgfqpoint{3.131985in}{1.879528in}}{\pgfqpoint{3.130951in}{1.877030in}}{\pgfqpoint{3.130951in}{1.874425in}}%
\pgfpathcurveto{\pgfqpoint{3.130951in}{1.871821in}}{\pgfqpoint{3.131985in}{1.869322in}}{\pgfqpoint{3.133827in}{1.867481in}}%
\pgfpathcurveto{\pgfqpoint{3.135669in}{1.865639in}}{\pgfqpoint{3.138167in}{1.864604in}}{\pgfqpoint{3.140772in}{1.864604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661597in}{0.943132in}}%
\pgfpathcurveto{\pgfqpoint{2.664202in}{0.943132in}}{\pgfqpoint{2.666700in}{0.944167in}}{\pgfqpoint{2.668542in}{0.946009in}}%
\pgfpathcurveto{\pgfqpoint{2.670384in}{0.947850in}}{\pgfqpoint{2.671418in}{0.950348in}}{\pgfqpoint{2.671418in}{0.952953in}}%
\pgfpathcurveto{\pgfqpoint{2.671418in}{0.955558in}}{\pgfqpoint{2.670384in}{0.958056in}}{\pgfqpoint{2.668542in}{0.959897in}}%
\pgfpathcurveto{\pgfqpoint{2.666700in}{0.961739in}}{\pgfqpoint{2.664202in}{0.962774in}}{\pgfqpoint{2.661597in}{0.962774in}}%
\pgfpathcurveto{\pgfqpoint{2.658993in}{0.962774in}}{\pgfqpoint{2.656495in}{0.961739in}}{\pgfqpoint{2.654653in}{0.959897in}}%
\pgfpathcurveto{\pgfqpoint{2.652811in}{0.958056in}}{\pgfqpoint{2.651777in}{0.955558in}}{\pgfqpoint{2.651777in}{0.952953in}}%
\pgfpathcurveto{\pgfqpoint{2.651777in}{0.950348in}}{\pgfqpoint{2.652811in}{0.947850in}}{\pgfqpoint{2.654653in}{0.946009in}}%
\pgfpathcurveto{\pgfqpoint{2.656495in}{0.944167in}}{\pgfqpoint{2.658993in}{0.943132in}}{\pgfqpoint{2.661597in}{0.943132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683084in}{2.489865in}}%
\pgfpathcurveto{\pgfqpoint{1.685689in}{2.489865in}}{\pgfqpoint{1.688187in}{2.490900in}}{\pgfqpoint{1.690029in}{2.492742in}}%
\pgfpathcurveto{\pgfqpoint{1.691870in}{2.494583in}}{\pgfqpoint{1.692905in}{2.497081in}}{\pgfqpoint{1.692905in}{2.499686in}}%
\pgfpathcurveto{\pgfqpoint{1.692905in}{2.502291in}}{\pgfqpoint{1.691870in}{2.504789in}}{\pgfqpoint{1.690029in}{2.506630in}}%
\pgfpathcurveto{\pgfqpoint{1.688187in}{2.508472in}}{\pgfqpoint{1.685689in}{2.509507in}}{\pgfqpoint{1.683084in}{2.509507in}}%
\pgfpathcurveto{\pgfqpoint{1.680480in}{2.509507in}}{\pgfqpoint{1.677982in}{2.508472in}}{\pgfqpoint{1.676140in}{2.506630in}}%
\pgfpathcurveto{\pgfqpoint{1.674298in}{2.504789in}}{\pgfqpoint{1.673263in}{2.502291in}}{\pgfqpoint{1.673263in}{2.499686in}}%
\pgfpathcurveto{\pgfqpoint{1.673263in}{2.497081in}}{\pgfqpoint{1.674298in}{2.494583in}}{\pgfqpoint{1.676140in}{2.492742in}}%
\pgfpathcurveto{\pgfqpoint{1.677982in}{2.490900in}}{\pgfqpoint{1.680480in}{2.489865in}}{\pgfqpoint{1.683084in}{2.489865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089464in}{3.777179in}}%
\pgfpathcurveto{\pgfqpoint{4.092069in}{3.777179in}}{\pgfqpoint{4.094567in}{3.778214in}}{\pgfqpoint{4.096409in}{3.780056in}}%
\pgfpathcurveto{\pgfqpoint{4.098250in}{3.781898in}}{\pgfqpoint{4.099285in}{3.784396in}}{\pgfqpoint{4.099285in}{3.787000in}}%
\pgfpathcurveto{\pgfqpoint{4.099285in}{3.789605in}}{\pgfqpoint{4.098250in}{3.792103in}}{\pgfqpoint{4.096409in}{3.793945in}}%
\pgfpathcurveto{\pgfqpoint{4.094567in}{3.795786in}}{\pgfqpoint{4.092069in}{3.796821in}}{\pgfqpoint{4.089464in}{3.796821in}}%
\pgfpathcurveto{\pgfqpoint{4.086860in}{3.796821in}}{\pgfqpoint{4.084362in}{3.795786in}}{\pgfqpoint{4.082520in}{3.793945in}}%
\pgfpathcurveto{\pgfqpoint{4.080678in}{3.792103in}}{\pgfqpoint{4.079643in}{3.789605in}}{\pgfqpoint{4.079643in}{3.787000in}}%
\pgfpathcurveto{\pgfqpoint{4.079643in}{3.784396in}}{\pgfqpoint{4.080678in}{3.781898in}}{\pgfqpoint{4.082520in}{3.780056in}}%
\pgfpathcurveto{\pgfqpoint{4.084362in}{3.778214in}}{\pgfqpoint{4.086860in}{3.777179in}}{\pgfqpoint{4.089464in}{3.777179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050686in}{2.084901in}}%
\pgfpathcurveto{\pgfqpoint{3.053290in}{2.084901in}}{\pgfqpoint{3.055788in}{2.085936in}}{\pgfqpoint{3.057630in}{2.087778in}}%
\pgfpathcurveto{\pgfqpoint{3.059472in}{2.089620in}}{\pgfqpoint{3.060507in}{2.092118in}}{\pgfqpoint{3.060507in}{2.094722in}}%
\pgfpathcurveto{\pgfqpoint{3.060507in}{2.097327in}}{\pgfqpoint{3.059472in}{2.099825in}}{\pgfqpoint{3.057630in}{2.101667in}}%
\pgfpathcurveto{\pgfqpoint{3.055788in}{2.103509in}}{\pgfqpoint{3.053290in}{2.104543in}}{\pgfqpoint{3.050686in}{2.104543in}}%
\pgfpathcurveto{\pgfqpoint{3.048081in}{2.104543in}}{\pgfqpoint{3.045583in}{2.103509in}}{\pgfqpoint{3.043741in}{2.101667in}}%
\pgfpathcurveto{\pgfqpoint{3.041900in}{2.099825in}}{\pgfqpoint{3.040865in}{2.097327in}}{\pgfqpoint{3.040865in}{2.094722in}}%
\pgfpathcurveto{\pgfqpoint{3.040865in}{2.092118in}}{\pgfqpoint{3.041900in}{2.089620in}}{\pgfqpoint{3.043741in}{2.087778in}}%
\pgfpathcurveto{\pgfqpoint{3.045583in}{2.085936in}}{\pgfqpoint{3.048081in}{2.084901in}}{\pgfqpoint{3.050686in}{2.084901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502117in}{3.115669in}}%
\pgfpathcurveto{\pgfqpoint{3.504722in}{3.115669in}}{\pgfqpoint{3.507220in}{3.116704in}}{\pgfqpoint{3.509062in}{3.118546in}}%
\pgfpathcurveto{\pgfqpoint{3.510903in}{3.120387in}}{\pgfqpoint{3.511938in}{3.122886in}}{\pgfqpoint{3.511938in}{3.125490in}}%
\pgfpathcurveto{\pgfqpoint{3.511938in}{3.128095in}}{\pgfqpoint{3.510903in}{3.130593in}}{\pgfqpoint{3.509062in}{3.132435in}}%
\pgfpathcurveto{\pgfqpoint{3.507220in}{3.134276in}}{\pgfqpoint{3.504722in}{3.135311in}}{\pgfqpoint{3.502117in}{3.135311in}}%
\pgfpathcurveto{\pgfqpoint{3.499513in}{3.135311in}}{\pgfqpoint{3.497014in}{3.134276in}}{\pgfqpoint{3.495173in}{3.132435in}}%
\pgfpathcurveto{\pgfqpoint{3.493331in}{3.130593in}}{\pgfqpoint{3.492296in}{3.128095in}}{\pgfqpoint{3.492296in}{3.125490in}}%
\pgfpathcurveto{\pgfqpoint{3.492296in}{3.122886in}}{\pgfqpoint{3.493331in}{3.120387in}}{\pgfqpoint{3.495173in}{3.118546in}}%
\pgfpathcurveto{\pgfqpoint{3.497014in}{3.116704in}}{\pgfqpoint{3.499513in}{3.115669in}}{\pgfqpoint{3.502117in}{3.115669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790440in}{1.842366in}}%
\pgfpathcurveto{\pgfqpoint{2.793045in}{1.842366in}}{\pgfqpoint{2.795543in}{1.843401in}}{\pgfqpoint{2.797385in}{1.845243in}}%
\pgfpathcurveto{\pgfqpoint{2.799227in}{1.847085in}}{\pgfqpoint{2.800261in}{1.849583in}}{\pgfqpoint{2.800261in}{1.852187in}}%
\pgfpathcurveto{\pgfqpoint{2.800261in}{1.854792in}}{\pgfqpoint{2.799227in}{1.857290in}}{\pgfqpoint{2.797385in}{1.859132in}}%
\pgfpathcurveto{\pgfqpoint{2.795543in}{1.860973in}}{\pgfqpoint{2.793045in}{1.862008in}}{\pgfqpoint{2.790440in}{1.862008in}}%
\pgfpathcurveto{\pgfqpoint{2.787836in}{1.862008in}}{\pgfqpoint{2.785338in}{1.860973in}}{\pgfqpoint{2.783496in}{1.859132in}}%
\pgfpathcurveto{\pgfqpoint{2.781654in}{1.857290in}}{\pgfqpoint{2.780620in}{1.854792in}}{\pgfqpoint{2.780620in}{1.852187in}}%
\pgfpathcurveto{\pgfqpoint{2.780620in}{1.849583in}}{\pgfqpoint{2.781654in}{1.847085in}}{\pgfqpoint{2.783496in}{1.845243in}}%
\pgfpathcurveto{\pgfqpoint{2.785338in}{1.843401in}}{\pgfqpoint{2.787836in}{1.842366in}}{\pgfqpoint{2.790440in}{1.842366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381754in}{1.276876in}}%
\pgfpathcurveto{\pgfqpoint{2.384358in}{1.276876in}}{\pgfqpoint{2.386857in}{1.277911in}}{\pgfqpoint{2.388698in}{1.279753in}}%
\pgfpathcurveto{\pgfqpoint{2.390540in}{1.281594in}}{\pgfqpoint{2.391575in}{1.284093in}}{\pgfqpoint{2.391575in}{1.286697in}}%
\pgfpathcurveto{\pgfqpoint{2.391575in}{1.289302in}}{\pgfqpoint{2.390540in}{1.291800in}}{\pgfqpoint{2.388698in}{1.293642in}}%
\pgfpathcurveto{\pgfqpoint{2.386857in}{1.295483in}}{\pgfqpoint{2.384358in}{1.296518in}}{\pgfqpoint{2.381754in}{1.296518in}}%
\pgfpathcurveto{\pgfqpoint{2.379149in}{1.296518in}}{\pgfqpoint{2.376651in}{1.295483in}}{\pgfqpoint{2.374809in}{1.293642in}}%
\pgfpathcurveto{\pgfqpoint{2.372968in}{1.291800in}}{\pgfqpoint{2.371933in}{1.289302in}}{\pgfqpoint{2.371933in}{1.286697in}}%
\pgfpathcurveto{\pgfqpoint{2.371933in}{1.284093in}}{\pgfqpoint{2.372968in}{1.281594in}}{\pgfqpoint{2.374809in}{1.279753in}}%
\pgfpathcurveto{\pgfqpoint{2.376651in}{1.277911in}}{\pgfqpoint{2.379149in}{1.276876in}}{\pgfqpoint{2.381754in}{1.276876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253205in}{2.494992in}}%
\pgfpathcurveto{\pgfqpoint{1.255810in}{2.494992in}}{\pgfqpoint{1.258308in}{2.496026in}}{\pgfqpoint{1.260150in}{2.497868in}}%
\pgfpathcurveto{\pgfqpoint{1.261991in}{2.499710in}}{\pgfqpoint{1.263026in}{2.502208in}}{\pgfqpoint{1.263026in}{2.504813in}}%
\pgfpathcurveto{\pgfqpoint{1.263026in}{2.507417in}}{\pgfqpoint{1.261991in}{2.509915in}}{\pgfqpoint{1.260150in}{2.511757in}}%
\pgfpathcurveto{\pgfqpoint{1.258308in}{2.513599in}}{\pgfqpoint{1.255810in}{2.514634in}}{\pgfqpoint{1.253205in}{2.514634in}}%
\pgfpathcurveto{\pgfqpoint{1.250601in}{2.514634in}}{\pgfqpoint{1.248103in}{2.513599in}}{\pgfqpoint{1.246261in}{2.511757in}}%
\pgfpathcurveto{\pgfqpoint{1.244419in}{2.509915in}}{\pgfqpoint{1.243384in}{2.507417in}}{\pgfqpoint{1.243384in}{2.504813in}}%
\pgfpathcurveto{\pgfqpoint{1.243384in}{2.502208in}}{\pgfqpoint{1.244419in}{2.499710in}}{\pgfqpoint{1.246261in}{2.497868in}}%
\pgfpathcurveto{\pgfqpoint{1.248103in}{2.496026in}}{\pgfqpoint{1.250601in}{2.494992in}}{\pgfqpoint{1.253205in}{2.494992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044401in}{1.119937in}}%
\pgfpathcurveto{\pgfqpoint{3.047006in}{1.119937in}}{\pgfqpoint{3.049504in}{1.120972in}}{\pgfqpoint{3.051346in}{1.122813in}}%
\pgfpathcurveto{\pgfqpoint{3.053187in}{1.124655in}}{\pgfqpoint{3.054222in}{1.127153in}}{\pgfqpoint{3.054222in}{1.129758in}}%
\pgfpathcurveto{\pgfqpoint{3.054222in}{1.132362in}}{\pgfqpoint{3.053187in}{1.134860in}}{\pgfqpoint{3.051346in}{1.136702in}}%
\pgfpathcurveto{\pgfqpoint{3.049504in}{1.138544in}}{\pgfqpoint{3.047006in}{1.139579in}}{\pgfqpoint{3.044401in}{1.139579in}}%
\pgfpathcurveto{\pgfqpoint{3.041797in}{1.139579in}}{\pgfqpoint{3.039298in}{1.138544in}}{\pgfqpoint{3.037457in}{1.136702in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{1.134860in}}{\pgfqpoint{3.034580in}{1.132362in}}{\pgfqpoint{3.034580in}{1.129758in}}%
\pgfpathcurveto{\pgfqpoint{3.034580in}{1.127153in}}{\pgfqpoint{3.035615in}{1.124655in}}{\pgfqpoint{3.037457in}{1.122813in}}%
\pgfpathcurveto{\pgfqpoint{3.039298in}{1.120972in}}{\pgfqpoint{3.041797in}{1.119937in}}{\pgfqpoint{3.044401in}{1.119937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901133in}{0.975401in}}%
\pgfpathcurveto{\pgfqpoint{2.903738in}{0.975401in}}{\pgfqpoint{2.906236in}{0.976435in}}{\pgfqpoint{2.908078in}{0.978277in}}%
\pgfpathcurveto{\pgfqpoint{2.909920in}{0.980119in}}{\pgfqpoint{2.910954in}{0.982617in}}{\pgfqpoint{2.910954in}{0.985221in}}%
\pgfpathcurveto{\pgfqpoint{2.910954in}{0.987826in}}{\pgfqpoint{2.909920in}{0.990324in}}{\pgfqpoint{2.908078in}{0.992166in}}%
\pgfpathcurveto{\pgfqpoint{2.906236in}{0.994008in}}{\pgfqpoint{2.903738in}{0.995042in}}{\pgfqpoint{2.901133in}{0.995042in}}%
\pgfpathcurveto{\pgfqpoint{2.898529in}{0.995042in}}{\pgfqpoint{2.896031in}{0.994008in}}{\pgfqpoint{2.894189in}{0.992166in}}%
\pgfpathcurveto{\pgfqpoint{2.892347in}{0.990324in}}{\pgfqpoint{2.891313in}{0.987826in}}{\pgfqpoint{2.891313in}{0.985221in}}%
\pgfpathcurveto{\pgfqpoint{2.891313in}{0.982617in}}{\pgfqpoint{2.892347in}{0.980119in}}{\pgfqpoint{2.894189in}{0.978277in}}%
\pgfpathcurveto{\pgfqpoint{2.896031in}{0.976435in}}{\pgfqpoint{2.898529in}{0.975401in}}{\pgfqpoint{2.901133in}{0.975401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867541in}{2.636545in}}%
\pgfpathcurveto{\pgfqpoint{1.870145in}{2.636545in}}{\pgfqpoint{1.872644in}{2.637580in}}{\pgfqpoint{1.874485in}{2.639421in}}%
\pgfpathcurveto{\pgfqpoint{1.876327in}{2.641263in}}{\pgfqpoint{1.877362in}{2.643761in}}{\pgfqpoint{1.877362in}{2.646366in}}%
\pgfpathcurveto{\pgfqpoint{1.877362in}{2.648970in}}{\pgfqpoint{1.876327in}{2.651468in}}{\pgfqpoint{1.874485in}{2.653310in}}%
\pgfpathcurveto{\pgfqpoint{1.872644in}{2.655152in}}{\pgfqpoint{1.870145in}{2.656187in}}{\pgfqpoint{1.867541in}{2.656187in}}%
\pgfpathcurveto{\pgfqpoint{1.864936in}{2.656187in}}{\pgfqpoint{1.862438in}{2.655152in}}{\pgfqpoint{1.860596in}{2.653310in}}%
\pgfpathcurveto{\pgfqpoint{1.858755in}{2.651468in}}{\pgfqpoint{1.857720in}{2.648970in}}{\pgfqpoint{1.857720in}{2.646366in}}%
\pgfpathcurveto{\pgfqpoint{1.857720in}{2.643761in}}{\pgfqpoint{1.858755in}{2.641263in}}{\pgfqpoint{1.860596in}{2.639421in}}%
\pgfpathcurveto{\pgfqpoint{1.862438in}{2.637580in}}{\pgfqpoint{1.864936in}{2.636545in}}{\pgfqpoint{1.867541in}{2.636545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166951in}{3.179113in}}%
\pgfpathcurveto{\pgfqpoint{2.169556in}{3.179113in}}{\pgfqpoint{2.172054in}{3.180147in}}{\pgfqpoint{2.173896in}{3.181989in}}%
\pgfpathcurveto{\pgfqpoint{2.175737in}{3.183831in}}{\pgfqpoint{2.176772in}{3.186329in}}{\pgfqpoint{2.176772in}{3.188934in}}%
\pgfpathcurveto{\pgfqpoint{2.176772in}{3.191538in}}{\pgfqpoint{2.175737in}{3.194036in}}{\pgfqpoint{2.173896in}{3.195878in}}%
\pgfpathcurveto{\pgfqpoint{2.172054in}{3.197720in}}{\pgfqpoint{2.169556in}{3.198755in}}{\pgfqpoint{2.166951in}{3.198755in}}%
\pgfpathcurveto{\pgfqpoint{2.164347in}{3.198755in}}{\pgfqpoint{2.161848in}{3.197720in}}{\pgfqpoint{2.160007in}{3.195878in}}%
\pgfpathcurveto{\pgfqpoint{2.158165in}{3.194036in}}{\pgfqpoint{2.157130in}{3.191538in}}{\pgfqpoint{2.157130in}{3.188934in}}%
\pgfpathcurveto{\pgfqpoint{2.157130in}{3.186329in}}{\pgfqpoint{2.158165in}{3.183831in}}{\pgfqpoint{2.160007in}{3.181989in}}%
\pgfpathcurveto{\pgfqpoint{2.161848in}{3.180147in}}{\pgfqpoint{2.164347in}{3.179113in}}{\pgfqpoint{2.166951in}{3.179113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462406in}{1.049470in}}%
\pgfpathcurveto{\pgfqpoint{2.465011in}{1.049470in}}{\pgfqpoint{2.467509in}{1.050505in}}{\pgfqpoint{2.469351in}{1.052347in}}%
\pgfpathcurveto{\pgfqpoint{2.471193in}{1.054189in}}{\pgfqpoint{2.472227in}{1.056687in}}{\pgfqpoint{2.472227in}{1.059291in}}%
\pgfpathcurveto{\pgfqpoint{2.472227in}{1.061896in}}{\pgfqpoint{2.471193in}{1.064394in}}{\pgfqpoint{2.469351in}{1.066236in}}%
\pgfpathcurveto{\pgfqpoint{2.467509in}{1.068077in}}{\pgfqpoint{2.465011in}{1.069112in}}{\pgfqpoint{2.462406in}{1.069112in}}%
\pgfpathcurveto{\pgfqpoint{2.459802in}{1.069112in}}{\pgfqpoint{2.457304in}{1.068077in}}{\pgfqpoint{2.455462in}{1.066236in}}%
\pgfpathcurveto{\pgfqpoint{2.453620in}{1.064394in}}{\pgfqpoint{2.452585in}{1.061896in}}{\pgfqpoint{2.452585in}{1.059291in}}%
\pgfpathcurveto{\pgfqpoint{2.452585in}{1.056687in}}{\pgfqpoint{2.453620in}{1.054189in}}{\pgfqpoint{2.455462in}{1.052347in}}%
\pgfpathcurveto{\pgfqpoint{2.457304in}{1.050505in}}{\pgfqpoint{2.459802in}{1.049470in}}{\pgfqpoint{2.462406in}{1.049470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711094in}{2.841702in}}%
\pgfpathcurveto{\pgfqpoint{2.713698in}{2.841702in}}{\pgfqpoint{2.716196in}{2.842736in}}{\pgfqpoint{2.718038in}{2.844578in}}%
\pgfpathcurveto{\pgfqpoint{2.719880in}{2.846420in}}{\pgfqpoint{2.720915in}{2.848918in}}{\pgfqpoint{2.720915in}{2.851523in}}%
\pgfpathcurveto{\pgfqpoint{2.720915in}{2.854127in}}{\pgfqpoint{2.719880in}{2.856625in}}{\pgfqpoint{2.718038in}{2.858467in}}%
\pgfpathcurveto{\pgfqpoint{2.716196in}{2.860309in}}{\pgfqpoint{2.713698in}{2.861343in}}{\pgfqpoint{2.711094in}{2.861343in}}%
\pgfpathcurveto{\pgfqpoint{2.708489in}{2.861343in}}{\pgfqpoint{2.705991in}{2.860309in}}{\pgfqpoint{2.704149in}{2.858467in}}%
\pgfpathcurveto{\pgfqpoint{2.702308in}{2.856625in}}{\pgfqpoint{2.701273in}{2.854127in}}{\pgfqpoint{2.701273in}{2.851523in}}%
\pgfpathcurveto{\pgfqpoint{2.701273in}{2.848918in}}{\pgfqpoint{2.702308in}{2.846420in}}{\pgfqpoint{2.704149in}{2.844578in}}%
\pgfpathcurveto{\pgfqpoint{2.705991in}{2.842736in}}{\pgfqpoint{2.708489in}{2.841702in}}{\pgfqpoint{2.711094in}{2.841702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373993in}{2.680703in}}%
\pgfpathcurveto{\pgfqpoint{2.376597in}{2.680703in}}{\pgfqpoint{2.379096in}{2.681738in}}{\pgfqpoint{2.380937in}{2.683580in}}%
\pgfpathcurveto{\pgfqpoint{2.382779in}{2.685421in}}{\pgfqpoint{2.383814in}{2.687920in}}{\pgfqpoint{2.383814in}{2.690524in}}%
\pgfpathcurveto{\pgfqpoint{2.383814in}{2.693129in}}{\pgfqpoint{2.382779in}{2.695627in}}{\pgfqpoint{2.380937in}{2.697469in}}%
\pgfpathcurveto{\pgfqpoint{2.379096in}{2.699310in}}{\pgfqpoint{2.376597in}{2.700345in}}{\pgfqpoint{2.373993in}{2.700345in}}%
\pgfpathcurveto{\pgfqpoint{2.371388in}{2.700345in}}{\pgfqpoint{2.368890in}{2.699310in}}{\pgfqpoint{2.367048in}{2.697469in}}%
\pgfpathcurveto{\pgfqpoint{2.365207in}{2.695627in}}{\pgfqpoint{2.364172in}{2.693129in}}{\pgfqpoint{2.364172in}{2.690524in}}%
\pgfpathcurveto{\pgfqpoint{2.364172in}{2.687920in}}{\pgfqpoint{2.365207in}{2.685421in}}{\pgfqpoint{2.367048in}{2.683580in}}%
\pgfpathcurveto{\pgfqpoint{2.368890in}{2.681738in}}{\pgfqpoint{2.371388in}{2.680703in}}{\pgfqpoint{2.373993in}{2.680703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329879in}{2.678079in}}%
\pgfpathcurveto{\pgfqpoint{1.332484in}{2.678079in}}{\pgfqpoint{1.334982in}{2.679113in}}{\pgfqpoint{1.336824in}{2.680955in}}%
\pgfpathcurveto{\pgfqpoint{1.338665in}{2.682797in}}{\pgfqpoint{1.339700in}{2.685295in}}{\pgfqpoint{1.339700in}{2.687899in}}%
\pgfpathcurveto{\pgfqpoint{1.339700in}{2.690504in}}{\pgfqpoint{1.338665in}{2.693002in}}{\pgfqpoint{1.336824in}{2.694844in}}%
\pgfpathcurveto{\pgfqpoint{1.334982in}{2.696686in}}{\pgfqpoint{1.332484in}{2.697720in}}{\pgfqpoint{1.329879in}{2.697720in}}%
\pgfpathcurveto{\pgfqpoint{1.327275in}{2.697720in}}{\pgfqpoint{1.324776in}{2.696686in}}{\pgfqpoint{1.322935in}{2.694844in}}%
\pgfpathcurveto{\pgfqpoint{1.321093in}{2.693002in}}{\pgfqpoint{1.320058in}{2.690504in}}{\pgfqpoint{1.320058in}{2.687899in}}%
\pgfpathcurveto{\pgfqpoint{1.320058in}{2.685295in}}{\pgfqpoint{1.321093in}{2.682797in}}{\pgfqpoint{1.322935in}{2.680955in}}%
\pgfpathcurveto{\pgfqpoint{1.324776in}{2.679113in}}{\pgfqpoint{1.327275in}{2.678079in}}{\pgfqpoint{1.329879in}{2.678079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264456in}{4.051009in}}%
\pgfpathcurveto{\pgfqpoint{2.267060in}{4.051009in}}{\pgfqpoint{2.269559in}{4.052044in}}{\pgfqpoint{2.271400in}{4.053885in}}%
\pgfpathcurveto{\pgfqpoint{2.273242in}{4.055727in}}{\pgfqpoint{2.274277in}{4.058225in}}{\pgfqpoint{2.274277in}{4.060830in}}%
\pgfpathcurveto{\pgfqpoint{2.274277in}{4.063434in}}{\pgfqpoint{2.273242in}{4.065933in}}{\pgfqpoint{2.271400in}{4.067774in}}%
\pgfpathcurveto{\pgfqpoint{2.269559in}{4.069616in}}{\pgfqpoint{2.267060in}{4.070651in}}{\pgfqpoint{2.264456in}{4.070651in}}%
\pgfpathcurveto{\pgfqpoint{2.261851in}{4.070651in}}{\pgfqpoint{2.259353in}{4.069616in}}{\pgfqpoint{2.257511in}{4.067774in}}%
\pgfpathcurveto{\pgfqpoint{2.255670in}{4.065933in}}{\pgfqpoint{2.254635in}{4.063434in}}{\pgfqpoint{2.254635in}{4.060830in}}%
\pgfpathcurveto{\pgfqpoint{2.254635in}{4.058225in}}{\pgfqpoint{2.255670in}{4.055727in}}{\pgfqpoint{2.257511in}{4.053885in}}%
\pgfpathcurveto{\pgfqpoint{2.259353in}{4.052044in}}{\pgfqpoint{2.261851in}{4.051009in}}{\pgfqpoint{2.264456in}{4.051009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951297in}{1.502906in}}%
\pgfpathcurveto{\pgfqpoint{2.953901in}{1.502906in}}{\pgfqpoint{2.956399in}{1.503941in}}{\pgfqpoint{2.958241in}{1.505783in}}%
\pgfpathcurveto{\pgfqpoint{2.960083in}{1.507624in}}{\pgfqpoint{2.961118in}{1.510123in}}{\pgfqpoint{2.961118in}{1.512727in}}%
\pgfpathcurveto{\pgfqpoint{2.961118in}{1.515332in}}{\pgfqpoint{2.960083in}{1.517830in}}{\pgfqpoint{2.958241in}{1.519672in}}%
\pgfpathcurveto{\pgfqpoint{2.956399in}{1.521513in}}{\pgfqpoint{2.953901in}{1.522548in}}{\pgfqpoint{2.951297in}{1.522548in}}%
\pgfpathcurveto{\pgfqpoint{2.948692in}{1.522548in}}{\pgfqpoint{2.946194in}{1.521513in}}{\pgfqpoint{2.944352in}{1.519672in}}%
\pgfpathcurveto{\pgfqpoint{2.942511in}{1.517830in}}{\pgfqpoint{2.941476in}{1.515332in}}{\pgfqpoint{2.941476in}{1.512727in}}%
\pgfpathcurveto{\pgfqpoint{2.941476in}{1.510123in}}{\pgfqpoint{2.942511in}{1.507624in}}{\pgfqpoint{2.944352in}{1.505783in}}%
\pgfpathcurveto{\pgfqpoint{2.946194in}{1.503941in}}{\pgfqpoint{2.948692in}{1.502906in}}{\pgfqpoint{2.951297in}{1.502906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866358in}{0.834275in}}%
\pgfpathcurveto{\pgfqpoint{2.868963in}{0.834275in}}{\pgfqpoint{2.871461in}{0.835310in}}{\pgfqpoint{2.873303in}{0.837151in}}%
\pgfpathcurveto{\pgfqpoint{2.875144in}{0.838993in}}{\pgfqpoint{2.876179in}{0.841491in}}{\pgfqpoint{2.876179in}{0.844096in}}%
\pgfpathcurveto{\pgfqpoint{2.876179in}{0.846700in}}{\pgfqpoint{2.875144in}{0.849198in}}{\pgfqpoint{2.873303in}{0.851040in}}%
\pgfpathcurveto{\pgfqpoint{2.871461in}{0.852882in}}{\pgfqpoint{2.868963in}{0.853917in}}{\pgfqpoint{2.866358in}{0.853917in}}%
\pgfpathcurveto{\pgfqpoint{2.863754in}{0.853917in}}{\pgfqpoint{2.861256in}{0.852882in}}{\pgfqpoint{2.859414in}{0.851040in}}%
\pgfpathcurveto{\pgfqpoint{2.857572in}{0.849198in}}{\pgfqpoint{2.856537in}{0.846700in}}{\pgfqpoint{2.856537in}{0.844096in}}%
\pgfpathcurveto{\pgfqpoint{2.856537in}{0.841491in}}{\pgfqpoint{2.857572in}{0.838993in}}{\pgfqpoint{2.859414in}{0.837151in}}%
\pgfpathcurveto{\pgfqpoint{2.861256in}{0.835310in}}{\pgfqpoint{2.863754in}{0.834275in}}{\pgfqpoint{2.866358in}{0.834275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909691in}{2.702539in}}%
\pgfpathcurveto{\pgfqpoint{0.912295in}{2.702539in}}{\pgfqpoint{0.914793in}{2.703574in}}{\pgfqpoint{0.916635in}{2.705415in}}%
\pgfpathcurveto{\pgfqpoint{0.918477in}{2.707257in}}{\pgfqpoint{0.919512in}{2.709755in}}{\pgfqpoint{0.919512in}{2.712360in}}%
\pgfpathcurveto{\pgfqpoint{0.919512in}{2.714964in}}{\pgfqpoint{0.918477in}{2.717463in}}{\pgfqpoint{0.916635in}{2.719304in}}%
\pgfpathcurveto{\pgfqpoint{0.914793in}{2.721146in}}{\pgfqpoint{0.912295in}{2.722181in}}{\pgfqpoint{0.909691in}{2.722181in}}%
\pgfpathcurveto{\pgfqpoint{0.907086in}{2.722181in}}{\pgfqpoint{0.904588in}{2.721146in}}{\pgfqpoint{0.902746in}{2.719304in}}%
\pgfpathcurveto{\pgfqpoint{0.900905in}{2.717463in}}{\pgfqpoint{0.899870in}{2.714964in}}{\pgfqpoint{0.899870in}{2.712360in}}%
\pgfpathcurveto{\pgfqpoint{0.899870in}{2.709755in}}{\pgfqpoint{0.900905in}{2.707257in}}{\pgfqpoint{0.902746in}{2.705415in}}%
\pgfpathcurveto{\pgfqpoint{0.904588in}{2.703574in}}{\pgfqpoint{0.907086in}{2.702539in}}{\pgfqpoint{0.909691in}{2.702539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523836in}{3.922229in}}%
\pgfpathcurveto{\pgfqpoint{2.526441in}{3.922229in}}{\pgfqpoint{2.528939in}{3.923264in}}{\pgfqpoint{2.530781in}{3.925106in}}%
\pgfpathcurveto{\pgfqpoint{2.532622in}{3.926948in}}{\pgfqpoint{2.533657in}{3.929446in}}{\pgfqpoint{2.533657in}{3.932050in}}%
\pgfpathcurveto{\pgfqpoint{2.533657in}{3.934655in}}{\pgfqpoint{2.532622in}{3.937153in}}{\pgfqpoint{2.530781in}{3.938995in}}%
\pgfpathcurveto{\pgfqpoint{2.528939in}{3.940836in}}{\pgfqpoint{2.526441in}{3.941871in}}{\pgfqpoint{2.523836in}{3.941871in}}%
\pgfpathcurveto{\pgfqpoint{2.521232in}{3.941871in}}{\pgfqpoint{2.518733in}{3.940836in}}{\pgfqpoint{2.516892in}{3.938995in}}%
\pgfpathcurveto{\pgfqpoint{2.515050in}{3.937153in}}{\pgfqpoint{2.514015in}{3.934655in}}{\pgfqpoint{2.514015in}{3.932050in}}%
\pgfpathcurveto{\pgfqpoint{2.514015in}{3.929446in}}{\pgfqpoint{2.515050in}{3.926948in}}{\pgfqpoint{2.516892in}{3.925106in}}%
\pgfpathcurveto{\pgfqpoint{2.518733in}{3.923264in}}{\pgfqpoint{2.521232in}{3.922229in}}{\pgfqpoint{2.523836in}{3.922229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003580in}{3.086573in}}%
\pgfpathcurveto{\pgfqpoint{2.006184in}{3.086573in}}{\pgfqpoint{2.008682in}{3.087608in}}{\pgfqpoint{2.010524in}{3.089450in}}%
\pgfpathcurveto{\pgfqpoint{2.012366in}{3.091292in}}{\pgfqpoint{2.013400in}{3.093790in}}{\pgfqpoint{2.013400in}{3.096394in}}%
\pgfpathcurveto{\pgfqpoint{2.013400in}{3.098999in}}{\pgfqpoint{2.012366in}{3.101497in}}{\pgfqpoint{2.010524in}{3.103339in}}%
\pgfpathcurveto{\pgfqpoint{2.008682in}{3.105181in}}{\pgfqpoint{2.006184in}{3.106215in}}{\pgfqpoint{2.003580in}{3.106215in}}%
\pgfpathcurveto{\pgfqpoint{2.000975in}{3.106215in}}{\pgfqpoint{1.998477in}{3.105181in}}{\pgfqpoint{1.996635in}{3.103339in}}%
\pgfpathcurveto{\pgfqpoint{1.994793in}{3.101497in}}{\pgfqpoint{1.993759in}{3.098999in}}{\pgfqpoint{1.993759in}{3.096394in}}%
\pgfpathcurveto{\pgfqpoint{1.993759in}{3.093790in}}{\pgfqpoint{1.994793in}{3.091292in}}{\pgfqpoint{1.996635in}{3.089450in}}%
\pgfpathcurveto{\pgfqpoint{1.998477in}{3.087608in}}{\pgfqpoint{2.000975in}{3.086573in}}{\pgfqpoint{2.003580in}{3.086573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850578in}{3.788362in}}%
\pgfpathcurveto{\pgfqpoint{4.853183in}{3.788362in}}{\pgfqpoint{4.855681in}{3.789397in}}{\pgfqpoint{4.857523in}{3.791238in}}%
\pgfpathcurveto{\pgfqpoint{4.859364in}{3.793080in}}{\pgfqpoint{4.860399in}{3.795578in}}{\pgfqpoint{4.860399in}{3.798183in}}%
\pgfpathcurveto{\pgfqpoint{4.860399in}{3.800787in}}{\pgfqpoint{4.859364in}{3.803285in}}{\pgfqpoint{4.857523in}{3.805127in}}%
\pgfpathcurveto{\pgfqpoint{4.855681in}{3.806969in}}{\pgfqpoint{4.853183in}{3.808004in}}{\pgfqpoint{4.850578in}{3.808004in}}%
\pgfpathcurveto{\pgfqpoint{4.847974in}{3.808004in}}{\pgfqpoint{4.845475in}{3.806969in}}{\pgfqpoint{4.843634in}{3.805127in}}%
\pgfpathcurveto{\pgfqpoint{4.841792in}{3.803285in}}{\pgfqpoint{4.840757in}{3.800787in}}{\pgfqpoint{4.840757in}{3.798183in}}%
\pgfpathcurveto{\pgfqpoint{4.840757in}{3.795578in}}{\pgfqpoint{4.841792in}{3.793080in}}{\pgfqpoint{4.843634in}{3.791238in}}%
\pgfpathcurveto{\pgfqpoint{4.845475in}{3.789397in}}{\pgfqpoint{4.847974in}{3.788362in}}{\pgfqpoint{4.850578in}{3.788362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350766in}{3.069548in}}%
\pgfpathcurveto{\pgfqpoint{1.353370in}{3.069548in}}{\pgfqpoint{1.355868in}{3.070583in}}{\pgfqpoint{1.357710in}{3.072425in}}%
\pgfpathcurveto{\pgfqpoint{1.359552in}{3.074267in}}{\pgfqpoint{1.360587in}{3.076765in}}{\pgfqpoint{1.360587in}{3.079369in}}%
\pgfpathcurveto{\pgfqpoint{1.360587in}{3.081974in}}{\pgfqpoint{1.359552in}{3.084472in}}{\pgfqpoint{1.357710in}{3.086314in}}%
\pgfpathcurveto{\pgfqpoint{1.355868in}{3.088156in}}{\pgfqpoint{1.353370in}{3.089190in}}{\pgfqpoint{1.350766in}{3.089190in}}%
\pgfpathcurveto{\pgfqpoint{1.348161in}{3.089190in}}{\pgfqpoint{1.345663in}{3.088156in}}{\pgfqpoint{1.343821in}{3.086314in}}%
\pgfpathcurveto{\pgfqpoint{1.341980in}{3.084472in}}{\pgfqpoint{1.340945in}{3.081974in}}{\pgfqpoint{1.340945in}{3.079369in}}%
\pgfpathcurveto{\pgfqpoint{1.340945in}{3.076765in}}{\pgfqpoint{1.341980in}{3.074267in}}{\pgfqpoint{1.343821in}{3.072425in}}%
\pgfpathcurveto{\pgfqpoint{1.345663in}{3.070583in}}{\pgfqpoint{1.348161in}{3.069548in}}{\pgfqpoint{1.350766in}{3.069548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628890in}{3.471668in}}%
\pgfpathcurveto{\pgfqpoint{2.631495in}{3.471668in}}{\pgfqpoint{2.633993in}{3.472703in}}{\pgfqpoint{2.635835in}{3.474545in}}%
\pgfpathcurveto{\pgfqpoint{2.637676in}{3.476386in}}{\pgfqpoint{2.638711in}{3.478884in}}{\pgfqpoint{2.638711in}{3.481489in}}%
\pgfpathcurveto{\pgfqpoint{2.638711in}{3.484094in}}{\pgfqpoint{2.637676in}{3.486592in}}{\pgfqpoint{2.635835in}{3.488433in}}%
\pgfpathcurveto{\pgfqpoint{2.633993in}{3.490275in}}{\pgfqpoint{2.631495in}{3.491310in}}{\pgfqpoint{2.628890in}{3.491310in}}%
\pgfpathcurveto{\pgfqpoint{2.626286in}{3.491310in}}{\pgfqpoint{2.623788in}{3.490275in}}{\pgfqpoint{2.621946in}{3.488433in}}%
\pgfpathcurveto{\pgfqpoint{2.620104in}{3.486592in}}{\pgfqpoint{2.619069in}{3.484094in}}{\pgfqpoint{2.619069in}{3.481489in}}%
\pgfpathcurveto{\pgfqpoint{2.619069in}{3.478884in}}{\pgfqpoint{2.620104in}{3.476386in}}{\pgfqpoint{2.621946in}{3.474545in}}%
\pgfpathcurveto{\pgfqpoint{2.623788in}{3.472703in}}{\pgfqpoint{2.626286in}{3.471668in}}{\pgfqpoint{2.628890in}{3.471668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708354in}{0.954579in}}%
\pgfpathcurveto{\pgfqpoint{2.710959in}{0.954579in}}{\pgfqpoint{2.713457in}{0.955613in}}{\pgfqpoint{2.715299in}{0.957455in}}%
\pgfpathcurveto{\pgfqpoint{2.717141in}{0.959297in}}{\pgfqpoint{2.718175in}{0.961795in}}{\pgfqpoint{2.718175in}{0.964399in}}%
\pgfpathcurveto{\pgfqpoint{2.718175in}{0.967004in}}{\pgfqpoint{2.717141in}{0.969502in}}{\pgfqpoint{2.715299in}{0.971344in}}%
\pgfpathcurveto{\pgfqpoint{2.713457in}{0.973186in}}{\pgfqpoint{2.710959in}{0.974220in}}{\pgfqpoint{2.708354in}{0.974220in}}%
\pgfpathcurveto{\pgfqpoint{2.705750in}{0.974220in}}{\pgfqpoint{2.703252in}{0.973186in}}{\pgfqpoint{2.701410in}{0.971344in}}%
\pgfpathcurveto{\pgfqpoint{2.699568in}{0.969502in}}{\pgfqpoint{2.698534in}{0.967004in}}{\pgfqpoint{2.698534in}{0.964399in}}%
\pgfpathcurveto{\pgfqpoint{2.698534in}{0.961795in}}{\pgfqpoint{2.699568in}{0.959297in}}{\pgfqpoint{2.701410in}{0.957455in}}%
\pgfpathcurveto{\pgfqpoint{2.703252in}{0.955613in}}{\pgfqpoint{2.705750in}{0.954579in}}{\pgfqpoint{2.708354in}{0.954579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300802in}{3.747896in}}%
\pgfpathcurveto{\pgfqpoint{3.303407in}{3.747896in}}{\pgfqpoint{3.305905in}{3.748931in}}{\pgfqpoint{3.307747in}{3.750772in}}%
\pgfpathcurveto{\pgfqpoint{3.309588in}{3.752614in}}{\pgfqpoint{3.310623in}{3.755112in}}{\pgfqpoint{3.310623in}{3.757717in}}%
\pgfpathcurveto{\pgfqpoint{3.310623in}{3.760321in}}{\pgfqpoint{3.309588in}{3.762819in}}{\pgfqpoint{3.307747in}{3.764661in}}%
\pgfpathcurveto{\pgfqpoint{3.305905in}{3.766503in}}{\pgfqpoint{3.303407in}{3.767538in}}{\pgfqpoint{3.300802in}{3.767538in}}%
\pgfpathcurveto{\pgfqpoint{3.298198in}{3.767538in}}{\pgfqpoint{3.295700in}{3.766503in}}{\pgfqpoint{3.293858in}{3.764661in}}%
\pgfpathcurveto{\pgfqpoint{3.292016in}{3.762819in}}{\pgfqpoint{3.290981in}{3.760321in}}{\pgfqpoint{3.290981in}{3.757717in}}%
\pgfpathcurveto{\pgfqpoint{3.290981in}{3.755112in}}{\pgfqpoint{3.292016in}{3.752614in}}{\pgfqpoint{3.293858in}{3.750772in}}%
\pgfpathcurveto{\pgfqpoint{3.295700in}{3.748931in}}{\pgfqpoint{3.298198in}{3.747896in}}{\pgfqpoint{3.300802in}{3.747896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183029in}{2.886252in}}%
\pgfpathcurveto{\pgfqpoint{1.185633in}{2.886252in}}{\pgfqpoint{1.188131in}{2.887287in}}{\pgfqpoint{1.189973in}{2.889128in}}%
\pgfpathcurveto{\pgfqpoint{1.191815in}{2.890970in}}{\pgfqpoint{1.192850in}{2.893468in}}{\pgfqpoint{1.192850in}{2.896073in}}%
\pgfpathcurveto{\pgfqpoint{1.192850in}{2.898677in}}{\pgfqpoint{1.191815in}{2.901176in}}{\pgfqpoint{1.189973in}{2.903017in}}%
\pgfpathcurveto{\pgfqpoint{1.188131in}{2.904859in}}{\pgfqpoint{1.185633in}{2.905894in}}{\pgfqpoint{1.183029in}{2.905894in}}%
\pgfpathcurveto{\pgfqpoint{1.180424in}{2.905894in}}{\pgfqpoint{1.177926in}{2.904859in}}{\pgfqpoint{1.176084in}{2.903017in}}%
\pgfpathcurveto{\pgfqpoint{1.174243in}{2.901176in}}{\pgfqpoint{1.173208in}{2.898677in}}{\pgfqpoint{1.173208in}{2.896073in}}%
\pgfpathcurveto{\pgfqpoint{1.173208in}{2.893468in}}{\pgfqpoint{1.174243in}{2.890970in}}{\pgfqpoint{1.176084in}{2.889128in}}%
\pgfpathcurveto{\pgfqpoint{1.177926in}{2.887287in}}{\pgfqpoint{1.180424in}{2.886252in}}{\pgfqpoint{1.183029in}{2.886252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916224in}{3.391636in}}%
\pgfpathcurveto{\pgfqpoint{2.918828in}{3.391636in}}{\pgfqpoint{2.921327in}{3.392671in}}{\pgfqpoint{2.923168in}{3.394513in}}%
\pgfpathcurveto{\pgfqpoint{2.925010in}{3.396354in}}{\pgfqpoint{2.926045in}{3.398853in}}{\pgfqpoint{2.926045in}{3.401457in}}%
\pgfpathcurveto{\pgfqpoint{2.926045in}{3.404062in}}{\pgfqpoint{2.925010in}{3.406560in}}{\pgfqpoint{2.923168in}{3.408402in}}%
\pgfpathcurveto{\pgfqpoint{2.921327in}{3.410243in}}{\pgfqpoint{2.918828in}{3.411278in}}{\pgfqpoint{2.916224in}{3.411278in}}%
\pgfpathcurveto{\pgfqpoint{2.913619in}{3.411278in}}{\pgfqpoint{2.911121in}{3.410243in}}{\pgfqpoint{2.909279in}{3.408402in}}%
\pgfpathcurveto{\pgfqpoint{2.907438in}{3.406560in}}{\pgfqpoint{2.906403in}{3.404062in}}{\pgfqpoint{2.906403in}{3.401457in}}%
\pgfpathcurveto{\pgfqpoint{2.906403in}{3.398853in}}{\pgfqpoint{2.907438in}{3.396354in}}{\pgfqpoint{2.909279in}{3.394513in}}%
\pgfpathcurveto{\pgfqpoint{2.911121in}{3.392671in}}{\pgfqpoint{2.913619in}{3.391636in}}{\pgfqpoint{2.916224in}{3.391636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897150in}{0.760330in}}%
\pgfpathcurveto{\pgfqpoint{2.899755in}{0.760330in}}{\pgfqpoint{2.902253in}{0.761365in}}{\pgfqpoint{2.904094in}{0.763207in}}%
\pgfpathcurveto{\pgfqpoint{2.905936in}{0.765049in}}{\pgfqpoint{2.906971in}{0.767547in}}{\pgfqpoint{2.906971in}{0.770151in}}%
\pgfpathcurveto{\pgfqpoint{2.906971in}{0.772756in}}{\pgfqpoint{2.905936in}{0.775254in}}{\pgfqpoint{2.904094in}{0.777096in}}%
\pgfpathcurveto{\pgfqpoint{2.902253in}{0.778938in}}{\pgfqpoint{2.899755in}{0.779972in}}{\pgfqpoint{2.897150in}{0.779972in}}%
\pgfpathcurveto{\pgfqpoint{2.894545in}{0.779972in}}{\pgfqpoint{2.892047in}{0.778938in}}{\pgfqpoint{2.890206in}{0.777096in}}%
\pgfpathcurveto{\pgfqpoint{2.888364in}{0.775254in}}{\pgfqpoint{2.887329in}{0.772756in}}{\pgfqpoint{2.887329in}{0.770151in}}%
\pgfpathcurveto{\pgfqpoint{2.887329in}{0.767547in}}{\pgfqpoint{2.888364in}{0.765049in}}{\pgfqpoint{2.890206in}{0.763207in}}%
\pgfpathcurveto{\pgfqpoint{2.892047in}{0.761365in}}{\pgfqpoint{2.894545in}{0.760330in}}{\pgfqpoint{2.897150in}{0.760330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025880in}{1.487180in}}%
\pgfpathcurveto{\pgfqpoint{2.028485in}{1.487180in}}{\pgfqpoint{2.030983in}{1.488215in}}{\pgfqpoint{2.032825in}{1.490057in}}%
\pgfpathcurveto{\pgfqpoint{2.034666in}{1.491898in}}{\pgfqpoint{2.035701in}{1.494396in}}{\pgfqpoint{2.035701in}{1.497001in}}%
\pgfpathcurveto{\pgfqpoint{2.035701in}{1.499606in}}{\pgfqpoint{2.034666in}{1.502104in}}{\pgfqpoint{2.032825in}{1.503945in}}%
\pgfpathcurveto{\pgfqpoint{2.030983in}{1.505787in}}{\pgfqpoint{2.028485in}{1.506822in}}{\pgfqpoint{2.025880in}{1.506822in}}%
\pgfpathcurveto{\pgfqpoint{2.023276in}{1.506822in}}{\pgfqpoint{2.020778in}{1.505787in}}{\pgfqpoint{2.018936in}{1.503945in}}%
\pgfpathcurveto{\pgfqpoint{2.017094in}{1.502104in}}{\pgfqpoint{2.016059in}{1.499606in}}{\pgfqpoint{2.016059in}{1.497001in}}%
\pgfpathcurveto{\pgfqpoint{2.016059in}{1.494396in}}{\pgfqpoint{2.017094in}{1.491898in}}{\pgfqpoint{2.018936in}{1.490057in}}%
\pgfpathcurveto{\pgfqpoint{2.020778in}{1.488215in}}{\pgfqpoint{2.023276in}{1.487180in}}{\pgfqpoint{2.025880in}{1.487180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248820in}{3.083877in}}%
\pgfpathcurveto{\pgfqpoint{2.251424in}{3.083877in}}{\pgfqpoint{2.253923in}{3.084912in}}{\pgfqpoint{2.255764in}{3.086754in}}%
\pgfpathcurveto{\pgfqpoint{2.257606in}{3.088595in}}{\pgfqpoint{2.258641in}{3.091094in}}{\pgfqpoint{2.258641in}{3.093698in}}%
\pgfpathcurveto{\pgfqpoint{2.258641in}{3.096303in}}{\pgfqpoint{2.257606in}{3.098801in}}{\pgfqpoint{2.255764in}{3.100643in}}%
\pgfpathcurveto{\pgfqpoint{2.253923in}{3.102484in}}{\pgfqpoint{2.251424in}{3.103519in}}{\pgfqpoint{2.248820in}{3.103519in}}%
\pgfpathcurveto{\pgfqpoint{2.246215in}{3.103519in}}{\pgfqpoint{2.243717in}{3.102484in}}{\pgfqpoint{2.241875in}{3.100643in}}%
\pgfpathcurveto{\pgfqpoint{2.240034in}{3.098801in}}{\pgfqpoint{2.238999in}{3.096303in}}{\pgfqpoint{2.238999in}{3.093698in}}%
\pgfpathcurveto{\pgfqpoint{2.238999in}{3.091094in}}{\pgfqpoint{2.240034in}{3.088595in}}{\pgfqpoint{2.241875in}{3.086754in}}%
\pgfpathcurveto{\pgfqpoint{2.243717in}{3.084912in}}{\pgfqpoint{2.246215in}{3.083877in}}{\pgfqpoint{2.248820in}{3.083877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522208in}{2.806328in}}%
\pgfpathcurveto{\pgfqpoint{1.524812in}{2.806328in}}{\pgfqpoint{1.527311in}{2.807363in}}{\pgfqpoint{1.529152in}{2.809204in}}%
\pgfpathcurveto{\pgfqpoint{1.530994in}{2.811046in}}{\pgfqpoint{1.532029in}{2.813544in}}{\pgfqpoint{1.532029in}{2.816149in}}%
\pgfpathcurveto{\pgfqpoint{1.532029in}{2.818753in}}{\pgfqpoint{1.530994in}{2.821252in}}{\pgfqpoint{1.529152in}{2.823093in}}%
\pgfpathcurveto{\pgfqpoint{1.527311in}{2.824935in}}{\pgfqpoint{1.524812in}{2.825970in}}{\pgfqpoint{1.522208in}{2.825970in}}%
\pgfpathcurveto{\pgfqpoint{1.519603in}{2.825970in}}{\pgfqpoint{1.517105in}{2.824935in}}{\pgfqpoint{1.515263in}{2.823093in}}%
\pgfpathcurveto{\pgfqpoint{1.513422in}{2.821252in}}{\pgfqpoint{1.512387in}{2.818753in}}{\pgfqpoint{1.512387in}{2.816149in}}%
\pgfpathcurveto{\pgfqpoint{1.512387in}{2.813544in}}{\pgfqpoint{1.513422in}{2.811046in}}{\pgfqpoint{1.515263in}{2.809204in}}%
\pgfpathcurveto{\pgfqpoint{1.517105in}{2.807363in}}{\pgfqpoint{1.519603in}{2.806328in}}{\pgfqpoint{1.522208in}{2.806328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232057in}{2.428791in}}%
\pgfpathcurveto{\pgfqpoint{2.234662in}{2.428791in}}{\pgfqpoint{2.237160in}{2.429826in}}{\pgfqpoint{2.239002in}{2.431667in}}%
\pgfpathcurveto{\pgfqpoint{2.240843in}{2.433509in}}{\pgfqpoint{2.241878in}{2.436007in}}{\pgfqpoint{2.241878in}{2.438612in}}%
\pgfpathcurveto{\pgfqpoint{2.241878in}{2.441216in}}{\pgfqpoint{2.240843in}{2.443715in}}{\pgfqpoint{2.239002in}{2.445556in}}%
\pgfpathcurveto{\pgfqpoint{2.237160in}{2.447398in}}{\pgfqpoint{2.234662in}{2.448433in}}{\pgfqpoint{2.232057in}{2.448433in}}%
\pgfpathcurveto{\pgfqpoint{2.229453in}{2.448433in}}{\pgfqpoint{2.226955in}{2.447398in}}{\pgfqpoint{2.225113in}{2.445556in}}%
\pgfpathcurveto{\pgfqpoint{2.223271in}{2.443715in}}{\pgfqpoint{2.222236in}{2.441216in}}{\pgfqpoint{2.222236in}{2.438612in}}%
\pgfpathcurveto{\pgfqpoint{2.222236in}{2.436007in}}{\pgfqpoint{2.223271in}{2.433509in}}{\pgfqpoint{2.225113in}{2.431667in}}%
\pgfpathcurveto{\pgfqpoint{2.226955in}{2.429826in}}{\pgfqpoint{2.229453in}{2.428791in}}{\pgfqpoint{2.232057in}{2.428791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611770in}{2.911972in}}%
\pgfpathcurveto{\pgfqpoint{2.614375in}{2.911972in}}{\pgfqpoint{2.616873in}{2.913007in}}{\pgfqpoint{2.618715in}{2.914848in}}%
\pgfpathcurveto{\pgfqpoint{2.620557in}{2.916690in}}{\pgfqpoint{2.621591in}{2.919188in}}{\pgfqpoint{2.621591in}{2.921793in}}%
\pgfpathcurveto{\pgfqpoint{2.621591in}{2.924397in}}{\pgfqpoint{2.620557in}{2.926896in}}{\pgfqpoint{2.618715in}{2.928737in}}%
\pgfpathcurveto{\pgfqpoint{2.616873in}{2.930579in}}{\pgfqpoint{2.614375in}{2.931614in}}{\pgfqpoint{2.611770in}{2.931614in}}%
\pgfpathcurveto{\pgfqpoint{2.609166in}{2.931614in}}{\pgfqpoint{2.606668in}{2.930579in}}{\pgfqpoint{2.604826in}{2.928737in}}%
\pgfpathcurveto{\pgfqpoint{2.602984in}{2.926896in}}{\pgfqpoint{2.601950in}{2.924397in}}{\pgfqpoint{2.601950in}{2.921793in}}%
\pgfpathcurveto{\pgfqpoint{2.601950in}{2.919188in}}{\pgfqpoint{2.602984in}{2.916690in}}{\pgfqpoint{2.604826in}{2.914848in}}%
\pgfpathcurveto{\pgfqpoint{2.606668in}{2.913007in}}{\pgfqpoint{2.609166in}{2.911972in}}{\pgfqpoint{2.611770in}{2.911972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016554in}{1.929553in}}%
\pgfpathcurveto{\pgfqpoint{3.019159in}{1.929553in}}{\pgfqpoint{3.021657in}{1.930588in}}{\pgfqpoint{3.023499in}{1.932429in}}%
\pgfpathcurveto{\pgfqpoint{3.025341in}{1.934271in}}{\pgfqpoint{3.026375in}{1.936769in}}{\pgfqpoint{3.026375in}{1.939374in}}%
\pgfpathcurveto{\pgfqpoint{3.026375in}{1.941978in}}{\pgfqpoint{3.025341in}{1.944477in}}{\pgfqpoint{3.023499in}{1.946318in}}%
\pgfpathcurveto{\pgfqpoint{3.021657in}{1.948160in}}{\pgfqpoint{3.019159in}{1.949195in}}{\pgfqpoint{3.016554in}{1.949195in}}%
\pgfpathcurveto{\pgfqpoint{3.013950in}{1.949195in}}{\pgfqpoint{3.011452in}{1.948160in}}{\pgfqpoint{3.009610in}{1.946318in}}%
\pgfpathcurveto{\pgfqpoint{3.007768in}{1.944477in}}{\pgfqpoint{3.006733in}{1.941978in}}{\pgfqpoint{3.006733in}{1.939374in}}%
\pgfpathcurveto{\pgfqpoint{3.006733in}{1.936769in}}{\pgfqpoint{3.007768in}{1.934271in}}{\pgfqpoint{3.009610in}{1.932429in}}%
\pgfpathcurveto{\pgfqpoint{3.011452in}{1.930588in}}{\pgfqpoint{3.013950in}{1.929553in}}{\pgfqpoint{3.016554in}{1.929553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568551in}{2.762512in}}%
\pgfpathcurveto{\pgfqpoint{1.571156in}{2.762512in}}{\pgfqpoint{1.573654in}{2.763546in}}{\pgfqpoint{1.575496in}{2.765388in}}%
\pgfpathcurveto{\pgfqpoint{1.577337in}{2.767230in}}{\pgfqpoint{1.578372in}{2.769728in}}{\pgfqpoint{1.578372in}{2.772332in}}%
\pgfpathcurveto{\pgfqpoint{1.578372in}{2.774937in}}{\pgfqpoint{1.577337in}{2.777435in}}{\pgfqpoint{1.575496in}{2.779277in}}%
\pgfpathcurveto{\pgfqpoint{1.573654in}{2.781119in}}{\pgfqpoint{1.571156in}{2.782153in}}{\pgfqpoint{1.568551in}{2.782153in}}%
\pgfpathcurveto{\pgfqpoint{1.565947in}{2.782153in}}{\pgfqpoint{1.563449in}{2.781119in}}{\pgfqpoint{1.561607in}{2.779277in}}%
\pgfpathcurveto{\pgfqpoint{1.559765in}{2.777435in}}{\pgfqpoint{1.558730in}{2.774937in}}{\pgfqpoint{1.558730in}{2.772332in}}%
\pgfpathcurveto{\pgfqpoint{1.558730in}{2.769728in}}{\pgfqpoint{1.559765in}{2.767230in}}{\pgfqpoint{1.561607in}{2.765388in}}%
\pgfpathcurveto{\pgfqpoint{1.563449in}{2.763546in}}{\pgfqpoint{1.565947in}{2.762512in}}{\pgfqpoint{1.568551in}{2.762512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685861in}{2.650822in}}%
\pgfpathcurveto{\pgfqpoint{1.688466in}{2.650822in}}{\pgfqpoint{1.690964in}{2.651857in}}{\pgfqpoint{1.692806in}{2.653699in}}%
\pgfpathcurveto{\pgfqpoint{1.694647in}{2.655540in}}{\pgfqpoint{1.695682in}{2.658038in}}{\pgfqpoint{1.695682in}{2.660643in}}%
\pgfpathcurveto{\pgfqpoint{1.695682in}{2.663248in}}{\pgfqpoint{1.694647in}{2.665746in}}{\pgfqpoint{1.692806in}{2.667587in}}%
\pgfpathcurveto{\pgfqpoint{1.690964in}{2.669429in}}{\pgfqpoint{1.688466in}{2.670464in}}{\pgfqpoint{1.685861in}{2.670464in}}%
\pgfpathcurveto{\pgfqpoint{1.683257in}{2.670464in}}{\pgfqpoint{1.680759in}{2.669429in}}{\pgfqpoint{1.678917in}{2.667587in}}%
\pgfpathcurveto{\pgfqpoint{1.677075in}{2.665746in}}{\pgfqpoint{1.676040in}{2.663248in}}{\pgfqpoint{1.676040in}{2.660643in}}%
\pgfpathcurveto{\pgfqpoint{1.676040in}{2.658038in}}{\pgfqpoint{1.677075in}{2.655540in}}{\pgfqpoint{1.678917in}{2.653699in}}%
\pgfpathcurveto{\pgfqpoint{1.680759in}{2.651857in}}{\pgfqpoint{1.683257in}{2.650822in}}{\pgfqpoint{1.685861in}{2.650822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375366in}{2.821955in}}%
\pgfpathcurveto{\pgfqpoint{1.377970in}{2.821955in}}{\pgfqpoint{1.380468in}{2.822990in}}{\pgfqpoint{1.382310in}{2.824832in}}%
\pgfpathcurveto{\pgfqpoint{1.384152in}{2.826673in}}{\pgfqpoint{1.385186in}{2.829172in}}{\pgfqpoint{1.385186in}{2.831776in}}%
\pgfpathcurveto{\pgfqpoint{1.385186in}{2.834381in}}{\pgfqpoint{1.384152in}{2.836879in}}{\pgfqpoint{1.382310in}{2.838721in}}%
\pgfpathcurveto{\pgfqpoint{1.380468in}{2.840562in}}{\pgfqpoint{1.377970in}{2.841597in}}{\pgfqpoint{1.375366in}{2.841597in}}%
\pgfpathcurveto{\pgfqpoint{1.372761in}{2.841597in}}{\pgfqpoint{1.370263in}{2.840562in}}{\pgfqpoint{1.368421in}{2.838721in}}%
\pgfpathcurveto{\pgfqpoint{1.366579in}{2.836879in}}{\pgfqpoint{1.365545in}{2.834381in}}{\pgfqpoint{1.365545in}{2.831776in}}%
\pgfpathcurveto{\pgfqpoint{1.365545in}{2.829172in}}{\pgfqpoint{1.366579in}{2.826673in}}{\pgfqpoint{1.368421in}{2.824832in}}%
\pgfpathcurveto{\pgfqpoint{1.370263in}{2.822990in}}{\pgfqpoint{1.372761in}{2.821955in}}{\pgfqpoint{1.375366in}{2.821955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696484in}{2.850429in}}%
\pgfpathcurveto{\pgfqpoint{1.699089in}{2.850429in}}{\pgfqpoint{1.701587in}{2.851464in}}{\pgfqpoint{1.703429in}{2.853305in}}%
\pgfpathcurveto{\pgfqpoint{1.705270in}{2.855147in}}{\pgfqpoint{1.706305in}{2.857645in}}{\pgfqpoint{1.706305in}{2.860250in}}%
\pgfpathcurveto{\pgfqpoint{1.706305in}{2.862854in}}{\pgfqpoint{1.705270in}{2.865353in}}{\pgfqpoint{1.703429in}{2.867194in}}%
\pgfpathcurveto{\pgfqpoint{1.701587in}{2.869036in}}{\pgfqpoint{1.699089in}{2.870071in}}{\pgfqpoint{1.696484in}{2.870071in}}%
\pgfpathcurveto{\pgfqpoint{1.693880in}{2.870071in}}{\pgfqpoint{1.691381in}{2.869036in}}{\pgfqpoint{1.689540in}{2.867194in}}%
\pgfpathcurveto{\pgfqpoint{1.687698in}{2.865353in}}{\pgfqpoint{1.686663in}{2.862854in}}{\pgfqpoint{1.686663in}{2.860250in}}%
\pgfpathcurveto{\pgfqpoint{1.686663in}{2.857645in}}{\pgfqpoint{1.687698in}{2.855147in}}{\pgfqpoint{1.689540in}{2.853305in}}%
\pgfpathcurveto{\pgfqpoint{1.691381in}{2.851464in}}{\pgfqpoint{1.693880in}{2.850429in}}{\pgfqpoint{1.696484in}{2.850429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775126in}{3.587182in}}%
\pgfpathcurveto{\pgfqpoint{1.777730in}{3.587182in}}{\pgfqpoint{1.780228in}{3.588217in}}{\pgfqpoint{1.782070in}{3.590059in}}%
\pgfpathcurveto{\pgfqpoint{1.783912in}{3.591901in}}{\pgfqpoint{1.784947in}{3.594399in}}{\pgfqpoint{1.784947in}{3.597003in}}%
\pgfpathcurveto{\pgfqpoint{1.784947in}{3.599608in}}{\pgfqpoint{1.783912in}{3.602106in}}{\pgfqpoint{1.782070in}{3.603948in}}%
\pgfpathcurveto{\pgfqpoint{1.780228in}{3.605789in}}{\pgfqpoint{1.777730in}{3.606824in}}{\pgfqpoint{1.775126in}{3.606824in}}%
\pgfpathcurveto{\pgfqpoint{1.772521in}{3.606824in}}{\pgfqpoint{1.770023in}{3.605789in}}{\pgfqpoint{1.768181in}{3.603948in}}%
\pgfpathcurveto{\pgfqpoint{1.766340in}{3.602106in}}{\pgfqpoint{1.765305in}{3.599608in}}{\pgfqpoint{1.765305in}{3.597003in}}%
\pgfpathcurveto{\pgfqpoint{1.765305in}{3.594399in}}{\pgfqpoint{1.766340in}{3.591901in}}{\pgfqpoint{1.768181in}{3.590059in}}%
\pgfpathcurveto{\pgfqpoint{1.770023in}{3.588217in}}{\pgfqpoint{1.772521in}{3.587182in}}{\pgfqpoint{1.775126in}{3.587182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081034in}{2.957798in}}%
\pgfpathcurveto{\pgfqpoint{2.083639in}{2.957798in}}{\pgfqpoint{2.086137in}{2.958833in}}{\pgfqpoint{2.087979in}{2.960675in}}%
\pgfpathcurveto{\pgfqpoint{2.089820in}{2.962517in}}{\pgfqpoint{2.090855in}{2.965015in}}{\pgfqpoint{2.090855in}{2.967619in}}%
\pgfpathcurveto{\pgfqpoint{2.090855in}{2.970224in}}{\pgfqpoint{2.089820in}{2.972722in}}{\pgfqpoint{2.087979in}{2.974564in}}%
\pgfpathcurveto{\pgfqpoint{2.086137in}{2.976405in}}{\pgfqpoint{2.083639in}{2.977440in}}{\pgfqpoint{2.081034in}{2.977440in}}%
\pgfpathcurveto{\pgfqpoint{2.078430in}{2.977440in}}{\pgfqpoint{2.075931in}{2.976405in}}{\pgfqpoint{2.074090in}{2.974564in}}%
\pgfpathcurveto{\pgfqpoint{2.072248in}{2.972722in}}{\pgfqpoint{2.071213in}{2.970224in}}{\pgfqpoint{2.071213in}{2.967619in}}%
\pgfpathcurveto{\pgfqpoint{2.071213in}{2.965015in}}{\pgfqpoint{2.072248in}{2.962517in}}{\pgfqpoint{2.074090in}{2.960675in}}%
\pgfpathcurveto{\pgfqpoint{2.075931in}{2.958833in}}{\pgfqpoint{2.078430in}{2.957798in}}{\pgfqpoint{2.081034in}{2.957798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574308in}{2.602006in}}%
\pgfpathcurveto{\pgfqpoint{1.576913in}{2.602006in}}{\pgfqpoint{1.579411in}{2.603041in}}{\pgfqpoint{1.581252in}{2.604883in}}%
\pgfpathcurveto{\pgfqpoint{1.583094in}{2.606724in}}{\pgfqpoint{1.584129in}{2.609223in}}{\pgfqpoint{1.584129in}{2.611827in}}%
\pgfpathcurveto{\pgfqpoint{1.584129in}{2.614432in}}{\pgfqpoint{1.583094in}{2.616930in}}{\pgfqpoint{1.581252in}{2.618771in}}%
\pgfpathcurveto{\pgfqpoint{1.579411in}{2.620613in}}{\pgfqpoint{1.576913in}{2.621648in}}{\pgfqpoint{1.574308in}{2.621648in}}%
\pgfpathcurveto{\pgfqpoint{1.571703in}{2.621648in}}{\pgfqpoint{1.569205in}{2.620613in}}{\pgfqpoint{1.567364in}{2.618771in}}%
\pgfpathcurveto{\pgfqpoint{1.565522in}{2.616930in}}{\pgfqpoint{1.564487in}{2.614432in}}{\pgfqpoint{1.564487in}{2.611827in}}%
\pgfpathcurveto{\pgfqpoint{1.564487in}{2.609223in}}{\pgfqpoint{1.565522in}{2.606724in}}{\pgfqpoint{1.567364in}{2.604883in}}%
\pgfpathcurveto{\pgfqpoint{1.569205in}{2.603041in}}{\pgfqpoint{1.571703in}{2.602006in}}{\pgfqpoint{1.574308in}{2.602006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775569in}{3.471285in}}%
\pgfpathcurveto{\pgfqpoint{2.778174in}{3.471285in}}{\pgfqpoint{2.780672in}{3.472319in}}{\pgfqpoint{2.782514in}{3.474161in}}%
\pgfpathcurveto{\pgfqpoint{2.784355in}{3.476003in}}{\pgfqpoint{2.785390in}{3.478501in}}{\pgfqpoint{2.785390in}{3.481106in}}%
\pgfpathcurveto{\pgfqpoint{2.785390in}{3.483710in}}{\pgfqpoint{2.784355in}{3.486208in}}{\pgfqpoint{2.782514in}{3.488050in}}%
\pgfpathcurveto{\pgfqpoint{2.780672in}{3.489892in}}{\pgfqpoint{2.778174in}{3.490927in}}{\pgfqpoint{2.775569in}{3.490927in}}%
\pgfpathcurveto{\pgfqpoint{2.772965in}{3.490927in}}{\pgfqpoint{2.770467in}{3.489892in}}{\pgfqpoint{2.768625in}{3.488050in}}%
\pgfpathcurveto{\pgfqpoint{2.766783in}{3.486208in}}{\pgfqpoint{2.765748in}{3.483710in}}{\pgfqpoint{2.765748in}{3.481106in}}%
\pgfpathcurveto{\pgfqpoint{2.765748in}{3.478501in}}{\pgfqpoint{2.766783in}{3.476003in}}{\pgfqpoint{2.768625in}{3.474161in}}%
\pgfpathcurveto{\pgfqpoint{2.770467in}{3.472319in}}{\pgfqpoint{2.772965in}{3.471285in}}{\pgfqpoint{2.775569in}{3.471285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239618in}{2.672468in}}%
\pgfpathcurveto{\pgfqpoint{1.242223in}{2.672468in}}{\pgfqpoint{1.244721in}{2.673503in}}{\pgfqpoint{1.246563in}{2.675345in}}%
\pgfpathcurveto{\pgfqpoint{1.248404in}{2.677187in}}{\pgfqpoint{1.249439in}{2.679685in}}{\pgfqpoint{1.249439in}{2.682289in}}%
\pgfpathcurveto{\pgfqpoint{1.249439in}{2.684894in}}{\pgfqpoint{1.248404in}{2.687392in}}{\pgfqpoint{1.246563in}{2.689234in}}%
\pgfpathcurveto{\pgfqpoint{1.244721in}{2.691075in}}{\pgfqpoint{1.242223in}{2.692110in}}{\pgfqpoint{1.239618in}{2.692110in}}%
\pgfpathcurveto{\pgfqpoint{1.237014in}{2.692110in}}{\pgfqpoint{1.234516in}{2.691075in}}{\pgfqpoint{1.232674in}{2.689234in}}%
\pgfpathcurveto{\pgfqpoint{1.230832in}{2.687392in}}{\pgfqpoint{1.229797in}{2.684894in}}{\pgfqpoint{1.229797in}{2.682289in}}%
\pgfpathcurveto{\pgfqpoint{1.229797in}{2.679685in}}{\pgfqpoint{1.230832in}{2.677187in}}{\pgfqpoint{1.232674in}{2.675345in}}%
\pgfpathcurveto{\pgfqpoint{1.234516in}{2.673503in}}{\pgfqpoint{1.237014in}{2.672468in}}{\pgfqpoint{1.239618in}{2.672468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380067in}{2.658349in}}%
\pgfpathcurveto{\pgfqpoint{1.382671in}{2.658349in}}{\pgfqpoint{1.385170in}{2.659383in}}{\pgfqpoint{1.387011in}{2.661225in}}%
\pgfpathcurveto{\pgfqpoint{1.388853in}{2.663067in}}{\pgfqpoint{1.389888in}{2.665565in}}{\pgfqpoint{1.389888in}{2.668169in}}%
\pgfpathcurveto{\pgfqpoint{1.389888in}{2.670774in}}{\pgfqpoint{1.388853in}{2.673272in}}{\pgfqpoint{1.387011in}{2.675114in}}%
\pgfpathcurveto{\pgfqpoint{1.385170in}{2.676956in}}{\pgfqpoint{1.382671in}{2.677990in}}{\pgfqpoint{1.380067in}{2.677990in}}%
\pgfpathcurveto{\pgfqpoint{1.377462in}{2.677990in}}{\pgfqpoint{1.374964in}{2.676956in}}{\pgfqpoint{1.373122in}{2.675114in}}%
\pgfpathcurveto{\pgfqpoint{1.371281in}{2.673272in}}{\pgfqpoint{1.370246in}{2.670774in}}{\pgfqpoint{1.370246in}{2.668169in}}%
\pgfpathcurveto{\pgfqpoint{1.370246in}{2.665565in}}{\pgfqpoint{1.371281in}{2.663067in}}{\pgfqpoint{1.373122in}{2.661225in}}%
\pgfpathcurveto{\pgfqpoint{1.374964in}{2.659383in}}{\pgfqpoint{1.377462in}{2.658349in}}{\pgfqpoint{1.380067in}{2.658349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309265in}{1.399903in}}%
\pgfpathcurveto{\pgfqpoint{3.311870in}{1.399903in}}{\pgfqpoint{3.314368in}{1.400938in}}{\pgfqpoint{3.316210in}{1.402780in}}%
\pgfpathcurveto{\pgfqpoint{3.318051in}{1.404621in}}{\pgfqpoint{3.319086in}{1.407119in}}{\pgfqpoint{3.319086in}{1.409724in}}%
\pgfpathcurveto{\pgfqpoint{3.319086in}{1.412329in}}{\pgfqpoint{3.318051in}{1.414827in}}{\pgfqpoint{3.316210in}{1.416668in}}%
\pgfpathcurveto{\pgfqpoint{3.314368in}{1.418510in}}{\pgfqpoint{3.311870in}{1.419545in}}{\pgfqpoint{3.309265in}{1.419545in}}%
\pgfpathcurveto{\pgfqpoint{3.306661in}{1.419545in}}{\pgfqpoint{3.304162in}{1.418510in}}{\pgfqpoint{3.302321in}{1.416668in}}%
\pgfpathcurveto{\pgfqpoint{3.300479in}{1.414827in}}{\pgfqpoint{3.299444in}{1.412329in}}{\pgfqpoint{3.299444in}{1.409724in}}%
\pgfpathcurveto{\pgfqpoint{3.299444in}{1.407119in}}{\pgfqpoint{3.300479in}{1.404621in}}{\pgfqpoint{3.302321in}{1.402780in}}%
\pgfpathcurveto{\pgfqpoint{3.304162in}{1.400938in}}{\pgfqpoint{3.306661in}{1.399903in}}{\pgfqpoint{3.309265in}{1.399903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648527in}{1.936956in}}%
\pgfpathcurveto{\pgfqpoint{3.651132in}{1.936956in}}{\pgfqpoint{3.653630in}{1.937990in}}{\pgfqpoint{3.655472in}{1.939832in}}%
\pgfpathcurveto{\pgfqpoint{3.657313in}{1.941674in}}{\pgfqpoint{3.658348in}{1.944172in}}{\pgfqpoint{3.658348in}{1.946776in}}%
\pgfpathcurveto{\pgfqpoint{3.658348in}{1.949381in}}{\pgfqpoint{3.657313in}{1.951879in}}{\pgfqpoint{3.655472in}{1.953721in}}%
\pgfpathcurveto{\pgfqpoint{3.653630in}{1.955563in}}{\pgfqpoint{3.651132in}{1.956597in}}{\pgfqpoint{3.648527in}{1.956597in}}%
\pgfpathcurveto{\pgfqpoint{3.645923in}{1.956597in}}{\pgfqpoint{3.643424in}{1.955563in}}{\pgfqpoint{3.641583in}{1.953721in}}%
\pgfpathcurveto{\pgfqpoint{3.639741in}{1.951879in}}{\pgfqpoint{3.638706in}{1.949381in}}{\pgfqpoint{3.638706in}{1.946776in}}%
\pgfpathcurveto{\pgfqpoint{3.638706in}{1.944172in}}{\pgfqpoint{3.639741in}{1.941674in}}{\pgfqpoint{3.641583in}{1.939832in}}%
\pgfpathcurveto{\pgfqpoint{3.643424in}{1.937990in}}{\pgfqpoint{3.645923in}{1.936956in}}{\pgfqpoint{3.648527in}{1.936956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246370in}{2.762984in}}%
\pgfpathcurveto{\pgfqpoint{1.248975in}{2.762984in}}{\pgfqpoint{1.251473in}{2.764019in}}{\pgfqpoint{1.253315in}{2.765860in}}%
\pgfpathcurveto{\pgfqpoint{1.255156in}{2.767702in}}{\pgfqpoint{1.256191in}{2.770200in}}{\pgfqpoint{1.256191in}{2.772805in}}%
\pgfpathcurveto{\pgfqpoint{1.256191in}{2.775409in}}{\pgfqpoint{1.255156in}{2.777908in}}{\pgfqpoint{1.253315in}{2.779749in}}%
\pgfpathcurveto{\pgfqpoint{1.251473in}{2.781591in}}{\pgfqpoint{1.248975in}{2.782626in}}{\pgfqpoint{1.246370in}{2.782626in}}%
\pgfpathcurveto{\pgfqpoint{1.243766in}{2.782626in}}{\pgfqpoint{1.241267in}{2.781591in}}{\pgfqpoint{1.239426in}{2.779749in}}%
\pgfpathcurveto{\pgfqpoint{1.237584in}{2.777908in}}{\pgfqpoint{1.236549in}{2.775409in}}{\pgfqpoint{1.236549in}{2.772805in}}%
\pgfpathcurveto{\pgfqpoint{1.236549in}{2.770200in}}{\pgfqpoint{1.237584in}{2.767702in}}{\pgfqpoint{1.239426in}{2.765860in}}%
\pgfpathcurveto{\pgfqpoint{1.241267in}{2.764019in}}{\pgfqpoint{1.243766in}{2.762984in}}{\pgfqpoint{1.246370in}{2.762984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925101in}{3.066505in}}%
\pgfpathcurveto{\pgfqpoint{1.927705in}{3.066505in}}{\pgfqpoint{1.930203in}{3.067540in}}{\pgfqpoint{1.932045in}{3.069382in}}%
\pgfpathcurveto{\pgfqpoint{1.933887in}{3.071224in}}{\pgfqpoint{1.934922in}{3.073722in}}{\pgfqpoint{1.934922in}{3.076326in}}%
\pgfpathcurveto{\pgfqpoint{1.934922in}{3.078931in}}{\pgfqpoint{1.933887in}{3.081429in}}{\pgfqpoint{1.932045in}{3.083271in}}%
\pgfpathcurveto{\pgfqpoint{1.930203in}{3.085112in}}{\pgfqpoint{1.927705in}{3.086147in}}{\pgfqpoint{1.925101in}{3.086147in}}%
\pgfpathcurveto{\pgfqpoint{1.922496in}{3.086147in}}{\pgfqpoint{1.919998in}{3.085112in}}{\pgfqpoint{1.918156in}{3.083271in}}%
\pgfpathcurveto{\pgfqpoint{1.916314in}{3.081429in}}{\pgfqpoint{1.915280in}{3.078931in}}{\pgfqpoint{1.915280in}{3.076326in}}%
\pgfpathcurveto{\pgfqpoint{1.915280in}{3.073722in}}{\pgfqpoint{1.916314in}{3.071224in}}{\pgfqpoint{1.918156in}{3.069382in}}%
\pgfpathcurveto{\pgfqpoint{1.919998in}{3.067540in}}{\pgfqpoint{1.922496in}{3.066505in}}{\pgfqpoint{1.925101in}{3.066505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155347in}{3.601018in}}%
\pgfpathcurveto{\pgfqpoint{3.157952in}{3.601018in}}{\pgfqpoint{3.160450in}{3.602053in}}{\pgfqpoint{3.162292in}{3.603895in}}%
\pgfpathcurveto{\pgfqpoint{3.164133in}{3.605737in}}{\pgfqpoint{3.165168in}{3.608235in}}{\pgfqpoint{3.165168in}{3.610839in}}%
\pgfpathcurveto{\pgfqpoint{3.165168in}{3.613444in}}{\pgfqpoint{3.164133in}{3.615942in}}{\pgfqpoint{3.162292in}{3.617784in}}%
\pgfpathcurveto{\pgfqpoint{3.160450in}{3.619626in}}{\pgfqpoint{3.157952in}{3.620660in}}{\pgfqpoint{3.155347in}{3.620660in}}%
\pgfpathcurveto{\pgfqpoint{3.152743in}{3.620660in}}{\pgfqpoint{3.150244in}{3.619626in}}{\pgfqpoint{3.148403in}{3.617784in}}%
\pgfpathcurveto{\pgfqpoint{3.146561in}{3.615942in}}{\pgfqpoint{3.145526in}{3.613444in}}{\pgfqpoint{3.145526in}{3.610839in}}%
\pgfpathcurveto{\pgfqpoint{3.145526in}{3.608235in}}{\pgfqpoint{3.146561in}{3.605737in}}{\pgfqpoint{3.148403in}{3.603895in}}%
\pgfpathcurveto{\pgfqpoint{3.150244in}{3.602053in}}{\pgfqpoint{3.152743in}{3.601018in}}{\pgfqpoint{3.155347in}{3.601018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414979in}{1.841589in}}%
\pgfpathcurveto{\pgfqpoint{3.417584in}{1.841589in}}{\pgfqpoint{3.420082in}{1.842623in}}{\pgfqpoint{3.421924in}{1.844465in}}%
\pgfpathcurveto{\pgfqpoint{3.423765in}{1.846307in}}{\pgfqpoint{3.424800in}{1.848805in}}{\pgfqpoint{3.424800in}{1.851410in}}%
\pgfpathcurveto{\pgfqpoint{3.424800in}{1.854014in}}{\pgfqpoint{3.423765in}{1.856512in}}{\pgfqpoint{3.421924in}{1.858354in}}%
\pgfpathcurveto{\pgfqpoint{3.420082in}{1.860196in}}{\pgfqpoint{3.417584in}{1.861230in}}{\pgfqpoint{3.414979in}{1.861230in}}%
\pgfpathcurveto{\pgfqpoint{3.412375in}{1.861230in}}{\pgfqpoint{3.409877in}{1.860196in}}{\pgfqpoint{3.408035in}{1.858354in}}%
\pgfpathcurveto{\pgfqpoint{3.406193in}{1.856512in}}{\pgfqpoint{3.405158in}{1.854014in}}{\pgfqpoint{3.405158in}{1.851410in}}%
\pgfpathcurveto{\pgfqpoint{3.405158in}{1.848805in}}{\pgfqpoint{3.406193in}{1.846307in}}{\pgfqpoint{3.408035in}{1.844465in}}%
\pgfpathcurveto{\pgfqpoint{3.409877in}{1.842623in}}{\pgfqpoint{3.412375in}{1.841589in}}{\pgfqpoint{3.414979in}{1.841589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210849in}{0.844960in}}%
\pgfpathcurveto{\pgfqpoint{2.213454in}{0.844960in}}{\pgfqpoint{2.215952in}{0.845995in}}{\pgfqpoint{2.217794in}{0.847837in}}%
\pgfpathcurveto{\pgfqpoint{2.219635in}{0.849678in}}{\pgfqpoint{2.220670in}{0.852177in}}{\pgfqpoint{2.220670in}{0.854781in}}%
\pgfpathcurveto{\pgfqpoint{2.220670in}{0.857386in}}{\pgfqpoint{2.219635in}{0.859884in}}{\pgfqpoint{2.217794in}{0.861726in}}%
\pgfpathcurveto{\pgfqpoint{2.215952in}{0.863567in}}{\pgfqpoint{2.213454in}{0.864602in}}{\pgfqpoint{2.210849in}{0.864602in}}%
\pgfpathcurveto{\pgfqpoint{2.208245in}{0.864602in}}{\pgfqpoint{2.205746in}{0.863567in}}{\pgfqpoint{2.203905in}{0.861726in}}%
\pgfpathcurveto{\pgfqpoint{2.202063in}{0.859884in}}{\pgfqpoint{2.201028in}{0.857386in}}{\pgfqpoint{2.201028in}{0.854781in}}%
\pgfpathcurveto{\pgfqpoint{2.201028in}{0.852177in}}{\pgfqpoint{2.202063in}{0.849678in}}{\pgfqpoint{2.203905in}{0.847837in}}%
\pgfpathcurveto{\pgfqpoint{2.205746in}{0.845995in}}{\pgfqpoint{2.208245in}{0.844960in}}{\pgfqpoint{2.210849in}{0.844960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963230in}{3.169969in}}%
\pgfpathcurveto{\pgfqpoint{1.965835in}{3.169969in}}{\pgfqpoint{1.968333in}{3.171004in}}{\pgfqpoint{1.970174in}{3.172845in}}%
\pgfpathcurveto{\pgfqpoint{1.972016in}{3.174687in}}{\pgfqpoint{1.973051in}{3.177185in}}{\pgfqpoint{1.973051in}{3.179790in}}%
\pgfpathcurveto{\pgfqpoint{1.973051in}{3.182394in}}{\pgfqpoint{1.972016in}{3.184893in}}{\pgfqpoint{1.970174in}{3.186734in}}%
\pgfpathcurveto{\pgfqpoint{1.968333in}{3.188576in}}{\pgfqpoint{1.965835in}{3.189611in}}{\pgfqpoint{1.963230in}{3.189611in}}%
\pgfpathcurveto{\pgfqpoint{1.960625in}{3.189611in}}{\pgfqpoint{1.958127in}{3.188576in}}{\pgfqpoint{1.956286in}{3.186734in}}%
\pgfpathcurveto{\pgfqpoint{1.954444in}{3.184893in}}{\pgfqpoint{1.953409in}{3.182394in}}{\pgfqpoint{1.953409in}{3.179790in}}%
\pgfpathcurveto{\pgfqpoint{1.953409in}{3.177185in}}{\pgfqpoint{1.954444in}{3.174687in}}{\pgfqpoint{1.956286in}{3.172845in}}%
\pgfpathcurveto{\pgfqpoint{1.958127in}{3.171004in}}{\pgfqpoint{1.960625in}{3.169969in}}{\pgfqpoint{1.963230in}{3.169969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401572in}{4.006973in}}%
\pgfpathcurveto{\pgfqpoint{2.404176in}{4.006973in}}{\pgfqpoint{2.406674in}{4.008008in}}{\pgfqpoint{2.408516in}{4.009850in}}%
\pgfpathcurveto{\pgfqpoint{2.410358in}{4.011692in}}{\pgfqpoint{2.411392in}{4.014190in}}{\pgfqpoint{2.411392in}{4.016794in}}%
\pgfpathcurveto{\pgfqpoint{2.411392in}{4.019399in}}{\pgfqpoint{2.410358in}{4.021897in}}{\pgfqpoint{2.408516in}{4.023739in}}%
\pgfpathcurveto{\pgfqpoint{2.406674in}{4.025581in}}{\pgfqpoint{2.404176in}{4.026615in}}{\pgfqpoint{2.401572in}{4.026615in}}%
\pgfpathcurveto{\pgfqpoint{2.398967in}{4.026615in}}{\pgfqpoint{2.396469in}{4.025581in}}{\pgfqpoint{2.394627in}{4.023739in}}%
\pgfpathcurveto{\pgfqpoint{2.392785in}{4.021897in}}{\pgfqpoint{2.391751in}{4.019399in}}{\pgfqpoint{2.391751in}{4.016794in}}%
\pgfpathcurveto{\pgfqpoint{2.391751in}{4.014190in}}{\pgfqpoint{2.392785in}{4.011692in}}{\pgfqpoint{2.394627in}{4.009850in}}%
\pgfpathcurveto{\pgfqpoint{2.396469in}{4.008008in}}{\pgfqpoint{2.398967in}{4.006973in}}{\pgfqpoint{2.401572in}{4.006973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478825in}{2.264403in}}%
\pgfpathcurveto{\pgfqpoint{4.481429in}{2.264403in}}{\pgfqpoint{4.483927in}{2.265437in}}{\pgfqpoint{4.485769in}{2.267279in}}%
\pgfpathcurveto{\pgfqpoint{4.487611in}{2.269121in}}{\pgfqpoint{4.488646in}{2.271619in}}{\pgfqpoint{4.488646in}{2.274224in}}%
\pgfpathcurveto{\pgfqpoint{4.488646in}{2.276828in}}{\pgfqpoint{4.487611in}{2.279326in}}{\pgfqpoint{4.485769in}{2.281168in}}%
\pgfpathcurveto{\pgfqpoint{4.483927in}{2.283010in}}{\pgfqpoint{4.481429in}{2.284045in}}{\pgfqpoint{4.478825in}{2.284045in}}%
\pgfpathcurveto{\pgfqpoint{4.476220in}{2.284045in}}{\pgfqpoint{4.473722in}{2.283010in}}{\pgfqpoint{4.471880in}{2.281168in}}%
\pgfpathcurveto{\pgfqpoint{4.470039in}{2.279326in}}{\pgfqpoint{4.469004in}{2.276828in}}{\pgfqpoint{4.469004in}{2.274224in}}%
\pgfpathcurveto{\pgfqpoint{4.469004in}{2.271619in}}{\pgfqpoint{4.470039in}{2.269121in}}{\pgfqpoint{4.471880in}{2.267279in}}%
\pgfpathcurveto{\pgfqpoint{4.473722in}{2.265437in}}{\pgfqpoint{4.476220in}{2.264403in}}{\pgfqpoint{4.478825in}{2.264403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561605in}{1.206831in}}%
\pgfpathcurveto{\pgfqpoint{2.564210in}{1.206831in}}{\pgfqpoint{2.566708in}{1.207866in}}{\pgfqpoint{2.568549in}{1.209708in}}%
\pgfpathcurveto{\pgfqpoint{2.570391in}{1.211550in}}{\pgfqpoint{2.571426in}{1.214048in}}{\pgfqpoint{2.571426in}{1.216652in}}%
\pgfpathcurveto{\pgfqpoint{2.571426in}{1.219257in}}{\pgfqpoint{2.570391in}{1.221755in}}{\pgfqpoint{2.568549in}{1.223597in}}%
\pgfpathcurveto{\pgfqpoint{2.566708in}{1.225438in}}{\pgfqpoint{2.564210in}{1.226473in}}{\pgfqpoint{2.561605in}{1.226473in}}%
\pgfpathcurveto{\pgfqpoint{2.559000in}{1.226473in}}{\pgfqpoint{2.556502in}{1.225438in}}{\pgfqpoint{2.554661in}{1.223597in}}%
\pgfpathcurveto{\pgfqpoint{2.552819in}{1.221755in}}{\pgfqpoint{2.551784in}{1.219257in}}{\pgfqpoint{2.551784in}{1.216652in}}%
\pgfpathcurveto{\pgfqpoint{2.551784in}{1.214048in}}{\pgfqpoint{2.552819in}{1.211550in}}{\pgfqpoint{2.554661in}{1.209708in}}%
\pgfpathcurveto{\pgfqpoint{2.556502in}{1.207866in}}{\pgfqpoint{2.559000in}{1.206831in}}{\pgfqpoint{2.561605in}{1.206831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240081in}{2.619758in}}%
\pgfpathcurveto{\pgfqpoint{1.242686in}{2.619758in}}{\pgfqpoint{1.245184in}{2.620793in}}{\pgfqpoint{1.247026in}{2.622634in}}%
\pgfpathcurveto{\pgfqpoint{1.248867in}{2.624476in}}{\pgfqpoint{1.249902in}{2.626974in}}{\pgfqpoint{1.249902in}{2.629579in}}%
\pgfpathcurveto{\pgfqpoint{1.249902in}{2.632183in}}{\pgfqpoint{1.248867in}{2.634681in}}{\pgfqpoint{1.247026in}{2.636523in}}%
\pgfpathcurveto{\pgfqpoint{1.245184in}{2.638365in}}{\pgfqpoint{1.242686in}{2.639400in}}{\pgfqpoint{1.240081in}{2.639400in}}%
\pgfpathcurveto{\pgfqpoint{1.237477in}{2.639400in}}{\pgfqpoint{1.234979in}{2.638365in}}{\pgfqpoint{1.233137in}{2.636523in}}%
\pgfpathcurveto{\pgfqpoint{1.231295in}{2.634681in}}{\pgfqpoint{1.230260in}{2.632183in}}{\pgfqpoint{1.230260in}{2.629579in}}%
\pgfpathcurveto{\pgfqpoint{1.230260in}{2.626974in}}{\pgfqpoint{1.231295in}{2.624476in}}{\pgfqpoint{1.233137in}{2.622634in}}%
\pgfpathcurveto{\pgfqpoint{1.234979in}{2.620793in}}{\pgfqpoint{1.237477in}{2.619758in}}{\pgfqpoint{1.240081in}{2.619758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383631in}{3.373819in}}%
\pgfpathcurveto{\pgfqpoint{2.386236in}{3.373819in}}{\pgfqpoint{2.388734in}{3.374854in}}{\pgfqpoint{2.390576in}{3.376696in}}%
\pgfpathcurveto{\pgfqpoint{2.392418in}{3.378537in}}{\pgfqpoint{2.393452in}{3.381036in}}{\pgfqpoint{2.393452in}{3.383640in}}%
\pgfpathcurveto{\pgfqpoint{2.393452in}{3.386245in}}{\pgfqpoint{2.392418in}{3.388743in}}{\pgfqpoint{2.390576in}{3.390585in}}%
\pgfpathcurveto{\pgfqpoint{2.388734in}{3.392426in}}{\pgfqpoint{2.386236in}{3.393461in}}{\pgfqpoint{2.383631in}{3.393461in}}%
\pgfpathcurveto{\pgfqpoint{2.381027in}{3.393461in}}{\pgfqpoint{2.378529in}{3.392426in}}{\pgfqpoint{2.376687in}{3.390585in}}%
\pgfpathcurveto{\pgfqpoint{2.374845in}{3.388743in}}{\pgfqpoint{2.373810in}{3.386245in}}{\pgfqpoint{2.373810in}{3.383640in}}%
\pgfpathcurveto{\pgfqpoint{2.373810in}{3.381036in}}{\pgfqpoint{2.374845in}{3.378537in}}{\pgfqpoint{2.376687in}{3.376696in}}%
\pgfpathcurveto{\pgfqpoint{2.378529in}{3.374854in}}{\pgfqpoint{2.381027in}{3.373819in}}{\pgfqpoint{2.383631in}{3.373819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587345in}{3.394252in}}%
\pgfpathcurveto{\pgfqpoint{2.589949in}{3.394252in}}{\pgfqpoint{2.592448in}{3.395287in}}{\pgfqpoint{2.594289in}{3.397129in}}%
\pgfpathcurveto{\pgfqpoint{2.596131in}{3.398970in}}{\pgfqpoint{2.597166in}{3.401469in}}{\pgfqpoint{2.597166in}{3.404073in}}%
\pgfpathcurveto{\pgfqpoint{2.597166in}{3.406678in}}{\pgfqpoint{2.596131in}{3.409176in}}{\pgfqpoint{2.594289in}{3.411018in}}%
\pgfpathcurveto{\pgfqpoint{2.592448in}{3.412859in}}{\pgfqpoint{2.589949in}{3.413894in}}{\pgfqpoint{2.587345in}{3.413894in}}%
\pgfpathcurveto{\pgfqpoint{2.584740in}{3.413894in}}{\pgfqpoint{2.582242in}{3.412859in}}{\pgfqpoint{2.580401in}{3.411018in}}%
\pgfpathcurveto{\pgfqpoint{2.578559in}{3.409176in}}{\pgfqpoint{2.577524in}{3.406678in}}{\pgfqpoint{2.577524in}{3.404073in}}%
\pgfpathcurveto{\pgfqpoint{2.577524in}{3.401469in}}{\pgfqpoint{2.578559in}{3.398970in}}{\pgfqpoint{2.580401in}{3.397129in}}%
\pgfpathcurveto{\pgfqpoint{2.582242in}{3.395287in}}{\pgfqpoint{2.584740in}{3.394252in}}{\pgfqpoint{2.587345in}{3.394252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844405in}{2.543165in}}%
\pgfpathcurveto{\pgfqpoint{0.847009in}{2.543165in}}{\pgfqpoint{0.849507in}{2.544200in}}{\pgfqpoint{0.851349in}{2.546041in}}%
\pgfpathcurveto{\pgfqpoint{0.853191in}{2.547883in}}{\pgfqpoint{0.854226in}{2.550381in}}{\pgfqpoint{0.854226in}{2.552986in}}%
\pgfpathcurveto{\pgfqpoint{0.854226in}{2.555590in}}{\pgfqpoint{0.853191in}{2.558089in}}{\pgfqpoint{0.851349in}{2.559930in}}%
\pgfpathcurveto{\pgfqpoint{0.849507in}{2.561772in}}{\pgfqpoint{0.847009in}{2.562807in}}{\pgfqpoint{0.844405in}{2.562807in}}%
\pgfpathcurveto{\pgfqpoint{0.841800in}{2.562807in}}{\pgfqpoint{0.839302in}{2.561772in}}{\pgfqpoint{0.837460in}{2.559930in}}%
\pgfpathcurveto{\pgfqpoint{0.835619in}{2.558089in}}{\pgfqpoint{0.834584in}{2.555590in}}{\pgfqpoint{0.834584in}{2.552986in}}%
\pgfpathcurveto{\pgfqpoint{0.834584in}{2.550381in}}{\pgfqpoint{0.835619in}{2.547883in}}{\pgfqpoint{0.837460in}{2.546041in}}%
\pgfpathcurveto{\pgfqpoint{0.839302in}{2.544200in}}{\pgfqpoint{0.841800in}{2.543165in}}{\pgfqpoint{0.844405in}{2.543165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512441in}{2.407611in}}%
\pgfpathcurveto{\pgfqpoint{2.515046in}{2.407611in}}{\pgfqpoint{2.517544in}{2.408646in}}{\pgfqpoint{2.519386in}{2.410488in}}%
\pgfpathcurveto{\pgfqpoint{2.521227in}{2.412329in}}{\pgfqpoint{2.522262in}{2.414828in}}{\pgfqpoint{2.522262in}{2.417432in}}%
\pgfpathcurveto{\pgfqpoint{2.522262in}{2.420037in}}{\pgfqpoint{2.521227in}{2.422535in}}{\pgfqpoint{2.519386in}{2.424377in}}%
\pgfpathcurveto{\pgfqpoint{2.517544in}{2.426218in}}{\pgfqpoint{2.515046in}{2.427253in}}{\pgfqpoint{2.512441in}{2.427253in}}%
\pgfpathcurveto{\pgfqpoint{2.509837in}{2.427253in}}{\pgfqpoint{2.507339in}{2.426218in}}{\pgfqpoint{2.505497in}{2.424377in}}%
\pgfpathcurveto{\pgfqpoint{2.503655in}{2.422535in}}{\pgfqpoint{2.502620in}{2.420037in}}{\pgfqpoint{2.502620in}{2.417432in}}%
\pgfpathcurveto{\pgfqpoint{2.502620in}{2.414828in}}{\pgfqpoint{2.503655in}{2.412329in}}{\pgfqpoint{2.505497in}{2.410488in}}%
\pgfpathcurveto{\pgfqpoint{2.507339in}{2.408646in}}{\pgfqpoint{2.509837in}{2.407611in}}{\pgfqpoint{2.512441in}{2.407611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940971in}{2.456622in}}%
\pgfpathcurveto{\pgfqpoint{0.943575in}{2.456622in}}{\pgfqpoint{0.946073in}{2.457657in}}{\pgfqpoint{0.947915in}{2.459498in}}%
\pgfpathcurveto{\pgfqpoint{0.949757in}{2.461340in}}{\pgfqpoint{0.950791in}{2.463838in}}{\pgfqpoint{0.950791in}{2.466443in}}%
\pgfpathcurveto{\pgfqpoint{0.950791in}{2.469047in}}{\pgfqpoint{0.949757in}{2.471545in}}{\pgfqpoint{0.947915in}{2.473387in}}%
\pgfpathcurveto{\pgfqpoint{0.946073in}{2.475229in}}{\pgfqpoint{0.943575in}{2.476264in}}{\pgfqpoint{0.940971in}{2.476264in}}%
\pgfpathcurveto{\pgfqpoint{0.938366in}{2.476264in}}{\pgfqpoint{0.935868in}{2.475229in}}{\pgfqpoint{0.934026in}{2.473387in}}%
\pgfpathcurveto{\pgfqpoint{0.932184in}{2.471545in}}{\pgfqpoint{0.931150in}{2.469047in}}{\pgfqpoint{0.931150in}{2.466443in}}%
\pgfpathcurveto{\pgfqpoint{0.931150in}{2.463838in}}{\pgfqpoint{0.932184in}{2.461340in}}{\pgfqpoint{0.934026in}{2.459498in}}%
\pgfpathcurveto{\pgfqpoint{0.935868in}{2.457657in}}{\pgfqpoint{0.938366in}{2.456622in}}{\pgfqpoint{0.940971in}{2.456622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646870in}{3.374484in}}%
\pgfpathcurveto{\pgfqpoint{3.649474in}{3.374484in}}{\pgfqpoint{3.651972in}{3.375519in}}{\pgfqpoint{3.653814in}{3.377361in}}%
\pgfpathcurveto{\pgfqpoint{3.655656in}{3.379202in}}{\pgfqpoint{3.656691in}{3.381701in}}{\pgfqpoint{3.656691in}{3.384305in}}%
\pgfpathcurveto{\pgfqpoint{3.656691in}{3.386910in}}{\pgfqpoint{3.655656in}{3.389408in}}{\pgfqpoint{3.653814in}{3.391250in}}%
\pgfpathcurveto{\pgfqpoint{3.651972in}{3.393091in}}{\pgfqpoint{3.649474in}{3.394126in}}{\pgfqpoint{3.646870in}{3.394126in}}%
\pgfpathcurveto{\pgfqpoint{3.644265in}{3.394126in}}{\pgfqpoint{3.641767in}{3.393091in}}{\pgfqpoint{3.639925in}{3.391250in}}%
\pgfpathcurveto{\pgfqpoint{3.638084in}{3.389408in}}{\pgfqpoint{3.637049in}{3.386910in}}{\pgfqpoint{3.637049in}{3.384305in}}%
\pgfpathcurveto{\pgfqpoint{3.637049in}{3.381701in}}{\pgfqpoint{3.638084in}{3.379202in}}{\pgfqpoint{3.639925in}{3.377361in}}%
\pgfpathcurveto{\pgfqpoint{3.641767in}{3.375519in}}{\pgfqpoint{3.644265in}{3.374484in}}{\pgfqpoint{3.646870in}{3.374484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461388in}{2.878607in}}%
\pgfpathcurveto{\pgfqpoint{1.463992in}{2.878607in}}{\pgfqpoint{1.466491in}{2.879642in}}{\pgfqpoint{1.468332in}{2.881484in}}%
\pgfpathcurveto{\pgfqpoint{1.470174in}{2.883325in}}{\pgfqpoint{1.471209in}{2.885824in}}{\pgfqpoint{1.471209in}{2.888428in}}%
\pgfpathcurveto{\pgfqpoint{1.471209in}{2.891033in}}{\pgfqpoint{1.470174in}{2.893531in}}{\pgfqpoint{1.468332in}{2.895372in}}%
\pgfpathcurveto{\pgfqpoint{1.466491in}{2.897214in}}{\pgfqpoint{1.463992in}{2.898249in}}{\pgfqpoint{1.461388in}{2.898249in}}%
\pgfpathcurveto{\pgfqpoint{1.458783in}{2.898249in}}{\pgfqpoint{1.456285in}{2.897214in}}{\pgfqpoint{1.454443in}{2.895372in}}%
\pgfpathcurveto{\pgfqpoint{1.452602in}{2.893531in}}{\pgfqpoint{1.451567in}{2.891033in}}{\pgfqpoint{1.451567in}{2.888428in}}%
\pgfpathcurveto{\pgfqpoint{1.451567in}{2.885824in}}{\pgfqpoint{1.452602in}{2.883325in}}{\pgfqpoint{1.454443in}{2.881484in}}%
\pgfpathcurveto{\pgfqpoint{1.456285in}{2.879642in}}{\pgfqpoint{1.458783in}{2.878607in}}{\pgfqpoint{1.461388in}{2.878607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794748in}{3.102090in}}%
\pgfpathcurveto{\pgfqpoint{1.797353in}{3.102090in}}{\pgfqpoint{1.799851in}{3.103125in}}{\pgfqpoint{1.801693in}{3.104967in}}%
\pgfpathcurveto{\pgfqpoint{1.803534in}{3.106809in}}{\pgfqpoint{1.804569in}{3.109307in}}{\pgfqpoint{1.804569in}{3.111911in}}%
\pgfpathcurveto{\pgfqpoint{1.804569in}{3.114516in}}{\pgfqpoint{1.803534in}{3.117014in}}{\pgfqpoint{1.801693in}{3.118856in}}%
\pgfpathcurveto{\pgfqpoint{1.799851in}{3.120698in}}{\pgfqpoint{1.797353in}{3.121732in}}{\pgfqpoint{1.794748in}{3.121732in}}%
\pgfpathcurveto{\pgfqpoint{1.792144in}{3.121732in}}{\pgfqpoint{1.789645in}{3.120698in}}{\pgfqpoint{1.787804in}{3.118856in}}%
\pgfpathcurveto{\pgfqpoint{1.785962in}{3.117014in}}{\pgfqpoint{1.784927in}{3.114516in}}{\pgfqpoint{1.784927in}{3.111911in}}%
\pgfpathcurveto{\pgfqpoint{1.784927in}{3.109307in}}{\pgfqpoint{1.785962in}{3.106809in}}{\pgfqpoint{1.787804in}{3.104967in}}%
\pgfpathcurveto{\pgfqpoint{1.789645in}{3.103125in}}{\pgfqpoint{1.792144in}{3.102090in}}{\pgfqpoint{1.794748in}{3.102090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744448in}{1.583917in}}%
\pgfpathcurveto{\pgfqpoint{2.747053in}{1.583917in}}{\pgfqpoint{2.749551in}{1.584952in}}{\pgfqpoint{2.751393in}{1.586794in}}%
\pgfpathcurveto{\pgfqpoint{2.753234in}{1.588635in}}{\pgfqpoint{2.754269in}{1.591134in}}{\pgfqpoint{2.754269in}{1.593738in}}%
\pgfpathcurveto{\pgfqpoint{2.754269in}{1.596343in}}{\pgfqpoint{2.753234in}{1.598841in}}{\pgfqpoint{2.751393in}{1.600683in}}%
\pgfpathcurveto{\pgfqpoint{2.749551in}{1.602524in}}{\pgfqpoint{2.747053in}{1.603559in}}{\pgfqpoint{2.744448in}{1.603559in}}%
\pgfpathcurveto{\pgfqpoint{2.741844in}{1.603559in}}{\pgfqpoint{2.739345in}{1.602524in}}{\pgfqpoint{2.737504in}{1.600683in}}%
\pgfpathcurveto{\pgfqpoint{2.735662in}{1.598841in}}{\pgfqpoint{2.734627in}{1.596343in}}{\pgfqpoint{2.734627in}{1.593738in}}%
\pgfpathcurveto{\pgfqpoint{2.734627in}{1.591134in}}{\pgfqpoint{2.735662in}{1.588635in}}{\pgfqpoint{2.737504in}{1.586794in}}%
\pgfpathcurveto{\pgfqpoint{2.739345in}{1.584952in}}{\pgfqpoint{2.741844in}{1.583917in}}{\pgfqpoint{2.744448in}{1.583917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039381in}{2.446808in}}%
\pgfpathcurveto{\pgfqpoint{3.041985in}{2.446808in}}{\pgfqpoint{3.044483in}{2.447843in}}{\pgfqpoint{3.046325in}{2.449685in}}%
\pgfpathcurveto{\pgfqpoint{3.048167in}{2.451526in}}{\pgfqpoint{3.049202in}{2.454025in}}{\pgfqpoint{3.049202in}{2.456629in}}%
\pgfpathcurveto{\pgfqpoint{3.049202in}{2.459234in}}{\pgfqpoint{3.048167in}{2.461732in}}{\pgfqpoint{3.046325in}{2.463574in}}%
\pgfpathcurveto{\pgfqpoint{3.044483in}{2.465415in}}{\pgfqpoint{3.041985in}{2.466450in}}{\pgfqpoint{3.039381in}{2.466450in}}%
\pgfpathcurveto{\pgfqpoint{3.036776in}{2.466450in}}{\pgfqpoint{3.034278in}{2.465415in}}{\pgfqpoint{3.032436in}{2.463574in}}%
\pgfpathcurveto{\pgfqpoint{3.030595in}{2.461732in}}{\pgfqpoint{3.029560in}{2.459234in}}{\pgfqpoint{3.029560in}{2.456629in}}%
\pgfpathcurveto{\pgfqpoint{3.029560in}{2.454025in}}{\pgfqpoint{3.030595in}{2.451526in}}{\pgfqpoint{3.032436in}{2.449685in}}%
\pgfpathcurveto{\pgfqpoint{3.034278in}{2.447843in}}{\pgfqpoint{3.036776in}{2.446808in}}{\pgfqpoint{3.039381in}{2.446808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037195in}{2.239668in}}%
\pgfpathcurveto{\pgfqpoint{3.039799in}{2.239668in}}{\pgfqpoint{3.042298in}{2.240703in}}{\pgfqpoint{3.044139in}{2.242545in}}%
\pgfpathcurveto{\pgfqpoint{3.045981in}{2.244387in}}{\pgfqpoint{3.047016in}{2.246885in}}{\pgfqpoint{3.047016in}{2.249489in}}%
\pgfpathcurveto{\pgfqpoint{3.047016in}{2.252094in}}{\pgfqpoint{3.045981in}{2.254592in}}{\pgfqpoint{3.044139in}{2.256434in}}%
\pgfpathcurveto{\pgfqpoint{3.042298in}{2.258275in}}{\pgfqpoint{3.039799in}{2.259310in}}{\pgfqpoint{3.037195in}{2.259310in}}%
\pgfpathcurveto{\pgfqpoint{3.034590in}{2.259310in}}{\pgfqpoint{3.032092in}{2.258275in}}{\pgfqpoint{3.030250in}{2.256434in}}%
\pgfpathcurveto{\pgfqpoint{3.028409in}{2.254592in}}{\pgfqpoint{3.027374in}{2.252094in}}{\pgfqpoint{3.027374in}{2.249489in}}%
\pgfpathcurveto{\pgfqpoint{3.027374in}{2.246885in}}{\pgfqpoint{3.028409in}{2.244387in}}{\pgfqpoint{3.030250in}{2.242545in}}%
\pgfpathcurveto{\pgfqpoint{3.032092in}{2.240703in}}{\pgfqpoint{3.034590in}{2.239668in}}{\pgfqpoint{3.037195in}{2.239668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254956in}{1.175220in}}%
\pgfpathcurveto{\pgfqpoint{3.257561in}{1.175220in}}{\pgfqpoint{3.260059in}{1.176254in}}{\pgfqpoint{3.261901in}{1.178096in}}%
\pgfpathcurveto{\pgfqpoint{3.263743in}{1.179938in}}{\pgfqpoint{3.264777in}{1.182436in}}{\pgfqpoint{3.264777in}{1.185041in}}%
\pgfpathcurveto{\pgfqpoint{3.264777in}{1.187645in}}{\pgfqpoint{3.263743in}{1.190143in}}{\pgfqpoint{3.261901in}{1.191985in}}%
\pgfpathcurveto{\pgfqpoint{3.260059in}{1.193827in}}{\pgfqpoint{3.257561in}{1.194862in}}{\pgfqpoint{3.254956in}{1.194862in}}%
\pgfpathcurveto{\pgfqpoint{3.252352in}{1.194862in}}{\pgfqpoint{3.249854in}{1.193827in}}{\pgfqpoint{3.248012in}{1.191985in}}%
\pgfpathcurveto{\pgfqpoint{3.246170in}{1.190143in}}{\pgfqpoint{3.245135in}{1.187645in}}{\pgfqpoint{3.245135in}{1.185041in}}%
\pgfpathcurveto{\pgfqpoint{3.245135in}{1.182436in}}{\pgfqpoint{3.246170in}{1.179938in}}{\pgfqpoint{3.248012in}{1.178096in}}%
\pgfpathcurveto{\pgfqpoint{3.249854in}{1.176254in}}{\pgfqpoint{3.252352in}{1.175220in}}{\pgfqpoint{3.254956in}{1.175220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218390in}{3.877113in}}%
\pgfpathcurveto{\pgfqpoint{3.220995in}{3.877113in}}{\pgfqpoint{3.223493in}{3.878148in}}{\pgfqpoint{3.225335in}{3.879989in}}%
\pgfpathcurveto{\pgfqpoint{3.227176in}{3.881831in}}{\pgfqpoint{3.228211in}{3.884329in}}{\pgfqpoint{3.228211in}{3.886934in}}%
\pgfpathcurveto{\pgfqpoint{3.228211in}{3.889538in}}{\pgfqpoint{3.227176in}{3.892037in}}{\pgfqpoint{3.225335in}{3.893878in}}%
\pgfpathcurveto{\pgfqpoint{3.223493in}{3.895720in}}{\pgfqpoint{3.220995in}{3.896755in}}{\pgfqpoint{3.218390in}{3.896755in}}%
\pgfpathcurveto{\pgfqpoint{3.215786in}{3.896755in}}{\pgfqpoint{3.213287in}{3.895720in}}{\pgfqpoint{3.211446in}{3.893878in}}%
\pgfpathcurveto{\pgfqpoint{3.209604in}{3.892037in}}{\pgfqpoint{3.208569in}{3.889538in}}{\pgfqpoint{3.208569in}{3.886934in}}%
\pgfpathcurveto{\pgfqpoint{3.208569in}{3.884329in}}{\pgfqpoint{3.209604in}{3.881831in}}{\pgfqpoint{3.211446in}{3.879989in}}%
\pgfpathcurveto{\pgfqpoint{3.213287in}{3.878148in}}{\pgfqpoint{3.215786in}{3.877113in}}{\pgfqpoint{3.218390in}{3.877113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068055in}{2.673656in}}%
\pgfpathcurveto{\pgfqpoint{1.070660in}{2.673656in}}{\pgfqpoint{1.073158in}{2.674690in}}{\pgfqpoint{1.074999in}{2.676532in}}%
\pgfpathcurveto{\pgfqpoint{1.076841in}{2.678374in}}{\pgfqpoint{1.077876in}{2.680872in}}{\pgfqpoint{1.077876in}{2.683477in}}%
\pgfpathcurveto{\pgfqpoint{1.077876in}{2.686081in}}{\pgfqpoint{1.076841in}{2.688579in}}{\pgfqpoint{1.074999in}{2.690421in}}%
\pgfpathcurveto{\pgfqpoint{1.073158in}{2.692263in}}{\pgfqpoint{1.070660in}{2.693297in}}{\pgfqpoint{1.068055in}{2.693297in}}%
\pgfpathcurveto{\pgfqpoint{1.065450in}{2.693297in}}{\pgfqpoint{1.062952in}{2.692263in}}{\pgfqpoint{1.061111in}{2.690421in}}%
\pgfpathcurveto{\pgfqpoint{1.059269in}{2.688579in}}{\pgfqpoint{1.058234in}{2.686081in}}{\pgfqpoint{1.058234in}{2.683477in}}%
\pgfpathcurveto{\pgfqpoint{1.058234in}{2.680872in}}{\pgfqpoint{1.059269in}{2.678374in}}{\pgfqpoint{1.061111in}{2.676532in}}%
\pgfpathcurveto{\pgfqpoint{1.062952in}{2.674690in}}{\pgfqpoint{1.065450in}{2.673656in}}{\pgfqpoint{1.068055in}{2.673656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758776in}{3.317863in}}%
\pgfpathcurveto{\pgfqpoint{3.761381in}{3.317863in}}{\pgfqpoint{3.763879in}{3.318898in}}{\pgfqpoint{3.765721in}{3.320739in}}%
\pgfpathcurveto{\pgfqpoint{3.767562in}{3.322581in}}{\pgfqpoint{3.768597in}{3.325079in}}{\pgfqpoint{3.768597in}{3.327684in}}%
\pgfpathcurveto{\pgfqpoint{3.768597in}{3.330288in}}{\pgfqpoint{3.767562in}{3.332786in}}{\pgfqpoint{3.765721in}{3.334628in}}%
\pgfpathcurveto{\pgfqpoint{3.763879in}{3.336470in}}{\pgfqpoint{3.761381in}{3.337505in}}{\pgfqpoint{3.758776in}{3.337505in}}%
\pgfpathcurveto{\pgfqpoint{3.756172in}{3.337505in}}{\pgfqpoint{3.753673in}{3.336470in}}{\pgfqpoint{3.751832in}{3.334628in}}%
\pgfpathcurveto{\pgfqpoint{3.749990in}{3.332786in}}{\pgfqpoint{3.748955in}{3.330288in}}{\pgfqpoint{3.748955in}{3.327684in}}%
\pgfpathcurveto{\pgfqpoint{3.748955in}{3.325079in}}{\pgfqpoint{3.749990in}{3.322581in}}{\pgfqpoint{3.751832in}{3.320739in}}%
\pgfpathcurveto{\pgfqpoint{3.753673in}{3.318898in}}{\pgfqpoint{3.756172in}{3.317863in}}{\pgfqpoint{3.758776in}{3.317863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723161in}{2.686246in}}%
\pgfpathcurveto{\pgfqpoint{1.725766in}{2.686246in}}{\pgfqpoint{1.728264in}{2.687281in}}{\pgfqpoint{1.730106in}{2.689123in}}%
\pgfpathcurveto{\pgfqpoint{1.731947in}{2.690964in}}{\pgfqpoint{1.732982in}{2.693462in}}{\pgfqpoint{1.732982in}{2.696067in}}%
\pgfpathcurveto{\pgfqpoint{1.732982in}{2.698672in}}{\pgfqpoint{1.731947in}{2.701170in}}{\pgfqpoint{1.730106in}{2.703011in}}%
\pgfpathcurveto{\pgfqpoint{1.728264in}{2.704853in}}{\pgfqpoint{1.725766in}{2.705888in}}{\pgfqpoint{1.723161in}{2.705888in}}%
\pgfpathcurveto{\pgfqpoint{1.720557in}{2.705888in}}{\pgfqpoint{1.718058in}{2.704853in}}{\pgfqpoint{1.716217in}{2.703011in}}%
\pgfpathcurveto{\pgfqpoint{1.714375in}{2.701170in}}{\pgfqpoint{1.713340in}{2.698672in}}{\pgfqpoint{1.713340in}{2.696067in}}%
\pgfpathcurveto{\pgfqpoint{1.713340in}{2.693462in}}{\pgfqpoint{1.714375in}{2.690964in}}{\pgfqpoint{1.716217in}{2.689123in}}%
\pgfpathcurveto{\pgfqpoint{1.718058in}{2.687281in}}{\pgfqpoint{1.720557in}{2.686246in}}{\pgfqpoint{1.723161in}{2.686246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834058in}{2.599380in}}%
\pgfpathcurveto{\pgfqpoint{1.836663in}{2.599380in}}{\pgfqpoint{1.839161in}{2.600415in}}{\pgfqpoint{1.841003in}{2.602256in}}%
\pgfpathcurveto{\pgfqpoint{1.842845in}{2.604098in}}{\pgfqpoint{1.843879in}{2.606596in}}{\pgfqpoint{1.843879in}{2.609201in}}%
\pgfpathcurveto{\pgfqpoint{1.843879in}{2.611805in}}{\pgfqpoint{1.842845in}{2.614304in}}{\pgfqpoint{1.841003in}{2.616145in}}%
\pgfpathcurveto{\pgfqpoint{1.839161in}{2.617987in}}{\pgfqpoint{1.836663in}{2.619022in}}{\pgfqpoint{1.834058in}{2.619022in}}%
\pgfpathcurveto{\pgfqpoint{1.831454in}{2.619022in}}{\pgfqpoint{1.828956in}{2.617987in}}{\pgfqpoint{1.827114in}{2.616145in}}%
\pgfpathcurveto{\pgfqpoint{1.825272in}{2.614304in}}{\pgfqpoint{1.824238in}{2.611805in}}{\pgfqpoint{1.824238in}{2.609201in}}%
\pgfpathcurveto{\pgfqpoint{1.824238in}{2.606596in}}{\pgfqpoint{1.825272in}{2.604098in}}{\pgfqpoint{1.827114in}{2.602256in}}%
\pgfpathcurveto{\pgfqpoint{1.828956in}{2.600415in}}{\pgfqpoint{1.831454in}{2.599380in}}{\pgfqpoint{1.834058in}{2.599380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843279in}{1.396102in}}%
\pgfpathcurveto{\pgfqpoint{2.845884in}{1.396102in}}{\pgfqpoint{2.848382in}{1.397137in}}{\pgfqpoint{2.850224in}{1.398979in}}%
\pgfpathcurveto{\pgfqpoint{2.852065in}{1.400820in}}{\pgfqpoint{2.853100in}{1.403319in}}{\pgfqpoint{2.853100in}{1.405923in}}%
\pgfpathcurveto{\pgfqpoint{2.853100in}{1.408528in}}{\pgfqpoint{2.852065in}{1.411026in}}{\pgfqpoint{2.850224in}{1.412868in}}%
\pgfpathcurveto{\pgfqpoint{2.848382in}{1.414709in}}{\pgfqpoint{2.845884in}{1.415744in}}{\pgfqpoint{2.843279in}{1.415744in}}%
\pgfpathcurveto{\pgfqpoint{2.840675in}{1.415744in}}{\pgfqpoint{2.838176in}{1.414709in}}{\pgfqpoint{2.836335in}{1.412868in}}%
\pgfpathcurveto{\pgfqpoint{2.834493in}{1.411026in}}{\pgfqpoint{2.833458in}{1.408528in}}{\pgfqpoint{2.833458in}{1.405923in}}%
\pgfpathcurveto{\pgfqpoint{2.833458in}{1.403319in}}{\pgfqpoint{2.834493in}{1.400820in}}{\pgfqpoint{2.836335in}{1.398979in}}%
\pgfpathcurveto{\pgfqpoint{2.838176in}{1.397137in}}{\pgfqpoint{2.840675in}{1.396102in}}{\pgfqpoint{2.843279in}{1.396102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616736in}{2.402421in}}%
\pgfpathcurveto{\pgfqpoint{1.619340in}{2.402421in}}{\pgfqpoint{1.621839in}{2.403456in}}{\pgfqpoint{1.623680in}{2.405298in}}%
\pgfpathcurveto{\pgfqpoint{1.625522in}{2.407139in}}{\pgfqpoint{1.626557in}{2.409637in}}{\pgfqpoint{1.626557in}{2.412242in}}%
\pgfpathcurveto{\pgfqpoint{1.626557in}{2.414847in}}{\pgfqpoint{1.625522in}{2.417345in}}{\pgfqpoint{1.623680in}{2.419186in}}%
\pgfpathcurveto{\pgfqpoint{1.621839in}{2.421028in}}{\pgfqpoint{1.619340in}{2.422063in}}{\pgfqpoint{1.616736in}{2.422063in}}%
\pgfpathcurveto{\pgfqpoint{1.614131in}{2.422063in}}{\pgfqpoint{1.611633in}{2.421028in}}{\pgfqpoint{1.609791in}{2.419186in}}%
\pgfpathcurveto{\pgfqpoint{1.607950in}{2.417345in}}{\pgfqpoint{1.606915in}{2.414847in}}{\pgfqpoint{1.606915in}{2.412242in}}%
\pgfpathcurveto{\pgfqpoint{1.606915in}{2.409637in}}{\pgfqpoint{1.607950in}{2.407139in}}{\pgfqpoint{1.609791in}{2.405298in}}%
\pgfpathcurveto{\pgfqpoint{1.611633in}{2.403456in}}{\pgfqpoint{1.614131in}{2.402421in}}{\pgfqpoint{1.616736in}{2.402421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817177in}{2.545793in}}%
\pgfpathcurveto{\pgfqpoint{1.819781in}{2.545793in}}{\pgfqpoint{1.822279in}{2.546828in}}{\pgfqpoint{1.824121in}{2.548670in}}%
\pgfpathcurveto{\pgfqpoint{1.825963in}{2.550512in}}{\pgfqpoint{1.826997in}{2.553010in}}{\pgfqpoint{1.826997in}{2.555614in}}%
\pgfpathcurveto{\pgfqpoint{1.826997in}{2.558219in}}{\pgfqpoint{1.825963in}{2.560717in}}{\pgfqpoint{1.824121in}{2.562559in}}%
\pgfpathcurveto{\pgfqpoint{1.822279in}{2.564401in}}{\pgfqpoint{1.819781in}{2.565435in}}{\pgfqpoint{1.817177in}{2.565435in}}%
\pgfpathcurveto{\pgfqpoint{1.814572in}{2.565435in}}{\pgfqpoint{1.812074in}{2.564401in}}{\pgfqpoint{1.810232in}{2.562559in}}%
\pgfpathcurveto{\pgfqpoint{1.808390in}{2.560717in}}{\pgfqpoint{1.807356in}{2.558219in}}{\pgfqpoint{1.807356in}{2.555614in}}%
\pgfpathcurveto{\pgfqpoint{1.807356in}{2.553010in}}{\pgfqpoint{1.808390in}{2.550512in}}{\pgfqpoint{1.810232in}{2.548670in}}%
\pgfpathcurveto{\pgfqpoint{1.812074in}{2.546828in}}{\pgfqpoint{1.814572in}{2.545793in}}{\pgfqpoint{1.817177in}{2.545793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295255in}{2.280262in}}%
\pgfpathcurveto{\pgfqpoint{1.297859in}{2.280262in}}{\pgfqpoint{1.300357in}{2.281297in}}{\pgfqpoint{1.302199in}{2.283139in}}%
\pgfpathcurveto{\pgfqpoint{1.304041in}{2.284980in}}{\pgfqpoint{1.305076in}{2.287479in}}{\pgfqpoint{1.305076in}{2.290083in}}%
\pgfpathcurveto{\pgfqpoint{1.305076in}{2.292688in}}{\pgfqpoint{1.304041in}{2.295186in}}{\pgfqpoint{1.302199in}{2.297028in}}%
\pgfpathcurveto{\pgfqpoint{1.300357in}{2.298869in}}{\pgfqpoint{1.297859in}{2.299904in}}{\pgfqpoint{1.295255in}{2.299904in}}%
\pgfpathcurveto{\pgfqpoint{1.292650in}{2.299904in}}{\pgfqpoint{1.290152in}{2.298869in}}{\pgfqpoint{1.288310in}{2.297028in}}%
\pgfpathcurveto{\pgfqpoint{1.286468in}{2.295186in}}{\pgfqpoint{1.285434in}{2.292688in}}{\pgfqpoint{1.285434in}{2.290083in}}%
\pgfpathcurveto{\pgfqpoint{1.285434in}{2.287479in}}{\pgfqpoint{1.286468in}{2.284980in}}{\pgfqpoint{1.288310in}{2.283139in}}%
\pgfpathcurveto{\pgfqpoint{1.290152in}{2.281297in}}{\pgfqpoint{1.292650in}{2.280262in}}{\pgfqpoint{1.295255in}{2.280262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136015in}{1.258959in}}%
\pgfpathcurveto{\pgfqpoint{3.138619in}{1.258959in}}{\pgfqpoint{3.141118in}{1.259994in}}{\pgfqpoint{3.142959in}{1.261835in}}%
\pgfpathcurveto{\pgfqpoint{3.144801in}{1.263677in}}{\pgfqpoint{3.145836in}{1.266175in}}{\pgfqpoint{3.145836in}{1.268780in}}%
\pgfpathcurveto{\pgfqpoint{3.145836in}{1.271384in}}{\pgfqpoint{3.144801in}{1.273882in}}{\pgfqpoint{3.142959in}{1.275724in}}%
\pgfpathcurveto{\pgfqpoint{3.141118in}{1.277566in}}{\pgfqpoint{3.138619in}{1.278601in}}{\pgfqpoint{3.136015in}{1.278601in}}%
\pgfpathcurveto{\pgfqpoint{3.133410in}{1.278601in}}{\pgfqpoint{3.130912in}{1.277566in}}{\pgfqpoint{3.129070in}{1.275724in}}%
\pgfpathcurveto{\pgfqpoint{3.127229in}{1.273882in}}{\pgfqpoint{3.126194in}{1.271384in}}{\pgfqpoint{3.126194in}{1.268780in}}%
\pgfpathcurveto{\pgfqpoint{3.126194in}{1.266175in}}{\pgfqpoint{3.127229in}{1.263677in}}{\pgfqpoint{3.129070in}{1.261835in}}%
\pgfpathcurveto{\pgfqpoint{3.130912in}{1.259994in}}{\pgfqpoint{3.133410in}{1.258959in}}{\pgfqpoint{3.136015in}{1.258959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289160in}{3.105527in}}%
\pgfpathcurveto{\pgfqpoint{1.291765in}{3.105527in}}{\pgfqpoint{1.294263in}{3.106562in}}{\pgfqpoint{1.296105in}{3.108404in}}%
\pgfpathcurveto{\pgfqpoint{1.297947in}{3.110246in}}{\pgfqpoint{1.298981in}{3.112744in}}{\pgfqpoint{1.298981in}{3.115348in}}%
\pgfpathcurveto{\pgfqpoint{1.298981in}{3.117953in}}{\pgfqpoint{1.297947in}{3.120451in}}{\pgfqpoint{1.296105in}{3.122293in}}%
\pgfpathcurveto{\pgfqpoint{1.294263in}{3.124134in}}{\pgfqpoint{1.291765in}{3.125169in}}{\pgfqpoint{1.289160in}{3.125169in}}%
\pgfpathcurveto{\pgfqpoint{1.286556in}{3.125169in}}{\pgfqpoint{1.284058in}{3.124134in}}{\pgfqpoint{1.282216in}{3.122293in}}%
\pgfpathcurveto{\pgfqpoint{1.280374in}{3.120451in}}{\pgfqpoint{1.279339in}{3.117953in}}{\pgfqpoint{1.279339in}{3.115348in}}%
\pgfpathcurveto{\pgfqpoint{1.279339in}{3.112744in}}{\pgfqpoint{1.280374in}{3.110246in}}{\pgfqpoint{1.282216in}{3.108404in}}%
\pgfpathcurveto{\pgfqpoint{1.284058in}{3.106562in}}{\pgfqpoint{1.286556in}{3.105527in}}{\pgfqpoint{1.289160in}{3.105527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981298in}{1.366795in}}%
\pgfpathcurveto{\pgfqpoint{2.983903in}{1.366795in}}{\pgfqpoint{2.986401in}{1.367830in}}{\pgfqpoint{2.988243in}{1.369671in}}%
\pgfpathcurveto{\pgfqpoint{2.990084in}{1.371513in}}{\pgfqpoint{2.991119in}{1.374011in}}{\pgfqpoint{2.991119in}{1.376616in}}%
\pgfpathcurveto{\pgfqpoint{2.991119in}{1.379220in}}{\pgfqpoint{2.990084in}{1.381719in}}{\pgfqpoint{2.988243in}{1.383560in}}%
\pgfpathcurveto{\pgfqpoint{2.986401in}{1.385402in}}{\pgfqpoint{2.983903in}{1.386437in}}{\pgfqpoint{2.981298in}{1.386437in}}%
\pgfpathcurveto{\pgfqpoint{2.978694in}{1.386437in}}{\pgfqpoint{2.976196in}{1.385402in}}{\pgfqpoint{2.974354in}{1.383560in}}%
\pgfpathcurveto{\pgfqpoint{2.972512in}{1.381719in}}{\pgfqpoint{2.971477in}{1.379220in}}{\pgfqpoint{2.971477in}{1.376616in}}%
\pgfpathcurveto{\pgfqpoint{2.971477in}{1.374011in}}{\pgfqpoint{2.972512in}{1.371513in}}{\pgfqpoint{2.974354in}{1.369671in}}%
\pgfpathcurveto{\pgfqpoint{2.976196in}{1.367830in}}{\pgfqpoint{2.978694in}{1.366795in}}{\pgfqpoint{2.981298in}{1.366795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666201in}{2.850080in}}%
\pgfpathcurveto{\pgfqpoint{1.668806in}{2.850080in}}{\pgfqpoint{1.671304in}{2.851115in}}{\pgfqpoint{1.673146in}{2.852956in}}%
\pgfpathcurveto{\pgfqpoint{1.674987in}{2.854798in}}{\pgfqpoint{1.676022in}{2.857296in}}{\pgfqpoint{1.676022in}{2.859901in}}%
\pgfpathcurveto{\pgfqpoint{1.676022in}{2.862505in}}{\pgfqpoint{1.674987in}{2.865004in}}{\pgfqpoint{1.673146in}{2.866845in}}%
\pgfpathcurveto{\pgfqpoint{1.671304in}{2.868687in}}{\pgfqpoint{1.668806in}{2.869722in}}{\pgfqpoint{1.666201in}{2.869722in}}%
\pgfpathcurveto{\pgfqpoint{1.663597in}{2.869722in}}{\pgfqpoint{1.661099in}{2.868687in}}{\pgfqpoint{1.659257in}{2.866845in}}%
\pgfpathcurveto{\pgfqpoint{1.657415in}{2.865004in}}{\pgfqpoint{1.656380in}{2.862505in}}{\pgfqpoint{1.656380in}{2.859901in}}%
\pgfpathcurveto{\pgfqpoint{1.656380in}{2.857296in}}{\pgfqpoint{1.657415in}{2.854798in}}{\pgfqpoint{1.659257in}{2.852956in}}%
\pgfpathcurveto{\pgfqpoint{1.661099in}{2.851115in}}{\pgfqpoint{1.663597in}{2.850080in}}{\pgfqpoint{1.666201in}{2.850080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162214in}{1.839044in}}%
\pgfpathcurveto{\pgfqpoint{3.164818in}{1.839044in}}{\pgfqpoint{3.167317in}{1.840078in}}{\pgfqpoint{3.169158in}{1.841920in}}%
\pgfpathcurveto{\pgfqpoint{3.171000in}{1.843762in}}{\pgfqpoint{3.172035in}{1.846260in}}{\pgfqpoint{3.172035in}{1.848865in}}%
\pgfpathcurveto{\pgfqpoint{3.172035in}{1.851469in}}{\pgfqpoint{3.171000in}{1.853967in}}{\pgfqpoint{3.169158in}{1.855809in}}%
\pgfpathcurveto{\pgfqpoint{3.167317in}{1.857651in}}{\pgfqpoint{3.164818in}{1.858686in}}{\pgfqpoint{3.162214in}{1.858686in}}%
\pgfpathcurveto{\pgfqpoint{3.159609in}{1.858686in}}{\pgfqpoint{3.157111in}{1.857651in}}{\pgfqpoint{3.155270in}{1.855809in}}%
\pgfpathcurveto{\pgfqpoint{3.153428in}{1.853967in}}{\pgfqpoint{3.152393in}{1.851469in}}{\pgfqpoint{3.152393in}{1.848865in}}%
\pgfpathcurveto{\pgfqpoint{3.152393in}{1.846260in}}{\pgfqpoint{3.153428in}{1.843762in}}{\pgfqpoint{3.155270in}{1.841920in}}%
\pgfpathcurveto{\pgfqpoint{3.157111in}{1.840078in}}{\pgfqpoint{3.159609in}{1.839044in}}{\pgfqpoint{3.162214in}{1.839044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422632in}{3.253629in}}%
\pgfpathcurveto{\pgfqpoint{3.425237in}{3.253629in}}{\pgfqpoint{3.427735in}{3.254664in}}{\pgfqpoint{3.429577in}{3.256506in}}%
\pgfpathcurveto{\pgfqpoint{3.431419in}{3.258347in}}{\pgfqpoint{3.432453in}{3.260846in}}{\pgfqpoint{3.432453in}{3.263450in}}%
\pgfpathcurveto{\pgfqpoint{3.432453in}{3.266055in}}{\pgfqpoint{3.431419in}{3.268553in}}{\pgfqpoint{3.429577in}{3.270395in}}%
\pgfpathcurveto{\pgfqpoint{3.427735in}{3.272236in}}{\pgfqpoint{3.425237in}{3.273271in}}{\pgfqpoint{3.422632in}{3.273271in}}%
\pgfpathcurveto{\pgfqpoint{3.420028in}{3.273271in}}{\pgfqpoint{3.417530in}{3.272236in}}{\pgfqpoint{3.415688in}{3.270395in}}%
\pgfpathcurveto{\pgfqpoint{3.413846in}{3.268553in}}{\pgfqpoint{3.412811in}{3.266055in}}{\pgfqpoint{3.412811in}{3.263450in}}%
\pgfpathcurveto{\pgfqpoint{3.412811in}{3.260846in}}{\pgfqpoint{3.413846in}{3.258347in}}{\pgfqpoint{3.415688in}{3.256506in}}%
\pgfpathcurveto{\pgfqpoint{3.417530in}{3.254664in}}{\pgfqpoint{3.420028in}{3.253629in}}{\pgfqpoint{3.422632in}{3.253629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310149in}{3.270677in}}%
\pgfpathcurveto{\pgfqpoint{1.312753in}{3.270677in}}{\pgfqpoint{1.315252in}{3.271712in}}{\pgfqpoint{1.317093in}{3.273554in}}%
\pgfpathcurveto{\pgfqpoint{1.318935in}{3.275395in}}{\pgfqpoint{1.319970in}{3.277893in}}{\pgfqpoint{1.319970in}{3.280498in}}%
\pgfpathcurveto{\pgfqpoint{1.319970in}{3.283103in}}{\pgfqpoint{1.318935in}{3.285601in}}{\pgfqpoint{1.317093in}{3.287442in}}%
\pgfpathcurveto{\pgfqpoint{1.315252in}{3.289284in}}{\pgfqpoint{1.312753in}{3.290319in}}{\pgfqpoint{1.310149in}{3.290319in}}%
\pgfpathcurveto{\pgfqpoint{1.307544in}{3.290319in}}{\pgfqpoint{1.305046in}{3.289284in}}{\pgfqpoint{1.303204in}{3.287442in}}%
\pgfpathcurveto{\pgfqpoint{1.301363in}{3.285601in}}{\pgfqpoint{1.300328in}{3.283103in}}{\pgfqpoint{1.300328in}{3.280498in}}%
\pgfpathcurveto{\pgfqpoint{1.300328in}{3.277893in}}{\pgfqpoint{1.301363in}{3.275395in}}{\pgfqpoint{1.303204in}{3.273554in}}%
\pgfpathcurveto{\pgfqpoint{1.305046in}{3.271712in}}{\pgfqpoint{1.307544in}{3.270677in}}{\pgfqpoint{1.310149in}{3.270677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982659in}{3.510132in}}%
\pgfpathcurveto{\pgfqpoint{2.985264in}{3.510132in}}{\pgfqpoint{2.987762in}{3.511166in}}{\pgfqpoint{2.989603in}{3.513008in}}%
\pgfpathcurveto{\pgfqpoint{2.991445in}{3.514850in}}{\pgfqpoint{2.992480in}{3.517348in}}{\pgfqpoint{2.992480in}{3.519953in}}%
\pgfpathcurveto{\pgfqpoint{2.992480in}{3.522557in}}{\pgfqpoint{2.991445in}{3.525055in}}{\pgfqpoint{2.989603in}{3.526897in}}%
\pgfpathcurveto{\pgfqpoint{2.987762in}{3.528739in}}{\pgfqpoint{2.985264in}{3.529773in}}{\pgfqpoint{2.982659in}{3.529773in}}%
\pgfpathcurveto{\pgfqpoint{2.980055in}{3.529773in}}{\pgfqpoint{2.977556in}{3.528739in}}{\pgfqpoint{2.975715in}{3.526897in}}%
\pgfpathcurveto{\pgfqpoint{2.973873in}{3.525055in}}{\pgfqpoint{2.972838in}{3.522557in}}{\pgfqpoint{2.972838in}{3.519953in}}%
\pgfpathcurveto{\pgfqpoint{2.972838in}{3.517348in}}{\pgfqpoint{2.973873in}{3.514850in}}{\pgfqpoint{2.975715in}{3.513008in}}%
\pgfpathcurveto{\pgfqpoint{2.977556in}{3.511166in}}{\pgfqpoint{2.980055in}{3.510132in}}{\pgfqpoint{2.982659in}{3.510132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563811in}{3.815712in}}%
\pgfpathcurveto{\pgfqpoint{3.566416in}{3.815712in}}{\pgfqpoint{3.568914in}{3.816747in}}{\pgfqpoint{3.570756in}{3.818589in}}%
\pgfpathcurveto{\pgfqpoint{3.572597in}{3.820430in}}{\pgfqpoint{3.573632in}{3.822928in}}{\pgfqpoint{3.573632in}{3.825533in}}%
\pgfpathcurveto{\pgfqpoint{3.573632in}{3.828138in}}{\pgfqpoint{3.572597in}{3.830636in}}{\pgfqpoint{3.570756in}{3.832477in}}%
\pgfpathcurveto{\pgfqpoint{3.568914in}{3.834319in}}{\pgfqpoint{3.566416in}{3.835354in}}{\pgfqpoint{3.563811in}{3.835354in}}%
\pgfpathcurveto{\pgfqpoint{3.561207in}{3.835354in}}{\pgfqpoint{3.558709in}{3.834319in}}{\pgfqpoint{3.556867in}{3.832477in}}%
\pgfpathcurveto{\pgfqpoint{3.555025in}{3.830636in}}{\pgfqpoint{3.553990in}{3.828138in}}{\pgfqpoint{3.553990in}{3.825533in}}%
\pgfpathcurveto{\pgfqpoint{3.553990in}{3.822928in}}{\pgfqpoint{3.555025in}{3.820430in}}{\pgfqpoint{3.556867in}{3.818589in}}%
\pgfpathcurveto{\pgfqpoint{3.558709in}{3.816747in}}{\pgfqpoint{3.561207in}{3.815712in}}{\pgfqpoint{3.563811in}{3.815712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995172in}{1.595948in}}%
\pgfpathcurveto{\pgfqpoint{2.997777in}{1.595948in}}{\pgfqpoint{3.000275in}{1.596983in}}{\pgfqpoint{3.002116in}{1.598824in}}%
\pgfpathcurveto{\pgfqpoint{3.003958in}{1.600666in}}{\pgfqpoint{3.004993in}{1.603164in}}{\pgfqpoint{3.004993in}{1.605769in}}%
\pgfpathcurveto{\pgfqpoint{3.004993in}{1.608373in}}{\pgfqpoint{3.003958in}{1.610872in}}{\pgfqpoint{3.002116in}{1.612713in}}%
\pgfpathcurveto{\pgfqpoint{3.000275in}{1.614555in}}{\pgfqpoint{2.997777in}{1.615590in}}{\pgfqpoint{2.995172in}{1.615590in}}%
\pgfpathcurveto{\pgfqpoint{2.992567in}{1.615590in}}{\pgfqpoint{2.990069in}{1.614555in}}{\pgfqpoint{2.988228in}{1.612713in}}%
\pgfpathcurveto{\pgfqpoint{2.986386in}{1.610872in}}{\pgfqpoint{2.985351in}{1.608373in}}{\pgfqpoint{2.985351in}{1.605769in}}%
\pgfpathcurveto{\pgfqpoint{2.985351in}{1.603164in}}{\pgfqpoint{2.986386in}{1.600666in}}{\pgfqpoint{2.988228in}{1.598824in}}%
\pgfpathcurveto{\pgfqpoint{2.990069in}{1.596983in}}{\pgfqpoint{2.992567in}{1.595948in}}{\pgfqpoint{2.995172in}{1.595948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866259in}{3.052322in}}%
\pgfpathcurveto{\pgfqpoint{1.868864in}{3.052322in}}{\pgfqpoint{1.871362in}{3.053356in}}{\pgfqpoint{1.873204in}{3.055198in}}%
\pgfpathcurveto{\pgfqpoint{1.875045in}{3.057040in}}{\pgfqpoint{1.876080in}{3.059538in}}{\pgfqpoint{1.876080in}{3.062143in}}%
\pgfpathcurveto{\pgfqpoint{1.876080in}{3.064747in}}{\pgfqpoint{1.875045in}{3.067245in}}{\pgfqpoint{1.873204in}{3.069087in}}%
\pgfpathcurveto{\pgfqpoint{1.871362in}{3.070929in}}{\pgfqpoint{1.868864in}{3.071964in}}{\pgfqpoint{1.866259in}{3.071964in}}%
\pgfpathcurveto{\pgfqpoint{1.863655in}{3.071964in}}{\pgfqpoint{1.861156in}{3.070929in}}{\pgfqpoint{1.859315in}{3.069087in}}%
\pgfpathcurveto{\pgfqpoint{1.857473in}{3.067245in}}{\pgfqpoint{1.856438in}{3.064747in}}{\pgfqpoint{1.856438in}{3.062143in}}%
\pgfpathcurveto{\pgfqpoint{1.856438in}{3.059538in}}{\pgfqpoint{1.857473in}{3.057040in}}{\pgfqpoint{1.859315in}{3.055198in}}%
\pgfpathcurveto{\pgfqpoint{1.861156in}{3.053356in}}{\pgfqpoint{1.863655in}{3.052322in}}{\pgfqpoint{1.866259in}{3.052322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333811in}{3.209033in}}%
\pgfpathcurveto{\pgfqpoint{3.336415in}{3.209033in}}{\pgfqpoint{3.338914in}{3.210068in}}{\pgfqpoint{3.340755in}{3.211909in}}%
\pgfpathcurveto{\pgfqpoint{3.342597in}{3.213751in}}{\pgfqpoint{3.343632in}{3.216249in}}{\pgfqpoint{3.343632in}{3.218854in}}%
\pgfpathcurveto{\pgfqpoint{3.343632in}{3.221458in}}{\pgfqpoint{3.342597in}{3.223956in}}{\pgfqpoint{3.340755in}{3.225798in}}%
\pgfpathcurveto{\pgfqpoint{3.338914in}{3.227640in}}{\pgfqpoint{3.336415in}{3.228675in}}{\pgfqpoint{3.333811in}{3.228675in}}%
\pgfpathcurveto{\pgfqpoint{3.331206in}{3.228675in}}{\pgfqpoint{3.328708in}{3.227640in}}{\pgfqpoint{3.326866in}{3.225798in}}%
\pgfpathcurveto{\pgfqpoint{3.325025in}{3.223956in}}{\pgfqpoint{3.323990in}{3.221458in}}{\pgfqpoint{3.323990in}{3.218854in}}%
\pgfpathcurveto{\pgfqpoint{3.323990in}{3.216249in}}{\pgfqpoint{3.325025in}{3.213751in}}{\pgfqpoint{3.326866in}{3.211909in}}%
\pgfpathcurveto{\pgfqpoint{3.328708in}{3.210068in}}{\pgfqpoint{3.331206in}{3.209033in}}{\pgfqpoint{3.333811in}{3.209033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592189in}{2.482338in}}%
\pgfpathcurveto{\pgfqpoint{1.594793in}{2.482338in}}{\pgfqpoint{1.597292in}{2.483373in}}{\pgfqpoint{1.599133in}{2.485215in}}%
\pgfpathcurveto{\pgfqpoint{1.600975in}{2.487056in}}{\pgfqpoint{1.602010in}{2.489555in}}{\pgfqpoint{1.602010in}{2.492159in}}%
\pgfpathcurveto{\pgfqpoint{1.602010in}{2.494764in}}{\pgfqpoint{1.600975in}{2.497262in}}{\pgfqpoint{1.599133in}{2.499104in}}%
\pgfpathcurveto{\pgfqpoint{1.597292in}{2.500945in}}{\pgfqpoint{1.594793in}{2.501980in}}{\pgfqpoint{1.592189in}{2.501980in}}%
\pgfpathcurveto{\pgfqpoint{1.589584in}{2.501980in}}{\pgfqpoint{1.587086in}{2.500945in}}{\pgfqpoint{1.585244in}{2.499104in}}%
\pgfpathcurveto{\pgfqpoint{1.583403in}{2.497262in}}{\pgfqpoint{1.582368in}{2.494764in}}{\pgfqpoint{1.582368in}{2.492159in}}%
\pgfpathcurveto{\pgfqpoint{1.582368in}{2.489555in}}{\pgfqpoint{1.583403in}{2.487056in}}{\pgfqpoint{1.585244in}{2.485215in}}%
\pgfpathcurveto{\pgfqpoint{1.587086in}{2.483373in}}{\pgfqpoint{1.589584in}{2.482338in}}{\pgfqpoint{1.592189in}{2.482338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836808in}{1.675815in}}%
\pgfpathcurveto{\pgfqpoint{2.839412in}{1.675815in}}{\pgfqpoint{2.841911in}{1.676850in}}{\pgfqpoint{2.843752in}{1.678692in}}%
\pgfpathcurveto{\pgfqpoint{2.845594in}{1.680533in}}{\pgfqpoint{2.846629in}{1.683031in}}{\pgfqpoint{2.846629in}{1.685636in}}%
\pgfpathcurveto{\pgfqpoint{2.846629in}{1.688241in}}{\pgfqpoint{2.845594in}{1.690739in}}{\pgfqpoint{2.843752in}{1.692580in}}%
\pgfpathcurveto{\pgfqpoint{2.841911in}{1.694422in}}{\pgfqpoint{2.839412in}{1.695457in}}{\pgfqpoint{2.836808in}{1.695457in}}%
\pgfpathcurveto{\pgfqpoint{2.834203in}{1.695457in}}{\pgfqpoint{2.831705in}{1.694422in}}{\pgfqpoint{2.829863in}{1.692580in}}%
\pgfpathcurveto{\pgfqpoint{2.828022in}{1.690739in}}{\pgfqpoint{2.826987in}{1.688241in}}{\pgfqpoint{2.826987in}{1.685636in}}%
\pgfpathcurveto{\pgfqpoint{2.826987in}{1.683031in}}{\pgfqpoint{2.828022in}{1.680533in}}{\pgfqpoint{2.829863in}{1.678692in}}%
\pgfpathcurveto{\pgfqpoint{2.831705in}{1.676850in}}{\pgfqpoint{2.834203in}{1.675815in}}{\pgfqpoint{2.836808in}{1.675815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372968in}{2.649952in}}%
\pgfpathcurveto{\pgfqpoint{2.375573in}{2.649952in}}{\pgfqpoint{2.378071in}{2.650987in}}{\pgfqpoint{2.379912in}{2.652828in}}%
\pgfpathcurveto{\pgfqpoint{2.381754in}{2.654670in}}{\pgfqpoint{2.382789in}{2.657168in}}{\pgfqpoint{2.382789in}{2.659773in}}%
\pgfpathcurveto{\pgfqpoint{2.382789in}{2.662377in}}{\pgfqpoint{2.381754in}{2.664876in}}{\pgfqpoint{2.379912in}{2.666717in}}%
\pgfpathcurveto{\pgfqpoint{2.378071in}{2.668559in}}{\pgfqpoint{2.375573in}{2.669594in}}{\pgfqpoint{2.372968in}{2.669594in}}%
\pgfpathcurveto{\pgfqpoint{2.370363in}{2.669594in}}{\pgfqpoint{2.367865in}{2.668559in}}{\pgfqpoint{2.366024in}{2.666717in}}%
\pgfpathcurveto{\pgfqpoint{2.364182in}{2.664876in}}{\pgfqpoint{2.363147in}{2.662377in}}{\pgfqpoint{2.363147in}{2.659773in}}%
\pgfpathcurveto{\pgfqpoint{2.363147in}{2.657168in}}{\pgfqpoint{2.364182in}{2.654670in}}{\pgfqpoint{2.366024in}{2.652828in}}%
\pgfpathcurveto{\pgfqpoint{2.367865in}{2.650987in}}{\pgfqpoint{2.370363in}{2.649952in}}{\pgfqpoint{2.372968in}{2.649952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084103in}{2.933633in}}%
\pgfpathcurveto{\pgfqpoint{2.086708in}{2.933633in}}{\pgfqpoint{2.089206in}{2.934668in}}{\pgfqpoint{2.091048in}{2.936509in}}%
\pgfpathcurveto{\pgfqpoint{2.092889in}{2.938351in}}{\pgfqpoint{2.093924in}{2.940849in}}{\pgfqpoint{2.093924in}{2.943454in}}%
\pgfpathcurveto{\pgfqpoint{2.093924in}{2.946058in}}{\pgfqpoint{2.092889in}{2.948556in}}{\pgfqpoint{2.091048in}{2.950398in}}%
\pgfpathcurveto{\pgfqpoint{2.089206in}{2.952240in}}{\pgfqpoint{2.086708in}{2.953275in}}{\pgfqpoint{2.084103in}{2.953275in}}%
\pgfpathcurveto{\pgfqpoint{2.081499in}{2.953275in}}{\pgfqpoint{2.079001in}{2.952240in}}{\pgfqpoint{2.077159in}{2.950398in}}%
\pgfpathcurveto{\pgfqpoint{2.075317in}{2.948556in}}{\pgfqpoint{2.074282in}{2.946058in}}{\pgfqpoint{2.074282in}{2.943454in}}%
\pgfpathcurveto{\pgfqpoint{2.074282in}{2.940849in}}{\pgfqpoint{2.075317in}{2.938351in}}{\pgfqpoint{2.077159in}{2.936509in}}%
\pgfpathcurveto{\pgfqpoint{2.079001in}{2.934668in}}{\pgfqpoint{2.081499in}{2.933633in}}{\pgfqpoint{2.084103in}{2.933633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589747in}{1.516745in}}%
\pgfpathcurveto{\pgfqpoint{3.592352in}{1.516745in}}{\pgfqpoint{3.594850in}{1.517780in}}{\pgfqpoint{3.596692in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{3.598534in}{1.521464in}}{\pgfqpoint{3.599568in}{1.523962in}}{\pgfqpoint{3.599568in}{1.526566in}}%
\pgfpathcurveto{\pgfqpoint{3.599568in}{1.529171in}}{\pgfqpoint{3.598534in}{1.531669in}}{\pgfqpoint{3.596692in}{1.533511in}}%
\pgfpathcurveto{\pgfqpoint{3.594850in}{1.535353in}}{\pgfqpoint{3.592352in}{1.536387in}}{\pgfqpoint{3.589747in}{1.536387in}}%
\pgfpathcurveto{\pgfqpoint{3.587143in}{1.536387in}}{\pgfqpoint{3.584645in}{1.535353in}}{\pgfqpoint{3.582803in}{1.533511in}}%
\pgfpathcurveto{\pgfqpoint{3.580961in}{1.531669in}}{\pgfqpoint{3.579927in}{1.529171in}}{\pgfqpoint{3.579927in}{1.526566in}}%
\pgfpathcurveto{\pgfqpoint{3.579927in}{1.523962in}}{\pgfqpoint{3.580961in}{1.521464in}}{\pgfqpoint{3.582803in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{3.584645in}{1.517780in}}{\pgfqpoint{3.587143in}{1.516745in}}{\pgfqpoint{3.589747in}{1.516745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715363in}{3.407984in}}%
\pgfpathcurveto{\pgfqpoint{3.717968in}{3.407984in}}{\pgfqpoint{3.720466in}{3.409019in}}{\pgfqpoint{3.722307in}{3.410860in}}%
\pgfpathcurveto{\pgfqpoint{3.724149in}{3.412702in}}{\pgfqpoint{3.725184in}{3.415200in}}{\pgfqpoint{3.725184in}{3.417805in}}%
\pgfpathcurveto{\pgfqpoint{3.725184in}{3.420409in}}{\pgfqpoint{3.724149in}{3.422907in}}{\pgfqpoint{3.722307in}{3.424749in}}%
\pgfpathcurveto{\pgfqpoint{3.720466in}{3.426591in}}{\pgfqpoint{3.717968in}{3.427626in}}{\pgfqpoint{3.715363in}{3.427626in}}%
\pgfpathcurveto{\pgfqpoint{3.712758in}{3.427626in}}{\pgfqpoint{3.710260in}{3.426591in}}{\pgfqpoint{3.708419in}{3.424749in}}%
\pgfpathcurveto{\pgfqpoint{3.706577in}{3.422907in}}{\pgfqpoint{3.705542in}{3.420409in}}{\pgfqpoint{3.705542in}{3.417805in}}%
\pgfpathcurveto{\pgfqpoint{3.705542in}{3.415200in}}{\pgfqpoint{3.706577in}{3.412702in}}{\pgfqpoint{3.708419in}{3.410860in}}%
\pgfpathcurveto{\pgfqpoint{3.710260in}{3.409019in}}{\pgfqpoint{3.712758in}{3.407984in}}{\pgfqpoint{3.715363in}{3.407984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189841in}{2.573894in}}%
\pgfpathcurveto{\pgfqpoint{1.192445in}{2.573894in}}{\pgfqpoint{1.194943in}{2.574929in}}{\pgfqpoint{1.196785in}{2.576771in}}%
\pgfpathcurveto{\pgfqpoint{1.198627in}{2.578613in}}{\pgfqpoint{1.199661in}{2.581111in}}{\pgfqpoint{1.199661in}{2.583715in}}%
\pgfpathcurveto{\pgfqpoint{1.199661in}{2.586320in}}{\pgfqpoint{1.198627in}{2.588818in}}{\pgfqpoint{1.196785in}{2.590660in}}%
\pgfpathcurveto{\pgfqpoint{1.194943in}{2.592502in}}{\pgfqpoint{1.192445in}{2.593536in}}{\pgfqpoint{1.189841in}{2.593536in}}%
\pgfpathcurveto{\pgfqpoint{1.187236in}{2.593536in}}{\pgfqpoint{1.184738in}{2.592502in}}{\pgfqpoint{1.182896in}{2.590660in}}%
\pgfpathcurveto{\pgfqpoint{1.181054in}{2.588818in}}{\pgfqpoint{1.180020in}{2.586320in}}{\pgfqpoint{1.180020in}{2.583715in}}%
\pgfpathcurveto{\pgfqpoint{1.180020in}{2.581111in}}{\pgfqpoint{1.181054in}{2.578613in}}{\pgfqpoint{1.182896in}{2.576771in}}%
\pgfpathcurveto{\pgfqpoint{1.184738in}{2.574929in}}{\pgfqpoint{1.187236in}{2.573894in}}{\pgfqpoint{1.189841in}{2.573894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421681in}{4.168550in}}%
\pgfpathcurveto{\pgfqpoint{2.424285in}{4.168550in}}{\pgfqpoint{2.426783in}{4.169585in}}{\pgfqpoint{2.428625in}{4.171427in}}%
\pgfpathcurveto{\pgfqpoint{2.430467in}{4.173268in}}{\pgfqpoint{2.431502in}{4.175767in}}{\pgfqpoint{2.431502in}{4.178371in}}%
\pgfpathcurveto{\pgfqpoint{2.431502in}{4.180976in}}{\pgfqpoint{2.430467in}{4.183474in}}{\pgfqpoint{2.428625in}{4.185316in}}%
\pgfpathcurveto{\pgfqpoint{2.426783in}{4.187157in}}{\pgfqpoint{2.424285in}{4.188192in}}{\pgfqpoint{2.421681in}{4.188192in}}%
\pgfpathcurveto{\pgfqpoint{2.419076in}{4.188192in}}{\pgfqpoint{2.416578in}{4.187157in}}{\pgfqpoint{2.414736in}{4.185316in}}%
\pgfpathcurveto{\pgfqpoint{2.412894in}{4.183474in}}{\pgfqpoint{2.411860in}{4.180976in}}{\pgfqpoint{2.411860in}{4.178371in}}%
\pgfpathcurveto{\pgfqpoint{2.411860in}{4.175767in}}{\pgfqpoint{2.412894in}{4.173268in}}{\pgfqpoint{2.414736in}{4.171427in}}%
\pgfpathcurveto{\pgfqpoint{2.416578in}{4.169585in}}{\pgfqpoint{2.419076in}{4.168550in}}{\pgfqpoint{2.421681in}{4.168550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956946in}{2.775799in}}%
\pgfpathcurveto{\pgfqpoint{2.959551in}{2.775799in}}{\pgfqpoint{2.962049in}{2.776834in}}{\pgfqpoint{2.963891in}{2.778676in}}%
\pgfpathcurveto{\pgfqpoint{2.965732in}{2.780517in}}{\pgfqpoint{2.966767in}{2.783016in}}{\pgfqpoint{2.966767in}{2.785620in}}%
\pgfpathcurveto{\pgfqpoint{2.966767in}{2.788225in}}{\pgfqpoint{2.965732in}{2.790723in}}{\pgfqpoint{2.963891in}{2.792565in}}%
\pgfpathcurveto{\pgfqpoint{2.962049in}{2.794406in}}{\pgfqpoint{2.959551in}{2.795441in}}{\pgfqpoint{2.956946in}{2.795441in}}%
\pgfpathcurveto{\pgfqpoint{2.954342in}{2.795441in}}{\pgfqpoint{2.951843in}{2.794406in}}{\pgfqpoint{2.950002in}{2.792565in}}%
\pgfpathcurveto{\pgfqpoint{2.948160in}{2.790723in}}{\pgfqpoint{2.947125in}{2.788225in}}{\pgfqpoint{2.947125in}{2.785620in}}%
\pgfpathcurveto{\pgfqpoint{2.947125in}{2.783016in}}{\pgfqpoint{2.948160in}{2.780517in}}{\pgfqpoint{2.950002in}{2.778676in}}%
\pgfpathcurveto{\pgfqpoint{2.951843in}{2.776834in}}{\pgfqpoint{2.954342in}{2.775799in}}{\pgfqpoint{2.956946in}{2.775799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473059in}{3.030768in}}%
\pgfpathcurveto{\pgfqpoint{3.475664in}{3.030768in}}{\pgfqpoint{3.478162in}{3.031802in}}{\pgfqpoint{3.480004in}{3.033644in}}%
\pgfpathcurveto{\pgfqpoint{3.481845in}{3.035486in}}{\pgfqpoint{3.482880in}{3.037984in}}{\pgfqpoint{3.482880in}{3.040588in}}%
\pgfpathcurveto{\pgfqpoint{3.482880in}{3.043193in}}{\pgfqpoint{3.481845in}{3.045691in}}{\pgfqpoint{3.480004in}{3.047533in}}%
\pgfpathcurveto{\pgfqpoint{3.478162in}{3.049375in}}{\pgfqpoint{3.475664in}{3.050409in}}{\pgfqpoint{3.473059in}{3.050409in}}%
\pgfpathcurveto{\pgfqpoint{3.470455in}{3.050409in}}{\pgfqpoint{3.467956in}{3.049375in}}{\pgfqpoint{3.466115in}{3.047533in}}%
\pgfpathcurveto{\pgfqpoint{3.464273in}{3.045691in}}{\pgfqpoint{3.463238in}{3.043193in}}{\pgfqpoint{3.463238in}{3.040588in}}%
\pgfpathcurveto{\pgfqpoint{3.463238in}{3.037984in}}{\pgfqpoint{3.464273in}{3.035486in}}{\pgfqpoint{3.466115in}{3.033644in}}%
\pgfpathcurveto{\pgfqpoint{3.467956in}{3.031802in}}{\pgfqpoint{3.470455in}{3.030768in}}{\pgfqpoint{3.473059in}{3.030768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504318in}{2.668706in}}%
\pgfpathcurveto{\pgfqpoint{1.506922in}{2.668706in}}{\pgfqpoint{1.509420in}{2.669740in}}{\pgfqpoint{1.511262in}{2.671582in}}%
\pgfpathcurveto{\pgfqpoint{1.513104in}{2.673424in}}{\pgfqpoint{1.514139in}{2.675922in}}{\pgfqpoint{1.514139in}{2.678526in}}%
\pgfpathcurveto{\pgfqpoint{1.514139in}{2.681131in}}{\pgfqpoint{1.513104in}{2.683629in}}{\pgfqpoint{1.511262in}{2.685471in}}%
\pgfpathcurveto{\pgfqpoint{1.509420in}{2.687313in}}{\pgfqpoint{1.506922in}{2.688347in}}{\pgfqpoint{1.504318in}{2.688347in}}%
\pgfpathcurveto{\pgfqpoint{1.501713in}{2.688347in}}{\pgfqpoint{1.499215in}{2.687313in}}{\pgfqpoint{1.497373in}{2.685471in}}%
\pgfpathcurveto{\pgfqpoint{1.495532in}{2.683629in}}{\pgfqpoint{1.494497in}{2.681131in}}{\pgfqpoint{1.494497in}{2.678526in}}%
\pgfpathcurveto{\pgfqpoint{1.494497in}{2.675922in}}{\pgfqpoint{1.495532in}{2.673424in}}{\pgfqpoint{1.497373in}{2.671582in}}%
\pgfpathcurveto{\pgfqpoint{1.499215in}{2.669740in}}{\pgfqpoint{1.501713in}{2.668706in}}{\pgfqpoint{1.504318in}{2.668706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010450in}{1.995775in}}%
\pgfpathcurveto{\pgfqpoint{3.013055in}{1.995775in}}{\pgfqpoint{3.015553in}{1.996810in}}{\pgfqpoint{3.017395in}{1.998652in}}%
\pgfpathcurveto{\pgfqpoint{3.019236in}{2.000494in}}{\pgfqpoint{3.020271in}{2.002992in}}{\pgfqpoint{3.020271in}{2.005596in}}%
\pgfpathcurveto{\pgfqpoint{3.020271in}{2.008201in}}{\pgfqpoint{3.019236in}{2.010699in}}{\pgfqpoint{3.017395in}{2.012541in}}%
\pgfpathcurveto{\pgfqpoint{3.015553in}{2.014382in}}{\pgfqpoint{3.013055in}{2.015417in}}{\pgfqpoint{3.010450in}{2.015417in}}%
\pgfpathcurveto{\pgfqpoint{3.007846in}{2.015417in}}{\pgfqpoint{3.005347in}{2.014382in}}{\pgfqpoint{3.003506in}{2.012541in}}%
\pgfpathcurveto{\pgfqpoint{3.001664in}{2.010699in}}{\pgfqpoint{3.000629in}{2.008201in}}{\pgfqpoint{3.000629in}{2.005596in}}%
\pgfpathcurveto{\pgfqpoint{3.000629in}{2.002992in}}{\pgfqpoint{3.001664in}{2.000494in}}{\pgfqpoint{3.003506in}{1.998652in}}%
\pgfpathcurveto{\pgfqpoint{3.005347in}{1.996810in}}{\pgfqpoint{3.007846in}{1.995775in}}{\pgfqpoint{3.010450in}{1.995775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107857in}{3.866671in}}%
\pgfpathcurveto{\pgfqpoint{2.110462in}{3.866671in}}{\pgfqpoint{2.112960in}{3.867706in}}{\pgfqpoint{2.114802in}{3.869547in}}%
\pgfpathcurveto{\pgfqpoint{2.116643in}{3.871389in}}{\pgfqpoint{2.117678in}{3.873887in}}{\pgfqpoint{2.117678in}{3.876492in}}%
\pgfpathcurveto{\pgfqpoint{2.117678in}{3.879096in}}{\pgfqpoint{2.116643in}{3.881594in}}{\pgfqpoint{2.114802in}{3.883436in}}%
\pgfpathcurveto{\pgfqpoint{2.112960in}{3.885278in}}{\pgfqpoint{2.110462in}{3.886313in}}{\pgfqpoint{2.107857in}{3.886313in}}%
\pgfpathcurveto{\pgfqpoint{2.105253in}{3.886313in}}{\pgfqpoint{2.102754in}{3.885278in}}{\pgfqpoint{2.100913in}{3.883436in}}%
\pgfpathcurveto{\pgfqpoint{2.099071in}{3.881594in}}{\pgfqpoint{2.098036in}{3.879096in}}{\pgfqpoint{2.098036in}{3.876492in}}%
\pgfpathcurveto{\pgfqpoint{2.098036in}{3.873887in}}{\pgfqpoint{2.099071in}{3.871389in}}{\pgfqpoint{2.100913in}{3.869547in}}%
\pgfpathcurveto{\pgfqpoint{2.102754in}{3.867706in}}{\pgfqpoint{2.105253in}{3.866671in}}{\pgfqpoint{2.107857in}{3.866671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212009in}{1.306675in}}%
\pgfpathcurveto{\pgfqpoint{3.214614in}{1.306675in}}{\pgfqpoint{3.217112in}{1.307709in}}{\pgfqpoint{3.218954in}{1.309551in}}%
\pgfpathcurveto{\pgfqpoint{3.220796in}{1.311393in}}{\pgfqpoint{3.221830in}{1.313891in}}{\pgfqpoint{3.221830in}{1.316496in}}%
\pgfpathcurveto{\pgfqpoint{3.221830in}{1.319100in}}{\pgfqpoint{3.220796in}{1.321598in}}{\pgfqpoint{3.218954in}{1.323440in}}%
\pgfpathcurveto{\pgfqpoint{3.217112in}{1.325282in}}{\pgfqpoint{3.214614in}{1.326317in}}{\pgfqpoint{3.212009in}{1.326317in}}%
\pgfpathcurveto{\pgfqpoint{3.209405in}{1.326317in}}{\pgfqpoint{3.206907in}{1.325282in}}{\pgfqpoint{3.205065in}{1.323440in}}%
\pgfpathcurveto{\pgfqpoint{3.203223in}{1.321598in}}{\pgfqpoint{3.202188in}{1.319100in}}{\pgfqpoint{3.202188in}{1.316496in}}%
\pgfpathcurveto{\pgfqpoint{3.202188in}{1.313891in}}{\pgfqpoint{3.203223in}{1.311393in}}{\pgfqpoint{3.205065in}{1.309551in}}%
\pgfpathcurveto{\pgfqpoint{3.206907in}{1.307709in}}{\pgfqpoint{3.209405in}{1.306675in}}{\pgfqpoint{3.212009in}{1.306675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331798in}{1.753029in}}%
\pgfpathcurveto{\pgfqpoint{3.334403in}{1.753029in}}{\pgfqpoint{3.336901in}{1.754064in}}{\pgfqpoint{3.338743in}{1.755905in}}%
\pgfpathcurveto{\pgfqpoint{3.340584in}{1.757747in}}{\pgfqpoint{3.341619in}{1.760245in}}{\pgfqpoint{3.341619in}{1.762850in}}%
\pgfpathcurveto{\pgfqpoint{3.341619in}{1.765454in}}{\pgfqpoint{3.340584in}{1.767953in}}{\pgfqpoint{3.338743in}{1.769794in}}%
\pgfpathcurveto{\pgfqpoint{3.336901in}{1.771636in}}{\pgfqpoint{3.334403in}{1.772671in}}{\pgfqpoint{3.331798in}{1.772671in}}%
\pgfpathcurveto{\pgfqpoint{3.329194in}{1.772671in}}{\pgfqpoint{3.326696in}{1.771636in}}{\pgfqpoint{3.324854in}{1.769794in}}%
\pgfpathcurveto{\pgfqpoint{3.323012in}{1.767953in}}{\pgfqpoint{3.321977in}{1.765454in}}{\pgfqpoint{3.321977in}{1.762850in}}%
\pgfpathcurveto{\pgfqpoint{3.321977in}{1.760245in}}{\pgfqpoint{3.323012in}{1.757747in}}{\pgfqpoint{3.324854in}{1.755905in}}%
\pgfpathcurveto{\pgfqpoint{3.326696in}{1.754064in}}{\pgfqpoint{3.329194in}{1.753029in}}{\pgfqpoint{3.331798in}{1.753029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275749in}{2.923498in}}%
\pgfpathcurveto{\pgfqpoint{1.278354in}{2.923498in}}{\pgfqpoint{1.280852in}{2.924533in}}{\pgfqpoint{1.282694in}{2.926375in}}%
\pgfpathcurveto{\pgfqpoint{1.284535in}{2.928217in}}{\pgfqpoint{1.285570in}{2.930715in}}{\pgfqpoint{1.285570in}{2.933319in}}%
\pgfpathcurveto{\pgfqpoint{1.285570in}{2.935924in}}{\pgfqpoint{1.284535in}{2.938422in}}{\pgfqpoint{1.282694in}{2.940264in}}%
\pgfpathcurveto{\pgfqpoint{1.280852in}{2.942105in}}{\pgfqpoint{1.278354in}{2.943140in}}{\pgfqpoint{1.275749in}{2.943140in}}%
\pgfpathcurveto{\pgfqpoint{1.273145in}{2.943140in}}{\pgfqpoint{1.270647in}{2.942105in}}{\pgfqpoint{1.268805in}{2.940264in}}%
\pgfpathcurveto{\pgfqpoint{1.266963in}{2.938422in}}{\pgfqpoint{1.265928in}{2.935924in}}{\pgfqpoint{1.265928in}{2.933319in}}%
\pgfpathcurveto{\pgfqpoint{1.265928in}{2.930715in}}{\pgfqpoint{1.266963in}{2.928217in}}{\pgfqpoint{1.268805in}{2.926375in}}%
\pgfpathcurveto{\pgfqpoint{1.270647in}{2.924533in}}{\pgfqpoint{1.273145in}{2.923498in}}{\pgfqpoint{1.275749in}{2.923498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293002in}{0.837434in}}%
\pgfpathcurveto{\pgfqpoint{2.295607in}{0.837434in}}{\pgfqpoint{2.298105in}{0.838468in}}{\pgfqpoint{2.299947in}{0.840310in}}%
\pgfpathcurveto{\pgfqpoint{2.301789in}{0.842152in}}{\pgfqpoint{2.302823in}{0.844650in}}{\pgfqpoint{2.302823in}{0.847255in}}%
\pgfpathcurveto{\pgfqpoint{2.302823in}{0.849859in}}{\pgfqpoint{2.301789in}{0.852357in}}{\pgfqpoint{2.299947in}{0.854199in}}%
\pgfpathcurveto{\pgfqpoint{2.298105in}{0.856041in}}{\pgfqpoint{2.295607in}{0.857075in}}{\pgfqpoint{2.293002in}{0.857075in}}%
\pgfpathcurveto{\pgfqpoint{2.290398in}{0.857075in}}{\pgfqpoint{2.287900in}{0.856041in}}{\pgfqpoint{2.286058in}{0.854199in}}%
\pgfpathcurveto{\pgfqpoint{2.284216in}{0.852357in}}{\pgfqpoint{2.283182in}{0.849859in}}{\pgfqpoint{2.283182in}{0.847255in}}%
\pgfpathcurveto{\pgfqpoint{2.283182in}{0.844650in}}{\pgfqpoint{2.284216in}{0.842152in}}{\pgfqpoint{2.286058in}{0.840310in}}%
\pgfpathcurveto{\pgfqpoint{2.287900in}{0.838468in}}{\pgfqpoint{2.290398in}{0.837434in}}{\pgfqpoint{2.293002in}{0.837434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308820in}{2.830604in}}%
\pgfpathcurveto{\pgfqpoint{1.311424in}{2.830604in}}{\pgfqpoint{1.313923in}{2.831639in}}{\pgfqpoint{1.315764in}{2.833480in}}%
\pgfpathcurveto{\pgfqpoint{1.317606in}{2.835322in}}{\pgfqpoint{1.318641in}{2.837820in}}{\pgfqpoint{1.318641in}{2.840425in}}%
\pgfpathcurveto{\pgfqpoint{1.318641in}{2.843029in}}{\pgfqpoint{1.317606in}{2.845528in}}{\pgfqpoint{1.315764in}{2.847369in}}%
\pgfpathcurveto{\pgfqpoint{1.313923in}{2.849211in}}{\pgfqpoint{1.311424in}{2.850246in}}{\pgfqpoint{1.308820in}{2.850246in}}%
\pgfpathcurveto{\pgfqpoint{1.306215in}{2.850246in}}{\pgfqpoint{1.303717in}{2.849211in}}{\pgfqpoint{1.301875in}{2.847369in}}%
\pgfpathcurveto{\pgfqpoint{1.300034in}{2.845528in}}{\pgfqpoint{1.298999in}{2.843029in}}{\pgfqpoint{1.298999in}{2.840425in}}%
\pgfpathcurveto{\pgfqpoint{1.298999in}{2.837820in}}{\pgfqpoint{1.300034in}{2.835322in}}{\pgfqpoint{1.301875in}{2.833480in}}%
\pgfpathcurveto{\pgfqpoint{1.303717in}{2.831639in}}{\pgfqpoint{1.306215in}{2.830604in}}{\pgfqpoint{1.308820in}{2.830604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942526in}{3.790487in}}%
\pgfpathcurveto{\pgfqpoint{1.945130in}{3.790487in}}{\pgfqpoint{1.947629in}{3.791522in}}{\pgfqpoint{1.949470in}{3.793364in}}%
\pgfpathcurveto{\pgfqpoint{1.951312in}{3.795205in}}{\pgfqpoint{1.952347in}{3.797704in}}{\pgfqpoint{1.952347in}{3.800308in}}%
\pgfpathcurveto{\pgfqpoint{1.952347in}{3.802913in}}{\pgfqpoint{1.951312in}{3.805411in}}{\pgfqpoint{1.949470in}{3.807253in}}%
\pgfpathcurveto{\pgfqpoint{1.947629in}{3.809094in}}{\pgfqpoint{1.945130in}{3.810129in}}{\pgfqpoint{1.942526in}{3.810129in}}%
\pgfpathcurveto{\pgfqpoint{1.939921in}{3.810129in}}{\pgfqpoint{1.937423in}{3.809094in}}{\pgfqpoint{1.935581in}{3.807253in}}%
\pgfpathcurveto{\pgfqpoint{1.933740in}{3.805411in}}{\pgfqpoint{1.932705in}{3.802913in}}{\pgfqpoint{1.932705in}{3.800308in}}%
\pgfpathcurveto{\pgfqpoint{1.932705in}{3.797704in}}{\pgfqpoint{1.933740in}{3.795205in}}{\pgfqpoint{1.935581in}{3.793364in}}%
\pgfpathcurveto{\pgfqpoint{1.937423in}{3.791522in}}{\pgfqpoint{1.939921in}{3.790487in}}{\pgfqpoint{1.942526in}{3.790487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443058in}{3.141896in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.141896in}}{\pgfqpoint{2.448161in}{3.142931in}}{\pgfqpoint{2.450003in}{3.144773in}}%
\pgfpathcurveto{\pgfqpoint{2.451845in}{3.146614in}}{\pgfqpoint{2.452879in}{3.149113in}}{\pgfqpoint{2.452879in}{3.151717in}}%
\pgfpathcurveto{\pgfqpoint{2.452879in}{3.154322in}}{\pgfqpoint{2.451845in}{3.156820in}}{\pgfqpoint{2.450003in}{3.158662in}}%
\pgfpathcurveto{\pgfqpoint{2.448161in}{3.160503in}}{\pgfqpoint{2.445663in}{3.161538in}}{\pgfqpoint{2.443058in}{3.161538in}}%
\pgfpathcurveto{\pgfqpoint{2.440454in}{3.161538in}}{\pgfqpoint{2.437956in}{3.160503in}}{\pgfqpoint{2.436114in}{3.158662in}}%
\pgfpathcurveto{\pgfqpoint{2.434272in}{3.156820in}}{\pgfqpoint{2.433238in}{3.154322in}}{\pgfqpoint{2.433238in}{3.151717in}}%
\pgfpathcurveto{\pgfqpoint{2.433238in}{3.149113in}}{\pgfqpoint{2.434272in}{3.146614in}}{\pgfqpoint{2.436114in}{3.144773in}}%
\pgfpathcurveto{\pgfqpoint{2.437956in}{3.142931in}}{\pgfqpoint{2.440454in}{3.141896in}}{\pgfqpoint{2.443058in}{3.141896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764750in}{3.896883in}}%
\pgfpathcurveto{\pgfqpoint{3.767355in}{3.896883in}}{\pgfqpoint{3.769853in}{3.897917in}}{\pgfqpoint{3.771695in}{3.899759in}}%
\pgfpathcurveto{\pgfqpoint{3.773536in}{3.901601in}}{\pgfqpoint{3.774571in}{3.904099in}}{\pgfqpoint{3.774571in}{3.906704in}}%
\pgfpathcurveto{\pgfqpoint{3.774571in}{3.909308in}}{\pgfqpoint{3.773536in}{3.911806in}}{\pgfqpoint{3.771695in}{3.913648in}}%
\pgfpathcurveto{\pgfqpoint{3.769853in}{3.915490in}}{\pgfqpoint{3.767355in}{3.916525in}}{\pgfqpoint{3.764750in}{3.916525in}}%
\pgfpathcurveto{\pgfqpoint{3.762146in}{3.916525in}}{\pgfqpoint{3.759647in}{3.915490in}}{\pgfqpoint{3.757806in}{3.913648in}}%
\pgfpathcurveto{\pgfqpoint{3.755964in}{3.911806in}}{\pgfqpoint{3.754929in}{3.909308in}}{\pgfqpoint{3.754929in}{3.906704in}}%
\pgfpathcurveto{\pgfqpoint{3.754929in}{3.904099in}}{\pgfqpoint{3.755964in}{3.901601in}}{\pgfqpoint{3.757806in}{3.899759in}}%
\pgfpathcurveto{\pgfqpoint{3.759647in}{3.897917in}}{\pgfqpoint{3.762146in}{3.896883in}}{\pgfqpoint{3.764750in}{3.896883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675989in}{0.763833in}}%
\pgfpathcurveto{\pgfqpoint{2.678593in}{0.763833in}}{\pgfqpoint{2.681091in}{0.764868in}}{\pgfqpoint{2.682933in}{0.766710in}}%
\pgfpathcurveto{\pgfqpoint{2.684775in}{0.768551in}}{\pgfqpoint{2.685809in}{0.771050in}}{\pgfqpoint{2.685809in}{0.773654in}}%
\pgfpathcurveto{\pgfqpoint{2.685809in}{0.776259in}}{\pgfqpoint{2.684775in}{0.778757in}}{\pgfqpoint{2.682933in}{0.780599in}}%
\pgfpathcurveto{\pgfqpoint{2.681091in}{0.782440in}}{\pgfqpoint{2.678593in}{0.783475in}}{\pgfqpoint{2.675989in}{0.783475in}}%
\pgfpathcurveto{\pgfqpoint{2.673384in}{0.783475in}}{\pgfqpoint{2.670886in}{0.782440in}}{\pgfqpoint{2.669044in}{0.780599in}}%
\pgfpathcurveto{\pgfqpoint{2.667202in}{0.778757in}}{\pgfqpoint{2.666168in}{0.776259in}}{\pgfqpoint{2.666168in}{0.773654in}}%
\pgfpathcurveto{\pgfqpoint{2.666168in}{0.771050in}}{\pgfqpoint{2.667202in}{0.768551in}}{\pgfqpoint{2.669044in}{0.766710in}}%
\pgfpathcurveto{\pgfqpoint{2.670886in}{0.764868in}}{\pgfqpoint{2.673384in}{0.763833in}}{\pgfqpoint{2.675989in}{0.763833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827472in}{3.351167in}}%
\pgfpathcurveto{\pgfqpoint{1.830077in}{3.351167in}}{\pgfqpoint{1.832575in}{3.352202in}}{\pgfqpoint{1.834417in}{3.354044in}}%
\pgfpathcurveto{\pgfqpoint{1.836259in}{3.355886in}}{\pgfqpoint{1.837293in}{3.358384in}}{\pgfqpoint{1.837293in}{3.360988in}}%
\pgfpathcurveto{\pgfqpoint{1.837293in}{3.363593in}}{\pgfqpoint{1.836259in}{3.366091in}}{\pgfqpoint{1.834417in}{3.367933in}}%
\pgfpathcurveto{\pgfqpoint{1.832575in}{3.369775in}}{\pgfqpoint{1.830077in}{3.370809in}}{\pgfqpoint{1.827472in}{3.370809in}}%
\pgfpathcurveto{\pgfqpoint{1.824868in}{3.370809in}}{\pgfqpoint{1.822370in}{3.369775in}}{\pgfqpoint{1.820528in}{3.367933in}}%
\pgfpathcurveto{\pgfqpoint{1.818686in}{3.366091in}}{\pgfqpoint{1.817651in}{3.363593in}}{\pgfqpoint{1.817651in}{3.360988in}}%
\pgfpathcurveto{\pgfqpoint{1.817651in}{3.358384in}}{\pgfqpoint{1.818686in}{3.355886in}}{\pgfqpoint{1.820528in}{3.354044in}}%
\pgfpathcurveto{\pgfqpoint{1.822370in}{3.352202in}}{\pgfqpoint{1.824868in}{3.351167in}}{\pgfqpoint{1.827472in}{3.351167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194357in}{3.643636in}}%
\pgfpathcurveto{\pgfqpoint{4.196962in}{3.643636in}}{\pgfqpoint{4.199460in}{3.644670in}}{\pgfqpoint{4.201302in}{3.646512in}}%
\pgfpathcurveto{\pgfqpoint{4.203143in}{3.648354in}}{\pgfqpoint{4.204178in}{3.650852in}}{\pgfqpoint{4.204178in}{3.653457in}}%
\pgfpathcurveto{\pgfqpoint{4.204178in}{3.656061in}}{\pgfqpoint{4.203143in}{3.658559in}}{\pgfqpoint{4.201302in}{3.660401in}}%
\pgfpathcurveto{\pgfqpoint{4.199460in}{3.662243in}}{\pgfqpoint{4.196962in}{3.663277in}}{\pgfqpoint{4.194357in}{3.663277in}}%
\pgfpathcurveto{\pgfqpoint{4.191753in}{3.663277in}}{\pgfqpoint{4.189254in}{3.662243in}}{\pgfqpoint{4.187413in}{3.660401in}}%
\pgfpathcurveto{\pgfqpoint{4.185571in}{3.658559in}}{\pgfqpoint{4.184536in}{3.656061in}}{\pgfqpoint{4.184536in}{3.653457in}}%
\pgfpathcurveto{\pgfqpoint{4.184536in}{3.650852in}}{\pgfqpoint{4.185571in}{3.648354in}}{\pgfqpoint{4.187413in}{3.646512in}}%
\pgfpathcurveto{\pgfqpoint{4.189254in}{3.644670in}}{\pgfqpoint{4.191753in}{3.643636in}}{\pgfqpoint{4.194357in}{3.643636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483983in}{2.870900in}}%
\pgfpathcurveto{\pgfqpoint{1.486588in}{2.870900in}}{\pgfqpoint{1.489086in}{2.871935in}}{\pgfqpoint{1.490928in}{2.873776in}}%
\pgfpathcurveto{\pgfqpoint{1.492769in}{2.875618in}}{\pgfqpoint{1.493804in}{2.878116in}}{\pgfqpoint{1.493804in}{2.880721in}}%
\pgfpathcurveto{\pgfqpoint{1.493804in}{2.883325in}}{\pgfqpoint{1.492769in}{2.885824in}}{\pgfqpoint{1.490928in}{2.887665in}}%
\pgfpathcurveto{\pgfqpoint{1.489086in}{2.889507in}}{\pgfqpoint{1.486588in}{2.890542in}}{\pgfqpoint{1.483983in}{2.890542in}}%
\pgfpathcurveto{\pgfqpoint{1.481379in}{2.890542in}}{\pgfqpoint{1.478880in}{2.889507in}}{\pgfqpoint{1.477039in}{2.887665in}}%
\pgfpathcurveto{\pgfqpoint{1.475197in}{2.885824in}}{\pgfqpoint{1.474162in}{2.883325in}}{\pgfqpoint{1.474162in}{2.880721in}}%
\pgfpathcurveto{\pgfqpoint{1.474162in}{2.878116in}}{\pgfqpoint{1.475197in}{2.875618in}}{\pgfqpoint{1.477039in}{2.873776in}}%
\pgfpathcurveto{\pgfqpoint{1.478880in}{2.871935in}}{\pgfqpoint{1.481379in}{2.870900in}}{\pgfqpoint{1.483983in}{2.870900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990330in}{1.541703in}}%
\pgfpathcurveto{\pgfqpoint{3.992935in}{1.541703in}}{\pgfqpoint{3.995433in}{1.542738in}}{\pgfqpoint{3.997275in}{1.544579in}}%
\pgfpathcurveto{\pgfqpoint{3.999116in}{1.546421in}}{\pgfqpoint{4.000151in}{1.548919in}}{\pgfqpoint{4.000151in}{1.551524in}}%
\pgfpathcurveto{\pgfqpoint{4.000151in}{1.554128in}}{\pgfqpoint{3.999116in}{1.556627in}}{\pgfqpoint{3.997275in}{1.558468in}}%
\pgfpathcurveto{\pgfqpoint{3.995433in}{1.560310in}}{\pgfqpoint{3.992935in}{1.561345in}}{\pgfqpoint{3.990330in}{1.561345in}}%
\pgfpathcurveto{\pgfqpoint{3.987726in}{1.561345in}}{\pgfqpoint{3.985228in}{1.560310in}}{\pgfqpoint{3.983386in}{1.558468in}}%
\pgfpathcurveto{\pgfqpoint{3.981544in}{1.556627in}}{\pgfqpoint{3.980509in}{1.554128in}}{\pgfqpoint{3.980509in}{1.551524in}}%
\pgfpathcurveto{\pgfqpoint{3.980509in}{1.548919in}}{\pgfqpoint{3.981544in}{1.546421in}}{\pgfqpoint{3.983386in}{1.544579in}}%
\pgfpathcurveto{\pgfqpoint{3.985228in}{1.542738in}}{\pgfqpoint{3.987726in}{1.541703in}}{\pgfqpoint{3.990330in}{1.541703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173507in}{0.673830in}}%
\pgfpathcurveto{\pgfqpoint{3.176111in}{0.673830in}}{\pgfqpoint{3.178609in}{0.674865in}}{\pgfqpoint{3.180451in}{0.676707in}}%
\pgfpathcurveto{\pgfqpoint{3.182293in}{0.678549in}}{\pgfqpoint{3.183328in}{0.681047in}}{\pgfqpoint{3.183328in}{0.683651in}}%
\pgfpathcurveto{\pgfqpoint{3.183328in}{0.686256in}}{\pgfqpoint{3.182293in}{0.688754in}}{\pgfqpoint{3.180451in}{0.690596in}}%
\pgfpathcurveto{\pgfqpoint{3.178609in}{0.692437in}}{\pgfqpoint{3.176111in}{0.693472in}}{\pgfqpoint{3.173507in}{0.693472in}}%
\pgfpathcurveto{\pgfqpoint{3.170902in}{0.693472in}}{\pgfqpoint{3.168404in}{0.692437in}}{\pgfqpoint{3.166562in}{0.690596in}}%
\pgfpathcurveto{\pgfqpoint{3.164720in}{0.688754in}}{\pgfqpoint{3.163686in}{0.686256in}}{\pgfqpoint{3.163686in}{0.683651in}}%
\pgfpathcurveto{\pgfqpoint{3.163686in}{0.681047in}}{\pgfqpoint{3.164720in}{0.678549in}}{\pgfqpoint{3.166562in}{0.676707in}}%
\pgfpathcurveto{\pgfqpoint{3.168404in}{0.674865in}}{\pgfqpoint{3.170902in}{0.673830in}}{\pgfqpoint{3.173507in}{0.673830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453973in}{1.349866in}}%
\pgfpathcurveto{\pgfqpoint{2.456577in}{1.349866in}}{\pgfqpoint{2.459075in}{1.350901in}}{\pgfqpoint{2.460917in}{1.352743in}}%
\pgfpathcurveto{\pgfqpoint{2.462759in}{1.354584in}}{\pgfqpoint{2.463794in}{1.357083in}}{\pgfqpoint{2.463794in}{1.359687in}}%
\pgfpathcurveto{\pgfqpoint{2.463794in}{1.362292in}}{\pgfqpoint{2.462759in}{1.364790in}}{\pgfqpoint{2.460917in}{1.366632in}}%
\pgfpathcurveto{\pgfqpoint{2.459075in}{1.368473in}}{\pgfqpoint{2.456577in}{1.369508in}}{\pgfqpoint{2.453973in}{1.369508in}}%
\pgfpathcurveto{\pgfqpoint{2.451368in}{1.369508in}}{\pgfqpoint{2.448870in}{1.368473in}}{\pgfqpoint{2.447028in}{1.366632in}}%
\pgfpathcurveto{\pgfqpoint{2.445186in}{1.364790in}}{\pgfqpoint{2.444152in}{1.362292in}}{\pgfqpoint{2.444152in}{1.359687in}}%
\pgfpathcurveto{\pgfqpoint{2.444152in}{1.357083in}}{\pgfqpoint{2.445186in}{1.354584in}}{\pgfqpoint{2.447028in}{1.352743in}}%
\pgfpathcurveto{\pgfqpoint{2.448870in}{1.350901in}}{\pgfqpoint{2.451368in}{1.349866in}}{\pgfqpoint{2.453973in}{1.349866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981139in}{2.354030in}}%
\pgfpathcurveto{\pgfqpoint{0.983744in}{2.354030in}}{\pgfqpoint{0.986242in}{2.355065in}}{\pgfqpoint{0.988084in}{2.356907in}}%
\pgfpathcurveto{\pgfqpoint{0.989925in}{2.358749in}}{\pgfqpoint{0.990960in}{2.361247in}}{\pgfqpoint{0.990960in}{2.363851in}}%
\pgfpathcurveto{\pgfqpoint{0.990960in}{2.366456in}}{\pgfqpoint{0.989925in}{2.368954in}}{\pgfqpoint{0.988084in}{2.370796in}}%
\pgfpathcurveto{\pgfqpoint{0.986242in}{2.372638in}}{\pgfqpoint{0.983744in}{2.373672in}}{\pgfqpoint{0.981139in}{2.373672in}}%
\pgfpathcurveto{\pgfqpoint{0.978535in}{2.373672in}}{\pgfqpoint{0.976036in}{2.372638in}}{\pgfqpoint{0.974195in}{2.370796in}}%
\pgfpathcurveto{\pgfqpoint{0.972353in}{2.368954in}}{\pgfqpoint{0.971318in}{2.366456in}}{\pgfqpoint{0.971318in}{2.363851in}}%
\pgfpathcurveto{\pgfqpoint{0.971318in}{2.361247in}}{\pgfqpoint{0.972353in}{2.358749in}}{\pgfqpoint{0.974195in}{2.356907in}}%
\pgfpathcurveto{\pgfqpoint{0.976036in}{2.355065in}}{\pgfqpoint{0.978535in}{2.354030in}}{\pgfqpoint{0.981139in}{2.354030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310835in}{2.652072in}}%
\pgfpathcurveto{\pgfqpoint{1.313439in}{2.652072in}}{\pgfqpoint{1.315938in}{2.653107in}}{\pgfqpoint{1.317779in}{2.654949in}}%
\pgfpathcurveto{\pgfqpoint{1.319621in}{2.656790in}}{\pgfqpoint{1.320656in}{2.659289in}}{\pgfqpoint{1.320656in}{2.661893in}}%
\pgfpathcurveto{\pgfqpoint{1.320656in}{2.664498in}}{\pgfqpoint{1.319621in}{2.666996in}}{\pgfqpoint{1.317779in}{2.668838in}}%
\pgfpathcurveto{\pgfqpoint{1.315938in}{2.670679in}}{\pgfqpoint{1.313439in}{2.671714in}}{\pgfqpoint{1.310835in}{2.671714in}}%
\pgfpathcurveto{\pgfqpoint{1.308230in}{2.671714in}}{\pgfqpoint{1.305732in}{2.670679in}}{\pgfqpoint{1.303890in}{2.668838in}}%
\pgfpathcurveto{\pgfqpoint{1.302049in}{2.666996in}}{\pgfqpoint{1.301014in}{2.664498in}}{\pgfqpoint{1.301014in}{2.661893in}}%
\pgfpathcurveto{\pgfqpoint{1.301014in}{2.659289in}}{\pgfqpoint{1.302049in}{2.656790in}}{\pgfqpoint{1.303890in}{2.654949in}}%
\pgfpathcurveto{\pgfqpoint{1.305732in}{2.653107in}}{\pgfqpoint{1.308230in}{2.652072in}}{\pgfqpoint{1.310835in}{2.652072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155444in}{1.651092in}}%
\pgfpathcurveto{\pgfqpoint{3.158049in}{1.651092in}}{\pgfqpoint{3.160547in}{1.652127in}}{\pgfqpoint{3.162389in}{1.653969in}}%
\pgfpathcurveto{\pgfqpoint{3.164230in}{1.655810in}}{\pgfqpoint{3.165265in}{1.658308in}}{\pgfqpoint{3.165265in}{1.660913in}}%
\pgfpathcurveto{\pgfqpoint{3.165265in}{1.663518in}}{\pgfqpoint{3.164230in}{1.666016in}}{\pgfqpoint{3.162389in}{1.667857in}}%
\pgfpathcurveto{\pgfqpoint{3.160547in}{1.669699in}}{\pgfqpoint{3.158049in}{1.670734in}}{\pgfqpoint{3.155444in}{1.670734in}}%
\pgfpathcurveto{\pgfqpoint{3.152840in}{1.670734in}}{\pgfqpoint{3.150342in}{1.669699in}}{\pgfqpoint{3.148500in}{1.667857in}}%
\pgfpathcurveto{\pgfqpoint{3.146658in}{1.666016in}}{\pgfqpoint{3.145623in}{1.663518in}}{\pgfqpoint{3.145623in}{1.660913in}}%
\pgfpathcurveto{\pgfqpoint{3.145623in}{1.658308in}}{\pgfqpoint{3.146658in}{1.655810in}}{\pgfqpoint{3.148500in}{1.653969in}}%
\pgfpathcurveto{\pgfqpoint{3.150342in}{1.652127in}}{\pgfqpoint{3.152840in}{1.651092in}}{\pgfqpoint{3.155444in}{1.651092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445680in}{2.724820in}}%
\pgfpathcurveto{\pgfqpoint{1.448285in}{2.724820in}}{\pgfqpoint{1.450783in}{2.725855in}}{\pgfqpoint{1.452625in}{2.727696in}}%
\pgfpathcurveto{\pgfqpoint{1.454467in}{2.729538in}}{\pgfqpoint{1.455501in}{2.732036in}}{\pgfqpoint{1.455501in}{2.734641in}}%
\pgfpathcurveto{\pgfqpoint{1.455501in}{2.737245in}}{\pgfqpoint{1.454467in}{2.739744in}}{\pgfqpoint{1.452625in}{2.741585in}}%
\pgfpathcurveto{\pgfqpoint{1.450783in}{2.743427in}}{\pgfqpoint{1.448285in}{2.744462in}}{\pgfqpoint{1.445680in}{2.744462in}}%
\pgfpathcurveto{\pgfqpoint{1.443076in}{2.744462in}}{\pgfqpoint{1.440578in}{2.743427in}}{\pgfqpoint{1.438736in}{2.741585in}}%
\pgfpathcurveto{\pgfqpoint{1.436894in}{2.739744in}}{\pgfqpoint{1.435860in}{2.737245in}}{\pgfqpoint{1.435860in}{2.734641in}}%
\pgfpathcurveto{\pgfqpoint{1.435860in}{2.732036in}}{\pgfqpoint{1.436894in}{2.729538in}}{\pgfqpoint{1.438736in}{2.727696in}}%
\pgfpathcurveto{\pgfqpoint{1.440578in}{2.725855in}}{\pgfqpoint{1.443076in}{2.724820in}}{\pgfqpoint{1.445680in}{2.724820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997449in}{2.017136in}}%
\pgfpathcurveto{\pgfqpoint{3.000053in}{2.017136in}}{\pgfqpoint{3.002551in}{2.018171in}}{\pgfqpoint{3.004393in}{2.020013in}}%
\pgfpathcurveto{\pgfqpoint{3.006235in}{2.021854in}}{\pgfqpoint{3.007269in}{2.024352in}}{\pgfqpoint{3.007269in}{2.026957in}}%
\pgfpathcurveto{\pgfqpoint{3.007269in}{2.029562in}}{\pgfqpoint{3.006235in}{2.032060in}}{\pgfqpoint{3.004393in}{2.033901in}}%
\pgfpathcurveto{\pgfqpoint{3.002551in}{2.035743in}}{\pgfqpoint{3.000053in}{2.036778in}}{\pgfqpoint{2.997449in}{2.036778in}}%
\pgfpathcurveto{\pgfqpoint{2.994844in}{2.036778in}}{\pgfqpoint{2.992346in}{2.035743in}}{\pgfqpoint{2.990504in}{2.033901in}}%
\pgfpathcurveto{\pgfqpoint{2.988662in}{2.032060in}}{\pgfqpoint{2.987628in}{2.029562in}}{\pgfqpoint{2.987628in}{2.026957in}}%
\pgfpathcurveto{\pgfqpoint{2.987628in}{2.024352in}}{\pgfqpoint{2.988662in}{2.021854in}}{\pgfqpoint{2.990504in}{2.020013in}}%
\pgfpathcurveto{\pgfqpoint{2.992346in}{2.018171in}}{\pgfqpoint{2.994844in}{2.017136in}}{\pgfqpoint{2.997449in}{2.017136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422912in}{1.346212in}}%
\pgfpathcurveto{\pgfqpoint{3.425517in}{1.346212in}}{\pgfqpoint{3.428015in}{1.347247in}}{\pgfqpoint{3.429857in}{1.349088in}}%
\pgfpathcurveto{\pgfqpoint{3.431698in}{1.350930in}}{\pgfqpoint{3.432733in}{1.353428in}}{\pgfqpoint{3.432733in}{1.356033in}}%
\pgfpathcurveto{\pgfqpoint{3.432733in}{1.358637in}}{\pgfqpoint{3.431698in}{1.361136in}}{\pgfqpoint{3.429857in}{1.362977in}}%
\pgfpathcurveto{\pgfqpoint{3.428015in}{1.364819in}}{\pgfqpoint{3.425517in}{1.365854in}}{\pgfqpoint{3.422912in}{1.365854in}}%
\pgfpathcurveto{\pgfqpoint{3.420308in}{1.365854in}}{\pgfqpoint{3.417809in}{1.364819in}}{\pgfqpoint{3.415968in}{1.362977in}}%
\pgfpathcurveto{\pgfqpoint{3.414126in}{1.361136in}}{\pgfqpoint{3.413091in}{1.358637in}}{\pgfqpoint{3.413091in}{1.356033in}}%
\pgfpathcurveto{\pgfqpoint{3.413091in}{1.353428in}}{\pgfqpoint{3.414126in}{1.350930in}}{\pgfqpoint{3.415968in}{1.349088in}}%
\pgfpathcurveto{\pgfqpoint{3.417809in}{1.347247in}}{\pgfqpoint{3.420308in}{1.346212in}}{\pgfqpoint{3.422912in}{1.346212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778801in}{2.723192in}}%
\pgfpathcurveto{\pgfqpoint{1.781405in}{2.723192in}}{\pgfqpoint{1.783903in}{2.724226in}}{\pgfqpoint{1.785745in}{2.726068in}}%
\pgfpathcurveto{\pgfqpoint{1.787587in}{2.727910in}}{\pgfqpoint{1.788622in}{2.730408in}}{\pgfqpoint{1.788622in}{2.733012in}}%
\pgfpathcurveto{\pgfqpoint{1.788622in}{2.735617in}}{\pgfqpoint{1.787587in}{2.738115in}}{\pgfqpoint{1.785745in}{2.739957in}}%
\pgfpathcurveto{\pgfqpoint{1.783903in}{2.741799in}}{\pgfqpoint{1.781405in}{2.742833in}}{\pgfqpoint{1.778801in}{2.742833in}}%
\pgfpathcurveto{\pgfqpoint{1.776196in}{2.742833in}}{\pgfqpoint{1.773698in}{2.741799in}}{\pgfqpoint{1.771856in}{2.739957in}}%
\pgfpathcurveto{\pgfqpoint{1.770015in}{2.738115in}}{\pgfqpoint{1.768980in}{2.735617in}}{\pgfqpoint{1.768980in}{2.733012in}}%
\pgfpathcurveto{\pgfqpoint{1.768980in}{2.730408in}}{\pgfqpoint{1.770015in}{2.727910in}}{\pgfqpoint{1.771856in}{2.726068in}}%
\pgfpathcurveto{\pgfqpoint{1.773698in}{2.724226in}}{\pgfqpoint{1.776196in}{2.723192in}}{\pgfqpoint{1.778801in}{2.723192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022859in}{4.069208in}}%
\pgfpathcurveto{\pgfqpoint{2.025464in}{4.069208in}}{\pgfqpoint{2.027962in}{4.070242in}}{\pgfqpoint{2.029804in}{4.072084in}}%
\pgfpathcurveto{\pgfqpoint{2.031645in}{4.073926in}}{\pgfqpoint{2.032680in}{4.076424in}}{\pgfqpoint{2.032680in}{4.079029in}}%
\pgfpathcurveto{\pgfqpoint{2.032680in}{4.081633in}}{\pgfqpoint{2.031645in}{4.084131in}}{\pgfqpoint{2.029804in}{4.085973in}}%
\pgfpathcurveto{\pgfqpoint{2.027962in}{4.087815in}}{\pgfqpoint{2.025464in}{4.088849in}}{\pgfqpoint{2.022859in}{4.088849in}}%
\pgfpathcurveto{\pgfqpoint{2.020255in}{4.088849in}}{\pgfqpoint{2.017757in}{4.087815in}}{\pgfqpoint{2.015915in}{4.085973in}}%
\pgfpathcurveto{\pgfqpoint{2.014073in}{4.084131in}}{\pgfqpoint{2.013038in}{4.081633in}}{\pgfqpoint{2.013038in}{4.079029in}}%
\pgfpathcurveto{\pgfqpoint{2.013038in}{4.076424in}}{\pgfqpoint{2.014073in}{4.073926in}}{\pgfqpoint{2.015915in}{4.072084in}}%
\pgfpathcurveto{\pgfqpoint{2.017757in}{4.070242in}}{\pgfqpoint{2.020255in}{4.069208in}}{\pgfqpoint{2.022859in}{4.069208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347877in}{2.976058in}}%
\pgfpathcurveto{\pgfqpoint{1.350482in}{2.976058in}}{\pgfqpoint{1.352980in}{2.977093in}}{\pgfqpoint{1.354822in}{2.978934in}}%
\pgfpathcurveto{\pgfqpoint{1.356663in}{2.980776in}}{\pgfqpoint{1.357698in}{2.983274in}}{\pgfqpoint{1.357698in}{2.985879in}}%
\pgfpathcurveto{\pgfqpoint{1.357698in}{2.988483in}}{\pgfqpoint{1.356663in}{2.990982in}}{\pgfqpoint{1.354822in}{2.992823in}}%
\pgfpathcurveto{\pgfqpoint{1.352980in}{2.994665in}}{\pgfqpoint{1.350482in}{2.995700in}}{\pgfqpoint{1.347877in}{2.995700in}}%
\pgfpathcurveto{\pgfqpoint{1.345273in}{2.995700in}}{\pgfqpoint{1.342774in}{2.994665in}}{\pgfqpoint{1.340933in}{2.992823in}}%
\pgfpathcurveto{\pgfqpoint{1.339091in}{2.990982in}}{\pgfqpoint{1.338056in}{2.988483in}}{\pgfqpoint{1.338056in}{2.985879in}}%
\pgfpathcurveto{\pgfqpoint{1.338056in}{2.983274in}}{\pgfqpoint{1.339091in}{2.980776in}}{\pgfqpoint{1.340933in}{2.978934in}}%
\pgfpathcurveto{\pgfqpoint{1.342774in}{2.977093in}}{\pgfqpoint{1.345273in}{2.976058in}}{\pgfqpoint{1.347877in}{2.976058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456201in}{3.264526in}}%
\pgfpathcurveto{\pgfqpoint{3.458806in}{3.264526in}}{\pgfqpoint{3.461304in}{3.265561in}}{\pgfqpoint{3.463146in}{3.267403in}}%
\pgfpathcurveto{\pgfqpoint{3.464987in}{3.269244in}}{\pgfqpoint{3.466022in}{3.271742in}}{\pgfqpoint{3.466022in}{3.274347in}}%
\pgfpathcurveto{\pgfqpoint{3.466022in}{3.276952in}}{\pgfqpoint{3.464987in}{3.279450in}}{\pgfqpoint{3.463146in}{3.281291in}}%
\pgfpathcurveto{\pgfqpoint{3.461304in}{3.283133in}}{\pgfqpoint{3.458806in}{3.284168in}}{\pgfqpoint{3.456201in}{3.284168in}}%
\pgfpathcurveto{\pgfqpoint{3.453597in}{3.284168in}}{\pgfqpoint{3.451098in}{3.283133in}}{\pgfqpoint{3.449257in}{3.281291in}}%
\pgfpathcurveto{\pgfqpoint{3.447415in}{3.279450in}}{\pgfqpoint{3.446380in}{3.276952in}}{\pgfqpoint{3.446380in}{3.274347in}}%
\pgfpathcurveto{\pgfqpoint{3.446380in}{3.271742in}}{\pgfqpoint{3.447415in}{3.269244in}}{\pgfqpoint{3.449257in}{3.267403in}}%
\pgfpathcurveto{\pgfqpoint{3.451098in}{3.265561in}}{\pgfqpoint{3.453597in}{3.264526in}}{\pgfqpoint{3.456201in}{3.264526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869307in}{2.961246in}}%
\pgfpathcurveto{\pgfqpoint{1.871911in}{2.961246in}}{\pgfqpoint{1.874410in}{2.962280in}}{\pgfqpoint{1.876251in}{2.964122in}}%
\pgfpathcurveto{\pgfqpoint{1.878093in}{2.965964in}}{\pgfqpoint{1.879128in}{2.968462in}}{\pgfqpoint{1.879128in}{2.971066in}}%
\pgfpathcurveto{\pgfqpoint{1.879128in}{2.973671in}}{\pgfqpoint{1.878093in}{2.976169in}}{\pgfqpoint{1.876251in}{2.978011in}}%
\pgfpathcurveto{\pgfqpoint{1.874410in}{2.979853in}}{\pgfqpoint{1.871911in}{2.980887in}}{\pgfqpoint{1.869307in}{2.980887in}}%
\pgfpathcurveto{\pgfqpoint{1.866702in}{2.980887in}}{\pgfqpoint{1.864204in}{2.979853in}}{\pgfqpoint{1.862362in}{2.978011in}}%
\pgfpathcurveto{\pgfqpoint{1.860521in}{2.976169in}}{\pgfqpoint{1.859486in}{2.973671in}}{\pgfqpoint{1.859486in}{2.971066in}}%
\pgfpathcurveto{\pgfqpoint{1.859486in}{2.968462in}}{\pgfqpoint{1.860521in}{2.965964in}}{\pgfqpoint{1.862362in}{2.964122in}}%
\pgfpathcurveto{\pgfqpoint{1.864204in}{2.962280in}}{\pgfqpoint{1.866702in}{2.961246in}}{\pgfqpoint{1.869307in}{2.961246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435226in}{3.641190in}}%
\pgfpathcurveto{\pgfqpoint{4.437831in}{3.641190in}}{\pgfqpoint{4.440329in}{3.642225in}}{\pgfqpoint{4.442171in}{3.644067in}}%
\pgfpathcurveto{\pgfqpoint{4.444012in}{3.645908in}}{\pgfqpoint{4.445047in}{3.648407in}}{\pgfqpoint{4.445047in}{3.651011in}}%
\pgfpathcurveto{\pgfqpoint{4.445047in}{3.653616in}}{\pgfqpoint{4.444012in}{3.656114in}}{\pgfqpoint{4.442171in}{3.657956in}}%
\pgfpathcurveto{\pgfqpoint{4.440329in}{3.659797in}}{\pgfqpoint{4.437831in}{3.660832in}}{\pgfqpoint{4.435226in}{3.660832in}}%
\pgfpathcurveto{\pgfqpoint{4.432622in}{3.660832in}}{\pgfqpoint{4.430123in}{3.659797in}}{\pgfqpoint{4.428282in}{3.657956in}}%
\pgfpathcurveto{\pgfqpoint{4.426440in}{3.656114in}}{\pgfqpoint{4.425405in}{3.653616in}}{\pgfqpoint{4.425405in}{3.651011in}}%
\pgfpathcurveto{\pgfqpoint{4.425405in}{3.648407in}}{\pgfqpoint{4.426440in}{3.645908in}}{\pgfqpoint{4.428282in}{3.644067in}}%
\pgfpathcurveto{\pgfqpoint{4.430123in}{3.642225in}}{\pgfqpoint{4.432622in}{3.641190in}}{\pgfqpoint{4.435226in}{3.641190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688326in}{0.823247in}}%
\pgfpathcurveto{\pgfqpoint{2.690931in}{0.823247in}}{\pgfqpoint{2.693429in}{0.824282in}}{\pgfqpoint{2.695271in}{0.826123in}}%
\pgfpathcurveto{\pgfqpoint{2.697112in}{0.827965in}}{\pgfqpoint{2.698147in}{0.830463in}}{\pgfqpoint{2.698147in}{0.833068in}}%
\pgfpathcurveto{\pgfqpoint{2.698147in}{0.835672in}}{\pgfqpoint{2.697112in}{0.838170in}}{\pgfqpoint{2.695271in}{0.840012in}}%
\pgfpathcurveto{\pgfqpoint{2.693429in}{0.841854in}}{\pgfqpoint{2.690931in}{0.842889in}}{\pgfqpoint{2.688326in}{0.842889in}}%
\pgfpathcurveto{\pgfqpoint{2.685722in}{0.842889in}}{\pgfqpoint{2.683223in}{0.841854in}}{\pgfqpoint{2.681382in}{0.840012in}}%
\pgfpathcurveto{\pgfqpoint{2.679540in}{0.838170in}}{\pgfqpoint{2.678505in}{0.835672in}}{\pgfqpoint{2.678505in}{0.833068in}}%
\pgfpathcurveto{\pgfqpoint{2.678505in}{0.830463in}}{\pgfqpoint{2.679540in}{0.827965in}}{\pgfqpoint{2.681382in}{0.826123in}}%
\pgfpathcurveto{\pgfqpoint{2.683223in}{0.824282in}}{\pgfqpoint{2.685722in}{0.823247in}}{\pgfqpoint{2.688326in}{0.823247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335261in}{2.761414in}}%
\pgfpathcurveto{\pgfqpoint{1.337866in}{2.761414in}}{\pgfqpoint{1.340364in}{2.762449in}}{\pgfqpoint{1.342206in}{2.764290in}}%
\pgfpathcurveto{\pgfqpoint{1.344047in}{2.766132in}}{\pgfqpoint{1.345082in}{2.768630in}}{\pgfqpoint{1.345082in}{2.771235in}}%
\pgfpathcurveto{\pgfqpoint{1.345082in}{2.773839in}}{\pgfqpoint{1.344047in}{2.776338in}}{\pgfqpoint{1.342206in}{2.778179in}}%
\pgfpathcurveto{\pgfqpoint{1.340364in}{2.780021in}}{\pgfqpoint{1.337866in}{2.781056in}}{\pgfqpoint{1.335261in}{2.781056in}}%
\pgfpathcurveto{\pgfqpoint{1.332657in}{2.781056in}}{\pgfqpoint{1.330158in}{2.780021in}}{\pgfqpoint{1.328317in}{2.778179in}}%
\pgfpathcurveto{\pgfqpoint{1.326475in}{2.776338in}}{\pgfqpoint{1.325440in}{2.773839in}}{\pgfqpoint{1.325440in}{2.771235in}}%
\pgfpathcurveto{\pgfqpoint{1.325440in}{2.768630in}}{\pgfqpoint{1.326475in}{2.766132in}}{\pgfqpoint{1.328317in}{2.764290in}}%
\pgfpathcurveto{\pgfqpoint{1.330158in}{2.762449in}}{\pgfqpoint{1.332657in}{2.761414in}}{\pgfqpoint{1.335261in}{2.761414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947457in}{0.968225in}}%
\pgfpathcurveto{\pgfqpoint{1.950061in}{0.968225in}}{\pgfqpoint{1.952559in}{0.969259in}}{\pgfqpoint{1.954401in}{0.971101in}}%
\pgfpathcurveto{\pgfqpoint{1.956243in}{0.972943in}}{\pgfqpoint{1.957277in}{0.975441in}}{\pgfqpoint{1.957277in}{0.978046in}}%
\pgfpathcurveto{\pgfqpoint{1.957277in}{0.980650in}}{\pgfqpoint{1.956243in}{0.983148in}}{\pgfqpoint{1.954401in}{0.984990in}}%
\pgfpathcurveto{\pgfqpoint{1.952559in}{0.986832in}}{\pgfqpoint{1.950061in}{0.987866in}}{\pgfqpoint{1.947457in}{0.987866in}}%
\pgfpathcurveto{\pgfqpoint{1.944852in}{0.987866in}}{\pgfqpoint{1.942354in}{0.986832in}}{\pgfqpoint{1.940512in}{0.984990in}}%
\pgfpathcurveto{\pgfqpoint{1.938670in}{0.983148in}}{\pgfqpoint{1.937636in}{0.980650in}}{\pgfqpoint{1.937636in}{0.978046in}}%
\pgfpathcurveto{\pgfqpoint{1.937636in}{0.975441in}}{\pgfqpoint{1.938670in}{0.972943in}}{\pgfqpoint{1.940512in}{0.971101in}}%
\pgfpathcurveto{\pgfqpoint{1.942354in}{0.969259in}}{\pgfqpoint{1.944852in}{0.968225in}}{\pgfqpoint{1.947457in}{0.968225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617520in}{0.983245in}}%
\pgfpathcurveto{\pgfqpoint{2.620124in}{0.983245in}}{\pgfqpoint{2.622622in}{0.984280in}}{\pgfqpoint{2.624464in}{0.986122in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{0.987964in}}{\pgfqpoint{2.627341in}{0.990462in}}{\pgfqpoint{2.627341in}{0.993066in}}%
\pgfpathcurveto{\pgfqpoint{2.627341in}{0.995671in}}{\pgfqpoint{2.626306in}{0.998169in}}{\pgfqpoint{2.624464in}{1.000011in}}%
\pgfpathcurveto{\pgfqpoint{2.622622in}{1.001853in}}{\pgfqpoint{2.620124in}{1.002887in}}{\pgfqpoint{2.617520in}{1.002887in}}%
\pgfpathcurveto{\pgfqpoint{2.614915in}{1.002887in}}{\pgfqpoint{2.612417in}{1.001853in}}{\pgfqpoint{2.610575in}{1.000011in}}%
\pgfpathcurveto{\pgfqpoint{2.608733in}{0.998169in}}{\pgfqpoint{2.607699in}{0.995671in}}{\pgfqpoint{2.607699in}{0.993066in}}%
\pgfpathcurveto{\pgfqpoint{2.607699in}{0.990462in}}{\pgfqpoint{2.608733in}{0.987964in}}{\pgfqpoint{2.610575in}{0.986122in}}%
\pgfpathcurveto{\pgfqpoint{2.612417in}{0.984280in}}{\pgfqpoint{2.614915in}{0.983245in}}{\pgfqpoint{2.617520in}{0.983245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529943in}{3.115253in}}%
\pgfpathcurveto{\pgfqpoint{1.532547in}{3.115253in}}{\pgfqpoint{1.535045in}{3.116288in}}{\pgfqpoint{1.536887in}{3.118130in}}%
\pgfpathcurveto{\pgfqpoint{1.538729in}{3.119971in}}{\pgfqpoint{1.539763in}{3.122470in}}{\pgfqpoint{1.539763in}{3.125074in}}%
\pgfpathcurveto{\pgfqpoint{1.539763in}{3.127679in}}{\pgfqpoint{1.538729in}{3.130177in}}{\pgfqpoint{1.536887in}{3.132019in}}%
\pgfpathcurveto{\pgfqpoint{1.535045in}{3.133860in}}{\pgfqpoint{1.532547in}{3.134895in}}{\pgfqpoint{1.529943in}{3.134895in}}%
\pgfpathcurveto{\pgfqpoint{1.527338in}{3.134895in}}{\pgfqpoint{1.524840in}{3.133860in}}{\pgfqpoint{1.522998in}{3.132019in}}%
\pgfpathcurveto{\pgfqpoint{1.521156in}{3.130177in}}{\pgfqpoint{1.520122in}{3.127679in}}{\pgfqpoint{1.520122in}{3.125074in}}%
\pgfpathcurveto{\pgfqpoint{1.520122in}{3.122470in}}{\pgfqpoint{1.521156in}{3.119971in}}{\pgfqpoint{1.522998in}{3.118130in}}%
\pgfpathcurveto{\pgfqpoint{1.524840in}{3.116288in}}{\pgfqpoint{1.527338in}{3.115253in}}{\pgfqpoint{1.529943in}{3.115253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883540in}{4.137848in}}%
\pgfpathcurveto{\pgfqpoint{4.886144in}{4.137848in}}{\pgfqpoint{4.888643in}{4.138883in}}{\pgfqpoint{4.890484in}{4.140725in}}%
\pgfpathcurveto{\pgfqpoint{4.892326in}{4.142566in}}{\pgfqpoint{4.893361in}{4.145065in}}{\pgfqpoint{4.893361in}{4.147669in}}%
\pgfpathcurveto{\pgfqpoint{4.893361in}{4.150274in}}{\pgfqpoint{4.892326in}{4.152772in}}{\pgfqpoint{4.890484in}{4.154614in}}%
\pgfpathcurveto{\pgfqpoint{4.888643in}{4.156455in}}{\pgfqpoint{4.886144in}{4.157490in}}{\pgfqpoint{4.883540in}{4.157490in}}%
\pgfpathcurveto{\pgfqpoint{4.880935in}{4.157490in}}{\pgfqpoint{4.878437in}{4.156455in}}{\pgfqpoint{4.876595in}{4.154614in}}%
\pgfpathcurveto{\pgfqpoint{4.874754in}{4.152772in}}{\pgfqpoint{4.873719in}{4.150274in}}{\pgfqpoint{4.873719in}{4.147669in}}%
\pgfpathcurveto{\pgfqpoint{4.873719in}{4.145065in}}{\pgfqpoint{4.874754in}{4.142566in}}{\pgfqpoint{4.876595in}{4.140725in}}%
\pgfpathcurveto{\pgfqpoint{4.878437in}{4.138883in}}{\pgfqpoint{4.880935in}{4.137848in}}{\pgfqpoint{4.883540in}{4.137848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351286in}{2.836225in}}%
\pgfpathcurveto{\pgfqpoint{1.353891in}{2.836225in}}{\pgfqpoint{1.356389in}{2.837260in}}{\pgfqpoint{1.358231in}{2.839102in}}%
\pgfpathcurveto{\pgfqpoint{1.360073in}{2.840943in}}{\pgfqpoint{1.361107in}{2.843442in}}{\pgfqpoint{1.361107in}{2.846046in}}%
\pgfpathcurveto{\pgfqpoint{1.361107in}{2.848651in}}{\pgfqpoint{1.360073in}{2.851149in}}{\pgfqpoint{1.358231in}{2.852991in}}%
\pgfpathcurveto{\pgfqpoint{1.356389in}{2.854832in}}{\pgfqpoint{1.353891in}{2.855867in}}{\pgfqpoint{1.351286in}{2.855867in}}%
\pgfpathcurveto{\pgfqpoint{1.348682in}{2.855867in}}{\pgfqpoint{1.346184in}{2.854832in}}{\pgfqpoint{1.344342in}{2.852991in}}%
\pgfpathcurveto{\pgfqpoint{1.342500in}{2.851149in}}{\pgfqpoint{1.341465in}{2.848651in}}{\pgfqpoint{1.341465in}{2.846046in}}%
\pgfpathcurveto{\pgfqpoint{1.341465in}{2.843442in}}{\pgfqpoint{1.342500in}{2.840943in}}{\pgfqpoint{1.344342in}{2.839102in}}%
\pgfpathcurveto{\pgfqpoint{1.346184in}{2.837260in}}{\pgfqpoint{1.348682in}{2.836225in}}{\pgfqpoint{1.351286in}{2.836225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077323in}{3.712786in}}%
\pgfpathcurveto{\pgfqpoint{2.079928in}{3.712786in}}{\pgfqpoint{2.082426in}{3.713821in}}{\pgfqpoint{2.084268in}{3.715662in}}%
\pgfpathcurveto{\pgfqpoint{2.086109in}{3.717504in}}{\pgfqpoint{2.087144in}{3.720002in}}{\pgfqpoint{2.087144in}{3.722607in}}%
\pgfpathcurveto{\pgfqpoint{2.087144in}{3.725211in}}{\pgfqpoint{2.086109in}{3.727710in}}{\pgfqpoint{2.084268in}{3.729551in}}%
\pgfpathcurveto{\pgfqpoint{2.082426in}{3.731393in}}{\pgfqpoint{2.079928in}{3.732428in}}{\pgfqpoint{2.077323in}{3.732428in}}%
\pgfpathcurveto{\pgfqpoint{2.074719in}{3.732428in}}{\pgfqpoint{2.072220in}{3.731393in}}{\pgfqpoint{2.070379in}{3.729551in}}%
\pgfpathcurveto{\pgfqpoint{2.068537in}{3.727710in}}{\pgfqpoint{2.067502in}{3.725211in}}{\pgfqpoint{2.067502in}{3.722607in}}%
\pgfpathcurveto{\pgfqpoint{2.067502in}{3.720002in}}{\pgfqpoint{2.068537in}{3.717504in}}{\pgfqpoint{2.070379in}{3.715662in}}%
\pgfpathcurveto{\pgfqpoint{2.072220in}{3.713821in}}{\pgfqpoint{2.074719in}{3.712786in}}{\pgfqpoint{2.077323in}{3.712786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060422in}{0.569736in}}%
\pgfpathcurveto{\pgfqpoint{3.063026in}{0.569736in}}{\pgfqpoint{3.065525in}{0.570771in}}{\pgfqpoint{3.067366in}{0.572613in}}%
\pgfpathcurveto{\pgfqpoint{3.069208in}{0.574455in}}{\pgfqpoint{3.070243in}{0.576953in}}{\pgfqpoint{3.070243in}{0.579557in}}%
\pgfpathcurveto{\pgfqpoint{3.070243in}{0.582162in}}{\pgfqpoint{3.069208in}{0.584660in}}{\pgfqpoint{3.067366in}{0.586502in}}%
\pgfpathcurveto{\pgfqpoint{3.065525in}{0.588344in}}{\pgfqpoint{3.063026in}{0.589378in}}{\pgfqpoint{3.060422in}{0.589378in}}%
\pgfpathcurveto{\pgfqpoint{3.057817in}{0.589378in}}{\pgfqpoint{3.055319in}{0.588344in}}{\pgfqpoint{3.053477in}{0.586502in}}%
\pgfpathcurveto{\pgfqpoint{3.051636in}{0.584660in}}{\pgfqpoint{3.050601in}{0.582162in}}{\pgfqpoint{3.050601in}{0.579557in}}%
\pgfpathcurveto{\pgfqpoint{3.050601in}{0.576953in}}{\pgfqpoint{3.051636in}{0.574455in}}{\pgfqpoint{3.053477in}{0.572613in}}%
\pgfpathcurveto{\pgfqpoint{3.055319in}{0.570771in}}{\pgfqpoint{3.057817in}{0.569736in}}{\pgfqpoint{3.060422in}{0.569736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755381in}{1.353902in}}%
\pgfpathcurveto{\pgfqpoint{3.757986in}{1.353902in}}{\pgfqpoint{3.760484in}{1.354937in}}{\pgfqpoint{3.762326in}{1.356779in}}%
\pgfpathcurveto{\pgfqpoint{3.764168in}{1.358620in}}{\pgfqpoint{3.765202in}{1.361119in}}{\pgfqpoint{3.765202in}{1.363723in}}%
\pgfpathcurveto{\pgfqpoint{3.765202in}{1.366328in}}{\pgfqpoint{3.764168in}{1.368826in}}{\pgfqpoint{3.762326in}{1.370668in}}%
\pgfpathcurveto{\pgfqpoint{3.760484in}{1.372509in}}{\pgfqpoint{3.757986in}{1.373544in}}{\pgfqpoint{3.755381in}{1.373544in}}%
\pgfpathcurveto{\pgfqpoint{3.752777in}{1.373544in}}{\pgfqpoint{3.750279in}{1.372509in}}{\pgfqpoint{3.748437in}{1.370668in}}%
\pgfpathcurveto{\pgfqpoint{3.746595in}{1.368826in}}{\pgfqpoint{3.745560in}{1.366328in}}{\pgfqpoint{3.745560in}{1.363723in}}%
\pgfpathcurveto{\pgfqpoint{3.745560in}{1.361119in}}{\pgfqpoint{3.746595in}{1.358620in}}{\pgfqpoint{3.748437in}{1.356779in}}%
\pgfpathcurveto{\pgfqpoint{3.750279in}{1.354937in}}{\pgfqpoint{3.752777in}{1.353902in}}{\pgfqpoint{3.755381in}{1.353902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693463in}{2.697078in}}%
\pgfpathcurveto{\pgfqpoint{2.696067in}{2.697078in}}{\pgfqpoint{2.698566in}{2.698113in}}{\pgfqpoint{2.700407in}{2.699955in}}%
\pgfpathcurveto{\pgfqpoint{2.702249in}{2.701797in}}{\pgfqpoint{2.703284in}{2.704295in}}{\pgfqpoint{2.703284in}{2.706899in}}%
\pgfpathcurveto{\pgfqpoint{2.703284in}{2.709504in}}{\pgfqpoint{2.702249in}{2.712002in}}{\pgfqpoint{2.700407in}{2.713844in}}%
\pgfpathcurveto{\pgfqpoint{2.698566in}{2.715686in}}{\pgfqpoint{2.696067in}{2.716720in}}{\pgfqpoint{2.693463in}{2.716720in}}%
\pgfpathcurveto{\pgfqpoint{2.690858in}{2.716720in}}{\pgfqpoint{2.688360in}{2.715686in}}{\pgfqpoint{2.686518in}{2.713844in}}%
\pgfpathcurveto{\pgfqpoint{2.684677in}{2.712002in}}{\pgfqpoint{2.683642in}{2.709504in}}{\pgfqpoint{2.683642in}{2.706899in}}%
\pgfpathcurveto{\pgfqpoint{2.683642in}{2.704295in}}{\pgfqpoint{2.684677in}{2.701797in}}{\pgfqpoint{2.686518in}{2.699955in}}%
\pgfpathcurveto{\pgfqpoint{2.688360in}{2.698113in}}{\pgfqpoint{2.690858in}{2.697078in}}{\pgfqpoint{2.693463in}{2.697078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224339in}{2.611594in}}%
\pgfpathcurveto{\pgfqpoint{1.226944in}{2.611594in}}{\pgfqpoint{1.229442in}{2.612629in}}{\pgfqpoint{1.231283in}{2.614471in}}%
\pgfpathcurveto{\pgfqpoint{1.233125in}{2.616313in}}{\pgfqpoint{1.234160in}{2.618811in}}{\pgfqpoint{1.234160in}{2.621415in}}%
\pgfpathcurveto{\pgfqpoint{1.234160in}{2.624020in}}{\pgfqpoint{1.233125in}{2.626518in}}{\pgfqpoint{1.231283in}{2.628360in}}%
\pgfpathcurveto{\pgfqpoint{1.229442in}{2.630201in}}{\pgfqpoint{1.226944in}{2.631236in}}{\pgfqpoint{1.224339in}{2.631236in}}%
\pgfpathcurveto{\pgfqpoint{1.221735in}{2.631236in}}{\pgfqpoint{1.219236in}{2.630201in}}{\pgfqpoint{1.217395in}{2.628360in}}%
\pgfpathcurveto{\pgfqpoint{1.215553in}{2.626518in}}{\pgfqpoint{1.214518in}{2.624020in}}{\pgfqpoint{1.214518in}{2.621415in}}%
\pgfpathcurveto{\pgfqpoint{1.214518in}{2.618811in}}{\pgfqpoint{1.215553in}{2.616313in}}{\pgfqpoint{1.217395in}{2.614471in}}%
\pgfpathcurveto{\pgfqpoint{1.219236in}{2.612629in}}{\pgfqpoint{1.221735in}{2.611594in}}{\pgfqpoint{1.224339in}{2.611594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238028in}{2.855350in}}%
\pgfpathcurveto{\pgfqpoint{1.240632in}{2.855350in}}{\pgfqpoint{1.243131in}{2.856385in}}{\pgfqpoint{1.244972in}{2.858227in}}%
\pgfpathcurveto{\pgfqpoint{1.246814in}{2.860069in}}{\pgfqpoint{1.247849in}{2.862567in}}{\pgfqpoint{1.247849in}{2.865171in}}%
\pgfpathcurveto{\pgfqpoint{1.247849in}{2.867776in}}{\pgfqpoint{1.246814in}{2.870274in}}{\pgfqpoint{1.244972in}{2.872116in}}%
\pgfpathcurveto{\pgfqpoint{1.243131in}{2.873957in}}{\pgfqpoint{1.240632in}{2.874992in}}{\pgfqpoint{1.238028in}{2.874992in}}%
\pgfpathcurveto{\pgfqpoint{1.235423in}{2.874992in}}{\pgfqpoint{1.232925in}{2.873957in}}{\pgfqpoint{1.231083in}{2.872116in}}%
\pgfpathcurveto{\pgfqpoint{1.229242in}{2.870274in}}{\pgfqpoint{1.228207in}{2.867776in}}{\pgfqpoint{1.228207in}{2.865171in}}%
\pgfpathcurveto{\pgfqpoint{1.228207in}{2.862567in}}{\pgfqpoint{1.229242in}{2.860069in}}{\pgfqpoint{1.231083in}{2.858227in}}%
\pgfpathcurveto{\pgfqpoint{1.232925in}{2.856385in}}{\pgfqpoint{1.235423in}{2.855350in}}{\pgfqpoint{1.238028in}{2.855350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747034in}{1.977335in}}%
\pgfpathcurveto{\pgfqpoint{2.749638in}{1.977335in}}{\pgfqpoint{2.752136in}{1.978370in}}{\pgfqpoint{2.753978in}{1.980211in}}%
\pgfpathcurveto{\pgfqpoint{2.755820in}{1.982053in}}{\pgfqpoint{2.756854in}{1.984551in}}{\pgfqpoint{2.756854in}{1.987156in}}%
\pgfpathcurveto{\pgfqpoint{2.756854in}{1.989760in}}{\pgfqpoint{2.755820in}{1.992259in}}{\pgfqpoint{2.753978in}{1.994100in}}%
\pgfpathcurveto{\pgfqpoint{2.752136in}{1.995942in}}{\pgfqpoint{2.749638in}{1.996977in}}{\pgfqpoint{2.747034in}{1.996977in}}%
\pgfpathcurveto{\pgfqpoint{2.744429in}{1.996977in}}{\pgfqpoint{2.741931in}{1.995942in}}{\pgfqpoint{2.740089in}{1.994100in}}%
\pgfpathcurveto{\pgfqpoint{2.738247in}{1.992259in}}{\pgfqpoint{2.737213in}{1.989760in}}{\pgfqpoint{2.737213in}{1.987156in}}%
\pgfpathcurveto{\pgfqpoint{2.737213in}{1.984551in}}{\pgfqpoint{2.738247in}{1.982053in}}{\pgfqpoint{2.740089in}{1.980211in}}%
\pgfpathcurveto{\pgfqpoint{2.741931in}{1.978370in}}{\pgfqpoint{2.744429in}{1.977335in}}{\pgfqpoint{2.747034in}{1.977335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067644in}{4.032475in}}%
\pgfpathcurveto{\pgfqpoint{4.070249in}{4.032475in}}{\pgfqpoint{4.072747in}{4.033510in}}{\pgfqpoint{4.074589in}{4.035352in}}%
\pgfpathcurveto{\pgfqpoint{4.076430in}{4.037193in}}{\pgfqpoint{4.077465in}{4.039692in}}{\pgfqpoint{4.077465in}{4.042296in}}%
\pgfpathcurveto{\pgfqpoint{4.077465in}{4.044901in}}{\pgfqpoint{4.076430in}{4.047399in}}{\pgfqpoint{4.074589in}{4.049241in}}%
\pgfpathcurveto{\pgfqpoint{4.072747in}{4.051082in}}{\pgfqpoint{4.070249in}{4.052117in}}{\pgfqpoint{4.067644in}{4.052117in}}%
\pgfpathcurveto{\pgfqpoint{4.065040in}{4.052117in}}{\pgfqpoint{4.062542in}{4.051082in}}{\pgfqpoint{4.060700in}{4.049241in}}%
\pgfpathcurveto{\pgfqpoint{4.058858in}{4.047399in}}{\pgfqpoint{4.057823in}{4.044901in}}{\pgfqpoint{4.057823in}{4.042296in}}%
\pgfpathcurveto{\pgfqpoint{4.057823in}{4.039692in}}{\pgfqpoint{4.058858in}{4.037193in}}{\pgfqpoint{4.060700in}{4.035352in}}%
\pgfpathcurveto{\pgfqpoint{4.062542in}{4.033510in}}{\pgfqpoint{4.065040in}{4.032475in}}{\pgfqpoint{4.067644in}{4.032475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792351in}{2.586679in}}%
\pgfpathcurveto{\pgfqpoint{2.794956in}{2.586679in}}{\pgfqpoint{2.797454in}{2.587714in}}{\pgfqpoint{2.799296in}{2.589555in}}%
\pgfpathcurveto{\pgfqpoint{2.801138in}{2.591397in}}{\pgfqpoint{2.802172in}{2.593895in}}{\pgfqpoint{2.802172in}{2.596500in}}%
\pgfpathcurveto{\pgfqpoint{2.802172in}{2.599104in}}{\pgfqpoint{2.801138in}{2.601603in}}{\pgfqpoint{2.799296in}{2.603444in}}%
\pgfpathcurveto{\pgfqpoint{2.797454in}{2.605286in}}{\pgfqpoint{2.794956in}{2.606321in}}{\pgfqpoint{2.792351in}{2.606321in}}%
\pgfpathcurveto{\pgfqpoint{2.789747in}{2.606321in}}{\pgfqpoint{2.787249in}{2.605286in}}{\pgfqpoint{2.785407in}{2.603444in}}%
\pgfpathcurveto{\pgfqpoint{2.783565in}{2.601603in}}{\pgfqpoint{2.782531in}{2.599104in}}{\pgfqpoint{2.782531in}{2.596500in}}%
\pgfpathcurveto{\pgfqpoint{2.782531in}{2.593895in}}{\pgfqpoint{2.783565in}{2.591397in}}{\pgfqpoint{2.785407in}{2.589555in}}%
\pgfpathcurveto{\pgfqpoint{2.787249in}{2.587714in}}{\pgfqpoint{2.789747in}{2.586679in}}{\pgfqpoint{2.792351in}{2.586679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963850in}{2.984888in}}%
\pgfpathcurveto{\pgfqpoint{1.966455in}{2.984888in}}{\pgfqpoint{1.968953in}{2.985923in}}{\pgfqpoint{1.970794in}{2.987764in}}%
\pgfpathcurveto{\pgfqpoint{1.972636in}{2.989606in}}{\pgfqpoint{1.973671in}{2.992104in}}{\pgfqpoint{1.973671in}{2.994709in}}%
\pgfpathcurveto{\pgfqpoint{1.973671in}{2.997313in}}{\pgfqpoint{1.972636in}{2.999812in}}{\pgfqpoint{1.970794in}{3.001653in}}%
\pgfpathcurveto{\pgfqpoint{1.968953in}{3.003495in}}{\pgfqpoint{1.966455in}{3.004530in}}{\pgfqpoint{1.963850in}{3.004530in}}%
\pgfpathcurveto{\pgfqpoint{1.961245in}{3.004530in}}{\pgfqpoint{1.958747in}{3.003495in}}{\pgfqpoint{1.956906in}{3.001653in}}%
\pgfpathcurveto{\pgfqpoint{1.955064in}{2.999812in}}{\pgfqpoint{1.954029in}{2.997313in}}{\pgfqpoint{1.954029in}{2.994709in}}%
\pgfpathcurveto{\pgfqpoint{1.954029in}{2.992104in}}{\pgfqpoint{1.955064in}{2.989606in}}{\pgfqpoint{1.956906in}{2.987764in}}%
\pgfpathcurveto{\pgfqpoint{1.958747in}{2.985923in}}{\pgfqpoint{1.961245in}{2.984888in}}{\pgfqpoint{1.963850in}{2.984888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855603in}{1.812131in}}%
\pgfpathcurveto{\pgfqpoint{1.858208in}{1.812131in}}{\pgfqpoint{1.860706in}{1.813166in}}{\pgfqpoint{1.862548in}{1.815008in}}%
\pgfpathcurveto{\pgfqpoint{1.864389in}{1.816849in}}{\pgfqpoint{1.865424in}{1.819348in}}{\pgfqpoint{1.865424in}{1.821952in}}%
\pgfpathcurveto{\pgfqpoint{1.865424in}{1.824557in}}{\pgfqpoint{1.864389in}{1.827055in}}{\pgfqpoint{1.862548in}{1.828897in}}%
\pgfpathcurveto{\pgfqpoint{1.860706in}{1.830738in}}{\pgfqpoint{1.858208in}{1.831773in}}{\pgfqpoint{1.855603in}{1.831773in}}%
\pgfpathcurveto{\pgfqpoint{1.852999in}{1.831773in}}{\pgfqpoint{1.850500in}{1.830738in}}{\pgfqpoint{1.848659in}{1.828897in}}%
\pgfpathcurveto{\pgfqpoint{1.846817in}{1.827055in}}{\pgfqpoint{1.845782in}{1.824557in}}{\pgfqpoint{1.845782in}{1.821952in}}%
\pgfpathcurveto{\pgfqpoint{1.845782in}{1.819348in}}{\pgfqpoint{1.846817in}{1.816849in}}{\pgfqpoint{1.848659in}{1.815008in}}%
\pgfpathcurveto{\pgfqpoint{1.850500in}{1.813166in}}{\pgfqpoint{1.852999in}{1.812131in}}{\pgfqpoint{1.855603in}{1.812131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319712in}{3.020746in}}%
\pgfpathcurveto{\pgfqpoint{3.322316in}{3.020746in}}{\pgfqpoint{3.324815in}{3.021781in}}{\pgfqpoint{3.326656in}{3.023623in}}%
\pgfpathcurveto{\pgfqpoint{3.328498in}{3.025464in}}{\pgfqpoint{3.329533in}{3.027962in}}{\pgfqpoint{3.329533in}{3.030567in}}%
\pgfpathcurveto{\pgfqpoint{3.329533in}{3.033172in}}{\pgfqpoint{3.328498in}{3.035670in}}{\pgfqpoint{3.326656in}{3.037511in}}%
\pgfpathcurveto{\pgfqpoint{3.324815in}{3.039353in}}{\pgfqpoint{3.322316in}{3.040388in}}{\pgfqpoint{3.319712in}{3.040388in}}%
\pgfpathcurveto{\pgfqpoint{3.317107in}{3.040388in}}{\pgfqpoint{3.314609in}{3.039353in}}{\pgfqpoint{3.312767in}{3.037511in}}%
\pgfpathcurveto{\pgfqpoint{3.310926in}{3.035670in}}{\pgfqpoint{3.309891in}{3.033172in}}{\pgfqpoint{3.309891in}{3.030567in}}%
\pgfpathcurveto{\pgfqpoint{3.309891in}{3.027962in}}{\pgfqpoint{3.310926in}{3.025464in}}{\pgfqpoint{3.312767in}{3.023623in}}%
\pgfpathcurveto{\pgfqpoint{3.314609in}{3.021781in}}{\pgfqpoint{3.317107in}{3.020746in}}{\pgfqpoint{3.319712in}{3.020746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696582in}{2.484396in}}%
\pgfpathcurveto{\pgfqpoint{2.699187in}{2.484396in}}{\pgfqpoint{2.701685in}{2.485431in}}{\pgfqpoint{2.703527in}{2.487273in}}%
\pgfpathcurveto{\pgfqpoint{2.705368in}{2.489114in}}{\pgfqpoint{2.706403in}{2.491612in}}{\pgfqpoint{2.706403in}{2.494217in}}%
\pgfpathcurveto{\pgfqpoint{2.706403in}{2.496822in}}{\pgfqpoint{2.705368in}{2.499320in}}{\pgfqpoint{2.703527in}{2.501161in}}%
\pgfpathcurveto{\pgfqpoint{2.701685in}{2.503003in}}{\pgfqpoint{2.699187in}{2.504038in}}{\pgfqpoint{2.696582in}{2.504038in}}%
\pgfpathcurveto{\pgfqpoint{2.693978in}{2.504038in}}{\pgfqpoint{2.691479in}{2.503003in}}{\pgfqpoint{2.689638in}{2.501161in}}%
\pgfpathcurveto{\pgfqpoint{2.687796in}{2.499320in}}{\pgfqpoint{2.686761in}{2.496822in}}{\pgfqpoint{2.686761in}{2.494217in}}%
\pgfpathcurveto{\pgfqpoint{2.686761in}{2.491612in}}{\pgfqpoint{2.687796in}{2.489114in}}{\pgfqpoint{2.689638in}{2.487273in}}%
\pgfpathcurveto{\pgfqpoint{2.691479in}{2.485431in}}{\pgfqpoint{2.693978in}{2.484396in}}{\pgfqpoint{2.696582in}{2.484396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444913in}{2.610782in}}%
\pgfpathcurveto{\pgfqpoint{1.447517in}{2.610782in}}{\pgfqpoint{1.450015in}{2.611816in}}{\pgfqpoint{1.451857in}{2.613658in}}%
\pgfpathcurveto{\pgfqpoint{1.453699in}{2.615500in}}{\pgfqpoint{1.454734in}{2.617998in}}{\pgfqpoint{1.454734in}{2.620602in}}%
\pgfpathcurveto{\pgfqpoint{1.454734in}{2.623207in}}{\pgfqpoint{1.453699in}{2.625705in}}{\pgfqpoint{1.451857in}{2.627547in}}%
\pgfpathcurveto{\pgfqpoint{1.450015in}{2.629389in}}{\pgfqpoint{1.447517in}{2.630423in}}{\pgfqpoint{1.444913in}{2.630423in}}%
\pgfpathcurveto{\pgfqpoint{1.442308in}{2.630423in}}{\pgfqpoint{1.439810in}{2.629389in}}{\pgfqpoint{1.437968in}{2.627547in}}%
\pgfpathcurveto{\pgfqpoint{1.436126in}{2.625705in}}{\pgfqpoint{1.435092in}{2.623207in}}{\pgfqpoint{1.435092in}{2.620602in}}%
\pgfpathcurveto{\pgfqpoint{1.435092in}{2.617998in}}{\pgfqpoint{1.436126in}{2.615500in}}{\pgfqpoint{1.437968in}{2.613658in}}%
\pgfpathcurveto{\pgfqpoint{1.439810in}{2.611816in}}{\pgfqpoint{1.442308in}{2.610782in}}{\pgfqpoint{1.444913in}{2.610782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915933in}{3.362461in}}%
\pgfpathcurveto{\pgfqpoint{2.918537in}{3.362461in}}{\pgfqpoint{2.921035in}{3.363496in}}{\pgfqpoint{2.922877in}{3.365338in}}%
\pgfpathcurveto{\pgfqpoint{2.924719in}{3.367179in}}{\pgfqpoint{2.925754in}{3.369677in}}{\pgfqpoint{2.925754in}{3.372282in}}%
\pgfpathcurveto{\pgfqpoint{2.925754in}{3.374887in}}{\pgfqpoint{2.924719in}{3.377385in}}{\pgfqpoint{2.922877in}{3.379226in}}%
\pgfpathcurveto{\pgfqpoint{2.921035in}{3.381068in}}{\pgfqpoint{2.918537in}{3.382103in}}{\pgfqpoint{2.915933in}{3.382103in}}%
\pgfpathcurveto{\pgfqpoint{2.913328in}{3.382103in}}{\pgfqpoint{2.910830in}{3.381068in}}{\pgfqpoint{2.908988in}{3.379226in}}%
\pgfpathcurveto{\pgfqpoint{2.907147in}{3.377385in}}{\pgfqpoint{2.906112in}{3.374887in}}{\pgfqpoint{2.906112in}{3.372282in}}%
\pgfpathcurveto{\pgfqpoint{2.906112in}{3.369677in}}{\pgfqpoint{2.907147in}{3.367179in}}{\pgfqpoint{2.908988in}{3.365338in}}%
\pgfpathcurveto{\pgfqpoint{2.910830in}{3.363496in}}{\pgfqpoint{2.913328in}{3.362461in}}{\pgfqpoint{2.915933in}{3.362461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491572in}{3.533921in}}%
\pgfpathcurveto{\pgfqpoint{3.494176in}{3.533921in}}{\pgfqpoint{3.496674in}{3.534956in}}{\pgfqpoint{3.498516in}{3.536798in}}%
\pgfpathcurveto{\pgfqpoint{3.500358in}{3.538639in}}{\pgfqpoint{3.501393in}{3.541138in}}{\pgfqpoint{3.501393in}{3.543742in}}%
\pgfpathcurveto{\pgfqpoint{3.501393in}{3.546347in}}{\pgfqpoint{3.500358in}{3.548845in}}{\pgfqpoint{3.498516in}{3.550687in}}%
\pgfpathcurveto{\pgfqpoint{3.496674in}{3.552528in}}{\pgfqpoint{3.494176in}{3.553563in}}{\pgfqpoint{3.491572in}{3.553563in}}%
\pgfpathcurveto{\pgfqpoint{3.488967in}{3.553563in}}{\pgfqpoint{3.486469in}{3.552528in}}{\pgfqpoint{3.484627in}{3.550687in}}%
\pgfpathcurveto{\pgfqpoint{3.482785in}{3.548845in}}{\pgfqpoint{3.481751in}{3.546347in}}{\pgfqpoint{3.481751in}{3.543742in}}%
\pgfpathcurveto{\pgfqpoint{3.481751in}{3.541138in}}{\pgfqpoint{3.482785in}{3.538639in}}{\pgfqpoint{3.484627in}{3.536798in}}%
\pgfpathcurveto{\pgfqpoint{3.486469in}{3.534956in}}{\pgfqpoint{3.488967in}{3.533921in}}{\pgfqpoint{3.491572in}{3.533921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297363in}{3.092783in}}%
\pgfpathcurveto{\pgfqpoint{4.299968in}{3.092783in}}{\pgfqpoint{4.302466in}{3.093818in}}{\pgfqpoint{4.304308in}{3.095660in}}%
\pgfpathcurveto{\pgfqpoint{4.306150in}{3.097502in}}{\pgfqpoint{4.307184in}{3.100000in}}{\pgfqpoint{4.307184in}{3.102604in}}%
\pgfpathcurveto{\pgfqpoint{4.307184in}{3.105209in}}{\pgfqpoint{4.306150in}{3.107707in}}{\pgfqpoint{4.304308in}{3.109549in}}%
\pgfpathcurveto{\pgfqpoint{4.302466in}{3.111391in}}{\pgfqpoint{4.299968in}{3.112425in}}{\pgfqpoint{4.297363in}{3.112425in}}%
\pgfpathcurveto{\pgfqpoint{4.294759in}{3.112425in}}{\pgfqpoint{4.292261in}{3.111391in}}{\pgfqpoint{4.290419in}{3.109549in}}%
\pgfpathcurveto{\pgfqpoint{4.288577in}{3.107707in}}{\pgfqpoint{4.287543in}{3.105209in}}{\pgfqpoint{4.287543in}{3.102604in}}%
\pgfpathcurveto{\pgfqpoint{4.287543in}{3.100000in}}{\pgfqpoint{4.288577in}{3.097502in}}{\pgfqpoint{4.290419in}{3.095660in}}%
\pgfpathcurveto{\pgfqpoint{4.292261in}{3.093818in}}{\pgfqpoint{4.294759in}{3.092783in}}{\pgfqpoint{4.297363in}{3.092783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258358in}{2.225594in}}%
\pgfpathcurveto{\pgfqpoint{1.260963in}{2.225594in}}{\pgfqpoint{1.263461in}{2.226629in}}{\pgfqpoint{1.265303in}{2.228471in}}%
\pgfpathcurveto{\pgfqpoint{1.267145in}{2.230312in}}{\pgfqpoint{1.268179in}{2.232810in}}{\pgfqpoint{1.268179in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{1.268179in}{2.238019in}}{\pgfqpoint{1.267145in}{2.240518in}}{\pgfqpoint{1.265303in}{2.242359in}}%
\pgfpathcurveto{\pgfqpoint{1.263461in}{2.244201in}}{\pgfqpoint{1.260963in}{2.245236in}}{\pgfqpoint{1.258358in}{2.245236in}}%
\pgfpathcurveto{\pgfqpoint{1.255754in}{2.245236in}}{\pgfqpoint{1.253256in}{2.244201in}}{\pgfqpoint{1.251414in}{2.242359in}}%
\pgfpathcurveto{\pgfqpoint{1.249572in}{2.240518in}}{\pgfqpoint{1.248537in}{2.238019in}}{\pgfqpoint{1.248537in}{2.235415in}}%
\pgfpathcurveto{\pgfqpoint{1.248537in}{2.232810in}}{\pgfqpoint{1.249572in}{2.230312in}}{\pgfqpoint{1.251414in}{2.228471in}}%
\pgfpathcurveto{\pgfqpoint{1.253256in}{2.226629in}}{\pgfqpoint{1.255754in}{2.225594in}}{\pgfqpoint{1.258358in}{2.225594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421057in}{3.760240in}}%
\pgfpathcurveto{\pgfqpoint{4.423662in}{3.760240in}}{\pgfqpoint{4.426160in}{3.761275in}}{\pgfqpoint{4.428001in}{3.763117in}}%
\pgfpathcurveto{\pgfqpoint{4.429843in}{3.764958in}}{\pgfqpoint{4.430878in}{3.767456in}}{\pgfqpoint{4.430878in}{3.770061in}}%
\pgfpathcurveto{\pgfqpoint{4.430878in}{3.772666in}}{\pgfqpoint{4.429843in}{3.775164in}}{\pgfqpoint{4.428001in}{3.777005in}}%
\pgfpathcurveto{\pgfqpoint{4.426160in}{3.778847in}}{\pgfqpoint{4.423662in}{3.779882in}}{\pgfqpoint{4.421057in}{3.779882in}}%
\pgfpathcurveto{\pgfqpoint{4.418452in}{3.779882in}}{\pgfqpoint{4.415954in}{3.778847in}}{\pgfqpoint{4.414113in}{3.777005in}}%
\pgfpathcurveto{\pgfqpoint{4.412271in}{3.775164in}}{\pgfqpoint{4.411236in}{3.772666in}}{\pgfqpoint{4.411236in}{3.770061in}}%
\pgfpathcurveto{\pgfqpoint{4.411236in}{3.767456in}}{\pgfqpoint{4.412271in}{3.764958in}}{\pgfqpoint{4.414113in}{3.763117in}}%
\pgfpathcurveto{\pgfqpoint{4.415954in}{3.761275in}}{\pgfqpoint{4.418452in}{3.760240in}}{\pgfqpoint{4.421057in}{3.760240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371893in}{2.256741in}}%
\pgfpathcurveto{\pgfqpoint{2.374497in}{2.256741in}}{\pgfqpoint{2.376996in}{2.257776in}}{\pgfqpoint{2.378837in}{2.259617in}}%
\pgfpathcurveto{\pgfqpoint{2.380679in}{2.261459in}}{\pgfqpoint{2.381714in}{2.263957in}}{\pgfqpoint{2.381714in}{2.266562in}}%
\pgfpathcurveto{\pgfqpoint{2.381714in}{2.269166in}}{\pgfqpoint{2.380679in}{2.271664in}}{\pgfqpoint{2.378837in}{2.273506in}}%
\pgfpathcurveto{\pgfqpoint{2.376996in}{2.275348in}}{\pgfqpoint{2.374497in}{2.276383in}}{\pgfqpoint{2.371893in}{2.276383in}}%
\pgfpathcurveto{\pgfqpoint{2.369288in}{2.276383in}}{\pgfqpoint{2.366790in}{2.275348in}}{\pgfqpoint{2.364948in}{2.273506in}}%
\pgfpathcurveto{\pgfqpoint{2.363107in}{2.271664in}}{\pgfqpoint{2.362072in}{2.269166in}}{\pgfqpoint{2.362072in}{2.266562in}}%
\pgfpathcurveto{\pgfqpoint{2.362072in}{2.263957in}}{\pgfqpoint{2.363107in}{2.261459in}}{\pgfqpoint{2.364948in}{2.259617in}}%
\pgfpathcurveto{\pgfqpoint{2.366790in}{2.257776in}}{\pgfqpoint{2.369288in}{2.256741in}}{\pgfqpoint{2.371893in}{2.256741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556532in}{2.822294in}}%
\pgfpathcurveto{\pgfqpoint{1.559137in}{2.822294in}}{\pgfqpoint{1.561635in}{2.823329in}}{\pgfqpoint{1.563477in}{2.825171in}}%
\pgfpathcurveto{\pgfqpoint{1.565319in}{2.827012in}}{\pgfqpoint{1.566353in}{2.829510in}}{\pgfqpoint{1.566353in}{2.832115in}}%
\pgfpathcurveto{\pgfqpoint{1.566353in}{2.834720in}}{\pgfqpoint{1.565319in}{2.837218in}}{\pgfqpoint{1.563477in}{2.839059in}}%
\pgfpathcurveto{\pgfqpoint{1.561635in}{2.840901in}}{\pgfqpoint{1.559137in}{2.841936in}}{\pgfqpoint{1.556532in}{2.841936in}}%
\pgfpathcurveto{\pgfqpoint{1.553928in}{2.841936in}}{\pgfqpoint{1.551430in}{2.840901in}}{\pgfqpoint{1.549588in}{2.839059in}}%
\pgfpathcurveto{\pgfqpoint{1.547746in}{2.837218in}}{\pgfqpoint{1.546712in}{2.834720in}}{\pgfqpoint{1.546712in}{2.832115in}}%
\pgfpathcurveto{\pgfqpoint{1.546712in}{2.829510in}}{\pgfqpoint{1.547746in}{2.827012in}}{\pgfqpoint{1.549588in}{2.825171in}}%
\pgfpathcurveto{\pgfqpoint{1.551430in}{2.823329in}}{\pgfqpoint{1.553928in}{2.822294in}}{\pgfqpoint{1.556532in}{2.822294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583114in}{3.631533in}}%
\pgfpathcurveto{\pgfqpoint{3.585718in}{3.631533in}}{\pgfqpoint{3.588216in}{3.632568in}}{\pgfqpoint{3.590058in}{3.634410in}}%
\pgfpathcurveto{\pgfqpoint{3.591900in}{3.636252in}}{\pgfqpoint{3.592934in}{3.638750in}}{\pgfqpoint{3.592934in}{3.641354in}}%
\pgfpathcurveto{\pgfqpoint{3.592934in}{3.643959in}}{\pgfqpoint{3.591900in}{3.646457in}}{\pgfqpoint{3.590058in}{3.648299in}}%
\pgfpathcurveto{\pgfqpoint{3.588216in}{3.650140in}}{\pgfqpoint{3.585718in}{3.651175in}}{\pgfqpoint{3.583114in}{3.651175in}}%
\pgfpathcurveto{\pgfqpoint{3.580509in}{3.651175in}}{\pgfqpoint{3.578011in}{3.650140in}}{\pgfqpoint{3.576169in}{3.648299in}}%
\pgfpathcurveto{\pgfqpoint{3.574327in}{3.646457in}}{\pgfqpoint{3.573293in}{3.643959in}}{\pgfqpoint{3.573293in}{3.641354in}}%
\pgfpathcurveto{\pgfqpoint{3.573293in}{3.638750in}}{\pgfqpoint{3.574327in}{3.636252in}}{\pgfqpoint{3.576169in}{3.634410in}}%
\pgfpathcurveto{\pgfqpoint{3.578011in}{3.632568in}}{\pgfqpoint{3.580509in}{3.631533in}}{\pgfqpoint{3.583114in}{3.631533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902966in}{2.771588in}}%
\pgfpathcurveto{\pgfqpoint{0.905570in}{2.771588in}}{\pgfqpoint{0.908069in}{2.772623in}}{\pgfqpoint{0.909910in}{2.774465in}}%
\pgfpathcurveto{\pgfqpoint{0.911752in}{2.776306in}}{\pgfqpoint{0.912787in}{2.778804in}}{\pgfqpoint{0.912787in}{2.781409in}}%
\pgfpathcurveto{\pgfqpoint{0.912787in}{2.784014in}}{\pgfqpoint{0.911752in}{2.786512in}}{\pgfqpoint{0.909910in}{2.788353in}}%
\pgfpathcurveto{\pgfqpoint{0.908069in}{2.790195in}}{\pgfqpoint{0.905570in}{2.791230in}}{\pgfqpoint{0.902966in}{2.791230in}}%
\pgfpathcurveto{\pgfqpoint{0.900361in}{2.791230in}}{\pgfqpoint{0.897863in}{2.790195in}}{\pgfqpoint{0.896021in}{2.788353in}}%
\pgfpathcurveto{\pgfqpoint{0.894180in}{2.786512in}}{\pgfqpoint{0.893145in}{2.784014in}}{\pgfqpoint{0.893145in}{2.781409in}}%
\pgfpathcurveto{\pgfqpoint{0.893145in}{2.778804in}}{\pgfqpoint{0.894180in}{2.776306in}}{\pgfqpoint{0.896021in}{2.774465in}}%
\pgfpathcurveto{\pgfqpoint{0.897863in}{2.772623in}}{\pgfqpoint{0.900361in}{2.771588in}}{\pgfqpoint{0.902966in}{2.771588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815364in}{1.760583in}}%
\pgfpathcurveto{\pgfqpoint{3.817968in}{1.760583in}}{\pgfqpoint{3.820466in}{1.761618in}}{\pgfqpoint{3.822308in}{1.763460in}}%
\pgfpathcurveto{\pgfqpoint{3.824150in}{1.765301in}}{\pgfqpoint{3.825185in}{1.767800in}}{\pgfqpoint{3.825185in}{1.770404in}}%
\pgfpathcurveto{\pgfqpoint{3.825185in}{1.773009in}}{\pgfqpoint{3.824150in}{1.775507in}}{\pgfqpoint{3.822308in}{1.777349in}}%
\pgfpathcurveto{\pgfqpoint{3.820466in}{1.779190in}}{\pgfqpoint{3.817968in}{1.780225in}}{\pgfqpoint{3.815364in}{1.780225in}}%
\pgfpathcurveto{\pgfqpoint{3.812759in}{1.780225in}}{\pgfqpoint{3.810261in}{1.779190in}}{\pgfqpoint{3.808419in}{1.777349in}}%
\pgfpathcurveto{\pgfqpoint{3.806578in}{1.775507in}}{\pgfqpoint{3.805543in}{1.773009in}}{\pgfqpoint{3.805543in}{1.770404in}}%
\pgfpathcurveto{\pgfqpoint{3.805543in}{1.767800in}}{\pgfqpoint{3.806578in}{1.765301in}}{\pgfqpoint{3.808419in}{1.763460in}}%
\pgfpathcurveto{\pgfqpoint{3.810261in}{1.761618in}}{\pgfqpoint{3.812759in}{1.760583in}}{\pgfqpoint{3.815364in}{1.760583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468224in}{1.555851in}}%
\pgfpathcurveto{\pgfqpoint{3.470829in}{1.555851in}}{\pgfqpoint{3.473327in}{1.556886in}}{\pgfqpoint{3.475169in}{1.558728in}}%
\pgfpathcurveto{\pgfqpoint{3.477011in}{1.560570in}}{\pgfqpoint{3.478045in}{1.563068in}}{\pgfqpoint{3.478045in}{1.565672in}}%
\pgfpathcurveto{\pgfqpoint{3.478045in}{1.568277in}}{\pgfqpoint{3.477011in}{1.570775in}}{\pgfqpoint{3.475169in}{1.572617in}}%
\pgfpathcurveto{\pgfqpoint{3.473327in}{1.574459in}}{\pgfqpoint{3.470829in}{1.575493in}}{\pgfqpoint{3.468224in}{1.575493in}}%
\pgfpathcurveto{\pgfqpoint{3.465620in}{1.575493in}}{\pgfqpoint{3.463122in}{1.574459in}}{\pgfqpoint{3.461280in}{1.572617in}}%
\pgfpathcurveto{\pgfqpoint{3.459438in}{1.570775in}}{\pgfqpoint{3.458403in}{1.568277in}}{\pgfqpoint{3.458403in}{1.565672in}}%
\pgfpathcurveto{\pgfqpoint{3.458403in}{1.563068in}}{\pgfqpoint{3.459438in}{1.560570in}}{\pgfqpoint{3.461280in}{1.558728in}}%
\pgfpathcurveto{\pgfqpoint{3.463122in}{1.556886in}}{\pgfqpoint{3.465620in}{1.555851in}}{\pgfqpoint{3.468224in}{1.555851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389388in}{0.977411in}}%
\pgfpathcurveto{\pgfqpoint{2.391992in}{0.977411in}}{\pgfqpoint{2.394490in}{0.978446in}}{\pgfqpoint{2.396332in}{0.980288in}}%
\pgfpathcurveto{\pgfqpoint{2.398174in}{0.982129in}}{\pgfqpoint{2.399209in}{0.984628in}}{\pgfqpoint{2.399209in}{0.987232in}}%
\pgfpathcurveto{\pgfqpoint{2.399209in}{0.989837in}}{\pgfqpoint{2.398174in}{0.992335in}}{\pgfqpoint{2.396332in}{0.994177in}}%
\pgfpathcurveto{\pgfqpoint{2.394490in}{0.996018in}}{\pgfqpoint{2.391992in}{0.997053in}}{\pgfqpoint{2.389388in}{0.997053in}}%
\pgfpathcurveto{\pgfqpoint{2.386783in}{0.997053in}}{\pgfqpoint{2.384285in}{0.996018in}}{\pgfqpoint{2.382443in}{0.994177in}}%
\pgfpathcurveto{\pgfqpoint{2.380601in}{0.992335in}}{\pgfqpoint{2.379567in}{0.989837in}}{\pgfqpoint{2.379567in}{0.987232in}}%
\pgfpathcurveto{\pgfqpoint{2.379567in}{0.984628in}}{\pgfqpoint{2.380601in}{0.982129in}}{\pgfqpoint{2.382443in}{0.980288in}}%
\pgfpathcurveto{\pgfqpoint{2.384285in}{0.978446in}}{\pgfqpoint{2.386783in}{0.977411in}}{\pgfqpoint{2.389388in}{0.977411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592343in}{4.140652in}}%
\pgfpathcurveto{\pgfqpoint{2.594948in}{4.140652in}}{\pgfqpoint{2.597446in}{4.141686in}}{\pgfqpoint{2.599288in}{4.143528in}}%
\pgfpathcurveto{\pgfqpoint{2.601129in}{4.145370in}}{\pgfqpoint{2.602164in}{4.147868in}}{\pgfqpoint{2.602164in}{4.150472in}}%
\pgfpathcurveto{\pgfqpoint{2.602164in}{4.153077in}}{\pgfqpoint{2.601129in}{4.155575in}}{\pgfqpoint{2.599288in}{4.157417in}}%
\pgfpathcurveto{\pgfqpoint{2.597446in}{4.159259in}}{\pgfqpoint{2.594948in}{4.160293in}}{\pgfqpoint{2.592343in}{4.160293in}}%
\pgfpathcurveto{\pgfqpoint{2.589739in}{4.160293in}}{\pgfqpoint{2.587241in}{4.159259in}}{\pgfqpoint{2.585399in}{4.157417in}}%
\pgfpathcurveto{\pgfqpoint{2.583557in}{4.155575in}}{\pgfqpoint{2.582522in}{4.153077in}}{\pgfqpoint{2.582522in}{4.150472in}}%
\pgfpathcurveto{\pgfqpoint{2.582522in}{4.147868in}}{\pgfqpoint{2.583557in}{4.145370in}}{\pgfqpoint{2.585399in}{4.143528in}}%
\pgfpathcurveto{\pgfqpoint{2.587241in}{4.141686in}}{\pgfqpoint{2.589739in}{4.140652in}}{\pgfqpoint{2.592343in}{4.140652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790841in}{3.285091in}}%
\pgfpathcurveto{\pgfqpoint{2.793446in}{3.285091in}}{\pgfqpoint{2.795944in}{3.286125in}}{\pgfqpoint{2.797786in}{3.287967in}}%
\pgfpathcurveto{\pgfqpoint{2.799627in}{3.289809in}}{\pgfqpoint{2.800662in}{3.292307in}}{\pgfqpoint{2.800662in}{3.294912in}}%
\pgfpathcurveto{\pgfqpoint{2.800662in}{3.297516in}}{\pgfqpoint{2.799627in}{3.300014in}}{\pgfqpoint{2.797786in}{3.301856in}}%
\pgfpathcurveto{\pgfqpoint{2.795944in}{3.303698in}}{\pgfqpoint{2.793446in}{3.304732in}}{\pgfqpoint{2.790841in}{3.304732in}}%
\pgfpathcurveto{\pgfqpoint{2.788237in}{3.304732in}}{\pgfqpoint{2.785738in}{3.303698in}}{\pgfqpoint{2.783897in}{3.301856in}}%
\pgfpathcurveto{\pgfqpoint{2.782055in}{3.300014in}}{\pgfqpoint{2.781020in}{3.297516in}}{\pgfqpoint{2.781020in}{3.294912in}}%
\pgfpathcurveto{\pgfqpoint{2.781020in}{3.292307in}}{\pgfqpoint{2.782055in}{3.289809in}}{\pgfqpoint{2.783897in}{3.287967in}}%
\pgfpathcurveto{\pgfqpoint{2.785738in}{3.286125in}}{\pgfqpoint{2.788237in}{3.285091in}}{\pgfqpoint{2.790841in}{3.285091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319035in}{2.732690in}}%
\pgfpathcurveto{\pgfqpoint{1.321640in}{2.732690in}}{\pgfqpoint{1.324138in}{2.733725in}}{\pgfqpoint{1.325980in}{2.735566in}}%
\pgfpathcurveto{\pgfqpoint{1.327821in}{2.737408in}}{\pgfqpoint{1.328856in}{2.739906in}}{\pgfqpoint{1.328856in}{2.742511in}}%
\pgfpathcurveto{\pgfqpoint{1.328856in}{2.745115in}}{\pgfqpoint{1.327821in}{2.747613in}}{\pgfqpoint{1.325980in}{2.749455in}}%
\pgfpathcurveto{\pgfqpoint{1.324138in}{2.751297in}}{\pgfqpoint{1.321640in}{2.752332in}}{\pgfqpoint{1.319035in}{2.752332in}}%
\pgfpathcurveto{\pgfqpoint{1.316431in}{2.752332in}}{\pgfqpoint{1.313932in}{2.751297in}}{\pgfqpoint{1.312091in}{2.749455in}}%
\pgfpathcurveto{\pgfqpoint{1.310249in}{2.747613in}}{\pgfqpoint{1.309214in}{2.745115in}}{\pgfqpoint{1.309214in}{2.742511in}}%
\pgfpathcurveto{\pgfqpoint{1.309214in}{2.739906in}}{\pgfqpoint{1.310249in}{2.737408in}}{\pgfqpoint{1.312091in}{2.735566in}}%
\pgfpathcurveto{\pgfqpoint{1.313932in}{2.733725in}}{\pgfqpoint{1.316431in}{2.732690in}}{\pgfqpoint{1.319035in}{2.732690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537409in}{1.707982in}}%
\pgfpathcurveto{\pgfqpoint{3.540014in}{1.707982in}}{\pgfqpoint{3.542512in}{1.709017in}}{\pgfqpoint{3.544354in}{1.710859in}}%
\pgfpathcurveto{\pgfqpoint{3.546195in}{1.712701in}}{\pgfqpoint{3.547230in}{1.715199in}}{\pgfqpoint{3.547230in}{1.717803in}}%
\pgfpathcurveto{\pgfqpoint{3.547230in}{1.720408in}}{\pgfqpoint{3.546195in}{1.722906in}}{\pgfqpoint{3.544354in}{1.724748in}}%
\pgfpathcurveto{\pgfqpoint{3.542512in}{1.726590in}}{\pgfqpoint{3.540014in}{1.727624in}}{\pgfqpoint{3.537409in}{1.727624in}}%
\pgfpathcurveto{\pgfqpoint{3.534805in}{1.727624in}}{\pgfqpoint{3.532307in}{1.726590in}}{\pgfqpoint{3.530465in}{1.724748in}}%
\pgfpathcurveto{\pgfqpoint{3.528623in}{1.722906in}}{\pgfqpoint{3.527588in}{1.720408in}}{\pgfqpoint{3.527588in}{1.717803in}}%
\pgfpathcurveto{\pgfqpoint{3.527588in}{1.715199in}}{\pgfqpoint{3.528623in}{1.712701in}}{\pgfqpoint{3.530465in}{1.710859in}}%
\pgfpathcurveto{\pgfqpoint{3.532307in}{1.709017in}}{\pgfqpoint{3.534805in}{1.707982in}}{\pgfqpoint{3.537409in}{1.707982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874084in}{1.452906in}}%
\pgfpathcurveto{\pgfqpoint{2.876689in}{1.452906in}}{\pgfqpoint{2.879187in}{1.453941in}}{\pgfqpoint{2.881028in}{1.455782in}}%
\pgfpathcurveto{\pgfqpoint{2.882870in}{1.457624in}}{\pgfqpoint{2.883905in}{1.460122in}}{\pgfqpoint{2.883905in}{1.462727in}}%
\pgfpathcurveto{\pgfqpoint{2.883905in}{1.465331in}}{\pgfqpoint{2.882870in}{1.467830in}}{\pgfqpoint{2.881028in}{1.469671in}}%
\pgfpathcurveto{\pgfqpoint{2.879187in}{1.471513in}}{\pgfqpoint{2.876689in}{1.472548in}}{\pgfqpoint{2.874084in}{1.472548in}}%
\pgfpathcurveto{\pgfqpoint{2.871479in}{1.472548in}}{\pgfqpoint{2.868981in}{1.471513in}}{\pgfqpoint{2.867140in}{1.469671in}}%
\pgfpathcurveto{\pgfqpoint{2.865298in}{1.467830in}}{\pgfqpoint{2.864263in}{1.465331in}}{\pgfqpoint{2.864263in}{1.462727in}}%
\pgfpathcurveto{\pgfqpoint{2.864263in}{1.460122in}}{\pgfqpoint{2.865298in}{1.457624in}}{\pgfqpoint{2.867140in}{1.455782in}}%
\pgfpathcurveto{\pgfqpoint{2.868981in}{1.453941in}}{\pgfqpoint{2.871479in}{1.452906in}}{\pgfqpoint{2.874084in}{1.452906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736693in}{2.405986in}}%
\pgfpathcurveto{\pgfqpoint{2.739297in}{2.405986in}}{\pgfqpoint{2.741795in}{2.407021in}}{\pgfqpoint{2.743637in}{2.408863in}}%
\pgfpathcurveto{\pgfqpoint{2.745479in}{2.410705in}}{\pgfqpoint{2.746514in}{2.413203in}}{\pgfqpoint{2.746514in}{2.415807in}}%
\pgfpathcurveto{\pgfqpoint{2.746514in}{2.418412in}}{\pgfqpoint{2.745479in}{2.420910in}}{\pgfqpoint{2.743637in}{2.422752in}}%
\pgfpathcurveto{\pgfqpoint{2.741795in}{2.424594in}}{\pgfqpoint{2.739297in}{2.425628in}}{\pgfqpoint{2.736693in}{2.425628in}}%
\pgfpathcurveto{\pgfqpoint{2.734088in}{2.425628in}}{\pgfqpoint{2.731590in}{2.424594in}}{\pgfqpoint{2.729748in}{2.422752in}}%
\pgfpathcurveto{\pgfqpoint{2.727907in}{2.420910in}}{\pgfqpoint{2.726872in}{2.418412in}}{\pgfqpoint{2.726872in}{2.415807in}}%
\pgfpathcurveto{\pgfqpoint{2.726872in}{2.413203in}}{\pgfqpoint{2.727907in}{2.410705in}}{\pgfqpoint{2.729748in}{2.408863in}}%
\pgfpathcurveto{\pgfqpoint{2.731590in}{2.407021in}}{\pgfqpoint{2.734088in}{2.405986in}}{\pgfqpoint{2.736693in}{2.405986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689747in}{3.607072in}}%
\pgfpathcurveto{\pgfqpoint{1.692352in}{3.607072in}}{\pgfqpoint{1.694850in}{3.608107in}}{\pgfqpoint{1.696692in}{3.609948in}}%
\pgfpathcurveto{\pgfqpoint{1.698533in}{3.611790in}}{\pgfqpoint{1.699568in}{3.614288in}}{\pgfqpoint{1.699568in}{3.616893in}}%
\pgfpathcurveto{\pgfqpoint{1.699568in}{3.619497in}}{\pgfqpoint{1.698533in}{3.621995in}}{\pgfqpoint{1.696692in}{3.623837in}}%
\pgfpathcurveto{\pgfqpoint{1.694850in}{3.625679in}}{\pgfqpoint{1.692352in}{3.626714in}}{\pgfqpoint{1.689747in}{3.626714in}}%
\pgfpathcurveto{\pgfqpoint{1.687143in}{3.626714in}}{\pgfqpoint{1.684644in}{3.625679in}}{\pgfqpoint{1.682803in}{3.623837in}}%
\pgfpathcurveto{\pgfqpoint{1.680961in}{3.621995in}}{\pgfqpoint{1.679926in}{3.619497in}}{\pgfqpoint{1.679926in}{3.616893in}}%
\pgfpathcurveto{\pgfqpoint{1.679926in}{3.614288in}}{\pgfqpoint{1.680961in}{3.611790in}}{\pgfqpoint{1.682803in}{3.609948in}}%
\pgfpathcurveto{\pgfqpoint{1.684644in}{3.608107in}}{\pgfqpoint{1.687143in}{3.607072in}}{\pgfqpoint{1.689747in}{3.607072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979970in}{1.637923in}}%
\pgfpathcurveto{\pgfqpoint{1.982575in}{1.637923in}}{\pgfqpoint{1.985073in}{1.638958in}}{\pgfqpoint{1.986915in}{1.640800in}}%
\pgfpathcurveto{\pgfqpoint{1.988757in}{1.642641in}}{\pgfqpoint{1.989791in}{1.645140in}}{\pgfqpoint{1.989791in}{1.647744in}}%
\pgfpathcurveto{\pgfqpoint{1.989791in}{1.650349in}}{\pgfqpoint{1.988757in}{1.652847in}}{\pgfqpoint{1.986915in}{1.654689in}}%
\pgfpathcurveto{\pgfqpoint{1.985073in}{1.656530in}}{\pgfqpoint{1.982575in}{1.657565in}}{\pgfqpoint{1.979970in}{1.657565in}}%
\pgfpathcurveto{\pgfqpoint{1.977366in}{1.657565in}}{\pgfqpoint{1.974868in}{1.656530in}}{\pgfqpoint{1.973026in}{1.654689in}}%
\pgfpathcurveto{\pgfqpoint{1.971184in}{1.652847in}}{\pgfqpoint{1.970149in}{1.650349in}}{\pgfqpoint{1.970149in}{1.647744in}}%
\pgfpathcurveto{\pgfqpoint{1.970149in}{1.645140in}}{\pgfqpoint{1.971184in}{1.642641in}}{\pgfqpoint{1.973026in}{1.640800in}}%
\pgfpathcurveto{\pgfqpoint{1.974868in}{1.638958in}}{\pgfqpoint{1.977366in}{1.637923in}}{\pgfqpoint{1.979970in}{1.637923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896973in}{3.599423in}}%
\pgfpathcurveto{\pgfqpoint{1.899577in}{3.599423in}}{\pgfqpoint{1.902076in}{3.600458in}}{\pgfqpoint{1.903917in}{3.602299in}}%
\pgfpathcurveto{\pgfqpoint{1.905759in}{3.604141in}}{\pgfqpoint{1.906794in}{3.606639in}}{\pgfqpoint{1.906794in}{3.609244in}}%
\pgfpathcurveto{\pgfqpoint{1.906794in}{3.611848in}}{\pgfqpoint{1.905759in}{3.614346in}}{\pgfqpoint{1.903917in}{3.616188in}}%
\pgfpathcurveto{\pgfqpoint{1.902076in}{3.618030in}}{\pgfqpoint{1.899577in}{3.619065in}}{\pgfqpoint{1.896973in}{3.619065in}}%
\pgfpathcurveto{\pgfqpoint{1.894368in}{3.619065in}}{\pgfqpoint{1.891870in}{3.618030in}}{\pgfqpoint{1.890028in}{3.616188in}}%
\pgfpathcurveto{\pgfqpoint{1.888187in}{3.614346in}}{\pgfqpoint{1.887152in}{3.611848in}}{\pgfqpoint{1.887152in}{3.609244in}}%
\pgfpathcurveto{\pgfqpoint{1.887152in}{3.606639in}}{\pgfqpoint{1.888187in}{3.604141in}}{\pgfqpoint{1.890028in}{3.602299in}}%
\pgfpathcurveto{\pgfqpoint{1.891870in}{3.600458in}}{\pgfqpoint{1.894368in}{3.599423in}}{\pgfqpoint{1.896973in}{3.599423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621857in}{3.256596in}}%
\pgfpathcurveto{\pgfqpoint{1.624461in}{3.256596in}}{\pgfqpoint{1.626960in}{3.257631in}}{\pgfqpoint{1.628801in}{3.259473in}}%
\pgfpathcurveto{\pgfqpoint{1.630643in}{3.261314in}}{\pgfqpoint{1.631678in}{3.263813in}}{\pgfqpoint{1.631678in}{3.266417in}}%
\pgfpathcurveto{\pgfqpoint{1.631678in}{3.269022in}}{\pgfqpoint{1.630643in}{3.271520in}}{\pgfqpoint{1.628801in}{3.273362in}}%
\pgfpathcurveto{\pgfqpoint{1.626960in}{3.275203in}}{\pgfqpoint{1.624461in}{3.276238in}}{\pgfqpoint{1.621857in}{3.276238in}}%
\pgfpathcurveto{\pgfqpoint{1.619252in}{3.276238in}}{\pgfqpoint{1.616754in}{3.275203in}}{\pgfqpoint{1.614912in}{3.273362in}}%
\pgfpathcurveto{\pgfqpoint{1.613071in}{3.271520in}}{\pgfqpoint{1.612036in}{3.269022in}}{\pgfqpoint{1.612036in}{3.266417in}}%
\pgfpathcurveto{\pgfqpoint{1.612036in}{3.263813in}}{\pgfqpoint{1.613071in}{3.261314in}}{\pgfqpoint{1.614912in}{3.259473in}}%
\pgfpathcurveto{\pgfqpoint{1.616754in}{3.257631in}}{\pgfqpoint{1.619252in}{3.256596in}}{\pgfqpoint{1.621857in}{3.256596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050489in}{3.810710in}}%
\pgfpathcurveto{\pgfqpoint{3.053093in}{3.810710in}}{\pgfqpoint{3.055591in}{3.811745in}}{\pgfqpoint{3.057433in}{3.813586in}}%
\pgfpathcurveto{\pgfqpoint{3.059275in}{3.815428in}}{\pgfqpoint{3.060310in}{3.817926in}}{\pgfqpoint{3.060310in}{3.820531in}}%
\pgfpathcurveto{\pgfqpoint{3.060310in}{3.823135in}}{\pgfqpoint{3.059275in}{3.825633in}}{\pgfqpoint{3.057433in}{3.827475in}}%
\pgfpathcurveto{\pgfqpoint{3.055591in}{3.829317in}}{\pgfqpoint{3.053093in}{3.830352in}}{\pgfqpoint{3.050489in}{3.830352in}}%
\pgfpathcurveto{\pgfqpoint{3.047884in}{3.830352in}}{\pgfqpoint{3.045386in}{3.829317in}}{\pgfqpoint{3.043544in}{3.827475in}}%
\pgfpathcurveto{\pgfqpoint{3.041703in}{3.825633in}}{\pgfqpoint{3.040668in}{3.823135in}}{\pgfqpoint{3.040668in}{3.820531in}}%
\pgfpathcurveto{\pgfqpoint{3.040668in}{3.817926in}}{\pgfqpoint{3.041703in}{3.815428in}}{\pgfqpoint{3.043544in}{3.813586in}}%
\pgfpathcurveto{\pgfqpoint{3.045386in}{3.811745in}}{\pgfqpoint{3.047884in}{3.810710in}}{\pgfqpoint{3.050489in}{3.810710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741061in}{2.610774in}}%
\pgfpathcurveto{\pgfqpoint{1.743665in}{2.610774in}}{\pgfqpoint{1.746163in}{2.611809in}}{\pgfqpoint{1.748005in}{2.613650in}}%
\pgfpathcurveto{\pgfqpoint{1.749847in}{2.615492in}}{\pgfqpoint{1.750882in}{2.617990in}}{\pgfqpoint{1.750882in}{2.620595in}}%
\pgfpathcurveto{\pgfqpoint{1.750882in}{2.623199in}}{\pgfqpoint{1.749847in}{2.625698in}}{\pgfqpoint{1.748005in}{2.627539in}}%
\pgfpathcurveto{\pgfqpoint{1.746163in}{2.629381in}}{\pgfqpoint{1.743665in}{2.630416in}}{\pgfqpoint{1.741061in}{2.630416in}}%
\pgfpathcurveto{\pgfqpoint{1.738456in}{2.630416in}}{\pgfqpoint{1.735958in}{2.629381in}}{\pgfqpoint{1.734116in}{2.627539in}}%
\pgfpathcurveto{\pgfqpoint{1.732274in}{2.625698in}}{\pgfqpoint{1.731240in}{2.623199in}}{\pgfqpoint{1.731240in}{2.620595in}}%
\pgfpathcurveto{\pgfqpoint{1.731240in}{2.617990in}}{\pgfqpoint{1.732274in}{2.615492in}}{\pgfqpoint{1.734116in}{2.613650in}}%
\pgfpathcurveto{\pgfqpoint{1.735958in}{2.611809in}}{\pgfqpoint{1.738456in}{2.610774in}}{\pgfqpoint{1.741061in}{2.610774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826401in}{1.614862in}}%
\pgfpathcurveto{\pgfqpoint{2.829006in}{1.614862in}}{\pgfqpoint{2.831504in}{1.615897in}}{\pgfqpoint{2.833346in}{1.617739in}}%
\pgfpathcurveto{\pgfqpoint{2.835188in}{1.619580in}}{\pgfqpoint{2.836222in}{1.622079in}}{\pgfqpoint{2.836222in}{1.624683in}}%
\pgfpathcurveto{\pgfqpoint{2.836222in}{1.627288in}}{\pgfqpoint{2.835188in}{1.629786in}}{\pgfqpoint{2.833346in}{1.631628in}}%
\pgfpathcurveto{\pgfqpoint{2.831504in}{1.633469in}}{\pgfqpoint{2.829006in}{1.634504in}}{\pgfqpoint{2.826401in}{1.634504in}}%
\pgfpathcurveto{\pgfqpoint{2.823797in}{1.634504in}}{\pgfqpoint{2.821299in}{1.633469in}}{\pgfqpoint{2.819457in}{1.631628in}}%
\pgfpathcurveto{\pgfqpoint{2.817615in}{1.629786in}}{\pgfqpoint{2.816580in}{1.627288in}}{\pgfqpoint{2.816580in}{1.624683in}}%
\pgfpathcurveto{\pgfqpoint{2.816580in}{1.622079in}}{\pgfqpoint{2.817615in}{1.619580in}}{\pgfqpoint{2.819457in}{1.617739in}}%
\pgfpathcurveto{\pgfqpoint{2.821299in}{1.615897in}}{\pgfqpoint{2.823797in}{1.614862in}}{\pgfqpoint{2.826401in}{1.614862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151468in}{3.462133in}}%
\pgfpathcurveto{\pgfqpoint{4.154072in}{3.462133in}}{\pgfqpoint{4.156571in}{3.463168in}}{\pgfqpoint{4.158412in}{3.465010in}}%
\pgfpathcurveto{\pgfqpoint{4.160254in}{3.466851in}}{\pgfqpoint{4.161289in}{3.469350in}}{\pgfqpoint{4.161289in}{3.471954in}}%
\pgfpathcurveto{\pgfqpoint{4.161289in}{3.474559in}}{\pgfqpoint{4.160254in}{3.477057in}}{\pgfqpoint{4.158412in}{3.478899in}}%
\pgfpathcurveto{\pgfqpoint{4.156571in}{3.480740in}}{\pgfqpoint{4.154072in}{3.481775in}}{\pgfqpoint{4.151468in}{3.481775in}}%
\pgfpathcurveto{\pgfqpoint{4.148863in}{3.481775in}}{\pgfqpoint{4.146365in}{3.480740in}}{\pgfqpoint{4.144523in}{3.478899in}}%
\pgfpathcurveto{\pgfqpoint{4.142682in}{3.477057in}}{\pgfqpoint{4.141647in}{3.474559in}}{\pgfqpoint{4.141647in}{3.471954in}}%
\pgfpathcurveto{\pgfqpoint{4.141647in}{3.469350in}}{\pgfqpoint{4.142682in}{3.466851in}}{\pgfqpoint{4.144523in}{3.465010in}}%
\pgfpathcurveto{\pgfqpoint{4.146365in}{3.463168in}}{\pgfqpoint{4.148863in}{3.462133in}}{\pgfqpoint{4.151468in}{3.462133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111947in}{2.257790in}}%
\pgfpathcurveto{\pgfqpoint{1.114551in}{2.257790in}}{\pgfqpoint{1.117050in}{2.258825in}}{\pgfqpoint{1.118891in}{2.260667in}}%
\pgfpathcurveto{\pgfqpoint{1.120733in}{2.262508in}}{\pgfqpoint{1.121768in}{2.265007in}}{\pgfqpoint{1.121768in}{2.267611in}}%
\pgfpathcurveto{\pgfqpoint{1.121768in}{2.270216in}}{\pgfqpoint{1.120733in}{2.272714in}}{\pgfqpoint{1.118891in}{2.274556in}}%
\pgfpathcurveto{\pgfqpoint{1.117050in}{2.276397in}}{\pgfqpoint{1.114551in}{2.277432in}}{\pgfqpoint{1.111947in}{2.277432in}}%
\pgfpathcurveto{\pgfqpoint{1.109342in}{2.277432in}}{\pgfqpoint{1.106844in}{2.276397in}}{\pgfqpoint{1.105002in}{2.274556in}}%
\pgfpathcurveto{\pgfqpoint{1.103161in}{2.272714in}}{\pgfqpoint{1.102126in}{2.270216in}}{\pgfqpoint{1.102126in}{2.267611in}}%
\pgfpathcurveto{\pgfqpoint{1.102126in}{2.265007in}}{\pgfqpoint{1.103161in}{2.262508in}}{\pgfqpoint{1.105002in}{2.260667in}}%
\pgfpathcurveto{\pgfqpoint{1.106844in}{2.258825in}}{\pgfqpoint{1.109342in}{2.257790in}}{\pgfqpoint{1.111947in}{2.257790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647769in}{4.041491in}}%
\pgfpathcurveto{\pgfqpoint{4.650374in}{4.041491in}}{\pgfqpoint{4.652872in}{4.042526in}}{\pgfqpoint{4.654714in}{4.044367in}}%
\pgfpathcurveto{\pgfqpoint{4.656556in}{4.046209in}}{\pgfqpoint{4.657590in}{4.048707in}}{\pgfqpoint{4.657590in}{4.051312in}}%
\pgfpathcurveto{\pgfqpoint{4.657590in}{4.053916in}}{\pgfqpoint{4.656556in}{4.056415in}}{\pgfqpoint{4.654714in}{4.058256in}}%
\pgfpathcurveto{\pgfqpoint{4.652872in}{4.060098in}}{\pgfqpoint{4.650374in}{4.061133in}}{\pgfqpoint{4.647769in}{4.061133in}}%
\pgfpathcurveto{\pgfqpoint{4.645165in}{4.061133in}}{\pgfqpoint{4.642667in}{4.060098in}}{\pgfqpoint{4.640825in}{4.058256in}}%
\pgfpathcurveto{\pgfqpoint{4.638983in}{4.056415in}}{\pgfqpoint{4.637949in}{4.053916in}}{\pgfqpoint{4.637949in}{4.051312in}}%
\pgfpathcurveto{\pgfqpoint{4.637949in}{4.048707in}}{\pgfqpoint{4.638983in}{4.046209in}}{\pgfqpoint{4.640825in}{4.044367in}}%
\pgfpathcurveto{\pgfqpoint{4.642667in}{4.042526in}}{\pgfqpoint{4.645165in}{4.041491in}}{\pgfqpoint{4.647769in}{4.041491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512490in}{1.431902in}}%
\pgfpathcurveto{\pgfqpoint{2.515094in}{1.431902in}}{\pgfqpoint{2.517593in}{1.432937in}}{\pgfqpoint{2.519434in}{1.434778in}}%
\pgfpathcurveto{\pgfqpoint{2.521276in}{1.436620in}}{\pgfqpoint{2.522311in}{1.439118in}}{\pgfqpoint{2.522311in}{1.441723in}}%
\pgfpathcurveto{\pgfqpoint{2.522311in}{1.444327in}}{\pgfqpoint{2.521276in}{1.446826in}}{\pgfqpoint{2.519434in}{1.448667in}}%
\pgfpathcurveto{\pgfqpoint{2.517593in}{1.450509in}}{\pgfqpoint{2.515094in}{1.451544in}}{\pgfqpoint{2.512490in}{1.451544in}}%
\pgfpathcurveto{\pgfqpoint{2.509885in}{1.451544in}}{\pgfqpoint{2.507387in}{1.450509in}}{\pgfqpoint{2.505545in}{1.448667in}}%
\pgfpathcurveto{\pgfqpoint{2.503704in}{1.446826in}}{\pgfqpoint{2.502669in}{1.444327in}}{\pgfqpoint{2.502669in}{1.441723in}}%
\pgfpathcurveto{\pgfqpoint{2.502669in}{1.439118in}}{\pgfqpoint{2.503704in}{1.436620in}}{\pgfqpoint{2.505545in}{1.434778in}}%
\pgfpathcurveto{\pgfqpoint{2.507387in}{1.432937in}}{\pgfqpoint{2.509885in}{1.431902in}}{\pgfqpoint{2.512490in}{1.431902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052466in}{4.078527in}}%
\pgfpathcurveto{\pgfqpoint{5.055070in}{4.078527in}}{\pgfqpoint{5.057569in}{4.079562in}}{\pgfqpoint{5.059410in}{4.081404in}}%
\pgfpathcurveto{\pgfqpoint{5.061252in}{4.083245in}}{\pgfqpoint{5.062287in}{4.085744in}}{\pgfqpoint{5.062287in}{4.088348in}}%
\pgfpathcurveto{\pgfqpoint{5.062287in}{4.090953in}}{\pgfqpoint{5.061252in}{4.093451in}}{\pgfqpoint{5.059410in}{4.095293in}}%
\pgfpathcurveto{\pgfqpoint{5.057569in}{4.097134in}}{\pgfqpoint{5.055070in}{4.098169in}}{\pgfqpoint{5.052466in}{4.098169in}}%
\pgfpathcurveto{\pgfqpoint{5.049861in}{4.098169in}}{\pgfqpoint{5.047363in}{4.097134in}}{\pgfqpoint{5.045521in}{4.095293in}}%
\pgfpathcurveto{\pgfqpoint{5.043680in}{4.093451in}}{\pgfqpoint{5.042645in}{4.090953in}}{\pgfqpoint{5.042645in}{4.088348in}}%
\pgfpathcurveto{\pgfqpoint{5.042645in}{4.085744in}}{\pgfqpoint{5.043680in}{4.083245in}}{\pgfqpoint{5.045521in}{4.081404in}}%
\pgfpathcurveto{\pgfqpoint{5.047363in}{4.079562in}}{\pgfqpoint{5.049861in}{4.078527in}}{\pgfqpoint{5.052466in}{4.078527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625702in}{3.307303in}}%
\pgfpathcurveto{\pgfqpoint{1.628306in}{3.307303in}}{\pgfqpoint{1.630804in}{3.308337in}}{\pgfqpoint{1.632646in}{3.310179in}}%
\pgfpathcurveto{\pgfqpoint{1.634488in}{3.312021in}}{\pgfqpoint{1.635522in}{3.314519in}}{\pgfqpoint{1.635522in}{3.317124in}}%
\pgfpathcurveto{\pgfqpoint{1.635522in}{3.319728in}}{\pgfqpoint{1.634488in}{3.322226in}}{\pgfqpoint{1.632646in}{3.324068in}}%
\pgfpathcurveto{\pgfqpoint{1.630804in}{3.325910in}}{\pgfqpoint{1.628306in}{3.326945in}}{\pgfqpoint{1.625702in}{3.326945in}}%
\pgfpathcurveto{\pgfqpoint{1.623097in}{3.326945in}}{\pgfqpoint{1.620599in}{3.325910in}}{\pgfqpoint{1.618757in}{3.324068in}}%
\pgfpathcurveto{\pgfqpoint{1.616915in}{3.322226in}}{\pgfqpoint{1.615881in}{3.319728in}}{\pgfqpoint{1.615881in}{3.317124in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{3.314519in}}{\pgfqpoint{1.616915in}{3.312021in}}{\pgfqpoint{1.618757in}{3.310179in}}%
\pgfpathcurveto{\pgfqpoint{1.620599in}{3.308337in}}{\pgfqpoint{1.623097in}{3.307303in}}{\pgfqpoint{1.625702in}{3.307303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708225in}{1.142884in}}%
\pgfpathcurveto{\pgfqpoint{2.710830in}{1.142884in}}{\pgfqpoint{2.713328in}{1.143918in}}{\pgfqpoint{2.715169in}{1.145760in}}%
\pgfpathcurveto{\pgfqpoint{2.717011in}{1.147602in}}{\pgfqpoint{2.718046in}{1.150100in}}{\pgfqpoint{2.718046in}{1.152705in}}%
\pgfpathcurveto{\pgfqpoint{2.718046in}{1.155309in}}{\pgfqpoint{2.717011in}{1.157807in}}{\pgfqpoint{2.715169in}{1.159649in}}%
\pgfpathcurveto{\pgfqpoint{2.713328in}{1.161491in}}{\pgfqpoint{2.710830in}{1.162526in}}{\pgfqpoint{2.708225in}{1.162526in}}%
\pgfpathcurveto{\pgfqpoint{2.705620in}{1.162526in}}{\pgfqpoint{2.703122in}{1.161491in}}{\pgfqpoint{2.701281in}{1.159649in}}%
\pgfpathcurveto{\pgfqpoint{2.699439in}{1.157807in}}{\pgfqpoint{2.698404in}{1.155309in}}{\pgfqpoint{2.698404in}{1.152705in}}%
\pgfpathcurveto{\pgfqpoint{2.698404in}{1.150100in}}{\pgfqpoint{2.699439in}{1.147602in}}{\pgfqpoint{2.701281in}{1.145760in}}%
\pgfpathcurveto{\pgfqpoint{2.703122in}{1.143918in}}{\pgfqpoint{2.705620in}{1.142884in}}{\pgfqpoint{2.708225in}{1.142884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619913in}{3.370210in}}%
\pgfpathcurveto{\pgfqpoint{2.622517in}{3.370210in}}{\pgfqpoint{2.625016in}{3.371245in}}{\pgfqpoint{2.626857in}{3.373086in}}%
\pgfpathcurveto{\pgfqpoint{2.628699in}{3.374928in}}{\pgfqpoint{2.629734in}{3.377426in}}{\pgfqpoint{2.629734in}{3.380031in}}%
\pgfpathcurveto{\pgfqpoint{2.629734in}{3.382635in}}{\pgfqpoint{2.628699in}{3.385133in}}{\pgfqpoint{2.626857in}{3.386975in}}%
\pgfpathcurveto{\pgfqpoint{2.625016in}{3.388817in}}{\pgfqpoint{2.622517in}{3.389852in}}{\pgfqpoint{2.619913in}{3.389852in}}%
\pgfpathcurveto{\pgfqpoint{2.617308in}{3.389852in}}{\pgfqpoint{2.614810in}{3.388817in}}{\pgfqpoint{2.612968in}{3.386975in}}%
\pgfpathcurveto{\pgfqpoint{2.611127in}{3.385133in}}{\pgfqpoint{2.610092in}{3.382635in}}{\pgfqpoint{2.610092in}{3.380031in}}%
\pgfpathcurveto{\pgfqpoint{2.610092in}{3.377426in}}{\pgfqpoint{2.611127in}{3.374928in}}{\pgfqpoint{2.612968in}{3.373086in}}%
\pgfpathcurveto{\pgfqpoint{2.614810in}{3.371245in}}{\pgfqpoint{2.617308in}{3.370210in}}{\pgfqpoint{2.619913in}{3.370210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649367in}{2.524659in}}%
\pgfpathcurveto{\pgfqpoint{1.651972in}{2.524659in}}{\pgfqpoint{1.654470in}{2.525694in}}{\pgfqpoint{1.656312in}{2.527535in}}%
\pgfpathcurveto{\pgfqpoint{1.658153in}{2.529377in}}{\pgfqpoint{1.659188in}{2.531875in}}{\pgfqpoint{1.659188in}{2.534480in}}%
\pgfpathcurveto{\pgfqpoint{1.659188in}{2.537084in}}{\pgfqpoint{1.658153in}{2.539583in}}{\pgfqpoint{1.656312in}{2.541424in}}%
\pgfpathcurveto{\pgfqpoint{1.654470in}{2.543266in}}{\pgfqpoint{1.651972in}{2.544301in}}{\pgfqpoint{1.649367in}{2.544301in}}%
\pgfpathcurveto{\pgfqpoint{1.646763in}{2.544301in}}{\pgfqpoint{1.644264in}{2.543266in}}{\pgfqpoint{1.642423in}{2.541424in}}%
\pgfpathcurveto{\pgfqpoint{1.640581in}{2.539583in}}{\pgfqpoint{1.639546in}{2.537084in}}{\pgfqpoint{1.639546in}{2.534480in}}%
\pgfpathcurveto{\pgfqpoint{1.639546in}{2.531875in}}{\pgfqpoint{1.640581in}{2.529377in}}{\pgfqpoint{1.642423in}{2.527535in}}%
\pgfpathcurveto{\pgfqpoint{1.644264in}{2.525694in}}{\pgfqpoint{1.646763in}{2.524659in}}{\pgfqpoint{1.649367in}{2.524659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549361in}{2.384829in}}%
\pgfpathcurveto{\pgfqpoint{1.551966in}{2.384829in}}{\pgfqpoint{1.554464in}{2.385864in}}{\pgfqpoint{1.556306in}{2.387706in}}%
\pgfpathcurveto{\pgfqpoint{1.558147in}{2.389548in}}{\pgfqpoint{1.559182in}{2.392046in}}{\pgfqpoint{1.559182in}{2.394650in}}%
\pgfpathcurveto{\pgfqpoint{1.559182in}{2.397255in}}{\pgfqpoint{1.558147in}{2.399753in}}{\pgfqpoint{1.556306in}{2.401595in}}%
\pgfpathcurveto{\pgfqpoint{1.554464in}{2.403436in}}{\pgfqpoint{1.551966in}{2.404471in}}{\pgfqpoint{1.549361in}{2.404471in}}%
\pgfpathcurveto{\pgfqpoint{1.546757in}{2.404471in}}{\pgfqpoint{1.544258in}{2.403436in}}{\pgfqpoint{1.542417in}{2.401595in}}%
\pgfpathcurveto{\pgfqpoint{1.540575in}{2.399753in}}{\pgfqpoint{1.539540in}{2.397255in}}{\pgfqpoint{1.539540in}{2.394650in}}%
\pgfpathcurveto{\pgfqpoint{1.539540in}{2.392046in}}{\pgfqpoint{1.540575in}{2.389548in}}{\pgfqpoint{1.542417in}{2.387706in}}%
\pgfpathcurveto{\pgfqpoint{1.544258in}{2.385864in}}{\pgfqpoint{1.546757in}{2.384829in}}{\pgfqpoint{1.549361in}{2.384829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168412in}{2.956372in}}%
\pgfpathcurveto{\pgfqpoint{1.171016in}{2.956372in}}{\pgfqpoint{1.173515in}{2.957407in}}{\pgfqpoint{1.175356in}{2.959249in}}%
\pgfpathcurveto{\pgfqpoint{1.177198in}{2.961090in}}{\pgfqpoint{1.178233in}{2.963588in}}{\pgfqpoint{1.178233in}{2.966193in}}%
\pgfpathcurveto{\pgfqpoint{1.178233in}{2.968798in}}{\pgfqpoint{1.177198in}{2.971296in}}{\pgfqpoint{1.175356in}{2.973137in}}%
\pgfpathcurveto{\pgfqpoint{1.173515in}{2.974979in}}{\pgfqpoint{1.171016in}{2.976014in}}{\pgfqpoint{1.168412in}{2.976014in}}%
\pgfpathcurveto{\pgfqpoint{1.165807in}{2.976014in}}{\pgfqpoint{1.163309in}{2.974979in}}{\pgfqpoint{1.161467in}{2.973137in}}%
\pgfpathcurveto{\pgfqpoint{1.159626in}{2.971296in}}{\pgfqpoint{1.158591in}{2.968798in}}{\pgfqpoint{1.158591in}{2.966193in}}%
\pgfpathcurveto{\pgfqpoint{1.158591in}{2.963588in}}{\pgfqpoint{1.159626in}{2.961090in}}{\pgfqpoint{1.161467in}{2.959249in}}%
\pgfpathcurveto{\pgfqpoint{1.163309in}{2.957407in}}{\pgfqpoint{1.165807in}{2.956372in}}{\pgfqpoint{1.168412in}{2.956372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909174in}{1.010657in}}%
\pgfpathcurveto{\pgfqpoint{2.911778in}{1.010657in}}{\pgfqpoint{2.914277in}{1.011692in}}{\pgfqpoint{2.916118in}{1.013534in}}%
\pgfpathcurveto{\pgfqpoint{2.917960in}{1.015375in}}{\pgfqpoint{2.918995in}{1.017874in}}{\pgfqpoint{2.918995in}{1.020478in}}%
\pgfpathcurveto{\pgfqpoint{2.918995in}{1.023083in}}{\pgfqpoint{2.917960in}{1.025581in}}{\pgfqpoint{2.916118in}{1.027423in}}%
\pgfpathcurveto{\pgfqpoint{2.914277in}{1.029264in}}{\pgfqpoint{2.911778in}{1.030299in}}{\pgfqpoint{2.909174in}{1.030299in}}%
\pgfpathcurveto{\pgfqpoint{2.906569in}{1.030299in}}{\pgfqpoint{2.904071in}{1.029264in}}{\pgfqpoint{2.902229in}{1.027423in}}%
\pgfpathcurveto{\pgfqpoint{2.900388in}{1.025581in}}{\pgfqpoint{2.899353in}{1.023083in}}{\pgfqpoint{2.899353in}{1.020478in}}%
\pgfpathcurveto{\pgfqpoint{2.899353in}{1.017874in}}{\pgfqpoint{2.900388in}{1.015375in}}{\pgfqpoint{2.902229in}{1.013534in}}%
\pgfpathcurveto{\pgfqpoint{2.904071in}{1.011692in}}{\pgfqpoint{2.906569in}{1.010657in}}{\pgfqpoint{2.909174in}{1.010657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370871in}{2.669476in}}%
\pgfpathcurveto{\pgfqpoint{1.373476in}{2.669476in}}{\pgfqpoint{1.375974in}{2.670511in}}{\pgfqpoint{1.377815in}{2.672353in}}%
\pgfpathcurveto{\pgfqpoint{1.379657in}{2.674194in}}{\pgfqpoint{1.380692in}{2.676693in}}{\pgfqpoint{1.380692in}{2.679297in}}%
\pgfpathcurveto{\pgfqpoint{1.380692in}{2.681902in}}{\pgfqpoint{1.379657in}{2.684400in}}{\pgfqpoint{1.377815in}{2.686241in}}%
\pgfpathcurveto{\pgfqpoint{1.375974in}{2.688083in}}{\pgfqpoint{1.373476in}{2.689118in}}{\pgfqpoint{1.370871in}{2.689118in}}%
\pgfpathcurveto{\pgfqpoint{1.368266in}{2.689118in}}{\pgfqpoint{1.365768in}{2.688083in}}{\pgfqpoint{1.363927in}{2.686241in}}%
\pgfpathcurveto{\pgfqpoint{1.362085in}{2.684400in}}{\pgfqpoint{1.361050in}{2.681902in}}{\pgfqpoint{1.361050in}{2.679297in}}%
\pgfpathcurveto{\pgfqpoint{1.361050in}{2.676693in}}{\pgfqpoint{1.362085in}{2.674194in}}{\pgfqpoint{1.363927in}{2.672353in}}%
\pgfpathcurveto{\pgfqpoint{1.365768in}{2.670511in}}{\pgfqpoint{1.368266in}{2.669476in}}{\pgfqpoint{1.370871in}{2.669476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082960in}{1.262589in}}%
\pgfpathcurveto{\pgfqpoint{3.085564in}{1.262589in}}{\pgfqpoint{3.088062in}{1.263624in}}{\pgfqpoint{3.089904in}{1.265466in}}%
\pgfpathcurveto{\pgfqpoint{3.091746in}{1.267308in}}{\pgfqpoint{3.092781in}{1.269806in}}{\pgfqpoint{3.092781in}{1.272410in}}%
\pgfpathcurveto{\pgfqpoint{3.092781in}{1.275015in}}{\pgfqpoint{3.091746in}{1.277513in}}{\pgfqpoint{3.089904in}{1.279355in}}%
\pgfpathcurveto{\pgfqpoint{3.088062in}{1.281196in}}{\pgfqpoint{3.085564in}{1.282231in}}{\pgfqpoint{3.082960in}{1.282231in}}%
\pgfpathcurveto{\pgfqpoint{3.080355in}{1.282231in}}{\pgfqpoint{3.077857in}{1.281196in}}{\pgfqpoint{3.076015in}{1.279355in}}%
\pgfpathcurveto{\pgfqpoint{3.074174in}{1.277513in}}{\pgfqpoint{3.073139in}{1.275015in}}{\pgfqpoint{3.073139in}{1.272410in}}%
\pgfpathcurveto{\pgfqpoint{3.073139in}{1.269806in}}{\pgfqpoint{3.074174in}{1.267308in}}{\pgfqpoint{3.076015in}{1.265466in}}%
\pgfpathcurveto{\pgfqpoint{3.077857in}{1.263624in}}{\pgfqpoint{3.080355in}{1.262589in}}{\pgfqpoint{3.082960in}{1.262589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869613in}{3.434625in}}%
\pgfpathcurveto{\pgfqpoint{1.872217in}{3.434625in}}{\pgfqpoint{1.874716in}{3.435660in}}{\pgfqpoint{1.876557in}{3.437501in}}%
\pgfpathcurveto{\pgfqpoint{1.878399in}{3.439343in}}{\pgfqpoint{1.879434in}{3.441841in}}{\pgfqpoint{1.879434in}{3.444446in}}%
\pgfpathcurveto{\pgfqpoint{1.879434in}{3.447050in}}{\pgfqpoint{1.878399in}{3.449548in}}{\pgfqpoint{1.876557in}{3.451390in}}%
\pgfpathcurveto{\pgfqpoint{1.874716in}{3.453232in}}{\pgfqpoint{1.872217in}{3.454267in}}{\pgfqpoint{1.869613in}{3.454267in}}%
\pgfpathcurveto{\pgfqpoint{1.867008in}{3.454267in}}{\pgfqpoint{1.864510in}{3.453232in}}{\pgfqpoint{1.862668in}{3.451390in}}%
\pgfpathcurveto{\pgfqpoint{1.860827in}{3.449548in}}{\pgfqpoint{1.859792in}{3.447050in}}{\pgfqpoint{1.859792in}{3.444446in}}%
\pgfpathcurveto{\pgfqpoint{1.859792in}{3.441841in}}{\pgfqpoint{1.860827in}{3.439343in}}{\pgfqpoint{1.862668in}{3.437501in}}%
\pgfpathcurveto{\pgfqpoint{1.864510in}{3.435660in}}{\pgfqpoint{1.867008in}{3.434625in}}{\pgfqpoint{1.869613in}{3.434625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{3.185236in}}%
\pgfpathcurveto{\pgfqpoint{1.643086in}{3.185236in}}{\pgfqpoint{1.645584in}{3.186271in}}{\pgfqpoint{1.647426in}{3.188113in}}%
\pgfpathcurveto{\pgfqpoint{1.649267in}{3.189954in}}{\pgfqpoint{1.650302in}{3.192453in}}{\pgfqpoint{1.650302in}{3.195057in}}%
\pgfpathcurveto{\pgfqpoint{1.650302in}{3.197662in}}{\pgfqpoint{1.649267in}{3.200160in}}{\pgfqpoint{1.647426in}{3.202002in}}%
\pgfpathcurveto{\pgfqpoint{1.645584in}{3.203843in}}{\pgfqpoint{1.643086in}{3.204878in}}{\pgfqpoint{1.640481in}{3.204878in}}%
\pgfpathcurveto{\pgfqpoint{1.637877in}{3.204878in}}{\pgfqpoint{1.635378in}{3.203843in}}{\pgfqpoint{1.633537in}{3.202002in}}%
\pgfpathcurveto{\pgfqpoint{1.631695in}{3.200160in}}{\pgfqpoint{1.630660in}{3.197662in}}{\pgfqpoint{1.630660in}{3.195057in}}%
\pgfpathcurveto{\pgfqpoint{1.630660in}{3.192453in}}{\pgfqpoint{1.631695in}{3.189954in}}{\pgfqpoint{1.633537in}{3.188113in}}%
\pgfpathcurveto{\pgfqpoint{1.635378in}{3.186271in}}{\pgfqpoint{1.637877in}{3.185236in}}{\pgfqpoint{1.640481in}{3.185236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300819in}{4.247265in}}%
\pgfpathcurveto{\pgfqpoint{4.303424in}{4.247265in}}{\pgfqpoint{4.305922in}{4.248299in}}{\pgfqpoint{4.307764in}{4.250141in}}%
\pgfpathcurveto{\pgfqpoint{4.309605in}{4.251983in}}{\pgfqpoint{4.310640in}{4.254481in}}{\pgfqpoint{4.310640in}{4.257086in}}%
\pgfpathcurveto{\pgfqpoint{4.310640in}{4.259690in}}{\pgfqpoint{4.309605in}{4.262188in}}{\pgfqpoint{4.307764in}{4.264030in}}%
\pgfpathcurveto{\pgfqpoint{4.305922in}{4.265872in}}{\pgfqpoint{4.303424in}{4.266906in}}{\pgfqpoint{4.300819in}{4.266906in}}%
\pgfpathcurveto{\pgfqpoint{4.298215in}{4.266906in}}{\pgfqpoint{4.295716in}{4.265872in}}{\pgfqpoint{4.293875in}{4.264030in}}%
\pgfpathcurveto{\pgfqpoint{4.292033in}{4.262188in}}{\pgfqpoint{4.290998in}{4.259690in}}{\pgfqpoint{4.290998in}{4.257086in}}%
\pgfpathcurveto{\pgfqpoint{4.290998in}{4.254481in}}{\pgfqpoint{4.292033in}{4.251983in}}{\pgfqpoint{4.293875in}{4.250141in}}%
\pgfpathcurveto{\pgfqpoint{4.295716in}{4.248299in}}{\pgfqpoint{4.298215in}{4.247265in}}{\pgfqpoint{4.300819in}{4.247265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596320in}{2.429098in}}%
\pgfpathcurveto{\pgfqpoint{1.598925in}{2.429098in}}{\pgfqpoint{1.601423in}{2.430133in}}{\pgfqpoint{1.603265in}{2.431974in}}%
\pgfpathcurveto{\pgfqpoint{1.605106in}{2.433816in}}{\pgfqpoint{1.606141in}{2.436314in}}{\pgfqpoint{1.606141in}{2.438919in}}%
\pgfpathcurveto{\pgfqpoint{1.606141in}{2.441523in}}{\pgfqpoint{1.605106in}{2.444022in}}{\pgfqpoint{1.603265in}{2.445863in}}%
\pgfpathcurveto{\pgfqpoint{1.601423in}{2.447705in}}{\pgfqpoint{1.598925in}{2.448740in}}{\pgfqpoint{1.596320in}{2.448740in}}%
\pgfpathcurveto{\pgfqpoint{1.593716in}{2.448740in}}{\pgfqpoint{1.591218in}{2.447705in}}{\pgfqpoint{1.589376in}{2.445863in}}%
\pgfpathcurveto{\pgfqpoint{1.587534in}{2.444022in}}{\pgfqpoint{1.586499in}{2.441523in}}{\pgfqpoint{1.586499in}{2.438919in}}%
\pgfpathcurveto{\pgfqpoint{1.586499in}{2.436314in}}{\pgfqpoint{1.587534in}{2.433816in}}{\pgfqpoint{1.589376in}{2.431974in}}%
\pgfpathcurveto{\pgfqpoint{1.591218in}{2.430133in}}{\pgfqpoint{1.593716in}{2.429098in}}{\pgfqpoint{1.596320in}{2.429098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605073in}{1.457556in}}%
\pgfpathcurveto{\pgfqpoint{2.607678in}{1.457556in}}{\pgfqpoint{2.610176in}{1.458591in}}{\pgfqpoint{2.612018in}{1.460433in}}%
\pgfpathcurveto{\pgfqpoint{2.613860in}{1.462274in}}{\pgfqpoint{2.614894in}{1.464772in}}{\pgfqpoint{2.614894in}{1.467377in}}%
\pgfpathcurveto{\pgfqpoint{2.614894in}{1.469982in}}{\pgfqpoint{2.613860in}{1.472480in}}{\pgfqpoint{2.612018in}{1.474321in}}%
\pgfpathcurveto{\pgfqpoint{2.610176in}{1.476163in}}{\pgfqpoint{2.607678in}{1.477198in}}{\pgfqpoint{2.605073in}{1.477198in}}%
\pgfpathcurveto{\pgfqpoint{2.602469in}{1.477198in}}{\pgfqpoint{2.599971in}{1.476163in}}{\pgfqpoint{2.598129in}{1.474321in}}%
\pgfpathcurveto{\pgfqpoint{2.596287in}{1.472480in}}{\pgfqpoint{2.595253in}{1.469982in}}{\pgfqpoint{2.595253in}{1.467377in}}%
\pgfpathcurveto{\pgfqpoint{2.595253in}{1.464772in}}{\pgfqpoint{2.596287in}{1.462274in}}{\pgfqpoint{2.598129in}{1.460433in}}%
\pgfpathcurveto{\pgfqpoint{2.599971in}{1.458591in}}{\pgfqpoint{2.602469in}{1.457556in}}{\pgfqpoint{2.605073in}{1.457556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814037in}{2.302604in}}%
\pgfpathcurveto{\pgfqpoint{1.816641in}{2.302604in}}{\pgfqpoint{1.819139in}{2.303639in}}{\pgfqpoint{1.820981in}{2.305480in}}%
\pgfpathcurveto{\pgfqpoint{1.822823in}{2.307322in}}{\pgfqpoint{1.823858in}{2.309820in}}{\pgfqpoint{1.823858in}{2.312425in}}%
\pgfpathcurveto{\pgfqpoint{1.823858in}{2.315029in}}{\pgfqpoint{1.822823in}{2.317528in}}{\pgfqpoint{1.820981in}{2.319369in}}%
\pgfpathcurveto{\pgfqpoint{1.819139in}{2.321211in}}{\pgfqpoint{1.816641in}{2.322246in}}{\pgfqpoint{1.814037in}{2.322246in}}%
\pgfpathcurveto{\pgfqpoint{1.811432in}{2.322246in}}{\pgfqpoint{1.808934in}{2.321211in}}{\pgfqpoint{1.807092in}{2.319369in}}%
\pgfpathcurveto{\pgfqpoint{1.805251in}{2.317528in}}{\pgfqpoint{1.804216in}{2.315029in}}{\pgfqpoint{1.804216in}{2.312425in}}%
\pgfpathcurveto{\pgfqpoint{1.804216in}{2.309820in}}{\pgfqpoint{1.805251in}{2.307322in}}{\pgfqpoint{1.807092in}{2.305480in}}%
\pgfpathcurveto{\pgfqpoint{1.808934in}{2.303639in}}{\pgfqpoint{1.811432in}{2.302604in}}{\pgfqpoint{1.814037in}{2.302604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694414in}{2.985187in}}%
\pgfpathcurveto{\pgfqpoint{2.697019in}{2.985187in}}{\pgfqpoint{2.699517in}{2.986222in}}{\pgfqpoint{2.701359in}{2.988064in}}%
\pgfpathcurveto{\pgfqpoint{2.703201in}{2.989905in}}{\pgfqpoint{2.704235in}{2.992403in}}{\pgfqpoint{2.704235in}{2.995008in}}%
\pgfpathcurveto{\pgfqpoint{2.704235in}{2.997613in}}{\pgfqpoint{2.703201in}{3.000111in}}{\pgfqpoint{2.701359in}{3.001952in}}%
\pgfpathcurveto{\pgfqpoint{2.699517in}{3.003794in}}{\pgfqpoint{2.697019in}{3.004829in}}{\pgfqpoint{2.694414in}{3.004829in}}%
\pgfpathcurveto{\pgfqpoint{2.691810in}{3.004829in}}{\pgfqpoint{2.689312in}{3.003794in}}{\pgfqpoint{2.687470in}{3.001952in}}%
\pgfpathcurveto{\pgfqpoint{2.685628in}{3.000111in}}{\pgfqpoint{2.684593in}{2.997613in}}{\pgfqpoint{2.684593in}{2.995008in}}%
\pgfpathcurveto{\pgfqpoint{2.684593in}{2.992403in}}{\pgfqpoint{2.685628in}{2.989905in}}{\pgfqpoint{2.687470in}{2.988064in}}%
\pgfpathcurveto{\pgfqpoint{2.689312in}{2.986222in}}{\pgfqpoint{2.691810in}{2.985187in}}{\pgfqpoint{2.694414in}{2.985187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717271in}{0.695113in}}%
\pgfpathcurveto{\pgfqpoint{2.719876in}{0.695113in}}{\pgfqpoint{2.722374in}{0.696148in}}{\pgfqpoint{2.724215in}{0.697989in}}%
\pgfpathcurveto{\pgfqpoint{2.726057in}{0.699831in}}{\pgfqpoint{2.727092in}{0.702329in}}{\pgfqpoint{2.727092in}{0.704934in}}%
\pgfpathcurveto{\pgfqpoint{2.727092in}{0.707538in}}{\pgfqpoint{2.726057in}{0.710037in}}{\pgfqpoint{2.724215in}{0.711878in}}%
\pgfpathcurveto{\pgfqpoint{2.722374in}{0.713720in}}{\pgfqpoint{2.719876in}{0.714755in}}{\pgfqpoint{2.717271in}{0.714755in}}%
\pgfpathcurveto{\pgfqpoint{2.714666in}{0.714755in}}{\pgfqpoint{2.712168in}{0.713720in}}{\pgfqpoint{2.710327in}{0.711878in}}%
\pgfpathcurveto{\pgfqpoint{2.708485in}{0.710037in}}{\pgfqpoint{2.707450in}{0.707538in}}{\pgfqpoint{2.707450in}{0.704934in}}%
\pgfpathcurveto{\pgfqpoint{2.707450in}{0.702329in}}{\pgfqpoint{2.708485in}{0.699831in}}{\pgfqpoint{2.710327in}{0.697989in}}%
\pgfpathcurveto{\pgfqpoint{2.712168in}{0.696148in}}{\pgfqpoint{2.714666in}{0.695113in}}{\pgfqpoint{2.717271in}{0.695113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209551in}{3.757055in}}%
\pgfpathcurveto{\pgfqpoint{4.212155in}{3.757055in}}{\pgfqpoint{4.214654in}{3.758090in}}{\pgfqpoint{4.216495in}{3.759932in}}%
\pgfpathcurveto{\pgfqpoint{4.218337in}{3.761774in}}{\pgfqpoint{4.219372in}{3.764272in}}{\pgfqpoint{4.219372in}{3.766876in}}%
\pgfpathcurveto{\pgfqpoint{4.219372in}{3.769481in}}{\pgfqpoint{4.218337in}{3.771979in}}{\pgfqpoint{4.216495in}{3.773821in}}%
\pgfpathcurveto{\pgfqpoint{4.214654in}{3.775663in}}{\pgfqpoint{4.212155in}{3.776697in}}{\pgfqpoint{4.209551in}{3.776697in}}%
\pgfpathcurveto{\pgfqpoint{4.206946in}{3.776697in}}{\pgfqpoint{4.204448in}{3.775663in}}{\pgfqpoint{4.202606in}{3.773821in}}%
\pgfpathcurveto{\pgfqpoint{4.200765in}{3.771979in}}{\pgfqpoint{4.199730in}{3.769481in}}{\pgfqpoint{4.199730in}{3.766876in}}%
\pgfpathcurveto{\pgfqpoint{4.199730in}{3.764272in}}{\pgfqpoint{4.200765in}{3.761774in}}{\pgfqpoint{4.202606in}{3.759932in}}%
\pgfpathcurveto{\pgfqpoint{4.204448in}{3.758090in}}{\pgfqpoint{4.206946in}{3.757055in}}{\pgfqpoint{4.209551in}{3.757055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782377in}{1.539683in}}%
\pgfpathcurveto{\pgfqpoint{3.784982in}{1.539683in}}{\pgfqpoint{3.787480in}{1.540718in}}{\pgfqpoint{3.789322in}{1.542559in}}%
\pgfpathcurveto{\pgfqpoint{3.791163in}{1.544401in}}{\pgfqpoint{3.792198in}{1.546899in}}{\pgfqpoint{3.792198in}{1.549504in}}%
\pgfpathcurveto{\pgfqpoint{3.792198in}{1.552108in}}{\pgfqpoint{3.791163in}{1.554607in}}{\pgfqpoint{3.789322in}{1.556448in}}%
\pgfpathcurveto{\pgfqpoint{3.787480in}{1.558290in}}{\pgfqpoint{3.784982in}{1.559325in}}{\pgfqpoint{3.782377in}{1.559325in}}%
\pgfpathcurveto{\pgfqpoint{3.779773in}{1.559325in}}{\pgfqpoint{3.777274in}{1.558290in}}{\pgfqpoint{3.775433in}{1.556448in}}%
\pgfpathcurveto{\pgfqpoint{3.773591in}{1.554607in}}{\pgfqpoint{3.772556in}{1.552108in}}{\pgfqpoint{3.772556in}{1.549504in}}%
\pgfpathcurveto{\pgfqpoint{3.772556in}{1.546899in}}{\pgfqpoint{3.773591in}{1.544401in}}{\pgfqpoint{3.775433in}{1.542559in}}%
\pgfpathcurveto{\pgfqpoint{3.777274in}{1.540718in}}{\pgfqpoint{3.779773in}{1.539683in}}{\pgfqpoint{3.782377in}{1.539683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615067in}{2.719257in}}%
\pgfpathcurveto{\pgfqpoint{1.617671in}{2.719257in}}{\pgfqpoint{1.620169in}{2.720291in}}{\pgfqpoint{1.622011in}{2.722133in}}%
\pgfpathcurveto{\pgfqpoint{1.623853in}{2.723975in}}{\pgfqpoint{1.624888in}{2.726473in}}{\pgfqpoint{1.624888in}{2.729078in}}%
\pgfpathcurveto{\pgfqpoint{1.624888in}{2.731682in}}{\pgfqpoint{1.623853in}{2.734180in}}{\pgfqpoint{1.622011in}{2.736022in}}%
\pgfpathcurveto{\pgfqpoint{1.620169in}{2.737864in}}{\pgfqpoint{1.617671in}{2.738898in}}{\pgfqpoint{1.615067in}{2.738898in}}%
\pgfpathcurveto{\pgfqpoint{1.612462in}{2.738898in}}{\pgfqpoint{1.609964in}{2.737864in}}{\pgfqpoint{1.608122in}{2.736022in}}%
\pgfpathcurveto{\pgfqpoint{1.606280in}{2.734180in}}{\pgfqpoint{1.605246in}{2.731682in}}{\pgfqpoint{1.605246in}{2.729078in}}%
\pgfpathcurveto{\pgfqpoint{1.605246in}{2.726473in}}{\pgfqpoint{1.606280in}{2.723975in}}{\pgfqpoint{1.608122in}{2.722133in}}%
\pgfpathcurveto{\pgfqpoint{1.609964in}{2.720291in}}{\pgfqpoint{1.612462in}{2.719257in}}{\pgfqpoint{1.615067in}{2.719257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799525in}{3.065339in}}%
\pgfpathcurveto{\pgfqpoint{2.802130in}{3.065339in}}{\pgfqpoint{2.804628in}{3.066373in}}{\pgfqpoint{2.806470in}{3.068215in}}%
\pgfpathcurveto{\pgfqpoint{2.808312in}{3.070057in}}{\pgfqpoint{2.809346in}{3.072555in}}{\pgfqpoint{2.809346in}{3.075159in}}%
\pgfpathcurveto{\pgfqpoint{2.809346in}{3.077764in}}{\pgfqpoint{2.808312in}{3.080262in}}{\pgfqpoint{2.806470in}{3.082104in}}%
\pgfpathcurveto{\pgfqpoint{2.804628in}{3.083946in}}{\pgfqpoint{2.802130in}{3.084980in}}{\pgfqpoint{2.799525in}{3.084980in}}%
\pgfpathcurveto{\pgfqpoint{2.796921in}{3.084980in}}{\pgfqpoint{2.794423in}{3.083946in}}{\pgfqpoint{2.792581in}{3.082104in}}%
\pgfpathcurveto{\pgfqpoint{2.790739in}{3.080262in}}{\pgfqpoint{2.789705in}{3.077764in}}{\pgfqpoint{2.789705in}{3.075159in}}%
\pgfpathcurveto{\pgfqpoint{2.789705in}{3.072555in}}{\pgfqpoint{2.790739in}{3.070057in}}{\pgfqpoint{2.792581in}{3.068215in}}%
\pgfpathcurveto{\pgfqpoint{2.794423in}{3.066373in}}{\pgfqpoint{2.796921in}{3.065339in}}{\pgfqpoint{2.799525in}{3.065339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360800in}{2.989054in}}%
\pgfpathcurveto{\pgfqpoint{2.363405in}{2.989054in}}{\pgfqpoint{2.365903in}{2.990089in}}{\pgfqpoint{2.367745in}{2.991930in}}%
\pgfpathcurveto{\pgfqpoint{2.369586in}{2.993772in}}{\pgfqpoint{2.370621in}{2.996270in}}{\pgfqpoint{2.370621in}{2.998875in}}%
\pgfpathcurveto{\pgfqpoint{2.370621in}{3.001479in}}{\pgfqpoint{2.369586in}{3.003978in}}{\pgfqpoint{2.367745in}{3.005819in}}%
\pgfpathcurveto{\pgfqpoint{2.365903in}{3.007661in}}{\pgfqpoint{2.363405in}{3.008696in}}{\pgfqpoint{2.360800in}{3.008696in}}%
\pgfpathcurveto{\pgfqpoint{2.358196in}{3.008696in}}{\pgfqpoint{2.355697in}{3.007661in}}{\pgfqpoint{2.353856in}{3.005819in}}%
\pgfpathcurveto{\pgfqpoint{2.352014in}{3.003978in}}{\pgfqpoint{2.350979in}{3.001479in}}{\pgfqpoint{2.350979in}{2.998875in}}%
\pgfpathcurveto{\pgfqpoint{2.350979in}{2.996270in}}{\pgfqpoint{2.352014in}{2.993772in}}{\pgfqpoint{2.353856in}{2.991930in}}%
\pgfpathcurveto{\pgfqpoint{2.355697in}{2.990089in}}{\pgfqpoint{2.358196in}{2.989054in}}{\pgfqpoint{2.360800in}{2.989054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329756in}{1.276295in}}%
\pgfpathcurveto{\pgfqpoint{3.332361in}{1.276295in}}{\pgfqpoint{3.334859in}{1.277330in}}{\pgfqpoint{3.336701in}{1.279172in}}%
\pgfpathcurveto{\pgfqpoint{3.338542in}{1.281013in}}{\pgfqpoint{3.339577in}{1.283512in}}{\pgfqpoint{3.339577in}{1.286116in}}%
\pgfpathcurveto{\pgfqpoint{3.339577in}{1.288721in}}{\pgfqpoint{3.338542in}{1.291219in}}{\pgfqpoint{3.336701in}{1.293061in}}%
\pgfpathcurveto{\pgfqpoint{3.334859in}{1.294902in}}{\pgfqpoint{3.332361in}{1.295937in}}{\pgfqpoint{3.329756in}{1.295937in}}%
\pgfpathcurveto{\pgfqpoint{3.327152in}{1.295937in}}{\pgfqpoint{3.324653in}{1.294902in}}{\pgfqpoint{3.322812in}{1.293061in}}%
\pgfpathcurveto{\pgfqpoint{3.320970in}{1.291219in}}{\pgfqpoint{3.319935in}{1.288721in}}{\pgfqpoint{3.319935in}{1.286116in}}%
\pgfpathcurveto{\pgfqpoint{3.319935in}{1.283512in}}{\pgfqpoint{3.320970in}{1.281013in}}{\pgfqpoint{3.322812in}{1.279172in}}%
\pgfpathcurveto{\pgfqpoint{3.324653in}{1.277330in}}{\pgfqpoint{3.327152in}{1.276295in}}{\pgfqpoint{3.329756in}{1.276295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887218in}{1.707047in}}%
\pgfpathcurveto{\pgfqpoint{1.889823in}{1.707047in}}{\pgfqpoint{1.892321in}{1.708081in}}{\pgfqpoint{1.894163in}{1.709923in}}%
\pgfpathcurveto{\pgfqpoint{1.896004in}{1.711765in}}{\pgfqpoint{1.897039in}{1.714263in}}{\pgfqpoint{1.897039in}{1.716868in}}%
\pgfpathcurveto{\pgfqpoint{1.897039in}{1.719472in}}{\pgfqpoint{1.896004in}{1.721970in}}{\pgfqpoint{1.894163in}{1.723812in}}%
\pgfpathcurveto{\pgfqpoint{1.892321in}{1.725654in}}{\pgfqpoint{1.889823in}{1.726689in}}{\pgfqpoint{1.887218in}{1.726689in}}%
\pgfpathcurveto{\pgfqpoint{1.884614in}{1.726689in}}{\pgfqpoint{1.882115in}{1.725654in}}{\pgfqpoint{1.880274in}{1.723812in}}%
\pgfpathcurveto{\pgfqpoint{1.878432in}{1.721970in}}{\pgfqpoint{1.877397in}{1.719472in}}{\pgfqpoint{1.877397in}{1.716868in}}%
\pgfpathcurveto{\pgfqpoint{1.877397in}{1.714263in}}{\pgfqpoint{1.878432in}{1.711765in}}{\pgfqpoint{1.880274in}{1.709923in}}%
\pgfpathcurveto{\pgfqpoint{1.882115in}{1.708081in}}{\pgfqpoint{1.884614in}{1.707047in}}{\pgfqpoint{1.887218in}{1.707047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055488in}{3.063928in}}%
\pgfpathcurveto{\pgfqpoint{2.058093in}{3.063928in}}{\pgfqpoint{2.060591in}{3.064962in}}{\pgfqpoint{2.062433in}{3.066804in}}%
\pgfpathcurveto{\pgfqpoint{2.064274in}{3.068646in}}{\pgfqpoint{2.065309in}{3.071144in}}{\pgfqpoint{2.065309in}{3.073749in}}%
\pgfpathcurveto{\pgfqpoint{2.065309in}{3.076353in}}{\pgfqpoint{2.064274in}{3.078851in}}{\pgfqpoint{2.062433in}{3.080693in}}%
\pgfpathcurveto{\pgfqpoint{2.060591in}{3.082535in}}{\pgfqpoint{2.058093in}{3.083570in}}{\pgfqpoint{2.055488in}{3.083570in}}%
\pgfpathcurveto{\pgfqpoint{2.052884in}{3.083570in}}{\pgfqpoint{2.050385in}{3.082535in}}{\pgfqpoint{2.048544in}{3.080693in}}%
\pgfpathcurveto{\pgfqpoint{2.046702in}{3.078851in}}{\pgfqpoint{2.045667in}{3.076353in}}{\pgfqpoint{2.045667in}{3.073749in}}%
\pgfpathcurveto{\pgfqpoint{2.045667in}{3.071144in}}{\pgfqpoint{2.046702in}{3.068646in}}{\pgfqpoint{2.048544in}{3.066804in}}%
\pgfpathcurveto{\pgfqpoint{2.050385in}{3.064962in}}{\pgfqpoint{2.052884in}{3.063928in}}{\pgfqpoint{2.055488in}{3.063928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781827in}{0.811608in}}%
\pgfpathcurveto{\pgfqpoint{2.784431in}{0.811608in}}{\pgfqpoint{2.786929in}{0.812642in}}{\pgfqpoint{2.788771in}{0.814484in}}%
\pgfpathcurveto{\pgfqpoint{2.790613in}{0.816326in}}{\pgfqpoint{2.791647in}{0.818824in}}{\pgfqpoint{2.791647in}{0.821429in}}%
\pgfpathcurveto{\pgfqpoint{2.791647in}{0.824033in}}{\pgfqpoint{2.790613in}{0.826531in}}{\pgfqpoint{2.788771in}{0.828373in}}%
\pgfpathcurveto{\pgfqpoint{2.786929in}{0.830215in}}{\pgfqpoint{2.784431in}{0.831250in}}{\pgfqpoint{2.781827in}{0.831250in}}%
\pgfpathcurveto{\pgfqpoint{2.779222in}{0.831250in}}{\pgfqpoint{2.776724in}{0.830215in}}{\pgfqpoint{2.774882in}{0.828373in}}%
\pgfpathcurveto{\pgfqpoint{2.773040in}{0.826531in}}{\pgfqpoint{2.772006in}{0.824033in}}{\pgfqpoint{2.772006in}{0.821429in}}%
\pgfpathcurveto{\pgfqpoint{2.772006in}{0.818824in}}{\pgfqpoint{2.773040in}{0.816326in}}{\pgfqpoint{2.774882in}{0.814484in}}%
\pgfpathcurveto{\pgfqpoint{2.776724in}{0.812642in}}{\pgfqpoint{2.779222in}{0.811608in}}{\pgfqpoint{2.781827in}{0.811608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564945in}{3.264571in}}%
\pgfpathcurveto{\pgfqpoint{2.567550in}{3.264571in}}{\pgfqpoint{2.570048in}{3.265606in}}{\pgfqpoint{2.571889in}{3.267447in}}%
\pgfpathcurveto{\pgfqpoint{2.573731in}{3.269289in}}{\pgfqpoint{2.574766in}{3.271787in}}{\pgfqpoint{2.574766in}{3.274392in}}%
\pgfpathcurveto{\pgfqpoint{2.574766in}{3.276996in}}{\pgfqpoint{2.573731in}{3.279495in}}{\pgfqpoint{2.571889in}{3.281336in}}%
\pgfpathcurveto{\pgfqpoint{2.570048in}{3.283178in}}{\pgfqpoint{2.567550in}{3.284213in}}{\pgfqpoint{2.564945in}{3.284213in}}%
\pgfpathcurveto{\pgfqpoint{2.562340in}{3.284213in}}{\pgfqpoint{2.559842in}{3.283178in}}{\pgfqpoint{2.558001in}{3.281336in}}%
\pgfpathcurveto{\pgfqpoint{2.556159in}{3.279495in}}{\pgfqpoint{2.555124in}{3.276996in}}{\pgfqpoint{2.555124in}{3.274392in}}%
\pgfpathcurveto{\pgfqpoint{2.555124in}{3.271787in}}{\pgfqpoint{2.556159in}{3.269289in}}{\pgfqpoint{2.558001in}{3.267447in}}%
\pgfpathcurveto{\pgfqpoint{2.559842in}{3.265606in}}{\pgfqpoint{2.562340in}{3.264571in}}{\pgfqpoint{2.564945in}{3.264571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954692in}{0.862894in}}%
\pgfpathcurveto{\pgfqpoint{2.957297in}{0.862894in}}{\pgfqpoint{2.959795in}{0.863929in}}{\pgfqpoint{2.961636in}{0.865770in}}%
\pgfpathcurveto{\pgfqpoint{2.963478in}{0.867612in}}{\pgfqpoint{2.964513in}{0.870110in}}{\pgfqpoint{2.964513in}{0.872715in}}%
\pgfpathcurveto{\pgfqpoint{2.964513in}{0.875319in}}{\pgfqpoint{2.963478in}{0.877818in}}{\pgfqpoint{2.961636in}{0.879659in}}%
\pgfpathcurveto{\pgfqpoint{2.959795in}{0.881501in}}{\pgfqpoint{2.957297in}{0.882536in}}{\pgfqpoint{2.954692in}{0.882536in}}%
\pgfpathcurveto{\pgfqpoint{2.952087in}{0.882536in}}{\pgfqpoint{2.949589in}{0.881501in}}{\pgfqpoint{2.947748in}{0.879659in}}%
\pgfpathcurveto{\pgfqpoint{2.945906in}{0.877818in}}{\pgfqpoint{2.944871in}{0.875319in}}{\pgfqpoint{2.944871in}{0.872715in}}%
\pgfpathcurveto{\pgfqpoint{2.944871in}{0.870110in}}{\pgfqpoint{2.945906in}{0.867612in}}{\pgfqpoint{2.947748in}{0.865770in}}%
\pgfpathcurveto{\pgfqpoint{2.949589in}{0.863929in}}{\pgfqpoint{2.952087in}{0.862894in}}{\pgfqpoint{2.954692in}{0.862894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451149in}{2.065906in}}%
\pgfpathcurveto{\pgfqpoint{2.453754in}{2.065906in}}{\pgfqpoint{2.456252in}{2.066941in}}{\pgfqpoint{2.458094in}{2.068783in}}%
\pgfpathcurveto{\pgfqpoint{2.459935in}{2.070624in}}{\pgfqpoint{2.460970in}{2.073123in}}{\pgfqpoint{2.460970in}{2.075727in}}%
\pgfpathcurveto{\pgfqpoint{2.460970in}{2.078332in}}{\pgfqpoint{2.459935in}{2.080830in}}{\pgfqpoint{2.458094in}{2.082671in}}%
\pgfpathcurveto{\pgfqpoint{2.456252in}{2.084513in}}{\pgfqpoint{2.453754in}{2.085548in}}{\pgfqpoint{2.451149in}{2.085548in}}%
\pgfpathcurveto{\pgfqpoint{2.448545in}{2.085548in}}{\pgfqpoint{2.446047in}{2.084513in}}{\pgfqpoint{2.444205in}{2.082671in}}%
\pgfpathcurveto{\pgfqpoint{2.442363in}{2.080830in}}{\pgfqpoint{2.441328in}{2.078332in}}{\pgfqpoint{2.441328in}{2.075727in}}%
\pgfpathcurveto{\pgfqpoint{2.441328in}{2.073123in}}{\pgfqpoint{2.442363in}{2.070624in}}{\pgfqpoint{2.444205in}{2.068783in}}%
\pgfpathcurveto{\pgfqpoint{2.446047in}{2.066941in}}{\pgfqpoint{2.448545in}{2.065906in}}{\pgfqpoint{2.451149in}{2.065906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589936in}{4.040308in}}%
\pgfpathcurveto{\pgfqpoint{2.592540in}{4.040308in}}{\pgfqpoint{2.595039in}{4.041343in}}{\pgfqpoint{2.596880in}{4.043185in}}%
\pgfpathcurveto{\pgfqpoint{2.598722in}{4.045026in}}{\pgfqpoint{2.599757in}{4.047524in}}{\pgfqpoint{2.599757in}{4.050129in}}%
\pgfpathcurveto{\pgfqpoint{2.599757in}{4.052734in}}{\pgfqpoint{2.598722in}{4.055232in}}{\pgfqpoint{2.596880in}{4.057073in}}%
\pgfpathcurveto{\pgfqpoint{2.595039in}{4.058915in}}{\pgfqpoint{2.592540in}{4.059950in}}{\pgfqpoint{2.589936in}{4.059950in}}%
\pgfpathcurveto{\pgfqpoint{2.587331in}{4.059950in}}{\pgfqpoint{2.584833in}{4.058915in}}{\pgfqpoint{2.582991in}{4.057073in}}%
\pgfpathcurveto{\pgfqpoint{2.581150in}{4.055232in}}{\pgfqpoint{2.580115in}{4.052734in}}{\pgfqpoint{2.580115in}{4.050129in}}%
\pgfpathcurveto{\pgfqpoint{2.580115in}{4.047524in}}{\pgfqpoint{2.581150in}{4.045026in}}{\pgfqpoint{2.582991in}{4.043185in}}%
\pgfpathcurveto{\pgfqpoint{2.584833in}{4.041343in}}{\pgfqpoint{2.587331in}{4.040308in}}{\pgfqpoint{2.589936in}{4.040308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483108in}{2.609130in}}%
\pgfpathcurveto{\pgfqpoint{1.485713in}{2.609130in}}{\pgfqpoint{1.488211in}{2.610165in}}{\pgfqpoint{1.490053in}{2.612007in}}%
\pgfpathcurveto{\pgfqpoint{1.491895in}{2.613849in}}{\pgfqpoint{1.492929in}{2.616347in}}{\pgfqpoint{1.492929in}{2.618951in}}%
\pgfpathcurveto{\pgfqpoint{1.492929in}{2.621556in}}{\pgfqpoint{1.491895in}{2.624054in}}{\pgfqpoint{1.490053in}{2.625896in}}%
\pgfpathcurveto{\pgfqpoint{1.488211in}{2.627738in}}{\pgfqpoint{1.485713in}{2.628772in}}{\pgfqpoint{1.483108in}{2.628772in}}%
\pgfpathcurveto{\pgfqpoint{1.480504in}{2.628772in}}{\pgfqpoint{1.478006in}{2.627738in}}{\pgfqpoint{1.476164in}{2.625896in}}%
\pgfpathcurveto{\pgfqpoint{1.474322in}{2.624054in}}{\pgfqpoint{1.473287in}{2.621556in}}{\pgfqpoint{1.473287in}{2.618951in}}%
\pgfpathcurveto{\pgfqpoint{1.473287in}{2.616347in}}{\pgfqpoint{1.474322in}{2.613849in}}{\pgfqpoint{1.476164in}{2.612007in}}%
\pgfpathcurveto{\pgfqpoint{1.478006in}{2.610165in}}{\pgfqpoint{1.480504in}{2.609130in}}{\pgfqpoint{1.483108in}{2.609130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596246in}{2.891249in}}%
\pgfpathcurveto{\pgfqpoint{1.598851in}{2.891249in}}{\pgfqpoint{1.601349in}{2.892284in}}{\pgfqpoint{1.603191in}{2.894126in}}%
\pgfpathcurveto{\pgfqpoint{1.605032in}{2.895967in}}{\pgfqpoint{1.606067in}{2.898466in}}{\pgfqpoint{1.606067in}{2.901070in}}%
\pgfpathcurveto{\pgfqpoint{1.606067in}{2.903675in}}{\pgfqpoint{1.605032in}{2.906173in}}{\pgfqpoint{1.603191in}{2.908015in}}%
\pgfpathcurveto{\pgfqpoint{1.601349in}{2.909856in}}{\pgfqpoint{1.598851in}{2.910891in}}{\pgfqpoint{1.596246in}{2.910891in}}%
\pgfpathcurveto{\pgfqpoint{1.593642in}{2.910891in}}{\pgfqpoint{1.591144in}{2.909856in}}{\pgfqpoint{1.589302in}{2.908015in}}%
\pgfpathcurveto{\pgfqpoint{1.587460in}{2.906173in}}{\pgfqpoint{1.586425in}{2.903675in}}{\pgfqpoint{1.586425in}{2.901070in}}%
\pgfpathcurveto{\pgfqpoint{1.586425in}{2.898466in}}{\pgfqpoint{1.587460in}{2.895967in}}{\pgfqpoint{1.589302in}{2.894126in}}%
\pgfpathcurveto{\pgfqpoint{1.591144in}{2.892284in}}{\pgfqpoint{1.593642in}{2.891249in}}{\pgfqpoint{1.596246in}{2.891249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092353in}{2.404229in}}%
\pgfpathcurveto{\pgfqpoint{1.094957in}{2.404229in}}{\pgfqpoint{1.097455in}{2.405264in}}{\pgfqpoint{1.099297in}{2.407106in}}%
\pgfpathcurveto{\pgfqpoint{1.101139in}{2.408948in}}{\pgfqpoint{1.102174in}{2.411446in}}{\pgfqpoint{1.102174in}{2.414050in}}%
\pgfpathcurveto{\pgfqpoint{1.102174in}{2.416655in}}{\pgfqpoint{1.101139in}{2.419153in}}{\pgfqpoint{1.099297in}{2.420995in}}%
\pgfpathcurveto{\pgfqpoint{1.097455in}{2.422837in}}{\pgfqpoint{1.094957in}{2.423871in}}{\pgfqpoint{1.092353in}{2.423871in}}%
\pgfpathcurveto{\pgfqpoint{1.089748in}{2.423871in}}{\pgfqpoint{1.087250in}{2.422837in}}{\pgfqpoint{1.085408in}{2.420995in}}%
\pgfpathcurveto{\pgfqpoint{1.083566in}{2.419153in}}{\pgfqpoint{1.082532in}{2.416655in}}{\pgfqpoint{1.082532in}{2.414050in}}%
\pgfpathcurveto{\pgfqpoint{1.082532in}{2.411446in}}{\pgfqpoint{1.083566in}{2.408948in}}{\pgfqpoint{1.085408in}{2.407106in}}%
\pgfpathcurveto{\pgfqpoint{1.087250in}{2.405264in}}{\pgfqpoint{1.089748in}{2.404229in}}{\pgfqpoint{1.092353in}{2.404229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135076in}{2.922292in}}%
\pgfpathcurveto{\pgfqpoint{2.137681in}{2.922292in}}{\pgfqpoint{2.140179in}{2.923327in}}{\pgfqpoint{2.142021in}{2.925168in}}%
\pgfpathcurveto{\pgfqpoint{2.143862in}{2.927010in}}{\pgfqpoint{2.144897in}{2.929508in}}{\pgfqpoint{2.144897in}{2.932113in}}%
\pgfpathcurveto{\pgfqpoint{2.144897in}{2.934717in}}{\pgfqpoint{2.143862in}{2.937216in}}{\pgfqpoint{2.142021in}{2.939057in}}%
\pgfpathcurveto{\pgfqpoint{2.140179in}{2.940899in}}{\pgfqpoint{2.137681in}{2.941934in}}{\pgfqpoint{2.135076in}{2.941934in}}%
\pgfpathcurveto{\pgfqpoint{2.132472in}{2.941934in}}{\pgfqpoint{2.129974in}{2.940899in}}{\pgfqpoint{2.128132in}{2.939057in}}%
\pgfpathcurveto{\pgfqpoint{2.126290in}{2.937216in}}{\pgfqpoint{2.125255in}{2.934717in}}{\pgfqpoint{2.125255in}{2.932113in}}%
\pgfpathcurveto{\pgfqpoint{2.125255in}{2.929508in}}{\pgfqpoint{2.126290in}{2.927010in}}{\pgfqpoint{2.128132in}{2.925168in}}%
\pgfpathcurveto{\pgfqpoint{2.129974in}{2.923327in}}{\pgfqpoint{2.132472in}{2.922292in}}{\pgfqpoint{2.135076in}{2.922292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893486in}{3.520139in}}%
\pgfpathcurveto{\pgfqpoint{3.896090in}{3.520139in}}{\pgfqpoint{3.898588in}{3.521174in}}{\pgfqpoint{3.900430in}{3.523016in}}%
\pgfpathcurveto{\pgfqpoint{3.902272in}{3.524857in}}{\pgfqpoint{3.903306in}{3.527356in}}{\pgfqpoint{3.903306in}{3.529960in}}%
\pgfpathcurveto{\pgfqpoint{3.903306in}{3.532565in}}{\pgfqpoint{3.902272in}{3.535063in}}{\pgfqpoint{3.900430in}{3.536905in}}%
\pgfpathcurveto{\pgfqpoint{3.898588in}{3.538746in}}{\pgfqpoint{3.896090in}{3.539781in}}{\pgfqpoint{3.893486in}{3.539781in}}%
\pgfpathcurveto{\pgfqpoint{3.890881in}{3.539781in}}{\pgfqpoint{3.888383in}{3.538746in}}{\pgfqpoint{3.886541in}{3.536905in}}%
\pgfpathcurveto{\pgfqpoint{3.884699in}{3.535063in}}{\pgfqpoint{3.883665in}{3.532565in}}{\pgfqpoint{3.883665in}{3.529960in}}%
\pgfpathcurveto{\pgfqpoint{3.883665in}{3.527356in}}{\pgfqpoint{3.884699in}{3.524857in}}{\pgfqpoint{3.886541in}{3.523016in}}%
\pgfpathcurveto{\pgfqpoint{3.888383in}{3.521174in}}{\pgfqpoint{3.890881in}{3.520139in}}{\pgfqpoint{3.893486in}{3.520139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562334in}{4.086426in}}%
\pgfpathcurveto{\pgfqpoint{3.564939in}{4.086426in}}{\pgfqpoint{3.567437in}{4.087461in}}{\pgfqpoint{3.569279in}{4.089303in}}%
\pgfpathcurveto{\pgfqpoint{3.571120in}{4.091144in}}{\pgfqpoint{3.572155in}{4.093643in}}{\pgfqpoint{3.572155in}{4.096247in}}%
\pgfpathcurveto{\pgfqpoint{3.572155in}{4.098852in}}{\pgfqpoint{3.571120in}{4.101350in}}{\pgfqpoint{3.569279in}{4.103192in}}%
\pgfpathcurveto{\pgfqpoint{3.567437in}{4.105033in}}{\pgfqpoint{3.564939in}{4.106068in}}{\pgfqpoint{3.562334in}{4.106068in}}%
\pgfpathcurveto{\pgfqpoint{3.559730in}{4.106068in}}{\pgfqpoint{3.557231in}{4.105033in}}{\pgfqpoint{3.555390in}{4.103192in}}%
\pgfpathcurveto{\pgfqpoint{3.553548in}{4.101350in}}{\pgfqpoint{3.552513in}{4.098852in}}{\pgfqpoint{3.552513in}{4.096247in}}%
\pgfpathcurveto{\pgfqpoint{3.552513in}{4.093643in}}{\pgfqpoint{3.553548in}{4.091144in}}{\pgfqpoint{3.555390in}{4.089303in}}%
\pgfpathcurveto{\pgfqpoint{3.557231in}{4.087461in}}{\pgfqpoint{3.559730in}{4.086426in}}{\pgfqpoint{3.562334in}{4.086426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886796in}{3.010395in}}%
\pgfpathcurveto{\pgfqpoint{1.889401in}{3.010395in}}{\pgfqpoint{1.891899in}{3.011429in}}{\pgfqpoint{1.893741in}{3.013271in}}%
\pgfpathcurveto{\pgfqpoint{1.895582in}{3.015113in}}{\pgfqpoint{1.896617in}{3.017611in}}{\pgfqpoint{1.896617in}{3.020216in}}%
\pgfpathcurveto{\pgfqpoint{1.896617in}{3.022820in}}{\pgfqpoint{1.895582in}{3.025318in}}{\pgfqpoint{1.893741in}{3.027160in}}%
\pgfpathcurveto{\pgfqpoint{1.891899in}{3.029002in}}{\pgfqpoint{1.889401in}{3.030036in}}{\pgfqpoint{1.886796in}{3.030036in}}%
\pgfpathcurveto{\pgfqpoint{1.884192in}{3.030036in}}{\pgfqpoint{1.881694in}{3.029002in}}{\pgfqpoint{1.879852in}{3.027160in}}%
\pgfpathcurveto{\pgfqpoint{1.878010in}{3.025318in}}{\pgfqpoint{1.876975in}{3.022820in}}{\pgfqpoint{1.876975in}{3.020216in}}%
\pgfpathcurveto{\pgfqpoint{1.876975in}{3.017611in}}{\pgfqpoint{1.878010in}{3.015113in}}{\pgfqpoint{1.879852in}{3.013271in}}%
\pgfpathcurveto{\pgfqpoint{1.881694in}{3.011429in}}{\pgfqpoint{1.884192in}{3.010395in}}{\pgfqpoint{1.886796in}{3.010395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747095in}{0.990752in}}%
\pgfpathcurveto{\pgfqpoint{2.749699in}{0.990752in}}{\pgfqpoint{2.752198in}{0.991787in}}{\pgfqpoint{2.754039in}{0.993629in}}%
\pgfpathcurveto{\pgfqpoint{2.755881in}{0.995470in}}{\pgfqpoint{2.756916in}{0.997969in}}{\pgfqpoint{2.756916in}{1.000573in}}%
\pgfpathcurveto{\pgfqpoint{2.756916in}{1.003178in}}{\pgfqpoint{2.755881in}{1.005676in}}{\pgfqpoint{2.754039in}{1.007518in}}%
\pgfpathcurveto{\pgfqpoint{2.752198in}{1.009359in}}{\pgfqpoint{2.749699in}{1.010394in}}{\pgfqpoint{2.747095in}{1.010394in}}%
\pgfpathcurveto{\pgfqpoint{2.744490in}{1.010394in}}{\pgfqpoint{2.741992in}{1.009359in}}{\pgfqpoint{2.740150in}{1.007518in}}%
\pgfpathcurveto{\pgfqpoint{2.738309in}{1.005676in}}{\pgfqpoint{2.737274in}{1.003178in}}{\pgfqpoint{2.737274in}{1.000573in}}%
\pgfpathcurveto{\pgfqpoint{2.737274in}{0.997969in}}{\pgfqpoint{2.738309in}{0.995470in}}{\pgfqpoint{2.740150in}{0.993629in}}%
\pgfpathcurveto{\pgfqpoint{2.741992in}{0.991787in}}{\pgfqpoint{2.744490in}{0.990752in}}{\pgfqpoint{2.747095in}{0.990752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190720in}{2.510823in}}%
\pgfpathcurveto{\pgfqpoint{1.193325in}{2.510823in}}{\pgfqpoint{1.195823in}{2.511858in}}{\pgfqpoint{1.197665in}{2.513699in}}%
\pgfpathcurveto{\pgfqpoint{1.199506in}{2.515541in}}{\pgfqpoint{1.200541in}{2.518039in}}{\pgfqpoint{1.200541in}{2.520644in}}%
\pgfpathcurveto{\pgfqpoint{1.200541in}{2.523248in}}{\pgfqpoint{1.199506in}{2.525746in}}{\pgfqpoint{1.197665in}{2.527588in}}%
\pgfpathcurveto{\pgfqpoint{1.195823in}{2.529430in}}{\pgfqpoint{1.193325in}{2.530465in}}{\pgfqpoint{1.190720in}{2.530465in}}%
\pgfpathcurveto{\pgfqpoint{1.188116in}{2.530465in}}{\pgfqpoint{1.185617in}{2.529430in}}{\pgfqpoint{1.183776in}{2.527588in}}%
\pgfpathcurveto{\pgfqpoint{1.181934in}{2.525746in}}{\pgfqpoint{1.180899in}{2.523248in}}{\pgfqpoint{1.180899in}{2.520644in}}%
\pgfpathcurveto{\pgfqpoint{1.180899in}{2.518039in}}{\pgfqpoint{1.181934in}{2.515541in}}{\pgfqpoint{1.183776in}{2.513699in}}%
\pgfpathcurveto{\pgfqpoint{1.185617in}{2.511858in}}{\pgfqpoint{1.188116in}{2.510823in}}{\pgfqpoint{1.190720in}{2.510823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965510in}{2.362786in}}%
\pgfpathcurveto{\pgfqpoint{2.968115in}{2.362786in}}{\pgfqpoint{2.970613in}{2.363820in}}{\pgfqpoint{2.972455in}{2.365662in}}%
\pgfpathcurveto{\pgfqpoint{2.974296in}{2.367504in}}{\pgfqpoint{2.975331in}{2.370002in}}{\pgfqpoint{2.975331in}{2.372606in}}%
\pgfpathcurveto{\pgfqpoint{2.975331in}{2.375211in}}{\pgfqpoint{2.974296in}{2.377709in}}{\pgfqpoint{2.972455in}{2.379551in}}%
\pgfpathcurveto{\pgfqpoint{2.970613in}{2.381393in}}{\pgfqpoint{2.968115in}{2.382427in}}{\pgfqpoint{2.965510in}{2.382427in}}%
\pgfpathcurveto{\pgfqpoint{2.962906in}{2.382427in}}{\pgfqpoint{2.960408in}{2.381393in}}{\pgfqpoint{2.958566in}{2.379551in}}%
\pgfpathcurveto{\pgfqpoint{2.956724in}{2.377709in}}{\pgfqpoint{2.955689in}{2.375211in}}{\pgfqpoint{2.955689in}{2.372606in}}%
\pgfpathcurveto{\pgfqpoint{2.955689in}{2.370002in}}{\pgfqpoint{2.956724in}{2.367504in}}{\pgfqpoint{2.958566in}{2.365662in}}%
\pgfpathcurveto{\pgfqpoint{2.960408in}{2.363820in}}{\pgfqpoint{2.962906in}{2.362786in}}{\pgfqpoint{2.965510in}{2.362786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958826in}{1.268314in}}%
\pgfpathcurveto{\pgfqpoint{2.961430in}{1.268314in}}{\pgfqpoint{2.963928in}{1.269349in}}{\pgfqpoint{2.965770in}{1.271190in}}%
\pgfpathcurveto{\pgfqpoint{2.967612in}{1.273032in}}{\pgfqpoint{2.968647in}{1.275530in}}{\pgfqpoint{2.968647in}{1.278135in}}%
\pgfpathcurveto{\pgfqpoint{2.968647in}{1.280739in}}{\pgfqpoint{2.967612in}{1.283238in}}{\pgfqpoint{2.965770in}{1.285079in}}%
\pgfpathcurveto{\pgfqpoint{2.963928in}{1.286921in}}{\pgfqpoint{2.961430in}{1.287956in}}{\pgfqpoint{2.958826in}{1.287956in}}%
\pgfpathcurveto{\pgfqpoint{2.956221in}{1.287956in}}{\pgfqpoint{2.953723in}{1.286921in}}{\pgfqpoint{2.951881in}{1.285079in}}%
\pgfpathcurveto{\pgfqpoint{2.950039in}{1.283238in}}{\pgfqpoint{2.949005in}{1.280739in}}{\pgfqpoint{2.949005in}{1.278135in}}%
\pgfpathcurveto{\pgfqpoint{2.949005in}{1.275530in}}{\pgfqpoint{2.950039in}{1.273032in}}{\pgfqpoint{2.951881in}{1.271190in}}%
\pgfpathcurveto{\pgfqpoint{2.953723in}{1.269349in}}{\pgfqpoint{2.956221in}{1.268314in}}{\pgfqpoint{2.958826in}{1.268314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770144in}{1.648463in}}%
\pgfpathcurveto{\pgfqpoint{1.772749in}{1.648463in}}{\pgfqpoint{1.775247in}{1.649498in}}{\pgfqpoint{1.777088in}{1.651339in}}%
\pgfpathcurveto{\pgfqpoint{1.778930in}{1.653181in}}{\pgfqpoint{1.779965in}{1.655679in}}{\pgfqpoint{1.779965in}{1.658284in}}%
\pgfpathcurveto{\pgfqpoint{1.779965in}{1.660888in}}{\pgfqpoint{1.778930in}{1.663386in}}{\pgfqpoint{1.777088in}{1.665228in}}%
\pgfpathcurveto{\pgfqpoint{1.775247in}{1.667070in}}{\pgfqpoint{1.772749in}{1.668105in}}{\pgfqpoint{1.770144in}{1.668105in}}%
\pgfpathcurveto{\pgfqpoint{1.767539in}{1.668105in}}{\pgfqpoint{1.765041in}{1.667070in}}{\pgfqpoint{1.763200in}{1.665228in}}%
\pgfpathcurveto{\pgfqpoint{1.761358in}{1.663386in}}{\pgfqpoint{1.760323in}{1.660888in}}{\pgfqpoint{1.760323in}{1.658284in}}%
\pgfpathcurveto{\pgfqpoint{1.760323in}{1.655679in}}{\pgfqpoint{1.761358in}{1.653181in}}{\pgfqpoint{1.763200in}{1.651339in}}%
\pgfpathcurveto{\pgfqpoint{1.765041in}{1.649498in}}{\pgfqpoint{1.767539in}{1.648463in}}{\pgfqpoint{1.770144in}{1.648463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814306in}{3.071753in}}%
\pgfpathcurveto{\pgfqpoint{1.816910in}{3.071753in}}{\pgfqpoint{1.819408in}{3.072788in}}{\pgfqpoint{1.821250in}{3.074630in}}%
\pgfpathcurveto{\pgfqpoint{1.823092in}{3.076471in}}{\pgfqpoint{1.824127in}{3.078969in}}{\pgfqpoint{1.824127in}{3.081574in}}%
\pgfpathcurveto{\pgfqpoint{1.824127in}{3.084179in}}{\pgfqpoint{1.823092in}{3.086677in}}{\pgfqpoint{1.821250in}{3.088518in}}%
\pgfpathcurveto{\pgfqpoint{1.819408in}{3.090360in}}{\pgfqpoint{1.816910in}{3.091395in}}{\pgfqpoint{1.814306in}{3.091395in}}%
\pgfpathcurveto{\pgfqpoint{1.811701in}{3.091395in}}{\pgfqpoint{1.809203in}{3.090360in}}{\pgfqpoint{1.807361in}{3.088518in}}%
\pgfpathcurveto{\pgfqpoint{1.805520in}{3.086677in}}{\pgfqpoint{1.804485in}{3.084179in}}{\pgfqpoint{1.804485in}{3.081574in}}%
\pgfpathcurveto{\pgfqpoint{1.804485in}{3.078969in}}{\pgfqpoint{1.805520in}{3.076471in}}{\pgfqpoint{1.807361in}{3.074630in}}%
\pgfpathcurveto{\pgfqpoint{1.809203in}{3.072788in}}{\pgfqpoint{1.811701in}{3.071753in}}{\pgfqpoint{1.814306in}{3.071753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619251in}{3.373011in}}%
\pgfpathcurveto{\pgfqpoint{3.621856in}{3.373011in}}{\pgfqpoint{3.624354in}{3.374045in}}{\pgfqpoint{3.626196in}{3.375887in}}%
\pgfpathcurveto{\pgfqpoint{3.628037in}{3.377729in}}{\pgfqpoint{3.629072in}{3.380227in}}{\pgfqpoint{3.629072in}{3.382832in}}%
\pgfpathcurveto{\pgfqpoint{3.629072in}{3.385436in}}{\pgfqpoint{3.628037in}{3.387934in}}{\pgfqpoint{3.626196in}{3.389776in}}%
\pgfpathcurveto{\pgfqpoint{3.624354in}{3.391618in}}{\pgfqpoint{3.621856in}{3.392652in}}{\pgfqpoint{3.619251in}{3.392652in}}%
\pgfpathcurveto{\pgfqpoint{3.616647in}{3.392652in}}{\pgfqpoint{3.614148in}{3.391618in}}{\pgfqpoint{3.612307in}{3.389776in}}%
\pgfpathcurveto{\pgfqpoint{3.610465in}{3.387934in}}{\pgfqpoint{3.609430in}{3.385436in}}{\pgfqpoint{3.609430in}{3.382832in}}%
\pgfpathcurveto{\pgfqpoint{3.609430in}{3.380227in}}{\pgfqpoint{3.610465in}{3.377729in}}{\pgfqpoint{3.612307in}{3.375887in}}%
\pgfpathcurveto{\pgfqpoint{3.614148in}{3.374045in}}{\pgfqpoint{3.616647in}{3.373011in}}{\pgfqpoint{3.619251in}{3.373011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857101in}{3.098856in}}%
\pgfpathcurveto{\pgfqpoint{1.859705in}{3.098856in}}{\pgfqpoint{1.862203in}{3.099891in}}{\pgfqpoint{1.864045in}{3.101733in}}%
\pgfpathcurveto{\pgfqpoint{1.865887in}{3.103574in}}{\pgfqpoint{1.866922in}{3.106073in}}{\pgfqpoint{1.866922in}{3.108677in}}%
\pgfpathcurveto{\pgfqpoint{1.866922in}{3.111282in}}{\pgfqpoint{1.865887in}{3.113780in}}{\pgfqpoint{1.864045in}{3.115622in}}%
\pgfpathcurveto{\pgfqpoint{1.862203in}{3.117463in}}{\pgfqpoint{1.859705in}{3.118498in}}{\pgfqpoint{1.857101in}{3.118498in}}%
\pgfpathcurveto{\pgfqpoint{1.854496in}{3.118498in}}{\pgfqpoint{1.851998in}{3.117463in}}{\pgfqpoint{1.850156in}{3.115622in}}%
\pgfpathcurveto{\pgfqpoint{1.848315in}{3.113780in}}{\pgfqpoint{1.847280in}{3.111282in}}{\pgfqpoint{1.847280in}{3.108677in}}%
\pgfpathcurveto{\pgfqpoint{1.847280in}{3.106073in}}{\pgfqpoint{1.848315in}{3.103574in}}{\pgfqpoint{1.850156in}{3.101733in}}%
\pgfpathcurveto{\pgfqpoint{1.851998in}{3.099891in}}{\pgfqpoint{1.854496in}{3.098856in}}{\pgfqpoint{1.857101in}{3.098856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242489in}{4.117729in}}%
\pgfpathcurveto{\pgfqpoint{2.245093in}{4.117729in}}{\pgfqpoint{2.247592in}{4.118764in}}{\pgfqpoint{2.249433in}{4.120606in}}%
\pgfpathcurveto{\pgfqpoint{2.251275in}{4.122447in}}{\pgfqpoint{2.252310in}{4.124946in}}{\pgfqpoint{2.252310in}{4.127550in}}%
\pgfpathcurveto{\pgfqpoint{2.252310in}{4.130155in}}{\pgfqpoint{2.251275in}{4.132653in}}{\pgfqpoint{2.249433in}{4.134495in}}%
\pgfpathcurveto{\pgfqpoint{2.247592in}{4.136336in}}{\pgfqpoint{2.245093in}{4.137371in}}{\pgfqpoint{2.242489in}{4.137371in}}%
\pgfpathcurveto{\pgfqpoint{2.239884in}{4.137371in}}{\pgfqpoint{2.237386in}{4.136336in}}{\pgfqpoint{2.235544in}{4.134495in}}%
\pgfpathcurveto{\pgfqpoint{2.233703in}{4.132653in}}{\pgfqpoint{2.232668in}{4.130155in}}{\pgfqpoint{2.232668in}{4.127550in}}%
\pgfpathcurveto{\pgfqpoint{2.232668in}{4.124946in}}{\pgfqpoint{2.233703in}{4.122447in}}{\pgfqpoint{2.235544in}{4.120606in}}%
\pgfpathcurveto{\pgfqpoint{2.237386in}{4.118764in}}{\pgfqpoint{2.239884in}{4.117729in}}{\pgfqpoint{2.242489in}{4.117729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146711in}{1.306800in}}%
\pgfpathcurveto{\pgfqpoint{4.149316in}{1.306800in}}{\pgfqpoint{4.151814in}{1.307835in}}{\pgfqpoint{4.153656in}{1.309677in}}%
\pgfpathcurveto{\pgfqpoint{4.155497in}{1.311519in}}{\pgfqpoint{4.156532in}{1.314017in}}{\pgfqpoint{4.156532in}{1.316621in}}%
\pgfpathcurveto{\pgfqpoint{4.156532in}{1.319226in}}{\pgfqpoint{4.155497in}{1.321724in}}{\pgfqpoint{4.153656in}{1.323566in}}%
\pgfpathcurveto{\pgfqpoint{4.151814in}{1.325407in}}{\pgfqpoint{4.149316in}{1.326442in}}{\pgfqpoint{4.146711in}{1.326442in}}%
\pgfpathcurveto{\pgfqpoint{4.144107in}{1.326442in}}{\pgfqpoint{4.141609in}{1.325407in}}{\pgfqpoint{4.139767in}{1.323566in}}%
\pgfpathcurveto{\pgfqpoint{4.137925in}{1.321724in}}{\pgfqpoint{4.136890in}{1.319226in}}{\pgfqpoint{4.136890in}{1.316621in}}%
\pgfpathcurveto{\pgfqpoint{4.136890in}{1.314017in}}{\pgfqpoint{4.137925in}{1.311519in}}{\pgfqpoint{4.139767in}{1.309677in}}%
\pgfpathcurveto{\pgfqpoint{4.141609in}{1.307835in}}{\pgfqpoint{4.144107in}{1.306800in}}{\pgfqpoint{4.146711in}{1.306800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585025in}{1.567028in}}%
\pgfpathcurveto{\pgfqpoint{2.587630in}{1.567028in}}{\pgfqpoint{2.590128in}{1.568063in}}{\pgfqpoint{2.591970in}{1.569905in}}%
\pgfpathcurveto{\pgfqpoint{2.593811in}{1.571746in}}{\pgfqpoint{2.594846in}{1.574244in}}{\pgfqpoint{2.594846in}{1.576849in}}%
\pgfpathcurveto{\pgfqpoint{2.594846in}{1.579454in}}{\pgfqpoint{2.593811in}{1.581952in}}{\pgfqpoint{2.591970in}{1.583793in}}%
\pgfpathcurveto{\pgfqpoint{2.590128in}{1.585635in}}{\pgfqpoint{2.587630in}{1.586670in}}{\pgfqpoint{2.585025in}{1.586670in}}%
\pgfpathcurveto{\pgfqpoint{2.582421in}{1.586670in}}{\pgfqpoint{2.579922in}{1.585635in}}{\pgfqpoint{2.578081in}{1.583793in}}%
\pgfpathcurveto{\pgfqpoint{2.576239in}{1.581952in}}{\pgfqpoint{2.575204in}{1.579454in}}{\pgfqpoint{2.575204in}{1.576849in}}%
\pgfpathcurveto{\pgfqpoint{2.575204in}{1.574244in}}{\pgfqpoint{2.576239in}{1.571746in}}{\pgfqpoint{2.578081in}{1.569905in}}%
\pgfpathcurveto{\pgfqpoint{2.579922in}{1.568063in}}{\pgfqpoint{2.582421in}{1.567028in}}{\pgfqpoint{2.585025in}{1.567028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072031in}{1.208683in}}%
\pgfpathcurveto{\pgfqpoint{2.074635in}{1.208683in}}{\pgfqpoint{2.077133in}{1.209718in}}{\pgfqpoint{2.078975in}{1.211560in}}%
\pgfpathcurveto{\pgfqpoint{2.080817in}{1.213401in}}{\pgfqpoint{2.081852in}{1.215900in}}{\pgfqpoint{2.081852in}{1.218504in}}%
\pgfpathcurveto{\pgfqpoint{2.081852in}{1.221109in}}{\pgfqpoint{2.080817in}{1.223607in}}{\pgfqpoint{2.078975in}{1.225449in}}%
\pgfpathcurveto{\pgfqpoint{2.077133in}{1.227290in}}{\pgfqpoint{2.074635in}{1.228325in}}{\pgfqpoint{2.072031in}{1.228325in}}%
\pgfpathcurveto{\pgfqpoint{2.069426in}{1.228325in}}{\pgfqpoint{2.066928in}{1.227290in}}{\pgfqpoint{2.065086in}{1.225449in}}%
\pgfpathcurveto{\pgfqpoint{2.063245in}{1.223607in}}{\pgfqpoint{2.062210in}{1.221109in}}{\pgfqpoint{2.062210in}{1.218504in}}%
\pgfpathcurveto{\pgfqpoint{2.062210in}{1.215900in}}{\pgfqpoint{2.063245in}{1.213401in}}{\pgfqpoint{2.065086in}{1.211560in}}%
\pgfpathcurveto{\pgfqpoint{2.066928in}{1.209718in}}{\pgfqpoint{2.069426in}{1.208683in}}{\pgfqpoint{2.072031in}{1.208683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959576in}{1.381539in}}%
\pgfpathcurveto{\pgfqpoint{2.962180in}{1.381539in}}{\pgfqpoint{2.964678in}{1.382574in}}{\pgfqpoint{2.966520in}{1.384416in}}%
\pgfpathcurveto{\pgfqpoint{2.968362in}{1.386257in}}{\pgfqpoint{2.969397in}{1.388755in}}{\pgfqpoint{2.969397in}{1.391360in}}%
\pgfpathcurveto{\pgfqpoint{2.969397in}{1.393965in}}{\pgfqpoint{2.968362in}{1.396463in}}{\pgfqpoint{2.966520in}{1.398304in}}%
\pgfpathcurveto{\pgfqpoint{2.964678in}{1.400146in}}{\pgfqpoint{2.962180in}{1.401181in}}{\pgfqpoint{2.959576in}{1.401181in}}%
\pgfpathcurveto{\pgfqpoint{2.956971in}{1.401181in}}{\pgfqpoint{2.954473in}{1.400146in}}{\pgfqpoint{2.952631in}{1.398304in}}%
\pgfpathcurveto{\pgfqpoint{2.950790in}{1.396463in}}{\pgfqpoint{2.949755in}{1.393965in}}{\pgfqpoint{2.949755in}{1.391360in}}%
\pgfpathcurveto{\pgfqpoint{2.949755in}{1.388755in}}{\pgfqpoint{2.950790in}{1.386257in}}{\pgfqpoint{2.952631in}{1.384416in}}%
\pgfpathcurveto{\pgfqpoint{2.954473in}{1.382574in}}{\pgfqpoint{2.956971in}{1.381539in}}{\pgfqpoint{2.959576in}{1.381539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083384in}{3.786068in}}%
\pgfpathcurveto{\pgfqpoint{4.085988in}{3.786068in}}{\pgfqpoint{4.088487in}{3.787103in}}{\pgfqpoint{4.090328in}{3.788945in}}%
\pgfpathcurveto{\pgfqpoint{4.092170in}{3.790786in}}{\pgfqpoint{4.093205in}{3.793285in}}{\pgfqpoint{4.093205in}{3.795889in}}%
\pgfpathcurveto{\pgfqpoint{4.093205in}{3.798494in}}{\pgfqpoint{4.092170in}{3.800992in}}{\pgfqpoint{4.090328in}{3.802834in}}%
\pgfpathcurveto{\pgfqpoint{4.088487in}{3.804675in}}{\pgfqpoint{4.085988in}{3.805710in}}{\pgfqpoint{4.083384in}{3.805710in}}%
\pgfpathcurveto{\pgfqpoint{4.080779in}{3.805710in}}{\pgfqpoint{4.078281in}{3.804675in}}{\pgfqpoint{4.076439in}{3.802834in}}%
\pgfpathcurveto{\pgfqpoint{4.074598in}{3.800992in}}{\pgfqpoint{4.073563in}{3.798494in}}{\pgfqpoint{4.073563in}{3.795889in}}%
\pgfpathcurveto{\pgfqpoint{4.073563in}{3.793285in}}{\pgfqpoint{4.074598in}{3.790786in}}{\pgfqpoint{4.076439in}{3.788945in}}%
\pgfpathcurveto{\pgfqpoint{4.078281in}{3.787103in}}{\pgfqpoint{4.080779in}{3.786068in}}{\pgfqpoint{4.083384in}{3.786068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090258in}{1.872016in}}%
\pgfpathcurveto{\pgfqpoint{2.092863in}{1.872016in}}{\pgfqpoint{2.095361in}{1.873051in}}{\pgfqpoint{2.097203in}{1.874893in}}%
\pgfpathcurveto{\pgfqpoint{2.099044in}{1.876735in}}{\pgfqpoint{2.100079in}{1.879233in}}{\pgfqpoint{2.100079in}{1.881837in}}%
\pgfpathcurveto{\pgfqpoint{2.100079in}{1.884442in}}{\pgfqpoint{2.099044in}{1.886940in}}{\pgfqpoint{2.097203in}{1.888782in}}%
\pgfpathcurveto{\pgfqpoint{2.095361in}{1.890624in}}{\pgfqpoint{2.092863in}{1.891658in}}{\pgfqpoint{2.090258in}{1.891658in}}%
\pgfpathcurveto{\pgfqpoint{2.087654in}{1.891658in}}{\pgfqpoint{2.085155in}{1.890624in}}{\pgfqpoint{2.083314in}{1.888782in}}%
\pgfpathcurveto{\pgfqpoint{2.081472in}{1.886940in}}{\pgfqpoint{2.080437in}{1.884442in}}{\pgfqpoint{2.080437in}{1.881837in}}%
\pgfpathcurveto{\pgfqpoint{2.080437in}{1.879233in}}{\pgfqpoint{2.081472in}{1.876735in}}{\pgfqpoint{2.083314in}{1.874893in}}%
\pgfpathcurveto{\pgfqpoint{2.085155in}{1.873051in}}{\pgfqpoint{2.087654in}{1.872016in}}{\pgfqpoint{2.090258in}{1.872016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384723in}{2.315504in}}%
\pgfpathcurveto{\pgfqpoint{3.387328in}{2.315504in}}{\pgfqpoint{3.389826in}{2.316539in}}{\pgfqpoint{3.391667in}{2.318381in}}%
\pgfpathcurveto{\pgfqpoint{3.393509in}{2.320223in}}{\pgfqpoint{3.394544in}{2.322721in}}{\pgfqpoint{3.394544in}{2.325325in}}%
\pgfpathcurveto{\pgfqpoint{3.394544in}{2.327930in}}{\pgfqpoint{3.393509in}{2.330428in}}{\pgfqpoint{3.391667in}{2.332270in}}%
\pgfpathcurveto{\pgfqpoint{3.389826in}{2.334112in}}{\pgfqpoint{3.387328in}{2.335146in}}{\pgfqpoint{3.384723in}{2.335146in}}%
\pgfpathcurveto{\pgfqpoint{3.382119in}{2.335146in}}{\pgfqpoint{3.379620in}{2.334112in}}{\pgfqpoint{3.377779in}{2.332270in}}%
\pgfpathcurveto{\pgfqpoint{3.375937in}{2.330428in}}{\pgfqpoint{3.374902in}{2.327930in}}{\pgfqpoint{3.374902in}{2.325325in}}%
\pgfpathcurveto{\pgfqpoint{3.374902in}{2.322721in}}{\pgfqpoint{3.375937in}{2.320223in}}{\pgfqpoint{3.377779in}{2.318381in}}%
\pgfpathcurveto{\pgfqpoint{3.379620in}{2.316539in}}{\pgfqpoint{3.382119in}{2.315504in}}{\pgfqpoint{3.384723in}{2.315504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227083in}{2.441275in}}%
\pgfpathcurveto{\pgfqpoint{1.229687in}{2.441275in}}{\pgfqpoint{1.232186in}{2.442310in}}{\pgfqpoint{1.234027in}{2.444151in}}%
\pgfpathcurveto{\pgfqpoint{1.235869in}{2.445993in}}{\pgfqpoint{1.236904in}{2.448491in}}{\pgfqpoint{1.236904in}{2.451096in}}%
\pgfpathcurveto{\pgfqpoint{1.236904in}{2.453700in}}{\pgfqpoint{1.235869in}{2.456198in}}{\pgfqpoint{1.234027in}{2.458040in}}%
\pgfpathcurveto{\pgfqpoint{1.232186in}{2.459882in}}{\pgfqpoint{1.229687in}{2.460917in}}{\pgfqpoint{1.227083in}{2.460917in}}%
\pgfpathcurveto{\pgfqpoint{1.224478in}{2.460917in}}{\pgfqpoint{1.221980in}{2.459882in}}{\pgfqpoint{1.220138in}{2.458040in}}%
\pgfpathcurveto{\pgfqpoint{1.218297in}{2.456198in}}{\pgfqpoint{1.217262in}{2.453700in}}{\pgfqpoint{1.217262in}{2.451096in}}%
\pgfpathcurveto{\pgfqpoint{1.217262in}{2.448491in}}{\pgfqpoint{1.218297in}{2.445993in}}{\pgfqpoint{1.220138in}{2.444151in}}%
\pgfpathcurveto{\pgfqpoint{1.221980in}{2.442310in}}{\pgfqpoint{1.224478in}{2.441275in}}{\pgfqpoint{1.227083in}{2.441275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976338in}{2.098974in}}%
\pgfpathcurveto{\pgfqpoint{3.978942in}{2.098974in}}{\pgfqpoint{3.981441in}{2.100009in}}{\pgfqpoint{3.983282in}{2.101851in}}%
\pgfpathcurveto{\pgfqpoint{3.985124in}{2.103693in}}{\pgfqpoint{3.986159in}{2.106191in}}{\pgfqpoint{3.986159in}{2.108795in}}%
\pgfpathcurveto{\pgfqpoint{3.986159in}{2.111400in}}{\pgfqpoint{3.985124in}{2.113898in}}{\pgfqpoint{3.983282in}{2.115740in}}%
\pgfpathcurveto{\pgfqpoint{3.981441in}{2.117582in}}{\pgfqpoint{3.978942in}{2.118616in}}{\pgfqpoint{3.976338in}{2.118616in}}%
\pgfpathcurveto{\pgfqpoint{3.973733in}{2.118616in}}{\pgfqpoint{3.971235in}{2.117582in}}{\pgfqpoint{3.969393in}{2.115740in}}%
\pgfpathcurveto{\pgfqpoint{3.967552in}{2.113898in}}{\pgfqpoint{3.966517in}{2.111400in}}{\pgfqpoint{3.966517in}{2.108795in}}%
\pgfpathcurveto{\pgfqpoint{3.966517in}{2.106191in}}{\pgfqpoint{3.967552in}{2.103693in}}{\pgfqpoint{3.969393in}{2.101851in}}%
\pgfpathcurveto{\pgfqpoint{3.971235in}{2.100009in}}{\pgfqpoint{3.973733in}{2.098974in}}{\pgfqpoint{3.976338in}{2.098974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412758in}{4.089600in}}%
\pgfpathcurveto{\pgfqpoint{4.415363in}{4.089600in}}{\pgfqpoint{4.417861in}{4.090635in}}{\pgfqpoint{4.419703in}{4.092477in}}%
\pgfpathcurveto{\pgfqpoint{4.421544in}{4.094319in}}{\pgfqpoint{4.422579in}{4.096817in}}{\pgfqpoint{4.422579in}{4.099421in}}%
\pgfpathcurveto{\pgfqpoint{4.422579in}{4.102026in}}{\pgfqpoint{4.421544in}{4.104524in}}{\pgfqpoint{4.419703in}{4.106366in}}%
\pgfpathcurveto{\pgfqpoint{4.417861in}{4.108207in}}{\pgfqpoint{4.415363in}{4.109242in}}{\pgfqpoint{4.412758in}{4.109242in}}%
\pgfpathcurveto{\pgfqpoint{4.410154in}{4.109242in}}{\pgfqpoint{4.407656in}{4.108207in}}{\pgfqpoint{4.405814in}{4.106366in}}%
\pgfpathcurveto{\pgfqpoint{4.403972in}{4.104524in}}{\pgfqpoint{4.402937in}{4.102026in}}{\pgfqpoint{4.402937in}{4.099421in}}%
\pgfpathcurveto{\pgfqpoint{4.402937in}{4.096817in}}{\pgfqpoint{4.403972in}{4.094319in}}{\pgfqpoint{4.405814in}{4.092477in}}%
\pgfpathcurveto{\pgfqpoint{4.407656in}{4.090635in}}{\pgfqpoint{4.410154in}{4.089600in}}{\pgfqpoint{4.412758in}{4.089600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575844in}{2.663160in}}%
\pgfpathcurveto{\pgfqpoint{1.578448in}{2.663160in}}{\pgfqpoint{1.580946in}{2.664195in}}{\pgfqpoint{1.582788in}{2.666036in}}%
\pgfpathcurveto{\pgfqpoint{1.584630in}{2.667878in}}{\pgfqpoint{1.585665in}{2.670376in}}{\pgfqpoint{1.585665in}{2.672981in}}%
\pgfpathcurveto{\pgfqpoint{1.585665in}{2.675585in}}{\pgfqpoint{1.584630in}{2.678084in}}{\pgfqpoint{1.582788in}{2.679925in}}%
\pgfpathcurveto{\pgfqpoint{1.580946in}{2.681767in}}{\pgfqpoint{1.578448in}{2.682802in}}{\pgfqpoint{1.575844in}{2.682802in}}%
\pgfpathcurveto{\pgfqpoint{1.573239in}{2.682802in}}{\pgfqpoint{1.570741in}{2.681767in}}{\pgfqpoint{1.568899in}{2.679925in}}%
\pgfpathcurveto{\pgfqpoint{1.567058in}{2.678084in}}{\pgfqpoint{1.566023in}{2.675585in}}{\pgfqpoint{1.566023in}{2.672981in}}%
\pgfpathcurveto{\pgfqpoint{1.566023in}{2.670376in}}{\pgfqpoint{1.567058in}{2.667878in}}{\pgfqpoint{1.568899in}{2.666036in}}%
\pgfpathcurveto{\pgfqpoint{1.570741in}{2.664195in}}{\pgfqpoint{1.573239in}{2.663160in}}{\pgfqpoint{1.575844in}{2.663160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936025in}{2.167323in}}%
\pgfpathcurveto{\pgfqpoint{2.938629in}{2.167323in}}{\pgfqpoint{2.941127in}{2.168357in}}{\pgfqpoint{2.942969in}{2.170199in}}%
\pgfpathcurveto{\pgfqpoint{2.944811in}{2.172041in}}{\pgfqpoint{2.945846in}{2.174539in}}{\pgfqpoint{2.945846in}{2.177144in}}%
\pgfpathcurveto{\pgfqpoint{2.945846in}{2.179748in}}{\pgfqpoint{2.944811in}{2.182246in}}{\pgfqpoint{2.942969in}{2.184088in}}%
\pgfpathcurveto{\pgfqpoint{2.941127in}{2.185930in}}{\pgfqpoint{2.938629in}{2.186965in}}{\pgfqpoint{2.936025in}{2.186965in}}%
\pgfpathcurveto{\pgfqpoint{2.933420in}{2.186965in}}{\pgfqpoint{2.930922in}{2.185930in}}{\pgfqpoint{2.929080in}{2.184088in}}%
\pgfpathcurveto{\pgfqpoint{2.927238in}{2.182246in}}{\pgfqpoint{2.926204in}{2.179748in}}{\pgfqpoint{2.926204in}{2.177144in}}%
\pgfpathcurveto{\pgfqpoint{2.926204in}{2.174539in}}{\pgfqpoint{2.927238in}{2.172041in}}{\pgfqpoint{2.929080in}{2.170199in}}%
\pgfpathcurveto{\pgfqpoint{2.930922in}{2.168357in}}{\pgfqpoint{2.933420in}{2.167323in}}{\pgfqpoint{2.936025in}{2.167323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133438in}{1.950578in}}%
\pgfpathcurveto{\pgfqpoint{2.136043in}{1.950578in}}{\pgfqpoint{2.138541in}{1.951613in}}{\pgfqpoint{2.140383in}{1.953454in}}%
\pgfpathcurveto{\pgfqpoint{2.142224in}{1.955296in}}{\pgfqpoint{2.143259in}{1.957794in}}{\pgfqpoint{2.143259in}{1.960399in}}%
\pgfpathcurveto{\pgfqpoint{2.143259in}{1.963003in}}{\pgfqpoint{2.142224in}{1.965501in}}{\pgfqpoint{2.140383in}{1.967343in}}%
\pgfpathcurveto{\pgfqpoint{2.138541in}{1.969185in}}{\pgfqpoint{2.136043in}{1.970220in}}{\pgfqpoint{2.133438in}{1.970220in}}%
\pgfpathcurveto{\pgfqpoint{2.130834in}{1.970220in}}{\pgfqpoint{2.128335in}{1.969185in}}{\pgfqpoint{2.126494in}{1.967343in}}%
\pgfpathcurveto{\pgfqpoint{2.124652in}{1.965501in}}{\pgfqpoint{2.123617in}{1.963003in}}{\pgfqpoint{2.123617in}{1.960399in}}%
\pgfpathcurveto{\pgfqpoint{2.123617in}{1.957794in}}{\pgfqpoint{2.124652in}{1.955296in}}{\pgfqpoint{2.126494in}{1.953454in}}%
\pgfpathcurveto{\pgfqpoint{2.128335in}{1.951613in}}{\pgfqpoint{2.130834in}{1.950578in}}{\pgfqpoint{2.133438in}{1.950578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873892in}{1.142146in}}%
\pgfpathcurveto{\pgfqpoint{2.876496in}{1.142146in}}{\pgfqpoint{2.878995in}{1.143180in}}{\pgfqpoint{2.880836in}{1.145022in}}%
\pgfpathcurveto{\pgfqpoint{2.882678in}{1.146864in}}{\pgfqpoint{2.883713in}{1.149362in}}{\pgfqpoint{2.883713in}{1.151966in}}%
\pgfpathcurveto{\pgfqpoint{2.883713in}{1.154571in}}{\pgfqpoint{2.882678in}{1.157069in}}{\pgfqpoint{2.880836in}{1.158911in}}%
\pgfpathcurveto{\pgfqpoint{2.878995in}{1.160753in}}{\pgfqpoint{2.876496in}{1.161787in}}{\pgfqpoint{2.873892in}{1.161787in}}%
\pgfpathcurveto{\pgfqpoint{2.871287in}{1.161787in}}{\pgfqpoint{2.868789in}{1.160753in}}{\pgfqpoint{2.866947in}{1.158911in}}%
\pgfpathcurveto{\pgfqpoint{2.865106in}{1.157069in}}{\pgfqpoint{2.864071in}{1.154571in}}{\pgfqpoint{2.864071in}{1.151966in}}%
\pgfpathcurveto{\pgfqpoint{2.864071in}{1.149362in}}{\pgfqpoint{2.865106in}{1.146864in}}{\pgfqpoint{2.866947in}{1.145022in}}%
\pgfpathcurveto{\pgfqpoint{2.868789in}{1.143180in}}{\pgfqpoint{2.871287in}{1.142146in}}{\pgfqpoint{2.873892in}{1.142146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500144in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{2.502748in}{1.409891in}}{\pgfqpoint{2.505247in}{1.410926in}}{\pgfqpoint{2.507088in}{1.412768in}}%
\pgfpathcurveto{\pgfqpoint{2.508930in}{1.414610in}}{\pgfqpoint{2.509965in}{1.417108in}}{\pgfqpoint{2.509965in}{1.419712in}}%
\pgfpathcurveto{\pgfqpoint{2.509965in}{1.422317in}}{\pgfqpoint{2.508930in}{1.424815in}}{\pgfqpoint{2.507088in}{1.426657in}}%
\pgfpathcurveto{\pgfqpoint{2.505247in}{1.428499in}}{\pgfqpoint{2.502748in}{1.429533in}}{\pgfqpoint{2.500144in}{1.429533in}}%
\pgfpathcurveto{\pgfqpoint{2.497539in}{1.429533in}}{\pgfqpoint{2.495041in}{1.428499in}}{\pgfqpoint{2.493199in}{1.426657in}}%
\pgfpathcurveto{\pgfqpoint{2.491358in}{1.424815in}}{\pgfqpoint{2.490323in}{1.422317in}}{\pgfqpoint{2.490323in}{1.419712in}}%
\pgfpathcurveto{\pgfqpoint{2.490323in}{1.417108in}}{\pgfqpoint{2.491358in}{1.414610in}}{\pgfqpoint{2.493199in}{1.412768in}}%
\pgfpathcurveto{\pgfqpoint{2.495041in}{1.410926in}}{\pgfqpoint{2.497539in}{1.409891in}}{\pgfqpoint{2.500144in}{1.409891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509581in}{2.859004in}}%
\pgfpathcurveto{\pgfqpoint{1.512185in}{2.859004in}}{\pgfqpoint{1.514683in}{2.860038in}}{\pgfqpoint{1.516525in}{2.861880in}}%
\pgfpathcurveto{\pgfqpoint{1.518367in}{2.863722in}}{\pgfqpoint{1.519402in}{2.866220in}}{\pgfqpoint{1.519402in}{2.868825in}}%
\pgfpathcurveto{\pgfqpoint{1.519402in}{2.871429in}}{\pgfqpoint{1.518367in}{2.873927in}}{\pgfqpoint{1.516525in}{2.875769in}}%
\pgfpathcurveto{\pgfqpoint{1.514683in}{2.877611in}}{\pgfqpoint{1.512185in}{2.878646in}}{\pgfqpoint{1.509581in}{2.878646in}}%
\pgfpathcurveto{\pgfqpoint{1.506976in}{2.878646in}}{\pgfqpoint{1.504478in}{2.877611in}}{\pgfqpoint{1.502636in}{2.875769in}}%
\pgfpathcurveto{\pgfqpoint{1.500794in}{2.873927in}}{\pgfqpoint{1.499760in}{2.871429in}}{\pgfqpoint{1.499760in}{2.868825in}}%
\pgfpathcurveto{\pgfqpoint{1.499760in}{2.866220in}}{\pgfqpoint{1.500794in}{2.863722in}}{\pgfqpoint{1.502636in}{2.861880in}}%
\pgfpathcurveto{\pgfqpoint{1.504478in}{2.860038in}}{\pgfqpoint{1.506976in}{2.859004in}}{\pgfqpoint{1.509581in}{2.859004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913827in}{2.196602in}}%
\pgfpathcurveto{\pgfqpoint{1.916431in}{2.196602in}}{\pgfqpoint{1.918929in}{2.197637in}}{\pgfqpoint{1.920771in}{2.199478in}}%
\pgfpathcurveto{\pgfqpoint{1.922613in}{2.201320in}}{\pgfqpoint{1.923648in}{2.203818in}}{\pgfqpoint{1.923648in}{2.206423in}}%
\pgfpathcurveto{\pgfqpoint{1.923648in}{2.209027in}}{\pgfqpoint{1.922613in}{2.211526in}}{\pgfqpoint{1.920771in}{2.213367in}}%
\pgfpathcurveto{\pgfqpoint{1.918929in}{2.215209in}}{\pgfqpoint{1.916431in}{2.216244in}}{\pgfqpoint{1.913827in}{2.216244in}}%
\pgfpathcurveto{\pgfqpoint{1.911222in}{2.216244in}}{\pgfqpoint{1.908724in}{2.215209in}}{\pgfqpoint{1.906882in}{2.213367in}}%
\pgfpathcurveto{\pgfqpoint{1.905040in}{2.211526in}}{\pgfqpoint{1.904006in}{2.209027in}}{\pgfqpoint{1.904006in}{2.206423in}}%
\pgfpathcurveto{\pgfqpoint{1.904006in}{2.203818in}}{\pgfqpoint{1.905040in}{2.201320in}}{\pgfqpoint{1.906882in}{2.199478in}}%
\pgfpathcurveto{\pgfqpoint{1.908724in}{2.197637in}}{\pgfqpoint{1.911222in}{2.196602in}}{\pgfqpoint{1.913827in}{2.196602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041636in}{3.742314in}}%
\pgfpathcurveto{\pgfqpoint{4.044240in}{3.742314in}}{\pgfqpoint{4.046738in}{3.743349in}}{\pgfqpoint{4.048580in}{3.745190in}}%
\pgfpathcurveto{\pgfqpoint{4.050422in}{3.747032in}}{\pgfqpoint{4.051457in}{3.749530in}}{\pgfqpoint{4.051457in}{3.752135in}}%
\pgfpathcurveto{\pgfqpoint{4.051457in}{3.754739in}}{\pgfqpoint{4.050422in}{3.757238in}}{\pgfqpoint{4.048580in}{3.759079in}}%
\pgfpathcurveto{\pgfqpoint{4.046738in}{3.760921in}}{\pgfqpoint{4.044240in}{3.761956in}}{\pgfqpoint{4.041636in}{3.761956in}}%
\pgfpathcurveto{\pgfqpoint{4.039031in}{3.761956in}}{\pgfqpoint{4.036533in}{3.760921in}}{\pgfqpoint{4.034691in}{3.759079in}}%
\pgfpathcurveto{\pgfqpoint{4.032850in}{3.757238in}}{\pgfqpoint{4.031815in}{3.754739in}}{\pgfqpoint{4.031815in}{3.752135in}}%
\pgfpathcurveto{\pgfqpoint{4.031815in}{3.749530in}}{\pgfqpoint{4.032850in}{3.747032in}}{\pgfqpoint{4.034691in}{3.745190in}}%
\pgfpathcurveto{\pgfqpoint{4.036533in}{3.743349in}}{\pgfqpoint{4.039031in}{3.742314in}}{\pgfqpoint{4.041636in}{3.742314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855706in}{3.765418in}}%
\pgfpathcurveto{\pgfqpoint{3.858311in}{3.765418in}}{\pgfqpoint{3.860809in}{3.766452in}}{\pgfqpoint{3.862650in}{3.768294in}}%
\pgfpathcurveto{\pgfqpoint{3.864492in}{3.770136in}}{\pgfqpoint{3.865527in}{3.772634in}}{\pgfqpoint{3.865527in}{3.775239in}}%
\pgfpathcurveto{\pgfqpoint{3.865527in}{3.777843in}}{\pgfqpoint{3.864492in}{3.780341in}}{\pgfqpoint{3.862650in}{3.782183in}}%
\pgfpathcurveto{\pgfqpoint{3.860809in}{3.784025in}}{\pgfqpoint{3.858311in}{3.785060in}}{\pgfqpoint{3.855706in}{3.785060in}}%
\pgfpathcurveto{\pgfqpoint{3.853101in}{3.785060in}}{\pgfqpoint{3.850603in}{3.784025in}}{\pgfqpoint{3.848762in}{3.782183in}}%
\pgfpathcurveto{\pgfqpoint{3.846920in}{3.780341in}}{\pgfqpoint{3.845885in}{3.777843in}}{\pgfqpoint{3.845885in}{3.775239in}}%
\pgfpathcurveto{\pgfqpoint{3.845885in}{3.772634in}}{\pgfqpoint{3.846920in}{3.770136in}}{\pgfqpoint{3.848762in}{3.768294in}}%
\pgfpathcurveto{\pgfqpoint{3.850603in}{3.766452in}}{\pgfqpoint{3.853101in}{3.765418in}}{\pgfqpoint{3.855706in}{3.765418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133028in}{3.439871in}}%
\pgfpathcurveto{\pgfqpoint{3.135632in}{3.439871in}}{\pgfqpoint{3.138130in}{3.440906in}}{\pgfqpoint{3.139972in}{3.442748in}}%
\pgfpathcurveto{\pgfqpoint{3.141814in}{3.444589in}}{\pgfqpoint{3.142848in}{3.447088in}}{\pgfqpoint{3.142848in}{3.449692in}}%
\pgfpathcurveto{\pgfqpoint{3.142848in}{3.452297in}}{\pgfqpoint{3.141814in}{3.454795in}}{\pgfqpoint{3.139972in}{3.456637in}}%
\pgfpathcurveto{\pgfqpoint{3.138130in}{3.458478in}}{\pgfqpoint{3.135632in}{3.459513in}}{\pgfqpoint{3.133028in}{3.459513in}}%
\pgfpathcurveto{\pgfqpoint{3.130423in}{3.459513in}}{\pgfqpoint{3.127925in}{3.458478in}}{\pgfqpoint{3.126083in}{3.456637in}}%
\pgfpathcurveto{\pgfqpoint{3.124241in}{3.454795in}}{\pgfqpoint{3.123207in}{3.452297in}}{\pgfqpoint{3.123207in}{3.449692in}}%
\pgfpathcurveto{\pgfqpoint{3.123207in}{3.447088in}}{\pgfqpoint{3.124241in}{3.444589in}}{\pgfqpoint{3.126083in}{3.442748in}}%
\pgfpathcurveto{\pgfqpoint{3.127925in}{3.440906in}}{\pgfqpoint{3.130423in}{3.439871in}}{\pgfqpoint{3.133028in}{3.439871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981546in}{1.800009in}}%
\pgfpathcurveto{\pgfqpoint{2.984150in}{1.800009in}}{\pgfqpoint{2.986648in}{1.801044in}}{\pgfqpoint{2.988490in}{1.802886in}}%
\pgfpathcurveto{\pgfqpoint{2.990332in}{1.804727in}}{\pgfqpoint{2.991366in}{1.807226in}}{\pgfqpoint{2.991366in}{1.809830in}}%
\pgfpathcurveto{\pgfqpoint{2.991366in}{1.812435in}}{\pgfqpoint{2.990332in}{1.814933in}}{\pgfqpoint{2.988490in}{1.816775in}}%
\pgfpathcurveto{\pgfqpoint{2.986648in}{1.818616in}}{\pgfqpoint{2.984150in}{1.819651in}}{\pgfqpoint{2.981546in}{1.819651in}}%
\pgfpathcurveto{\pgfqpoint{2.978941in}{1.819651in}}{\pgfqpoint{2.976443in}{1.818616in}}{\pgfqpoint{2.974601in}{1.816775in}}%
\pgfpathcurveto{\pgfqpoint{2.972759in}{1.814933in}}{\pgfqpoint{2.971725in}{1.812435in}}{\pgfqpoint{2.971725in}{1.809830in}}%
\pgfpathcurveto{\pgfqpoint{2.971725in}{1.807226in}}{\pgfqpoint{2.972759in}{1.804727in}}{\pgfqpoint{2.974601in}{1.802886in}}%
\pgfpathcurveto{\pgfqpoint{2.976443in}{1.801044in}}{\pgfqpoint{2.978941in}{1.800009in}}{\pgfqpoint{2.981546in}{1.800009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893024in}{3.519297in}}%
\pgfpathcurveto{\pgfqpoint{1.895629in}{3.519297in}}{\pgfqpoint{1.898127in}{3.520332in}}{\pgfqpoint{1.899969in}{3.522173in}}%
\pgfpathcurveto{\pgfqpoint{1.901810in}{3.524015in}}{\pgfqpoint{1.902845in}{3.526513in}}{\pgfqpoint{1.902845in}{3.529118in}}%
\pgfpathcurveto{\pgfqpoint{1.902845in}{3.531722in}}{\pgfqpoint{1.901810in}{3.534221in}}{\pgfqpoint{1.899969in}{3.536062in}}%
\pgfpathcurveto{\pgfqpoint{1.898127in}{3.537904in}}{\pgfqpoint{1.895629in}{3.538939in}}{\pgfqpoint{1.893024in}{3.538939in}}%
\pgfpathcurveto{\pgfqpoint{1.890420in}{3.538939in}}{\pgfqpoint{1.887922in}{3.537904in}}{\pgfqpoint{1.886080in}{3.536062in}}%
\pgfpathcurveto{\pgfqpoint{1.884238in}{3.534221in}}{\pgfqpoint{1.883203in}{3.531722in}}{\pgfqpoint{1.883203in}{3.529118in}}%
\pgfpathcurveto{\pgfqpoint{1.883203in}{3.526513in}}{\pgfqpoint{1.884238in}{3.524015in}}{\pgfqpoint{1.886080in}{3.522173in}}%
\pgfpathcurveto{\pgfqpoint{1.887922in}{3.520332in}}{\pgfqpoint{1.890420in}{3.519297in}}{\pgfqpoint{1.893024in}{3.519297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877556in}{3.755085in}}%
\pgfpathcurveto{\pgfqpoint{3.880161in}{3.755085in}}{\pgfqpoint{3.882659in}{3.756120in}}{\pgfqpoint{3.884501in}{3.757962in}}%
\pgfpathcurveto{\pgfqpoint{3.886342in}{3.759803in}}{\pgfqpoint{3.887377in}{3.762302in}}{\pgfqpoint{3.887377in}{3.764906in}}%
\pgfpathcurveto{\pgfqpoint{3.887377in}{3.767511in}}{\pgfqpoint{3.886342in}{3.770009in}}{\pgfqpoint{3.884501in}{3.771851in}}%
\pgfpathcurveto{\pgfqpoint{3.882659in}{3.773692in}}{\pgfqpoint{3.880161in}{3.774727in}}{\pgfqpoint{3.877556in}{3.774727in}}%
\pgfpathcurveto{\pgfqpoint{3.874952in}{3.774727in}}{\pgfqpoint{3.872453in}{3.773692in}}{\pgfqpoint{3.870612in}{3.771851in}}%
\pgfpathcurveto{\pgfqpoint{3.868770in}{3.770009in}}{\pgfqpoint{3.867735in}{3.767511in}}{\pgfqpoint{3.867735in}{3.764906in}}%
\pgfpathcurveto{\pgfqpoint{3.867735in}{3.762302in}}{\pgfqpoint{3.868770in}{3.759803in}}{\pgfqpoint{3.870612in}{3.757962in}}%
\pgfpathcurveto{\pgfqpoint{3.872453in}{3.756120in}}{\pgfqpoint{3.874952in}{3.755085in}}{\pgfqpoint{3.877556in}{3.755085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559200in}{3.923448in}}%
\pgfpathcurveto{\pgfqpoint{2.561804in}{3.923448in}}{\pgfqpoint{2.564303in}{3.924483in}}{\pgfqpoint{2.566144in}{3.926325in}}%
\pgfpathcurveto{\pgfqpoint{2.567986in}{3.928166in}}{\pgfqpoint{2.569021in}{3.930665in}}{\pgfqpoint{2.569021in}{3.933269in}}%
\pgfpathcurveto{\pgfqpoint{2.569021in}{3.935874in}}{\pgfqpoint{2.567986in}{3.938372in}}{\pgfqpoint{2.566144in}{3.940214in}}%
\pgfpathcurveto{\pgfqpoint{2.564303in}{3.942055in}}{\pgfqpoint{2.561804in}{3.943090in}}{\pgfqpoint{2.559200in}{3.943090in}}%
\pgfpathcurveto{\pgfqpoint{2.556595in}{3.943090in}}{\pgfqpoint{2.554097in}{3.942055in}}{\pgfqpoint{2.552255in}{3.940214in}}%
\pgfpathcurveto{\pgfqpoint{2.550414in}{3.938372in}}{\pgfqpoint{2.549379in}{3.935874in}}{\pgfqpoint{2.549379in}{3.933269in}}%
\pgfpathcurveto{\pgfqpoint{2.549379in}{3.930665in}}{\pgfqpoint{2.550414in}{3.928166in}}{\pgfqpoint{2.552255in}{3.926325in}}%
\pgfpathcurveto{\pgfqpoint{2.554097in}{3.924483in}}{\pgfqpoint{2.556595in}{3.923448in}}{\pgfqpoint{2.559200in}{3.923448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604007in}{3.227535in}}%
\pgfpathcurveto{\pgfqpoint{2.606612in}{3.227535in}}{\pgfqpoint{2.609110in}{3.228570in}}{\pgfqpoint{2.610952in}{3.230412in}}%
\pgfpathcurveto{\pgfqpoint{2.612793in}{3.232253in}}{\pgfqpoint{2.613828in}{3.234752in}}{\pgfqpoint{2.613828in}{3.237356in}}%
\pgfpathcurveto{\pgfqpoint{2.613828in}{3.239961in}}{\pgfqpoint{2.612793in}{3.242459in}}{\pgfqpoint{2.610952in}{3.244301in}}%
\pgfpathcurveto{\pgfqpoint{2.609110in}{3.246142in}}{\pgfqpoint{2.606612in}{3.247177in}}{\pgfqpoint{2.604007in}{3.247177in}}%
\pgfpathcurveto{\pgfqpoint{2.601403in}{3.247177in}}{\pgfqpoint{2.598904in}{3.246142in}}{\pgfqpoint{2.597063in}{3.244301in}}%
\pgfpathcurveto{\pgfqpoint{2.595221in}{3.242459in}}{\pgfqpoint{2.594186in}{3.239961in}}{\pgfqpoint{2.594186in}{3.237356in}}%
\pgfpathcurveto{\pgfqpoint{2.594186in}{3.234752in}}{\pgfqpoint{2.595221in}{3.232253in}}{\pgfqpoint{2.597063in}{3.230412in}}%
\pgfpathcurveto{\pgfqpoint{2.598904in}{3.228570in}}{\pgfqpoint{2.601403in}{3.227535in}}{\pgfqpoint{2.604007in}{3.227535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413835in}{1.605831in}}%
\pgfpathcurveto{\pgfqpoint{2.416439in}{1.605831in}}{\pgfqpoint{2.418938in}{1.606865in}}{\pgfqpoint{2.420779in}{1.608707in}}%
\pgfpathcurveto{\pgfqpoint{2.422621in}{1.610549in}}{\pgfqpoint{2.423656in}{1.613047in}}{\pgfqpoint{2.423656in}{1.615652in}}%
\pgfpathcurveto{\pgfqpoint{2.423656in}{1.618256in}}{\pgfqpoint{2.422621in}{1.620754in}}{\pgfqpoint{2.420779in}{1.622596in}}%
\pgfpathcurveto{\pgfqpoint{2.418938in}{1.624438in}}{\pgfqpoint{2.416439in}{1.625472in}}{\pgfqpoint{2.413835in}{1.625472in}}%
\pgfpathcurveto{\pgfqpoint{2.411230in}{1.625472in}}{\pgfqpoint{2.408732in}{1.624438in}}{\pgfqpoint{2.406890in}{1.622596in}}%
\pgfpathcurveto{\pgfqpoint{2.405049in}{1.620754in}}{\pgfqpoint{2.404014in}{1.618256in}}{\pgfqpoint{2.404014in}{1.615652in}}%
\pgfpathcurveto{\pgfqpoint{2.404014in}{1.613047in}}{\pgfqpoint{2.405049in}{1.610549in}}{\pgfqpoint{2.406890in}{1.608707in}}%
\pgfpathcurveto{\pgfqpoint{2.408732in}{1.606865in}}{\pgfqpoint{2.411230in}{1.605831in}}{\pgfqpoint{2.413835in}{1.605831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993602in}{3.490186in}}%
\pgfpathcurveto{\pgfqpoint{1.996207in}{3.490186in}}{\pgfqpoint{1.998705in}{3.491221in}}{\pgfqpoint{2.000547in}{3.493063in}}%
\pgfpathcurveto{\pgfqpoint{2.002388in}{3.494904in}}{\pgfqpoint{2.003423in}{3.497403in}}{\pgfqpoint{2.003423in}{3.500007in}}%
\pgfpathcurveto{\pgfqpoint{2.003423in}{3.502612in}}{\pgfqpoint{2.002388in}{3.505110in}}{\pgfqpoint{2.000547in}{3.506952in}}%
\pgfpathcurveto{\pgfqpoint{1.998705in}{3.508793in}}{\pgfqpoint{1.996207in}{3.509828in}}{\pgfqpoint{1.993602in}{3.509828in}}%
\pgfpathcurveto{\pgfqpoint{1.990998in}{3.509828in}}{\pgfqpoint{1.988500in}{3.508793in}}{\pgfqpoint{1.986658in}{3.506952in}}%
\pgfpathcurveto{\pgfqpoint{1.984816in}{3.505110in}}{\pgfqpoint{1.983781in}{3.502612in}}{\pgfqpoint{1.983781in}{3.500007in}}%
\pgfpathcurveto{\pgfqpoint{1.983781in}{3.497403in}}{\pgfqpoint{1.984816in}{3.494904in}}{\pgfqpoint{1.986658in}{3.493063in}}%
\pgfpathcurveto{\pgfqpoint{1.988500in}{3.491221in}}{\pgfqpoint{1.990998in}{3.490186in}}{\pgfqpoint{1.993602in}{3.490186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654735in}{2.823129in}}%
\pgfpathcurveto{\pgfqpoint{2.657339in}{2.823129in}}{\pgfqpoint{2.659837in}{2.824163in}}{\pgfqpoint{2.661679in}{2.826005in}}%
\pgfpathcurveto{\pgfqpoint{2.663521in}{2.827847in}}{\pgfqpoint{2.664555in}{2.830345in}}{\pgfqpoint{2.664555in}{2.832950in}}%
\pgfpathcurveto{\pgfqpoint{2.664555in}{2.835554in}}{\pgfqpoint{2.663521in}{2.838052in}}{\pgfqpoint{2.661679in}{2.839894in}}%
\pgfpathcurveto{\pgfqpoint{2.659837in}{2.841736in}}{\pgfqpoint{2.657339in}{2.842771in}}{\pgfqpoint{2.654735in}{2.842771in}}%
\pgfpathcurveto{\pgfqpoint{2.652130in}{2.842771in}}{\pgfqpoint{2.649632in}{2.841736in}}{\pgfqpoint{2.647790in}{2.839894in}}%
\pgfpathcurveto{\pgfqpoint{2.645948in}{2.838052in}}{\pgfqpoint{2.644914in}{2.835554in}}{\pgfqpoint{2.644914in}{2.832950in}}%
\pgfpathcurveto{\pgfqpoint{2.644914in}{2.830345in}}{\pgfqpoint{2.645948in}{2.827847in}}{\pgfqpoint{2.647790in}{2.826005in}}%
\pgfpathcurveto{\pgfqpoint{2.649632in}{2.824163in}}{\pgfqpoint{2.652130in}{2.823129in}}{\pgfqpoint{2.654735in}{2.823129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098092in}{4.363692in}}%
\pgfpathcurveto{\pgfqpoint{4.100697in}{4.363692in}}{\pgfqpoint{4.103195in}{4.364727in}}{\pgfqpoint{4.105037in}{4.366568in}}%
\pgfpathcurveto{\pgfqpoint{4.106879in}{4.368410in}}{\pgfqpoint{4.107913in}{4.370908in}}{\pgfqpoint{4.107913in}{4.373513in}}%
\pgfpathcurveto{\pgfqpoint{4.107913in}{4.376117in}}{\pgfqpoint{4.106879in}{4.378615in}}{\pgfqpoint{4.105037in}{4.380457in}}%
\pgfpathcurveto{\pgfqpoint{4.103195in}{4.382299in}}{\pgfqpoint{4.100697in}{4.383334in}}{\pgfqpoint{4.098092in}{4.383334in}}%
\pgfpathcurveto{\pgfqpoint{4.095488in}{4.383334in}}{\pgfqpoint{4.092990in}{4.382299in}}{\pgfqpoint{4.091148in}{4.380457in}}%
\pgfpathcurveto{\pgfqpoint{4.089306in}{4.378615in}}{\pgfqpoint{4.088271in}{4.376117in}}{\pgfqpoint{4.088271in}{4.373513in}}%
\pgfpathcurveto{\pgfqpoint{4.088271in}{4.370908in}}{\pgfqpoint{4.089306in}{4.368410in}}{\pgfqpoint{4.091148in}{4.366568in}}%
\pgfpathcurveto{\pgfqpoint{4.092990in}{4.364727in}}{\pgfqpoint{4.095488in}{4.363692in}}{\pgfqpoint{4.098092in}{4.363692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474092in}{3.274426in}}%
\pgfpathcurveto{\pgfqpoint{3.476696in}{3.274426in}}{\pgfqpoint{3.479194in}{3.275461in}}{\pgfqpoint{3.481036in}{3.277302in}}%
\pgfpathcurveto{\pgfqpoint{3.482878in}{3.279144in}}{\pgfqpoint{3.483913in}{3.281642in}}{\pgfqpoint{3.483913in}{3.284247in}}%
\pgfpathcurveto{\pgfqpoint{3.483913in}{3.286851in}}{\pgfqpoint{3.482878in}{3.289350in}}{\pgfqpoint{3.481036in}{3.291191in}}%
\pgfpathcurveto{\pgfqpoint{3.479194in}{3.293033in}}{\pgfqpoint{3.476696in}{3.294068in}}{\pgfqpoint{3.474092in}{3.294068in}}%
\pgfpathcurveto{\pgfqpoint{3.471487in}{3.294068in}}{\pgfqpoint{3.468989in}{3.293033in}}{\pgfqpoint{3.467147in}{3.291191in}}%
\pgfpathcurveto{\pgfqpoint{3.465306in}{3.289350in}}{\pgfqpoint{3.464271in}{3.286851in}}{\pgfqpoint{3.464271in}{3.284247in}}%
\pgfpathcurveto{\pgfqpoint{3.464271in}{3.281642in}}{\pgfqpoint{3.465306in}{3.279144in}}{\pgfqpoint{3.467147in}{3.277302in}}%
\pgfpathcurveto{\pgfqpoint{3.468989in}{3.275461in}}{\pgfqpoint{3.471487in}{3.274426in}}{\pgfqpoint{3.474092in}{3.274426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232361in}{0.914290in}}%
\pgfpathcurveto{\pgfqpoint{2.234966in}{0.914290in}}{\pgfqpoint{2.237464in}{0.915325in}}{\pgfqpoint{2.239306in}{0.917167in}}%
\pgfpathcurveto{\pgfqpoint{2.241147in}{0.919008in}}{\pgfqpoint{2.242182in}{0.921507in}}{\pgfqpoint{2.242182in}{0.924111in}}%
\pgfpathcurveto{\pgfqpoint{2.242182in}{0.926716in}}{\pgfqpoint{2.241147in}{0.929214in}}{\pgfqpoint{2.239306in}{0.931056in}}%
\pgfpathcurveto{\pgfqpoint{2.237464in}{0.932897in}}{\pgfqpoint{2.234966in}{0.933932in}}{\pgfqpoint{2.232361in}{0.933932in}}%
\pgfpathcurveto{\pgfqpoint{2.229757in}{0.933932in}}{\pgfqpoint{2.227258in}{0.932897in}}{\pgfqpoint{2.225417in}{0.931056in}}%
\pgfpathcurveto{\pgfqpoint{2.223575in}{0.929214in}}{\pgfqpoint{2.222540in}{0.926716in}}{\pgfqpoint{2.222540in}{0.924111in}}%
\pgfpathcurveto{\pgfqpoint{2.222540in}{0.921507in}}{\pgfqpoint{2.223575in}{0.919008in}}{\pgfqpoint{2.225417in}{0.917167in}}%
\pgfpathcurveto{\pgfqpoint{2.227258in}{0.915325in}}{\pgfqpoint{2.229757in}{0.914290in}}{\pgfqpoint{2.232361in}{0.914290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085447in}{1.020987in}}%
\pgfpathcurveto{\pgfqpoint{2.088051in}{1.020987in}}{\pgfqpoint{2.090550in}{1.022022in}}{\pgfqpoint{2.092391in}{1.023863in}}%
\pgfpathcurveto{\pgfqpoint{2.094233in}{1.025705in}}{\pgfqpoint{2.095268in}{1.028203in}}{\pgfqpoint{2.095268in}{1.030808in}}%
\pgfpathcurveto{\pgfqpoint{2.095268in}{1.033412in}}{\pgfqpoint{2.094233in}{1.035911in}}{\pgfqpoint{2.092391in}{1.037752in}}%
\pgfpathcurveto{\pgfqpoint{2.090550in}{1.039594in}}{\pgfqpoint{2.088051in}{1.040629in}}{\pgfqpoint{2.085447in}{1.040629in}}%
\pgfpathcurveto{\pgfqpoint{2.082842in}{1.040629in}}{\pgfqpoint{2.080344in}{1.039594in}}{\pgfqpoint{2.078502in}{1.037752in}}%
\pgfpathcurveto{\pgfqpoint{2.076661in}{1.035911in}}{\pgfqpoint{2.075626in}{1.033412in}}{\pgfqpoint{2.075626in}{1.030808in}}%
\pgfpathcurveto{\pgfqpoint{2.075626in}{1.028203in}}{\pgfqpoint{2.076661in}{1.025705in}}{\pgfqpoint{2.078502in}{1.023863in}}%
\pgfpathcurveto{\pgfqpoint{2.080344in}{1.022022in}}{\pgfqpoint{2.082842in}{1.020987in}}{\pgfqpoint{2.085447in}{1.020987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603967in}{2.363962in}}%
\pgfpathcurveto{\pgfqpoint{1.606571in}{2.363962in}}{\pgfqpoint{1.609069in}{2.364997in}}{\pgfqpoint{1.610911in}{2.366838in}}%
\pgfpathcurveto{\pgfqpoint{1.612753in}{2.368680in}}{\pgfqpoint{1.613788in}{2.371178in}}{\pgfqpoint{1.613788in}{2.373783in}}%
\pgfpathcurveto{\pgfqpoint{1.613788in}{2.376387in}}{\pgfqpoint{1.612753in}{2.378886in}}{\pgfqpoint{1.610911in}{2.380727in}}%
\pgfpathcurveto{\pgfqpoint{1.609069in}{2.382569in}}{\pgfqpoint{1.606571in}{2.383604in}}{\pgfqpoint{1.603967in}{2.383604in}}%
\pgfpathcurveto{\pgfqpoint{1.601362in}{2.383604in}}{\pgfqpoint{1.598864in}{2.382569in}}{\pgfqpoint{1.597022in}{2.380727in}}%
\pgfpathcurveto{\pgfqpoint{1.595181in}{2.378886in}}{\pgfqpoint{1.594146in}{2.376387in}}{\pgfqpoint{1.594146in}{2.373783in}}%
\pgfpathcurveto{\pgfqpoint{1.594146in}{2.371178in}}{\pgfqpoint{1.595181in}{2.368680in}}{\pgfqpoint{1.597022in}{2.366838in}}%
\pgfpathcurveto{\pgfqpoint{1.598864in}{2.364997in}}{\pgfqpoint{1.601362in}{2.363962in}}{\pgfqpoint{1.603967in}{2.363962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866965in}{0.721710in}}%
\pgfpathcurveto{\pgfqpoint{2.869569in}{0.721710in}}{\pgfqpoint{2.872068in}{0.722745in}}{\pgfqpoint{2.873909in}{0.724587in}}%
\pgfpathcurveto{\pgfqpoint{2.875751in}{0.726429in}}{\pgfqpoint{2.876786in}{0.728927in}}{\pgfqpoint{2.876786in}{0.731531in}}%
\pgfpathcurveto{\pgfqpoint{2.876786in}{0.734136in}}{\pgfqpoint{2.875751in}{0.736634in}}{\pgfqpoint{2.873909in}{0.738476in}}%
\pgfpathcurveto{\pgfqpoint{2.872068in}{0.740318in}}{\pgfqpoint{2.869569in}{0.741352in}}{\pgfqpoint{2.866965in}{0.741352in}}%
\pgfpathcurveto{\pgfqpoint{2.864360in}{0.741352in}}{\pgfqpoint{2.861862in}{0.740318in}}{\pgfqpoint{2.860020in}{0.738476in}}%
\pgfpathcurveto{\pgfqpoint{2.858179in}{0.736634in}}{\pgfqpoint{2.857144in}{0.734136in}}{\pgfqpoint{2.857144in}{0.731531in}}%
\pgfpathcurveto{\pgfqpoint{2.857144in}{0.728927in}}{\pgfqpoint{2.858179in}{0.726429in}}{\pgfqpoint{2.860020in}{0.724587in}}%
\pgfpathcurveto{\pgfqpoint{2.861862in}{0.722745in}}{\pgfqpoint{2.864360in}{0.721710in}}{\pgfqpoint{2.866965in}{0.721710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158253in}{1.293441in}}%
\pgfpathcurveto{\pgfqpoint{3.160858in}{1.293441in}}{\pgfqpoint{3.163356in}{1.294476in}}{\pgfqpoint{3.165198in}{1.296318in}}%
\pgfpathcurveto{\pgfqpoint{3.167039in}{1.298159in}}{\pgfqpoint{3.168074in}{1.300658in}}{\pgfqpoint{3.168074in}{1.303262in}}%
\pgfpathcurveto{\pgfqpoint{3.168074in}{1.305867in}}{\pgfqpoint{3.167039in}{1.308365in}}{\pgfqpoint{3.165198in}{1.310206in}}%
\pgfpathcurveto{\pgfqpoint{3.163356in}{1.312048in}}{\pgfqpoint{3.160858in}{1.313083in}}{\pgfqpoint{3.158253in}{1.313083in}}%
\pgfpathcurveto{\pgfqpoint{3.155649in}{1.313083in}}{\pgfqpoint{3.153150in}{1.312048in}}{\pgfqpoint{3.151309in}{1.310206in}}%
\pgfpathcurveto{\pgfqpoint{3.149467in}{1.308365in}}{\pgfqpoint{3.148432in}{1.305867in}}{\pgfqpoint{3.148432in}{1.303262in}}%
\pgfpathcurveto{\pgfqpoint{3.148432in}{1.300658in}}{\pgfqpoint{3.149467in}{1.298159in}}{\pgfqpoint{3.151309in}{1.296318in}}%
\pgfpathcurveto{\pgfqpoint{3.153150in}{1.294476in}}{\pgfqpoint{3.155649in}{1.293441in}}{\pgfqpoint{3.158253in}{1.293441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139217in}{0.857790in}}%
\pgfpathcurveto{\pgfqpoint{2.141821in}{0.857790in}}{\pgfqpoint{2.144319in}{0.858824in}}{\pgfqpoint{2.146161in}{0.860666in}}%
\pgfpathcurveto{\pgfqpoint{2.148003in}{0.862508in}}{\pgfqpoint{2.149038in}{0.865006in}}{\pgfqpoint{2.149038in}{0.867610in}}%
\pgfpathcurveto{\pgfqpoint{2.149038in}{0.870215in}}{\pgfqpoint{2.148003in}{0.872713in}}{\pgfqpoint{2.146161in}{0.874555in}}%
\pgfpathcurveto{\pgfqpoint{2.144319in}{0.876397in}}{\pgfqpoint{2.141821in}{0.877431in}}{\pgfqpoint{2.139217in}{0.877431in}}%
\pgfpathcurveto{\pgfqpoint{2.136612in}{0.877431in}}{\pgfqpoint{2.134114in}{0.876397in}}{\pgfqpoint{2.132272in}{0.874555in}}%
\pgfpathcurveto{\pgfqpoint{2.130430in}{0.872713in}}{\pgfqpoint{2.129396in}{0.870215in}}{\pgfqpoint{2.129396in}{0.867610in}}%
\pgfpathcurveto{\pgfqpoint{2.129396in}{0.865006in}}{\pgfqpoint{2.130430in}{0.862508in}}{\pgfqpoint{2.132272in}{0.860666in}}%
\pgfpathcurveto{\pgfqpoint{2.134114in}{0.858824in}}{\pgfqpoint{2.136612in}{0.857790in}}{\pgfqpoint{2.139217in}{0.857790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213787in}{2.997991in}}%
\pgfpathcurveto{\pgfqpoint{2.216392in}{2.997991in}}{\pgfqpoint{2.218890in}{2.999026in}}{\pgfqpoint{2.220731in}{3.000868in}}%
\pgfpathcurveto{\pgfqpoint{2.222573in}{3.002710in}}{\pgfqpoint{2.223608in}{3.005208in}}{\pgfqpoint{2.223608in}{3.007812in}}%
\pgfpathcurveto{\pgfqpoint{2.223608in}{3.010417in}}{\pgfqpoint{2.222573in}{3.012915in}}{\pgfqpoint{2.220731in}{3.014757in}}%
\pgfpathcurveto{\pgfqpoint{2.218890in}{3.016598in}}{\pgfqpoint{2.216392in}{3.017633in}}{\pgfqpoint{2.213787in}{3.017633in}}%
\pgfpathcurveto{\pgfqpoint{2.211182in}{3.017633in}}{\pgfqpoint{2.208684in}{3.016598in}}{\pgfqpoint{2.206843in}{3.014757in}}%
\pgfpathcurveto{\pgfqpoint{2.205001in}{3.012915in}}{\pgfqpoint{2.203966in}{3.010417in}}{\pgfqpoint{2.203966in}{3.007812in}}%
\pgfpathcurveto{\pgfqpoint{2.203966in}{3.005208in}}{\pgfqpoint{2.205001in}{3.002710in}}{\pgfqpoint{2.206843in}{3.000868in}}%
\pgfpathcurveto{\pgfqpoint{2.208684in}{2.999026in}}{\pgfqpoint{2.211182in}{2.997991in}}{\pgfqpoint{2.213787in}{2.997991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971627in}{3.367800in}}%
\pgfpathcurveto{\pgfqpoint{2.974232in}{3.367800in}}{\pgfqpoint{2.976730in}{3.368835in}}{\pgfqpoint{2.978572in}{3.370677in}}%
\pgfpathcurveto{\pgfqpoint{2.980413in}{3.372518in}}{\pgfqpoint{2.981448in}{3.375017in}}{\pgfqpoint{2.981448in}{3.377621in}}%
\pgfpathcurveto{\pgfqpoint{2.981448in}{3.380226in}}{\pgfqpoint{2.980413in}{3.382724in}}{\pgfqpoint{2.978572in}{3.384566in}}%
\pgfpathcurveto{\pgfqpoint{2.976730in}{3.386407in}}{\pgfqpoint{2.974232in}{3.387442in}}{\pgfqpoint{2.971627in}{3.387442in}}%
\pgfpathcurveto{\pgfqpoint{2.969023in}{3.387442in}}{\pgfqpoint{2.966524in}{3.386407in}}{\pgfqpoint{2.964683in}{3.384566in}}%
\pgfpathcurveto{\pgfqpoint{2.962841in}{3.382724in}}{\pgfqpoint{2.961806in}{3.380226in}}{\pgfqpoint{2.961806in}{3.377621in}}%
\pgfpathcurveto{\pgfqpoint{2.961806in}{3.375017in}}{\pgfqpoint{2.962841in}{3.372518in}}{\pgfqpoint{2.964683in}{3.370677in}}%
\pgfpathcurveto{\pgfqpoint{2.966524in}{3.368835in}}{\pgfqpoint{2.969023in}{3.367800in}}{\pgfqpoint{2.971627in}{3.367800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890333in}{3.728034in}}%
\pgfpathcurveto{\pgfqpoint{3.892938in}{3.728034in}}{\pgfqpoint{3.895436in}{3.729069in}}{\pgfqpoint{3.897277in}{3.730910in}}%
\pgfpathcurveto{\pgfqpoint{3.899119in}{3.732752in}}{\pgfqpoint{3.900154in}{3.735250in}}{\pgfqpoint{3.900154in}{3.737855in}}%
\pgfpathcurveto{\pgfqpoint{3.900154in}{3.740459in}}{\pgfqpoint{3.899119in}{3.742957in}}{\pgfqpoint{3.897277in}{3.744799in}}%
\pgfpathcurveto{\pgfqpoint{3.895436in}{3.746641in}}{\pgfqpoint{3.892938in}{3.747676in}}{\pgfqpoint{3.890333in}{3.747676in}}%
\pgfpathcurveto{\pgfqpoint{3.887728in}{3.747676in}}{\pgfqpoint{3.885230in}{3.746641in}}{\pgfqpoint{3.883389in}{3.744799in}}%
\pgfpathcurveto{\pgfqpoint{3.881547in}{3.742957in}}{\pgfqpoint{3.880512in}{3.740459in}}{\pgfqpoint{3.880512in}{3.737855in}}%
\pgfpathcurveto{\pgfqpoint{3.880512in}{3.735250in}}{\pgfqpoint{3.881547in}{3.732752in}}{\pgfqpoint{3.883389in}{3.730910in}}%
\pgfpathcurveto{\pgfqpoint{3.885230in}{3.729069in}}{\pgfqpoint{3.887728in}{3.728034in}}{\pgfqpoint{3.890333in}{3.728034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882311in}{1.487267in}}%
\pgfpathcurveto{\pgfqpoint{2.884916in}{1.487267in}}{\pgfqpoint{2.887414in}{1.488302in}}{\pgfqpoint{2.889256in}{1.490144in}}%
\pgfpathcurveto{\pgfqpoint{2.891097in}{1.491985in}}{\pgfqpoint{2.892132in}{1.494483in}}{\pgfqpoint{2.892132in}{1.497088in}}%
\pgfpathcurveto{\pgfqpoint{2.892132in}{1.499693in}}{\pgfqpoint{2.891097in}{1.502191in}}{\pgfqpoint{2.889256in}{1.504032in}}%
\pgfpathcurveto{\pgfqpoint{2.887414in}{1.505874in}}{\pgfqpoint{2.884916in}{1.506909in}}{\pgfqpoint{2.882311in}{1.506909in}}%
\pgfpathcurveto{\pgfqpoint{2.879707in}{1.506909in}}{\pgfqpoint{2.877208in}{1.505874in}}{\pgfqpoint{2.875367in}{1.504032in}}%
\pgfpathcurveto{\pgfqpoint{2.873525in}{1.502191in}}{\pgfqpoint{2.872490in}{1.499693in}}{\pgfqpoint{2.872490in}{1.497088in}}%
\pgfpathcurveto{\pgfqpoint{2.872490in}{1.494483in}}{\pgfqpoint{2.873525in}{1.491985in}}{\pgfqpoint{2.875367in}{1.490144in}}%
\pgfpathcurveto{\pgfqpoint{2.877208in}{1.488302in}}{\pgfqpoint{2.879707in}{1.487267in}}{\pgfqpoint{2.882311in}{1.487267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096190in}{3.474028in}}%
\pgfpathcurveto{\pgfqpoint{4.098795in}{3.474028in}}{\pgfqpoint{4.101293in}{3.475062in}}{\pgfqpoint{4.103135in}{3.476904in}}%
\pgfpathcurveto{\pgfqpoint{4.104977in}{3.478746in}}{\pgfqpoint{4.106011in}{3.481244in}}{\pgfqpoint{4.106011in}{3.483849in}}%
\pgfpathcurveto{\pgfqpoint{4.106011in}{3.486453in}}{\pgfqpoint{4.104977in}{3.488951in}}{\pgfqpoint{4.103135in}{3.490793in}}%
\pgfpathcurveto{\pgfqpoint{4.101293in}{3.492635in}}{\pgfqpoint{4.098795in}{3.493670in}}{\pgfqpoint{4.096190in}{3.493670in}}%
\pgfpathcurveto{\pgfqpoint{4.093586in}{3.493670in}}{\pgfqpoint{4.091088in}{3.492635in}}{\pgfqpoint{4.089246in}{3.490793in}}%
\pgfpathcurveto{\pgfqpoint{4.087404in}{3.488951in}}{\pgfqpoint{4.086370in}{3.486453in}}{\pgfqpoint{4.086370in}{3.483849in}}%
\pgfpathcurveto{\pgfqpoint{4.086370in}{3.481244in}}{\pgfqpoint{4.087404in}{3.478746in}}{\pgfqpoint{4.089246in}{3.476904in}}%
\pgfpathcurveto{\pgfqpoint{4.091088in}{3.475062in}}{\pgfqpoint{4.093586in}{3.474028in}}{\pgfqpoint{4.096190in}{3.474028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736332in}{2.213976in}}%
\pgfpathcurveto{\pgfqpoint{2.738936in}{2.213976in}}{\pgfqpoint{2.741435in}{2.215011in}}{\pgfqpoint{2.743276in}{2.216853in}}%
\pgfpathcurveto{\pgfqpoint{2.745118in}{2.218694in}}{\pgfqpoint{2.746153in}{2.221193in}}{\pgfqpoint{2.746153in}{2.223797in}}%
\pgfpathcurveto{\pgfqpoint{2.746153in}{2.226402in}}{\pgfqpoint{2.745118in}{2.228900in}}{\pgfqpoint{2.743276in}{2.230741in}}%
\pgfpathcurveto{\pgfqpoint{2.741435in}{2.232583in}}{\pgfqpoint{2.738936in}{2.233618in}}{\pgfqpoint{2.736332in}{2.233618in}}%
\pgfpathcurveto{\pgfqpoint{2.733727in}{2.233618in}}{\pgfqpoint{2.731229in}{2.232583in}}{\pgfqpoint{2.729387in}{2.230741in}}%
\pgfpathcurveto{\pgfqpoint{2.727546in}{2.228900in}}{\pgfqpoint{2.726511in}{2.226402in}}{\pgfqpoint{2.726511in}{2.223797in}}%
\pgfpathcurveto{\pgfqpoint{2.726511in}{2.221193in}}{\pgfqpoint{2.727546in}{2.218694in}}{\pgfqpoint{2.729387in}{2.216853in}}%
\pgfpathcurveto{\pgfqpoint{2.731229in}{2.215011in}}{\pgfqpoint{2.733727in}{2.213976in}}{\pgfqpoint{2.736332in}{2.213976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917512in}{1.359969in}}%
\pgfpathcurveto{\pgfqpoint{2.920117in}{1.359969in}}{\pgfqpoint{2.922615in}{1.361004in}}{\pgfqpoint{2.924457in}{1.362846in}}%
\pgfpathcurveto{\pgfqpoint{2.926298in}{1.364688in}}{\pgfqpoint{2.927333in}{1.367186in}}{\pgfqpoint{2.927333in}{1.369790in}}%
\pgfpathcurveto{\pgfqpoint{2.927333in}{1.372395in}}{\pgfqpoint{2.926298in}{1.374893in}}{\pgfqpoint{2.924457in}{1.376735in}}%
\pgfpathcurveto{\pgfqpoint{2.922615in}{1.378576in}}{\pgfqpoint{2.920117in}{1.379611in}}{\pgfqpoint{2.917512in}{1.379611in}}%
\pgfpathcurveto{\pgfqpoint{2.914908in}{1.379611in}}{\pgfqpoint{2.912410in}{1.378576in}}{\pgfqpoint{2.910568in}{1.376735in}}%
\pgfpathcurveto{\pgfqpoint{2.908726in}{1.374893in}}{\pgfqpoint{2.907691in}{1.372395in}}{\pgfqpoint{2.907691in}{1.369790in}}%
\pgfpathcurveto{\pgfqpoint{2.907691in}{1.367186in}}{\pgfqpoint{2.908726in}{1.364688in}}{\pgfqpoint{2.910568in}{1.362846in}}%
\pgfpathcurveto{\pgfqpoint{2.912410in}{1.361004in}}{\pgfqpoint{2.914908in}{1.359969in}}{\pgfqpoint{2.917512in}{1.359969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391137in}{2.212364in}}%
\pgfpathcurveto{\pgfqpoint{2.393742in}{2.212364in}}{\pgfqpoint{2.396240in}{2.213399in}}{\pgfqpoint{2.398082in}{2.215240in}}%
\pgfpathcurveto{\pgfqpoint{2.399924in}{2.217082in}}{\pgfqpoint{2.400958in}{2.219580in}}{\pgfqpoint{2.400958in}{2.222185in}}%
\pgfpathcurveto{\pgfqpoint{2.400958in}{2.224789in}}{\pgfqpoint{2.399924in}{2.227288in}}{\pgfqpoint{2.398082in}{2.229129in}}%
\pgfpathcurveto{\pgfqpoint{2.396240in}{2.230971in}}{\pgfqpoint{2.393742in}{2.232006in}}{\pgfqpoint{2.391137in}{2.232006in}}%
\pgfpathcurveto{\pgfqpoint{2.388533in}{2.232006in}}{\pgfqpoint{2.386035in}{2.230971in}}{\pgfqpoint{2.384193in}{2.229129in}}%
\pgfpathcurveto{\pgfqpoint{2.382351in}{2.227288in}}{\pgfqpoint{2.381316in}{2.224789in}}{\pgfqpoint{2.381316in}{2.222185in}}%
\pgfpathcurveto{\pgfqpoint{2.381316in}{2.219580in}}{\pgfqpoint{2.382351in}{2.217082in}}{\pgfqpoint{2.384193in}{2.215240in}}%
\pgfpathcurveto{\pgfqpoint{2.386035in}{2.213399in}}{\pgfqpoint{2.388533in}{2.212364in}}{\pgfqpoint{2.391137in}{2.212364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698116in}{1.360636in}}%
\pgfpathcurveto{\pgfqpoint{3.700721in}{1.360636in}}{\pgfqpoint{3.703219in}{1.361671in}}{\pgfqpoint{3.705061in}{1.363512in}}%
\pgfpathcurveto{\pgfqpoint{3.706902in}{1.365354in}}{\pgfqpoint{3.707937in}{1.367852in}}{\pgfqpoint{3.707937in}{1.370457in}}%
\pgfpathcurveto{\pgfqpoint{3.707937in}{1.373061in}}{\pgfqpoint{3.706902in}{1.375560in}}{\pgfqpoint{3.705061in}{1.377401in}}%
\pgfpathcurveto{\pgfqpoint{3.703219in}{1.379243in}}{\pgfqpoint{3.700721in}{1.380278in}}{\pgfqpoint{3.698116in}{1.380278in}}%
\pgfpathcurveto{\pgfqpoint{3.695512in}{1.380278in}}{\pgfqpoint{3.693013in}{1.379243in}}{\pgfqpoint{3.691172in}{1.377401in}}%
\pgfpathcurveto{\pgfqpoint{3.689330in}{1.375560in}}{\pgfqpoint{3.688295in}{1.373061in}}{\pgfqpoint{3.688295in}{1.370457in}}%
\pgfpathcurveto{\pgfqpoint{3.688295in}{1.367852in}}{\pgfqpoint{3.689330in}{1.365354in}}{\pgfqpoint{3.691172in}{1.363512in}}%
\pgfpathcurveto{\pgfqpoint{3.693013in}{1.361671in}}{\pgfqpoint{3.695512in}{1.360636in}}{\pgfqpoint{3.698116in}{1.360636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943932in}{3.594204in}}%
\pgfpathcurveto{\pgfqpoint{3.946536in}{3.594204in}}{\pgfqpoint{3.949035in}{3.595239in}}{\pgfqpoint{3.950876in}{3.597081in}}%
\pgfpathcurveto{\pgfqpoint{3.952718in}{3.598922in}}{\pgfqpoint{3.953753in}{3.601421in}}{\pgfqpoint{3.953753in}{3.604025in}}%
\pgfpathcurveto{\pgfqpoint{3.953753in}{3.606630in}}{\pgfqpoint{3.952718in}{3.609128in}}{\pgfqpoint{3.950876in}{3.610970in}}%
\pgfpathcurveto{\pgfqpoint{3.949035in}{3.612811in}}{\pgfqpoint{3.946536in}{3.613846in}}{\pgfqpoint{3.943932in}{3.613846in}}%
\pgfpathcurveto{\pgfqpoint{3.941327in}{3.613846in}}{\pgfqpoint{3.938829in}{3.612811in}}{\pgfqpoint{3.936987in}{3.610970in}}%
\pgfpathcurveto{\pgfqpoint{3.935146in}{3.609128in}}{\pgfqpoint{3.934111in}{3.606630in}}{\pgfqpoint{3.934111in}{3.604025in}}%
\pgfpathcurveto{\pgfqpoint{3.934111in}{3.601421in}}{\pgfqpoint{3.935146in}{3.598922in}}{\pgfqpoint{3.936987in}{3.597081in}}%
\pgfpathcurveto{\pgfqpoint{3.938829in}{3.595239in}}{\pgfqpoint{3.941327in}{3.594204in}}{\pgfqpoint{3.943932in}{3.594204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754318in}{1.014019in}}%
\pgfpathcurveto{\pgfqpoint{2.756922in}{1.014019in}}{\pgfqpoint{2.759421in}{1.015053in}}{\pgfqpoint{2.761262in}{1.016895in}}%
\pgfpathcurveto{\pgfqpoint{2.763104in}{1.018737in}}{\pgfqpoint{2.764139in}{1.021235in}}{\pgfqpoint{2.764139in}{1.023840in}}%
\pgfpathcurveto{\pgfqpoint{2.764139in}{1.026444in}}{\pgfqpoint{2.763104in}{1.028942in}}{\pgfqpoint{2.761262in}{1.030784in}}%
\pgfpathcurveto{\pgfqpoint{2.759421in}{1.032626in}}{\pgfqpoint{2.756922in}{1.033660in}}{\pgfqpoint{2.754318in}{1.033660in}}%
\pgfpathcurveto{\pgfqpoint{2.751713in}{1.033660in}}{\pgfqpoint{2.749215in}{1.032626in}}{\pgfqpoint{2.747373in}{1.030784in}}%
\pgfpathcurveto{\pgfqpoint{2.745532in}{1.028942in}}{\pgfqpoint{2.744497in}{1.026444in}}{\pgfqpoint{2.744497in}{1.023840in}}%
\pgfpathcurveto{\pgfqpoint{2.744497in}{1.021235in}}{\pgfqpoint{2.745532in}{1.018737in}}{\pgfqpoint{2.747373in}{1.016895in}}%
\pgfpathcurveto{\pgfqpoint{2.749215in}{1.015053in}}{\pgfqpoint{2.751713in}{1.014019in}}{\pgfqpoint{2.754318in}{1.014019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252016in}{4.003117in}}%
\pgfpathcurveto{\pgfqpoint{4.254620in}{4.003117in}}{\pgfqpoint{4.257119in}{4.004152in}}{\pgfqpoint{4.258960in}{4.005994in}}%
\pgfpathcurveto{\pgfqpoint{4.260802in}{4.007835in}}{\pgfqpoint{4.261837in}{4.010334in}}{\pgfqpoint{4.261837in}{4.012938in}}%
\pgfpathcurveto{\pgfqpoint{4.261837in}{4.015543in}}{\pgfqpoint{4.260802in}{4.018041in}}{\pgfqpoint{4.258960in}{4.019883in}}%
\pgfpathcurveto{\pgfqpoint{4.257119in}{4.021724in}}{\pgfqpoint{4.254620in}{4.022759in}}{\pgfqpoint{4.252016in}{4.022759in}}%
\pgfpathcurveto{\pgfqpoint{4.249411in}{4.022759in}}{\pgfqpoint{4.246913in}{4.021724in}}{\pgfqpoint{4.245071in}{4.019883in}}%
\pgfpathcurveto{\pgfqpoint{4.243230in}{4.018041in}}{\pgfqpoint{4.242195in}{4.015543in}}{\pgfqpoint{4.242195in}{4.012938in}}%
\pgfpathcurveto{\pgfqpoint{4.242195in}{4.010334in}}{\pgfqpoint{4.243230in}{4.007835in}}{\pgfqpoint{4.245071in}{4.005994in}}%
\pgfpathcurveto{\pgfqpoint{4.246913in}{4.004152in}}{\pgfqpoint{4.249411in}{4.003117in}}{\pgfqpoint{4.252016in}{4.003117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662848in}{1.747708in}}%
\pgfpathcurveto{\pgfqpoint{2.665452in}{1.747708in}}{\pgfqpoint{2.667951in}{1.748743in}}{\pgfqpoint{2.669792in}{1.750585in}}%
\pgfpathcurveto{\pgfqpoint{2.671634in}{1.752427in}}{\pgfqpoint{2.672669in}{1.754925in}}{\pgfqpoint{2.672669in}{1.757529in}}%
\pgfpathcurveto{\pgfqpoint{2.672669in}{1.760134in}}{\pgfqpoint{2.671634in}{1.762632in}}{\pgfqpoint{2.669792in}{1.764474in}}%
\pgfpathcurveto{\pgfqpoint{2.667951in}{1.766316in}}{\pgfqpoint{2.665452in}{1.767350in}}{\pgfqpoint{2.662848in}{1.767350in}}%
\pgfpathcurveto{\pgfqpoint{2.660243in}{1.767350in}}{\pgfqpoint{2.657745in}{1.766316in}}{\pgfqpoint{2.655903in}{1.764474in}}%
\pgfpathcurveto{\pgfqpoint{2.654062in}{1.762632in}}{\pgfqpoint{2.653027in}{1.760134in}}{\pgfqpoint{2.653027in}{1.757529in}}%
\pgfpathcurveto{\pgfqpoint{2.653027in}{1.754925in}}{\pgfqpoint{2.654062in}{1.752427in}}{\pgfqpoint{2.655903in}{1.750585in}}%
\pgfpathcurveto{\pgfqpoint{2.657745in}{1.748743in}}{\pgfqpoint{2.660243in}{1.747708in}}{\pgfqpoint{2.662848in}{1.747708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084434in}{2.345254in}}%
\pgfpathcurveto{\pgfqpoint{1.087039in}{2.345254in}}{\pgfqpoint{1.089537in}{2.346289in}}{\pgfqpoint{1.091379in}{2.348130in}}%
\pgfpathcurveto{\pgfqpoint{1.093221in}{2.349972in}}{\pgfqpoint{1.094255in}{2.352470in}}{\pgfqpoint{1.094255in}{2.355075in}}%
\pgfpathcurveto{\pgfqpoint{1.094255in}{2.357679in}}{\pgfqpoint{1.093221in}{2.360177in}}{\pgfqpoint{1.091379in}{2.362019in}}%
\pgfpathcurveto{\pgfqpoint{1.089537in}{2.363861in}}{\pgfqpoint{1.087039in}{2.364896in}}{\pgfqpoint{1.084434in}{2.364896in}}%
\pgfpathcurveto{\pgfqpoint{1.081830in}{2.364896in}}{\pgfqpoint{1.079332in}{2.363861in}}{\pgfqpoint{1.077490in}{2.362019in}}%
\pgfpathcurveto{\pgfqpoint{1.075648in}{2.360177in}}{\pgfqpoint{1.074614in}{2.357679in}}{\pgfqpoint{1.074614in}{2.355075in}}%
\pgfpathcurveto{\pgfqpoint{1.074614in}{2.352470in}}{\pgfqpoint{1.075648in}{2.349972in}}{\pgfqpoint{1.077490in}{2.348130in}}%
\pgfpathcurveto{\pgfqpoint{1.079332in}{2.346289in}}{\pgfqpoint{1.081830in}{2.345254in}}{\pgfqpoint{1.084434in}{2.345254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326653in}{1.503022in}}%
\pgfpathcurveto{\pgfqpoint{2.329257in}{1.503022in}}{\pgfqpoint{2.331756in}{1.504057in}}{\pgfqpoint{2.333597in}{1.505898in}}%
\pgfpathcurveto{\pgfqpoint{2.335439in}{1.507740in}}{\pgfqpoint{2.336474in}{1.510238in}}{\pgfqpoint{2.336474in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{2.336474in}{1.515447in}}{\pgfqpoint{2.335439in}{1.517946in}}{\pgfqpoint{2.333597in}{1.519787in}}%
\pgfpathcurveto{\pgfqpoint{2.331756in}{1.521629in}}{\pgfqpoint{2.329257in}{1.522664in}}{\pgfqpoint{2.326653in}{1.522664in}}%
\pgfpathcurveto{\pgfqpoint{2.324048in}{1.522664in}}{\pgfqpoint{2.321550in}{1.521629in}}{\pgfqpoint{2.319708in}{1.519787in}}%
\pgfpathcurveto{\pgfqpoint{2.317867in}{1.517946in}}{\pgfqpoint{2.316832in}{1.515447in}}{\pgfqpoint{2.316832in}{1.512843in}}%
\pgfpathcurveto{\pgfqpoint{2.316832in}{1.510238in}}{\pgfqpoint{2.317867in}{1.507740in}}{\pgfqpoint{2.319708in}{1.505898in}}%
\pgfpathcurveto{\pgfqpoint{2.321550in}{1.504057in}}{\pgfqpoint{2.324048in}{1.503022in}}{\pgfqpoint{2.326653in}{1.503022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390850in}{1.154866in}}%
\pgfpathcurveto{\pgfqpoint{2.393455in}{1.154866in}}{\pgfqpoint{2.395953in}{1.155901in}}{\pgfqpoint{2.397795in}{1.157743in}}%
\pgfpathcurveto{\pgfqpoint{2.399637in}{1.159584in}}{\pgfqpoint{2.400671in}{1.162082in}}{\pgfqpoint{2.400671in}{1.164687in}}%
\pgfpathcurveto{\pgfqpoint{2.400671in}{1.167292in}}{\pgfqpoint{2.399637in}{1.169790in}}{\pgfqpoint{2.397795in}{1.171631in}}%
\pgfpathcurveto{\pgfqpoint{2.395953in}{1.173473in}}{\pgfqpoint{2.393455in}{1.174508in}}{\pgfqpoint{2.390850in}{1.174508in}}%
\pgfpathcurveto{\pgfqpoint{2.388246in}{1.174508in}}{\pgfqpoint{2.385748in}{1.173473in}}{\pgfqpoint{2.383906in}{1.171631in}}%
\pgfpathcurveto{\pgfqpoint{2.382064in}{1.169790in}}{\pgfqpoint{2.381030in}{1.167292in}}{\pgfqpoint{2.381030in}{1.164687in}}%
\pgfpathcurveto{\pgfqpoint{2.381030in}{1.162082in}}{\pgfqpoint{2.382064in}{1.159584in}}{\pgfqpoint{2.383906in}{1.157743in}}%
\pgfpathcurveto{\pgfqpoint{2.385748in}{1.155901in}}{\pgfqpoint{2.388246in}{1.154866in}}{\pgfqpoint{2.390850in}{1.154866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311739in}{3.388582in}}%
\pgfpathcurveto{\pgfqpoint{2.314343in}{3.388582in}}{\pgfqpoint{2.316842in}{3.389617in}}{\pgfqpoint{2.318683in}{3.391459in}}%
\pgfpathcurveto{\pgfqpoint{2.320525in}{3.393301in}}{\pgfqpoint{2.321560in}{3.395799in}}{\pgfqpoint{2.321560in}{3.398403in}}%
\pgfpathcurveto{\pgfqpoint{2.321560in}{3.401008in}}{\pgfqpoint{2.320525in}{3.403506in}}{\pgfqpoint{2.318683in}{3.405348in}}%
\pgfpathcurveto{\pgfqpoint{2.316842in}{3.407189in}}{\pgfqpoint{2.314343in}{3.408224in}}{\pgfqpoint{2.311739in}{3.408224in}}%
\pgfpathcurveto{\pgfqpoint{2.309134in}{3.408224in}}{\pgfqpoint{2.306636in}{3.407189in}}{\pgfqpoint{2.304794in}{3.405348in}}%
\pgfpathcurveto{\pgfqpoint{2.302953in}{3.403506in}}{\pgfqpoint{2.301918in}{3.401008in}}{\pgfqpoint{2.301918in}{3.398403in}}%
\pgfpathcurveto{\pgfqpoint{2.301918in}{3.395799in}}{\pgfqpoint{2.302953in}{3.393301in}}{\pgfqpoint{2.304794in}{3.391459in}}%
\pgfpathcurveto{\pgfqpoint{2.306636in}{3.389617in}}{\pgfqpoint{2.309134in}{3.388582in}}{\pgfqpoint{2.311739in}{3.388582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728726in}{1.145752in}}%
\pgfpathcurveto{\pgfqpoint{1.731330in}{1.145752in}}{\pgfqpoint{1.733829in}{1.146787in}}{\pgfqpoint{1.735670in}{1.148628in}}%
\pgfpathcurveto{\pgfqpoint{1.737512in}{1.150470in}}{\pgfqpoint{1.738547in}{1.152968in}}{\pgfqpoint{1.738547in}{1.155573in}}%
\pgfpathcurveto{\pgfqpoint{1.738547in}{1.158177in}}{\pgfqpoint{1.737512in}{1.160675in}}{\pgfqpoint{1.735670in}{1.162517in}}%
\pgfpathcurveto{\pgfqpoint{1.733829in}{1.164359in}}{\pgfqpoint{1.731330in}{1.165394in}}{\pgfqpoint{1.728726in}{1.165394in}}%
\pgfpathcurveto{\pgfqpoint{1.726121in}{1.165394in}}{\pgfqpoint{1.723623in}{1.164359in}}{\pgfqpoint{1.721781in}{1.162517in}}%
\pgfpathcurveto{\pgfqpoint{1.719940in}{1.160675in}}{\pgfqpoint{1.718905in}{1.158177in}}{\pgfqpoint{1.718905in}{1.155573in}}%
\pgfpathcurveto{\pgfqpoint{1.718905in}{1.152968in}}{\pgfqpoint{1.719940in}{1.150470in}}{\pgfqpoint{1.721781in}{1.148628in}}%
\pgfpathcurveto{\pgfqpoint{1.723623in}{1.146787in}}{\pgfqpoint{1.726121in}{1.145752in}}{\pgfqpoint{1.728726in}{1.145752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458990in}{2.854174in}}%
\pgfpathcurveto{\pgfqpoint{2.461594in}{2.854174in}}{\pgfqpoint{2.464092in}{2.855208in}}{\pgfqpoint{2.465934in}{2.857050in}}%
\pgfpathcurveto{\pgfqpoint{2.467776in}{2.858892in}}{\pgfqpoint{2.468811in}{2.861390in}}{\pgfqpoint{2.468811in}{2.863994in}}%
\pgfpathcurveto{\pgfqpoint{2.468811in}{2.866599in}}{\pgfqpoint{2.467776in}{2.869097in}}{\pgfqpoint{2.465934in}{2.870939in}}%
\pgfpathcurveto{\pgfqpoint{2.464092in}{2.872781in}}{\pgfqpoint{2.461594in}{2.873815in}}{\pgfqpoint{2.458990in}{2.873815in}}%
\pgfpathcurveto{\pgfqpoint{2.456385in}{2.873815in}}{\pgfqpoint{2.453887in}{2.872781in}}{\pgfqpoint{2.452045in}{2.870939in}}%
\pgfpathcurveto{\pgfqpoint{2.450203in}{2.869097in}}{\pgfqpoint{2.449169in}{2.866599in}}{\pgfqpoint{2.449169in}{2.863994in}}%
\pgfpathcurveto{\pgfqpoint{2.449169in}{2.861390in}}{\pgfqpoint{2.450203in}{2.858892in}}{\pgfqpoint{2.452045in}{2.857050in}}%
\pgfpathcurveto{\pgfqpoint{2.453887in}{2.855208in}}{\pgfqpoint{2.456385in}{2.854174in}}{\pgfqpoint{2.458990in}{2.854174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753923in}{0.728498in}}%
\pgfpathcurveto{\pgfqpoint{2.756527in}{0.728498in}}{\pgfqpoint{2.759025in}{0.729533in}}{\pgfqpoint{2.760867in}{0.731374in}}%
\pgfpathcurveto{\pgfqpoint{2.762709in}{0.733216in}}{\pgfqpoint{2.763744in}{0.735714in}}{\pgfqpoint{2.763744in}{0.738319in}}%
\pgfpathcurveto{\pgfqpoint{2.763744in}{0.740923in}}{\pgfqpoint{2.762709in}{0.743422in}}{\pgfqpoint{2.760867in}{0.745263in}}%
\pgfpathcurveto{\pgfqpoint{2.759025in}{0.747105in}}{\pgfqpoint{2.756527in}{0.748140in}}{\pgfqpoint{2.753923in}{0.748140in}}%
\pgfpathcurveto{\pgfqpoint{2.751318in}{0.748140in}}{\pgfqpoint{2.748820in}{0.747105in}}{\pgfqpoint{2.746978in}{0.745263in}}%
\pgfpathcurveto{\pgfqpoint{2.745137in}{0.743422in}}{\pgfqpoint{2.744102in}{0.740923in}}{\pgfqpoint{2.744102in}{0.738319in}}%
\pgfpathcurveto{\pgfqpoint{2.744102in}{0.735714in}}{\pgfqpoint{2.745137in}{0.733216in}}{\pgfqpoint{2.746978in}{0.731374in}}%
\pgfpathcurveto{\pgfqpoint{2.748820in}{0.729533in}}{\pgfqpoint{2.751318in}{0.728498in}}{\pgfqpoint{2.753923in}{0.728498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403039in}{3.648411in}}%
\pgfpathcurveto{\pgfqpoint{2.405643in}{3.648411in}}{\pgfqpoint{2.408142in}{3.649446in}}{\pgfqpoint{2.409983in}{3.651288in}}%
\pgfpathcurveto{\pgfqpoint{2.411825in}{3.653130in}}{\pgfqpoint{2.412860in}{3.655628in}}{\pgfqpoint{2.412860in}{3.658232in}}%
\pgfpathcurveto{\pgfqpoint{2.412860in}{3.660837in}}{\pgfqpoint{2.411825in}{3.663335in}}{\pgfqpoint{2.409983in}{3.665177in}}%
\pgfpathcurveto{\pgfqpoint{2.408142in}{3.667019in}}{\pgfqpoint{2.405643in}{3.668053in}}{\pgfqpoint{2.403039in}{3.668053in}}%
\pgfpathcurveto{\pgfqpoint{2.400434in}{3.668053in}}{\pgfqpoint{2.397936in}{3.667019in}}{\pgfqpoint{2.396095in}{3.665177in}}%
\pgfpathcurveto{\pgfqpoint{2.394253in}{3.663335in}}{\pgfqpoint{2.393218in}{3.660837in}}{\pgfqpoint{2.393218in}{3.658232in}}%
\pgfpathcurveto{\pgfqpoint{2.393218in}{3.655628in}}{\pgfqpoint{2.394253in}{3.653130in}}{\pgfqpoint{2.396095in}{3.651288in}}%
\pgfpathcurveto{\pgfqpoint{2.397936in}{3.649446in}}{\pgfqpoint{2.400434in}{3.648411in}}{\pgfqpoint{2.403039in}{3.648411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261555in}{1.277607in}}%
\pgfpathcurveto{\pgfqpoint{3.264160in}{1.277607in}}{\pgfqpoint{3.266658in}{1.278642in}}{\pgfqpoint{3.268500in}{1.280484in}}%
\pgfpathcurveto{\pgfqpoint{3.270341in}{1.282325in}}{\pgfqpoint{3.271376in}{1.284823in}}{\pgfqpoint{3.271376in}{1.287428in}}%
\pgfpathcurveto{\pgfqpoint{3.271376in}{1.290033in}}{\pgfqpoint{3.270341in}{1.292531in}}{\pgfqpoint{3.268500in}{1.294372in}}%
\pgfpathcurveto{\pgfqpoint{3.266658in}{1.296214in}}{\pgfqpoint{3.264160in}{1.297249in}}{\pgfqpoint{3.261555in}{1.297249in}}%
\pgfpathcurveto{\pgfqpoint{3.258951in}{1.297249in}}{\pgfqpoint{3.256453in}{1.296214in}}{\pgfqpoint{3.254611in}{1.294372in}}%
\pgfpathcurveto{\pgfqpoint{3.252769in}{1.292531in}}{\pgfqpoint{3.251734in}{1.290033in}}{\pgfqpoint{3.251734in}{1.287428in}}%
\pgfpathcurveto{\pgfqpoint{3.251734in}{1.284823in}}{\pgfqpoint{3.252769in}{1.282325in}}{\pgfqpoint{3.254611in}{1.280484in}}%
\pgfpathcurveto{\pgfqpoint{3.256453in}{1.278642in}}{\pgfqpoint{3.258951in}{1.277607in}}{\pgfqpoint{3.261555in}{1.277607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381701in}{3.798399in}}%
\pgfpathcurveto{\pgfqpoint{4.384305in}{3.798399in}}{\pgfqpoint{4.386803in}{3.799434in}}{\pgfqpoint{4.388645in}{3.801276in}}%
\pgfpathcurveto{\pgfqpoint{4.390487in}{3.803118in}}{\pgfqpoint{4.391522in}{3.805616in}}{\pgfqpoint{4.391522in}{3.808220in}}%
\pgfpathcurveto{\pgfqpoint{4.391522in}{3.810825in}}{\pgfqpoint{4.390487in}{3.813323in}}{\pgfqpoint{4.388645in}{3.815165in}}%
\pgfpathcurveto{\pgfqpoint{4.386803in}{3.817007in}}{\pgfqpoint{4.384305in}{3.818041in}}{\pgfqpoint{4.381701in}{3.818041in}}%
\pgfpathcurveto{\pgfqpoint{4.379096in}{3.818041in}}{\pgfqpoint{4.376598in}{3.817007in}}{\pgfqpoint{4.374756in}{3.815165in}}%
\pgfpathcurveto{\pgfqpoint{4.372915in}{3.813323in}}{\pgfqpoint{4.371880in}{3.810825in}}{\pgfqpoint{4.371880in}{3.808220in}}%
\pgfpathcurveto{\pgfqpoint{4.371880in}{3.805616in}}{\pgfqpoint{4.372915in}{3.803118in}}{\pgfqpoint{4.374756in}{3.801276in}}%
\pgfpathcurveto{\pgfqpoint{4.376598in}{3.799434in}}{\pgfqpoint{4.379096in}{3.798399in}}{\pgfqpoint{4.381701in}{3.798399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588835in}{1.803429in}}%
\pgfpathcurveto{\pgfqpoint{3.591439in}{1.803429in}}{\pgfqpoint{3.593938in}{1.804464in}}{\pgfqpoint{3.595779in}{1.806306in}}%
\pgfpathcurveto{\pgfqpoint{3.597621in}{1.808147in}}{\pgfqpoint{3.598656in}{1.810645in}}{\pgfqpoint{3.598656in}{1.813250in}}%
\pgfpathcurveto{\pgfqpoint{3.598656in}{1.815855in}}{\pgfqpoint{3.597621in}{1.818353in}}{\pgfqpoint{3.595779in}{1.820194in}}%
\pgfpathcurveto{\pgfqpoint{3.593938in}{1.822036in}}{\pgfqpoint{3.591439in}{1.823071in}}{\pgfqpoint{3.588835in}{1.823071in}}%
\pgfpathcurveto{\pgfqpoint{3.586230in}{1.823071in}}{\pgfqpoint{3.583732in}{1.822036in}}{\pgfqpoint{3.581890in}{1.820194in}}%
\pgfpathcurveto{\pgfqpoint{3.580049in}{1.818353in}}{\pgfqpoint{3.579014in}{1.815855in}}{\pgfqpoint{3.579014in}{1.813250in}}%
\pgfpathcurveto{\pgfqpoint{3.579014in}{1.810645in}}{\pgfqpoint{3.580049in}{1.808147in}}{\pgfqpoint{3.581890in}{1.806306in}}%
\pgfpathcurveto{\pgfqpoint{3.583732in}{1.804464in}}{\pgfqpoint{3.586230in}{1.803429in}}{\pgfqpoint{3.588835in}{1.803429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600547in}{3.312719in}}%
\pgfpathcurveto{\pgfqpoint{1.603151in}{3.312719in}}{\pgfqpoint{1.605649in}{3.313754in}}{\pgfqpoint{1.607491in}{3.315595in}}%
\pgfpathcurveto{\pgfqpoint{1.609333in}{3.317437in}}{\pgfqpoint{1.610368in}{3.319935in}}{\pgfqpoint{1.610368in}{3.322540in}}%
\pgfpathcurveto{\pgfqpoint{1.610368in}{3.325144in}}{\pgfqpoint{1.609333in}{3.327643in}}{\pgfqpoint{1.607491in}{3.329484in}}%
\pgfpathcurveto{\pgfqpoint{1.605649in}{3.331326in}}{\pgfqpoint{1.603151in}{3.332361in}}{\pgfqpoint{1.600547in}{3.332361in}}%
\pgfpathcurveto{\pgfqpoint{1.597942in}{3.332361in}}{\pgfqpoint{1.595444in}{3.331326in}}{\pgfqpoint{1.593602in}{3.329484in}}%
\pgfpathcurveto{\pgfqpoint{1.591760in}{3.327643in}}{\pgfqpoint{1.590726in}{3.325144in}}{\pgfqpoint{1.590726in}{3.322540in}}%
\pgfpathcurveto{\pgfqpoint{1.590726in}{3.319935in}}{\pgfqpoint{1.591760in}{3.317437in}}{\pgfqpoint{1.593602in}{3.315595in}}%
\pgfpathcurveto{\pgfqpoint{1.595444in}{3.313754in}}{\pgfqpoint{1.597942in}{3.312719in}}{\pgfqpoint{1.600547in}{3.312719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935289in}{3.828162in}}%
\pgfpathcurveto{\pgfqpoint{2.937894in}{3.828162in}}{\pgfqpoint{2.940392in}{3.829197in}}{\pgfqpoint{2.942234in}{3.831039in}}%
\pgfpathcurveto{\pgfqpoint{2.944075in}{3.832880in}}{\pgfqpoint{2.945110in}{3.835379in}}{\pgfqpoint{2.945110in}{3.837983in}}%
\pgfpathcurveto{\pgfqpoint{2.945110in}{3.840588in}}{\pgfqpoint{2.944075in}{3.843086in}}{\pgfqpoint{2.942234in}{3.844928in}}%
\pgfpathcurveto{\pgfqpoint{2.940392in}{3.846769in}}{\pgfqpoint{2.937894in}{3.847804in}}{\pgfqpoint{2.935289in}{3.847804in}}%
\pgfpathcurveto{\pgfqpoint{2.932685in}{3.847804in}}{\pgfqpoint{2.930186in}{3.846769in}}{\pgfqpoint{2.928345in}{3.844928in}}%
\pgfpathcurveto{\pgfqpoint{2.926503in}{3.843086in}}{\pgfqpoint{2.925468in}{3.840588in}}{\pgfqpoint{2.925468in}{3.837983in}}%
\pgfpathcurveto{\pgfqpoint{2.925468in}{3.835379in}}{\pgfqpoint{2.926503in}{3.832880in}}{\pgfqpoint{2.928345in}{3.831039in}}%
\pgfpathcurveto{\pgfqpoint{2.930186in}{3.829197in}}{\pgfqpoint{2.932685in}{3.828162in}}{\pgfqpoint{2.935289in}{3.828162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383114in}{1.106639in}}%
\pgfpathcurveto{\pgfqpoint{2.385719in}{1.106639in}}{\pgfqpoint{2.388217in}{1.107674in}}{\pgfqpoint{2.390059in}{1.109516in}}%
\pgfpathcurveto{\pgfqpoint{2.391900in}{1.111358in}}{\pgfqpoint{2.392935in}{1.113856in}}{\pgfqpoint{2.392935in}{1.116460in}}%
\pgfpathcurveto{\pgfqpoint{2.392935in}{1.119065in}}{\pgfqpoint{2.391900in}{1.121563in}}{\pgfqpoint{2.390059in}{1.123405in}}%
\pgfpathcurveto{\pgfqpoint{2.388217in}{1.125246in}}{\pgfqpoint{2.385719in}{1.126281in}}{\pgfqpoint{2.383114in}{1.126281in}}%
\pgfpathcurveto{\pgfqpoint{2.380510in}{1.126281in}}{\pgfqpoint{2.378012in}{1.125246in}}{\pgfqpoint{2.376170in}{1.123405in}}%
\pgfpathcurveto{\pgfqpoint{2.374328in}{1.121563in}}{\pgfqpoint{2.373293in}{1.119065in}}{\pgfqpoint{2.373293in}{1.116460in}}%
\pgfpathcurveto{\pgfqpoint{2.373293in}{1.113856in}}{\pgfqpoint{2.374328in}{1.111358in}}{\pgfqpoint{2.376170in}{1.109516in}}%
\pgfpathcurveto{\pgfqpoint{2.378012in}{1.107674in}}{\pgfqpoint{2.380510in}{1.106639in}}{\pgfqpoint{2.383114in}{1.106639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188186in}{2.275891in}}%
\pgfpathcurveto{\pgfqpoint{1.190791in}{2.275891in}}{\pgfqpoint{1.193289in}{2.276926in}}{\pgfqpoint{1.195131in}{2.278767in}}%
\pgfpathcurveto{\pgfqpoint{1.196973in}{2.280609in}}{\pgfqpoint{1.198007in}{2.283107in}}{\pgfqpoint{1.198007in}{2.285712in}}%
\pgfpathcurveto{\pgfqpoint{1.198007in}{2.288316in}}{\pgfqpoint{1.196973in}{2.290815in}}{\pgfqpoint{1.195131in}{2.292656in}}%
\pgfpathcurveto{\pgfqpoint{1.193289in}{2.294498in}}{\pgfqpoint{1.190791in}{2.295533in}}{\pgfqpoint{1.188186in}{2.295533in}}%
\pgfpathcurveto{\pgfqpoint{1.185582in}{2.295533in}}{\pgfqpoint{1.183084in}{2.294498in}}{\pgfqpoint{1.181242in}{2.292656in}}%
\pgfpathcurveto{\pgfqpoint{1.179400in}{2.290815in}}{\pgfqpoint{1.178365in}{2.288316in}}{\pgfqpoint{1.178365in}{2.285712in}}%
\pgfpathcurveto{\pgfqpoint{1.178365in}{2.283107in}}{\pgfqpoint{1.179400in}{2.280609in}}{\pgfqpoint{1.181242in}{2.278767in}}%
\pgfpathcurveto{\pgfqpoint{1.183084in}{2.276926in}}{\pgfqpoint{1.185582in}{2.275891in}}{\pgfqpoint{1.188186in}{2.275891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965151in}{3.111608in}}%
\pgfpathcurveto{\pgfqpoint{2.967755in}{3.111608in}}{\pgfqpoint{2.970254in}{3.112643in}}{\pgfqpoint{2.972095in}{3.114485in}}%
\pgfpathcurveto{\pgfqpoint{2.973937in}{3.116326in}}{\pgfqpoint{2.974972in}{3.118825in}}{\pgfqpoint{2.974972in}{3.121429in}}%
\pgfpathcurveto{\pgfqpoint{2.974972in}{3.124034in}}{\pgfqpoint{2.973937in}{3.126532in}}{\pgfqpoint{2.972095in}{3.128374in}}%
\pgfpathcurveto{\pgfqpoint{2.970254in}{3.130215in}}{\pgfqpoint{2.967755in}{3.131250in}}{\pgfqpoint{2.965151in}{3.131250in}}%
\pgfpathcurveto{\pgfqpoint{2.962546in}{3.131250in}}{\pgfqpoint{2.960048in}{3.130215in}}{\pgfqpoint{2.958206in}{3.128374in}}%
\pgfpathcurveto{\pgfqpoint{2.956365in}{3.126532in}}{\pgfqpoint{2.955330in}{3.124034in}}{\pgfqpoint{2.955330in}{3.121429in}}%
\pgfpathcurveto{\pgfqpoint{2.955330in}{3.118825in}}{\pgfqpoint{2.956365in}{3.116326in}}{\pgfqpoint{2.958206in}{3.114485in}}%
\pgfpathcurveto{\pgfqpoint{2.960048in}{3.112643in}}{\pgfqpoint{2.962546in}{3.111608in}}{\pgfqpoint{2.965151in}{3.111608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241037in}{1.334944in}}%
\pgfpathcurveto{\pgfqpoint{3.243642in}{1.334944in}}{\pgfqpoint{3.246140in}{1.335979in}}{\pgfqpoint{3.247982in}{1.337821in}}%
\pgfpathcurveto{\pgfqpoint{3.249823in}{1.339662in}}{\pgfqpoint{3.250858in}{1.342161in}}{\pgfqpoint{3.250858in}{1.344765in}}%
\pgfpathcurveto{\pgfqpoint{3.250858in}{1.347370in}}{\pgfqpoint{3.249823in}{1.349868in}}{\pgfqpoint{3.247982in}{1.351710in}}%
\pgfpathcurveto{\pgfqpoint{3.246140in}{1.353551in}}{\pgfqpoint{3.243642in}{1.354586in}}{\pgfqpoint{3.241037in}{1.354586in}}%
\pgfpathcurveto{\pgfqpoint{3.238433in}{1.354586in}}{\pgfqpoint{3.235934in}{1.353551in}}{\pgfqpoint{3.234093in}{1.351710in}}%
\pgfpathcurveto{\pgfqpoint{3.232251in}{1.349868in}}{\pgfqpoint{3.231216in}{1.347370in}}{\pgfqpoint{3.231216in}{1.344765in}}%
\pgfpathcurveto{\pgfqpoint{3.231216in}{1.342161in}}{\pgfqpoint{3.232251in}{1.339662in}}{\pgfqpoint{3.234093in}{1.337821in}}%
\pgfpathcurveto{\pgfqpoint{3.235934in}{1.335979in}}{\pgfqpoint{3.238433in}{1.334944in}}{\pgfqpoint{3.241037in}{1.334944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993211in}{2.363474in}}%
\pgfpathcurveto{\pgfqpoint{0.995815in}{2.363474in}}{\pgfqpoint{0.998313in}{2.364509in}}{\pgfqpoint{1.000155in}{2.366351in}}%
\pgfpathcurveto{\pgfqpoint{1.001997in}{2.368193in}}{\pgfqpoint{1.003032in}{2.370691in}}{\pgfqpoint{1.003032in}{2.373295in}}%
\pgfpathcurveto{\pgfqpoint{1.003032in}{2.375900in}}{\pgfqpoint{1.001997in}{2.378398in}}{\pgfqpoint{1.000155in}{2.380240in}}%
\pgfpathcurveto{\pgfqpoint{0.998313in}{2.382081in}}{\pgfqpoint{0.995815in}{2.383116in}}{\pgfqpoint{0.993211in}{2.383116in}}%
\pgfpathcurveto{\pgfqpoint{0.990606in}{2.383116in}}{\pgfqpoint{0.988108in}{2.382081in}}{\pgfqpoint{0.986266in}{2.380240in}}%
\pgfpathcurveto{\pgfqpoint{0.984424in}{2.378398in}}{\pgfqpoint{0.983390in}{2.375900in}}{\pgfqpoint{0.983390in}{2.373295in}}%
\pgfpathcurveto{\pgfqpoint{0.983390in}{2.370691in}}{\pgfqpoint{0.984424in}{2.368193in}}{\pgfqpoint{0.986266in}{2.366351in}}%
\pgfpathcurveto{\pgfqpoint{0.988108in}{2.364509in}}{\pgfqpoint{0.990606in}{2.363474in}}{\pgfqpoint{0.993211in}{2.363474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148393in}{3.800943in}}%
\pgfpathcurveto{\pgfqpoint{2.150998in}{3.800943in}}{\pgfqpoint{2.153496in}{3.801978in}}{\pgfqpoint{2.155337in}{3.803820in}}%
\pgfpathcurveto{\pgfqpoint{2.157179in}{3.805661in}}{\pgfqpoint{2.158214in}{3.808160in}}{\pgfqpoint{2.158214in}{3.810764in}}%
\pgfpathcurveto{\pgfqpoint{2.158214in}{3.813369in}}{\pgfqpoint{2.157179in}{3.815867in}}{\pgfqpoint{2.155337in}{3.817709in}}%
\pgfpathcurveto{\pgfqpoint{2.153496in}{3.819550in}}{\pgfqpoint{2.150998in}{3.820585in}}{\pgfqpoint{2.148393in}{3.820585in}}%
\pgfpathcurveto{\pgfqpoint{2.145788in}{3.820585in}}{\pgfqpoint{2.143290in}{3.819550in}}{\pgfqpoint{2.141449in}{3.817709in}}%
\pgfpathcurveto{\pgfqpoint{2.139607in}{3.815867in}}{\pgfqpoint{2.138572in}{3.813369in}}{\pgfqpoint{2.138572in}{3.810764in}}%
\pgfpathcurveto{\pgfqpoint{2.138572in}{3.808160in}}{\pgfqpoint{2.139607in}{3.805661in}}{\pgfqpoint{2.141449in}{3.803820in}}%
\pgfpathcurveto{\pgfqpoint{2.143290in}{3.801978in}}{\pgfqpoint{2.145788in}{3.800943in}}{\pgfqpoint{2.148393in}{3.800943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822512in}{2.480063in}}%
\pgfpathcurveto{\pgfqpoint{1.825117in}{2.480063in}}{\pgfqpoint{1.827615in}{2.481098in}}{\pgfqpoint{1.829457in}{2.482940in}}%
\pgfpathcurveto{\pgfqpoint{1.831298in}{2.484781in}}{\pgfqpoint{1.832333in}{2.487280in}}{\pgfqpoint{1.832333in}{2.489884in}}%
\pgfpathcurveto{\pgfqpoint{1.832333in}{2.492489in}}{\pgfqpoint{1.831298in}{2.494987in}}{\pgfqpoint{1.829457in}{2.496829in}}%
\pgfpathcurveto{\pgfqpoint{1.827615in}{2.498670in}}{\pgfqpoint{1.825117in}{2.499705in}}{\pgfqpoint{1.822512in}{2.499705in}}%
\pgfpathcurveto{\pgfqpoint{1.819908in}{2.499705in}}{\pgfqpoint{1.817409in}{2.498670in}}{\pgfqpoint{1.815568in}{2.496829in}}%
\pgfpathcurveto{\pgfqpoint{1.813726in}{2.494987in}}{\pgfqpoint{1.812691in}{2.492489in}}{\pgfqpoint{1.812691in}{2.489884in}}%
\pgfpathcurveto{\pgfqpoint{1.812691in}{2.487280in}}{\pgfqpoint{1.813726in}{2.484781in}}{\pgfqpoint{1.815568in}{2.482940in}}%
\pgfpathcurveto{\pgfqpoint{1.817409in}{2.481098in}}{\pgfqpoint{1.819908in}{2.480063in}}{\pgfqpoint{1.822512in}{2.480063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389708in}{2.560861in}}%
\pgfpathcurveto{\pgfqpoint{1.392312in}{2.560861in}}{\pgfqpoint{1.394811in}{2.561895in}}{\pgfqpoint{1.396652in}{2.563737in}}%
\pgfpathcurveto{\pgfqpoint{1.398494in}{2.565579in}}{\pgfqpoint{1.399529in}{2.568077in}}{\pgfqpoint{1.399529in}{2.570682in}}%
\pgfpathcurveto{\pgfqpoint{1.399529in}{2.573286in}}{\pgfqpoint{1.398494in}{2.575784in}}{\pgfqpoint{1.396652in}{2.577626in}}%
\pgfpathcurveto{\pgfqpoint{1.394811in}{2.579468in}}{\pgfqpoint{1.392312in}{2.580503in}}{\pgfqpoint{1.389708in}{2.580503in}}%
\pgfpathcurveto{\pgfqpoint{1.387103in}{2.580503in}}{\pgfqpoint{1.384605in}{2.579468in}}{\pgfqpoint{1.382764in}{2.577626in}}%
\pgfpathcurveto{\pgfqpoint{1.380922in}{2.575784in}}{\pgfqpoint{1.379887in}{2.573286in}}{\pgfqpoint{1.379887in}{2.570682in}}%
\pgfpathcurveto{\pgfqpoint{1.379887in}{2.568077in}}{\pgfqpoint{1.380922in}{2.565579in}}{\pgfqpoint{1.382764in}{2.563737in}}%
\pgfpathcurveto{\pgfqpoint{1.384605in}{2.561895in}}{\pgfqpoint{1.387103in}{2.560861in}}{\pgfqpoint{1.389708in}{2.560861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305163in}{2.740051in}}%
\pgfpathcurveto{\pgfqpoint{1.307767in}{2.740051in}}{\pgfqpoint{1.310265in}{2.741085in}}{\pgfqpoint{1.312107in}{2.742927in}}%
\pgfpathcurveto{\pgfqpoint{1.313949in}{2.744769in}}{\pgfqpoint{1.314984in}{2.747267in}}{\pgfqpoint{1.314984in}{2.749871in}}%
\pgfpathcurveto{\pgfqpoint{1.314984in}{2.752476in}}{\pgfqpoint{1.313949in}{2.754974in}}{\pgfqpoint{1.312107in}{2.756816in}}%
\pgfpathcurveto{\pgfqpoint{1.310265in}{2.758658in}}{\pgfqpoint{1.307767in}{2.759692in}}{\pgfqpoint{1.305163in}{2.759692in}}%
\pgfpathcurveto{\pgfqpoint{1.302558in}{2.759692in}}{\pgfqpoint{1.300060in}{2.758658in}}{\pgfqpoint{1.298218in}{2.756816in}}%
\pgfpathcurveto{\pgfqpoint{1.296377in}{2.754974in}}{\pgfqpoint{1.295342in}{2.752476in}}{\pgfqpoint{1.295342in}{2.749871in}}%
\pgfpathcurveto{\pgfqpoint{1.295342in}{2.747267in}}{\pgfqpoint{1.296377in}{2.744769in}}{\pgfqpoint{1.298218in}{2.742927in}}%
\pgfpathcurveto{\pgfqpoint{1.300060in}{2.741085in}}{\pgfqpoint{1.302558in}{2.740051in}}{\pgfqpoint{1.305163in}{2.740051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084522in}{2.430850in}}%
\pgfpathcurveto{\pgfqpoint{1.087126in}{2.430850in}}{\pgfqpoint{1.089624in}{2.431885in}}{\pgfqpoint{1.091466in}{2.433727in}}%
\pgfpathcurveto{\pgfqpoint{1.093308in}{2.435569in}}{\pgfqpoint{1.094342in}{2.438067in}}{\pgfqpoint{1.094342in}{2.440671in}}%
\pgfpathcurveto{\pgfqpoint{1.094342in}{2.443276in}}{\pgfqpoint{1.093308in}{2.445774in}}{\pgfqpoint{1.091466in}{2.447616in}}%
\pgfpathcurveto{\pgfqpoint{1.089624in}{2.449458in}}{\pgfqpoint{1.087126in}{2.450492in}}{\pgfqpoint{1.084522in}{2.450492in}}%
\pgfpathcurveto{\pgfqpoint{1.081917in}{2.450492in}}{\pgfqpoint{1.079419in}{2.449458in}}{\pgfqpoint{1.077577in}{2.447616in}}%
\pgfpathcurveto{\pgfqpoint{1.075735in}{2.445774in}}{\pgfqpoint{1.074701in}{2.443276in}}{\pgfqpoint{1.074701in}{2.440671in}}%
\pgfpathcurveto{\pgfqpoint{1.074701in}{2.438067in}}{\pgfqpoint{1.075735in}{2.435569in}}{\pgfqpoint{1.077577in}{2.433727in}}%
\pgfpathcurveto{\pgfqpoint{1.079419in}{2.431885in}}{\pgfqpoint{1.081917in}{2.430850in}}{\pgfqpoint{1.084522in}{2.430850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164796in}{2.040101in}}%
\pgfpathcurveto{\pgfqpoint{3.167401in}{2.040101in}}{\pgfqpoint{3.169899in}{2.041136in}}{\pgfqpoint{3.171740in}{2.042978in}}%
\pgfpathcurveto{\pgfqpoint{3.173582in}{2.044820in}}{\pgfqpoint{3.174617in}{2.047318in}}{\pgfqpoint{3.174617in}{2.049922in}}%
\pgfpathcurveto{\pgfqpoint{3.174617in}{2.052527in}}{\pgfqpoint{3.173582in}{2.055025in}}{\pgfqpoint{3.171740in}{2.056867in}}%
\pgfpathcurveto{\pgfqpoint{3.169899in}{2.058708in}}{\pgfqpoint{3.167401in}{2.059743in}}{\pgfqpoint{3.164796in}{2.059743in}}%
\pgfpathcurveto{\pgfqpoint{3.162192in}{2.059743in}}{\pgfqpoint{3.159693in}{2.058708in}}{\pgfqpoint{3.157852in}{2.056867in}}%
\pgfpathcurveto{\pgfqpoint{3.156010in}{2.055025in}}{\pgfqpoint{3.154975in}{2.052527in}}{\pgfqpoint{3.154975in}{2.049922in}}%
\pgfpathcurveto{\pgfqpoint{3.154975in}{2.047318in}}{\pgfqpoint{3.156010in}{2.044820in}}{\pgfqpoint{3.157852in}{2.042978in}}%
\pgfpathcurveto{\pgfqpoint{3.159693in}{2.041136in}}{\pgfqpoint{3.162192in}{2.040101in}}{\pgfqpoint{3.164796in}{2.040101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903623in}{1.529485in}}%
\pgfpathcurveto{\pgfqpoint{2.906228in}{1.529485in}}{\pgfqpoint{2.908726in}{1.530520in}}{\pgfqpoint{2.910568in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{2.912409in}{1.534204in}}{\pgfqpoint{2.913444in}{1.536702in}}{\pgfqpoint{2.913444in}{1.539306in}}%
\pgfpathcurveto{\pgfqpoint{2.913444in}{1.541911in}}{\pgfqpoint{2.912409in}{1.544409in}}{\pgfqpoint{2.910568in}{1.546251in}}%
\pgfpathcurveto{\pgfqpoint{2.908726in}{1.548093in}}{\pgfqpoint{2.906228in}{1.549127in}}{\pgfqpoint{2.903623in}{1.549127in}}%
\pgfpathcurveto{\pgfqpoint{2.901019in}{1.549127in}}{\pgfqpoint{2.898521in}{1.548093in}}{\pgfqpoint{2.896679in}{1.546251in}}%
\pgfpathcurveto{\pgfqpoint{2.894837in}{1.544409in}}{\pgfqpoint{2.893802in}{1.541911in}}{\pgfqpoint{2.893802in}{1.539306in}}%
\pgfpathcurveto{\pgfqpoint{2.893802in}{1.536702in}}{\pgfqpoint{2.894837in}{1.534204in}}{\pgfqpoint{2.896679in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{2.898521in}{1.530520in}}{\pgfqpoint{2.901019in}{1.529485in}}{\pgfqpoint{2.903623in}{1.529485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906139in}{1.513888in}}%
\pgfpathcurveto{\pgfqpoint{2.908744in}{1.513888in}}{\pgfqpoint{2.911242in}{1.514923in}}{\pgfqpoint{2.913084in}{1.516765in}}%
\pgfpathcurveto{\pgfqpoint{2.914926in}{1.518607in}}{\pgfqpoint{2.915960in}{1.521105in}}{\pgfqpoint{2.915960in}{1.523709in}}%
\pgfpathcurveto{\pgfqpoint{2.915960in}{1.526314in}}{\pgfqpoint{2.914926in}{1.528812in}}{\pgfqpoint{2.913084in}{1.530654in}}%
\pgfpathcurveto{\pgfqpoint{2.911242in}{1.532495in}}{\pgfqpoint{2.908744in}{1.533530in}}{\pgfqpoint{2.906139in}{1.533530in}}%
\pgfpathcurveto{\pgfqpoint{2.903535in}{1.533530in}}{\pgfqpoint{2.901037in}{1.532495in}}{\pgfqpoint{2.899195in}{1.530654in}}%
\pgfpathcurveto{\pgfqpoint{2.897353in}{1.528812in}}{\pgfqpoint{2.896319in}{1.526314in}}{\pgfqpoint{2.896319in}{1.523709in}}%
\pgfpathcurveto{\pgfqpoint{2.896319in}{1.521105in}}{\pgfqpoint{2.897353in}{1.518607in}}{\pgfqpoint{2.899195in}{1.516765in}}%
\pgfpathcurveto{\pgfqpoint{2.901037in}{1.514923in}}{\pgfqpoint{2.903535in}{1.513888in}}{\pgfqpoint{2.906139in}{1.513888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465829in}{2.261506in}}%
\pgfpathcurveto{\pgfqpoint{1.468433in}{2.261506in}}{\pgfqpoint{1.470932in}{2.262541in}}{\pgfqpoint{1.472773in}{2.264382in}}%
\pgfpathcurveto{\pgfqpoint{1.474615in}{2.266224in}}{\pgfqpoint{1.475650in}{2.268722in}}{\pgfqpoint{1.475650in}{2.271327in}}%
\pgfpathcurveto{\pgfqpoint{1.475650in}{2.273931in}}{\pgfqpoint{1.474615in}{2.276430in}}{\pgfqpoint{1.472773in}{2.278271in}}%
\pgfpathcurveto{\pgfqpoint{1.470932in}{2.280113in}}{\pgfqpoint{1.468433in}{2.281148in}}{\pgfqpoint{1.465829in}{2.281148in}}%
\pgfpathcurveto{\pgfqpoint{1.463224in}{2.281148in}}{\pgfqpoint{1.460726in}{2.280113in}}{\pgfqpoint{1.458884in}{2.278271in}}%
\pgfpathcurveto{\pgfqpoint{1.457043in}{2.276430in}}{\pgfqpoint{1.456008in}{2.273931in}}{\pgfqpoint{1.456008in}{2.271327in}}%
\pgfpathcurveto{\pgfqpoint{1.456008in}{2.268722in}}{\pgfqpoint{1.457043in}{2.266224in}}{\pgfqpoint{1.458884in}{2.264382in}}%
\pgfpathcurveto{\pgfqpoint{1.460726in}{2.262541in}}{\pgfqpoint{1.463224in}{2.261506in}}{\pgfqpoint{1.465829in}{2.261506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985128in}{3.458424in}}%
\pgfpathcurveto{\pgfqpoint{2.987733in}{3.458424in}}{\pgfqpoint{2.990231in}{3.459459in}}{\pgfqpoint{2.992073in}{3.461301in}}%
\pgfpathcurveto{\pgfqpoint{2.993915in}{3.463143in}}{\pgfqpoint{2.994949in}{3.465641in}}{\pgfqpoint{2.994949in}{3.468245in}}%
\pgfpathcurveto{\pgfqpoint{2.994949in}{3.470850in}}{\pgfqpoint{2.993915in}{3.473348in}}{\pgfqpoint{2.992073in}{3.475190in}}%
\pgfpathcurveto{\pgfqpoint{2.990231in}{3.477031in}}{\pgfqpoint{2.987733in}{3.478066in}}{\pgfqpoint{2.985128in}{3.478066in}}%
\pgfpathcurveto{\pgfqpoint{2.982524in}{3.478066in}}{\pgfqpoint{2.980026in}{3.477031in}}{\pgfqpoint{2.978184in}{3.475190in}}%
\pgfpathcurveto{\pgfqpoint{2.976342in}{3.473348in}}{\pgfqpoint{2.975307in}{3.470850in}}{\pgfqpoint{2.975307in}{3.468245in}}%
\pgfpathcurveto{\pgfqpoint{2.975307in}{3.465641in}}{\pgfqpoint{2.976342in}{3.463143in}}{\pgfqpoint{2.978184in}{3.461301in}}%
\pgfpathcurveto{\pgfqpoint{2.980026in}{3.459459in}}{\pgfqpoint{2.982524in}{3.458424in}}{\pgfqpoint{2.985128in}{3.458424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507868in}{4.362981in}}%
\pgfpathcurveto{\pgfqpoint{2.510473in}{4.362981in}}{\pgfqpoint{2.512971in}{4.364016in}}{\pgfqpoint{2.514813in}{4.365858in}}%
\pgfpathcurveto{\pgfqpoint{2.516654in}{4.367699in}}{\pgfqpoint{2.517689in}{4.370198in}}{\pgfqpoint{2.517689in}{4.372802in}}%
\pgfpathcurveto{\pgfqpoint{2.517689in}{4.375407in}}{\pgfqpoint{2.516654in}{4.377905in}}{\pgfqpoint{2.514813in}{4.379747in}}%
\pgfpathcurveto{\pgfqpoint{2.512971in}{4.381588in}}{\pgfqpoint{2.510473in}{4.382623in}}{\pgfqpoint{2.507868in}{4.382623in}}%
\pgfpathcurveto{\pgfqpoint{2.505264in}{4.382623in}}{\pgfqpoint{2.502765in}{4.381588in}}{\pgfqpoint{2.500924in}{4.379747in}}%
\pgfpathcurveto{\pgfqpoint{2.499082in}{4.377905in}}{\pgfqpoint{2.498047in}{4.375407in}}{\pgfqpoint{2.498047in}{4.372802in}}%
\pgfpathcurveto{\pgfqpoint{2.498047in}{4.370198in}}{\pgfqpoint{2.499082in}{4.367699in}}{\pgfqpoint{2.500924in}{4.365858in}}%
\pgfpathcurveto{\pgfqpoint{2.502765in}{4.364016in}}{\pgfqpoint{2.505264in}{4.362981in}}{\pgfqpoint{2.507868in}{4.362981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697294in}{1.827712in}}%
\pgfpathcurveto{\pgfqpoint{3.699899in}{1.827712in}}{\pgfqpoint{3.702397in}{1.828747in}}{\pgfqpoint{3.704239in}{1.830588in}}%
\pgfpathcurveto{\pgfqpoint{3.706081in}{1.832430in}}{\pgfqpoint{3.707115in}{1.834928in}}{\pgfqpoint{3.707115in}{1.837533in}}%
\pgfpathcurveto{\pgfqpoint{3.707115in}{1.840137in}}{\pgfqpoint{3.706081in}{1.842636in}}{\pgfqpoint{3.704239in}{1.844477in}}%
\pgfpathcurveto{\pgfqpoint{3.702397in}{1.846319in}}{\pgfqpoint{3.699899in}{1.847354in}}{\pgfqpoint{3.697294in}{1.847354in}}%
\pgfpathcurveto{\pgfqpoint{3.694690in}{1.847354in}}{\pgfqpoint{3.692192in}{1.846319in}}{\pgfqpoint{3.690350in}{1.844477in}}%
\pgfpathcurveto{\pgfqpoint{3.688508in}{1.842636in}}{\pgfqpoint{3.687474in}{1.840137in}}{\pgfqpoint{3.687474in}{1.837533in}}%
\pgfpathcurveto{\pgfqpoint{3.687474in}{1.834928in}}{\pgfqpoint{3.688508in}{1.832430in}}{\pgfqpoint{3.690350in}{1.830588in}}%
\pgfpathcurveto{\pgfqpoint{3.692192in}{1.828747in}}{\pgfqpoint{3.694690in}{1.827712in}}{\pgfqpoint{3.697294in}{1.827712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684280in}{3.257568in}}%
\pgfpathcurveto{\pgfqpoint{3.686885in}{3.257568in}}{\pgfqpoint{3.689383in}{3.258603in}}{\pgfqpoint{3.691225in}{3.260444in}}%
\pgfpathcurveto{\pgfqpoint{3.693066in}{3.262286in}}{\pgfqpoint{3.694101in}{3.264784in}}{\pgfqpoint{3.694101in}{3.267389in}}%
\pgfpathcurveto{\pgfqpoint{3.694101in}{3.269993in}}{\pgfqpoint{3.693066in}{3.272491in}}{\pgfqpoint{3.691225in}{3.274333in}}%
\pgfpathcurveto{\pgfqpoint{3.689383in}{3.276175in}}{\pgfqpoint{3.686885in}{3.277210in}}{\pgfqpoint{3.684280in}{3.277210in}}%
\pgfpathcurveto{\pgfqpoint{3.681676in}{3.277210in}}{\pgfqpoint{3.679177in}{3.276175in}}{\pgfqpoint{3.677336in}{3.274333in}}%
\pgfpathcurveto{\pgfqpoint{3.675494in}{3.272491in}}{\pgfqpoint{3.674459in}{3.269993in}}{\pgfqpoint{3.674459in}{3.267389in}}%
\pgfpathcurveto{\pgfqpoint{3.674459in}{3.264784in}}{\pgfqpoint{3.675494in}{3.262286in}}{\pgfqpoint{3.677336in}{3.260444in}}%
\pgfpathcurveto{\pgfqpoint{3.679177in}{3.258603in}}{\pgfqpoint{3.681676in}{3.257568in}}{\pgfqpoint{3.684280in}{3.257568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959583in}{4.371878in}}%
\pgfpathcurveto{\pgfqpoint{4.962188in}{4.371878in}}{\pgfqpoint{4.964686in}{4.372913in}}{\pgfqpoint{4.966528in}{4.374755in}}%
\pgfpathcurveto{\pgfqpoint{4.968369in}{4.376597in}}{\pgfqpoint{4.969404in}{4.379095in}}{\pgfqpoint{4.969404in}{4.381699in}}%
\pgfpathcurveto{\pgfqpoint{4.969404in}{4.384304in}}{\pgfqpoint{4.968369in}{4.386802in}}{\pgfqpoint{4.966528in}{4.388644in}}%
\pgfpathcurveto{\pgfqpoint{4.964686in}{4.390485in}}{\pgfqpoint{4.962188in}{4.391520in}}{\pgfqpoint{4.959583in}{4.391520in}}%
\pgfpathcurveto{\pgfqpoint{4.956979in}{4.391520in}}{\pgfqpoint{4.954480in}{4.390485in}}{\pgfqpoint{4.952639in}{4.388644in}}%
\pgfpathcurveto{\pgfqpoint{4.950797in}{4.386802in}}{\pgfqpoint{4.949762in}{4.384304in}}{\pgfqpoint{4.949762in}{4.381699in}}%
\pgfpathcurveto{\pgfqpoint{4.949762in}{4.379095in}}{\pgfqpoint{4.950797in}{4.376597in}}{\pgfqpoint{4.952639in}{4.374755in}}%
\pgfpathcurveto{\pgfqpoint{4.954480in}{4.372913in}}{\pgfqpoint{4.956979in}{4.371878in}}{\pgfqpoint{4.959583in}{4.371878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626522in}{1.781079in}}%
\pgfpathcurveto{\pgfqpoint{2.629127in}{1.781079in}}{\pgfqpoint{2.631625in}{1.782113in}}{\pgfqpoint{2.633466in}{1.783955in}}%
\pgfpathcurveto{\pgfqpoint{2.635308in}{1.785797in}}{\pgfqpoint{2.636343in}{1.788295in}}{\pgfqpoint{2.636343in}{1.790899in}}%
\pgfpathcurveto{\pgfqpoint{2.636343in}{1.793504in}}{\pgfqpoint{2.635308in}{1.796002in}}{\pgfqpoint{2.633466in}{1.797844in}}%
\pgfpathcurveto{\pgfqpoint{2.631625in}{1.799686in}}{\pgfqpoint{2.629127in}{1.800720in}}{\pgfqpoint{2.626522in}{1.800720in}}%
\pgfpathcurveto{\pgfqpoint{2.623917in}{1.800720in}}{\pgfqpoint{2.621419in}{1.799686in}}{\pgfqpoint{2.619578in}{1.797844in}}%
\pgfpathcurveto{\pgfqpoint{2.617736in}{1.796002in}}{\pgfqpoint{2.616701in}{1.793504in}}{\pgfqpoint{2.616701in}{1.790899in}}%
\pgfpathcurveto{\pgfqpoint{2.616701in}{1.788295in}}{\pgfqpoint{2.617736in}{1.785797in}}{\pgfqpoint{2.619578in}{1.783955in}}%
\pgfpathcurveto{\pgfqpoint{2.621419in}{1.782113in}}{\pgfqpoint{2.623917in}{1.781079in}}{\pgfqpoint{2.626522in}{1.781079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883625in}{1.832372in}}%
\pgfpathcurveto{\pgfqpoint{1.886229in}{1.832372in}}{\pgfqpoint{1.888728in}{1.833407in}}{\pgfqpoint{1.890569in}{1.835248in}}%
\pgfpathcurveto{\pgfqpoint{1.892411in}{1.837090in}}{\pgfqpoint{1.893446in}{1.839588in}}{\pgfqpoint{1.893446in}{1.842193in}}%
\pgfpathcurveto{\pgfqpoint{1.893446in}{1.844797in}}{\pgfqpoint{1.892411in}{1.847296in}}{\pgfqpoint{1.890569in}{1.849137in}}%
\pgfpathcurveto{\pgfqpoint{1.888728in}{1.850979in}}{\pgfqpoint{1.886229in}{1.852014in}}{\pgfqpoint{1.883625in}{1.852014in}}%
\pgfpathcurveto{\pgfqpoint{1.881020in}{1.852014in}}{\pgfqpoint{1.878522in}{1.850979in}}{\pgfqpoint{1.876680in}{1.849137in}}%
\pgfpathcurveto{\pgfqpoint{1.874839in}{1.847296in}}{\pgfqpoint{1.873804in}{1.844797in}}{\pgfqpoint{1.873804in}{1.842193in}}%
\pgfpathcurveto{\pgfqpoint{1.873804in}{1.839588in}}{\pgfqpoint{1.874839in}{1.837090in}}{\pgfqpoint{1.876680in}{1.835248in}}%
\pgfpathcurveto{\pgfqpoint{1.878522in}{1.833407in}}{\pgfqpoint{1.881020in}{1.832372in}}{\pgfqpoint{1.883625in}{1.832372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162583in}{3.014277in}}%
\pgfpathcurveto{\pgfqpoint{2.165187in}{3.014277in}}{\pgfqpoint{2.167685in}{3.015312in}}{\pgfqpoint{2.169527in}{3.017154in}}%
\pgfpathcurveto{\pgfqpoint{2.171369in}{3.018995in}}{\pgfqpoint{2.172404in}{3.021494in}}{\pgfqpoint{2.172404in}{3.024098in}}%
\pgfpathcurveto{\pgfqpoint{2.172404in}{3.026703in}}{\pgfqpoint{2.171369in}{3.029201in}}{\pgfqpoint{2.169527in}{3.031043in}}%
\pgfpathcurveto{\pgfqpoint{2.167685in}{3.032884in}}{\pgfqpoint{2.165187in}{3.033919in}}{\pgfqpoint{2.162583in}{3.033919in}}%
\pgfpathcurveto{\pgfqpoint{2.159978in}{3.033919in}}{\pgfqpoint{2.157480in}{3.032884in}}{\pgfqpoint{2.155638in}{3.031043in}}%
\pgfpathcurveto{\pgfqpoint{2.153797in}{3.029201in}}{\pgfqpoint{2.152762in}{3.026703in}}{\pgfqpoint{2.152762in}{3.024098in}}%
\pgfpathcurveto{\pgfqpoint{2.152762in}{3.021494in}}{\pgfqpoint{2.153797in}{3.018995in}}{\pgfqpoint{2.155638in}{3.017154in}}%
\pgfpathcurveto{\pgfqpoint{2.157480in}{3.015312in}}{\pgfqpoint{2.159978in}{3.014277in}}{\pgfqpoint{2.162583in}{3.014277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774947in}{1.177430in}}%
\pgfpathcurveto{\pgfqpoint{3.777551in}{1.177430in}}{\pgfqpoint{3.780050in}{1.178464in}}{\pgfqpoint{3.781891in}{1.180306in}}%
\pgfpathcurveto{\pgfqpoint{3.783733in}{1.182148in}}{\pgfqpoint{3.784768in}{1.184646in}}{\pgfqpoint{3.784768in}{1.187251in}}%
\pgfpathcurveto{\pgfqpoint{3.784768in}{1.189855in}}{\pgfqpoint{3.783733in}{1.192353in}}{\pgfqpoint{3.781891in}{1.194195in}}%
\pgfpathcurveto{\pgfqpoint{3.780050in}{1.196037in}}{\pgfqpoint{3.777551in}{1.197071in}}{\pgfqpoint{3.774947in}{1.197071in}}%
\pgfpathcurveto{\pgfqpoint{3.772342in}{1.197071in}}{\pgfqpoint{3.769844in}{1.196037in}}{\pgfqpoint{3.768002in}{1.194195in}}%
\pgfpathcurveto{\pgfqpoint{3.766161in}{1.192353in}}{\pgfqpoint{3.765126in}{1.189855in}}{\pgfqpoint{3.765126in}{1.187251in}}%
\pgfpathcurveto{\pgfqpoint{3.765126in}{1.184646in}}{\pgfqpoint{3.766161in}{1.182148in}}{\pgfqpoint{3.768002in}{1.180306in}}%
\pgfpathcurveto{\pgfqpoint{3.769844in}{1.178464in}}{\pgfqpoint{3.772342in}{1.177430in}}{\pgfqpoint{3.774947in}{1.177430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900603in}{3.556105in}}%
\pgfpathcurveto{\pgfqpoint{1.903208in}{3.556105in}}{\pgfqpoint{1.905706in}{3.557140in}}{\pgfqpoint{1.907548in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{1.909389in}{3.560824in}}{\pgfqpoint{1.910424in}{3.563322in}}{\pgfqpoint{1.910424in}{3.565926in}}%
\pgfpathcurveto{\pgfqpoint{1.910424in}{3.568531in}}{\pgfqpoint{1.909389in}{3.571029in}}{\pgfqpoint{1.907548in}{3.572871in}}%
\pgfpathcurveto{\pgfqpoint{1.905706in}{3.574712in}}{\pgfqpoint{1.903208in}{3.575747in}}{\pgfqpoint{1.900603in}{3.575747in}}%
\pgfpathcurveto{\pgfqpoint{1.897999in}{3.575747in}}{\pgfqpoint{1.895500in}{3.574712in}}{\pgfqpoint{1.893659in}{3.572871in}}%
\pgfpathcurveto{\pgfqpoint{1.891817in}{3.571029in}}{\pgfqpoint{1.890782in}{3.568531in}}{\pgfqpoint{1.890782in}{3.565926in}}%
\pgfpathcurveto{\pgfqpoint{1.890782in}{3.563322in}}{\pgfqpoint{1.891817in}{3.560824in}}{\pgfqpoint{1.893659in}{3.558982in}}%
\pgfpathcurveto{\pgfqpoint{1.895500in}{3.557140in}}{\pgfqpoint{1.897999in}{3.556105in}}{\pgfqpoint{1.900603in}{3.556105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493188in}{2.739639in}}%
\pgfpathcurveto{\pgfqpoint{1.495793in}{2.739639in}}{\pgfqpoint{1.498291in}{2.740674in}}{\pgfqpoint{1.500133in}{2.742515in}}%
\pgfpathcurveto{\pgfqpoint{1.501974in}{2.744357in}}{\pgfqpoint{1.503009in}{2.746855in}}{\pgfqpoint{1.503009in}{2.749460in}}%
\pgfpathcurveto{\pgfqpoint{1.503009in}{2.752064in}}{\pgfqpoint{1.501974in}{2.754563in}}{\pgfqpoint{1.500133in}{2.756404in}}%
\pgfpathcurveto{\pgfqpoint{1.498291in}{2.758246in}}{\pgfqpoint{1.495793in}{2.759281in}}{\pgfqpoint{1.493188in}{2.759281in}}%
\pgfpathcurveto{\pgfqpoint{1.490584in}{2.759281in}}{\pgfqpoint{1.488085in}{2.758246in}}{\pgfqpoint{1.486244in}{2.756404in}}%
\pgfpathcurveto{\pgfqpoint{1.484402in}{2.754563in}}{\pgfqpoint{1.483367in}{2.752064in}}{\pgfqpoint{1.483367in}{2.749460in}}%
\pgfpathcurveto{\pgfqpoint{1.483367in}{2.746855in}}{\pgfqpoint{1.484402in}{2.744357in}}{\pgfqpoint{1.486244in}{2.742515in}}%
\pgfpathcurveto{\pgfqpoint{1.488085in}{2.740674in}}{\pgfqpoint{1.490584in}{2.739639in}}{\pgfqpoint{1.493188in}{2.739639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383467in}{2.283247in}}%
\pgfpathcurveto{\pgfqpoint{3.386071in}{2.283247in}}{\pgfqpoint{3.388570in}{2.284282in}}{\pgfqpoint{3.390411in}{2.286123in}}%
\pgfpathcurveto{\pgfqpoint{3.392253in}{2.287965in}}{\pgfqpoint{3.393288in}{2.290463in}}{\pgfqpoint{3.393288in}{2.293068in}}%
\pgfpathcurveto{\pgfqpoint{3.393288in}{2.295672in}}{\pgfqpoint{3.392253in}{2.298171in}}{\pgfqpoint{3.390411in}{2.300012in}}%
\pgfpathcurveto{\pgfqpoint{3.388570in}{2.301854in}}{\pgfqpoint{3.386071in}{2.302889in}}{\pgfqpoint{3.383467in}{2.302889in}}%
\pgfpathcurveto{\pgfqpoint{3.380862in}{2.302889in}}{\pgfqpoint{3.378364in}{2.301854in}}{\pgfqpoint{3.376522in}{2.300012in}}%
\pgfpathcurveto{\pgfqpoint{3.374681in}{2.298171in}}{\pgfqpoint{3.373646in}{2.295672in}}{\pgfqpoint{3.373646in}{2.293068in}}%
\pgfpathcurveto{\pgfqpoint{3.373646in}{2.290463in}}{\pgfqpoint{3.374681in}{2.287965in}}{\pgfqpoint{3.376522in}{2.286123in}}%
\pgfpathcurveto{\pgfqpoint{3.378364in}{2.284282in}}{\pgfqpoint{3.380862in}{2.283247in}}{\pgfqpoint{3.383467in}{2.283247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787501in}{0.933246in}}%
\pgfpathcurveto{\pgfqpoint{3.790106in}{0.933246in}}{\pgfqpoint{3.792604in}{0.934281in}}{\pgfqpoint{3.794446in}{0.936123in}}%
\pgfpathcurveto{\pgfqpoint{3.796287in}{0.937965in}}{\pgfqpoint{3.797322in}{0.940463in}}{\pgfqpoint{3.797322in}{0.943067in}}%
\pgfpathcurveto{\pgfqpoint{3.797322in}{0.945672in}}{\pgfqpoint{3.796287in}{0.948170in}}{\pgfqpoint{3.794446in}{0.950012in}}%
\pgfpathcurveto{\pgfqpoint{3.792604in}{0.951853in}}{\pgfqpoint{3.790106in}{0.952888in}}{\pgfqpoint{3.787501in}{0.952888in}}%
\pgfpathcurveto{\pgfqpoint{3.784897in}{0.952888in}}{\pgfqpoint{3.782398in}{0.951853in}}{\pgfqpoint{3.780557in}{0.950012in}}%
\pgfpathcurveto{\pgfqpoint{3.778715in}{0.948170in}}{\pgfqpoint{3.777680in}{0.945672in}}{\pgfqpoint{3.777680in}{0.943067in}}%
\pgfpathcurveto{\pgfqpoint{3.777680in}{0.940463in}}{\pgfqpoint{3.778715in}{0.937965in}}{\pgfqpoint{3.780557in}{0.936123in}}%
\pgfpathcurveto{\pgfqpoint{3.782398in}{0.934281in}}{\pgfqpoint{3.784897in}{0.933246in}}{\pgfqpoint{3.787501in}{0.933246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983821in}{2.514681in}}%
\pgfpathcurveto{\pgfqpoint{0.986425in}{2.514681in}}{\pgfqpoint{0.988923in}{2.515716in}}{\pgfqpoint{0.990765in}{2.517558in}}%
\pgfpathcurveto{\pgfqpoint{0.992607in}{2.519399in}}{\pgfqpoint{0.993642in}{2.521898in}}{\pgfqpoint{0.993642in}{2.524502in}}%
\pgfpathcurveto{\pgfqpoint{0.993642in}{2.527107in}}{\pgfqpoint{0.992607in}{2.529605in}}{\pgfqpoint{0.990765in}{2.531447in}}%
\pgfpathcurveto{\pgfqpoint{0.988923in}{2.533288in}}{\pgfqpoint{0.986425in}{2.534323in}}{\pgfqpoint{0.983821in}{2.534323in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{2.534323in}}{\pgfqpoint{0.978718in}{2.533288in}}{\pgfqpoint{0.976876in}{2.531447in}}%
\pgfpathcurveto{\pgfqpoint{0.975034in}{2.529605in}}{\pgfqpoint{0.974000in}{2.527107in}}{\pgfqpoint{0.974000in}{2.524502in}}%
\pgfpathcurveto{\pgfqpoint{0.974000in}{2.521898in}}{\pgfqpoint{0.975034in}{2.519399in}}{\pgfqpoint{0.976876in}{2.517558in}}%
\pgfpathcurveto{\pgfqpoint{0.978718in}{2.515716in}}{\pgfqpoint{0.981216in}{2.514681in}}{\pgfqpoint{0.983821in}{2.514681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954335in}{2.919258in}}%
\pgfpathcurveto{\pgfqpoint{1.956940in}{2.919258in}}{\pgfqpoint{1.959438in}{2.920293in}}{\pgfqpoint{1.961280in}{2.922135in}}%
\pgfpathcurveto{\pgfqpoint{1.963121in}{2.923976in}}{\pgfqpoint{1.964156in}{2.926474in}}{\pgfqpoint{1.964156in}{2.929079in}}%
\pgfpathcurveto{\pgfqpoint{1.964156in}{2.931684in}}{\pgfqpoint{1.963121in}{2.934182in}}{\pgfqpoint{1.961280in}{2.936023in}}%
\pgfpathcurveto{\pgfqpoint{1.959438in}{2.937865in}}{\pgfqpoint{1.956940in}{2.938900in}}{\pgfqpoint{1.954335in}{2.938900in}}%
\pgfpathcurveto{\pgfqpoint{1.951731in}{2.938900in}}{\pgfqpoint{1.949232in}{2.937865in}}{\pgfqpoint{1.947391in}{2.936023in}}%
\pgfpathcurveto{\pgfqpoint{1.945549in}{2.934182in}}{\pgfqpoint{1.944514in}{2.931684in}}{\pgfqpoint{1.944514in}{2.929079in}}%
\pgfpathcurveto{\pgfqpoint{1.944514in}{2.926474in}}{\pgfqpoint{1.945549in}{2.923976in}}{\pgfqpoint{1.947391in}{2.922135in}}%
\pgfpathcurveto{\pgfqpoint{1.949232in}{2.920293in}}{\pgfqpoint{1.951731in}{2.919258in}}{\pgfqpoint{1.954335in}{2.919258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065548in}{1.383407in}}%
\pgfpathcurveto{\pgfqpoint{3.068152in}{1.383407in}}{\pgfqpoint{3.070651in}{1.384442in}}{\pgfqpoint{3.072492in}{1.386284in}}%
\pgfpathcurveto{\pgfqpoint{3.074334in}{1.388125in}}{\pgfqpoint{3.075369in}{1.390624in}}{\pgfqpoint{3.075369in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{3.075369in}{1.395833in}}{\pgfqpoint{3.074334in}{1.398331in}}{\pgfqpoint{3.072492in}{1.400173in}}%
\pgfpathcurveto{\pgfqpoint{3.070651in}{1.402014in}}{\pgfqpoint{3.068152in}{1.403049in}}{\pgfqpoint{3.065548in}{1.403049in}}%
\pgfpathcurveto{\pgfqpoint{3.062943in}{1.403049in}}{\pgfqpoint{3.060445in}{1.402014in}}{\pgfqpoint{3.058603in}{1.400173in}}%
\pgfpathcurveto{\pgfqpoint{3.056762in}{1.398331in}}{\pgfqpoint{3.055727in}{1.395833in}}{\pgfqpoint{3.055727in}{1.393228in}}%
\pgfpathcurveto{\pgfqpoint{3.055727in}{1.390624in}}{\pgfqpoint{3.056762in}{1.388125in}}{\pgfqpoint{3.058603in}{1.386284in}}%
\pgfpathcurveto{\pgfqpoint{3.060445in}{1.384442in}}{\pgfqpoint{3.062943in}{1.383407in}}{\pgfqpoint{3.065548in}{1.383407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535085in}{2.950593in}}%
\pgfpathcurveto{\pgfqpoint{1.537690in}{2.950593in}}{\pgfqpoint{1.540188in}{2.951628in}}{\pgfqpoint{1.542029in}{2.953470in}}%
\pgfpathcurveto{\pgfqpoint{1.543871in}{2.955311in}}{\pgfqpoint{1.544906in}{2.957809in}}{\pgfqpoint{1.544906in}{2.960414in}}%
\pgfpathcurveto{\pgfqpoint{1.544906in}{2.963018in}}{\pgfqpoint{1.543871in}{2.965517in}}{\pgfqpoint{1.542029in}{2.967358in}}%
\pgfpathcurveto{\pgfqpoint{1.540188in}{2.969200in}}{\pgfqpoint{1.537690in}{2.970235in}}{\pgfqpoint{1.535085in}{2.970235in}}%
\pgfpathcurveto{\pgfqpoint{1.532480in}{2.970235in}}{\pgfqpoint{1.529982in}{2.969200in}}{\pgfqpoint{1.528141in}{2.967358in}}%
\pgfpathcurveto{\pgfqpoint{1.526299in}{2.965517in}}{\pgfqpoint{1.525264in}{2.963018in}}{\pgfqpoint{1.525264in}{2.960414in}}%
\pgfpathcurveto{\pgfqpoint{1.525264in}{2.957809in}}{\pgfqpoint{1.526299in}{2.955311in}}{\pgfqpoint{1.528141in}{2.953470in}}%
\pgfpathcurveto{\pgfqpoint{1.529982in}{2.951628in}}{\pgfqpoint{1.532480in}{2.950593in}}{\pgfqpoint{1.535085in}{2.950593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640832in}{3.001512in}}%
\pgfpathcurveto{\pgfqpoint{1.643437in}{3.001512in}}{\pgfqpoint{1.645935in}{3.002546in}}{\pgfqpoint{1.647777in}{3.004388in}}%
\pgfpathcurveto{\pgfqpoint{1.649618in}{3.006230in}}{\pgfqpoint{1.650653in}{3.008728in}}{\pgfqpoint{1.650653in}{3.011333in}}%
\pgfpathcurveto{\pgfqpoint{1.650653in}{3.013937in}}{\pgfqpoint{1.649618in}{3.016435in}}{\pgfqpoint{1.647777in}{3.018277in}}%
\pgfpathcurveto{\pgfqpoint{1.645935in}{3.020119in}}{\pgfqpoint{1.643437in}{3.021153in}}{\pgfqpoint{1.640832in}{3.021153in}}%
\pgfpathcurveto{\pgfqpoint{1.638228in}{3.021153in}}{\pgfqpoint{1.635729in}{3.020119in}}{\pgfqpoint{1.633888in}{3.018277in}}%
\pgfpathcurveto{\pgfqpoint{1.632046in}{3.016435in}}{\pgfqpoint{1.631011in}{3.013937in}}{\pgfqpoint{1.631011in}{3.011333in}}%
\pgfpathcurveto{\pgfqpoint{1.631011in}{3.008728in}}{\pgfqpoint{1.632046in}{3.006230in}}{\pgfqpoint{1.633888in}{3.004388in}}%
\pgfpathcurveto{\pgfqpoint{1.635729in}{3.002546in}}{\pgfqpoint{1.638228in}{3.001512in}}{\pgfqpoint{1.640832in}{3.001512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617155in}{2.731676in}}%
\pgfpathcurveto{\pgfqpoint{2.619760in}{2.731676in}}{\pgfqpoint{2.622258in}{2.732710in}}{\pgfqpoint{2.624100in}{2.734552in}}%
\pgfpathcurveto{\pgfqpoint{2.625941in}{2.736394in}}{\pgfqpoint{2.626976in}{2.738892in}}{\pgfqpoint{2.626976in}{2.741497in}}%
\pgfpathcurveto{\pgfqpoint{2.626976in}{2.744101in}}{\pgfqpoint{2.625941in}{2.746599in}}{\pgfqpoint{2.624100in}{2.748441in}}%
\pgfpathcurveto{\pgfqpoint{2.622258in}{2.750283in}}{\pgfqpoint{2.619760in}{2.751318in}}{\pgfqpoint{2.617155in}{2.751318in}}%
\pgfpathcurveto{\pgfqpoint{2.614551in}{2.751318in}}{\pgfqpoint{2.612052in}{2.750283in}}{\pgfqpoint{2.610211in}{2.748441in}}%
\pgfpathcurveto{\pgfqpoint{2.608369in}{2.746599in}}{\pgfqpoint{2.607334in}{2.744101in}}{\pgfqpoint{2.607334in}{2.741497in}}%
\pgfpathcurveto{\pgfqpoint{2.607334in}{2.738892in}}{\pgfqpoint{2.608369in}{2.736394in}}{\pgfqpoint{2.610211in}{2.734552in}}%
\pgfpathcurveto{\pgfqpoint{2.612052in}{2.732710in}}{\pgfqpoint{2.614551in}{2.731676in}}{\pgfqpoint{2.617155in}{2.731676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116105in}{2.475453in}}%
\pgfpathcurveto{\pgfqpoint{1.118710in}{2.475453in}}{\pgfqpoint{1.121208in}{2.476488in}}{\pgfqpoint{1.123050in}{2.478330in}}%
\pgfpathcurveto{\pgfqpoint{1.124891in}{2.480172in}}{\pgfqpoint{1.125926in}{2.482670in}}{\pgfqpoint{1.125926in}{2.485274in}}%
\pgfpathcurveto{\pgfqpoint{1.125926in}{2.487879in}}{\pgfqpoint{1.124891in}{2.490377in}}{\pgfqpoint{1.123050in}{2.492219in}}%
\pgfpathcurveto{\pgfqpoint{1.121208in}{2.494060in}}{\pgfqpoint{1.118710in}{2.495095in}}{\pgfqpoint{1.116105in}{2.495095in}}%
\pgfpathcurveto{\pgfqpoint{1.113501in}{2.495095in}}{\pgfqpoint{1.111002in}{2.494060in}}{\pgfqpoint{1.109161in}{2.492219in}}%
\pgfpathcurveto{\pgfqpoint{1.107319in}{2.490377in}}{\pgfqpoint{1.106284in}{2.487879in}}{\pgfqpoint{1.106284in}{2.485274in}}%
\pgfpathcurveto{\pgfqpoint{1.106284in}{2.482670in}}{\pgfqpoint{1.107319in}{2.480172in}}{\pgfqpoint{1.109161in}{2.478330in}}%
\pgfpathcurveto{\pgfqpoint{1.111002in}{2.476488in}}{\pgfqpoint{1.113501in}{2.475453in}}{\pgfqpoint{1.116105in}{2.475453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075262in}{3.119787in}}%
\pgfpathcurveto{\pgfqpoint{3.077866in}{3.119787in}}{\pgfqpoint{3.080365in}{3.120822in}}{\pgfqpoint{3.082206in}{3.122663in}}%
\pgfpathcurveto{\pgfqpoint{3.084048in}{3.124505in}}{\pgfqpoint{3.085083in}{3.127003in}}{\pgfqpoint{3.085083in}{3.129608in}}%
\pgfpathcurveto{\pgfqpoint{3.085083in}{3.132212in}}{\pgfqpoint{3.084048in}{3.134710in}}{\pgfqpoint{3.082206in}{3.136552in}}%
\pgfpathcurveto{\pgfqpoint{3.080365in}{3.138394in}}{\pgfqpoint{3.077866in}{3.139429in}}{\pgfqpoint{3.075262in}{3.139429in}}%
\pgfpathcurveto{\pgfqpoint{3.072657in}{3.139429in}}{\pgfqpoint{3.070159in}{3.138394in}}{\pgfqpoint{3.068317in}{3.136552in}}%
\pgfpathcurveto{\pgfqpoint{3.066476in}{3.134710in}}{\pgfqpoint{3.065441in}{3.132212in}}{\pgfqpoint{3.065441in}{3.129608in}}%
\pgfpathcurveto{\pgfqpoint{3.065441in}{3.127003in}}{\pgfqpoint{3.066476in}{3.124505in}}{\pgfqpoint{3.068317in}{3.122663in}}%
\pgfpathcurveto{\pgfqpoint{3.070159in}{3.120822in}}{\pgfqpoint{3.072657in}{3.119787in}}{\pgfqpoint{3.075262in}{3.119787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981768in}{2.507887in}}%
\pgfpathcurveto{\pgfqpoint{1.984372in}{2.507887in}}{\pgfqpoint{1.986870in}{2.508922in}}{\pgfqpoint{1.988712in}{2.510764in}}%
\pgfpathcurveto{\pgfqpoint{1.990554in}{2.512605in}}{\pgfqpoint{1.991589in}{2.515104in}}{\pgfqpoint{1.991589in}{2.517708in}}%
\pgfpathcurveto{\pgfqpoint{1.991589in}{2.520313in}}{\pgfqpoint{1.990554in}{2.522811in}}{\pgfqpoint{1.988712in}{2.524653in}}%
\pgfpathcurveto{\pgfqpoint{1.986870in}{2.526494in}}{\pgfqpoint{1.984372in}{2.527529in}}{\pgfqpoint{1.981768in}{2.527529in}}%
\pgfpathcurveto{\pgfqpoint{1.979163in}{2.527529in}}{\pgfqpoint{1.976665in}{2.526494in}}{\pgfqpoint{1.974823in}{2.524653in}}%
\pgfpathcurveto{\pgfqpoint{1.972982in}{2.522811in}}{\pgfqpoint{1.971947in}{2.520313in}}{\pgfqpoint{1.971947in}{2.517708in}}%
\pgfpathcurveto{\pgfqpoint{1.971947in}{2.515104in}}{\pgfqpoint{1.972982in}{2.512605in}}{\pgfqpoint{1.974823in}{2.510764in}}%
\pgfpathcurveto{\pgfqpoint{1.976665in}{2.508922in}}{\pgfqpoint{1.979163in}{2.507887in}}{\pgfqpoint{1.981768in}{2.507887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653748in}{2.456471in}}%
\pgfpathcurveto{\pgfqpoint{1.656353in}{2.456471in}}{\pgfqpoint{1.658851in}{2.457505in}}{\pgfqpoint{1.660693in}{2.459347in}}%
\pgfpathcurveto{\pgfqpoint{1.662534in}{2.461189in}}{\pgfqpoint{1.663569in}{2.463687in}}{\pgfqpoint{1.663569in}{2.466292in}}%
\pgfpathcurveto{\pgfqpoint{1.663569in}{2.468896in}}{\pgfqpoint{1.662534in}{2.471394in}}{\pgfqpoint{1.660693in}{2.473236in}}%
\pgfpathcurveto{\pgfqpoint{1.658851in}{2.475078in}}{\pgfqpoint{1.656353in}{2.476113in}}{\pgfqpoint{1.653748in}{2.476113in}}%
\pgfpathcurveto{\pgfqpoint{1.651144in}{2.476113in}}{\pgfqpoint{1.648645in}{2.475078in}}{\pgfqpoint{1.646804in}{2.473236in}}%
\pgfpathcurveto{\pgfqpoint{1.644962in}{2.471394in}}{\pgfqpoint{1.643927in}{2.468896in}}{\pgfqpoint{1.643927in}{2.466292in}}%
\pgfpathcurveto{\pgfqpoint{1.643927in}{2.463687in}}{\pgfqpoint{1.644962in}{2.461189in}}{\pgfqpoint{1.646804in}{2.459347in}}%
\pgfpathcurveto{\pgfqpoint{1.648645in}{2.457505in}}{\pgfqpoint{1.651144in}{2.456471in}}{\pgfqpoint{1.653748in}{2.456471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539925in}{3.206683in}}%
\pgfpathcurveto{\pgfqpoint{1.542529in}{3.206683in}}{\pgfqpoint{1.545027in}{3.207718in}}{\pgfqpoint{1.546869in}{3.209560in}}%
\pgfpathcurveto{\pgfqpoint{1.548711in}{3.211402in}}{\pgfqpoint{1.549746in}{3.213900in}}{\pgfqpoint{1.549746in}{3.216504in}}%
\pgfpathcurveto{\pgfqpoint{1.549746in}{3.219109in}}{\pgfqpoint{1.548711in}{3.221607in}}{\pgfqpoint{1.546869in}{3.223449in}}%
\pgfpathcurveto{\pgfqpoint{1.545027in}{3.225290in}}{\pgfqpoint{1.542529in}{3.226325in}}{\pgfqpoint{1.539925in}{3.226325in}}%
\pgfpathcurveto{\pgfqpoint{1.537320in}{3.226325in}}{\pgfqpoint{1.534822in}{3.225290in}}{\pgfqpoint{1.532980in}{3.223449in}}%
\pgfpathcurveto{\pgfqpoint{1.531139in}{3.221607in}}{\pgfqpoint{1.530104in}{3.219109in}}{\pgfqpoint{1.530104in}{3.216504in}}%
\pgfpathcurveto{\pgfqpoint{1.530104in}{3.213900in}}{\pgfqpoint{1.531139in}{3.211402in}}{\pgfqpoint{1.532980in}{3.209560in}}%
\pgfpathcurveto{\pgfqpoint{1.534822in}{3.207718in}}{\pgfqpoint{1.537320in}{3.206683in}}{\pgfqpoint{1.539925in}{3.206683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144276in}{0.680684in}}%
\pgfpathcurveto{\pgfqpoint{3.146881in}{0.680684in}}{\pgfqpoint{3.149379in}{0.681719in}}{\pgfqpoint{3.151221in}{0.683561in}}%
\pgfpathcurveto{\pgfqpoint{3.153062in}{0.685403in}}{\pgfqpoint{3.154097in}{0.687901in}}{\pgfqpoint{3.154097in}{0.690505in}}%
\pgfpathcurveto{\pgfqpoint{3.154097in}{0.693110in}}{\pgfqpoint{3.153062in}{0.695608in}}{\pgfqpoint{3.151221in}{0.697450in}}%
\pgfpathcurveto{\pgfqpoint{3.149379in}{0.699292in}}{\pgfqpoint{3.146881in}{0.700326in}}{\pgfqpoint{3.144276in}{0.700326in}}%
\pgfpathcurveto{\pgfqpoint{3.141672in}{0.700326in}}{\pgfqpoint{3.139173in}{0.699292in}}{\pgfqpoint{3.137332in}{0.697450in}}%
\pgfpathcurveto{\pgfqpoint{3.135490in}{0.695608in}}{\pgfqpoint{3.134455in}{0.693110in}}{\pgfqpoint{3.134455in}{0.690505in}}%
\pgfpathcurveto{\pgfqpoint{3.134455in}{0.687901in}}{\pgfqpoint{3.135490in}{0.685403in}}{\pgfqpoint{3.137332in}{0.683561in}}%
\pgfpathcurveto{\pgfqpoint{3.139173in}{0.681719in}}{\pgfqpoint{3.141672in}{0.680684in}}{\pgfqpoint{3.144276in}{0.680684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761679in}{1.903349in}}%
\pgfpathcurveto{\pgfqpoint{3.764283in}{1.903349in}}{\pgfqpoint{3.766782in}{1.904383in}}{\pgfqpoint{3.768623in}{1.906225in}}%
\pgfpathcurveto{\pgfqpoint{3.770465in}{1.908067in}}{\pgfqpoint{3.771500in}{1.910565in}}{\pgfqpoint{3.771500in}{1.913170in}}%
\pgfpathcurveto{\pgfqpoint{3.771500in}{1.915774in}}{\pgfqpoint{3.770465in}{1.918272in}}{\pgfqpoint{3.768623in}{1.920114in}}%
\pgfpathcurveto{\pgfqpoint{3.766782in}{1.921956in}}{\pgfqpoint{3.764283in}{1.922991in}}{\pgfqpoint{3.761679in}{1.922991in}}%
\pgfpathcurveto{\pgfqpoint{3.759074in}{1.922991in}}{\pgfqpoint{3.756576in}{1.921956in}}{\pgfqpoint{3.754734in}{1.920114in}}%
\pgfpathcurveto{\pgfqpoint{3.752893in}{1.918272in}}{\pgfqpoint{3.751858in}{1.915774in}}{\pgfqpoint{3.751858in}{1.913170in}}%
\pgfpathcurveto{\pgfqpoint{3.751858in}{1.910565in}}{\pgfqpoint{3.752893in}{1.908067in}}{\pgfqpoint{3.754734in}{1.906225in}}%
\pgfpathcurveto{\pgfqpoint{3.756576in}{1.904383in}}{\pgfqpoint{3.759074in}{1.903349in}}{\pgfqpoint{3.761679in}{1.903349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235500in}{1.621205in}}%
\pgfpathcurveto{\pgfqpoint{4.238104in}{1.621205in}}{\pgfqpoint{4.240602in}{1.622239in}}{\pgfqpoint{4.242444in}{1.624081in}}%
\pgfpathcurveto{\pgfqpoint{4.244286in}{1.625923in}}{\pgfqpoint{4.245321in}{1.628421in}}{\pgfqpoint{4.245321in}{1.631026in}}%
\pgfpathcurveto{\pgfqpoint{4.245321in}{1.633630in}}{\pgfqpoint{4.244286in}{1.636128in}}{\pgfqpoint{4.242444in}{1.637970in}}%
\pgfpathcurveto{\pgfqpoint{4.240602in}{1.639812in}}{\pgfqpoint{4.238104in}{1.640846in}}{\pgfqpoint{4.235500in}{1.640846in}}%
\pgfpathcurveto{\pgfqpoint{4.232895in}{1.640846in}}{\pgfqpoint{4.230397in}{1.639812in}}{\pgfqpoint{4.228555in}{1.637970in}}%
\pgfpathcurveto{\pgfqpoint{4.226714in}{1.636128in}}{\pgfqpoint{4.225679in}{1.633630in}}{\pgfqpoint{4.225679in}{1.631026in}}%
\pgfpathcurveto{\pgfqpoint{4.225679in}{1.628421in}}{\pgfqpoint{4.226714in}{1.625923in}}{\pgfqpoint{4.228555in}{1.624081in}}%
\pgfpathcurveto{\pgfqpoint{4.230397in}{1.622239in}}{\pgfqpoint{4.232895in}{1.621205in}}{\pgfqpoint{4.235500in}{1.621205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684982in}{0.888919in}}%
\pgfpathcurveto{\pgfqpoint{2.687587in}{0.888919in}}{\pgfqpoint{2.690085in}{0.889954in}}{\pgfqpoint{2.691927in}{0.891796in}}%
\pgfpathcurveto{\pgfqpoint{2.693768in}{0.893637in}}{\pgfqpoint{2.694803in}{0.896136in}}{\pgfqpoint{2.694803in}{0.898740in}}%
\pgfpathcurveto{\pgfqpoint{2.694803in}{0.901345in}}{\pgfqpoint{2.693768in}{0.903843in}}{\pgfqpoint{2.691927in}{0.905685in}}%
\pgfpathcurveto{\pgfqpoint{2.690085in}{0.907526in}}{\pgfqpoint{2.687587in}{0.908561in}}{\pgfqpoint{2.684982in}{0.908561in}}%
\pgfpathcurveto{\pgfqpoint{2.682378in}{0.908561in}}{\pgfqpoint{2.679879in}{0.907526in}}{\pgfqpoint{2.678038in}{0.905685in}}%
\pgfpathcurveto{\pgfqpoint{2.676196in}{0.903843in}}{\pgfqpoint{2.675161in}{0.901345in}}{\pgfqpoint{2.675161in}{0.898740in}}%
\pgfpathcurveto{\pgfqpoint{2.675161in}{0.896136in}}{\pgfqpoint{2.676196in}{0.893637in}}{\pgfqpoint{2.678038in}{0.891796in}}%
\pgfpathcurveto{\pgfqpoint{2.679879in}{0.889954in}}{\pgfqpoint{2.682378in}{0.888919in}}{\pgfqpoint{2.684982in}{0.888919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121381in}{2.335585in}}%
\pgfpathcurveto{\pgfqpoint{1.123986in}{2.335585in}}{\pgfqpoint{1.126484in}{2.336620in}}{\pgfqpoint{1.128326in}{2.338462in}}%
\pgfpathcurveto{\pgfqpoint{1.130168in}{2.340304in}}{\pgfqpoint{1.131202in}{2.342802in}}{\pgfqpoint{1.131202in}{2.345406in}}%
\pgfpathcurveto{\pgfqpoint{1.131202in}{2.348011in}}{\pgfqpoint{1.130168in}{2.350509in}}{\pgfqpoint{1.128326in}{2.352351in}}%
\pgfpathcurveto{\pgfqpoint{1.126484in}{2.354193in}}{\pgfqpoint{1.123986in}{2.355227in}}{\pgfqpoint{1.121381in}{2.355227in}}%
\pgfpathcurveto{\pgfqpoint{1.118777in}{2.355227in}}{\pgfqpoint{1.116279in}{2.354193in}}{\pgfqpoint{1.114437in}{2.352351in}}%
\pgfpathcurveto{\pgfqpoint{1.112595in}{2.350509in}}{\pgfqpoint{1.111560in}{2.348011in}}{\pgfqpoint{1.111560in}{2.345406in}}%
\pgfpathcurveto{\pgfqpoint{1.111560in}{2.342802in}}{\pgfqpoint{1.112595in}{2.340304in}}{\pgfqpoint{1.114437in}{2.338462in}}%
\pgfpathcurveto{\pgfqpoint{1.116279in}{2.336620in}}{\pgfqpoint{1.118777in}{2.335585in}}{\pgfqpoint{1.121381in}{2.335585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940243in}{1.534662in}}%
\pgfpathcurveto{\pgfqpoint{2.942848in}{1.534662in}}{\pgfqpoint{2.945346in}{1.535697in}}{\pgfqpoint{2.947188in}{1.537539in}}%
\pgfpathcurveto{\pgfqpoint{2.949029in}{1.539381in}}{\pgfqpoint{2.950064in}{1.541879in}}{\pgfqpoint{2.950064in}{1.544483in}}%
\pgfpathcurveto{\pgfqpoint{2.950064in}{1.547088in}}{\pgfqpoint{2.949029in}{1.549586in}}{\pgfqpoint{2.947188in}{1.551428in}}%
\pgfpathcurveto{\pgfqpoint{2.945346in}{1.553269in}}{\pgfqpoint{2.942848in}{1.554304in}}{\pgfqpoint{2.940243in}{1.554304in}}%
\pgfpathcurveto{\pgfqpoint{2.937639in}{1.554304in}}{\pgfqpoint{2.935140in}{1.553269in}}{\pgfqpoint{2.933299in}{1.551428in}}%
\pgfpathcurveto{\pgfqpoint{2.931457in}{1.549586in}}{\pgfqpoint{2.930422in}{1.547088in}}{\pgfqpoint{2.930422in}{1.544483in}}%
\pgfpathcurveto{\pgfqpoint{2.930422in}{1.541879in}}{\pgfqpoint{2.931457in}{1.539381in}}{\pgfqpoint{2.933299in}{1.537539in}}%
\pgfpathcurveto{\pgfqpoint{2.935140in}{1.535697in}}{\pgfqpoint{2.937639in}{1.534662in}}{\pgfqpoint{2.940243in}{1.534662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903768in}{1.993861in}}%
\pgfpathcurveto{\pgfqpoint{0.906373in}{1.993861in}}{\pgfqpoint{0.908871in}{1.994896in}}{\pgfqpoint{0.910713in}{1.996738in}}%
\pgfpathcurveto{\pgfqpoint{0.912554in}{1.998579in}}{\pgfqpoint{0.913589in}{2.001077in}}{\pgfqpoint{0.913589in}{2.003682in}}%
\pgfpathcurveto{\pgfqpoint{0.913589in}{2.006287in}}{\pgfqpoint{0.912554in}{2.008785in}}{\pgfqpoint{0.910713in}{2.010626in}}%
\pgfpathcurveto{\pgfqpoint{0.908871in}{2.012468in}}{\pgfqpoint{0.906373in}{2.013503in}}{\pgfqpoint{0.903768in}{2.013503in}}%
\pgfpathcurveto{\pgfqpoint{0.901164in}{2.013503in}}{\pgfqpoint{0.898665in}{2.012468in}}{\pgfqpoint{0.896824in}{2.010626in}}%
\pgfpathcurveto{\pgfqpoint{0.894982in}{2.008785in}}{\pgfqpoint{0.893947in}{2.006287in}}{\pgfqpoint{0.893947in}{2.003682in}}%
\pgfpathcurveto{\pgfqpoint{0.893947in}{2.001077in}}{\pgfqpoint{0.894982in}{1.998579in}}{\pgfqpoint{0.896824in}{1.996738in}}%
\pgfpathcurveto{\pgfqpoint{0.898665in}{1.994896in}}{\pgfqpoint{0.901164in}{1.993861in}}{\pgfqpoint{0.903768in}{1.993861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592819in}{2.996955in}}%
\pgfpathcurveto{\pgfqpoint{1.595424in}{2.996955in}}{\pgfqpoint{1.597922in}{2.997989in}}{\pgfqpoint{1.599764in}{2.999831in}}%
\pgfpathcurveto{\pgfqpoint{1.601605in}{3.001673in}}{\pgfqpoint{1.602640in}{3.004171in}}{\pgfqpoint{1.602640in}{3.006776in}}%
\pgfpathcurveto{\pgfqpoint{1.602640in}{3.009380in}}{\pgfqpoint{1.601605in}{3.011878in}}{\pgfqpoint{1.599764in}{3.013720in}}%
\pgfpathcurveto{\pgfqpoint{1.597922in}{3.015562in}}{\pgfqpoint{1.595424in}{3.016596in}}{\pgfqpoint{1.592819in}{3.016596in}}%
\pgfpathcurveto{\pgfqpoint{1.590215in}{3.016596in}}{\pgfqpoint{1.587716in}{3.015562in}}{\pgfqpoint{1.585875in}{3.013720in}}%
\pgfpathcurveto{\pgfqpoint{1.584033in}{3.011878in}}{\pgfqpoint{1.582998in}{3.009380in}}{\pgfqpoint{1.582998in}{3.006776in}}%
\pgfpathcurveto{\pgfqpoint{1.582998in}{3.004171in}}{\pgfqpoint{1.584033in}{3.001673in}}{\pgfqpoint{1.585875in}{2.999831in}}%
\pgfpathcurveto{\pgfqpoint{1.587716in}{2.997989in}}{\pgfqpoint{1.590215in}{2.996955in}}{\pgfqpoint{1.592819in}{2.996955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882868in}{1.135427in}}%
\pgfpathcurveto{\pgfqpoint{1.885472in}{1.135427in}}{\pgfqpoint{1.887971in}{1.136462in}}{\pgfqpoint{1.889812in}{1.138303in}}%
\pgfpathcurveto{\pgfqpoint{1.891654in}{1.140145in}}{\pgfqpoint{1.892689in}{1.142643in}}{\pgfqpoint{1.892689in}{1.145248in}}%
\pgfpathcurveto{\pgfqpoint{1.892689in}{1.147852in}}{\pgfqpoint{1.891654in}{1.150351in}}{\pgfqpoint{1.889812in}{1.152192in}}%
\pgfpathcurveto{\pgfqpoint{1.887971in}{1.154034in}}{\pgfqpoint{1.885472in}{1.155069in}}{\pgfqpoint{1.882868in}{1.155069in}}%
\pgfpathcurveto{\pgfqpoint{1.880263in}{1.155069in}}{\pgfqpoint{1.877765in}{1.154034in}}{\pgfqpoint{1.875923in}{1.152192in}}%
\pgfpathcurveto{\pgfqpoint{1.874082in}{1.150351in}}{\pgfqpoint{1.873047in}{1.147852in}}{\pgfqpoint{1.873047in}{1.145248in}}%
\pgfpathcurveto{\pgfqpoint{1.873047in}{1.142643in}}{\pgfqpoint{1.874082in}{1.140145in}}{\pgfqpoint{1.875923in}{1.138303in}}%
\pgfpathcurveto{\pgfqpoint{1.877765in}{1.136462in}}{\pgfqpoint{1.880263in}{1.135427in}}{\pgfqpoint{1.882868in}{1.135427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876244in}{3.284491in}}%
\pgfpathcurveto{\pgfqpoint{1.878849in}{3.284491in}}{\pgfqpoint{1.881347in}{3.285526in}}{\pgfqpoint{1.883189in}{3.287368in}}%
\pgfpathcurveto{\pgfqpoint{1.885030in}{3.289210in}}{\pgfqpoint{1.886065in}{3.291708in}}{\pgfqpoint{1.886065in}{3.294312in}}%
\pgfpathcurveto{\pgfqpoint{1.886065in}{3.296917in}}{\pgfqpoint{1.885030in}{3.299415in}}{\pgfqpoint{1.883189in}{3.301257in}}%
\pgfpathcurveto{\pgfqpoint{1.881347in}{3.303099in}}{\pgfqpoint{1.878849in}{3.304133in}}{\pgfqpoint{1.876244in}{3.304133in}}%
\pgfpathcurveto{\pgfqpoint{1.873640in}{3.304133in}}{\pgfqpoint{1.871141in}{3.303099in}}{\pgfqpoint{1.869300in}{3.301257in}}%
\pgfpathcurveto{\pgfqpoint{1.867458in}{3.299415in}}{\pgfqpoint{1.866423in}{3.296917in}}{\pgfqpoint{1.866423in}{3.294312in}}%
\pgfpathcurveto{\pgfqpoint{1.866423in}{3.291708in}}{\pgfqpoint{1.867458in}{3.289210in}}{\pgfqpoint{1.869300in}{3.287368in}}%
\pgfpathcurveto{\pgfqpoint{1.871141in}{3.285526in}}{\pgfqpoint{1.873640in}{3.284491in}}{\pgfqpoint{1.876244in}{3.284491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733090in}{2.665743in}}%
\pgfpathcurveto{\pgfqpoint{1.735694in}{2.665743in}}{\pgfqpoint{1.738192in}{2.666778in}}{\pgfqpoint{1.740034in}{2.668620in}}%
\pgfpathcurveto{\pgfqpoint{1.741876in}{2.670462in}}{\pgfqpoint{1.742911in}{2.672960in}}{\pgfqpoint{1.742911in}{2.675564in}}%
\pgfpathcurveto{\pgfqpoint{1.742911in}{2.678169in}}{\pgfqpoint{1.741876in}{2.680667in}}{\pgfqpoint{1.740034in}{2.682509in}}%
\pgfpathcurveto{\pgfqpoint{1.738192in}{2.684350in}}{\pgfqpoint{1.735694in}{2.685385in}}{\pgfqpoint{1.733090in}{2.685385in}}%
\pgfpathcurveto{\pgfqpoint{1.730485in}{2.685385in}}{\pgfqpoint{1.727987in}{2.684350in}}{\pgfqpoint{1.726145in}{2.682509in}}%
\pgfpathcurveto{\pgfqpoint{1.724303in}{2.680667in}}{\pgfqpoint{1.723269in}{2.678169in}}{\pgfqpoint{1.723269in}{2.675564in}}%
\pgfpathcurveto{\pgfqpoint{1.723269in}{2.672960in}}{\pgfqpoint{1.724303in}{2.670462in}}{\pgfqpoint{1.726145in}{2.668620in}}%
\pgfpathcurveto{\pgfqpoint{1.727987in}{2.666778in}}{\pgfqpoint{1.730485in}{2.665743in}}{\pgfqpoint{1.733090in}{2.665743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812898in}{1.735267in}}%
\pgfpathcurveto{\pgfqpoint{2.815502in}{1.735267in}}{\pgfqpoint{2.818001in}{1.736302in}}{\pgfqpoint{2.819842in}{1.738143in}}%
\pgfpathcurveto{\pgfqpoint{2.821684in}{1.739985in}}{\pgfqpoint{2.822719in}{1.742483in}}{\pgfqpoint{2.822719in}{1.745088in}}%
\pgfpathcurveto{\pgfqpoint{2.822719in}{1.747692in}}{\pgfqpoint{2.821684in}{1.750191in}}{\pgfqpoint{2.819842in}{1.752032in}}%
\pgfpathcurveto{\pgfqpoint{2.818001in}{1.753874in}}{\pgfqpoint{2.815502in}{1.754909in}}{\pgfqpoint{2.812898in}{1.754909in}}%
\pgfpathcurveto{\pgfqpoint{2.810293in}{1.754909in}}{\pgfqpoint{2.807795in}{1.753874in}}{\pgfqpoint{2.805953in}{1.752032in}}%
\pgfpathcurveto{\pgfqpoint{2.804112in}{1.750191in}}{\pgfqpoint{2.803077in}{1.747692in}}{\pgfqpoint{2.803077in}{1.745088in}}%
\pgfpathcurveto{\pgfqpoint{2.803077in}{1.742483in}}{\pgfqpoint{2.804112in}{1.739985in}}{\pgfqpoint{2.805953in}{1.738143in}}%
\pgfpathcurveto{\pgfqpoint{2.807795in}{1.736302in}}{\pgfqpoint{2.810293in}{1.735267in}}{\pgfqpoint{2.812898in}{1.735267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553759in}{4.101652in}}%
\pgfpathcurveto{\pgfqpoint{4.556364in}{4.101652in}}{\pgfqpoint{4.558862in}{4.102687in}}{\pgfqpoint{4.560704in}{4.104529in}}%
\pgfpathcurveto{\pgfqpoint{4.562545in}{4.106371in}}{\pgfqpoint{4.563580in}{4.108869in}}{\pgfqpoint{4.563580in}{4.111473in}}%
\pgfpathcurveto{\pgfqpoint{4.563580in}{4.114078in}}{\pgfqpoint{4.562545in}{4.116576in}}{\pgfqpoint{4.560704in}{4.118418in}}%
\pgfpathcurveto{\pgfqpoint{4.558862in}{4.120260in}}{\pgfqpoint{4.556364in}{4.121294in}}{\pgfqpoint{4.553759in}{4.121294in}}%
\pgfpathcurveto{\pgfqpoint{4.551155in}{4.121294in}}{\pgfqpoint{4.548656in}{4.120260in}}{\pgfqpoint{4.546815in}{4.118418in}}%
\pgfpathcurveto{\pgfqpoint{4.544973in}{4.116576in}}{\pgfqpoint{4.543938in}{4.114078in}}{\pgfqpoint{4.543938in}{4.111473in}}%
\pgfpathcurveto{\pgfqpoint{4.543938in}{4.108869in}}{\pgfqpoint{4.544973in}{4.106371in}}{\pgfqpoint{4.546815in}{4.104529in}}%
\pgfpathcurveto{\pgfqpoint{4.548656in}{4.102687in}}{\pgfqpoint{4.551155in}{4.101652in}}{\pgfqpoint{4.553759in}{4.101652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444539in}{2.873553in}}%
\pgfpathcurveto{\pgfqpoint{1.447143in}{2.873553in}}{\pgfqpoint{1.449641in}{2.874588in}}{\pgfqpoint{1.451483in}{2.876430in}}%
\pgfpathcurveto{\pgfqpoint{1.453325in}{2.878271in}}{\pgfqpoint{1.454360in}{2.880770in}}{\pgfqpoint{1.454360in}{2.883374in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{2.885979in}}{\pgfqpoint{1.453325in}{2.888477in}}{\pgfqpoint{1.451483in}{2.890319in}}%
\pgfpathcurveto{\pgfqpoint{1.449641in}{2.892160in}}{\pgfqpoint{1.447143in}{2.893195in}}{\pgfqpoint{1.444539in}{2.893195in}}%
\pgfpathcurveto{\pgfqpoint{1.441934in}{2.893195in}}{\pgfqpoint{1.439436in}{2.892160in}}{\pgfqpoint{1.437594in}{2.890319in}}%
\pgfpathcurveto{\pgfqpoint{1.435753in}{2.888477in}}{\pgfqpoint{1.434718in}{2.885979in}}{\pgfqpoint{1.434718in}{2.883374in}}%
\pgfpathcurveto{\pgfqpoint{1.434718in}{2.880770in}}{\pgfqpoint{1.435753in}{2.878271in}}{\pgfqpoint{1.437594in}{2.876430in}}%
\pgfpathcurveto{\pgfqpoint{1.439436in}{2.874588in}}{\pgfqpoint{1.441934in}{2.873553in}}{\pgfqpoint{1.444539in}{2.873553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583109in}{2.057846in}}%
\pgfpathcurveto{\pgfqpoint{2.585713in}{2.057846in}}{\pgfqpoint{2.588212in}{2.058881in}}{\pgfqpoint{2.590053in}{2.060722in}}%
\pgfpathcurveto{\pgfqpoint{2.591895in}{2.062564in}}{\pgfqpoint{2.592930in}{2.065062in}}{\pgfqpoint{2.592930in}{2.067667in}}%
\pgfpathcurveto{\pgfqpoint{2.592930in}{2.070271in}}{\pgfqpoint{2.591895in}{2.072770in}}{\pgfqpoint{2.590053in}{2.074611in}}%
\pgfpathcurveto{\pgfqpoint{2.588212in}{2.076453in}}{\pgfqpoint{2.585713in}{2.077488in}}{\pgfqpoint{2.583109in}{2.077488in}}%
\pgfpathcurveto{\pgfqpoint{2.580504in}{2.077488in}}{\pgfqpoint{2.578006in}{2.076453in}}{\pgfqpoint{2.576164in}{2.074611in}}%
\pgfpathcurveto{\pgfqpoint{2.574323in}{2.072770in}}{\pgfqpoint{2.573288in}{2.070271in}}{\pgfqpoint{2.573288in}{2.067667in}}%
\pgfpathcurveto{\pgfqpoint{2.573288in}{2.065062in}}{\pgfqpoint{2.574323in}{2.062564in}}{\pgfqpoint{2.576164in}{2.060722in}}%
\pgfpathcurveto{\pgfqpoint{2.578006in}{2.058881in}}{\pgfqpoint{2.580504in}{2.057846in}}{\pgfqpoint{2.583109in}{2.057846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086454in}{3.356169in}}%
\pgfpathcurveto{\pgfqpoint{4.089059in}{3.356169in}}{\pgfqpoint{4.091557in}{3.357204in}}{\pgfqpoint{4.093398in}{3.359046in}}%
\pgfpathcurveto{\pgfqpoint{4.095240in}{3.360888in}}{\pgfqpoint{4.096275in}{3.363386in}}{\pgfqpoint{4.096275in}{3.365990in}}%
\pgfpathcurveto{\pgfqpoint{4.096275in}{3.368595in}}{\pgfqpoint{4.095240in}{3.371093in}}{\pgfqpoint{4.093398in}{3.372935in}}%
\pgfpathcurveto{\pgfqpoint{4.091557in}{3.374777in}}{\pgfqpoint{4.089059in}{3.375811in}}{\pgfqpoint{4.086454in}{3.375811in}}%
\pgfpathcurveto{\pgfqpoint{4.083849in}{3.375811in}}{\pgfqpoint{4.081351in}{3.374777in}}{\pgfqpoint{4.079510in}{3.372935in}}%
\pgfpathcurveto{\pgfqpoint{4.077668in}{3.371093in}}{\pgfqpoint{4.076633in}{3.368595in}}{\pgfqpoint{4.076633in}{3.365990in}}%
\pgfpathcurveto{\pgfqpoint{4.076633in}{3.363386in}}{\pgfqpoint{4.077668in}{3.360888in}}{\pgfqpoint{4.079510in}{3.359046in}}%
\pgfpathcurveto{\pgfqpoint{4.081351in}{3.357204in}}{\pgfqpoint{4.083849in}{3.356169in}}{\pgfqpoint{4.086454in}{3.356169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977873in}{1.889456in}}%
\pgfpathcurveto{\pgfqpoint{2.980478in}{1.889456in}}{\pgfqpoint{2.982976in}{1.890491in}}{\pgfqpoint{2.984817in}{1.892332in}}%
\pgfpathcurveto{\pgfqpoint{2.986659in}{1.894174in}}{\pgfqpoint{2.987694in}{1.896672in}}{\pgfqpoint{2.987694in}{1.899277in}}%
\pgfpathcurveto{\pgfqpoint{2.987694in}{1.901881in}}{\pgfqpoint{2.986659in}{1.904380in}}{\pgfqpoint{2.984817in}{1.906221in}}%
\pgfpathcurveto{\pgfqpoint{2.982976in}{1.908063in}}{\pgfqpoint{2.980478in}{1.909098in}}{\pgfqpoint{2.977873in}{1.909098in}}%
\pgfpathcurveto{\pgfqpoint{2.975268in}{1.909098in}}{\pgfqpoint{2.972770in}{1.908063in}}{\pgfqpoint{2.970929in}{1.906221in}}%
\pgfpathcurveto{\pgfqpoint{2.969087in}{1.904380in}}{\pgfqpoint{2.968052in}{1.901881in}}{\pgfqpoint{2.968052in}{1.899277in}}%
\pgfpathcurveto{\pgfqpoint{2.968052in}{1.896672in}}{\pgfqpoint{2.969087in}{1.894174in}}{\pgfqpoint{2.970929in}{1.892332in}}%
\pgfpathcurveto{\pgfqpoint{2.972770in}{1.890491in}}{\pgfqpoint{2.975268in}{1.889456in}}{\pgfqpoint{2.977873in}{1.889456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277581in}{2.900613in}}%
\pgfpathcurveto{\pgfqpoint{1.280186in}{2.900613in}}{\pgfqpoint{1.282684in}{2.901647in}}{\pgfqpoint{1.284526in}{2.903489in}}%
\pgfpathcurveto{\pgfqpoint{1.286367in}{2.905331in}}{\pgfqpoint{1.287402in}{2.907829in}}{\pgfqpoint{1.287402in}{2.910434in}}%
\pgfpathcurveto{\pgfqpoint{1.287402in}{2.913038in}}{\pgfqpoint{1.286367in}{2.915536in}}{\pgfqpoint{1.284526in}{2.917378in}}%
\pgfpathcurveto{\pgfqpoint{1.282684in}{2.919220in}}{\pgfqpoint{1.280186in}{2.920255in}}{\pgfqpoint{1.277581in}{2.920255in}}%
\pgfpathcurveto{\pgfqpoint{1.274977in}{2.920255in}}{\pgfqpoint{1.272478in}{2.919220in}}{\pgfqpoint{1.270637in}{2.917378in}}%
\pgfpathcurveto{\pgfqpoint{1.268795in}{2.915536in}}{\pgfqpoint{1.267760in}{2.913038in}}{\pgfqpoint{1.267760in}{2.910434in}}%
\pgfpathcurveto{\pgfqpoint{1.267760in}{2.907829in}}{\pgfqpoint{1.268795in}{2.905331in}}{\pgfqpoint{1.270637in}{2.903489in}}%
\pgfpathcurveto{\pgfqpoint{1.272478in}{2.901647in}}{\pgfqpoint{1.274977in}{2.900613in}}{\pgfqpoint{1.277581in}{2.900613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102726in}{2.286086in}}%
\pgfpathcurveto{\pgfqpoint{3.105331in}{2.286086in}}{\pgfqpoint{3.107829in}{2.287121in}}{\pgfqpoint{3.109670in}{2.288962in}}%
\pgfpathcurveto{\pgfqpoint{3.111512in}{2.290804in}}{\pgfqpoint{3.112547in}{2.293302in}}{\pgfqpoint{3.112547in}{2.295907in}}%
\pgfpathcurveto{\pgfqpoint{3.112547in}{2.298511in}}{\pgfqpoint{3.111512in}{2.301009in}}{\pgfqpoint{3.109670in}{2.302851in}}%
\pgfpathcurveto{\pgfqpoint{3.107829in}{2.304693in}}{\pgfqpoint{3.105331in}{2.305728in}}{\pgfqpoint{3.102726in}{2.305728in}}%
\pgfpathcurveto{\pgfqpoint{3.100121in}{2.305728in}}{\pgfqpoint{3.097623in}{2.304693in}}{\pgfqpoint{3.095782in}{2.302851in}}%
\pgfpathcurveto{\pgfqpoint{3.093940in}{2.301009in}}{\pgfqpoint{3.092905in}{2.298511in}}{\pgfqpoint{3.092905in}{2.295907in}}%
\pgfpathcurveto{\pgfqpoint{3.092905in}{2.293302in}}{\pgfqpoint{3.093940in}{2.290804in}}{\pgfqpoint{3.095782in}{2.288962in}}%
\pgfpathcurveto{\pgfqpoint{3.097623in}{2.287121in}}{\pgfqpoint{3.100121in}{2.286086in}}{\pgfqpoint{3.102726in}{2.286086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033625in}{3.046291in}}%
\pgfpathcurveto{\pgfqpoint{3.036230in}{3.046291in}}{\pgfqpoint{3.038728in}{3.047326in}}{\pgfqpoint{3.040570in}{3.049167in}}%
\pgfpathcurveto{\pgfqpoint{3.042411in}{3.051009in}}{\pgfqpoint{3.043446in}{3.053507in}}{\pgfqpoint{3.043446in}{3.056112in}}%
\pgfpathcurveto{\pgfqpoint{3.043446in}{3.058716in}}{\pgfqpoint{3.042411in}{3.061215in}}{\pgfqpoint{3.040570in}{3.063056in}}%
\pgfpathcurveto{\pgfqpoint{3.038728in}{3.064898in}}{\pgfqpoint{3.036230in}{3.065933in}}{\pgfqpoint{3.033625in}{3.065933in}}%
\pgfpathcurveto{\pgfqpoint{3.031021in}{3.065933in}}{\pgfqpoint{3.028523in}{3.064898in}}{\pgfqpoint{3.026681in}{3.063056in}}%
\pgfpathcurveto{\pgfqpoint{3.024839in}{3.061215in}}{\pgfqpoint{3.023804in}{3.058716in}}{\pgfqpoint{3.023804in}{3.056112in}}%
\pgfpathcurveto{\pgfqpoint{3.023804in}{3.053507in}}{\pgfqpoint{3.024839in}{3.051009in}}{\pgfqpoint{3.026681in}{3.049167in}}%
\pgfpathcurveto{\pgfqpoint{3.028523in}{3.047326in}}{\pgfqpoint{3.031021in}{3.046291in}}{\pgfqpoint{3.033625in}{3.046291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285315in}{3.832102in}}%
\pgfpathcurveto{\pgfqpoint{2.287920in}{3.832102in}}{\pgfqpoint{2.290418in}{3.833136in}}{\pgfqpoint{2.292260in}{3.834978in}}%
\pgfpathcurveto{\pgfqpoint{2.294101in}{3.836820in}}{\pgfqpoint{2.295136in}{3.839318in}}{\pgfqpoint{2.295136in}{3.841923in}}%
\pgfpathcurveto{\pgfqpoint{2.295136in}{3.844527in}}{\pgfqpoint{2.294101in}{3.847025in}}{\pgfqpoint{2.292260in}{3.848867in}}%
\pgfpathcurveto{\pgfqpoint{2.290418in}{3.850709in}}{\pgfqpoint{2.287920in}{3.851744in}}{\pgfqpoint{2.285315in}{3.851744in}}%
\pgfpathcurveto{\pgfqpoint{2.282711in}{3.851744in}}{\pgfqpoint{2.280213in}{3.850709in}}{\pgfqpoint{2.278371in}{3.848867in}}%
\pgfpathcurveto{\pgfqpoint{2.276529in}{3.847025in}}{\pgfqpoint{2.275494in}{3.844527in}}{\pgfqpoint{2.275494in}{3.841923in}}%
\pgfpathcurveto{\pgfqpoint{2.275494in}{3.839318in}}{\pgfqpoint{2.276529in}{3.836820in}}{\pgfqpoint{2.278371in}{3.834978in}}%
\pgfpathcurveto{\pgfqpoint{2.280213in}{3.833136in}}{\pgfqpoint{2.282711in}{3.832102in}}{\pgfqpoint{2.285315in}{3.832102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240278in}{3.469825in}}%
\pgfpathcurveto{\pgfqpoint{2.242882in}{3.469825in}}{\pgfqpoint{2.245381in}{3.470859in}}{\pgfqpoint{2.247222in}{3.472701in}}%
\pgfpathcurveto{\pgfqpoint{2.249064in}{3.474543in}}{\pgfqpoint{2.250099in}{3.477041in}}{\pgfqpoint{2.250099in}{3.479645in}}%
\pgfpathcurveto{\pgfqpoint{2.250099in}{3.482250in}}{\pgfqpoint{2.249064in}{3.484748in}}{\pgfqpoint{2.247222in}{3.486590in}}%
\pgfpathcurveto{\pgfqpoint{2.245381in}{3.488432in}}{\pgfqpoint{2.242882in}{3.489466in}}{\pgfqpoint{2.240278in}{3.489466in}}%
\pgfpathcurveto{\pgfqpoint{2.237673in}{3.489466in}}{\pgfqpoint{2.235175in}{3.488432in}}{\pgfqpoint{2.233333in}{3.486590in}}%
\pgfpathcurveto{\pgfqpoint{2.231492in}{3.484748in}}{\pgfqpoint{2.230457in}{3.482250in}}{\pgfqpoint{2.230457in}{3.479645in}}%
\pgfpathcurveto{\pgfqpoint{2.230457in}{3.477041in}}{\pgfqpoint{2.231492in}{3.474543in}}{\pgfqpoint{2.233333in}{3.472701in}}%
\pgfpathcurveto{\pgfqpoint{2.235175in}{3.470859in}}{\pgfqpoint{2.237673in}{3.469825in}}{\pgfqpoint{2.240278in}{3.469825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200755in}{1.687824in}}%
\pgfpathcurveto{\pgfqpoint{3.203360in}{1.687824in}}{\pgfqpoint{3.205858in}{1.688859in}}{\pgfqpoint{3.207700in}{1.690700in}}%
\pgfpathcurveto{\pgfqpoint{3.209541in}{1.692542in}}{\pgfqpoint{3.210576in}{1.695040in}}{\pgfqpoint{3.210576in}{1.697645in}}%
\pgfpathcurveto{\pgfqpoint{3.210576in}{1.700249in}}{\pgfqpoint{3.209541in}{1.702748in}}{\pgfqpoint{3.207700in}{1.704589in}}%
\pgfpathcurveto{\pgfqpoint{3.205858in}{1.706431in}}{\pgfqpoint{3.203360in}{1.707466in}}{\pgfqpoint{3.200755in}{1.707466in}}%
\pgfpathcurveto{\pgfqpoint{3.198151in}{1.707466in}}{\pgfqpoint{3.195652in}{1.706431in}}{\pgfqpoint{3.193811in}{1.704589in}}%
\pgfpathcurveto{\pgfqpoint{3.191969in}{1.702748in}}{\pgfqpoint{3.190934in}{1.700249in}}{\pgfqpoint{3.190934in}{1.697645in}}%
\pgfpathcurveto{\pgfqpoint{3.190934in}{1.695040in}}{\pgfqpoint{3.191969in}{1.692542in}}{\pgfqpoint{3.193811in}{1.690700in}}%
\pgfpathcurveto{\pgfqpoint{3.195652in}{1.688859in}}{\pgfqpoint{3.198151in}{1.687824in}}{\pgfqpoint{3.200755in}{1.687824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669767in}{3.513924in}}%
\pgfpathcurveto{\pgfqpoint{3.672372in}{3.513924in}}{\pgfqpoint{3.674870in}{3.514959in}}{\pgfqpoint{3.676711in}{3.516800in}}%
\pgfpathcurveto{\pgfqpoint{3.678553in}{3.518642in}}{\pgfqpoint{3.679588in}{3.521140in}}{\pgfqpoint{3.679588in}{3.523745in}}%
\pgfpathcurveto{\pgfqpoint{3.679588in}{3.526349in}}{\pgfqpoint{3.678553in}{3.528848in}}{\pgfqpoint{3.676711in}{3.530689in}}%
\pgfpathcurveto{\pgfqpoint{3.674870in}{3.532531in}}{\pgfqpoint{3.672372in}{3.533566in}}{\pgfqpoint{3.669767in}{3.533566in}}%
\pgfpathcurveto{\pgfqpoint{3.667162in}{3.533566in}}{\pgfqpoint{3.664664in}{3.532531in}}{\pgfqpoint{3.662823in}{3.530689in}}%
\pgfpathcurveto{\pgfqpoint{3.660981in}{3.528848in}}{\pgfqpoint{3.659946in}{3.526349in}}{\pgfqpoint{3.659946in}{3.523745in}}%
\pgfpathcurveto{\pgfqpoint{3.659946in}{3.521140in}}{\pgfqpoint{3.660981in}{3.518642in}}{\pgfqpoint{3.662823in}{3.516800in}}%
\pgfpathcurveto{\pgfqpoint{3.664664in}{3.514959in}}{\pgfqpoint{3.667162in}{3.513924in}}{\pgfqpoint{3.669767in}{3.513924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295793in}{4.123765in}}%
\pgfpathcurveto{\pgfqpoint{2.298397in}{4.123765in}}{\pgfqpoint{2.300895in}{4.124800in}}{\pgfqpoint{2.302737in}{4.126641in}}%
\pgfpathcurveto{\pgfqpoint{2.304579in}{4.128483in}}{\pgfqpoint{2.305614in}{4.130981in}}{\pgfqpoint{2.305614in}{4.133586in}}%
\pgfpathcurveto{\pgfqpoint{2.305614in}{4.136190in}}{\pgfqpoint{2.304579in}{4.138688in}}{\pgfqpoint{2.302737in}{4.140530in}}%
\pgfpathcurveto{\pgfqpoint{2.300895in}{4.142372in}}{\pgfqpoint{2.298397in}{4.143407in}}{\pgfqpoint{2.295793in}{4.143407in}}%
\pgfpathcurveto{\pgfqpoint{2.293188in}{4.143407in}}{\pgfqpoint{2.290690in}{4.142372in}}{\pgfqpoint{2.288848in}{4.140530in}}%
\pgfpathcurveto{\pgfqpoint{2.287007in}{4.138688in}}{\pgfqpoint{2.285972in}{4.136190in}}{\pgfqpoint{2.285972in}{4.133586in}}%
\pgfpathcurveto{\pgfqpoint{2.285972in}{4.130981in}}{\pgfqpoint{2.287007in}{4.128483in}}{\pgfqpoint{2.288848in}{4.126641in}}%
\pgfpathcurveto{\pgfqpoint{2.290690in}{4.124800in}}{\pgfqpoint{2.293188in}{4.123765in}}{\pgfqpoint{2.295793in}{4.123765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616694in}{1.060893in}}%
\pgfpathcurveto{\pgfqpoint{2.619298in}{1.060893in}}{\pgfqpoint{2.621797in}{1.061928in}}{\pgfqpoint{2.623638in}{1.063769in}}%
\pgfpathcurveto{\pgfqpoint{2.625480in}{1.065611in}}{\pgfqpoint{2.626515in}{1.068109in}}{\pgfqpoint{2.626515in}{1.070714in}}%
\pgfpathcurveto{\pgfqpoint{2.626515in}{1.073318in}}{\pgfqpoint{2.625480in}{1.075817in}}{\pgfqpoint{2.623638in}{1.077658in}}%
\pgfpathcurveto{\pgfqpoint{2.621797in}{1.079500in}}{\pgfqpoint{2.619298in}{1.080535in}}{\pgfqpoint{2.616694in}{1.080535in}}%
\pgfpathcurveto{\pgfqpoint{2.614089in}{1.080535in}}{\pgfqpoint{2.611591in}{1.079500in}}{\pgfqpoint{2.609749in}{1.077658in}}%
\pgfpathcurveto{\pgfqpoint{2.607908in}{1.075817in}}{\pgfqpoint{2.606873in}{1.073318in}}{\pgfqpoint{2.606873in}{1.070714in}}%
\pgfpathcurveto{\pgfqpoint{2.606873in}{1.068109in}}{\pgfqpoint{2.607908in}{1.065611in}}{\pgfqpoint{2.609749in}{1.063769in}}%
\pgfpathcurveto{\pgfqpoint{2.611591in}{1.061928in}}{\pgfqpoint{2.614089in}{1.060893in}}{\pgfqpoint{2.616694in}{1.060893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721116in}{1.265603in}}%
\pgfpathcurveto{\pgfqpoint{3.723720in}{1.265603in}}{\pgfqpoint{3.726219in}{1.266638in}}{\pgfqpoint{3.728060in}{1.268479in}}%
\pgfpathcurveto{\pgfqpoint{3.729902in}{1.270321in}}{\pgfqpoint{3.730937in}{1.272819in}}{\pgfqpoint{3.730937in}{1.275424in}}%
\pgfpathcurveto{\pgfqpoint{3.730937in}{1.278028in}}{\pgfqpoint{3.729902in}{1.280527in}}{\pgfqpoint{3.728060in}{1.282368in}}%
\pgfpathcurveto{\pgfqpoint{3.726219in}{1.284210in}}{\pgfqpoint{3.723720in}{1.285245in}}{\pgfqpoint{3.721116in}{1.285245in}}%
\pgfpathcurveto{\pgfqpoint{3.718511in}{1.285245in}}{\pgfqpoint{3.716013in}{1.284210in}}{\pgfqpoint{3.714172in}{1.282368in}}%
\pgfpathcurveto{\pgfqpoint{3.712330in}{1.280527in}}{\pgfqpoint{3.711295in}{1.278028in}}{\pgfqpoint{3.711295in}{1.275424in}}%
\pgfpathcurveto{\pgfqpoint{3.711295in}{1.272819in}}{\pgfqpoint{3.712330in}{1.270321in}}{\pgfqpoint{3.714172in}{1.268479in}}%
\pgfpathcurveto{\pgfqpoint{3.716013in}{1.266638in}}{\pgfqpoint{3.718511in}{1.265603in}}{\pgfqpoint{3.721116in}{1.265603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252659in}{2.925666in}}%
\pgfpathcurveto{\pgfqpoint{2.255264in}{2.925666in}}{\pgfqpoint{2.257762in}{2.926701in}}{\pgfqpoint{2.259604in}{2.928542in}}%
\pgfpathcurveto{\pgfqpoint{2.261445in}{2.930384in}}{\pgfqpoint{2.262480in}{2.932882in}}{\pgfqpoint{2.262480in}{2.935487in}}%
\pgfpathcurveto{\pgfqpoint{2.262480in}{2.938091in}}{\pgfqpoint{2.261445in}{2.940589in}}{\pgfqpoint{2.259604in}{2.942431in}}%
\pgfpathcurveto{\pgfqpoint{2.257762in}{2.944273in}}{\pgfqpoint{2.255264in}{2.945308in}}{\pgfqpoint{2.252659in}{2.945308in}}%
\pgfpathcurveto{\pgfqpoint{2.250055in}{2.945308in}}{\pgfqpoint{2.247556in}{2.944273in}}{\pgfqpoint{2.245715in}{2.942431in}}%
\pgfpathcurveto{\pgfqpoint{2.243873in}{2.940589in}}{\pgfqpoint{2.242838in}{2.938091in}}{\pgfqpoint{2.242838in}{2.935487in}}%
\pgfpathcurveto{\pgfqpoint{2.242838in}{2.932882in}}{\pgfqpoint{2.243873in}{2.930384in}}{\pgfqpoint{2.245715in}{2.928542in}}%
\pgfpathcurveto{\pgfqpoint{2.247556in}{2.926701in}}{\pgfqpoint{2.250055in}{2.925666in}}{\pgfqpoint{2.252659in}{2.925666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146484in}{2.641165in}}%
\pgfpathcurveto{\pgfqpoint{1.149089in}{2.641165in}}{\pgfqpoint{1.151587in}{2.642200in}}{\pgfqpoint{1.153429in}{2.644042in}}%
\pgfpathcurveto{\pgfqpoint{1.155270in}{2.645883in}}{\pgfqpoint{1.156305in}{2.648382in}}{\pgfqpoint{1.156305in}{2.650986in}}%
\pgfpathcurveto{\pgfqpoint{1.156305in}{2.653591in}}{\pgfqpoint{1.155270in}{2.656089in}}{\pgfqpoint{1.153429in}{2.657931in}}%
\pgfpathcurveto{\pgfqpoint{1.151587in}{2.659772in}}{\pgfqpoint{1.149089in}{2.660807in}}{\pgfqpoint{1.146484in}{2.660807in}}%
\pgfpathcurveto{\pgfqpoint{1.143880in}{2.660807in}}{\pgfqpoint{1.141382in}{2.659772in}}{\pgfqpoint{1.139540in}{2.657931in}}%
\pgfpathcurveto{\pgfqpoint{1.137698in}{2.656089in}}{\pgfqpoint{1.136663in}{2.653591in}}{\pgfqpoint{1.136663in}{2.650986in}}%
\pgfpathcurveto{\pgfqpoint{1.136663in}{2.648382in}}{\pgfqpoint{1.137698in}{2.645883in}}{\pgfqpoint{1.139540in}{2.644042in}}%
\pgfpathcurveto{\pgfqpoint{1.141382in}{2.642200in}}{\pgfqpoint{1.143880in}{2.641165in}}{\pgfqpoint{1.146484in}{2.641165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979301in}{1.993867in}}%
\pgfpathcurveto{\pgfqpoint{1.981905in}{1.993867in}}{\pgfqpoint{1.984403in}{1.994901in}}{\pgfqpoint{1.986245in}{1.996743in}}%
\pgfpathcurveto{\pgfqpoint{1.988087in}{1.998585in}}{\pgfqpoint{1.989121in}{2.001083in}}{\pgfqpoint{1.989121in}{2.003688in}}%
\pgfpathcurveto{\pgfqpoint{1.989121in}{2.006292in}}{\pgfqpoint{1.988087in}{2.008790in}}{\pgfqpoint{1.986245in}{2.010632in}}%
\pgfpathcurveto{\pgfqpoint{1.984403in}{2.012474in}}{\pgfqpoint{1.981905in}{2.013508in}}{\pgfqpoint{1.979301in}{2.013508in}}%
\pgfpathcurveto{\pgfqpoint{1.976696in}{2.013508in}}{\pgfqpoint{1.974198in}{2.012474in}}{\pgfqpoint{1.972356in}{2.010632in}}%
\pgfpathcurveto{\pgfqpoint{1.970514in}{2.008790in}}{\pgfqpoint{1.969480in}{2.006292in}}{\pgfqpoint{1.969480in}{2.003688in}}%
\pgfpathcurveto{\pgfqpoint{1.969480in}{2.001083in}}{\pgfqpoint{1.970514in}{1.998585in}}{\pgfqpoint{1.972356in}{1.996743in}}%
\pgfpathcurveto{\pgfqpoint{1.974198in}{1.994901in}}{\pgfqpoint{1.976696in}{1.993867in}}{\pgfqpoint{1.979301in}{1.993867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729083in}{3.041112in}}%
\pgfpathcurveto{\pgfqpoint{1.731687in}{3.041112in}}{\pgfqpoint{1.734185in}{3.042147in}}{\pgfqpoint{1.736027in}{3.043989in}}%
\pgfpathcurveto{\pgfqpoint{1.737869in}{3.045830in}}{\pgfqpoint{1.738904in}{3.048329in}}{\pgfqpoint{1.738904in}{3.050933in}}%
\pgfpathcurveto{\pgfqpoint{1.738904in}{3.053538in}}{\pgfqpoint{1.737869in}{3.056036in}}{\pgfqpoint{1.736027in}{3.057878in}}%
\pgfpathcurveto{\pgfqpoint{1.734185in}{3.059719in}}{\pgfqpoint{1.731687in}{3.060754in}}{\pgfqpoint{1.729083in}{3.060754in}}%
\pgfpathcurveto{\pgfqpoint{1.726478in}{3.060754in}}{\pgfqpoint{1.723980in}{3.059719in}}{\pgfqpoint{1.722138in}{3.057878in}}%
\pgfpathcurveto{\pgfqpoint{1.720296in}{3.056036in}}{\pgfqpoint{1.719262in}{3.053538in}}{\pgfqpoint{1.719262in}{3.050933in}}%
\pgfpathcurveto{\pgfqpoint{1.719262in}{3.048329in}}{\pgfqpoint{1.720296in}{3.045830in}}{\pgfqpoint{1.722138in}{3.043989in}}%
\pgfpathcurveto{\pgfqpoint{1.723980in}{3.042147in}}{\pgfqpoint{1.726478in}{3.041112in}}{\pgfqpoint{1.729083in}{3.041112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564296in}{4.136564in}}%
\pgfpathcurveto{\pgfqpoint{2.566901in}{4.136564in}}{\pgfqpoint{2.569399in}{4.137599in}}{\pgfqpoint{2.571241in}{4.139440in}}%
\pgfpathcurveto{\pgfqpoint{2.573082in}{4.141282in}}{\pgfqpoint{2.574117in}{4.143780in}}{\pgfqpoint{2.574117in}{4.146385in}}%
\pgfpathcurveto{\pgfqpoint{2.574117in}{4.148989in}}{\pgfqpoint{2.573082in}{4.151487in}}{\pgfqpoint{2.571241in}{4.153329in}}%
\pgfpathcurveto{\pgfqpoint{2.569399in}{4.155171in}}{\pgfqpoint{2.566901in}{4.156206in}}{\pgfqpoint{2.564296in}{4.156206in}}%
\pgfpathcurveto{\pgfqpoint{2.561692in}{4.156206in}}{\pgfqpoint{2.559193in}{4.155171in}}{\pgfqpoint{2.557352in}{4.153329in}}%
\pgfpathcurveto{\pgfqpoint{2.555510in}{4.151487in}}{\pgfqpoint{2.554475in}{4.148989in}}{\pgfqpoint{2.554475in}{4.146385in}}%
\pgfpathcurveto{\pgfqpoint{2.554475in}{4.143780in}}{\pgfqpoint{2.555510in}{4.141282in}}{\pgfqpoint{2.557352in}{4.139440in}}%
\pgfpathcurveto{\pgfqpoint{2.559193in}{4.137599in}}{\pgfqpoint{2.561692in}{4.136564in}}{\pgfqpoint{2.564296in}{4.136564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256696in}{2.781738in}}%
\pgfpathcurveto{\pgfqpoint{1.259301in}{2.781738in}}{\pgfqpoint{1.261799in}{2.782773in}}{\pgfqpoint{1.263641in}{2.784615in}}%
\pgfpathcurveto{\pgfqpoint{1.265483in}{2.786456in}}{\pgfqpoint{1.266517in}{2.788955in}}{\pgfqpoint{1.266517in}{2.791559in}}%
\pgfpathcurveto{\pgfqpoint{1.266517in}{2.794164in}}{\pgfqpoint{1.265483in}{2.796662in}}{\pgfqpoint{1.263641in}{2.798504in}}%
\pgfpathcurveto{\pgfqpoint{1.261799in}{2.800345in}}{\pgfqpoint{1.259301in}{2.801380in}}{\pgfqpoint{1.256696in}{2.801380in}}%
\pgfpathcurveto{\pgfqpoint{1.254092in}{2.801380in}}{\pgfqpoint{1.251594in}{2.800345in}}{\pgfqpoint{1.249752in}{2.798504in}}%
\pgfpathcurveto{\pgfqpoint{1.247910in}{2.796662in}}{\pgfqpoint{1.246876in}{2.794164in}}{\pgfqpoint{1.246876in}{2.791559in}}%
\pgfpathcurveto{\pgfqpoint{1.246876in}{2.788955in}}{\pgfqpoint{1.247910in}{2.786456in}}{\pgfqpoint{1.249752in}{2.784615in}}%
\pgfpathcurveto{\pgfqpoint{1.251594in}{2.782773in}}{\pgfqpoint{1.254092in}{2.781738in}}{\pgfqpoint{1.256696in}{2.781738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147340in}{2.709459in}}%
\pgfpathcurveto{\pgfqpoint{1.149944in}{2.709459in}}{\pgfqpoint{1.152442in}{2.710493in}}{\pgfqpoint{1.154284in}{2.712335in}}%
\pgfpathcurveto{\pgfqpoint{1.156126in}{2.714177in}}{\pgfqpoint{1.157161in}{2.716675in}}{\pgfqpoint{1.157161in}{2.719279in}}%
\pgfpathcurveto{\pgfqpoint{1.157161in}{2.721884in}}{\pgfqpoint{1.156126in}{2.724382in}}{\pgfqpoint{1.154284in}{2.726224in}}%
\pgfpathcurveto{\pgfqpoint{1.152442in}{2.728066in}}{\pgfqpoint{1.149944in}{2.729100in}}{\pgfqpoint{1.147340in}{2.729100in}}%
\pgfpathcurveto{\pgfqpoint{1.144735in}{2.729100in}}{\pgfqpoint{1.142237in}{2.728066in}}{\pgfqpoint{1.140395in}{2.726224in}}%
\pgfpathcurveto{\pgfqpoint{1.138554in}{2.724382in}}{\pgfqpoint{1.137519in}{2.721884in}}{\pgfqpoint{1.137519in}{2.719279in}}%
\pgfpathcurveto{\pgfqpoint{1.137519in}{2.716675in}}{\pgfqpoint{1.138554in}{2.714177in}}{\pgfqpoint{1.140395in}{2.712335in}}%
\pgfpathcurveto{\pgfqpoint{1.142237in}{2.710493in}}{\pgfqpoint{1.144735in}{2.709459in}}{\pgfqpoint{1.147340in}{2.709459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374827in}{3.198610in}}%
\pgfpathcurveto{\pgfqpoint{1.377431in}{3.198610in}}{\pgfqpoint{1.379929in}{3.199645in}}{\pgfqpoint{1.381771in}{3.201487in}}%
\pgfpathcurveto{\pgfqpoint{1.383613in}{3.203328in}}{\pgfqpoint{1.384647in}{3.205827in}}{\pgfqpoint{1.384647in}{3.208431in}}%
\pgfpathcurveto{\pgfqpoint{1.384647in}{3.211036in}}{\pgfqpoint{1.383613in}{3.213534in}}{\pgfqpoint{1.381771in}{3.215375in}}%
\pgfpathcurveto{\pgfqpoint{1.379929in}{3.217217in}}{\pgfqpoint{1.377431in}{3.218252in}}{\pgfqpoint{1.374827in}{3.218252in}}%
\pgfpathcurveto{\pgfqpoint{1.372222in}{3.218252in}}{\pgfqpoint{1.369724in}{3.217217in}}{\pgfqpoint{1.367882in}{3.215375in}}%
\pgfpathcurveto{\pgfqpoint{1.366040in}{3.213534in}}{\pgfqpoint{1.365006in}{3.211036in}}{\pgfqpoint{1.365006in}{3.208431in}}%
\pgfpathcurveto{\pgfqpoint{1.365006in}{3.205827in}}{\pgfqpoint{1.366040in}{3.203328in}}{\pgfqpoint{1.367882in}{3.201487in}}%
\pgfpathcurveto{\pgfqpoint{1.369724in}{3.199645in}}{\pgfqpoint{1.372222in}{3.198610in}}{\pgfqpoint{1.374827in}{3.198610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901012in}{2.939990in}}%
\pgfpathcurveto{\pgfqpoint{1.903617in}{2.939990in}}{\pgfqpoint{1.906115in}{2.941024in}}{\pgfqpoint{1.907957in}{2.942866in}}%
\pgfpathcurveto{\pgfqpoint{1.909799in}{2.944708in}}{\pgfqpoint{1.910833in}{2.947206in}}{\pgfqpoint{1.910833in}{2.949811in}}%
\pgfpathcurveto{\pgfqpoint{1.910833in}{2.952415in}}{\pgfqpoint{1.909799in}{2.954913in}}{\pgfqpoint{1.907957in}{2.956755in}}%
\pgfpathcurveto{\pgfqpoint{1.906115in}{2.958597in}}{\pgfqpoint{1.903617in}{2.959632in}}{\pgfqpoint{1.901012in}{2.959632in}}%
\pgfpathcurveto{\pgfqpoint{1.898408in}{2.959632in}}{\pgfqpoint{1.895910in}{2.958597in}}{\pgfqpoint{1.894068in}{2.956755in}}%
\pgfpathcurveto{\pgfqpoint{1.892226in}{2.954913in}}{\pgfqpoint{1.891191in}{2.952415in}}{\pgfqpoint{1.891191in}{2.949811in}}%
\pgfpathcurveto{\pgfqpoint{1.891191in}{2.947206in}}{\pgfqpoint{1.892226in}{2.944708in}}{\pgfqpoint{1.894068in}{2.942866in}}%
\pgfpathcurveto{\pgfqpoint{1.895910in}{2.941024in}}{\pgfqpoint{1.898408in}{2.939990in}}{\pgfqpoint{1.901012in}{2.939990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173442in}{0.602761in}}%
\pgfpathcurveto{\pgfqpoint{3.176046in}{0.602761in}}{\pgfqpoint{3.178545in}{0.603796in}}{\pgfqpoint{3.180386in}{0.605638in}}%
\pgfpathcurveto{\pgfqpoint{3.182228in}{0.607480in}}{\pgfqpoint{3.183263in}{0.609978in}}{\pgfqpoint{3.183263in}{0.612582in}}%
\pgfpathcurveto{\pgfqpoint{3.183263in}{0.615187in}}{\pgfqpoint{3.182228in}{0.617685in}}{\pgfqpoint{3.180386in}{0.619527in}}%
\pgfpathcurveto{\pgfqpoint{3.178545in}{0.621368in}}{\pgfqpoint{3.176046in}{0.622403in}}{\pgfqpoint{3.173442in}{0.622403in}}%
\pgfpathcurveto{\pgfqpoint{3.170837in}{0.622403in}}{\pgfqpoint{3.168339in}{0.621368in}}{\pgfqpoint{3.166497in}{0.619527in}}%
\pgfpathcurveto{\pgfqpoint{3.164656in}{0.617685in}}{\pgfqpoint{3.163621in}{0.615187in}}{\pgfqpoint{3.163621in}{0.612582in}}%
\pgfpathcurveto{\pgfqpoint{3.163621in}{0.609978in}}{\pgfqpoint{3.164656in}{0.607480in}}{\pgfqpoint{3.166497in}{0.605638in}}%
\pgfpathcurveto{\pgfqpoint{3.168339in}{0.603796in}}{\pgfqpoint{3.170837in}{0.602761in}}{\pgfqpoint{3.173442in}{0.602761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547191in}{3.243072in}}%
\pgfpathcurveto{\pgfqpoint{1.549796in}{3.243072in}}{\pgfqpoint{1.552294in}{3.244107in}}{\pgfqpoint{1.554136in}{3.245948in}}%
\pgfpathcurveto{\pgfqpoint{1.555977in}{3.247790in}}{\pgfqpoint{1.557012in}{3.250288in}}{\pgfqpoint{1.557012in}{3.252893in}}%
\pgfpathcurveto{\pgfqpoint{1.557012in}{3.255497in}}{\pgfqpoint{1.555977in}{3.257996in}}{\pgfqpoint{1.554136in}{3.259837in}}%
\pgfpathcurveto{\pgfqpoint{1.552294in}{3.261679in}}{\pgfqpoint{1.549796in}{3.262714in}}{\pgfqpoint{1.547191in}{3.262714in}}%
\pgfpathcurveto{\pgfqpoint{1.544587in}{3.262714in}}{\pgfqpoint{1.542089in}{3.261679in}}{\pgfqpoint{1.540247in}{3.259837in}}%
\pgfpathcurveto{\pgfqpoint{1.538405in}{3.257996in}}{\pgfqpoint{1.537370in}{3.255497in}}{\pgfqpoint{1.537370in}{3.252893in}}%
\pgfpathcurveto{\pgfqpoint{1.537370in}{3.250288in}}{\pgfqpoint{1.538405in}{3.247790in}}{\pgfqpoint{1.540247in}{3.245948in}}%
\pgfpathcurveto{\pgfqpoint{1.542089in}{3.244107in}}{\pgfqpoint{1.544587in}{3.243072in}}{\pgfqpoint{1.547191in}{3.243072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870886in}{3.308352in}}%
\pgfpathcurveto{\pgfqpoint{1.873490in}{3.308352in}}{\pgfqpoint{1.875988in}{3.309387in}}{\pgfqpoint{1.877830in}{3.311228in}}%
\pgfpathcurveto{\pgfqpoint{1.879672in}{3.313070in}}{\pgfqpoint{1.880706in}{3.315568in}}{\pgfqpoint{1.880706in}{3.318173in}}%
\pgfpathcurveto{\pgfqpoint{1.880706in}{3.320777in}}{\pgfqpoint{1.879672in}{3.323276in}}{\pgfqpoint{1.877830in}{3.325117in}}%
\pgfpathcurveto{\pgfqpoint{1.875988in}{3.326959in}}{\pgfqpoint{1.873490in}{3.327994in}}{\pgfqpoint{1.870886in}{3.327994in}}%
\pgfpathcurveto{\pgfqpoint{1.868281in}{3.327994in}}{\pgfqpoint{1.865783in}{3.326959in}}{\pgfqpoint{1.863941in}{3.325117in}}%
\pgfpathcurveto{\pgfqpoint{1.862099in}{3.323276in}}{\pgfqpoint{1.861065in}{3.320777in}}{\pgfqpoint{1.861065in}{3.318173in}}%
\pgfpathcurveto{\pgfqpoint{1.861065in}{3.315568in}}{\pgfqpoint{1.862099in}{3.313070in}}{\pgfqpoint{1.863941in}{3.311228in}}%
\pgfpathcurveto{\pgfqpoint{1.865783in}{3.309387in}}{\pgfqpoint{1.868281in}{3.308352in}}{\pgfqpoint{1.870886in}{3.308352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595813in}{2.691654in}}%
\pgfpathcurveto{\pgfqpoint{1.598417in}{2.691654in}}{\pgfqpoint{1.600916in}{2.692688in}}{\pgfqpoint{1.602757in}{2.694530in}}%
\pgfpathcurveto{\pgfqpoint{1.604599in}{2.696372in}}{\pgfqpoint{1.605634in}{2.698870in}}{\pgfqpoint{1.605634in}{2.701474in}}%
\pgfpathcurveto{\pgfqpoint{1.605634in}{2.704079in}}{\pgfqpoint{1.604599in}{2.706577in}}{\pgfqpoint{1.602757in}{2.708419in}}%
\pgfpathcurveto{\pgfqpoint{1.600916in}{2.710261in}}{\pgfqpoint{1.598417in}{2.711295in}}{\pgfqpoint{1.595813in}{2.711295in}}%
\pgfpathcurveto{\pgfqpoint{1.593208in}{2.711295in}}{\pgfqpoint{1.590710in}{2.710261in}}{\pgfqpoint{1.588868in}{2.708419in}}%
\pgfpathcurveto{\pgfqpoint{1.587027in}{2.706577in}}{\pgfqpoint{1.585992in}{2.704079in}}{\pgfqpoint{1.585992in}{2.701474in}}%
\pgfpathcurveto{\pgfqpoint{1.585992in}{2.698870in}}{\pgfqpoint{1.587027in}{2.696372in}}{\pgfqpoint{1.588868in}{2.694530in}}%
\pgfpathcurveto{\pgfqpoint{1.590710in}{2.692688in}}{\pgfqpoint{1.593208in}{2.691654in}}{\pgfqpoint{1.595813in}{2.691654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222006in}{2.102692in}}%
\pgfpathcurveto{\pgfqpoint{4.224611in}{2.102692in}}{\pgfqpoint{4.227109in}{2.103727in}}{\pgfqpoint{4.228951in}{2.105569in}}%
\pgfpathcurveto{\pgfqpoint{4.230793in}{2.107410in}}{\pgfqpoint{4.231827in}{2.109909in}}{\pgfqpoint{4.231827in}{2.112513in}}%
\pgfpathcurveto{\pgfqpoint{4.231827in}{2.115118in}}{\pgfqpoint{4.230793in}{2.117616in}}{\pgfqpoint{4.228951in}{2.119458in}}%
\pgfpathcurveto{\pgfqpoint{4.227109in}{2.121299in}}{\pgfqpoint{4.224611in}{2.122334in}}{\pgfqpoint{4.222006in}{2.122334in}}%
\pgfpathcurveto{\pgfqpoint{4.219402in}{2.122334in}}{\pgfqpoint{4.216904in}{2.121299in}}{\pgfqpoint{4.215062in}{2.119458in}}%
\pgfpathcurveto{\pgfqpoint{4.213220in}{2.117616in}}{\pgfqpoint{4.212186in}{2.115118in}}{\pgfqpoint{4.212186in}{2.112513in}}%
\pgfpathcurveto{\pgfqpoint{4.212186in}{2.109909in}}{\pgfqpoint{4.213220in}{2.107410in}}{\pgfqpoint{4.215062in}{2.105569in}}%
\pgfpathcurveto{\pgfqpoint{4.216904in}{2.103727in}}{\pgfqpoint{4.219402in}{2.102692in}}{\pgfqpoint{4.222006in}{2.102692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119382in}{3.057100in}}%
\pgfpathcurveto{\pgfqpoint{2.121986in}{3.057100in}}{\pgfqpoint{2.124485in}{3.058135in}}{\pgfqpoint{2.126326in}{3.059976in}}%
\pgfpathcurveto{\pgfqpoint{2.128168in}{3.061818in}}{\pgfqpoint{2.129203in}{3.064316in}}{\pgfqpoint{2.129203in}{3.066921in}}%
\pgfpathcurveto{\pgfqpoint{2.129203in}{3.069525in}}{\pgfqpoint{2.128168in}{3.072024in}}{\pgfqpoint{2.126326in}{3.073865in}}%
\pgfpathcurveto{\pgfqpoint{2.124485in}{3.075707in}}{\pgfqpoint{2.121986in}{3.076742in}}{\pgfqpoint{2.119382in}{3.076742in}}%
\pgfpathcurveto{\pgfqpoint{2.116777in}{3.076742in}}{\pgfqpoint{2.114279in}{3.075707in}}{\pgfqpoint{2.112437in}{3.073865in}}%
\pgfpathcurveto{\pgfqpoint{2.110596in}{3.072024in}}{\pgfqpoint{2.109561in}{3.069525in}}{\pgfqpoint{2.109561in}{3.066921in}}%
\pgfpathcurveto{\pgfqpoint{2.109561in}{3.064316in}}{\pgfqpoint{2.110596in}{3.061818in}}{\pgfqpoint{2.112437in}{3.059976in}}%
\pgfpathcurveto{\pgfqpoint{2.114279in}{3.058135in}}{\pgfqpoint{2.116777in}{3.057100in}}{\pgfqpoint{2.119382in}{3.057100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237768in}{2.098211in}}%
\pgfpathcurveto{\pgfqpoint{1.240372in}{2.098211in}}{\pgfqpoint{1.242871in}{2.099246in}}{\pgfqpoint{1.244712in}{2.101088in}}%
\pgfpathcurveto{\pgfqpoint{1.246554in}{2.102929in}}{\pgfqpoint{1.247589in}{2.105428in}}{\pgfqpoint{1.247589in}{2.108032in}}%
\pgfpathcurveto{\pgfqpoint{1.247589in}{2.110637in}}{\pgfqpoint{1.246554in}{2.113135in}}{\pgfqpoint{1.244712in}{2.114977in}}%
\pgfpathcurveto{\pgfqpoint{1.242871in}{2.116818in}}{\pgfqpoint{1.240372in}{2.117853in}}{\pgfqpoint{1.237768in}{2.117853in}}%
\pgfpathcurveto{\pgfqpoint{1.235163in}{2.117853in}}{\pgfqpoint{1.232665in}{2.116818in}}{\pgfqpoint{1.230823in}{2.114977in}}%
\pgfpathcurveto{\pgfqpoint{1.228982in}{2.113135in}}{\pgfqpoint{1.227947in}{2.110637in}}{\pgfqpoint{1.227947in}{2.108032in}}%
\pgfpathcurveto{\pgfqpoint{1.227947in}{2.105428in}}{\pgfqpoint{1.228982in}{2.102929in}}{\pgfqpoint{1.230823in}{2.101088in}}%
\pgfpathcurveto{\pgfqpoint{1.232665in}{2.099246in}}{\pgfqpoint{1.235163in}{2.098211in}}{\pgfqpoint{1.237768in}{2.098211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488361in}{3.615565in}}%
\pgfpathcurveto{\pgfqpoint{3.490965in}{3.615565in}}{\pgfqpoint{3.493463in}{3.616600in}}{\pgfqpoint{3.495305in}{3.618441in}}%
\pgfpathcurveto{\pgfqpoint{3.497147in}{3.620283in}}{\pgfqpoint{3.498182in}{3.622781in}}{\pgfqpoint{3.498182in}{3.625386in}}%
\pgfpathcurveto{\pgfqpoint{3.498182in}{3.627990in}}{\pgfqpoint{3.497147in}{3.630488in}}{\pgfqpoint{3.495305in}{3.632330in}}%
\pgfpathcurveto{\pgfqpoint{3.493463in}{3.634172in}}{\pgfqpoint{3.490965in}{3.635207in}}{\pgfqpoint{3.488361in}{3.635207in}}%
\pgfpathcurveto{\pgfqpoint{3.485756in}{3.635207in}}{\pgfqpoint{3.483258in}{3.634172in}}{\pgfqpoint{3.481416in}{3.632330in}}%
\pgfpathcurveto{\pgfqpoint{3.479575in}{3.630488in}}{\pgfqpoint{3.478540in}{3.627990in}}{\pgfqpoint{3.478540in}{3.625386in}}%
\pgfpathcurveto{\pgfqpoint{3.478540in}{3.622781in}}{\pgfqpoint{3.479575in}{3.620283in}}{\pgfqpoint{3.481416in}{3.618441in}}%
\pgfpathcurveto{\pgfqpoint{3.483258in}{3.616600in}}{\pgfqpoint{3.485756in}{3.615565in}}{\pgfqpoint{3.488361in}{3.615565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712387in}{0.973341in}}%
\pgfpathcurveto{\pgfqpoint{2.714991in}{0.973341in}}{\pgfqpoint{2.717490in}{0.974376in}}{\pgfqpoint{2.719331in}{0.976218in}}%
\pgfpathcurveto{\pgfqpoint{2.721173in}{0.978060in}}{\pgfqpoint{2.722208in}{0.980558in}}{\pgfqpoint{2.722208in}{0.983162in}}%
\pgfpathcurveto{\pgfqpoint{2.722208in}{0.985767in}}{\pgfqpoint{2.721173in}{0.988265in}}{\pgfqpoint{2.719331in}{0.990107in}}%
\pgfpathcurveto{\pgfqpoint{2.717490in}{0.991949in}}{\pgfqpoint{2.714991in}{0.992983in}}{\pgfqpoint{2.712387in}{0.992983in}}%
\pgfpathcurveto{\pgfqpoint{2.709782in}{0.992983in}}{\pgfqpoint{2.707284in}{0.991949in}}{\pgfqpoint{2.705442in}{0.990107in}}%
\pgfpathcurveto{\pgfqpoint{2.703601in}{0.988265in}}{\pgfqpoint{2.702566in}{0.985767in}}{\pgfqpoint{2.702566in}{0.983162in}}%
\pgfpathcurveto{\pgfqpoint{2.702566in}{0.980558in}}{\pgfqpoint{2.703601in}{0.978060in}}{\pgfqpoint{2.705442in}{0.976218in}}%
\pgfpathcurveto{\pgfqpoint{2.707284in}{0.974376in}}{\pgfqpoint{2.709782in}{0.973341in}}{\pgfqpoint{2.712387in}{0.973341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920028in}{0.779060in}}%
\pgfpathcurveto{\pgfqpoint{2.922633in}{0.779060in}}{\pgfqpoint{2.925131in}{0.780094in}}{\pgfqpoint{2.926973in}{0.781936in}}%
\pgfpathcurveto{\pgfqpoint{2.928815in}{0.783778in}}{\pgfqpoint{2.929849in}{0.786276in}}{\pgfqpoint{2.929849in}{0.788880in}}%
\pgfpathcurveto{\pgfqpoint{2.929849in}{0.791485in}}{\pgfqpoint{2.928815in}{0.793983in}}{\pgfqpoint{2.926973in}{0.795825in}}%
\pgfpathcurveto{\pgfqpoint{2.925131in}{0.797667in}}{\pgfqpoint{2.922633in}{0.798701in}}{\pgfqpoint{2.920028in}{0.798701in}}%
\pgfpathcurveto{\pgfqpoint{2.917424in}{0.798701in}}{\pgfqpoint{2.914926in}{0.797667in}}{\pgfqpoint{2.913084in}{0.795825in}}%
\pgfpathcurveto{\pgfqpoint{2.911242in}{0.793983in}}{\pgfqpoint{2.910207in}{0.791485in}}{\pgfqpoint{2.910207in}{0.788880in}}%
\pgfpathcurveto{\pgfqpoint{2.910207in}{0.786276in}}{\pgfqpoint{2.911242in}{0.783778in}}{\pgfqpoint{2.913084in}{0.781936in}}%
\pgfpathcurveto{\pgfqpoint{2.914926in}{0.780094in}}{\pgfqpoint{2.917424in}{0.779060in}}{\pgfqpoint{2.920028in}{0.779060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089802in}{1.325084in}}%
\pgfpathcurveto{\pgfqpoint{3.092407in}{1.325084in}}{\pgfqpoint{3.094905in}{1.326119in}}{\pgfqpoint{3.096747in}{1.327961in}}%
\pgfpathcurveto{\pgfqpoint{3.098588in}{1.329803in}}{\pgfqpoint{3.099623in}{1.332301in}}{\pgfqpoint{3.099623in}{1.334905in}}%
\pgfpathcurveto{\pgfqpoint{3.099623in}{1.337510in}}{\pgfqpoint{3.098588in}{1.340008in}}{\pgfqpoint{3.096747in}{1.341850in}}%
\pgfpathcurveto{\pgfqpoint{3.094905in}{1.343691in}}{\pgfqpoint{3.092407in}{1.344726in}}{\pgfqpoint{3.089802in}{1.344726in}}%
\pgfpathcurveto{\pgfqpoint{3.087198in}{1.344726in}}{\pgfqpoint{3.084700in}{1.343691in}}{\pgfqpoint{3.082858in}{1.341850in}}%
\pgfpathcurveto{\pgfqpoint{3.081016in}{1.340008in}}{\pgfqpoint{3.079981in}{1.337510in}}{\pgfqpoint{3.079981in}{1.334905in}}%
\pgfpathcurveto{\pgfqpoint{3.079981in}{1.332301in}}{\pgfqpoint{3.081016in}{1.329803in}}{\pgfqpoint{3.082858in}{1.327961in}}%
\pgfpathcurveto{\pgfqpoint{3.084700in}{1.326119in}}{\pgfqpoint{3.087198in}{1.325084in}}{\pgfqpoint{3.089802in}{1.325084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496135in}{2.803990in}}%
\pgfpathcurveto{\pgfqpoint{1.498740in}{2.803990in}}{\pgfqpoint{1.501238in}{2.805025in}}{\pgfqpoint{1.503080in}{2.806866in}}%
\pgfpathcurveto{\pgfqpoint{1.504922in}{2.808708in}}{\pgfqpoint{1.505956in}{2.811206in}}{\pgfqpoint{1.505956in}{2.813811in}}%
\pgfpathcurveto{\pgfqpoint{1.505956in}{2.816415in}}{\pgfqpoint{1.504922in}{2.818914in}}{\pgfqpoint{1.503080in}{2.820755in}}%
\pgfpathcurveto{\pgfqpoint{1.501238in}{2.822597in}}{\pgfqpoint{1.498740in}{2.823632in}}{\pgfqpoint{1.496135in}{2.823632in}}%
\pgfpathcurveto{\pgfqpoint{1.493531in}{2.823632in}}{\pgfqpoint{1.491033in}{2.822597in}}{\pgfqpoint{1.489191in}{2.820755in}}%
\pgfpathcurveto{\pgfqpoint{1.487349in}{2.818914in}}{\pgfqpoint{1.486315in}{2.816415in}}{\pgfqpoint{1.486315in}{2.813811in}}%
\pgfpathcurveto{\pgfqpoint{1.486315in}{2.811206in}}{\pgfqpoint{1.487349in}{2.808708in}}{\pgfqpoint{1.489191in}{2.806866in}}%
\pgfpathcurveto{\pgfqpoint{1.491033in}{2.805025in}}{\pgfqpoint{1.493531in}{2.803990in}}{\pgfqpoint{1.496135in}{2.803990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792971in}{2.410523in}}%
\pgfpathcurveto{\pgfqpoint{0.795576in}{2.410523in}}{\pgfqpoint{0.798074in}{2.411557in}}{\pgfqpoint{0.799915in}{2.413399in}}%
\pgfpathcurveto{\pgfqpoint{0.801757in}{2.415241in}}{\pgfqpoint{0.802792in}{2.417739in}}{\pgfqpoint{0.802792in}{2.420343in}}%
\pgfpathcurveto{\pgfqpoint{0.802792in}{2.422948in}}{\pgfqpoint{0.801757in}{2.425446in}}{\pgfqpoint{0.799915in}{2.427288in}}%
\pgfpathcurveto{\pgfqpoint{0.798074in}{2.429130in}}{\pgfqpoint{0.795576in}{2.430164in}}{\pgfqpoint{0.792971in}{2.430164in}}%
\pgfpathcurveto{\pgfqpoint{0.790366in}{2.430164in}}{\pgfqpoint{0.787868in}{2.429130in}}{\pgfqpoint{0.786027in}{2.427288in}}%
\pgfpathcurveto{\pgfqpoint{0.784185in}{2.425446in}}{\pgfqpoint{0.783150in}{2.422948in}}{\pgfqpoint{0.783150in}{2.420343in}}%
\pgfpathcurveto{\pgfqpoint{0.783150in}{2.417739in}}{\pgfqpoint{0.784185in}{2.415241in}}{\pgfqpoint{0.786027in}{2.413399in}}%
\pgfpathcurveto{\pgfqpoint{0.787868in}{2.411557in}}{\pgfqpoint{0.790366in}{2.410523in}}{\pgfqpoint{0.792971in}{2.410523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624789in}{3.342638in}}%
\pgfpathcurveto{\pgfqpoint{2.627394in}{3.342638in}}{\pgfqpoint{2.629892in}{3.343673in}}{\pgfqpoint{2.631734in}{3.345514in}}%
\pgfpathcurveto{\pgfqpoint{2.633576in}{3.347356in}}{\pgfqpoint{2.634610in}{3.349854in}}{\pgfqpoint{2.634610in}{3.352459in}}%
\pgfpathcurveto{\pgfqpoint{2.634610in}{3.355063in}}{\pgfqpoint{2.633576in}{3.357562in}}{\pgfqpoint{2.631734in}{3.359403in}}%
\pgfpathcurveto{\pgfqpoint{2.629892in}{3.361245in}}{\pgfqpoint{2.627394in}{3.362280in}}{\pgfqpoint{2.624789in}{3.362280in}}%
\pgfpathcurveto{\pgfqpoint{2.622185in}{3.362280in}}{\pgfqpoint{2.619687in}{3.361245in}}{\pgfqpoint{2.617845in}{3.359403in}}%
\pgfpathcurveto{\pgfqpoint{2.616003in}{3.357562in}}{\pgfqpoint{2.614969in}{3.355063in}}{\pgfqpoint{2.614969in}{3.352459in}}%
\pgfpathcurveto{\pgfqpoint{2.614969in}{3.349854in}}{\pgfqpoint{2.616003in}{3.347356in}}{\pgfqpoint{2.617845in}{3.345514in}}%
\pgfpathcurveto{\pgfqpoint{2.619687in}{3.343673in}}{\pgfqpoint{2.622185in}{3.342638in}}{\pgfqpoint{2.624789in}{3.342638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427832in}{2.713524in}}%
\pgfpathcurveto{\pgfqpoint{1.430436in}{2.713524in}}{\pgfqpoint{1.432934in}{2.714559in}}{\pgfqpoint{1.434776in}{2.716401in}}%
\pgfpathcurveto{\pgfqpoint{1.436618in}{2.718243in}}{\pgfqpoint{1.437652in}{2.720741in}}{\pgfqpoint{1.437652in}{2.723345in}}%
\pgfpathcurveto{\pgfqpoint{1.437652in}{2.725950in}}{\pgfqpoint{1.436618in}{2.728448in}}{\pgfqpoint{1.434776in}{2.730290in}}%
\pgfpathcurveto{\pgfqpoint{1.432934in}{2.732132in}}{\pgfqpoint{1.430436in}{2.733166in}}{\pgfqpoint{1.427832in}{2.733166in}}%
\pgfpathcurveto{\pgfqpoint{1.425227in}{2.733166in}}{\pgfqpoint{1.422729in}{2.732132in}}{\pgfqpoint{1.420887in}{2.730290in}}%
\pgfpathcurveto{\pgfqpoint{1.419045in}{2.728448in}}{\pgfqpoint{1.418011in}{2.725950in}}{\pgfqpoint{1.418011in}{2.723345in}}%
\pgfpathcurveto{\pgfqpoint{1.418011in}{2.720741in}}{\pgfqpoint{1.419045in}{2.718243in}}{\pgfqpoint{1.420887in}{2.716401in}}%
\pgfpathcurveto{\pgfqpoint{1.422729in}{2.714559in}}{\pgfqpoint{1.425227in}{2.713524in}}{\pgfqpoint{1.427832in}{2.713524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195622in}{2.637271in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{2.637271in}}{\pgfqpoint{1.200724in}{2.638306in}}{\pgfqpoint{1.202566in}{2.640148in}}%
\pgfpathcurveto{\pgfqpoint{1.204408in}{2.641990in}}{\pgfqpoint{1.205442in}{2.644488in}}{\pgfqpoint{1.205442in}{2.647092in}}%
\pgfpathcurveto{\pgfqpoint{1.205442in}{2.649697in}}{\pgfqpoint{1.204408in}{2.652195in}}{\pgfqpoint{1.202566in}{2.654037in}}%
\pgfpathcurveto{\pgfqpoint{1.200724in}{2.655878in}}{\pgfqpoint{1.198226in}{2.656913in}}{\pgfqpoint{1.195622in}{2.656913in}}%
\pgfpathcurveto{\pgfqpoint{1.193017in}{2.656913in}}{\pgfqpoint{1.190519in}{2.655878in}}{\pgfqpoint{1.188677in}{2.654037in}}%
\pgfpathcurveto{\pgfqpoint{1.186835in}{2.652195in}}{\pgfqpoint{1.185801in}{2.649697in}}{\pgfqpoint{1.185801in}{2.647092in}}%
\pgfpathcurveto{\pgfqpoint{1.185801in}{2.644488in}}{\pgfqpoint{1.186835in}{2.641990in}}{\pgfqpoint{1.188677in}{2.640148in}}%
\pgfpathcurveto{\pgfqpoint{1.190519in}{2.638306in}}{\pgfqpoint{1.193017in}{2.637271in}}{\pgfqpoint{1.195622in}{2.637271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517910in}{2.468926in}}%
\pgfpathcurveto{\pgfqpoint{1.520514in}{2.468926in}}{\pgfqpoint{1.523013in}{2.469961in}}{\pgfqpoint{1.524854in}{2.471803in}}%
\pgfpathcurveto{\pgfqpoint{1.526696in}{2.473645in}}{\pgfqpoint{1.527731in}{2.476143in}}{\pgfqpoint{1.527731in}{2.478747in}}%
\pgfpathcurveto{\pgfqpoint{1.527731in}{2.481352in}}{\pgfqpoint{1.526696in}{2.483850in}}{\pgfqpoint{1.524854in}{2.485692in}}%
\pgfpathcurveto{\pgfqpoint{1.523013in}{2.487533in}}{\pgfqpoint{1.520514in}{2.488568in}}{\pgfqpoint{1.517910in}{2.488568in}}%
\pgfpathcurveto{\pgfqpoint{1.515305in}{2.488568in}}{\pgfqpoint{1.512807in}{2.487533in}}{\pgfqpoint{1.510965in}{2.485692in}}%
\pgfpathcurveto{\pgfqpoint{1.509124in}{2.483850in}}{\pgfqpoint{1.508089in}{2.481352in}}{\pgfqpoint{1.508089in}{2.478747in}}%
\pgfpathcurveto{\pgfqpoint{1.508089in}{2.476143in}}{\pgfqpoint{1.509124in}{2.473645in}}{\pgfqpoint{1.510965in}{2.471803in}}%
\pgfpathcurveto{\pgfqpoint{1.512807in}{2.469961in}}{\pgfqpoint{1.515305in}{2.468926in}}{\pgfqpoint{1.517910in}{2.468926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765291in}{1.786016in}}%
\pgfpathcurveto{\pgfqpoint{3.767896in}{1.786016in}}{\pgfqpoint{3.770394in}{1.787051in}}{\pgfqpoint{3.772236in}{1.788892in}}%
\pgfpathcurveto{\pgfqpoint{3.774078in}{1.790734in}}{\pgfqpoint{3.775112in}{1.793232in}}{\pgfqpoint{3.775112in}{1.795837in}}%
\pgfpathcurveto{\pgfqpoint{3.775112in}{1.798441in}}{\pgfqpoint{3.774078in}{1.800940in}}{\pgfqpoint{3.772236in}{1.802781in}}%
\pgfpathcurveto{\pgfqpoint{3.770394in}{1.804623in}}{\pgfqpoint{3.767896in}{1.805658in}}{\pgfqpoint{3.765291in}{1.805658in}}%
\pgfpathcurveto{\pgfqpoint{3.762687in}{1.805658in}}{\pgfqpoint{3.760189in}{1.804623in}}{\pgfqpoint{3.758347in}{1.802781in}}%
\pgfpathcurveto{\pgfqpoint{3.756505in}{1.800940in}}{\pgfqpoint{3.755470in}{1.798441in}}{\pgfqpoint{3.755470in}{1.795837in}}%
\pgfpathcurveto{\pgfqpoint{3.755470in}{1.793232in}}{\pgfqpoint{3.756505in}{1.790734in}}{\pgfqpoint{3.758347in}{1.788892in}}%
\pgfpathcurveto{\pgfqpoint{3.760189in}{1.787051in}}{\pgfqpoint{3.762687in}{1.786016in}}{\pgfqpoint{3.765291in}{1.786016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493781in}{2.406469in}}%
\pgfpathcurveto{\pgfqpoint{1.496385in}{2.406469in}}{\pgfqpoint{1.498883in}{2.407504in}}{\pgfqpoint{1.500725in}{2.409346in}}%
\pgfpathcurveto{\pgfqpoint{1.502567in}{2.411188in}}{\pgfqpoint{1.503601in}{2.413686in}}{\pgfqpoint{1.503601in}{2.416290in}}%
\pgfpathcurveto{\pgfqpoint{1.503601in}{2.418895in}}{\pgfqpoint{1.502567in}{2.421393in}}{\pgfqpoint{1.500725in}{2.423235in}}%
\pgfpathcurveto{\pgfqpoint{1.498883in}{2.425077in}}{\pgfqpoint{1.496385in}{2.426111in}}{\pgfqpoint{1.493781in}{2.426111in}}%
\pgfpathcurveto{\pgfqpoint{1.491176in}{2.426111in}}{\pgfqpoint{1.488678in}{2.425077in}}{\pgfqpoint{1.486836in}{2.423235in}}%
\pgfpathcurveto{\pgfqpoint{1.484994in}{2.421393in}}{\pgfqpoint{1.483960in}{2.418895in}}{\pgfqpoint{1.483960in}{2.416290in}}%
\pgfpathcurveto{\pgfqpoint{1.483960in}{2.413686in}}{\pgfqpoint{1.484994in}{2.411188in}}{\pgfqpoint{1.486836in}{2.409346in}}%
\pgfpathcurveto{\pgfqpoint{1.488678in}{2.407504in}}{\pgfqpoint{1.491176in}{2.406469in}}{\pgfqpoint{1.493781in}{2.406469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131650in}{2.878727in}}%
\pgfpathcurveto{\pgfqpoint{2.134254in}{2.878727in}}{\pgfqpoint{2.136753in}{2.879762in}}{\pgfqpoint{2.138594in}{2.881603in}}%
\pgfpathcurveto{\pgfqpoint{2.140436in}{2.883445in}}{\pgfqpoint{2.141471in}{2.885943in}}{\pgfqpoint{2.141471in}{2.888548in}}%
\pgfpathcurveto{\pgfqpoint{2.141471in}{2.891152in}}{\pgfqpoint{2.140436in}{2.893650in}}{\pgfqpoint{2.138594in}{2.895492in}}%
\pgfpathcurveto{\pgfqpoint{2.136753in}{2.897334in}}{\pgfqpoint{2.134254in}{2.898369in}}{\pgfqpoint{2.131650in}{2.898369in}}%
\pgfpathcurveto{\pgfqpoint{2.129045in}{2.898369in}}{\pgfqpoint{2.126547in}{2.897334in}}{\pgfqpoint{2.124705in}{2.895492in}}%
\pgfpathcurveto{\pgfqpoint{2.122864in}{2.893650in}}{\pgfqpoint{2.121829in}{2.891152in}}{\pgfqpoint{2.121829in}{2.888548in}}%
\pgfpathcurveto{\pgfqpoint{2.121829in}{2.885943in}}{\pgfqpoint{2.122864in}{2.883445in}}{\pgfqpoint{2.124705in}{2.881603in}}%
\pgfpathcurveto{\pgfqpoint{2.126547in}{2.879762in}}{\pgfqpoint{2.129045in}{2.878727in}}{\pgfqpoint{2.131650in}{2.878727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375078in}{3.108511in}}%
\pgfpathcurveto{\pgfqpoint{2.377682in}{3.108511in}}{\pgfqpoint{2.380181in}{3.109546in}}{\pgfqpoint{2.382022in}{3.111388in}}%
\pgfpathcurveto{\pgfqpoint{2.383864in}{3.113229in}}{\pgfqpoint{2.384899in}{3.115727in}}{\pgfqpoint{2.384899in}{3.118332in}}%
\pgfpathcurveto{\pgfqpoint{2.384899in}{3.120936in}}{\pgfqpoint{2.383864in}{3.123435in}}{\pgfqpoint{2.382022in}{3.125276in}}%
\pgfpathcurveto{\pgfqpoint{2.380181in}{3.127118in}}{\pgfqpoint{2.377682in}{3.128153in}}{\pgfqpoint{2.375078in}{3.128153in}}%
\pgfpathcurveto{\pgfqpoint{2.372473in}{3.128153in}}{\pgfqpoint{2.369975in}{3.127118in}}{\pgfqpoint{2.368133in}{3.125276in}}%
\pgfpathcurveto{\pgfqpoint{2.366292in}{3.123435in}}{\pgfqpoint{2.365257in}{3.120936in}}{\pgfqpoint{2.365257in}{3.118332in}}%
\pgfpathcurveto{\pgfqpoint{2.365257in}{3.115727in}}{\pgfqpoint{2.366292in}{3.113229in}}{\pgfqpoint{2.368133in}{3.111388in}}%
\pgfpathcurveto{\pgfqpoint{2.369975in}{3.109546in}}{\pgfqpoint{2.372473in}{3.108511in}}{\pgfqpoint{2.375078in}{3.108511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303597in}{1.178508in}}%
\pgfpathcurveto{\pgfqpoint{4.306202in}{1.178508in}}{\pgfqpoint{4.308700in}{1.179543in}}{\pgfqpoint{4.310541in}{1.181385in}}%
\pgfpathcurveto{\pgfqpoint{4.312383in}{1.183226in}}{\pgfqpoint{4.313418in}{1.185725in}}{\pgfqpoint{4.313418in}{1.188329in}}%
\pgfpathcurveto{\pgfqpoint{4.313418in}{1.190934in}}{\pgfqpoint{4.312383in}{1.193432in}}{\pgfqpoint{4.310541in}{1.195274in}}%
\pgfpathcurveto{\pgfqpoint{4.308700in}{1.197115in}}{\pgfqpoint{4.306202in}{1.198150in}}{\pgfqpoint{4.303597in}{1.198150in}}%
\pgfpathcurveto{\pgfqpoint{4.300992in}{1.198150in}}{\pgfqpoint{4.298494in}{1.197115in}}{\pgfqpoint{4.296653in}{1.195274in}}%
\pgfpathcurveto{\pgfqpoint{4.294811in}{1.193432in}}{\pgfqpoint{4.293776in}{1.190934in}}{\pgfqpoint{4.293776in}{1.188329in}}%
\pgfpathcurveto{\pgfqpoint{4.293776in}{1.185725in}}{\pgfqpoint{4.294811in}{1.183226in}}{\pgfqpoint{4.296653in}{1.181385in}}%
\pgfpathcurveto{\pgfqpoint{4.298494in}{1.179543in}}{\pgfqpoint{4.300992in}{1.178508in}}{\pgfqpoint{4.303597in}{1.178508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947427in}{1.464831in}}%
\pgfpathcurveto{\pgfqpoint{3.950032in}{1.464831in}}{\pgfqpoint{3.952530in}{1.465866in}}{\pgfqpoint{3.954372in}{1.467707in}}%
\pgfpathcurveto{\pgfqpoint{3.956213in}{1.469549in}}{\pgfqpoint{3.957248in}{1.472047in}}{\pgfqpoint{3.957248in}{1.474652in}}%
\pgfpathcurveto{\pgfqpoint{3.957248in}{1.477256in}}{\pgfqpoint{3.956213in}{1.479755in}}{\pgfqpoint{3.954372in}{1.481596in}}%
\pgfpathcurveto{\pgfqpoint{3.952530in}{1.483438in}}{\pgfqpoint{3.950032in}{1.484473in}}{\pgfqpoint{3.947427in}{1.484473in}}%
\pgfpathcurveto{\pgfqpoint{3.944823in}{1.484473in}}{\pgfqpoint{3.942324in}{1.483438in}}{\pgfqpoint{3.940483in}{1.481596in}}%
\pgfpathcurveto{\pgfqpoint{3.938641in}{1.479755in}}{\pgfqpoint{3.937606in}{1.477256in}}{\pgfqpoint{3.937606in}{1.474652in}}%
\pgfpathcurveto{\pgfqpoint{3.937606in}{1.472047in}}{\pgfqpoint{3.938641in}{1.469549in}}{\pgfqpoint{3.940483in}{1.467707in}}%
\pgfpathcurveto{\pgfqpoint{3.942324in}{1.465866in}}{\pgfqpoint{3.944823in}{1.464831in}}{\pgfqpoint{3.947427in}{1.464831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287097in}{2.652637in}}%
\pgfpathcurveto{\pgfqpoint{2.289702in}{2.652637in}}{\pgfqpoint{2.292200in}{2.653672in}}{\pgfqpoint{2.294042in}{2.655514in}}%
\pgfpathcurveto{\pgfqpoint{2.295883in}{2.657355in}}{\pgfqpoint{2.296918in}{2.659854in}}{\pgfqpoint{2.296918in}{2.662458in}}%
\pgfpathcurveto{\pgfqpoint{2.296918in}{2.665063in}}{\pgfqpoint{2.295883in}{2.667561in}}{\pgfqpoint{2.294042in}{2.669403in}}%
\pgfpathcurveto{\pgfqpoint{2.292200in}{2.671244in}}{\pgfqpoint{2.289702in}{2.672279in}}{\pgfqpoint{2.287097in}{2.672279in}}%
\pgfpathcurveto{\pgfqpoint{2.284493in}{2.672279in}}{\pgfqpoint{2.281994in}{2.671244in}}{\pgfqpoint{2.280153in}{2.669403in}}%
\pgfpathcurveto{\pgfqpoint{2.278311in}{2.667561in}}{\pgfqpoint{2.277276in}{2.665063in}}{\pgfqpoint{2.277276in}{2.662458in}}%
\pgfpathcurveto{\pgfqpoint{2.277276in}{2.659854in}}{\pgfqpoint{2.278311in}{2.657355in}}{\pgfqpoint{2.280153in}{2.655514in}}%
\pgfpathcurveto{\pgfqpoint{2.281994in}{2.653672in}}{\pgfqpoint{2.284493in}{2.652637in}}{\pgfqpoint{2.287097in}{2.652637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277078in}{3.302125in}}%
\pgfpathcurveto{\pgfqpoint{2.279682in}{3.302125in}}{\pgfqpoint{2.282181in}{3.303160in}}{\pgfqpoint{2.284022in}{3.305002in}}%
\pgfpathcurveto{\pgfqpoint{2.285864in}{3.306844in}}{\pgfqpoint{2.286899in}{3.309342in}}{\pgfqpoint{2.286899in}{3.311946in}}%
\pgfpathcurveto{\pgfqpoint{2.286899in}{3.314551in}}{\pgfqpoint{2.285864in}{3.317049in}}{\pgfqpoint{2.284022in}{3.318891in}}%
\pgfpathcurveto{\pgfqpoint{2.282181in}{3.320732in}}{\pgfqpoint{2.279682in}{3.321767in}}{\pgfqpoint{2.277078in}{3.321767in}}%
\pgfpathcurveto{\pgfqpoint{2.274473in}{3.321767in}}{\pgfqpoint{2.271975in}{3.320732in}}{\pgfqpoint{2.270133in}{3.318891in}}%
\pgfpathcurveto{\pgfqpoint{2.268292in}{3.317049in}}{\pgfqpoint{2.267257in}{3.314551in}}{\pgfqpoint{2.267257in}{3.311946in}}%
\pgfpathcurveto{\pgfqpoint{2.267257in}{3.309342in}}{\pgfqpoint{2.268292in}{3.306844in}}{\pgfqpoint{2.270133in}{3.305002in}}%
\pgfpathcurveto{\pgfqpoint{2.271975in}{3.303160in}}{\pgfqpoint{2.274473in}{3.302125in}}{\pgfqpoint{2.277078in}{3.302125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502662in}{1.962238in}}%
\pgfpathcurveto{\pgfqpoint{3.505267in}{1.962238in}}{\pgfqpoint{3.507765in}{1.963273in}}{\pgfqpoint{3.509607in}{1.965114in}}%
\pgfpathcurveto{\pgfqpoint{3.511448in}{1.966956in}}{\pgfqpoint{3.512483in}{1.969454in}}{\pgfqpoint{3.512483in}{1.972059in}}%
\pgfpathcurveto{\pgfqpoint{3.512483in}{1.974663in}}{\pgfqpoint{3.511448in}{1.977162in}}{\pgfqpoint{3.509607in}{1.979003in}}%
\pgfpathcurveto{\pgfqpoint{3.507765in}{1.980845in}}{\pgfqpoint{3.505267in}{1.981880in}}{\pgfqpoint{3.502662in}{1.981880in}}%
\pgfpathcurveto{\pgfqpoint{3.500058in}{1.981880in}}{\pgfqpoint{3.497560in}{1.980845in}}{\pgfqpoint{3.495718in}{1.979003in}}%
\pgfpathcurveto{\pgfqpoint{3.493876in}{1.977162in}}{\pgfqpoint{3.492841in}{1.974663in}}{\pgfqpoint{3.492841in}{1.972059in}}%
\pgfpathcurveto{\pgfqpoint{3.492841in}{1.969454in}}{\pgfqpoint{3.493876in}{1.966956in}}{\pgfqpoint{3.495718in}{1.965114in}}%
\pgfpathcurveto{\pgfqpoint{3.497560in}{1.963273in}}{\pgfqpoint{3.500058in}{1.962238in}}{\pgfqpoint{3.502662in}{1.962238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251631in}{0.676637in}}%
\pgfpathcurveto{\pgfqpoint{3.254235in}{0.676637in}}{\pgfqpoint{3.256734in}{0.677672in}}{\pgfqpoint{3.258575in}{0.679513in}}%
\pgfpathcurveto{\pgfqpoint{3.260417in}{0.681355in}}{\pgfqpoint{3.261452in}{0.683853in}}{\pgfqpoint{3.261452in}{0.686458in}}%
\pgfpathcurveto{\pgfqpoint{3.261452in}{0.689062in}}{\pgfqpoint{3.260417in}{0.691561in}}{\pgfqpoint{3.258575in}{0.693402in}}%
\pgfpathcurveto{\pgfqpoint{3.256734in}{0.695244in}}{\pgfqpoint{3.254235in}{0.696279in}}{\pgfqpoint{3.251631in}{0.696279in}}%
\pgfpathcurveto{\pgfqpoint{3.249026in}{0.696279in}}{\pgfqpoint{3.246528in}{0.695244in}}{\pgfqpoint{3.244686in}{0.693402in}}%
\pgfpathcurveto{\pgfqpoint{3.242845in}{0.691561in}}{\pgfqpoint{3.241810in}{0.689062in}}{\pgfqpoint{3.241810in}{0.686458in}}%
\pgfpathcurveto{\pgfqpoint{3.241810in}{0.683853in}}{\pgfqpoint{3.242845in}{0.681355in}}{\pgfqpoint{3.244686in}{0.679513in}}%
\pgfpathcurveto{\pgfqpoint{3.246528in}{0.677672in}}{\pgfqpoint{3.249026in}{0.676637in}}{\pgfqpoint{3.251631in}{0.676637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198193in}{2.921464in}}%
\pgfpathcurveto{\pgfqpoint{2.200798in}{2.921464in}}{\pgfqpoint{2.203296in}{2.922498in}}{\pgfqpoint{2.205137in}{2.924340in}}%
\pgfpathcurveto{\pgfqpoint{2.206979in}{2.926182in}}{\pgfqpoint{2.208014in}{2.928680in}}{\pgfqpoint{2.208014in}{2.931285in}}%
\pgfpathcurveto{\pgfqpoint{2.208014in}{2.933889in}}{\pgfqpoint{2.206979in}{2.936387in}}{\pgfqpoint{2.205137in}{2.938229in}}%
\pgfpathcurveto{\pgfqpoint{2.203296in}{2.940071in}}{\pgfqpoint{2.200798in}{2.941106in}}{\pgfqpoint{2.198193in}{2.941106in}}%
\pgfpathcurveto{\pgfqpoint{2.195588in}{2.941106in}}{\pgfqpoint{2.193090in}{2.940071in}}{\pgfqpoint{2.191249in}{2.938229in}}%
\pgfpathcurveto{\pgfqpoint{2.189407in}{2.936387in}}{\pgfqpoint{2.188372in}{2.933889in}}{\pgfqpoint{2.188372in}{2.931285in}}%
\pgfpathcurveto{\pgfqpoint{2.188372in}{2.928680in}}{\pgfqpoint{2.189407in}{2.926182in}}{\pgfqpoint{2.191249in}{2.924340in}}%
\pgfpathcurveto{\pgfqpoint{2.193090in}{2.922498in}}{\pgfqpoint{2.195588in}{2.921464in}}{\pgfqpoint{2.198193in}{2.921464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738598in}{1.179793in}}%
\pgfpathcurveto{\pgfqpoint{2.741203in}{1.179793in}}{\pgfqpoint{2.743701in}{1.180828in}}{\pgfqpoint{2.745543in}{1.182670in}}%
\pgfpathcurveto{\pgfqpoint{2.747384in}{1.184511in}}{\pgfqpoint{2.748419in}{1.187010in}}{\pgfqpoint{2.748419in}{1.189614in}}%
\pgfpathcurveto{\pgfqpoint{2.748419in}{1.192219in}}{\pgfqpoint{2.747384in}{1.194717in}}{\pgfqpoint{2.745543in}{1.196559in}}%
\pgfpathcurveto{\pgfqpoint{2.743701in}{1.198400in}}{\pgfqpoint{2.741203in}{1.199435in}}{\pgfqpoint{2.738598in}{1.199435in}}%
\pgfpathcurveto{\pgfqpoint{2.735994in}{1.199435in}}{\pgfqpoint{2.733496in}{1.198400in}}{\pgfqpoint{2.731654in}{1.196559in}}%
\pgfpathcurveto{\pgfqpoint{2.729812in}{1.194717in}}{\pgfqpoint{2.728777in}{1.192219in}}{\pgfqpoint{2.728777in}{1.189614in}}%
\pgfpathcurveto{\pgfqpoint{2.728777in}{1.187010in}}{\pgfqpoint{2.729812in}{1.184511in}}{\pgfqpoint{2.731654in}{1.182670in}}%
\pgfpathcurveto{\pgfqpoint{2.733496in}{1.180828in}}{\pgfqpoint{2.735994in}{1.179793in}}{\pgfqpoint{2.738598in}{1.179793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448279in}{4.089246in}}%
\pgfpathcurveto{\pgfqpoint{4.450883in}{4.089246in}}{\pgfqpoint{4.453381in}{4.090281in}}{\pgfqpoint{4.455223in}{4.092122in}}%
\pgfpathcurveto{\pgfqpoint{4.457065in}{4.093964in}}{\pgfqpoint{4.458100in}{4.096462in}}{\pgfqpoint{4.458100in}{4.099067in}}%
\pgfpathcurveto{\pgfqpoint{4.458100in}{4.101671in}}{\pgfqpoint{4.457065in}{4.104169in}}{\pgfqpoint{4.455223in}{4.106011in}}%
\pgfpathcurveto{\pgfqpoint{4.453381in}{4.107853in}}{\pgfqpoint{4.450883in}{4.108888in}}{\pgfqpoint{4.448279in}{4.108888in}}%
\pgfpathcurveto{\pgfqpoint{4.445674in}{4.108888in}}{\pgfqpoint{4.443176in}{4.107853in}}{\pgfqpoint{4.441334in}{4.106011in}}%
\pgfpathcurveto{\pgfqpoint{4.439493in}{4.104169in}}{\pgfqpoint{4.438458in}{4.101671in}}{\pgfqpoint{4.438458in}{4.099067in}}%
\pgfpathcurveto{\pgfqpoint{4.438458in}{4.096462in}}{\pgfqpoint{4.439493in}{4.093964in}}{\pgfqpoint{4.441334in}{4.092122in}}%
\pgfpathcurveto{\pgfqpoint{4.443176in}{4.090281in}}{\pgfqpoint{4.445674in}{4.089246in}}{\pgfqpoint{4.448279in}{4.089246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126853in}{3.119434in}}%
\pgfpathcurveto{\pgfqpoint{3.129458in}{3.119434in}}{\pgfqpoint{3.131956in}{3.120469in}}{\pgfqpoint{3.133798in}{3.122311in}}%
\pgfpathcurveto{\pgfqpoint{3.135639in}{3.124152in}}{\pgfqpoint{3.136674in}{3.126650in}}{\pgfqpoint{3.136674in}{3.129255in}}%
\pgfpathcurveto{\pgfqpoint{3.136674in}{3.131860in}}{\pgfqpoint{3.135639in}{3.134358in}}{\pgfqpoint{3.133798in}{3.136199in}}%
\pgfpathcurveto{\pgfqpoint{3.131956in}{3.138041in}}{\pgfqpoint{3.129458in}{3.139076in}}{\pgfqpoint{3.126853in}{3.139076in}}%
\pgfpathcurveto{\pgfqpoint{3.124249in}{3.139076in}}{\pgfqpoint{3.121750in}{3.138041in}}{\pgfqpoint{3.119909in}{3.136199in}}%
\pgfpathcurveto{\pgfqpoint{3.118067in}{3.134358in}}{\pgfqpoint{3.117032in}{3.131860in}}{\pgfqpoint{3.117032in}{3.129255in}}%
\pgfpathcurveto{\pgfqpoint{3.117032in}{3.126650in}}{\pgfqpoint{3.118067in}{3.124152in}}{\pgfqpoint{3.119909in}{3.122311in}}%
\pgfpathcurveto{\pgfqpoint{3.121750in}{3.120469in}}{\pgfqpoint{3.124249in}{3.119434in}}{\pgfqpoint{3.126853in}{3.119434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889656in}{2.753367in}}%
\pgfpathcurveto{\pgfqpoint{1.892260in}{2.753367in}}{\pgfqpoint{1.894759in}{2.754402in}}{\pgfqpoint{1.896600in}{2.756244in}}%
\pgfpathcurveto{\pgfqpoint{1.898442in}{2.758085in}}{\pgfqpoint{1.899477in}{2.760584in}}{\pgfqpoint{1.899477in}{2.763188in}}%
\pgfpathcurveto{\pgfqpoint{1.899477in}{2.765793in}}{\pgfqpoint{1.898442in}{2.768291in}}{\pgfqpoint{1.896600in}{2.770133in}}%
\pgfpathcurveto{\pgfqpoint{1.894759in}{2.771974in}}{\pgfqpoint{1.892260in}{2.773009in}}{\pgfqpoint{1.889656in}{2.773009in}}%
\pgfpathcurveto{\pgfqpoint{1.887051in}{2.773009in}}{\pgfqpoint{1.884553in}{2.771974in}}{\pgfqpoint{1.882711in}{2.770133in}}%
\pgfpathcurveto{\pgfqpoint{1.880870in}{2.768291in}}{\pgfqpoint{1.879835in}{2.765793in}}{\pgfqpoint{1.879835in}{2.763188in}}%
\pgfpathcurveto{\pgfqpoint{1.879835in}{2.760584in}}{\pgfqpoint{1.880870in}{2.758085in}}{\pgfqpoint{1.882711in}{2.756244in}}%
\pgfpathcurveto{\pgfqpoint{1.884553in}{2.754402in}}{\pgfqpoint{1.887051in}{2.753367in}}{\pgfqpoint{1.889656in}{2.753367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372492in}{1.873511in}}%
\pgfpathcurveto{\pgfqpoint{2.375096in}{1.873511in}}{\pgfqpoint{2.377595in}{1.874546in}}{\pgfqpoint{2.379436in}{1.876387in}}%
\pgfpathcurveto{\pgfqpoint{2.381278in}{1.878229in}}{\pgfqpoint{2.382313in}{1.880727in}}{\pgfqpoint{2.382313in}{1.883332in}}%
\pgfpathcurveto{\pgfqpoint{2.382313in}{1.885936in}}{\pgfqpoint{2.381278in}{1.888435in}}{\pgfqpoint{2.379436in}{1.890276in}}%
\pgfpathcurveto{\pgfqpoint{2.377595in}{1.892118in}}{\pgfqpoint{2.375096in}{1.893153in}}{\pgfqpoint{2.372492in}{1.893153in}}%
\pgfpathcurveto{\pgfqpoint{2.369887in}{1.893153in}}{\pgfqpoint{2.367389in}{1.892118in}}{\pgfqpoint{2.365547in}{1.890276in}}%
\pgfpathcurveto{\pgfqpoint{2.363706in}{1.888435in}}{\pgfqpoint{2.362671in}{1.885936in}}{\pgfqpoint{2.362671in}{1.883332in}}%
\pgfpathcurveto{\pgfqpoint{2.362671in}{1.880727in}}{\pgfqpoint{2.363706in}{1.878229in}}{\pgfqpoint{2.365547in}{1.876387in}}%
\pgfpathcurveto{\pgfqpoint{2.367389in}{1.874546in}}{\pgfqpoint{2.369887in}{1.873511in}}{\pgfqpoint{2.372492in}{1.873511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975798in}{3.837780in}}%
\pgfpathcurveto{\pgfqpoint{3.978402in}{3.837780in}}{\pgfqpoint{3.980900in}{3.838814in}}{\pgfqpoint{3.982742in}{3.840656in}}%
\pgfpathcurveto{\pgfqpoint{3.984584in}{3.842498in}}{\pgfqpoint{3.985619in}{3.844996in}}{\pgfqpoint{3.985619in}{3.847601in}}%
\pgfpathcurveto{\pgfqpoint{3.985619in}{3.850205in}}{\pgfqpoint{3.984584in}{3.852703in}}{\pgfqpoint{3.982742in}{3.854545in}}%
\pgfpathcurveto{\pgfqpoint{3.980900in}{3.856387in}}{\pgfqpoint{3.978402in}{3.857421in}}{\pgfqpoint{3.975798in}{3.857421in}}%
\pgfpathcurveto{\pgfqpoint{3.973193in}{3.857421in}}{\pgfqpoint{3.970695in}{3.856387in}}{\pgfqpoint{3.968853in}{3.854545in}}%
\pgfpathcurveto{\pgfqpoint{3.967012in}{3.852703in}}{\pgfqpoint{3.965977in}{3.850205in}}{\pgfqpoint{3.965977in}{3.847601in}}%
\pgfpathcurveto{\pgfqpoint{3.965977in}{3.844996in}}{\pgfqpoint{3.967012in}{3.842498in}}{\pgfqpoint{3.968853in}{3.840656in}}%
\pgfpathcurveto{\pgfqpoint{3.970695in}{3.838814in}}{\pgfqpoint{3.973193in}{3.837780in}}{\pgfqpoint{3.975798in}{3.837780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306700in}{2.196763in}}%
\pgfpathcurveto{\pgfqpoint{2.309304in}{2.196763in}}{\pgfqpoint{2.311802in}{2.197797in}}{\pgfqpoint{2.313644in}{2.199639in}}%
\pgfpathcurveto{\pgfqpoint{2.315486in}{2.201481in}}{\pgfqpoint{2.316520in}{2.203979in}}{\pgfqpoint{2.316520in}{2.206584in}}%
\pgfpathcurveto{\pgfqpoint{2.316520in}{2.209188in}}{\pgfqpoint{2.315486in}{2.211686in}}{\pgfqpoint{2.313644in}{2.213528in}}%
\pgfpathcurveto{\pgfqpoint{2.311802in}{2.215370in}}{\pgfqpoint{2.309304in}{2.216404in}}{\pgfqpoint{2.306700in}{2.216404in}}%
\pgfpathcurveto{\pgfqpoint{2.304095in}{2.216404in}}{\pgfqpoint{2.301597in}{2.215370in}}{\pgfqpoint{2.299755in}{2.213528in}}%
\pgfpathcurveto{\pgfqpoint{2.297913in}{2.211686in}}{\pgfqpoint{2.296879in}{2.209188in}}{\pgfqpoint{2.296879in}{2.206584in}}%
\pgfpathcurveto{\pgfqpoint{2.296879in}{2.203979in}}{\pgfqpoint{2.297913in}{2.201481in}}{\pgfqpoint{2.299755in}{2.199639in}}%
\pgfpathcurveto{\pgfqpoint{2.301597in}{2.197797in}}{\pgfqpoint{2.304095in}{2.196763in}}{\pgfqpoint{2.306700in}{2.196763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687733in}{3.349902in}}%
\pgfpathcurveto{\pgfqpoint{1.690337in}{3.349902in}}{\pgfqpoint{1.692835in}{3.350937in}}{\pgfqpoint{1.694677in}{3.352779in}}%
\pgfpathcurveto{\pgfqpoint{1.696519in}{3.354620in}}{\pgfqpoint{1.697554in}{3.357119in}}{\pgfqpoint{1.697554in}{3.359723in}}%
\pgfpathcurveto{\pgfqpoint{1.697554in}{3.362328in}}{\pgfqpoint{1.696519in}{3.364826in}}{\pgfqpoint{1.694677in}{3.366668in}}%
\pgfpathcurveto{\pgfqpoint{1.692835in}{3.368509in}}{\pgfqpoint{1.690337in}{3.369544in}}{\pgfqpoint{1.687733in}{3.369544in}}%
\pgfpathcurveto{\pgfqpoint{1.685128in}{3.369544in}}{\pgfqpoint{1.682630in}{3.368509in}}{\pgfqpoint{1.680788in}{3.366668in}}%
\pgfpathcurveto{\pgfqpoint{1.678947in}{3.364826in}}{\pgfqpoint{1.677912in}{3.362328in}}{\pgfqpoint{1.677912in}{3.359723in}}%
\pgfpathcurveto{\pgfqpoint{1.677912in}{3.357119in}}{\pgfqpoint{1.678947in}{3.354620in}}{\pgfqpoint{1.680788in}{3.352779in}}%
\pgfpathcurveto{\pgfqpoint{1.682630in}{3.350937in}}{\pgfqpoint{1.685128in}{3.349902in}}{\pgfqpoint{1.687733in}{3.349902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170399in}{2.824639in}}%
\pgfpathcurveto{\pgfqpoint{1.173004in}{2.824639in}}{\pgfqpoint{1.175502in}{2.825674in}}{\pgfqpoint{1.177343in}{2.827516in}}%
\pgfpathcurveto{\pgfqpoint{1.179185in}{2.829357in}}{\pgfqpoint{1.180220in}{2.831855in}}{\pgfqpoint{1.180220in}{2.834460in}}%
\pgfpathcurveto{\pgfqpoint{1.180220in}{2.837065in}}{\pgfqpoint{1.179185in}{2.839563in}}{\pgfqpoint{1.177343in}{2.841404in}}%
\pgfpathcurveto{\pgfqpoint{1.175502in}{2.843246in}}{\pgfqpoint{1.173004in}{2.844281in}}{\pgfqpoint{1.170399in}{2.844281in}}%
\pgfpathcurveto{\pgfqpoint{1.167794in}{2.844281in}}{\pgfqpoint{1.165296in}{2.843246in}}{\pgfqpoint{1.163455in}{2.841404in}}%
\pgfpathcurveto{\pgfqpoint{1.161613in}{2.839563in}}{\pgfqpoint{1.160578in}{2.837065in}}{\pgfqpoint{1.160578in}{2.834460in}}%
\pgfpathcurveto{\pgfqpoint{1.160578in}{2.831855in}}{\pgfqpoint{1.161613in}{2.829357in}}{\pgfqpoint{1.163455in}{2.827516in}}%
\pgfpathcurveto{\pgfqpoint{1.165296in}{2.825674in}}{\pgfqpoint{1.167794in}{2.824639in}}{\pgfqpoint{1.170399in}{2.824639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484565in}{1.117017in}}%
\pgfpathcurveto{\pgfqpoint{2.487170in}{1.117017in}}{\pgfqpoint{2.489668in}{1.118052in}}{\pgfqpoint{2.491510in}{1.119894in}}%
\pgfpathcurveto{\pgfqpoint{2.493351in}{1.121735in}}{\pgfqpoint{2.494386in}{1.124234in}}{\pgfqpoint{2.494386in}{1.126838in}}%
\pgfpathcurveto{\pgfqpoint{2.494386in}{1.129443in}}{\pgfqpoint{2.493351in}{1.131941in}}{\pgfqpoint{2.491510in}{1.133783in}}%
\pgfpathcurveto{\pgfqpoint{2.489668in}{1.135624in}}{\pgfqpoint{2.487170in}{1.136659in}}{\pgfqpoint{2.484565in}{1.136659in}}%
\pgfpathcurveto{\pgfqpoint{2.481961in}{1.136659in}}{\pgfqpoint{2.479462in}{1.135624in}}{\pgfqpoint{2.477621in}{1.133783in}}%
\pgfpathcurveto{\pgfqpoint{2.475779in}{1.131941in}}{\pgfqpoint{2.474744in}{1.129443in}}{\pgfqpoint{2.474744in}{1.126838in}}%
\pgfpathcurveto{\pgfqpoint{2.474744in}{1.124234in}}{\pgfqpoint{2.475779in}{1.121735in}}{\pgfqpoint{2.477621in}{1.119894in}}%
\pgfpathcurveto{\pgfqpoint{2.479462in}{1.118052in}}{\pgfqpoint{2.481961in}{1.117017in}}{\pgfqpoint{2.484565in}{1.117017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405382in}{4.201419in}}%
\pgfpathcurveto{\pgfqpoint{2.407987in}{4.201419in}}{\pgfqpoint{2.410485in}{4.202453in}}{\pgfqpoint{2.412327in}{4.204295in}}%
\pgfpathcurveto{\pgfqpoint{2.414168in}{4.206137in}}{\pgfqpoint{2.415203in}{4.208635in}}{\pgfqpoint{2.415203in}{4.211240in}}%
\pgfpathcurveto{\pgfqpoint{2.415203in}{4.213844in}}{\pgfqpoint{2.414168in}{4.216342in}}{\pgfqpoint{2.412327in}{4.218184in}}%
\pgfpathcurveto{\pgfqpoint{2.410485in}{4.220026in}}{\pgfqpoint{2.407987in}{4.221061in}}{\pgfqpoint{2.405382in}{4.221061in}}%
\pgfpathcurveto{\pgfqpoint{2.402778in}{4.221061in}}{\pgfqpoint{2.400280in}{4.220026in}}{\pgfqpoint{2.398438in}{4.218184in}}%
\pgfpathcurveto{\pgfqpoint{2.396596in}{4.216342in}}{\pgfqpoint{2.395561in}{4.213844in}}{\pgfqpoint{2.395561in}{4.211240in}}%
\pgfpathcurveto{\pgfqpoint{2.395561in}{4.208635in}}{\pgfqpoint{2.396596in}{4.206137in}}{\pgfqpoint{2.398438in}{4.204295in}}%
\pgfpathcurveto{\pgfqpoint{2.400280in}{4.202453in}}{\pgfqpoint{2.402778in}{4.201419in}}{\pgfqpoint{2.405382in}{4.201419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960094in}{1.625297in}}%
\pgfpathcurveto{\pgfqpoint{2.962699in}{1.625297in}}{\pgfqpoint{2.965197in}{1.626332in}}{\pgfqpoint{2.967039in}{1.628174in}}%
\pgfpathcurveto{\pgfqpoint{2.968880in}{1.630016in}}{\pgfqpoint{2.969915in}{1.632514in}}{\pgfqpoint{2.969915in}{1.635118in}}%
\pgfpathcurveto{\pgfqpoint{2.969915in}{1.637723in}}{\pgfqpoint{2.968880in}{1.640221in}}{\pgfqpoint{2.967039in}{1.642063in}}%
\pgfpathcurveto{\pgfqpoint{2.965197in}{1.643904in}}{\pgfqpoint{2.962699in}{1.644939in}}{\pgfqpoint{2.960094in}{1.644939in}}%
\pgfpathcurveto{\pgfqpoint{2.957490in}{1.644939in}}{\pgfqpoint{2.954991in}{1.643904in}}{\pgfqpoint{2.953150in}{1.642063in}}%
\pgfpathcurveto{\pgfqpoint{2.951308in}{1.640221in}}{\pgfqpoint{2.950273in}{1.637723in}}{\pgfqpoint{2.950273in}{1.635118in}}%
\pgfpathcurveto{\pgfqpoint{2.950273in}{1.632514in}}{\pgfqpoint{2.951308in}{1.630016in}}{\pgfqpoint{2.953150in}{1.628174in}}%
\pgfpathcurveto{\pgfqpoint{2.954991in}{1.626332in}}{\pgfqpoint{2.957490in}{1.625297in}}{\pgfqpoint{2.960094in}{1.625297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112686in}{2.541552in}}%
\pgfpathcurveto{\pgfqpoint{1.115290in}{2.541552in}}{\pgfqpoint{1.117788in}{2.542587in}}{\pgfqpoint{1.119630in}{2.544429in}}%
\pgfpathcurveto{\pgfqpoint{1.121472in}{2.546271in}}{\pgfqpoint{1.122506in}{2.548769in}}{\pgfqpoint{1.122506in}{2.551373in}}%
\pgfpathcurveto{\pgfqpoint{1.122506in}{2.553978in}}{\pgfqpoint{1.121472in}{2.556476in}}{\pgfqpoint{1.119630in}{2.558318in}}%
\pgfpathcurveto{\pgfqpoint{1.117788in}{2.560159in}}{\pgfqpoint{1.115290in}{2.561194in}}{\pgfqpoint{1.112686in}{2.561194in}}%
\pgfpathcurveto{\pgfqpoint{1.110081in}{2.561194in}}{\pgfqpoint{1.107583in}{2.560159in}}{\pgfqpoint{1.105741in}{2.558318in}}%
\pgfpathcurveto{\pgfqpoint{1.103899in}{2.556476in}}{\pgfqpoint{1.102865in}{2.553978in}}{\pgfqpoint{1.102865in}{2.551373in}}%
\pgfpathcurveto{\pgfqpoint{1.102865in}{2.548769in}}{\pgfqpoint{1.103899in}{2.546271in}}{\pgfqpoint{1.105741in}{2.544429in}}%
\pgfpathcurveto{\pgfqpoint{1.107583in}{2.542587in}}{\pgfqpoint{1.110081in}{2.541552in}}{\pgfqpoint{1.112686in}{2.541552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606427in}{0.947694in}}%
\pgfpathcurveto{\pgfqpoint{2.609032in}{0.947694in}}{\pgfqpoint{2.611530in}{0.948729in}}{\pgfqpoint{2.613372in}{0.950571in}}%
\pgfpathcurveto{\pgfqpoint{2.615214in}{0.952412in}}{\pgfqpoint{2.616248in}{0.954911in}}{\pgfqpoint{2.616248in}{0.957515in}}%
\pgfpathcurveto{\pgfqpoint{2.616248in}{0.960120in}}{\pgfqpoint{2.615214in}{0.962618in}}{\pgfqpoint{2.613372in}{0.964460in}}%
\pgfpathcurveto{\pgfqpoint{2.611530in}{0.966301in}}{\pgfqpoint{2.609032in}{0.967336in}}{\pgfqpoint{2.606427in}{0.967336in}}%
\pgfpathcurveto{\pgfqpoint{2.603823in}{0.967336in}}{\pgfqpoint{2.601325in}{0.966301in}}{\pgfqpoint{2.599483in}{0.964460in}}%
\pgfpathcurveto{\pgfqpoint{2.597641in}{0.962618in}}{\pgfqpoint{2.596606in}{0.960120in}}{\pgfqpoint{2.596606in}{0.957515in}}%
\pgfpathcurveto{\pgfqpoint{2.596606in}{0.954911in}}{\pgfqpoint{2.597641in}{0.952412in}}{\pgfqpoint{2.599483in}{0.950571in}}%
\pgfpathcurveto{\pgfqpoint{2.601325in}{0.948729in}}{\pgfqpoint{2.603823in}{0.947694in}}{\pgfqpoint{2.606427in}{0.947694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867133in}{3.068436in}}%
\pgfpathcurveto{\pgfqpoint{2.869737in}{3.068436in}}{\pgfqpoint{2.872236in}{3.069471in}}{\pgfqpoint{2.874077in}{3.071312in}}%
\pgfpathcurveto{\pgfqpoint{2.875919in}{3.073154in}}{\pgfqpoint{2.876954in}{3.075652in}}{\pgfqpoint{2.876954in}{3.078257in}}%
\pgfpathcurveto{\pgfqpoint{2.876954in}{3.080861in}}{\pgfqpoint{2.875919in}{3.083360in}}{\pgfqpoint{2.874077in}{3.085201in}}%
\pgfpathcurveto{\pgfqpoint{2.872236in}{3.087043in}}{\pgfqpoint{2.869737in}{3.088078in}}{\pgfqpoint{2.867133in}{3.088078in}}%
\pgfpathcurveto{\pgfqpoint{2.864528in}{3.088078in}}{\pgfqpoint{2.862030in}{3.087043in}}{\pgfqpoint{2.860188in}{3.085201in}}%
\pgfpathcurveto{\pgfqpoint{2.858347in}{3.083360in}}{\pgfqpoint{2.857312in}{3.080861in}}{\pgfqpoint{2.857312in}{3.078257in}}%
\pgfpathcurveto{\pgfqpoint{2.857312in}{3.075652in}}{\pgfqpoint{2.858347in}{3.073154in}}{\pgfqpoint{2.860188in}{3.071312in}}%
\pgfpathcurveto{\pgfqpoint{2.862030in}{3.069471in}}{\pgfqpoint{2.864528in}{3.068436in}}{\pgfqpoint{2.867133in}{3.068436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048376in}{1.510032in}}%
\pgfpathcurveto{\pgfqpoint{2.050980in}{1.510032in}}{\pgfqpoint{2.053479in}{1.511067in}}{\pgfqpoint{2.055320in}{1.512908in}}%
\pgfpathcurveto{\pgfqpoint{2.057162in}{1.514750in}}{\pgfqpoint{2.058197in}{1.517248in}}{\pgfqpoint{2.058197in}{1.519853in}}%
\pgfpathcurveto{\pgfqpoint{2.058197in}{1.522457in}}{\pgfqpoint{2.057162in}{1.524956in}}{\pgfqpoint{2.055320in}{1.526797in}}%
\pgfpathcurveto{\pgfqpoint{2.053479in}{1.528639in}}{\pgfqpoint{2.050980in}{1.529674in}}{\pgfqpoint{2.048376in}{1.529674in}}%
\pgfpathcurveto{\pgfqpoint{2.045771in}{1.529674in}}{\pgfqpoint{2.043273in}{1.528639in}}{\pgfqpoint{2.041431in}{1.526797in}}%
\pgfpathcurveto{\pgfqpoint{2.039590in}{1.524956in}}{\pgfqpoint{2.038555in}{1.522457in}}{\pgfqpoint{2.038555in}{1.519853in}}%
\pgfpathcurveto{\pgfqpoint{2.038555in}{1.517248in}}{\pgfqpoint{2.039590in}{1.514750in}}{\pgfqpoint{2.041431in}{1.512908in}}%
\pgfpathcurveto{\pgfqpoint{2.043273in}{1.511067in}}{\pgfqpoint{2.045771in}{1.510032in}}{\pgfqpoint{2.048376in}{1.510032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267495in}{3.614362in}}%
\pgfpathcurveto{\pgfqpoint{2.270099in}{3.614362in}}{\pgfqpoint{2.272597in}{3.615397in}}{\pgfqpoint{2.274439in}{3.617239in}}%
\pgfpathcurveto{\pgfqpoint{2.276281in}{3.619081in}}{\pgfqpoint{2.277316in}{3.621579in}}{\pgfqpoint{2.277316in}{3.624183in}}%
\pgfpathcurveto{\pgfqpoint{2.277316in}{3.626788in}}{\pgfqpoint{2.276281in}{3.629286in}}{\pgfqpoint{2.274439in}{3.631128in}}%
\pgfpathcurveto{\pgfqpoint{2.272597in}{3.632969in}}{\pgfqpoint{2.270099in}{3.634004in}}{\pgfqpoint{2.267495in}{3.634004in}}%
\pgfpathcurveto{\pgfqpoint{2.264890in}{3.634004in}}{\pgfqpoint{2.262392in}{3.632969in}}{\pgfqpoint{2.260550in}{3.631128in}}%
\pgfpathcurveto{\pgfqpoint{2.258709in}{3.629286in}}{\pgfqpoint{2.257674in}{3.626788in}}{\pgfqpoint{2.257674in}{3.624183in}}%
\pgfpathcurveto{\pgfqpoint{2.257674in}{3.621579in}}{\pgfqpoint{2.258709in}{3.619081in}}{\pgfqpoint{2.260550in}{3.617239in}}%
\pgfpathcurveto{\pgfqpoint{2.262392in}{3.615397in}}{\pgfqpoint{2.264890in}{3.614362in}}{\pgfqpoint{2.267495in}{3.614362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266920in}{3.158084in}}%
\pgfpathcurveto{\pgfqpoint{3.269525in}{3.158084in}}{\pgfqpoint{3.272023in}{3.159118in}}{\pgfqpoint{3.273865in}{3.160960in}}%
\pgfpathcurveto{\pgfqpoint{3.275706in}{3.162802in}}{\pgfqpoint{3.276741in}{3.165300in}}{\pgfqpoint{3.276741in}{3.167904in}}%
\pgfpathcurveto{\pgfqpoint{3.276741in}{3.170509in}}{\pgfqpoint{3.275706in}{3.173007in}}{\pgfqpoint{3.273865in}{3.174849in}}%
\pgfpathcurveto{\pgfqpoint{3.272023in}{3.176691in}}{\pgfqpoint{3.269525in}{3.177725in}}{\pgfqpoint{3.266920in}{3.177725in}}%
\pgfpathcurveto{\pgfqpoint{3.264316in}{3.177725in}}{\pgfqpoint{3.261818in}{3.176691in}}{\pgfqpoint{3.259976in}{3.174849in}}%
\pgfpathcurveto{\pgfqpoint{3.258134in}{3.173007in}}{\pgfqpoint{3.257099in}{3.170509in}}{\pgfqpoint{3.257099in}{3.167904in}}%
\pgfpathcurveto{\pgfqpoint{3.257099in}{3.165300in}}{\pgfqpoint{3.258134in}{3.162802in}}{\pgfqpoint{3.259976in}{3.160960in}}%
\pgfpathcurveto{\pgfqpoint{3.261818in}{3.159118in}}{\pgfqpoint{3.264316in}{3.158084in}}{\pgfqpoint{3.266920in}{3.158084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812528in}{3.489633in}}%
\pgfpathcurveto{\pgfqpoint{1.815132in}{3.489633in}}{\pgfqpoint{1.817631in}{3.490668in}}{\pgfqpoint{1.819472in}{3.492510in}}%
\pgfpathcurveto{\pgfqpoint{1.821314in}{3.494351in}}{\pgfqpoint{1.822349in}{3.496850in}}{\pgfqpoint{1.822349in}{3.499454in}}%
\pgfpathcurveto{\pgfqpoint{1.822349in}{3.502059in}}{\pgfqpoint{1.821314in}{3.504557in}}{\pgfqpoint{1.819472in}{3.506399in}}%
\pgfpathcurveto{\pgfqpoint{1.817631in}{3.508240in}}{\pgfqpoint{1.815132in}{3.509275in}}{\pgfqpoint{1.812528in}{3.509275in}}%
\pgfpathcurveto{\pgfqpoint{1.809923in}{3.509275in}}{\pgfqpoint{1.807425in}{3.508240in}}{\pgfqpoint{1.805583in}{3.506399in}}%
\pgfpathcurveto{\pgfqpoint{1.803742in}{3.504557in}}{\pgfqpoint{1.802707in}{3.502059in}}{\pgfqpoint{1.802707in}{3.499454in}}%
\pgfpathcurveto{\pgfqpoint{1.802707in}{3.496850in}}{\pgfqpoint{1.803742in}{3.494351in}}{\pgfqpoint{1.805583in}{3.492510in}}%
\pgfpathcurveto{\pgfqpoint{1.807425in}{3.490668in}}{\pgfqpoint{1.809923in}{3.489633in}}{\pgfqpoint{1.812528in}{3.489633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372084in}{1.439077in}}%
\pgfpathcurveto{\pgfqpoint{3.374689in}{1.439077in}}{\pgfqpoint{3.377187in}{1.440112in}}{\pgfqpoint{3.379029in}{1.441954in}}%
\pgfpathcurveto{\pgfqpoint{3.380870in}{1.443796in}}{\pgfqpoint{3.381905in}{1.446294in}}{\pgfqpoint{3.381905in}{1.448898in}}%
\pgfpathcurveto{\pgfqpoint{3.381905in}{1.451503in}}{\pgfqpoint{3.380870in}{1.454001in}}{\pgfqpoint{3.379029in}{1.455843in}}%
\pgfpathcurveto{\pgfqpoint{3.377187in}{1.457685in}}{\pgfqpoint{3.374689in}{1.458719in}}{\pgfqpoint{3.372084in}{1.458719in}}%
\pgfpathcurveto{\pgfqpoint{3.369480in}{1.458719in}}{\pgfqpoint{3.366981in}{1.457685in}}{\pgfqpoint{3.365140in}{1.455843in}}%
\pgfpathcurveto{\pgfqpoint{3.363298in}{1.454001in}}{\pgfqpoint{3.362263in}{1.451503in}}{\pgfqpoint{3.362263in}{1.448898in}}%
\pgfpathcurveto{\pgfqpoint{3.362263in}{1.446294in}}{\pgfqpoint{3.363298in}{1.443796in}}{\pgfqpoint{3.365140in}{1.441954in}}%
\pgfpathcurveto{\pgfqpoint{3.366981in}{1.440112in}}{\pgfqpoint{3.369480in}{1.439077in}}{\pgfqpoint{3.372084in}{1.439077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040361in}{1.197029in}}%
\pgfpathcurveto{\pgfqpoint{4.042965in}{1.197029in}}{\pgfqpoint{4.045463in}{1.198064in}}{\pgfqpoint{4.047305in}{1.199906in}}%
\pgfpathcurveto{\pgfqpoint{4.049147in}{1.201748in}}{\pgfqpoint{4.050182in}{1.204246in}}{\pgfqpoint{4.050182in}{1.206850in}}%
\pgfpathcurveto{\pgfqpoint{4.050182in}{1.209455in}}{\pgfqpoint{4.049147in}{1.211953in}}{\pgfqpoint{4.047305in}{1.213795in}}%
\pgfpathcurveto{\pgfqpoint{4.045463in}{1.215636in}}{\pgfqpoint{4.042965in}{1.216671in}}{\pgfqpoint{4.040361in}{1.216671in}}%
\pgfpathcurveto{\pgfqpoint{4.037756in}{1.216671in}}{\pgfqpoint{4.035258in}{1.215636in}}{\pgfqpoint{4.033416in}{1.213795in}}%
\pgfpathcurveto{\pgfqpoint{4.031575in}{1.211953in}}{\pgfqpoint{4.030540in}{1.209455in}}{\pgfqpoint{4.030540in}{1.206850in}}%
\pgfpathcurveto{\pgfqpoint{4.030540in}{1.204246in}}{\pgfqpoint{4.031575in}{1.201748in}}{\pgfqpoint{4.033416in}{1.199906in}}%
\pgfpathcurveto{\pgfqpoint{4.035258in}{1.198064in}}{\pgfqpoint{4.037756in}{1.197029in}}{\pgfqpoint{4.040361in}{1.197029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516778in}{1.234459in}}%
\pgfpathcurveto{\pgfqpoint{3.519382in}{1.234459in}}{\pgfqpoint{3.521880in}{1.235494in}}{\pgfqpoint{3.523722in}{1.237336in}}%
\pgfpathcurveto{\pgfqpoint{3.525564in}{1.239177in}}{\pgfqpoint{3.526599in}{1.241675in}}{\pgfqpoint{3.526599in}{1.244280in}}%
\pgfpathcurveto{\pgfqpoint{3.526599in}{1.246885in}}{\pgfqpoint{3.525564in}{1.249383in}}{\pgfqpoint{3.523722in}{1.251224in}}%
\pgfpathcurveto{\pgfqpoint{3.521880in}{1.253066in}}{\pgfqpoint{3.519382in}{1.254101in}}{\pgfqpoint{3.516778in}{1.254101in}}%
\pgfpathcurveto{\pgfqpoint{3.514173in}{1.254101in}}{\pgfqpoint{3.511675in}{1.253066in}}{\pgfqpoint{3.509833in}{1.251224in}}%
\pgfpathcurveto{\pgfqpoint{3.507992in}{1.249383in}}{\pgfqpoint{3.506957in}{1.246885in}}{\pgfqpoint{3.506957in}{1.244280in}}%
\pgfpathcurveto{\pgfqpoint{3.506957in}{1.241675in}}{\pgfqpoint{3.507992in}{1.239177in}}{\pgfqpoint{3.509833in}{1.237336in}}%
\pgfpathcurveto{\pgfqpoint{3.511675in}{1.235494in}}{\pgfqpoint{3.514173in}{1.234459in}}{\pgfqpoint{3.516778in}{1.234459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665862in}{3.855313in}}%
\pgfpathcurveto{\pgfqpoint{4.668467in}{3.855313in}}{\pgfqpoint{4.670965in}{3.856348in}}{\pgfqpoint{4.672806in}{3.858189in}}%
\pgfpathcurveto{\pgfqpoint{4.674648in}{3.860031in}}{\pgfqpoint{4.675683in}{3.862529in}}{\pgfqpoint{4.675683in}{3.865134in}}%
\pgfpathcurveto{\pgfqpoint{4.675683in}{3.867738in}}{\pgfqpoint{4.674648in}{3.870236in}}{\pgfqpoint{4.672806in}{3.872078in}}%
\pgfpathcurveto{\pgfqpoint{4.670965in}{3.873920in}}{\pgfqpoint{4.668467in}{3.874955in}}{\pgfqpoint{4.665862in}{3.874955in}}%
\pgfpathcurveto{\pgfqpoint{4.663257in}{3.874955in}}{\pgfqpoint{4.660759in}{3.873920in}}{\pgfqpoint{4.658918in}{3.872078in}}%
\pgfpathcurveto{\pgfqpoint{4.657076in}{3.870236in}}{\pgfqpoint{4.656041in}{3.867738in}}{\pgfqpoint{4.656041in}{3.865134in}}%
\pgfpathcurveto{\pgfqpoint{4.656041in}{3.862529in}}{\pgfqpoint{4.657076in}{3.860031in}}{\pgfqpoint{4.658918in}{3.858189in}}%
\pgfpathcurveto{\pgfqpoint{4.660759in}{3.856348in}}{\pgfqpoint{4.663257in}{3.855313in}}{\pgfqpoint{4.665862in}{3.855313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871438in}{2.042287in}}%
\pgfpathcurveto{\pgfqpoint{1.874043in}{2.042287in}}{\pgfqpoint{1.876541in}{2.043322in}}{\pgfqpoint{1.878383in}{2.045163in}}%
\pgfpathcurveto{\pgfqpoint{1.880225in}{2.047005in}}{\pgfqpoint{1.881259in}{2.049503in}}{\pgfqpoint{1.881259in}{2.052108in}}%
\pgfpathcurveto{\pgfqpoint{1.881259in}{2.054712in}}{\pgfqpoint{1.880225in}{2.057211in}}{\pgfqpoint{1.878383in}{2.059052in}}%
\pgfpathcurveto{\pgfqpoint{1.876541in}{2.060894in}}{\pgfqpoint{1.874043in}{2.061929in}}{\pgfqpoint{1.871438in}{2.061929in}}%
\pgfpathcurveto{\pgfqpoint{1.868834in}{2.061929in}}{\pgfqpoint{1.866336in}{2.060894in}}{\pgfqpoint{1.864494in}{2.059052in}}%
\pgfpathcurveto{\pgfqpoint{1.862652in}{2.057211in}}{\pgfqpoint{1.861618in}{2.054712in}}{\pgfqpoint{1.861618in}{2.052108in}}%
\pgfpathcurveto{\pgfqpoint{1.861618in}{2.049503in}}{\pgfqpoint{1.862652in}{2.047005in}}{\pgfqpoint{1.864494in}{2.045163in}}%
\pgfpathcurveto{\pgfqpoint{1.866336in}{2.043322in}}{\pgfqpoint{1.868834in}{2.042287in}}{\pgfqpoint{1.871438in}{2.042287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541782in}{2.622023in}}%
\pgfpathcurveto{\pgfqpoint{1.544386in}{2.622023in}}{\pgfqpoint{1.546884in}{2.623058in}}{\pgfqpoint{1.548726in}{2.624900in}}%
\pgfpathcurveto{\pgfqpoint{1.550568in}{2.626741in}}{\pgfqpoint{1.551603in}{2.629240in}}{\pgfqpoint{1.551603in}{2.631844in}}%
\pgfpathcurveto{\pgfqpoint{1.551603in}{2.634449in}}{\pgfqpoint{1.550568in}{2.636947in}}{\pgfqpoint{1.548726in}{2.638789in}}%
\pgfpathcurveto{\pgfqpoint{1.546884in}{2.640630in}}{\pgfqpoint{1.544386in}{2.641665in}}{\pgfqpoint{1.541782in}{2.641665in}}%
\pgfpathcurveto{\pgfqpoint{1.539177in}{2.641665in}}{\pgfqpoint{1.536679in}{2.640630in}}{\pgfqpoint{1.534837in}{2.638789in}}%
\pgfpathcurveto{\pgfqpoint{1.532995in}{2.636947in}}{\pgfqpoint{1.531961in}{2.634449in}}{\pgfqpoint{1.531961in}{2.631844in}}%
\pgfpathcurveto{\pgfqpoint{1.531961in}{2.629240in}}{\pgfqpoint{1.532995in}{2.626741in}}{\pgfqpoint{1.534837in}{2.624900in}}%
\pgfpathcurveto{\pgfqpoint{1.536679in}{2.623058in}}{\pgfqpoint{1.539177in}{2.622023in}}{\pgfqpoint{1.541782in}{2.622023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641528in}{1.932374in}}%
\pgfpathcurveto{\pgfqpoint{2.644132in}{1.932374in}}{\pgfqpoint{2.646631in}{1.933409in}}{\pgfqpoint{2.648472in}{1.935251in}}%
\pgfpathcurveto{\pgfqpoint{2.650314in}{1.937092in}}{\pgfqpoint{2.651349in}{1.939591in}}{\pgfqpoint{2.651349in}{1.942195in}}%
\pgfpathcurveto{\pgfqpoint{2.651349in}{1.944800in}}{\pgfqpoint{2.650314in}{1.947298in}}{\pgfqpoint{2.648472in}{1.949140in}}%
\pgfpathcurveto{\pgfqpoint{2.646631in}{1.950981in}}{\pgfqpoint{2.644132in}{1.952016in}}{\pgfqpoint{2.641528in}{1.952016in}}%
\pgfpathcurveto{\pgfqpoint{2.638923in}{1.952016in}}{\pgfqpoint{2.636425in}{1.950981in}}{\pgfqpoint{2.634583in}{1.949140in}}%
\pgfpathcurveto{\pgfqpoint{2.632742in}{1.947298in}}{\pgfqpoint{2.631707in}{1.944800in}}{\pgfqpoint{2.631707in}{1.942195in}}%
\pgfpathcurveto{\pgfqpoint{2.631707in}{1.939591in}}{\pgfqpoint{2.632742in}{1.937092in}}{\pgfqpoint{2.634583in}{1.935251in}}%
\pgfpathcurveto{\pgfqpoint{2.636425in}{1.933409in}}{\pgfqpoint{2.638923in}{1.932374in}}{\pgfqpoint{2.641528in}{1.932374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515032in}{1.019879in}}%
\pgfpathcurveto{\pgfqpoint{2.517636in}{1.019879in}}{\pgfqpoint{2.520134in}{1.020914in}}{\pgfqpoint{2.521976in}{1.022756in}}%
\pgfpathcurveto{\pgfqpoint{2.523818in}{1.024597in}}{\pgfqpoint{2.524853in}{1.027095in}}{\pgfqpoint{2.524853in}{1.029700in}}%
\pgfpathcurveto{\pgfqpoint{2.524853in}{1.032304in}}{\pgfqpoint{2.523818in}{1.034803in}}{\pgfqpoint{2.521976in}{1.036644in}}%
\pgfpathcurveto{\pgfqpoint{2.520134in}{1.038486in}}{\pgfqpoint{2.517636in}{1.039521in}}{\pgfqpoint{2.515032in}{1.039521in}}%
\pgfpathcurveto{\pgfqpoint{2.512427in}{1.039521in}}{\pgfqpoint{2.509929in}{1.038486in}}{\pgfqpoint{2.508087in}{1.036644in}}%
\pgfpathcurveto{\pgfqpoint{2.506245in}{1.034803in}}{\pgfqpoint{2.505211in}{1.032304in}}{\pgfqpoint{2.505211in}{1.029700in}}%
\pgfpathcurveto{\pgfqpoint{2.505211in}{1.027095in}}{\pgfqpoint{2.506245in}{1.024597in}}{\pgfqpoint{2.508087in}{1.022756in}}%
\pgfpathcurveto{\pgfqpoint{2.509929in}{1.020914in}}{\pgfqpoint{2.512427in}{1.019879in}}{\pgfqpoint{2.515032in}{1.019879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046289in}{2.649034in}}%
\pgfpathcurveto{\pgfqpoint{1.048893in}{2.649034in}}{\pgfqpoint{1.051392in}{2.650069in}}{\pgfqpoint{1.053233in}{2.651910in}}%
\pgfpathcurveto{\pgfqpoint{1.055075in}{2.653752in}}{\pgfqpoint{1.056110in}{2.656250in}}{\pgfqpoint{1.056110in}{2.658855in}}%
\pgfpathcurveto{\pgfqpoint{1.056110in}{2.661459in}}{\pgfqpoint{1.055075in}{2.663958in}}{\pgfqpoint{1.053233in}{2.665799in}}%
\pgfpathcurveto{\pgfqpoint{1.051392in}{2.667641in}}{\pgfqpoint{1.048893in}{2.668676in}}{\pgfqpoint{1.046289in}{2.668676in}}%
\pgfpathcurveto{\pgfqpoint{1.043684in}{2.668676in}}{\pgfqpoint{1.041186in}{2.667641in}}{\pgfqpoint{1.039344in}{2.665799in}}%
\pgfpathcurveto{\pgfqpoint{1.037503in}{2.663958in}}{\pgfqpoint{1.036468in}{2.661459in}}{\pgfqpoint{1.036468in}{2.658855in}}%
\pgfpathcurveto{\pgfqpoint{1.036468in}{2.656250in}}{\pgfqpoint{1.037503in}{2.653752in}}{\pgfqpoint{1.039344in}{2.651910in}}%
\pgfpathcurveto{\pgfqpoint{1.041186in}{2.650069in}}{\pgfqpoint{1.043684in}{2.649034in}}{\pgfqpoint{1.046289in}{2.649034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856570in}{0.894101in}}%
\pgfpathcurveto{\pgfqpoint{2.859175in}{0.894101in}}{\pgfqpoint{2.861673in}{0.895135in}}{\pgfqpoint{2.863515in}{0.896977in}}%
\pgfpathcurveto{\pgfqpoint{2.865356in}{0.898819in}}{\pgfqpoint{2.866391in}{0.901317in}}{\pgfqpoint{2.866391in}{0.903922in}}%
\pgfpathcurveto{\pgfqpoint{2.866391in}{0.906526in}}{\pgfqpoint{2.865356in}{0.909024in}}{\pgfqpoint{2.863515in}{0.910866in}}%
\pgfpathcurveto{\pgfqpoint{2.861673in}{0.912708in}}{\pgfqpoint{2.859175in}{0.913742in}}{\pgfqpoint{2.856570in}{0.913742in}}%
\pgfpathcurveto{\pgfqpoint{2.853966in}{0.913742in}}{\pgfqpoint{2.851468in}{0.912708in}}{\pgfqpoint{2.849626in}{0.910866in}}%
\pgfpathcurveto{\pgfqpoint{2.847784in}{0.909024in}}{\pgfqpoint{2.846749in}{0.906526in}}{\pgfqpoint{2.846749in}{0.903922in}}%
\pgfpathcurveto{\pgfqpoint{2.846749in}{0.901317in}}{\pgfqpoint{2.847784in}{0.898819in}}{\pgfqpoint{2.849626in}{0.896977in}}%
\pgfpathcurveto{\pgfqpoint{2.851468in}{0.895135in}}{\pgfqpoint{2.853966in}{0.894101in}}{\pgfqpoint{2.856570in}{0.894101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286831in}{3.302809in}}%
\pgfpathcurveto{\pgfqpoint{3.289436in}{3.302809in}}{\pgfqpoint{3.291934in}{3.303844in}}{\pgfqpoint{3.293776in}{3.305686in}}%
\pgfpathcurveto{\pgfqpoint{3.295617in}{3.307528in}}{\pgfqpoint{3.296652in}{3.310026in}}{\pgfqpoint{3.296652in}{3.312630in}}%
\pgfpathcurveto{\pgfqpoint{3.296652in}{3.315235in}}{\pgfqpoint{3.295617in}{3.317733in}}{\pgfqpoint{3.293776in}{3.319575in}}%
\pgfpathcurveto{\pgfqpoint{3.291934in}{3.321416in}}{\pgfqpoint{3.289436in}{3.322451in}}{\pgfqpoint{3.286831in}{3.322451in}}%
\pgfpathcurveto{\pgfqpoint{3.284227in}{3.322451in}}{\pgfqpoint{3.281729in}{3.321416in}}{\pgfqpoint{3.279887in}{3.319575in}}%
\pgfpathcurveto{\pgfqpoint{3.278045in}{3.317733in}}{\pgfqpoint{3.277010in}{3.315235in}}{\pgfqpoint{3.277010in}{3.312630in}}%
\pgfpathcurveto{\pgfqpoint{3.277010in}{3.310026in}}{\pgfqpoint{3.278045in}{3.307528in}}{\pgfqpoint{3.279887in}{3.305686in}}%
\pgfpathcurveto{\pgfqpoint{3.281729in}{3.303844in}}{\pgfqpoint{3.284227in}{3.302809in}}{\pgfqpoint{3.286831in}{3.302809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314927in}{2.094513in}}%
\pgfpathcurveto{\pgfqpoint{3.317531in}{2.094513in}}{\pgfqpoint{3.320029in}{2.095547in}}{\pgfqpoint{3.321871in}{2.097389in}}%
\pgfpathcurveto{\pgfqpoint{3.323713in}{2.099231in}}{\pgfqpoint{3.324748in}{2.101729in}}{\pgfqpoint{3.324748in}{2.104334in}}%
\pgfpathcurveto{\pgfqpoint{3.324748in}{2.106938in}}{\pgfqpoint{3.323713in}{2.109436in}}{\pgfqpoint{3.321871in}{2.111278in}}%
\pgfpathcurveto{\pgfqpoint{3.320029in}{2.113120in}}{\pgfqpoint{3.317531in}{2.114155in}}{\pgfqpoint{3.314927in}{2.114155in}}%
\pgfpathcurveto{\pgfqpoint{3.312322in}{2.114155in}}{\pgfqpoint{3.309824in}{2.113120in}}{\pgfqpoint{3.307982in}{2.111278in}}%
\pgfpathcurveto{\pgfqpoint{3.306141in}{2.109436in}}{\pgfqpoint{3.305106in}{2.106938in}}{\pgfqpoint{3.305106in}{2.104334in}}%
\pgfpathcurveto{\pgfqpoint{3.305106in}{2.101729in}}{\pgfqpoint{3.306141in}{2.099231in}}{\pgfqpoint{3.307982in}{2.097389in}}%
\pgfpathcurveto{\pgfqpoint{3.309824in}{2.095547in}}{\pgfqpoint{3.312322in}{2.094513in}}{\pgfqpoint{3.314927in}{2.094513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522729in}{2.160416in}}%
\pgfpathcurveto{\pgfqpoint{1.525334in}{2.160416in}}{\pgfqpoint{1.527832in}{2.161451in}}{\pgfqpoint{1.529674in}{2.163293in}}%
\pgfpathcurveto{\pgfqpoint{1.531516in}{2.165134in}}{\pgfqpoint{1.532550in}{2.167633in}}{\pgfqpoint{1.532550in}{2.170237in}}%
\pgfpathcurveto{\pgfqpoint{1.532550in}{2.172842in}}{\pgfqpoint{1.531516in}{2.175340in}}{\pgfqpoint{1.529674in}{2.177182in}}%
\pgfpathcurveto{\pgfqpoint{1.527832in}{2.179023in}}{\pgfqpoint{1.525334in}{2.180058in}}{\pgfqpoint{1.522729in}{2.180058in}}%
\pgfpathcurveto{\pgfqpoint{1.520125in}{2.180058in}}{\pgfqpoint{1.517627in}{2.179023in}}{\pgfqpoint{1.515785in}{2.177182in}}%
\pgfpathcurveto{\pgfqpoint{1.513943in}{2.175340in}}{\pgfqpoint{1.512909in}{2.172842in}}{\pgfqpoint{1.512909in}{2.170237in}}%
\pgfpathcurveto{\pgfqpoint{1.512909in}{2.167633in}}{\pgfqpoint{1.513943in}{2.165134in}}{\pgfqpoint{1.515785in}{2.163293in}}%
\pgfpathcurveto{\pgfqpoint{1.517627in}{2.161451in}}{\pgfqpoint{1.520125in}{2.160416in}}{\pgfqpoint{1.522729in}{2.160416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576182in}{2.797116in}}%
\pgfpathcurveto{\pgfqpoint{1.578787in}{2.797116in}}{\pgfqpoint{1.581285in}{2.798151in}}{\pgfqpoint{1.583127in}{2.799992in}}%
\pgfpathcurveto{\pgfqpoint{1.584968in}{2.801834in}}{\pgfqpoint{1.586003in}{2.804332in}}{\pgfqpoint{1.586003in}{2.806937in}}%
\pgfpathcurveto{\pgfqpoint{1.586003in}{2.809541in}}{\pgfqpoint{1.584968in}{2.812040in}}{\pgfqpoint{1.583127in}{2.813881in}}%
\pgfpathcurveto{\pgfqpoint{1.581285in}{2.815723in}}{\pgfqpoint{1.578787in}{2.816758in}}{\pgfqpoint{1.576182in}{2.816758in}}%
\pgfpathcurveto{\pgfqpoint{1.573578in}{2.816758in}}{\pgfqpoint{1.571079in}{2.815723in}}{\pgfqpoint{1.569238in}{2.813881in}}%
\pgfpathcurveto{\pgfqpoint{1.567396in}{2.812040in}}{\pgfqpoint{1.566361in}{2.809541in}}{\pgfqpoint{1.566361in}{2.806937in}}%
\pgfpathcurveto{\pgfqpoint{1.566361in}{2.804332in}}{\pgfqpoint{1.567396in}{2.801834in}}{\pgfqpoint{1.569238in}{2.799992in}}%
\pgfpathcurveto{\pgfqpoint{1.571079in}{2.798151in}}{\pgfqpoint{1.573578in}{2.797116in}}{\pgfqpoint{1.576182in}{2.797116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757788in}{2.027379in}}%
\pgfpathcurveto{\pgfqpoint{1.760392in}{2.027379in}}{\pgfqpoint{1.762891in}{2.028414in}}{\pgfqpoint{1.764732in}{2.030256in}}%
\pgfpathcurveto{\pgfqpoint{1.766574in}{2.032097in}}{\pgfqpoint{1.767609in}{2.034595in}}{\pgfqpoint{1.767609in}{2.037200in}}%
\pgfpathcurveto{\pgfqpoint{1.767609in}{2.039805in}}{\pgfqpoint{1.766574in}{2.042303in}}{\pgfqpoint{1.764732in}{2.044144in}}%
\pgfpathcurveto{\pgfqpoint{1.762891in}{2.045986in}}{\pgfqpoint{1.760392in}{2.047021in}}{\pgfqpoint{1.757788in}{2.047021in}}%
\pgfpathcurveto{\pgfqpoint{1.755183in}{2.047021in}}{\pgfqpoint{1.752685in}{2.045986in}}{\pgfqpoint{1.750844in}{2.044144in}}%
\pgfpathcurveto{\pgfqpoint{1.749002in}{2.042303in}}{\pgfqpoint{1.747967in}{2.039805in}}{\pgfqpoint{1.747967in}{2.037200in}}%
\pgfpathcurveto{\pgfqpoint{1.747967in}{2.034595in}}{\pgfqpoint{1.749002in}{2.032097in}}{\pgfqpoint{1.750844in}{2.030256in}}%
\pgfpathcurveto{\pgfqpoint{1.752685in}{2.028414in}}{\pgfqpoint{1.755183in}{2.027379in}}{\pgfqpoint{1.757788in}{2.027379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353707in}{1.332008in}}%
\pgfpathcurveto{\pgfqpoint{3.356312in}{1.332008in}}{\pgfqpoint{3.358810in}{1.333043in}}{\pgfqpoint{3.360652in}{1.334885in}}%
\pgfpathcurveto{\pgfqpoint{3.362494in}{1.336726in}}{\pgfqpoint{3.363528in}{1.339225in}}{\pgfqpoint{3.363528in}{1.341829in}}%
\pgfpathcurveto{\pgfqpoint{3.363528in}{1.344434in}}{\pgfqpoint{3.362494in}{1.346932in}}{\pgfqpoint{3.360652in}{1.348774in}}%
\pgfpathcurveto{\pgfqpoint{3.358810in}{1.350615in}}{\pgfqpoint{3.356312in}{1.351650in}}{\pgfqpoint{3.353707in}{1.351650in}}%
\pgfpathcurveto{\pgfqpoint{3.351103in}{1.351650in}}{\pgfqpoint{3.348605in}{1.350615in}}{\pgfqpoint{3.346763in}{1.348774in}}%
\pgfpathcurveto{\pgfqpoint{3.344921in}{1.346932in}}{\pgfqpoint{3.343887in}{1.344434in}}{\pgfqpoint{3.343887in}{1.341829in}}%
\pgfpathcurveto{\pgfqpoint{3.343887in}{1.339225in}}{\pgfqpoint{3.344921in}{1.336726in}}{\pgfqpoint{3.346763in}{1.334885in}}%
\pgfpathcurveto{\pgfqpoint{3.348605in}{1.333043in}}{\pgfqpoint{3.351103in}{1.332008in}}{\pgfqpoint{3.353707in}{1.332008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674929in}{3.303604in}}%
\pgfpathcurveto{\pgfqpoint{1.677533in}{3.303604in}}{\pgfqpoint{1.680031in}{3.304639in}}{\pgfqpoint{1.681873in}{3.306481in}}%
\pgfpathcurveto{\pgfqpoint{1.683715in}{3.308323in}}{\pgfqpoint{1.684749in}{3.310821in}}{\pgfqpoint{1.684749in}{3.313425in}}%
\pgfpathcurveto{\pgfqpoint{1.684749in}{3.316030in}}{\pgfqpoint{1.683715in}{3.318528in}}{\pgfqpoint{1.681873in}{3.320370in}}%
\pgfpathcurveto{\pgfqpoint{1.680031in}{3.322211in}}{\pgfqpoint{1.677533in}{3.323246in}}{\pgfqpoint{1.674929in}{3.323246in}}%
\pgfpathcurveto{\pgfqpoint{1.672324in}{3.323246in}}{\pgfqpoint{1.669826in}{3.322211in}}{\pgfqpoint{1.667984in}{3.320370in}}%
\pgfpathcurveto{\pgfqpoint{1.666142in}{3.318528in}}{\pgfqpoint{1.665108in}{3.316030in}}{\pgfqpoint{1.665108in}{3.313425in}}%
\pgfpathcurveto{\pgfqpoint{1.665108in}{3.310821in}}{\pgfqpoint{1.666142in}{3.308323in}}{\pgfqpoint{1.667984in}{3.306481in}}%
\pgfpathcurveto{\pgfqpoint{1.669826in}{3.304639in}}{\pgfqpoint{1.672324in}{3.303604in}}{\pgfqpoint{1.674929in}{3.303604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701231in}{3.190331in}}%
\pgfpathcurveto{\pgfqpoint{1.703836in}{3.190331in}}{\pgfqpoint{1.706334in}{3.191366in}}{\pgfqpoint{1.708176in}{3.193207in}}%
\pgfpathcurveto{\pgfqpoint{1.710017in}{3.195049in}}{\pgfqpoint{1.711052in}{3.197547in}}{\pgfqpoint{1.711052in}{3.200152in}}%
\pgfpathcurveto{\pgfqpoint{1.711052in}{3.202756in}}{\pgfqpoint{1.710017in}{3.205254in}}{\pgfqpoint{1.708176in}{3.207096in}}%
\pgfpathcurveto{\pgfqpoint{1.706334in}{3.208938in}}{\pgfqpoint{1.703836in}{3.209973in}}{\pgfqpoint{1.701231in}{3.209973in}}%
\pgfpathcurveto{\pgfqpoint{1.698627in}{3.209973in}}{\pgfqpoint{1.696128in}{3.208938in}}{\pgfqpoint{1.694287in}{3.207096in}}%
\pgfpathcurveto{\pgfqpoint{1.692445in}{3.205254in}}{\pgfqpoint{1.691410in}{3.202756in}}{\pgfqpoint{1.691410in}{3.200152in}}%
\pgfpathcurveto{\pgfqpoint{1.691410in}{3.197547in}}{\pgfqpoint{1.692445in}{3.195049in}}{\pgfqpoint{1.694287in}{3.193207in}}%
\pgfpathcurveto{\pgfqpoint{1.696128in}{3.191366in}}{\pgfqpoint{1.698627in}{3.190331in}}{\pgfqpoint{1.701231in}{3.190331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511886in}{3.304398in}}%
\pgfpathcurveto{\pgfqpoint{3.514491in}{3.304398in}}{\pgfqpoint{3.516989in}{3.305433in}}{\pgfqpoint{3.518831in}{3.307275in}}%
\pgfpathcurveto{\pgfqpoint{3.520673in}{3.309116in}}{\pgfqpoint{3.521707in}{3.311615in}}{\pgfqpoint{3.521707in}{3.314219in}}%
\pgfpathcurveto{\pgfqpoint{3.521707in}{3.316824in}}{\pgfqpoint{3.520673in}{3.319322in}}{\pgfqpoint{3.518831in}{3.321164in}}%
\pgfpathcurveto{\pgfqpoint{3.516989in}{3.323005in}}{\pgfqpoint{3.514491in}{3.324040in}}{\pgfqpoint{3.511886in}{3.324040in}}%
\pgfpathcurveto{\pgfqpoint{3.509282in}{3.324040in}}{\pgfqpoint{3.506784in}{3.323005in}}{\pgfqpoint{3.504942in}{3.321164in}}%
\pgfpathcurveto{\pgfqpoint{3.503100in}{3.319322in}}{\pgfqpoint{3.502066in}{3.316824in}}{\pgfqpoint{3.502066in}{3.314219in}}%
\pgfpathcurveto{\pgfqpoint{3.502066in}{3.311615in}}{\pgfqpoint{3.503100in}{3.309116in}}{\pgfqpoint{3.504942in}{3.307275in}}%
\pgfpathcurveto{\pgfqpoint{3.506784in}{3.305433in}}{\pgfqpoint{3.509282in}{3.304398in}}{\pgfqpoint{3.511886in}{3.304398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331278in}{2.516362in}}%
\pgfpathcurveto{\pgfqpoint{1.333883in}{2.516362in}}{\pgfqpoint{1.336381in}{2.517396in}}{\pgfqpoint{1.338222in}{2.519238in}}%
\pgfpathcurveto{\pgfqpoint{1.340064in}{2.521080in}}{\pgfqpoint{1.341099in}{2.523578in}}{\pgfqpoint{1.341099in}{2.526183in}}%
\pgfpathcurveto{\pgfqpoint{1.341099in}{2.528787in}}{\pgfqpoint{1.340064in}{2.531285in}}{\pgfqpoint{1.338222in}{2.533127in}}%
\pgfpathcurveto{\pgfqpoint{1.336381in}{2.534969in}}{\pgfqpoint{1.333883in}{2.536003in}}{\pgfqpoint{1.331278in}{2.536003in}}%
\pgfpathcurveto{\pgfqpoint{1.328673in}{2.536003in}}{\pgfqpoint{1.326175in}{2.534969in}}{\pgfqpoint{1.324334in}{2.533127in}}%
\pgfpathcurveto{\pgfqpoint{1.322492in}{2.531285in}}{\pgfqpoint{1.321457in}{2.528787in}}{\pgfqpoint{1.321457in}{2.526183in}}%
\pgfpathcurveto{\pgfqpoint{1.321457in}{2.523578in}}{\pgfqpoint{1.322492in}{2.521080in}}{\pgfqpoint{1.324334in}{2.519238in}}%
\pgfpathcurveto{\pgfqpoint{1.326175in}{2.517396in}}{\pgfqpoint{1.328673in}{2.516362in}}{\pgfqpoint{1.331278in}{2.516362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487260in}{2.012715in}}%
\pgfpathcurveto{\pgfqpoint{1.489865in}{2.012715in}}{\pgfqpoint{1.492363in}{2.013750in}}{\pgfqpoint{1.494205in}{2.015591in}}%
\pgfpathcurveto{\pgfqpoint{1.496046in}{2.017433in}}{\pgfqpoint{1.497081in}{2.019931in}}{\pgfqpoint{1.497081in}{2.022536in}}%
\pgfpathcurveto{\pgfqpoint{1.497081in}{2.025140in}}{\pgfqpoint{1.496046in}{2.027638in}}{\pgfqpoint{1.494205in}{2.029480in}}%
\pgfpathcurveto{\pgfqpoint{1.492363in}{2.031322in}}{\pgfqpoint{1.489865in}{2.032357in}}{\pgfqpoint{1.487260in}{2.032357in}}%
\pgfpathcurveto{\pgfqpoint{1.484656in}{2.032357in}}{\pgfqpoint{1.482157in}{2.031322in}}{\pgfqpoint{1.480316in}{2.029480in}}%
\pgfpathcurveto{\pgfqpoint{1.478474in}{2.027638in}}{\pgfqpoint{1.477439in}{2.025140in}}{\pgfqpoint{1.477439in}{2.022536in}}%
\pgfpathcurveto{\pgfqpoint{1.477439in}{2.019931in}}{\pgfqpoint{1.478474in}{2.017433in}}{\pgfqpoint{1.480316in}{2.015591in}}%
\pgfpathcurveto{\pgfqpoint{1.482157in}{2.013750in}}{\pgfqpoint{1.484656in}{2.012715in}}{\pgfqpoint{1.487260in}{2.012715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007845in}{1.673636in}}%
\pgfpathcurveto{\pgfqpoint{3.010450in}{1.673636in}}{\pgfqpoint{3.012948in}{1.674670in}}{\pgfqpoint{3.014790in}{1.676512in}}%
\pgfpathcurveto{\pgfqpoint{3.016632in}{1.678354in}}{\pgfqpoint{3.017666in}{1.680852in}}{\pgfqpoint{3.017666in}{1.683457in}}%
\pgfpathcurveto{\pgfqpoint{3.017666in}{1.686061in}}{\pgfqpoint{3.016632in}{1.688559in}}{\pgfqpoint{3.014790in}{1.690401in}}%
\pgfpathcurveto{\pgfqpoint{3.012948in}{1.692243in}}{\pgfqpoint{3.010450in}{1.693278in}}{\pgfqpoint{3.007845in}{1.693278in}}%
\pgfpathcurveto{\pgfqpoint{3.005241in}{1.693278in}}{\pgfqpoint{3.002743in}{1.692243in}}{\pgfqpoint{3.000901in}{1.690401in}}%
\pgfpathcurveto{\pgfqpoint{2.999059in}{1.688559in}}{\pgfqpoint{2.998025in}{1.686061in}}{\pgfqpoint{2.998025in}{1.683457in}}%
\pgfpathcurveto{\pgfqpoint{2.998025in}{1.680852in}}{\pgfqpoint{2.999059in}{1.678354in}}{\pgfqpoint{3.000901in}{1.676512in}}%
\pgfpathcurveto{\pgfqpoint{3.002743in}{1.674670in}}{\pgfqpoint{3.005241in}{1.673636in}}{\pgfqpoint{3.007845in}{1.673636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303151in}{2.891277in}}%
\pgfpathcurveto{\pgfqpoint{1.305756in}{2.891277in}}{\pgfqpoint{1.308254in}{2.892311in}}{\pgfqpoint{1.310096in}{2.894153in}}%
\pgfpathcurveto{\pgfqpoint{1.311938in}{2.895995in}}{\pgfqpoint{1.312972in}{2.898493in}}{\pgfqpoint{1.312972in}{2.901098in}}%
\pgfpathcurveto{\pgfqpoint{1.312972in}{2.903702in}}{\pgfqpoint{1.311938in}{2.906200in}}{\pgfqpoint{1.310096in}{2.908042in}}%
\pgfpathcurveto{\pgfqpoint{1.308254in}{2.909884in}}{\pgfqpoint{1.305756in}{2.910918in}}{\pgfqpoint{1.303151in}{2.910918in}}%
\pgfpathcurveto{\pgfqpoint{1.300547in}{2.910918in}}{\pgfqpoint{1.298049in}{2.909884in}}{\pgfqpoint{1.296207in}{2.908042in}}%
\pgfpathcurveto{\pgfqpoint{1.294365in}{2.906200in}}{\pgfqpoint{1.293330in}{2.903702in}}{\pgfqpoint{1.293330in}{2.901098in}}%
\pgfpathcurveto{\pgfqpoint{1.293330in}{2.898493in}}{\pgfqpoint{1.294365in}{2.895995in}}{\pgfqpoint{1.296207in}{2.894153in}}%
\pgfpathcurveto{\pgfqpoint{1.298049in}{2.892311in}}{\pgfqpoint{1.300547in}{2.891277in}}{\pgfqpoint{1.303151in}{2.891277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781902in}{2.117327in}}%
\pgfpathcurveto{\pgfqpoint{2.784507in}{2.117327in}}{\pgfqpoint{2.787005in}{2.118362in}}{\pgfqpoint{2.788847in}{2.120203in}}%
\pgfpathcurveto{\pgfqpoint{2.790688in}{2.122045in}}{\pgfqpoint{2.791723in}{2.124543in}}{\pgfqpoint{2.791723in}{2.127148in}}%
\pgfpathcurveto{\pgfqpoint{2.791723in}{2.129752in}}{\pgfqpoint{2.790688in}{2.132250in}}{\pgfqpoint{2.788847in}{2.134092in}}%
\pgfpathcurveto{\pgfqpoint{2.787005in}{2.135934in}}{\pgfqpoint{2.784507in}{2.136969in}}{\pgfqpoint{2.781902in}{2.136969in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{2.136969in}}{\pgfqpoint{2.776800in}{2.135934in}}{\pgfqpoint{2.774958in}{2.134092in}}%
\pgfpathcurveto{\pgfqpoint{2.773116in}{2.132250in}}{\pgfqpoint{2.772081in}{2.129752in}}{\pgfqpoint{2.772081in}{2.127148in}}%
\pgfpathcurveto{\pgfqpoint{2.772081in}{2.124543in}}{\pgfqpoint{2.773116in}{2.122045in}}{\pgfqpoint{2.774958in}{2.120203in}}%
\pgfpathcurveto{\pgfqpoint{2.776800in}{2.118362in}}{\pgfqpoint{2.779298in}{2.117327in}}{\pgfqpoint{2.781902in}{2.117327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503795in}{2.123414in}}%
\pgfpathcurveto{\pgfqpoint{2.506400in}{2.123414in}}{\pgfqpoint{2.508898in}{2.124449in}}{\pgfqpoint{2.510739in}{2.126291in}}%
\pgfpathcurveto{\pgfqpoint{2.512581in}{2.128132in}}{\pgfqpoint{2.513616in}{2.130631in}}{\pgfqpoint{2.513616in}{2.133235in}}%
\pgfpathcurveto{\pgfqpoint{2.513616in}{2.135840in}}{\pgfqpoint{2.512581in}{2.138338in}}{\pgfqpoint{2.510739in}{2.140180in}}%
\pgfpathcurveto{\pgfqpoint{2.508898in}{2.142021in}}{\pgfqpoint{2.506400in}{2.143056in}}{\pgfqpoint{2.503795in}{2.143056in}}%
\pgfpathcurveto{\pgfqpoint{2.501190in}{2.143056in}}{\pgfqpoint{2.498692in}{2.142021in}}{\pgfqpoint{2.496851in}{2.140180in}}%
\pgfpathcurveto{\pgfqpoint{2.495009in}{2.138338in}}{\pgfqpoint{2.493974in}{2.135840in}}{\pgfqpoint{2.493974in}{2.133235in}}%
\pgfpathcurveto{\pgfqpoint{2.493974in}{2.130631in}}{\pgfqpoint{2.495009in}{2.128132in}}{\pgfqpoint{2.496851in}{2.126291in}}%
\pgfpathcurveto{\pgfqpoint{2.498692in}{2.124449in}}{\pgfqpoint{2.501190in}{2.123414in}}{\pgfqpoint{2.503795in}{2.123414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667645in}{1.478479in}}%
\pgfpathcurveto{\pgfqpoint{2.670249in}{1.478479in}}{\pgfqpoint{2.672748in}{1.479514in}}{\pgfqpoint{2.674589in}{1.481356in}}%
\pgfpathcurveto{\pgfqpoint{2.676431in}{1.483198in}}{\pgfqpoint{2.677466in}{1.485696in}}{\pgfqpoint{2.677466in}{1.488300in}}%
\pgfpathcurveto{\pgfqpoint{2.677466in}{1.490905in}}{\pgfqpoint{2.676431in}{1.493403in}}{\pgfqpoint{2.674589in}{1.495245in}}%
\pgfpathcurveto{\pgfqpoint{2.672748in}{1.497086in}}{\pgfqpoint{2.670249in}{1.498121in}}{\pgfqpoint{2.667645in}{1.498121in}}%
\pgfpathcurveto{\pgfqpoint{2.665040in}{1.498121in}}{\pgfqpoint{2.662542in}{1.497086in}}{\pgfqpoint{2.660700in}{1.495245in}}%
\pgfpathcurveto{\pgfqpoint{2.658859in}{1.493403in}}{\pgfqpoint{2.657824in}{1.490905in}}{\pgfqpoint{2.657824in}{1.488300in}}%
\pgfpathcurveto{\pgfqpoint{2.657824in}{1.485696in}}{\pgfqpoint{2.658859in}{1.483198in}}{\pgfqpoint{2.660700in}{1.481356in}}%
\pgfpathcurveto{\pgfqpoint{2.662542in}{1.479514in}}{\pgfqpoint{2.665040in}{1.478479in}}{\pgfqpoint{2.667645in}{1.478479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909918in}{3.641652in}}%
\pgfpathcurveto{\pgfqpoint{3.912523in}{3.641652in}}{\pgfqpoint{3.915021in}{3.642687in}}{\pgfqpoint{3.916863in}{3.644529in}}%
\pgfpathcurveto{\pgfqpoint{3.918704in}{3.646370in}}{\pgfqpoint{3.919739in}{3.648869in}}{\pgfqpoint{3.919739in}{3.651473in}}%
\pgfpathcurveto{\pgfqpoint{3.919739in}{3.654078in}}{\pgfqpoint{3.918704in}{3.656576in}}{\pgfqpoint{3.916863in}{3.658418in}}%
\pgfpathcurveto{\pgfqpoint{3.915021in}{3.660259in}}{\pgfqpoint{3.912523in}{3.661294in}}{\pgfqpoint{3.909918in}{3.661294in}}%
\pgfpathcurveto{\pgfqpoint{3.907314in}{3.661294in}}{\pgfqpoint{3.904815in}{3.660259in}}{\pgfqpoint{3.902974in}{3.658418in}}%
\pgfpathcurveto{\pgfqpoint{3.901132in}{3.656576in}}{\pgfqpoint{3.900097in}{3.654078in}}{\pgfqpoint{3.900097in}{3.651473in}}%
\pgfpathcurveto{\pgfqpoint{3.900097in}{3.648869in}}{\pgfqpoint{3.901132in}{3.646370in}}{\pgfqpoint{3.902974in}{3.644529in}}%
\pgfpathcurveto{\pgfqpoint{3.904815in}{3.642687in}}{\pgfqpoint{3.907314in}{3.641652in}}{\pgfqpoint{3.909918in}{3.641652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517026in}{2.816424in}}%
\pgfpathcurveto{\pgfqpoint{1.519631in}{2.816424in}}{\pgfqpoint{1.522129in}{2.817459in}}{\pgfqpoint{1.523971in}{2.819301in}}%
\pgfpathcurveto{\pgfqpoint{1.525813in}{2.821142in}}{\pgfqpoint{1.526847in}{2.823640in}}{\pgfqpoint{1.526847in}{2.826245in}}%
\pgfpathcurveto{\pgfqpoint{1.526847in}{2.828850in}}{\pgfqpoint{1.525813in}{2.831348in}}{\pgfqpoint{1.523971in}{2.833189in}}%
\pgfpathcurveto{\pgfqpoint{1.522129in}{2.835031in}}{\pgfqpoint{1.519631in}{2.836066in}}{\pgfqpoint{1.517026in}{2.836066in}}%
\pgfpathcurveto{\pgfqpoint{1.514422in}{2.836066in}}{\pgfqpoint{1.511924in}{2.835031in}}{\pgfqpoint{1.510082in}{2.833189in}}%
\pgfpathcurveto{\pgfqpoint{1.508240in}{2.831348in}}{\pgfqpoint{1.507206in}{2.828850in}}{\pgfqpoint{1.507206in}{2.826245in}}%
\pgfpathcurveto{\pgfqpoint{1.507206in}{2.823640in}}{\pgfqpoint{1.508240in}{2.821142in}}{\pgfqpoint{1.510082in}{2.819301in}}%
\pgfpathcurveto{\pgfqpoint{1.511924in}{2.817459in}}{\pgfqpoint{1.514422in}{2.816424in}}{\pgfqpoint{1.517026in}{2.816424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491176in}{0.768172in}}%
\pgfpathcurveto{\pgfqpoint{2.493780in}{0.768172in}}{\pgfqpoint{2.496278in}{0.769207in}}{\pgfqpoint{2.498120in}{0.771049in}}%
\pgfpathcurveto{\pgfqpoint{2.499962in}{0.772891in}}{\pgfqpoint{2.500997in}{0.775389in}}{\pgfqpoint{2.500997in}{0.777993in}}%
\pgfpathcurveto{\pgfqpoint{2.500997in}{0.780598in}}{\pgfqpoint{2.499962in}{0.783096in}}{\pgfqpoint{2.498120in}{0.784938in}}%
\pgfpathcurveto{\pgfqpoint{2.496278in}{0.786780in}}{\pgfqpoint{2.493780in}{0.787814in}}{\pgfqpoint{2.491176in}{0.787814in}}%
\pgfpathcurveto{\pgfqpoint{2.488571in}{0.787814in}}{\pgfqpoint{2.486073in}{0.786780in}}{\pgfqpoint{2.484231in}{0.784938in}}%
\pgfpathcurveto{\pgfqpoint{2.482390in}{0.783096in}}{\pgfqpoint{2.481355in}{0.780598in}}{\pgfqpoint{2.481355in}{0.777993in}}%
\pgfpathcurveto{\pgfqpoint{2.481355in}{0.775389in}}{\pgfqpoint{2.482390in}{0.772891in}}{\pgfqpoint{2.484231in}{0.771049in}}%
\pgfpathcurveto{\pgfqpoint{2.486073in}{0.769207in}}{\pgfqpoint{2.488571in}{0.768172in}}{\pgfqpoint{2.491176in}{0.768172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529547in}{3.797283in}}%
\pgfpathcurveto{\pgfqpoint{3.532151in}{3.797283in}}{\pgfqpoint{3.534649in}{3.798317in}}{\pgfqpoint{3.536491in}{3.800159in}}%
\pgfpathcurveto{\pgfqpoint{3.538333in}{3.802001in}}{\pgfqpoint{3.539368in}{3.804499in}}{\pgfqpoint{3.539368in}{3.807104in}}%
\pgfpathcurveto{\pgfqpoint{3.539368in}{3.809708in}}{\pgfqpoint{3.538333in}{3.812206in}}{\pgfqpoint{3.536491in}{3.814048in}}%
\pgfpathcurveto{\pgfqpoint{3.534649in}{3.815890in}}{\pgfqpoint{3.532151in}{3.816924in}}{\pgfqpoint{3.529547in}{3.816924in}}%
\pgfpathcurveto{\pgfqpoint{3.526942in}{3.816924in}}{\pgfqpoint{3.524444in}{3.815890in}}{\pgfqpoint{3.522602in}{3.814048in}}%
\pgfpathcurveto{\pgfqpoint{3.520760in}{3.812206in}}{\pgfqpoint{3.519726in}{3.809708in}}{\pgfqpoint{3.519726in}{3.807104in}}%
\pgfpathcurveto{\pgfqpoint{3.519726in}{3.804499in}}{\pgfqpoint{3.520760in}{3.802001in}}{\pgfqpoint{3.522602in}{3.800159in}}%
\pgfpathcurveto{\pgfqpoint{3.524444in}{3.798317in}}{\pgfqpoint{3.526942in}{3.797283in}}{\pgfqpoint{3.529547in}{3.797283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082345in}{3.519534in}}%
\pgfpathcurveto{\pgfqpoint{4.084950in}{3.519534in}}{\pgfqpoint{4.087448in}{3.520569in}}{\pgfqpoint{4.089289in}{3.522410in}}%
\pgfpathcurveto{\pgfqpoint{4.091131in}{3.524252in}}{\pgfqpoint{4.092166in}{3.526750in}}{\pgfqpoint{4.092166in}{3.529355in}}%
\pgfpathcurveto{\pgfqpoint{4.092166in}{3.531959in}}{\pgfqpoint{4.091131in}{3.534458in}}{\pgfqpoint{4.089289in}{3.536299in}}%
\pgfpathcurveto{\pgfqpoint{4.087448in}{3.538141in}}{\pgfqpoint{4.084950in}{3.539176in}}{\pgfqpoint{4.082345in}{3.539176in}}%
\pgfpathcurveto{\pgfqpoint{4.079740in}{3.539176in}}{\pgfqpoint{4.077242in}{3.538141in}}{\pgfqpoint{4.075401in}{3.536299in}}%
\pgfpathcurveto{\pgfqpoint{4.073559in}{3.534458in}}{\pgfqpoint{4.072524in}{3.531959in}}{\pgfqpoint{4.072524in}{3.529355in}}%
\pgfpathcurveto{\pgfqpoint{4.072524in}{3.526750in}}{\pgfqpoint{4.073559in}{3.524252in}}{\pgfqpoint{4.075401in}{3.522410in}}%
\pgfpathcurveto{\pgfqpoint{4.077242in}{3.520569in}}{\pgfqpoint{4.079740in}{3.519534in}}{\pgfqpoint{4.082345in}{3.519534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534889in}{2.892767in}}%
\pgfpathcurveto{\pgfqpoint{2.537494in}{2.892767in}}{\pgfqpoint{2.539992in}{2.893802in}}{\pgfqpoint{2.541834in}{2.895643in}}%
\pgfpathcurveto{\pgfqpoint{2.543676in}{2.897485in}}{\pgfqpoint{2.544710in}{2.899983in}}{\pgfqpoint{2.544710in}{2.902588in}}%
\pgfpathcurveto{\pgfqpoint{2.544710in}{2.905192in}}{\pgfqpoint{2.543676in}{2.907691in}}{\pgfqpoint{2.541834in}{2.909532in}}%
\pgfpathcurveto{\pgfqpoint{2.539992in}{2.911374in}}{\pgfqpoint{2.537494in}{2.912409in}}{\pgfqpoint{2.534889in}{2.912409in}}%
\pgfpathcurveto{\pgfqpoint{2.532285in}{2.912409in}}{\pgfqpoint{2.529787in}{2.911374in}}{\pgfqpoint{2.527945in}{2.909532in}}%
\pgfpathcurveto{\pgfqpoint{2.526103in}{2.907691in}}{\pgfqpoint{2.525068in}{2.905192in}}{\pgfqpoint{2.525068in}{2.902588in}}%
\pgfpathcurveto{\pgfqpoint{2.525068in}{2.899983in}}{\pgfqpoint{2.526103in}{2.897485in}}{\pgfqpoint{2.527945in}{2.895643in}}%
\pgfpathcurveto{\pgfqpoint{2.529787in}{2.893802in}}{\pgfqpoint{2.532285in}{2.892767in}}{\pgfqpoint{2.534889in}{2.892767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583533in}{3.317827in}}%
\pgfpathcurveto{\pgfqpoint{3.586138in}{3.317827in}}{\pgfqpoint{3.588636in}{3.318862in}}{\pgfqpoint{3.590478in}{3.320704in}}%
\pgfpathcurveto{\pgfqpoint{3.592320in}{3.322545in}}{\pgfqpoint{3.593354in}{3.325043in}}{\pgfqpoint{3.593354in}{3.327648in}}%
\pgfpathcurveto{\pgfqpoint{3.593354in}{3.330253in}}{\pgfqpoint{3.592320in}{3.332751in}}{\pgfqpoint{3.590478in}{3.334592in}}%
\pgfpathcurveto{\pgfqpoint{3.588636in}{3.336434in}}{\pgfqpoint{3.586138in}{3.337469in}}{\pgfqpoint{3.583533in}{3.337469in}}%
\pgfpathcurveto{\pgfqpoint{3.580929in}{3.337469in}}{\pgfqpoint{3.578431in}{3.336434in}}{\pgfqpoint{3.576589in}{3.334592in}}%
\pgfpathcurveto{\pgfqpoint{3.574747in}{3.332751in}}{\pgfqpoint{3.573713in}{3.330253in}}{\pgfqpoint{3.573713in}{3.327648in}}%
\pgfpathcurveto{\pgfqpoint{3.573713in}{3.325043in}}{\pgfqpoint{3.574747in}{3.322545in}}{\pgfqpoint{3.576589in}{3.320704in}}%
\pgfpathcurveto{\pgfqpoint{3.578431in}{3.318862in}}{\pgfqpoint{3.580929in}{3.317827in}}{\pgfqpoint{3.583533in}{3.317827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764333in}{3.606506in}}%
\pgfpathcurveto{\pgfqpoint{3.766937in}{3.606506in}}{\pgfqpoint{3.769435in}{3.607541in}}{\pgfqpoint{3.771277in}{3.609383in}}%
\pgfpathcurveto{\pgfqpoint{3.773119in}{3.611225in}}{\pgfqpoint{3.774154in}{3.613723in}}{\pgfqpoint{3.774154in}{3.616327in}}%
\pgfpathcurveto{\pgfqpoint{3.774154in}{3.618932in}}{\pgfqpoint{3.773119in}{3.621430in}}{\pgfqpoint{3.771277in}{3.623272in}}%
\pgfpathcurveto{\pgfqpoint{3.769435in}{3.625114in}}{\pgfqpoint{3.766937in}{3.626148in}}{\pgfqpoint{3.764333in}{3.626148in}}%
\pgfpathcurveto{\pgfqpoint{3.761728in}{3.626148in}}{\pgfqpoint{3.759230in}{3.625114in}}{\pgfqpoint{3.757388in}{3.623272in}}%
\pgfpathcurveto{\pgfqpoint{3.755546in}{3.621430in}}{\pgfqpoint{3.754512in}{3.618932in}}{\pgfqpoint{3.754512in}{3.616327in}}%
\pgfpathcurveto{\pgfqpoint{3.754512in}{3.613723in}}{\pgfqpoint{3.755546in}{3.611225in}}{\pgfqpoint{3.757388in}{3.609383in}}%
\pgfpathcurveto{\pgfqpoint{3.759230in}{3.607541in}}{\pgfqpoint{3.761728in}{3.606506in}}{\pgfqpoint{3.764333in}{3.606506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962091in}{3.380721in}}%
\pgfpathcurveto{\pgfqpoint{1.964695in}{3.380721in}}{\pgfqpoint{1.967193in}{3.381755in}}{\pgfqpoint{1.969035in}{3.383597in}}%
\pgfpathcurveto{\pgfqpoint{1.970877in}{3.385439in}}{\pgfqpoint{1.971911in}{3.387937in}}{\pgfqpoint{1.971911in}{3.390542in}}%
\pgfpathcurveto{\pgfqpoint{1.971911in}{3.393146in}}{\pgfqpoint{1.970877in}{3.395644in}}{\pgfqpoint{1.969035in}{3.397486in}}%
\pgfpathcurveto{\pgfqpoint{1.967193in}{3.399328in}}{\pgfqpoint{1.964695in}{3.400362in}}{\pgfqpoint{1.962091in}{3.400362in}}%
\pgfpathcurveto{\pgfqpoint{1.959486in}{3.400362in}}{\pgfqpoint{1.956988in}{3.399328in}}{\pgfqpoint{1.955146in}{3.397486in}}%
\pgfpathcurveto{\pgfqpoint{1.953304in}{3.395644in}}{\pgfqpoint{1.952270in}{3.393146in}}{\pgfqpoint{1.952270in}{3.390542in}}%
\pgfpathcurveto{\pgfqpoint{1.952270in}{3.387937in}}{\pgfqpoint{1.953304in}{3.385439in}}{\pgfqpoint{1.955146in}{3.383597in}}%
\pgfpathcurveto{\pgfqpoint{1.956988in}{3.381755in}}{\pgfqpoint{1.959486in}{3.380721in}}{\pgfqpoint{1.962091in}{3.380721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281227in}{4.011002in}}%
\pgfpathcurveto{\pgfqpoint{2.283832in}{4.011002in}}{\pgfqpoint{2.286330in}{4.012037in}}{\pgfqpoint{2.288172in}{4.013878in}}%
\pgfpathcurveto{\pgfqpoint{2.290014in}{4.015720in}}{\pgfqpoint{2.291048in}{4.018218in}}{\pgfqpoint{2.291048in}{4.020823in}}%
\pgfpathcurveto{\pgfqpoint{2.291048in}{4.023427in}}{\pgfqpoint{2.290014in}{4.025926in}}{\pgfqpoint{2.288172in}{4.027767in}}%
\pgfpathcurveto{\pgfqpoint{2.286330in}{4.029609in}}{\pgfqpoint{2.283832in}{4.030644in}}{\pgfqpoint{2.281227in}{4.030644in}}%
\pgfpathcurveto{\pgfqpoint{2.278623in}{4.030644in}}{\pgfqpoint{2.276125in}{4.029609in}}{\pgfqpoint{2.274283in}{4.027767in}}%
\pgfpathcurveto{\pgfqpoint{2.272441in}{4.025926in}}{\pgfqpoint{2.271407in}{4.023427in}}{\pgfqpoint{2.271407in}{4.020823in}}%
\pgfpathcurveto{\pgfqpoint{2.271407in}{4.018218in}}{\pgfqpoint{2.272441in}{4.015720in}}{\pgfqpoint{2.274283in}{4.013878in}}%
\pgfpathcurveto{\pgfqpoint{2.276125in}{4.012037in}}{\pgfqpoint{2.278623in}{4.011002in}}{\pgfqpoint{2.281227in}{4.011002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230079in}{2.734289in}}%
\pgfpathcurveto{\pgfqpoint{1.232683in}{2.734289in}}{\pgfqpoint{1.235182in}{2.735324in}}{\pgfqpoint{1.237023in}{2.737166in}}%
\pgfpathcurveto{\pgfqpoint{1.238865in}{2.739007in}}{\pgfqpoint{1.239900in}{2.741505in}}{\pgfqpoint{1.239900in}{2.744110in}}%
\pgfpathcurveto{\pgfqpoint{1.239900in}{2.746715in}}{\pgfqpoint{1.238865in}{2.749213in}}{\pgfqpoint{1.237023in}{2.751054in}}%
\pgfpathcurveto{\pgfqpoint{1.235182in}{2.752896in}}{\pgfqpoint{1.232683in}{2.753931in}}{\pgfqpoint{1.230079in}{2.753931in}}%
\pgfpathcurveto{\pgfqpoint{1.227474in}{2.753931in}}{\pgfqpoint{1.224976in}{2.752896in}}{\pgfqpoint{1.223134in}{2.751054in}}%
\pgfpathcurveto{\pgfqpoint{1.221293in}{2.749213in}}{\pgfqpoint{1.220258in}{2.746715in}}{\pgfqpoint{1.220258in}{2.744110in}}%
\pgfpathcurveto{\pgfqpoint{1.220258in}{2.741505in}}{\pgfqpoint{1.221293in}{2.739007in}}{\pgfqpoint{1.223134in}{2.737166in}}%
\pgfpathcurveto{\pgfqpoint{1.224976in}{2.735324in}}{\pgfqpoint{1.227474in}{2.734289in}}{\pgfqpoint{1.230079in}{2.734289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498949in}{2.298293in}}%
\pgfpathcurveto{\pgfqpoint{1.501553in}{2.298293in}}{\pgfqpoint{1.504052in}{2.299328in}}{\pgfqpoint{1.505893in}{2.301170in}}%
\pgfpathcurveto{\pgfqpoint{1.507735in}{2.303011in}}{\pgfqpoint{1.508770in}{2.305510in}}{\pgfqpoint{1.508770in}{2.308114in}}%
\pgfpathcurveto{\pgfqpoint{1.508770in}{2.310719in}}{\pgfqpoint{1.507735in}{2.313217in}}{\pgfqpoint{1.505893in}{2.315059in}}%
\pgfpathcurveto{\pgfqpoint{1.504052in}{2.316900in}}{\pgfqpoint{1.501553in}{2.317935in}}{\pgfqpoint{1.498949in}{2.317935in}}%
\pgfpathcurveto{\pgfqpoint{1.496344in}{2.317935in}}{\pgfqpoint{1.493846in}{2.316900in}}{\pgfqpoint{1.492004in}{2.315059in}}%
\pgfpathcurveto{\pgfqpoint{1.490163in}{2.313217in}}{\pgfqpoint{1.489128in}{2.310719in}}{\pgfqpoint{1.489128in}{2.308114in}}%
\pgfpathcurveto{\pgfqpoint{1.489128in}{2.305510in}}{\pgfqpoint{1.490163in}{2.303011in}}{\pgfqpoint{1.492004in}{2.301170in}}%
\pgfpathcurveto{\pgfqpoint{1.493846in}{2.299328in}}{\pgfqpoint{1.496344in}{2.298293in}}{\pgfqpoint{1.498949in}{2.298293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448546in}{3.050651in}}%
\pgfpathcurveto{\pgfqpoint{1.451151in}{3.050651in}}{\pgfqpoint{1.453649in}{3.051686in}}{\pgfqpoint{1.455491in}{3.053527in}}%
\pgfpathcurveto{\pgfqpoint{1.457333in}{3.055369in}}{\pgfqpoint{1.458367in}{3.057867in}}{\pgfqpoint{1.458367in}{3.060472in}}%
\pgfpathcurveto{\pgfqpoint{1.458367in}{3.063076in}}{\pgfqpoint{1.457333in}{3.065575in}}{\pgfqpoint{1.455491in}{3.067416in}}%
\pgfpathcurveto{\pgfqpoint{1.453649in}{3.069258in}}{\pgfqpoint{1.451151in}{3.070293in}}{\pgfqpoint{1.448546in}{3.070293in}}%
\pgfpathcurveto{\pgfqpoint{1.445942in}{3.070293in}}{\pgfqpoint{1.443444in}{3.069258in}}{\pgfqpoint{1.441602in}{3.067416in}}%
\pgfpathcurveto{\pgfqpoint{1.439760in}{3.065575in}}{\pgfqpoint{1.438726in}{3.063076in}}{\pgfqpoint{1.438726in}{3.060472in}}%
\pgfpathcurveto{\pgfqpoint{1.438726in}{3.057867in}}{\pgfqpoint{1.439760in}{3.055369in}}{\pgfqpoint{1.441602in}{3.053527in}}%
\pgfpathcurveto{\pgfqpoint{1.443444in}{3.051686in}}{\pgfqpoint{1.445942in}{3.050651in}}{\pgfqpoint{1.448546in}{3.050651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291269in}{2.305393in}}%
\pgfpathcurveto{\pgfqpoint{3.293873in}{2.305393in}}{\pgfqpoint{3.296371in}{2.306428in}}{\pgfqpoint{3.298213in}{2.308270in}}%
\pgfpathcurveto{\pgfqpoint{3.300055in}{2.310111in}}{\pgfqpoint{3.301090in}{2.312610in}}{\pgfqpoint{3.301090in}{2.315214in}}%
\pgfpathcurveto{\pgfqpoint{3.301090in}{2.317819in}}{\pgfqpoint{3.300055in}{2.320317in}}{\pgfqpoint{3.298213in}{2.322159in}}%
\pgfpathcurveto{\pgfqpoint{3.296371in}{2.324000in}}{\pgfqpoint{3.293873in}{2.325035in}}{\pgfqpoint{3.291269in}{2.325035in}}%
\pgfpathcurveto{\pgfqpoint{3.288664in}{2.325035in}}{\pgfqpoint{3.286166in}{2.324000in}}{\pgfqpoint{3.284324in}{2.322159in}}%
\pgfpathcurveto{\pgfqpoint{3.282483in}{2.320317in}}{\pgfqpoint{3.281448in}{2.317819in}}{\pgfqpoint{3.281448in}{2.315214in}}%
\pgfpathcurveto{\pgfqpoint{3.281448in}{2.312610in}}{\pgfqpoint{3.282483in}{2.310111in}}{\pgfqpoint{3.284324in}{2.308270in}}%
\pgfpathcurveto{\pgfqpoint{3.286166in}{2.306428in}}{\pgfqpoint{3.288664in}{2.305393in}}{\pgfqpoint{3.291269in}{2.305393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390484in}{3.893344in}}%
\pgfpathcurveto{\pgfqpoint{4.393088in}{3.893344in}}{\pgfqpoint{4.395586in}{3.894378in}}{\pgfqpoint{4.397428in}{3.896220in}}%
\pgfpathcurveto{\pgfqpoint{4.399270in}{3.898062in}}{\pgfqpoint{4.400305in}{3.900560in}}{\pgfqpoint{4.400305in}{3.903165in}}%
\pgfpathcurveto{\pgfqpoint{4.400305in}{3.905769in}}{\pgfqpoint{4.399270in}{3.908267in}}{\pgfqpoint{4.397428in}{3.910109in}}%
\pgfpathcurveto{\pgfqpoint{4.395586in}{3.911951in}}{\pgfqpoint{4.393088in}{3.912985in}}{\pgfqpoint{4.390484in}{3.912985in}}%
\pgfpathcurveto{\pgfqpoint{4.387879in}{3.912985in}}{\pgfqpoint{4.385381in}{3.911951in}}{\pgfqpoint{4.383539in}{3.910109in}}%
\pgfpathcurveto{\pgfqpoint{4.381698in}{3.908267in}}{\pgfqpoint{4.380663in}{3.905769in}}{\pgfqpoint{4.380663in}{3.903165in}}%
\pgfpathcurveto{\pgfqpoint{4.380663in}{3.900560in}}{\pgfqpoint{4.381698in}{3.898062in}}{\pgfqpoint{4.383539in}{3.896220in}}%
\pgfpathcurveto{\pgfqpoint{4.385381in}{3.894378in}}{\pgfqpoint{4.387879in}{3.893344in}}{\pgfqpoint{4.390484in}{3.893344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329459in}{1.942990in}}%
\pgfpathcurveto{\pgfqpoint{4.332063in}{1.942990in}}{\pgfqpoint{4.334561in}{1.944025in}}{\pgfqpoint{4.336403in}{1.945866in}}%
\pgfpathcurveto{\pgfqpoint{4.338245in}{1.947708in}}{\pgfqpoint{4.339279in}{1.950206in}}{\pgfqpoint{4.339279in}{1.952811in}}%
\pgfpathcurveto{\pgfqpoint{4.339279in}{1.955415in}}{\pgfqpoint{4.338245in}{1.957913in}}{\pgfqpoint{4.336403in}{1.959755in}}%
\pgfpathcurveto{\pgfqpoint{4.334561in}{1.961597in}}{\pgfqpoint{4.332063in}{1.962632in}}{\pgfqpoint{4.329459in}{1.962632in}}%
\pgfpathcurveto{\pgfqpoint{4.326854in}{1.962632in}}{\pgfqpoint{4.324356in}{1.961597in}}{\pgfqpoint{4.322514in}{1.959755in}}%
\pgfpathcurveto{\pgfqpoint{4.320672in}{1.957913in}}{\pgfqpoint{4.319638in}{1.955415in}}{\pgfqpoint{4.319638in}{1.952811in}}%
\pgfpathcurveto{\pgfqpoint{4.319638in}{1.950206in}}{\pgfqpoint{4.320672in}{1.947708in}}{\pgfqpoint{4.322514in}{1.945866in}}%
\pgfpathcurveto{\pgfqpoint{4.324356in}{1.944025in}}{\pgfqpoint{4.326854in}{1.942990in}}{\pgfqpoint{4.329459in}{1.942990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948766in}{2.555074in}}%
\pgfpathcurveto{\pgfqpoint{3.951370in}{2.555074in}}{\pgfqpoint{3.953868in}{2.556109in}}{\pgfqpoint{3.955710in}{2.557950in}}%
\pgfpathcurveto{\pgfqpoint{3.957552in}{2.559792in}}{\pgfqpoint{3.958587in}{2.562290in}}{\pgfqpoint{3.958587in}{2.564895in}}%
\pgfpathcurveto{\pgfqpoint{3.958587in}{2.567499in}}{\pgfqpoint{3.957552in}{2.569998in}}{\pgfqpoint{3.955710in}{2.571839in}}%
\pgfpathcurveto{\pgfqpoint{3.953868in}{2.573681in}}{\pgfqpoint{3.951370in}{2.574716in}}{\pgfqpoint{3.948766in}{2.574716in}}%
\pgfpathcurveto{\pgfqpoint{3.946161in}{2.574716in}}{\pgfqpoint{3.943663in}{2.573681in}}{\pgfqpoint{3.941821in}{2.571839in}}%
\pgfpathcurveto{\pgfqpoint{3.939980in}{2.569998in}}{\pgfqpoint{3.938945in}{2.567499in}}{\pgfqpoint{3.938945in}{2.564895in}}%
\pgfpathcurveto{\pgfqpoint{3.938945in}{2.562290in}}{\pgfqpoint{3.939980in}{2.559792in}}{\pgfqpoint{3.941821in}{2.557950in}}%
\pgfpathcurveto{\pgfqpoint{3.943663in}{2.556109in}}{\pgfqpoint{3.946161in}{2.555074in}}{\pgfqpoint{3.948766in}{2.555074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411655in}{4.046106in}}%
\pgfpathcurveto{\pgfqpoint{2.414260in}{4.046106in}}{\pgfqpoint{2.416758in}{4.047141in}}{\pgfqpoint{2.418600in}{4.048983in}}%
\pgfpathcurveto{\pgfqpoint{2.420442in}{4.050825in}}{\pgfqpoint{2.421476in}{4.053323in}}{\pgfqpoint{2.421476in}{4.055927in}}%
\pgfpathcurveto{\pgfqpoint{2.421476in}{4.058532in}}{\pgfqpoint{2.420442in}{4.061030in}}{\pgfqpoint{2.418600in}{4.062872in}}%
\pgfpathcurveto{\pgfqpoint{2.416758in}{4.064714in}}{\pgfqpoint{2.414260in}{4.065748in}}{\pgfqpoint{2.411655in}{4.065748in}}%
\pgfpathcurveto{\pgfqpoint{2.409051in}{4.065748in}}{\pgfqpoint{2.406553in}{4.064714in}}{\pgfqpoint{2.404711in}{4.062872in}}%
\pgfpathcurveto{\pgfqpoint{2.402869in}{4.061030in}}{\pgfqpoint{2.401835in}{4.058532in}}{\pgfqpoint{2.401835in}{4.055927in}}%
\pgfpathcurveto{\pgfqpoint{2.401835in}{4.053323in}}{\pgfqpoint{2.402869in}{4.050825in}}{\pgfqpoint{2.404711in}{4.048983in}}%
\pgfpathcurveto{\pgfqpoint{2.406553in}{4.047141in}}{\pgfqpoint{2.409051in}{4.046106in}}{\pgfqpoint{2.411655in}{4.046106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593527in}{1.348440in}}%
\pgfpathcurveto{\pgfqpoint{2.596132in}{1.348440in}}{\pgfqpoint{2.598630in}{1.349475in}}{\pgfqpoint{2.600472in}{1.351316in}}%
\pgfpathcurveto{\pgfqpoint{2.602313in}{1.353158in}}{\pgfqpoint{2.603348in}{1.355656in}}{\pgfqpoint{2.603348in}{1.358261in}}%
\pgfpathcurveto{\pgfqpoint{2.603348in}{1.360865in}}{\pgfqpoint{2.602313in}{1.363363in}}{\pgfqpoint{2.600472in}{1.365205in}}%
\pgfpathcurveto{\pgfqpoint{2.598630in}{1.367047in}}{\pgfqpoint{2.596132in}{1.368082in}}{\pgfqpoint{2.593527in}{1.368082in}}%
\pgfpathcurveto{\pgfqpoint{2.590923in}{1.368082in}}{\pgfqpoint{2.588425in}{1.367047in}}{\pgfqpoint{2.586583in}{1.365205in}}%
\pgfpathcurveto{\pgfqpoint{2.584741in}{1.363363in}}{\pgfqpoint{2.583706in}{1.360865in}}{\pgfqpoint{2.583706in}{1.358261in}}%
\pgfpathcurveto{\pgfqpoint{2.583706in}{1.355656in}}{\pgfqpoint{2.584741in}{1.353158in}}{\pgfqpoint{2.586583in}{1.351316in}}%
\pgfpathcurveto{\pgfqpoint{2.588425in}{1.349475in}}{\pgfqpoint{2.590923in}{1.348440in}}{\pgfqpoint{2.593527in}{1.348440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367895in}{2.073161in}}%
\pgfpathcurveto{\pgfqpoint{2.370500in}{2.073161in}}{\pgfqpoint{2.372998in}{2.074195in}}{\pgfqpoint{2.374840in}{2.076037in}}%
\pgfpathcurveto{\pgfqpoint{2.376681in}{2.077879in}}{\pgfqpoint{2.377716in}{2.080377in}}{\pgfqpoint{2.377716in}{2.082982in}}%
\pgfpathcurveto{\pgfqpoint{2.377716in}{2.085586in}}{\pgfqpoint{2.376681in}{2.088084in}}{\pgfqpoint{2.374840in}{2.089926in}}%
\pgfpathcurveto{\pgfqpoint{2.372998in}{2.091768in}}{\pgfqpoint{2.370500in}{2.092802in}}{\pgfqpoint{2.367895in}{2.092802in}}%
\pgfpathcurveto{\pgfqpoint{2.365291in}{2.092802in}}{\pgfqpoint{2.362792in}{2.091768in}}{\pgfqpoint{2.360951in}{2.089926in}}%
\pgfpathcurveto{\pgfqpoint{2.359109in}{2.088084in}}{\pgfqpoint{2.358074in}{2.085586in}}{\pgfqpoint{2.358074in}{2.082982in}}%
\pgfpathcurveto{\pgfqpoint{2.358074in}{2.080377in}}{\pgfqpoint{2.359109in}{2.077879in}}{\pgfqpoint{2.360951in}{2.076037in}}%
\pgfpathcurveto{\pgfqpoint{2.362792in}{2.074195in}}{\pgfqpoint{2.365291in}{2.073161in}}{\pgfqpoint{2.367895in}{2.073161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744251in}{3.528493in}}%
\pgfpathcurveto{\pgfqpoint{2.746855in}{3.528493in}}{\pgfqpoint{2.749354in}{3.529527in}}{\pgfqpoint{2.751195in}{3.531369in}}%
\pgfpathcurveto{\pgfqpoint{2.753037in}{3.533211in}}{\pgfqpoint{2.754072in}{3.535709in}}{\pgfqpoint{2.754072in}{3.538314in}}%
\pgfpathcurveto{\pgfqpoint{2.754072in}{3.540918in}}{\pgfqpoint{2.753037in}{3.543416in}}{\pgfqpoint{2.751195in}{3.545258in}}%
\pgfpathcurveto{\pgfqpoint{2.749354in}{3.547100in}}{\pgfqpoint{2.746855in}{3.548134in}}{\pgfqpoint{2.744251in}{3.548134in}}%
\pgfpathcurveto{\pgfqpoint{2.741646in}{3.548134in}}{\pgfqpoint{2.739148in}{3.547100in}}{\pgfqpoint{2.737306in}{3.545258in}}%
\pgfpathcurveto{\pgfqpoint{2.735465in}{3.543416in}}{\pgfqpoint{2.734430in}{3.540918in}}{\pgfqpoint{2.734430in}{3.538314in}}%
\pgfpathcurveto{\pgfqpoint{2.734430in}{3.535709in}}{\pgfqpoint{2.735465in}{3.533211in}}{\pgfqpoint{2.737306in}{3.531369in}}%
\pgfpathcurveto{\pgfqpoint{2.739148in}{3.529527in}}{\pgfqpoint{2.741646in}{3.528493in}}{\pgfqpoint{2.744251in}{3.528493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004570in}{2.710925in}}%
\pgfpathcurveto{\pgfqpoint{2.007174in}{2.710925in}}{\pgfqpoint{2.009672in}{2.711960in}}{\pgfqpoint{2.011514in}{2.713801in}}%
\pgfpathcurveto{\pgfqpoint{2.013356in}{2.715643in}}{\pgfqpoint{2.014391in}{2.718141in}}{\pgfqpoint{2.014391in}{2.720746in}}%
\pgfpathcurveto{\pgfqpoint{2.014391in}{2.723350in}}{\pgfqpoint{2.013356in}{2.725849in}}{\pgfqpoint{2.011514in}{2.727690in}}%
\pgfpathcurveto{\pgfqpoint{2.009672in}{2.729532in}}{\pgfqpoint{2.007174in}{2.730567in}}{\pgfqpoint{2.004570in}{2.730567in}}%
\pgfpathcurveto{\pgfqpoint{2.001965in}{2.730567in}}{\pgfqpoint{1.999467in}{2.729532in}}{\pgfqpoint{1.997625in}{2.727690in}}%
\pgfpathcurveto{\pgfqpoint{1.995783in}{2.725849in}}{\pgfqpoint{1.994749in}{2.723350in}}{\pgfqpoint{1.994749in}{2.720746in}}%
\pgfpathcurveto{\pgfqpoint{1.994749in}{2.718141in}}{\pgfqpoint{1.995783in}{2.715643in}}{\pgfqpoint{1.997625in}{2.713801in}}%
\pgfpathcurveto{\pgfqpoint{1.999467in}{2.711960in}}{\pgfqpoint{2.001965in}{2.710925in}}{\pgfqpoint{2.004570in}{2.710925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991871in}{1.350183in}}%
\pgfpathcurveto{\pgfqpoint{2.994476in}{1.350183in}}{\pgfqpoint{2.996974in}{1.351218in}}{\pgfqpoint{2.998816in}{1.353060in}}%
\pgfpathcurveto{\pgfqpoint{3.000657in}{1.354902in}}{\pgfqpoint{3.001692in}{1.357400in}}{\pgfqpoint{3.001692in}{1.360004in}}%
\pgfpathcurveto{\pgfqpoint{3.001692in}{1.362609in}}{\pgfqpoint{3.000657in}{1.365107in}}{\pgfqpoint{2.998816in}{1.366949in}}%
\pgfpathcurveto{\pgfqpoint{2.996974in}{1.368790in}}{\pgfqpoint{2.994476in}{1.369825in}}{\pgfqpoint{2.991871in}{1.369825in}}%
\pgfpathcurveto{\pgfqpoint{2.989267in}{1.369825in}}{\pgfqpoint{2.986768in}{1.368790in}}{\pgfqpoint{2.984927in}{1.366949in}}%
\pgfpathcurveto{\pgfqpoint{2.983085in}{1.365107in}}{\pgfqpoint{2.982050in}{1.362609in}}{\pgfqpoint{2.982050in}{1.360004in}}%
\pgfpathcurveto{\pgfqpoint{2.982050in}{1.357400in}}{\pgfqpoint{2.983085in}{1.354902in}}{\pgfqpoint{2.984927in}{1.353060in}}%
\pgfpathcurveto{\pgfqpoint{2.986768in}{1.351218in}}{\pgfqpoint{2.989267in}{1.350183in}}{\pgfqpoint{2.991871in}{1.350183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614317in}{1.207626in}}%
\pgfpathcurveto{\pgfqpoint{2.616921in}{1.207626in}}{\pgfqpoint{2.619420in}{1.208661in}}{\pgfqpoint{2.621261in}{1.210502in}}%
\pgfpathcurveto{\pgfqpoint{2.623103in}{1.212344in}}{\pgfqpoint{2.624138in}{1.214842in}}{\pgfqpoint{2.624138in}{1.217447in}}%
\pgfpathcurveto{\pgfqpoint{2.624138in}{1.220051in}}{\pgfqpoint{2.623103in}{1.222550in}}{\pgfqpoint{2.621261in}{1.224391in}}%
\pgfpathcurveto{\pgfqpoint{2.619420in}{1.226233in}}{\pgfqpoint{2.616921in}{1.227268in}}{\pgfqpoint{2.614317in}{1.227268in}}%
\pgfpathcurveto{\pgfqpoint{2.611712in}{1.227268in}}{\pgfqpoint{2.609214in}{1.226233in}}{\pgfqpoint{2.607372in}{1.224391in}}%
\pgfpathcurveto{\pgfqpoint{2.605531in}{1.222550in}}{\pgfqpoint{2.604496in}{1.220051in}}{\pgfqpoint{2.604496in}{1.217447in}}%
\pgfpathcurveto{\pgfqpoint{2.604496in}{1.214842in}}{\pgfqpoint{2.605531in}{1.212344in}}{\pgfqpoint{2.607372in}{1.210502in}}%
\pgfpathcurveto{\pgfqpoint{2.609214in}{1.208661in}}{\pgfqpoint{2.611712in}{1.207626in}}{\pgfqpoint{2.614317in}{1.207626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181417in}{3.874100in}}%
\pgfpathcurveto{\pgfqpoint{2.184022in}{3.874100in}}{\pgfqpoint{2.186520in}{3.875135in}}{\pgfqpoint{2.188361in}{3.876977in}}%
\pgfpathcurveto{\pgfqpoint{2.190203in}{3.878818in}}{\pgfqpoint{2.191238in}{3.881317in}}{\pgfqpoint{2.191238in}{3.883921in}}%
\pgfpathcurveto{\pgfqpoint{2.191238in}{3.886526in}}{\pgfqpoint{2.190203in}{3.889024in}}{\pgfqpoint{2.188361in}{3.890866in}}%
\pgfpathcurveto{\pgfqpoint{2.186520in}{3.892707in}}{\pgfqpoint{2.184022in}{3.893742in}}{\pgfqpoint{2.181417in}{3.893742in}}%
\pgfpathcurveto{\pgfqpoint{2.178812in}{3.893742in}}{\pgfqpoint{2.176314in}{3.892707in}}{\pgfqpoint{2.174473in}{3.890866in}}%
\pgfpathcurveto{\pgfqpoint{2.172631in}{3.889024in}}{\pgfqpoint{2.171596in}{3.886526in}}{\pgfqpoint{2.171596in}{3.883921in}}%
\pgfpathcurveto{\pgfqpoint{2.171596in}{3.881317in}}{\pgfqpoint{2.172631in}{3.878818in}}{\pgfqpoint{2.174473in}{3.876977in}}%
\pgfpathcurveto{\pgfqpoint{2.176314in}{3.875135in}}{\pgfqpoint{2.178812in}{3.874100in}}{\pgfqpoint{2.181417in}{3.874100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896297in}{4.162313in}}%
\pgfpathcurveto{\pgfqpoint{2.898902in}{4.162313in}}{\pgfqpoint{2.901400in}{4.163348in}}{\pgfqpoint{2.903242in}{4.165189in}}%
\pgfpathcurveto{\pgfqpoint{2.905083in}{4.167031in}}{\pgfqpoint{2.906118in}{4.169529in}}{\pgfqpoint{2.906118in}{4.172134in}}%
\pgfpathcurveto{\pgfqpoint{2.906118in}{4.174738in}}{\pgfqpoint{2.905083in}{4.177237in}}{\pgfqpoint{2.903242in}{4.179078in}}%
\pgfpathcurveto{\pgfqpoint{2.901400in}{4.180920in}}{\pgfqpoint{2.898902in}{4.181955in}}{\pgfqpoint{2.896297in}{4.181955in}}%
\pgfpathcurveto{\pgfqpoint{2.893693in}{4.181955in}}{\pgfqpoint{2.891194in}{4.180920in}}{\pgfqpoint{2.889353in}{4.179078in}}%
\pgfpathcurveto{\pgfqpoint{2.887511in}{4.177237in}}{\pgfqpoint{2.886476in}{4.174738in}}{\pgfqpoint{2.886476in}{4.172134in}}%
\pgfpathcurveto{\pgfqpoint{2.886476in}{4.169529in}}{\pgfqpoint{2.887511in}{4.167031in}}{\pgfqpoint{2.889353in}{4.165189in}}%
\pgfpathcurveto{\pgfqpoint{2.891194in}{4.163348in}}{\pgfqpoint{2.893693in}{4.162313in}}{\pgfqpoint{2.896297in}{4.162313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719589in}{0.976114in}}%
\pgfpathcurveto{\pgfqpoint{2.722193in}{0.976114in}}{\pgfqpoint{2.724691in}{0.977149in}}{\pgfqpoint{2.726533in}{0.978990in}}%
\pgfpathcurveto{\pgfqpoint{2.728375in}{0.980832in}}{\pgfqpoint{2.729410in}{0.983330in}}{\pgfqpoint{2.729410in}{0.985935in}}%
\pgfpathcurveto{\pgfqpoint{2.729410in}{0.988539in}}{\pgfqpoint{2.728375in}{0.991038in}}{\pgfqpoint{2.726533in}{0.992879in}}%
\pgfpathcurveto{\pgfqpoint{2.724691in}{0.994721in}}{\pgfqpoint{2.722193in}{0.995756in}}{\pgfqpoint{2.719589in}{0.995756in}}%
\pgfpathcurveto{\pgfqpoint{2.716984in}{0.995756in}}{\pgfqpoint{2.714486in}{0.994721in}}{\pgfqpoint{2.712644in}{0.992879in}}%
\pgfpathcurveto{\pgfqpoint{2.710803in}{0.991038in}}{\pgfqpoint{2.709768in}{0.988539in}}{\pgfqpoint{2.709768in}{0.985935in}}%
\pgfpathcurveto{\pgfqpoint{2.709768in}{0.983330in}}{\pgfqpoint{2.710803in}{0.980832in}}{\pgfqpoint{2.712644in}{0.978990in}}%
\pgfpathcurveto{\pgfqpoint{2.714486in}{0.977149in}}{\pgfqpoint{2.716984in}{0.976114in}}{\pgfqpoint{2.719589in}{0.976114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849916in}{1.093029in}}%
\pgfpathcurveto{\pgfqpoint{2.852520in}{1.093029in}}{\pgfqpoint{2.855018in}{1.094064in}}{\pgfqpoint{2.856860in}{1.095906in}}%
\pgfpathcurveto{\pgfqpoint{2.858702in}{1.097747in}}{\pgfqpoint{2.859737in}{1.100246in}}{\pgfqpoint{2.859737in}{1.102850in}}%
\pgfpathcurveto{\pgfqpoint{2.859737in}{1.105455in}}{\pgfqpoint{2.858702in}{1.107953in}}{\pgfqpoint{2.856860in}{1.109795in}}%
\pgfpathcurveto{\pgfqpoint{2.855018in}{1.111636in}}{\pgfqpoint{2.852520in}{1.112671in}}{\pgfqpoint{2.849916in}{1.112671in}}%
\pgfpathcurveto{\pgfqpoint{2.847311in}{1.112671in}}{\pgfqpoint{2.844813in}{1.111636in}}{\pgfqpoint{2.842971in}{1.109795in}}%
\pgfpathcurveto{\pgfqpoint{2.841129in}{1.107953in}}{\pgfqpoint{2.840095in}{1.105455in}}{\pgfqpoint{2.840095in}{1.102850in}}%
\pgfpathcurveto{\pgfqpoint{2.840095in}{1.100246in}}{\pgfqpoint{2.841129in}{1.097747in}}{\pgfqpoint{2.842971in}{1.095906in}}%
\pgfpathcurveto{\pgfqpoint{2.844813in}{1.094064in}}{\pgfqpoint{2.847311in}{1.093029in}}{\pgfqpoint{2.849916in}{1.093029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484412in}{3.458782in}}%
\pgfpathcurveto{\pgfqpoint{3.487016in}{3.458782in}}{\pgfqpoint{3.489515in}{3.459817in}}{\pgfqpoint{3.491356in}{3.461659in}}%
\pgfpathcurveto{\pgfqpoint{3.493198in}{3.463500in}}{\pgfqpoint{3.494233in}{3.465999in}}{\pgfqpoint{3.494233in}{3.468603in}}%
\pgfpathcurveto{\pgfqpoint{3.494233in}{3.471208in}}{\pgfqpoint{3.493198in}{3.473706in}}{\pgfqpoint{3.491356in}{3.475548in}}%
\pgfpathcurveto{\pgfqpoint{3.489515in}{3.477389in}}{\pgfqpoint{3.487016in}{3.478424in}}{\pgfqpoint{3.484412in}{3.478424in}}%
\pgfpathcurveto{\pgfqpoint{3.481807in}{3.478424in}}{\pgfqpoint{3.479309in}{3.477389in}}{\pgfqpoint{3.477468in}{3.475548in}}%
\pgfpathcurveto{\pgfqpoint{3.475626in}{3.473706in}}{\pgfqpoint{3.474591in}{3.471208in}}{\pgfqpoint{3.474591in}{3.468603in}}%
\pgfpathcurveto{\pgfqpoint{3.474591in}{3.465999in}}{\pgfqpoint{3.475626in}{3.463500in}}{\pgfqpoint{3.477468in}{3.461659in}}%
\pgfpathcurveto{\pgfqpoint{3.479309in}{3.459817in}}{\pgfqpoint{3.481807in}{3.458782in}}{\pgfqpoint{3.484412in}{3.458782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884411in}{3.089316in}}%
\pgfpathcurveto{\pgfqpoint{2.887015in}{3.089316in}}{\pgfqpoint{2.889514in}{3.090351in}}{\pgfqpoint{2.891355in}{3.092192in}}%
\pgfpathcurveto{\pgfqpoint{2.893197in}{3.094034in}}{\pgfqpoint{2.894232in}{3.096532in}}{\pgfqpoint{2.894232in}{3.099137in}}%
\pgfpathcurveto{\pgfqpoint{2.894232in}{3.101741in}}{\pgfqpoint{2.893197in}{3.104240in}}{\pgfqpoint{2.891355in}{3.106081in}}%
\pgfpathcurveto{\pgfqpoint{2.889514in}{3.107923in}}{\pgfqpoint{2.887015in}{3.108958in}}{\pgfqpoint{2.884411in}{3.108958in}}%
\pgfpathcurveto{\pgfqpoint{2.881806in}{3.108958in}}{\pgfqpoint{2.879308in}{3.107923in}}{\pgfqpoint{2.877466in}{3.106081in}}%
\pgfpathcurveto{\pgfqpoint{2.875625in}{3.104240in}}{\pgfqpoint{2.874590in}{3.101741in}}{\pgfqpoint{2.874590in}{3.099137in}}%
\pgfpathcurveto{\pgfqpoint{2.874590in}{3.096532in}}{\pgfqpoint{2.875625in}{3.094034in}}{\pgfqpoint{2.877466in}{3.092192in}}%
\pgfpathcurveto{\pgfqpoint{2.879308in}{3.090351in}}{\pgfqpoint{2.881806in}{3.089316in}}{\pgfqpoint{2.884411in}{3.089316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132988in}{1.647746in}}%
\pgfpathcurveto{\pgfqpoint{2.135593in}{1.647746in}}{\pgfqpoint{2.138091in}{1.648781in}}{\pgfqpoint{2.139932in}{1.650623in}}%
\pgfpathcurveto{\pgfqpoint{2.141774in}{1.652464in}}{\pgfqpoint{2.142809in}{1.654963in}}{\pgfqpoint{2.142809in}{1.657567in}}%
\pgfpathcurveto{\pgfqpoint{2.142809in}{1.660172in}}{\pgfqpoint{2.141774in}{1.662670in}}{\pgfqpoint{2.139932in}{1.664512in}}%
\pgfpathcurveto{\pgfqpoint{2.138091in}{1.666353in}}{\pgfqpoint{2.135593in}{1.667388in}}{\pgfqpoint{2.132988in}{1.667388in}}%
\pgfpathcurveto{\pgfqpoint{2.130383in}{1.667388in}}{\pgfqpoint{2.127885in}{1.666353in}}{\pgfqpoint{2.126044in}{1.664512in}}%
\pgfpathcurveto{\pgfqpoint{2.124202in}{1.662670in}}{\pgfqpoint{2.123167in}{1.660172in}}{\pgfqpoint{2.123167in}{1.657567in}}%
\pgfpathcurveto{\pgfqpoint{2.123167in}{1.654963in}}{\pgfqpoint{2.124202in}{1.652464in}}{\pgfqpoint{2.126044in}{1.650623in}}%
\pgfpathcurveto{\pgfqpoint{2.127885in}{1.648781in}}{\pgfqpoint{2.130383in}{1.647746in}}{\pgfqpoint{2.132988in}{1.647746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748651in}{4.331883in}}%
\pgfpathcurveto{\pgfqpoint{4.751255in}{4.331883in}}{\pgfqpoint{4.753754in}{4.332918in}}{\pgfqpoint{4.755595in}{4.334760in}}%
\pgfpathcurveto{\pgfqpoint{4.757437in}{4.336602in}}{\pgfqpoint{4.758472in}{4.339100in}}{\pgfqpoint{4.758472in}{4.341704in}}%
\pgfpathcurveto{\pgfqpoint{4.758472in}{4.344309in}}{\pgfqpoint{4.757437in}{4.346807in}}{\pgfqpoint{4.755595in}{4.348649in}}%
\pgfpathcurveto{\pgfqpoint{4.753754in}{4.350491in}}{\pgfqpoint{4.751255in}{4.351525in}}{\pgfqpoint{4.748651in}{4.351525in}}%
\pgfpathcurveto{\pgfqpoint{4.746046in}{4.351525in}}{\pgfqpoint{4.743548in}{4.350491in}}{\pgfqpoint{4.741706in}{4.348649in}}%
\pgfpathcurveto{\pgfqpoint{4.739865in}{4.346807in}}{\pgfqpoint{4.738830in}{4.344309in}}{\pgfqpoint{4.738830in}{4.341704in}}%
\pgfpathcurveto{\pgfqpoint{4.738830in}{4.339100in}}{\pgfqpoint{4.739865in}{4.336602in}}{\pgfqpoint{4.741706in}{4.334760in}}%
\pgfpathcurveto{\pgfqpoint{4.743548in}{4.332918in}}{\pgfqpoint{4.746046in}{4.331883in}}{\pgfqpoint{4.748651in}{4.331883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535298in}{2.593095in}}%
\pgfpathcurveto{\pgfqpoint{1.537903in}{2.593095in}}{\pgfqpoint{1.540401in}{2.594130in}}{\pgfqpoint{1.542243in}{2.595972in}}%
\pgfpathcurveto{\pgfqpoint{1.544084in}{2.597813in}}{\pgfqpoint{1.545119in}{2.600311in}}{\pgfqpoint{1.545119in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{1.545119in}{2.605521in}}{\pgfqpoint{1.544084in}{2.608019in}}{\pgfqpoint{1.542243in}{2.609860in}}%
\pgfpathcurveto{\pgfqpoint{1.540401in}{2.611702in}}{\pgfqpoint{1.537903in}{2.612737in}}{\pgfqpoint{1.535298in}{2.612737in}}%
\pgfpathcurveto{\pgfqpoint{1.532694in}{2.612737in}}{\pgfqpoint{1.530196in}{2.611702in}}{\pgfqpoint{1.528354in}{2.609860in}}%
\pgfpathcurveto{\pgfqpoint{1.526512in}{2.608019in}}{\pgfqpoint{1.525477in}{2.605521in}}{\pgfqpoint{1.525477in}{2.602916in}}%
\pgfpathcurveto{\pgfqpoint{1.525477in}{2.600311in}}{\pgfqpoint{1.526512in}{2.597813in}}{\pgfqpoint{1.528354in}{2.595972in}}%
\pgfpathcurveto{\pgfqpoint{1.530196in}{2.594130in}}{\pgfqpoint{1.532694in}{2.593095in}}{\pgfqpoint{1.535298in}{2.593095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045988in}{3.315857in}}%
\pgfpathcurveto{\pgfqpoint{2.048592in}{3.315857in}}{\pgfqpoint{2.051091in}{3.316891in}}{\pgfqpoint{2.052932in}{3.318733in}}%
\pgfpathcurveto{\pgfqpoint{2.054774in}{3.320575in}}{\pgfqpoint{2.055809in}{3.323073in}}{\pgfqpoint{2.055809in}{3.325677in}}%
\pgfpathcurveto{\pgfqpoint{2.055809in}{3.328282in}}{\pgfqpoint{2.054774in}{3.330780in}}{\pgfqpoint{2.052932in}{3.332622in}}%
\pgfpathcurveto{\pgfqpoint{2.051091in}{3.334464in}}{\pgfqpoint{2.048592in}{3.335498in}}{\pgfqpoint{2.045988in}{3.335498in}}%
\pgfpathcurveto{\pgfqpoint{2.043383in}{3.335498in}}{\pgfqpoint{2.040885in}{3.334464in}}{\pgfqpoint{2.039043in}{3.332622in}}%
\pgfpathcurveto{\pgfqpoint{2.037202in}{3.330780in}}{\pgfqpoint{2.036167in}{3.328282in}}{\pgfqpoint{2.036167in}{3.325677in}}%
\pgfpathcurveto{\pgfqpoint{2.036167in}{3.323073in}}{\pgfqpoint{2.037202in}{3.320575in}}{\pgfqpoint{2.039043in}{3.318733in}}%
\pgfpathcurveto{\pgfqpoint{2.040885in}{3.316891in}}{\pgfqpoint{2.043383in}{3.315857in}}{\pgfqpoint{2.045988in}{3.315857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691344in}{1.447373in}}%
\pgfpathcurveto{\pgfqpoint{3.693949in}{1.447373in}}{\pgfqpoint{3.696447in}{1.448408in}}{\pgfqpoint{3.698289in}{1.450250in}}%
\pgfpathcurveto{\pgfqpoint{3.700130in}{1.452091in}}{\pgfqpoint{3.701165in}{1.454590in}}{\pgfqpoint{3.701165in}{1.457194in}}%
\pgfpathcurveto{\pgfqpoint{3.701165in}{1.459799in}}{\pgfqpoint{3.700130in}{1.462297in}}{\pgfqpoint{3.698289in}{1.464139in}}%
\pgfpathcurveto{\pgfqpoint{3.696447in}{1.465980in}}{\pgfqpoint{3.693949in}{1.467015in}}{\pgfqpoint{3.691344in}{1.467015in}}%
\pgfpathcurveto{\pgfqpoint{3.688740in}{1.467015in}}{\pgfqpoint{3.686242in}{1.465980in}}{\pgfqpoint{3.684400in}{1.464139in}}%
\pgfpathcurveto{\pgfqpoint{3.682558in}{1.462297in}}{\pgfqpoint{3.681523in}{1.459799in}}{\pgfqpoint{3.681523in}{1.457194in}}%
\pgfpathcurveto{\pgfqpoint{3.681523in}{1.454590in}}{\pgfqpoint{3.682558in}{1.452091in}}{\pgfqpoint{3.684400in}{1.450250in}}%
\pgfpathcurveto{\pgfqpoint{3.686242in}{1.448408in}}{\pgfqpoint{3.688740in}{1.447373in}}{\pgfqpoint{3.691344in}{1.447373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148205in}{1.977030in}}%
\pgfpathcurveto{\pgfqpoint{2.150810in}{1.977030in}}{\pgfqpoint{2.153308in}{1.978065in}}{\pgfqpoint{2.155150in}{1.979906in}}%
\pgfpathcurveto{\pgfqpoint{2.156991in}{1.981748in}}{\pgfqpoint{2.158026in}{1.984246in}}{\pgfqpoint{2.158026in}{1.986851in}}%
\pgfpathcurveto{\pgfqpoint{2.158026in}{1.989455in}}{\pgfqpoint{2.156991in}{1.991954in}}{\pgfqpoint{2.155150in}{1.993795in}}%
\pgfpathcurveto{\pgfqpoint{2.153308in}{1.995637in}}{\pgfqpoint{2.150810in}{1.996672in}}{\pgfqpoint{2.148205in}{1.996672in}}%
\pgfpathcurveto{\pgfqpoint{2.145601in}{1.996672in}}{\pgfqpoint{2.143102in}{1.995637in}}{\pgfqpoint{2.141261in}{1.993795in}}%
\pgfpathcurveto{\pgfqpoint{2.139419in}{1.991954in}}{\pgfqpoint{2.138384in}{1.989455in}}{\pgfqpoint{2.138384in}{1.986851in}}%
\pgfpathcurveto{\pgfqpoint{2.138384in}{1.984246in}}{\pgfqpoint{2.139419in}{1.981748in}}{\pgfqpoint{2.141261in}{1.979906in}}%
\pgfpathcurveto{\pgfqpoint{2.143102in}{1.978065in}}{\pgfqpoint{2.145601in}{1.977030in}}{\pgfqpoint{2.148205in}{1.977030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371452in}{2.221675in}}%
\pgfpathcurveto{\pgfqpoint{2.374056in}{2.221675in}}{\pgfqpoint{2.376554in}{2.222710in}}{\pgfqpoint{2.378396in}{2.224552in}}%
\pgfpathcurveto{\pgfqpoint{2.380238in}{2.226393in}}{\pgfqpoint{2.381272in}{2.228891in}}{\pgfqpoint{2.381272in}{2.231496in}}%
\pgfpathcurveto{\pgfqpoint{2.381272in}{2.234101in}}{\pgfqpoint{2.380238in}{2.236599in}}{\pgfqpoint{2.378396in}{2.238440in}}%
\pgfpathcurveto{\pgfqpoint{2.376554in}{2.240282in}}{\pgfqpoint{2.374056in}{2.241317in}}{\pgfqpoint{2.371452in}{2.241317in}}%
\pgfpathcurveto{\pgfqpoint{2.368847in}{2.241317in}}{\pgfqpoint{2.366349in}{2.240282in}}{\pgfqpoint{2.364507in}{2.238440in}}%
\pgfpathcurveto{\pgfqpoint{2.362665in}{2.236599in}}{\pgfqpoint{2.361631in}{2.234101in}}{\pgfqpoint{2.361631in}{2.231496in}}%
\pgfpathcurveto{\pgfqpoint{2.361631in}{2.228891in}}{\pgfqpoint{2.362665in}{2.226393in}}{\pgfqpoint{2.364507in}{2.224552in}}%
\pgfpathcurveto{\pgfqpoint{2.366349in}{2.222710in}}{\pgfqpoint{2.368847in}{2.221675in}}{\pgfqpoint{2.371452in}{2.221675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032459in}{1.382074in}}%
\pgfpathcurveto{\pgfqpoint{4.035064in}{1.382074in}}{\pgfqpoint{4.037562in}{1.383109in}}{\pgfqpoint{4.039404in}{1.384951in}}%
\pgfpathcurveto{\pgfqpoint{4.041245in}{1.386792in}}{\pgfqpoint{4.042280in}{1.389291in}}{\pgfqpoint{4.042280in}{1.391895in}}%
\pgfpathcurveto{\pgfqpoint{4.042280in}{1.394500in}}{\pgfqpoint{4.041245in}{1.396998in}}{\pgfqpoint{4.039404in}{1.398840in}}%
\pgfpathcurveto{\pgfqpoint{4.037562in}{1.400681in}}{\pgfqpoint{4.035064in}{1.401716in}}{\pgfqpoint{4.032459in}{1.401716in}}%
\pgfpathcurveto{\pgfqpoint{4.029855in}{1.401716in}}{\pgfqpoint{4.027356in}{1.400681in}}{\pgfqpoint{4.025515in}{1.398840in}}%
\pgfpathcurveto{\pgfqpoint{4.023673in}{1.396998in}}{\pgfqpoint{4.022638in}{1.394500in}}{\pgfqpoint{4.022638in}{1.391895in}}%
\pgfpathcurveto{\pgfqpoint{4.022638in}{1.389291in}}{\pgfqpoint{4.023673in}{1.386792in}}{\pgfqpoint{4.025515in}{1.384951in}}%
\pgfpathcurveto{\pgfqpoint{4.027356in}{1.383109in}}{\pgfqpoint{4.029855in}{1.382074in}}{\pgfqpoint{4.032459in}{1.382074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325111in}{2.559528in}}%
\pgfpathcurveto{\pgfqpoint{1.327716in}{2.559528in}}{\pgfqpoint{1.330214in}{2.560563in}}{\pgfqpoint{1.332055in}{2.562405in}}%
\pgfpathcurveto{\pgfqpoint{1.333897in}{2.564246in}}{\pgfqpoint{1.334932in}{2.566745in}}{\pgfqpoint{1.334932in}{2.569349in}}%
\pgfpathcurveto{\pgfqpoint{1.334932in}{2.571954in}}{\pgfqpoint{1.333897in}{2.574452in}}{\pgfqpoint{1.332055in}{2.576294in}}%
\pgfpathcurveto{\pgfqpoint{1.330214in}{2.578135in}}{\pgfqpoint{1.327716in}{2.579170in}}{\pgfqpoint{1.325111in}{2.579170in}}%
\pgfpathcurveto{\pgfqpoint{1.322506in}{2.579170in}}{\pgfqpoint{1.320008in}{2.578135in}}{\pgfqpoint{1.318167in}{2.576294in}}%
\pgfpathcurveto{\pgfqpoint{1.316325in}{2.574452in}}{\pgfqpoint{1.315290in}{2.571954in}}{\pgfqpoint{1.315290in}{2.569349in}}%
\pgfpathcurveto{\pgfqpoint{1.315290in}{2.566745in}}{\pgfqpoint{1.316325in}{2.564246in}}{\pgfqpoint{1.318167in}{2.562405in}}%
\pgfpathcurveto{\pgfqpoint{1.320008in}{2.560563in}}{\pgfqpoint{1.322506in}{2.559528in}}{\pgfqpoint{1.325111in}{2.559528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419789in}{4.108299in}}%
\pgfpathcurveto{\pgfqpoint{4.422394in}{4.108299in}}{\pgfqpoint{4.424892in}{4.109334in}}{\pgfqpoint{4.426734in}{4.111176in}}%
\pgfpathcurveto{\pgfqpoint{4.428575in}{4.113018in}}{\pgfqpoint{4.429610in}{4.115516in}}{\pgfqpoint{4.429610in}{4.118120in}}%
\pgfpathcurveto{\pgfqpoint{4.429610in}{4.120725in}}{\pgfqpoint{4.428575in}{4.123223in}}{\pgfqpoint{4.426734in}{4.125065in}}%
\pgfpathcurveto{\pgfqpoint{4.424892in}{4.126906in}}{\pgfqpoint{4.422394in}{4.127941in}}{\pgfqpoint{4.419789in}{4.127941in}}%
\pgfpathcurveto{\pgfqpoint{4.417185in}{4.127941in}}{\pgfqpoint{4.414686in}{4.126906in}}{\pgfqpoint{4.412845in}{4.125065in}}%
\pgfpathcurveto{\pgfqpoint{4.411003in}{4.123223in}}{\pgfqpoint{4.409968in}{4.120725in}}{\pgfqpoint{4.409968in}{4.118120in}}%
\pgfpathcurveto{\pgfqpoint{4.409968in}{4.115516in}}{\pgfqpoint{4.411003in}{4.113018in}}{\pgfqpoint{4.412845in}{4.111176in}}%
\pgfpathcurveto{\pgfqpoint{4.414686in}{4.109334in}}{\pgfqpoint{4.417185in}{4.108299in}}{\pgfqpoint{4.419789in}{4.108299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666758in}{1.449682in}}%
\pgfpathcurveto{\pgfqpoint{3.669362in}{1.449682in}}{\pgfqpoint{3.671860in}{1.450717in}}{\pgfqpoint{3.673702in}{1.452559in}}%
\pgfpathcurveto{\pgfqpoint{3.675544in}{1.454401in}}{\pgfqpoint{3.676579in}{1.456899in}}{\pgfqpoint{3.676579in}{1.459503in}}%
\pgfpathcurveto{\pgfqpoint{3.676579in}{1.462108in}}{\pgfqpoint{3.675544in}{1.464606in}}{\pgfqpoint{3.673702in}{1.466448in}}%
\pgfpathcurveto{\pgfqpoint{3.671860in}{1.468290in}}{\pgfqpoint{3.669362in}{1.469324in}}{\pgfqpoint{3.666758in}{1.469324in}}%
\pgfpathcurveto{\pgfqpoint{3.664153in}{1.469324in}}{\pgfqpoint{3.661655in}{1.468290in}}{\pgfqpoint{3.659813in}{1.466448in}}%
\pgfpathcurveto{\pgfqpoint{3.657971in}{1.464606in}}{\pgfqpoint{3.656937in}{1.462108in}}{\pgfqpoint{3.656937in}{1.459503in}}%
\pgfpathcurveto{\pgfqpoint{3.656937in}{1.456899in}}{\pgfqpoint{3.657971in}{1.454401in}}{\pgfqpoint{3.659813in}{1.452559in}}%
\pgfpathcurveto{\pgfqpoint{3.661655in}{1.450717in}}{\pgfqpoint{3.664153in}{1.449682in}}{\pgfqpoint{3.666758in}{1.449682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300027in}{2.525393in}}%
\pgfpathcurveto{\pgfqpoint{1.302632in}{2.525393in}}{\pgfqpoint{1.305130in}{2.526428in}}{\pgfqpoint{1.306971in}{2.528270in}}%
\pgfpathcurveto{\pgfqpoint{1.308813in}{2.530111in}}{\pgfqpoint{1.309848in}{2.532609in}}{\pgfqpoint{1.309848in}{2.535214in}}%
\pgfpathcurveto{\pgfqpoint{1.309848in}{2.537818in}}{\pgfqpoint{1.308813in}{2.540317in}}{\pgfqpoint{1.306971in}{2.542158in}}%
\pgfpathcurveto{\pgfqpoint{1.305130in}{2.544000in}}{\pgfqpoint{1.302632in}{2.545035in}}{\pgfqpoint{1.300027in}{2.545035in}}%
\pgfpathcurveto{\pgfqpoint{1.297422in}{2.545035in}}{\pgfqpoint{1.294924in}{2.544000in}}{\pgfqpoint{1.293083in}{2.542158in}}%
\pgfpathcurveto{\pgfqpoint{1.291241in}{2.540317in}}{\pgfqpoint{1.290206in}{2.537818in}}{\pgfqpoint{1.290206in}{2.535214in}}%
\pgfpathcurveto{\pgfqpoint{1.290206in}{2.532609in}}{\pgfqpoint{1.291241in}{2.530111in}}{\pgfqpoint{1.293083in}{2.528270in}}%
\pgfpathcurveto{\pgfqpoint{1.294924in}{2.526428in}}{\pgfqpoint{1.297422in}{2.525393in}}{\pgfqpoint{1.300027in}{2.525393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143003in}{2.674848in}}%
\pgfpathcurveto{\pgfqpoint{1.145608in}{2.674848in}}{\pgfqpoint{1.148106in}{2.675883in}}{\pgfqpoint{1.149948in}{2.677724in}}%
\pgfpathcurveto{\pgfqpoint{1.151789in}{2.679566in}}{\pgfqpoint{1.152824in}{2.682064in}}{\pgfqpoint{1.152824in}{2.684669in}}%
\pgfpathcurveto{\pgfqpoint{1.152824in}{2.687273in}}{\pgfqpoint{1.151789in}{2.689772in}}{\pgfqpoint{1.149948in}{2.691613in}}%
\pgfpathcurveto{\pgfqpoint{1.148106in}{2.693455in}}{\pgfqpoint{1.145608in}{2.694490in}}{\pgfqpoint{1.143003in}{2.694490in}}%
\pgfpathcurveto{\pgfqpoint{1.140399in}{2.694490in}}{\pgfqpoint{1.137900in}{2.693455in}}{\pgfqpoint{1.136059in}{2.691613in}}%
\pgfpathcurveto{\pgfqpoint{1.134217in}{2.689772in}}{\pgfqpoint{1.133182in}{2.687273in}}{\pgfqpoint{1.133182in}{2.684669in}}%
\pgfpathcurveto{\pgfqpoint{1.133182in}{2.682064in}}{\pgfqpoint{1.134217in}{2.679566in}}{\pgfqpoint{1.136059in}{2.677724in}}%
\pgfpathcurveto{\pgfqpoint{1.137900in}{2.675883in}}{\pgfqpoint{1.140399in}{2.674848in}}{\pgfqpoint{1.143003in}{2.674848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936922in}{2.482584in}}%
\pgfpathcurveto{\pgfqpoint{2.939527in}{2.482584in}}{\pgfqpoint{2.942025in}{2.483618in}}{\pgfqpoint{2.943866in}{2.485460in}}%
\pgfpathcurveto{\pgfqpoint{2.945708in}{2.487302in}}{\pgfqpoint{2.946743in}{2.489800in}}{\pgfqpoint{2.946743in}{2.492404in}}%
\pgfpathcurveto{\pgfqpoint{2.946743in}{2.495009in}}{\pgfqpoint{2.945708in}{2.497507in}}{\pgfqpoint{2.943866in}{2.499349in}}%
\pgfpathcurveto{\pgfqpoint{2.942025in}{2.501191in}}{\pgfqpoint{2.939527in}{2.502225in}}{\pgfqpoint{2.936922in}{2.502225in}}%
\pgfpathcurveto{\pgfqpoint{2.934317in}{2.502225in}}{\pgfqpoint{2.931819in}{2.501191in}}{\pgfqpoint{2.929978in}{2.499349in}}%
\pgfpathcurveto{\pgfqpoint{2.928136in}{2.497507in}}{\pgfqpoint{2.927101in}{2.495009in}}{\pgfqpoint{2.927101in}{2.492404in}}%
\pgfpathcurveto{\pgfqpoint{2.927101in}{2.489800in}}{\pgfqpoint{2.928136in}{2.487302in}}{\pgfqpoint{2.929978in}{2.485460in}}%
\pgfpathcurveto{\pgfqpoint{2.931819in}{2.483618in}}{\pgfqpoint{2.934317in}{2.482584in}}{\pgfqpoint{2.936922in}{2.482584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729885in}{1.483573in}}%
\pgfpathcurveto{\pgfqpoint{2.732490in}{1.483573in}}{\pgfqpoint{2.734988in}{1.484608in}}{\pgfqpoint{2.736830in}{1.486449in}}%
\pgfpathcurveto{\pgfqpoint{2.738672in}{1.488291in}}{\pgfqpoint{2.739706in}{1.490789in}}{\pgfqpoint{2.739706in}{1.493394in}}%
\pgfpathcurveto{\pgfqpoint{2.739706in}{1.495998in}}{\pgfqpoint{2.738672in}{1.498497in}}{\pgfqpoint{2.736830in}{1.500338in}}%
\pgfpathcurveto{\pgfqpoint{2.734988in}{1.502180in}}{\pgfqpoint{2.732490in}{1.503215in}}{\pgfqpoint{2.729885in}{1.503215in}}%
\pgfpathcurveto{\pgfqpoint{2.727281in}{1.503215in}}{\pgfqpoint{2.724783in}{1.502180in}}{\pgfqpoint{2.722941in}{1.500338in}}%
\pgfpathcurveto{\pgfqpoint{2.721099in}{1.498497in}}{\pgfqpoint{2.720065in}{1.495998in}}{\pgfqpoint{2.720065in}{1.493394in}}%
\pgfpathcurveto{\pgfqpoint{2.720065in}{1.490789in}}{\pgfqpoint{2.721099in}{1.488291in}}{\pgfqpoint{2.722941in}{1.486449in}}%
\pgfpathcurveto{\pgfqpoint{2.724783in}{1.484608in}}{\pgfqpoint{2.727281in}{1.483573in}}{\pgfqpoint{2.729885in}{1.483573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951262in}{1.085681in}}%
\pgfpathcurveto{\pgfqpoint{2.953866in}{1.085681in}}{\pgfqpoint{2.956365in}{1.086716in}}{\pgfqpoint{2.958206in}{1.088558in}}%
\pgfpathcurveto{\pgfqpoint{2.960048in}{1.090400in}}{\pgfqpoint{2.961083in}{1.092898in}}{\pgfqpoint{2.961083in}{1.095502in}}%
\pgfpathcurveto{\pgfqpoint{2.961083in}{1.098107in}}{\pgfqpoint{2.960048in}{1.100605in}}{\pgfqpoint{2.958206in}{1.102447in}}%
\pgfpathcurveto{\pgfqpoint{2.956365in}{1.104288in}}{\pgfqpoint{2.953866in}{1.105323in}}{\pgfqpoint{2.951262in}{1.105323in}}%
\pgfpathcurveto{\pgfqpoint{2.948657in}{1.105323in}}{\pgfqpoint{2.946159in}{1.104288in}}{\pgfqpoint{2.944317in}{1.102447in}}%
\pgfpathcurveto{\pgfqpoint{2.942476in}{1.100605in}}{\pgfqpoint{2.941441in}{1.098107in}}{\pgfqpoint{2.941441in}{1.095502in}}%
\pgfpathcurveto{\pgfqpoint{2.941441in}{1.092898in}}{\pgfqpoint{2.942476in}{1.090400in}}{\pgfqpoint{2.944317in}{1.088558in}}%
\pgfpathcurveto{\pgfqpoint{2.946159in}{1.086716in}}{\pgfqpoint{2.948657in}{1.085681in}}{\pgfqpoint{2.951262in}{1.085681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416630in}{3.306844in}}%
\pgfpathcurveto{\pgfqpoint{2.419235in}{3.306844in}}{\pgfqpoint{2.421733in}{3.307879in}}{\pgfqpoint{2.423575in}{3.309720in}}%
\pgfpathcurveto{\pgfqpoint{2.425417in}{3.311562in}}{\pgfqpoint{2.426451in}{3.314060in}}{\pgfqpoint{2.426451in}{3.316665in}}%
\pgfpathcurveto{\pgfqpoint{2.426451in}{3.319269in}}{\pgfqpoint{2.425417in}{3.321768in}}{\pgfqpoint{2.423575in}{3.323609in}}%
\pgfpathcurveto{\pgfqpoint{2.421733in}{3.325451in}}{\pgfqpoint{2.419235in}{3.326486in}}{\pgfqpoint{2.416630in}{3.326486in}}%
\pgfpathcurveto{\pgfqpoint{2.414026in}{3.326486in}}{\pgfqpoint{2.411528in}{3.325451in}}{\pgfqpoint{2.409686in}{3.323609in}}%
\pgfpathcurveto{\pgfqpoint{2.407844in}{3.321768in}}{\pgfqpoint{2.406809in}{3.319269in}}{\pgfqpoint{2.406809in}{3.316665in}}%
\pgfpathcurveto{\pgfqpoint{2.406809in}{3.314060in}}{\pgfqpoint{2.407844in}{3.311562in}}{\pgfqpoint{2.409686in}{3.309720in}}%
\pgfpathcurveto{\pgfqpoint{2.411528in}{3.307879in}}{\pgfqpoint{2.414026in}{3.306844in}}{\pgfqpoint{2.416630in}{3.306844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096662in}{3.674688in}}%
\pgfpathcurveto{\pgfqpoint{2.099266in}{3.674688in}}{\pgfqpoint{2.101765in}{3.675723in}}{\pgfqpoint{2.103606in}{3.677564in}}%
\pgfpathcurveto{\pgfqpoint{2.105448in}{3.679406in}}{\pgfqpoint{2.106483in}{3.681904in}}{\pgfqpoint{2.106483in}{3.684509in}}%
\pgfpathcurveto{\pgfqpoint{2.106483in}{3.687113in}}{\pgfqpoint{2.105448in}{3.689611in}}{\pgfqpoint{2.103606in}{3.691453in}}%
\pgfpathcurveto{\pgfqpoint{2.101765in}{3.693295in}}{\pgfqpoint{2.099266in}{3.694330in}}{\pgfqpoint{2.096662in}{3.694330in}}%
\pgfpathcurveto{\pgfqpoint{2.094057in}{3.694330in}}{\pgfqpoint{2.091559in}{3.693295in}}{\pgfqpoint{2.089717in}{3.691453in}}%
\pgfpathcurveto{\pgfqpoint{2.087876in}{3.689611in}}{\pgfqpoint{2.086841in}{3.687113in}}{\pgfqpoint{2.086841in}{3.684509in}}%
\pgfpathcurveto{\pgfqpoint{2.086841in}{3.681904in}}{\pgfqpoint{2.087876in}{3.679406in}}{\pgfqpoint{2.089717in}{3.677564in}}%
\pgfpathcurveto{\pgfqpoint{2.091559in}{3.675723in}}{\pgfqpoint{2.094057in}{3.674688in}}{\pgfqpoint{2.096662in}{3.674688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532528in}{2.858794in}}%
\pgfpathcurveto{\pgfqpoint{2.535133in}{2.858794in}}{\pgfqpoint{2.537631in}{2.859829in}}{\pgfqpoint{2.539473in}{2.861671in}}%
\pgfpathcurveto{\pgfqpoint{2.541314in}{2.863512in}}{\pgfqpoint{2.542349in}{2.866011in}}{\pgfqpoint{2.542349in}{2.868615in}}%
\pgfpathcurveto{\pgfqpoint{2.542349in}{2.871220in}}{\pgfqpoint{2.541314in}{2.873718in}}{\pgfqpoint{2.539473in}{2.875560in}}%
\pgfpathcurveto{\pgfqpoint{2.537631in}{2.877401in}}{\pgfqpoint{2.535133in}{2.878436in}}{\pgfqpoint{2.532528in}{2.878436in}}%
\pgfpathcurveto{\pgfqpoint{2.529924in}{2.878436in}}{\pgfqpoint{2.527425in}{2.877401in}}{\pgfqpoint{2.525584in}{2.875560in}}%
\pgfpathcurveto{\pgfqpoint{2.523742in}{2.873718in}}{\pgfqpoint{2.522707in}{2.871220in}}{\pgfqpoint{2.522707in}{2.868615in}}%
\pgfpathcurveto{\pgfqpoint{2.522707in}{2.866011in}}{\pgfqpoint{2.523742in}{2.863512in}}{\pgfqpoint{2.525584in}{2.861671in}}%
\pgfpathcurveto{\pgfqpoint{2.527425in}{2.859829in}}{\pgfqpoint{2.529924in}{2.858794in}}{\pgfqpoint{2.532528in}{2.858794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195155in}{1.824129in}}%
\pgfpathcurveto{\pgfqpoint{3.197759in}{1.824129in}}{\pgfqpoint{3.200257in}{1.825164in}}{\pgfqpoint{3.202099in}{1.827005in}}%
\pgfpathcurveto{\pgfqpoint{3.203941in}{1.828847in}}{\pgfqpoint{3.204976in}{1.831345in}}{\pgfqpoint{3.204976in}{1.833950in}}%
\pgfpathcurveto{\pgfqpoint{3.204976in}{1.836554in}}{\pgfqpoint{3.203941in}{1.839052in}}{\pgfqpoint{3.202099in}{1.840894in}}%
\pgfpathcurveto{\pgfqpoint{3.200257in}{1.842736in}}{\pgfqpoint{3.197759in}{1.843771in}}{\pgfqpoint{3.195155in}{1.843771in}}%
\pgfpathcurveto{\pgfqpoint{3.192550in}{1.843771in}}{\pgfqpoint{3.190052in}{1.842736in}}{\pgfqpoint{3.188210in}{1.840894in}}%
\pgfpathcurveto{\pgfqpoint{3.186369in}{1.839052in}}{\pgfqpoint{3.185334in}{1.836554in}}{\pgfqpoint{3.185334in}{1.833950in}}%
\pgfpathcurveto{\pgfqpoint{3.185334in}{1.831345in}}{\pgfqpoint{3.186369in}{1.828847in}}{\pgfqpoint{3.188210in}{1.827005in}}%
\pgfpathcurveto{\pgfqpoint{3.190052in}{1.825164in}}{\pgfqpoint{3.192550in}{1.824129in}}{\pgfqpoint{3.195155in}{1.824129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437026in}{1.108234in}}%
\pgfpathcurveto{\pgfqpoint{2.439631in}{1.108234in}}{\pgfqpoint{2.442129in}{1.109269in}}{\pgfqpoint{2.443971in}{1.111111in}}%
\pgfpathcurveto{\pgfqpoint{2.445812in}{1.112952in}}{\pgfqpoint{2.446847in}{1.115451in}}{\pgfqpoint{2.446847in}{1.118055in}}%
\pgfpathcurveto{\pgfqpoint{2.446847in}{1.120660in}}{\pgfqpoint{2.445812in}{1.123158in}}{\pgfqpoint{2.443971in}{1.125000in}}%
\pgfpathcurveto{\pgfqpoint{2.442129in}{1.126841in}}{\pgfqpoint{2.439631in}{1.127876in}}{\pgfqpoint{2.437026in}{1.127876in}}%
\pgfpathcurveto{\pgfqpoint{2.434422in}{1.127876in}}{\pgfqpoint{2.431924in}{1.126841in}}{\pgfqpoint{2.430082in}{1.125000in}}%
\pgfpathcurveto{\pgfqpoint{2.428240in}{1.123158in}}{\pgfqpoint{2.427205in}{1.120660in}}{\pgfqpoint{2.427205in}{1.118055in}}%
\pgfpathcurveto{\pgfqpoint{2.427205in}{1.115451in}}{\pgfqpoint{2.428240in}{1.112952in}}{\pgfqpoint{2.430082in}{1.111111in}}%
\pgfpathcurveto{\pgfqpoint{2.431924in}{1.109269in}}{\pgfqpoint{2.434422in}{1.108234in}}{\pgfqpoint{2.437026in}{1.108234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793936in}{1.868534in}}%
\pgfpathcurveto{\pgfqpoint{1.796540in}{1.868534in}}{\pgfqpoint{1.799038in}{1.869569in}}{\pgfqpoint{1.800880in}{1.871411in}}%
\pgfpathcurveto{\pgfqpoint{1.802722in}{1.873252in}}{\pgfqpoint{1.803757in}{1.875750in}}{\pgfqpoint{1.803757in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{1.803757in}{1.880960in}}{\pgfqpoint{1.802722in}{1.883458in}}{\pgfqpoint{1.800880in}{1.885299in}}%
\pgfpathcurveto{\pgfqpoint{1.799038in}{1.887141in}}{\pgfqpoint{1.796540in}{1.888176in}}{\pgfqpoint{1.793936in}{1.888176in}}%
\pgfpathcurveto{\pgfqpoint{1.791331in}{1.888176in}}{\pgfqpoint{1.788833in}{1.887141in}}{\pgfqpoint{1.786991in}{1.885299in}}%
\pgfpathcurveto{\pgfqpoint{1.785149in}{1.883458in}}{\pgfqpoint{1.784115in}{1.880960in}}{\pgfqpoint{1.784115in}{1.878355in}}%
\pgfpathcurveto{\pgfqpoint{1.784115in}{1.875750in}}{\pgfqpoint{1.785149in}{1.873252in}}{\pgfqpoint{1.786991in}{1.871411in}}%
\pgfpathcurveto{\pgfqpoint{1.788833in}{1.869569in}}{\pgfqpoint{1.791331in}{1.868534in}}{\pgfqpoint{1.793936in}{1.868534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498217in}{3.084981in}}%
\pgfpathcurveto{\pgfqpoint{1.500822in}{3.084981in}}{\pgfqpoint{1.503320in}{3.086016in}}{\pgfqpoint{1.505161in}{3.087858in}}%
\pgfpathcurveto{\pgfqpoint{1.507003in}{3.089700in}}{\pgfqpoint{1.508038in}{3.092198in}}{\pgfqpoint{1.508038in}{3.094802in}}%
\pgfpathcurveto{\pgfqpoint{1.508038in}{3.097407in}}{\pgfqpoint{1.507003in}{3.099905in}}{\pgfqpoint{1.505161in}{3.101747in}}%
\pgfpathcurveto{\pgfqpoint{1.503320in}{3.103589in}}{\pgfqpoint{1.500822in}{3.104623in}}{\pgfqpoint{1.498217in}{3.104623in}}%
\pgfpathcurveto{\pgfqpoint{1.495612in}{3.104623in}}{\pgfqpoint{1.493114in}{3.103589in}}{\pgfqpoint{1.491273in}{3.101747in}}%
\pgfpathcurveto{\pgfqpoint{1.489431in}{3.099905in}}{\pgfqpoint{1.488396in}{3.097407in}}{\pgfqpoint{1.488396in}{3.094802in}}%
\pgfpathcurveto{\pgfqpoint{1.488396in}{3.092198in}}{\pgfqpoint{1.489431in}{3.089700in}}{\pgfqpoint{1.491273in}{3.087858in}}%
\pgfpathcurveto{\pgfqpoint{1.493114in}{3.086016in}}{\pgfqpoint{1.495612in}{3.084981in}}{\pgfqpoint{1.498217in}{3.084981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048874in}{3.545639in}}%
\pgfpathcurveto{\pgfqpoint{4.051479in}{3.545639in}}{\pgfqpoint{4.053977in}{3.546674in}}{\pgfqpoint{4.055819in}{3.548515in}}%
\pgfpathcurveto{\pgfqpoint{4.057660in}{3.550357in}}{\pgfqpoint{4.058695in}{3.552855in}}{\pgfqpoint{4.058695in}{3.555460in}}%
\pgfpathcurveto{\pgfqpoint{4.058695in}{3.558064in}}{\pgfqpoint{4.057660in}{3.560563in}}{\pgfqpoint{4.055819in}{3.562404in}}%
\pgfpathcurveto{\pgfqpoint{4.053977in}{3.564246in}}{\pgfqpoint{4.051479in}{3.565281in}}{\pgfqpoint{4.048874in}{3.565281in}}%
\pgfpathcurveto{\pgfqpoint{4.046270in}{3.565281in}}{\pgfqpoint{4.043771in}{3.564246in}}{\pgfqpoint{4.041930in}{3.562404in}}%
\pgfpathcurveto{\pgfqpoint{4.040088in}{3.560563in}}{\pgfqpoint{4.039053in}{3.558064in}}{\pgfqpoint{4.039053in}{3.555460in}}%
\pgfpathcurveto{\pgfqpoint{4.039053in}{3.552855in}}{\pgfqpoint{4.040088in}{3.550357in}}{\pgfqpoint{4.041930in}{3.548515in}}%
\pgfpathcurveto{\pgfqpoint{4.043771in}{3.546674in}}{\pgfqpoint{4.046270in}{3.545639in}}{\pgfqpoint{4.048874in}{3.545639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715446in}{1.691805in}}%
\pgfpathcurveto{\pgfqpoint{2.718050in}{1.691805in}}{\pgfqpoint{2.720548in}{1.692840in}}{\pgfqpoint{2.722390in}{1.694682in}}%
\pgfpathcurveto{\pgfqpoint{2.724232in}{1.696523in}}{\pgfqpoint{2.725267in}{1.699022in}}{\pgfqpoint{2.725267in}{1.701626in}}%
\pgfpathcurveto{\pgfqpoint{2.725267in}{1.704231in}}{\pgfqpoint{2.724232in}{1.706729in}}{\pgfqpoint{2.722390in}{1.708571in}}%
\pgfpathcurveto{\pgfqpoint{2.720548in}{1.710412in}}{\pgfqpoint{2.718050in}{1.711447in}}{\pgfqpoint{2.715446in}{1.711447in}}%
\pgfpathcurveto{\pgfqpoint{2.712841in}{1.711447in}}{\pgfqpoint{2.710343in}{1.710412in}}{\pgfqpoint{2.708501in}{1.708571in}}%
\pgfpathcurveto{\pgfqpoint{2.706660in}{1.706729in}}{\pgfqpoint{2.705625in}{1.704231in}}{\pgfqpoint{2.705625in}{1.701626in}}%
\pgfpathcurveto{\pgfqpoint{2.705625in}{1.699022in}}{\pgfqpoint{2.706660in}{1.696523in}}{\pgfqpoint{2.708501in}{1.694682in}}%
\pgfpathcurveto{\pgfqpoint{2.710343in}{1.692840in}}{\pgfqpoint{2.712841in}{1.691805in}}{\pgfqpoint{2.715446in}{1.691805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308899in}{1.334964in}}%
\pgfpathcurveto{\pgfqpoint{3.311503in}{1.334964in}}{\pgfqpoint{3.314001in}{1.335999in}}{\pgfqpoint{3.315843in}{1.337841in}}%
\pgfpathcurveto{\pgfqpoint{3.317685in}{1.339683in}}{\pgfqpoint{3.318720in}{1.342181in}}{\pgfqpoint{3.318720in}{1.344785in}}%
\pgfpathcurveto{\pgfqpoint{3.318720in}{1.347390in}}{\pgfqpoint{3.317685in}{1.349888in}}{\pgfqpoint{3.315843in}{1.351730in}}%
\pgfpathcurveto{\pgfqpoint{3.314001in}{1.353571in}}{\pgfqpoint{3.311503in}{1.354606in}}{\pgfqpoint{3.308899in}{1.354606in}}%
\pgfpathcurveto{\pgfqpoint{3.306294in}{1.354606in}}{\pgfqpoint{3.303796in}{1.353571in}}{\pgfqpoint{3.301954in}{1.351730in}}%
\pgfpathcurveto{\pgfqpoint{3.300113in}{1.349888in}}{\pgfqpoint{3.299078in}{1.347390in}}{\pgfqpoint{3.299078in}{1.344785in}}%
\pgfpathcurveto{\pgfqpoint{3.299078in}{1.342181in}}{\pgfqpoint{3.300113in}{1.339683in}}{\pgfqpoint{3.301954in}{1.337841in}}%
\pgfpathcurveto{\pgfqpoint{3.303796in}{1.335999in}}{\pgfqpoint{3.306294in}{1.334964in}}{\pgfqpoint{3.308899in}{1.334964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047787in}{0.746045in}}%
\pgfpathcurveto{\pgfqpoint{3.050391in}{0.746045in}}{\pgfqpoint{3.052890in}{0.747080in}}{\pgfqpoint{3.054731in}{0.748921in}}%
\pgfpathcurveto{\pgfqpoint{3.056573in}{0.750763in}}{\pgfqpoint{3.057608in}{0.753261in}}{\pgfqpoint{3.057608in}{0.755866in}}%
\pgfpathcurveto{\pgfqpoint{3.057608in}{0.758470in}}{\pgfqpoint{3.056573in}{0.760968in}}{\pgfqpoint{3.054731in}{0.762810in}}%
\pgfpathcurveto{\pgfqpoint{3.052890in}{0.764652in}}{\pgfqpoint{3.050391in}{0.765687in}}{\pgfqpoint{3.047787in}{0.765687in}}%
\pgfpathcurveto{\pgfqpoint{3.045182in}{0.765687in}}{\pgfqpoint{3.042684in}{0.764652in}}{\pgfqpoint{3.040842in}{0.762810in}}%
\pgfpathcurveto{\pgfqpoint{3.039001in}{0.760968in}}{\pgfqpoint{3.037966in}{0.758470in}}{\pgfqpoint{3.037966in}{0.755866in}}%
\pgfpathcurveto{\pgfqpoint{3.037966in}{0.753261in}}{\pgfqpoint{3.039001in}{0.750763in}}{\pgfqpoint{3.040842in}{0.748921in}}%
\pgfpathcurveto{\pgfqpoint{3.042684in}{0.747080in}}{\pgfqpoint{3.045182in}{0.746045in}}{\pgfqpoint{3.047787in}{0.746045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604455in}{2.917740in}}%
\pgfpathcurveto{\pgfqpoint{1.607060in}{2.917740in}}{\pgfqpoint{1.609558in}{2.918775in}}{\pgfqpoint{1.611400in}{2.920617in}}%
\pgfpathcurveto{\pgfqpoint{1.613241in}{2.922458in}}{\pgfqpoint{1.614276in}{2.924957in}}{\pgfqpoint{1.614276in}{2.927561in}}%
\pgfpathcurveto{\pgfqpoint{1.614276in}{2.930166in}}{\pgfqpoint{1.613241in}{2.932664in}}{\pgfqpoint{1.611400in}{2.934506in}}%
\pgfpathcurveto{\pgfqpoint{1.609558in}{2.936347in}}{\pgfqpoint{1.607060in}{2.937382in}}{\pgfqpoint{1.604455in}{2.937382in}}%
\pgfpathcurveto{\pgfqpoint{1.601851in}{2.937382in}}{\pgfqpoint{1.599352in}{2.936347in}}{\pgfqpoint{1.597511in}{2.934506in}}%
\pgfpathcurveto{\pgfqpoint{1.595669in}{2.932664in}}{\pgfqpoint{1.594634in}{2.930166in}}{\pgfqpoint{1.594634in}{2.927561in}}%
\pgfpathcurveto{\pgfqpoint{1.594634in}{2.924957in}}{\pgfqpoint{1.595669in}{2.922458in}}{\pgfqpoint{1.597511in}{2.920617in}}%
\pgfpathcurveto{\pgfqpoint{1.599352in}{2.918775in}}{\pgfqpoint{1.601851in}{2.917740in}}{\pgfqpoint{1.604455in}{2.917740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037742in}{1.686974in}}%
\pgfpathcurveto{\pgfqpoint{3.040347in}{1.686974in}}{\pgfqpoint{3.042845in}{1.688009in}}{\pgfqpoint{3.044687in}{1.689850in}}%
\pgfpathcurveto{\pgfqpoint{3.046529in}{1.691692in}}{\pgfqpoint{3.047563in}{1.694190in}}{\pgfqpoint{3.047563in}{1.696795in}}%
\pgfpathcurveto{\pgfqpoint{3.047563in}{1.699399in}}{\pgfqpoint{3.046529in}{1.701898in}}{\pgfqpoint{3.044687in}{1.703739in}}%
\pgfpathcurveto{\pgfqpoint{3.042845in}{1.705581in}}{\pgfqpoint{3.040347in}{1.706616in}}{\pgfqpoint{3.037742in}{1.706616in}}%
\pgfpathcurveto{\pgfqpoint{3.035138in}{1.706616in}}{\pgfqpoint{3.032640in}{1.705581in}}{\pgfqpoint{3.030798in}{1.703739in}}%
\pgfpathcurveto{\pgfqpoint{3.028956in}{1.701898in}}{\pgfqpoint{3.027921in}{1.699399in}}{\pgfqpoint{3.027921in}{1.696795in}}%
\pgfpathcurveto{\pgfqpoint{3.027921in}{1.694190in}}{\pgfqpoint{3.028956in}{1.691692in}}{\pgfqpoint{3.030798in}{1.689850in}}%
\pgfpathcurveto{\pgfqpoint{3.032640in}{1.688009in}}{\pgfqpoint{3.035138in}{1.686974in}}{\pgfqpoint{3.037742in}{1.686974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727435in}{0.774483in}}%
\pgfpathcurveto{\pgfqpoint{2.730040in}{0.774483in}}{\pgfqpoint{2.732538in}{0.775518in}}{\pgfqpoint{2.734380in}{0.777360in}}%
\pgfpathcurveto{\pgfqpoint{2.736221in}{0.779202in}}{\pgfqpoint{2.737256in}{0.781700in}}{\pgfqpoint{2.737256in}{0.784304in}}%
\pgfpathcurveto{\pgfqpoint{2.737256in}{0.786909in}}{\pgfqpoint{2.736221in}{0.789407in}}{\pgfqpoint{2.734380in}{0.791249in}}%
\pgfpathcurveto{\pgfqpoint{2.732538in}{0.793090in}}{\pgfqpoint{2.730040in}{0.794125in}}{\pgfqpoint{2.727435in}{0.794125in}}%
\pgfpathcurveto{\pgfqpoint{2.724831in}{0.794125in}}{\pgfqpoint{2.722332in}{0.793090in}}{\pgfqpoint{2.720491in}{0.791249in}}%
\pgfpathcurveto{\pgfqpoint{2.718649in}{0.789407in}}{\pgfqpoint{2.717614in}{0.786909in}}{\pgfqpoint{2.717614in}{0.784304in}}%
\pgfpathcurveto{\pgfqpoint{2.717614in}{0.781700in}}{\pgfqpoint{2.718649in}{0.779202in}}{\pgfqpoint{2.720491in}{0.777360in}}%
\pgfpathcurveto{\pgfqpoint{2.722332in}{0.775518in}}{\pgfqpoint{2.724831in}{0.774483in}}{\pgfqpoint{2.727435in}{0.774483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418755in}{2.973572in}}%
\pgfpathcurveto{\pgfqpoint{1.421359in}{2.973572in}}{\pgfqpoint{1.423858in}{2.974607in}}{\pgfqpoint{1.425699in}{2.976449in}}%
\pgfpathcurveto{\pgfqpoint{1.427541in}{2.978290in}}{\pgfqpoint{1.428576in}{2.980789in}}{\pgfqpoint{1.428576in}{2.983393in}}%
\pgfpathcurveto{\pgfqpoint{1.428576in}{2.985998in}}{\pgfqpoint{1.427541in}{2.988496in}}{\pgfqpoint{1.425699in}{2.990338in}}%
\pgfpathcurveto{\pgfqpoint{1.423858in}{2.992179in}}{\pgfqpoint{1.421359in}{2.993214in}}{\pgfqpoint{1.418755in}{2.993214in}}%
\pgfpathcurveto{\pgfqpoint{1.416150in}{2.993214in}}{\pgfqpoint{1.413652in}{2.992179in}}{\pgfqpoint{1.411810in}{2.990338in}}%
\pgfpathcurveto{\pgfqpoint{1.409969in}{2.988496in}}{\pgfqpoint{1.408934in}{2.985998in}}{\pgfqpoint{1.408934in}{2.983393in}}%
\pgfpathcurveto{\pgfqpoint{1.408934in}{2.980789in}}{\pgfqpoint{1.409969in}{2.978290in}}{\pgfqpoint{1.411810in}{2.976449in}}%
\pgfpathcurveto{\pgfqpoint{1.413652in}{2.974607in}}{\pgfqpoint{1.416150in}{2.973572in}}{\pgfqpoint{1.418755in}{2.973572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640148in}{2.899882in}}%
\pgfpathcurveto{\pgfqpoint{1.642753in}{2.899882in}}{\pgfqpoint{1.645251in}{2.900917in}}{\pgfqpoint{1.647093in}{2.902759in}}%
\pgfpathcurveto{\pgfqpoint{1.648935in}{2.904600in}}{\pgfqpoint{1.649969in}{2.907099in}}{\pgfqpoint{1.649969in}{2.909703in}}%
\pgfpathcurveto{\pgfqpoint{1.649969in}{2.912308in}}{\pgfqpoint{1.648935in}{2.914806in}}{\pgfqpoint{1.647093in}{2.916648in}}%
\pgfpathcurveto{\pgfqpoint{1.645251in}{2.918489in}}{\pgfqpoint{1.642753in}{2.919524in}}{\pgfqpoint{1.640148in}{2.919524in}}%
\pgfpathcurveto{\pgfqpoint{1.637544in}{2.919524in}}{\pgfqpoint{1.635046in}{2.918489in}}{\pgfqpoint{1.633204in}{2.916648in}}%
\pgfpathcurveto{\pgfqpoint{1.631362in}{2.914806in}}{\pgfqpoint{1.630327in}{2.912308in}}{\pgfqpoint{1.630327in}{2.909703in}}%
\pgfpathcurveto{\pgfqpoint{1.630327in}{2.907099in}}{\pgfqpoint{1.631362in}{2.904600in}}{\pgfqpoint{1.633204in}{2.902759in}}%
\pgfpathcurveto{\pgfqpoint{1.635046in}{2.900917in}}{\pgfqpoint{1.637544in}{2.899882in}}{\pgfqpoint{1.640148in}{2.899882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429110in}{3.392826in}}%
\pgfpathcurveto{\pgfqpoint{1.431715in}{3.392826in}}{\pgfqpoint{1.434213in}{3.393861in}}{\pgfqpoint{1.436055in}{3.395703in}}%
\pgfpathcurveto{\pgfqpoint{1.437896in}{3.397544in}}{\pgfqpoint{1.438931in}{3.400043in}}{\pgfqpoint{1.438931in}{3.402647in}}%
\pgfpathcurveto{\pgfqpoint{1.438931in}{3.405252in}}{\pgfqpoint{1.437896in}{3.407750in}}{\pgfqpoint{1.436055in}{3.409592in}}%
\pgfpathcurveto{\pgfqpoint{1.434213in}{3.411433in}}{\pgfqpoint{1.431715in}{3.412468in}}{\pgfqpoint{1.429110in}{3.412468in}}%
\pgfpathcurveto{\pgfqpoint{1.426506in}{3.412468in}}{\pgfqpoint{1.424007in}{3.411433in}}{\pgfqpoint{1.422166in}{3.409592in}}%
\pgfpathcurveto{\pgfqpoint{1.420324in}{3.407750in}}{\pgfqpoint{1.419289in}{3.405252in}}{\pgfqpoint{1.419289in}{3.402647in}}%
\pgfpathcurveto{\pgfqpoint{1.419289in}{3.400043in}}{\pgfqpoint{1.420324in}{3.397544in}}{\pgfqpoint{1.422166in}{3.395703in}}%
\pgfpathcurveto{\pgfqpoint{1.424007in}{3.393861in}}{\pgfqpoint{1.426506in}{3.392826in}}{\pgfqpoint{1.429110in}{3.392826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147372in}{2.189246in}}%
\pgfpathcurveto{\pgfqpoint{3.149976in}{2.189246in}}{\pgfqpoint{3.152475in}{2.190281in}}{\pgfqpoint{3.154316in}{2.192122in}}%
\pgfpathcurveto{\pgfqpoint{3.156158in}{2.193964in}}{\pgfqpoint{3.157193in}{2.196462in}}{\pgfqpoint{3.157193in}{2.199067in}}%
\pgfpathcurveto{\pgfqpoint{3.157193in}{2.201671in}}{\pgfqpoint{3.156158in}{2.204170in}}{\pgfqpoint{3.154316in}{2.206011in}}%
\pgfpathcurveto{\pgfqpoint{3.152475in}{2.207853in}}{\pgfqpoint{3.149976in}{2.208888in}}{\pgfqpoint{3.147372in}{2.208888in}}%
\pgfpathcurveto{\pgfqpoint{3.144767in}{2.208888in}}{\pgfqpoint{3.142269in}{2.207853in}}{\pgfqpoint{3.140427in}{2.206011in}}%
\pgfpathcurveto{\pgfqpoint{3.138586in}{2.204170in}}{\pgfqpoint{3.137551in}{2.201671in}}{\pgfqpoint{3.137551in}{2.199067in}}%
\pgfpathcurveto{\pgfqpoint{3.137551in}{2.196462in}}{\pgfqpoint{3.138586in}{2.193964in}}{\pgfqpoint{3.140427in}{2.192122in}}%
\pgfpathcurveto{\pgfqpoint{3.142269in}{2.190281in}}{\pgfqpoint{3.144767in}{2.189246in}}{\pgfqpoint{3.147372in}{2.189246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370766in}{1.501029in}}%
\pgfpathcurveto{\pgfqpoint{3.373370in}{1.501029in}}{\pgfqpoint{3.375868in}{1.502064in}}{\pgfqpoint{3.377710in}{1.503905in}}%
\pgfpathcurveto{\pgfqpoint{3.379552in}{1.505747in}}{\pgfqpoint{3.380587in}{1.508245in}}{\pgfqpoint{3.380587in}{1.510850in}}%
\pgfpathcurveto{\pgfqpoint{3.380587in}{1.513454in}}{\pgfqpoint{3.379552in}{1.515952in}}{\pgfqpoint{3.377710in}{1.517794in}}%
\pgfpathcurveto{\pgfqpoint{3.375868in}{1.519636in}}{\pgfqpoint{3.373370in}{1.520671in}}{\pgfqpoint{3.370766in}{1.520671in}}%
\pgfpathcurveto{\pgfqpoint{3.368161in}{1.520671in}}{\pgfqpoint{3.365663in}{1.519636in}}{\pgfqpoint{3.363821in}{1.517794in}}%
\pgfpathcurveto{\pgfqpoint{3.361980in}{1.515952in}}{\pgfqpoint{3.360945in}{1.513454in}}{\pgfqpoint{3.360945in}{1.510850in}}%
\pgfpathcurveto{\pgfqpoint{3.360945in}{1.508245in}}{\pgfqpoint{3.361980in}{1.505747in}}{\pgfqpoint{3.363821in}{1.503905in}}%
\pgfpathcurveto{\pgfqpoint{3.365663in}{1.502064in}}{\pgfqpoint{3.368161in}{1.501029in}}{\pgfqpoint{3.370766in}{1.501029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432993in}{1.331010in}}%
\pgfpathcurveto{\pgfqpoint{3.435598in}{1.331010in}}{\pgfqpoint{3.438096in}{1.332045in}}{\pgfqpoint{3.439938in}{1.333886in}}%
\pgfpathcurveto{\pgfqpoint{3.441779in}{1.335728in}}{\pgfqpoint{3.442814in}{1.338226in}}{\pgfqpoint{3.442814in}{1.340831in}}%
\pgfpathcurveto{\pgfqpoint{3.442814in}{1.343435in}}{\pgfqpoint{3.441779in}{1.345934in}}{\pgfqpoint{3.439938in}{1.347775in}}%
\pgfpathcurveto{\pgfqpoint{3.438096in}{1.349617in}}{\pgfqpoint{3.435598in}{1.350652in}}{\pgfqpoint{3.432993in}{1.350652in}}%
\pgfpathcurveto{\pgfqpoint{3.430389in}{1.350652in}}{\pgfqpoint{3.427891in}{1.349617in}}{\pgfqpoint{3.426049in}{1.347775in}}%
\pgfpathcurveto{\pgfqpoint{3.424207in}{1.345934in}}{\pgfqpoint{3.423172in}{1.343435in}}{\pgfqpoint{3.423172in}{1.340831in}}%
\pgfpathcurveto{\pgfqpoint{3.423172in}{1.338226in}}{\pgfqpoint{3.424207in}{1.335728in}}{\pgfqpoint{3.426049in}{1.333886in}}%
\pgfpathcurveto{\pgfqpoint{3.427891in}{1.332045in}}{\pgfqpoint{3.430389in}{1.331010in}}{\pgfqpoint{3.432993in}{1.331010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121500in}{1.177623in}}%
\pgfpathcurveto{\pgfqpoint{2.124105in}{1.177623in}}{\pgfqpoint{2.126603in}{1.178658in}}{\pgfqpoint{2.128445in}{1.180500in}}%
\pgfpathcurveto{\pgfqpoint{2.130286in}{1.182341in}}{\pgfqpoint{2.131321in}{1.184840in}}{\pgfqpoint{2.131321in}{1.187444in}}%
\pgfpathcurveto{\pgfqpoint{2.131321in}{1.190049in}}{\pgfqpoint{2.130286in}{1.192547in}}{\pgfqpoint{2.128445in}{1.194389in}}%
\pgfpathcurveto{\pgfqpoint{2.126603in}{1.196230in}}{\pgfqpoint{2.124105in}{1.197265in}}{\pgfqpoint{2.121500in}{1.197265in}}%
\pgfpathcurveto{\pgfqpoint{2.118896in}{1.197265in}}{\pgfqpoint{2.116397in}{1.196230in}}{\pgfqpoint{2.114556in}{1.194389in}}%
\pgfpathcurveto{\pgfqpoint{2.112714in}{1.192547in}}{\pgfqpoint{2.111679in}{1.190049in}}{\pgfqpoint{2.111679in}{1.187444in}}%
\pgfpathcurveto{\pgfqpoint{2.111679in}{1.184840in}}{\pgfqpoint{2.112714in}{1.182341in}}{\pgfqpoint{2.114556in}{1.180500in}}%
\pgfpathcurveto{\pgfqpoint{2.116397in}{1.178658in}}{\pgfqpoint{2.118896in}{1.177623in}}{\pgfqpoint{2.121500in}{1.177623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235514in}{1.699448in}}%
\pgfpathcurveto{\pgfqpoint{2.238119in}{1.699448in}}{\pgfqpoint{2.240617in}{1.700483in}}{\pgfqpoint{2.242459in}{1.702325in}}%
\pgfpathcurveto{\pgfqpoint{2.244301in}{1.704167in}}{\pgfqpoint{2.245335in}{1.706665in}}{\pgfqpoint{2.245335in}{1.709269in}}%
\pgfpathcurveto{\pgfqpoint{2.245335in}{1.711874in}}{\pgfqpoint{2.244301in}{1.714372in}}{\pgfqpoint{2.242459in}{1.716214in}}%
\pgfpathcurveto{\pgfqpoint{2.240617in}{1.718055in}}{\pgfqpoint{2.238119in}{1.719090in}}{\pgfqpoint{2.235514in}{1.719090in}}%
\pgfpathcurveto{\pgfqpoint{2.232910in}{1.719090in}}{\pgfqpoint{2.230412in}{1.718055in}}{\pgfqpoint{2.228570in}{1.716214in}}%
\pgfpathcurveto{\pgfqpoint{2.226728in}{1.714372in}}{\pgfqpoint{2.225694in}{1.711874in}}{\pgfqpoint{2.225694in}{1.709269in}}%
\pgfpathcurveto{\pgfqpoint{2.225694in}{1.706665in}}{\pgfqpoint{2.226728in}{1.704167in}}{\pgfqpoint{2.228570in}{1.702325in}}%
\pgfpathcurveto{\pgfqpoint{2.230412in}{1.700483in}}{\pgfqpoint{2.232910in}{1.699448in}}{\pgfqpoint{2.235514in}{1.699448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743256in}{3.445328in}}%
\pgfpathcurveto{\pgfqpoint{2.745861in}{3.445328in}}{\pgfqpoint{2.748359in}{3.446363in}}{\pgfqpoint{2.750201in}{3.448205in}}%
\pgfpathcurveto{\pgfqpoint{2.752042in}{3.450046in}}{\pgfqpoint{2.753077in}{3.452544in}}{\pgfqpoint{2.753077in}{3.455149in}}%
\pgfpathcurveto{\pgfqpoint{2.753077in}{3.457754in}}{\pgfqpoint{2.752042in}{3.460252in}}{\pgfqpoint{2.750201in}{3.462093in}}%
\pgfpathcurveto{\pgfqpoint{2.748359in}{3.463935in}}{\pgfqpoint{2.745861in}{3.464970in}}{\pgfqpoint{2.743256in}{3.464970in}}%
\pgfpathcurveto{\pgfqpoint{2.740652in}{3.464970in}}{\pgfqpoint{2.738153in}{3.463935in}}{\pgfqpoint{2.736312in}{3.462093in}}%
\pgfpathcurveto{\pgfqpoint{2.734470in}{3.460252in}}{\pgfqpoint{2.733435in}{3.457754in}}{\pgfqpoint{2.733435in}{3.455149in}}%
\pgfpathcurveto{\pgfqpoint{2.733435in}{3.452544in}}{\pgfqpoint{2.734470in}{3.450046in}}{\pgfqpoint{2.736312in}{3.448205in}}%
\pgfpathcurveto{\pgfqpoint{2.738153in}{3.446363in}}{\pgfqpoint{2.740652in}{3.445328in}}{\pgfqpoint{2.743256in}{3.445328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218657in}{2.669977in}}%
\pgfpathcurveto{\pgfqpoint{1.221261in}{2.669977in}}{\pgfqpoint{1.223759in}{2.671012in}}{\pgfqpoint{1.225601in}{2.672854in}}%
\pgfpathcurveto{\pgfqpoint{1.227443in}{2.674695in}}{\pgfqpoint{1.228477in}{2.677194in}}{\pgfqpoint{1.228477in}{2.679798in}}%
\pgfpathcurveto{\pgfqpoint{1.228477in}{2.682403in}}{\pgfqpoint{1.227443in}{2.684901in}}{\pgfqpoint{1.225601in}{2.686743in}}%
\pgfpathcurveto{\pgfqpoint{1.223759in}{2.688584in}}{\pgfqpoint{1.221261in}{2.689619in}}{\pgfqpoint{1.218657in}{2.689619in}}%
\pgfpathcurveto{\pgfqpoint{1.216052in}{2.689619in}}{\pgfqpoint{1.213554in}{2.688584in}}{\pgfqpoint{1.211712in}{2.686743in}}%
\pgfpathcurveto{\pgfqpoint{1.209870in}{2.684901in}}{\pgfqpoint{1.208836in}{2.682403in}}{\pgfqpoint{1.208836in}{2.679798in}}%
\pgfpathcurveto{\pgfqpoint{1.208836in}{2.677194in}}{\pgfqpoint{1.209870in}{2.674695in}}{\pgfqpoint{1.211712in}{2.672854in}}%
\pgfpathcurveto{\pgfqpoint{1.213554in}{2.671012in}}{\pgfqpoint{1.216052in}{2.669977in}}{\pgfqpoint{1.218657in}{2.669977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472881in}{2.201848in}}%
\pgfpathcurveto{\pgfqpoint{3.475486in}{2.201848in}}{\pgfqpoint{3.477984in}{2.202882in}}{\pgfqpoint{3.479826in}{2.204724in}}%
\pgfpathcurveto{\pgfqpoint{3.481667in}{2.206566in}}{\pgfqpoint{3.482702in}{2.209064in}}{\pgfqpoint{3.482702in}{2.211669in}}%
\pgfpathcurveto{\pgfqpoint{3.482702in}{2.214273in}}{\pgfqpoint{3.481667in}{2.216771in}}{\pgfqpoint{3.479826in}{2.218613in}}%
\pgfpathcurveto{\pgfqpoint{3.477984in}{2.220455in}}{\pgfqpoint{3.475486in}{2.221490in}}{\pgfqpoint{3.472881in}{2.221490in}}%
\pgfpathcurveto{\pgfqpoint{3.470277in}{2.221490in}}{\pgfqpoint{3.467779in}{2.220455in}}{\pgfqpoint{3.465937in}{2.218613in}}%
\pgfpathcurveto{\pgfqpoint{3.464095in}{2.216771in}}{\pgfqpoint{3.463060in}{2.214273in}}{\pgfqpoint{3.463060in}{2.211669in}}%
\pgfpathcurveto{\pgfqpoint{3.463060in}{2.209064in}}{\pgfqpoint{3.464095in}{2.206566in}}{\pgfqpoint{3.465937in}{2.204724in}}%
\pgfpathcurveto{\pgfqpoint{3.467779in}{2.202882in}}{\pgfqpoint{3.470277in}{2.201848in}}{\pgfqpoint{3.472881in}{2.201848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683033in}{1.405289in}}%
\pgfpathcurveto{\pgfqpoint{2.685637in}{1.405289in}}{\pgfqpoint{2.688135in}{1.406324in}}{\pgfqpoint{2.689977in}{1.408166in}}%
\pgfpathcurveto{\pgfqpoint{2.691819in}{1.410007in}}{\pgfqpoint{2.692854in}{1.412506in}}{\pgfqpoint{2.692854in}{1.415110in}}%
\pgfpathcurveto{\pgfqpoint{2.692854in}{1.417715in}}{\pgfqpoint{2.691819in}{1.420213in}}{\pgfqpoint{2.689977in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.688135in}{1.423896in}}{\pgfqpoint{2.685637in}{1.424931in}}{\pgfqpoint{2.683033in}{1.424931in}}%
\pgfpathcurveto{\pgfqpoint{2.680428in}{1.424931in}}{\pgfqpoint{2.677930in}{1.423896in}}{\pgfqpoint{2.676088in}{1.422055in}}%
\pgfpathcurveto{\pgfqpoint{2.674247in}{1.420213in}}{\pgfqpoint{2.673212in}{1.417715in}}{\pgfqpoint{2.673212in}{1.415110in}}%
\pgfpathcurveto{\pgfqpoint{2.673212in}{1.412506in}}{\pgfqpoint{2.674247in}{1.410007in}}{\pgfqpoint{2.676088in}{1.408166in}}%
\pgfpathcurveto{\pgfqpoint{2.677930in}{1.406324in}}{\pgfqpoint{2.680428in}{1.405289in}}{\pgfqpoint{2.683033in}{1.405289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348941in}{0.816435in}}%
\pgfpathcurveto{\pgfqpoint{2.351546in}{0.816435in}}{\pgfqpoint{2.354044in}{0.817469in}}{\pgfqpoint{2.355886in}{0.819311in}}%
\pgfpathcurveto{\pgfqpoint{2.357727in}{0.821153in}}{\pgfqpoint{2.358762in}{0.823651in}}{\pgfqpoint{2.358762in}{0.826256in}}%
\pgfpathcurveto{\pgfqpoint{2.358762in}{0.828860in}}{\pgfqpoint{2.357727in}{0.831358in}}{\pgfqpoint{2.355886in}{0.833200in}}%
\pgfpathcurveto{\pgfqpoint{2.354044in}{0.835042in}}{\pgfqpoint{2.351546in}{0.836076in}}{\pgfqpoint{2.348941in}{0.836076in}}%
\pgfpathcurveto{\pgfqpoint{2.346337in}{0.836076in}}{\pgfqpoint{2.343838in}{0.835042in}}{\pgfqpoint{2.341997in}{0.833200in}}%
\pgfpathcurveto{\pgfqpoint{2.340155in}{0.831358in}}{\pgfqpoint{2.339120in}{0.828860in}}{\pgfqpoint{2.339120in}{0.826256in}}%
\pgfpathcurveto{\pgfqpoint{2.339120in}{0.823651in}}{\pgfqpoint{2.340155in}{0.821153in}}{\pgfqpoint{2.341997in}{0.819311in}}%
\pgfpathcurveto{\pgfqpoint{2.343838in}{0.817469in}}{\pgfqpoint{2.346337in}{0.816435in}}{\pgfqpoint{2.348941in}{0.816435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847279in}{2.398335in}}%
\pgfpathcurveto{\pgfqpoint{2.849883in}{2.398335in}}{\pgfqpoint{2.852381in}{2.399370in}}{\pgfqpoint{2.854223in}{2.401211in}}%
\pgfpathcurveto{\pgfqpoint{2.856065in}{2.403053in}}{\pgfqpoint{2.857100in}{2.405551in}}{\pgfqpoint{2.857100in}{2.408156in}}%
\pgfpathcurveto{\pgfqpoint{2.857100in}{2.410760in}}{\pgfqpoint{2.856065in}{2.413258in}}{\pgfqpoint{2.854223in}{2.415100in}}%
\pgfpathcurveto{\pgfqpoint{2.852381in}{2.416942in}}{\pgfqpoint{2.849883in}{2.417977in}}{\pgfqpoint{2.847279in}{2.417977in}}%
\pgfpathcurveto{\pgfqpoint{2.844674in}{2.417977in}}{\pgfqpoint{2.842176in}{2.416942in}}{\pgfqpoint{2.840334in}{2.415100in}}%
\pgfpathcurveto{\pgfqpoint{2.838493in}{2.413258in}}{\pgfqpoint{2.837458in}{2.410760in}}{\pgfqpoint{2.837458in}{2.408156in}}%
\pgfpathcurveto{\pgfqpoint{2.837458in}{2.405551in}}{\pgfqpoint{2.838493in}{2.403053in}}{\pgfqpoint{2.840334in}{2.401211in}}%
\pgfpathcurveto{\pgfqpoint{2.842176in}{2.399370in}}{\pgfqpoint{2.844674in}{2.398335in}}{\pgfqpoint{2.847279in}{2.398335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879034in}{1.956421in}}%
\pgfpathcurveto{\pgfqpoint{1.881638in}{1.956421in}}{\pgfqpoint{1.884136in}{1.957456in}}{\pgfqpoint{1.885978in}{1.959298in}}%
\pgfpathcurveto{\pgfqpoint{1.887820in}{1.961139in}}{\pgfqpoint{1.888855in}{1.963638in}}{\pgfqpoint{1.888855in}{1.966242in}}%
\pgfpathcurveto{\pgfqpoint{1.888855in}{1.968847in}}{\pgfqpoint{1.887820in}{1.971345in}}{\pgfqpoint{1.885978in}{1.973187in}}%
\pgfpathcurveto{\pgfqpoint{1.884136in}{1.975028in}}{\pgfqpoint{1.881638in}{1.976063in}}{\pgfqpoint{1.879034in}{1.976063in}}%
\pgfpathcurveto{\pgfqpoint{1.876429in}{1.976063in}}{\pgfqpoint{1.873931in}{1.975028in}}{\pgfqpoint{1.872089in}{1.973187in}}%
\pgfpathcurveto{\pgfqpoint{1.870248in}{1.971345in}}{\pgfqpoint{1.869213in}{1.968847in}}{\pgfqpoint{1.869213in}{1.966242in}}%
\pgfpathcurveto{\pgfqpoint{1.869213in}{1.963638in}}{\pgfqpoint{1.870248in}{1.961139in}}{\pgfqpoint{1.872089in}{1.959298in}}%
\pgfpathcurveto{\pgfqpoint{1.873931in}{1.957456in}}{\pgfqpoint{1.876429in}{1.956421in}}{\pgfqpoint{1.879034in}{1.956421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280377in}{3.302786in}}%
\pgfpathcurveto{\pgfqpoint{3.282982in}{3.302786in}}{\pgfqpoint{3.285480in}{3.303821in}}{\pgfqpoint{3.287322in}{3.305663in}}%
\pgfpathcurveto{\pgfqpoint{3.289163in}{3.307504in}}{\pgfqpoint{3.290198in}{3.310003in}}{\pgfqpoint{3.290198in}{3.312607in}}%
\pgfpathcurveto{\pgfqpoint{3.290198in}{3.315212in}}{\pgfqpoint{3.289163in}{3.317710in}}{\pgfqpoint{3.287322in}{3.319552in}}%
\pgfpathcurveto{\pgfqpoint{3.285480in}{3.321393in}}{\pgfqpoint{3.282982in}{3.322428in}}{\pgfqpoint{3.280377in}{3.322428in}}%
\pgfpathcurveto{\pgfqpoint{3.277773in}{3.322428in}}{\pgfqpoint{3.275274in}{3.321393in}}{\pgfqpoint{3.273433in}{3.319552in}}%
\pgfpathcurveto{\pgfqpoint{3.271591in}{3.317710in}}{\pgfqpoint{3.270556in}{3.315212in}}{\pgfqpoint{3.270556in}{3.312607in}}%
\pgfpathcurveto{\pgfqpoint{3.270556in}{3.310003in}}{\pgfqpoint{3.271591in}{3.307504in}}{\pgfqpoint{3.273433in}{3.305663in}}%
\pgfpathcurveto{\pgfqpoint{3.275274in}{3.303821in}}{\pgfqpoint{3.277773in}{3.302786in}}{\pgfqpoint{3.280377in}{3.302786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574537in}{3.128856in}}%
\pgfpathcurveto{\pgfqpoint{1.577141in}{3.128856in}}{\pgfqpoint{1.579640in}{3.129891in}}{\pgfqpoint{1.581481in}{3.131732in}}%
\pgfpathcurveto{\pgfqpoint{1.583323in}{3.133574in}}{\pgfqpoint{1.584358in}{3.136072in}}{\pgfqpoint{1.584358in}{3.138677in}}%
\pgfpathcurveto{\pgfqpoint{1.584358in}{3.141281in}}{\pgfqpoint{1.583323in}{3.143780in}}{\pgfqpoint{1.581481in}{3.145621in}}%
\pgfpathcurveto{\pgfqpoint{1.579640in}{3.147463in}}{\pgfqpoint{1.577141in}{3.148498in}}{\pgfqpoint{1.574537in}{3.148498in}}%
\pgfpathcurveto{\pgfqpoint{1.571932in}{3.148498in}}{\pgfqpoint{1.569434in}{3.147463in}}{\pgfqpoint{1.567592in}{3.145621in}}%
\pgfpathcurveto{\pgfqpoint{1.565751in}{3.143780in}}{\pgfqpoint{1.564716in}{3.141281in}}{\pgfqpoint{1.564716in}{3.138677in}}%
\pgfpathcurveto{\pgfqpoint{1.564716in}{3.136072in}}{\pgfqpoint{1.565751in}{3.133574in}}{\pgfqpoint{1.567592in}{3.131732in}}%
\pgfpathcurveto{\pgfqpoint{1.569434in}{3.129891in}}{\pgfqpoint{1.571932in}{3.128856in}}{\pgfqpoint{1.574537in}{3.128856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949436in}{3.397971in}}%
\pgfpathcurveto{\pgfqpoint{3.952040in}{3.397971in}}{\pgfqpoint{3.954538in}{3.399006in}}{\pgfqpoint{3.956380in}{3.400847in}}%
\pgfpathcurveto{\pgfqpoint{3.958222in}{3.402689in}}{\pgfqpoint{3.959257in}{3.405187in}}{\pgfqpoint{3.959257in}{3.407792in}}%
\pgfpathcurveto{\pgfqpoint{3.959257in}{3.410396in}}{\pgfqpoint{3.958222in}{3.412895in}}{\pgfqpoint{3.956380in}{3.414736in}}%
\pgfpathcurveto{\pgfqpoint{3.954538in}{3.416578in}}{\pgfqpoint{3.952040in}{3.417613in}}{\pgfqpoint{3.949436in}{3.417613in}}%
\pgfpathcurveto{\pgfqpoint{3.946831in}{3.417613in}}{\pgfqpoint{3.944333in}{3.416578in}}{\pgfqpoint{3.942491in}{3.414736in}}%
\pgfpathcurveto{\pgfqpoint{3.940650in}{3.412895in}}{\pgfqpoint{3.939615in}{3.410396in}}{\pgfqpoint{3.939615in}{3.407792in}}%
\pgfpathcurveto{\pgfqpoint{3.939615in}{3.405187in}}{\pgfqpoint{3.940650in}{3.402689in}}{\pgfqpoint{3.942491in}{3.400847in}}%
\pgfpathcurveto{\pgfqpoint{3.944333in}{3.399006in}}{\pgfqpoint{3.946831in}{3.397971in}}{\pgfqpoint{3.949436in}{3.397971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141629in}{1.290715in}}%
\pgfpathcurveto{\pgfqpoint{3.144234in}{1.290715in}}{\pgfqpoint{3.146732in}{1.291749in}}{\pgfqpoint{3.148574in}{1.293591in}}%
\pgfpathcurveto{\pgfqpoint{3.150415in}{1.295433in}}{\pgfqpoint{3.151450in}{1.297931in}}{\pgfqpoint{3.151450in}{1.300535in}}%
\pgfpathcurveto{\pgfqpoint{3.151450in}{1.303140in}}{\pgfqpoint{3.150415in}{1.305638in}}{\pgfqpoint{3.148574in}{1.307480in}}%
\pgfpathcurveto{\pgfqpoint{3.146732in}{1.309322in}}{\pgfqpoint{3.144234in}{1.310356in}}{\pgfqpoint{3.141629in}{1.310356in}}%
\pgfpathcurveto{\pgfqpoint{3.139025in}{1.310356in}}{\pgfqpoint{3.136527in}{1.309322in}}{\pgfqpoint{3.134685in}{1.307480in}}%
\pgfpathcurveto{\pgfqpoint{3.132843in}{1.305638in}}{\pgfqpoint{3.131808in}{1.303140in}}{\pgfqpoint{3.131808in}{1.300535in}}%
\pgfpathcurveto{\pgfqpoint{3.131808in}{1.297931in}}{\pgfqpoint{3.132843in}{1.295433in}}{\pgfqpoint{3.134685in}{1.293591in}}%
\pgfpathcurveto{\pgfqpoint{3.136527in}{1.291749in}}{\pgfqpoint{3.139025in}{1.290715in}}{\pgfqpoint{3.141629in}{1.290715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458369in}{2.808049in}}%
\pgfpathcurveto{\pgfqpoint{1.460973in}{2.808049in}}{\pgfqpoint{1.463471in}{2.809084in}}{\pgfqpoint{1.465313in}{2.810925in}}%
\pgfpathcurveto{\pgfqpoint{1.467155in}{2.812767in}}{\pgfqpoint{1.468189in}{2.815265in}}{\pgfqpoint{1.468189in}{2.817870in}}%
\pgfpathcurveto{\pgfqpoint{1.468189in}{2.820474in}}{\pgfqpoint{1.467155in}{2.822973in}}{\pgfqpoint{1.465313in}{2.824814in}}%
\pgfpathcurveto{\pgfqpoint{1.463471in}{2.826656in}}{\pgfqpoint{1.460973in}{2.827691in}}{\pgfqpoint{1.458369in}{2.827691in}}%
\pgfpathcurveto{\pgfqpoint{1.455764in}{2.827691in}}{\pgfqpoint{1.453266in}{2.826656in}}{\pgfqpoint{1.451424in}{2.824814in}}%
\pgfpathcurveto{\pgfqpoint{1.449582in}{2.822973in}}{\pgfqpoint{1.448548in}{2.820474in}}{\pgfqpoint{1.448548in}{2.817870in}}%
\pgfpathcurveto{\pgfqpoint{1.448548in}{2.815265in}}{\pgfqpoint{1.449582in}{2.812767in}}{\pgfqpoint{1.451424in}{2.810925in}}%
\pgfpathcurveto{\pgfqpoint{1.453266in}{2.809084in}}{\pgfqpoint{1.455764in}{2.808049in}}{\pgfqpoint{1.458369in}{2.808049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765789in}{1.948909in}}%
\pgfpathcurveto{\pgfqpoint{1.768394in}{1.948909in}}{\pgfqpoint{1.770892in}{1.949944in}}{\pgfqpoint{1.772734in}{1.951785in}}%
\pgfpathcurveto{\pgfqpoint{1.774575in}{1.953627in}}{\pgfqpoint{1.775610in}{1.956125in}}{\pgfqpoint{1.775610in}{1.958730in}}%
\pgfpathcurveto{\pgfqpoint{1.775610in}{1.961334in}}{\pgfqpoint{1.774575in}{1.963832in}}{\pgfqpoint{1.772734in}{1.965674in}}%
\pgfpathcurveto{\pgfqpoint{1.770892in}{1.967516in}}{\pgfqpoint{1.768394in}{1.968551in}}{\pgfqpoint{1.765789in}{1.968551in}}%
\pgfpathcurveto{\pgfqpoint{1.763185in}{1.968551in}}{\pgfqpoint{1.760686in}{1.967516in}}{\pgfqpoint{1.758845in}{1.965674in}}%
\pgfpathcurveto{\pgfqpoint{1.757003in}{1.963832in}}{\pgfqpoint{1.755968in}{1.961334in}}{\pgfqpoint{1.755968in}{1.958730in}}%
\pgfpathcurveto{\pgfqpoint{1.755968in}{1.956125in}}{\pgfqpoint{1.757003in}{1.953627in}}{\pgfqpoint{1.758845in}{1.951785in}}%
\pgfpathcurveto{\pgfqpoint{1.760686in}{1.949944in}}{\pgfqpoint{1.763185in}{1.948909in}}{\pgfqpoint{1.765789in}{1.948909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638840in}{1.410807in}}%
\pgfpathcurveto{\pgfqpoint{2.641444in}{1.410807in}}{\pgfqpoint{2.643943in}{1.411841in}}{\pgfqpoint{2.645784in}{1.413683in}}%
\pgfpathcurveto{\pgfqpoint{2.647626in}{1.415525in}}{\pgfqpoint{2.648661in}{1.418023in}}{\pgfqpoint{2.648661in}{1.420628in}}%
\pgfpathcurveto{\pgfqpoint{2.648661in}{1.423232in}}{\pgfqpoint{2.647626in}{1.425730in}}{\pgfqpoint{2.645784in}{1.427572in}}%
\pgfpathcurveto{\pgfqpoint{2.643943in}{1.429414in}}{\pgfqpoint{2.641444in}{1.430448in}}{\pgfqpoint{2.638840in}{1.430448in}}%
\pgfpathcurveto{\pgfqpoint{2.636235in}{1.430448in}}{\pgfqpoint{2.633737in}{1.429414in}}{\pgfqpoint{2.631895in}{1.427572in}}%
\pgfpathcurveto{\pgfqpoint{2.630054in}{1.425730in}}{\pgfqpoint{2.629019in}{1.423232in}}{\pgfqpoint{2.629019in}{1.420628in}}%
\pgfpathcurveto{\pgfqpoint{2.629019in}{1.418023in}}{\pgfqpoint{2.630054in}{1.415525in}}{\pgfqpoint{2.631895in}{1.413683in}}%
\pgfpathcurveto{\pgfqpoint{2.633737in}{1.411841in}}{\pgfqpoint{2.636235in}{1.410807in}}{\pgfqpoint{2.638840in}{1.410807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774103in}{2.614947in}}%
\pgfpathcurveto{\pgfqpoint{1.776708in}{2.614947in}}{\pgfqpoint{1.779206in}{2.615982in}}{\pgfqpoint{1.781048in}{2.617824in}}%
\pgfpathcurveto{\pgfqpoint{1.782889in}{2.619665in}}{\pgfqpoint{1.783924in}{2.622164in}}{\pgfqpoint{1.783924in}{2.624768in}}%
\pgfpathcurveto{\pgfqpoint{1.783924in}{2.627373in}}{\pgfqpoint{1.782889in}{2.629871in}}{\pgfqpoint{1.781048in}{2.631712in}}%
\pgfpathcurveto{\pgfqpoint{1.779206in}{2.633554in}}{\pgfqpoint{1.776708in}{2.634589in}}{\pgfqpoint{1.774103in}{2.634589in}}%
\pgfpathcurveto{\pgfqpoint{1.771499in}{2.634589in}}{\pgfqpoint{1.769000in}{2.633554in}}{\pgfqpoint{1.767159in}{2.631712in}}%
\pgfpathcurveto{\pgfqpoint{1.765317in}{2.629871in}}{\pgfqpoint{1.764282in}{2.627373in}}{\pgfqpoint{1.764282in}{2.624768in}}%
\pgfpathcurveto{\pgfqpoint{1.764282in}{2.622164in}}{\pgfqpoint{1.765317in}{2.619665in}}{\pgfqpoint{1.767159in}{2.617824in}}%
\pgfpathcurveto{\pgfqpoint{1.769000in}{2.615982in}}{\pgfqpoint{1.771499in}{2.614947in}}{\pgfqpoint{1.774103in}{2.614947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327929in}{2.961061in}}%
\pgfpathcurveto{\pgfqpoint{2.330534in}{2.961061in}}{\pgfqpoint{2.333032in}{2.962096in}}{\pgfqpoint{2.334874in}{2.963938in}}%
\pgfpathcurveto{\pgfqpoint{2.336715in}{2.965779in}}{\pgfqpoint{2.337750in}{2.968278in}}{\pgfqpoint{2.337750in}{2.970882in}}%
\pgfpathcurveto{\pgfqpoint{2.337750in}{2.973487in}}{\pgfqpoint{2.336715in}{2.975985in}}{\pgfqpoint{2.334874in}{2.977827in}}%
\pgfpathcurveto{\pgfqpoint{2.333032in}{2.979668in}}{\pgfqpoint{2.330534in}{2.980703in}}{\pgfqpoint{2.327929in}{2.980703in}}%
\pgfpathcurveto{\pgfqpoint{2.325325in}{2.980703in}}{\pgfqpoint{2.322826in}{2.979668in}}{\pgfqpoint{2.320985in}{2.977827in}}%
\pgfpathcurveto{\pgfqpoint{2.319143in}{2.975985in}}{\pgfqpoint{2.318108in}{2.973487in}}{\pgfqpoint{2.318108in}{2.970882in}}%
\pgfpathcurveto{\pgfqpoint{2.318108in}{2.968278in}}{\pgfqpoint{2.319143in}{2.965779in}}{\pgfqpoint{2.320985in}{2.963938in}}%
\pgfpathcurveto{\pgfqpoint{2.322826in}{2.962096in}}{\pgfqpoint{2.325325in}{2.961061in}}{\pgfqpoint{2.327929in}{2.961061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045290in}{3.452303in}}%
\pgfpathcurveto{\pgfqpoint{2.047895in}{3.452303in}}{\pgfqpoint{2.050393in}{3.453337in}}{\pgfqpoint{2.052235in}{3.455179in}}%
\pgfpathcurveto{\pgfqpoint{2.054076in}{3.457021in}}{\pgfqpoint{2.055111in}{3.459519in}}{\pgfqpoint{2.055111in}{3.462124in}}%
\pgfpathcurveto{\pgfqpoint{2.055111in}{3.464728in}}{\pgfqpoint{2.054076in}{3.467226in}}{\pgfqpoint{2.052235in}{3.469068in}}%
\pgfpathcurveto{\pgfqpoint{2.050393in}{3.470910in}}{\pgfqpoint{2.047895in}{3.471944in}}{\pgfqpoint{2.045290in}{3.471944in}}%
\pgfpathcurveto{\pgfqpoint{2.042686in}{3.471944in}}{\pgfqpoint{2.040187in}{3.470910in}}{\pgfqpoint{2.038346in}{3.469068in}}%
\pgfpathcurveto{\pgfqpoint{2.036504in}{3.467226in}}{\pgfqpoint{2.035469in}{3.464728in}}{\pgfqpoint{2.035469in}{3.462124in}}%
\pgfpathcurveto{\pgfqpoint{2.035469in}{3.459519in}}{\pgfqpoint{2.036504in}{3.457021in}}{\pgfqpoint{2.038346in}{3.455179in}}%
\pgfpathcurveto{\pgfqpoint{2.040187in}{3.453337in}}{\pgfqpoint{2.042686in}{3.452303in}}{\pgfqpoint{2.045290in}{3.452303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352391in}{2.959168in}}%
\pgfpathcurveto{\pgfqpoint{1.354996in}{2.959168in}}{\pgfqpoint{1.357494in}{2.960203in}}{\pgfqpoint{1.359336in}{2.962045in}}%
\pgfpathcurveto{\pgfqpoint{1.361177in}{2.963886in}}{\pgfqpoint{1.362212in}{2.966385in}}{\pgfqpoint{1.362212in}{2.968989in}}%
\pgfpathcurveto{\pgfqpoint{1.362212in}{2.971594in}}{\pgfqpoint{1.361177in}{2.974092in}}{\pgfqpoint{1.359336in}{2.975934in}}%
\pgfpathcurveto{\pgfqpoint{1.357494in}{2.977775in}}{\pgfqpoint{1.354996in}{2.978810in}}{\pgfqpoint{1.352391in}{2.978810in}}%
\pgfpathcurveto{\pgfqpoint{1.349787in}{2.978810in}}{\pgfqpoint{1.347288in}{2.977775in}}{\pgfqpoint{1.345447in}{2.975934in}}%
\pgfpathcurveto{\pgfqpoint{1.343605in}{2.974092in}}{\pgfqpoint{1.342570in}{2.971594in}}{\pgfqpoint{1.342570in}{2.968989in}}%
\pgfpathcurveto{\pgfqpoint{1.342570in}{2.966385in}}{\pgfqpoint{1.343605in}{2.963886in}}{\pgfqpoint{1.345447in}{2.962045in}}%
\pgfpathcurveto{\pgfqpoint{1.347288in}{2.960203in}}{\pgfqpoint{1.349787in}{2.959168in}}{\pgfqpoint{1.352391in}{2.959168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548739in}{3.251445in}}%
\pgfpathcurveto{\pgfqpoint{1.551343in}{3.251445in}}{\pgfqpoint{1.553841in}{3.252480in}}{\pgfqpoint{1.555683in}{3.254322in}}%
\pgfpathcurveto{\pgfqpoint{1.557525in}{3.256164in}}{\pgfqpoint{1.558559in}{3.258662in}}{\pgfqpoint{1.558559in}{3.261266in}}%
\pgfpathcurveto{\pgfqpoint{1.558559in}{3.263871in}}{\pgfqpoint{1.557525in}{3.266369in}}{\pgfqpoint{1.555683in}{3.268211in}}%
\pgfpathcurveto{\pgfqpoint{1.553841in}{3.270053in}}{\pgfqpoint{1.551343in}{3.271087in}}{\pgfqpoint{1.548739in}{3.271087in}}%
\pgfpathcurveto{\pgfqpoint{1.546134in}{3.271087in}}{\pgfqpoint{1.543636in}{3.270053in}}{\pgfqpoint{1.541794in}{3.268211in}}%
\pgfpathcurveto{\pgfqpoint{1.539952in}{3.266369in}}{\pgfqpoint{1.538918in}{3.263871in}}{\pgfqpoint{1.538918in}{3.261266in}}%
\pgfpathcurveto{\pgfqpoint{1.538918in}{3.258662in}}{\pgfqpoint{1.539952in}{3.256164in}}{\pgfqpoint{1.541794in}{3.254322in}}%
\pgfpathcurveto{\pgfqpoint{1.543636in}{3.252480in}}{\pgfqpoint{1.546134in}{3.251445in}}{\pgfqpoint{1.548739in}{3.251445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353725in}{2.794429in}}%
\pgfpathcurveto{\pgfqpoint{3.356329in}{2.794429in}}{\pgfqpoint{3.358828in}{2.795464in}}{\pgfqpoint{3.360669in}{2.797305in}}%
\pgfpathcurveto{\pgfqpoint{3.362511in}{2.799147in}}{\pgfqpoint{3.363546in}{2.801645in}}{\pgfqpoint{3.363546in}{2.804250in}}%
\pgfpathcurveto{\pgfqpoint{3.363546in}{2.806854in}}{\pgfqpoint{3.362511in}{2.809353in}}{\pgfqpoint{3.360669in}{2.811194in}}%
\pgfpathcurveto{\pgfqpoint{3.358828in}{2.813036in}}{\pgfqpoint{3.356329in}{2.814071in}}{\pgfqpoint{3.353725in}{2.814071in}}%
\pgfpathcurveto{\pgfqpoint{3.351120in}{2.814071in}}{\pgfqpoint{3.348622in}{2.813036in}}{\pgfqpoint{3.346780in}{2.811194in}}%
\pgfpathcurveto{\pgfqpoint{3.344939in}{2.809353in}}{\pgfqpoint{3.343904in}{2.806854in}}{\pgfqpoint{3.343904in}{2.804250in}}%
\pgfpathcurveto{\pgfqpoint{3.343904in}{2.801645in}}{\pgfqpoint{3.344939in}{2.799147in}}{\pgfqpoint{3.346780in}{2.797305in}}%
\pgfpathcurveto{\pgfqpoint{3.348622in}{2.795464in}}{\pgfqpoint{3.351120in}{2.794429in}}{\pgfqpoint{3.353725in}{2.794429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627576in}{3.674383in}}%
\pgfpathcurveto{\pgfqpoint{1.630180in}{3.674383in}}{\pgfqpoint{1.632678in}{3.675418in}}{\pgfqpoint{1.634520in}{3.677260in}}%
\pgfpathcurveto{\pgfqpoint{1.636362in}{3.679102in}}{\pgfqpoint{1.637396in}{3.681600in}}{\pgfqpoint{1.637396in}{3.684204in}}%
\pgfpathcurveto{\pgfqpoint{1.637396in}{3.686809in}}{\pgfqpoint{1.636362in}{3.689307in}}{\pgfqpoint{1.634520in}{3.691149in}}%
\pgfpathcurveto{\pgfqpoint{1.632678in}{3.692990in}}{\pgfqpoint{1.630180in}{3.694025in}}{\pgfqpoint{1.627576in}{3.694025in}}%
\pgfpathcurveto{\pgfqpoint{1.624971in}{3.694025in}}{\pgfqpoint{1.622473in}{3.692990in}}{\pgfqpoint{1.620631in}{3.691149in}}%
\pgfpathcurveto{\pgfqpoint{1.618789in}{3.689307in}}{\pgfqpoint{1.617755in}{3.686809in}}{\pgfqpoint{1.617755in}{3.684204in}}%
\pgfpathcurveto{\pgfqpoint{1.617755in}{3.681600in}}{\pgfqpoint{1.618789in}{3.679102in}}{\pgfqpoint{1.620631in}{3.677260in}}%
\pgfpathcurveto{\pgfqpoint{1.622473in}{3.675418in}}{\pgfqpoint{1.624971in}{3.674383in}}{\pgfqpoint{1.627576in}{3.674383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703064in}{0.733530in}}%
\pgfpathcurveto{\pgfqpoint{2.705669in}{0.733530in}}{\pgfqpoint{2.708167in}{0.734564in}}{\pgfqpoint{2.710009in}{0.736406in}}%
\pgfpathcurveto{\pgfqpoint{2.711851in}{0.738248in}}{\pgfqpoint{2.712885in}{0.740746in}}{\pgfqpoint{2.712885in}{0.743351in}}%
\pgfpathcurveto{\pgfqpoint{2.712885in}{0.745955in}}{\pgfqpoint{2.711851in}{0.748453in}}{\pgfqpoint{2.710009in}{0.750295in}}%
\pgfpathcurveto{\pgfqpoint{2.708167in}{0.752137in}}{\pgfqpoint{2.705669in}{0.753172in}}{\pgfqpoint{2.703064in}{0.753172in}}%
\pgfpathcurveto{\pgfqpoint{2.700460in}{0.753172in}}{\pgfqpoint{2.697962in}{0.752137in}}{\pgfqpoint{2.696120in}{0.750295in}}%
\pgfpathcurveto{\pgfqpoint{2.694278in}{0.748453in}}{\pgfqpoint{2.693243in}{0.745955in}}{\pgfqpoint{2.693243in}{0.743351in}}%
\pgfpathcurveto{\pgfqpoint{2.693243in}{0.740746in}}{\pgfqpoint{2.694278in}{0.738248in}}{\pgfqpoint{2.696120in}{0.736406in}}%
\pgfpathcurveto{\pgfqpoint{2.697962in}{0.734564in}}{\pgfqpoint{2.700460in}{0.733530in}}{\pgfqpoint{2.703064in}{0.733530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974387in}{3.930307in}}%
\pgfpathcurveto{\pgfqpoint{3.976992in}{3.930307in}}{\pgfqpoint{3.979490in}{3.931341in}}{\pgfqpoint{3.981332in}{3.933183in}}%
\pgfpathcurveto{\pgfqpoint{3.983174in}{3.935025in}}{\pgfqpoint{3.984208in}{3.937523in}}{\pgfqpoint{3.984208in}{3.940128in}}%
\pgfpathcurveto{\pgfqpoint{3.984208in}{3.942732in}}{\pgfqpoint{3.983174in}{3.945230in}}{\pgfqpoint{3.981332in}{3.947072in}}%
\pgfpathcurveto{\pgfqpoint{3.979490in}{3.948914in}}{\pgfqpoint{3.976992in}{3.949949in}}{\pgfqpoint{3.974387in}{3.949949in}}%
\pgfpathcurveto{\pgfqpoint{3.971783in}{3.949949in}}{\pgfqpoint{3.969285in}{3.948914in}}{\pgfqpoint{3.967443in}{3.947072in}}%
\pgfpathcurveto{\pgfqpoint{3.965601in}{3.945230in}}{\pgfqpoint{3.964566in}{3.942732in}}{\pgfqpoint{3.964566in}{3.940128in}}%
\pgfpathcurveto{\pgfqpoint{3.964566in}{3.937523in}}{\pgfqpoint{3.965601in}{3.935025in}}{\pgfqpoint{3.967443in}{3.933183in}}%
\pgfpathcurveto{\pgfqpoint{3.969285in}{3.931341in}}{\pgfqpoint{3.971783in}{3.930307in}}{\pgfqpoint{3.974387in}{3.930307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683769in}{2.677909in}}%
\pgfpathcurveto{\pgfqpoint{1.686374in}{2.677909in}}{\pgfqpoint{1.688872in}{2.678944in}}{\pgfqpoint{1.690714in}{2.680785in}}%
\pgfpathcurveto{\pgfqpoint{1.692555in}{2.682627in}}{\pgfqpoint{1.693590in}{2.685125in}}{\pgfqpoint{1.693590in}{2.687730in}}%
\pgfpathcurveto{\pgfqpoint{1.693590in}{2.690334in}}{\pgfqpoint{1.692555in}{2.692833in}}{\pgfqpoint{1.690714in}{2.694674in}}%
\pgfpathcurveto{\pgfqpoint{1.688872in}{2.696516in}}{\pgfqpoint{1.686374in}{2.697551in}}{\pgfqpoint{1.683769in}{2.697551in}}%
\pgfpathcurveto{\pgfqpoint{1.681165in}{2.697551in}}{\pgfqpoint{1.678666in}{2.696516in}}{\pgfqpoint{1.676825in}{2.694674in}}%
\pgfpathcurveto{\pgfqpoint{1.674983in}{2.692833in}}{\pgfqpoint{1.673948in}{2.690334in}}{\pgfqpoint{1.673948in}{2.687730in}}%
\pgfpathcurveto{\pgfqpoint{1.673948in}{2.685125in}}{\pgfqpoint{1.674983in}{2.682627in}}{\pgfqpoint{1.676825in}{2.680785in}}%
\pgfpathcurveto{\pgfqpoint{1.678666in}{2.678944in}}{\pgfqpoint{1.681165in}{2.677909in}}{\pgfqpoint{1.683769in}{2.677909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685281in}{2.979703in}}%
\pgfpathcurveto{\pgfqpoint{1.687886in}{2.979703in}}{\pgfqpoint{1.690384in}{2.980738in}}{\pgfqpoint{1.692225in}{2.982579in}}%
\pgfpathcurveto{\pgfqpoint{1.694067in}{2.984421in}}{\pgfqpoint{1.695102in}{2.986919in}}{\pgfqpoint{1.695102in}{2.989524in}}%
\pgfpathcurveto{\pgfqpoint{1.695102in}{2.992128in}}{\pgfqpoint{1.694067in}{2.994626in}}{\pgfqpoint{1.692225in}{2.996468in}}%
\pgfpathcurveto{\pgfqpoint{1.690384in}{2.998310in}}{\pgfqpoint{1.687886in}{2.999345in}}{\pgfqpoint{1.685281in}{2.999345in}}%
\pgfpathcurveto{\pgfqpoint{1.682676in}{2.999345in}}{\pgfqpoint{1.680178in}{2.998310in}}{\pgfqpoint{1.678337in}{2.996468in}}%
\pgfpathcurveto{\pgfqpoint{1.676495in}{2.994626in}}{\pgfqpoint{1.675460in}{2.992128in}}{\pgfqpoint{1.675460in}{2.989524in}}%
\pgfpathcurveto{\pgfqpoint{1.675460in}{2.986919in}}{\pgfqpoint{1.676495in}{2.984421in}}{\pgfqpoint{1.678337in}{2.982579in}}%
\pgfpathcurveto{\pgfqpoint{1.680178in}{2.980738in}}{\pgfqpoint{1.682676in}{2.979703in}}{\pgfqpoint{1.685281in}{2.979703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462442in}{3.934941in}}%
\pgfpathcurveto{\pgfqpoint{4.465046in}{3.934941in}}{\pgfqpoint{4.467545in}{3.935976in}}{\pgfqpoint{4.469386in}{3.937817in}}%
\pgfpathcurveto{\pgfqpoint{4.471228in}{3.939659in}}{\pgfqpoint{4.472263in}{3.942157in}}{\pgfqpoint{4.472263in}{3.944762in}}%
\pgfpathcurveto{\pgfqpoint{4.472263in}{3.947366in}}{\pgfqpoint{4.471228in}{3.949864in}}{\pgfqpoint{4.469386in}{3.951706in}}%
\pgfpathcurveto{\pgfqpoint{4.467545in}{3.953548in}}{\pgfqpoint{4.465046in}{3.954583in}}{\pgfqpoint{4.462442in}{3.954583in}}%
\pgfpathcurveto{\pgfqpoint{4.459837in}{3.954583in}}{\pgfqpoint{4.457339in}{3.953548in}}{\pgfqpoint{4.455497in}{3.951706in}}%
\pgfpathcurveto{\pgfqpoint{4.453656in}{3.949864in}}{\pgfqpoint{4.452621in}{3.947366in}}{\pgfqpoint{4.452621in}{3.944762in}}%
\pgfpathcurveto{\pgfqpoint{4.452621in}{3.942157in}}{\pgfqpoint{4.453656in}{3.939659in}}{\pgfqpoint{4.455497in}{3.937817in}}%
\pgfpathcurveto{\pgfqpoint{4.457339in}{3.935976in}}{\pgfqpoint{4.459837in}{3.934941in}}{\pgfqpoint{4.462442in}{3.934941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822309in}{3.565669in}}%
\pgfpathcurveto{\pgfqpoint{2.824914in}{3.565669in}}{\pgfqpoint{2.827412in}{3.566704in}}{\pgfqpoint{2.829253in}{3.568545in}}%
\pgfpathcurveto{\pgfqpoint{2.831095in}{3.570387in}}{\pgfqpoint{2.832130in}{3.572885in}}{\pgfqpoint{2.832130in}{3.575490in}}%
\pgfpathcurveto{\pgfqpoint{2.832130in}{3.578094in}}{\pgfqpoint{2.831095in}{3.580593in}}{\pgfqpoint{2.829253in}{3.582434in}}%
\pgfpathcurveto{\pgfqpoint{2.827412in}{3.584276in}}{\pgfqpoint{2.824914in}{3.585311in}}{\pgfqpoint{2.822309in}{3.585311in}}%
\pgfpathcurveto{\pgfqpoint{2.819705in}{3.585311in}}{\pgfqpoint{2.817206in}{3.584276in}}{\pgfqpoint{2.815365in}{3.582434in}}%
\pgfpathcurveto{\pgfqpoint{2.813523in}{3.580593in}}{\pgfqpoint{2.812488in}{3.578094in}}{\pgfqpoint{2.812488in}{3.575490in}}%
\pgfpathcurveto{\pgfqpoint{2.812488in}{3.572885in}}{\pgfqpoint{2.813523in}{3.570387in}}{\pgfqpoint{2.815365in}{3.568545in}}%
\pgfpathcurveto{\pgfqpoint{2.817206in}{3.566704in}}{\pgfqpoint{2.819705in}{3.565669in}}{\pgfqpoint{2.822309in}{3.565669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585738in}{1.452186in}}%
\pgfpathcurveto{\pgfqpoint{3.588343in}{1.452186in}}{\pgfqpoint{3.590841in}{1.453221in}}{\pgfqpoint{3.592683in}{1.455063in}}%
\pgfpathcurveto{\pgfqpoint{3.594524in}{1.456904in}}{\pgfqpoint{3.595559in}{1.459403in}}{\pgfqpoint{3.595559in}{1.462007in}}%
\pgfpathcurveto{\pgfqpoint{3.595559in}{1.464612in}}{\pgfqpoint{3.594524in}{1.467110in}}{\pgfqpoint{3.592683in}{1.468952in}}%
\pgfpathcurveto{\pgfqpoint{3.590841in}{1.470793in}}{\pgfqpoint{3.588343in}{1.471828in}}{\pgfqpoint{3.585738in}{1.471828in}}%
\pgfpathcurveto{\pgfqpoint{3.583134in}{1.471828in}}{\pgfqpoint{3.580635in}{1.470793in}}{\pgfqpoint{3.578794in}{1.468952in}}%
\pgfpathcurveto{\pgfqpoint{3.576952in}{1.467110in}}{\pgfqpoint{3.575917in}{1.464612in}}{\pgfqpoint{3.575917in}{1.462007in}}%
\pgfpathcurveto{\pgfqpoint{3.575917in}{1.459403in}}{\pgfqpoint{3.576952in}{1.456904in}}{\pgfqpoint{3.578794in}{1.455063in}}%
\pgfpathcurveto{\pgfqpoint{3.580635in}{1.453221in}}{\pgfqpoint{3.583134in}{1.452186in}}{\pgfqpoint{3.585738in}{1.452186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938876in}{2.777110in}}%
\pgfpathcurveto{\pgfqpoint{1.941481in}{2.777110in}}{\pgfqpoint{1.943979in}{2.778145in}}{\pgfqpoint{1.945821in}{2.779987in}}%
\pgfpathcurveto{\pgfqpoint{1.947662in}{2.781829in}}{\pgfqpoint{1.948697in}{2.784327in}}{\pgfqpoint{1.948697in}{2.786931in}}%
\pgfpathcurveto{\pgfqpoint{1.948697in}{2.789536in}}{\pgfqpoint{1.947662in}{2.792034in}}{\pgfqpoint{1.945821in}{2.793876in}}%
\pgfpathcurveto{\pgfqpoint{1.943979in}{2.795717in}}{\pgfqpoint{1.941481in}{2.796752in}}{\pgfqpoint{1.938876in}{2.796752in}}%
\pgfpathcurveto{\pgfqpoint{1.936272in}{2.796752in}}{\pgfqpoint{1.933773in}{2.795717in}}{\pgfqpoint{1.931932in}{2.793876in}}%
\pgfpathcurveto{\pgfqpoint{1.930090in}{2.792034in}}{\pgfqpoint{1.929055in}{2.789536in}}{\pgfqpoint{1.929055in}{2.786931in}}%
\pgfpathcurveto{\pgfqpoint{1.929055in}{2.784327in}}{\pgfqpoint{1.930090in}{2.781829in}}{\pgfqpoint{1.931932in}{2.779987in}}%
\pgfpathcurveto{\pgfqpoint{1.933773in}{2.778145in}}{\pgfqpoint{1.936272in}{2.777110in}}{\pgfqpoint{1.938876in}{2.777110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220330in}{4.060020in}}%
\pgfpathcurveto{\pgfqpoint{4.222935in}{4.060020in}}{\pgfqpoint{4.225433in}{4.061055in}}{\pgfqpoint{4.227275in}{4.062896in}}%
\pgfpathcurveto{\pgfqpoint{4.229116in}{4.064738in}}{\pgfqpoint{4.230151in}{4.067236in}}{\pgfqpoint{4.230151in}{4.069841in}}%
\pgfpathcurveto{\pgfqpoint{4.230151in}{4.072445in}}{\pgfqpoint{4.229116in}{4.074944in}}{\pgfqpoint{4.227275in}{4.076785in}}%
\pgfpathcurveto{\pgfqpoint{4.225433in}{4.078627in}}{\pgfqpoint{4.222935in}{4.079662in}}{\pgfqpoint{4.220330in}{4.079662in}}%
\pgfpathcurveto{\pgfqpoint{4.217726in}{4.079662in}}{\pgfqpoint{4.215227in}{4.078627in}}{\pgfqpoint{4.213386in}{4.076785in}}%
\pgfpathcurveto{\pgfqpoint{4.211544in}{4.074944in}}{\pgfqpoint{4.210509in}{4.072445in}}{\pgfqpoint{4.210509in}{4.069841in}}%
\pgfpathcurveto{\pgfqpoint{4.210509in}{4.067236in}}{\pgfqpoint{4.211544in}{4.064738in}}{\pgfqpoint{4.213386in}{4.062896in}}%
\pgfpathcurveto{\pgfqpoint{4.215227in}{4.061055in}}{\pgfqpoint{4.217726in}{4.060020in}}{\pgfqpoint{4.220330in}{4.060020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171661in}{2.532114in}}%
\pgfpathcurveto{\pgfqpoint{1.174265in}{2.532114in}}{\pgfqpoint{1.176763in}{2.533149in}}{\pgfqpoint{1.178605in}{2.534990in}}%
\pgfpathcurveto{\pgfqpoint{1.180447in}{2.536832in}}{\pgfqpoint{1.181481in}{2.539330in}}{\pgfqpoint{1.181481in}{2.541935in}}%
\pgfpathcurveto{\pgfqpoint{1.181481in}{2.544539in}}{\pgfqpoint{1.180447in}{2.547037in}}{\pgfqpoint{1.178605in}{2.548879in}}%
\pgfpathcurveto{\pgfqpoint{1.176763in}{2.550721in}}{\pgfqpoint{1.174265in}{2.551756in}}{\pgfqpoint{1.171661in}{2.551756in}}%
\pgfpathcurveto{\pgfqpoint{1.169056in}{2.551756in}}{\pgfqpoint{1.166558in}{2.550721in}}{\pgfqpoint{1.164716in}{2.548879in}}%
\pgfpathcurveto{\pgfqpoint{1.162874in}{2.547037in}}{\pgfqpoint{1.161840in}{2.544539in}}{\pgfqpoint{1.161840in}{2.541935in}}%
\pgfpathcurveto{\pgfqpoint{1.161840in}{2.539330in}}{\pgfqpoint{1.162874in}{2.536832in}}{\pgfqpoint{1.164716in}{2.534990in}}%
\pgfpathcurveto{\pgfqpoint{1.166558in}{2.533149in}}{\pgfqpoint{1.169056in}{2.532114in}}{\pgfqpoint{1.171661in}{2.532114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826152in}{2.011412in}}%
\pgfpathcurveto{\pgfqpoint{2.828757in}{2.011412in}}{\pgfqpoint{2.831255in}{2.012447in}}{\pgfqpoint{2.833097in}{2.014289in}}%
\pgfpathcurveto{\pgfqpoint{2.834938in}{2.016130in}}{\pgfqpoint{2.835973in}{2.018628in}}{\pgfqpoint{2.835973in}{2.021233in}}%
\pgfpathcurveto{\pgfqpoint{2.835973in}{2.023838in}}{\pgfqpoint{2.834938in}{2.026336in}}{\pgfqpoint{2.833097in}{2.028177in}}%
\pgfpathcurveto{\pgfqpoint{2.831255in}{2.030019in}}{\pgfqpoint{2.828757in}{2.031054in}}{\pgfqpoint{2.826152in}{2.031054in}}%
\pgfpathcurveto{\pgfqpoint{2.823548in}{2.031054in}}{\pgfqpoint{2.821049in}{2.030019in}}{\pgfqpoint{2.819208in}{2.028177in}}%
\pgfpathcurveto{\pgfqpoint{2.817366in}{2.026336in}}{\pgfqpoint{2.816331in}{2.023838in}}{\pgfqpoint{2.816331in}{2.021233in}}%
\pgfpathcurveto{\pgfqpoint{2.816331in}{2.018628in}}{\pgfqpoint{2.817366in}{2.016130in}}{\pgfqpoint{2.819208in}{2.014289in}}%
\pgfpathcurveto{\pgfqpoint{2.821049in}{2.012447in}}{\pgfqpoint{2.823548in}{2.011412in}}{\pgfqpoint{2.826152in}{2.011412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076819in}{3.744827in}}%
\pgfpathcurveto{\pgfqpoint{4.079423in}{3.744827in}}{\pgfqpoint{4.081922in}{3.745862in}}{\pgfqpoint{4.083763in}{3.747704in}}%
\pgfpathcurveto{\pgfqpoint{4.085605in}{3.749545in}}{\pgfqpoint{4.086640in}{3.752044in}}{\pgfqpoint{4.086640in}{3.754648in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{3.757253in}}{\pgfqpoint{4.085605in}{3.759751in}}{\pgfqpoint{4.083763in}{3.761593in}}%
\pgfpathcurveto{\pgfqpoint{4.081922in}{3.763434in}}{\pgfqpoint{4.079423in}{3.764469in}}{\pgfqpoint{4.076819in}{3.764469in}}%
\pgfpathcurveto{\pgfqpoint{4.074214in}{3.764469in}}{\pgfqpoint{4.071716in}{3.763434in}}{\pgfqpoint{4.069874in}{3.761593in}}%
\pgfpathcurveto{\pgfqpoint{4.068033in}{3.759751in}}{\pgfqpoint{4.066998in}{3.757253in}}{\pgfqpoint{4.066998in}{3.754648in}}%
\pgfpathcurveto{\pgfqpoint{4.066998in}{3.752044in}}{\pgfqpoint{4.068033in}{3.749545in}}{\pgfqpoint{4.069874in}{3.747704in}}%
\pgfpathcurveto{\pgfqpoint{4.071716in}{3.745862in}}{\pgfqpoint{4.074214in}{3.744827in}}{\pgfqpoint{4.076819in}{3.744827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465664in}{2.479959in}}%
\pgfpathcurveto{\pgfqpoint{2.468268in}{2.479959in}}{\pgfqpoint{2.470767in}{2.480994in}}{\pgfqpoint{2.472608in}{2.482836in}}%
\pgfpathcurveto{\pgfqpoint{2.474450in}{2.484678in}}{\pgfqpoint{2.475485in}{2.487176in}}{\pgfqpoint{2.475485in}{2.489780in}}%
\pgfpathcurveto{\pgfqpoint{2.475485in}{2.492385in}}{\pgfqpoint{2.474450in}{2.494883in}}{\pgfqpoint{2.472608in}{2.496725in}}%
\pgfpathcurveto{\pgfqpoint{2.470767in}{2.498566in}}{\pgfqpoint{2.468268in}{2.499601in}}{\pgfqpoint{2.465664in}{2.499601in}}%
\pgfpathcurveto{\pgfqpoint{2.463059in}{2.499601in}}{\pgfqpoint{2.460561in}{2.498566in}}{\pgfqpoint{2.458719in}{2.496725in}}%
\pgfpathcurveto{\pgfqpoint{2.456878in}{2.494883in}}{\pgfqpoint{2.455843in}{2.492385in}}{\pgfqpoint{2.455843in}{2.489780in}}%
\pgfpathcurveto{\pgfqpoint{2.455843in}{2.487176in}}{\pgfqpoint{2.456878in}{2.484678in}}{\pgfqpoint{2.458719in}{2.482836in}}%
\pgfpathcurveto{\pgfqpoint{2.460561in}{2.480994in}}{\pgfqpoint{2.463059in}{2.479959in}}{\pgfqpoint{2.465664in}{2.479959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924768in}{0.884526in}}%
\pgfpathcurveto{\pgfqpoint{2.927373in}{0.884526in}}{\pgfqpoint{2.929871in}{0.885561in}}{\pgfqpoint{2.931713in}{0.887403in}}%
\pgfpathcurveto{\pgfqpoint{2.933554in}{0.889244in}}{\pgfqpoint{2.934589in}{0.891742in}}{\pgfqpoint{2.934589in}{0.894347in}}%
\pgfpathcurveto{\pgfqpoint{2.934589in}{0.896951in}}{\pgfqpoint{2.933554in}{0.899450in}}{\pgfqpoint{2.931713in}{0.901291in}}%
\pgfpathcurveto{\pgfqpoint{2.929871in}{0.903133in}}{\pgfqpoint{2.927373in}{0.904168in}}{\pgfqpoint{2.924768in}{0.904168in}}%
\pgfpathcurveto{\pgfqpoint{2.922164in}{0.904168in}}{\pgfqpoint{2.919666in}{0.903133in}}{\pgfqpoint{2.917824in}{0.901291in}}%
\pgfpathcurveto{\pgfqpoint{2.915982in}{0.899450in}}{\pgfqpoint{2.914947in}{0.896951in}}{\pgfqpoint{2.914947in}{0.894347in}}%
\pgfpathcurveto{\pgfqpoint{2.914947in}{0.891742in}}{\pgfqpoint{2.915982in}{0.889244in}}{\pgfqpoint{2.917824in}{0.887403in}}%
\pgfpathcurveto{\pgfqpoint{2.919666in}{0.885561in}}{\pgfqpoint{2.922164in}{0.884526in}}{\pgfqpoint{2.924768in}{0.884526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042394in}{2.787445in}}%
\pgfpathcurveto{\pgfqpoint{2.044999in}{2.787445in}}{\pgfqpoint{2.047497in}{2.788480in}}{\pgfqpoint{2.049339in}{2.790321in}}%
\pgfpathcurveto{\pgfqpoint{2.051180in}{2.792163in}}{\pgfqpoint{2.052215in}{2.794661in}}{\pgfqpoint{2.052215in}{2.797266in}}%
\pgfpathcurveto{\pgfqpoint{2.052215in}{2.799870in}}{\pgfqpoint{2.051180in}{2.802369in}}{\pgfqpoint{2.049339in}{2.804210in}}%
\pgfpathcurveto{\pgfqpoint{2.047497in}{2.806052in}}{\pgfqpoint{2.044999in}{2.807087in}}{\pgfqpoint{2.042394in}{2.807087in}}%
\pgfpathcurveto{\pgfqpoint{2.039790in}{2.807087in}}{\pgfqpoint{2.037291in}{2.806052in}}{\pgfqpoint{2.035450in}{2.804210in}}%
\pgfpathcurveto{\pgfqpoint{2.033608in}{2.802369in}}{\pgfqpoint{2.032573in}{2.799870in}}{\pgfqpoint{2.032573in}{2.797266in}}%
\pgfpathcurveto{\pgfqpoint{2.032573in}{2.794661in}}{\pgfqpoint{2.033608in}{2.792163in}}{\pgfqpoint{2.035450in}{2.790321in}}%
\pgfpathcurveto{\pgfqpoint{2.037291in}{2.788480in}}{\pgfqpoint{2.039790in}{2.787445in}}{\pgfqpoint{2.042394in}{2.787445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004046in}{2.618157in}}%
\pgfpathcurveto{\pgfqpoint{1.006651in}{2.618157in}}{\pgfqpoint{1.009149in}{2.619192in}}{\pgfqpoint{1.010991in}{2.621034in}}%
\pgfpathcurveto{\pgfqpoint{1.012832in}{2.622875in}}{\pgfqpoint{1.013867in}{2.625374in}}{\pgfqpoint{1.013867in}{2.627978in}}%
\pgfpathcurveto{\pgfqpoint{1.013867in}{2.630583in}}{\pgfqpoint{1.012832in}{2.633081in}}{\pgfqpoint{1.010991in}{2.634923in}}%
\pgfpathcurveto{\pgfqpoint{1.009149in}{2.636764in}}{\pgfqpoint{1.006651in}{2.637799in}}{\pgfqpoint{1.004046in}{2.637799in}}%
\pgfpathcurveto{\pgfqpoint{1.001442in}{2.637799in}}{\pgfqpoint{0.998943in}{2.636764in}}{\pgfqpoint{0.997102in}{2.634923in}}%
\pgfpathcurveto{\pgfqpoint{0.995260in}{2.633081in}}{\pgfqpoint{0.994225in}{2.630583in}}{\pgfqpoint{0.994225in}{2.627978in}}%
\pgfpathcurveto{\pgfqpoint{0.994225in}{2.625374in}}{\pgfqpoint{0.995260in}{2.622875in}}{\pgfqpoint{0.997102in}{2.621034in}}%
\pgfpathcurveto{\pgfqpoint{0.998943in}{2.619192in}}{\pgfqpoint{1.001442in}{2.618157in}}{\pgfqpoint{1.004046in}{2.618157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646852in}{2.752878in}}%
\pgfpathcurveto{\pgfqpoint{1.649456in}{2.752878in}}{\pgfqpoint{1.651955in}{2.753913in}}{\pgfqpoint{1.653796in}{2.755755in}}%
\pgfpathcurveto{\pgfqpoint{1.655638in}{2.757596in}}{\pgfqpoint{1.656673in}{2.760095in}}{\pgfqpoint{1.656673in}{2.762699in}}%
\pgfpathcurveto{\pgfqpoint{1.656673in}{2.765304in}}{\pgfqpoint{1.655638in}{2.767802in}}{\pgfqpoint{1.653796in}{2.769644in}}%
\pgfpathcurveto{\pgfqpoint{1.651955in}{2.771485in}}{\pgfqpoint{1.649456in}{2.772520in}}{\pgfqpoint{1.646852in}{2.772520in}}%
\pgfpathcurveto{\pgfqpoint{1.644247in}{2.772520in}}{\pgfqpoint{1.641749in}{2.771485in}}{\pgfqpoint{1.639907in}{2.769644in}}%
\pgfpathcurveto{\pgfqpoint{1.638066in}{2.767802in}}{\pgfqpoint{1.637031in}{2.765304in}}{\pgfqpoint{1.637031in}{2.762699in}}%
\pgfpathcurveto{\pgfqpoint{1.637031in}{2.760095in}}{\pgfqpoint{1.638066in}{2.757596in}}{\pgfqpoint{1.639907in}{2.755755in}}%
\pgfpathcurveto{\pgfqpoint{1.641749in}{2.753913in}}{\pgfqpoint{1.644247in}{2.752878in}}{\pgfqpoint{1.646852in}{2.752878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856002in}{1.705245in}}%
\pgfpathcurveto{\pgfqpoint{1.858607in}{1.705245in}}{\pgfqpoint{1.861105in}{1.706279in}}{\pgfqpoint{1.862947in}{1.708121in}}%
\pgfpathcurveto{\pgfqpoint{1.864789in}{1.709963in}}{\pgfqpoint{1.865823in}{1.712461in}}{\pgfqpoint{1.865823in}{1.715066in}}%
\pgfpathcurveto{\pgfqpoint{1.865823in}{1.717670in}}{\pgfqpoint{1.864789in}{1.720168in}}{\pgfqpoint{1.862947in}{1.722010in}}%
\pgfpathcurveto{\pgfqpoint{1.861105in}{1.723852in}}{\pgfqpoint{1.858607in}{1.724886in}}{\pgfqpoint{1.856002in}{1.724886in}}%
\pgfpathcurveto{\pgfqpoint{1.853398in}{1.724886in}}{\pgfqpoint{1.850900in}{1.723852in}}{\pgfqpoint{1.849058in}{1.722010in}}%
\pgfpathcurveto{\pgfqpoint{1.847216in}{1.720168in}}{\pgfqpoint{1.846181in}{1.717670in}}{\pgfqpoint{1.846181in}{1.715066in}}%
\pgfpathcurveto{\pgfqpoint{1.846181in}{1.712461in}}{\pgfqpoint{1.847216in}{1.709963in}}{\pgfqpoint{1.849058in}{1.708121in}}%
\pgfpathcurveto{\pgfqpoint{1.850900in}{1.706279in}}{\pgfqpoint{1.853398in}{1.705245in}}{\pgfqpoint{1.856002in}{1.705245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146711in}{1.260238in}}%
\pgfpathcurveto{\pgfqpoint{3.149316in}{1.260238in}}{\pgfqpoint{3.151814in}{1.261273in}}{\pgfqpoint{3.153655in}{1.263115in}}%
\pgfpathcurveto{\pgfqpoint{3.155497in}{1.264956in}}{\pgfqpoint{3.156532in}{1.267454in}}{\pgfqpoint{3.156532in}{1.270059in}}%
\pgfpathcurveto{\pgfqpoint{3.156532in}{1.272664in}}{\pgfqpoint{3.155497in}{1.275162in}}{\pgfqpoint{3.153655in}{1.277003in}}%
\pgfpathcurveto{\pgfqpoint{3.151814in}{1.278845in}}{\pgfqpoint{3.149316in}{1.279880in}}{\pgfqpoint{3.146711in}{1.279880in}}%
\pgfpathcurveto{\pgfqpoint{3.144106in}{1.279880in}}{\pgfqpoint{3.141608in}{1.278845in}}{\pgfqpoint{3.139767in}{1.277003in}}%
\pgfpathcurveto{\pgfqpoint{3.137925in}{1.275162in}}{\pgfqpoint{3.136890in}{1.272664in}}{\pgfqpoint{3.136890in}{1.270059in}}%
\pgfpathcurveto{\pgfqpoint{3.136890in}{1.267454in}}{\pgfqpoint{3.137925in}{1.264956in}}{\pgfqpoint{3.139767in}{1.263115in}}%
\pgfpathcurveto{\pgfqpoint{3.141608in}{1.261273in}}{\pgfqpoint{3.144106in}{1.260238in}}{\pgfqpoint{3.146711in}{1.260238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120639in}{3.777940in}}%
\pgfpathcurveto{\pgfqpoint{4.123243in}{3.777940in}}{\pgfqpoint{4.125741in}{3.778975in}}{\pgfqpoint{4.127583in}{3.780816in}}%
\pgfpathcurveto{\pgfqpoint{4.129425in}{3.782658in}}{\pgfqpoint{4.130460in}{3.785156in}}{\pgfqpoint{4.130460in}{3.787761in}}%
\pgfpathcurveto{\pgfqpoint{4.130460in}{3.790365in}}{\pgfqpoint{4.129425in}{3.792864in}}{\pgfqpoint{4.127583in}{3.794705in}}%
\pgfpathcurveto{\pgfqpoint{4.125741in}{3.796547in}}{\pgfqpoint{4.123243in}{3.797582in}}{\pgfqpoint{4.120639in}{3.797582in}}%
\pgfpathcurveto{\pgfqpoint{4.118034in}{3.797582in}}{\pgfqpoint{4.115536in}{3.796547in}}{\pgfqpoint{4.113694in}{3.794705in}}%
\pgfpathcurveto{\pgfqpoint{4.111853in}{3.792864in}}{\pgfqpoint{4.110818in}{3.790365in}}{\pgfqpoint{4.110818in}{3.787761in}}%
\pgfpathcurveto{\pgfqpoint{4.110818in}{3.785156in}}{\pgfqpoint{4.111853in}{3.782658in}}{\pgfqpoint{4.113694in}{3.780816in}}%
\pgfpathcurveto{\pgfqpoint{4.115536in}{3.778975in}}{\pgfqpoint{4.118034in}{3.777940in}}{\pgfqpoint{4.120639in}{3.777940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350978in}{1.490981in}}%
\pgfpathcurveto{\pgfqpoint{3.353582in}{1.490981in}}{\pgfqpoint{3.356080in}{1.492015in}}{\pgfqpoint{3.357922in}{1.493857in}}%
\pgfpathcurveto{\pgfqpoint{3.359764in}{1.495699in}}{\pgfqpoint{3.360799in}{1.498197in}}{\pgfqpoint{3.360799in}{1.500802in}}%
\pgfpathcurveto{\pgfqpoint{3.360799in}{1.503406in}}{\pgfqpoint{3.359764in}{1.505904in}}{\pgfqpoint{3.357922in}{1.507746in}}%
\pgfpathcurveto{\pgfqpoint{3.356080in}{1.509588in}}{\pgfqpoint{3.353582in}{1.510622in}}{\pgfqpoint{3.350978in}{1.510622in}}%
\pgfpathcurveto{\pgfqpoint{3.348373in}{1.510622in}}{\pgfqpoint{3.345875in}{1.509588in}}{\pgfqpoint{3.344033in}{1.507746in}}%
\pgfpathcurveto{\pgfqpoint{3.342191in}{1.505904in}}{\pgfqpoint{3.341157in}{1.503406in}}{\pgfqpoint{3.341157in}{1.500802in}}%
\pgfpathcurveto{\pgfqpoint{3.341157in}{1.498197in}}{\pgfqpoint{3.342191in}{1.495699in}}{\pgfqpoint{3.344033in}{1.493857in}}%
\pgfpathcurveto{\pgfqpoint{3.345875in}{1.492015in}}{\pgfqpoint{3.348373in}{1.490981in}}{\pgfqpoint{3.350978in}{1.490981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848438in}{1.552724in}}%
\pgfpathcurveto{\pgfqpoint{2.851042in}{1.552724in}}{\pgfqpoint{2.853540in}{1.553758in}}{\pgfqpoint{2.855382in}{1.555600in}}%
\pgfpathcurveto{\pgfqpoint{2.857224in}{1.557442in}}{\pgfqpoint{2.858259in}{1.559940in}}{\pgfqpoint{2.858259in}{1.562544in}}%
\pgfpathcurveto{\pgfqpoint{2.858259in}{1.565149in}}{\pgfqpoint{2.857224in}{1.567647in}}{\pgfqpoint{2.855382in}{1.569489in}}%
\pgfpathcurveto{\pgfqpoint{2.853540in}{1.571331in}}{\pgfqpoint{2.851042in}{1.572365in}}{\pgfqpoint{2.848438in}{1.572365in}}%
\pgfpathcurveto{\pgfqpoint{2.845833in}{1.572365in}}{\pgfqpoint{2.843335in}{1.571331in}}{\pgfqpoint{2.841493in}{1.569489in}}%
\pgfpathcurveto{\pgfqpoint{2.839652in}{1.567647in}}{\pgfqpoint{2.838617in}{1.565149in}}{\pgfqpoint{2.838617in}{1.562544in}}%
\pgfpathcurveto{\pgfqpoint{2.838617in}{1.559940in}}{\pgfqpoint{2.839652in}{1.557442in}}{\pgfqpoint{2.841493in}{1.555600in}}%
\pgfpathcurveto{\pgfqpoint{2.843335in}{1.553758in}}{\pgfqpoint{2.845833in}{1.552724in}}{\pgfqpoint{2.848438in}{1.552724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724325in}{2.162581in}}%
\pgfpathcurveto{\pgfqpoint{2.726930in}{2.162581in}}{\pgfqpoint{2.729428in}{2.163615in}}{\pgfqpoint{2.731270in}{2.165457in}}%
\pgfpathcurveto{\pgfqpoint{2.733111in}{2.167299in}}{\pgfqpoint{2.734146in}{2.169797in}}{\pgfqpoint{2.734146in}{2.172402in}}%
\pgfpathcurveto{\pgfqpoint{2.734146in}{2.175006in}}{\pgfqpoint{2.733111in}{2.177504in}}{\pgfqpoint{2.731270in}{2.179346in}}%
\pgfpathcurveto{\pgfqpoint{2.729428in}{2.181188in}}{\pgfqpoint{2.726930in}{2.182223in}}{\pgfqpoint{2.724325in}{2.182223in}}%
\pgfpathcurveto{\pgfqpoint{2.721721in}{2.182223in}}{\pgfqpoint{2.719222in}{2.181188in}}{\pgfqpoint{2.717381in}{2.179346in}}%
\pgfpathcurveto{\pgfqpoint{2.715539in}{2.177504in}}{\pgfqpoint{2.714504in}{2.175006in}}{\pgfqpoint{2.714504in}{2.172402in}}%
\pgfpathcurveto{\pgfqpoint{2.714504in}{2.169797in}}{\pgfqpoint{2.715539in}{2.167299in}}{\pgfqpoint{2.717381in}{2.165457in}}%
\pgfpathcurveto{\pgfqpoint{2.719222in}{2.163615in}}{\pgfqpoint{2.721721in}{2.162581in}}{\pgfqpoint{2.724325in}{2.162581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518117in}{1.290759in}}%
\pgfpathcurveto{\pgfqpoint{2.520722in}{1.290759in}}{\pgfqpoint{2.523220in}{1.291794in}}{\pgfqpoint{2.525061in}{1.293636in}}%
\pgfpathcurveto{\pgfqpoint{2.526903in}{1.295477in}}{\pgfqpoint{2.527938in}{1.297976in}}{\pgfqpoint{2.527938in}{1.300580in}}%
\pgfpathcurveto{\pgfqpoint{2.527938in}{1.303185in}}{\pgfqpoint{2.526903in}{1.305683in}}{\pgfqpoint{2.525061in}{1.307525in}}%
\pgfpathcurveto{\pgfqpoint{2.523220in}{1.309366in}}{\pgfqpoint{2.520722in}{1.310401in}}{\pgfqpoint{2.518117in}{1.310401in}}%
\pgfpathcurveto{\pgfqpoint{2.515512in}{1.310401in}}{\pgfqpoint{2.513014in}{1.309366in}}{\pgfqpoint{2.511173in}{1.307525in}}%
\pgfpathcurveto{\pgfqpoint{2.509331in}{1.305683in}}{\pgfqpoint{2.508296in}{1.303185in}}{\pgfqpoint{2.508296in}{1.300580in}}%
\pgfpathcurveto{\pgfqpoint{2.508296in}{1.297976in}}{\pgfqpoint{2.509331in}{1.295477in}}{\pgfqpoint{2.511173in}{1.293636in}}%
\pgfpathcurveto{\pgfqpoint{2.513014in}{1.291794in}}{\pgfqpoint{2.515512in}{1.290759in}}{\pgfqpoint{2.518117in}{1.290759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031581in}{3.095810in}}%
\pgfpathcurveto{\pgfqpoint{2.034185in}{3.095810in}}{\pgfqpoint{2.036683in}{3.096845in}}{\pgfqpoint{2.038525in}{3.098687in}}%
\pgfpathcurveto{\pgfqpoint{2.040367in}{3.100529in}}{\pgfqpoint{2.041402in}{3.103027in}}{\pgfqpoint{2.041402in}{3.105631in}}%
\pgfpathcurveto{\pgfqpoint{2.041402in}{3.108236in}}{\pgfqpoint{2.040367in}{3.110734in}}{\pgfqpoint{2.038525in}{3.112576in}}%
\pgfpathcurveto{\pgfqpoint{2.036683in}{3.114418in}}{\pgfqpoint{2.034185in}{3.115452in}}{\pgfqpoint{2.031581in}{3.115452in}}%
\pgfpathcurveto{\pgfqpoint{2.028976in}{3.115452in}}{\pgfqpoint{2.026478in}{3.114418in}}{\pgfqpoint{2.024636in}{3.112576in}}%
\pgfpathcurveto{\pgfqpoint{2.022794in}{3.110734in}}{\pgfqpoint{2.021760in}{3.108236in}}{\pgfqpoint{2.021760in}{3.105631in}}%
\pgfpathcurveto{\pgfqpoint{2.021760in}{3.103027in}}{\pgfqpoint{2.022794in}{3.100529in}}{\pgfqpoint{2.024636in}{3.098687in}}%
\pgfpathcurveto{\pgfqpoint{2.026478in}{3.096845in}}{\pgfqpoint{2.028976in}{3.095810in}}{\pgfqpoint{2.031581in}{3.095810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622463in}{3.176006in}}%
\pgfpathcurveto{\pgfqpoint{2.625068in}{3.176006in}}{\pgfqpoint{2.627566in}{3.177041in}}{\pgfqpoint{2.629407in}{3.178883in}}%
\pgfpathcurveto{\pgfqpoint{2.631249in}{3.180724in}}{\pgfqpoint{2.632284in}{3.183223in}}{\pgfqpoint{2.632284in}{3.185827in}}%
\pgfpathcurveto{\pgfqpoint{2.632284in}{3.188432in}}{\pgfqpoint{2.631249in}{3.190930in}}{\pgfqpoint{2.629407in}{3.192772in}}%
\pgfpathcurveto{\pgfqpoint{2.627566in}{3.194613in}}{\pgfqpoint{2.625068in}{3.195648in}}{\pgfqpoint{2.622463in}{3.195648in}}%
\pgfpathcurveto{\pgfqpoint{2.619858in}{3.195648in}}{\pgfqpoint{2.617360in}{3.194613in}}{\pgfqpoint{2.615519in}{3.192772in}}%
\pgfpathcurveto{\pgfqpoint{2.613677in}{3.190930in}}{\pgfqpoint{2.612642in}{3.188432in}}{\pgfqpoint{2.612642in}{3.185827in}}%
\pgfpathcurveto{\pgfqpoint{2.612642in}{3.183223in}}{\pgfqpoint{2.613677in}{3.180724in}}{\pgfqpoint{2.615519in}{3.178883in}}%
\pgfpathcurveto{\pgfqpoint{2.617360in}{3.177041in}}{\pgfqpoint{2.619858in}{3.176006in}}{\pgfqpoint{2.622463in}{3.176006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016313in}{2.369127in}}%
\pgfpathcurveto{\pgfqpoint{1.018918in}{2.369127in}}{\pgfqpoint{1.021416in}{2.370162in}}{\pgfqpoint{1.023258in}{2.372004in}}%
\pgfpathcurveto{\pgfqpoint{1.025099in}{2.373846in}}{\pgfqpoint{1.026134in}{2.376344in}}{\pgfqpoint{1.026134in}{2.378948in}}%
\pgfpathcurveto{\pgfqpoint{1.026134in}{2.381553in}}{\pgfqpoint{1.025099in}{2.384051in}}{\pgfqpoint{1.023258in}{2.385893in}}%
\pgfpathcurveto{\pgfqpoint{1.021416in}{2.387734in}}{\pgfqpoint{1.018918in}{2.388769in}}{\pgfqpoint{1.016313in}{2.388769in}}%
\pgfpathcurveto{\pgfqpoint{1.013709in}{2.388769in}}{\pgfqpoint{1.011210in}{2.387734in}}{\pgfqpoint{1.009369in}{2.385893in}}%
\pgfpathcurveto{\pgfqpoint{1.007527in}{2.384051in}}{\pgfqpoint{1.006492in}{2.381553in}}{\pgfqpoint{1.006492in}{2.378948in}}%
\pgfpathcurveto{\pgfqpoint{1.006492in}{2.376344in}}{\pgfqpoint{1.007527in}{2.373846in}}{\pgfqpoint{1.009369in}{2.372004in}}%
\pgfpathcurveto{\pgfqpoint{1.011210in}{2.370162in}}{\pgfqpoint{1.013709in}{2.369127in}}{\pgfqpoint{1.016313in}{2.369127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056492in}{1.526838in}}%
\pgfpathcurveto{\pgfqpoint{3.059097in}{1.526838in}}{\pgfqpoint{3.061595in}{1.527873in}}{\pgfqpoint{3.063437in}{1.529715in}}%
\pgfpathcurveto{\pgfqpoint{3.065278in}{1.531556in}}{\pgfqpoint{3.066313in}{1.534054in}}{\pgfqpoint{3.066313in}{1.536659in}}%
\pgfpathcurveto{\pgfqpoint{3.066313in}{1.539264in}}{\pgfqpoint{3.065278in}{1.541762in}}{\pgfqpoint{3.063437in}{1.543603in}}%
\pgfpathcurveto{\pgfqpoint{3.061595in}{1.545445in}}{\pgfqpoint{3.059097in}{1.546480in}}{\pgfqpoint{3.056492in}{1.546480in}}%
\pgfpathcurveto{\pgfqpoint{3.053888in}{1.546480in}}{\pgfqpoint{3.051390in}{1.545445in}}{\pgfqpoint{3.049548in}{1.543603in}}%
\pgfpathcurveto{\pgfqpoint{3.047706in}{1.541762in}}{\pgfqpoint{3.046671in}{1.539264in}}{\pgfqpoint{3.046671in}{1.536659in}}%
\pgfpathcurveto{\pgfqpoint{3.046671in}{1.534054in}}{\pgfqpoint{3.047706in}{1.531556in}}{\pgfqpoint{3.049548in}{1.529715in}}%
\pgfpathcurveto{\pgfqpoint{3.051390in}{1.527873in}}{\pgfqpoint{3.053888in}{1.526838in}}{\pgfqpoint{3.056492in}{1.526838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251585in}{3.174790in}}%
\pgfpathcurveto{\pgfqpoint{2.254190in}{3.174790in}}{\pgfqpoint{2.256688in}{3.175824in}}{\pgfqpoint{2.258530in}{3.177666in}}%
\pgfpathcurveto{\pgfqpoint{2.260371in}{3.179508in}}{\pgfqpoint{2.261406in}{3.182006in}}{\pgfqpoint{2.261406in}{3.184611in}}%
\pgfpathcurveto{\pgfqpoint{2.261406in}{3.187215in}}{\pgfqpoint{2.260371in}{3.189713in}}{\pgfqpoint{2.258530in}{3.191555in}}%
\pgfpathcurveto{\pgfqpoint{2.256688in}{3.193397in}}{\pgfqpoint{2.254190in}{3.194432in}}{\pgfqpoint{2.251585in}{3.194432in}}%
\pgfpathcurveto{\pgfqpoint{2.248981in}{3.194432in}}{\pgfqpoint{2.246483in}{3.193397in}}{\pgfqpoint{2.244641in}{3.191555in}}%
\pgfpathcurveto{\pgfqpoint{2.242799in}{3.189713in}}{\pgfqpoint{2.241764in}{3.187215in}}{\pgfqpoint{2.241764in}{3.184611in}}%
\pgfpathcurveto{\pgfqpoint{2.241764in}{3.182006in}}{\pgfqpoint{2.242799in}{3.179508in}}{\pgfqpoint{2.244641in}{3.177666in}}%
\pgfpathcurveto{\pgfqpoint{2.246483in}{3.175824in}}{\pgfqpoint{2.248981in}{3.174790in}}{\pgfqpoint{2.251585in}{3.174790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227536in}{1.260459in}}%
\pgfpathcurveto{\pgfqpoint{3.230140in}{1.260459in}}{\pgfqpoint{3.232639in}{1.261494in}}{\pgfqpoint{3.234480in}{1.263335in}}%
\pgfpathcurveto{\pgfqpoint{3.236322in}{1.265177in}}{\pgfqpoint{3.237357in}{1.267675in}}{\pgfqpoint{3.237357in}{1.270280in}}%
\pgfpathcurveto{\pgfqpoint{3.237357in}{1.272884in}}{\pgfqpoint{3.236322in}{1.275383in}}{\pgfqpoint{3.234480in}{1.277224in}}%
\pgfpathcurveto{\pgfqpoint{3.232639in}{1.279066in}}{\pgfqpoint{3.230140in}{1.280101in}}{\pgfqpoint{3.227536in}{1.280101in}}%
\pgfpathcurveto{\pgfqpoint{3.224931in}{1.280101in}}{\pgfqpoint{3.222433in}{1.279066in}}{\pgfqpoint{3.220591in}{1.277224in}}%
\pgfpathcurveto{\pgfqpoint{3.218750in}{1.275383in}}{\pgfqpoint{3.217715in}{1.272884in}}{\pgfqpoint{3.217715in}{1.270280in}}%
\pgfpathcurveto{\pgfqpoint{3.217715in}{1.267675in}}{\pgfqpoint{3.218750in}{1.265177in}}{\pgfqpoint{3.220591in}{1.263335in}}%
\pgfpathcurveto{\pgfqpoint{3.222433in}{1.261494in}}{\pgfqpoint{3.224931in}{1.260459in}}{\pgfqpoint{3.227536in}{1.260459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203655in}{4.052788in}}%
\pgfpathcurveto{\pgfqpoint{2.206259in}{4.052788in}}{\pgfqpoint{2.208758in}{4.053822in}}{\pgfqpoint{2.210599in}{4.055664in}}%
\pgfpathcurveto{\pgfqpoint{2.212441in}{4.057506in}}{\pgfqpoint{2.213476in}{4.060004in}}{\pgfqpoint{2.213476in}{4.062609in}}%
\pgfpathcurveto{\pgfqpoint{2.213476in}{4.065213in}}{\pgfqpoint{2.212441in}{4.067711in}}{\pgfqpoint{2.210599in}{4.069553in}}%
\pgfpathcurveto{\pgfqpoint{2.208758in}{4.071395in}}{\pgfqpoint{2.206259in}{4.072430in}}{\pgfqpoint{2.203655in}{4.072430in}}%
\pgfpathcurveto{\pgfqpoint{2.201050in}{4.072430in}}{\pgfqpoint{2.198552in}{4.071395in}}{\pgfqpoint{2.196710in}{4.069553in}}%
\pgfpathcurveto{\pgfqpoint{2.194869in}{4.067711in}}{\pgfqpoint{2.193834in}{4.065213in}}{\pgfqpoint{2.193834in}{4.062609in}}%
\pgfpathcurveto{\pgfqpoint{2.193834in}{4.060004in}}{\pgfqpoint{2.194869in}{4.057506in}}{\pgfqpoint{2.196710in}{4.055664in}}%
\pgfpathcurveto{\pgfqpoint{2.198552in}{4.053822in}}{\pgfqpoint{2.201050in}{4.052788in}}{\pgfqpoint{2.203655in}{4.052788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948781in}{3.234333in}}%
\pgfpathcurveto{\pgfqpoint{3.951385in}{3.234333in}}{\pgfqpoint{3.953884in}{3.235368in}}{\pgfqpoint{3.955725in}{3.237209in}}%
\pgfpathcurveto{\pgfqpoint{3.957567in}{3.239051in}}{\pgfqpoint{3.958602in}{3.241549in}}{\pgfqpoint{3.958602in}{3.244154in}}%
\pgfpathcurveto{\pgfqpoint{3.958602in}{3.246758in}}{\pgfqpoint{3.957567in}{3.249257in}}{\pgfqpoint{3.955725in}{3.251098in}}%
\pgfpathcurveto{\pgfqpoint{3.953884in}{3.252940in}}{\pgfqpoint{3.951385in}{3.253975in}}{\pgfqpoint{3.948781in}{3.253975in}}%
\pgfpathcurveto{\pgfqpoint{3.946176in}{3.253975in}}{\pgfqpoint{3.943678in}{3.252940in}}{\pgfqpoint{3.941836in}{3.251098in}}%
\pgfpathcurveto{\pgfqpoint{3.939995in}{3.249257in}}{\pgfqpoint{3.938960in}{3.246758in}}{\pgfqpoint{3.938960in}{3.244154in}}%
\pgfpathcurveto{\pgfqpoint{3.938960in}{3.241549in}}{\pgfqpoint{3.939995in}{3.239051in}}{\pgfqpoint{3.941836in}{3.237209in}}%
\pgfpathcurveto{\pgfqpoint{3.943678in}{3.235368in}}{\pgfqpoint{3.946176in}{3.234333in}}{\pgfqpoint{3.948781in}{3.234333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328191in}{1.753487in}}%
\pgfpathcurveto{\pgfqpoint{3.330795in}{1.753487in}}{\pgfqpoint{3.333293in}{1.754522in}}{\pgfqpoint{3.335135in}{1.756363in}}%
\pgfpathcurveto{\pgfqpoint{3.336977in}{1.758205in}}{\pgfqpoint{3.338012in}{1.760703in}}{\pgfqpoint{3.338012in}{1.763308in}}%
\pgfpathcurveto{\pgfqpoint{3.338012in}{1.765912in}}{\pgfqpoint{3.336977in}{1.768411in}}{\pgfqpoint{3.335135in}{1.770252in}}%
\pgfpathcurveto{\pgfqpoint{3.333293in}{1.772094in}}{\pgfqpoint{3.330795in}{1.773129in}}{\pgfqpoint{3.328191in}{1.773129in}}%
\pgfpathcurveto{\pgfqpoint{3.325586in}{1.773129in}}{\pgfqpoint{3.323088in}{1.772094in}}{\pgfqpoint{3.321246in}{1.770252in}}%
\pgfpathcurveto{\pgfqpoint{3.319405in}{1.768411in}}{\pgfqpoint{3.318370in}{1.765912in}}{\pgfqpoint{3.318370in}{1.763308in}}%
\pgfpathcurveto{\pgfqpoint{3.318370in}{1.760703in}}{\pgfqpoint{3.319405in}{1.758205in}}{\pgfqpoint{3.321246in}{1.756363in}}%
\pgfpathcurveto{\pgfqpoint{3.323088in}{1.754522in}}{\pgfqpoint{3.325586in}{1.753487in}}{\pgfqpoint{3.328191in}{1.753487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769833in}{2.677871in}}%
\pgfpathcurveto{\pgfqpoint{1.772438in}{2.677871in}}{\pgfqpoint{1.774936in}{2.678906in}}{\pgfqpoint{1.776777in}{2.680748in}}%
\pgfpathcurveto{\pgfqpoint{1.778619in}{2.682589in}}{\pgfqpoint{1.779654in}{2.685088in}}{\pgfqpoint{1.779654in}{2.687692in}}%
\pgfpathcurveto{\pgfqpoint{1.779654in}{2.690297in}}{\pgfqpoint{1.778619in}{2.692795in}}{\pgfqpoint{1.776777in}{2.694637in}}%
\pgfpathcurveto{\pgfqpoint{1.774936in}{2.696478in}}{\pgfqpoint{1.772438in}{2.697513in}}{\pgfqpoint{1.769833in}{2.697513in}}%
\pgfpathcurveto{\pgfqpoint{1.767228in}{2.697513in}}{\pgfqpoint{1.764730in}{2.696478in}}{\pgfqpoint{1.762889in}{2.694637in}}%
\pgfpathcurveto{\pgfqpoint{1.761047in}{2.692795in}}{\pgfqpoint{1.760012in}{2.690297in}}{\pgfqpoint{1.760012in}{2.687692in}}%
\pgfpathcurveto{\pgfqpoint{1.760012in}{2.685088in}}{\pgfqpoint{1.761047in}{2.682589in}}{\pgfqpoint{1.762889in}{2.680748in}}%
\pgfpathcurveto{\pgfqpoint{1.764730in}{2.678906in}}{\pgfqpoint{1.767228in}{2.677871in}}{\pgfqpoint{1.769833in}{2.677871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194934in}{1.463549in}}%
\pgfpathcurveto{\pgfqpoint{3.197539in}{1.463549in}}{\pgfqpoint{3.200037in}{1.464584in}}{\pgfqpoint{3.201879in}{1.466426in}}%
\pgfpathcurveto{\pgfqpoint{3.203720in}{1.468267in}}{\pgfqpoint{3.204755in}{1.470766in}}{\pgfqpoint{3.204755in}{1.473370in}}%
\pgfpathcurveto{\pgfqpoint{3.204755in}{1.475975in}}{\pgfqpoint{3.203720in}{1.478473in}}{\pgfqpoint{3.201879in}{1.480315in}}%
\pgfpathcurveto{\pgfqpoint{3.200037in}{1.482156in}}{\pgfqpoint{3.197539in}{1.483191in}}{\pgfqpoint{3.194934in}{1.483191in}}%
\pgfpathcurveto{\pgfqpoint{3.192330in}{1.483191in}}{\pgfqpoint{3.189831in}{1.482156in}}{\pgfqpoint{3.187990in}{1.480315in}}%
\pgfpathcurveto{\pgfqpoint{3.186148in}{1.478473in}}{\pgfqpoint{3.185113in}{1.475975in}}{\pgfqpoint{3.185113in}{1.473370in}}%
\pgfpathcurveto{\pgfqpoint{3.185113in}{1.470766in}}{\pgfqpoint{3.186148in}{1.468267in}}{\pgfqpoint{3.187990in}{1.466426in}}%
\pgfpathcurveto{\pgfqpoint{3.189831in}{1.464584in}}{\pgfqpoint{3.192330in}{1.463549in}}{\pgfqpoint{3.194934in}{1.463549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729586in}{2.786493in}}%
\pgfpathcurveto{\pgfqpoint{1.732191in}{2.786493in}}{\pgfqpoint{1.734689in}{2.787528in}}{\pgfqpoint{1.736531in}{2.789370in}}%
\pgfpathcurveto{\pgfqpoint{1.738372in}{2.791211in}}{\pgfqpoint{1.739407in}{2.793710in}}{\pgfqpoint{1.739407in}{2.796314in}}%
\pgfpathcurveto{\pgfqpoint{1.739407in}{2.798919in}}{\pgfqpoint{1.738372in}{2.801417in}}{\pgfqpoint{1.736531in}{2.803259in}}%
\pgfpathcurveto{\pgfqpoint{1.734689in}{2.805100in}}{\pgfqpoint{1.732191in}{2.806135in}}{\pgfqpoint{1.729586in}{2.806135in}}%
\pgfpathcurveto{\pgfqpoint{1.726982in}{2.806135in}}{\pgfqpoint{1.724484in}{2.805100in}}{\pgfqpoint{1.722642in}{2.803259in}}%
\pgfpathcurveto{\pgfqpoint{1.720800in}{2.801417in}}{\pgfqpoint{1.719765in}{2.798919in}}{\pgfqpoint{1.719765in}{2.796314in}}%
\pgfpathcurveto{\pgfqpoint{1.719765in}{2.793710in}}{\pgfqpoint{1.720800in}{2.791211in}}{\pgfqpoint{1.722642in}{2.789370in}}%
\pgfpathcurveto{\pgfqpoint{1.724484in}{2.787528in}}{\pgfqpoint{1.726982in}{2.786493in}}{\pgfqpoint{1.729586in}{2.786493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431480in}{3.007407in}}%
\pgfpathcurveto{\pgfqpoint{1.434084in}{3.007407in}}{\pgfqpoint{1.436583in}{3.008442in}}{\pgfqpoint{1.438424in}{3.010284in}}%
\pgfpathcurveto{\pgfqpoint{1.440266in}{3.012126in}}{\pgfqpoint{1.441301in}{3.014624in}}{\pgfqpoint{1.441301in}{3.017228in}}%
\pgfpathcurveto{\pgfqpoint{1.441301in}{3.019833in}}{\pgfqpoint{1.440266in}{3.022331in}}{\pgfqpoint{1.438424in}{3.024173in}}%
\pgfpathcurveto{\pgfqpoint{1.436583in}{3.026014in}}{\pgfqpoint{1.434084in}{3.027049in}}{\pgfqpoint{1.431480in}{3.027049in}}%
\pgfpathcurveto{\pgfqpoint{1.428875in}{3.027049in}}{\pgfqpoint{1.426377in}{3.026014in}}{\pgfqpoint{1.424535in}{3.024173in}}%
\pgfpathcurveto{\pgfqpoint{1.422694in}{3.022331in}}{\pgfqpoint{1.421659in}{3.019833in}}{\pgfqpoint{1.421659in}{3.017228in}}%
\pgfpathcurveto{\pgfqpoint{1.421659in}{3.014624in}}{\pgfqpoint{1.422694in}{3.012126in}}{\pgfqpoint{1.424535in}{3.010284in}}%
\pgfpathcurveto{\pgfqpoint{1.426377in}{3.008442in}}{\pgfqpoint{1.428875in}{3.007407in}}{\pgfqpoint{1.431480in}{3.007407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273828in}{2.567014in}}%
\pgfpathcurveto{\pgfqpoint{1.276433in}{2.567014in}}{\pgfqpoint{1.278931in}{2.568049in}}{\pgfqpoint{1.280773in}{2.569891in}}%
\pgfpathcurveto{\pgfqpoint{1.282615in}{2.571733in}}{\pgfqpoint{1.283649in}{2.574231in}}{\pgfqpoint{1.283649in}{2.576835in}}%
\pgfpathcurveto{\pgfqpoint{1.283649in}{2.579440in}}{\pgfqpoint{1.282615in}{2.581938in}}{\pgfqpoint{1.280773in}{2.583780in}}%
\pgfpathcurveto{\pgfqpoint{1.278931in}{2.585621in}}{\pgfqpoint{1.276433in}{2.586656in}}{\pgfqpoint{1.273828in}{2.586656in}}%
\pgfpathcurveto{\pgfqpoint{1.271224in}{2.586656in}}{\pgfqpoint{1.268726in}{2.585621in}}{\pgfqpoint{1.266884in}{2.583780in}}%
\pgfpathcurveto{\pgfqpoint{1.265042in}{2.581938in}}{\pgfqpoint{1.264008in}{2.579440in}}{\pgfqpoint{1.264008in}{2.576835in}}%
\pgfpathcurveto{\pgfqpoint{1.264008in}{2.574231in}}{\pgfqpoint{1.265042in}{2.571733in}}{\pgfqpoint{1.266884in}{2.569891in}}%
\pgfpathcurveto{\pgfqpoint{1.268726in}{2.568049in}}{\pgfqpoint{1.271224in}{2.567014in}}{\pgfqpoint{1.273828in}{2.567014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427693in}{3.106357in}}%
\pgfpathcurveto{\pgfqpoint{2.430298in}{3.106357in}}{\pgfqpoint{2.432796in}{3.107391in}}{\pgfqpoint{2.434638in}{3.109233in}}%
\pgfpathcurveto{\pgfqpoint{2.436479in}{3.111075in}}{\pgfqpoint{2.437514in}{3.113573in}}{\pgfqpoint{2.437514in}{3.116177in}}%
\pgfpathcurveto{\pgfqpoint{2.437514in}{3.118782in}}{\pgfqpoint{2.436479in}{3.121280in}}{\pgfqpoint{2.434638in}{3.123122in}}%
\pgfpathcurveto{\pgfqpoint{2.432796in}{3.124964in}}{\pgfqpoint{2.430298in}{3.125998in}}{\pgfqpoint{2.427693in}{3.125998in}}%
\pgfpathcurveto{\pgfqpoint{2.425089in}{3.125998in}}{\pgfqpoint{2.422590in}{3.124964in}}{\pgfqpoint{2.420749in}{3.123122in}}%
\pgfpathcurveto{\pgfqpoint{2.418907in}{3.121280in}}{\pgfqpoint{2.417872in}{3.118782in}}{\pgfqpoint{2.417872in}{3.116177in}}%
\pgfpathcurveto{\pgfqpoint{2.417872in}{3.113573in}}{\pgfqpoint{2.418907in}{3.111075in}}{\pgfqpoint{2.420749in}{3.109233in}}%
\pgfpathcurveto{\pgfqpoint{2.422590in}{3.107391in}}{\pgfqpoint{2.425089in}{3.106357in}}{\pgfqpoint{2.427693in}{3.106357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639899in}{2.946324in}}%
\pgfpathcurveto{\pgfqpoint{1.642504in}{2.946324in}}{\pgfqpoint{1.645002in}{2.947358in}}{\pgfqpoint{1.646844in}{2.949200in}}%
\pgfpathcurveto{\pgfqpoint{1.648685in}{2.951042in}}{\pgfqpoint{1.649720in}{2.953540in}}{\pgfqpoint{1.649720in}{2.956145in}}%
\pgfpathcurveto{\pgfqpoint{1.649720in}{2.958749in}}{\pgfqpoint{1.648685in}{2.961247in}}{\pgfqpoint{1.646844in}{2.963089in}}%
\pgfpathcurveto{\pgfqpoint{1.645002in}{2.964931in}}{\pgfqpoint{1.642504in}{2.965965in}}{\pgfqpoint{1.639899in}{2.965965in}}%
\pgfpathcurveto{\pgfqpoint{1.637295in}{2.965965in}}{\pgfqpoint{1.634797in}{2.964931in}}{\pgfqpoint{1.632955in}{2.963089in}}%
\pgfpathcurveto{\pgfqpoint{1.631113in}{2.961247in}}{\pgfqpoint{1.630078in}{2.958749in}}{\pgfqpoint{1.630078in}{2.956145in}}%
\pgfpathcurveto{\pgfqpoint{1.630078in}{2.953540in}}{\pgfqpoint{1.631113in}{2.951042in}}{\pgfqpoint{1.632955in}{2.949200in}}%
\pgfpathcurveto{\pgfqpoint{1.634797in}{2.947358in}}{\pgfqpoint{1.637295in}{2.946324in}}{\pgfqpoint{1.639899in}{2.946324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007820in}{3.378833in}}%
\pgfpathcurveto{\pgfqpoint{2.010424in}{3.378833in}}{\pgfqpoint{2.012922in}{3.379867in}}{\pgfqpoint{2.014764in}{3.381709in}}%
\pgfpathcurveto{\pgfqpoint{2.016606in}{3.383551in}}{\pgfqpoint{2.017640in}{3.386049in}}{\pgfqpoint{2.017640in}{3.388653in}}%
\pgfpathcurveto{\pgfqpoint{2.017640in}{3.391258in}}{\pgfqpoint{2.016606in}{3.393756in}}{\pgfqpoint{2.014764in}{3.395598in}}%
\pgfpathcurveto{\pgfqpoint{2.012922in}{3.397440in}}{\pgfqpoint{2.010424in}{3.398474in}}{\pgfqpoint{2.007820in}{3.398474in}}%
\pgfpathcurveto{\pgfqpoint{2.005215in}{3.398474in}}{\pgfqpoint{2.002717in}{3.397440in}}{\pgfqpoint{2.000875in}{3.395598in}}%
\pgfpathcurveto{\pgfqpoint{1.999033in}{3.393756in}}{\pgfqpoint{1.997999in}{3.391258in}}{\pgfqpoint{1.997999in}{3.388653in}}%
\pgfpathcurveto{\pgfqpoint{1.997999in}{3.386049in}}{\pgfqpoint{1.999033in}{3.383551in}}{\pgfqpoint{2.000875in}{3.381709in}}%
\pgfpathcurveto{\pgfqpoint{2.002717in}{3.379867in}}{\pgfqpoint{2.005215in}{3.378833in}}{\pgfqpoint{2.007820in}{3.378833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806561in}{3.432601in}}%
\pgfpathcurveto{\pgfqpoint{3.809166in}{3.432601in}}{\pgfqpoint{3.811664in}{3.433636in}}{\pgfqpoint{3.813506in}{3.435477in}}%
\pgfpathcurveto{\pgfqpoint{3.815348in}{3.437319in}}{\pgfqpoint{3.816382in}{3.439817in}}{\pgfqpoint{3.816382in}{3.442422in}}%
\pgfpathcurveto{\pgfqpoint{3.816382in}{3.445026in}}{\pgfqpoint{3.815348in}{3.447525in}}{\pgfqpoint{3.813506in}{3.449366in}}%
\pgfpathcurveto{\pgfqpoint{3.811664in}{3.451208in}}{\pgfqpoint{3.809166in}{3.452243in}}{\pgfqpoint{3.806561in}{3.452243in}}%
\pgfpathcurveto{\pgfqpoint{3.803957in}{3.452243in}}{\pgfqpoint{3.801459in}{3.451208in}}{\pgfqpoint{3.799617in}{3.449366in}}%
\pgfpathcurveto{\pgfqpoint{3.797775in}{3.447525in}}{\pgfqpoint{3.796740in}{3.445026in}}{\pgfqpoint{3.796740in}{3.442422in}}%
\pgfpathcurveto{\pgfqpoint{3.796740in}{3.439817in}}{\pgfqpoint{3.797775in}{3.437319in}}{\pgfqpoint{3.799617in}{3.435477in}}%
\pgfpathcurveto{\pgfqpoint{3.801459in}{3.433636in}}{\pgfqpoint{3.803957in}{3.432601in}}{\pgfqpoint{3.806561in}{3.432601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582364in}{3.605267in}}%
\pgfpathcurveto{\pgfqpoint{3.584968in}{3.605267in}}{\pgfqpoint{3.587466in}{3.606302in}}{\pgfqpoint{3.589308in}{3.608143in}}%
\pgfpathcurveto{\pgfqpoint{3.591150in}{3.609985in}}{\pgfqpoint{3.592185in}{3.612483in}}{\pgfqpoint{3.592185in}{3.615088in}}%
\pgfpathcurveto{\pgfqpoint{3.592185in}{3.617692in}}{\pgfqpoint{3.591150in}{3.620190in}}{\pgfqpoint{3.589308in}{3.622032in}}%
\pgfpathcurveto{\pgfqpoint{3.587466in}{3.623874in}}{\pgfqpoint{3.584968in}{3.624909in}}{\pgfqpoint{3.582364in}{3.624909in}}%
\pgfpathcurveto{\pgfqpoint{3.579759in}{3.624909in}}{\pgfqpoint{3.577261in}{3.623874in}}{\pgfqpoint{3.575419in}{3.622032in}}%
\pgfpathcurveto{\pgfqpoint{3.573578in}{3.620190in}}{\pgfqpoint{3.572543in}{3.617692in}}{\pgfqpoint{3.572543in}{3.615088in}}%
\pgfpathcurveto{\pgfqpoint{3.572543in}{3.612483in}}{\pgfqpoint{3.573578in}{3.609985in}}{\pgfqpoint{3.575419in}{3.608143in}}%
\pgfpathcurveto{\pgfqpoint{3.577261in}{3.606302in}}{\pgfqpoint{3.579759in}{3.605267in}}{\pgfqpoint{3.582364in}{3.605267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899294in}{2.900047in}}%
\pgfpathcurveto{\pgfqpoint{1.901899in}{2.900047in}}{\pgfqpoint{1.904397in}{2.901081in}}{\pgfqpoint{1.906239in}{2.902923in}}%
\pgfpathcurveto{\pgfqpoint{1.908080in}{2.904765in}}{\pgfqpoint{1.909115in}{2.907263in}}{\pgfqpoint{1.909115in}{2.909868in}}%
\pgfpathcurveto{\pgfqpoint{1.909115in}{2.912472in}}{\pgfqpoint{1.908080in}{2.914970in}}{\pgfqpoint{1.906239in}{2.916812in}}%
\pgfpathcurveto{\pgfqpoint{1.904397in}{2.918654in}}{\pgfqpoint{1.901899in}{2.919688in}}{\pgfqpoint{1.899294in}{2.919688in}}%
\pgfpathcurveto{\pgfqpoint{1.896690in}{2.919688in}}{\pgfqpoint{1.894191in}{2.918654in}}{\pgfqpoint{1.892350in}{2.916812in}}%
\pgfpathcurveto{\pgfqpoint{1.890508in}{2.914970in}}{\pgfqpoint{1.889473in}{2.912472in}}{\pgfqpoint{1.889473in}{2.909868in}}%
\pgfpathcurveto{\pgfqpoint{1.889473in}{2.907263in}}{\pgfqpoint{1.890508in}{2.904765in}}{\pgfqpoint{1.892350in}{2.902923in}}%
\pgfpathcurveto{\pgfqpoint{1.894191in}{2.901081in}}{\pgfqpoint{1.896690in}{2.900047in}}{\pgfqpoint{1.899294in}{2.900047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994916in}{2.828590in}}%
\pgfpathcurveto{\pgfqpoint{0.997520in}{2.828590in}}{\pgfqpoint{1.000019in}{2.829625in}}{\pgfqpoint{1.001860in}{2.831467in}}%
\pgfpathcurveto{\pgfqpoint{1.003702in}{2.833308in}}{\pgfqpoint{1.004737in}{2.835807in}}{\pgfqpoint{1.004737in}{2.838411in}}%
\pgfpathcurveto{\pgfqpoint{1.004737in}{2.841016in}}{\pgfqpoint{1.003702in}{2.843514in}}{\pgfqpoint{1.001860in}{2.845356in}}%
\pgfpathcurveto{\pgfqpoint{1.000019in}{2.847197in}}{\pgfqpoint{0.997520in}{2.848232in}}{\pgfqpoint{0.994916in}{2.848232in}}%
\pgfpathcurveto{\pgfqpoint{0.992311in}{2.848232in}}{\pgfqpoint{0.989813in}{2.847197in}}{\pgfqpoint{0.987971in}{2.845356in}}%
\pgfpathcurveto{\pgfqpoint{0.986130in}{2.843514in}}{\pgfqpoint{0.985095in}{2.841016in}}{\pgfqpoint{0.985095in}{2.838411in}}%
\pgfpathcurveto{\pgfqpoint{0.985095in}{2.835807in}}{\pgfqpoint{0.986130in}{2.833308in}}{\pgfqpoint{0.987971in}{2.831467in}}%
\pgfpathcurveto{\pgfqpoint{0.989813in}{2.829625in}}{\pgfqpoint{0.992311in}{2.828590in}}{\pgfqpoint{0.994916in}{2.828590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348569in}{2.708265in}}%
\pgfpathcurveto{\pgfqpoint{1.351173in}{2.708265in}}{\pgfqpoint{1.353671in}{2.709300in}}{\pgfqpoint{1.355513in}{2.711142in}}%
\pgfpathcurveto{\pgfqpoint{1.357355in}{2.712984in}}{\pgfqpoint{1.358390in}{2.715482in}}{\pgfqpoint{1.358390in}{2.718086in}}%
\pgfpathcurveto{\pgfqpoint{1.358390in}{2.720691in}}{\pgfqpoint{1.357355in}{2.723189in}}{\pgfqpoint{1.355513in}{2.725031in}}%
\pgfpathcurveto{\pgfqpoint{1.353671in}{2.726872in}}{\pgfqpoint{1.351173in}{2.727907in}}{\pgfqpoint{1.348569in}{2.727907in}}%
\pgfpathcurveto{\pgfqpoint{1.345964in}{2.727907in}}{\pgfqpoint{1.343466in}{2.726872in}}{\pgfqpoint{1.341624in}{2.725031in}}%
\pgfpathcurveto{\pgfqpoint{1.339782in}{2.723189in}}{\pgfqpoint{1.338748in}{2.720691in}}{\pgfqpoint{1.338748in}{2.718086in}}%
\pgfpathcurveto{\pgfqpoint{1.338748in}{2.715482in}}{\pgfqpoint{1.339782in}{2.712984in}}{\pgfqpoint{1.341624in}{2.711142in}}%
\pgfpathcurveto{\pgfqpoint{1.343466in}{2.709300in}}{\pgfqpoint{1.345964in}{2.708265in}}{\pgfqpoint{1.348569in}{2.708265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815454in}{2.976916in}}%
\pgfpathcurveto{\pgfqpoint{1.818058in}{2.976916in}}{\pgfqpoint{1.820556in}{2.977951in}}{\pgfqpoint{1.822398in}{2.979792in}}%
\pgfpathcurveto{\pgfqpoint{1.824240in}{2.981634in}}{\pgfqpoint{1.825275in}{2.984132in}}{\pgfqpoint{1.825275in}{2.986737in}}%
\pgfpathcurveto{\pgfqpoint{1.825275in}{2.989341in}}{\pgfqpoint{1.824240in}{2.991839in}}{\pgfqpoint{1.822398in}{2.993681in}}%
\pgfpathcurveto{\pgfqpoint{1.820556in}{2.995523in}}{\pgfqpoint{1.818058in}{2.996558in}}{\pgfqpoint{1.815454in}{2.996558in}}%
\pgfpathcurveto{\pgfqpoint{1.812849in}{2.996558in}}{\pgfqpoint{1.810351in}{2.995523in}}{\pgfqpoint{1.808509in}{2.993681in}}%
\pgfpathcurveto{\pgfqpoint{1.806668in}{2.991839in}}{\pgfqpoint{1.805633in}{2.989341in}}{\pgfqpoint{1.805633in}{2.986737in}}%
\pgfpathcurveto{\pgfqpoint{1.805633in}{2.984132in}}{\pgfqpoint{1.806668in}{2.981634in}}{\pgfqpoint{1.808509in}{2.979792in}}%
\pgfpathcurveto{\pgfqpoint{1.810351in}{2.977951in}}{\pgfqpoint{1.812849in}{2.976916in}}{\pgfqpoint{1.815454in}{2.976916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805722in}{2.552427in}}%
\pgfpathcurveto{\pgfqpoint{0.808327in}{2.552427in}}{\pgfqpoint{0.810825in}{2.553462in}}{\pgfqpoint{0.812667in}{2.555304in}}%
\pgfpathcurveto{\pgfqpoint{0.814509in}{2.557145in}}{\pgfqpoint{0.815543in}{2.559644in}}{\pgfqpoint{0.815543in}{2.562248in}}%
\pgfpathcurveto{\pgfqpoint{0.815543in}{2.564853in}}{\pgfqpoint{0.814509in}{2.567351in}}{\pgfqpoint{0.812667in}{2.569193in}}%
\pgfpathcurveto{\pgfqpoint{0.810825in}{2.571034in}}{\pgfqpoint{0.808327in}{2.572069in}}{\pgfqpoint{0.805722in}{2.572069in}}%
\pgfpathcurveto{\pgfqpoint{0.803118in}{2.572069in}}{\pgfqpoint{0.800620in}{2.571034in}}{\pgfqpoint{0.798778in}{2.569193in}}%
\pgfpathcurveto{\pgfqpoint{0.796936in}{2.567351in}}{\pgfqpoint{0.795902in}{2.564853in}}{\pgfqpoint{0.795902in}{2.562248in}}%
\pgfpathcurveto{\pgfqpoint{0.795902in}{2.559644in}}{\pgfqpoint{0.796936in}{2.557145in}}{\pgfqpoint{0.798778in}{2.555304in}}%
\pgfpathcurveto{\pgfqpoint{0.800620in}{2.553462in}}{\pgfqpoint{0.803118in}{2.552427in}}{\pgfqpoint{0.805722in}{2.552427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059531in}{3.916628in}}%
\pgfpathcurveto{\pgfqpoint{4.062135in}{3.916628in}}{\pgfqpoint{4.064634in}{3.917663in}}{\pgfqpoint{4.066475in}{3.919504in}}%
\pgfpathcurveto{\pgfqpoint{4.068317in}{3.921346in}}{\pgfqpoint{4.069352in}{3.923844in}}{\pgfqpoint{4.069352in}{3.926449in}}%
\pgfpathcurveto{\pgfqpoint{4.069352in}{3.929053in}}{\pgfqpoint{4.068317in}{3.931552in}}{\pgfqpoint{4.066475in}{3.933393in}}%
\pgfpathcurveto{\pgfqpoint{4.064634in}{3.935235in}}{\pgfqpoint{4.062135in}{3.936270in}}{\pgfqpoint{4.059531in}{3.936270in}}%
\pgfpathcurveto{\pgfqpoint{4.056926in}{3.936270in}}{\pgfqpoint{4.054428in}{3.935235in}}{\pgfqpoint{4.052587in}{3.933393in}}%
\pgfpathcurveto{\pgfqpoint{4.050745in}{3.931552in}}{\pgfqpoint{4.049710in}{3.929053in}}{\pgfqpoint{4.049710in}{3.926449in}}%
\pgfpathcurveto{\pgfqpoint{4.049710in}{3.923844in}}{\pgfqpoint{4.050745in}{3.921346in}}{\pgfqpoint{4.052587in}{3.919504in}}%
\pgfpathcurveto{\pgfqpoint{4.054428in}{3.917663in}}{\pgfqpoint{4.056926in}{3.916628in}}{\pgfqpoint{4.059531in}{3.916628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480050in}{4.219165in}}%
\pgfpathcurveto{\pgfqpoint{2.482655in}{4.219165in}}{\pgfqpoint{2.485153in}{4.220200in}}{\pgfqpoint{2.486995in}{4.222042in}}%
\pgfpathcurveto{\pgfqpoint{2.488837in}{4.223883in}}{\pgfqpoint{2.489871in}{4.226382in}}{\pgfqpoint{2.489871in}{4.228986in}}%
\pgfpathcurveto{\pgfqpoint{2.489871in}{4.231591in}}{\pgfqpoint{2.488837in}{4.234089in}}{\pgfqpoint{2.486995in}{4.235931in}}%
\pgfpathcurveto{\pgfqpoint{2.485153in}{4.237772in}}{\pgfqpoint{2.482655in}{4.238807in}}{\pgfqpoint{2.480050in}{4.238807in}}%
\pgfpathcurveto{\pgfqpoint{2.477446in}{4.238807in}}{\pgfqpoint{2.474948in}{4.237772in}}{\pgfqpoint{2.473106in}{4.235931in}}%
\pgfpathcurveto{\pgfqpoint{2.471264in}{4.234089in}}{\pgfqpoint{2.470230in}{4.231591in}}{\pgfqpoint{2.470230in}{4.228986in}}%
\pgfpathcurveto{\pgfqpoint{2.470230in}{4.226382in}}{\pgfqpoint{2.471264in}{4.223883in}}{\pgfqpoint{2.473106in}{4.222042in}}%
\pgfpathcurveto{\pgfqpoint{2.474948in}{4.220200in}}{\pgfqpoint{2.477446in}{4.219165in}}{\pgfqpoint{2.480050in}{4.219165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235615in}{1.045279in}}%
\pgfpathcurveto{\pgfqpoint{3.238219in}{1.045279in}}{\pgfqpoint{3.240717in}{1.046314in}}{\pgfqpoint{3.242559in}{1.048156in}}%
\pgfpathcurveto{\pgfqpoint{3.244401in}{1.049997in}}{\pgfqpoint{3.245435in}{1.052496in}}{\pgfqpoint{3.245435in}{1.055100in}}%
\pgfpathcurveto{\pgfqpoint{3.245435in}{1.057705in}}{\pgfqpoint{3.244401in}{1.060203in}}{\pgfqpoint{3.242559in}{1.062045in}}%
\pgfpathcurveto{\pgfqpoint{3.240717in}{1.063886in}}{\pgfqpoint{3.238219in}{1.064921in}}{\pgfqpoint{3.235615in}{1.064921in}}%
\pgfpathcurveto{\pgfqpoint{3.233010in}{1.064921in}}{\pgfqpoint{3.230512in}{1.063886in}}{\pgfqpoint{3.228670in}{1.062045in}}%
\pgfpathcurveto{\pgfqpoint{3.226828in}{1.060203in}}{\pgfqpoint{3.225794in}{1.057705in}}{\pgfqpoint{3.225794in}{1.055100in}}%
\pgfpathcurveto{\pgfqpoint{3.225794in}{1.052496in}}{\pgfqpoint{3.226828in}{1.049997in}}{\pgfqpoint{3.228670in}{1.048156in}}%
\pgfpathcurveto{\pgfqpoint{3.230512in}{1.046314in}}{\pgfqpoint{3.233010in}{1.045279in}}{\pgfqpoint{3.235615in}{1.045279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719847in}{4.223454in}}%
\pgfpathcurveto{\pgfqpoint{2.722451in}{4.223454in}}{\pgfqpoint{2.724949in}{4.224489in}}{\pgfqpoint{2.726791in}{4.226330in}}%
\pgfpathcurveto{\pgfqpoint{2.728633in}{4.228172in}}{\pgfqpoint{2.729668in}{4.230670in}}{\pgfqpoint{2.729668in}{4.233275in}}%
\pgfpathcurveto{\pgfqpoint{2.729668in}{4.235879in}}{\pgfqpoint{2.728633in}{4.238378in}}{\pgfqpoint{2.726791in}{4.240219in}}%
\pgfpathcurveto{\pgfqpoint{2.724949in}{4.242061in}}{\pgfqpoint{2.722451in}{4.243096in}}{\pgfqpoint{2.719847in}{4.243096in}}%
\pgfpathcurveto{\pgfqpoint{2.717242in}{4.243096in}}{\pgfqpoint{2.714744in}{4.242061in}}{\pgfqpoint{2.712902in}{4.240219in}}%
\pgfpathcurveto{\pgfqpoint{2.711061in}{4.238378in}}{\pgfqpoint{2.710026in}{4.235879in}}{\pgfqpoint{2.710026in}{4.233275in}}%
\pgfpathcurveto{\pgfqpoint{2.710026in}{4.230670in}}{\pgfqpoint{2.711061in}{4.228172in}}{\pgfqpoint{2.712902in}{4.226330in}}%
\pgfpathcurveto{\pgfqpoint{2.714744in}{4.224489in}}{\pgfqpoint{2.717242in}{4.223454in}}{\pgfqpoint{2.719847in}{4.223454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402693in}{2.437742in}}%
\pgfpathcurveto{\pgfqpoint{1.405298in}{2.437742in}}{\pgfqpoint{1.407796in}{2.438777in}}{\pgfqpoint{1.409638in}{2.440619in}}%
\pgfpathcurveto{\pgfqpoint{1.411479in}{2.442460in}}{\pgfqpoint{1.412514in}{2.444959in}}{\pgfqpoint{1.412514in}{2.447563in}}%
\pgfpathcurveto{\pgfqpoint{1.412514in}{2.450168in}}{\pgfqpoint{1.411479in}{2.452666in}}{\pgfqpoint{1.409638in}{2.454508in}}%
\pgfpathcurveto{\pgfqpoint{1.407796in}{2.456349in}}{\pgfqpoint{1.405298in}{2.457384in}}{\pgfqpoint{1.402693in}{2.457384in}}%
\pgfpathcurveto{\pgfqpoint{1.400089in}{2.457384in}}{\pgfqpoint{1.397590in}{2.456349in}}{\pgfqpoint{1.395749in}{2.454508in}}%
\pgfpathcurveto{\pgfqpoint{1.393907in}{2.452666in}}{\pgfqpoint{1.392872in}{2.450168in}}{\pgfqpoint{1.392872in}{2.447563in}}%
\pgfpathcurveto{\pgfqpoint{1.392872in}{2.444959in}}{\pgfqpoint{1.393907in}{2.442460in}}{\pgfqpoint{1.395749in}{2.440619in}}%
\pgfpathcurveto{\pgfqpoint{1.397590in}{2.438777in}}{\pgfqpoint{1.400089in}{2.437742in}}{\pgfqpoint{1.402693in}{2.437742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335100in}{2.848827in}}%
\pgfpathcurveto{\pgfqpoint{2.337704in}{2.848827in}}{\pgfqpoint{2.340202in}{2.849862in}}{\pgfqpoint{2.342044in}{2.851704in}}%
\pgfpathcurveto{\pgfqpoint{2.343886in}{2.853545in}}{\pgfqpoint{2.344921in}{2.856044in}}{\pgfqpoint{2.344921in}{2.858648in}}%
\pgfpathcurveto{\pgfqpoint{2.344921in}{2.861253in}}{\pgfqpoint{2.343886in}{2.863751in}}{\pgfqpoint{2.342044in}{2.865593in}}%
\pgfpathcurveto{\pgfqpoint{2.340202in}{2.867434in}}{\pgfqpoint{2.337704in}{2.868469in}}{\pgfqpoint{2.335100in}{2.868469in}}%
\pgfpathcurveto{\pgfqpoint{2.332495in}{2.868469in}}{\pgfqpoint{2.329997in}{2.867434in}}{\pgfqpoint{2.328155in}{2.865593in}}%
\pgfpathcurveto{\pgfqpoint{2.326313in}{2.863751in}}{\pgfqpoint{2.325279in}{2.861253in}}{\pgfqpoint{2.325279in}{2.858648in}}%
\pgfpathcurveto{\pgfqpoint{2.325279in}{2.856044in}}{\pgfqpoint{2.326313in}{2.853545in}}{\pgfqpoint{2.328155in}{2.851704in}}%
\pgfpathcurveto{\pgfqpoint{2.329997in}{2.849862in}}{\pgfqpoint{2.332495in}{2.848827in}}{\pgfqpoint{2.335100in}{2.848827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497413in}{2.760958in}}%
\pgfpathcurveto{\pgfqpoint{2.500017in}{2.760958in}}{\pgfqpoint{2.502515in}{2.761993in}}{\pgfqpoint{2.504357in}{2.763834in}}%
\pgfpathcurveto{\pgfqpoint{2.506199in}{2.765676in}}{\pgfqpoint{2.507234in}{2.768174in}}{\pgfqpoint{2.507234in}{2.770779in}}%
\pgfpathcurveto{\pgfqpoint{2.507234in}{2.773383in}}{\pgfqpoint{2.506199in}{2.775882in}}{\pgfqpoint{2.504357in}{2.777723in}}%
\pgfpathcurveto{\pgfqpoint{2.502515in}{2.779565in}}{\pgfqpoint{2.500017in}{2.780600in}}{\pgfqpoint{2.497413in}{2.780600in}}%
\pgfpathcurveto{\pgfqpoint{2.494808in}{2.780600in}}{\pgfqpoint{2.492310in}{2.779565in}}{\pgfqpoint{2.490468in}{2.777723in}}%
\pgfpathcurveto{\pgfqpoint{2.488627in}{2.775882in}}{\pgfqpoint{2.487592in}{2.773383in}}{\pgfqpoint{2.487592in}{2.770779in}}%
\pgfpathcurveto{\pgfqpoint{2.487592in}{2.768174in}}{\pgfqpoint{2.488627in}{2.765676in}}{\pgfqpoint{2.490468in}{2.763834in}}%
\pgfpathcurveto{\pgfqpoint{2.492310in}{2.761993in}}{\pgfqpoint{2.494808in}{2.760958in}}{\pgfqpoint{2.497413in}{2.760958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348872in}{3.705152in}}%
\pgfpathcurveto{\pgfqpoint{3.351476in}{3.705152in}}{\pgfqpoint{3.353975in}{3.706186in}}{\pgfqpoint{3.355816in}{3.708028in}}%
\pgfpathcurveto{\pgfqpoint{3.357658in}{3.709870in}}{\pgfqpoint{3.358693in}{3.712368in}}{\pgfqpoint{3.358693in}{3.714972in}}%
\pgfpathcurveto{\pgfqpoint{3.358693in}{3.717577in}}{\pgfqpoint{3.357658in}{3.720075in}}{\pgfqpoint{3.355816in}{3.721917in}}%
\pgfpathcurveto{\pgfqpoint{3.353975in}{3.723759in}}{\pgfqpoint{3.351476in}{3.724793in}}{\pgfqpoint{3.348872in}{3.724793in}}%
\pgfpathcurveto{\pgfqpoint{3.346267in}{3.724793in}}{\pgfqpoint{3.343769in}{3.723759in}}{\pgfqpoint{3.341927in}{3.721917in}}%
\pgfpathcurveto{\pgfqpoint{3.340086in}{3.720075in}}{\pgfqpoint{3.339051in}{3.717577in}}{\pgfqpoint{3.339051in}{3.714972in}}%
\pgfpathcurveto{\pgfqpoint{3.339051in}{3.712368in}}{\pgfqpoint{3.340086in}{3.709870in}}{\pgfqpoint{3.341927in}{3.708028in}}%
\pgfpathcurveto{\pgfqpoint{3.343769in}{3.706186in}}{\pgfqpoint{3.346267in}{3.705152in}}{\pgfqpoint{3.348872in}{3.705152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984825in}{3.218835in}}%
\pgfpathcurveto{\pgfqpoint{1.987430in}{3.218835in}}{\pgfqpoint{1.989928in}{3.219870in}}{\pgfqpoint{1.991769in}{3.221712in}}%
\pgfpathcurveto{\pgfqpoint{1.993611in}{3.223554in}}{\pgfqpoint{1.994646in}{3.226052in}}{\pgfqpoint{1.994646in}{3.228656in}}%
\pgfpathcurveto{\pgfqpoint{1.994646in}{3.231261in}}{\pgfqpoint{1.993611in}{3.233759in}}{\pgfqpoint{1.991769in}{3.235601in}}%
\pgfpathcurveto{\pgfqpoint{1.989928in}{3.237443in}}{\pgfqpoint{1.987430in}{3.238477in}}{\pgfqpoint{1.984825in}{3.238477in}}%
\pgfpathcurveto{\pgfqpoint{1.982220in}{3.238477in}}{\pgfqpoint{1.979722in}{3.237443in}}{\pgfqpoint{1.977881in}{3.235601in}}%
\pgfpathcurveto{\pgfqpoint{1.976039in}{3.233759in}}{\pgfqpoint{1.975004in}{3.231261in}}{\pgfqpoint{1.975004in}{3.228656in}}%
\pgfpathcurveto{\pgfqpoint{1.975004in}{3.226052in}}{\pgfqpoint{1.976039in}{3.223554in}}{\pgfqpoint{1.977881in}{3.221712in}}%
\pgfpathcurveto{\pgfqpoint{1.979722in}{3.219870in}}{\pgfqpoint{1.982220in}{3.218835in}}{\pgfqpoint{1.984825in}{3.218835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805958in}{3.797297in}}%
\pgfpathcurveto{\pgfqpoint{2.808563in}{3.797297in}}{\pgfqpoint{2.811061in}{3.798332in}}{\pgfqpoint{2.812902in}{3.800174in}}%
\pgfpathcurveto{\pgfqpoint{2.814744in}{3.802016in}}{\pgfqpoint{2.815779in}{3.804514in}}{\pgfqpoint{2.815779in}{3.807118in}}%
\pgfpathcurveto{\pgfqpoint{2.815779in}{3.809723in}}{\pgfqpoint{2.814744in}{3.812221in}}{\pgfqpoint{2.812902in}{3.814063in}}%
\pgfpathcurveto{\pgfqpoint{2.811061in}{3.815904in}}{\pgfqpoint{2.808563in}{3.816939in}}{\pgfqpoint{2.805958in}{3.816939in}}%
\pgfpathcurveto{\pgfqpoint{2.803353in}{3.816939in}}{\pgfqpoint{2.800855in}{3.815904in}}{\pgfqpoint{2.799014in}{3.814063in}}%
\pgfpathcurveto{\pgfqpoint{2.797172in}{3.812221in}}{\pgfqpoint{2.796137in}{3.809723in}}{\pgfqpoint{2.796137in}{3.807118in}}%
\pgfpathcurveto{\pgfqpoint{2.796137in}{3.804514in}}{\pgfqpoint{2.797172in}{3.802016in}}{\pgfqpoint{2.799014in}{3.800174in}}%
\pgfpathcurveto{\pgfqpoint{2.800855in}{3.798332in}}{\pgfqpoint{2.803353in}{3.797297in}}{\pgfqpoint{2.805958in}{3.797297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417477in}{3.334358in}}%
\pgfpathcurveto{\pgfqpoint{3.420082in}{3.334358in}}{\pgfqpoint{3.422580in}{3.335393in}}{\pgfqpoint{3.424422in}{3.337234in}}%
\pgfpathcurveto{\pgfqpoint{3.426263in}{3.339076in}}{\pgfqpoint{3.427298in}{3.341574in}}{\pgfqpoint{3.427298in}{3.344179in}}%
\pgfpathcurveto{\pgfqpoint{3.427298in}{3.346783in}}{\pgfqpoint{3.426263in}{3.349282in}}{\pgfqpoint{3.424422in}{3.351123in}}%
\pgfpathcurveto{\pgfqpoint{3.422580in}{3.352965in}}{\pgfqpoint{3.420082in}{3.354000in}}{\pgfqpoint{3.417477in}{3.354000in}}%
\pgfpathcurveto{\pgfqpoint{3.414873in}{3.354000in}}{\pgfqpoint{3.412374in}{3.352965in}}{\pgfqpoint{3.410533in}{3.351123in}}%
\pgfpathcurveto{\pgfqpoint{3.408691in}{3.349282in}}{\pgfqpoint{3.407656in}{3.346783in}}{\pgfqpoint{3.407656in}{3.344179in}}%
\pgfpathcurveto{\pgfqpoint{3.407656in}{3.341574in}}{\pgfqpoint{3.408691in}{3.339076in}}{\pgfqpoint{3.410533in}{3.337234in}}%
\pgfpathcurveto{\pgfqpoint{3.412374in}{3.335393in}}{\pgfqpoint{3.414873in}{3.334358in}}{\pgfqpoint{3.417477in}{3.334358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619210in}{3.882871in}}%
\pgfpathcurveto{\pgfqpoint{4.621814in}{3.882871in}}{\pgfqpoint{4.624313in}{3.883906in}}{\pgfqpoint{4.626154in}{3.885748in}}%
\pgfpathcurveto{\pgfqpoint{4.627996in}{3.887589in}}{\pgfqpoint{4.629031in}{3.890088in}}{\pgfqpoint{4.629031in}{3.892692in}}%
\pgfpathcurveto{\pgfqpoint{4.629031in}{3.895297in}}{\pgfqpoint{4.627996in}{3.897795in}}{\pgfqpoint{4.626154in}{3.899637in}}%
\pgfpathcurveto{\pgfqpoint{4.624313in}{3.901478in}}{\pgfqpoint{4.621814in}{3.902513in}}{\pgfqpoint{4.619210in}{3.902513in}}%
\pgfpathcurveto{\pgfqpoint{4.616605in}{3.902513in}}{\pgfqpoint{4.614107in}{3.901478in}}{\pgfqpoint{4.612265in}{3.899637in}}%
\pgfpathcurveto{\pgfqpoint{4.610424in}{3.897795in}}{\pgfqpoint{4.609389in}{3.895297in}}{\pgfqpoint{4.609389in}{3.892692in}}%
\pgfpathcurveto{\pgfqpoint{4.609389in}{3.890088in}}{\pgfqpoint{4.610424in}{3.887589in}}{\pgfqpoint{4.612265in}{3.885748in}}%
\pgfpathcurveto{\pgfqpoint{4.614107in}{3.883906in}}{\pgfqpoint{4.616605in}{3.882871in}}{\pgfqpoint{4.619210in}{3.882871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426566in}{2.466016in}}%
\pgfpathcurveto{\pgfqpoint{1.429170in}{2.466016in}}{\pgfqpoint{1.431669in}{2.467051in}}{\pgfqpoint{1.433510in}{2.468893in}}%
\pgfpathcurveto{\pgfqpoint{1.435352in}{2.470734in}}{\pgfqpoint{1.436387in}{2.473233in}}{\pgfqpoint{1.436387in}{2.475837in}}%
\pgfpathcurveto{\pgfqpoint{1.436387in}{2.478442in}}{\pgfqpoint{1.435352in}{2.480940in}}{\pgfqpoint{1.433510in}{2.482782in}}%
\pgfpathcurveto{\pgfqpoint{1.431669in}{2.484623in}}{\pgfqpoint{1.429170in}{2.485658in}}{\pgfqpoint{1.426566in}{2.485658in}}%
\pgfpathcurveto{\pgfqpoint{1.423961in}{2.485658in}}{\pgfqpoint{1.421463in}{2.484623in}}{\pgfqpoint{1.419621in}{2.482782in}}%
\pgfpathcurveto{\pgfqpoint{1.417780in}{2.480940in}}{\pgfqpoint{1.416745in}{2.478442in}}{\pgfqpoint{1.416745in}{2.475837in}}%
\pgfpathcurveto{\pgfqpoint{1.416745in}{2.473233in}}{\pgfqpoint{1.417780in}{2.470734in}}{\pgfqpoint{1.419621in}{2.468893in}}%
\pgfpathcurveto{\pgfqpoint{1.421463in}{2.467051in}}{\pgfqpoint{1.423961in}{2.466016in}}{\pgfqpoint{1.426566in}{2.466016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421678in}{3.336700in}}%
\pgfpathcurveto{\pgfqpoint{2.424282in}{3.336700in}}{\pgfqpoint{2.426780in}{3.337735in}}{\pgfqpoint{2.428622in}{3.339577in}}%
\pgfpathcurveto{\pgfqpoint{2.430464in}{3.341418in}}{\pgfqpoint{2.431499in}{3.343917in}}{\pgfqpoint{2.431499in}{3.346521in}}%
\pgfpathcurveto{\pgfqpoint{2.431499in}{3.349126in}}{\pgfqpoint{2.430464in}{3.351624in}}{\pgfqpoint{2.428622in}{3.353466in}}%
\pgfpathcurveto{\pgfqpoint{2.426780in}{3.355307in}}{\pgfqpoint{2.424282in}{3.356342in}}{\pgfqpoint{2.421678in}{3.356342in}}%
\pgfpathcurveto{\pgfqpoint{2.419073in}{3.356342in}}{\pgfqpoint{2.416575in}{3.355307in}}{\pgfqpoint{2.414733in}{3.353466in}}%
\pgfpathcurveto{\pgfqpoint{2.412891in}{3.351624in}}{\pgfqpoint{2.411857in}{3.349126in}}{\pgfqpoint{2.411857in}{3.346521in}}%
\pgfpathcurveto{\pgfqpoint{2.411857in}{3.343917in}}{\pgfqpoint{2.412891in}{3.341418in}}{\pgfqpoint{2.414733in}{3.339577in}}%
\pgfpathcurveto{\pgfqpoint{2.416575in}{3.337735in}}{\pgfqpoint{2.419073in}{3.336700in}}{\pgfqpoint{2.421678in}{3.336700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430889in}{0.995729in}}%
\pgfpathcurveto{\pgfqpoint{2.433493in}{0.995729in}}{\pgfqpoint{2.435991in}{0.996764in}}{\pgfqpoint{2.437833in}{0.998606in}}%
\pgfpathcurveto{\pgfqpoint{2.439675in}{1.000448in}}{\pgfqpoint{2.440710in}{1.002946in}}{\pgfqpoint{2.440710in}{1.005550in}}%
\pgfpathcurveto{\pgfqpoint{2.440710in}{1.008155in}}{\pgfqpoint{2.439675in}{1.010653in}}{\pgfqpoint{2.437833in}{1.012495in}}%
\pgfpathcurveto{\pgfqpoint{2.435991in}{1.014336in}}{\pgfqpoint{2.433493in}{1.015371in}}{\pgfqpoint{2.430889in}{1.015371in}}%
\pgfpathcurveto{\pgfqpoint{2.428284in}{1.015371in}}{\pgfqpoint{2.425786in}{1.014336in}}{\pgfqpoint{2.423944in}{1.012495in}}%
\pgfpathcurveto{\pgfqpoint{2.422103in}{1.010653in}}{\pgfqpoint{2.421068in}{1.008155in}}{\pgfqpoint{2.421068in}{1.005550in}}%
\pgfpathcurveto{\pgfqpoint{2.421068in}{1.002946in}}{\pgfqpoint{2.422103in}{1.000448in}}{\pgfqpoint{2.423944in}{0.998606in}}%
\pgfpathcurveto{\pgfqpoint{2.425786in}{0.996764in}}{\pgfqpoint{2.428284in}{0.995729in}}{\pgfqpoint{2.430889in}{0.995729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719459in}{1.997987in}}%
\pgfpathcurveto{\pgfqpoint{2.722063in}{1.997987in}}{\pgfqpoint{2.724562in}{1.999022in}}{\pgfqpoint{2.726403in}{2.000864in}}%
\pgfpathcurveto{\pgfqpoint{2.728245in}{2.002705in}}{\pgfqpoint{2.729280in}{2.005204in}}{\pgfqpoint{2.729280in}{2.007808in}}%
\pgfpathcurveto{\pgfqpoint{2.729280in}{2.010413in}}{\pgfqpoint{2.728245in}{2.012911in}}{\pgfqpoint{2.726403in}{2.014753in}}%
\pgfpathcurveto{\pgfqpoint{2.724562in}{2.016594in}}{\pgfqpoint{2.722063in}{2.017629in}}{\pgfqpoint{2.719459in}{2.017629in}}%
\pgfpathcurveto{\pgfqpoint{2.716854in}{2.017629in}}{\pgfqpoint{2.714356in}{2.016594in}}{\pgfqpoint{2.712514in}{2.014753in}}%
\pgfpathcurveto{\pgfqpoint{2.710673in}{2.012911in}}{\pgfqpoint{2.709638in}{2.010413in}}{\pgfqpoint{2.709638in}{2.007808in}}%
\pgfpathcurveto{\pgfqpoint{2.709638in}{2.005204in}}{\pgfqpoint{2.710673in}{2.002705in}}{\pgfqpoint{2.712514in}{2.000864in}}%
\pgfpathcurveto{\pgfqpoint{2.714356in}{1.999022in}}{\pgfqpoint{2.716854in}{1.997987in}}{\pgfqpoint{2.719459in}{1.997987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673904in}{1.996758in}}%
\pgfpathcurveto{\pgfqpoint{3.676509in}{1.996758in}}{\pgfqpoint{3.679007in}{1.997793in}}{\pgfqpoint{3.680849in}{1.999635in}}%
\pgfpathcurveto{\pgfqpoint{3.682690in}{2.001477in}}{\pgfqpoint{3.683725in}{2.003975in}}{\pgfqpoint{3.683725in}{2.006579in}}%
\pgfpathcurveto{\pgfqpoint{3.683725in}{2.009184in}}{\pgfqpoint{3.682690in}{2.011682in}}{\pgfqpoint{3.680849in}{2.013524in}}%
\pgfpathcurveto{\pgfqpoint{3.679007in}{2.015366in}}{\pgfqpoint{3.676509in}{2.016400in}}{\pgfqpoint{3.673904in}{2.016400in}}%
\pgfpathcurveto{\pgfqpoint{3.671300in}{2.016400in}}{\pgfqpoint{3.668802in}{2.015366in}}{\pgfqpoint{3.666960in}{2.013524in}}%
\pgfpathcurveto{\pgfqpoint{3.665118in}{2.011682in}}{\pgfqpoint{3.664083in}{2.009184in}}{\pgfqpoint{3.664083in}{2.006579in}}%
\pgfpathcurveto{\pgfqpoint{3.664083in}{2.003975in}}{\pgfqpoint{3.665118in}{2.001477in}}{\pgfqpoint{3.666960in}{1.999635in}}%
\pgfpathcurveto{\pgfqpoint{3.668802in}{1.997793in}}{\pgfqpoint{3.671300in}{1.996758in}}{\pgfqpoint{3.673904in}{1.996758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213952in}{1.919350in}}%
\pgfpathcurveto{\pgfqpoint{3.216556in}{1.919350in}}{\pgfqpoint{3.219055in}{1.920385in}}{\pgfqpoint{3.220896in}{1.922227in}}%
\pgfpathcurveto{\pgfqpoint{3.222738in}{1.924068in}}{\pgfqpoint{3.223773in}{1.926566in}}{\pgfqpoint{3.223773in}{1.929171in}}%
\pgfpathcurveto{\pgfqpoint{3.223773in}{1.931776in}}{\pgfqpoint{3.222738in}{1.934274in}}{\pgfqpoint{3.220896in}{1.936115in}}%
\pgfpathcurveto{\pgfqpoint{3.219055in}{1.937957in}}{\pgfqpoint{3.216556in}{1.938992in}}{\pgfqpoint{3.213952in}{1.938992in}}%
\pgfpathcurveto{\pgfqpoint{3.211347in}{1.938992in}}{\pgfqpoint{3.208849in}{1.937957in}}{\pgfqpoint{3.207007in}{1.936115in}}%
\pgfpathcurveto{\pgfqpoint{3.205166in}{1.934274in}}{\pgfqpoint{3.204131in}{1.931776in}}{\pgfqpoint{3.204131in}{1.929171in}}%
\pgfpathcurveto{\pgfqpoint{3.204131in}{1.926566in}}{\pgfqpoint{3.205166in}{1.924068in}}{\pgfqpoint{3.207007in}{1.922227in}}%
\pgfpathcurveto{\pgfqpoint{3.208849in}{1.920385in}}{\pgfqpoint{3.211347in}{1.919350in}}{\pgfqpoint{3.213952in}{1.919350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199172in}{3.013304in}}%
\pgfpathcurveto{\pgfqpoint{2.201776in}{3.013304in}}{\pgfqpoint{2.204274in}{3.014339in}}{\pgfqpoint{2.206116in}{3.016181in}}%
\pgfpathcurveto{\pgfqpoint{2.207958in}{3.018022in}}{\pgfqpoint{2.208993in}{3.020521in}}{\pgfqpoint{2.208993in}{3.023125in}}%
\pgfpathcurveto{\pgfqpoint{2.208993in}{3.025730in}}{\pgfqpoint{2.207958in}{3.028228in}}{\pgfqpoint{2.206116in}{3.030070in}}%
\pgfpathcurveto{\pgfqpoint{2.204274in}{3.031911in}}{\pgfqpoint{2.201776in}{3.032946in}}{\pgfqpoint{2.199172in}{3.032946in}}%
\pgfpathcurveto{\pgfqpoint{2.196567in}{3.032946in}}{\pgfqpoint{2.194069in}{3.031911in}}{\pgfqpoint{2.192227in}{3.030070in}}%
\pgfpathcurveto{\pgfqpoint{2.190385in}{3.028228in}}{\pgfqpoint{2.189351in}{3.025730in}}{\pgfqpoint{2.189351in}{3.023125in}}%
\pgfpathcurveto{\pgfqpoint{2.189351in}{3.020521in}}{\pgfqpoint{2.190385in}{3.018022in}}{\pgfqpoint{2.192227in}{3.016181in}}%
\pgfpathcurveto{\pgfqpoint{2.194069in}{3.014339in}}{\pgfqpoint{2.196567in}{3.013304in}}{\pgfqpoint{2.199172in}{3.013304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110964in}{2.018633in}}%
\pgfpathcurveto{\pgfqpoint{3.113569in}{2.018633in}}{\pgfqpoint{3.116067in}{2.019668in}}{\pgfqpoint{3.117909in}{2.021510in}}%
\pgfpathcurveto{\pgfqpoint{3.119751in}{2.023351in}}{\pgfqpoint{3.120785in}{2.025850in}}{\pgfqpoint{3.120785in}{2.028454in}}%
\pgfpathcurveto{\pgfqpoint{3.120785in}{2.031059in}}{\pgfqpoint{3.119751in}{2.033557in}}{\pgfqpoint{3.117909in}{2.035399in}}%
\pgfpathcurveto{\pgfqpoint{3.116067in}{2.037240in}}{\pgfqpoint{3.113569in}{2.038275in}}{\pgfqpoint{3.110964in}{2.038275in}}%
\pgfpathcurveto{\pgfqpoint{3.108360in}{2.038275in}}{\pgfqpoint{3.105862in}{2.037240in}}{\pgfqpoint{3.104020in}{2.035399in}}%
\pgfpathcurveto{\pgfqpoint{3.102178in}{2.033557in}}{\pgfqpoint{3.101144in}{2.031059in}}{\pgfqpoint{3.101144in}{2.028454in}}%
\pgfpathcurveto{\pgfqpoint{3.101144in}{2.025850in}}{\pgfqpoint{3.102178in}{2.023351in}}{\pgfqpoint{3.104020in}{2.021510in}}%
\pgfpathcurveto{\pgfqpoint{3.105862in}{2.019668in}}{\pgfqpoint{3.108360in}{2.018633in}}{\pgfqpoint{3.110964in}{2.018633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819447in}{2.014534in}}%
\pgfpathcurveto{\pgfqpoint{2.822052in}{2.014534in}}{\pgfqpoint{2.824550in}{2.015569in}}{\pgfqpoint{2.826391in}{2.017411in}}%
\pgfpathcurveto{\pgfqpoint{2.828233in}{2.019252in}}{\pgfqpoint{2.829268in}{2.021751in}}{\pgfqpoint{2.829268in}{2.024355in}}%
\pgfpathcurveto{\pgfqpoint{2.829268in}{2.026960in}}{\pgfqpoint{2.828233in}{2.029458in}}{\pgfqpoint{2.826391in}{2.031300in}}%
\pgfpathcurveto{\pgfqpoint{2.824550in}{2.033141in}}{\pgfqpoint{2.822052in}{2.034176in}}{\pgfqpoint{2.819447in}{2.034176in}}%
\pgfpathcurveto{\pgfqpoint{2.816842in}{2.034176in}}{\pgfqpoint{2.814344in}{2.033141in}}{\pgfqpoint{2.812503in}{2.031300in}}%
\pgfpathcurveto{\pgfqpoint{2.810661in}{2.029458in}}{\pgfqpoint{2.809626in}{2.026960in}}{\pgfqpoint{2.809626in}{2.024355in}}%
\pgfpathcurveto{\pgfqpoint{2.809626in}{2.021751in}}{\pgfqpoint{2.810661in}{2.019252in}}{\pgfqpoint{2.812503in}{2.017411in}}%
\pgfpathcurveto{\pgfqpoint{2.814344in}{2.015569in}}{\pgfqpoint{2.816842in}{2.014534in}}{\pgfqpoint{2.819447in}{2.014534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020803in}{3.460925in}}%
\pgfpathcurveto{\pgfqpoint{2.023407in}{3.460925in}}{\pgfqpoint{2.025905in}{3.461960in}}{\pgfqpoint{2.027747in}{3.463801in}}%
\pgfpathcurveto{\pgfqpoint{2.029589in}{3.465643in}}{\pgfqpoint{2.030624in}{3.468141in}}{\pgfqpoint{2.030624in}{3.470746in}}%
\pgfpathcurveto{\pgfqpoint{2.030624in}{3.473350in}}{\pgfqpoint{2.029589in}{3.475848in}}{\pgfqpoint{2.027747in}{3.477690in}}%
\pgfpathcurveto{\pgfqpoint{2.025905in}{3.479532in}}{\pgfqpoint{2.023407in}{3.480567in}}{\pgfqpoint{2.020803in}{3.480567in}}%
\pgfpathcurveto{\pgfqpoint{2.018198in}{3.480567in}}{\pgfqpoint{2.015700in}{3.479532in}}{\pgfqpoint{2.013858in}{3.477690in}}%
\pgfpathcurveto{\pgfqpoint{2.012017in}{3.475848in}}{\pgfqpoint{2.010982in}{3.473350in}}{\pgfqpoint{2.010982in}{3.470746in}}%
\pgfpathcurveto{\pgfqpoint{2.010982in}{3.468141in}}{\pgfqpoint{2.012017in}{3.465643in}}{\pgfqpoint{2.013858in}{3.463801in}}%
\pgfpathcurveto{\pgfqpoint{2.015700in}{3.461960in}}{\pgfqpoint{2.018198in}{3.460925in}}{\pgfqpoint{2.020803in}{3.460925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956622in}{3.090822in}}%
\pgfpathcurveto{\pgfqpoint{1.959227in}{3.090822in}}{\pgfqpoint{1.961725in}{3.091857in}}{\pgfqpoint{1.963566in}{3.093699in}}%
\pgfpathcurveto{\pgfqpoint{1.965408in}{3.095541in}}{\pgfqpoint{1.966443in}{3.098039in}}{\pgfqpoint{1.966443in}{3.100643in}}%
\pgfpathcurveto{\pgfqpoint{1.966443in}{3.103248in}}{\pgfqpoint{1.965408in}{3.105746in}}{\pgfqpoint{1.963566in}{3.107588in}}%
\pgfpathcurveto{\pgfqpoint{1.961725in}{3.109429in}}{\pgfqpoint{1.959227in}{3.110464in}}{\pgfqpoint{1.956622in}{3.110464in}}%
\pgfpathcurveto{\pgfqpoint{1.954017in}{3.110464in}}{\pgfqpoint{1.951519in}{3.109429in}}{\pgfqpoint{1.949678in}{3.107588in}}%
\pgfpathcurveto{\pgfqpoint{1.947836in}{3.105746in}}{\pgfqpoint{1.946801in}{3.103248in}}{\pgfqpoint{1.946801in}{3.100643in}}%
\pgfpathcurveto{\pgfqpoint{1.946801in}{3.098039in}}{\pgfqpoint{1.947836in}{3.095541in}}{\pgfqpoint{1.949678in}{3.093699in}}%
\pgfpathcurveto{\pgfqpoint{1.951519in}{3.091857in}}{\pgfqpoint{1.954017in}{3.090822in}}{\pgfqpoint{1.956622in}{3.090822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457790in}{2.956267in}}%
\pgfpathcurveto{\pgfqpoint{2.460394in}{2.956267in}}{\pgfqpoint{2.462892in}{2.957301in}}{\pgfqpoint{2.464734in}{2.959143in}}%
\pgfpathcurveto{\pgfqpoint{2.466576in}{2.960985in}}{\pgfqpoint{2.467610in}{2.963483in}}{\pgfqpoint{2.467610in}{2.966087in}}%
\pgfpathcurveto{\pgfqpoint{2.467610in}{2.968692in}}{\pgfqpoint{2.466576in}{2.971190in}}{\pgfqpoint{2.464734in}{2.973032in}}%
\pgfpathcurveto{\pgfqpoint{2.462892in}{2.974874in}}{\pgfqpoint{2.460394in}{2.975908in}}{\pgfqpoint{2.457790in}{2.975908in}}%
\pgfpathcurveto{\pgfqpoint{2.455185in}{2.975908in}}{\pgfqpoint{2.452687in}{2.974874in}}{\pgfqpoint{2.450845in}{2.973032in}}%
\pgfpathcurveto{\pgfqpoint{2.449003in}{2.971190in}}{\pgfqpoint{2.447969in}{2.968692in}}{\pgfqpoint{2.447969in}{2.966087in}}%
\pgfpathcurveto{\pgfqpoint{2.447969in}{2.963483in}}{\pgfqpoint{2.449003in}{2.960985in}}{\pgfqpoint{2.450845in}{2.959143in}}%
\pgfpathcurveto{\pgfqpoint{2.452687in}{2.957301in}}{\pgfqpoint{2.455185in}{2.956267in}}{\pgfqpoint{2.457790in}{2.956267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{0.844920in}}%
\pgfpathcurveto{\pgfqpoint{3.364436in}{0.844920in}}{\pgfqpoint{3.366934in}{0.845954in}}{\pgfqpoint{3.368776in}{0.847796in}}%
\pgfpathcurveto{\pgfqpoint{3.370617in}{0.849638in}}{\pgfqpoint{3.371652in}{0.852136in}}{\pgfqpoint{3.371652in}{0.854741in}}%
\pgfpathcurveto{\pgfqpoint{3.371652in}{0.857345in}}{\pgfqpoint{3.370617in}{0.859843in}}{\pgfqpoint{3.368776in}{0.861685in}}%
\pgfpathcurveto{\pgfqpoint{3.366934in}{0.863527in}}{\pgfqpoint{3.364436in}{0.864561in}}{\pgfqpoint{3.361831in}{0.864561in}}%
\pgfpathcurveto{\pgfqpoint{3.359227in}{0.864561in}}{\pgfqpoint{3.356729in}{0.863527in}}{\pgfqpoint{3.354887in}{0.861685in}}%
\pgfpathcurveto{\pgfqpoint{3.353045in}{0.859843in}}{\pgfqpoint{3.352010in}{0.857345in}}{\pgfqpoint{3.352010in}{0.854741in}}%
\pgfpathcurveto{\pgfqpoint{3.352010in}{0.852136in}}{\pgfqpoint{3.353045in}{0.849638in}}{\pgfqpoint{3.354887in}{0.847796in}}%
\pgfpathcurveto{\pgfqpoint{3.356729in}{0.845954in}}{\pgfqpoint{3.359227in}{0.844920in}}{\pgfqpoint{3.361831in}{0.844920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605175in}{3.190488in}}%
\pgfpathcurveto{\pgfqpoint{1.607780in}{3.190488in}}{\pgfqpoint{1.610278in}{3.191523in}}{\pgfqpoint{1.612119in}{3.193365in}}%
\pgfpathcurveto{\pgfqpoint{1.613961in}{3.195207in}}{\pgfqpoint{1.614996in}{3.197705in}}{\pgfqpoint{1.614996in}{3.200309in}}%
\pgfpathcurveto{\pgfqpoint{1.614996in}{3.202914in}}{\pgfqpoint{1.613961in}{3.205412in}}{\pgfqpoint{1.612119in}{3.207254in}}%
\pgfpathcurveto{\pgfqpoint{1.610278in}{3.209095in}}{\pgfqpoint{1.607780in}{3.210130in}}{\pgfqpoint{1.605175in}{3.210130in}}%
\pgfpathcurveto{\pgfqpoint{1.602570in}{3.210130in}}{\pgfqpoint{1.600072in}{3.209095in}}{\pgfqpoint{1.598231in}{3.207254in}}%
\pgfpathcurveto{\pgfqpoint{1.596389in}{3.205412in}}{\pgfqpoint{1.595354in}{3.202914in}}{\pgfqpoint{1.595354in}{3.200309in}}%
\pgfpathcurveto{\pgfqpoint{1.595354in}{3.197705in}}{\pgfqpoint{1.596389in}{3.195207in}}{\pgfqpoint{1.598231in}{3.193365in}}%
\pgfpathcurveto{\pgfqpoint{1.600072in}{3.191523in}}{\pgfqpoint{1.602570in}{3.190488in}}{\pgfqpoint{1.605175in}{3.190488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203655in}{2.812173in}}%
\pgfpathcurveto{\pgfqpoint{1.206260in}{2.812173in}}{\pgfqpoint{1.208758in}{2.813208in}}{\pgfqpoint{1.210600in}{2.815050in}}%
\pgfpathcurveto{\pgfqpoint{1.212441in}{2.816891in}}{\pgfqpoint{1.213476in}{2.819390in}}{\pgfqpoint{1.213476in}{2.821994in}}%
\pgfpathcurveto{\pgfqpoint{1.213476in}{2.824599in}}{\pgfqpoint{1.212441in}{2.827097in}}{\pgfqpoint{1.210600in}{2.828938in}}%
\pgfpathcurveto{\pgfqpoint{1.208758in}{2.830780in}}{\pgfqpoint{1.206260in}{2.831815in}}{\pgfqpoint{1.203655in}{2.831815in}}%
\pgfpathcurveto{\pgfqpoint{1.201051in}{2.831815in}}{\pgfqpoint{1.198553in}{2.830780in}}{\pgfqpoint{1.196711in}{2.828938in}}%
\pgfpathcurveto{\pgfqpoint{1.194869in}{2.827097in}}{\pgfqpoint{1.193834in}{2.824599in}}{\pgfqpoint{1.193834in}{2.821994in}}%
\pgfpathcurveto{\pgfqpoint{1.193834in}{2.819390in}}{\pgfqpoint{1.194869in}{2.816891in}}{\pgfqpoint{1.196711in}{2.815050in}}%
\pgfpathcurveto{\pgfqpoint{1.198553in}{2.813208in}}{\pgfqpoint{1.201051in}{2.812173in}}{\pgfqpoint{1.203655in}{2.812173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392047in}{3.178226in}}%
\pgfpathcurveto{\pgfqpoint{2.394652in}{3.178226in}}{\pgfqpoint{2.397150in}{3.179261in}}{\pgfqpoint{2.398992in}{3.181103in}}%
\pgfpathcurveto{\pgfqpoint{2.400833in}{3.182945in}}{\pgfqpoint{2.401868in}{3.185443in}}{\pgfqpoint{2.401868in}{3.188047in}}%
\pgfpathcurveto{\pgfqpoint{2.401868in}{3.190652in}}{\pgfqpoint{2.400833in}{3.193150in}}{\pgfqpoint{2.398992in}{3.194992in}}%
\pgfpathcurveto{\pgfqpoint{2.397150in}{3.196833in}}{\pgfqpoint{2.394652in}{3.197868in}}{\pgfqpoint{2.392047in}{3.197868in}}%
\pgfpathcurveto{\pgfqpoint{2.389443in}{3.197868in}}{\pgfqpoint{2.386944in}{3.196833in}}{\pgfqpoint{2.385103in}{3.194992in}}%
\pgfpathcurveto{\pgfqpoint{2.383261in}{3.193150in}}{\pgfqpoint{2.382226in}{3.190652in}}{\pgfqpoint{2.382226in}{3.188047in}}%
\pgfpathcurveto{\pgfqpoint{2.382226in}{3.185443in}}{\pgfqpoint{2.383261in}{3.182945in}}{\pgfqpoint{2.385103in}{3.181103in}}%
\pgfpathcurveto{\pgfqpoint{2.386944in}{3.179261in}}{\pgfqpoint{2.389443in}{3.178226in}}{\pgfqpoint{2.392047in}{3.178226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334521in}{0.810557in}}%
\pgfpathcurveto{\pgfqpoint{2.337125in}{0.810557in}}{\pgfqpoint{2.339624in}{0.811592in}}{\pgfqpoint{2.341465in}{0.813434in}}%
\pgfpathcurveto{\pgfqpoint{2.343307in}{0.815276in}}{\pgfqpoint{2.344342in}{0.817774in}}{\pgfqpoint{2.344342in}{0.820378in}}%
\pgfpathcurveto{\pgfqpoint{2.344342in}{0.822983in}}{\pgfqpoint{2.343307in}{0.825481in}}{\pgfqpoint{2.341465in}{0.827323in}}%
\pgfpathcurveto{\pgfqpoint{2.339624in}{0.829164in}}{\pgfqpoint{2.337125in}{0.830199in}}{\pgfqpoint{2.334521in}{0.830199in}}%
\pgfpathcurveto{\pgfqpoint{2.331916in}{0.830199in}}{\pgfqpoint{2.329418in}{0.829164in}}{\pgfqpoint{2.327576in}{0.827323in}}%
\pgfpathcurveto{\pgfqpoint{2.325735in}{0.825481in}}{\pgfqpoint{2.324700in}{0.822983in}}{\pgfqpoint{2.324700in}{0.820378in}}%
\pgfpathcurveto{\pgfqpoint{2.324700in}{0.817774in}}{\pgfqpoint{2.325735in}{0.815276in}}{\pgfqpoint{2.327576in}{0.813434in}}%
\pgfpathcurveto{\pgfqpoint{2.329418in}{0.811592in}}{\pgfqpoint{2.331916in}{0.810557in}}{\pgfqpoint{2.334521in}{0.810557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315594in}{3.871431in}}%
\pgfpathcurveto{\pgfqpoint{4.318198in}{3.871431in}}{\pgfqpoint{4.320696in}{3.872466in}}{\pgfqpoint{4.322538in}{3.874308in}}%
\pgfpathcurveto{\pgfqpoint{4.324380in}{3.876149in}}{\pgfqpoint{4.325415in}{3.878648in}}{\pgfqpoint{4.325415in}{3.881252in}}%
\pgfpathcurveto{\pgfqpoint{4.325415in}{3.883857in}}{\pgfqpoint{4.324380in}{3.886355in}}{\pgfqpoint{4.322538in}{3.888197in}}%
\pgfpathcurveto{\pgfqpoint{4.320696in}{3.890038in}}{\pgfqpoint{4.318198in}{3.891073in}}{\pgfqpoint{4.315594in}{3.891073in}}%
\pgfpathcurveto{\pgfqpoint{4.312989in}{3.891073in}}{\pgfqpoint{4.310491in}{3.890038in}}{\pgfqpoint{4.308649in}{3.888197in}}%
\pgfpathcurveto{\pgfqpoint{4.306807in}{3.886355in}}{\pgfqpoint{4.305773in}{3.883857in}}{\pgfqpoint{4.305773in}{3.881252in}}%
\pgfpathcurveto{\pgfqpoint{4.305773in}{3.878648in}}{\pgfqpoint{4.306807in}{3.876149in}}{\pgfqpoint{4.308649in}{3.874308in}}%
\pgfpathcurveto{\pgfqpoint{4.310491in}{3.872466in}}{\pgfqpoint{4.312989in}{3.871431in}}{\pgfqpoint{4.315594in}{3.871431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475710in}{1.224092in}}%
\pgfpathcurveto{\pgfqpoint{2.478315in}{1.224092in}}{\pgfqpoint{2.480813in}{1.225127in}}{\pgfqpoint{2.482655in}{1.226968in}}%
\pgfpathcurveto{\pgfqpoint{2.484497in}{1.228810in}}{\pgfqpoint{2.485531in}{1.231308in}}{\pgfqpoint{2.485531in}{1.233913in}}%
\pgfpathcurveto{\pgfqpoint{2.485531in}{1.236517in}}{\pgfqpoint{2.484497in}{1.239016in}}{\pgfqpoint{2.482655in}{1.240857in}}%
\pgfpathcurveto{\pgfqpoint{2.480813in}{1.242699in}}{\pgfqpoint{2.478315in}{1.243734in}}{\pgfqpoint{2.475710in}{1.243734in}}%
\pgfpathcurveto{\pgfqpoint{2.473106in}{1.243734in}}{\pgfqpoint{2.470608in}{1.242699in}}{\pgfqpoint{2.468766in}{1.240857in}}%
\pgfpathcurveto{\pgfqpoint{2.466924in}{1.239016in}}{\pgfqpoint{2.465890in}{1.236517in}}{\pgfqpoint{2.465890in}{1.233913in}}%
\pgfpathcurveto{\pgfqpoint{2.465890in}{1.231308in}}{\pgfqpoint{2.466924in}{1.228810in}}{\pgfqpoint{2.468766in}{1.226968in}}%
\pgfpathcurveto{\pgfqpoint{2.470608in}{1.225127in}}{\pgfqpoint{2.473106in}{1.224092in}}{\pgfqpoint{2.475710in}{1.224092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379814in}{0.832644in}}%
\pgfpathcurveto{\pgfqpoint{2.382418in}{0.832644in}}{\pgfqpoint{2.384917in}{0.833679in}}{\pgfqpoint{2.386758in}{0.835521in}}%
\pgfpathcurveto{\pgfqpoint{2.388600in}{0.837363in}}{\pgfqpoint{2.389635in}{0.839861in}}{\pgfqpoint{2.389635in}{0.842465in}}%
\pgfpathcurveto{\pgfqpoint{2.389635in}{0.845070in}}{\pgfqpoint{2.388600in}{0.847568in}}{\pgfqpoint{2.386758in}{0.849410in}}%
\pgfpathcurveto{\pgfqpoint{2.384917in}{0.851251in}}{\pgfqpoint{2.382418in}{0.852286in}}{\pgfqpoint{2.379814in}{0.852286in}}%
\pgfpathcurveto{\pgfqpoint{2.377209in}{0.852286in}}{\pgfqpoint{2.374711in}{0.851251in}}{\pgfqpoint{2.372869in}{0.849410in}}%
\pgfpathcurveto{\pgfqpoint{2.371028in}{0.847568in}}{\pgfqpoint{2.369993in}{0.845070in}}{\pgfqpoint{2.369993in}{0.842465in}}%
\pgfpathcurveto{\pgfqpoint{2.369993in}{0.839861in}}{\pgfqpoint{2.371028in}{0.837363in}}{\pgfqpoint{2.372869in}{0.835521in}}%
\pgfpathcurveto{\pgfqpoint{2.374711in}{0.833679in}}{\pgfqpoint{2.377209in}{0.832644in}}{\pgfqpoint{2.379814in}{0.832644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546733in}{3.287683in}}%
\pgfpathcurveto{\pgfqpoint{1.549337in}{3.287683in}}{\pgfqpoint{1.551835in}{3.288718in}}{\pgfqpoint{1.553677in}{3.290559in}}%
\pgfpathcurveto{\pgfqpoint{1.555519in}{3.292401in}}{\pgfqpoint{1.556554in}{3.294899in}}{\pgfqpoint{1.556554in}{3.297504in}}%
\pgfpathcurveto{\pgfqpoint{1.556554in}{3.300108in}}{\pgfqpoint{1.555519in}{3.302607in}}{\pgfqpoint{1.553677in}{3.304448in}}%
\pgfpathcurveto{\pgfqpoint{1.551835in}{3.306290in}}{\pgfqpoint{1.549337in}{3.307325in}}{\pgfqpoint{1.546733in}{3.307325in}}%
\pgfpathcurveto{\pgfqpoint{1.544128in}{3.307325in}}{\pgfqpoint{1.541630in}{3.306290in}}{\pgfqpoint{1.539788in}{3.304448in}}%
\pgfpathcurveto{\pgfqpoint{1.537947in}{3.302607in}}{\pgfqpoint{1.536912in}{3.300108in}}{\pgfqpoint{1.536912in}{3.297504in}}%
\pgfpathcurveto{\pgfqpoint{1.536912in}{3.294899in}}{\pgfqpoint{1.537947in}{3.292401in}}{\pgfqpoint{1.539788in}{3.290559in}}%
\pgfpathcurveto{\pgfqpoint{1.541630in}{3.288718in}}{\pgfqpoint{1.544128in}{3.287683in}}{\pgfqpoint{1.546733in}{3.287683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514670in}{1.450670in}}%
\pgfpathcurveto{\pgfqpoint{2.517275in}{1.450670in}}{\pgfqpoint{2.519773in}{1.451705in}}{\pgfqpoint{2.521615in}{1.453546in}}%
\pgfpathcurveto{\pgfqpoint{2.523456in}{1.455388in}}{\pgfqpoint{2.524491in}{1.457886in}}{\pgfqpoint{2.524491in}{1.460491in}}%
\pgfpathcurveto{\pgfqpoint{2.524491in}{1.463095in}}{\pgfqpoint{2.523456in}{1.465594in}}{\pgfqpoint{2.521615in}{1.467435in}}%
\pgfpathcurveto{\pgfqpoint{2.519773in}{1.469277in}}{\pgfqpoint{2.517275in}{1.470312in}}{\pgfqpoint{2.514670in}{1.470312in}}%
\pgfpathcurveto{\pgfqpoint{2.512066in}{1.470312in}}{\pgfqpoint{2.509567in}{1.469277in}}{\pgfqpoint{2.507726in}{1.467435in}}%
\pgfpathcurveto{\pgfqpoint{2.505884in}{1.465594in}}{\pgfqpoint{2.504849in}{1.463095in}}{\pgfqpoint{2.504849in}{1.460491in}}%
\pgfpathcurveto{\pgfqpoint{2.504849in}{1.457886in}}{\pgfqpoint{2.505884in}{1.455388in}}{\pgfqpoint{2.507726in}{1.453546in}}%
\pgfpathcurveto{\pgfqpoint{2.509567in}{1.451705in}}{\pgfqpoint{2.512066in}{1.450670in}}{\pgfqpoint{2.514670in}{1.450670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373895in}{3.364022in}}%
\pgfpathcurveto{\pgfqpoint{1.376499in}{3.364022in}}{\pgfqpoint{1.378997in}{3.365056in}}{\pgfqpoint{1.380839in}{3.366898in}}%
\pgfpathcurveto{\pgfqpoint{1.382681in}{3.368740in}}{\pgfqpoint{1.383716in}{3.371238in}}{\pgfqpoint{1.383716in}{3.373842in}}%
\pgfpathcurveto{\pgfqpoint{1.383716in}{3.376447in}}{\pgfqpoint{1.382681in}{3.378945in}}{\pgfqpoint{1.380839in}{3.380787in}}%
\pgfpathcurveto{\pgfqpoint{1.378997in}{3.382629in}}{\pgfqpoint{1.376499in}{3.383663in}}{\pgfqpoint{1.373895in}{3.383663in}}%
\pgfpathcurveto{\pgfqpoint{1.371290in}{3.383663in}}{\pgfqpoint{1.368792in}{3.382629in}}{\pgfqpoint{1.366950in}{3.380787in}}%
\pgfpathcurveto{\pgfqpoint{1.365108in}{3.378945in}}{\pgfqpoint{1.364074in}{3.376447in}}{\pgfqpoint{1.364074in}{3.373842in}}%
\pgfpathcurveto{\pgfqpoint{1.364074in}{3.371238in}}{\pgfqpoint{1.365108in}{3.368740in}}{\pgfqpoint{1.366950in}{3.366898in}}%
\pgfpathcurveto{\pgfqpoint{1.368792in}{3.365056in}}{\pgfqpoint{1.371290in}{3.364022in}}{\pgfqpoint{1.373895in}{3.364022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517157in}{2.795036in}}%
\pgfpathcurveto{\pgfqpoint{2.519761in}{2.795036in}}{\pgfqpoint{2.522260in}{2.796071in}}{\pgfqpoint{2.524101in}{2.797912in}}%
\pgfpathcurveto{\pgfqpoint{2.525943in}{2.799754in}}{\pgfqpoint{2.526978in}{2.802252in}}{\pgfqpoint{2.526978in}{2.804857in}}%
\pgfpathcurveto{\pgfqpoint{2.526978in}{2.807461in}}{\pgfqpoint{2.525943in}{2.809960in}}{\pgfqpoint{2.524101in}{2.811801in}}%
\pgfpathcurveto{\pgfqpoint{2.522260in}{2.813643in}}{\pgfqpoint{2.519761in}{2.814678in}}{\pgfqpoint{2.517157in}{2.814678in}}%
\pgfpathcurveto{\pgfqpoint{2.514552in}{2.814678in}}{\pgfqpoint{2.512054in}{2.813643in}}{\pgfqpoint{2.510212in}{2.811801in}}%
\pgfpathcurveto{\pgfqpoint{2.508371in}{2.809960in}}{\pgfqpoint{2.507336in}{2.807461in}}{\pgfqpoint{2.507336in}{2.804857in}}%
\pgfpathcurveto{\pgfqpoint{2.507336in}{2.802252in}}{\pgfqpoint{2.508371in}{2.799754in}}{\pgfqpoint{2.510212in}{2.797912in}}%
\pgfpathcurveto{\pgfqpoint{2.512054in}{2.796071in}}{\pgfqpoint{2.514552in}{2.795036in}}{\pgfqpoint{2.517157in}{2.795036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733732in}{3.949060in}}%
\pgfpathcurveto{\pgfqpoint{2.736337in}{3.949060in}}{\pgfqpoint{2.738835in}{3.950095in}}{\pgfqpoint{2.740677in}{3.951936in}}%
\pgfpathcurveto{\pgfqpoint{2.742519in}{3.953778in}}{\pgfqpoint{2.743553in}{3.956276in}}{\pgfqpoint{2.743553in}{3.958881in}}%
\pgfpathcurveto{\pgfqpoint{2.743553in}{3.961485in}}{\pgfqpoint{2.742519in}{3.963984in}}{\pgfqpoint{2.740677in}{3.965825in}}%
\pgfpathcurveto{\pgfqpoint{2.738835in}{3.967667in}}{\pgfqpoint{2.736337in}{3.968702in}}{\pgfqpoint{2.733732in}{3.968702in}}%
\pgfpathcurveto{\pgfqpoint{2.731128in}{3.968702in}}{\pgfqpoint{2.728630in}{3.967667in}}{\pgfqpoint{2.726788in}{3.965825in}}%
\pgfpathcurveto{\pgfqpoint{2.724946in}{3.963984in}}{\pgfqpoint{2.723911in}{3.961485in}}{\pgfqpoint{2.723911in}{3.958881in}}%
\pgfpathcurveto{\pgfqpoint{2.723911in}{3.956276in}}{\pgfqpoint{2.724946in}{3.953778in}}{\pgfqpoint{2.726788in}{3.951936in}}%
\pgfpathcurveto{\pgfqpoint{2.728630in}{3.950095in}}{\pgfqpoint{2.731128in}{3.949060in}}{\pgfqpoint{2.733732in}{3.949060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981747in}{2.482342in}}%
\pgfpathcurveto{\pgfqpoint{1.984352in}{2.482342in}}{\pgfqpoint{1.986850in}{2.483377in}}{\pgfqpoint{1.988692in}{2.485219in}}%
\pgfpathcurveto{\pgfqpoint{1.990533in}{2.487061in}}{\pgfqpoint{1.991568in}{2.489559in}}{\pgfqpoint{1.991568in}{2.492163in}}%
\pgfpathcurveto{\pgfqpoint{1.991568in}{2.494768in}}{\pgfqpoint{1.990533in}{2.497266in}}{\pgfqpoint{1.988692in}{2.499108in}}%
\pgfpathcurveto{\pgfqpoint{1.986850in}{2.500949in}}{\pgfqpoint{1.984352in}{2.501984in}}{\pgfqpoint{1.981747in}{2.501984in}}%
\pgfpathcurveto{\pgfqpoint{1.979143in}{2.501984in}}{\pgfqpoint{1.976645in}{2.500949in}}{\pgfqpoint{1.974803in}{2.499108in}}%
\pgfpathcurveto{\pgfqpoint{1.972961in}{2.497266in}}{\pgfqpoint{1.971926in}{2.494768in}}{\pgfqpoint{1.971926in}{2.492163in}}%
\pgfpathcurveto{\pgfqpoint{1.971926in}{2.489559in}}{\pgfqpoint{1.972961in}{2.487061in}}{\pgfqpoint{1.974803in}{2.485219in}}%
\pgfpathcurveto{\pgfqpoint{1.976645in}{2.483377in}}{\pgfqpoint{1.979143in}{2.482342in}}{\pgfqpoint{1.981747in}{2.482342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784807in}{3.468985in}}%
\pgfpathcurveto{\pgfqpoint{3.787411in}{3.468985in}}{\pgfqpoint{3.789910in}{3.470020in}}{\pgfqpoint{3.791751in}{3.471861in}}%
\pgfpathcurveto{\pgfqpoint{3.793593in}{3.473703in}}{\pgfqpoint{3.794628in}{3.476201in}}{\pgfqpoint{3.794628in}{3.478806in}}%
\pgfpathcurveto{\pgfqpoint{3.794628in}{3.481410in}}{\pgfqpoint{3.793593in}{3.483909in}}{\pgfqpoint{3.791751in}{3.485750in}}%
\pgfpathcurveto{\pgfqpoint{3.789910in}{3.487592in}}{\pgfqpoint{3.787411in}{3.488627in}}{\pgfqpoint{3.784807in}{3.488627in}}%
\pgfpathcurveto{\pgfqpoint{3.782202in}{3.488627in}}{\pgfqpoint{3.779704in}{3.487592in}}{\pgfqpoint{3.777862in}{3.485750in}}%
\pgfpathcurveto{\pgfqpoint{3.776021in}{3.483909in}}{\pgfqpoint{3.774986in}{3.481410in}}{\pgfqpoint{3.774986in}{3.478806in}}%
\pgfpathcurveto{\pgfqpoint{3.774986in}{3.476201in}}{\pgfqpoint{3.776021in}{3.473703in}}{\pgfqpoint{3.777862in}{3.471861in}}%
\pgfpathcurveto{\pgfqpoint{3.779704in}{3.470020in}}{\pgfqpoint{3.782202in}{3.468985in}}{\pgfqpoint{3.784807in}{3.468985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927292in}{0.674138in}}%
\pgfpathcurveto{\pgfqpoint{2.929897in}{0.674138in}}{\pgfqpoint{2.932395in}{0.675173in}}{\pgfqpoint{2.934237in}{0.677015in}}%
\pgfpathcurveto{\pgfqpoint{2.936079in}{0.678857in}}{\pgfqpoint{2.937113in}{0.681355in}}{\pgfqpoint{2.937113in}{0.683959in}}%
\pgfpathcurveto{\pgfqpoint{2.937113in}{0.686564in}}{\pgfqpoint{2.936079in}{0.689062in}}{\pgfqpoint{2.934237in}{0.690904in}}%
\pgfpathcurveto{\pgfqpoint{2.932395in}{0.692745in}}{\pgfqpoint{2.929897in}{0.693780in}}{\pgfqpoint{2.927292in}{0.693780in}}%
\pgfpathcurveto{\pgfqpoint{2.924688in}{0.693780in}}{\pgfqpoint{2.922190in}{0.692745in}}{\pgfqpoint{2.920348in}{0.690904in}}%
\pgfpathcurveto{\pgfqpoint{2.918506in}{0.689062in}}{\pgfqpoint{2.917472in}{0.686564in}}{\pgfqpoint{2.917472in}{0.683959in}}%
\pgfpathcurveto{\pgfqpoint{2.917472in}{0.681355in}}{\pgfqpoint{2.918506in}{0.678857in}}{\pgfqpoint{2.920348in}{0.677015in}}%
\pgfpathcurveto{\pgfqpoint{2.922190in}{0.675173in}}{\pgfqpoint{2.924688in}{0.674138in}}{\pgfqpoint{2.927292in}{0.674138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850788in}{3.595751in}}%
\pgfpathcurveto{\pgfqpoint{3.853392in}{3.595751in}}{\pgfqpoint{3.855890in}{3.596785in}}{\pgfqpoint{3.857732in}{3.598627in}}%
\pgfpathcurveto{\pgfqpoint{3.859574in}{3.600469in}}{\pgfqpoint{3.860609in}{3.602967in}}{\pgfqpoint{3.860609in}{3.605572in}}%
\pgfpathcurveto{\pgfqpoint{3.860609in}{3.608176in}}{\pgfqpoint{3.859574in}{3.610674in}}{\pgfqpoint{3.857732in}{3.612516in}}%
\pgfpathcurveto{\pgfqpoint{3.855890in}{3.614358in}}{\pgfqpoint{3.853392in}{3.615393in}}{\pgfqpoint{3.850788in}{3.615393in}}%
\pgfpathcurveto{\pgfqpoint{3.848183in}{3.615393in}}{\pgfqpoint{3.845685in}{3.614358in}}{\pgfqpoint{3.843843in}{3.612516in}}%
\pgfpathcurveto{\pgfqpoint{3.842002in}{3.610674in}}{\pgfqpoint{3.840967in}{3.608176in}}{\pgfqpoint{3.840967in}{3.605572in}}%
\pgfpathcurveto{\pgfqpoint{3.840967in}{3.602967in}}{\pgfqpoint{3.842002in}{3.600469in}}{\pgfqpoint{3.843843in}{3.598627in}}%
\pgfpathcurveto{\pgfqpoint{3.845685in}{3.596785in}}{\pgfqpoint{3.848183in}{3.595751in}}{\pgfqpoint{3.850788in}{3.595751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193580in}{2.126465in}}%
\pgfpathcurveto{\pgfqpoint{1.196185in}{2.126465in}}{\pgfqpoint{1.198683in}{2.127500in}}{\pgfqpoint{1.200525in}{2.129342in}}%
\pgfpathcurveto{\pgfqpoint{1.202367in}{2.131184in}}{\pgfqpoint{1.203401in}{2.133682in}}{\pgfqpoint{1.203401in}{2.136286in}}%
\pgfpathcurveto{\pgfqpoint{1.203401in}{2.138891in}}{\pgfqpoint{1.202367in}{2.141389in}}{\pgfqpoint{1.200525in}{2.143231in}}%
\pgfpathcurveto{\pgfqpoint{1.198683in}{2.145073in}}{\pgfqpoint{1.196185in}{2.146107in}}{\pgfqpoint{1.193580in}{2.146107in}}%
\pgfpathcurveto{\pgfqpoint{1.190976in}{2.146107in}}{\pgfqpoint{1.188478in}{2.145073in}}{\pgfqpoint{1.186636in}{2.143231in}}%
\pgfpathcurveto{\pgfqpoint{1.184794in}{2.141389in}}{\pgfqpoint{1.183759in}{2.138891in}}{\pgfqpoint{1.183759in}{2.136286in}}%
\pgfpathcurveto{\pgfqpoint{1.183759in}{2.133682in}}{\pgfqpoint{1.184794in}{2.131184in}}{\pgfqpoint{1.186636in}{2.129342in}}%
\pgfpathcurveto{\pgfqpoint{1.188478in}{2.127500in}}{\pgfqpoint{1.190976in}{2.126465in}}{\pgfqpoint{1.193580in}{2.126465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625163in}{2.776896in}}%
\pgfpathcurveto{\pgfqpoint{1.627767in}{2.776896in}}{\pgfqpoint{1.630266in}{2.777931in}}{\pgfqpoint{1.632107in}{2.779773in}}%
\pgfpathcurveto{\pgfqpoint{1.633949in}{2.781614in}}{\pgfqpoint{1.634984in}{2.784113in}}{\pgfqpoint{1.634984in}{2.786717in}}%
\pgfpathcurveto{\pgfqpoint{1.634984in}{2.789322in}}{\pgfqpoint{1.633949in}{2.791820in}}{\pgfqpoint{1.632107in}{2.793662in}}%
\pgfpathcurveto{\pgfqpoint{1.630266in}{2.795503in}}{\pgfqpoint{1.627767in}{2.796538in}}{\pgfqpoint{1.625163in}{2.796538in}}%
\pgfpathcurveto{\pgfqpoint{1.622558in}{2.796538in}}{\pgfqpoint{1.620060in}{2.795503in}}{\pgfqpoint{1.618218in}{2.793662in}}%
\pgfpathcurveto{\pgfqpoint{1.616377in}{2.791820in}}{\pgfqpoint{1.615342in}{2.789322in}}{\pgfqpoint{1.615342in}{2.786717in}}%
\pgfpathcurveto{\pgfqpoint{1.615342in}{2.784113in}}{\pgfqpoint{1.616377in}{2.781614in}}{\pgfqpoint{1.618218in}{2.779773in}}%
\pgfpathcurveto{\pgfqpoint{1.620060in}{2.777931in}}{\pgfqpoint{1.622558in}{2.776896in}}{\pgfqpoint{1.625163in}{2.776896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913239in}{1.921597in}}%
\pgfpathcurveto{\pgfqpoint{1.915844in}{1.921597in}}{\pgfqpoint{1.918342in}{1.922632in}}{\pgfqpoint{1.920184in}{1.924473in}}%
\pgfpathcurveto{\pgfqpoint{1.922025in}{1.926315in}}{\pgfqpoint{1.923060in}{1.928813in}}{\pgfqpoint{1.923060in}{1.931418in}}%
\pgfpathcurveto{\pgfqpoint{1.923060in}{1.934022in}}{\pgfqpoint{1.922025in}{1.936521in}}{\pgfqpoint{1.920184in}{1.938362in}}%
\pgfpathcurveto{\pgfqpoint{1.918342in}{1.940204in}}{\pgfqpoint{1.915844in}{1.941239in}}{\pgfqpoint{1.913239in}{1.941239in}}%
\pgfpathcurveto{\pgfqpoint{1.910635in}{1.941239in}}{\pgfqpoint{1.908136in}{1.940204in}}{\pgfqpoint{1.906295in}{1.938362in}}%
\pgfpathcurveto{\pgfqpoint{1.904453in}{1.936521in}}{\pgfqpoint{1.903418in}{1.934022in}}{\pgfqpoint{1.903418in}{1.931418in}}%
\pgfpathcurveto{\pgfqpoint{1.903418in}{1.928813in}}{\pgfqpoint{1.904453in}{1.926315in}}{\pgfqpoint{1.906295in}{1.924473in}}%
\pgfpathcurveto{\pgfqpoint{1.908136in}{1.922632in}}{\pgfqpoint{1.910635in}{1.921597in}}{\pgfqpoint{1.913239in}{1.921597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684530in}{1.682188in}}%
\pgfpathcurveto{\pgfqpoint{1.687134in}{1.682188in}}{\pgfqpoint{1.689633in}{1.683223in}}{\pgfqpoint{1.691474in}{1.685065in}}%
\pgfpathcurveto{\pgfqpoint{1.693316in}{1.686907in}}{\pgfqpoint{1.694351in}{1.689405in}}{\pgfqpoint{1.694351in}{1.692009in}}%
\pgfpathcurveto{\pgfqpoint{1.694351in}{1.694614in}}{\pgfqpoint{1.693316in}{1.697112in}}{\pgfqpoint{1.691474in}{1.698954in}}%
\pgfpathcurveto{\pgfqpoint{1.689633in}{1.700795in}}{\pgfqpoint{1.687134in}{1.701830in}}{\pgfqpoint{1.684530in}{1.701830in}}%
\pgfpathcurveto{\pgfqpoint{1.681925in}{1.701830in}}{\pgfqpoint{1.679427in}{1.700795in}}{\pgfqpoint{1.677585in}{1.698954in}}%
\pgfpathcurveto{\pgfqpoint{1.675744in}{1.697112in}}{\pgfqpoint{1.674709in}{1.694614in}}{\pgfqpoint{1.674709in}{1.692009in}}%
\pgfpathcurveto{\pgfqpoint{1.674709in}{1.689405in}}{\pgfqpoint{1.675744in}{1.686907in}}{\pgfqpoint{1.677585in}{1.685065in}}%
\pgfpathcurveto{\pgfqpoint{1.679427in}{1.683223in}}{\pgfqpoint{1.681925in}{1.682188in}}{\pgfqpoint{1.684530in}{1.682188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434847in}{3.431093in}}%
\pgfpathcurveto{\pgfqpoint{3.437451in}{3.431093in}}{\pgfqpoint{3.439949in}{3.432128in}}{\pgfqpoint{3.441791in}{3.433969in}}%
\pgfpathcurveto{\pgfqpoint{3.443633in}{3.435811in}}{\pgfqpoint{3.444668in}{3.438309in}}{\pgfqpoint{3.444668in}{3.440914in}}%
\pgfpathcurveto{\pgfqpoint{3.444668in}{3.443518in}}{\pgfqpoint{3.443633in}{3.446017in}}{\pgfqpoint{3.441791in}{3.447858in}}%
\pgfpathcurveto{\pgfqpoint{3.439949in}{3.449700in}}{\pgfqpoint{3.437451in}{3.450735in}}{\pgfqpoint{3.434847in}{3.450735in}}%
\pgfpathcurveto{\pgfqpoint{3.432242in}{3.450735in}}{\pgfqpoint{3.429744in}{3.449700in}}{\pgfqpoint{3.427902in}{3.447858in}}%
\pgfpathcurveto{\pgfqpoint{3.426061in}{3.446017in}}{\pgfqpoint{3.425026in}{3.443518in}}{\pgfqpoint{3.425026in}{3.440914in}}%
\pgfpathcurveto{\pgfqpoint{3.425026in}{3.438309in}}{\pgfqpoint{3.426061in}{3.435811in}}{\pgfqpoint{3.427902in}{3.433969in}}%
\pgfpathcurveto{\pgfqpoint{3.429744in}{3.432128in}}{\pgfqpoint{3.432242in}{3.431093in}}{\pgfqpoint{3.434847in}{3.431093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187565in}{2.909016in}}%
\pgfpathcurveto{\pgfqpoint{2.190169in}{2.909016in}}{\pgfqpoint{2.192668in}{2.910051in}}{\pgfqpoint{2.194509in}{2.911892in}}%
\pgfpathcurveto{\pgfqpoint{2.196351in}{2.913734in}}{\pgfqpoint{2.197386in}{2.916232in}}{\pgfqpoint{2.197386in}{2.918837in}}%
\pgfpathcurveto{\pgfqpoint{2.197386in}{2.921441in}}{\pgfqpoint{2.196351in}{2.923940in}}{\pgfqpoint{2.194509in}{2.925781in}}%
\pgfpathcurveto{\pgfqpoint{2.192668in}{2.927623in}}{\pgfqpoint{2.190169in}{2.928658in}}{\pgfqpoint{2.187565in}{2.928658in}}%
\pgfpathcurveto{\pgfqpoint{2.184960in}{2.928658in}}{\pgfqpoint{2.182462in}{2.927623in}}{\pgfqpoint{2.180621in}{2.925781in}}%
\pgfpathcurveto{\pgfqpoint{2.178779in}{2.923940in}}{\pgfqpoint{2.177744in}{2.921441in}}{\pgfqpoint{2.177744in}{2.918837in}}%
\pgfpathcurveto{\pgfqpoint{2.177744in}{2.916232in}}{\pgfqpoint{2.178779in}{2.913734in}}{\pgfqpoint{2.180621in}{2.911892in}}%
\pgfpathcurveto{\pgfqpoint{2.182462in}{2.910051in}}{\pgfqpoint{2.184960in}{2.909016in}}{\pgfqpoint{2.187565in}{2.909016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650319in}{2.099119in}}%
\pgfpathcurveto{\pgfqpoint{3.652923in}{2.099119in}}{\pgfqpoint{3.655421in}{2.100153in}}{\pgfqpoint{3.657263in}{2.101995in}}%
\pgfpathcurveto{\pgfqpoint{3.659105in}{2.103837in}}{\pgfqpoint{3.660139in}{2.106335in}}{\pgfqpoint{3.660139in}{2.108940in}}%
\pgfpathcurveto{\pgfqpoint{3.660139in}{2.111544in}}{\pgfqpoint{3.659105in}{2.114042in}}{\pgfqpoint{3.657263in}{2.115884in}}%
\pgfpathcurveto{\pgfqpoint{3.655421in}{2.117726in}}{\pgfqpoint{3.652923in}{2.118760in}}{\pgfqpoint{3.650319in}{2.118760in}}%
\pgfpathcurveto{\pgfqpoint{3.647714in}{2.118760in}}{\pgfqpoint{3.645216in}{2.117726in}}{\pgfqpoint{3.643374in}{2.115884in}}%
\pgfpathcurveto{\pgfqpoint{3.641532in}{2.114042in}}{\pgfqpoint{3.640498in}{2.111544in}}{\pgfqpoint{3.640498in}{2.108940in}}%
\pgfpathcurveto{\pgfqpoint{3.640498in}{2.106335in}}{\pgfqpoint{3.641532in}{2.103837in}}{\pgfqpoint{3.643374in}{2.101995in}}%
\pgfpathcurveto{\pgfqpoint{3.645216in}{2.100153in}}{\pgfqpoint{3.647714in}{2.099119in}}{\pgfqpoint{3.650319in}{2.099119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717619in}{1.386816in}}%
\pgfpathcurveto{\pgfqpoint{3.720224in}{1.386816in}}{\pgfqpoint{3.722722in}{1.387851in}}{\pgfqpoint{3.724564in}{1.389692in}}%
\pgfpathcurveto{\pgfqpoint{3.726405in}{1.391534in}}{\pgfqpoint{3.727440in}{1.394032in}}{\pgfqpoint{3.727440in}{1.396637in}}%
\pgfpathcurveto{\pgfqpoint{3.727440in}{1.399241in}}{\pgfqpoint{3.726405in}{1.401740in}}{\pgfqpoint{3.724564in}{1.403581in}}%
\pgfpathcurveto{\pgfqpoint{3.722722in}{1.405423in}}{\pgfqpoint{3.720224in}{1.406458in}}{\pgfqpoint{3.717619in}{1.406458in}}%
\pgfpathcurveto{\pgfqpoint{3.715015in}{1.406458in}}{\pgfqpoint{3.712516in}{1.405423in}}{\pgfqpoint{3.710675in}{1.403581in}}%
\pgfpathcurveto{\pgfqpoint{3.708833in}{1.401740in}}{\pgfqpoint{3.707798in}{1.399241in}}{\pgfqpoint{3.707798in}{1.396637in}}%
\pgfpathcurveto{\pgfqpoint{3.707798in}{1.394032in}}{\pgfqpoint{3.708833in}{1.391534in}}{\pgfqpoint{3.710675in}{1.389692in}}%
\pgfpathcurveto{\pgfqpoint{3.712516in}{1.387851in}}{\pgfqpoint{3.715015in}{1.386816in}}{\pgfqpoint{3.717619in}{1.386816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203708in}{2.773477in}}%
\pgfpathcurveto{\pgfqpoint{1.206313in}{2.773477in}}{\pgfqpoint{1.208811in}{2.774511in}}{\pgfqpoint{1.210652in}{2.776353in}}%
\pgfpathcurveto{\pgfqpoint{1.212494in}{2.778195in}}{\pgfqpoint{1.213529in}{2.780693in}}{\pgfqpoint{1.213529in}{2.783297in}}%
\pgfpathcurveto{\pgfqpoint{1.213529in}{2.785902in}}{\pgfqpoint{1.212494in}{2.788400in}}{\pgfqpoint{1.210652in}{2.790242in}}%
\pgfpathcurveto{\pgfqpoint{1.208811in}{2.792084in}}{\pgfqpoint{1.206313in}{2.793118in}}{\pgfqpoint{1.203708in}{2.793118in}}%
\pgfpathcurveto{\pgfqpoint{1.201103in}{2.793118in}}{\pgfqpoint{1.198605in}{2.792084in}}{\pgfqpoint{1.196764in}{2.790242in}}%
\pgfpathcurveto{\pgfqpoint{1.194922in}{2.788400in}}{\pgfqpoint{1.193887in}{2.785902in}}{\pgfqpoint{1.193887in}{2.783297in}}%
\pgfpathcurveto{\pgfqpoint{1.193887in}{2.780693in}}{\pgfqpoint{1.194922in}{2.778195in}}{\pgfqpoint{1.196764in}{2.776353in}}%
\pgfpathcurveto{\pgfqpoint{1.198605in}{2.774511in}}{\pgfqpoint{1.201103in}{2.773477in}}{\pgfqpoint{1.203708in}{2.773477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268972in}{2.119529in}}%
\pgfpathcurveto{\pgfqpoint{1.271576in}{2.119529in}}{\pgfqpoint{1.274075in}{2.120564in}}{\pgfqpoint{1.275916in}{2.122405in}}%
\pgfpathcurveto{\pgfqpoint{1.277758in}{2.124247in}}{\pgfqpoint{1.278793in}{2.126745in}}{\pgfqpoint{1.278793in}{2.129350in}}%
\pgfpathcurveto{\pgfqpoint{1.278793in}{2.131954in}}{\pgfqpoint{1.277758in}{2.134452in}}{\pgfqpoint{1.275916in}{2.136294in}}%
\pgfpathcurveto{\pgfqpoint{1.274075in}{2.138136in}}{\pgfqpoint{1.271576in}{2.139171in}}{\pgfqpoint{1.268972in}{2.139171in}}%
\pgfpathcurveto{\pgfqpoint{1.266367in}{2.139171in}}{\pgfqpoint{1.263869in}{2.138136in}}{\pgfqpoint{1.262027in}{2.136294in}}%
\pgfpathcurveto{\pgfqpoint{1.260186in}{2.134452in}}{\pgfqpoint{1.259151in}{2.131954in}}{\pgfqpoint{1.259151in}{2.129350in}}%
\pgfpathcurveto{\pgfqpoint{1.259151in}{2.126745in}}{\pgfqpoint{1.260186in}{2.124247in}}{\pgfqpoint{1.262027in}{2.122405in}}%
\pgfpathcurveto{\pgfqpoint{1.263869in}{2.120564in}}{\pgfqpoint{1.266367in}{2.119529in}}{\pgfqpoint{1.268972in}{2.119529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791163in}{2.213287in}}%
\pgfpathcurveto{\pgfqpoint{2.793767in}{2.213287in}}{\pgfqpoint{2.796265in}{2.214322in}}{\pgfqpoint{2.798107in}{2.216164in}}%
\pgfpathcurveto{\pgfqpoint{2.799949in}{2.218006in}}{\pgfqpoint{2.800983in}{2.220504in}}{\pgfqpoint{2.800983in}{2.223108in}}%
\pgfpathcurveto{\pgfqpoint{2.800983in}{2.225713in}}{\pgfqpoint{2.799949in}{2.228211in}}{\pgfqpoint{2.798107in}{2.230053in}}%
\pgfpathcurveto{\pgfqpoint{2.796265in}{2.231894in}}{\pgfqpoint{2.793767in}{2.232929in}}{\pgfqpoint{2.791163in}{2.232929in}}%
\pgfpathcurveto{\pgfqpoint{2.788558in}{2.232929in}}{\pgfqpoint{2.786060in}{2.231894in}}{\pgfqpoint{2.784218in}{2.230053in}}%
\pgfpathcurveto{\pgfqpoint{2.782376in}{2.228211in}}{\pgfqpoint{2.781342in}{2.225713in}}{\pgfqpoint{2.781342in}{2.223108in}}%
\pgfpathcurveto{\pgfqpoint{2.781342in}{2.220504in}}{\pgfqpoint{2.782376in}{2.218006in}}{\pgfqpoint{2.784218in}{2.216164in}}%
\pgfpathcurveto{\pgfqpoint{2.786060in}{2.214322in}}{\pgfqpoint{2.788558in}{2.213287in}}{\pgfqpoint{2.791163in}{2.213287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612534in}{2.107151in}}%
\pgfpathcurveto{\pgfqpoint{2.615139in}{2.107151in}}{\pgfqpoint{2.617637in}{2.108186in}}{\pgfqpoint{2.619479in}{2.110028in}}%
\pgfpathcurveto{\pgfqpoint{2.621320in}{2.111869in}}{\pgfqpoint{2.622355in}{2.114368in}}{\pgfqpoint{2.622355in}{2.116972in}}%
\pgfpathcurveto{\pgfqpoint{2.622355in}{2.119577in}}{\pgfqpoint{2.621320in}{2.122075in}}{\pgfqpoint{2.619479in}{2.123917in}}%
\pgfpathcurveto{\pgfqpoint{2.617637in}{2.125758in}}{\pgfqpoint{2.615139in}{2.126793in}}{\pgfqpoint{2.612534in}{2.126793in}}%
\pgfpathcurveto{\pgfqpoint{2.609930in}{2.126793in}}{\pgfqpoint{2.607432in}{2.125758in}}{\pgfqpoint{2.605590in}{2.123917in}}%
\pgfpathcurveto{\pgfqpoint{2.603748in}{2.122075in}}{\pgfqpoint{2.602713in}{2.119577in}}{\pgfqpoint{2.602713in}{2.116972in}}%
\pgfpathcurveto{\pgfqpoint{2.602713in}{2.114368in}}{\pgfqpoint{2.603748in}{2.111869in}}{\pgfqpoint{2.605590in}{2.110028in}}%
\pgfpathcurveto{\pgfqpoint{2.607432in}{2.108186in}}{\pgfqpoint{2.609930in}{2.107151in}}{\pgfqpoint{2.612534in}{2.107151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711709in}{3.895299in}}%
\pgfpathcurveto{\pgfqpoint{1.714313in}{3.895299in}}{\pgfqpoint{1.716812in}{3.896334in}}{\pgfqpoint{1.718653in}{3.898175in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{3.900017in}}{\pgfqpoint{1.721530in}{3.902515in}}{\pgfqpoint{1.721530in}{3.905120in}}%
\pgfpathcurveto{\pgfqpoint{1.721530in}{3.907724in}}{\pgfqpoint{1.720495in}{3.910222in}}{\pgfqpoint{1.718653in}{3.912064in}}%
\pgfpathcurveto{\pgfqpoint{1.716812in}{3.913906in}}{\pgfqpoint{1.714313in}{3.914941in}}{\pgfqpoint{1.711709in}{3.914941in}}%
\pgfpathcurveto{\pgfqpoint{1.709104in}{3.914941in}}{\pgfqpoint{1.706606in}{3.913906in}}{\pgfqpoint{1.704764in}{3.912064in}}%
\pgfpathcurveto{\pgfqpoint{1.702923in}{3.910222in}}{\pgfqpoint{1.701888in}{3.907724in}}{\pgfqpoint{1.701888in}{3.905120in}}%
\pgfpathcurveto{\pgfqpoint{1.701888in}{3.902515in}}{\pgfqpoint{1.702923in}{3.900017in}}{\pgfqpoint{1.704764in}{3.898175in}}%
\pgfpathcurveto{\pgfqpoint{1.706606in}{3.896334in}}{\pgfqpoint{1.709104in}{3.895299in}}{\pgfqpoint{1.711709in}{3.895299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528754in}{1.387731in}}%
\pgfpathcurveto{\pgfqpoint{2.531359in}{1.387731in}}{\pgfqpoint{2.533857in}{1.388766in}}{\pgfqpoint{2.535699in}{1.390607in}}%
\pgfpathcurveto{\pgfqpoint{2.537541in}{1.392449in}}{\pgfqpoint{2.538575in}{1.394947in}}{\pgfqpoint{2.538575in}{1.397552in}}%
\pgfpathcurveto{\pgfqpoint{2.538575in}{1.400156in}}{\pgfqpoint{2.537541in}{1.402654in}}{\pgfqpoint{2.535699in}{1.404496in}}%
\pgfpathcurveto{\pgfqpoint{2.533857in}{1.406338in}}{\pgfqpoint{2.531359in}{1.407373in}}{\pgfqpoint{2.528754in}{1.407373in}}%
\pgfpathcurveto{\pgfqpoint{2.526150in}{1.407373in}}{\pgfqpoint{2.523652in}{1.406338in}}{\pgfqpoint{2.521810in}{1.404496in}}%
\pgfpathcurveto{\pgfqpoint{2.519968in}{1.402654in}}{\pgfqpoint{2.518934in}{1.400156in}}{\pgfqpoint{2.518934in}{1.397552in}}%
\pgfpathcurveto{\pgfqpoint{2.518934in}{1.394947in}}{\pgfqpoint{2.519968in}{1.392449in}}{\pgfqpoint{2.521810in}{1.390607in}}%
\pgfpathcurveto{\pgfqpoint{2.523652in}{1.388766in}}{\pgfqpoint{2.526150in}{1.387731in}}{\pgfqpoint{2.528754in}{1.387731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333270in}{1.596993in}}%
\pgfpathcurveto{\pgfqpoint{3.335875in}{1.596993in}}{\pgfqpoint{3.338373in}{1.598028in}}{\pgfqpoint{3.340215in}{1.599870in}}%
\pgfpathcurveto{\pgfqpoint{3.342056in}{1.601712in}}{\pgfqpoint{3.343091in}{1.604210in}}{\pgfqpoint{3.343091in}{1.606814in}}%
\pgfpathcurveto{\pgfqpoint{3.343091in}{1.609419in}}{\pgfqpoint{3.342056in}{1.611917in}}{\pgfqpoint{3.340215in}{1.613759in}}%
\pgfpathcurveto{\pgfqpoint{3.338373in}{1.615600in}}{\pgfqpoint{3.335875in}{1.616635in}}{\pgfqpoint{3.333270in}{1.616635in}}%
\pgfpathcurveto{\pgfqpoint{3.330666in}{1.616635in}}{\pgfqpoint{3.328168in}{1.615600in}}{\pgfqpoint{3.326326in}{1.613759in}}%
\pgfpathcurveto{\pgfqpoint{3.324484in}{1.611917in}}{\pgfqpoint{3.323449in}{1.609419in}}{\pgfqpoint{3.323449in}{1.606814in}}%
\pgfpathcurveto{\pgfqpoint{3.323449in}{1.604210in}}{\pgfqpoint{3.324484in}{1.601712in}}{\pgfqpoint{3.326326in}{1.599870in}}%
\pgfpathcurveto{\pgfqpoint{3.328168in}{1.598028in}}{\pgfqpoint{3.330666in}{1.596993in}}{\pgfqpoint{3.333270in}{1.596993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102715in}{2.088043in}}%
\pgfpathcurveto{\pgfqpoint{2.105319in}{2.088043in}}{\pgfqpoint{2.107818in}{2.089078in}}{\pgfqpoint{2.109659in}{2.090919in}}%
\pgfpathcurveto{\pgfqpoint{2.111501in}{2.092761in}}{\pgfqpoint{2.112536in}{2.095259in}}{\pgfqpoint{2.112536in}{2.097864in}}%
\pgfpathcurveto{\pgfqpoint{2.112536in}{2.100468in}}{\pgfqpoint{2.111501in}{2.102966in}}{\pgfqpoint{2.109659in}{2.104808in}}%
\pgfpathcurveto{\pgfqpoint{2.107818in}{2.106650in}}{\pgfqpoint{2.105319in}{2.107685in}}{\pgfqpoint{2.102715in}{2.107685in}}%
\pgfpathcurveto{\pgfqpoint{2.100110in}{2.107685in}}{\pgfqpoint{2.097612in}{2.106650in}}{\pgfqpoint{2.095770in}{2.104808in}}%
\pgfpathcurveto{\pgfqpoint{2.093929in}{2.102966in}}{\pgfqpoint{2.092894in}{2.100468in}}{\pgfqpoint{2.092894in}{2.097864in}}%
\pgfpathcurveto{\pgfqpoint{2.092894in}{2.095259in}}{\pgfqpoint{2.093929in}{2.092761in}}{\pgfqpoint{2.095770in}{2.090919in}}%
\pgfpathcurveto{\pgfqpoint{2.097612in}{2.089078in}}{\pgfqpoint{2.100110in}{2.088043in}}{\pgfqpoint{2.102715in}{2.088043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518984in}{4.385516in}}%
\pgfpathcurveto{\pgfqpoint{4.521588in}{4.385516in}}{\pgfqpoint{4.524086in}{4.386551in}}{\pgfqpoint{4.525928in}{4.388393in}}%
\pgfpathcurveto{\pgfqpoint{4.527770in}{4.390234in}}{\pgfqpoint{4.528805in}{4.392732in}}{\pgfqpoint{4.528805in}{4.395337in}}%
\pgfpathcurveto{\pgfqpoint{4.528805in}{4.397942in}}{\pgfqpoint{4.527770in}{4.400440in}}{\pgfqpoint{4.525928in}{4.402281in}}%
\pgfpathcurveto{\pgfqpoint{4.524086in}{4.404123in}}{\pgfqpoint{4.521588in}{4.405158in}}{\pgfqpoint{4.518984in}{4.405158in}}%
\pgfpathcurveto{\pgfqpoint{4.516379in}{4.405158in}}{\pgfqpoint{4.513881in}{4.404123in}}{\pgfqpoint{4.512039in}{4.402281in}}%
\pgfpathcurveto{\pgfqpoint{4.510198in}{4.400440in}}{\pgfqpoint{4.509163in}{4.397942in}}{\pgfqpoint{4.509163in}{4.395337in}}%
\pgfpathcurveto{\pgfqpoint{4.509163in}{4.392732in}}{\pgfqpoint{4.510198in}{4.390234in}}{\pgfqpoint{4.512039in}{4.388393in}}%
\pgfpathcurveto{\pgfqpoint{4.513881in}{4.386551in}}{\pgfqpoint{4.516379in}{4.385516in}}{\pgfqpoint{4.518984in}{4.385516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484116in}{2.481106in}}%
\pgfpathcurveto{\pgfqpoint{1.486720in}{2.481106in}}{\pgfqpoint{1.489218in}{2.482141in}}{\pgfqpoint{1.491060in}{2.483983in}}%
\pgfpathcurveto{\pgfqpoint{1.492902in}{2.485825in}}{\pgfqpoint{1.493937in}{2.488323in}}{\pgfqpoint{1.493937in}{2.490927in}}%
\pgfpathcurveto{\pgfqpoint{1.493937in}{2.493532in}}{\pgfqpoint{1.492902in}{2.496030in}}{\pgfqpoint{1.491060in}{2.497872in}}%
\pgfpathcurveto{\pgfqpoint{1.489218in}{2.499713in}}{\pgfqpoint{1.486720in}{2.500748in}}{\pgfqpoint{1.484116in}{2.500748in}}%
\pgfpathcurveto{\pgfqpoint{1.481511in}{2.500748in}}{\pgfqpoint{1.479013in}{2.499713in}}{\pgfqpoint{1.477171in}{2.497872in}}%
\pgfpathcurveto{\pgfqpoint{1.475330in}{2.496030in}}{\pgfqpoint{1.474295in}{2.493532in}}{\pgfqpoint{1.474295in}{2.490927in}}%
\pgfpathcurveto{\pgfqpoint{1.474295in}{2.488323in}}{\pgfqpoint{1.475330in}{2.485825in}}{\pgfqpoint{1.477171in}{2.483983in}}%
\pgfpathcurveto{\pgfqpoint{1.479013in}{2.482141in}}{\pgfqpoint{1.481511in}{2.481106in}}{\pgfqpoint{1.484116in}{2.481106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691207in}{1.440102in}}%
\pgfpathcurveto{\pgfqpoint{2.693812in}{1.440102in}}{\pgfqpoint{2.696310in}{1.441137in}}{\pgfqpoint{2.698152in}{1.442978in}}%
\pgfpathcurveto{\pgfqpoint{2.699993in}{1.444820in}}{\pgfqpoint{2.701028in}{1.447318in}}{\pgfqpoint{2.701028in}{1.449923in}}%
\pgfpathcurveto{\pgfqpoint{2.701028in}{1.452527in}}{\pgfqpoint{2.699993in}{1.455026in}}{\pgfqpoint{2.698152in}{1.456867in}}%
\pgfpathcurveto{\pgfqpoint{2.696310in}{1.458709in}}{\pgfqpoint{2.693812in}{1.459744in}}{\pgfqpoint{2.691207in}{1.459744in}}%
\pgfpathcurveto{\pgfqpoint{2.688603in}{1.459744in}}{\pgfqpoint{2.686105in}{1.458709in}}{\pgfqpoint{2.684263in}{1.456867in}}%
\pgfpathcurveto{\pgfqpoint{2.682421in}{1.455026in}}{\pgfqpoint{2.681386in}{1.452527in}}{\pgfqpoint{2.681386in}{1.449923in}}%
\pgfpathcurveto{\pgfqpoint{2.681386in}{1.447318in}}{\pgfqpoint{2.682421in}{1.444820in}}{\pgfqpoint{2.684263in}{1.442978in}}%
\pgfpathcurveto{\pgfqpoint{2.686105in}{1.441137in}}{\pgfqpoint{2.688603in}{1.440102in}}{\pgfqpoint{2.691207in}{1.440102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214109in}{2.868612in}}%
\pgfpathcurveto{\pgfqpoint{3.216714in}{2.868612in}}{\pgfqpoint{3.219212in}{2.869646in}}{\pgfqpoint{3.221054in}{2.871488in}}%
\pgfpathcurveto{\pgfqpoint{3.222895in}{2.873330in}}{\pgfqpoint{3.223930in}{2.875828in}}{\pgfqpoint{3.223930in}{2.878433in}}%
\pgfpathcurveto{\pgfqpoint{3.223930in}{2.881037in}}{\pgfqpoint{3.222895in}{2.883535in}}{\pgfqpoint{3.221054in}{2.885377in}}%
\pgfpathcurveto{\pgfqpoint{3.219212in}{2.887219in}}{\pgfqpoint{3.216714in}{2.888253in}}{\pgfqpoint{3.214109in}{2.888253in}}%
\pgfpathcurveto{\pgfqpoint{3.211505in}{2.888253in}}{\pgfqpoint{3.209006in}{2.887219in}}{\pgfqpoint{3.207165in}{2.885377in}}%
\pgfpathcurveto{\pgfqpoint{3.205323in}{2.883535in}}{\pgfqpoint{3.204288in}{2.881037in}}{\pgfqpoint{3.204288in}{2.878433in}}%
\pgfpathcurveto{\pgfqpoint{3.204288in}{2.875828in}}{\pgfqpoint{3.205323in}{2.873330in}}{\pgfqpoint{3.207165in}{2.871488in}}%
\pgfpathcurveto{\pgfqpoint{3.209006in}{2.869646in}}{\pgfqpoint{3.211505in}{2.868612in}}{\pgfqpoint{3.214109in}{2.868612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612376in}{1.545969in}}%
\pgfpathcurveto{\pgfqpoint{1.614980in}{1.545969in}}{\pgfqpoint{1.617478in}{1.547004in}}{\pgfqpoint{1.619320in}{1.548845in}}%
\pgfpathcurveto{\pgfqpoint{1.621162in}{1.550687in}}{\pgfqpoint{1.622197in}{1.553185in}}{\pgfqpoint{1.622197in}{1.555790in}}%
\pgfpathcurveto{\pgfqpoint{1.622197in}{1.558394in}}{\pgfqpoint{1.621162in}{1.560892in}}{\pgfqpoint{1.619320in}{1.562734in}}%
\pgfpathcurveto{\pgfqpoint{1.617478in}{1.564576in}}{\pgfqpoint{1.614980in}{1.565611in}}{\pgfqpoint{1.612376in}{1.565611in}}%
\pgfpathcurveto{\pgfqpoint{1.609771in}{1.565611in}}{\pgfqpoint{1.607273in}{1.564576in}}{\pgfqpoint{1.605431in}{1.562734in}}%
\pgfpathcurveto{\pgfqpoint{1.603590in}{1.560892in}}{\pgfqpoint{1.602555in}{1.558394in}}{\pgfqpoint{1.602555in}{1.555790in}}%
\pgfpathcurveto{\pgfqpoint{1.602555in}{1.553185in}}{\pgfqpoint{1.603590in}{1.550687in}}{\pgfqpoint{1.605431in}{1.548845in}}%
\pgfpathcurveto{\pgfqpoint{1.607273in}{1.547004in}}{\pgfqpoint{1.609771in}{1.545969in}}{\pgfqpoint{1.612376in}{1.545969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573582in}{2.543159in}}%
\pgfpathcurveto{\pgfqpoint{1.576186in}{2.543159in}}{\pgfqpoint{1.578684in}{2.544193in}}{\pgfqpoint{1.580526in}{2.546035in}}%
\pgfpathcurveto{\pgfqpoint{1.582368in}{2.547877in}}{\pgfqpoint{1.583402in}{2.550375in}}{\pgfqpoint{1.583402in}{2.552980in}}%
\pgfpathcurveto{\pgfqpoint{1.583402in}{2.555584in}}{\pgfqpoint{1.582368in}{2.558082in}}{\pgfqpoint{1.580526in}{2.559924in}}%
\pgfpathcurveto{\pgfqpoint{1.578684in}{2.561766in}}{\pgfqpoint{1.576186in}{2.562801in}}{\pgfqpoint{1.573582in}{2.562801in}}%
\pgfpathcurveto{\pgfqpoint{1.570977in}{2.562801in}}{\pgfqpoint{1.568479in}{2.561766in}}{\pgfqpoint{1.566637in}{2.559924in}}%
\pgfpathcurveto{\pgfqpoint{1.564795in}{2.558082in}}{\pgfqpoint{1.563761in}{2.555584in}}{\pgfqpoint{1.563761in}{2.552980in}}%
\pgfpathcurveto{\pgfqpoint{1.563761in}{2.550375in}}{\pgfqpoint{1.564795in}{2.547877in}}{\pgfqpoint{1.566637in}{2.546035in}}%
\pgfpathcurveto{\pgfqpoint{1.568479in}{2.544193in}}{\pgfqpoint{1.570977in}{2.543159in}}{\pgfqpoint{1.573582in}{2.543159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451380in}{3.416087in}}%
\pgfpathcurveto{\pgfqpoint{2.453984in}{3.416087in}}{\pgfqpoint{2.456482in}{3.417122in}}{\pgfqpoint{2.458324in}{3.418964in}}%
\pgfpathcurveto{\pgfqpoint{2.460166in}{3.420805in}}{\pgfqpoint{2.461200in}{3.423304in}}{\pgfqpoint{2.461200in}{3.425908in}}%
\pgfpathcurveto{\pgfqpoint{2.461200in}{3.428513in}}{\pgfqpoint{2.460166in}{3.431011in}}{\pgfqpoint{2.458324in}{3.432853in}}%
\pgfpathcurveto{\pgfqpoint{2.456482in}{3.434694in}}{\pgfqpoint{2.453984in}{3.435729in}}{\pgfqpoint{2.451380in}{3.435729in}}%
\pgfpathcurveto{\pgfqpoint{2.448775in}{3.435729in}}{\pgfqpoint{2.446277in}{3.434694in}}{\pgfqpoint{2.444435in}{3.432853in}}%
\pgfpathcurveto{\pgfqpoint{2.442593in}{3.431011in}}{\pgfqpoint{2.441559in}{3.428513in}}{\pgfqpoint{2.441559in}{3.425908in}}%
\pgfpathcurveto{\pgfqpoint{2.441559in}{3.423304in}}{\pgfqpoint{2.442593in}{3.420805in}}{\pgfqpoint{2.444435in}{3.418964in}}%
\pgfpathcurveto{\pgfqpoint{2.446277in}{3.417122in}}{\pgfqpoint{2.448775in}{3.416087in}}{\pgfqpoint{2.451380in}{3.416087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116898in}{2.970842in}}%
\pgfpathcurveto{\pgfqpoint{3.119503in}{2.970842in}}{\pgfqpoint{3.122001in}{2.971877in}}{\pgfqpoint{3.123843in}{2.973719in}}%
\pgfpathcurveto{\pgfqpoint{3.125684in}{2.975561in}}{\pgfqpoint{3.126719in}{2.978059in}}{\pgfqpoint{3.126719in}{2.980663in}}%
\pgfpathcurveto{\pgfqpoint{3.126719in}{2.983268in}}{\pgfqpoint{3.125684in}{2.985766in}}{\pgfqpoint{3.123843in}{2.987608in}}%
\pgfpathcurveto{\pgfqpoint{3.122001in}{2.989449in}}{\pgfqpoint{3.119503in}{2.990484in}}{\pgfqpoint{3.116898in}{2.990484in}}%
\pgfpathcurveto{\pgfqpoint{3.114294in}{2.990484in}}{\pgfqpoint{3.111796in}{2.989449in}}{\pgfqpoint{3.109954in}{2.987608in}}%
\pgfpathcurveto{\pgfqpoint{3.108112in}{2.985766in}}{\pgfqpoint{3.107077in}{2.983268in}}{\pgfqpoint{3.107077in}{2.980663in}}%
\pgfpathcurveto{\pgfqpoint{3.107077in}{2.978059in}}{\pgfqpoint{3.108112in}{2.975561in}}{\pgfqpoint{3.109954in}{2.973719in}}%
\pgfpathcurveto{\pgfqpoint{3.111796in}{2.971877in}}{\pgfqpoint{3.114294in}{2.970842in}}{\pgfqpoint{3.116898in}{2.970842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326619in}{1.552030in}}%
\pgfpathcurveto{\pgfqpoint{3.329224in}{1.552030in}}{\pgfqpoint{3.331722in}{1.553065in}}{\pgfqpoint{3.333564in}{1.554906in}}%
\pgfpathcurveto{\pgfqpoint{3.335405in}{1.556748in}}{\pgfqpoint{3.336440in}{1.559246in}}{\pgfqpoint{3.336440in}{1.561851in}}%
\pgfpathcurveto{\pgfqpoint{3.336440in}{1.564455in}}{\pgfqpoint{3.335405in}{1.566954in}}{\pgfqpoint{3.333564in}{1.568795in}}%
\pgfpathcurveto{\pgfqpoint{3.331722in}{1.570637in}}{\pgfqpoint{3.329224in}{1.571672in}}{\pgfqpoint{3.326619in}{1.571672in}}%
\pgfpathcurveto{\pgfqpoint{3.324015in}{1.571672in}}{\pgfqpoint{3.321516in}{1.570637in}}{\pgfqpoint{3.319675in}{1.568795in}}%
\pgfpathcurveto{\pgfqpoint{3.317833in}{1.566954in}}{\pgfqpoint{3.316798in}{1.564455in}}{\pgfqpoint{3.316798in}{1.561851in}}%
\pgfpathcurveto{\pgfqpoint{3.316798in}{1.559246in}}{\pgfqpoint{3.317833in}{1.556748in}}{\pgfqpoint{3.319675in}{1.554906in}}%
\pgfpathcurveto{\pgfqpoint{3.321516in}{1.553065in}}{\pgfqpoint{3.324015in}{1.552030in}}{\pgfqpoint{3.326619in}{1.552030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374440in}{1.739166in}}%
\pgfpathcurveto{\pgfqpoint{2.377045in}{1.739166in}}{\pgfqpoint{2.379543in}{1.740201in}}{\pgfqpoint{2.381384in}{1.742043in}}%
\pgfpathcurveto{\pgfqpoint{2.383226in}{1.743884in}}{\pgfqpoint{2.384261in}{1.746382in}}{\pgfqpoint{2.384261in}{1.748987in}}%
\pgfpathcurveto{\pgfqpoint{2.384261in}{1.751592in}}{\pgfqpoint{2.383226in}{1.754090in}}{\pgfqpoint{2.381384in}{1.755931in}}%
\pgfpathcurveto{\pgfqpoint{2.379543in}{1.757773in}}{\pgfqpoint{2.377045in}{1.758808in}}{\pgfqpoint{2.374440in}{1.758808in}}%
\pgfpathcurveto{\pgfqpoint{2.371835in}{1.758808in}}{\pgfqpoint{2.369337in}{1.757773in}}{\pgfqpoint{2.367496in}{1.755931in}}%
\pgfpathcurveto{\pgfqpoint{2.365654in}{1.754090in}}{\pgfqpoint{2.364619in}{1.751592in}}{\pgfqpoint{2.364619in}{1.748987in}}%
\pgfpathcurveto{\pgfqpoint{2.364619in}{1.746382in}}{\pgfqpoint{2.365654in}{1.743884in}}{\pgfqpoint{2.367496in}{1.742043in}}%
\pgfpathcurveto{\pgfqpoint{2.369337in}{1.740201in}}{\pgfqpoint{2.371835in}{1.739166in}}{\pgfqpoint{2.374440in}{1.739166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811659in}{1.310451in}}%
\pgfpathcurveto{\pgfqpoint{3.814263in}{1.310451in}}{\pgfqpoint{3.816762in}{1.311486in}}{\pgfqpoint{3.818603in}{1.313327in}}%
\pgfpathcurveto{\pgfqpoint{3.820445in}{1.315169in}}{\pgfqpoint{3.821480in}{1.317667in}}{\pgfqpoint{3.821480in}{1.320272in}}%
\pgfpathcurveto{\pgfqpoint{3.821480in}{1.322876in}}{\pgfqpoint{3.820445in}{1.325375in}}{\pgfqpoint{3.818603in}{1.327216in}}%
\pgfpathcurveto{\pgfqpoint{3.816762in}{1.329058in}}{\pgfqpoint{3.814263in}{1.330093in}}{\pgfqpoint{3.811659in}{1.330093in}}%
\pgfpathcurveto{\pgfqpoint{3.809054in}{1.330093in}}{\pgfqpoint{3.806556in}{1.329058in}}{\pgfqpoint{3.804714in}{1.327216in}}%
\pgfpathcurveto{\pgfqpoint{3.802873in}{1.325375in}}{\pgfqpoint{3.801838in}{1.322876in}}{\pgfqpoint{3.801838in}{1.320272in}}%
\pgfpathcurveto{\pgfqpoint{3.801838in}{1.317667in}}{\pgfqpoint{3.802873in}{1.315169in}}{\pgfqpoint{3.804714in}{1.313327in}}%
\pgfpathcurveto{\pgfqpoint{3.806556in}{1.311486in}}{\pgfqpoint{3.809054in}{1.310451in}}{\pgfqpoint{3.811659in}{1.310451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741616in}{2.974243in}}%
\pgfpathcurveto{\pgfqpoint{1.744221in}{2.974243in}}{\pgfqpoint{1.746719in}{2.975278in}}{\pgfqpoint{1.748560in}{2.977120in}}%
\pgfpathcurveto{\pgfqpoint{1.750402in}{2.978962in}}{\pgfqpoint{1.751437in}{2.981460in}}{\pgfqpoint{1.751437in}{2.984064in}}%
\pgfpathcurveto{\pgfqpoint{1.751437in}{2.986669in}}{\pgfqpoint{1.750402in}{2.989167in}}{\pgfqpoint{1.748560in}{2.991009in}}%
\pgfpathcurveto{\pgfqpoint{1.746719in}{2.992850in}}{\pgfqpoint{1.744221in}{2.993885in}}{\pgfqpoint{1.741616in}{2.993885in}}%
\pgfpathcurveto{\pgfqpoint{1.739011in}{2.993885in}}{\pgfqpoint{1.736513in}{2.992850in}}{\pgfqpoint{1.734672in}{2.991009in}}%
\pgfpathcurveto{\pgfqpoint{1.732830in}{2.989167in}}{\pgfqpoint{1.731795in}{2.986669in}}{\pgfqpoint{1.731795in}{2.984064in}}%
\pgfpathcurveto{\pgfqpoint{1.731795in}{2.981460in}}{\pgfqpoint{1.732830in}{2.978962in}}{\pgfqpoint{1.734672in}{2.977120in}}%
\pgfpathcurveto{\pgfqpoint{1.736513in}{2.975278in}}{\pgfqpoint{1.739011in}{2.974243in}}{\pgfqpoint{1.741616in}{2.974243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548546in}{2.812063in}}%
\pgfpathcurveto{\pgfqpoint{1.551151in}{2.812063in}}{\pgfqpoint{1.553649in}{2.813098in}}{\pgfqpoint{1.555490in}{2.814940in}}%
\pgfpathcurveto{\pgfqpoint{1.557332in}{2.816782in}}{\pgfqpoint{1.558367in}{2.819280in}}{\pgfqpoint{1.558367in}{2.821884in}}%
\pgfpathcurveto{\pgfqpoint{1.558367in}{2.824489in}}{\pgfqpoint{1.557332in}{2.826987in}}{\pgfqpoint{1.555490in}{2.828829in}}%
\pgfpathcurveto{\pgfqpoint{1.553649in}{2.830671in}}{\pgfqpoint{1.551151in}{2.831705in}}{\pgfqpoint{1.548546in}{2.831705in}}%
\pgfpathcurveto{\pgfqpoint{1.545942in}{2.831705in}}{\pgfqpoint{1.543443in}{2.830671in}}{\pgfqpoint{1.541602in}{2.828829in}}%
\pgfpathcurveto{\pgfqpoint{1.539760in}{2.826987in}}{\pgfqpoint{1.538725in}{2.824489in}}{\pgfqpoint{1.538725in}{2.821884in}}%
\pgfpathcurveto{\pgfqpoint{1.538725in}{2.819280in}}{\pgfqpoint{1.539760in}{2.816782in}}{\pgfqpoint{1.541602in}{2.814940in}}%
\pgfpathcurveto{\pgfqpoint{1.543443in}{2.813098in}}{\pgfqpoint{1.545942in}{2.812063in}}{\pgfqpoint{1.548546in}{2.812063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300537in}{1.455899in}}%
\pgfpathcurveto{\pgfqpoint{3.303141in}{1.455899in}}{\pgfqpoint{3.305639in}{1.456934in}}{\pgfqpoint{3.307481in}{1.458776in}}%
\pgfpathcurveto{\pgfqpoint{3.309323in}{1.460617in}}{\pgfqpoint{3.310358in}{1.463116in}}{\pgfqpoint{3.310358in}{1.465720in}}%
\pgfpathcurveto{\pgfqpoint{3.310358in}{1.468325in}}{\pgfqpoint{3.309323in}{1.470823in}}{\pgfqpoint{3.307481in}{1.472665in}}%
\pgfpathcurveto{\pgfqpoint{3.305639in}{1.474506in}}{\pgfqpoint{3.303141in}{1.475541in}}{\pgfqpoint{3.300537in}{1.475541in}}%
\pgfpathcurveto{\pgfqpoint{3.297932in}{1.475541in}}{\pgfqpoint{3.295434in}{1.474506in}}{\pgfqpoint{3.293592in}{1.472665in}}%
\pgfpathcurveto{\pgfqpoint{3.291751in}{1.470823in}}{\pgfqpoint{3.290716in}{1.468325in}}{\pgfqpoint{3.290716in}{1.465720in}}%
\pgfpathcurveto{\pgfqpoint{3.290716in}{1.463116in}}{\pgfqpoint{3.291751in}{1.460617in}}{\pgfqpoint{3.293592in}{1.458776in}}%
\pgfpathcurveto{\pgfqpoint{3.295434in}{1.456934in}}{\pgfqpoint{3.297932in}{1.455899in}}{\pgfqpoint{3.300537in}{1.455899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189402in}{2.661020in}}%
\pgfpathcurveto{\pgfqpoint{2.192007in}{2.661020in}}{\pgfqpoint{2.194505in}{2.662055in}}{\pgfqpoint{2.196347in}{2.663896in}}%
\pgfpathcurveto{\pgfqpoint{2.198188in}{2.665738in}}{\pgfqpoint{2.199223in}{2.668236in}}{\pgfqpoint{2.199223in}{2.670841in}}%
\pgfpathcurveto{\pgfqpoint{2.199223in}{2.673445in}}{\pgfqpoint{2.198188in}{2.675943in}}{\pgfqpoint{2.196347in}{2.677785in}}%
\pgfpathcurveto{\pgfqpoint{2.194505in}{2.679627in}}{\pgfqpoint{2.192007in}{2.680662in}}{\pgfqpoint{2.189402in}{2.680662in}}%
\pgfpathcurveto{\pgfqpoint{2.186798in}{2.680662in}}{\pgfqpoint{2.184299in}{2.679627in}}{\pgfqpoint{2.182458in}{2.677785in}}%
\pgfpathcurveto{\pgfqpoint{2.180616in}{2.675943in}}{\pgfqpoint{2.179581in}{2.673445in}}{\pgfqpoint{2.179581in}{2.670841in}}%
\pgfpathcurveto{\pgfqpoint{2.179581in}{2.668236in}}{\pgfqpoint{2.180616in}{2.665738in}}{\pgfqpoint{2.182458in}{2.663896in}}%
\pgfpathcurveto{\pgfqpoint{2.184299in}{2.662055in}}{\pgfqpoint{2.186798in}{2.661020in}}{\pgfqpoint{2.189402in}{2.661020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436125in}{2.767749in}}%
\pgfpathcurveto{\pgfqpoint{2.438729in}{2.767749in}}{\pgfqpoint{2.441227in}{2.768784in}}{\pgfqpoint{2.443069in}{2.770626in}}%
\pgfpathcurveto{\pgfqpoint{2.444911in}{2.772468in}}{\pgfqpoint{2.445945in}{2.774966in}}{\pgfqpoint{2.445945in}{2.777570in}}%
\pgfpathcurveto{\pgfqpoint{2.445945in}{2.780175in}}{\pgfqpoint{2.444911in}{2.782673in}}{\pgfqpoint{2.443069in}{2.784515in}}%
\pgfpathcurveto{\pgfqpoint{2.441227in}{2.786357in}}{\pgfqpoint{2.438729in}{2.787391in}}{\pgfqpoint{2.436125in}{2.787391in}}%
\pgfpathcurveto{\pgfqpoint{2.433520in}{2.787391in}}{\pgfqpoint{2.431022in}{2.786357in}}{\pgfqpoint{2.429180in}{2.784515in}}%
\pgfpathcurveto{\pgfqpoint{2.427338in}{2.782673in}}{\pgfqpoint{2.426304in}{2.780175in}}{\pgfqpoint{2.426304in}{2.777570in}}%
\pgfpathcurveto{\pgfqpoint{2.426304in}{2.774966in}}{\pgfqpoint{2.427338in}{2.772468in}}{\pgfqpoint{2.429180in}{2.770626in}}%
\pgfpathcurveto{\pgfqpoint{2.431022in}{2.768784in}}{\pgfqpoint{2.433520in}{2.767749in}}{\pgfqpoint{2.436125in}{2.767749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776886in}{2.769477in}}%
\pgfpathcurveto{\pgfqpoint{1.779491in}{2.769477in}}{\pgfqpoint{1.781989in}{2.770512in}}{\pgfqpoint{1.783831in}{2.772354in}}%
\pgfpathcurveto{\pgfqpoint{1.785672in}{2.774195in}}{\pgfqpoint{1.786707in}{2.776693in}}{\pgfqpoint{1.786707in}{2.779298in}}%
\pgfpathcurveto{\pgfqpoint{1.786707in}{2.781902in}}{\pgfqpoint{1.785672in}{2.784401in}}{\pgfqpoint{1.783831in}{2.786242in}}%
\pgfpathcurveto{\pgfqpoint{1.781989in}{2.788084in}}{\pgfqpoint{1.779491in}{2.789119in}}{\pgfqpoint{1.776886in}{2.789119in}}%
\pgfpathcurveto{\pgfqpoint{1.774282in}{2.789119in}}{\pgfqpoint{1.771783in}{2.788084in}}{\pgfqpoint{1.769942in}{2.786242in}}%
\pgfpathcurveto{\pgfqpoint{1.768100in}{2.784401in}}{\pgfqpoint{1.767065in}{2.781902in}}{\pgfqpoint{1.767065in}{2.779298in}}%
\pgfpathcurveto{\pgfqpoint{1.767065in}{2.776693in}}{\pgfqpoint{1.768100in}{2.774195in}}{\pgfqpoint{1.769942in}{2.772354in}}%
\pgfpathcurveto{\pgfqpoint{1.771783in}{2.770512in}}{\pgfqpoint{1.774282in}{2.769477in}}{\pgfqpoint{1.776886in}{2.769477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118732in}{2.996650in}}%
\pgfpathcurveto{\pgfqpoint{3.121337in}{2.996650in}}{\pgfqpoint{3.123835in}{2.997684in}}{\pgfqpoint{3.125677in}{2.999526in}}%
\pgfpathcurveto{\pgfqpoint{3.127519in}{3.001368in}}{\pgfqpoint{3.128553in}{3.003866in}}{\pgfqpoint{3.128553in}{3.006471in}}%
\pgfpathcurveto{\pgfqpoint{3.128553in}{3.009075in}}{\pgfqpoint{3.127519in}{3.011573in}}{\pgfqpoint{3.125677in}{3.013415in}}%
\pgfpathcurveto{\pgfqpoint{3.123835in}{3.015257in}}{\pgfqpoint{3.121337in}{3.016292in}}{\pgfqpoint{3.118732in}{3.016292in}}%
\pgfpathcurveto{\pgfqpoint{3.116128in}{3.016292in}}{\pgfqpoint{3.113630in}{3.015257in}}{\pgfqpoint{3.111788in}{3.013415in}}%
\pgfpathcurveto{\pgfqpoint{3.109946in}{3.011573in}}{\pgfqpoint{3.108912in}{3.009075in}}{\pgfqpoint{3.108912in}{3.006471in}}%
\pgfpathcurveto{\pgfqpoint{3.108912in}{3.003866in}}{\pgfqpoint{3.109946in}{3.001368in}}{\pgfqpoint{3.111788in}{2.999526in}}%
\pgfpathcurveto{\pgfqpoint{3.113630in}{2.997684in}}{\pgfqpoint{3.116128in}{2.996650in}}{\pgfqpoint{3.118732in}{2.996650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274948in}{1.219999in}}%
\pgfpathcurveto{\pgfqpoint{3.277553in}{1.219999in}}{\pgfqpoint{3.280051in}{1.221034in}}{\pgfqpoint{3.281893in}{1.222876in}}%
\pgfpathcurveto{\pgfqpoint{3.283734in}{1.224718in}}{\pgfqpoint{3.284769in}{1.227216in}}{\pgfqpoint{3.284769in}{1.229820in}}%
\pgfpathcurveto{\pgfqpoint{3.284769in}{1.232425in}}{\pgfqpoint{3.283734in}{1.234923in}}{\pgfqpoint{3.281893in}{1.236765in}}%
\pgfpathcurveto{\pgfqpoint{3.280051in}{1.238606in}}{\pgfqpoint{3.277553in}{1.239641in}}{\pgfqpoint{3.274948in}{1.239641in}}%
\pgfpathcurveto{\pgfqpoint{3.272344in}{1.239641in}}{\pgfqpoint{3.269845in}{1.238606in}}{\pgfqpoint{3.268004in}{1.236765in}}%
\pgfpathcurveto{\pgfqpoint{3.266162in}{1.234923in}}{\pgfqpoint{3.265127in}{1.232425in}}{\pgfqpoint{3.265127in}{1.229820in}}%
\pgfpathcurveto{\pgfqpoint{3.265127in}{1.227216in}}{\pgfqpoint{3.266162in}{1.224718in}}{\pgfqpoint{3.268004in}{1.222876in}}%
\pgfpathcurveto{\pgfqpoint{3.269845in}{1.221034in}}{\pgfqpoint{3.272344in}{1.219999in}}{\pgfqpoint{3.274948in}{1.219999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475397in}{2.131075in}}%
\pgfpathcurveto{\pgfqpoint{4.478002in}{2.131075in}}{\pgfqpoint{4.480500in}{2.132109in}}{\pgfqpoint{4.482341in}{2.133951in}}%
\pgfpathcurveto{\pgfqpoint{4.484183in}{2.135793in}}{\pgfqpoint{4.485218in}{2.138291in}}{\pgfqpoint{4.485218in}{2.140896in}}%
\pgfpathcurveto{\pgfqpoint{4.485218in}{2.143500in}}{\pgfqpoint{4.484183in}{2.145998in}}{\pgfqpoint{4.482341in}{2.147840in}}%
\pgfpathcurveto{\pgfqpoint{4.480500in}{2.149682in}}{\pgfqpoint{4.478002in}{2.150716in}}{\pgfqpoint{4.475397in}{2.150716in}}%
\pgfpathcurveto{\pgfqpoint{4.472792in}{2.150716in}}{\pgfqpoint{4.470294in}{2.149682in}}{\pgfqpoint{4.468453in}{2.147840in}}%
\pgfpathcurveto{\pgfqpoint{4.466611in}{2.145998in}}{\pgfqpoint{4.465576in}{2.143500in}}{\pgfqpoint{4.465576in}{2.140896in}}%
\pgfpathcurveto{\pgfqpoint{4.465576in}{2.138291in}}{\pgfqpoint{4.466611in}{2.135793in}}{\pgfqpoint{4.468453in}{2.133951in}}%
\pgfpathcurveto{\pgfqpoint{4.470294in}{2.132109in}}{\pgfqpoint{4.472792in}{2.131075in}}{\pgfqpoint{4.475397in}{2.131075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956972in}{2.519581in}}%
\pgfpathcurveto{\pgfqpoint{1.959577in}{2.519581in}}{\pgfqpoint{1.962075in}{2.520616in}}{\pgfqpoint{1.963917in}{2.522458in}}%
\pgfpathcurveto{\pgfqpoint{1.965758in}{2.524299in}}{\pgfqpoint{1.966793in}{2.526798in}}{\pgfqpoint{1.966793in}{2.529402in}}%
\pgfpathcurveto{\pgfqpoint{1.966793in}{2.532007in}}{\pgfqpoint{1.965758in}{2.534505in}}{\pgfqpoint{1.963917in}{2.536347in}}%
\pgfpathcurveto{\pgfqpoint{1.962075in}{2.538188in}}{\pgfqpoint{1.959577in}{2.539223in}}{\pgfqpoint{1.956972in}{2.539223in}}%
\pgfpathcurveto{\pgfqpoint{1.954368in}{2.539223in}}{\pgfqpoint{1.951870in}{2.538188in}}{\pgfqpoint{1.950028in}{2.536347in}}%
\pgfpathcurveto{\pgfqpoint{1.948186in}{2.534505in}}{\pgfqpoint{1.947151in}{2.532007in}}{\pgfqpoint{1.947151in}{2.529402in}}%
\pgfpathcurveto{\pgfqpoint{1.947151in}{2.526798in}}{\pgfqpoint{1.948186in}{2.524299in}}{\pgfqpoint{1.950028in}{2.522458in}}%
\pgfpathcurveto{\pgfqpoint{1.951870in}{2.520616in}}{\pgfqpoint{1.954368in}{2.519581in}}{\pgfqpoint{1.956972in}{2.519581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949109in}{2.712782in}}%
\pgfpathcurveto{\pgfqpoint{1.951714in}{2.712782in}}{\pgfqpoint{1.954212in}{2.713817in}}{\pgfqpoint{1.956054in}{2.715659in}}%
\pgfpathcurveto{\pgfqpoint{1.957896in}{2.717500in}}{\pgfqpoint{1.958930in}{2.719998in}}{\pgfqpoint{1.958930in}{2.722603in}}%
\pgfpathcurveto{\pgfqpoint{1.958930in}{2.725207in}}{\pgfqpoint{1.957896in}{2.727706in}}{\pgfqpoint{1.956054in}{2.729547in}}%
\pgfpathcurveto{\pgfqpoint{1.954212in}{2.731389in}}{\pgfqpoint{1.951714in}{2.732424in}}{\pgfqpoint{1.949109in}{2.732424in}}%
\pgfpathcurveto{\pgfqpoint{1.946505in}{2.732424in}}{\pgfqpoint{1.944007in}{2.731389in}}{\pgfqpoint{1.942165in}{2.729547in}}%
\pgfpathcurveto{\pgfqpoint{1.940323in}{2.727706in}}{\pgfqpoint{1.939289in}{2.725207in}}{\pgfqpoint{1.939289in}{2.722603in}}%
\pgfpathcurveto{\pgfqpoint{1.939289in}{2.719998in}}{\pgfqpoint{1.940323in}{2.717500in}}{\pgfqpoint{1.942165in}{2.715659in}}%
\pgfpathcurveto{\pgfqpoint{1.944007in}{2.713817in}}{\pgfqpoint{1.946505in}{2.712782in}}{\pgfqpoint{1.949109in}{2.712782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479361in}{1.359461in}}%
\pgfpathcurveto{\pgfqpoint{3.481966in}{1.359461in}}{\pgfqpoint{3.484464in}{1.360496in}}{\pgfqpoint{3.486306in}{1.362338in}}%
\pgfpathcurveto{\pgfqpoint{3.488147in}{1.364179in}}{\pgfqpoint{3.489182in}{1.366678in}}{\pgfqpoint{3.489182in}{1.369282in}}%
\pgfpathcurveto{\pgfqpoint{3.489182in}{1.371887in}}{\pgfqpoint{3.488147in}{1.374385in}}{\pgfqpoint{3.486306in}{1.376227in}}%
\pgfpathcurveto{\pgfqpoint{3.484464in}{1.378068in}}{\pgfqpoint{3.481966in}{1.379103in}}{\pgfqpoint{3.479361in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{3.476757in}{1.379103in}}{\pgfqpoint{3.474259in}{1.378068in}}{\pgfqpoint{3.472417in}{1.376227in}}%
\pgfpathcurveto{\pgfqpoint{3.470575in}{1.374385in}}{\pgfqpoint{3.469540in}{1.371887in}}{\pgfqpoint{3.469540in}{1.369282in}}%
\pgfpathcurveto{\pgfqpoint{3.469540in}{1.366678in}}{\pgfqpoint{3.470575in}{1.364179in}}{\pgfqpoint{3.472417in}{1.362338in}}%
\pgfpathcurveto{\pgfqpoint{3.474259in}{1.360496in}}{\pgfqpoint{3.476757in}{1.359461in}}{\pgfqpoint{3.479361in}{1.359461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343520in}{1.314442in}}%
\pgfpathcurveto{\pgfqpoint{2.346125in}{1.314442in}}{\pgfqpoint{2.348623in}{1.315476in}}{\pgfqpoint{2.350464in}{1.317318in}}%
\pgfpathcurveto{\pgfqpoint{2.352306in}{1.319160in}}{\pgfqpoint{2.353341in}{1.321658in}}{\pgfqpoint{2.353341in}{1.324263in}}%
\pgfpathcurveto{\pgfqpoint{2.353341in}{1.326867in}}{\pgfqpoint{2.352306in}{1.329365in}}{\pgfqpoint{2.350464in}{1.331207in}}%
\pgfpathcurveto{\pgfqpoint{2.348623in}{1.333049in}}{\pgfqpoint{2.346125in}{1.334083in}}{\pgfqpoint{2.343520in}{1.334083in}}%
\pgfpathcurveto{\pgfqpoint{2.340915in}{1.334083in}}{\pgfqpoint{2.338417in}{1.333049in}}{\pgfqpoint{2.336576in}{1.331207in}}%
\pgfpathcurveto{\pgfqpoint{2.334734in}{1.329365in}}{\pgfqpoint{2.333699in}{1.326867in}}{\pgfqpoint{2.333699in}{1.324263in}}%
\pgfpathcurveto{\pgfqpoint{2.333699in}{1.321658in}}{\pgfqpoint{2.334734in}{1.319160in}}{\pgfqpoint{2.336576in}{1.317318in}}%
\pgfpathcurveto{\pgfqpoint{2.338417in}{1.315476in}}{\pgfqpoint{2.340915in}{1.314442in}}{\pgfqpoint{2.343520in}{1.314442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017034in}{1.070808in}}%
\pgfpathcurveto{\pgfqpoint{2.019639in}{1.070808in}}{\pgfqpoint{2.022137in}{1.071843in}}{\pgfqpoint{2.023979in}{1.073685in}}%
\pgfpathcurveto{\pgfqpoint{2.025821in}{1.075526in}}{\pgfqpoint{2.026855in}{1.078024in}}{\pgfqpoint{2.026855in}{1.080629in}}%
\pgfpathcurveto{\pgfqpoint{2.026855in}{1.083234in}}{\pgfqpoint{2.025821in}{1.085732in}}{\pgfqpoint{2.023979in}{1.087573in}}%
\pgfpathcurveto{\pgfqpoint{2.022137in}{1.089415in}}{\pgfqpoint{2.019639in}{1.090450in}}{\pgfqpoint{2.017034in}{1.090450in}}%
\pgfpathcurveto{\pgfqpoint{2.014430in}{1.090450in}}{\pgfqpoint{2.011932in}{1.089415in}}{\pgfqpoint{2.010090in}{1.087573in}}%
\pgfpathcurveto{\pgfqpoint{2.008248in}{1.085732in}}{\pgfqpoint{2.007213in}{1.083234in}}{\pgfqpoint{2.007213in}{1.080629in}}%
\pgfpathcurveto{\pgfqpoint{2.007213in}{1.078024in}}{\pgfqpoint{2.008248in}{1.075526in}}{\pgfqpoint{2.010090in}{1.073685in}}%
\pgfpathcurveto{\pgfqpoint{2.011932in}{1.071843in}}{\pgfqpoint{2.014430in}{1.070808in}}{\pgfqpoint{2.017034in}{1.070808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716383in}{2.256051in}}%
\pgfpathcurveto{\pgfqpoint{2.718988in}{2.256051in}}{\pgfqpoint{2.721486in}{2.257085in}}{\pgfqpoint{2.723328in}{2.258927in}}%
\pgfpathcurveto{\pgfqpoint{2.725169in}{2.260769in}}{\pgfqpoint{2.726204in}{2.263267in}}{\pgfqpoint{2.726204in}{2.265872in}}%
\pgfpathcurveto{\pgfqpoint{2.726204in}{2.268476in}}{\pgfqpoint{2.725169in}{2.270974in}}{\pgfqpoint{2.723328in}{2.272816in}}%
\pgfpathcurveto{\pgfqpoint{2.721486in}{2.274658in}}{\pgfqpoint{2.718988in}{2.275693in}}{\pgfqpoint{2.716383in}{2.275693in}}%
\pgfpathcurveto{\pgfqpoint{2.713779in}{2.275693in}}{\pgfqpoint{2.711281in}{2.274658in}}{\pgfqpoint{2.709439in}{2.272816in}}%
\pgfpathcurveto{\pgfqpoint{2.707597in}{2.270974in}}{\pgfqpoint{2.706562in}{2.268476in}}{\pgfqpoint{2.706562in}{2.265872in}}%
\pgfpathcurveto{\pgfqpoint{2.706562in}{2.263267in}}{\pgfqpoint{2.707597in}{2.260769in}}{\pgfqpoint{2.709439in}{2.258927in}}%
\pgfpathcurveto{\pgfqpoint{2.711281in}{2.257085in}}{\pgfqpoint{2.713779in}{2.256051in}}{\pgfqpoint{2.716383in}{2.256051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267005in}{1.409433in}}%
\pgfpathcurveto{\pgfqpoint{2.269609in}{1.409433in}}{\pgfqpoint{2.272108in}{1.410467in}}{\pgfqpoint{2.273949in}{1.412309in}}%
\pgfpathcurveto{\pgfqpoint{2.275791in}{1.414151in}}{\pgfqpoint{2.276826in}{1.416649in}}{\pgfqpoint{2.276826in}{1.419253in}}%
\pgfpathcurveto{\pgfqpoint{2.276826in}{1.421858in}}{\pgfqpoint{2.275791in}{1.424356in}}{\pgfqpoint{2.273949in}{1.426198in}}%
\pgfpathcurveto{\pgfqpoint{2.272108in}{1.428040in}}{\pgfqpoint{2.269609in}{1.429074in}}{\pgfqpoint{2.267005in}{1.429074in}}%
\pgfpathcurveto{\pgfqpoint{2.264400in}{1.429074in}}{\pgfqpoint{2.261902in}{1.428040in}}{\pgfqpoint{2.260060in}{1.426198in}}%
\pgfpathcurveto{\pgfqpoint{2.258219in}{1.424356in}}{\pgfqpoint{2.257184in}{1.421858in}}{\pgfqpoint{2.257184in}{1.419253in}}%
\pgfpathcurveto{\pgfqpoint{2.257184in}{1.416649in}}{\pgfqpoint{2.258219in}{1.414151in}}{\pgfqpoint{2.260060in}{1.412309in}}%
\pgfpathcurveto{\pgfqpoint{2.261902in}{1.410467in}}{\pgfqpoint{2.264400in}{1.409433in}}{\pgfqpoint{2.267005in}{1.409433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057172in}{0.906300in}}%
\pgfpathcurveto{\pgfqpoint{2.059776in}{0.906300in}}{\pgfqpoint{2.062275in}{0.907335in}}{\pgfqpoint{2.064116in}{0.909176in}}%
\pgfpathcurveto{\pgfqpoint{2.065958in}{0.911018in}}{\pgfqpoint{2.066993in}{0.913516in}}{\pgfqpoint{2.066993in}{0.916121in}}%
\pgfpathcurveto{\pgfqpoint{2.066993in}{0.918725in}}{\pgfqpoint{2.065958in}{0.921223in}}{\pgfqpoint{2.064116in}{0.923065in}}%
\pgfpathcurveto{\pgfqpoint{2.062275in}{0.924907in}}{\pgfqpoint{2.059776in}{0.925942in}}{\pgfqpoint{2.057172in}{0.925942in}}%
\pgfpathcurveto{\pgfqpoint{2.054567in}{0.925942in}}{\pgfqpoint{2.052069in}{0.924907in}}{\pgfqpoint{2.050227in}{0.923065in}}%
\pgfpathcurveto{\pgfqpoint{2.048386in}{0.921223in}}{\pgfqpoint{2.047351in}{0.918725in}}{\pgfqpoint{2.047351in}{0.916121in}}%
\pgfpathcurveto{\pgfqpoint{2.047351in}{0.913516in}}{\pgfqpoint{2.048386in}{0.911018in}}{\pgfqpoint{2.050227in}{0.909176in}}%
\pgfpathcurveto{\pgfqpoint{2.052069in}{0.907335in}}{\pgfqpoint{2.054567in}{0.906300in}}{\pgfqpoint{2.057172in}{0.906300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507755in}{2.536869in}}%
\pgfpathcurveto{\pgfqpoint{1.510359in}{2.536869in}}{\pgfqpoint{1.512857in}{2.537904in}}{\pgfqpoint{1.514699in}{2.539745in}}%
\pgfpathcurveto{\pgfqpoint{1.516541in}{2.541587in}}{\pgfqpoint{1.517575in}{2.544085in}}{\pgfqpoint{1.517575in}{2.546690in}}%
\pgfpathcurveto{\pgfqpoint{1.517575in}{2.549294in}}{\pgfqpoint{1.516541in}{2.551792in}}{\pgfqpoint{1.514699in}{2.553634in}}%
\pgfpathcurveto{\pgfqpoint{1.512857in}{2.555476in}}{\pgfqpoint{1.510359in}{2.556511in}}{\pgfqpoint{1.507755in}{2.556511in}}%
\pgfpathcurveto{\pgfqpoint{1.505150in}{2.556511in}}{\pgfqpoint{1.502652in}{2.555476in}}{\pgfqpoint{1.500810in}{2.553634in}}%
\pgfpathcurveto{\pgfqpoint{1.498968in}{2.551792in}}{\pgfqpoint{1.497934in}{2.549294in}}{\pgfqpoint{1.497934in}{2.546690in}}%
\pgfpathcurveto{\pgfqpoint{1.497934in}{2.544085in}}{\pgfqpoint{1.498968in}{2.541587in}}{\pgfqpoint{1.500810in}{2.539745in}}%
\pgfpathcurveto{\pgfqpoint{1.502652in}{2.537904in}}{\pgfqpoint{1.505150in}{2.536869in}}{\pgfqpoint{1.507755in}{2.536869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982471in}{2.452731in}}%
\pgfpathcurveto{\pgfqpoint{0.985076in}{2.452731in}}{\pgfqpoint{0.987574in}{2.453766in}}{\pgfqpoint{0.989416in}{2.455607in}}%
\pgfpathcurveto{\pgfqpoint{0.991257in}{2.457449in}}{\pgfqpoint{0.992292in}{2.459947in}}{\pgfqpoint{0.992292in}{2.462552in}}%
\pgfpathcurveto{\pgfqpoint{0.992292in}{2.465156in}}{\pgfqpoint{0.991257in}{2.467655in}}{\pgfqpoint{0.989416in}{2.469496in}}%
\pgfpathcurveto{\pgfqpoint{0.987574in}{2.471338in}}{\pgfqpoint{0.985076in}{2.472373in}}{\pgfqpoint{0.982471in}{2.472373in}}%
\pgfpathcurveto{\pgfqpoint{0.979867in}{2.472373in}}{\pgfqpoint{0.977368in}{2.471338in}}{\pgfqpoint{0.975527in}{2.469496in}}%
\pgfpathcurveto{\pgfqpoint{0.973685in}{2.467655in}}{\pgfqpoint{0.972650in}{2.465156in}}{\pgfqpoint{0.972650in}{2.462552in}}%
\pgfpathcurveto{\pgfqpoint{0.972650in}{2.459947in}}{\pgfqpoint{0.973685in}{2.457449in}}{\pgfqpoint{0.975527in}{2.455607in}}%
\pgfpathcurveto{\pgfqpoint{0.977368in}{2.453766in}}{\pgfqpoint{0.979867in}{2.452731in}}{\pgfqpoint{0.982471in}{2.452731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171420in}{1.433105in}}%
\pgfpathcurveto{\pgfqpoint{2.174025in}{1.433105in}}{\pgfqpoint{2.176523in}{1.434139in}}{\pgfqpoint{2.178364in}{1.435981in}}%
\pgfpathcurveto{\pgfqpoint{2.180206in}{1.437823in}}{\pgfqpoint{2.181241in}{1.440321in}}{\pgfqpoint{2.181241in}{1.442926in}}%
\pgfpathcurveto{\pgfqpoint{2.181241in}{1.445530in}}{\pgfqpoint{2.180206in}{1.448028in}}{\pgfqpoint{2.178364in}{1.449870in}}%
\pgfpathcurveto{\pgfqpoint{2.176523in}{1.451712in}}{\pgfqpoint{2.174025in}{1.452746in}}{\pgfqpoint{2.171420in}{1.452746in}}%
\pgfpathcurveto{\pgfqpoint{2.168816in}{1.452746in}}{\pgfqpoint{2.166317in}{1.451712in}}{\pgfqpoint{2.164476in}{1.449870in}}%
\pgfpathcurveto{\pgfqpoint{2.162634in}{1.448028in}}{\pgfqpoint{2.161599in}{1.445530in}}{\pgfqpoint{2.161599in}{1.442926in}}%
\pgfpathcurveto{\pgfqpoint{2.161599in}{1.440321in}}{\pgfqpoint{2.162634in}{1.437823in}}{\pgfqpoint{2.164476in}{1.435981in}}%
\pgfpathcurveto{\pgfqpoint{2.166317in}{1.434139in}}{\pgfqpoint{2.168816in}{1.433105in}}{\pgfqpoint{2.171420in}{1.433105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343928in}{0.656545in}}%
\pgfpathcurveto{\pgfqpoint{2.346533in}{0.656545in}}{\pgfqpoint{2.349031in}{0.657580in}}{\pgfqpoint{2.350873in}{0.659422in}}%
\pgfpathcurveto{\pgfqpoint{2.352714in}{0.661263in}}{\pgfqpoint{2.353749in}{0.663762in}}{\pgfqpoint{2.353749in}{0.666366in}}%
\pgfpathcurveto{\pgfqpoint{2.353749in}{0.668971in}}{\pgfqpoint{2.352714in}{0.671469in}}{\pgfqpoint{2.350873in}{0.673311in}}%
\pgfpathcurveto{\pgfqpoint{2.349031in}{0.675152in}}{\pgfqpoint{2.346533in}{0.676187in}}{\pgfqpoint{2.343928in}{0.676187in}}%
\pgfpathcurveto{\pgfqpoint{2.341324in}{0.676187in}}{\pgfqpoint{2.338826in}{0.675152in}}{\pgfqpoint{2.336984in}{0.673311in}}%
\pgfpathcurveto{\pgfqpoint{2.335142in}{0.671469in}}{\pgfqpoint{2.334107in}{0.668971in}}{\pgfqpoint{2.334107in}{0.666366in}}%
\pgfpathcurveto{\pgfqpoint{2.334107in}{0.663762in}}{\pgfqpoint{2.335142in}{0.661263in}}{\pgfqpoint{2.336984in}{0.659422in}}%
\pgfpathcurveto{\pgfqpoint{2.338826in}{0.657580in}}{\pgfqpoint{2.341324in}{0.656545in}}{\pgfqpoint{2.343928in}{0.656545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961052in}{2.759628in}}%
\pgfpathcurveto{\pgfqpoint{1.963657in}{2.759628in}}{\pgfqpoint{1.966155in}{2.760663in}}{\pgfqpoint{1.967997in}{2.762505in}}%
\pgfpathcurveto{\pgfqpoint{1.969839in}{2.764346in}}{\pgfqpoint{1.970873in}{2.766845in}}{\pgfqpoint{1.970873in}{2.769449in}}%
\pgfpathcurveto{\pgfqpoint{1.970873in}{2.772054in}}{\pgfqpoint{1.969839in}{2.774552in}}{\pgfqpoint{1.967997in}{2.776394in}}%
\pgfpathcurveto{\pgfqpoint{1.966155in}{2.778235in}}{\pgfqpoint{1.963657in}{2.779270in}}{\pgfqpoint{1.961052in}{2.779270in}}%
\pgfpathcurveto{\pgfqpoint{1.958448in}{2.779270in}}{\pgfqpoint{1.955950in}{2.778235in}}{\pgfqpoint{1.954108in}{2.776394in}}%
\pgfpathcurveto{\pgfqpoint{1.952266in}{2.774552in}}{\pgfqpoint{1.951231in}{2.772054in}}{\pgfqpoint{1.951231in}{2.769449in}}%
\pgfpathcurveto{\pgfqpoint{1.951231in}{2.766845in}}{\pgfqpoint{1.952266in}{2.764346in}}{\pgfqpoint{1.954108in}{2.762505in}}%
\pgfpathcurveto{\pgfqpoint{1.955950in}{2.760663in}}{\pgfqpoint{1.958448in}{2.759628in}}{\pgfqpoint{1.961052in}{2.759628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534377in}{2.364730in}}%
\pgfpathcurveto{\pgfqpoint{1.536982in}{2.364730in}}{\pgfqpoint{1.539480in}{2.365765in}}{\pgfqpoint{1.541322in}{2.367607in}}%
\pgfpathcurveto{\pgfqpoint{1.543163in}{2.369449in}}{\pgfqpoint{1.544198in}{2.371947in}}{\pgfqpoint{1.544198in}{2.374551in}}%
\pgfpathcurveto{\pgfqpoint{1.544198in}{2.377156in}}{\pgfqpoint{1.543163in}{2.379654in}}{\pgfqpoint{1.541322in}{2.381496in}}%
\pgfpathcurveto{\pgfqpoint{1.539480in}{2.383338in}}{\pgfqpoint{1.536982in}{2.384372in}}{\pgfqpoint{1.534377in}{2.384372in}}%
\pgfpathcurveto{\pgfqpoint{1.531773in}{2.384372in}}{\pgfqpoint{1.529274in}{2.383338in}}{\pgfqpoint{1.527433in}{2.381496in}}%
\pgfpathcurveto{\pgfqpoint{1.525591in}{2.379654in}}{\pgfqpoint{1.524556in}{2.377156in}}{\pgfqpoint{1.524556in}{2.374551in}}%
\pgfpathcurveto{\pgfqpoint{1.524556in}{2.371947in}}{\pgfqpoint{1.525591in}{2.369449in}}{\pgfqpoint{1.527433in}{2.367607in}}%
\pgfpathcurveto{\pgfqpoint{1.529274in}{2.365765in}}{\pgfqpoint{1.531773in}{2.364730in}}{\pgfqpoint{1.534377in}{2.364730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913038in}{2.243919in}}%
\pgfpathcurveto{\pgfqpoint{2.915642in}{2.243919in}}{\pgfqpoint{2.918141in}{2.244954in}}{\pgfqpoint{2.919982in}{2.246796in}}%
\pgfpathcurveto{\pgfqpoint{2.921824in}{2.248637in}}{\pgfqpoint{2.922859in}{2.251136in}}{\pgfqpoint{2.922859in}{2.253740in}}%
\pgfpathcurveto{\pgfqpoint{2.922859in}{2.256345in}}{\pgfqpoint{2.921824in}{2.258843in}}{\pgfqpoint{2.919982in}{2.260685in}}%
\pgfpathcurveto{\pgfqpoint{2.918141in}{2.262526in}}{\pgfqpoint{2.915642in}{2.263561in}}{\pgfqpoint{2.913038in}{2.263561in}}%
\pgfpathcurveto{\pgfqpoint{2.910433in}{2.263561in}}{\pgfqpoint{2.907935in}{2.262526in}}{\pgfqpoint{2.906093in}{2.260685in}}%
\pgfpathcurveto{\pgfqpoint{2.904252in}{2.258843in}}{\pgfqpoint{2.903217in}{2.256345in}}{\pgfqpoint{2.903217in}{2.253740in}}%
\pgfpathcurveto{\pgfqpoint{2.903217in}{2.251136in}}{\pgfqpoint{2.904252in}{2.248637in}}{\pgfqpoint{2.906093in}{2.246796in}}%
\pgfpathcurveto{\pgfqpoint{2.907935in}{2.244954in}}{\pgfqpoint{2.910433in}{2.243919in}}{\pgfqpoint{2.913038in}{2.243919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353881in}{3.275095in}}%
\pgfpathcurveto{\pgfqpoint{3.356486in}{3.275095in}}{\pgfqpoint{3.358984in}{3.276129in}}{\pgfqpoint{3.360826in}{3.277971in}}%
\pgfpathcurveto{\pgfqpoint{3.362667in}{3.279813in}}{\pgfqpoint{3.363702in}{3.282311in}}{\pgfqpoint{3.363702in}{3.284916in}}%
\pgfpathcurveto{\pgfqpoint{3.363702in}{3.287520in}}{\pgfqpoint{3.362667in}{3.290018in}}{\pgfqpoint{3.360826in}{3.291860in}}%
\pgfpathcurveto{\pgfqpoint{3.358984in}{3.293702in}}{\pgfqpoint{3.356486in}{3.294736in}}{\pgfqpoint{3.353881in}{3.294736in}}%
\pgfpathcurveto{\pgfqpoint{3.351277in}{3.294736in}}{\pgfqpoint{3.348779in}{3.293702in}}{\pgfqpoint{3.346937in}{3.291860in}}%
\pgfpathcurveto{\pgfqpoint{3.345095in}{3.290018in}}{\pgfqpoint{3.344060in}{3.287520in}}{\pgfqpoint{3.344060in}{3.284916in}}%
\pgfpathcurveto{\pgfqpoint{3.344060in}{3.282311in}}{\pgfqpoint{3.345095in}{3.279813in}}{\pgfqpoint{3.346937in}{3.277971in}}%
\pgfpathcurveto{\pgfqpoint{3.348779in}{3.276129in}}{\pgfqpoint{3.351277in}{3.275095in}}{\pgfqpoint{3.353881in}{3.275095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815687in}{3.408010in}}%
\pgfpathcurveto{\pgfqpoint{1.818291in}{3.408010in}}{\pgfqpoint{1.820790in}{3.409045in}}{\pgfqpoint{1.822631in}{3.410887in}}%
\pgfpathcurveto{\pgfqpoint{1.824473in}{3.412728in}}{\pgfqpoint{1.825508in}{3.415227in}}{\pgfqpoint{1.825508in}{3.417831in}}%
\pgfpathcurveto{\pgfqpoint{1.825508in}{3.420436in}}{\pgfqpoint{1.824473in}{3.422934in}}{\pgfqpoint{1.822631in}{3.424776in}}%
\pgfpathcurveto{\pgfqpoint{1.820790in}{3.426617in}}{\pgfqpoint{1.818291in}{3.427652in}}{\pgfqpoint{1.815687in}{3.427652in}}%
\pgfpathcurveto{\pgfqpoint{1.813082in}{3.427652in}}{\pgfqpoint{1.810584in}{3.426617in}}{\pgfqpoint{1.808742in}{3.424776in}}%
\pgfpathcurveto{\pgfqpoint{1.806901in}{3.422934in}}{\pgfqpoint{1.805866in}{3.420436in}}{\pgfqpoint{1.805866in}{3.417831in}}%
\pgfpathcurveto{\pgfqpoint{1.805866in}{3.415227in}}{\pgfqpoint{1.806901in}{3.412728in}}{\pgfqpoint{1.808742in}{3.410887in}}%
\pgfpathcurveto{\pgfqpoint{1.810584in}{3.409045in}}{\pgfqpoint{1.813082in}{3.408010in}}{\pgfqpoint{1.815687in}{3.408010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949123in}{1.362904in}}%
\pgfpathcurveto{\pgfqpoint{3.951727in}{1.362904in}}{\pgfqpoint{3.954225in}{1.363938in}}{\pgfqpoint{3.956067in}{1.365780in}}%
\pgfpathcurveto{\pgfqpoint{3.957909in}{1.367622in}}{\pgfqpoint{3.958944in}{1.370120in}}{\pgfqpoint{3.958944in}{1.372725in}}%
\pgfpathcurveto{\pgfqpoint{3.958944in}{1.375329in}}{\pgfqpoint{3.957909in}{1.377827in}}{\pgfqpoint{3.956067in}{1.379669in}}%
\pgfpathcurveto{\pgfqpoint{3.954225in}{1.381511in}}{\pgfqpoint{3.951727in}{1.382546in}}{\pgfqpoint{3.949123in}{1.382546in}}%
\pgfpathcurveto{\pgfqpoint{3.946518in}{1.382546in}}{\pgfqpoint{3.944020in}{1.381511in}}{\pgfqpoint{3.942178in}{1.379669in}}%
\pgfpathcurveto{\pgfqpoint{3.940336in}{1.377827in}}{\pgfqpoint{3.939302in}{1.375329in}}{\pgfqpoint{3.939302in}{1.372725in}}%
\pgfpathcurveto{\pgfqpoint{3.939302in}{1.370120in}}{\pgfqpoint{3.940336in}{1.367622in}}{\pgfqpoint{3.942178in}{1.365780in}}%
\pgfpathcurveto{\pgfqpoint{3.944020in}{1.363938in}}{\pgfqpoint{3.946518in}{1.362904in}}{\pgfqpoint{3.949123in}{1.362904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692466in}{1.526168in}}%
\pgfpathcurveto{\pgfqpoint{2.695071in}{1.526168in}}{\pgfqpoint{2.697569in}{1.527203in}}{\pgfqpoint{2.699411in}{1.529044in}}%
\pgfpathcurveto{\pgfqpoint{2.701252in}{1.530886in}}{\pgfqpoint{2.702287in}{1.533384in}}{\pgfqpoint{2.702287in}{1.535989in}}%
\pgfpathcurveto{\pgfqpoint{2.702287in}{1.538593in}}{\pgfqpoint{2.701252in}{1.541092in}}{\pgfqpoint{2.699411in}{1.542933in}}%
\pgfpathcurveto{\pgfqpoint{2.697569in}{1.544775in}}{\pgfqpoint{2.695071in}{1.545810in}}{\pgfqpoint{2.692466in}{1.545810in}}%
\pgfpathcurveto{\pgfqpoint{2.689862in}{1.545810in}}{\pgfqpoint{2.687364in}{1.544775in}}{\pgfqpoint{2.685522in}{1.542933in}}%
\pgfpathcurveto{\pgfqpoint{2.683680in}{1.541092in}}{\pgfqpoint{2.682645in}{1.538593in}}{\pgfqpoint{2.682645in}{1.535989in}}%
\pgfpathcurveto{\pgfqpoint{2.682645in}{1.533384in}}{\pgfqpoint{2.683680in}{1.530886in}}{\pgfqpoint{2.685522in}{1.529044in}}%
\pgfpathcurveto{\pgfqpoint{2.687364in}{1.527203in}}{\pgfqpoint{2.689862in}{1.526168in}}{\pgfqpoint{2.692466in}{1.526168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781804in}{2.938879in}}%
\pgfpathcurveto{\pgfqpoint{1.784408in}{2.938879in}}{\pgfqpoint{1.786907in}{2.939914in}}{\pgfqpoint{1.788748in}{2.941755in}}%
\pgfpathcurveto{\pgfqpoint{1.790590in}{2.943597in}}{\pgfqpoint{1.791625in}{2.946095in}}{\pgfqpoint{1.791625in}{2.948700in}}%
\pgfpathcurveto{\pgfqpoint{1.791625in}{2.951304in}}{\pgfqpoint{1.790590in}{2.953803in}}{\pgfqpoint{1.788748in}{2.955644in}}%
\pgfpathcurveto{\pgfqpoint{1.786907in}{2.957486in}}{\pgfqpoint{1.784408in}{2.958521in}}{\pgfqpoint{1.781804in}{2.958521in}}%
\pgfpathcurveto{\pgfqpoint{1.779199in}{2.958521in}}{\pgfqpoint{1.776701in}{2.957486in}}{\pgfqpoint{1.774859in}{2.955644in}}%
\pgfpathcurveto{\pgfqpoint{1.773018in}{2.953803in}}{\pgfqpoint{1.771983in}{2.951304in}}{\pgfqpoint{1.771983in}{2.948700in}}%
\pgfpathcurveto{\pgfqpoint{1.771983in}{2.946095in}}{\pgfqpoint{1.773018in}{2.943597in}}{\pgfqpoint{1.774859in}{2.941755in}}%
\pgfpathcurveto{\pgfqpoint{1.776701in}{2.939914in}}{\pgfqpoint{1.779199in}{2.938879in}}{\pgfqpoint{1.781804in}{2.938879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365024in}{3.707492in}}%
\pgfpathcurveto{\pgfqpoint{4.367628in}{3.707492in}}{\pgfqpoint{4.370126in}{3.708527in}}{\pgfqpoint{4.371968in}{3.710368in}}%
\pgfpathcurveto{\pgfqpoint{4.373810in}{3.712210in}}{\pgfqpoint{4.374844in}{3.714708in}}{\pgfqpoint{4.374844in}{3.717313in}}%
\pgfpathcurveto{\pgfqpoint{4.374844in}{3.719917in}}{\pgfqpoint{4.373810in}{3.722415in}}{\pgfqpoint{4.371968in}{3.724257in}}%
\pgfpathcurveto{\pgfqpoint{4.370126in}{3.726099in}}{\pgfqpoint{4.367628in}{3.727134in}}{\pgfqpoint{4.365024in}{3.727134in}}%
\pgfpathcurveto{\pgfqpoint{4.362419in}{3.727134in}}{\pgfqpoint{4.359921in}{3.726099in}}{\pgfqpoint{4.358079in}{3.724257in}}%
\pgfpathcurveto{\pgfqpoint{4.356237in}{3.722415in}}{\pgfqpoint{4.355203in}{3.719917in}}{\pgfqpoint{4.355203in}{3.717313in}}%
\pgfpathcurveto{\pgfqpoint{4.355203in}{3.714708in}}{\pgfqpoint{4.356237in}{3.712210in}}{\pgfqpoint{4.358079in}{3.710368in}}%
\pgfpathcurveto{\pgfqpoint{4.359921in}{3.708527in}}{\pgfqpoint{4.362419in}{3.707492in}}{\pgfqpoint{4.365024in}{3.707492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636925in}{3.619146in}}%
\pgfpathcurveto{\pgfqpoint{3.639529in}{3.619146in}}{\pgfqpoint{3.642028in}{3.620181in}}{\pgfqpoint{3.643869in}{3.622023in}}%
\pgfpathcurveto{\pgfqpoint{3.645711in}{3.623864in}}{\pgfqpoint{3.646746in}{3.626363in}}{\pgfqpoint{3.646746in}{3.628967in}}%
\pgfpathcurveto{\pgfqpoint{3.646746in}{3.631572in}}{\pgfqpoint{3.645711in}{3.634070in}}{\pgfqpoint{3.643869in}{3.635912in}}%
\pgfpathcurveto{\pgfqpoint{3.642028in}{3.637753in}}{\pgfqpoint{3.639529in}{3.638788in}}{\pgfqpoint{3.636925in}{3.638788in}}%
\pgfpathcurveto{\pgfqpoint{3.634320in}{3.638788in}}{\pgfqpoint{3.631822in}{3.637753in}}{\pgfqpoint{3.629980in}{3.635912in}}%
\pgfpathcurveto{\pgfqpoint{3.628139in}{3.634070in}}{\pgfqpoint{3.627104in}{3.631572in}}{\pgfqpoint{3.627104in}{3.628967in}}%
\pgfpathcurveto{\pgfqpoint{3.627104in}{3.626363in}}{\pgfqpoint{3.628139in}{3.623864in}}{\pgfqpoint{3.629980in}{3.622023in}}%
\pgfpathcurveto{\pgfqpoint{3.631822in}{3.620181in}}{\pgfqpoint{3.634320in}{3.619146in}}{\pgfqpoint{3.636925in}{3.619146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833129in}{2.689227in}}%
\pgfpathcurveto{\pgfqpoint{2.835734in}{2.689227in}}{\pgfqpoint{2.838232in}{2.690262in}}{\pgfqpoint{2.840074in}{2.692104in}}%
\pgfpathcurveto{\pgfqpoint{2.841915in}{2.693945in}}{\pgfqpoint{2.842950in}{2.696443in}}{\pgfqpoint{2.842950in}{2.699048in}}%
\pgfpathcurveto{\pgfqpoint{2.842950in}{2.701653in}}{\pgfqpoint{2.841915in}{2.704151in}}{\pgfqpoint{2.840074in}{2.705992in}}%
\pgfpathcurveto{\pgfqpoint{2.838232in}{2.707834in}}{\pgfqpoint{2.835734in}{2.708869in}}{\pgfqpoint{2.833129in}{2.708869in}}%
\pgfpathcurveto{\pgfqpoint{2.830525in}{2.708869in}}{\pgfqpoint{2.828027in}{2.707834in}}{\pgfqpoint{2.826185in}{2.705992in}}%
\pgfpathcurveto{\pgfqpoint{2.824343in}{2.704151in}}{\pgfqpoint{2.823308in}{2.701653in}}{\pgfqpoint{2.823308in}{2.699048in}}%
\pgfpathcurveto{\pgfqpoint{2.823308in}{2.696443in}}{\pgfqpoint{2.824343in}{2.693945in}}{\pgfqpoint{2.826185in}{2.692104in}}%
\pgfpathcurveto{\pgfqpoint{2.828027in}{2.690262in}}{\pgfqpoint{2.830525in}{2.689227in}}{\pgfqpoint{2.833129in}{2.689227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950828in}{3.060458in}}%
\pgfpathcurveto{\pgfqpoint{1.953433in}{3.060458in}}{\pgfqpoint{1.955931in}{3.061492in}}{\pgfqpoint{1.957773in}{3.063334in}}%
\pgfpathcurveto{\pgfqpoint{1.959614in}{3.065176in}}{\pgfqpoint{1.960649in}{3.067674in}}{\pgfqpoint{1.960649in}{3.070279in}}%
\pgfpathcurveto{\pgfqpoint{1.960649in}{3.072883in}}{\pgfqpoint{1.959614in}{3.075381in}}{\pgfqpoint{1.957773in}{3.077223in}}%
\pgfpathcurveto{\pgfqpoint{1.955931in}{3.079065in}}{\pgfqpoint{1.953433in}{3.080100in}}{\pgfqpoint{1.950828in}{3.080100in}}%
\pgfpathcurveto{\pgfqpoint{1.948224in}{3.080100in}}{\pgfqpoint{1.945725in}{3.079065in}}{\pgfqpoint{1.943884in}{3.077223in}}%
\pgfpathcurveto{\pgfqpoint{1.942042in}{3.075381in}}{\pgfqpoint{1.941007in}{3.072883in}}{\pgfqpoint{1.941007in}{3.070279in}}%
\pgfpathcurveto{\pgfqpoint{1.941007in}{3.067674in}}{\pgfqpoint{1.942042in}{3.065176in}}{\pgfqpoint{1.943884in}{3.063334in}}%
\pgfpathcurveto{\pgfqpoint{1.945725in}{3.061492in}}{\pgfqpoint{1.948224in}{3.060458in}}{\pgfqpoint{1.950828in}{3.060458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863840in}{2.803480in}}%
\pgfpathcurveto{\pgfqpoint{1.866444in}{2.803480in}}{\pgfqpoint{1.868942in}{2.804515in}}{\pgfqpoint{1.870784in}{2.806357in}}%
\pgfpathcurveto{\pgfqpoint{1.872626in}{2.808199in}}{\pgfqpoint{1.873661in}{2.810697in}}{\pgfqpoint{1.873661in}{2.813301in}}%
\pgfpathcurveto{\pgfqpoint{1.873661in}{2.815906in}}{\pgfqpoint{1.872626in}{2.818404in}}{\pgfqpoint{1.870784in}{2.820246in}}%
\pgfpathcurveto{\pgfqpoint{1.868942in}{2.822088in}}{\pgfqpoint{1.866444in}{2.823122in}}{\pgfqpoint{1.863840in}{2.823122in}}%
\pgfpathcurveto{\pgfqpoint{1.861235in}{2.823122in}}{\pgfqpoint{1.858737in}{2.822088in}}{\pgfqpoint{1.856895in}{2.820246in}}%
\pgfpathcurveto{\pgfqpoint{1.855054in}{2.818404in}}{\pgfqpoint{1.854019in}{2.815906in}}{\pgfqpoint{1.854019in}{2.813301in}}%
\pgfpathcurveto{\pgfqpoint{1.854019in}{2.810697in}}{\pgfqpoint{1.855054in}{2.808199in}}{\pgfqpoint{1.856895in}{2.806357in}}%
\pgfpathcurveto{\pgfqpoint{1.858737in}{2.804515in}}{\pgfqpoint{1.861235in}{2.803480in}}{\pgfqpoint{1.863840in}{2.803480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564099in}{3.718064in}}%
\pgfpathcurveto{\pgfqpoint{1.566703in}{3.718064in}}{\pgfqpoint{1.569202in}{3.719099in}}{\pgfqpoint{1.571043in}{3.720940in}}%
\pgfpathcurveto{\pgfqpoint{1.572885in}{3.722782in}}{\pgfqpoint{1.573920in}{3.725280in}}{\pgfqpoint{1.573920in}{3.727885in}}%
\pgfpathcurveto{\pgfqpoint{1.573920in}{3.730489in}}{\pgfqpoint{1.572885in}{3.732988in}}{\pgfqpoint{1.571043in}{3.734829in}}%
\pgfpathcurveto{\pgfqpoint{1.569202in}{3.736671in}}{\pgfqpoint{1.566703in}{3.737706in}}{\pgfqpoint{1.564099in}{3.737706in}}%
\pgfpathcurveto{\pgfqpoint{1.561494in}{3.737706in}}{\pgfqpoint{1.558996in}{3.736671in}}{\pgfqpoint{1.557154in}{3.734829in}}%
\pgfpathcurveto{\pgfqpoint{1.555313in}{3.732988in}}{\pgfqpoint{1.554278in}{3.730489in}}{\pgfqpoint{1.554278in}{3.727885in}}%
\pgfpathcurveto{\pgfqpoint{1.554278in}{3.725280in}}{\pgfqpoint{1.555313in}{3.722782in}}{\pgfqpoint{1.557154in}{3.720940in}}%
\pgfpathcurveto{\pgfqpoint{1.558996in}{3.719099in}}{\pgfqpoint{1.561494in}{3.718064in}}{\pgfqpoint{1.564099in}{3.718064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792486in}{3.085381in}}%
\pgfpathcurveto{\pgfqpoint{1.795090in}{3.085381in}}{\pgfqpoint{1.797588in}{3.086415in}}{\pgfqpoint{1.799430in}{3.088257in}}%
\pgfpathcurveto{\pgfqpoint{1.801272in}{3.090099in}}{\pgfqpoint{1.802307in}{3.092597in}}{\pgfqpoint{1.802307in}{3.095201in}}%
\pgfpathcurveto{\pgfqpoint{1.802307in}{3.097806in}}{\pgfqpoint{1.801272in}{3.100304in}}{\pgfqpoint{1.799430in}{3.102146in}}%
\pgfpathcurveto{\pgfqpoint{1.797588in}{3.103988in}}{\pgfqpoint{1.795090in}{3.105022in}}{\pgfqpoint{1.792486in}{3.105022in}}%
\pgfpathcurveto{\pgfqpoint{1.789881in}{3.105022in}}{\pgfqpoint{1.787383in}{3.103988in}}{\pgfqpoint{1.785541in}{3.102146in}}%
\pgfpathcurveto{\pgfqpoint{1.783700in}{3.100304in}}{\pgfqpoint{1.782665in}{3.097806in}}{\pgfqpoint{1.782665in}{3.095201in}}%
\pgfpathcurveto{\pgfqpoint{1.782665in}{3.092597in}}{\pgfqpoint{1.783700in}{3.090099in}}{\pgfqpoint{1.785541in}{3.088257in}}%
\pgfpathcurveto{\pgfqpoint{1.787383in}{3.086415in}}{\pgfqpoint{1.789881in}{3.085381in}}{\pgfqpoint{1.792486in}{3.085381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400915in}{2.870320in}}%
\pgfpathcurveto{\pgfqpoint{1.403519in}{2.870320in}}{\pgfqpoint{1.406018in}{2.871355in}}{\pgfqpoint{1.407859in}{2.873197in}}%
\pgfpathcurveto{\pgfqpoint{1.409701in}{2.875039in}}{\pgfqpoint{1.410736in}{2.877537in}}{\pgfqpoint{1.410736in}{2.880141in}}%
\pgfpathcurveto{\pgfqpoint{1.410736in}{2.882746in}}{\pgfqpoint{1.409701in}{2.885244in}}{\pgfqpoint{1.407859in}{2.887086in}}%
\pgfpathcurveto{\pgfqpoint{1.406018in}{2.888927in}}{\pgfqpoint{1.403519in}{2.889962in}}{\pgfqpoint{1.400915in}{2.889962in}}%
\pgfpathcurveto{\pgfqpoint{1.398310in}{2.889962in}}{\pgfqpoint{1.395812in}{2.888927in}}{\pgfqpoint{1.393970in}{2.887086in}}%
\pgfpathcurveto{\pgfqpoint{1.392129in}{2.885244in}}{\pgfqpoint{1.391094in}{2.882746in}}{\pgfqpoint{1.391094in}{2.880141in}}%
\pgfpathcurveto{\pgfqpoint{1.391094in}{2.877537in}}{\pgfqpoint{1.392129in}{2.875039in}}{\pgfqpoint{1.393970in}{2.873197in}}%
\pgfpathcurveto{\pgfqpoint{1.395812in}{2.871355in}}{\pgfqpoint{1.398310in}{2.870320in}}{\pgfqpoint{1.400915in}{2.870320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520861in}{1.506371in}}%
\pgfpathcurveto{\pgfqpoint{2.523466in}{1.506371in}}{\pgfqpoint{2.525964in}{1.507406in}}{\pgfqpoint{2.527805in}{1.509247in}}%
\pgfpathcurveto{\pgfqpoint{2.529647in}{1.511089in}}{\pgfqpoint{2.530682in}{1.513587in}}{\pgfqpoint{2.530682in}{1.516192in}}%
\pgfpathcurveto{\pgfqpoint{2.530682in}{1.518796in}}{\pgfqpoint{2.529647in}{1.521295in}}{\pgfqpoint{2.527805in}{1.523136in}}%
\pgfpathcurveto{\pgfqpoint{2.525964in}{1.524978in}}{\pgfqpoint{2.523466in}{1.526013in}}{\pgfqpoint{2.520861in}{1.526013in}}%
\pgfpathcurveto{\pgfqpoint{2.518256in}{1.526013in}}{\pgfqpoint{2.515758in}{1.524978in}}{\pgfqpoint{2.513917in}{1.523136in}}%
\pgfpathcurveto{\pgfqpoint{2.512075in}{1.521295in}}{\pgfqpoint{2.511040in}{1.518796in}}{\pgfqpoint{2.511040in}{1.516192in}}%
\pgfpathcurveto{\pgfqpoint{2.511040in}{1.513587in}}{\pgfqpoint{2.512075in}{1.511089in}}{\pgfqpoint{2.513917in}{1.509247in}}%
\pgfpathcurveto{\pgfqpoint{2.515758in}{1.507406in}}{\pgfqpoint{2.518256in}{1.506371in}}{\pgfqpoint{2.520861in}{1.506371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931045in}{2.828004in}}%
\pgfpathcurveto{\pgfqpoint{1.933650in}{2.828004in}}{\pgfqpoint{1.936148in}{2.829039in}}{\pgfqpoint{1.937990in}{2.830881in}}%
\pgfpathcurveto{\pgfqpoint{1.939831in}{2.832722in}}{\pgfqpoint{1.940866in}{2.835221in}}{\pgfqpoint{1.940866in}{2.837825in}}%
\pgfpathcurveto{\pgfqpoint{1.940866in}{2.840430in}}{\pgfqpoint{1.939831in}{2.842928in}}{\pgfqpoint{1.937990in}{2.844770in}}%
\pgfpathcurveto{\pgfqpoint{1.936148in}{2.846611in}}{\pgfqpoint{1.933650in}{2.847646in}}{\pgfqpoint{1.931045in}{2.847646in}}%
\pgfpathcurveto{\pgfqpoint{1.928441in}{2.847646in}}{\pgfqpoint{1.925942in}{2.846611in}}{\pgfqpoint{1.924101in}{2.844770in}}%
\pgfpathcurveto{\pgfqpoint{1.922259in}{2.842928in}}{\pgfqpoint{1.921224in}{2.840430in}}{\pgfqpoint{1.921224in}{2.837825in}}%
\pgfpathcurveto{\pgfqpoint{1.921224in}{2.835221in}}{\pgfqpoint{1.922259in}{2.832722in}}{\pgfqpoint{1.924101in}{2.830881in}}%
\pgfpathcurveto{\pgfqpoint{1.925942in}{2.829039in}}{\pgfqpoint{1.928441in}{2.828004in}}{\pgfqpoint{1.931045in}{2.828004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504510in}{3.996982in}}%
\pgfpathcurveto{\pgfqpoint{3.507115in}{3.996982in}}{\pgfqpoint{3.509613in}{3.998016in}}{\pgfqpoint{3.511455in}{3.999858in}}%
\pgfpathcurveto{\pgfqpoint{3.513296in}{4.001700in}}{\pgfqpoint{3.514331in}{4.004198in}}{\pgfqpoint{3.514331in}{4.006803in}}%
\pgfpathcurveto{\pgfqpoint{3.514331in}{4.009407in}}{\pgfqpoint{3.513296in}{4.011905in}}{\pgfqpoint{3.511455in}{4.013747in}}%
\pgfpathcurveto{\pgfqpoint{3.509613in}{4.015589in}}{\pgfqpoint{3.507115in}{4.016623in}}{\pgfqpoint{3.504510in}{4.016623in}}%
\pgfpathcurveto{\pgfqpoint{3.501906in}{4.016623in}}{\pgfqpoint{3.499407in}{4.015589in}}{\pgfqpoint{3.497566in}{4.013747in}}%
\pgfpathcurveto{\pgfqpoint{3.495724in}{4.011905in}}{\pgfqpoint{3.494689in}{4.009407in}}{\pgfqpoint{3.494689in}{4.006803in}}%
\pgfpathcurveto{\pgfqpoint{3.494689in}{4.004198in}}{\pgfqpoint{3.495724in}{4.001700in}}{\pgfqpoint{3.497566in}{3.999858in}}%
\pgfpathcurveto{\pgfqpoint{3.499407in}{3.998016in}}{\pgfqpoint{3.501906in}{3.996982in}}{\pgfqpoint{3.504510in}{3.996982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257607in}{3.769489in}}%
\pgfpathcurveto{\pgfqpoint{4.260211in}{3.769489in}}{\pgfqpoint{4.262710in}{3.770523in}}{\pgfqpoint{4.264551in}{3.772365in}}%
\pgfpathcurveto{\pgfqpoint{4.266393in}{3.774207in}}{\pgfqpoint{4.267428in}{3.776705in}}{\pgfqpoint{4.267428in}{3.779309in}}%
\pgfpathcurveto{\pgfqpoint{4.267428in}{3.781914in}}{\pgfqpoint{4.266393in}{3.784412in}}{\pgfqpoint{4.264551in}{3.786254in}}%
\pgfpathcurveto{\pgfqpoint{4.262710in}{3.788096in}}{\pgfqpoint{4.260211in}{3.789130in}}{\pgfqpoint{4.257607in}{3.789130in}}%
\pgfpathcurveto{\pgfqpoint{4.255002in}{3.789130in}}{\pgfqpoint{4.252504in}{3.788096in}}{\pgfqpoint{4.250662in}{3.786254in}}%
\pgfpathcurveto{\pgfqpoint{4.248821in}{3.784412in}}{\pgfqpoint{4.247786in}{3.781914in}}{\pgfqpoint{4.247786in}{3.779309in}}%
\pgfpathcurveto{\pgfqpoint{4.247786in}{3.776705in}}{\pgfqpoint{4.248821in}{3.774207in}}{\pgfqpoint{4.250662in}{3.772365in}}%
\pgfpathcurveto{\pgfqpoint{4.252504in}{3.770523in}}{\pgfqpoint{4.255002in}{3.769489in}}{\pgfqpoint{4.257607in}{3.769489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107046in}{2.783096in}}%
\pgfpathcurveto{\pgfqpoint{2.109651in}{2.783096in}}{\pgfqpoint{2.112149in}{2.784131in}}{\pgfqpoint{2.113991in}{2.785972in}}%
\pgfpathcurveto{\pgfqpoint{2.115833in}{2.787814in}}{\pgfqpoint{2.116867in}{2.790312in}}{\pgfqpoint{2.116867in}{2.792917in}}%
\pgfpathcurveto{\pgfqpoint{2.116867in}{2.795521in}}{\pgfqpoint{2.115833in}{2.798019in}}{\pgfqpoint{2.113991in}{2.799861in}}%
\pgfpathcurveto{\pgfqpoint{2.112149in}{2.801703in}}{\pgfqpoint{2.109651in}{2.802738in}}{\pgfqpoint{2.107046in}{2.802738in}}%
\pgfpathcurveto{\pgfqpoint{2.104442in}{2.802738in}}{\pgfqpoint{2.101944in}{2.801703in}}{\pgfqpoint{2.100102in}{2.799861in}}%
\pgfpathcurveto{\pgfqpoint{2.098260in}{2.798019in}}{\pgfqpoint{2.097226in}{2.795521in}}{\pgfqpoint{2.097226in}{2.792917in}}%
\pgfpathcurveto{\pgfqpoint{2.097226in}{2.790312in}}{\pgfqpoint{2.098260in}{2.787814in}}{\pgfqpoint{2.100102in}{2.785972in}}%
\pgfpathcurveto{\pgfqpoint{2.101944in}{2.784131in}}{\pgfqpoint{2.104442in}{2.783096in}}{\pgfqpoint{2.107046in}{2.783096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729023in}{1.433067in}}%
\pgfpathcurveto{\pgfqpoint{2.731627in}{1.433067in}}{\pgfqpoint{2.734126in}{1.434102in}}{\pgfqpoint{2.735967in}{1.435944in}}%
\pgfpathcurveto{\pgfqpoint{2.737809in}{1.437786in}}{\pgfqpoint{2.738844in}{1.440284in}}{\pgfqpoint{2.738844in}{1.442888in}}%
\pgfpathcurveto{\pgfqpoint{2.738844in}{1.445493in}}{\pgfqpoint{2.737809in}{1.447991in}}{\pgfqpoint{2.735967in}{1.449833in}}%
\pgfpathcurveto{\pgfqpoint{2.734126in}{1.451674in}}{\pgfqpoint{2.731627in}{1.452709in}}{\pgfqpoint{2.729023in}{1.452709in}}%
\pgfpathcurveto{\pgfqpoint{2.726418in}{1.452709in}}{\pgfqpoint{2.723920in}{1.451674in}}{\pgfqpoint{2.722078in}{1.449833in}}%
\pgfpathcurveto{\pgfqpoint{2.720237in}{1.447991in}}{\pgfqpoint{2.719202in}{1.445493in}}{\pgfqpoint{2.719202in}{1.442888in}}%
\pgfpathcurveto{\pgfqpoint{2.719202in}{1.440284in}}{\pgfqpoint{2.720237in}{1.437786in}}{\pgfqpoint{2.722078in}{1.435944in}}%
\pgfpathcurveto{\pgfqpoint{2.723920in}{1.434102in}}{\pgfqpoint{2.726418in}{1.433067in}}{\pgfqpoint{2.729023in}{1.433067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725637in}{1.218814in}}%
\pgfpathcurveto{\pgfqpoint{2.728241in}{1.218814in}}{\pgfqpoint{2.730739in}{1.219849in}}{\pgfqpoint{2.732581in}{1.221691in}}%
\pgfpathcurveto{\pgfqpoint{2.734423in}{1.223532in}}{\pgfqpoint{2.735458in}{1.226030in}}{\pgfqpoint{2.735458in}{1.228635in}}%
\pgfpathcurveto{\pgfqpoint{2.735458in}{1.231240in}}{\pgfqpoint{2.734423in}{1.233738in}}{\pgfqpoint{2.732581in}{1.235579in}}%
\pgfpathcurveto{\pgfqpoint{2.730739in}{1.237421in}}{\pgfqpoint{2.728241in}{1.238456in}}{\pgfqpoint{2.725637in}{1.238456in}}%
\pgfpathcurveto{\pgfqpoint{2.723032in}{1.238456in}}{\pgfqpoint{2.720534in}{1.237421in}}{\pgfqpoint{2.718692in}{1.235579in}}%
\pgfpathcurveto{\pgfqpoint{2.716851in}{1.233738in}}{\pgfqpoint{2.715816in}{1.231240in}}{\pgfqpoint{2.715816in}{1.228635in}}%
\pgfpathcurveto{\pgfqpoint{2.715816in}{1.226030in}}{\pgfqpoint{2.716851in}{1.223532in}}{\pgfqpoint{2.718692in}{1.221691in}}%
\pgfpathcurveto{\pgfqpoint{2.720534in}{1.219849in}}{\pgfqpoint{2.723032in}{1.218814in}}{\pgfqpoint{2.725637in}{1.218814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922786in}{0.720770in}}%
\pgfpathcurveto{\pgfqpoint{2.925390in}{0.720770in}}{\pgfqpoint{2.927888in}{0.721804in}}{\pgfqpoint{2.929730in}{0.723646in}}%
\pgfpathcurveto{\pgfqpoint{2.931572in}{0.725488in}}{\pgfqpoint{2.932606in}{0.727986in}}{\pgfqpoint{2.932606in}{0.730591in}}%
\pgfpathcurveto{\pgfqpoint{2.932606in}{0.733195in}}{\pgfqpoint{2.931572in}{0.735693in}}{\pgfqpoint{2.929730in}{0.737535in}}%
\pgfpathcurveto{\pgfqpoint{2.927888in}{0.739377in}}{\pgfqpoint{2.925390in}{0.740412in}}{\pgfqpoint{2.922786in}{0.740412in}}%
\pgfpathcurveto{\pgfqpoint{2.920181in}{0.740412in}}{\pgfqpoint{2.917683in}{0.739377in}}{\pgfqpoint{2.915841in}{0.737535in}}%
\pgfpathcurveto{\pgfqpoint{2.913999in}{0.735693in}}{\pgfqpoint{2.912965in}{0.733195in}}{\pgfqpoint{2.912965in}{0.730591in}}%
\pgfpathcurveto{\pgfqpoint{2.912965in}{0.727986in}}{\pgfqpoint{2.913999in}{0.725488in}}{\pgfqpoint{2.915841in}{0.723646in}}%
\pgfpathcurveto{\pgfqpoint{2.917683in}{0.721804in}}{\pgfqpoint{2.920181in}{0.720770in}}{\pgfqpoint{2.922786in}{0.720770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803531in}{1.219982in}}%
\pgfpathcurveto{\pgfqpoint{3.806136in}{1.219982in}}{\pgfqpoint{3.808634in}{1.221017in}}{\pgfqpoint{3.810476in}{1.222859in}}%
\pgfpathcurveto{\pgfqpoint{3.812317in}{1.224700in}}{\pgfqpoint{3.813352in}{1.227199in}}{\pgfqpoint{3.813352in}{1.229803in}}%
\pgfpathcurveto{\pgfqpoint{3.813352in}{1.232408in}}{\pgfqpoint{3.812317in}{1.234906in}}{\pgfqpoint{3.810476in}{1.236748in}}%
\pgfpathcurveto{\pgfqpoint{3.808634in}{1.238589in}}{\pgfqpoint{3.806136in}{1.239624in}}{\pgfqpoint{3.803531in}{1.239624in}}%
\pgfpathcurveto{\pgfqpoint{3.800927in}{1.239624in}}{\pgfqpoint{3.798428in}{1.238589in}}{\pgfqpoint{3.796587in}{1.236748in}}%
\pgfpathcurveto{\pgfqpoint{3.794745in}{1.234906in}}{\pgfqpoint{3.793710in}{1.232408in}}{\pgfqpoint{3.793710in}{1.229803in}}%
\pgfpathcurveto{\pgfqpoint{3.793710in}{1.227199in}}{\pgfqpoint{3.794745in}{1.224700in}}{\pgfqpoint{3.796587in}{1.222859in}}%
\pgfpathcurveto{\pgfqpoint{3.798428in}{1.221017in}}{\pgfqpoint{3.800927in}{1.219982in}}{\pgfqpoint{3.803531in}{1.219982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231645in}{2.187839in}}%
\pgfpathcurveto{\pgfqpoint{2.234249in}{2.187839in}}{\pgfqpoint{2.236747in}{2.188874in}}{\pgfqpoint{2.238589in}{2.190715in}}%
\pgfpathcurveto{\pgfqpoint{2.240431in}{2.192557in}}{\pgfqpoint{2.241466in}{2.195055in}}{\pgfqpoint{2.241466in}{2.197660in}}%
\pgfpathcurveto{\pgfqpoint{2.241466in}{2.200264in}}{\pgfqpoint{2.240431in}{2.202763in}}{\pgfqpoint{2.238589in}{2.204604in}}%
\pgfpathcurveto{\pgfqpoint{2.236747in}{2.206446in}}{\pgfqpoint{2.234249in}{2.207481in}}{\pgfqpoint{2.231645in}{2.207481in}}%
\pgfpathcurveto{\pgfqpoint{2.229040in}{2.207481in}}{\pgfqpoint{2.226542in}{2.206446in}}{\pgfqpoint{2.224700in}{2.204604in}}%
\pgfpathcurveto{\pgfqpoint{2.222859in}{2.202763in}}{\pgfqpoint{2.221824in}{2.200264in}}{\pgfqpoint{2.221824in}{2.197660in}}%
\pgfpathcurveto{\pgfqpoint{2.221824in}{2.195055in}}{\pgfqpoint{2.222859in}{2.192557in}}{\pgfqpoint{2.224700in}{2.190715in}}%
\pgfpathcurveto{\pgfqpoint{2.226542in}{2.188874in}}{\pgfqpoint{2.229040in}{2.187839in}}{\pgfqpoint{2.231645in}{2.187839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104820in}{1.695133in}}%
\pgfpathcurveto{\pgfqpoint{3.107424in}{1.695133in}}{\pgfqpoint{3.109922in}{1.696168in}}{\pgfqpoint{3.111764in}{1.698010in}}%
\pgfpathcurveto{\pgfqpoint{3.113606in}{1.699852in}}{\pgfqpoint{3.114640in}{1.702350in}}{\pgfqpoint{3.114640in}{1.704954in}}%
\pgfpathcurveto{\pgfqpoint{3.114640in}{1.707559in}}{\pgfqpoint{3.113606in}{1.710057in}}{\pgfqpoint{3.111764in}{1.711899in}}%
\pgfpathcurveto{\pgfqpoint{3.109922in}{1.713741in}}{\pgfqpoint{3.107424in}{1.714775in}}{\pgfqpoint{3.104820in}{1.714775in}}%
\pgfpathcurveto{\pgfqpoint{3.102215in}{1.714775in}}{\pgfqpoint{3.099717in}{1.713741in}}{\pgfqpoint{3.097875in}{1.711899in}}%
\pgfpathcurveto{\pgfqpoint{3.096033in}{1.710057in}}{\pgfqpoint{3.094999in}{1.707559in}}{\pgfqpoint{3.094999in}{1.704954in}}%
\pgfpathcurveto{\pgfqpoint{3.094999in}{1.702350in}}{\pgfqpoint{3.096033in}{1.699852in}}{\pgfqpoint{3.097875in}{1.698010in}}%
\pgfpathcurveto{\pgfqpoint{3.099717in}{1.696168in}}{\pgfqpoint{3.102215in}{1.695133in}}{\pgfqpoint{3.104820in}{1.695133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079997in}{3.807023in}}%
\pgfpathcurveto{\pgfqpoint{2.082602in}{3.807023in}}{\pgfqpoint{2.085100in}{3.808058in}}{\pgfqpoint{2.086942in}{3.809899in}}%
\pgfpathcurveto{\pgfqpoint{2.088784in}{3.811741in}}{\pgfqpoint{2.089818in}{3.814239in}}{\pgfqpoint{2.089818in}{3.816844in}}%
\pgfpathcurveto{\pgfqpoint{2.089818in}{3.819448in}}{\pgfqpoint{2.088784in}{3.821946in}}{\pgfqpoint{2.086942in}{3.823788in}}%
\pgfpathcurveto{\pgfqpoint{2.085100in}{3.825630in}}{\pgfqpoint{2.082602in}{3.826665in}}{\pgfqpoint{2.079997in}{3.826665in}}%
\pgfpathcurveto{\pgfqpoint{2.077393in}{3.826665in}}{\pgfqpoint{2.074895in}{3.825630in}}{\pgfqpoint{2.073053in}{3.823788in}}%
\pgfpathcurveto{\pgfqpoint{2.071211in}{3.821946in}}{\pgfqpoint{2.070176in}{3.819448in}}{\pgfqpoint{2.070176in}{3.816844in}}%
\pgfpathcurveto{\pgfqpoint{2.070176in}{3.814239in}}{\pgfqpoint{2.071211in}{3.811741in}}{\pgfqpoint{2.073053in}{3.809899in}}%
\pgfpathcurveto{\pgfqpoint{2.074895in}{3.808058in}}{\pgfqpoint{2.077393in}{3.807023in}}{\pgfqpoint{2.079997in}{3.807023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956894in}{3.553730in}}%
\pgfpathcurveto{\pgfqpoint{1.959498in}{3.553730in}}{\pgfqpoint{1.961997in}{3.554764in}}{\pgfqpoint{1.963838in}{3.556606in}}%
\pgfpathcurveto{\pgfqpoint{1.965680in}{3.558448in}}{\pgfqpoint{1.966715in}{3.560946in}}{\pgfqpoint{1.966715in}{3.563551in}}%
\pgfpathcurveto{\pgfqpoint{1.966715in}{3.566155in}}{\pgfqpoint{1.965680in}{3.568653in}}{\pgfqpoint{1.963838in}{3.570495in}}%
\pgfpathcurveto{\pgfqpoint{1.961997in}{3.572337in}}{\pgfqpoint{1.959498in}{3.573372in}}{\pgfqpoint{1.956894in}{3.573372in}}%
\pgfpathcurveto{\pgfqpoint{1.954289in}{3.573372in}}{\pgfqpoint{1.951791in}{3.572337in}}{\pgfqpoint{1.949950in}{3.570495in}}%
\pgfpathcurveto{\pgfqpoint{1.948108in}{3.568653in}}{\pgfqpoint{1.947073in}{3.566155in}}{\pgfqpoint{1.947073in}{3.563551in}}%
\pgfpathcurveto{\pgfqpoint{1.947073in}{3.560946in}}{\pgfqpoint{1.948108in}{3.558448in}}{\pgfqpoint{1.949950in}{3.556606in}}%
\pgfpathcurveto{\pgfqpoint{1.951791in}{3.554764in}}{\pgfqpoint{1.954289in}{3.553730in}}{\pgfqpoint{1.956894in}{3.553730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121077in}{1.095571in}}%
\pgfpathcurveto{\pgfqpoint{2.123681in}{1.095571in}}{\pgfqpoint{2.126179in}{1.096606in}}{\pgfqpoint{2.128021in}{1.098447in}}%
\pgfpathcurveto{\pgfqpoint{2.129863in}{1.100289in}}{\pgfqpoint{2.130898in}{1.102787in}}{\pgfqpoint{2.130898in}{1.105392in}}%
\pgfpathcurveto{\pgfqpoint{2.130898in}{1.107996in}}{\pgfqpoint{2.129863in}{1.110495in}}{\pgfqpoint{2.128021in}{1.112336in}}%
\pgfpathcurveto{\pgfqpoint{2.126179in}{1.114178in}}{\pgfqpoint{2.123681in}{1.115213in}}{\pgfqpoint{2.121077in}{1.115213in}}%
\pgfpathcurveto{\pgfqpoint{2.118472in}{1.115213in}}{\pgfqpoint{2.115974in}{1.114178in}}{\pgfqpoint{2.114132in}{1.112336in}}%
\pgfpathcurveto{\pgfqpoint{2.112291in}{1.110495in}}{\pgfqpoint{2.111256in}{1.107996in}}{\pgfqpoint{2.111256in}{1.105392in}}%
\pgfpathcurveto{\pgfqpoint{2.111256in}{1.102787in}}{\pgfqpoint{2.112291in}{1.100289in}}{\pgfqpoint{2.114132in}{1.098447in}}%
\pgfpathcurveto{\pgfqpoint{2.115974in}{1.096606in}}{\pgfqpoint{2.118472in}{1.095571in}}{\pgfqpoint{2.121077in}{1.095571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667008in}{2.919629in}}%
\pgfpathcurveto{\pgfqpoint{1.669612in}{2.919629in}}{\pgfqpoint{1.672111in}{2.920664in}}{\pgfqpoint{1.673952in}{2.922505in}}%
\pgfpathcurveto{\pgfqpoint{1.675794in}{2.924347in}}{\pgfqpoint{1.676829in}{2.926845in}}{\pgfqpoint{1.676829in}{2.929450in}}%
\pgfpathcurveto{\pgfqpoint{1.676829in}{2.932054in}}{\pgfqpoint{1.675794in}{2.934552in}}{\pgfqpoint{1.673952in}{2.936394in}}%
\pgfpathcurveto{\pgfqpoint{1.672111in}{2.938236in}}{\pgfqpoint{1.669612in}{2.939271in}}{\pgfqpoint{1.667008in}{2.939271in}}%
\pgfpathcurveto{\pgfqpoint{1.664403in}{2.939271in}}{\pgfqpoint{1.661905in}{2.938236in}}{\pgfqpoint{1.660063in}{2.936394in}}%
\pgfpathcurveto{\pgfqpoint{1.658222in}{2.934552in}}{\pgfqpoint{1.657187in}{2.932054in}}{\pgfqpoint{1.657187in}{2.929450in}}%
\pgfpathcurveto{\pgfqpoint{1.657187in}{2.926845in}}{\pgfqpoint{1.658222in}{2.924347in}}{\pgfqpoint{1.660063in}{2.922505in}}%
\pgfpathcurveto{\pgfqpoint{1.661905in}{2.920664in}}{\pgfqpoint{1.664403in}{2.919629in}}{\pgfqpoint{1.667008in}{2.919629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078655in}{3.615545in}}%
\pgfpathcurveto{\pgfqpoint{3.081260in}{3.615545in}}{\pgfqpoint{3.083758in}{3.616580in}}{\pgfqpoint{3.085599in}{3.618422in}}%
\pgfpathcurveto{\pgfqpoint{3.087441in}{3.620263in}}{\pgfqpoint{3.088476in}{3.622762in}}{\pgfqpoint{3.088476in}{3.625366in}}%
\pgfpathcurveto{\pgfqpoint{3.088476in}{3.627971in}}{\pgfqpoint{3.087441in}{3.630469in}}{\pgfqpoint{3.085599in}{3.632311in}}%
\pgfpathcurveto{\pgfqpoint{3.083758in}{3.634152in}}{\pgfqpoint{3.081260in}{3.635187in}}{\pgfqpoint{3.078655in}{3.635187in}}%
\pgfpathcurveto{\pgfqpoint{3.076050in}{3.635187in}}{\pgfqpoint{3.073552in}{3.634152in}}{\pgfqpoint{3.071711in}{3.632311in}}%
\pgfpathcurveto{\pgfqpoint{3.069869in}{3.630469in}}{\pgfqpoint{3.068834in}{3.627971in}}{\pgfqpoint{3.068834in}{3.625366in}}%
\pgfpathcurveto{\pgfqpoint{3.068834in}{3.622762in}}{\pgfqpoint{3.069869in}{3.620263in}}{\pgfqpoint{3.071711in}{3.618422in}}%
\pgfpathcurveto{\pgfqpoint{3.073552in}{3.616580in}}{\pgfqpoint{3.076050in}{3.615545in}}{\pgfqpoint{3.078655in}{3.615545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707450in}{2.146142in}}%
\pgfpathcurveto{\pgfqpoint{2.710055in}{2.146142in}}{\pgfqpoint{2.712553in}{2.147177in}}{\pgfqpoint{2.714394in}{2.149019in}}%
\pgfpathcurveto{\pgfqpoint{2.716236in}{2.150860in}}{\pgfqpoint{2.717271in}{2.153358in}}{\pgfqpoint{2.717271in}{2.155963in}}%
\pgfpathcurveto{\pgfqpoint{2.717271in}{2.158568in}}{\pgfqpoint{2.716236in}{2.161066in}}{\pgfqpoint{2.714394in}{2.162907in}}%
\pgfpathcurveto{\pgfqpoint{2.712553in}{2.164749in}}{\pgfqpoint{2.710055in}{2.165784in}}{\pgfqpoint{2.707450in}{2.165784in}}%
\pgfpathcurveto{\pgfqpoint{2.704845in}{2.165784in}}{\pgfqpoint{2.702347in}{2.164749in}}{\pgfqpoint{2.700506in}{2.162907in}}%
\pgfpathcurveto{\pgfqpoint{2.698664in}{2.161066in}}{\pgfqpoint{2.697629in}{2.158568in}}{\pgfqpoint{2.697629in}{2.155963in}}%
\pgfpathcurveto{\pgfqpoint{2.697629in}{2.153358in}}{\pgfqpoint{2.698664in}{2.150860in}}{\pgfqpoint{2.700506in}{2.149019in}}%
\pgfpathcurveto{\pgfqpoint{2.702347in}{2.147177in}}{\pgfqpoint{2.704845in}{2.146142in}}{\pgfqpoint{2.707450in}{2.146142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470613in}{3.597815in}}%
\pgfpathcurveto{\pgfqpoint{2.473218in}{3.597815in}}{\pgfqpoint{2.475716in}{3.598849in}}{\pgfqpoint{2.477558in}{3.600691in}}%
\pgfpathcurveto{\pgfqpoint{2.479400in}{3.602533in}}{\pgfqpoint{2.480434in}{3.605031in}}{\pgfqpoint{2.480434in}{3.607635in}}%
\pgfpathcurveto{\pgfqpoint{2.480434in}{3.610240in}}{\pgfqpoint{2.479400in}{3.612738in}}{\pgfqpoint{2.477558in}{3.614580in}}%
\pgfpathcurveto{\pgfqpoint{2.475716in}{3.616422in}}{\pgfqpoint{2.473218in}{3.617456in}}{\pgfqpoint{2.470613in}{3.617456in}}%
\pgfpathcurveto{\pgfqpoint{2.468009in}{3.617456in}}{\pgfqpoint{2.465511in}{3.616422in}}{\pgfqpoint{2.463669in}{3.614580in}}%
\pgfpathcurveto{\pgfqpoint{2.461827in}{3.612738in}}{\pgfqpoint{2.460792in}{3.610240in}}{\pgfqpoint{2.460792in}{3.607635in}}%
\pgfpathcurveto{\pgfqpoint{2.460792in}{3.605031in}}{\pgfqpoint{2.461827in}{3.602533in}}{\pgfqpoint{2.463669in}{3.600691in}}%
\pgfpathcurveto{\pgfqpoint{2.465511in}{3.598849in}}{\pgfqpoint{2.468009in}{3.597815in}}{\pgfqpoint{2.470613in}{3.597815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250904in}{2.965453in}}%
\pgfpathcurveto{\pgfqpoint{2.253509in}{2.965453in}}{\pgfqpoint{2.256007in}{2.966487in}}{\pgfqpoint{2.257849in}{2.968329in}}%
\pgfpathcurveto{\pgfqpoint{2.259691in}{2.970171in}}{\pgfqpoint{2.260725in}{2.972669in}}{\pgfqpoint{2.260725in}{2.975274in}}%
\pgfpathcurveto{\pgfqpoint{2.260725in}{2.977878in}}{\pgfqpoint{2.259691in}{2.980376in}}{\pgfqpoint{2.257849in}{2.982218in}}%
\pgfpathcurveto{\pgfqpoint{2.256007in}{2.984060in}}{\pgfqpoint{2.253509in}{2.985095in}}{\pgfqpoint{2.250904in}{2.985095in}}%
\pgfpathcurveto{\pgfqpoint{2.248300in}{2.985095in}}{\pgfqpoint{2.245802in}{2.984060in}}{\pgfqpoint{2.243960in}{2.982218in}}%
\pgfpathcurveto{\pgfqpoint{2.242118in}{2.980376in}}{\pgfqpoint{2.241084in}{2.977878in}}{\pgfqpoint{2.241084in}{2.975274in}}%
\pgfpathcurveto{\pgfqpoint{2.241084in}{2.972669in}}{\pgfqpoint{2.242118in}{2.970171in}}{\pgfqpoint{2.243960in}{2.968329in}}%
\pgfpathcurveto{\pgfqpoint{2.245802in}{2.966487in}}{\pgfqpoint{2.248300in}{2.965453in}}{\pgfqpoint{2.250904in}{2.965453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071960in}{3.516557in}}%
\pgfpathcurveto{\pgfqpoint{2.074565in}{3.516557in}}{\pgfqpoint{2.077063in}{3.517592in}}{\pgfqpoint{2.078905in}{3.519434in}}%
\pgfpathcurveto{\pgfqpoint{2.080747in}{3.521275in}}{\pgfqpoint{2.081781in}{3.523774in}}{\pgfqpoint{2.081781in}{3.526378in}}%
\pgfpathcurveto{\pgfqpoint{2.081781in}{3.528983in}}{\pgfqpoint{2.080747in}{3.531481in}}{\pgfqpoint{2.078905in}{3.533323in}}%
\pgfpathcurveto{\pgfqpoint{2.077063in}{3.535164in}}{\pgfqpoint{2.074565in}{3.536199in}}{\pgfqpoint{2.071960in}{3.536199in}}%
\pgfpathcurveto{\pgfqpoint{2.069356in}{3.536199in}}{\pgfqpoint{2.066858in}{3.535164in}}{\pgfqpoint{2.065016in}{3.533323in}}%
\pgfpathcurveto{\pgfqpoint{2.063174in}{3.531481in}}{\pgfqpoint{2.062139in}{3.528983in}}{\pgfqpoint{2.062139in}{3.526378in}}%
\pgfpathcurveto{\pgfqpoint{2.062139in}{3.523774in}}{\pgfqpoint{2.063174in}{3.521275in}}{\pgfqpoint{2.065016in}{3.519434in}}%
\pgfpathcurveto{\pgfqpoint{2.066858in}{3.517592in}}{\pgfqpoint{2.069356in}{3.516557in}}{\pgfqpoint{2.071960in}{3.516557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570614in}{1.322278in}}%
\pgfpathcurveto{\pgfqpoint{2.573218in}{1.322278in}}{\pgfqpoint{2.575717in}{1.323312in}}{\pgfqpoint{2.577558in}{1.325154in}}%
\pgfpathcurveto{\pgfqpoint{2.579400in}{1.326996in}}{\pgfqpoint{2.580435in}{1.329494in}}{\pgfqpoint{2.580435in}{1.332099in}}%
\pgfpathcurveto{\pgfqpoint{2.580435in}{1.334703in}}{\pgfqpoint{2.579400in}{1.337201in}}{\pgfqpoint{2.577558in}{1.339043in}}%
\pgfpathcurveto{\pgfqpoint{2.575717in}{1.340885in}}{\pgfqpoint{2.573218in}{1.341919in}}{\pgfqpoint{2.570614in}{1.341919in}}%
\pgfpathcurveto{\pgfqpoint{2.568009in}{1.341919in}}{\pgfqpoint{2.565511in}{1.340885in}}{\pgfqpoint{2.563669in}{1.339043in}}%
\pgfpathcurveto{\pgfqpoint{2.561828in}{1.337201in}}{\pgfqpoint{2.560793in}{1.334703in}}{\pgfqpoint{2.560793in}{1.332099in}}%
\pgfpathcurveto{\pgfqpoint{2.560793in}{1.329494in}}{\pgfqpoint{2.561828in}{1.326996in}}{\pgfqpoint{2.563669in}{1.325154in}}%
\pgfpathcurveto{\pgfqpoint{2.565511in}{1.323312in}}{\pgfqpoint{2.568009in}{1.322278in}}{\pgfqpoint{2.570614in}{1.322278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121885in}{3.302651in}}%
\pgfpathcurveto{\pgfqpoint{3.124490in}{3.302651in}}{\pgfqpoint{3.126988in}{3.303686in}}{\pgfqpoint{3.128829in}{3.305528in}}%
\pgfpathcurveto{\pgfqpoint{3.130671in}{3.307370in}}{\pgfqpoint{3.131706in}{3.309868in}}{\pgfqpoint{3.131706in}{3.312472in}}%
\pgfpathcurveto{\pgfqpoint{3.131706in}{3.315077in}}{\pgfqpoint{3.130671in}{3.317575in}}{\pgfqpoint{3.128829in}{3.319417in}}%
\pgfpathcurveto{\pgfqpoint{3.126988in}{3.321258in}}{\pgfqpoint{3.124490in}{3.322293in}}{\pgfqpoint{3.121885in}{3.322293in}}%
\pgfpathcurveto{\pgfqpoint{3.119280in}{3.322293in}}{\pgfqpoint{3.116782in}{3.321258in}}{\pgfqpoint{3.114941in}{3.319417in}}%
\pgfpathcurveto{\pgfqpoint{3.113099in}{3.317575in}}{\pgfqpoint{3.112064in}{3.315077in}}{\pgfqpoint{3.112064in}{3.312472in}}%
\pgfpathcurveto{\pgfqpoint{3.112064in}{3.309868in}}{\pgfqpoint{3.113099in}{3.307370in}}{\pgfqpoint{3.114941in}{3.305528in}}%
\pgfpathcurveto{\pgfqpoint{3.116782in}{3.303686in}}{\pgfqpoint{3.119280in}{3.302651in}}{\pgfqpoint{3.121885in}{3.302651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998100in}{4.079367in}}%
\pgfpathcurveto{\pgfqpoint{4.000704in}{4.079367in}}{\pgfqpoint{4.003203in}{4.080402in}}{\pgfqpoint{4.005044in}{4.082244in}}%
\pgfpathcurveto{\pgfqpoint{4.006886in}{4.084086in}}{\pgfqpoint{4.007921in}{4.086584in}}{\pgfqpoint{4.007921in}{4.089188in}}%
\pgfpathcurveto{\pgfqpoint{4.007921in}{4.091793in}}{\pgfqpoint{4.006886in}{4.094291in}}{\pgfqpoint{4.005044in}{4.096133in}}%
\pgfpathcurveto{\pgfqpoint{4.003203in}{4.097974in}}{\pgfqpoint{4.000704in}{4.099009in}}{\pgfqpoint{3.998100in}{4.099009in}}%
\pgfpathcurveto{\pgfqpoint{3.995495in}{4.099009in}}{\pgfqpoint{3.992997in}{4.097974in}}{\pgfqpoint{3.991155in}{4.096133in}}%
\pgfpathcurveto{\pgfqpoint{3.989314in}{4.094291in}}{\pgfqpoint{3.988279in}{4.091793in}}{\pgfqpoint{3.988279in}{4.089188in}}%
\pgfpathcurveto{\pgfqpoint{3.988279in}{4.086584in}}{\pgfqpoint{3.989314in}{4.084086in}}{\pgfqpoint{3.991155in}{4.082244in}}%
\pgfpathcurveto{\pgfqpoint{3.992997in}{4.080402in}}{\pgfqpoint{3.995495in}{4.079367in}}{\pgfqpoint{3.998100in}{4.079367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062929in}{3.507499in}}%
\pgfpathcurveto{\pgfqpoint{4.065534in}{3.507499in}}{\pgfqpoint{4.068032in}{3.508534in}}{\pgfqpoint{4.069873in}{3.510376in}}%
\pgfpathcurveto{\pgfqpoint{4.071715in}{3.512217in}}{\pgfqpoint{4.072750in}{3.514715in}}{\pgfqpoint{4.072750in}{3.517320in}}%
\pgfpathcurveto{\pgfqpoint{4.072750in}{3.519925in}}{\pgfqpoint{4.071715in}{3.522423in}}{\pgfqpoint{4.069873in}{3.524264in}}%
\pgfpathcurveto{\pgfqpoint{4.068032in}{3.526106in}}{\pgfqpoint{4.065534in}{3.527141in}}{\pgfqpoint{4.062929in}{3.527141in}}%
\pgfpathcurveto{\pgfqpoint{4.060325in}{3.527141in}}{\pgfqpoint{4.057826in}{3.526106in}}{\pgfqpoint{4.055985in}{3.524264in}}%
\pgfpathcurveto{\pgfqpoint{4.054143in}{3.522423in}}{\pgfqpoint{4.053108in}{3.519925in}}{\pgfqpoint{4.053108in}{3.517320in}}%
\pgfpathcurveto{\pgfqpoint{4.053108in}{3.514715in}}{\pgfqpoint{4.054143in}{3.512217in}}{\pgfqpoint{4.055985in}{3.510376in}}%
\pgfpathcurveto{\pgfqpoint{4.057826in}{3.508534in}}{\pgfqpoint{4.060325in}{3.507499in}}{\pgfqpoint{4.062929in}{3.507499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110077in}{2.293939in}}%
\pgfpathcurveto{\pgfqpoint{1.112681in}{2.293939in}}{\pgfqpoint{1.115180in}{2.294974in}}{\pgfqpoint{1.117021in}{2.296816in}}%
\pgfpathcurveto{\pgfqpoint{1.118863in}{2.298657in}}{\pgfqpoint{1.119898in}{2.301156in}}{\pgfqpoint{1.119898in}{2.303760in}}%
\pgfpathcurveto{\pgfqpoint{1.119898in}{2.306365in}}{\pgfqpoint{1.118863in}{2.308863in}}{\pgfqpoint{1.117021in}{2.310705in}}%
\pgfpathcurveto{\pgfqpoint{1.115180in}{2.312546in}}{\pgfqpoint{1.112681in}{2.313581in}}{\pgfqpoint{1.110077in}{2.313581in}}%
\pgfpathcurveto{\pgfqpoint{1.107472in}{2.313581in}}{\pgfqpoint{1.104974in}{2.312546in}}{\pgfqpoint{1.103132in}{2.310705in}}%
\pgfpathcurveto{\pgfqpoint{1.101291in}{2.308863in}}{\pgfqpoint{1.100256in}{2.306365in}}{\pgfqpoint{1.100256in}{2.303760in}}%
\pgfpathcurveto{\pgfqpoint{1.100256in}{2.301156in}}{\pgfqpoint{1.101291in}{2.298657in}}{\pgfqpoint{1.103132in}{2.296816in}}%
\pgfpathcurveto{\pgfqpoint{1.104974in}{2.294974in}}{\pgfqpoint{1.107472in}{2.293939in}}{\pgfqpoint{1.110077in}{2.293939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352134in}{3.285389in}}%
\pgfpathcurveto{\pgfqpoint{3.354738in}{3.285389in}}{\pgfqpoint{3.357237in}{3.286424in}}{\pgfqpoint{3.359078in}{3.288266in}}%
\pgfpathcurveto{\pgfqpoint{3.360920in}{3.290107in}}{\pgfqpoint{3.361955in}{3.292606in}}{\pgfqpoint{3.361955in}{3.295210in}}%
\pgfpathcurveto{\pgfqpoint{3.361955in}{3.297815in}}{\pgfqpoint{3.360920in}{3.300313in}}{\pgfqpoint{3.359078in}{3.302155in}}%
\pgfpathcurveto{\pgfqpoint{3.357237in}{3.303996in}}{\pgfqpoint{3.354738in}{3.305031in}}{\pgfqpoint{3.352134in}{3.305031in}}%
\pgfpathcurveto{\pgfqpoint{3.349529in}{3.305031in}}{\pgfqpoint{3.347031in}{3.303996in}}{\pgfqpoint{3.345189in}{3.302155in}}%
\pgfpathcurveto{\pgfqpoint{3.343348in}{3.300313in}}{\pgfqpoint{3.342313in}{3.297815in}}{\pgfqpoint{3.342313in}{3.295210in}}%
\pgfpathcurveto{\pgfqpoint{3.342313in}{3.292606in}}{\pgfqpoint{3.343348in}{3.290107in}}{\pgfqpoint{3.345189in}{3.288266in}}%
\pgfpathcurveto{\pgfqpoint{3.347031in}{3.286424in}}{\pgfqpoint{3.349529in}{3.285389in}}{\pgfqpoint{3.352134in}{3.285389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954930in}{3.074821in}}%
\pgfpathcurveto{\pgfqpoint{1.957535in}{3.074821in}}{\pgfqpoint{1.960033in}{3.075856in}}{\pgfqpoint{1.961875in}{3.077697in}}%
\pgfpathcurveto{\pgfqpoint{1.963716in}{3.079539in}}{\pgfqpoint{1.964751in}{3.082037in}}{\pgfqpoint{1.964751in}{3.084642in}}%
\pgfpathcurveto{\pgfqpoint{1.964751in}{3.087246in}}{\pgfqpoint{1.963716in}{3.089744in}}{\pgfqpoint{1.961875in}{3.091586in}}%
\pgfpathcurveto{\pgfqpoint{1.960033in}{3.093428in}}{\pgfqpoint{1.957535in}{3.094463in}}{\pgfqpoint{1.954930in}{3.094463in}}%
\pgfpathcurveto{\pgfqpoint{1.952326in}{3.094463in}}{\pgfqpoint{1.949827in}{3.093428in}}{\pgfqpoint{1.947986in}{3.091586in}}%
\pgfpathcurveto{\pgfqpoint{1.946144in}{3.089744in}}{\pgfqpoint{1.945109in}{3.087246in}}{\pgfqpoint{1.945109in}{3.084642in}}%
\pgfpathcurveto{\pgfqpoint{1.945109in}{3.082037in}}{\pgfqpoint{1.946144in}{3.079539in}}{\pgfqpoint{1.947986in}{3.077697in}}%
\pgfpathcurveto{\pgfqpoint{1.949827in}{3.075856in}}{\pgfqpoint{1.952326in}{3.074821in}}{\pgfqpoint{1.954930in}{3.074821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978365in}{1.666496in}}%
\pgfpathcurveto{\pgfqpoint{2.980969in}{1.666496in}}{\pgfqpoint{2.983468in}{1.667531in}}{\pgfqpoint{2.985309in}{1.669373in}}%
\pgfpathcurveto{\pgfqpoint{2.987151in}{1.671215in}}{\pgfqpoint{2.988186in}{1.673713in}}{\pgfqpoint{2.988186in}{1.676317in}}%
\pgfpathcurveto{\pgfqpoint{2.988186in}{1.678922in}}{\pgfqpoint{2.987151in}{1.681420in}}{\pgfqpoint{2.985309in}{1.683262in}}%
\pgfpathcurveto{\pgfqpoint{2.983468in}{1.685103in}}{\pgfqpoint{2.980969in}{1.686138in}}{\pgfqpoint{2.978365in}{1.686138in}}%
\pgfpathcurveto{\pgfqpoint{2.975760in}{1.686138in}}{\pgfqpoint{2.973262in}{1.685103in}}{\pgfqpoint{2.971420in}{1.683262in}}%
\pgfpathcurveto{\pgfqpoint{2.969579in}{1.681420in}}{\pgfqpoint{2.968544in}{1.678922in}}{\pgfqpoint{2.968544in}{1.676317in}}%
\pgfpathcurveto{\pgfqpoint{2.968544in}{1.673713in}}{\pgfqpoint{2.969579in}{1.671215in}}{\pgfqpoint{2.971420in}{1.669373in}}%
\pgfpathcurveto{\pgfqpoint{2.973262in}{1.667531in}}{\pgfqpoint{2.975760in}{1.666496in}}{\pgfqpoint{2.978365in}{1.666496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807268in}{1.638232in}}%
\pgfpathcurveto{\pgfqpoint{3.809872in}{1.638232in}}{\pgfqpoint{3.812370in}{1.639267in}}{\pgfqpoint{3.814212in}{1.641109in}}%
\pgfpathcurveto{\pgfqpoint{3.816054in}{1.642951in}}{\pgfqpoint{3.817089in}{1.645449in}}{\pgfqpoint{3.817089in}{1.648053in}}%
\pgfpathcurveto{\pgfqpoint{3.817089in}{1.650658in}}{\pgfqpoint{3.816054in}{1.653156in}}{\pgfqpoint{3.814212in}{1.654998in}}%
\pgfpathcurveto{\pgfqpoint{3.812370in}{1.656839in}}{\pgfqpoint{3.809872in}{1.657874in}}{\pgfqpoint{3.807268in}{1.657874in}}%
\pgfpathcurveto{\pgfqpoint{3.804663in}{1.657874in}}{\pgfqpoint{3.802165in}{1.656839in}}{\pgfqpoint{3.800323in}{1.654998in}}%
\pgfpathcurveto{\pgfqpoint{3.798482in}{1.653156in}}{\pgfqpoint{3.797447in}{1.650658in}}{\pgfqpoint{3.797447in}{1.648053in}}%
\pgfpathcurveto{\pgfqpoint{3.797447in}{1.645449in}}{\pgfqpoint{3.798482in}{1.642951in}}{\pgfqpoint{3.800323in}{1.641109in}}%
\pgfpathcurveto{\pgfqpoint{3.802165in}{1.639267in}}{\pgfqpoint{3.804663in}{1.638232in}}{\pgfqpoint{3.807268in}{1.638232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610217in}{2.102191in}}%
\pgfpathcurveto{\pgfqpoint{2.612822in}{2.102191in}}{\pgfqpoint{2.615320in}{2.103226in}}{\pgfqpoint{2.617162in}{2.105068in}}%
\pgfpathcurveto{\pgfqpoint{2.619003in}{2.106910in}}{\pgfqpoint{2.620038in}{2.109408in}}{\pgfqpoint{2.620038in}{2.112012in}}%
\pgfpathcurveto{\pgfqpoint{2.620038in}{2.114617in}}{\pgfqpoint{2.619003in}{2.117115in}}{\pgfqpoint{2.617162in}{2.118957in}}%
\pgfpathcurveto{\pgfqpoint{2.615320in}{2.120798in}}{\pgfqpoint{2.612822in}{2.121833in}}{\pgfqpoint{2.610217in}{2.121833in}}%
\pgfpathcurveto{\pgfqpoint{2.607613in}{2.121833in}}{\pgfqpoint{2.605114in}{2.120798in}}{\pgfqpoint{2.603273in}{2.118957in}}%
\pgfpathcurveto{\pgfqpoint{2.601431in}{2.117115in}}{\pgfqpoint{2.600396in}{2.114617in}}{\pgfqpoint{2.600396in}{2.112012in}}%
\pgfpathcurveto{\pgfqpoint{2.600396in}{2.109408in}}{\pgfqpoint{2.601431in}{2.106910in}}{\pgfqpoint{2.603273in}{2.105068in}}%
\pgfpathcurveto{\pgfqpoint{2.605114in}{2.103226in}}{\pgfqpoint{2.607613in}{2.102191in}}{\pgfqpoint{2.610217in}{2.102191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615313in}{1.168042in}}%
\pgfpathcurveto{\pgfqpoint{2.617917in}{1.168042in}}{\pgfqpoint{2.620415in}{1.169077in}}{\pgfqpoint{2.622257in}{1.170919in}}%
\pgfpathcurveto{\pgfqpoint{2.624099in}{1.172760in}}{\pgfqpoint{2.625134in}{1.175259in}}{\pgfqpoint{2.625134in}{1.177863in}}%
\pgfpathcurveto{\pgfqpoint{2.625134in}{1.180468in}}{\pgfqpoint{2.624099in}{1.182966in}}{\pgfqpoint{2.622257in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{2.620415in}{1.186649in}}{\pgfqpoint{2.617917in}{1.187684in}}{\pgfqpoint{2.615313in}{1.187684in}}%
\pgfpathcurveto{\pgfqpoint{2.612708in}{1.187684in}}{\pgfqpoint{2.610210in}{1.186649in}}{\pgfqpoint{2.608368in}{1.184808in}}%
\pgfpathcurveto{\pgfqpoint{2.606527in}{1.182966in}}{\pgfqpoint{2.605492in}{1.180468in}}{\pgfqpoint{2.605492in}{1.177863in}}%
\pgfpathcurveto{\pgfqpoint{2.605492in}{1.175259in}}{\pgfqpoint{2.606527in}{1.172760in}}{\pgfqpoint{2.608368in}{1.170919in}}%
\pgfpathcurveto{\pgfqpoint{2.610210in}{1.169077in}}{\pgfqpoint{2.612708in}{1.168042in}}{\pgfqpoint{2.615313in}{1.168042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923108in}{1.496530in}}%
\pgfpathcurveto{\pgfqpoint{2.925712in}{1.496530in}}{\pgfqpoint{2.928210in}{1.497565in}}{\pgfqpoint{2.930052in}{1.499406in}}%
\pgfpathcurveto{\pgfqpoint{2.931894in}{1.501248in}}{\pgfqpoint{2.932929in}{1.503746in}}{\pgfqpoint{2.932929in}{1.506351in}}%
\pgfpathcurveto{\pgfqpoint{2.932929in}{1.508955in}}{\pgfqpoint{2.931894in}{1.511454in}}{\pgfqpoint{2.930052in}{1.513295in}}%
\pgfpathcurveto{\pgfqpoint{2.928210in}{1.515137in}}{\pgfqpoint{2.925712in}{1.516172in}}{\pgfqpoint{2.923108in}{1.516172in}}%
\pgfpathcurveto{\pgfqpoint{2.920503in}{1.516172in}}{\pgfqpoint{2.918005in}{1.515137in}}{\pgfqpoint{2.916163in}{1.513295in}}%
\pgfpathcurveto{\pgfqpoint{2.914322in}{1.511454in}}{\pgfqpoint{2.913287in}{1.508955in}}{\pgfqpoint{2.913287in}{1.506351in}}%
\pgfpathcurveto{\pgfqpoint{2.913287in}{1.503746in}}{\pgfqpoint{2.914322in}{1.501248in}}{\pgfqpoint{2.916163in}{1.499406in}}%
\pgfpathcurveto{\pgfqpoint{2.918005in}{1.497565in}}{\pgfqpoint{2.920503in}{1.496530in}}{\pgfqpoint{2.923108in}{1.496530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468825in}{3.384470in}}%
\pgfpathcurveto{\pgfqpoint{2.471429in}{3.384470in}}{\pgfqpoint{2.473928in}{3.385505in}}{\pgfqpoint{2.475769in}{3.387346in}}%
\pgfpathcurveto{\pgfqpoint{2.477611in}{3.389188in}}{\pgfqpoint{2.478646in}{3.391686in}}{\pgfqpoint{2.478646in}{3.394291in}}%
\pgfpathcurveto{\pgfqpoint{2.478646in}{3.396895in}}{\pgfqpoint{2.477611in}{3.399393in}}{\pgfqpoint{2.475769in}{3.401235in}}%
\pgfpathcurveto{\pgfqpoint{2.473928in}{3.403077in}}{\pgfqpoint{2.471429in}{3.404112in}}{\pgfqpoint{2.468825in}{3.404112in}}%
\pgfpathcurveto{\pgfqpoint{2.466220in}{3.404112in}}{\pgfqpoint{2.463722in}{3.403077in}}{\pgfqpoint{2.461880in}{3.401235in}}%
\pgfpathcurveto{\pgfqpoint{2.460039in}{3.399393in}}{\pgfqpoint{2.459004in}{3.396895in}}{\pgfqpoint{2.459004in}{3.394291in}}%
\pgfpathcurveto{\pgfqpoint{2.459004in}{3.391686in}}{\pgfqpoint{2.460039in}{3.389188in}}{\pgfqpoint{2.461880in}{3.387346in}}%
\pgfpathcurveto{\pgfqpoint{2.463722in}{3.385505in}}{\pgfqpoint{2.466220in}{3.384470in}}{\pgfqpoint{2.468825in}{3.384470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266922in}{2.112733in}}%
\pgfpathcurveto{\pgfqpoint{3.269526in}{2.112733in}}{\pgfqpoint{3.272024in}{2.113768in}}{\pgfqpoint{3.273866in}{2.115610in}}%
\pgfpathcurveto{\pgfqpoint{3.275708in}{2.117451in}}{\pgfqpoint{3.276743in}{2.119949in}}{\pgfqpoint{3.276743in}{2.122554in}}%
\pgfpathcurveto{\pgfqpoint{3.276743in}{2.125158in}}{\pgfqpoint{3.275708in}{2.127657in}}{\pgfqpoint{3.273866in}{2.129498in}}%
\pgfpathcurveto{\pgfqpoint{3.272024in}{2.131340in}}{\pgfqpoint{3.269526in}{2.132375in}}{\pgfqpoint{3.266922in}{2.132375in}}%
\pgfpathcurveto{\pgfqpoint{3.264317in}{2.132375in}}{\pgfqpoint{3.261819in}{2.131340in}}{\pgfqpoint{3.259977in}{2.129498in}}%
\pgfpathcurveto{\pgfqpoint{3.258136in}{2.127657in}}{\pgfqpoint{3.257101in}{2.125158in}}{\pgfqpoint{3.257101in}{2.122554in}}%
\pgfpathcurveto{\pgfqpoint{3.257101in}{2.119949in}}{\pgfqpoint{3.258136in}{2.117451in}}{\pgfqpoint{3.259977in}{2.115610in}}%
\pgfpathcurveto{\pgfqpoint{3.261819in}{2.113768in}}{\pgfqpoint{3.264317in}{2.112733in}}{\pgfqpoint{3.266922in}{2.112733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717397in}{3.635076in}}%
\pgfpathcurveto{\pgfqpoint{4.720002in}{3.635076in}}{\pgfqpoint{4.722500in}{3.636111in}}{\pgfqpoint{4.724342in}{3.637952in}}%
\pgfpathcurveto{\pgfqpoint{4.726183in}{3.639794in}}{\pgfqpoint{4.727218in}{3.642292in}}{\pgfqpoint{4.727218in}{3.644897in}}%
\pgfpathcurveto{\pgfqpoint{4.727218in}{3.647501in}}{\pgfqpoint{4.726183in}{3.650000in}}{\pgfqpoint{4.724342in}{3.651841in}}%
\pgfpathcurveto{\pgfqpoint{4.722500in}{3.653683in}}{\pgfqpoint{4.720002in}{3.654718in}}{\pgfqpoint{4.717397in}{3.654718in}}%
\pgfpathcurveto{\pgfqpoint{4.714793in}{3.654718in}}{\pgfqpoint{4.712295in}{3.653683in}}{\pgfqpoint{4.710453in}{3.651841in}}%
\pgfpathcurveto{\pgfqpoint{4.708611in}{3.650000in}}{\pgfqpoint{4.707576in}{3.647501in}}{\pgfqpoint{4.707576in}{3.644897in}}%
\pgfpathcurveto{\pgfqpoint{4.707576in}{3.642292in}}{\pgfqpoint{4.708611in}{3.639794in}}{\pgfqpoint{4.710453in}{3.637952in}}%
\pgfpathcurveto{\pgfqpoint{4.712295in}{3.636111in}}{\pgfqpoint{4.714793in}{3.635076in}}{\pgfqpoint{4.717397in}{3.635076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434958in}{2.521991in}}%
\pgfpathcurveto{\pgfqpoint{1.437563in}{2.521991in}}{\pgfqpoint{1.440061in}{2.523026in}}{\pgfqpoint{1.441903in}{2.524867in}}%
\pgfpathcurveto{\pgfqpoint{1.443744in}{2.526709in}}{\pgfqpoint{1.444779in}{2.529207in}}{\pgfqpoint{1.444779in}{2.531812in}}%
\pgfpathcurveto{\pgfqpoint{1.444779in}{2.534416in}}{\pgfqpoint{1.443744in}{2.536914in}}{\pgfqpoint{1.441903in}{2.538756in}}%
\pgfpathcurveto{\pgfqpoint{1.440061in}{2.540598in}}{\pgfqpoint{1.437563in}{2.541633in}}{\pgfqpoint{1.434958in}{2.541633in}}%
\pgfpathcurveto{\pgfqpoint{1.432354in}{2.541633in}}{\pgfqpoint{1.429856in}{2.540598in}}{\pgfqpoint{1.428014in}{2.538756in}}%
\pgfpathcurveto{\pgfqpoint{1.426172in}{2.536914in}}{\pgfqpoint{1.425137in}{2.534416in}}{\pgfqpoint{1.425137in}{2.531812in}}%
\pgfpathcurveto{\pgfqpoint{1.425137in}{2.529207in}}{\pgfqpoint{1.426172in}{2.526709in}}{\pgfqpoint{1.428014in}{2.524867in}}%
\pgfpathcurveto{\pgfqpoint{1.429856in}{2.523026in}}{\pgfqpoint{1.432354in}{2.521991in}}{\pgfqpoint{1.434958in}{2.521991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551808in}{4.096010in}}%
\pgfpathcurveto{\pgfqpoint{2.554412in}{4.096010in}}{\pgfqpoint{2.556910in}{4.097045in}}{\pgfqpoint{2.558752in}{4.098887in}}%
\pgfpathcurveto{\pgfqpoint{2.560594in}{4.100728in}}{\pgfqpoint{2.561629in}{4.103226in}}{\pgfqpoint{2.561629in}{4.105831in}}%
\pgfpathcurveto{\pgfqpoint{2.561629in}{4.108436in}}{\pgfqpoint{2.560594in}{4.110934in}}{\pgfqpoint{2.558752in}{4.112775in}}%
\pgfpathcurveto{\pgfqpoint{2.556910in}{4.114617in}}{\pgfqpoint{2.554412in}{4.115652in}}{\pgfqpoint{2.551808in}{4.115652in}}%
\pgfpathcurveto{\pgfqpoint{2.549203in}{4.115652in}}{\pgfqpoint{2.546705in}{4.114617in}}{\pgfqpoint{2.544863in}{4.112775in}}%
\pgfpathcurveto{\pgfqpoint{2.543022in}{4.110934in}}{\pgfqpoint{2.541987in}{4.108436in}}{\pgfqpoint{2.541987in}{4.105831in}}%
\pgfpathcurveto{\pgfqpoint{2.541987in}{4.103226in}}{\pgfqpoint{2.543022in}{4.100728in}}{\pgfqpoint{2.544863in}{4.098887in}}%
\pgfpathcurveto{\pgfqpoint{2.546705in}{4.097045in}}{\pgfqpoint{2.549203in}{4.096010in}}{\pgfqpoint{2.551808in}{4.096010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468518in}{2.974187in}}%
\pgfpathcurveto{\pgfqpoint{1.471122in}{2.974187in}}{\pgfqpoint{1.473620in}{2.975222in}}{\pgfqpoint{1.475462in}{2.977064in}}%
\pgfpathcurveto{\pgfqpoint{1.477304in}{2.978906in}}{\pgfqpoint{1.478339in}{2.981404in}}{\pgfqpoint{1.478339in}{2.984008in}}%
\pgfpathcurveto{\pgfqpoint{1.478339in}{2.986613in}}{\pgfqpoint{1.477304in}{2.989111in}}{\pgfqpoint{1.475462in}{2.990953in}}%
\pgfpathcurveto{\pgfqpoint{1.473620in}{2.992794in}}{\pgfqpoint{1.471122in}{2.993829in}}{\pgfqpoint{1.468518in}{2.993829in}}%
\pgfpathcurveto{\pgfqpoint{1.465913in}{2.993829in}}{\pgfqpoint{1.463415in}{2.992794in}}{\pgfqpoint{1.461573in}{2.990953in}}%
\pgfpathcurveto{\pgfqpoint{1.459732in}{2.989111in}}{\pgfqpoint{1.458697in}{2.986613in}}{\pgfqpoint{1.458697in}{2.984008in}}%
\pgfpathcurveto{\pgfqpoint{1.458697in}{2.981404in}}{\pgfqpoint{1.459732in}{2.978906in}}{\pgfqpoint{1.461573in}{2.977064in}}%
\pgfpathcurveto{\pgfqpoint{1.463415in}{2.975222in}}{\pgfqpoint{1.465913in}{2.974187in}}{\pgfqpoint{1.468518in}{2.974187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633868in}{2.822440in}}%
\pgfpathcurveto{\pgfqpoint{3.636473in}{2.822440in}}{\pgfqpoint{3.638971in}{2.823475in}}{\pgfqpoint{3.640813in}{2.825317in}}%
\pgfpathcurveto{\pgfqpoint{3.642654in}{2.827159in}}{\pgfqpoint{3.643689in}{2.829657in}}{\pgfqpoint{3.643689in}{2.832261in}}%
\pgfpathcurveto{\pgfqpoint{3.643689in}{2.834866in}}{\pgfqpoint{3.642654in}{2.837364in}}{\pgfqpoint{3.640813in}{2.839206in}}%
\pgfpathcurveto{\pgfqpoint{3.638971in}{2.841047in}}{\pgfqpoint{3.636473in}{2.842082in}}{\pgfqpoint{3.633868in}{2.842082in}}%
\pgfpathcurveto{\pgfqpoint{3.631264in}{2.842082in}}{\pgfqpoint{3.628765in}{2.841047in}}{\pgfqpoint{3.626924in}{2.839206in}}%
\pgfpathcurveto{\pgfqpoint{3.625082in}{2.837364in}}{\pgfqpoint{3.624047in}{2.834866in}}{\pgfqpoint{3.624047in}{2.832261in}}%
\pgfpathcurveto{\pgfqpoint{3.624047in}{2.829657in}}{\pgfqpoint{3.625082in}{2.827159in}}{\pgfqpoint{3.626924in}{2.825317in}}%
\pgfpathcurveto{\pgfqpoint{3.628765in}{2.823475in}}{\pgfqpoint{3.631264in}{2.822440in}}{\pgfqpoint{3.633868in}{2.822440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163733in}{2.695155in}}%
\pgfpathcurveto{\pgfqpoint{3.166337in}{2.695155in}}{\pgfqpoint{3.168835in}{2.696190in}}{\pgfqpoint{3.170677in}{2.698032in}}%
\pgfpathcurveto{\pgfqpoint{3.172519in}{2.699873in}}{\pgfqpoint{3.173554in}{2.702372in}}{\pgfqpoint{3.173554in}{2.704976in}}%
\pgfpathcurveto{\pgfqpoint{3.173554in}{2.707581in}}{\pgfqpoint{3.172519in}{2.710079in}}{\pgfqpoint{3.170677in}{2.711921in}}%
\pgfpathcurveto{\pgfqpoint{3.168835in}{2.713762in}}{\pgfqpoint{3.166337in}{2.714797in}}{\pgfqpoint{3.163733in}{2.714797in}}%
\pgfpathcurveto{\pgfqpoint{3.161128in}{2.714797in}}{\pgfqpoint{3.158630in}{2.713762in}}{\pgfqpoint{3.156788in}{2.711921in}}%
\pgfpathcurveto{\pgfqpoint{3.154947in}{2.710079in}}{\pgfqpoint{3.153912in}{2.707581in}}{\pgfqpoint{3.153912in}{2.704976in}}%
\pgfpathcurveto{\pgfqpoint{3.153912in}{2.702372in}}{\pgfqpoint{3.154947in}{2.699873in}}{\pgfqpoint{3.156788in}{2.698032in}}%
\pgfpathcurveto{\pgfqpoint{3.158630in}{2.696190in}}{\pgfqpoint{3.161128in}{2.695155in}}{\pgfqpoint{3.163733in}{2.695155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690660in}{2.505744in}}%
\pgfpathcurveto{\pgfqpoint{1.693265in}{2.505744in}}{\pgfqpoint{1.695763in}{2.506779in}}{\pgfqpoint{1.697605in}{2.508621in}}%
\pgfpathcurveto{\pgfqpoint{1.699446in}{2.510462in}}{\pgfqpoint{1.700481in}{2.512960in}}{\pgfqpoint{1.700481in}{2.515565in}}%
\pgfpathcurveto{\pgfqpoint{1.700481in}{2.518170in}}{\pgfqpoint{1.699446in}{2.520668in}}{\pgfqpoint{1.697605in}{2.522509in}}%
\pgfpathcurveto{\pgfqpoint{1.695763in}{2.524351in}}{\pgfqpoint{1.693265in}{2.525386in}}{\pgfqpoint{1.690660in}{2.525386in}}%
\pgfpathcurveto{\pgfqpoint{1.688056in}{2.525386in}}{\pgfqpoint{1.685557in}{2.524351in}}{\pgfqpoint{1.683716in}{2.522509in}}%
\pgfpathcurveto{\pgfqpoint{1.681874in}{2.520668in}}{\pgfqpoint{1.680839in}{2.518170in}}{\pgfqpoint{1.680839in}{2.515565in}}%
\pgfpathcurveto{\pgfqpoint{1.680839in}{2.512960in}}{\pgfqpoint{1.681874in}{2.510462in}}{\pgfqpoint{1.683716in}{2.508621in}}%
\pgfpathcurveto{\pgfqpoint{1.685557in}{2.506779in}}{\pgfqpoint{1.688056in}{2.505744in}}{\pgfqpoint{1.690660in}{2.505744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188757in}{2.799665in}}%
\pgfpathcurveto{\pgfqpoint{1.191361in}{2.799665in}}{\pgfqpoint{1.193859in}{2.800700in}}{\pgfqpoint{1.195701in}{2.802542in}}%
\pgfpathcurveto{\pgfqpoint{1.197543in}{2.804383in}}{\pgfqpoint{1.198578in}{2.806882in}}{\pgfqpoint{1.198578in}{2.809486in}}%
\pgfpathcurveto{\pgfqpoint{1.198578in}{2.812091in}}{\pgfqpoint{1.197543in}{2.814589in}}{\pgfqpoint{1.195701in}{2.816431in}}%
\pgfpathcurveto{\pgfqpoint{1.193859in}{2.818272in}}{\pgfqpoint{1.191361in}{2.819307in}}{\pgfqpoint{1.188757in}{2.819307in}}%
\pgfpathcurveto{\pgfqpoint{1.186152in}{2.819307in}}{\pgfqpoint{1.183654in}{2.818272in}}{\pgfqpoint{1.181812in}{2.816431in}}%
\pgfpathcurveto{\pgfqpoint{1.179971in}{2.814589in}}{\pgfqpoint{1.178936in}{2.812091in}}{\pgfqpoint{1.178936in}{2.809486in}}%
\pgfpathcurveto{\pgfqpoint{1.178936in}{2.806882in}}{\pgfqpoint{1.179971in}{2.804383in}}{\pgfqpoint{1.181812in}{2.802542in}}%
\pgfpathcurveto{\pgfqpoint{1.183654in}{2.800700in}}{\pgfqpoint{1.186152in}{2.799665in}}{\pgfqpoint{1.188757in}{2.799665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573363in}{1.414610in}}%
\pgfpathcurveto{\pgfqpoint{2.575968in}{1.414610in}}{\pgfqpoint{2.578466in}{1.415645in}}{\pgfqpoint{2.580308in}{1.417487in}}%
\pgfpathcurveto{\pgfqpoint{2.582149in}{1.419329in}}{\pgfqpoint{2.583184in}{1.421827in}}{\pgfqpoint{2.583184in}{1.424431in}}%
\pgfpathcurveto{\pgfqpoint{2.583184in}{1.427036in}}{\pgfqpoint{2.582149in}{1.429534in}}{\pgfqpoint{2.580308in}{1.431376in}}%
\pgfpathcurveto{\pgfqpoint{2.578466in}{1.433217in}}{\pgfqpoint{2.575968in}{1.434252in}}{\pgfqpoint{2.573363in}{1.434252in}}%
\pgfpathcurveto{\pgfqpoint{2.570759in}{1.434252in}}{\pgfqpoint{2.568260in}{1.433217in}}{\pgfqpoint{2.566419in}{1.431376in}}%
\pgfpathcurveto{\pgfqpoint{2.564577in}{1.429534in}}{\pgfqpoint{2.563542in}{1.427036in}}{\pgfqpoint{2.563542in}{1.424431in}}%
\pgfpathcurveto{\pgfqpoint{2.563542in}{1.421827in}}{\pgfqpoint{2.564577in}{1.419329in}}{\pgfqpoint{2.566419in}{1.417487in}}%
\pgfpathcurveto{\pgfqpoint{2.568260in}{1.415645in}}{\pgfqpoint{2.570759in}{1.414610in}}{\pgfqpoint{2.573363in}{1.414610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173304in}{2.911307in}}%
\pgfpathcurveto{\pgfqpoint{1.175909in}{2.911307in}}{\pgfqpoint{1.178407in}{2.912342in}}{\pgfqpoint{1.180249in}{2.914184in}}%
\pgfpathcurveto{\pgfqpoint{1.182090in}{2.916025in}}{\pgfqpoint{1.183125in}{2.918524in}}{\pgfqpoint{1.183125in}{2.921128in}}%
\pgfpathcurveto{\pgfqpoint{1.183125in}{2.923733in}}{\pgfqpoint{1.182090in}{2.926231in}}{\pgfqpoint{1.180249in}{2.928073in}}%
\pgfpathcurveto{\pgfqpoint{1.178407in}{2.929914in}}{\pgfqpoint{1.175909in}{2.930949in}}{\pgfqpoint{1.173304in}{2.930949in}}%
\pgfpathcurveto{\pgfqpoint{1.170700in}{2.930949in}}{\pgfqpoint{1.168202in}{2.929914in}}{\pgfqpoint{1.166360in}{2.928073in}}%
\pgfpathcurveto{\pgfqpoint{1.164518in}{2.926231in}}{\pgfqpoint{1.163483in}{2.923733in}}{\pgfqpoint{1.163483in}{2.921128in}}%
\pgfpathcurveto{\pgfqpoint{1.163483in}{2.918524in}}{\pgfqpoint{1.164518in}{2.916025in}}{\pgfqpoint{1.166360in}{2.914184in}}%
\pgfpathcurveto{\pgfqpoint{1.168202in}{2.912342in}}{\pgfqpoint{1.170700in}{2.911307in}}{\pgfqpoint{1.173304in}{2.911307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957983in}{1.432004in}}%
\pgfpathcurveto{\pgfqpoint{2.960588in}{1.432004in}}{\pgfqpoint{2.963086in}{1.433039in}}{\pgfqpoint{2.964928in}{1.434880in}}%
\pgfpathcurveto{\pgfqpoint{2.966769in}{1.436722in}}{\pgfqpoint{2.967804in}{1.439220in}}{\pgfqpoint{2.967804in}{1.441825in}}%
\pgfpathcurveto{\pgfqpoint{2.967804in}{1.444429in}}{\pgfqpoint{2.966769in}{1.446927in}}{\pgfqpoint{2.964928in}{1.448769in}}%
\pgfpathcurveto{\pgfqpoint{2.963086in}{1.450611in}}{\pgfqpoint{2.960588in}{1.451646in}}{\pgfqpoint{2.957983in}{1.451646in}}%
\pgfpathcurveto{\pgfqpoint{2.955379in}{1.451646in}}{\pgfqpoint{2.952880in}{1.450611in}}{\pgfqpoint{2.951039in}{1.448769in}}%
\pgfpathcurveto{\pgfqpoint{2.949197in}{1.446927in}}{\pgfqpoint{2.948162in}{1.444429in}}{\pgfqpoint{2.948162in}{1.441825in}}%
\pgfpathcurveto{\pgfqpoint{2.948162in}{1.439220in}}{\pgfqpoint{2.949197in}{1.436722in}}{\pgfqpoint{2.951039in}{1.434880in}}%
\pgfpathcurveto{\pgfqpoint{2.952880in}{1.433039in}}{\pgfqpoint{2.955379in}{1.432004in}}{\pgfqpoint{2.957983in}{1.432004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914594in}{1.439259in}}%
\pgfpathcurveto{\pgfqpoint{2.917198in}{1.439259in}}{\pgfqpoint{2.919697in}{1.440294in}}{\pgfqpoint{2.921538in}{1.442135in}}%
\pgfpathcurveto{\pgfqpoint{2.923380in}{1.443977in}}{\pgfqpoint{2.924415in}{1.446475in}}{\pgfqpoint{2.924415in}{1.449080in}}%
\pgfpathcurveto{\pgfqpoint{2.924415in}{1.451684in}}{\pgfqpoint{2.923380in}{1.454182in}}{\pgfqpoint{2.921538in}{1.456024in}}%
\pgfpathcurveto{\pgfqpoint{2.919697in}{1.457866in}}{\pgfqpoint{2.917198in}{1.458901in}}{\pgfqpoint{2.914594in}{1.458901in}}%
\pgfpathcurveto{\pgfqpoint{2.911989in}{1.458901in}}{\pgfqpoint{2.909491in}{1.457866in}}{\pgfqpoint{2.907649in}{1.456024in}}%
\pgfpathcurveto{\pgfqpoint{2.905808in}{1.454182in}}{\pgfqpoint{2.904773in}{1.451684in}}{\pgfqpoint{2.904773in}{1.449080in}}%
\pgfpathcurveto{\pgfqpoint{2.904773in}{1.446475in}}{\pgfqpoint{2.905808in}{1.443977in}}{\pgfqpoint{2.907649in}{1.442135in}}%
\pgfpathcurveto{\pgfqpoint{2.909491in}{1.440294in}}{\pgfqpoint{2.911989in}{1.439259in}}{\pgfqpoint{2.914594in}{1.439259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050078in}{2.174875in}}%
\pgfpathcurveto{\pgfqpoint{1.052682in}{2.174875in}}{\pgfqpoint{1.055180in}{2.175910in}}{\pgfqpoint{1.057022in}{2.177752in}}%
\pgfpathcurveto{\pgfqpoint{1.058864in}{2.179593in}}{\pgfqpoint{1.059899in}{2.182092in}}{\pgfqpoint{1.059899in}{2.184696in}}%
\pgfpathcurveto{\pgfqpoint{1.059899in}{2.187301in}}{\pgfqpoint{1.058864in}{2.189799in}}{\pgfqpoint{1.057022in}{2.191641in}}%
\pgfpathcurveto{\pgfqpoint{1.055180in}{2.193482in}}{\pgfqpoint{1.052682in}{2.194517in}}{\pgfqpoint{1.050078in}{2.194517in}}%
\pgfpathcurveto{\pgfqpoint{1.047473in}{2.194517in}}{\pgfqpoint{1.044975in}{2.193482in}}{\pgfqpoint{1.043133in}{2.191641in}}%
\pgfpathcurveto{\pgfqpoint{1.041292in}{2.189799in}}{\pgfqpoint{1.040257in}{2.187301in}}{\pgfqpoint{1.040257in}{2.184696in}}%
\pgfpathcurveto{\pgfqpoint{1.040257in}{2.182092in}}{\pgfqpoint{1.041292in}{2.179593in}}{\pgfqpoint{1.043133in}{2.177752in}}%
\pgfpathcurveto{\pgfqpoint{1.044975in}{2.175910in}}{\pgfqpoint{1.047473in}{2.174875in}}{\pgfqpoint{1.050078in}{2.174875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007256in}{2.201613in}}%
\pgfpathcurveto{\pgfqpoint{3.009860in}{2.201613in}}{\pgfqpoint{3.012359in}{2.202648in}}{\pgfqpoint{3.014200in}{2.204490in}}%
\pgfpathcurveto{\pgfqpoint{3.016042in}{2.206332in}}{\pgfqpoint{3.017077in}{2.208830in}}{\pgfqpoint{3.017077in}{2.211434in}}%
\pgfpathcurveto{\pgfqpoint{3.017077in}{2.214039in}}{\pgfqpoint{3.016042in}{2.216537in}}{\pgfqpoint{3.014200in}{2.218379in}}%
\pgfpathcurveto{\pgfqpoint{3.012359in}{2.220220in}}{\pgfqpoint{3.009860in}{2.221255in}}{\pgfqpoint{3.007256in}{2.221255in}}%
\pgfpathcurveto{\pgfqpoint{3.004651in}{2.221255in}}{\pgfqpoint{3.002153in}{2.220220in}}{\pgfqpoint{3.000311in}{2.218379in}}%
\pgfpathcurveto{\pgfqpoint{2.998470in}{2.216537in}}{\pgfqpoint{2.997435in}{2.214039in}}{\pgfqpoint{2.997435in}{2.211434in}}%
\pgfpathcurveto{\pgfqpoint{2.997435in}{2.208830in}}{\pgfqpoint{2.998470in}{2.206332in}}{\pgfqpoint{3.000311in}{2.204490in}}%
\pgfpathcurveto{\pgfqpoint{3.002153in}{2.202648in}}{\pgfqpoint{3.004651in}{2.201613in}}{\pgfqpoint{3.007256in}{2.201613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493584in}{3.299451in}}%
\pgfpathcurveto{\pgfqpoint{1.496189in}{3.299451in}}{\pgfqpoint{1.498687in}{3.300486in}}{\pgfqpoint{1.500528in}{3.302328in}}%
\pgfpathcurveto{\pgfqpoint{1.502370in}{3.304169in}}{\pgfqpoint{1.503405in}{3.306667in}}{\pgfqpoint{1.503405in}{3.309272in}}%
\pgfpathcurveto{\pgfqpoint{1.503405in}{3.311877in}}{\pgfqpoint{1.502370in}{3.314375in}}{\pgfqpoint{1.500528in}{3.316216in}}%
\pgfpathcurveto{\pgfqpoint{1.498687in}{3.318058in}}{\pgfqpoint{1.496189in}{3.319093in}}{\pgfqpoint{1.493584in}{3.319093in}}%
\pgfpathcurveto{\pgfqpoint{1.490979in}{3.319093in}}{\pgfqpoint{1.488481in}{3.318058in}}{\pgfqpoint{1.486640in}{3.316216in}}%
\pgfpathcurveto{\pgfqpoint{1.484798in}{3.314375in}}{\pgfqpoint{1.483763in}{3.311877in}}{\pgfqpoint{1.483763in}{3.309272in}}%
\pgfpathcurveto{\pgfqpoint{1.483763in}{3.306667in}}{\pgfqpoint{1.484798in}{3.304169in}}{\pgfqpoint{1.486640in}{3.302328in}}%
\pgfpathcurveto{\pgfqpoint{1.488481in}{3.300486in}}{\pgfqpoint{1.490979in}{3.299451in}}{\pgfqpoint{1.493584in}{3.299451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394485in}{2.364280in}}%
\pgfpathcurveto{\pgfqpoint{1.397090in}{2.364280in}}{\pgfqpoint{1.399588in}{2.365314in}}{\pgfqpoint{1.401430in}{2.367156in}}%
\pgfpathcurveto{\pgfqpoint{1.403272in}{2.368998in}}{\pgfqpoint{1.404306in}{2.371496in}}{\pgfqpoint{1.404306in}{2.374101in}}%
\pgfpathcurveto{\pgfqpoint{1.404306in}{2.376705in}}{\pgfqpoint{1.403272in}{2.379203in}}{\pgfqpoint{1.401430in}{2.381045in}}%
\pgfpathcurveto{\pgfqpoint{1.399588in}{2.382887in}}{\pgfqpoint{1.397090in}{2.383921in}}{\pgfqpoint{1.394485in}{2.383921in}}%
\pgfpathcurveto{\pgfqpoint{1.391881in}{2.383921in}}{\pgfqpoint{1.389383in}{2.382887in}}{\pgfqpoint{1.387541in}{2.381045in}}%
\pgfpathcurveto{\pgfqpoint{1.385699in}{2.379203in}}{\pgfqpoint{1.384665in}{2.376705in}}{\pgfqpoint{1.384665in}{2.374101in}}%
\pgfpathcurveto{\pgfqpoint{1.384665in}{2.371496in}}{\pgfqpoint{1.385699in}{2.368998in}}{\pgfqpoint{1.387541in}{2.367156in}}%
\pgfpathcurveto{\pgfqpoint{1.389383in}{2.365314in}}{\pgfqpoint{1.391881in}{2.364280in}}{\pgfqpoint{1.394485in}{2.364280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369796in}{3.645268in}}%
\pgfpathcurveto{\pgfqpoint{4.372401in}{3.645268in}}{\pgfqpoint{4.374899in}{3.646303in}}{\pgfqpoint{4.376741in}{3.648144in}}%
\pgfpathcurveto{\pgfqpoint{4.378583in}{3.649986in}}{\pgfqpoint{4.379617in}{3.652484in}}{\pgfqpoint{4.379617in}{3.655089in}}%
\pgfpathcurveto{\pgfqpoint{4.379617in}{3.657693in}}{\pgfqpoint{4.378583in}{3.660192in}}{\pgfqpoint{4.376741in}{3.662033in}}%
\pgfpathcurveto{\pgfqpoint{4.374899in}{3.663875in}}{\pgfqpoint{4.372401in}{3.664910in}}{\pgfqpoint{4.369796in}{3.664910in}}%
\pgfpathcurveto{\pgfqpoint{4.367192in}{3.664910in}}{\pgfqpoint{4.364694in}{3.663875in}}{\pgfqpoint{4.362852in}{3.662033in}}%
\pgfpathcurveto{\pgfqpoint{4.361010in}{3.660192in}}{\pgfqpoint{4.359976in}{3.657693in}}{\pgfqpoint{4.359976in}{3.655089in}}%
\pgfpathcurveto{\pgfqpoint{4.359976in}{3.652484in}}{\pgfqpoint{4.361010in}{3.649986in}}{\pgfqpoint{4.362852in}{3.648144in}}%
\pgfpathcurveto{\pgfqpoint{4.364694in}{3.646303in}}{\pgfqpoint{4.367192in}{3.645268in}}{\pgfqpoint{4.369796in}{3.645268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858403in}{2.792672in}}%
\pgfpathcurveto{\pgfqpoint{2.861008in}{2.792672in}}{\pgfqpoint{2.863506in}{2.793706in}}{\pgfqpoint{2.865347in}{2.795548in}}%
\pgfpathcurveto{\pgfqpoint{2.867189in}{2.797390in}}{\pgfqpoint{2.868224in}{2.799888in}}{\pgfqpoint{2.868224in}{2.802492in}}%
\pgfpathcurveto{\pgfqpoint{2.868224in}{2.805097in}}{\pgfqpoint{2.867189in}{2.807595in}}{\pgfqpoint{2.865347in}{2.809437in}}%
\pgfpathcurveto{\pgfqpoint{2.863506in}{2.811279in}}{\pgfqpoint{2.861008in}{2.812313in}}{\pgfqpoint{2.858403in}{2.812313in}}%
\pgfpathcurveto{\pgfqpoint{2.855798in}{2.812313in}}{\pgfqpoint{2.853300in}{2.811279in}}{\pgfqpoint{2.851459in}{2.809437in}}%
\pgfpathcurveto{\pgfqpoint{2.849617in}{2.807595in}}{\pgfqpoint{2.848582in}{2.805097in}}{\pgfqpoint{2.848582in}{2.802492in}}%
\pgfpathcurveto{\pgfqpoint{2.848582in}{2.799888in}}{\pgfqpoint{2.849617in}{2.797390in}}{\pgfqpoint{2.851459in}{2.795548in}}%
\pgfpathcurveto{\pgfqpoint{2.853300in}{2.793706in}}{\pgfqpoint{2.855798in}{2.792672in}}{\pgfqpoint{2.858403in}{2.792672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369925in}{2.897323in}}%
\pgfpathcurveto{\pgfqpoint{1.372530in}{2.897323in}}{\pgfqpoint{1.375028in}{2.898358in}}{\pgfqpoint{1.376870in}{2.900199in}}%
\pgfpathcurveto{\pgfqpoint{1.378711in}{2.902041in}}{\pgfqpoint{1.379746in}{2.904539in}}{\pgfqpoint{1.379746in}{2.907144in}}%
\pgfpathcurveto{\pgfqpoint{1.379746in}{2.909748in}}{\pgfqpoint{1.378711in}{2.912247in}}{\pgfqpoint{1.376870in}{2.914088in}}%
\pgfpathcurveto{\pgfqpoint{1.375028in}{2.915930in}}{\pgfqpoint{1.372530in}{2.916965in}}{\pgfqpoint{1.369925in}{2.916965in}}%
\pgfpathcurveto{\pgfqpoint{1.367321in}{2.916965in}}{\pgfqpoint{1.364823in}{2.915930in}}{\pgfqpoint{1.362981in}{2.914088in}}%
\pgfpathcurveto{\pgfqpoint{1.361139in}{2.912247in}}{\pgfqpoint{1.360104in}{2.909748in}}{\pgfqpoint{1.360104in}{2.907144in}}%
\pgfpathcurveto{\pgfqpoint{1.360104in}{2.904539in}}{\pgfqpoint{1.361139in}{2.902041in}}{\pgfqpoint{1.362981in}{2.900199in}}%
\pgfpathcurveto{\pgfqpoint{1.364823in}{2.898358in}}{\pgfqpoint{1.367321in}{2.897323in}}{\pgfqpoint{1.369925in}{2.897323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752738in}{0.710659in}}%
\pgfpathcurveto{\pgfqpoint{2.755342in}{0.710659in}}{\pgfqpoint{2.757841in}{0.711694in}}{\pgfqpoint{2.759682in}{0.713535in}}%
\pgfpathcurveto{\pgfqpoint{2.761524in}{0.715377in}}{\pgfqpoint{2.762559in}{0.717875in}}{\pgfqpoint{2.762559in}{0.720480in}}%
\pgfpathcurveto{\pgfqpoint{2.762559in}{0.723084in}}{\pgfqpoint{2.761524in}{0.725583in}}{\pgfqpoint{2.759682in}{0.727424in}}%
\pgfpathcurveto{\pgfqpoint{2.757841in}{0.729266in}}{\pgfqpoint{2.755342in}{0.730301in}}{\pgfqpoint{2.752738in}{0.730301in}}%
\pgfpathcurveto{\pgfqpoint{2.750133in}{0.730301in}}{\pgfqpoint{2.747635in}{0.729266in}}{\pgfqpoint{2.745793in}{0.727424in}}%
\pgfpathcurveto{\pgfqpoint{2.743952in}{0.725583in}}{\pgfqpoint{2.742917in}{0.723084in}}{\pgfqpoint{2.742917in}{0.720480in}}%
\pgfpathcurveto{\pgfqpoint{2.742917in}{0.717875in}}{\pgfqpoint{2.743952in}{0.715377in}}{\pgfqpoint{2.745793in}{0.713535in}}%
\pgfpathcurveto{\pgfqpoint{2.747635in}{0.711694in}}{\pgfqpoint{2.750133in}{0.710659in}}{\pgfqpoint{2.752738in}{0.710659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206318in}{2.835916in}}%
\pgfpathcurveto{\pgfqpoint{1.208922in}{2.835916in}}{\pgfqpoint{1.211421in}{2.836951in}}{\pgfqpoint{1.213262in}{2.838793in}}%
\pgfpathcurveto{\pgfqpoint{1.215104in}{2.840634in}}{\pgfqpoint{1.216139in}{2.843132in}}{\pgfqpoint{1.216139in}{2.845737in}}%
\pgfpathcurveto{\pgfqpoint{1.216139in}{2.848341in}}{\pgfqpoint{1.215104in}{2.850840in}}{\pgfqpoint{1.213262in}{2.852681in}}%
\pgfpathcurveto{\pgfqpoint{1.211421in}{2.854523in}}{\pgfqpoint{1.208922in}{2.855558in}}{\pgfqpoint{1.206318in}{2.855558in}}%
\pgfpathcurveto{\pgfqpoint{1.203713in}{2.855558in}}{\pgfqpoint{1.201215in}{2.854523in}}{\pgfqpoint{1.199373in}{2.852681in}}%
\pgfpathcurveto{\pgfqpoint{1.197532in}{2.850840in}}{\pgfqpoint{1.196497in}{2.848341in}}{\pgfqpoint{1.196497in}{2.845737in}}%
\pgfpathcurveto{\pgfqpoint{1.196497in}{2.843132in}}{\pgfqpoint{1.197532in}{2.840634in}}{\pgfqpoint{1.199373in}{2.838793in}}%
\pgfpathcurveto{\pgfqpoint{1.201215in}{2.836951in}}{\pgfqpoint{1.203713in}{2.835916in}}{\pgfqpoint{1.206318in}{2.835916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463792in}{1.711465in}}%
\pgfpathcurveto{\pgfqpoint{2.466397in}{1.711465in}}{\pgfqpoint{2.468895in}{1.712500in}}{\pgfqpoint{2.470737in}{1.714342in}}%
\pgfpathcurveto{\pgfqpoint{2.472578in}{1.716184in}}{\pgfqpoint{2.473613in}{1.718682in}}{\pgfqpoint{2.473613in}{1.721286in}}%
\pgfpathcurveto{\pgfqpoint{2.473613in}{1.723891in}}{\pgfqpoint{2.472578in}{1.726389in}}{\pgfqpoint{2.470737in}{1.728231in}}%
\pgfpathcurveto{\pgfqpoint{2.468895in}{1.730072in}}{\pgfqpoint{2.466397in}{1.731107in}}{\pgfqpoint{2.463792in}{1.731107in}}%
\pgfpathcurveto{\pgfqpoint{2.461188in}{1.731107in}}{\pgfqpoint{2.458690in}{1.730072in}}{\pgfqpoint{2.456848in}{1.728231in}}%
\pgfpathcurveto{\pgfqpoint{2.455006in}{1.726389in}}{\pgfqpoint{2.453971in}{1.723891in}}{\pgfqpoint{2.453971in}{1.721286in}}%
\pgfpathcurveto{\pgfqpoint{2.453971in}{1.718682in}}{\pgfqpoint{2.455006in}{1.716184in}}{\pgfqpoint{2.456848in}{1.714342in}}%
\pgfpathcurveto{\pgfqpoint{2.458690in}{1.712500in}}{\pgfqpoint{2.461188in}{1.711465in}}{\pgfqpoint{2.463792in}{1.711465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258358in}{1.890871in}}%
\pgfpathcurveto{\pgfqpoint{3.260963in}{1.890871in}}{\pgfqpoint{3.263461in}{1.891906in}}{\pgfqpoint{3.265303in}{1.893747in}}%
\pgfpathcurveto{\pgfqpoint{3.267144in}{1.895589in}}{\pgfqpoint{3.268179in}{1.898087in}}{\pgfqpoint{3.268179in}{1.900692in}}%
\pgfpathcurveto{\pgfqpoint{3.268179in}{1.903296in}}{\pgfqpoint{3.267144in}{1.905795in}}{\pgfqpoint{3.265303in}{1.907636in}}%
\pgfpathcurveto{\pgfqpoint{3.263461in}{1.909478in}}{\pgfqpoint{3.260963in}{1.910513in}}{\pgfqpoint{3.258358in}{1.910513in}}%
\pgfpathcurveto{\pgfqpoint{3.255754in}{1.910513in}}{\pgfqpoint{3.253255in}{1.909478in}}{\pgfqpoint{3.251414in}{1.907636in}}%
\pgfpathcurveto{\pgfqpoint{3.249572in}{1.905795in}}{\pgfqpoint{3.248537in}{1.903296in}}{\pgfqpoint{3.248537in}{1.900692in}}%
\pgfpathcurveto{\pgfqpoint{3.248537in}{1.898087in}}{\pgfqpoint{3.249572in}{1.895589in}}{\pgfqpoint{3.251414in}{1.893747in}}%
\pgfpathcurveto{\pgfqpoint{3.253255in}{1.891906in}}{\pgfqpoint{3.255754in}{1.890871in}}{\pgfqpoint{3.258358in}{1.890871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325068in}{2.640877in}}%
\pgfpathcurveto{\pgfqpoint{1.327673in}{2.640877in}}{\pgfqpoint{1.330171in}{2.641912in}}{\pgfqpoint{1.332013in}{2.643754in}}%
\pgfpathcurveto{\pgfqpoint{1.333854in}{2.645595in}}{\pgfqpoint{1.334889in}{2.648094in}}{\pgfqpoint{1.334889in}{2.650698in}}%
\pgfpathcurveto{\pgfqpoint{1.334889in}{2.653303in}}{\pgfqpoint{1.333854in}{2.655801in}}{\pgfqpoint{1.332013in}{2.657642in}}%
\pgfpathcurveto{\pgfqpoint{1.330171in}{2.659484in}}{\pgfqpoint{1.327673in}{2.660519in}}{\pgfqpoint{1.325068in}{2.660519in}}%
\pgfpathcurveto{\pgfqpoint{1.322464in}{2.660519in}}{\pgfqpoint{1.319965in}{2.659484in}}{\pgfqpoint{1.318124in}{2.657642in}}%
\pgfpathcurveto{\pgfqpoint{1.316282in}{2.655801in}}{\pgfqpoint{1.315247in}{2.653303in}}{\pgfqpoint{1.315247in}{2.650698in}}%
\pgfpathcurveto{\pgfqpoint{1.315247in}{2.648094in}}{\pgfqpoint{1.316282in}{2.645595in}}{\pgfqpoint{1.318124in}{2.643754in}}%
\pgfpathcurveto{\pgfqpoint{1.319965in}{2.641912in}}{\pgfqpoint{1.322464in}{2.640877in}}{\pgfqpoint{1.325068in}{2.640877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908523in}{1.892779in}}%
\pgfpathcurveto{\pgfqpoint{3.911128in}{1.892779in}}{\pgfqpoint{3.913626in}{1.893814in}}{\pgfqpoint{3.915467in}{1.895656in}}%
\pgfpathcurveto{\pgfqpoint{3.917309in}{1.897497in}}{\pgfqpoint{3.918344in}{1.899995in}}{\pgfqpoint{3.918344in}{1.902600in}}%
\pgfpathcurveto{\pgfqpoint{3.918344in}{1.905205in}}{\pgfqpoint{3.917309in}{1.907703in}}{\pgfqpoint{3.915467in}{1.909544in}}%
\pgfpathcurveto{\pgfqpoint{3.913626in}{1.911386in}}{\pgfqpoint{3.911128in}{1.912421in}}{\pgfqpoint{3.908523in}{1.912421in}}%
\pgfpathcurveto{\pgfqpoint{3.905918in}{1.912421in}}{\pgfqpoint{3.903420in}{1.911386in}}{\pgfqpoint{3.901579in}{1.909544in}}%
\pgfpathcurveto{\pgfqpoint{3.899737in}{1.907703in}}{\pgfqpoint{3.898702in}{1.905205in}}{\pgfqpoint{3.898702in}{1.902600in}}%
\pgfpathcurveto{\pgfqpoint{3.898702in}{1.899995in}}{\pgfqpoint{3.899737in}{1.897497in}}{\pgfqpoint{3.901579in}{1.895656in}}%
\pgfpathcurveto{\pgfqpoint{3.903420in}{1.893814in}}{\pgfqpoint{3.905918in}{1.892779in}}{\pgfqpoint{3.908523in}{1.892779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416125in}{3.280994in}}%
\pgfpathcurveto{\pgfqpoint{1.418729in}{3.280994in}}{\pgfqpoint{1.421227in}{3.282029in}}{\pgfqpoint{1.423069in}{3.283870in}}%
\pgfpathcurveto{\pgfqpoint{1.424911in}{3.285712in}}{\pgfqpoint{1.425946in}{3.288210in}}{\pgfqpoint{1.425946in}{3.290815in}}%
\pgfpathcurveto{\pgfqpoint{1.425946in}{3.293419in}}{\pgfqpoint{1.424911in}{3.295918in}}{\pgfqpoint{1.423069in}{3.297759in}}%
\pgfpathcurveto{\pgfqpoint{1.421227in}{3.299601in}}{\pgfqpoint{1.418729in}{3.300636in}}{\pgfqpoint{1.416125in}{3.300636in}}%
\pgfpathcurveto{\pgfqpoint{1.413520in}{3.300636in}}{\pgfqpoint{1.411022in}{3.299601in}}{\pgfqpoint{1.409180in}{3.297759in}}%
\pgfpathcurveto{\pgfqpoint{1.407339in}{3.295918in}}{\pgfqpoint{1.406304in}{3.293419in}}{\pgfqpoint{1.406304in}{3.290815in}}%
\pgfpathcurveto{\pgfqpoint{1.406304in}{3.288210in}}{\pgfqpoint{1.407339in}{3.285712in}}{\pgfqpoint{1.409180in}{3.283870in}}%
\pgfpathcurveto{\pgfqpoint{1.411022in}{3.282029in}}{\pgfqpoint{1.413520in}{3.280994in}}{\pgfqpoint{1.416125in}{3.280994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477921in}{3.551617in}}%
\pgfpathcurveto{\pgfqpoint{3.480526in}{3.551617in}}{\pgfqpoint{3.483024in}{3.552652in}}{\pgfqpoint{3.484866in}{3.554494in}}%
\pgfpathcurveto{\pgfqpoint{3.486707in}{3.556336in}}{\pgfqpoint{3.487742in}{3.558834in}}{\pgfqpoint{3.487742in}{3.561438in}}%
\pgfpathcurveto{\pgfqpoint{3.487742in}{3.564043in}}{\pgfqpoint{3.486707in}{3.566541in}}{\pgfqpoint{3.484866in}{3.568383in}}%
\pgfpathcurveto{\pgfqpoint{3.483024in}{3.570224in}}{\pgfqpoint{3.480526in}{3.571259in}}{\pgfqpoint{3.477921in}{3.571259in}}%
\pgfpathcurveto{\pgfqpoint{3.475317in}{3.571259in}}{\pgfqpoint{3.472818in}{3.570224in}}{\pgfqpoint{3.470977in}{3.568383in}}%
\pgfpathcurveto{\pgfqpoint{3.469135in}{3.566541in}}{\pgfqpoint{3.468100in}{3.564043in}}{\pgfqpoint{3.468100in}{3.561438in}}%
\pgfpathcurveto{\pgfqpoint{3.468100in}{3.558834in}}{\pgfqpoint{3.469135in}{3.556336in}}{\pgfqpoint{3.470977in}{3.554494in}}%
\pgfpathcurveto{\pgfqpoint{3.472818in}{3.552652in}}{\pgfqpoint{3.475317in}{3.551617in}}{\pgfqpoint{3.477921in}{3.551617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179620in}{0.860107in}}%
\pgfpathcurveto{\pgfqpoint{2.182225in}{0.860107in}}{\pgfqpoint{2.184723in}{0.861142in}}{\pgfqpoint{2.186565in}{0.862983in}}%
\pgfpathcurveto{\pgfqpoint{2.188406in}{0.864825in}}{\pgfqpoint{2.189441in}{0.867323in}}{\pgfqpoint{2.189441in}{0.869928in}}%
\pgfpathcurveto{\pgfqpoint{2.189441in}{0.872532in}}{\pgfqpoint{2.188406in}{0.875031in}}{\pgfqpoint{2.186565in}{0.876872in}}%
\pgfpathcurveto{\pgfqpoint{2.184723in}{0.878714in}}{\pgfqpoint{2.182225in}{0.879749in}}{\pgfqpoint{2.179620in}{0.879749in}}%
\pgfpathcurveto{\pgfqpoint{2.177016in}{0.879749in}}{\pgfqpoint{2.174518in}{0.878714in}}{\pgfqpoint{2.172676in}{0.876872in}}%
\pgfpathcurveto{\pgfqpoint{2.170834in}{0.875031in}}{\pgfqpoint{2.169799in}{0.872532in}}{\pgfqpoint{2.169799in}{0.869928in}}%
\pgfpathcurveto{\pgfqpoint{2.169799in}{0.867323in}}{\pgfqpoint{2.170834in}{0.864825in}}{\pgfqpoint{2.172676in}{0.862983in}}%
\pgfpathcurveto{\pgfqpoint{2.174518in}{0.861142in}}{\pgfqpoint{2.177016in}{0.860107in}}{\pgfqpoint{2.179620in}{0.860107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467800in}{1.180711in}}%
\pgfpathcurveto{\pgfqpoint{2.470404in}{1.180711in}}{\pgfqpoint{2.472902in}{1.181746in}}{\pgfqpoint{2.474744in}{1.183588in}}%
\pgfpathcurveto{\pgfqpoint{2.476586in}{1.185430in}}{\pgfqpoint{2.477620in}{1.187928in}}{\pgfqpoint{2.477620in}{1.190532in}}%
\pgfpathcurveto{\pgfqpoint{2.477620in}{1.193137in}}{\pgfqpoint{2.476586in}{1.195635in}}{\pgfqpoint{2.474744in}{1.197477in}}%
\pgfpathcurveto{\pgfqpoint{2.472902in}{1.199319in}}{\pgfqpoint{2.470404in}{1.200353in}}{\pgfqpoint{2.467800in}{1.200353in}}%
\pgfpathcurveto{\pgfqpoint{2.465195in}{1.200353in}}{\pgfqpoint{2.462697in}{1.199319in}}{\pgfqpoint{2.460855in}{1.197477in}}%
\pgfpathcurveto{\pgfqpoint{2.459013in}{1.195635in}}{\pgfqpoint{2.457979in}{1.193137in}}{\pgfqpoint{2.457979in}{1.190532in}}%
\pgfpathcurveto{\pgfqpoint{2.457979in}{1.187928in}}{\pgfqpoint{2.459013in}{1.185430in}}{\pgfqpoint{2.460855in}{1.183588in}}%
\pgfpathcurveto{\pgfqpoint{2.462697in}{1.181746in}}{\pgfqpoint{2.465195in}{1.180711in}}{\pgfqpoint{2.467800in}{1.180711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542690in}{3.394597in}}%
\pgfpathcurveto{\pgfqpoint{3.545294in}{3.394597in}}{\pgfqpoint{3.547792in}{3.395631in}}{\pgfqpoint{3.549634in}{3.397473in}}%
\pgfpathcurveto{\pgfqpoint{3.551476in}{3.399315in}}{\pgfqpoint{3.552511in}{3.401813in}}{\pgfqpoint{3.552511in}{3.404418in}}%
\pgfpathcurveto{\pgfqpoint{3.552511in}{3.407022in}}{\pgfqpoint{3.551476in}{3.409520in}}{\pgfqpoint{3.549634in}{3.411362in}}%
\pgfpathcurveto{\pgfqpoint{3.547792in}{3.413204in}}{\pgfqpoint{3.545294in}{3.414238in}}{\pgfqpoint{3.542690in}{3.414238in}}%
\pgfpathcurveto{\pgfqpoint{3.540085in}{3.414238in}}{\pgfqpoint{3.537587in}{3.413204in}}{\pgfqpoint{3.535745in}{3.411362in}}%
\pgfpathcurveto{\pgfqpoint{3.533904in}{3.409520in}}{\pgfqpoint{3.532869in}{3.407022in}}{\pgfqpoint{3.532869in}{3.404418in}}%
\pgfpathcurveto{\pgfqpoint{3.532869in}{3.401813in}}{\pgfqpoint{3.533904in}{3.399315in}}{\pgfqpoint{3.535745in}{3.397473in}}%
\pgfpathcurveto{\pgfqpoint{3.537587in}{3.395631in}}{\pgfqpoint{3.540085in}{3.394597in}}{\pgfqpoint{3.542690in}{3.394597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477796in}{1.319234in}}%
\pgfpathcurveto{\pgfqpoint{2.480401in}{1.319234in}}{\pgfqpoint{2.482899in}{1.320268in}}{\pgfqpoint{2.484741in}{1.322110in}}%
\pgfpathcurveto{\pgfqpoint{2.486582in}{1.323952in}}{\pgfqpoint{2.487617in}{1.326450in}}{\pgfqpoint{2.487617in}{1.329055in}}%
\pgfpathcurveto{\pgfqpoint{2.487617in}{1.331659in}}{\pgfqpoint{2.486582in}{1.334157in}}{\pgfqpoint{2.484741in}{1.335999in}}%
\pgfpathcurveto{\pgfqpoint{2.482899in}{1.337841in}}{\pgfqpoint{2.480401in}{1.338876in}}{\pgfqpoint{2.477796in}{1.338876in}}%
\pgfpathcurveto{\pgfqpoint{2.475192in}{1.338876in}}{\pgfqpoint{2.472694in}{1.337841in}}{\pgfqpoint{2.470852in}{1.335999in}}%
\pgfpathcurveto{\pgfqpoint{2.469010in}{1.334157in}}{\pgfqpoint{2.467975in}{1.331659in}}{\pgfqpoint{2.467975in}{1.329055in}}%
\pgfpathcurveto{\pgfqpoint{2.467975in}{1.326450in}}{\pgfqpoint{2.469010in}{1.323952in}}{\pgfqpoint{2.470852in}{1.322110in}}%
\pgfpathcurveto{\pgfqpoint{2.472694in}{1.320268in}}{\pgfqpoint{2.475192in}{1.319234in}}{\pgfqpoint{2.477796in}{1.319234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333587in}{3.230839in}}%
\pgfpathcurveto{\pgfqpoint{3.336192in}{3.230839in}}{\pgfqpoint{3.338690in}{3.231874in}}{\pgfqpoint{3.340532in}{3.233716in}}%
\pgfpathcurveto{\pgfqpoint{3.342373in}{3.235557in}}{\pgfqpoint{3.343408in}{3.238055in}}{\pgfqpoint{3.343408in}{3.240660in}}%
\pgfpathcurveto{\pgfqpoint{3.343408in}{3.243264in}}{\pgfqpoint{3.342373in}{3.245763in}}{\pgfqpoint{3.340532in}{3.247604in}}%
\pgfpathcurveto{\pgfqpoint{3.338690in}{3.249446in}}{\pgfqpoint{3.336192in}{3.250481in}}{\pgfqpoint{3.333587in}{3.250481in}}%
\pgfpathcurveto{\pgfqpoint{3.330983in}{3.250481in}}{\pgfqpoint{3.328484in}{3.249446in}}{\pgfqpoint{3.326643in}{3.247604in}}%
\pgfpathcurveto{\pgfqpoint{3.324801in}{3.245763in}}{\pgfqpoint{3.323766in}{3.243264in}}{\pgfqpoint{3.323766in}{3.240660in}}%
\pgfpathcurveto{\pgfqpoint{3.323766in}{3.238055in}}{\pgfqpoint{3.324801in}{3.235557in}}{\pgfqpoint{3.326643in}{3.233716in}}%
\pgfpathcurveto{\pgfqpoint{3.328484in}{3.231874in}}{\pgfqpoint{3.330983in}{3.230839in}}{\pgfqpoint{3.333587in}{3.230839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530257in}{2.639831in}}%
\pgfpathcurveto{\pgfqpoint{1.532861in}{2.639831in}}{\pgfqpoint{1.535360in}{2.640866in}}{\pgfqpoint{1.537201in}{2.642707in}}%
\pgfpathcurveto{\pgfqpoint{1.539043in}{2.644549in}}{\pgfqpoint{1.540078in}{2.647047in}}{\pgfqpoint{1.540078in}{2.649652in}}%
\pgfpathcurveto{\pgfqpoint{1.540078in}{2.652256in}}{\pgfqpoint{1.539043in}{2.654755in}}{\pgfqpoint{1.537201in}{2.656596in}}%
\pgfpathcurveto{\pgfqpoint{1.535360in}{2.658438in}}{\pgfqpoint{1.532861in}{2.659473in}}{\pgfqpoint{1.530257in}{2.659473in}}%
\pgfpathcurveto{\pgfqpoint{1.527652in}{2.659473in}}{\pgfqpoint{1.525154in}{2.658438in}}{\pgfqpoint{1.523313in}{2.656596in}}%
\pgfpathcurveto{\pgfqpoint{1.521471in}{2.654755in}}{\pgfqpoint{1.520436in}{2.652256in}}{\pgfqpoint{1.520436in}{2.649652in}}%
\pgfpathcurveto{\pgfqpoint{1.520436in}{2.647047in}}{\pgfqpoint{1.521471in}{2.644549in}}{\pgfqpoint{1.523313in}{2.642707in}}%
\pgfpathcurveto{\pgfqpoint{1.525154in}{2.640866in}}{\pgfqpoint{1.527652in}{2.639831in}}{\pgfqpoint{1.530257in}{2.639831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317611in}{3.493133in}}%
\pgfpathcurveto{\pgfqpoint{3.320215in}{3.493133in}}{\pgfqpoint{3.322714in}{3.494168in}}{\pgfqpoint{3.324555in}{3.496009in}}%
\pgfpathcurveto{\pgfqpoint{3.326397in}{3.497851in}}{\pgfqpoint{3.327432in}{3.500349in}}{\pgfqpoint{3.327432in}{3.502954in}}%
\pgfpathcurveto{\pgfqpoint{3.327432in}{3.505558in}}{\pgfqpoint{3.326397in}{3.508057in}}{\pgfqpoint{3.324555in}{3.509898in}}%
\pgfpathcurveto{\pgfqpoint{3.322714in}{3.511740in}}{\pgfqpoint{3.320215in}{3.512775in}}{\pgfqpoint{3.317611in}{3.512775in}}%
\pgfpathcurveto{\pgfqpoint{3.315006in}{3.512775in}}{\pgfqpoint{3.312508in}{3.511740in}}{\pgfqpoint{3.310666in}{3.509898in}}%
\pgfpathcurveto{\pgfqpoint{3.308825in}{3.508057in}}{\pgfqpoint{3.307790in}{3.505558in}}{\pgfqpoint{3.307790in}{3.502954in}}%
\pgfpathcurveto{\pgfqpoint{3.307790in}{3.500349in}}{\pgfqpoint{3.308825in}{3.497851in}}{\pgfqpoint{3.310666in}{3.496009in}}%
\pgfpathcurveto{\pgfqpoint{3.312508in}{3.494168in}}{\pgfqpoint{3.315006in}{3.493133in}}{\pgfqpoint{3.317611in}{3.493133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274358in}{1.260799in}}%
\pgfpathcurveto{\pgfqpoint{2.276963in}{1.260799in}}{\pgfqpoint{2.279461in}{1.261833in}}{\pgfqpoint{2.281303in}{1.263675in}}%
\pgfpathcurveto{\pgfqpoint{2.283145in}{1.265517in}}{\pgfqpoint{2.284179in}{1.268015in}}{\pgfqpoint{2.284179in}{1.270620in}}%
\pgfpathcurveto{\pgfqpoint{2.284179in}{1.273224in}}{\pgfqpoint{2.283145in}{1.275722in}}{\pgfqpoint{2.281303in}{1.277564in}}%
\pgfpathcurveto{\pgfqpoint{2.279461in}{1.279406in}}{\pgfqpoint{2.276963in}{1.280441in}}{\pgfqpoint{2.274358in}{1.280441in}}%
\pgfpathcurveto{\pgfqpoint{2.271754in}{1.280441in}}{\pgfqpoint{2.269256in}{1.279406in}}{\pgfqpoint{2.267414in}{1.277564in}}%
\pgfpathcurveto{\pgfqpoint{2.265572in}{1.275722in}}{\pgfqpoint{2.264538in}{1.273224in}}{\pgfqpoint{2.264538in}{1.270620in}}%
\pgfpathcurveto{\pgfqpoint{2.264538in}{1.268015in}}{\pgfqpoint{2.265572in}{1.265517in}}{\pgfqpoint{2.267414in}{1.263675in}}%
\pgfpathcurveto{\pgfqpoint{2.269256in}{1.261833in}}{\pgfqpoint{2.271754in}{1.260799in}}{\pgfqpoint{2.274358in}{1.260799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468271in}{3.960342in}}%
\pgfpathcurveto{\pgfqpoint{4.470875in}{3.960342in}}{\pgfqpoint{4.473373in}{3.961376in}}{\pgfqpoint{4.475215in}{3.963218in}}%
\pgfpathcurveto{\pgfqpoint{4.477057in}{3.965060in}}{\pgfqpoint{4.478092in}{3.967558in}}{\pgfqpoint{4.478092in}{3.970163in}}%
\pgfpathcurveto{\pgfqpoint{4.478092in}{3.972767in}}{\pgfqpoint{4.477057in}{3.975265in}}{\pgfqpoint{4.475215in}{3.977107in}}%
\pgfpathcurveto{\pgfqpoint{4.473373in}{3.978949in}}{\pgfqpoint{4.470875in}{3.979984in}}{\pgfqpoint{4.468271in}{3.979984in}}%
\pgfpathcurveto{\pgfqpoint{4.465666in}{3.979984in}}{\pgfqpoint{4.463168in}{3.978949in}}{\pgfqpoint{4.461326in}{3.977107in}}%
\pgfpathcurveto{\pgfqpoint{4.459484in}{3.975265in}}{\pgfqpoint{4.458450in}{3.972767in}}{\pgfqpoint{4.458450in}{3.970163in}}%
\pgfpathcurveto{\pgfqpoint{4.458450in}{3.967558in}}{\pgfqpoint{4.459484in}{3.965060in}}{\pgfqpoint{4.461326in}{3.963218in}}%
\pgfpathcurveto{\pgfqpoint{4.463168in}{3.961376in}}{\pgfqpoint{4.465666in}{3.960342in}}{\pgfqpoint{4.468271in}{3.960342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706450in}{2.966620in}}%
\pgfpathcurveto{\pgfqpoint{1.709055in}{2.966620in}}{\pgfqpoint{1.711553in}{2.967655in}}{\pgfqpoint{1.713395in}{2.969497in}}%
\pgfpathcurveto{\pgfqpoint{1.715236in}{2.971338in}}{\pgfqpoint{1.716271in}{2.973836in}}{\pgfqpoint{1.716271in}{2.976441in}}%
\pgfpathcurveto{\pgfqpoint{1.716271in}{2.979046in}}{\pgfqpoint{1.715236in}{2.981544in}}{\pgfqpoint{1.713395in}{2.983385in}}%
\pgfpathcurveto{\pgfqpoint{1.711553in}{2.985227in}}{\pgfqpoint{1.709055in}{2.986262in}}{\pgfqpoint{1.706450in}{2.986262in}}%
\pgfpathcurveto{\pgfqpoint{1.703846in}{2.986262in}}{\pgfqpoint{1.701348in}{2.985227in}}{\pgfqpoint{1.699506in}{2.983385in}}%
\pgfpathcurveto{\pgfqpoint{1.697664in}{2.981544in}}{\pgfqpoint{1.696629in}{2.979046in}}{\pgfqpoint{1.696629in}{2.976441in}}%
\pgfpathcurveto{\pgfqpoint{1.696629in}{2.973836in}}{\pgfqpoint{1.697664in}{2.971338in}}{\pgfqpoint{1.699506in}{2.969497in}}%
\pgfpathcurveto{\pgfqpoint{1.701348in}{2.967655in}}{\pgfqpoint{1.703846in}{2.966620in}}{\pgfqpoint{1.706450in}{2.966620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419606in}{1.684573in}}%
\pgfpathcurveto{\pgfqpoint{2.422211in}{1.684573in}}{\pgfqpoint{2.424709in}{1.685608in}}{\pgfqpoint{2.426551in}{1.687449in}}%
\pgfpathcurveto{\pgfqpoint{2.428392in}{1.689291in}}{\pgfqpoint{2.429427in}{1.691789in}}{\pgfqpoint{2.429427in}{1.694394in}}%
\pgfpathcurveto{\pgfqpoint{2.429427in}{1.696998in}}{\pgfqpoint{2.428392in}{1.699497in}}{\pgfqpoint{2.426551in}{1.701338in}}%
\pgfpathcurveto{\pgfqpoint{2.424709in}{1.703180in}}{\pgfqpoint{2.422211in}{1.704215in}}{\pgfqpoint{2.419606in}{1.704215in}}%
\pgfpathcurveto{\pgfqpoint{2.417002in}{1.704215in}}{\pgfqpoint{2.414503in}{1.703180in}}{\pgfqpoint{2.412662in}{1.701338in}}%
\pgfpathcurveto{\pgfqpoint{2.410820in}{1.699497in}}{\pgfqpoint{2.409785in}{1.696998in}}{\pgfqpoint{2.409785in}{1.694394in}}%
\pgfpathcurveto{\pgfqpoint{2.409785in}{1.691789in}}{\pgfqpoint{2.410820in}{1.689291in}}{\pgfqpoint{2.412662in}{1.687449in}}%
\pgfpathcurveto{\pgfqpoint{2.414503in}{1.685608in}}{\pgfqpoint{2.417002in}{1.684573in}}{\pgfqpoint{2.419606in}{1.684573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316895in}{2.718440in}}%
\pgfpathcurveto{\pgfqpoint{2.319499in}{2.718440in}}{\pgfqpoint{2.321998in}{2.719475in}}{\pgfqpoint{2.323839in}{2.721316in}}%
\pgfpathcurveto{\pgfqpoint{2.325681in}{2.723158in}}{\pgfqpoint{2.326716in}{2.725656in}}{\pgfqpoint{2.326716in}{2.728261in}}%
\pgfpathcurveto{\pgfqpoint{2.326716in}{2.730865in}}{\pgfqpoint{2.325681in}{2.733364in}}{\pgfqpoint{2.323839in}{2.735205in}}%
\pgfpathcurveto{\pgfqpoint{2.321998in}{2.737047in}}{\pgfqpoint{2.319499in}{2.738082in}}{\pgfqpoint{2.316895in}{2.738082in}}%
\pgfpathcurveto{\pgfqpoint{2.314290in}{2.738082in}}{\pgfqpoint{2.311792in}{2.737047in}}{\pgfqpoint{2.309951in}{2.735205in}}%
\pgfpathcurveto{\pgfqpoint{2.308109in}{2.733364in}}{\pgfqpoint{2.307074in}{2.730865in}}{\pgfqpoint{2.307074in}{2.728261in}}%
\pgfpathcurveto{\pgfqpoint{2.307074in}{2.725656in}}{\pgfqpoint{2.308109in}{2.723158in}}{\pgfqpoint{2.309951in}{2.721316in}}%
\pgfpathcurveto{\pgfqpoint{2.311792in}{2.719475in}}{\pgfqpoint{2.314290in}{2.718440in}}{\pgfqpoint{2.316895in}{2.718440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277026in}{2.179569in}}%
\pgfpathcurveto{\pgfqpoint{1.279631in}{2.179569in}}{\pgfqpoint{1.282129in}{2.180604in}}{\pgfqpoint{1.283971in}{2.182446in}}%
\pgfpathcurveto{\pgfqpoint{1.285813in}{2.184287in}}{\pgfqpoint{1.286847in}{2.186786in}}{\pgfqpoint{1.286847in}{2.189390in}}%
\pgfpathcurveto{\pgfqpoint{1.286847in}{2.191995in}}{\pgfqpoint{1.285813in}{2.194493in}}{\pgfqpoint{1.283971in}{2.196335in}}%
\pgfpathcurveto{\pgfqpoint{1.282129in}{2.198176in}}{\pgfqpoint{1.279631in}{2.199211in}}{\pgfqpoint{1.277026in}{2.199211in}}%
\pgfpathcurveto{\pgfqpoint{1.274422in}{2.199211in}}{\pgfqpoint{1.271924in}{2.198176in}}{\pgfqpoint{1.270082in}{2.196335in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{2.194493in}}{\pgfqpoint{1.267206in}{2.191995in}}{\pgfqpoint{1.267206in}{2.189390in}}%
\pgfpathcurveto{\pgfqpoint{1.267206in}{2.186786in}}{\pgfqpoint{1.268240in}{2.184287in}}{\pgfqpoint{1.270082in}{2.182446in}}%
\pgfpathcurveto{\pgfqpoint{1.271924in}{2.180604in}}{\pgfqpoint{1.274422in}{2.179569in}}{\pgfqpoint{1.277026in}{2.179569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450512in}{1.216165in}}%
\pgfpathcurveto{\pgfqpoint{3.453116in}{1.216165in}}{\pgfqpoint{3.455615in}{1.217199in}}{\pgfqpoint{3.457456in}{1.219041in}}%
\pgfpathcurveto{\pgfqpoint{3.459298in}{1.220883in}}{\pgfqpoint{3.460333in}{1.223381in}}{\pgfqpoint{3.460333in}{1.225986in}}%
\pgfpathcurveto{\pgfqpoint{3.460333in}{1.228590in}}{\pgfqpoint{3.459298in}{1.231088in}}{\pgfqpoint{3.457456in}{1.232930in}}%
\pgfpathcurveto{\pgfqpoint{3.455615in}{1.234772in}}{\pgfqpoint{3.453116in}{1.235807in}}{\pgfqpoint{3.450512in}{1.235807in}}%
\pgfpathcurveto{\pgfqpoint{3.447907in}{1.235807in}}{\pgfqpoint{3.445409in}{1.234772in}}{\pgfqpoint{3.443567in}{1.232930in}}%
\pgfpathcurveto{\pgfqpoint{3.441726in}{1.231088in}}{\pgfqpoint{3.440691in}{1.228590in}}{\pgfqpoint{3.440691in}{1.225986in}}%
\pgfpathcurveto{\pgfqpoint{3.440691in}{1.223381in}}{\pgfqpoint{3.441726in}{1.220883in}}{\pgfqpoint{3.443567in}{1.219041in}}%
\pgfpathcurveto{\pgfqpoint{3.445409in}{1.217199in}}{\pgfqpoint{3.447907in}{1.216165in}}{\pgfqpoint{3.450512in}{1.216165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247936in}{1.557169in}}%
\pgfpathcurveto{\pgfqpoint{3.250540in}{1.557169in}}{\pgfqpoint{3.253039in}{1.558204in}}{\pgfqpoint{3.254880in}{1.560046in}}%
\pgfpathcurveto{\pgfqpoint{3.256722in}{1.561887in}}{\pgfqpoint{3.257757in}{1.564386in}}{\pgfqpoint{3.257757in}{1.566990in}}%
\pgfpathcurveto{\pgfqpoint{3.257757in}{1.569595in}}{\pgfqpoint{3.256722in}{1.572093in}}{\pgfqpoint{3.254880in}{1.573935in}}%
\pgfpathcurveto{\pgfqpoint{3.253039in}{1.575776in}}{\pgfqpoint{3.250540in}{1.576811in}}{\pgfqpoint{3.247936in}{1.576811in}}%
\pgfpathcurveto{\pgfqpoint{3.245331in}{1.576811in}}{\pgfqpoint{3.242833in}{1.575776in}}{\pgfqpoint{3.240991in}{1.573935in}}%
\pgfpathcurveto{\pgfqpoint{3.239150in}{1.572093in}}{\pgfqpoint{3.238115in}{1.569595in}}{\pgfqpoint{3.238115in}{1.566990in}}%
\pgfpathcurveto{\pgfqpoint{3.238115in}{1.564386in}}{\pgfqpoint{3.239150in}{1.561887in}}{\pgfqpoint{3.240991in}{1.560046in}}%
\pgfpathcurveto{\pgfqpoint{3.242833in}{1.558204in}}{\pgfqpoint{3.245331in}{1.557169in}}{\pgfqpoint{3.247936in}{1.557169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968885in}{1.322659in}}%
\pgfpathcurveto{\pgfqpoint{2.971490in}{1.322659in}}{\pgfqpoint{2.973988in}{1.323694in}}{\pgfqpoint{2.975830in}{1.325535in}}%
\pgfpathcurveto{\pgfqpoint{2.977672in}{1.327377in}}{\pgfqpoint{2.978706in}{1.329875in}}{\pgfqpoint{2.978706in}{1.332480in}}%
\pgfpathcurveto{\pgfqpoint{2.978706in}{1.335084in}}{\pgfqpoint{2.977672in}{1.337583in}}{\pgfqpoint{2.975830in}{1.339424in}}%
\pgfpathcurveto{\pgfqpoint{2.973988in}{1.341266in}}{\pgfqpoint{2.971490in}{1.342301in}}{\pgfqpoint{2.968885in}{1.342301in}}%
\pgfpathcurveto{\pgfqpoint{2.966281in}{1.342301in}}{\pgfqpoint{2.963783in}{1.341266in}}{\pgfqpoint{2.961941in}{1.339424in}}%
\pgfpathcurveto{\pgfqpoint{2.960099in}{1.337583in}}{\pgfqpoint{2.959065in}{1.335084in}}{\pgfqpoint{2.959065in}{1.332480in}}%
\pgfpathcurveto{\pgfqpoint{2.959065in}{1.329875in}}{\pgfqpoint{2.960099in}{1.327377in}}{\pgfqpoint{2.961941in}{1.325535in}}%
\pgfpathcurveto{\pgfqpoint{2.963783in}{1.323694in}}{\pgfqpoint{2.966281in}{1.322659in}}{\pgfqpoint{2.968885in}{1.322659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139157in}{2.361914in}}%
\pgfpathcurveto{\pgfqpoint{1.141762in}{2.361914in}}{\pgfqpoint{1.144260in}{2.362949in}}{\pgfqpoint{1.146102in}{2.364790in}}%
\pgfpathcurveto{\pgfqpoint{1.147943in}{2.366632in}}{\pgfqpoint{1.148978in}{2.369130in}}{\pgfqpoint{1.148978in}{2.371735in}}%
\pgfpathcurveto{\pgfqpoint{1.148978in}{2.374339in}}{\pgfqpoint{1.147943in}{2.376838in}}{\pgfqpoint{1.146102in}{2.378679in}}%
\pgfpathcurveto{\pgfqpoint{1.144260in}{2.380521in}}{\pgfqpoint{1.141762in}{2.381556in}}{\pgfqpoint{1.139157in}{2.381556in}}%
\pgfpathcurveto{\pgfqpoint{1.136553in}{2.381556in}}{\pgfqpoint{1.134055in}{2.380521in}}{\pgfqpoint{1.132213in}{2.378679in}}%
\pgfpathcurveto{\pgfqpoint{1.130371in}{2.376838in}}{\pgfqpoint{1.129336in}{2.374339in}}{\pgfqpoint{1.129336in}{2.371735in}}%
\pgfpathcurveto{\pgfqpoint{1.129336in}{2.369130in}}{\pgfqpoint{1.130371in}{2.366632in}}{\pgfqpoint{1.132213in}{2.364790in}}%
\pgfpathcurveto{\pgfqpoint{1.134055in}{2.362949in}}{\pgfqpoint{1.136553in}{2.361914in}}{\pgfqpoint{1.139157in}{2.361914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996639in}{2.614533in}}%
\pgfpathcurveto{\pgfqpoint{1.999243in}{2.614533in}}{\pgfqpoint{2.001741in}{2.615567in}}{\pgfqpoint{2.003583in}{2.617409in}}%
\pgfpathcurveto{\pgfqpoint{2.005425in}{2.619251in}}{\pgfqpoint{2.006459in}{2.621749in}}{\pgfqpoint{2.006459in}{2.624354in}}%
\pgfpathcurveto{\pgfqpoint{2.006459in}{2.626958in}}{\pgfqpoint{2.005425in}{2.629456in}}{\pgfqpoint{2.003583in}{2.631298in}}%
\pgfpathcurveto{\pgfqpoint{2.001741in}{2.633140in}}{\pgfqpoint{1.999243in}{2.634175in}}{\pgfqpoint{1.996639in}{2.634175in}}%
\pgfpathcurveto{\pgfqpoint{1.994034in}{2.634175in}}{\pgfqpoint{1.991536in}{2.633140in}}{\pgfqpoint{1.989694in}{2.631298in}}%
\pgfpathcurveto{\pgfqpoint{1.987852in}{2.629456in}}{\pgfqpoint{1.986818in}{2.626958in}}{\pgfqpoint{1.986818in}{2.624354in}}%
\pgfpathcurveto{\pgfqpoint{1.986818in}{2.621749in}}{\pgfqpoint{1.987852in}{2.619251in}}{\pgfqpoint{1.989694in}{2.617409in}}%
\pgfpathcurveto{\pgfqpoint{1.991536in}{2.615567in}}{\pgfqpoint{1.994034in}{2.614533in}}{\pgfqpoint{1.996639in}{2.614533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911621in}{2.756821in}}%
\pgfpathcurveto{\pgfqpoint{1.914226in}{2.756821in}}{\pgfqpoint{1.916724in}{2.757856in}}{\pgfqpoint{1.918565in}{2.759698in}}%
\pgfpathcurveto{\pgfqpoint{1.920407in}{2.761540in}}{\pgfqpoint{1.921442in}{2.764038in}}{\pgfqpoint{1.921442in}{2.766642in}}%
\pgfpathcurveto{\pgfqpoint{1.921442in}{2.769247in}}{\pgfqpoint{1.920407in}{2.771745in}}{\pgfqpoint{1.918565in}{2.773587in}}%
\pgfpathcurveto{\pgfqpoint{1.916724in}{2.775428in}}{\pgfqpoint{1.914226in}{2.776463in}}{\pgfqpoint{1.911621in}{2.776463in}}%
\pgfpathcurveto{\pgfqpoint{1.909016in}{2.776463in}}{\pgfqpoint{1.906518in}{2.775428in}}{\pgfqpoint{1.904677in}{2.773587in}}%
\pgfpathcurveto{\pgfqpoint{1.902835in}{2.771745in}}{\pgfqpoint{1.901800in}{2.769247in}}{\pgfqpoint{1.901800in}{2.766642in}}%
\pgfpathcurveto{\pgfqpoint{1.901800in}{2.764038in}}{\pgfqpoint{1.902835in}{2.761540in}}{\pgfqpoint{1.904677in}{2.759698in}}%
\pgfpathcurveto{\pgfqpoint{1.906518in}{2.757856in}}{\pgfqpoint{1.909016in}{2.756821in}}{\pgfqpoint{1.911621in}{2.756821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231570in}{2.739347in}}%
\pgfpathcurveto{\pgfqpoint{1.234174in}{2.739347in}}{\pgfqpoint{1.236672in}{2.740382in}}{\pgfqpoint{1.238514in}{2.742224in}}%
\pgfpathcurveto{\pgfqpoint{1.240356in}{2.744065in}}{\pgfqpoint{1.241391in}{2.746564in}}{\pgfqpoint{1.241391in}{2.749168in}}%
\pgfpathcurveto{\pgfqpoint{1.241391in}{2.751773in}}{\pgfqpoint{1.240356in}{2.754271in}}{\pgfqpoint{1.238514in}{2.756113in}}%
\pgfpathcurveto{\pgfqpoint{1.236672in}{2.757954in}}{\pgfqpoint{1.234174in}{2.758989in}}{\pgfqpoint{1.231570in}{2.758989in}}%
\pgfpathcurveto{\pgfqpoint{1.228965in}{2.758989in}}{\pgfqpoint{1.226467in}{2.757954in}}{\pgfqpoint{1.224625in}{2.756113in}}%
\pgfpathcurveto{\pgfqpoint{1.222783in}{2.754271in}}{\pgfqpoint{1.221749in}{2.751773in}}{\pgfqpoint{1.221749in}{2.749168in}}%
\pgfpathcurveto{\pgfqpoint{1.221749in}{2.746564in}}{\pgfqpoint{1.222783in}{2.744065in}}{\pgfqpoint{1.224625in}{2.742224in}}%
\pgfpathcurveto{\pgfqpoint{1.226467in}{2.740382in}}{\pgfqpoint{1.228965in}{2.739347in}}{\pgfqpoint{1.231570in}{2.739347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619706in}{3.238930in}}%
\pgfpathcurveto{\pgfqpoint{1.622310in}{3.238930in}}{\pgfqpoint{1.624809in}{3.239965in}}{\pgfqpoint{1.626650in}{3.241807in}}%
\pgfpathcurveto{\pgfqpoint{1.628492in}{3.243648in}}{\pgfqpoint{1.629527in}{3.246147in}}{\pgfqpoint{1.629527in}{3.248751in}}%
\pgfpathcurveto{\pgfqpoint{1.629527in}{3.251356in}}{\pgfqpoint{1.628492in}{3.253854in}}{\pgfqpoint{1.626650in}{3.255696in}}%
\pgfpathcurveto{\pgfqpoint{1.624809in}{3.257537in}}{\pgfqpoint{1.622310in}{3.258572in}}{\pgfqpoint{1.619706in}{3.258572in}}%
\pgfpathcurveto{\pgfqpoint{1.617101in}{3.258572in}}{\pgfqpoint{1.614603in}{3.257537in}}{\pgfqpoint{1.612761in}{3.255696in}}%
\pgfpathcurveto{\pgfqpoint{1.610920in}{3.253854in}}{\pgfqpoint{1.609885in}{3.251356in}}{\pgfqpoint{1.609885in}{3.248751in}}%
\pgfpathcurveto{\pgfqpoint{1.609885in}{3.246147in}}{\pgfqpoint{1.610920in}{3.243648in}}{\pgfqpoint{1.612761in}{3.241807in}}%
\pgfpathcurveto{\pgfqpoint{1.614603in}{3.239965in}}{\pgfqpoint{1.617101in}{3.238930in}}{\pgfqpoint{1.619706in}{3.238930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976134in}{1.545342in}}%
\pgfpathcurveto{\pgfqpoint{3.978738in}{1.545342in}}{\pgfqpoint{3.981237in}{1.546377in}}{\pgfqpoint{3.983078in}{1.548219in}}%
\pgfpathcurveto{\pgfqpoint{3.984920in}{1.550061in}}{\pgfqpoint{3.985955in}{1.552559in}}{\pgfqpoint{3.985955in}{1.555163in}}%
\pgfpathcurveto{\pgfqpoint{3.985955in}{1.557768in}}{\pgfqpoint{3.984920in}{1.560266in}}{\pgfqpoint{3.983078in}{1.562108in}}%
\pgfpathcurveto{\pgfqpoint{3.981237in}{1.563949in}}{\pgfqpoint{3.978738in}{1.564984in}}{\pgfqpoint{3.976134in}{1.564984in}}%
\pgfpathcurveto{\pgfqpoint{3.973529in}{1.564984in}}{\pgfqpoint{3.971031in}{1.563949in}}{\pgfqpoint{3.969189in}{1.562108in}}%
\pgfpathcurveto{\pgfqpoint{3.967348in}{1.560266in}}{\pgfqpoint{3.966313in}{1.557768in}}{\pgfqpoint{3.966313in}{1.555163in}}%
\pgfpathcurveto{\pgfqpoint{3.966313in}{1.552559in}}{\pgfqpoint{3.967348in}{1.550061in}}{\pgfqpoint{3.969189in}{1.548219in}}%
\pgfpathcurveto{\pgfqpoint{3.971031in}{1.546377in}}{\pgfqpoint{3.973529in}{1.545342in}}{\pgfqpoint{3.976134in}{1.545342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265472in}{3.628126in}}%
\pgfpathcurveto{\pgfqpoint{2.268077in}{3.628126in}}{\pgfqpoint{2.270575in}{3.629161in}}{\pgfqpoint{2.272417in}{3.631003in}}%
\pgfpathcurveto{\pgfqpoint{2.274258in}{3.632845in}}{\pgfqpoint{2.275293in}{3.635343in}}{\pgfqpoint{2.275293in}{3.637947in}}%
\pgfpathcurveto{\pgfqpoint{2.275293in}{3.640552in}}{\pgfqpoint{2.274258in}{3.643050in}}{\pgfqpoint{2.272417in}{3.644892in}}%
\pgfpathcurveto{\pgfqpoint{2.270575in}{3.646733in}}{\pgfqpoint{2.268077in}{3.647768in}}{\pgfqpoint{2.265472in}{3.647768in}}%
\pgfpathcurveto{\pgfqpoint{2.262868in}{3.647768in}}{\pgfqpoint{2.260369in}{3.646733in}}{\pgfqpoint{2.258528in}{3.644892in}}%
\pgfpathcurveto{\pgfqpoint{2.256686in}{3.643050in}}{\pgfqpoint{2.255651in}{3.640552in}}{\pgfqpoint{2.255651in}{3.637947in}}%
\pgfpathcurveto{\pgfqpoint{2.255651in}{3.635343in}}{\pgfqpoint{2.256686in}{3.632845in}}{\pgfqpoint{2.258528in}{3.631003in}}%
\pgfpathcurveto{\pgfqpoint{2.260369in}{3.629161in}}{\pgfqpoint{2.262868in}{3.628126in}}{\pgfqpoint{2.265472in}{3.628126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240141in}{0.878157in}}%
\pgfpathcurveto{\pgfqpoint{3.242746in}{0.878157in}}{\pgfqpoint{3.245244in}{0.879192in}}{\pgfqpoint{3.247086in}{0.881033in}}%
\pgfpathcurveto{\pgfqpoint{3.248927in}{0.882875in}}{\pgfqpoint{3.249962in}{0.885373in}}{\pgfqpoint{3.249962in}{0.887978in}}%
\pgfpathcurveto{\pgfqpoint{3.249962in}{0.890582in}}{\pgfqpoint{3.248927in}{0.893080in}}{\pgfqpoint{3.247086in}{0.894922in}}%
\pgfpathcurveto{\pgfqpoint{3.245244in}{0.896764in}}{\pgfqpoint{3.242746in}{0.897799in}}{\pgfqpoint{3.240141in}{0.897799in}}%
\pgfpathcurveto{\pgfqpoint{3.237537in}{0.897799in}}{\pgfqpoint{3.235039in}{0.896764in}}{\pgfqpoint{3.233197in}{0.894922in}}%
\pgfpathcurveto{\pgfqpoint{3.231355in}{0.893080in}}{\pgfqpoint{3.230320in}{0.890582in}}{\pgfqpoint{3.230320in}{0.887978in}}%
\pgfpathcurveto{\pgfqpoint{3.230320in}{0.885373in}}{\pgfqpoint{3.231355in}{0.882875in}}{\pgfqpoint{3.233197in}{0.881033in}}%
\pgfpathcurveto{\pgfqpoint{3.235039in}{0.879192in}}{\pgfqpoint{3.237537in}{0.878157in}}{\pgfqpoint{3.240141in}{0.878157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101295in}{2.219798in}}%
\pgfpathcurveto{\pgfqpoint{1.103900in}{2.219798in}}{\pgfqpoint{1.106398in}{2.220833in}}{\pgfqpoint{1.108239in}{2.222675in}}%
\pgfpathcurveto{\pgfqpoint{1.110081in}{2.224516in}}{\pgfqpoint{1.111116in}{2.227015in}}{\pgfqpoint{1.111116in}{2.229619in}}%
\pgfpathcurveto{\pgfqpoint{1.111116in}{2.232224in}}{\pgfqpoint{1.110081in}{2.234722in}}{\pgfqpoint{1.108239in}{2.236564in}}%
\pgfpathcurveto{\pgfqpoint{1.106398in}{2.238405in}}{\pgfqpoint{1.103900in}{2.239440in}}{\pgfqpoint{1.101295in}{2.239440in}}%
\pgfpathcurveto{\pgfqpoint{1.098690in}{2.239440in}}{\pgfqpoint{1.096192in}{2.238405in}}{\pgfqpoint{1.094351in}{2.236564in}}%
\pgfpathcurveto{\pgfqpoint{1.092509in}{2.234722in}}{\pgfqpoint{1.091474in}{2.232224in}}{\pgfqpoint{1.091474in}{2.229619in}}%
\pgfpathcurveto{\pgfqpoint{1.091474in}{2.227015in}}{\pgfqpoint{1.092509in}{2.224516in}}{\pgfqpoint{1.094351in}{2.222675in}}%
\pgfpathcurveto{\pgfqpoint{1.096192in}{2.220833in}}{\pgfqpoint{1.098690in}{2.219798in}}{\pgfqpoint{1.101295in}{2.219798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014766in}{1.249066in}}%
\pgfpathcurveto{\pgfqpoint{3.017370in}{1.249066in}}{\pgfqpoint{3.019868in}{1.250101in}}{\pgfqpoint{3.021710in}{1.251942in}}%
\pgfpathcurveto{\pgfqpoint{3.023552in}{1.253784in}}{\pgfqpoint{3.024587in}{1.256282in}}{\pgfqpoint{3.024587in}{1.258887in}}%
\pgfpathcurveto{\pgfqpoint{3.024587in}{1.261491in}}{\pgfqpoint{3.023552in}{1.263990in}}{\pgfqpoint{3.021710in}{1.265831in}}%
\pgfpathcurveto{\pgfqpoint{3.019868in}{1.267673in}}{\pgfqpoint{3.017370in}{1.268708in}}{\pgfqpoint{3.014766in}{1.268708in}}%
\pgfpathcurveto{\pgfqpoint{3.012161in}{1.268708in}}{\pgfqpoint{3.009663in}{1.267673in}}{\pgfqpoint{3.007821in}{1.265831in}}%
\pgfpathcurveto{\pgfqpoint{3.005980in}{1.263990in}}{\pgfqpoint{3.004945in}{1.261491in}}{\pgfqpoint{3.004945in}{1.258887in}}%
\pgfpathcurveto{\pgfqpoint{3.004945in}{1.256282in}}{\pgfqpoint{3.005980in}{1.253784in}}{\pgfqpoint{3.007821in}{1.251942in}}%
\pgfpathcurveto{\pgfqpoint{3.009663in}{1.250101in}}{\pgfqpoint{3.012161in}{1.249066in}}{\pgfqpoint{3.014766in}{1.249066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005901in}{1.759004in}}%
\pgfpathcurveto{\pgfqpoint{3.008506in}{1.759004in}}{\pgfqpoint{3.011004in}{1.760038in}}{\pgfqpoint{3.012846in}{1.761880in}}%
\pgfpathcurveto{\pgfqpoint{3.014687in}{1.763722in}}{\pgfqpoint{3.015722in}{1.766220in}}{\pgfqpoint{3.015722in}{1.768825in}}%
\pgfpathcurveto{\pgfqpoint{3.015722in}{1.771429in}}{\pgfqpoint{3.014687in}{1.773927in}}{\pgfqpoint{3.012846in}{1.775769in}}%
\pgfpathcurveto{\pgfqpoint{3.011004in}{1.777611in}}{\pgfqpoint{3.008506in}{1.778645in}}{\pgfqpoint{3.005901in}{1.778645in}}%
\pgfpathcurveto{\pgfqpoint{3.003297in}{1.778645in}}{\pgfqpoint{3.000799in}{1.777611in}}{\pgfqpoint{2.998957in}{1.775769in}}%
\pgfpathcurveto{\pgfqpoint{2.997115in}{1.773927in}}{\pgfqpoint{2.996080in}{1.771429in}}{\pgfqpoint{2.996080in}{1.768825in}}%
\pgfpathcurveto{\pgfqpoint{2.996080in}{1.766220in}}{\pgfqpoint{2.997115in}{1.763722in}}{\pgfqpoint{2.998957in}{1.761880in}}%
\pgfpathcurveto{\pgfqpoint{3.000799in}{1.760038in}}{\pgfqpoint{3.003297in}{1.759004in}}{\pgfqpoint{3.005901in}{1.759004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542849in}{1.029565in}}%
\pgfpathcurveto{\pgfqpoint{2.545453in}{1.029565in}}{\pgfqpoint{2.547952in}{1.030600in}}{\pgfqpoint{2.549793in}{1.032442in}}%
\pgfpathcurveto{\pgfqpoint{2.551635in}{1.034283in}}{\pgfqpoint{2.552670in}{1.036781in}}{\pgfqpoint{2.552670in}{1.039386in}}%
\pgfpathcurveto{\pgfqpoint{2.552670in}{1.041991in}}{\pgfqpoint{2.551635in}{1.044489in}}{\pgfqpoint{2.549793in}{1.046330in}}%
\pgfpathcurveto{\pgfqpoint{2.547952in}{1.048172in}}{\pgfqpoint{2.545453in}{1.049207in}}{\pgfqpoint{2.542849in}{1.049207in}}%
\pgfpathcurveto{\pgfqpoint{2.540244in}{1.049207in}}{\pgfqpoint{2.537746in}{1.048172in}}{\pgfqpoint{2.535904in}{1.046330in}}%
\pgfpathcurveto{\pgfqpoint{2.534063in}{1.044489in}}{\pgfqpoint{2.533028in}{1.041991in}}{\pgfqpoint{2.533028in}{1.039386in}}%
\pgfpathcurveto{\pgfqpoint{2.533028in}{1.036781in}}{\pgfqpoint{2.534063in}{1.034283in}}{\pgfqpoint{2.535904in}{1.032442in}}%
\pgfpathcurveto{\pgfqpoint{2.537746in}{1.030600in}}{\pgfqpoint{2.540244in}{1.029565in}}{\pgfqpoint{2.542849in}{1.029565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174760in}{2.955649in}}%
\pgfpathcurveto{\pgfqpoint{3.177365in}{2.955649in}}{\pgfqpoint{3.179863in}{2.956684in}}{\pgfqpoint{3.181704in}{2.958526in}}%
\pgfpathcurveto{\pgfqpoint{3.183546in}{2.960368in}}{\pgfqpoint{3.184581in}{2.962866in}}{\pgfqpoint{3.184581in}{2.965470in}}%
\pgfpathcurveto{\pgfqpoint{3.184581in}{2.968075in}}{\pgfqpoint{3.183546in}{2.970573in}}{\pgfqpoint{3.181704in}{2.972415in}}%
\pgfpathcurveto{\pgfqpoint{3.179863in}{2.974257in}}{\pgfqpoint{3.177365in}{2.975291in}}{\pgfqpoint{3.174760in}{2.975291in}}%
\pgfpathcurveto{\pgfqpoint{3.172155in}{2.975291in}}{\pgfqpoint{3.169657in}{2.974257in}}{\pgfqpoint{3.167816in}{2.972415in}}%
\pgfpathcurveto{\pgfqpoint{3.165974in}{2.970573in}}{\pgfqpoint{3.164939in}{2.968075in}}{\pgfqpoint{3.164939in}{2.965470in}}%
\pgfpathcurveto{\pgfqpoint{3.164939in}{2.962866in}}{\pgfqpoint{3.165974in}{2.960368in}}{\pgfqpoint{3.167816in}{2.958526in}}%
\pgfpathcurveto{\pgfqpoint{3.169657in}{2.956684in}}{\pgfqpoint{3.172155in}{2.955649in}}{\pgfqpoint{3.174760in}{2.955649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486878in}{2.513322in}}%
\pgfpathcurveto{\pgfqpoint{1.489482in}{2.513322in}}{\pgfqpoint{1.491980in}{2.514357in}}{\pgfqpoint{1.493822in}{2.516198in}}%
\pgfpathcurveto{\pgfqpoint{1.495664in}{2.518040in}}{\pgfqpoint{1.496699in}{2.520538in}}{\pgfqpoint{1.496699in}{2.523143in}}%
\pgfpathcurveto{\pgfqpoint{1.496699in}{2.525747in}}{\pgfqpoint{1.495664in}{2.528246in}}{\pgfqpoint{1.493822in}{2.530087in}}%
\pgfpathcurveto{\pgfqpoint{1.491980in}{2.531929in}}{\pgfqpoint{1.489482in}{2.532964in}}{\pgfqpoint{1.486878in}{2.532964in}}%
\pgfpathcurveto{\pgfqpoint{1.484273in}{2.532964in}}{\pgfqpoint{1.481775in}{2.531929in}}{\pgfqpoint{1.479933in}{2.530087in}}%
\pgfpathcurveto{\pgfqpoint{1.478092in}{2.528246in}}{\pgfqpoint{1.477057in}{2.525747in}}{\pgfqpoint{1.477057in}{2.523143in}}%
\pgfpathcurveto{\pgfqpoint{1.477057in}{2.520538in}}{\pgfqpoint{1.478092in}{2.518040in}}{\pgfqpoint{1.479933in}{2.516198in}}%
\pgfpathcurveto{\pgfqpoint{1.481775in}{2.514357in}}{\pgfqpoint{1.484273in}{2.513322in}}{\pgfqpoint{1.486878in}{2.513322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942470in}{1.296802in}}%
\pgfpathcurveto{\pgfqpoint{2.945075in}{1.296802in}}{\pgfqpoint{2.947573in}{1.297837in}}{\pgfqpoint{2.949415in}{1.299679in}}%
\pgfpathcurveto{\pgfqpoint{2.951257in}{1.301521in}}{\pgfqpoint{2.952291in}{1.304019in}}{\pgfqpoint{2.952291in}{1.306623in}}%
\pgfpathcurveto{\pgfqpoint{2.952291in}{1.309228in}}{\pgfqpoint{2.951257in}{1.311726in}}{\pgfqpoint{2.949415in}{1.313568in}}%
\pgfpathcurveto{\pgfqpoint{2.947573in}{1.315410in}}{\pgfqpoint{2.945075in}{1.316444in}}{\pgfqpoint{2.942470in}{1.316444in}}%
\pgfpathcurveto{\pgfqpoint{2.939866in}{1.316444in}}{\pgfqpoint{2.937368in}{1.315410in}}{\pgfqpoint{2.935526in}{1.313568in}}%
\pgfpathcurveto{\pgfqpoint{2.933684in}{1.311726in}}{\pgfqpoint{2.932650in}{1.309228in}}{\pgfqpoint{2.932650in}{1.306623in}}%
\pgfpathcurveto{\pgfqpoint{2.932650in}{1.304019in}}{\pgfqpoint{2.933684in}{1.301521in}}{\pgfqpoint{2.935526in}{1.299679in}}%
\pgfpathcurveto{\pgfqpoint{2.937368in}{1.297837in}}{\pgfqpoint{2.939866in}{1.296802in}}{\pgfqpoint{2.942470in}{1.296802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189259in}{0.892833in}}%
\pgfpathcurveto{\pgfqpoint{2.191864in}{0.892833in}}{\pgfqpoint{2.194362in}{0.893868in}}{\pgfqpoint{2.196204in}{0.895710in}}%
\pgfpathcurveto{\pgfqpoint{2.198045in}{0.897551in}}{\pgfqpoint{2.199080in}{0.900050in}}{\pgfqpoint{2.199080in}{0.902654in}}%
\pgfpathcurveto{\pgfqpoint{2.199080in}{0.905259in}}{\pgfqpoint{2.198045in}{0.907757in}}{\pgfqpoint{2.196204in}{0.909599in}}%
\pgfpathcurveto{\pgfqpoint{2.194362in}{0.911440in}}{\pgfqpoint{2.191864in}{0.912475in}}{\pgfqpoint{2.189259in}{0.912475in}}%
\pgfpathcurveto{\pgfqpoint{2.186655in}{0.912475in}}{\pgfqpoint{2.184156in}{0.911440in}}{\pgfqpoint{2.182315in}{0.909599in}}%
\pgfpathcurveto{\pgfqpoint{2.180473in}{0.907757in}}{\pgfqpoint{2.179438in}{0.905259in}}{\pgfqpoint{2.179438in}{0.902654in}}%
\pgfpathcurveto{\pgfqpoint{2.179438in}{0.900050in}}{\pgfqpoint{2.180473in}{0.897551in}}{\pgfqpoint{2.182315in}{0.895710in}}%
\pgfpathcurveto{\pgfqpoint{2.184156in}{0.893868in}}{\pgfqpoint{2.186655in}{0.892833in}}{\pgfqpoint{2.189259in}{0.892833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398095in}{2.669633in}}%
\pgfpathcurveto{\pgfqpoint{1.400699in}{2.669633in}}{\pgfqpoint{1.403198in}{2.670668in}}{\pgfqpoint{1.405039in}{2.672509in}}%
\pgfpathcurveto{\pgfqpoint{1.406881in}{2.674351in}}{\pgfqpoint{1.407916in}{2.676849in}}{\pgfqpoint{1.407916in}{2.679454in}}%
\pgfpathcurveto{\pgfqpoint{1.407916in}{2.682058in}}{\pgfqpoint{1.406881in}{2.684557in}}{\pgfqpoint{1.405039in}{2.686398in}}%
\pgfpathcurveto{\pgfqpoint{1.403198in}{2.688240in}}{\pgfqpoint{1.400699in}{2.689275in}}{\pgfqpoint{1.398095in}{2.689275in}}%
\pgfpathcurveto{\pgfqpoint{1.395490in}{2.689275in}}{\pgfqpoint{1.392992in}{2.688240in}}{\pgfqpoint{1.391150in}{2.686398in}}%
\pgfpathcurveto{\pgfqpoint{1.389309in}{2.684557in}}{\pgfqpoint{1.388274in}{2.682058in}}{\pgfqpoint{1.388274in}{2.679454in}}%
\pgfpathcurveto{\pgfqpoint{1.388274in}{2.676849in}}{\pgfqpoint{1.389309in}{2.674351in}}{\pgfqpoint{1.391150in}{2.672509in}}%
\pgfpathcurveto{\pgfqpoint{1.392992in}{2.670668in}}{\pgfqpoint{1.395490in}{2.669633in}}{\pgfqpoint{1.398095in}{2.669633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648920in}{3.334091in}}%
\pgfpathcurveto{\pgfqpoint{3.651525in}{3.334091in}}{\pgfqpoint{3.654023in}{3.335125in}}{\pgfqpoint{3.655865in}{3.336967in}}%
\pgfpathcurveto{\pgfqpoint{3.657707in}{3.338809in}}{\pgfqpoint{3.658741in}{3.341307in}}{\pgfqpoint{3.658741in}{3.343911in}}%
\pgfpathcurveto{\pgfqpoint{3.658741in}{3.346516in}}{\pgfqpoint{3.657707in}{3.349014in}}{\pgfqpoint{3.655865in}{3.350856in}}%
\pgfpathcurveto{\pgfqpoint{3.654023in}{3.352698in}}{\pgfqpoint{3.651525in}{3.353732in}}{\pgfqpoint{3.648920in}{3.353732in}}%
\pgfpathcurveto{\pgfqpoint{3.646316in}{3.353732in}}{\pgfqpoint{3.643818in}{3.352698in}}{\pgfqpoint{3.641976in}{3.350856in}}%
\pgfpathcurveto{\pgfqpoint{3.640134in}{3.349014in}}{\pgfqpoint{3.639100in}{3.346516in}}{\pgfqpoint{3.639100in}{3.343911in}}%
\pgfpathcurveto{\pgfqpoint{3.639100in}{3.341307in}}{\pgfqpoint{3.640134in}{3.338809in}}{\pgfqpoint{3.641976in}{3.336967in}}%
\pgfpathcurveto{\pgfqpoint{3.643818in}{3.335125in}}{\pgfqpoint{3.646316in}{3.334091in}}{\pgfqpoint{3.648920in}{3.334091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119405in}{3.280169in}}%
\pgfpathcurveto{\pgfqpoint{4.122009in}{3.280169in}}{\pgfqpoint{4.124508in}{3.281204in}}{\pgfqpoint{4.126349in}{3.283046in}}%
\pgfpathcurveto{\pgfqpoint{4.128191in}{3.284888in}}{\pgfqpoint{4.129226in}{3.287386in}}{\pgfqpoint{4.129226in}{3.289990in}}%
\pgfpathcurveto{\pgfqpoint{4.129226in}{3.292595in}}{\pgfqpoint{4.128191in}{3.295093in}}{\pgfqpoint{4.126349in}{3.296935in}}%
\pgfpathcurveto{\pgfqpoint{4.124508in}{3.298776in}}{\pgfqpoint{4.122009in}{3.299811in}}{\pgfqpoint{4.119405in}{3.299811in}}%
\pgfpathcurveto{\pgfqpoint{4.116800in}{3.299811in}}{\pgfqpoint{4.114302in}{3.298776in}}{\pgfqpoint{4.112460in}{3.296935in}}%
\pgfpathcurveto{\pgfqpoint{4.110619in}{3.295093in}}{\pgfqpoint{4.109584in}{3.292595in}}{\pgfqpoint{4.109584in}{3.289990in}}%
\pgfpathcurveto{\pgfqpoint{4.109584in}{3.287386in}}{\pgfqpoint{4.110619in}{3.284888in}}{\pgfqpoint{4.112460in}{3.283046in}}%
\pgfpathcurveto{\pgfqpoint{4.114302in}{3.281204in}}{\pgfqpoint{4.116800in}{3.280169in}}{\pgfqpoint{4.119405in}{3.280169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515123in}{1.646598in}}%
\pgfpathcurveto{\pgfqpoint{3.517727in}{1.646598in}}{\pgfqpoint{3.520226in}{1.647633in}}{\pgfqpoint{3.522067in}{1.649475in}}%
\pgfpathcurveto{\pgfqpoint{3.523909in}{1.651316in}}{\pgfqpoint{3.524944in}{1.653815in}}{\pgfqpoint{3.524944in}{1.656419in}}%
\pgfpathcurveto{\pgfqpoint{3.524944in}{1.659024in}}{\pgfqpoint{3.523909in}{1.661522in}}{\pgfqpoint{3.522067in}{1.663364in}}%
\pgfpathcurveto{\pgfqpoint{3.520226in}{1.665205in}}{\pgfqpoint{3.517727in}{1.666240in}}{\pgfqpoint{3.515123in}{1.666240in}}%
\pgfpathcurveto{\pgfqpoint{3.512518in}{1.666240in}}{\pgfqpoint{3.510020in}{1.665205in}}{\pgfqpoint{3.508178in}{1.663364in}}%
\pgfpathcurveto{\pgfqpoint{3.506337in}{1.661522in}}{\pgfqpoint{3.505302in}{1.659024in}}{\pgfqpoint{3.505302in}{1.656419in}}%
\pgfpathcurveto{\pgfqpoint{3.505302in}{1.653815in}}{\pgfqpoint{3.506337in}{1.651316in}}{\pgfqpoint{3.508178in}{1.649475in}}%
\pgfpathcurveto{\pgfqpoint{3.510020in}{1.647633in}}{\pgfqpoint{3.512518in}{1.646598in}}{\pgfqpoint{3.515123in}{1.646598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661850in}{2.953730in}}%
\pgfpathcurveto{\pgfqpoint{1.664454in}{2.953730in}}{\pgfqpoint{1.666953in}{2.954764in}}{\pgfqpoint{1.668794in}{2.956606in}}%
\pgfpathcurveto{\pgfqpoint{1.670636in}{2.958448in}}{\pgfqpoint{1.671671in}{2.960946in}}{\pgfqpoint{1.671671in}{2.963551in}}%
\pgfpathcurveto{\pgfqpoint{1.671671in}{2.966155in}}{\pgfqpoint{1.670636in}{2.968653in}}{\pgfqpoint{1.668794in}{2.970495in}}%
\pgfpathcurveto{\pgfqpoint{1.666953in}{2.972337in}}{\pgfqpoint{1.664454in}{2.973371in}}{\pgfqpoint{1.661850in}{2.973371in}}%
\pgfpathcurveto{\pgfqpoint{1.659245in}{2.973371in}}{\pgfqpoint{1.656747in}{2.972337in}}{\pgfqpoint{1.654905in}{2.970495in}}%
\pgfpathcurveto{\pgfqpoint{1.653064in}{2.968653in}}{\pgfqpoint{1.652029in}{2.966155in}}{\pgfqpoint{1.652029in}{2.963551in}}%
\pgfpathcurveto{\pgfqpoint{1.652029in}{2.960946in}}{\pgfqpoint{1.653064in}{2.958448in}}{\pgfqpoint{1.654905in}{2.956606in}}%
\pgfpathcurveto{\pgfqpoint{1.656747in}{2.954764in}}{\pgfqpoint{1.659245in}{2.953730in}}{\pgfqpoint{1.661850in}{2.953730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817395in}{2.778159in}}%
\pgfpathcurveto{\pgfqpoint{2.819999in}{2.778159in}}{\pgfqpoint{2.822497in}{2.779194in}}{\pgfqpoint{2.824339in}{2.781035in}}%
\pgfpathcurveto{\pgfqpoint{2.826181in}{2.782877in}}{\pgfqpoint{2.827215in}{2.785375in}}{\pgfqpoint{2.827215in}{2.787980in}}%
\pgfpathcurveto{\pgfqpoint{2.827215in}{2.790584in}}{\pgfqpoint{2.826181in}{2.793082in}}{\pgfqpoint{2.824339in}{2.794924in}}%
\pgfpathcurveto{\pgfqpoint{2.822497in}{2.796766in}}{\pgfqpoint{2.819999in}{2.797801in}}{\pgfqpoint{2.817395in}{2.797801in}}%
\pgfpathcurveto{\pgfqpoint{2.814790in}{2.797801in}}{\pgfqpoint{2.812292in}{2.796766in}}{\pgfqpoint{2.810450in}{2.794924in}}%
\pgfpathcurveto{\pgfqpoint{2.808608in}{2.793082in}}{\pgfqpoint{2.807574in}{2.790584in}}{\pgfqpoint{2.807574in}{2.787980in}}%
\pgfpathcurveto{\pgfqpoint{2.807574in}{2.785375in}}{\pgfqpoint{2.808608in}{2.782877in}}{\pgfqpoint{2.810450in}{2.781035in}}%
\pgfpathcurveto{\pgfqpoint{2.812292in}{2.779194in}}{\pgfqpoint{2.814790in}{2.778159in}}{\pgfqpoint{2.817395in}{2.778159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616190in}{2.467521in}}%
\pgfpathcurveto{\pgfqpoint{1.618794in}{2.467521in}}{\pgfqpoint{1.621292in}{2.468556in}}{\pgfqpoint{1.623134in}{2.470398in}}%
\pgfpathcurveto{\pgfqpoint{1.624976in}{2.472239in}}{\pgfqpoint{1.626010in}{2.474738in}}{\pgfqpoint{1.626010in}{2.477342in}}%
\pgfpathcurveto{\pgfqpoint{1.626010in}{2.479947in}}{\pgfqpoint{1.624976in}{2.482445in}}{\pgfqpoint{1.623134in}{2.484287in}}%
\pgfpathcurveto{\pgfqpoint{1.621292in}{2.486128in}}{\pgfqpoint{1.618794in}{2.487163in}}{\pgfqpoint{1.616190in}{2.487163in}}%
\pgfpathcurveto{\pgfqpoint{1.613585in}{2.487163in}}{\pgfqpoint{1.611087in}{2.486128in}}{\pgfqpoint{1.609245in}{2.484287in}}%
\pgfpathcurveto{\pgfqpoint{1.607403in}{2.482445in}}{\pgfqpoint{1.606369in}{2.479947in}}{\pgfqpoint{1.606369in}{2.477342in}}%
\pgfpathcurveto{\pgfqpoint{1.606369in}{2.474738in}}{\pgfqpoint{1.607403in}{2.472239in}}{\pgfqpoint{1.609245in}{2.470398in}}%
\pgfpathcurveto{\pgfqpoint{1.611087in}{2.468556in}}{\pgfqpoint{1.613585in}{2.467521in}}{\pgfqpoint{1.616190in}{2.467521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619527in}{1.603988in}}%
\pgfpathcurveto{\pgfqpoint{2.622132in}{1.603988in}}{\pgfqpoint{2.624630in}{1.605023in}}{\pgfqpoint{2.626472in}{1.606865in}}%
\pgfpathcurveto{\pgfqpoint{2.628313in}{1.608707in}}{\pgfqpoint{2.629348in}{1.611205in}}{\pgfqpoint{2.629348in}{1.613809in}}%
\pgfpathcurveto{\pgfqpoint{2.629348in}{1.616414in}}{\pgfqpoint{2.628313in}{1.618912in}}{\pgfqpoint{2.626472in}{1.620754in}}%
\pgfpathcurveto{\pgfqpoint{2.624630in}{1.622595in}}{\pgfqpoint{2.622132in}{1.623630in}}{\pgfqpoint{2.619527in}{1.623630in}}%
\pgfpathcurveto{\pgfqpoint{2.616923in}{1.623630in}}{\pgfqpoint{2.614424in}{1.622595in}}{\pgfqpoint{2.612583in}{1.620754in}}%
\pgfpathcurveto{\pgfqpoint{2.610741in}{1.618912in}}{\pgfqpoint{2.609706in}{1.616414in}}{\pgfqpoint{2.609706in}{1.613809in}}%
\pgfpathcurveto{\pgfqpoint{2.609706in}{1.611205in}}{\pgfqpoint{2.610741in}{1.608707in}}{\pgfqpoint{2.612583in}{1.606865in}}%
\pgfpathcurveto{\pgfqpoint{2.614424in}{1.605023in}}{\pgfqpoint{2.616923in}{1.603988in}}{\pgfqpoint{2.619527in}{1.603988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467201in}{4.034410in}}%
\pgfpathcurveto{\pgfqpoint{4.469806in}{4.034410in}}{\pgfqpoint{4.472304in}{4.035445in}}{\pgfqpoint{4.474146in}{4.037287in}}%
\pgfpathcurveto{\pgfqpoint{4.475987in}{4.039128in}}{\pgfqpoint{4.477022in}{4.041627in}}{\pgfqpoint{4.477022in}{4.044231in}}%
\pgfpathcurveto{\pgfqpoint{4.477022in}{4.046836in}}{\pgfqpoint{4.475987in}{4.049334in}}{\pgfqpoint{4.474146in}{4.051176in}}%
\pgfpathcurveto{\pgfqpoint{4.472304in}{4.053017in}}{\pgfqpoint{4.469806in}{4.054052in}}{\pgfqpoint{4.467201in}{4.054052in}}%
\pgfpathcurveto{\pgfqpoint{4.464597in}{4.054052in}}{\pgfqpoint{4.462098in}{4.053017in}}{\pgfqpoint{4.460257in}{4.051176in}}%
\pgfpathcurveto{\pgfqpoint{4.458415in}{4.049334in}}{\pgfqpoint{4.457380in}{4.046836in}}{\pgfqpoint{4.457380in}{4.044231in}}%
\pgfpathcurveto{\pgfqpoint{4.457380in}{4.041627in}}{\pgfqpoint{4.458415in}{4.039128in}}{\pgfqpoint{4.460257in}{4.037287in}}%
\pgfpathcurveto{\pgfqpoint{4.462098in}{4.035445in}}{\pgfqpoint{4.464597in}{4.034410in}}{\pgfqpoint{4.467201in}{4.034410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374343in}{2.632353in}}%
\pgfpathcurveto{\pgfqpoint{1.376947in}{2.632353in}}{\pgfqpoint{1.379445in}{2.633387in}}{\pgfqpoint{1.381287in}{2.635229in}}%
\pgfpathcurveto{\pgfqpoint{1.383129in}{2.637071in}}{\pgfqpoint{1.384164in}{2.639569in}}{\pgfqpoint{1.384164in}{2.642173in}}%
\pgfpathcurveto{\pgfqpoint{1.384164in}{2.644778in}}{\pgfqpoint{1.383129in}{2.647276in}}{\pgfqpoint{1.381287in}{2.649118in}}%
\pgfpathcurveto{\pgfqpoint{1.379445in}{2.650960in}}{\pgfqpoint{1.376947in}{2.651994in}}{\pgfqpoint{1.374343in}{2.651994in}}%
\pgfpathcurveto{\pgfqpoint{1.371738in}{2.651994in}}{\pgfqpoint{1.369240in}{2.650960in}}{\pgfqpoint{1.367398in}{2.649118in}}%
\pgfpathcurveto{\pgfqpoint{1.365556in}{2.647276in}}{\pgfqpoint{1.364522in}{2.644778in}}{\pgfqpoint{1.364522in}{2.642173in}}%
\pgfpathcurveto{\pgfqpoint{1.364522in}{2.639569in}}{\pgfqpoint{1.365556in}{2.637071in}}{\pgfqpoint{1.367398in}{2.635229in}}%
\pgfpathcurveto{\pgfqpoint{1.369240in}{2.633387in}}{\pgfqpoint{1.371738in}{2.632353in}}{\pgfqpoint{1.374343in}{2.632353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434672in}{1.909110in}}%
\pgfpathcurveto{\pgfqpoint{2.437276in}{1.909110in}}{\pgfqpoint{2.439775in}{1.910145in}}{\pgfqpoint{2.441616in}{1.911987in}}%
\pgfpathcurveto{\pgfqpoint{2.443458in}{1.913828in}}{\pgfqpoint{2.444493in}{1.916326in}}{\pgfqpoint{2.444493in}{1.918931in}}%
\pgfpathcurveto{\pgfqpoint{2.444493in}{1.921536in}}{\pgfqpoint{2.443458in}{1.924034in}}{\pgfqpoint{2.441616in}{1.925875in}}%
\pgfpathcurveto{\pgfqpoint{2.439775in}{1.927717in}}{\pgfqpoint{2.437276in}{1.928752in}}{\pgfqpoint{2.434672in}{1.928752in}}%
\pgfpathcurveto{\pgfqpoint{2.432067in}{1.928752in}}{\pgfqpoint{2.429569in}{1.927717in}}{\pgfqpoint{2.427727in}{1.925875in}}%
\pgfpathcurveto{\pgfqpoint{2.425886in}{1.924034in}}{\pgfqpoint{2.424851in}{1.921536in}}{\pgfqpoint{2.424851in}{1.918931in}}%
\pgfpathcurveto{\pgfqpoint{2.424851in}{1.916326in}}{\pgfqpoint{2.425886in}{1.913828in}}{\pgfqpoint{2.427727in}{1.911987in}}%
\pgfpathcurveto{\pgfqpoint{2.429569in}{1.910145in}}{\pgfqpoint{2.432067in}{1.909110in}}{\pgfqpoint{2.434672in}{1.909110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505871in}{3.401173in}}%
\pgfpathcurveto{\pgfqpoint{1.508476in}{3.401173in}}{\pgfqpoint{1.510974in}{3.402207in}}{\pgfqpoint{1.512816in}{3.404049in}}%
\pgfpathcurveto{\pgfqpoint{1.514657in}{3.405891in}}{\pgfqpoint{1.515692in}{3.408389in}}{\pgfqpoint{1.515692in}{3.410994in}}%
\pgfpathcurveto{\pgfqpoint{1.515692in}{3.413598in}}{\pgfqpoint{1.514657in}{3.416096in}}{\pgfqpoint{1.512816in}{3.417938in}}%
\pgfpathcurveto{\pgfqpoint{1.510974in}{3.419780in}}{\pgfqpoint{1.508476in}{3.420814in}}{\pgfqpoint{1.505871in}{3.420814in}}%
\pgfpathcurveto{\pgfqpoint{1.503267in}{3.420814in}}{\pgfqpoint{1.500769in}{3.419780in}}{\pgfqpoint{1.498927in}{3.417938in}}%
\pgfpathcurveto{\pgfqpoint{1.497085in}{3.416096in}}{\pgfqpoint{1.496050in}{3.413598in}}{\pgfqpoint{1.496050in}{3.410994in}}%
\pgfpathcurveto{\pgfqpoint{1.496050in}{3.408389in}}{\pgfqpoint{1.497085in}{3.405891in}}{\pgfqpoint{1.498927in}{3.404049in}}%
\pgfpathcurveto{\pgfqpoint{1.500769in}{3.402207in}}{\pgfqpoint{1.503267in}{3.401173in}}{\pgfqpoint{1.505871in}{3.401173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522596in}{2.449154in}}%
\pgfpathcurveto{\pgfqpoint{1.525201in}{2.449154in}}{\pgfqpoint{1.527699in}{2.450189in}}{\pgfqpoint{1.529541in}{2.452031in}}%
\pgfpathcurveto{\pgfqpoint{1.531382in}{2.453872in}}{\pgfqpoint{1.532417in}{2.456371in}}{\pgfqpoint{1.532417in}{2.458975in}}%
\pgfpathcurveto{\pgfqpoint{1.532417in}{2.461580in}}{\pgfqpoint{1.531382in}{2.464078in}}{\pgfqpoint{1.529541in}{2.465920in}}%
\pgfpathcurveto{\pgfqpoint{1.527699in}{2.467761in}}{\pgfqpoint{1.525201in}{2.468796in}}{\pgfqpoint{1.522596in}{2.468796in}}%
\pgfpathcurveto{\pgfqpoint{1.519992in}{2.468796in}}{\pgfqpoint{1.517493in}{2.467761in}}{\pgfqpoint{1.515652in}{2.465920in}}%
\pgfpathcurveto{\pgfqpoint{1.513810in}{2.464078in}}{\pgfqpoint{1.512775in}{2.461580in}}{\pgfqpoint{1.512775in}{2.458975in}}%
\pgfpathcurveto{\pgfqpoint{1.512775in}{2.456371in}}{\pgfqpoint{1.513810in}{2.453872in}}{\pgfqpoint{1.515652in}{2.452031in}}%
\pgfpathcurveto{\pgfqpoint{1.517493in}{2.450189in}}{\pgfqpoint{1.519992in}{2.449154in}}{\pgfqpoint{1.522596in}{2.449154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723572in}{3.605209in}}%
\pgfpathcurveto{\pgfqpoint{3.726176in}{3.605209in}}{\pgfqpoint{3.728674in}{3.606244in}}{\pgfqpoint{3.730516in}{3.608086in}}%
\pgfpathcurveto{\pgfqpoint{3.732358in}{3.609927in}}{\pgfqpoint{3.733393in}{3.612425in}}{\pgfqpoint{3.733393in}{3.615030in}}%
\pgfpathcurveto{\pgfqpoint{3.733393in}{3.617635in}}{\pgfqpoint{3.732358in}{3.620133in}}{\pgfqpoint{3.730516in}{3.621974in}}%
\pgfpathcurveto{\pgfqpoint{3.728674in}{3.623816in}}{\pgfqpoint{3.726176in}{3.624851in}}{\pgfqpoint{3.723572in}{3.624851in}}%
\pgfpathcurveto{\pgfqpoint{3.720967in}{3.624851in}}{\pgfqpoint{3.718469in}{3.623816in}}{\pgfqpoint{3.716627in}{3.621974in}}%
\pgfpathcurveto{\pgfqpoint{3.714786in}{3.620133in}}{\pgfqpoint{3.713751in}{3.617635in}}{\pgfqpoint{3.713751in}{3.615030in}}%
\pgfpathcurveto{\pgfqpoint{3.713751in}{3.612425in}}{\pgfqpoint{3.714786in}{3.609927in}}{\pgfqpoint{3.716627in}{3.608086in}}%
\pgfpathcurveto{\pgfqpoint{3.718469in}{3.606244in}}{\pgfqpoint{3.720967in}{3.605209in}}{\pgfqpoint{3.723572in}{3.605209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144884in}{3.939772in}}%
\pgfpathcurveto{\pgfqpoint{4.147488in}{3.939772in}}{\pgfqpoint{4.149987in}{3.940806in}}{\pgfqpoint{4.151828in}{3.942648in}}%
\pgfpathcurveto{\pgfqpoint{4.153670in}{3.944490in}}{\pgfqpoint{4.154705in}{3.946988in}}{\pgfqpoint{4.154705in}{3.949593in}}%
\pgfpathcurveto{\pgfqpoint{4.154705in}{3.952197in}}{\pgfqpoint{4.153670in}{3.954695in}}{\pgfqpoint{4.151828in}{3.956537in}}%
\pgfpathcurveto{\pgfqpoint{4.149987in}{3.958379in}}{\pgfqpoint{4.147488in}{3.959414in}}{\pgfqpoint{4.144884in}{3.959414in}}%
\pgfpathcurveto{\pgfqpoint{4.142279in}{3.959414in}}{\pgfqpoint{4.139781in}{3.958379in}}{\pgfqpoint{4.137940in}{3.956537in}}%
\pgfpathcurveto{\pgfqpoint{4.136098in}{3.954695in}}{\pgfqpoint{4.135063in}{3.952197in}}{\pgfqpoint{4.135063in}{3.949593in}}%
\pgfpathcurveto{\pgfqpoint{4.135063in}{3.946988in}}{\pgfqpoint{4.136098in}{3.944490in}}{\pgfqpoint{4.137940in}{3.942648in}}%
\pgfpathcurveto{\pgfqpoint{4.139781in}{3.940806in}}{\pgfqpoint{4.142279in}{3.939772in}}{\pgfqpoint{4.144884in}{3.939772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089455in}{3.602395in}}%
\pgfpathcurveto{\pgfqpoint{2.092060in}{3.602395in}}{\pgfqpoint{2.094558in}{3.603430in}}{\pgfqpoint{2.096399in}{3.605272in}}%
\pgfpathcurveto{\pgfqpoint{2.098241in}{3.607114in}}{\pgfqpoint{2.099276in}{3.609612in}}{\pgfqpoint{2.099276in}{3.612216in}}%
\pgfpathcurveto{\pgfqpoint{2.099276in}{3.614821in}}{\pgfqpoint{2.098241in}{3.617319in}}{\pgfqpoint{2.096399in}{3.619161in}}%
\pgfpathcurveto{\pgfqpoint{2.094558in}{3.621002in}}{\pgfqpoint{2.092060in}{3.622037in}}{\pgfqpoint{2.089455in}{3.622037in}}%
\pgfpathcurveto{\pgfqpoint{2.086850in}{3.622037in}}{\pgfqpoint{2.084352in}{3.621002in}}{\pgfqpoint{2.082511in}{3.619161in}}%
\pgfpathcurveto{\pgfqpoint{2.080669in}{3.617319in}}{\pgfqpoint{2.079634in}{3.614821in}}{\pgfqpoint{2.079634in}{3.612216in}}%
\pgfpathcurveto{\pgfqpoint{2.079634in}{3.609612in}}{\pgfqpoint{2.080669in}{3.607114in}}{\pgfqpoint{2.082511in}{3.605272in}}%
\pgfpathcurveto{\pgfqpoint{2.084352in}{3.603430in}}{\pgfqpoint{2.086850in}{3.602395in}}{\pgfqpoint{2.089455in}{3.602395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207944in}{3.122698in}}%
\pgfpathcurveto{\pgfqpoint{3.210548in}{3.122698in}}{\pgfqpoint{3.213047in}{3.123732in}}{\pgfqpoint{3.214888in}{3.125574in}}%
\pgfpathcurveto{\pgfqpoint{3.216730in}{3.127416in}}{\pgfqpoint{3.217765in}{3.129914in}}{\pgfqpoint{3.217765in}{3.132518in}}%
\pgfpathcurveto{\pgfqpoint{3.217765in}{3.135123in}}{\pgfqpoint{3.216730in}{3.137621in}}{\pgfqpoint{3.214888in}{3.139463in}}%
\pgfpathcurveto{\pgfqpoint{3.213047in}{3.141305in}}{\pgfqpoint{3.210548in}{3.142339in}}{\pgfqpoint{3.207944in}{3.142339in}}%
\pgfpathcurveto{\pgfqpoint{3.205339in}{3.142339in}}{\pgfqpoint{3.202841in}{3.141305in}}{\pgfqpoint{3.200999in}{3.139463in}}%
\pgfpathcurveto{\pgfqpoint{3.199158in}{3.137621in}}{\pgfqpoint{3.198123in}{3.135123in}}{\pgfqpoint{3.198123in}{3.132518in}}%
\pgfpathcurveto{\pgfqpoint{3.198123in}{3.129914in}}{\pgfqpoint{3.199158in}{3.127416in}}{\pgfqpoint{3.200999in}{3.125574in}}%
\pgfpathcurveto{\pgfqpoint{3.202841in}{3.123732in}}{\pgfqpoint{3.205339in}{3.122698in}}{\pgfqpoint{3.207944in}{3.122698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997838in}{3.061176in}}%
\pgfpathcurveto{\pgfqpoint{2.000442in}{3.061176in}}{\pgfqpoint{2.002941in}{3.062211in}}{\pgfqpoint{2.004782in}{3.064053in}}%
\pgfpathcurveto{\pgfqpoint{2.006624in}{3.065894in}}{\pgfqpoint{2.007659in}{3.068392in}}{\pgfqpoint{2.007659in}{3.070997in}}%
\pgfpathcurveto{\pgfqpoint{2.007659in}{3.073602in}}{\pgfqpoint{2.006624in}{3.076100in}}{\pgfqpoint{2.004782in}{3.077941in}}%
\pgfpathcurveto{\pgfqpoint{2.002941in}{3.079783in}}{\pgfqpoint{2.000442in}{3.080818in}}{\pgfqpoint{1.997838in}{3.080818in}}%
\pgfpathcurveto{\pgfqpoint{1.995233in}{3.080818in}}{\pgfqpoint{1.992735in}{3.079783in}}{\pgfqpoint{1.990893in}{3.077941in}}%
\pgfpathcurveto{\pgfqpoint{1.989052in}{3.076100in}}{\pgfqpoint{1.988017in}{3.073602in}}{\pgfqpoint{1.988017in}{3.070997in}}%
\pgfpathcurveto{\pgfqpoint{1.988017in}{3.068392in}}{\pgfqpoint{1.989052in}{3.065894in}}{\pgfqpoint{1.990893in}{3.064053in}}%
\pgfpathcurveto{\pgfqpoint{1.992735in}{3.062211in}}{\pgfqpoint{1.995233in}{3.061176in}}{\pgfqpoint{1.997838in}{3.061176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569378in}{3.236129in}}%
\pgfpathcurveto{\pgfqpoint{3.571982in}{3.236129in}}{\pgfqpoint{3.574480in}{3.237163in}}{\pgfqpoint{3.576322in}{3.239005in}}%
\pgfpathcurveto{\pgfqpoint{3.578164in}{3.240847in}}{\pgfqpoint{3.579199in}{3.243345in}}{\pgfqpoint{3.579199in}{3.245950in}}%
\pgfpathcurveto{\pgfqpoint{3.579199in}{3.248554in}}{\pgfqpoint{3.578164in}{3.251052in}}{\pgfqpoint{3.576322in}{3.252894in}}%
\pgfpathcurveto{\pgfqpoint{3.574480in}{3.254736in}}{\pgfqpoint{3.571982in}{3.255771in}}{\pgfqpoint{3.569378in}{3.255771in}}%
\pgfpathcurveto{\pgfqpoint{3.566773in}{3.255771in}}{\pgfqpoint{3.564275in}{3.254736in}}{\pgfqpoint{3.562433in}{3.252894in}}%
\pgfpathcurveto{\pgfqpoint{3.560592in}{3.251052in}}{\pgfqpoint{3.559557in}{3.248554in}}{\pgfqpoint{3.559557in}{3.245950in}}%
\pgfpathcurveto{\pgfqpoint{3.559557in}{3.243345in}}{\pgfqpoint{3.560592in}{3.240847in}}{\pgfqpoint{3.562433in}{3.239005in}}%
\pgfpathcurveto{\pgfqpoint{3.564275in}{3.237163in}}{\pgfqpoint{3.566773in}{3.236129in}}{\pgfqpoint{3.569378in}{3.236129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121333in}{2.545217in}}%
\pgfpathcurveto{\pgfqpoint{2.123938in}{2.545217in}}{\pgfqpoint{2.126436in}{2.546252in}}{\pgfqpoint{2.128278in}{2.548094in}}%
\pgfpathcurveto{\pgfqpoint{2.130119in}{2.549936in}}{\pgfqpoint{2.131154in}{2.552434in}}{\pgfqpoint{2.131154in}{2.555038in}}%
\pgfpathcurveto{\pgfqpoint{2.131154in}{2.557643in}}{\pgfqpoint{2.130119in}{2.560141in}}{\pgfqpoint{2.128278in}{2.561983in}}%
\pgfpathcurveto{\pgfqpoint{2.126436in}{2.563824in}}{\pgfqpoint{2.123938in}{2.564859in}}{\pgfqpoint{2.121333in}{2.564859in}}%
\pgfpathcurveto{\pgfqpoint{2.118729in}{2.564859in}}{\pgfqpoint{2.116231in}{2.563824in}}{\pgfqpoint{2.114389in}{2.561983in}}%
\pgfpathcurveto{\pgfqpoint{2.112547in}{2.560141in}}{\pgfqpoint{2.111512in}{2.557643in}}{\pgfqpoint{2.111512in}{2.555038in}}%
\pgfpathcurveto{\pgfqpoint{2.111512in}{2.552434in}}{\pgfqpoint{2.112547in}{2.549936in}}{\pgfqpoint{2.114389in}{2.548094in}}%
\pgfpathcurveto{\pgfqpoint{2.116231in}{2.546252in}}{\pgfqpoint{2.118729in}{2.545217in}}{\pgfqpoint{2.121333in}{2.545217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093152in}{3.179199in}}%
\pgfpathcurveto{\pgfqpoint{2.095756in}{3.179199in}}{\pgfqpoint{2.098255in}{3.180234in}}{\pgfqpoint{2.100096in}{3.182076in}}%
\pgfpathcurveto{\pgfqpoint{2.101938in}{3.183917in}}{\pgfqpoint{2.102973in}{3.186416in}}{\pgfqpoint{2.102973in}{3.189020in}}%
\pgfpathcurveto{\pgfqpoint{2.102973in}{3.191625in}}{\pgfqpoint{2.101938in}{3.194123in}}{\pgfqpoint{2.100096in}{3.195965in}}%
\pgfpathcurveto{\pgfqpoint{2.098255in}{3.197806in}}{\pgfqpoint{2.095756in}{3.198841in}}{\pgfqpoint{2.093152in}{3.198841in}}%
\pgfpathcurveto{\pgfqpoint{2.090547in}{3.198841in}}{\pgfqpoint{2.088049in}{3.197806in}}{\pgfqpoint{2.086207in}{3.195965in}}%
\pgfpathcurveto{\pgfqpoint{2.084366in}{3.194123in}}{\pgfqpoint{2.083331in}{3.191625in}}{\pgfqpoint{2.083331in}{3.189020in}}%
\pgfpathcurveto{\pgfqpoint{2.083331in}{3.186416in}}{\pgfqpoint{2.084366in}{3.183917in}}{\pgfqpoint{2.086207in}{3.182076in}}%
\pgfpathcurveto{\pgfqpoint{2.088049in}{3.180234in}}{\pgfqpoint{2.090547in}{3.179199in}}{\pgfqpoint{2.093152in}{3.179199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846067in}{1.925518in}}%
\pgfpathcurveto{\pgfqpoint{2.848672in}{1.925518in}}{\pgfqpoint{2.851170in}{1.926552in}}{\pgfqpoint{2.853011in}{1.928394in}}%
\pgfpathcurveto{\pgfqpoint{2.854853in}{1.930236in}}{\pgfqpoint{2.855888in}{1.932734in}}{\pgfqpoint{2.855888in}{1.935338in}}%
\pgfpathcurveto{\pgfqpoint{2.855888in}{1.937943in}}{\pgfqpoint{2.854853in}{1.940441in}}{\pgfqpoint{2.853011in}{1.942283in}}%
\pgfpathcurveto{\pgfqpoint{2.851170in}{1.944125in}}{\pgfqpoint{2.848672in}{1.945159in}}{\pgfqpoint{2.846067in}{1.945159in}}%
\pgfpathcurveto{\pgfqpoint{2.843462in}{1.945159in}}{\pgfqpoint{2.840964in}{1.944125in}}{\pgfqpoint{2.839123in}{1.942283in}}%
\pgfpathcurveto{\pgfqpoint{2.837281in}{1.940441in}}{\pgfqpoint{2.836246in}{1.937943in}}{\pgfqpoint{2.836246in}{1.935338in}}%
\pgfpathcurveto{\pgfqpoint{2.836246in}{1.932734in}}{\pgfqpoint{2.837281in}{1.930236in}}{\pgfqpoint{2.839123in}{1.928394in}}%
\pgfpathcurveto{\pgfqpoint{2.840964in}{1.926552in}}{\pgfqpoint{2.843462in}{1.925518in}}{\pgfqpoint{2.846067in}{1.925518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541373in}{2.627743in}}%
\pgfpathcurveto{\pgfqpoint{1.543977in}{2.627743in}}{\pgfqpoint{1.546475in}{2.628778in}}{\pgfqpoint{1.548317in}{2.630620in}}%
\pgfpathcurveto{\pgfqpoint{1.550159in}{2.632462in}}{\pgfqpoint{1.551193in}{2.634960in}}{\pgfqpoint{1.551193in}{2.637564in}}%
\pgfpathcurveto{\pgfqpoint{1.551193in}{2.640169in}}{\pgfqpoint{1.550159in}{2.642667in}}{\pgfqpoint{1.548317in}{2.644509in}}%
\pgfpathcurveto{\pgfqpoint{1.546475in}{2.646350in}}{\pgfqpoint{1.543977in}{2.647385in}}{\pgfqpoint{1.541373in}{2.647385in}}%
\pgfpathcurveto{\pgfqpoint{1.538768in}{2.647385in}}{\pgfqpoint{1.536270in}{2.646350in}}{\pgfqpoint{1.534428in}{2.644509in}}%
\pgfpathcurveto{\pgfqpoint{1.532586in}{2.642667in}}{\pgfqpoint{1.531552in}{2.640169in}}{\pgfqpoint{1.531552in}{2.637564in}}%
\pgfpathcurveto{\pgfqpoint{1.531552in}{2.634960in}}{\pgfqpoint{1.532586in}{2.632462in}}{\pgfqpoint{1.534428in}{2.630620in}}%
\pgfpathcurveto{\pgfqpoint{1.536270in}{2.628778in}}{\pgfqpoint{1.538768in}{2.627743in}}{\pgfqpoint{1.541373in}{2.627743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131003in}{2.896232in}}%
\pgfpathcurveto{\pgfqpoint{3.133607in}{2.896232in}}{\pgfqpoint{3.136105in}{2.897266in}}{\pgfqpoint{3.137947in}{2.899108in}}%
\pgfpathcurveto{\pgfqpoint{3.139789in}{2.900950in}}{\pgfqpoint{3.140824in}{2.903448in}}{\pgfqpoint{3.140824in}{2.906053in}}%
\pgfpathcurveto{\pgfqpoint{3.140824in}{2.908657in}}{\pgfqpoint{3.139789in}{2.911155in}}{\pgfqpoint{3.137947in}{2.912997in}}%
\pgfpathcurveto{\pgfqpoint{3.136105in}{2.914839in}}{\pgfqpoint{3.133607in}{2.915873in}}{\pgfqpoint{3.131003in}{2.915873in}}%
\pgfpathcurveto{\pgfqpoint{3.128398in}{2.915873in}}{\pgfqpoint{3.125900in}{2.914839in}}{\pgfqpoint{3.124058in}{2.912997in}}%
\pgfpathcurveto{\pgfqpoint{3.122217in}{2.911155in}}{\pgfqpoint{3.121182in}{2.908657in}}{\pgfqpoint{3.121182in}{2.906053in}}%
\pgfpathcurveto{\pgfqpoint{3.121182in}{2.903448in}}{\pgfqpoint{3.122217in}{2.900950in}}{\pgfqpoint{3.124058in}{2.899108in}}%
\pgfpathcurveto{\pgfqpoint{3.125900in}{2.897266in}}{\pgfqpoint{3.128398in}{2.896232in}}{\pgfqpoint{3.131003in}{2.896232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168755in}{2.914962in}}%
\pgfpathcurveto{\pgfqpoint{1.171360in}{2.914962in}}{\pgfqpoint{1.173858in}{2.915997in}}{\pgfqpoint{1.175700in}{2.917839in}}%
\pgfpathcurveto{\pgfqpoint{1.177541in}{2.919681in}}{\pgfqpoint{1.178576in}{2.922179in}}{\pgfqpoint{1.178576in}{2.924783in}}%
\pgfpathcurveto{\pgfqpoint{1.178576in}{2.927388in}}{\pgfqpoint{1.177541in}{2.929886in}}{\pgfqpoint{1.175700in}{2.931728in}}%
\pgfpathcurveto{\pgfqpoint{1.173858in}{2.933570in}}{\pgfqpoint{1.171360in}{2.934604in}}{\pgfqpoint{1.168755in}{2.934604in}}%
\pgfpathcurveto{\pgfqpoint{1.166151in}{2.934604in}}{\pgfqpoint{1.163652in}{2.933570in}}{\pgfqpoint{1.161811in}{2.931728in}}%
\pgfpathcurveto{\pgfqpoint{1.159969in}{2.929886in}}{\pgfqpoint{1.158934in}{2.927388in}}{\pgfqpoint{1.158934in}{2.924783in}}%
\pgfpathcurveto{\pgfqpoint{1.158934in}{2.922179in}}{\pgfqpoint{1.159969in}{2.919681in}}{\pgfqpoint{1.161811in}{2.917839in}}%
\pgfpathcurveto{\pgfqpoint{1.163652in}{2.915997in}}{\pgfqpoint{1.166151in}{2.914962in}}{\pgfqpoint{1.168755in}{2.914962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889172in}{3.538160in}}%
\pgfpathcurveto{\pgfqpoint{3.891776in}{3.538160in}}{\pgfqpoint{3.894275in}{3.539195in}}{\pgfqpoint{3.896116in}{3.541036in}}%
\pgfpathcurveto{\pgfqpoint{3.897958in}{3.542878in}}{\pgfqpoint{3.898993in}{3.545376in}}{\pgfqpoint{3.898993in}{3.547981in}}%
\pgfpathcurveto{\pgfqpoint{3.898993in}{3.550585in}}{\pgfqpoint{3.897958in}{3.553084in}}{\pgfqpoint{3.896116in}{3.554925in}}%
\pgfpathcurveto{\pgfqpoint{3.894275in}{3.556767in}}{\pgfqpoint{3.891776in}{3.557802in}}{\pgfqpoint{3.889172in}{3.557802in}}%
\pgfpathcurveto{\pgfqpoint{3.886567in}{3.557802in}}{\pgfqpoint{3.884069in}{3.556767in}}{\pgfqpoint{3.882227in}{3.554925in}}%
\pgfpathcurveto{\pgfqpoint{3.880386in}{3.553084in}}{\pgfqpoint{3.879351in}{3.550585in}}{\pgfqpoint{3.879351in}{3.547981in}}%
\pgfpathcurveto{\pgfqpoint{3.879351in}{3.545376in}}{\pgfqpoint{3.880386in}{3.542878in}}{\pgfqpoint{3.882227in}{3.541036in}}%
\pgfpathcurveto{\pgfqpoint{3.884069in}{3.539195in}}{\pgfqpoint{3.886567in}{3.538160in}}{\pgfqpoint{3.889172in}{3.538160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247675in}{1.665772in}}%
\pgfpathcurveto{\pgfqpoint{3.250280in}{1.665772in}}{\pgfqpoint{3.252778in}{1.666807in}}{\pgfqpoint{3.254620in}{1.668649in}}%
\pgfpathcurveto{\pgfqpoint{3.256462in}{1.670491in}}{\pgfqpoint{3.257496in}{1.672989in}}{\pgfqpoint{3.257496in}{1.675593in}}%
\pgfpathcurveto{\pgfqpoint{3.257496in}{1.678198in}}{\pgfqpoint{3.256462in}{1.680696in}}{\pgfqpoint{3.254620in}{1.682538in}}%
\pgfpathcurveto{\pgfqpoint{3.252778in}{1.684379in}}{\pgfqpoint{3.250280in}{1.685414in}}{\pgfqpoint{3.247675in}{1.685414in}}%
\pgfpathcurveto{\pgfqpoint{3.245071in}{1.685414in}}{\pgfqpoint{3.242573in}{1.684379in}}{\pgfqpoint{3.240731in}{1.682538in}}%
\pgfpathcurveto{\pgfqpoint{3.238889in}{1.680696in}}{\pgfqpoint{3.237855in}{1.678198in}}{\pgfqpoint{3.237855in}{1.675593in}}%
\pgfpathcurveto{\pgfqpoint{3.237855in}{1.672989in}}{\pgfqpoint{3.238889in}{1.670491in}}{\pgfqpoint{3.240731in}{1.668649in}}%
\pgfpathcurveto{\pgfqpoint{3.242573in}{1.666807in}}{\pgfqpoint{3.245071in}{1.665772in}}{\pgfqpoint{3.247675in}{1.665772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347571in}{2.406351in}}%
\pgfpathcurveto{\pgfqpoint{1.350176in}{2.406351in}}{\pgfqpoint{1.352674in}{2.407386in}}{\pgfqpoint{1.354516in}{2.409228in}}%
\pgfpathcurveto{\pgfqpoint{1.356357in}{2.411069in}}{\pgfqpoint{1.357392in}{2.413568in}}{\pgfqpoint{1.357392in}{2.416172in}}%
\pgfpathcurveto{\pgfqpoint{1.357392in}{2.418777in}}{\pgfqpoint{1.356357in}{2.421275in}}{\pgfqpoint{1.354516in}{2.423117in}}%
\pgfpathcurveto{\pgfqpoint{1.352674in}{2.424958in}}{\pgfqpoint{1.350176in}{2.425993in}}{\pgfqpoint{1.347571in}{2.425993in}}%
\pgfpathcurveto{\pgfqpoint{1.344967in}{2.425993in}}{\pgfqpoint{1.342469in}{2.424958in}}{\pgfqpoint{1.340627in}{2.423117in}}%
\pgfpathcurveto{\pgfqpoint{1.338785in}{2.421275in}}{\pgfqpoint{1.337750in}{2.418777in}}{\pgfqpoint{1.337750in}{2.416172in}}%
\pgfpathcurveto{\pgfqpoint{1.337750in}{2.413568in}}{\pgfqpoint{1.338785in}{2.411069in}}{\pgfqpoint{1.340627in}{2.409228in}}%
\pgfpathcurveto{\pgfqpoint{1.342469in}{2.407386in}}{\pgfqpoint{1.344967in}{2.406351in}}{\pgfqpoint{1.347571in}{2.406351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656475in}{3.020510in}}%
\pgfpathcurveto{\pgfqpoint{1.659079in}{3.020510in}}{\pgfqpoint{1.661577in}{3.021545in}}{\pgfqpoint{1.663419in}{3.023386in}}%
\pgfpathcurveto{\pgfqpoint{1.665261in}{3.025228in}}{\pgfqpoint{1.666295in}{3.027726in}}{\pgfqpoint{1.666295in}{3.030331in}}%
\pgfpathcurveto{\pgfqpoint{1.666295in}{3.032935in}}{\pgfqpoint{1.665261in}{3.035433in}}{\pgfqpoint{1.663419in}{3.037275in}}%
\pgfpathcurveto{\pgfqpoint{1.661577in}{3.039117in}}{\pgfqpoint{1.659079in}{3.040152in}}{\pgfqpoint{1.656475in}{3.040152in}}%
\pgfpathcurveto{\pgfqpoint{1.653870in}{3.040152in}}{\pgfqpoint{1.651372in}{3.039117in}}{\pgfqpoint{1.649530in}{3.037275in}}%
\pgfpathcurveto{\pgfqpoint{1.647688in}{3.035433in}}{\pgfqpoint{1.646654in}{3.032935in}}{\pgfqpoint{1.646654in}{3.030331in}}%
\pgfpathcurveto{\pgfqpoint{1.646654in}{3.027726in}}{\pgfqpoint{1.647688in}{3.025228in}}{\pgfqpoint{1.649530in}{3.023386in}}%
\pgfpathcurveto{\pgfqpoint{1.651372in}{3.021545in}}{\pgfqpoint{1.653870in}{3.020510in}}{\pgfqpoint{1.656475in}{3.020510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678686in}{2.350834in}}%
\pgfpathcurveto{\pgfqpoint{1.681291in}{2.350834in}}{\pgfqpoint{1.683789in}{2.351868in}}{\pgfqpoint{1.685631in}{2.353710in}}%
\pgfpathcurveto{\pgfqpoint{1.687472in}{2.355552in}}{\pgfqpoint{1.688507in}{2.358050in}}{\pgfqpoint{1.688507in}{2.360655in}}%
\pgfpathcurveto{\pgfqpoint{1.688507in}{2.363259in}}{\pgfqpoint{1.687472in}{2.365757in}}{\pgfqpoint{1.685631in}{2.367599in}}%
\pgfpathcurveto{\pgfqpoint{1.683789in}{2.369441in}}{\pgfqpoint{1.681291in}{2.370476in}}{\pgfqpoint{1.678686in}{2.370476in}}%
\pgfpathcurveto{\pgfqpoint{1.676082in}{2.370476in}}{\pgfqpoint{1.673583in}{2.369441in}}{\pgfqpoint{1.671742in}{2.367599in}}%
\pgfpathcurveto{\pgfqpoint{1.669900in}{2.365757in}}{\pgfqpoint{1.668865in}{2.363259in}}{\pgfqpoint{1.668865in}{2.360655in}}%
\pgfpathcurveto{\pgfqpoint{1.668865in}{2.358050in}}{\pgfqpoint{1.669900in}{2.355552in}}{\pgfqpoint{1.671742in}{2.353710in}}%
\pgfpathcurveto{\pgfqpoint{1.673583in}{2.351868in}}{\pgfqpoint{1.676082in}{2.350834in}}{\pgfqpoint{1.678686in}{2.350834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940397in}{3.641614in}}%
\pgfpathcurveto{\pgfqpoint{3.943001in}{3.641614in}}{\pgfqpoint{3.945499in}{3.642649in}}{\pgfqpoint{3.947341in}{3.644490in}}%
\pgfpathcurveto{\pgfqpoint{3.949183in}{3.646332in}}{\pgfqpoint{3.950218in}{3.648830in}}{\pgfqpoint{3.950218in}{3.651435in}}%
\pgfpathcurveto{\pgfqpoint{3.950218in}{3.654039in}}{\pgfqpoint{3.949183in}{3.656537in}}{\pgfqpoint{3.947341in}{3.658379in}}%
\pgfpathcurveto{\pgfqpoint{3.945499in}{3.660221in}}{\pgfqpoint{3.943001in}{3.661256in}}{\pgfqpoint{3.940397in}{3.661256in}}%
\pgfpathcurveto{\pgfqpoint{3.937792in}{3.661256in}}{\pgfqpoint{3.935294in}{3.660221in}}{\pgfqpoint{3.933452in}{3.658379in}}%
\pgfpathcurveto{\pgfqpoint{3.931610in}{3.656537in}}{\pgfqpoint{3.930576in}{3.654039in}}{\pgfqpoint{3.930576in}{3.651435in}}%
\pgfpathcurveto{\pgfqpoint{3.930576in}{3.648830in}}{\pgfqpoint{3.931610in}{3.646332in}}{\pgfqpoint{3.933452in}{3.644490in}}%
\pgfpathcurveto{\pgfqpoint{3.935294in}{3.642649in}}{\pgfqpoint{3.937792in}{3.641614in}}{\pgfqpoint{3.940397in}{3.641614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277781in}{3.251730in}}%
\pgfpathcurveto{\pgfqpoint{3.280385in}{3.251730in}}{\pgfqpoint{3.282884in}{3.252765in}}{\pgfqpoint{3.284725in}{3.254606in}}%
\pgfpathcurveto{\pgfqpoint{3.286567in}{3.256448in}}{\pgfqpoint{3.287602in}{3.258946in}}{\pgfqpoint{3.287602in}{3.261551in}}%
\pgfpathcurveto{\pgfqpoint{3.287602in}{3.264155in}}{\pgfqpoint{3.286567in}{3.266653in}}{\pgfqpoint{3.284725in}{3.268495in}}%
\pgfpathcurveto{\pgfqpoint{3.282884in}{3.270337in}}{\pgfqpoint{3.280385in}{3.271372in}}{\pgfqpoint{3.277781in}{3.271372in}}%
\pgfpathcurveto{\pgfqpoint{3.275176in}{3.271372in}}{\pgfqpoint{3.272678in}{3.270337in}}{\pgfqpoint{3.270836in}{3.268495in}}%
\pgfpathcurveto{\pgfqpoint{3.268995in}{3.266653in}}{\pgfqpoint{3.267960in}{3.264155in}}{\pgfqpoint{3.267960in}{3.261551in}}%
\pgfpathcurveto{\pgfqpoint{3.267960in}{3.258946in}}{\pgfqpoint{3.268995in}{3.256448in}}{\pgfqpoint{3.270836in}{3.254606in}}%
\pgfpathcurveto{\pgfqpoint{3.272678in}{3.252765in}}{\pgfqpoint{3.275176in}{3.251730in}}{\pgfqpoint{3.277781in}{3.251730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517297in}{2.365084in}}%
\pgfpathcurveto{\pgfqpoint{1.519902in}{2.365084in}}{\pgfqpoint{1.522400in}{2.366119in}}{\pgfqpoint{1.524242in}{2.367961in}}%
\pgfpathcurveto{\pgfqpoint{1.526083in}{2.369803in}}{\pgfqpoint{1.527118in}{2.372301in}}{\pgfqpoint{1.527118in}{2.374905in}}%
\pgfpathcurveto{\pgfqpoint{1.527118in}{2.377510in}}{\pgfqpoint{1.526083in}{2.380008in}}{\pgfqpoint{1.524242in}{2.381850in}}%
\pgfpathcurveto{\pgfqpoint{1.522400in}{2.383691in}}{\pgfqpoint{1.519902in}{2.384726in}}{\pgfqpoint{1.517297in}{2.384726in}}%
\pgfpathcurveto{\pgfqpoint{1.514693in}{2.384726in}}{\pgfqpoint{1.512194in}{2.383691in}}{\pgfqpoint{1.510353in}{2.381850in}}%
\pgfpathcurveto{\pgfqpoint{1.508511in}{2.380008in}}{\pgfqpoint{1.507476in}{2.377510in}}{\pgfqpoint{1.507476in}{2.374905in}}%
\pgfpathcurveto{\pgfqpoint{1.507476in}{2.372301in}}{\pgfqpoint{1.508511in}{2.369803in}}{\pgfqpoint{1.510353in}{2.367961in}}%
\pgfpathcurveto{\pgfqpoint{1.512194in}{2.366119in}}{\pgfqpoint{1.514693in}{2.365084in}}{\pgfqpoint{1.517297in}{2.365084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098893in}{2.301939in}}%
\pgfpathcurveto{\pgfqpoint{1.101498in}{2.301939in}}{\pgfqpoint{1.103996in}{2.302974in}}{\pgfqpoint{1.105838in}{2.304815in}}%
\pgfpathcurveto{\pgfqpoint{1.107679in}{2.306657in}}{\pgfqpoint{1.108714in}{2.309155in}}{\pgfqpoint{1.108714in}{2.311760in}}%
\pgfpathcurveto{\pgfqpoint{1.108714in}{2.314364in}}{\pgfqpoint{1.107679in}{2.316863in}}{\pgfqpoint{1.105838in}{2.318704in}}%
\pgfpathcurveto{\pgfqpoint{1.103996in}{2.320546in}}{\pgfqpoint{1.101498in}{2.321581in}}{\pgfqpoint{1.098893in}{2.321581in}}%
\pgfpathcurveto{\pgfqpoint{1.096289in}{2.321581in}}{\pgfqpoint{1.093790in}{2.320546in}}{\pgfqpoint{1.091949in}{2.318704in}}%
\pgfpathcurveto{\pgfqpoint{1.090107in}{2.316863in}}{\pgfqpoint{1.089072in}{2.314364in}}{\pgfqpoint{1.089072in}{2.311760in}}%
\pgfpathcurveto{\pgfqpoint{1.089072in}{2.309155in}}{\pgfqpoint{1.090107in}{2.306657in}}{\pgfqpoint{1.091949in}{2.304815in}}%
\pgfpathcurveto{\pgfqpoint{1.093790in}{2.302974in}}{\pgfqpoint{1.096289in}{2.301939in}}{\pgfqpoint{1.098893in}{2.301939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650789in}{1.397317in}}%
\pgfpathcurveto{\pgfqpoint{2.653393in}{1.397317in}}{\pgfqpoint{2.655892in}{1.398352in}}{\pgfqpoint{2.657733in}{1.400194in}}%
\pgfpathcurveto{\pgfqpoint{2.659575in}{1.402035in}}{\pgfqpoint{2.660610in}{1.404534in}}{\pgfqpoint{2.660610in}{1.407138in}}%
\pgfpathcurveto{\pgfqpoint{2.660610in}{1.409743in}}{\pgfqpoint{2.659575in}{1.412241in}}{\pgfqpoint{2.657733in}{1.414083in}}%
\pgfpathcurveto{\pgfqpoint{2.655892in}{1.415924in}}{\pgfqpoint{2.653393in}{1.416959in}}{\pgfqpoint{2.650789in}{1.416959in}}%
\pgfpathcurveto{\pgfqpoint{2.648184in}{1.416959in}}{\pgfqpoint{2.645686in}{1.415924in}}{\pgfqpoint{2.643844in}{1.414083in}}%
\pgfpathcurveto{\pgfqpoint{2.642003in}{1.412241in}}{\pgfqpoint{2.640968in}{1.409743in}}{\pgfqpoint{2.640968in}{1.407138in}}%
\pgfpathcurveto{\pgfqpoint{2.640968in}{1.404534in}}{\pgfqpoint{2.642003in}{1.402035in}}{\pgfqpoint{2.643844in}{1.400194in}}%
\pgfpathcurveto{\pgfqpoint{2.645686in}{1.398352in}}{\pgfqpoint{2.648184in}{1.397317in}}{\pgfqpoint{2.650789in}{1.397317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330629in}{1.113951in}}%
\pgfpathcurveto{\pgfqpoint{2.333234in}{1.113951in}}{\pgfqpoint{2.335732in}{1.114986in}}{\pgfqpoint{2.337574in}{1.116828in}}%
\pgfpathcurveto{\pgfqpoint{2.339415in}{1.118669in}}{\pgfqpoint{2.340450in}{1.121168in}}{\pgfqpoint{2.340450in}{1.123772in}}%
\pgfpathcurveto{\pgfqpoint{2.340450in}{1.126377in}}{\pgfqpoint{2.339415in}{1.128875in}}{\pgfqpoint{2.337574in}{1.130717in}}%
\pgfpathcurveto{\pgfqpoint{2.335732in}{1.132558in}}{\pgfqpoint{2.333234in}{1.133593in}}{\pgfqpoint{2.330629in}{1.133593in}}%
\pgfpathcurveto{\pgfqpoint{2.328025in}{1.133593in}}{\pgfqpoint{2.325527in}{1.132558in}}{\pgfqpoint{2.323685in}{1.130717in}}%
\pgfpathcurveto{\pgfqpoint{2.321843in}{1.128875in}}{\pgfqpoint{2.320808in}{1.126377in}}{\pgfqpoint{2.320808in}{1.123772in}}%
\pgfpathcurveto{\pgfqpoint{2.320808in}{1.121168in}}{\pgfqpoint{2.321843in}{1.118669in}}{\pgfqpoint{2.323685in}{1.116828in}}%
\pgfpathcurveto{\pgfqpoint{2.325527in}{1.114986in}}{\pgfqpoint{2.328025in}{1.113951in}}{\pgfqpoint{2.330629in}{1.113951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979020in}{2.892040in}}%
\pgfpathcurveto{\pgfqpoint{0.981624in}{2.892040in}}{\pgfqpoint{0.984123in}{2.893075in}}{\pgfqpoint{0.985964in}{2.894916in}}%
\pgfpathcurveto{\pgfqpoint{0.987806in}{2.896758in}}{\pgfqpoint{0.988841in}{2.899256in}}{\pgfqpoint{0.988841in}{2.901861in}}%
\pgfpathcurveto{\pgfqpoint{0.988841in}{2.904465in}}{\pgfqpoint{0.987806in}{2.906964in}}{\pgfqpoint{0.985964in}{2.908805in}}%
\pgfpathcurveto{\pgfqpoint{0.984123in}{2.910647in}}{\pgfqpoint{0.981624in}{2.911682in}}{\pgfqpoint{0.979020in}{2.911682in}}%
\pgfpathcurveto{\pgfqpoint{0.976415in}{2.911682in}}{\pgfqpoint{0.973917in}{2.910647in}}{\pgfqpoint{0.972075in}{2.908805in}}%
\pgfpathcurveto{\pgfqpoint{0.970234in}{2.906964in}}{\pgfqpoint{0.969199in}{2.904465in}}{\pgfqpoint{0.969199in}{2.901861in}}%
\pgfpathcurveto{\pgfqpoint{0.969199in}{2.899256in}}{\pgfqpoint{0.970234in}{2.896758in}}{\pgfqpoint{0.972075in}{2.894916in}}%
\pgfpathcurveto{\pgfqpoint{0.973917in}{2.893075in}}{\pgfqpoint{0.976415in}{2.892040in}}{\pgfqpoint{0.979020in}{2.892040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979606in}{2.572569in}}%
\pgfpathcurveto{\pgfqpoint{0.982211in}{2.572569in}}{\pgfqpoint{0.984709in}{2.573604in}}{\pgfqpoint{0.986551in}{2.575445in}}%
\pgfpathcurveto{\pgfqpoint{0.988392in}{2.577287in}}{\pgfqpoint{0.989427in}{2.579785in}}{\pgfqpoint{0.989427in}{2.582390in}}%
\pgfpathcurveto{\pgfqpoint{0.989427in}{2.584994in}}{\pgfqpoint{0.988392in}{2.587492in}}{\pgfqpoint{0.986551in}{2.589334in}}%
\pgfpathcurveto{\pgfqpoint{0.984709in}{2.591176in}}{\pgfqpoint{0.982211in}{2.592211in}}{\pgfqpoint{0.979606in}{2.592211in}}%
\pgfpathcurveto{\pgfqpoint{0.977002in}{2.592211in}}{\pgfqpoint{0.974504in}{2.591176in}}{\pgfqpoint{0.972662in}{2.589334in}}%
\pgfpathcurveto{\pgfqpoint{0.970820in}{2.587492in}}{\pgfqpoint{0.969785in}{2.584994in}}{\pgfqpoint{0.969785in}{2.582390in}}%
\pgfpathcurveto{\pgfqpoint{0.969785in}{2.579785in}}{\pgfqpoint{0.970820in}{2.577287in}}{\pgfqpoint{0.972662in}{2.575445in}}%
\pgfpathcurveto{\pgfqpoint{0.974504in}{2.573604in}}{\pgfqpoint{0.977002in}{2.572569in}}{\pgfqpoint{0.979606in}{2.572569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596494in}{4.050405in}}%
\pgfpathcurveto{\pgfqpoint{4.599099in}{4.050405in}}{\pgfqpoint{4.601597in}{4.051440in}}{\pgfqpoint{4.603439in}{4.053282in}}%
\pgfpathcurveto{\pgfqpoint{4.605281in}{4.055124in}}{\pgfqpoint{4.606315in}{4.057622in}}{\pgfqpoint{4.606315in}{4.060226in}}%
\pgfpathcurveto{\pgfqpoint{4.606315in}{4.062831in}}{\pgfqpoint{4.605281in}{4.065329in}}{\pgfqpoint{4.603439in}{4.067171in}}%
\pgfpathcurveto{\pgfqpoint{4.601597in}{4.069012in}}{\pgfqpoint{4.599099in}{4.070047in}}{\pgfqpoint{4.596494in}{4.070047in}}%
\pgfpathcurveto{\pgfqpoint{4.593890in}{4.070047in}}{\pgfqpoint{4.591392in}{4.069012in}}{\pgfqpoint{4.589550in}{4.067171in}}%
\pgfpathcurveto{\pgfqpoint{4.587708in}{4.065329in}}{\pgfqpoint{4.586673in}{4.062831in}}{\pgfqpoint{4.586673in}{4.060226in}}%
\pgfpathcurveto{\pgfqpoint{4.586673in}{4.057622in}}{\pgfqpoint{4.587708in}{4.055124in}}{\pgfqpoint{4.589550in}{4.053282in}}%
\pgfpathcurveto{\pgfqpoint{4.591392in}{4.051440in}}{\pgfqpoint{4.593890in}{4.050405in}}{\pgfqpoint{4.596494in}{4.050405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687641in}{3.394152in}}%
\pgfpathcurveto{\pgfqpoint{1.690245in}{3.394152in}}{\pgfqpoint{1.692744in}{3.395187in}}{\pgfqpoint{1.694585in}{3.397028in}}%
\pgfpathcurveto{\pgfqpoint{1.696427in}{3.398870in}}{\pgfqpoint{1.697462in}{3.401368in}}{\pgfqpoint{1.697462in}{3.403973in}}%
\pgfpathcurveto{\pgfqpoint{1.697462in}{3.406577in}}{\pgfqpoint{1.696427in}{3.409075in}}{\pgfqpoint{1.694585in}{3.410917in}}%
\pgfpathcurveto{\pgfqpoint{1.692744in}{3.412759in}}{\pgfqpoint{1.690245in}{3.413794in}}{\pgfqpoint{1.687641in}{3.413794in}}%
\pgfpathcurveto{\pgfqpoint{1.685036in}{3.413794in}}{\pgfqpoint{1.682538in}{3.412759in}}{\pgfqpoint{1.680696in}{3.410917in}}%
\pgfpathcurveto{\pgfqpoint{1.678855in}{3.409075in}}{\pgfqpoint{1.677820in}{3.406577in}}{\pgfqpoint{1.677820in}{3.403973in}}%
\pgfpathcurveto{\pgfqpoint{1.677820in}{3.401368in}}{\pgfqpoint{1.678855in}{3.398870in}}{\pgfqpoint{1.680696in}{3.397028in}}%
\pgfpathcurveto{\pgfqpoint{1.682538in}{3.395187in}}{\pgfqpoint{1.685036in}{3.394152in}}{\pgfqpoint{1.687641in}{3.394152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747854in}{1.249516in}}%
\pgfpathcurveto{\pgfqpoint{2.750458in}{1.249516in}}{\pgfqpoint{2.752957in}{1.250551in}}{\pgfqpoint{2.754798in}{1.252393in}}%
\pgfpathcurveto{\pgfqpoint{2.756640in}{1.254234in}}{\pgfqpoint{2.757675in}{1.256733in}}{\pgfqpoint{2.757675in}{1.259337in}}%
\pgfpathcurveto{\pgfqpoint{2.757675in}{1.261942in}}{\pgfqpoint{2.756640in}{1.264440in}}{\pgfqpoint{2.754798in}{1.266282in}}%
\pgfpathcurveto{\pgfqpoint{2.752957in}{1.268123in}}{\pgfqpoint{2.750458in}{1.269158in}}{\pgfqpoint{2.747854in}{1.269158in}}%
\pgfpathcurveto{\pgfqpoint{2.745249in}{1.269158in}}{\pgfqpoint{2.742751in}{1.268123in}}{\pgfqpoint{2.740909in}{1.266282in}}%
\pgfpathcurveto{\pgfqpoint{2.739068in}{1.264440in}}{\pgfqpoint{2.738033in}{1.261942in}}{\pgfqpoint{2.738033in}{1.259337in}}%
\pgfpathcurveto{\pgfqpoint{2.738033in}{1.256733in}}{\pgfqpoint{2.739068in}{1.254234in}}{\pgfqpoint{2.740909in}{1.252393in}}%
\pgfpathcurveto{\pgfqpoint{2.742751in}{1.250551in}}{\pgfqpoint{2.745249in}{1.249516in}}{\pgfqpoint{2.747854in}{1.249516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641433in}{1.775443in}}%
\pgfpathcurveto{\pgfqpoint{3.644038in}{1.775443in}}{\pgfqpoint{3.646536in}{1.776478in}}{\pgfqpoint{3.648377in}{1.778320in}}%
\pgfpathcurveto{\pgfqpoint{3.650219in}{1.780162in}}{\pgfqpoint{3.651254in}{1.782660in}}{\pgfqpoint{3.651254in}{1.785264in}}%
\pgfpathcurveto{\pgfqpoint{3.651254in}{1.787869in}}{\pgfqpoint{3.650219in}{1.790367in}}{\pgfqpoint{3.648377in}{1.792209in}}%
\pgfpathcurveto{\pgfqpoint{3.646536in}{1.794050in}}{\pgfqpoint{3.644038in}{1.795085in}}{\pgfqpoint{3.641433in}{1.795085in}}%
\pgfpathcurveto{\pgfqpoint{3.638828in}{1.795085in}}{\pgfqpoint{3.636330in}{1.794050in}}{\pgfqpoint{3.634489in}{1.792209in}}%
\pgfpathcurveto{\pgfqpoint{3.632647in}{1.790367in}}{\pgfqpoint{3.631612in}{1.787869in}}{\pgfqpoint{3.631612in}{1.785264in}}%
\pgfpathcurveto{\pgfqpoint{3.631612in}{1.782660in}}{\pgfqpoint{3.632647in}{1.780162in}}{\pgfqpoint{3.634489in}{1.778320in}}%
\pgfpathcurveto{\pgfqpoint{3.636330in}{1.776478in}}{\pgfqpoint{3.638828in}{1.775443in}}{\pgfqpoint{3.641433in}{1.775443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275259in}{1.015499in}}%
\pgfpathcurveto{\pgfqpoint{2.277863in}{1.015499in}}{\pgfqpoint{2.280361in}{1.016534in}}{\pgfqpoint{2.282203in}{1.018376in}}%
\pgfpathcurveto{\pgfqpoint{2.284045in}{1.020217in}}{\pgfqpoint{2.285079in}{1.022716in}}{\pgfqpoint{2.285079in}{1.025320in}}%
\pgfpathcurveto{\pgfqpoint{2.285079in}{1.027925in}}{\pgfqpoint{2.284045in}{1.030423in}}{\pgfqpoint{2.282203in}{1.032265in}}%
\pgfpathcurveto{\pgfqpoint{2.280361in}{1.034106in}}{\pgfqpoint{2.277863in}{1.035141in}}{\pgfqpoint{2.275259in}{1.035141in}}%
\pgfpathcurveto{\pgfqpoint{2.272654in}{1.035141in}}{\pgfqpoint{2.270156in}{1.034106in}}{\pgfqpoint{2.268314in}{1.032265in}}%
\pgfpathcurveto{\pgfqpoint{2.266472in}{1.030423in}}{\pgfqpoint{2.265438in}{1.027925in}}{\pgfqpoint{2.265438in}{1.025320in}}%
\pgfpathcurveto{\pgfqpoint{2.265438in}{1.022716in}}{\pgfqpoint{2.266472in}{1.020217in}}{\pgfqpoint{2.268314in}{1.018376in}}%
\pgfpathcurveto{\pgfqpoint{2.270156in}{1.016534in}}{\pgfqpoint{2.272654in}{1.015499in}}{\pgfqpoint{2.275259in}{1.015499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234945in}{1.145840in}}%
\pgfpathcurveto{\pgfqpoint{3.237549in}{1.145840in}}{\pgfqpoint{3.240048in}{1.146875in}}{\pgfqpoint{3.241889in}{1.148717in}}%
\pgfpathcurveto{\pgfqpoint{3.243731in}{1.150559in}}{\pgfqpoint{3.244766in}{1.153057in}}{\pgfqpoint{3.244766in}{1.155661in}}%
\pgfpathcurveto{\pgfqpoint{3.244766in}{1.158266in}}{\pgfqpoint{3.243731in}{1.160764in}}{\pgfqpoint{3.241889in}{1.162606in}}%
\pgfpathcurveto{\pgfqpoint{3.240048in}{1.164447in}}{\pgfqpoint{3.237549in}{1.165482in}}{\pgfqpoint{3.234945in}{1.165482in}}%
\pgfpathcurveto{\pgfqpoint{3.232340in}{1.165482in}}{\pgfqpoint{3.229842in}{1.164447in}}{\pgfqpoint{3.228000in}{1.162606in}}%
\pgfpathcurveto{\pgfqpoint{3.226159in}{1.160764in}}{\pgfqpoint{3.225124in}{1.158266in}}{\pgfqpoint{3.225124in}{1.155661in}}%
\pgfpathcurveto{\pgfqpoint{3.225124in}{1.153057in}}{\pgfqpoint{3.226159in}{1.150559in}}{\pgfqpoint{3.228000in}{1.148717in}}%
\pgfpathcurveto{\pgfqpoint{3.229842in}{1.146875in}}{\pgfqpoint{3.232340in}{1.145840in}}{\pgfqpoint{3.234945in}{1.145840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262901in}{2.394023in}}%
\pgfpathcurveto{\pgfqpoint{3.265505in}{2.394023in}}{\pgfqpoint{3.268003in}{2.395058in}}{\pgfqpoint{3.269845in}{2.396899in}}%
\pgfpathcurveto{\pgfqpoint{3.271687in}{2.398741in}}{\pgfqpoint{3.272721in}{2.401239in}}{\pgfqpoint{3.272721in}{2.403844in}}%
\pgfpathcurveto{\pgfqpoint{3.272721in}{2.406448in}}{\pgfqpoint{3.271687in}{2.408947in}}{\pgfqpoint{3.269845in}{2.410788in}}%
\pgfpathcurveto{\pgfqpoint{3.268003in}{2.412630in}}{\pgfqpoint{3.265505in}{2.413665in}}{\pgfqpoint{3.262901in}{2.413665in}}%
\pgfpathcurveto{\pgfqpoint{3.260296in}{2.413665in}}{\pgfqpoint{3.257798in}{2.412630in}}{\pgfqpoint{3.255956in}{2.410788in}}%
\pgfpathcurveto{\pgfqpoint{3.254114in}{2.408947in}}{\pgfqpoint{3.253080in}{2.406448in}}{\pgfqpoint{3.253080in}{2.403844in}}%
\pgfpathcurveto{\pgfqpoint{3.253080in}{2.401239in}}{\pgfqpoint{3.254114in}{2.398741in}}{\pgfqpoint{3.255956in}{2.396899in}}%
\pgfpathcurveto{\pgfqpoint{3.257798in}{2.395058in}}{\pgfqpoint{3.260296in}{2.394023in}}{\pgfqpoint{3.262901in}{2.394023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717620in}{0.964733in}}%
\pgfpathcurveto{\pgfqpoint{2.720225in}{0.964733in}}{\pgfqpoint{2.722723in}{0.965767in}}{\pgfqpoint{2.724564in}{0.967609in}}%
\pgfpathcurveto{\pgfqpoint{2.726406in}{0.969451in}}{\pgfqpoint{2.727441in}{0.971949in}}{\pgfqpoint{2.727441in}{0.974554in}}%
\pgfpathcurveto{\pgfqpoint{2.727441in}{0.977158in}}{\pgfqpoint{2.726406in}{0.979656in}}{\pgfqpoint{2.724564in}{0.981498in}}%
\pgfpathcurveto{\pgfqpoint{2.722723in}{0.983340in}}{\pgfqpoint{2.720225in}{0.984374in}}{\pgfqpoint{2.717620in}{0.984374in}}%
\pgfpathcurveto{\pgfqpoint{2.715015in}{0.984374in}}{\pgfqpoint{2.712517in}{0.983340in}}{\pgfqpoint{2.710676in}{0.981498in}}%
\pgfpathcurveto{\pgfqpoint{2.708834in}{0.979656in}}{\pgfqpoint{2.707799in}{0.977158in}}{\pgfqpoint{2.707799in}{0.974554in}}%
\pgfpathcurveto{\pgfqpoint{2.707799in}{0.971949in}}{\pgfqpoint{2.708834in}{0.969451in}}{\pgfqpoint{2.710676in}{0.967609in}}%
\pgfpathcurveto{\pgfqpoint{2.712517in}{0.965767in}}{\pgfqpoint{2.715015in}{0.964733in}}{\pgfqpoint{2.717620in}{0.964733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352408in}{2.294723in}}%
\pgfpathcurveto{\pgfqpoint{2.355013in}{2.294723in}}{\pgfqpoint{2.357511in}{2.295758in}}{\pgfqpoint{2.359353in}{2.297599in}}%
\pgfpathcurveto{\pgfqpoint{2.361194in}{2.299441in}}{\pgfqpoint{2.362229in}{2.301939in}}{\pgfqpoint{2.362229in}{2.304544in}}%
\pgfpathcurveto{\pgfqpoint{2.362229in}{2.307148in}}{\pgfqpoint{2.361194in}{2.309647in}}{\pgfqpoint{2.359353in}{2.311488in}}%
\pgfpathcurveto{\pgfqpoint{2.357511in}{2.313330in}}{\pgfqpoint{2.355013in}{2.314365in}}{\pgfqpoint{2.352408in}{2.314365in}}%
\pgfpathcurveto{\pgfqpoint{2.349804in}{2.314365in}}{\pgfqpoint{2.347306in}{2.313330in}}{\pgfqpoint{2.345464in}{2.311488in}}%
\pgfpathcurveto{\pgfqpoint{2.343622in}{2.309647in}}{\pgfqpoint{2.342587in}{2.307148in}}{\pgfqpoint{2.342587in}{2.304544in}}%
\pgfpathcurveto{\pgfqpoint{2.342587in}{2.301939in}}{\pgfqpoint{2.343622in}{2.299441in}}{\pgfqpoint{2.345464in}{2.297599in}}%
\pgfpathcurveto{\pgfqpoint{2.347306in}{2.295758in}}{\pgfqpoint{2.349804in}{2.294723in}}{\pgfqpoint{2.352408in}{2.294723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887867in}{3.500013in}}%
\pgfpathcurveto{\pgfqpoint{3.890472in}{3.500013in}}{\pgfqpoint{3.892970in}{3.501048in}}{\pgfqpoint{3.894812in}{3.502890in}}%
\pgfpathcurveto{\pgfqpoint{3.896653in}{3.504731in}}{\pgfqpoint{3.897688in}{3.507230in}}{\pgfqpoint{3.897688in}{3.509834in}}%
\pgfpathcurveto{\pgfqpoint{3.897688in}{3.512439in}}{\pgfqpoint{3.896653in}{3.514937in}}{\pgfqpoint{3.894812in}{3.516778in}}%
\pgfpathcurveto{\pgfqpoint{3.892970in}{3.518620in}}{\pgfqpoint{3.890472in}{3.519655in}}{\pgfqpoint{3.887867in}{3.519655in}}%
\pgfpathcurveto{\pgfqpoint{3.885263in}{3.519655in}}{\pgfqpoint{3.882764in}{3.518620in}}{\pgfqpoint{3.880923in}{3.516778in}}%
\pgfpathcurveto{\pgfqpoint{3.879081in}{3.514937in}}{\pgfqpoint{3.878046in}{3.512439in}}{\pgfqpoint{3.878046in}{3.509834in}}%
\pgfpathcurveto{\pgfqpoint{3.878046in}{3.507230in}}{\pgfqpoint{3.879081in}{3.504731in}}{\pgfqpoint{3.880923in}{3.502890in}}%
\pgfpathcurveto{\pgfqpoint{3.882764in}{3.501048in}}{\pgfqpoint{3.885263in}{3.500013in}}{\pgfqpoint{3.887867in}{3.500013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857471in}{3.888938in}}%
\pgfpathcurveto{\pgfqpoint{1.860075in}{3.888938in}}{\pgfqpoint{1.862573in}{3.889973in}}{\pgfqpoint{1.864415in}{3.891815in}}%
\pgfpathcurveto{\pgfqpoint{1.866257in}{3.893657in}}{\pgfqpoint{1.867292in}{3.896155in}}{\pgfqpoint{1.867292in}{3.898759in}}%
\pgfpathcurveto{\pgfqpoint{1.867292in}{3.901364in}}{\pgfqpoint{1.866257in}{3.903862in}}{\pgfqpoint{1.864415in}{3.905704in}}%
\pgfpathcurveto{\pgfqpoint{1.862573in}{3.907545in}}{\pgfqpoint{1.860075in}{3.908580in}}{\pgfqpoint{1.857471in}{3.908580in}}%
\pgfpathcurveto{\pgfqpoint{1.854866in}{3.908580in}}{\pgfqpoint{1.852368in}{3.907545in}}{\pgfqpoint{1.850526in}{3.905704in}}%
\pgfpathcurveto{\pgfqpoint{1.848685in}{3.903862in}}{\pgfqpoint{1.847650in}{3.901364in}}{\pgfqpoint{1.847650in}{3.898759in}}%
\pgfpathcurveto{\pgfqpoint{1.847650in}{3.896155in}}{\pgfqpoint{1.848685in}{3.893657in}}{\pgfqpoint{1.850526in}{3.891815in}}%
\pgfpathcurveto{\pgfqpoint{1.852368in}{3.889973in}}{\pgfqpoint{1.854866in}{3.888938in}}{\pgfqpoint{1.857471in}{3.888938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895983in}{2.274993in}}%
\pgfpathcurveto{\pgfqpoint{1.898588in}{2.274993in}}{\pgfqpoint{1.901086in}{2.276028in}}{\pgfqpoint{1.902928in}{2.277870in}}%
\pgfpathcurveto{\pgfqpoint{1.904770in}{2.279711in}}{\pgfqpoint{1.905804in}{2.282210in}}{\pgfqpoint{1.905804in}{2.284814in}}%
\pgfpathcurveto{\pgfqpoint{1.905804in}{2.287419in}}{\pgfqpoint{1.904770in}{2.289917in}}{\pgfqpoint{1.902928in}{2.291758in}}%
\pgfpathcurveto{\pgfqpoint{1.901086in}{2.293600in}}{\pgfqpoint{1.898588in}{2.294635in}}{\pgfqpoint{1.895983in}{2.294635in}}%
\pgfpathcurveto{\pgfqpoint{1.893379in}{2.294635in}}{\pgfqpoint{1.890881in}{2.293600in}}{\pgfqpoint{1.889039in}{2.291758in}}%
\pgfpathcurveto{\pgfqpoint{1.887197in}{2.289917in}}{\pgfqpoint{1.886163in}{2.287419in}}{\pgfqpoint{1.886163in}{2.284814in}}%
\pgfpathcurveto{\pgfqpoint{1.886163in}{2.282210in}}{\pgfqpoint{1.887197in}{2.279711in}}{\pgfqpoint{1.889039in}{2.277870in}}%
\pgfpathcurveto{\pgfqpoint{1.890881in}{2.276028in}}{\pgfqpoint{1.893379in}{2.274993in}}{\pgfqpoint{1.895983in}{2.274993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787334in}{3.918294in}}%
\pgfpathcurveto{\pgfqpoint{2.789938in}{3.918294in}}{\pgfqpoint{2.792437in}{3.919329in}}{\pgfqpoint{2.794278in}{3.921171in}}%
\pgfpathcurveto{\pgfqpoint{2.796120in}{3.923012in}}{\pgfqpoint{2.797155in}{3.925510in}}{\pgfqpoint{2.797155in}{3.928115in}}%
\pgfpathcurveto{\pgfqpoint{2.797155in}{3.930719in}}{\pgfqpoint{2.796120in}{3.933218in}}{\pgfqpoint{2.794278in}{3.935059in}}%
\pgfpathcurveto{\pgfqpoint{2.792437in}{3.936901in}}{\pgfqpoint{2.789938in}{3.937936in}}{\pgfqpoint{2.787334in}{3.937936in}}%
\pgfpathcurveto{\pgfqpoint{2.784729in}{3.937936in}}{\pgfqpoint{2.782231in}{3.936901in}}{\pgfqpoint{2.780389in}{3.935059in}}%
\pgfpathcurveto{\pgfqpoint{2.778548in}{3.933218in}}{\pgfqpoint{2.777513in}{3.930719in}}{\pgfqpoint{2.777513in}{3.928115in}}%
\pgfpathcurveto{\pgfqpoint{2.777513in}{3.925510in}}{\pgfqpoint{2.778548in}{3.923012in}}{\pgfqpoint{2.780389in}{3.921171in}}%
\pgfpathcurveto{\pgfqpoint{2.782231in}{3.919329in}}{\pgfqpoint{2.784729in}{3.918294in}}{\pgfqpoint{2.787334in}{3.918294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438729in}{2.065757in}}%
\pgfpathcurveto{\pgfqpoint{2.441334in}{2.065757in}}{\pgfqpoint{2.443832in}{2.066792in}}{\pgfqpoint{2.445674in}{2.068633in}}%
\pgfpathcurveto{\pgfqpoint{2.447516in}{2.070475in}}{\pgfqpoint{2.448550in}{2.072973in}}{\pgfqpoint{2.448550in}{2.075578in}}%
\pgfpathcurveto{\pgfqpoint{2.448550in}{2.078182in}}{\pgfqpoint{2.447516in}{2.080680in}}{\pgfqpoint{2.445674in}{2.082522in}}%
\pgfpathcurveto{\pgfqpoint{2.443832in}{2.084364in}}{\pgfqpoint{2.441334in}{2.085399in}}{\pgfqpoint{2.438729in}{2.085399in}}%
\pgfpathcurveto{\pgfqpoint{2.436125in}{2.085399in}}{\pgfqpoint{2.433627in}{2.084364in}}{\pgfqpoint{2.431785in}{2.082522in}}%
\pgfpathcurveto{\pgfqpoint{2.429943in}{2.080680in}}{\pgfqpoint{2.428908in}{2.078182in}}{\pgfqpoint{2.428908in}{2.075578in}}%
\pgfpathcurveto{\pgfqpoint{2.428908in}{2.072973in}}{\pgfqpoint{2.429943in}{2.070475in}}{\pgfqpoint{2.431785in}{2.068633in}}%
\pgfpathcurveto{\pgfqpoint{2.433627in}{2.066792in}}{\pgfqpoint{2.436125in}{2.065757in}}{\pgfqpoint{2.438729in}{2.065757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941385in}{2.506738in}}%
\pgfpathcurveto{\pgfqpoint{1.943989in}{2.506738in}}{\pgfqpoint{1.946487in}{2.507773in}}{\pgfqpoint{1.948329in}{2.509614in}}%
\pgfpathcurveto{\pgfqpoint{1.950171in}{2.511456in}}{\pgfqpoint{1.951206in}{2.513954in}}{\pgfqpoint{1.951206in}{2.516559in}}%
\pgfpathcurveto{\pgfqpoint{1.951206in}{2.519163in}}{\pgfqpoint{1.950171in}{2.521661in}}{\pgfqpoint{1.948329in}{2.523503in}}%
\pgfpathcurveto{\pgfqpoint{1.946487in}{2.525345in}}{\pgfqpoint{1.943989in}{2.526380in}}{\pgfqpoint{1.941385in}{2.526380in}}%
\pgfpathcurveto{\pgfqpoint{1.938780in}{2.526380in}}{\pgfqpoint{1.936282in}{2.525345in}}{\pgfqpoint{1.934440in}{2.523503in}}%
\pgfpathcurveto{\pgfqpoint{1.932598in}{2.521661in}}{\pgfqpoint{1.931564in}{2.519163in}}{\pgfqpoint{1.931564in}{2.516559in}}%
\pgfpathcurveto{\pgfqpoint{1.931564in}{2.513954in}}{\pgfqpoint{1.932598in}{2.511456in}}{\pgfqpoint{1.934440in}{2.509614in}}%
\pgfpathcurveto{\pgfqpoint{1.936282in}{2.507773in}}{\pgfqpoint{1.938780in}{2.506738in}}{\pgfqpoint{1.941385in}{2.506738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915925in}{2.747399in}}%
\pgfpathcurveto{\pgfqpoint{1.918530in}{2.747399in}}{\pgfqpoint{1.921028in}{2.748434in}}{\pgfqpoint{1.922870in}{2.750276in}}%
\pgfpathcurveto{\pgfqpoint{1.924712in}{2.752117in}}{\pgfqpoint{1.925746in}{2.754615in}}{\pgfqpoint{1.925746in}{2.757220in}}%
\pgfpathcurveto{\pgfqpoint{1.925746in}{2.759825in}}{\pgfqpoint{1.924712in}{2.762323in}}{\pgfqpoint{1.922870in}{2.764164in}}%
\pgfpathcurveto{\pgfqpoint{1.921028in}{2.766006in}}{\pgfqpoint{1.918530in}{2.767041in}}{\pgfqpoint{1.915925in}{2.767041in}}%
\pgfpathcurveto{\pgfqpoint{1.913321in}{2.767041in}}{\pgfqpoint{1.910823in}{2.766006in}}{\pgfqpoint{1.908981in}{2.764164in}}%
\pgfpathcurveto{\pgfqpoint{1.907139in}{2.762323in}}{\pgfqpoint{1.906104in}{2.759825in}}{\pgfqpoint{1.906104in}{2.757220in}}%
\pgfpathcurveto{\pgfqpoint{1.906104in}{2.754615in}}{\pgfqpoint{1.907139in}{2.752117in}}{\pgfqpoint{1.908981in}{2.750276in}}%
\pgfpathcurveto{\pgfqpoint{1.910823in}{2.748434in}}{\pgfqpoint{1.913321in}{2.747399in}}{\pgfqpoint{1.915925in}{2.747399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842780in}{1.809025in}}%
\pgfpathcurveto{\pgfqpoint{2.845385in}{1.809025in}}{\pgfqpoint{2.847883in}{1.810060in}}{\pgfqpoint{2.849725in}{1.811902in}}%
\pgfpathcurveto{\pgfqpoint{2.851567in}{1.813743in}}{\pgfqpoint{2.852601in}{1.816241in}}{\pgfqpoint{2.852601in}{1.818846in}}%
\pgfpathcurveto{\pgfqpoint{2.852601in}{1.821450in}}{\pgfqpoint{2.851567in}{1.823949in}}{\pgfqpoint{2.849725in}{1.825790in}}%
\pgfpathcurveto{\pgfqpoint{2.847883in}{1.827632in}}{\pgfqpoint{2.845385in}{1.828667in}}{\pgfqpoint{2.842780in}{1.828667in}}%
\pgfpathcurveto{\pgfqpoint{2.840176in}{1.828667in}}{\pgfqpoint{2.837678in}{1.827632in}}{\pgfqpoint{2.835836in}{1.825790in}}%
\pgfpathcurveto{\pgfqpoint{2.833994in}{1.823949in}}{\pgfqpoint{2.832960in}{1.821450in}}{\pgfqpoint{2.832960in}{1.818846in}}%
\pgfpathcurveto{\pgfqpoint{2.832960in}{1.816241in}}{\pgfqpoint{2.833994in}{1.813743in}}{\pgfqpoint{2.835836in}{1.811902in}}%
\pgfpathcurveto{\pgfqpoint{2.837678in}{1.810060in}}{\pgfqpoint{2.840176in}{1.809025in}}{\pgfqpoint{2.842780in}{1.809025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267938in}{2.129641in}}%
\pgfpathcurveto{\pgfqpoint{2.270543in}{2.129641in}}{\pgfqpoint{2.273041in}{2.130676in}}{\pgfqpoint{2.274883in}{2.132518in}}%
\pgfpathcurveto{\pgfqpoint{2.276724in}{2.134359in}}{\pgfqpoint{2.277759in}{2.136857in}}{\pgfqpoint{2.277759in}{2.139462in}}%
\pgfpathcurveto{\pgfqpoint{2.277759in}{2.142067in}}{\pgfqpoint{2.276724in}{2.144565in}}{\pgfqpoint{2.274883in}{2.146406in}}%
\pgfpathcurveto{\pgfqpoint{2.273041in}{2.148248in}}{\pgfqpoint{2.270543in}{2.149283in}}{\pgfqpoint{2.267938in}{2.149283in}}%
\pgfpathcurveto{\pgfqpoint{2.265334in}{2.149283in}}{\pgfqpoint{2.262835in}{2.148248in}}{\pgfqpoint{2.260994in}{2.146406in}}%
\pgfpathcurveto{\pgfqpoint{2.259152in}{2.144565in}}{\pgfqpoint{2.258117in}{2.142067in}}{\pgfqpoint{2.258117in}{2.139462in}}%
\pgfpathcurveto{\pgfqpoint{2.258117in}{2.136857in}}{\pgfqpoint{2.259152in}{2.134359in}}{\pgfqpoint{2.260994in}{2.132518in}}%
\pgfpathcurveto{\pgfqpoint{2.262835in}{2.130676in}}{\pgfqpoint{2.265334in}{2.129641in}}{\pgfqpoint{2.267938in}{2.129641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243232in}{2.601670in}}%
\pgfpathcurveto{\pgfqpoint{2.245836in}{2.601670in}}{\pgfqpoint{2.248335in}{2.602705in}}{\pgfqpoint{2.250176in}{2.604546in}}%
\pgfpathcurveto{\pgfqpoint{2.252018in}{2.606388in}}{\pgfqpoint{2.253053in}{2.608886in}}{\pgfqpoint{2.253053in}{2.611491in}}%
\pgfpathcurveto{\pgfqpoint{2.253053in}{2.614095in}}{\pgfqpoint{2.252018in}{2.616594in}}{\pgfqpoint{2.250176in}{2.618435in}}%
\pgfpathcurveto{\pgfqpoint{2.248335in}{2.620277in}}{\pgfqpoint{2.245836in}{2.621312in}}{\pgfqpoint{2.243232in}{2.621312in}}%
\pgfpathcurveto{\pgfqpoint{2.240627in}{2.621312in}}{\pgfqpoint{2.238129in}{2.620277in}}{\pgfqpoint{2.236288in}{2.618435in}}%
\pgfpathcurveto{\pgfqpoint{2.234446in}{2.616594in}}{\pgfqpoint{2.233411in}{2.614095in}}{\pgfqpoint{2.233411in}{2.611491in}}%
\pgfpathcurveto{\pgfqpoint{2.233411in}{2.608886in}}{\pgfqpoint{2.234446in}{2.606388in}}{\pgfqpoint{2.236288in}{2.604546in}}%
\pgfpathcurveto{\pgfqpoint{2.238129in}{2.602705in}}{\pgfqpoint{2.240627in}{2.601670in}}{\pgfqpoint{2.243232in}{2.601670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644315in}{0.930494in}}%
\pgfpathcurveto{\pgfqpoint{2.646920in}{0.930494in}}{\pgfqpoint{2.649418in}{0.931529in}}{\pgfqpoint{2.651260in}{0.933370in}}%
\pgfpathcurveto{\pgfqpoint{2.653101in}{0.935212in}}{\pgfqpoint{2.654136in}{0.937710in}}{\pgfqpoint{2.654136in}{0.940315in}}%
\pgfpathcurveto{\pgfqpoint{2.654136in}{0.942919in}}{\pgfqpoint{2.653101in}{0.945418in}}{\pgfqpoint{2.651260in}{0.947259in}}%
\pgfpathcurveto{\pgfqpoint{2.649418in}{0.949101in}}{\pgfqpoint{2.646920in}{0.950136in}}{\pgfqpoint{2.644315in}{0.950136in}}%
\pgfpathcurveto{\pgfqpoint{2.641711in}{0.950136in}}{\pgfqpoint{2.639212in}{0.949101in}}{\pgfqpoint{2.637371in}{0.947259in}}%
\pgfpathcurveto{\pgfqpoint{2.635529in}{0.945418in}}{\pgfqpoint{2.634494in}{0.942919in}}{\pgfqpoint{2.634494in}{0.940315in}}%
\pgfpathcurveto{\pgfqpoint{2.634494in}{0.937710in}}{\pgfqpoint{2.635529in}{0.935212in}}{\pgfqpoint{2.637371in}{0.933370in}}%
\pgfpathcurveto{\pgfqpoint{2.639212in}{0.931529in}}{\pgfqpoint{2.641711in}{0.930494in}}{\pgfqpoint{2.644315in}{0.930494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715986in}{3.085588in}}%
\pgfpathcurveto{\pgfqpoint{3.718590in}{3.085588in}}{\pgfqpoint{3.721089in}{3.086623in}}{\pgfqpoint{3.722930in}{3.088464in}}%
\pgfpathcurveto{\pgfqpoint{3.724772in}{3.090306in}}{\pgfqpoint{3.725807in}{3.092804in}}{\pgfqpoint{3.725807in}{3.095409in}}%
\pgfpathcurveto{\pgfqpoint{3.725807in}{3.098013in}}{\pgfqpoint{3.724772in}{3.100512in}}{\pgfqpoint{3.722930in}{3.102353in}}%
\pgfpathcurveto{\pgfqpoint{3.721089in}{3.104195in}}{\pgfqpoint{3.718590in}{3.105230in}}{\pgfqpoint{3.715986in}{3.105230in}}%
\pgfpathcurveto{\pgfqpoint{3.713381in}{3.105230in}}{\pgfqpoint{3.710883in}{3.104195in}}{\pgfqpoint{3.709041in}{3.102353in}}%
\pgfpathcurveto{\pgfqpoint{3.707200in}{3.100512in}}{\pgfqpoint{3.706165in}{3.098013in}}{\pgfqpoint{3.706165in}{3.095409in}}%
\pgfpathcurveto{\pgfqpoint{3.706165in}{3.092804in}}{\pgfqpoint{3.707200in}{3.090306in}}{\pgfqpoint{3.709041in}{3.088464in}}%
\pgfpathcurveto{\pgfqpoint{3.710883in}{3.086623in}}{\pgfqpoint{3.713381in}{3.085588in}}{\pgfqpoint{3.715986in}{3.085588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931735in}{2.764591in}}%
\pgfpathcurveto{\pgfqpoint{2.934339in}{2.764591in}}{\pgfqpoint{2.936837in}{2.765626in}}{\pgfqpoint{2.938679in}{2.767468in}}%
\pgfpathcurveto{\pgfqpoint{2.940521in}{2.769309in}}{\pgfqpoint{2.941556in}{2.771808in}}{\pgfqpoint{2.941556in}{2.774412in}}%
\pgfpathcurveto{\pgfqpoint{2.941556in}{2.777017in}}{\pgfqpoint{2.940521in}{2.779515in}}{\pgfqpoint{2.938679in}{2.781357in}}%
\pgfpathcurveto{\pgfqpoint{2.936837in}{2.783198in}}{\pgfqpoint{2.934339in}{2.784233in}}{\pgfqpoint{2.931735in}{2.784233in}}%
\pgfpathcurveto{\pgfqpoint{2.929130in}{2.784233in}}{\pgfqpoint{2.926632in}{2.783198in}}{\pgfqpoint{2.924790in}{2.781357in}}%
\pgfpathcurveto{\pgfqpoint{2.922949in}{2.779515in}}{\pgfqpoint{2.921914in}{2.777017in}}{\pgfqpoint{2.921914in}{2.774412in}}%
\pgfpathcurveto{\pgfqpoint{2.921914in}{2.771808in}}{\pgfqpoint{2.922949in}{2.769309in}}{\pgfqpoint{2.924790in}{2.767468in}}%
\pgfpathcurveto{\pgfqpoint{2.926632in}{2.765626in}}{\pgfqpoint{2.929130in}{2.764591in}}{\pgfqpoint{2.931735in}{2.764591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571719in}{1.720158in}}%
\pgfpathcurveto{\pgfqpoint{3.574323in}{1.720158in}}{\pgfqpoint{3.576821in}{1.721193in}}{\pgfqpoint{3.578663in}{1.723035in}}%
\pgfpathcurveto{\pgfqpoint{3.580505in}{1.724876in}}{\pgfqpoint{3.581540in}{1.727374in}}{\pgfqpoint{3.581540in}{1.729979in}}%
\pgfpathcurveto{\pgfqpoint{3.581540in}{1.732584in}}{\pgfqpoint{3.580505in}{1.735082in}}{\pgfqpoint{3.578663in}{1.736923in}}%
\pgfpathcurveto{\pgfqpoint{3.576821in}{1.738765in}}{\pgfqpoint{3.574323in}{1.739800in}}{\pgfqpoint{3.571719in}{1.739800in}}%
\pgfpathcurveto{\pgfqpoint{3.569114in}{1.739800in}}{\pgfqpoint{3.566616in}{1.738765in}}{\pgfqpoint{3.564774in}{1.736923in}}%
\pgfpathcurveto{\pgfqpoint{3.562933in}{1.735082in}}{\pgfqpoint{3.561898in}{1.732584in}}{\pgfqpoint{3.561898in}{1.729979in}}%
\pgfpathcurveto{\pgfqpoint{3.561898in}{1.727374in}}{\pgfqpoint{3.562933in}{1.724876in}}{\pgfqpoint{3.564774in}{1.723035in}}%
\pgfpathcurveto{\pgfqpoint{3.566616in}{1.721193in}}{\pgfqpoint{3.569114in}{1.720158in}}{\pgfqpoint{3.571719in}{1.720158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571419in}{0.705162in}}%
\pgfpathcurveto{\pgfqpoint{2.574024in}{0.705162in}}{\pgfqpoint{2.576522in}{0.706197in}}{\pgfqpoint{2.578364in}{0.708039in}}%
\pgfpathcurveto{\pgfqpoint{2.580206in}{0.709880in}}{\pgfqpoint{2.581240in}{0.712378in}}{\pgfqpoint{2.581240in}{0.714983in}}%
\pgfpathcurveto{\pgfqpoint{2.581240in}{0.717588in}}{\pgfqpoint{2.580206in}{0.720086in}}{\pgfqpoint{2.578364in}{0.721927in}}%
\pgfpathcurveto{\pgfqpoint{2.576522in}{0.723769in}}{\pgfqpoint{2.574024in}{0.724804in}}{\pgfqpoint{2.571419in}{0.724804in}}%
\pgfpathcurveto{\pgfqpoint{2.568815in}{0.724804in}}{\pgfqpoint{2.566317in}{0.723769in}}{\pgfqpoint{2.564475in}{0.721927in}}%
\pgfpathcurveto{\pgfqpoint{2.562633in}{0.720086in}}{\pgfqpoint{2.561599in}{0.717588in}}{\pgfqpoint{2.561599in}{0.714983in}}%
\pgfpathcurveto{\pgfqpoint{2.561599in}{0.712378in}}{\pgfqpoint{2.562633in}{0.709880in}}{\pgfqpoint{2.564475in}{0.708039in}}%
\pgfpathcurveto{\pgfqpoint{2.566317in}{0.706197in}}{\pgfqpoint{2.568815in}{0.705162in}}{\pgfqpoint{2.571419in}{0.705162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071217in}{3.142190in}}%
\pgfpathcurveto{\pgfqpoint{2.073821in}{3.142190in}}{\pgfqpoint{2.076320in}{3.143225in}}{\pgfqpoint{2.078161in}{3.145067in}}%
\pgfpathcurveto{\pgfqpoint{2.080003in}{3.146909in}}{\pgfqpoint{2.081038in}{3.149407in}}{\pgfqpoint{2.081038in}{3.152011in}}%
\pgfpathcurveto{\pgfqpoint{2.081038in}{3.154616in}}{\pgfqpoint{2.080003in}{3.157114in}}{\pgfqpoint{2.078161in}{3.158956in}}%
\pgfpathcurveto{\pgfqpoint{2.076320in}{3.160797in}}{\pgfqpoint{2.073821in}{3.161832in}}{\pgfqpoint{2.071217in}{3.161832in}}%
\pgfpathcurveto{\pgfqpoint{2.068612in}{3.161832in}}{\pgfqpoint{2.066114in}{3.160797in}}{\pgfqpoint{2.064272in}{3.158956in}}%
\pgfpathcurveto{\pgfqpoint{2.062431in}{3.157114in}}{\pgfqpoint{2.061396in}{3.154616in}}{\pgfqpoint{2.061396in}{3.152011in}}%
\pgfpathcurveto{\pgfqpoint{2.061396in}{3.149407in}}{\pgfqpoint{2.062431in}{3.146909in}}{\pgfqpoint{2.064272in}{3.145067in}}%
\pgfpathcurveto{\pgfqpoint{2.066114in}{3.143225in}}{\pgfqpoint{2.068612in}{3.142190in}}{\pgfqpoint{2.071217in}{3.142190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075579in}{1.183813in}}%
\pgfpathcurveto{\pgfqpoint{2.078183in}{1.183813in}}{\pgfqpoint{2.080681in}{1.184847in}}{\pgfqpoint{2.082523in}{1.186689in}}%
\pgfpathcurveto{\pgfqpoint{2.084365in}{1.188531in}}{\pgfqpoint{2.085400in}{1.191029in}}{\pgfqpoint{2.085400in}{1.193634in}}%
\pgfpathcurveto{\pgfqpoint{2.085400in}{1.196238in}}{\pgfqpoint{2.084365in}{1.198736in}}{\pgfqpoint{2.082523in}{1.200578in}}%
\pgfpathcurveto{\pgfqpoint{2.080681in}{1.202420in}}{\pgfqpoint{2.078183in}{1.203455in}}{\pgfqpoint{2.075579in}{1.203455in}}%
\pgfpathcurveto{\pgfqpoint{2.072974in}{1.203455in}}{\pgfqpoint{2.070476in}{1.202420in}}{\pgfqpoint{2.068634in}{1.200578in}}%
\pgfpathcurveto{\pgfqpoint{2.066793in}{1.198736in}}{\pgfqpoint{2.065758in}{1.196238in}}{\pgfqpoint{2.065758in}{1.193634in}}%
\pgfpathcurveto{\pgfqpoint{2.065758in}{1.191029in}}{\pgfqpoint{2.066793in}{1.188531in}}{\pgfqpoint{2.068634in}{1.186689in}}%
\pgfpathcurveto{\pgfqpoint{2.070476in}{1.184847in}}{\pgfqpoint{2.072974in}{1.183813in}}{\pgfqpoint{2.075579in}{1.183813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734972in}{3.788491in}}%
\pgfpathcurveto{\pgfqpoint{4.737576in}{3.788491in}}{\pgfqpoint{4.740075in}{3.789525in}}{\pgfqpoint{4.741916in}{3.791367in}}%
\pgfpathcurveto{\pgfqpoint{4.743758in}{3.793209in}}{\pgfqpoint{4.744793in}{3.795707in}}{\pgfqpoint{4.744793in}{3.798311in}}%
\pgfpathcurveto{\pgfqpoint{4.744793in}{3.800916in}}{\pgfqpoint{4.743758in}{3.803414in}}{\pgfqpoint{4.741916in}{3.805256in}}%
\pgfpathcurveto{\pgfqpoint{4.740075in}{3.807098in}}{\pgfqpoint{4.737576in}{3.808132in}}{\pgfqpoint{4.734972in}{3.808132in}}%
\pgfpathcurveto{\pgfqpoint{4.732367in}{3.808132in}}{\pgfqpoint{4.729869in}{3.807098in}}{\pgfqpoint{4.728027in}{3.805256in}}%
\pgfpathcurveto{\pgfqpoint{4.726186in}{3.803414in}}{\pgfqpoint{4.725151in}{3.800916in}}{\pgfqpoint{4.725151in}{3.798311in}}%
\pgfpathcurveto{\pgfqpoint{4.725151in}{3.795707in}}{\pgfqpoint{4.726186in}{3.793209in}}{\pgfqpoint{4.728027in}{3.791367in}}%
\pgfpathcurveto{\pgfqpoint{4.729869in}{3.789525in}}{\pgfqpoint{4.732367in}{3.788491in}}{\pgfqpoint{4.734972in}{3.788491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193502in}{3.346098in}}%
\pgfpathcurveto{\pgfqpoint{3.196106in}{3.346098in}}{\pgfqpoint{3.198605in}{3.347133in}}{\pgfqpoint{3.200446in}{3.348975in}}%
\pgfpathcurveto{\pgfqpoint{3.202288in}{3.350817in}}{\pgfqpoint{3.203323in}{3.353315in}}{\pgfqpoint{3.203323in}{3.355919in}}%
\pgfpathcurveto{\pgfqpoint{3.203323in}{3.358524in}}{\pgfqpoint{3.202288in}{3.361022in}}{\pgfqpoint{3.200446in}{3.362864in}}%
\pgfpathcurveto{\pgfqpoint{3.198605in}{3.364705in}}{\pgfqpoint{3.196106in}{3.365740in}}{\pgfqpoint{3.193502in}{3.365740in}}%
\pgfpathcurveto{\pgfqpoint{3.190897in}{3.365740in}}{\pgfqpoint{3.188399in}{3.364705in}}{\pgfqpoint{3.186557in}{3.362864in}}%
\pgfpathcurveto{\pgfqpoint{3.184716in}{3.361022in}}{\pgfqpoint{3.183681in}{3.358524in}}{\pgfqpoint{3.183681in}{3.355919in}}%
\pgfpathcurveto{\pgfqpoint{3.183681in}{3.353315in}}{\pgfqpoint{3.184716in}{3.350817in}}{\pgfqpoint{3.186557in}{3.348975in}}%
\pgfpathcurveto{\pgfqpoint{3.188399in}{3.347133in}}{\pgfqpoint{3.190897in}{3.346098in}}{\pgfqpoint{3.193502in}{3.346098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090680in}{3.320559in}}%
\pgfpathcurveto{\pgfqpoint{2.093285in}{3.320559in}}{\pgfqpoint{2.095783in}{3.321593in}}{\pgfqpoint{2.097624in}{3.323435in}}%
\pgfpathcurveto{\pgfqpoint{2.099466in}{3.325277in}}{\pgfqpoint{2.100501in}{3.327775in}}{\pgfqpoint{2.100501in}{3.330380in}}%
\pgfpathcurveto{\pgfqpoint{2.100501in}{3.332984in}}{\pgfqpoint{2.099466in}{3.335482in}}{\pgfqpoint{2.097624in}{3.337324in}}%
\pgfpathcurveto{\pgfqpoint{2.095783in}{3.339166in}}{\pgfqpoint{2.093285in}{3.340201in}}{\pgfqpoint{2.090680in}{3.340201in}}%
\pgfpathcurveto{\pgfqpoint{2.088075in}{3.340201in}}{\pgfqpoint{2.085577in}{3.339166in}}{\pgfqpoint{2.083736in}{3.337324in}}%
\pgfpathcurveto{\pgfqpoint{2.081894in}{3.335482in}}{\pgfqpoint{2.080859in}{3.332984in}}{\pgfqpoint{2.080859in}{3.330380in}}%
\pgfpathcurveto{\pgfqpoint{2.080859in}{3.327775in}}{\pgfqpoint{2.081894in}{3.325277in}}{\pgfqpoint{2.083736in}{3.323435in}}%
\pgfpathcurveto{\pgfqpoint{2.085577in}{3.321593in}}{\pgfqpoint{2.088075in}{3.320559in}}{\pgfqpoint{2.090680in}{3.320559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351290in}{2.427534in}}%
\pgfpathcurveto{\pgfqpoint{1.353895in}{2.427534in}}{\pgfqpoint{1.356393in}{2.428569in}}{\pgfqpoint{1.358235in}{2.430411in}}%
\pgfpathcurveto{\pgfqpoint{1.360076in}{2.432252in}}{\pgfqpoint{1.361111in}{2.434750in}}{\pgfqpoint{1.361111in}{2.437355in}}%
\pgfpathcurveto{\pgfqpoint{1.361111in}{2.439960in}}{\pgfqpoint{1.360076in}{2.442458in}}{\pgfqpoint{1.358235in}{2.444299in}}%
\pgfpathcurveto{\pgfqpoint{1.356393in}{2.446141in}}{\pgfqpoint{1.353895in}{2.447176in}}{\pgfqpoint{1.351290in}{2.447176in}}%
\pgfpathcurveto{\pgfqpoint{1.348686in}{2.447176in}}{\pgfqpoint{1.346187in}{2.446141in}}{\pgfqpoint{1.344346in}{2.444299in}}%
\pgfpathcurveto{\pgfqpoint{1.342504in}{2.442458in}}{\pgfqpoint{1.341469in}{2.439960in}}{\pgfqpoint{1.341469in}{2.437355in}}%
\pgfpathcurveto{\pgfqpoint{1.341469in}{2.434750in}}{\pgfqpoint{1.342504in}{2.432252in}}{\pgfqpoint{1.344346in}{2.430411in}}%
\pgfpathcurveto{\pgfqpoint{1.346187in}{2.428569in}}{\pgfqpoint{1.348686in}{2.427534in}}{\pgfqpoint{1.351290in}{2.427534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598856in}{0.968392in}}%
\pgfpathcurveto{\pgfqpoint{2.601461in}{0.968392in}}{\pgfqpoint{2.603959in}{0.969426in}}{\pgfqpoint{2.605800in}{0.971268in}}%
\pgfpathcurveto{\pgfqpoint{2.607642in}{0.973110in}}{\pgfqpoint{2.608677in}{0.975608in}}{\pgfqpoint{2.608677in}{0.978213in}}%
\pgfpathcurveto{\pgfqpoint{2.608677in}{0.980817in}}{\pgfqpoint{2.607642in}{0.983315in}}{\pgfqpoint{2.605800in}{0.985157in}}%
\pgfpathcurveto{\pgfqpoint{2.603959in}{0.986999in}}{\pgfqpoint{2.601461in}{0.988034in}}{\pgfqpoint{2.598856in}{0.988034in}}%
\pgfpathcurveto{\pgfqpoint{2.596252in}{0.988034in}}{\pgfqpoint{2.593753in}{0.986999in}}{\pgfqpoint{2.591912in}{0.985157in}}%
\pgfpathcurveto{\pgfqpoint{2.590070in}{0.983315in}}{\pgfqpoint{2.589035in}{0.980817in}}{\pgfqpoint{2.589035in}{0.978213in}}%
\pgfpathcurveto{\pgfqpoint{2.589035in}{0.975608in}}{\pgfqpoint{2.590070in}{0.973110in}}{\pgfqpoint{2.591912in}{0.971268in}}%
\pgfpathcurveto{\pgfqpoint{2.593753in}{0.969426in}}{\pgfqpoint{2.596252in}{0.968392in}}{\pgfqpoint{2.598856in}{0.968392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843524in}{1.063473in}}%
\pgfpathcurveto{\pgfqpoint{3.846128in}{1.063473in}}{\pgfqpoint{3.848626in}{1.064508in}}{\pgfqpoint{3.850468in}{1.066350in}}%
\pgfpathcurveto{\pgfqpoint{3.852310in}{1.068191in}}{\pgfqpoint{3.853344in}{1.070690in}}{\pgfqpoint{3.853344in}{1.073294in}}%
\pgfpathcurveto{\pgfqpoint{3.853344in}{1.075899in}}{\pgfqpoint{3.852310in}{1.078397in}}{\pgfqpoint{3.850468in}{1.080239in}}%
\pgfpathcurveto{\pgfqpoint{3.848626in}{1.082080in}}{\pgfqpoint{3.846128in}{1.083115in}}{\pgfqpoint{3.843524in}{1.083115in}}%
\pgfpathcurveto{\pgfqpoint{3.840919in}{1.083115in}}{\pgfqpoint{3.838421in}{1.082080in}}{\pgfqpoint{3.836579in}{1.080239in}}%
\pgfpathcurveto{\pgfqpoint{3.834737in}{1.078397in}}{\pgfqpoint{3.833703in}{1.075899in}}{\pgfqpoint{3.833703in}{1.073294in}}%
\pgfpathcurveto{\pgfqpoint{3.833703in}{1.070690in}}{\pgfqpoint{3.834737in}{1.068191in}}{\pgfqpoint{3.836579in}{1.066350in}}%
\pgfpathcurveto{\pgfqpoint{3.838421in}{1.064508in}}{\pgfqpoint{3.840919in}{1.063473in}}{\pgfqpoint{3.843524in}{1.063473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338583in}{1.364798in}}%
\pgfpathcurveto{\pgfqpoint{3.341187in}{1.364798in}}{\pgfqpoint{3.343685in}{1.365833in}}{\pgfqpoint{3.345527in}{1.367675in}}%
\pgfpathcurveto{\pgfqpoint{3.347369in}{1.369516in}}{\pgfqpoint{3.348404in}{1.372014in}}{\pgfqpoint{3.348404in}{1.374619in}}%
\pgfpathcurveto{\pgfqpoint{3.348404in}{1.377224in}}{\pgfqpoint{3.347369in}{1.379722in}}{\pgfqpoint{3.345527in}{1.381563in}}%
\pgfpathcurveto{\pgfqpoint{3.343685in}{1.383405in}}{\pgfqpoint{3.341187in}{1.384440in}}{\pgfqpoint{3.338583in}{1.384440in}}%
\pgfpathcurveto{\pgfqpoint{3.335978in}{1.384440in}}{\pgfqpoint{3.333480in}{1.383405in}}{\pgfqpoint{3.331638in}{1.381563in}}%
\pgfpathcurveto{\pgfqpoint{3.329796in}{1.379722in}}{\pgfqpoint{3.328762in}{1.377224in}}{\pgfqpoint{3.328762in}{1.374619in}}%
\pgfpathcurveto{\pgfqpoint{3.328762in}{1.372014in}}{\pgfqpoint{3.329796in}{1.369516in}}{\pgfqpoint{3.331638in}{1.367675in}}%
\pgfpathcurveto{\pgfqpoint{3.333480in}{1.365833in}}{\pgfqpoint{3.335978in}{1.364798in}}{\pgfqpoint{3.338583in}{1.364798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195288in}{1.628087in}}%
\pgfpathcurveto{\pgfqpoint{3.197893in}{1.628087in}}{\pgfqpoint{3.200391in}{1.629121in}}{\pgfqpoint{3.202233in}{1.630963in}}%
\pgfpathcurveto{\pgfqpoint{3.204075in}{1.632805in}}{\pgfqpoint{3.205109in}{1.635303in}}{\pgfqpoint{3.205109in}{1.637908in}}%
\pgfpathcurveto{\pgfqpoint{3.205109in}{1.640512in}}{\pgfqpoint{3.204075in}{1.643010in}}{\pgfqpoint{3.202233in}{1.644852in}}%
\pgfpathcurveto{\pgfqpoint{3.200391in}{1.646694in}}{\pgfqpoint{3.197893in}{1.647728in}}{\pgfqpoint{3.195288in}{1.647728in}}%
\pgfpathcurveto{\pgfqpoint{3.192684in}{1.647728in}}{\pgfqpoint{3.190186in}{1.646694in}}{\pgfqpoint{3.188344in}{1.644852in}}%
\pgfpathcurveto{\pgfqpoint{3.186502in}{1.643010in}}{\pgfqpoint{3.185467in}{1.640512in}}{\pgfqpoint{3.185467in}{1.637908in}}%
\pgfpathcurveto{\pgfqpoint{3.185467in}{1.635303in}}{\pgfqpoint{3.186502in}{1.632805in}}{\pgfqpoint{3.188344in}{1.630963in}}%
\pgfpathcurveto{\pgfqpoint{3.190186in}{1.629121in}}{\pgfqpoint{3.192684in}{1.628087in}}{\pgfqpoint{3.195288in}{1.628087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934267in}{3.292403in}}%
\pgfpathcurveto{\pgfqpoint{1.936871in}{3.292403in}}{\pgfqpoint{1.939369in}{3.293438in}}{\pgfqpoint{1.941211in}{3.295280in}}%
\pgfpathcurveto{\pgfqpoint{1.943053in}{3.297122in}}{\pgfqpoint{1.944088in}{3.299620in}}{\pgfqpoint{1.944088in}{3.302224in}}%
\pgfpathcurveto{\pgfqpoint{1.944088in}{3.304829in}}{\pgfqpoint{1.943053in}{3.307327in}}{\pgfqpoint{1.941211in}{3.309169in}}%
\pgfpathcurveto{\pgfqpoint{1.939369in}{3.311010in}}{\pgfqpoint{1.936871in}{3.312045in}}{\pgfqpoint{1.934267in}{3.312045in}}%
\pgfpathcurveto{\pgfqpoint{1.931662in}{3.312045in}}{\pgfqpoint{1.929164in}{3.311010in}}{\pgfqpoint{1.927322in}{3.309169in}}%
\pgfpathcurveto{\pgfqpoint{1.925481in}{3.307327in}}{\pgfqpoint{1.924446in}{3.304829in}}{\pgfqpoint{1.924446in}{3.302224in}}%
\pgfpathcurveto{\pgfqpoint{1.924446in}{3.299620in}}{\pgfqpoint{1.925481in}{3.297122in}}{\pgfqpoint{1.927322in}{3.295280in}}%
\pgfpathcurveto{\pgfqpoint{1.929164in}{3.293438in}}{\pgfqpoint{1.931662in}{3.292403in}}{\pgfqpoint{1.934267in}{3.292403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331359in}{2.336849in}}%
\pgfpathcurveto{\pgfqpoint{1.333964in}{2.336849in}}{\pgfqpoint{1.336462in}{2.337884in}}{\pgfqpoint{1.338304in}{2.339726in}}%
\pgfpathcurveto{\pgfqpoint{1.340145in}{2.341568in}}{\pgfqpoint{1.341180in}{2.344066in}}{\pgfqpoint{1.341180in}{2.346670in}}%
\pgfpathcurveto{\pgfqpoint{1.341180in}{2.349275in}}{\pgfqpoint{1.340145in}{2.351773in}}{\pgfqpoint{1.338304in}{2.353615in}}%
\pgfpathcurveto{\pgfqpoint{1.336462in}{2.355456in}}{\pgfqpoint{1.333964in}{2.356491in}}{\pgfqpoint{1.331359in}{2.356491in}}%
\pgfpathcurveto{\pgfqpoint{1.328755in}{2.356491in}}{\pgfqpoint{1.326256in}{2.355456in}}{\pgfqpoint{1.324415in}{2.353615in}}%
\pgfpathcurveto{\pgfqpoint{1.322573in}{2.351773in}}{\pgfqpoint{1.321538in}{2.349275in}}{\pgfqpoint{1.321538in}{2.346670in}}%
\pgfpathcurveto{\pgfqpoint{1.321538in}{2.344066in}}{\pgfqpoint{1.322573in}{2.341568in}}{\pgfqpoint{1.324415in}{2.339726in}}%
\pgfpathcurveto{\pgfqpoint{1.326256in}{2.337884in}}{\pgfqpoint{1.328755in}{2.336849in}}{\pgfqpoint{1.331359in}{2.336849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697677in}{3.464366in}}%
\pgfpathcurveto{\pgfqpoint{3.700281in}{3.464366in}}{\pgfqpoint{3.702779in}{3.465400in}}{\pgfqpoint{3.704621in}{3.467242in}}%
\pgfpathcurveto{\pgfqpoint{3.706463in}{3.469084in}}{\pgfqpoint{3.707498in}{3.471582in}}{\pgfqpoint{3.707498in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{3.707498in}{3.476791in}}{\pgfqpoint{3.706463in}{3.479289in}}{\pgfqpoint{3.704621in}{3.481131in}}%
\pgfpathcurveto{\pgfqpoint{3.702779in}{3.482973in}}{\pgfqpoint{3.700281in}{3.484007in}}{\pgfqpoint{3.697677in}{3.484007in}}%
\pgfpathcurveto{\pgfqpoint{3.695072in}{3.484007in}}{\pgfqpoint{3.692574in}{3.482973in}}{\pgfqpoint{3.690732in}{3.481131in}}%
\pgfpathcurveto{\pgfqpoint{3.688891in}{3.479289in}}{\pgfqpoint{3.687856in}{3.476791in}}{\pgfqpoint{3.687856in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{3.687856in}{3.471582in}}{\pgfqpoint{3.688891in}{3.469084in}}{\pgfqpoint{3.690732in}{3.467242in}}%
\pgfpathcurveto{\pgfqpoint{3.692574in}{3.465400in}}{\pgfqpoint{3.695072in}{3.464366in}}{\pgfqpoint{3.697677in}{3.464366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434589in}{0.999201in}}%
\pgfpathcurveto{\pgfqpoint{2.437194in}{0.999201in}}{\pgfqpoint{2.439692in}{1.000236in}}{\pgfqpoint{2.441534in}{1.002077in}}%
\pgfpathcurveto{\pgfqpoint{2.443376in}{1.003919in}}{\pgfqpoint{2.444410in}{1.006417in}}{\pgfqpoint{2.444410in}{1.009022in}}%
\pgfpathcurveto{\pgfqpoint{2.444410in}{1.011626in}}{\pgfqpoint{2.443376in}{1.014125in}}{\pgfqpoint{2.441534in}{1.015966in}}%
\pgfpathcurveto{\pgfqpoint{2.439692in}{1.017808in}}{\pgfqpoint{2.437194in}{1.018843in}}{\pgfqpoint{2.434589in}{1.018843in}}%
\pgfpathcurveto{\pgfqpoint{2.431985in}{1.018843in}}{\pgfqpoint{2.429487in}{1.017808in}}{\pgfqpoint{2.427645in}{1.015966in}}%
\pgfpathcurveto{\pgfqpoint{2.425803in}{1.014125in}}{\pgfqpoint{2.424769in}{1.011626in}}{\pgfqpoint{2.424769in}{1.009022in}}%
\pgfpathcurveto{\pgfqpoint{2.424769in}{1.006417in}}{\pgfqpoint{2.425803in}{1.003919in}}{\pgfqpoint{2.427645in}{1.002077in}}%
\pgfpathcurveto{\pgfqpoint{2.429487in}{1.000236in}}{\pgfqpoint{2.431985in}{0.999201in}}{\pgfqpoint{2.434589in}{0.999201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846078in}{1.129338in}}%
\pgfpathcurveto{\pgfqpoint{2.848683in}{1.129338in}}{\pgfqpoint{2.851181in}{1.130373in}}{\pgfqpoint{2.853023in}{1.132215in}}%
\pgfpathcurveto{\pgfqpoint{2.854864in}{1.134057in}}{\pgfqpoint{2.855899in}{1.136555in}}{\pgfqpoint{2.855899in}{1.139159in}}%
\pgfpathcurveto{\pgfqpoint{2.855899in}{1.141764in}}{\pgfqpoint{2.854864in}{1.144262in}}{\pgfqpoint{2.853023in}{1.146104in}}%
\pgfpathcurveto{\pgfqpoint{2.851181in}{1.147946in}}{\pgfqpoint{2.848683in}{1.148980in}}{\pgfqpoint{2.846078in}{1.148980in}}%
\pgfpathcurveto{\pgfqpoint{2.843474in}{1.148980in}}{\pgfqpoint{2.840976in}{1.147946in}}{\pgfqpoint{2.839134in}{1.146104in}}%
\pgfpathcurveto{\pgfqpoint{2.837292in}{1.144262in}}{\pgfqpoint{2.836257in}{1.141764in}}{\pgfqpoint{2.836257in}{1.139159in}}%
\pgfpathcurveto{\pgfqpoint{2.836257in}{1.136555in}}{\pgfqpoint{2.837292in}{1.134057in}}{\pgfqpoint{2.839134in}{1.132215in}}%
\pgfpathcurveto{\pgfqpoint{2.840976in}{1.130373in}}{\pgfqpoint{2.843474in}{1.129338in}}{\pgfqpoint{2.846078in}{1.129338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510803in}{3.963546in}}%
\pgfpathcurveto{\pgfqpoint{4.513407in}{3.963546in}}{\pgfqpoint{4.515905in}{3.964581in}}{\pgfqpoint{4.517747in}{3.966422in}}%
\pgfpathcurveto{\pgfqpoint{4.519589in}{3.968264in}}{\pgfqpoint{4.520623in}{3.970762in}}{\pgfqpoint{4.520623in}{3.973367in}}%
\pgfpathcurveto{\pgfqpoint{4.520623in}{3.975971in}}{\pgfqpoint{4.519589in}{3.978470in}}{\pgfqpoint{4.517747in}{3.980311in}}%
\pgfpathcurveto{\pgfqpoint{4.515905in}{3.982153in}}{\pgfqpoint{4.513407in}{3.983188in}}{\pgfqpoint{4.510803in}{3.983188in}}%
\pgfpathcurveto{\pgfqpoint{4.508198in}{3.983188in}}{\pgfqpoint{4.505700in}{3.982153in}}{\pgfqpoint{4.503858in}{3.980311in}}%
\pgfpathcurveto{\pgfqpoint{4.502016in}{3.978470in}}{\pgfqpoint{4.500982in}{3.975971in}}{\pgfqpoint{4.500982in}{3.973367in}}%
\pgfpathcurveto{\pgfqpoint{4.500982in}{3.970762in}}{\pgfqpoint{4.502016in}{3.968264in}}{\pgfqpoint{4.503858in}{3.966422in}}%
\pgfpathcurveto{\pgfqpoint{4.505700in}{3.964581in}}{\pgfqpoint{4.508198in}{3.963546in}}{\pgfqpoint{4.510803in}{3.963546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610387in}{1.044548in}}%
\pgfpathcurveto{\pgfqpoint{2.612992in}{1.044548in}}{\pgfqpoint{2.615490in}{1.045582in}}{\pgfqpoint{2.617332in}{1.047424in}}%
\pgfpathcurveto{\pgfqpoint{2.619174in}{1.049266in}}{\pgfqpoint{2.620208in}{1.051764in}}{\pgfqpoint{2.620208in}{1.054369in}}%
\pgfpathcurveto{\pgfqpoint{2.620208in}{1.056973in}}{\pgfqpoint{2.619174in}{1.059471in}}{\pgfqpoint{2.617332in}{1.061313in}}%
\pgfpathcurveto{\pgfqpoint{2.615490in}{1.063155in}}{\pgfqpoint{2.612992in}{1.064189in}}{\pgfqpoint{2.610387in}{1.064189in}}%
\pgfpathcurveto{\pgfqpoint{2.607783in}{1.064189in}}{\pgfqpoint{2.605285in}{1.063155in}}{\pgfqpoint{2.603443in}{1.061313in}}%
\pgfpathcurveto{\pgfqpoint{2.601601in}{1.059471in}}{\pgfqpoint{2.600567in}{1.056973in}}{\pgfqpoint{2.600567in}{1.054369in}}%
\pgfpathcurveto{\pgfqpoint{2.600567in}{1.051764in}}{\pgfqpoint{2.601601in}{1.049266in}}{\pgfqpoint{2.603443in}{1.047424in}}%
\pgfpathcurveto{\pgfqpoint{2.605285in}{1.045582in}}{\pgfqpoint{2.607783in}{1.044548in}}{\pgfqpoint{2.610387in}{1.044548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789768in}{3.570720in}}%
\pgfpathcurveto{\pgfqpoint{2.792373in}{3.570720in}}{\pgfqpoint{2.794871in}{3.571755in}}{\pgfqpoint{2.796712in}{3.573597in}}%
\pgfpathcurveto{\pgfqpoint{2.798554in}{3.575439in}}{\pgfqpoint{2.799589in}{3.577937in}}{\pgfqpoint{2.799589in}{3.580541in}}%
\pgfpathcurveto{\pgfqpoint{2.799589in}{3.583146in}}{\pgfqpoint{2.798554in}{3.585644in}}{\pgfqpoint{2.796712in}{3.587486in}}%
\pgfpathcurveto{\pgfqpoint{2.794871in}{3.589327in}}{\pgfqpoint{2.792373in}{3.590362in}}{\pgfqpoint{2.789768in}{3.590362in}}%
\pgfpathcurveto{\pgfqpoint{2.787163in}{3.590362in}}{\pgfqpoint{2.784665in}{3.589327in}}{\pgfqpoint{2.782824in}{3.587486in}}%
\pgfpathcurveto{\pgfqpoint{2.780982in}{3.585644in}}{\pgfqpoint{2.779947in}{3.583146in}}{\pgfqpoint{2.779947in}{3.580541in}}%
\pgfpathcurveto{\pgfqpoint{2.779947in}{3.577937in}}{\pgfqpoint{2.780982in}{3.575439in}}{\pgfqpoint{2.782824in}{3.573597in}}%
\pgfpathcurveto{\pgfqpoint{2.784665in}{3.571755in}}{\pgfqpoint{2.787163in}{3.570720in}}{\pgfqpoint{2.789768in}{3.570720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094029in}{1.460899in}}%
\pgfpathcurveto{\pgfqpoint{3.096634in}{1.460899in}}{\pgfqpoint{3.099132in}{1.461933in}}{\pgfqpoint{3.100974in}{1.463775in}}%
\pgfpathcurveto{\pgfqpoint{3.102815in}{1.465617in}}{\pgfqpoint{3.103850in}{1.468115in}}{\pgfqpoint{3.103850in}{1.470720in}}%
\pgfpathcurveto{\pgfqpoint{3.103850in}{1.473324in}}{\pgfqpoint{3.102815in}{1.475822in}}{\pgfqpoint{3.100974in}{1.477664in}}%
\pgfpathcurveto{\pgfqpoint{3.099132in}{1.479506in}}{\pgfqpoint{3.096634in}{1.480541in}}{\pgfqpoint{3.094029in}{1.480541in}}%
\pgfpathcurveto{\pgfqpoint{3.091425in}{1.480541in}}{\pgfqpoint{3.088926in}{1.479506in}}{\pgfqpoint{3.087085in}{1.477664in}}%
\pgfpathcurveto{\pgfqpoint{3.085243in}{1.475822in}}{\pgfqpoint{3.084208in}{1.473324in}}{\pgfqpoint{3.084208in}{1.470720in}}%
\pgfpathcurveto{\pgfqpoint{3.084208in}{1.468115in}}{\pgfqpoint{3.085243in}{1.465617in}}{\pgfqpoint{3.087085in}{1.463775in}}%
\pgfpathcurveto{\pgfqpoint{3.088926in}{1.461933in}}{\pgfqpoint{3.091425in}{1.460899in}}{\pgfqpoint{3.094029in}{1.460899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960959in}{2.361982in}}%
\pgfpathcurveto{\pgfqpoint{2.963564in}{2.361982in}}{\pgfqpoint{2.966062in}{2.363017in}}{\pgfqpoint{2.967904in}{2.364859in}}%
\pgfpathcurveto{\pgfqpoint{2.969745in}{2.366701in}}{\pgfqpoint{2.970780in}{2.369199in}}{\pgfqpoint{2.970780in}{2.371803in}}%
\pgfpathcurveto{\pgfqpoint{2.970780in}{2.374408in}}{\pgfqpoint{2.969745in}{2.376906in}}{\pgfqpoint{2.967904in}{2.378748in}}%
\pgfpathcurveto{\pgfqpoint{2.966062in}{2.380589in}}{\pgfqpoint{2.963564in}{2.381624in}}{\pgfqpoint{2.960959in}{2.381624in}}%
\pgfpathcurveto{\pgfqpoint{2.958355in}{2.381624in}}{\pgfqpoint{2.955856in}{2.380589in}}{\pgfqpoint{2.954015in}{2.378748in}}%
\pgfpathcurveto{\pgfqpoint{2.952173in}{2.376906in}}{\pgfqpoint{2.951138in}{2.374408in}}{\pgfqpoint{2.951138in}{2.371803in}}%
\pgfpathcurveto{\pgfqpoint{2.951138in}{2.369199in}}{\pgfqpoint{2.952173in}{2.366701in}}{\pgfqpoint{2.954015in}{2.364859in}}%
\pgfpathcurveto{\pgfqpoint{2.955856in}{2.363017in}}{\pgfqpoint{2.958355in}{2.361982in}}{\pgfqpoint{2.960959in}{2.361982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831311in}{3.695089in}}%
\pgfpathcurveto{\pgfqpoint{1.833915in}{3.695089in}}{\pgfqpoint{1.836414in}{3.696124in}}{\pgfqpoint{1.838255in}{3.697965in}}%
\pgfpathcurveto{\pgfqpoint{1.840097in}{3.699807in}}{\pgfqpoint{1.841132in}{3.702305in}}{\pgfqpoint{1.841132in}{3.704910in}}%
\pgfpathcurveto{\pgfqpoint{1.841132in}{3.707514in}}{\pgfqpoint{1.840097in}{3.710013in}}{\pgfqpoint{1.838255in}{3.711854in}}%
\pgfpathcurveto{\pgfqpoint{1.836414in}{3.713696in}}{\pgfqpoint{1.833915in}{3.714731in}}{\pgfqpoint{1.831311in}{3.714731in}}%
\pgfpathcurveto{\pgfqpoint{1.828706in}{3.714731in}}{\pgfqpoint{1.826208in}{3.713696in}}{\pgfqpoint{1.824366in}{3.711854in}}%
\pgfpathcurveto{\pgfqpoint{1.822525in}{3.710013in}}{\pgfqpoint{1.821490in}{3.707514in}}{\pgfqpoint{1.821490in}{3.704910in}}%
\pgfpathcurveto{\pgfqpoint{1.821490in}{3.702305in}}{\pgfqpoint{1.822525in}{3.699807in}}{\pgfqpoint{1.824366in}{3.697965in}}%
\pgfpathcurveto{\pgfqpoint{1.826208in}{3.696124in}}{\pgfqpoint{1.828706in}{3.695089in}}{\pgfqpoint{1.831311in}{3.695089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665351in}{4.086339in}}%
\pgfpathcurveto{\pgfqpoint{4.667956in}{4.086339in}}{\pgfqpoint{4.670454in}{4.087373in}}{\pgfqpoint{4.672296in}{4.089215in}}%
\pgfpathcurveto{\pgfqpoint{4.674137in}{4.091057in}}{\pgfqpoint{4.675172in}{4.093555in}}{\pgfqpoint{4.675172in}{4.096160in}}%
\pgfpathcurveto{\pgfqpoint{4.675172in}{4.098764in}}{\pgfqpoint{4.674137in}{4.101262in}}{\pgfqpoint{4.672296in}{4.103104in}}%
\pgfpathcurveto{\pgfqpoint{4.670454in}{4.104946in}}{\pgfqpoint{4.667956in}{4.105981in}}{\pgfqpoint{4.665351in}{4.105981in}}%
\pgfpathcurveto{\pgfqpoint{4.662747in}{4.105981in}}{\pgfqpoint{4.660248in}{4.104946in}}{\pgfqpoint{4.658407in}{4.103104in}}%
\pgfpathcurveto{\pgfqpoint{4.656565in}{4.101262in}}{\pgfqpoint{4.655530in}{4.098764in}}{\pgfqpoint{4.655530in}{4.096160in}}%
\pgfpathcurveto{\pgfqpoint{4.655530in}{4.093555in}}{\pgfqpoint{4.656565in}{4.091057in}}{\pgfqpoint{4.658407in}{4.089215in}}%
\pgfpathcurveto{\pgfqpoint{4.660248in}{4.087373in}}{\pgfqpoint{4.662747in}{4.086339in}}{\pgfqpoint{4.665351in}{4.086339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697932in}{3.431603in}}%
\pgfpathcurveto{\pgfqpoint{3.700536in}{3.431603in}}{\pgfqpoint{3.703035in}{3.432638in}}{\pgfqpoint{3.704876in}{3.434479in}}%
\pgfpathcurveto{\pgfqpoint{3.706718in}{3.436321in}}{\pgfqpoint{3.707753in}{3.438819in}}{\pgfqpoint{3.707753in}{3.441424in}}%
\pgfpathcurveto{\pgfqpoint{3.707753in}{3.444028in}}{\pgfqpoint{3.706718in}{3.446526in}}{\pgfqpoint{3.704876in}{3.448368in}}%
\pgfpathcurveto{\pgfqpoint{3.703035in}{3.450210in}}{\pgfqpoint{3.700536in}{3.451245in}}{\pgfqpoint{3.697932in}{3.451245in}}%
\pgfpathcurveto{\pgfqpoint{3.695327in}{3.451245in}}{\pgfqpoint{3.692829in}{3.450210in}}{\pgfqpoint{3.690987in}{3.448368in}}%
\pgfpathcurveto{\pgfqpoint{3.689146in}{3.446526in}}{\pgfqpoint{3.688111in}{3.444028in}}{\pgfqpoint{3.688111in}{3.441424in}}%
\pgfpathcurveto{\pgfqpoint{3.688111in}{3.438819in}}{\pgfqpoint{3.689146in}{3.436321in}}{\pgfqpoint{3.690987in}{3.434479in}}%
\pgfpathcurveto{\pgfqpoint{3.692829in}{3.432638in}}{\pgfqpoint{3.695327in}{3.431603in}}{\pgfqpoint{3.697932in}{3.431603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526745in}{3.081938in}}%
\pgfpathcurveto{\pgfqpoint{2.529349in}{3.081938in}}{\pgfqpoint{2.531847in}{3.082972in}}{\pgfqpoint{2.533689in}{3.084814in}}%
\pgfpathcurveto{\pgfqpoint{2.535531in}{3.086656in}}{\pgfqpoint{2.536566in}{3.089154in}}{\pgfqpoint{2.536566in}{3.091759in}}%
\pgfpathcurveto{\pgfqpoint{2.536566in}{3.094363in}}{\pgfqpoint{2.535531in}{3.096861in}}{\pgfqpoint{2.533689in}{3.098703in}}%
\pgfpathcurveto{\pgfqpoint{2.531847in}{3.100545in}}{\pgfqpoint{2.529349in}{3.101579in}}{\pgfqpoint{2.526745in}{3.101579in}}%
\pgfpathcurveto{\pgfqpoint{2.524140in}{3.101579in}}{\pgfqpoint{2.521642in}{3.100545in}}{\pgfqpoint{2.519800in}{3.098703in}}%
\pgfpathcurveto{\pgfqpoint{2.517959in}{3.096861in}}{\pgfqpoint{2.516924in}{3.094363in}}{\pgfqpoint{2.516924in}{3.091759in}}%
\pgfpathcurveto{\pgfqpoint{2.516924in}{3.089154in}}{\pgfqpoint{2.517959in}{3.086656in}}{\pgfqpoint{2.519800in}{3.084814in}}%
\pgfpathcurveto{\pgfqpoint{2.521642in}{3.082972in}}{\pgfqpoint{2.524140in}{3.081938in}}{\pgfqpoint{2.526745in}{3.081938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326645in}{3.456690in}}%
\pgfpathcurveto{\pgfqpoint{3.329249in}{3.456690in}}{\pgfqpoint{3.331747in}{3.457725in}}{\pgfqpoint{3.333589in}{3.459567in}}%
\pgfpathcurveto{\pgfqpoint{3.335431in}{3.461408in}}{\pgfqpoint{3.336466in}{3.463907in}}{\pgfqpoint{3.336466in}{3.466511in}}%
\pgfpathcurveto{\pgfqpoint{3.336466in}{3.469116in}}{\pgfqpoint{3.335431in}{3.471614in}}{\pgfqpoint{3.333589in}{3.473456in}}%
\pgfpathcurveto{\pgfqpoint{3.331747in}{3.475297in}}{\pgfqpoint{3.329249in}{3.476332in}}{\pgfqpoint{3.326645in}{3.476332in}}%
\pgfpathcurveto{\pgfqpoint{3.324040in}{3.476332in}}{\pgfqpoint{3.321542in}{3.475297in}}{\pgfqpoint{3.319700in}{3.473456in}}%
\pgfpathcurveto{\pgfqpoint{3.317859in}{3.471614in}}{\pgfqpoint{3.316824in}{3.469116in}}{\pgfqpoint{3.316824in}{3.466511in}}%
\pgfpathcurveto{\pgfqpoint{3.316824in}{3.463907in}}{\pgfqpoint{3.317859in}{3.461408in}}{\pgfqpoint{3.319700in}{3.459567in}}%
\pgfpathcurveto{\pgfqpoint{3.321542in}{3.457725in}}{\pgfqpoint{3.324040in}{3.456690in}}{\pgfqpoint{3.326645in}{3.456690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241490in}{0.813518in}}%
\pgfpathcurveto{\pgfqpoint{3.244094in}{0.813518in}}{\pgfqpoint{3.246592in}{0.814553in}}{\pgfqpoint{3.248434in}{0.816395in}}%
\pgfpathcurveto{\pgfqpoint{3.250276in}{0.818237in}}{\pgfqpoint{3.251311in}{0.820735in}}{\pgfqpoint{3.251311in}{0.823339in}}%
\pgfpathcurveto{\pgfqpoint{3.251311in}{0.825944in}}{\pgfqpoint{3.250276in}{0.828442in}}{\pgfqpoint{3.248434in}{0.830284in}}%
\pgfpathcurveto{\pgfqpoint{3.246592in}{0.832125in}}{\pgfqpoint{3.244094in}{0.833160in}}{\pgfqpoint{3.241490in}{0.833160in}}%
\pgfpathcurveto{\pgfqpoint{3.238885in}{0.833160in}}{\pgfqpoint{3.236387in}{0.832125in}}{\pgfqpoint{3.234545in}{0.830284in}}%
\pgfpathcurveto{\pgfqpoint{3.232703in}{0.828442in}}{\pgfqpoint{3.231669in}{0.825944in}}{\pgfqpoint{3.231669in}{0.823339in}}%
\pgfpathcurveto{\pgfqpoint{3.231669in}{0.820735in}}{\pgfqpoint{3.232703in}{0.818237in}}{\pgfqpoint{3.234545in}{0.816395in}}%
\pgfpathcurveto{\pgfqpoint{3.236387in}{0.814553in}}{\pgfqpoint{3.238885in}{0.813518in}}{\pgfqpoint{3.241490in}{0.813518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623692in}{1.302708in}}%
\pgfpathcurveto{\pgfqpoint{2.626296in}{1.302708in}}{\pgfqpoint{2.628794in}{1.303743in}}{\pgfqpoint{2.630636in}{1.305585in}}%
\pgfpathcurveto{\pgfqpoint{2.632478in}{1.307427in}}{\pgfqpoint{2.633513in}{1.309925in}}{\pgfqpoint{2.633513in}{1.312529in}}%
\pgfpathcurveto{\pgfqpoint{2.633513in}{1.315134in}}{\pgfqpoint{2.632478in}{1.317632in}}{\pgfqpoint{2.630636in}{1.319474in}}%
\pgfpathcurveto{\pgfqpoint{2.628794in}{1.321315in}}{\pgfqpoint{2.626296in}{1.322350in}}{\pgfqpoint{2.623692in}{1.322350in}}%
\pgfpathcurveto{\pgfqpoint{2.621087in}{1.322350in}}{\pgfqpoint{2.618589in}{1.321315in}}{\pgfqpoint{2.616747in}{1.319474in}}%
\pgfpathcurveto{\pgfqpoint{2.614906in}{1.317632in}}{\pgfqpoint{2.613871in}{1.315134in}}{\pgfqpoint{2.613871in}{1.312529in}}%
\pgfpathcurveto{\pgfqpoint{2.613871in}{1.309925in}}{\pgfqpoint{2.614906in}{1.307427in}}{\pgfqpoint{2.616747in}{1.305585in}}%
\pgfpathcurveto{\pgfqpoint{2.618589in}{1.303743in}}{\pgfqpoint{2.621087in}{1.302708in}}{\pgfqpoint{2.623692in}{1.302708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444890in}{4.247972in}}%
\pgfpathcurveto{\pgfqpoint{2.447495in}{4.247972in}}{\pgfqpoint{2.449993in}{4.249007in}}{\pgfqpoint{2.451835in}{4.250848in}}%
\pgfpathcurveto{\pgfqpoint{2.453676in}{4.252690in}}{\pgfqpoint{2.454711in}{4.255188in}}{\pgfqpoint{2.454711in}{4.257793in}}%
\pgfpathcurveto{\pgfqpoint{2.454711in}{4.260397in}}{\pgfqpoint{2.453676in}{4.262896in}}{\pgfqpoint{2.451835in}{4.264737in}}%
\pgfpathcurveto{\pgfqpoint{2.449993in}{4.266579in}}{\pgfqpoint{2.447495in}{4.267614in}}{\pgfqpoint{2.444890in}{4.267614in}}%
\pgfpathcurveto{\pgfqpoint{2.442286in}{4.267614in}}{\pgfqpoint{2.439788in}{4.266579in}}{\pgfqpoint{2.437946in}{4.264737in}}%
\pgfpathcurveto{\pgfqpoint{2.436104in}{4.262896in}}{\pgfqpoint{2.435069in}{4.260397in}}{\pgfqpoint{2.435069in}{4.257793in}}%
\pgfpathcurveto{\pgfqpoint{2.435069in}{4.255188in}}{\pgfqpoint{2.436104in}{4.252690in}}{\pgfqpoint{2.437946in}{4.250848in}}%
\pgfpathcurveto{\pgfqpoint{2.439788in}{4.249007in}}{\pgfqpoint{2.442286in}{4.247972in}}{\pgfqpoint{2.444890in}{4.247972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384910in}{3.811264in}}%
\pgfpathcurveto{\pgfqpoint{4.387514in}{3.811264in}}{\pgfqpoint{4.390012in}{3.812298in}}{\pgfqpoint{4.391854in}{3.814140in}}%
\pgfpathcurveto{\pgfqpoint{4.393696in}{3.815982in}}{\pgfqpoint{4.394731in}{3.818480in}}{\pgfqpoint{4.394731in}{3.821084in}}%
\pgfpathcurveto{\pgfqpoint{4.394731in}{3.823689in}}{\pgfqpoint{4.393696in}{3.826187in}}{\pgfqpoint{4.391854in}{3.828029in}}%
\pgfpathcurveto{\pgfqpoint{4.390012in}{3.829871in}}{\pgfqpoint{4.387514in}{3.830905in}}{\pgfqpoint{4.384910in}{3.830905in}}%
\pgfpathcurveto{\pgfqpoint{4.382305in}{3.830905in}}{\pgfqpoint{4.379807in}{3.829871in}}{\pgfqpoint{4.377965in}{3.828029in}}%
\pgfpathcurveto{\pgfqpoint{4.376124in}{3.826187in}}{\pgfqpoint{4.375089in}{3.823689in}}{\pgfqpoint{4.375089in}{3.821084in}}%
\pgfpathcurveto{\pgfqpoint{4.375089in}{3.818480in}}{\pgfqpoint{4.376124in}{3.815982in}}{\pgfqpoint{4.377965in}{3.814140in}}%
\pgfpathcurveto{\pgfqpoint{4.379807in}{3.812298in}}{\pgfqpoint{4.382305in}{3.811264in}}{\pgfqpoint{4.384910in}{3.811264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925200in}{1.264187in}}%
\pgfpathcurveto{\pgfqpoint{2.927805in}{1.264187in}}{\pgfqpoint{2.930303in}{1.265222in}}{\pgfqpoint{2.932145in}{1.267064in}}%
\pgfpathcurveto{\pgfqpoint{2.933986in}{1.268905in}}{\pgfqpoint{2.935021in}{1.271404in}}{\pgfqpoint{2.935021in}{1.274008in}}%
\pgfpathcurveto{\pgfqpoint{2.935021in}{1.276613in}}{\pgfqpoint{2.933986in}{1.279111in}}{\pgfqpoint{2.932145in}{1.280953in}}%
\pgfpathcurveto{\pgfqpoint{2.930303in}{1.282794in}}{\pgfqpoint{2.927805in}{1.283829in}}{\pgfqpoint{2.925200in}{1.283829in}}%
\pgfpathcurveto{\pgfqpoint{2.922596in}{1.283829in}}{\pgfqpoint{2.920097in}{1.282794in}}{\pgfqpoint{2.918256in}{1.280953in}}%
\pgfpathcurveto{\pgfqpoint{2.916414in}{1.279111in}}{\pgfqpoint{2.915379in}{1.276613in}}{\pgfqpoint{2.915379in}{1.274008in}}%
\pgfpathcurveto{\pgfqpoint{2.915379in}{1.271404in}}{\pgfqpoint{2.916414in}{1.268905in}}{\pgfqpoint{2.918256in}{1.267064in}}%
\pgfpathcurveto{\pgfqpoint{2.920097in}{1.265222in}}{\pgfqpoint{2.922596in}{1.264187in}}{\pgfqpoint{2.925200in}{1.264187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730365in}{2.673210in}}%
\pgfpathcurveto{\pgfqpoint{1.732970in}{2.673210in}}{\pgfqpoint{1.735468in}{2.674245in}}{\pgfqpoint{1.737310in}{2.676087in}}%
\pgfpathcurveto{\pgfqpoint{1.739151in}{2.677928in}}{\pgfqpoint{1.740186in}{2.680427in}}{\pgfqpoint{1.740186in}{2.683031in}}%
\pgfpathcurveto{\pgfqpoint{1.740186in}{2.685636in}}{\pgfqpoint{1.739151in}{2.688134in}}{\pgfqpoint{1.737310in}{2.689975in}}%
\pgfpathcurveto{\pgfqpoint{1.735468in}{2.691817in}}{\pgfqpoint{1.732970in}{2.692852in}}{\pgfqpoint{1.730365in}{2.692852in}}%
\pgfpathcurveto{\pgfqpoint{1.727761in}{2.692852in}}{\pgfqpoint{1.725263in}{2.691817in}}{\pgfqpoint{1.723421in}{2.689975in}}%
\pgfpathcurveto{\pgfqpoint{1.721579in}{2.688134in}}{\pgfqpoint{1.720544in}{2.685636in}}{\pgfqpoint{1.720544in}{2.683031in}}%
\pgfpathcurveto{\pgfqpoint{1.720544in}{2.680427in}}{\pgfqpoint{1.721579in}{2.677928in}}{\pgfqpoint{1.723421in}{2.676087in}}%
\pgfpathcurveto{\pgfqpoint{1.725263in}{2.674245in}}{\pgfqpoint{1.727761in}{2.673210in}}{\pgfqpoint{1.730365in}{2.673210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589337in}{4.107938in}}%
\pgfpathcurveto{\pgfqpoint{4.591941in}{4.107938in}}{\pgfqpoint{4.594439in}{4.108973in}}{\pgfqpoint{4.596281in}{4.110815in}}%
\pgfpathcurveto{\pgfqpoint{4.598123in}{4.112656in}}{\pgfqpoint{4.599158in}{4.115154in}}{\pgfqpoint{4.599158in}{4.117759in}}%
\pgfpathcurveto{\pgfqpoint{4.599158in}{4.120363in}}{\pgfqpoint{4.598123in}{4.122862in}}{\pgfqpoint{4.596281in}{4.124703in}}%
\pgfpathcurveto{\pgfqpoint{4.594439in}{4.126545in}}{\pgfqpoint{4.591941in}{4.127580in}}{\pgfqpoint{4.589337in}{4.127580in}}%
\pgfpathcurveto{\pgfqpoint{4.586732in}{4.127580in}}{\pgfqpoint{4.584234in}{4.126545in}}{\pgfqpoint{4.582392in}{4.124703in}}%
\pgfpathcurveto{\pgfqpoint{4.580550in}{4.122862in}}{\pgfqpoint{4.579516in}{4.120363in}}{\pgfqpoint{4.579516in}{4.117759in}}%
\pgfpathcurveto{\pgfqpoint{4.579516in}{4.115154in}}{\pgfqpoint{4.580550in}{4.112656in}}{\pgfqpoint{4.582392in}{4.110815in}}%
\pgfpathcurveto{\pgfqpoint{4.584234in}{4.108973in}}{\pgfqpoint{4.586732in}{4.107938in}}{\pgfqpoint{4.589337in}{4.107938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074823in}{2.505665in}}%
\pgfpathcurveto{\pgfqpoint{1.077427in}{2.505665in}}{\pgfqpoint{1.079925in}{2.506700in}}{\pgfqpoint{1.081767in}{2.508541in}}%
\pgfpathcurveto{\pgfqpoint{1.083609in}{2.510383in}}{\pgfqpoint{1.084644in}{2.512881in}}{\pgfqpoint{1.084644in}{2.515486in}}%
\pgfpathcurveto{\pgfqpoint{1.084644in}{2.518090in}}{\pgfqpoint{1.083609in}{2.520589in}}{\pgfqpoint{1.081767in}{2.522430in}}%
\pgfpathcurveto{\pgfqpoint{1.079925in}{2.524272in}}{\pgfqpoint{1.077427in}{2.525307in}}{\pgfqpoint{1.074823in}{2.525307in}}%
\pgfpathcurveto{\pgfqpoint{1.072218in}{2.525307in}}{\pgfqpoint{1.069720in}{2.524272in}}{\pgfqpoint{1.067878in}{2.522430in}}%
\pgfpathcurveto{\pgfqpoint{1.066037in}{2.520589in}}{\pgfqpoint{1.065002in}{2.518090in}}{\pgfqpoint{1.065002in}{2.515486in}}%
\pgfpathcurveto{\pgfqpoint{1.065002in}{2.512881in}}{\pgfqpoint{1.066037in}{2.510383in}}{\pgfqpoint{1.067878in}{2.508541in}}%
\pgfpathcurveto{\pgfqpoint{1.069720in}{2.506700in}}{\pgfqpoint{1.072218in}{2.505665in}}{\pgfqpoint{1.074823in}{2.505665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861553in}{3.331302in}}%
\pgfpathcurveto{\pgfqpoint{3.864158in}{3.331302in}}{\pgfqpoint{3.866656in}{3.332337in}}{\pgfqpoint{3.868497in}{3.334179in}}%
\pgfpathcurveto{\pgfqpoint{3.870339in}{3.336021in}}{\pgfqpoint{3.871374in}{3.338519in}}{\pgfqpoint{3.871374in}{3.341123in}}%
\pgfpathcurveto{\pgfqpoint{3.871374in}{3.343728in}}{\pgfqpoint{3.870339in}{3.346226in}}{\pgfqpoint{3.868497in}{3.348068in}}%
\pgfpathcurveto{\pgfqpoint{3.866656in}{3.349909in}}{\pgfqpoint{3.864158in}{3.350944in}}{\pgfqpoint{3.861553in}{3.350944in}}%
\pgfpathcurveto{\pgfqpoint{3.858948in}{3.350944in}}{\pgfqpoint{3.856450in}{3.349909in}}{\pgfqpoint{3.854609in}{3.348068in}}%
\pgfpathcurveto{\pgfqpoint{3.852767in}{3.346226in}}{\pgfqpoint{3.851732in}{3.343728in}}{\pgfqpoint{3.851732in}{3.341123in}}%
\pgfpathcurveto{\pgfqpoint{3.851732in}{3.338519in}}{\pgfqpoint{3.852767in}{3.336021in}}{\pgfqpoint{3.854609in}{3.334179in}}%
\pgfpathcurveto{\pgfqpoint{3.856450in}{3.332337in}}{\pgfqpoint{3.858948in}{3.331302in}}{\pgfqpoint{3.861553in}{3.331302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885011in}{3.016209in}}%
\pgfpathcurveto{\pgfqpoint{2.887616in}{3.016209in}}{\pgfqpoint{2.890114in}{3.017244in}}{\pgfqpoint{2.891956in}{3.019085in}}%
\pgfpathcurveto{\pgfqpoint{2.893797in}{3.020927in}}{\pgfqpoint{2.894832in}{3.023425in}}{\pgfqpoint{2.894832in}{3.026030in}}%
\pgfpathcurveto{\pgfqpoint{2.894832in}{3.028634in}}{\pgfqpoint{2.893797in}{3.031133in}}{\pgfqpoint{2.891956in}{3.032974in}}%
\pgfpathcurveto{\pgfqpoint{2.890114in}{3.034816in}}{\pgfqpoint{2.887616in}{3.035851in}}{\pgfqpoint{2.885011in}{3.035851in}}%
\pgfpathcurveto{\pgfqpoint{2.882407in}{3.035851in}}{\pgfqpoint{2.879909in}{3.034816in}}{\pgfqpoint{2.878067in}{3.032974in}}%
\pgfpathcurveto{\pgfqpoint{2.876225in}{3.031133in}}{\pgfqpoint{2.875190in}{3.028634in}}{\pgfqpoint{2.875190in}{3.026030in}}%
\pgfpathcurveto{\pgfqpoint{2.875190in}{3.023425in}}{\pgfqpoint{2.876225in}{3.020927in}}{\pgfqpoint{2.878067in}{3.019085in}}%
\pgfpathcurveto{\pgfqpoint{2.879909in}{3.017244in}}{\pgfqpoint{2.882407in}{3.016209in}}{\pgfqpoint{2.885011in}{3.016209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467038in}{3.405977in}}%
\pgfpathcurveto{\pgfqpoint{2.469643in}{3.405977in}}{\pgfqpoint{2.472141in}{3.407012in}}{\pgfqpoint{2.473983in}{3.408854in}}%
\pgfpathcurveto{\pgfqpoint{2.475825in}{3.410695in}}{\pgfqpoint{2.476859in}{3.413194in}}{\pgfqpoint{2.476859in}{3.415798in}}%
\pgfpathcurveto{\pgfqpoint{2.476859in}{3.418403in}}{\pgfqpoint{2.475825in}{3.420901in}}{\pgfqpoint{2.473983in}{3.422743in}}%
\pgfpathcurveto{\pgfqpoint{2.472141in}{3.424584in}}{\pgfqpoint{2.469643in}{3.425619in}}{\pgfqpoint{2.467038in}{3.425619in}}%
\pgfpathcurveto{\pgfqpoint{2.464434in}{3.425619in}}{\pgfqpoint{2.461936in}{3.424584in}}{\pgfqpoint{2.460094in}{3.422743in}}%
\pgfpathcurveto{\pgfqpoint{2.458252in}{3.420901in}}{\pgfqpoint{2.457218in}{3.418403in}}{\pgfqpoint{2.457218in}{3.415798in}}%
\pgfpathcurveto{\pgfqpoint{2.457218in}{3.413194in}}{\pgfqpoint{2.458252in}{3.410695in}}{\pgfqpoint{2.460094in}{3.408854in}}%
\pgfpathcurveto{\pgfqpoint{2.461936in}{3.407012in}}{\pgfqpoint{2.464434in}{3.405977in}}{\pgfqpoint{2.467038in}{3.405977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138084in}{3.556088in}}%
\pgfpathcurveto{\pgfqpoint{2.140688in}{3.556088in}}{\pgfqpoint{2.143186in}{3.557123in}}{\pgfqpoint{2.145028in}{3.558964in}}%
\pgfpathcurveto{\pgfqpoint{2.146870in}{3.560806in}}{\pgfqpoint{2.147904in}{3.563304in}}{\pgfqpoint{2.147904in}{3.565909in}}%
\pgfpathcurveto{\pgfqpoint{2.147904in}{3.568513in}}{\pgfqpoint{2.146870in}{3.571011in}}{\pgfqpoint{2.145028in}{3.572853in}}%
\pgfpathcurveto{\pgfqpoint{2.143186in}{3.574695in}}{\pgfqpoint{2.140688in}{3.575730in}}{\pgfqpoint{2.138084in}{3.575730in}}%
\pgfpathcurveto{\pgfqpoint{2.135479in}{3.575730in}}{\pgfqpoint{2.132981in}{3.574695in}}{\pgfqpoint{2.131139in}{3.572853in}}%
\pgfpathcurveto{\pgfqpoint{2.129297in}{3.571011in}}{\pgfqpoint{2.128263in}{3.568513in}}{\pgfqpoint{2.128263in}{3.565909in}}%
\pgfpathcurveto{\pgfqpoint{2.128263in}{3.563304in}}{\pgfqpoint{2.129297in}{3.560806in}}{\pgfqpoint{2.131139in}{3.558964in}}%
\pgfpathcurveto{\pgfqpoint{2.132981in}{3.557123in}}{\pgfqpoint{2.135479in}{3.556088in}}{\pgfqpoint{2.138084in}{3.556088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635248in}{2.745624in}}%
\pgfpathcurveto{\pgfqpoint{1.637852in}{2.745624in}}{\pgfqpoint{1.640350in}{2.746659in}}{\pgfqpoint{1.642192in}{2.748500in}}%
\pgfpathcurveto{\pgfqpoint{1.644034in}{2.750342in}}{\pgfqpoint{1.645069in}{2.752840in}}{\pgfqpoint{1.645069in}{2.755445in}}%
\pgfpathcurveto{\pgfqpoint{1.645069in}{2.758049in}}{\pgfqpoint{1.644034in}{2.760547in}}{\pgfqpoint{1.642192in}{2.762389in}}%
\pgfpathcurveto{\pgfqpoint{1.640350in}{2.764231in}}{\pgfqpoint{1.637852in}{2.765266in}}{\pgfqpoint{1.635248in}{2.765266in}}%
\pgfpathcurveto{\pgfqpoint{1.632643in}{2.765266in}}{\pgfqpoint{1.630145in}{2.764231in}}{\pgfqpoint{1.628303in}{2.762389in}}%
\pgfpathcurveto{\pgfqpoint{1.626461in}{2.760547in}}{\pgfqpoint{1.625427in}{2.758049in}}{\pgfqpoint{1.625427in}{2.755445in}}%
\pgfpathcurveto{\pgfqpoint{1.625427in}{2.752840in}}{\pgfqpoint{1.626461in}{2.750342in}}{\pgfqpoint{1.628303in}{2.748500in}}%
\pgfpathcurveto{\pgfqpoint{1.630145in}{2.746659in}}{\pgfqpoint{1.632643in}{2.745624in}}{\pgfqpoint{1.635248in}{2.745624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765443in}{0.889309in}}%
\pgfpathcurveto{\pgfqpoint{2.768047in}{0.889309in}}{\pgfqpoint{2.770545in}{0.890344in}}{\pgfqpoint{2.772387in}{0.892185in}}%
\pgfpathcurveto{\pgfqpoint{2.774229in}{0.894027in}}{\pgfqpoint{2.775263in}{0.896525in}}{\pgfqpoint{2.775263in}{0.899130in}}%
\pgfpathcurveto{\pgfqpoint{2.775263in}{0.901734in}}{\pgfqpoint{2.774229in}{0.904232in}}{\pgfqpoint{2.772387in}{0.906074in}}%
\pgfpathcurveto{\pgfqpoint{2.770545in}{0.907916in}}{\pgfqpoint{2.768047in}{0.908951in}}{\pgfqpoint{2.765443in}{0.908951in}}%
\pgfpathcurveto{\pgfqpoint{2.762838in}{0.908951in}}{\pgfqpoint{2.760340in}{0.907916in}}{\pgfqpoint{2.758498in}{0.906074in}}%
\pgfpathcurveto{\pgfqpoint{2.756656in}{0.904232in}}{\pgfqpoint{2.755622in}{0.901734in}}{\pgfqpoint{2.755622in}{0.899130in}}%
\pgfpathcurveto{\pgfqpoint{2.755622in}{0.896525in}}{\pgfqpoint{2.756656in}{0.894027in}}{\pgfqpoint{2.758498in}{0.892185in}}%
\pgfpathcurveto{\pgfqpoint{2.760340in}{0.890344in}}{\pgfqpoint{2.762838in}{0.889309in}}{\pgfqpoint{2.765443in}{0.889309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665459in}{1.307076in}}%
\pgfpathcurveto{\pgfqpoint{2.668064in}{1.307076in}}{\pgfqpoint{2.670562in}{1.308110in}}{\pgfqpoint{2.672404in}{1.309952in}}%
\pgfpathcurveto{\pgfqpoint{2.674246in}{1.311794in}}{\pgfqpoint{2.675280in}{1.314292in}}{\pgfqpoint{2.675280in}{1.316896in}}%
\pgfpathcurveto{\pgfqpoint{2.675280in}{1.319501in}}{\pgfqpoint{2.674246in}{1.321999in}}{\pgfqpoint{2.672404in}{1.323841in}}%
\pgfpathcurveto{\pgfqpoint{2.670562in}{1.325683in}}{\pgfqpoint{2.668064in}{1.326717in}}{\pgfqpoint{2.665459in}{1.326717in}}%
\pgfpathcurveto{\pgfqpoint{2.662855in}{1.326717in}}{\pgfqpoint{2.660357in}{1.325683in}}{\pgfqpoint{2.658515in}{1.323841in}}%
\pgfpathcurveto{\pgfqpoint{2.656673in}{1.321999in}}{\pgfqpoint{2.655638in}{1.319501in}}{\pgfqpoint{2.655638in}{1.316896in}}%
\pgfpathcurveto{\pgfqpoint{2.655638in}{1.314292in}}{\pgfqpoint{2.656673in}{1.311794in}}{\pgfqpoint{2.658515in}{1.309952in}}%
\pgfpathcurveto{\pgfqpoint{2.660357in}{1.308110in}}{\pgfqpoint{2.662855in}{1.307076in}}{\pgfqpoint{2.665459in}{1.307076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507241in}{3.926197in}}%
\pgfpathcurveto{\pgfqpoint{4.509845in}{3.926197in}}{\pgfqpoint{4.512343in}{3.927232in}}{\pgfqpoint{4.514185in}{3.929073in}}%
\pgfpathcurveto{\pgfqpoint{4.516027in}{3.930915in}}{\pgfqpoint{4.517062in}{3.933413in}}{\pgfqpoint{4.517062in}{3.936018in}}%
\pgfpathcurveto{\pgfqpoint{4.517062in}{3.938622in}}{\pgfqpoint{4.516027in}{3.941120in}}{\pgfqpoint{4.514185in}{3.942962in}}%
\pgfpathcurveto{\pgfqpoint{4.512343in}{3.944804in}}{\pgfqpoint{4.509845in}{3.945839in}}{\pgfqpoint{4.507241in}{3.945839in}}%
\pgfpathcurveto{\pgfqpoint{4.504636in}{3.945839in}}{\pgfqpoint{4.502138in}{3.944804in}}{\pgfqpoint{4.500296in}{3.942962in}}%
\pgfpathcurveto{\pgfqpoint{4.498455in}{3.941120in}}{\pgfqpoint{4.497420in}{3.938622in}}{\pgfqpoint{4.497420in}{3.936018in}}%
\pgfpathcurveto{\pgfqpoint{4.497420in}{3.933413in}}{\pgfqpoint{4.498455in}{3.930915in}}{\pgfqpoint{4.500296in}{3.929073in}}%
\pgfpathcurveto{\pgfqpoint{4.502138in}{3.927232in}}{\pgfqpoint{4.504636in}{3.926197in}}{\pgfqpoint{4.507241in}{3.926197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962474in}{3.381053in}}%
\pgfpathcurveto{\pgfqpoint{2.965078in}{3.381053in}}{\pgfqpoint{2.967576in}{3.382088in}}{\pgfqpoint{2.969418in}{3.383929in}}%
\pgfpathcurveto{\pgfqpoint{2.971260in}{3.385771in}}{\pgfqpoint{2.972294in}{3.388269in}}{\pgfqpoint{2.972294in}{3.390874in}}%
\pgfpathcurveto{\pgfqpoint{2.972294in}{3.393478in}}{\pgfqpoint{2.971260in}{3.395976in}}{\pgfqpoint{2.969418in}{3.397818in}}%
\pgfpathcurveto{\pgfqpoint{2.967576in}{3.399660in}}{\pgfqpoint{2.965078in}{3.400695in}}{\pgfqpoint{2.962474in}{3.400695in}}%
\pgfpathcurveto{\pgfqpoint{2.959869in}{3.400695in}}{\pgfqpoint{2.957371in}{3.399660in}}{\pgfqpoint{2.955529in}{3.397818in}}%
\pgfpathcurveto{\pgfqpoint{2.953687in}{3.395976in}}{\pgfqpoint{2.952653in}{3.393478in}}{\pgfqpoint{2.952653in}{3.390874in}}%
\pgfpathcurveto{\pgfqpoint{2.952653in}{3.388269in}}{\pgfqpoint{2.953687in}{3.385771in}}{\pgfqpoint{2.955529in}{3.383929in}}%
\pgfpathcurveto{\pgfqpoint{2.957371in}{3.382088in}}{\pgfqpoint{2.959869in}{3.381053in}}{\pgfqpoint{2.962474in}{3.381053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694475in}{2.132930in}}%
\pgfpathcurveto{\pgfqpoint{3.697079in}{2.132930in}}{\pgfqpoint{3.699578in}{2.133965in}}{\pgfqpoint{3.701419in}{2.135807in}}%
\pgfpathcurveto{\pgfqpoint{3.703261in}{2.137649in}}{\pgfqpoint{3.704296in}{2.140147in}}{\pgfqpoint{3.704296in}{2.142751in}}%
\pgfpathcurveto{\pgfqpoint{3.704296in}{2.145356in}}{\pgfqpoint{3.703261in}{2.147854in}}{\pgfqpoint{3.701419in}{2.149696in}}%
\pgfpathcurveto{\pgfqpoint{3.699578in}{2.151537in}}{\pgfqpoint{3.697079in}{2.152572in}}{\pgfqpoint{3.694475in}{2.152572in}}%
\pgfpathcurveto{\pgfqpoint{3.691870in}{2.152572in}}{\pgfqpoint{3.689372in}{2.151537in}}{\pgfqpoint{3.687530in}{2.149696in}}%
\pgfpathcurveto{\pgfqpoint{3.685689in}{2.147854in}}{\pgfqpoint{3.684654in}{2.145356in}}{\pgfqpoint{3.684654in}{2.142751in}}%
\pgfpathcurveto{\pgfqpoint{3.684654in}{2.140147in}}{\pgfqpoint{3.685689in}{2.137649in}}{\pgfqpoint{3.687530in}{2.135807in}}%
\pgfpathcurveto{\pgfqpoint{3.689372in}{2.133965in}}{\pgfqpoint{3.691870in}{2.132930in}}{\pgfqpoint{3.694475in}{2.132930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837907in}{2.957441in}}%
\pgfpathcurveto{\pgfqpoint{1.840512in}{2.957441in}}{\pgfqpoint{1.843010in}{2.958476in}}{\pgfqpoint{1.844852in}{2.960317in}}%
\pgfpathcurveto{\pgfqpoint{1.846693in}{2.962159in}}{\pgfqpoint{1.847728in}{2.964657in}}{\pgfqpoint{1.847728in}{2.967262in}}%
\pgfpathcurveto{\pgfqpoint{1.847728in}{2.969866in}}{\pgfqpoint{1.846693in}{2.972365in}}{\pgfqpoint{1.844852in}{2.974206in}}%
\pgfpathcurveto{\pgfqpoint{1.843010in}{2.976048in}}{\pgfqpoint{1.840512in}{2.977083in}}{\pgfqpoint{1.837907in}{2.977083in}}%
\pgfpathcurveto{\pgfqpoint{1.835303in}{2.977083in}}{\pgfqpoint{1.832805in}{2.976048in}}{\pgfqpoint{1.830963in}{2.974206in}}%
\pgfpathcurveto{\pgfqpoint{1.829121in}{2.972365in}}{\pgfqpoint{1.828086in}{2.969866in}}{\pgfqpoint{1.828086in}{2.967262in}}%
\pgfpathcurveto{\pgfqpoint{1.828086in}{2.964657in}}{\pgfqpoint{1.829121in}{2.962159in}}{\pgfqpoint{1.830963in}{2.960317in}}%
\pgfpathcurveto{\pgfqpoint{1.832805in}{2.958476in}}{\pgfqpoint{1.835303in}{2.957441in}}{\pgfqpoint{1.837907in}{2.957441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033957in}{3.744429in}}%
\pgfpathcurveto{\pgfqpoint{4.036561in}{3.744429in}}{\pgfqpoint{4.039060in}{3.745464in}}{\pgfqpoint{4.040901in}{3.747305in}}%
\pgfpathcurveto{\pgfqpoint{4.042743in}{3.749147in}}{\pgfqpoint{4.043778in}{3.751645in}}{\pgfqpoint{4.043778in}{3.754250in}}%
\pgfpathcurveto{\pgfqpoint{4.043778in}{3.756854in}}{\pgfqpoint{4.042743in}{3.759352in}}{\pgfqpoint{4.040901in}{3.761194in}}%
\pgfpathcurveto{\pgfqpoint{4.039060in}{3.763036in}}{\pgfqpoint{4.036561in}{3.764071in}}{\pgfqpoint{4.033957in}{3.764071in}}%
\pgfpathcurveto{\pgfqpoint{4.031352in}{3.764071in}}{\pgfqpoint{4.028854in}{3.763036in}}{\pgfqpoint{4.027012in}{3.761194in}}%
\pgfpathcurveto{\pgfqpoint{4.025171in}{3.759352in}}{\pgfqpoint{4.024136in}{3.756854in}}{\pgfqpoint{4.024136in}{3.754250in}}%
\pgfpathcurveto{\pgfqpoint{4.024136in}{3.751645in}}{\pgfqpoint{4.025171in}{3.749147in}}{\pgfqpoint{4.027012in}{3.747305in}}%
\pgfpathcurveto{\pgfqpoint{4.028854in}{3.745464in}}{\pgfqpoint{4.031352in}{3.744429in}}{\pgfqpoint{4.033957in}{3.744429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055663in}{1.150921in}}%
\pgfpathcurveto{\pgfqpoint{2.058268in}{1.150921in}}{\pgfqpoint{2.060766in}{1.151955in}}{\pgfqpoint{2.062608in}{1.153797in}}%
\pgfpathcurveto{\pgfqpoint{2.064449in}{1.155639in}}{\pgfqpoint{2.065484in}{1.158137in}}{\pgfqpoint{2.065484in}{1.160742in}}%
\pgfpathcurveto{\pgfqpoint{2.065484in}{1.163346in}}{\pgfqpoint{2.064449in}{1.165844in}}{\pgfqpoint{2.062608in}{1.167686in}}%
\pgfpathcurveto{\pgfqpoint{2.060766in}{1.169528in}}{\pgfqpoint{2.058268in}{1.170563in}}{\pgfqpoint{2.055663in}{1.170563in}}%
\pgfpathcurveto{\pgfqpoint{2.053059in}{1.170563in}}{\pgfqpoint{2.050560in}{1.169528in}}{\pgfqpoint{2.048719in}{1.167686in}}%
\pgfpathcurveto{\pgfqpoint{2.046877in}{1.165844in}}{\pgfqpoint{2.045842in}{1.163346in}}{\pgfqpoint{2.045842in}{1.160742in}}%
\pgfpathcurveto{\pgfqpoint{2.045842in}{1.158137in}}{\pgfqpoint{2.046877in}{1.155639in}}{\pgfqpoint{2.048719in}{1.153797in}}%
\pgfpathcurveto{\pgfqpoint{2.050560in}{1.151955in}}{\pgfqpoint{2.053059in}{1.150921in}}{\pgfqpoint{2.055663in}{1.150921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374796in}{3.801813in}}%
\pgfpathcurveto{\pgfqpoint{2.377400in}{3.801813in}}{\pgfqpoint{2.379898in}{3.802848in}}{\pgfqpoint{2.381740in}{3.804690in}}%
\pgfpathcurveto{\pgfqpoint{2.383582in}{3.806531in}}{\pgfqpoint{2.384616in}{3.809030in}}{\pgfqpoint{2.384616in}{3.811634in}}%
\pgfpathcurveto{\pgfqpoint{2.384616in}{3.814239in}}{\pgfqpoint{2.383582in}{3.816737in}}{\pgfqpoint{2.381740in}{3.818579in}}%
\pgfpathcurveto{\pgfqpoint{2.379898in}{3.820420in}}{\pgfqpoint{2.377400in}{3.821455in}}{\pgfqpoint{2.374796in}{3.821455in}}%
\pgfpathcurveto{\pgfqpoint{2.372191in}{3.821455in}}{\pgfqpoint{2.369693in}{3.820420in}}{\pgfqpoint{2.367851in}{3.818579in}}%
\pgfpathcurveto{\pgfqpoint{2.366009in}{3.816737in}}{\pgfqpoint{2.364975in}{3.814239in}}{\pgfqpoint{2.364975in}{3.811634in}}%
\pgfpathcurveto{\pgfqpoint{2.364975in}{3.809030in}}{\pgfqpoint{2.366009in}{3.806531in}}{\pgfqpoint{2.367851in}{3.804690in}}%
\pgfpathcurveto{\pgfqpoint{2.369693in}{3.802848in}}{\pgfqpoint{2.372191in}{3.801813in}}{\pgfqpoint{2.374796in}{3.801813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677141in}{3.195363in}}%
\pgfpathcurveto{\pgfqpoint{1.679746in}{3.195363in}}{\pgfqpoint{1.682244in}{3.196398in}}{\pgfqpoint{1.684086in}{3.198240in}}%
\pgfpathcurveto{\pgfqpoint{1.685927in}{3.200081in}}{\pgfqpoint{1.686962in}{3.202579in}}{\pgfqpoint{1.686962in}{3.205184in}}%
\pgfpathcurveto{\pgfqpoint{1.686962in}{3.207789in}}{\pgfqpoint{1.685927in}{3.210287in}}{\pgfqpoint{1.684086in}{3.212128in}}%
\pgfpathcurveto{\pgfqpoint{1.682244in}{3.213970in}}{\pgfqpoint{1.679746in}{3.215005in}}{\pgfqpoint{1.677141in}{3.215005in}}%
\pgfpathcurveto{\pgfqpoint{1.674537in}{3.215005in}}{\pgfqpoint{1.672038in}{3.213970in}}{\pgfqpoint{1.670197in}{3.212128in}}%
\pgfpathcurveto{\pgfqpoint{1.668355in}{3.210287in}}{\pgfqpoint{1.667320in}{3.207789in}}{\pgfqpoint{1.667320in}{3.205184in}}%
\pgfpathcurveto{\pgfqpoint{1.667320in}{3.202579in}}{\pgfqpoint{1.668355in}{3.200081in}}{\pgfqpoint{1.670197in}{3.198240in}}%
\pgfpathcurveto{\pgfqpoint{1.672038in}{3.196398in}}{\pgfqpoint{1.674537in}{3.195363in}}{\pgfqpoint{1.677141in}{3.195363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222147in}{3.159965in}}%
\pgfpathcurveto{\pgfqpoint{2.224752in}{3.159965in}}{\pgfqpoint{2.227250in}{3.161000in}}{\pgfqpoint{2.229092in}{3.162842in}}%
\pgfpathcurveto{\pgfqpoint{2.230933in}{3.164684in}}{\pgfqpoint{2.231968in}{3.167182in}}{\pgfqpoint{2.231968in}{3.169786in}}%
\pgfpathcurveto{\pgfqpoint{2.231968in}{3.172391in}}{\pgfqpoint{2.230933in}{3.174889in}}{\pgfqpoint{2.229092in}{3.176731in}}%
\pgfpathcurveto{\pgfqpoint{2.227250in}{3.178572in}}{\pgfqpoint{2.224752in}{3.179607in}}{\pgfqpoint{2.222147in}{3.179607in}}%
\pgfpathcurveto{\pgfqpoint{2.219543in}{3.179607in}}{\pgfqpoint{2.217044in}{3.178572in}}{\pgfqpoint{2.215203in}{3.176731in}}%
\pgfpathcurveto{\pgfqpoint{2.213361in}{3.174889in}}{\pgfqpoint{2.212326in}{3.172391in}}{\pgfqpoint{2.212326in}{3.169786in}}%
\pgfpathcurveto{\pgfqpoint{2.212326in}{3.167182in}}{\pgfqpoint{2.213361in}{3.164684in}}{\pgfqpoint{2.215203in}{3.162842in}}%
\pgfpathcurveto{\pgfqpoint{2.217044in}{3.161000in}}{\pgfqpoint{2.219543in}{3.159965in}}{\pgfqpoint{2.222147in}{3.159965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082139in}{1.757672in}}%
\pgfpathcurveto{\pgfqpoint{3.084743in}{1.757672in}}{\pgfqpoint{3.087242in}{1.758707in}}{\pgfqpoint{3.089083in}{1.760549in}}%
\pgfpathcurveto{\pgfqpoint{3.090925in}{1.762390in}}{\pgfqpoint{3.091960in}{1.764889in}}{\pgfqpoint{3.091960in}{1.767493in}}%
\pgfpathcurveto{\pgfqpoint{3.091960in}{1.770098in}}{\pgfqpoint{3.090925in}{1.772596in}}{\pgfqpoint{3.089083in}{1.774437in}}%
\pgfpathcurveto{\pgfqpoint{3.087242in}{1.776279in}}{\pgfqpoint{3.084743in}{1.777314in}}{\pgfqpoint{3.082139in}{1.777314in}}%
\pgfpathcurveto{\pgfqpoint{3.079534in}{1.777314in}}{\pgfqpoint{3.077036in}{1.776279in}}{\pgfqpoint{3.075194in}{1.774437in}}%
\pgfpathcurveto{\pgfqpoint{3.073353in}{1.772596in}}{\pgfqpoint{3.072318in}{1.770098in}}{\pgfqpoint{3.072318in}{1.767493in}}%
\pgfpathcurveto{\pgfqpoint{3.072318in}{1.764889in}}{\pgfqpoint{3.073353in}{1.762390in}}{\pgfqpoint{3.075194in}{1.760549in}}%
\pgfpathcurveto{\pgfqpoint{3.077036in}{1.758707in}}{\pgfqpoint{3.079534in}{1.757672in}}{\pgfqpoint{3.082139in}{1.757672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562775in}{1.203248in}}%
\pgfpathcurveto{\pgfqpoint{2.565379in}{1.203248in}}{\pgfqpoint{2.567877in}{1.204283in}}{\pgfqpoint{2.569719in}{1.206125in}}%
\pgfpathcurveto{\pgfqpoint{2.571561in}{1.207966in}}{\pgfqpoint{2.572595in}{1.210464in}}{\pgfqpoint{2.572595in}{1.213069in}}%
\pgfpathcurveto{\pgfqpoint{2.572595in}{1.215674in}}{\pgfqpoint{2.571561in}{1.218172in}}{\pgfqpoint{2.569719in}{1.220013in}}%
\pgfpathcurveto{\pgfqpoint{2.567877in}{1.221855in}}{\pgfqpoint{2.565379in}{1.222890in}}{\pgfqpoint{2.562775in}{1.222890in}}%
\pgfpathcurveto{\pgfqpoint{2.560170in}{1.222890in}}{\pgfqpoint{2.557672in}{1.221855in}}{\pgfqpoint{2.555830in}{1.220013in}}%
\pgfpathcurveto{\pgfqpoint{2.553988in}{1.218172in}}{\pgfqpoint{2.552954in}{1.215674in}}{\pgfqpoint{2.552954in}{1.213069in}}%
\pgfpathcurveto{\pgfqpoint{2.552954in}{1.210464in}}{\pgfqpoint{2.553988in}{1.207966in}}{\pgfqpoint{2.555830in}{1.206125in}}%
\pgfpathcurveto{\pgfqpoint{2.557672in}{1.204283in}}{\pgfqpoint{2.560170in}{1.203248in}}{\pgfqpoint{2.562775in}{1.203248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807417in}{1.019478in}}%
\pgfpathcurveto{\pgfqpoint{2.810021in}{1.019478in}}{\pgfqpoint{2.812520in}{1.020513in}}{\pgfqpoint{2.814361in}{1.022355in}}%
\pgfpathcurveto{\pgfqpoint{2.816203in}{1.024196in}}{\pgfqpoint{2.817238in}{1.026695in}}{\pgfqpoint{2.817238in}{1.029299in}}%
\pgfpathcurveto{\pgfqpoint{2.817238in}{1.031904in}}{\pgfqpoint{2.816203in}{1.034402in}}{\pgfqpoint{2.814361in}{1.036244in}}%
\pgfpathcurveto{\pgfqpoint{2.812520in}{1.038085in}}{\pgfqpoint{2.810021in}{1.039120in}}{\pgfqpoint{2.807417in}{1.039120in}}%
\pgfpathcurveto{\pgfqpoint{2.804812in}{1.039120in}}{\pgfqpoint{2.802314in}{1.038085in}}{\pgfqpoint{2.800472in}{1.036244in}}%
\pgfpathcurveto{\pgfqpoint{2.798631in}{1.034402in}}{\pgfqpoint{2.797596in}{1.031904in}}{\pgfqpoint{2.797596in}{1.029299in}}%
\pgfpathcurveto{\pgfqpoint{2.797596in}{1.026695in}}{\pgfqpoint{2.798631in}{1.024196in}}{\pgfqpoint{2.800472in}{1.022355in}}%
\pgfpathcurveto{\pgfqpoint{2.802314in}{1.020513in}}{\pgfqpoint{2.804812in}{1.019478in}}{\pgfqpoint{2.807417in}{1.019478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271734in}{2.496334in}}%
\pgfpathcurveto{\pgfqpoint{1.274339in}{2.496334in}}{\pgfqpoint{1.276837in}{2.497369in}}{\pgfqpoint{1.278679in}{2.499211in}}%
\pgfpathcurveto{\pgfqpoint{1.280520in}{2.501053in}}{\pgfqpoint{1.281555in}{2.503551in}}{\pgfqpoint{1.281555in}{2.506155in}}%
\pgfpathcurveto{\pgfqpoint{1.281555in}{2.508760in}}{\pgfqpoint{1.280520in}{2.511258in}}{\pgfqpoint{1.278679in}{2.513100in}}%
\pgfpathcurveto{\pgfqpoint{1.276837in}{2.514942in}}{\pgfqpoint{1.274339in}{2.515976in}}{\pgfqpoint{1.271734in}{2.515976in}}%
\pgfpathcurveto{\pgfqpoint{1.269130in}{2.515976in}}{\pgfqpoint{1.266632in}{2.514942in}}{\pgfqpoint{1.264790in}{2.513100in}}%
\pgfpathcurveto{\pgfqpoint{1.262948in}{2.511258in}}{\pgfqpoint{1.261913in}{2.508760in}}{\pgfqpoint{1.261913in}{2.506155in}}%
\pgfpathcurveto{\pgfqpoint{1.261913in}{2.503551in}}{\pgfqpoint{1.262948in}{2.501053in}}{\pgfqpoint{1.264790in}{2.499211in}}%
\pgfpathcurveto{\pgfqpoint{1.266632in}{2.497369in}}{\pgfqpoint{1.269130in}{2.496334in}}{\pgfqpoint{1.271734in}{2.496334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459504in}{1.726831in}}%
\pgfpathcurveto{\pgfqpoint{2.462108in}{1.726831in}}{\pgfqpoint{2.464607in}{1.727866in}}{\pgfqpoint{2.466448in}{1.729708in}}%
\pgfpathcurveto{\pgfqpoint{2.468290in}{1.731549in}}{\pgfqpoint{2.469325in}{1.734048in}}{\pgfqpoint{2.469325in}{1.736652in}}%
\pgfpathcurveto{\pgfqpoint{2.469325in}{1.739257in}}{\pgfqpoint{2.468290in}{1.741755in}}{\pgfqpoint{2.466448in}{1.743597in}}%
\pgfpathcurveto{\pgfqpoint{2.464607in}{1.745438in}}{\pgfqpoint{2.462108in}{1.746473in}}{\pgfqpoint{2.459504in}{1.746473in}}%
\pgfpathcurveto{\pgfqpoint{2.456899in}{1.746473in}}{\pgfqpoint{2.454401in}{1.745438in}}{\pgfqpoint{2.452560in}{1.743597in}}%
\pgfpathcurveto{\pgfqpoint{2.450718in}{1.741755in}}{\pgfqpoint{2.449683in}{1.739257in}}{\pgfqpoint{2.449683in}{1.736652in}}%
\pgfpathcurveto{\pgfqpoint{2.449683in}{1.734048in}}{\pgfqpoint{2.450718in}{1.731549in}}{\pgfqpoint{2.452560in}{1.729708in}}%
\pgfpathcurveto{\pgfqpoint{2.454401in}{1.727866in}}{\pgfqpoint{2.456899in}{1.726831in}}{\pgfqpoint{2.459504in}{1.726831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056550in}{1.678397in}}%
\pgfpathcurveto{\pgfqpoint{3.059154in}{1.678397in}}{\pgfqpoint{3.061653in}{1.679432in}}{\pgfqpoint{3.063494in}{1.681273in}}%
\pgfpathcurveto{\pgfqpoint{3.065336in}{1.683115in}}{\pgfqpoint{3.066371in}{1.685613in}}{\pgfqpoint{3.066371in}{1.688218in}}%
\pgfpathcurveto{\pgfqpoint{3.066371in}{1.690822in}}{\pgfqpoint{3.065336in}{1.693320in}}{\pgfqpoint{3.063494in}{1.695162in}}%
\pgfpathcurveto{\pgfqpoint{3.061653in}{1.697004in}}{\pgfqpoint{3.059154in}{1.698039in}}{\pgfqpoint{3.056550in}{1.698039in}}%
\pgfpathcurveto{\pgfqpoint{3.053945in}{1.698039in}}{\pgfqpoint{3.051447in}{1.697004in}}{\pgfqpoint{3.049605in}{1.695162in}}%
\pgfpathcurveto{\pgfqpoint{3.047764in}{1.693320in}}{\pgfqpoint{3.046729in}{1.690822in}}{\pgfqpoint{3.046729in}{1.688218in}}%
\pgfpathcurveto{\pgfqpoint{3.046729in}{1.685613in}}{\pgfqpoint{3.047764in}{1.683115in}}{\pgfqpoint{3.049605in}{1.681273in}}%
\pgfpathcurveto{\pgfqpoint{3.051447in}{1.679432in}}{\pgfqpoint{3.053945in}{1.678397in}}{\pgfqpoint{3.056550in}{1.678397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189760in}{2.859982in}}%
\pgfpathcurveto{\pgfqpoint{1.192365in}{2.859982in}}{\pgfqpoint{1.194863in}{2.861017in}}{\pgfqpoint{1.196705in}{2.862858in}}%
\pgfpathcurveto{\pgfqpoint{1.198546in}{2.864700in}}{\pgfqpoint{1.199581in}{2.867198in}}{\pgfqpoint{1.199581in}{2.869803in}}%
\pgfpathcurveto{\pgfqpoint{1.199581in}{2.872407in}}{\pgfqpoint{1.198546in}{2.874906in}}{\pgfqpoint{1.196705in}{2.876747in}}%
\pgfpathcurveto{\pgfqpoint{1.194863in}{2.878589in}}{\pgfqpoint{1.192365in}{2.879624in}}{\pgfqpoint{1.189760in}{2.879624in}}%
\pgfpathcurveto{\pgfqpoint{1.187156in}{2.879624in}}{\pgfqpoint{1.184658in}{2.878589in}}{\pgfqpoint{1.182816in}{2.876747in}}%
\pgfpathcurveto{\pgfqpoint{1.180974in}{2.874906in}}{\pgfqpoint{1.179939in}{2.872407in}}{\pgfqpoint{1.179939in}{2.869803in}}%
\pgfpathcurveto{\pgfqpoint{1.179939in}{2.867198in}}{\pgfqpoint{1.180974in}{2.864700in}}{\pgfqpoint{1.182816in}{2.862858in}}%
\pgfpathcurveto{\pgfqpoint{1.184658in}{2.861017in}}{\pgfqpoint{1.187156in}{2.859982in}}{\pgfqpoint{1.189760in}{2.859982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547560in}{3.415888in}}%
\pgfpathcurveto{\pgfqpoint{2.550165in}{3.415888in}}{\pgfqpoint{2.552663in}{3.416923in}}{\pgfqpoint{2.554505in}{3.418764in}}%
\pgfpathcurveto{\pgfqpoint{2.556346in}{3.420606in}}{\pgfqpoint{2.557381in}{3.423104in}}{\pgfqpoint{2.557381in}{3.425709in}}%
\pgfpathcurveto{\pgfqpoint{2.557381in}{3.428313in}}{\pgfqpoint{2.556346in}{3.430812in}}{\pgfqpoint{2.554505in}{3.432653in}}%
\pgfpathcurveto{\pgfqpoint{2.552663in}{3.434495in}}{\pgfqpoint{2.550165in}{3.435530in}}{\pgfqpoint{2.547560in}{3.435530in}}%
\pgfpathcurveto{\pgfqpoint{2.544956in}{3.435530in}}{\pgfqpoint{2.542458in}{3.434495in}}{\pgfqpoint{2.540616in}{3.432653in}}%
\pgfpathcurveto{\pgfqpoint{2.538774in}{3.430812in}}{\pgfqpoint{2.537739in}{3.428313in}}{\pgfqpoint{2.537739in}{3.425709in}}%
\pgfpathcurveto{\pgfqpoint{2.537739in}{3.423104in}}{\pgfqpoint{2.538774in}{3.420606in}}{\pgfqpoint{2.540616in}{3.418764in}}%
\pgfpathcurveto{\pgfqpoint{2.542458in}{3.416923in}}{\pgfqpoint{2.544956in}{3.415888in}}{\pgfqpoint{2.547560in}{3.415888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540845in}{3.108783in}}%
\pgfpathcurveto{\pgfqpoint{3.543450in}{3.108783in}}{\pgfqpoint{3.545948in}{3.109818in}}{\pgfqpoint{3.547790in}{3.111659in}}%
\pgfpathcurveto{\pgfqpoint{3.549631in}{3.113501in}}{\pgfqpoint{3.550666in}{3.115999in}}{\pgfqpoint{3.550666in}{3.118604in}}%
\pgfpathcurveto{\pgfqpoint{3.550666in}{3.121208in}}{\pgfqpoint{3.549631in}{3.123707in}}{\pgfqpoint{3.547790in}{3.125548in}}%
\pgfpathcurveto{\pgfqpoint{3.545948in}{3.127390in}}{\pgfqpoint{3.543450in}{3.128425in}}{\pgfqpoint{3.540845in}{3.128425in}}%
\pgfpathcurveto{\pgfqpoint{3.538241in}{3.128425in}}{\pgfqpoint{3.535742in}{3.127390in}}{\pgfqpoint{3.533901in}{3.125548in}}%
\pgfpathcurveto{\pgfqpoint{3.532059in}{3.123707in}}{\pgfqpoint{3.531024in}{3.121208in}}{\pgfqpoint{3.531024in}{3.118604in}}%
\pgfpathcurveto{\pgfqpoint{3.531024in}{3.115999in}}{\pgfqpoint{3.532059in}{3.113501in}}{\pgfqpoint{3.533901in}{3.111659in}}%
\pgfpathcurveto{\pgfqpoint{3.535742in}{3.109818in}}{\pgfqpoint{3.538241in}{3.108783in}}{\pgfqpoint{3.540845in}{3.108783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644072in}{1.403334in}}%
\pgfpathcurveto{\pgfqpoint{3.646677in}{1.403334in}}{\pgfqpoint{3.649175in}{1.404368in}}{\pgfqpoint{3.651017in}{1.406210in}}%
\pgfpathcurveto{\pgfqpoint{3.652859in}{1.408052in}}{\pgfqpoint{3.653893in}{1.410550in}}{\pgfqpoint{3.653893in}{1.413155in}}%
\pgfpathcurveto{\pgfqpoint{3.653893in}{1.415759in}}{\pgfqpoint{3.652859in}{1.418257in}}{\pgfqpoint{3.651017in}{1.420099in}}%
\pgfpathcurveto{\pgfqpoint{3.649175in}{1.421941in}}{\pgfqpoint{3.646677in}{1.422975in}}{\pgfqpoint{3.644072in}{1.422975in}}%
\pgfpathcurveto{\pgfqpoint{3.641468in}{1.422975in}}{\pgfqpoint{3.638970in}{1.421941in}}{\pgfqpoint{3.637128in}{1.420099in}}%
\pgfpathcurveto{\pgfqpoint{3.635286in}{1.418257in}}{\pgfqpoint{3.634252in}{1.415759in}}{\pgfqpoint{3.634252in}{1.413155in}}%
\pgfpathcurveto{\pgfqpoint{3.634252in}{1.410550in}}{\pgfqpoint{3.635286in}{1.408052in}}{\pgfqpoint{3.637128in}{1.406210in}}%
\pgfpathcurveto{\pgfqpoint{3.638970in}{1.404368in}}{\pgfqpoint{3.641468in}{1.403334in}}{\pgfqpoint{3.644072in}{1.403334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586096in}{1.809747in}}%
\pgfpathcurveto{\pgfqpoint{2.588701in}{1.809747in}}{\pgfqpoint{2.591199in}{1.810781in}}{\pgfqpoint{2.593041in}{1.812623in}}%
\pgfpathcurveto{\pgfqpoint{2.594882in}{1.814465in}}{\pgfqpoint{2.595917in}{1.816963in}}{\pgfqpoint{2.595917in}{1.819568in}}%
\pgfpathcurveto{\pgfqpoint{2.595917in}{1.822172in}}{\pgfqpoint{2.594882in}{1.824670in}}{\pgfqpoint{2.593041in}{1.826512in}}%
\pgfpathcurveto{\pgfqpoint{2.591199in}{1.828354in}}{\pgfqpoint{2.588701in}{1.829388in}}{\pgfqpoint{2.586096in}{1.829388in}}%
\pgfpathcurveto{\pgfqpoint{2.583492in}{1.829388in}}{\pgfqpoint{2.580994in}{1.828354in}}{\pgfqpoint{2.579152in}{1.826512in}}%
\pgfpathcurveto{\pgfqpoint{2.577310in}{1.824670in}}{\pgfqpoint{2.576275in}{1.822172in}}{\pgfqpoint{2.576275in}{1.819568in}}%
\pgfpathcurveto{\pgfqpoint{2.576275in}{1.816963in}}{\pgfqpoint{2.577310in}{1.814465in}}{\pgfqpoint{2.579152in}{1.812623in}}%
\pgfpathcurveto{\pgfqpoint{2.580994in}{1.810781in}}{\pgfqpoint{2.583492in}{1.809747in}}{\pgfqpoint{2.586096in}{1.809747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041640in}{3.922391in}}%
\pgfpathcurveto{\pgfqpoint{3.044244in}{3.922391in}}{\pgfqpoint{3.046742in}{3.923426in}}{\pgfqpoint{3.048584in}{3.925268in}}%
\pgfpathcurveto{\pgfqpoint{3.050426in}{3.927109in}}{\pgfqpoint{3.051461in}{3.929608in}}{\pgfqpoint{3.051461in}{3.932212in}}%
\pgfpathcurveto{\pgfqpoint{3.051461in}{3.934817in}}{\pgfqpoint{3.050426in}{3.937315in}}{\pgfqpoint{3.048584in}{3.939157in}}%
\pgfpathcurveto{\pgfqpoint{3.046742in}{3.940998in}}{\pgfqpoint{3.044244in}{3.942033in}}{\pgfqpoint{3.041640in}{3.942033in}}%
\pgfpathcurveto{\pgfqpoint{3.039035in}{3.942033in}}{\pgfqpoint{3.036537in}{3.940998in}}{\pgfqpoint{3.034695in}{3.939157in}}%
\pgfpathcurveto{\pgfqpoint{3.032853in}{3.937315in}}{\pgfqpoint{3.031819in}{3.934817in}}{\pgfqpoint{3.031819in}{3.932212in}}%
\pgfpathcurveto{\pgfqpoint{3.031819in}{3.929608in}}{\pgfqpoint{3.032853in}{3.927109in}}{\pgfqpoint{3.034695in}{3.925268in}}%
\pgfpathcurveto{\pgfqpoint{3.036537in}{3.923426in}}{\pgfqpoint{3.039035in}{3.922391in}}{\pgfqpoint{3.041640in}{3.922391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650654in}{2.934329in}}%
\pgfpathcurveto{\pgfqpoint{1.653259in}{2.934329in}}{\pgfqpoint{1.655757in}{2.935364in}}{\pgfqpoint{1.657599in}{2.937205in}}%
\pgfpathcurveto{\pgfqpoint{1.659441in}{2.939047in}}{\pgfqpoint{1.660475in}{2.941545in}}{\pgfqpoint{1.660475in}{2.944150in}}%
\pgfpathcurveto{\pgfqpoint{1.660475in}{2.946754in}}{\pgfqpoint{1.659441in}{2.949253in}}{\pgfqpoint{1.657599in}{2.951094in}}%
\pgfpathcurveto{\pgfqpoint{1.655757in}{2.952936in}}{\pgfqpoint{1.653259in}{2.953971in}}{\pgfqpoint{1.650654in}{2.953971in}}%
\pgfpathcurveto{\pgfqpoint{1.648050in}{2.953971in}}{\pgfqpoint{1.645552in}{2.952936in}}{\pgfqpoint{1.643710in}{2.951094in}}%
\pgfpathcurveto{\pgfqpoint{1.641868in}{2.949253in}}{\pgfqpoint{1.640834in}{2.946754in}}{\pgfqpoint{1.640834in}{2.944150in}}%
\pgfpathcurveto{\pgfqpoint{1.640834in}{2.941545in}}{\pgfqpoint{1.641868in}{2.939047in}}{\pgfqpoint{1.643710in}{2.937205in}}%
\pgfpathcurveto{\pgfqpoint{1.645552in}{2.935364in}}{\pgfqpoint{1.648050in}{2.934329in}}{\pgfqpoint{1.650654in}{2.934329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381076in}{2.466549in}}%
\pgfpathcurveto{\pgfqpoint{1.383681in}{2.466549in}}{\pgfqpoint{1.386179in}{2.467583in}}{\pgfqpoint{1.388020in}{2.469425in}}%
\pgfpathcurveto{\pgfqpoint{1.389862in}{2.471267in}}{\pgfqpoint{1.390897in}{2.473765in}}{\pgfqpoint{1.390897in}{2.476369in}}%
\pgfpathcurveto{\pgfqpoint{1.390897in}{2.478974in}}{\pgfqpoint{1.389862in}{2.481472in}}{\pgfqpoint{1.388020in}{2.483314in}}%
\pgfpathcurveto{\pgfqpoint{1.386179in}{2.485156in}}{\pgfqpoint{1.383681in}{2.486190in}}{\pgfqpoint{1.381076in}{2.486190in}}%
\pgfpathcurveto{\pgfqpoint{1.378471in}{2.486190in}}{\pgfqpoint{1.375973in}{2.485156in}}{\pgfqpoint{1.374132in}{2.483314in}}%
\pgfpathcurveto{\pgfqpoint{1.372290in}{2.481472in}}{\pgfqpoint{1.371255in}{2.478974in}}{\pgfqpoint{1.371255in}{2.476369in}}%
\pgfpathcurveto{\pgfqpoint{1.371255in}{2.473765in}}{\pgfqpoint{1.372290in}{2.471267in}}{\pgfqpoint{1.374132in}{2.469425in}}%
\pgfpathcurveto{\pgfqpoint{1.375973in}{2.467583in}}{\pgfqpoint{1.378471in}{2.466549in}}{\pgfqpoint{1.381076in}{2.466549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626371in}{2.936483in}}%
\pgfpathcurveto{\pgfqpoint{2.628976in}{2.936483in}}{\pgfqpoint{2.631474in}{2.937518in}}{\pgfqpoint{2.633315in}{2.939360in}}%
\pgfpathcurveto{\pgfqpoint{2.635157in}{2.941201in}}{\pgfqpoint{2.636192in}{2.943700in}}{\pgfqpoint{2.636192in}{2.946304in}}%
\pgfpathcurveto{\pgfqpoint{2.636192in}{2.948909in}}{\pgfqpoint{2.635157in}{2.951407in}}{\pgfqpoint{2.633315in}{2.953249in}}%
\pgfpathcurveto{\pgfqpoint{2.631474in}{2.955090in}}{\pgfqpoint{2.628976in}{2.956125in}}{\pgfqpoint{2.626371in}{2.956125in}}%
\pgfpathcurveto{\pgfqpoint{2.623766in}{2.956125in}}{\pgfqpoint{2.621268in}{2.955090in}}{\pgfqpoint{2.619427in}{2.953249in}}%
\pgfpathcurveto{\pgfqpoint{2.617585in}{2.951407in}}{\pgfqpoint{2.616550in}{2.948909in}}{\pgfqpoint{2.616550in}{2.946304in}}%
\pgfpathcurveto{\pgfqpoint{2.616550in}{2.943700in}}{\pgfqpoint{2.617585in}{2.941201in}}{\pgfqpoint{2.619427in}{2.939360in}}%
\pgfpathcurveto{\pgfqpoint{2.621268in}{2.937518in}}{\pgfqpoint{2.623766in}{2.936483in}}{\pgfqpoint{2.626371in}{2.936483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627923in}{3.461658in}}%
\pgfpathcurveto{\pgfqpoint{1.630527in}{3.461658in}}{\pgfqpoint{1.633026in}{3.462693in}}{\pgfqpoint{1.634867in}{3.464535in}}%
\pgfpathcurveto{\pgfqpoint{1.636709in}{3.466377in}}{\pgfqpoint{1.637744in}{3.468875in}}{\pgfqpoint{1.637744in}{3.471479in}}%
\pgfpathcurveto{\pgfqpoint{1.637744in}{3.474084in}}{\pgfqpoint{1.636709in}{3.476582in}}{\pgfqpoint{1.634867in}{3.478424in}}%
\pgfpathcurveto{\pgfqpoint{1.633026in}{3.480266in}}{\pgfqpoint{1.630527in}{3.481300in}}{\pgfqpoint{1.627923in}{3.481300in}}%
\pgfpathcurveto{\pgfqpoint{1.625318in}{3.481300in}}{\pgfqpoint{1.622820in}{3.480266in}}{\pgfqpoint{1.620978in}{3.478424in}}%
\pgfpathcurveto{\pgfqpoint{1.619137in}{3.476582in}}{\pgfqpoint{1.618102in}{3.474084in}}{\pgfqpoint{1.618102in}{3.471479in}}%
\pgfpathcurveto{\pgfqpoint{1.618102in}{3.468875in}}{\pgfqpoint{1.619137in}{3.466377in}}{\pgfqpoint{1.620978in}{3.464535in}}%
\pgfpathcurveto{\pgfqpoint{1.622820in}{3.462693in}}{\pgfqpoint{1.625318in}{3.461658in}}{\pgfqpoint{1.627923in}{3.461658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474593in}{3.092895in}}%
\pgfpathcurveto{\pgfqpoint{3.477198in}{3.092895in}}{\pgfqpoint{3.479696in}{3.093930in}}{\pgfqpoint{3.481538in}{3.095772in}}%
\pgfpathcurveto{\pgfqpoint{3.483380in}{3.097613in}}{\pgfqpoint{3.484414in}{3.100111in}}{\pgfqpoint{3.484414in}{3.102716in}}%
\pgfpathcurveto{\pgfqpoint{3.484414in}{3.105321in}}{\pgfqpoint{3.483380in}{3.107819in}}{\pgfqpoint{3.481538in}{3.109660in}}%
\pgfpathcurveto{\pgfqpoint{3.479696in}{3.111502in}}{\pgfqpoint{3.477198in}{3.112537in}}{\pgfqpoint{3.474593in}{3.112537in}}%
\pgfpathcurveto{\pgfqpoint{3.471989in}{3.112537in}}{\pgfqpoint{3.469491in}{3.111502in}}{\pgfqpoint{3.467649in}{3.109660in}}%
\pgfpathcurveto{\pgfqpoint{3.465807in}{3.107819in}}{\pgfqpoint{3.464772in}{3.105321in}}{\pgfqpoint{3.464772in}{3.102716in}}%
\pgfpathcurveto{\pgfqpoint{3.464772in}{3.100111in}}{\pgfqpoint{3.465807in}{3.097613in}}{\pgfqpoint{3.467649in}{3.095772in}}%
\pgfpathcurveto{\pgfqpoint{3.469491in}{3.093930in}}{\pgfqpoint{3.471989in}{3.092895in}}{\pgfqpoint{3.474593in}{3.092895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075065in}{1.137327in}}%
\pgfpathcurveto{\pgfqpoint{2.077670in}{1.137327in}}{\pgfqpoint{2.080168in}{1.138362in}}{\pgfqpoint{2.082010in}{1.140204in}}%
\pgfpathcurveto{\pgfqpoint{2.083851in}{1.142046in}}{\pgfqpoint{2.084886in}{1.144544in}}{\pgfqpoint{2.084886in}{1.147148in}}%
\pgfpathcurveto{\pgfqpoint{2.084886in}{1.149753in}}{\pgfqpoint{2.083851in}{1.152251in}}{\pgfqpoint{2.082010in}{1.154093in}}%
\pgfpathcurveto{\pgfqpoint{2.080168in}{1.155934in}}{\pgfqpoint{2.077670in}{1.156969in}}{\pgfqpoint{2.075065in}{1.156969in}}%
\pgfpathcurveto{\pgfqpoint{2.072461in}{1.156969in}}{\pgfqpoint{2.069962in}{1.155934in}}{\pgfqpoint{2.068121in}{1.154093in}}%
\pgfpathcurveto{\pgfqpoint{2.066279in}{1.152251in}}{\pgfqpoint{2.065244in}{1.149753in}}{\pgfqpoint{2.065244in}{1.147148in}}%
\pgfpathcurveto{\pgfqpoint{2.065244in}{1.144544in}}{\pgfqpoint{2.066279in}{1.142046in}}{\pgfqpoint{2.068121in}{1.140204in}}%
\pgfpathcurveto{\pgfqpoint{2.069962in}{1.138362in}}{\pgfqpoint{2.072461in}{1.137327in}}{\pgfqpoint{2.075065in}{1.137327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151340in}{4.146237in}}%
\pgfpathcurveto{\pgfqpoint{2.153944in}{4.146237in}}{\pgfqpoint{2.156442in}{4.147272in}}{\pgfqpoint{2.158284in}{4.149114in}}%
\pgfpathcurveto{\pgfqpoint{2.160126in}{4.150955in}}{\pgfqpoint{2.161161in}{4.153454in}}{\pgfqpoint{2.161161in}{4.156058in}}%
\pgfpathcurveto{\pgfqpoint{2.161161in}{4.158663in}}{\pgfqpoint{2.160126in}{4.161161in}}{\pgfqpoint{2.158284in}{4.163003in}}%
\pgfpathcurveto{\pgfqpoint{2.156442in}{4.164844in}}{\pgfqpoint{2.153944in}{4.165879in}}{\pgfqpoint{2.151340in}{4.165879in}}%
\pgfpathcurveto{\pgfqpoint{2.148735in}{4.165879in}}{\pgfqpoint{2.146237in}{4.164844in}}{\pgfqpoint{2.144395in}{4.163003in}}%
\pgfpathcurveto{\pgfqpoint{2.142554in}{4.161161in}}{\pgfqpoint{2.141519in}{4.158663in}}{\pgfqpoint{2.141519in}{4.156058in}}%
\pgfpathcurveto{\pgfqpoint{2.141519in}{4.153454in}}{\pgfqpoint{2.142554in}{4.150955in}}{\pgfqpoint{2.144395in}{4.149114in}}%
\pgfpathcurveto{\pgfqpoint{2.146237in}{4.147272in}}{\pgfqpoint{2.148735in}{4.146237in}}{\pgfqpoint{2.151340in}{4.146237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470944in}{3.288141in}}%
\pgfpathcurveto{\pgfqpoint{3.473548in}{3.288141in}}{\pgfqpoint{3.476046in}{3.289176in}}{\pgfqpoint{3.477888in}{3.291018in}}%
\pgfpathcurveto{\pgfqpoint{3.479730in}{3.292859in}}{\pgfqpoint{3.480764in}{3.295358in}}{\pgfqpoint{3.480764in}{3.297962in}}%
\pgfpathcurveto{\pgfqpoint{3.480764in}{3.300567in}}{\pgfqpoint{3.479730in}{3.303065in}}{\pgfqpoint{3.477888in}{3.304907in}}%
\pgfpathcurveto{\pgfqpoint{3.476046in}{3.306748in}}{\pgfqpoint{3.473548in}{3.307783in}}{\pgfqpoint{3.470944in}{3.307783in}}%
\pgfpathcurveto{\pgfqpoint{3.468339in}{3.307783in}}{\pgfqpoint{3.465841in}{3.306748in}}{\pgfqpoint{3.463999in}{3.304907in}}%
\pgfpathcurveto{\pgfqpoint{3.462157in}{3.303065in}}{\pgfqpoint{3.461123in}{3.300567in}}{\pgfqpoint{3.461123in}{3.297962in}}%
\pgfpathcurveto{\pgfqpoint{3.461123in}{3.295358in}}{\pgfqpoint{3.462157in}{3.292859in}}{\pgfqpoint{3.463999in}{3.291018in}}%
\pgfpathcurveto{\pgfqpoint{3.465841in}{3.289176in}}{\pgfqpoint{3.468339in}{3.288141in}}{\pgfqpoint{3.470944in}{3.288141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517151in}{3.811432in}}%
\pgfpathcurveto{\pgfqpoint{3.519755in}{3.811432in}}{\pgfqpoint{3.522253in}{3.812467in}}{\pgfqpoint{3.524095in}{3.814308in}}%
\pgfpathcurveto{\pgfqpoint{3.525937in}{3.816150in}}{\pgfqpoint{3.526972in}{3.818648in}}{\pgfqpoint{3.526972in}{3.821253in}}%
\pgfpathcurveto{\pgfqpoint{3.526972in}{3.823857in}}{\pgfqpoint{3.525937in}{3.826355in}}{\pgfqpoint{3.524095in}{3.828197in}}%
\pgfpathcurveto{\pgfqpoint{3.522253in}{3.830039in}}{\pgfqpoint{3.519755in}{3.831074in}}{\pgfqpoint{3.517151in}{3.831074in}}%
\pgfpathcurveto{\pgfqpoint{3.514546in}{3.831074in}}{\pgfqpoint{3.512048in}{3.830039in}}{\pgfqpoint{3.510206in}{3.828197in}}%
\pgfpathcurveto{\pgfqpoint{3.508365in}{3.826355in}}{\pgfqpoint{3.507330in}{3.823857in}}{\pgfqpoint{3.507330in}{3.821253in}}%
\pgfpathcurveto{\pgfqpoint{3.507330in}{3.818648in}}{\pgfqpoint{3.508365in}{3.816150in}}{\pgfqpoint{3.510206in}{3.814308in}}%
\pgfpathcurveto{\pgfqpoint{3.512048in}{3.812467in}}{\pgfqpoint{3.514546in}{3.811432in}}{\pgfqpoint{3.517151in}{3.811432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459360in}{1.923197in}}%
\pgfpathcurveto{\pgfqpoint{3.461964in}{1.923197in}}{\pgfqpoint{3.464462in}{1.924231in}}{\pgfqpoint{3.466304in}{1.926073in}}%
\pgfpathcurveto{\pgfqpoint{3.468146in}{1.927915in}}{\pgfqpoint{3.469180in}{1.930413in}}{\pgfqpoint{3.469180in}{1.933018in}}%
\pgfpathcurveto{\pgfqpoint{3.469180in}{1.935622in}}{\pgfqpoint{3.468146in}{1.938120in}}{\pgfqpoint{3.466304in}{1.939962in}}%
\pgfpathcurveto{\pgfqpoint{3.464462in}{1.941804in}}{\pgfqpoint{3.461964in}{1.942838in}}{\pgfqpoint{3.459360in}{1.942838in}}%
\pgfpathcurveto{\pgfqpoint{3.456755in}{1.942838in}}{\pgfqpoint{3.454257in}{1.941804in}}{\pgfqpoint{3.452415in}{1.939962in}}%
\pgfpathcurveto{\pgfqpoint{3.450573in}{1.938120in}}{\pgfqpoint{3.449539in}{1.935622in}}{\pgfqpoint{3.449539in}{1.933018in}}%
\pgfpathcurveto{\pgfqpoint{3.449539in}{1.930413in}}{\pgfqpoint{3.450573in}{1.927915in}}{\pgfqpoint{3.452415in}{1.926073in}}%
\pgfpathcurveto{\pgfqpoint{3.454257in}{1.924231in}}{\pgfqpoint{3.456755in}{1.923197in}}{\pgfqpoint{3.459360in}{1.923197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201568in}{2.170074in}}%
\pgfpathcurveto{\pgfqpoint{3.204173in}{2.170074in}}{\pgfqpoint{3.206671in}{2.171109in}}{\pgfqpoint{3.208513in}{2.172950in}}%
\pgfpathcurveto{\pgfqpoint{3.210354in}{2.174792in}}{\pgfqpoint{3.211389in}{2.177290in}}{\pgfqpoint{3.211389in}{2.179895in}}%
\pgfpathcurveto{\pgfqpoint{3.211389in}{2.182499in}}{\pgfqpoint{3.210354in}{2.184998in}}{\pgfqpoint{3.208513in}{2.186839in}}%
\pgfpathcurveto{\pgfqpoint{3.206671in}{2.188681in}}{\pgfqpoint{3.204173in}{2.189716in}}{\pgfqpoint{3.201568in}{2.189716in}}%
\pgfpathcurveto{\pgfqpoint{3.198964in}{2.189716in}}{\pgfqpoint{3.196465in}{2.188681in}}{\pgfqpoint{3.194624in}{2.186839in}}%
\pgfpathcurveto{\pgfqpoint{3.192782in}{2.184998in}}{\pgfqpoint{3.191747in}{2.182499in}}{\pgfqpoint{3.191747in}{2.179895in}}%
\pgfpathcurveto{\pgfqpoint{3.191747in}{2.177290in}}{\pgfqpoint{3.192782in}{2.174792in}}{\pgfqpoint{3.194624in}{2.172950in}}%
\pgfpathcurveto{\pgfqpoint{3.196465in}{2.171109in}}{\pgfqpoint{3.198964in}{2.170074in}}{\pgfqpoint{3.201568in}{2.170074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738392in}{2.073991in}}%
\pgfpathcurveto{\pgfqpoint{3.740996in}{2.073991in}}{\pgfqpoint{3.743494in}{2.075026in}}{\pgfqpoint{3.745336in}{2.076867in}}%
\pgfpathcurveto{\pgfqpoint{3.747178in}{2.078709in}}{\pgfqpoint{3.748213in}{2.081207in}}{\pgfqpoint{3.748213in}{2.083812in}}%
\pgfpathcurveto{\pgfqpoint{3.748213in}{2.086416in}}{\pgfqpoint{3.747178in}{2.088915in}}{\pgfqpoint{3.745336in}{2.090756in}}%
\pgfpathcurveto{\pgfqpoint{3.743494in}{2.092598in}}{\pgfqpoint{3.740996in}{2.093633in}}{\pgfqpoint{3.738392in}{2.093633in}}%
\pgfpathcurveto{\pgfqpoint{3.735787in}{2.093633in}}{\pgfqpoint{3.733289in}{2.092598in}}{\pgfqpoint{3.731447in}{2.090756in}}%
\pgfpathcurveto{\pgfqpoint{3.729606in}{2.088915in}}{\pgfqpoint{3.728571in}{2.086416in}}{\pgfqpoint{3.728571in}{2.083812in}}%
\pgfpathcurveto{\pgfqpoint{3.728571in}{2.081207in}}{\pgfqpoint{3.729606in}{2.078709in}}{\pgfqpoint{3.731447in}{2.076867in}}%
\pgfpathcurveto{\pgfqpoint{3.733289in}{2.075026in}}{\pgfqpoint{3.735787in}{2.073991in}}{\pgfqpoint{3.738392in}{2.073991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{0.990434in}}%
\pgfpathcurveto{\pgfqpoint{2.817268in}{0.990434in}}{\pgfqpoint{2.819766in}{0.991469in}}{\pgfqpoint{2.821608in}{0.993310in}}%
\pgfpathcurveto{\pgfqpoint{2.823449in}{0.995152in}}{\pgfqpoint{2.824484in}{0.997650in}}{\pgfqpoint{2.824484in}{1.000255in}}%
\pgfpathcurveto{\pgfqpoint{2.824484in}{1.002859in}}{\pgfqpoint{2.823449in}{1.005358in}}{\pgfqpoint{2.821608in}{1.007199in}}%
\pgfpathcurveto{\pgfqpoint{2.819766in}{1.009041in}}{\pgfqpoint{2.817268in}{1.010076in}}{\pgfqpoint{2.814663in}{1.010076in}}%
\pgfpathcurveto{\pgfqpoint{2.812059in}{1.010076in}}{\pgfqpoint{2.809561in}{1.009041in}}{\pgfqpoint{2.807719in}{1.007199in}}%
\pgfpathcurveto{\pgfqpoint{2.805877in}{1.005358in}}{\pgfqpoint{2.804842in}{1.002859in}}{\pgfqpoint{2.804842in}{1.000255in}}%
\pgfpathcurveto{\pgfqpoint{2.804842in}{0.997650in}}{\pgfqpoint{2.805877in}{0.995152in}}{\pgfqpoint{2.807719in}{0.993310in}}%
\pgfpathcurveto{\pgfqpoint{2.809561in}{0.991469in}}{\pgfqpoint{2.812059in}{0.990434in}}{\pgfqpoint{2.814663in}{0.990434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175996in}{4.107720in}}%
\pgfpathcurveto{\pgfqpoint{4.178600in}{4.107720in}}{\pgfqpoint{4.181098in}{4.108755in}}{\pgfqpoint{4.182940in}{4.110596in}}%
\pgfpathcurveto{\pgfqpoint{4.184782in}{4.112438in}}{\pgfqpoint{4.185816in}{4.114936in}}{\pgfqpoint{4.185816in}{4.117541in}}%
\pgfpathcurveto{\pgfqpoint{4.185816in}{4.120145in}}{\pgfqpoint{4.184782in}{4.122644in}}{\pgfqpoint{4.182940in}{4.124485in}}%
\pgfpathcurveto{\pgfqpoint{4.181098in}{4.126327in}}{\pgfqpoint{4.178600in}{4.127362in}}{\pgfqpoint{4.175996in}{4.127362in}}%
\pgfpathcurveto{\pgfqpoint{4.173391in}{4.127362in}}{\pgfqpoint{4.170893in}{4.126327in}}{\pgfqpoint{4.169051in}{4.124485in}}%
\pgfpathcurveto{\pgfqpoint{4.167209in}{4.122644in}}{\pgfqpoint{4.166175in}{4.120145in}}{\pgfqpoint{4.166175in}{4.117541in}}%
\pgfpathcurveto{\pgfqpoint{4.166175in}{4.114936in}}{\pgfqpoint{4.167209in}{4.112438in}}{\pgfqpoint{4.169051in}{4.110596in}}%
\pgfpathcurveto{\pgfqpoint{4.170893in}{4.108755in}}{\pgfqpoint{4.173391in}{4.107720in}}{\pgfqpoint{4.175996in}{4.107720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198993in}{3.942882in}}%
\pgfpathcurveto{\pgfqpoint{3.201597in}{3.942882in}}{\pgfqpoint{3.204096in}{3.943916in}}{\pgfqpoint{3.205937in}{3.945758in}}%
\pgfpathcurveto{\pgfqpoint{3.207779in}{3.947600in}}{\pgfqpoint{3.208814in}{3.950098in}}{\pgfqpoint{3.208814in}{3.952703in}}%
\pgfpathcurveto{\pgfqpoint{3.208814in}{3.955307in}}{\pgfqpoint{3.207779in}{3.957805in}}{\pgfqpoint{3.205937in}{3.959647in}}%
\pgfpathcurveto{\pgfqpoint{3.204096in}{3.961489in}}{\pgfqpoint{3.201597in}{3.962523in}}{\pgfqpoint{3.198993in}{3.962523in}}%
\pgfpathcurveto{\pgfqpoint{3.196388in}{3.962523in}}{\pgfqpoint{3.193890in}{3.961489in}}{\pgfqpoint{3.192049in}{3.959647in}}%
\pgfpathcurveto{\pgfqpoint{3.190207in}{3.957805in}}{\pgfqpoint{3.189172in}{3.955307in}}{\pgfqpoint{3.189172in}{3.952703in}}%
\pgfpathcurveto{\pgfqpoint{3.189172in}{3.950098in}}{\pgfqpoint{3.190207in}{3.947600in}}{\pgfqpoint{3.192049in}{3.945758in}}%
\pgfpathcurveto{\pgfqpoint{3.193890in}{3.943916in}}{\pgfqpoint{3.196388in}{3.942882in}}{\pgfqpoint{3.198993in}{3.942882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404283in}{1.334610in}}%
\pgfpathcurveto{\pgfqpoint{3.406887in}{1.334610in}}{\pgfqpoint{3.409385in}{1.335645in}}{\pgfqpoint{3.411227in}{1.337487in}}%
\pgfpathcurveto{\pgfqpoint{3.413069in}{1.339329in}}{\pgfqpoint{3.414103in}{1.341827in}}{\pgfqpoint{3.414103in}{1.344431in}}%
\pgfpathcurveto{\pgfqpoint{3.414103in}{1.347036in}}{\pgfqpoint{3.413069in}{1.349534in}}{\pgfqpoint{3.411227in}{1.351376in}}%
\pgfpathcurveto{\pgfqpoint{3.409385in}{1.353217in}}{\pgfqpoint{3.406887in}{1.354252in}}{\pgfqpoint{3.404283in}{1.354252in}}%
\pgfpathcurveto{\pgfqpoint{3.401678in}{1.354252in}}{\pgfqpoint{3.399180in}{1.353217in}}{\pgfqpoint{3.397338in}{1.351376in}}%
\pgfpathcurveto{\pgfqpoint{3.395496in}{1.349534in}}{\pgfqpoint{3.394462in}{1.347036in}}{\pgfqpoint{3.394462in}{1.344431in}}%
\pgfpathcurveto{\pgfqpoint{3.394462in}{1.341827in}}{\pgfqpoint{3.395496in}{1.339329in}}{\pgfqpoint{3.397338in}{1.337487in}}%
\pgfpathcurveto{\pgfqpoint{3.399180in}{1.335645in}}{\pgfqpoint{3.401678in}{1.334610in}}{\pgfqpoint{3.404283in}{1.334610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308739in}{1.460344in}}%
\pgfpathcurveto{\pgfqpoint{3.311343in}{1.460344in}}{\pgfqpoint{3.313842in}{1.461379in}}{\pgfqpoint{3.315683in}{1.463220in}}%
\pgfpathcurveto{\pgfqpoint{3.317525in}{1.465062in}}{\pgfqpoint{3.318560in}{1.467560in}}{\pgfqpoint{3.318560in}{1.470165in}}%
\pgfpathcurveto{\pgfqpoint{3.318560in}{1.472769in}}{\pgfqpoint{3.317525in}{1.475268in}}{\pgfqpoint{3.315683in}{1.477109in}}%
\pgfpathcurveto{\pgfqpoint{3.313842in}{1.478951in}}{\pgfqpoint{3.311343in}{1.479986in}}{\pgfqpoint{3.308739in}{1.479986in}}%
\pgfpathcurveto{\pgfqpoint{3.306134in}{1.479986in}}{\pgfqpoint{3.303636in}{1.478951in}}{\pgfqpoint{3.301794in}{1.477109in}}%
\pgfpathcurveto{\pgfqpoint{3.299953in}{1.475268in}}{\pgfqpoint{3.298918in}{1.472769in}}{\pgfqpoint{3.298918in}{1.470165in}}%
\pgfpathcurveto{\pgfqpoint{3.298918in}{1.467560in}}{\pgfqpoint{3.299953in}{1.465062in}}{\pgfqpoint{3.301794in}{1.463220in}}%
\pgfpathcurveto{\pgfqpoint{3.303636in}{1.461379in}}{\pgfqpoint{3.306134in}{1.460344in}}{\pgfqpoint{3.308739in}{1.460344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561199in}{1.885153in}}%
\pgfpathcurveto{\pgfqpoint{2.563804in}{1.885153in}}{\pgfqpoint{2.566302in}{1.886188in}}{\pgfqpoint{2.568144in}{1.888030in}}%
\pgfpathcurveto{\pgfqpoint{2.569986in}{1.889872in}}{\pgfqpoint{2.571020in}{1.892370in}}{\pgfqpoint{2.571020in}{1.894974in}}%
\pgfpathcurveto{\pgfqpoint{2.571020in}{1.897579in}}{\pgfqpoint{2.569986in}{1.900077in}}{\pgfqpoint{2.568144in}{1.901919in}}%
\pgfpathcurveto{\pgfqpoint{2.566302in}{1.903760in}}{\pgfqpoint{2.563804in}{1.904795in}}{\pgfqpoint{2.561199in}{1.904795in}}%
\pgfpathcurveto{\pgfqpoint{2.558595in}{1.904795in}}{\pgfqpoint{2.556097in}{1.903760in}}{\pgfqpoint{2.554255in}{1.901919in}}%
\pgfpathcurveto{\pgfqpoint{2.552413in}{1.900077in}}{\pgfqpoint{2.551378in}{1.897579in}}{\pgfqpoint{2.551378in}{1.894974in}}%
\pgfpathcurveto{\pgfqpoint{2.551378in}{1.892370in}}{\pgfqpoint{2.552413in}{1.889872in}}{\pgfqpoint{2.554255in}{1.888030in}}%
\pgfpathcurveto{\pgfqpoint{2.556097in}{1.886188in}}{\pgfqpoint{2.558595in}{1.885153in}}{\pgfqpoint{2.561199in}{1.885153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534666in}{4.103994in}}%
\pgfpathcurveto{\pgfqpoint{2.537271in}{4.103994in}}{\pgfqpoint{2.539769in}{4.105029in}}{\pgfqpoint{2.541610in}{4.106871in}}%
\pgfpathcurveto{\pgfqpoint{2.543452in}{4.108712in}}{\pgfqpoint{2.544487in}{4.111211in}}{\pgfqpoint{2.544487in}{4.113815in}}%
\pgfpathcurveto{\pgfqpoint{2.544487in}{4.116420in}}{\pgfqpoint{2.543452in}{4.118918in}}{\pgfqpoint{2.541610in}{4.120760in}}%
\pgfpathcurveto{\pgfqpoint{2.539769in}{4.122601in}}{\pgfqpoint{2.537271in}{4.123636in}}{\pgfqpoint{2.534666in}{4.123636in}}%
\pgfpathcurveto{\pgfqpoint{2.532061in}{4.123636in}}{\pgfqpoint{2.529563in}{4.122601in}}{\pgfqpoint{2.527722in}{4.120760in}}%
\pgfpathcurveto{\pgfqpoint{2.525880in}{4.118918in}}{\pgfqpoint{2.524845in}{4.116420in}}{\pgfqpoint{2.524845in}{4.113815in}}%
\pgfpathcurveto{\pgfqpoint{2.524845in}{4.111211in}}{\pgfqpoint{2.525880in}{4.108712in}}{\pgfqpoint{2.527722in}{4.106871in}}%
\pgfpathcurveto{\pgfqpoint{2.529563in}{4.105029in}}{\pgfqpoint{2.532061in}{4.103994in}}{\pgfqpoint{2.534666in}{4.103994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899429in}{1.809124in}}%
\pgfpathcurveto{\pgfqpoint{3.902033in}{1.809124in}}{\pgfqpoint{3.904531in}{1.810159in}}{\pgfqpoint{3.906373in}{1.812000in}}%
\pgfpathcurveto{\pgfqpoint{3.908215in}{1.813842in}}{\pgfqpoint{3.909249in}{1.816340in}}{\pgfqpoint{3.909249in}{1.818945in}}%
\pgfpathcurveto{\pgfqpoint{3.909249in}{1.821549in}}{\pgfqpoint{3.908215in}{1.824048in}}{\pgfqpoint{3.906373in}{1.825889in}}%
\pgfpathcurveto{\pgfqpoint{3.904531in}{1.827731in}}{\pgfqpoint{3.902033in}{1.828766in}}{\pgfqpoint{3.899429in}{1.828766in}}%
\pgfpathcurveto{\pgfqpoint{3.896824in}{1.828766in}}{\pgfqpoint{3.894326in}{1.827731in}}{\pgfqpoint{3.892484in}{1.825889in}}%
\pgfpathcurveto{\pgfqpoint{3.890642in}{1.824048in}}{\pgfqpoint{3.889608in}{1.821549in}}{\pgfqpoint{3.889608in}{1.818945in}}%
\pgfpathcurveto{\pgfqpoint{3.889608in}{1.816340in}}{\pgfqpoint{3.890642in}{1.813842in}}{\pgfqpoint{3.892484in}{1.812000in}}%
\pgfpathcurveto{\pgfqpoint{3.894326in}{1.810159in}}{\pgfqpoint{3.896824in}{1.809124in}}{\pgfqpoint{3.899429in}{1.809124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064924in}{3.627522in}}%
\pgfpathcurveto{\pgfqpoint{4.067529in}{3.627522in}}{\pgfqpoint{4.070027in}{3.628557in}}{\pgfqpoint{4.071868in}{3.630399in}}%
\pgfpathcurveto{\pgfqpoint{4.073710in}{3.632240in}}{\pgfqpoint{4.074745in}{3.634739in}}{\pgfqpoint{4.074745in}{3.637343in}}%
\pgfpathcurveto{\pgfqpoint{4.074745in}{3.639948in}}{\pgfqpoint{4.073710in}{3.642446in}}{\pgfqpoint{4.071868in}{3.644288in}}%
\pgfpathcurveto{\pgfqpoint{4.070027in}{3.646129in}}{\pgfqpoint{4.067529in}{3.647164in}}{\pgfqpoint{4.064924in}{3.647164in}}%
\pgfpathcurveto{\pgfqpoint{4.062320in}{3.647164in}}{\pgfqpoint{4.059821in}{3.646129in}}{\pgfqpoint{4.057980in}{3.644288in}}%
\pgfpathcurveto{\pgfqpoint{4.056138in}{3.642446in}}{\pgfqpoint{4.055103in}{3.639948in}}{\pgfqpoint{4.055103in}{3.637343in}}%
\pgfpathcurveto{\pgfqpoint{4.055103in}{3.634739in}}{\pgfqpoint{4.056138in}{3.632240in}}{\pgfqpoint{4.057980in}{3.630399in}}%
\pgfpathcurveto{\pgfqpoint{4.059821in}{3.628557in}}{\pgfqpoint{4.062320in}{3.627522in}}{\pgfqpoint{4.064924in}{3.627522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380465in}{3.267564in}}%
\pgfpathcurveto{\pgfqpoint{3.383070in}{3.267564in}}{\pgfqpoint{3.385568in}{3.268599in}}{\pgfqpoint{3.387410in}{3.270441in}}%
\pgfpathcurveto{\pgfqpoint{3.389251in}{3.272283in}}{\pgfqpoint{3.390286in}{3.274781in}}{\pgfqpoint{3.390286in}{3.277385in}}%
\pgfpathcurveto{\pgfqpoint{3.390286in}{3.279990in}}{\pgfqpoint{3.389251in}{3.282488in}}{\pgfqpoint{3.387410in}{3.284330in}}%
\pgfpathcurveto{\pgfqpoint{3.385568in}{3.286172in}}{\pgfqpoint{3.383070in}{3.287206in}}{\pgfqpoint{3.380465in}{3.287206in}}%
\pgfpathcurveto{\pgfqpoint{3.377861in}{3.287206in}}{\pgfqpoint{3.375362in}{3.286172in}}{\pgfqpoint{3.373521in}{3.284330in}}%
\pgfpathcurveto{\pgfqpoint{3.371679in}{3.282488in}}{\pgfqpoint{3.370644in}{3.279990in}}{\pgfqpoint{3.370644in}{3.277385in}}%
\pgfpathcurveto{\pgfqpoint{3.370644in}{3.274781in}}{\pgfqpoint{3.371679in}{3.272283in}}{\pgfqpoint{3.373521in}{3.270441in}}%
\pgfpathcurveto{\pgfqpoint{3.375362in}{3.268599in}}{\pgfqpoint{3.377861in}{3.267564in}}{\pgfqpoint{3.380465in}{3.267564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121649in}{1.083288in}}%
\pgfpathcurveto{\pgfqpoint{2.124254in}{1.083288in}}{\pgfqpoint{2.126752in}{1.084323in}}{\pgfqpoint{2.128594in}{1.086165in}}%
\pgfpathcurveto{\pgfqpoint{2.130435in}{1.088007in}}{\pgfqpoint{2.131470in}{1.090505in}}{\pgfqpoint{2.131470in}{1.093109in}}%
\pgfpathcurveto{\pgfqpoint{2.131470in}{1.095714in}}{\pgfqpoint{2.130435in}{1.098212in}}{\pgfqpoint{2.128594in}{1.100054in}}%
\pgfpathcurveto{\pgfqpoint{2.126752in}{1.101895in}}{\pgfqpoint{2.124254in}{1.102930in}}{\pgfqpoint{2.121649in}{1.102930in}}%
\pgfpathcurveto{\pgfqpoint{2.119045in}{1.102930in}}{\pgfqpoint{2.116546in}{1.101895in}}{\pgfqpoint{2.114705in}{1.100054in}}%
\pgfpathcurveto{\pgfqpoint{2.112863in}{1.098212in}}{\pgfqpoint{2.111828in}{1.095714in}}{\pgfqpoint{2.111828in}{1.093109in}}%
\pgfpathcurveto{\pgfqpoint{2.111828in}{1.090505in}}{\pgfqpoint{2.112863in}{1.088007in}}{\pgfqpoint{2.114705in}{1.086165in}}%
\pgfpathcurveto{\pgfqpoint{2.116546in}{1.084323in}}{\pgfqpoint{2.119045in}{1.083288in}}{\pgfqpoint{2.121649in}{1.083288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654942in}{1.653819in}}%
\pgfpathcurveto{\pgfqpoint{3.657547in}{1.653819in}}{\pgfqpoint{3.660045in}{1.654854in}}{\pgfqpoint{3.661886in}{1.656695in}}%
\pgfpathcurveto{\pgfqpoint{3.663728in}{1.658537in}}{\pgfqpoint{3.664763in}{1.661035in}}{\pgfqpoint{3.664763in}{1.663640in}}%
\pgfpathcurveto{\pgfqpoint{3.664763in}{1.666244in}}{\pgfqpoint{3.663728in}{1.668743in}}{\pgfqpoint{3.661886in}{1.670584in}}%
\pgfpathcurveto{\pgfqpoint{3.660045in}{1.672426in}}{\pgfqpoint{3.657547in}{1.673461in}}{\pgfqpoint{3.654942in}{1.673461in}}%
\pgfpathcurveto{\pgfqpoint{3.652337in}{1.673461in}}{\pgfqpoint{3.649839in}{1.672426in}}{\pgfqpoint{3.647998in}{1.670584in}}%
\pgfpathcurveto{\pgfqpoint{3.646156in}{1.668743in}}{\pgfqpoint{3.645121in}{1.666244in}}{\pgfqpoint{3.645121in}{1.663640in}}%
\pgfpathcurveto{\pgfqpoint{3.645121in}{1.661035in}}{\pgfqpoint{3.646156in}{1.658537in}}{\pgfqpoint{3.647998in}{1.656695in}}%
\pgfpathcurveto{\pgfqpoint{3.649839in}{1.654854in}}{\pgfqpoint{3.652337in}{1.653819in}}{\pgfqpoint{3.654942in}{1.653819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471669in}{2.833896in}}%
\pgfpathcurveto{\pgfqpoint{1.474274in}{2.833896in}}{\pgfqpoint{1.476772in}{2.834930in}}{\pgfqpoint{1.478614in}{2.836772in}}%
\pgfpathcurveto{\pgfqpoint{1.480456in}{2.838614in}}{\pgfqpoint{1.481490in}{2.841112in}}{\pgfqpoint{1.481490in}{2.843717in}}%
\pgfpathcurveto{\pgfqpoint{1.481490in}{2.846321in}}{\pgfqpoint{1.480456in}{2.848819in}}{\pgfqpoint{1.478614in}{2.850661in}}%
\pgfpathcurveto{\pgfqpoint{1.476772in}{2.852503in}}{\pgfqpoint{1.474274in}{2.853538in}}{\pgfqpoint{1.471669in}{2.853538in}}%
\pgfpathcurveto{\pgfqpoint{1.469065in}{2.853538in}}{\pgfqpoint{1.466567in}{2.852503in}}{\pgfqpoint{1.464725in}{2.850661in}}%
\pgfpathcurveto{\pgfqpoint{1.462883in}{2.848819in}}{\pgfqpoint{1.461849in}{2.846321in}}{\pgfqpoint{1.461849in}{2.843717in}}%
\pgfpathcurveto{\pgfqpoint{1.461849in}{2.841112in}}{\pgfqpoint{1.462883in}{2.838614in}}{\pgfqpoint{1.464725in}{2.836772in}}%
\pgfpathcurveto{\pgfqpoint{1.466567in}{2.834930in}}{\pgfqpoint{1.469065in}{2.833896in}}{\pgfqpoint{1.471669in}{2.833896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413322in}{2.740604in}}%
\pgfpathcurveto{\pgfqpoint{1.415926in}{2.740604in}}{\pgfqpoint{1.418425in}{2.741638in}}{\pgfqpoint{1.420266in}{2.743480in}}%
\pgfpathcurveto{\pgfqpoint{1.422108in}{2.745322in}}{\pgfqpoint{1.423143in}{2.747820in}}{\pgfqpoint{1.423143in}{2.750425in}}%
\pgfpathcurveto{\pgfqpoint{1.423143in}{2.753029in}}{\pgfqpoint{1.422108in}{2.755527in}}{\pgfqpoint{1.420266in}{2.757369in}}%
\pgfpathcurveto{\pgfqpoint{1.418425in}{2.759211in}}{\pgfqpoint{1.415926in}{2.760246in}}{\pgfqpoint{1.413322in}{2.760246in}}%
\pgfpathcurveto{\pgfqpoint{1.410717in}{2.760246in}}{\pgfqpoint{1.408219in}{2.759211in}}{\pgfqpoint{1.406377in}{2.757369in}}%
\pgfpathcurveto{\pgfqpoint{1.404536in}{2.755527in}}{\pgfqpoint{1.403501in}{2.753029in}}{\pgfqpoint{1.403501in}{2.750425in}}%
\pgfpathcurveto{\pgfqpoint{1.403501in}{2.747820in}}{\pgfqpoint{1.404536in}{2.745322in}}{\pgfqpoint{1.406377in}{2.743480in}}%
\pgfpathcurveto{\pgfqpoint{1.408219in}{2.741638in}}{\pgfqpoint{1.410717in}{2.740604in}}{\pgfqpoint{1.413322in}{2.740604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690798in}{3.196572in}}%
\pgfpathcurveto{\pgfqpoint{1.693403in}{3.196572in}}{\pgfqpoint{1.695901in}{3.197607in}}{\pgfqpoint{1.697742in}{3.199449in}}%
\pgfpathcurveto{\pgfqpoint{1.699584in}{3.201291in}}{\pgfqpoint{1.700619in}{3.203789in}}{\pgfqpoint{1.700619in}{3.206393in}}%
\pgfpathcurveto{\pgfqpoint{1.700619in}{3.208998in}}{\pgfqpoint{1.699584in}{3.211496in}}{\pgfqpoint{1.697742in}{3.213338in}}%
\pgfpathcurveto{\pgfqpoint{1.695901in}{3.215179in}}{\pgfqpoint{1.693403in}{3.216214in}}{\pgfqpoint{1.690798in}{3.216214in}}%
\pgfpathcurveto{\pgfqpoint{1.688194in}{3.216214in}}{\pgfqpoint{1.685695in}{3.215179in}}{\pgfqpoint{1.683854in}{3.213338in}}%
\pgfpathcurveto{\pgfqpoint{1.682012in}{3.211496in}}{\pgfqpoint{1.680977in}{3.208998in}}{\pgfqpoint{1.680977in}{3.206393in}}%
\pgfpathcurveto{\pgfqpoint{1.680977in}{3.203789in}}{\pgfqpoint{1.682012in}{3.201291in}}{\pgfqpoint{1.683854in}{3.199449in}}%
\pgfpathcurveto{\pgfqpoint{1.685695in}{3.197607in}}{\pgfqpoint{1.688194in}{3.196572in}}{\pgfqpoint{1.690798in}{3.196572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036428in}{3.229431in}}%
\pgfpathcurveto{\pgfqpoint{2.039033in}{3.229431in}}{\pgfqpoint{2.041531in}{3.230466in}}{\pgfqpoint{2.043373in}{3.232308in}}%
\pgfpathcurveto{\pgfqpoint{2.045214in}{3.234150in}}{\pgfqpoint{2.046249in}{3.236648in}}{\pgfqpoint{2.046249in}{3.239252in}}%
\pgfpathcurveto{\pgfqpoint{2.046249in}{3.241857in}}{\pgfqpoint{2.045214in}{3.244355in}}{\pgfqpoint{2.043373in}{3.246197in}}%
\pgfpathcurveto{\pgfqpoint{2.041531in}{3.248039in}}{\pgfqpoint{2.039033in}{3.249073in}}{\pgfqpoint{2.036428in}{3.249073in}}%
\pgfpathcurveto{\pgfqpoint{2.033824in}{3.249073in}}{\pgfqpoint{2.031325in}{3.248039in}}{\pgfqpoint{2.029484in}{3.246197in}}%
\pgfpathcurveto{\pgfqpoint{2.027642in}{3.244355in}}{\pgfqpoint{2.026607in}{3.241857in}}{\pgfqpoint{2.026607in}{3.239252in}}%
\pgfpathcurveto{\pgfqpoint{2.026607in}{3.236648in}}{\pgfqpoint{2.027642in}{3.234150in}}{\pgfqpoint{2.029484in}{3.232308in}}%
\pgfpathcurveto{\pgfqpoint{2.031325in}{3.230466in}}{\pgfqpoint{2.033824in}{3.229431in}}{\pgfqpoint{2.036428in}{3.229431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775240in}{4.098989in}}%
\pgfpathcurveto{\pgfqpoint{4.777844in}{4.098989in}}{\pgfqpoint{4.780342in}{4.100023in}}{\pgfqpoint{4.782184in}{4.101865in}}%
\pgfpathcurveto{\pgfqpoint{4.784026in}{4.103707in}}{\pgfqpoint{4.785060in}{4.106205in}}{\pgfqpoint{4.785060in}{4.108809in}}%
\pgfpathcurveto{\pgfqpoint{4.785060in}{4.111414in}}{\pgfqpoint{4.784026in}{4.113912in}}{\pgfqpoint{4.782184in}{4.115754in}}%
\pgfpathcurveto{\pgfqpoint{4.780342in}{4.117596in}}{\pgfqpoint{4.777844in}{4.118630in}}{\pgfqpoint{4.775240in}{4.118630in}}%
\pgfpathcurveto{\pgfqpoint{4.772635in}{4.118630in}}{\pgfqpoint{4.770137in}{4.117596in}}{\pgfqpoint{4.768295in}{4.115754in}}%
\pgfpathcurveto{\pgfqpoint{4.766453in}{4.113912in}}{\pgfqpoint{4.765419in}{4.111414in}}{\pgfqpoint{4.765419in}{4.108809in}}%
\pgfpathcurveto{\pgfqpoint{4.765419in}{4.106205in}}{\pgfqpoint{4.766453in}{4.103707in}}{\pgfqpoint{4.768295in}{4.101865in}}%
\pgfpathcurveto{\pgfqpoint{4.770137in}{4.100023in}}{\pgfqpoint{4.772635in}{4.098989in}}{\pgfqpoint{4.775240in}{4.098989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088272in}{1.235501in}}%
\pgfpathcurveto{\pgfqpoint{2.090876in}{1.235501in}}{\pgfqpoint{2.093374in}{1.236536in}}{\pgfqpoint{2.095216in}{1.238378in}}%
\pgfpathcurveto{\pgfqpoint{2.097058in}{1.240220in}}{\pgfqpoint{2.098093in}{1.242718in}}{\pgfqpoint{2.098093in}{1.245322in}}%
\pgfpathcurveto{\pgfqpoint{2.098093in}{1.247927in}}{\pgfqpoint{2.097058in}{1.250425in}}{\pgfqpoint{2.095216in}{1.252267in}}%
\pgfpathcurveto{\pgfqpoint{2.093374in}{1.254109in}}{\pgfqpoint{2.090876in}{1.255143in}}{\pgfqpoint{2.088272in}{1.255143in}}%
\pgfpathcurveto{\pgfqpoint{2.085667in}{1.255143in}}{\pgfqpoint{2.083169in}{1.254109in}}{\pgfqpoint{2.081327in}{1.252267in}}%
\pgfpathcurveto{\pgfqpoint{2.079486in}{1.250425in}}{\pgfqpoint{2.078451in}{1.247927in}}{\pgfqpoint{2.078451in}{1.245322in}}%
\pgfpathcurveto{\pgfqpoint{2.078451in}{1.242718in}}{\pgfqpoint{2.079486in}{1.240220in}}{\pgfqpoint{2.081327in}{1.238378in}}%
\pgfpathcurveto{\pgfqpoint{2.083169in}{1.236536in}}{\pgfqpoint{2.085667in}{1.235501in}}{\pgfqpoint{2.088272in}{1.235501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149357in}{1.337861in}}%
\pgfpathcurveto{\pgfqpoint{2.151962in}{1.337861in}}{\pgfqpoint{2.154460in}{1.338896in}}{\pgfqpoint{2.156302in}{1.340738in}}%
\pgfpathcurveto{\pgfqpoint{2.158143in}{1.342580in}}{\pgfqpoint{2.159178in}{1.345078in}}{\pgfqpoint{2.159178in}{1.347682in}}%
\pgfpathcurveto{\pgfqpoint{2.159178in}{1.350287in}}{\pgfqpoint{2.158143in}{1.352785in}}{\pgfqpoint{2.156302in}{1.354627in}}%
\pgfpathcurveto{\pgfqpoint{2.154460in}{1.356469in}}{\pgfqpoint{2.151962in}{1.357503in}}{\pgfqpoint{2.149357in}{1.357503in}}%
\pgfpathcurveto{\pgfqpoint{2.146753in}{1.357503in}}{\pgfqpoint{2.144254in}{1.356469in}}{\pgfqpoint{2.142413in}{1.354627in}}%
\pgfpathcurveto{\pgfqpoint{2.140571in}{1.352785in}}{\pgfqpoint{2.139536in}{1.350287in}}{\pgfqpoint{2.139536in}{1.347682in}}%
\pgfpathcurveto{\pgfqpoint{2.139536in}{1.345078in}}{\pgfqpoint{2.140571in}{1.342580in}}{\pgfqpoint{2.142413in}{1.340738in}}%
\pgfpathcurveto{\pgfqpoint{2.144254in}{1.338896in}}{\pgfqpoint{2.146753in}{1.337861in}}{\pgfqpoint{2.149357in}{1.337861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625961in}{3.197293in}}%
\pgfpathcurveto{\pgfqpoint{2.628566in}{3.197293in}}{\pgfqpoint{2.631064in}{3.198328in}}{\pgfqpoint{2.632906in}{3.200170in}}%
\pgfpathcurveto{\pgfqpoint{2.634748in}{3.202011in}}{\pgfqpoint{2.635782in}{3.204510in}}{\pgfqpoint{2.635782in}{3.207114in}}%
\pgfpathcurveto{\pgfqpoint{2.635782in}{3.209719in}}{\pgfqpoint{2.634748in}{3.212217in}}{\pgfqpoint{2.632906in}{3.214059in}}%
\pgfpathcurveto{\pgfqpoint{2.631064in}{3.215900in}}{\pgfqpoint{2.628566in}{3.216935in}}{\pgfqpoint{2.625961in}{3.216935in}}%
\pgfpathcurveto{\pgfqpoint{2.623357in}{3.216935in}}{\pgfqpoint{2.620859in}{3.215900in}}{\pgfqpoint{2.619017in}{3.214059in}}%
\pgfpathcurveto{\pgfqpoint{2.617175in}{3.212217in}}{\pgfqpoint{2.616141in}{3.209719in}}{\pgfqpoint{2.616141in}{3.207114in}}%
\pgfpathcurveto{\pgfqpoint{2.616141in}{3.204510in}}{\pgfqpoint{2.617175in}{3.202011in}}{\pgfqpoint{2.619017in}{3.200170in}}%
\pgfpathcurveto{\pgfqpoint{2.620859in}{3.198328in}}{\pgfqpoint{2.623357in}{3.197293in}}{\pgfqpoint{2.625961in}{3.197293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596544in}{3.438712in}}%
\pgfpathcurveto{\pgfqpoint{3.599149in}{3.438712in}}{\pgfqpoint{3.601647in}{3.439747in}}{\pgfqpoint{3.603489in}{3.441589in}}%
\pgfpathcurveto{\pgfqpoint{3.605331in}{3.443430in}}{\pgfqpoint{3.606365in}{3.445929in}}{\pgfqpoint{3.606365in}{3.448533in}}%
\pgfpathcurveto{\pgfqpoint{3.606365in}{3.451138in}}{\pgfqpoint{3.605331in}{3.453636in}}{\pgfqpoint{3.603489in}{3.455478in}}%
\pgfpathcurveto{\pgfqpoint{3.601647in}{3.457319in}}{\pgfqpoint{3.599149in}{3.458354in}}{\pgfqpoint{3.596544in}{3.458354in}}%
\pgfpathcurveto{\pgfqpoint{3.593940in}{3.458354in}}{\pgfqpoint{3.591442in}{3.457319in}}{\pgfqpoint{3.589600in}{3.455478in}}%
\pgfpathcurveto{\pgfqpoint{3.587758in}{3.453636in}}{\pgfqpoint{3.586723in}{3.451138in}}{\pgfqpoint{3.586723in}{3.448533in}}%
\pgfpathcurveto{\pgfqpoint{3.586723in}{3.445929in}}{\pgfqpoint{3.587758in}{3.443430in}}{\pgfqpoint{3.589600in}{3.441589in}}%
\pgfpathcurveto{\pgfqpoint{3.591442in}{3.439747in}}{\pgfqpoint{3.593940in}{3.438712in}}{\pgfqpoint{3.596544in}{3.438712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052073in}{4.105871in}}%
\pgfpathcurveto{\pgfqpoint{2.054678in}{4.105871in}}{\pgfqpoint{2.057176in}{4.106906in}}{\pgfqpoint{2.059018in}{4.108748in}}%
\pgfpathcurveto{\pgfqpoint{2.060859in}{4.110589in}}{\pgfqpoint{2.061894in}{4.113088in}}{\pgfqpoint{2.061894in}{4.115692in}}%
\pgfpathcurveto{\pgfqpoint{2.061894in}{4.118297in}}{\pgfqpoint{2.060859in}{4.120795in}}{\pgfqpoint{2.059018in}{4.122637in}}%
\pgfpathcurveto{\pgfqpoint{2.057176in}{4.124478in}}{\pgfqpoint{2.054678in}{4.125513in}}{\pgfqpoint{2.052073in}{4.125513in}}%
\pgfpathcurveto{\pgfqpoint{2.049469in}{4.125513in}}{\pgfqpoint{2.046970in}{4.124478in}}{\pgfqpoint{2.045129in}{4.122637in}}%
\pgfpathcurveto{\pgfqpoint{2.043287in}{4.120795in}}{\pgfqpoint{2.042252in}{4.118297in}}{\pgfqpoint{2.042252in}{4.115692in}}%
\pgfpathcurveto{\pgfqpoint{2.042252in}{4.113088in}}{\pgfqpoint{2.043287in}{4.110589in}}{\pgfqpoint{2.045129in}{4.108748in}}%
\pgfpathcurveto{\pgfqpoint{2.046970in}{4.106906in}}{\pgfqpoint{2.049469in}{4.105871in}}{\pgfqpoint{2.052073in}{4.105871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239180in}{1.315654in}}%
\pgfpathcurveto{\pgfqpoint{3.241784in}{1.315654in}}{\pgfqpoint{3.244282in}{1.316689in}}{\pgfqpoint{3.246124in}{1.318531in}}%
\pgfpathcurveto{\pgfqpoint{3.247966in}{1.320373in}}{\pgfqpoint{3.249001in}{1.322871in}}{\pgfqpoint{3.249001in}{1.325475in}}%
\pgfpathcurveto{\pgfqpoint{3.249001in}{1.328080in}}{\pgfqpoint{3.247966in}{1.330578in}}{\pgfqpoint{3.246124in}{1.332420in}}%
\pgfpathcurveto{\pgfqpoint{3.244282in}{1.334261in}}{\pgfqpoint{3.241784in}{1.335296in}}{\pgfqpoint{3.239180in}{1.335296in}}%
\pgfpathcurveto{\pgfqpoint{3.236575in}{1.335296in}}{\pgfqpoint{3.234077in}{1.334261in}}{\pgfqpoint{3.232235in}{1.332420in}}%
\pgfpathcurveto{\pgfqpoint{3.230394in}{1.330578in}}{\pgfqpoint{3.229359in}{1.328080in}}{\pgfqpoint{3.229359in}{1.325475in}}%
\pgfpathcurveto{\pgfqpoint{3.229359in}{1.322871in}}{\pgfqpoint{3.230394in}{1.320373in}}{\pgfqpoint{3.232235in}{1.318531in}}%
\pgfpathcurveto{\pgfqpoint{3.234077in}{1.316689in}}{\pgfqpoint{3.236575in}{1.315654in}}{\pgfqpoint{3.239180in}{1.315654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056030in}{3.396397in}}%
\pgfpathcurveto{\pgfqpoint{2.058635in}{3.396397in}}{\pgfqpoint{2.061133in}{3.397432in}}{\pgfqpoint{2.062975in}{3.399274in}}%
\pgfpathcurveto{\pgfqpoint{2.064817in}{3.401115in}}{\pgfqpoint{2.065851in}{3.403613in}}{\pgfqpoint{2.065851in}{3.406218in}}%
\pgfpathcurveto{\pgfqpoint{2.065851in}{3.408822in}}{\pgfqpoint{2.064817in}{3.411321in}}{\pgfqpoint{2.062975in}{3.413162in}}%
\pgfpathcurveto{\pgfqpoint{2.061133in}{3.415004in}}{\pgfqpoint{2.058635in}{3.416039in}}{\pgfqpoint{2.056030in}{3.416039in}}%
\pgfpathcurveto{\pgfqpoint{2.053426in}{3.416039in}}{\pgfqpoint{2.050928in}{3.415004in}}{\pgfqpoint{2.049086in}{3.413162in}}%
\pgfpathcurveto{\pgfqpoint{2.047244in}{3.411321in}}{\pgfqpoint{2.046210in}{3.408822in}}{\pgfqpoint{2.046210in}{3.406218in}}%
\pgfpathcurveto{\pgfqpoint{2.046210in}{3.403613in}}{\pgfqpoint{2.047244in}{3.401115in}}{\pgfqpoint{2.049086in}{3.399274in}}%
\pgfpathcurveto{\pgfqpoint{2.050928in}{3.397432in}}{\pgfqpoint{2.053426in}{3.396397in}}{\pgfqpoint{2.056030in}{3.396397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808699in}{3.070542in}}%
\pgfpathcurveto{\pgfqpoint{1.811303in}{3.070542in}}{\pgfqpoint{1.813801in}{3.071577in}}{\pgfqpoint{1.815643in}{3.073419in}}%
\pgfpathcurveto{\pgfqpoint{1.817485in}{3.075260in}}{\pgfqpoint{1.818519in}{3.077759in}}{\pgfqpoint{1.818519in}{3.080363in}}%
\pgfpathcurveto{\pgfqpoint{1.818519in}{3.082968in}}{\pgfqpoint{1.817485in}{3.085466in}}{\pgfqpoint{1.815643in}{3.087308in}}%
\pgfpathcurveto{\pgfqpoint{1.813801in}{3.089149in}}{\pgfqpoint{1.811303in}{3.090184in}}{\pgfqpoint{1.808699in}{3.090184in}}%
\pgfpathcurveto{\pgfqpoint{1.806094in}{3.090184in}}{\pgfqpoint{1.803596in}{3.089149in}}{\pgfqpoint{1.801754in}{3.087308in}}%
\pgfpathcurveto{\pgfqpoint{1.799912in}{3.085466in}}{\pgfqpoint{1.798878in}{3.082968in}}{\pgfqpoint{1.798878in}{3.080363in}}%
\pgfpathcurveto{\pgfqpoint{1.798878in}{3.077759in}}{\pgfqpoint{1.799912in}{3.075260in}}{\pgfqpoint{1.801754in}{3.073419in}}%
\pgfpathcurveto{\pgfqpoint{1.803596in}{3.071577in}}{\pgfqpoint{1.806094in}{3.070542in}}{\pgfqpoint{1.808699in}{3.070542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103943in}{2.890629in}}%
\pgfpathcurveto{\pgfqpoint{2.106547in}{2.890629in}}{\pgfqpoint{2.109046in}{2.891664in}}{\pgfqpoint{2.110887in}{2.893505in}}%
\pgfpathcurveto{\pgfqpoint{2.112729in}{2.895347in}}{\pgfqpoint{2.113764in}{2.897845in}}{\pgfqpoint{2.113764in}{2.900450in}}%
\pgfpathcurveto{\pgfqpoint{2.113764in}{2.903054in}}{\pgfqpoint{2.112729in}{2.905553in}}{\pgfqpoint{2.110887in}{2.907394in}}%
\pgfpathcurveto{\pgfqpoint{2.109046in}{2.909236in}}{\pgfqpoint{2.106547in}{2.910271in}}{\pgfqpoint{2.103943in}{2.910271in}}%
\pgfpathcurveto{\pgfqpoint{2.101338in}{2.910271in}}{\pgfqpoint{2.098840in}{2.909236in}}{\pgfqpoint{2.096998in}{2.907394in}}%
\pgfpathcurveto{\pgfqpoint{2.095157in}{2.905553in}}{\pgfqpoint{2.094122in}{2.903054in}}{\pgfqpoint{2.094122in}{2.900450in}}%
\pgfpathcurveto{\pgfqpoint{2.094122in}{2.897845in}}{\pgfqpoint{2.095157in}{2.895347in}}{\pgfqpoint{2.096998in}{2.893505in}}%
\pgfpathcurveto{\pgfqpoint{2.098840in}{2.891664in}}{\pgfqpoint{2.101338in}{2.890629in}}{\pgfqpoint{2.103943in}{2.890629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279038in}{2.418529in}}%
\pgfpathcurveto{\pgfqpoint{1.281642in}{2.418529in}}{\pgfqpoint{1.284141in}{2.419563in}}{\pgfqpoint{1.285982in}{2.421405in}}%
\pgfpathcurveto{\pgfqpoint{1.287824in}{2.423247in}}{\pgfqpoint{1.288859in}{2.425745in}}{\pgfqpoint{1.288859in}{2.428350in}}%
\pgfpathcurveto{\pgfqpoint{1.288859in}{2.430954in}}{\pgfqpoint{1.287824in}{2.433452in}}{\pgfqpoint{1.285982in}{2.435294in}}%
\pgfpathcurveto{\pgfqpoint{1.284141in}{2.437136in}}{\pgfqpoint{1.281642in}{2.438171in}}{\pgfqpoint{1.279038in}{2.438171in}}%
\pgfpathcurveto{\pgfqpoint{1.276433in}{2.438171in}}{\pgfqpoint{1.273935in}{2.437136in}}{\pgfqpoint{1.272093in}{2.435294in}}%
\pgfpathcurveto{\pgfqpoint{1.270252in}{2.433452in}}{\pgfqpoint{1.269217in}{2.430954in}}{\pgfqpoint{1.269217in}{2.428350in}}%
\pgfpathcurveto{\pgfqpoint{1.269217in}{2.425745in}}{\pgfqpoint{1.270252in}{2.423247in}}{\pgfqpoint{1.272093in}{2.421405in}}%
\pgfpathcurveto{\pgfqpoint{1.273935in}{2.419563in}}{\pgfqpoint{1.276433in}{2.418529in}}{\pgfqpoint{1.279038in}{2.418529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053302in}{2.493301in}}%
\pgfpathcurveto{\pgfqpoint{1.055906in}{2.493301in}}{\pgfqpoint{1.058404in}{2.494335in}}{\pgfqpoint{1.060246in}{2.496177in}}%
\pgfpathcurveto{\pgfqpoint{1.062088in}{2.498019in}}{\pgfqpoint{1.063123in}{2.500517in}}{\pgfqpoint{1.063123in}{2.503122in}}%
\pgfpathcurveto{\pgfqpoint{1.063123in}{2.505726in}}{\pgfqpoint{1.062088in}{2.508224in}}{\pgfqpoint{1.060246in}{2.510066in}}%
\pgfpathcurveto{\pgfqpoint{1.058404in}{2.511908in}}{\pgfqpoint{1.055906in}{2.512942in}}{\pgfqpoint{1.053302in}{2.512942in}}%
\pgfpathcurveto{\pgfqpoint{1.050697in}{2.512942in}}{\pgfqpoint{1.048199in}{2.511908in}}{\pgfqpoint{1.046357in}{2.510066in}}%
\pgfpathcurveto{\pgfqpoint{1.044516in}{2.508224in}}{\pgfqpoint{1.043481in}{2.505726in}}{\pgfqpoint{1.043481in}{2.503122in}}%
\pgfpathcurveto{\pgfqpoint{1.043481in}{2.500517in}}{\pgfqpoint{1.044516in}{2.498019in}}{\pgfqpoint{1.046357in}{2.496177in}}%
\pgfpathcurveto{\pgfqpoint{1.048199in}{2.494335in}}{\pgfqpoint{1.050697in}{2.493301in}}{\pgfqpoint{1.053302in}{2.493301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955948in}{3.868470in}}%
\pgfpathcurveto{\pgfqpoint{1.958553in}{3.868470in}}{\pgfqpoint{1.961051in}{3.869505in}}{\pgfqpoint{1.962893in}{3.871346in}}%
\pgfpathcurveto{\pgfqpoint{1.964734in}{3.873188in}}{\pgfqpoint{1.965769in}{3.875686in}}{\pgfqpoint{1.965769in}{3.878291in}}%
\pgfpathcurveto{\pgfqpoint{1.965769in}{3.880895in}}{\pgfqpoint{1.964734in}{3.883394in}}{\pgfqpoint{1.962893in}{3.885235in}}%
\pgfpathcurveto{\pgfqpoint{1.961051in}{3.887077in}}{\pgfqpoint{1.958553in}{3.888112in}}{\pgfqpoint{1.955948in}{3.888112in}}%
\pgfpathcurveto{\pgfqpoint{1.953344in}{3.888112in}}{\pgfqpoint{1.950845in}{3.887077in}}{\pgfqpoint{1.949004in}{3.885235in}}%
\pgfpathcurveto{\pgfqpoint{1.947162in}{3.883394in}}{\pgfqpoint{1.946127in}{3.880895in}}{\pgfqpoint{1.946127in}{3.878291in}}%
\pgfpathcurveto{\pgfqpoint{1.946127in}{3.875686in}}{\pgfqpoint{1.947162in}{3.873188in}}{\pgfqpoint{1.949004in}{3.871346in}}%
\pgfpathcurveto{\pgfqpoint{1.950845in}{3.869505in}}{\pgfqpoint{1.953344in}{3.868470in}}{\pgfqpoint{1.955948in}{3.868470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468540in}{1.115963in}}%
\pgfpathcurveto{\pgfqpoint{2.471144in}{1.115963in}}{\pgfqpoint{2.473643in}{1.116997in}}{\pgfqpoint{2.475484in}{1.118839in}}%
\pgfpathcurveto{\pgfqpoint{2.477326in}{1.120681in}}{\pgfqpoint{2.478361in}{1.123179in}}{\pgfqpoint{2.478361in}{1.125783in}}%
\pgfpathcurveto{\pgfqpoint{2.478361in}{1.128388in}}{\pgfqpoint{2.477326in}{1.130886in}}{\pgfqpoint{2.475484in}{1.132728in}}%
\pgfpathcurveto{\pgfqpoint{2.473643in}{1.134570in}}{\pgfqpoint{2.471144in}{1.135604in}}{\pgfqpoint{2.468540in}{1.135604in}}%
\pgfpathcurveto{\pgfqpoint{2.465935in}{1.135604in}}{\pgfqpoint{2.463437in}{1.134570in}}{\pgfqpoint{2.461596in}{1.132728in}}%
\pgfpathcurveto{\pgfqpoint{2.459754in}{1.130886in}}{\pgfqpoint{2.458719in}{1.128388in}}{\pgfqpoint{2.458719in}{1.125783in}}%
\pgfpathcurveto{\pgfqpoint{2.458719in}{1.123179in}}{\pgfqpoint{2.459754in}{1.120681in}}{\pgfqpoint{2.461596in}{1.118839in}}%
\pgfpathcurveto{\pgfqpoint{2.463437in}{1.116997in}}{\pgfqpoint{2.465935in}{1.115963in}}{\pgfqpoint{2.468540in}{1.115963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404174in}{3.965610in}}%
\pgfpathcurveto{\pgfqpoint{4.406778in}{3.965610in}}{\pgfqpoint{4.409277in}{3.966645in}}{\pgfqpoint{4.411118in}{3.968486in}}%
\pgfpathcurveto{\pgfqpoint{4.412960in}{3.970328in}}{\pgfqpoint{4.413995in}{3.972826in}}{\pgfqpoint{4.413995in}{3.975431in}}%
\pgfpathcurveto{\pgfqpoint{4.413995in}{3.978035in}}{\pgfqpoint{4.412960in}{3.980534in}}{\pgfqpoint{4.411118in}{3.982375in}}%
\pgfpathcurveto{\pgfqpoint{4.409277in}{3.984217in}}{\pgfqpoint{4.406778in}{3.985252in}}{\pgfqpoint{4.404174in}{3.985252in}}%
\pgfpathcurveto{\pgfqpoint{4.401569in}{3.985252in}}{\pgfqpoint{4.399071in}{3.984217in}}{\pgfqpoint{4.397229in}{3.982375in}}%
\pgfpathcurveto{\pgfqpoint{4.395388in}{3.980534in}}{\pgfqpoint{4.394353in}{3.978035in}}{\pgfqpoint{4.394353in}{3.975431in}}%
\pgfpathcurveto{\pgfqpoint{4.394353in}{3.972826in}}{\pgfqpoint{4.395388in}{3.970328in}}{\pgfqpoint{4.397229in}{3.968486in}}%
\pgfpathcurveto{\pgfqpoint{4.399071in}{3.966645in}}{\pgfqpoint{4.401569in}{3.965610in}}{\pgfqpoint{4.404174in}{3.965610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377182in}{3.204310in}}%
\pgfpathcurveto{\pgfqpoint{2.379786in}{3.204310in}}{\pgfqpoint{2.382285in}{3.205345in}}{\pgfqpoint{2.384126in}{3.207187in}}%
\pgfpathcurveto{\pgfqpoint{2.385968in}{3.209029in}}{\pgfqpoint{2.387003in}{3.211527in}}{\pgfqpoint{2.387003in}{3.214131in}}%
\pgfpathcurveto{\pgfqpoint{2.387003in}{3.216736in}}{\pgfqpoint{2.385968in}{3.219234in}}{\pgfqpoint{2.384126in}{3.221076in}}%
\pgfpathcurveto{\pgfqpoint{2.382285in}{3.222918in}}{\pgfqpoint{2.379786in}{3.223952in}}{\pgfqpoint{2.377182in}{3.223952in}}%
\pgfpathcurveto{\pgfqpoint{2.374577in}{3.223952in}}{\pgfqpoint{2.372079in}{3.222918in}}{\pgfqpoint{2.370237in}{3.221076in}}%
\pgfpathcurveto{\pgfqpoint{2.368396in}{3.219234in}}{\pgfqpoint{2.367361in}{3.216736in}}{\pgfqpoint{2.367361in}{3.214131in}}%
\pgfpathcurveto{\pgfqpoint{2.367361in}{3.211527in}}{\pgfqpoint{2.368396in}{3.209029in}}{\pgfqpoint{2.370237in}{3.207187in}}%
\pgfpathcurveto{\pgfqpoint{2.372079in}{3.205345in}}{\pgfqpoint{2.374577in}{3.204310in}}{\pgfqpoint{2.377182in}{3.204310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080546in}{2.371808in}}%
\pgfpathcurveto{\pgfqpoint{1.083151in}{2.371808in}}{\pgfqpoint{1.085649in}{2.372843in}}{\pgfqpoint{1.087491in}{2.374684in}}%
\pgfpathcurveto{\pgfqpoint{1.089332in}{2.376526in}}{\pgfqpoint{1.090367in}{2.379024in}}{\pgfqpoint{1.090367in}{2.381629in}}%
\pgfpathcurveto{\pgfqpoint{1.090367in}{2.384233in}}{\pgfqpoint{1.089332in}{2.386732in}}{\pgfqpoint{1.087491in}{2.388573in}}%
\pgfpathcurveto{\pgfqpoint{1.085649in}{2.390415in}}{\pgfqpoint{1.083151in}{2.391450in}}{\pgfqpoint{1.080546in}{2.391450in}}%
\pgfpathcurveto{\pgfqpoint{1.077942in}{2.391450in}}{\pgfqpoint{1.075444in}{2.390415in}}{\pgfqpoint{1.073602in}{2.388573in}}%
\pgfpathcurveto{\pgfqpoint{1.071760in}{2.386732in}}{\pgfqpoint{1.070725in}{2.384233in}}{\pgfqpoint{1.070725in}{2.381629in}}%
\pgfpathcurveto{\pgfqpoint{1.070725in}{2.379024in}}{\pgfqpoint{1.071760in}{2.376526in}}{\pgfqpoint{1.073602in}{2.374684in}}%
\pgfpathcurveto{\pgfqpoint{1.075444in}{2.372843in}}{\pgfqpoint{1.077942in}{2.371808in}}{\pgfqpoint{1.080546in}{2.371808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996466in}{2.361600in}}%
\pgfpathcurveto{\pgfqpoint{1.999070in}{2.361600in}}{\pgfqpoint{2.001568in}{2.362635in}}{\pgfqpoint{2.003410in}{2.364476in}}%
\pgfpathcurveto{\pgfqpoint{2.005252in}{2.366318in}}{\pgfqpoint{2.006287in}{2.368816in}}{\pgfqpoint{2.006287in}{2.371421in}}%
\pgfpathcurveto{\pgfqpoint{2.006287in}{2.374025in}}{\pgfqpoint{2.005252in}{2.376523in}}{\pgfqpoint{2.003410in}{2.378365in}}%
\pgfpathcurveto{\pgfqpoint{2.001568in}{2.380207in}}{\pgfqpoint{1.999070in}{2.381242in}}{\pgfqpoint{1.996466in}{2.381242in}}%
\pgfpathcurveto{\pgfqpoint{1.993861in}{2.381242in}}{\pgfqpoint{1.991363in}{2.380207in}}{\pgfqpoint{1.989521in}{2.378365in}}%
\pgfpathcurveto{\pgfqpoint{1.987679in}{2.376523in}}{\pgfqpoint{1.986645in}{2.374025in}}{\pgfqpoint{1.986645in}{2.371421in}}%
\pgfpathcurveto{\pgfqpoint{1.986645in}{2.368816in}}{\pgfqpoint{1.987679in}{2.366318in}}{\pgfqpoint{1.989521in}{2.364476in}}%
\pgfpathcurveto{\pgfqpoint{1.991363in}{2.362635in}}{\pgfqpoint{1.993861in}{2.361600in}}{\pgfqpoint{1.996466in}{2.361600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521199in}{1.957016in}}%
\pgfpathcurveto{\pgfqpoint{3.523804in}{1.957016in}}{\pgfqpoint{3.526302in}{1.958050in}}{\pgfqpoint{3.528144in}{1.959892in}}%
\pgfpathcurveto{\pgfqpoint{3.529986in}{1.961734in}}{\pgfqpoint{3.531020in}{1.964232in}}{\pgfqpoint{3.531020in}{1.966837in}}%
\pgfpathcurveto{\pgfqpoint{3.531020in}{1.969441in}}{\pgfqpoint{3.529986in}{1.971939in}}{\pgfqpoint{3.528144in}{1.973781in}}%
\pgfpathcurveto{\pgfqpoint{3.526302in}{1.975623in}}{\pgfqpoint{3.523804in}{1.976657in}}{\pgfqpoint{3.521199in}{1.976657in}}%
\pgfpathcurveto{\pgfqpoint{3.518595in}{1.976657in}}{\pgfqpoint{3.516097in}{1.975623in}}{\pgfqpoint{3.514255in}{1.973781in}}%
\pgfpathcurveto{\pgfqpoint{3.512413in}{1.971939in}}{\pgfqpoint{3.511379in}{1.969441in}}{\pgfqpoint{3.511379in}{1.966837in}}%
\pgfpathcurveto{\pgfqpoint{3.511379in}{1.964232in}}{\pgfqpoint{3.512413in}{1.961734in}}{\pgfqpoint{3.514255in}{1.959892in}}%
\pgfpathcurveto{\pgfqpoint{3.516097in}{1.958050in}}{\pgfqpoint{3.518595in}{1.957016in}}{\pgfqpoint{3.521199in}{1.957016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532156in}{1.817328in}}%
\pgfpathcurveto{\pgfqpoint{2.534760in}{1.817328in}}{\pgfqpoint{2.537258in}{1.818363in}}{\pgfqpoint{2.539100in}{1.820205in}}%
\pgfpathcurveto{\pgfqpoint{2.540942in}{1.822047in}}{\pgfqpoint{2.541976in}{1.824545in}}{\pgfqpoint{2.541976in}{1.827149in}}%
\pgfpathcurveto{\pgfqpoint{2.541976in}{1.829754in}}{\pgfqpoint{2.540942in}{1.832252in}}{\pgfqpoint{2.539100in}{1.834094in}}%
\pgfpathcurveto{\pgfqpoint{2.537258in}{1.835935in}}{\pgfqpoint{2.534760in}{1.836970in}}{\pgfqpoint{2.532156in}{1.836970in}}%
\pgfpathcurveto{\pgfqpoint{2.529551in}{1.836970in}}{\pgfqpoint{2.527053in}{1.835935in}}{\pgfqpoint{2.525211in}{1.834094in}}%
\pgfpathcurveto{\pgfqpoint{2.523369in}{1.832252in}}{\pgfqpoint{2.522335in}{1.829754in}}{\pgfqpoint{2.522335in}{1.827149in}}%
\pgfpathcurveto{\pgfqpoint{2.522335in}{1.824545in}}{\pgfqpoint{2.523369in}{1.822047in}}{\pgfqpoint{2.525211in}{1.820205in}}%
\pgfpathcurveto{\pgfqpoint{2.527053in}{1.818363in}}{\pgfqpoint{2.529551in}{1.817328in}}{\pgfqpoint{2.532156in}{1.817328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396937in}{1.408229in}}%
\pgfpathcurveto{\pgfqpoint{2.399542in}{1.408229in}}{\pgfqpoint{2.402040in}{1.409264in}}{\pgfqpoint{2.403882in}{1.411106in}}%
\pgfpathcurveto{\pgfqpoint{2.405723in}{1.412947in}}{\pgfqpoint{2.406758in}{1.415445in}}{\pgfqpoint{2.406758in}{1.418050in}}%
\pgfpathcurveto{\pgfqpoint{2.406758in}{1.420655in}}{\pgfqpoint{2.405723in}{1.423153in}}{\pgfqpoint{2.403882in}{1.424994in}}%
\pgfpathcurveto{\pgfqpoint{2.402040in}{1.426836in}}{\pgfqpoint{2.399542in}{1.427871in}}{\pgfqpoint{2.396937in}{1.427871in}}%
\pgfpathcurveto{\pgfqpoint{2.394333in}{1.427871in}}{\pgfqpoint{2.391835in}{1.426836in}}{\pgfqpoint{2.389993in}{1.424994in}}%
\pgfpathcurveto{\pgfqpoint{2.388151in}{1.423153in}}{\pgfqpoint{2.387116in}{1.420655in}}{\pgfqpoint{2.387116in}{1.418050in}}%
\pgfpathcurveto{\pgfqpoint{2.387116in}{1.415445in}}{\pgfqpoint{2.388151in}{1.412947in}}{\pgfqpoint{2.389993in}{1.411106in}}%
\pgfpathcurveto{\pgfqpoint{2.391835in}{1.409264in}}{\pgfqpoint{2.394333in}{1.408229in}}{\pgfqpoint{2.396937in}{1.408229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153075in}{3.640633in}}%
\pgfpathcurveto{\pgfqpoint{2.155680in}{3.640633in}}{\pgfqpoint{2.158178in}{3.641668in}}{\pgfqpoint{2.160019in}{3.643510in}}%
\pgfpathcurveto{\pgfqpoint{2.161861in}{3.645351in}}{\pgfqpoint{2.162896in}{3.647850in}}{\pgfqpoint{2.162896in}{3.650454in}}%
\pgfpathcurveto{\pgfqpoint{2.162896in}{3.653059in}}{\pgfqpoint{2.161861in}{3.655557in}}{\pgfqpoint{2.160019in}{3.657399in}}%
\pgfpathcurveto{\pgfqpoint{2.158178in}{3.659240in}}{\pgfqpoint{2.155680in}{3.660275in}}{\pgfqpoint{2.153075in}{3.660275in}}%
\pgfpathcurveto{\pgfqpoint{2.150470in}{3.660275in}}{\pgfqpoint{2.147972in}{3.659240in}}{\pgfqpoint{2.146131in}{3.657399in}}%
\pgfpathcurveto{\pgfqpoint{2.144289in}{3.655557in}}{\pgfqpoint{2.143254in}{3.653059in}}{\pgfqpoint{2.143254in}{3.650454in}}%
\pgfpathcurveto{\pgfqpoint{2.143254in}{3.647850in}}{\pgfqpoint{2.144289in}{3.645351in}}{\pgfqpoint{2.146131in}{3.643510in}}%
\pgfpathcurveto{\pgfqpoint{2.147972in}{3.641668in}}{\pgfqpoint{2.150470in}{3.640633in}}{\pgfqpoint{2.153075in}{3.640633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297807in}{3.238038in}}%
\pgfpathcurveto{\pgfqpoint{3.300412in}{3.238038in}}{\pgfqpoint{3.302910in}{3.239073in}}{\pgfqpoint{3.304752in}{3.240915in}}%
\pgfpathcurveto{\pgfqpoint{3.306593in}{3.242756in}}{\pgfqpoint{3.307628in}{3.245255in}}{\pgfqpoint{3.307628in}{3.247859in}}%
\pgfpathcurveto{\pgfqpoint{3.307628in}{3.250464in}}{\pgfqpoint{3.306593in}{3.252962in}}{\pgfqpoint{3.304752in}{3.254804in}}%
\pgfpathcurveto{\pgfqpoint{3.302910in}{3.256645in}}{\pgfqpoint{3.300412in}{3.257680in}}{\pgfqpoint{3.297807in}{3.257680in}}%
\pgfpathcurveto{\pgfqpoint{3.295203in}{3.257680in}}{\pgfqpoint{3.292704in}{3.256645in}}{\pgfqpoint{3.290863in}{3.254804in}}%
\pgfpathcurveto{\pgfqpoint{3.289021in}{3.252962in}}{\pgfqpoint{3.287986in}{3.250464in}}{\pgfqpoint{3.287986in}{3.247859in}}%
\pgfpathcurveto{\pgfqpoint{3.287986in}{3.245255in}}{\pgfqpoint{3.289021in}{3.242756in}}{\pgfqpoint{3.290863in}{3.240915in}}%
\pgfpathcurveto{\pgfqpoint{3.292704in}{3.239073in}}{\pgfqpoint{3.295203in}{3.238038in}}{\pgfqpoint{3.297807in}{3.238038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176710in}{1.701789in}}%
\pgfpathcurveto{\pgfqpoint{2.179314in}{1.701789in}}{\pgfqpoint{2.181813in}{1.702824in}}{\pgfqpoint{2.183654in}{1.704665in}}%
\pgfpathcurveto{\pgfqpoint{2.185496in}{1.706507in}}{\pgfqpoint{2.186531in}{1.709005in}}{\pgfqpoint{2.186531in}{1.711610in}}%
\pgfpathcurveto{\pgfqpoint{2.186531in}{1.714214in}}{\pgfqpoint{2.185496in}{1.716713in}}{\pgfqpoint{2.183654in}{1.718554in}}%
\pgfpathcurveto{\pgfqpoint{2.181813in}{1.720396in}}{\pgfqpoint{2.179314in}{1.721431in}}{\pgfqpoint{2.176710in}{1.721431in}}%
\pgfpathcurveto{\pgfqpoint{2.174105in}{1.721431in}}{\pgfqpoint{2.171607in}{1.720396in}}{\pgfqpoint{2.169765in}{1.718554in}}%
\pgfpathcurveto{\pgfqpoint{2.167924in}{1.716713in}}{\pgfqpoint{2.166889in}{1.714214in}}{\pgfqpoint{2.166889in}{1.711610in}}%
\pgfpathcurveto{\pgfqpoint{2.166889in}{1.709005in}}{\pgfqpoint{2.167924in}{1.706507in}}{\pgfqpoint{2.169765in}{1.704665in}}%
\pgfpathcurveto{\pgfqpoint{2.171607in}{1.702824in}}{\pgfqpoint{2.174105in}{1.701789in}}{\pgfqpoint{2.176710in}{1.701789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794281in}{2.195819in}}%
\pgfpathcurveto{\pgfqpoint{1.796886in}{2.195819in}}{\pgfqpoint{1.799384in}{2.196854in}}{\pgfqpoint{1.801225in}{2.198695in}}%
\pgfpathcurveto{\pgfqpoint{1.803067in}{2.200537in}}{\pgfqpoint{1.804102in}{2.203035in}}{\pgfqpoint{1.804102in}{2.205640in}}%
\pgfpathcurveto{\pgfqpoint{1.804102in}{2.208244in}}{\pgfqpoint{1.803067in}{2.210742in}}{\pgfqpoint{1.801225in}{2.212584in}}%
\pgfpathcurveto{\pgfqpoint{1.799384in}{2.214426in}}{\pgfqpoint{1.796886in}{2.215461in}}{\pgfqpoint{1.794281in}{2.215461in}}%
\pgfpathcurveto{\pgfqpoint{1.791676in}{2.215461in}}{\pgfqpoint{1.789178in}{2.214426in}}{\pgfqpoint{1.787337in}{2.212584in}}%
\pgfpathcurveto{\pgfqpoint{1.785495in}{2.210742in}}{\pgfqpoint{1.784460in}{2.208244in}}{\pgfqpoint{1.784460in}{2.205640in}}%
\pgfpathcurveto{\pgfqpoint{1.784460in}{2.203035in}}{\pgfqpoint{1.785495in}{2.200537in}}{\pgfqpoint{1.787337in}{2.198695in}}%
\pgfpathcurveto{\pgfqpoint{1.789178in}{2.196854in}}{\pgfqpoint{1.791676in}{2.195819in}}{\pgfqpoint{1.794281in}{2.195819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109437in}{3.858119in}}%
\pgfpathcurveto{\pgfqpoint{2.112041in}{3.858119in}}{\pgfqpoint{2.114540in}{3.859154in}}{\pgfqpoint{2.116381in}{3.860996in}}%
\pgfpathcurveto{\pgfqpoint{2.118223in}{3.862838in}}{\pgfqpoint{2.119258in}{3.865336in}}{\pgfqpoint{2.119258in}{3.867940in}}%
\pgfpathcurveto{\pgfqpoint{2.119258in}{3.870545in}}{\pgfqpoint{2.118223in}{3.873043in}}{\pgfqpoint{2.116381in}{3.874885in}}%
\pgfpathcurveto{\pgfqpoint{2.114540in}{3.876727in}}{\pgfqpoint{2.112041in}{3.877761in}}{\pgfqpoint{2.109437in}{3.877761in}}%
\pgfpathcurveto{\pgfqpoint{2.106832in}{3.877761in}}{\pgfqpoint{2.104334in}{3.876727in}}{\pgfqpoint{2.102492in}{3.874885in}}%
\pgfpathcurveto{\pgfqpoint{2.100651in}{3.873043in}}{\pgfqpoint{2.099616in}{3.870545in}}{\pgfqpoint{2.099616in}{3.867940in}}%
\pgfpathcurveto{\pgfqpoint{2.099616in}{3.865336in}}{\pgfqpoint{2.100651in}{3.862838in}}{\pgfqpoint{2.102492in}{3.860996in}}%
\pgfpathcurveto{\pgfqpoint{2.104334in}{3.859154in}}{\pgfqpoint{2.106832in}{3.858119in}}{\pgfqpoint{2.109437in}{3.858119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508533in}{2.723549in}}%
\pgfpathcurveto{\pgfqpoint{1.511138in}{2.723549in}}{\pgfqpoint{1.513636in}{2.724584in}}{\pgfqpoint{1.515477in}{2.726426in}}%
\pgfpathcurveto{\pgfqpoint{1.517319in}{2.728268in}}{\pgfqpoint{1.518354in}{2.730766in}}{\pgfqpoint{1.518354in}{2.733370in}}%
\pgfpathcurveto{\pgfqpoint{1.518354in}{2.735975in}}{\pgfqpoint{1.517319in}{2.738473in}}{\pgfqpoint{1.515477in}{2.740315in}}%
\pgfpathcurveto{\pgfqpoint{1.513636in}{2.742156in}}{\pgfqpoint{1.511138in}{2.743191in}}{\pgfqpoint{1.508533in}{2.743191in}}%
\pgfpathcurveto{\pgfqpoint{1.505929in}{2.743191in}}{\pgfqpoint{1.503430in}{2.742156in}}{\pgfqpoint{1.501589in}{2.740315in}}%
\pgfpathcurveto{\pgfqpoint{1.499747in}{2.738473in}}{\pgfqpoint{1.498712in}{2.735975in}}{\pgfqpoint{1.498712in}{2.733370in}}%
\pgfpathcurveto{\pgfqpoint{1.498712in}{2.730766in}}{\pgfqpoint{1.499747in}{2.728268in}}{\pgfqpoint{1.501589in}{2.726426in}}%
\pgfpathcurveto{\pgfqpoint{1.503430in}{2.724584in}}{\pgfqpoint{1.505929in}{2.723549in}}{\pgfqpoint{1.508533in}{2.723549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105515in}{3.497881in}}%
\pgfpathcurveto{\pgfqpoint{3.108120in}{3.497881in}}{\pgfqpoint{3.110618in}{3.498915in}}{\pgfqpoint{3.112460in}{3.500757in}}%
\pgfpathcurveto{\pgfqpoint{3.114301in}{3.502599in}}{\pgfqpoint{3.115336in}{3.505097in}}{\pgfqpoint{3.115336in}{3.507702in}}%
\pgfpathcurveto{\pgfqpoint{3.115336in}{3.510306in}}{\pgfqpoint{3.114301in}{3.512804in}}{\pgfqpoint{3.112460in}{3.514646in}}%
\pgfpathcurveto{\pgfqpoint{3.110618in}{3.516488in}}{\pgfqpoint{3.108120in}{3.517523in}}{\pgfqpoint{3.105515in}{3.517523in}}%
\pgfpathcurveto{\pgfqpoint{3.102911in}{3.517523in}}{\pgfqpoint{3.100412in}{3.516488in}}{\pgfqpoint{3.098571in}{3.514646in}}%
\pgfpathcurveto{\pgfqpoint{3.096729in}{3.512804in}}{\pgfqpoint{3.095694in}{3.510306in}}{\pgfqpoint{3.095694in}{3.507702in}}%
\pgfpathcurveto{\pgfqpoint{3.095694in}{3.505097in}}{\pgfqpoint{3.096729in}{3.502599in}}{\pgfqpoint{3.098571in}{3.500757in}}%
\pgfpathcurveto{\pgfqpoint{3.100412in}{3.498915in}}{\pgfqpoint{3.102911in}{3.497881in}}{\pgfqpoint{3.105515in}{3.497881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489419in}{3.012856in}}%
\pgfpathcurveto{\pgfqpoint{1.492023in}{3.012856in}}{\pgfqpoint{1.494522in}{3.013890in}}{\pgfqpoint{1.496363in}{3.015732in}}%
\pgfpathcurveto{\pgfqpoint{1.498205in}{3.017574in}}{\pgfqpoint{1.499240in}{3.020072in}}{\pgfqpoint{1.499240in}{3.022677in}}%
\pgfpathcurveto{\pgfqpoint{1.499240in}{3.025281in}}{\pgfqpoint{1.498205in}{3.027779in}}{\pgfqpoint{1.496363in}{3.029621in}}%
\pgfpathcurveto{\pgfqpoint{1.494522in}{3.031463in}}{\pgfqpoint{1.492023in}{3.032498in}}{\pgfqpoint{1.489419in}{3.032498in}}%
\pgfpathcurveto{\pgfqpoint{1.486814in}{3.032498in}}{\pgfqpoint{1.484316in}{3.031463in}}{\pgfqpoint{1.482474in}{3.029621in}}%
\pgfpathcurveto{\pgfqpoint{1.480633in}{3.027779in}}{\pgfqpoint{1.479598in}{3.025281in}}{\pgfqpoint{1.479598in}{3.022677in}}%
\pgfpathcurveto{\pgfqpoint{1.479598in}{3.020072in}}{\pgfqpoint{1.480633in}{3.017574in}}{\pgfqpoint{1.482474in}{3.015732in}}%
\pgfpathcurveto{\pgfqpoint{1.484316in}{3.013890in}}{\pgfqpoint{1.486814in}{3.012856in}}{\pgfqpoint{1.489419in}{3.012856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429207in}{3.795487in}}%
\pgfpathcurveto{\pgfqpoint{4.431812in}{3.795487in}}{\pgfqpoint{4.434310in}{3.796522in}}{\pgfqpoint{4.436152in}{3.798364in}}%
\pgfpathcurveto{\pgfqpoint{4.437993in}{3.800205in}}{\pgfqpoint{4.439028in}{3.802703in}}{\pgfqpoint{4.439028in}{3.805308in}}%
\pgfpathcurveto{\pgfqpoint{4.439028in}{3.807913in}}{\pgfqpoint{4.437993in}{3.810411in}}{\pgfqpoint{4.436152in}{3.812252in}}%
\pgfpathcurveto{\pgfqpoint{4.434310in}{3.814094in}}{\pgfqpoint{4.431812in}{3.815129in}}{\pgfqpoint{4.429207in}{3.815129in}}%
\pgfpathcurveto{\pgfqpoint{4.426603in}{3.815129in}}{\pgfqpoint{4.424104in}{3.814094in}}{\pgfqpoint{4.422263in}{3.812252in}}%
\pgfpathcurveto{\pgfqpoint{4.420421in}{3.810411in}}{\pgfqpoint{4.419386in}{3.807913in}}{\pgfqpoint{4.419386in}{3.805308in}}%
\pgfpathcurveto{\pgfqpoint{4.419386in}{3.802703in}}{\pgfqpoint{4.420421in}{3.800205in}}{\pgfqpoint{4.422263in}{3.798364in}}%
\pgfpathcurveto{\pgfqpoint{4.424104in}{3.796522in}}{\pgfqpoint{4.426603in}{3.795487in}}{\pgfqpoint{4.429207in}{3.795487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353077in}{3.086023in}}%
\pgfpathcurveto{\pgfqpoint{2.355682in}{3.086023in}}{\pgfqpoint{2.358180in}{3.087058in}}{\pgfqpoint{2.360022in}{3.088900in}}%
\pgfpathcurveto{\pgfqpoint{2.361864in}{3.090742in}}{\pgfqpoint{2.362898in}{3.093240in}}{\pgfqpoint{2.362898in}{3.095844in}}%
\pgfpathcurveto{\pgfqpoint{2.362898in}{3.098449in}}{\pgfqpoint{2.361864in}{3.100947in}}{\pgfqpoint{2.360022in}{3.102789in}}%
\pgfpathcurveto{\pgfqpoint{2.358180in}{3.104630in}}{\pgfqpoint{2.355682in}{3.105665in}}{\pgfqpoint{2.353077in}{3.105665in}}%
\pgfpathcurveto{\pgfqpoint{2.350473in}{3.105665in}}{\pgfqpoint{2.347975in}{3.104630in}}{\pgfqpoint{2.346133in}{3.102789in}}%
\pgfpathcurveto{\pgfqpoint{2.344291in}{3.100947in}}{\pgfqpoint{2.343257in}{3.098449in}}{\pgfqpoint{2.343257in}{3.095844in}}%
\pgfpathcurveto{\pgfqpoint{2.343257in}{3.093240in}}{\pgfqpoint{2.344291in}{3.090742in}}{\pgfqpoint{2.346133in}{3.088900in}}%
\pgfpathcurveto{\pgfqpoint{2.347975in}{3.087058in}}{\pgfqpoint{2.350473in}{3.086023in}}{\pgfqpoint{2.353077in}{3.086023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483333in}{2.764182in}}%
\pgfpathcurveto{\pgfqpoint{2.485938in}{2.764182in}}{\pgfqpoint{2.488436in}{2.765217in}}{\pgfqpoint{2.490278in}{2.767059in}}%
\pgfpathcurveto{\pgfqpoint{2.492119in}{2.768900in}}{\pgfqpoint{2.493154in}{2.771398in}}{\pgfqpoint{2.493154in}{2.774003in}}%
\pgfpathcurveto{\pgfqpoint{2.493154in}{2.776607in}}{\pgfqpoint{2.492119in}{2.779106in}}{\pgfqpoint{2.490278in}{2.780947in}}%
\pgfpathcurveto{\pgfqpoint{2.488436in}{2.782789in}}{\pgfqpoint{2.485938in}{2.783824in}}{\pgfqpoint{2.483333in}{2.783824in}}%
\pgfpathcurveto{\pgfqpoint{2.480729in}{2.783824in}}{\pgfqpoint{2.478231in}{2.782789in}}{\pgfqpoint{2.476389in}{2.780947in}}%
\pgfpathcurveto{\pgfqpoint{2.474547in}{2.779106in}}{\pgfqpoint{2.473512in}{2.776607in}}{\pgfqpoint{2.473512in}{2.774003in}}%
\pgfpathcurveto{\pgfqpoint{2.473512in}{2.771398in}}{\pgfqpoint{2.474547in}{2.768900in}}{\pgfqpoint{2.476389in}{2.767059in}}%
\pgfpathcurveto{\pgfqpoint{2.478231in}{2.765217in}}{\pgfqpoint{2.480729in}{2.764182in}}{\pgfqpoint{2.483333in}{2.764182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616749in}{1.768582in}}%
\pgfpathcurveto{\pgfqpoint{2.619353in}{1.768582in}}{\pgfqpoint{2.621852in}{1.769617in}}{\pgfqpoint{2.623693in}{1.771459in}}%
\pgfpathcurveto{\pgfqpoint{2.625535in}{1.773300in}}{\pgfqpoint{2.626570in}{1.775799in}}{\pgfqpoint{2.626570in}{1.778403in}}%
\pgfpathcurveto{\pgfqpoint{2.626570in}{1.781008in}}{\pgfqpoint{2.625535in}{1.783506in}}{\pgfqpoint{2.623693in}{1.785348in}}%
\pgfpathcurveto{\pgfqpoint{2.621852in}{1.787189in}}{\pgfqpoint{2.619353in}{1.788224in}}{\pgfqpoint{2.616749in}{1.788224in}}%
\pgfpathcurveto{\pgfqpoint{2.614144in}{1.788224in}}{\pgfqpoint{2.611646in}{1.787189in}}{\pgfqpoint{2.609805in}{1.785348in}}%
\pgfpathcurveto{\pgfqpoint{2.607963in}{1.783506in}}{\pgfqpoint{2.606928in}{1.781008in}}{\pgfqpoint{2.606928in}{1.778403in}}%
\pgfpathcurveto{\pgfqpoint{2.606928in}{1.775799in}}{\pgfqpoint{2.607963in}{1.773300in}}{\pgfqpoint{2.609805in}{1.771459in}}%
\pgfpathcurveto{\pgfqpoint{2.611646in}{1.769617in}}{\pgfqpoint{2.614144in}{1.768582in}}{\pgfqpoint{2.616749in}{1.768582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766668in}{2.050494in}}%
\pgfpathcurveto{\pgfqpoint{1.769272in}{2.050494in}}{\pgfqpoint{1.771770in}{2.051529in}}{\pgfqpoint{1.773612in}{2.053370in}}%
\pgfpathcurveto{\pgfqpoint{1.775454in}{2.055212in}}{\pgfqpoint{1.776489in}{2.057710in}}{\pgfqpoint{1.776489in}{2.060315in}}%
\pgfpathcurveto{\pgfqpoint{1.776489in}{2.062919in}}{\pgfqpoint{1.775454in}{2.065418in}}{\pgfqpoint{1.773612in}{2.067259in}}%
\pgfpathcurveto{\pgfqpoint{1.771770in}{2.069101in}}{\pgfqpoint{1.769272in}{2.070136in}}{\pgfqpoint{1.766668in}{2.070136in}}%
\pgfpathcurveto{\pgfqpoint{1.764063in}{2.070136in}}{\pgfqpoint{1.761565in}{2.069101in}}{\pgfqpoint{1.759723in}{2.067259in}}%
\pgfpathcurveto{\pgfqpoint{1.757882in}{2.065418in}}{\pgfqpoint{1.756847in}{2.062919in}}{\pgfqpoint{1.756847in}{2.060315in}}%
\pgfpathcurveto{\pgfqpoint{1.756847in}{2.057710in}}{\pgfqpoint{1.757882in}{2.055212in}}{\pgfqpoint{1.759723in}{2.053370in}}%
\pgfpathcurveto{\pgfqpoint{1.761565in}{2.051529in}}{\pgfqpoint{1.764063in}{2.050494in}}{\pgfqpoint{1.766668in}{2.050494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852920in}{2.456887in}}%
\pgfpathcurveto{\pgfqpoint{0.855525in}{2.456887in}}{\pgfqpoint{0.858023in}{2.457922in}}{\pgfqpoint{0.859865in}{2.459764in}}%
\pgfpathcurveto{\pgfqpoint{0.861707in}{2.461605in}}{\pgfqpoint{0.862741in}{2.464104in}}{\pgfqpoint{0.862741in}{2.466708in}}%
\pgfpathcurveto{\pgfqpoint{0.862741in}{2.469313in}}{\pgfqpoint{0.861707in}{2.471811in}}{\pgfqpoint{0.859865in}{2.473653in}}%
\pgfpathcurveto{\pgfqpoint{0.858023in}{2.475494in}}{\pgfqpoint{0.855525in}{2.476529in}}{\pgfqpoint{0.852920in}{2.476529in}}%
\pgfpathcurveto{\pgfqpoint{0.850316in}{2.476529in}}{\pgfqpoint{0.847818in}{2.475494in}}{\pgfqpoint{0.845976in}{2.473653in}}%
\pgfpathcurveto{\pgfqpoint{0.844134in}{2.471811in}}{\pgfqpoint{0.843100in}{2.469313in}}{\pgfqpoint{0.843100in}{2.466708in}}%
\pgfpathcurveto{\pgfqpoint{0.843100in}{2.464104in}}{\pgfqpoint{0.844134in}{2.461605in}}{\pgfqpoint{0.845976in}{2.459764in}}%
\pgfpathcurveto{\pgfqpoint{0.847818in}{2.457922in}}{\pgfqpoint{0.850316in}{2.456887in}}{\pgfqpoint{0.852920in}{2.456887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009588in}{0.815129in}}%
\pgfpathcurveto{\pgfqpoint{3.012193in}{0.815129in}}{\pgfqpoint{3.014691in}{0.816164in}}{\pgfqpoint{3.016532in}{0.818006in}}%
\pgfpathcurveto{\pgfqpoint{3.018374in}{0.819848in}}{\pgfqpoint{3.019409in}{0.822346in}}{\pgfqpoint{3.019409in}{0.824950in}}%
\pgfpathcurveto{\pgfqpoint{3.019409in}{0.827555in}}{\pgfqpoint{3.018374in}{0.830053in}}{\pgfqpoint{3.016532in}{0.831895in}}%
\pgfpathcurveto{\pgfqpoint{3.014691in}{0.833737in}}{\pgfqpoint{3.012193in}{0.834771in}}{\pgfqpoint{3.009588in}{0.834771in}}%
\pgfpathcurveto{\pgfqpoint{3.006983in}{0.834771in}}{\pgfqpoint{3.004485in}{0.833737in}}{\pgfqpoint{3.002644in}{0.831895in}}%
\pgfpathcurveto{\pgfqpoint{3.000802in}{0.830053in}}{\pgfqpoint{2.999767in}{0.827555in}}{\pgfqpoint{2.999767in}{0.824950in}}%
\pgfpathcurveto{\pgfqpoint{2.999767in}{0.822346in}}{\pgfqpoint{3.000802in}{0.819848in}}{\pgfqpoint{3.002644in}{0.818006in}}%
\pgfpathcurveto{\pgfqpoint{3.004485in}{0.816164in}}{\pgfqpoint{3.006983in}{0.815129in}}{\pgfqpoint{3.009588in}{0.815129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279608in}{1.852907in}}%
\pgfpathcurveto{\pgfqpoint{3.282212in}{1.852907in}}{\pgfqpoint{3.284711in}{1.853942in}}{\pgfqpoint{3.286552in}{1.855783in}}%
\pgfpathcurveto{\pgfqpoint{3.288394in}{1.857625in}}{\pgfqpoint{3.289429in}{1.860123in}}{\pgfqpoint{3.289429in}{1.862728in}}%
\pgfpathcurveto{\pgfqpoint{3.289429in}{1.865332in}}{\pgfqpoint{3.288394in}{1.867830in}}{\pgfqpoint{3.286552in}{1.869672in}}%
\pgfpathcurveto{\pgfqpoint{3.284711in}{1.871514in}}{\pgfqpoint{3.282212in}{1.872549in}}{\pgfqpoint{3.279608in}{1.872549in}}%
\pgfpathcurveto{\pgfqpoint{3.277003in}{1.872549in}}{\pgfqpoint{3.274505in}{1.871514in}}{\pgfqpoint{3.272663in}{1.869672in}}%
\pgfpathcurveto{\pgfqpoint{3.270822in}{1.867830in}}{\pgfqpoint{3.269787in}{1.865332in}}{\pgfqpoint{3.269787in}{1.862728in}}%
\pgfpathcurveto{\pgfqpoint{3.269787in}{1.860123in}}{\pgfqpoint{3.270822in}{1.857625in}}{\pgfqpoint{3.272663in}{1.855783in}}%
\pgfpathcurveto{\pgfqpoint{3.274505in}{1.853942in}}{\pgfqpoint{3.277003in}{1.852907in}}{\pgfqpoint{3.279608in}{1.852907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721642in}{0.892689in}}%
\pgfpathcurveto{\pgfqpoint{2.724246in}{0.892689in}}{\pgfqpoint{2.726744in}{0.893724in}}{\pgfqpoint{2.728586in}{0.895566in}}%
\pgfpathcurveto{\pgfqpoint{2.730428in}{0.897408in}}{\pgfqpoint{2.731463in}{0.899906in}}{\pgfqpoint{2.731463in}{0.902510in}}%
\pgfpathcurveto{\pgfqpoint{2.731463in}{0.905115in}}{\pgfqpoint{2.730428in}{0.907613in}}{\pgfqpoint{2.728586in}{0.909455in}}%
\pgfpathcurveto{\pgfqpoint{2.726744in}{0.911297in}}{\pgfqpoint{2.724246in}{0.912331in}}{\pgfqpoint{2.721642in}{0.912331in}}%
\pgfpathcurveto{\pgfqpoint{2.719037in}{0.912331in}}{\pgfqpoint{2.716539in}{0.911297in}}{\pgfqpoint{2.714697in}{0.909455in}}%
\pgfpathcurveto{\pgfqpoint{2.712856in}{0.907613in}}{\pgfqpoint{2.711821in}{0.905115in}}{\pgfqpoint{2.711821in}{0.902510in}}%
\pgfpathcurveto{\pgfqpoint{2.711821in}{0.899906in}}{\pgfqpoint{2.712856in}{0.897408in}}{\pgfqpoint{2.714697in}{0.895566in}}%
\pgfpathcurveto{\pgfqpoint{2.716539in}{0.893724in}}{\pgfqpoint{2.719037in}{0.892689in}}{\pgfqpoint{2.721642in}{0.892689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856809in}{2.478319in}}%
\pgfpathcurveto{\pgfqpoint{2.859413in}{2.478319in}}{\pgfqpoint{2.861911in}{2.479354in}}{\pgfqpoint{2.863753in}{2.481196in}}%
\pgfpathcurveto{\pgfqpoint{2.865595in}{2.483037in}}{\pgfqpoint{2.866630in}{2.485536in}}{\pgfqpoint{2.866630in}{2.488140in}}%
\pgfpathcurveto{\pgfqpoint{2.866630in}{2.490745in}}{\pgfqpoint{2.865595in}{2.493243in}}{\pgfqpoint{2.863753in}{2.495085in}}%
\pgfpathcurveto{\pgfqpoint{2.861911in}{2.496926in}}{\pgfqpoint{2.859413in}{2.497961in}}{\pgfqpoint{2.856809in}{2.497961in}}%
\pgfpathcurveto{\pgfqpoint{2.854204in}{2.497961in}}{\pgfqpoint{2.851706in}{2.496926in}}{\pgfqpoint{2.849864in}{2.495085in}}%
\pgfpathcurveto{\pgfqpoint{2.848023in}{2.493243in}}{\pgfqpoint{2.846988in}{2.490745in}}{\pgfqpoint{2.846988in}{2.488140in}}%
\pgfpathcurveto{\pgfqpoint{2.846988in}{2.485536in}}{\pgfqpoint{2.848023in}{2.483037in}}{\pgfqpoint{2.849864in}{2.481196in}}%
\pgfpathcurveto{\pgfqpoint{2.851706in}{2.479354in}}{\pgfqpoint{2.854204in}{2.478319in}}{\pgfqpoint{2.856809in}{2.478319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261176in}{2.153120in}}%
\pgfpathcurveto{\pgfqpoint{2.263781in}{2.153120in}}{\pgfqpoint{2.266279in}{2.154155in}}{\pgfqpoint{2.268120in}{2.155996in}}%
\pgfpathcurveto{\pgfqpoint{2.269962in}{2.157838in}}{\pgfqpoint{2.270997in}{2.160336in}}{\pgfqpoint{2.270997in}{2.162941in}}%
\pgfpathcurveto{\pgfqpoint{2.270997in}{2.165545in}}{\pgfqpoint{2.269962in}{2.168044in}}{\pgfqpoint{2.268120in}{2.169885in}}%
\pgfpathcurveto{\pgfqpoint{2.266279in}{2.171727in}}{\pgfqpoint{2.263781in}{2.172762in}}{\pgfqpoint{2.261176in}{2.172762in}}%
\pgfpathcurveto{\pgfqpoint{2.258571in}{2.172762in}}{\pgfqpoint{2.256073in}{2.171727in}}{\pgfqpoint{2.254232in}{2.169885in}}%
\pgfpathcurveto{\pgfqpoint{2.252390in}{2.168044in}}{\pgfqpoint{2.251355in}{2.165545in}}{\pgfqpoint{2.251355in}{2.162941in}}%
\pgfpathcurveto{\pgfqpoint{2.251355in}{2.160336in}}{\pgfqpoint{2.252390in}{2.157838in}}{\pgfqpoint{2.254232in}{2.155996in}}%
\pgfpathcurveto{\pgfqpoint{2.256073in}{2.154155in}}{\pgfqpoint{2.258571in}{2.153120in}}{\pgfqpoint{2.261176in}{2.153120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411103in}{1.807955in}}%
\pgfpathcurveto{\pgfqpoint{1.413707in}{1.807955in}}{\pgfqpoint{1.416206in}{1.808990in}}{\pgfqpoint{1.418047in}{1.810832in}}%
\pgfpathcurveto{\pgfqpoint{1.419889in}{1.812674in}}{\pgfqpoint{1.420924in}{1.815172in}}{\pgfqpoint{1.420924in}{1.817776in}}%
\pgfpathcurveto{\pgfqpoint{1.420924in}{1.820381in}}{\pgfqpoint{1.419889in}{1.822879in}}{\pgfqpoint{1.418047in}{1.824721in}}%
\pgfpathcurveto{\pgfqpoint{1.416206in}{1.826563in}}{\pgfqpoint{1.413707in}{1.827597in}}{\pgfqpoint{1.411103in}{1.827597in}}%
\pgfpathcurveto{\pgfqpoint{1.408498in}{1.827597in}}{\pgfqpoint{1.406000in}{1.826563in}}{\pgfqpoint{1.404159in}{1.824721in}}%
\pgfpathcurveto{\pgfqpoint{1.402317in}{1.822879in}}{\pgfqpoint{1.401282in}{1.820381in}}{\pgfqpoint{1.401282in}{1.817776in}}%
\pgfpathcurveto{\pgfqpoint{1.401282in}{1.815172in}}{\pgfqpoint{1.402317in}{1.812674in}}{\pgfqpoint{1.404159in}{1.810832in}}%
\pgfpathcurveto{\pgfqpoint{1.406000in}{1.808990in}}{\pgfqpoint{1.408498in}{1.807955in}}{\pgfqpoint{1.411103in}{1.807955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757358in}{2.768060in}}%
\pgfpathcurveto{\pgfqpoint{1.759962in}{2.768060in}}{\pgfqpoint{1.762460in}{2.769095in}}{\pgfqpoint{1.764302in}{2.770937in}}%
\pgfpathcurveto{\pgfqpoint{1.766144in}{2.772778in}}{\pgfqpoint{1.767178in}{2.775277in}}{\pgfqpoint{1.767178in}{2.777881in}}%
\pgfpathcurveto{\pgfqpoint{1.767178in}{2.780486in}}{\pgfqpoint{1.766144in}{2.782984in}}{\pgfqpoint{1.764302in}{2.784825in}}%
\pgfpathcurveto{\pgfqpoint{1.762460in}{2.786667in}}{\pgfqpoint{1.759962in}{2.787702in}}{\pgfqpoint{1.757358in}{2.787702in}}%
\pgfpathcurveto{\pgfqpoint{1.754753in}{2.787702in}}{\pgfqpoint{1.752255in}{2.786667in}}{\pgfqpoint{1.750413in}{2.784825in}}%
\pgfpathcurveto{\pgfqpoint{1.748571in}{2.782984in}}{\pgfqpoint{1.747537in}{2.780486in}}{\pgfqpoint{1.747537in}{2.777881in}}%
\pgfpathcurveto{\pgfqpoint{1.747537in}{2.775277in}}{\pgfqpoint{1.748571in}{2.772778in}}{\pgfqpoint{1.750413in}{2.770937in}}%
\pgfpathcurveto{\pgfqpoint{1.752255in}{2.769095in}}{\pgfqpoint{1.754753in}{2.768060in}}{\pgfqpoint{1.757358in}{2.768060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294379in}{2.815492in}}%
\pgfpathcurveto{\pgfqpoint{2.296983in}{2.815492in}}{\pgfqpoint{2.299482in}{2.816527in}}{\pgfqpoint{2.301323in}{2.818369in}}%
\pgfpathcurveto{\pgfqpoint{2.303165in}{2.820210in}}{\pgfqpoint{2.304200in}{2.822709in}}{\pgfqpoint{2.304200in}{2.825313in}}%
\pgfpathcurveto{\pgfqpoint{2.304200in}{2.827918in}}{\pgfqpoint{2.303165in}{2.830416in}}{\pgfqpoint{2.301323in}{2.832258in}}%
\pgfpathcurveto{\pgfqpoint{2.299482in}{2.834099in}}{\pgfqpoint{2.296983in}{2.835134in}}{\pgfqpoint{2.294379in}{2.835134in}}%
\pgfpathcurveto{\pgfqpoint{2.291774in}{2.835134in}}{\pgfqpoint{2.289276in}{2.834099in}}{\pgfqpoint{2.287434in}{2.832258in}}%
\pgfpathcurveto{\pgfqpoint{2.285593in}{2.830416in}}{\pgfqpoint{2.284558in}{2.827918in}}{\pgfqpoint{2.284558in}{2.825313in}}%
\pgfpathcurveto{\pgfqpoint{2.284558in}{2.822709in}}{\pgfqpoint{2.285593in}{2.820210in}}{\pgfqpoint{2.287434in}{2.818369in}}%
\pgfpathcurveto{\pgfqpoint{2.289276in}{2.816527in}}{\pgfqpoint{2.291774in}{2.815492in}}{\pgfqpoint{2.294379in}{2.815492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521538in}{2.951552in}}%
\pgfpathcurveto{\pgfqpoint{1.524143in}{2.951552in}}{\pgfqpoint{1.526641in}{2.952587in}}{\pgfqpoint{1.528482in}{2.954429in}}%
\pgfpathcurveto{\pgfqpoint{1.530324in}{2.956270in}}{\pgfqpoint{1.531359in}{2.958768in}}{\pgfqpoint{1.531359in}{2.961373in}}%
\pgfpathcurveto{\pgfqpoint{1.531359in}{2.963977in}}{\pgfqpoint{1.530324in}{2.966476in}}{\pgfqpoint{1.528482in}{2.968317in}}%
\pgfpathcurveto{\pgfqpoint{1.526641in}{2.970159in}}{\pgfqpoint{1.524143in}{2.971194in}}{\pgfqpoint{1.521538in}{2.971194in}}%
\pgfpathcurveto{\pgfqpoint{1.518933in}{2.971194in}}{\pgfqpoint{1.516435in}{2.970159in}}{\pgfqpoint{1.514594in}{2.968317in}}%
\pgfpathcurveto{\pgfqpoint{1.512752in}{2.966476in}}{\pgfqpoint{1.511717in}{2.963977in}}{\pgfqpoint{1.511717in}{2.961373in}}%
\pgfpathcurveto{\pgfqpoint{1.511717in}{2.958768in}}{\pgfqpoint{1.512752in}{2.956270in}}{\pgfqpoint{1.514594in}{2.954429in}}%
\pgfpathcurveto{\pgfqpoint{1.516435in}{2.952587in}}{\pgfqpoint{1.518933in}{2.951552in}}{\pgfqpoint{1.521538in}{2.951552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{2.599366in}}%
\pgfpathcurveto{\pgfqpoint{1.492750in}{2.599366in}}{\pgfqpoint{1.495248in}{2.600401in}}{\pgfqpoint{1.497090in}{2.602243in}}%
\pgfpathcurveto{\pgfqpoint{1.498932in}{2.604084in}}{\pgfqpoint{1.499966in}{2.606583in}}{\pgfqpoint{1.499966in}{2.609187in}}%
\pgfpathcurveto{\pgfqpoint{1.499966in}{2.611792in}}{\pgfqpoint{1.498932in}{2.614290in}}{\pgfqpoint{1.497090in}{2.616132in}}%
\pgfpathcurveto{\pgfqpoint{1.495248in}{2.617973in}}{\pgfqpoint{1.492750in}{2.619008in}}{\pgfqpoint{1.490145in}{2.619008in}}%
\pgfpathcurveto{\pgfqpoint{1.487541in}{2.619008in}}{\pgfqpoint{1.485043in}{2.617973in}}{\pgfqpoint{1.483201in}{2.616132in}}%
\pgfpathcurveto{\pgfqpoint{1.481359in}{2.614290in}}{\pgfqpoint{1.480324in}{2.611792in}}{\pgfqpoint{1.480324in}{2.609187in}}%
\pgfpathcurveto{\pgfqpoint{1.480324in}{2.606583in}}{\pgfqpoint{1.481359in}{2.604084in}}{\pgfqpoint{1.483201in}{2.602243in}}%
\pgfpathcurveto{\pgfqpoint{1.485043in}{2.600401in}}{\pgfqpoint{1.487541in}{2.599366in}}{\pgfqpoint{1.490145in}{2.599366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035671in}{2.365983in}}%
\pgfpathcurveto{\pgfqpoint{1.038276in}{2.365983in}}{\pgfqpoint{1.040774in}{2.367017in}}{\pgfqpoint{1.042616in}{2.368859in}}%
\pgfpathcurveto{\pgfqpoint{1.044457in}{2.370701in}}{\pgfqpoint{1.045492in}{2.373199in}}{\pgfqpoint{1.045492in}{2.375804in}}%
\pgfpathcurveto{\pgfqpoint{1.045492in}{2.378408in}}{\pgfqpoint{1.044457in}{2.380906in}}{\pgfqpoint{1.042616in}{2.382748in}}%
\pgfpathcurveto{\pgfqpoint{1.040774in}{2.384590in}}{\pgfqpoint{1.038276in}{2.385624in}}{\pgfqpoint{1.035671in}{2.385624in}}%
\pgfpathcurveto{\pgfqpoint{1.033067in}{2.385624in}}{\pgfqpoint{1.030568in}{2.384590in}}{\pgfqpoint{1.028727in}{2.382748in}}%
\pgfpathcurveto{\pgfqpoint{1.026885in}{2.380906in}}{\pgfqpoint{1.025850in}{2.378408in}}{\pgfqpoint{1.025850in}{2.375804in}}%
\pgfpathcurveto{\pgfqpoint{1.025850in}{2.373199in}}{\pgfqpoint{1.026885in}{2.370701in}}{\pgfqpoint{1.028727in}{2.368859in}}%
\pgfpathcurveto{\pgfqpoint{1.030568in}{2.367017in}}{\pgfqpoint{1.033067in}{2.365983in}}{\pgfqpoint{1.035671in}{2.365983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000195in}{2.721151in}}%
\pgfpathcurveto{\pgfqpoint{1.002799in}{2.721151in}}{\pgfqpoint{1.005298in}{2.722186in}}{\pgfqpoint{1.007139in}{2.724028in}}%
\pgfpathcurveto{\pgfqpoint{1.008981in}{2.725870in}}{\pgfqpoint{1.010016in}{2.728368in}}{\pgfqpoint{1.010016in}{2.730972in}}%
\pgfpathcurveto{\pgfqpoint{1.010016in}{2.733577in}}{\pgfqpoint{1.008981in}{2.736075in}}{\pgfqpoint{1.007139in}{2.737917in}}%
\pgfpathcurveto{\pgfqpoint{1.005298in}{2.739759in}}{\pgfqpoint{1.002799in}{2.740793in}}{\pgfqpoint{1.000195in}{2.740793in}}%
\pgfpathcurveto{\pgfqpoint{0.997590in}{2.740793in}}{\pgfqpoint{0.995092in}{2.739759in}}{\pgfqpoint{0.993250in}{2.737917in}}%
\pgfpathcurveto{\pgfqpoint{0.991409in}{2.736075in}}{\pgfqpoint{0.990374in}{2.733577in}}{\pgfqpoint{0.990374in}{2.730972in}}%
\pgfpathcurveto{\pgfqpoint{0.990374in}{2.728368in}}{\pgfqpoint{0.991409in}{2.725870in}}{\pgfqpoint{0.993250in}{2.724028in}}%
\pgfpathcurveto{\pgfqpoint{0.995092in}{2.722186in}}{\pgfqpoint{0.997590in}{2.721151in}}{\pgfqpoint{1.000195in}{2.721151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877150in}{4.243336in}}%
\pgfpathcurveto{\pgfqpoint{2.879755in}{4.243336in}}{\pgfqpoint{2.882253in}{4.244371in}}{\pgfqpoint{2.884094in}{4.246212in}}%
\pgfpathcurveto{\pgfqpoint{2.885936in}{4.248054in}}{\pgfqpoint{2.886971in}{4.250552in}}{\pgfqpoint{2.886971in}{4.253157in}}%
\pgfpathcurveto{\pgfqpoint{2.886971in}{4.255761in}}{\pgfqpoint{2.885936in}{4.258260in}}{\pgfqpoint{2.884094in}{4.260101in}}%
\pgfpathcurveto{\pgfqpoint{2.882253in}{4.261943in}}{\pgfqpoint{2.879755in}{4.262978in}}{\pgfqpoint{2.877150in}{4.262978in}}%
\pgfpathcurveto{\pgfqpoint{2.874546in}{4.262978in}}{\pgfqpoint{2.872047in}{4.261943in}}{\pgfqpoint{2.870206in}{4.260101in}}%
\pgfpathcurveto{\pgfqpoint{2.868364in}{4.258260in}}{\pgfqpoint{2.867329in}{4.255761in}}{\pgfqpoint{2.867329in}{4.253157in}}%
\pgfpathcurveto{\pgfqpoint{2.867329in}{4.250552in}}{\pgfqpoint{2.868364in}{4.248054in}}{\pgfqpoint{2.870206in}{4.246212in}}%
\pgfpathcurveto{\pgfqpoint{2.872047in}{4.244371in}}{\pgfqpoint{2.874546in}{4.243336in}}{\pgfqpoint{2.877150in}{4.243336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690599in}{3.905131in}}%
\pgfpathcurveto{\pgfqpoint{3.693204in}{3.905131in}}{\pgfqpoint{3.695702in}{3.906166in}}{\pgfqpoint{3.697544in}{3.908008in}}%
\pgfpathcurveto{\pgfqpoint{3.699386in}{3.909850in}}{\pgfqpoint{3.700420in}{3.912348in}}{\pgfqpoint{3.700420in}{3.914952in}}%
\pgfpathcurveto{\pgfqpoint{3.700420in}{3.917557in}}{\pgfqpoint{3.699386in}{3.920055in}}{\pgfqpoint{3.697544in}{3.921897in}}%
\pgfpathcurveto{\pgfqpoint{3.695702in}{3.923738in}}{\pgfqpoint{3.693204in}{3.924773in}}{\pgfqpoint{3.690599in}{3.924773in}}%
\pgfpathcurveto{\pgfqpoint{3.687995in}{3.924773in}}{\pgfqpoint{3.685497in}{3.923738in}}{\pgfqpoint{3.683655in}{3.921897in}}%
\pgfpathcurveto{\pgfqpoint{3.681813in}{3.920055in}}{\pgfqpoint{3.680778in}{3.917557in}}{\pgfqpoint{3.680778in}{3.914952in}}%
\pgfpathcurveto{\pgfqpoint{3.680778in}{3.912348in}}{\pgfqpoint{3.681813in}{3.909850in}}{\pgfqpoint{3.683655in}{3.908008in}}%
\pgfpathcurveto{\pgfqpoint{3.685497in}{3.906166in}}{\pgfqpoint{3.687995in}{3.905131in}}{\pgfqpoint{3.690599in}{3.905131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882938in}{2.781996in}}%
\pgfpathcurveto{\pgfqpoint{2.885543in}{2.781996in}}{\pgfqpoint{2.888041in}{2.783031in}}{\pgfqpoint{2.889883in}{2.784872in}}%
\pgfpathcurveto{\pgfqpoint{2.891724in}{2.786714in}}{\pgfqpoint{2.892759in}{2.789212in}}{\pgfqpoint{2.892759in}{2.791817in}}%
\pgfpathcurveto{\pgfqpoint{2.892759in}{2.794421in}}{\pgfqpoint{2.891724in}{2.796920in}}{\pgfqpoint{2.889883in}{2.798761in}}%
\pgfpathcurveto{\pgfqpoint{2.888041in}{2.800603in}}{\pgfqpoint{2.885543in}{2.801638in}}{\pgfqpoint{2.882938in}{2.801638in}}%
\pgfpathcurveto{\pgfqpoint{2.880334in}{2.801638in}}{\pgfqpoint{2.877835in}{2.800603in}}{\pgfqpoint{2.875994in}{2.798761in}}%
\pgfpathcurveto{\pgfqpoint{2.874152in}{2.796920in}}{\pgfqpoint{2.873117in}{2.794421in}}{\pgfqpoint{2.873117in}{2.791817in}}%
\pgfpathcurveto{\pgfqpoint{2.873117in}{2.789212in}}{\pgfqpoint{2.874152in}{2.786714in}}{\pgfqpoint{2.875994in}{2.784872in}}%
\pgfpathcurveto{\pgfqpoint{2.877835in}{2.783031in}}{\pgfqpoint{2.880334in}{2.781996in}}{\pgfqpoint{2.882938in}{2.781996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528667in}{3.473421in}}%
\pgfpathcurveto{\pgfqpoint{3.531272in}{3.473421in}}{\pgfqpoint{3.533770in}{3.474456in}}{\pgfqpoint{3.535612in}{3.476298in}}%
\pgfpathcurveto{\pgfqpoint{3.537453in}{3.478139in}}{\pgfqpoint{3.538488in}{3.480638in}}{\pgfqpoint{3.538488in}{3.483242in}}%
\pgfpathcurveto{\pgfqpoint{3.538488in}{3.485847in}}{\pgfqpoint{3.537453in}{3.488345in}}{\pgfqpoint{3.535612in}{3.490187in}}%
\pgfpathcurveto{\pgfqpoint{3.533770in}{3.492028in}}{\pgfqpoint{3.531272in}{3.493063in}}{\pgfqpoint{3.528667in}{3.493063in}}%
\pgfpathcurveto{\pgfqpoint{3.526063in}{3.493063in}}{\pgfqpoint{3.523565in}{3.492028in}}{\pgfqpoint{3.521723in}{3.490187in}}%
\pgfpathcurveto{\pgfqpoint{3.519881in}{3.488345in}}{\pgfqpoint{3.518846in}{3.485847in}}{\pgfqpoint{3.518846in}{3.483242in}}%
\pgfpathcurveto{\pgfqpoint{3.518846in}{3.480638in}}{\pgfqpoint{3.519881in}{3.478139in}}{\pgfqpoint{3.521723in}{3.476298in}}%
\pgfpathcurveto{\pgfqpoint{3.523565in}{3.474456in}}{\pgfqpoint{3.526063in}{3.473421in}}{\pgfqpoint{3.528667in}{3.473421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861338in}{0.614730in}}%
\pgfpathcurveto{\pgfqpoint{2.863942in}{0.614730in}}{\pgfqpoint{2.866440in}{0.615765in}}{\pgfqpoint{2.868282in}{0.617607in}}%
\pgfpathcurveto{\pgfqpoint{2.870124in}{0.619448in}}{\pgfqpoint{2.871159in}{0.621947in}}{\pgfqpoint{2.871159in}{0.624551in}}%
\pgfpathcurveto{\pgfqpoint{2.871159in}{0.627156in}}{\pgfqpoint{2.870124in}{0.629654in}}{\pgfqpoint{2.868282in}{0.631496in}}%
\pgfpathcurveto{\pgfqpoint{2.866440in}{0.633337in}}{\pgfqpoint{2.863942in}{0.634372in}}{\pgfqpoint{2.861338in}{0.634372in}}%
\pgfpathcurveto{\pgfqpoint{2.858733in}{0.634372in}}{\pgfqpoint{2.856235in}{0.633337in}}{\pgfqpoint{2.854393in}{0.631496in}}%
\pgfpathcurveto{\pgfqpoint{2.852552in}{0.629654in}}{\pgfqpoint{2.851517in}{0.627156in}}{\pgfqpoint{2.851517in}{0.624551in}}%
\pgfpathcurveto{\pgfqpoint{2.851517in}{0.621947in}}{\pgfqpoint{2.852552in}{0.619448in}}{\pgfqpoint{2.854393in}{0.617607in}}%
\pgfpathcurveto{\pgfqpoint{2.856235in}{0.615765in}}{\pgfqpoint{2.858733in}{0.614730in}}{\pgfqpoint{2.861338in}{0.614730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413965in}{2.473991in}}%
\pgfpathcurveto{\pgfqpoint{1.416569in}{2.473991in}}{\pgfqpoint{1.419067in}{2.475026in}}{\pgfqpoint{1.420909in}{2.476867in}}%
\pgfpathcurveto{\pgfqpoint{1.422751in}{2.478709in}}{\pgfqpoint{1.423786in}{2.481207in}}{\pgfqpoint{1.423786in}{2.483812in}}%
\pgfpathcurveto{\pgfqpoint{1.423786in}{2.486416in}}{\pgfqpoint{1.422751in}{2.488915in}}{\pgfqpoint{1.420909in}{2.490756in}}%
\pgfpathcurveto{\pgfqpoint{1.419067in}{2.492598in}}{\pgfqpoint{1.416569in}{2.493633in}}{\pgfqpoint{1.413965in}{2.493633in}}%
\pgfpathcurveto{\pgfqpoint{1.411360in}{2.493633in}}{\pgfqpoint{1.408862in}{2.492598in}}{\pgfqpoint{1.407020in}{2.490756in}}%
\pgfpathcurveto{\pgfqpoint{1.405178in}{2.488915in}}{\pgfqpoint{1.404144in}{2.486416in}}{\pgfqpoint{1.404144in}{2.483812in}}%
\pgfpathcurveto{\pgfqpoint{1.404144in}{2.481207in}}{\pgfqpoint{1.405178in}{2.478709in}}{\pgfqpoint{1.407020in}{2.476867in}}%
\pgfpathcurveto{\pgfqpoint{1.408862in}{2.475026in}}{\pgfqpoint{1.411360in}{2.473991in}}{\pgfqpoint{1.413965in}{2.473991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302857in}{3.853773in}}%
\pgfpathcurveto{\pgfqpoint{4.305462in}{3.853773in}}{\pgfqpoint{4.307960in}{3.854808in}}{\pgfqpoint{4.309801in}{3.856650in}}%
\pgfpathcurveto{\pgfqpoint{4.311643in}{3.858491in}}{\pgfqpoint{4.312678in}{3.860989in}}{\pgfqpoint{4.312678in}{3.863594in}}%
\pgfpathcurveto{\pgfqpoint{4.312678in}{3.866199in}}{\pgfqpoint{4.311643in}{3.868697in}}{\pgfqpoint{4.309801in}{3.870538in}}%
\pgfpathcurveto{\pgfqpoint{4.307960in}{3.872380in}}{\pgfqpoint{4.305462in}{3.873415in}}{\pgfqpoint{4.302857in}{3.873415in}}%
\pgfpathcurveto{\pgfqpoint{4.300253in}{3.873415in}}{\pgfqpoint{4.297754in}{3.872380in}}{\pgfqpoint{4.295913in}{3.870538in}}%
\pgfpathcurveto{\pgfqpoint{4.294071in}{3.868697in}}{\pgfqpoint{4.293036in}{3.866199in}}{\pgfqpoint{4.293036in}{3.863594in}}%
\pgfpathcurveto{\pgfqpoint{4.293036in}{3.860989in}}{\pgfqpoint{4.294071in}{3.858491in}}{\pgfqpoint{4.295913in}{3.856650in}}%
\pgfpathcurveto{\pgfqpoint{4.297754in}{3.854808in}}{\pgfqpoint{4.300253in}{3.853773in}}{\pgfqpoint{4.302857in}{3.853773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732618in}{1.388744in}}%
\pgfpathcurveto{\pgfqpoint{3.735223in}{1.388744in}}{\pgfqpoint{3.737721in}{1.389778in}}{\pgfqpoint{3.739563in}{1.391620in}}%
\pgfpathcurveto{\pgfqpoint{3.741404in}{1.393462in}}{\pgfqpoint{3.742439in}{1.395960in}}{\pgfqpoint{3.742439in}{1.398564in}}%
\pgfpathcurveto{\pgfqpoint{3.742439in}{1.401169in}}{\pgfqpoint{3.741404in}{1.403667in}}{\pgfqpoint{3.739563in}{1.405509in}}%
\pgfpathcurveto{\pgfqpoint{3.737721in}{1.407351in}}{\pgfqpoint{3.735223in}{1.408385in}}{\pgfqpoint{3.732618in}{1.408385in}}%
\pgfpathcurveto{\pgfqpoint{3.730014in}{1.408385in}}{\pgfqpoint{3.727515in}{1.407351in}}{\pgfqpoint{3.725674in}{1.405509in}}%
\pgfpathcurveto{\pgfqpoint{3.723832in}{1.403667in}}{\pgfqpoint{3.722797in}{1.401169in}}{\pgfqpoint{3.722797in}{1.398564in}}%
\pgfpathcurveto{\pgfqpoint{3.722797in}{1.395960in}}{\pgfqpoint{3.723832in}{1.393462in}}{\pgfqpoint{3.725674in}{1.391620in}}%
\pgfpathcurveto{\pgfqpoint{3.727515in}{1.389778in}}{\pgfqpoint{3.730014in}{1.388744in}}{\pgfqpoint{3.732618in}{1.388744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700284in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{3.702889in}{3.125703in}}{\pgfqpoint{3.705387in}{3.126737in}}{\pgfqpoint{3.707228in}{3.128579in}}%
\pgfpathcurveto{\pgfqpoint{3.709070in}{3.130421in}}{\pgfqpoint{3.710105in}{3.132919in}}{\pgfqpoint{3.710105in}{3.135524in}}%
\pgfpathcurveto{\pgfqpoint{3.710105in}{3.138128in}}{\pgfqpoint{3.709070in}{3.140626in}}{\pgfqpoint{3.707228in}{3.142468in}}%
\pgfpathcurveto{\pgfqpoint{3.705387in}{3.144310in}}{\pgfqpoint{3.702889in}{3.145344in}}{\pgfqpoint{3.700284in}{3.145344in}}%
\pgfpathcurveto{\pgfqpoint{3.697679in}{3.145344in}}{\pgfqpoint{3.695181in}{3.144310in}}{\pgfqpoint{3.693340in}{3.142468in}}%
\pgfpathcurveto{\pgfqpoint{3.691498in}{3.140626in}}{\pgfqpoint{3.690463in}{3.138128in}}{\pgfqpoint{3.690463in}{3.135524in}}%
\pgfpathcurveto{\pgfqpoint{3.690463in}{3.132919in}}{\pgfqpoint{3.691498in}{3.130421in}}{\pgfqpoint{3.693340in}{3.128579in}}%
\pgfpathcurveto{\pgfqpoint{3.695181in}{3.126737in}}{\pgfqpoint{3.697679in}{3.125703in}}{\pgfqpoint{3.700284in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988766in}{1.613495in}}%
\pgfpathcurveto{\pgfqpoint{2.991370in}{1.613495in}}{\pgfqpoint{2.993868in}{1.614530in}}{\pgfqpoint{2.995710in}{1.616372in}}%
\pgfpathcurveto{\pgfqpoint{2.997552in}{1.618214in}}{\pgfqpoint{2.998587in}{1.620712in}}{\pgfqpoint{2.998587in}{1.623316in}}%
\pgfpathcurveto{\pgfqpoint{2.998587in}{1.625921in}}{\pgfqpoint{2.997552in}{1.628419in}}{\pgfqpoint{2.995710in}{1.630261in}}%
\pgfpathcurveto{\pgfqpoint{2.993868in}{1.632102in}}{\pgfqpoint{2.991370in}{1.633137in}}{\pgfqpoint{2.988766in}{1.633137in}}%
\pgfpathcurveto{\pgfqpoint{2.986161in}{1.633137in}}{\pgfqpoint{2.983663in}{1.632102in}}{\pgfqpoint{2.981821in}{1.630261in}}%
\pgfpathcurveto{\pgfqpoint{2.979980in}{1.628419in}}{\pgfqpoint{2.978945in}{1.625921in}}{\pgfqpoint{2.978945in}{1.623316in}}%
\pgfpathcurveto{\pgfqpoint{2.978945in}{1.620712in}}{\pgfqpoint{2.979980in}{1.618214in}}{\pgfqpoint{2.981821in}{1.616372in}}%
\pgfpathcurveto{\pgfqpoint{2.983663in}{1.614530in}}{\pgfqpoint{2.986161in}{1.613495in}}{\pgfqpoint{2.988766in}{1.613495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886123in}{1.664617in}}%
\pgfpathcurveto{\pgfqpoint{2.888728in}{1.664617in}}{\pgfqpoint{2.891226in}{1.665652in}}{\pgfqpoint{2.893068in}{1.667493in}}%
\pgfpathcurveto{\pgfqpoint{2.894910in}{1.669335in}}{\pgfqpoint{2.895944in}{1.671833in}}{\pgfqpoint{2.895944in}{1.674438in}}%
\pgfpathcurveto{\pgfqpoint{2.895944in}{1.677042in}}{\pgfqpoint{2.894910in}{1.679540in}}{\pgfqpoint{2.893068in}{1.681382in}}%
\pgfpathcurveto{\pgfqpoint{2.891226in}{1.683224in}}{\pgfqpoint{2.888728in}{1.684259in}}{\pgfqpoint{2.886123in}{1.684259in}}%
\pgfpathcurveto{\pgfqpoint{2.883519in}{1.684259in}}{\pgfqpoint{2.881021in}{1.683224in}}{\pgfqpoint{2.879179in}{1.681382in}}%
\pgfpathcurveto{\pgfqpoint{2.877337in}{1.679540in}}{\pgfqpoint{2.876303in}{1.677042in}}{\pgfqpoint{2.876303in}{1.674438in}}%
\pgfpathcurveto{\pgfqpoint{2.876303in}{1.671833in}}{\pgfqpoint{2.877337in}{1.669335in}}{\pgfqpoint{2.879179in}{1.667493in}}%
\pgfpathcurveto{\pgfqpoint{2.881021in}{1.665652in}}{\pgfqpoint{2.883519in}{1.664617in}}{\pgfqpoint{2.886123in}{1.664617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235855in}{3.737418in}}%
\pgfpathcurveto{\pgfqpoint{2.238460in}{3.737418in}}{\pgfqpoint{2.240958in}{3.738453in}}{\pgfqpoint{2.242800in}{3.740294in}}%
\pgfpathcurveto{\pgfqpoint{2.244641in}{3.742136in}}{\pgfqpoint{2.245676in}{3.744634in}}{\pgfqpoint{2.245676in}{3.747239in}}%
\pgfpathcurveto{\pgfqpoint{2.245676in}{3.749843in}}{\pgfqpoint{2.244641in}{3.752342in}}{\pgfqpoint{2.242800in}{3.754183in}}%
\pgfpathcurveto{\pgfqpoint{2.240958in}{3.756025in}}{\pgfqpoint{2.238460in}{3.757060in}}{\pgfqpoint{2.235855in}{3.757060in}}%
\pgfpathcurveto{\pgfqpoint{2.233251in}{3.757060in}}{\pgfqpoint{2.230752in}{3.756025in}}{\pgfqpoint{2.228911in}{3.754183in}}%
\pgfpathcurveto{\pgfqpoint{2.227069in}{3.752342in}}{\pgfqpoint{2.226034in}{3.749843in}}{\pgfqpoint{2.226034in}{3.747239in}}%
\pgfpathcurveto{\pgfqpoint{2.226034in}{3.744634in}}{\pgfqpoint{2.227069in}{3.742136in}}{\pgfqpoint{2.228911in}{3.740294in}}%
\pgfpathcurveto{\pgfqpoint{2.230752in}{3.738453in}}{\pgfqpoint{2.233251in}{3.737418in}}{\pgfqpoint{2.235855in}{3.737418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461164in}{1.108694in}}%
\pgfpathcurveto{\pgfqpoint{2.463769in}{1.108694in}}{\pgfqpoint{2.466267in}{1.109729in}}{\pgfqpoint{2.468109in}{1.111571in}}%
\pgfpathcurveto{\pgfqpoint{2.469951in}{1.113412in}}{\pgfqpoint{2.470985in}{1.115911in}}{\pgfqpoint{2.470985in}{1.118515in}}%
\pgfpathcurveto{\pgfqpoint{2.470985in}{1.121120in}}{\pgfqpoint{2.469951in}{1.123618in}}{\pgfqpoint{2.468109in}{1.125460in}}%
\pgfpathcurveto{\pgfqpoint{2.466267in}{1.127301in}}{\pgfqpoint{2.463769in}{1.128336in}}{\pgfqpoint{2.461164in}{1.128336in}}%
\pgfpathcurveto{\pgfqpoint{2.458560in}{1.128336in}}{\pgfqpoint{2.456062in}{1.127301in}}{\pgfqpoint{2.454220in}{1.125460in}}%
\pgfpathcurveto{\pgfqpoint{2.452378in}{1.123618in}}{\pgfqpoint{2.451343in}{1.121120in}}{\pgfqpoint{2.451343in}{1.118515in}}%
\pgfpathcurveto{\pgfqpoint{2.451343in}{1.115911in}}{\pgfqpoint{2.452378in}{1.113412in}}{\pgfqpoint{2.454220in}{1.111571in}}%
\pgfpathcurveto{\pgfqpoint{2.456062in}{1.109729in}}{\pgfqpoint{2.458560in}{1.108694in}}{\pgfqpoint{2.461164in}{1.108694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697525in}{1.937122in}}%
\pgfpathcurveto{\pgfqpoint{3.700129in}{1.937122in}}{\pgfqpoint{3.702628in}{1.938157in}}{\pgfqpoint{3.704469in}{1.939998in}}%
\pgfpathcurveto{\pgfqpoint{3.706311in}{1.941840in}}{\pgfqpoint{3.707346in}{1.944338in}}{\pgfqpoint{3.707346in}{1.946943in}}%
\pgfpathcurveto{\pgfqpoint{3.707346in}{1.949547in}}{\pgfqpoint{3.706311in}{1.952046in}}{\pgfqpoint{3.704469in}{1.953887in}}%
\pgfpathcurveto{\pgfqpoint{3.702628in}{1.955729in}}{\pgfqpoint{3.700129in}{1.956764in}}{\pgfqpoint{3.697525in}{1.956764in}}%
\pgfpathcurveto{\pgfqpoint{3.694920in}{1.956764in}}{\pgfqpoint{3.692422in}{1.955729in}}{\pgfqpoint{3.690580in}{1.953887in}}%
\pgfpathcurveto{\pgfqpoint{3.688739in}{1.952046in}}{\pgfqpoint{3.687704in}{1.949547in}}{\pgfqpoint{3.687704in}{1.946943in}}%
\pgfpathcurveto{\pgfqpoint{3.687704in}{1.944338in}}{\pgfqpoint{3.688739in}{1.941840in}}{\pgfqpoint{3.690580in}{1.939998in}}%
\pgfpathcurveto{\pgfqpoint{3.692422in}{1.938157in}}{\pgfqpoint{3.694920in}{1.937122in}}{\pgfqpoint{3.697525in}{1.937122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354392in}{2.617711in}}%
\pgfpathcurveto{\pgfqpoint{1.356997in}{2.617711in}}{\pgfqpoint{1.359495in}{2.618746in}}{\pgfqpoint{1.361337in}{2.620588in}}%
\pgfpathcurveto{\pgfqpoint{1.363179in}{2.622429in}}{\pgfqpoint{1.364213in}{2.624928in}}{\pgfqpoint{1.364213in}{2.627532in}}%
\pgfpathcurveto{\pgfqpoint{1.364213in}{2.630137in}}{\pgfqpoint{1.363179in}{2.632635in}}{\pgfqpoint{1.361337in}{2.634477in}}%
\pgfpathcurveto{\pgfqpoint{1.359495in}{2.636318in}}{\pgfqpoint{1.356997in}{2.637353in}}{\pgfqpoint{1.354392in}{2.637353in}}%
\pgfpathcurveto{\pgfqpoint{1.351788in}{2.637353in}}{\pgfqpoint{1.349290in}{2.636318in}}{\pgfqpoint{1.347448in}{2.634477in}}%
\pgfpathcurveto{\pgfqpoint{1.345606in}{2.632635in}}{\pgfqpoint{1.344571in}{2.630137in}}{\pgfqpoint{1.344571in}{2.627532in}}%
\pgfpathcurveto{\pgfqpoint{1.344571in}{2.624928in}}{\pgfqpoint{1.345606in}{2.622429in}}{\pgfqpoint{1.347448in}{2.620588in}}%
\pgfpathcurveto{\pgfqpoint{1.349290in}{2.618746in}}{\pgfqpoint{1.351788in}{2.617711in}}{\pgfqpoint{1.354392in}{2.617711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291159in}{1.418757in}}%
\pgfpathcurveto{\pgfqpoint{3.293763in}{1.418757in}}{\pgfqpoint{3.296261in}{1.419791in}}{\pgfqpoint{3.298103in}{1.421633in}}%
\pgfpathcurveto{\pgfqpoint{3.299945in}{1.423475in}}{\pgfqpoint{3.300979in}{1.425973in}}{\pgfqpoint{3.300979in}{1.428577in}}%
\pgfpathcurveto{\pgfqpoint{3.300979in}{1.431182in}}{\pgfqpoint{3.299945in}{1.433680in}}{\pgfqpoint{3.298103in}{1.435522in}}%
\pgfpathcurveto{\pgfqpoint{3.296261in}{1.437364in}}{\pgfqpoint{3.293763in}{1.438398in}}{\pgfqpoint{3.291159in}{1.438398in}}%
\pgfpathcurveto{\pgfqpoint{3.288554in}{1.438398in}}{\pgfqpoint{3.286056in}{1.437364in}}{\pgfqpoint{3.284214in}{1.435522in}}%
\pgfpathcurveto{\pgfqpoint{3.282372in}{1.433680in}}{\pgfqpoint{3.281338in}{1.431182in}}{\pgfqpoint{3.281338in}{1.428577in}}%
\pgfpathcurveto{\pgfqpoint{3.281338in}{1.425973in}}{\pgfqpoint{3.282372in}{1.423475in}}{\pgfqpoint{3.284214in}{1.421633in}}%
\pgfpathcurveto{\pgfqpoint{3.286056in}{1.419791in}}{\pgfqpoint{3.288554in}{1.418757in}}{\pgfqpoint{3.291159in}{1.418757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967649in}{2.623623in}}%
\pgfpathcurveto{\pgfqpoint{1.970253in}{2.623623in}}{\pgfqpoint{1.972752in}{2.624658in}}{\pgfqpoint{1.974593in}{2.626499in}}%
\pgfpathcurveto{\pgfqpoint{1.976435in}{2.628341in}}{\pgfqpoint{1.977470in}{2.630839in}}{\pgfqpoint{1.977470in}{2.633444in}}%
\pgfpathcurveto{\pgfqpoint{1.977470in}{2.636048in}}{\pgfqpoint{1.976435in}{2.638547in}}{\pgfqpoint{1.974593in}{2.640388in}}%
\pgfpathcurveto{\pgfqpoint{1.972752in}{2.642230in}}{\pgfqpoint{1.970253in}{2.643265in}}{\pgfqpoint{1.967649in}{2.643265in}}%
\pgfpathcurveto{\pgfqpoint{1.965044in}{2.643265in}}{\pgfqpoint{1.962546in}{2.642230in}}{\pgfqpoint{1.960704in}{2.640388in}}%
\pgfpathcurveto{\pgfqpoint{1.958863in}{2.638547in}}{\pgfqpoint{1.957828in}{2.636048in}}{\pgfqpoint{1.957828in}{2.633444in}}%
\pgfpathcurveto{\pgfqpoint{1.957828in}{2.630839in}}{\pgfqpoint{1.958863in}{2.628341in}}{\pgfqpoint{1.960704in}{2.626499in}}%
\pgfpathcurveto{\pgfqpoint{1.962546in}{2.624658in}}{\pgfqpoint{1.965044in}{2.623623in}}{\pgfqpoint{1.967649in}{2.623623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747362in}{1.106323in}}%
\pgfpathcurveto{\pgfqpoint{2.749967in}{1.106323in}}{\pgfqpoint{2.752465in}{1.107358in}}{\pgfqpoint{2.754307in}{1.109199in}}%
\pgfpathcurveto{\pgfqpoint{2.756148in}{1.111041in}}{\pgfqpoint{2.757183in}{1.113539in}}{\pgfqpoint{2.757183in}{1.116144in}}%
\pgfpathcurveto{\pgfqpoint{2.757183in}{1.118748in}}{\pgfqpoint{2.756148in}{1.121247in}}{\pgfqpoint{2.754307in}{1.123088in}}%
\pgfpathcurveto{\pgfqpoint{2.752465in}{1.124930in}}{\pgfqpoint{2.749967in}{1.125965in}}{\pgfqpoint{2.747362in}{1.125965in}}%
\pgfpathcurveto{\pgfqpoint{2.744758in}{1.125965in}}{\pgfqpoint{2.742259in}{1.124930in}}{\pgfqpoint{2.740418in}{1.123088in}}%
\pgfpathcurveto{\pgfqpoint{2.738576in}{1.121247in}}{\pgfqpoint{2.737541in}{1.118748in}}{\pgfqpoint{2.737541in}{1.116144in}}%
\pgfpathcurveto{\pgfqpoint{2.737541in}{1.113539in}}{\pgfqpoint{2.738576in}{1.111041in}}{\pgfqpoint{2.740418in}{1.109199in}}%
\pgfpathcurveto{\pgfqpoint{2.742259in}{1.107358in}}{\pgfqpoint{2.744758in}{1.106323in}}{\pgfqpoint{2.747362in}{1.106323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909482in}{2.097712in}}%
\pgfpathcurveto{\pgfqpoint{2.912087in}{2.097712in}}{\pgfqpoint{2.914585in}{2.098747in}}{\pgfqpoint{2.916427in}{2.100589in}}%
\pgfpathcurveto{\pgfqpoint{2.918268in}{2.102430in}}{\pgfqpoint{2.919303in}{2.104929in}}{\pgfqpoint{2.919303in}{2.107533in}}%
\pgfpathcurveto{\pgfqpoint{2.919303in}{2.110138in}}{\pgfqpoint{2.918268in}{2.112636in}}{\pgfqpoint{2.916427in}{2.114478in}}%
\pgfpathcurveto{\pgfqpoint{2.914585in}{2.116319in}}{\pgfqpoint{2.912087in}{2.117354in}}{\pgfqpoint{2.909482in}{2.117354in}}%
\pgfpathcurveto{\pgfqpoint{2.906878in}{2.117354in}}{\pgfqpoint{2.904380in}{2.116319in}}{\pgfqpoint{2.902538in}{2.114478in}}%
\pgfpathcurveto{\pgfqpoint{2.900696in}{2.112636in}}{\pgfqpoint{2.899661in}{2.110138in}}{\pgfqpoint{2.899661in}{2.107533in}}%
\pgfpathcurveto{\pgfqpoint{2.899661in}{2.104929in}}{\pgfqpoint{2.900696in}{2.102430in}}{\pgfqpoint{2.902538in}{2.100589in}}%
\pgfpathcurveto{\pgfqpoint{2.904380in}{2.098747in}}{\pgfqpoint{2.906878in}{2.097712in}}{\pgfqpoint{2.909482in}{2.097712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284555in}{4.290889in}}%
\pgfpathcurveto{\pgfqpoint{4.287160in}{4.290889in}}{\pgfqpoint{4.289658in}{4.291924in}}{\pgfqpoint{4.291500in}{4.293766in}}%
\pgfpathcurveto{\pgfqpoint{4.293342in}{4.295607in}}{\pgfqpoint{4.294376in}{4.298106in}}{\pgfqpoint{4.294376in}{4.300710in}}%
\pgfpathcurveto{\pgfqpoint{4.294376in}{4.303315in}}{\pgfqpoint{4.293342in}{4.305813in}}{\pgfqpoint{4.291500in}{4.307655in}}%
\pgfpathcurveto{\pgfqpoint{4.289658in}{4.309496in}}{\pgfqpoint{4.287160in}{4.310531in}}{\pgfqpoint{4.284555in}{4.310531in}}%
\pgfpathcurveto{\pgfqpoint{4.281951in}{4.310531in}}{\pgfqpoint{4.279453in}{4.309496in}}{\pgfqpoint{4.277611in}{4.307655in}}%
\pgfpathcurveto{\pgfqpoint{4.275769in}{4.305813in}}{\pgfqpoint{4.274735in}{4.303315in}}{\pgfqpoint{4.274735in}{4.300710in}}%
\pgfpathcurveto{\pgfqpoint{4.274735in}{4.298106in}}{\pgfqpoint{4.275769in}{4.295607in}}{\pgfqpoint{4.277611in}{4.293766in}}%
\pgfpathcurveto{\pgfqpoint{4.279453in}{4.291924in}}{\pgfqpoint{4.281951in}{4.290889in}}{\pgfqpoint{4.284555in}{4.290889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637409in}{1.783603in}}%
\pgfpathcurveto{\pgfqpoint{2.640013in}{1.783603in}}{\pgfqpoint{2.642511in}{1.784638in}}{\pgfqpoint{2.644353in}{1.786480in}}%
\pgfpathcurveto{\pgfqpoint{2.646195in}{1.788321in}}{\pgfqpoint{2.647230in}{1.790819in}}{\pgfqpoint{2.647230in}{1.793424in}}%
\pgfpathcurveto{\pgfqpoint{2.647230in}{1.796029in}}{\pgfqpoint{2.646195in}{1.798527in}}{\pgfqpoint{2.644353in}{1.800368in}}%
\pgfpathcurveto{\pgfqpoint{2.642511in}{1.802210in}}{\pgfqpoint{2.640013in}{1.803245in}}{\pgfqpoint{2.637409in}{1.803245in}}%
\pgfpathcurveto{\pgfqpoint{2.634804in}{1.803245in}}{\pgfqpoint{2.632306in}{1.802210in}}{\pgfqpoint{2.630464in}{1.800368in}}%
\pgfpathcurveto{\pgfqpoint{2.628622in}{1.798527in}}{\pgfqpoint{2.627588in}{1.796029in}}{\pgfqpoint{2.627588in}{1.793424in}}%
\pgfpathcurveto{\pgfqpoint{2.627588in}{1.790819in}}{\pgfqpoint{2.628622in}{1.788321in}}{\pgfqpoint{2.630464in}{1.786480in}}%
\pgfpathcurveto{\pgfqpoint{2.632306in}{1.784638in}}{\pgfqpoint{2.634804in}{1.783603in}}{\pgfqpoint{2.637409in}{1.783603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994118in}{2.931664in}}%
\pgfpathcurveto{\pgfqpoint{2.996722in}{2.931664in}}{\pgfqpoint{2.999221in}{2.932699in}}{\pgfqpoint{3.001062in}{2.934541in}}%
\pgfpathcurveto{\pgfqpoint{3.002904in}{2.936382in}}{\pgfqpoint{3.003939in}{2.938880in}}{\pgfqpoint{3.003939in}{2.941485in}}%
\pgfpathcurveto{\pgfqpoint{3.003939in}{2.944089in}}{\pgfqpoint{3.002904in}{2.946588in}}{\pgfqpoint{3.001062in}{2.948429in}}%
\pgfpathcurveto{\pgfqpoint{2.999221in}{2.950271in}}{\pgfqpoint{2.996722in}{2.951306in}}{\pgfqpoint{2.994118in}{2.951306in}}%
\pgfpathcurveto{\pgfqpoint{2.991513in}{2.951306in}}{\pgfqpoint{2.989015in}{2.950271in}}{\pgfqpoint{2.987173in}{2.948429in}}%
\pgfpathcurveto{\pgfqpoint{2.985332in}{2.946588in}}{\pgfqpoint{2.984297in}{2.944089in}}{\pgfqpoint{2.984297in}{2.941485in}}%
\pgfpathcurveto{\pgfqpoint{2.984297in}{2.938880in}}{\pgfqpoint{2.985332in}{2.936382in}}{\pgfqpoint{2.987173in}{2.934541in}}%
\pgfpathcurveto{\pgfqpoint{2.989015in}{2.932699in}}{\pgfqpoint{2.991513in}{2.931664in}}{\pgfqpoint{2.994118in}{2.931664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121517in}{3.250193in}}%
\pgfpathcurveto{\pgfqpoint{2.124122in}{3.250193in}}{\pgfqpoint{2.126620in}{3.251227in}}{\pgfqpoint{2.128462in}{3.253069in}}%
\pgfpathcurveto{\pgfqpoint{2.130303in}{3.254911in}}{\pgfqpoint{2.131338in}{3.257409in}}{\pgfqpoint{2.131338in}{3.260013in}}%
\pgfpathcurveto{\pgfqpoint{2.131338in}{3.262618in}}{\pgfqpoint{2.130303in}{3.265116in}}{\pgfqpoint{2.128462in}{3.266958in}}%
\pgfpathcurveto{\pgfqpoint{2.126620in}{3.268800in}}{\pgfqpoint{2.124122in}{3.269834in}}{\pgfqpoint{2.121517in}{3.269834in}}%
\pgfpathcurveto{\pgfqpoint{2.118913in}{3.269834in}}{\pgfqpoint{2.116415in}{3.268800in}}{\pgfqpoint{2.114573in}{3.266958in}}%
\pgfpathcurveto{\pgfqpoint{2.112731in}{3.265116in}}{\pgfqpoint{2.111696in}{3.262618in}}{\pgfqpoint{2.111696in}{3.260013in}}%
\pgfpathcurveto{\pgfqpoint{2.111696in}{3.257409in}}{\pgfqpoint{2.112731in}{3.254911in}}{\pgfqpoint{2.114573in}{3.253069in}}%
\pgfpathcurveto{\pgfqpoint{2.116415in}{3.251227in}}{\pgfqpoint{2.118913in}{3.250193in}}{\pgfqpoint{2.121517in}{3.250193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165504in}{2.853348in}}%
\pgfpathcurveto{\pgfqpoint{2.168108in}{2.853348in}}{\pgfqpoint{2.170606in}{2.854383in}}{\pgfqpoint{2.172448in}{2.856225in}}%
\pgfpathcurveto{\pgfqpoint{2.174290in}{2.858066in}}{\pgfqpoint{2.175325in}{2.860564in}}{\pgfqpoint{2.175325in}{2.863169in}}%
\pgfpathcurveto{\pgfqpoint{2.175325in}{2.865774in}}{\pgfqpoint{2.174290in}{2.868272in}}{\pgfqpoint{2.172448in}{2.870113in}}%
\pgfpathcurveto{\pgfqpoint{2.170606in}{2.871955in}}{\pgfqpoint{2.168108in}{2.872990in}}{\pgfqpoint{2.165504in}{2.872990in}}%
\pgfpathcurveto{\pgfqpoint{2.162899in}{2.872990in}}{\pgfqpoint{2.160401in}{2.871955in}}{\pgfqpoint{2.158559in}{2.870113in}}%
\pgfpathcurveto{\pgfqpoint{2.156718in}{2.868272in}}{\pgfqpoint{2.155683in}{2.865774in}}{\pgfqpoint{2.155683in}{2.863169in}}%
\pgfpathcurveto{\pgfqpoint{2.155683in}{2.860564in}}{\pgfqpoint{2.156718in}{2.858066in}}{\pgfqpoint{2.158559in}{2.856225in}}%
\pgfpathcurveto{\pgfqpoint{2.160401in}{2.854383in}}{\pgfqpoint{2.162899in}{2.853348in}}{\pgfqpoint{2.165504in}{2.853348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302497in}{3.711622in}}%
\pgfpathcurveto{\pgfqpoint{4.305102in}{3.711622in}}{\pgfqpoint{4.307600in}{3.712657in}}{\pgfqpoint{4.309442in}{3.714499in}}%
\pgfpathcurveto{\pgfqpoint{4.311284in}{3.716340in}}{\pgfqpoint{4.312318in}{3.718839in}}{\pgfqpoint{4.312318in}{3.721443in}}%
\pgfpathcurveto{\pgfqpoint{4.312318in}{3.724048in}}{\pgfqpoint{4.311284in}{3.726546in}}{\pgfqpoint{4.309442in}{3.728388in}}%
\pgfpathcurveto{\pgfqpoint{4.307600in}{3.730229in}}{\pgfqpoint{4.305102in}{3.731264in}}{\pgfqpoint{4.302497in}{3.731264in}}%
\pgfpathcurveto{\pgfqpoint{4.299893in}{3.731264in}}{\pgfqpoint{4.297395in}{3.730229in}}{\pgfqpoint{4.295553in}{3.728388in}}%
\pgfpathcurveto{\pgfqpoint{4.293711in}{3.726546in}}{\pgfqpoint{4.292677in}{3.724048in}}{\pgfqpoint{4.292677in}{3.721443in}}%
\pgfpathcurveto{\pgfqpoint{4.292677in}{3.718839in}}{\pgfqpoint{4.293711in}{3.716340in}}{\pgfqpoint{4.295553in}{3.714499in}}%
\pgfpathcurveto{\pgfqpoint{4.297395in}{3.712657in}}{\pgfqpoint{4.299893in}{3.711622in}}{\pgfqpoint{4.302497in}{3.711622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848167in}{2.472285in}}%
\pgfpathcurveto{\pgfqpoint{1.850772in}{2.472285in}}{\pgfqpoint{1.853270in}{2.473320in}}{\pgfqpoint{1.855112in}{2.475161in}}%
\pgfpathcurveto{\pgfqpoint{1.856953in}{2.477003in}}{\pgfqpoint{1.857988in}{2.479501in}}{\pgfqpoint{1.857988in}{2.482106in}}%
\pgfpathcurveto{\pgfqpoint{1.857988in}{2.484710in}}{\pgfqpoint{1.856953in}{2.487209in}}{\pgfqpoint{1.855112in}{2.489050in}}%
\pgfpathcurveto{\pgfqpoint{1.853270in}{2.490892in}}{\pgfqpoint{1.850772in}{2.491927in}}{\pgfqpoint{1.848167in}{2.491927in}}%
\pgfpathcurveto{\pgfqpoint{1.845563in}{2.491927in}}{\pgfqpoint{1.843064in}{2.490892in}}{\pgfqpoint{1.841223in}{2.489050in}}%
\pgfpathcurveto{\pgfqpoint{1.839381in}{2.487209in}}{\pgfqpoint{1.838346in}{2.484710in}}{\pgfqpoint{1.838346in}{2.482106in}}%
\pgfpathcurveto{\pgfqpoint{1.838346in}{2.479501in}}{\pgfqpoint{1.839381in}{2.477003in}}{\pgfqpoint{1.841223in}{2.475161in}}%
\pgfpathcurveto{\pgfqpoint{1.843064in}{2.473320in}}{\pgfqpoint{1.845563in}{2.472285in}}{\pgfqpoint{1.848167in}{2.472285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863368in}{1.348801in}}%
\pgfpathcurveto{\pgfqpoint{2.865973in}{1.348801in}}{\pgfqpoint{2.868471in}{1.349836in}}{\pgfqpoint{2.870313in}{1.351678in}}%
\pgfpathcurveto{\pgfqpoint{2.872155in}{1.353519in}}{\pgfqpoint{2.873189in}{1.356017in}}{\pgfqpoint{2.873189in}{1.358622in}}%
\pgfpathcurveto{\pgfqpoint{2.873189in}{1.361227in}}{\pgfqpoint{2.872155in}{1.363725in}}{\pgfqpoint{2.870313in}{1.365566in}}%
\pgfpathcurveto{\pgfqpoint{2.868471in}{1.367408in}}{\pgfqpoint{2.865973in}{1.368443in}}{\pgfqpoint{2.863368in}{1.368443in}}%
\pgfpathcurveto{\pgfqpoint{2.860764in}{1.368443in}}{\pgfqpoint{2.858266in}{1.367408in}}{\pgfqpoint{2.856424in}{1.365566in}}%
\pgfpathcurveto{\pgfqpoint{2.854582in}{1.363725in}}{\pgfqpoint{2.853548in}{1.361227in}}{\pgfqpoint{2.853548in}{1.358622in}}%
\pgfpathcurveto{\pgfqpoint{2.853548in}{1.356017in}}{\pgfqpoint{2.854582in}{1.353519in}}{\pgfqpoint{2.856424in}{1.351678in}}%
\pgfpathcurveto{\pgfqpoint{2.858266in}{1.349836in}}{\pgfqpoint{2.860764in}{1.348801in}}{\pgfqpoint{2.863368in}{1.348801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579966in}{2.915051in}}%
\pgfpathcurveto{\pgfqpoint{1.582570in}{2.915051in}}{\pgfqpoint{1.585068in}{2.916086in}}{\pgfqpoint{1.586910in}{2.917928in}}%
\pgfpathcurveto{\pgfqpoint{1.588752in}{2.919769in}}{\pgfqpoint{1.589787in}{2.922267in}}{\pgfqpoint{1.589787in}{2.924872in}}%
\pgfpathcurveto{\pgfqpoint{1.589787in}{2.927477in}}{\pgfqpoint{1.588752in}{2.929975in}}{\pgfqpoint{1.586910in}{2.931816in}}%
\pgfpathcurveto{\pgfqpoint{1.585068in}{2.933658in}}{\pgfqpoint{1.582570in}{2.934693in}}{\pgfqpoint{1.579966in}{2.934693in}}%
\pgfpathcurveto{\pgfqpoint{1.577361in}{2.934693in}}{\pgfqpoint{1.574863in}{2.933658in}}{\pgfqpoint{1.573021in}{2.931816in}}%
\pgfpathcurveto{\pgfqpoint{1.571180in}{2.929975in}}{\pgfqpoint{1.570145in}{2.927477in}}{\pgfqpoint{1.570145in}{2.924872in}}%
\pgfpathcurveto{\pgfqpoint{1.570145in}{2.922267in}}{\pgfqpoint{1.571180in}{2.919769in}}{\pgfqpoint{1.573021in}{2.917928in}}%
\pgfpathcurveto{\pgfqpoint{1.574863in}{2.916086in}}{\pgfqpoint{1.577361in}{2.915051in}}{\pgfqpoint{1.579966in}{2.915051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488794in}{3.448744in}}%
\pgfpathcurveto{\pgfqpoint{3.491399in}{3.448744in}}{\pgfqpoint{3.493897in}{3.449778in}}{\pgfqpoint{3.495739in}{3.451620in}}%
\pgfpathcurveto{\pgfqpoint{3.497580in}{3.453462in}}{\pgfqpoint{3.498615in}{3.455960in}}{\pgfqpoint{3.498615in}{3.458564in}}%
\pgfpathcurveto{\pgfqpoint{3.498615in}{3.461169in}}{\pgfqpoint{3.497580in}{3.463667in}}{\pgfqpoint{3.495739in}{3.465509in}}%
\pgfpathcurveto{\pgfqpoint{3.493897in}{3.467351in}}{\pgfqpoint{3.491399in}{3.468385in}}{\pgfqpoint{3.488794in}{3.468385in}}%
\pgfpathcurveto{\pgfqpoint{3.486190in}{3.468385in}}{\pgfqpoint{3.483691in}{3.467351in}}{\pgfqpoint{3.481850in}{3.465509in}}%
\pgfpathcurveto{\pgfqpoint{3.480008in}{3.463667in}}{\pgfqpoint{3.478973in}{3.461169in}}{\pgfqpoint{3.478973in}{3.458564in}}%
\pgfpathcurveto{\pgfqpoint{3.478973in}{3.455960in}}{\pgfqpoint{3.480008in}{3.453462in}}{\pgfqpoint{3.481850in}{3.451620in}}%
\pgfpathcurveto{\pgfqpoint{3.483691in}{3.449778in}}{\pgfqpoint{3.486190in}{3.448744in}}{\pgfqpoint{3.488794in}{3.448744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932060in}{3.492362in}}%
\pgfpathcurveto{\pgfqpoint{3.934665in}{3.492362in}}{\pgfqpoint{3.937163in}{3.493397in}}{\pgfqpoint{3.939005in}{3.495239in}}%
\pgfpathcurveto{\pgfqpoint{3.940847in}{3.497080in}}{\pgfqpoint{3.941881in}{3.499579in}}{\pgfqpoint{3.941881in}{3.502183in}}%
\pgfpathcurveto{\pgfqpoint{3.941881in}{3.504788in}}{\pgfqpoint{3.940847in}{3.507286in}}{\pgfqpoint{3.939005in}{3.509127in}}%
\pgfpathcurveto{\pgfqpoint{3.937163in}{3.510969in}}{\pgfqpoint{3.934665in}{3.512004in}}{\pgfqpoint{3.932060in}{3.512004in}}%
\pgfpathcurveto{\pgfqpoint{3.929456in}{3.512004in}}{\pgfqpoint{3.926958in}{3.510969in}}{\pgfqpoint{3.925116in}{3.509127in}}%
\pgfpathcurveto{\pgfqpoint{3.923274in}{3.507286in}}{\pgfqpoint{3.922240in}{3.504788in}}{\pgfqpoint{3.922240in}{3.502183in}}%
\pgfpathcurveto{\pgfqpoint{3.922240in}{3.499579in}}{\pgfqpoint{3.923274in}{3.497080in}}{\pgfqpoint{3.925116in}{3.495239in}}%
\pgfpathcurveto{\pgfqpoint{3.926958in}{3.493397in}}{\pgfqpoint{3.929456in}{3.492362in}}{\pgfqpoint{3.932060in}{3.492362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618852in}{3.218908in}}%
\pgfpathcurveto{\pgfqpoint{2.621457in}{3.218908in}}{\pgfqpoint{2.623955in}{3.219943in}}{\pgfqpoint{2.625796in}{3.221785in}}%
\pgfpathcurveto{\pgfqpoint{2.627638in}{3.223626in}}{\pgfqpoint{2.628673in}{3.226125in}}{\pgfqpoint{2.628673in}{3.228729in}}%
\pgfpathcurveto{\pgfqpoint{2.628673in}{3.231334in}}{\pgfqpoint{2.627638in}{3.233832in}}{\pgfqpoint{2.625796in}{3.235674in}}%
\pgfpathcurveto{\pgfqpoint{2.623955in}{3.237515in}}{\pgfqpoint{2.621457in}{3.238550in}}{\pgfqpoint{2.618852in}{3.238550in}}%
\pgfpathcurveto{\pgfqpoint{2.616247in}{3.238550in}}{\pgfqpoint{2.613749in}{3.237515in}}{\pgfqpoint{2.611908in}{3.235674in}}%
\pgfpathcurveto{\pgfqpoint{2.610066in}{3.233832in}}{\pgfqpoint{2.609031in}{3.231334in}}{\pgfqpoint{2.609031in}{3.228729in}}%
\pgfpathcurveto{\pgfqpoint{2.609031in}{3.226125in}}{\pgfqpoint{2.610066in}{3.223626in}}{\pgfqpoint{2.611908in}{3.221785in}}%
\pgfpathcurveto{\pgfqpoint{2.613749in}{3.219943in}}{\pgfqpoint{2.616247in}{3.218908in}}{\pgfqpoint{2.618852in}{3.218908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011632in}{1.718792in}}%
\pgfpathcurveto{\pgfqpoint{3.014237in}{1.718792in}}{\pgfqpoint{3.016735in}{1.719827in}}{\pgfqpoint{3.018577in}{1.721668in}}%
\pgfpathcurveto{\pgfqpoint{3.020418in}{1.723510in}}{\pgfqpoint{3.021453in}{1.726008in}}{\pgfqpoint{3.021453in}{1.728613in}}%
\pgfpathcurveto{\pgfqpoint{3.021453in}{1.731217in}}{\pgfqpoint{3.020418in}{1.733716in}}{\pgfqpoint{3.018577in}{1.735557in}}%
\pgfpathcurveto{\pgfqpoint{3.016735in}{1.737399in}}{\pgfqpoint{3.014237in}{1.738434in}}{\pgfqpoint{3.011632in}{1.738434in}}%
\pgfpathcurveto{\pgfqpoint{3.009028in}{1.738434in}}{\pgfqpoint{3.006530in}{1.737399in}}{\pgfqpoint{3.004688in}{1.735557in}}%
\pgfpathcurveto{\pgfqpoint{3.002846in}{1.733716in}}{\pgfqpoint{3.001811in}{1.731217in}}{\pgfqpoint{3.001811in}{1.728613in}}%
\pgfpathcurveto{\pgfqpoint{3.001811in}{1.726008in}}{\pgfqpoint{3.002846in}{1.723510in}}{\pgfqpoint{3.004688in}{1.721668in}}%
\pgfpathcurveto{\pgfqpoint{3.006530in}{1.719827in}}{\pgfqpoint{3.009028in}{1.718792in}}{\pgfqpoint{3.011632in}{1.718792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434262in}{2.547440in}}%
\pgfpathcurveto{\pgfqpoint{1.436866in}{2.547440in}}{\pgfqpoint{1.439365in}{2.548475in}}{\pgfqpoint{1.441206in}{2.550317in}}%
\pgfpathcurveto{\pgfqpoint{1.443048in}{2.552158in}}{\pgfqpoint{1.444083in}{2.554657in}}{\pgfqpoint{1.444083in}{2.557261in}}%
\pgfpathcurveto{\pgfqpoint{1.444083in}{2.559866in}}{\pgfqpoint{1.443048in}{2.562364in}}{\pgfqpoint{1.441206in}{2.564205in}}%
\pgfpathcurveto{\pgfqpoint{1.439365in}{2.566047in}}{\pgfqpoint{1.436866in}{2.567082in}}{\pgfqpoint{1.434262in}{2.567082in}}%
\pgfpathcurveto{\pgfqpoint{1.431657in}{2.567082in}}{\pgfqpoint{1.429159in}{2.566047in}}{\pgfqpoint{1.427317in}{2.564205in}}%
\pgfpathcurveto{\pgfqpoint{1.425476in}{2.562364in}}{\pgfqpoint{1.424441in}{2.559866in}}{\pgfqpoint{1.424441in}{2.557261in}}%
\pgfpathcurveto{\pgfqpoint{1.424441in}{2.554657in}}{\pgfqpoint{1.425476in}{2.552158in}}{\pgfqpoint{1.427317in}{2.550317in}}%
\pgfpathcurveto{\pgfqpoint{1.429159in}{2.548475in}}{\pgfqpoint{1.431657in}{2.547440in}}{\pgfqpoint{1.434262in}{2.547440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045485in}{1.176172in}}%
\pgfpathcurveto{\pgfqpoint{3.048089in}{1.176172in}}{\pgfqpoint{3.050587in}{1.177207in}}{\pgfqpoint{3.052429in}{1.179049in}}%
\pgfpathcurveto{\pgfqpoint{3.054271in}{1.180890in}}{\pgfqpoint{3.055305in}{1.183388in}}{\pgfqpoint{3.055305in}{1.185993in}}%
\pgfpathcurveto{\pgfqpoint{3.055305in}{1.188598in}}{\pgfqpoint{3.054271in}{1.191096in}}{\pgfqpoint{3.052429in}{1.192937in}}%
\pgfpathcurveto{\pgfqpoint{3.050587in}{1.194779in}}{\pgfqpoint{3.048089in}{1.195814in}}{\pgfqpoint{3.045485in}{1.195814in}}%
\pgfpathcurveto{\pgfqpoint{3.042880in}{1.195814in}}{\pgfqpoint{3.040382in}{1.194779in}}{\pgfqpoint{3.038540in}{1.192937in}}%
\pgfpathcurveto{\pgfqpoint{3.036698in}{1.191096in}}{\pgfqpoint{3.035664in}{1.188598in}}{\pgfqpoint{3.035664in}{1.185993in}}%
\pgfpathcurveto{\pgfqpoint{3.035664in}{1.183388in}}{\pgfqpoint{3.036698in}{1.180890in}}{\pgfqpoint{3.038540in}{1.179049in}}%
\pgfpathcurveto{\pgfqpoint{3.040382in}{1.177207in}}{\pgfqpoint{3.042880in}{1.176172in}}{\pgfqpoint{3.045485in}{1.176172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322497in}{1.471692in}}%
\pgfpathcurveto{\pgfqpoint{3.325102in}{1.471692in}}{\pgfqpoint{3.327600in}{1.472727in}}{\pgfqpoint{3.329442in}{1.474569in}}%
\pgfpathcurveto{\pgfqpoint{3.331284in}{1.476411in}}{\pgfqpoint{3.332318in}{1.478909in}}{\pgfqpoint{3.332318in}{1.481513in}}%
\pgfpathcurveto{\pgfqpoint{3.332318in}{1.484118in}}{\pgfqpoint{3.331284in}{1.486616in}}{\pgfqpoint{3.329442in}{1.488458in}}%
\pgfpathcurveto{\pgfqpoint{3.327600in}{1.490300in}}{\pgfqpoint{3.325102in}{1.491334in}}{\pgfqpoint{3.322497in}{1.491334in}}%
\pgfpathcurveto{\pgfqpoint{3.319893in}{1.491334in}}{\pgfqpoint{3.317395in}{1.490300in}}{\pgfqpoint{3.315553in}{1.488458in}}%
\pgfpathcurveto{\pgfqpoint{3.313711in}{1.486616in}}{\pgfqpoint{3.312677in}{1.484118in}}{\pgfqpoint{3.312677in}{1.481513in}}%
\pgfpathcurveto{\pgfqpoint{3.312677in}{1.478909in}}{\pgfqpoint{3.313711in}{1.476411in}}{\pgfqpoint{3.315553in}{1.474569in}}%
\pgfpathcurveto{\pgfqpoint{3.317395in}{1.472727in}}{\pgfqpoint{3.319893in}{1.471692in}}{\pgfqpoint{3.322497in}{1.471692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277665in}{1.012963in}}%
\pgfpathcurveto{\pgfqpoint{3.280269in}{1.012963in}}{\pgfqpoint{3.282768in}{1.013998in}}{\pgfqpoint{3.284609in}{1.015839in}}%
\pgfpathcurveto{\pgfqpoint{3.286451in}{1.017681in}}{\pgfqpoint{3.287486in}{1.020179in}}{\pgfqpoint{3.287486in}{1.022784in}}%
\pgfpathcurveto{\pgfqpoint{3.287486in}{1.025388in}}{\pgfqpoint{3.286451in}{1.027886in}}{\pgfqpoint{3.284609in}{1.029728in}}%
\pgfpathcurveto{\pgfqpoint{3.282768in}{1.031570in}}{\pgfqpoint{3.280269in}{1.032605in}}{\pgfqpoint{3.277665in}{1.032605in}}%
\pgfpathcurveto{\pgfqpoint{3.275060in}{1.032605in}}{\pgfqpoint{3.272562in}{1.031570in}}{\pgfqpoint{3.270720in}{1.029728in}}%
\pgfpathcurveto{\pgfqpoint{3.268879in}{1.027886in}}{\pgfqpoint{3.267844in}{1.025388in}}{\pgfqpoint{3.267844in}{1.022784in}}%
\pgfpathcurveto{\pgfqpoint{3.267844in}{1.020179in}}{\pgfqpoint{3.268879in}{1.017681in}}{\pgfqpoint{3.270720in}{1.015839in}}%
\pgfpathcurveto{\pgfqpoint{3.272562in}{1.013998in}}{\pgfqpoint{3.275060in}{1.012963in}}{\pgfqpoint{3.277665in}{1.012963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693945in}{3.255822in}}%
\pgfpathcurveto{\pgfqpoint{2.696550in}{3.255822in}}{\pgfqpoint{2.699048in}{3.256857in}}{\pgfqpoint{2.700890in}{3.258698in}}%
\pgfpathcurveto{\pgfqpoint{2.702732in}{3.260540in}}{\pgfqpoint{2.703766in}{3.263038in}}{\pgfqpoint{2.703766in}{3.265643in}}%
\pgfpathcurveto{\pgfqpoint{2.703766in}{3.268247in}}{\pgfqpoint{2.702732in}{3.270746in}}{\pgfqpoint{2.700890in}{3.272587in}}%
\pgfpathcurveto{\pgfqpoint{2.699048in}{3.274429in}}{\pgfqpoint{2.696550in}{3.275464in}}{\pgfqpoint{2.693945in}{3.275464in}}%
\pgfpathcurveto{\pgfqpoint{2.691341in}{3.275464in}}{\pgfqpoint{2.688843in}{3.274429in}}{\pgfqpoint{2.687001in}{3.272587in}}%
\pgfpathcurveto{\pgfqpoint{2.685159in}{3.270746in}}{\pgfqpoint{2.684125in}{3.268247in}}{\pgfqpoint{2.684125in}{3.265643in}}%
\pgfpathcurveto{\pgfqpoint{2.684125in}{3.263038in}}{\pgfqpoint{2.685159in}{3.260540in}}{\pgfqpoint{2.687001in}{3.258698in}}%
\pgfpathcurveto{\pgfqpoint{2.688843in}{3.256857in}}{\pgfqpoint{2.691341in}{3.255822in}}{\pgfqpoint{2.693945in}{3.255822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864590in}{1.453103in}}%
\pgfpathcurveto{\pgfqpoint{2.867195in}{1.453103in}}{\pgfqpoint{2.869693in}{1.454138in}}{\pgfqpoint{2.871535in}{1.455980in}}%
\pgfpathcurveto{\pgfqpoint{2.873376in}{1.457821in}}{\pgfqpoint{2.874411in}{1.460319in}}{\pgfqpoint{2.874411in}{1.462924in}}%
\pgfpathcurveto{\pgfqpoint{2.874411in}{1.465528in}}{\pgfqpoint{2.873376in}{1.468027in}}{\pgfqpoint{2.871535in}{1.469868in}}%
\pgfpathcurveto{\pgfqpoint{2.869693in}{1.471710in}}{\pgfqpoint{2.867195in}{1.472745in}}{\pgfqpoint{2.864590in}{1.472745in}}%
\pgfpathcurveto{\pgfqpoint{2.861986in}{1.472745in}}{\pgfqpoint{2.859487in}{1.471710in}}{\pgfqpoint{2.857646in}{1.469868in}}%
\pgfpathcurveto{\pgfqpoint{2.855804in}{1.468027in}}{\pgfqpoint{2.854769in}{1.465528in}}{\pgfqpoint{2.854769in}{1.462924in}}%
\pgfpathcurveto{\pgfqpoint{2.854769in}{1.460319in}}{\pgfqpoint{2.855804in}{1.457821in}}{\pgfqpoint{2.857646in}{1.455980in}}%
\pgfpathcurveto{\pgfqpoint{2.859487in}{1.454138in}}{\pgfqpoint{2.861986in}{1.453103in}}{\pgfqpoint{2.864590in}{1.453103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628178in}{1.346112in}}%
\pgfpathcurveto{\pgfqpoint{2.630783in}{1.346112in}}{\pgfqpoint{2.633281in}{1.347147in}}{\pgfqpoint{2.635123in}{1.348989in}}%
\pgfpathcurveto{\pgfqpoint{2.636964in}{1.350830in}}{\pgfqpoint{2.637999in}{1.353328in}}{\pgfqpoint{2.637999in}{1.355933in}}%
\pgfpathcurveto{\pgfqpoint{2.637999in}{1.358538in}}{\pgfqpoint{2.636964in}{1.361036in}}{\pgfqpoint{2.635123in}{1.362877in}}%
\pgfpathcurveto{\pgfqpoint{2.633281in}{1.364719in}}{\pgfqpoint{2.630783in}{1.365754in}}{\pgfqpoint{2.628178in}{1.365754in}}%
\pgfpathcurveto{\pgfqpoint{2.625574in}{1.365754in}}{\pgfqpoint{2.623076in}{1.364719in}}{\pgfqpoint{2.621234in}{1.362877in}}%
\pgfpathcurveto{\pgfqpoint{2.619392in}{1.361036in}}{\pgfqpoint{2.618357in}{1.358538in}}{\pgfqpoint{2.618357in}{1.355933in}}%
\pgfpathcurveto{\pgfqpoint{2.618357in}{1.353328in}}{\pgfqpoint{2.619392in}{1.350830in}}{\pgfqpoint{2.621234in}{1.348989in}}%
\pgfpathcurveto{\pgfqpoint{2.623076in}{1.347147in}}{\pgfqpoint{2.625574in}{1.346112in}}{\pgfqpoint{2.628178in}{1.346112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545917in}{3.256395in}}%
\pgfpathcurveto{\pgfqpoint{2.548521in}{3.256395in}}{\pgfqpoint{2.551019in}{3.257429in}}{\pgfqpoint{2.552861in}{3.259271in}}%
\pgfpathcurveto{\pgfqpoint{2.554703in}{3.261113in}}{\pgfqpoint{2.555738in}{3.263611in}}{\pgfqpoint{2.555738in}{3.266216in}}%
\pgfpathcurveto{\pgfqpoint{2.555738in}{3.268820in}}{\pgfqpoint{2.554703in}{3.271318in}}{\pgfqpoint{2.552861in}{3.273160in}}%
\pgfpathcurveto{\pgfqpoint{2.551019in}{3.275002in}}{\pgfqpoint{2.548521in}{3.276036in}}{\pgfqpoint{2.545917in}{3.276036in}}%
\pgfpathcurveto{\pgfqpoint{2.543312in}{3.276036in}}{\pgfqpoint{2.540814in}{3.275002in}}{\pgfqpoint{2.538972in}{3.273160in}}%
\pgfpathcurveto{\pgfqpoint{2.537131in}{3.271318in}}{\pgfqpoint{2.536096in}{3.268820in}}{\pgfqpoint{2.536096in}{3.266216in}}%
\pgfpathcurveto{\pgfqpoint{2.536096in}{3.263611in}}{\pgfqpoint{2.537131in}{3.261113in}}{\pgfqpoint{2.538972in}{3.259271in}}%
\pgfpathcurveto{\pgfqpoint{2.540814in}{3.257429in}}{\pgfqpoint{2.543312in}{3.256395in}}{\pgfqpoint{2.545917in}{3.256395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611884in}{1.111968in}}%
\pgfpathcurveto{\pgfqpoint{2.614489in}{1.111968in}}{\pgfqpoint{2.616987in}{1.113003in}}{\pgfqpoint{2.618828in}{1.114845in}}%
\pgfpathcurveto{\pgfqpoint{2.620670in}{1.116686in}}{\pgfqpoint{2.621705in}{1.119185in}}{\pgfqpoint{2.621705in}{1.121789in}}%
\pgfpathcurveto{\pgfqpoint{2.621705in}{1.124394in}}{\pgfqpoint{2.620670in}{1.126892in}}{\pgfqpoint{2.618828in}{1.128733in}}%
\pgfpathcurveto{\pgfqpoint{2.616987in}{1.130575in}}{\pgfqpoint{2.614489in}{1.131610in}}{\pgfqpoint{2.611884in}{1.131610in}}%
\pgfpathcurveto{\pgfqpoint{2.609279in}{1.131610in}}{\pgfqpoint{2.606781in}{1.130575in}}{\pgfqpoint{2.604940in}{1.128733in}}%
\pgfpathcurveto{\pgfqpoint{2.603098in}{1.126892in}}{\pgfqpoint{2.602063in}{1.124394in}}{\pgfqpoint{2.602063in}{1.121789in}}%
\pgfpathcurveto{\pgfqpoint{2.602063in}{1.119185in}}{\pgfqpoint{2.603098in}{1.116686in}}{\pgfqpoint{2.604940in}{1.114845in}}%
\pgfpathcurveto{\pgfqpoint{2.606781in}{1.113003in}}{\pgfqpoint{2.609279in}{1.111968in}}{\pgfqpoint{2.611884in}{1.111968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029086in}{3.240525in}}%
\pgfpathcurveto{\pgfqpoint{2.031690in}{3.240525in}}{\pgfqpoint{2.034189in}{3.241560in}}{\pgfqpoint{2.036030in}{3.243402in}}%
\pgfpathcurveto{\pgfqpoint{2.037872in}{3.245244in}}{\pgfqpoint{2.038907in}{3.247742in}}{\pgfqpoint{2.038907in}{3.250346in}}%
\pgfpathcurveto{\pgfqpoint{2.038907in}{3.252951in}}{\pgfqpoint{2.037872in}{3.255449in}}{\pgfqpoint{2.036030in}{3.257291in}}%
\pgfpathcurveto{\pgfqpoint{2.034189in}{3.259132in}}{\pgfqpoint{2.031690in}{3.260167in}}{\pgfqpoint{2.029086in}{3.260167in}}%
\pgfpathcurveto{\pgfqpoint{2.026481in}{3.260167in}}{\pgfqpoint{2.023983in}{3.259132in}}{\pgfqpoint{2.022141in}{3.257291in}}%
\pgfpathcurveto{\pgfqpoint{2.020300in}{3.255449in}}{\pgfqpoint{2.019265in}{3.252951in}}{\pgfqpoint{2.019265in}{3.250346in}}%
\pgfpathcurveto{\pgfqpoint{2.019265in}{3.247742in}}{\pgfqpoint{2.020300in}{3.245244in}}{\pgfqpoint{2.022141in}{3.243402in}}%
\pgfpathcurveto{\pgfqpoint{2.023983in}{3.241560in}}{\pgfqpoint{2.026481in}{3.240525in}}{\pgfqpoint{2.029086in}{3.240525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806494in}{2.890544in}}%
\pgfpathcurveto{\pgfqpoint{1.809099in}{2.890544in}}{\pgfqpoint{1.811597in}{2.891579in}}{\pgfqpoint{1.813439in}{2.893420in}}%
\pgfpathcurveto{\pgfqpoint{1.815280in}{2.895262in}}{\pgfqpoint{1.816315in}{2.897760in}}{\pgfqpoint{1.816315in}{2.900365in}}%
\pgfpathcurveto{\pgfqpoint{1.816315in}{2.902969in}}{\pgfqpoint{1.815280in}{2.905467in}}{\pgfqpoint{1.813439in}{2.907309in}}%
\pgfpathcurveto{\pgfqpoint{1.811597in}{2.909151in}}{\pgfqpoint{1.809099in}{2.910186in}}{\pgfqpoint{1.806494in}{2.910186in}}%
\pgfpathcurveto{\pgfqpoint{1.803890in}{2.910186in}}{\pgfqpoint{1.801392in}{2.909151in}}{\pgfqpoint{1.799550in}{2.907309in}}%
\pgfpathcurveto{\pgfqpoint{1.797708in}{2.905467in}}{\pgfqpoint{1.796673in}{2.902969in}}{\pgfqpoint{1.796673in}{2.900365in}}%
\pgfpathcurveto{\pgfqpoint{1.796673in}{2.897760in}}{\pgfqpoint{1.797708in}{2.895262in}}{\pgfqpoint{1.799550in}{2.893420in}}%
\pgfpathcurveto{\pgfqpoint{1.801392in}{2.891579in}}{\pgfqpoint{1.803890in}{2.890544in}}{\pgfqpoint{1.806494in}{2.890544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593793in}{1.403350in}}%
\pgfpathcurveto{\pgfqpoint{3.596397in}{1.403350in}}{\pgfqpoint{3.598895in}{1.404385in}}{\pgfqpoint{3.600737in}{1.406227in}}%
\pgfpathcurveto{\pgfqpoint{3.602579in}{1.408068in}}{\pgfqpoint{3.603614in}{1.410567in}}{\pgfqpoint{3.603614in}{1.413171in}}%
\pgfpathcurveto{\pgfqpoint{3.603614in}{1.415776in}}{\pgfqpoint{3.602579in}{1.418274in}}{\pgfqpoint{3.600737in}{1.420116in}}%
\pgfpathcurveto{\pgfqpoint{3.598895in}{1.421957in}}{\pgfqpoint{3.596397in}{1.422992in}}{\pgfqpoint{3.593793in}{1.422992in}}%
\pgfpathcurveto{\pgfqpoint{3.591188in}{1.422992in}}{\pgfqpoint{3.588690in}{1.421957in}}{\pgfqpoint{3.586848in}{1.420116in}}%
\pgfpathcurveto{\pgfqpoint{3.585007in}{1.418274in}}{\pgfqpoint{3.583972in}{1.415776in}}{\pgfqpoint{3.583972in}{1.413171in}}%
\pgfpathcurveto{\pgfqpoint{3.583972in}{1.410567in}}{\pgfqpoint{3.585007in}{1.408068in}}{\pgfqpoint{3.586848in}{1.406227in}}%
\pgfpathcurveto{\pgfqpoint{3.588690in}{1.404385in}}{\pgfqpoint{3.591188in}{1.403350in}}{\pgfqpoint{3.593793in}{1.403350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882316in}{1.105951in}}%
\pgfpathcurveto{\pgfqpoint{1.884920in}{1.105951in}}{\pgfqpoint{1.887419in}{1.106986in}}{\pgfqpoint{1.889260in}{1.108828in}}%
\pgfpathcurveto{\pgfqpoint{1.891102in}{1.110669in}}{\pgfqpoint{1.892137in}{1.113168in}}{\pgfqpoint{1.892137in}{1.115772in}}%
\pgfpathcurveto{\pgfqpoint{1.892137in}{1.118377in}}{\pgfqpoint{1.891102in}{1.120875in}}{\pgfqpoint{1.889260in}{1.122717in}}%
\pgfpathcurveto{\pgfqpoint{1.887419in}{1.124558in}}{\pgfqpoint{1.884920in}{1.125593in}}{\pgfqpoint{1.882316in}{1.125593in}}%
\pgfpathcurveto{\pgfqpoint{1.879711in}{1.125593in}}{\pgfqpoint{1.877213in}{1.124558in}}{\pgfqpoint{1.875371in}{1.122717in}}%
\pgfpathcurveto{\pgfqpoint{1.873530in}{1.120875in}}{\pgfqpoint{1.872495in}{1.118377in}}{\pgfqpoint{1.872495in}{1.115772in}}%
\pgfpathcurveto{\pgfqpoint{1.872495in}{1.113168in}}{\pgfqpoint{1.873530in}{1.110669in}}{\pgfqpoint{1.875371in}{1.108828in}}%
\pgfpathcurveto{\pgfqpoint{1.877213in}{1.106986in}}{\pgfqpoint{1.879711in}{1.105951in}}{\pgfqpoint{1.882316in}{1.105951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{3.015343in}}%
\pgfpathcurveto{\pgfqpoint{1.693299in}{3.015343in}}{\pgfqpoint{1.695797in}{3.016378in}}{\pgfqpoint{1.697639in}{3.018220in}}%
\pgfpathcurveto{\pgfqpoint{1.699481in}{3.020061in}}{\pgfqpoint{1.700515in}{3.022560in}}{\pgfqpoint{1.700515in}{3.025164in}}%
\pgfpathcurveto{\pgfqpoint{1.700515in}{3.027769in}}{\pgfqpoint{1.699481in}{3.030267in}}{\pgfqpoint{1.697639in}{3.032109in}}%
\pgfpathcurveto{\pgfqpoint{1.695797in}{3.033950in}}{\pgfqpoint{1.693299in}{3.034985in}}{\pgfqpoint{1.690695in}{3.034985in}}%
\pgfpathcurveto{\pgfqpoint{1.688090in}{3.034985in}}{\pgfqpoint{1.685592in}{3.033950in}}{\pgfqpoint{1.683750in}{3.032109in}}%
\pgfpathcurveto{\pgfqpoint{1.681908in}{3.030267in}}{\pgfqpoint{1.680874in}{3.027769in}}{\pgfqpoint{1.680874in}{3.025164in}}%
\pgfpathcurveto{\pgfqpoint{1.680874in}{3.022560in}}{\pgfqpoint{1.681908in}{3.020061in}}{\pgfqpoint{1.683750in}{3.018220in}}%
\pgfpathcurveto{\pgfqpoint{1.685592in}{3.016378in}}{\pgfqpoint{1.688090in}{3.015343in}}{\pgfqpoint{1.690695in}{3.015343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581917in}{1.144817in}}%
\pgfpathcurveto{\pgfqpoint{2.584522in}{1.144817in}}{\pgfqpoint{2.587020in}{1.145852in}}{\pgfqpoint{2.588861in}{1.147693in}}%
\pgfpathcurveto{\pgfqpoint{2.590703in}{1.149535in}}{\pgfqpoint{2.591738in}{1.152033in}}{\pgfqpoint{2.591738in}{1.154638in}}%
\pgfpathcurveto{\pgfqpoint{2.591738in}{1.157242in}}{\pgfqpoint{2.590703in}{1.159740in}}{\pgfqpoint{2.588861in}{1.161582in}}%
\pgfpathcurveto{\pgfqpoint{2.587020in}{1.163424in}}{\pgfqpoint{2.584522in}{1.164459in}}{\pgfqpoint{2.581917in}{1.164459in}}%
\pgfpathcurveto{\pgfqpoint{2.579312in}{1.164459in}}{\pgfqpoint{2.576814in}{1.163424in}}{\pgfqpoint{2.574973in}{1.161582in}}%
\pgfpathcurveto{\pgfqpoint{2.573131in}{1.159740in}}{\pgfqpoint{2.572096in}{1.157242in}}{\pgfqpoint{2.572096in}{1.154638in}}%
\pgfpathcurveto{\pgfqpoint{2.572096in}{1.152033in}}{\pgfqpoint{2.573131in}{1.149535in}}{\pgfqpoint{2.574973in}{1.147693in}}%
\pgfpathcurveto{\pgfqpoint{2.576814in}{1.145852in}}{\pgfqpoint{2.579312in}{1.144817in}}{\pgfqpoint{2.581917in}{1.144817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337802in}{3.800233in}}%
\pgfpathcurveto{\pgfqpoint{4.340407in}{3.800233in}}{\pgfqpoint{4.342905in}{3.801268in}}{\pgfqpoint{4.344747in}{3.803110in}}%
\pgfpathcurveto{\pgfqpoint{4.346588in}{3.804952in}}{\pgfqpoint{4.347623in}{3.807450in}}{\pgfqpoint{4.347623in}{3.810054in}}%
\pgfpathcurveto{\pgfqpoint{4.347623in}{3.812659in}}{\pgfqpoint{4.346588in}{3.815157in}}{\pgfqpoint{4.344747in}{3.816999in}}%
\pgfpathcurveto{\pgfqpoint{4.342905in}{3.818840in}}{\pgfqpoint{4.340407in}{3.819875in}}{\pgfqpoint{4.337802in}{3.819875in}}%
\pgfpathcurveto{\pgfqpoint{4.335198in}{3.819875in}}{\pgfqpoint{4.332699in}{3.818840in}}{\pgfqpoint{4.330858in}{3.816999in}}%
\pgfpathcurveto{\pgfqpoint{4.329016in}{3.815157in}}{\pgfqpoint{4.327981in}{3.812659in}}{\pgfqpoint{4.327981in}{3.810054in}}%
\pgfpathcurveto{\pgfqpoint{4.327981in}{3.807450in}}{\pgfqpoint{4.329016in}{3.804952in}}{\pgfqpoint{4.330858in}{3.803110in}}%
\pgfpathcurveto{\pgfqpoint{4.332699in}{3.801268in}}{\pgfqpoint{4.335198in}{3.800233in}}{\pgfqpoint{4.337802in}{3.800233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835909in}{3.537292in}}%
\pgfpathcurveto{\pgfqpoint{1.838513in}{3.537292in}}{\pgfqpoint{1.841011in}{3.538327in}}{\pgfqpoint{1.842853in}{3.540169in}}%
\pgfpathcurveto{\pgfqpoint{1.844695in}{3.542010in}}{\pgfqpoint{1.845730in}{3.544509in}}{\pgfqpoint{1.845730in}{3.547113in}}%
\pgfpathcurveto{\pgfqpoint{1.845730in}{3.549718in}}{\pgfqpoint{1.844695in}{3.552216in}}{\pgfqpoint{1.842853in}{3.554058in}}%
\pgfpathcurveto{\pgfqpoint{1.841011in}{3.555899in}}{\pgfqpoint{1.838513in}{3.556934in}}{\pgfqpoint{1.835909in}{3.556934in}}%
\pgfpathcurveto{\pgfqpoint{1.833304in}{3.556934in}}{\pgfqpoint{1.830806in}{3.555899in}}{\pgfqpoint{1.828964in}{3.554058in}}%
\pgfpathcurveto{\pgfqpoint{1.827122in}{3.552216in}}{\pgfqpoint{1.826088in}{3.549718in}}{\pgfqpoint{1.826088in}{3.547113in}}%
\pgfpathcurveto{\pgfqpoint{1.826088in}{3.544509in}}{\pgfqpoint{1.827122in}{3.542010in}}{\pgfqpoint{1.828964in}{3.540169in}}%
\pgfpathcurveto{\pgfqpoint{1.830806in}{3.538327in}}{\pgfqpoint{1.833304in}{3.537292in}}{\pgfqpoint{1.835909in}{3.537292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637808in}{1.294777in}}%
\pgfpathcurveto{\pgfqpoint{3.640412in}{1.294777in}}{\pgfqpoint{3.642910in}{1.295812in}}{\pgfqpoint{3.644752in}{1.297654in}}%
\pgfpathcurveto{\pgfqpoint{3.646594in}{1.299495in}}{\pgfqpoint{3.647628in}{1.301993in}}{\pgfqpoint{3.647628in}{1.304598in}}%
\pgfpathcurveto{\pgfqpoint{3.647628in}{1.307203in}}{\pgfqpoint{3.646594in}{1.309701in}}{\pgfqpoint{3.644752in}{1.311542in}}%
\pgfpathcurveto{\pgfqpoint{3.642910in}{1.313384in}}{\pgfqpoint{3.640412in}{1.314419in}}{\pgfqpoint{3.637808in}{1.314419in}}%
\pgfpathcurveto{\pgfqpoint{3.635203in}{1.314419in}}{\pgfqpoint{3.632705in}{1.313384in}}{\pgfqpoint{3.630863in}{1.311542in}}%
\pgfpathcurveto{\pgfqpoint{3.629021in}{1.309701in}}{\pgfqpoint{3.627987in}{1.307203in}}{\pgfqpoint{3.627987in}{1.304598in}}%
\pgfpathcurveto{\pgfqpoint{3.627987in}{1.301993in}}{\pgfqpoint{3.629021in}{1.299495in}}{\pgfqpoint{3.630863in}{1.297654in}}%
\pgfpathcurveto{\pgfqpoint{3.632705in}{1.295812in}}{\pgfqpoint{3.635203in}{1.294777in}}{\pgfqpoint{3.637808in}{1.294777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650792in}{3.560992in}}%
\pgfpathcurveto{\pgfqpoint{3.653397in}{3.560992in}}{\pgfqpoint{3.655895in}{3.562026in}}{\pgfqpoint{3.657737in}{3.563868in}}%
\pgfpathcurveto{\pgfqpoint{3.659578in}{3.565710in}}{\pgfqpoint{3.660613in}{3.568208in}}{\pgfqpoint{3.660613in}{3.570812in}}%
\pgfpathcurveto{\pgfqpoint{3.660613in}{3.573417in}}{\pgfqpoint{3.659578in}{3.575915in}}{\pgfqpoint{3.657737in}{3.577757in}}%
\pgfpathcurveto{\pgfqpoint{3.655895in}{3.579599in}}{\pgfqpoint{3.653397in}{3.580633in}}{\pgfqpoint{3.650792in}{3.580633in}}%
\pgfpathcurveto{\pgfqpoint{3.648188in}{3.580633in}}{\pgfqpoint{3.645689in}{3.579599in}}{\pgfqpoint{3.643848in}{3.577757in}}%
\pgfpathcurveto{\pgfqpoint{3.642006in}{3.575915in}}{\pgfqpoint{3.640971in}{3.573417in}}{\pgfqpoint{3.640971in}{3.570812in}}%
\pgfpathcurveto{\pgfqpoint{3.640971in}{3.568208in}}{\pgfqpoint{3.642006in}{3.565710in}}{\pgfqpoint{3.643848in}{3.563868in}}%
\pgfpathcurveto{\pgfqpoint{3.645689in}{3.562026in}}{\pgfqpoint{3.648188in}{3.560992in}}{\pgfqpoint{3.650792in}{3.560992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164842in}{1.535749in}}%
\pgfpathcurveto{\pgfqpoint{2.167447in}{1.535749in}}{\pgfqpoint{2.169945in}{1.536784in}}{\pgfqpoint{2.171787in}{1.538626in}}%
\pgfpathcurveto{\pgfqpoint{2.173629in}{1.540467in}}{\pgfqpoint{2.174663in}{1.542966in}}{\pgfqpoint{2.174663in}{1.545570in}}%
\pgfpathcurveto{\pgfqpoint{2.174663in}{1.548175in}}{\pgfqpoint{2.173629in}{1.550673in}}{\pgfqpoint{2.171787in}{1.552515in}}%
\pgfpathcurveto{\pgfqpoint{2.169945in}{1.554356in}}{\pgfqpoint{2.167447in}{1.555391in}}{\pgfqpoint{2.164842in}{1.555391in}}%
\pgfpathcurveto{\pgfqpoint{2.162238in}{1.555391in}}{\pgfqpoint{2.159740in}{1.554356in}}{\pgfqpoint{2.157898in}{1.552515in}}%
\pgfpathcurveto{\pgfqpoint{2.156056in}{1.550673in}}{\pgfqpoint{2.155022in}{1.548175in}}{\pgfqpoint{2.155022in}{1.545570in}}%
\pgfpathcurveto{\pgfqpoint{2.155022in}{1.542966in}}{\pgfqpoint{2.156056in}{1.540467in}}{\pgfqpoint{2.157898in}{1.538626in}}%
\pgfpathcurveto{\pgfqpoint{2.159740in}{1.536784in}}{\pgfqpoint{2.162238in}{1.535749in}}{\pgfqpoint{2.164842in}{1.535749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393579in}{3.571321in}}%
\pgfpathcurveto{\pgfqpoint{4.396184in}{3.571321in}}{\pgfqpoint{4.398682in}{3.572356in}}{\pgfqpoint{4.400524in}{3.574198in}}%
\pgfpathcurveto{\pgfqpoint{4.402365in}{3.576040in}}{\pgfqpoint{4.403400in}{3.578538in}}{\pgfqpoint{4.403400in}{3.581142in}}%
\pgfpathcurveto{\pgfqpoint{4.403400in}{3.583747in}}{\pgfqpoint{4.402365in}{3.586245in}}{\pgfqpoint{4.400524in}{3.588087in}}%
\pgfpathcurveto{\pgfqpoint{4.398682in}{3.589929in}}{\pgfqpoint{4.396184in}{3.590963in}}{\pgfqpoint{4.393579in}{3.590963in}}%
\pgfpathcurveto{\pgfqpoint{4.390975in}{3.590963in}}{\pgfqpoint{4.388477in}{3.589929in}}{\pgfqpoint{4.386635in}{3.588087in}}%
\pgfpathcurveto{\pgfqpoint{4.384793in}{3.586245in}}{\pgfqpoint{4.383758in}{3.583747in}}{\pgfqpoint{4.383758in}{3.581142in}}%
\pgfpathcurveto{\pgfqpoint{4.383758in}{3.578538in}}{\pgfqpoint{4.384793in}{3.576040in}}{\pgfqpoint{4.386635in}{3.574198in}}%
\pgfpathcurveto{\pgfqpoint{4.388477in}{3.572356in}}{\pgfqpoint{4.390975in}{3.571321in}}{\pgfqpoint{4.393579in}{3.571321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084793in}{0.641462in}}%
\pgfpathcurveto{\pgfqpoint{3.087398in}{0.641462in}}{\pgfqpoint{3.089896in}{0.642497in}}{\pgfqpoint{3.091738in}{0.644338in}}%
\pgfpathcurveto{\pgfqpoint{3.093579in}{0.646180in}}{\pgfqpoint{3.094614in}{0.648678in}}{\pgfqpoint{3.094614in}{0.651283in}}%
\pgfpathcurveto{\pgfqpoint{3.094614in}{0.653887in}}{\pgfqpoint{3.093579in}{0.656385in}}{\pgfqpoint{3.091738in}{0.658227in}}%
\pgfpathcurveto{\pgfqpoint{3.089896in}{0.660069in}}{\pgfqpoint{3.087398in}{0.661104in}}{\pgfqpoint{3.084793in}{0.661104in}}%
\pgfpathcurveto{\pgfqpoint{3.082189in}{0.661104in}}{\pgfqpoint{3.079690in}{0.660069in}}{\pgfqpoint{3.077849in}{0.658227in}}%
\pgfpathcurveto{\pgfqpoint{3.076007in}{0.656385in}}{\pgfqpoint{3.074972in}{0.653887in}}{\pgfqpoint{3.074972in}{0.651283in}}%
\pgfpathcurveto{\pgfqpoint{3.074972in}{0.648678in}}{\pgfqpoint{3.076007in}{0.646180in}}{\pgfqpoint{3.077849in}{0.644338in}}%
\pgfpathcurveto{\pgfqpoint{3.079690in}{0.642497in}}{\pgfqpoint{3.082189in}{0.641462in}}{\pgfqpoint{3.084793in}{0.641462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476572in}{1.370071in}}%
\pgfpathcurveto{\pgfqpoint{3.479176in}{1.370071in}}{\pgfqpoint{3.481674in}{1.371106in}}{\pgfqpoint{3.483516in}{1.372948in}}%
\pgfpathcurveto{\pgfqpoint{3.485358in}{1.374789in}}{\pgfqpoint{3.486393in}{1.377288in}}{\pgfqpoint{3.486393in}{1.379892in}}%
\pgfpathcurveto{\pgfqpoint{3.486393in}{1.382497in}}{\pgfqpoint{3.485358in}{1.384995in}}{\pgfqpoint{3.483516in}{1.386837in}}%
\pgfpathcurveto{\pgfqpoint{3.481674in}{1.388678in}}{\pgfqpoint{3.479176in}{1.389713in}}{\pgfqpoint{3.476572in}{1.389713in}}%
\pgfpathcurveto{\pgfqpoint{3.473967in}{1.389713in}}{\pgfqpoint{3.471469in}{1.388678in}}{\pgfqpoint{3.469627in}{1.386837in}}%
\pgfpathcurveto{\pgfqpoint{3.467785in}{1.384995in}}{\pgfqpoint{3.466751in}{1.382497in}}{\pgfqpoint{3.466751in}{1.379892in}}%
\pgfpathcurveto{\pgfqpoint{3.466751in}{1.377288in}}{\pgfqpoint{3.467785in}{1.374789in}}{\pgfqpoint{3.469627in}{1.372948in}}%
\pgfpathcurveto{\pgfqpoint{3.471469in}{1.371106in}}{\pgfqpoint{3.473967in}{1.370071in}}{\pgfqpoint{3.476572in}{1.370071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353450in}{2.074556in}}%
\pgfpathcurveto{\pgfqpoint{2.356055in}{2.074556in}}{\pgfqpoint{2.358553in}{2.075591in}}{\pgfqpoint{2.360395in}{2.077432in}}%
\pgfpathcurveto{\pgfqpoint{2.362236in}{2.079274in}}{\pgfqpoint{2.363271in}{2.081772in}}{\pgfqpoint{2.363271in}{2.084377in}}%
\pgfpathcurveto{\pgfqpoint{2.363271in}{2.086981in}}{\pgfqpoint{2.362236in}{2.089479in}}{\pgfqpoint{2.360395in}{2.091321in}}%
\pgfpathcurveto{\pgfqpoint{2.358553in}{2.093163in}}{\pgfqpoint{2.356055in}{2.094198in}}{\pgfqpoint{2.353450in}{2.094198in}}%
\pgfpathcurveto{\pgfqpoint{2.350846in}{2.094198in}}{\pgfqpoint{2.348348in}{2.093163in}}{\pgfqpoint{2.346506in}{2.091321in}}%
\pgfpathcurveto{\pgfqpoint{2.344664in}{2.089479in}}{\pgfqpoint{2.343629in}{2.086981in}}{\pgfqpoint{2.343629in}{2.084377in}}%
\pgfpathcurveto{\pgfqpoint{2.343629in}{2.081772in}}{\pgfqpoint{2.344664in}{2.079274in}}{\pgfqpoint{2.346506in}{2.077432in}}%
\pgfpathcurveto{\pgfqpoint{2.348348in}{2.075591in}}{\pgfqpoint{2.350846in}{2.074556in}}{\pgfqpoint{2.353450in}{2.074556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116213in}{3.109789in}}%
\pgfpathcurveto{\pgfqpoint{2.118818in}{3.109789in}}{\pgfqpoint{2.121316in}{3.110824in}}{\pgfqpoint{2.123157in}{3.112666in}}%
\pgfpathcurveto{\pgfqpoint{2.124999in}{3.114507in}}{\pgfqpoint{2.126034in}{3.117005in}}{\pgfqpoint{2.126034in}{3.119610in}}%
\pgfpathcurveto{\pgfqpoint{2.126034in}{3.122215in}}{\pgfqpoint{2.124999in}{3.124713in}}{\pgfqpoint{2.123157in}{3.126554in}}%
\pgfpathcurveto{\pgfqpoint{2.121316in}{3.128396in}}{\pgfqpoint{2.118818in}{3.129431in}}{\pgfqpoint{2.116213in}{3.129431in}}%
\pgfpathcurveto{\pgfqpoint{2.113608in}{3.129431in}}{\pgfqpoint{2.111110in}{3.128396in}}{\pgfqpoint{2.109269in}{3.126554in}}%
\pgfpathcurveto{\pgfqpoint{2.107427in}{3.124713in}}{\pgfqpoint{2.106392in}{3.122215in}}{\pgfqpoint{2.106392in}{3.119610in}}%
\pgfpathcurveto{\pgfqpoint{2.106392in}{3.117005in}}{\pgfqpoint{2.107427in}{3.114507in}}{\pgfqpoint{2.109269in}{3.112666in}}%
\pgfpathcurveto{\pgfqpoint{2.111110in}{3.110824in}}{\pgfqpoint{2.113608in}{3.109789in}}{\pgfqpoint{2.116213in}{3.109789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514926in}{2.084527in}}%
\pgfpathcurveto{\pgfqpoint{1.517531in}{2.084527in}}{\pgfqpoint{1.520029in}{2.085562in}}{\pgfqpoint{1.521871in}{2.087404in}}%
\pgfpathcurveto{\pgfqpoint{1.523712in}{2.089246in}}{\pgfqpoint{1.524747in}{2.091744in}}{\pgfqpoint{1.524747in}{2.094348in}}%
\pgfpathcurveto{\pgfqpoint{1.524747in}{2.096953in}}{\pgfqpoint{1.523712in}{2.099451in}}{\pgfqpoint{1.521871in}{2.101293in}}%
\pgfpathcurveto{\pgfqpoint{1.520029in}{2.103135in}}{\pgfqpoint{1.517531in}{2.104169in}}{\pgfqpoint{1.514926in}{2.104169in}}%
\pgfpathcurveto{\pgfqpoint{1.512322in}{2.104169in}}{\pgfqpoint{1.509824in}{2.103135in}}{\pgfqpoint{1.507982in}{2.101293in}}%
\pgfpathcurveto{\pgfqpoint{1.506140in}{2.099451in}}{\pgfqpoint{1.505105in}{2.096953in}}{\pgfqpoint{1.505105in}{2.094348in}}%
\pgfpathcurveto{\pgfqpoint{1.505105in}{2.091744in}}{\pgfqpoint{1.506140in}{2.089246in}}{\pgfqpoint{1.507982in}{2.087404in}}%
\pgfpathcurveto{\pgfqpoint{1.509824in}{2.085562in}}{\pgfqpoint{1.512322in}{2.084527in}}{\pgfqpoint{1.514926in}{2.084527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240673in}{2.596199in}}%
\pgfpathcurveto{\pgfqpoint{1.243278in}{2.596199in}}{\pgfqpoint{1.245776in}{2.597234in}}{\pgfqpoint{1.247618in}{2.599076in}}%
\pgfpathcurveto{\pgfqpoint{1.249459in}{2.600918in}}{\pgfqpoint{1.250494in}{2.603416in}}{\pgfqpoint{1.250494in}{2.606020in}}%
\pgfpathcurveto{\pgfqpoint{1.250494in}{2.608625in}}{\pgfqpoint{1.249459in}{2.611123in}}{\pgfqpoint{1.247618in}{2.612965in}}%
\pgfpathcurveto{\pgfqpoint{1.245776in}{2.614807in}}{\pgfqpoint{1.243278in}{2.615841in}}{\pgfqpoint{1.240673in}{2.615841in}}%
\pgfpathcurveto{\pgfqpoint{1.238069in}{2.615841in}}{\pgfqpoint{1.235571in}{2.614807in}}{\pgfqpoint{1.233729in}{2.612965in}}%
\pgfpathcurveto{\pgfqpoint{1.231887in}{2.611123in}}{\pgfqpoint{1.230852in}{2.608625in}}{\pgfqpoint{1.230852in}{2.606020in}}%
\pgfpathcurveto{\pgfqpoint{1.230852in}{2.603416in}}{\pgfqpoint{1.231887in}{2.600918in}}{\pgfqpoint{1.233729in}{2.599076in}}%
\pgfpathcurveto{\pgfqpoint{1.235571in}{2.597234in}}{\pgfqpoint{1.238069in}{2.596199in}}{\pgfqpoint{1.240673in}{2.596199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033154in}{3.368951in}}%
\pgfpathcurveto{\pgfqpoint{2.035759in}{3.368951in}}{\pgfqpoint{2.038257in}{3.369985in}}{\pgfqpoint{2.040099in}{3.371827in}}%
\pgfpathcurveto{\pgfqpoint{2.041940in}{3.373669in}}{\pgfqpoint{2.042975in}{3.376167in}}{\pgfqpoint{2.042975in}{3.378771in}}%
\pgfpathcurveto{\pgfqpoint{2.042975in}{3.381376in}}{\pgfqpoint{2.041940in}{3.383874in}}{\pgfqpoint{2.040099in}{3.385716in}}%
\pgfpathcurveto{\pgfqpoint{2.038257in}{3.387558in}}{\pgfqpoint{2.035759in}{3.388592in}}{\pgfqpoint{2.033154in}{3.388592in}}%
\pgfpathcurveto{\pgfqpoint{2.030550in}{3.388592in}}{\pgfqpoint{2.028051in}{3.387558in}}{\pgfqpoint{2.026210in}{3.385716in}}%
\pgfpathcurveto{\pgfqpoint{2.024368in}{3.383874in}}{\pgfqpoint{2.023333in}{3.381376in}}{\pgfqpoint{2.023333in}{3.378771in}}%
\pgfpathcurveto{\pgfqpoint{2.023333in}{3.376167in}}{\pgfqpoint{2.024368in}{3.373669in}}{\pgfqpoint{2.026210in}{3.371827in}}%
\pgfpathcurveto{\pgfqpoint{2.028051in}{3.369985in}}{\pgfqpoint{2.030550in}{3.368951in}}{\pgfqpoint{2.033154in}{3.368951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823697in}{2.291406in}}%
\pgfpathcurveto{\pgfqpoint{0.826301in}{2.291406in}}{\pgfqpoint{0.828800in}{2.292441in}}{\pgfqpoint{0.830641in}{2.294283in}}%
\pgfpathcurveto{\pgfqpoint{0.832483in}{2.296125in}}{\pgfqpoint{0.833518in}{2.298623in}}{\pgfqpoint{0.833518in}{2.301227in}}%
\pgfpathcurveto{\pgfqpoint{0.833518in}{2.303832in}}{\pgfqpoint{0.832483in}{2.306330in}}{\pgfqpoint{0.830641in}{2.308172in}}%
\pgfpathcurveto{\pgfqpoint{0.828800in}{2.310014in}}{\pgfqpoint{0.826301in}{2.311048in}}{\pgfqpoint{0.823697in}{2.311048in}}%
\pgfpathcurveto{\pgfqpoint{0.821092in}{2.311048in}}{\pgfqpoint{0.818594in}{2.310014in}}{\pgfqpoint{0.816753in}{2.308172in}}%
\pgfpathcurveto{\pgfqpoint{0.814911in}{2.306330in}}{\pgfqpoint{0.813876in}{2.303832in}}{\pgfqpoint{0.813876in}{2.301227in}}%
\pgfpathcurveto{\pgfqpoint{0.813876in}{2.298623in}}{\pgfqpoint{0.814911in}{2.296125in}}{\pgfqpoint{0.816753in}{2.294283in}}%
\pgfpathcurveto{\pgfqpoint{0.818594in}{2.292441in}}{\pgfqpoint{0.821092in}{2.291406in}}{\pgfqpoint{0.823697in}{2.291406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731784in}{1.400877in}}%
\pgfpathcurveto{\pgfqpoint{2.734388in}{1.400877in}}{\pgfqpoint{2.736886in}{1.401912in}}{\pgfqpoint{2.738728in}{1.403754in}}%
\pgfpathcurveto{\pgfqpoint{2.740570in}{1.405595in}}{\pgfqpoint{2.741605in}{1.408094in}}{\pgfqpoint{2.741605in}{1.410698in}}%
\pgfpathcurveto{\pgfqpoint{2.741605in}{1.413303in}}{\pgfqpoint{2.740570in}{1.415801in}}{\pgfqpoint{2.738728in}{1.417643in}}%
\pgfpathcurveto{\pgfqpoint{2.736886in}{1.419484in}}{\pgfqpoint{2.734388in}{1.420519in}}{\pgfqpoint{2.731784in}{1.420519in}}%
\pgfpathcurveto{\pgfqpoint{2.729179in}{1.420519in}}{\pgfqpoint{2.726681in}{1.419484in}}{\pgfqpoint{2.724839in}{1.417643in}}%
\pgfpathcurveto{\pgfqpoint{2.722998in}{1.415801in}}{\pgfqpoint{2.721963in}{1.413303in}}{\pgfqpoint{2.721963in}{1.410698in}}%
\pgfpathcurveto{\pgfqpoint{2.721963in}{1.408094in}}{\pgfqpoint{2.722998in}{1.405595in}}{\pgfqpoint{2.724839in}{1.403754in}}%
\pgfpathcurveto{\pgfqpoint{2.726681in}{1.401912in}}{\pgfqpoint{2.729179in}{1.400877in}}{\pgfqpoint{2.731784in}{1.400877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446565in}{1.760838in}}%
\pgfpathcurveto{\pgfqpoint{3.449170in}{1.760838in}}{\pgfqpoint{3.451668in}{1.761872in}}{\pgfqpoint{3.453510in}{1.763714in}}%
\pgfpathcurveto{\pgfqpoint{3.455352in}{1.765556in}}{\pgfqpoint{3.456386in}{1.768054in}}{\pgfqpoint{3.456386in}{1.770659in}}%
\pgfpathcurveto{\pgfqpoint{3.456386in}{1.773263in}}{\pgfqpoint{3.455352in}{1.775761in}}{\pgfqpoint{3.453510in}{1.777603in}}%
\pgfpathcurveto{\pgfqpoint{3.451668in}{1.779445in}}{\pgfqpoint{3.449170in}{1.780480in}}{\pgfqpoint{3.446565in}{1.780480in}}%
\pgfpathcurveto{\pgfqpoint{3.443961in}{1.780480in}}{\pgfqpoint{3.441463in}{1.779445in}}{\pgfqpoint{3.439621in}{1.777603in}}%
\pgfpathcurveto{\pgfqpoint{3.437779in}{1.775761in}}{\pgfqpoint{3.436745in}{1.773263in}}{\pgfqpoint{3.436745in}{1.770659in}}%
\pgfpathcurveto{\pgfqpoint{3.436745in}{1.768054in}}{\pgfqpoint{3.437779in}{1.765556in}}{\pgfqpoint{3.439621in}{1.763714in}}%
\pgfpathcurveto{\pgfqpoint{3.441463in}{1.761872in}}{\pgfqpoint{3.443961in}{1.760838in}}{\pgfqpoint{3.446565in}{1.760838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204964in}{2.476883in}}%
\pgfpathcurveto{\pgfqpoint{1.207569in}{2.476883in}}{\pgfqpoint{1.210067in}{2.477918in}}{\pgfqpoint{1.211909in}{2.479759in}}%
\pgfpathcurveto{\pgfqpoint{1.213751in}{2.481601in}}{\pgfqpoint{1.214785in}{2.484099in}}{\pgfqpoint{1.214785in}{2.486704in}}%
\pgfpathcurveto{\pgfqpoint{1.214785in}{2.489308in}}{\pgfqpoint{1.213751in}{2.491807in}}{\pgfqpoint{1.211909in}{2.493648in}}%
\pgfpathcurveto{\pgfqpoint{1.210067in}{2.495490in}}{\pgfqpoint{1.207569in}{2.496525in}}{\pgfqpoint{1.204964in}{2.496525in}}%
\pgfpathcurveto{\pgfqpoint{1.202360in}{2.496525in}}{\pgfqpoint{1.199862in}{2.495490in}}{\pgfqpoint{1.198020in}{2.493648in}}%
\pgfpathcurveto{\pgfqpoint{1.196178in}{2.491807in}}{\pgfqpoint{1.195143in}{2.489308in}}{\pgfqpoint{1.195143in}{2.486704in}}%
\pgfpathcurveto{\pgfqpoint{1.195143in}{2.484099in}}{\pgfqpoint{1.196178in}{2.481601in}}{\pgfqpoint{1.198020in}{2.479759in}}%
\pgfpathcurveto{\pgfqpoint{1.199862in}{2.477918in}}{\pgfqpoint{1.202360in}{2.476883in}}{\pgfqpoint{1.204964in}{2.476883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546017in}{2.555701in}}%
\pgfpathcurveto{\pgfqpoint{2.548622in}{2.555701in}}{\pgfqpoint{2.551120in}{2.556736in}}{\pgfqpoint{2.552962in}{2.558578in}}%
\pgfpathcurveto{\pgfqpoint{2.554803in}{2.560419in}}{\pgfqpoint{2.555838in}{2.562918in}}{\pgfqpoint{2.555838in}{2.565522in}}%
\pgfpathcurveto{\pgfqpoint{2.555838in}{2.568127in}}{\pgfqpoint{2.554803in}{2.570625in}}{\pgfqpoint{2.552962in}{2.572467in}}%
\pgfpathcurveto{\pgfqpoint{2.551120in}{2.574308in}}{\pgfqpoint{2.548622in}{2.575343in}}{\pgfqpoint{2.546017in}{2.575343in}}%
\pgfpathcurveto{\pgfqpoint{2.543413in}{2.575343in}}{\pgfqpoint{2.540914in}{2.574308in}}{\pgfqpoint{2.539073in}{2.572467in}}%
\pgfpathcurveto{\pgfqpoint{2.537231in}{2.570625in}}{\pgfqpoint{2.536196in}{2.568127in}}{\pgfqpoint{2.536196in}{2.565522in}}%
\pgfpathcurveto{\pgfqpoint{2.536196in}{2.562918in}}{\pgfqpoint{2.537231in}{2.560419in}}{\pgfqpoint{2.539073in}{2.558578in}}%
\pgfpathcurveto{\pgfqpoint{2.540914in}{2.556736in}}{\pgfqpoint{2.543413in}{2.555701in}}{\pgfqpoint{2.546017in}{2.555701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454691in}{3.168252in}}%
\pgfpathcurveto{\pgfqpoint{1.457296in}{3.168252in}}{\pgfqpoint{1.459794in}{3.169287in}}{\pgfqpoint{1.461636in}{3.171129in}}%
\pgfpathcurveto{\pgfqpoint{1.463477in}{3.172970in}}{\pgfqpoint{1.464512in}{3.175469in}}{\pgfqpoint{1.464512in}{3.178073in}}%
\pgfpathcurveto{\pgfqpoint{1.464512in}{3.180678in}}{\pgfqpoint{1.463477in}{3.183176in}}{\pgfqpoint{1.461636in}{3.185018in}}%
\pgfpathcurveto{\pgfqpoint{1.459794in}{3.186859in}}{\pgfqpoint{1.457296in}{3.187894in}}{\pgfqpoint{1.454691in}{3.187894in}}%
\pgfpathcurveto{\pgfqpoint{1.452087in}{3.187894in}}{\pgfqpoint{1.449588in}{3.186859in}}{\pgfqpoint{1.447747in}{3.185018in}}%
\pgfpathcurveto{\pgfqpoint{1.445905in}{3.183176in}}{\pgfqpoint{1.444870in}{3.180678in}}{\pgfqpoint{1.444870in}{3.178073in}}%
\pgfpathcurveto{\pgfqpoint{1.444870in}{3.175469in}}{\pgfqpoint{1.445905in}{3.172970in}}{\pgfqpoint{1.447747in}{3.171129in}}%
\pgfpathcurveto{\pgfqpoint{1.449588in}{3.169287in}}{\pgfqpoint{1.452087in}{3.168252in}}{\pgfqpoint{1.454691in}{3.168252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571199in}{1.461220in}}%
\pgfpathcurveto{\pgfqpoint{3.573804in}{1.461220in}}{\pgfqpoint{3.576302in}{1.462255in}}{\pgfqpoint{3.578144in}{1.464097in}}%
\pgfpathcurveto{\pgfqpoint{3.579986in}{1.465938in}}{\pgfqpoint{3.581020in}{1.468436in}}{\pgfqpoint{3.581020in}{1.471041in}}%
\pgfpathcurveto{\pgfqpoint{3.581020in}{1.473645in}}{\pgfqpoint{3.579986in}{1.476144in}}{\pgfqpoint{3.578144in}{1.477985in}}%
\pgfpathcurveto{\pgfqpoint{3.576302in}{1.479827in}}{\pgfqpoint{3.573804in}{1.480862in}}{\pgfqpoint{3.571199in}{1.480862in}}%
\pgfpathcurveto{\pgfqpoint{3.568595in}{1.480862in}}{\pgfqpoint{3.566097in}{1.479827in}}{\pgfqpoint{3.564255in}{1.477985in}}%
\pgfpathcurveto{\pgfqpoint{3.562413in}{1.476144in}}{\pgfqpoint{3.561379in}{1.473645in}}{\pgfqpoint{3.561379in}{1.471041in}}%
\pgfpathcurveto{\pgfqpoint{3.561379in}{1.468436in}}{\pgfqpoint{3.562413in}{1.465938in}}{\pgfqpoint{3.564255in}{1.464097in}}%
\pgfpathcurveto{\pgfqpoint{3.566097in}{1.462255in}}{\pgfqpoint{3.568595in}{1.461220in}}{\pgfqpoint{3.571199in}{1.461220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827230in}{1.766619in}}%
\pgfpathcurveto{\pgfqpoint{2.829835in}{1.766619in}}{\pgfqpoint{2.832333in}{1.767654in}}{\pgfqpoint{2.834174in}{1.769495in}}%
\pgfpathcurveto{\pgfqpoint{2.836016in}{1.771337in}}{\pgfqpoint{2.837051in}{1.773835in}}{\pgfqpoint{2.837051in}{1.776440in}}%
\pgfpathcurveto{\pgfqpoint{2.837051in}{1.779044in}}{\pgfqpoint{2.836016in}{1.781543in}}{\pgfqpoint{2.834174in}{1.783384in}}%
\pgfpathcurveto{\pgfqpoint{2.832333in}{1.785226in}}{\pgfqpoint{2.829835in}{1.786261in}}{\pgfqpoint{2.827230in}{1.786261in}}%
\pgfpathcurveto{\pgfqpoint{2.824625in}{1.786261in}}{\pgfqpoint{2.822127in}{1.785226in}}{\pgfqpoint{2.820286in}{1.783384in}}%
\pgfpathcurveto{\pgfqpoint{2.818444in}{1.781543in}}{\pgfqpoint{2.817409in}{1.779044in}}{\pgfqpoint{2.817409in}{1.776440in}}%
\pgfpathcurveto{\pgfqpoint{2.817409in}{1.773835in}}{\pgfqpoint{2.818444in}{1.771337in}}{\pgfqpoint{2.820286in}{1.769495in}}%
\pgfpathcurveto{\pgfqpoint{2.822127in}{1.767654in}}{\pgfqpoint{2.824625in}{1.766619in}}{\pgfqpoint{2.827230in}{1.766619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341318in}{3.442092in}}%
\pgfpathcurveto{\pgfqpoint{2.343922in}{3.442092in}}{\pgfqpoint{2.346420in}{3.443127in}}{\pgfqpoint{2.348262in}{3.444969in}}%
\pgfpathcurveto{\pgfqpoint{2.350104in}{3.446810in}}{\pgfqpoint{2.351139in}{3.449309in}}{\pgfqpoint{2.351139in}{3.451913in}}%
\pgfpathcurveto{\pgfqpoint{2.351139in}{3.454518in}}{\pgfqpoint{2.350104in}{3.457016in}}{\pgfqpoint{2.348262in}{3.458858in}}%
\pgfpathcurveto{\pgfqpoint{2.346420in}{3.460699in}}{\pgfqpoint{2.343922in}{3.461734in}}{\pgfqpoint{2.341318in}{3.461734in}}%
\pgfpathcurveto{\pgfqpoint{2.338713in}{3.461734in}}{\pgfqpoint{2.336215in}{3.460699in}}{\pgfqpoint{2.334373in}{3.458858in}}%
\pgfpathcurveto{\pgfqpoint{2.332532in}{3.457016in}}{\pgfqpoint{2.331497in}{3.454518in}}{\pgfqpoint{2.331497in}{3.451913in}}%
\pgfpathcurveto{\pgfqpoint{2.331497in}{3.449309in}}{\pgfqpoint{2.332532in}{3.446810in}}{\pgfqpoint{2.334373in}{3.444969in}}%
\pgfpathcurveto{\pgfqpoint{2.336215in}{3.443127in}}{\pgfqpoint{2.338713in}{3.442092in}}{\pgfqpoint{2.341318in}{3.442092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112579in}{3.405485in}}%
\pgfpathcurveto{\pgfqpoint{2.115184in}{3.405485in}}{\pgfqpoint{2.117682in}{3.406520in}}{\pgfqpoint{2.119523in}{3.408362in}}%
\pgfpathcurveto{\pgfqpoint{2.121365in}{3.410203in}}{\pgfqpoint{2.122400in}{3.412702in}}{\pgfqpoint{2.122400in}{3.415306in}}%
\pgfpathcurveto{\pgfqpoint{2.122400in}{3.417911in}}{\pgfqpoint{2.121365in}{3.420409in}}{\pgfqpoint{2.119523in}{3.422251in}}%
\pgfpathcurveto{\pgfqpoint{2.117682in}{3.424092in}}{\pgfqpoint{2.115184in}{3.425127in}}{\pgfqpoint{2.112579in}{3.425127in}}%
\pgfpathcurveto{\pgfqpoint{2.109974in}{3.425127in}}{\pgfqpoint{2.107476in}{3.424092in}}{\pgfqpoint{2.105635in}{3.422251in}}%
\pgfpathcurveto{\pgfqpoint{2.103793in}{3.420409in}}{\pgfqpoint{2.102758in}{3.417911in}}{\pgfqpoint{2.102758in}{3.415306in}}%
\pgfpathcurveto{\pgfqpoint{2.102758in}{3.412702in}}{\pgfqpoint{2.103793in}{3.410203in}}{\pgfqpoint{2.105635in}{3.408362in}}%
\pgfpathcurveto{\pgfqpoint{2.107476in}{3.406520in}}{\pgfqpoint{2.109974in}{3.405485in}}{\pgfqpoint{2.112579in}{3.405485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171941in}{3.752267in}}%
\pgfpathcurveto{\pgfqpoint{4.174545in}{3.752267in}}{\pgfqpoint{4.177044in}{3.753302in}}{\pgfqpoint{4.178885in}{3.755144in}}%
\pgfpathcurveto{\pgfqpoint{4.180727in}{3.756986in}}{\pgfqpoint{4.181762in}{3.759484in}}{\pgfqpoint{4.181762in}{3.762088in}}%
\pgfpathcurveto{\pgfqpoint{4.181762in}{3.764693in}}{\pgfqpoint{4.180727in}{3.767191in}}{\pgfqpoint{4.178885in}{3.769033in}}%
\pgfpathcurveto{\pgfqpoint{4.177044in}{3.770875in}}{\pgfqpoint{4.174545in}{3.771909in}}{\pgfqpoint{4.171941in}{3.771909in}}%
\pgfpathcurveto{\pgfqpoint{4.169336in}{3.771909in}}{\pgfqpoint{4.166838in}{3.770875in}}{\pgfqpoint{4.164996in}{3.769033in}}%
\pgfpathcurveto{\pgfqpoint{4.163155in}{3.767191in}}{\pgfqpoint{4.162120in}{3.764693in}}{\pgfqpoint{4.162120in}{3.762088in}}%
\pgfpathcurveto{\pgfqpoint{4.162120in}{3.759484in}}{\pgfqpoint{4.163155in}{3.756986in}}{\pgfqpoint{4.164996in}{3.755144in}}%
\pgfpathcurveto{\pgfqpoint{4.166838in}{3.753302in}}{\pgfqpoint{4.169336in}{3.752267in}}{\pgfqpoint{4.171941in}{3.752267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746154in}{3.200341in}}%
\pgfpathcurveto{\pgfqpoint{3.748759in}{3.200341in}}{\pgfqpoint{3.751257in}{3.201376in}}{\pgfqpoint{3.753099in}{3.203217in}}%
\pgfpathcurveto{\pgfqpoint{3.754940in}{3.205059in}}{\pgfqpoint{3.755975in}{3.207557in}}{\pgfqpoint{3.755975in}{3.210162in}}%
\pgfpathcurveto{\pgfqpoint{3.755975in}{3.212766in}}{\pgfqpoint{3.754940in}{3.215265in}}{\pgfqpoint{3.753099in}{3.217106in}}%
\pgfpathcurveto{\pgfqpoint{3.751257in}{3.218948in}}{\pgfqpoint{3.748759in}{3.219983in}}{\pgfqpoint{3.746154in}{3.219983in}}%
\pgfpathcurveto{\pgfqpoint{3.743550in}{3.219983in}}{\pgfqpoint{3.741051in}{3.218948in}}{\pgfqpoint{3.739210in}{3.217106in}}%
\pgfpathcurveto{\pgfqpoint{3.737368in}{3.215265in}}{\pgfqpoint{3.736333in}{3.212766in}}{\pgfqpoint{3.736333in}{3.210162in}}%
\pgfpathcurveto{\pgfqpoint{3.736333in}{3.207557in}}{\pgfqpoint{3.737368in}{3.205059in}}{\pgfqpoint{3.739210in}{3.203217in}}%
\pgfpathcurveto{\pgfqpoint{3.741051in}{3.201376in}}{\pgfqpoint{3.743550in}{3.200341in}}{\pgfqpoint{3.746154in}{3.200341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912317in}{1.645164in}}%
\pgfpathcurveto{\pgfqpoint{3.914922in}{1.645164in}}{\pgfqpoint{3.917420in}{1.646199in}}{\pgfqpoint{3.919262in}{1.648041in}}%
\pgfpathcurveto{\pgfqpoint{3.921103in}{1.649883in}}{\pgfqpoint{3.922138in}{1.652381in}}{\pgfqpoint{3.922138in}{1.654985in}}%
\pgfpathcurveto{\pgfqpoint{3.922138in}{1.657590in}}{\pgfqpoint{3.921103in}{1.660088in}}{\pgfqpoint{3.919262in}{1.661930in}}%
\pgfpathcurveto{\pgfqpoint{3.917420in}{1.663771in}}{\pgfqpoint{3.914922in}{1.664806in}}{\pgfqpoint{3.912317in}{1.664806in}}%
\pgfpathcurveto{\pgfqpoint{3.909713in}{1.664806in}}{\pgfqpoint{3.907214in}{1.663771in}}{\pgfqpoint{3.905373in}{1.661930in}}%
\pgfpathcurveto{\pgfqpoint{3.903531in}{1.660088in}}{\pgfqpoint{3.902496in}{1.657590in}}{\pgfqpoint{3.902496in}{1.654985in}}%
\pgfpathcurveto{\pgfqpoint{3.902496in}{1.652381in}}{\pgfqpoint{3.903531in}{1.649883in}}{\pgfqpoint{3.905373in}{1.648041in}}%
\pgfpathcurveto{\pgfqpoint{3.907214in}{1.646199in}}{\pgfqpoint{3.909713in}{1.645164in}}{\pgfqpoint{3.912317in}{1.645164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771411in}{3.693231in}}%
\pgfpathcurveto{\pgfqpoint{2.774015in}{3.693231in}}{\pgfqpoint{2.776514in}{3.694266in}}{\pgfqpoint{2.778355in}{3.696108in}}%
\pgfpathcurveto{\pgfqpoint{2.780197in}{3.697950in}}{\pgfqpoint{2.781232in}{3.700448in}}{\pgfqpoint{2.781232in}{3.703052in}}%
\pgfpathcurveto{\pgfqpoint{2.781232in}{3.705657in}}{\pgfqpoint{2.780197in}{3.708155in}}{\pgfqpoint{2.778355in}{3.709997in}}%
\pgfpathcurveto{\pgfqpoint{2.776514in}{3.711839in}}{\pgfqpoint{2.774015in}{3.712873in}}{\pgfqpoint{2.771411in}{3.712873in}}%
\pgfpathcurveto{\pgfqpoint{2.768806in}{3.712873in}}{\pgfqpoint{2.766308in}{3.711839in}}{\pgfqpoint{2.764466in}{3.709997in}}%
\pgfpathcurveto{\pgfqpoint{2.762625in}{3.708155in}}{\pgfqpoint{2.761590in}{3.705657in}}{\pgfqpoint{2.761590in}{3.703052in}}%
\pgfpathcurveto{\pgfqpoint{2.761590in}{3.700448in}}{\pgfqpoint{2.762625in}{3.697950in}}{\pgfqpoint{2.764466in}{3.696108in}}%
\pgfpathcurveto{\pgfqpoint{2.766308in}{3.694266in}}{\pgfqpoint{2.768806in}{3.693231in}}{\pgfqpoint{2.771411in}{3.693231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500537in}{2.685087in}}%
\pgfpathcurveto{\pgfqpoint{1.503142in}{2.685087in}}{\pgfqpoint{1.505640in}{2.686122in}}{\pgfqpoint{1.507482in}{2.687964in}}%
\pgfpathcurveto{\pgfqpoint{1.509323in}{2.689806in}}{\pgfqpoint{1.510358in}{2.692304in}}{\pgfqpoint{1.510358in}{2.694908in}}%
\pgfpathcurveto{\pgfqpoint{1.510358in}{2.697513in}}{\pgfqpoint{1.509323in}{2.700011in}}{\pgfqpoint{1.507482in}{2.701853in}}%
\pgfpathcurveto{\pgfqpoint{1.505640in}{2.703694in}}{\pgfqpoint{1.503142in}{2.704729in}}{\pgfqpoint{1.500537in}{2.704729in}}%
\pgfpathcurveto{\pgfqpoint{1.497933in}{2.704729in}}{\pgfqpoint{1.495434in}{2.703694in}}{\pgfqpoint{1.493593in}{2.701853in}}%
\pgfpathcurveto{\pgfqpoint{1.491751in}{2.700011in}}{\pgfqpoint{1.490716in}{2.697513in}}{\pgfqpoint{1.490716in}{2.694908in}}%
\pgfpathcurveto{\pgfqpoint{1.490716in}{2.692304in}}{\pgfqpoint{1.491751in}{2.689806in}}{\pgfqpoint{1.493593in}{2.687964in}}%
\pgfpathcurveto{\pgfqpoint{1.495434in}{2.686122in}}{\pgfqpoint{1.497933in}{2.685087in}}{\pgfqpoint{1.500537in}{2.685087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397244in}{2.329994in}}%
\pgfpathcurveto{\pgfqpoint{1.399849in}{2.329994in}}{\pgfqpoint{1.402347in}{2.331029in}}{\pgfqpoint{1.404189in}{2.332870in}}%
\pgfpathcurveto{\pgfqpoint{1.406030in}{2.334712in}}{\pgfqpoint{1.407065in}{2.337210in}}{\pgfqpoint{1.407065in}{2.339815in}}%
\pgfpathcurveto{\pgfqpoint{1.407065in}{2.342419in}}{\pgfqpoint{1.406030in}{2.344918in}}{\pgfqpoint{1.404189in}{2.346759in}}%
\pgfpathcurveto{\pgfqpoint{1.402347in}{2.348601in}}{\pgfqpoint{1.399849in}{2.349636in}}{\pgfqpoint{1.397244in}{2.349636in}}%
\pgfpathcurveto{\pgfqpoint{1.394640in}{2.349636in}}{\pgfqpoint{1.392142in}{2.348601in}}{\pgfqpoint{1.390300in}{2.346759in}}%
\pgfpathcurveto{\pgfqpoint{1.388458in}{2.344918in}}{\pgfqpoint{1.387423in}{2.342419in}}{\pgfqpoint{1.387423in}{2.339815in}}%
\pgfpathcurveto{\pgfqpoint{1.387423in}{2.337210in}}{\pgfqpoint{1.388458in}{2.334712in}}{\pgfqpoint{1.390300in}{2.332870in}}%
\pgfpathcurveto{\pgfqpoint{1.392142in}{2.331029in}}{\pgfqpoint{1.394640in}{2.329994in}}{\pgfqpoint{1.397244in}{2.329994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256743in}{3.543550in}}%
\pgfpathcurveto{\pgfqpoint{4.259348in}{3.543550in}}{\pgfqpoint{4.261846in}{3.544585in}}{\pgfqpoint{4.263688in}{3.546427in}}%
\pgfpathcurveto{\pgfqpoint{4.265529in}{3.548268in}}{\pgfqpoint{4.266564in}{3.550766in}}{\pgfqpoint{4.266564in}{3.553371in}}%
\pgfpathcurveto{\pgfqpoint{4.266564in}{3.555976in}}{\pgfqpoint{4.265529in}{3.558474in}}{\pgfqpoint{4.263688in}{3.560315in}}%
\pgfpathcurveto{\pgfqpoint{4.261846in}{3.562157in}}{\pgfqpoint{4.259348in}{3.563192in}}{\pgfqpoint{4.256743in}{3.563192in}}%
\pgfpathcurveto{\pgfqpoint{4.254139in}{3.563192in}}{\pgfqpoint{4.251641in}{3.562157in}}{\pgfqpoint{4.249799in}{3.560315in}}%
\pgfpathcurveto{\pgfqpoint{4.247957in}{3.558474in}}{\pgfqpoint{4.246922in}{3.555976in}}{\pgfqpoint{4.246922in}{3.553371in}}%
\pgfpathcurveto{\pgfqpoint{4.246922in}{3.550766in}}{\pgfqpoint{4.247957in}{3.548268in}}{\pgfqpoint{4.249799in}{3.546427in}}%
\pgfpathcurveto{\pgfqpoint{4.251641in}{3.544585in}}{\pgfqpoint{4.254139in}{3.543550in}}{\pgfqpoint{4.256743in}{3.543550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672676in}{3.454340in}}%
\pgfpathcurveto{\pgfqpoint{1.675281in}{3.454340in}}{\pgfqpoint{1.677779in}{3.455375in}}{\pgfqpoint{1.679620in}{3.457217in}}%
\pgfpathcurveto{\pgfqpoint{1.681462in}{3.459058in}}{\pgfqpoint{1.682497in}{3.461556in}}{\pgfqpoint{1.682497in}{3.464161in}}%
\pgfpathcurveto{\pgfqpoint{1.682497in}{3.466766in}}{\pgfqpoint{1.681462in}{3.469264in}}{\pgfqpoint{1.679620in}{3.471105in}}%
\pgfpathcurveto{\pgfqpoint{1.677779in}{3.472947in}}{\pgfqpoint{1.675281in}{3.473982in}}{\pgfqpoint{1.672676in}{3.473982in}}%
\pgfpathcurveto{\pgfqpoint{1.670071in}{3.473982in}}{\pgfqpoint{1.667573in}{3.472947in}}{\pgfqpoint{1.665732in}{3.471105in}}%
\pgfpathcurveto{\pgfqpoint{1.663890in}{3.469264in}}{\pgfqpoint{1.662855in}{3.466766in}}{\pgfqpoint{1.662855in}{3.464161in}}%
\pgfpathcurveto{\pgfqpoint{1.662855in}{3.461556in}}{\pgfqpoint{1.663890in}{3.459058in}}{\pgfqpoint{1.665732in}{3.457217in}}%
\pgfpathcurveto{\pgfqpoint{1.667573in}{3.455375in}}{\pgfqpoint{1.670071in}{3.454340in}}{\pgfqpoint{1.672676in}{3.454340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077662in}{2.986969in}}%
\pgfpathcurveto{\pgfqpoint{3.080266in}{2.986969in}}{\pgfqpoint{3.082765in}{2.988004in}}{\pgfqpoint{3.084606in}{2.989846in}}%
\pgfpathcurveto{\pgfqpoint{3.086448in}{2.991688in}}{\pgfqpoint{3.087483in}{2.994186in}}{\pgfqpoint{3.087483in}{2.996790in}}%
\pgfpathcurveto{\pgfqpoint{3.087483in}{2.999395in}}{\pgfqpoint{3.086448in}{3.001893in}}{\pgfqpoint{3.084606in}{3.003735in}}%
\pgfpathcurveto{\pgfqpoint{3.082765in}{3.005576in}}{\pgfqpoint{3.080266in}{3.006611in}}{\pgfqpoint{3.077662in}{3.006611in}}%
\pgfpathcurveto{\pgfqpoint{3.075057in}{3.006611in}}{\pgfqpoint{3.072559in}{3.005576in}}{\pgfqpoint{3.070718in}{3.003735in}}%
\pgfpathcurveto{\pgfqpoint{3.068876in}{3.001893in}}{\pgfqpoint{3.067841in}{2.999395in}}{\pgfqpoint{3.067841in}{2.996790in}}%
\pgfpathcurveto{\pgfqpoint{3.067841in}{2.994186in}}{\pgfqpoint{3.068876in}{2.991688in}}{\pgfqpoint{3.070718in}{2.989846in}}%
\pgfpathcurveto{\pgfqpoint{3.072559in}{2.988004in}}{\pgfqpoint{3.075057in}{2.986969in}}{\pgfqpoint{3.077662in}{2.986969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284633in}{3.136529in}}%
\pgfpathcurveto{\pgfqpoint{1.287238in}{3.136529in}}{\pgfqpoint{1.289736in}{3.137564in}}{\pgfqpoint{1.291577in}{3.139406in}}%
\pgfpathcurveto{\pgfqpoint{1.293419in}{3.141247in}}{\pgfqpoint{1.294454in}{3.143746in}}{\pgfqpoint{1.294454in}{3.146350in}}%
\pgfpathcurveto{\pgfqpoint{1.294454in}{3.148955in}}{\pgfqpoint{1.293419in}{3.151453in}}{\pgfqpoint{1.291577in}{3.153295in}}%
\pgfpathcurveto{\pgfqpoint{1.289736in}{3.155136in}}{\pgfqpoint{1.287238in}{3.156171in}}{\pgfqpoint{1.284633in}{3.156171in}}%
\pgfpathcurveto{\pgfqpoint{1.282028in}{3.156171in}}{\pgfqpoint{1.279530in}{3.155136in}}{\pgfqpoint{1.277689in}{3.153295in}}%
\pgfpathcurveto{\pgfqpoint{1.275847in}{3.151453in}}{\pgfqpoint{1.274812in}{3.148955in}}{\pgfqpoint{1.274812in}{3.146350in}}%
\pgfpathcurveto{\pgfqpoint{1.274812in}{3.143746in}}{\pgfqpoint{1.275847in}{3.141247in}}{\pgfqpoint{1.277689in}{3.139406in}}%
\pgfpathcurveto{\pgfqpoint{1.279530in}{3.137564in}}{\pgfqpoint{1.282028in}{3.136529in}}{\pgfqpoint{1.284633in}{3.136529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379360in}{2.871188in}}%
\pgfpathcurveto{\pgfqpoint{1.381965in}{2.871188in}}{\pgfqpoint{1.384463in}{2.872223in}}{\pgfqpoint{1.386305in}{2.874065in}}%
\pgfpathcurveto{\pgfqpoint{1.388146in}{2.875907in}}{\pgfqpoint{1.389181in}{2.878405in}}{\pgfqpoint{1.389181in}{2.881009in}}%
\pgfpathcurveto{\pgfqpoint{1.389181in}{2.883614in}}{\pgfqpoint{1.388146in}{2.886112in}}{\pgfqpoint{1.386305in}{2.887954in}}%
\pgfpathcurveto{\pgfqpoint{1.384463in}{2.889795in}}{\pgfqpoint{1.381965in}{2.890830in}}{\pgfqpoint{1.379360in}{2.890830in}}%
\pgfpathcurveto{\pgfqpoint{1.376756in}{2.890830in}}{\pgfqpoint{1.374257in}{2.889795in}}{\pgfqpoint{1.372416in}{2.887954in}}%
\pgfpathcurveto{\pgfqpoint{1.370574in}{2.886112in}}{\pgfqpoint{1.369539in}{2.883614in}}{\pgfqpoint{1.369539in}{2.881009in}}%
\pgfpathcurveto{\pgfqpoint{1.369539in}{2.878405in}}{\pgfqpoint{1.370574in}{2.875907in}}{\pgfqpoint{1.372416in}{2.874065in}}%
\pgfpathcurveto{\pgfqpoint{1.374257in}{2.872223in}}{\pgfqpoint{1.376756in}{2.871188in}}{\pgfqpoint{1.379360in}{2.871188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530396in}{3.581489in}}%
\pgfpathcurveto{\pgfqpoint{3.533000in}{3.581489in}}{\pgfqpoint{3.535499in}{3.582524in}}{\pgfqpoint{3.537340in}{3.584365in}}%
\pgfpathcurveto{\pgfqpoint{3.539182in}{3.586207in}}{\pgfqpoint{3.540217in}{3.588705in}}{\pgfqpoint{3.540217in}{3.591310in}}%
\pgfpathcurveto{\pgfqpoint{3.540217in}{3.593914in}}{\pgfqpoint{3.539182in}{3.596413in}}{\pgfqpoint{3.537340in}{3.598254in}}%
\pgfpathcurveto{\pgfqpoint{3.535499in}{3.600096in}}{\pgfqpoint{3.533000in}{3.601131in}}{\pgfqpoint{3.530396in}{3.601131in}}%
\pgfpathcurveto{\pgfqpoint{3.527791in}{3.601131in}}{\pgfqpoint{3.525293in}{3.600096in}}{\pgfqpoint{3.523451in}{3.598254in}}%
\pgfpathcurveto{\pgfqpoint{3.521610in}{3.596413in}}{\pgfqpoint{3.520575in}{3.593914in}}{\pgfqpoint{3.520575in}{3.591310in}}%
\pgfpathcurveto{\pgfqpoint{3.520575in}{3.588705in}}{\pgfqpoint{3.521610in}{3.586207in}}{\pgfqpoint{3.523451in}{3.584365in}}%
\pgfpathcurveto{\pgfqpoint{3.525293in}{3.582524in}}{\pgfqpoint{3.527791in}{3.581489in}}{\pgfqpoint{3.530396in}{3.581489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648887in}{2.913948in}}%
\pgfpathcurveto{\pgfqpoint{1.651492in}{2.913948in}}{\pgfqpoint{1.653990in}{2.914982in}}{\pgfqpoint{1.655832in}{2.916824in}}%
\pgfpathcurveto{\pgfqpoint{1.657673in}{2.918666in}}{\pgfqpoint{1.658708in}{2.921164in}}{\pgfqpoint{1.658708in}{2.923768in}}%
\pgfpathcurveto{\pgfqpoint{1.658708in}{2.926373in}}{\pgfqpoint{1.657673in}{2.928871in}}{\pgfqpoint{1.655832in}{2.930713in}}%
\pgfpathcurveto{\pgfqpoint{1.653990in}{2.932555in}}{\pgfqpoint{1.651492in}{2.933589in}}{\pgfqpoint{1.648887in}{2.933589in}}%
\pgfpathcurveto{\pgfqpoint{1.646283in}{2.933589in}}{\pgfqpoint{1.643784in}{2.932555in}}{\pgfqpoint{1.641943in}{2.930713in}}%
\pgfpathcurveto{\pgfqpoint{1.640101in}{2.928871in}}{\pgfqpoint{1.639066in}{2.926373in}}{\pgfqpoint{1.639066in}{2.923768in}}%
\pgfpathcurveto{\pgfqpoint{1.639066in}{2.921164in}}{\pgfqpoint{1.640101in}{2.918666in}}{\pgfqpoint{1.641943in}{2.916824in}}%
\pgfpathcurveto{\pgfqpoint{1.643784in}{2.914982in}}{\pgfqpoint{1.646283in}{2.913948in}}{\pgfqpoint{1.648887in}{2.913948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534580in}{3.014610in}}%
\pgfpathcurveto{\pgfqpoint{1.537184in}{3.014610in}}{\pgfqpoint{1.539682in}{3.015645in}}{\pgfqpoint{1.541524in}{3.017487in}}%
\pgfpathcurveto{\pgfqpoint{1.543366in}{3.019329in}}{\pgfqpoint{1.544400in}{3.021827in}}{\pgfqpoint{1.544400in}{3.024431in}}%
\pgfpathcurveto{\pgfqpoint{1.544400in}{3.027036in}}{\pgfqpoint{1.543366in}{3.029534in}}{\pgfqpoint{1.541524in}{3.031376in}}%
\pgfpathcurveto{\pgfqpoint{1.539682in}{3.033218in}}{\pgfqpoint{1.537184in}{3.034252in}}{\pgfqpoint{1.534580in}{3.034252in}}%
\pgfpathcurveto{\pgfqpoint{1.531975in}{3.034252in}}{\pgfqpoint{1.529477in}{3.033218in}}{\pgfqpoint{1.527635in}{3.031376in}}%
\pgfpathcurveto{\pgfqpoint{1.525793in}{3.029534in}}{\pgfqpoint{1.524759in}{3.027036in}}{\pgfqpoint{1.524759in}{3.024431in}}%
\pgfpathcurveto{\pgfqpoint{1.524759in}{3.021827in}}{\pgfqpoint{1.525793in}{3.019329in}}{\pgfqpoint{1.527635in}{3.017487in}}%
\pgfpathcurveto{\pgfqpoint{1.529477in}{3.015645in}}{\pgfqpoint{1.531975in}{3.014610in}}{\pgfqpoint{1.534580in}{3.014610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685033in}{2.959618in}}%
\pgfpathcurveto{\pgfqpoint{1.687638in}{2.959618in}}{\pgfqpoint{1.690136in}{2.960652in}}{\pgfqpoint{1.691978in}{2.962494in}}%
\pgfpathcurveto{\pgfqpoint{1.693820in}{2.964336in}}{\pgfqpoint{1.694854in}{2.966834in}}{\pgfqpoint{1.694854in}{2.969439in}}%
\pgfpathcurveto{\pgfqpoint{1.694854in}{2.972043in}}{\pgfqpoint{1.693820in}{2.974541in}}{\pgfqpoint{1.691978in}{2.976383in}}%
\pgfpathcurveto{\pgfqpoint{1.690136in}{2.978225in}}{\pgfqpoint{1.687638in}{2.979260in}}{\pgfqpoint{1.685033in}{2.979260in}}%
\pgfpathcurveto{\pgfqpoint{1.682429in}{2.979260in}}{\pgfqpoint{1.679931in}{2.978225in}}{\pgfqpoint{1.678089in}{2.976383in}}%
\pgfpathcurveto{\pgfqpoint{1.676247in}{2.974541in}}{\pgfqpoint{1.675212in}{2.972043in}}{\pgfqpoint{1.675212in}{2.969439in}}%
\pgfpathcurveto{\pgfqpoint{1.675212in}{2.966834in}}{\pgfqpoint{1.676247in}{2.964336in}}{\pgfqpoint{1.678089in}{2.962494in}}%
\pgfpathcurveto{\pgfqpoint{1.679931in}{2.960652in}}{\pgfqpoint{1.682429in}{2.959618in}}{\pgfqpoint{1.685033in}{2.959618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682808in}{1.397455in}}%
\pgfpathcurveto{\pgfqpoint{2.685413in}{1.397455in}}{\pgfqpoint{2.687911in}{1.398490in}}{\pgfqpoint{2.689753in}{1.400332in}}%
\pgfpathcurveto{\pgfqpoint{2.691594in}{1.402173in}}{\pgfqpoint{2.692629in}{1.404672in}}{\pgfqpoint{2.692629in}{1.407276in}}%
\pgfpathcurveto{\pgfqpoint{2.692629in}{1.409881in}}{\pgfqpoint{2.691594in}{1.412379in}}{\pgfqpoint{2.689753in}{1.414221in}}%
\pgfpathcurveto{\pgfqpoint{2.687911in}{1.416062in}}{\pgfqpoint{2.685413in}{1.417097in}}{\pgfqpoint{2.682808in}{1.417097in}}%
\pgfpathcurveto{\pgfqpoint{2.680204in}{1.417097in}}{\pgfqpoint{2.677705in}{1.416062in}}{\pgfqpoint{2.675864in}{1.414221in}}%
\pgfpathcurveto{\pgfqpoint{2.674022in}{1.412379in}}{\pgfqpoint{2.672987in}{1.409881in}}{\pgfqpoint{2.672987in}{1.407276in}}%
\pgfpathcurveto{\pgfqpoint{2.672987in}{1.404672in}}{\pgfqpoint{2.674022in}{1.402173in}}{\pgfqpoint{2.675864in}{1.400332in}}%
\pgfpathcurveto{\pgfqpoint{2.677705in}{1.398490in}}{\pgfqpoint{2.680204in}{1.397455in}}{\pgfqpoint{2.682808in}{1.397455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378246in}{3.741640in}}%
\pgfpathcurveto{\pgfqpoint{2.380851in}{3.741640in}}{\pgfqpoint{2.383349in}{3.742675in}}{\pgfqpoint{2.385191in}{3.744516in}}%
\pgfpathcurveto{\pgfqpoint{2.387032in}{3.746358in}}{\pgfqpoint{2.388067in}{3.748856in}}{\pgfqpoint{2.388067in}{3.751461in}}%
\pgfpathcurveto{\pgfqpoint{2.388067in}{3.754065in}}{\pgfqpoint{2.387032in}{3.756564in}}{\pgfqpoint{2.385191in}{3.758405in}}%
\pgfpathcurveto{\pgfqpoint{2.383349in}{3.760247in}}{\pgfqpoint{2.380851in}{3.761282in}}{\pgfqpoint{2.378246in}{3.761282in}}%
\pgfpathcurveto{\pgfqpoint{2.375642in}{3.761282in}}{\pgfqpoint{2.373143in}{3.760247in}}{\pgfqpoint{2.371302in}{3.758405in}}%
\pgfpathcurveto{\pgfqpoint{2.369460in}{3.756564in}}{\pgfqpoint{2.368425in}{3.754065in}}{\pgfqpoint{2.368425in}{3.751461in}}%
\pgfpathcurveto{\pgfqpoint{2.368425in}{3.748856in}}{\pgfqpoint{2.369460in}{3.746358in}}{\pgfqpoint{2.371302in}{3.744516in}}%
\pgfpathcurveto{\pgfqpoint{2.373143in}{3.742675in}}{\pgfqpoint{2.375642in}{3.741640in}}{\pgfqpoint{2.378246in}{3.741640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316869in}{1.222596in}}%
\pgfpathcurveto{\pgfqpoint{1.319473in}{1.222596in}}{\pgfqpoint{1.321971in}{1.223631in}}{\pgfqpoint{1.323813in}{1.225473in}}%
\pgfpathcurveto{\pgfqpoint{1.325655in}{1.227314in}}{\pgfqpoint{1.326690in}{1.229812in}}{\pgfqpoint{1.326690in}{1.232417in}}%
\pgfpathcurveto{\pgfqpoint{1.326690in}{1.235022in}}{\pgfqpoint{1.325655in}{1.237520in}}{\pgfqpoint{1.323813in}{1.239361in}}%
\pgfpathcurveto{\pgfqpoint{1.321971in}{1.241203in}}{\pgfqpoint{1.319473in}{1.242238in}}{\pgfqpoint{1.316869in}{1.242238in}}%
\pgfpathcurveto{\pgfqpoint{1.314264in}{1.242238in}}{\pgfqpoint{1.311766in}{1.241203in}}{\pgfqpoint{1.309924in}{1.239361in}}%
\pgfpathcurveto{\pgfqpoint{1.308082in}{1.237520in}}{\pgfqpoint{1.307048in}{1.235022in}}{\pgfqpoint{1.307048in}{1.232417in}}%
\pgfpathcurveto{\pgfqpoint{1.307048in}{1.229812in}}{\pgfqpoint{1.308082in}{1.227314in}}{\pgfqpoint{1.309924in}{1.225473in}}%
\pgfpathcurveto{\pgfqpoint{1.311766in}{1.223631in}}{\pgfqpoint{1.314264in}{1.222596in}}{\pgfqpoint{1.316869in}{1.222596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798399in}{2.772369in}}%
\pgfpathcurveto{\pgfqpoint{2.801004in}{2.772369in}}{\pgfqpoint{2.803502in}{2.773404in}}{\pgfqpoint{2.805344in}{2.775246in}}%
\pgfpathcurveto{\pgfqpoint{2.807185in}{2.777088in}}{\pgfqpoint{2.808220in}{2.779586in}}{\pgfqpoint{2.808220in}{2.782190in}}%
\pgfpathcurveto{\pgfqpoint{2.808220in}{2.784795in}}{\pgfqpoint{2.807185in}{2.787293in}}{\pgfqpoint{2.805344in}{2.789135in}}%
\pgfpathcurveto{\pgfqpoint{2.803502in}{2.790976in}}{\pgfqpoint{2.801004in}{2.792011in}}{\pgfqpoint{2.798399in}{2.792011in}}%
\pgfpathcurveto{\pgfqpoint{2.795795in}{2.792011in}}{\pgfqpoint{2.793296in}{2.790976in}}{\pgfqpoint{2.791455in}{2.789135in}}%
\pgfpathcurveto{\pgfqpoint{2.789613in}{2.787293in}}{\pgfqpoint{2.788578in}{2.784795in}}{\pgfqpoint{2.788578in}{2.782190in}}%
\pgfpathcurveto{\pgfqpoint{2.788578in}{2.779586in}}{\pgfqpoint{2.789613in}{2.777088in}}{\pgfqpoint{2.791455in}{2.775246in}}%
\pgfpathcurveto{\pgfqpoint{2.793296in}{2.773404in}}{\pgfqpoint{2.795795in}{2.772369in}}{\pgfqpoint{2.798399in}{2.772369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472733in}{1.073583in}}%
\pgfpathcurveto{\pgfqpoint{3.475338in}{1.073583in}}{\pgfqpoint{3.477836in}{1.074618in}}{\pgfqpoint{3.479677in}{1.076459in}}%
\pgfpathcurveto{\pgfqpoint{3.481519in}{1.078301in}}{\pgfqpoint{3.482554in}{1.080799in}}{\pgfqpoint{3.482554in}{1.083404in}}%
\pgfpathcurveto{\pgfqpoint{3.482554in}{1.086008in}}{\pgfqpoint{3.481519in}{1.088507in}}{\pgfqpoint{3.479677in}{1.090348in}}%
\pgfpathcurveto{\pgfqpoint{3.477836in}{1.092190in}}{\pgfqpoint{3.475338in}{1.093225in}}{\pgfqpoint{3.472733in}{1.093225in}}%
\pgfpathcurveto{\pgfqpoint{3.470128in}{1.093225in}}{\pgfqpoint{3.467630in}{1.092190in}}{\pgfqpoint{3.465789in}{1.090348in}}%
\pgfpathcurveto{\pgfqpoint{3.463947in}{1.088507in}}{\pgfqpoint{3.462912in}{1.086008in}}{\pgfqpoint{3.462912in}{1.083404in}}%
\pgfpathcurveto{\pgfqpoint{3.462912in}{1.080799in}}{\pgfqpoint{3.463947in}{1.078301in}}{\pgfqpoint{3.465789in}{1.076459in}}%
\pgfpathcurveto{\pgfqpoint{3.467630in}{1.074618in}}{\pgfqpoint{3.470128in}{1.073583in}}{\pgfqpoint{3.472733in}{1.073583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945781in}{2.555663in}}%
\pgfpathcurveto{\pgfqpoint{0.948385in}{2.555663in}}{\pgfqpoint{0.950884in}{2.556697in}}{\pgfqpoint{0.952725in}{2.558539in}}%
\pgfpathcurveto{\pgfqpoint{0.954567in}{2.560381in}}{\pgfqpoint{0.955602in}{2.562879in}}{\pgfqpoint{0.955602in}{2.565484in}}%
\pgfpathcurveto{\pgfqpoint{0.955602in}{2.568088in}}{\pgfqpoint{0.954567in}{2.570586in}}{\pgfqpoint{0.952725in}{2.572428in}}%
\pgfpathcurveto{\pgfqpoint{0.950884in}{2.574270in}}{\pgfqpoint{0.948385in}{2.575305in}}{\pgfqpoint{0.945781in}{2.575305in}}%
\pgfpathcurveto{\pgfqpoint{0.943176in}{2.575305in}}{\pgfqpoint{0.940678in}{2.574270in}}{\pgfqpoint{0.938836in}{2.572428in}}%
\pgfpathcurveto{\pgfqpoint{0.936995in}{2.570586in}}{\pgfqpoint{0.935960in}{2.568088in}}{\pgfqpoint{0.935960in}{2.565484in}}%
\pgfpathcurveto{\pgfqpoint{0.935960in}{2.562879in}}{\pgfqpoint{0.936995in}{2.560381in}}{\pgfqpoint{0.938836in}{2.558539in}}%
\pgfpathcurveto{\pgfqpoint{0.940678in}{2.556697in}}{\pgfqpoint{0.943176in}{2.555663in}}{\pgfqpoint{0.945781in}{2.555663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013366in}{1.844873in}}%
\pgfpathcurveto{\pgfqpoint{2.015971in}{1.844873in}}{\pgfqpoint{2.018469in}{1.845907in}}{\pgfqpoint{2.020311in}{1.847749in}}%
\pgfpathcurveto{\pgfqpoint{2.022153in}{1.849591in}}{\pgfqpoint{2.023187in}{1.852089in}}{\pgfqpoint{2.023187in}{1.854694in}}%
\pgfpathcurveto{\pgfqpoint{2.023187in}{1.857298in}}{\pgfqpoint{2.022153in}{1.859796in}}{\pgfqpoint{2.020311in}{1.861638in}}%
\pgfpathcurveto{\pgfqpoint{2.018469in}{1.863480in}}{\pgfqpoint{2.015971in}{1.864515in}}{\pgfqpoint{2.013366in}{1.864515in}}%
\pgfpathcurveto{\pgfqpoint{2.010762in}{1.864515in}}{\pgfqpoint{2.008264in}{1.863480in}}{\pgfqpoint{2.006422in}{1.861638in}}%
\pgfpathcurveto{\pgfqpoint{2.004580in}{1.859796in}}{\pgfqpoint{2.003545in}{1.857298in}}{\pgfqpoint{2.003545in}{1.854694in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{1.852089in}}{\pgfqpoint{2.004580in}{1.849591in}}{\pgfqpoint{2.006422in}{1.847749in}}%
\pgfpathcurveto{\pgfqpoint{2.008264in}{1.845907in}}{\pgfqpoint{2.010762in}{1.844873in}}{\pgfqpoint{2.013366in}{1.844873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234678in}{3.247059in}}%
\pgfpathcurveto{\pgfqpoint{2.237283in}{3.247059in}}{\pgfqpoint{2.239781in}{3.248093in}}{\pgfqpoint{2.241623in}{3.249935in}}%
\pgfpathcurveto{\pgfqpoint{2.243464in}{3.251777in}}{\pgfqpoint{2.244499in}{3.254275in}}{\pgfqpoint{2.244499in}{3.256879in}}%
\pgfpathcurveto{\pgfqpoint{2.244499in}{3.259484in}}{\pgfqpoint{2.243464in}{3.261982in}}{\pgfqpoint{2.241623in}{3.263824in}}%
\pgfpathcurveto{\pgfqpoint{2.239781in}{3.265666in}}{\pgfqpoint{2.237283in}{3.266700in}}{\pgfqpoint{2.234678in}{3.266700in}}%
\pgfpathcurveto{\pgfqpoint{2.232074in}{3.266700in}}{\pgfqpoint{2.229575in}{3.265666in}}{\pgfqpoint{2.227734in}{3.263824in}}%
\pgfpathcurveto{\pgfqpoint{2.225892in}{3.261982in}}{\pgfqpoint{2.224857in}{3.259484in}}{\pgfqpoint{2.224857in}{3.256879in}}%
\pgfpathcurveto{\pgfqpoint{2.224857in}{3.254275in}}{\pgfqpoint{2.225892in}{3.251777in}}{\pgfqpoint{2.227734in}{3.249935in}}%
\pgfpathcurveto{\pgfqpoint{2.229575in}{3.248093in}}{\pgfqpoint{2.232074in}{3.247059in}}{\pgfqpoint{2.234678in}{3.247059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469226in}{2.140106in}}%
\pgfpathcurveto{\pgfqpoint{3.471830in}{2.140106in}}{\pgfqpoint{3.474329in}{2.141141in}}{\pgfqpoint{3.476170in}{2.142983in}}%
\pgfpathcurveto{\pgfqpoint{3.478012in}{2.144825in}}{\pgfqpoint{3.479047in}{2.147323in}}{\pgfqpoint{3.479047in}{2.149927in}}%
\pgfpathcurveto{\pgfqpoint{3.479047in}{2.152532in}}{\pgfqpoint{3.478012in}{2.155030in}}{\pgfqpoint{3.476170in}{2.156872in}}%
\pgfpathcurveto{\pgfqpoint{3.474329in}{2.158713in}}{\pgfqpoint{3.471830in}{2.159748in}}{\pgfqpoint{3.469226in}{2.159748in}}%
\pgfpathcurveto{\pgfqpoint{3.466621in}{2.159748in}}{\pgfqpoint{3.464123in}{2.158713in}}{\pgfqpoint{3.462281in}{2.156872in}}%
\pgfpathcurveto{\pgfqpoint{3.460440in}{2.155030in}}{\pgfqpoint{3.459405in}{2.152532in}}{\pgfqpoint{3.459405in}{2.149927in}}%
\pgfpathcurveto{\pgfqpoint{3.459405in}{2.147323in}}{\pgfqpoint{3.460440in}{2.144825in}}{\pgfqpoint{3.462281in}{2.142983in}}%
\pgfpathcurveto{\pgfqpoint{3.464123in}{2.141141in}}{\pgfqpoint{3.466621in}{2.140106in}}{\pgfqpoint{3.469226in}{2.140106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442441in}{1.339849in}}%
\pgfpathcurveto{\pgfqpoint{2.445046in}{1.339849in}}{\pgfqpoint{2.447544in}{1.340884in}}{\pgfqpoint{2.449386in}{1.342725in}}%
\pgfpathcurveto{\pgfqpoint{2.451228in}{1.344567in}}{\pgfqpoint{2.452262in}{1.347065in}}{\pgfqpoint{2.452262in}{1.349670in}}%
\pgfpathcurveto{\pgfqpoint{2.452262in}{1.352274in}}{\pgfqpoint{2.451228in}{1.354773in}}{\pgfqpoint{2.449386in}{1.356614in}}%
\pgfpathcurveto{\pgfqpoint{2.447544in}{1.358456in}}{\pgfqpoint{2.445046in}{1.359491in}}{\pgfqpoint{2.442441in}{1.359491in}}%
\pgfpathcurveto{\pgfqpoint{2.439837in}{1.359491in}}{\pgfqpoint{2.437339in}{1.358456in}}{\pgfqpoint{2.435497in}{1.356614in}}%
\pgfpathcurveto{\pgfqpoint{2.433655in}{1.354773in}}{\pgfqpoint{2.432621in}{1.352274in}}{\pgfqpoint{2.432621in}{1.349670in}}%
\pgfpathcurveto{\pgfqpoint{2.432621in}{1.347065in}}{\pgfqpoint{2.433655in}{1.344567in}}{\pgfqpoint{2.435497in}{1.342725in}}%
\pgfpathcurveto{\pgfqpoint{2.437339in}{1.340884in}}{\pgfqpoint{2.439837in}{1.339849in}}{\pgfqpoint{2.442441in}{1.339849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624288in}{3.973525in}}%
\pgfpathcurveto{\pgfqpoint{3.626892in}{3.973525in}}{\pgfqpoint{3.629391in}{3.974560in}}{\pgfqpoint{3.631232in}{3.976402in}}%
\pgfpathcurveto{\pgfqpoint{3.633074in}{3.978243in}}{\pgfqpoint{3.634109in}{3.980741in}}{\pgfqpoint{3.634109in}{3.983346in}}%
\pgfpathcurveto{\pgfqpoint{3.634109in}{3.985950in}}{\pgfqpoint{3.633074in}{3.988449in}}{\pgfqpoint{3.631232in}{3.990290in}}%
\pgfpathcurveto{\pgfqpoint{3.629391in}{3.992132in}}{\pgfqpoint{3.626892in}{3.993167in}}{\pgfqpoint{3.624288in}{3.993167in}}%
\pgfpathcurveto{\pgfqpoint{3.621683in}{3.993167in}}{\pgfqpoint{3.619185in}{3.992132in}}{\pgfqpoint{3.617343in}{3.990290in}}%
\pgfpathcurveto{\pgfqpoint{3.615502in}{3.988449in}}{\pgfqpoint{3.614467in}{3.985950in}}{\pgfqpoint{3.614467in}{3.983346in}}%
\pgfpathcurveto{\pgfqpoint{3.614467in}{3.980741in}}{\pgfqpoint{3.615502in}{3.978243in}}{\pgfqpoint{3.617343in}{3.976402in}}%
\pgfpathcurveto{\pgfqpoint{3.619185in}{3.974560in}}{\pgfqpoint{3.621683in}{3.973525in}}{\pgfqpoint{3.624288in}{3.973525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064251in}{1.376126in}}%
\pgfpathcurveto{\pgfqpoint{2.066855in}{1.376126in}}{\pgfqpoint{2.069353in}{1.377161in}}{\pgfqpoint{2.071195in}{1.379002in}}%
\pgfpathcurveto{\pgfqpoint{2.073037in}{1.380844in}}{\pgfqpoint{2.074071in}{1.383342in}}{\pgfqpoint{2.074071in}{1.385947in}}%
\pgfpathcurveto{\pgfqpoint{2.074071in}{1.388551in}}{\pgfqpoint{2.073037in}{1.391049in}}{\pgfqpoint{2.071195in}{1.392891in}}%
\pgfpathcurveto{\pgfqpoint{2.069353in}{1.394733in}}{\pgfqpoint{2.066855in}{1.395768in}}{\pgfqpoint{2.064251in}{1.395768in}}%
\pgfpathcurveto{\pgfqpoint{2.061646in}{1.395768in}}{\pgfqpoint{2.059148in}{1.394733in}}{\pgfqpoint{2.057306in}{1.392891in}}%
\pgfpathcurveto{\pgfqpoint{2.055464in}{1.391049in}}{\pgfqpoint{2.054430in}{1.388551in}}{\pgfqpoint{2.054430in}{1.385947in}}%
\pgfpathcurveto{\pgfqpoint{2.054430in}{1.383342in}}{\pgfqpoint{2.055464in}{1.380844in}}{\pgfqpoint{2.057306in}{1.379002in}}%
\pgfpathcurveto{\pgfqpoint{2.059148in}{1.377161in}}{\pgfqpoint{2.061646in}{1.376126in}}{\pgfqpoint{2.064251in}{1.376126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230035in}{2.275129in}}%
\pgfpathcurveto{\pgfqpoint{1.232639in}{2.275129in}}{\pgfqpoint{1.235137in}{2.276164in}}{\pgfqpoint{1.236979in}{2.278006in}}%
\pgfpathcurveto{\pgfqpoint{1.238821in}{2.279847in}}{\pgfqpoint{1.239856in}{2.282346in}}{\pgfqpoint{1.239856in}{2.284950in}}%
\pgfpathcurveto{\pgfqpoint{1.239856in}{2.287555in}}{\pgfqpoint{1.238821in}{2.290053in}}{\pgfqpoint{1.236979in}{2.291895in}}%
\pgfpathcurveto{\pgfqpoint{1.235137in}{2.293736in}}{\pgfqpoint{1.232639in}{2.294771in}}{\pgfqpoint{1.230035in}{2.294771in}}%
\pgfpathcurveto{\pgfqpoint{1.227430in}{2.294771in}}{\pgfqpoint{1.224932in}{2.293736in}}{\pgfqpoint{1.223090in}{2.291895in}}%
\pgfpathcurveto{\pgfqpoint{1.221249in}{2.290053in}}{\pgfqpoint{1.220214in}{2.287555in}}{\pgfqpoint{1.220214in}{2.284950in}}%
\pgfpathcurveto{\pgfqpoint{1.220214in}{2.282346in}}{\pgfqpoint{1.221249in}{2.279847in}}{\pgfqpoint{1.223090in}{2.278006in}}%
\pgfpathcurveto{\pgfqpoint{1.224932in}{2.276164in}}{\pgfqpoint{1.227430in}{2.275129in}}{\pgfqpoint{1.230035in}{2.275129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542989in}{1.419857in}}%
\pgfpathcurveto{\pgfqpoint{3.545593in}{1.419857in}}{\pgfqpoint{3.548092in}{1.420892in}}{\pgfqpoint{3.549933in}{1.422734in}}%
\pgfpathcurveto{\pgfqpoint{3.551775in}{1.424575in}}{\pgfqpoint{3.552810in}{1.427074in}}{\pgfqpoint{3.552810in}{1.429678in}}%
\pgfpathcurveto{\pgfqpoint{3.552810in}{1.432283in}}{\pgfqpoint{3.551775in}{1.434781in}}{\pgfqpoint{3.549933in}{1.436623in}}%
\pgfpathcurveto{\pgfqpoint{3.548092in}{1.438464in}}{\pgfqpoint{3.545593in}{1.439499in}}{\pgfqpoint{3.542989in}{1.439499in}}%
\pgfpathcurveto{\pgfqpoint{3.540384in}{1.439499in}}{\pgfqpoint{3.537886in}{1.438464in}}{\pgfqpoint{3.536044in}{1.436623in}}%
\pgfpathcurveto{\pgfqpoint{3.534203in}{1.434781in}}{\pgfqpoint{3.533168in}{1.432283in}}{\pgfqpoint{3.533168in}{1.429678in}}%
\pgfpathcurveto{\pgfqpoint{3.533168in}{1.427074in}}{\pgfqpoint{3.534203in}{1.424575in}}{\pgfqpoint{3.536044in}{1.422734in}}%
\pgfpathcurveto{\pgfqpoint{3.537886in}{1.420892in}}{\pgfqpoint{3.540384in}{1.419857in}}{\pgfqpoint{3.542989in}{1.419857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471144in}{2.812729in}}%
\pgfpathcurveto{\pgfqpoint{1.473748in}{2.812729in}}{\pgfqpoint{1.476247in}{2.813763in}}{\pgfqpoint{1.478088in}{2.815605in}}%
\pgfpathcurveto{\pgfqpoint{1.479930in}{2.817447in}}{\pgfqpoint{1.480965in}{2.819945in}}{\pgfqpoint{1.480965in}{2.822550in}}%
\pgfpathcurveto{\pgfqpoint{1.480965in}{2.825154in}}{\pgfqpoint{1.479930in}{2.827652in}}{\pgfqpoint{1.478088in}{2.829494in}}%
\pgfpathcurveto{\pgfqpoint{1.476247in}{2.831336in}}{\pgfqpoint{1.473748in}{2.832370in}}{\pgfqpoint{1.471144in}{2.832370in}}%
\pgfpathcurveto{\pgfqpoint{1.468539in}{2.832370in}}{\pgfqpoint{1.466041in}{2.831336in}}{\pgfqpoint{1.464199in}{2.829494in}}%
\pgfpathcurveto{\pgfqpoint{1.462358in}{2.827652in}}{\pgfqpoint{1.461323in}{2.825154in}}{\pgfqpoint{1.461323in}{2.822550in}}%
\pgfpathcurveto{\pgfqpoint{1.461323in}{2.819945in}}{\pgfqpoint{1.462358in}{2.817447in}}{\pgfqpoint{1.464199in}{2.815605in}}%
\pgfpathcurveto{\pgfqpoint{1.466041in}{2.813763in}}{\pgfqpoint{1.468539in}{2.812729in}}{\pgfqpoint{1.471144in}{2.812729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909546in}{1.165032in}}%
\pgfpathcurveto{\pgfqpoint{1.912151in}{1.165032in}}{\pgfqpoint{1.914649in}{1.166067in}}{\pgfqpoint{1.916491in}{1.167908in}}%
\pgfpathcurveto{\pgfqpoint{1.918333in}{1.169750in}}{\pgfqpoint{1.919367in}{1.172248in}}{\pgfqpoint{1.919367in}{1.174853in}}%
\pgfpathcurveto{\pgfqpoint{1.919367in}{1.177457in}}{\pgfqpoint{1.918333in}{1.179955in}}{\pgfqpoint{1.916491in}{1.181797in}}%
\pgfpathcurveto{\pgfqpoint{1.914649in}{1.183639in}}{\pgfqpoint{1.912151in}{1.184674in}}{\pgfqpoint{1.909546in}{1.184674in}}%
\pgfpathcurveto{\pgfqpoint{1.906942in}{1.184674in}}{\pgfqpoint{1.904444in}{1.183639in}}{\pgfqpoint{1.902602in}{1.181797in}}%
\pgfpathcurveto{\pgfqpoint{1.900760in}{1.179955in}}{\pgfqpoint{1.899725in}{1.177457in}}{\pgfqpoint{1.899725in}{1.174853in}}%
\pgfpathcurveto{\pgfqpoint{1.899725in}{1.172248in}}{\pgfqpoint{1.900760in}{1.169750in}}{\pgfqpoint{1.902602in}{1.167908in}}%
\pgfpathcurveto{\pgfqpoint{1.904444in}{1.166067in}}{\pgfqpoint{1.906942in}{1.165032in}}{\pgfqpoint{1.909546in}{1.165032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579388in}{3.329713in}}%
\pgfpathcurveto{\pgfqpoint{3.581992in}{3.329713in}}{\pgfqpoint{3.584491in}{3.330748in}}{\pgfqpoint{3.586332in}{3.332590in}}%
\pgfpathcurveto{\pgfqpoint{3.588174in}{3.334431in}}{\pgfqpoint{3.589209in}{3.336930in}}{\pgfqpoint{3.589209in}{3.339534in}}%
\pgfpathcurveto{\pgfqpoint{3.589209in}{3.342139in}}{\pgfqpoint{3.588174in}{3.344637in}}{\pgfqpoint{3.586332in}{3.346479in}}%
\pgfpathcurveto{\pgfqpoint{3.584491in}{3.348320in}}{\pgfqpoint{3.581992in}{3.349355in}}{\pgfqpoint{3.579388in}{3.349355in}}%
\pgfpathcurveto{\pgfqpoint{3.576783in}{3.349355in}}{\pgfqpoint{3.574285in}{3.348320in}}{\pgfqpoint{3.572443in}{3.346479in}}%
\pgfpathcurveto{\pgfqpoint{3.570602in}{3.344637in}}{\pgfqpoint{3.569567in}{3.342139in}}{\pgfqpoint{3.569567in}{3.339534in}}%
\pgfpathcurveto{\pgfqpoint{3.569567in}{3.336930in}}{\pgfqpoint{3.570602in}{3.334431in}}{\pgfqpoint{3.572443in}{3.332590in}}%
\pgfpathcurveto{\pgfqpoint{3.574285in}{3.330748in}}{\pgfqpoint{3.576783in}{3.329713in}}{\pgfqpoint{3.579388in}{3.329713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211495in}{3.320682in}}%
\pgfpathcurveto{\pgfqpoint{3.214100in}{3.320682in}}{\pgfqpoint{3.216598in}{3.321717in}}{\pgfqpoint{3.218440in}{3.323558in}}%
\pgfpathcurveto{\pgfqpoint{3.220282in}{3.325400in}}{\pgfqpoint{3.221316in}{3.327898in}}{\pgfqpoint{3.221316in}{3.330503in}}%
\pgfpathcurveto{\pgfqpoint{3.221316in}{3.333107in}}{\pgfqpoint{3.220282in}{3.335606in}}{\pgfqpoint{3.218440in}{3.337447in}}%
\pgfpathcurveto{\pgfqpoint{3.216598in}{3.339289in}}{\pgfqpoint{3.214100in}{3.340324in}}{\pgfqpoint{3.211495in}{3.340324in}}%
\pgfpathcurveto{\pgfqpoint{3.208891in}{3.340324in}}{\pgfqpoint{3.206393in}{3.339289in}}{\pgfqpoint{3.204551in}{3.337447in}}%
\pgfpathcurveto{\pgfqpoint{3.202709in}{3.335606in}}{\pgfqpoint{3.201674in}{3.333107in}}{\pgfqpoint{3.201674in}{3.330503in}}%
\pgfpathcurveto{\pgfqpoint{3.201674in}{3.327898in}}{\pgfqpoint{3.202709in}{3.325400in}}{\pgfqpoint{3.204551in}{3.323558in}}%
\pgfpathcurveto{\pgfqpoint{3.206393in}{3.321717in}}{\pgfqpoint{3.208891in}{3.320682in}}{\pgfqpoint{3.211495in}{3.320682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564971in}{2.856128in}}%
\pgfpathcurveto{\pgfqpoint{2.567576in}{2.856128in}}{\pgfqpoint{2.570074in}{2.857163in}}{\pgfqpoint{2.571916in}{2.859005in}}%
\pgfpathcurveto{\pgfqpoint{2.573757in}{2.860847in}}{\pgfqpoint{2.574792in}{2.863345in}}{\pgfqpoint{2.574792in}{2.865949in}}%
\pgfpathcurveto{\pgfqpoint{2.574792in}{2.868554in}}{\pgfqpoint{2.573757in}{2.871052in}}{\pgfqpoint{2.571916in}{2.872894in}}%
\pgfpathcurveto{\pgfqpoint{2.570074in}{2.874735in}}{\pgfqpoint{2.567576in}{2.875770in}}{\pgfqpoint{2.564971in}{2.875770in}}%
\pgfpathcurveto{\pgfqpoint{2.562367in}{2.875770in}}{\pgfqpoint{2.559868in}{2.874735in}}{\pgfqpoint{2.558027in}{2.872894in}}%
\pgfpathcurveto{\pgfqpoint{2.556185in}{2.871052in}}{\pgfqpoint{2.555150in}{2.868554in}}{\pgfqpoint{2.555150in}{2.865949in}}%
\pgfpathcurveto{\pgfqpoint{2.555150in}{2.863345in}}{\pgfqpoint{2.556185in}{2.860847in}}{\pgfqpoint{2.558027in}{2.859005in}}%
\pgfpathcurveto{\pgfqpoint{2.559868in}{2.857163in}}{\pgfqpoint{2.562367in}{2.856128in}}{\pgfqpoint{2.564971in}{2.856128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023068in}{1.392777in}}%
\pgfpathcurveto{\pgfqpoint{4.025673in}{1.392777in}}{\pgfqpoint{4.028171in}{1.393811in}}{\pgfqpoint{4.030013in}{1.395653in}}%
\pgfpathcurveto{\pgfqpoint{4.031854in}{1.397495in}}{\pgfqpoint{4.032889in}{1.399993in}}{\pgfqpoint{4.032889in}{1.402598in}}%
\pgfpathcurveto{\pgfqpoint{4.032889in}{1.405202in}}{\pgfqpoint{4.031854in}{1.407700in}}{\pgfqpoint{4.030013in}{1.409542in}}%
\pgfpathcurveto{\pgfqpoint{4.028171in}{1.411384in}}{\pgfqpoint{4.025673in}{1.412418in}}{\pgfqpoint{4.023068in}{1.412418in}}%
\pgfpathcurveto{\pgfqpoint{4.020464in}{1.412418in}}{\pgfqpoint{4.017965in}{1.411384in}}{\pgfqpoint{4.016124in}{1.409542in}}%
\pgfpathcurveto{\pgfqpoint{4.014282in}{1.407700in}}{\pgfqpoint{4.013247in}{1.405202in}}{\pgfqpoint{4.013247in}{1.402598in}}%
\pgfpathcurveto{\pgfqpoint{4.013247in}{1.399993in}}{\pgfqpoint{4.014282in}{1.397495in}}{\pgfqpoint{4.016124in}{1.395653in}}%
\pgfpathcurveto{\pgfqpoint{4.017965in}{1.393811in}}{\pgfqpoint{4.020464in}{1.392777in}}{\pgfqpoint{4.023068in}{1.392777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773613in}{3.495181in}}%
\pgfpathcurveto{\pgfqpoint{1.776218in}{3.495181in}}{\pgfqpoint{1.778716in}{3.496215in}}{\pgfqpoint{1.780558in}{3.498057in}}%
\pgfpathcurveto{\pgfqpoint{1.782399in}{3.499899in}}{\pgfqpoint{1.783434in}{3.502397in}}{\pgfqpoint{1.783434in}{3.505001in}}%
\pgfpathcurveto{\pgfqpoint{1.783434in}{3.507606in}}{\pgfqpoint{1.782399in}{3.510104in}}{\pgfqpoint{1.780558in}{3.511946in}}%
\pgfpathcurveto{\pgfqpoint{1.778716in}{3.513788in}}{\pgfqpoint{1.776218in}{3.514822in}}{\pgfqpoint{1.773613in}{3.514822in}}%
\pgfpathcurveto{\pgfqpoint{1.771009in}{3.514822in}}{\pgfqpoint{1.768510in}{3.513788in}}{\pgfqpoint{1.766669in}{3.511946in}}%
\pgfpathcurveto{\pgfqpoint{1.764827in}{3.510104in}}{\pgfqpoint{1.763792in}{3.507606in}}{\pgfqpoint{1.763792in}{3.505001in}}%
\pgfpathcurveto{\pgfqpoint{1.763792in}{3.502397in}}{\pgfqpoint{1.764827in}{3.499899in}}{\pgfqpoint{1.766669in}{3.498057in}}%
\pgfpathcurveto{\pgfqpoint{1.768510in}{3.496215in}}{\pgfqpoint{1.771009in}{3.495181in}}{\pgfqpoint{1.773613in}{3.495181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236102in}{2.951005in}}%
\pgfpathcurveto{\pgfqpoint{3.238706in}{2.951005in}}{\pgfqpoint{3.241205in}{2.952040in}}{\pgfqpoint{3.243046in}{2.953882in}}%
\pgfpathcurveto{\pgfqpoint{3.244888in}{2.955723in}}{\pgfqpoint{3.245923in}{2.958222in}}{\pgfqpoint{3.245923in}{2.960826in}}%
\pgfpathcurveto{\pgfqpoint{3.245923in}{2.963431in}}{\pgfqpoint{3.244888in}{2.965929in}}{\pgfqpoint{3.243046in}{2.967771in}}%
\pgfpathcurveto{\pgfqpoint{3.241205in}{2.969612in}}{\pgfqpoint{3.238706in}{2.970647in}}{\pgfqpoint{3.236102in}{2.970647in}}%
\pgfpathcurveto{\pgfqpoint{3.233497in}{2.970647in}}{\pgfqpoint{3.230999in}{2.969612in}}{\pgfqpoint{3.229157in}{2.967771in}}%
\pgfpathcurveto{\pgfqpoint{3.227316in}{2.965929in}}{\pgfqpoint{3.226281in}{2.963431in}}{\pgfqpoint{3.226281in}{2.960826in}}%
\pgfpathcurveto{\pgfqpoint{3.226281in}{2.958222in}}{\pgfqpoint{3.227316in}{2.955723in}}{\pgfqpoint{3.229157in}{2.953882in}}%
\pgfpathcurveto{\pgfqpoint{3.230999in}{2.952040in}}{\pgfqpoint{3.233497in}{2.951005in}}{\pgfqpoint{3.236102in}{2.951005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799325in}{4.106989in}}%
\pgfpathcurveto{\pgfqpoint{2.801929in}{4.106989in}}{\pgfqpoint{2.804427in}{4.108023in}}{\pgfqpoint{2.806269in}{4.109865in}}%
\pgfpathcurveto{\pgfqpoint{2.808111in}{4.111707in}}{\pgfqpoint{2.809146in}{4.114205in}}{\pgfqpoint{2.809146in}{4.116809in}}%
\pgfpathcurveto{\pgfqpoint{2.809146in}{4.119414in}}{\pgfqpoint{2.808111in}{4.121912in}}{\pgfqpoint{2.806269in}{4.123754in}}%
\pgfpathcurveto{\pgfqpoint{2.804427in}{4.125596in}}{\pgfqpoint{2.801929in}{4.126630in}}{\pgfqpoint{2.799325in}{4.126630in}}%
\pgfpathcurveto{\pgfqpoint{2.796720in}{4.126630in}}{\pgfqpoint{2.794222in}{4.125596in}}{\pgfqpoint{2.792380in}{4.123754in}}%
\pgfpathcurveto{\pgfqpoint{2.790539in}{4.121912in}}{\pgfqpoint{2.789504in}{4.119414in}}{\pgfqpoint{2.789504in}{4.116809in}}%
\pgfpathcurveto{\pgfqpoint{2.789504in}{4.114205in}}{\pgfqpoint{2.790539in}{4.111707in}}{\pgfqpoint{2.792380in}{4.109865in}}%
\pgfpathcurveto{\pgfqpoint{2.794222in}{4.108023in}}{\pgfqpoint{2.796720in}{4.106989in}}{\pgfqpoint{2.799325in}{4.106989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650112in}{3.241917in}}%
\pgfpathcurveto{\pgfqpoint{1.652716in}{3.241917in}}{\pgfqpoint{1.655214in}{3.242952in}}{\pgfqpoint{1.657056in}{3.244793in}}%
\pgfpathcurveto{\pgfqpoint{1.658898in}{3.246635in}}{\pgfqpoint{1.659932in}{3.249133in}}{\pgfqpoint{1.659932in}{3.251738in}}%
\pgfpathcurveto{\pgfqpoint{1.659932in}{3.254342in}}{\pgfqpoint{1.658898in}{3.256841in}}{\pgfqpoint{1.657056in}{3.258682in}}%
\pgfpathcurveto{\pgfqpoint{1.655214in}{3.260524in}}{\pgfqpoint{1.652716in}{3.261559in}}{\pgfqpoint{1.650112in}{3.261559in}}%
\pgfpathcurveto{\pgfqpoint{1.647507in}{3.261559in}}{\pgfqpoint{1.645009in}{3.260524in}}{\pgfqpoint{1.643167in}{3.258682in}}%
\pgfpathcurveto{\pgfqpoint{1.641325in}{3.256841in}}{\pgfqpoint{1.640291in}{3.254342in}}{\pgfqpoint{1.640291in}{3.251738in}}%
\pgfpathcurveto{\pgfqpoint{1.640291in}{3.249133in}}{\pgfqpoint{1.641325in}{3.246635in}}{\pgfqpoint{1.643167in}{3.244793in}}%
\pgfpathcurveto{\pgfqpoint{1.645009in}{3.242952in}}{\pgfqpoint{1.647507in}{3.241917in}}{\pgfqpoint{1.650112in}{3.241917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106129in}{1.052815in}}%
\pgfpathcurveto{\pgfqpoint{3.108734in}{1.052815in}}{\pgfqpoint{3.111232in}{1.053849in}}{\pgfqpoint{3.113074in}{1.055691in}}%
\pgfpathcurveto{\pgfqpoint{3.114915in}{1.057533in}}{\pgfqpoint{3.115950in}{1.060031in}}{\pgfqpoint{3.115950in}{1.062635in}}%
\pgfpathcurveto{\pgfqpoint{3.115950in}{1.065240in}}{\pgfqpoint{3.114915in}{1.067738in}}{\pgfqpoint{3.113074in}{1.069580in}}%
\pgfpathcurveto{\pgfqpoint{3.111232in}{1.071422in}}{\pgfqpoint{3.108734in}{1.072456in}}{\pgfqpoint{3.106129in}{1.072456in}}%
\pgfpathcurveto{\pgfqpoint{3.103525in}{1.072456in}}{\pgfqpoint{3.101026in}{1.071422in}}{\pgfqpoint{3.099185in}{1.069580in}}%
\pgfpathcurveto{\pgfqpoint{3.097343in}{1.067738in}}{\pgfqpoint{3.096308in}{1.065240in}}{\pgfqpoint{3.096308in}{1.062635in}}%
\pgfpathcurveto{\pgfqpoint{3.096308in}{1.060031in}}{\pgfqpoint{3.097343in}{1.057533in}}{\pgfqpoint{3.099185in}{1.055691in}}%
\pgfpathcurveto{\pgfqpoint{3.101026in}{1.053849in}}{\pgfqpoint{3.103525in}{1.052815in}}{\pgfqpoint{3.106129in}{1.052815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118042in}{2.380387in}}%
\pgfpathcurveto{\pgfqpoint{1.120647in}{2.380387in}}{\pgfqpoint{1.123145in}{2.381422in}}{\pgfqpoint{1.124987in}{2.383264in}}%
\pgfpathcurveto{\pgfqpoint{1.126828in}{2.385106in}}{\pgfqpoint{1.127863in}{2.387604in}}{\pgfqpoint{1.127863in}{2.390208in}}%
\pgfpathcurveto{\pgfqpoint{1.127863in}{2.392813in}}{\pgfqpoint{1.126828in}{2.395311in}}{\pgfqpoint{1.124987in}{2.397153in}}%
\pgfpathcurveto{\pgfqpoint{1.123145in}{2.398994in}}{\pgfqpoint{1.120647in}{2.400029in}}{\pgfqpoint{1.118042in}{2.400029in}}%
\pgfpathcurveto{\pgfqpoint{1.115438in}{2.400029in}}{\pgfqpoint{1.112940in}{2.398994in}}{\pgfqpoint{1.111098in}{2.397153in}}%
\pgfpathcurveto{\pgfqpoint{1.109256in}{2.395311in}}{\pgfqpoint{1.108221in}{2.392813in}}{\pgfqpoint{1.108221in}{2.390208in}}%
\pgfpathcurveto{\pgfqpoint{1.108221in}{2.387604in}}{\pgfqpoint{1.109256in}{2.385106in}}{\pgfqpoint{1.111098in}{2.383264in}}%
\pgfpathcurveto{\pgfqpoint{1.112940in}{2.381422in}}{\pgfqpoint{1.115438in}{2.380387in}}{\pgfqpoint{1.118042in}{2.380387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153291in}{3.443174in}}%
\pgfpathcurveto{\pgfqpoint{3.155895in}{3.443174in}}{\pgfqpoint{3.158394in}{3.444209in}}{\pgfqpoint{3.160235in}{3.446050in}}%
\pgfpathcurveto{\pgfqpoint{3.162077in}{3.447892in}}{\pgfqpoint{3.163112in}{3.450390in}}{\pgfqpoint{3.163112in}{3.452995in}}%
\pgfpathcurveto{\pgfqpoint{3.163112in}{3.455599in}}{\pgfqpoint{3.162077in}{3.458098in}}{\pgfqpoint{3.160235in}{3.459939in}}%
\pgfpathcurveto{\pgfqpoint{3.158394in}{3.461781in}}{\pgfqpoint{3.155895in}{3.462816in}}{\pgfqpoint{3.153291in}{3.462816in}}%
\pgfpathcurveto{\pgfqpoint{3.150686in}{3.462816in}}{\pgfqpoint{3.148188in}{3.461781in}}{\pgfqpoint{3.146346in}{3.459939in}}%
\pgfpathcurveto{\pgfqpoint{3.144505in}{3.458098in}}{\pgfqpoint{3.143470in}{3.455599in}}{\pgfqpoint{3.143470in}{3.452995in}}%
\pgfpathcurveto{\pgfqpoint{3.143470in}{3.450390in}}{\pgfqpoint{3.144505in}{3.447892in}}{\pgfqpoint{3.146346in}{3.446050in}}%
\pgfpathcurveto{\pgfqpoint{3.148188in}{3.444209in}}{\pgfqpoint{3.150686in}{3.443174in}}{\pgfqpoint{3.153291in}{3.443174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919529in}{3.058594in}}%
\pgfpathcurveto{\pgfqpoint{1.922133in}{3.058594in}}{\pgfqpoint{1.924631in}{3.059629in}}{\pgfqpoint{1.926473in}{3.061471in}}%
\pgfpathcurveto{\pgfqpoint{1.928315in}{3.063312in}}{\pgfqpoint{1.929349in}{3.065811in}}{\pgfqpoint{1.929349in}{3.068415in}}%
\pgfpathcurveto{\pgfqpoint{1.929349in}{3.071020in}}{\pgfqpoint{1.928315in}{3.073518in}}{\pgfqpoint{1.926473in}{3.075360in}}%
\pgfpathcurveto{\pgfqpoint{1.924631in}{3.077201in}}{\pgfqpoint{1.922133in}{3.078236in}}{\pgfqpoint{1.919529in}{3.078236in}}%
\pgfpathcurveto{\pgfqpoint{1.916924in}{3.078236in}}{\pgfqpoint{1.914426in}{3.077201in}}{\pgfqpoint{1.912584in}{3.075360in}}%
\pgfpathcurveto{\pgfqpoint{1.910742in}{3.073518in}}{\pgfqpoint{1.909708in}{3.071020in}}{\pgfqpoint{1.909708in}{3.068415in}}%
\pgfpathcurveto{\pgfqpoint{1.909708in}{3.065811in}}{\pgfqpoint{1.910742in}{3.063312in}}{\pgfqpoint{1.912584in}{3.061471in}}%
\pgfpathcurveto{\pgfqpoint{1.914426in}{3.059629in}}{\pgfqpoint{1.916924in}{3.058594in}}{\pgfqpoint{1.919529in}{3.058594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760617in}{4.052841in}}%
\pgfpathcurveto{\pgfqpoint{2.763221in}{4.052841in}}{\pgfqpoint{2.765720in}{4.053876in}}{\pgfqpoint{2.767561in}{4.055718in}}%
\pgfpathcurveto{\pgfqpoint{2.769403in}{4.057560in}}{\pgfqpoint{2.770438in}{4.060058in}}{\pgfqpoint{2.770438in}{4.062662in}}%
\pgfpathcurveto{\pgfqpoint{2.770438in}{4.065267in}}{\pgfqpoint{2.769403in}{4.067765in}}{\pgfqpoint{2.767561in}{4.069607in}}%
\pgfpathcurveto{\pgfqpoint{2.765720in}{4.071448in}}{\pgfqpoint{2.763221in}{4.072483in}}{\pgfqpoint{2.760617in}{4.072483in}}%
\pgfpathcurveto{\pgfqpoint{2.758012in}{4.072483in}}{\pgfqpoint{2.755514in}{4.071448in}}{\pgfqpoint{2.753672in}{4.069607in}}%
\pgfpathcurveto{\pgfqpoint{2.751831in}{4.067765in}}{\pgfqpoint{2.750796in}{4.065267in}}{\pgfqpoint{2.750796in}{4.062662in}}%
\pgfpathcurveto{\pgfqpoint{2.750796in}{4.060058in}}{\pgfqpoint{2.751831in}{4.057560in}}{\pgfqpoint{2.753672in}{4.055718in}}%
\pgfpathcurveto{\pgfqpoint{2.755514in}{4.053876in}}{\pgfqpoint{2.758012in}{4.052841in}}{\pgfqpoint{2.760617in}{4.052841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252981in}{1.951527in}}%
\pgfpathcurveto{\pgfqpoint{3.255585in}{1.951527in}}{\pgfqpoint{3.258084in}{1.952562in}}{\pgfqpoint{3.259925in}{1.954404in}}%
\pgfpathcurveto{\pgfqpoint{3.261767in}{1.956245in}}{\pgfqpoint{3.262802in}{1.958744in}}{\pgfqpoint{3.262802in}{1.961348in}}%
\pgfpathcurveto{\pgfqpoint{3.262802in}{1.963953in}}{\pgfqpoint{3.261767in}{1.966451in}}{\pgfqpoint{3.259925in}{1.968293in}}%
\pgfpathcurveto{\pgfqpoint{3.258084in}{1.970134in}}{\pgfqpoint{3.255585in}{1.971169in}}{\pgfqpoint{3.252981in}{1.971169in}}%
\pgfpathcurveto{\pgfqpoint{3.250376in}{1.971169in}}{\pgfqpoint{3.247878in}{1.970134in}}{\pgfqpoint{3.246037in}{1.968293in}}%
\pgfpathcurveto{\pgfqpoint{3.244195in}{1.966451in}}{\pgfqpoint{3.243160in}{1.963953in}}{\pgfqpoint{3.243160in}{1.961348in}}%
\pgfpathcurveto{\pgfqpoint{3.243160in}{1.958744in}}{\pgfqpoint{3.244195in}{1.956245in}}{\pgfqpoint{3.246037in}{1.954404in}}%
\pgfpathcurveto{\pgfqpoint{3.247878in}{1.952562in}}{\pgfqpoint{3.250376in}{1.951527in}}{\pgfqpoint{3.252981in}{1.951527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656392in}{3.161744in}}%
\pgfpathcurveto{\pgfqpoint{2.658997in}{3.161744in}}{\pgfqpoint{2.661495in}{3.162779in}}{\pgfqpoint{2.663337in}{3.164620in}}%
\pgfpathcurveto{\pgfqpoint{2.665179in}{3.166462in}}{\pgfqpoint{2.666213in}{3.168960in}}{\pgfqpoint{2.666213in}{3.171565in}}%
\pgfpathcurveto{\pgfqpoint{2.666213in}{3.174169in}}{\pgfqpoint{2.665179in}{3.176667in}}{\pgfqpoint{2.663337in}{3.178509in}}%
\pgfpathcurveto{\pgfqpoint{2.661495in}{3.180351in}}{\pgfqpoint{2.658997in}{3.181386in}}{\pgfqpoint{2.656392in}{3.181386in}}%
\pgfpathcurveto{\pgfqpoint{2.653788in}{3.181386in}}{\pgfqpoint{2.651290in}{3.180351in}}{\pgfqpoint{2.649448in}{3.178509in}}%
\pgfpathcurveto{\pgfqpoint{2.647606in}{3.176667in}}{\pgfqpoint{2.646571in}{3.174169in}}{\pgfqpoint{2.646571in}{3.171565in}}%
\pgfpathcurveto{\pgfqpoint{2.646571in}{3.168960in}}{\pgfqpoint{2.647606in}{3.166462in}}{\pgfqpoint{2.649448in}{3.164620in}}%
\pgfpathcurveto{\pgfqpoint{2.651290in}{3.162779in}}{\pgfqpoint{2.653788in}{3.161744in}}{\pgfqpoint{2.656392in}{3.161744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369661in}{1.434637in}}%
\pgfpathcurveto{\pgfqpoint{3.372265in}{1.434637in}}{\pgfqpoint{3.374764in}{1.435672in}}{\pgfqpoint{3.376605in}{1.437514in}}%
\pgfpathcurveto{\pgfqpoint{3.378447in}{1.439355in}}{\pgfqpoint{3.379482in}{1.441854in}}{\pgfqpoint{3.379482in}{1.444458in}}%
\pgfpathcurveto{\pgfqpoint{3.379482in}{1.447063in}}{\pgfqpoint{3.378447in}{1.449561in}}{\pgfqpoint{3.376605in}{1.451403in}}%
\pgfpathcurveto{\pgfqpoint{3.374764in}{1.453244in}}{\pgfqpoint{3.372265in}{1.454279in}}{\pgfqpoint{3.369661in}{1.454279in}}%
\pgfpathcurveto{\pgfqpoint{3.367056in}{1.454279in}}{\pgfqpoint{3.364558in}{1.453244in}}{\pgfqpoint{3.362716in}{1.451403in}}%
\pgfpathcurveto{\pgfqpoint{3.360875in}{1.449561in}}{\pgfqpoint{3.359840in}{1.447063in}}{\pgfqpoint{3.359840in}{1.444458in}}%
\pgfpathcurveto{\pgfqpoint{3.359840in}{1.441854in}}{\pgfqpoint{3.360875in}{1.439355in}}{\pgfqpoint{3.362716in}{1.437514in}}%
\pgfpathcurveto{\pgfqpoint{3.364558in}{1.435672in}}{\pgfqpoint{3.367056in}{1.434637in}}{\pgfqpoint{3.369661in}{1.434637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672886in}{1.640368in}}%
\pgfpathcurveto{\pgfqpoint{3.675491in}{1.640368in}}{\pgfqpoint{3.677989in}{1.641403in}}{\pgfqpoint{3.679831in}{1.643245in}}%
\pgfpathcurveto{\pgfqpoint{3.681673in}{1.645087in}}{\pgfqpoint{3.682707in}{1.647585in}}{\pgfqpoint{3.682707in}{1.650189in}}%
\pgfpathcurveto{\pgfqpoint{3.682707in}{1.652794in}}{\pgfqpoint{3.681673in}{1.655292in}}{\pgfqpoint{3.679831in}{1.657134in}}%
\pgfpathcurveto{\pgfqpoint{3.677989in}{1.658975in}}{\pgfqpoint{3.675491in}{1.660010in}}{\pgfqpoint{3.672886in}{1.660010in}}%
\pgfpathcurveto{\pgfqpoint{3.670282in}{1.660010in}}{\pgfqpoint{3.667784in}{1.658975in}}{\pgfqpoint{3.665942in}{1.657134in}}%
\pgfpathcurveto{\pgfqpoint{3.664100in}{1.655292in}}{\pgfqpoint{3.663065in}{1.652794in}}{\pgfqpoint{3.663065in}{1.650189in}}%
\pgfpathcurveto{\pgfqpoint{3.663065in}{1.647585in}}{\pgfqpoint{3.664100in}{1.645087in}}{\pgfqpoint{3.665942in}{1.643245in}}%
\pgfpathcurveto{\pgfqpoint{3.667784in}{1.641403in}}{\pgfqpoint{3.670282in}{1.640368in}}{\pgfqpoint{3.672886in}{1.640368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187772in}{1.118171in}}%
\pgfpathcurveto{\pgfqpoint{2.190376in}{1.118171in}}{\pgfqpoint{2.192874in}{1.119205in}}{\pgfqpoint{2.194716in}{1.121047in}}%
\pgfpathcurveto{\pgfqpoint{2.196558in}{1.122889in}}{\pgfqpoint{2.197592in}{1.125387in}}{\pgfqpoint{2.197592in}{1.127992in}}%
\pgfpathcurveto{\pgfqpoint{2.197592in}{1.130596in}}{\pgfqpoint{2.196558in}{1.133094in}}{\pgfqpoint{2.194716in}{1.134936in}}%
\pgfpathcurveto{\pgfqpoint{2.192874in}{1.136778in}}{\pgfqpoint{2.190376in}{1.137812in}}{\pgfqpoint{2.187772in}{1.137812in}}%
\pgfpathcurveto{\pgfqpoint{2.185167in}{1.137812in}}{\pgfqpoint{2.182669in}{1.136778in}}{\pgfqpoint{2.180827in}{1.134936in}}%
\pgfpathcurveto{\pgfqpoint{2.178985in}{1.133094in}}{\pgfqpoint{2.177951in}{1.130596in}}{\pgfqpoint{2.177951in}{1.127992in}}%
\pgfpathcurveto{\pgfqpoint{2.177951in}{1.125387in}}{\pgfqpoint{2.178985in}{1.122889in}}{\pgfqpoint{2.180827in}{1.121047in}}%
\pgfpathcurveto{\pgfqpoint{2.182669in}{1.119205in}}{\pgfqpoint{2.185167in}{1.118171in}}{\pgfqpoint{2.187772in}{1.118171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444467in}{1.459695in}}%
\pgfpathcurveto{\pgfqpoint{2.447071in}{1.459695in}}{\pgfqpoint{2.449570in}{1.460730in}}{\pgfqpoint{2.451411in}{1.462572in}}%
\pgfpathcurveto{\pgfqpoint{2.453253in}{1.464413in}}{\pgfqpoint{2.454288in}{1.466912in}}{\pgfqpoint{2.454288in}{1.469516in}}%
\pgfpathcurveto{\pgfqpoint{2.454288in}{1.472121in}}{\pgfqpoint{2.453253in}{1.474619in}}{\pgfqpoint{2.451411in}{1.476461in}}%
\pgfpathcurveto{\pgfqpoint{2.449570in}{1.478302in}}{\pgfqpoint{2.447071in}{1.479337in}}{\pgfqpoint{2.444467in}{1.479337in}}%
\pgfpathcurveto{\pgfqpoint{2.441862in}{1.479337in}}{\pgfqpoint{2.439364in}{1.478302in}}{\pgfqpoint{2.437522in}{1.476461in}}%
\pgfpathcurveto{\pgfqpoint{2.435681in}{1.474619in}}{\pgfqpoint{2.434646in}{1.472121in}}{\pgfqpoint{2.434646in}{1.469516in}}%
\pgfpathcurveto{\pgfqpoint{2.434646in}{1.466912in}}{\pgfqpoint{2.435681in}{1.464413in}}{\pgfqpoint{2.437522in}{1.462572in}}%
\pgfpathcurveto{\pgfqpoint{2.439364in}{1.460730in}}{\pgfqpoint{2.441862in}{1.459695in}}{\pgfqpoint{2.444467in}{1.459695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023442in}{2.561203in}}%
\pgfpathcurveto{\pgfqpoint{2.026047in}{2.561203in}}{\pgfqpoint{2.028545in}{2.562238in}}{\pgfqpoint{2.030387in}{2.564080in}}%
\pgfpathcurveto{\pgfqpoint{2.032228in}{2.565922in}}{\pgfqpoint{2.033263in}{2.568420in}}{\pgfqpoint{2.033263in}{2.571024in}}%
\pgfpathcurveto{\pgfqpoint{2.033263in}{2.573629in}}{\pgfqpoint{2.032228in}{2.576127in}}{\pgfqpoint{2.030387in}{2.577969in}}%
\pgfpathcurveto{\pgfqpoint{2.028545in}{2.579810in}}{\pgfqpoint{2.026047in}{2.580845in}}{\pgfqpoint{2.023442in}{2.580845in}}%
\pgfpathcurveto{\pgfqpoint{2.020838in}{2.580845in}}{\pgfqpoint{2.018339in}{2.579810in}}{\pgfqpoint{2.016498in}{2.577969in}}%
\pgfpathcurveto{\pgfqpoint{2.014656in}{2.576127in}}{\pgfqpoint{2.013621in}{2.573629in}}{\pgfqpoint{2.013621in}{2.571024in}}%
\pgfpathcurveto{\pgfqpoint{2.013621in}{2.568420in}}{\pgfqpoint{2.014656in}{2.565922in}}{\pgfqpoint{2.016498in}{2.564080in}}%
\pgfpathcurveto{\pgfqpoint{2.018339in}{2.562238in}}{\pgfqpoint{2.020838in}{2.561203in}}{\pgfqpoint{2.023442in}{2.561203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970202in}{3.649428in}}%
\pgfpathcurveto{\pgfqpoint{3.972806in}{3.649428in}}{\pgfqpoint{3.975305in}{3.650462in}}{\pgfqpoint{3.977146in}{3.652304in}}%
\pgfpathcurveto{\pgfqpoint{3.978988in}{3.654146in}}{\pgfqpoint{3.980023in}{3.656644in}}{\pgfqpoint{3.980023in}{3.659248in}}%
\pgfpathcurveto{\pgfqpoint{3.980023in}{3.661853in}}{\pgfqpoint{3.978988in}{3.664351in}}{\pgfqpoint{3.977146in}{3.666193in}}%
\pgfpathcurveto{\pgfqpoint{3.975305in}{3.668035in}}{\pgfqpoint{3.972806in}{3.669069in}}{\pgfqpoint{3.970202in}{3.669069in}}%
\pgfpathcurveto{\pgfqpoint{3.967597in}{3.669069in}}{\pgfqpoint{3.965099in}{3.668035in}}{\pgfqpoint{3.963257in}{3.666193in}}%
\pgfpathcurveto{\pgfqpoint{3.961416in}{3.664351in}}{\pgfqpoint{3.960381in}{3.661853in}}{\pgfqpoint{3.960381in}{3.659248in}}%
\pgfpathcurveto{\pgfqpoint{3.960381in}{3.656644in}}{\pgfqpoint{3.961416in}{3.654146in}}{\pgfqpoint{3.963257in}{3.652304in}}%
\pgfpathcurveto{\pgfqpoint{3.965099in}{3.650462in}}{\pgfqpoint{3.967597in}{3.649428in}}{\pgfqpoint{3.970202in}{3.649428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593652in}{1.009643in}}%
\pgfpathcurveto{\pgfqpoint{2.596256in}{1.009643in}}{\pgfqpoint{2.598755in}{1.010678in}}{\pgfqpoint{2.600596in}{1.012519in}}%
\pgfpathcurveto{\pgfqpoint{2.602438in}{1.014361in}}{\pgfqpoint{2.603473in}{1.016859in}}{\pgfqpoint{2.603473in}{1.019464in}}%
\pgfpathcurveto{\pgfqpoint{2.603473in}{1.022068in}}{\pgfqpoint{2.602438in}{1.024567in}}{\pgfqpoint{2.600596in}{1.026408in}}%
\pgfpathcurveto{\pgfqpoint{2.598755in}{1.028250in}}{\pgfqpoint{2.596256in}{1.029285in}}{\pgfqpoint{2.593652in}{1.029285in}}%
\pgfpathcurveto{\pgfqpoint{2.591047in}{1.029285in}}{\pgfqpoint{2.588549in}{1.028250in}}{\pgfqpoint{2.586707in}{1.026408in}}%
\pgfpathcurveto{\pgfqpoint{2.584866in}{1.024567in}}{\pgfqpoint{2.583831in}{1.022068in}}{\pgfqpoint{2.583831in}{1.019464in}}%
\pgfpathcurveto{\pgfqpoint{2.583831in}{1.016859in}}{\pgfqpoint{2.584866in}{1.014361in}}{\pgfqpoint{2.586707in}{1.012519in}}%
\pgfpathcurveto{\pgfqpoint{2.588549in}{1.010678in}}{\pgfqpoint{2.591047in}{1.009643in}}{\pgfqpoint{2.593652in}{1.009643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784054in}{1.888602in}}%
\pgfpathcurveto{\pgfqpoint{3.786658in}{1.888602in}}{\pgfqpoint{3.789157in}{1.889637in}}{\pgfqpoint{3.790998in}{1.891478in}}%
\pgfpathcurveto{\pgfqpoint{3.792840in}{1.893320in}}{\pgfqpoint{3.793875in}{1.895818in}}{\pgfqpoint{3.793875in}{1.898423in}}%
\pgfpathcurveto{\pgfqpoint{3.793875in}{1.901027in}}{\pgfqpoint{3.792840in}{1.903525in}}{\pgfqpoint{3.790998in}{1.905367in}}%
\pgfpathcurveto{\pgfqpoint{3.789157in}{1.907209in}}{\pgfqpoint{3.786658in}{1.908244in}}{\pgfqpoint{3.784054in}{1.908244in}}%
\pgfpathcurveto{\pgfqpoint{3.781449in}{1.908244in}}{\pgfqpoint{3.778951in}{1.907209in}}{\pgfqpoint{3.777109in}{1.905367in}}%
\pgfpathcurveto{\pgfqpoint{3.775268in}{1.903525in}}{\pgfqpoint{3.774233in}{1.901027in}}{\pgfqpoint{3.774233in}{1.898423in}}%
\pgfpathcurveto{\pgfqpoint{3.774233in}{1.895818in}}{\pgfqpoint{3.775268in}{1.893320in}}{\pgfqpoint{3.777109in}{1.891478in}}%
\pgfpathcurveto{\pgfqpoint{3.778951in}{1.889637in}}{\pgfqpoint{3.781449in}{1.888602in}}{\pgfqpoint{3.784054in}{1.888602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336384in}{2.939353in}}%
\pgfpathcurveto{\pgfqpoint{1.338988in}{2.939353in}}{\pgfqpoint{1.341487in}{2.940388in}}{\pgfqpoint{1.343328in}{2.942229in}}%
\pgfpathcurveto{\pgfqpoint{1.345170in}{2.944071in}}{\pgfqpoint{1.346205in}{2.946569in}}{\pgfqpoint{1.346205in}{2.949174in}}%
\pgfpathcurveto{\pgfqpoint{1.346205in}{2.951778in}}{\pgfqpoint{1.345170in}{2.954277in}}{\pgfqpoint{1.343328in}{2.956118in}}%
\pgfpathcurveto{\pgfqpoint{1.341487in}{2.957960in}}{\pgfqpoint{1.338988in}{2.958995in}}{\pgfqpoint{1.336384in}{2.958995in}}%
\pgfpathcurveto{\pgfqpoint{1.333779in}{2.958995in}}{\pgfqpoint{1.331281in}{2.957960in}}{\pgfqpoint{1.329439in}{2.956118in}}%
\pgfpathcurveto{\pgfqpoint{1.327598in}{2.954277in}}{\pgfqpoint{1.326563in}{2.951778in}}{\pgfqpoint{1.326563in}{2.949174in}}%
\pgfpathcurveto{\pgfqpoint{1.326563in}{2.946569in}}{\pgfqpoint{1.327598in}{2.944071in}}{\pgfqpoint{1.329439in}{2.942229in}}%
\pgfpathcurveto{\pgfqpoint{1.331281in}{2.940388in}}{\pgfqpoint{1.333779in}{2.939353in}}{\pgfqpoint{1.336384in}{2.939353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726863in}{3.015558in}}%
\pgfpathcurveto{\pgfqpoint{1.729468in}{3.015558in}}{\pgfqpoint{1.731966in}{3.016592in}}{\pgfqpoint{1.733808in}{3.018434in}}%
\pgfpathcurveto{\pgfqpoint{1.735649in}{3.020276in}}{\pgfqpoint{1.736684in}{3.022774in}}{\pgfqpoint{1.736684in}{3.025379in}}%
\pgfpathcurveto{\pgfqpoint{1.736684in}{3.027983in}}{\pgfqpoint{1.735649in}{3.030481in}}{\pgfqpoint{1.733808in}{3.032323in}}%
\pgfpathcurveto{\pgfqpoint{1.731966in}{3.034165in}}{\pgfqpoint{1.729468in}{3.035199in}}{\pgfqpoint{1.726863in}{3.035199in}}%
\pgfpathcurveto{\pgfqpoint{1.724259in}{3.035199in}}{\pgfqpoint{1.721760in}{3.034165in}}{\pgfqpoint{1.719919in}{3.032323in}}%
\pgfpathcurveto{\pgfqpoint{1.718077in}{3.030481in}}{\pgfqpoint{1.717042in}{3.027983in}}{\pgfqpoint{1.717042in}{3.025379in}}%
\pgfpathcurveto{\pgfqpoint{1.717042in}{3.022774in}}{\pgfqpoint{1.718077in}{3.020276in}}{\pgfqpoint{1.719919in}{3.018434in}}%
\pgfpathcurveto{\pgfqpoint{1.721760in}{3.016592in}}{\pgfqpoint{1.724259in}{3.015558in}}{\pgfqpoint{1.726863in}{3.015558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142083in}{2.131069in}}%
\pgfpathcurveto{\pgfqpoint{2.144688in}{2.131069in}}{\pgfqpoint{2.147186in}{2.132104in}}{\pgfqpoint{2.149027in}{2.133946in}}%
\pgfpathcurveto{\pgfqpoint{2.150869in}{2.135787in}}{\pgfqpoint{2.151904in}{2.138285in}}{\pgfqpoint{2.151904in}{2.140890in}}%
\pgfpathcurveto{\pgfqpoint{2.151904in}{2.143495in}}{\pgfqpoint{2.150869in}{2.145993in}}{\pgfqpoint{2.149027in}{2.147834in}}%
\pgfpathcurveto{\pgfqpoint{2.147186in}{2.149676in}}{\pgfqpoint{2.144688in}{2.150711in}}{\pgfqpoint{2.142083in}{2.150711in}}%
\pgfpathcurveto{\pgfqpoint{2.139478in}{2.150711in}}{\pgfqpoint{2.136980in}{2.149676in}}{\pgfqpoint{2.135139in}{2.147834in}}%
\pgfpathcurveto{\pgfqpoint{2.133297in}{2.145993in}}{\pgfqpoint{2.132262in}{2.143495in}}{\pgfqpoint{2.132262in}{2.140890in}}%
\pgfpathcurveto{\pgfqpoint{2.132262in}{2.138285in}}{\pgfqpoint{2.133297in}{2.135787in}}{\pgfqpoint{2.135139in}{2.133946in}}%
\pgfpathcurveto{\pgfqpoint{2.136980in}{2.132104in}}{\pgfqpoint{2.139478in}{2.131069in}}{\pgfqpoint{2.142083in}{2.131069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440893in}{3.039564in}}%
\pgfpathcurveto{\pgfqpoint{2.443498in}{3.039564in}}{\pgfqpoint{2.445996in}{3.040599in}}{\pgfqpoint{2.447838in}{3.042441in}}%
\pgfpathcurveto{\pgfqpoint{2.449679in}{3.044282in}}{\pgfqpoint{2.450714in}{3.046781in}}{\pgfqpoint{2.450714in}{3.049385in}}%
\pgfpathcurveto{\pgfqpoint{2.450714in}{3.051990in}}{\pgfqpoint{2.449679in}{3.054488in}}{\pgfqpoint{2.447838in}{3.056330in}}%
\pgfpathcurveto{\pgfqpoint{2.445996in}{3.058171in}}{\pgfqpoint{2.443498in}{3.059206in}}{\pgfqpoint{2.440893in}{3.059206in}}%
\pgfpathcurveto{\pgfqpoint{2.438289in}{3.059206in}}{\pgfqpoint{2.435790in}{3.058171in}}{\pgfqpoint{2.433949in}{3.056330in}}%
\pgfpathcurveto{\pgfqpoint{2.432107in}{3.054488in}}{\pgfqpoint{2.431072in}{3.051990in}}{\pgfqpoint{2.431072in}{3.049385in}}%
\pgfpathcurveto{\pgfqpoint{2.431072in}{3.046781in}}{\pgfqpoint{2.432107in}{3.044282in}}{\pgfqpoint{2.433949in}{3.042441in}}%
\pgfpathcurveto{\pgfqpoint{2.435790in}{3.040599in}}{\pgfqpoint{2.438289in}{3.039564in}}{\pgfqpoint{2.440893in}{3.039564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875866in}{1.679913in}}%
\pgfpathcurveto{\pgfqpoint{2.878470in}{1.679913in}}{\pgfqpoint{2.880968in}{1.680948in}}{\pgfqpoint{2.882810in}{1.682790in}}%
\pgfpathcurveto{\pgfqpoint{2.884652in}{1.684631in}}{\pgfqpoint{2.885687in}{1.687129in}}{\pgfqpoint{2.885687in}{1.689734in}}%
\pgfpathcurveto{\pgfqpoint{2.885687in}{1.692339in}}{\pgfqpoint{2.884652in}{1.694837in}}{\pgfqpoint{2.882810in}{1.696678in}}%
\pgfpathcurveto{\pgfqpoint{2.880968in}{1.698520in}}{\pgfqpoint{2.878470in}{1.699555in}}{\pgfqpoint{2.875866in}{1.699555in}}%
\pgfpathcurveto{\pgfqpoint{2.873261in}{1.699555in}}{\pgfqpoint{2.870763in}{1.698520in}}{\pgfqpoint{2.868921in}{1.696678in}}%
\pgfpathcurveto{\pgfqpoint{2.867079in}{1.694837in}}{\pgfqpoint{2.866045in}{1.692339in}}{\pgfqpoint{2.866045in}{1.689734in}}%
\pgfpathcurveto{\pgfqpoint{2.866045in}{1.687129in}}{\pgfqpoint{2.867079in}{1.684631in}}{\pgfqpoint{2.868921in}{1.682790in}}%
\pgfpathcurveto{\pgfqpoint{2.870763in}{1.680948in}}{\pgfqpoint{2.873261in}{1.679913in}}{\pgfqpoint{2.875866in}{1.679913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599825in}{4.333518in}}%
\pgfpathcurveto{\pgfqpoint{2.602430in}{4.333518in}}{\pgfqpoint{2.604928in}{4.334553in}}{\pgfqpoint{2.606770in}{4.336394in}}%
\pgfpathcurveto{\pgfqpoint{2.608611in}{4.338236in}}{\pgfqpoint{2.609646in}{4.340734in}}{\pgfqpoint{2.609646in}{4.343339in}}%
\pgfpathcurveto{\pgfqpoint{2.609646in}{4.345943in}}{\pgfqpoint{2.608611in}{4.348441in}}{\pgfqpoint{2.606770in}{4.350283in}}%
\pgfpathcurveto{\pgfqpoint{2.604928in}{4.352125in}}{\pgfqpoint{2.602430in}{4.353160in}}{\pgfqpoint{2.599825in}{4.353160in}}%
\pgfpathcurveto{\pgfqpoint{2.597221in}{4.353160in}}{\pgfqpoint{2.594722in}{4.352125in}}{\pgfqpoint{2.592881in}{4.350283in}}%
\pgfpathcurveto{\pgfqpoint{2.591039in}{4.348441in}}{\pgfqpoint{2.590004in}{4.345943in}}{\pgfqpoint{2.590004in}{4.343339in}}%
\pgfpathcurveto{\pgfqpoint{2.590004in}{4.340734in}}{\pgfqpoint{2.591039in}{4.338236in}}{\pgfqpoint{2.592881in}{4.336394in}}%
\pgfpathcurveto{\pgfqpoint{2.594722in}{4.334553in}}{\pgfqpoint{2.597221in}{4.333518in}}{\pgfqpoint{2.599825in}{4.333518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577642in}{3.207336in}}%
\pgfpathcurveto{\pgfqpoint{1.580247in}{3.207336in}}{\pgfqpoint{1.582745in}{3.208371in}}{\pgfqpoint{1.584587in}{3.210213in}}%
\pgfpathcurveto{\pgfqpoint{1.586429in}{3.212054in}}{\pgfqpoint{1.587463in}{3.214553in}}{\pgfqpoint{1.587463in}{3.217157in}}%
\pgfpathcurveto{\pgfqpoint{1.587463in}{3.219762in}}{\pgfqpoint{1.586429in}{3.222260in}}{\pgfqpoint{1.584587in}{3.224102in}}%
\pgfpathcurveto{\pgfqpoint{1.582745in}{3.225943in}}{\pgfqpoint{1.580247in}{3.226978in}}{\pgfqpoint{1.577642in}{3.226978in}}%
\pgfpathcurveto{\pgfqpoint{1.575038in}{3.226978in}}{\pgfqpoint{1.572540in}{3.225943in}}{\pgfqpoint{1.570698in}{3.224102in}}%
\pgfpathcurveto{\pgfqpoint{1.568856in}{3.222260in}}{\pgfqpoint{1.567822in}{3.219762in}}{\pgfqpoint{1.567822in}{3.217157in}}%
\pgfpathcurveto{\pgfqpoint{1.567822in}{3.214553in}}{\pgfqpoint{1.568856in}{3.212054in}}{\pgfqpoint{1.570698in}{3.210213in}}%
\pgfpathcurveto{\pgfqpoint{1.572540in}{3.208371in}}{\pgfqpoint{1.575038in}{3.207336in}}{\pgfqpoint{1.577642in}{3.207336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231397in}{2.680344in}}%
\pgfpathcurveto{\pgfqpoint{1.234001in}{2.680344in}}{\pgfqpoint{1.236500in}{2.681379in}}{\pgfqpoint{1.238341in}{2.683221in}}%
\pgfpathcurveto{\pgfqpoint{1.240183in}{2.685062in}}{\pgfqpoint{1.241218in}{2.687561in}}{\pgfqpoint{1.241218in}{2.690165in}}%
\pgfpathcurveto{\pgfqpoint{1.241218in}{2.692770in}}{\pgfqpoint{1.240183in}{2.695268in}}{\pgfqpoint{1.238341in}{2.697110in}}%
\pgfpathcurveto{\pgfqpoint{1.236500in}{2.698951in}}{\pgfqpoint{1.234001in}{2.699986in}}{\pgfqpoint{1.231397in}{2.699986in}}%
\pgfpathcurveto{\pgfqpoint{1.228792in}{2.699986in}}{\pgfqpoint{1.226294in}{2.698951in}}{\pgfqpoint{1.224452in}{2.697110in}}%
\pgfpathcurveto{\pgfqpoint{1.222611in}{2.695268in}}{\pgfqpoint{1.221576in}{2.692770in}}{\pgfqpoint{1.221576in}{2.690165in}}%
\pgfpathcurveto{\pgfqpoint{1.221576in}{2.687561in}}{\pgfqpoint{1.222611in}{2.685062in}}{\pgfqpoint{1.224452in}{2.683221in}}%
\pgfpathcurveto{\pgfqpoint{1.226294in}{2.681379in}}{\pgfqpoint{1.228792in}{2.680344in}}{\pgfqpoint{1.231397in}{2.680344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057954in}{2.920630in}}%
\pgfpathcurveto{\pgfqpoint{1.060559in}{2.920630in}}{\pgfqpoint{1.063057in}{2.921665in}}{\pgfqpoint{1.064899in}{2.923507in}}%
\pgfpathcurveto{\pgfqpoint{1.066740in}{2.925348in}}{\pgfqpoint{1.067775in}{2.927847in}}{\pgfqpoint{1.067775in}{2.930451in}}%
\pgfpathcurveto{\pgfqpoint{1.067775in}{2.933056in}}{\pgfqpoint{1.066740in}{2.935554in}}{\pgfqpoint{1.064899in}{2.937396in}}%
\pgfpathcurveto{\pgfqpoint{1.063057in}{2.939237in}}{\pgfqpoint{1.060559in}{2.940272in}}{\pgfqpoint{1.057954in}{2.940272in}}%
\pgfpathcurveto{\pgfqpoint{1.055350in}{2.940272in}}{\pgfqpoint{1.052852in}{2.939237in}}{\pgfqpoint{1.051010in}{2.937396in}}%
\pgfpathcurveto{\pgfqpoint{1.049168in}{2.935554in}}{\pgfqpoint{1.048133in}{2.933056in}}{\pgfqpoint{1.048133in}{2.930451in}}%
\pgfpathcurveto{\pgfqpoint{1.048133in}{2.927847in}}{\pgfqpoint{1.049168in}{2.925348in}}{\pgfqpoint{1.051010in}{2.923507in}}%
\pgfpathcurveto{\pgfqpoint{1.052852in}{2.921665in}}{\pgfqpoint{1.055350in}{2.920630in}}{\pgfqpoint{1.057954in}{2.920630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375608in}{2.694733in}}%
\pgfpathcurveto{\pgfqpoint{2.378213in}{2.694733in}}{\pgfqpoint{2.380711in}{2.695768in}}{\pgfqpoint{2.382553in}{2.697610in}}%
\pgfpathcurveto{\pgfqpoint{2.384394in}{2.699451in}}{\pgfqpoint{2.385429in}{2.701949in}}{\pgfqpoint{2.385429in}{2.704554in}}%
\pgfpathcurveto{\pgfqpoint{2.385429in}{2.707159in}}{\pgfqpoint{2.384394in}{2.709657in}}{\pgfqpoint{2.382553in}{2.711498in}}%
\pgfpathcurveto{\pgfqpoint{2.380711in}{2.713340in}}{\pgfqpoint{2.378213in}{2.714375in}}{\pgfqpoint{2.375608in}{2.714375in}}%
\pgfpathcurveto{\pgfqpoint{2.373004in}{2.714375in}}{\pgfqpoint{2.370505in}{2.713340in}}{\pgfqpoint{2.368664in}{2.711498in}}%
\pgfpathcurveto{\pgfqpoint{2.366822in}{2.709657in}}{\pgfqpoint{2.365787in}{2.707159in}}{\pgfqpoint{2.365787in}{2.704554in}}%
\pgfpathcurveto{\pgfqpoint{2.365787in}{2.701949in}}{\pgfqpoint{2.366822in}{2.699451in}}{\pgfqpoint{2.368664in}{2.697610in}}%
\pgfpathcurveto{\pgfqpoint{2.370505in}{2.695768in}}{\pgfqpoint{2.373004in}{2.694733in}}{\pgfqpoint{2.375608in}{2.694733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372043in}{3.927149in}}%
\pgfpathcurveto{\pgfqpoint{2.374648in}{3.927149in}}{\pgfqpoint{2.377146in}{3.928184in}}{\pgfqpoint{2.378988in}{3.930026in}}%
\pgfpathcurveto{\pgfqpoint{2.380829in}{3.931868in}}{\pgfqpoint{2.381864in}{3.934366in}}{\pgfqpoint{2.381864in}{3.936970in}}%
\pgfpathcurveto{\pgfqpoint{2.381864in}{3.939575in}}{\pgfqpoint{2.380829in}{3.942073in}}{\pgfqpoint{2.378988in}{3.943915in}}%
\pgfpathcurveto{\pgfqpoint{2.377146in}{3.945756in}}{\pgfqpoint{2.374648in}{3.946791in}}{\pgfqpoint{2.372043in}{3.946791in}}%
\pgfpathcurveto{\pgfqpoint{2.369439in}{3.946791in}}{\pgfqpoint{2.366941in}{3.945756in}}{\pgfqpoint{2.365099in}{3.943915in}}%
\pgfpathcurveto{\pgfqpoint{2.363257in}{3.942073in}}{\pgfqpoint{2.362222in}{3.939575in}}{\pgfqpoint{2.362222in}{3.936970in}}%
\pgfpathcurveto{\pgfqpoint{2.362222in}{3.934366in}}{\pgfqpoint{2.363257in}{3.931868in}}{\pgfqpoint{2.365099in}{3.930026in}}%
\pgfpathcurveto{\pgfqpoint{2.366941in}{3.928184in}}{\pgfqpoint{2.369439in}{3.927149in}}{\pgfqpoint{2.372043in}{3.927149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154615in}{1.281665in}}%
\pgfpathcurveto{\pgfqpoint{3.157220in}{1.281665in}}{\pgfqpoint{3.159718in}{1.282699in}}{\pgfqpoint{3.161560in}{1.284541in}}%
\pgfpathcurveto{\pgfqpoint{3.163401in}{1.286383in}}{\pgfqpoint{3.164436in}{1.288881in}}{\pgfqpoint{3.164436in}{1.291486in}}%
\pgfpathcurveto{\pgfqpoint{3.164436in}{1.294090in}}{\pgfqpoint{3.163401in}{1.296588in}}{\pgfqpoint{3.161560in}{1.298430in}}%
\pgfpathcurveto{\pgfqpoint{3.159718in}{1.300272in}}{\pgfqpoint{3.157220in}{1.301306in}}{\pgfqpoint{3.154615in}{1.301306in}}%
\pgfpathcurveto{\pgfqpoint{3.152011in}{1.301306in}}{\pgfqpoint{3.149513in}{1.300272in}}{\pgfqpoint{3.147671in}{1.298430in}}%
\pgfpathcurveto{\pgfqpoint{3.145829in}{1.296588in}}{\pgfqpoint{3.144794in}{1.294090in}}{\pgfqpoint{3.144794in}{1.291486in}}%
\pgfpathcurveto{\pgfqpoint{3.144794in}{1.288881in}}{\pgfqpoint{3.145829in}{1.286383in}}{\pgfqpoint{3.147671in}{1.284541in}}%
\pgfpathcurveto{\pgfqpoint{3.149513in}{1.282699in}}{\pgfqpoint{3.152011in}{1.281665in}}{\pgfqpoint{3.154615in}{1.281665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400870in}{3.454475in}}%
\pgfpathcurveto{\pgfqpoint{3.403475in}{3.454475in}}{\pgfqpoint{3.405973in}{3.455510in}}{\pgfqpoint{3.407815in}{3.457352in}}%
\pgfpathcurveto{\pgfqpoint{3.409656in}{3.459194in}}{\pgfqpoint{3.410691in}{3.461692in}}{\pgfqpoint{3.410691in}{3.464296in}}%
\pgfpathcurveto{\pgfqpoint{3.410691in}{3.466901in}}{\pgfqpoint{3.409656in}{3.469399in}}{\pgfqpoint{3.407815in}{3.471241in}}%
\pgfpathcurveto{\pgfqpoint{3.405973in}{3.473082in}}{\pgfqpoint{3.403475in}{3.474117in}}{\pgfqpoint{3.400870in}{3.474117in}}%
\pgfpathcurveto{\pgfqpoint{3.398266in}{3.474117in}}{\pgfqpoint{3.395767in}{3.473082in}}{\pgfqpoint{3.393926in}{3.471241in}}%
\pgfpathcurveto{\pgfqpoint{3.392084in}{3.469399in}}{\pgfqpoint{3.391049in}{3.466901in}}{\pgfqpoint{3.391049in}{3.464296in}}%
\pgfpathcurveto{\pgfqpoint{3.391049in}{3.461692in}}{\pgfqpoint{3.392084in}{3.459194in}}{\pgfqpoint{3.393926in}{3.457352in}}%
\pgfpathcurveto{\pgfqpoint{3.395767in}{3.455510in}}{\pgfqpoint{3.398266in}{3.454475in}}{\pgfqpoint{3.400870in}{3.454475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632693in}{3.141799in}}%
\pgfpathcurveto{\pgfqpoint{1.635297in}{3.141799in}}{\pgfqpoint{1.637796in}{3.142834in}}{\pgfqpoint{1.639637in}{3.144675in}}%
\pgfpathcurveto{\pgfqpoint{1.641479in}{3.146517in}}{\pgfqpoint{1.642514in}{3.149015in}}{\pgfqpoint{1.642514in}{3.151620in}}%
\pgfpathcurveto{\pgfqpoint{1.642514in}{3.154224in}}{\pgfqpoint{1.641479in}{3.156722in}}{\pgfqpoint{1.639637in}{3.158564in}}%
\pgfpathcurveto{\pgfqpoint{1.637796in}{3.160406in}}{\pgfqpoint{1.635297in}{3.161441in}}{\pgfqpoint{1.632693in}{3.161441in}}%
\pgfpathcurveto{\pgfqpoint{1.630088in}{3.161441in}}{\pgfqpoint{1.627590in}{3.160406in}}{\pgfqpoint{1.625748in}{3.158564in}}%
\pgfpathcurveto{\pgfqpoint{1.623907in}{3.156722in}}{\pgfqpoint{1.622872in}{3.154224in}}{\pgfqpoint{1.622872in}{3.151620in}}%
\pgfpathcurveto{\pgfqpoint{1.622872in}{3.149015in}}{\pgfqpoint{1.623907in}{3.146517in}}{\pgfqpoint{1.625748in}{3.144675in}}%
\pgfpathcurveto{\pgfqpoint{1.627590in}{3.142834in}}{\pgfqpoint{1.630088in}{3.141799in}}{\pgfqpoint{1.632693in}{3.141799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154075in}{0.827650in}}%
\pgfpathcurveto{\pgfqpoint{2.156679in}{0.827650in}}{\pgfqpoint{2.159177in}{0.828684in}}{\pgfqpoint{2.161019in}{0.830526in}}%
\pgfpathcurveto{\pgfqpoint{2.162861in}{0.832368in}}{\pgfqpoint{2.163896in}{0.834866in}}{\pgfqpoint{2.163896in}{0.837471in}}%
\pgfpathcurveto{\pgfqpoint{2.163896in}{0.840075in}}{\pgfqpoint{2.162861in}{0.842573in}}{\pgfqpoint{2.161019in}{0.844415in}}%
\pgfpathcurveto{\pgfqpoint{2.159177in}{0.846257in}}{\pgfqpoint{2.156679in}{0.847291in}}{\pgfqpoint{2.154075in}{0.847291in}}%
\pgfpathcurveto{\pgfqpoint{2.151470in}{0.847291in}}{\pgfqpoint{2.148972in}{0.846257in}}{\pgfqpoint{2.147130in}{0.844415in}}%
\pgfpathcurveto{\pgfqpoint{2.145289in}{0.842573in}}{\pgfqpoint{2.144254in}{0.840075in}}{\pgfqpoint{2.144254in}{0.837471in}}%
\pgfpathcurveto{\pgfqpoint{2.144254in}{0.834866in}}{\pgfqpoint{2.145289in}{0.832368in}}{\pgfqpoint{2.147130in}{0.830526in}}%
\pgfpathcurveto{\pgfqpoint{2.148972in}{0.828684in}}{\pgfqpoint{2.151470in}{0.827650in}}{\pgfqpoint{2.154075in}{0.827650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186989in}{1.482098in}}%
\pgfpathcurveto{\pgfqpoint{4.189593in}{1.482098in}}{\pgfqpoint{4.192092in}{1.483132in}}{\pgfqpoint{4.193933in}{1.484974in}}%
\pgfpathcurveto{\pgfqpoint{4.195775in}{1.486816in}}{\pgfqpoint{4.196810in}{1.489314in}}{\pgfqpoint{4.196810in}{1.491919in}}%
\pgfpathcurveto{\pgfqpoint{4.196810in}{1.494523in}}{\pgfqpoint{4.195775in}{1.497021in}}{\pgfqpoint{4.193933in}{1.498863in}}%
\pgfpathcurveto{\pgfqpoint{4.192092in}{1.500705in}}{\pgfqpoint{4.189593in}{1.501740in}}{\pgfqpoint{4.186989in}{1.501740in}}%
\pgfpathcurveto{\pgfqpoint{4.184384in}{1.501740in}}{\pgfqpoint{4.181886in}{1.500705in}}{\pgfqpoint{4.180044in}{1.498863in}}%
\pgfpathcurveto{\pgfqpoint{4.178203in}{1.497021in}}{\pgfqpoint{4.177168in}{1.494523in}}{\pgfqpoint{4.177168in}{1.491919in}}%
\pgfpathcurveto{\pgfqpoint{4.177168in}{1.489314in}}{\pgfqpoint{4.178203in}{1.486816in}}{\pgfqpoint{4.180044in}{1.484974in}}%
\pgfpathcurveto{\pgfqpoint{4.181886in}{1.483132in}}{\pgfqpoint{4.184384in}{1.482098in}}{\pgfqpoint{4.186989in}{1.482098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072646in}{1.629984in}}%
\pgfpathcurveto{\pgfqpoint{3.075251in}{1.629984in}}{\pgfqpoint{3.077749in}{1.631019in}}{\pgfqpoint{3.079590in}{1.632861in}}%
\pgfpathcurveto{\pgfqpoint{3.081432in}{1.634702in}}{\pgfqpoint{3.082467in}{1.637201in}}{\pgfqpoint{3.082467in}{1.639805in}}%
\pgfpathcurveto{\pgfqpoint{3.082467in}{1.642410in}}{\pgfqpoint{3.081432in}{1.644908in}}{\pgfqpoint{3.079590in}{1.646750in}}%
\pgfpathcurveto{\pgfqpoint{3.077749in}{1.648591in}}{\pgfqpoint{3.075251in}{1.649626in}}{\pgfqpoint{3.072646in}{1.649626in}}%
\pgfpathcurveto{\pgfqpoint{3.070041in}{1.649626in}}{\pgfqpoint{3.067543in}{1.648591in}}{\pgfqpoint{3.065702in}{1.646750in}}%
\pgfpathcurveto{\pgfqpoint{3.063860in}{1.644908in}}{\pgfqpoint{3.062825in}{1.642410in}}{\pgfqpoint{3.062825in}{1.639805in}}%
\pgfpathcurveto{\pgfqpoint{3.062825in}{1.637201in}}{\pgfqpoint{3.063860in}{1.634702in}}{\pgfqpoint{3.065702in}{1.632861in}}%
\pgfpathcurveto{\pgfqpoint{3.067543in}{1.631019in}}{\pgfqpoint{3.070041in}{1.629984in}}{\pgfqpoint{3.072646in}{1.629984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121268in}{1.557453in}}%
\pgfpathcurveto{\pgfqpoint{2.123873in}{1.557453in}}{\pgfqpoint{2.126371in}{1.558488in}}{\pgfqpoint{2.128213in}{1.560330in}}%
\pgfpathcurveto{\pgfqpoint{2.130054in}{1.562172in}}{\pgfqpoint{2.131089in}{1.564670in}}{\pgfqpoint{2.131089in}{1.567274in}}%
\pgfpathcurveto{\pgfqpoint{2.131089in}{1.569879in}}{\pgfqpoint{2.130054in}{1.572377in}}{\pgfqpoint{2.128213in}{1.574219in}}%
\pgfpathcurveto{\pgfqpoint{2.126371in}{1.576060in}}{\pgfqpoint{2.123873in}{1.577095in}}{\pgfqpoint{2.121268in}{1.577095in}}%
\pgfpathcurveto{\pgfqpoint{2.118664in}{1.577095in}}{\pgfqpoint{2.116166in}{1.576060in}}{\pgfqpoint{2.114324in}{1.574219in}}%
\pgfpathcurveto{\pgfqpoint{2.112482in}{1.572377in}}{\pgfqpoint{2.111447in}{1.569879in}}{\pgfqpoint{2.111447in}{1.567274in}}%
\pgfpathcurveto{\pgfqpoint{2.111447in}{1.564670in}}{\pgfqpoint{2.112482in}{1.562172in}}{\pgfqpoint{2.114324in}{1.560330in}}%
\pgfpathcurveto{\pgfqpoint{2.116166in}{1.558488in}}{\pgfqpoint{2.118664in}{1.557453in}}{\pgfqpoint{2.121268in}{1.557453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461951in}{0.837720in}}%
\pgfpathcurveto{\pgfqpoint{2.464556in}{0.837720in}}{\pgfqpoint{2.467054in}{0.838755in}}{\pgfqpoint{2.468896in}{0.840596in}}%
\pgfpathcurveto{\pgfqpoint{2.470737in}{0.842438in}}{\pgfqpoint{2.471772in}{0.844936in}}{\pgfqpoint{2.471772in}{0.847541in}}%
\pgfpathcurveto{\pgfqpoint{2.471772in}{0.850145in}}{\pgfqpoint{2.470737in}{0.852643in}}{\pgfqpoint{2.468896in}{0.854485in}}%
\pgfpathcurveto{\pgfqpoint{2.467054in}{0.856327in}}{\pgfqpoint{2.464556in}{0.857362in}}{\pgfqpoint{2.461951in}{0.857362in}}%
\pgfpathcurveto{\pgfqpoint{2.459347in}{0.857362in}}{\pgfqpoint{2.456848in}{0.856327in}}{\pgfqpoint{2.455007in}{0.854485in}}%
\pgfpathcurveto{\pgfqpoint{2.453165in}{0.852643in}}{\pgfqpoint{2.452130in}{0.850145in}}{\pgfqpoint{2.452130in}{0.847541in}}%
\pgfpathcurveto{\pgfqpoint{2.452130in}{0.844936in}}{\pgfqpoint{2.453165in}{0.842438in}}{\pgfqpoint{2.455007in}{0.840596in}}%
\pgfpathcurveto{\pgfqpoint{2.456848in}{0.838755in}}{\pgfqpoint{2.459347in}{0.837720in}}{\pgfqpoint{2.461951in}{0.837720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729500in}{2.210783in}}%
\pgfpathcurveto{\pgfqpoint{2.732104in}{2.210783in}}{\pgfqpoint{2.734603in}{2.211818in}}{\pgfqpoint{2.736444in}{2.213660in}}%
\pgfpathcurveto{\pgfqpoint{2.738286in}{2.215501in}}{\pgfqpoint{2.739321in}{2.218000in}}{\pgfqpoint{2.739321in}{2.220604in}}%
\pgfpathcurveto{\pgfqpoint{2.739321in}{2.223209in}}{\pgfqpoint{2.738286in}{2.225707in}}{\pgfqpoint{2.736444in}{2.227549in}}%
\pgfpathcurveto{\pgfqpoint{2.734603in}{2.229390in}}{\pgfqpoint{2.732104in}{2.230425in}}{\pgfqpoint{2.729500in}{2.230425in}}%
\pgfpathcurveto{\pgfqpoint{2.726895in}{2.230425in}}{\pgfqpoint{2.724397in}{2.229390in}}{\pgfqpoint{2.722555in}{2.227549in}}%
\pgfpathcurveto{\pgfqpoint{2.720714in}{2.225707in}}{\pgfqpoint{2.719679in}{2.223209in}}{\pgfqpoint{2.719679in}{2.220604in}}%
\pgfpathcurveto{\pgfqpoint{2.719679in}{2.218000in}}{\pgfqpoint{2.720714in}{2.215501in}}{\pgfqpoint{2.722555in}{2.213660in}}%
\pgfpathcurveto{\pgfqpoint{2.724397in}{2.211818in}}{\pgfqpoint{2.726895in}{2.210783in}}{\pgfqpoint{2.729500in}{2.210783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512692in}{0.887860in}}%
\pgfpathcurveto{\pgfqpoint{2.515296in}{0.887860in}}{\pgfqpoint{2.517795in}{0.888895in}}{\pgfqpoint{2.519636in}{0.890736in}}%
\pgfpathcurveto{\pgfqpoint{2.521478in}{0.892578in}}{\pgfqpoint{2.522513in}{0.895076in}}{\pgfqpoint{2.522513in}{0.897681in}}%
\pgfpathcurveto{\pgfqpoint{2.522513in}{0.900285in}}{\pgfqpoint{2.521478in}{0.902784in}}{\pgfqpoint{2.519636in}{0.904625in}}%
\pgfpathcurveto{\pgfqpoint{2.517795in}{0.906467in}}{\pgfqpoint{2.515296in}{0.907502in}}{\pgfqpoint{2.512692in}{0.907502in}}%
\pgfpathcurveto{\pgfqpoint{2.510087in}{0.907502in}}{\pgfqpoint{2.507589in}{0.906467in}}{\pgfqpoint{2.505747in}{0.904625in}}%
\pgfpathcurveto{\pgfqpoint{2.503906in}{0.902784in}}{\pgfqpoint{2.502871in}{0.900285in}}{\pgfqpoint{2.502871in}{0.897681in}}%
\pgfpathcurveto{\pgfqpoint{2.502871in}{0.895076in}}{\pgfqpoint{2.503906in}{0.892578in}}{\pgfqpoint{2.505747in}{0.890736in}}%
\pgfpathcurveto{\pgfqpoint{2.507589in}{0.888895in}}{\pgfqpoint{2.510087in}{0.887860in}}{\pgfqpoint{2.512692in}{0.887860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660131in}{2.842318in}}%
\pgfpathcurveto{\pgfqpoint{2.662735in}{2.842318in}}{\pgfqpoint{2.665234in}{2.843352in}}{\pgfqpoint{2.667075in}{2.845194in}}%
\pgfpathcurveto{\pgfqpoint{2.668917in}{2.847036in}}{\pgfqpoint{2.669952in}{2.849534in}}{\pgfqpoint{2.669952in}{2.852139in}}%
\pgfpathcurveto{\pgfqpoint{2.669952in}{2.854743in}}{\pgfqpoint{2.668917in}{2.857241in}}{\pgfqpoint{2.667075in}{2.859083in}}%
\pgfpathcurveto{\pgfqpoint{2.665234in}{2.860925in}}{\pgfqpoint{2.662735in}{2.861960in}}{\pgfqpoint{2.660131in}{2.861960in}}%
\pgfpathcurveto{\pgfqpoint{2.657526in}{2.861960in}}{\pgfqpoint{2.655028in}{2.860925in}}{\pgfqpoint{2.653186in}{2.859083in}}%
\pgfpathcurveto{\pgfqpoint{2.651345in}{2.857241in}}{\pgfqpoint{2.650310in}{2.854743in}}{\pgfqpoint{2.650310in}{2.852139in}}%
\pgfpathcurveto{\pgfqpoint{2.650310in}{2.849534in}}{\pgfqpoint{2.651345in}{2.847036in}}{\pgfqpoint{2.653186in}{2.845194in}}%
\pgfpathcurveto{\pgfqpoint{2.655028in}{2.843352in}}{\pgfqpoint{2.657526in}{2.842318in}}{\pgfqpoint{2.660131in}{2.842318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698663in}{2.323908in}}%
\pgfpathcurveto{\pgfqpoint{1.701267in}{2.323908in}}{\pgfqpoint{1.703765in}{2.324943in}}{\pgfqpoint{1.705607in}{2.326785in}}%
\pgfpathcurveto{\pgfqpoint{1.707449in}{2.328627in}}{\pgfqpoint{1.708484in}{2.331125in}}{\pgfqpoint{1.708484in}{2.333729in}}%
\pgfpathcurveto{\pgfqpoint{1.708484in}{2.336334in}}{\pgfqpoint{1.707449in}{2.338832in}}{\pgfqpoint{1.705607in}{2.340674in}}%
\pgfpathcurveto{\pgfqpoint{1.703765in}{2.342516in}}{\pgfqpoint{1.701267in}{2.343550in}}{\pgfqpoint{1.698663in}{2.343550in}}%
\pgfpathcurveto{\pgfqpoint{1.696058in}{2.343550in}}{\pgfqpoint{1.693560in}{2.342516in}}{\pgfqpoint{1.691718in}{2.340674in}}%
\pgfpathcurveto{\pgfqpoint{1.689877in}{2.338832in}}{\pgfqpoint{1.688842in}{2.336334in}}{\pgfqpoint{1.688842in}{2.333729in}}%
\pgfpathcurveto{\pgfqpoint{1.688842in}{2.331125in}}{\pgfqpoint{1.689877in}{2.328627in}}{\pgfqpoint{1.691718in}{2.326785in}}%
\pgfpathcurveto{\pgfqpoint{1.693560in}{2.324943in}}{\pgfqpoint{1.696058in}{2.323908in}}{\pgfqpoint{1.698663in}{2.323908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939006in}{3.461798in}}%
\pgfpathcurveto{\pgfqpoint{3.941610in}{3.461798in}}{\pgfqpoint{3.944108in}{3.462833in}}{\pgfqpoint{3.945950in}{3.464674in}}%
\pgfpathcurveto{\pgfqpoint{3.947792in}{3.466516in}}{\pgfqpoint{3.948827in}{3.469014in}}{\pgfqpoint{3.948827in}{3.471619in}}%
\pgfpathcurveto{\pgfqpoint{3.948827in}{3.474223in}}{\pgfqpoint{3.947792in}{3.476721in}}{\pgfqpoint{3.945950in}{3.478563in}}%
\pgfpathcurveto{\pgfqpoint{3.944108in}{3.480405in}}{\pgfqpoint{3.941610in}{3.481440in}}{\pgfqpoint{3.939006in}{3.481440in}}%
\pgfpathcurveto{\pgfqpoint{3.936401in}{3.481440in}}{\pgfqpoint{3.933903in}{3.480405in}}{\pgfqpoint{3.932061in}{3.478563in}}%
\pgfpathcurveto{\pgfqpoint{3.930220in}{3.476721in}}{\pgfqpoint{3.929185in}{3.474223in}}{\pgfqpoint{3.929185in}{3.471619in}}%
\pgfpathcurveto{\pgfqpoint{3.929185in}{3.469014in}}{\pgfqpoint{3.930220in}{3.466516in}}{\pgfqpoint{3.932061in}{3.464674in}}%
\pgfpathcurveto{\pgfqpoint{3.933903in}{3.462833in}}{\pgfqpoint{3.936401in}{3.461798in}}{\pgfqpoint{3.939006in}{3.461798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728152in}{3.851121in}}%
\pgfpathcurveto{\pgfqpoint{1.730756in}{3.851121in}}{\pgfqpoint{1.733254in}{3.852156in}}{\pgfqpoint{1.735096in}{3.853998in}}%
\pgfpathcurveto{\pgfqpoint{1.736938in}{3.855839in}}{\pgfqpoint{1.737973in}{3.858338in}}{\pgfqpoint{1.737973in}{3.860942in}}%
\pgfpathcurveto{\pgfqpoint{1.737973in}{3.863547in}}{\pgfqpoint{1.736938in}{3.866045in}}{\pgfqpoint{1.735096in}{3.867887in}}%
\pgfpathcurveto{\pgfqpoint{1.733254in}{3.869728in}}{\pgfqpoint{1.730756in}{3.870763in}}{\pgfqpoint{1.728152in}{3.870763in}}%
\pgfpathcurveto{\pgfqpoint{1.725547in}{3.870763in}}{\pgfqpoint{1.723049in}{3.869728in}}{\pgfqpoint{1.721207in}{3.867887in}}%
\pgfpathcurveto{\pgfqpoint{1.719366in}{3.866045in}}{\pgfqpoint{1.718331in}{3.863547in}}{\pgfqpoint{1.718331in}{3.860942in}}%
\pgfpathcurveto{\pgfqpoint{1.718331in}{3.858338in}}{\pgfqpoint{1.719366in}{3.855839in}}{\pgfqpoint{1.721207in}{3.853998in}}%
\pgfpathcurveto{\pgfqpoint{1.723049in}{3.852156in}}{\pgfqpoint{1.725547in}{3.851121in}}{\pgfqpoint{1.728152in}{3.851121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079587in}{2.727357in}}%
\pgfpathcurveto{\pgfqpoint{1.082192in}{2.727357in}}{\pgfqpoint{1.084690in}{2.728392in}}{\pgfqpoint{1.086532in}{2.730233in}}%
\pgfpathcurveto{\pgfqpoint{1.088373in}{2.732075in}}{\pgfqpoint{1.089408in}{2.734573in}}{\pgfqpoint{1.089408in}{2.737178in}}%
\pgfpathcurveto{\pgfqpoint{1.089408in}{2.739782in}}{\pgfqpoint{1.088373in}{2.742281in}}{\pgfqpoint{1.086532in}{2.744122in}}%
\pgfpathcurveto{\pgfqpoint{1.084690in}{2.745964in}}{\pgfqpoint{1.082192in}{2.746999in}}{\pgfqpoint{1.079587in}{2.746999in}}%
\pgfpathcurveto{\pgfqpoint{1.076983in}{2.746999in}}{\pgfqpoint{1.074484in}{2.745964in}}{\pgfqpoint{1.072643in}{2.744122in}}%
\pgfpathcurveto{\pgfqpoint{1.070801in}{2.742281in}}{\pgfqpoint{1.069766in}{2.739782in}}{\pgfqpoint{1.069766in}{2.737178in}}%
\pgfpathcurveto{\pgfqpoint{1.069766in}{2.734573in}}{\pgfqpoint{1.070801in}{2.732075in}}{\pgfqpoint{1.072643in}{2.730233in}}%
\pgfpathcurveto{\pgfqpoint{1.074484in}{2.728392in}}{\pgfqpoint{1.076983in}{2.727357in}}{\pgfqpoint{1.079587in}{2.727357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138422in}{2.966973in}}%
\pgfpathcurveto{\pgfqpoint{2.141027in}{2.966973in}}{\pgfqpoint{2.143525in}{2.968007in}}{\pgfqpoint{2.145367in}{2.969849in}}%
\pgfpathcurveto{\pgfqpoint{2.147209in}{2.971691in}}{\pgfqpoint{2.148243in}{2.974189in}}{\pgfqpoint{2.148243in}{2.976794in}}%
\pgfpathcurveto{\pgfqpoint{2.148243in}{2.979398in}}{\pgfqpoint{2.147209in}{2.981896in}}{\pgfqpoint{2.145367in}{2.983738in}}%
\pgfpathcurveto{\pgfqpoint{2.143525in}{2.985580in}}{\pgfqpoint{2.141027in}{2.986614in}}{\pgfqpoint{2.138422in}{2.986614in}}%
\pgfpathcurveto{\pgfqpoint{2.135818in}{2.986614in}}{\pgfqpoint{2.133320in}{2.985580in}}{\pgfqpoint{2.131478in}{2.983738in}}%
\pgfpathcurveto{\pgfqpoint{2.129636in}{2.981896in}}{\pgfqpoint{2.128602in}{2.979398in}}{\pgfqpoint{2.128602in}{2.976794in}}%
\pgfpathcurveto{\pgfqpoint{2.128602in}{2.974189in}}{\pgfqpoint{2.129636in}{2.971691in}}{\pgfqpoint{2.131478in}{2.969849in}}%
\pgfpathcurveto{\pgfqpoint{2.133320in}{2.968007in}}{\pgfqpoint{2.135818in}{2.966973in}}{\pgfqpoint{2.138422in}{2.966973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922439in}{1.652502in}}%
\pgfpathcurveto{\pgfqpoint{3.925044in}{1.652502in}}{\pgfqpoint{3.927542in}{1.653537in}}{\pgfqpoint{3.929383in}{1.655379in}}%
\pgfpathcurveto{\pgfqpoint{3.931225in}{1.657221in}}{\pgfqpoint{3.932260in}{1.659719in}}{\pgfqpoint{3.932260in}{1.662323in}}%
\pgfpathcurveto{\pgfqpoint{3.932260in}{1.664928in}}{\pgfqpoint{3.931225in}{1.667426in}}{\pgfqpoint{3.929383in}{1.669268in}}%
\pgfpathcurveto{\pgfqpoint{3.927542in}{1.671109in}}{\pgfqpoint{3.925044in}{1.672144in}}{\pgfqpoint{3.922439in}{1.672144in}}%
\pgfpathcurveto{\pgfqpoint{3.919834in}{1.672144in}}{\pgfqpoint{3.917336in}{1.671109in}}{\pgfqpoint{3.915495in}{1.669268in}}%
\pgfpathcurveto{\pgfqpoint{3.913653in}{1.667426in}}{\pgfqpoint{3.912618in}{1.664928in}}{\pgfqpoint{3.912618in}{1.662323in}}%
\pgfpathcurveto{\pgfqpoint{3.912618in}{1.659719in}}{\pgfqpoint{3.913653in}{1.657221in}}{\pgfqpoint{3.915495in}{1.655379in}}%
\pgfpathcurveto{\pgfqpoint{3.917336in}{1.653537in}}{\pgfqpoint{3.919834in}{1.652502in}}{\pgfqpoint{3.922439in}{1.652502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983906in}{1.432382in}}%
\pgfpathcurveto{\pgfqpoint{1.986510in}{1.432382in}}{\pgfqpoint{1.989008in}{1.433416in}}{\pgfqpoint{1.990850in}{1.435258in}}%
\pgfpathcurveto{\pgfqpoint{1.992692in}{1.437100in}}{\pgfqpoint{1.993727in}{1.439598in}}{\pgfqpoint{1.993727in}{1.442202in}}%
\pgfpathcurveto{\pgfqpoint{1.993727in}{1.444807in}}{\pgfqpoint{1.992692in}{1.447305in}}{\pgfqpoint{1.990850in}{1.449147in}}%
\pgfpathcurveto{\pgfqpoint{1.989008in}{1.450989in}}{\pgfqpoint{1.986510in}{1.452023in}}{\pgfqpoint{1.983906in}{1.452023in}}%
\pgfpathcurveto{\pgfqpoint{1.981301in}{1.452023in}}{\pgfqpoint{1.978803in}{1.450989in}}{\pgfqpoint{1.976961in}{1.449147in}}%
\pgfpathcurveto{\pgfqpoint{1.975120in}{1.447305in}}{\pgfqpoint{1.974085in}{1.444807in}}{\pgfqpoint{1.974085in}{1.442202in}}%
\pgfpathcurveto{\pgfqpoint{1.974085in}{1.439598in}}{\pgfqpoint{1.975120in}{1.437100in}}{\pgfqpoint{1.976961in}{1.435258in}}%
\pgfpathcurveto{\pgfqpoint{1.978803in}{1.433416in}}{\pgfqpoint{1.981301in}{1.432382in}}{\pgfqpoint{1.983906in}{1.432382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430367in}{1.854939in}}%
\pgfpathcurveto{\pgfqpoint{1.432972in}{1.854939in}}{\pgfqpoint{1.435470in}{1.855974in}}{\pgfqpoint{1.437312in}{1.857816in}}%
\pgfpathcurveto{\pgfqpoint{1.439153in}{1.859658in}}{\pgfqpoint{1.440188in}{1.862156in}}{\pgfqpoint{1.440188in}{1.864760in}}%
\pgfpathcurveto{\pgfqpoint{1.440188in}{1.867365in}}{\pgfqpoint{1.439153in}{1.869863in}}{\pgfqpoint{1.437312in}{1.871705in}}%
\pgfpathcurveto{\pgfqpoint{1.435470in}{1.873547in}}{\pgfqpoint{1.432972in}{1.874581in}}{\pgfqpoint{1.430367in}{1.874581in}}%
\pgfpathcurveto{\pgfqpoint{1.427763in}{1.874581in}}{\pgfqpoint{1.425264in}{1.873547in}}{\pgfqpoint{1.423423in}{1.871705in}}%
\pgfpathcurveto{\pgfqpoint{1.421581in}{1.869863in}}{\pgfqpoint{1.420546in}{1.867365in}}{\pgfqpoint{1.420546in}{1.864760in}}%
\pgfpathcurveto{\pgfqpoint{1.420546in}{1.862156in}}{\pgfqpoint{1.421581in}{1.859658in}}{\pgfqpoint{1.423423in}{1.857816in}}%
\pgfpathcurveto{\pgfqpoint{1.425264in}{1.855974in}}{\pgfqpoint{1.427763in}{1.854939in}}{\pgfqpoint{1.430367in}{1.854939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765942in}{0.984846in}}%
\pgfpathcurveto{\pgfqpoint{2.768546in}{0.984846in}}{\pgfqpoint{2.771045in}{0.985881in}}{\pgfqpoint{2.772886in}{0.987723in}}%
\pgfpathcurveto{\pgfqpoint{2.774728in}{0.989564in}}{\pgfqpoint{2.775763in}{0.992062in}}{\pgfqpoint{2.775763in}{0.994667in}}%
\pgfpathcurveto{\pgfqpoint{2.775763in}{0.997272in}}{\pgfqpoint{2.774728in}{0.999770in}}{\pgfqpoint{2.772886in}{1.001611in}}%
\pgfpathcurveto{\pgfqpoint{2.771045in}{1.003453in}}{\pgfqpoint{2.768546in}{1.004488in}}{\pgfqpoint{2.765942in}{1.004488in}}%
\pgfpathcurveto{\pgfqpoint{2.763337in}{1.004488in}}{\pgfqpoint{2.760839in}{1.003453in}}{\pgfqpoint{2.758997in}{1.001611in}}%
\pgfpathcurveto{\pgfqpoint{2.757156in}{0.999770in}}{\pgfqpoint{2.756121in}{0.997272in}}{\pgfqpoint{2.756121in}{0.994667in}}%
\pgfpathcurveto{\pgfqpoint{2.756121in}{0.992062in}}{\pgfqpoint{2.757156in}{0.989564in}}{\pgfqpoint{2.758997in}{0.987723in}}%
\pgfpathcurveto{\pgfqpoint{2.760839in}{0.985881in}}{\pgfqpoint{2.763337in}{0.984846in}}{\pgfqpoint{2.765942in}{0.984846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433309in}{2.980934in}}%
\pgfpathcurveto{\pgfqpoint{1.435914in}{2.980934in}}{\pgfqpoint{1.438412in}{2.981969in}}{\pgfqpoint{1.440254in}{2.983810in}}%
\pgfpathcurveto{\pgfqpoint{1.442095in}{2.985652in}}{\pgfqpoint{1.443130in}{2.988150in}}{\pgfqpoint{1.443130in}{2.990755in}}%
\pgfpathcurveto{\pgfqpoint{1.443130in}{2.993359in}}{\pgfqpoint{1.442095in}{2.995857in}}{\pgfqpoint{1.440254in}{2.997699in}}%
\pgfpathcurveto{\pgfqpoint{1.438412in}{2.999541in}}{\pgfqpoint{1.435914in}{3.000576in}}{\pgfqpoint{1.433309in}{3.000576in}}%
\pgfpathcurveto{\pgfqpoint{1.430705in}{3.000576in}}{\pgfqpoint{1.428207in}{2.999541in}}{\pgfqpoint{1.426365in}{2.997699in}}%
\pgfpathcurveto{\pgfqpoint{1.424523in}{2.995857in}}{\pgfqpoint{1.423488in}{2.993359in}}{\pgfqpoint{1.423488in}{2.990755in}}%
\pgfpathcurveto{\pgfqpoint{1.423488in}{2.988150in}}{\pgfqpoint{1.424523in}{2.985652in}}{\pgfqpoint{1.426365in}{2.983810in}}%
\pgfpathcurveto{\pgfqpoint{1.428207in}{2.981969in}}{\pgfqpoint{1.430705in}{2.980934in}}{\pgfqpoint{1.433309in}{2.980934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677138in}{2.686410in}}%
\pgfpathcurveto{\pgfqpoint{1.679742in}{2.686410in}}{\pgfqpoint{1.682241in}{2.687445in}}{\pgfqpoint{1.684082in}{2.689287in}}%
\pgfpathcurveto{\pgfqpoint{1.685924in}{2.691129in}}{\pgfqpoint{1.686959in}{2.693627in}}{\pgfqpoint{1.686959in}{2.696231in}}%
\pgfpathcurveto{\pgfqpoint{1.686959in}{2.698836in}}{\pgfqpoint{1.685924in}{2.701334in}}{\pgfqpoint{1.684082in}{2.703176in}}%
\pgfpathcurveto{\pgfqpoint{1.682241in}{2.705017in}}{\pgfqpoint{1.679742in}{2.706052in}}{\pgfqpoint{1.677138in}{2.706052in}}%
\pgfpathcurveto{\pgfqpoint{1.674533in}{2.706052in}}{\pgfqpoint{1.672035in}{2.705017in}}{\pgfqpoint{1.670193in}{2.703176in}}%
\pgfpathcurveto{\pgfqpoint{1.668352in}{2.701334in}}{\pgfqpoint{1.667317in}{2.698836in}}{\pgfqpoint{1.667317in}{2.696231in}}%
\pgfpathcurveto{\pgfqpoint{1.667317in}{2.693627in}}{\pgfqpoint{1.668352in}{2.691129in}}{\pgfqpoint{1.670193in}{2.689287in}}%
\pgfpathcurveto{\pgfqpoint{1.672035in}{2.687445in}}{\pgfqpoint{1.674533in}{2.686410in}}{\pgfqpoint{1.677138in}{2.686410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243952in}{3.075395in}}%
\pgfpathcurveto{\pgfqpoint{3.246556in}{3.075395in}}{\pgfqpoint{3.249054in}{3.076430in}}{\pgfqpoint{3.250896in}{3.078272in}}%
\pgfpathcurveto{\pgfqpoint{3.252738in}{3.080113in}}{\pgfqpoint{3.253772in}{3.082611in}}{\pgfqpoint{3.253772in}{3.085216in}}%
\pgfpathcurveto{\pgfqpoint{3.253772in}{3.087821in}}{\pgfqpoint{3.252738in}{3.090319in}}{\pgfqpoint{3.250896in}{3.092160in}}%
\pgfpathcurveto{\pgfqpoint{3.249054in}{3.094002in}}{\pgfqpoint{3.246556in}{3.095037in}}{\pgfqpoint{3.243952in}{3.095037in}}%
\pgfpathcurveto{\pgfqpoint{3.241347in}{3.095037in}}{\pgfqpoint{3.238849in}{3.094002in}}{\pgfqpoint{3.237007in}{3.092160in}}%
\pgfpathcurveto{\pgfqpoint{3.235165in}{3.090319in}}{\pgfqpoint{3.234131in}{3.087821in}}{\pgfqpoint{3.234131in}{3.085216in}}%
\pgfpathcurveto{\pgfqpoint{3.234131in}{3.082611in}}{\pgfqpoint{3.235165in}{3.080113in}}{\pgfqpoint{3.237007in}{3.078272in}}%
\pgfpathcurveto{\pgfqpoint{3.238849in}{3.076430in}}{\pgfqpoint{3.241347in}{3.075395in}}{\pgfqpoint{3.243952in}{3.075395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291164in}{0.635336in}}%
\pgfpathcurveto{\pgfqpoint{3.293769in}{0.635336in}}{\pgfqpoint{3.296267in}{0.636371in}}{\pgfqpoint{3.298109in}{0.638212in}}%
\pgfpathcurveto{\pgfqpoint{3.299950in}{0.640054in}}{\pgfqpoint{3.300985in}{0.642552in}}{\pgfqpoint{3.300985in}{0.645157in}}%
\pgfpathcurveto{\pgfqpoint{3.300985in}{0.647761in}}{\pgfqpoint{3.299950in}{0.650260in}}{\pgfqpoint{3.298109in}{0.652101in}}%
\pgfpathcurveto{\pgfqpoint{3.296267in}{0.653943in}}{\pgfqpoint{3.293769in}{0.654978in}}{\pgfqpoint{3.291164in}{0.654978in}}%
\pgfpathcurveto{\pgfqpoint{3.288560in}{0.654978in}}{\pgfqpoint{3.286061in}{0.653943in}}{\pgfqpoint{3.284220in}{0.652101in}}%
\pgfpathcurveto{\pgfqpoint{3.282378in}{0.650260in}}{\pgfqpoint{3.281343in}{0.647761in}}{\pgfqpoint{3.281343in}{0.645157in}}%
\pgfpathcurveto{\pgfqpoint{3.281343in}{0.642552in}}{\pgfqpoint{3.282378in}{0.640054in}}{\pgfqpoint{3.284220in}{0.638212in}}%
\pgfpathcurveto{\pgfqpoint{3.286061in}{0.636371in}}{\pgfqpoint{3.288560in}{0.635336in}}{\pgfqpoint{3.291164in}{0.635336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414343in}{3.074747in}}%
\pgfpathcurveto{\pgfqpoint{1.416948in}{3.074747in}}{\pgfqpoint{1.419446in}{3.075782in}}{\pgfqpoint{1.421288in}{3.077624in}}%
\pgfpathcurveto{\pgfqpoint{1.423129in}{3.079465in}}{\pgfqpoint{1.424164in}{3.081964in}}{\pgfqpoint{1.424164in}{3.084568in}}%
\pgfpathcurveto{\pgfqpoint{1.424164in}{3.087173in}}{\pgfqpoint{1.423129in}{3.089671in}}{\pgfqpoint{1.421288in}{3.091513in}}%
\pgfpathcurveto{\pgfqpoint{1.419446in}{3.093354in}}{\pgfqpoint{1.416948in}{3.094389in}}{\pgfqpoint{1.414343in}{3.094389in}}%
\pgfpathcurveto{\pgfqpoint{1.411739in}{3.094389in}}{\pgfqpoint{1.409241in}{3.093354in}}{\pgfqpoint{1.407399in}{3.091513in}}%
\pgfpathcurveto{\pgfqpoint{1.405557in}{3.089671in}}{\pgfqpoint{1.404522in}{3.087173in}}{\pgfqpoint{1.404522in}{3.084568in}}%
\pgfpathcurveto{\pgfqpoint{1.404522in}{3.081964in}}{\pgfqpoint{1.405557in}{3.079465in}}{\pgfqpoint{1.407399in}{3.077624in}}%
\pgfpathcurveto{\pgfqpoint{1.409241in}{3.075782in}}{\pgfqpoint{1.411739in}{3.074747in}}{\pgfqpoint{1.414343in}{3.074747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671100in}{1.832500in}}%
\pgfpathcurveto{\pgfqpoint{2.673705in}{1.832500in}}{\pgfqpoint{2.676203in}{1.833535in}}{\pgfqpoint{2.678045in}{1.835377in}}%
\pgfpathcurveto{\pgfqpoint{2.679887in}{1.837218in}}{\pgfqpoint{2.680921in}{1.839717in}}{\pgfqpoint{2.680921in}{1.842321in}}%
\pgfpathcurveto{\pgfqpoint{2.680921in}{1.844926in}}{\pgfqpoint{2.679887in}{1.847424in}}{\pgfqpoint{2.678045in}{1.849266in}}%
\pgfpathcurveto{\pgfqpoint{2.676203in}{1.851107in}}{\pgfqpoint{2.673705in}{1.852142in}}{\pgfqpoint{2.671100in}{1.852142in}}%
\pgfpathcurveto{\pgfqpoint{2.668496in}{1.852142in}}{\pgfqpoint{2.665998in}{1.851107in}}{\pgfqpoint{2.664156in}{1.849266in}}%
\pgfpathcurveto{\pgfqpoint{2.662314in}{1.847424in}}{\pgfqpoint{2.661279in}{1.844926in}}{\pgfqpoint{2.661279in}{1.842321in}}%
\pgfpathcurveto{\pgfqpoint{2.661279in}{1.839717in}}{\pgfqpoint{2.662314in}{1.837218in}}{\pgfqpoint{2.664156in}{1.835377in}}%
\pgfpathcurveto{\pgfqpoint{2.665998in}{1.833535in}}{\pgfqpoint{2.668496in}{1.832500in}}{\pgfqpoint{2.671100in}{1.832500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464362in}{2.858271in}}%
\pgfpathcurveto{\pgfqpoint{1.466967in}{2.858271in}}{\pgfqpoint{1.469465in}{2.859306in}}{\pgfqpoint{1.471307in}{2.861148in}}%
\pgfpathcurveto{\pgfqpoint{1.473148in}{2.862989in}}{\pgfqpoint{1.474183in}{2.865487in}}{\pgfqpoint{1.474183in}{2.868092in}}%
\pgfpathcurveto{\pgfqpoint{1.474183in}{2.870697in}}{\pgfqpoint{1.473148in}{2.873195in}}{\pgfqpoint{1.471307in}{2.875036in}}%
\pgfpathcurveto{\pgfqpoint{1.469465in}{2.876878in}}{\pgfqpoint{1.466967in}{2.877913in}}{\pgfqpoint{1.464362in}{2.877913in}}%
\pgfpathcurveto{\pgfqpoint{1.461758in}{2.877913in}}{\pgfqpoint{1.459260in}{2.876878in}}{\pgfqpoint{1.457418in}{2.875036in}}%
\pgfpathcurveto{\pgfqpoint{1.455576in}{2.873195in}}{\pgfqpoint{1.454541in}{2.870697in}}{\pgfqpoint{1.454541in}{2.868092in}}%
\pgfpathcurveto{\pgfqpoint{1.454541in}{2.865487in}}{\pgfqpoint{1.455576in}{2.862989in}}{\pgfqpoint{1.457418in}{2.861148in}}%
\pgfpathcurveto{\pgfqpoint{1.459260in}{2.859306in}}{\pgfqpoint{1.461758in}{2.858271in}}{\pgfqpoint{1.464362in}{2.858271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551680in}{2.878871in}}%
\pgfpathcurveto{\pgfqpoint{1.554285in}{2.878871in}}{\pgfqpoint{1.556783in}{2.879905in}}{\pgfqpoint{1.558625in}{2.881747in}}%
\pgfpathcurveto{\pgfqpoint{1.560466in}{2.883589in}}{\pgfqpoint{1.561501in}{2.886087in}}{\pgfqpoint{1.561501in}{2.888692in}}%
\pgfpathcurveto{\pgfqpoint{1.561501in}{2.891296in}}{\pgfqpoint{1.560466in}{2.893794in}}{\pgfqpoint{1.558625in}{2.895636in}}%
\pgfpathcurveto{\pgfqpoint{1.556783in}{2.897478in}}{\pgfqpoint{1.554285in}{2.898512in}}{\pgfqpoint{1.551680in}{2.898512in}}%
\pgfpathcurveto{\pgfqpoint{1.549076in}{2.898512in}}{\pgfqpoint{1.546577in}{2.897478in}}{\pgfqpoint{1.544736in}{2.895636in}}%
\pgfpathcurveto{\pgfqpoint{1.542894in}{2.893794in}}{\pgfqpoint{1.541859in}{2.891296in}}{\pgfqpoint{1.541859in}{2.888692in}}%
\pgfpathcurveto{\pgfqpoint{1.541859in}{2.886087in}}{\pgfqpoint{1.542894in}{2.883589in}}{\pgfqpoint{1.544736in}{2.881747in}}%
\pgfpathcurveto{\pgfqpoint{1.546577in}{2.879905in}}{\pgfqpoint{1.549076in}{2.878871in}}{\pgfqpoint{1.551680in}{2.878871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782967in}{1.636198in}}%
\pgfpathcurveto{\pgfqpoint{1.785572in}{1.636198in}}{\pgfqpoint{1.788070in}{1.637233in}}{\pgfqpoint{1.789912in}{1.639075in}}%
\pgfpathcurveto{\pgfqpoint{1.791753in}{1.640917in}}{\pgfqpoint{1.792788in}{1.643415in}}{\pgfqpoint{1.792788in}{1.646019in}}%
\pgfpathcurveto{\pgfqpoint{1.792788in}{1.648624in}}{\pgfqpoint{1.791753in}{1.651122in}}{\pgfqpoint{1.789912in}{1.652964in}}%
\pgfpathcurveto{\pgfqpoint{1.788070in}{1.654805in}}{\pgfqpoint{1.785572in}{1.655840in}}{\pgfqpoint{1.782967in}{1.655840in}}%
\pgfpathcurveto{\pgfqpoint{1.780363in}{1.655840in}}{\pgfqpoint{1.777865in}{1.654805in}}{\pgfqpoint{1.776023in}{1.652964in}}%
\pgfpathcurveto{\pgfqpoint{1.774181in}{1.651122in}}{\pgfqpoint{1.773146in}{1.648624in}}{\pgfqpoint{1.773146in}{1.646019in}}%
\pgfpathcurveto{\pgfqpoint{1.773146in}{1.643415in}}{\pgfqpoint{1.774181in}{1.640917in}}{\pgfqpoint{1.776023in}{1.639075in}}%
\pgfpathcurveto{\pgfqpoint{1.777865in}{1.637233in}}{\pgfqpoint{1.780363in}{1.636198in}}{\pgfqpoint{1.782967in}{1.636198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374147in}{2.461937in}}%
\pgfpathcurveto{\pgfqpoint{1.376751in}{2.461937in}}{\pgfqpoint{1.379249in}{2.462972in}}{\pgfqpoint{1.381091in}{2.464814in}}%
\pgfpathcurveto{\pgfqpoint{1.382933in}{2.466656in}}{\pgfqpoint{1.383968in}{2.469154in}}{\pgfqpoint{1.383968in}{2.471758in}}%
\pgfpathcurveto{\pgfqpoint{1.383968in}{2.474363in}}{\pgfqpoint{1.382933in}{2.476861in}}{\pgfqpoint{1.381091in}{2.478703in}}%
\pgfpathcurveto{\pgfqpoint{1.379249in}{2.480545in}}{\pgfqpoint{1.376751in}{2.481579in}}{\pgfqpoint{1.374147in}{2.481579in}}%
\pgfpathcurveto{\pgfqpoint{1.371542in}{2.481579in}}{\pgfqpoint{1.369044in}{2.480545in}}{\pgfqpoint{1.367202in}{2.478703in}}%
\pgfpathcurveto{\pgfqpoint{1.365361in}{2.476861in}}{\pgfqpoint{1.364326in}{2.474363in}}{\pgfqpoint{1.364326in}{2.471758in}}%
\pgfpathcurveto{\pgfqpoint{1.364326in}{2.469154in}}{\pgfqpoint{1.365361in}{2.466656in}}{\pgfqpoint{1.367202in}{2.464814in}}%
\pgfpathcurveto{\pgfqpoint{1.369044in}{2.462972in}}{\pgfqpoint{1.371542in}{2.461937in}}{\pgfqpoint{1.374147in}{2.461937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171985in}{2.156746in}}%
\pgfpathcurveto{\pgfqpoint{2.174589in}{2.156746in}}{\pgfqpoint{2.177087in}{2.157781in}}{\pgfqpoint{2.178929in}{2.159623in}}%
\pgfpathcurveto{\pgfqpoint{2.180771in}{2.161465in}}{\pgfqpoint{2.181806in}{2.163963in}}{\pgfqpoint{2.181806in}{2.166567in}}%
\pgfpathcurveto{\pgfqpoint{2.181806in}{2.169172in}}{\pgfqpoint{2.180771in}{2.171670in}}{\pgfqpoint{2.178929in}{2.173512in}}%
\pgfpathcurveto{\pgfqpoint{2.177087in}{2.175353in}}{\pgfqpoint{2.174589in}{2.176388in}}{\pgfqpoint{2.171985in}{2.176388in}}%
\pgfpathcurveto{\pgfqpoint{2.169380in}{2.176388in}}{\pgfqpoint{2.166882in}{2.175353in}}{\pgfqpoint{2.165040in}{2.173512in}}%
\pgfpathcurveto{\pgfqpoint{2.163198in}{2.171670in}}{\pgfqpoint{2.162164in}{2.169172in}}{\pgfqpoint{2.162164in}{2.166567in}}%
\pgfpathcurveto{\pgfqpoint{2.162164in}{2.163963in}}{\pgfqpoint{2.163198in}{2.161465in}}{\pgfqpoint{2.165040in}{2.159623in}}%
\pgfpathcurveto{\pgfqpoint{2.166882in}{2.157781in}}{\pgfqpoint{2.169380in}{2.156746in}}{\pgfqpoint{2.171985in}{2.156746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052138in}{1.240131in}}%
\pgfpathcurveto{\pgfqpoint{3.054743in}{1.240131in}}{\pgfqpoint{3.057241in}{1.241166in}}{\pgfqpoint{3.059083in}{1.243008in}}%
\pgfpathcurveto{\pgfqpoint{3.060924in}{1.244849in}}{\pgfqpoint{3.061959in}{1.247347in}}{\pgfqpoint{3.061959in}{1.249952in}}%
\pgfpathcurveto{\pgfqpoint{3.061959in}{1.252557in}}{\pgfqpoint{3.060924in}{1.255055in}}{\pgfqpoint{3.059083in}{1.256896in}}%
\pgfpathcurveto{\pgfqpoint{3.057241in}{1.258738in}}{\pgfqpoint{3.054743in}{1.259773in}}{\pgfqpoint{3.052138in}{1.259773in}}%
\pgfpathcurveto{\pgfqpoint{3.049534in}{1.259773in}}{\pgfqpoint{3.047036in}{1.258738in}}{\pgfqpoint{3.045194in}{1.256896in}}%
\pgfpathcurveto{\pgfqpoint{3.043352in}{1.255055in}}{\pgfqpoint{3.042317in}{1.252557in}}{\pgfqpoint{3.042317in}{1.249952in}}%
\pgfpathcurveto{\pgfqpoint{3.042317in}{1.247347in}}{\pgfqpoint{3.043352in}{1.244849in}}{\pgfqpoint{3.045194in}{1.243008in}}%
\pgfpathcurveto{\pgfqpoint{3.047036in}{1.241166in}}{\pgfqpoint{3.049534in}{1.240131in}}{\pgfqpoint{3.052138in}{1.240131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453418in}{2.876305in}}%
\pgfpathcurveto{\pgfqpoint{1.456023in}{2.876305in}}{\pgfqpoint{1.458521in}{2.877340in}}{\pgfqpoint{1.460363in}{2.879182in}}%
\pgfpathcurveto{\pgfqpoint{1.462204in}{2.881023in}}{\pgfqpoint{1.463239in}{2.883521in}}{\pgfqpoint{1.463239in}{2.886126in}}%
\pgfpathcurveto{\pgfqpoint{1.463239in}{2.888731in}}{\pgfqpoint{1.462204in}{2.891229in}}{\pgfqpoint{1.460363in}{2.893070in}}%
\pgfpathcurveto{\pgfqpoint{1.458521in}{2.894912in}}{\pgfqpoint{1.456023in}{2.895947in}}{\pgfqpoint{1.453418in}{2.895947in}}%
\pgfpathcurveto{\pgfqpoint{1.450814in}{2.895947in}}{\pgfqpoint{1.448315in}{2.894912in}}{\pgfqpoint{1.446474in}{2.893070in}}%
\pgfpathcurveto{\pgfqpoint{1.444632in}{2.891229in}}{\pgfqpoint{1.443597in}{2.888731in}}{\pgfqpoint{1.443597in}{2.886126in}}%
\pgfpathcurveto{\pgfqpoint{1.443597in}{2.883521in}}{\pgfqpoint{1.444632in}{2.881023in}}{\pgfqpoint{1.446474in}{2.879182in}}%
\pgfpathcurveto{\pgfqpoint{1.448315in}{2.877340in}}{\pgfqpoint{1.450814in}{2.876305in}}{\pgfqpoint{1.453418in}{2.876305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728607in}{1.247608in}}%
\pgfpathcurveto{\pgfqpoint{2.731211in}{1.247608in}}{\pgfqpoint{2.733709in}{1.248643in}}{\pgfqpoint{2.735551in}{1.250485in}}%
\pgfpathcurveto{\pgfqpoint{2.737393in}{1.252326in}}{\pgfqpoint{2.738427in}{1.254824in}}{\pgfqpoint{2.738427in}{1.257429in}}%
\pgfpathcurveto{\pgfqpoint{2.738427in}{1.260034in}}{\pgfqpoint{2.737393in}{1.262532in}}{\pgfqpoint{2.735551in}{1.264373in}}%
\pgfpathcurveto{\pgfqpoint{2.733709in}{1.266215in}}{\pgfqpoint{2.731211in}{1.267250in}}{\pgfqpoint{2.728607in}{1.267250in}}%
\pgfpathcurveto{\pgfqpoint{2.726002in}{1.267250in}}{\pgfqpoint{2.723504in}{1.266215in}}{\pgfqpoint{2.721662in}{1.264373in}}%
\pgfpathcurveto{\pgfqpoint{2.719820in}{1.262532in}}{\pgfqpoint{2.718786in}{1.260034in}}{\pgfqpoint{2.718786in}{1.257429in}}%
\pgfpathcurveto{\pgfqpoint{2.718786in}{1.254824in}}{\pgfqpoint{2.719820in}{1.252326in}}{\pgfqpoint{2.721662in}{1.250485in}}%
\pgfpathcurveto{\pgfqpoint{2.723504in}{1.248643in}}{\pgfqpoint{2.726002in}{1.247608in}}{\pgfqpoint{2.728607in}{1.247608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532458in}{1.023650in}}%
\pgfpathcurveto{\pgfqpoint{2.535062in}{1.023650in}}{\pgfqpoint{2.537561in}{1.024684in}}{\pgfqpoint{2.539402in}{1.026526in}}%
\pgfpathcurveto{\pgfqpoint{2.541244in}{1.028368in}}{\pgfqpoint{2.542279in}{1.030866in}}{\pgfqpoint{2.542279in}{1.033470in}}%
\pgfpathcurveto{\pgfqpoint{2.542279in}{1.036075in}}{\pgfqpoint{2.541244in}{1.038573in}}{\pgfqpoint{2.539402in}{1.040415in}}%
\pgfpathcurveto{\pgfqpoint{2.537561in}{1.042257in}}{\pgfqpoint{2.535062in}{1.043291in}}{\pgfqpoint{2.532458in}{1.043291in}}%
\pgfpathcurveto{\pgfqpoint{2.529853in}{1.043291in}}{\pgfqpoint{2.527355in}{1.042257in}}{\pgfqpoint{2.525513in}{1.040415in}}%
\pgfpathcurveto{\pgfqpoint{2.523672in}{1.038573in}}{\pgfqpoint{2.522637in}{1.036075in}}{\pgfqpoint{2.522637in}{1.033470in}}%
\pgfpathcurveto{\pgfqpoint{2.522637in}{1.030866in}}{\pgfqpoint{2.523672in}{1.028368in}}{\pgfqpoint{2.525513in}{1.026526in}}%
\pgfpathcurveto{\pgfqpoint{2.527355in}{1.024684in}}{\pgfqpoint{2.529853in}{1.023650in}}{\pgfqpoint{2.532458in}{1.023650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725501in}{1.575000in}}%
\pgfpathcurveto{\pgfqpoint{2.728106in}{1.575000in}}{\pgfqpoint{2.730604in}{1.576034in}}{\pgfqpoint{2.732446in}{1.577876in}}%
\pgfpathcurveto{\pgfqpoint{2.734287in}{1.579718in}}{\pgfqpoint{2.735322in}{1.582216in}}{\pgfqpoint{2.735322in}{1.584821in}}%
\pgfpathcurveto{\pgfqpoint{2.735322in}{1.587425in}}{\pgfqpoint{2.734287in}{1.589923in}}{\pgfqpoint{2.732446in}{1.591765in}}%
\pgfpathcurveto{\pgfqpoint{2.730604in}{1.593607in}}{\pgfqpoint{2.728106in}{1.594642in}}{\pgfqpoint{2.725501in}{1.594642in}}%
\pgfpathcurveto{\pgfqpoint{2.722897in}{1.594642in}}{\pgfqpoint{2.720398in}{1.593607in}}{\pgfqpoint{2.718557in}{1.591765in}}%
\pgfpathcurveto{\pgfqpoint{2.716715in}{1.589923in}}{\pgfqpoint{2.715680in}{1.587425in}}{\pgfqpoint{2.715680in}{1.584821in}}%
\pgfpathcurveto{\pgfqpoint{2.715680in}{1.582216in}}{\pgfqpoint{2.716715in}{1.579718in}}{\pgfqpoint{2.718557in}{1.577876in}}%
\pgfpathcurveto{\pgfqpoint{2.720398in}{1.576034in}}{\pgfqpoint{2.722897in}{1.575000in}}{\pgfqpoint{2.725501in}{1.575000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041915in}{2.667562in}}%
\pgfpathcurveto{\pgfqpoint{1.044520in}{2.667562in}}{\pgfqpoint{1.047018in}{2.668597in}}{\pgfqpoint{1.048860in}{2.670438in}}%
\pgfpathcurveto{\pgfqpoint{1.050701in}{2.672280in}}{\pgfqpoint{1.051736in}{2.674778in}}{\pgfqpoint{1.051736in}{2.677383in}}%
\pgfpathcurveto{\pgfqpoint{1.051736in}{2.679987in}}{\pgfqpoint{1.050701in}{2.682486in}}{\pgfqpoint{1.048860in}{2.684327in}}%
\pgfpathcurveto{\pgfqpoint{1.047018in}{2.686169in}}{\pgfqpoint{1.044520in}{2.687204in}}{\pgfqpoint{1.041915in}{2.687204in}}%
\pgfpathcurveto{\pgfqpoint{1.039311in}{2.687204in}}{\pgfqpoint{1.036812in}{2.686169in}}{\pgfqpoint{1.034971in}{2.684327in}}%
\pgfpathcurveto{\pgfqpoint{1.033129in}{2.682486in}}{\pgfqpoint{1.032094in}{2.679987in}}{\pgfqpoint{1.032094in}{2.677383in}}%
\pgfpathcurveto{\pgfqpoint{1.032094in}{2.674778in}}{\pgfqpoint{1.033129in}{2.672280in}}{\pgfqpoint{1.034971in}{2.670438in}}%
\pgfpathcurveto{\pgfqpoint{1.036812in}{2.668597in}}{\pgfqpoint{1.039311in}{2.667562in}}{\pgfqpoint{1.041915in}{2.667562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448073in}{1.495006in}}%
\pgfpathcurveto{\pgfqpoint{3.450677in}{1.495006in}}{\pgfqpoint{3.453175in}{1.496041in}}{\pgfqpoint{3.455017in}{1.497883in}}%
\pgfpathcurveto{\pgfqpoint{3.456859in}{1.499724in}}{\pgfqpoint{3.457893in}{1.502222in}}{\pgfqpoint{3.457893in}{1.504827in}}%
\pgfpathcurveto{\pgfqpoint{3.457893in}{1.507432in}}{\pgfqpoint{3.456859in}{1.509930in}}{\pgfqpoint{3.455017in}{1.511771in}}%
\pgfpathcurveto{\pgfqpoint{3.453175in}{1.513613in}}{\pgfqpoint{3.450677in}{1.514648in}}{\pgfqpoint{3.448073in}{1.514648in}}%
\pgfpathcurveto{\pgfqpoint{3.445468in}{1.514648in}}{\pgfqpoint{3.442970in}{1.513613in}}{\pgfqpoint{3.441128in}{1.511771in}}%
\pgfpathcurveto{\pgfqpoint{3.439286in}{1.509930in}}{\pgfqpoint{3.438252in}{1.507432in}}{\pgfqpoint{3.438252in}{1.504827in}}%
\pgfpathcurveto{\pgfqpoint{3.438252in}{1.502222in}}{\pgfqpoint{3.439286in}{1.499724in}}{\pgfqpoint{3.441128in}{1.497883in}}%
\pgfpathcurveto{\pgfqpoint{3.442970in}{1.496041in}}{\pgfqpoint{3.445468in}{1.495006in}}{\pgfqpoint{3.448073in}{1.495006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864186in}{4.065024in}}%
\pgfpathcurveto{\pgfqpoint{3.866791in}{4.065024in}}{\pgfqpoint{3.869289in}{4.066058in}}{\pgfqpoint{3.871131in}{4.067900in}}%
\pgfpathcurveto{\pgfqpoint{3.872972in}{4.069742in}}{\pgfqpoint{3.874007in}{4.072240in}}{\pgfqpoint{3.874007in}{4.074845in}}%
\pgfpathcurveto{\pgfqpoint{3.874007in}{4.077449in}}{\pgfqpoint{3.872972in}{4.079947in}}{\pgfqpoint{3.871131in}{4.081789in}}%
\pgfpathcurveto{\pgfqpoint{3.869289in}{4.083631in}}{\pgfqpoint{3.866791in}{4.084666in}}{\pgfqpoint{3.864186in}{4.084666in}}%
\pgfpathcurveto{\pgfqpoint{3.861582in}{4.084666in}}{\pgfqpoint{3.859084in}{4.083631in}}{\pgfqpoint{3.857242in}{4.081789in}}%
\pgfpathcurveto{\pgfqpoint{3.855400in}{4.079947in}}{\pgfqpoint{3.854365in}{4.077449in}}{\pgfqpoint{3.854365in}{4.074845in}}%
\pgfpathcurveto{\pgfqpoint{3.854365in}{4.072240in}}{\pgfqpoint{3.855400in}{4.069742in}}{\pgfqpoint{3.857242in}{4.067900in}}%
\pgfpathcurveto{\pgfqpoint{3.859084in}{4.066058in}}{\pgfqpoint{3.861582in}{4.065024in}}{\pgfqpoint{3.864186in}{4.065024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521392in}{3.253655in}}%
\pgfpathcurveto{\pgfqpoint{2.523997in}{3.253655in}}{\pgfqpoint{2.526495in}{3.254690in}}{\pgfqpoint{2.528337in}{3.256532in}}%
\pgfpathcurveto{\pgfqpoint{2.530178in}{3.258374in}}{\pgfqpoint{2.531213in}{3.260872in}}{\pgfqpoint{2.531213in}{3.263476in}}%
\pgfpathcurveto{\pgfqpoint{2.531213in}{3.266081in}}{\pgfqpoint{2.530178in}{3.268579in}}{\pgfqpoint{2.528337in}{3.270421in}}%
\pgfpathcurveto{\pgfqpoint{2.526495in}{3.272262in}}{\pgfqpoint{2.523997in}{3.273297in}}{\pgfqpoint{2.521392in}{3.273297in}}%
\pgfpathcurveto{\pgfqpoint{2.518788in}{3.273297in}}{\pgfqpoint{2.516289in}{3.272262in}}{\pgfqpoint{2.514448in}{3.270421in}}%
\pgfpathcurveto{\pgfqpoint{2.512606in}{3.268579in}}{\pgfqpoint{2.511571in}{3.266081in}}{\pgfqpoint{2.511571in}{3.263476in}}%
\pgfpathcurveto{\pgfqpoint{2.511571in}{3.260872in}}{\pgfqpoint{2.512606in}{3.258374in}}{\pgfqpoint{2.514448in}{3.256532in}}%
\pgfpathcurveto{\pgfqpoint{2.516289in}{3.254690in}}{\pgfqpoint{2.518788in}{3.253655in}}{\pgfqpoint{2.521392in}{3.253655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375974in}{2.504171in}}%
\pgfpathcurveto{\pgfqpoint{1.378579in}{2.504171in}}{\pgfqpoint{1.381077in}{2.505206in}}{\pgfqpoint{1.382918in}{2.507048in}}%
\pgfpathcurveto{\pgfqpoint{1.384760in}{2.508890in}}{\pgfqpoint{1.385795in}{2.511388in}}{\pgfqpoint{1.385795in}{2.513992in}}%
\pgfpathcurveto{\pgfqpoint{1.385795in}{2.516597in}}{\pgfqpoint{1.384760in}{2.519095in}}{\pgfqpoint{1.382918in}{2.520937in}}%
\pgfpathcurveto{\pgfqpoint{1.381077in}{2.522779in}}{\pgfqpoint{1.378579in}{2.523813in}}{\pgfqpoint{1.375974in}{2.523813in}}%
\pgfpathcurveto{\pgfqpoint{1.373369in}{2.523813in}}{\pgfqpoint{1.370871in}{2.522779in}}{\pgfqpoint{1.369030in}{2.520937in}}%
\pgfpathcurveto{\pgfqpoint{1.367188in}{2.519095in}}{\pgfqpoint{1.366153in}{2.516597in}}{\pgfqpoint{1.366153in}{2.513992in}}%
\pgfpathcurveto{\pgfqpoint{1.366153in}{2.511388in}}{\pgfqpoint{1.367188in}{2.508890in}}{\pgfqpoint{1.369030in}{2.507048in}}%
\pgfpathcurveto{\pgfqpoint{1.370871in}{2.505206in}}{\pgfqpoint{1.373369in}{2.504171in}}{\pgfqpoint{1.375974in}{2.504171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287721in}{1.474470in}}%
\pgfpathcurveto{\pgfqpoint{3.290326in}{1.474470in}}{\pgfqpoint{3.292824in}{1.475504in}}{\pgfqpoint{3.294666in}{1.477346in}}%
\pgfpathcurveto{\pgfqpoint{3.296507in}{1.479188in}}{\pgfqpoint{3.297542in}{1.481686in}}{\pgfqpoint{3.297542in}{1.484291in}}%
\pgfpathcurveto{\pgfqpoint{3.297542in}{1.486895in}}{\pgfqpoint{3.296507in}{1.489393in}}{\pgfqpoint{3.294666in}{1.491235in}}%
\pgfpathcurveto{\pgfqpoint{3.292824in}{1.493077in}}{\pgfqpoint{3.290326in}{1.494111in}}{\pgfqpoint{3.287721in}{1.494111in}}%
\pgfpathcurveto{\pgfqpoint{3.285117in}{1.494111in}}{\pgfqpoint{3.282618in}{1.493077in}}{\pgfqpoint{3.280777in}{1.491235in}}%
\pgfpathcurveto{\pgfqpoint{3.278935in}{1.489393in}}{\pgfqpoint{3.277900in}{1.486895in}}{\pgfqpoint{3.277900in}{1.484291in}}%
\pgfpathcurveto{\pgfqpoint{3.277900in}{1.481686in}}{\pgfqpoint{3.278935in}{1.479188in}}{\pgfqpoint{3.280777in}{1.477346in}}%
\pgfpathcurveto{\pgfqpoint{3.282618in}{1.475504in}}{\pgfqpoint{3.285117in}{1.474470in}}{\pgfqpoint{3.287721in}{1.474470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323417in}{2.825554in}}%
\pgfpathcurveto{\pgfqpoint{1.326021in}{2.825554in}}{\pgfqpoint{1.328520in}{2.826588in}}{\pgfqpoint{1.330361in}{2.828430in}}%
\pgfpathcurveto{\pgfqpoint{1.332203in}{2.830272in}}{\pgfqpoint{1.333238in}{2.832770in}}{\pgfqpoint{1.333238in}{2.835375in}}%
\pgfpathcurveto{\pgfqpoint{1.333238in}{2.837979in}}{\pgfqpoint{1.332203in}{2.840477in}}{\pgfqpoint{1.330361in}{2.842319in}}%
\pgfpathcurveto{\pgfqpoint{1.328520in}{2.844161in}}{\pgfqpoint{1.326021in}{2.845196in}}{\pgfqpoint{1.323417in}{2.845196in}}%
\pgfpathcurveto{\pgfqpoint{1.320812in}{2.845196in}}{\pgfqpoint{1.318314in}{2.844161in}}{\pgfqpoint{1.316472in}{2.842319in}}%
\pgfpathcurveto{\pgfqpoint{1.314631in}{2.840477in}}{\pgfqpoint{1.313596in}{2.837979in}}{\pgfqpoint{1.313596in}{2.835375in}}%
\pgfpathcurveto{\pgfqpoint{1.313596in}{2.832770in}}{\pgfqpoint{1.314631in}{2.830272in}}{\pgfqpoint{1.316472in}{2.828430in}}%
\pgfpathcurveto{\pgfqpoint{1.318314in}{2.826588in}}{\pgfqpoint{1.320812in}{2.825554in}}{\pgfqpoint{1.323417in}{2.825554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079588in}{2.708588in}}%
\pgfpathcurveto{\pgfqpoint{2.082192in}{2.708588in}}{\pgfqpoint{2.084690in}{2.709623in}}{\pgfqpoint{2.086532in}{2.711465in}}%
\pgfpathcurveto{\pgfqpoint{2.088374in}{2.713306in}}{\pgfqpoint{2.089409in}{2.715804in}}{\pgfqpoint{2.089409in}{2.718409in}}%
\pgfpathcurveto{\pgfqpoint{2.089409in}{2.721014in}}{\pgfqpoint{2.088374in}{2.723512in}}{\pgfqpoint{2.086532in}{2.725353in}}%
\pgfpathcurveto{\pgfqpoint{2.084690in}{2.727195in}}{\pgfqpoint{2.082192in}{2.728230in}}{\pgfqpoint{2.079588in}{2.728230in}}%
\pgfpathcurveto{\pgfqpoint{2.076983in}{2.728230in}}{\pgfqpoint{2.074485in}{2.727195in}}{\pgfqpoint{2.072643in}{2.725353in}}%
\pgfpathcurveto{\pgfqpoint{2.070802in}{2.723512in}}{\pgfqpoint{2.069767in}{2.721014in}}{\pgfqpoint{2.069767in}{2.718409in}}%
\pgfpathcurveto{\pgfqpoint{2.069767in}{2.715804in}}{\pgfqpoint{2.070802in}{2.713306in}}{\pgfqpoint{2.072643in}{2.711465in}}%
\pgfpathcurveto{\pgfqpoint{2.074485in}{2.709623in}}{\pgfqpoint{2.076983in}{2.708588in}}{\pgfqpoint{2.079588in}{2.708588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185759in}{1.252947in}}%
\pgfpathcurveto{\pgfqpoint{3.188364in}{1.252947in}}{\pgfqpoint{3.190862in}{1.253981in}}{\pgfqpoint{3.192704in}{1.255823in}}%
\pgfpathcurveto{\pgfqpoint{3.194545in}{1.257665in}}{\pgfqpoint{3.195580in}{1.260163in}}{\pgfqpoint{3.195580in}{1.262768in}}%
\pgfpathcurveto{\pgfqpoint{3.195580in}{1.265372in}}{\pgfqpoint{3.194545in}{1.267870in}}{\pgfqpoint{3.192704in}{1.269712in}}%
\pgfpathcurveto{\pgfqpoint{3.190862in}{1.271554in}}{\pgfqpoint{3.188364in}{1.272589in}}{\pgfqpoint{3.185759in}{1.272589in}}%
\pgfpathcurveto{\pgfqpoint{3.183155in}{1.272589in}}{\pgfqpoint{3.180657in}{1.271554in}}{\pgfqpoint{3.178815in}{1.269712in}}%
\pgfpathcurveto{\pgfqpoint{3.176973in}{1.267870in}}{\pgfqpoint{3.175938in}{1.265372in}}{\pgfqpoint{3.175938in}{1.262768in}}%
\pgfpathcurveto{\pgfqpoint{3.175938in}{1.260163in}}{\pgfqpoint{3.176973in}{1.257665in}}{\pgfqpoint{3.178815in}{1.255823in}}%
\pgfpathcurveto{\pgfqpoint{3.180657in}{1.253981in}}{\pgfqpoint{3.183155in}{1.252947in}}{\pgfqpoint{3.185759in}{1.252947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335579in}{1.095700in}}%
\pgfpathcurveto{\pgfqpoint{2.338183in}{1.095700in}}{\pgfqpoint{2.340682in}{1.096735in}}{\pgfqpoint{2.342523in}{1.098576in}}%
\pgfpathcurveto{\pgfqpoint{2.344365in}{1.100418in}}{\pgfqpoint{2.345400in}{1.102916in}}{\pgfqpoint{2.345400in}{1.105521in}}%
\pgfpathcurveto{\pgfqpoint{2.345400in}{1.108125in}}{\pgfqpoint{2.344365in}{1.110624in}}{\pgfqpoint{2.342523in}{1.112465in}}%
\pgfpathcurveto{\pgfqpoint{2.340682in}{1.114307in}}{\pgfqpoint{2.338183in}{1.115342in}}{\pgfqpoint{2.335579in}{1.115342in}}%
\pgfpathcurveto{\pgfqpoint{2.332974in}{1.115342in}}{\pgfqpoint{2.330476in}{1.114307in}}{\pgfqpoint{2.328634in}{1.112465in}}%
\pgfpathcurveto{\pgfqpoint{2.326793in}{1.110624in}}{\pgfqpoint{2.325758in}{1.108125in}}{\pgfqpoint{2.325758in}{1.105521in}}%
\pgfpathcurveto{\pgfqpoint{2.325758in}{1.102916in}}{\pgfqpoint{2.326793in}{1.100418in}}{\pgfqpoint{2.328634in}{1.098576in}}%
\pgfpathcurveto{\pgfqpoint{2.330476in}{1.096735in}}{\pgfqpoint{2.332974in}{1.095700in}}{\pgfqpoint{2.335579in}{1.095700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950204in}{1.190418in}}%
\pgfpathcurveto{\pgfqpoint{2.952809in}{1.190418in}}{\pgfqpoint{2.955307in}{1.191453in}}{\pgfqpoint{2.957149in}{1.193295in}}%
\pgfpathcurveto{\pgfqpoint{2.958990in}{1.195136in}}{\pgfqpoint{2.960025in}{1.197635in}}{\pgfqpoint{2.960025in}{1.200239in}}%
\pgfpathcurveto{\pgfqpoint{2.960025in}{1.202844in}}{\pgfqpoint{2.958990in}{1.205342in}}{\pgfqpoint{2.957149in}{1.207184in}}%
\pgfpathcurveto{\pgfqpoint{2.955307in}{1.209025in}}{\pgfqpoint{2.952809in}{1.210060in}}{\pgfqpoint{2.950204in}{1.210060in}}%
\pgfpathcurveto{\pgfqpoint{2.947600in}{1.210060in}}{\pgfqpoint{2.945102in}{1.209025in}}{\pgfqpoint{2.943260in}{1.207184in}}%
\pgfpathcurveto{\pgfqpoint{2.941418in}{1.205342in}}{\pgfqpoint{2.940383in}{1.202844in}}{\pgfqpoint{2.940383in}{1.200239in}}%
\pgfpathcurveto{\pgfqpoint{2.940383in}{1.197635in}}{\pgfqpoint{2.941418in}{1.195136in}}{\pgfqpoint{2.943260in}{1.193295in}}%
\pgfpathcurveto{\pgfqpoint{2.945102in}{1.191453in}}{\pgfqpoint{2.947600in}{1.190418in}}{\pgfqpoint{2.950204in}{1.190418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309826in}{1.417938in}}%
\pgfpathcurveto{\pgfqpoint{3.312430in}{1.417938in}}{\pgfqpoint{3.314929in}{1.418973in}}{\pgfqpoint{3.316770in}{1.420814in}}%
\pgfpathcurveto{\pgfqpoint{3.318612in}{1.422656in}}{\pgfqpoint{3.319647in}{1.425154in}}{\pgfqpoint{3.319647in}{1.427759in}}%
\pgfpathcurveto{\pgfqpoint{3.319647in}{1.430363in}}{\pgfqpoint{3.318612in}{1.432862in}}{\pgfqpoint{3.316770in}{1.434703in}}%
\pgfpathcurveto{\pgfqpoint{3.314929in}{1.436545in}}{\pgfqpoint{3.312430in}{1.437580in}}{\pgfqpoint{3.309826in}{1.437580in}}%
\pgfpathcurveto{\pgfqpoint{3.307221in}{1.437580in}}{\pgfqpoint{3.304723in}{1.436545in}}{\pgfqpoint{3.302881in}{1.434703in}}%
\pgfpathcurveto{\pgfqpoint{3.301040in}{1.432862in}}{\pgfqpoint{3.300005in}{1.430363in}}{\pgfqpoint{3.300005in}{1.427759in}}%
\pgfpathcurveto{\pgfqpoint{3.300005in}{1.425154in}}{\pgfqpoint{3.301040in}{1.422656in}}{\pgfqpoint{3.302881in}{1.420814in}}%
\pgfpathcurveto{\pgfqpoint{3.304723in}{1.418973in}}{\pgfqpoint{3.307221in}{1.417938in}}{\pgfqpoint{3.309826in}{1.417938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542147in}{4.041373in}}%
\pgfpathcurveto{\pgfqpoint{2.544752in}{4.041373in}}{\pgfqpoint{2.547250in}{4.042408in}}{\pgfqpoint{2.549092in}{4.044250in}}%
\pgfpathcurveto{\pgfqpoint{2.550933in}{4.046091in}}{\pgfqpoint{2.551968in}{4.048590in}}{\pgfqpoint{2.551968in}{4.051194in}}%
\pgfpathcurveto{\pgfqpoint{2.551968in}{4.053799in}}{\pgfqpoint{2.550933in}{4.056297in}}{\pgfqpoint{2.549092in}{4.058139in}}%
\pgfpathcurveto{\pgfqpoint{2.547250in}{4.059980in}}{\pgfqpoint{2.544752in}{4.061015in}}{\pgfqpoint{2.542147in}{4.061015in}}%
\pgfpathcurveto{\pgfqpoint{2.539543in}{4.061015in}}{\pgfqpoint{2.537044in}{4.059980in}}{\pgfqpoint{2.535203in}{4.058139in}}%
\pgfpathcurveto{\pgfqpoint{2.533361in}{4.056297in}}{\pgfqpoint{2.532326in}{4.053799in}}{\pgfqpoint{2.532326in}{4.051194in}}%
\pgfpathcurveto{\pgfqpoint{2.532326in}{4.048590in}}{\pgfqpoint{2.533361in}{4.046091in}}{\pgfqpoint{2.535203in}{4.044250in}}%
\pgfpathcurveto{\pgfqpoint{2.537044in}{4.042408in}}{\pgfqpoint{2.539543in}{4.041373in}}{\pgfqpoint{2.542147in}{4.041373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916273in}{2.647220in}}%
\pgfpathcurveto{\pgfqpoint{1.918877in}{2.647220in}}{\pgfqpoint{1.921375in}{2.648254in}}{\pgfqpoint{1.923217in}{2.650096in}}%
\pgfpathcurveto{\pgfqpoint{1.925059in}{2.651938in}}{\pgfqpoint{1.926093in}{2.654436in}}{\pgfqpoint{1.926093in}{2.657041in}}%
\pgfpathcurveto{\pgfqpoint{1.926093in}{2.659645in}}{\pgfqpoint{1.925059in}{2.662143in}}{\pgfqpoint{1.923217in}{2.663985in}}%
\pgfpathcurveto{\pgfqpoint{1.921375in}{2.665827in}}{\pgfqpoint{1.918877in}{2.666862in}}{\pgfqpoint{1.916273in}{2.666862in}}%
\pgfpathcurveto{\pgfqpoint{1.913668in}{2.666862in}}{\pgfqpoint{1.911170in}{2.665827in}}{\pgfqpoint{1.909328in}{2.663985in}}%
\pgfpathcurveto{\pgfqpoint{1.907486in}{2.662143in}}{\pgfqpoint{1.906452in}{2.659645in}}{\pgfqpoint{1.906452in}{2.657041in}}%
\pgfpathcurveto{\pgfqpoint{1.906452in}{2.654436in}}{\pgfqpoint{1.907486in}{2.651938in}}{\pgfqpoint{1.909328in}{2.650096in}}%
\pgfpathcurveto{\pgfqpoint{1.911170in}{2.648254in}}{\pgfqpoint{1.913668in}{2.647220in}}{\pgfqpoint{1.916273in}{2.647220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494435in}{1.235894in}}%
\pgfpathcurveto{\pgfqpoint{2.497039in}{1.235894in}}{\pgfqpoint{2.499538in}{1.236929in}}{\pgfqpoint{2.501379in}{1.238770in}}%
\pgfpathcurveto{\pgfqpoint{2.503221in}{1.240612in}}{\pgfqpoint{2.504256in}{1.243110in}}{\pgfqpoint{2.504256in}{1.245715in}}%
\pgfpathcurveto{\pgfqpoint{2.504256in}{1.248319in}}{\pgfqpoint{2.503221in}{1.250818in}}{\pgfqpoint{2.501379in}{1.252659in}}%
\pgfpathcurveto{\pgfqpoint{2.499538in}{1.254501in}}{\pgfqpoint{2.497039in}{1.255536in}}{\pgfqpoint{2.494435in}{1.255536in}}%
\pgfpathcurveto{\pgfqpoint{2.491830in}{1.255536in}}{\pgfqpoint{2.489332in}{1.254501in}}{\pgfqpoint{2.487491in}{1.252659in}}%
\pgfpathcurveto{\pgfqpoint{2.485649in}{1.250818in}}{\pgfqpoint{2.484614in}{1.248319in}}{\pgfqpoint{2.484614in}{1.245715in}}%
\pgfpathcurveto{\pgfqpoint{2.484614in}{1.243110in}}{\pgfqpoint{2.485649in}{1.240612in}}{\pgfqpoint{2.487491in}{1.238770in}}%
\pgfpathcurveto{\pgfqpoint{2.489332in}{1.236929in}}{\pgfqpoint{2.491830in}{1.235894in}}{\pgfqpoint{2.494435in}{1.235894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392295in}{2.666795in}}%
\pgfpathcurveto{\pgfqpoint{1.394899in}{2.666795in}}{\pgfqpoint{1.397397in}{2.667829in}}{\pgfqpoint{1.399239in}{2.669671in}}%
\pgfpathcurveto{\pgfqpoint{1.401081in}{2.671513in}}{\pgfqpoint{1.402116in}{2.674011in}}{\pgfqpoint{1.402116in}{2.676615in}}%
\pgfpathcurveto{\pgfqpoint{1.402116in}{2.679220in}}{\pgfqpoint{1.401081in}{2.681718in}}{\pgfqpoint{1.399239in}{2.683560in}}%
\pgfpathcurveto{\pgfqpoint{1.397397in}{2.685402in}}{\pgfqpoint{1.394899in}{2.686436in}}{\pgfqpoint{1.392295in}{2.686436in}}%
\pgfpathcurveto{\pgfqpoint{1.389690in}{2.686436in}}{\pgfqpoint{1.387192in}{2.685402in}}{\pgfqpoint{1.385350in}{2.683560in}}%
\pgfpathcurveto{\pgfqpoint{1.383509in}{2.681718in}}{\pgfqpoint{1.382474in}{2.679220in}}{\pgfqpoint{1.382474in}{2.676615in}}%
\pgfpathcurveto{\pgfqpoint{1.382474in}{2.674011in}}{\pgfqpoint{1.383509in}{2.671513in}}{\pgfqpoint{1.385350in}{2.669671in}}%
\pgfpathcurveto{\pgfqpoint{1.387192in}{2.667829in}}{\pgfqpoint{1.389690in}{2.666795in}}{\pgfqpoint{1.392295in}{2.666795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126177in}{2.671755in}}%
\pgfpathcurveto{\pgfqpoint{1.128782in}{2.671755in}}{\pgfqpoint{1.131280in}{2.672790in}}{\pgfqpoint{1.133122in}{2.674632in}}%
\pgfpathcurveto{\pgfqpoint{1.134963in}{2.676473in}}{\pgfqpoint{1.135998in}{2.678971in}}{\pgfqpoint{1.135998in}{2.681576in}}%
\pgfpathcurveto{\pgfqpoint{1.135998in}{2.684181in}}{\pgfqpoint{1.134963in}{2.686679in}}{\pgfqpoint{1.133122in}{2.688520in}}%
\pgfpathcurveto{\pgfqpoint{1.131280in}{2.690362in}}{\pgfqpoint{1.128782in}{2.691397in}}{\pgfqpoint{1.126177in}{2.691397in}}%
\pgfpathcurveto{\pgfqpoint{1.123573in}{2.691397in}}{\pgfqpoint{1.121075in}{2.690362in}}{\pgfqpoint{1.119233in}{2.688520in}}%
\pgfpathcurveto{\pgfqpoint{1.117391in}{2.686679in}}{\pgfqpoint{1.116356in}{2.684181in}}{\pgfqpoint{1.116356in}{2.681576in}}%
\pgfpathcurveto{\pgfqpoint{1.116356in}{2.678971in}}{\pgfqpoint{1.117391in}{2.676473in}}{\pgfqpoint{1.119233in}{2.674632in}}%
\pgfpathcurveto{\pgfqpoint{1.121075in}{2.672790in}}{\pgfqpoint{1.123573in}{2.671755in}}{\pgfqpoint{1.126177in}{2.671755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111189in}{1.912973in}}%
\pgfpathcurveto{\pgfqpoint{2.113794in}{1.912973in}}{\pgfqpoint{2.116292in}{1.914008in}}{\pgfqpoint{2.118134in}{1.915849in}}%
\pgfpathcurveto{\pgfqpoint{2.119975in}{1.917691in}}{\pgfqpoint{2.121010in}{1.920189in}}{\pgfqpoint{2.121010in}{1.922794in}}%
\pgfpathcurveto{\pgfqpoint{2.121010in}{1.925398in}}{\pgfqpoint{2.119975in}{1.927897in}}{\pgfqpoint{2.118134in}{1.929738in}}%
\pgfpathcurveto{\pgfqpoint{2.116292in}{1.931580in}}{\pgfqpoint{2.113794in}{1.932615in}}{\pgfqpoint{2.111189in}{1.932615in}}%
\pgfpathcurveto{\pgfqpoint{2.108585in}{1.932615in}}{\pgfqpoint{2.106086in}{1.931580in}}{\pgfqpoint{2.104245in}{1.929738in}}%
\pgfpathcurveto{\pgfqpoint{2.102403in}{1.927897in}}{\pgfqpoint{2.101368in}{1.925398in}}{\pgfqpoint{2.101368in}{1.922794in}}%
\pgfpathcurveto{\pgfqpoint{2.101368in}{1.920189in}}{\pgfqpoint{2.102403in}{1.917691in}}{\pgfqpoint{2.104245in}{1.915849in}}%
\pgfpathcurveto{\pgfqpoint{2.106086in}{1.914008in}}{\pgfqpoint{2.108585in}{1.912973in}}{\pgfqpoint{2.111189in}{1.912973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714658in}{2.810745in}}%
\pgfpathcurveto{\pgfqpoint{1.717262in}{2.810745in}}{\pgfqpoint{1.719760in}{2.811780in}}{\pgfqpoint{1.721602in}{2.813621in}}%
\pgfpathcurveto{\pgfqpoint{1.723444in}{2.815463in}}{\pgfqpoint{1.724478in}{2.817961in}}{\pgfqpoint{1.724478in}{2.820566in}}%
\pgfpathcurveto{\pgfqpoint{1.724478in}{2.823170in}}{\pgfqpoint{1.723444in}{2.825669in}}{\pgfqpoint{1.721602in}{2.827510in}}%
\pgfpathcurveto{\pgfqpoint{1.719760in}{2.829352in}}{\pgfqpoint{1.717262in}{2.830387in}}{\pgfqpoint{1.714658in}{2.830387in}}%
\pgfpathcurveto{\pgfqpoint{1.712053in}{2.830387in}}{\pgfqpoint{1.709555in}{2.829352in}}{\pgfqpoint{1.707713in}{2.827510in}}%
\pgfpathcurveto{\pgfqpoint{1.705871in}{2.825669in}}{\pgfqpoint{1.704837in}{2.823170in}}{\pgfqpoint{1.704837in}{2.820566in}}%
\pgfpathcurveto{\pgfqpoint{1.704837in}{2.817961in}}{\pgfqpoint{1.705871in}{2.815463in}}{\pgfqpoint{1.707713in}{2.813621in}}%
\pgfpathcurveto{\pgfqpoint{1.709555in}{2.811780in}}{\pgfqpoint{1.712053in}{2.810745in}}{\pgfqpoint{1.714658in}{2.810745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442294in}{1.057028in}}%
\pgfpathcurveto{\pgfqpoint{3.444899in}{1.057028in}}{\pgfqpoint{3.447397in}{1.058062in}}{\pgfqpoint{3.449239in}{1.059904in}}%
\pgfpathcurveto{\pgfqpoint{3.451080in}{1.061746in}}{\pgfqpoint{3.452115in}{1.064244in}}{\pgfqpoint{3.452115in}{1.066849in}}%
\pgfpathcurveto{\pgfqpoint{3.452115in}{1.069453in}}{\pgfqpoint{3.451080in}{1.071951in}}{\pgfqpoint{3.449239in}{1.073793in}}%
\pgfpathcurveto{\pgfqpoint{3.447397in}{1.075635in}}{\pgfqpoint{3.444899in}{1.076669in}}{\pgfqpoint{3.442294in}{1.076669in}}%
\pgfpathcurveto{\pgfqpoint{3.439690in}{1.076669in}}{\pgfqpoint{3.437191in}{1.075635in}}{\pgfqpoint{3.435350in}{1.073793in}}%
\pgfpathcurveto{\pgfqpoint{3.433508in}{1.071951in}}{\pgfqpoint{3.432473in}{1.069453in}}{\pgfqpoint{3.432473in}{1.066849in}}%
\pgfpathcurveto{\pgfqpoint{3.432473in}{1.064244in}}{\pgfqpoint{3.433508in}{1.061746in}}{\pgfqpoint{3.435350in}{1.059904in}}%
\pgfpathcurveto{\pgfqpoint{3.437191in}{1.058062in}}{\pgfqpoint{3.439690in}{1.057028in}}{\pgfqpoint{3.442294in}{1.057028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834833in}{1.713975in}}%
\pgfpathcurveto{\pgfqpoint{2.837438in}{1.713975in}}{\pgfqpoint{2.839936in}{1.715010in}}{\pgfqpoint{2.841778in}{1.716852in}}%
\pgfpathcurveto{\pgfqpoint{2.843619in}{1.718693in}}{\pgfqpoint{2.844654in}{1.721192in}}{\pgfqpoint{2.844654in}{1.723796in}}%
\pgfpathcurveto{\pgfqpoint{2.844654in}{1.726401in}}{\pgfqpoint{2.843619in}{1.728899in}}{\pgfqpoint{2.841778in}{1.730741in}}%
\pgfpathcurveto{\pgfqpoint{2.839936in}{1.732582in}}{\pgfqpoint{2.837438in}{1.733617in}}{\pgfqpoint{2.834833in}{1.733617in}}%
\pgfpathcurveto{\pgfqpoint{2.832229in}{1.733617in}}{\pgfqpoint{2.829730in}{1.732582in}}{\pgfqpoint{2.827889in}{1.730741in}}%
\pgfpathcurveto{\pgfqpoint{2.826047in}{1.728899in}}{\pgfqpoint{2.825012in}{1.726401in}}{\pgfqpoint{2.825012in}{1.723796in}}%
\pgfpathcurveto{\pgfqpoint{2.825012in}{1.721192in}}{\pgfqpoint{2.826047in}{1.718693in}}{\pgfqpoint{2.827889in}{1.716852in}}%
\pgfpathcurveto{\pgfqpoint{2.829730in}{1.715010in}}{\pgfqpoint{2.832229in}{1.713975in}}{\pgfqpoint{2.834833in}{1.713975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594138in}{4.058806in}}%
\pgfpathcurveto{\pgfqpoint{2.596742in}{4.058806in}}{\pgfqpoint{2.599240in}{4.059841in}}{\pgfqpoint{2.601082in}{4.061682in}}%
\pgfpathcurveto{\pgfqpoint{2.602924in}{4.063524in}}{\pgfqpoint{2.603959in}{4.066022in}}{\pgfqpoint{2.603959in}{4.068627in}}%
\pgfpathcurveto{\pgfqpoint{2.603959in}{4.071231in}}{\pgfqpoint{2.602924in}{4.073730in}}{\pgfqpoint{2.601082in}{4.075571in}}%
\pgfpathcurveto{\pgfqpoint{2.599240in}{4.077413in}}{\pgfqpoint{2.596742in}{4.078448in}}{\pgfqpoint{2.594138in}{4.078448in}}%
\pgfpathcurveto{\pgfqpoint{2.591533in}{4.078448in}}{\pgfqpoint{2.589035in}{4.077413in}}{\pgfqpoint{2.587193in}{4.075571in}}%
\pgfpathcurveto{\pgfqpoint{2.585351in}{4.073730in}}{\pgfqpoint{2.584317in}{4.071231in}}{\pgfqpoint{2.584317in}{4.068627in}}%
\pgfpathcurveto{\pgfqpoint{2.584317in}{4.066022in}}{\pgfqpoint{2.585351in}{4.063524in}}{\pgfqpoint{2.587193in}{4.061682in}}%
\pgfpathcurveto{\pgfqpoint{2.589035in}{4.059841in}}{\pgfqpoint{2.591533in}{4.058806in}}{\pgfqpoint{2.594138in}{4.058806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411207in}{4.191086in}}%
\pgfpathcurveto{\pgfqpoint{2.413812in}{4.191086in}}{\pgfqpoint{2.416310in}{4.192121in}}{\pgfqpoint{2.418152in}{4.193963in}}%
\pgfpathcurveto{\pgfqpoint{2.419993in}{4.195805in}}{\pgfqpoint{2.421028in}{4.198303in}}{\pgfqpoint{2.421028in}{4.200907in}}%
\pgfpathcurveto{\pgfqpoint{2.421028in}{4.203512in}}{\pgfqpoint{2.419993in}{4.206010in}}{\pgfqpoint{2.418152in}{4.207852in}}%
\pgfpathcurveto{\pgfqpoint{2.416310in}{4.209693in}}{\pgfqpoint{2.413812in}{4.210728in}}{\pgfqpoint{2.411207in}{4.210728in}}%
\pgfpathcurveto{\pgfqpoint{2.408603in}{4.210728in}}{\pgfqpoint{2.406104in}{4.209693in}}{\pgfqpoint{2.404263in}{4.207852in}}%
\pgfpathcurveto{\pgfqpoint{2.402421in}{4.206010in}}{\pgfqpoint{2.401386in}{4.203512in}}{\pgfqpoint{2.401386in}{4.200907in}}%
\pgfpathcurveto{\pgfqpoint{2.401386in}{4.198303in}}{\pgfqpoint{2.402421in}{4.195805in}}{\pgfqpoint{2.404263in}{4.193963in}}%
\pgfpathcurveto{\pgfqpoint{2.406104in}{4.192121in}}{\pgfqpoint{2.408603in}{4.191086in}}{\pgfqpoint{2.411207in}{4.191086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289415in}{2.105004in}}%
\pgfpathcurveto{\pgfqpoint{3.292020in}{2.105004in}}{\pgfqpoint{3.294518in}{2.106039in}}{\pgfqpoint{3.296360in}{2.107880in}}%
\pgfpathcurveto{\pgfqpoint{3.298201in}{2.109722in}}{\pgfqpoint{3.299236in}{2.112220in}}{\pgfqpoint{3.299236in}{2.114825in}}%
\pgfpathcurveto{\pgfqpoint{3.299236in}{2.117429in}}{\pgfqpoint{3.298201in}{2.119927in}}{\pgfqpoint{3.296360in}{2.121769in}}%
\pgfpathcurveto{\pgfqpoint{3.294518in}{2.123611in}}{\pgfqpoint{3.292020in}{2.124646in}}{\pgfqpoint{3.289415in}{2.124646in}}%
\pgfpathcurveto{\pgfqpoint{3.286811in}{2.124646in}}{\pgfqpoint{3.284313in}{2.123611in}}{\pgfqpoint{3.282471in}{2.121769in}}%
\pgfpathcurveto{\pgfqpoint{3.280629in}{2.119927in}}{\pgfqpoint{3.279594in}{2.117429in}}{\pgfqpoint{3.279594in}{2.114825in}}%
\pgfpathcurveto{\pgfqpoint{3.279594in}{2.112220in}}{\pgfqpoint{3.280629in}{2.109722in}}{\pgfqpoint{3.282471in}{2.107880in}}%
\pgfpathcurveto{\pgfqpoint{3.284313in}{2.106039in}}{\pgfqpoint{3.286811in}{2.105004in}}{\pgfqpoint{3.289415in}{2.105004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365302in}{3.051778in}}%
\pgfpathcurveto{\pgfqpoint{2.367906in}{3.051778in}}{\pgfqpoint{2.370404in}{3.052813in}}{\pgfqpoint{2.372246in}{3.054655in}}%
\pgfpathcurveto{\pgfqpoint{2.374088in}{3.056497in}}{\pgfqpoint{2.375122in}{3.058995in}}{\pgfqpoint{2.375122in}{3.061599in}}%
\pgfpathcurveto{\pgfqpoint{2.375122in}{3.064204in}}{\pgfqpoint{2.374088in}{3.066702in}}{\pgfqpoint{2.372246in}{3.068544in}}%
\pgfpathcurveto{\pgfqpoint{2.370404in}{3.070385in}}{\pgfqpoint{2.367906in}{3.071420in}}{\pgfqpoint{2.365302in}{3.071420in}}%
\pgfpathcurveto{\pgfqpoint{2.362697in}{3.071420in}}{\pgfqpoint{2.360199in}{3.070385in}}{\pgfqpoint{2.358357in}{3.068544in}}%
\pgfpathcurveto{\pgfqpoint{2.356515in}{3.066702in}}{\pgfqpoint{2.355481in}{3.064204in}}{\pgfqpoint{2.355481in}{3.061599in}}%
\pgfpathcurveto{\pgfqpoint{2.355481in}{3.058995in}}{\pgfqpoint{2.356515in}{3.056497in}}{\pgfqpoint{2.358357in}{3.054655in}}%
\pgfpathcurveto{\pgfqpoint{2.360199in}{3.052813in}}{\pgfqpoint{2.362697in}{3.051778in}}{\pgfqpoint{2.365302in}{3.051778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435419in}{2.916547in}}%
\pgfpathcurveto{\pgfqpoint{2.438024in}{2.916547in}}{\pgfqpoint{2.440522in}{2.917581in}}{\pgfqpoint{2.442364in}{2.919423in}}%
\pgfpathcurveto{\pgfqpoint{2.444205in}{2.921265in}}{\pgfqpoint{2.445240in}{2.923763in}}{\pgfqpoint{2.445240in}{2.926367in}}%
\pgfpathcurveto{\pgfqpoint{2.445240in}{2.928972in}}{\pgfqpoint{2.444205in}{2.931470in}}{\pgfqpoint{2.442364in}{2.933312in}}%
\pgfpathcurveto{\pgfqpoint{2.440522in}{2.935154in}}{\pgfqpoint{2.438024in}{2.936188in}}{\pgfqpoint{2.435419in}{2.936188in}}%
\pgfpathcurveto{\pgfqpoint{2.432815in}{2.936188in}}{\pgfqpoint{2.430316in}{2.935154in}}{\pgfqpoint{2.428475in}{2.933312in}}%
\pgfpathcurveto{\pgfqpoint{2.426633in}{2.931470in}}{\pgfqpoint{2.425598in}{2.928972in}}{\pgfqpoint{2.425598in}{2.926367in}}%
\pgfpathcurveto{\pgfqpoint{2.425598in}{2.923763in}}{\pgfqpoint{2.426633in}{2.921265in}}{\pgfqpoint{2.428475in}{2.919423in}}%
\pgfpathcurveto{\pgfqpoint{2.430316in}{2.917581in}}{\pgfqpoint{2.432815in}{2.916547in}}{\pgfqpoint{2.435419in}{2.916547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484272in}{2.531660in}}%
\pgfpathcurveto{\pgfqpoint{1.486876in}{2.531660in}}{\pgfqpoint{1.489375in}{2.532694in}}{\pgfqpoint{1.491216in}{2.534536in}}%
\pgfpathcurveto{\pgfqpoint{1.493058in}{2.536378in}}{\pgfqpoint{1.494093in}{2.538876in}}{\pgfqpoint{1.494093in}{2.541481in}}%
\pgfpathcurveto{\pgfqpoint{1.494093in}{2.544085in}}{\pgfqpoint{1.493058in}{2.546583in}}{\pgfqpoint{1.491216in}{2.548425in}}%
\pgfpathcurveto{\pgfqpoint{1.489375in}{2.550267in}}{\pgfqpoint{1.486876in}{2.551301in}}{\pgfqpoint{1.484272in}{2.551301in}}%
\pgfpathcurveto{\pgfqpoint{1.481667in}{2.551301in}}{\pgfqpoint{1.479169in}{2.550267in}}{\pgfqpoint{1.477327in}{2.548425in}}%
\pgfpathcurveto{\pgfqpoint{1.475486in}{2.546583in}}{\pgfqpoint{1.474451in}{2.544085in}}{\pgfqpoint{1.474451in}{2.541481in}}%
\pgfpathcurveto{\pgfqpoint{1.474451in}{2.538876in}}{\pgfqpoint{1.475486in}{2.536378in}}{\pgfqpoint{1.477327in}{2.534536in}}%
\pgfpathcurveto{\pgfqpoint{1.479169in}{2.532694in}}{\pgfqpoint{1.481667in}{2.531660in}}{\pgfqpoint{1.484272in}{2.531660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368127in}{3.048999in}}%
\pgfpathcurveto{\pgfqpoint{1.370732in}{3.048999in}}{\pgfqpoint{1.373230in}{3.050034in}}{\pgfqpoint{1.375072in}{3.051876in}}%
\pgfpathcurveto{\pgfqpoint{1.376913in}{3.053717in}}{\pgfqpoint{1.377948in}{3.056215in}}{\pgfqpoint{1.377948in}{3.058820in}}%
\pgfpathcurveto{\pgfqpoint{1.377948in}{3.061425in}}{\pgfqpoint{1.376913in}{3.063923in}}{\pgfqpoint{1.375072in}{3.065764in}}%
\pgfpathcurveto{\pgfqpoint{1.373230in}{3.067606in}}{\pgfqpoint{1.370732in}{3.068641in}}{\pgfqpoint{1.368127in}{3.068641in}}%
\pgfpathcurveto{\pgfqpoint{1.365523in}{3.068641in}}{\pgfqpoint{1.363024in}{3.067606in}}{\pgfqpoint{1.361183in}{3.065764in}}%
\pgfpathcurveto{\pgfqpoint{1.359341in}{3.063923in}}{\pgfqpoint{1.358306in}{3.061425in}}{\pgfqpoint{1.358306in}{3.058820in}}%
\pgfpathcurveto{\pgfqpoint{1.358306in}{3.056215in}}{\pgfqpoint{1.359341in}{3.053717in}}{\pgfqpoint{1.361183in}{3.051876in}}%
\pgfpathcurveto{\pgfqpoint{1.363024in}{3.050034in}}{\pgfqpoint{1.365523in}{3.048999in}}{\pgfqpoint{1.368127in}{3.048999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548723in}{1.380883in}}%
\pgfpathcurveto{\pgfqpoint{3.551328in}{1.380883in}}{\pgfqpoint{3.553826in}{1.381918in}}{\pgfqpoint{3.555668in}{1.383759in}}%
\pgfpathcurveto{\pgfqpoint{3.557510in}{1.385601in}}{\pgfqpoint{3.558544in}{1.388099in}}{\pgfqpoint{3.558544in}{1.390704in}}%
\pgfpathcurveto{\pgfqpoint{3.558544in}{1.393308in}}{\pgfqpoint{3.557510in}{1.395807in}}{\pgfqpoint{3.555668in}{1.397648in}}%
\pgfpathcurveto{\pgfqpoint{3.553826in}{1.399490in}}{\pgfqpoint{3.551328in}{1.400525in}}{\pgfqpoint{3.548723in}{1.400525in}}%
\pgfpathcurveto{\pgfqpoint{3.546119in}{1.400525in}}{\pgfqpoint{3.543621in}{1.399490in}}{\pgfqpoint{3.541779in}{1.397648in}}%
\pgfpathcurveto{\pgfqpoint{3.539937in}{1.395807in}}{\pgfqpoint{3.538903in}{1.393308in}}{\pgfqpoint{3.538903in}{1.390704in}}%
\pgfpathcurveto{\pgfqpoint{3.538903in}{1.388099in}}{\pgfqpoint{3.539937in}{1.385601in}}{\pgfqpoint{3.541779in}{1.383759in}}%
\pgfpathcurveto{\pgfqpoint{3.543621in}{1.381918in}}{\pgfqpoint{3.546119in}{1.380883in}}{\pgfqpoint{3.548723in}{1.380883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056739in}{1.311185in}}%
\pgfpathcurveto{\pgfqpoint{3.059343in}{1.311185in}}{\pgfqpoint{3.061842in}{1.312219in}}{\pgfqpoint{3.063683in}{1.314061in}}%
\pgfpathcurveto{\pgfqpoint{3.065525in}{1.315903in}}{\pgfqpoint{3.066560in}{1.318401in}}{\pgfqpoint{3.066560in}{1.321006in}}%
\pgfpathcurveto{\pgfqpoint{3.066560in}{1.323610in}}{\pgfqpoint{3.065525in}{1.326108in}}{\pgfqpoint{3.063683in}{1.327950in}}%
\pgfpathcurveto{\pgfqpoint{3.061842in}{1.329792in}}{\pgfqpoint{3.059343in}{1.330826in}}{\pgfqpoint{3.056739in}{1.330826in}}%
\pgfpathcurveto{\pgfqpoint{3.054134in}{1.330826in}}{\pgfqpoint{3.051636in}{1.329792in}}{\pgfqpoint{3.049794in}{1.327950in}}%
\pgfpathcurveto{\pgfqpoint{3.047953in}{1.326108in}}{\pgfqpoint{3.046918in}{1.323610in}}{\pgfqpoint{3.046918in}{1.321006in}}%
\pgfpathcurveto{\pgfqpoint{3.046918in}{1.318401in}}{\pgfqpoint{3.047953in}{1.315903in}}{\pgfqpoint{3.049794in}{1.314061in}}%
\pgfpathcurveto{\pgfqpoint{3.051636in}{1.312219in}}{\pgfqpoint{3.054134in}{1.311185in}}{\pgfqpoint{3.056739in}{1.311185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668238in}{3.490954in}}%
\pgfpathcurveto{\pgfqpoint{2.670843in}{3.490954in}}{\pgfqpoint{2.673341in}{3.491989in}}{\pgfqpoint{2.675183in}{3.493831in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{3.495673in}}{\pgfqpoint{2.678059in}{3.498171in}}{\pgfqpoint{2.678059in}{3.500775in}}%
\pgfpathcurveto{\pgfqpoint{2.678059in}{3.503380in}}{\pgfqpoint{2.677024in}{3.505878in}}{\pgfqpoint{2.675183in}{3.507720in}}%
\pgfpathcurveto{\pgfqpoint{2.673341in}{3.509562in}}{\pgfqpoint{2.670843in}{3.510596in}}{\pgfqpoint{2.668238in}{3.510596in}}%
\pgfpathcurveto{\pgfqpoint{2.665634in}{3.510596in}}{\pgfqpoint{2.663136in}{3.509562in}}{\pgfqpoint{2.661294in}{3.507720in}}%
\pgfpathcurveto{\pgfqpoint{2.659452in}{3.505878in}}{\pgfqpoint{2.658417in}{3.503380in}}{\pgfqpoint{2.658417in}{3.500775in}}%
\pgfpathcurveto{\pgfqpoint{2.658417in}{3.498171in}}{\pgfqpoint{2.659452in}{3.495673in}}{\pgfqpoint{2.661294in}{3.493831in}}%
\pgfpathcurveto{\pgfqpoint{2.663136in}{3.491989in}}{\pgfqpoint{2.665634in}{3.490954in}}{\pgfqpoint{2.668238in}{3.490954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080196in}{3.138959in}}%
\pgfpathcurveto{\pgfqpoint{3.082800in}{3.138959in}}{\pgfqpoint{3.085298in}{3.139994in}}{\pgfqpoint{3.087140in}{3.141836in}}%
\pgfpathcurveto{\pgfqpoint{3.088982in}{3.143678in}}{\pgfqpoint{3.090017in}{3.146176in}}{\pgfqpoint{3.090017in}{3.148780in}}%
\pgfpathcurveto{\pgfqpoint{3.090017in}{3.151385in}}{\pgfqpoint{3.088982in}{3.153883in}}{\pgfqpoint{3.087140in}{3.155725in}}%
\pgfpathcurveto{\pgfqpoint{3.085298in}{3.157566in}}{\pgfqpoint{3.082800in}{3.158601in}}{\pgfqpoint{3.080196in}{3.158601in}}%
\pgfpathcurveto{\pgfqpoint{3.077591in}{3.158601in}}{\pgfqpoint{3.075093in}{3.157566in}}{\pgfqpoint{3.073251in}{3.155725in}}%
\pgfpathcurveto{\pgfqpoint{3.071410in}{3.153883in}}{\pgfqpoint{3.070375in}{3.151385in}}{\pgfqpoint{3.070375in}{3.148780in}}%
\pgfpathcurveto{\pgfqpoint{3.070375in}{3.146176in}}{\pgfqpoint{3.071410in}{3.143678in}}{\pgfqpoint{3.073251in}{3.141836in}}%
\pgfpathcurveto{\pgfqpoint{3.075093in}{3.139994in}}{\pgfqpoint{3.077591in}{3.138959in}}{\pgfqpoint{3.080196in}{3.138959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427284in}{3.424746in}}%
\pgfpathcurveto{\pgfqpoint{3.429888in}{3.424746in}}{\pgfqpoint{3.432386in}{3.425780in}}{\pgfqpoint{3.434228in}{3.427622in}}%
\pgfpathcurveto{\pgfqpoint{3.436070in}{3.429464in}}{\pgfqpoint{3.437105in}{3.431962in}}{\pgfqpoint{3.437105in}{3.434566in}}%
\pgfpathcurveto{\pgfqpoint{3.437105in}{3.437171in}}{\pgfqpoint{3.436070in}{3.439669in}}{\pgfqpoint{3.434228in}{3.441511in}}%
\pgfpathcurveto{\pgfqpoint{3.432386in}{3.443353in}}{\pgfqpoint{3.429888in}{3.444387in}}{\pgfqpoint{3.427284in}{3.444387in}}%
\pgfpathcurveto{\pgfqpoint{3.424679in}{3.444387in}}{\pgfqpoint{3.422181in}{3.443353in}}{\pgfqpoint{3.420339in}{3.441511in}}%
\pgfpathcurveto{\pgfqpoint{3.418497in}{3.439669in}}{\pgfqpoint{3.417463in}{3.437171in}}{\pgfqpoint{3.417463in}{3.434566in}}%
\pgfpathcurveto{\pgfqpoint{3.417463in}{3.431962in}}{\pgfqpoint{3.418497in}{3.429464in}}{\pgfqpoint{3.420339in}{3.427622in}}%
\pgfpathcurveto{\pgfqpoint{3.422181in}{3.425780in}}{\pgfqpoint{3.424679in}{3.424746in}}{\pgfqpoint{3.427284in}{3.424746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703593in}{1.824464in}}%
\pgfpathcurveto{\pgfqpoint{2.706197in}{1.824464in}}{\pgfqpoint{2.708695in}{1.825499in}}{\pgfqpoint{2.710537in}{1.827340in}}%
\pgfpathcurveto{\pgfqpoint{2.712379in}{1.829182in}}{\pgfqpoint{2.713414in}{1.831680in}}{\pgfqpoint{2.713414in}{1.834285in}}%
\pgfpathcurveto{\pgfqpoint{2.713414in}{1.836889in}}{\pgfqpoint{2.712379in}{1.839388in}}{\pgfqpoint{2.710537in}{1.841229in}}%
\pgfpathcurveto{\pgfqpoint{2.708695in}{1.843071in}}{\pgfqpoint{2.706197in}{1.844106in}}{\pgfqpoint{2.703593in}{1.844106in}}%
\pgfpathcurveto{\pgfqpoint{2.700988in}{1.844106in}}{\pgfqpoint{2.698490in}{1.843071in}}{\pgfqpoint{2.696648in}{1.841229in}}%
\pgfpathcurveto{\pgfqpoint{2.694807in}{1.839388in}}{\pgfqpoint{2.693772in}{1.836889in}}{\pgfqpoint{2.693772in}{1.834285in}}%
\pgfpathcurveto{\pgfqpoint{2.693772in}{1.831680in}}{\pgfqpoint{2.694807in}{1.829182in}}{\pgfqpoint{2.696648in}{1.827340in}}%
\pgfpathcurveto{\pgfqpoint{2.698490in}{1.825499in}}{\pgfqpoint{2.700988in}{1.824464in}}{\pgfqpoint{2.703593in}{1.824464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399059in}{3.133493in}}%
\pgfpathcurveto{\pgfqpoint{1.401663in}{3.133493in}}{\pgfqpoint{1.404162in}{3.134528in}}{\pgfqpoint{1.406003in}{3.136370in}}%
\pgfpathcurveto{\pgfqpoint{1.407845in}{3.138211in}}{\pgfqpoint{1.408880in}{3.140709in}}{\pgfqpoint{1.408880in}{3.143314in}}%
\pgfpathcurveto{\pgfqpoint{1.408880in}{3.145919in}}{\pgfqpoint{1.407845in}{3.148417in}}{\pgfqpoint{1.406003in}{3.150258in}}%
\pgfpathcurveto{\pgfqpoint{1.404162in}{3.152100in}}{\pgfqpoint{1.401663in}{3.153135in}}{\pgfqpoint{1.399059in}{3.153135in}}%
\pgfpathcurveto{\pgfqpoint{1.396454in}{3.153135in}}{\pgfqpoint{1.393956in}{3.152100in}}{\pgfqpoint{1.392114in}{3.150258in}}%
\pgfpathcurveto{\pgfqpoint{1.390273in}{3.148417in}}{\pgfqpoint{1.389238in}{3.145919in}}{\pgfqpoint{1.389238in}{3.143314in}}%
\pgfpathcurveto{\pgfqpoint{1.389238in}{3.140709in}}{\pgfqpoint{1.390273in}{3.138211in}}{\pgfqpoint{1.392114in}{3.136370in}}%
\pgfpathcurveto{\pgfqpoint{1.393956in}{3.134528in}}{\pgfqpoint{1.396454in}{3.133493in}}{\pgfqpoint{1.399059in}{3.133493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805753in}{2.799240in}}%
\pgfpathcurveto{\pgfqpoint{1.808357in}{2.799240in}}{\pgfqpoint{1.810855in}{2.800275in}}{\pgfqpoint{1.812697in}{2.802117in}}%
\pgfpathcurveto{\pgfqpoint{1.814539in}{2.803958in}}{\pgfqpoint{1.815574in}{2.806457in}}{\pgfqpoint{1.815574in}{2.809061in}}%
\pgfpathcurveto{\pgfqpoint{1.815574in}{2.811666in}}{\pgfqpoint{1.814539in}{2.814164in}}{\pgfqpoint{1.812697in}{2.816005in}}%
\pgfpathcurveto{\pgfqpoint{1.810855in}{2.817847in}}{\pgfqpoint{1.808357in}{2.818882in}}{\pgfqpoint{1.805753in}{2.818882in}}%
\pgfpathcurveto{\pgfqpoint{1.803148in}{2.818882in}}{\pgfqpoint{1.800650in}{2.817847in}}{\pgfqpoint{1.798808in}{2.816005in}}%
\pgfpathcurveto{\pgfqpoint{1.796966in}{2.814164in}}{\pgfqpoint{1.795932in}{2.811666in}}{\pgfqpoint{1.795932in}{2.809061in}}%
\pgfpathcurveto{\pgfqpoint{1.795932in}{2.806457in}}{\pgfqpoint{1.796966in}{2.803958in}}{\pgfqpoint{1.798808in}{2.802117in}}%
\pgfpathcurveto{\pgfqpoint{1.800650in}{2.800275in}}{\pgfqpoint{1.803148in}{2.799240in}}{\pgfqpoint{1.805753in}{2.799240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098125in}{3.945499in}}%
\pgfpathcurveto{\pgfqpoint{2.100729in}{3.945499in}}{\pgfqpoint{2.103227in}{3.946533in}}{\pgfqpoint{2.105069in}{3.948375in}}%
\pgfpathcurveto{\pgfqpoint{2.106911in}{3.950217in}}{\pgfqpoint{2.107946in}{3.952715in}}{\pgfqpoint{2.107946in}{3.955320in}}%
\pgfpathcurveto{\pgfqpoint{2.107946in}{3.957924in}}{\pgfqpoint{2.106911in}{3.960422in}}{\pgfqpoint{2.105069in}{3.962264in}}%
\pgfpathcurveto{\pgfqpoint{2.103227in}{3.964106in}}{\pgfqpoint{2.100729in}{3.965140in}}{\pgfqpoint{2.098125in}{3.965140in}}%
\pgfpathcurveto{\pgfqpoint{2.095520in}{3.965140in}}{\pgfqpoint{2.093022in}{3.964106in}}{\pgfqpoint{2.091180in}{3.962264in}}%
\pgfpathcurveto{\pgfqpoint{2.089339in}{3.960422in}}{\pgfqpoint{2.088304in}{3.957924in}}{\pgfqpoint{2.088304in}{3.955320in}}%
\pgfpathcurveto{\pgfqpoint{2.088304in}{3.952715in}}{\pgfqpoint{2.089339in}{3.950217in}}{\pgfqpoint{2.091180in}{3.948375in}}%
\pgfpathcurveto{\pgfqpoint{2.093022in}{3.946533in}}{\pgfqpoint{2.095520in}{3.945499in}}{\pgfqpoint{2.098125in}{3.945499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178073in}{2.653159in}}%
\pgfpathcurveto{\pgfqpoint{1.180677in}{2.653159in}}{\pgfqpoint{1.183176in}{2.654194in}}{\pgfqpoint{1.185017in}{2.656036in}}%
\pgfpathcurveto{\pgfqpoint{1.186859in}{2.657877in}}{\pgfqpoint{1.187894in}{2.660375in}}{\pgfqpoint{1.187894in}{2.662980in}}%
\pgfpathcurveto{\pgfqpoint{1.187894in}{2.665585in}}{\pgfqpoint{1.186859in}{2.668083in}}{\pgfqpoint{1.185017in}{2.669924in}}%
\pgfpathcurveto{\pgfqpoint{1.183176in}{2.671766in}}{\pgfqpoint{1.180677in}{2.672801in}}{\pgfqpoint{1.178073in}{2.672801in}}%
\pgfpathcurveto{\pgfqpoint{1.175468in}{2.672801in}}{\pgfqpoint{1.172970in}{2.671766in}}{\pgfqpoint{1.171128in}{2.669924in}}%
\pgfpathcurveto{\pgfqpoint{1.169287in}{2.668083in}}{\pgfqpoint{1.168252in}{2.665585in}}{\pgfqpoint{1.168252in}{2.662980in}}%
\pgfpathcurveto{\pgfqpoint{1.168252in}{2.660375in}}{\pgfqpoint{1.169287in}{2.657877in}}{\pgfqpoint{1.171128in}{2.656036in}}%
\pgfpathcurveto{\pgfqpoint{1.172970in}{2.654194in}}{\pgfqpoint{1.175468in}{2.653159in}}{\pgfqpoint{1.178073in}{2.653159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951129in}{0.563019in}}%
\pgfpathcurveto{\pgfqpoint{2.953733in}{0.563019in}}{\pgfqpoint{2.956231in}{0.564054in}}{\pgfqpoint{2.958073in}{0.565895in}}%
\pgfpathcurveto{\pgfqpoint{2.959915in}{0.567737in}}{\pgfqpoint{2.960950in}{0.570235in}}{\pgfqpoint{2.960950in}{0.572840in}}%
\pgfpathcurveto{\pgfqpoint{2.960950in}{0.575444in}}{\pgfqpoint{2.959915in}{0.577942in}}{\pgfqpoint{2.958073in}{0.579784in}}%
\pgfpathcurveto{\pgfqpoint{2.956231in}{0.581626in}}{\pgfqpoint{2.953733in}{0.582661in}}{\pgfqpoint{2.951129in}{0.582661in}}%
\pgfpathcurveto{\pgfqpoint{2.948524in}{0.582661in}}{\pgfqpoint{2.946026in}{0.581626in}}{\pgfqpoint{2.944184in}{0.579784in}}%
\pgfpathcurveto{\pgfqpoint{2.942343in}{0.577942in}}{\pgfqpoint{2.941308in}{0.575444in}}{\pgfqpoint{2.941308in}{0.572840in}}%
\pgfpathcurveto{\pgfqpoint{2.941308in}{0.570235in}}{\pgfqpoint{2.942343in}{0.567737in}}{\pgfqpoint{2.944184in}{0.565895in}}%
\pgfpathcurveto{\pgfqpoint{2.946026in}{0.564054in}}{\pgfqpoint{2.948524in}{0.563019in}}{\pgfqpoint{2.951129in}{0.563019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875234in}{3.666374in}}%
\pgfpathcurveto{\pgfqpoint{2.877838in}{3.666374in}}{\pgfqpoint{2.880336in}{3.667408in}}{\pgfqpoint{2.882178in}{3.669250in}}%
\pgfpathcurveto{\pgfqpoint{2.884020in}{3.671092in}}{\pgfqpoint{2.885055in}{3.673590in}}{\pgfqpoint{2.885055in}{3.676194in}}%
\pgfpathcurveto{\pgfqpoint{2.885055in}{3.678799in}}{\pgfqpoint{2.884020in}{3.681297in}}{\pgfqpoint{2.882178in}{3.683139in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{3.684981in}}{\pgfqpoint{2.877838in}{3.686015in}}{\pgfqpoint{2.875234in}{3.686015in}}%
\pgfpathcurveto{\pgfqpoint{2.872629in}{3.686015in}}{\pgfqpoint{2.870131in}{3.684981in}}{\pgfqpoint{2.868289in}{3.683139in}}%
\pgfpathcurveto{\pgfqpoint{2.866447in}{3.681297in}}{\pgfqpoint{2.865413in}{3.678799in}}{\pgfqpoint{2.865413in}{3.676194in}}%
\pgfpathcurveto{\pgfqpoint{2.865413in}{3.673590in}}{\pgfqpoint{2.866447in}{3.671092in}}{\pgfqpoint{2.868289in}{3.669250in}}%
\pgfpathcurveto{\pgfqpoint{2.870131in}{3.667408in}}{\pgfqpoint{2.872629in}{3.666374in}}{\pgfqpoint{2.875234in}{3.666374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055323in}{3.655901in}}%
\pgfpathcurveto{\pgfqpoint{4.057927in}{3.655901in}}{\pgfqpoint{4.060425in}{3.656936in}}{\pgfqpoint{4.062267in}{3.658777in}}%
\pgfpathcurveto{\pgfqpoint{4.064109in}{3.660619in}}{\pgfqpoint{4.065144in}{3.663117in}}{\pgfqpoint{4.065144in}{3.665722in}}%
\pgfpathcurveto{\pgfqpoint{4.065144in}{3.668326in}}{\pgfqpoint{4.064109in}{3.670824in}}{\pgfqpoint{4.062267in}{3.672666in}}%
\pgfpathcurveto{\pgfqpoint{4.060425in}{3.674508in}}{\pgfqpoint{4.057927in}{3.675543in}}{\pgfqpoint{4.055323in}{3.675543in}}%
\pgfpathcurveto{\pgfqpoint{4.052718in}{3.675543in}}{\pgfqpoint{4.050220in}{3.674508in}}{\pgfqpoint{4.048378in}{3.672666in}}%
\pgfpathcurveto{\pgfqpoint{4.046536in}{3.670824in}}{\pgfqpoint{4.045502in}{3.668326in}}{\pgfqpoint{4.045502in}{3.665722in}}%
\pgfpathcurveto{\pgfqpoint{4.045502in}{3.663117in}}{\pgfqpoint{4.046536in}{3.660619in}}{\pgfqpoint{4.048378in}{3.658777in}}%
\pgfpathcurveto{\pgfqpoint{4.050220in}{3.656936in}}{\pgfqpoint{4.052718in}{3.655901in}}{\pgfqpoint{4.055323in}{3.655901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834379in}{1.267540in}}%
\pgfpathcurveto{\pgfqpoint{2.836983in}{1.267540in}}{\pgfqpoint{2.839482in}{1.268575in}}{\pgfqpoint{2.841323in}{1.270416in}}%
\pgfpathcurveto{\pgfqpoint{2.843165in}{1.272258in}}{\pgfqpoint{2.844200in}{1.274756in}}{\pgfqpoint{2.844200in}{1.277361in}}%
\pgfpathcurveto{\pgfqpoint{2.844200in}{1.279965in}}{\pgfqpoint{2.843165in}{1.282464in}}{\pgfqpoint{2.841323in}{1.284305in}}%
\pgfpathcurveto{\pgfqpoint{2.839482in}{1.286147in}}{\pgfqpoint{2.836983in}{1.287182in}}{\pgfqpoint{2.834379in}{1.287182in}}%
\pgfpathcurveto{\pgfqpoint{2.831774in}{1.287182in}}{\pgfqpoint{2.829276in}{1.286147in}}{\pgfqpoint{2.827434in}{1.284305in}}%
\pgfpathcurveto{\pgfqpoint{2.825593in}{1.282464in}}{\pgfqpoint{2.824558in}{1.279965in}}{\pgfqpoint{2.824558in}{1.277361in}}%
\pgfpathcurveto{\pgfqpoint{2.824558in}{1.274756in}}{\pgfqpoint{2.825593in}{1.272258in}}{\pgfqpoint{2.827434in}{1.270416in}}%
\pgfpathcurveto{\pgfqpoint{2.829276in}{1.268575in}}{\pgfqpoint{2.831774in}{1.267540in}}{\pgfqpoint{2.834379in}{1.267540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709324in}{0.929807in}}%
\pgfpathcurveto{\pgfqpoint{2.711928in}{0.929807in}}{\pgfqpoint{2.714426in}{0.930842in}}{\pgfqpoint{2.716268in}{0.932684in}}%
\pgfpathcurveto{\pgfqpoint{2.718110in}{0.934525in}}{\pgfqpoint{2.719145in}{0.937023in}}{\pgfqpoint{2.719145in}{0.939628in}}%
\pgfpathcurveto{\pgfqpoint{2.719145in}{0.942233in}}{\pgfqpoint{2.718110in}{0.944731in}}{\pgfqpoint{2.716268in}{0.946572in}}%
\pgfpathcurveto{\pgfqpoint{2.714426in}{0.948414in}}{\pgfqpoint{2.711928in}{0.949449in}}{\pgfqpoint{2.709324in}{0.949449in}}%
\pgfpathcurveto{\pgfqpoint{2.706719in}{0.949449in}}{\pgfqpoint{2.704221in}{0.948414in}}{\pgfqpoint{2.702379in}{0.946572in}}%
\pgfpathcurveto{\pgfqpoint{2.700537in}{0.944731in}}{\pgfqpoint{2.699503in}{0.942233in}}{\pgfqpoint{2.699503in}{0.939628in}}%
\pgfpathcurveto{\pgfqpoint{2.699503in}{0.937023in}}{\pgfqpoint{2.700537in}{0.934525in}}{\pgfqpoint{2.702379in}{0.932684in}}%
\pgfpathcurveto{\pgfqpoint{2.704221in}{0.930842in}}{\pgfqpoint{2.706719in}{0.929807in}}{\pgfqpoint{2.709324in}{0.929807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147304in}{1.066529in}}%
\pgfpathcurveto{\pgfqpoint{4.149909in}{1.066529in}}{\pgfqpoint{4.152407in}{1.067564in}}{\pgfqpoint{4.154249in}{1.069405in}}%
\pgfpathcurveto{\pgfqpoint{4.156090in}{1.071247in}}{\pgfqpoint{4.157125in}{1.073745in}}{\pgfqpoint{4.157125in}{1.076350in}}%
\pgfpathcurveto{\pgfqpoint{4.157125in}{1.078954in}}{\pgfqpoint{4.156090in}{1.081452in}}{\pgfqpoint{4.154249in}{1.083294in}}%
\pgfpathcurveto{\pgfqpoint{4.152407in}{1.085136in}}{\pgfqpoint{4.149909in}{1.086171in}}{\pgfqpoint{4.147304in}{1.086171in}}%
\pgfpathcurveto{\pgfqpoint{4.144700in}{1.086171in}}{\pgfqpoint{4.142201in}{1.085136in}}{\pgfqpoint{4.140360in}{1.083294in}}%
\pgfpathcurveto{\pgfqpoint{4.138518in}{1.081452in}}{\pgfqpoint{4.137483in}{1.078954in}}{\pgfqpoint{4.137483in}{1.076350in}}%
\pgfpathcurveto{\pgfqpoint{4.137483in}{1.073745in}}{\pgfqpoint{4.138518in}{1.071247in}}{\pgfqpoint{4.140360in}{1.069405in}}%
\pgfpathcurveto{\pgfqpoint{4.142201in}{1.067564in}}{\pgfqpoint{4.144700in}{1.066529in}}{\pgfqpoint{4.147304in}{1.066529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135242in}{2.825454in}}%
\pgfpathcurveto{\pgfqpoint{1.137846in}{2.825454in}}{\pgfqpoint{1.140344in}{2.826489in}}{\pgfqpoint{1.142186in}{2.828331in}}%
\pgfpathcurveto{\pgfqpoint{1.144028in}{2.830172in}}{\pgfqpoint{1.145063in}{2.832671in}}{\pgfqpoint{1.145063in}{2.835275in}}%
\pgfpathcurveto{\pgfqpoint{1.145063in}{2.837880in}}{\pgfqpoint{1.144028in}{2.840378in}}{\pgfqpoint{1.142186in}{2.842220in}}%
\pgfpathcurveto{\pgfqpoint{1.140344in}{2.844061in}}{\pgfqpoint{1.137846in}{2.845096in}}{\pgfqpoint{1.135242in}{2.845096in}}%
\pgfpathcurveto{\pgfqpoint{1.132637in}{2.845096in}}{\pgfqpoint{1.130139in}{2.844061in}}{\pgfqpoint{1.128297in}{2.842220in}}%
\pgfpathcurveto{\pgfqpoint{1.126456in}{2.840378in}}{\pgfqpoint{1.125421in}{2.837880in}}{\pgfqpoint{1.125421in}{2.835275in}}%
\pgfpathcurveto{\pgfqpoint{1.125421in}{2.832671in}}{\pgfqpoint{1.126456in}{2.830172in}}{\pgfqpoint{1.128297in}{2.828331in}}%
\pgfpathcurveto{\pgfqpoint{1.130139in}{2.826489in}}{\pgfqpoint{1.132637in}{2.825454in}}{\pgfqpoint{1.135242in}{2.825454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651685in}{2.813001in}}%
\pgfpathcurveto{\pgfqpoint{1.654289in}{2.813001in}}{\pgfqpoint{1.656788in}{2.814036in}}{\pgfqpoint{1.658629in}{2.815877in}}%
\pgfpathcurveto{\pgfqpoint{1.660471in}{2.817719in}}{\pgfqpoint{1.661506in}{2.820217in}}{\pgfqpoint{1.661506in}{2.822822in}}%
\pgfpathcurveto{\pgfqpoint{1.661506in}{2.825426in}}{\pgfqpoint{1.660471in}{2.827925in}}{\pgfqpoint{1.658629in}{2.829766in}}%
\pgfpathcurveto{\pgfqpoint{1.656788in}{2.831608in}}{\pgfqpoint{1.654289in}{2.832643in}}{\pgfqpoint{1.651685in}{2.832643in}}%
\pgfpathcurveto{\pgfqpoint{1.649080in}{2.832643in}}{\pgfqpoint{1.646582in}{2.831608in}}{\pgfqpoint{1.644740in}{2.829766in}}%
\pgfpathcurveto{\pgfqpoint{1.642899in}{2.827925in}}{\pgfqpoint{1.641864in}{2.825426in}}{\pgfqpoint{1.641864in}{2.822822in}}%
\pgfpathcurveto{\pgfqpoint{1.641864in}{2.820217in}}{\pgfqpoint{1.642899in}{2.817719in}}{\pgfqpoint{1.644740in}{2.815877in}}%
\pgfpathcurveto{\pgfqpoint{1.646582in}{2.814036in}}{\pgfqpoint{1.649080in}{2.813001in}}{\pgfqpoint{1.651685in}{2.813001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624984in}{3.432119in}}%
\pgfpathcurveto{\pgfqpoint{3.627588in}{3.432119in}}{\pgfqpoint{3.630086in}{3.433154in}}{\pgfqpoint{3.631928in}{3.434996in}}%
\pgfpathcurveto{\pgfqpoint{3.633770in}{3.436837in}}{\pgfqpoint{3.634805in}{3.439335in}}{\pgfqpoint{3.634805in}{3.441940in}}%
\pgfpathcurveto{\pgfqpoint{3.634805in}{3.444545in}}{\pgfqpoint{3.633770in}{3.447043in}}{\pgfqpoint{3.631928in}{3.448884in}}%
\pgfpathcurveto{\pgfqpoint{3.630086in}{3.450726in}}{\pgfqpoint{3.627588in}{3.451761in}}{\pgfqpoint{3.624984in}{3.451761in}}%
\pgfpathcurveto{\pgfqpoint{3.622379in}{3.451761in}}{\pgfqpoint{3.619881in}{3.450726in}}{\pgfqpoint{3.618039in}{3.448884in}}%
\pgfpathcurveto{\pgfqpoint{3.616198in}{3.447043in}}{\pgfqpoint{3.615163in}{3.444545in}}{\pgfqpoint{3.615163in}{3.441940in}}%
\pgfpathcurveto{\pgfqpoint{3.615163in}{3.439335in}}{\pgfqpoint{3.616198in}{3.436837in}}{\pgfqpoint{3.618039in}{3.434996in}}%
\pgfpathcurveto{\pgfqpoint{3.619881in}{3.433154in}}{\pgfqpoint{3.622379in}{3.432119in}}{\pgfqpoint{3.624984in}{3.432119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989003in}{3.064397in}}%
\pgfpathcurveto{\pgfqpoint{1.991608in}{3.064397in}}{\pgfqpoint{1.994106in}{3.065432in}}{\pgfqpoint{1.995947in}{3.067273in}}%
\pgfpathcurveto{\pgfqpoint{1.997789in}{3.069115in}}{\pgfqpoint{1.998824in}{3.071613in}}{\pgfqpoint{1.998824in}{3.074218in}}%
\pgfpathcurveto{\pgfqpoint{1.998824in}{3.076822in}}{\pgfqpoint{1.997789in}{3.079320in}}{\pgfqpoint{1.995947in}{3.081162in}}%
\pgfpathcurveto{\pgfqpoint{1.994106in}{3.083004in}}{\pgfqpoint{1.991608in}{3.084039in}}{\pgfqpoint{1.989003in}{3.084039in}}%
\pgfpathcurveto{\pgfqpoint{1.986398in}{3.084039in}}{\pgfqpoint{1.983900in}{3.083004in}}{\pgfqpoint{1.982059in}{3.081162in}}%
\pgfpathcurveto{\pgfqpoint{1.980217in}{3.079320in}}{\pgfqpoint{1.979182in}{3.076822in}}{\pgfqpoint{1.979182in}{3.074218in}}%
\pgfpathcurveto{\pgfqpoint{1.979182in}{3.071613in}}{\pgfqpoint{1.980217in}{3.069115in}}{\pgfqpoint{1.982059in}{3.067273in}}%
\pgfpathcurveto{\pgfqpoint{1.983900in}{3.065432in}}{\pgfqpoint{1.986398in}{3.064397in}}{\pgfqpoint{1.989003in}{3.064397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521648in}{2.006851in}}%
\pgfpathcurveto{\pgfqpoint{3.524252in}{2.006851in}}{\pgfqpoint{3.526751in}{2.007886in}}{\pgfqpoint{3.528592in}{2.009728in}}%
\pgfpathcurveto{\pgfqpoint{3.530434in}{2.011569in}}{\pgfqpoint{3.531469in}{2.014068in}}{\pgfqpoint{3.531469in}{2.016672in}}%
\pgfpathcurveto{\pgfqpoint{3.531469in}{2.019277in}}{\pgfqpoint{3.530434in}{2.021775in}}{\pgfqpoint{3.528592in}{2.023617in}}%
\pgfpathcurveto{\pgfqpoint{3.526751in}{2.025458in}}{\pgfqpoint{3.524252in}{2.026493in}}{\pgfqpoint{3.521648in}{2.026493in}}%
\pgfpathcurveto{\pgfqpoint{3.519043in}{2.026493in}}{\pgfqpoint{3.516545in}{2.025458in}}{\pgfqpoint{3.514703in}{2.023617in}}%
\pgfpathcurveto{\pgfqpoint{3.512862in}{2.021775in}}{\pgfqpoint{3.511827in}{2.019277in}}{\pgfqpoint{3.511827in}{2.016672in}}%
\pgfpathcurveto{\pgfqpoint{3.511827in}{2.014068in}}{\pgfqpoint{3.512862in}{2.011569in}}{\pgfqpoint{3.514703in}{2.009728in}}%
\pgfpathcurveto{\pgfqpoint{3.516545in}{2.007886in}}{\pgfqpoint{3.519043in}{2.006851in}}{\pgfqpoint{3.521648in}{2.006851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266172in}{2.462142in}}%
\pgfpathcurveto{\pgfqpoint{1.268776in}{2.462142in}}{\pgfqpoint{1.271275in}{2.463177in}}{\pgfqpoint{1.273116in}{2.465019in}}%
\pgfpathcurveto{\pgfqpoint{1.274958in}{2.466861in}}{\pgfqpoint{1.275993in}{2.469359in}}{\pgfqpoint{1.275993in}{2.471963in}}%
\pgfpathcurveto{\pgfqpoint{1.275993in}{2.474568in}}{\pgfqpoint{1.274958in}{2.477066in}}{\pgfqpoint{1.273116in}{2.478908in}}%
\pgfpathcurveto{\pgfqpoint{1.271275in}{2.480749in}}{\pgfqpoint{1.268776in}{2.481784in}}{\pgfqpoint{1.266172in}{2.481784in}}%
\pgfpathcurveto{\pgfqpoint{1.263567in}{2.481784in}}{\pgfqpoint{1.261069in}{2.480749in}}{\pgfqpoint{1.259227in}{2.478908in}}%
\pgfpathcurveto{\pgfqpoint{1.257386in}{2.477066in}}{\pgfqpoint{1.256351in}{2.474568in}}{\pgfqpoint{1.256351in}{2.471963in}}%
\pgfpathcurveto{\pgfqpoint{1.256351in}{2.469359in}}{\pgfqpoint{1.257386in}{2.466861in}}{\pgfqpoint{1.259227in}{2.465019in}}%
\pgfpathcurveto{\pgfqpoint{1.261069in}{2.463177in}}{\pgfqpoint{1.263567in}{2.462142in}}{\pgfqpoint{1.266172in}{2.462142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943133in}{2.751546in}}%
\pgfpathcurveto{\pgfqpoint{1.945738in}{2.751546in}}{\pgfqpoint{1.948236in}{2.752581in}}{\pgfqpoint{1.950078in}{2.754423in}}%
\pgfpathcurveto{\pgfqpoint{1.951919in}{2.756265in}}{\pgfqpoint{1.952954in}{2.758763in}}{\pgfqpoint{1.952954in}{2.761367in}}%
\pgfpathcurveto{\pgfqpoint{1.952954in}{2.763972in}}{\pgfqpoint{1.951919in}{2.766470in}}{\pgfqpoint{1.950078in}{2.768312in}}%
\pgfpathcurveto{\pgfqpoint{1.948236in}{2.770154in}}{\pgfqpoint{1.945738in}{2.771188in}}{\pgfqpoint{1.943133in}{2.771188in}}%
\pgfpathcurveto{\pgfqpoint{1.940529in}{2.771188in}}{\pgfqpoint{1.938030in}{2.770154in}}{\pgfqpoint{1.936189in}{2.768312in}}%
\pgfpathcurveto{\pgfqpoint{1.934347in}{2.766470in}}{\pgfqpoint{1.933312in}{2.763972in}}{\pgfqpoint{1.933312in}{2.761367in}}%
\pgfpathcurveto{\pgfqpoint{1.933312in}{2.758763in}}{\pgfqpoint{1.934347in}{2.756265in}}{\pgfqpoint{1.936189in}{2.754423in}}%
\pgfpathcurveto{\pgfqpoint{1.938030in}{2.752581in}}{\pgfqpoint{1.940529in}{2.751546in}}{\pgfqpoint{1.943133in}{2.751546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891794in}{2.898917in}}%
\pgfpathcurveto{\pgfqpoint{1.894399in}{2.898917in}}{\pgfqpoint{1.896897in}{2.899952in}}{\pgfqpoint{1.898738in}{2.901793in}}%
\pgfpathcurveto{\pgfqpoint{1.900580in}{2.903635in}}{\pgfqpoint{1.901615in}{2.906133in}}{\pgfqpoint{1.901615in}{2.908738in}}%
\pgfpathcurveto{\pgfqpoint{1.901615in}{2.911342in}}{\pgfqpoint{1.900580in}{2.913841in}}{\pgfqpoint{1.898738in}{2.915682in}}%
\pgfpathcurveto{\pgfqpoint{1.896897in}{2.917524in}}{\pgfqpoint{1.894399in}{2.918559in}}{\pgfqpoint{1.891794in}{2.918559in}}%
\pgfpathcurveto{\pgfqpoint{1.889189in}{2.918559in}}{\pgfqpoint{1.886691in}{2.917524in}}{\pgfqpoint{1.884850in}{2.915682in}}%
\pgfpathcurveto{\pgfqpoint{1.883008in}{2.913841in}}{\pgfqpoint{1.881973in}{2.911342in}}{\pgfqpoint{1.881973in}{2.908738in}}%
\pgfpathcurveto{\pgfqpoint{1.881973in}{2.906133in}}{\pgfqpoint{1.883008in}{2.903635in}}{\pgfqpoint{1.884850in}{2.901793in}}%
\pgfpathcurveto{\pgfqpoint{1.886691in}{2.899952in}}{\pgfqpoint{1.889189in}{2.898917in}}{\pgfqpoint{1.891794in}{2.898917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193718in}{3.055122in}}%
\pgfpathcurveto{\pgfqpoint{3.196323in}{3.055122in}}{\pgfqpoint{3.198821in}{3.056157in}}{\pgfqpoint{3.200663in}{3.057999in}}%
\pgfpathcurveto{\pgfqpoint{3.202504in}{3.059841in}}{\pgfqpoint{3.203539in}{3.062339in}}{\pgfqpoint{3.203539in}{3.064943in}}%
\pgfpathcurveto{\pgfqpoint{3.203539in}{3.067548in}}{\pgfqpoint{3.202504in}{3.070046in}}{\pgfqpoint{3.200663in}{3.071888in}}%
\pgfpathcurveto{\pgfqpoint{3.198821in}{3.073729in}}{\pgfqpoint{3.196323in}{3.074764in}}{\pgfqpoint{3.193718in}{3.074764in}}%
\pgfpathcurveto{\pgfqpoint{3.191114in}{3.074764in}}{\pgfqpoint{3.188615in}{3.073729in}}{\pgfqpoint{3.186774in}{3.071888in}}%
\pgfpathcurveto{\pgfqpoint{3.184932in}{3.070046in}}{\pgfqpoint{3.183897in}{3.067548in}}{\pgfqpoint{3.183897in}{3.064943in}}%
\pgfpathcurveto{\pgfqpoint{3.183897in}{3.062339in}}{\pgfqpoint{3.184932in}{3.059841in}}{\pgfqpoint{3.186774in}{3.057999in}}%
\pgfpathcurveto{\pgfqpoint{3.188615in}{3.056157in}}{\pgfqpoint{3.191114in}{3.055122in}}{\pgfqpoint{3.193718in}{3.055122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330599in}{3.114473in}}%
\pgfpathcurveto{\pgfqpoint{1.333203in}{3.114473in}}{\pgfqpoint{1.335701in}{3.115508in}}{\pgfqpoint{1.337543in}{3.117350in}}%
\pgfpathcurveto{\pgfqpoint{1.339385in}{3.119191in}}{\pgfqpoint{1.340420in}{3.121689in}}{\pgfqpoint{1.340420in}{3.124294in}}%
\pgfpathcurveto{\pgfqpoint{1.340420in}{3.126899in}}{\pgfqpoint{1.339385in}{3.129397in}}{\pgfqpoint{1.337543in}{3.131238in}}%
\pgfpathcurveto{\pgfqpoint{1.335701in}{3.133080in}}{\pgfqpoint{1.333203in}{3.134115in}}{\pgfqpoint{1.330599in}{3.134115in}}%
\pgfpathcurveto{\pgfqpoint{1.327994in}{3.134115in}}{\pgfqpoint{1.325496in}{3.133080in}}{\pgfqpoint{1.323654in}{3.131238in}}%
\pgfpathcurveto{\pgfqpoint{1.321813in}{3.129397in}}{\pgfqpoint{1.320778in}{3.126899in}}{\pgfqpoint{1.320778in}{3.124294in}}%
\pgfpathcurveto{\pgfqpoint{1.320778in}{3.121689in}}{\pgfqpoint{1.321813in}{3.119191in}}{\pgfqpoint{1.323654in}{3.117350in}}%
\pgfpathcurveto{\pgfqpoint{1.325496in}{3.115508in}}{\pgfqpoint{1.327994in}{3.114473in}}{\pgfqpoint{1.330599in}{3.114473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702244in}{1.366118in}}%
\pgfpathcurveto{\pgfqpoint{2.704848in}{1.366118in}}{\pgfqpoint{2.707347in}{1.367153in}}{\pgfqpoint{2.709188in}{1.368995in}}%
\pgfpathcurveto{\pgfqpoint{2.711030in}{1.370836in}}{\pgfqpoint{2.712065in}{1.373334in}}{\pgfqpoint{2.712065in}{1.375939in}}%
\pgfpathcurveto{\pgfqpoint{2.712065in}{1.378544in}}{\pgfqpoint{2.711030in}{1.381042in}}{\pgfqpoint{2.709188in}{1.382883in}}%
\pgfpathcurveto{\pgfqpoint{2.707347in}{1.384725in}}{\pgfqpoint{2.704848in}{1.385760in}}{\pgfqpoint{2.702244in}{1.385760in}}%
\pgfpathcurveto{\pgfqpoint{2.699639in}{1.385760in}}{\pgfqpoint{2.697141in}{1.384725in}}{\pgfqpoint{2.695299in}{1.382883in}}%
\pgfpathcurveto{\pgfqpoint{2.693458in}{1.381042in}}{\pgfqpoint{2.692423in}{1.378544in}}{\pgfqpoint{2.692423in}{1.375939in}}%
\pgfpathcurveto{\pgfqpoint{2.692423in}{1.373334in}}{\pgfqpoint{2.693458in}{1.370836in}}{\pgfqpoint{2.695299in}{1.368995in}}%
\pgfpathcurveto{\pgfqpoint{2.697141in}{1.367153in}}{\pgfqpoint{2.699639in}{1.366118in}}{\pgfqpoint{2.702244in}{1.366118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041352in}{3.042561in}}%
\pgfpathcurveto{\pgfqpoint{2.043957in}{3.042561in}}{\pgfqpoint{2.046455in}{3.043596in}}{\pgfqpoint{2.048297in}{3.045438in}}%
\pgfpathcurveto{\pgfqpoint{2.050138in}{3.047279in}}{\pgfqpoint{2.051173in}{3.049777in}}{\pgfqpoint{2.051173in}{3.052382in}}%
\pgfpathcurveto{\pgfqpoint{2.051173in}{3.054987in}}{\pgfqpoint{2.050138in}{3.057485in}}{\pgfqpoint{2.048297in}{3.059326in}}%
\pgfpathcurveto{\pgfqpoint{2.046455in}{3.061168in}}{\pgfqpoint{2.043957in}{3.062203in}}{\pgfqpoint{2.041352in}{3.062203in}}%
\pgfpathcurveto{\pgfqpoint{2.038748in}{3.062203in}}{\pgfqpoint{2.036249in}{3.061168in}}{\pgfqpoint{2.034408in}{3.059326in}}%
\pgfpathcurveto{\pgfqpoint{2.032566in}{3.057485in}}{\pgfqpoint{2.031531in}{3.054987in}}{\pgfqpoint{2.031531in}{3.052382in}}%
\pgfpathcurveto{\pgfqpoint{2.031531in}{3.049777in}}{\pgfqpoint{2.032566in}{3.047279in}}{\pgfqpoint{2.034408in}{3.045438in}}%
\pgfpathcurveto{\pgfqpoint{2.036249in}{3.043596in}}{\pgfqpoint{2.038748in}{3.042561in}}{\pgfqpoint{2.041352in}{3.042561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351041in}{3.678678in}}%
\pgfpathcurveto{\pgfqpoint{4.353645in}{3.678678in}}{\pgfqpoint{4.356143in}{3.679712in}}{\pgfqpoint{4.357985in}{3.681554in}}%
\pgfpathcurveto{\pgfqpoint{4.359827in}{3.683396in}}{\pgfqpoint{4.360862in}{3.685894in}}{\pgfqpoint{4.360862in}{3.688499in}}%
\pgfpathcurveto{\pgfqpoint{4.360862in}{3.691103in}}{\pgfqpoint{4.359827in}{3.693601in}}{\pgfqpoint{4.357985in}{3.695443in}}%
\pgfpathcurveto{\pgfqpoint{4.356143in}{3.697285in}}{\pgfqpoint{4.353645in}{3.698319in}}{\pgfqpoint{4.351041in}{3.698319in}}%
\pgfpathcurveto{\pgfqpoint{4.348436in}{3.698319in}}{\pgfqpoint{4.345938in}{3.697285in}}{\pgfqpoint{4.344096in}{3.695443in}}%
\pgfpathcurveto{\pgfqpoint{4.342255in}{3.693601in}}{\pgfqpoint{4.341220in}{3.691103in}}{\pgfqpoint{4.341220in}{3.688499in}}%
\pgfpathcurveto{\pgfqpoint{4.341220in}{3.685894in}}{\pgfqpoint{4.342255in}{3.683396in}}{\pgfqpoint{4.344096in}{3.681554in}}%
\pgfpathcurveto{\pgfqpoint{4.345938in}{3.679712in}}{\pgfqpoint{4.348436in}{3.678678in}}{\pgfqpoint{4.351041in}{3.678678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701330in}{3.576632in}}%
\pgfpathcurveto{\pgfqpoint{1.703934in}{3.576632in}}{\pgfqpoint{1.706433in}{3.577667in}}{\pgfqpoint{1.708274in}{3.579509in}}%
\pgfpathcurveto{\pgfqpoint{1.710116in}{3.581350in}}{\pgfqpoint{1.711151in}{3.583849in}}{\pgfqpoint{1.711151in}{3.586453in}}%
\pgfpathcurveto{\pgfqpoint{1.711151in}{3.589058in}}{\pgfqpoint{1.710116in}{3.591556in}}{\pgfqpoint{1.708274in}{3.593398in}}%
\pgfpathcurveto{\pgfqpoint{1.706433in}{3.595239in}}{\pgfqpoint{1.703934in}{3.596274in}}{\pgfqpoint{1.701330in}{3.596274in}}%
\pgfpathcurveto{\pgfqpoint{1.698725in}{3.596274in}}{\pgfqpoint{1.696227in}{3.595239in}}{\pgfqpoint{1.694385in}{3.593398in}}%
\pgfpathcurveto{\pgfqpoint{1.692544in}{3.591556in}}{\pgfqpoint{1.691509in}{3.589058in}}{\pgfqpoint{1.691509in}{3.586453in}}%
\pgfpathcurveto{\pgfqpoint{1.691509in}{3.583849in}}{\pgfqpoint{1.692544in}{3.581350in}}{\pgfqpoint{1.694385in}{3.579509in}}%
\pgfpathcurveto{\pgfqpoint{1.696227in}{3.577667in}}{\pgfqpoint{1.698725in}{3.576632in}}{\pgfqpoint{1.701330in}{3.576632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254196in}{2.905470in}}%
\pgfpathcurveto{\pgfqpoint{1.256801in}{2.905470in}}{\pgfqpoint{1.259299in}{2.906504in}}{\pgfqpoint{1.261141in}{2.908346in}}%
\pgfpathcurveto{\pgfqpoint{1.262982in}{2.910188in}}{\pgfqpoint{1.264017in}{2.912686in}}{\pgfqpoint{1.264017in}{2.915291in}}%
\pgfpathcurveto{\pgfqpoint{1.264017in}{2.917895in}}{\pgfqpoint{1.262982in}{2.920393in}}{\pgfqpoint{1.261141in}{2.922235in}}%
\pgfpathcurveto{\pgfqpoint{1.259299in}{2.924077in}}{\pgfqpoint{1.256801in}{2.925112in}}{\pgfqpoint{1.254196in}{2.925112in}}%
\pgfpathcurveto{\pgfqpoint{1.251592in}{2.925112in}}{\pgfqpoint{1.249093in}{2.924077in}}{\pgfqpoint{1.247252in}{2.922235in}}%
\pgfpathcurveto{\pgfqpoint{1.245410in}{2.920393in}}{\pgfqpoint{1.244375in}{2.917895in}}{\pgfqpoint{1.244375in}{2.915291in}}%
\pgfpathcurveto{\pgfqpoint{1.244375in}{2.912686in}}{\pgfqpoint{1.245410in}{2.910188in}}{\pgfqpoint{1.247252in}{2.908346in}}%
\pgfpathcurveto{\pgfqpoint{1.249093in}{2.906504in}}{\pgfqpoint{1.251592in}{2.905470in}}{\pgfqpoint{1.254196in}{2.905470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484475in}{2.460822in}}%
\pgfpathcurveto{\pgfqpoint{1.487079in}{2.460822in}}{\pgfqpoint{1.489577in}{2.461856in}}{\pgfqpoint{1.491419in}{2.463698in}}%
\pgfpathcurveto{\pgfqpoint{1.493261in}{2.465540in}}{\pgfqpoint{1.494296in}{2.468038in}}{\pgfqpoint{1.494296in}{2.470642in}}%
\pgfpathcurveto{\pgfqpoint{1.494296in}{2.473247in}}{\pgfqpoint{1.493261in}{2.475745in}}{\pgfqpoint{1.491419in}{2.477587in}}%
\pgfpathcurveto{\pgfqpoint{1.489577in}{2.479429in}}{\pgfqpoint{1.487079in}{2.480463in}}{\pgfqpoint{1.484475in}{2.480463in}}%
\pgfpathcurveto{\pgfqpoint{1.481870in}{2.480463in}}{\pgfqpoint{1.479372in}{2.479429in}}{\pgfqpoint{1.477530in}{2.477587in}}%
\pgfpathcurveto{\pgfqpoint{1.475689in}{2.475745in}}{\pgfqpoint{1.474654in}{2.473247in}}{\pgfqpoint{1.474654in}{2.470642in}}%
\pgfpathcurveto{\pgfqpoint{1.474654in}{2.468038in}}{\pgfqpoint{1.475689in}{2.465540in}}{\pgfqpoint{1.477530in}{2.463698in}}%
\pgfpathcurveto{\pgfqpoint{1.479372in}{2.461856in}}{\pgfqpoint{1.481870in}{2.460822in}}{\pgfqpoint{1.484475in}{2.460822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793334in}{3.833972in}}%
\pgfpathcurveto{\pgfqpoint{3.795939in}{3.833972in}}{\pgfqpoint{3.798437in}{3.835007in}}{\pgfqpoint{3.800279in}{3.836848in}}%
\pgfpathcurveto{\pgfqpoint{3.802120in}{3.838690in}}{\pgfqpoint{3.803155in}{3.841188in}}{\pgfqpoint{3.803155in}{3.843793in}}%
\pgfpathcurveto{\pgfqpoint{3.803155in}{3.846397in}}{\pgfqpoint{3.802120in}{3.848896in}}{\pgfqpoint{3.800279in}{3.850737in}}%
\pgfpathcurveto{\pgfqpoint{3.798437in}{3.852579in}}{\pgfqpoint{3.795939in}{3.853614in}}{\pgfqpoint{3.793334in}{3.853614in}}%
\pgfpathcurveto{\pgfqpoint{3.790730in}{3.853614in}}{\pgfqpoint{3.788231in}{3.852579in}}{\pgfqpoint{3.786390in}{3.850737in}}%
\pgfpathcurveto{\pgfqpoint{3.784548in}{3.848896in}}{\pgfqpoint{3.783513in}{3.846397in}}{\pgfqpoint{3.783513in}{3.843793in}}%
\pgfpathcurveto{\pgfqpoint{3.783513in}{3.841188in}}{\pgfqpoint{3.784548in}{3.838690in}}{\pgfqpoint{3.786390in}{3.836848in}}%
\pgfpathcurveto{\pgfqpoint{3.788231in}{3.835007in}}{\pgfqpoint{3.790730in}{3.833972in}}{\pgfqpoint{3.793334in}{3.833972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276924in}{3.027382in}}%
\pgfpathcurveto{\pgfqpoint{2.279528in}{3.027382in}}{\pgfqpoint{2.282026in}{3.028417in}}{\pgfqpoint{2.283868in}{3.030259in}}%
\pgfpathcurveto{\pgfqpoint{2.285710in}{3.032101in}}{\pgfqpoint{2.286745in}{3.034599in}}{\pgfqpoint{2.286745in}{3.037203in}}%
\pgfpathcurveto{\pgfqpoint{2.286745in}{3.039808in}}{\pgfqpoint{2.285710in}{3.042306in}}{\pgfqpoint{2.283868in}{3.044148in}}%
\pgfpathcurveto{\pgfqpoint{2.282026in}{3.045989in}}{\pgfqpoint{2.279528in}{3.047024in}}{\pgfqpoint{2.276924in}{3.047024in}}%
\pgfpathcurveto{\pgfqpoint{2.274319in}{3.047024in}}{\pgfqpoint{2.271821in}{3.045989in}}{\pgfqpoint{2.269979in}{3.044148in}}%
\pgfpathcurveto{\pgfqpoint{2.268137in}{3.042306in}}{\pgfqpoint{2.267103in}{3.039808in}}{\pgfqpoint{2.267103in}{3.037203in}}%
\pgfpathcurveto{\pgfqpoint{2.267103in}{3.034599in}}{\pgfqpoint{2.268137in}{3.032101in}}{\pgfqpoint{2.269979in}{3.030259in}}%
\pgfpathcurveto{\pgfqpoint{2.271821in}{3.028417in}}{\pgfqpoint{2.274319in}{3.027382in}}{\pgfqpoint{2.276924in}{3.027382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880610in}{3.259202in}}%
\pgfpathcurveto{\pgfqpoint{1.883215in}{3.259202in}}{\pgfqpoint{1.885713in}{3.260237in}}{\pgfqpoint{1.887555in}{3.262079in}}%
\pgfpathcurveto{\pgfqpoint{1.889396in}{3.263920in}}{\pgfqpoint{1.890431in}{3.266418in}}{\pgfqpoint{1.890431in}{3.269023in}}%
\pgfpathcurveto{\pgfqpoint{1.890431in}{3.271628in}}{\pgfqpoint{1.889396in}{3.274126in}}{\pgfqpoint{1.887555in}{3.275967in}}%
\pgfpathcurveto{\pgfqpoint{1.885713in}{3.277809in}}{\pgfqpoint{1.883215in}{3.278844in}}{\pgfqpoint{1.880610in}{3.278844in}}%
\pgfpathcurveto{\pgfqpoint{1.878006in}{3.278844in}}{\pgfqpoint{1.875507in}{3.277809in}}{\pgfqpoint{1.873666in}{3.275967in}}%
\pgfpathcurveto{\pgfqpoint{1.871824in}{3.274126in}}{\pgfqpoint{1.870789in}{3.271628in}}{\pgfqpoint{1.870789in}{3.269023in}}%
\pgfpathcurveto{\pgfqpoint{1.870789in}{3.266418in}}{\pgfqpoint{1.871824in}{3.263920in}}{\pgfqpoint{1.873666in}{3.262079in}}%
\pgfpathcurveto{\pgfqpoint{1.875507in}{3.260237in}}{\pgfqpoint{1.878006in}{3.259202in}}{\pgfqpoint{1.880610in}{3.259202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366294in}{2.743547in}}%
\pgfpathcurveto{\pgfqpoint{1.368899in}{2.743547in}}{\pgfqpoint{1.371397in}{2.744582in}}{\pgfqpoint{1.373239in}{2.746424in}}%
\pgfpathcurveto{\pgfqpoint{1.375080in}{2.748265in}}{\pgfqpoint{1.376115in}{2.750764in}}{\pgfqpoint{1.376115in}{2.753368in}}%
\pgfpathcurveto{\pgfqpoint{1.376115in}{2.755973in}}{\pgfqpoint{1.375080in}{2.758471in}}{\pgfqpoint{1.373239in}{2.760313in}}%
\pgfpathcurveto{\pgfqpoint{1.371397in}{2.762154in}}{\pgfqpoint{1.368899in}{2.763189in}}{\pgfqpoint{1.366294in}{2.763189in}}%
\pgfpathcurveto{\pgfqpoint{1.363690in}{2.763189in}}{\pgfqpoint{1.361192in}{2.762154in}}{\pgfqpoint{1.359350in}{2.760313in}}%
\pgfpathcurveto{\pgfqpoint{1.357508in}{2.758471in}}{\pgfqpoint{1.356473in}{2.755973in}}{\pgfqpoint{1.356473in}{2.753368in}}%
\pgfpathcurveto{\pgfqpoint{1.356473in}{2.750764in}}{\pgfqpoint{1.357508in}{2.748265in}}{\pgfqpoint{1.359350in}{2.746424in}}%
\pgfpathcurveto{\pgfqpoint{1.361192in}{2.744582in}}{\pgfqpoint{1.363690in}{2.743547in}}{\pgfqpoint{1.366294in}{2.743547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396423in}{4.199721in}}%
\pgfpathcurveto{\pgfqpoint{2.399028in}{4.199721in}}{\pgfqpoint{2.401526in}{4.200755in}}{\pgfqpoint{2.403368in}{4.202597in}}%
\pgfpathcurveto{\pgfqpoint{2.405209in}{4.204439in}}{\pgfqpoint{2.406244in}{4.206937in}}{\pgfqpoint{2.406244in}{4.209541in}}%
\pgfpathcurveto{\pgfqpoint{2.406244in}{4.212146in}}{\pgfqpoint{2.405209in}{4.214644in}}{\pgfqpoint{2.403368in}{4.216486in}}%
\pgfpathcurveto{\pgfqpoint{2.401526in}{4.218328in}}{\pgfqpoint{2.399028in}{4.219362in}}{\pgfqpoint{2.396423in}{4.219362in}}%
\pgfpathcurveto{\pgfqpoint{2.393819in}{4.219362in}}{\pgfqpoint{2.391320in}{4.218328in}}{\pgfqpoint{2.389479in}{4.216486in}}%
\pgfpathcurveto{\pgfqpoint{2.387637in}{4.214644in}}{\pgfqpoint{2.386602in}{4.212146in}}{\pgfqpoint{2.386602in}{4.209541in}}%
\pgfpathcurveto{\pgfqpoint{2.386602in}{4.206937in}}{\pgfqpoint{2.387637in}{4.204439in}}{\pgfqpoint{2.389479in}{4.202597in}}%
\pgfpathcurveto{\pgfqpoint{2.391320in}{4.200755in}}{\pgfqpoint{2.393819in}{4.199721in}}{\pgfqpoint{2.396423in}{4.199721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587870in}{2.119054in}}%
\pgfpathcurveto{\pgfqpoint{2.590475in}{2.119054in}}{\pgfqpoint{2.592973in}{2.120089in}}{\pgfqpoint{2.594814in}{2.121930in}}%
\pgfpathcurveto{\pgfqpoint{2.596656in}{2.123772in}}{\pgfqpoint{2.597691in}{2.126270in}}{\pgfqpoint{2.597691in}{2.128875in}}%
\pgfpathcurveto{\pgfqpoint{2.597691in}{2.131479in}}{\pgfqpoint{2.596656in}{2.133978in}}{\pgfqpoint{2.594814in}{2.135819in}}%
\pgfpathcurveto{\pgfqpoint{2.592973in}{2.137661in}}{\pgfqpoint{2.590475in}{2.138696in}}{\pgfqpoint{2.587870in}{2.138696in}}%
\pgfpathcurveto{\pgfqpoint{2.585265in}{2.138696in}}{\pgfqpoint{2.582767in}{2.137661in}}{\pgfqpoint{2.580926in}{2.135819in}}%
\pgfpathcurveto{\pgfqpoint{2.579084in}{2.133978in}}{\pgfqpoint{2.578049in}{2.131479in}}{\pgfqpoint{2.578049in}{2.128875in}}%
\pgfpathcurveto{\pgfqpoint{2.578049in}{2.126270in}}{\pgfqpoint{2.579084in}{2.123772in}}{\pgfqpoint{2.580926in}{2.121930in}}%
\pgfpathcurveto{\pgfqpoint{2.582767in}{2.120089in}}{\pgfqpoint{2.585265in}{2.119054in}}{\pgfqpoint{2.587870in}{2.119054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868885in}{1.467723in}}%
\pgfpathcurveto{\pgfqpoint{2.871490in}{1.467723in}}{\pgfqpoint{2.873988in}{1.468757in}}{\pgfqpoint{2.875830in}{1.470599in}}%
\pgfpathcurveto{\pgfqpoint{2.877671in}{1.472441in}}{\pgfqpoint{2.878706in}{1.474939in}}{\pgfqpoint{2.878706in}{1.477544in}}%
\pgfpathcurveto{\pgfqpoint{2.878706in}{1.480148in}}{\pgfqpoint{2.877671in}{1.482646in}}{\pgfqpoint{2.875830in}{1.484488in}}%
\pgfpathcurveto{\pgfqpoint{2.873988in}{1.486330in}}{\pgfqpoint{2.871490in}{1.487365in}}{\pgfqpoint{2.868885in}{1.487365in}}%
\pgfpathcurveto{\pgfqpoint{2.866281in}{1.487365in}}{\pgfqpoint{2.863782in}{1.486330in}}{\pgfqpoint{2.861941in}{1.484488in}}%
\pgfpathcurveto{\pgfqpoint{2.860099in}{1.482646in}}{\pgfqpoint{2.859064in}{1.480148in}}{\pgfqpoint{2.859064in}{1.477544in}}%
\pgfpathcurveto{\pgfqpoint{2.859064in}{1.474939in}}{\pgfqpoint{2.860099in}{1.472441in}}{\pgfqpoint{2.861941in}{1.470599in}}%
\pgfpathcurveto{\pgfqpoint{2.863782in}{1.468757in}}{\pgfqpoint{2.866281in}{1.467723in}}{\pgfqpoint{2.868885in}{1.467723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295071in}{2.334253in}}%
\pgfpathcurveto{\pgfqpoint{2.297676in}{2.334253in}}{\pgfqpoint{2.300174in}{2.335288in}}{\pgfqpoint{2.302015in}{2.337129in}}%
\pgfpathcurveto{\pgfqpoint{2.303857in}{2.338971in}}{\pgfqpoint{2.304892in}{2.341469in}}{\pgfqpoint{2.304892in}{2.344074in}}%
\pgfpathcurveto{\pgfqpoint{2.304892in}{2.346678in}}{\pgfqpoint{2.303857in}{2.349176in}}{\pgfqpoint{2.302015in}{2.351018in}}%
\pgfpathcurveto{\pgfqpoint{2.300174in}{2.352860in}}{\pgfqpoint{2.297676in}{2.353895in}}{\pgfqpoint{2.295071in}{2.353895in}}%
\pgfpathcurveto{\pgfqpoint{2.292466in}{2.353895in}}{\pgfqpoint{2.289968in}{2.352860in}}{\pgfqpoint{2.288127in}{2.351018in}}%
\pgfpathcurveto{\pgfqpoint{2.286285in}{2.349176in}}{\pgfqpoint{2.285250in}{2.346678in}}{\pgfqpoint{2.285250in}{2.344074in}}%
\pgfpathcurveto{\pgfqpoint{2.285250in}{2.341469in}}{\pgfqpoint{2.286285in}{2.338971in}}{\pgfqpoint{2.288127in}{2.337129in}}%
\pgfpathcurveto{\pgfqpoint{2.289968in}{2.335288in}}{\pgfqpoint{2.292466in}{2.334253in}}{\pgfqpoint{2.295071in}{2.334253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837225in}{2.918045in}}%
\pgfpathcurveto{\pgfqpoint{1.839829in}{2.918045in}}{\pgfqpoint{1.842328in}{2.919080in}}{\pgfqpoint{1.844169in}{2.920922in}}%
\pgfpathcurveto{\pgfqpoint{1.846011in}{2.922764in}}{\pgfqpoint{1.847046in}{2.925262in}}{\pgfqpoint{1.847046in}{2.927866in}}%
\pgfpathcurveto{\pgfqpoint{1.847046in}{2.930471in}}{\pgfqpoint{1.846011in}{2.932969in}}{\pgfqpoint{1.844169in}{2.934811in}}%
\pgfpathcurveto{\pgfqpoint{1.842328in}{2.936652in}}{\pgfqpoint{1.839829in}{2.937687in}}{\pgfqpoint{1.837225in}{2.937687in}}%
\pgfpathcurveto{\pgfqpoint{1.834620in}{2.937687in}}{\pgfqpoint{1.832122in}{2.936652in}}{\pgfqpoint{1.830280in}{2.934811in}}%
\pgfpathcurveto{\pgfqpoint{1.828439in}{2.932969in}}{\pgfqpoint{1.827404in}{2.930471in}}{\pgfqpoint{1.827404in}{2.927866in}}%
\pgfpathcurveto{\pgfqpoint{1.827404in}{2.925262in}}{\pgfqpoint{1.828439in}{2.922764in}}{\pgfqpoint{1.830280in}{2.920922in}}%
\pgfpathcurveto{\pgfqpoint{1.832122in}{2.919080in}}{\pgfqpoint{1.834620in}{2.918045in}}{\pgfqpoint{1.837225in}{2.918045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552749in}{1.010156in}}%
\pgfpathcurveto{\pgfqpoint{2.555353in}{1.010156in}}{\pgfqpoint{2.557851in}{1.011191in}}{\pgfqpoint{2.559693in}{1.013033in}}%
\pgfpathcurveto{\pgfqpoint{2.561535in}{1.014874in}}{\pgfqpoint{2.562569in}{1.017373in}}{\pgfqpoint{2.562569in}{1.019977in}}%
\pgfpathcurveto{\pgfqpoint{2.562569in}{1.022582in}}{\pgfqpoint{2.561535in}{1.025080in}}{\pgfqpoint{2.559693in}{1.026922in}}%
\pgfpathcurveto{\pgfqpoint{2.557851in}{1.028763in}}{\pgfqpoint{2.555353in}{1.029798in}}{\pgfqpoint{2.552749in}{1.029798in}}%
\pgfpathcurveto{\pgfqpoint{2.550144in}{1.029798in}}{\pgfqpoint{2.547646in}{1.028763in}}{\pgfqpoint{2.545804in}{1.026922in}}%
\pgfpathcurveto{\pgfqpoint{2.543962in}{1.025080in}}{\pgfqpoint{2.542928in}{1.022582in}}{\pgfqpoint{2.542928in}{1.019977in}}%
\pgfpathcurveto{\pgfqpoint{2.542928in}{1.017373in}}{\pgfqpoint{2.543962in}{1.014874in}}{\pgfqpoint{2.545804in}{1.013033in}}%
\pgfpathcurveto{\pgfqpoint{2.547646in}{1.011191in}}{\pgfqpoint{2.550144in}{1.010156in}}{\pgfqpoint{2.552749in}{1.010156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575763in}{0.863442in}}%
\pgfpathcurveto{\pgfqpoint{2.578367in}{0.863442in}}{\pgfqpoint{2.580866in}{0.864476in}}{\pgfqpoint{2.582707in}{0.866318in}}%
\pgfpathcurveto{\pgfqpoint{2.584549in}{0.868160in}}{\pgfqpoint{2.585584in}{0.870658in}}{\pgfqpoint{2.585584in}{0.873262in}}%
\pgfpathcurveto{\pgfqpoint{2.585584in}{0.875867in}}{\pgfqpoint{2.584549in}{0.878365in}}{\pgfqpoint{2.582707in}{0.880207in}}%
\pgfpathcurveto{\pgfqpoint{2.580866in}{0.882049in}}{\pgfqpoint{2.578367in}{0.883083in}}{\pgfqpoint{2.575763in}{0.883083in}}%
\pgfpathcurveto{\pgfqpoint{2.573158in}{0.883083in}}{\pgfqpoint{2.570660in}{0.882049in}}{\pgfqpoint{2.568819in}{0.880207in}}%
\pgfpathcurveto{\pgfqpoint{2.566977in}{0.878365in}}{\pgfqpoint{2.565942in}{0.875867in}}{\pgfqpoint{2.565942in}{0.873262in}}%
\pgfpathcurveto{\pgfqpoint{2.565942in}{0.870658in}}{\pgfqpoint{2.566977in}{0.868160in}}{\pgfqpoint{2.568819in}{0.866318in}}%
\pgfpathcurveto{\pgfqpoint{2.570660in}{0.864476in}}{\pgfqpoint{2.573158in}{0.863442in}}{\pgfqpoint{2.575763in}{0.863442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358405in}{1.538972in}}%
\pgfpathcurveto{\pgfqpoint{4.361009in}{1.538972in}}{\pgfqpoint{4.363508in}{1.540007in}}{\pgfqpoint{4.365349in}{1.541849in}}%
\pgfpathcurveto{\pgfqpoint{4.367191in}{1.543691in}}{\pgfqpoint{4.368226in}{1.546189in}}{\pgfqpoint{4.368226in}{1.548793in}}%
\pgfpathcurveto{\pgfqpoint{4.368226in}{1.551398in}}{\pgfqpoint{4.367191in}{1.553896in}}{\pgfqpoint{4.365349in}{1.555738in}}%
\pgfpathcurveto{\pgfqpoint{4.363508in}{1.557580in}}{\pgfqpoint{4.361009in}{1.558614in}}{\pgfqpoint{4.358405in}{1.558614in}}%
\pgfpathcurveto{\pgfqpoint{4.355800in}{1.558614in}}{\pgfqpoint{4.353302in}{1.557580in}}{\pgfqpoint{4.351460in}{1.555738in}}%
\pgfpathcurveto{\pgfqpoint{4.349619in}{1.553896in}}{\pgfqpoint{4.348584in}{1.551398in}}{\pgfqpoint{4.348584in}{1.548793in}}%
\pgfpathcurveto{\pgfqpoint{4.348584in}{1.546189in}}{\pgfqpoint{4.349619in}{1.543691in}}{\pgfqpoint{4.351460in}{1.541849in}}%
\pgfpathcurveto{\pgfqpoint{4.353302in}{1.540007in}}{\pgfqpoint{4.355800in}{1.538972in}}{\pgfqpoint{4.358405in}{1.538972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526431in}{3.302905in}}%
\pgfpathcurveto{\pgfqpoint{1.529035in}{3.302905in}}{\pgfqpoint{1.531534in}{3.303940in}}{\pgfqpoint{1.533375in}{3.305781in}}%
\pgfpathcurveto{\pgfqpoint{1.535217in}{3.307623in}}{\pgfqpoint{1.536252in}{3.310121in}}{\pgfqpoint{1.536252in}{3.312726in}}%
\pgfpathcurveto{\pgfqpoint{1.536252in}{3.315330in}}{\pgfqpoint{1.535217in}{3.317829in}}{\pgfqpoint{1.533375in}{3.319670in}}%
\pgfpathcurveto{\pgfqpoint{1.531534in}{3.321512in}}{\pgfqpoint{1.529035in}{3.322547in}}{\pgfqpoint{1.526431in}{3.322547in}}%
\pgfpathcurveto{\pgfqpoint{1.523826in}{3.322547in}}{\pgfqpoint{1.521328in}{3.321512in}}{\pgfqpoint{1.519487in}{3.319670in}}%
\pgfpathcurveto{\pgfqpoint{1.517645in}{3.317829in}}{\pgfqpoint{1.516610in}{3.315330in}}{\pgfqpoint{1.516610in}{3.312726in}}%
\pgfpathcurveto{\pgfqpoint{1.516610in}{3.310121in}}{\pgfqpoint{1.517645in}{3.307623in}}{\pgfqpoint{1.519487in}{3.305781in}}%
\pgfpathcurveto{\pgfqpoint{1.521328in}{3.303940in}}{\pgfqpoint{1.523826in}{3.302905in}}{\pgfqpoint{1.526431in}{3.302905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710458in}{3.813331in}}%
\pgfpathcurveto{\pgfqpoint{3.713063in}{3.813331in}}{\pgfqpoint{3.715561in}{3.814366in}}{\pgfqpoint{3.717403in}{3.816208in}}%
\pgfpathcurveto{\pgfqpoint{3.719245in}{3.818049in}}{\pgfqpoint{3.720279in}{3.820548in}}{\pgfqpoint{3.720279in}{3.823152in}}%
\pgfpathcurveto{\pgfqpoint{3.720279in}{3.825757in}}{\pgfqpoint{3.719245in}{3.828255in}}{\pgfqpoint{3.717403in}{3.830097in}}%
\pgfpathcurveto{\pgfqpoint{3.715561in}{3.831938in}}{\pgfqpoint{3.713063in}{3.832973in}}{\pgfqpoint{3.710458in}{3.832973in}}%
\pgfpathcurveto{\pgfqpoint{3.707854in}{3.832973in}}{\pgfqpoint{3.705356in}{3.831938in}}{\pgfqpoint{3.703514in}{3.830097in}}%
\pgfpathcurveto{\pgfqpoint{3.701672in}{3.828255in}}{\pgfqpoint{3.700638in}{3.825757in}}{\pgfqpoint{3.700638in}{3.823152in}}%
\pgfpathcurveto{\pgfqpoint{3.700638in}{3.820548in}}{\pgfqpoint{3.701672in}{3.818049in}}{\pgfqpoint{3.703514in}{3.816208in}}%
\pgfpathcurveto{\pgfqpoint{3.705356in}{3.814366in}}{\pgfqpoint{3.707854in}{3.813331in}}{\pgfqpoint{3.710458in}{3.813331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772166in}{1.061600in}}%
\pgfpathcurveto{\pgfqpoint{2.774770in}{1.061600in}}{\pgfqpoint{2.777269in}{1.062635in}}{\pgfqpoint{2.779110in}{1.064476in}}%
\pgfpathcurveto{\pgfqpoint{2.780952in}{1.066318in}}{\pgfqpoint{2.781987in}{1.068816in}}{\pgfqpoint{2.781987in}{1.071421in}}%
\pgfpathcurveto{\pgfqpoint{2.781987in}{1.074025in}}{\pgfqpoint{2.780952in}{1.076523in}}{\pgfqpoint{2.779110in}{1.078365in}}%
\pgfpathcurveto{\pgfqpoint{2.777269in}{1.080207in}}{\pgfqpoint{2.774770in}{1.081242in}}{\pgfqpoint{2.772166in}{1.081242in}}%
\pgfpathcurveto{\pgfqpoint{2.769561in}{1.081242in}}{\pgfqpoint{2.767063in}{1.080207in}}{\pgfqpoint{2.765222in}{1.078365in}}%
\pgfpathcurveto{\pgfqpoint{2.763380in}{1.076523in}}{\pgfqpoint{2.762345in}{1.074025in}}{\pgfqpoint{2.762345in}{1.071421in}}%
\pgfpathcurveto{\pgfqpoint{2.762345in}{1.068816in}}{\pgfqpoint{2.763380in}{1.066318in}}{\pgfqpoint{2.765222in}{1.064476in}}%
\pgfpathcurveto{\pgfqpoint{2.767063in}{1.062635in}}{\pgfqpoint{2.769561in}{1.061600in}}{\pgfqpoint{2.772166in}{1.061600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317057in}{1.821986in}}%
\pgfpathcurveto{\pgfqpoint{2.319661in}{1.821986in}}{\pgfqpoint{2.322160in}{1.823021in}}{\pgfqpoint{2.324001in}{1.824863in}}%
\pgfpathcurveto{\pgfqpoint{2.325843in}{1.826704in}}{\pgfqpoint{2.326878in}{1.829202in}}{\pgfqpoint{2.326878in}{1.831807in}}%
\pgfpathcurveto{\pgfqpoint{2.326878in}{1.834412in}}{\pgfqpoint{2.325843in}{1.836910in}}{\pgfqpoint{2.324001in}{1.838751in}}%
\pgfpathcurveto{\pgfqpoint{2.322160in}{1.840593in}}{\pgfqpoint{2.319661in}{1.841628in}}{\pgfqpoint{2.317057in}{1.841628in}}%
\pgfpathcurveto{\pgfqpoint{2.314452in}{1.841628in}}{\pgfqpoint{2.311954in}{1.840593in}}{\pgfqpoint{2.310112in}{1.838751in}}%
\pgfpathcurveto{\pgfqpoint{2.308271in}{1.836910in}}{\pgfqpoint{2.307236in}{1.834412in}}{\pgfqpoint{2.307236in}{1.831807in}}%
\pgfpathcurveto{\pgfqpoint{2.307236in}{1.829202in}}{\pgfqpoint{2.308271in}{1.826704in}}{\pgfqpoint{2.310112in}{1.824863in}}%
\pgfpathcurveto{\pgfqpoint{2.311954in}{1.823021in}}{\pgfqpoint{2.314452in}{1.821986in}}{\pgfqpoint{2.317057in}{1.821986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064393in}{3.524677in}}%
\pgfpathcurveto{\pgfqpoint{2.066997in}{3.524677in}}{\pgfqpoint{2.069496in}{3.525712in}}{\pgfqpoint{2.071337in}{3.527553in}}%
\pgfpathcurveto{\pgfqpoint{2.073179in}{3.529395in}}{\pgfqpoint{2.074214in}{3.531893in}}{\pgfqpoint{2.074214in}{3.534498in}}%
\pgfpathcurveto{\pgfqpoint{2.074214in}{3.537102in}}{\pgfqpoint{2.073179in}{3.539601in}}{\pgfqpoint{2.071337in}{3.541442in}}%
\pgfpathcurveto{\pgfqpoint{2.069496in}{3.543284in}}{\pgfqpoint{2.066997in}{3.544319in}}{\pgfqpoint{2.064393in}{3.544319in}}%
\pgfpathcurveto{\pgfqpoint{2.061788in}{3.544319in}}{\pgfqpoint{2.059290in}{3.543284in}}{\pgfqpoint{2.057448in}{3.541442in}}%
\pgfpathcurveto{\pgfqpoint{2.055607in}{3.539601in}}{\pgfqpoint{2.054572in}{3.537102in}}{\pgfqpoint{2.054572in}{3.534498in}}%
\pgfpathcurveto{\pgfqpoint{2.054572in}{3.531893in}}{\pgfqpoint{2.055607in}{3.529395in}}{\pgfqpoint{2.057448in}{3.527553in}}%
\pgfpathcurveto{\pgfqpoint{2.059290in}{3.525712in}}{\pgfqpoint{2.061788in}{3.524677in}}{\pgfqpoint{2.064393in}{3.524677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135581in}{1.222733in}}%
\pgfpathcurveto{\pgfqpoint{3.138186in}{1.222733in}}{\pgfqpoint{3.140684in}{1.223768in}}{\pgfqpoint{3.142526in}{1.225610in}}%
\pgfpathcurveto{\pgfqpoint{3.144367in}{1.227451in}}{\pgfqpoint{3.145402in}{1.229950in}}{\pgfqpoint{3.145402in}{1.232554in}}%
\pgfpathcurveto{\pgfqpoint{3.145402in}{1.235159in}}{\pgfqpoint{3.144367in}{1.237657in}}{\pgfqpoint{3.142526in}{1.239499in}}%
\pgfpathcurveto{\pgfqpoint{3.140684in}{1.241340in}}{\pgfqpoint{3.138186in}{1.242375in}}{\pgfqpoint{3.135581in}{1.242375in}}%
\pgfpathcurveto{\pgfqpoint{3.132977in}{1.242375in}}{\pgfqpoint{3.130479in}{1.241340in}}{\pgfqpoint{3.128637in}{1.239499in}}%
\pgfpathcurveto{\pgfqpoint{3.126795in}{1.237657in}}{\pgfqpoint{3.125760in}{1.235159in}}{\pgfqpoint{3.125760in}{1.232554in}}%
\pgfpathcurveto{\pgfqpoint{3.125760in}{1.229950in}}{\pgfqpoint{3.126795in}{1.227451in}}{\pgfqpoint{3.128637in}{1.225610in}}%
\pgfpathcurveto{\pgfqpoint{3.130479in}{1.223768in}}{\pgfqpoint{3.132977in}{1.222733in}}{\pgfqpoint{3.135581in}{1.222733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648273in}{2.534380in}}%
\pgfpathcurveto{\pgfqpoint{2.650877in}{2.534380in}}{\pgfqpoint{2.653376in}{2.535414in}}{\pgfqpoint{2.655217in}{2.537256in}}%
\pgfpathcurveto{\pgfqpoint{2.657059in}{2.539098in}}{\pgfqpoint{2.658094in}{2.541596in}}{\pgfqpoint{2.658094in}{2.544201in}}%
\pgfpathcurveto{\pgfqpoint{2.658094in}{2.546805in}}{\pgfqpoint{2.657059in}{2.549303in}}{\pgfqpoint{2.655217in}{2.551145in}}%
\pgfpathcurveto{\pgfqpoint{2.653376in}{2.552987in}}{\pgfqpoint{2.650877in}{2.554022in}}{\pgfqpoint{2.648273in}{2.554022in}}%
\pgfpathcurveto{\pgfqpoint{2.645668in}{2.554022in}}{\pgfqpoint{2.643170in}{2.552987in}}{\pgfqpoint{2.641328in}{2.551145in}}%
\pgfpathcurveto{\pgfqpoint{2.639487in}{2.549303in}}{\pgfqpoint{2.638452in}{2.546805in}}{\pgfqpoint{2.638452in}{2.544201in}}%
\pgfpathcurveto{\pgfqpoint{2.638452in}{2.541596in}}{\pgfqpoint{2.639487in}{2.539098in}}{\pgfqpoint{2.641328in}{2.537256in}}%
\pgfpathcurveto{\pgfqpoint{2.643170in}{2.535414in}}{\pgfqpoint{2.645668in}{2.534380in}}{\pgfqpoint{2.648273in}{2.534380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329903in}{0.867244in}}%
\pgfpathcurveto{\pgfqpoint{2.332508in}{0.867244in}}{\pgfqpoint{2.335006in}{0.868279in}}{\pgfqpoint{2.336848in}{0.870120in}}%
\pgfpathcurveto{\pgfqpoint{2.338689in}{0.871962in}}{\pgfqpoint{2.339724in}{0.874460in}}{\pgfqpoint{2.339724in}{0.877065in}}%
\pgfpathcurveto{\pgfqpoint{2.339724in}{0.879669in}}{\pgfqpoint{2.338689in}{0.882168in}}{\pgfqpoint{2.336848in}{0.884009in}}%
\pgfpathcurveto{\pgfqpoint{2.335006in}{0.885851in}}{\pgfqpoint{2.332508in}{0.886886in}}{\pgfqpoint{2.329903in}{0.886886in}}%
\pgfpathcurveto{\pgfqpoint{2.327299in}{0.886886in}}{\pgfqpoint{2.324800in}{0.885851in}}{\pgfqpoint{2.322959in}{0.884009in}}%
\pgfpathcurveto{\pgfqpoint{2.321117in}{0.882168in}}{\pgfqpoint{2.320082in}{0.879669in}}{\pgfqpoint{2.320082in}{0.877065in}}%
\pgfpathcurveto{\pgfqpoint{2.320082in}{0.874460in}}{\pgfqpoint{2.321117in}{0.871962in}}{\pgfqpoint{2.322959in}{0.870120in}}%
\pgfpathcurveto{\pgfqpoint{2.324800in}{0.868279in}}{\pgfqpoint{2.327299in}{0.867244in}}{\pgfqpoint{2.329903in}{0.867244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616980in}{3.837394in}}%
\pgfpathcurveto{\pgfqpoint{2.619585in}{3.837394in}}{\pgfqpoint{2.622083in}{3.838429in}}{\pgfqpoint{2.623925in}{3.840271in}}%
\pgfpathcurveto{\pgfqpoint{2.625766in}{3.842113in}}{\pgfqpoint{2.626801in}{3.844611in}}{\pgfqpoint{2.626801in}{3.847215in}}%
\pgfpathcurveto{\pgfqpoint{2.626801in}{3.849820in}}{\pgfqpoint{2.625766in}{3.852318in}}{\pgfqpoint{2.623925in}{3.854160in}}%
\pgfpathcurveto{\pgfqpoint{2.622083in}{3.856002in}}{\pgfqpoint{2.619585in}{3.857036in}}{\pgfqpoint{2.616980in}{3.857036in}}%
\pgfpathcurveto{\pgfqpoint{2.614376in}{3.857036in}}{\pgfqpoint{2.611877in}{3.856002in}}{\pgfqpoint{2.610036in}{3.854160in}}%
\pgfpathcurveto{\pgfqpoint{2.608194in}{3.852318in}}{\pgfqpoint{2.607159in}{3.849820in}}{\pgfqpoint{2.607159in}{3.847215in}}%
\pgfpathcurveto{\pgfqpoint{2.607159in}{3.844611in}}{\pgfqpoint{2.608194in}{3.842113in}}{\pgfqpoint{2.610036in}{3.840271in}}%
\pgfpathcurveto{\pgfqpoint{2.611877in}{3.838429in}}{\pgfqpoint{2.614376in}{3.837394in}}{\pgfqpoint{2.616980in}{3.837394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350118in}{2.596747in}}%
\pgfpathcurveto{\pgfqpoint{3.352723in}{2.596747in}}{\pgfqpoint{3.355221in}{2.597782in}}{\pgfqpoint{3.357063in}{2.599624in}}%
\pgfpathcurveto{\pgfqpoint{3.358904in}{2.601465in}}{\pgfqpoint{3.359939in}{2.603964in}}{\pgfqpoint{3.359939in}{2.606568in}}%
\pgfpathcurveto{\pgfqpoint{3.359939in}{2.609173in}}{\pgfqpoint{3.358904in}{2.611671in}}{\pgfqpoint{3.357063in}{2.613513in}}%
\pgfpathcurveto{\pgfqpoint{3.355221in}{2.615354in}}{\pgfqpoint{3.352723in}{2.616389in}}{\pgfqpoint{3.350118in}{2.616389in}}%
\pgfpathcurveto{\pgfqpoint{3.347514in}{2.616389in}}{\pgfqpoint{3.345016in}{2.615354in}}{\pgfqpoint{3.343174in}{2.613513in}}%
\pgfpathcurveto{\pgfqpoint{3.341332in}{2.611671in}}{\pgfqpoint{3.340297in}{2.609173in}}{\pgfqpoint{3.340297in}{2.606568in}}%
\pgfpathcurveto{\pgfqpoint{3.340297in}{2.603964in}}{\pgfqpoint{3.341332in}{2.601465in}}{\pgfqpoint{3.343174in}{2.599624in}}%
\pgfpathcurveto{\pgfqpoint{3.345016in}{2.597782in}}{\pgfqpoint{3.347514in}{2.596747in}}{\pgfqpoint{3.350118in}{2.596747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479299in}{4.242262in}}%
\pgfpathcurveto{\pgfqpoint{4.481904in}{4.242262in}}{\pgfqpoint{4.484402in}{4.243297in}}{\pgfqpoint{4.486244in}{4.245139in}}%
\pgfpathcurveto{\pgfqpoint{4.488086in}{4.246980in}}{\pgfqpoint{4.489120in}{4.249479in}}{\pgfqpoint{4.489120in}{4.252083in}}%
\pgfpathcurveto{\pgfqpoint{4.489120in}{4.254688in}}{\pgfqpoint{4.488086in}{4.257186in}}{\pgfqpoint{4.486244in}{4.259028in}}%
\pgfpathcurveto{\pgfqpoint{4.484402in}{4.260869in}}{\pgfqpoint{4.481904in}{4.261904in}}{\pgfqpoint{4.479299in}{4.261904in}}%
\pgfpathcurveto{\pgfqpoint{4.476695in}{4.261904in}}{\pgfqpoint{4.474197in}{4.260869in}}{\pgfqpoint{4.472355in}{4.259028in}}%
\pgfpathcurveto{\pgfqpoint{4.470513in}{4.257186in}}{\pgfqpoint{4.469478in}{4.254688in}}{\pgfqpoint{4.469478in}{4.252083in}}%
\pgfpathcurveto{\pgfqpoint{4.469478in}{4.249479in}}{\pgfqpoint{4.470513in}{4.246980in}}{\pgfqpoint{4.472355in}{4.245139in}}%
\pgfpathcurveto{\pgfqpoint{4.474197in}{4.243297in}}{\pgfqpoint{4.476695in}{4.242262in}}{\pgfqpoint{4.479299in}{4.242262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244605in}{3.171437in}}%
\pgfpathcurveto{\pgfqpoint{2.247209in}{3.171437in}}{\pgfqpoint{2.249707in}{3.172472in}}{\pgfqpoint{2.251549in}{3.174313in}}%
\pgfpathcurveto{\pgfqpoint{2.253391in}{3.176155in}}{\pgfqpoint{2.254426in}{3.178653in}}{\pgfqpoint{2.254426in}{3.181258in}}%
\pgfpathcurveto{\pgfqpoint{2.254426in}{3.183862in}}{\pgfqpoint{2.253391in}{3.186361in}}{\pgfqpoint{2.251549in}{3.188202in}}%
\pgfpathcurveto{\pgfqpoint{2.249707in}{3.190044in}}{\pgfqpoint{2.247209in}{3.191079in}}{\pgfqpoint{2.244605in}{3.191079in}}%
\pgfpathcurveto{\pgfqpoint{2.242000in}{3.191079in}}{\pgfqpoint{2.239502in}{3.190044in}}{\pgfqpoint{2.237660in}{3.188202in}}%
\pgfpathcurveto{\pgfqpoint{2.235818in}{3.186361in}}{\pgfqpoint{2.234784in}{3.183862in}}{\pgfqpoint{2.234784in}{3.181258in}}%
\pgfpathcurveto{\pgfqpoint{2.234784in}{3.178653in}}{\pgfqpoint{2.235818in}{3.176155in}}{\pgfqpoint{2.237660in}{3.174313in}}%
\pgfpathcurveto{\pgfqpoint{2.239502in}{3.172472in}}{\pgfqpoint{2.242000in}{3.171437in}}{\pgfqpoint{2.244605in}{3.171437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549958in}{2.352897in}}%
\pgfpathcurveto{\pgfqpoint{1.552562in}{2.352897in}}{\pgfqpoint{1.555061in}{2.353932in}}{\pgfqpoint{1.556902in}{2.355774in}}%
\pgfpathcurveto{\pgfqpoint{1.558744in}{2.357615in}}{\pgfqpoint{1.559779in}{2.360114in}}{\pgfqpoint{1.559779in}{2.362718in}}%
\pgfpathcurveto{\pgfqpoint{1.559779in}{2.365323in}}{\pgfqpoint{1.558744in}{2.367821in}}{\pgfqpoint{1.556902in}{2.369663in}}%
\pgfpathcurveto{\pgfqpoint{1.555061in}{2.371504in}}{\pgfqpoint{1.552562in}{2.372539in}}{\pgfqpoint{1.549958in}{2.372539in}}%
\pgfpathcurveto{\pgfqpoint{1.547353in}{2.372539in}}{\pgfqpoint{1.544855in}{2.371504in}}{\pgfqpoint{1.543014in}{2.369663in}}%
\pgfpathcurveto{\pgfqpoint{1.541172in}{2.367821in}}{\pgfqpoint{1.540137in}{2.365323in}}{\pgfqpoint{1.540137in}{2.362718in}}%
\pgfpathcurveto{\pgfqpoint{1.540137in}{2.360114in}}{\pgfqpoint{1.541172in}{2.357615in}}{\pgfqpoint{1.543014in}{2.355774in}}%
\pgfpathcurveto{\pgfqpoint{1.544855in}{2.353932in}}{\pgfqpoint{1.547353in}{2.352897in}}{\pgfqpoint{1.549958in}{2.352897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501091in}{3.622117in}}%
\pgfpathcurveto{\pgfqpoint{1.503695in}{3.622117in}}{\pgfqpoint{1.506194in}{3.623151in}}{\pgfqpoint{1.508035in}{3.624993in}}%
\pgfpathcurveto{\pgfqpoint{1.509877in}{3.626835in}}{\pgfqpoint{1.510912in}{3.629333in}}{\pgfqpoint{1.510912in}{3.631938in}}%
\pgfpathcurveto{\pgfqpoint{1.510912in}{3.634542in}}{\pgfqpoint{1.509877in}{3.637040in}}{\pgfqpoint{1.508035in}{3.638882in}}%
\pgfpathcurveto{\pgfqpoint{1.506194in}{3.640724in}}{\pgfqpoint{1.503695in}{3.641759in}}{\pgfqpoint{1.501091in}{3.641759in}}%
\pgfpathcurveto{\pgfqpoint{1.498486in}{3.641759in}}{\pgfqpoint{1.495988in}{3.640724in}}{\pgfqpoint{1.494146in}{3.638882in}}%
\pgfpathcurveto{\pgfqpoint{1.492305in}{3.637040in}}{\pgfqpoint{1.491270in}{3.634542in}}{\pgfqpoint{1.491270in}{3.631938in}}%
\pgfpathcurveto{\pgfqpoint{1.491270in}{3.629333in}}{\pgfqpoint{1.492305in}{3.626835in}}{\pgfqpoint{1.494146in}{3.624993in}}%
\pgfpathcurveto{\pgfqpoint{1.495988in}{3.623151in}}{\pgfqpoint{1.498486in}{3.622117in}}{\pgfqpoint{1.501091in}{3.622117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901568in}{2.864073in}}%
\pgfpathcurveto{\pgfqpoint{1.904173in}{2.864073in}}{\pgfqpoint{1.906671in}{2.865107in}}{\pgfqpoint{1.908513in}{2.866949in}}%
\pgfpathcurveto{\pgfqpoint{1.910354in}{2.868791in}}{\pgfqpoint{1.911389in}{2.871289in}}{\pgfqpoint{1.911389in}{2.873893in}}%
\pgfpathcurveto{\pgfqpoint{1.911389in}{2.876498in}}{\pgfqpoint{1.910354in}{2.878996in}}{\pgfqpoint{1.908513in}{2.880838in}}%
\pgfpathcurveto{\pgfqpoint{1.906671in}{2.882680in}}{\pgfqpoint{1.904173in}{2.883714in}}{\pgfqpoint{1.901568in}{2.883714in}}%
\pgfpathcurveto{\pgfqpoint{1.898964in}{2.883714in}}{\pgfqpoint{1.896466in}{2.882680in}}{\pgfqpoint{1.894624in}{2.880838in}}%
\pgfpathcurveto{\pgfqpoint{1.892782in}{2.878996in}}{\pgfqpoint{1.891747in}{2.876498in}}{\pgfqpoint{1.891747in}{2.873893in}}%
\pgfpathcurveto{\pgfqpoint{1.891747in}{2.871289in}}{\pgfqpoint{1.892782in}{2.868791in}}{\pgfqpoint{1.894624in}{2.866949in}}%
\pgfpathcurveto{\pgfqpoint{1.896466in}{2.865107in}}{\pgfqpoint{1.898964in}{2.864073in}}{\pgfqpoint{1.901568in}{2.864073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840471in}{2.639937in}}%
\pgfpathcurveto{\pgfqpoint{2.843075in}{2.639937in}}{\pgfqpoint{2.845573in}{2.640972in}}{\pgfqpoint{2.847415in}{2.642814in}}%
\pgfpathcurveto{\pgfqpoint{2.849257in}{2.644655in}}{\pgfqpoint{2.850291in}{2.647154in}}{\pgfqpoint{2.850291in}{2.649758in}}%
\pgfpathcurveto{\pgfqpoint{2.850291in}{2.652363in}}{\pgfqpoint{2.849257in}{2.654861in}}{\pgfqpoint{2.847415in}{2.656703in}}%
\pgfpathcurveto{\pgfqpoint{2.845573in}{2.658544in}}{\pgfqpoint{2.843075in}{2.659579in}}{\pgfqpoint{2.840471in}{2.659579in}}%
\pgfpathcurveto{\pgfqpoint{2.837866in}{2.659579in}}{\pgfqpoint{2.835368in}{2.658544in}}{\pgfqpoint{2.833526in}{2.656703in}}%
\pgfpathcurveto{\pgfqpoint{2.831684in}{2.654861in}}{\pgfqpoint{2.830650in}{2.652363in}}{\pgfqpoint{2.830650in}{2.649758in}}%
\pgfpathcurveto{\pgfqpoint{2.830650in}{2.647154in}}{\pgfqpoint{2.831684in}{2.644655in}}{\pgfqpoint{2.833526in}{2.642814in}}%
\pgfpathcurveto{\pgfqpoint{2.835368in}{2.640972in}}{\pgfqpoint{2.837866in}{2.639937in}}{\pgfqpoint{2.840471in}{2.639937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118841in}{1.422353in}}%
\pgfpathcurveto{\pgfqpoint{2.121445in}{1.422353in}}{\pgfqpoint{2.123944in}{1.423388in}}{\pgfqpoint{2.125785in}{1.425230in}}%
\pgfpathcurveto{\pgfqpoint{2.127627in}{1.427072in}}{\pgfqpoint{2.128662in}{1.429570in}}{\pgfqpoint{2.128662in}{1.432174in}}%
\pgfpathcurveto{\pgfqpoint{2.128662in}{1.434779in}}{\pgfqpoint{2.127627in}{1.437277in}}{\pgfqpoint{2.125785in}{1.439119in}}%
\pgfpathcurveto{\pgfqpoint{2.123944in}{1.440960in}}{\pgfqpoint{2.121445in}{1.441995in}}{\pgfqpoint{2.118841in}{1.441995in}}%
\pgfpathcurveto{\pgfqpoint{2.116236in}{1.441995in}}{\pgfqpoint{2.113738in}{1.440960in}}{\pgfqpoint{2.111896in}{1.439119in}}%
\pgfpathcurveto{\pgfqpoint{2.110055in}{1.437277in}}{\pgfqpoint{2.109020in}{1.434779in}}{\pgfqpoint{2.109020in}{1.432174in}}%
\pgfpathcurveto{\pgfqpoint{2.109020in}{1.429570in}}{\pgfqpoint{2.110055in}{1.427072in}}{\pgfqpoint{2.111896in}{1.425230in}}%
\pgfpathcurveto{\pgfqpoint{2.113738in}{1.423388in}}{\pgfqpoint{2.116236in}{1.422353in}}{\pgfqpoint{2.118841in}{1.422353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390765in}{3.704522in}}%
\pgfpathcurveto{\pgfqpoint{4.393370in}{3.704522in}}{\pgfqpoint{4.395868in}{3.705557in}}{\pgfqpoint{4.397709in}{3.707399in}}%
\pgfpathcurveto{\pgfqpoint{4.399551in}{3.709240in}}{\pgfqpoint{4.400586in}{3.711738in}}{\pgfqpoint{4.400586in}{3.714343in}}%
\pgfpathcurveto{\pgfqpoint{4.400586in}{3.716948in}}{\pgfqpoint{4.399551in}{3.719446in}}{\pgfqpoint{4.397709in}{3.721287in}}%
\pgfpathcurveto{\pgfqpoint{4.395868in}{3.723129in}}{\pgfqpoint{4.393370in}{3.724164in}}{\pgfqpoint{4.390765in}{3.724164in}}%
\pgfpathcurveto{\pgfqpoint{4.388160in}{3.724164in}}{\pgfqpoint{4.385662in}{3.723129in}}{\pgfqpoint{4.383821in}{3.721287in}}%
\pgfpathcurveto{\pgfqpoint{4.381979in}{3.719446in}}{\pgfqpoint{4.380944in}{3.716948in}}{\pgfqpoint{4.380944in}{3.714343in}}%
\pgfpathcurveto{\pgfqpoint{4.380944in}{3.711738in}}{\pgfqpoint{4.381979in}{3.709240in}}{\pgfqpoint{4.383821in}{3.707399in}}%
\pgfpathcurveto{\pgfqpoint{4.385662in}{3.705557in}}{\pgfqpoint{4.388160in}{3.704522in}}{\pgfqpoint{4.390765in}{3.704522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447141in}{4.208021in}}%
\pgfpathcurveto{\pgfqpoint{2.449746in}{4.208021in}}{\pgfqpoint{2.452244in}{4.209056in}}{\pgfqpoint{2.454085in}{4.210898in}}%
\pgfpathcurveto{\pgfqpoint{2.455927in}{4.212740in}}{\pgfqpoint{2.456962in}{4.215238in}}{\pgfqpoint{2.456962in}{4.217842in}}%
\pgfpathcurveto{\pgfqpoint{2.456962in}{4.220447in}}{\pgfqpoint{2.455927in}{4.222945in}}{\pgfqpoint{2.454085in}{4.224787in}}%
\pgfpathcurveto{\pgfqpoint{2.452244in}{4.226628in}}{\pgfqpoint{2.449746in}{4.227663in}}{\pgfqpoint{2.447141in}{4.227663in}}%
\pgfpathcurveto{\pgfqpoint{2.444536in}{4.227663in}}{\pgfqpoint{2.442038in}{4.226628in}}{\pgfqpoint{2.440197in}{4.224787in}}%
\pgfpathcurveto{\pgfqpoint{2.438355in}{4.222945in}}{\pgfqpoint{2.437320in}{4.220447in}}{\pgfqpoint{2.437320in}{4.217842in}}%
\pgfpathcurveto{\pgfqpoint{2.437320in}{4.215238in}}{\pgfqpoint{2.438355in}{4.212740in}}{\pgfqpoint{2.440197in}{4.210898in}}%
\pgfpathcurveto{\pgfqpoint{2.442038in}{4.209056in}}{\pgfqpoint{2.444536in}{4.208021in}}{\pgfqpoint{2.447141in}{4.208021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753021in}{3.134981in}}%
\pgfpathcurveto{\pgfqpoint{1.755626in}{3.134981in}}{\pgfqpoint{1.758124in}{3.136016in}}{\pgfqpoint{1.759966in}{3.137858in}}%
\pgfpathcurveto{\pgfqpoint{1.761807in}{3.139700in}}{\pgfqpoint{1.762842in}{3.142198in}}{\pgfqpoint{1.762842in}{3.144802in}}%
\pgfpathcurveto{\pgfqpoint{1.762842in}{3.147407in}}{\pgfqpoint{1.761807in}{3.149905in}}{\pgfqpoint{1.759966in}{3.151747in}}%
\pgfpathcurveto{\pgfqpoint{1.758124in}{3.153588in}}{\pgfqpoint{1.755626in}{3.154623in}}{\pgfqpoint{1.753021in}{3.154623in}}%
\pgfpathcurveto{\pgfqpoint{1.750417in}{3.154623in}}{\pgfqpoint{1.747919in}{3.153588in}}{\pgfqpoint{1.746077in}{3.151747in}}%
\pgfpathcurveto{\pgfqpoint{1.744235in}{3.149905in}}{\pgfqpoint{1.743200in}{3.147407in}}{\pgfqpoint{1.743200in}{3.144802in}}%
\pgfpathcurveto{\pgfqpoint{1.743200in}{3.142198in}}{\pgfqpoint{1.744235in}{3.139700in}}{\pgfqpoint{1.746077in}{3.137858in}}%
\pgfpathcurveto{\pgfqpoint{1.747919in}{3.136016in}}{\pgfqpoint{1.750417in}{3.134981in}}{\pgfqpoint{1.753021in}{3.134981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014378in}{3.247389in}}%
\pgfpathcurveto{\pgfqpoint{3.016983in}{3.247389in}}{\pgfqpoint{3.019481in}{3.248424in}}{\pgfqpoint{3.021323in}{3.250266in}}%
\pgfpathcurveto{\pgfqpoint{3.023164in}{3.252107in}}{\pgfqpoint{3.024199in}{3.254606in}}{\pgfqpoint{3.024199in}{3.257210in}}%
\pgfpathcurveto{\pgfqpoint{3.024199in}{3.259815in}}{\pgfqpoint{3.023164in}{3.262313in}}{\pgfqpoint{3.021323in}{3.264155in}}%
\pgfpathcurveto{\pgfqpoint{3.019481in}{3.265996in}}{\pgfqpoint{3.016983in}{3.267031in}}{\pgfqpoint{3.014378in}{3.267031in}}%
\pgfpathcurveto{\pgfqpoint{3.011774in}{3.267031in}}{\pgfqpoint{3.009276in}{3.265996in}}{\pgfqpoint{3.007434in}{3.264155in}}%
\pgfpathcurveto{\pgfqpoint{3.005592in}{3.262313in}}{\pgfqpoint{3.004557in}{3.259815in}}{\pgfqpoint{3.004557in}{3.257210in}}%
\pgfpathcurveto{\pgfqpoint{3.004557in}{3.254606in}}{\pgfqpoint{3.005592in}{3.252107in}}{\pgfqpoint{3.007434in}{3.250266in}}%
\pgfpathcurveto{\pgfqpoint{3.009276in}{3.248424in}}{\pgfqpoint{3.011774in}{3.247389in}}{\pgfqpoint{3.014378in}{3.247389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157459in}{1.889395in}}%
\pgfpathcurveto{\pgfqpoint{2.160064in}{1.889395in}}{\pgfqpoint{2.162562in}{1.890430in}}{\pgfqpoint{2.164404in}{1.892272in}}%
\pgfpathcurveto{\pgfqpoint{2.166246in}{1.894113in}}{\pgfqpoint{2.167280in}{1.896612in}}{\pgfqpoint{2.167280in}{1.899216in}}%
\pgfpathcurveto{\pgfqpoint{2.167280in}{1.901821in}}{\pgfqpoint{2.166246in}{1.904319in}}{\pgfqpoint{2.164404in}{1.906161in}}%
\pgfpathcurveto{\pgfqpoint{2.162562in}{1.908002in}}{\pgfqpoint{2.160064in}{1.909037in}}{\pgfqpoint{2.157459in}{1.909037in}}%
\pgfpathcurveto{\pgfqpoint{2.154855in}{1.909037in}}{\pgfqpoint{2.152357in}{1.908002in}}{\pgfqpoint{2.150515in}{1.906161in}}%
\pgfpathcurveto{\pgfqpoint{2.148673in}{1.904319in}}{\pgfqpoint{2.147639in}{1.901821in}}{\pgfqpoint{2.147639in}{1.899216in}}%
\pgfpathcurveto{\pgfqpoint{2.147639in}{1.896612in}}{\pgfqpoint{2.148673in}{1.894113in}}{\pgfqpoint{2.150515in}{1.892272in}}%
\pgfpathcurveto{\pgfqpoint{2.152357in}{1.890430in}}{\pgfqpoint{2.154855in}{1.889395in}}{\pgfqpoint{2.157459in}{1.889395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383359in}{2.464674in}}%
\pgfpathcurveto{\pgfqpoint{2.385964in}{2.464674in}}{\pgfqpoint{2.388462in}{2.465709in}}{\pgfqpoint{2.390304in}{2.467550in}}%
\pgfpathcurveto{\pgfqpoint{2.392145in}{2.469392in}}{\pgfqpoint{2.393180in}{2.471890in}}{\pgfqpoint{2.393180in}{2.474495in}}%
\pgfpathcurveto{\pgfqpoint{2.393180in}{2.477099in}}{\pgfqpoint{2.392145in}{2.479597in}}{\pgfqpoint{2.390304in}{2.481439in}}%
\pgfpathcurveto{\pgfqpoint{2.388462in}{2.483281in}}{\pgfqpoint{2.385964in}{2.484316in}}{\pgfqpoint{2.383359in}{2.484316in}}%
\pgfpathcurveto{\pgfqpoint{2.380755in}{2.484316in}}{\pgfqpoint{2.378257in}{2.483281in}}{\pgfqpoint{2.376415in}{2.481439in}}%
\pgfpathcurveto{\pgfqpoint{2.374573in}{2.479597in}}{\pgfqpoint{2.373538in}{2.477099in}}{\pgfqpoint{2.373538in}{2.474495in}}%
\pgfpathcurveto{\pgfqpoint{2.373538in}{2.471890in}}{\pgfqpoint{2.374573in}{2.469392in}}{\pgfqpoint{2.376415in}{2.467550in}}%
\pgfpathcurveto{\pgfqpoint{2.378257in}{2.465709in}}{\pgfqpoint{2.380755in}{2.464674in}}{\pgfqpoint{2.383359in}{2.464674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068933in}{1.272209in}}%
\pgfpathcurveto{\pgfqpoint{3.071538in}{1.272209in}}{\pgfqpoint{3.074036in}{1.273243in}}{\pgfqpoint{3.075877in}{1.275085in}}%
\pgfpathcurveto{\pgfqpoint{3.077719in}{1.276927in}}{\pgfqpoint{3.078754in}{1.279425in}}{\pgfqpoint{3.078754in}{1.282029in}}%
\pgfpathcurveto{\pgfqpoint{3.078754in}{1.284634in}}{\pgfqpoint{3.077719in}{1.287132in}}{\pgfqpoint{3.075877in}{1.288974in}}%
\pgfpathcurveto{\pgfqpoint{3.074036in}{1.290816in}}{\pgfqpoint{3.071538in}{1.291850in}}{\pgfqpoint{3.068933in}{1.291850in}}%
\pgfpathcurveto{\pgfqpoint{3.066328in}{1.291850in}}{\pgfqpoint{3.063830in}{1.290816in}}{\pgfqpoint{3.061989in}{1.288974in}}%
\pgfpathcurveto{\pgfqpoint{3.060147in}{1.287132in}}{\pgfqpoint{3.059112in}{1.284634in}}{\pgfqpoint{3.059112in}{1.282029in}}%
\pgfpathcurveto{\pgfqpoint{3.059112in}{1.279425in}}{\pgfqpoint{3.060147in}{1.276927in}}{\pgfqpoint{3.061989in}{1.275085in}}%
\pgfpathcurveto{\pgfqpoint{3.063830in}{1.273243in}}{\pgfqpoint{3.066328in}{1.272209in}}{\pgfqpoint{3.068933in}{1.272209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684209in}{0.904435in}}%
\pgfpathcurveto{\pgfqpoint{2.686813in}{0.904435in}}{\pgfqpoint{2.689312in}{0.905470in}}{\pgfqpoint{2.691153in}{0.907311in}}%
\pgfpathcurveto{\pgfqpoint{2.692995in}{0.909153in}}{\pgfqpoint{2.694030in}{0.911651in}}{\pgfqpoint{2.694030in}{0.914256in}}%
\pgfpathcurveto{\pgfqpoint{2.694030in}{0.916860in}}{\pgfqpoint{2.692995in}{0.919358in}}{\pgfqpoint{2.691153in}{0.921200in}}%
\pgfpathcurveto{\pgfqpoint{2.689312in}{0.923042in}}{\pgfqpoint{2.686813in}{0.924077in}}{\pgfqpoint{2.684209in}{0.924077in}}%
\pgfpathcurveto{\pgfqpoint{2.681604in}{0.924077in}}{\pgfqpoint{2.679106in}{0.923042in}}{\pgfqpoint{2.677264in}{0.921200in}}%
\pgfpathcurveto{\pgfqpoint{2.675423in}{0.919358in}}{\pgfqpoint{2.674388in}{0.916860in}}{\pgfqpoint{2.674388in}{0.914256in}}%
\pgfpathcurveto{\pgfqpoint{2.674388in}{0.911651in}}{\pgfqpoint{2.675423in}{0.909153in}}{\pgfqpoint{2.677264in}{0.907311in}}%
\pgfpathcurveto{\pgfqpoint{2.679106in}{0.905470in}}{\pgfqpoint{2.681604in}{0.904435in}}{\pgfqpoint{2.684209in}{0.904435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007651in}{1.574202in}}%
\pgfpathcurveto{\pgfqpoint{3.010255in}{1.574202in}}{\pgfqpoint{3.012753in}{1.575237in}}{\pgfqpoint{3.014595in}{1.577079in}}%
\pgfpathcurveto{\pgfqpoint{3.016437in}{1.578920in}}{\pgfqpoint{3.017471in}{1.581419in}}{\pgfqpoint{3.017471in}{1.584023in}}%
\pgfpathcurveto{\pgfqpoint{3.017471in}{1.586628in}}{\pgfqpoint{3.016437in}{1.589126in}}{\pgfqpoint{3.014595in}{1.590968in}}%
\pgfpathcurveto{\pgfqpoint{3.012753in}{1.592809in}}{\pgfqpoint{3.010255in}{1.593844in}}{\pgfqpoint{3.007651in}{1.593844in}}%
\pgfpathcurveto{\pgfqpoint{3.005046in}{1.593844in}}{\pgfqpoint{3.002548in}{1.592809in}}{\pgfqpoint{3.000706in}{1.590968in}}%
\pgfpathcurveto{\pgfqpoint{2.998864in}{1.589126in}}{\pgfqpoint{2.997830in}{1.586628in}}{\pgfqpoint{2.997830in}{1.584023in}}%
\pgfpathcurveto{\pgfqpoint{2.997830in}{1.581419in}}{\pgfqpoint{2.998864in}{1.578920in}}{\pgfqpoint{3.000706in}{1.577079in}}%
\pgfpathcurveto{\pgfqpoint{3.002548in}{1.575237in}}{\pgfqpoint{3.005046in}{1.574202in}}{\pgfqpoint{3.007651in}{1.574202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229600in}{2.784538in}}%
\pgfpathcurveto{\pgfqpoint{2.232205in}{2.784538in}}{\pgfqpoint{2.234703in}{2.785573in}}{\pgfqpoint{2.236545in}{2.787415in}}%
\pgfpathcurveto{\pgfqpoint{2.238386in}{2.789257in}}{\pgfqpoint{2.239421in}{2.791755in}}{\pgfqpoint{2.239421in}{2.794359in}}%
\pgfpathcurveto{\pgfqpoint{2.239421in}{2.796964in}}{\pgfqpoint{2.238386in}{2.799462in}}{\pgfqpoint{2.236545in}{2.801304in}}%
\pgfpathcurveto{\pgfqpoint{2.234703in}{2.803145in}}{\pgfqpoint{2.232205in}{2.804180in}}{\pgfqpoint{2.229600in}{2.804180in}}%
\pgfpathcurveto{\pgfqpoint{2.226996in}{2.804180in}}{\pgfqpoint{2.224497in}{2.803145in}}{\pgfqpoint{2.222656in}{2.801304in}}%
\pgfpathcurveto{\pgfqpoint{2.220814in}{2.799462in}}{\pgfqpoint{2.219779in}{2.796964in}}{\pgfqpoint{2.219779in}{2.794359in}}%
\pgfpathcurveto{\pgfqpoint{2.219779in}{2.791755in}}{\pgfqpoint{2.220814in}{2.789257in}}{\pgfqpoint{2.222656in}{2.787415in}}%
\pgfpathcurveto{\pgfqpoint{2.224497in}{2.785573in}}{\pgfqpoint{2.226996in}{2.784538in}}{\pgfqpoint{2.229600in}{2.784538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521729in}{2.982548in}}%
\pgfpathcurveto{\pgfqpoint{1.524334in}{2.982548in}}{\pgfqpoint{1.526832in}{2.983583in}}{\pgfqpoint{1.528673in}{2.985425in}}%
\pgfpathcurveto{\pgfqpoint{1.530515in}{2.987266in}}{\pgfqpoint{1.531550in}{2.989764in}}{\pgfqpoint{1.531550in}{2.992369in}}%
\pgfpathcurveto{\pgfqpoint{1.531550in}{2.994974in}}{\pgfqpoint{1.530515in}{2.997472in}}{\pgfqpoint{1.528673in}{2.999313in}}%
\pgfpathcurveto{\pgfqpoint{1.526832in}{3.001155in}}{\pgfqpoint{1.524334in}{3.002190in}}{\pgfqpoint{1.521729in}{3.002190in}}%
\pgfpathcurveto{\pgfqpoint{1.519124in}{3.002190in}}{\pgfqpoint{1.516626in}{3.001155in}}{\pgfqpoint{1.514785in}{2.999313in}}%
\pgfpathcurveto{\pgfqpoint{1.512943in}{2.997472in}}{\pgfqpoint{1.511908in}{2.994974in}}{\pgfqpoint{1.511908in}{2.992369in}}%
\pgfpathcurveto{\pgfqpoint{1.511908in}{2.989764in}}{\pgfqpoint{1.512943in}{2.987266in}}{\pgfqpoint{1.514785in}{2.985425in}}%
\pgfpathcurveto{\pgfqpoint{1.516626in}{2.983583in}}{\pgfqpoint{1.519124in}{2.982548in}}{\pgfqpoint{1.521729in}{2.982548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887602in}{3.629642in}}%
\pgfpathcurveto{\pgfqpoint{3.890206in}{3.629642in}}{\pgfqpoint{3.892704in}{3.630676in}}{\pgfqpoint{3.894546in}{3.632518in}}%
\pgfpathcurveto{\pgfqpoint{3.896388in}{3.634360in}}{\pgfqpoint{3.897423in}{3.636858in}}{\pgfqpoint{3.897423in}{3.639462in}}%
\pgfpathcurveto{\pgfqpoint{3.897423in}{3.642067in}}{\pgfqpoint{3.896388in}{3.644565in}}{\pgfqpoint{3.894546in}{3.646407in}}%
\pgfpathcurveto{\pgfqpoint{3.892704in}{3.648249in}}{\pgfqpoint{3.890206in}{3.649283in}}{\pgfqpoint{3.887602in}{3.649283in}}%
\pgfpathcurveto{\pgfqpoint{3.884997in}{3.649283in}}{\pgfqpoint{3.882499in}{3.648249in}}{\pgfqpoint{3.880657in}{3.646407in}}%
\pgfpathcurveto{\pgfqpoint{3.878816in}{3.644565in}}{\pgfqpoint{3.877781in}{3.642067in}}{\pgfqpoint{3.877781in}{3.639462in}}%
\pgfpathcurveto{\pgfqpoint{3.877781in}{3.636858in}}{\pgfqpoint{3.878816in}{3.634360in}}{\pgfqpoint{3.880657in}{3.632518in}}%
\pgfpathcurveto{\pgfqpoint{3.882499in}{3.630676in}}{\pgfqpoint{3.884997in}{3.629642in}}{\pgfqpoint{3.887602in}{3.629642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693244in}{2.183559in}}%
\pgfpathcurveto{\pgfqpoint{1.695849in}{2.183559in}}{\pgfqpoint{1.698347in}{2.184594in}}{\pgfqpoint{1.700189in}{2.186436in}}%
\pgfpathcurveto{\pgfqpoint{1.702030in}{2.188277in}}{\pgfqpoint{1.703065in}{2.190776in}}{\pgfqpoint{1.703065in}{2.193380in}}%
\pgfpathcurveto{\pgfqpoint{1.703065in}{2.195985in}}{\pgfqpoint{1.702030in}{2.198483in}}{\pgfqpoint{1.700189in}{2.200325in}}%
\pgfpathcurveto{\pgfqpoint{1.698347in}{2.202166in}}{\pgfqpoint{1.695849in}{2.203201in}}{\pgfqpoint{1.693244in}{2.203201in}}%
\pgfpathcurveto{\pgfqpoint{1.690640in}{2.203201in}}{\pgfqpoint{1.688141in}{2.202166in}}{\pgfqpoint{1.686300in}{2.200325in}}%
\pgfpathcurveto{\pgfqpoint{1.684458in}{2.198483in}}{\pgfqpoint{1.683423in}{2.195985in}}{\pgfqpoint{1.683423in}{2.193380in}}%
\pgfpathcurveto{\pgfqpoint{1.683423in}{2.190776in}}{\pgfqpoint{1.684458in}{2.188277in}}{\pgfqpoint{1.686300in}{2.186436in}}%
\pgfpathcurveto{\pgfqpoint{1.688141in}{2.184594in}}{\pgfqpoint{1.690640in}{2.183559in}}{\pgfqpoint{1.693244in}{2.183559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430497in}{0.959489in}}%
\pgfpathcurveto{\pgfqpoint{2.433102in}{0.959489in}}{\pgfqpoint{2.435600in}{0.960524in}}{\pgfqpoint{2.437441in}{0.962366in}}%
\pgfpathcurveto{\pgfqpoint{2.439283in}{0.964208in}}{\pgfqpoint{2.440318in}{0.966706in}}{\pgfqpoint{2.440318in}{0.969310in}}%
\pgfpathcurveto{\pgfqpoint{2.440318in}{0.971915in}}{\pgfqpoint{2.439283in}{0.974413in}}{\pgfqpoint{2.437441in}{0.976255in}}%
\pgfpathcurveto{\pgfqpoint{2.435600in}{0.978097in}}{\pgfqpoint{2.433102in}{0.979131in}}{\pgfqpoint{2.430497in}{0.979131in}}%
\pgfpathcurveto{\pgfqpoint{2.427893in}{0.979131in}}{\pgfqpoint{2.425394in}{0.978097in}}{\pgfqpoint{2.423553in}{0.976255in}}%
\pgfpathcurveto{\pgfqpoint{2.421711in}{0.974413in}}{\pgfqpoint{2.420676in}{0.971915in}}{\pgfqpoint{2.420676in}{0.969310in}}%
\pgfpathcurveto{\pgfqpoint{2.420676in}{0.966706in}}{\pgfqpoint{2.421711in}{0.964208in}}{\pgfqpoint{2.423553in}{0.962366in}}%
\pgfpathcurveto{\pgfqpoint{2.425394in}{0.960524in}}{\pgfqpoint{2.427893in}{0.959489in}}{\pgfqpoint{2.430497in}{0.959489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810693in}{3.688841in}}%
\pgfpathcurveto{\pgfqpoint{1.813298in}{3.688841in}}{\pgfqpoint{1.815796in}{3.689876in}}{\pgfqpoint{1.817638in}{3.691717in}}%
\pgfpathcurveto{\pgfqpoint{1.819479in}{3.693559in}}{\pgfqpoint{1.820514in}{3.696057in}}{\pgfqpoint{1.820514in}{3.698662in}}%
\pgfpathcurveto{\pgfqpoint{1.820514in}{3.701266in}}{\pgfqpoint{1.819479in}{3.703765in}}{\pgfqpoint{1.817638in}{3.705606in}}%
\pgfpathcurveto{\pgfqpoint{1.815796in}{3.707448in}}{\pgfqpoint{1.813298in}{3.708483in}}{\pgfqpoint{1.810693in}{3.708483in}}%
\pgfpathcurveto{\pgfqpoint{1.808089in}{3.708483in}}{\pgfqpoint{1.805591in}{3.707448in}}{\pgfqpoint{1.803749in}{3.705606in}}%
\pgfpathcurveto{\pgfqpoint{1.801907in}{3.703765in}}{\pgfqpoint{1.800872in}{3.701266in}}{\pgfqpoint{1.800872in}{3.698662in}}%
\pgfpathcurveto{\pgfqpoint{1.800872in}{3.696057in}}{\pgfqpoint{1.801907in}{3.693559in}}{\pgfqpoint{1.803749in}{3.691717in}}%
\pgfpathcurveto{\pgfqpoint{1.805591in}{3.689876in}}{\pgfqpoint{1.808089in}{3.688841in}}{\pgfqpoint{1.810693in}{3.688841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654221in}{2.977189in}}%
\pgfpathcurveto{\pgfqpoint{1.656826in}{2.977189in}}{\pgfqpoint{1.659324in}{2.978223in}}{\pgfqpoint{1.661166in}{2.980065in}}%
\pgfpathcurveto{\pgfqpoint{1.663007in}{2.981907in}}{\pgfqpoint{1.664042in}{2.984405in}}{\pgfqpoint{1.664042in}{2.987009in}}%
\pgfpathcurveto{\pgfqpoint{1.664042in}{2.989614in}}{\pgfqpoint{1.663007in}{2.992112in}}{\pgfqpoint{1.661166in}{2.993954in}}%
\pgfpathcurveto{\pgfqpoint{1.659324in}{2.995796in}}{\pgfqpoint{1.656826in}{2.996830in}}{\pgfqpoint{1.654221in}{2.996830in}}%
\pgfpathcurveto{\pgfqpoint{1.651617in}{2.996830in}}{\pgfqpoint{1.649119in}{2.995796in}}{\pgfqpoint{1.647277in}{2.993954in}}%
\pgfpathcurveto{\pgfqpoint{1.645435in}{2.992112in}}{\pgfqpoint{1.644400in}{2.989614in}}{\pgfqpoint{1.644400in}{2.987009in}}%
\pgfpathcurveto{\pgfqpoint{1.644400in}{2.984405in}}{\pgfqpoint{1.645435in}{2.981907in}}{\pgfqpoint{1.647277in}{2.980065in}}%
\pgfpathcurveto{\pgfqpoint{1.649119in}{2.978223in}}{\pgfqpoint{1.651617in}{2.977189in}}{\pgfqpoint{1.654221in}{2.977189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768093in}{1.719232in}}%
\pgfpathcurveto{\pgfqpoint{1.770697in}{1.719232in}}{\pgfqpoint{1.773196in}{1.720267in}}{\pgfqpoint{1.775037in}{1.722108in}}%
\pgfpathcurveto{\pgfqpoint{1.776879in}{1.723950in}}{\pgfqpoint{1.777914in}{1.726448in}}{\pgfqpoint{1.777914in}{1.729053in}}%
\pgfpathcurveto{\pgfqpoint{1.777914in}{1.731657in}}{\pgfqpoint{1.776879in}{1.734155in}}{\pgfqpoint{1.775037in}{1.735997in}}%
\pgfpathcurveto{\pgfqpoint{1.773196in}{1.737839in}}{\pgfqpoint{1.770697in}{1.738874in}}{\pgfqpoint{1.768093in}{1.738874in}}%
\pgfpathcurveto{\pgfqpoint{1.765488in}{1.738874in}}{\pgfqpoint{1.762990in}{1.737839in}}{\pgfqpoint{1.761148in}{1.735997in}}%
\pgfpathcurveto{\pgfqpoint{1.759307in}{1.734155in}}{\pgfqpoint{1.758272in}{1.731657in}}{\pgfqpoint{1.758272in}{1.729053in}}%
\pgfpathcurveto{\pgfqpoint{1.758272in}{1.726448in}}{\pgfqpoint{1.759307in}{1.723950in}}{\pgfqpoint{1.761148in}{1.722108in}}%
\pgfpathcurveto{\pgfqpoint{1.762990in}{1.720267in}}{\pgfqpoint{1.765488in}{1.719232in}}{\pgfqpoint{1.768093in}{1.719232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959463in}{2.626269in}}%
\pgfpathcurveto{\pgfqpoint{0.962067in}{2.626269in}}{\pgfqpoint{0.964565in}{2.627303in}}{\pgfqpoint{0.966407in}{2.629145in}}%
\pgfpathcurveto{\pgfqpoint{0.968249in}{2.630987in}}{\pgfqpoint{0.969284in}{2.633485in}}{\pgfqpoint{0.969284in}{2.636089in}}%
\pgfpathcurveto{\pgfqpoint{0.969284in}{2.638694in}}{\pgfqpoint{0.968249in}{2.641192in}}{\pgfqpoint{0.966407in}{2.643034in}}%
\pgfpathcurveto{\pgfqpoint{0.964565in}{2.644876in}}{\pgfqpoint{0.962067in}{2.645910in}}{\pgfqpoint{0.959463in}{2.645910in}}%
\pgfpathcurveto{\pgfqpoint{0.956858in}{2.645910in}}{\pgfqpoint{0.954360in}{2.644876in}}{\pgfqpoint{0.952518in}{2.643034in}}%
\pgfpathcurveto{\pgfqpoint{0.950676in}{2.641192in}}{\pgfqpoint{0.949642in}{2.638694in}}{\pgfqpoint{0.949642in}{2.636089in}}%
\pgfpathcurveto{\pgfqpoint{0.949642in}{2.633485in}}{\pgfqpoint{0.950676in}{2.630987in}}{\pgfqpoint{0.952518in}{2.629145in}}%
\pgfpathcurveto{\pgfqpoint{0.954360in}{2.627303in}}{\pgfqpoint{0.956858in}{2.626269in}}{\pgfqpoint{0.959463in}{2.626269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973805in}{1.320168in}}%
\pgfpathcurveto{\pgfqpoint{3.976410in}{1.320168in}}{\pgfqpoint{3.978908in}{1.321202in}}{\pgfqpoint{3.980750in}{1.323044in}}%
\pgfpathcurveto{\pgfqpoint{3.982591in}{1.324886in}}{\pgfqpoint{3.983626in}{1.327384in}}{\pgfqpoint{3.983626in}{1.329989in}}%
\pgfpathcurveto{\pgfqpoint{3.983626in}{1.332593in}}{\pgfqpoint{3.982591in}{1.335091in}}{\pgfqpoint{3.980750in}{1.336933in}}%
\pgfpathcurveto{\pgfqpoint{3.978908in}{1.338775in}}{\pgfqpoint{3.976410in}{1.339809in}}{\pgfqpoint{3.973805in}{1.339809in}}%
\pgfpathcurveto{\pgfqpoint{3.971201in}{1.339809in}}{\pgfqpoint{3.968703in}{1.338775in}}{\pgfqpoint{3.966861in}{1.336933in}}%
\pgfpathcurveto{\pgfqpoint{3.965019in}{1.335091in}}{\pgfqpoint{3.963984in}{1.332593in}}{\pgfqpoint{3.963984in}{1.329989in}}%
\pgfpathcurveto{\pgfqpoint{3.963984in}{1.327384in}}{\pgfqpoint{3.965019in}{1.324886in}}{\pgfqpoint{3.966861in}{1.323044in}}%
\pgfpathcurveto{\pgfqpoint{3.968703in}{1.321202in}}{\pgfqpoint{3.971201in}{1.320168in}}{\pgfqpoint{3.973805in}{1.320168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339243in}{2.673294in}}%
\pgfpathcurveto{\pgfqpoint{1.341847in}{2.673294in}}{\pgfqpoint{1.344345in}{2.674329in}}{\pgfqpoint{1.346187in}{2.676171in}}%
\pgfpathcurveto{\pgfqpoint{1.348029in}{2.678012in}}{\pgfqpoint{1.349064in}{2.680510in}}{\pgfqpoint{1.349064in}{2.683115in}}%
\pgfpathcurveto{\pgfqpoint{1.349064in}{2.685720in}}{\pgfqpoint{1.348029in}{2.688218in}}{\pgfqpoint{1.346187in}{2.690059in}}%
\pgfpathcurveto{\pgfqpoint{1.344345in}{2.691901in}}{\pgfqpoint{1.341847in}{2.692936in}}{\pgfqpoint{1.339243in}{2.692936in}}%
\pgfpathcurveto{\pgfqpoint{1.336638in}{2.692936in}}{\pgfqpoint{1.334140in}{2.691901in}}{\pgfqpoint{1.332298in}{2.690059in}}%
\pgfpathcurveto{\pgfqpoint{1.330456in}{2.688218in}}{\pgfqpoint{1.329422in}{2.685720in}}{\pgfqpoint{1.329422in}{2.683115in}}%
\pgfpathcurveto{\pgfqpoint{1.329422in}{2.680510in}}{\pgfqpoint{1.330456in}{2.678012in}}{\pgfqpoint{1.332298in}{2.676171in}}%
\pgfpathcurveto{\pgfqpoint{1.334140in}{2.674329in}}{\pgfqpoint{1.336638in}{2.673294in}}{\pgfqpoint{1.339243in}{2.673294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957983in}{3.526268in}}%
\pgfpathcurveto{\pgfqpoint{3.960588in}{3.526268in}}{\pgfqpoint{3.963086in}{3.527302in}}{\pgfqpoint{3.964928in}{3.529144in}}%
\pgfpathcurveto{\pgfqpoint{3.966769in}{3.530986in}}{\pgfqpoint{3.967804in}{3.533484in}}{\pgfqpoint{3.967804in}{3.536089in}}%
\pgfpathcurveto{\pgfqpoint{3.967804in}{3.538693in}}{\pgfqpoint{3.966769in}{3.541191in}}{\pgfqpoint{3.964928in}{3.543033in}}%
\pgfpathcurveto{\pgfqpoint{3.963086in}{3.544875in}}{\pgfqpoint{3.960588in}{3.545909in}}{\pgfqpoint{3.957983in}{3.545909in}}%
\pgfpathcurveto{\pgfqpoint{3.955379in}{3.545909in}}{\pgfqpoint{3.952880in}{3.544875in}}{\pgfqpoint{3.951039in}{3.543033in}}%
\pgfpathcurveto{\pgfqpoint{3.949197in}{3.541191in}}{\pgfqpoint{3.948162in}{3.538693in}}{\pgfqpoint{3.948162in}{3.536089in}}%
\pgfpathcurveto{\pgfqpoint{3.948162in}{3.533484in}}{\pgfqpoint{3.949197in}{3.530986in}}{\pgfqpoint{3.951039in}{3.529144in}}%
\pgfpathcurveto{\pgfqpoint{3.952880in}{3.527302in}}{\pgfqpoint{3.955379in}{3.526268in}}{\pgfqpoint{3.957983in}{3.526268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087448in}{3.723845in}}%
\pgfpathcurveto{\pgfqpoint{4.090052in}{3.723845in}}{\pgfqpoint{4.092551in}{3.724880in}}{\pgfqpoint{4.094392in}{3.726722in}}%
\pgfpathcurveto{\pgfqpoint{4.096234in}{3.728563in}}{\pgfqpoint{4.097269in}{3.731061in}}{\pgfqpoint{4.097269in}{3.733666in}}%
\pgfpathcurveto{\pgfqpoint{4.097269in}{3.736271in}}{\pgfqpoint{4.096234in}{3.738769in}}{\pgfqpoint{4.094392in}{3.740610in}}%
\pgfpathcurveto{\pgfqpoint{4.092551in}{3.742452in}}{\pgfqpoint{4.090052in}{3.743487in}}{\pgfqpoint{4.087448in}{3.743487in}}%
\pgfpathcurveto{\pgfqpoint{4.084843in}{3.743487in}}{\pgfqpoint{4.082345in}{3.742452in}}{\pgfqpoint{4.080503in}{3.740610in}}%
\pgfpathcurveto{\pgfqpoint{4.078662in}{3.738769in}}{\pgfqpoint{4.077627in}{3.736271in}}{\pgfqpoint{4.077627in}{3.733666in}}%
\pgfpathcurveto{\pgfqpoint{4.077627in}{3.731061in}}{\pgfqpoint{4.078662in}{3.728563in}}{\pgfqpoint{4.080503in}{3.726722in}}%
\pgfpathcurveto{\pgfqpoint{4.082345in}{3.724880in}}{\pgfqpoint{4.084843in}{3.723845in}}{\pgfqpoint{4.087448in}{3.723845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788634in}{4.149005in}}%
\pgfpathcurveto{\pgfqpoint{2.791238in}{4.149005in}}{\pgfqpoint{2.793736in}{4.150040in}}{\pgfqpoint{2.795578in}{4.151881in}}%
\pgfpathcurveto{\pgfqpoint{2.797420in}{4.153723in}}{\pgfqpoint{2.798455in}{4.156221in}}{\pgfqpoint{2.798455in}{4.158826in}}%
\pgfpathcurveto{\pgfqpoint{2.798455in}{4.161430in}}{\pgfqpoint{2.797420in}{4.163929in}}{\pgfqpoint{2.795578in}{4.165770in}}%
\pgfpathcurveto{\pgfqpoint{2.793736in}{4.167612in}}{\pgfqpoint{2.791238in}{4.168647in}}{\pgfqpoint{2.788634in}{4.168647in}}%
\pgfpathcurveto{\pgfqpoint{2.786029in}{4.168647in}}{\pgfqpoint{2.783531in}{4.167612in}}{\pgfqpoint{2.781689in}{4.165770in}}%
\pgfpathcurveto{\pgfqpoint{2.779848in}{4.163929in}}{\pgfqpoint{2.778813in}{4.161430in}}{\pgfqpoint{2.778813in}{4.158826in}}%
\pgfpathcurveto{\pgfqpoint{2.778813in}{4.156221in}}{\pgfqpoint{2.779848in}{4.153723in}}{\pgfqpoint{2.781689in}{4.151881in}}%
\pgfpathcurveto{\pgfqpoint{2.783531in}{4.150040in}}{\pgfqpoint{2.786029in}{4.149005in}}{\pgfqpoint{2.788634in}{4.149005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052512in}{3.679232in}}%
\pgfpathcurveto{\pgfqpoint{4.055117in}{3.679232in}}{\pgfqpoint{4.057615in}{3.680267in}}{\pgfqpoint{4.059457in}{3.682109in}}%
\pgfpathcurveto{\pgfqpoint{4.061299in}{3.683950in}}{\pgfqpoint{4.062333in}{3.686449in}}{\pgfqpoint{4.062333in}{3.689053in}}%
\pgfpathcurveto{\pgfqpoint{4.062333in}{3.691658in}}{\pgfqpoint{4.061299in}{3.694156in}}{\pgfqpoint{4.059457in}{3.695998in}}%
\pgfpathcurveto{\pgfqpoint{4.057615in}{3.697839in}}{\pgfqpoint{4.055117in}{3.698874in}}{\pgfqpoint{4.052512in}{3.698874in}}%
\pgfpathcurveto{\pgfqpoint{4.049908in}{3.698874in}}{\pgfqpoint{4.047410in}{3.697839in}}{\pgfqpoint{4.045568in}{3.695998in}}%
\pgfpathcurveto{\pgfqpoint{4.043726in}{3.694156in}}{\pgfqpoint{4.042692in}{3.691658in}}{\pgfqpoint{4.042692in}{3.689053in}}%
\pgfpathcurveto{\pgfqpoint{4.042692in}{3.686449in}}{\pgfqpoint{4.043726in}{3.683950in}}{\pgfqpoint{4.045568in}{3.682109in}}%
\pgfpathcurveto{\pgfqpoint{4.047410in}{3.680267in}}{\pgfqpoint{4.049908in}{3.679232in}}{\pgfqpoint{4.052512in}{3.679232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439803in}{0.642259in}}%
\pgfpathcurveto{\pgfqpoint{3.442408in}{0.642259in}}{\pgfqpoint{3.444906in}{0.643294in}}{\pgfqpoint{3.446748in}{0.645136in}}%
\pgfpathcurveto{\pgfqpoint{3.448590in}{0.646977in}}{\pgfqpoint{3.449624in}{0.649476in}}{\pgfqpoint{3.449624in}{0.652080in}}%
\pgfpathcurveto{\pgfqpoint{3.449624in}{0.654685in}}{\pgfqpoint{3.448590in}{0.657183in}}{\pgfqpoint{3.446748in}{0.659025in}}%
\pgfpathcurveto{\pgfqpoint{3.444906in}{0.660866in}}{\pgfqpoint{3.442408in}{0.661901in}}{\pgfqpoint{3.439803in}{0.661901in}}%
\pgfpathcurveto{\pgfqpoint{3.437199in}{0.661901in}}{\pgfqpoint{3.434701in}{0.660866in}}{\pgfqpoint{3.432859in}{0.659025in}}%
\pgfpathcurveto{\pgfqpoint{3.431017in}{0.657183in}}{\pgfqpoint{3.429983in}{0.654685in}}{\pgfqpoint{3.429983in}{0.652080in}}%
\pgfpathcurveto{\pgfqpoint{3.429983in}{0.649476in}}{\pgfqpoint{3.431017in}{0.646977in}}{\pgfqpoint{3.432859in}{0.645136in}}%
\pgfpathcurveto{\pgfqpoint{3.434701in}{0.643294in}}{\pgfqpoint{3.437199in}{0.642259in}}{\pgfqpoint{3.439803in}{0.642259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793628in}{2.100400in}}%
\pgfpathcurveto{\pgfqpoint{2.796233in}{2.100400in}}{\pgfqpoint{2.798731in}{2.101434in}}{\pgfqpoint{2.800573in}{2.103276in}}%
\pgfpathcurveto{\pgfqpoint{2.802414in}{2.105118in}}{\pgfqpoint{2.803449in}{2.107616in}}{\pgfqpoint{2.803449in}{2.110221in}}%
\pgfpathcurveto{\pgfqpoint{2.803449in}{2.112825in}}{\pgfqpoint{2.802414in}{2.115323in}}{\pgfqpoint{2.800573in}{2.117165in}}%
\pgfpathcurveto{\pgfqpoint{2.798731in}{2.119007in}}{\pgfqpoint{2.796233in}{2.120041in}}{\pgfqpoint{2.793628in}{2.120041in}}%
\pgfpathcurveto{\pgfqpoint{2.791024in}{2.120041in}}{\pgfqpoint{2.788525in}{2.119007in}}{\pgfqpoint{2.786684in}{2.117165in}}%
\pgfpathcurveto{\pgfqpoint{2.784842in}{2.115323in}}{\pgfqpoint{2.783807in}{2.112825in}}{\pgfqpoint{2.783807in}{2.110221in}}%
\pgfpathcurveto{\pgfqpoint{2.783807in}{2.107616in}}{\pgfqpoint{2.784842in}{2.105118in}}{\pgfqpoint{2.786684in}{2.103276in}}%
\pgfpathcurveto{\pgfqpoint{2.788525in}{2.101434in}}{\pgfqpoint{2.791024in}{2.100400in}}{\pgfqpoint{2.793628in}{2.100400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509249in}{1.846988in}}%
\pgfpathcurveto{\pgfqpoint{3.511853in}{1.846988in}}{\pgfqpoint{3.514351in}{1.848023in}}{\pgfqpoint{3.516193in}{1.849864in}}%
\pgfpathcurveto{\pgfqpoint{3.518035in}{1.851706in}}{\pgfqpoint{3.519070in}{1.854204in}}{\pgfqpoint{3.519070in}{1.856809in}}%
\pgfpathcurveto{\pgfqpoint{3.519070in}{1.859413in}}{\pgfqpoint{3.518035in}{1.861911in}}{\pgfqpoint{3.516193in}{1.863753in}}%
\pgfpathcurveto{\pgfqpoint{3.514351in}{1.865595in}}{\pgfqpoint{3.511853in}{1.866630in}}{\pgfqpoint{3.509249in}{1.866630in}}%
\pgfpathcurveto{\pgfqpoint{3.506644in}{1.866630in}}{\pgfqpoint{3.504146in}{1.865595in}}{\pgfqpoint{3.502304in}{1.863753in}}%
\pgfpathcurveto{\pgfqpoint{3.500462in}{1.861911in}}{\pgfqpoint{3.499428in}{1.859413in}}{\pgfqpoint{3.499428in}{1.856809in}}%
\pgfpathcurveto{\pgfqpoint{3.499428in}{1.854204in}}{\pgfqpoint{3.500462in}{1.851706in}}{\pgfqpoint{3.502304in}{1.849864in}}%
\pgfpathcurveto{\pgfqpoint{3.504146in}{1.848023in}}{\pgfqpoint{3.506644in}{1.846988in}}{\pgfqpoint{3.509249in}{1.846988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178139in}{3.069613in}}%
\pgfpathcurveto{\pgfqpoint{2.180744in}{3.069613in}}{\pgfqpoint{2.183242in}{3.070648in}}{\pgfqpoint{2.185084in}{3.072489in}}%
\pgfpathcurveto{\pgfqpoint{2.186925in}{3.074331in}}{\pgfqpoint{2.187960in}{3.076829in}}{\pgfqpoint{2.187960in}{3.079434in}}%
\pgfpathcurveto{\pgfqpoint{2.187960in}{3.082038in}}{\pgfqpoint{2.186925in}{3.084536in}}{\pgfqpoint{2.185084in}{3.086378in}}%
\pgfpathcurveto{\pgfqpoint{2.183242in}{3.088220in}}{\pgfqpoint{2.180744in}{3.089255in}}{\pgfqpoint{2.178139in}{3.089255in}}%
\pgfpathcurveto{\pgfqpoint{2.175535in}{3.089255in}}{\pgfqpoint{2.173036in}{3.088220in}}{\pgfqpoint{2.171195in}{3.086378in}}%
\pgfpathcurveto{\pgfqpoint{2.169353in}{3.084536in}}{\pgfqpoint{2.168318in}{3.082038in}}{\pgfqpoint{2.168318in}{3.079434in}}%
\pgfpathcurveto{\pgfqpoint{2.168318in}{3.076829in}}{\pgfqpoint{2.169353in}{3.074331in}}{\pgfqpoint{2.171195in}{3.072489in}}%
\pgfpathcurveto{\pgfqpoint{2.173036in}{3.070648in}}{\pgfqpoint{2.175535in}{3.069613in}}{\pgfqpoint{2.178139in}{3.069613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141842in}{2.727086in}}%
\pgfpathcurveto{\pgfqpoint{1.144446in}{2.727086in}}{\pgfqpoint{1.146945in}{2.728121in}}{\pgfqpoint{1.148786in}{2.729962in}}%
\pgfpathcurveto{\pgfqpoint{1.150628in}{2.731804in}}{\pgfqpoint{1.151663in}{2.734302in}}{\pgfqpoint{1.151663in}{2.736907in}}%
\pgfpathcurveto{\pgfqpoint{1.151663in}{2.739511in}}{\pgfqpoint{1.150628in}{2.742010in}}{\pgfqpoint{1.148786in}{2.743851in}}%
\pgfpathcurveto{\pgfqpoint{1.146945in}{2.745693in}}{\pgfqpoint{1.144446in}{2.746728in}}{\pgfqpoint{1.141842in}{2.746728in}}%
\pgfpathcurveto{\pgfqpoint{1.139237in}{2.746728in}}{\pgfqpoint{1.136739in}{2.745693in}}{\pgfqpoint{1.134897in}{2.743851in}}%
\pgfpathcurveto{\pgfqpoint{1.133056in}{2.742010in}}{\pgfqpoint{1.132021in}{2.739511in}}{\pgfqpoint{1.132021in}{2.736907in}}%
\pgfpathcurveto{\pgfqpoint{1.132021in}{2.734302in}}{\pgfqpoint{1.133056in}{2.731804in}}{\pgfqpoint{1.134897in}{2.729962in}}%
\pgfpathcurveto{\pgfqpoint{1.136739in}{2.728121in}}{\pgfqpoint{1.139237in}{2.727086in}}{\pgfqpoint{1.141842in}{2.727086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289533in}{2.903112in}}%
\pgfpathcurveto{\pgfqpoint{2.292138in}{2.903112in}}{\pgfqpoint{2.294636in}{2.904147in}}{\pgfqpoint{2.296478in}{2.905989in}}%
\pgfpathcurveto{\pgfqpoint{2.298319in}{2.907830in}}{\pgfqpoint{2.299354in}{2.910329in}}{\pgfqpoint{2.299354in}{2.912933in}}%
\pgfpathcurveto{\pgfqpoint{2.299354in}{2.915538in}}{\pgfqpoint{2.298319in}{2.918036in}}{\pgfqpoint{2.296478in}{2.919878in}}%
\pgfpathcurveto{\pgfqpoint{2.294636in}{2.921719in}}{\pgfqpoint{2.292138in}{2.922754in}}{\pgfqpoint{2.289533in}{2.922754in}}%
\pgfpathcurveto{\pgfqpoint{2.286929in}{2.922754in}}{\pgfqpoint{2.284431in}{2.921719in}}{\pgfqpoint{2.282589in}{2.919878in}}%
\pgfpathcurveto{\pgfqpoint{2.280747in}{2.918036in}}{\pgfqpoint{2.279712in}{2.915538in}}{\pgfqpoint{2.279712in}{2.912933in}}%
\pgfpathcurveto{\pgfqpoint{2.279712in}{2.910329in}}{\pgfqpoint{2.280747in}{2.907830in}}{\pgfqpoint{2.282589in}{2.905989in}}%
\pgfpathcurveto{\pgfqpoint{2.284431in}{2.904147in}}{\pgfqpoint{2.286929in}{2.903112in}}{\pgfqpoint{2.289533in}{2.903112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548254in}{4.140672in}}%
\pgfpathcurveto{\pgfqpoint{4.550859in}{4.140672in}}{\pgfqpoint{4.553357in}{4.141707in}}{\pgfqpoint{4.555198in}{4.143549in}}%
\pgfpathcurveto{\pgfqpoint{4.557040in}{4.145391in}}{\pgfqpoint{4.558075in}{4.147889in}}{\pgfqpoint{4.558075in}{4.150493in}}%
\pgfpathcurveto{\pgfqpoint{4.558075in}{4.153098in}}{\pgfqpoint{4.557040in}{4.155596in}}{\pgfqpoint{4.555198in}{4.157438in}}%
\pgfpathcurveto{\pgfqpoint{4.553357in}{4.159279in}}{\pgfqpoint{4.550859in}{4.160314in}}{\pgfqpoint{4.548254in}{4.160314in}}%
\pgfpathcurveto{\pgfqpoint{4.545649in}{4.160314in}}{\pgfqpoint{4.543151in}{4.159279in}}{\pgfqpoint{4.541310in}{4.157438in}}%
\pgfpathcurveto{\pgfqpoint{4.539468in}{4.155596in}}{\pgfqpoint{4.538433in}{4.153098in}}{\pgfqpoint{4.538433in}{4.150493in}}%
\pgfpathcurveto{\pgfqpoint{4.538433in}{4.147889in}}{\pgfqpoint{4.539468in}{4.145391in}}{\pgfqpoint{4.541310in}{4.143549in}}%
\pgfpathcurveto{\pgfqpoint{4.543151in}{4.141707in}}{\pgfqpoint{4.545649in}{4.140672in}}{\pgfqpoint{4.548254in}{4.140672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901072in}{0.755589in}}%
\pgfpathcurveto{\pgfqpoint{2.903677in}{0.755589in}}{\pgfqpoint{2.906175in}{0.756624in}}{\pgfqpoint{2.908016in}{0.758466in}}%
\pgfpathcurveto{\pgfqpoint{2.909858in}{0.760308in}}{\pgfqpoint{2.910893in}{0.762806in}}{\pgfqpoint{2.910893in}{0.765410in}}%
\pgfpathcurveto{\pgfqpoint{2.910893in}{0.768015in}}{\pgfqpoint{2.909858in}{0.770513in}}{\pgfqpoint{2.908016in}{0.772355in}}%
\pgfpathcurveto{\pgfqpoint{2.906175in}{0.774196in}}{\pgfqpoint{2.903677in}{0.775231in}}{\pgfqpoint{2.901072in}{0.775231in}}%
\pgfpathcurveto{\pgfqpoint{2.898467in}{0.775231in}}{\pgfqpoint{2.895969in}{0.774196in}}{\pgfqpoint{2.894128in}{0.772355in}}%
\pgfpathcurveto{\pgfqpoint{2.892286in}{0.770513in}}{\pgfqpoint{2.891251in}{0.768015in}}{\pgfqpoint{2.891251in}{0.765410in}}%
\pgfpathcurveto{\pgfqpoint{2.891251in}{0.762806in}}{\pgfqpoint{2.892286in}{0.760308in}}{\pgfqpoint{2.894128in}{0.758466in}}%
\pgfpathcurveto{\pgfqpoint{2.895969in}{0.756624in}}{\pgfqpoint{2.898467in}{0.755589in}}{\pgfqpoint{2.901072in}{0.755589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619083in}{2.890570in}}%
\pgfpathcurveto{\pgfqpoint{1.621688in}{2.890570in}}{\pgfqpoint{1.624186in}{2.891604in}}{\pgfqpoint{1.626028in}{2.893446in}}%
\pgfpathcurveto{\pgfqpoint{1.627869in}{2.895288in}}{\pgfqpoint{1.628904in}{2.897786in}}{\pgfqpoint{1.628904in}{2.900390in}}%
\pgfpathcurveto{\pgfqpoint{1.628904in}{2.902995in}}{\pgfqpoint{1.627869in}{2.905493in}}{\pgfqpoint{1.626028in}{2.907335in}}%
\pgfpathcurveto{\pgfqpoint{1.624186in}{2.909177in}}{\pgfqpoint{1.621688in}{2.910211in}}{\pgfqpoint{1.619083in}{2.910211in}}%
\pgfpathcurveto{\pgfqpoint{1.616479in}{2.910211in}}{\pgfqpoint{1.613980in}{2.909177in}}{\pgfqpoint{1.612139in}{2.907335in}}%
\pgfpathcurveto{\pgfqpoint{1.610297in}{2.905493in}}{\pgfqpoint{1.609262in}{2.902995in}}{\pgfqpoint{1.609262in}{2.900390in}}%
\pgfpathcurveto{\pgfqpoint{1.609262in}{2.897786in}}{\pgfqpoint{1.610297in}{2.895288in}}{\pgfqpoint{1.612139in}{2.893446in}}%
\pgfpathcurveto{\pgfqpoint{1.613980in}{2.891604in}}{\pgfqpoint{1.616479in}{2.890570in}}{\pgfqpoint{1.619083in}{2.890570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454854in}{2.736299in}}%
\pgfpathcurveto{\pgfqpoint{1.457458in}{2.736299in}}{\pgfqpoint{1.459956in}{2.737334in}}{\pgfqpoint{1.461798in}{2.739175in}}%
\pgfpathcurveto{\pgfqpoint{1.463640in}{2.741017in}}{\pgfqpoint{1.464675in}{2.743515in}}{\pgfqpoint{1.464675in}{2.746120in}}%
\pgfpathcurveto{\pgfqpoint{1.464675in}{2.748724in}}{\pgfqpoint{1.463640in}{2.751223in}}{\pgfqpoint{1.461798in}{2.753064in}}%
\pgfpathcurveto{\pgfqpoint{1.459956in}{2.754906in}}{\pgfqpoint{1.457458in}{2.755941in}}{\pgfqpoint{1.454854in}{2.755941in}}%
\pgfpathcurveto{\pgfqpoint{1.452249in}{2.755941in}}{\pgfqpoint{1.449751in}{2.754906in}}{\pgfqpoint{1.447909in}{2.753064in}}%
\pgfpathcurveto{\pgfqpoint{1.446068in}{2.751223in}}{\pgfqpoint{1.445033in}{2.748724in}}{\pgfqpoint{1.445033in}{2.746120in}}%
\pgfpathcurveto{\pgfqpoint{1.445033in}{2.743515in}}{\pgfqpoint{1.446068in}{2.741017in}}{\pgfqpoint{1.447909in}{2.739175in}}%
\pgfpathcurveto{\pgfqpoint{1.449751in}{2.737334in}}{\pgfqpoint{1.452249in}{2.736299in}}{\pgfqpoint{1.454854in}{2.736299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896600in}{1.227471in}}%
\pgfpathcurveto{\pgfqpoint{1.899205in}{1.227471in}}{\pgfqpoint{1.901703in}{1.228506in}}{\pgfqpoint{1.903545in}{1.230348in}}%
\pgfpathcurveto{\pgfqpoint{1.905386in}{1.232189in}}{\pgfqpoint{1.906421in}{1.234688in}}{\pgfqpoint{1.906421in}{1.237292in}}%
\pgfpathcurveto{\pgfqpoint{1.906421in}{1.239897in}}{\pgfqpoint{1.905386in}{1.242395in}}{\pgfqpoint{1.903545in}{1.244237in}}%
\pgfpathcurveto{\pgfqpoint{1.901703in}{1.246078in}}{\pgfqpoint{1.899205in}{1.247113in}}{\pgfqpoint{1.896600in}{1.247113in}}%
\pgfpathcurveto{\pgfqpoint{1.893996in}{1.247113in}}{\pgfqpoint{1.891498in}{1.246078in}}{\pgfqpoint{1.889656in}{1.244237in}}%
\pgfpathcurveto{\pgfqpoint{1.887814in}{1.242395in}}{\pgfqpoint{1.886779in}{1.239897in}}{\pgfqpoint{1.886779in}{1.237292in}}%
\pgfpathcurveto{\pgfqpoint{1.886779in}{1.234688in}}{\pgfqpoint{1.887814in}{1.232189in}}{\pgfqpoint{1.889656in}{1.230348in}}%
\pgfpathcurveto{\pgfqpoint{1.891498in}{1.228506in}}{\pgfqpoint{1.893996in}{1.227471in}}{\pgfqpoint{1.896600in}{1.227471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750268in}{2.611468in}}%
\pgfpathcurveto{\pgfqpoint{1.752872in}{2.611468in}}{\pgfqpoint{1.755371in}{2.612503in}}{\pgfqpoint{1.757212in}{2.614345in}}%
\pgfpathcurveto{\pgfqpoint{1.759054in}{2.616187in}}{\pgfqpoint{1.760089in}{2.618685in}}{\pgfqpoint{1.760089in}{2.621289in}}%
\pgfpathcurveto{\pgfqpoint{1.760089in}{2.623894in}}{\pgfqpoint{1.759054in}{2.626392in}}{\pgfqpoint{1.757212in}{2.628234in}}%
\pgfpathcurveto{\pgfqpoint{1.755371in}{2.630075in}}{\pgfqpoint{1.752872in}{2.631110in}}{\pgfqpoint{1.750268in}{2.631110in}}%
\pgfpathcurveto{\pgfqpoint{1.747663in}{2.631110in}}{\pgfqpoint{1.745165in}{2.630075in}}{\pgfqpoint{1.743323in}{2.628234in}}%
\pgfpathcurveto{\pgfqpoint{1.741482in}{2.626392in}}{\pgfqpoint{1.740447in}{2.623894in}}{\pgfqpoint{1.740447in}{2.621289in}}%
\pgfpathcurveto{\pgfqpoint{1.740447in}{2.618685in}}{\pgfqpoint{1.741482in}{2.616187in}}{\pgfqpoint{1.743323in}{2.614345in}}%
\pgfpathcurveto{\pgfqpoint{1.745165in}{2.612503in}}{\pgfqpoint{1.747663in}{2.611468in}}{\pgfqpoint{1.750268in}{2.611468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842993in}{3.173960in}}%
\pgfpathcurveto{\pgfqpoint{2.845597in}{3.173960in}}{\pgfqpoint{2.848096in}{3.174995in}}{\pgfqpoint{2.849937in}{3.176837in}}%
\pgfpathcurveto{\pgfqpoint{2.851779in}{3.178678in}}{\pgfqpoint{2.852814in}{3.181177in}}{\pgfqpoint{2.852814in}{3.183781in}}%
\pgfpathcurveto{\pgfqpoint{2.852814in}{3.186386in}}{\pgfqpoint{2.851779in}{3.188884in}}{\pgfqpoint{2.849937in}{3.190726in}}%
\pgfpathcurveto{\pgfqpoint{2.848096in}{3.192567in}}{\pgfqpoint{2.845597in}{3.193602in}}{\pgfqpoint{2.842993in}{3.193602in}}%
\pgfpathcurveto{\pgfqpoint{2.840388in}{3.193602in}}{\pgfqpoint{2.837890in}{3.192567in}}{\pgfqpoint{2.836048in}{3.190726in}}%
\pgfpathcurveto{\pgfqpoint{2.834207in}{3.188884in}}{\pgfqpoint{2.833172in}{3.186386in}}{\pgfqpoint{2.833172in}{3.183781in}}%
\pgfpathcurveto{\pgfqpoint{2.833172in}{3.181177in}}{\pgfqpoint{2.834207in}{3.178678in}}{\pgfqpoint{2.836048in}{3.176837in}}%
\pgfpathcurveto{\pgfqpoint{2.837890in}{3.174995in}}{\pgfqpoint{2.840388in}{3.173960in}}{\pgfqpoint{2.842993in}{3.173960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066034in}{2.643498in}}%
\pgfpathcurveto{\pgfqpoint{2.068638in}{2.643498in}}{\pgfqpoint{2.071137in}{2.644533in}}{\pgfqpoint{2.072978in}{2.646375in}}%
\pgfpathcurveto{\pgfqpoint{2.074820in}{2.648216in}}{\pgfqpoint{2.075855in}{2.650715in}}{\pgfqpoint{2.075855in}{2.653319in}}%
\pgfpathcurveto{\pgfqpoint{2.075855in}{2.655924in}}{\pgfqpoint{2.074820in}{2.658422in}}{\pgfqpoint{2.072978in}{2.660264in}}%
\pgfpathcurveto{\pgfqpoint{2.071137in}{2.662105in}}{\pgfqpoint{2.068638in}{2.663140in}}{\pgfqpoint{2.066034in}{2.663140in}}%
\pgfpathcurveto{\pgfqpoint{2.063429in}{2.663140in}}{\pgfqpoint{2.060931in}{2.662105in}}{\pgfqpoint{2.059089in}{2.660264in}}%
\pgfpathcurveto{\pgfqpoint{2.057248in}{2.658422in}}{\pgfqpoint{2.056213in}{2.655924in}}{\pgfqpoint{2.056213in}{2.653319in}}%
\pgfpathcurveto{\pgfqpoint{2.056213in}{2.650715in}}{\pgfqpoint{2.057248in}{2.648216in}}{\pgfqpoint{2.059089in}{2.646375in}}%
\pgfpathcurveto{\pgfqpoint{2.060931in}{2.644533in}}{\pgfqpoint{2.063429in}{2.643498in}}{\pgfqpoint{2.066034in}{2.643498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040089in}{2.707144in}}%
\pgfpathcurveto{\pgfqpoint{1.042694in}{2.707144in}}{\pgfqpoint{1.045192in}{2.708179in}}{\pgfqpoint{1.047034in}{2.710021in}}%
\pgfpathcurveto{\pgfqpoint{1.048876in}{2.711863in}}{\pgfqpoint{1.049910in}{2.714361in}}{\pgfqpoint{1.049910in}{2.716965in}}%
\pgfpathcurveto{\pgfqpoint{1.049910in}{2.719570in}}{\pgfqpoint{1.048876in}{2.722068in}}{\pgfqpoint{1.047034in}{2.723910in}}%
\pgfpathcurveto{\pgfqpoint{1.045192in}{2.725751in}}{\pgfqpoint{1.042694in}{2.726786in}}{\pgfqpoint{1.040089in}{2.726786in}}%
\pgfpathcurveto{\pgfqpoint{1.037485in}{2.726786in}}{\pgfqpoint{1.034987in}{2.725751in}}{\pgfqpoint{1.033145in}{2.723910in}}%
\pgfpathcurveto{\pgfqpoint{1.031303in}{2.722068in}}{\pgfqpoint{1.030269in}{2.719570in}}{\pgfqpoint{1.030269in}{2.716965in}}%
\pgfpathcurveto{\pgfqpoint{1.030269in}{2.714361in}}{\pgfqpoint{1.031303in}{2.711863in}}{\pgfqpoint{1.033145in}{2.710021in}}%
\pgfpathcurveto{\pgfqpoint{1.034987in}{2.708179in}}{\pgfqpoint{1.037485in}{2.707144in}}{\pgfqpoint{1.040089in}{2.707144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284407in}{0.877334in}}%
\pgfpathcurveto{\pgfqpoint{2.287012in}{0.877334in}}{\pgfqpoint{2.289510in}{0.878369in}}{\pgfqpoint{2.291352in}{0.880211in}}%
\pgfpathcurveto{\pgfqpoint{2.293194in}{0.882053in}}{\pgfqpoint{2.294228in}{0.884551in}}{\pgfqpoint{2.294228in}{0.887155in}}%
\pgfpathcurveto{\pgfqpoint{2.294228in}{0.889760in}}{\pgfqpoint{2.293194in}{0.892258in}}{\pgfqpoint{2.291352in}{0.894100in}}%
\pgfpathcurveto{\pgfqpoint{2.289510in}{0.895942in}}{\pgfqpoint{2.287012in}{0.896976in}}{\pgfqpoint{2.284407in}{0.896976in}}%
\pgfpathcurveto{\pgfqpoint{2.281803in}{0.896976in}}{\pgfqpoint{2.279305in}{0.895942in}}{\pgfqpoint{2.277463in}{0.894100in}}%
\pgfpathcurveto{\pgfqpoint{2.275621in}{0.892258in}}{\pgfqpoint{2.274587in}{0.889760in}}{\pgfqpoint{2.274587in}{0.887155in}}%
\pgfpathcurveto{\pgfqpoint{2.274587in}{0.884551in}}{\pgfqpoint{2.275621in}{0.882053in}}{\pgfqpoint{2.277463in}{0.880211in}}%
\pgfpathcurveto{\pgfqpoint{2.279305in}{0.878369in}}{\pgfqpoint{2.281803in}{0.877334in}}{\pgfqpoint{2.284407in}{0.877334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023013in}{1.488321in}}%
\pgfpathcurveto{\pgfqpoint{3.025618in}{1.488321in}}{\pgfqpoint{3.028116in}{1.489356in}}{\pgfqpoint{3.029958in}{1.491198in}}%
\pgfpathcurveto{\pgfqpoint{3.031800in}{1.493040in}}{\pgfqpoint{3.032834in}{1.495538in}}{\pgfqpoint{3.032834in}{1.498142in}}%
\pgfpathcurveto{\pgfqpoint{3.032834in}{1.500747in}}{\pgfqpoint{3.031800in}{1.503245in}}{\pgfqpoint{3.029958in}{1.505087in}}%
\pgfpathcurveto{\pgfqpoint{3.028116in}{1.506928in}}{\pgfqpoint{3.025618in}{1.507963in}}{\pgfqpoint{3.023013in}{1.507963in}}%
\pgfpathcurveto{\pgfqpoint{3.020409in}{1.507963in}}{\pgfqpoint{3.017911in}{1.506928in}}{\pgfqpoint{3.016069in}{1.505087in}}%
\pgfpathcurveto{\pgfqpoint{3.014227in}{1.503245in}}{\pgfqpoint{3.013193in}{1.500747in}}{\pgfqpoint{3.013193in}{1.498142in}}%
\pgfpathcurveto{\pgfqpoint{3.013193in}{1.495538in}}{\pgfqpoint{3.014227in}{1.493040in}}{\pgfqpoint{3.016069in}{1.491198in}}%
\pgfpathcurveto{\pgfqpoint{3.017911in}{1.489356in}}{\pgfqpoint{3.020409in}{1.488321in}}{\pgfqpoint{3.023013in}{1.488321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374874in}{1.812237in}}%
\pgfpathcurveto{\pgfqpoint{2.377478in}{1.812237in}}{\pgfqpoint{2.379976in}{1.813272in}}{\pgfqpoint{2.381818in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.383660in}{1.816955in}}{\pgfqpoint{2.384695in}{1.819453in}}{\pgfqpoint{2.384695in}{1.822058in}}%
\pgfpathcurveto{\pgfqpoint{2.384695in}{1.824662in}}{\pgfqpoint{2.383660in}{1.827161in}}{\pgfqpoint{2.381818in}{1.829002in}}%
\pgfpathcurveto{\pgfqpoint{2.379976in}{1.830844in}}{\pgfqpoint{2.377478in}{1.831879in}}{\pgfqpoint{2.374874in}{1.831879in}}%
\pgfpathcurveto{\pgfqpoint{2.372269in}{1.831879in}}{\pgfqpoint{2.369771in}{1.830844in}}{\pgfqpoint{2.367929in}{1.829002in}}%
\pgfpathcurveto{\pgfqpoint{2.366088in}{1.827161in}}{\pgfqpoint{2.365053in}{1.824662in}}{\pgfqpoint{2.365053in}{1.822058in}}%
\pgfpathcurveto{\pgfqpoint{2.365053in}{1.819453in}}{\pgfqpoint{2.366088in}{1.816955in}}{\pgfqpoint{2.367929in}{1.815114in}}%
\pgfpathcurveto{\pgfqpoint{2.369771in}{1.813272in}}{\pgfqpoint{2.372269in}{1.812237in}}{\pgfqpoint{2.374874in}{1.812237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873984in}{1.317510in}}%
\pgfpathcurveto{\pgfqpoint{2.876589in}{1.317510in}}{\pgfqpoint{2.879087in}{1.318544in}}{\pgfqpoint{2.880929in}{1.320386in}}%
\pgfpathcurveto{\pgfqpoint{2.882770in}{1.322228in}}{\pgfqpoint{2.883805in}{1.324726in}}{\pgfqpoint{2.883805in}{1.327331in}}%
\pgfpathcurveto{\pgfqpoint{2.883805in}{1.329935in}}{\pgfqpoint{2.882770in}{1.332433in}}{\pgfqpoint{2.880929in}{1.334275in}}%
\pgfpathcurveto{\pgfqpoint{2.879087in}{1.336117in}}{\pgfqpoint{2.876589in}{1.337152in}}{\pgfqpoint{2.873984in}{1.337152in}}%
\pgfpathcurveto{\pgfqpoint{2.871380in}{1.337152in}}{\pgfqpoint{2.868881in}{1.336117in}}{\pgfqpoint{2.867040in}{1.334275in}}%
\pgfpathcurveto{\pgfqpoint{2.865198in}{1.332433in}}{\pgfqpoint{2.864163in}{1.329935in}}{\pgfqpoint{2.864163in}{1.327331in}}%
\pgfpathcurveto{\pgfqpoint{2.864163in}{1.324726in}}{\pgfqpoint{2.865198in}{1.322228in}}{\pgfqpoint{2.867040in}{1.320386in}}%
\pgfpathcurveto{\pgfqpoint{2.868881in}{1.318544in}}{\pgfqpoint{2.871380in}{1.317510in}}{\pgfqpoint{2.873984in}{1.317510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253006in}{2.756237in}}%
\pgfpathcurveto{\pgfqpoint{1.255610in}{2.756237in}}{\pgfqpoint{1.258109in}{2.757271in}}{\pgfqpoint{1.259950in}{2.759113in}}%
\pgfpathcurveto{\pgfqpoint{1.261792in}{2.760955in}}{\pgfqpoint{1.262827in}{2.763453in}}{\pgfqpoint{1.262827in}{2.766058in}}%
\pgfpathcurveto{\pgfqpoint{1.262827in}{2.768662in}}{\pgfqpoint{1.261792in}{2.771160in}}{\pgfqpoint{1.259950in}{2.773002in}}%
\pgfpathcurveto{\pgfqpoint{1.258109in}{2.774844in}}{\pgfqpoint{1.255610in}{2.775878in}}{\pgfqpoint{1.253006in}{2.775878in}}%
\pgfpathcurveto{\pgfqpoint{1.250401in}{2.775878in}}{\pgfqpoint{1.247903in}{2.774844in}}{\pgfqpoint{1.246061in}{2.773002in}}%
\pgfpathcurveto{\pgfqpoint{1.244220in}{2.771160in}}{\pgfqpoint{1.243185in}{2.768662in}}{\pgfqpoint{1.243185in}{2.766058in}}%
\pgfpathcurveto{\pgfqpoint{1.243185in}{2.763453in}}{\pgfqpoint{1.244220in}{2.760955in}}{\pgfqpoint{1.246061in}{2.759113in}}%
\pgfpathcurveto{\pgfqpoint{1.247903in}{2.757271in}}{\pgfqpoint{1.250401in}{2.756237in}}{\pgfqpoint{1.253006in}{2.756237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003808in}{2.483868in}}%
\pgfpathcurveto{\pgfqpoint{3.006413in}{2.483868in}}{\pgfqpoint{3.008911in}{2.484903in}}{\pgfqpoint{3.010753in}{2.486744in}}%
\pgfpathcurveto{\pgfqpoint{3.012594in}{2.488586in}}{\pgfqpoint{3.013629in}{2.491084in}}{\pgfqpoint{3.013629in}{2.493689in}}%
\pgfpathcurveto{\pgfqpoint{3.013629in}{2.496293in}}{\pgfqpoint{3.012594in}{2.498792in}}{\pgfqpoint{3.010753in}{2.500633in}}%
\pgfpathcurveto{\pgfqpoint{3.008911in}{2.502475in}}{\pgfqpoint{3.006413in}{2.503510in}}{\pgfqpoint{3.003808in}{2.503510in}}%
\pgfpathcurveto{\pgfqpoint{3.001204in}{2.503510in}}{\pgfqpoint{2.998706in}{2.502475in}}{\pgfqpoint{2.996864in}{2.500633in}}%
\pgfpathcurveto{\pgfqpoint{2.995022in}{2.498792in}}{\pgfqpoint{2.993987in}{2.496293in}}{\pgfqpoint{2.993987in}{2.493689in}}%
\pgfpathcurveto{\pgfqpoint{2.993987in}{2.491084in}}{\pgfqpoint{2.995022in}{2.488586in}}{\pgfqpoint{2.996864in}{2.486744in}}%
\pgfpathcurveto{\pgfqpoint{2.998706in}{2.484903in}}{\pgfqpoint{3.001204in}{2.483868in}}{\pgfqpoint{3.003808in}{2.483868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953904in}{2.125968in}}%
\pgfpathcurveto{\pgfqpoint{0.956509in}{2.125968in}}{\pgfqpoint{0.959007in}{2.127003in}}{\pgfqpoint{0.960849in}{2.128845in}}%
\pgfpathcurveto{\pgfqpoint{0.962690in}{2.130686in}}{\pgfqpoint{0.963725in}{2.133185in}}{\pgfqpoint{0.963725in}{2.135789in}}%
\pgfpathcurveto{\pgfqpoint{0.963725in}{2.138394in}}{\pgfqpoint{0.962690in}{2.140892in}}{\pgfqpoint{0.960849in}{2.142734in}}%
\pgfpathcurveto{\pgfqpoint{0.959007in}{2.144575in}}{\pgfqpoint{0.956509in}{2.145610in}}{\pgfqpoint{0.953904in}{2.145610in}}%
\pgfpathcurveto{\pgfqpoint{0.951300in}{2.145610in}}{\pgfqpoint{0.948801in}{2.144575in}}{\pgfqpoint{0.946960in}{2.142734in}}%
\pgfpathcurveto{\pgfqpoint{0.945118in}{2.140892in}}{\pgfqpoint{0.944083in}{2.138394in}}{\pgfqpoint{0.944083in}{2.135789in}}%
\pgfpathcurveto{\pgfqpoint{0.944083in}{2.133185in}}{\pgfqpoint{0.945118in}{2.130686in}}{\pgfqpoint{0.946960in}{2.128845in}}%
\pgfpathcurveto{\pgfqpoint{0.948801in}{2.127003in}}{\pgfqpoint{0.951300in}{2.125968in}}{\pgfqpoint{0.953904in}{2.125968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529840in}{1.849489in}}%
\pgfpathcurveto{\pgfqpoint{1.532445in}{1.849489in}}{\pgfqpoint{1.534943in}{1.850524in}}{\pgfqpoint{1.536785in}{1.852365in}}%
\pgfpathcurveto{\pgfqpoint{1.538627in}{1.854207in}}{\pgfqpoint{1.539661in}{1.856705in}}{\pgfqpoint{1.539661in}{1.859310in}}%
\pgfpathcurveto{\pgfqpoint{1.539661in}{1.861914in}}{\pgfqpoint{1.538627in}{1.864413in}}{\pgfqpoint{1.536785in}{1.866254in}}%
\pgfpathcurveto{\pgfqpoint{1.534943in}{1.868096in}}{\pgfqpoint{1.532445in}{1.869131in}}{\pgfqpoint{1.529840in}{1.869131in}}%
\pgfpathcurveto{\pgfqpoint{1.527236in}{1.869131in}}{\pgfqpoint{1.524738in}{1.868096in}}{\pgfqpoint{1.522896in}{1.866254in}}%
\pgfpathcurveto{\pgfqpoint{1.521054in}{1.864413in}}{\pgfqpoint{1.520020in}{1.861914in}}{\pgfqpoint{1.520020in}{1.859310in}}%
\pgfpathcurveto{\pgfqpoint{1.520020in}{1.856705in}}{\pgfqpoint{1.521054in}{1.854207in}}{\pgfqpoint{1.522896in}{1.852365in}}%
\pgfpathcurveto{\pgfqpoint{1.524738in}{1.850524in}}{\pgfqpoint{1.527236in}{1.849489in}}{\pgfqpoint{1.529840in}{1.849489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824958in}{3.403013in}}%
\pgfpathcurveto{\pgfqpoint{1.827563in}{3.403013in}}{\pgfqpoint{1.830061in}{3.404048in}}{\pgfqpoint{1.831903in}{3.405890in}}%
\pgfpathcurveto{\pgfqpoint{1.833745in}{3.407731in}}{\pgfqpoint{1.834779in}{3.410230in}}{\pgfqpoint{1.834779in}{3.412834in}}%
\pgfpathcurveto{\pgfqpoint{1.834779in}{3.415439in}}{\pgfqpoint{1.833745in}{3.417937in}}{\pgfqpoint{1.831903in}{3.419779in}}%
\pgfpathcurveto{\pgfqpoint{1.830061in}{3.421620in}}{\pgfqpoint{1.827563in}{3.422655in}}{\pgfqpoint{1.824958in}{3.422655in}}%
\pgfpathcurveto{\pgfqpoint{1.822354in}{3.422655in}}{\pgfqpoint{1.819856in}{3.421620in}}{\pgfqpoint{1.818014in}{3.419779in}}%
\pgfpathcurveto{\pgfqpoint{1.816172in}{3.417937in}}{\pgfqpoint{1.815138in}{3.415439in}}{\pgfqpoint{1.815138in}{3.412834in}}%
\pgfpathcurveto{\pgfqpoint{1.815138in}{3.410230in}}{\pgfqpoint{1.816172in}{3.407731in}}{\pgfqpoint{1.818014in}{3.405890in}}%
\pgfpathcurveto{\pgfqpoint{1.819856in}{3.404048in}}{\pgfqpoint{1.822354in}{3.403013in}}{\pgfqpoint{1.824958in}{3.403013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338329in}{4.136356in}}%
\pgfpathcurveto{\pgfqpoint{4.340934in}{4.136356in}}{\pgfqpoint{4.343432in}{4.137391in}}{\pgfqpoint{4.345274in}{4.139233in}}%
\pgfpathcurveto{\pgfqpoint{4.347115in}{4.141075in}}{\pgfqpoint{4.348150in}{4.143573in}}{\pgfqpoint{4.348150in}{4.146177in}}%
\pgfpathcurveto{\pgfqpoint{4.348150in}{4.148782in}}{\pgfqpoint{4.347115in}{4.151280in}}{\pgfqpoint{4.345274in}{4.153122in}}%
\pgfpathcurveto{\pgfqpoint{4.343432in}{4.154963in}}{\pgfqpoint{4.340934in}{4.155998in}}{\pgfqpoint{4.338329in}{4.155998in}}%
\pgfpathcurveto{\pgfqpoint{4.335725in}{4.155998in}}{\pgfqpoint{4.333227in}{4.154963in}}{\pgfqpoint{4.331385in}{4.153122in}}%
\pgfpathcurveto{\pgfqpoint{4.329543in}{4.151280in}}{\pgfqpoint{4.328508in}{4.148782in}}{\pgfqpoint{4.328508in}{4.146177in}}%
\pgfpathcurveto{\pgfqpoint{4.328508in}{4.143573in}}{\pgfqpoint{4.329543in}{4.141075in}}{\pgfqpoint{4.331385in}{4.139233in}}%
\pgfpathcurveto{\pgfqpoint{4.333227in}{4.137391in}}{\pgfqpoint{4.335725in}{4.136356in}}{\pgfqpoint{4.338329in}{4.136356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603506in}{3.348866in}}%
\pgfpathcurveto{\pgfqpoint{3.606111in}{3.348866in}}{\pgfqpoint{3.608609in}{3.349901in}}{\pgfqpoint{3.610451in}{3.351743in}}%
\pgfpathcurveto{\pgfqpoint{3.612292in}{3.353584in}}{\pgfqpoint{3.613327in}{3.356082in}}{\pgfqpoint{3.613327in}{3.358687in}}%
\pgfpathcurveto{\pgfqpoint{3.613327in}{3.361292in}}{\pgfqpoint{3.612292in}{3.363790in}}{\pgfqpoint{3.610451in}{3.365631in}}%
\pgfpathcurveto{\pgfqpoint{3.608609in}{3.367473in}}{\pgfqpoint{3.606111in}{3.368508in}}{\pgfqpoint{3.603506in}{3.368508in}}%
\pgfpathcurveto{\pgfqpoint{3.600902in}{3.368508in}}{\pgfqpoint{3.598404in}{3.367473in}}{\pgfqpoint{3.596562in}{3.365631in}}%
\pgfpathcurveto{\pgfqpoint{3.594720in}{3.363790in}}{\pgfqpoint{3.593685in}{3.361292in}}{\pgfqpoint{3.593685in}{3.358687in}}%
\pgfpathcurveto{\pgfqpoint{3.593685in}{3.356082in}}{\pgfqpoint{3.594720in}{3.353584in}}{\pgfqpoint{3.596562in}{3.351743in}}%
\pgfpathcurveto{\pgfqpoint{3.598404in}{3.349901in}}{\pgfqpoint{3.600902in}{3.348866in}}{\pgfqpoint{3.603506in}{3.348866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855474in}{3.361147in}}%
\pgfpathcurveto{\pgfqpoint{2.858079in}{3.361147in}}{\pgfqpoint{2.860577in}{3.362182in}}{\pgfqpoint{2.862419in}{3.364023in}}%
\pgfpathcurveto{\pgfqpoint{2.864261in}{3.365865in}}{\pgfqpoint{2.865295in}{3.368363in}}{\pgfqpoint{2.865295in}{3.370968in}}%
\pgfpathcurveto{\pgfqpoint{2.865295in}{3.373572in}}{\pgfqpoint{2.864261in}{3.376071in}}{\pgfqpoint{2.862419in}{3.377912in}}%
\pgfpathcurveto{\pgfqpoint{2.860577in}{3.379754in}}{\pgfqpoint{2.858079in}{3.380789in}}{\pgfqpoint{2.855474in}{3.380789in}}%
\pgfpathcurveto{\pgfqpoint{2.852870in}{3.380789in}}{\pgfqpoint{2.850372in}{3.379754in}}{\pgfqpoint{2.848530in}{3.377912in}}%
\pgfpathcurveto{\pgfqpoint{2.846688in}{3.376071in}}{\pgfqpoint{2.845654in}{3.373572in}}{\pgfqpoint{2.845654in}{3.370968in}}%
\pgfpathcurveto{\pgfqpoint{2.845654in}{3.368363in}}{\pgfqpoint{2.846688in}{3.365865in}}{\pgfqpoint{2.848530in}{3.364023in}}%
\pgfpathcurveto{\pgfqpoint{2.850372in}{3.362182in}}{\pgfqpoint{2.852870in}{3.361147in}}{\pgfqpoint{2.855474in}{3.361147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719934in}{1.925368in}}%
\pgfpathcurveto{\pgfqpoint{2.722538in}{1.925368in}}{\pgfqpoint{2.725037in}{1.926403in}}{\pgfqpoint{2.726878in}{1.928245in}}%
\pgfpathcurveto{\pgfqpoint{2.728720in}{1.930086in}}{\pgfqpoint{2.729755in}{1.932585in}}{\pgfqpoint{2.729755in}{1.935189in}}%
\pgfpathcurveto{\pgfqpoint{2.729755in}{1.937794in}}{\pgfqpoint{2.728720in}{1.940292in}}{\pgfqpoint{2.726878in}{1.942133in}}%
\pgfpathcurveto{\pgfqpoint{2.725037in}{1.943975in}}{\pgfqpoint{2.722538in}{1.945010in}}{\pgfqpoint{2.719934in}{1.945010in}}%
\pgfpathcurveto{\pgfqpoint{2.717329in}{1.945010in}}{\pgfqpoint{2.714831in}{1.943975in}}{\pgfqpoint{2.712989in}{1.942133in}}%
\pgfpathcurveto{\pgfqpoint{2.711148in}{1.940292in}}{\pgfqpoint{2.710113in}{1.937794in}}{\pgfqpoint{2.710113in}{1.935189in}}%
\pgfpathcurveto{\pgfqpoint{2.710113in}{1.932585in}}{\pgfqpoint{2.711148in}{1.930086in}}{\pgfqpoint{2.712989in}{1.928245in}}%
\pgfpathcurveto{\pgfqpoint{2.714831in}{1.926403in}}{\pgfqpoint{2.717329in}{1.925368in}}{\pgfqpoint{2.719934in}{1.925368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746327in}{3.997996in}}%
\pgfpathcurveto{\pgfqpoint{4.748931in}{3.997996in}}{\pgfqpoint{4.751429in}{3.999031in}}{\pgfqpoint{4.753271in}{4.000872in}}%
\pgfpathcurveto{\pgfqpoint{4.755113in}{4.002714in}}{\pgfqpoint{4.756148in}{4.005212in}}{\pgfqpoint{4.756148in}{4.007817in}}%
\pgfpathcurveto{\pgfqpoint{4.756148in}{4.010421in}}{\pgfqpoint{4.755113in}{4.012920in}}{\pgfqpoint{4.753271in}{4.014761in}}%
\pgfpathcurveto{\pgfqpoint{4.751429in}{4.016603in}}{\pgfqpoint{4.748931in}{4.017638in}}{\pgfqpoint{4.746327in}{4.017638in}}%
\pgfpathcurveto{\pgfqpoint{4.743722in}{4.017638in}}{\pgfqpoint{4.741224in}{4.016603in}}{\pgfqpoint{4.739382in}{4.014761in}}%
\pgfpathcurveto{\pgfqpoint{4.737540in}{4.012920in}}{\pgfqpoint{4.736506in}{4.010421in}}{\pgfqpoint{4.736506in}{4.007817in}}%
\pgfpathcurveto{\pgfqpoint{4.736506in}{4.005212in}}{\pgfqpoint{4.737540in}{4.002714in}}{\pgfqpoint{4.739382in}{4.000872in}}%
\pgfpathcurveto{\pgfqpoint{4.741224in}{3.999031in}}{\pgfqpoint{4.743722in}{3.997996in}}{\pgfqpoint{4.746327in}{3.997996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426132in}{2.266990in}}%
\pgfpathcurveto{\pgfqpoint{2.428737in}{2.266990in}}{\pgfqpoint{2.431235in}{2.268025in}}{\pgfqpoint{2.433077in}{2.269867in}}%
\pgfpathcurveto{\pgfqpoint{2.434919in}{2.271708in}}{\pgfqpoint{2.435953in}{2.274206in}}{\pgfqpoint{2.435953in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{2.435953in}{2.279416in}}{\pgfqpoint{2.434919in}{2.281914in}}{\pgfqpoint{2.433077in}{2.283755in}}%
\pgfpathcurveto{\pgfqpoint{2.431235in}{2.285597in}}{\pgfqpoint{2.428737in}{2.286632in}}{\pgfqpoint{2.426132in}{2.286632in}}%
\pgfpathcurveto{\pgfqpoint{2.423528in}{2.286632in}}{\pgfqpoint{2.421030in}{2.285597in}}{\pgfqpoint{2.419188in}{2.283755in}}%
\pgfpathcurveto{\pgfqpoint{2.417346in}{2.281914in}}{\pgfqpoint{2.416311in}{2.279416in}}{\pgfqpoint{2.416311in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{2.416311in}{2.274206in}}{\pgfqpoint{2.417346in}{2.271708in}}{\pgfqpoint{2.419188in}{2.269867in}}%
\pgfpathcurveto{\pgfqpoint{2.421030in}{2.268025in}}{\pgfqpoint{2.423528in}{2.266990in}}{\pgfqpoint{2.426132in}{2.266990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786057in}{3.661502in}}%
\pgfpathcurveto{\pgfqpoint{3.788661in}{3.661502in}}{\pgfqpoint{3.791159in}{3.662537in}}{\pgfqpoint{3.793001in}{3.664379in}}%
\pgfpathcurveto{\pgfqpoint{3.794843in}{3.666220in}}{\pgfqpoint{3.795878in}{3.668719in}}{\pgfqpoint{3.795878in}{3.671323in}}%
\pgfpathcurveto{\pgfqpoint{3.795878in}{3.673928in}}{\pgfqpoint{3.794843in}{3.676426in}}{\pgfqpoint{3.793001in}{3.678268in}}%
\pgfpathcurveto{\pgfqpoint{3.791159in}{3.680109in}}{\pgfqpoint{3.788661in}{3.681144in}}{\pgfqpoint{3.786057in}{3.681144in}}%
\pgfpathcurveto{\pgfqpoint{3.783452in}{3.681144in}}{\pgfqpoint{3.780954in}{3.680109in}}{\pgfqpoint{3.779112in}{3.678268in}}%
\pgfpathcurveto{\pgfqpoint{3.777270in}{3.676426in}}{\pgfqpoint{3.776236in}{3.673928in}}{\pgfqpoint{3.776236in}{3.671323in}}%
\pgfpathcurveto{\pgfqpoint{3.776236in}{3.668719in}}{\pgfqpoint{3.777270in}{3.666220in}}{\pgfqpoint{3.779112in}{3.664379in}}%
\pgfpathcurveto{\pgfqpoint{3.780954in}{3.662537in}}{\pgfqpoint{3.783452in}{3.661502in}}{\pgfqpoint{3.786057in}{3.661502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156401in}{1.594595in}}%
\pgfpathcurveto{\pgfqpoint{2.159005in}{1.594595in}}{\pgfqpoint{2.161503in}{1.595630in}}{\pgfqpoint{2.163345in}{1.597472in}}%
\pgfpathcurveto{\pgfqpoint{2.165187in}{1.599314in}}{\pgfqpoint{2.166222in}{1.601812in}}{\pgfqpoint{2.166222in}{1.604416in}}%
\pgfpathcurveto{\pgfqpoint{2.166222in}{1.607021in}}{\pgfqpoint{2.165187in}{1.609519in}}{\pgfqpoint{2.163345in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{2.161503in}{1.613202in}}{\pgfqpoint{2.159005in}{1.614237in}}{\pgfqpoint{2.156401in}{1.614237in}}%
\pgfpathcurveto{\pgfqpoint{2.153796in}{1.614237in}}{\pgfqpoint{2.151298in}{1.613202in}}{\pgfqpoint{2.149456in}{1.611361in}}%
\pgfpathcurveto{\pgfqpoint{2.147615in}{1.609519in}}{\pgfqpoint{2.146580in}{1.607021in}}{\pgfqpoint{2.146580in}{1.604416in}}%
\pgfpathcurveto{\pgfqpoint{2.146580in}{1.601812in}}{\pgfqpoint{2.147615in}{1.599314in}}{\pgfqpoint{2.149456in}{1.597472in}}%
\pgfpathcurveto{\pgfqpoint{2.151298in}{1.595630in}}{\pgfqpoint{2.153796in}{1.594595in}}{\pgfqpoint{2.156401in}{1.594595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635096in}{2.910936in}}%
\pgfpathcurveto{\pgfqpoint{2.637701in}{2.910936in}}{\pgfqpoint{2.640199in}{2.911971in}}{\pgfqpoint{2.642041in}{2.913813in}}%
\pgfpathcurveto{\pgfqpoint{2.643882in}{2.915654in}}{\pgfqpoint{2.644917in}{2.918152in}}{\pgfqpoint{2.644917in}{2.920757in}}%
\pgfpathcurveto{\pgfqpoint{2.644917in}{2.923362in}}{\pgfqpoint{2.643882in}{2.925860in}}{\pgfqpoint{2.642041in}{2.927701in}}%
\pgfpathcurveto{\pgfqpoint{2.640199in}{2.929543in}}{\pgfqpoint{2.637701in}{2.930578in}}{\pgfqpoint{2.635096in}{2.930578in}}%
\pgfpathcurveto{\pgfqpoint{2.632492in}{2.930578in}}{\pgfqpoint{2.629993in}{2.929543in}}{\pgfqpoint{2.628152in}{2.927701in}}%
\pgfpathcurveto{\pgfqpoint{2.626310in}{2.925860in}}{\pgfqpoint{2.625275in}{2.923362in}}{\pgfqpoint{2.625275in}{2.920757in}}%
\pgfpathcurveto{\pgfqpoint{2.625275in}{2.918152in}}{\pgfqpoint{2.626310in}{2.915654in}}{\pgfqpoint{2.628152in}{2.913813in}}%
\pgfpathcurveto{\pgfqpoint{2.629993in}{2.911971in}}{\pgfqpoint{2.632492in}{2.910936in}}{\pgfqpoint{2.635096in}{2.910936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516095in}{0.371546in}}{\pgfqpoint{4.942480in}{4.428454in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401470in}{3.028143in}}%
\pgfpathcurveto{\pgfqpoint{1.404075in}{3.028143in}}{\pgfqpoint{1.406573in}{3.029178in}}{\pgfqpoint{1.408415in}{3.031020in}}%
\pgfpathcurveto{\pgfqpoint{1.410256in}{3.032861in}}{\pgfqpoint{1.411291in}{3.035360in}}{\pgfqpoint{1.411291in}{3.037964in}}%
\pgfpathcurveto{\pgfqpoint{1.411291in}{3.040569in}}{\pgfqpoint{1.410256in}{3.043067in}}{\pgfqpoint{1.408415in}{3.044909in}}%
\pgfpathcurveto{\pgfqpoint{1.406573in}{3.046750in}}{\pgfqpoint{1.404075in}{3.047785in}}{\pgfqpoint{1.401470in}{3.047785in}}%
\pgfpathcurveto{\pgfqpoint{1.398866in}{3.047785in}}{\pgfqpoint{1.396367in}{3.046750in}}{\pgfqpoint{1.394526in}{3.044909in}}%
\pgfpathcurveto{\pgfqpoint{1.392684in}{3.043067in}}{\pgfqpoint{1.391649in}{3.040569in}}{\pgfqpoint{1.391649in}{3.037964in}}%
\pgfpathcurveto{\pgfqpoint{1.391649in}{3.035360in}}{\pgfqpoint{1.392684in}{3.032861in}}{\pgfqpoint{1.394526in}{3.031020in}}%
\pgfpathcurveto{\pgfqpoint{1.396367in}{3.029178in}}{\pgfqpoint{1.398866in}{3.028143in}}{\pgfqpoint{1.401470in}{3.028143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{1.257237in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.914309in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.914309in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.257237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{1.257237in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.257237in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{1.257237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.788652in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{1.788652in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{1.522944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{1.788652in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.788652in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.054359in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{2.054359in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{1.788652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{2.054359in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.054359in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.320066in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{2.320066in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{2.054359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{2.320066in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.320066in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.585773in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{2.585773in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{2.320066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{2.585773in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.585773in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.851480in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{2.851480in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{2.585773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{2.851480in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{2.851480in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.117188in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.117188in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{2.851480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{3.117188in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.117188in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.382895in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.382895in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.117188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{3.382895in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.382895in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.382895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.517414in}{1.257237in}}{\pgfqpoint{0.132854in}{2.657072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.914309in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.914309in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.648602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{1.390091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=1.351828in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{1.655798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=1.617536in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{1.921505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=1.883243in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{2.187212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=2.148950in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{2.452920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=2.414657in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{2.718627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=2.680365in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{2.984334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=2.946072in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{3.250041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=3.211779in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{3.515748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=3.477486in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650268in}{3.781456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747490in, y=3.743193in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.862074in,y=2.585773in,,top,rotate=90.000000]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Labels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517414in}{1.257237in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{5.517414in}{3.914309in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.914309in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.650268in}{1.257237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/feat-space-discr.tikz <==
% -*- coding: utf-8; mode: latex -*-
\colorlet{featcol1}{blue!66!black}
\colorlet{featcol2}{red!66!black}
\begingroup
\begin{tikzpicture}[scale=1.4]

  \colorlet{rangecol}{black!40!white}
  \colorlet{rangecoltxt}{black!30!rangecol}
  \tikzstyle{full-range} = [% draw = rangecol,
  shorten >=-2pt]
  \tikzstyle{li1-range} = [{Arc Barb[round,slant=-0.2,scale=.8]}-{Arc Barb[reversed,slant=-0.2,scale=.8]},full-range,draw = featcol1!50!white]
  % \tikzstyle{li1-range'} = [{Arc Barb[round,slant=-0.2,scale=.8]}-,draw = featcol1!50!white]
  % \tikzstyle{'li1-range} = [-{Arc Barb[reversed,slant=-0.2,scale=.8]},draw = featcol1!50!white]
  \tikzstyle{li2-range} = [{Arc Barb[round,slant=0.33,scale=.8]}-{Arc Barb[reversed,slant=0.33,scale=.8]},full-range, draw = featcol2!50!white]
  \tikzstyle{li2-range'} = [{Arc Barb[round,slant=0.33,scale=.8]}-,draw = featcol2!50!white]
  % \tikzstyle{'li2-range} = [-{Arc Barb[reversed,slant=0.33,scale=.8]},draw = featcol2!50!white]

  \tikzstyle{featsubspace1} = [outer sep = 0pt, inner sep = 1pt, anchor = south, xshift=1mm, featcol1]
  \tikzstyle{featsubspace2} = [outer sep = 0pt, inner sep = 1pt, anchor = south east, xshift=2mm, featcol2]

  \coordinate (li1-beg) at (-8:-3.4);
  \coordinate (li1-1) at (-8:-2.6);
  \coordinate (li1-2) at (-8:1.5);
  \coordinate (li1-3) at (-8:4);
  \coordinate (li1-end) at (-8:5.2);

  \coordinate (li2-beg) at (20:-3.2);
  \coordinate (li2-1) at (20:-1.5);
  \coordinate (li2-2) at (20:2.1);
  \coordinate (li2-end) at (20:4.5);

  % ranges:

  \draw[->,name path=li1] (li1-beg) -- (li1-end) node[anchor = west,
  inner sep = 1pt] {\larger\featcomp i 1};

  \foreach \j in {1,...,3} {
    \draw[dotted, draw = rangecol] ([yshift=1mm]li1-\j) -- ++(0,-5mm) node[anchor = north,inner sep=.1pt,rangecoltxt] {%
      \pgfmathtruncatemacro\jj{\j+1}
      \smaller\smaller\smaller\subfeatlb i 1 {\jj}%
    };
    \fill[featcol1] (li1-\j) circle (1.6pt);
  }
  \draw[li1-range] ([yshift=-2mm]li1-1) -- ([yshift=-2mm]li1-2)
  % node [pos =.66, % inner sep = 1pt,
  % outer sep = 0pt, % sloped,
  % % rangecoltxt, % fill=white,
  % featcol1,
  % anchor=north] {\subfeatspace i 1 2}
  ;

  % feature components

  \draw[->,name path=li2] (li2-beg) -- (li2-end) node[anchor = west,
  inner sep = 1pt] {\larger\featcomp i 2};

  \fill[name intersections={of=li2 and li1, by=x}] (x) circle (1.2pt);
  \foreach \j in {1,...,2} {
    \draw[dotted, draw = rangecol] ([yshift=1mm]li2-\j) -- ++(0,-5mm) node[anchor = north,inner sep=.1pt,rangecoltxt] {%
      \pgfmathtruncatemacro\jj{\j+1}
      \smaller\smaller\smaller\subfeatlb i 2 {\jj}%
    };
    \fill[featcol2] (li2-\j) circle (1.6pt);
  }

  \coordinate (x) at ($(li2-2)!2/3!(li2-end)$);
  \coordinate (y) at ($(li2-2)!5/6!(li2-end)$);
  \draw[li2-range'] ([yshift=-2mm]li2-2) -- ([yshift=-2mm]x);
  \draw ([yshift=-2mm]x) [densely dashed, draw = featcol2!50!white] -- ([yshift=-2mm]y);
  \draw ([yshift=-2mm]y) [dotted, draw = featcol2!50!white] -- ([yshift=-2mm]li2-end);

  % feature component subspaces

  \node[featsubspace1] at ($(li1-beg)!.5!(li1-1)$) {\subfeatspace i 1 1};
  \node[featsubspace1] at ($(li1-1)!.42!(li1-2)$) {\subfeatspace i 1 2};
  \node[featsubspace1] at ($(li1-2)!.52!(li1-3)$) {\subfeatspace i 1 3};
  \node[featsubspace1] at ($(li1-3)!.42!(li1-end)$) {\subfeatspace i 1 4};

  \node[featsubspace2] at ($(li2-beg)!.3!(li2-1)$) {\subfeatspace i 2 1};
  \node[featsubspace2] at ($(li2-1)!.6!(li2-2)$) {\subfeatspace i 2 2};
  \node[featsubspace2] at ($(li2-2)!.52!(li2-end)$) {\subfeatspace i 2 3};

  % ---

  \colorlet{actcol}{green!66!black}
  \colorlet{actspacecol}{actcol!20!white}

  \coordinate (fx1) at (-8:-1.4);
  \coordinate (fx2) at (20:2.5);
  \coordinate (fx) at ($(fx1)+(fx2)$);
  % \draw[loosely dotted] (fx1) -- (fx) -- (fx2);
  \coordinate (hx) at (85:2.8);
  \draw[fill = actspacecol, draw = none] (hx)
  ellipse [xshift = -6mm, yshift = -2.4mm, x radius = 18mm, y radius = 10mm, rotate=10];
  \node[anchor = north east, xshift=-18mm, yshift=-2mm, black!40!actcol] at (hx) {\larger\(\RR^{N_i}\)};
  \fill[black] (fx1) circle (2pt);
  \fill[black] (fx2) circle (2pt);
  \node [anchor = south] at (hx) {\(\layer i∘⋯∘\layer 1(x)\)};
  \draw[dotted, featcol1, {Latex}-] (fx1) to[out = 90, in = -130, edge node = {
    node [sloped, above, featcol1, pos = .3] {\(λ_{i,1}% ∘\dimension_i(x)
      \)}}] (hx);
  \draw[dotted, featcol2, {Latex}-] (fx2) to[out = 90, in = -30, edge node = {
    node [sloped, above, featcol2] {\(λ_{i,2}% ∘\dimension_i(x)
      \)}}] (hx);
  \fill[black] (hx) circle (2pt);
  % \fill[green!66!black] (fx) circle (2pt);
  % \node at (fx1) [anchor = south] {\(λ_{i,1}∘\dimension_i(x)\)};
  % \node at (fx2) [anchor = south] {\(λ_{i,2}∘\dimension_i(x)\)};
  % \node at (fx) [anchor = south] {\(λ_i∘\dimension_i(x)\)};
\end{tikzpicture}
\hrule width 0pt%
\endgroup
\endinput
% Local variables:
% TeX-master: "../tmp"
% End:


==> fig/har-0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345739in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483970in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622200in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760431in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898661in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036892in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175122in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313353in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451583in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589814in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728044in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866275in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004505in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142736in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280966in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557427in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695658in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833888in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972119in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110349in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248580in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386810in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525041in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663271in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801502in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939732in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077963in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216193in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354424in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492654in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630885in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488312in,y=0.074056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont input features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.265164in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.534426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.510512in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.779774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.755860in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.025122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.001208in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.270470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.246556in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.515817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.491903in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.737251in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{2.006513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.982599in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=2.227947in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.491572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.590409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338828in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{0.352651in}{1.491572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338828in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{0.352651in}{1.590409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.391565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.296044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.361275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.317504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.394046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.328201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.353577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.365851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.210108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.342827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.229545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.390597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.267466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.368956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.085711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.361806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.241425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.378174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.268137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.365843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.385177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.112379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.338503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.868146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.092451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.312085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.812709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.866206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.249608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.366479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.377442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.357743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.356736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.309919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.332969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.322934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.349372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.317177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.411406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.241404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.415339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.432510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.347172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.910063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.327974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.357673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.245657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.344611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.261760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.440556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.320548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.323048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.362103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.356408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.035816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.340183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.392511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.271636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.345354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.407152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.304974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.276060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.440542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.915986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.343866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.414309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.331935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.367381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.164956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.320376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.379631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.167296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.326780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.383773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.094773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.427566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.205463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.411610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.388486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.384592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.384640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.350648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.377230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.379710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.183132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.394353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.958762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.285585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.372705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.405666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.164941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.405209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.364663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.350328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.865490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.324581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.997079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.387796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.318323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.857494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.297583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.284115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.392035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.292511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.188732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.257501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.991957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.339693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.420961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.391684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.374168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.413694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.298441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.390017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.420051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.287970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.302022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.340148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.333350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.107140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.407517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.210564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.776022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.720536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.707676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.891324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.731883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.714738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.745810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.819200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.734012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.761868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.667431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.710826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.635725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.739559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.738988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.755614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.739472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.794022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.700961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.752128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.950339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.876574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.635981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.721949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.675013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.654262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.672140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.678140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.748248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.707798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.759376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.777242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.749157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.764905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.662370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.938077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.681368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.678532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.681543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.703406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.674166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.741714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.735362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.721846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.738999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.748802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.699340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.725431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.675766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.749652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.657930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.752227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.711670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.689916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.672959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.884265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.788919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.804218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.732460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.698289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.856799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.701362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.686769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.700420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.667581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.689608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.759250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.731670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.706719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.717563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.723811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.777692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.823784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.713606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.701566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.715631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.718076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.725432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.657295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.708494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.890228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.698477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.776528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.662457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.225359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477058in}{1.225359in}}%
\pgfpathlineto{\pgfqpoint{0.490881in}{1.225359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477058in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{0.490881in}{1.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.152975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.167942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.156609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.112365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.163878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.188456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.144108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.193887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.125002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.183700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.171641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.761389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.180314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.172324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.135315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.188985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.154616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.131308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.154076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.184070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.168057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.663873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.092341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.114381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.159697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.155482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.102171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.147790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.127873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.171801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.168867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.166683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.118685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.150859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.899139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.167442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.179330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.139515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.007338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.149486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.019504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.138053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.156621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.736284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.143743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.187742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.071975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.598321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.136996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.830275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.159083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.104001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.794612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.148544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.165551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.184129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.097640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.137785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.118257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.180904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.169474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.081009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.170668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.133338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.151650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.169608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.090006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.166075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.864306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.599103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.687320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.115022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.517634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.371102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.321181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.407010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.500953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.441312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.442313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.476858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.357855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.418080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.361732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.711344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.325810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.395582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.588568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.504241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.309706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.623396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.623365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.529992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.339512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.410453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.313337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.352478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.334056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.321646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.361634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.472013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.332712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.356561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.323729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.491134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.362494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.344430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.479278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.392897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.422200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.432006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.482814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.351379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.334264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.853919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.348224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.316692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.342827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.456211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.363179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.607578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.363299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.323986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.332662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.535696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.365691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.636816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.905181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.326307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.343551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.316299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.368368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.473712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.352522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.519108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.380364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.345506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.372189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.420913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.373358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.346580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.357061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.326908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.313219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.309020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.341869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.387711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.512240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.365209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.501771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.344527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.444688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.208027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615289in}{1.117683in}}%
\pgfpathlineto{\pgfqpoint{0.629112in}{1.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615289in}{1.208027in}}%
\pgfpathlineto{\pgfqpoint{0.629112in}{1.208027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.053849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.981551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.022397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.045160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.834797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.886298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.976400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.810483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.956717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.027586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.028392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.028670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.990111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.925383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.994276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.064445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.046786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.797415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.061445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.012447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.036096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.928632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.037073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.995544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.969098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.770993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.004062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.361713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.719974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.527040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.930757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.948931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.040607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.008245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.884011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.055415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.029670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.770308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.040852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.966328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.030139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.049061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.036178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.069714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.999876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.942096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.985303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.016490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.980147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.912568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.035051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.942855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.074587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.971043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.706954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.041606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.981534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.061962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.016766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.776937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.957325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.007223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.069324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.980114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.973581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.971877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.460323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.706412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.995129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.031394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.013571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.039207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.804172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.020428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.850453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.824585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.043839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.006615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.022547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.961818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.919405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.041323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.053152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.045622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.012058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.965425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.029704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.002142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.043898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.874684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.046101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.956669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.008849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.031629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.929961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.763989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.878649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.907746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.986047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.859901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.957933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.011912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.946107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.087781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.003968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.966495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.930930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.074452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.307123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.301949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.327106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.307065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.358485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.294060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.250995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.385970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.301438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.250231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.295546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.453396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.275262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.462774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.320385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.367421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.382048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.320970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.403823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.272591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.363925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.275434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.389820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.397452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.327398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.349090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.201609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.276549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.105359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.314238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.380996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.294319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.446627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.266376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.282191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.293720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.324690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.276710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.525204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.313797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.280970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.415750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.310498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.332017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.234555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.324160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.330299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.444074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.371376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.254946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.595068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.293597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.976182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.371710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.284126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.386563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.360025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.477567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.452435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.282161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.561682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.313778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.332070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.234819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.583885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.285163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.308793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.410354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.340032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.434965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.292774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.245732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.360001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.349241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.639020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.616881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.336447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.308194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.312772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.304981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.268202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.489200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.393154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.305382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.470210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.411411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.273048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.337920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.323313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.288661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.532871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.288814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.328657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.546181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.249110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.451331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.337903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.351271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.298812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.319129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.287520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.362578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.610677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.401029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.804287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.530346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{2.107907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753519in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.767342in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753519in}{2.107907in}}%
\pgfpathlineto{\pgfqpoint{0.767342in}{2.107907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.131093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.289203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891750in}{0.289203in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{0.289203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891750in}{2.169658in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{2.060572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029980in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029980in}{2.060572in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{2.060572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.184447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.108364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.142533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.156207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.113983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{1.993786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168211in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168211in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{1.993786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.131011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.036275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.000544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.107422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.062893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.017751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.203535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{2.220127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{2.220127in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{2.220127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{2.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444672in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444672in}{2.042322in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{2.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.055830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.097162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.159907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582902in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582902in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.932625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721133in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.734956in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721133in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{1.734956in}{1.932625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.057085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.057085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{1.629976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859363in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859363in}{1.629976in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.629976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.693532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.786118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.711766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.716282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.680789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.668935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.115658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.786118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.909496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.753872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.711766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.909496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.680789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.115658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.716282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.753872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{0.581351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997594in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.581351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997594in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.412337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.412337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.353038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{0.513810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135824in}{0.513810in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{0.513810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135824in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.381292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.381292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.315641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.000127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274055in}{1.000127in}}%
\pgfpathlineto{\pgfqpoint{2.287878in}{1.000127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274055in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.287878in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.505610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.991487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.823363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.941103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.928181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.738245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.845070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.961989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.878558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.912235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.649388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.997342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.649388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.705167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.953701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.835127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.845070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.585024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.778882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.835127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.944061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.766005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.914547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.987922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.670372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.519567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.823363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.778882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.705167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.840233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.997342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.519567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.505610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.670372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.701023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.846535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.878558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.840233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.571919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.846535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.826277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.961989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.766005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.987922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412285in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.426108in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412285in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.426108in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550516in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550516in}{0.989619in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.185620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.134290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.619425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.138968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.177797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.775106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.001422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.258658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.165768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.087650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.234615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.449889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.119705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.269280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.395641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.468006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.182097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.291819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.240196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.282924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.735881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.975783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.609402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.077964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.082875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.390914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.353248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.091760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.012615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.794510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.089795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.637493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.259628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.058063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.028876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.264313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.489893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.204697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.094187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.331661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.016899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.188454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.060206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.252246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.451539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.184071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.202294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.943662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.001910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.074864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.088790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.257196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.103871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.243145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.358426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.008349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.008766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.235232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.227068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.139495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.073410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.120499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.259488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.150536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.219418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.169392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.352740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.004926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.058019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.178502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.192196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.003825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.128373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.993155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.210028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.042714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.098156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.874923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.250013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.056597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.178145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.132302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.090105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.168152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.004337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.212752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.002649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.157420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.032350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.314192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.138491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.289438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.328842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.022972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.619033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.635423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.319644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.249725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.457600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.078528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.140728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.301043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.199043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.512920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.014259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.386962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.242570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.074855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.075898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.034304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.151707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.469539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.085268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.345903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.266260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.134568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.358367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.124975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.017758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.328190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.222967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.642632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.236761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.021977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.220123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.730621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.297733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.169861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.158432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.014054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.148362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.291187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.460108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.107110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.035064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.256660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.195845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.759769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.617606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.184664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.042145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.269092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.278615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.068095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.209854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.327334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.119850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.176633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.177385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.056460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.161590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.017545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.219102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.117247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.043454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.132781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.122257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.391345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.288542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.070487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.456469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.106768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.175156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.115374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.060593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.579662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.319127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.245994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.286491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.011036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.059748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.240860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.179310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.151793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.255144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.338197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.159199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.075452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.071496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.339247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.123242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.353852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.066862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.083261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.250024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.159518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.136778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.081470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.418234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.129408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.033597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.213497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.033675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.076722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.068254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.233555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.224634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.104861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.028022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.012870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.182911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.310131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.084555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.010705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.993655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.020588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.300901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.257106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.085063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.160474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.084787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.104431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.407088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.310722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.194861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.505528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.320221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.272125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.369554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.308051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.037307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.091661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.067705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.162779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.203885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.254250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.842048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.079010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.082983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.564915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.025636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.301396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.145462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.326165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.318636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.187383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.149435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.162537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.467508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.297843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.292110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.273812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.660814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.420076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.048438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.275770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.097669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.229562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.423656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.145648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.377950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.299529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.141688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.258288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.421733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.570097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.032652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.107940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.284318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.333331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.876137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.410552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.175340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.115526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.061068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.769134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.281719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.056459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.190053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.156287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.461871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.094930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.220972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.067238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.198195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.047745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.185609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.124281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.017718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.087501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.191864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.160875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688746in}{0.289079in}}%
\pgfpathlineto{\pgfqpoint{2.702569in}{0.289079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688746in}{0.740345in}}%
\pgfpathlineto{\pgfqpoint{2.702569in}{0.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.753622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.791651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.822553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.757703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{2.075068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.783747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.949148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.096475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.803828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.833282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.774406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.920552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.744172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.250294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.796078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.915762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.804624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.761646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.843231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.743338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.742137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.800574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.741595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.869215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.039461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.777429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.752907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.995873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.789512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.852765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.176335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.765183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.821639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.839319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.887188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.831105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.815424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.407311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.746026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.770152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.819275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.820880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.833277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.777459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.754498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.779974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.750325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.800315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.778602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.741586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.979601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.795297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.925561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.779846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.803440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.786530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.767794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.274754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.404610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.900566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826977in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826977in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{0.900566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.954331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.939444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.144858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.285218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.124747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.222191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.986404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.011776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.096622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.903935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.907940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.366047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.965999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.078080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.654617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.935546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.950219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.991009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.117664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.265277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.046244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.277651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.946691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.122324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.393897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.040879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.251569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.984938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.049507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.777999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.361501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.514892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.945514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.928047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.189872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.257827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.225873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.083084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.193269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.516345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.072762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.139551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.216517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.839748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.064218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.054335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.948059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.901577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.972180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.905218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.413695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.934319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.499554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.030579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.201465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.001283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.434956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.039612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.136689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.025173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.969201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.376655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.018248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.075239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.702437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.093591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.096514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.427696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.217654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.904909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.913091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.025909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.965334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.317683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.116973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.097576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.030159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.007527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.165836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.174422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.014643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.066977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.549695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.903170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.225604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.132097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.583391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.151625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.059500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.335714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.115671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.075034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.996988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.061459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.231219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.943363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.681342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.199092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.286343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.032462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.014353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.928018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.048042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.251043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.038228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.141843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.205694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.996830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.931335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.152086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.036553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.979848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.345377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.257263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.056515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.933680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.970867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.957918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.405235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.163802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.043016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.602028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.216517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.032527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.984337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.989373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.465595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.069190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.115352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.946791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.906745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.043219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.098212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.683703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.648388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.169954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.020217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.063443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.974920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.937169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.935760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.920392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.233655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.088975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.261988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.180820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.006705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.134409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.570819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.955928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.961621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.925498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.041521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.430844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.944529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.335775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.365503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.808926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.098989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.534327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.495562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.016753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.073555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.248364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.498791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.031670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.954465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.379713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.062388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.260459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.040645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.917565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.932268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.010639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.434996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.983710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.677051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.930691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.026995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.917935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.125502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.034305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.338592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.223908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.680817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.911783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.988954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.052685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.055567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.095203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.971017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.979035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.007500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.987439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.073168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.531531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.008432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.920499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.023896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.904403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.990429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.932286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.990870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.903346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.929561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.933808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.004322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.901311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.503395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.959300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.541719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.860869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.018235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.401668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.064097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.139436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.914897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.327556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.929847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.151627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.136571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.945820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.994587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.273097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.187170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.611428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.280497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.062880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.020303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.149925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.410119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.364087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.071453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.321677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.028609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.568128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.676592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.261265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.348362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.911420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.921452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.587723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.167743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.905065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.976926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.993679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.313901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.962361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.497346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.804222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.175985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.033025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.987957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.923856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.253164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.080759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.995957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.784583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.628096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.934960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.710624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{1.743236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965207in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.979030in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965207in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{2.979030in}{1.743236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.829014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.999343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.983198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.208835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.921050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.922624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.871427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.829627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.840090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.035186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.793146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.960829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.929206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.809391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.808139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.858500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.851791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.014299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.982925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.883345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.937811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.920424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.747202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.060062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.939234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.926063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.774214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.874839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.936110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.928488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.190395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103438in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103438in}{1.831817in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{1.958745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.889332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241668in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.255491in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241668in}{1.889332in}}%
\pgfpathlineto{\pgfqpoint{3.255491in}{1.889332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{1.939597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.121074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.027797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.014466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{1.958338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.152642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.061517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{2.173018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379899in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379899in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{2.173018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518129in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.531952in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518129in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{3.531952in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656360in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656360in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{0.361802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{2.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794590in}{0.361802in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{0.361802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794590in}{2.088569in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{2.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.182471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.152512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{0.660930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{2.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932821in}{0.660930in}}%
\pgfpathlineto{\pgfqpoint{3.946644in}{0.660930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932821in}{2.060791in}}%
\pgfpathlineto{\pgfqpoint{3.946644in}{2.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.361948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.433332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.589433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.637284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.407684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.325292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.230711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.167522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.101602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.107644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.115751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.094064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.162241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.124614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.098494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.073713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.099515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.071070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.128609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.102126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.152667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.170090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.070667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.128025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.083741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.118920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.098711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.172556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{0.613844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.854760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071051in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{4.084874in}{0.613844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071051in}{1.854760in}}%
\pgfpathlineto{\pgfqpoint{4.084874in}{1.854760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.428600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.538350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.603701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.429323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.495423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.444281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.566326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.611962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.449991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.557808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.599211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.611296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.502511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.597521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.441420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.539033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.519609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.546751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.606197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.514343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.570095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.547486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.590405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.308139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.554981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.467317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.582608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.573101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.305261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.599845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.495440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.607684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.514281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.538169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.507662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.564986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.569332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.582539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.469911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.563133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.605057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.423878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.603924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.523631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.391613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.571573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.451173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.528366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.532058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.590957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.557945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.510249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.493317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.518260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.523134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.505140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.554431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.415820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.507652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.496344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.913254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.986595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.924141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.922459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.880755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.940344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.209338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.950216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.912762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.897902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.865007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.877965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.951027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.022336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.890803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.134507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.905310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.892152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.935999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.933944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.127707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.961995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.972538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.049995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.090163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.229161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.056127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.976250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{0.791861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{2.004679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209282in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{0.791861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209282in}{2.004679in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{2.004679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.742773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.719940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.751630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.782907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.504716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.760223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.730732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.722815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.727066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.685871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.773693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.643611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.750828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.762464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.749714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.735253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.730537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.650277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.764600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.463714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.712430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.585426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.644520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.692054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.737294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.745946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.754895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.772206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.630602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.775182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.724763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.591252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.784773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.577159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.735546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.583879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.617452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.705457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.729664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.619895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.681639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.785180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.668068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.779698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.576424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.025501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.026934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.040836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.016501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.060750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.238166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.031298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.051272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.083557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.065020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.217692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.044248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.047759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.106796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.023207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.076790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.220439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.021682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.162080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.056217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.078756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.045625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.012816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{0.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.951663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347512in}{0.512631in}}%
\pgfpathlineto{\pgfqpoint{4.361335in}{0.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347512in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{4.361335in}{1.951663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.040725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.218951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{0.732677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.902388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485743in}{0.732677in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{0.732677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485743in}{1.902388in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{1.902388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.659933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.645686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.677636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.552306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.674716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.488992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.628685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.916077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.945284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.936377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.982679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.933632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.926305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.944366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.942339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.127009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.999071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.924346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.952362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.925243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.998361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.040243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.906002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.987223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.912434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.933442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.928629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.906168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.934089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.015495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{0.926196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.931394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623973in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{0.926196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623973in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{1.931394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.867699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.834840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.765254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.867220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.742150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.896185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.921536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.813263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.902900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.708951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.487630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.887212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.893322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.825789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.778734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.843890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.883210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.915566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.795800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.766367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.793130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.836565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.897198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.729918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.857847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.793906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.890284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.919783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.845359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.806873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.900747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.587955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.676764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.895718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.819559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.831003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.846111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.894197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.851378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.792093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.816455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.824602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.667334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.880625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.922851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.795836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.871316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.874816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.823544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.874535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.755072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.888563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.864152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.774791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.870587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.630543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.845398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.824020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.835554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.894249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.833416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.897223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.902505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.890935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.862161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.856521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.857585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.880888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.912281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.766625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.868811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.812992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.882234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.784300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.918627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.809685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.798303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.809232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.825559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.903374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.868619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.899630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.569816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.738373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.768266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.863404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.875229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.919309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.905905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.907993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.918579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.801087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.646564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.871608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.877171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.951227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.978448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.149409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.074819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.985249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.956473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.956191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.965223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.226493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.032348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.017668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.024840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.025645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.967570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.948732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.031006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.958713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.943255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.966877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.961526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.981576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.950710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.146201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.935852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.004273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.005525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.116581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.082591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.021940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.042753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.121930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.954788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.067068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.979273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.180416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.014276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.937702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.033082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.175055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.076060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.064215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.035199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.976453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.936278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.947412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.933119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.197519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.946828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.971635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.065410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.935201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.232855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.307339in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.168045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.542461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.168045in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.168045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.542461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.251123in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.100851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.353076in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.505723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.100851in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.100851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.505723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.244115in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.121203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.448561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.121203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.448561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{1.583008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{1.583008in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.583008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.541433in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{1.154228in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{1.713554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{1.713554in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{1.713554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.922059in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{1.427971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{1.427971in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{1.427971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{1.509484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{1.509484in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{1.509484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{2.008756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{2.008756in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{2.008756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.932996in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{1.447335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{1.447335in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{1.447335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.581554in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{1.843351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{1.843351in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{1.843351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.716124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{1.226794in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.639007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.716124in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.716124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{1.639007in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{1.639007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.477020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.979775in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{1.425033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.477020in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.477020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{1.425033in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{1.425033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.337510in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{1.037611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.869226in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.095689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{1.037611in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{1.037611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.095689in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.095689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.380708in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{0.872430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.727494in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.936648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{0.872430in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{0.872430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.936648in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.936648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.507294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.858023in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.065112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{1.507294in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.507294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.065112in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.065112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.493548in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{1.617466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{1.617466in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{1.617466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.634025in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{1.149034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{1.149034in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{1.149034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.569255in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.931728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.931728in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.931728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.922141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.922141in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.922141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{1.413052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{1.413052in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{1.413052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{1.488276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{1.488276in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{1.488276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.523426in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.884491in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.421084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{1.421084in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{1.421084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.144556in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.764593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.398038in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{1.775138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{0.764593in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.764593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{1.775138in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.775138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.464498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{1.800538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.464498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.800538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.486255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.627754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.486255in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.486255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{1.627754in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.627754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{0.733155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.336384in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{1.628841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{0.733155in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{0.733155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.628841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{0.919397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{1.758987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{0.919397in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{0.919397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.758987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.211119in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{0.892098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.423962in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.743172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{0.892098in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{0.892098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.743172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{0.830625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{1.786276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{0.830625in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{0.830625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.786276in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.786276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.221388in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.090310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.310137in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.443249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.090310in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.090310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.443249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.099061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.450262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.099061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.450262in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.450262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{0.908388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.569525in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.974045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{0.908388in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{0.908388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.974045in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.974045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.232548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.468555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328460in}{1.232548in}}%
\pgfpathlineto{\pgfqpoint{0.363018in}{1.232548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328460in}{1.468555in}}%
\pgfpathlineto{\pgfqpoint{0.363018in}{1.468555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.217585in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.058561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.472417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466691in}{1.058561in}}%
\pgfpathlineto{\pgfqpoint{0.501248in}{1.058561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466691in}{1.472417in}}%
\pgfpathlineto{\pgfqpoint{0.501248in}{1.472417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.153091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.435661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604921in}{1.153091in}}%
\pgfpathlineto{\pgfqpoint{0.639479in}{1.153091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604921in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{0.639479in}{1.435661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{1.414305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743152in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.777709in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743152in}{1.414305in}}%
\pgfpathlineto{\pgfqpoint{0.777709in}{1.414305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.604264in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.906942in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{1.357596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881382in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.915940in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881382in}{1.357596in}}%
\pgfpathlineto{\pgfqpoint{0.915940in}{1.357596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{1.411853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{1.441481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019613in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.054170in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019613in}{1.441481in}}%
\pgfpathlineto{\pgfqpoint{1.054170in}{1.441481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.996489in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157843in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.192401in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157843in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{1.192401in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.903753in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{1.360444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296074in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.330631in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296074in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{1.330631in}{1.360444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.557127in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{1.079308in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{1.386667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434304in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.468862in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434304in}{1.386667in}}%
\pgfpathlineto{\pgfqpoint{1.468862in}{1.386667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{1.448050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572535in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572535in}{1.448050in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{1.448050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.870279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{1.134762in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.289397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710765in}{0.870279in}}%
\pgfpathlineto{\pgfqpoint{1.745323in}{0.870279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710765in}{1.289397in}}%
\pgfpathlineto{\pgfqpoint{1.745323in}{1.289397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.821568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.849306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{1.351580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{1.436067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{1.388106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{1.466059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{1.395100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{1.456213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.723823in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.568080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{1.374208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848996in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{1.883553in}{0.568080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848996in}{1.374208in}}%
\pgfpathlineto{\pgfqpoint{1.883553in}{1.374208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.338304in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{1.191178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.850015in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.004629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987226in}{1.191178in}}%
\pgfpathlineto{\pgfqpoint{2.021784in}{1.191178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987226in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{2.021784in}{2.004629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.577472in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.388309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.844033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125457in}{1.388309in}}%
\pgfpathlineto{\pgfqpoint{2.160014in}{1.388309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125457in}{1.844033in}}%
\pgfpathlineto{\pgfqpoint{2.160014in}{1.844033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{1.331242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{1.352886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{1.298341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{1.045507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{1.237708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{1.153128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{1.244702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{1.260757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.597561in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.240437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.851042in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.996420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263687in}{1.240437in}}%
\pgfpathlineto{\pgfqpoint{2.298245in}{1.240437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263687in}{1.996420in}}%
\pgfpathlineto{\pgfqpoint{2.298245in}{1.996420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{1.191075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{1.214302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{1.169307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{1.369079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401918in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.436476in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401918in}{1.369079in}}%
\pgfpathlineto{\pgfqpoint{2.436476in}{1.369079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.623546in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.929284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540148in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.574706in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540148in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{2.574706in}{0.929284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678379in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.712937in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678379in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.712937in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.560223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.518580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.515084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.510245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.625963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.682509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.508677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.667255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.732677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.660261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.655010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.429126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.460883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.658768in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.903206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816609in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816609in}{0.903206in}}%
\pgfpathlineto{\pgfqpoint{2.851167in}{0.903206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{1.329559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954840in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954840in}{1.329559in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{1.329559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{1.279206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093070in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.127628in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093070in}{1.279206in}}%
\pgfpathlineto{\pgfqpoint{3.127628in}{1.279206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.548367in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.928203in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.386747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231301in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.265859in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231301in}{1.386747in}}%
\pgfpathlineto{\pgfqpoint{3.265859in}{1.386747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.128645in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.895126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{1.532074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369531in}{0.895126in}}%
\pgfpathlineto{\pgfqpoint{3.404089in}{0.895126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369531in}{1.532074in}}%
\pgfpathlineto{\pgfqpoint{3.404089in}{1.532074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.846995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.798284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.834659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.697223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.842222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{1.581121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{1.588115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{1.592343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.793537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{1.535795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507762in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{3.542320in}{0.793537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507762in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{3.542320in}{1.535795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.790199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.234023in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.486115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645992in}{0.790199in}}%
\pgfpathlineto{\pgfqpoint{3.680550in}{0.790199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645992in}{1.486115in}}%
\pgfpathlineto{\pgfqpoint{3.680550in}{1.486115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{0.893558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{1.566516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784223in}{0.893558in}}%
\pgfpathlineto{\pgfqpoint{3.818781in}{0.893558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784223in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{3.818781in}{1.566516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.796400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.198265in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{1.091606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{1.503984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922453in}{1.091606in}}%
\pgfpathlineto{\pgfqpoint{3.957011in}{1.091606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922453in}{1.503984in}}%
\pgfpathlineto{\pgfqpoint{3.957011in}{1.503984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{1.608511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{1.583021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.051257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.409339in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.586982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060684in}{1.051257in}}%
\pgfpathlineto{\pgfqpoint{4.095242in}{1.051257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060684in}{1.586982in}}%
\pgfpathlineto{\pgfqpoint{4.095242in}{1.586982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.739607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.739709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.731986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.736304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.748098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.742098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.737687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.734276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.760132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.206663in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{1.011950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{1.542841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198914in}{1.011950in}}%
\pgfpathlineto{\pgfqpoint{4.233472in}{1.011950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198914in}{1.542841in}}%
\pgfpathlineto{\pgfqpoint{4.233472in}{1.542841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.096707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.409843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337145in}{1.096707in}}%
\pgfpathlineto{\pgfqpoint{4.371703in}{1.096707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337145in}{1.409843in}}%
\pgfpathlineto{\pgfqpoint{4.371703in}{1.409843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{1.002359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.955771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{1.481690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{1.445540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.256217in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.162540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.319636in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.411287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475375in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{4.509933in}{1.162540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475375in}{1.411287in}}%
\pgfpathlineto{\pgfqpoint{4.509933in}{1.411287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.089712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.418671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.143223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.527391in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.801836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613606in}{1.143223in}}%
\pgfpathlineto{\pgfqpoint{4.648164in}{1.143223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613606in}{1.801836in}}%
\pgfpathlineto{\pgfqpoint{4.648164in}{1.801836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{1.528551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.470147in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.470147in}{1.246076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.608377in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.608377in}{1.151695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{0.296139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{0.310399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{0.308382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.161299in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.161299in}{0.295323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{0.310384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{0.308401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{0.351672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{0.717247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.472848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{1.473421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.366237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{1.654696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{0.305726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.543604in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.543604in}{0.289140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.289287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.820065in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.820065in}{0.289605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{0.294570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.306467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{0.309004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{0.706930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{0.719740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{0.773118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.787679in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.787679in}{0.917005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{1.187990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{1.081714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{1.245786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{1.055828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.478831in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.478831in}{1.138322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.303368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318093in}{1.307339in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.307339in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{0.318093in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{0.318093in}{1.307339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456324in}{1.251123in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.251123in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.353076in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{1.353076in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{1.251123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594554in}{1.244115in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.244115in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{0.594554in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{0.594554in}{1.244115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732785in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871015in}{0.541433in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.541433in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{1.154228in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{1.154228in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{0.541433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009246in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.536281in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.922059in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.922059in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.536281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147476in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{1.147476in}{1.006393in}}%
\pgfpathlineto{\pgfqpoint{1.147476in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285707in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{0.527331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423937in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.932996in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.932996in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.531483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562168in}{0.581554in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.581554in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{0.581554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700398in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{1.226794in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{1.226794in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{0.951247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838629in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.682422in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.979775in}}%
\pgfpathlineto{\pgfqpoint{1.838629in}{0.979775in}}%
\pgfpathlineto{\pgfqpoint{1.838629in}{0.682422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976859in}{1.337510in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.337510in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.869226in}}%
\pgfpathlineto{\pgfqpoint{1.976859in}{1.869226in}}%
\pgfpathlineto{\pgfqpoint{1.976859in}{1.337510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115090in}{1.380708in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.380708in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.727494in}}%
\pgfpathlineto{\pgfqpoint{2.115090in}{1.727494in}}%
\pgfpathlineto{\pgfqpoint{2.115090in}{1.380708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253320in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{1.858023in}}%
\pgfpathlineto{\pgfqpoint{2.253320in}{1.858023in}}%
\pgfpathlineto{\pgfqpoint{2.253320in}{1.717357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{0.493548in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.493548in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.493548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529781in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.634025in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.634025in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668012in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.569255in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{0.569255in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806242in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{2.806242in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{2.806242in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944473in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{2.944473in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{2.944473in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082703in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{0.523426in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.523426in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.884491in}}%
\pgfpathlineto{\pgfqpoint{3.220934in}{0.884491in}}%
\pgfpathlineto{\pgfqpoint{3.220934in}{0.523426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359164in}{1.144556in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.144556in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.398038in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{1.398038in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{1.144556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497395in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{0.808797in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{0.808797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635625in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{0.840958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773856in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.336384in}}%
\pgfpathlineto{\pgfqpoint{3.773856in}{1.336384in}}%
\pgfpathlineto{\pgfqpoint{3.773856in}{1.094400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912086in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{3.912086in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{3.912086in}{1.147723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050317in}{1.211119in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.211119in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.423962in}}%
\pgfpathlineto{\pgfqpoint{4.050317in}{1.423962in}}%
\pgfpathlineto{\pgfqpoint{4.050317in}{1.211119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188547in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.101378in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{4.188547in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{4.188547in}{1.101378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326778in}{1.221388in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.221388in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.310137in}}%
\pgfpathlineto{\pgfqpoint{4.326778in}{1.310137in}}%
\pgfpathlineto{\pgfqpoint{4.326778in}{1.221388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465008in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{4.465008in}{1.318975in}}%
\pgfpathlineto{\pgfqpoint{4.465008in}{1.230990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603239in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.569525in}}%
\pgfpathlineto{\pgfqpoint{4.603239in}{1.569525in}}%
\pgfpathlineto{\pgfqpoint{4.603239in}{1.265790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311182in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{0.380297in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{0.380297in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{0.311182in}{1.383914in}}%
\pgfpathlineto{\pgfqpoint{0.311182in}{1.300536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449412in}{1.217585in}}%
\pgfpathlineto{\pgfqpoint{0.518527in}{1.217585in}}%
\pgfpathlineto{\pgfqpoint{0.518527in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.449412in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.449412in}{1.217585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587643in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{0.587643in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{0.587643in}{1.264495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725873in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.794988in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.794988in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{0.725873in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{0.725873in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864104in}{0.604264in}}%
\pgfpathlineto{\pgfqpoint{0.933219in}{0.604264in}}%
\pgfpathlineto{\pgfqpoint{0.933219in}{0.906942in}}%
\pgfpathlineto{\pgfqpoint{0.864104in}{0.906942in}}%
\pgfpathlineto{\pgfqpoint{0.864104in}{0.604264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002334in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{1.071449in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{1.071449in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{1.002334in}{0.560791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140565in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.996489in}}%
\pgfpathlineto{\pgfqpoint{1.140565in}{0.996489in}}%
\pgfpathlineto{\pgfqpoint{1.140565in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278795in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{1.347910in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{1.347910in}{0.903753in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{0.903753in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{0.586158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417026in}{0.557127in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{0.557127in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.079308in}}%
\pgfpathlineto{\pgfqpoint{1.417026in}{1.079308in}}%
\pgfpathlineto{\pgfqpoint{1.417026in}{0.557127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555256in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{1.555256in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{1.555256in}{0.575619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693487in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.762602in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.762602in}{1.134762in}}%
\pgfpathlineto{\pgfqpoint{1.693487in}{1.134762in}}%
\pgfpathlineto{\pgfqpoint{1.693487in}{1.028640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831717in}{0.723823in}}%
\pgfpathlineto{\pgfqpoint{1.900832in}{0.723823in}}%
\pgfpathlineto{\pgfqpoint{1.900832in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{1.831717in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{1.831717in}{0.723823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969948in}{1.338304in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{1.338304in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{1.850015in}}%
\pgfpathlineto{\pgfqpoint{1.969948in}{1.850015in}}%
\pgfpathlineto{\pgfqpoint{1.969948in}{1.338304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108178in}{1.577472in}}%
\pgfpathlineto{\pgfqpoint{2.177293in}{1.577472in}}%
\pgfpathlineto{\pgfqpoint{2.177293in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{2.108178in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{2.108178in}{1.577472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246409in}{1.597561in}}%
\pgfpathlineto{\pgfqpoint{2.315524in}{1.597561in}}%
\pgfpathlineto{\pgfqpoint{2.315524in}{1.851042in}}%
\pgfpathlineto{\pgfqpoint{2.246409in}{1.851042in}}%
\pgfpathlineto{\pgfqpoint{2.246409in}{1.597561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384639in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{2.453754in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{2.453754in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{2.384639in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{2.384639in}{0.547345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522870in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.591985in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.591985in}{0.623546in}}%
\pgfpathlineto{\pgfqpoint{2.522870in}{0.623546in}}%
\pgfpathlineto{\pgfqpoint{2.522870in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661100in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799331in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{0.658768in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{0.658768in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937561in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.006676in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.006676in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075792in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.144907in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.144907in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{3.075792in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{3.075792in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214022in}{0.548367in}}%
\pgfpathlineto{\pgfqpoint{3.283137in}{0.548367in}}%
\pgfpathlineto{\pgfqpoint{3.283137in}{0.928203in}}%
\pgfpathlineto{\pgfqpoint{3.214022in}{0.928203in}}%
\pgfpathlineto{\pgfqpoint{3.214022in}{0.548367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352253in}{1.128645in}}%
\pgfpathlineto{\pgfqpoint{3.421368in}{1.128645in}}%
\pgfpathlineto{\pgfqpoint{3.421368in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{3.352253in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{3.352253in}{1.128645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490483in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{3.559598in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{3.559598in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{3.490483in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{3.490483in}{0.992354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628714in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{3.697829in}{0.986718in}}%
\pgfpathlineto{\pgfqpoint{3.697829in}{1.234023in}}%
\pgfpathlineto{\pgfqpoint{3.628714in}{1.234023in}}%
\pgfpathlineto{\pgfqpoint{3.628714in}{0.986718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766944in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{3.836059in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{3.836059in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{3.766944in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{3.766944in}{1.123968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905175in}{1.198265in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.198265in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{3.905175in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{3.905175in}{1.198265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043405in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{4.112520in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{4.112520in}{1.409339in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{1.409339in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{1.240795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181636in}{1.206663in}}%
\pgfpathlineto{\pgfqpoint{4.250751in}{1.206663in}}%
\pgfpathlineto{\pgfqpoint{4.250751in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{4.181636in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{4.181636in}{1.206663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319866in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{4.388981in}{1.201506in}}%
\pgfpathlineto{\pgfqpoint{4.388981in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{4.319866in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{4.319866in}{1.201506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458097in}{1.256217in}}%
\pgfpathlineto{\pgfqpoint{4.527212in}{1.256217in}}%
\pgfpathlineto{\pgfqpoint{4.527212in}{1.319636in}}%
\pgfpathlineto{\pgfqpoint{4.458097in}{1.319636in}}%
\pgfpathlineto{\pgfqpoint{4.458097in}{1.256217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596327in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{4.665442in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{4.665442in}{1.527391in}}%
\pgfpathlineto{\pgfqpoint{4.596327in}{1.527391in}}%
\pgfpathlineto{\pgfqpoint{4.596327in}{1.266491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.542495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.253594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.163757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.340541in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.340541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.428762in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.428762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.420692in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.420692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.335841in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.335841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.423996in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.423996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.424210in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.424210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.404100in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.404100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.797097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.545545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.049466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.888455in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.888455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.037456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.396272in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.396272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.290918in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.290918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.294495in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.294495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.302462in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.302462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.329235in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.329235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.386937in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.386937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.417207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{1.190650in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.190650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{1.133061in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.133061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.119007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.151353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.337764in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.337764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.250619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.401287in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.401287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.233988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.281910in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.281910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.433592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318093in}{1.347911in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.347911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456324in}{1.295383in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.295383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594554in}{1.282190in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.282190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732785in}{0.610245in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.610245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871015in}{0.628162in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.628162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009246in}{0.636087in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.636087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147476in}{0.559101in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.559101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285707in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.611117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423937in}{0.636131in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.636131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562168in}{0.673190in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.673190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700398in}{1.027626in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{1.027626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838629in}{0.735201in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.735201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976859in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.484920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115090in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.644437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253320in}{1.776127in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{1.776127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{0.603924in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.603924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529781in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668012in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806242in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944473in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082703in}{0.549772in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.549772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{0.625554in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.625554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359164in}{1.231928in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.231928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497395in}{1.086078in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{1.086078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635625in}{1.091481in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{1.091481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773856in}{1.256302in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.256302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912086in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.274143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050317in}{1.288864in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.288864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188547in}{1.270207in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.270207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326778in}{1.267131in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.267131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465008in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.270191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603239in}{1.370826in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.370826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311182in}{1.325397in}}%
\pgfpathlineto{\pgfqpoint{0.380297in}{1.325397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449412in}{1.301328in}}%
\pgfpathlineto{\pgfqpoint{0.518527in}{1.301328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587643in}{1.315760in}}%
\pgfpathlineto{\pgfqpoint{0.656758in}{1.315760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725873in}{0.606773in}}%
\pgfpathlineto{\pgfqpoint{0.794988in}{0.606773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864104in}{0.628756in}}%
\pgfpathlineto{\pgfqpoint{0.933219in}{0.628756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002334in}{0.644630in}}%
\pgfpathlineto{\pgfqpoint{1.071449in}{0.644630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140565in}{0.547445in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{0.547445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278795in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{1.347910in}{0.611774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417026in}{0.643577in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{0.643577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555256in}{0.670579in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{0.670579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693487in}{1.060794in}}%
\pgfpathlineto{\pgfqpoint{1.762602in}{1.060794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831717in}{0.748799in}}%
\pgfpathlineto{\pgfqpoint{1.900832in}{0.748799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969948in}{1.748829in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{1.748829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108178in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{2.177293in}{1.679824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246409in}{1.749239in}}%
\pgfpathlineto{\pgfqpoint{2.315524in}{1.749239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384639in}{0.608208in}}%
\pgfpathlineto{\pgfqpoint{2.453754in}{0.608208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522870in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.591985in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661100in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.730215in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799331in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937561in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.006676in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075792in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{3.144907in}{0.583722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214022in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{3.283137in}{0.629896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352253in}{1.219533in}}%
\pgfpathlineto{\pgfqpoint{3.421368in}{1.219533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490483in}{1.238656in}}%
\pgfpathlineto{\pgfqpoint{3.559598in}{1.238656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628714in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{3.697829in}{1.108966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766944in}{1.286647in}}%
\pgfpathlineto{\pgfqpoint{3.836059in}{1.286647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905175in}{1.265154in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.265154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043405in}{1.331758in}}%
\pgfpathlineto{\pgfqpoint{4.112520in}{1.331758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181636in}{1.347118in}}%
\pgfpathlineto{\pgfqpoint{4.250751in}{1.347118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319866in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{4.388981in}{1.225177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458097in}{1.280775in}}%
\pgfpathlineto{\pgfqpoint{4.527212in}{1.280775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596327in}{1.490428in}}%
\pgfpathlineto{\pgfqpoint{4.665442in}{1.490428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/har-50-1st-features.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{1.410000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229362in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.689176in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.689176in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{0.229362in}{1.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273960in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363157in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452353in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541549in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541549in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630745in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630745in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719942in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719942in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809138in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898334in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898334in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987531in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987531in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076727in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076727in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165923in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165923in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255119in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344316in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344316in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433512in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433512in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522708in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611904in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611904in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701101in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790297in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879493in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968689in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057886in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057886in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147082in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236278in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236278in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325475in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325475in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414671in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414671in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503867in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503867in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593063in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682260in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771456in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860652in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860652in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949848in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039045in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128241in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217437in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217437in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306634in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395830in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485026in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574222in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663419in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752615in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841811in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931007in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020204in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109400in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198596in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287792in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376989in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466185in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555381in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644578in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459269in,y=0.074056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont 50 input features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.047262in, y=0.222437in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{0.384881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.047262in, y=0.360967in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{0.523410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.047262in, y=0.499496in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{0.661940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.047262in, y=0.638026in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{0.800470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.027971in, y=0.776556in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{0.938999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.027971in, y=0.915085in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{1.077529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.027971in, y=1.053615in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{1.216058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.027971in, y=1.192145in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.229362in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.027971in, y=1.330674in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273960in}{0.946189in}}%
\pgfpathlineto{\pgfqpoint{0.273960in}{0.925310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273960in}{0.960165in}}%
\pgfpathlineto{\pgfqpoint{0.273960in}{0.981116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269501in}{0.925310in}}%
\pgfpathlineto{\pgfqpoint{0.278420in}{0.925310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269501in}{0.981116in}}%
\pgfpathlineto{\pgfqpoint{0.278420in}{0.981116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.885441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.699956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.843778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.596975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.877644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.903244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.740885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.847394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.878522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.884927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.882694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.866715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.835175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.885746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.862829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.843991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.835974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.883552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.876234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.888307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.867579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.882644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.877169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.845740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.867779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.876805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.667978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.841324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.884546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.885609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.828648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.822744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.887754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.893938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.843308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.838883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.863333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.883386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.863285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.877018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.867969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.862747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.878744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.823967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.887962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.827489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.839831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.860869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.742215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.877322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.894684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.893929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.858839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.925138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.863739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.850963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.867776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.879566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.862105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.888076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.850706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.880161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.878894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.816753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.876216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.843136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.871362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.860164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.925123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.828745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.883455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.766646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.864906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.887431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.871873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.881835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.863217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.879210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.889816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.810351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.865237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.814909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.845560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.869661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.903149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.881513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.848993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.872819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.877486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.925036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.855188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.863739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.819952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.835759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.903811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.889170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.845020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.887016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.786460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.925045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.896497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.854320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.870418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.884604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.894427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.882266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.573307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.708250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.793147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.903045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.858194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.894835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.869377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.784070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.803626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.925060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.854324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.874348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.880046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.751156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.869822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.882716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.896758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.521292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.567293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.903375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.849746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.795552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.894863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.815779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.894192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.871419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.872512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.842751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.812914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.880673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.885616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.852208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.882880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.851740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.860749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.887560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.811007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.903922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.894600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.889602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.831023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.874460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.876547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.832938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.808174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.896888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.839812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.842332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.879767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.696150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.860191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.740894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.856950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.868296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.816263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.878365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.867104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.870044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.849178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.896505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.888838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.854679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.874703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.878621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.893735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.843193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.859020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.871831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.858548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.327336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.856078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.832264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.872760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.925169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.864444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.879552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.885890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.893579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.861282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.711208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.889504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.839555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.857112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.850462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.878773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.833066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.763765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.871432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.877850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.572212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.925181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.801128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.879646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.624471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.880515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.893729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.894715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.863390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.841911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.809004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.864933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.826842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.893908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.884648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.884801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.874443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.880542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.317059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.882042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.896834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.853654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.872499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.843313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.867408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.889620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.869109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.701267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.818285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.830156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.886504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.766388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.862724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.880846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.788691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.875288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.852040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.897428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.885722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.874104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.571807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.867731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.894575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.643214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.798774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.874369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.827026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.777362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.878839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.863968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.923156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.891529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.784058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.870244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.888522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.915255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.902565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.862359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.885662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.600319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.858788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.871888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.865749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.865725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.924685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.884436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.865887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.892865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.918648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.871423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.873957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.862150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.868843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.895285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.830092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.862389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.907181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.904927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.911728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.857117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.880520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.883569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.898991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.906749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.920877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.863400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.896130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.646106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.646942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.860583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.881338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.914889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.874576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.849707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.799152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.922696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.901351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.879806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.910990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.905540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.887225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.899776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.909861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.913222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.900969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.890587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.754319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.903506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.917338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.919673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.916203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.908169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.912943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.542006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.921271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.888646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.887362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.868910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.040545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.044270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.037390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.035011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.041445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.070548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.022878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.060875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.034836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.045640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.044367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.031743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.062047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.020124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.071028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.031813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.039386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.039706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.068859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.028134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.036408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.006991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.022702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.034131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.029825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.036500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.052290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.151020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.033107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.036551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.020615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.056438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.025370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.142692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.022352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.055386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.032473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.070749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.049905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.049949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.096081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.028006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.025191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.037126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.025657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.023147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.057352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.041428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.015525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.047328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.044176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.045336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.062067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.040167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.033122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.030651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.020695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.015603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.039490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.050676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.051819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.059617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.017799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.024689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.062960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.015321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.039315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.006054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.041431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.024021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.041272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.030422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.054019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.031318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.006184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.030147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.017631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.065329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.041532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.110297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.020081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.033685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.033601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.022349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.066546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.077926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.184341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.040411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.033819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.040077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.061321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.050134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.060996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.045274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.020408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.006956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.025422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.039747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.015866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.053200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.028885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.043762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.058063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.031510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.046242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.052910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.037937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.086606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.025022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.042133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.032120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.041245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.017169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.045986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.062190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.006094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.020422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.031357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.065013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.044917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.086860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.033133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.020803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.024042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.006847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.040417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.033251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.031867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.042028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.028407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.029894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.020878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.043536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.079253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.048393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.076519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.029690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.023280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.034777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.048358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.037714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.042621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.029676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.131526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.030872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.036185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.041863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.045650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.048141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.023754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.029311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.040643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.022329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.023113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.037974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.034017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.035966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.058121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.030550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.006702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.037300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.057353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.023980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.036574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.037836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.055328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.049582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.150401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.049106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.070236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.098676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.043878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.059520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.015954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.054588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.034453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.006982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.177418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.032898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.035863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.046787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.028150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.065280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.030259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.030191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.045333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.058095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.023399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.024245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.019562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.024151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.059564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.093199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.000624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.022914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.014490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.147034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.112885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.051315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.074395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.009997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.086203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.059619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.021291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.041052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.011495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.025508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.986736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.101837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.012662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.007323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.076448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.032572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.040936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.992697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.018601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.038436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.997379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.034774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.031341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.999328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.065007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.022606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.072482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.025424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.036407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.048558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.015715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.981861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.047396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.043231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.996129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.045869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.024604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.035523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.072426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.987738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.001725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.998965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.062197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.079641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.982414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.002033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.990040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.010688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.983332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.023073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.984191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.027016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.032097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.023127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.988649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.016347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.991132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.985914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.008551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.013682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.047789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.995842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.026024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.003976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.989735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.993293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.004862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.005876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{0.994447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.273960in}{1.015675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363157in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{0.363157in}{0.774999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363157in}{0.794512in}}%
\pgfpathlineto{\pgfqpoint{0.363157in}{0.806176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358697in}{0.774999in}}%
\pgfpathlineto{\pgfqpoint{0.367616in}{0.774999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358697in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{0.367616in}{0.806176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.745513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.750559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.757320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.748341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.751719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.749010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.758100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.741230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.743521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.753332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.736512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.748613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.706477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.746773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.718335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.750617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.758907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.734751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.725107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.749565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.741526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.751477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.735545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.746439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.754593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.737924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.756560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.756293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.736188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.746544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.750127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.745625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.754461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.420958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.758023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.698575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.758047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.753067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.719956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.744669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.711200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.740514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.756617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.733381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.513030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.702885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.736747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.745054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.752805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.742645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.734404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.571139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.741869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.590807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.737578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.746779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.731627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.734334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.729122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.714526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.714768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.724158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.745487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.732934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.758953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.753760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.746753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.551925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.751686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.471208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.740384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.746398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.721895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.705444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.750471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.757520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.756489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.734129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.729871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.748693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.729978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.756081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.754162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.756597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.725704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.736628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.750327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.736491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.734533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.752452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.752332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.752824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.748652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.743102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.746327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.754539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.758093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.740752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.736181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.757296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.728917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.693495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.749898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.757836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.732159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.752810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.740285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.740599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.699894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.531788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.726529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.736999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.752725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.712700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.737107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.750675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.731201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.746767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.757601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.757602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.748193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.742298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.742580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.758341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.737086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.688395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.752920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.712338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.744759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.730003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.743445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.754661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.658768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.754725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.757229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.757746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.760393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.756353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.772827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.651899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.761005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.750187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.747274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.759423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.737249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.763007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.750757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.762954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.770996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.748081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.764164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.737179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.421399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.744119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.725553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.498855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.735056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.771985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.755209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.774396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.769726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.767400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.766754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.723041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.768778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.736959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.457970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.758973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.765912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.773686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.980076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.849079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.856373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.835887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.918368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.936979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.846773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.839840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.877564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.825262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.830541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.833303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.830964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.836142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.831716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.846798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.822118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.891677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.846153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.840783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.829365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{1.049398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.849361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.824673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.857903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.829102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.832954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.842230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.828669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.869595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.843802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.828699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.834177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.866667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.833003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.824299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.871111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.898838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.834931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.849809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.826003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.824607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.930606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.839080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.950223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.831117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.829571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.843810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.833401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.843444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{1.097377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.829604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.830747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.836372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.835613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{1.158844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.832336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.842837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.825477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.841733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.822793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.835137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.828064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.839927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.856382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.852815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.839453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.885414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.857289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.825817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.838753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.835926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.835148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.826790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.854234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.840082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.828731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.914266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.835585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.835829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.855746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.836489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.822236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.940025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.844372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.825645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.851999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.835959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.925063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.829895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.842284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.831997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.862519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.822623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.826568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.828570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.853962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.932463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.822994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.905344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.886141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.834589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.834644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.831118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.858563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.852884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.879508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.827011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.834943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{1.129900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.931068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.947002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.852429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.896932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.824356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.829944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.823533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.843998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.830686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.820752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.883814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.834462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.856538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.940857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.826752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.825209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.829903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.917002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.817145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.824455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.815695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.897497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.851943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{1.007318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.826346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.838930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.920365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.814468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.999741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.819138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.807643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.915225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.825303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.841324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.999723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.818605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.812636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.824179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.811721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.825945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.806433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.831209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.810670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.808406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.816018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.813425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.821574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.990810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363157in}{0.809798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452353in}{0.733406in}}%
\pgfpathlineto{\pgfqpoint{0.452353in}{0.714202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452353in}{0.746221in}}%
\pgfpathlineto{\pgfqpoint{0.452353in}{0.765213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447893in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{0.456813in}{0.714202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447893in}{0.765213in}}%
\pgfpathlineto{\pgfqpoint{0.456813in}{0.765213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.654481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.688254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.518066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.662518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.714060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.612460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.608659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.690557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.682869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.618921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.676975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.676512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.689096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.690971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.676904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.637780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.675456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.615061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.673785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.692500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.623290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.649996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.690700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.668688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.714121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.660863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.481988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.676241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.677767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.679885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.636527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.697966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.666866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.605625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.672614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.695562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.692820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.554477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.632839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.693896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.688966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.682982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.686143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.688316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.679661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.678252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.672647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.692794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.671088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.537186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.663944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.680561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.682828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.661113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.669302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.676187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.664527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.653508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.695402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.692548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.634430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.540749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.672541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.660486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.695200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.695718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.631877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.697797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.652411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.628838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.680409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.681804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.663331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.680378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.686283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.667128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.714112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.714130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.648965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.684823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.644523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.568652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.669393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.663786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.287362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.696538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.695118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.521808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.658926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.681495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.628743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.686572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.651834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.691219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.689146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.655418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.684814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.684894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.582265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.678514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.679667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.645239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.623660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.645005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.714171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.697662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.666009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.666587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.695956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.665481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.683431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.684981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.380710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.669350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.518453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.576999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.678249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.688945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.666843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.668136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.579238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.343040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.666162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.658602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.667391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.670683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.628233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.617326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.692902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.674736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.697319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.660402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.664508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.683193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.683701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.676529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.697546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.681131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.696019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.691583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.666332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.693101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.682741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.667546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.693092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.653962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.672819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.692330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.671247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.697772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.615490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.672876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.595667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.695743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.686251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.684143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.674746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.690263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.696371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.637669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.697714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.602250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.639457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.691820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.686350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.674802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.714070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.608757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.637339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.679966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.672508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.690550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.637329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.672872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.548712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.659290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.684922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.689869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.679971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.653834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.637769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.669893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.693603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.682449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.665614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.533371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.674172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.670822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.689369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.639877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.681941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.664773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.689007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.683855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.691526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.482294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.669567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.658584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.650049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.693993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.696508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.651490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.489646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.691642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.652752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.680768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.696719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.688556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.697444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.701749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.683405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.631406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.608210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.686897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.680843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.696428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.705391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.667253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.696312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.686222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.684849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.583556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.681350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.661168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.689793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.681767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.657222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.647686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.626197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.563317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.657066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.673254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.684783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.676218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.668183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.642172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.693647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.691992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.598389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.689188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.653769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.670104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.654783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.692097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.678160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.679044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.692988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.688326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.702699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.623317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.699535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.712027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.607459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.624003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.630307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.687503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.682964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.636546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.676775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.685820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.707723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.709858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.710798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.703301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.698958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.706732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.696700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.694408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.514498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.673515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.672948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.708623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.713896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.700045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.714036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.680004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.695112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.711292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.654564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.704246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.820658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.872167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.948628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.798873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.792327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.838544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.792292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.820182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.956143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.899933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.795401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.853237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.882498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.813597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.814972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.852476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.797835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.795649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.832448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.798812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.807071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.792349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.825182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.792662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.824923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.867858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.803175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.791084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.866019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.800226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.797590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.815000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.808180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.879452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.964895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.857444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.797453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.788013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.786973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.835221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.789042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.813789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.806399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.855211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.799189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.794040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.820873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.815349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.832613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.807088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.819956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.810097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.815131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.802782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.977432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.793560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.874187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.807695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{1.101876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.793167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.909050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.851035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.865684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.794735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.794785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.893348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.831084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.947202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.802853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.880049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.828653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.944299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.837722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.913248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.830306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{1.008563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.821770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.875764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.821132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.795925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.824355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.789474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.791704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.792031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.800231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.809470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.846092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.807677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.801925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.816472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.863469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.823070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{1.198933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.801269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.803902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.857632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.810827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.786502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.793183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.813528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.794624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.797341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.903754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.800601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.810741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.844861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.791043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.809700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.818243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.844946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{1.271869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.793329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.996062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.801668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.791932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.793629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.794325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.824933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.788297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.839747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.807679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.851021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.800430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.869740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.795482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.809387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.902589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.800432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.822108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.835251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.983746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.794223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.800960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.838554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.765897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.850165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.798158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.786746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.903212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.802774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.798746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.817955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.787481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.820580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.794361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.846461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.828983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.834251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.820983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.813063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.789742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.766084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.795990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.801251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.923970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.833324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.803993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.784207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.820610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.779597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.778247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.830785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.814628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.797136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.789768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.782987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.898491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.768377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.917402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.790360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.783824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.791747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.775533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.821165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.769687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.827944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.792364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.781382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.786705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.770159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.793865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.813936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.803273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.788409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.802823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.992559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.767142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.796632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.777553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.862875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.772058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.780444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.776180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.773202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.774004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{1.326214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.771266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452353in}{0.785129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541549in}{0.250338in}}%
\pgfpathlineto{\pgfqpoint{0.541549in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541549in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{0.541549in}{1.273308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{0.546009in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{1.273308in}}%
\pgfpathlineto{\pgfqpoint{0.546009in}{1.273308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541549in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541549in}{1.299133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541549in}{1.286399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630745in}{0.258389in}}%
\pgfpathlineto{\pgfqpoint{0.630745in}{0.246421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630745in}{0.783245in}}%
\pgfpathlineto{\pgfqpoint{0.630745in}{1.308174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626286in}{0.246421in}}%
\pgfpathlineto{\pgfqpoint{0.635205in}{0.246421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626286in}{1.308174in}}%
\pgfpathlineto{\pgfqpoint{0.635205in}{1.308174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719942in}{0.257250in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719942in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{1.246582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715482in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{0.724402in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715482in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{0.724402in}{1.246582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719942in}{1.262419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719942in}{1.292859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719942in}{1.273566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719942in}{1.316525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719942in}{1.300579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719942in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719942in}{1.276739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809138in}{0.249877in}}%
\pgfpathlineto{\pgfqpoint{0.809138in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809138in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{0.809138in}{1.208873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804678in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{0.813598in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804678in}{1.208873in}}%
\pgfpathlineto{\pgfqpoint{0.813598in}{1.208873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{1.286353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{1.232863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{1.327302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{1.222404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{1.247892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{1.212688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809138in}{1.273034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898334in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.898334in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898334in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{0.898334in}{1.336670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893874in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{0.902794in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893874in}{1.336670in}}%
\pgfpathlineto{\pgfqpoint{0.902794in}{1.336670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987531in}{0.257261in}}%
\pgfpathlineto{\pgfqpoint{0.987531in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987531in}{0.651070in}}%
\pgfpathlineto{\pgfqpoint{0.987531in}{1.236277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983071in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{0.991990in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983071in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{0.991990in}{1.236277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987531in}{1.302669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987531in}{1.243904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987531in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987531in}{1.267241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076727in}{0.281693in}}%
\pgfpathlineto{\pgfqpoint{1.076727in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076727in}{0.789887in}}%
\pgfpathlineto{\pgfqpoint{1.076727in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072267in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{1.081187in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072267in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.081187in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165923in}{0.488106in}}%
\pgfpathlineto{\pgfqpoint{1.165923in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165923in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{1.165923in}{1.174339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161463in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161463in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{1.170383in}{1.174339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165923in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165923in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165923in}{1.244613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165923in}{1.244613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255119in}{0.350112in}}%
\pgfpathlineto{\pgfqpoint{1.255119in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255119in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{1.255119in}{1.003456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250660in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250660in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{1.259579in}{1.003456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.095310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.073411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.016856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.040906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.016856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.049637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.161280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.062436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.277685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.095310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.073411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.062436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.161280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.040906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.091618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.091618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.017917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.049637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.032147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.277685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.025453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.032147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.039341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.017917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.052187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255119in}{1.052187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344316in}{0.915061in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{0.411376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344316in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339856in}{0.411376in}}%
\pgfpathlineto{\pgfqpoint{1.348775in}{0.411376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339856in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.348775in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344316in}{0.315946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344316in}{0.315946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344316in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344316in}{0.282464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433512in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{1.433512in}{0.373240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433512in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.433512in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429052in}{0.373240in}}%
\pgfpathlineto{\pgfqpoint{1.437972in}{0.373240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429052in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.437972in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433512in}{0.261349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433512in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433512in}{0.298417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433512in}{0.298417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433512in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522708in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{1.522708in}{0.647827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522708in}{1.264482in}}%
\pgfpathlineto{\pgfqpoint{1.522708in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518248in}{0.647827in}}%
\pgfpathlineto{\pgfqpoint{1.527168in}{0.647827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518248in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.527168in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.607205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.640936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.548022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.619078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.626293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.549667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.579186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.646255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.606685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.515636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.481285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.481285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.384703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.478946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.592612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.554664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.548022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.619479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.517361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.620032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.515636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.369830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.628101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.369830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.606685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.598201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.522907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.413449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.626293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.449791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.592549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.646255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.561105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.579186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.406050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.376491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.614501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.616171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.368611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.560278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.461639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.557547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.642949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.499962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.640936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.461639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.427006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.384703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.557547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.621614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.368611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.554664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.619479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.522907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.599507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.449791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.427006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.517361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.620032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.560278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.628101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.376491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.592549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.561105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522708in}{0.619078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611904in}{0.255751in}}%
\pgfpathlineto{\pgfqpoint{1.611904in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611904in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{1.611904in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607445in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{1.616364in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607445in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{1.616364in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701101in}{0.246386in}}%
\pgfpathlineto{\pgfqpoint{1.701101in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701101in}{0.404596in}}%
\pgfpathlineto{\pgfqpoint{1.701101in}{0.641894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696641in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{1.705560in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696641in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{1.705560in}{0.641894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.733462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.681750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.666192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.793801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.734130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.755064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.644173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.667124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.767881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.783376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.680539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.660164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.683248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.198707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.685508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.796994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.712985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.843991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.656472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.809516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.675852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.686204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.010602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.907544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.692367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.839303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.768637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.746757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.668623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.708039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.811180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.768916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.642289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.769007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.791816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.697889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.060283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.799798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.684331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.653800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.815926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.713956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.743663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.699510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.666770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.788926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.821689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.729992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.827943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.693395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.645088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.658554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.650750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.724984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.831917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.802357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.020868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.728359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.141759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.664060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.671552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.738993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.733966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.646187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.756087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.674713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.775964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.725951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.695784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.670235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.777684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.996472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.718320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.912869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.691075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.812167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.649915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.833428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.695629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.679712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.806821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.685984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.726220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.847550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.693261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.693756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.695497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.006532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.735999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.780225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.817652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.734020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.648834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.677577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.748543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.657782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.701355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.812688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.786650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.728166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.728366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.794348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.652705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.912004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.699566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.085400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.656431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.997499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.645322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.790180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.690358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.669223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.670933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.647288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.866244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.683128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.719819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.674066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.803462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.815863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.737824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.751687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.808289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.807502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.706404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.761976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.747911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.720238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.681968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.801404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.715792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.802652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.681491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.680514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.969647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.697245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.653043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.646365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.850132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.007700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.063253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.766244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.765461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.664165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.773649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.647194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.843061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.883901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.654878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.694610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.746653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.643891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.676173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.669451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.788757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.835020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.759661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.655374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.771644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.714883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.793592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.777372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.902706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.244259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.720823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.690020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.684291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.752021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.780573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.687555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.667554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.706720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.871145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.838710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.772522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.664569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.788919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.700936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.659380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.664411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.656516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.933190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.669562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.765652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.827666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.645981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.772043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.794269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.706963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.676479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.698631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.817931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.750572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.658822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.673949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.966721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.653308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.908540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.748341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.703177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.708233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.660726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.937363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.743399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.650920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.655183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.658619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.690026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.779627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.722457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.715344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.884941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.911723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.812524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.142445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.698456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.975047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.733413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.791312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.751032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.771466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.648558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.647624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.655691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.879564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.748144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.666725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.810674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.758334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.798093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.861155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.721200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.702902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.924362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.663577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.799692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.718606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.683611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.694549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.784716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.792924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.768301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.690609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.766342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.677331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.856415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.805069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.693009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.832577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.675925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.656751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.823197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.716785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.675576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.754161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.739665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.180571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.756274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.730410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.096356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.722727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.802616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.650681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.657297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.737210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.677511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.670297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.671873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.739528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.868475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.717341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.679635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.833060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.653224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.906128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.672291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.668820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.684202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.753557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.747487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.835962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.748999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.673755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.712899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.650204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.682236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.645444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.736639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.656345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.694767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.666021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.991839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.816877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.692094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.669985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.650964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.731524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.730310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.646443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.885877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.997277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.783751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.714471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.686293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.695900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.752562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.886962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.683606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.721309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.082028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.723579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.828561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.718566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.671076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.905489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.765612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.723736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.868719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.655170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.652469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.123197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.785041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.076740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.825157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.738363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.802724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.901775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.742698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.757779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.650537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.721692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.717928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.683646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.859628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.817732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.658689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.719974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.668460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.671465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.647729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.936755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.847208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.676418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.726518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.846921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.792673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.642542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.685720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.752555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.715426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.850099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.668348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.655806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.729887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.664486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.727214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.683693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.675105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.781437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.732131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.655022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.738589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.877608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{1.222287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.653987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.689205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.708701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.774589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.670240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.688124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.792975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.822864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.760140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.828626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.768966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.763332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.732752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.737644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.657760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.682882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.730345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.697161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.649251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.719523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.714773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.718394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.828235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.662230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.727756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.762874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.741352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.769103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.691776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701101in}{0.646379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790297in}{0.246469in}}%
\pgfpathlineto{\pgfqpoint{1.790297in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790297in}{0.348417in}}%
\pgfpathlineto{\pgfqpoint{1.790297in}{0.501148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785837in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{1.794757in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785837in}{0.501148in}}%
\pgfpathlineto{\pgfqpoint{1.794757in}{0.501148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.536992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.516646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.547048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.517978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.525653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.504355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.522086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.535155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.502160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.747319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.509805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.535008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.510949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.508241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.573911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.602897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.527225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.501848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.553620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.547564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.876209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.789078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.523451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.543539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.877734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.552393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.502837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.600193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{1.254766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.557031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.503308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.636238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.515172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.508644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.546620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.509893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.536773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.532175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.501853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.584059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.619043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.506783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.537441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.532616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.530116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.523523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.509139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.522749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.605725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.509650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.645425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.522103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.545713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.528909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.513175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.559240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.564623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.553622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.520379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.802889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.670036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790297in}{0.702228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879493in}{0.246648in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879493in}{0.384731in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{0.591613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875033in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{1.883953in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875033in}{0.591613in}}%
\pgfpathlineto{\pgfqpoint{1.883953in}{0.591613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.601821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.664784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.604763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.793013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.661969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.596425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.615777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.652006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.670121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.670837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.594065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.832702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.770649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.938477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.804525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.618821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.634196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.090751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.608986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.712886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.002395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.726550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.670705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.593182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.678434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.644186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.870160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.596384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.797538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.626086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.609512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.618032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.634727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.666402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.733367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.747121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.644699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.659170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.610382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.795272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.621970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.806131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.630366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.889244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.626998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.650967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.608145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.685572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.592184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.722341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.970055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.690813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.663385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.648766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.633594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.827128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.703208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.763895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.891021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.635918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.651541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.623995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.617164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.851868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.656024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.619648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.666085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.716823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.874547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.683577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.032162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.697993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.743716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.733368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.632047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.628558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.787988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.029777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.773210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.893365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.679130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.668394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.727844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.733627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.674881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.594239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.651029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.604156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.607113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.658059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.794818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.732407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.595102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.929816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.770006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.860425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.663214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.597083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.636377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.645966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.627691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.645473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.723647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.718191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.665021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.630108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.714192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.795681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.620385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.626503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.640956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.837308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.612280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.690122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.746238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.682981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.650196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.613564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.977153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.770006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.844449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.677503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.876562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.953624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.671199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.829382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.663462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.618008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.048992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.760168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.598263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.121899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.715504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.694667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.702849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.605690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.601211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.030036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.657215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.642601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.646055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.662998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.682457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.599704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.640079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.669340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.603406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.648480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.602867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.987676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.631307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.597741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.665637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.749851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.842764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.684015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.638912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.673866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.688100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.718617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.642352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.618123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.032458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.651990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.740242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.754962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.689287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.689068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.604016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.609522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.752654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.838933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.597218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.604248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.992984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.675709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.611363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.013852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.608622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.616991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.729546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.724867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.663909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.979599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.862151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.653763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.087034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.597946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.701509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.601930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.597027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.158140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.641519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.713801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.679666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.928570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.616435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.594153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.809432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.617712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.601420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.693354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.607129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.726485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.672158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.667125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.947872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.775289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.702311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.620483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.854435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.639251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.593779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.650959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.618428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.793331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.949450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.929386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.630135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.672044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.104496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.620420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.266876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.688839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.640663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.893343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.655860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.638558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.654404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.774180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.910642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.661248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.690238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.681351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.703647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.881338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.789798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.652517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.666121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.824992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.968535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.789501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.808797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.801953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.133824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.624775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.631391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.686822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.761508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.598412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.602807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.627748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.602401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.790698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.592033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.642679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.607984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.683259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.854128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.779683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.227010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.713066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.595776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.641755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.778308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.622871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.724934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.044369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.628182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.017369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.939297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.611032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.033792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.741390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.658052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.601641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.598264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.837343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.958127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.683946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.633941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.598684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.927563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.775137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.601570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.753436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.853329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.622046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.879319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.596383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.593083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.627850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.756880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.742468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.617656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.659219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.611484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.931985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.610671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.265225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{1.101840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.629971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.633929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879493in}{0.691841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968689in}{0.249452in}}%
\pgfpathlineto{\pgfqpoint{1.968689in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968689in}{0.576898in}}%
\pgfpathlineto{\pgfqpoint{1.968689in}{1.067406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964230in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{1.973149in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964230in}{1.067406in}}%
\pgfpathlineto{\pgfqpoint{1.973149in}{1.067406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.330294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.128698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.220455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.170635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.232248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.146515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.172409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.212010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.115838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.141712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.139786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.202894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.116184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.319883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.178071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.104052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.176307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.167451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.122092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.168692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.104758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.167804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.190264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.084896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.172004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.069645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.246293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.202740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.093557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.095586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.132486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968689in}{1.177267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057886in}{0.256169in}}%
\pgfpathlineto{\pgfqpoint{2.057886in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057886in}{0.628389in}}%
\pgfpathlineto{\pgfqpoint{2.057886in}{1.117420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053426in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{2.062346in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053426in}{1.117420in}}%
\pgfpathlineto{\pgfqpoint{2.062346in}{1.117420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057886in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057886in}{1.189087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147082in}{0.257602in}}%
\pgfpathlineto{\pgfqpoint{2.147082in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147082in}{0.623081in}}%
\pgfpathlineto{\pgfqpoint{2.147082in}{1.149895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142622in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142622in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{1.149895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{1.298567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{1.220549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{1.247115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{1.280742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{1.178276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{1.228076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147082in}{1.188858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236278in}{0.482281in}}%
\pgfpathlineto{\pgfqpoint{2.236278in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236278in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{2.236278in}{1.310071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231818in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{2.240738in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231818in}{1.310071in}}%
\pgfpathlineto{\pgfqpoint{2.240738in}{1.310071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325475in}{0.489514in}}%
\pgfpathlineto{\pgfqpoint{2.325475in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325475in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{2.325475in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321015in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{2.329934in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321015in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{2.329934in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414671in}{0.519652in}}%
\pgfpathlineto{\pgfqpoint{2.414671in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414671in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{2.414671in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410211in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{2.419131in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410211in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{2.419131in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503867in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{2.503867in}{0.287413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503867in}{0.876785in}}%
\pgfpathlineto{\pgfqpoint{2.503867in}{1.262389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499407in}{0.287413in}}%
\pgfpathlineto{\pgfqpoint{2.508327in}{0.287413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499407in}{1.262389in}}%
\pgfpathlineto{\pgfqpoint{2.508327in}{1.262389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503867in}{1.298493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503867in}{1.315409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503867in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593063in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{2.593063in}{0.456308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593063in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{2.593063in}{1.246705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588604in}{0.456308in}}%
\pgfpathlineto{\pgfqpoint{2.597523in}{0.456308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588604in}{1.246705in}}%
\pgfpathlineto{\pgfqpoint{2.597523in}{1.246705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{0.287495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{0.327800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{0.442957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{0.415939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{0.266798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{0.313319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.267993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.252281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.308418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.265492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.284667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.254001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.342646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.270044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.259663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.262801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.303987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.268116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.269748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.279526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.309810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.273160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.284997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.306968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.282741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.298581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.252509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.277737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593063in}{1.268570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682260in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{2.682260in}{0.429722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682260in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{2.682260in}{1.130375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677800in}{0.429722in}}%
\pgfpathlineto{\pgfqpoint{2.686719in}{0.429722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677800in}{1.130375in}}%
\pgfpathlineto{\pgfqpoint{2.686719in}{1.130375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.333983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.337874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.346989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.378505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.424646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.387482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.425404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.371230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.392255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.428659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.423995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.412086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.406717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.304245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.381459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.325537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.405854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.391840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.426244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.369769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.257113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.404589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.416799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.363379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.325128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.401089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.337206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.383543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.255488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.424604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.317913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.416487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.424760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.396176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.332367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.375753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.396487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.424121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.361670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.427743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.428284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.398082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.368345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.369763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.424406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.362858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.362868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.402135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.348454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.420505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.386994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.402892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.378785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.373541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.322462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.373506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.405020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.421460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.366861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.412046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.421818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.376514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{0.387096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.204812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.184272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.169549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.163402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.244072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.178698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.143477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.198971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.176245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.184730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.224993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.330579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.158917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.288327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.136161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.263289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.145052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.150726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.284488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.151488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.341771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.175084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.154734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.190923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.240609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.196875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.168599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682260in}{1.163124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771456in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{2.771456in}{0.530235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771456in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{2.771456in}{1.215023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766996in}{0.530235in}}%
\pgfpathlineto{\pgfqpoint{2.775916in}{0.530235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766996in}{1.215023in}}%
\pgfpathlineto{\pgfqpoint{2.775916in}{1.215023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.485386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.489627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.491250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.447043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.495610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.495720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.499425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.502519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.526233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.507520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.492350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.468001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.481449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.408593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.512371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.520817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.493650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.513637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.433139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.368106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.509363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.446529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.409009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.450293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.523368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.416966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.413676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.460338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.431759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.504310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.519137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.473881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.519977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.507066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.498438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.495117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.506438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.412803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.470390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.344955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.439184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.514842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.525180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{0.498273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.336846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.303896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.225485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.346855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.235438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.335295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.226780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.249093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.227589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.219617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.256849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.259560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.238142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.237364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.244122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.255739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.224623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.221698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.272681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.239347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.241331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.230053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771456in}{1.246682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860652in}{0.679277in}}%
\pgfpathlineto{\pgfqpoint{2.860652in}{0.372575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860652in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{2.860652in}{1.185089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856192in}{0.372575in}}%
\pgfpathlineto{\pgfqpoint{2.865112in}{0.372575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856192in}{1.185089in}}%
\pgfpathlineto{\pgfqpoint{2.865112in}{1.185089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860652in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860652in}{1.336006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860652in}{1.235376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860652in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949848in}{0.725856in}}%
\pgfpathlineto{\pgfqpoint{2.949848in}{0.496818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949848in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{2.949848in}{1.157267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945389in}{0.496818in}}%
\pgfpathlineto{\pgfqpoint{2.954308in}{0.496818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945389in}{1.157267in}}%
\pgfpathlineto{\pgfqpoint{2.954308in}{1.157267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.438101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.464092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.455745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.429864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.394976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.465740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.447701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{0.359228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.221130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.185483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.179824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.235104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.174908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.159307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.181487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.162939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.164996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.170771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.202601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.211455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.172083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.211857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.176458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.205167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.169665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.213722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.159401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.170171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.175166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.284094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.180969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949848in}{1.174800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039045in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{3.039045in}{0.606084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039045in}{0.961022in}}%
\pgfpathlineto{\pgfqpoint{3.039045in}{1.173645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034585in}{0.606084in}}%
\pgfpathlineto{\pgfqpoint{3.043505in}{0.606084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034585in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{3.043505in}{1.173645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.448196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.585807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.591715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.552336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.483593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.509463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.538711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.544121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.550055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.602463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.587522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.589725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.559612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.554905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.520597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.502167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.548393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.573055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.532479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.592930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.580502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.516913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.549261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.522823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.574686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.573575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.573683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.560866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.483422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.515840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.560441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.601810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.530366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.581813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.540299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.571052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.459924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.525966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.465248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.549720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.540043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.549392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.605623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.439151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.577073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.586175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.589711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.545874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.605423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.542319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.553698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.593198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.542166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.572784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.588017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.515986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.578403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.533872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.404863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.575097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.576915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.580353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.530951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.600082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.549602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.554502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.603453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.598227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.589139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.594627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.532459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.535444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.602195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.570630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.605896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.358459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.601783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.563840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.500034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.581262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.584835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.588875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.592707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.584072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.548721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.569928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.588046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.515212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.575262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.415104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.567493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.591084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.548124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.495260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.567345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.513759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.566743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.531390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.577307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.555476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.604195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.595806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{0.560463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.184843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.294930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.187645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.255327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.180807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.192745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.248638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.236520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.194071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.226861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.220442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.230646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.186853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.193679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.281226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.311222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.182359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.259014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.201978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.340265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.224769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.174618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.180342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.215500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.190658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.196366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.176402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.182688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.343857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.181162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.175794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.231060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.189070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.181324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.204052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.232255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.278206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.199086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.214793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.187805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.177206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.254626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.229888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.222357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.180898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.314248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.250249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.200212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.323905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.226406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.176161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.184551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.183434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.200678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.249313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039045in}{1.296741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128241in}{0.707737in}}%
\pgfpathlineto{\pgfqpoint{3.128241in}{0.461170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128241in}{0.872983in}}%
\pgfpathlineto{\pgfqpoint{3.128241in}{1.120824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123781in}{0.461170in}}%
\pgfpathlineto{\pgfqpoint{3.132701in}{0.461170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123781in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{3.132701in}{1.120824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.399270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.454506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.450597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.414999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.424055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.381587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.400738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.404700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.406083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.458200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.451667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.424894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.431629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.459630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.369364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.403981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.396278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.444586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.458175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.309586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.349174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.384585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.365484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.418163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.415556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.289330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.451156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.456741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.418472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.410662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.353448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.452238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.411360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.458075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.372937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.424407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{0.458743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.292939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.140582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.164524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.134073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.153446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.134260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.145728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.121982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.166283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.158010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.135307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.162847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.219425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.138566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.122810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.137844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.265493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.137855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.200646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.176373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.161749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.136870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.128154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.248337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.125989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.280317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.201724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.123553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128241in}{1.194793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217437in}{0.689079in}}%
\pgfpathlineto{\pgfqpoint{3.217437in}{0.351909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217437in}{0.929388in}}%
\pgfpathlineto{\pgfqpoint{3.217437in}{1.251867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212977in}{0.351909in}}%
\pgfpathlineto{\pgfqpoint{3.221897in}{0.351909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212977in}{1.251867in}}%
\pgfpathlineto{\pgfqpoint{3.221897in}{1.251867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217437in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217437in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306634in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{3.306634in}{0.487844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306634in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{3.306634in}{1.143253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302174in}{0.487844in}}%
\pgfpathlineto{\pgfqpoint{3.311093in}{0.487844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302174in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{3.311093in}{1.143253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{0.370651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{0.382800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{0.473336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.160298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.196005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.148787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.160298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.145981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.148888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.179959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.184925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.170937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.145783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.184196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.149691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.186692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.184822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.182124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.181609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.174753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.206574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.198464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.196240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.178658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.184757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.146459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.232116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.168679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.266001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.163591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.177035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.144002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.155494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.209046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.172370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.179597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.177143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.280350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.146686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.248546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.165903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.155046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.183176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.203001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.160962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.210054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.202399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.173701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.187501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.145281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.159152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306634in}{1.169981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395830in}{0.742222in}}%
\pgfpathlineto{\pgfqpoint{3.395830in}{0.492719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395830in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{3.395830in}{1.154865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391370in}{0.492719in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{0.492719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391370in}{1.154865in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.154865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.463639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.403714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.330329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.385070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.460051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.423139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.471196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.371089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.471918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.482746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.469240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.357282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.466096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.487124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.416126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.353450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.465592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.483812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.471505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.431293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.479164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.481479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.390268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.464264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.478043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.436910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.451405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.483871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.450335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.410225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.379642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.487647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.491094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.411565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.425822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.461233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.486259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.473061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.450608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.443192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.336650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.476117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.457466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.372389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.408408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.418352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.403881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.456381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.440661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.305215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.356000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.463839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.389821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.471882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.485367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.436983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.438599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.461112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.428510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.433129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.467364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.444920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.481317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.467961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.267473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.398102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.451269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.454333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.270686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.425386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.486579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.436933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.458042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.400838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.445221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.414472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.487373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.488436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.443501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.456392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.491125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.490650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.474730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.412895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.442976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.437453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.468790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.458233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.394907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.477165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.478175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{0.491652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.193934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.160268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.161974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.324890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.233021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.181232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.253476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.171882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.191858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.353040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.205986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.167017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.225232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.303439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.172485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.201619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.190055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.177710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395830in}{1.180510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485026in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{3.485026in}{0.406135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485026in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{3.485026in}{1.104908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480566in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{3.489486in}{0.406135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480566in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{3.489486in}{1.104908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.355426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.350141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.331010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.391299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.359864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.370055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.400998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.286083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.281703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.396908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.375942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.290987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.396840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.402611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.293429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.372468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{0.400888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.161135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.172956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.111848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.168858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.123516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.169705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.129211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.110291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.165117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.164280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.170061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.136439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.169614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.161246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.110064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.135029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.114788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.119879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.309362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.115065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.173007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485026in}{1.237340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574222in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{3.574222in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574222in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{3.574222in}{1.209227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569763in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{3.578682in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569763in}{1.209227in}}%
\pgfpathlineto{\pgfqpoint{3.578682in}{1.209227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.279981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.279876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.219249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.329151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.230748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.297475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.272202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.275959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.314558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.314319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.287570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.323274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.222075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.231277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.263557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.304257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.335757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.280410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.299845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.213093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.252108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.296929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.273849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.254684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.277879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.230744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.239349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.253086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.216774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.227863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.304661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.273395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.264682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.234196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.216979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.246227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.297169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.247631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.230205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.257161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.280054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.218379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.246773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.261632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.232833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.231413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.251382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.309712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.307650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.291112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.228544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.221244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.322263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.263315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.314257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.224124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.268589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.320551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.316769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.324822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.235556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.268956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.265103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.293929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.267134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.311285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.268961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.262565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.348646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.280164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.248833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.276517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.292414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.259683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.258440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.329490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.230016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.279083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.242959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.241909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.229776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.269478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.322829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.302367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.281512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.245888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.305875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.304639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.290068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.315907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.281693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.235280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.309702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.221167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.281008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.252215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.242747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.266334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.309883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.289779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.287627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.303895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.229517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.256237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.234317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.246976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.229342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.354050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.257016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.261582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.309404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.305695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.288815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.310872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.255884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.285143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.226473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.212044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.257057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.262061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.222313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.222736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.305388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.315755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.286999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.232333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.329053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.253172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.235187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.305488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.312244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.296008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.296840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.238583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.289104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.304819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.243237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.270327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.278997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.219597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.284302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.240420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.241117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.347137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.271801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.249556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.288892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.241190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.247767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.220458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.308585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.234938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.331707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.282026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.340862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.327584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.314900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.299787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.275229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.352763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.240798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.308856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.281779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.221478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.282599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.275863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.298926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.263690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.239126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.298403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.317685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.276318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.227247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.308270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.329584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.290561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.226292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.280904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.256859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.230199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.268569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.317664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.249538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.244619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.230934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.212207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.343018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.223095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.292856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.288969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.236480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.236269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.283229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.216441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.309885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.229182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.304427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.309558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.286646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.311024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.233625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.212800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.294652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.229647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.298525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.252172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574222in}{1.280758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663419in}{0.575312in}}%
\pgfpathlineto{\pgfqpoint{3.663419in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663419in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{3.663419in}{1.142693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658959in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{3.667878in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658959in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{3.667878in}{1.142693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.178247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.282368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.282047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.246720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.222669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.240687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.316175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.173433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.222202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.337314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.312003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.302340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.272282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.154948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.203023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.245656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.302166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.265586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.263417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.144779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.191243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.236878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.268529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.170512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.201953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.194205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.208925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.238675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.250778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.159808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.219926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.233784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.285311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.187685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.204072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.326945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.341749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.207777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.160551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.300615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.201539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.344190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.290051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.174142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.160889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.149181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.173073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.280670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.237294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.225563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.151511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.233968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.191543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.178602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.351729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.245892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.336217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.329504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.183544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.162947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.147542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.159429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.271965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.225323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.224521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.276296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.144191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.173977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.262581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.295062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.202505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.209218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.241608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.264751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.165521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.177029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.174651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.216880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.278065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.301678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.202996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.209359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.330983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.294311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.181281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.251914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.232440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.224701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.190343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.185795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.350792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.152574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.200449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.242744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.230650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.174729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.213858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.173807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.171615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.325132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.331255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.190029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.213834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.178904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.184632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.210912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.289848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.286968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.192721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.146642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.183601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.147936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.315811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.225252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.259617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.156397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.175184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.222776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.225010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.253492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663419in}{1.261611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752615in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{3.752615in}{0.289513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752615in}{1.012425in}}%
\pgfpathlineto{\pgfqpoint{3.752615in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748155in}{0.289513in}}%
\pgfpathlineto{\pgfqpoint{3.757075in}{0.289513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748155in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{3.757075in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.274230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.285613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.266242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.278382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.286138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.268256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.263175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.273963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.270980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.280563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.261745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.282512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752615in}{0.281611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841811in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{3.841811in}{1.125567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841811in}{1.328150in}}%
\pgfpathlineto{\pgfqpoint{3.841811in}{1.349905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837351in}{1.125567in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{1.125567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837351in}{1.349905in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{1.349905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.700324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.612092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.514007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.497625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.711006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.618002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.732539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.412878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.402121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.098513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.484878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.654288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.711516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.773656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.687916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.716860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.552187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.439860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.655854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.698135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.733805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.290911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.714506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.660250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.556391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.623259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.774638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.742488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.616611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.686220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.717096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.530674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.748529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.710831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.670408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.491483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.436771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.618096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.539371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.544593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.727309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.409006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.479065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.616924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.437297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.702832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.661756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.669288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.648525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.628389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.497086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.525239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.667964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.555150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.600659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.546470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.522616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.026309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.530698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.898032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.407517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.555643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.658293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.639461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.702928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.484264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.530571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.579638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.596020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.532727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.437648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.511364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.742322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.382067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.528054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.469641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.560305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.467424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.689132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.489565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.591464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.550128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.595637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.603584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.757704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.625099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.676068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.696459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.482889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.001367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.751828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.672956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.490247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.589706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.381513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.653505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.595651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.491835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.381154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.620050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.691429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.687896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.490229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.578226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.573362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.532731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.738854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.538271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.115262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.408702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.740205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.542433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.285093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.631494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.106078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.563710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.401030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.621694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.742180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.687246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.325151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.606506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.514585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.688854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.503482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.406501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.556115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.646459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.665785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.433963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.753295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.671621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.682034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.275960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.329059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.469713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.409537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.649469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.687843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.439668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.752638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.608000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.538052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.731949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.522437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.538584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.735321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.568054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.470214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.686120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.538633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.532336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.642678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.001968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.575534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.022543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.575493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.399847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.686694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.408257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.757514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.701006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.475933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.520702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.563366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.509978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.533710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.457723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.757975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.453950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.616810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.485986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.673482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.308498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.578971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.525162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.577796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.625242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.659199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.608098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.726334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.639204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.676115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.691041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.416071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.640989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.560736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.571886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.625263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.548497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.523913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.666186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.406844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.705479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.479418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.551832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.649733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.705458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.711187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.749651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.402352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.701091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.753074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.647000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.437940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.565619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.686142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.382321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.662552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.630329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.639320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.704431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.542371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.279481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.001953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.690417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.021436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.413529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.429198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.691276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.672161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.765566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.380031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.612406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.571441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.758047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.547692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.593649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.673012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.553785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.466236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.730585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.527839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.590687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.506544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.623867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.644091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.682788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.506818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.445388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.697828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.118834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.572461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.901765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.720892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.693326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.743141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.615321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.448276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.624999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.112967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.724987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.500535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.774433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.329186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.636035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.618315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.593117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.493234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.638554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.653923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.562241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.547824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.745515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.716073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.536623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.563268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.498055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.566122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.759702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.546496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.474801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.534864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.023495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.774858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.638233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.723581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.600001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.689752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.700718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.413034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.699328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.566055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.610401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.548401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.654919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.669601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.327706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.412724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.444753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.576956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.658536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.642564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.707303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.522777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.598653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.595056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.732895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.485665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.618431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.478240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.116850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.717475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.410962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.747754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.665120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.523575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.477254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.489472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.655173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.484341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.502066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.574315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.624160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.329977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.775115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.513665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.629726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.609396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.688257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.532267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.682923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.682996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.441838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.726154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.603459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.582079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.530108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.293345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.726412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.424054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.699787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.616947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.601097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.542073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.760100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.629186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.624856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.441868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.655340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.716175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.578429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.897056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.899205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.001431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.639900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.546307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.591426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.653006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.465948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.409587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.582309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.542921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.503472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.688390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.608086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.774848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.636269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.682794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.509928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.304782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.676283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.457523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.575222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.103477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.566248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.284536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.709224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.667327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.729381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.616195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.469536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.422972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.000618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.490583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.468764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.733642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.774023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.633836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.613823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.718367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.478970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.672731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.495431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.289715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.002966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.686359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.542677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.578874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.588990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.539348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.620356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.560180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.529982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.494019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.543974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.389413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.598237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.657003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.281410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.022426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.740413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.468613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.996815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.409263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.529782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.577156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.760956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.493310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.500936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.545951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.581478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.632022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.022997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.645751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.327279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.999917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.757182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.664430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.673816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.777363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.735654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.642122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.770463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.405333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.022730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.946378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.672034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.525480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.619345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.528979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.529960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.737379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.688220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.546827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.714832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.643473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.603027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.646421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.345085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.730694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.538771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.413844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.652847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.652592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.570173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.710319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.412147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.025292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.397277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.645662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.641833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.650987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.428650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.744182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.008624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.411234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.647101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.465905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.533683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.478755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.710215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.650327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.627940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.624844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.486651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.654066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.546515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.598938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.554127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.551865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.522638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.731667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.619733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.539054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.733515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.587444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.671374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.544102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.408986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.566211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.899018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.415062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.753783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.467311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.535462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.357411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.639128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.436343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.284744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.633910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.443235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.352536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.630084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.616885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.527986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.696821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.755290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.896481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.546771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.643316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.335455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.638741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.720080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.397862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.766364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.590973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.718125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.643618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.483920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.656266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.897855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.554036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.481897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.717953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.716328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.631623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.494201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.502049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.696868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.091429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.406655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.286963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.413551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.305566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.643650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.593872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.703171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.709552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.528505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.468811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.437347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.618327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.411143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.754885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.510027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.552808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.722615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.540405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.489668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.607806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.733540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.688313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.381313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.562749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.526531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.593124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.001873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.566612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.483349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.560883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.524484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.024778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.673894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.641261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.724145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.687504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.573339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.567538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.705990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.522129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.284342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.557011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.624441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.506446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.471686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.729395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.731753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.643172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.535461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.687848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.617948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.625258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.646011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.500454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.595889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.478033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.328894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.642945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.593555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.499235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.825263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.566165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.668847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.636102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.499742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.436247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.754408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.613001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.436846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.560506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.900258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.298121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.710807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.636580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.556531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.750364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.670198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.710958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.552363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.725824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.631413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.540478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.640336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.581346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.573841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.652209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.622477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.775077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.710900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.732531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.408256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.468838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.770692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.281506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.733538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.520801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.535957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.278567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.640961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.643519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.707972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.323903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.401451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.535044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.632932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.544583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.793299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.711432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.294542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.699649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.669360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.708342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.495817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.550641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.726266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.650107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.757301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.287434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.381867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.760444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.608900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.408446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.478811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.560496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.322198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.755644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.688041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.740890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.514107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.550315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.641741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.551277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.566399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.756638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.572955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.465518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.633607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.584769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.405919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.423229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.111238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.756044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.759584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.729231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.751744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.705999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.726397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.636722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.621426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.741663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.756482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.646367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.719776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.572988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.116370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.476162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.500492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.554578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.551614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.718015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.473969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.493391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.513199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.447615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.760176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.706633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.483557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.337759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.562791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.689615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.703264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.620855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.719822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.647302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.511914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.633167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.515531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.682180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.766531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.563485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.434579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.644862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.742151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.513345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.673909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.613798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.442745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.479782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.776446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.407917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.534801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.490176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.525637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.996338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.659145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.576885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.409188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.602236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.475777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.522555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.676115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.775320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.900158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.401604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.633356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.654396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.491914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.577100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.619086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.446261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.572877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.751577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.421714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.540649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.750106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.020939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.480398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.902239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.513573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.613995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.114474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.532071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.449498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.529064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.022691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.470428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.547730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.645524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.569399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.718756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.729005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.774585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.773912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.774700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.413014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.402475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.486176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.022422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.436791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.717128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.650604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.678439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.530244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.598743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.678911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.539189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.645417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.633768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.631078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.736467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.602413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.493240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.546512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.729533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.117018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.758584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.620147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.757799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.682845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.421119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.619916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.702461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.678920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.699820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.581720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.475437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.700591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.646362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.653645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.598552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.674121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.902267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.704067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.426540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.523311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.552356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.769974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.677089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.647821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.001137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.593868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.497348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.676964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.548863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.519421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.523976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.526077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.745259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.617380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.621114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.581119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.735715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.672639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.288324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.540382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.412414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.619742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.747941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.547002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.411258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.554143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.412432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.526248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.406843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.436534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.469506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.467326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.738273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.616579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.444725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.659360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.518824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.657154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.326208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.628309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.486628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.385365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.622858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.675067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.536080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.644634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.638117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.116092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.518793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.338645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.678964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.672036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.428791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.559286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.682840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.653423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.445022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.589685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.625165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.571307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.486040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.527769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.493521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.757228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.714970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.548733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.624439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.477781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.710324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.622202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.723441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.760070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.010804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.561988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.513175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.468304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.756614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.897502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.901029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.604106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.753244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.570968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.666999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.588346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.477416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.291493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.595410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.759405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.445143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.711921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.591346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.673184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.468803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.448152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.487728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.485577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.888001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.599006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.650669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.552139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.544308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.437107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.554113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.289403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.733085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.000200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.670294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.906901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.729230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.719734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.715843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.536991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.697666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.546870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.571130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.512666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.732485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.695003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.722052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.346067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.758886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.022222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.543278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.671642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.694329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.530884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.584451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.627099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.618946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.425746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.574415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.742106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.484662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.748656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.766583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.580694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.766004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.719127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.646773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.015620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.900990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.752661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.315820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.326800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.021664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.730234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.725579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.669225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.758921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.639035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.426550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.723654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.021816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.488892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.633801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.283176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.521927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.529736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.554004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.596132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.706187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.536945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.468059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.701741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.712197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.743841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.015058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.625254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.572403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.553175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.435163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.686045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.485879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.636969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.486854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.489345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.624105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.596030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.508868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.726589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.547231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.632371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.613887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.467259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.479343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.523626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.353216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.625527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.558998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.671731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.541605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.531833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.490402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.001700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.494639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.681146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.513740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.738463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.738021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.426842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.539212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.568379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.689961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.385059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.514885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.515001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.638449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.556045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.564644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.601145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.698030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.688669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.627388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.601944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.710378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.706315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.516551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.726361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.633664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.600889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.511880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.721733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.692389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.687821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.722474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.434420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.565911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.695902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.720558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.540927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.724918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.540397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.586461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.598185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.703973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.601290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.723913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.592159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.532333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.664074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.699905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.284393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.610082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.598337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.575385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.688724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.752958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.000575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.508948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.673915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.610431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.726359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.500970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.591230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.479303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.535146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.723173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.109665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.653002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.739736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.532919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.538623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.517465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.652581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.071414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.588156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.698896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.567938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.420675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.556271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.408473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.411749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.565359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.761645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.573735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.505753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.513898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.510280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.612301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.613270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.729317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.108006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.542715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.468181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.600721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.719381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.699343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.448966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.651767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.605719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.548398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.594526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.743347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.583615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.406844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.482391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.685941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.625081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.420343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.481939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.614209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.022688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.409629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.443022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.601429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.601407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.002810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.623200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.458221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.555802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.380955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.728604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.639701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.626986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.595243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.490222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.520535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.669742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.527029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.537703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.649973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.552537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.401602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.343740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.718668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.477316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.592367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.648048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.642636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.684789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.656233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.292582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.692081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.297184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.774876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.523207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.642849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.719148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.494960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.680748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.738715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.676337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.597944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.489910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.757951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.490071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.544051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.441021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.754279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.374256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.771739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.634843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.493429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.482685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.615535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.716561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.748551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.669328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.729166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.568991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.507736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.754946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.501356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.673425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.690218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{1.021811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.679181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.686120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.596518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.678669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.493216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.465747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.637563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.492460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.593001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.706951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.635447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.587890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.448190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.561190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.491515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.616309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.408764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.526602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.575604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.596280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.463045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.654607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.447462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.368307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.683392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841811in}{0.571641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931007in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{3.931007in}{0.503893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931007in}{0.880693in}}%
\pgfpathlineto{\pgfqpoint{3.931007in}{1.204332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926548in}{0.503893in}}%
\pgfpathlineto{\pgfqpoint{3.935467in}{0.503893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926548in}{1.204332in}}%
\pgfpathlineto{\pgfqpoint{3.935467in}{1.204332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.272435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.267430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.260894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.224372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.217468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.234580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.328323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.231583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.305309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.240542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.240895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.235048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.329830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.340701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.316102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.332683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.225056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.209793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.210998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.231314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.300615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.273795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.291819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.335041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.342432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.230611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.237650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.335086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.296461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.324078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.261135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.237824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.237499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.265188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.282195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.248718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.261645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.275965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.273621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.325066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.332904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.340947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.306919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.220060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.289406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.310717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.294733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.315164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.230785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.215435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.209120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.254824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.234250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.276864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.232184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.325068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.278334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.253261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.266831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.299489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.269809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.262781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.267825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.265031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.300529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.321905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.324372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.301599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.274225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.276734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.316065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.228292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.325028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.224239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.275806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.266920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.297702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.273289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.273127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.240506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.275342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.253925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.238864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.233078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.259199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.336889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.221348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.333598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.284882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.324560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.276896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.296430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.264584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.289927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.301352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.231730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.210945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.231894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.339954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.310374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.228180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.337212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.240785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.238179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.272227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.278375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.253783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.316131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.220484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.267144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.264728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.240961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.335063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.215208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.229492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.212913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.265377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.299725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.259607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.324835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.237960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.273769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.288268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.224047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.333117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.296461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.260449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.207602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.209217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.261583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.320134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.335086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.232754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.225472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.299657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.234316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.212893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.204845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.289735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.326688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.242481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.261657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.323755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.282497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.297554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.274092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.266833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.278681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.282307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.219129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.312164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.276821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.219988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.335034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.260336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.207697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.276980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.207033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.260766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.266771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.284953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.259127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.284593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.329969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.228000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.219168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.233826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.346183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.339287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.211573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.341740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.208336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.253066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.225994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.272145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.280783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.231830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.313951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.292662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.278183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.301953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.222340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.271598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.229305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.253919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.225189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.283251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.259235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.232617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.204482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.253373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.280888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.294373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.322125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.274113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.261159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.250471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.290492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.313096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.311586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.320105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.220573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.257663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.325094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.279976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.265227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.233338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.333770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.234210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.220743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.283600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.292821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.214177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.312839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.250640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.301880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.260666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.264670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.333476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.331050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.232137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.272627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.224838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.266723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.249585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.280968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.312828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.259216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.311279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.234998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.224157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.281916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.259187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.204356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.281257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.235778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.281440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.284888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.325033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.323858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.235277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.229670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.222003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.275131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.228016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.314869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.281835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.289683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.333011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.310436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.296425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.267255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.217009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.230551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.229722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.256500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.348163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.217025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.257840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.235716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.241407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.240835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.261580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.300716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.335123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.271967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.233445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.329583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.232214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.235956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.228130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.204637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.283018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.336677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.272785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.294232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.227856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.283853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.337627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.231819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.219245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.289469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.342796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.249098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.290053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.332451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.340506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.254111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.327169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.217919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.322527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.324369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.324640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.266914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.278816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.204487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.301383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.285185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.288302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.217437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.265137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.311889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.264876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.220455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.343235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.286433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.208147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.237286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.314973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.320449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.206600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.238041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.342815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.273007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.247878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.307496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.220165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.208530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.273568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.310174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.302830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.278587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.261210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.232558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.316032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.238999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.279176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.251944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.329723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.253134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.262256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.264864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.304966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.326559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.226671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.300907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.246152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.211838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.309307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.267137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.264879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.236218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.295564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.266894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.347023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.313905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.336669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.224121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.272361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.237178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.330542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.300084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.208661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.290018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.233854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.278464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.314444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.325714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.284052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.313077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.334961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.266877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.213740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.326431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.225927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.275774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.315101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.345618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.315202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.324948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.253681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.260366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.272091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.333448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.267136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.322668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.318560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.279666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.314987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.271563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.217020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.340291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.238321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.244813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.304788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.264990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.220305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.319114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.264171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.252145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.293313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.228090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.291912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.305524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.240720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.273490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.333220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.343324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.228109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.205726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.243972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.303772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.322878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.317221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.223315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.333600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.280900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.225544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.277419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.258797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.307434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.229286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.209847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.262569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.245955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.216527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931007in}{1.232874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020204in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{4.020204in}{0.460970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020204in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{4.020204in}{1.219524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015744in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{4.024663in}{0.460970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015744in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{4.024663in}{1.219524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.286879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.248356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.287532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.287149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.248596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.249767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.248276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.249447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.286860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.252710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.246670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.290422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.248514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.246645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.289031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.288739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.288280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.249025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.289254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.288267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.248120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.246430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.247682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.287755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.285473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.282654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.289677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.286885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.293053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.291110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.248959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.246655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.249411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.247444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{0.247765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.281607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.221430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.273133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.234494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.342773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.313191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.261201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.262489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.234411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.291341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.263515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.353266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.266403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.264642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.298690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.351301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.306561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.352834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.290328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.230574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.318442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.342525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.263424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.327959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.245228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.259097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.351428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.305461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.245227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.354228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.250696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.270501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.259062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.233218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.303435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.238370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.295977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.230253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.253993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.284828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.328624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.326372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.328392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.314011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.288058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.253554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.273588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.264362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.286097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.269328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.266889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.308151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.318147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.316645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.245019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.316973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.253811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.242988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.286498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.289640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.281781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.312765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.253959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.263041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.231966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.286016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.303055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.245366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.289596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.347265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.259654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.301327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.290169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.288965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.251260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.262340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.349869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.332016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.311875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.246958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.352246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.351800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.322901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.323038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.266234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.302582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.239350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.231827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.291674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.261555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.251367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.239297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.270885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.326926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.236231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.260018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.231657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.299380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.238557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.306595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.239517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.342400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.309565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.298741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.293367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.327928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.260364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.292875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.305669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.242620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.253249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.230866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.240372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.274513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.311381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.266332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.234760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.232790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.246108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.279345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.333731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.322935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.301144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.239607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.252768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.245285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.253637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.289162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.244848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.312659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.259150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.264221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.264533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.353565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.233082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.319968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.230035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.326629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.333640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.277430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.269906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.270040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.297751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.339949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.246321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.264282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.253622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.220618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.261506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.305827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.329288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.311780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.239271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.342948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.220455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.316362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.266316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.351615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.354178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.243013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.353382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.284635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.307215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.244901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.315821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.350561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.238328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.291476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.305478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.260030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.280390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.235082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.269774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.260449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.251618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.257760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.231961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.353682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.353104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.289985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.261452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.318378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.290370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.246276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.307130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.269672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.328310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.309811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.288759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.290135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.277263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.313301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.284526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.232594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.221418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.262974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.299243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.220206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.259860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.337347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.238183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.243723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.288574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.289719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.245958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.343117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.230451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.309334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.308449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.312105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.261115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.279534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.288831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.284324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.262540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.234579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.325381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.344018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.233340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.286850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.297628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.280280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.315534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.281098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.262756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.329314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.260572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.233596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.238465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.309863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.296969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.291498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.243476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.279413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.259285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.325268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.326729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.312199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.328599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.331209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.288101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.313037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.235759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.244139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.243831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.238859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.298709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.297570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.230604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.351059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.284495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.342438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.297389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.245906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.277337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.342717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.232314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.308721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.230387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.327603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.242847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.293526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.263427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.311139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.284847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.270837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.322422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.266357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.321683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.351784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.333565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.232187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.281690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.289956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.289666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.237098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.320732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.269072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.235330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.332427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.238094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.331018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.220810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.233150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.277414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.233544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.352469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.219729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.221007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.225600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.232996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.335083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.308974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.281465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.260244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.313277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.266770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.230625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.264866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.233786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.354102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.293298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.228805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.278143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.313220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.248164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.251346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.264875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.310730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.273999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.261734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.349039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.329581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.316731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.228850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.265827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.312739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.308703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.307827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.338897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.298331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.233497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.313044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.258272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.231333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.250273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.294759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.274543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.314617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.255391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.335604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.235763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.288362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.285830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.329070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.303553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.322485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.302222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.307347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.287042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.262453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.268558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.232160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.327451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.295884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.313035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.333362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.344961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.293538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.282906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.267502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.266515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.342937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.234710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.299340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.322824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.256301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.234440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.229908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.245445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.239130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.284072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.315413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.288539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.234322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.232551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.290974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.283551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.276753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.277220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.300139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.275898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.308036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.271264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.322876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.270710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.254786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.317234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.304587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.345923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020204in}{1.308750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109400in}{0.249110in}}%
\pgfpathlineto{\pgfqpoint{4.109400in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109400in}{0.268160in}}%
\pgfpathlineto{\pgfqpoint{4.109400in}{0.296634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104940in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{4.113860in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104940in}{0.296634in}}%
\pgfpathlineto{\pgfqpoint{4.113860in}{0.296634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.448759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.331368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.336895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{1.011995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.326045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.339021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.360569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.393134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.378259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.359538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.321446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.335435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.357641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.304993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.396264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.379281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.336020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.385581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.319481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.548016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.343542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.329131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.613761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.431123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.384182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.317133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.330454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.605763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.388778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.330418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.296741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.304936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.333513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.341265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.308867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.308648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.325633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.360499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.314089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.328619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.334844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.350492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.371678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.472407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.736705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.296909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.358724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.331747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.304394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.314211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.321272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.316667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.319206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.344941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.326065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.340560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.336532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.335666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.342264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.320648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.364630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.334172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.479706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.336548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.332845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.512602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.332214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.326765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.349601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.357443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.483566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.326839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.319173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.602112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.320564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.323350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.533375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.687015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.304807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.395437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.316082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.445339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.338320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.440661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.393120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.308823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.318863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.328749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.381753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.349024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.461978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.319108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.346795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.318184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.319531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.410387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.323974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.393366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.507836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.382759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.343406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.337005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.317396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.303508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.340962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.335240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.323473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.296981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.331599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.340161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.640912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.321655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.314376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.338765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.327802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.321752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.443182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.340379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.958953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.326347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{1.234360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.333188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.457356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.310413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.387375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.346951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.320505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.478610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.373458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.625875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.327479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.345403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.504586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.318355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.406858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.387414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.304118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.379329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.347079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.368400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.345116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.347587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.318461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.358201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.570692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.925764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.380580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.317169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.595935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.520465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.574349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.332485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.391530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.328427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.349151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.329261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.341362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.725527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.374122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.330875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.383826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.329226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.316297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.341207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.316152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.354823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.627510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.321678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.320674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.317701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.296979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.385817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.345277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.296742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.331032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.319066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.516749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.438032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.470033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.512628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.333301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.337285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.325956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.378828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.332527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.398455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.703570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.633835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.503920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.355066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.338592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.343798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.321055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.332051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.377071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.329192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.418648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.304254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.303538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.311097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.319874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.338323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.334097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.417625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.320065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.366183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.360141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.326860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.524791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.352713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.464896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.306387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.360290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.342527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.318693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.349181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.344480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.344146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.357245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.346930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.333794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.345922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.339025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.382613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.340761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.354311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.304457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.316113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.379246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.327822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.356314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.516459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.685055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.592258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.308005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.335849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.310974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.497261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.333444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.336501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.303364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.368598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.458919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.317833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.325702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.327883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.317766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.315574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.310531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.337507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.336646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.325803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.296846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.359827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.345862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.316984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.478755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.343899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.362358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.303793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.376889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.349312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.382395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{1.188346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.414488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.336127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.373272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.372437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.304721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.361153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.515527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.327993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.355447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.347080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.303837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.323210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.308671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.416315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.303905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.338203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.342750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.383103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.465702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.331299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.544458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.380238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.345515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.596426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.501457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.484475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.333465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.347035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.316002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.590698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.372019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.746027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.311444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.449291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.346739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.439437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.335686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.311334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.330682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.334933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.701948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.587917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.412675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.346424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.589907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.363266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.320991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.374381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.848437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.370247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.405587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.474958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.353537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.397822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.336386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.323136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.341490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.308613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.354546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.342281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.575208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.377818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.307152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.418135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.318571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.386702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.301508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.308608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.351095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.483418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.334761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.338952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.409038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.318288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.329113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.325329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.318896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.302681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.339785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.323327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.313332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.363505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.406608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.396256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.297840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.328682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.299082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.298820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.309258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.455520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.324342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.884440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.666145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.360215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.317886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.374627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.339559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.322843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.349144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.346678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.305824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.308328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.321663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.521460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.397063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.312745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.360270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.717713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.341113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.300244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109400in}{0.323398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198596in}{0.251074in}}%
\pgfpathlineto{\pgfqpoint{4.198596in}{0.246445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198596in}{0.275504in}}%
\pgfpathlineto{\pgfqpoint{4.198596in}{0.312148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194136in}{0.246445in}}%
\pgfpathlineto{\pgfqpoint{4.203056in}{0.246445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194136in}{0.312148in}}%
\pgfpathlineto{\pgfqpoint{4.203056in}{0.312148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.376507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.357784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.502924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.588990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.334874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.336846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.580050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.402254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.357232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.406869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.348877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.633797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.357091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.350193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.413311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.339472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.364114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.339480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.343585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.339505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.364704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.779477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.375230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.500242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.337783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.463527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.420567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.451427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.426145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.417929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.351229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.446435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.441391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.343897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.347657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.335005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.399040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.424294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.424717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.344745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.323008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.447772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.327755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.418299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.354503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.348313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.334630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.338295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.359493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.354888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.342273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.330151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.335663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.440215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.423581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.584101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.342331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.334785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.365879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.415939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.355971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.330630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.331622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.351254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.355435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.361422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.370835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.326804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{1.076979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.458680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.481545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.326691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.335212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.326284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.394452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.330431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.406918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.376119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.327953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.390862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.343126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.342565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.429206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.327919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.571555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.616640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.851374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.335991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.423767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.345518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.342191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.351969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.444110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.352576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.370849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.336138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.376468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.366159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.386187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.381504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.426967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.366961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.876365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.359799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.349179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.337293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.361425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.699372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.356301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.447191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.352091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.463680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.341044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.323171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.380248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.420315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.394923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.581062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.489409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.342140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.331717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.321789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.425819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.532641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.515997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.351842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.355358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.363983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.328649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.843494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.388810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.482240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.411420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.367285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.722775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.565089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.499081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.327454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.396040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.647052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{1.207355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.412321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.349244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.425895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.328151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.528867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.354972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.457750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.368979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.677858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.433727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.335836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.332862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.323908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.328284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.394349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.628123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.321485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.351988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.365520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.409815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.360876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.378305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.338927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.420188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.373027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.364697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.323479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.463395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.374012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.336857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.347102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.460456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.374234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.331605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.493719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.504263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.332086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.351490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.433301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.382780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.389954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.335621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.456812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{1.295372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.327324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.341253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.337652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.391367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.354200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.401639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.331287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.352971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.332326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.349078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.343984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.331520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.352016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.332997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.668405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.326725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.350951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.389174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.521704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.373938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.355565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.358896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.442266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.337956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.733210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.338543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.319830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.398873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.345742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.391294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.433918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.343503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.348033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.354696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.342576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.352544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.351302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.919640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.389362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.343314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.339223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.347370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.402905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.322480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.439639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.356972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.328645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.648956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.375398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.328091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.321173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.376401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.456849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.511958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.348290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.394833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.618757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.412377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.333836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.331332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.347217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.430314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.323714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.335863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.427233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.318389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.350395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.502695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.413015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.341783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.379040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.409827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.327064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.367523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.378253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.406686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.382724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.591710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.409426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.659382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.590813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.328423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.353338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.323050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.580989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.364748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.353481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.538936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.757319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.393572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.458212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.341838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.318403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.942201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.349675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.808285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.805668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.484939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.366007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.612655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.438590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.600638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.318457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.453114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.389758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.455259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.318484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.401126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.320951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.637079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.340471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.313685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.331557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.334111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.327665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.376704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.454969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.332798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.553709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.364972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.334186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.337742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.469610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.377602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.350063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.617387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.312846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.739636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.315643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.338750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.349997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.394408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.314470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.324072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.349474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.497838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.692093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.321754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.357975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.338880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.398918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.379468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.357908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.337724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.752511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.329138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.459409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.500957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.612409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.318838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.332318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.345802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.362213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.674235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.375175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.369785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.323312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.342254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.332087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.336863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.352570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.619578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.428919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.838959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.316869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.384462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.366157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{1.136204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.321628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.317859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.383364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.440920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.479264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.401602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.349656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.321715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.402280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.399829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.321346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.392494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.346920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.697854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.672285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198596in}{0.325435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287792in}{0.253554in}}%
\pgfpathlineto{\pgfqpoint{4.287792in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287792in}{0.285944in}}%
\pgfpathlineto{\pgfqpoint{4.287792in}{0.334512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283333in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{4.292252in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283333in}{0.334512in}}%
\pgfpathlineto{\pgfqpoint{4.292252in}{0.334512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.497570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.396684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{1.083169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.470886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.641944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.452639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.441219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.341752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.354833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.509365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.416070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.536307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.376086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{1.090858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.382303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.364753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.426024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.350338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.472896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.420074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.378994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.386593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.477752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.388559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.347496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.355459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.455604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.351430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.385348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.347287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.369887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.428127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.360202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.628616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.400637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.490714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.384210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.369251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.936872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.593641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.353673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.436230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.419136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.598336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.583948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.414095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.449813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.361488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.457929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.406990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.352144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.344746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.423451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.484702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.388116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.415531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.446796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.355257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.423039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.384981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.487512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.487787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.352035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.347478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.492379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.367866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.474240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.427936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.338731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.387600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.352555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.378299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.361174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.361162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.351590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.521201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.341738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.418166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.338024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.369854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.406624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.412068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.386373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.526355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.344348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.815897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.376432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.364966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.883449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.473184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.578954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.446804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.370624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.438555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.338367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.385451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.366910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.423469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.341451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.435692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.356138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.341058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.358793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.554898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.393942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.353053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.358272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.364789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.452311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.351352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.361286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.620003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.385130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.543371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.407241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.347955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.571712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.382589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.425760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.350882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.557273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.415649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.397850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.367412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.443457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{1.024744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.373839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.517913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.406705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.445740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.376368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.992165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.381467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.417198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.513532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.398783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.370108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.372625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.426328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.450161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.432882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.816598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.409125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.387706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.342359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.388697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.411494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.360424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.443758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.378534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{1.205373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.361439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.467804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.438554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.420580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.476764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.813906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.363996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.654457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.421072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.352943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.448680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.706707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.399356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.391350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.379593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.461878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.456157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.356469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.360321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.653217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.480808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.745406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.425954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.384581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.542825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.871969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.372159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.378130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.353001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.427020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.350015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.405310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.983677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.682119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.507884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.368120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.353565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.422791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.412997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.623667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.365043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.398853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.363420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.406723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.352680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.547889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.719829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.415174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.426917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.625422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.563616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.374541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.412783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.456363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.427304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.358799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.357089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.352610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.476040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.369027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.353797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.355901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.430588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.403841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.342934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.450823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.525839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.354503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.363964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.407133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.344850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.396021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.540631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.444176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.735696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.418146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.420567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.388006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.372450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.449745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.350235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.373372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.651671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.394938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{1.245681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.418590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.464535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.380797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.350680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.391310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.551343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.416664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.527989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.351906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.338314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.384333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.354419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.381841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.399402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.355872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.338903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.568278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.390090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.388688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.417241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.344920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.375759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.371365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.385509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.364468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.347442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.563282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.510427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.391289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.380305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.351869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.553812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.543019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.614582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.375587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.369097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.350310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.429468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.515543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.356418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.361165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.485964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.498405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.366713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.448140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.382024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.347323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.396571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.440666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.646603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.566556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.461153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{1.054461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.356069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.553134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.877401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.385293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.376631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.673519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.363964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.374479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.342612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.401499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.357429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.370542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.625902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.431937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.398308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.357076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.384936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.361461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.371732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.375487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.420260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.368645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.368967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.445187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.427270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.407866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.365593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.364560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.455905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.465528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.412618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.435703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.347469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.363090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.422308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.384443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.380367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.622290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.523638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.576059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.382031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.344634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.537086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.610715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.360163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.952962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.350856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.380089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.407287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.341935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.352747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.761848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.515011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.375267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.443492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.360866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.462806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.462582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.605726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.356590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.380337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.555772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.341806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.379413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.455798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.370050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.492273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.396846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.513099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.408008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.417698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.369113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.409589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.425564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.387103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.384205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.639485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.353376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.393391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.354592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.370352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.396518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.397942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.832419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.339467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.384886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.404275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.431984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.483336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.435739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.410413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.454019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.423100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.374609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.434427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.424843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.395245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.554614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.341580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.383947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.467358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.378657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.622652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.354650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.346676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.507039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.385715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.348263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.382016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.508545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.347157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.380729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.361450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.481529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.517027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.470973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.402431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.363691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.378632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.334964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.349726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.386739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.392178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.352780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.383720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.368689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.421803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.344176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.353271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.394918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.364766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.549514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.759685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.387646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.427374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.503778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.435572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.356187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.378484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.360770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.356729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.458385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.360733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.368787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.377232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.342418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.362363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.437229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.343214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.397703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.437352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.545095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.356900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.400335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.366055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.509668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.718636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.364391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.345891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.404836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.413878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.358743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.357744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.419128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.393158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.565300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.336367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.364509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.354392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.823280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.390535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.368330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.532463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.340580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.359158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.337058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.335062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287792in}{0.396657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376989in}{0.249086in}}%
\pgfpathlineto{\pgfqpoint{4.376989in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376989in}{0.267336in}}%
\pgfpathlineto{\pgfqpoint{4.376989in}{0.294605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372529in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{4.381449in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372529in}{0.294605in}}%
\pgfpathlineto{\pgfqpoint{4.381449in}{0.294605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.446828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.327724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.333289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.994562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.328111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.346046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.312918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.378984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.371228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.365589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.311038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.332832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.355771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.402354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.307019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.375843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.324950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.334084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.375267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.324172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.531086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.309319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.348876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.629860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.316611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.437320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.389021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.334121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.588777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.379072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.334498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.310275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.332998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.345739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.308586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.352367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.312376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.332348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.335350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.348377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.374813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.430302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.695758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.362488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.315847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.347631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.316163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.332704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.309113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.324854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.346523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.324459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.312958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.368873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.337249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.435957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.335809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.329617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.474788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.338601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.330464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.351378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.357253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.478027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.443161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.569895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.323346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.325721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.490465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.651675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.309668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.394782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.317051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.447919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.341757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.307820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.436630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.378979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.306764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.327268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.385654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.339758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.456636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.317312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.348889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.415984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.402816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.309104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.495682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.382997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.346646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.335886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.294934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.311312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.341292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.338192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.334901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.336470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.606324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.318888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.315776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.324379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.329572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.308535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.315621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.308419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.315787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.448176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.343451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.946482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.310379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.317841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{1.263524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.334272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.420605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.308838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.384169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.343892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.317809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.458897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.378018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.616891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.330037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.350244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.488625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.389636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.392685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.328214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.372937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.351058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.367186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.347709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.348556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.354156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.562860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.930749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.307043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.382285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.318709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.596629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.510688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.577117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.329734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.400468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.330804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.352135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.330435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.338913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.692390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.356673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.332171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.386929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.330563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.311505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.345376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.357198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.608548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.316362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.358600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.335727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.318871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.474069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.437988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.477903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.500241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.334780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.328295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.382588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.332853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.374418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.713103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.598849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.511008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.341581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.338089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.333630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.380924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.310169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.307490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.332310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.315098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.389251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.333878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.333922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.391978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.368463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.307091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.310056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.362151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.509812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.352077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.312040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.460392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.365422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.316929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.337922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.347813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.294852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.346800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.317355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.336123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.354293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.349761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.331299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.349048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.388466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.343403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.354053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.380799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.315060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.311122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.508466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.657320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.599336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.307640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.337176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.311148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.324000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.473599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.337214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.360667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.433183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.310765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.325230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.316381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.308994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.312210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.341527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.342187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.309082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.359970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.348909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.318244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.490363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.338512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.362694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.306856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.378529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.353280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.385707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{1.208270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.419410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.309710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.376068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.369029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.367803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.489560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.357569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.300800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.416362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.338848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.345344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.307396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.311882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.373843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.468302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.555803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.378607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.584744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.503668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.443100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.328084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.344397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.318197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.559806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.306525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.354304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.326319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.723074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.411620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.332913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.444480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.339399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.315482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.334498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.324551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.654388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.592186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.419712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.350620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.591809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.360288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.303459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.323813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.374862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.839635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.347827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.386579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.482614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.356313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.398442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.336172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.325273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.342550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.308836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.346359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.329990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.575598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.378570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.313734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.308540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.392999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.316408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.384664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.311188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.353319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.468588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.337587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.341939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.389841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.295399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.331603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.323876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.319969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.312313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.301775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.335652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.320598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.315284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.363069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.408541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.298959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.297210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.376377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.302130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.330063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.296977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.306131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.322739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.447411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.323905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.874867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.678838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.349675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.314754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.375727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.342653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.324269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.340788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.328129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.305043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.311496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.325006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.294725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.533687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.387177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.309959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.348492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.719691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.344756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.299619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376989in}{0.321207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466185in}{0.250921in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{0.246435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466185in}{0.274788in}}%
\pgfpathlineto{\pgfqpoint{4.466185in}{0.310444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461725in}{0.246435in}}%
\pgfpathlineto{\pgfqpoint{4.470645in}{0.246435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461725in}{0.310444in}}%
\pgfpathlineto{\pgfqpoint{4.470645in}{0.310444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.379490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.361545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.473371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.586676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.335661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.339497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.562327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.325757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.383387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.332022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.361954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.410392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.349498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.646874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.357662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.346718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.420572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.337399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.363803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.339917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.334937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.340641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.343057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.776650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.359000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.382002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.339166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.513873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.330121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.450885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.430421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.457417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.428601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.393771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.350714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.429308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.448950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.349684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.341854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.349774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.342434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.331335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.332177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.405664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.415400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.370181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.420021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.417363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.326906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.404408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.359253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.350876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.335943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.335115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.349090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.351159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.341396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.340668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.426265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.405686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.572695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.339546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.312800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.333542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.331600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.366621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.417965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.356842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.331219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.330262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.356348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.355946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.323589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.364455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.373700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.323015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{1.086761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.466946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.341275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.490848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.334659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.380915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.333659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.412942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.369807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.326187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.368097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.397261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.338303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.429807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.347734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.326186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.317668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.553468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.318650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.336891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.582204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.325799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.848605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.317143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.336058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.429529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.348234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.340830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.356693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.439540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.354452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.332771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.353825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.373364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.351073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.388318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.372997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.411364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.348780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.883613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.358148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.349027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.338138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.364311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.696819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.325043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.352511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.451744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.356505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.451292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.317138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.346379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.385054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.318136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.427303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.403110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.588334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.496299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.312399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.338951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.330582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.325757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.427605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.525280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.524411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.352593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.350078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.366950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.341268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.836600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.367926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.343348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.474098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.413364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.373585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.709366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.530933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.343640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.490824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.393505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.612367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.334366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{1.202699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.334783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.381282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.349677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.434479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.523445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.359828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.433342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.371673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.655185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.438642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.318467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.336739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.326741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.333188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.353515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.395956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.610142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.354350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.361350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.409360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.362488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.380425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.336220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.427874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.357717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.351896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.312755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.310878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.439167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.374360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.325948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.345220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.340811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.345224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.465620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.375182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.489777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.510509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.326242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.353867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.312238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.433513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.386707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.387042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.333500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.440731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{1.307048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.330411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.337411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.398729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.344269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.352784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.408523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.331645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.356715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.326140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.351518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.343379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.317693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.333532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.344521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.338486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.342735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.643130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.318216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.354807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.396303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.507707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.370192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.364468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.357108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.318446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.363775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.431116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.342003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.722055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.323466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.401778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.325509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.340919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.385085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.440478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.346565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.348240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.354646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.352102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.355489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.318567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.902248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.393972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.330278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.335596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.337978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.310994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.406280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.340661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.317860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.350853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.442139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.356674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.647130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.380002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.317423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.355393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.464936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.491019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.350361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.401333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.312539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.597590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.314570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.400709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.334150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.353041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.427311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.333895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.428535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.350564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.495792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.416376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.347219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.347161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.373665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.415695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.369887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.381613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.413501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.373934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.585889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.399010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.662460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.330735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.596112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.326035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.355549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.337553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.571739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.371321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.355321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.538016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.724268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.312891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.394205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.455444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.342042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.943372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.343294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.802465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.820447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.459849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.370684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.590790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.414807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.602279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.445032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.371251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.448232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.317403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.396526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.325140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.636427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.345067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.337394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.332958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.331307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.360930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.326362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.464777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.318494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.312594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.335210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.320327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.556913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.312610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.367838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.360782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.334747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.465472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.375870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.353193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.624957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.310891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.310625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.727690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.332324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.331423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.328127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.338044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.387571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.321739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.336584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.494438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.693025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.334171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.316821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.358395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.342717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.372012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.378081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.362827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.337050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.345256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.368780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.749596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.327626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.453849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.494769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.597121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.336274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.353981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.687755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.372503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.371420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.323376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.313193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.344399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.331622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.339067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.614249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.420133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.833654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.319225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.389277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.368501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{1.129705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.322530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.317411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.387431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.413252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.447019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.391415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.347077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.315181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.323473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.375843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.404807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.324053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.395455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.329009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.344150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.681712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.311957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.671178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466185in}{0.325337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555381in}{0.253459in}}%
\pgfpathlineto{\pgfqpoint{4.555381in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555381in}{0.284896in}}%
\pgfpathlineto{\pgfqpoint{4.555381in}{0.332003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550921in}{0.246351in}}%
\pgfpathlineto{\pgfqpoint{4.559841in}{0.246351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550921in}{0.332003in}}%
\pgfpathlineto{\pgfqpoint{4.559841in}{0.332003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.483992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.399985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{1.073316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.349682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.474848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.648598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.460626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.432486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.341431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.518708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.393750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.535114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.524383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.380193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{1.084837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.382885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.425433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.478575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.412008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.386107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.380042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.480265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.386070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.354150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.460883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.352457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.390379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.372823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.435172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.620807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.399029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.458840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.379776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.379569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.926543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.611507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.429074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.419347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.616369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.410396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.456130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.340273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.447593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.341609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.383204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.353462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.416721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.495235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.359684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.391979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.405030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.459186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.418530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.390591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.472808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.464902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.356732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.358351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.496702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.369099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.473818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.404998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.391097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.380572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.354900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.366549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.354728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.520360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.353233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.341679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.350691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.420503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.359363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.398461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.423191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.389647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.535162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.342745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.340867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.811954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.367388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.372140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.336717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.871434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.455802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.596370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.443671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.372152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.431881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.393690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.371649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.411257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.381797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.439272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.355197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.564416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.383814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.368861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.444349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.363193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.338020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.624862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.389937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.528875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.414398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.350399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.566512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.368399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.377525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.426629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.553308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.425078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.384367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.374251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.368624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.437741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{1.024099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.369475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.510909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.400690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.432050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.378472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.982967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.383461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.377085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.420849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.502639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.395005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.372090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.355108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.375713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.425874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.451227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.429919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.352194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.831620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.416859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.375389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.345310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.375396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.386527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.430123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.373535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{1.215592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.355864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.456052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.431814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.421061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.481329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.813832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.340364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.636449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.428871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.455115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.703282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.399291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.381184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.380566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.457415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.455054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.363128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.338125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.336971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.660342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.467122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.336460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.731958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.434469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.380091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.506139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.885651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.374399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.371768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.410326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.404722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.970861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.667304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.515137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.365056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.355810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.422179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.356355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.395379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.338478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.606970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.363204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.387644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.362182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.405182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.352656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.546251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.336634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.712595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.393765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.434910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.621863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.537530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.378041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.418624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.438626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.417794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.363205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.350868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.482264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.366967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.354042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.437668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.398589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.342197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.447520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.528736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.353410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.365342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.411352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.352093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.397062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.531148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.452407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.711658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.394834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.422323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.392139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.380355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.382594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.453884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.352521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.379184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.664372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.379831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{1.252114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.414589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.471982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.379583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.354187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.393167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.560893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.414902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.533287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.388743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.349247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.372855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.374190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.391693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.342541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.576819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.389101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.345566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.383503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.408417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.342435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.365572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.372234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.389191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.367017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.349508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.519573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.512978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.394024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.384606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.341940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.534711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.511775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.622758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.378497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.371996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.428246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.517216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.353826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.364802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.349397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.491919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.497095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.342881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.354996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.336476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.432203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.387594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.349764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.401958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.341333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.440177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.635462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.340680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.582382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.472210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{1.046753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.353592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.560035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.860271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.371096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.375258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.679818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.380508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.340194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.376179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.363663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.620804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.430987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.366622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.402514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.358603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.379596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.362156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.338379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.371993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.378917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.425269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.359076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.374699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.433242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.425891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.405536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.368672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.459385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.467028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.423838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.338885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.369013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.408044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.358430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.384246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.370691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.640576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.535795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.574161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.386175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.525296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.603781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.365292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.947740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.380871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.410084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.345196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.354339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.731142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.464771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.371118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.443512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.365800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.439611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.340523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.342630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.465802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.356178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.583799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.352141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.341580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.369545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.547280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.338679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.375667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.456368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.357406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.467243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.394467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.523223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.403691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.354228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.409414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.368127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.412556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.419707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.385202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.382160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.623229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.341398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.992771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.391540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.358176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.384487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.404590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.793321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.338862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.381323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.374585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.408444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.496645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.444300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.407055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.430570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.345325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.430604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.375866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.412896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.422417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.402323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.341161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.558978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.353225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.387823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.462663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.383384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.336142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.606014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.350867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.511419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.392346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.344840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.382171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.522316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.373443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.340797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.335624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.476878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.511002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.364098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.469114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.393665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.384400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.384068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.399024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.353706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.386577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.366029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.429304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.336825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.363960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.353744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.385431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.350556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.547407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.396652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.758611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.382458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.425135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.486965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.367224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.435538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.352926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.379877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.362377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.352390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.449050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.360991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.372369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.367938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.364000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.426749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.343815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.398690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.340691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.438848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.546886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.346531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.401190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.361702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.493933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.732056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.359904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.411585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.412251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.359373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.366096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.408753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.396784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.580205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.336689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.337913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.358172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.348607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.828575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.375082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.332568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.351674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.488225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.334524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.347427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{1.354588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.333338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555381in}{0.381217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644578in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{4.644578in}{1.097092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644578in}{1.291519in}}%
\pgfpathlineto{\pgfqpoint{4.644578in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640118in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{4.649037in}{1.097092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640118in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{4.649037in}{1.354588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.662324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.486145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.454628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.477440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.673834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.580224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.700354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.648502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.378009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.377571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.062819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.449707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.619871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.677852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.735701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.651996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.685688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.518144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.416753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.010448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.718089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.560618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.781585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.263902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.698828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.626502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.519134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.590575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.708775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.579145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.708775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.683344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.711494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.673679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.635245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.454844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.454426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.400777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.582477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.509029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.699166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.374592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.486145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.470107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.579150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.400941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.666937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.626574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.634555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.623543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.602002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.463178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.521347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.487790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.635374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.517536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.565814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.512233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.485393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.987244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.859325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.371945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.459871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.518984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.693796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.603929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.625650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.667736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.546781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.584092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.523924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.600536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.400941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.479610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.710414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.345462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.560608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.651962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.457013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.555629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.471052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.517287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.568295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.719212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.749930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.452725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.964292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.716363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.639391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.698245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.652022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.455047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.347353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.622822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.562590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.454627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.347353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.582550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.601877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.659834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.455570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.455047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.659834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.702418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.764696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.562090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.075771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.372048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.713278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.506655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.255170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.067438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.366355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.682760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.705903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.666894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.290921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.579136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.486142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.651837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.478344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.376506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.656660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.629382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.406297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.715766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.639486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.307686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.546444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.298657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.434126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.375416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.611989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.654516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.406240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.714151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.583371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.514860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.485057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.697994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.533384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.533245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.438174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.679799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.605181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.963282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.521849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.983203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.382849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.656040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.371720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.724918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.668671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.525952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.442923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.492798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.528815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.533102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.480004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.598347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.589574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.719674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.727023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.449562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.280291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.542250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.492798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.600771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.622449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.581026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.602138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.653373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.382849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.455280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.605820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.539373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.630389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.514997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.502767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.667452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.373901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.668576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.451528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.523842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.476083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.669631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.603126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.741427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.711494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.367941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.664038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.715021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.615067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.403028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.477400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.536117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.528605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.653768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.376156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.626502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.608328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.686879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.548765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.267326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.963306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.655068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.985421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.381666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.422819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.654461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.735701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.344540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.605549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.648386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.540530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.726841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.514597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.637432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.697493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.491024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.560618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.554727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.654724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.610011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.470007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.415833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.506958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.671412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.537156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.864130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.561768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.705243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.657015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.476035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.709116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.578960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.451545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.074350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.474078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.742143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.415725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.623543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.599342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.582601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.561850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.603332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.616652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.546424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.648386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.511509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.712030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.678736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.499786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.468584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.528664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.721560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.454628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.529754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.984501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.600942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.451556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.758968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.563019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.657227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.664411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.378849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.661335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.532497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.845806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.561916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.517287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.636638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.296372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.377170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.409732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.544213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.632014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.669459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.485393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.568204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.560699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.648738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.699166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.452185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.581379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.446286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.078165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.685622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.374717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.709850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.563969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.486483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.658714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.451266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.457376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.448556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.468405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.540530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.298657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.477380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.602897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.608328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.497784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.652871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.413007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.565914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.558474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.640099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.265462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.391483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.716663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.523867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.721859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.599162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.515508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.618503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.503914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.685504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.480004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.618773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.859324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.860940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.963205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.639486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.514311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.556972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.472743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.374592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.553916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.507559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.497697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.651623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.718029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.625650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.471372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.648174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.476193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.294169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.438174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.542458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.065826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.531126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.254634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.671694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.630274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.693811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.579758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.388682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.963057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.455207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.709116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.750013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.452301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.689503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.453510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.634983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.472890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.259412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.964619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.507148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.553365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.521854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.503396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.599106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.523317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.502025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.637203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.461719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.537131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.511859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.421921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.628347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.250252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.563198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.983819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.710414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.961508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.383683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.550850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.726790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.477073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.484475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.509108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.602333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.983819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.610023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.296372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.962355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.722583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.981797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.639132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.750013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.703892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.735541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.371945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.521966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.983613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.659886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.634757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.488220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.582783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.497776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.618773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.523842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.820580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.606393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.524738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.610817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.311425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.697402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.379422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.763311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.538247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.672825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.375610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.092183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.366447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.612993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.620956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.521969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.402827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.725778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.976695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.379422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.609522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.428941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.498897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.446943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.672341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.615987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.592581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.449746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.517427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.561768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.540392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.518113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.485784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.700164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.590442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.505693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.699599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.570573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.634041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.508735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.385316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.528664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.868493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.440099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.715768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.491326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.940006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.345254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.610391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.461472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.400473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.260662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.412357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.457387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.603961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.579150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.492373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.659464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.564344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.716769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.470898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.857874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.511722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.605584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.307377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.685728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.379481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.737706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.562278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.830997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.641743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.607555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.535852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.619871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.860940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.452185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.683857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.693796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.466461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.465333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.659572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.068982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.371741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.274987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.700403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.637085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.377275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.280278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.605721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.668062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.676873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.492141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.434126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.401900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.640965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.637203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.581339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.375457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.716363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.533102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.507148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.453802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.982392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.651904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.345462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.528677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.493365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.963306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.533245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.447379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.725558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.459216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.487741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.986611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.612993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.689152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.651278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.540581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.533005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.697894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.485085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.256831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.525397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.435732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.697833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.605923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.498990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.698828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.580224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.612274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.467501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.452331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.470255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.295721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.605923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.473610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.003634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.537131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.634589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.598347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.401900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.717556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.580052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.403028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.548276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.530200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.862423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.266961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.672495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.524059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.712347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.635659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.683886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.528034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.470097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.689152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.699520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.603584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.556585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.542991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.586186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.737156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.672825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.697157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.371995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.737861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.560100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.272111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.700403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.490460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.246351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.603122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.608271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.670841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.648263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.294514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.561850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.364496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.498990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.509108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.673679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.266961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.661652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.631367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.673053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.463178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.656040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.718952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.259412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.367308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.722008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.581901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.376506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.523440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.459627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.712064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.465772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.717291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.654162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.712030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.724700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.518113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.523379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.529186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.718236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.539365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.431895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.550817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.369933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.388627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.072193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.717599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.725778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.717099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.669459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.598938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.470097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.583733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.708327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.718222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.609086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.550735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.078165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.443474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.467501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.517289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.518326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.697833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.459216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.477183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.411611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.524059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.722008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.669631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.485010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.342847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.538185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.652590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.669561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.583603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.700679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.567401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.684253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.622822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.682974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.612976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.490393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.479431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.735207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.528815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.400145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.608271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.703617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.479610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.471125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.575979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.471125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.407166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.448861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.742143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.373216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.498877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.492312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.959280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.374211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.567346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.472743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.898212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.862889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.364618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.595509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.621833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.455700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.550735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.581437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.412357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.540581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.719797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.467300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.386621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.712347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.983085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.452725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.868869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.477400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.074579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.416753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.525499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.493790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.983203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.435732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.518570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.607627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.536628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.689503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.378009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.366355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.449746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.984501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.406016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.681376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.652871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.493453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.583073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.563019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.503795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.564985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.698543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.567732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.457013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.515309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.077479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.721076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.529399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.720491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.392263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.583164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.665963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.511983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.600020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.668671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.589042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.442092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.662324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.608510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.598938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.567346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.864130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.689984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.693890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.561083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.392263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.487074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.518144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.756243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.963205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.722873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.608702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.682974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.616145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.499644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.514903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.486775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.492326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.715828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.583073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.583733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.547753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.685186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.634757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.256548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.599449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.377074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.536561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.712222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.511535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.374777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.516975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.377275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.490540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.372019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.400154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.434388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.704655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.578966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.408981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.622449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.556906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.502878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.622362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.293857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.592581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.449502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.358408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.732003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.637195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.607507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.600790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.455570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.076378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.502767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.460985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.307377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.634983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.412055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.522985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.666469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.618503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.408981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.554211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.598236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.537156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.451556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.491024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.720382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.710504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.515152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.446943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.672825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.525757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.721560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.978190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.528677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.476559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.531126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.502878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.726790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.859325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.461472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.862889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.570457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.718991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.540223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.629382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.554069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.444851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.266364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.727836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.409732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.580498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.465933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.413980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.449707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.567604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.670483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.516488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.508757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.406089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.256548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.699599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.969081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.633205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.940156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.684138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.693890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.659594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.515152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.536628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.697157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.734651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.686708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.316866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.720528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.983289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.510627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.803689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.671412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.550817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.462709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.594739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.392898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.598103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.703892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.449251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.716881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.735541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.474078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.543387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.732935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.610023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.496948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.978190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.862722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.714057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.356632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.293679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.982656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.705243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.633205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.720528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.499173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.625108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.392898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.611777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.685489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.985379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.520962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.274987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.485327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.494534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.458233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.516600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.530917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.670682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.432781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.675167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.890955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.001502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.618737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.641743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.689188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.399478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.647931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.453371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.600581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.449562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.504251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.601133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.642481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.563198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.515353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.448861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.487074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.408750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.523440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.657591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.784409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.498741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.963301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.529859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.460985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.658714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.477975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.852459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.706171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.396387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.516830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.684616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.533466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.651962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.412055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.499173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.490460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.602677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.588146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.568747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.660442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.654461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.881938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.567732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.672495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.676873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.689980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.602002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.644715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.476149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.406016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.529859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.661797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.685142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.511859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.458253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.687025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.556901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.845761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.783159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.570573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.688595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.562405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.495833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.626957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.686879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.269463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.579136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.563782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.613390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.714577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.961354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.476630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.700285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.465333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.554727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.452653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.498877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.600536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.685489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.070807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.500699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.619170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.701454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.502937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.482612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.614519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.565194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.554211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.660979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.540524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.519134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.372048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.375610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.729270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.541836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.592498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.477380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.471048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.484908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.584022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.069219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.527999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.433160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.605549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.682794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.661118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.413635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.617743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.671039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.511535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.560234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.731832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.372047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.451528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.650409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.412046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.458419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.576498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.983613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.374462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.409316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.564775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.964619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.587589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.447821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.570877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.382206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.690509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.603122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.596814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.564775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.462709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.486907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.633507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.520962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.501060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.618783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.518326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.365414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.413294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.696954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.453510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.557145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.611475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.604669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.632857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.265462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.669053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.280291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.736611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.485947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.611777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.684141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.468584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.707652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.646090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.561496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.469066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.589486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.719327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.459627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.513607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.416449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.717556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.348606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{1.048705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.599103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.582245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.760016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.713278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.691020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.538185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.262090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.471088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.716732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.475029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.638321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.653373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.982914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.645423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.658096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.566498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.643177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.456043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.430941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.602677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.455472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.559755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.756243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.597963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.553329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.413635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.526151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.454487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.682067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.372128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.514903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.542458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.562590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.599180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.639391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.410999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.339732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.649001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644578in}{0.535235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265041in}{0.946189in}}%
\pgfpathlineto{\pgfqpoint{0.282880in}{0.946189in}}%
\pgfpathlineto{\pgfqpoint{0.282880in}{0.960165in}}%
\pgfpathlineto{\pgfqpoint{0.265041in}{0.960165in}}%
\pgfpathlineto{\pgfqpoint{0.265041in}{0.946189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354237in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{0.372076in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{0.372076in}{0.794512in}}%
\pgfpathlineto{\pgfqpoint{0.354237in}{0.794512in}}%
\pgfpathlineto{\pgfqpoint{0.354237in}{0.786696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443433in}{0.733406in}}%
\pgfpathlineto{\pgfqpoint{0.461273in}{0.733406in}}%
\pgfpathlineto{\pgfqpoint{0.461273in}{0.746221in}}%
\pgfpathlineto{\pgfqpoint{0.443433in}{0.746221in}}%
\pgfpathlineto{\pgfqpoint{0.443433in}{0.733406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532630in}{0.250338in}}%
\pgfpathlineto{\pgfqpoint{0.550469in}{0.250338in}}%
\pgfpathlineto{\pgfqpoint{0.550469in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{0.532630in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{0.532630in}{0.250338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621826in}{0.258389in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{0.258389in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{0.783245in}}%
\pgfpathlineto{\pgfqpoint{0.621826in}{0.783245in}}%
\pgfpathlineto{\pgfqpoint{0.621826in}{0.258389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711022in}{0.257250in}}%
\pgfpathlineto{\pgfqpoint{0.728861in}{0.257250in}}%
\pgfpathlineto{\pgfqpoint{0.728861in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{0.257250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800218in}{0.249877in}}%
\pgfpathlineto{\pgfqpoint{0.818058in}{0.249877in}}%
\pgfpathlineto{\pgfqpoint{0.818058in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{0.800218in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{0.800218in}{0.249877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889415in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.907254in}{0.258381in}}%
\pgfpathlineto{\pgfqpoint{0.907254in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{0.889415in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{0.889415in}{0.258381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978611in}{0.257261in}}%
\pgfpathlineto{\pgfqpoint{0.996450in}{0.257261in}}%
\pgfpathlineto{\pgfqpoint{0.996450in}{0.651070in}}%
\pgfpathlineto{\pgfqpoint{0.978611in}{0.651070in}}%
\pgfpathlineto{\pgfqpoint{0.978611in}{0.257261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067807in}{0.281693in}}%
\pgfpathlineto{\pgfqpoint{1.085646in}{0.281693in}}%
\pgfpathlineto{\pgfqpoint{1.085646in}{0.789887in}}%
\pgfpathlineto{\pgfqpoint{1.067807in}{0.789887in}}%
\pgfpathlineto{\pgfqpoint{1.067807in}{0.281693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157003in}{0.488106in}}%
\pgfpathlineto{\pgfqpoint{1.174843in}{0.488106in}}%
\pgfpathlineto{\pgfqpoint{1.174843in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{1.157003in}{0.763893in}}%
\pgfpathlineto{\pgfqpoint{1.157003in}{0.488106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246200in}{0.350112in}}%
\pgfpathlineto{\pgfqpoint{1.264039in}{0.350112in}}%
\pgfpathlineto{\pgfqpoint{1.264039in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{1.246200in}{0.615448in}}%
\pgfpathlineto{\pgfqpoint{1.246200in}{0.350112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335396in}{0.915061in}}%
\pgfpathlineto{\pgfqpoint{1.353235in}{0.915061in}}%
\pgfpathlineto{\pgfqpoint{1.353235in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.335396in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.335396in}{0.915061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424592in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{1.442431in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{1.442431in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.424592in}{1.180446in}}%
\pgfpathlineto{\pgfqpoint{1.424592in}{0.854542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513789in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{1.531628in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{1.531628in}{1.264482in}}%
\pgfpathlineto{\pgfqpoint{1.513789in}{1.264482in}}%
\pgfpathlineto{\pgfqpoint{1.513789in}{1.017413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602985in}{0.255751in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{0.255751in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{1.602985in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{1.602985in}{0.255751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692181in}{0.246386in}}%
\pgfpathlineto{\pgfqpoint{1.710020in}{0.246386in}}%
\pgfpathlineto{\pgfqpoint{1.710020in}{0.404596in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{0.404596in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{0.246386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781377in}{0.246469in}}%
\pgfpathlineto{\pgfqpoint{1.799217in}{0.246469in}}%
\pgfpathlineto{\pgfqpoint{1.799217in}{0.348417in}}%
\pgfpathlineto{\pgfqpoint{1.781377in}{0.348417in}}%
\pgfpathlineto{\pgfqpoint{1.781377in}{0.246469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870574in}{0.246648in}}%
\pgfpathlineto{\pgfqpoint{1.888413in}{0.246648in}}%
\pgfpathlineto{\pgfqpoint{1.888413in}{0.384731in}}%
\pgfpathlineto{\pgfqpoint{1.870574in}{0.384731in}}%
\pgfpathlineto{\pgfqpoint{1.870574in}{0.246648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959770in}{0.249452in}}%
\pgfpathlineto{\pgfqpoint{1.977609in}{0.249452in}}%
\pgfpathlineto{\pgfqpoint{1.977609in}{0.576898in}}%
\pgfpathlineto{\pgfqpoint{1.959770in}{0.576898in}}%
\pgfpathlineto{\pgfqpoint{1.959770in}{0.249452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048966in}{0.256169in}}%
\pgfpathlineto{\pgfqpoint{2.066805in}{0.256169in}}%
\pgfpathlineto{\pgfqpoint{2.066805in}{0.628389in}}%
\pgfpathlineto{\pgfqpoint{2.048966in}{0.628389in}}%
\pgfpathlineto{\pgfqpoint{2.048966in}{0.256169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138162in}{0.257602in}}%
\pgfpathlineto{\pgfqpoint{2.156002in}{0.257602in}}%
\pgfpathlineto{\pgfqpoint{2.156002in}{0.623081in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{0.623081in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{0.257602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227359in}{0.482281in}}%
\pgfpathlineto{\pgfqpoint{2.245198in}{0.482281in}}%
\pgfpathlineto{\pgfqpoint{2.245198in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{2.227359in}{0.482281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316555in}{0.489514in}}%
\pgfpathlineto{\pgfqpoint{2.334394in}{0.489514in}}%
\pgfpathlineto{\pgfqpoint{2.334394in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{2.316555in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{2.316555in}{0.489514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405751in}{0.519652in}}%
\pgfpathlineto{\pgfqpoint{2.423590in}{0.519652in}}%
\pgfpathlineto{\pgfqpoint{2.423590in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{2.405751in}{0.519652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494947in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{2.512787in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{2.512787in}{0.876785in}}%
\pgfpathlineto{\pgfqpoint{2.494947in}{0.876785in}}%
\pgfpathlineto{\pgfqpoint{2.494947in}{0.600895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584144in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{2.601983in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{2.601983in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{2.584144in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{2.584144in}{0.753900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673340in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{2.691179in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{2.691179in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{0.693893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762536in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{2.780376in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{2.780376in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{2.762536in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{2.762536in}{0.786533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851733in}{0.679277in}}%
\pgfpathlineto{\pgfqpoint{2.869572in}{0.679277in}}%
\pgfpathlineto{\pgfqpoint{2.869572in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{2.851733in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{2.851733in}{0.679277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940929in}{0.725856in}}%
\pgfpathlineto{\pgfqpoint{2.958768in}{0.725856in}}%
\pgfpathlineto{\pgfqpoint{2.958768in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{2.940929in}{0.898922in}}%
\pgfpathlineto{\pgfqpoint{2.940929in}{0.725856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030125in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{3.047964in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{3.047964in}{0.961022in}}%
\pgfpathlineto{\pgfqpoint{3.030125in}{0.961022in}}%
\pgfpathlineto{\pgfqpoint{3.030125in}{0.819045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119321in}{0.707737in}}%
\pgfpathlineto{\pgfqpoint{3.137161in}{0.707737in}}%
\pgfpathlineto{\pgfqpoint{3.137161in}{0.872983in}}%
\pgfpathlineto{\pgfqpoint{3.119321in}{0.872983in}}%
\pgfpathlineto{\pgfqpoint{3.119321in}{0.707737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208518in}{0.689079in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{0.689079in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{0.929388in}}%
\pgfpathlineto{\pgfqpoint{3.208518in}{0.929388in}}%
\pgfpathlineto{\pgfqpoint{3.208518in}{0.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297714in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{3.315553in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{3.315553in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{3.297714in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{3.297714in}{0.731444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386910in}{0.742222in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{0.742222in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{3.386910in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{3.386910in}{0.742222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476106in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{3.493946in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{3.493946in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{3.476106in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{3.476106in}{0.668150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565303in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{3.565303in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{3.565303in}{0.592457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654499in}{0.575312in}}%
\pgfpathlineto{\pgfqpoint{3.672338in}{0.575312in}}%
\pgfpathlineto{\pgfqpoint{3.672338in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{3.654499in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{3.654499in}{0.575312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743695in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{1.012425in}}%
\pgfpathlineto{\pgfqpoint{3.743695in}{1.012425in}}%
\pgfpathlineto{\pgfqpoint{3.743695in}{0.722539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832892in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{3.850731in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{3.850731in}{1.328150in}}%
\pgfpathlineto{\pgfqpoint{3.832892in}{1.328150in}}%
\pgfpathlineto{\pgfqpoint{3.832892in}{1.246890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922088in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{0.880693in}}%
\pgfpathlineto{\pgfqpoint{3.922088in}{0.880693in}}%
\pgfpathlineto{\pgfqpoint{3.922088in}{0.664925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011284in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{4.029123in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{4.029123in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{4.011284in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{4.011284in}{0.736065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100480in}{0.249110in}}%
\pgfpathlineto{\pgfqpoint{4.118320in}{0.249110in}}%
\pgfpathlineto{\pgfqpoint{4.118320in}{0.268160in}}%
\pgfpathlineto{\pgfqpoint{4.100480in}{0.268160in}}%
\pgfpathlineto{\pgfqpoint{4.100480in}{0.249110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189677in}{0.251074in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{0.251074in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{0.275504in}}%
\pgfpathlineto{\pgfqpoint{4.189677in}{0.275504in}}%
\pgfpathlineto{\pgfqpoint{4.189677in}{0.251074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278873in}{0.253554in}}%
\pgfpathlineto{\pgfqpoint{4.296712in}{0.253554in}}%
\pgfpathlineto{\pgfqpoint{4.296712in}{0.285944in}}%
\pgfpathlineto{\pgfqpoint{4.278873in}{0.285944in}}%
\pgfpathlineto{\pgfqpoint{4.278873in}{0.253554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368069in}{0.249086in}}%
\pgfpathlineto{\pgfqpoint{4.385908in}{0.249086in}}%
\pgfpathlineto{\pgfqpoint{4.385908in}{0.267336in}}%
\pgfpathlineto{\pgfqpoint{4.368069in}{0.267336in}}%
\pgfpathlineto{\pgfqpoint{4.368069in}{0.249086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457265in}{0.250921in}}%
\pgfpathlineto{\pgfqpoint{4.475105in}{0.250921in}}%
\pgfpathlineto{\pgfqpoint{4.475105in}{0.274788in}}%
\pgfpathlineto{\pgfqpoint{4.457265in}{0.274788in}}%
\pgfpathlineto{\pgfqpoint{4.457265in}{0.250921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546462in}{0.253459in}}%
\pgfpathlineto{\pgfqpoint{4.564301in}{0.253459in}}%
\pgfpathlineto{\pgfqpoint{4.564301in}{0.284896in}}%
\pgfpathlineto{\pgfqpoint{4.546462in}{0.284896in}}%
\pgfpathlineto{\pgfqpoint{4.546462in}{0.253459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635658in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{1.291519in}}%
\pgfpathlineto{\pgfqpoint{4.635658in}{1.291519in}}%
\pgfpathlineto{\pgfqpoint{4.635658in}{1.213531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265041in}{0.954062in}}%
\pgfpathlineto{\pgfqpoint{0.282880in}{0.954062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354237in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{0.372076in}{0.790941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443433in}{0.740217in}}%
\pgfpathlineto{\pgfqpoint{0.461273in}{0.740217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532630in}{0.275408in}}%
\pgfpathlineto{\pgfqpoint{0.550469in}{0.275408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621826in}{0.325220in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{0.325220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711022in}{0.320663in}}%
\pgfpathlineto{\pgfqpoint{0.728861in}{0.320663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800218in}{0.272755in}}%
\pgfpathlineto{\pgfqpoint{0.818058in}{0.272755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889415in}{0.322529in}}%
\pgfpathlineto{\pgfqpoint{0.907254in}{0.322529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978611in}{0.322650in}}%
\pgfpathlineto{\pgfqpoint{0.996450in}{0.322650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067807in}{0.311295in}}%
\pgfpathlineto{\pgfqpoint{1.085646in}{0.311295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157003in}{0.533192in}}%
\pgfpathlineto{\pgfqpoint{1.174843in}{0.533192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246200in}{0.391158in}}%
\pgfpathlineto{\pgfqpoint{1.264039in}{0.391158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335396in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.353235in}{1.240311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424592in}{1.149400in}}%
\pgfpathlineto{\pgfqpoint{1.442431in}{1.149400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513789in}{1.233530in}}%
\pgfpathlineto{\pgfqpoint{1.531628in}{1.233530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602985in}{0.306875in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{0.306875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692181in}{0.247390in}}%
\pgfpathlineto{\pgfqpoint{1.710020in}{0.247390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781377in}{0.249409in}}%
\pgfpathlineto{\pgfqpoint{1.799217in}{0.249409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870574in}{0.253908in}}%
\pgfpathlineto{\pgfqpoint{1.888413in}{0.253908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959770in}{0.269025in}}%
\pgfpathlineto{\pgfqpoint{1.977609in}{0.269025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048966in}{0.301605in}}%
\pgfpathlineto{\pgfqpoint{2.066805in}{0.301605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138162in}{0.318696in}}%
\pgfpathlineto{\pgfqpoint{2.156002in}{0.318696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227359in}{0.755401in}}%
\pgfpathlineto{\pgfqpoint{2.245198in}{0.755401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316555in}{0.722885in}}%
\pgfpathlineto{\pgfqpoint{2.334394in}{0.722885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405751in}{0.714950in}}%
\pgfpathlineto{\pgfqpoint{2.423590in}{0.714950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494947in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{2.512787in}{0.733213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584144in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{2.601983in}{0.838465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673340in}{0.789261in}}%
\pgfpathlineto{\pgfqpoint{2.691179in}{0.789261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762536in}{0.874332in}}%
\pgfpathlineto{\pgfqpoint{2.780376in}{0.874332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851733in}{0.779871in}}%
\pgfpathlineto{\pgfqpoint{2.869572in}{0.779871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940929in}{0.806929in}}%
\pgfpathlineto{\pgfqpoint{2.958768in}{0.806929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030125in}{0.892573in}}%
\pgfpathlineto{\pgfqpoint{3.047964in}{0.892573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119321in}{0.788085in}}%
\pgfpathlineto{\pgfqpoint{3.137161in}{0.788085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208518in}{0.817754in}}%
\pgfpathlineto{\pgfqpoint{3.226357in}{0.817754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297714in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{3.315553in}{0.801462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386910in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{0.828006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476106in}{0.754897in}}%
\pgfpathlineto{\pgfqpoint{3.493946in}{0.754897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565303in}{0.708759in}}%
\pgfpathlineto{\pgfqpoint{3.583142in}{0.708759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654499in}{0.695191in}}%
\pgfpathlineto{\pgfqpoint{3.672338in}{0.695191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743695in}{0.884926in}}%
\pgfpathlineto{\pgfqpoint{3.761534in}{0.884926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832892in}{1.308807in}}%
\pgfpathlineto{\pgfqpoint{3.850731in}{1.308807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922088in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{3.939927in}{0.719534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011284in}{0.820342in}}%
\pgfpathlineto{\pgfqpoint{4.029123in}{0.820342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100480in}{0.256388in}}%
\pgfpathlineto{\pgfqpoint{4.118320in}{0.256388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189677in}{0.259444in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{0.259444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278873in}{0.264854in}}%
\pgfpathlineto{\pgfqpoint{4.296712in}{0.264854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368069in}{0.255969in}}%
\pgfpathlineto{\pgfqpoint{4.385908in}{0.255969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457265in}{0.258895in}}%
\pgfpathlineto{\pgfqpoint{4.475105in}{0.258895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546462in}{0.264252in}}%
\pgfpathlineto{\pgfqpoint{4.564301in}{0.264252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.229362in}{0.190939in}}{\pgfqpoint{4.459813in}{1.219061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635658in}{1.274523in}}%
\pgfpathlineto{\pgfqpoint{4.653497in}{1.274523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229362in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{0.229362in}{1.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689176in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.689176in}{1.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229362in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.689176in}{0.190939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229362in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{4.689176in}{1.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/har-smpl-l0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345739in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483970in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622200in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760431in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898661in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036892in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175122in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313353in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451583in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589814in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728044in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866275in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004505in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142736in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280966in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557427in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695658in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833888in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972119in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110349in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248580in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386810in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525041in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663271in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801502in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939732in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077963in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216193in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354424in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492654in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630885in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488312in,y=0.074056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont input features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.265164in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.534426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.510512in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.779774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.755860in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.025122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.001208in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.270470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.246556in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.515817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.491903in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.737251in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{2.006513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.982599in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=2.227947in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.491572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.590409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338828in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{0.352651in}{1.491572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338828in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{0.352651in}{1.590409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.374168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.347172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.339693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.394046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.333350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.342827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.210108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.343866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.085711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.385177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.353577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.411610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.387796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.340148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.865490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.340183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.164956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.268137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.324581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.188732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.344611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.857494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.331935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.107140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.414309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.292511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.287970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.229545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.372705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.297583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.383773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.915986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.167296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.349372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.241404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.390597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.350328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.112379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.384640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.345354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.261760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.440542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.377230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.164941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.365851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.276060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.249608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.296044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.320548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.364663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.991957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.312085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.997079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.420051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.405209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.332969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.317177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.378174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.415339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.365843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.868146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.413694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.405666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.035816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.866206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.356736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.407517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.420961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.379631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.338503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.361275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.440556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.284115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.812709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.094773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.267466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.245657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.298441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.302022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.210564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.377442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.356408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.390017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.285585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.432510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.323048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.379710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.958762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.320376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.910063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.368956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.407152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.271636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.322934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.427566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.257501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.776022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.327974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.384592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.361806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.394353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.362103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.391684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.183132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.411406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.388486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.326780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.309919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.366479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.392035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.357743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.092451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.205463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.304974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.350648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.391565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.392511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.357673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.317504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.241425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.328201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.367381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.318323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.714738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.710826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.890228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.701566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.723811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.711670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.721949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.725432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.686769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.761868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.674166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.884265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.748248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.732460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.739559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.708494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.713606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.701362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.755614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.745810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.938077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.794022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.777242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.717563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.734012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.675013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.699340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.749157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.731670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.700961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.672959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.672140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.721846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.752227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.654262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.725431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.698477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.777692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.759376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.657295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.749652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.718076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.738999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.739472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.819200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.748802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.662457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.675766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.703406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.764905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.891324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.635725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.776528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.662370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.738988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.681368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.752128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.678532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.950339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.876574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.678140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.667581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.741714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.715631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.700420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.681543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.731883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.707798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.804218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.856799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.759250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.720536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.698289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.788919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.823784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.707676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.657930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.735362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.635981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.706719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.689608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.667431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.689916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.225359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477058in}{1.225359in}}%
\pgfpathlineto{\pgfqpoint{0.490881in}{1.225359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477058in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{0.490881in}{1.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.761389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.125002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.138053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.154616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.183700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.168057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.090006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.169608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.180314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.599103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.115022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.180904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.830275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.156609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.007338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.081009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.184070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.151650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.159083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.172324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.159697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.112365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.187742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.150859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.114381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.166683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.169474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.144108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.864306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.133338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.139515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.149486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.147790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.136996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.184129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.171641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.193887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.170668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.188985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.127873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.736284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.092341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.165551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.156621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.152975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.179330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.167442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.168867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.663873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.171801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.071975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.131308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.155482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.794612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.166075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.167942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.148544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.118257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.687320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.137785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.188456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.899139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.598321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.019504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.097640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.143743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.154076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.104001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.118685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.102171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.135315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.163878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.339512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.491134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.504241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.365209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.479278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.309020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.441312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.351379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.519108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.482814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.363299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.361732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.853919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.313337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.313219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.422200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.334264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.442313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.473712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.410453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.711344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.432006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.343551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.623365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.341869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.361634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.326307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.365691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.344430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.500953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.325810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.357061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.529992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.905181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.357855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.392897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.373358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.309706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.372189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.395582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.363179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.321181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.623396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.517634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.420913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.407010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.368368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.332712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.345506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.476858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.323986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.334056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.501771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.444688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.321646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.456211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.316299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.472013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.362494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.387711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.356561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.332662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.342827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.352522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.326908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.636816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.352478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.346580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.418080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.535696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.323729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.316692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.344527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.371102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.588568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.380364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.348224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.607578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.512240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.208027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615289in}{1.117683in}}%
\pgfpathlineto{\pgfqpoint{0.629112in}{1.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615289in}{1.208027in}}%
\pgfpathlineto{\pgfqpoint{0.629112in}{1.208027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.930757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.028392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.797415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.003968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.986047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.976400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.994276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.061962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.006615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.045160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.965425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.763989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.912568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.706954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.973581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.460323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.008849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.942096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.361713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.004062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.037073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.930930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.043898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.961818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.016766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.995129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.087781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.907746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.874684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.981534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.016490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.028670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.055415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.031394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.999876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.770308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.007223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.064445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.041323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.919405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.719974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.036178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.706412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.012058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.046101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.045622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.061445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.029704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.946107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.980147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.074452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.985303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.834797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.011912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.957325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.043839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.804172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.012447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.049061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.969098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.030139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.957933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.824585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.971877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.770993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.925383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.041606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.990111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.022547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.878649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.966495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.040607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.031629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.020428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.810483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.022397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.859901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.956669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.948931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.027586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.053152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.850453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.036096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.053849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.069324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.029670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.013571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.966328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.046786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.886298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.002142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.929961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.035051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.942855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.040852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.776937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.074587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.980114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.928632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.884011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.008245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.971043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.995544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.956717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.981551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.069714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.527040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.039207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.332017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.313797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.280970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.583885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.360025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.288661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.367421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.451331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.245732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.301438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.382048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.293597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.351271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.489200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.320385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.477567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.976182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.363925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.324690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.319129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.282161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.411411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.362578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.401029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.250231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.371710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.610677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.595068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.323313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.294060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.308793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.308194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.295546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.327398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.444074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.276549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.386563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.403823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.294319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.349241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.410354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.525204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.298812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.385970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.254946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.389820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.328657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.336447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.453396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.462774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.532871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.287520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.272591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.371376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.313778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.337920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.310498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.340032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.234819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.327106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.268202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.324160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.415750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.105359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.639020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.285163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.284126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.282191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.301949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.349090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.249110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.312772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.201609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.452435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.470210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.234555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.804287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.266376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.332070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.273048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.616881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.305382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.358485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.446627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.530346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.276710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.304981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.293720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.337903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.320970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.307065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.561682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.292774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.250995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.314238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.434965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.380996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.275262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.330299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.275434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.397452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.360001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.288814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.393154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.307123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.546181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{2.107907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753519in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.767342in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753519in}{2.107907in}}%
\pgfpathlineto{\pgfqpoint{0.767342in}{2.107907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.131093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.289203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891750in}{0.289203in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{0.289203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891750in}{2.169658in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{2.060572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029980in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029980in}{2.060572in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{2.060572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.113983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.156207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.142533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.108364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.184447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{1.993786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168211in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168211in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{1.993786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.131011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.203535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.062893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.000544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.017751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.036275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.107422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{2.220127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{2.220127in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{2.220127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{2.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444672in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444672in}{2.042322in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{2.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.159907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.097162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.055830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582902in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582902in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.932625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721133in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.734956in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721133in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{1.734956in}{1.932625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.057085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.057085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{1.629976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859363in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859363in}{1.629976in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.629976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.115658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.786118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.716282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.753872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.786118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.115658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.668935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.711766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.716282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.711766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.909496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.680789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.680789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.753872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.909496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.693532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{0.581351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997594in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.581351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997594in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.353038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.412337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.412337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{0.513810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135824in}{0.513810in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{0.513810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135824in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.381292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.315641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.381292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.000127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274055in}{1.000127in}}%
\pgfpathlineto{\pgfqpoint{2.287878in}{1.000127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274055in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.287878in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.987922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.944061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.846535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.505610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.519567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.835127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.701023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.826277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.519567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.878558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.778882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.705167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.845070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.997342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.846535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.991487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.912235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.766005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.961989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.823363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.585024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.840233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.961989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.649388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.941103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.878558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.835127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.766005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.997342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.987922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.571919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.505610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.778882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.649388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.705167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.914547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.840233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.845070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.823363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.670372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.738245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.953701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.670372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.928181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412285in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.426108in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412285in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.426108in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550516in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550516in}{0.989619in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.136778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.011036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.185609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.353248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.395641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.132302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.993155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.076722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.333331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.066862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.176633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.160474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.297733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.769134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.187383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.068254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.282924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.288542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.256660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.300901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.209854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.240196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.331661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.122257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.222967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.212752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.213497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.073410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.104431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.259488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.358426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.353852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.107940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.028022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.257196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.087650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.123242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.059748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.139495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.022972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.037307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.319127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.107110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.042145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.190053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.420076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.004337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.301043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.033675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.635423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.240860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.289438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.390914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.185620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.120499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.060206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.358367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.119850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.042714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.025636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.104861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.132781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.637493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.570097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.162779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.177385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.179310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.043454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.199043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.291819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.128373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.098156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.124281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.012870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.021977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.198195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.178502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.257106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.469539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.017718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.259628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.327334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.090105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.192196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.058019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.169861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.220972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.224634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.175156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.243145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.008349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.391345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.169392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.377950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.077964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.328190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.308051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.175340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.236761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.061068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.115374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.345903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.070487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.148362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.252246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.512920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.242570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.319644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.943662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.048438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.258288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.074855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.145648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.056597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.094930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.975783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.735881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.158432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.234615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.089795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.012615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.352740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.775106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.619425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.250024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.103871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.460108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.292110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.579662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.564915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.168152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.156287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.281719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.074864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.056459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.047745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.017758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.084555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.320221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.014259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.088790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.184071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.188454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.177797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.151793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.094187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.195845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.106768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.083261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.178145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.284318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.085268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.219102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.082983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.202294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.033597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.301396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.129408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.020588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.338197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.067705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.056460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.097669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.008766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.468006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.162537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.058063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.032652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.084787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.275770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.421733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.278615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.609402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.269092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.386962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.842048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.117247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.759769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.451539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.272125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.210028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.150536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.082875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.010705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.124975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.161590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.119705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.165768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.250013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.310722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.032350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.249725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.328842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.060593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.182097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.182911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.081470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.457600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.467508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.876137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.291187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.001422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.254250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.227068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.874923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.075898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.456469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.410552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.299529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.617606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.016899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.002649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.461871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.035064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.115526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.159199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.286491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.085063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.068095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.087501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.407088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.449889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.071496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.141688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.003825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.730621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.489893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.034304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.017545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.423656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.326165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.001910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.078528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.314192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.184664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.079010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.140728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.269280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.235232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.149435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.134290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.091661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.258658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.159518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.369554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.075452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.273812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.418234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.134568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.204697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.993655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.067238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.264313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.028876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.266260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.157420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.794510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.220123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.138968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.642632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.219418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.505528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.160875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.619033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.014054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.151707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.245994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.145462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.318636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.297843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.004926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.191864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.339247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.091760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.194861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.229562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.233555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.255144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.138491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.203885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.310131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.660814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688746in}{0.289079in}}%
\pgfpathlineto{\pgfqpoint{2.702569in}{0.289079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688746in}{0.740345in}}%
\pgfpathlineto{\pgfqpoint{2.702569in}{0.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.744172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.757703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.819275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.767794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.925561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{2.075068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.770152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.779974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.887188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.995873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.803828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.274754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.839319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.843231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.783747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.822553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.741595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.833277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.949148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.796078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.743338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.800315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.765183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.407311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.779846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.786530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.803440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.920552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.915762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.754498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.039461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.831105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.750325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.774406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.791651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.777459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.820880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.752907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.800574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.096475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.789512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.761646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.804624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.979601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.753622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.795297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.777429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.833282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.815424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.746026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.852765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.778602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.742137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.869215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.404610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.741586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.176335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.821639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.250294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.900566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826977in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826977in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{0.900566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.036553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.025909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.945514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.921452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.010639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.054335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.001283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.943363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.285218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.216517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.784583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.144858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.095203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.979848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.905065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.465595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.971017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.205694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.048042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.116973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.231219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.925498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.410119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.946791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.327556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.950219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.434996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.935760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.648388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.996830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.136571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.804222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.046244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.277651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.026995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.066977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.860869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.503395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.932268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.020303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.125502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.286343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.923856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.261265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.039612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.141843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.928018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.030159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.903170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.025173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.945820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.954331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.335714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.393897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.167743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.187170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.313901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.075034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.083084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.201465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.149925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.954465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.072762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.984938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.983710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.965334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.069190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.931335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.917935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.151627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.934319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.911783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.175985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.364087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.379713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.136689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.930691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.028609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.683703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.169954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.004322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.979035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.056515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.098212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.223908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.216517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.946691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.611428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.117664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.994587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.338592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.165836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.030579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.962361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.366047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.935546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.097576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.987957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.839748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.257263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.063443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.043219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.970867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.174422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.006705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.680817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.901311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.038228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.405235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.040879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.033025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.008432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.115671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.016753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.903346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.265277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.904909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.990429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.124747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.043016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.080759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.602028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.413695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.031670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.944529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.032527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.122324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.401668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.064097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.497346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.929847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.984337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.568128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.434956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.225873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.904403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.064218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.583391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.681342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.929561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.972180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.920392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.959300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.570819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.990870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.248364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.628096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.096514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.199092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.516345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.934960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.007500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.913091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.989373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.993679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.987439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.365503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.995957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.225604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.777999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.134409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.251569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.986404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.430844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.928047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.969201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.233655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.041521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.062880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.261988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.495562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.059500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.075239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.905218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.932286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.991009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.093591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.541719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.055567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.933808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.098989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.534327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.587723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.903935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.974920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.132097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.710624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.088975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.677051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.549695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.917565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.217654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.702437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.253164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.071453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.317683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.920499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.348362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.139551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.014353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.961621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.939444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.020217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.906745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.180820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.280497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.032462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.499554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.335775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.189872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.151625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.040645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.531531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.193269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.676592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.911420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.937169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.096622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.914897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.957918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.018235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.260459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.139436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.345377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.965999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.073555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.052685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.014643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.273097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.061459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.073168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.948059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.976926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.152086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.257827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.988954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.321677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.222191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.907940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.427696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.115352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.007527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.251043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.018248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.034305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.062388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.163802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.901577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.808926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.498791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.514892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.955928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.654617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.078080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.049507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.023896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.011776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.376655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.996988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.933680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.361501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{1.743236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965207in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.979030in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965207in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{2.979030in}{1.743236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.928488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.829627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.929206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.871427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.874839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.793146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.808139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.840090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.208835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.983198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.999343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.829014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.920424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.939234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.190395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.747202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.921050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.060062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.982925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.858500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.809391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.936110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.035186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.883345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.014299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.937811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.774214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.922624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.851791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.960829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.926063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103438in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103438in}{1.831817in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{1.958745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.889332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241668in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.255491in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241668in}{1.889332in}}%
\pgfpathlineto{\pgfqpoint{3.255491in}{1.889332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.152642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.121074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{1.958338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.027797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{1.939597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.061517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.014466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{2.173018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379899in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379899in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{2.173018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518129in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.531952in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518129in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{3.531952in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656360in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656360in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{0.361802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{2.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794590in}{0.361802in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{0.361802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794590in}{2.088569in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{2.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.152512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.182471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{0.660930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{2.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932821in}{0.660930in}}%
\pgfpathlineto{\pgfqpoint{3.946644in}{0.660930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932821in}{2.060791in}}%
\pgfpathlineto{\pgfqpoint{3.946644in}{2.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.637284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.407684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.433332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.325292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.589433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.361948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.128025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.162241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.094064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.128609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.098494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.070667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.170090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.101602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.083741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.124614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.099515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.102126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.230711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.172556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.098711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.152667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.115751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.107644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.118920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.167522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.071070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.073713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{0.613844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.854760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071051in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{4.084874in}{0.613844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071051in}{1.854760in}}%
\pgfpathlineto{\pgfqpoint{4.084874in}{1.854760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.557945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.523134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.573101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.590957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.415820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.510249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.605057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.429323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.582608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.469911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.528366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.441420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.467317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.539033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.538350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.505140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.523631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.546751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.538169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.547486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.554431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.611962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.570095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.496344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.519609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.507662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.391613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.611296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.590405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.532058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.603701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.514343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.599845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.449991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.563133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.428600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.554981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.507652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.599211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.518260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.582539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.423878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.564986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.502511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.557808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.607684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.493317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.451173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.566326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.495423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.444281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.606197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.514281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.571573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.603924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.569332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.495440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.597521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.305261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.308139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.022336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.209338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.865007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.056127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.940344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.961995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.935999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.880755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.877965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.922459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.127707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.049995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.972538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.986595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.912762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.951027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.090163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.933944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.229161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.976250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.913254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.134507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.890803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.897902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.950216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.905310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.924141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.892152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{0.791861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{2.004679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209282in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{0.791861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209282in}{2.004679in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{2.004679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.643611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.585426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.749714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.737294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.576424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.705457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.630602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.504716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.681639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.722815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.619895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.750828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.784773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.782907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.785180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.617452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.712430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.729664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.685871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.650277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.773693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.764600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.719940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.727066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.762464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.745946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.775182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.735253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.754895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.668068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.583879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.692054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.760223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.742773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.779698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.591252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.751630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.463714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.730537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.644520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.772206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.577159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.730732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.735546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.724763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.016501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.162080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.060750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.106796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.012816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.076790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.217692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.238166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.026934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.083557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.025501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.047759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.040836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.056217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.220439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.031298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.021682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.051272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.045625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.044248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.078756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.023207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.065020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{0.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.951663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347512in}{0.512631in}}%
\pgfpathlineto{\pgfqpoint{4.361335in}{0.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347512in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{4.361335in}{1.951663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.218951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.040725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{0.732677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.902388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485743in}{0.732677in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{0.732677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485743in}{1.902388in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{1.902388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.552306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.488992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.645686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.677636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.674716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.659933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.628685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.987223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.928629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.936377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.906168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.934089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.015495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.926305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.040243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.933632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.952362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.982679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.906002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.942339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.999071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.916077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.933442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.998361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.912434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.925243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.127009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.944366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.924346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.945284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{0.926196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.931394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623973in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{0.926196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623973in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{1.931394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.823544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.896185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.766625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.845398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.809232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.630543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.918579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.795800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.795836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.809685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.784300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.863404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.569816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.895718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.834840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.894249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.812992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.912281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.902900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.888563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.798303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.801087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.868619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.646564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.877171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.768266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.899630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.875229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.487630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.755072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.871608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.857585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.915566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.843890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.893322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.831003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.870587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.833416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.778734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.922851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.813263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.867220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.862161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.708951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.766367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.816455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.729918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.880888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.824602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.835554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.907993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.897198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.900747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.887212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.836565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.894197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.774791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.921536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.846111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.902505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.765254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.825789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.793130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.676764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.867699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.845359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.883210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.856521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.864152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.882234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.919783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.903374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.667334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.824020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.868811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.792093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.874816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.851378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.587955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.890935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.918627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.905905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.919309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.880625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.871316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.874535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.890284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.806873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.738373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.857847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.825559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.793906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.897223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.819559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.742150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.033082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.074819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.064215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.954788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.067068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.966877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.967570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.948732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.035199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.149409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.031006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.005525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.958713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.985249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.943255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.950710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.042753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.232855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.933119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.946828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.197519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.947412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.956191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.965223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.121930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.116581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.032348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.014276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.175055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.951227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.936278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.971635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.226493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.976453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.981576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.025645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.082591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.937702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.076060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.024840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.146201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.978448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.004273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.979273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.935201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.065410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.935852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.017668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.956473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.021940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.961526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.180416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.539367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.562770in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.589410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.539367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.589410in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.589410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.229400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.277599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.229400in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.229400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.277599in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.277599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.154552in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.145772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.167864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.145772in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.145772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.167864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.349399in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.293078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{1.168766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.293078in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.293078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.168766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.430796in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.299700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{1.052914in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{1.240827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.299700in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.299700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{1.240827in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{1.240827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.347749in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.297927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{1.001114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.297927in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.297927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{1.001114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.342921in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.292948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{1.136157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.292948in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.292948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{1.136157in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{1.136157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.414010in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.299897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{1.014352in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{1.243823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.299897in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.299897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{1.243823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.349747in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.298703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.978621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.298703in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.298703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.978621in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.978621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.378833in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.348092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{1.459409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.348092in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.348092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{1.459409in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{1.459409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.711654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.301935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.711654in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.711654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{1.301935in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{1.301935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.488588in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.465946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.886521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.465946in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.465946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.886521in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.886521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.632103in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{1.517119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{2.022799in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.105392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{1.517119in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{1.517119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.105392in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.105392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.380412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.943744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.380412in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.380412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.943744in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.943744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.487812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.102118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{1.487812in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.487812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.102118in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.102118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.348146in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.294864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.993264in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{1.140187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.294864in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.294864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{1.140187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.291425in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.495930in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.684466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289104in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.684466in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.684466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.293969in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.404754in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.468793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289142in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.468793in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.468793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.291956in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.485798in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.535763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289254in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.535763in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.535763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.330650in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.292922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{1.031992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.292922in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.292922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{1.031992in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{1.031992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.367789in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.299484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{1.112121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.299484in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.299484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{1.112121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.336220in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.299950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.880496in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.926108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.299950in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.299950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.926108in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.926108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.047768in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.696475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{1.721017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{0.696475in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.696475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{1.721017in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.721017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.964529in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.650729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{1.636078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.650729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{1.636078in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.636078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.800137in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.681591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.362718in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.659512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.681591in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.681591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{1.659512in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.659512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{0.723424in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{0.665539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{1.505909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{0.665539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.505909in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.505909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{1.042099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{1.815832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.042099in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.042099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.815832in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.815832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{0.887496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.361723in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.369969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{0.887496in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{0.887496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.369969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.234125in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.518906in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{1.606587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.099636in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.099636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.606587in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.606587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{0.858730in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{0.763979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.239935in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.694901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{0.763979in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{0.763979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.694901in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.694901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.177809in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{0.967945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.640544in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.740481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{0.967945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.740481in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.740481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.131866in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{0.959716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.562666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{0.959716in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{0.959716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.562666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{1.528551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.470147in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.470147in}{1.246076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.608377in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.608377in}{1.151695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{0.296139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{0.310399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{0.308382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.161299in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.161299in}{0.295323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{0.310384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{0.308401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{0.351672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{0.717247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.472848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{1.473421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.366237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{1.654696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{0.305726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.543604in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.543604in}{0.289140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.289287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.820065in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.820065in}{0.289605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{0.294570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.306467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{0.309004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{0.706930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{0.719740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{0.773118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.787679in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.787679in}{0.917005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{1.187990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{1.081714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{1.245786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{1.055828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.478831in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.478831in}{1.138322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.303368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318093in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.562770in}}%
\pgfpathlineto{\pgfqpoint{0.318093in}{1.562770in}}%
\pgfpathlineto{\pgfqpoint{0.318093in}{1.539367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456324in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{1.250385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594554in}{1.154552in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.154552in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{0.594554in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{0.594554in}{1.154552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732785in}{0.349399in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.349399in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{0.349399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871015in}{0.430796in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.430796in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{1.052914in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{1.052914in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{0.430796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009246in}{0.347749in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.347749in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.347749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147476in}{0.342921in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.342921in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{1.147476in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{1.147476in}{0.342921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285707in}{0.414010in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.414010in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{1.014352in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{1.014352in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{0.414010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423937in}{0.349747in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.349747in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.349747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562168in}{0.378833in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.378833in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{0.378833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700398in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{0.743234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838629in}{0.488588in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.488588in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{1.838629in}{0.870563in}}%
\pgfpathlineto{\pgfqpoint{1.838629in}{0.488588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976859in}{1.632103in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.632103in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{2.022799in}}%
\pgfpathlineto{\pgfqpoint{1.976859in}{2.022799in}}%
\pgfpathlineto{\pgfqpoint{1.976859in}{1.632103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115090in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{2.115090in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{2.115090in}{1.451739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253320in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{2.253320in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{2.253320in}{1.666295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{0.348146in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.348146in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.993264in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.993264in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.348146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529781in}{0.291425in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.291425in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.495930in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.495930in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.291425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668012in}{0.293969in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.293969in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.404754in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{0.404754in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{0.293969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806242in}{0.291956in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.291956in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.485798in}}%
\pgfpathlineto{\pgfqpoint{2.806242in}{0.485798in}}%
\pgfpathlineto{\pgfqpoint{2.806242in}{0.291956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944473in}{0.330650in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.330650in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{2.944473in}{0.747524in}}%
\pgfpathlineto{\pgfqpoint{2.944473in}{0.330650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082703in}{0.367789in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.367789in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.367789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{0.336220in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.336220in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.880496in}}%
\pgfpathlineto{\pgfqpoint{3.220934in}{0.880496in}}%
\pgfpathlineto{\pgfqpoint{3.220934in}{0.336220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359164in}{1.047768in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.047768in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{1.047768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497395in}{0.964529in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{0.964529in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{0.964529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635625in}{0.800137in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{0.800137in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{1.362718in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{1.362718in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{0.800137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773856in}{0.723424in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{0.723424in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{3.773856in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{3.773856in}{0.723424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912086in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{3.912086in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{3.912086in}{1.173914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050317in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.361723in}}%
\pgfpathlineto{\pgfqpoint{4.050317in}{1.361723in}}%
\pgfpathlineto{\pgfqpoint{4.050317in}{1.162802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188547in}{1.234125in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.234125in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.518906in}}%
\pgfpathlineto{\pgfqpoint{4.188547in}{1.518906in}}%
\pgfpathlineto{\pgfqpoint{4.188547in}{1.234125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326778in}{0.858730in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{0.858730in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.239935in}}%
\pgfpathlineto{\pgfqpoint{4.326778in}{1.239935in}}%
\pgfpathlineto{\pgfqpoint{4.326778in}{0.858730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465008in}{1.177809in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.177809in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.640544in}}%
\pgfpathlineto{\pgfqpoint{4.465008in}{1.640544in}}%
\pgfpathlineto{\pgfqpoint{4.465008in}{1.177809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603239in}{1.131866in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.131866in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{4.603239in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{4.603239in}{1.131866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.542495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.253594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.163757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.340541in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.340541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.428762in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.428762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.420692in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.420692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.335841in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.335841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.423996in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.423996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.424210in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.424210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.404100in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.404100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.797097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.545545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.049466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.888455in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.888455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.037456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.396272in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.396272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.290918in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.290918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.294495in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.294495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.302462in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.302462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.329235in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.329235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.386937in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.386937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.417207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{1.190650in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.190650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{1.133061in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.133061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.119007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.151353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.337764in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.337764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.250619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.401287in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.401287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.233988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.281910in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.281910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.433592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318093in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.545308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456324in}{1.254922in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.254922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594554in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.162191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732785in}{0.777942in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.777942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871015in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{1.024763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009246in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.712293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147476in}{0.759829in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.759829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285707in}{0.991602in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.991602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423937in}{0.730165in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.730165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562168in}{0.914017in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.914017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700398in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{1.054057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838629in}{0.768187in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.768187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976859in}{1.675335in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.675335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115090in}{1.493666in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.493666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253320in}{1.899706in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{1.899706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.946919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529781in}{0.412102in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.412102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668012in}{0.396718in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.396718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806242in}{0.374475in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.374475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944473in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.695674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082703in}{0.745351in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.745351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.750178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359164in}{1.495529in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.495529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497395in}{1.505725in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{1.505725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635625in}{1.259896in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{1.259896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773856in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{0.928054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912086in}{1.561377in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.561377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050317in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.313448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188547in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.356678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326778in}{1.053694in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.053694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465008in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.478942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603239in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.308812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mnist_small-dense-dens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.315028in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382287in}{1.392575in}}%
\pgfpathcurveto{\pgfqpoint{1.382655in}{1.392575in}}{\pgfqpoint{1.383009in}{1.392722in}}{\pgfqpoint{1.383269in}{1.392982in}}%
\pgfpathcurveto{\pgfqpoint{1.383529in}{1.393243in}}{\pgfqpoint{1.383676in}{1.393596in}}{\pgfqpoint{1.383676in}{1.393964in}}%
\pgfpathcurveto{\pgfqpoint{1.383676in}{1.394333in}}{\pgfqpoint{1.383529in}{1.394686in}}{\pgfqpoint{1.383269in}{1.394946in}}%
\pgfpathcurveto{\pgfqpoint{1.383009in}{1.395207in}}{\pgfqpoint{1.382655in}{1.395353in}}{\pgfqpoint{1.382287in}{1.395353in}}%
\pgfpathcurveto{\pgfqpoint{1.381919in}{1.395353in}}{\pgfqpoint{1.381565in}{1.395207in}}{\pgfqpoint{1.381305in}{1.394946in}}%
\pgfpathcurveto{\pgfqpoint{1.381044in}{1.394686in}}{\pgfqpoint{1.380898in}{1.394333in}}{\pgfqpoint{1.380898in}{1.393964in}}%
\pgfpathcurveto{\pgfqpoint{1.380898in}{1.393596in}}{\pgfqpoint{1.381044in}{1.393243in}}{\pgfqpoint{1.381305in}{1.392982in}}%
\pgfpathcurveto{\pgfqpoint{1.381565in}{1.392722in}}{\pgfqpoint{1.381919in}{1.392575in}}{\pgfqpoint{1.382287in}{1.392575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648817in}{1.357487in}}%
\pgfpathcurveto{\pgfqpoint{1.649185in}{1.357487in}}{\pgfqpoint{1.649539in}{1.357634in}}{\pgfqpoint{1.649799in}{1.357894in}}%
\pgfpathcurveto{\pgfqpoint{1.650060in}{1.358154in}}{\pgfqpoint{1.650206in}{1.358508in}}{\pgfqpoint{1.650206in}{1.358876in}}%
\pgfpathcurveto{\pgfqpoint{1.650206in}{1.359244in}}{\pgfqpoint{1.650060in}{1.359598in}}{\pgfqpoint{1.649799in}{1.359858in}}%
\pgfpathcurveto{\pgfqpoint{1.649539in}{1.360119in}}{\pgfqpoint{1.649185in}{1.360265in}}{\pgfqpoint{1.648817in}{1.360265in}}%
\pgfpathcurveto{\pgfqpoint{1.648449in}{1.360265in}}{\pgfqpoint{1.648095in}{1.360119in}}{\pgfqpoint{1.647835in}{1.359858in}}%
\pgfpathcurveto{\pgfqpoint{1.647574in}{1.359598in}}{\pgfqpoint{1.647428in}{1.359244in}}{\pgfqpoint{1.647428in}{1.358876in}}%
\pgfpathcurveto{\pgfqpoint{1.647428in}{1.358508in}}{\pgfqpoint{1.647574in}{1.358154in}}{\pgfqpoint{1.647835in}{1.357894in}}%
\pgfpathcurveto{\pgfqpoint{1.648095in}{1.357634in}}{\pgfqpoint{1.648449in}{1.357487in}}{\pgfqpoint{1.648817in}{1.357487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428028in}{1.386428in}}%
\pgfpathcurveto{\pgfqpoint{1.428396in}{1.386428in}}{\pgfqpoint{1.428749in}{1.386574in}}{\pgfqpoint{1.429010in}{1.386835in}}%
\pgfpathcurveto{\pgfqpoint{1.429270in}{1.387095in}}{\pgfqpoint{1.429416in}{1.387448in}}{\pgfqpoint{1.429416in}{1.387817in}}%
\pgfpathcurveto{\pgfqpoint{1.429416in}{1.388185in}}{\pgfqpoint{1.429270in}{1.388538in}}{\pgfqpoint{1.429010in}{1.388799in}}%
\pgfpathcurveto{\pgfqpoint{1.428749in}{1.389059in}}{\pgfqpoint{1.428396in}{1.389206in}}{\pgfqpoint{1.428028in}{1.389206in}}%
\pgfpathcurveto{\pgfqpoint{1.427659in}{1.389206in}}{\pgfqpoint{1.427306in}{1.389059in}}{\pgfqpoint{1.427045in}{1.388799in}}%
\pgfpathcurveto{\pgfqpoint{1.426785in}{1.388538in}}{\pgfqpoint{1.426639in}{1.388185in}}{\pgfqpoint{1.426639in}{1.387817in}}%
\pgfpathcurveto{\pgfqpoint{1.426639in}{1.387448in}}{\pgfqpoint{1.426785in}{1.387095in}}{\pgfqpoint{1.427045in}{1.386835in}}%
\pgfpathcurveto{\pgfqpoint{1.427306in}{1.386574in}}{\pgfqpoint{1.427659in}{1.386428in}}{\pgfqpoint{1.428028in}{1.386428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594800in}{1.384303in}}%
\pgfpathcurveto{\pgfqpoint{2.595168in}{1.384303in}}{\pgfqpoint{2.595521in}{1.384449in}}{\pgfqpoint{2.595782in}{1.384709in}}%
\pgfpathcurveto{\pgfqpoint{2.596042in}{1.384970in}}{\pgfqpoint{2.596188in}{1.385323in}}{\pgfqpoint{2.596188in}{1.385692in}}%
\pgfpathcurveto{\pgfqpoint{2.596188in}{1.386060in}}{\pgfqpoint{2.596042in}{1.386413in}}{\pgfqpoint{2.595782in}{1.386674in}}%
\pgfpathcurveto{\pgfqpoint{2.595521in}{1.386934in}}{\pgfqpoint{2.595168in}{1.387080in}}{\pgfqpoint{2.594800in}{1.387080in}}%
\pgfpathcurveto{\pgfqpoint{2.594431in}{1.387080in}}{\pgfqpoint{2.594078in}{1.386934in}}{\pgfqpoint{2.593817in}{1.386674in}}%
\pgfpathcurveto{\pgfqpoint{2.593557in}{1.386413in}}{\pgfqpoint{2.593411in}{1.386060in}}{\pgfqpoint{2.593411in}{1.385692in}}%
\pgfpathcurveto{\pgfqpoint{2.593411in}{1.385323in}}{\pgfqpoint{2.593557in}{1.384970in}}{\pgfqpoint{2.593817in}{1.384709in}}%
\pgfpathcurveto{\pgfqpoint{2.594078in}{1.384449in}}{\pgfqpoint{2.594431in}{1.384303in}}{\pgfqpoint{2.594800in}{1.384303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852383in}{1.348714in}}%
\pgfpathcurveto{\pgfqpoint{1.852752in}{1.348714in}}{\pgfqpoint{1.853105in}{1.348860in}}{\pgfqpoint{1.853365in}{1.349121in}}%
\pgfpathcurveto{\pgfqpoint{1.853626in}{1.349381in}}{\pgfqpoint{1.853772in}{1.349734in}}{\pgfqpoint{1.853772in}{1.350103in}}%
\pgfpathcurveto{\pgfqpoint{1.853772in}{1.350471in}}{\pgfqpoint{1.853626in}{1.350824in}}{\pgfqpoint{1.853365in}{1.351085in}}%
\pgfpathcurveto{\pgfqpoint{1.853105in}{1.351345in}}{\pgfqpoint{1.852752in}{1.351491in}}{\pgfqpoint{1.852383in}{1.351491in}}%
\pgfpathcurveto{\pgfqpoint{1.852015in}{1.351491in}}{\pgfqpoint{1.851662in}{1.351345in}}{\pgfqpoint{1.851401in}{1.351085in}}%
\pgfpathcurveto{\pgfqpoint{1.851141in}{1.350824in}}{\pgfqpoint{1.850994in}{1.350471in}}{\pgfqpoint{1.850994in}{1.350103in}}%
\pgfpathcurveto{\pgfqpoint{1.850994in}{1.349734in}}{\pgfqpoint{1.851141in}{1.349381in}}{\pgfqpoint{1.851401in}{1.349121in}}%
\pgfpathcurveto{\pgfqpoint{1.851662in}{1.348860in}}{\pgfqpoint{1.852015in}{1.348714in}}{\pgfqpoint{1.852383in}{1.348714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017337in}{1.376852in}}%
\pgfpathcurveto{\pgfqpoint{2.017706in}{1.376852in}}{\pgfqpoint{2.018059in}{1.376998in}}{\pgfqpoint{2.018319in}{1.377258in}}%
\pgfpathcurveto{\pgfqpoint{2.018580in}{1.377519in}}{\pgfqpoint{2.018726in}{1.377872in}}{\pgfqpoint{2.018726in}{1.378241in}}%
\pgfpathcurveto{\pgfqpoint{2.018726in}{1.378609in}}{\pgfqpoint{2.018580in}{1.378962in}}{\pgfqpoint{2.018319in}{1.379223in}}%
\pgfpathcurveto{\pgfqpoint{2.018059in}{1.379483in}}{\pgfqpoint{2.017706in}{1.379629in}}{\pgfqpoint{2.017337in}{1.379629in}}%
\pgfpathcurveto{\pgfqpoint{2.016969in}{1.379629in}}{\pgfqpoint{2.016616in}{1.379483in}}{\pgfqpoint{2.016355in}{1.379223in}}%
\pgfpathcurveto{\pgfqpoint{2.016095in}{1.378962in}}{\pgfqpoint{2.015948in}{1.378609in}}{\pgfqpoint{2.015948in}{1.378241in}}%
\pgfpathcurveto{\pgfqpoint{2.015948in}{1.377872in}}{\pgfqpoint{2.016095in}{1.377519in}}{\pgfqpoint{2.016355in}{1.377258in}}%
\pgfpathcurveto{\pgfqpoint{2.016616in}{1.376998in}}{\pgfqpoint{2.016969in}{1.376852in}}{\pgfqpoint{2.017337in}{1.376852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783687in}{1.353023in}}%
\pgfpathcurveto{\pgfqpoint{1.784056in}{1.353023in}}{\pgfqpoint{1.784409in}{1.353169in}}{\pgfqpoint{1.784669in}{1.353430in}}%
\pgfpathcurveto{\pgfqpoint{1.784930in}{1.353690in}}{\pgfqpoint{1.785076in}{1.354044in}}{\pgfqpoint{1.785076in}{1.354412in}}%
\pgfpathcurveto{\pgfqpoint{1.785076in}{1.354780in}}{\pgfqpoint{1.784930in}{1.355134in}}{\pgfqpoint{1.784669in}{1.355394in}}%
\pgfpathcurveto{\pgfqpoint{1.784409in}{1.355654in}}{\pgfqpoint{1.784056in}{1.355801in}}{\pgfqpoint{1.783687in}{1.355801in}}%
\pgfpathcurveto{\pgfqpoint{1.783319in}{1.355801in}}{\pgfqpoint{1.782966in}{1.355654in}}{\pgfqpoint{1.782705in}{1.355394in}}%
\pgfpathcurveto{\pgfqpoint{1.782445in}{1.355134in}}{\pgfqpoint{1.782298in}{1.354780in}}{\pgfqpoint{1.782298in}{1.354412in}}%
\pgfpathcurveto{\pgfqpoint{1.782298in}{1.354044in}}{\pgfqpoint{1.782445in}{1.353690in}}{\pgfqpoint{1.782705in}{1.353430in}}%
\pgfpathcurveto{\pgfqpoint{1.782966in}{1.353169in}}{\pgfqpoint{1.783319in}{1.353023in}}{\pgfqpoint{1.783687in}{1.353023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744888in}{1.377554in}}%
\pgfpathcurveto{\pgfqpoint{2.745256in}{1.377554in}}{\pgfqpoint{2.745609in}{1.377700in}}{\pgfqpoint{2.745870in}{1.377961in}}%
\pgfpathcurveto{\pgfqpoint{2.746130in}{1.378221in}}{\pgfqpoint{2.746277in}{1.378574in}}{\pgfqpoint{2.746277in}{1.378943in}}%
\pgfpathcurveto{\pgfqpoint{2.746277in}{1.379311in}}{\pgfqpoint{2.746130in}{1.379664in}}{\pgfqpoint{2.745870in}{1.379925in}}%
\pgfpathcurveto{\pgfqpoint{2.745609in}{1.380185in}}{\pgfqpoint{2.745256in}{1.380332in}}{\pgfqpoint{2.744888in}{1.380332in}}%
\pgfpathcurveto{\pgfqpoint{2.744519in}{1.380332in}}{\pgfqpoint{2.744166in}{1.380185in}}{\pgfqpoint{2.743906in}{1.379925in}}%
\pgfpathcurveto{\pgfqpoint{2.743645in}{1.379664in}}{\pgfqpoint{2.743499in}{1.379311in}}{\pgfqpoint{2.743499in}{1.378943in}}%
\pgfpathcurveto{\pgfqpoint{2.743499in}{1.378574in}}{\pgfqpoint{2.743645in}{1.378221in}}{\pgfqpoint{2.743906in}{1.377961in}}%
\pgfpathcurveto{\pgfqpoint{2.744166in}{1.377700in}}{\pgfqpoint{2.744519in}{1.377554in}}{\pgfqpoint{2.744888in}{1.377554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084665in}{1.386701in}}%
\pgfpathcurveto{\pgfqpoint{1.085034in}{1.386701in}}{\pgfqpoint{1.085387in}{1.386847in}}{\pgfqpoint{1.085647in}{1.387108in}}%
\pgfpathcurveto{\pgfqpoint{1.085908in}{1.387368in}}{\pgfqpoint{1.086054in}{1.387721in}}{\pgfqpoint{1.086054in}{1.388090in}}%
\pgfpathcurveto{\pgfqpoint{1.086054in}{1.388458in}}{\pgfqpoint{1.085908in}{1.388811in}}{\pgfqpoint{1.085647in}{1.389072in}}%
\pgfpathcurveto{\pgfqpoint{1.085387in}{1.389332in}}{\pgfqpoint{1.085034in}{1.389478in}}{\pgfqpoint{1.084665in}{1.389478in}}%
\pgfpathcurveto{\pgfqpoint{1.084297in}{1.389478in}}{\pgfqpoint{1.083944in}{1.389332in}}{\pgfqpoint{1.083683in}{1.389072in}}%
\pgfpathcurveto{\pgfqpoint{1.083423in}{1.388811in}}{\pgfqpoint{1.083276in}{1.388458in}}{\pgfqpoint{1.083276in}{1.388090in}}%
\pgfpathcurveto{\pgfqpoint{1.083276in}{1.387721in}}{\pgfqpoint{1.083423in}{1.387368in}}{\pgfqpoint{1.083683in}{1.387108in}}%
\pgfpathcurveto{\pgfqpoint{1.083944in}{1.386847in}}{\pgfqpoint{1.084297in}{1.386701in}}{\pgfqpoint{1.084665in}{1.386701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540925in}{1.387266in}}%
\pgfpathcurveto{\pgfqpoint{1.541293in}{1.387266in}}{\pgfqpoint{1.541647in}{1.387412in}}{\pgfqpoint{1.541907in}{1.387673in}}%
\pgfpathcurveto{\pgfqpoint{1.542167in}{1.387933in}}{\pgfqpoint{1.542314in}{1.388286in}}{\pgfqpoint{1.542314in}{1.388655in}}%
\pgfpathcurveto{\pgfqpoint{1.542314in}{1.389023in}}{\pgfqpoint{1.542167in}{1.389376in}}{\pgfqpoint{1.541907in}{1.389637in}}%
\pgfpathcurveto{\pgfqpoint{1.541647in}{1.389897in}}{\pgfqpoint{1.541293in}{1.390044in}}{\pgfqpoint{1.540925in}{1.390044in}}%
\pgfpathcurveto{\pgfqpoint{1.540557in}{1.390044in}}{\pgfqpoint{1.540203in}{1.389897in}}{\pgfqpoint{1.539943in}{1.389637in}}%
\pgfpathcurveto{\pgfqpoint{1.539682in}{1.389376in}}{\pgfqpoint{1.539536in}{1.389023in}}{\pgfqpoint{1.539536in}{1.388655in}}%
\pgfpathcurveto{\pgfqpoint{1.539536in}{1.388286in}}{\pgfqpoint{1.539682in}{1.387933in}}{\pgfqpoint{1.539943in}{1.387673in}}%
\pgfpathcurveto{\pgfqpoint{1.540203in}{1.387412in}}{\pgfqpoint{1.540557in}{1.387266in}}{\pgfqpoint{1.540925in}{1.387266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641357in}{1.375102in}}%
\pgfpathcurveto{\pgfqpoint{1.641726in}{1.375102in}}{\pgfqpoint{1.642079in}{1.375248in}}{\pgfqpoint{1.642340in}{1.375508in}}%
\pgfpathcurveto{\pgfqpoint{1.642600in}{1.375769in}}{\pgfqpoint{1.642746in}{1.376122in}}{\pgfqpoint{1.642746in}{1.376490in}}%
\pgfpathcurveto{\pgfqpoint{1.642746in}{1.376859in}}{\pgfqpoint{1.642600in}{1.377212in}}{\pgfqpoint{1.642340in}{1.377473in}}%
\pgfpathcurveto{\pgfqpoint{1.642079in}{1.377733in}}{\pgfqpoint{1.641726in}{1.377879in}}{\pgfqpoint{1.641357in}{1.377879in}}%
\pgfpathcurveto{\pgfqpoint{1.640989in}{1.377879in}}{\pgfqpoint{1.640636in}{1.377733in}}{\pgfqpoint{1.640375in}{1.377473in}}%
\pgfpathcurveto{\pgfqpoint{1.640115in}{1.377212in}}{\pgfqpoint{1.639969in}{1.376859in}}{\pgfqpoint{1.639969in}{1.376490in}}%
\pgfpathcurveto{\pgfqpoint{1.639969in}{1.376122in}}{\pgfqpoint{1.640115in}{1.375769in}}{\pgfqpoint{1.640375in}{1.375508in}}%
\pgfpathcurveto{\pgfqpoint{1.640636in}{1.375248in}}{\pgfqpoint{1.640989in}{1.375102in}}{\pgfqpoint{1.641357in}{1.375102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197337in}{1.377480in}}%
\pgfpathcurveto{\pgfqpoint{3.197705in}{1.377480in}}{\pgfqpoint{3.198058in}{1.377626in}}{\pgfqpoint{3.198319in}{1.377887in}}%
\pgfpathcurveto{\pgfqpoint{3.198579in}{1.378147in}}{\pgfqpoint{3.198726in}{1.378500in}}{\pgfqpoint{3.198726in}{1.378869in}}%
\pgfpathcurveto{\pgfqpoint{3.198726in}{1.379237in}}{\pgfqpoint{3.198579in}{1.379590in}}{\pgfqpoint{3.198319in}{1.379851in}}%
\pgfpathcurveto{\pgfqpoint{3.198058in}{1.380111in}}{\pgfqpoint{3.197705in}{1.380258in}}{\pgfqpoint{3.197337in}{1.380258in}}%
\pgfpathcurveto{\pgfqpoint{3.196968in}{1.380258in}}{\pgfqpoint{3.196615in}{1.380111in}}{\pgfqpoint{3.196355in}{1.379851in}}%
\pgfpathcurveto{\pgfqpoint{3.196094in}{1.379590in}}{\pgfqpoint{3.195948in}{1.379237in}}{\pgfqpoint{3.195948in}{1.378869in}}%
\pgfpathcurveto{\pgfqpoint{3.195948in}{1.378500in}}{\pgfqpoint{3.196094in}{1.378147in}}{\pgfqpoint{3.196355in}{1.377887in}}%
\pgfpathcurveto{\pgfqpoint{3.196615in}{1.377626in}}{\pgfqpoint{3.196968in}{1.377480in}}{\pgfqpoint{3.197337in}{1.377480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324136in}{1.383378in}}%
\pgfpathcurveto{\pgfqpoint{1.324505in}{1.383378in}}{\pgfqpoint{1.324858in}{1.383524in}}{\pgfqpoint{1.325119in}{1.383785in}}%
\pgfpathcurveto{\pgfqpoint{1.325379in}{1.384045in}}{\pgfqpoint{1.325525in}{1.384399in}}{\pgfqpoint{1.325525in}{1.384767in}}%
\pgfpathcurveto{\pgfqpoint{1.325525in}{1.385135in}}{\pgfqpoint{1.325379in}{1.385489in}}{\pgfqpoint{1.325119in}{1.385749in}}%
\pgfpathcurveto{\pgfqpoint{1.324858in}{1.386010in}}{\pgfqpoint{1.324505in}{1.386156in}}{\pgfqpoint{1.324136in}{1.386156in}}%
\pgfpathcurveto{\pgfqpoint{1.323768in}{1.386156in}}{\pgfqpoint{1.323415in}{1.386010in}}{\pgfqpoint{1.323154in}{1.385749in}}%
\pgfpathcurveto{\pgfqpoint{1.322894in}{1.385489in}}{\pgfqpoint{1.322748in}{1.385135in}}{\pgfqpoint{1.322748in}{1.384767in}}%
\pgfpathcurveto{\pgfqpoint{1.322748in}{1.384399in}}{\pgfqpoint{1.322894in}{1.384045in}}{\pgfqpoint{1.323154in}{1.383785in}}%
\pgfpathcurveto{\pgfqpoint{1.323415in}{1.383524in}}{\pgfqpoint{1.323768in}{1.383378in}}{\pgfqpoint{1.324136in}{1.383378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352997in}{1.378296in}}%
\pgfpathcurveto{\pgfqpoint{1.353365in}{1.378296in}}{\pgfqpoint{1.353719in}{1.378442in}}{\pgfqpoint{1.353979in}{1.378702in}}%
\pgfpathcurveto{\pgfqpoint{1.354240in}{1.378963in}}{\pgfqpoint{1.354386in}{1.379316in}}{\pgfqpoint{1.354386in}{1.379684in}}%
\pgfpathcurveto{\pgfqpoint{1.354386in}{1.380053in}}{\pgfqpoint{1.354240in}{1.380406in}}{\pgfqpoint{1.353979in}{1.380667in}}%
\pgfpathcurveto{\pgfqpoint{1.353719in}{1.380927in}}{\pgfqpoint{1.353365in}{1.381073in}}{\pgfqpoint{1.352997in}{1.381073in}}%
\pgfpathcurveto{\pgfqpoint{1.352629in}{1.381073in}}{\pgfqpoint{1.352276in}{1.380927in}}{\pgfqpoint{1.352015in}{1.380667in}}%
\pgfpathcurveto{\pgfqpoint{1.351755in}{1.380406in}}{\pgfqpoint{1.351608in}{1.380053in}}{\pgfqpoint{1.351608in}{1.379684in}}%
\pgfpathcurveto{\pgfqpoint{1.351608in}{1.379316in}}{\pgfqpoint{1.351755in}{1.378963in}}{\pgfqpoint{1.352015in}{1.378702in}}%
\pgfpathcurveto{\pgfqpoint{1.352276in}{1.378442in}}{\pgfqpoint{1.352629in}{1.378296in}}{\pgfqpoint{1.352997in}{1.378296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344642in}{1.390218in}}%
\pgfpathcurveto{\pgfqpoint{1.345011in}{1.390218in}}{\pgfqpoint{1.345364in}{1.390364in}}{\pgfqpoint{1.345624in}{1.390625in}}%
\pgfpathcurveto{\pgfqpoint{1.345885in}{1.390885in}}{\pgfqpoint{1.346031in}{1.391238in}}{\pgfqpoint{1.346031in}{1.391607in}}%
\pgfpathcurveto{\pgfqpoint{1.346031in}{1.391975in}}{\pgfqpoint{1.345885in}{1.392328in}}{\pgfqpoint{1.345624in}{1.392589in}}%
\pgfpathcurveto{\pgfqpoint{1.345364in}{1.392849in}}{\pgfqpoint{1.345011in}{1.392996in}}{\pgfqpoint{1.344642in}{1.392996in}}%
\pgfpathcurveto{\pgfqpoint{1.344274in}{1.392996in}}{\pgfqpoint{1.343921in}{1.392849in}}{\pgfqpoint{1.343660in}{1.392589in}}%
\pgfpathcurveto{\pgfqpoint{1.343400in}{1.392328in}}{\pgfqpoint{1.343253in}{1.391975in}}{\pgfqpoint{1.343253in}{1.391607in}}%
\pgfpathcurveto{\pgfqpoint{1.343253in}{1.391238in}}{\pgfqpoint{1.343400in}{1.390885in}}{\pgfqpoint{1.343660in}{1.390625in}}%
\pgfpathcurveto{\pgfqpoint{1.343921in}{1.390364in}}{\pgfqpoint{1.344274in}{1.390218in}}{\pgfqpoint{1.344642in}{1.390218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763150in}{1.397105in}}%
\pgfpathcurveto{\pgfqpoint{2.763518in}{1.397105in}}{\pgfqpoint{2.763871in}{1.397251in}}{\pgfqpoint{2.764132in}{1.397511in}}%
\pgfpathcurveto{\pgfqpoint{2.764392in}{1.397772in}}{\pgfqpoint{2.764539in}{1.398125in}}{\pgfqpoint{2.764539in}{1.398493in}}%
\pgfpathcurveto{\pgfqpoint{2.764539in}{1.398862in}}{\pgfqpoint{2.764392in}{1.399215in}}{\pgfqpoint{2.764132in}{1.399476in}}%
\pgfpathcurveto{\pgfqpoint{2.763871in}{1.399736in}}{\pgfqpoint{2.763518in}{1.399882in}}{\pgfqpoint{2.763150in}{1.399882in}}%
\pgfpathcurveto{\pgfqpoint{2.762781in}{1.399882in}}{\pgfqpoint{2.762428in}{1.399736in}}{\pgfqpoint{2.762168in}{1.399476in}}%
\pgfpathcurveto{\pgfqpoint{2.761907in}{1.399215in}}{\pgfqpoint{2.761761in}{1.398862in}}{\pgfqpoint{2.761761in}{1.398493in}}%
\pgfpathcurveto{\pgfqpoint{2.761761in}{1.398125in}}{\pgfqpoint{2.761907in}{1.397772in}}{\pgfqpoint{2.762168in}{1.397511in}}%
\pgfpathcurveto{\pgfqpoint{2.762428in}{1.397251in}}{\pgfqpoint{2.762781in}{1.397105in}}{\pgfqpoint{2.763150in}{1.397105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655818in}{1.366153in}}%
\pgfpathcurveto{\pgfqpoint{3.656186in}{1.366153in}}{\pgfqpoint{3.656539in}{1.366299in}}{\pgfqpoint{3.656800in}{1.366560in}}%
\pgfpathcurveto{\pgfqpoint{3.657060in}{1.366820in}}{\pgfqpoint{3.657206in}{1.367173in}}{\pgfqpoint{3.657206in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{3.657206in}{1.367910in}}{\pgfqpoint{3.657060in}{1.368263in}}{\pgfqpoint{3.656800in}{1.368524in}}%
\pgfpathcurveto{\pgfqpoint{3.656539in}{1.368784in}}{\pgfqpoint{3.656186in}{1.368931in}}{\pgfqpoint{3.655818in}{1.368931in}}%
\pgfpathcurveto{\pgfqpoint{3.655449in}{1.368931in}}{\pgfqpoint{3.655096in}{1.368784in}}{\pgfqpoint{3.654835in}{1.368524in}}%
\pgfpathcurveto{\pgfqpoint{3.654575in}{1.368263in}}{\pgfqpoint{3.654429in}{1.367910in}}{\pgfqpoint{3.654429in}{1.367542in}}%
\pgfpathcurveto{\pgfqpoint{3.654429in}{1.367173in}}{\pgfqpoint{3.654575in}{1.366820in}}{\pgfqpoint{3.654835in}{1.366560in}}%
\pgfpathcurveto{\pgfqpoint{3.655096in}{1.366299in}}{\pgfqpoint{3.655449in}{1.366153in}}{\pgfqpoint{3.655818in}{1.366153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819385in}{1.344407in}}%
\pgfpathcurveto{\pgfqpoint{1.819753in}{1.344407in}}{\pgfqpoint{1.820106in}{1.344553in}}{\pgfqpoint{1.820367in}{1.344814in}}%
\pgfpathcurveto{\pgfqpoint{1.820627in}{1.345074in}}{\pgfqpoint{1.820774in}{1.345428in}}{\pgfqpoint{1.820774in}{1.345796in}}%
\pgfpathcurveto{\pgfqpoint{1.820774in}{1.346164in}}{\pgfqpoint{1.820627in}{1.346518in}}{\pgfqpoint{1.820367in}{1.346778in}}%
\pgfpathcurveto{\pgfqpoint{1.820106in}{1.347039in}}{\pgfqpoint{1.819753in}{1.347185in}}{\pgfqpoint{1.819385in}{1.347185in}}%
\pgfpathcurveto{\pgfqpoint{1.819016in}{1.347185in}}{\pgfqpoint{1.818663in}{1.347039in}}{\pgfqpoint{1.818403in}{1.346778in}}%
\pgfpathcurveto{\pgfqpoint{1.818142in}{1.346518in}}{\pgfqpoint{1.817996in}{1.346164in}}{\pgfqpoint{1.817996in}{1.345796in}}%
\pgfpathcurveto{\pgfqpoint{1.817996in}{1.345428in}}{\pgfqpoint{1.818142in}{1.345074in}}{\pgfqpoint{1.818403in}{1.344814in}}%
\pgfpathcurveto{\pgfqpoint{1.818663in}{1.344553in}}{\pgfqpoint{1.819016in}{1.344407in}}{\pgfqpoint{1.819385in}{1.344407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789594in}{1.383390in}}%
\pgfpathcurveto{\pgfqpoint{1.789962in}{1.383390in}}{\pgfqpoint{1.790316in}{1.383536in}}{\pgfqpoint{1.790576in}{1.383796in}}%
\pgfpathcurveto{\pgfqpoint{1.790837in}{1.384057in}}{\pgfqpoint{1.790983in}{1.384410in}}{\pgfqpoint{1.790983in}{1.384778in}}%
\pgfpathcurveto{\pgfqpoint{1.790983in}{1.385147in}}{\pgfqpoint{1.790837in}{1.385500in}}{\pgfqpoint{1.790576in}{1.385761in}}%
\pgfpathcurveto{\pgfqpoint{1.790316in}{1.386021in}}{\pgfqpoint{1.789962in}{1.386167in}}{\pgfqpoint{1.789594in}{1.386167in}}%
\pgfpathcurveto{\pgfqpoint{1.789226in}{1.386167in}}{\pgfqpoint{1.788872in}{1.386021in}}{\pgfqpoint{1.788612in}{1.385761in}}%
\pgfpathcurveto{\pgfqpoint{1.788352in}{1.385500in}}{\pgfqpoint{1.788205in}{1.385147in}}{\pgfqpoint{1.788205in}{1.384778in}}%
\pgfpathcurveto{\pgfqpoint{1.788205in}{1.384410in}}{\pgfqpoint{1.788352in}{1.384057in}}{\pgfqpoint{1.788612in}{1.383796in}}%
\pgfpathcurveto{\pgfqpoint{1.788872in}{1.383536in}}{\pgfqpoint{1.789226in}{1.383390in}}{\pgfqpoint{1.789594in}{1.383390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260594in}{1.383073in}}%
\pgfpathcurveto{\pgfqpoint{3.260963in}{1.383073in}}{\pgfqpoint{3.261316in}{1.383219in}}{\pgfqpoint{3.261577in}{1.383480in}}%
\pgfpathcurveto{\pgfqpoint{3.261837in}{1.383740in}}{\pgfqpoint{3.261983in}{1.384093in}}{\pgfqpoint{3.261983in}{1.384462in}}%
\pgfpathcurveto{\pgfqpoint{3.261983in}{1.384830in}}{\pgfqpoint{3.261837in}{1.385183in}}{\pgfqpoint{3.261577in}{1.385444in}}%
\pgfpathcurveto{\pgfqpoint{3.261316in}{1.385704in}}{\pgfqpoint{3.260963in}{1.385851in}}{\pgfqpoint{3.260594in}{1.385851in}}%
\pgfpathcurveto{\pgfqpoint{3.260226in}{1.385851in}}{\pgfqpoint{3.259873in}{1.385704in}}{\pgfqpoint{3.259612in}{1.385444in}}%
\pgfpathcurveto{\pgfqpoint{3.259352in}{1.385183in}}{\pgfqpoint{3.259206in}{1.384830in}}{\pgfqpoint{3.259206in}{1.384462in}}%
\pgfpathcurveto{\pgfqpoint{3.259206in}{1.384093in}}{\pgfqpoint{3.259352in}{1.383740in}}{\pgfqpoint{3.259612in}{1.383480in}}%
\pgfpathcurveto{\pgfqpoint{3.259873in}{1.383219in}}{\pgfqpoint{3.260226in}{1.383073in}}{\pgfqpoint{3.260594in}{1.383073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852150in}{1.344859in}}%
\pgfpathcurveto{\pgfqpoint{1.852518in}{1.344859in}}{\pgfqpoint{1.852872in}{1.345005in}}{\pgfqpoint{1.853132in}{1.345266in}}%
\pgfpathcurveto{\pgfqpoint{1.853393in}{1.345526in}}{\pgfqpoint{1.853539in}{1.345880in}}{\pgfqpoint{1.853539in}{1.346248in}}%
\pgfpathcurveto{\pgfqpoint{1.853539in}{1.346616in}}{\pgfqpoint{1.853393in}{1.346970in}}{\pgfqpoint{1.853132in}{1.347230in}}%
\pgfpathcurveto{\pgfqpoint{1.852872in}{1.347490in}}{\pgfqpoint{1.852518in}{1.347637in}}{\pgfqpoint{1.852150in}{1.347637in}}%
\pgfpathcurveto{\pgfqpoint{1.851782in}{1.347637in}}{\pgfqpoint{1.851428in}{1.347490in}}{\pgfqpoint{1.851168in}{1.347230in}}%
\pgfpathcurveto{\pgfqpoint{1.850908in}{1.346970in}}{\pgfqpoint{1.850761in}{1.346616in}}{\pgfqpoint{1.850761in}{1.346248in}}%
\pgfpathcurveto{\pgfqpoint{1.850761in}{1.345880in}}{\pgfqpoint{1.850908in}{1.345526in}}{\pgfqpoint{1.851168in}{1.345266in}}%
\pgfpathcurveto{\pgfqpoint{1.851428in}{1.345005in}}{\pgfqpoint{1.851782in}{1.344859in}}{\pgfqpoint{1.852150in}{1.344859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871263in}{1.359510in}}%
\pgfpathcurveto{\pgfqpoint{2.871631in}{1.359510in}}{\pgfqpoint{2.871984in}{1.359656in}}{\pgfqpoint{2.872245in}{1.359917in}}%
\pgfpathcurveto{\pgfqpoint{2.872505in}{1.360177in}}{\pgfqpoint{2.872652in}{1.360530in}}{\pgfqpoint{2.872652in}{1.360899in}}%
\pgfpathcurveto{\pgfqpoint{2.872652in}{1.361267in}}{\pgfqpoint{2.872505in}{1.361620in}}{\pgfqpoint{2.872245in}{1.361881in}}%
\pgfpathcurveto{\pgfqpoint{2.871984in}{1.362141in}}{\pgfqpoint{2.871631in}{1.362288in}}{\pgfqpoint{2.871263in}{1.362288in}}%
\pgfpathcurveto{\pgfqpoint{2.870894in}{1.362288in}}{\pgfqpoint{2.870541in}{1.362141in}}{\pgfqpoint{2.870281in}{1.361881in}}%
\pgfpathcurveto{\pgfqpoint{2.870020in}{1.361620in}}{\pgfqpoint{2.869874in}{1.361267in}}{\pgfqpoint{2.869874in}{1.360899in}}%
\pgfpathcurveto{\pgfqpoint{2.869874in}{1.360530in}}{\pgfqpoint{2.870020in}{1.360177in}}{\pgfqpoint{2.870281in}{1.359917in}}%
\pgfpathcurveto{\pgfqpoint{2.870541in}{1.359656in}}{\pgfqpoint{2.870894in}{1.359510in}}{\pgfqpoint{2.871263in}{1.359510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434227in}{1.346328in}}%
\pgfpathcurveto{\pgfqpoint{2.434595in}{1.346328in}}{\pgfqpoint{2.434949in}{1.346474in}}{\pgfqpoint{2.435209in}{1.346735in}}%
\pgfpathcurveto{\pgfqpoint{2.435469in}{1.346995in}}{\pgfqpoint{2.435616in}{1.347349in}}{\pgfqpoint{2.435616in}{1.347717in}}%
\pgfpathcurveto{\pgfqpoint{2.435616in}{1.348085in}}{\pgfqpoint{2.435469in}{1.348438in}}{\pgfqpoint{2.435209in}{1.348699in}}%
\pgfpathcurveto{\pgfqpoint{2.434949in}{1.348959in}}{\pgfqpoint{2.434595in}{1.349106in}}{\pgfqpoint{2.434227in}{1.349106in}}%
\pgfpathcurveto{\pgfqpoint{2.433859in}{1.349106in}}{\pgfqpoint{2.433505in}{1.348959in}}{\pgfqpoint{2.433245in}{1.348699in}}%
\pgfpathcurveto{\pgfqpoint{2.432984in}{1.348438in}}{\pgfqpoint{2.432838in}{1.348085in}}{\pgfqpoint{2.432838in}{1.347717in}}%
\pgfpathcurveto{\pgfqpoint{2.432838in}{1.347349in}}{\pgfqpoint{2.432984in}{1.346995in}}{\pgfqpoint{2.433245in}{1.346735in}}%
\pgfpathcurveto{\pgfqpoint{2.433505in}{1.346474in}}{\pgfqpoint{2.433859in}{1.346328in}}{\pgfqpoint{2.434227in}{1.346328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305341in}{1.388844in}}%
\pgfpathcurveto{\pgfqpoint{1.305710in}{1.388844in}}{\pgfqpoint{1.306063in}{1.388990in}}{\pgfqpoint{1.306323in}{1.389251in}}%
\pgfpathcurveto{\pgfqpoint{1.306584in}{1.389511in}}{\pgfqpoint{1.306730in}{1.389864in}}{\pgfqpoint{1.306730in}{1.390233in}}%
\pgfpathcurveto{\pgfqpoint{1.306730in}{1.390601in}}{\pgfqpoint{1.306584in}{1.390954in}}{\pgfqpoint{1.306323in}{1.391215in}}%
\pgfpathcurveto{\pgfqpoint{1.306063in}{1.391475in}}{\pgfqpoint{1.305710in}{1.391622in}}{\pgfqpoint{1.305341in}{1.391622in}}%
\pgfpathcurveto{\pgfqpoint{1.304973in}{1.391622in}}{\pgfqpoint{1.304620in}{1.391475in}}{\pgfqpoint{1.304359in}{1.391215in}}%
\pgfpathcurveto{\pgfqpoint{1.304099in}{1.390954in}}{\pgfqpoint{1.303952in}{1.390601in}}{\pgfqpoint{1.303952in}{1.390233in}}%
\pgfpathcurveto{\pgfqpoint{1.303952in}{1.389864in}}{\pgfqpoint{1.304099in}{1.389511in}}{\pgfqpoint{1.304359in}{1.389251in}}%
\pgfpathcurveto{\pgfqpoint{1.304620in}{1.388990in}}{\pgfqpoint{1.304973in}{1.388844in}}{\pgfqpoint{1.305341in}{1.388844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500013in}{1.393590in}}%
\pgfpathcurveto{\pgfqpoint{1.500381in}{1.393590in}}{\pgfqpoint{1.500735in}{1.393736in}}{\pgfqpoint{1.500995in}{1.393996in}}%
\pgfpathcurveto{\pgfqpoint{1.501256in}{1.394257in}}{\pgfqpoint{1.501402in}{1.394610in}}{\pgfqpoint{1.501402in}{1.394979in}}%
\pgfpathcurveto{\pgfqpoint{1.501402in}{1.395347in}}{\pgfqpoint{1.501256in}{1.395700in}}{\pgfqpoint{1.500995in}{1.395961in}}%
\pgfpathcurveto{\pgfqpoint{1.500735in}{1.396221in}}{\pgfqpoint{1.500381in}{1.396367in}}{\pgfqpoint{1.500013in}{1.396367in}}%
\pgfpathcurveto{\pgfqpoint{1.499645in}{1.396367in}}{\pgfqpoint{1.499291in}{1.396221in}}{\pgfqpoint{1.499031in}{1.395961in}}%
\pgfpathcurveto{\pgfqpoint{1.498770in}{1.395700in}}{\pgfqpoint{1.498624in}{1.395347in}}{\pgfqpoint{1.498624in}{1.394979in}}%
\pgfpathcurveto{\pgfqpoint{1.498624in}{1.394610in}}{\pgfqpoint{1.498770in}{1.394257in}}{\pgfqpoint{1.499031in}{1.393996in}}%
\pgfpathcurveto{\pgfqpoint{1.499291in}{1.393736in}}{\pgfqpoint{1.499645in}{1.393590in}}{\pgfqpoint{1.500013in}{1.393590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505584in}{1.386812in}}%
\pgfpathcurveto{\pgfqpoint{1.505952in}{1.386812in}}{\pgfqpoint{1.506305in}{1.386958in}}{\pgfqpoint{1.506566in}{1.387219in}}%
\pgfpathcurveto{\pgfqpoint{1.506826in}{1.387479in}}{\pgfqpoint{1.506972in}{1.387832in}}{\pgfqpoint{1.506972in}{1.388201in}}%
\pgfpathcurveto{\pgfqpoint{1.506972in}{1.388569in}}{\pgfqpoint{1.506826in}{1.388922in}}{\pgfqpoint{1.506566in}{1.389183in}}%
\pgfpathcurveto{\pgfqpoint{1.506305in}{1.389443in}}{\pgfqpoint{1.505952in}{1.389590in}}{\pgfqpoint{1.505584in}{1.389590in}}%
\pgfpathcurveto{\pgfqpoint{1.505215in}{1.389590in}}{\pgfqpoint{1.504862in}{1.389443in}}{\pgfqpoint{1.504601in}{1.389183in}}%
\pgfpathcurveto{\pgfqpoint{1.504341in}{1.388922in}}{\pgfqpoint{1.504195in}{1.388569in}}{\pgfqpoint{1.504195in}{1.388201in}}%
\pgfpathcurveto{\pgfqpoint{1.504195in}{1.387832in}}{\pgfqpoint{1.504341in}{1.387479in}}{\pgfqpoint{1.504601in}{1.387219in}}%
\pgfpathcurveto{\pgfqpoint{1.504862in}{1.386958in}}{\pgfqpoint{1.505215in}{1.386812in}}{\pgfqpoint{1.505584in}{1.386812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610860in}{1.360354in}}%
\pgfpathcurveto{\pgfqpoint{2.611229in}{1.360354in}}{\pgfqpoint{2.611582in}{1.360500in}}{\pgfqpoint{2.611843in}{1.360761in}}%
\pgfpathcurveto{\pgfqpoint{2.612103in}{1.361021in}}{\pgfqpoint{2.612249in}{1.361374in}}{\pgfqpoint{2.612249in}{1.361743in}}%
\pgfpathcurveto{\pgfqpoint{2.612249in}{1.362111in}}{\pgfqpoint{2.612103in}{1.362464in}}{\pgfqpoint{2.611843in}{1.362725in}}%
\pgfpathcurveto{\pgfqpoint{2.611582in}{1.362985in}}{\pgfqpoint{2.611229in}{1.363132in}}{\pgfqpoint{2.610860in}{1.363132in}}%
\pgfpathcurveto{\pgfqpoint{2.610492in}{1.363132in}}{\pgfqpoint{2.610139in}{1.362985in}}{\pgfqpoint{2.609878in}{1.362725in}}%
\pgfpathcurveto{\pgfqpoint{2.609618in}{1.362464in}}{\pgfqpoint{2.609472in}{1.362111in}}{\pgfqpoint{2.609472in}{1.361743in}}%
\pgfpathcurveto{\pgfqpoint{2.609472in}{1.361374in}}{\pgfqpoint{2.609618in}{1.361021in}}{\pgfqpoint{2.609878in}{1.360761in}}%
\pgfpathcurveto{\pgfqpoint{2.610139in}{1.360500in}}{\pgfqpoint{2.610492in}{1.360354in}}{\pgfqpoint{2.610860in}{1.360354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340391in}{1.348242in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.348242in}}{\pgfqpoint{2.341113in}{1.348389in}}{\pgfqpoint{2.341373in}{1.348649in}}%
\pgfpathcurveto{\pgfqpoint{2.341634in}{1.348909in}}{\pgfqpoint{2.341780in}{1.349263in}}{\pgfqpoint{2.341780in}{1.349631in}}%
\pgfpathcurveto{\pgfqpoint{2.341780in}{1.349999in}}{\pgfqpoint{2.341634in}{1.350353in}}{\pgfqpoint{2.341373in}{1.350613in}}%
\pgfpathcurveto{\pgfqpoint{2.341113in}{1.350874in}}{\pgfqpoint{2.340760in}{1.351020in}}{\pgfqpoint{2.340391in}{1.351020in}}%
\pgfpathcurveto{\pgfqpoint{2.340023in}{1.351020in}}{\pgfqpoint{2.339670in}{1.350874in}}{\pgfqpoint{2.339409in}{1.350613in}}%
\pgfpathcurveto{\pgfqpoint{2.339149in}{1.350353in}}{\pgfqpoint{2.339002in}{1.349999in}}{\pgfqpoint{2.339002in}{1.349631in}}%
\pgfpathcurveto{\pgfqpoint{2.339002in}{1.349263in}}{\pgfqpoint{2.339149in}{1.348909in}}{\pgfqpoint{2.339409in}{1.348649in}}%
\pgfpathcurveto{\pgfqpoint{2.339670in}{1.348389in}}{\pgfqpoint{2.340023in}{1.348242in}}{\pgfqpoint{2.340391in}{1.348242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627021in}{1.396631in}}%
\pgfpathcurveto{\pgfqpoint{1.627390in}{1.396631in}}{\pgfqpoint{1.627743in}{1.396778in}}{\pgfqpoint{1.628004in}{1.397038in}}%
\pgfpathcurveto{\pgfqpoint{1.628264in}{1.397299in}}{\pgfqpoint{1.628410in}{1.397652in}}{\pgfqpoint{1.628410in}{1.398020in}}%
\pgfpathcurveto{\pgfqpoint{1.628410in}{1.398389in}}{\pgfqpoint{1.628264in}{1.398742in}}{\pgfqpoint{1.628004in}{1.399002in}}%
\pgfpathcurveto{\pgfqpoint{1.627743in}{1.399263in}}{\pgfqpoint{1.627390in}{1.399409in}}{\pgfqpoint{1.627021in}{1.399409in}}%
\pgfpathcurveto{\pgfqpoint{1.626653in}{1.399409in}}{\pgfqpoint{1.626300in}{1.399263in}}{\pgfqpoint{1.626039in}{1.399002in}}%
\pgfpathcurveto{\pgfqpoint{1.625779in}{1.398742in}}{\pgfqpoint{1.625633in}{1.398389in}}{\pgfqpoint{1.625633in}{1.398020in}}%
\pgfpathcurveto{\pgfqpoint{1.625633in}{1.397652in}}{\pgfqpoint{1.625779in}{1.397299in}}{\pgfqpoint{1.626039in}{1.397038in}}%
\pgfpathcurveto{\pgfqpoint{1.626300in}{1.396778in}}{\pgfqpoint{1.626653in}{1.396631in}}{\pgfqpoint{1.627021in}{1.396631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933635in}{1.368640in}}%
\pgfpathcurveto{\pgfqpoint{2.934003in}{1.368640in}}{\pgfqpoint{2.934357in}{1.368786in}}{\pgfqpoint{2.934617in}{1.369047in}}%
\pgfpathcurveto{\pgfqpoint{2.934878in}{1.369307in}}{\pgfqpoint{2.935024in}{1.369661in}}{\pgfqpoint{2.935024in}{1.370029in}}%
\pgfpathcurveto{\pgfqpoint{2.935024in}{1.370397in}}{\pgfqpoint{2.934878in}{1.370751in}}{\pgfqpoint{2.934617in}{1.371011in}}%
\pgfpathcurveto{\pgfqpoint{2.934357in}{1.371272in}}{\pgfqpoint{2.934003in}{1.371418in}}{\pgfqpoint{2.933635in}{1.371418in}}%
\pgfpathcurveto{\pgfqpoint{2.933267in}{1.371418in}}{\pgfqpoint{2.932913in}{1.371272in}}{\pgfqpoint{2.932653in}{1.371011in}}%
\pgfpathcurveto{\pgfqpoint{2.932392in}{1.370751in}}{\pgfqpoint{2.932246in}{1.370397in}}{\pgfqpoint{2.932246in}{1.370029in}}%
\pgfpathcurveto{\pgfqpoint{2.932246in}{1.369661in}}{\pgfqpoint{2.932392in}{1.369307in}}{\pgfqpoint{2.932653in}{1.369047in}}%
\pgfpathcurveto{\pgfqpoint{2.932913in}{1.368786in}}{\pgfqpoint{2.933267in}{1.368640in}}{\pgfqpoint{2.933635in}{1.368640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894063in}{1.395831in}}%
\pgfpathcurveto{\pgfqpoint{3.894431in}{1.395831in}}{\pgfqpoint{3.894784in}{1.395978in}}{\pgfqpoint{3.895045in}{1.396238in}}%
\pgfpathcurveto{\pgfqpoint{3.895305in}{1.396498in}}{\pgfqpoint{3.895452in}{1.396852in}}{\pgfqpoint{3.895452in}{1.397220in}}%
\pgfpathcurveto{\pgfqpoint{3.895452in}{1.397588in}}{\pgfqpoint{3.895305in}{1.397942in}}{\pgfqpoint{3.895045in}{1.398202in}}%
\pgfpathcurveto{\pgfqpoint{3.894784in}{1.398463in}}{\pgfqpoint{3.894431in}{1.398609in}}{\pgfqpoint{3.894063in}{1.398609in}}%
\pgfpathcurveto{\pgfqpoint{3.893694in}{1.398609in}}{\pgfqpoint{3.893341in}{1.398463in}}{\pgfqpoint{3.893081in}{1.398202in}}%
\pgfpathcurveto{\pgfqpoint{3.892820in}{1.397942in}}{\pgfqpoint{3.892674in}{1.397588in}}{\pgfqpoint{3.892674in}{1.397220in}}%
\pgfpathcurveto{\pgfqpoint{3.892674in}{1.396852in}}{\pgfqpoint{3.892820in}{1.396498in}}{\pgfqpoint{3.893081in}{1.396238in}}%
\pgfpathcurveto{\pgfqpoint{3.893341in}{1.395978in}}{\pgfqpoint{3.893694in}{1.395831in}}{\pgfqpoint{3.894063in}{1.395831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811629in}{1.346848in}}%
\pgfpathcurveto{\pgfqpoint{1.811997in}{1.346848in}}{\pgfqpoint{1.812350in}{1.346994in}}{\pgfqpoint{1.812611in}{1.347254in}}%
\pgfpathcurveto{\pgfqpoint{1.812871in}{1.347515in}}{\pgfqpoint{1.813017in}{1.347868in}}{\pgfqpoint{1.813017in}{1.348236in}}%
\pgfpathcurveto{\pgfqpoint{1.813017in}{1.348605in}}{\pgfqpoint{1.812871in}{1.348958in}}{\pgfqpoint{1.812611in}{1.349219in}}%
\pgfpathcurveto{\pgfqpoint{1.812350in}{1.349479in}}{\pgfqpoint{1.811997in}{1.349625in}}{\pgfqpoint{1.811629in}{1.349625in}}%
\pgfpathcurveto{\pgfqpoint{1.811260in}{1.349625in}}{\pgfqpoint{1.810907in}{1.349479in}}{\pgfqpoint{1.810646in}{1.349219in}}%
\pgfpathcurveto{\pgfqpoint{1.810386in}{1.348958in}}{\pgfqpoint{1.810240in}{1.348605in}}{\pgfqpoint{1.810240in}{1.348236in}}%
\pgfpathcurveto{\pgfqpoint{1.810240in}{1.347868in}}{\pgfqpoint{1.810386in}{1.347515in}}{\pgfqpoint{1.810646in}{1.347254in}}%
\pgfpathcurveto{\pgfqpoint{1.810907in}{1.346994in}}{\pgfqpoint{1.811260in}{1.346848in}}{\pgfqpoint{1.811629in}{1.346848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742034in}{1.379789in}}%
\pgfpathcurveto{\pgfqpoint{3.742402in}{1.379789in}}{\pgfqpoint{3.742756in}{1.379935in}}{\pgfqpoint{3.743016in}{1.380195in}}%
\pgfpathcurveto{\pgfqpoint{3.743276in}{1.380456in}}{\pgfqpoint{3.743423in}{1.380809in}}{\pgfqpoint{3.743423in}{1.381177in}}%
\pgfpathcurveto{\pgfqpoint{3.743423in}{1.381546in}}{\pgfqpoint{3.743276in}{1.381899in}}{\pgfqpoint{3.743016in}{1.382160in}}%
\pgfpathcurveto{\pgfqpoint{3.742756in}{1.382420in}}{\pgfqpoint{3.742402in}{1.382566in}}{\pgfqpoint{3.742034in}{1.382566in}}%
\pgfpathcurveto{\pgfqpoint{3.741666in}{1.382566in}}{\pgfqpoint{3.741312in}{1.382420in}}{\pgfqpoint{3.741052in}{1.382160in}}%
\pgfpathcurveto{\pgfqpoint{3.740791in}{1.381899in}}{\pgfqpoint{3.740645in}{1.381546in}}{\pgfqpoint{3.740645in}{1.381177in}}%
\pgfpathcurveto{\pgfqpoint{3.740645in}{1.380809in}}{\pgfqpoint{3.740791in}{1.380456in}}{\pgfqpoint{3.741052in}{1.380195in}}%
\pgfpathcurveto{\pgfqpoint{3.741312in}{1.379935in}}{\pgfqpoint{3.741666in}{1.379789in}}{\pgfqpoint{3.742034in}{1.379789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070187in}{1.354887in}}%
\pgfpathcurveto{\pgfqpoint{4.070556in}{1.354887in}}{\pgfqpoint{4.070909in}{1.355033in}}{\pgfqpoint{4.071170in}{1.355294in}}%
\pgfpathcurveto{\pgfqpoint{4.071430in}{1.355554in}}{\pgfqpoint{4.071576in}{1.355907in}}{\pgfqpoint{4.071576in}{1.356276in}}%
\pgfpathcurveto{\pgfqpoint{4.071576in}{1.356644in}}{\pgfqpoint{4.071430in}{1.356997in}}{\pgfqpoint{4.071170in}{1.357258in}}%
\pgfpathcurveto{\pgfqpoint{4.070909in}{1.357518in}}{\pgfqpoint{4.070556in}{1.357665in}}{\pgfqpoint{4.070187in}{1.357665in}}%
\pgfpathcurveto{\pgfqpoint{4.069819in}{1.357665in}}{\pgfqpoint{4.069466in}{1.357518in}}{\pgfqpoint{4.069205in}{1.357258in}}%
\pgfpathcurveto{\pgfqpoint{4.068945in}{1.356997in}}{\pgfqpoint{4.068799in}{1.356644in}}{\pgfqpoint{4.068799in}{1.356276in}}%
\pgfpathcurveto{\pgfqpoint{4.068799in}{1.355907in}}{\pgfqpoint{4.068945in}{1.355554in}}{\pgfqpoint{4.069205in}{1.355294in}}%
\pgfpathcurveto{\pgfqpoint{4.069466in}{1.355033in}}{\pgfqpoint{4.069819in}{1.354887in}}{\pgfqpoint{4.070187in}{1.354887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071232in}{1.386930in}}%
\pgfpathcurveto{\pgfqpoint{1.071600in}{1.386930in}}{\pgfqpoint{1.071953in}{1.387076in}}{\pgfqpoint{1.072214in}{1.387336in}}%
\pgfpathcurveto{\pgfqpoint{1.072474in}{1.387597in}}{\pgfqpoint{1.072621in}{1.387950in}}{\pgfqpoint{1.072621in}{1.388319in}}%
\pgfpathcurveto{\pgfqpoint{1.072621in}{1.388687in}}{\pgfqpoint{1.072474in}{1.389040in}}{\pgfqpoint{1.072214in}{1.389301in}}%
\pgfpathcurveto{\pgfqpoint{1.071953in}{1.389561in}}{\pgfqpoint{1.071600in}{1.389707in}}{\pgfqpoint{1.071232in}{1.389707in}}%
\pgfpathcurveto{\pgfqpoint{1.070863in}{1.389707in}}{\pgfqpoint{1.070510in}{1.389561in}}{\pgfqpoint{1.070250in}{1.389301in}}%
\pgfpathcurveto{\pgfqpoint{1.069989in}{1.389040in}}{\pgfqpoint{1.069843in}{1.388687in}}{\pgfqpoint{1.069843in}{1.388319in}}%
\pgfpathcurveto{\pgfqpoint{1.069843in}{1.387950in}}{\pgfqpoint{1.069989in}{1.387597in}}{\pgfqpoint{1.070250in}{1.387336in}}%
\pgfpathcurveto{\pgfqpoint{1.070510in}{1.387076in}}{\pgfqpoint{1.070863in}{1.386930in}}{\pgfqpoint{1.071232in}{1.386930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261632in}{1.376153in}}%
\pgfpathcurveto{\pgfqpoint{2.262000in}{1.376153in}}{\pgfqpoint{2.262353in}{1.376300in}}{\pgfqpoint{2.262614in}{1.376560in}}%
\pgfpathcurveto{\pgfqpoint{2.262874in}{1.376821in}}{\pgfqpoint{2.263021in}{1.377174in}}{\pgfqpoint{2.263021in}{1.377542in}}%
\pgfpathcurveto{\pgfqpoint{2.263021in}{1.377911in}}{\pgfqpoint{2.262874in}{1.378264in}}{\pgfqpoint{2.262614in}{1.378524in}}%
\pgfpathcurveto{\pgfqpoint{2.262353in}{1.378785in}}{\pgfqpoint{2.262000in}{1.378931in}}{\pgfqpoint{2.261632in}{1.378931in}}%
\pgfpathcurveto{\pgfqpoint{2.261263in}{1.378931in}}{\pgfqpoint{2.260910in}{1.378785in}}{\pgfqpoint{2.260650in}{1.378524in}}%
\pgfpathcurveto{\pgfqpoint{2.260389in}{1.378264in}}{\pgfqpoint{2.260243in}{1.377911in}}{\pgfqpoint{2.260243in}{1.377542in}}%
\pgfpathcurveto{\pgfqpoint{2.260243in}{1.377174in}}{\pgfqpoint{2.260389in}{1.376821in}}{\pgfqpoint{2.260650in}{1.376560in}}%
\pgfpathcurveto{\pgfqpoint{2.260910in}{1.376300in}}{\pgfqpoint{2.261263in}{1.376153in}}{\pgfqpoint{2.261632in}{1.376153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232087in}{1.360397in}}%
\pgfpathcurveto{\pgfqpoint{2.232456in}{1.360397in}}{\pgfqpoint{2.232809in}{1.360543in}}{\pgfqpoint{2.233069in}{1.360804in}}%
\pgfpathcurveto{\pgfqpoint{2.233330in}{1.361064in}}{\pgfqpoint{2.233476in}{1.361417in}}{\pgfqpoint{2.233476in}{1.361786in}}%
\pgfpathcurveto{\pgfqpoint{2.233476in}{1.362154in}}{\pgfqpoint{2.233330in}{1.362507in}}{\pgfqpoint{2.233069in}{1.362768in}}%
\pgfpathcurveto{\pgfqpoint{2.232809in}{1.363028in}}{\pgfqpoint{2.232456in}{1.363175in}}{\pgfqpoint{2.232087in}{1.363175in}}%
\pgfpathcurveto{\pgfqpoint{2.231719in}{1.363175in}}{\pgfqpoint{2.231366in}{1.363028in}}{\pgfqpoint{2.231105in}{1.362768in}}%
\pgfpathcurveto{\pgfqpoint{2.230845in}{1.362507in}}{\pgfqpoint{2.230698in}{1.362154in}}{\pgfqpoint{2.230698in}{1.361786in}}%
\pgfpathcurveto{\pgfqpoint{2.230698in}{1.361417in}}{\pgfqpoint{2.230845in}{1.361064in}}{\pgfqpoint{2.231105in}{1.360804in}}%
\pgfpathcurveto{\pgfqpoint{2.231366in}{1.360543in}}{\pgfqpoint{2.231719in}{1.360397in}}{\pgfqpoint{2.232087in}{1.360397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324337in}{1.359500in}}%
\pgfpathcurveto{\pgfqpoint{2.324705in}{1.359500in}}{\pgfqpoint{2.325058in}{1.359646in}}{\pgfqpoint{2.325319in}{1.359907in}}%
\pgfpathcurveto{\pgfqpoint{2.325579in}{1.360167in}}{\pgfqpoint{2.325725in}{1.360520in}}{\pgfqpoint{2.325725in}{1.360889in}}%
\pgfpathcurveto{\pgfqpoint{2.325725in}{1.361257in}}{\pgfqpoint{2.325579in}{1.361610in}}{\pgfqpoint{2.325319in}{1.361871in}}%
\pgfpathcurveto{\pgfqpoint{2.325058in}{1.362131in}}{\pgfqpoint{2.324705in}{1.362278in}}{\pgfqpoint{2.324337in}{1.362278in}}%
\pgfpathcurveto{\pgfqpoint{2.323968in}{1.362278in}}{\pgfqpoint{2.323615in}{1.362131in}}{\pgfqpoint{2.323354in}{1.361871in}}%
\pgfpathcurveto{\pgfqpoint{2.323094in}{1.361610in}}{\pgfqpoint{2.322948in}{1.361257in}}{\pgfqpoint{2.322948in}{1.360889in}}%
\pgfpathcurveto{\pgfqpoint{2.322948in}{1.360520in}}{\pgfqpoint{2.323094in}{1.360167in}}{\pgfqpoint{2.323354in}{1.359907in}}%
\pgfpathcurveto{\pgfqpoint{2.323615in}{1.359646in}}{\pgfqpoint{2.323968in}{1.359500in}}{\pgfqpoint{2.324337in}{1.359500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413374in}{1.350089in}}%
\pgfpathcurveto{\pgfqpoint{1.413743in}{1.350089in}}{\pgfqpoint{1.414096in}{1.350235in}}{\pgfqpoint{1.414356in}{1.350495in}}%
\pgfpathcurveto{\pgfqpoint{1.414617in}{1.350756in}}{\pgfqpoint{1.414763in}{1.351109in}}{\pgfqpoint{1.414763in}{1.351477in}}%
\pgfpathcurveto{\pgfqpoint{1.414763in}{1.351846in}}{\pgfqpoint{1.414617in}{1.352199in}}{\pgfqpoint{1.414356in}{1.352460in}}%
\pgfpathcurveto{\pgfqpoint{1.414096in}{1.352720in}}{\pgfqpoint{1.413743in}{1.352866in}}{\pgfqpoint{1.413374in}{1.352866in}}%
\pgfpathcurveto{\pgfqpoint{1.413006in}{1.352866in}}{\pgfqpoint{1.412653in}{1.352720in}}{\pgfqpoint{1.412392in}{1.352460in}}%
\pgfpathcurveto{\pgfqpoint{1.412132in}{1.352199in}}{\pgfqpoint{1.411985in}{1.351846in}}{\pgfqpoint{1.411985in}{1.351477in}}%
\pgfpathcurveto{\pgfqpoint{1.411985in}{1.351109in}}{\pgfqpoint{1.412132in}{1.350756in}}{\pgfqpoint{1.412392in}{1.350495in}}%
\pgfpathcurveto{\pgfqpoint{1.412653in}{1.350235in}}{\pgfqpoint{1.413006in}{1.350089in}}{\pgfqpoint{1.413374in}{1.350089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245613in}{1.357513in}}%
\pgfpathcurveto{\pgfqpoint{3.245982in}{1.357513in}}{\pgfqpoint{3.246335in}{1.357659in}}{\pgfqpoint{3.246595in}{1.357920in}}%
\pgfpathcurveto{\pgfqpoint{3.246856in}{1.358180in}}{\pgfqpoint{3.247002in}{1.358533in}}{\pgfqpoint{3.247002in}{1.358902in}}%
\pgfpathcurveto{\pgfqpoint{3.247002in}{1.359270in}}{\pgfqpoint{3.246856in}{1.359623in}}{\pgfqpoint{3.246595in}{1.359884in}}%
\pgfpathcurveto{\pgfqpoint{3.246335in}{1.360144in}}{\pgfqpoint{3.245982in}{1.360291in}}{\pgfqpoint{3.245613in}{1.360291in}}%
\pgfpathcurveto{\pgfqpoint{3.245245in}{1.360291in}}{\pgfqpoint{3.244892in}{1.360144in}}{\pgfqpoint{3.244631in}{1.359884in}}%
\pgfpathcurveto{\pgfqpoint{3.244371in}{1.359623in}}{\pgfqpoint{3.244224in}{1.359270in}}{\pgfqpoint{3.244224in}{1.358902in}}%
\pgfpathcurveto{\pgfqpoint{3.244224in}{1.358533in}}{\pgfqpoint{3.244371in}{1.358180in}}{\pgfqpoint{3.244631in}{1.357920in}}%
\pgfpathcurveto{\pgfqpoint{3.244892in}{1.357659in}}{\pgfqpoint{3.245245in}{1.357513in}}{\pgfqpoint{3.245613in}{1.357513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286602in}{1.379028in}}%
\pgfpathcurveto{\pgfqpoint{2.286970in}{1.379028in}}{\pgfqpoint{2.287323in}{1.379175in}}{\pgfqpoint{2.287584in}{1.379435in}}%
\pgfpathcurveto{\pgfqpoint{2.287844in}{1.379695in}}{\pgfqpoint{2.287991in}{1.380049in}}{\pgfqpoint{2.287991in}{1.380417in}}%
\pgfpathcurveto{\pgfqpoint{2.287991in}{1.380785in}}{\pgfqpoint{2.287844in}{1.381139in}}{\pgfqpoint{2.287584in}{1.381399in}}%
\pgfpathcurveto{\pgfqpoint{2.287323in}{1.381660in}}{\pgfqpoint{2.286970in}{1.381806in}}{\pgfqpoint{2.286602in}{1.381806in}}%
\pgfpathcurveto{\pgfqpoint{2.286233in}{1.381806in}}{\pgfqpoint{2.285880in}{1.381660in}}{\pgfqpoint{2.285620in}{1.381399in}}%
\pgfpathcurveto{\pgfqpoint{2.285359in}{1.381139in}}{\pgfqpoint{2.285213in}{1.380785in}}{\pgfqpoint{2.285213in}{1.380417in}}%
\pgfpathcurveto{\pgfqpoint{2.285213in}{1.380049in}}{\pgfqpoint{2.285359in}{1.379695in}}{\pgfqpoint{2.285620in}{1.379435in}}%
\pgfpathcurveto{\pgfqpoint{2.285880in}{1.379175in}}{\pgfqpoint{2.286233in}{1.379028in}}{\pgfqpoint{2.286602in}{1.379028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695447in}{1.376378in}}%
\pgfpathcurveto{\pgfqpoint{1.695815in}{1.376378in}}{\pgfqpoint{1.696168in}{1.376524in}}{\pgfqpoint{1.696429in}{1.376785in}}%
\pgfpathcurveto{\pgfqpoint{1.696689in}{1.377045in}}{\pgfqpoint{1.696836in}{1.377399in}}{\pgfqpoint{1.696836in}{1.377767in}}%
\pgfpathcurveto{\pgfqpoint{1.696836in}{1.378135in}}{\pgfqpoint{1.696689in}{1.378489in}}{\pgfqpoint{1.696429in}{1.378749in}}%
\pgfpathcurveto{\pgfqpoint{1.696168in}{1.379009in}}{\pgfqpoint{1.695815in}{1.379156in}}{\pgfqpoint{1.695447in}{1.379156in}}%
\pgfpathcurveto{\pgfqpoint{1.695078in}{1.379156in}}{\pgfqpoint{1.694725in}{1.379009in}}{\pgfqpoint{1.694465in}{1.378749in}}%
\pgfpathcurveto{\pgfqpoint{1.694204in}{1.378489in}}{\pgfqpoint{1.694058in}{1.378135in}}{\pgfqpoint{1.694058in}{1.377767in}}%
\pgfpathcurveto{\pgfqpoint{1.694058in}{1.377399in}}{\pgfqpoint{1.694204in}{1.377045in}}{\pgfqpoint{1.694465in}{1.376785in}}%
\pgfpathcurveto{\pgfqpoint{1.694725in}{1.376524in}}{\pgfqpoint{1.695078in}{1.376378in}}{\pgfqpoint{1.695447in}{1.376378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478709in}{1.363747in}}%
\pgfpathcurveto{\pgfqpoint{2.479077in}{1.363747in}}{\pgfqpoint{2.479431in}{1.363893in}}{\pgfqpoint{2.479691in}{1.364153in}}%
\pgfpathcurveto{\pgfqpoint{2.479952in}{1.364414in}}{\pgfqpoint{2.480098in}{1.364767in}}{\pgfqpoint{2.480098in}{1.365135in}}%
\pgfpathcurveto{\pgfqpoint{2.480098in}{1.365504in}}{\pgfqpoint{2.479952in}{1.365857in}}{\pgfqpoint{2.479691in}{1.366118in}}%
\pgfpathcurveto{\pgfqpoint{2.479431in}{1.366378in}}{\pgfqpoint{2.479077in}{1.366524in}}{\pgfqpoint{2.478709in}{1.366524in}}%
\pgfpathcurveto{\pgfqpoint{2.478341in}{1.366524in}}{\pgfqpoint{2.477987in}{1.366378in}}{\pgfqpoint{2.477727in}{1.366118in}}%
\pgfpathcurveto{\pgfqpoint{2.477467in}{1.365857in}}{\pgfqpoint{2.477320in}{1.365504in}}{\pgfqpoint{2.477320in}{1.365135in}}%
\pgfpathcurveto{\pgfqpoint{2.477320in}{1.364767in}}{\pgfqpoint{2.477467in}{1.364414in}}{\pgfqpoint{2.477727in}{1.364153in}}%
\pgfpathcurveto{\pgfqpoint{2.477987in}{1.363893in}}{\pgfqpoint{2.478341in}{1.363747in}}{\pgfqpoint{2.478709in}{1.363747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614242in}{1.370966in}}%
\pgfpathcurveto{\pgfqpoint{1.614610in}{1.370966in}}{\pgfqpoint{1.614963in}{1.371112in}}{\pgfqpoint{1.615224in}{1.371372in}}%
\pgfpathcurveto{\pgfqpoint{1.615484in}{1.371633in}}{\pgfqpoint{1.615631in}{1.371986in}}{\pgfqpoint{1.615631in}{1.372354in}}%
\pgfpathcurveto{\pgfqpoint{1.615631in}{1.372723in}}{\pgfqpoint{1.615484in}{1.373076in}}{\pgfqpoint{1.615224in}{1.373337in}}%
\pgfpathcurveto{\pgfqpoint{1.614963in}{1.373597in}}{\pgfqpoint{1.614610in}{1.373743in}}{\pgfqpoint{1.614242in}{1.373743in}}%
\pgfpathcurveto{\pgfqpoint{1.613873in}{1.373743in}}{\pgfqpoint{1.613520in}{1.373597in}}{\pgfqpoint{1.613260in}{1.373337in}}%
\pgfpathcurveto{\pgfqpoint{1.612999in}{1.373076in}}{\pgfqpoint{1.612853in}{1.372723in}}{\pgfqpoint{1.612853in}{1.372354in}}%
\pgfpathcurveto{\pgfqpoint{1.612853in}{1.371986in}}{\pgfqpoint{1.612999in}{1.371633in}}{\pgfqpoint{1.613260in}{1.371372in}}%
\pgfpathcurveto{\pgfqpoint{1.613520in}{1.371112in}}{\pgfqpoint{1.613873in}{1.370966in}}{\pgfqpoint{1.614242in}{1.370966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718570in}{1.385943in}}%
\pgfpathcurveto{\pgfqpoint{1.718938in}{1.385943in}}{\pgfqpoint{1.719291in}{1.386089in}}{\pgfqpoint{1.719552in}{1.386350in}}%
\pgfpathcurveto{\pgfqpoint{1.719812in}{1.386610in}}{\pgfqpoint{1.719958in}{1.386964in}}{\pgfqpoint{1.719958in}{1.387332in}}%
\pgfpathcurveto{\pgfqpoint{1.719958in}{1.387700in}}{\pgfqpoint{1.719812in}{1.388054in}}{\pgfqpoint{1.719552in}{1.388314in}}%
\pgfpathcurveto{\pgfqpoint{1.719291in}{1.388574in}}{\pgfqpoint{1.718938in}{1.388721in}}{\pgfqpoint{1.718570in}{1.388721in}}%
\pgfpathcurveto{\pgfqpoint{1.718201in}{1.388721in}}{\pgfqpoint{1.717848in}{1.388574in}}{\pgfqpoint{1.717587in}{1.388314in}}%
\pgfpathcurveto{\pgfqpoint{1.717327in}{1.388054in}}{\pgfqpoint{1.717181in}{1.387700in}}{\pgfqpoint{1.717181in}{1.387332in}}%
\pgfpathcurveto{\pgfqpoint{1.717181in}{1.386964in}}{\pgfqpoint{1.717327in}{1.386610in}}{\pgfqpoint{1.717587in}{1.386350in}}%
\pgfpathcurveto{\pgfqpoint{1.717848in}{1.386089in}}{\pgfqpoint{1.718201in}{1.385943in}}{\pgfqpoint{1.718570in}{1.385943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265053in}{1.372451in}}%
\pgfpathcurveto{\pgfqpoint{3.265421in}{1.372451in}}{\pgfqpoint{3.265775in}{1.372598in}}{\pgfqpoint{3.266035in}{1.372858in}}%
\pgfpathcurveto{\pgfqpoint{3.266295in}{1.373118in}}{\pgfqpoint{3.266442in}{1.373472in}}{\pgfqpoint{3.266442in}{1.373840in}}%
\pgfpathcurveto{\pgfqpoint{3.266442in}{1.374208in}}{\pgfqpoint{3.266295in}{1.374562in}}{\pgfqpoint{3.266035in}{1.374822in}}%
\pgfpathcurveto{\pgfqpoint{3.265775in}{1.375083in}}{\pgfqpoint{3.265421in}{1.375229in}}{\pgfqpoint{3.265053in}{1.375229in}}%
\pgfpathcurveto{\pgfqpoint{3.264685in}{1.375229in}}{\pgfqpoint{3.264331in}{1.375083in}}{\pgfqpoint{3.264071in}{1.374822in}}%
\pgfpathcurveto{\pgfqpoint{3.263810in}{1.374562in}}{\pgfqpoint{3.263664in}{1.374208in}}{\pgfqpoint{3.263664in}{1.373840in}}%
\pgfpathcurveto{\pgfqpoint{3.263664in}{1.373472in}}{\pgfqpoint{3.263810in}{1.373118in}}{\pgfqpoint{3.264071in}{1.372858in}}%
\pgfpathcurveto{\pgfqpoint{3.264331in}{1.372598in}}{\pgfqpoint{3.264685in}{1.372451in}}{\pgfqpoint{3.265053in}{1.372451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589373in}{1.370085in}}%
\pgfpathcurveto{\pgfqpoint{2.589742in}{1.370085in}}{\pgfqpoint{2.590095in}{1.370232in}}{\pgfqpoint{2.590356in}{1.370492in}}%
\pgfpathcurveto{\pgfqpoint{2.590616in}{1.370753in}}{\pgfqpoint{2.590762in}{1.371106in}}{\pgfqpoint{2.590762in}{1.371474in}}%
\pgfpathcurveto{\pgfqpoint{2.590762in}{1.371843in}}{\pgfqpoint{2.590616in}{1.372196in}}{\pgfqpoint{2.590356in}{1.372456in}}%
\pgfpathcurveto{\pgfqpoint{2.590095in}{1.372717in}}{\pgfqpoint{2.589742in}{1.372863in}}{\pgfqpoint{2.589373in}{1.372863in}}%
\pgfpathcurveto{\pgfqpoint{2.589005in}{1.372863in}}{\pgfqpoint{2.588652in}{1.372717in}}{\pgfqpoint{2.588391in}{1.372456in}}%
\pgfpathcurveto{\pgfqpoint{2.588131in}{1.372196in}}{\pgfqpoint{2.587985in}{1.371843in}}{\pgfqpoint{2.587985in}{1.371474in}}%
\pgfpathcurveto{\pgfqpoint{2.587985in}{1.371106in}}{\pgfqpoint{2.588131in}{1.370753in}}{\pgfqpoint{2.588391in}{1.370492in}}%
\pgfpathcurveto{\pgfqpoint{2.588652in}{1.370232in}}{\pgfqpoint{2.589005in}{1.370085in}}{\pgfqpoint{2.589373in}{1.370085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551993in}{1.368114in}}%
\pgfpathcurveto{\pgfqpoint{1.552362in}{1.368114in}}{\pgfqpoint{1.552715in}{1.368260in}}{\pgfqpoint{1.552975in}{1.368521in}}%
\pgfpathcurveto{\pgfqpoint{1.553236in}{1.368781in}}{\pgfqpoint{1.553382in}{1.369134in}}{\pgfqpoint{1.553382in}{1.369503in}}%
\pgfpathcurveto{\pgfqpoint{1.553382in}{1.369871in}}{\pgfqpoint{1.553236in}{1.370224in}}{\pgfqpoint{1.552975in}{1.370485in}}%
\pgfpathcurveto{\pgfqpoint{1.552715in}{1.370745in}}{\pgfqpoint{1.552362in}{1.370891in}}{\pgfqpoint{1.551993in}{1.370891in}}%
\pgfpathcurveto{\pgfqpoint{1.551625in}{1.370891in}}{\pgfqpoint{1.551272in}{1.370745in}}{\pgfqpoint{1.551011in}{1.370485in}}%
\pgfpathcurveto{\pgfqpoint{1.550751in}{1.370224in}}{\pgfqpoint{1.550604in}{1.369871in}}{\pgfqpoint{1.550604in}{1.369503in}}%
\pgfpathcurveto{\pgfqpoint{1.550604in}{1.369134in}}{\pgfqpoint{1.550751in}{1.368781in}}{\pgfqpoint{1.551011in}{1.368521in}}%
\pgfpathcurveto{\pgfqpoint{1.551272in}{1.368260in}}{\pgfqpoint{1.551625in}{1.368114in}}{\pgfqpoint{1.551993in}{1.368114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930102in}{1.391391in}}%
\pgfpathcurveto{\pgfqpoint{1.930471in}{1.391391in}}{\pgfqpoint{1.930824in}{1.391537in}}{\pgfqpoint{1.931084in}{1.391797in}}%
\pgfpathcurveto{\pgfqpoint{1.931345in}{1.392058in}}{\pgfqpoint{1.931491in}{1.392411in}}{\pgfqpoint{1.931491in}{1.392779in}}%
\pgfpathcurveto{\pgfqpoint{1.931491in}{1.393148in}}{\pgfqpoint{1.931345in}{1.393501in}}{\pgfqpoint{1.931084in}{1.393761in}}%
\pgfpathcurveto{\pgfqpoint{1.930824in}{1.394022in}}{\pgfqpoint{1.930471in}{1.394168in}}{\pgfqpoint{1.930102in}{1.394168in}}%
\pgfpathcurveto{\pgfqpoint{1.929734in}{1.394168in}}{\pgfqpoint{1.929381in}{1.394022in}}{\pgfqpoint{1.929120in}{1.393761in}}%
\pgfpathcurveto{\pgfqpoint{1.928860in}{1.393501in}}{\pgfqpoint{1.928713in}{1.393148in}}{\pgfqpoint{1.928713in}{1.392779in}}%
\pgfpathcurveto{\pgfqpoint{1.928713in}{1.392411in}}{\pgfqpoint{1.928860in}{1.392058in}}{\pgfqpoint{1.929120in}{1.391797in}}%
\pgfpathcurveto{\pgfqpoint{1.929381in}{1.391537in}}{\pgfqpoint{1.929734in}{1.391391in}}{\pgfqpoint{1.930102in}{1.391391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503636in}{1.382168in}}%
\pgfpathcurveto{\pgfqpoint{2.504004in}{1.382168in}}{\pgfqpoint{2.504358in}{1.382315in}}{\pgfqpoint{2.504618in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{2.504878in}{1.382836in}}{\pgfqpoint{2.505025in}{1.383189in}}{\pgfqpoint{2.505025in}{1.383557in}}%
\pgfpathcurveto{\pgfqpoint{2.505025in}{1.383926in}}{\pgfqpoint{2.504878in}{1.384279in}}{\pgfqpoint{2.504618in}{1.384539in}}%
\pgfpathcurveto{\pgfqpoint{2.504358in}{1.384800in}}{\pgfqpoint{2.504004in}{1.384946in}}{\pgfqpoint{2.503636in}{1.384946in}}%
\pgfpathcurveto{\pgfqpoint{2.503268in}{1.384946in}}{\pgfqpoint{2.502914in}{1.384800in}}{\pgfqpoint{2.502654in}{1.384539in}}%
\pgfpathcurveto{\pgfqpoint{2.502393in}{1.384279in}}{\pgfqpoint{2.502247in}{1.383926in}}{\pgfqpoint{2.502247in}{1.383557in}}%
\pgfpathcurveto{\pgfqpoint{2.502247in}{1.383189in}}{\pgfqpoint{2.502393in}{1.382836in}}{\pgfqpoint{2.502654in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{2.502914in}{1.382315in}}{\pgfqpoint{2.503268in}{1.382168in}}{\pgfqpoint{2.503636in}{1.382168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894521in}{1.345697in}}%
\pgfpathcurveto{\pgfqpoint{1.894889in}{1.345697in}}{\pgfqpoint{1.895243in}{1.345843in}}{\pgfqpoint{1.895503in}{1.346104in}}%
\pgfpathcurveto{\pgfqpoint{1.895764in}{1.346364in}}{\pgfqpoint{1.895910in}{1.346718in}}{\pgfqpoint{1.895910in}{1.347086in}}%
\pgfpathcurveto{\pgfqpoint{1.895910in}{1.347454in}}{\pgfqpoint{1.895764in}{1.347808in}}{\pgfqpoint{1.895503in}{1.348068in}}%
\pgfpathcurveto{\pgfqpoint{1.895243in}{1.348329in}}{\pgfqpoint{1.894889in}{1.348475in}}{\pgfqpoint{1.894521in}{1.348475in}}%
\pgfpathcurveto{\pgfqpoint{1.894153in}{1.348475in}}{\pgfqpoint{1.893799in}{1.348329in}}{\pgfqpoint{1.893539in}{1.348068in}}%
\pgfpathcurveto{\pgfqpoint{1.893279in}{1.347808in}}{\pgfqpoint{1.893132in}{1.347454in}}{\pgfqpoint{1.893132in}{1.347086in}}%
\pgfpathcurveto{\pgfqpoint{1.893132in}{1.346718in}}{\pgfqpoint{1.893279in}{1.346364in}}{\pgfqpoint{1.893539in}{1.346104in}}%
\pgfpathcurveto{\pgfqpoint{1.893799in}{1.345843in}}{\pgfqpoint{1.894153in}{1.345697in}}{\pgfqpoint{1.894521in}{1.345697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116889in}{1.347729in}}%
\pgfpathcurveto{\pgfqpoint{2.117257in}{1.347729in}}{\pgfqpoint{2.117610in}{1.347875in}}{\pgfqpoint{2.117871in}{1.348135in}}%
\pgfpathcurveto{\pgfqpoint{2.118131in}{1.348396in}}{\pgfqpoint{2.118278in}{1.348749in}}{\pgfqpoint{2.118278in}{1.349117in}}%
\pgfpathcurveto{\pgfqpoint{2.118278in}{1.349486in}}{\pgfqpoint{2.118131in}{1.349839in}}{\pgfqpoint{2.117871in}{1.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.117610in}{1.350360in}}{\pgfqpoint{2.117257in}{1.350506in}}{\pgfqpoint{2.116889in}{1.350506in}}%
\pgfpathcurveto{\pgfqpoint{2.116520in}{1.350506in}}{\pgfqpoint{2.116167in}{1.350360in}}{\pgfqpoint{2.115907in}{1.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.115646in}{1.349839in}}{\pgfqpoint{2.115500in}{1.349486in}}{\pgfqpoint{2.115500in}{1.349117in}}%
\pgfpathcurveto{\pgfqpoint{2.115500in}{1.348749in}}{\pgfqpoint{2.115646in}{1.348396in}}{\pgfqpoint{2.115907in}{1.348135in}}%
\pgfpathcurveto{\pgfqpoint{2.116167in}{1.347875in}}{\pgfqpoint{2.116520in}{1.347729in}}{\pgfqpoint{2.116889in}{1.347729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738788in}{1.387013in}}%
\pgfpathcurveto{\pgfqpoint{1.739157in}{1.387013in}}{\pgfqpoint{1.739510in}{1.387159in}}{\pgfqpoint{1.739770in}{1.387420in}}%
\pgfpathcurveto{\pgfqpoint{1.740031in}{1.387680in}}{\pgfqpoint{1.740177in}{1.388034in}}{\pgfqpoint{1.740177in}{1.388402in}}%
\pgfpathcurveto{\pgfqpoint{1.740177in}{1.388770in}}{\pgfqpoint{1.740031in}{1.389123in}}{\pgfqpoint{1.739770in}{1.389384in}}%
\pgfpathcurveto{\pgfqpoint{1.739510in}{1.389644in}}{\pgfqpoint{1.739157in}{1.389791in}}{\pgfqpoint{1.738788in}{1.389791in}}%
\pgfpathcurveto{\pgfqpoint{1.738420in}{1.389791in}}{\pgfqpoint{1.738067in}{1.389644in}}{\pgfqpoint{1.737806in}{1.389384in}}%
\pgfpathcurveto{\pgfqpoint{1.737546in}{1.389123in}}{\pgfqpoint{1.737399in}{1.388770in}}{\pgfqpoint{1.737399in}{1.388402in}}%
\pgfpathcurveto{\pgfqpoint{1.737399in}{1.388034in}}{\pgfqpoint{1.737546in}{1.387680in}}{\pgfqpoint{1.737806in}{1.387420in}}%
\pgfpathcurveto{\pgfqpoint{1.738067in}{1.387159in}}{\pgfqpoint{1.738420in}{1.387013in}}{\pgfqpoint{1.738788in}{1.387013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835385in}{1.370236in}}%
\pgfpathcurveto{\pgfqpoint{3.835754in}{1.370236in}}{\pgfqpoint{3.836107in}{1.370383in}}{\pgfqpoint{3.836367in}{1.370643in}}%
\pgfpathcurveto{\pgfqpoint{3.836628in}{1.370903in}}{\pgfqpoint{3.836774in}{1.371257in}}{\pgfqpoint{3.836774in}{1.371625in}}%
\pgfpathcurveto{\pgfqpoint{3.836774in}{1.371993in}}{\pgfqpoint{3.836628in}{1.372347in}}{\pgfqpoint{3.836367in}{1.372607in}}%
\pgfpathcurveto{\pgfqpoint{3.836107in}{1.372868in}}{\pgfqpoint{3.835754in}{1.373014in}}{\pgfqpoint{3.835385in}{1.373014in}}%
\pgfpathcurveto{\pgfqpoint{3.835017in}{1.373014in}}{\pgfqpoint{3.834664in}{1.372868in}}{\pgfqpoint{3.834403in}{1.372607in}}%
\pgfpathcurveto{\pgfqpoint{3.834143in}{1.372347in}}{\pgfqpoint{3.833996in}{1.371993in}}{\pgfqpoint{3.833996in}{1.371625in}}%
\pgfpathcurveto{\pgfqpoint{3.833996in}{1.371257in}}{\pgfqpoint{3.834143in}{1.370903in}}{\pgfqpoint{3.834403in}{1.370643in}}%
\pgfpathcurveto{\pgfqpoint{3.834664in}{1.370383in}}{\pgfqpoint{3.835017in}{1.370236in}}{\pgfqpoint{3.835385in}{1.370236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099230in}{1.385228in}}%
\pgfpathcurveto{\pgfqpoint{1.099598in}{1.385228in}}{\pgfqpoint{1.099952in}{1.385375in}}{\pgfqpoint{1.100212in}{1.385635in}}%
\pgfpathcurveto{\pgfqpoint{1.100473in}{1.385896in}}{\pgfqpoint{1.100619in}{1.386249in}}{\pgfqpoint{1.100619in}{1.386617in}}%
\pgfpathcurveto{\pgfqpoint{1.100619in}{1.386986in}}{\pgfqpoint{1.100473in}{1.387339in}}{\pgfqpoint{1.100212in}{1.387599in}}%
\pgfpathcurveto{\pgfqpoint{1.099952in}{1.387860in}}{\pgfqpoint{1.099598in}{1.388006in}}{\pgfqpoint{1.099230in}{1.388006in}}%
\pgfpathcurveto{\pgfqpoint{1.098862in}{1.388006in}}{\pgfqpoint{1.098509in}{1.387860in}}{\pgfqpoint{1.098248in}{1.387599in}}%
\pgfpathcurveto{\pgfqpoint{1.097988in}{1.387339in}}{\pgfqpoint{1.097841in}{1.386986in}}{\pgfqpoint{1.097841in}{1.386617in}}%
\pgfpathcurveto{\pgfqpoint{1.097841in}{1.386249in}}{\pgfqpoint{1.097988in}{1.385896in}}{\pgfqpoint{1.098248in}{1.385635in}}%
\pgfpathcurveto{\pgfqpoint{1.098509in}{1.385375in}}{\pgfqpoint{1.098862in}{1.385228in}}{\pgfqpoint{1.099230in}{1.385228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187523in}{1.352756in}}%
\pgfpathcurveto{\pgfqpoint{2.187891in}{1.352756in}}{\pgfqpoint{2.188244in}{1.352902in}}{\pgfqpoint{2.188505in}{1.353163in}}%
\pgfpathcurveto{\pgfqpoint{2.188765in}{1.353423in}}{\pgfqpoint{2.188911in}{1.353777in}}{\pgfqpoint{2.188911in}{1.354145in}}%
\pgfpathcurveto{\pgfqpoint{2.188911in}{1.354513in}}{\pgfqpoint{2.188765in}{1.354867in}}{\pgfqpoint{2.188505in}{1.355127in}}%
\pgfpathcurveto{\pgfqpoint{2.188244in}{1.355388in}}{\pgfqpoint{2.187891in}{1.355534in}}{\pgfqpoint{2.187523in}{1.355534in}}%
\pgfpathcurveto{\pgfqpoint{2.187154in}{1.355534in}}{\pgfqpoint{2.186801in}{1.355388in}}{\pgfqpoint{2.186540in}{1.355127in}}%
\pgfpathcurveto{\pgfqpoint{2.186280in}{1.354867in}}{\pgfqpoint{2.186134in}{1.354513in}}{\pgfqpoint{2.186134in}{1.354145in}}%
\pgfpathcurveto{\pgfqpoint{2.186134in}{1.353777in}}{\pgfqpoint{2.186280in}{1.353423in}}{\pgfqpoint{2.186540in}{1.353163in}}%
\pgfpathcurveto{\pgfqpoint{2.186801in}{1.352902in}}{\pgfqpoint{2.187154in}{1.352756in}}{\pgfqpoint{2.187523in}{1.352756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207066in}{1.366837in}}%
\pgfpathcurveto{\pgfqpoint{2.207435in}{1.366837in}}{\pgfqpoint{2.207788in}{1.366983in}}{\pgfqpoint{2.208048in}{1.367244in}}%
\pgfpathcurveto{\pgfqpoint{2.208309in}{1.367504in}}{\pgfqpoint{2.208455in}{1.367858in}}{\pgfqpoint{2.208455in}{1.368226in}}%
\pgfpathcurveto{\pgfqpoint{2.208455in}{1.368594in}}{\pgfqpoint{2.208309in}{1.368948in}}{\pgfqpoint{2.208048in}{1.369208in}}%
\pgfpathcurveto{\pgfqpoint{2.207788in}{1.369468in}}{\pgfqpoint{2.207435in}{1.369615in}}{\pgfqpoint{2.207066in}{1.369615in}}%
\pgfpathcurveto{\pgfqpoint{2.206698in}{1.369615in}}{\pgfqpoint{2.206345in}{1.369468in}}{\pgfqpoint{2.206084in}{1.369208in}}%
\pgfpathcurveto{\pgfqpoint{2.205824in}{1.368948in}}{\pgfqpoint{2.205677in}{1.368594in}}{\pgfqpoint{2.205677in}{1.368226in}}%
\pgfpathcurveto{\pgfqpoint{2.205677in}{1.367858in}}{\pgfqpoint{2.205824in}{1.367504in}}{\pgfqpoint{2.206084in}{1.367244in}}%
\pgfpathcurveto{\pgfqpoint{2.206345in}{1.366983in}}{\pgfqpoint{2.206698in}{1.366837in}}{\pgfqpoint{2.207066in}{1.366837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653827in}{1.352419in}}%
\pgfpathcurveto{\pgfqpoint{2.654195in}{1.352419in}}{\pgfqpoint{2.654548in}{1.352565in}}{\pgfqpoint{2.654809in}{1.352826in}}%
\pgfpathcurveto{\pgfqpoint{2.655069in}{1.353086in}}{\pgfqpoint{2.655216in}{1.353439in}}{\pgfqpoint{2.655216in}{1.353808in}}%
\pgfpathcurveto{\pgfqpoint{2.655216in}{1.354176in}}{\pgfqpoint{2.655069in}{1.354529in}}{\pgfqpoint{2.654809in}{1.354790in}}%
\pgfpathcurveto{\pgfqpoint{2.654548in}{1.355050in}}{\pgfqpoint{2.654195in}{1.355197in}}{\pgfqpoint{2.653827in}{1.355197in}}%
\pgfpathcurveto{\pgfqpoint{2.653458in}{1.355197in}}{\pgfqpoint{2.653105in}{1.355050in}}{\pgfqpoint{2.652845in}{1.354790in}}%
\pgfpathcurveto{\pgfqpoint{2.652584in}{1.354529in}}{\pgfqpoint{2.652438in}{1.354176in}}{\pgfqpoint{2.652438in}{1.353808in}}%
\pgfpathcurveto{\pgfqpoint{2.652438in}{1.353439in}}{\pgfqpoint{2.652584in}{1.353086in}}{\pgfqpoint{2.652845in}{1.352826in}}%
\pgfpathcurveto{\pgfqpoint{2.653105in}{1.352565in}}{\pgfqpoint{2.653458in}{1.352419in}}{\pgfqpoint{2.653827in}{1.352419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719298in}{1.376352in}}%
\pgfpathcurveto{\pgfqpoint{2.719666in}{1.376352in}}{\pgfqpoint{2.720020in}{1.376498in}}{\pgfqpoint{2.720280in}{1.376759in}}%
\pgfpathcurveto{\pgfqpoint{2.720540in}{1.377019in}}{\pgfqpoint{2.720687in}{1.377373in}}{\pgfqpoint{2.720687in}{1.377741in}}%
\pgfpathcurveto{\pgfqpoint{2.720687in}{1.378109in}}{\pgfqpoint{2.720540in}{1.378463in}}{\pgfqpoint{2.720280in}{1.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.720020in}{1.378983in}}{\pgfqpoint{2.719666in}{1.379130in}}{\pgfqpoint{2.719298in}{1.379130in}}%
\pgfpathcurveto{\pgfqpoint{2.718930in}{1.379130in}}{\pgfqpoint{2.718576in}{1.378983in}}{\pgfqpoint{2.718316in}{1.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.718055in}{1.378463in}}{\pgfqpoint{2.717909in}{1.378109in}}{\pgfqpoint{2.717909in}{1.377741in}}%
\pgfpathcurveto{\pgfqpoint{2.717909in}{1.377373in}}{\pgfqpoint{2.718055in}{1.377019in}}{\pgfqpoint{2.718316in}{1.376759in}}%
\pgfpathcurveto{\pgfqpoint{2.718576in}{1.376498in}}{\pgfqpoint{2.718930in}{1.376352in}}{\pgfqpoint{2.719298in}{1.376352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488584in}{1.378674in}}%
\pgfpathcurveto{\pgfqpoint{2.488952in}{1.378674in}}{\pgfqpoint{2.489306in}{1.378820in}}{\pgfqpoint{2.489566in}{1.379080in}}%
\pgfpathcurveto{\pgfqpoint{2.489827in}{1.379341in}}{\pgfqpoint{2.489973in}{1.379694in}}{\pgfqpoint{2.489973in}{1.380063in}}%
\pgfpathcurveto{\pgfqpoint{2.489973in}{1.380431in}}{\pgfqpoint{2.489827in}{1.380784in}}{\pgfqpoint{2.489566in}{1.381045in}}%
\pgfpathcurveto{\pgfqpoint{2.489306in}{1.381305in}}{\pgfqpoint{2.488952in}{1.381451in}}{\pgfqpoint{2.488584in}{1.381451in}}%
\pgfpathcurveto{\pgfqpoint{2.488216in}{1.381451in}}{\pgfqpoint{2.487862in}{1.381305in}}{\pgfqpoint{2.487602in}{1.381045in}}%
\pgfpathcurveto{\pgfqpoint{2.487341in}{1.380784in}}{\pgfqpoint{2.487195in}{1.380431in}}{\pgfqpoint{2.487195in}{1.380063in}}%
\pgfpathcurveto{\pgfqpoint{2.487195in}{1.379694in}}{\pgfqpoint{2.487341in}{1.379341in}}{\pgfqpoint{2.487602in}{1.379080in}}%
\pgfpathcurveto{\pgfqpoint{2.487862in}{1.378820in}}{\pgfqpoint{2.488216in}{1.378674in}}{\pgfqpoint{2.488584in}{1.378674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617896in}{1.373851in}}%
\pgfpathcurveto{\pgfqpoint{2.618264in}{1.373851in}}{\pgfqpoint{2.618618in}{1.373998in}}{\pgfqpoint{2.618878in}{1.374258in}}%
\pgfpathcurveto{\pgfqpoint{2.619139in}{1.374518in}}{\pgfqpoint{2.619285in}{1.374872in}}{\pgfqpoint{2.619285in}{1.375240in}}%
\pgfpathcurveto{\pgfqpoint{2.619285in}{1.375608in}}{\pgfqpoint{2.619139in}{1.375962in}}{\pgfqpoint{2.618878in}{1.376222in}}%
\pgfpathcurveto{\pgfqpoint{2.618618in}{1.376483in}}{\pgfqpoint{2.618264in}{1.376629in}}{\pgfqpoint{2.617896in}{1.376629in}}%
\pgfpathcurveto{\pgfqpoint{2.617528in}{1.376629in}}{\pgfqpoint{2.617174in}{1.376483in}}{\pgfqpoint{2.616914in}{1.376222in}}%
\pgfpathcurveto{\pgfqpoint{2.616654in}{1.375962in}}{\pgfqpoint{2.616507in}{1.375608in}}{\pgfqpoint{2.616507in}{1.375240in}}%
\pgfpathcurveto{\pgfqpoint{2.616507in}{1.374872in}}{\pgfqpoint{2.616654in}{1.374518in}}{\pgfqpoint{2.616914in}{1.374258in}}%
\pgfpathcurveto{\pgfqpoint{2.617174in}{1.373998in}}{\pgfqpoint{2.617528in}{1.373851in}}{\pgfqpoint{2.617896in}{1.373851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336388in}{1.371976in}}%
\pgfpathcurveto{\pgfqpoint{1.336756in}{1.371976in}}{\pgfqpoint{1.337110in}{1.372122in}}{\pgfqpoint{1.337370in}{1.372382in}}%
\pgfpathcurveto{\pgfqpoint{1.337631in}{1.372643in}}{\pgfqpoint{1.337777in}{1.372996in}}{\pgfqpoint{1.337777in}{1.373364in}}%
\pgfpathcurveto{\pgfqpoint{1.337777in}{1.373733in}}{\pgfqpoint{1.337631in}{1.374086in}}{\pgfqpoint{1.337370in}{1.374347in}}%
\pgfpathcurveto{\pgfqpoint{1.337110in}{1.374607in}}{\pgfqpoint{1.336756in}{1.374753in}}{\pgfqpoint{1.336388in}{1.374753in}}%
\pgfpathcurveto{\pgfqpoint{1.336020in}{1.374753in}}{\pgfqpoint{1.335666in}{1.374607in}}{\pgfqpoint{1.335406in}{1.374347in}}%
\pgfpathcurveto{\pgfqpoint{1.335145in}{1.374086in}}{\pgfqpoint{1.334999in}{1.373733in}}{\pgfqpoint{1.334999in}{1.373364in}}%
\pgfpathcurveto{\pgfqpoint{1.334999in}{1.372996in}}{\pgfqpoint{1.335145in}{1.372643in}}{\pgfqpoint{1.335406in}{1.372382in}}%
\pgfpathcurveto{\pgfqpoint{1.335666in}{1.372122in}}{\pgfqpoint{1.336020in}{1.371976in}}{\pgfqpoint{1.336388in}{1.371976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349822in}{1.355655in}}%
\pgfpathcurveto{\pgfqpoint{2.350190in}{1.355655in}}{\pgfqpoint{2.350544in}{1.355801in}}{\pgfqpoint{2.350804in}{1.356062in}}%
\pgfpathcurveto{\pgfqpoint{2.351064in}{1.356322in}}{\pgfqpoint{2.351211in}{1.356676in}}{\pgfqpoint{2.351211in}{1.357044in}}%
\pgfpathcurveto{\pgfqpoint{2.351211in}{1.357412in}}{\pgfqpoint{2.351064in}{1.357766in}}{\pgfqpoint{2.350804in}{1.358026in}}%
\pgfpathcurveto{\pgfqpoint{2.350544in}{1.358286in}}{\pgfqpoint{2.350190in}{1.358433in}}{\pgfqpoint{2.349822in}{1.358433in}}%
\pgfpathcurveto{\pgfqpoint{2.349454in}{1.358433in}}{\pgfqpoint{2.349100in}{1.358286in}}{\pgfqpoint{2.348840in}{1.358026in}}%
\pgfpathcurveto{\pgfqpoint{2.348579in}{1.357766in}}{\pgfqpoint{2.348433in}{1.357412in}}{\pgfqpoint{2.348433in}{1.357044in}}%
\pgfpathcurveto{\pgfqpoint{2.348433in}{1.356676in}}{\pgfqpoint{2.348579in}{1.356322in}}{\pgfqpoint{2.348840in}{1.356062in}}%
\pgfpathcurveto{\pgfqpoint{2.349100in}{1.355801in}}{\pgfqpoint{2.349454in}{1.355655in}}{\pgfqpoint{2.349822in}{1.355655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813503in}{1.382488in}}%
\pgfpathcurveto{\pgfqpoint{0.813871in}{1.382488in}}{\pgfqpoint{0.814225in}{1.382634in}}{\pgfqpoint{0.814485in}{1.382895in}}%
\pgfpathcurveto{\pgfqpoint{0.814745in}{1.383155in}}{\pgfqpoint{0.814892in}{1.383509in}}{\pgfqpoint{0.814892in}{1.383877in}}%
\pgfpathcurveto{\pgfqpoint{0.814892in}{1.384245in}}{\pgfqpoint{0.814745in}{1.384599in}}{\pgfqpoint{0.814485in}{1.384859in}}%
\pgfpathcurveto{\pgfqpoint{0.814225in}{1.385119in}}{\pgfqpoint{0.813871in}{1.385266in}}{\pgfqpoint{0.813503in}{1.385266in}}%
\pgfpathcurveto{\pgfqpoint{0.813135in}{1.385266in}}{\pgfqpoint{0.812781in}{1.385119in}}{\pgfqpoint{0.812521in}{1.384859in}}%
\pgfpathcurveto{\pgfqpoint{0.812260in}{1.384599in}}{\pgfqpoint{0.812114in}{1.384245in}}{\pgfqpoint{0.812114in}{1.383877in}}%
\pgfpathcurveto{\pgfqpoint{0.812114in}{1.383509in}}{\pgfqpoint{0.812260in}{1.383155in}}{\pgfqpoint{0.812521in}{1.382895in}}%
\pgfpathcurveto{\pgfqpoint{0.812781in}{1.382634in}}{\pgfqpoint{0.813135in}{1.382488in}}{\pgfqpoint{0.813503in}{1.382488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189343in}{1.370052in}}%
\pgfpathcurveto{\pgfqpoint{1.189711in}{1.370052in}}{\pgfqpoint{1.190065in}{1.370198in}}{\pgfqpoint{1.190325in}{1.370459in}}%
\pgfpathcurveto{\pgfqpoint{1.190585in}{1.370719in}}{\pgfqpoint{1.190732in}{1.371072in}}{\pgfqpoint{1.190732in}{1.371441in}}%
\pgfpathcurveto{\pgfqpoint{1.190732in}{1.371809in}}{\pgfqpoint{1.190585in}{1.372162in}}{\pgfqpoint{1.190325in}{1.372423in}}%
\pgfpathcurveto{\pgfqpoint{1.190065in}{1.372683in}}{\pgfqpoint{1.189711in}{1.372830in}}{\pgfqpoint{1.189343in}{1.372830in}}%
\pgfpathcurveto{\pgfqpoint{1.188975in}{1.372830in}}{\pgfqpoint{1.188621in}{1.372683in}}{\pgfqpoint{1.188361in}{1.372423in}}%
\pgfpathcurveto{\pgfqpoint{1.188100in}{1.372162in}}{\pgfqpoint{1.187954in}{1.371809in}}{\pgfqpoint{1.187954in}{1.371441in}}%
\pgfpathcurveto{\pgfqpoint{1.187954in}{1.371072in}}{\pgfqpoint{1.188100in}{1.370719in}}{\pgfqpoint{1.188361in}{1.370459in}}%
\pgfpathcurveto{\pgfqpoint{1.188621in}{1.370198in}}{\pgfqpoint{1.188975in}{1.370052in}}{\pgfqpoint{1.189343in}{1.370052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251635in}{1.349194in}}%
\pgfpathcurveto{\pgfqpoint{1.252004in}{1.349194in}}{\pgfqpoint{1.252357in}{1.349340in}}{\pgfqpoint{1.252618in}{1.349601in}}%
\pgfpathcurveto{\pgfqpoint{1.252878in}{1.349861in}}{\pgfqpoint{1.253024in}{1.350214in}}{\pgfqpoint{1.253024in}{1.350583in}}%
\pgfpathcurveto{\pgfqpoint{1.253024in}{1.350951in}}{\pgfqpoint{1.252878in}{1.351304in}}{\pgfqpoint{1.252618in}{1.351565in}}%
\pgfpathcurveto{\pgfqpoint{1.252357in}{1.351825in}}{\pgfqpoint{1.252004in}{1.351972in}}{\pgfqpoint{1.251635in}{1.351972in}}%
\pgfpathcurveto{\pgfqpoint{1.251267in}{1.351972in}}{\pgfqpoint{1.250914in}{1.351825in}}{\pgfqpoint{1.250653in}{1.351565in}}%
\pgfpathcurveto{\pgfqpoint{1.250393in}{1.351304in}}{\pgfqpoint{1.250247in}{1.350951in}}{\pgfqpoint{1.250247in}{1.350583in}}%
\pgfpathcurveto{\pgfqpoint{1.250247in}{1.350214in}}{\pgfqpoint{1.250393in}{1.349861in}}{\pgfqpoint{1.250653in}{1.349601in}}%
\pgfpathcurveto{\pgfqpoint{1.250914in}{1.349340in}}{\pgfqpoint{1.251267in}{1.349194in}}{\pgfqpoint{1.251635in}{1.349194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330836in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{2.331204in}{1.376045in}}{\pgfqpoint{2.331558in}{1.376191in}}{\pgfqpoint{2.331818in}{1.376451in}}%
\pgfpathcurveto{\pgfqpoint{2.332079in}{1.376712in}}{\pgfqpoint{2.332225in}{1.377065in}}{\pgfqpoint{2.332225in}{1.377434in}}%
\pgfpathcurveto{\pgfqpoint{2.332225in}{1.377802in}}{\pgfqpoint{2.332079in}{1.378155in}}{\pgfqpoint{2.331818in}{1.378416in}}%
\pgfpathcurveto{\pgfqpoint{2.331558in}{1.378676in}}{\pgfqpoint{2.331204in}{1.378822in}}{\pgfqpoint{2.330836in}{1.378822in}}%
\pgfpathcurveto{\pgfqpoint{2.330468in}{1.378822in}}{\pgfqpoint{2.330114in}{1.378676in}}{\pgfqpoint{2.329854in}{1.378416in}}%
\pgfpathcurveto{\pgfqpoint{2.329593in}{1.378155in}}{\pgfqpoint{2.329447in}{1.377802in}}{\pgfqpoint{2.329447in}{1.377434in}}%
\pgfpathcurveto{\pgfqpoint{2.329447in}{1.377065in}}{\pgfqpoint{2.329593in}{1.376712in}}{\pgfqpoint{2.329854in}{1.376451in}}%
\pgfpathcurveto{\pgfqpoint{2.330114in}{1.376191in}}{\pgfqpoint{2.330468in}{1.376045in}}{\pgfqpoint{2.330836in}{1.376045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140508in}{1.357137in}}%
\pgfpathcurveto{\pgfqpoint{2.140877in}{1.357137in}}{\pgfqpoint{2.141230in}{1.357283in}}{\pgfqpoint{2.141490in}{1.357544in}}%
\pgfpathcurveto{\pgfqpoint{2.141751in}{1.357804in}}{\pgfqpoint{2.141897in}{1.358157in}}{\pgfqpoint{2.141897in}{1.358526in}}%
\pgfpathcurveto{\pgfqpoint{2.141897in}{1.358894in}}{\pgfqpoint{2.141751in}{1.359247in}}{\pgfqpoint{2.141490in}{1.359508in}}%
\pgfpathcurveto{\pgfqpoint{2.141230in}{1.359768in}}{\pgfqpoint{2.140877in}{1.359914in}}{\pgfqpoint{2.140508in}{1.359914in}}%
\pgfpathcurveto{\pgfqpoint{2.140140in}{1.359914in}}{\pgfqpoint{2.139787in}{1.359768in}}{\pgfqpoint{2.139526in}{1.359508in}}%
\pgfpathcurveto{\pgfqpoint{2.139266in}{1.359247in}}{\pgfqpoint{2.139119in}{1.358894in}}{\pgfqpoint{2.139119in}{1.358526in}}%
\pgfpathcurveto{\pgfqpoint{2.139119in}{1.358157in}}{\pgfqpoint{2.139266in}{1.357804in}}{\pgfqpoint{2.139526in}{1.357544in}}%
\pgfpathcurveto{\pgfqpoint{2.139787in}{1.357283in}}{\pgfqpoint{2.140140in}{1.357137in}}{\pgfqpoint{2.140508in}{1.357137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142137in}{1.390977in}}%
\pgfpathcurveto{\pgfqpoint{1.142505in}{1.390977in}}{\pgfqpoint{1.142859in}{1.391123in}}{\pgfqpoint{1.143119in}{1.391384in}}%
\pgfpathcurveto{\pgfqpoint{1.143379in}{1.391644in}}{\pgfqpoint{1.143526in}{1.391998in}}{\pgfqpoint{1.143526in}{1.392366in}}%
\pgfpathcurveto{\pgfqpoint{1.143526in}{1.392734in}}{\pgfqpoint{1.143379in}{1.393088in}}{\pgfqpoint{1.143119in}{1.393348in}}%
\pgfpathcurveto{\pgfqpoint{1.142859in}{1.393608in}}{\pgfqpoint{1.142505in}{1.393755in}}{\pgfqpoint{1.142137in}{1.393755in}}%
\pgfpathcurveto{\pgfqpoint{1.141769in}{1.393755in}}{\pgfqpoint{1.141415in}{1.393608in}}{\pgfqpoint{1.141155in}{1.393348in}}%
\pgfpathcurveto{\pgfqpoint{1.140894in}{1.393088in}}{\pgfqpoint{1.140748in}{1.392734in}}{\pgfqpoint{1.140748in}{1.392366in}}%
\pgfpathcurveto{\pgfqpoint{1.140748in}{1.391998in}}{\pgfqpoint{1.140894in}{1.391644in}}{\pgfqpoint{1.141155in}{1.391384in}}%
\pgfpathcurveto{\pgfqpoint{1.141415in}{1.391123in}}{\pgfqpoint{1.141769in}{1.390977in}}{\pgfqpoint{1.142137in}{1.390977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431167in}{1.392505in}}%
\pgfpathcurveto{\pgfqpoint{2.431535in}{1.392505in}}{\pgfqpoint{2.431889in}{1.392651in}}{\pgfqpoint{2.432149in}{1.392912in}}%
\pgfpathcurveto{\pgfqpoint{2.432409in}{1.393172in}}{\pgfqpoint{2.432556in}{1.393525in}}{\pgfqpoint{2.432556in}{1.393894in}}%
\pgfpathcurveto{\pgfqpoint{2.432556in}{1.394262in}}{\pgfqpoint{2.432409in}{1.394615in}}{\pgfqpoint{2.432149in}{1.394876in}}%
\pgfpathcurveto{\pgfqpoint{2.431889in}{1.395136in}}{\pgfqpoint{2.431535in}{1.395283in}}{\pgfqpoint{2.431167in}{1.395283in}}%
\pgfpathcurveto{\pgfqpoint{2.430799in}{1.395283in}}{\pgfqpoint{2.430445in}{1.395136in}}{\pgfqpoint{2.430185in}{1.394876in}}%
\pgfpathcurveto{\pgfqpoint{2.429924in}{1.394615in}}{\pgfqpoint{2.429778in}{1.394262in}}{\pgfqpoint{2.429778in}{1.393894in}}%
\pgfpathcurveto{\pgfqpoint{2.429778in}{1.393525in}}{\pgfqpoint{2.429924in}{1.393172in}}{\pgfqpoint{2.430185in}{1.392912in}}%
\pgfpathcurveto{\pgfqpoint{2.430445in}{1.392651in}}{\pgfqpoint{2.430799in}{1.392505in}}{\pgfqpoint{2.431167in}{1.392505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485579in}{1.381186in}}%
\pgfpathcurveto{\pgfqpoint{3.485947in}{1.381186in}}{\pgfqpoint{3.486300in}{1.381333in}}{\pgfqpoint{3.486561in}{1.381593in}}%
\pgfpathcurveto{\pgfqpoint{3.486821in}{1.381854in}}{\pgfqpoint{3.486968in}{1.382207in}}{\pgfqpoint{3.486968in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{3.486968in}{1.382944in}}{\pgfqpoint{3.486821in}{1.383297in}}{\pgfqpoint{3.486561in}{1.383557in}}%
\pgfpathcurveto{\pgfqpoint{3.486300in}{1.383818in}}{\pgfqpoint{3.485947in}{1.383964in}}{\pgfqpoint{3.485579in}{1.383964in}}%
\pgfpathcurveto{\pgfqpoint{3.485210in}{1.383964in}}{\pgfqpoint{3.484857in}{1.383818in}}{\pgfqpoint{3.484597in}{1.383557in}}%
\pgfpathcurveto{\pgfqpoint{3.484336in}{1.383297in}}{\pgfqpoint{3.484190in}{1.382944in}}{\pgfqpoint{3.484190in}{1.382575in}}%
\pgfpathcurveto{\pgfqpoint{3.484190in}{1.382207in}}{\pgfqpoint{3.484336in}{1.381854in}}{\pgfqpoint{3.484597in}{1.381593in}}%
\pgfpathcurveto{\pgfqpoint{3.484857in}{1.381333in}}{\pgfqpoint{3.485210in}{1.381186in}}{\pgfqpoint{3.485579in}{1.381186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905992in}{1.376569in}}%
\pgfpathcurveto{\pgfqpoint{1.906361in}{1.376569in}}{\pgfqpoint{1.906714in}{1.376715in}}{\pgfqpoint{1.906974in}{1.376976in}}%
\pgfpathcurveto{\pgfqpoint{1.907235in}{1.377236in}}{\pgfqpoint{1.907381in}{1.377590in}}{\pgfqpoint{1.907381in}{1.377958in}}%
\pgfpathcurveto{\pgfqpoint{1.907381in}{1.378326in}}{\pgfqpoint{1.907235in}{1.378679in}}{\pgfqpoint{1.906974in}{1.378940in}}%
\pgfpathcurveto{\pgfqpoint{1.906714in}{1.379200in}}{\pgfqpoint{1.906361in}{1.379347in}}{\pgfqpoint{1.905992in}{1.379347in}}%
\pgfpathcurveto{\pgfqpoint{1.905624in}{1.379347in}}{\pgfqpoint{1.905271in}{1.379200in}}{\pgfqpoint{1.905010in}{1.378940in}}%
\pgfpathcurveto{\pgfqpoint{1.904750in}{1.378679in}}{\pgfqpoint{1.904603in}{1.378326in}}{\pgfqpoint{1.904603in}{1.377958in}}%
\pgfpathcurveto{\pgfqpoint{1.904603in}{1.377590in}}{\pgfqpoint{1.904750in}{1.377236in}}{\pgfqpoint{1.905010in}{1.376976in}}%
\pgfpathcurveto{\pgfqpoint{1.905271in}{1.376715in}}{\pgfqpoint{1.905624in}{1.376569in}}{\pgfqpoint{1.905992in}{1.376569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863677in}{1.373735in}}%
\pgfpathcurveto{\pgfqpoint{1.864045in}{1.373735in}}{\pgfqpoint{1.864398in}{1.373882in}}{\pgfqpoint{1.864659in}{1.374142in}}%
\pgfpathcurveto{\pgfqpoint{1.864919in}{1.374403in}}{\pgfqpoint{1.865066in}{1.374756in}}{\pgfqpoint{1.865066in}{1.375124in}}%
\pgfpathcurveto{\pgfqpoint{1.865066in}{1.375493in}}{\pgfqpoint{1.864919in}{1.375846in}}{\pgfqpoint{1.864659in}{1.376106in}}%
\pgfpathcurveto{\pgfqpoint{1.864398in}{1.376367in}}{\pgfqpoint{1.864045in}{1.376513in}}{\pgfqpoint{1.863677in}{1.376513in}}%
\pgfpathcurveto{\pgfqpoint{1.863308in}{1.376513in}}{\pgfqpoint{1.862955in}{1.376367in}}{\pgfqpoint{1.862695in}{1.376106in}}%
\pgfpathcurveto{\pgfqpoint{1.862434in}{1.375846in}}{\pgfqpoint{1.862288in}{1.375493in}}{\pgfqpoint{1.862288in}{1.375124in}}%
\pgfpathcurveto{\pgfqpoint{1.862288in}{1.374756in}}{\pgfqpoint{1.862434in}{1.374403in}}{\pgfqpoint{1.862695in}{1.374142in}}%
\pgfpathcurveto{\pgfqpoint{1.862955in}{1.373882in}}{\pgfqpoint{1.863308in}{1.373735in}}{\pgfqpoint{1.863677in}{1.373735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372839in}{1.364484in}}%
\pgfpathcurveto{\pgfqpoint{2.373207in}{1.364484in}}{\pgfqpoint{2.373561in}{1.364630in}}{\pgfqpoint{2.373821in}{1.364890in}}%
\pgfpathcurveto{\pgfqpoint{2.374081in}{1.365151in}}{\pgfqpoint{2.374228in}{1.365504in}}{\pgfqpoint{2.374228in}{1.365873in}}%
\pgfpathcurveto{\pgfqpoint{2.374228in}{1.366241in}}{\pgfqpoint{2.374081in}{1.366594in}}{\pgfqpoint{2.373821in}{1.366855in}}%
\pgfpathcurveto{\pgfqpoint{2.373561in}{1.367115in}}{\pgfqpoint{2.373207in}{1.367261in}}{\pgfqpoint{2.372839in}{1.367261in}}%
\pgfpathcurveto{\pgfqpoint{2.372471in}{1.367261in}}{\pgfqpoint{2.372117in}{1.367115in}}{\pgfqpoint{2.371857in}{1.366855in}}%
\pgfpathcurveto{\pgfqpoint{2.371596in}{1.366594in}}{\pgfqpoint{2.371450in}{1.366241in}}{\pgfqpoint{2.371450in}{1.365873in}}%
\pgfpathcurveto{\pgfqpoint{2.371450in}{1.365504in}}{\pgfqpoint{2.371596in}{1.365151in}}{\pgfqpoint{2.371857in}{1.364890in}}%
\pgfpathcurveto{\pgfqpoint{2.372117in}{1.364630in}}{\pgfqpoint{2.372471in}{1.364484in}}{\pgfqpoint{2.372839in}{1.364484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300415in}{1.350425in}}%
\pgfpathcurveto{\pgfqpoint{2.300783in}{1.350425in}}{\pgfqpoint{2.301137in}{1.350571in}}{\pgfqpoint{2.301397in}{1.350832in}}%
\pgfpathcurveto{\pgfqpoint{2.301657in}{1.351092in}}{\pgfqpoint{2.301804in}{1.351446in}}{\pgfqpoint{2.301804in}{1.351814in}}%
\pgfpathcurveto{\pgfqpoint{2.301804in}{1.352182in}}{\pgfqpoint{2.301657in}{1.352536in}}{\pgfqpoint{2.301397in}{1.352796in}}%
\pgfpathcurveto{\pgfqpoint{2.301137in}{1.353057in}}{\pgfqpoint{2.300783in}{1.353203in}}{\pgfqpoint{2.300415in}{1.353203in}}%
\pgfpathcurveto{\pgfqpoint{2.300047in}{1.353203in}}{\pgfqpoint{2.299693in}{1.353057in}}{\pgfqpoint{2.299433in}{1.352796in}}%
\pgfpathcurveto{\pgfqpoint{2.299172in}{1.352536in}}{\pgfqpoint{2.299026in}{1.352182in}}{\pgfqpoint{2.299026in}{1.351814in}}%
\pgfpathcurveto{\pgfqpoint{2.299026in}{1.351446in}}{\pgfqpoint{2.299172in}{1.351092in}}{\pgfqpoint{2.299433in}{1.350832in}}%
\pgfpathcurveto{\pgfqpoint{2.299693in}{1.350571in}}{\pgfqpoint{2.300047in}{1.350425in}}{\pgfqpoint{2.300415in}{1.350425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356971in}{1.388917in}}%
\pgfpathcurveto{\pgfqpoint{1.357340in}{1.388917in}}{\pgfqpoint{1.357693in}{1.389064in}}{\pgfqpoint{1.357954in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{1.358214in}{1.389584in}}{\pgfqpoint{1.358360in}{1.389938in}}{\pgfqpoint{1.358360in}{1.390306in}}%
\pgfpathcurveto{\pgfqpoint{1.358360in}{1.390674in}}{\pgfqpoint{1.358214in}{1.391028in}}{\pgfqpoint{1.357954in}{1.391288in}}%
\pgfpathcurveto{\pgfqpoint{1.357693in}{1.391549in}}{\pgfqpoint{1.357340in}{1.391695in}}{\pgfqpoint{1.356971in}{1.391695in}}%
\pgfpathcurveto{\pgfqpoint{1.356603in}{1.391695in}}{\pgfqpoint{1.356250in}{1.391549in}}{\pgfqpoint{1.355989in}{1.391288in}}%
\pgfpathcurveto{\pgfqpoint{1.355729in}{1.391028in}}{\pgfqpoint{1.355583in}{1.390674in}}{\pgfqpoint{1.355583in}{1.390306in}}%
\pgfpathcurveto{\pgfqpoint{1.355583in}{1.389938in}}{\pgfqpoint{1.355729in}{1.389584in}}{\pgfqpoint{1.355989in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{1.356250in}{1.389064in}}{\pgfqpoint{1.356603in}{1.388917in}}{\pgfqpoint{1.356971in}{1.388917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719958in}{1.397003in}}%
\pgfpathcurveto{\pgfqpoint{1.720326in}{1.397003in}}{\pgfqpoint{1.720679in}{1.397149in}}{\pgfqpoint{1.720940in}{1.397409in}}%
\pgfpathcurveto{\pgfqpoint{1.721200in}{1.397670in}}{\pgfqpoint{1.721347in}{1.398023in}}{\pgfqpoint{1.721347in}{1.398391in}}%
\pgfpathcurveto{\pgfqpoint{1.721347in}{1.398760in}}{\pgfqpoint{1.721200in}{1.399113in}}{\pgfqpoint{1.720940in}{1.399374in}}%
\pgfpathcurveto{\pgfqpoint{1.720679in}{1.399634in}}{\pgfqpoint{1.720326in}{1.399780in}}{\pgfqpoint{1.719958in}{1.399780in}}%
\pgfpathcurveto{\pgfqpoint{1.719589in}{1.399780in}}{\pgfqpoint{1.719236in}{1.399634in}}{\pgfqpoint{1.718976in}{1.399374in}}%
\pgfpathcurveto{\pgfqpoint{1.718715in}{1.399113in}}{\pgfqpoint{1.718569in}{1.398760in}}{\pgfqpoint{1.718569in}{1.398391in}}%
\pgfpathcurveto{\pgfqpoint{1.718569in}{1.398023in}}{\pgfqpoint{1.718715in}{1.397670in}}{\pgfqpoint{1.718976in}{1.397409in}}%
\pgfpathcurveto{\pgfqpoint{1.719236in}{1.397149in}}{\pgfqpoint{1.719589in}{1.397003in}}{\pgfqpoint{1.719958in}{1.397003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709352in}{1.352959in}}%
\pgfpathcurveto{\pgfqpoint{1.709721in}{1.352959in}}{\pgfqpoint{1.710074in}{1.353105in}}{\pgfqpoint{1.710334in}{1.353365in}}%
\pgfpathcurveto{\pgfqpoint{1.710595in}{1.353626in}}{\pgfqpoint{1.710741in}{1.353979in}}{\pgfqpoint{1.710741in}{1.354347in}}%
\pgfpathcurveto{\pgfqpoint{1.710741in}{1.354716in}}{\pgfqpoint{1.710595in}{1.355069in}}{\pgfqpoint{1.710334in}{1.355330in}}%
\pgfpathcurveto{\pgfqpoint{1.710074in}{1.355590in}}{\pgfqpoint{1.709721in}{1.355736in}}{\pgfqpoint{1.709352in}{1.355736in}}%
\pgfpathcurveto{\pgfqpoint{1.708984in}{1.355736in}}{\pgfqpoint{1.708631in}{1.355590in}}{\pgfqpoint{1.708370in}{1.355330in}}%
\pgfpathcurveto{\pgfqpoint{1.708110in}{1.355069in}}{\pgfqpoint{1.707963in}{1.354716in}}{\pgfqpoint{1.707963in}{1.354347in}}%
\pgfpathcurveto{\pgfqpoint{1.707963in}{1.353979in}}{\pgfqpoint{1.708110in}{1.353626in}}{\pgfqpoint{1.708370in}{1.353365in}}%
\pgfpathcurveto{\pgfqpoint{1.708631in}{1.353105in}}{\pgfqpoint{1.708984in}{1.352959in}}{\pgfqpoint{1.709352in}{1.352959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238930in}{1.389602in}}%
\pgfpathcurveto{\pgfqpoint{2.239299in}{1.389602in}}{\pgfqpoint{2.239652in}{1.389748in}}{\pgfqpoint{2.239912in}{1.390008in}}%
\pgfpathcurveto{\pgfqpoint{2.240173in}{1.390269in}}{\pgfqpoint{2.240319in}{1.390622in}}{\pgfqpoint{2.240319in}{1.390990in}}%
\pgfpathcurveto{\pgfqpoint{2.240319in}{1.391359in}}{\pgfqpoint{2.240173in}{1.391712in}}{\pgfqpoint{2.239912in}{1.391973in}}%
\pgfpathcurveto{\pgfqpoint{2.239652in}{1.392233in}}{\pgfqpoint{2.239299in}{1.392379in}}{\pgfqpoint{2.238930in}{1.392379in}}%
\pgfpathcurveto{\pgfqpoint{2.238562in}{1.392379in}}{\pgfqpoint{2.238209in}{1.392233in}}{\pgfqpoint{2.237948in}{1.391973in}}%
\pgfpathcurveto{\pgfqpoint{2.237688in}{1.391712in}}{\pgfqpoint{2.237542in}{1.391359in}}{\pgfqpoint{2.237542in}{1.390990in}}%
\pgfpathcurveto{\pgfqpoint{2.237542in}{1.390622in}}{\pgfqpoint{2.237688in}{1.390269in}}{\pgfqpoint{2.237948in}{1.390008in}}%
\pgfpathcurveto{\pgfqpoint{2.238209in}{1.389748in}}{\pgfqpoint{2.238562in}{1.389602in}}{\pgfqpoint{2.238930in}{1.389602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044570in}{1.397116in}}%
\pgfpathcurveto{\pgfqpoint{3.044939in}{1.397116in}}{\pgfqpoint{3.045292in}{1.397262in}}{\pgfqpoint{3.045552in}{1.397522in}}%
\pgfpathcurveto{\pgfqpoint{3.045813in}{1.397783in}}{\pgfqpoint{3.045959in}{1.398136in}}{\pgfqpoint{3.045959in}{1.398505in}}%
\pgfpathcurveto{\pgfqpoint{3.045959in}{1.398873in}}{\pgfqpoint{3.045813in}{1.399226in}}{\pgfqpoint{3.045552in}{1.399487in}}%
\pgfpathcurveto{\pgfqpoint{3.045292in}{1.399747in}}{\pgfqpoint{3.044939in}{1.399893in}}{\pgfqpoint{3.044570in}{1.399893in}}%
\pgfpathcurveto{\pgfqpoint{3.044202in}{1.399893in}}{\pgfqpoint{3.043849in}{1.399747in}}{\pgfqpoint{3.043588in}{1.399487in}}%
\pgfpathcurveto{\pgfqpoint{3.043328in}{1.399226in}}{\pgfqpoint{3.043181in}{1.398873in}}{\pgfqpoint{3.043181in}{1.398505in}}%
\pgfpathcurveto{\pgfqpoint{3.043181in}{1.398136in}}{\pgfqpoint{3.043328in}{1.397783in}}{\pgfqpoint{3.043588in}{1.397522in}}%
\pgfpathcurveto{\pgfqpoint{3.043849in}{1.397262in}}{\pgfqpoint{3.044202in}{1.397116in}}{\pgfqpoint{3.044570in}{1.397116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296549in}{1.394655in}}%
\pgfpathcurveto{\pgfqpoint{2.296918in}{1.394655in}}{\pgfqpoint{2.297271in}{1.394802in}}{\pgfqpoint{2.297531in}{1.395062in}}%
\pgfpathcurveto{\pgfqpoint{2.297792in}{1.395323in}}{\pgfqpoint{2.297938in}{1.395676in}}{\pgfqpoint{2.297938in}{1.396044in}}%
\pgfpathcurveto{\pgfqpoint{2.297938in}{1.396413in}}{\pgfqpoint{2.297792in}{1.396766in}}{\pgfqpoint{2.297531in}{1.397026in}}%
\pgfpathcurveto{\pgfqpoint{2.297271in}{1.397287in}}{\pgfqpoint{2.296918in}{1.397433in}}{\pgfqpoint{2.296549in}{1.397433in}}%
\pgfpathcurveto{\pgfqpoint{2.296181in}{1.397433in}}{\pgfqpoint{2.295828in}{1.397287in}}{\pgfqpoint{2.295567in}{1.397026in}}%
\pgfpathcurveto{\pgfqpoint{2.295307in}{1.396766in}}{\pgfqpoint{2.295160in}{1.396413in}}{\pgfqpoint{2.295160in}{1.396044in}}%
\pgfpathcurveto{\pgfqpoint{2.295160in}{1.395676in}}{\pgfqpoint{2.295307in}{1.395323in}}{\pgfqpoint{2.295567in}{1.395062in}}%
\pgfpathcurveto{\pgfqpoint{2.295828in}{1.394802in}}{\pgfqpoint{2.296181in}{1.394655in}}{\pgfqpoint{2.296549in}{1.394655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826924in}{1.357730in}}%
\pgfpathcurveto{\pgfqpoint{1.827293in}{1.357730in}}{\pgfqpoint{1.827646in}{1.357876in}}{\pgfqpoint{1.827906in}{1.358137in}}%
\pgfpathcurveto{\pgfqpoint{1.828167in}{1.358397in}}{\pgfqpoint{1.828313in}{1.358750in}}{\pgfqpoint{1.828313in}{1.359119in}}%
\pgfpathcurveto{\pgfqpoint{1.828313in}{1.359487in}}{\pgfqpoint{1.828167in}{1.359840in}}{\pgfqpoint{1.827906in}{1.360101in}}%
\pgfpathcurveto{\pgfqpoint{1.827646in}{1.360361in}}{\pgfqpoint{1.827293in}{1.360508in}}{\pgfqpoint{1.826924in}{1.360508in}}%
\pgfpathcurveto{\pgfqpoint{1.826556in}{1.360508in}}{\pgfqpoint{1.826203in}{1.360361in}}{\pgfqpoint{1.825942in}{1.360101in}}%
\pgfpathcurveto{\pgfqpoint{1.825682in}{1.359840in}}{\pgfqpoint{1.825535in}{1.359487in}}{\pgfqpoint{1.825535in}{1.359119in}}%
\pgfpathcurveto{\pgfqpoint{1.825535in}{1.358750in}}{\pgfqpoint{1.825682in}{1.358397in}}{\pgfqpoint{1.825942in}{1.358137in}}%
\pgfpathcurveto{\pgfqpoint{1.826203in}{1.357876in}}{\pgfqpoint{1.826556in}{1.357730in}}{\pgfqpoint{1.826924in}{1.357730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500943in}{1.356721in}}%
\pgfpathcurveto{\pgfqpoint{1.501311in}{1.356721in}}{\pgfqpoint{1.501665in}{1.356867in}}{\pgfqpoint{1.501925in}{1.357128in}}%
\pgfpathcurveto{\pgfqpoint{1.502185in}{1.357388in}}{\pgfqpoint{1.502332in}{1.357742in}}{\pgfqpoint{1.502332in}{1.358110in}}%
\pgfpathcurveto{\pgfqpoint{1.502332in}{1.358478in}}{\pgfqpoint{1.502185in}{1.358832in}}{\pgfqpoint{1.501925in}{1.359092in}}%
\pgfpathcurveto{\pgfqpoint{1.501665in}{1.359353in}}{\pgfqpoint{1.501311in}{1.359499in}}{\pgfqpoint{1.500943in}{1.359499in}}%
\pgfpathcurveto{\pgfqpoint{1.500575in}{1.359499in}}{\pgfqpoint{1.500221in}{1.359353in}}{\pgfqpoint{1.499961in}{1.359092in}}%
\pgfpathcurveto{\pgfqpoint{1.499700in}{1.358832in}}{\pgfqpoint{1.499554in}{1.358478in}}{\pgfqpoint{1.499554in}{1.358110in}}%
\pgfpathcurveto{\pgfqpoint{1.499554in}{1.357742in}}{\pgfqpoint{1.499700in}{1.357388in}}{\pgfqpoint{1.499961in}{1.357128in}}%
\pgfpathcurveto{\pgfqpoint{1.500221in}{1.356867in}}{\pgfqpoint{1.500575in}{1.356721in}}{\pgfqpoint{1.500943in}{1.356721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461446in}{1.386409in}}%
\pgfpathcurveto{\pgfqpoint{2.461814in}{1.386409in}}{\pgfqpoint{2.462167in}{1.386556in}}{\pgfqpoint{2.462428in}{1.386816in}}%
\pgfpathcurveto{\pgfqpoint{2.462688in}{1.387077in}}{\pgfqpoint{2.462835in}{1.387430in}}{\pgfqpoint{2.462835in}{1.387798in}}%
\pgfpathcurveto{\pgfqpoint{2.462835in}{1.388167in}}{\pgfqpoint{2.462688in}{1.388520in}}{\pgfqpoint{2.462428in}{1.388780in}}%
\pgfpathcurveto{\pgfqpoint{2.462167in}{1.389041in}}{\pgfqpoint{2.461814in}{1.389187in}}{\pgfqpoint{2.461446in}{1.389187in}}%
\pgfpathcurveto{\pgfqpoint{2.461077in}{1.389187in}}{\pgfqpoint{2.460724in}{1.389041in}}{\pgfqpoint{2.460464in}{1.388780in}}%
\pgfpathcurveto{\pgfqpoint{2.460203in}{1.388520in}}{\pgfqpoint{2.460057in}{1.388167in}}{\pgfqpoint{2.460057in}{1.387798in}}%
\pgfpathcurveto{\pgfqpoint{2.460057in}{1.387430in}}{\pgfqpoint{2.460203in}{1.387077in}}{\pgfqpoint{2.460464in}{1.386816in}}%
\pgfpathcurveto{\pgfqpoint{2.460724in}{1.386556in}}{\pgfqpoint{2.461077in}{1.386409in}}{\pgfqpoint{2.461446in}{1.386409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179457in}{1.381479in}}%
\pgfpathcurveto{\pgfqpoint{3.179825in}{1.381479in}}{\pgfqpoint{3.180178in}{1.381625in}}{\pgfqpoint{3.180439in}{1.381886in}}%
\pgfpathcurveto{\pgfqpoint{3.180699in}{1.382146in}}{\pgfqpoint{3.180845in}{1.382499in}}{\pgfqpoint{3.180845in}{1.382868in}}%
\pgfpathcurveto{\pgfqpoint{3.180845in}{1.383236in}}{\pgfqpoint{3.180699in}{1.383589in}}{\pgfqpoint{3.180439in}{1.383850in}}%
\pgfpathcurveto{\pgfqpoint{3.180178in}{1.384110in}}{\pgfqpoint{3.179825in}{1.384257in}}{\pgfqpoint{3.179457in}{1.384257in}}%
\pgfpathcurveto{\pgfqpoint{3.179088in}{1.384257in}}{\pgfqpoint{3.178735in}{1.384110in}}{\pgfqpoint{3.178474in}{1.383850in}}%
\pgfpathcurveto{\pgfqpoint{3.178214in}{1.383589in}}{\pgfqpoint{3.178068in}{1.383236in}}{\pgfqpoint{3.178068in}{1.382868in}}%
\pgfpathcurveto{\pgfqpoint{3.178068in}{1.382499in}}{\pgfqpoint{3.178214in}{1.382146in}}{\pgfqpoint{3.178474in}{1.381886in}}%
\pgfpathcurveto{\pgfqpoint{3.178735in}{1.381625in}}{\pgfqpoint{3.179088in}{1.381479in}}{\pgfqpoint{3.179457in}{1.381479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352371in}{1.371344in}}%
\pgfpathcurveto{\pgfqpoint{1.352739in}{1.371344in}}{\pgfqpoint{1.353093in}{1.371491in}}{\pgfqpoint{1.353353in}{1.371751in}}%
\pgfpathcurveto{\pgfqpoint{1.353614in}{1.372012in}}{\pgfqpoint{1.353760in}{1.372365in}}{\pgfqpoint{1.353760in}{1.372733in}}%
\pgfpathcurveto{\pgfqpoint{1.353760in}{1.373102in}}{\pgfqpoint{1.353614in}{1.373455in}}{\pgfqpoint{1.353353in}{1.373715in}}%
\pgfpathcurveto{\pgfqpoint{1.353093in}{1.373976in}}{\pgfqpoint{1.352739in}{1.374122in}}{\pgfqpoint{1.352371in}{1.374122in}}%
\pgfpathcurveto{\pgfqpoint{1.352003in}{1.374122in}}{\pgfqpoint{1.351650in}{1.373976in}}{\pgfqpoint{1.351389in}{1.373715in}}%
\pgfpathcurveto{\pgfqpoint{1.351129in}{1.373455in}}{\pgfqpoint{1.350982in}{1.373102in}}{\pgfqpoint{1.350982in}{1.372733in}}%
\pgfpathcurveto{\pgfqpoint{1.350982in}{1.372365in}}{\pgfqpoint{1.351129in}{1.372012in}}{\pgfqpoint{1.351389in}{1.371751in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{1.371491in}}{\pgfqpoint{1.352003in}{1.371344in}}{\pgfqpoint{1.352371in}{1.371344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202859in}{1.383788in}}%
\pgfpathcurveto{\pgfqpoint{3.203228in}{1.383788in}}{\pgfqpoint{3.203581in}{1.383935in}}{\pgfqpoint{3.203841in}{1.384195in}}%
\pgfpathcurveto{\pgfqpoint{3.204102in}{1.384456in}}{\pgfqpoint{3.204248in}{1.384809in}}{\pgfqpoint{3.204248in}{1.385177in}}%
\pgfpathcurveto{\pgfqpoint{3.204248in}{1.385546in}}{\pgfqpoint{3.204102in}{1.385899in}}{\pgfqpoint{3.203841in}{1.386159in}}%
\pgfpathcurveto{\pgfqpoint{3.203581in}{1.386420in}}{\pgfqpoint{3.203228in}{1.386566in}}{\pgfqpoint{3.202859in}{1.386566in}}%
\pgfpathcurveto{\pgfqpoint{3.202491in}{1.386566in}}{\pgfqpoint{3.202138in}{1.386420in}}{\pgfqpoint{3.201877in}{1.386159in}}%
\pgfpathcurveto{\pgfqpoint{3.201617in}{1.385899in}}{\pgfqpoint{3.201471in}{1.385546in}}{\pgfqpoint{3.201471in}{1.385177in}}%
\pgfpathcurveto{\pgfqpoint{3.201471in}{1.384809in}}{\pgfqpoint{3.201617in}{1.384456in}}{\pgfqpoint{3.201877in}{1.384195in}}%
\pgfpathcurveto{\pgfqpoint{3.202138in}{1.383935in}}{\pgfqpoint{3.202491in}{1.383788in}}{\pgfqpoint{3.202859in}{1.383788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545096in}{1.350752in}}%
\pgfpathcurveto{\pgfqpoint{2.545465in}{1.350752in}}{\pgfqpoint{2.545818in}{1.350899in}}{\pgfqpoint{2.546078in}{1.351159in}}%
\pgfpathcurveto{\pgfqpoint{2.546339in}{1.351420in}}{\pgfqpoint{2.546485in}{1.351773in}}{\pgfqpoint{2.546485in}{1.352141in}}%
\pgfpathcurveto{\pgfqpoint{2.546485in}{1.352509in}}{\pgfqpoint{2.546339in}{1.352863in}}{\pgfqpoint{2.546078in}{1.353123in}}%
\pgfpathcurveto{\pgfqpoint{2.545818in}{1.353384in}}{\pgfqpoint{2.545465in}{1.353530in}}{\pgfqpoint{2.545096in}{1.353530in}}%
\pgfpathcurveto{\pgfqpoint{2.544728in}{1.353530in}}{\pgfqpoint{2.544375in}{1.353384in}}{\pgfqpoint{2.544114in}{1.353123in}}%
\pgfpathcurveto{\pgfqpoint{2.543854in}{1.352863in}}{\pgfqpoint{2.543707in}{1.352509in}}{\pgfqpoint{2.543707in}{1.352141in}}%
\pgfpathcurveto{\pgfqpoint{2.543707in}{1.351773in}}{\pgfqpoint{2.543854in}{1.351420in}}{\pgfqpoint{2.544114in}{1.351159in}}%
\pgfpathcurveto{\pgfqpoint{2.544375in}{1.350899in}}{\pgfqpoint{2.544728in}{1.350752in}}{\pgfqpoint{2.545096in}{1.350752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214589in}{1.382418in}}%
\pgfpathcurveto{\pgfqpoint{2.214957in}{1.382418in}}{\pgfqpoint{2.215310in}{1.382565in}}{\pgfqpoint{2.215571in}{1.382825in}}%
\pgfpathcurveto{\pgfqpoint{2.215831in}{1.383086in}}{\pgfqpoint{2.215978in}{1.383439in}}{\pgfqpoint{2.215978in}{1.383807in}}%
\pgfpathcurveto{\pgfqpoint{2.215978in}{1.384176in}}{\pgfqpoint{2.215831in}{1.384529in}}{\pgfqpoint{2.215571in}{1.384789in}}%
\pgfpathcurveto{\pgfqpoint{2.215310in}{1.385050in}}{\pgfqpoint{2.214957in}{1.385196in}}{\pgfqpoint{2.214589in}{1.385196in}}%
\pgfpathcurveto{\pgfqpoint{2.214220in}{1.385196in}}{\pgfqpoint{2.213867in}{1.385050in}}{\pgfqpoint{2.213607in}{1.384789in}}%
\pgfpathcurveto{\pgfqpoint{2.213346in}{1.384529in}}{\pgfqpoint{2.213200in}{1.384176in}}{\pgfqpoint{2.213200in}{1.383807in}}%
\pgfpathcurveto{\pgfqpoint{2.213200in}{1.383439in}}{\pgfqpoint{2.213346in}{1.383086in}}{\pgfqpoint{2.213607in}{1.382825in}}%
\pgfpathcurveto{\pgfqpoint{2.213867in}{1.382565in}}{\pgfqpoint{2.214220in}{1.382418in}}{\pgfqpoint{2.214589in}{1.382418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429659in}{1.362527in}}%
\pgfpathcurveto{\pgfqpoint{1.430027in}{1.362527in}}{\pgfqpoint{1.430380in}{1.362674in}}{\pgfqpoint{1.430641in}{1.362934in}}%
\pgfpathcurveto{\pgfqpoint{1.430901in}{1.363195in}}{\pgfqpoint{1.431047in}{1.363548in}}{\pgfqpoint{1.431047in}{1.363916in}}%
\pgfpathcurveto{\pgfqpoint{1.431047in}{1.364285in}}{\pgfqpoint{1.430901in}{1.364638in}}{\pgfqpoint{1.430641in}{1.364898in}}%
\pgfpathcurveto{\pgfqpoint{1.430380in}{1.365159in}}{\pgfqpoint{1.430027in}{1.365305in}}{\pgfqpoint{1.429659in}{1.365305in}}%
\pgfpathcurveto{\pgfqpoint{1.429290in}{1.365305in}}{\pgfqpoint{1.428937in}{1.365159in}}{\pgfqpoint{1.428676in}{1.364898in}}%
\pgfpathcurveto{\pgfqpoint{1.428416in}{1.364638in}}{\pgfqpoint{1.428270in}{1.364285in}}{\pgfqpoint{1.428270in}{1.363916in}}%
\pgfpathcurveto{\pgfqpoint{1.428270in}{1.363548in}}{\pgfqpoint{1.428416in}{1.363195in}}{\pgfqpoint{1.428676in}{1.362934in}}%
\pgfpathcurveto{\pgfqpoint{1.428937in}{1.362674in}}{\pgfqpoint{1.429290in}{1.362527in}}{\pgfqpoint{1.429659in}{1.362527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286888in}{1.392389in}}%
\pgfpathcurveto{\pgfqpoint{2.287256in}{1.392389in}}{\pgfqpoint{2.287610in}{1.392536in}}{\pgfqpoint{2.287870in}{1.392796in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.393057in}}{\pgfqpoint{2.288277in}{1.393410in}}{\pgfqpoint{2.288277in}{1.393778in}}%
\pgfpathcurveto{\pgfqpoint{2.288277in}{1.394147in}}{\pgfqpoint{2.288131in}{1.394500in}}{\pgfqpoint{2.287870in}{1.394760in}}%
\pgfpathcurveto{\pgfqpoint{2.287610in}{1.395021in}}{\pgfqpoint{2.287256in}{1.395167in}}{\pgfqpoint{2.286888in}{1.395167in}}%
\pgfpathcurveto{\pgfqpoint{2.286520in}{1.395167in}}{\pgfqpoint{2.286166in}{1.395021in}}{\pgfqpoint{2.285906in}{1.394760in}}%
\pgfpathcurveto{\pgfqpoint{2.285645in}{1.394500in}}{\pgfqpoint{2.285499in}{1.394147in}}{\pgfqpoint{2.285499in}{1.393778in}}%
\pgfpathcurveto{\pgfqpoint{2.285499in}{1.393410in}}{\pgfqpoint{2.285645in}{1.393057in}}{\pgfqpoint{2.285906in}{1.392796in}}%
\pgfpathcurveto{\pgfqpoint{2.286166in}{1.392536in}}{\pgfqpoint{2.286520in}{1.392389in}}{\pgfqpoint{2.286888in}{1.392389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542047in}{1.373658in}}%
\pgfpathcurveto{\pgfqpoint{1.542415in}{1.373658in}}{\pgfqpoint{1.542768in}{1.373805in}}{\pgfqpoint{1.543029in}{1.374065in}}%
\pgfpathcurveto{\pgfqpoint{1.543289in}{1.374326in}}{\pgfqpoint{1.543436in}{1.374679in}}{\pgfqpoint{1.543436in}{1.375047in}}%
\pgfpathcurveto{\pgfqpoint{1.543436in}{1.375416in}}{\pgfqpoint{1.543289in}{1.375769in}}{\pgfqpoint{1.543029in}{1.376029in}}%
\pgfpathcurveto{\pgfqpoint{1.542768in}{1.376290in}}{\pgfqpoint{1.542415in}{1.376436in}}{\pgfqpoint{1.542047in}{1.376436in}}%
\pgfpathcurveto{\pgfqpoint{1.541679in}{1.376436in}}{\pgfqpoint{1.541325in}{1.376290in}}{\pgfqpoint{1.541065in}{1.376029in}}%
\pgfpathcurveto{\pgfqpoint{1.540804in}{1.375769in}}{\pgfqpoint{1.540658in}{1.375416in}}{\pgfqpoint{1.540658in}{1.375047in}}%
\pgfpathcurveto{\pgfqpoint{1.540658in}{1.374679in}}{\pgfqpoint{1.540804in}{1.374326in}}{\pgfqpoint{1.541065in}{1.374065in}}%
\pgfpathcurveto{\pgfqpoint{1.541325in}{1.373805in}}{\pgfqpoint{1.541679in}{1.373658in}}{\pgfqpoint{1.542047in}{1.373658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558513in}{1.395334in}}%
\pgfpathcurveto{\pgfqpoint{3.558881in}{1.395334in}}{\pgfqpoint{3.559235in}{1.395480in}}{\pgfqpoint{3.559495in}{1.395741in}}%
\pgfpathcurveto{\pgfqpoint{3.559756in}{1.396001in}}{\pgfqpoint{3.559902in}{1.396354in}}{\pgfqpoint{3.559902in}{1.396723in}}%
\pgfpathcurveto{\pgfqpoint{3.559902in}{1.397091in}}{\pgfqpoint{3.559756in}{1.397444in}}{\pgfqpoint{3.559495in}{1.397705in}}%
\pgfpathcurveto{\pgfqpoint{3.559235in}{1.397965in}}{\pgfqpoint{3.558881in}{1.398112in}}{\pgfqpoint{3.558513in}{1.398112in}}%
\pgfpathcurveto{\pgfqpoint{3.558145in}{1.398112in}}{\pgfqpoint{3.557791in}{1.397965in}}{\pgfqpoint{3.557531in}{1.397705in}}%
\pgfpathcurveto{\pgfqpoint{3.557271in}{1.397444in}}{\pgfqpoint{3.557124in}{1.397091in}}{\pgfqpoint{3.557124in}{1.396723in}}%
\pgfpathcurveto{\pgfqpoint{3.557124in}{1.396354in}}{\pgfqpoint{3.557271in}{1.396001in}}{\pgfqpoint{3.557531in}{1.395741in}}%
\pgfpathcurveto{\pgfqpoint{3.557791in}{1.395480in}}{\pgfqpoint{3.558145in}{1.395334in}}{\pgfqpoint{3.558513in}{1.395334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454879in}{1.372686in}}%
\pgfpathcurveto{\pgfqpoint{2.455247in}{1.372686in}}{\pgfqpoint{2.455600in}{1.372833in}}{\pgfqpoint{2.455861in}{1.373093in}}%
\pgfpathcurveto{\pgfqpoint{2.456121in}{1.373353in}}{\pgfqpoint{2.456268in}{1.373707in}}{\pgfqpoint{2.456268in}{1.374075in}}%
\pgfpathcurveto{\pgfqpoint{2.456268in}{1.374443in}}{\pgfqpoint{2.456121in}{1.374797in}}{\pgfqpoint{2.455861in}{1.375057in}}%
\pgfpathcurveto{\pgfqpoint{2.455600in}{1.375318in}}{\pgfqpoint{2.455247in}{1.375464in}}{\pgfqpoint{2.454879in}{1.375464in}}%
\pgfpathcurveto{\pgfqpoint{2.454510in}{1.375464in}}{\pgfqpoint{2.454157in}{1.375318in}}{\pgfqpoint{2.453897in}{1.375057in}}%
\pgfpathcurveto{\pgfqpoint{2.453636in}{1.374797in}}{\pgfqpoint{2.453490in}{1.374443in}}{\pgfqpoint{2.453490in}{1.374075in}}%
\pgfpathcurveto{\pgfqpoint{2.453490in}{1.373707in}}{\pgfqpoint{2.453636in}{1.373353in}}{\pgfqpoint{2.453897in}{1.373093in}}%
\pgfpathcurveto{\pgfqpoint{2.454157in}{1.372833in}}{\pgfqpoint{2.454510in}{1.372686in}}{\pgfqpoint{2.454879in}{1.372686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037955in}{1.397858in}}%
\pgfpathcurveto{\pgfqpoint{2.038324in}{1.397858in}}{\pgfqpoint{2.038677in}{1.398004in}}{\pgfqpoint{2.038937in}{1.398265in}}%
\pgfpathcurveto{\pgfqpoint{2.039198in}{1.398525in}}{\pgfqpoint{2.039344in}{1.398878in}}{\pgfqpoint{2.039344in}{1.399247in}}%
\pgfpathcurveto{\pgfqpoint{2.039344in}{1.399615in}}{\pgfqpoint{2.039198in}{1.399968in}}{\pgfqpoint{2.038937in}{1.400229in}}%
\pgfpathcurveto{\pgfqpoint{2.038677in}{1.400489in}}{\pgfqpoint{2.038324in}{1.400635in}}{\pgfqpoint{2.037955in}{1.400635in}}%
\pgfpathcurveto{\pgfqpoint{2.037587in}{1.400635in}}{\pgfqpoint{2.037234in}{1.400489in}}{\pgfqpoint{2.036973in}{1.400229in}}%
\pgfpathcurveto{\pgfqpoint{2.036713in}{1.399968in}}{\pgfqpoint{2.036566in}{1.399615in}}{\pgfqpoint{2.036566in}{1.399247in}}%
\pgfpathcurveto{\pgfqpoint{2.036566in}{1.398878in}}{\pgfqpoint{2.036713in}{1.398525in}}{\pgfqpoint{2.036973in}{1.398265in}}%
\pgfpathcurveto{\pgfqpoint{2.037234in}{1.398004in}}{\pgfqpoint{2.037587in}{1.397858in}}{\pgfqpoint{2.037955in}{1.397858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466125in}{1.396756in}}%
\pgfpathcurveto{\pgfqpoint{2.466493in}{1.396756in}}{\pgfqpoint{2.466846in}{1.396903in}}{\pgfqpoint{2.467107in}{1.397163in}}%
\pgfpathcurveto{\pgfqpoint{2.467367in}{1.397424in}}{\pgfqpoint{2.467514in}{1.397777in}}{\pgfqpoint{2.467514in}{1.398145in}}%
\pgfpathcurveto{\pgfqpoint{2.467514in}{1.398514in}}{\pgfqpoint{2.467367in}{1.398867in}}{\pgfqpoint{2.467107in}{1.399127in}}%
\pgfpathcurveto{\pgfqpoint{2.466846in}{1.399388in}}{\pgfqpoint{2.466493in}{1.399534in}}{\pgfqpoint{2.466125in}{1.399534in}}%
\pgfpathcurveto{\pgfqpoint{2.465756in}{1.399534in}}{\pgfqpoint{2.465403in}{1.399388in}}{\pgfqpoint{2.465143in}{1.399127in}}%
\pgfpathcurveto{\pgfqpoint{2.464882in}{1.398867in}}{\pgfqpoint{2.464736in}{1.398514in}}{\pgfqpoint{2.464736in}{1.398145in}}%
\pgfpathcurveto{\pgfqpoint{2.464736in}{1.397777in}}{\pgfqpoint{2.464882in}{1.397424in}}{\pgfqpoint{2.465143in}{1.397163in}}%
\pgfpathcurveto{\pgfqpoint{2.465403in}{1.396903in}}{\pgfqpoint{2.465756in}{1.396756in}}{\pgfqpoint{2.466125in}{1.396756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362172in}{1.368936in}}%
\pgfpathcurveto{\pgfqpoint{2.362540in}{1.368936in}}{\pgfqpoint{2.362893in}{1.369082in}}{\pgfqpoint{2.363154in}{1.369343in}}%
\pgfpathcurveto{\pgfqpoint{2.363414in}{1.369603in}}{\pgfqpoint{2.363561in}{1.369956in}}{\pgfqpoint{2.363561in}{1.370325in}}%
\pgfpathcurveto{\pgfqpoint{2.363561in}{1.370693in}}{\pgfqpoint{2.363414in}{1.371046in}}{\pgfqpoint{2.363154in}{1.371307in}}%
\pgfpathcurveto{\pgfqpoint{2.362893in}{1.371567in}}{\pgfqpoint{2.362540in}{1.371714in}}{\pgfqpoint{2.362172in}{1.371714in}}%
\pgfpathcurveto{\pgfqpoint{2.361803in}{1.371714in}}{\pgfqpoint{2.361450in}{1.371567in}}{\pgfqpoint{2.361190in}{1.371307in}}%
\pgfpathcurveto{\pgfqpoint{2.360929in}{1.371046in}}{\pgfqpoint{2.360783in}{1.370693in}}{\pgfqpoint{2.360783in}{1.370325in}}%
\pgfpathcurveto{\pgfqpoint{2.360783in}{1.369956in}}{\pgfqpoint{2.360929in}{1.369603in}}{\pgfqpoint{2.361190in}{1.369343in}}%
\pgfpathcurveto{\pgfqpoint{2.361450in}{1.369082in}}{\pgfqpoint{2.361803in}{1.368936in}}{\pgfqpoint{2.362172in}{1.368936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812256in}{1.397320in}}%
\pgfpathcurveto{\pgfqpoint{2.812625in}{1.397320in}}{\pgfqpoint{2.812978in}{1.397467in}}{\pgfqpoint{2.813239in}{1.397727in}}%
\pgfpathcurveto{\pgfqpoint{2.813499in}{1.397988in}}{\pgfqpoint{2.813645in}{1.398341in}}{\pgfqpoint{2.813645in}{1.398709in}}%
\pgfpathcurveto{\pgfqpoint{2.813645in}{1.399078in}}{\pgfqpoint{2.813499in}{1.399431in}}{\pgfqpoint{2.813239in}{1.399691in}}%
\pgfpathcurveto{\pgfqpoint{2.812978in}{1.399952in}}{\pgfqpoint{2.812625in}{1.400098in}}{\pgfqpoint{2.812256in}{1.400098in}}%
\pgfpathcurveto{\pgfqpoint{2.811888in}{1.400098in}}{\pgfqpoint{2.811535in}{1.399952in}}{\pgfqpoint{2.811274in}{1.399691in}}%
\pgfpathcurveto{\pgfqpoint{2.811014in}{1.399431in}}{\pgfqpoint{2.810868in}{1.399078in}}{\pgfqpoint{2.810868in}{1.398709in}}%
\pgfpathcurveto{\pgfqpoint{2.810868in}{1.398341in}}{\pgfqpoint{2.811014in}{1.397988in}}{\pgfqpoint{2.811274in}{1.397727in}}%
\pgfpathcurveto{\pgfqpoint{2.811535in}{1.397467in}}{\pgfqpoint{2.811888in}{1.397320in}}{\pgfqpoint{2.812256in}{1.397320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384871in}{1.354385in}}%
\pgfpathcurveto{\pgfqpoint{1.385239in}{1.354385in}}{\pgfqpoint{1.385592in}{1.354532in}}{\pgfqpoint{1.385853in}{1.354792in}}%
\pgfpathcurveto{\pgfqpoint{1.386113in}{1.355052in}}{\pgfqpoint{1.386260in}{1.355406in}}{\pgfqpoint{1.386260in}{1.355774in}}%
\pgfpathcurveto{\pgfqpoint{1.386260in}{1.356142in}}{\pgfqpoint{1.386113in}{1.356496in}}{\pgfqpoint{1.385853in}{1.356756in}}%
\pgfpathcurveto{\pgfqpoint{1.385592in}{1.357017in}}{\pgfqpoint{1.385239in}{1.357163in}}{\pgfqpoint{1.384871in}{1.357163in}}%
\pgfpathcurveto{\pgfqpoint{1.384502in}{1.357163in}}{\pgfqpoint{1.384149in}{1.357017in}}{\pgfqpoint{1.383889in}{1.356756in}}%
\pgfpathcurveto{\pgfqpoint{1.383628in}{1.356496in}}{\pgfqpoint{1.383482in}{1.356142in}}{\pgfqpoint{1.383482in}{1.355774in}}%
\pgfpathcurveto{\pgfqpoint{1.383482in}{1.355406in}}{\pgfqpoint{1.383628in}{1.355052in}}{\pgfqpoint{1.383889in}{1.354792in}}%
\pgfpathcurveto{\pgfqpoint{1.384149in}{1.354532in}}{\pgfqpoint{1.384502in}{1.354385in}}{\pgfqpoint{1.384871in}{1.354385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576667in}{1.381962in}}%
\pgfpathcurveto{\pgfqpoint{1.577035in}{1.381962in}}{\pgfqpoint{1.577388in}{1.382108in}}{\pgfqpoint{1.577649in}{1.382368in}}%
\pgfpathcurveto{\pgfqpoint{1.577909in}{1.382629in}}{\pgfqpoint{1.578056in}{1.382982in}}{\pgfqpoint{1.578056in}{1.383351in}}%
\pgfpathcurveto{\pgfqpoint{1.578056in}{1.383719in}}{\pgfqpoint{1.577909in}{1.384072in}}{\pgfqpoint{1.577649in}{1.384333in}}%
\pgfpathcurveto{\pgfqpoint{1.577388in}{1.384593in}}{\pgfqpoint{1.577035in}{1.384739in}}{\pgfqpoint{1.576667in}{1.384739in}}%
\pgfpathcurveto{\pgfqpoint{1.576298in}{1.384739in}}{\pgfqpoint{1.575945in}{1.384593in}}{\pgfqpoint{1.575685in}{1.384333in}}%
\pgfpathcurveto{\pgfqpoint{1.575424in}{1.384072in}}{\pgfqpoint{1.575278in}{1.383719in}}{\pgfqpoint{1.575278in}{1.383351in}}%
\pgfpathcurveto{\pgfqpoint{1.575278in}{1.382982in}}{\pgfqpoint{1.575424in}{1.382629in}}{\pgfqpoint{1.575685in}{1.382368in}}%
\pgfpathcurveto{\pgfqpoint{1.575945in}{1.382108in}}{\pgfqpoint{1.576298in}{1.381962in}}{\pgfqpoint{1.576667in}{1.381962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483721in}{1.391526in}}%
\pgfpathcurveto{\pgfqpoint{2.484089in}{1.391526in}}{\pgfqpoint{2.484442in}{1.391672in}}{\pgfqpoint{2.484703in}{1.391933in}}%
\pgfpathcurveto{\pgfqpoint{2.484963in}{1.392193in}}{\pgfqpoint{2.485109in}{1.392547in}}{\pgfqpoint{2.485109in}{1.392915in}}%
\pgfpathcurveto{\pgfqpoint{2.485109in}{1.393283in}}{\pgfqpoint{2.484963in}{1.393637in}}{\pgfqpoint{2.484703in}{1.393897in}}%
\pgfpathcurveto{\pgfqpoint{2.484442in}{1.394157in}}{\pgfqpoint{2.484089in}{1.394304in}}{\pgfqpoint{2.483721in}{1.394304in}}%
\pgfpathcurveto{\pgfqpoint{2.483352in}{1.394304in}}{\pgfqpoint{2.482999in}{1.394157in}}{\pgfqpoint{2.482738in}{1.393897in}}%
\pgfpathcurveto{\pgfqpoint{2.482478in}{1.393637in}}{\pgfqpoint{2.482332in}{1.393283in}}{\pgfqpoint{2.482332in}{1.392915in}}%
\pgfpathcurveto{\pgfqpoint{2.482332in}{1.392547in}}{\pgfqpoint{2.482478in}{1.392193in}}{\pgfqpoint{2.482738in}{1.391933in}}%
\pgfpathcurveto{\pgfqpoint{2.482999in}{1.391672in}}{\pgfqpoint{2.483352in}{1.391526in}}{\pgfqpoint{2.483721in}{1.391526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440426in}{1.370337in}}%
\pgfpathcurveto{\pgfqpoint{1.440794in}{1.370337in}}{\pgfqpoint{1.441148in}{1.370483in}}{\pgfqpoint{1.441408in}{1.370743in}}%
\pgfpathcurveto{\pgfqpoint{1.441668in}{1.371004in}}{\pgfqpoint{1.441815in}{1.371357in}}{\pgfqpoint{1.441815in}{1.371726in}}%
\pgfpathcurveto{\pgfqpoint{1.441815in}{1.372094in}}{\pgfqpoint{1.441668in}{1.372447in}}{\pgfqpoint{1.441408in}{1.372708in}}%
\pgfpathcurveto{\pgfqpoint{1.441148in}{1.372968in}}{\pgfqpoint{1.440794in}{1.373114in}}{\pgfqpoint{1.440426in}{1.373114in}}%
\pgfpathcurveto{\pgfqpoint{1.440058in}{1.373114in}}{\pgfqpoint{1.439704in}{1.372968in}}{\pgfqpoint{1.439444in}{1.372708in}}%
\pgfpathcurveto{\pgfqpoint{1.439183in}{1.372447in}}{\pgfqpoint{1.439037in}{1.372094in}}{\pgfqpoint{1.439037in}{1.371726in}}%
\pgfpathcurveto{\pgfqpoint{1.439037in}{1.371357in}}{\pgfqpoint{1.439183in}{1.371004in}}{\pgfqpoint{1.439444in}{1.370743in}}%
\pgfpathcurveto{\pgfqpoint{1.439704in}{1.370483in}}{\pgfqpoint{1.440058in}{1.370337in}}{\pgfqpoint{1.440426in}{1.370337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170147in}{1.355486in}}%
\pgfpathcurveto{\pgfqpoint{3.170515in}{1.355486in}}{\pgfqpoint{3.170869in}{1.355632in}}{\pgfqpoint{3.171129in}{1.355892in}}%
\pgfpathcurveto{\pgfqpoint{3.171389in}{1.356153in}}{\pgfqpoint{3.171536in}{1.356506in}}{\pgfqpoint{3.171536in}{1.356874in}}%
\pgfpathcurveto{\pgfqpoint{3.171536in}{1.357243in}}{\pgfqpoint{3.171389in}{1.357596in}}{\pgfqpoint{3.171129in}{1.357857in}}%
\pgfpathcurveto{\pgfqpoint{3.170869in}{1.358117in}}{\pgfqpoint{3.170515in}{1.358263in}}{\pgfqpoint{3.170147in}{1.358263in}}%
\pgfpathcurveto{\pgfqpoint{3.169779in}{1.358263in}}{\pgfqpoint{3.169425in}{1.358117in}}{\pgfqpoint{3.169165in}{1.357857in}}%
\pgfpathcurveto{\pgfqpoint{3.168904in}{1.357596in}}{\pgfqpoint{3.168758in}{1.357243in}}{\pgfqpoint{3.168758in}{1.356874in}}%
\pgfpathcurveto{\pgfqpoint{3.168758in}{1.356506in}}{\pgfqpoint{3.168904in}{1.356153in}}{\pgfqpoint{3.169165in}{1.355892in}}%
\pgfpathcurveto{\pgfqpoint{3.169425in}{1.355632in}}{\pgfqpoint{3.169779in}{1.355486in}}{\pgfqpoint{3.170147in}{1.355486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651029in}{1.349686in}}%
\pgfpathcurveto{\pgfqpoint{1.651397in}{1.349686in}}{\pgfqpoint{1.651750in}{1.349833in}}{\pgfqpoint{1.652011in}{1.350093in}}%
\pgfpathcurveto{\pgfqpoint{1.652271in}{1.350354in}}{\pgfqpoint{1.652418in}{1.350707in}}{\pgfqpoint{1.652418in}{1.351075in}}%
\pgfpathcurveto{\pgfqpoint{1.652418in}{1.351444in}}{\pgfqpoint{1.652271in}{1.351797in}}{\pgfqpoint{1.652011in}{1.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.651750in}{1.352318in}}{\pgfqpoint{1.651397in}{1.352464in}}{\pgfqpoint{1.651029in}{1.352464in}}%
\pgfpathcurveto{\pgfqpoint{1.650660in}{1.352464in}}{\pgfqpoint{1.650307in}{1.352318in}}{\pgfqpoint{1.650047in}{1.352057in}}%
\pgfpathcurveto{\pgfqpoint{1.649786in}{1.351797in}}{\pgfqpoint{1.649640in}{1.351444in}}{\pgfqpoint{1.649640in}{1.351075in}}%
\pgfpathcurveto{\pgfqpoint{1.649640in}{1.350707in}}{\pgfqpoint{1.649786in}{1.350354in}}{\pgfqpoint{1.650047in}{1.350093in}}%
\pgfpathcurveto{\pgfqpoint{1.650307in}{1.349833in}}{\pgfqpoint{1.650660in}{1.349686in}}{\pgfqpoint{1.651029in}{1.349686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264439in}{1.355789in}}%
\pgfpathcurveto{\pgfqpoint{2.264808in}{1.355789in}}{\pgfqpoint{2.265161in}{1.355935in}}{\pgfqpoint{2.265421in}{1.356196in}}%
\pgfpathcurveto{\pgfqpoint{2.265682in}{1.356456in}}{\pgfqpoint{2.265828in}{1.356809in}}{\pgfqpoint{2.265828in}{1.357178in}}%
\pgfpathcurveto{\pgfqpoint{2.265828in}{1.357546in}}{\pgfqpoint{2.265682in}{1.357899in}}{\pgfqpoint{2.265421in}{1.358160in}}%
\pgfpathcurveto{\pgfqpoint{2.265161in}{1.358420in}}{\pgfqpoint{2.264808in}{1.358567in}}{\pgfqpoint{2.264439in}{1.358567in}}%
\pgfpathcurveto{\pgfqpoint{2.264071in}{1.358567in}}{\pgfqpoint{2.263718in}{1.358420in}}{\pgfqpoint{2.263457in}{1.358160in}}%
\pgfpathcurveto{\pgfqpoint{2.263197in}{1.357899in}}{\pgfqpoint{2.263050in}{1.357546in}}{\pgfqpoint{2.263050in}{1.357178in}}%
\pgfpathcurveto{\pgfqpoint{2.263050in}{1.356809in}}{\pgfqpoint{2.263197in}{1.356456in}}{\pgfqpoint{2.263457in}{1.356196in}}%
\pgfpathcurveto{\pgfqpoint{2.263718in}{1.355935in}}{\pgfqpoint{2.264071in}{1.355789in}}{\pgfqpoint{2.264439in}{1.355789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471677in}{1.366529in}}%
\pgfpathcurveto{\pgfqpoint{2.472045in}{1.366529in}}{\pgfqpoint{2.472399in}{1.366676in}}{\pgfqpoint{2.472659in}{1.366936in}}%
\pgfpathcurveto{\pgfqpoint{2.472920in}{1.367196in}}{\pgfqpoint{2.473066in}{1.367550in}}{\pgfqpoint{2.473066in}{1.367918in}}%
\pgfpathcurveto{\pgfqpoint{2.473066in}{1.368286in}}{\pgfqpoint{2.472920in}{1.368640in}}{\pgfqpoint{2.472659in}{1.368900in}}%
\pgfpathcurveto{\pgfqpoint{2.472399in}{1.369161in}}{\pgfqpoint{2.472045in}{1.369307in}}{\pgfqpoint{2.471677in}{1.369307in}}%
\pgfpathcurveto{\pgfqpoint{2.471309in}{1.369307in}}{\pgfqpoint{2.470955in}{1.369161in}}{\pgfqpoint{2.470695in}{1.368900in}}%
\pgfpathcurveto{\pgfqpoint{2.470435in}{1.368640in}}{\pgfqpoint{2.470288in}{1.368286in}}{\pgfqpoint{2.470288in}{1.367918in}}%
\pgfpathcurveto{\pgfqpoint{2.470288in}{1.367550in}}{\pgfqpoint{2.470435in}{1.367196in}}{\pgfqpoint{2.470695in}{1.366936in}}%
\pgfpathcurveto{\pgfqpoint{2.470955in}{1.366676in}}{\pgfqpoint{2.471309in}{1.366529in}}{\pgfqpoint{2.471677in}{1.366529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210978in}{1.347641in}}%
\pgfpathcurveto{\pgfqpoint{1.211347in}{1.347641in}}{\pgfqpoint{1.211700in}{1.347787in}}{\pgfqpoint{1.211961in}{1.348047in}}%
\pgfpathcurveto{\pgfqpoint{1.212221in}{1.348308in}}{\pgfqpoint{1.212367in}{1.348661in}}{\pgfqpoint{1.212367in}{1.349029in}}%
\pgfpathcurveto{\pgfqpoint{1.212367in}{1.349398in}}{\pgfqpoint{1.212221in}{1.349751in}}{\pgfqpoint{1.211961in}{1.350011in}}%
\pgfpathcurveto{\pgfqpoint{1.211700in}{1.350272in}}{\pgfqpoint{1.211347in}{1.350418in}}{\pgfqpoint{1.210978in}{1.350418in}}%
\pgfpathcurveto{\pgfqpoint{1.210610in}{1.350418in}}{\pgfqpoint{1.210257in}{1.350272in}}{\pgfqpoint{1.209996in}{1.350011in}}%
\pgfpathcurveto{\pgfqpoint{1.209736in}{1.349751in}}{\pgfqpoint{1.209590in}{1.349398in}}{\pgfqpoint{1.209590in}{1.349029in}}%
\pgfpathcurveto{\pgfqpoint{1.209590in}{1.348661in}}{\pgfqpoint{1.209736in}{1.348308in}}{\pgfqpoint{1.209996in}{1.348047in}}%
\pgfpathcurveto{\pgfqpoint{1.210257in}{1.347787in}}{\pgfqpoint{1.210610in}{1.347641in}}{\pgfqpoint{1.210978in}{1.347641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540371in}{1.373624in}}%
\pgfpathcurveto{\pgfqpoint{1.540739in}{1.373624in}}{\pgfqpoint{1.541093in}{1.373771in}}{\pgfqpoint{1.541353in}{1.374031in}}%
\pgfpathcurveto{\pgfqpoint{1.541613in}{1.374292in}}{\pgfqpoint{1.541760in}{1.374645in}}{\pgfqpoint{1.541760in}{1.375013in}}%
\pgfpathcurveto{\pgfqpoint{1.541760in}{1.375382in}}{\pgfqpoint{1.541613in}{1.375735in}}{\pgfqpoint{1.541353in}{1.375995in}}%
\pgfpathcurveto{\pgfqpoint{1.541093in}{1.376256in}}{\pgfqpoint{1.540739in}{1.376402in}}{\pgfqpoint{1.540371in}{1.376402in}}%
\pgfpathcurveto{\pgfqpoint{1.540003in}{1.376402in}}{\pgfqpoint{1.539649in}{1.376256in}}{\pgfqpoint{1.539389in}{1.375995in}}%
\pgfpathcurveto{\pgfqpoint{1.539128in}{1.375735in}}{\pgfqpoint{1.538982in}{1.375382in}}{\pgfqpoint{1.538982in}{1.375013in}}%
\pgfpathcurveto{\pgfqpoint{1.538982in}{1.374645in}}{\pgfqpoint{1.539128in}{1.374292in}}{\pgfqpoint{1.539389in}{1.374031in}}%
\pgfpathcurveto{\pgfqpoint{1.539649in}{1.373771in}}{\pgfqpoint{1.540003in}{1.373624in}}{\pgfqpoint{1.540371in}{1.373624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234793in}{1.360893in}}%
\pgfpathcurveto{\pgfqpoint{3.235161in}{1.360893in}}{\pgfqpoint{3.235515in}{1.361039in}}{\pgfqpoint{3.235775in}{1.361300in}}%
\pgfpathcurveto{\pgfqpoint{3.236036in}{1.361560in}}{\pgfqpoint{3.236182in}{1.361913in}}{\pgfqpoint{3.236182in}{1.362282in}}%
\pgfpathcurveto{\pgfqpoint{3.236182in}{1.362650in}}{\pgfqpoint{3.236036in}{1.363003in}}{\pgfqpoint{3.235775in}{1.363264in}}%
\pgfpathcurveto{\pgfqpoint{3.235515in}{1.363524in}}{\pgfqpoint{3.235161in}{1.363671in}}{\pgfqpoint{3.234793in}{1.363671in}}%
\pgfpathcurveto{\pgfqpoint{3.234425in}{1.363671in}}{\pgfqpoint{3.234071in}{1.363524in}}{\pgfqpoint{3.233811in}{1.363264in}}%
\pgfpathcurveto{\pgfqpoint{3.233550in}{1.363003in}}{\pgfqpoint{3.233404in}{1.362650in}}{\pgfqpoint{3.233404in}{1.362282in}}%
\pgfpathcurveto{\pgfqpoint{3.233404in}{1.361913in}}{\pgfqpoint{3.233550in}{1.361560in}}{\pgfqpoint{3.233811in}{1.361300in}}%
\pgfpathcurveto{\pgfqpoint{3.234071in}{1.361039in}}{\pgfqpoint{3.234425in}{1.360893in}}{\pgfqpoint{3.234793in}{1.360893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023354in}{1.385205in}}%
\pgfpathcurveto{\pgfqpoint{4.023723in}{1.385205in}}{\pgfqpoint{4.024076in}{1.385352in}}{\pgfqpoint{4.024336in}{1.385612in}}%
\pgfpathcurveto{\pgfqpoint{4.024597in}{1.385873in}}{\pgfqpoint{4.024743in}{1.386226in}}{\pgfqpoint{4.024743in}{1.386594in}}%
\pgfpathcurveto{\pgfqpoint{4.024743in}{1.386963in}}{\pgfqpoint{4.024597in}{1.387316in}}{\pgfqpoint{4.024336in}{1.387576in}}%
\pgfpathcurveto{\pgfqpoint{4.024076in}{1.387837in}}{\pgfqpoint{4.023723in}{1.387983in}}{\pgfqpoint{4.023354in}{1.387983in}}%
\pgfpathcurveto{\pgfqpoint{4.022986in}{1.387983in}}{\pgfqpoint{4.022633in}{1.387837in}}{\pgfqpoint{4.022372in}{1.387576in}}%
\pgfpathcurveto{\pgfqpoint{4.022112in}{1.387316in}}{\pgfqpoint{4.021965in}{1.386963in}}{\pgfqpoint{4.021965in}{1.386594in}}%
\pgfpathcurveto{\pgfqpoint{4.021965in}{1.386226in}}{\pgfqpoint{4.022112in}{1.385873in}}{\pgfqpoint{4.022372in}{1.385612in}}%
\pgfpathcurveto{\pgfqpoint{4.022633in}{1.385352in}}{\pgfqpoint{4.022986in}{1.385205in}}{\pgfqpoint{4.023354in}{1.385205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584705in}{1.375505in}}%
\pgfpathcurveto{\pgfqpoint{2.585073in}{1.375505in}}{\pgfqpoint{2.585427in}{1.375652in}}{\pgfqpoint{2.585687in}{1.375912in}}%
\pgfpathcurveto{\pgfqpoint{2.585948in}{1.376173in}}{\pgfqpoint{2.586094in}{1.376526in}}{\pgfqpoint{2.586094in}{1.376894in}}%
\pgfpathcurveto{\pgfqpoint{2.586094in}{1.377263in}}{\pgfqpoint{2.585948in}{1.377616in}}{\pgfqpoint{2.585687in}{1.377876in}}%
\pgfpathcurveto{\pgfqpoint{2.585427in}{1.378137in}}{\pgfqpoint{2.585073in}{1.378283in}}{\pgfqpoint{2.584705in}{1.378283in}}%
\pgfpathcurveto{\pgfqpoint{2.584337in}{1.378283in}}{\pgfqpoint{2.583983in}{1.378137in}}{\pgfqpoint{2.583723in}{1.377876in}}%
\pgfpathcurveto{\pgfqpoint{2.583463in}{1.377616in}}{\pgfqpoint{2.583316in}{1.377263in}}{\pgfqpoint{2.583316in}{1.376894in}}%
\pgfpathcurveto{\pgfqpoint{2.583316in}{1.376526in}}{\pgfqpoint{2.583463in}{1.376173in}}{\pgfqpoint{2.583723in}{1.375912in}}%
\pgfpathcurveto{\pgfqpoint{2.583983in}{1.375652in}}{\pgfqpoint{2.584337in}{1.375505in}}{\pgfqpoint{2.584705in}{1.375505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504906in}{1.375090in}}%
\pgfpathcurveto{\pgfqpoint{1.505274in}{1.375090in}}{\pgfqpoint{1.505628in}{1.375237in}}{\pgfqpoint{1.505888in}{1.375497in}}%
\pgfpathcurveto{\pgfqpoint{1.506149in}{1.375757in}}{\pgfqpoint{1.506295in}{1.376111in}}{\pgfqpoint{1.506295in}{1.376479in}}%
\pgfpathcurveto{\pgfqpoint{1.506295in}{1.376847in}}{\pgfqpoint{1.506149in}{1.377201in}}{\pgfqpoint{1.505888in}{1.377461in}}%
\pgfpathcurveto{\pgfqpoint{1.505628in}{1.377722in}}{\pgfqpoint{1.505274in}{1.377868in}}{\pgfqpoint{1.504906in}{1.377868in}}%
\pgfpathcurveto{\pgfqpoint{1.504538in}{1.377868in}}{\pgfqpoint{1.504184in}{1.377722in}}{\pgfqpoint{1.503924in}{1.377461in}}%
\pgfpathcurveto{\pgfqpoint{1.503663in}{1.377201in}}{\pgfqpoint{1.503517in}{1.376847in}}{\pgfqpoint{1.503517in}{1.376479in}}%
\pgfpathcurveto{\pgfqpoint{1.503517in}{1.376111in}}{\pgfqpoint{1.503663in}{1.375757in}}{\pgfqpoint{1.503924in}{1.375497in}}%
\pgfpathcurveto{\pgfqpoint{1.504184in}{1.375237in}}{\pgfqpoint{1.504538in}{1.375090in}}{\pgfqpoint{1.504906in}{1.375090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189842in}{1.396604in}}%
\pgfpathcurveto{\pgfqpoint{2.190210in}{1.396604in}}{\pgfqpoint{2.190564in}{1.396750in}}{\pgfqpoint{2.190824in}{1.397011in}}%
\pgfpathcurveto{\pgfqpoint{2.191084in}{1.397271in}}{\pgfqpoint{2.191231in}{1.397624in}}{\pgfqpoint{2.191231in}{1.397993in}}%
\pgfpathcurveto{\pgfqpoint{2.191231in}{1.398361in}}{\pgfqpoint{2.191084in}{1.398714in}}{\pgfqpoint{2.190824in}{1.398975in}}%
\pgfpathcurveto{\pgfqpoint{2.190564in}{1.399235in}}{\pgfqpoint{2.190210in}{1.399382in}}{\pgfqpoint{2.189842in}{1.399382in}}%
\pgfpathcurveto{\pgfqpoint{2.189474in}{1.399382in}}{\pgfqpoint{2.189120in}{1.399235in}}{\pgfqpoint{2.188860in}{1.398975in}}%
\pgfpathcurveto{\pgfqpoint{2.188599in}{1.398714in}}{\pgfqpoint{2.188453in}{1.398361in}}{\pgfqpoint{2.188453in}{1.397993in}}%
\pgfpathcurveto{\pgfqpoint{2.188453in}{1.397624in}}{\pgfqpoint{2.188599in}{1.397271in}}{\pgfqpoint{2.188860in}{1.397011in}}%
\pgfpathcurveto{\pgfqpoint{2.189120in}{1.396750in}}{\pgfqpoint{2.189474in}{1.396604in}}{\pgfqpoint{2.189842in}{1.396604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321632in}{1.384645in}}%
\pgfpathcurveto{\pgfqpoint{1.322000in}{1.384645in}}{\pgfqpoint{1.322354in}{1.384791in}}{\pgfqpoint{1.322614in}{1.385052in}}%
\pgfpathcurveto{\pgfqpoint{1.322874in}{1.385312in}}{\pgfqpoint{1.323021in}{1.385665in}}{\pgfqpoint{1.323021in}{1.386034in}}%
\pgfpathcurveto{\pgfqpoint{1.323021in}{1.386402in}}{\pgfqpoint{1.322874in}{1.386755in}}{\pgfqpoint{1.322614in}{1.387016in}}%
\pgfpathcurveto{\pgfqpoint{1.322354in}{1.387276in}}{\pgfqpoint{1.322000in}{1.387423in}}{\pgfqpoint{1.321632in}{1.387423in}}%
\pgfpathcurveto{\pgfqpoint{1.321264in}{1.387423in}}{\pgfqpoint{1.320910in}{1.387276in}}{\pgfqpoint{1.320650in}{1.387016in}}%
\pgfpathcurveto{\pgfqpoint{1.320389in}{1.386755in}}{\pgfqpoint{1.320243in}{1.386402in}}{\pgfqpoint{1.320243in}{1.386034in}}%
\pgfpathcurveto{\pgfqpoint{1.320243in}{1.385665in}}{\pgfqpoint{1.320389in}{1.385312in}}{\pgfqpoint{1.320650in}{1.385052in}}%
\pgfpathcurveto{\pgfqpoint{1.320910in}{1.384791in}}{\pgfqpoint{1.321264in}{1.384645in}}{\pgfqpoint{1.321632in}{1.384645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989765in}{1.375561in}}%
\pgfpathcurveto{\pgfqpoint{3.990134in}{1.375561in}}{\pgfqpoint{3.990487in}{1.375707in}}{\pgfqpoint{3.990747in}{1.375968in}}%
\pgfpathcurveto{\pgfqpoint{3.991008in}{1.376228in}}{\pgfqpoint{3.991154in}{1.376581in}}{\pgfqpoint{3.991154in}{1.376950in}}%
\pgfpathcurveto{\pgfqpoint{3.991154in}{1.377318in}}{\pgfqpoint{3.991008in}{1.377671in}}{\pgfqpoint{3.990747in}{1.377932in}}%
\pgfpathcurveto{\pgfqpoint{3.990487in}{1.378192in}}{\pgfqpoint{3.990134in}{1.378339in}}{\pgfqpoint{3.989765in}{1.378339in}}%
\pgfpathcurveto{\pgfqpoint{3.989397in}{1.378339in}}{\pgfqpoint{3.989044in}{1.378192in}}{\pgfqpoint{3.988783in}{1.377932in}}%
\pgfpathcurveto{\pgfqpoint{3.988523in}{1.377671in}}{\pgfqpoint{3.988376in}{1.377318in}}{\pgfqpoint{3.988376in}{1.376950in}}%
\pgfpathcurveto{\pgfqpoint{3.988376in}{1.376581in}}{\pgfqpoint{3.988523in}{1.376228in}}{\pgfqpoint{3.988783in}{1.375968in}}%
\pgfpathcurveto{\pgfqpoint{3.989044in}{1.375707in}}{\pgfqpoint{3.989397in}{1.375561in}}{\pgfqpoint{3.989765in}{1.375561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336760in}{1.374941in}}%
\pgfpathcurveto{\pgfqpoint{1.337129in}{1.374941in}}{\pgfqpoint{1.337482in}{1.375087in}}{\pgfqpoint{1.337742in}{1.375347in}}%
\pgfpathcurveto{\pgfqpoint{1.338003in}{1.375608in}}{\pgfqpoint{1.338149in}{1.375961in}}{\pgfqpoint{1.338149in}{1.376329in}}%
\pgfpathcurveto{\pgfqpoint{1.338149in}{1.376698in}}{\pgfqpoint{1.338003in}{1.377051in}}{\pgfqpoint{1.337742in}{1.377312in}}%
\pgfpathcurveto{\pgfqpoint{1.337482in}{1.377572in}}{\pgfqpoint{1.337129in}{1.377718in}}{\pgfqpoint{1.336760in}{1.377718in}}%
\pgfpathcurveto{\pgfqpoint{1.336392in}{1.377718in}}{\pgfqpoint{1.336039in}{1.377572in}}{\pgfqpoint{1.335778in}{1.377312in}}%
\pgfpathcurveto{\pgfqpoint{1.335518in}{1.377051in}}{\pgfqpoint{1.335371in}{1.376698in}}{\pgfqpoint{1.335371in}{1.376329in}}%
\pgfpathcurveto{\pgfqpoint{1.335371in}{1.375961in}}{\pgfqpoint{1.335518in}{1.375608in}}{\pgfqpoint{1.335778in}{1.375347in}}%
\pgfpathcurveto{\pgfqpoint{1.336039in}{1.375087in}}{\pgfqpoint{1.336392in}{1.374941in}}{\pgfqpoint{1.336760in}{1.374941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663584in}{1.348315in}}%
\pgfpathcurveto{\pgfqpoint{1.663952in}{1.348315in}}{\pgfqpoint{1.664305in}{1.348462in}}{\pgfqpoint{1.664566in}{1.348722in}}%
\pgfpathcurveto{\pgfqpoint{1.664826in}{1.348983in}}{\pgfqpoint{1.664973in}{1.349336in}}{\pgfqpoint{1.664973in}{1.349704in}}%
\pgfpathcurveto{\pgfqpoint{1.664973in}{1.350073in}}{\pgfqpoint{1.664826in}{1.350426in}}{\pgfqpoint{1.664566in}{1.350686in}}%
\pgfpathcurveto{\pgfqpoint{1.664305in}{1.350947in}}{\pgfqpoint{1.663952in}{1.351093in}}{\pgfqpoint{1.663584in}{1.351093in}}%
\pgfpathcurveto{\pgfqpoint{1.663215in}{1.351093in}}{\pgfqpoint{1.662862in}{1.350947in}}{\pgfqpoint{1.662602in}{1.350686in}}%
\pgfpathcurveto{\pgfqpoint{1.662341in}{1.350426in}}{\pgfqpoint{1.662195in}{1.350073in}}{\pgfqpoint{1.662195in}{1.349704in}}%
\pgfpathcurveto{\pgfqpoint{1.662195in}{1.349336in}}{\pgfqpoint{1.662341in}{1.348983in}}{\pgfqpoint{1.662602in}{1.348722in}}%
\pgfpathcurveto{\pgfqpoint{1.662862in}{1.348462in}}{\pgfqpoint{1.663215in}{1.348315in}}{\pgfqpoint{1.663584in}{1.348315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073990in}{1.352668in}}%
\pgfpathcurveto{\pgfqpoint{2.074358in}{1.352668in}}{\pgfqpoint{2.074712in}{1.352815in}}{\pgfqpoint{2.074972in}{1.353075in}}%
\pgfpathcurveto{\pgfqpoint{2.075232in}{1.353336in}}{\pgfqpoint{2.075379in}{1.353689in}}{\pgfqpoint{2.075379in}{1.354057in}}%
\pgfpathcurveto{\pgfqpoint{2.075379in}{1.354426in}}{\pgfqpoint{2.075232in}{1.354779in}}{\pgfqpoint{2.074972in}{1.355039in}}%
\pgfpathcurveto{\pgfqpoint{2.074712in}{1.355300in}}{\pgfqpoint{2.074358in}{1.355446in}}{\pgfqpoint{2.073990in}{1.355446in}}%
\pgfpathcurveto{\pgfqpoint{2.073622in}{1.355446in}}{\pgfqpoint{2.073268in}{1.355300in}}{\pgfqpoint{2.073008in}{1.355039in}}%
\pgfpathcurveto{\pgfqpoint{2.072747in}{1.354779in}}{\pgfqpoint{2.072601in}{1.354426in}}{\pgfqpoint{2.072601in}{1.354057in}}%
\pgfpathcurveto{\pgfqpoint{2.072601in}{1.353689in}}{\pgfqpoint{2.072747in}{1.353336in}}{\pgfqpoint{2.073008in}{1.353075in}}%
\pgfpathcurveto{\pgfqpoint{2.073268in}{1.352815in}}{\pgfqpoint{2.073622in}{1.352668in}}{\pgfqpoint{2.073990in}{1.352668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241194in}{1.371123in}}%
\pgfpathcurveto{\pgfqpoint{2.241562in}{1.371123in}}{\pgfqpoint{2.241915in}{1.371269in}}{\pgfqpoint{2.242176in}{1.371529in}}%
\pgfpathcurveto{\pgfqpoint{2.242436in}{1.371790in}}{\pgfqpoint{2.242583in}{1.372143in}}{\pgfqpoint{2.242583in}{1.372512in}}%
\pgfpathcurveto{\pgfqpoint{2.242583in}{1.372880in}}{\pgfqpoint{2.242436in}{1.373233in}}{\pgfqpoint{2.242176in}{1.373494in}}%
\pgfpathcurveto{\pgfqpoint{2.241915in}{1.373754in}}{\pgfqpoint{2.241562in}{1.373900in}}{\pgfqpoint{2.241194in}{1.373900in}}%
\pgfpathcurveto{\pgfqpoint{2.240826in}{1.373900in}}{\pgfqpoint{2.240472in}{1.373754in}}{\pgfqpoint{2.240212in}{1.373494in}}%
\pgfpathcurveto{\pgfqpoint{2.239951in}{1.373233in}}{\pgfqpoint{2.239805in}{1.372880in}}{\pgfqpoint{2.239805in}{1.372512in}}%
\pgfpathcurveto{\pgfqpoint{2.239805in}{1.372143in}}{\pgfqpoint{2.239951in}{1.371790in}}{\pgfqpoint{2.240212in}{1.371529in}}%
\pgfpathcurveto{\pgfqpoint{2.240472in}{1.371269in}}{\pgfqpoint{2.240826in}{1.371123in}}{\pgfqpoint{2.241194in}{1.371123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289584in}{1.360875in}}%
\pgfpathcurveto{\pgfqpoint{2.289953in}{1.360875in}}{\pgfqpoint{2.290306in}{1.361021in}}{\pgfqpoint{2.290566in}{1.361282in}}%
\pgfpathcurveto{\pgfqpoint{2.290827in}{1.361542in}}{\pgfqpoint{2.290973in}{1.361895in}}{\pgfqpoint{2.290973in}{1.362264in}}%
\pgfpathcurveto{\pgfqpoint{2.290973in}{1.362632in}}{\pgfqpoint{2.290827in}{1.362985in}}{\pgfqpoint{2.290566in}{1.363246in}}%
\pgfpathcurveto{\pgfqpoint{2.290306in}{1.363506in}}{\pgfqpoint{2.289953in}{1.363653in}}{\pgfqpoint{2.289584in}{1.363653in}}%
\pgfpathcurveto{\pgfqpoint{2.289216in}{1.363653in}}{\pgfqpoint{2.288863in}{1.363506in}}{\pgfqpoint{2.288602in}{1.363246in}}%
\pgfpathcurveto{\pgfqpoint{2.288342in}{1.362985in}}{\pgfqpoint{2.288195in}{1.362632in}}{\pgfqpoint{2.288195in}{1.362264in}}%
\pgfpathcurveto{\pgfqpoint{2.288195in}{1.361895in}}{\pgfqpoint{2.288342in}{1.361542in}}{\pgfqpoint{2.288602in}{1.361282in}}%
\pgfpathcurveto{\pgfqpoint{2.288863in}{1.361021in}}{\pgfqpoint{2.289216in}{1.360875in}}{\pgfqpoint{2.289584in}{1.360875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234726in}{1.378837in}}%
\pgfpathcurveto{\pgfqpoint{2.235094in}{1.378837in}}{\pgfqpoint{2.235447in}{1.378984in}}{\pgfqpoint{2.235708in}{1.379244in}}%
\pgfpathcurveto{\pgfqpoint{2.235968in}{1.379504in}}{\pgfqpoint{2.236114in}{1.379858in}}{\pgfqpoint{2.236114in}{1.380226in}}%
\pgfpathcurveto{\pgfqpoint{2.236114in}{1.380594in}}{\pgfqpoint{2.235968in}{1.380948in}}{\pgfqpoint{2.235708in}{1.381208in}}%
\pgfpathcurveto{\pgfqpoint{2.235447in}{1.381469in}}{\pgfqpoint{2.235094in}{1.381615in}}{\pgfqpoint{2.234726in}{1.381615in}}%
\pgfpathcurveto{\pgfqpoint{2.234357in}{1.381615in}}{\pgfqpoint{2.234004in}{1.381469in}}{\pgfqpoint{2.233743in}{1.381208in}}%
\pgfpathcurveto{\pgfqpoint{2.233483in}{1.380948in}}{\pgfqpoint{2.233337in}{1.380594in}}{\pgfqpoint{2.233337in}{1.380226in}}%
\pgfpathcurveto{\pgfqpoint{2.233337in}{1.379858in}}{\pgfqpoint{2.233483in}{1.379504in}}{\pgfqpoint{2.233743in}{1.379244in}}%
\pgfpathcurveto{\pgfqpoint{2.234004in}{1.378984in}}{\pgfqpoint{2.234357in}{1.378837in}}{\pgfqpoint{2.234726in}{1.378837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483034in}{1.387236in}}%
\pgfpathcurveto{\pgfqpoint{2.483402in}{1.387236in}}{\pgfqpoint{2.483756in}{1.387383in}}{\pgfqpoint{2.484016in}{1.387643in}}%
\pgfpathcurveto{\pgfqpoint{2.484277in}{1.387904in}}{\pgfqpoint{2.484423in}{1.388257in}}{\pgfqpoint{2.484423in}{1.388625in}}%
\pgfpathcurveto{\pgfqpoint{2.484423in}{1.388994in}}{\pgfqpoint{2.484277in}{1.389347in}}{\pgfqpoint{2.484016in}{1.389607in}}%
\pgfpathcurveto{\pgfqpoint{2.483756in}{1.389868in}}{\pgfqpoint{2.483402in}{1.390014in}}{\pgfqpoint{2.483034in}{1.390014in}}%
\pgfpathcurveto{\pgfqpoint{2.482666in}{1.390014in}}{\pgfqpoint{2.482312in}{1.389868in}}{\pgfqpoint{2.482052in}{1.389607in}}%
\pgfpathcurveto{\pgfqpoint{2.481791in}{1.389347in}}{\pgfqpoint{2.481645in}{1.388994in}}{\pgfqpoint{2.481645in}{1.388625in}}%
\pgfpathcurveto{\pgfqpoint{2.481645in}{1.388257in}}{\pgfqpoint{2.481791in}{1.387904in}}{\pgfqpoint{2.482052in}{1.387643in}}%
\pgfpathcurveto{\pgfqpoint{2.482312in}{1.387383in}}{\pgfqpoint{2.482666in}{1.387236in}}{\pgfqpoint{2.483034in}{1.387236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806569in}{1.388297in}}%
\pgfpathcurveto{\pgfqpoint{3.806938in}{1.388297in}}{\pgfqpoint{3.807291in}{1.388444in}}{\pgfqpoint{3.807551in}{1.388704in}}%
\pgfpathcurveto{\pgfqpoint{3.807812in}{1.388965in}}{\pgfqpoint{3.807958in}{1.389318in}}{\pgfqpoint{3.807958in}{1.389686in}}%
\pgfpathcurveto{\pgfqpoint{3.807958in}{1.390054in}}{\pgfqpoint{3.807812in}{1.390408in}}{\pgfqpoint{3.807551in}{1.390668in}}%
\pgfpathcurveto{\pgfqpoint{3.807291in}{1.390929in}}{\pgfqpoint{3.806938in}{1.391075in}}{\pgfqpoint{3.806569in}{1.391075in}}%
\pgfpathcurveto{\pgfqpoint{3.806201in}{1.391075in}}{\pgfqpoint{3.805848in}{1.390929in}}{\pgfqpoint{3.805587in}{1.390668in}}%
\pgfpathcurveto{\pgfqpoint{3.805327in}{1.390408in}}{\pgfqpoint{3.805180in}{1.390054in}}{\pgfqpoint{3.805180in}{1.389686in}}%
\pgfpathcurveto{\pgfqpoint{3.805180in}{1.389318in}}{\pgfqpoint{3.805327in}{1.388965in}}{\pgfqpoint{3.805587in}{1.388704in}}%
\pgfpathcurveto{\pgfqpoint{3.805848in}{1.388444in}}{\pgfqpoint{3.806201in}{1.388297in}}{\pgfqpoint{3.806569in}{1.388297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324136in}{1.394381in}}%
\pgfpathcurveto{\pgfqpoint{1.324504in}{1.394381in}}{\pgfqpoint{1.324858in}{1.394527in}}{\pgfqpoint{1.325118in}{1.394788in}}%
\pgfpathcurveto{\pgfqpoint{1.325378in}{1.395048in}}{\pgfqpoint{1.325525in}{1.395401in}}{\pgfqpoint{1.325525in}{1.395770in}}%
\pgfpathcurveto{\pgfqpoint{1.325525in}{1.396138in}}{\pgfqpoint{1.325378in}{1.396491in}}{\pgfqpoint{1.325118in}{1.396752in}}%
\pgfpathcurveto{\pgfqpoint{1.324858in}{1.397012in}}{\pgfqpoint{1.324504in}{1.397159in}}{\pgfqpoint{1.324136in}{1.397159in}}%
\pgfpathcurveto{\pgfqpoint{1.323768in}{1.397159in}}{\pgfqpoint{1.323414in}{1.397012in}}{\pgfqpoint{1.323154in}{1.396752in}}%
\pgfpathcurveto{\pgfqpoint{1.322893in}{1.396491in}}{\pgfqpoint{1.322747in}{1.396138in}}{\pgfqpoint{1.322747in}{1.395770in}}%
\pgfpathcurveto{\pgfqpoint{1.322747in}{1.395401in}}{\pgfqpoint{1.322893in}{1.395048in}}{\pgfqpoint{1.323154in}{1.394788in}}%
\pgfpathcurveto{\pgfqpoint{1.323414in}{1.394527in}}{\pgfqpoint{1.323768in}{1.394381in}}{\pgfqpoint{1.324136in}{1.394381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389070in}{1.372173in}}%
\pgfpathcurveto{\pgfqpoint{2.389438in}{1.372173in}}{\pgfqpoint{2.389791in}{1.372319in}}{\pgfqpoint{2.390052in}{1.372580in}}%
\pgfpathcurveto{\pgfqpoint{2.390312in}{1.372840in}}{\pgfqpoint{2.390459in}{1.373193in}}{\pgfqpoint{2.390459in}{1.373562in}}%
\pgfpathcurveto{\pgfqpoint{2.390459in}{1.373930in}}{\pgfqpoint{2.390312in}{1.374283in}}{\pgfqpoint{2.390052in}{1.374544in}}%
\pgfpathcurveto{\pgfqpoint{2.389791in}{1.374804in}}{\pgfqpoint{2.389438in}{1.374951in}}{\pgfqpoint{2.389070in}{1.374951in}}%
\pgfpathcurveto{\pgfqpoint{2.388701in}{1.374951in}}{\pgfqpoint{2.388348in}{1.374804in}}{\pgfqpoint{2.388088in}{1.374544in}}%
\pgfpathcurveto{\pgfqpoint{2.387827in}{1.374283in}}{\pgfqpoint{2.387681in}{1.373930in}}{\pgfqpoint{2.387681in}{1.373562in}}%
\pgfpathcurveto{\pgfqpoint{2.387681in}{1.373193in}}{\pgfqpoint{2.387827in}{1.372840in}}{\pgfqpoint{2.388088in}{1.372580in}}%
\pgfpathcurveto{\pgfqpoint{2.388348in}{1.372319in}}{\pgfqpoint{2.388701in}{1.372173in}}{\pgfqpoint{2.389070in}{1.372173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726566in}{1.354939in}}%
\pgfpathcurveto{\pgfqpoint{1.726934in}{1.354939in}}{\pgfqpoint{1.727287in}{1.355085in}}{\pgfqpoint{1.727548in}{1.355346in}}%
\pgfpathcurveto{\pgfqpoint{1.727808in}{1.355606in}}{\pgfqpoint{1.727955in}{1.355960in}}{\pgfqpoint{1.727955in}{1.356328in}}%
\pgfpathcurveto{\pgfqpoint{1.727955in}{1.356696in}}{\pgfqpoint{1.727808in}{1.357050in}}{\pgfqpoint{1.727548in}{1.357310in}}%
\pgfpathcurveto{\pgfqpoint{1.727287in}{1.357570in}}{\pgfqpoint{1.726934in}{1.357717in}}{\pgfqpoint{1.726566in}{1.357717in}}%
\pgfpathcurveto{\pgfqpoint{1.726197in}{1.357717in}}{\pgfqpoint{1.725844in}{1.357570in}}{\pgfqpoint{1.725584in}{1.357310in}}%
\pgfpathcurveto{\pgfqpoint{1.725323in}{1.357050in}}{\pgfqpoint{1.725177in}{1.356696in}}{\pgfqpoint{1.725177in}{1.356328in}}%
\pgfpathcurveto{\pgfqpoint{1.725177in}{1.355960in}}{\pgfqpoint{1.725323in}{1.355606in}}{\pgfqpoint{1.725584in}{1.355346in}}%
\pgfpathcurveto{\pgfqpoint{1.725844in}{1.355085in}}{\pgfqpoint{1.726197in}{1.354939in}}{\pgfqpoint{1.726566in}{1.354939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445789in}{1.390215in}}%
\pgfpathcurveto{\pgfqpoint{1.446158in}{1.390215in}}{\pgfqpoint{1.446511in}{1.390361in}}{\pgfqpoint{1.446772in}{1.390622in}}%
\pgfpathcurveto{\pgfqpoint{1.447032in}{1.390882in}}{\pgfqpoint{1.447178in}{1.391235in}}{\pgfqpoint{1.447178in}{1.391604in}}%
\pgfpathcurveto{\pgfqpoint{1.447178in}{1.391972in}}{\pgfqpoint{1.447032in}{1.392325in}}{\pgfqpoint{1.446772in}{1.392586in}}%
\pgfpathcurveto{\pgfqpoint{1.446511in}{1.392846in}}{\pgfqpoint{1.446158in}{1.392993in}}{\pgfqpoint{1.445789in}{1.392993in}}%
\pgfpathcurveto{\pgfqpoint{1.445421in}{1.392993in}}{\pgfqpoint{1.445068in}{1.392846in}}{\pgfqpoint{1.444807in}{1.392586in}}%
\pgfpathcurveto{\pgfqpoint{1.444547in}{1.392325in}}{\pgfqpoint{1.444401in}{1.391972in}}{\pgfqpoint{1.444401in}{1.391604in}}%
\pgfpathcurveto{\pgfqpoint{1.444401in}{1.391235in}}{\pgfqpoint{1.444547in}{1.390882in}}{\pgfqpoint{1.444807in}{1.390622in}}%
\pgfpathcurveto{\pgfqpoint{1.445068in}{1.390361in}}{\pgfqpoint{1.445421in}{1.390215in}}{\pgfqpoint{1.445789in}{1.390215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866149in}{1.358768in}}%
\pgfpathcurveto{\pgfqpoint{3.866518in}{1.358768in}}{\pgfqpoint{3.866871in}{1.358914in}}{\pgfqpoint{3.867131in}{1.359175in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{1.359435in}}{\pgfqpoint{3.867538in}{1.359788in}}{\pgfqpoint{3.867538in}{1.360157in}}%
\pgfpathcurveto{\pgfqpoint{3.867538in}{1.360525in}}{\pgfqpoint{3.867392in}{1.360878in}}{\pgfqpoint{3.867131in}{1.361139in}}%
\pgfpathcurveto{\pgfqpoint{3.866871in}{1.361399in}}{\pgfqpoint{3.866518in}{1.361546in}}{\pgfqpoint{3.866149in}{1.361546in}}%
\pgfpathcurveto{\pgfqpoint{3.865781in}{1.361546in}}{\pgfqpoint{3.865428in}{1.361399in}}{\pgfqpoint{3.865167in}{1.361139in}}%
\pgfpathcurveto{\pgfqpoint{3.864907in}{1.360878in}}{\pgfqpoint{3.864760in}{1.360525in}}{\pgfqpoint{3.864760in}{1.360157in}}%
\pgfpathcurveto{\pgfqpoint{3.864760in}{1.359788in}}{\pgfqpoint{3.864907in}{1.359435in}}{\pgfqpoint{3.865167in}{1.359175in}}%
\pgfpathcurveto{\pgfqpoint{3.865428in}{1.358914in}}{\pgfqpoint{3.865781in}{1.358768in}}{\pgfqpoint{3.866149in}{1.358768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314051in}{1.371532in}}%
\pgfpathcurveto{\pgfqpoint{2.314419in}{1.371532in}}{\pgfqpoint{2.314772in}{1.371678in}}{\pgfqpoint{2.315033in}{1.371938in}}%
\pgfpathcurveto{\pgfqpoint{2.315293in}{1.372199in}}{\pgfqpoint{2.315440in}{1.372552in}}{\pgfqpoint{2.315440in}{1.372921in}}%
\pgfpathcurveto{\pgfqpoint{2.315440in}{1.373289in}}{\pgfqpoint{2.315293in}{1.373642in}}{\pgfqpoint{2.315033in}{1.373903in}}%
\pgfpathcurveto{\pgfqpoint{2.314772in}{1.374163in}}{\pgfqpoint{2.314419in}{1.374309in}}{\pgfqpoint{2.314051in}{1.374309in}}%
\pgfpathcurveto{\pgfqpoint{2.313682in}{1.374309in}}{\pgfqpoint{2.313329in}{1.374163in}}{\pgfqpoint{2.313069in}{1.373903in}}%
\pgfpathcurveto{\pgfqpoint{2.312808in}{1.373642in}}{\pgfqpoint{2.312662in}{1.373289in}}{\pgfqpoint{2.312662in}{1.372921in}}%
\pgfpathcurveto{\pgfqpoint{2.312662in}{1.372552in}}{\pgfqpoint{2.312808in}{1.372199in}}{\pgfqpoint{2.313069in}{1.371938in}}%
\pgfpathcurveto{\pgfqpoint{2.313329in}{1.371678in}}{\pgfqpoint{2.313682in}{1.371532in}}{\pgfqpoint{2.314051in}{1.371532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761364in}{1.380749in}}%
\pgfpathcurveto{\pgfqpoint{1.761732in}{1.380749in}}{\pgfqpoint{1.762085in}{1.380896in}}{\pgfqpoint{1.762346in}{1.381156in}}%
\pgfpathcurveto{\pgfqpoint{1.762606in}{1.381417in}}{\pgfqpoint{1.762753in}{1.381770in}}{\pgfqpoint{1.762753in}{1.382138in}}%
\pgfpathcurveto{\pgfqpoint{1.762753in}{1.382507in}}{\pgfqpoint{1.762606in}{1.382860in}}{\pgfqpoint{1.762346in}{1.383120in}}%
\pgfpathcurveto{\pgfqpoint{1.762085in}{1.383381in}}{\pgfqpoint{1.761732in}{1.383527in}}{\pgfqpoint{1.761364in}{1.383527in}}%
\pgfpathcurveto{\pgfqpoint{1.760995in}{1.383527in}}{\pgfqpoint{1.760642in}{1.383381in}}{\pgfqpoint{1.760382in}{1.383120in}}%
\pgfpathcurveto{\pgfqpoint{1.760121in}{1.382860in}}{\pgfqpoint{1.759975in}{1.382507in}}{\pgfqpoint{1.759975in}{1.382138in}}%
\pgfpathcurveto{\pgfqpoint{1.759975in}{1.381770in}}{\pgfqpoint{1.760121in}{1.381417in}}{\pgfqpoint{1.760382in}{1.381156in}}%
\pgfpathcurveto{\pgfqpoint{1.760642in}{1.380896in}}{\pgfqpoint{1.760995in}{1.380749in}}{\pgfqpoint{1.761364in}{1.380749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339767in}{1.357213in}}%
\pgfpathcurveto{\pgfqpoint{1.340135in}{1.357213in}}{\pgfqpoint{1.340488in}{1.357360in}}{\pgfqpoint{1.340749in}{1.357620in}}%
\pgfpathcurveto{\pgfqpoint{1.341009in}{1.357881in}}{\pgfqpoint{1.341156in}{1.358234in}}{\pgfqpoint{1.341156in}{1.358602in}}%
\pgfpathcurveto{\pgfqpoint{1.341156in}{1.358971in}}{\pgfqpoint{1.341009in}{1.359324in}}{\pgfqpoint{1.340749in}{1.359584in}}%
\pgfpathcurveto{\pgfqpoint{1.340488in}{1.359845in}}{\pgfqpoint{1.340135in}{1.359991in}}{\pgfqpoint{1.339767in}{1.359991in}}%
\pgfpathcurveto{\pgfqpoint{1.339398in}{1.359991in}}{\pgfqpoint{1.339045in}{1.359845in}}{\pgfqpoint{1.338785in}{1.359584in}}%
\pgfpathcurveto{\pgfqpoint{1.338524in}{1.359324in}}{\pgfqpoint{1.338378in}{1.358971in}}{\pgfqpoint{1.338378in}{1.358602in}}%
\pgfpathcurveto{\pgfqpoint{1.338378in}{1.358234in}}{\pgfqpoint{1.338524in}{1.357881in}}{\pgfqpoint{1.338785in}{1.357620in}}%
\pgfpathcurveto{\pgfqpoint{1.339045in}{1.357360in}}{\pgfqpoint{1.339398in}{1.357213in}}{\pgfqpoint{1.339767in}{1.357213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243940in}{1.372235in}}%
\pgfpathcurveto{\pgfqpoint{1.244308in}{1.372235in}}{\pgfqpoint{1.244661in}{1.372382in}}{\pgfqpoint{1.244922in}{1.372642in}}%
\pgfpathcurveto{\pgfqpoint{1.245182in}{1.372903in}}{\pgfqpoint{1.245329in}{1.373256in}}{\pgfqpoint{1.245329in}{1.373624in}}%
\pgfpathcurveto{\pgfqpoint{1.245329in}{1.373993in}}{\pgfqpoint{1.245182in}{1.374346in}}{\pgfqpoint{1.244922in}{1.374606in}}%
\pgfpathcurveto{\pgfqpoint{1.244661in}{1.374867in}}{\pgfqpoint{1.244308in}{1.375013in}}{\pgfqpoint{1.243940in}{1.375013in}}%
\pgfpathcurveto{\pgfqpoint{1.243571in}{1.375013in}}{\pgfqpoint{1.243218in}{1.374867in}}{\pgfqpoint{1.242958in}{1.374606in}}%
\pgfpathcurveto{\pgfqpoint{1.242697in}{1.374346in}}{\pgfqpoint{1.242551in}{1.373993in}}{\pgfqpoint{1.242551in}{1.373624in}}%
\pgfpathcurveto{\pgfqpoint{1.242551in}{1.373256in}}{\pgfqpoint{1.242697in}{1.372903in}}{\pgfqpoint{1.242958in}{1.372642in}}%
\pgfpathcurveto{\pgfqpoint{1.243218in}{1.372382in}}{\pgfqpoint{1.243571in}{1.372235in}}{\pgfqpoint{1.243940in}{1.372235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509213in}{1.369679in}}%
\pgfpathcurveto{\pgfqpoint{3.509581in}{1.369679in}}{\pgfqpoint{3.509935in}{1.369825in}}{\pgfqpoint{3.510195in}{1.370085in}}%
\pgfpathcurveto{\pgfqpoint{3.510456in}{1.370346in}}{\pgfqpoint{3.510602in}{1.370699in}}{\pgfqpoint{3.510602in}{1.371068in}}%
\pgfpathcurveto{\pgfqpoint{3.510602in}{1.371436in}}{\pgfqpoint{3.510456in}{1.371789in}}{\pgfqpoint{3.510195in}{1.372050in}}%
\pgfpathcurveto{\pgfqpoint{3.509935in}{1.372310in}}{\pgfqpoint{3.509581in}{1.372456in}}{\pgfqpoint{3.509213in}{1.372456in}}%
\pgfpathcurveto{\pgfqpoint{3.508845in}{1.372456in}}{\pgfqpoint{3.508491in}{1.372310in}}{\pgfqpoint{3.508231in}{1.372050in}}%
\pgfpathcurveto{\pgfqpoint{3.507970in}{1.371789in}}{\pgfqpoint{3.507824in}{1.371436in}}{\pgfqpoint{3.507824in}{1.371068in}}%
\pgfpathcurveto{\pgfqpoint{3.507824in}{1.370699in}}{\pgfqpoint{3.507970in}{1.370346in}}{\pgfqpoint{3.508231in}{1.370085in}}%
\pgfpathcurveto{\pgfqpoint{3.508491in}{1.369825in}}{\pgfqpoint{3.508845in}{1.369679in}}{\pgfqpoint{3.509213in}{1.369679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488670in}{1.387760in}}%
\pgfpathcurveto{\pgfqpoint{2.489038in}{1.387760in}}{\pgfqpoint{2.489391in}{1.387907in}}{\pgfqpoint{2.489652in}{1.388167in}}%
\pgfpathcurveto{\pgfqpoint{2.489912in}{1.388428in}}{\pgfqpoint{2.490059in}{1.388781in}}{\pgfqpoint{2.490059in}{1.389149in}}%
\pgfpathcurveto{\pgfqpoint{2.490059in}{1.389518in}}{\pgfqpoint{2.489912in}{1.389871in}}{\pgfqpoint{2.489652in}{1.390131in}}%
\pgfpathcurveto{\pgfqpoint{2.489391in}{1.390392in}}{\pgfqpoint{2.489038in}{1.390538in}}{\pgfqpoint{2.488670in}{1.390538in}}%
\pgfpathcurveto{\pgfqpoint{2.488301in}{1.390538in}}{\pgfqpoint{2.487948in}{1.390392in}}{\pgfqpoint{2.487688in}{1.390131in}}%
\pgfpathcurveto{\pgfqpoint{2.487427in}{1.389871in}}{\pgfqpoint{2.487281in}{1.389518in}}{\pgfqpoint{2.487281in}{1.389149in}}%
\pgfpathcurveto{\pgfqpoint{2.487281in}{1.388781in}}{\pgfqpoint{2.487427in}{1.388428in}}{\pgfqpoint{2.487688in}{1.388167in}}%
\pgfpathcurveto{\pgfqpoint{2.487948in}{1.387907in}}{\pgfqpoint{2.488301in}{1.387760in}}{\pgfqpoint{2.488670in}{1.387760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252033in}{1.359132in}}%
\pgfpathcurveto{\pgfqpoint{1.252401in}{1.359132in}}{\pgfqpoint{1.252754in}{1.359278in}}{\pgfqpoint{1.253015in}{1.359539in}}%
\pgfpathcurveto{\pgfqpoint{1.253275in}{1.359799in}}{\pgfqpoint{1.253421in}{1.360153in}}{\pgfqpoint{1.253421in}{1.360521in}}%
\pgfpathcurveto{\pgfqpoint{1.253421in}{1.360889in}}{\pgfqpoint{1.253275in}{1.361243in}}{\pgfqpoint{1.253015in}{1.361503in}}%
\pgfpathcurveto{\pgfqpoint{1.252754in}{1.361763in}}{\pgfqpoint{1.252401in}{1.361910in}}{\pgfqpoint{1.252033in}{1.361910in}}%
\pgfpathcurveto{\pgfqpoint{1.251664in}{1.361910in}}{\pgfqpoint{1.251311in}{1.361763in}}{\pgfqpoint{1.251051in}{1.361503in}}%
\pgfpathcurveto{\pgfqpoint{1.250790in}{1.361243in}}{\pgfqpoint{1.250644in}{1.360889in}}{\pgfqpoint{1.250644in}{1.360521in}}%
\pgfpathcurveto{\pgfqpoint{1.250644in}{1.360153in}}{\pgfqpoint{1.250790in}{1.359799in}}{\pgfqpoint{1.251051in}{1.359539in}}%
\pgfpathcurveto{\pgfqpoint{1.251311in}{1.359278in}}{\pgfqpoint{1.251664in}{1.359132in}}{\pgfqpoint{1.252033in}{1.359132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738448in}{1.348911in}}%
\pgfpathcurveto{\pgfqpoint{2.738816in}{1.348911in}}{\pgfqpoint{2.739169in}{1.349057in}}{\pgfqpoint{2.739430in}{1.349318in}}%
\pgfpathcurveto{\pgfqpoint{2.739690in}{1.349578in}}{\pgfqpoint{2.739837in}{1.349931in}}{\pgfqpoint{2.739837in}{1.350300in}}%
\pgfpathcurveto{\pgfqpoint{2.739837in}{1.350668in}}{\pgfqpoint{2.739690in}{1.351021in}}{\pgfqpoint{2.739430in}{1.351282in}}%
\pgfpathcurveto{\pgfqpoint{2.739169in}{1.351542in}}{\pgfqpoint{2.738816in}{1.351689in}}{\pgfqpoint{2.738448in}{1.351689in}}%
\pgfpathcurveto{\pgfqpoint{2.738079in}{1.351689in}}{\pgfqpoint{2.737726in}{1.351542in}}{\pgfqpoint{2.737466in}{1.351282in}}%
\pgfpathcurveto{\pgfqpoint{2.737205in}{1.351021in}}{\pgfqpoint{2.737059in}{1.350668in}}{\pgfqpoint{2.737059in}{1.350300in}}%
\pgfpathcurveto{\pgfqpoint{2.737059in}{1.349931in}}{\pgfqpoint{2.737205in}{1.349578in}}{\pgfqpoint{2.737466in}{1.349318in}}%
\pgfpathcurveto{\pgfqpoint{2.737726in}{1.349057in}}{\pgfqpoint{2.738079in}{1.348911in}}{\pgfqpoint{2.738448in}{1.348911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329433in}{1.394222in}}%
\pgfpathcurveto{\pgfqpoint{2.329801in}{1.394222in}}{\pgfqpoint{2.330154in}{1.394369in}}{\pgfqpoint{2.330415in}{1.394629in}}%
\pgfpathcurveto{\pgfqpoint{2.330675in}{1.394889in}}{\pgfqpoint{2.330821in}{1.395243in}}{\pgfqpoint{2.330821in}{1.395611in}}%
\pgfpathcurveto{\pgfqpoint{2.330821in}{1.395979in}}{\pgfqpoint{2.330675in}{1.396333in}}{\pgfqpoint{2.330415in}{1.396593in}}%
\pgfpathcurveto{\pgfqpoint{2.330154in}{1.396854in}}{\pgfqpoint{2.329801in}{1.397000in}}{\pgfqpoint{2.329433in}{1.397000in}}%
\pgfpathcurveto{\pgfqpoint{2.329064in}{1.397000in}}{\pgfqpoint{2.328711in}{1.396854in}}{\pgfqpoint{2.328450in}{1.396593in}}%
\pgfpathcurveto{\pgfqpoint{2.328190in}{1.396333in}}{\pgfqpoint{2.328044in}{1.395979in}}{\pgfqpoint{2.328044in}{1.395611in}}%
\pgfpathcurveto{\pgfqpoint{2.328044in}{1.395243in}}{\pgfqpoint{2.328190in}{1.394889in}}{\pgfqpoint{2.328450in}{1.394629in}}%
\pgfpathcurveto{\pgfqpoint{2.328711in}{1.394369in}}{\pgfqpoint{2.329064in}{1.394222in}}{\pgfqpoint{2.329433in}{1.394222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670897in}{1.381941in}}%
\pgfpathcurveto{\pgfqpoint{1.671266in}{1.381941in}}{\pgfqpoint{1.671619in}{1.382087in}}{\pgfqpoint{1.671879in}{1.382348in}}%
\pgfpathcurveto{\pgfqpoint{1.672140in}{1.382608in}}{\pgfqpoint{1.672286in}{1.382961in}}{\pgfqpoint{1.672286in}{1.383330in}}%
\pgfpathcurveto{\pgfqpoint{1.672286in}{1.383698in}}{\pgfqpoint{1.672140in}{1.384051in}}{\pgfqpoint{1.671879in}{1.384312in}}%
\pgfpathcurveto{\pgfqpoint{1.671619in}{1.384572in}}{\pgfqpoint{1.671266in}{1.384719in}}{\pgfqpoint{1.670897in}{1.384719in}}%
\pgfpathcurveto{\pgfqpoint{1.670529in}{1.384719in}}{\pgfqpoint{1.670176in}{1.384572in}}{\pgfqpoint{1.669915in}{1.384312in}}%
\pgfpathcurveto{\pgfqpoint{1.669655in}{1.384051in}}{\pgfqpoint{1.669508in}{1.383698in}}{\pgfqpoint{1.669508in}{1.383330in}}%
\pgfpathcurveto{\pgfqpoint{1.669508in}{1.382961in}}{\pgfqpoint{1.669655in}{1.382608in}}{\pgfqpoint{1.669915in}{1.382348in}}%
\pgfpathcurveto{\pgfqpoint{1.670176in}{1.382087in}}{\pgfqpoint{1.670529in}{1.381941in}}{\pgfqpoint{1.670897in}{1.381941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508554in}{1.390908in}}%
\pgfpathcurveto{\pgfqpoint{2.508923in}{1.390908in}}{\pgfqpoint{2.509276in}{1.391054in}}{\pgfqpoint{2.509537in}{1.391315in}}%
\pgfpathcurveto{\pgfqpoint{2.509797in}{1.391575in}}{\pgfqpoint{2.509943in}{1.391929in}}{\pgfqpoint{2.509943in}{1.392297in}}%
\pgfpathcurveto{\pgfqpoint{2.509943in}{1.392665in}}{\pgfqpoint{2.509797in}{1.393019in}}{\pgfqpoint{2.509537in}{1.393279in}}%
\pgfpathcurveto{\pgfqpoint{2.509276in}{1.393539in}}{\pgfqpoint{2.508923in}{1.393686in}}{\pgfqpoint{2.508554in}{1.393686in}}%
\pgfpathcurveto{\pgfqpoint{2.508186in}{1.393686in}}{\pgfqpoint{2.507833in}{1.393539in}}{\pgfqpoint{2.507572in}{1.393279in}}%
\pgfpathcurveto{\pgfqpoint{2.507312in}{1.393019in}}{\pgfqpoint{2.507166in}{1.392665in}}{\pgfqpoint{2.507166in}{1.392297in}}%
\pgfpathcurveto{\pgfqpoint{2.507166in}{1.391929in}}{\pgfqpoint{2.507312in}{1.391575in}}{\pgfqpoint{2.507572in}{1.391315in}}%
\pgfpathcurveto{\pgfqpoint{2.507833in}{1.391054in}}{\pgfqpoint{2.508186in}{1.390908in}}{\pgfqpoint{2.508554in}{1.390908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320336in}{1.395811in}}%
\pgfpathcurveto{\pgfqpoint{1.320705in}{1.395811in}}{\pgfqpoint{1.321058in}{1.395957in}}{\pgfqpoint{1.321318in}{1.396217in}}%
\pgfpathcurveto{\pgfqpoint{1.321579in}{1.396478in}}{\pgfqpoint{1.321725in}{1.396831in}}{\pgfqpoint{1.321725in}{1.397199in}}%
\pgfpathcurveto{\pgfqpoint{1.321725in}{1.397568in}}{\pgfqpoint{1.321579in}{1.397921in}}{\pgfqpoint{1.321318in}{1.398182in}}%
\pgfpathcurveto{\pgfqpoint{1.321058in}{1.398442in}}{\pgfqpoint{1.320705in}{1.398588in}}{\pgfqpoint{1.320336in}{1.398588in}}%
\pgfpathcurveto{\pgfqpoint{1.319968in}{1.398588in}}{\pgfqpoint{1.319615in}{1.398442in}}{\pgfqpoint{1.319354in}{1.398182in}}%
\pgfpathcurveto{\pgfqpoint{1.319094in}{1.397921in}}{\pgfqpoint{1.318947in}{1.397568in}}{\pgfqpoint{1.318947in}{1.397199in}}%
\pgfpathcurveto{\pgfqpoint{1.318947in}{1.396831in}}{\pgfqpoint{1.319094in}{1.396478in}}{\pgfqpoint{1.319354in}{1.396217in}}%
\pgfpathcurveto{\pgfqpoint{1.319615in}{1.395957in}}{\pgfqpoint{1.319968in}{1.395811in}}{\pgfqpoint{1.320336in}{1.395811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798129in}{1.393139in}}%
\pgfpathcurveto{\pgfqpoint{1.798498in}{1.393139in}}{\pgfqpoint{1.798851in}{1.393285in}}{\pgfqpoint{1.799111in}{1.393546in}}%
\pgfpathcurveto{\pgfqpoint{1.799372in}{1.393806in}}{\pgfqpoint{1.799518in}{1.394159in}}{\pgfqpoint{1.799518in}{1.394528in}}%
\pgfpathcurveto{\pgfqpoint{1.799518in}{1.394896in}}{\pgfqpoint{1.799372in}{1.395249in}}{\pgfqpoint{1.799111in}{1.395510in}}%
\pgfpathcurveto{\pgfqpoint{1.798851in}{1.395770in}}{\pgfqpoint{1.798498in}{1.395917in}}{\pgfqpoint{1.798129in}{1.395917in}}%
\pgfpathcurveto{\pgfqpoint{1.797761in}{1.395917in}}{\pgfqpoint{1.797408in}{1.395770in}}{\pgfqpoint{1.797147in}{1.395510in}}%
\pgfpathcurveto{\pgfqpoint{1.796887in}{1.395249in}}{\pgfqpoint{1.796740in}{1.394896in}}{\pgfqpoint{1.796740in}{1.394528in}}%
\pgfpathcurveto{\pgfqpoint{1.796740in}{1.394159in}}{\pgfqpoint{1.796887in}{1.393806in}}{\pgfqpoint{1.797147in}{1.393546in}}%
\pgfpathcurveto{\pgfqpoint{1.797408in}{1.393285in}}{\pgfqpoint{1.797761in}{1.393139in}}{\pgfqpoint{1.798129in}{1.393139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006003in}{1.379050in}}%
\pgfpathcurveto{\pgfqpoint{2.006371in}{1.379050in}}{\pgfqpoint{2.006724in}{1.379197in}}{\pgfqpoint{2.006985in}{1.379457in}}%
\pgfpathcurveto{\pgfqpoint{2.007245in}{1.379718in}}{\pgfqpoint{2.007392in}{1.380071in}}{\pgfqpoint{2.007392in}{1.380439in}}%
\pgfpathcurveto{\pgfqpoint{2.007392in}{1.380808in}}{\pgfqpoint{2.007245in}{1.381161in}}{\pgfqpoint{2.006985in}{1.381421in}}%
\pgfpathcurveto{\pgfqpoint{2.006724in}{1.381682in}}{\pgfqpoint{2.006371in}{1.381828in}}{\pgfqpoint{2.006003in}{1.381828in}}%
\pgfpathcurveto{\pgfqpoint{2.005634in}{1.381828in}}{\pgfqpoint{2.005281in}{1.381682in}}{\pgfqpoint{2.005021in}{1.381421in}}%
\pgfpathcurveto{\pgfqpoint{2.004760in}{1.381161in}}{\pgfqpoint{2.004614in}{1.380808in}}{\pgfqpoint{2.004614in}{1.380439in}}%
\pgfpathcurveto{\pgfqpoint{2.004614in}{1.380071in}}{\pgfqpoint{2.004760in}{1.379718in}}{\pgfqpoint{2.005021in}{1.379457in}}%
\pgfpathcurveto{\pgfqpoint{2.005281in}{1.379197in}}{\pgfqpoint{2.005634in}{1.379050in}}{\pgfqpoint{2.006003in}{1.379050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039740in}{1.368119in}}%
\pgfpathcurveto{\pgfqpoint{1.040108in}{1.368119in}}{\pgfqpoint{1.040461in}{1.368266in}}{\pgfqpoint{1.040722in}{1.368526in}}%
\pgfpathcurveto{\pgfqpoint{1.040982in}{1.368787in}}{\pgfqpoint{1.041129in}{1.369140in}}{\pgfqpoint{1.041129in}{1.369508in}}%
\pgfpathcurveto{\pgfqpoint{1.041129in}{1.369877in}}{\pgfqpoint{1.040982in}{1.370230in}}{\pgfqpoint{1.040722in}{1.370490in}}%
\pgfpathcurveto{\pgfqpoint{1.040461in}{1.370751in}}{\pgfqpoint{1.040108in}{1.370897in}}{\pgfqpoint{1.039740in}{1.370897in}}%
\pgfpathcurveto{\pgfqpoint{1.039371in}{1.370897in}}{\pgfqpoint{1.039018in}{1.370751in}}{\pgfqpoint{1.038758in}{1.370490in}}%
\pgfpathcurveto{\pgfqpoint{1.038497in}{1.370230in}}{\pgfqpoint{1.038351in}{1.369877in}}{\pgfqpoint{1.038351in}{1.369508in}}%
\pgfpathcurveto{\pgfqpoint{1.038351in}{1.369140in}}{\pgfqpoint{1.038497in}{1.368787in}}{\pgfqpoint{1.038758in}{1.368526in}}%
\pgfpathcurveto{\pgfqpoint{1.039018in}{1.368266in}}{\pgfqpoint{1.039371in}{1.368119in}}{\pgfqpoint{1.039740in}{1.368119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896133in}{1.395677in}}%
\pgfpathcurveto{\pgfqpoint{0.896501in}{1.395677in}}{\pgfqpoint{0.896854in}{1.395824in}}{\pgfqpoint{0.897115in}{1.396084in}}%
\pgfpathcurveto{\pgfqpoint{0.897375in}{1.396344in}}{\pgfqpoint{0.897521in}{1.396698in}}{\pgfqpoint{0.897521in}{1.397066in}}%
\pgfpathcurveto{\pgfqpoint{0.897521in}{1.397434in}}{\pgfqpoint{0.897375in}{1.397788in}}{\pgfqpoint{0.897115in}{1.398048in}}%
\pgfpathcurveto{\pgfqpoint{0.896854in}{1.398309in}}{\pgfqpoint{0.896501in}{1.398455in}}{\pgfqpoint{0.896133in}{1.398455in}}%
\pgfpathcurveto{\pgfqpoint{0.895764in}{1.398455in}}{\pgfqpoint{0.895411in}{1.398309in}}{\pgfqpoint{0.895150in}{1.398048in}}%
\pgfpathcurveto{\pgfqpoint{0.894890in}{1.397788in}}{\pgfqpoint{0.894744in}{1.397434in}}{\pgfqpoint{0.894744in}{1.397066in}}%
\pgfpathcurveto{\pgfqpoint{0.894744in}{1.396698in}}{\pgfqpoint{0.894890in}{1.396344in}}{\pgfqpoint{0.895150in}{1.396084in}}%
\pgfpathcurveto{\pgfqpoint{0.895411in}{1.395824in}}{\pgfqpoint{0.895764in}{1.395677in}}{\pgfqpoint{0.896133in}{1.395677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635701in}{1.380265in}}%
\pgfpathcurveto{\pgfqpoint{1.636069in}{1.380265in}}{\pgfqpoint{1.636422in}{1.380412in}}{\pgfqpoint{1.636683in}{1.380672in}}%
\pgfpathcurveto{\pgfqpoint{1.636943in}{1.380933in}}{\pgfqpoint{1.637090in}{1.381286in}}{\pgfqpoint{1.637090in}{1.381654in}}%
\pgfpathcurveto{\pgfqpoint{1.637090in}{1.382023in}}{\pgfqpoint{1.636943in}{1.382376in}}{\pgfqpoint{1.636683in}{1.382636in}}%
\pgfpathcurveto{\pgfqpoint{1.636422in}{1.382897in}}{\pgfqpoint{1.636069in}{1.383043in}}{\pgfqpoint{1.635701in}{1.383043in}}%
\pgfpathcurveto{\pgfqpoint{1.635332in}{1.383043in}}{\pgfqpoint{1.634979in}{1.382897in}}{\pgfqpoint{1.634719in}{1.382636in}}%
\pgfpathcurveto{\pgfqpoint{1.634458in}{1.382376in}}{\pgfqpoint{1.634312in}{1.382023in}}{\pgfqpoint{1.634312in}{1.381654in}}%
\pgfpathcurveto{\pgfqpoint{1.634312in}{1.381286in}}{\pgfqpoint{1.634458in}{1.380933in}}{\pgfqpoint{1.634719in}{1.380672in}}%
\pgfpathcurveto{\pgfqpoint{1.634979in}{1.380412in}}{\pgfqpoint{1.635332in}{1.380265in}}{\pgfqpoint{1.635701in}{1.380265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252888in}{1.367219in}}%
\pgfpathcurveto{\pgfqpoint{2.253256in}{1.367219in}}{\pgfqpoint{2.253609in}{1.367365in}}{\pgfqpoint{2.253870in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{2.254130in}{1.367886in}}{\pgfqpoint{2.254277in}{1.368240in}}{\pgfqpoint{2.254277in}{1.368608in}}%
\pgfpathcurveto{\pgfqpoint{2.254277in}{1.368976in}}{\pgfqpoint{2.254130in}{1.369330in}}{\pgfqpoint{2.253870in}{1.369590in}}%
\pgfpathcurveto{\pgfqpoint{2.253609in}{1.369850in}}{\pgfqpoint{2.253256in}{1.369997in}}{\pgfqpoint{2.252888in}{1.369997in}}%
\pgfpathcurveto{\pgfqpoint{2.252519in}{1.369997in}}{\pgfqpoint{2.252166in}{1.369850in}}{\pgfqpoint{2.251906in}{1.369590in}}%
\pgfpathcurveto{\pgfqpoint{2.251645in}{1.369330in}}{\pgfqpoint{2.251499in}{1.368976in}}{\pgfqpoint{2.251499in}{1.368608in}}%
\pgfpathcurveto{\pgfqpoint{2.251499in}{1.368240in}}{\pgfqpoint{2.251645in}{1.367886in}}{\pgfqpoint{2.251906in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{2.252166in}{1.367365in}}{\pgfqpoint{2.252519in}{1.367219in}}{\pgfqpoint{2.252888in}{1.367219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517156in}{1.368755in}}%
\pgfpathcurveto{\pgfqpoint{1.517524in}{1.368755in}}{\pgfqpoint{1.517878in}{1.368902in}}{\pgfqpoint{1.518138in}{1.369162in}}%
\pgfpathcurveto{\pgfqpoint{1.518399in}{1.369423in}}{\pgfqpoint{1.518545in}{1.369776in}}{\pgfqpoint{1.518545in}{1.370144in}}%
\pgfpathcurveto{\pgfqpoint{1.518545in}{1.370513in}}{\pgfqpoint{1.518399in}{1.370866in}}{\pgfqpoint{1.518138in}{1.371126in}}%
\pgfpathcurveto{\pgfqpoint{1.517878in}{1.371387in}}{\pgfqpoint{1.517524in}{1.371533in}}{\pgfqpoint{1.517156in}{1.371533in}}%
\pgfpathcurveto{\pgfqpoint{1.516788in}{1.371533in}}{\pgfqpoint{1.516434in}{1.371387in}}{\pgfqpoint{1.516174in}{1.371126in}}%
\pgfpathcurveto{\pgfqpoint{1.515913in}{1.370866in}}{\pgfqpoint{1.515767in}{1.370513in}}{\pgfqpoint{1.515767in}{1.370144in}}%
\pgfpathcurveto{\pgfqpoint{1.515767in}{1.369776in}}{\pgfqpoint{1.515913in}{1.369423in}}{\pgfqpoint{1.516174in}{1.369162in}}%
\pgfpathcurveto{\pgfqpoint{1.516434in}{1.368902in}}{\pgfqpoint{1.516788in}{1.368755in}}{\pgfqpoint{1.517156in}{1.368755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289237in}{1.346088in}}%
\pgfpathcurveto{\pgfqpoint{1.289605in}{1.346088in}}{\pgfqpoint{1.289959in}{1.346234in}}{\pgfqpoint{1.290219in}{1.346495in}}%
\pgfpathcurveto{\pgfqpoint{1.290479in}{1.346755in}}{\pgfqpoint{1.290626in}{1.347108in}}{\pgfqpoint{1.290626in}{1.347477in}}%
\pgfpathcurveto{\pgfqpoint{1.290626in}{1.347845in}}{\pgfqpoint{1.290479in}{1.348198in}}{\pgfqpoint{1.290219in}{1.348459in}}%
\pgfpathcurveto{\pgfqpoint{1.289959in}{1.348719in}}{\pgfqpoint{1.289605in}{1.348866in}}{\pgfqpoint{1.289237in}{1.348866in}}%
\pgfpathcurveto{\pgfqpoint{1.288869in}{1.348866in}}{\pgfqpoint{1.288515in}{1.348719in}}{\pgfqpoint{1.288255in}{1.348459in}}%
\pgfpathcurveto{\pgfqpoint{1.287994in}{1.348198in}}{\pgfqpoint{1.287848in}{1.347845in}}{\pgfqpoint{1.287848in}{1.347477in}}%
\pgfpathcurveto{\pgfqpoint{1.287848in}{1.347108in}}{\pgfqpoint{1.287994in}{1.346755in}}{\pgfqpoint{1.288255in}{1.346495in}}%
\pgfpathcurveto{\pgfqpoint{1.288515in}{1.346234in}}{\pgfqpoint{1.288869in}{1.346088in}}{\pgfqpoint{1.289237in}{1.346088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760019in}{1.353885in}}%
\pgfpathcurveto{\pgfqpoint{2.760388in}{1.353885in}}{\pgfqpoint{2.760741in}{1.354031in}}{\pgfqpoint{2.761001in}{1.354292in}}%
\pgfpathcurveto{\pgfqpoint{2.761262in}{1.354552in}}{\pgfqpoint{2.761408in}{1.354905in}}{\pgfqpoint{2.761408in}{1.355274in}}%
\pgfpathcurveto{\pgfqpoint{2.761408in}{1.355642in}}{\pgfqpoint{2.761262in}{1.355995in}}{\pgfqpoint{2.761001in}{1.356256in}}%
\pgfpathcurveto{\pgfqpoint{2.760741in}{1.356516in}}{\pgfqpoint{2.760388in}{1.356663in}}{\pgfqpoint{2.760019in}{1.356663in}}%
\pgfpathcurveto{\pgfqpoint{2.759651in}{1.356663in}}{\pgfqpoint{2.759298in}{1.356516in}}{\pgfqpoint{2.759037in}{1.356256in}}%
\pgfpathcurveto{\pgfqpoint{2.758777in}{1.355995in}}{\pgfqpoint{2.758630in}{1.355642in}}{\pgfqpoint{2.758630in}{1.355274in}}%
\pgfpathcurveto{\pgfqpoint{2.758630in}{1.354905in}}{\pgfqpoint{2.758777in}{1.354552in}}{\pgfqpoint{2.759037in}{1.354292in}}%
\pgfpathcurveto{\pgfqpoint{2.759298in}{1.354031in}}{\pgfqpoint{2.759651in}{1.353885in}}{\pgfqpoint{2.760019in}{1.353885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492934in}{1.346056in}}%
\pgfpathcurveto{\pgfqpoint{1.493303in}{1.346056in}}{\pgfqpoint{1.493656in}{1.346202in}}{\pgfqpoint{1.493916in}{1.346463in}}%
\pgfpathcurveto{\pgfqpoint{1.494177in}{1.346723in}}{\pgfqpoint{1.494323in}{1.347077in}}{\pgfqpoint{1.494323in}{1.347445in}}%
\pgfpathcurveto{\pgfqpoint{1.494323in}{1.347813in}}{\pgfqpoint{1.494177in}{1.348167in}}{\pgfqpoint{1.493916in}{1.348427in}}%
\pgfpathcurveto{\pgfqpoint{1.493656in}{1.348687in}}{\pgfqpoint{1.493303in}{1.348834in}}{\pgfqpoint{1.492934in}{1.348834in}}%
\pgfpathcurveto{\pgfqpoint{1.492566in}{1.348834in}}{\pgfqpoint{1.492213in}{1.348687in}}{\pgfqpoint{1.491952in}{1.348427in}}%
\pgfpathcurveto{\pgfqpoint{1.491692in}{1.348167in}}{\pgfqpoint{1.491545in}{1.347813in}}{\pgfqpoint{1.491545in}{1.347445in}}%
\pgfpathcurveto{\pgfqpoint{1.491545in}{1.347077in}}{\pgfqpoint{1.491692in}{1.346723in}}{\pgfqpoint{1.491952in}{1.346463in}}%
\pgfpathcurveto{\pgfqpoint{1.492213in}{1.346202in}}{\pgfqpoint{1.492566in}{1.346056in}}{\pgfqpoint{1.492934in}{1.346056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772655in}{1.378484in}}%
\pgfpathcurveto{\pgfqpoint{1.773023in}{1.378484in}}{\pgfqpoint{1.773377in}{1.378631in}}{\pgfqpoint{1.773637in}{1.378891in}}%
\pgfpathcurveto{\pgfqpoint{1.773898in}{1.379152in}}{\pgfqpoint{1.774044in}{1.379505in}}{\pgfqpoint{1.774044in}{1.379873in}}%
\pgfpathcurveto{\pgfqpoint{1.774044in}{1.380242in}}{\pgfqpoint{1.773898in}{1.380595in}}{\pgfqpoint{1.773637in}{1.380855in}}%
\pgfpathcurveto{\pgfqpoint{1.773377in}{1.381116in}}{\pgfqpoint{1.773023in}{1.381262in}}{\pgfqpoint{1.772655in}{1.381262in}}%
\pgfpathcurveto{\pgfqpoint{1.772287in}{1.381262in}}{\pgfqpoint{1.771933in}{1.381116in}}{\pgfqpoint{1.771673in}{1.380855in}}%
\pgfpathcurveto{\pgfqpoint{1.771412in}{1.380595in}}{\pgfqpoint{1.771266in}{1.380242in}}{\pgfqpoint{1.771266in}{1.379873in}}%
\pgfpathcurveto{\pgfqpoint{1.771266in}{1.379505in}}{\pgfqpoint{1.771412in}{1.379152in}}{\pgfqpoint{1.771673in}{1.378891in}}%
\pgfpathcurveto{\pgfqpoint{1.771933in}{1.378631in}}{\pgfqpoint{1.772287in}{1.378484in}}{\pgfqpoint{1.772655in}{1.378484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211921in}{1.370445in}}%
\pgfpathcurveto{\pgfqpoint{3.212289in}{1.370445in}}{\pgfqpoint{3.212643in}{1.370592in}}{\pgfqpoint{3.212903in}{1.370852in}}%
\pgfpathcurveto{\pgfqpoint{3.213164in}{1.371112in}}{\pgfqpoint{3.213310in}{1.371466in}}{\pgfqpoint{3.213310in}{1.371834in}}%
\pgfpathcurveto{\pgfqpoint{3.213310in}{1.372202in}}{\pgfqpoint{3.213164in}{1.372556in}}{\pgfqpoint{3.212903in}{1.372816in}}%
\pgfpathcurveto{\pgfqpoint{3.212643in}{1.373077in}}{\pgfqpoint{3.212289in}{1.373223in}}{\pgfqpoint{3.211921in}{1.373223in}}%
\pgfpathcurveto{\pgfqpoint{3.211553in}{1.373223in}}{\pgfqpoint{3.211199in}{1.373077in}}{\pgfqpoint{3.210939in}{1.372816in}}%
\pgfpathcurveto{\pgfqpoint{3.210678in}{1.372556in}}{\pgfqpoint{3.210532in}{1.372202in}}{\pgfqpoint{3.210532in}{1.371834in}}%
\pgfpathcurveto{\pgfqpoint{3.210532in}{1.371466in}}{\pgfqpoint{3.210678in}{1.371112in}}{\pgfqpoint{3.210939in}{1.370852in}}%
\pgfpathcurveto{\pgfqpoint{3.211199in}{1.370592in}}{\pgfqpoint{3.211553in}{1.370445in}}{\pgfqpoint{3.211921in}{1.370445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870080in}{1.363435in}}%
\pgfpathcurveto{\pgfqpoint{2.870448in}{1.363435in}}{\pgfqpoint{2.870801in}{1.363581in}}{\pgfqpoint{2.871062in}{1.363841in}}%
\pgfpathcurveto{\pgfqpoint{2.871322in}{1.364102in}}{\pgfqpoint{2.871469in}{1.364455in}}{\pgfqpoint{2.871469in}{1.364824in}}%
\pgfpathcurveto{\pgfqpoint{2.871469in}{1.365192in}}{\pgfqpoint{2.871322in}{1.365545in}}{\pgfqpoint{2.871062in}{1.365806in}}%
\pgfpathcurveto{\pgfqpoint{2.870801in}{1.366066in}}{\pgfqpoint{2.870448in}{1.366212in}}{\pgfqpoint{2.870080in}{1.366212in}}%
\pgfpathcurveto{\pgfqpoint{2.869711in}{1.366212in}}{\pgfqpoint{2.869358in}{1.366066in}}{\pgfqpoint{2.869098in}{1.365806in}}%
\pgfpathcurveto{\pgfqpoint{2.868837in}{1.365545in}}{\pgfqpoint{2.868691in}{1.365192in}}{\pgfqpoint{2.868691in}{1.364824in}}%
\pgfpathcurveto{\pgfqpoint{2.868691in}{1.364455in}}{\pgfqpoint{2.868837in}{1.364102in}}{\pgfqpoint{2.869098in}{1.363841in}}%
\pgfpathcurveto{\pgfqpoint{2.869358in}{1.363581in}}{\pgfqpoint{2.869711in}{1.363435in}}{\pgfqpoint{2.870080in}{1.363435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346944in}{1.352852in}}%
\pgfpathcurveto{\pgfqpoint{2.347312in}{1.352852in}}{\pgfqpoint{2.347665in}{1.352998in}}{\pgfqpoint{2.347926in}{1.353258in}}%
\pgfpathcurveto{\pgfqpoint{2.348186in}{1.353519in}}{\pgfqpoint{2.348332in}{1.353872in}}{\pgfqpoint{2.348332in}{1.354241in}}%
\pgfpathcurveto{\pgfqpoint{2.348332in}{1.354609in}}{\pgfqpoint{2.348186in}{1.354962in}}{\pgfqpoint{2.347926in}{1.355223in}}%
\pgfpathcurveto{\pgfqpoint{2.347665in}{1.355483in}}{\pgfqpoint{2.347312in}{1.355629in}}{\pgfqpoint{2.346944in}{1.355629in}}%
\pgfpathcurveto{\pgfqpoint{2.346575in}{1.355629in}}{\pgfqpoint{2.346222in}{1.355483in}}{\pgfqpoint{2.345961in}{1.355223in}}%
\pgfpathcurveto{\pgfqpoint{2.345701in}{1.354962in}}{\pgfqpoint{2.345555in}{1.354609in}}{\pgfqpoint{2.345555in}{1.354241in}}%
\pgfpathcurveto{\pgfqpoint{2.345555in}{1.353872in}}{\pgfqpoint{2.345701in}{1.353519in}}{\pgfqpoint{2.345961in}{1.353258in}}%
\pgfpathcurveto{\pgfqpoint{2.346222in}{1.352998in}}{\pgfqpoint{2.346575in}{1.352852in}}{\pgfqpoint{2.346944in}{1.352852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769446in}{1.396185in}}%
\pgfpathcurveto{\pgfqpoint{1.769815in}{1.396185in}}{\pgfqpoint{1.770168in}{1.396331in}}{\pgfqpoint{1.770428in}{1.396592in}}%
\pgfpathcurveto{\pgfqpoint{1.770689in}{1.396852in}}{\pgfqpoint{1.770835in}{1.397205in}}{\pgfqpoint{1.770835in}{1.397574in}}%
\pgfpathcurveto{\pgfqpoint{1.770835in}{1.397942in}}{\pgfqpoint{1.770689in}{1.398295in}}{\pgfqpoint{1.770428in}{1.398556in}}%
\pgfpathcurveto{\pgfqpoint{1.770168in}{1.398816in}}{\pgfqpoint{1.769815in}{1.398963in}}{\pgfqpoint{1.769446in}{1.398963in}}%
\pgfpathcurveto{\pgfqpoint{1.769078in}{1.398963in}}{\pgfqpoint{1.768725in}{1.398816in}}{\pgfqpoint{1.768464in}{1.398556in}}%
\pgfpathcurveto{\pgfqpoint{1.768204in}{1.398295in}}{\pgfqpoint{1.768057in}{1.397942in}}{\pgfqpoint{1.768057in}{1.397574in}}%
\pgfpathcurveto{\pgfqpoint{1.768057in}{1.397205in}}{\pgfqpoint{1.768204in}{1.396852in}}{\pgfqpoint{1.768464in}{1.396592in}}%
\pgfpathcurveto{\pgfqpoint{1.768725in}{1.396331in}}{\pgfqpoint{1.769078in}{1.396185in}}{\pgfqpoint{1.769446in}{1.396185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832618in}{1.367113in}}%
\pgfpathcurveto{\pgfqpoint{3.832986in}{1.367113in}}{\pgfqpoint{3.833340in}{1.367259in}}{\pgfqpoint{3.833600in}{1.367520in}}%
\pgfpathcurveto{\pgfqpoint{3.833860in}{1.367780in}}{\pgfqpoint{3.834007in}{1.368134in}}{\pgfqpoint{3.834007in}{1.368502in}}%
\pgfpathcurveto{\pgfqpoint{3.834007in}{1.368870in}}{\pgfqpoint{3.833860in}{1.369224in}}{\pgfqpoint{3.833600in}{1.369484in}}%
\pgfpathcurveto{\pgfqpoint{3.833340in}{1.369745in}}{\pgfqpoint{3.832986in}{1.369891in}}{\pgfqpoint{3.832618in}{1.369891in}}%
\pgfpathcurveto{\pgfqpoint{3.832250in}{1.369891in}}{\pgfqpoint{3.831896in}{1.369745in}}{\pgfqpoint{3.831636in}{1.369484in}}%
\pgfpathcurveto{\pgfqpoint{3.831375in}{1.369224in}}{\pgfqpoint{3.831229in}{1.368870in}}{\pgfqpoint{3.831229in}{1.368502in}}%
\pgfpathcurveto{\pgfqpoint{3.831229in}{1.368134in}}{\pgfqpoint{3.831375in}{1.367780in}}{\pgfqpoint{3.831636in}{1.367520in}}%
\pgfpathcurveto{\pgfqpoint{3.831896in}{1.367259in}}{\pgfqpoint{3.832250in}{1.367113in}}{\pgfqpoint{3.832618in}{1.367113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601448in}{1.368618in}}%
\pgfpathcurveto{\pgfqpoint{2.601817in}{1.368618in}}{\pgfqpoint{2.602170in}{1.368764in}}{\pgfqpoint{2.602431in}{1.369025in}}%
\pgfpathcurveto{\pgfqpoint{2.602691in}{1.369285in}}{\pgfqpoint{2.602837in}{1.369638in}}{\pgfqpoint{2.602837in}{1.370007in}}%
\pgfpathcurveto{\pgfqpoint{2.602837in}{1.370375in}}{\pgfqpoint{2.602691in}{1.370728in}}{\pgfqpoint{2.602431in}{1.370989in}}%
\pgfpathcurveto{\pgfqpoint{2.602170in}{1.371249in}}{\pgfqpoint{2.601817in}{1.371396in}}{\pgfqpoint{2.601448in}{1.371396in}}%
\pgfpathcurveto{\pgfqpoint{2.601080in}{1.371396in}}{\pgfqpoint{2.600727in}{1.371249in}}{\pgfqpoint{2.600466in}{1.370989in}}%
\pgfpathcurveto{\pgfqpoint{2.600206in}{1.370728in}}{\pgfqpoint{2.600060in}{1.370375in}}{\pgfqpoint{2.600060in}{1.370007in}}%
\pgfpathcurveto{\pgfqpoint{2.600060in}{1.369638in}}{\pgfqpoint{2.600206in}{1.369285in}}{\pgfqpoint{2.600466in}{1.369025in}}%
\pgfpathcurveto{\pgfqpoint{2.600727in}{1.368764in}}{\pgfqpoint{2.601080in}{1.368618in}}{\pgfqpoint{2.601448in}{1.368618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848863in}{1.384389in}}%
\pgfpathcurveto{\pgfqpoint{1.849232in}{1.384389in}}{\pgfqpoint{1.849585in}{1.384535in}}{\pgfqpoint{1.849845in}{1.384796in}}%
\pgfpathcurveto{\pgfqpoint{1.850106in}{1.385056in}}{\pgfqpoint{1.850252in}{1.385410in}}{\pgfqpoint{1.850252in}{1.385778in}}%
\pgfpathcurveto{\pgfqpoint{1.850252in}{1.386146in}}{\pgfqpoint{1.850106in}{1.386500in}}{\pgfqpoint{1.849845in}{1.386760in}}%
\pgfpathcurveto{\pgfqpoint{1.849585in}{1.387020in}}{\pgfqpoint{1.849232in}{1.387167in}}{\pgfqpoint{1.848863in}{1.387167in}}%
\pgfpathcurveto{\pgfqpoint{1.848495in}{1.387167in}}{\pgfqpoint{1.848142in}{1.387020in}}{\pgfqpoint{1.847881in}{1.386760in}}%
\pgfpathcurveto{\pgfqpoint{1.847621in}{1.386500in}}{\pgfqpoint{1.847475in}{1.386146in}}{\pgfqpoint{1.847475in}{1.385778in}}%
\pgfpathcurveto{\pgfqpoint{1.847475in}{1.385410in}}{\pgfqpoint{1.847621in}{1.385056in}}{\pgfqpoint{1.847881in}{1.384796in}}%
\pgfpathcurveto{\pgfqpoint{1.848142in}{1.384535in}}{\pgfqpoint{1.848495in}{1.384389in}}{\pgfqpoint{1.848863in}{1.384389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490626in}{1.392348in}}%
\pgfpathcurveto{\pgfqpoint{1.490994in}{1.392348in}}{\pgfqpoint{1.491347in}{1.392494in}}{\pgfqpoint{1.491608in}{1.392754in}}%
\pgfpathcurveto{\pgfqpoint{1.491868in}{1.393015in}}{\pgfqpoint{1.492014in}{1.393368in}}{\pgfqpoint{1.492014in}{1.393736in}}%
\pgfpathcurveto{\pgfqpoint{1.492014in}{1.394105in}}{\pgfqpoint{1.491868in}{1.394458in}}{\pgfqpoint{1.491608in}{1.394718in}}%
\pgfpathcurveto{\pgfqpoint{1.491347in}{1.394979in}}{\pgfqpoint{1.490994in}{1.395125in}}{\pgfqpoint{1.490626in}{1.395125in}}%
\pgfpathcurveto{\pgfqpoint{1.490257in}{1.395125in}}{\pgfqpoint{1.489904in}{1.394979in}}{\pgfqpoint{1.489643in}{1.394718in}}%
\pgfpathcurveto{\pgfqpoint{1.489383in}{1.394458in}}{\pgfqpoint{1.489237in}{1.394105in}}{\pgfqpoint{1.489237in}{1.393736in}}%
\pgfpathcurveto{\pgfqpoint{1.489237in}{1.393368in}}{\pgfqpoint{1.489383in}{1.393015in}}{\pgfqpoint{1.489643in}{1.392754in}}%
\pgfpathcurveto{\pgfqpoint{1.489904in}{1.392494in}}{\pgfqpoint{1.490257in}{1.392348in}}{\pgfqpoint{1.490626in}{1.392348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089854in}{1.377100in}}%
\pgfpathcurveto{\pgfqpoint{3.090222in}{1.377100in}}{\pgfqpoint{3.090576in}{1.377246in}}{\pgfqpoint{3.090836in}{1.377506in}}%
\pgfpathcurveto{\pgfqpoint{3.091096in}{1.377767in}}{\pgfqpoint{3.091243in}{1.378120in}}{\pgfqpoint{3.091243in}{1.378489in}}%
\pgfpathcurveto{\pgfqpoint{3.091243in}{1.378857in}}{\pgfqpoint{3.091096in}{1.379210in}}{\pgfqpoint{3.090836in}{1.379471in}}%
\pgfpathcurveto{\pgfqpoint{3.090576in}{1.379731in}}{\pgfqpoint{3.090222in}{1.379877in}}{\pgfqpoint{3.089854in}{1.379877in}}%
\pgfpathcurveto{\pgfqpoint{3.089486in}{1.379877in}}{\pgfqpoint{3.089132in}{1.379731in}}{\pgfqpoint{3.088872in}{1.379471in}}%
\pgfpathcurveto{\pgfqpoint{3.088611in}{1.379210in}}{\pgfqpoint{3.088465in}{1.378857in}}{\pgfqpoint{3.088465in}{1.378489in}}%
\pgfpathcurveto{\pgfqpoint{3.088465in}{1.378120in}}{\pgfqpoint{3.088611in}{1.377767in}}{\pgfqpoint{3.088872in}{1.377506in}}%
\pgfpathcurveto{\pgfqpoint{3.089132in}{1.377246in}}{\pgfqpoint{3.089486in}{1.377100in}}{\pgfqpoint{3.089854in}{1.377100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699791in}{1.355198in}}%
\pgfpathcurveto{\pgfqpoint{1.700159in}{1.355198in}}{\pgfqpoint{1.700512in}{1.355344in}}{\pgfqpoint{1.700773in}{1.355605in}}%
\pgfpathcurveto{\pgfqpoint{1.701033in}{1.355865in}}{\pgfqpoint{1.701179in}{1.356219in}}{\pgfqpoint{1.701179in}{1.356587in}}%
\pgfpathcurveto{\pgfqpoint{1.701179in}{1.356955in}}{\pgfqpoint{1.701033in}{1.357309in}}{\pgfqpoint{1.700773in}{1.357569in}}%
\pgfpathcurveto{\pgfqpoint{1.700512in}{1.357830in}}{\pgfqpoint{1.700159in}{1.357976in}}{\pgfqpoint{1.699791in}{1.357976in}}%
\pgfpathcurveto{\pgfqpoint{1.699422in}{1.357976in}}{\pgfqpoint{1.699069in}{1.357830in}}{\pgfqpoint{1.698808in}{1.357569in}}%
\pgfpathcurveto{\pgfqpoint{1.698548in}{1.357309in}}{\pgfqpoint{1.698402in}{1.356955in}}{\pgfqpoint{1.698402in}{1.356587in}}%
\pgfpathcurveto{\pgfqpoint{1.698402in}{1.356219in}}{\pgfqpoint{1.698548in}{1.355865in}}{\pgfqpoint{1.698808in}{1.355605in}}%
\pgfpathcurveto{\pgfqpoint{1.699069in}{1.355344in}}{\pgfqpoint{1.699422in}{1.355198in}}{\pgfqpoint{1.699791in}{1.355198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954831in}{1.361400in}}%
\pgfpathcurveto{\pgfqpoint{0.955199in}{1.361400in}}{\pgfqpoint{0.955552in}{1.361546in}}{\pgfqpoint{0.955813in}{1.361807in}}%
\pgfpathcurveto{\pgfqpoint{0.956073in}{1.362067in}}{\pgfqpoint{0.956220in}{1.362420in}}{\pgfqpoint{0.956220in}{1.362789in}}%
\pgfpathcurveto{\pgfqpoint{0.956220in}{1.363157in}}{\pgfqpoint{0.956073in}{1.363510in}}{\pgfqpoint{0.955813in}{1.363771in}}%
\pgfpathcurveto{\pgfqpoint{0.955552in}{1.364031in}}{\pgfqpoint{0.955199in}{1.364178in}}{\pgfqpoint{0.954831in}{1.364178in}}%
\pgfpathcurveto{\pgfqpoint{0.954462in}{1.364178in}}{\pgfqpoint{0.954109in}{1.364031in}}{\pgfqpoint{0.953849in}{1.363771in}}%
\pgfpathcurveto{\pgfqpoint{0.953588in}{1.363510in}}{\pgfqpoint{0.953442in}{1.363157in}}{\pgfqpoint{0.953442in}{1.362789in}}%
\pgfpathcurveto{\pgfqpoint{0.953442in}{1.362420in}}{\pgfqpoint{0.953588in}{1.362067in}}{\pgfqpoint{0.953849in}{1.361807in}}%
\pgfpathcurveto{\pgfqpoint{0.954109in}{1.361546in}}{\pgfqpoint{0.954462in}{1.361400in}}{\pgfqpoint{0.954831in}{1.361400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575096in}{1.389944in}}%
\pgfpathcurveto{\pgfqpoint{1.575464in}{1.389944in}}{\pgfqpoint{1.575817in}{1.390091in}}{\pgfqpoint{1.576078in}{1.390351in}}%
\pgfpathcurveto{\pgfqpoint{1.576338in}{1.390611in}}{\pgfqpoint{1.576485in}{1.390965in}}{\pgfqpoint{1.576485in}{1.391333in}}%
\pgfpathcurveto{\pgfqpoint{1.576485in}{1.391701in}}{\pgfqpoint{1.576338in}{1.392055in}}{\pgfqpoint{1.576078in}{1.392315in}}%
\pgfpathcurveto{\pgfqpoint{1.575817in}{1.392576in}}{\pgfqpoint{1.575464in}{1.392722in}}{\pgfqpoint{1.575096in}{1.392722in}}%
\pgfpathcurveto{\pgfqpoint{1.574728in}{1.392722in}}{\pgfqpoint{1.574374in}{1.392576in}}{\pgfqpoint{1.574114in}{1.392315in}}%
\pgfpathcurveto{\pgfqpoint{1.573853in}{1.392055in}}{\pgfqpoint{1.573707in}{1.391701in}}{\pgfqpoint{1.573707in}{1.391333in}}%
\pgfpathcurveto{\pgfqpoint{1.573707in}{1.390965in}}{\pgfqpoint{1.573853in}{1.390611in}}{\pgfqpoint{1.574114in}{1.390351in}}%
\pgfpathcurveto{\pgfqpoint{1.574374in}{1.390091in}}{\pgfqpoint{1.574728in}{1.389944in}}{\pgfqpoint{1.575096in}{1.389944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546357in}{1.375512in}}%
\pgfpathcurveto{\pgfqpoint{1.546725in}{1.375512in}}{\pgfqpoint{1.547078in}{1.375659in}}{\pgfqpoint{1.547339in}{1.375919in}}%
\pgfpathcurveto{\pgfqpoint{1.547599in}{1.376180in}}{\pgfqpoint{1.547746in}{1.376533in}}{\pgfqpoint{1.547746in}{1.376901in}}%
\pgfpathcurveto{\pgfqpoint{1.547746in}{1.377270in}}{\pgfqpoint{1.547599in}{1.377623in}}{\pgfqpoint{1.547339in}{1.377883in}}%
\pgfpathcurveto{\pgfqpoint{1.547078in}{1.378144in}}{\pgfqpoint{1.546725in}{1.378290in}}{\pgfqpoint{1.546357in}{1.378290in}}%
\pgfpathcurveto{\pgfqpoint{1.545988in}{1.378290in}}{\pgfqpoint{1.545635in}{1.378144in}}{\pgfqpoint{1.545375in}{1.377883in}}%
\pgfpathcurveto{\pgfqpoint{1.545114in}{1.377623in}}{\pgfqpoint{1.544968in}{1.377270in}}{\pgfqpoint{1.544968in}{1.376901in}}%
\pgfpathcurveto{\pgfqpoint{1.544968in}{1.376533in}}{\pgfqpoint{1.545114in}{1.376180in}}{\pgfqpoint{1.545375in}{1.375919in}}%
\pgfpathcurveto{\pgfqpoint{1.545635in}{1.375659in}}{\pgfqpoint{1.545988in}{1.375512in}}{\pgfqpoint{1.546357in}{1.375512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319908in}{1.388024in}}%
\pgfpathcurveto{\pgfqpoint{1.320276in}{1.388024in}}{\pgfqpoint{1.320629in}{1.388170in}}{\pgfqpoint{1.320890in}{1.388431in}}%
\pgfpathcurveto{\pgfqpoint{1.321150in}{1.388691in}}{\pgfqpoint{1.321297in}{1.389044in}}{\pgfqpoint{1.321297in}{1.389413in}}%
\pgfpathcurveto{\pgfqpoint{1.321297in}{1.389781in}}{\pgfqpoint{1.321150in}{1.390134in}}{\pgfqpoint{1.320890in}{1.390395in}}%
\pgfpathcurveto{\pgfqpoint{1.320629in}{1.390655in}}{\pgfqpoint{1.320276in}{1.390802in}}{\pgfqpoint{1.319908in}{1.390802in}}%
\pgfpathcurveto{\pgfqpoint{1.319539in}{1.390802in}}{\pgfqpoint{1.319186in}{1.390655in}}{\pgfqpoint{1.318926in}{1.390395in}}%
\pgfpathcurveto{\pgfqpoint{1.318665in}{1.390134in}}{\pgfqpoint{1.318519in}{1.389781in}}{\pgfqpoint{1.318519in}{1.389413in}}%
\pgfpathcurveto{\pgfqpoint{1.318519in}{1.389044in}}{\pgfqpoint{1.318665in}{1.388691in}}{\pgfqpoint{1.318926in}{1.388431in}}%
\pgfpathcurveto{\pgfqpoint{1.319186in}{1.388170in}}{\pgfqpoint{1.319539in}{1.388024in}}{\pgfqpoint{1.319908in}{1.388024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647651in}{1.392807in}}%
\pgfpathcurveto{\pgfqpoint{2.648019in}{1.392807in}}{\pgfqpoint{2.648373in}{1.392954in}}{\pgfqpoint{2.648633in}{1.393214in}}%
\pgfpathcurveto{\pgfqpoint{2.648894in}{1.393475in}}{\pgfqpoint{2.649040in}{1.393828in}}{\pgfqpoint{2.649040in}{1.394196in}}%
\pgfpathcurveto{\pgfqpoint{2.649040in}{1.394565in}}{\pgfqpoint{2.648894in}{1.394918in}}{\pgfqpoint{2.648633in}{1.395178in}}%
\pgfpathcurveto{\pgfqpoint{2.648373in}{1.395439in}}{\pgfqpoint{2.648019in}{1.395585in}}{\pgfqpoint{2.647651in}{1.395585in}}%
\pgfpathcurveto{\pgfqpoint{2.647283in}{1.395585in}}{\pgfqpoint{2.646929in}{1.395439in}}{\pgfqpoint{2.646669in}{1.395178in}}%
\pgfpathcurveto{\pgfqpoint{2.646408in}{1.394918in}}{\pgfqpoint{2.646262in}{1.394565in}}{\pgfqpoint{2.646262in}{1.394196in}}%
\pgfpathcurveto{\pgfqpoint{2.646262in}{1.393828in}}{\pgfqpoint{2.646408in}{1.393475in}}{\pgfqpoint{2.646669in}{1.393214in}}%
\pgfpathcurveto{\pgfqpoint{2.646929in}{1.392954in}}{\pgfqpoint{2.647283in}{1.392807in}}{\pgfqpoint{2.647651in}{1.392807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131959in}{1.386912in}}%
\pgfpathcurveto{\pgfqpoint{1.132327in}{1.386912in}}{\pgfqpoint{1.132681in}{1.387058in}}{\pgfqpoint{1.132941in}{1.387319in}}%
\pgfpathcurveto{\pgfqpoint{1.133202in}{1.387579in}}{\pgfqpoint{1.133348in}{1.387933in}}{\pgfqpoint{1.133348in}{1.388301in}}%
\pgfpathcurveto{\pgfqpoint{1.133348in}{1.388669in}}{\pgfqpoint{1.133202in}{1.389023in}}{\pgfqpoint{1.132941in}{1.389283in}}%
\pgfpathcurveto{\pgfqpoint{1.132681in}{1.389544in}}{\pgfqpoint{1.132327in}{1.389690in}}{\pgfqpoint{1.131959in}{1.389690in}}%
\pgfpathcurveto{\pgfqpoint{1.131591in}{1.389690in}}{\pgfqpoint{1.131237in}{1.389544in}}{\pgfqpoint{1.130977in}{1.389283in}}%
\pgfpathcurveto{\pgfqpoint{1.130717in}{1.389023in}}{\pgfqpoint{1.130570in}{1.388669in}}{\pgfqpoint{1.130570in}{1.388301in}}%
\pgfpathcurveto{\pgfqpoint{1.130570in}{1.387933in}}{\pgfqpoint{1.130717in}{1.387579in}}{\pgfqpoint{1.130977in}{1.387319in}}%
\pgfpathcurveto{\pgfqpoint{1.131237in}{1.387058in}}{\pgfqpoint{1.131591in}{1.386912in}}{\pgfqpoint{1.131959in}{1.386912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259937in}{1.358311in}}%
\pgfpathcurveto{\pgfqpoint{1.260306in}{1.358311in}}{\pgfqpoint{1.260659in}{1.358458in}}{\pgfqpoint{1.260919in}{1.358718in}}%
\pgfpathcurveto{\pgfqpoint{1.261180in}{1.358979in}}{\pgfqpoint{1.261326in}{1.359332in}}{\pgfqpoint{1.261326in}{1.359700in}}%
\pgfpathcurveto{\pgfqpoint{1.261326in}{1.360068in}}{\pgfqpoint{1.261180in}{1.360422in}}{\pgfqpoint{1.260919in}{1.360682in}}%
\pgfpathcurveto{\pgfqpoint{1.260659in}{1.360943in}}{\pgfqpoint{1.260306in}{1.361089in}}{\pgfqpoint{1.259937in}{1.361089in}}%
\pgfpathcurveto{\pgfqpoint{1.259569in}{1.361089in}}{\pgfqpoint{1.259216in}{1.360943in}}{\pgfqpoint{1.258955in}{1.360682in}}%
\pgfpathcurveto{\pgfqpoint{1.258695in}{1.360422in}}{\pgfqpoint{1.258548in}{1.360068in}}{\pgfqpoint{1.258548in}{1.359700in}}%
\pgfpathcurveto{\pgfqpoint{1.258548in}{1.359332in}}{\pgfqpoint{1.258695in}{1.358979in}}{\pgfqpoint{1.258955in}{1.358718in}}%
\pgfpathcurveto{\pgfqpoint{1.259216in}{1.358458in}}{\pgfqpoint{1.259569in}{1.358311in}}{\pgfqpoint{1.259937in}{1.358311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560849in}{1.364686in}}%
\pgfpathcurveto{\pgfqpoint{1.561217in}{1.364686in}}{\pgfqpoint{1.561570in}{1.364833in}}{\pgfqpoint{1.561831in}{1.365093in}}%
\pgfpathcurveto{\pgfqpoint{1.562091in}{1.365354in}}{\pgfqpoint{1.562238in}{1.365707in}}{\pgfqpoint{1.562238in}{1.366075in}}%
\pgfpathcurveto{\pgfqpoint{1.562238in}{1.366444in}}{\pgfqpoint{1.562091in}{1.366797in}}{\pgfqpoint{1.561831in}{1.367057in}}%
\pgfpathcurveto{\pgfqpoint{1.561570in}{1.367318in}}{\pgfqpoint{1.561217in}{1.367464in}}{\pgfqpoint{1.560849in}{1.367464in}}%
\pgfpathcurveto{\pgfqpoint{1.560480in}{1.367464in}}{\pgfqpoint{1.560127in}{1.367318in}}{\pgfqpoint{1.559867in}{1.367057in}}%
\pgfpathcurveto{\pgfqpoint{1.559606in}{1.366797in}}{\pgfqpoint{1.559460in}{1.366444in}}{\pgfqpoint{1.559460in}{1.366075in}}%
\pgfpathcurveto{\pgfqpoint{1.559460in}{1.365707in}}{\pgfqpoint{1.559606in}{1.365354in}}{\pgfqpoint{1.559867in}{1.365093in}}%
\pgfpathcurveto{\pgfqpoint{1.560127in}{1.364833in}}{\pgfqpoint{1.560480in}{1.364686in}}{\pgfqpoint{1.560849in}{1.364686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566436in}{1.390808in}}%
\pgfpathcurveto{\pgfqpoint{1.566804in}{1.390808in}}{\pgfqpoint{1.567157in}{1.390955in}}{\pgfqpoint{1.567418in}{1.391215in}}%
\pgfpathcurveto{\pgfqpoint{1.567678in}{1.391476in}}{\pgfqpoint{1.567825in}{1.391829in}}{\pgfqpoint{1.567825in}{1.392197in}}%
\pgfpathcurveto{\pgfqpoint{1.567825in}{1.392566in}}{\pgfqpoint{1.567678in}{1.392919in}}{\pgfqpoint{1.567418in}{1.393179in}}%
\pgfpathcurveto{\pgfqpoint{1.567157in}{1.393440in}}{\pgfqpoint{1.566804in}{1.393586in}}{\pgfqpoint{1.566436in}{1.393586in}}%
\pgfpathcurveto{\pgfqpoint{1.566067in}{1.393586in}}{\pgfqpoint{1.565714in}{1.393440in}}{\pgfqpoint{1.565454in}{1.393179in}}%
\pgfpathcurveto{\pgfqpoint{1.565193in}{1.392919in}}{\pgfqpoint{1.565047in}{1.392566in}}{\pgfqpoint{1.565047in}{1.392197in}}%
\pgfpathcurveto{\pgfqpoint{1.565047in}{1.391829in}}{\pgfqpoint{1.565193in}{1.391476in}}{\pgfqpoint{1.565454in}{1.391215in}}%
\pgfpathcurveto{\pgfqpoint{1.565714in}{1.390955in}}{\pgfqpoint{1.566067in}{1.390808in}}{\pgfqpoint{1.566436in}{1.390808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870428in}{1.357414in}}%
\pgfpathcurveto{\pgfqpoint{1.870796in}{1.357414in}}{\pgfqpoint{1.871149in}{1.357560in}}{\pgfqpoint{1.871410in}{1.357821in}}%
\pgfpathcurveto{\pgfqpoint{1.871670in}{1.358081in}}{\pgfqpoint{1.871817in}{1.358434in}}{\pgfqpoint{1.871817in}{1.358803in}}%
\pgfpathcurveto{\pgfqpoint{1.871817in}{1.359171in}}{\pgfqpoint{1.871670in}{1.359524in}}{\pgfqpoint{1.871410in}{1.359785in}}%
\pgfpathcurveto{\pgfqpoint{1.871149in}{1.360045in}}{\pgfqpoint{1.870796in}{1.360192in}}{\pgfqpoint{1.870428in}{1.360192in}}%
\pgfpathcurveto{\pgfqpoint{1.870059in}{1.360192in}}{\pgfqpoint{1.869706in}{1.360045in}}{\pgfqpoint{1.869446in}{1.359785in}}%
\pgfpathcurveto{\pgfqpoint{1.869185in}{1.359524in}}{\pgfqpoint{1.869039in}{1.359171in}}{\pgfqpoint{1.869039in}{1.358803in}}%
\pgfpathcurveto{\pgfqpoint{1.869039in}{1.358434in}}{\pgfqpoint{1.869185in}{1.358081in}}{\pgfqpoint{1.869446in}{1.357821in}}%
\pgfpathcurveto{\pgfqpoint{1.869706in}{1.357560in}}{\pgfqpoint{1.870059in}{1.357414in}}{\pgfqpoint{1.870428in}{1.357414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429315in}{1.365636in}}%
\pgfpathcurveto{\pgfqpoint{1.429683in}{1.365636in}}{\pgfqpoint{1.430037in}{1.365782in}}{\pgfqpoint{1.430297in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{1.430557in}{1.366303in}}{\pgfqpoint{1.430704in}{1.366656in}}{\pgfqpoint{1.430704in}{1.367025in}}%
\pgfpathcurveto{\pgfqpoint{1.430704in}{1.367393in}}{\pgfqpoint{1.430557in}{1.367746in}}{\pgfqpoint{1.430297in}{1.368007in}}%
\pgfpathcurveto{\pgfqpoint{1.430037in}{1.368267in}}{\pgfqpoint{1.429683in}{1.368414in}}{\pgfqpoint{1.429315in}{1.368414in}}%
\pgfpathcurveto{\pgfqpoint{1.428947in}{1.368414in}}{\pgfqpoint{1.428593in}{1.368267in}}{\pgfqpoint{1.428333in}{1.368007in}}%
\pgfpathcurveto{\pgfqpoint{1.428072in}{1.367746in}}{\pgfqpoint{1.427926in}{1.367393in}}{\pgfqpoint{1.427926in}{1.367025in}}%
\pgfpathcurveto{\pgfqpoint{1.427926in}{1.366656in}}{\pgfqpoint{1.428072in}{1.366303in}}{\pgfqpoint{1.428333in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{1.428593in}{1.365782in}}{\pgfqpoint{1.428947in}{1.365636in}}{\pgfqpoint{1.429315in}{1.365636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886193in}{1.356983in}}%
\pgfpathcurveto{\pgfqpoint{2.886562in}{1.356983in}}{\pgfqpoint{2.886915in}{1.357129in}}{\pgfqpoint{2.887176in}{1.357390in}}%
\pgfpathcurveto{\pgfqpoint{2.887436in}{1.357650in}}{\pgfqpoint{2.887582in}{1.358004in}}{\pgfqpoint{2.887582in}{1.358372in}}%
\pgfpathcurveto{\pgfqpoint{2.887582in}{1.358740in}}{\pgfqpoint{2.887436in}{1.359094in}}{\pgfqpoint{2.887176in}{1.359354in}}%
\pgfpathcurveto{\pgfqpoint{2.886915in}{1.359614in}}{\pgfqpoint{2.886562in}{1.359761in}}{\pgfqpoint{2.886193in}{1.359761in}}%
\pgfpathcurveto{\pgfqpoint{2.885825in}{1.359761in}}{\pgfqpoint{2.885472in}{1.359614in}}{\pgfqpoint{2.885211in}{1.359354in}}%
\pgfpathcurveto{\pgfqpoint{2.884951in}{1.359094in}}{\pgfqpoint{2.884805in}{1.358740in}}{\pgfqpoint{2.884805in}{1.358372in}}%
\pgfpathcurveto{\pgfqpoint{2.884805in}{1.358004in}}{\pgfqpoint{2.884951in}{1.357650in}}{\pgfqpoint{2.885211in}{1.357390in}}%
\pgfpathcurveto{\pgfqpoint{2.885472in}{1.357129in}}{\pgfqpoint{2.885825in}{1.356983in}}{\pgfqpoint{2.886193in}{1.356983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736839in}{1.387062in}}%
\pgfpathcurveto{\pgfqpoint{2.737208in}{1.387062in}}{\pgfqpoint{2.737561in}{1.387209in}}{\pgfqpoint{2.737821in}{1.387469in}}%
\pgfpathcurveto{\pgfqpoint{2.738082in}{1.387730in}}{\pgfqpoint{2.738228in}{1.388083in}}{\pgfqpoint{2.738228in}{1.388451in}}%
\pgfpathcurveto{\pgfqpoint{2.738228in}{1.388819in}}{\pgfqpoint{2.738082in}{1.389173in}}{\pgfqpoint{2.737821in}{1.389433in}}%
\pgfpathcurveto{\pgfqpoint{2.737561in}{1.389694in}}{\pgfqpoint{2.737208in}{1.389840in}}{\pgfqpoint{2.736839in}{1.389840in}}%
\pgfpathcurveto{\pgfqpoint{2.736471in}{1.389840in}}{\pgfqpoint{2.736118in}{1.389694in}}{\pgfqpoint{2.735857in}{1.389433in}}%
\pgfpathcurveto{\pgfqpoint{2.735597in}{1.389173in}}{\pgfqpoint{2.735450in}{1.388819in}}{\pgfqpoint{2.735450in}{1.388451in}}%
\pgfpathcurveto{\pgfqpoint{2.735450in}{1.388083in}}{\pgfqpoint{2.735597in}{1.387730in}}{\pgfqpoint{2.735857in}{1.387469in}}%
\pgfpathcurveto{\pgfqpoint{2.736118in}{1.387209in}}{\pgfqpoint{2.736471in}{1.387062in}}{\pgfqpoint{2.736839in}{1.387062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664576in}{1.388616in}}%
\pgfpathcurveto{\pgfqpoint{1.664945in}{1.388616in}}{\pgfqpoint{1.665298in}{1.388763in}}{\pgfqpoint{1.665559in}{1.389023in}}%
\pgfpathcurveto{\pgfqpoint{1.665819in}{1.389283in}}{\pgfqpoint{1.665965in}{1.389637in}}{\pgfqpoint{1.665965in}{1.390005in}}%
\pgfpathcurveto{\pgfqpoint{1.665965in}{1.390373in}}{\pgfqpoint{1.665819in}{1.390727in}}{\pgfqpoint{1.665559in}{1.390987in}}%
\pgfpathcurveto{\pgfqpoint{1.665298in}{1.391248in}}{\pgfqpoint{1.664945in}{1.391394in}}{\pgfqpoint{1.664576in}{1.391394in}}%
\pgfpathcurveto{\pgfqpoint{1.664208in}{1.391394in}}{\pgfqpoint{1.663855in}{1.391248in}}{\pgfqpoint{1.663594in}{1.390987in}}%
\pgfpathcurveto{\pgfqpoint{1.663334in}{1.390727in}}{\pgfqpoint{1.663188in}{1.390373in}}{\pgfqpoint{1.663188in}{1.390005in}}%
\pgfpathcurveto{\pgfqpoint{1.663188in}{1.389637in}}{\pgfqpoint{1.663334in}{1.389283in}}{\pgfqpoint{1.663594in}{1.389023in}}%
\pgfpathcurveto{\pgfqpoint{1.663855in}{1.388763in}}{\pgfqpoint{1.664208in}{1.388616in}}{\pgfqpoint{1.664576in}{1.388616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671515in}{1.372422in}}%
\pgfpathcurveto{\pgfqpoint{1.671884in}{1.372422in}}{\pgfqpoint{1.672237in}{1.372568in}}{\pgfqpoint{1.672497in}{1.372829in}}%
\pgfpathcurveto{\pgfqpoint{1.672758in}{1.373089in}}{\pgfqpoint{1.672904in}{1.373443in}}{\pgfqpoint{1.672904in}{1.373811in}}%
\pgfpathcurveto{\pgfqpoint{1.672904in}{1.374179in}}{\pgfqpoint{1.672758in}{1.374533in}}{\pgfqpoint{1.672497in}{1.374793in}}%
\pgfpathcurveto{\pgfqpoint{1.672237in}{1.375053in}}{\pgfqpoint{1.671884in}{1.375200in}}{\pgfqpoint{1.671515in}{1.375200in}}%
\pgfpathcurveto{\pgfqpoint{1.671147in}{1.375200in}}{\pgfqpoint{1.670794in}{1.375053in}}{\pgfqpoint{1.670533in}{1.374793in}}%
\pgfpathcurveto{\pgfqpoint{1.670273in}{1.374533in}}{\pgfqpoint{1.670126in}{1.374179in}}{\pgfqpoint{1.670126in}{1.373811in}}%
\pgfpathcurveto{\pgfqpoint{1.670126in}{1.373443in}}{\pgfqpoint{1.670273in}{1.373089in}}{\pgfqpoint{1.670533in}{1.372829in}}%
\pgfpathcurveto{\pgfqpoint{1.670794in}{1.372568in}}{\pgfqpoint{1.671147in}{1.372422in}}{\pgfqpoint{1.671515in}{1.372422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640171in}{1.395037in}}%
\pgfpathcurveto{\pgfqpoint{1.640539in}{1.395037in}}{\pgfqpoint{1.640893in}{1.395184in}}{\pgfqpoint{1.641153in}{1.395444in}}%
\pgfpathcurveto{\pgfqpoint{1.641413in}{1.395705in}}{\pgfqpoint{1.641560in}{1.396058in}}{\pgfqpoint{1.641560in}{1.396426in}}%
\pgfpathcurveto{\pgfqpoint{1.641560in}{1.396795in}}{\pgfqpoint{1.641413in}{1.397148in}}{\pgfqpoint{1.641153in}{1.397408in}}%
\pgfpathcurveto{\pgfqpoint{1.640893in}{1.397669in}}{\pgfqpoint{1.640539in}{1.397815in}}{\pgfqpoint{1.640171in}{1.397815in}}%
\pgfpathcurveto{\pgfqpoint{1.639803in}{1.397815in}}{\pgfqpoint{1.639449in}{1.397669in}}{\pgfqpoint{1.639189in}{1.397408in}}%
\pgfpathcurveto{\pgfqpoint{1.638928in}{1.397148in}}{\pgfqpoint{1.638782in}{1.396795in}}{\pgfqpoint{1.638782in}{1.396426in}}%
\pgfpathcurveto{\pgfqpoint{1.638782in}{1.396058in}}{\pgfqpoint{1.638928in}{1.395705in}}{\pgfqpoint{1.639189in}{1.395444in}}%
\pgfpathcurveto{\pgfqpoint{1.639449in}{1.395184in}}{\pgfqpoint{1.639803in}{1.395037in}}{\pgfqpoint{1.640171in}{1.395037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823978in}{1.360134in}}%
\pgfpathcurveto{\pgfqpoint{1.824346in}{1.360134in}}{\pgfqpoint{1.824699in}{1.360280in}}{\pgfqpoint{1.824960in}{1.360541in}}%
\pgfpathcurveto{\pgfqpoint{1.825220in}{1.360801in}}{\pgfqpoint{1.825367in}{1.361154in}}{\pgfqpoint{1.825367in}{1.361523in}}%
\pgfpathcurveto{\pgfqpoint{1.825367in}{1.361891in}}{\pgfqpoint{1.825220in}{1.362244in}}{\pgfqpoint{1.824960in}{1.362505in}}%
\pgfpathcurveto{\pgfqpoint{1.824699in}{1.362765in}}{\pgfqpoint{1.824346in}{1.362912in}}{\pgfqpoint{1.823978in}{1.362912in}}%
\pgfpathcurveto{\pgfqpoint{1.823610in}{1.362912in}}{\pgfqpoint{1.823256in}{1.362765in}}{\pgfqpoint{1.822996in}{1.362505in}}%
\pgfpathcurveto{\pgfqpoint{1.822735in}{1.362244in}}{\pgfqpoint{1.822589in}{1.361891in}}{\pgfqpoint{1.822589in}{1.361523in}}%
\pgfpathcurveto{\pgfqpoint{1.822589in}{1.361154in}}{\pgfqpoint{1.822735in}{1.360801in}}{\pgfqpoint{1.822996in}{1.360541in}}%
\pgfpathcurveto{\pgfqpoint{1.823256in}{1.360280in}}{\pgfqpoint{1.823610in}{1.360134in}}{\pgfqpoint{1.823978in}{1.360134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215548in}{1.364944in}}%
\pgfpathcurveto{\pgfqpoint{3.215916in}{1.364944in}}{\pgfqpoint{3.216269in}{1.365091in}}{\pgfqpoint{3.216530in}{1.365351in}}%
\pgfpathcurveto{\pgfqpoint{3.216790in}{1.365612in}}{\pgfqpoint{3.216937in}{1.365965in}}{\pgfqpoint{3.216937in}{1.366333in}}%
\pgfpathcurveto{\pgfqpoint{3.216937in}{1.366702in}}{\pgfqpoint{3.216790in}{1.367055in}}{\pgfqpoint{3.216530in}{1.367315in}}%
\pgfpathcurveto{\pgfqpoint{3.216269in}{1.367576in}}{\pgfqpoint{3.215916in}{1.367722in}}{\pgfqpoint{3.215548in}{1.367722in}}%
\pgfpathcurveto{\pgfqpoint{3.215179in}{1.367722in}}{\pgfqpoint{3.214826in}{1.367576in}}{\pgfqpoint{3.214566in}{1.367315in}}%
\pgfpathcurveto{\pgfqpoint{3.214305in}{1.367055in}}{\pgfqpoint{3.214159in}{1.366702in}}{\pgfqpoint{3.214159in}{1.366333in}}%
\pgfpathcurveto{\pgfqpoint{3.214159in}{1.365965in}}{\pgfqpoint{3.214305in}{1.365612in}}{\pgfqpoint{3.214566in}{1.365351in}}%
\pgfpathcurveto{\pgfqpoint{3.214826in}{1.365091in}}{\pgfqpoint{3.215179in}{1.364944in}}{\pgfqpoint{3.215548in}{1.364944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883077in}{1.386534in}}%
\pgfpathcurveto{\pgfqpoint{3.883446in}{1.386534in}}{\pgfqpoint{3.883799in}{1.386680in}}{\pgfqpoint{3.884060in}{1.386940in}}%
\pgfpathcurveto{\pgfqpoint{3.884320in}{1.387201in}}{\pgfqpoint{3.884466in}{1.387554in}}{\pgfqpoint{3.884466in}{1.387923in}}%
\pgfpathcurveto{\pgfqpoint{3.884466in}{1.388291in}}{\pgfqpoint{3.884320in}{1.388644in}}{\pgfqpoint{3.884060in}{1.388905in}}%
\pgfpathcurveto{\pgfqpoint{3.883799in}{1.389165in}}{\pgfqpoint{3.883446in}{1.389311in}}{\pgfqpoint{3.883077in}{1.389311in}}%
\pgfpathcurveto{\pgfqpoint{3.882709in}{1.389311in}}{\pgfqpoint{3.882356in}{1.389165in}}{\pgfqpoint{3.882095in}{1.388905in}}%
\pgfpathcurveto{\pgfqpoint{3.881835in}{1.388644in}}{\pgfqpoint{3.881689in}{1.388291in}}{\pgfqpoint{3.881689in}{1.387923in}}%
\pgfpathcurveto{\pgfqpoint{3.881689in}{1.387554in}}{\pgfqpoint{3.881835in}{1.387201in}}{\pgfqpoint{3.882095in}{1.386940in}}%
\pgfpathcurveto{\pgfqpoint{3.882356in}{1.386680in}}{\pgfqpoint{3.882709in}{1.386534in}}{\pgfqpoint{3.883077in}{1.386534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725947in}{1.353867in}}%
\pgfpathcurveto{\pgfqpoint{1.726316in}{1.353867in}}{\pgfqpoint{1.726669in}{1.354013in}}{\pgfqpoint{1.726929in}{1.354273in}}%
\pgfpathcurveto{\pgfqpoint{1.727190in}{1.354534in}}{\pgfqpoint{1.727336in}{1.354887in}}{\pgfqpoint{1.727336in}{1.355256in}}%
\pgfpathcurveto{\pgfqpoint{1.727336in}{1.355624in}}{\pgfqpoint{1.727190in}{1.355977in}}{\pgfqpoint{1.726929in}{1.356238in}}%
\pgfpathcurveto{\pgfqpoint{1.726669in}{1.356498in}}{\pgfqpoint{1.726316in}{1.356644in}}{\pgfqpoint{1.725947in}{1.356644in}}%
\pgfpathcurveto{\pgfqpoint{1.725579in}{1.356644in}}{\pgfqpoint{1.725226in}{1.356498in}}{\pgfqpoint{1.724965in}{1.356238in}}%
\pgfpathcurveto{\pgfqpoint{1.724705in}{1.355977in}}{\pgfqpoint{1.724558in}{1.355624in}}{\pgfqpoint{1.724558in}{1.355256in}}%
\pgfpathcurveto{\pgfqpoint{1.724558in}{1.354887in}}{\pgfqpoint{1.724705in}{1.354534in}}{\pgfqpoint{1.724965in}{1.354273in}}%
\pgfpathcurveto{\pgfqpoint{1.725226in}{1.354013in}}{\pgfqpoint{1.725579in}{1.353867in}}{\pgfqpoint{1.725947in}{1.353867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320157in}{1.365490in}}%
\pgfpathcurveto{\pgfqpoint{2.320526in}{1.365490in}}{\pgfqpoint{2.320879in}{1.365636in}}{\pgfqpoint{2.321139in}{1.365897in}}%
\pgfpathcurveto{\pgfqpoint{2.321400in}{1.366157in}}{\pgfqpoint{2.321546in}{1.366510in}}{\pgfqpoint{2.321546in}{1.366879in}}%
\pgfpathcurveto{\pgfqpoint{2.321546in}{1.367247in}}{\pgfqpoint{2.321400in}{1.367600in}}{\pgfqpoint{2.321139in}{1.367861in}}%
\pgfpathcurveto{\pgfqpoint{2.320879in}{1.368121in}}{\pgfqpoint{2.320526in}{1.368268in}}{\pgfqpoint{2.320157in}{1.368268in}}%
\pgfpathcurveto{\pgfqpoint{2.319789in}{1.368268in}}{\pgfqpoint{2.319436in}{1.368121in}}{\pgfqpoint{2.319175in}{1.367861in}}%
\pgfpathcurveto{\pgfqpoint{2.318915in}{1.367600in}}{\pgfqpoint{2.318768in}{1.367247in}}{\pgfqpoint{2.318768in}{1.366879in}}%
\pgfpathcurveto{\pgfqpoint{2.318768in}{1.366510in}}{\pgfqpoint{2.318915in}{1.366157in}}{\pgfqpoint{2.319175in}{1.365897in}}%
\pgfpathcurveto{\pgfqpoint{2.319436in}{1.365636in}}{\pgfqpoint{2.319789in}{1.365490in}}{\pgfqpoint{2.320157in}{1.365490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336048in}{1.388851in}}%
\pgfpathcurveto{\pgfqpoint{2.336416in}{1.388851in}}{\pgfqpoint{2.336770in}{1.388997in}}{\pgfqpoint{2.337030in}{1.389257in}}%
\pgfpathcurveto{\pgfqpoint{2.337291in}{1.389518in}}{\pgfqpoint{2.337437in}{1.389871in}}{\pgfqpoint{2.337437in}{1.390240in}}%
\pgfpathcurveto{\pgfqpoint{2.337437in}{1.390608in}}{\pgfqpoint{2.337291in}{1.390961in}}{\pgfqpoint{2.337030in}{1.391222in}}%
\pgfpathcurveto{\pgfqpoint{2.336770in}{1.391482in}}{\pgfqpoint{2.336416in}{1.391628in}}{\pgfqpoint{2.336048in}{1.391628in}}%
\pgfpathcurveto{\pgfqpoint{2.335680in}{1.391628in}}{\pgfqpoint{2.335326in}{1.391482in}}{\pgfqpoint{2.335066in}{1.391222in}}%
\pgfpathcurveto{\pgfqpoint{2.334805in}{1.390961in}}{\pgfqpoint{2.334659in}{1.390608in}}{\pgfqpoint{2.334659in}{1.390240in}}%
\pgfpathcurveto{\pgfqpoint{2.334659in}{1.389871in}}{\pgfqpoint{2.334805in}{1.389518in}}{\pgfqpoint{2.335066in}{1.389257in}}%
\pgfpathcurveto{\pgfqpoint{2.335326in}{1.388997in}}{\pgfqpoint{2.335680in}{1.388851in}}{\pgfqpoint{2.336048in}{1.388851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544490in}{1.372550in}}%
\pgfpathcurveto{\pgfqpoint{1.544858in}{1.372550in}}{\pgfqpoint{1.545212in}{1.372696in}}{\pgfqpoint{1.545472in}{1.372957in}}%
\pgfpathcurveto{\pgfqpoint{1.545733in}{1.373217in}}{\pgfqpoint{1.545879in}{1.373571in}}{\pgfqpoint{1.545879in}{1.373939in}}%
\pgfpathcurveto{\pgfqpoint{1.545879in}{1.374307in}}{\pgfqpoint{1.545733in}{1.374660in}}{\pgfqpoint{1.545472in}{1.374921in}}%
\pgfpathcurveto{\pgfqpoint{1.545212in}{1.375181in}}{\pgfqpoint{1.544858in}{1.375328in}}{\pgfqpoint{1.544490in}{1.375328in}}%
\pgfpathcurveto{\pgfqpoint{1.544122in}{1.375328in}}{\pgfqpoint{1.543768in}{1.375181in}}{\pgfqpoint{1.543508in}{1.374921in}}%
\pgfpathcurveto{\pgfqpoint{1.543247in}{1.374660in}}{\pgfqpoint{1.543101in}{1.374307in}}{\pgfqpoint{1.543101in}{1.373939in}}%
\pgfpathcurveto{\pgfqpoint{1.543101in}{1.373571in}}{\pgfqpoint{1.543247in}{1.373217in}}{\pgfqpoint{1.543508in}{1.372957in}}%
\pgfpathcurveto{\pgfqpoint{1.543768in}{1.372696in}}{\pgfqpoint{1.544122in}{1.372550in}}{\pgfqpoint{1.544490in}{1.372550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739147in}{1.365659in}}%
\pgfpathcurveto{\pgfqpoint{3.739515in}{1.365659in}}{\pgfqpoint{3.739869in}{1.365805in}}{\pgfqpoint{3.740129in}{1.366066in}}%
\pgfpathcurveto{\pgfqpoint{3.740389in}{1.366326in}}{\pgfqpoint{3.740536in}{1.366680in}}{\pgfqpoint{3.740536in}{1.367048in}}%
\pgfpathcurveto{\pgfqpoint{3.740536in}{1.367416in}}{\pgfqpoint{3.740389in}{1.367770in}}{\pgfqpoint{3.740129in}{1.368030in}}%
\pgfpathcurveto{\pgfqpoint{3.739869in}{1.368290in}}{\pgfqpoint{3.739515in}{1.368437in}}{\pgfqpoint{3.739147in}{1.368437in}}%
\pgfpathcurveto{\pgfqpoint{3.738779in}{1.368437in}}{\pgfqpoint{3.738425in}{1.368290in}}{\pgfqpoint{3.738165in}{1.368030in}}%
\pgfpathcurveto{\pgfqpoint{3.737904in}{1.367770in}}{\pgfqpoint{3.737758in}{1.367416in}}{\pgfqpoint{3.737758in}{1.367048in}}%
\pgfpathcurveto{\pgfqpoint{3.737758in}{1.366680in}}{\pgfqpoint{3.737904in}{1.366326in}}{\pgfqpoint{3.738165in}{1.366066in}}%
\pgfpathcurveto{\pgfqpoint{3.738425in}{1.365805in}}{\pgfqpoint{3.738779in}{1.365659in}}{\pgfqpoint{3.739147in}{1.365659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252791in}{1.364620in}}%
\pgfpathcurveto{\pgfqpoint{2.253159in}{1.364620in}}{\pgfqpoint{2.253512in}{1.364766in}}{\pgfqpoint{2.253773in}{1.365027in}}%
\pgfpathcurveto{\pgfqpoint{2.254033in}{1.365287in}}{\pgfqpoint{2.254180in}{1.365640in}}{\pgfqpoint{2.254180in}{1.366009in}}%
\pgfpathcurveto{\pgfqpoint{2.254180in}{1.366377in}}{\pgfqpoint{2.254033in}{1.366730in}}{\pgfqpoint{2.253773in}{1.366991in}}%
\pgfpathcurveto{\pgfqpoint{2.253512in}{1.367251in}}{\pgfqpoint{2.253159in}{1.367397in}}{\pgfqpoint{2.252791in}{1.367397in}}%
\pgfpathcurveto{\pgfqpoint{2.252422in}{1.367397in}}{\pgfqpoint{2.252069in}{1.367251in}}{\pgfqpoint{2.251809in}{1.366991in}}%
\pgfpathcurveto{\pgfqpoint{2.251548in}{1.366730in}}{\pgfqpoint{2.251402in}{1.366377in}}{\pgfqpoint{2.251402in}{1.366009in}}%
\pgfpathcurveto{\pgfqpoint{2.251402in}{1.365640in}}{\pgfqpoint{2.251548in}{1.365287in}}{\pgfqpoint{2.251809in}{1.365027in}}%
\pgfpathcurveto{\pgfqpoint{2.252069in}{1.364766in}}{\pgfqpoint{2.252422in}{1.364620in}}{\pgfqpoint{2.252791in}{1.364620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467591in}{1.384620in}}%
\pgfpathcurveto{\pgfqpoint{1.467960in}{1.384620in}}{\pgfqpoint{1.468313in}{1.384767in}}{\pgfqpoint{1.468574in}{1.385027in}}%
\pgfpathcurveto{\pgfqpoint{1.468834in}{1.385288in}}{\pgfqpoint{1.468980in}{1.385641in}}{\pgfqpoint{1.468980in}{1.386009in}}%
\pgfpathcurveto{\pgfqpoint{1.468980in}{1.386378in}}{\pgfqpoint{1.468834in}{1.386731in}}{\pgfqpoint{1.468574in}{1.386991in}}%
\pgfpathcurveto{\pgfqpoint{1.468313in}{1.387252in}}{\pgfqpoint{1.467960in}{1.387398in}}{\pgfqpoint{1.467591in}{1.387398in}}%
\pgfpathcurveto{\pgfqpoint{1.467223in}{1.387398in}}{\pgfqpoint{1.466870in}{1.387252in}}{\pgfqpoint{1.466609in}{1.386991in}}%
\pgfpathcurveto{\pgfqpoint{1.466349in}{1.386731in}}{\pgfqpoint{1.466203in}{1.386378in}}{\pgfqpoint{1.466203in}{1.386009in}}%
\pgfpathcurveto{\pgfqpoint{1.466203in}{1.385641in}}{\pgfqpoint{1.466349in}{1.385288in}}{\pgfqpoint{1.466609in}{1.385027in}}%
\pgfpathcurveto{\pgfqpoint{1.466870in}{1.384767in}}{\pgfqpoint{1.467223in}{1.384620in}}{\pgfqpoint{1.467591in}{1.384620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906899in}{1.379695in}}%
\pgfpathcurveto{\pgfqpoint{2.907268in}{1.379695in}}{\pgfqpoint{2.907621in}{1.379841in}}{\pgfqpoint{2.907882in}{1.380102in}}%
\pgfpathcurveto{\pgfqpoint{2.908142in}{1.380362in}}{\pgfqpoint{2.908288in}{1.380716in}}{\pgfqpoint{2.908288in}{1.381084in}}%
\pgfpathcurveto{\pgfqpoint{2.908288in}{1.381452in}}{\pgfqpoint{2.908142in}{1.381806in}}{\pgfqpoint{2.907882in}{1.382066in}}%
\pgfpathcurveto{\pgfqpoint{2.907621in}{1.382327in}}{\pgfqpoint{2.907268in}{1.382473in}}{\pgfqpoint{2.906899in}{1.382473in}}%
\pgfpathcurveto{\pgfqpoint{2.906531in}{1.382473in}}{\pgfqpoint{2.906178in}{1.382327in}}{\pgfqpoint{2.905917in}{1.382066in}}%
\pgfpathcurveto{\pgfqpoint{2.905657in}{1.381806in}}{\pgfqpoint{2.905511in}{1.381452in}}{\pgfqpoint{2.905511in}{1.381084in}}%
\pgfpathcurveto{\pgfqpoint{2.905511in}{1.380716in}}{\pgfqpoint{2.905657in}{1.380362in}}{\pgfqpoint{2.905917in}{1.380102in}}%
\pgfpathcurveto{\pgfqpoint{2.906178in}{1.379841in}}{\pgfqpoint{2.906531in}{1.379695in}}{\pgfqpoint{2.906899in}{1.379695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145986in}{1.392727in}}%
\pgfpathcurveto{\pgfqpoint{1.146355in}{1.392727in}}{\pgfqpoint{1.146708in}{1.392873in}}{\pgfqpoint{1.146968in}{1.393134in}}%
\pgfpathcurveto{\pgfqpoint{1.147229in}{1.393394in}}{\pgfqpoint{1.147375in}{1.393747in}}{\pgfqpoint{1.147375in}{1.394116in}}%
\pgfpathcurveto{\pgfqpoint{1.147375in}{1.394484in}}{\pgfqpoint{1.147229in}{1.394837in}}{\pgfqpoint{1.146968in}{1.395098in}}%
\pgfpathcurveto{\pgfqpoint{1.146708in}{1.395358in}}{\pgfqpoint{1.146355in}{1.395505in}}{\pgfqpoint{1.145986in}{1.395505in}}%
\pgfpathcurveto{\pgfqpoint{1.145618in}{1.395505in}}{\pgfqpoint{1.145265in}{1.395358in}}{\pgfqpoint{1.145004in}{1.395098in}}%
\pgfpathcurveto{\pgfqpoint{1.144744in}{1.394837in}}{\pgfqpoint{1.144597in}{1.394484in}}{\pgfqpoint{1.144597in}{1.394116in}}%
\pgfpathcurveto{\pgfqpoint{1.144597in}{1.393747in}}{\pgfqpoint{1.144744in}{1.393394in}}{\pgfqpoint{1.145004in}{1.393134in}}%
\pgfpathcurveto{\pgfqpoint{1.145265in}{1.392873in}}{\pgfqpoint{1.145618in}{1.392727in}}{\pgfqpoint{1.145986in}{1.392727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472045in}{1.379208in}}%
\pgfpathcurveto{\pgfqpoint{1.472414in}{1.379208in}}{\pgfqpoint{1.472767in}{1.379354in}}{\pgfqpoint{1.473027in}{1.379614in}}%
\pgfpathcurveto{\pgfqpoint{1.473288in}{1.379875in}}{\pgfqpoint{1.473434in}{1.380228in}}{\pgfqpoint{1.473434in}{1.380596in}}%
\pgfpathcurveto{\pgfqpoint{1.473434in}{1.380965in}}{\pgfqpoint{1.473288in}{1.381318in}}{\pgfqpoint{1.473027in}{1.381579in}}%
\pgfpathcurveto{\pgfqpoint{1.472767in}{1.381839in}}{\pgfqpoint{1.472414in}{1.381985in}}{\pgfqpoint{1.472045in}{1.381985in}}%
\pgfpathcurveto{\pgfqpoint{1.471677in}{1.381985in}}{\pgfqpoint{1.471324in}{1.381839in}}{\pgfqpoint{1.471063in}{1.381579in}}%
\pgfpathcurveto{\pgfqpoint{1.470803in}{1.381318in}}{\pgfqpoint{1.470656in}{1.380965in}}{\pgfqpoint{1.470656in}{1.380596in}}%
\pgfpathcurveto{\pgfqpoint{1.470656in}{1.380228in}}{\pgfqpoint{1.470803in}{1.379875in}}{\pgfqpoint{1.471063in}{1.379614in}}%
\pgfpathcurveto{\pgfqpoint{1.471324in}{1.379354in}}{\pgfqpoint{1.471677in}{1.379208in}}{\pgfqpoint{1.472045in}{1.379208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297616in}{1.378426in}}%
\pgfpathcurveto{\pgfqpoint{2.297984in}{1.378426in}}{\pgfqpoint{2.298338in}{1.378572in}}{\pgfqpoint{2.298598in}{1.378833in}}%
\pgfpathcurveto{\pgfqpoint{2.298859in}{1.379093in}}{\pgfqpoint{2.299005in}{1.379446in}}{\pgfqpoint{2.299005in}{1.379815in}}%
\pgfpathcurveto{\pgfqpoint{2.299005in}{1.380183in}}{\pgfqpoint{2.298859in}{1.380536in}}{\pgfqpoint{2.298598in}{1.380797in}}%
\pgfpathcurveto{\pgfqpoint{2.298338in}{1.381057in}}{\pgfqpoint{2.297984in}{1.381203in}}{\pgfqpoint{2.297616in}{1.381203in}}%
\pgfpathcurveto{\pgfqpoint{2.297248in}{1.381203in}}{\pgfqpoint{2.296894in}{1.381057in}}{\pgfqpoint{2.296634in}{1.380797in}}%
\pgfpathcurveto{\pgfqpoint{2.296373in}{1.380536in}}{\pgfqpoint{2.296227in}{1.380183in}}{\pgfqpoint{2.296227in}{1.379815in}}%
\pgfpathcurveto{\pgfqpoint{2.296227in}{1.379446in}}{\pgfqpoint{2.296373in}{1.379093in}}{\pgfqpoint{2.296634in}{1.378833in}}%
\pgfpathcurveto{\pgfqpoint{2.296894in}{1.378572in}}{\pgfqpoint{2.297248in}{1.378426in}}{\pgfqpoint{2.297616in}{1.378426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509646in}{1.376033in}}%
\pgfpathcurveto{\pgfqpoint{1.510014in}{1.376033in}}{\pgfqpoint{1.510367in}{1.376180in}}{\pgfqpoint{1.510628in}{1.376440in}}%
\pgfpathcurveto{\pgfqpoint{1.510888in}{1.376700in}}{\pgfqpoint{1.511035in}{1.377054in}}{\pgfqpoint{1.511035in}{1.377422in}}%
\pgfpathcurveto{\pgfqpoint{1.511035in}{1.377790in}}{\pgfqpoint{1.510888in}{1.378144in}}{\pgfqpoint{1.510628in}{1.378404in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{1.378665in}}{\pgfqpoint{1.510014in}{1.378811in}}{\pgfqpoint{1.509646in}{1.378811in}}%
\pgfpathcurveto{\pgfqpoint{1.509277in}{1.378811in}}{\pgfqpoint{1.508924in}{1.378665in}}{\pgfqpoint{1.508664in}{1.378404in}}%
\pgfpathcurveto{\pgfqpoint{1.508403in}{1.378144in}}{\pgfqpoint{1.508257in}{1.377790in}}{\pgfqpoint{1.508257in}{1.377422in}}%
\pgfpathcurveto{\pgfqpoint{1.508257in}{1.377054in}}{\pgfqpoint{1.508403in}{1.376700in}}{\pgfqpoint{1.508664in}{1.376440in}}%
\pgfpathcurveto{\pgfqpoint{1.508924in}{1.376180in}}{\pgfqpoint{1.509277in}{1.376033in}}{\pgfqpoint{1.509646in}{1.376033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650541in}{1.393174in}}%
\pgfpathcurveto{\pgfqpoint{1.650910in}{1.393174in}}{\pgfqpoint{1.651263in}{1.393320in}}{\pgfqpoint{1.651524in}{1.393581in}}%
\pgfpathcurveto{\pgfqpoint{1.651784in}{1.393841in}}{\pgfqpoint{1.651930in}{1.394194in}}{\pgfqpoint{1.651930in}{1.394563in}}%
\pgfpathcurveto{\pgfqpoint{1.651930in}{1.394931in}}{\pgfqpoint{1.651784in}{1.395284in}}{\pgfqpoint{1.651524in}{1.395545in}}%
\pgfpathcurveto{\pgfqpoint{1.651263in}{1.395805in}}{\pgfqpoint{1.650910in}{1.395952in}}{\pgfqpoint{1.650541in}{1.395952in}}%
\pgfpathcurveto{\pgfqpoint{1.650173in}{1.395952in}}{\pgfqpoint{1.649820in}{1.395805in}}{\pgfqpoint{1.649559in}{1.395545in}}%
\pgfpathcurveto{\pgfqpoint{1.649299in}{1.395284in}}{\pgfqpoint{1.649153in}{1.394931in}}{\pgfqpoint{1.649153in}{1.394563in}}%
\pgfpathcurveto{\pgfqpoint{1.649153in}{1.394194in}}{\pgfqpoint{1.649299in}{1.393841in}}{\pgfqpoint{1.649559in}{1.393581in}}%
\pgfpathcurveto{\pgfqpoint{1.649820in}{1.393320in}}{\pgfqpoint{1.650173in}{1.393174in}}{\pgfqpoint{1.650541in}{1.393174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742512in}{1.355091in}}%
\pgfpathcurveto{\pgfqpoint{1.742880in}{1.355091in}}{\pgfqpoint{1.743234in}{1.355237in}}{\pgfqpoint{1.743494in}{1.355498in}}%
\pgfpathcurveto{\pgfqpoint{1.743755in}{1.355758in}}{\pgfqpoint{1.743901in}{1.356111in}}{\pgfqpoint{1.743901in}{1.356480in}}%
\pgfpathcurveto{\pgfqpoint{1.743901in}{1.356848in}}{\pgfqpoint{1.743755in}{1.357201in}}{\pgfqpoint{1.743494in}{1.357462in}}%
\pgfpathcurveto{\pgfqpoint{1.743234in}{1.357722in}}{\pgfqpoint{1.742880in}{1.357869in}}{\pgfqpoint{1.742512in}{1.357869in}}%
\pgfpathcurveto{\pgfqpoint{1.742144in}{1.357869in}}{\pgfqpoint{1.741791in}{1.357722in}}{\pgfqpoint{1.741530in}{1.357462in}}%
\pgfpathcurveto{\pgfqpoint{1.741270in}{1.357201in}}{\pgfqpoint{1.741123in}{1.356848in}}{\pgfqpoint{1.741123in}{1.356480in}}%
\pgfpathcurveto{\pgfqpoint{1.741123in}{1.356111in}}{\pgfqpoint{1.741270in}{1.355758in}}{\pgfqpoint{1.741530in}{1.355498in}}%
\pgfpathcurveto{\pgfqpoint{1.741791in}{1.355237in}}{\pgfqpoint{1.742144in}{1.355091in}}{\pgfqpoint{1.742512in}{1.355091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226805in}{1.372659in}}%
\pgfpathcurveto{\pgfqpoint{2.227174in}{1.372659in}}{\pgfqpoint{2.227527in}{1.372805in}}{\pgfqpoint{2.227787in}{1.373066in}}%
\pgfpathcurveto{\pgfqpoint{2.228048in}{1.373326in}}{\pgfqpoint{2.228194in}{1.373680in}}{\pgfqpoint{2.228194in}{1.374048in}}%
\pgfpathcurveto{\pgfqpoint{2.228194in}{1.374416in}}{\pgfqpoint{2.228048in}{1.374770in}}{\pgfqpoint{2.227787in}{1.375030in}}%
\pgfpathcurveto{\pgfqpoint{2.227527in}{1.375291in}}{\pgfqpoint{2.227174in}{1.375437in}}{\pgfqpoint{2.226805in}{1.375437in}}%
\pgfpathcurveto{\pgfqpoint{2.226437in}{1.375437in}}{\pgfqpoint{2.226084in}{1.375291in}}{\pgfqpoint{2.225823in}{1.375030in}}%
\pgfpathcurveto{\pgfqpoint{2.225563in}{1.374770in}}{\pgfqpoint{2.225416in}{1.374416in}}{\pgfqpoint{2.225416in}{1.374048in}}%
\pgfpathcurveto{\pgfqpoint{2.225416in}{1.373680in}}{\pgfqpoint{2.225563in}{1.373326in}}{\pgfqpoint{2.225823in}{1.373066in}}%
\pgfpathcurveto{\pgfqpoint{2.226084in}{1.372805in}}{\pgfqpoint{2.226437in}{1.372659in}}{\pgfqpoint{2.226805in}{1.372659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518171in}{1.371648in}}%
\pgfpathcurveto{\pgfqpoint{1.518539in}{1.371648in}}{\pgfqpoint{1.518892in}{1.371795in}}{\pgfqpoint{1.519153in}{1.372055in}}%
\pgfpathcurveto{\pgfqpoint{1.519413in}{1.372316in}}{\pgfqpoint{1.519560in}{1.372669in}}{\pgfqpoint{1.519560in}{1.373037in}}%
\pgfpathcurveto{\pgfqpoint{1.519560in}{1.373406in}}{\pgfqpoint{1.519413in}{1.373759in}}{\pgfqpoint{1.519153in}{1.374019in}}%
\pgfpathcurveto{\pgfqpoint{1.518892in}{1.374280in}}{\pgfqpoint{1.518539in}{1.374426in}}{\pgfqpoint{1.518171in}{1.374426in}}%
\pgfpathcurveto{\pgfqpoint{1.517802in}{1.374426in}}{\pgfqpoint{1.517449in}{1.374280in}}{\pgfqpoint{1.517189in}{1.374019in}}%
\pgfpathcurveto{\pgfqpoint{1.516928in}{1.373759in}}{\pgfqpoint{1.516782in}{1.373406in}}{\pgfqpoint{1.516782in}{1.373037in}}%
\pgfpathcurveto{\pgfqpoint{1.516782in}{1.372669in}}{\pgfqpoint{1.516928in}{1.372316in}}{\pgfqpoint{1.517189in}{1.372055in}}%
\pgfpathcurveto{\pgfqpoint{1.517449in}{1.371795in}}{\pgfqpoint{1.517802in}{1.371648in}}{\pgfqpoint{1.518171in}{1.371648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315005in}{1.389483in}}%
\pgfpathcurveto{\pgfqpoint{2.315373in}{1.389483in}}{\pgfqpoint{2.315726in}{1.389630in}}{\pgfqpoint{2.315987in}{1.389890in}}%
\pgfpathcurveto{\pgfqpoint{2.316247in}{1.390151in}}{\pgfqpoint{2.316394in}{1.390504in}}{\pgfqpoint{2.316394in}{1.390872in}}%
\pgfpathcurveto{\pgfqpoint{2.316394in}{1.391240in}}{\pgfqpoint{2.316247in}{1.391594in}}{\pgfqpoint{2.315987in}{1.391854in}}%
\pgfpathcurveto{\pgfqpoint{2.315726in}{1.392115in}}{\pgfqpoint{2.315373in}{1.392261in}}{\pgfqpoint{2.315005in}{1.392261in}}%
\pgfpathcurveto{\pgfqpoint{2.314636in}{1.392261in}}{\pgfqpoint{2.314283in}{1.392115in}}{\pgfqpoint{2.314023in}{1.391854in}}%
\pgfpathcurveto{\pgfqpoint{2.313762in}{1.391594in}}{\pgfqpoint{2.313616in}{1.391240in}}{\pgfqpoint{2.313616in}{1.390872in}}%
\pgfpathcurveto{\pgfqpoint{2.313616in}{1.390504in}}{\pgfqpoint{2.313762in}{1.390151in}}{\pgfqpoint{2.314023in}{1.389890in}}%
\pgfpathcurveto{\pgfqpoint{2.314283in}{1.389630in}}{\pgfqpoint{2.314636in}{1.389483in}}{\pgfqpoint{2.315005in}{1.389483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323530in}{1.345518in}}%
\pgfpathcurveto{\pgfqpoint{1.323898in}{1.345518in}}{\pgfqpoint{1.324252in}{1.345665in}}{\pgfqpoint{1.324512in}{1.345925in}}%
\pgfpathcurveto{\pgfqpoint{1.324773in}{1.346186in}}{\pgfqpoint{1.324919in}{1.346539in}}{\pgfqpoint{1.324919in}{1.346907in}}%
\pgfpathcurveto{\pgfqpoint{1.324919in}{1.347276in}}{\pgfqpoint{1.324773in}{1.347629in}}{\pgfqpoint{1.324512in}{1.347889in}}%
\pgfpathcurveto{\pgfqpoint{1.324252in}{1.348150in}}{\pgfqpoint{1.323898in}{1.348296in}}{\pgfqpoint{1.323530in}{1.348296in}}%
\pgfpathcurveto{\pgfqpoint{1.323162in}{1.348296in}}{\pgfqpoint{1.322808in}{1.348150in}}{\pgfqpoint{1.322548in}{1.347889in}}%
\pgfpathcurveto{\pgfqpoint{1.322287in}{1.347629in}}{\pgfqpoint{1.322141in}{1.347276in}}{\pgfqpoint{1.322141in}{1.346907in}}%
\pgfpathcurveto{\pgfqpoint{1.322141in}{1.346539in}}{\pgfqpoint{1.322287in}{1.346186in}}{\pgfqpoint{1.322548in}{1.345925in}}%
\pgfpathcurveto{\pgfqpoint{1.322808in}{1.345665in}}{\pgfqpoint{1.323162in}{1.345518in}}{\pgfqpoint{1.323530in}{1.345518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176142in}{1.386863in}}%
\pgfpathcurveto{\pgfqpoint{2.176511in}{1.386863in}}{\pgfqpoint{2.176864in}{1.387009in}}{\pgfqpoint{2.177124in}{1.387270in}}%
\pgfpathcurveto{\pgfqpoint{2.177385in}{1.387530in}}{\pgfqpoint{2.177531in}{1.387884in}}{\pgfqpoint{2.177531in}{1.388252in}}%
\pgfpathcurveto{\pgfqpoint{2.177531in}{1.388620in}}{\pgfqpoint{2.177385in}{1.388974in}}{\pgfqpoint{2.177124in}{1.389234in}}%
\pgfpathcurveto{\pgfqpoint{2.176864in}{1.389495in}}{\pgfqpoint{2.176511in}{1.389641in}}{\pgfqpoint{2.176142in}{1.389641in}}%
\pgfpathcurveto{\pgfqpoint{2.175774in}{1.389641in}}{\pgfqpoint{2.175421in}{1.389495in}}{\pgfqpoint{2.175160in}{1.389234in}}%
\pgfpathcurveto{\pgfqpoint{2.174900in}{1.388974in}}{\pgfqpoint{2.174754in}{1.388620in}}{\pgfqpoint{2.174754in}{1.388252in}}%
\pgfpathcurveto{\pgfqpoint{2.174754in}{1.387884in}}{\pgfqpoint{2.174900in}{1.387530in}}{\pgfqpoint{2.175160in}{1.387270in}}%
\pgfpathcurveto{\pgfqpoint{2.175421in}{1.387009in}}{\pgfqpoint{2.175774in}{1.386863in}}{\pgfqpoint{2.176142in}{1.386863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173467in}{1.388665in}}%
\pgfpathcurveto{\pgfqpoint{2.173835in}{1.388665in}}{\pgfqpoint{2.174188in}{1.388811in}}{\pgfqpoint{2.174449in}{1.389072in}}%
\pgfpathcurveto{\pgfqpoint{2.174709in}{1.389332in}}{\pgfqpoint{2.174855in}{1.389686in}}{\pgfqpoint{2.174855in}{1.390054in}}%
\pgfpathcurveto{\pgfqpoint{2.174855in}{1.390422in}}{\pgfqpoint{2.174709in}{1.390776in}}{\pgfqpoint{2.174449in}{1.391036in}}%
\pgfpathcurveto{\pgfqpoint{2.174188in}{1.391296in}}{\pgfqpoint{2.173835in}{1.391443in}}{\pgfqpoint{2.173467in}{1.391443in}}%
\pgfpathcurveto{\pgfqpoint{2.173098in}{1.391443in}}{\pgfqpoint{2.172745in}{1.391296in}}{\pgfqpoint{2.172484in}{1.391036in}}%
\pgfpathcurveto{\pgfqpoint{2.172224in}{1.390776in}}{\pgfqpoint{2.172078in}{1.390422in}}{\pgfqpoint{2.172078in}{1.390054in}}%
\pgfpathcurveto{\pgfqpoint{2.172078in}{1.389686in}}{\pgfqpoint{2.172224in}{1.389332in}}{\pgfqpoint{2.172484in}{1.389072in}}%
\pgfpathcurveto{\pgfqpoint{2.172745in}{1.388811in}}{\pgfqpoint{2.173098in}{1.388665in}}{\pgfqpoint{2.173467in}{1.388665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704790in}{1.351086in}}%
\pgfpathcurveto{\pgfqpoint{1.705158in}{1.351086in}}{\pgfqpoint{1.705512in}{1.351232in}}{\pgfqpoint{1.705772in}{1.351493in}}%
\pgfpathcurveto{\pgfqpoint{1.706032in}{1.351753in}}{\pgfqpoint{1.706179in}{1.352107in}}{\pgfqpoint{1.706179in}{1.352475in}}%
\pgfpathcurveto{\pgfqpoint{1.706179in}{1.352843in}}{\pgfqpoint{1.706032in}{1.353197in}}{\pgfqpoint{1.705772in}{1.353457in}}%
\pgfpathcurveto{\pgfqpoint{1.705512in}{1.353718in}}{\pgfqpoint{1.705158in}{1.353864in}}{\pgfqpoint{1.704790in}{1.353864in}}%
\pgfpathcurveto{\pgfqpoint{1.704422in}{1.353864in}}{\pgfqpoint{1.704068in}{1.353718in}}{\pgfqpoint{1.703808in}{1.353457in}}%
\pgfpathcurveto{\pgfqpoint{1.703547in}{1.353197in}}{\pgfqpoint{1.703401in}{1.352843in}}{\pgfqpoint{1.703401in}{1.352475in}}%
\pgfpathcurveto{\pgfqpoint{1.703401in}{1.352107in}}{\pgfqpoint{1.703547in}{1.351753in}}{\pgfqpoint{1.703808in}{1.351493in}}%
\pgfpathcurveto{\pgfqpoint{1.704068in}{1.351232in}}{\pgfqpoint{1.704422in}{1.351086in}}{\pgfqpoint{1.704790in}{1.351086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734361in}{1.349092in}}%
\pgfpathcurveto{\pgfqpoint{1.734729in}{1.349092in}}{\pgfqpoint{1.735083in}{1.349239in}}{\pgfqpoint{1.735343in}{1.349499in}}%
\pgfpathcurveto{\pgfqpoint{1.735604in}{1.349760in}}{\pgfqpoint{1.735750in}{1.350113in}}{\pgfqpoint{1.735750in}{1.350481in}}%
\pgfpathcurveto{\pgfqpoint{1.735750in}{1.350850in}}{\pgfqpoint{1.735604in}{1.351203in}}{\pgfqpoint{1.735343in}{1.351463in}}%
\pgfpathcurveto{\pgfqpoint{1.735083in}{1.351724in}}{\pgfqpoint{1.734729in}{1.351870in}}{\pgfqpoint{1.734361in}{1.351870in}}%
\pgfpathcurveto{\pgfqpoint{1.733993in}{1.351870in}}{\pgfqpoint{1.733639in}{1.351724in}}{\pgfqpoint{1.733379in}{1.351463in}}%
\pgfpathcurveto{\pgfqpoint{1.733118in}{1.351203in}}{\pgfqpoint{1.732972in}{1.350850in}}{\pgfqpoint{1.732972in}{1.350481in}}%
\pgfpathcurveto{\pgfqpoint{1.732972in}{1.350113in}}{\pgfqpoint{1.733118in}{1.349760in}}{\pgfqpoint{1.733379in}{1.349499in}}%
\pgfpathcurveto{\pgfqpoint{1.733639in}{1.349239in}}{\pgfqpoint{1.733993in}{1.349092in}}{\pgfqpoint{1.734361in}{1.349092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658223in}{1.388173in}}%
\pgfpathcurveto{\pgfqpoint{1.658591in}{1.388173in}}{\pgfqpoint{1.658944in}{1.388319in}}{\pgfqpoint{1.659205in}{1.388580in}}%
\pgfpathcurveto{\pgfqpoint{1.659465in}{1.388840in}}{\pgfqpoint{1.659612in}{1.389193in}}{\pgfqpoint{1.659612in}{1.389562in}}%
\pgfpathcurveto{\pgfqpoint{1.659612in}{1.389930in}}{\pgfqpoint{1.659465in}{1.390283in}}{\pgfqpoint{1.659205in}{1.390544in}}%
\pgfpathcurveto{\pgfqpoint{1.658944in}{1.390804in}}{\pgfqpoint{1.658591in}{1.390951in}}{\pgfqpoint{1.658223in}{1.390951in}}%
\pgfpathcurveto{\pgfqpoint{1.657854in}{1.390951in}}{\pgfqpoint{1.657501in}{1.390804in}}{\pgfqpoint{1.657241in}{1.390544in}}%
\pgfpathcurveto{\pgfqpoint{1.656980in}{1.390283in}}{\pgfqpoint{1.656834in}{1.389930in}}{\pgfqpoint{1.656834in}{1.389562in}}%
\pgfpathcurveto{\pgfqpoint{1.656834in}{1.389193in}}{\pgfqpoint{1.656980in}{1.388840in}}{\pgfqpoint{1.657241in}{1.388580in}}%
\pgfpathcurveto{\pgfqpoint{1.657501in}{1.388319in}}{\pgfqpoint{1.657854in}{1.388173in}}{\pgfqpoint{1.658223in}{1.388173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571926in}{1.354854in}}%
\pgfpathcurveto{\pgfqpoint{1.572294in}{1.354854in}}{\pgfqpoint{1.572647in}{1.355001in}}{\pgfqpoint{1.572908in}{1.355261in}}%
\pgfpathcurveto{\pgfqpoint{1.573168in}{1.355521in}}{\pgfqpoint{1.573314in}{1.355875in}}{\pgfqpoint{1.573314in}{1.356243in}}%
\pgfpathcurveto{\pgfqpoint{1.573314in}{1.356611in}}{\pgfqpoint{1.573168in}{1.356965in}}{\pgfqpoint{1.572908in}{1.357225in}}%
\pgfpathcurveto{\pgfqpoint{1.572647in}{1.357486in}}{\pgfqpoint{1.572294in}{1.357632in}}{\pgfqpoint{1.571926in}{1.357632in}}%
\pgfpathcurveto{\pgfqpoint{1.571557in}{1.357632in}}{\pgfqpoint{1.571204in}{1.357486in}}{\pgfqpoint{1.570943in}{1.357225in}}%
\pgfpathcurveto{\pgfqpoint{1.570683in}{1.356965in}}{\pgfqpoint{1.570537in}{1.356611in}}{\pgfqpoint{1.570537in}{1.356243in}}%
\pgfpathcurveto{\pgfqpoint{1.570537in}{1.355875in}}{\pgfqpoint{1.570683in}{1.355521in}}{\pgfqpoint{1.570943in}{1.355261in}}%
\pgfpathcurveto{\pgfqpoint{1.571204in}{1.355001in}}{\pgfqpoint{1.571557in}{1.354854in}}{\pgfqpoint{1.571926in}{1.354854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848624in}{1.395850in}}%
\pgfpathcurveto{\pgfqpoint{1.848993in}{1.395850in}}{\pgfqpoint{1.849346in}{1.395996in}}{\pgfqpoint{1.849606in}{1.396257in}}%
\pgfpathcurveto{\pgfqpoint{1.849867in}{1.396517in}}{\pgfqpoint{1.850013in}{1.396871in}}{\pgfqpoint{1.850013in}{1.397239in}}%
\pgfpathcurveto{\pgfqpoint{1.850013in}{1.397607in}}{\pgfqpoint{1.849867in}{1.397961in}}{\pgfqpoint{1.849606in}{1.398221in}}%
\pgfpathcurveto{\pgfqpoint{1.849346in}{1.398482in}}{\pgfqpoint{1.848993in}{1.398628in}}{\pgfqpoint{1.848624in}{1.398628in}}%
\pgfpathcurveto{\pgfqpoint{1.848256in}{1.398628in}}{\pgfqpoint{1.847903in}{1.398482in}}{\pgfqpoint{1.847642in}{1.398221in}}%
\pgfpathcurveto{\pgfqpoint{1.847382in}{1.397961in}}{\pgfqpoint{1.847235in}{1.397607in}}{\pgfqpoint{1.847235in}{1.397239in}}%
\pgfpathcurveto{\pgfqpoint{1.847235in}{1.396871in}}{\pgfqpoint{1.847382in}{1.396517in}}{\pgfqpoint{1.847642in}{1.396257in}}%
\pgfpathcurveto{\pgfqpoint{1.847903in}{1.395996in}}{\pgfqpoint{1.848256in}{1.395850in}}{\pgfqpoint{1.848624in}{1.395850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308486in}{1.373825in}}%
\pgfpathcurveto{\pgfqpoint{2.308855in}{1.373825in}}{\pgfqpoint{2.309208in}{1.373971in}}{\pgfqpoint{2.309468in}{1.374231in}}%
\pgfpathcurveto{\pgfqpoint{2.309729in}{1.374492in}}{\pgfqpoint{2.309875in}{1.374845in}}{\pgfqpoint{2.309875in}{1.375213in}}%
\pgfpathcurveto{\pgfqpoint{2.309875in}{1.375582in}}{\pgfqpoint{2.309729in}{1.375935in}}{\pgfqpoint{2.309468in}{1.376196in}}%
\pgfpathcurveto{\pgfqpoint{2.309208in}{1.376456in}}{\pgfqpoint{2.308855in}{1.376602in}}{\pgfqpoint{2.308486in}{1.376602in}}%
\pgfpathcurveto{\pgfqpoint{2.308118in}{1.376602in}}{\pgfqpoint{2.307765in}{1.376456in}}{\pgfqpoint{2.307504in}{1.376196in}}%
\pgfpathcurveto{\pgfqpoint{2.307244in}{1.375935in}}{\pgfqpoint{2.307097in}{1.375582in}}{\pgfqpoint{2.307097in}{1.375213in}}%
\pgfpathcurveto{\pgfqpoint{2.307097in}{1.374845in}}{\pgfqpoint{2.307244in}{1.374492in}}{\pgfqpoint{2.307504in}{1.374231in}}%
\pgfpathcurveto{\pgfqpoint{2.307765in}{1.373971in}}{\pgfqpoint{2.308118in}{1.373825in}}{\pgfqpoint{2.308486in}{1.373825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977625in}{1.396595in}}%
\pgfpathcurveto{\pgfqpoint{1.977993in}{1.396595in}}{\pgfqpoint{1.978347in}{1.396741in}}{\pgfqpoint{1.978607in}{1.397002in}}%
\pgfpathcurveto{\pgfqpoint{1.978868in}{1.397262in}}{\pgfqpoint{1.979014in}{1.397615in}}{\pgfqpoint{1.979014in}{1.397984in}}%
\pgfpathcurveto{\pgfqpoint{1.979014in}{1.398352in}}{\pgfqpoint{1.978868in}{1.398705in}}{\pgfqpoint{1.978607in}{1.398966in}}%
\pgfpathcurveto{\pgfqpoint{1.978347in}{1.399226in}}{\pgfqpoint{1.977993in}{1.399373in}}{\pgfqpoint{1.977625in}{1.399373in}}%
\pgfpathcurveto{\pgfqpoint{1.977257in}{1.399373in}}{\pgfqpoint{1.976903in}{1.399226in}}{\pgfqpoint{1.976643in}{1.398966in}}%
\pgfpathcurveto{\pgfqpoint{1.976383in}{1.398705in}}{\pgfqpoint{1.976236in}{1.398352in}}{\pgfqpoint{1.976236in}{1.397984in}}%
\pgfpathcurveto{\pgfqpoint{1.976236in}{1.397615in}}{\pgfqpoint{1.976383in}{1.397262in}}{\pgfqpoint{1.976643in}{1.397002in}}%
\pgfpathcurveto{\pgfqpoint{1.976903in}{1.396741in}}{\pgfqpoint{1.977257in}{1.396595in}}{\pgfqpoint{1.977625in}{1.396595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611759in}{1.380205in}}%
\pgfpathcurveto{\pgfqpoint{3.612127in}{1.380205in}}{\pgfqpoint{3.612480in}{1.380352in}}{\pgfqpoint{3.612741in}{1.380612in}}%
\pgfpathcurveto{\pgfqpoint{3.613001in}{1.380873in}}{\pgfqpoint{3.613148in}{1.381226in}}{\pgfqpoint{3.613148in}{1.381594in}}%
\pgfpathcurveto{\pgfqpoint{3.613148in}{1.381962in}}{\pgfqpoint{3.613001in}{1.382316in}}{\pgfqpoint{3.612741in}{1.382576in}}%
\pgfpathcurveto{\pgfqpoint{3.612480in}{1.382837in}}{\pgfqpoint{3.612127in}{1.382983in}}{\pgfqpoint{3.611759in}{1.382983in}}%
\pgfpathcurveto{\pgfqpoint{3.611390in}{1.382983in}}{\pgfqpoint{3.611037in}{1.382837in}}{\pgfqpoint{3.610777in}{1.382576in}}%
\pgfpathcurveto{\pgfqpoint{3.610516in}{1.382316in}}{\pgfqpoint{3.610370in}{1.381962in}}{\pgfqpoint{3.610370in}{1.381594in}}%
\pgfpathcurveto{\pgfqpoint{3.610370in}{1.381226in}}{\pgfqpoint{3.610516in}{1.380873in}}{\pgfqpoint{3.610777in}{1.380612in}}%
\pgfpathcurveto{\pgfqpoint{3.611037in}{1.380352in}}{\pgfqpoint{3.611390in}{1.380205in}}{\pgfqpoint{3.611759in}{1.380205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678625in}{1.347599in}}%
\pgfpathcurveto{\pgfqpoint{1.678993in}{1.347599in}}{\pgfqpoint{1.679347in}{1.347745in}}{\pgfqpoint{1.679607in}{1.348006in}}%
\pgfpathcurveto{\pgfqpoint{1.679868in}{1.348266in}}{\pgfqpoint{1.680014in}{1.348620in}}{\pgfqpoint{1.680014in}{1.348988in}}%
\pgfpathcurveto{\pgfqpoint{1.680014in}{1.349356in}}{\pgfqpoint{1.679868in}{1.349710in}}{\pgfqpoint{1.679607in}{1.349970in}}%
\pgfpathcurveto{\pgfqpoint{1.679347in}{1.350231in}}{\pgfqpoint{1.678993in}{1.350377in}}{\pgfqpoint{1.678625in}{1.350377in}}%
\pgfpathcurveto{\pgfqpoint{1.678257in}{1.350377in}}{\pgfqpoint{1.677904in}{1.350231in}}{\pgfqpoint{1.677643in}{1.349970in}}%
\pgfpathcurveto{\pgfqpoint{1.677383in}{1.349710in}}{\pgfqpoint{1.677236in}{1.349356in}}{\pgfqpoint{1.677236in}{1.348988in}}%
\pgfpathcurveto{\pgfqpoint{1.677236in}{1.348620in}}{\pgfqpoint{1.677383in}{1.348266in}}{\pgfqpoint{1.677643in}{1.348006in}}%
\pgfpathcurveto{\pgfqpoint{1.677904in}{1.347745in}}{\pgfqpoint{1.678257in}{1.347599in}}{\pgfqpoint{1.678625in}{1.347599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592645in}{1.370833in}}%
\pgfpathcurveto{\pgfqpoint{2.593014in}{1.370833in}}{\pgfqpoint{2.593367in}{1.370979in}}{\pgfqpoint{2.593627in}{1.371240in}}%
\pgfpathcurveto{\pgfqpoint{2.593888in}{1.371500in}}{\pgfqpoint{2.594034in}{1.371854in}}{\pgfqpoint{2.594034in}{1.372222in}}%
\pgfpathcurveto{\pgfqpoint{2.594034in}{1.372590in}}{\pgfqpoint{2.593888in}{1.372944in}}{\pgfqpoint{2.593627in}{1.373204in}}%
\pgfpathcurveto{\pgfqpoint{2.593367in}{1.373465in}}{\pgfqpoint{2.593014in}{1.373611in}}{\pgfqpoint{2.592645in}{1.373611in}}%
\pgfpathcurveto{\pgfqpoint{2.592277in}{1.373611in}}{\pgfqpoint{2.591924in}{1.373465in}}{\pgfqpoint{2.591663in}{1.373204in}}%
\pgfpathcurveto{\pgfqpoint{2.591403in}{1.372944in}}{\pgfqpoint{2.591256in}{1.372590in}}{\pgfqpoint{2.591256in}{1.372222in}}%
\pgfpathcurveto{\pgfqpoint{2.591256in}{1.371854in}}{\pgfqpoint{2.591403in}{1.371500in}}{\pgfqpoint{2.591663in}{1.371240in}}%
\pgfpathcurveto{\pgfqpoint{2.591924in}{1.370979in}}{\pgfqpoint{2.592277in}{1.370833in}}{\pgfqpoint{2.592645in}{1.370833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464997in}{1.394317in}}%
\pgfpathcurveto{\pgfqpoint{1.465366in}{1.394317in}}{\pgfqpoint{1.465719in}{1.394463in}}{\pgfqpoint{1.465980in}{1.394724in}}%
\pgfpathcurveto{\pgfqpoint{1.466240in}{1.394984in}}{\pgfqpoint{1.466386in}{1.395337in}}{\pgfqpoint{1.466386in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{1.466386in}{1.396074in}}{\pgfqpoint{1.466240in}{1.396427in}}{\pgfqpoint{1.465980in}{1.396688in}}%
\pgfpathcurveto{\pgfqpoint{1.465719in}{1.396948in}}{\pgfqpoint{1.465366in}{1.397095in}}{\pgfqpoint{1.464997in}{1.397095in}}%
\pgfpathcurveto{\pgfqpoint{1.464629in}{1.397095in}}{\pgfqpoint{1.464276in}{1.396948in}}{\pgfqpoint{1.464015in}{1.396688in}}%
\pgfpathcurveto{\pgfqpoint{1.463755in}{1.396427in}}{\pgfqpoint{1.463609in}{1.396074in}}{\pgfqpoint{1.463609in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{1.463609in}{1.395337in}}{\pgfqpoint{1.463755in}{1.394984in}}{\pgfqpoint{1.464015in}{1.394724in}}%
\pgfpathcurveto{\pgfqpoint{1.464276in}{1.394463in}}{\pgfqpoint{1.464629in}{1.394317in}}{\pgfqpoint{1.464997in}{1.394317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138298in}{1.372879in}}%
\pgfpathcurveto{\pgfqpoint{1.138666in}{1.372879in}}{\pgfqpoint{1.139019in}{1.373025in}}{\pgfqpoint{1.139280in}{1.373286in}}%
\pgfpathcurveto{\pgfqpoint{1.139540in}{1.373546in}}{\pgfqpoint{1.139687in}{1.373899in}}{\pgfqpoint{1.139687in}{1.374268in}}%
\pgfpathcurveto{\pgfqpoint{1.139687in}{1.374636in}}{\pgfqpoint{1.139540in}{1.374989in}}{\pgfqpoint{1.139280in}{1.375250in}}%
\pgfpathcurveto{\pgfqpoint{1.139019in}{1.375510in}}{\pgfqpoint{1.138666in}{1.375657in}}{\pgfqpoint{1.138298in}{1.375657in}}%
\pgfpathcurveto{\pgfqpoint{1.137929in}{1.375657in}}{\pgfqpoint{1.137576in}{1.375510in}}{\pgfqpoint{1.137316in}{1.375250in}}%
\pgfpathcurveto{\pgfqpoint{1.137055in}{1.374989in}}{\pgfqpoint{1.136909in}{1.374636in}}{\pgfqpoint{1.136909in}{1.374268in}}%
\pgfpathcurveto{\pgfqpoint{1.136909in}{1.373899in}}{\pgfqpoint{1.137055in}{1.373546in}}{\pgfqpoint{1.137316in}{1.373286in}}%
\pgfpathcurveto{\pgfqpoint{1.137576in}{1.373025in}}{\pgfqpoint{1.137929in}{1.372879in}}{\pgfqpoint{1.138298in}{1.372879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673643in}{1.392845in}}%
\pgfpathcurveto{\pgfqpoint{2.674011in}{1.392845in}}{\pgfqpoint{2.674365in}{1.392991in}}{\pgfqpoint{2.674625in}{1.393252in}}%
\pgfpathcurveto{\pgfqpoint{2.674886in}{1.393512in}}{\pgfqpoint{2.675032in}{1.393866in}}{\pgfqpoint{2.675032in}{1.394234in}}%
\pgfpathcurveto{\pgfqpoint{2.675032in}{1.394602in}}{\pgfqpoint{2.674886in}{1.394956in}}{\pgfqpoint{2.674625in}{1.395216in}}%
\pgfpathcurveto{\pgfqpoint{2.674365in}{1.395476in}}{\pgfqpoint{2.674011in}{1.395623in}}{\pgfqpoint{2.673643in}{1.395623in}}%
\pgfpathcurveto{\pgfqpoint{2.673275in}{1.395623in}}{\pgfqpoint{2.672921in}{1.395476in}}{\pgfqpoint{2.672661in}{1.395216in}}%
\pgfpathcurveto{\pgfqpoint{2.672400in}{1.394956in}}{\pgfqpoint{2.672254in}{1.394602in}}{\pgfqpoint{2.672254in}{1.394234in}}%
\pgfpathcurveto{\pgfqpoint{2.672254in}{1.393866in}}{\pgfqpoint{2.672400in}{1.393512in}}{\pgfqpoint{2.672661in}{1.393252in}}%
\pgfpathcurveto{\pgfqpoint{2.672921in}{1.392991in}}{\pgfqpoint{2.673275in}{1.392845in}}{\pgfqpoint{2.673643in}{1.392845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285271in}{1.346961in}}%
\pgfpathcurveto{\pgfqpoint{1.285639in}{1.346961in}}{\pgfqpoint{1.285992in}{1.347107in}}{\pgfqpoint{1.286253in}{1.347367in}}%
\pgfpathcurveto{\pgfqpoint{1.286513in}{1.347628in}}{\pgfqpoint{1.286659in}{1.347981in}}{\pgfqpoint{1.286659in}{1.348349in}}%
\pgfpathcurveto{\pgfqpoint{1.286659in}{1.348718in}}{\pgfqpoint{1.286513in}{1.349071in}}{\pgfqpoint{1.286253in}{1.349332in}}%
\pgfpathcurveto{\pgfqpoint{1.285992in}{1.349592in}}{\pgfqpoint{1.285639in}{1.349738in}}{\pgfqpoint{1.285271in}{1.349738in}}%
\pgfpathcurveto{\pgfqpoint{1.284902in}{1.349738in}}{\pgfqpoint{1.284549in}{1.349592in}}{\pgfqpoint{1.284288in}{1.349332in}}%
\pgfpathcurveto{\pgfqpoint{1.284028in}{1.349071in}}{\pgfqpoint{1.283882in}{1.348718in}}{\pgfqpoint{1.283882in}{1.348349in}}%
\pgfpathcurveto{\pgfqpoint{1.283882in}{1.347981in}}{\pgfqpoint{1.284028in}{1.347628in}}{\pgfqpoint{1.284288in}{1.347367in}}%
\pgfpathcurveto{\pgfqpoint{1.284549in}{1.347107in}}{\pgfqpoint{1.284902in}{1.346961in}}{\pgfqpoint{1.285271in}{1.346961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332848in}{1.396459in}}%
\pgfpathcurveto{\pgfqpoint{1.333217in}{1.396459in}}{\pgfqpoint{1.333570in}{1.396605in}}{\pgfqpoint{1.333831in}{1.396866in}}%
\pgfpathcurveto{\pgfqpoint{1.334091in}{1.397126in}}{\pgfqpoint{1.334237in}{1.397480in}}{\pgfqpoint{1.334237in}{1.397848in}}%
\pgfpathcurveto{\pgfqpoint{1.334237in}{1.398216in}}{\pgfqpoint{1.334091in}{1.398570in}}{\pgfqpoint{1.333831in}{1.398830in}}%
\pgfpathcurveto{\pgfqpoint{1.333570in}{1.399090in}}{\pgfqpoint{1.333217in}{1.399237in}}{\pgfqpoint{1.332848in}{1.399237in}}%
\pgfpathcurveto{\pgfqpoint{1.332480in}{1.399237in}}{\pgfqpoint{1.332127in}{1.399090in}}{\pgfqpoint{1.331866in}{1.398830in}}%
\pgfpathcurveto{\pgfqpoint{1.331606in}{1.398570in}}{\pgfqpoint{1.331460in}{1.398216in}}{\pgfqpoint{1.331460in}{1.397848in}}%
\pgfpathcurveto{\pgfqpoint{1.331460in}{1.397480in}}{\pgfqpoint{1.331606in}{1.397126in}}{\pgfqpoint{1.331866in}{1.396866in}}%
\pgfpathcurveto{\pgfqpoint{1.332127in}{1.396605in}}{\pgfqpoint{1.332480in}{1.396459in}}{\pgfqpoint{1.332848in}{1.396459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667336in}{1.367064in}}%
\pgfpathcurveto{\pgfqpoint{2.667704in}{1.367064in}}{\pgfqpoint{2.668058in}{1.367210in}}{\pgfqpoint{2.668318in}{1.367471in}}%
\pgfpathcurveto{\pgfqpoint{2.668578in}{1.367731in}}{\pgfqpoint{2.668725in}{1.368085in}}{\pgfqpoint{2.668725in}{1.368453in}}%
\pgfpathcurveto{\pgfqpoint{2.668725in}{1.368821in}}{\pgfqpoint{2.668578in}{1.369175in}}{\pgfqpoint{2.668318in}{1.369435in}}%
\pgfpathcurveto{\pgfqpoint{2.668058in}{1.369695in}}{\pgfqpoint{2.667704in}{1.369842in}}{\pgfqpoint{2.667336in}{1.369842in}}%
\pgfpathcurveto{\pgfqpoint{2.666968in}{1.369842in}}{\pgfqpoint{2.666614in}{1.369695in}}{\pgfqpoint{2.666354in}{1.369435in}}%
\pgfpathcurveto{\pgfqpoint{2.666093in}{1.369175in}}{\pgfqpoint{2.665947in}{1.368821in}}{\pgfqpoint{2.665947in}{1.368453in}}%
\pgfpathcurveto{\pgfqpoint{2.665947in}{1.368085in}}{\pgfqpoint{2.666093in}{1.367731in}}{\pgfqpoint{2.666354in}{1.367471in}}%
\pgfpathcurveto{\pgfqpoint{2.666614in}{1.367210in}}{\pgfqpoint{2.666968in}{1.367064in}}{\pgfqpoint{2.667336in}{1.367064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258983in}{1.393491in}}%
\pgfpathcurveto{\pgfqpoint{1.259352in}{1.393491in}}{\pgfqpoint{1.259705in}{1.393638in}}{\pgfqpoint{1.259965in}{1.393898in}}%
\pgfpathcurveto{\pgfqpoint{1.260226in}{1.394158in}}{\pgfqpoint{1.260372in}{1.394512in}}{\pgfqpoint{1.260372in}{1.394880in}}%
\pgfpathcurveto{\pgfqpoint{1.260372in}{1.395248in}}{\pgfqpoint{1.260226in}{1.395602in}}{\pgfqpoint{1.259965in}{1.395862in}}%
\pgfpathcurveto{\pgfqpoint{1.259705in}{1.396123in}}{\pgfqpoint{1.259352in}{1.396269in}}{\pgfqpoint{1.258983in}{1.396269in}}%
\pgfpathcurveto{\pgfqpoint{1.258615in}{1.396269in}}{\pgfqpoint{1.258262in}{1.396123in}}{\pgfqpoint{1.258001in}{1.395862in}}%
\pgfpathcurveto{\pgfqpoint{1.257741in}{1.395602in}}{\pgfqpoint{1.257594in}{1.395248in}}{\pgfqpoint{1.257594in}{1.394880in}}%
\pgfpathcurveto{\pgfqpoint{1.257594in}{1.394512in}}{\pgfqpoint{1.257741in}{1.394158in}}{\pgfqpoint{1.258001in}{1.393898in}}%
\pgfpathcurveto{\pgfqpoint{1.258262in}{1.393638in}}{\pgfqpoint{1.258615in}{1.393491in}}{\pgfqpoint{1.258983in}{1.393491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540980in}{1.379717in}}%
\pgfpathcurveto{\pgfqpoint{2.541348in}{1.379717in}}{\pgfqpoint{2.541701in}{1.379863in}}{\pgfqpoint{2.541962in}{1.380123in}}%
\pgfpathcurveto{\pgfqpoint{2.542222in}{1.380384in}}{\pgfqpoint{2.542369in}{1.380737in}}{\pgfqpoint{2.542369in}{1.381106in}}%
\pgfpathcurveto{\pgfqpoint{2.542369in}{1.381474in}}{\pgfqpoint{2.542222in}{1.381827in}}{\pgfqpoint{2.541962in}{1.382088in}}%
\pgfpathcurveto{\pgfqpoint{2.541701in}{1.382348in}}{\pgfqpoint{2.541348in}{1.382494in}}{\pgfqpoint{2.540980in}{1.382494in}}%
\pgfpathcurveto{\pgfqpoint{2.540611in}{1.382494in}}{\pgfqpoint{2.540258in}{1.382348in}}{\pgfqpoint{2.539998in}{1.382088in}}%
\pgfpathcurveto{\pgfqpoint{2.539737in}{1.381827in}}{\pgfqpoint{2.539591in}{1.381474in}}{\pgfqpoint{2.539591in}{1.381106in}}%
\pgfpathcurveto{\pgfqpoint{2.539591in}{1.380737in}}{\pgfqpoint{2.539737in}{1.380384in}}{\pgfqpoint{2.539998in}{1.380123in}}%
\pgfpathcurveto{\pgfqpoint{2.540258in}{1.379863in}}{\pgfqpoint{2.540611in}{1.379717in}}{\pgfqpoint{2.540980in}{1.379717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792978in}{1.358620in}}%
\pgfpathcurveto{\pgfqpoint{1.793346in}{1.358620in}}{\pgfqpoint{1.793700in}{1.358766in}}{\pgfqpoint{1.793960in}{1.359026in}}%
\pgfpathcurveto{\pgfqpoint{1.794221in}{1.359287in}}{\pgfqpoint{1.794367in}{1.359640in}}{\pgfqpoint{1.794367in}{1.360008in}}%
\pgfpathcurveto{\pgfqpoint{1.794367in}{1.360377in}}{\pgfqpoint{1.794221in}{1.360730in}}{\pgfqpoint{1.793960in}{1.360991in}}%
\pgfpathcurveto{\pgfqpoint{1.793700in}{1.361251in}}{\pgfqpoint{1.793346in}{1.361397in}}{\pgfqpoint{1.792978in}{1.361397in}}%
\pgfpathcurveto{\pgfqpoint{1.792610in}{1.361397in}}{\pgfqpoint{1.792256in}{1.361251in}}{\pgfqpoint{1.791996in}{1.360991in}}%
\pgfpathcurveto{\pgfqpoint{1.791735in}{1.360730in}}{\pgfqpoint{1.791589in}{1.360377in}}{\pgfqpoint{1.791589in}{1.360008in}}%
\pgfpathcurveto{\pgfqpoint{1.791589in}{1.359640in}}{\pgfqpoint{1.791735in}{1.359287in}}{\pgfqpoint{1.791996in}{1.359026in}}%
\pgfpathcurveto{\pgfqpoint{1.792256in}{1.358766in}}{\pgfqpoint{1.792610in}{1.358620in}}{\pgfqpoint{1.792978in}{1.358620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390953in}{1.364910in}}%
\pgfpathcurveto{\pgfqpoint{3.391322in}{1.364910in}}{\pgfqpoint{3.391675in}{1.365056in}}{\pgfqpoint{3.391935in}{1.365316in}}%
\pgfpathcurveto{\pgfqpoint{3.392196in}{1.365577in}}{\pgfqpoint{3.392342in}{1.365930in}}{\pgfqpoint{3.392342in}{1.366299in}}%
\pgfpathcurveto{\pgfqpoint{3.392342in}{1.366667in}}{\pgfqpoint{3.392196in}{1.367020in}}{\pgfqpoint{3.391935in}{1.367281in}}%
\pgfpathcurveto{\pgfqpoint{3.391675in}{1.367541in}}{\pgfqpoint{3.391322in}{1.367687in}}{\pgfqpoint{3.390953in}{1.367687in}}%
\pgfpathcurveto{\pgfqpoint{3.390585in}{1.367687in}}{\pgfqpoint{3.390232in}{1.367541in}}{\pgfqpoint{3.389971in}{1.367281in}}%
\pgfpathcurveto{\pgfqpoint{3.389711in}{1.367020in}}{\pgfqpoint{3.389564in}{1.366667in}}{\pgfqpoint{3.389564in}{1.366299in}}%
\pgfpathcurveto{\pgfqpoint{3.389564in}{1.365930in}}{\pgfqpoint{3.389711in}{1.365577in}}{\pgfqpoint{3.389971in}{1.365316in}}%
\pgfpathcurveto{\pgfqpoint{3.390232in}{1.365056in}}{\pgfqpoint{3.390585in}{1.364910in}}{\pgfqpoint{3.390953in}{1.364910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544560in}{1.380990in}}%
\pgfpathcurveto{\pgfqpoint{3.544929in}{1.380990in}}{\pgfqpoint{3.545282in}{1.381136in}}{\pgfqpoint{3.545542in}{1.381397in}}%
\pgfpathcurveto{\pgfqpoint{3.545803in}{1.381657in}}{\pgfqpoint{3.545949in}{1.382011in}}{\pgfqpoint{3.545949in}{1.382379in}}%
\pgfpathcurveto{\pgfqpoint{3.545949in}{1.382747in}}{\pgfqpoint{3.545803in}{1.383101in}}{\pgfqpoint{3.545542in}{1.383361in}}%
\pgfpathcurveto{\pgfqpoint{3.545282in}{1.383622in}}{\pgfqpoint{3.544929in}{1.383768in}}{\pgfqpoint{3.544560in}{1.383768in}}%
\pgfpathcurveto{\pgfqpoint{3.544192in}{1.383768in}}{\pgfqpoint{3.543839in}{1.383622in}}{\pgfqpoint{3.543578in}{1.383361in}}%
\pgfpathcurveto{\pgfqpoint{3.543318in}{1.383101in}}{\pgfqpoint{3.543171in}{1.382747in}}{\pgfqpoint{3.543171in}{1.382379in}}%
\pgfpathcurveto{\pgfqpoint{3.543171in}{1.382011in}}{\pgfqpoint{3.543318in}{1.381657in}}{\pgfqpoint{3.543578in}{1.381397in}}%
\pgfpathcurveto{\pgfqpoint{3.543839in}{1.381136in}}{\pgfqpoint{3.544192in}{1.380990in}}{\pgfqpoint{3.544560in}{1.380990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397430in}{1.393522in}}%
\pgfpathcurveto{\pgfqpoint{1.397798in}{1.393522in}}{\pgfqpoint{1.398152in}{1.393668in}}{\pgfqpoint{1.398412in}{1.393929in}}%
\pgfpathcurveto{\pgfqpoint{1.398673in}{1.394189in}}{\pgfqpoint{1.398819in}{1.394542in}}{\pgfqpoint{1.398819in}{1.394911in}}%
\pgfpathcurveto{\pgfqpoint{1.398819in}{1.395279in}}{\pgfqpoint{1.398673in}{1.395632in}}{\pgfqpoint{1.398412in}{1.395893in}}%
\pgfpathcurveto{\pgfqpoint{1.398152in}{1.396153in}}{\pgfqpoint{1.397798in}{1.396300in}}{\pgfqpoint{1.397430in}{1.396300in}}%
\pgfpathcurveto{\pgfqpoint{1.397062in}{1.396300in}}{\pgfqpoint{1.396708in}{1.396153in}}{\pgfqpoint{1.396448in}{1.395893in}}%
\pgfpathcurveto{\pgfqpoint{1.396187in}{1.395632in}}{\pgfqpoint{1.396041in}{1.395279in}}{\pgfqpoint{1.396041in}{1.394911in}}%
\pgfpathcurveto{\pgfqpoint{1.396041in}{1.394542in}}{\pgfqpoint{1.396187in}{1.394189in}}{\pgfqpoint{1.396448in}{1.393929in}}%
\pgfpathcurveto{\pgfqpoint{1.396708in}{1.393668in}}{\pgfqpoint{1.397062in}{1.393522in}}{\pgfqpoint{1.397430in}{1.393522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031394in}{1.347739in}}%
\pgfpathcurveto{\pgfqpoint{1.031763in}{1.347739in}}{\pgfqpoint{1.032116in}{1.347886in}}{\pgfqpoint{1.032376in}{1.348146in}}%
\pgfpathcurveto{\pgfqpoint{1.032637in}{1.348407in}}{\pgfqpoint{1.032783in}{1.348760in}}{\pgfqpoint{1.032783in}{1.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.032783in}{1.349497in}}{\pgfqpoint{1.032637in}{1.349850in}}{\pgfqpoint{1.032376in}{1.350110in}}%
\pgfpathcurveto{\pgfqpoint{1.032116in}{1.350371in}}{\pgfqpoint{1.031763in}{1.350517in}}{\pgfqpoint{1.031394in}{1.350517in}}%
\pgfpathcurveto{\pgfqpoint{1.031026in}{1.350517in}}{\pgfqpoint{1.030673in}{1.350371in}}{\pgfqpoint{1.030412in}{1.350110in}}%
\pgfpathcurveto{\pgfqpoint{1.030152in}{1.349850in}}{\pgfqpoint{1.030005in}{1.349497in}}{\pgfqpoint{1.030005in}{1.349128in}}%
\pgfpathcurveto{\pgfqpoint{1.030005in}{1.348760in}}{\pgfqpoint{1.030152in}{1.348407in}}{\pgfqpoint{1.030412in}{1.348146in}}%
\pgfpathcurveto{\pgfqpoint{1.030673in}{1.347886in}}{\pgfqpoint{1.031026in}{1.347739in}}{\pgfqpoint{1.031394in}{1.347739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940873in}{1.365336in}}%
\pgfpathcurveto{\pgfqpoint{0.941241in}{1.365336in}}{\pgfqpoint{0.941594in}{1.365482in}}{\pgfqpoint{0.941855in}{1.365742in}}%
\pgfpathcurveto{\pgfqpoint{0.942115in}{1.366003in}}{\pgfqpoint{0.942262in}{1.366356in}}{\pgfqpoint{0.942262in}{1.366725in}}%
\pgfpathcurveto{\pgfqpoint{0.942262in}{1.367093in}}{\pgfqpoint{0.942115in}{1.367446in}}{\pgfqpoint{0.941855in}{1.367707in}}%
\pgfpathcurveto{\pgfqpoint{0.941594in}{1.367967in}}{\pgfqpoint{0.941241in}{1.368113in}}{\pgfqpoint{0.940873in}{1.368113in}}%
\pgfpathcurveto{\pgfqpoint{0.940504in}{1.368113in}}{\pgfqpoint{0.940151in}{1.367967in}}{\pgfqpoint{0.939891in}{1.367707in}}%
\pgfpathcurveto{\pgfqpoint{0.939630in}{1.367446in}}{\pgfqpoint{0.939484in}{1.367093in}}{\pgfqpoint{0.939484in}{1.366725in}}%
\pgfpathcurveto{\pgfqpoint{0.939484in}{1.366356in}}{\pgfqpoint{0.939630in}{1.366003in}}{\pgfqpoint{0.939891in}{1.365742in}}%
\pgfpathcurveto{\pgfqpoint{0.940151in}{1.365482in}}{\pgfqpoint{0.940504in}{1.365336in}}{\pgfqpoint{0.940873in}{1.365336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667742in}{1.349009in}}%
\pgfpathcurveto{\pgfqpoint{2.668110in}{1.349009in}}{\pgfqpoint{2.668463in}{1.349155in}}{\pgfqpoint{2.668724in}{1.349416in}}%
\pgfpathcurveto{\pgfqpoint{2.668984in}{1.349676in}}{\pgfqpoint{2.669131in}{1.350030in}}{\pgfqpoint{2.669131in}{1.350398in}}%
\pgfpathcurveto{\pgfqpoint{2.669131in}{1.350766in}}{\pgfqpoint{2.668984in}{1.351120in}}{\pgfqpoint{2.668724in}{1.351380in}}%
\pgfpathcurveto{\pgfqpoint{2.668463in}{1.351640in}}{\pgfqpoint{2.668110in}{1.351787in}}{\pgfqpoint{2.667742in}{1.351787in}}%
\pgfpathcurveto{\pgfqpoint{2.667373in}{1.351787in}}{\pgfqpoint{2.667020in}{1.351640in}}{\pgfqpoint{2.666760in}{1.351380in}}%
\pgfpathcurveto{\pgfqpoint{2.666499in}{1.351120in}}{\pgfqpoint{2.666353in}{1.350766in}}{\pgfqpoint{2.666353in}{1.350398in}}%
\pgfpathcurveto{\pgfqpoint{2.666353in}{1.350030in}}{\pgfqpoint{2.666499in}{1.349676in}}{\pgfqpoint{2.666760in}{1.349416in}}%
\pgfpathcurveto{\pgfqpoint{2.667020in}{1.349155in}}{\pgfqpoint{2.667373in}{1.349009in}}{\pgfqpoint{2.667742in}{1.349009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139821in}{1.358546in}}%
\pgfpathcurveto{\pgfqpoint{2.140189in}{1.358546in}}{\pgfqpoint{2.140542in}{1.358692in}}{\pgfqpoint{2.140803in}{1.358953in}}%
\pgfpathcurveto{\pgfqpoint{2.141063in}{1.359213in}}{\pgfqpoint{2.141209in}{1.359566in}}{\pgfqpoint{2.141209in}{1.359935in}}%
\pgfpathcurveto{\pgfqpoint{2.141209in}{1.360303in}}{\pgfqpoint{2.141063in}{1.360656in}}{\pgfqpoint{2.140803in}{1.360917in}}%
\pgfpathcurveto{\pgfqpoint{2.140542in}{1.361177in}}{\pgfqpoint{2.140189in}{1.361324in}}{\pgfqpoint{2.139821in}{1.361324in}}%
\pgfpathcurveto{\pgfqpoint{2.139452in}{1.361324in}}{\pgfqpoint{2.139099in}{1.361177in}}{\pgfqpoint{2.138838in}{1.360917in}}%
\pgfpathcurveto{\pgfqpoint{2.138578in}{1.360656in}}{\pgfqpoint{2.138432in}{1.360303in}}{\pgfqpoint{2.138432in}{1.359935in}}%
\pgfpathcurveto{\pgfqpoint{2.138432in}{1.359566in}}{\pgfqpoint{2.138578in}{1.359213in}}{\pgfqpoint{2.138838in}{1.358953in}}%
\pgfpathcurveto{\pgfqpoint{2.139099in}{1.358692in}}{\pgfqpoint{2.139452in}{1.358546in}}{\pgfqpoint{2.139821in}{1.358546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334297in}{1.376246in}}%
\pgfpathcurveto{\pgfqpoint{2.334665in}{1.376246in}}{\pgfqpoint{2.335018in}{1.376392in}}{\pgfqpoint{2.335279in}{1.376652in}}%
\pgfpathcurveto{\pgfqpoint{2.335539in}{1.376913in}}{\pgfqpoint{2.335686in}{1.377266in}}{\pgfqpoint{2.335686in}{1.377634in}}%
\pgfpathcurveto{\pgfqpoint{2.335686in}{1.378003in}}{\pgfqpoint{2.335539in}{1.378356in}}{\pgfqpoint{2.335279in}{1.378617in}}%
\pgfpathcurveto{\pgfqpoint{2.335018in}{1.378877in}}{\pgfqpoint{2.334665in}{1.379023in}}{\pgfqpoint{2.334297in}{1.379023in}}%
\pgfpathcurveto{\pgfqpoint{2.333928in}{1.379023in}}{\pgfqpoint{2.333575in}{1.378877in}}{\pgfqpoint{2.333315in}{1.378617in}}%
\pgfpathcurveto{\pgfqpoint{2.333054in}{1.378356in}}{\pgfqpoint{2.332908in}{1.378003in}}{\pgfqpoint{2.332908in}{1.377634in}}%
\pgfpathcurveto{\pgfqpoint{2.332908in}{1.377266in}}{\pgfqpoint{2.333054in}{1.376913in}}{\pgfqpoint{2.333315in}{1.376652in}}%
\pgfpathcurveto{\pgfqpoint{2.333575in}{1.376392in}}{\pgfqpoint{2.333928in}{1.376246in}}{\pgfqpoint{2.334297in}{1.376246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542296in}{1.348495in}}%
\pgfpathcurveto{\pgfqpoint{2.542664in}{1.348495in}}{\pgfqpoint{2.543018in}{1.348641in}}{\pgfqpoint{2.543278in}{1.348902in}}%
\pgfpathcurveto{\pgfqpoint{2.543539in}{1.349162in}}{\pgfqpoint{2.543685in}{1.349516in}}{\pgfqpoint{2.543685in}{1.349884in}}%
\pgfpathcurveto{\pgfqpoint{2.543685in}{1.350252in}}{\pgfqpoint{2.543539in}{1.350606in}}{\pgfqpoint{2.543278in}{1.350866in}}%
\pgfpathcurveto{\pgfqpoint{2.543018in}{1.351127in}}{\pgfqpoint{2.542664in}{1.351273in}}{\pgfqpoint{2.542296in}{1.351273in}}%
\pgfpathcurveto{\pgfqpoint{2.541928in}{1.351273in}}{\pgfqpoint{2.541574in}{1.351127in}}{\pgfqpoint{2.541314in}{1.350866in}}%
\pgfpathcurveto{\pgfqpoint{2.541053in}{1.350606in}}{\pgfqpoint{2.540907in}{1.350252in}}{\pgfqpoint{2.540907in}{1.349884in}}%
\pgfpathcurveto{\pgfqpoint{2.540907in}{1.349516in}}{\pgfqpoint{2.541053in}{1.349162in}}{\pgfqpoint{2.541314in}{1.348902in}}%
\pgfpathcurveto{\pgfqpoint{2.541574in}{1.348641in}}{\pgfqpoint{2.541928in}{1.348495in}}{\pgfqpoint{2.542296in}{1.348495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672179in}{1.393130in}}%
\pgfpathcurveto{\pgfqpoint{2.672547in}{1.393130in}}{\pgfqpoint{2.672900in}{1.393276in}}{\pgfqpoint{2.673161in}{1.393537in}}%
\pgfpathcurveto{\pgfqpoint{2.673421in}{1.393797in}}{\pgfqpoint{2.673568in}{1.394151in}}{\pgfqpoint{2.673568in}{1.394519in}}%
\pgfpathcurveto{\pgfqpoint{2.673568in}{1.394887in}}{\pgfqpoint{2.673421in}{1.395241in}}{\pgfqpoint{2.673161in}{1.395501in}}%
\pgfpathcurveto{\pgfqpoint{2.672900in}{1.395761in}}{\pgfqpoint{2.672547in}{1.395908in}}{\pgfqpoint{2.672179in}{1.395908in}}%
\pgfpathcurveto{\pgfqpoint{2.671810in}{1.395908in}}{\pgfqpoint{2.671457in}{1.395761in}}{\pgfqpoint{2.671197in}{1.395501in}}%
\pgfpathcurveto{\pgfqpoint{2.670936in}{1.395241in}}{\pgfqpoint{2.670790in}{1.394887in}}{\pgfqpoint{2.670790in}{1.394519in}}%
\pgfpathcurveto{\pgfqpoint{2.670790in}{1.394151in}}{\pgfqpoint{2.670936in}{1.393797in}}{\pgfqpoint{2.671197in}{1.393537in}}%
\pgfpathcurveto{\pgfqpoint{2.671457in}{1.393276in}}{\pgfqpoint{2.671810in}{1.393130in}}{\pgfqpoint{2.672179in}{1.393130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837923in}{1.387362in}}%
\pgfpathcurveto{\pgfqpoint{3.838291in}{1.387362in}}{\pgfqpoint{3.838644in}{1.387509in}}{\pgfqpoint{3.838905in}{1.387769in}}%
\pgfpathcurveto{\pgfqpoint{3.839165in}{1.388030in}}{\pgfqpoint{3.839312in}{1.388383in}}{\pgfqpoint{3.839312in}{1.388751in}}%
\pgfpathcurveto{\pgfqpoint{3.839312in}{1.389120in}}{\pgfqpoint{3.839165in}{1.389473in}}{\pgfqpoint{3.838905in}{1.389733in}}%
\pgfpathcurveto{\pgfqpoint{3.838644in}{1.389994in}}{\pgfqpoint{3.838291in}{1.390140in}}{\pgfqpoint{3.837923in}{1.390140in}}%
\pgfpathcurveto{\pgfqpoint{3.837554in}{1.390140in}}{\pgfqpoint{3.837201in}{1.389994in}}{\pgfqpoint{3.836941in}{1.389733in}}%
\pgfpathcurveto{\pgfqpoint{3.836680in}{1.389473in}}{\pgfqpoint{3.836534in}{1.389120in}}{\pgfqpoint{3.836534in}{1.388751in}}%
\pgfpathcurveto{\pgfqpoint{3.836534in}{1.388383in}}{\pgfqpoint{3.836680in}{1.388030in}}{\pgfqpoint{3.836941in}{1.387769in}}%
\pgfpathcurveto{\pgfqpoint{3.837201in}{1.387509in}}{\pgfqpoint{3.837554in}{1.387362in}}{\pgfqpoint{3.837923in}{1.387362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418045in}{1.362064in}}%
\pgfpathcurveto{\pgfqpoint{2.418413in}{1.362064in}}{\pgfqpoint{2.418766in}{1.362210in}}{\pgfqpoint{2.419027in}{1.362471in}}%
\pgfpathcurveto{\pgfqpoint{2.419287in}{1.362731in}}{\pgfqpoint{2.419434in}{1.363085in}}{\pgfqpoint{2.419434in}{1.363453in}}%
\pgfpathcurveto{\pgfqpoint{2.419434in}{1.363821in}}{\pgfqpoint{2.419287in}{1.364175in}}{\pgfqpoint{2.419027in}{1.364435in}}%
\pgfpathcurveto{\pgfqpoint{2.418766in}{1.364696in}}{\pgfqpoint{2.418413in}{1.364842in}}{\pgfqpoint{2.418045in}{1.364842in}}%
\pgfpathcurveto{\pgfqpoint{2.417676in}{1.364842in}}{\pgfqpoint{2.417323in}{1.364696in}}{\pgfqpoint{2.417063in}{1.364435in}}%
\pgfpathcurveto{\pgfqpoint{2.416802in}{1.364175in}}{\pgfqpoint{2.416656in}{1.363821in}}{\pgfqpoint{2.416656in}{1.363453in}}%
\pgfpathcurveto{\pgfqpoint{2.416656in}{1.363085in}}{\pgfqpoint{2.416802in}{1.362731in}}{\pgfqpoint{2.417063in}{1.362471in}}%
\pgfpathcurveto{\pgfqpoint{2.417323in}{1.362210in}}{\pgfqpoint{2.417676in}{1.362064in}}{\pgfqpoint{2.418045in}{1.362064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539100in}{1.347012in}}%
\pgfpathcurveto{\pgfqpoint{2.539468in}{1.347012in}}{\pgfqpoint{2.539821in}{1.347158in}}{\pgfqpoint{2.540082in}{1.347418in}}%
\pgfpathcurveto{\pgfqpoint{2.540342in}{1.347679in}}{\pgfqpoint{2.540488in}{1.348032in}}{\pgfqpoint{2.540488in}{1.348400in}}%
\pgfpathcurveto{\pgfqpoint{2.540488in}{1.348769in}}{\pgfqpoint{2.540342in}{1.349122in}}{\pgfqpoint{2.540082in}{1.349382in}}%
\pgfpathcurveto{\pgfqpoint{2.539821in}{1.349643in}}{\pgfqpoint{2.539468in}{1.349789in}}{\pgfqpoint{2.539100in}{1.349789in}}%
\pgfpathcurveto{\pgfqpoint{2.538731in}{1.349789in}}{\pgfqpoint{2.538378in}{1.349643in}}{\pgfqpoint{2.538117in}{1.349382in}}%
\pgfpathcurveto{\pgfqpoint{2.537857in}{1.349122in}}{\pgfqpoint{2.537711in}{1.348769in}}{\pgfqpoint{2.537711in}{1.348400in}}%
\pgfpathcurveto{\pgfqpoint{2.537711in}{1.348032in}}{\pgfqpoint{2.537857in}{1.347679in}}{\pgfqpoint{2.538117in}{1.347418in}}%
\pgfpathcurveto{\pgfqpoint{2.538378in}{1.347158in}}{\pgfqpoint{2.538731in}{1.347012in}}{\pgfqpoint{2.539100in}{1.347012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434967in}{1.352975in}}%
\pgfpathcurveto{\pgfqpoint{2.435336in}{1.352975in}}{\pgfqpoint{2.435689in}{1.353122in}}{\pgfqpoint{2.435949in}{1.353382in}}%
\pgfpathcurveto{\pgfqpoint{2.436210in}{1.353643in}}{\pgfqpoint{2.436356in}{1.353996in}}{\pgfqpoint{2.436356in}{1.354364in}}%
\pgfpathcurveto{\pgfqpoint{2.436356in}{1.354733in}}{\pgfqpoint{2.436210in}{1.355086in}}{\pgfqpoint{2.435949in}{1.355346in}}%
\pgfpathcurveto{\pgfqpoint{2.435689in}{1.355607in}}{\pgfqpoint{2.435336in}{1.355753in}}{\pgfqpoint{2.434967in}{1.355753in}}%
\pgfpathcurveto{\pgfqpoint{2.434599in}{1.355753in}}{\pgfqpoint{2.434246in}{1.355607in}}{\pgfqpoint{2.433985in}{1.355346in}}%
\pgfpathcurveto{\pgfqpoint{2.433725in}{1.355086in}}{\pgfqpoint{2.433578in}{1.354733in}}{\pgfqpoint{2.433578in}{1.354364in}}%
\pgfpathcurveto{\pgfqpoint{2.433578in}{1.353996in}}{\pgfqpoint{2.433725in}{1.353643in}}{\pgfqpoint{2.433985in}{1.353382in}}%
\pgfpathcurveto{\pgfqpoint{2.434246in}{1.353122in}}{\pgfqpoint{2.434599in}{1.352975in}}{\pgfqpoint{2.434967in}{1.352975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802086in}{1.379297in}}%
\pgfpathcurveto{\pgfqpoint{1.802455in}{1.379297in}}{\pgfqpoint{1.802808in}{1.379443in}}{\pgfqpoint{1.803068in}{1.379704in}}%
\pgfpathcurveto{\pgfqpoint{1.803329in}{1.379964in}}{\pgfqpoint{1.803475in}{1.380318in}}{\pgfqpoint{1.803475in}{1.380686in}}%
\pgfpathcurveto{\pgfqpoint{1.803475in}{1.381054in}}{\pgfqpoint{1.803329in}{1.381408in}}{\pgfqpoint{1.803068in}{1.381668in}}%
\pgfpathcurveto{\pgfqpoint{1.802808in}{1.381929in}}{\pgfqpoint{1.802455in}{1.382075in}}{\pgfqpoint{1.802086in}{1.382075in}}%
\pgfpathcurveto{\pgfqpoint{1.801718in}{1.382075in}}{\pgfqpoint{1.801365in}{1.381929in}}{\pgfqpoint{1.801104in}{1.381668in}}%
\pgfpathcurveto{\pgfqpoint{1.800844in}{1.381408in}}{\pgfqpoint{1.800697in}{1.381054in}}{\pgfqpoint{1.800697in}{1.380686in}}%
\pgfpathcurveto{\pgfqpoint{1.800697in}{1.380318in}}{\pgfqpoint{1.800844in}{1.379964in}}{\pgfqpoint{1.801104in}{1.379704in}}%
\pgfpathcurveto{\pgfqpoint{1.801365in}{1.379443in}}{\pgfqpoint{1.801718in}{1.379297in}}{\pgfqpoint{1.802086in}{1.379297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268951in}{1.392981in}}%
\pgfpathcurveto{\pgfqpoint{2.269320in}{1.392981in}}{\pgfqpoint{2.269673in}{1.393128in}}{\pgfqpoint{2.269934in}{1.393388in}}%
\pgfpathcurveto{\pgfqpoint{2.270194in}{1.393649in}}{\pgfqpoint{2.270340in}{1.394002in}}{\pgfqpoint{2.270340in}{1.394370in}}%
\pgfpathcurveto{\pgfqpoint{2.270340in}{1.394739in}}{\pgfqpoint{2.270194in}{1.395092in}}{\pgfqpoint{2.269934in}{1.395352in}}%
\pgfpathcurveto{\pgfqpoint{2.269673in}{1.395613in}}{\pgfqpoint{2.269320in}{1.395759in}}{\pgfqpoint{2.268951in}{1.395759in}}%
\pgfpathcurveto{\pgfqpoint{2.268583in}{1.395759in}}{\pgfqpoint{2.268230in}{1.395613in}}{\pgfqpoint{2.267969in}{1.395352in}}%
\pgfpathcurveto{\pgfqpoint{2.267709in}{1.395092in}}{\pgfqpoint{2.267563in}{1.394739in}}{\pgfqpoint{2.267563in}{1.394370in}}%
\pgfpathcurveto{\pgfqpoint{2.267563in}{1.394002in}}{\pgfqpoint{2.267709in}{1.393649in}}{\pgfqpoint{2.267969in}{1.393388in}}%
\pgfpathcurveto{\pgfqpoint{2.268230in}{1.393128in}}{\pgfqpoint{2.268583in}{1.392981in}}{\pgfqpoint{2.268951in}{1.392981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088137in}{1.375622in}}%
\pgfpathcurveto{\pgfqpoint{2.088506in}{1.375622in}}{\pgfqpoint{2.088859in}{1.375768in}}{\pgfqpoint{2.089119in}{1.376029in}}%
\pgfpathcurveto{\pgfqpoint{2.089380in}{1.376289in}}{\pgfqpoint{2.089526in}{1.376642in}}{\pgfqpoint{2.089526in}{1.377011in}}%
\pgfpathcurveto{\pgfqpoint{2.089526in}{1.377379in}}{\pgfqpoint{2.089380in}{1.377732in}}{\pgfqpoint{2.089119in}{1.377993in}}%
\pgfpathcurveto{\pgfqpoint{2.088859in}{1.378253in}}{\pgfqpoint{2.088506in}{1.378399in}}{\pgfqpoint{2.088137in}{1.378399in}}%
\pgfpathcurveto{\pgfqpoint{2.087769in}{1.378399in}}{\pgfqpoint{2.087416in}{1.378253in}}{\pgfqpoint{2.087155in}{1.377993in}}%
\pgfpathcurveto{\pgfqpoint{2.086895in}{1.377732in}}{\pgfqpoint{2.086749in}{1.377379in}}{\pgfqpoint{2.086749in}{1.377011in}}%
\pgfpathcurveto{\pgfqpoint{2.086749in}{1.376642in}}{\pgfqpoint{2.086895in}{1.376289in}}{\pgfqpoint{2.087155in}{1.376029in}}%
\pgfpathcurveto{\pgfqpoint{2.087416in}{1.375768in}}{\pgfqpoint{2.087769in}{1.375622in}}{\pgfqpoint{2.088137in}{1.375622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571386in}{1.353649in}}%
\pgfpathcurveto{\pgfqpoint{2.571754in}{1.353649in}}{\pgfqpoint{2.572108in}{1.353795in}}{\pgfqpoint{2.572368in}{1.354055in}}%
\pgfpathcurveto{\pgfqpoint{2.572629in}{1.354316in}}{\pgfqpoint{2.572775in}{1.354669in}}{\pgfqpoint{2.572775in}{1.355038in}}%
\pgfpathcurveto{\pgfqpoint{2.572775in}{1.355406in}}{\pgfqpoint{2.572629in}{1.355759in}}{\pgfqpoint{2.572368in}{1.356020in}}%
\pgfpathcurveto{\pgfqpoint{2.572108in}{1.356280in}}{\pgfqpoint{2.571754in}{1.356426in}}{\pgfqpoint{2.571386in}{1.356426in}}%
\pgfpathcurveto{\pgfqpoint{2.571018in}{1.356426in}}{\pgfqpoint{2.570665in}{1.356280in}}{\pgfqpoint{2.570404in}{1.356020in}}%
\pgfpathcurveto{\pgfqpoint{2.570144in}{1.355759in}}{\pgfqpoint{2.569997in}{1.355406in}}{\pgfqpoint{2.569997in}{1.355038in}}%
\pgfpathcurveto{\pgfqpoint{2.569997in}{1.354669in}}{\pgfqpoint{2.570144in}{1.354316in}}{\pgfqpoint{2.570404in}{1.354055in}}%
\pgfpathcurveto{\pgfqpoint{2.570665in}{1.353795in}}{\pgfqpoint{2.571018in}{1.353649in}}{\pgfqpoint{2.571386in}{1.353649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039335in}{1.355366in}}%
\pgfpathcurveto{\pgfqpoint{3.039703in}{1.355366in}}{\pgfqpoint{3.040057in}{1.355512in}}{\pgfqpoint{3.040317in}{1.355772in}}%
\pgfpathcurveto{\pgfqpoint{3.040578in}{1.356033in}}{\pgfqpoint{3.040724in}{1.356386in}}{\pgfqpoint{3.040724in}{1.356755in}}%
\pgfpathcurveto{\pgfqpoint{3.040724in}{1.357123in}}{\pgfqpoint{3.040578in}{1.357476in}}{\pgfqpoint{3.040317in}{1.357737in}}%
\pgfpathcurveto{\pgfqpoint{3.040057in}{1.357997in}}{\pgfqpoint{3.039703in}{1.358143in}}{\pgfqpoint{3.039335in}{1.358143in}}%
\pgfpathcurveto{\pgfqpoint{3.038967in}{1.358143in}}{\pgfqpoint{3.038613in}{1.357997in}}{\pgfqpoint{3.038353in}{1.357737in}}%
\pgfpathcurveto{\pgfqpoint{3.038092in}{1.357476in}}{\pgfqpoint{3.037946in}{1.357123in}}{\pgfqpoint{3.037946in}{1.356755in}}%
\pgfpathcurveto{\pgfqpoint{3.037946in}{1.356386in}}{\pgfqpoint{3.038092in}{1.356033in}}{\pgfqpoint{3.038353in}{1.355772in}}%
\pgfpathcurveto{\pgfqpoint{3.038613in}{1.355512in}}{\pgfqpoint{3.038967in}{1.355366in}}{\pgfqpoint{3.039335in}{1.355366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544833in}{1.395401in}}%
\pgfpathcurveto{\pgfqpoint{2.545202in}{1.395401in}}{\pgfqpoint{2.545555in}{1.395547in}}{\pgfqpoint{2.545816in}{1.395808in}}%
\pgfpathcurveto{\pgfqpoint{2.546076in}{1.396068in}}{\pgfqpoint{2.546222in}{1.396422in}}{\pgfqpoint{2.546222in}{1.396790in}}%
\pgfpathcurveto{\pgfqpoint{2.546222in}{1.397158in}}{\pgfqpoint{2.546076in}{1.397512in}}{\pgfqpoint{2.545816in}{1.397772in}}%
\pgfpathcurveto{\pgfqpoint{2.545555in}{1.398032in}}{\pgfqpoint{2.545202in}{1.398179in}}{\pgfqpoint{2.544833in}{1.398179in}}%
\pgfpathcurveto{\pgfqpoint{2.544465in}{1.398179in}}{\pgfqpoint{2.544112in}{1.398032in}}{\pgfqpoint{2.543851in}{1.397772in}}%
\pgfpathcurveto{\pgfqpoint{2.543591in}{1.397512in}}{\pgfqpoint{2.543445in}{1.397158in}}{\pgfqpoint{2.543445in}{1.396790in}}%
\pgfpathcurveto{\pgfqpoint{2.543445in}{1.396422in}}{\pgfqpoint{2.543591in}{1.396068in}}{\pgfqpoint{2.543851in}{1.395808in}}%
\pgfpathcurveto{\pgfqpoint{2.544112in}{1.395547in}}{\pgfqpoint{2.544465in}{1.395401in}}{\pgfqpoint{2.544833in}{1.395401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863618in}{1.374573in}}%
\pgfpathcurveto{\pgfqpoint{1.863986in}{1.374573in}}{\pgfqpoint{1.864339in}{1.374719in}}{\pgfqpoint{1.864600in}{1.374980in}}%
\pgfpathcurveto{\pgfqpoint{1.864860in}{1.375240in}}{\pgfqpoint{1.865007in}{1.375594in}}{\pgfqpoint{1.865007in}{1.375962in}}%
\pgfpathcurveto{\pgfqpoint{1.865007in}{1.376330in}}{\pgfqpoint{1.864860in}{1.376684in}}{\pgfqpoint{1.864600in}{1.376944in}}%
\pgfpathcurveto{\pgfqpoint{1.864339in}{1.377204in}}{\pgfqpoint{1.863986in}{1.377351in}}{\pgfqpoint{1.863618in}{1.377351in}}%
\pgfpathcurveto{\pgfqpoint{1.863249in}{1.377351in}}{\pgfqpoint{1.862896in}{1.377204in}}{\pgfqpoint{1.862636in}{1.376944in}}%
\pgfpathcurveto{\pgfqpoint{1.862375in}{1.376684in}}{\pgfqpoint{1.862229in}{1.376330in}}{\pgfqpoint{1.862229in}{1.375962in}}%
\pgfpathcurveto{\pgfqpoint{1.862229in}{1.375594in}}{\pgfqpoint{1.862375in}{1.375240in}}{\pgfqpoint{1.862636in}{1.374980in}}%
\pgfpathcurveto{\pgfqpoint{1.862896in}{1.374719in}}{\pgfqpoint{1.863249in}{1.374573in}}{\pgfqpoint{1.863618in}{1.374573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757401in}{1.375899in}}%
\pgfpathcurveto{\pgfqpoint{2.757770in}{1.375899in}}{\pgfqpoint{2.758123in}{1.376045in}}{\pgfqpoint{2.758383in}{1.376305in}}%
\pgfpathcurveto{\pgfqpoint{2.758644in}{1.376566in}}{\pgfqpoint{2.758790in}{1.376919in}}{\pgfqpoint{2.758790in}{1.377288in}}%
\pgfpathcurveto{\pgfqpoint{2.758790in}{1.377656in}}{\pgfqpoint{2.758644in}{1.378009in}}{\pgfqpoint{2.758383in}{1.378270in}}%
\pgfpathcurveto{\pgfqpoint{2.758123in}{1.378530in}}{\pgfqpoint{2.757770in}{1.378676in}}{\pgfqpoint{2.757401in}{1.378676in}}%
\pgfpathcurveto{\pgfqpoint{2.757033in}{1.378676in}}{\pgfqpoint{2.756680in}{1.378530in}}{\pgfqpoint{2.756419in}{1.378270in}}%
\pgfpathcurveto{\pgfqpoint{2.756159in}{1.378009in}}{\pgfqpoint{2.756013in}{1.377656in}}{\pgfqpoint{2.756013in}{1.377288in}}%
\pgfpathcurveto{\pgfqpoint{2.756013in}{1.376919in}}{\pgfqpoint{2.756159in}{1.376566in}}{\pgfqpoint{2.756419in}{1.376305in}}%
\pgfpathcurveto{\pgfqpoint{2.756680in}{1.376045in}}{\pgfqpoint{2.757033in}{1.375899in}}{\pgfqpoint{2.757401in}{1.375899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425942in}{1.382691in}}%
\pgfpathcurveto{\pgfqpoint{1.426311in}{1.382691in}}{\pgfqpoint{1.426664in}{1.382837in}}{\pgfqpoint{1.426925in}{1.383098in}}%
\pgfpathcurveto{\pgfqpoint{1.427185in}{1.383358in}}{\pgfqpoint{1.427331in}{1.383711in}}{\pgfqpoint{1.427331in}{1.384080in}}%
\pgfpathcurveto{\pgfqpoint{1.427331in}{1.384448in}}{\pgfqpoint{1.427185in}{1.384801in}}{\pgfqpoint{1.426925in}{1.385062in}}%
\pgfpathcurveto{\pgfqpoint{1.426664in}{1.385322in}}{\pgfqpoint{1.426311in}{1.385469in}}{\pgfqpoint{1.425942in}{1.385469in}}%
\pgfpathcurveto{\pgfqpoint{1.425574in}{1.385469in}}{\pgfqpoint{1.425221in}{1.385322in}}{\pgfqpoint{1.424960in}{1.385062in}}%
\pgfpathcurveto{\pgfqpoint{1.424700in}{1.384801in}}{\pgfqpoint{1.424554in}{1.384448in}}{\pgfqpoint{1.424554in}{1.384080in}}%
\pgfpathcurveto{\pgfqpoint{1.424554in}{1.383711in}}{\pgfqpoint{1.424700in}{1.383358in}}{\pgfqpoint{1.424960in}{1.383098in}}%
\pgfpathcurveto{\pgfqpoint{1.425221in}{1.382837in}}{\pgfqpoint{1.425574in}{1.382691in}}{\pgfqpoint{1.425942in}{1.382691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797583in}{1.392368in}}%
\pgfpathcurveto{\pgfqpoint{2.797952in}{1.392368in}}{\pgfqpoint{2.798305in}{1.392514in}}{\pgfqpoint{2.798566in}{1.392775in}}%
\pgfpathcurveto{\pgfqpoint{2.798826in}{1.393035in}}{\pgfqpoint{2.798972in}{1.393389in}}{\pgfqpoint{2.798972in}{1.393757in}}%
\pgfpathcurveto{\pgfqpoint{2.798972in}{1.394125in}}{\pgfqpoint{2.798826in}{1.394478in}}{\pgfqpoint{2.798566in}{1.394739in}}%
\pgfpathcurveto{\pgfqpoint{2.798305in}{1.394999in}}{\pgfqpoint{2.797952in}{1.395146in}}{\pgfqpoint{2.797583in}{1.395146in}}%
\pgfpathcurveto{\pgfqpoint{2.797215in}{1.395146in}}{\pgfqpoint{2.796862in}{1.394999in}}{\pgfqpoint{2.796601in}{1.394739in}}%
\pgfpathcurveto{\pgfqpoint{2.796341in}{1.394478in}}{\pgfqpoint{2.796195in}{1.394125in}}{\pgfqpoint{2.796195in}{1.393757in}}%
\pgfpathcurveto{\pgfqpoint{2.796195in}{1.393389in}}{\pgfqpoint{2.796341in}{1.393035in}}{\pgfqpoint{2.796601in}{1.392775in}}%
\pgfpathcurveto{\pgfqpoint{2.796862in}{1.392514in}}{\pgfqpoint{2.797215in}{1.392368in}}{\pgfqpoint{2.797583in}{1.392368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594682in}{1.369175in}}%
\pgfpathcurveto{\pgfqpoint{1.595051in}{1.369175in}}{\pgfqpoint{1.595404in}{1.369322in}}{\pgfqpoint{1.595664in}{1.369582in}}%
\pgfpathcurveto{\pgfqpoint{1.595925in}{1.369843in}}{\pgfqpoint{1.596071in}{1.370196in}}{\pgfqpoint{1.596071in}{1.370564in}}%
\pgfpathcurveto{\pgfqpoint{1.596071in}{1.370933in}}{\pgfqpoint{1.595925in}{1.371286in}}{\pgfqpoint{1.595664in}{1.371546in}}%
\pgfpathcurveto{\pgfqpoint{1.595404in}{1.371807in}}{\pgfqpoint{1.595051in}{1.371953in}}{\pgfqpoint{1.594682in}{1.371953in}}%
\pgfpathcurveto{\pgfqpoint{1.594314in}{1.371953in}}{\pgfqpoint{1.593961in}{1.371807in}}{\pgfqpoint{1.593700in}{1.371546in}}%
\pgfpathcurveto{\pgfqpoint{1.593440in}{1.371286in}}{\pgfqpoint{1.593293in}{1.370933in}}{\pgfqpoint{1.593293in}{1.370564in}}%
\pgfpathcurveto{\pgfqpoint{1.593293in}{1.370196in}}{\pgfqpoint{1.593440in}{1.369843in}}{\pgfqpoint{1.593700in}{1.369582in}}%
\pgfpathcurveto{\pgfqpoint{1.593961in}{1.369322in}}{\pgfqpoint{1.594314in}{1.369175in}}{\pgfqpoint{1.594682in}{1.369175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452508in}{1.371419in}}%
\pgfpathcurveto{\pgfqpoint{1.452876in}{1.371419in}}{\pgfqpoint{1.453229in}{1.371565in}}{\pgfqpoint{1.453490in}{1.371826in}}%
\pgfpathcurveto{\pgfqpoint{1.453750in}{1.372086in}}{\pgfqpoint{1.453897in}{1.372440in}}{\pgfqpoint{1.453897in}{1.372808in}}%
\pgfpathcurveto{\pgfqpoint{1.453897in}{1.373176in}}{\pgfqpoint{1.453750in}{1.373530in}}{\pgfqpoint{1.453490in}{1.373790in}}%
\pgfpathcurveto{\pgfqpoint{1.453229in}{1.374051in}}{\pgfqpoint{1.452876in}{1.374197in}}{\pgfqpoint{1.452508in}{1.374197in}}%
\pgfpathcurveto{\pgfqpoint{1.452139in}{1.374197in}}{\pgfqpoint{1.451786in}{1.374051in}}{\pgfqpoint{1.451526in}{1.373790in}}%
\pgfpathcurveto{\pgfqpoint{1.451265in}{1.373530in}}{\pgfqpoint{1.451119in}{1.373176in}}{\pgfqpoint{1.451119in}{1.372808in}}%
\pgfpathcurveto{\pgfqpoint{1.451119in}{1.372440in}}{\pgfqpoint{1.451265in}{1.372086in}}{\pgfqpoint{1.451526in}{1.371826in}}%
\pgfpathcurveto{\pgfqpoint{1.451786in}{1.371565in}}{\pgfqpoint{1.452139in}{1.371419in}}{\pgfqpoint{1.452508in}{1.371419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158224in}{1.365263in}}%
\pgfpathcurveto{\pgfqpoint{3.158593in}{1.365263in}}{\pgfqpoint{3.158946in}{1.365410in}}{\pgfqpoint{3.159206in}{1.365670in}}%
\pgfpathcurveto{\pgfqpoint{3.159467in}{1.365931in}}{\pgfqpoint{3.159613in}{1.366284in}}{\pgfqpoint{3.159613in}{1.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.159613in}{1.367020in}}{\pgfqpoint{3.159467in}{1.367374in}}{\pgfqpoint{3.159206in}{1.367634in}}%
\pgfpathcurveto{\pgfqpoint{3.158946in}{1.367895in}}{\pgfqpoint{3.158593in}{1.368041in}}{\pgfqpoint{3.158224in}{1.368041in}}%
\pgfpathcurveto{\pgfqpoint{3.157856in}{1.368041in}}{\pgfqpoint{3.157503in}{1.367895in}}{\pgfqpoint{3.157242in}{1.367634in}}%
\pgfpathcurveto{\pgfqpoint{3.156982in}{1.367374in}}{\pgfqpoint{3.156835in}{1.367020in}}{\pgfqpoint{3.156835in}{1.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.156835in}{1.366284in}}{\pgfqpoint{3.156982in}{1.365931in}}{\pgfqpoint{3.157242in}{1.365670in}}%
\pgfpathcurveto{\pgfqpoint{3.157503in}{1.365410in}}{\pgfqpoint{3.157856in}{1.365263in}}{\pgfqpoint{3.158224in}{1.365263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832124in}{1.365379in}}%
\pgfpathcurveto{\pgfqpoint{2.832492in}{1.365379in}}{\pgfqpoint{2.832845in}{1.365525in}}{\pgfqpoint{2.833106in}{1.365785in}}%
\pgfpathcurveto{\pgfqpoint{2.833366in}{1.366046in}}{\pgfqpoint{2.833512in}{1.366399in}}{\pgfqpoint{2.833512in}{1.366768in}}%
\pgfpathcurveto{\pgfqpoint{2.833512in}{1.367136in}}{\pgfqpoint{2.833366in}{1.367489in}}{\pgfqpoint{2.833106in}{1.367750in}}%
\pgfpathcurveto{\pgfqpoint{2.832845in}{1.368010in}}{\pgfqpoint{2.832492in}{1.368156in}}{\pgfqpoint{2.832124in}{1.368156in}}%
\pgfpathcurveto{\pgfqpoint{2.831755in}{1.368156in}}{\pgfqpoint{2.831402in}{1.368010in}}{\pgfqpoint{2.831141in}{1.367750in}}%
\pgfpathcurveto{\pgfqpoint{2.830881in}{1.367489in}}{\pgfqpoint{2.830735in}{1.367136in}}{\pgfqpoint{2.830735in}{1.366768in}}%
\pgfpathcurveto{\pgfqpoint{2.830735in}{1.366399in}}{\pgfqpoint{2.830881in}{1.366046in}}{\pgfqpoint{2.831141in}{1.365785in}}%
\pgfpathcurveto{\pgfqpoint{2.831402in}{1.365525in}}{\pgfqpoint{2.831755in}{1.365379in}}{\pgfqpoint{2.832124in}{1.365379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680006in}{1.386366in}}%
\pgfpathcurveto{\pgfqpoint{1.680374in}{1.386366in}}{\pgfqpoint{1.680728in}{1.386513in}}{\pgfqpoint{1.680988in}{1.386773in}}%
\pgfpathcurveto{\pgfqpoint{1.681248in}{1.387034in}}{\pgfqpoint{1.681395in}{1.387387in}}{\pgfqpoint{1.681395in}{1.387755in}}%
\pgfpathcurveto{\pgfqpoint{1.681395in}{1.388124in}}{\pgfqpoint{1.681248in}{1.388477in}}{\pgfqpoint{1.680988in}{1.388737in}}%
\pgfpathcurveto{\pgfqpoint{1.680728in}{1.388998in}}{\pgfqpoint{1.680374in}{1.389144in}}{\pgfqpoint{1.680006in}{1.389144in}}%
\pgfpathcurveto{\pgfqpoint{1.679638in}{1.389144in}}{\pgfqpoint{1.679284in}{1.388998in}}{\pgfqpoint{1.679024in}{1.388737in}}%
\pgfpathcurveto{\pgfqpoint{1.678763in}{1.388477in}}{\pgfqpoint{1.678617in}{1.388124in}}{\pgfqpoint{1.678617in}{1.387755in}}%
\pgfpathcurveto{\pgfqpoint{1.678617in}{1.387387in}}{\pgfqpoint{1.678763in}{1.387034in}}{\pgfqpoint{1.679024in}{1.386773in}}%
\pgfpathcurveto{\pgfqpoint{1.679284in}{1.386513in}}{\pgfqpoint{1.679638in}{1.386366in}}{\pgfqpoint{1.680006in}{1.386366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703913in}{1.362997in}}%
\pgfpathcurveto{\pgfqpoint{1.704282in}{1.362997in}}{\pgfqpoint{1.704635in}{1.363143in}}{\pgfqpoint{1.704895in}{1.363403in}}%
\pgfpathcurveto{\pgfqpoint{1.705156in}{1.363664in}}{\pgfqpoint{1.705302in}{1.364017in}}{\pgfqpoint{1.705302in}{1.364385in}}%
\pgfpathcurveto{\pgfqpoint{1.705302in}{1.364754in}}{\pgfqpoint{1.705156in}{1.365107in}}{\pgfqpoint{1.704895in}{1.365367in}}%
\pgfpathcurveto{\pgfqpoint{1.704635in}{1.365628in}}{\pgfqpoint{1.704282in}{1.365774in}}{\pgfqpoint{1.703913in}{1.365774in}}%
\pgfpathcurveto{\pgfqpoint{1.703545in}{1.365774in}}{\pgfqpoint{1.703192in}{1.365628in}}{\pgfqpoint{1.702931in}{1.365367in}}%
\pgfpathcurveto{\pgfqpoint{1.702671in}{1.365107in}}{\pgfqpoint{1.702524in}{1.364754in}}{\pgfqpoint{1.702524in}{1.364385in}}%
\pgfpathcurveto{\pgfqpoint{1.702524in}{1.364017in}}{\pgfqpoint{1.702671in}{1.363664in}}{\pgfqpoint{1.702931in}{1.363403in}}%
\pgfpathcurveto{\pgfqpoint{1.703192in}{1.363143in}}{\pgfqpoint{1.703545in}{1.362997in}}{\pgfqpoint{1.703913in}{1.362997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507275in}{1.361923in}}%
\pgfpathcurveto{\pgfqpoint{2.507643in}{1.361923in}}{\pgfqpoint{2.507996in}{1.362069in}}{\pgfqpoint{2.508257in}{1.362329in}}%
\pgfpathcurveto{\pgfqpoint{2.508517in}{1.362590in}}{\pgfqpoint{2.508664in}{1.362943in}}{\pgfqpoint{2.508664in}{1.363312in}}%
\pgfpathcurveto{\pgfqpoint{2.508664in}{1.363680in}}{\pgfqpoint{2.508517in}{1.364033in}}{\pgfqpoint{2.508257in}{1.364294in}}%
\pgfpathcurveto{\pgfqpoint{2.507996in}{1.364554in}}{\pgfqpoint{2.507643in}{1.364700in}}{\pgfqpoint{2.507275in}{1.364700in}}%
\pgfpathcurveto{\pgfqpoint{2.506906in}{1.364700in}}{\pgfqpoint{2.506553in}{1.364554in}}{\pgfqpoint{2.506293in}{1.364294in}}%
\pgfpathcurveto{\pgfqpoint{2.506032in}{1.364033in}}{\pgfqpoint{2.505886in}{1.363680in}}{\pgfqpoint{2.505886in}{1.363312in}}%
\pgfpathcurveto{\pgfqpoint{2.505886in}{1.362943in}}{\pgfqpoint{2.506032in}{1.362590in}}{\pgfqpoint{2.506293in}{1.362329in}}%
\pgfpathcurveto{\pgfqpoint{2.506553in}{1.362069in}}{\pgfqpoint{2.506906in}{1.361923in}}{\pgfqpoint{2.507275in}{1.361923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109305in}{1.355254in}}%
\pgfpathcurveto{\pgfqpoint{2.109673in}{1.355254in}}{\pgfqpoint{2.110026in}{1.355400in}}{\pgfqpoint{2.110287in}{1.355661in}}%
\pgfpathcurveto{\pgfqpoint{2.110547in}{1.355921in}}{\pgfqpoint{2.110694in}{1.356274in}}{\pgfqpoint{2.110694in}{1.356643in}}%
\pgfpathcurveto{\pgfqpoint{2.110694in}{1.357011in}}{\pgfqpoint{2.110547in}{1.357364in}}{\pgfqpoint{2.110287in}{1.357625in}}%
\pgfpathcurveto{\pgfqpoint{2.110026in}{1.357885in}}{\pgfqpoint{2.109673in}{1.358032in}}{\pgfqpoint{2.109305in}{1.358032in}}%
\pgfpathcurveto{\pgfqpoint{2.108936in}{1.358032in}}{\pgfqpoint{2.108583in}{1.357885in}}{\pgfqpoint{2.108323in}{1.357625in}}%
\pgfpathcurveto{\pgfqpoint{2.108062in}{1.357364in}}{\pgfqpoint{2.107916in}{1.357011in}}{\pgfqpoint{2.107916in}{1.356643in}}%
\pgfpathcurveto{\pgfqpoint{2.107916in}{1.356274in}}{\pgfqpoint{2.108062in}{1.355921in}}{\pgfqpoint{2.108323in}{1.355661in}}%
\pgfpathcurveto{\pgfqpoint{2.108583in}{1.355400in}}{\pgfqpoint{2.108936in}{1.355254in}}{\pgfqpoint{2.109305in}{1.355254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509853in}{1.360704in}}%
\pgfpathcurveto{\pgfqpoint{1.510221in}{1.360704in}}{\pgfqpoint{1.510574in}{1.360851in}}{\pgfqpoint{1.510835in}{1.361111in}}%
\pgfpathcurveto{\pgfqpoint{1.511095in}{1.361372in}}{\pgfqpoint{1.511241in}{1.361725in}}{\pgfqpoint{1.511241in}{1.362093in}}%
\pgfpathcurveto{\pgfqpoint{1.511241in}{1.362461in}}{\pgfqpoint{1.511095in}{1.362815in}}{\pgfqpoint{1.510835in}{1.363075in}}%
\pgfpathcurveto{\pgfqpoint{1.510574in}{1.363336in}}{\pgfqpoint{1.510221in}{1.363482in}}{\pgfqpoint{1.509853in}{1.363482in}}%
\pgfpathcurveto{\pgfqpoint{1.509484in}{1.363482in}}{\pgfqpoint{1.509131in}{1.363336in}}{\pgfqpoint{1.508870in}{1.363075in}}%
\pgfpathcurveto{\pgfqpoint{1.508610in}{1.362815in}}{\pgfqpoint{1.508464in}{1.362461in}}{\pgfqpoint{1.508464in}{1.362093in}}%
\pgfpathcurveto{\pgfqpoint{1.508464in}{1.361725in}}{\pgfqpoint{1.508610in}{1.361372in}}{\pgfqpoint{1.508870in}{1.361111in}}%
\pgfpathcurveto{\pgfqpoint{1.509131in}{1.360851in}}{\pgfqpoint{1.509484in}{1.360704in}}{\pgfqpoint{1.509853in}{1.360704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101861in}{1.367500in}}%
\pgfpathcurveto{\pgfqpoint{2.102229in}{1.367500in}}{\pgfqpoint{2.102583in}{1.367646in}}{\pgfqpoint{2.102843in}{1.367907in}}%
\pgfpathcurveto{\pgfqpoint{2.103104in}{1.368167in}}{\pgfqpoint{2.103250in}{1.368521in}}{\pgfqpoint{2.103250in}{1.368889in}}%
\pgfpathcurveto{\pgfqpoint{2.103250in}{1.369257in}}{\pgfqpoint{2.103104in}{1.369611in}}{\pgfqpoint{2.102843in}{1.369871in}}%
\pgfpathcurveto{\pgfqpoint{2.102583in}{1.370132in}}{\pgfqpoint{2.102229in}{1.370278in}}{\pgfqpoint{2.101861in}{1.370278in}}%
\pgfpathcurveto{\pgfqpoint{2.101493in}{1.370278in}}{\pgfqpoint{2.101139in}{1.370132in}}{\pgfqpoint{2.100879in}{1.369871in}}%
\pgfpathcurveto{\pgfqpoint{2.100619in}{1.369611in}}{\pgfqpoint{2.100472in}{1.369257in}}{\pgfqpoint{2.100472in}{1.368889in}}%
\pgfpathcurveto{\pgfqpoint{2.100472in}{1.368521in}}{\pgfqpoint{2.100619in}{1.368167in}}{\pgfqpoint{2.100879in}{1.367907in}}%
\pgfpathcurveto{\pgfqpoint{2.101139in}{1.367646in}}{\pgfqpoint{2.101493in}{1.367500in}}{\pgfqpoint{2.101861in}{1.367500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861631in}{1.372024in}}%
\pgfpathcurveto{\pgfqpoint{1.861999in}{1.372024in}}{\pgfqpoint{1.862353in}{1.372171in}}{\pgfqpoint{1.862613in}{1.372431in}}%
\pgfpathcurveto{\pgfqpoint{1.862874in}{1.372692in}}{\pgfqpoint{1.863020in}{1.373045in}}{\pgfqpoint{1.863020in}{1.373413in}}%
\pgfpathcurveto{\pgfqpoint{1.863020in}{1.373782in}}{\pgfqpoint{1.862874in}{1.374135in}}{\pgfqpoint{1.862613in}{1.374395in}}%
\pgfpathcurveto{\pgfqpoint{1.862353in}{1.374656in}}{\pgfqpoint{1.861999in}{1.374802in}}{\pgfqpoint{1.861631in}{1.374802in}}%
\pgfpathcurveto{\pgfqpoint{1.861263in}{1.374802in}}{\pgfqpoint{1.860909in}{1.374656in}}{\pgfqpoint{1.860649in}{1.374395in}}%
\pgfpathcurveto{\pgfqpoint{1.860389in}{1.374135in}}{\pgfqpoint{1.860242in}{1.373782in}}{\pgfqpoint{1.860242in}{1.373413in}}%
\pgfpathcurveto{\pgfqpoint{1.860242in}{1.373045in}}{\pgfqpoint{1.860389in}{1.372692in}}{\pgfqpoint{1.860649in}{1.372431in}}%
\pgfpathcurveto{\pgfqpoint{1.860909in}{1.372171in}}{\pgfqpoint{1.861263in}{1.372024in}}{\pgfqpoint{1.861631in}{1.372024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572975in}{1.376370in}}%
\pgfpathcurveto{\pgfqpoint{2.573344in}{1.376370in}}{\pgfqpoint{2.573697in}{1.376516in}}{\pgfqpoint{2.573957in}{1.376777in}}%
\pgfpathcurveto{\pgfqpoint{2.574218in}{1.377037in}}{\pgfqpoint{2.574364in}{1.377391in}}{\pgfqpoint{2.574364in}{1.377759in}}%
\pgfpathcurveto{\pgfqpoint{2.574364in}{1.378127in}}{\pgfqpoint{2.574218in}{1.378480in}}{\pgfqpoint{2.573957in}{1.378741in}}%
\pgfpathcurveto{\pgfqpoint{2.573697in}{1.379001in}}{\pgfqpoint{2.573344in}{1.379148in}}{\pgfqpoint{2.572975in}{1.379148in}}%
\pgfpathcurveto{\pgfqpoint{2.572607in}{1.379148in}}{\pgfqpoint{2.572254in}{1.379001in}}{\pgfqpoint{2.571993in}{1.378741in}}%
\pgfpathcurveto{\pgfqpoint{2.571733in}{1.378480in}}{\pgfqpoint{2.571586in}{1.378127in}}{\pgfqpoint{2.571586in}{1.377759in}}%
\pgfpathcurveto{\pgfqpoint{2.571586in}{1.377391in}}{\pgfqpoint{2.571733in}{1.377037in}}{\pgfqpoint{2.571993in}{1.376777in}}%
\pgfpathcurveto{\pgfqpoint{2.572254in}{1.376516in}}{\pgfqpoint{2.572607in}{1.376370in}}{\pgfqpoint{2.572975in}{1.376370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856964in}{1.344328in}}%
\pgfpathcurveto{\pgfqpoint{1.857332in}{1.344328in}}{\pgfqpoint{1.857685in}{1.344475in}}{\pgfqpoint{1.857946in}{1.344735in}}%
\pgfpathcurveto{\pgfqpoint{1.858206in}{1.344995in}}{\pgfqpoint{1.858353in}{1.345349in}}{\pgfqpoint{1.858353in}{1.345717in}}%
\pgfpathcurveto{\pgfqpoint{1.858353in}{1.346085in}}{\pgfqpoint{1.858206in}{1.346439in}}{\pgfqpoint{1.857946in}{1.346699in}}%
\pgfpathcurveto{\pgfqpoint{1.857685in}{1.346960in}}{\pgfqpoint{1.857332in}{1.347106in}}{\pgfqpoint{1.856964in}{1.347106in}}%
\pgfpathcurveto{\pgfqpoint{1.856595in}{1.347106in}}{\pgfqpoint{1.856242in}{1.346960in}}{\pgfqpoint{1.855982in}{1.346699in}}%
\pgfpathcurveto{\pgfqpoint{1.855721in}{1.346439in}}{\pgfqpoint{1.855575in}{1.346085in}}{\pgfqpoint{1.855575in}{1.345717in}}%
\pgfpathcurveto{\pgfqpoint{1.855575in}{1.345349in}}{\pgfqpoint{1.855721in}{1.344995in}}{\pgfqpoint{1.855982in}{1.344735in}}%
\pgfpathcurveto{\pgfqpoint{1.856242in}{1.344475in}}{\pgfqpoint{1.856595in}{1.344328in}}{\pgfqpoint{1.856964in}{1.344328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790587in}{1.389004in}}%
\pgfpathcurveto{\pgfqpoint{3.790955in}{1.389004in}}{\pgfqpoint{3.791309in}{1.389151in}}{\pgfqpoint{3.791569in}{1.389411in}}%
\pgfpathcurveto{\pgfqpoint{3.791830in}{1.389672in}}{\pgfqpoint{3.791976in}{1.390025in}}{\pgfqpoint{3.791976in}{1.390393in}}%
\pgfpathcurveto{\pgfqpoint{3.791976in}{1.390762in}}{\pgfqpoint{3.791830in}{1.391115in}}{\pgfqpoint{3.791569in}{1.391375in}}%
\pgfpathcurveto{\pgfqpoint{3.791309in}{1.391636in}}{\pgfqpoint{3.790955in}{1.391782in}}{\pgfqpoint{3.790587in}{1.391782in}}%
\pgfpathcurveto{\pgfqpoint{3.790219in}{1.391782in}}{\pgfqpoint{3.789865in}{1.391636in}}{\pgfqpoint{3.789605in}{1.391375in}}%
\pgfpathcurveto{\pgfqpoint{3.789345in}{1.391115in}}{\pgfqpoint{3.789198in}{1.390762in}}{\pgfqpoint{3.789198in}{1.390393in}}%
\pgfpathcurveto{\pgfqpoint{3.789198in}{1.390025in}}{\pgfqpoint{3.789345in}{1.389672in}}{\pgfqpoint{3.789605in}{1.389411in}}%
\pgfpathcurveto{\pgfqpoint{3.789865in}{1.389151in}}{\pgfqpoint{3.790219in}{1.389004in}}{\pgfqpoint{3.790587in}{1.389004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756236in}{1.351417in}}%
\pgfpathcurveto{\pgfqpoint{1.756604in}{1.351417in}}{\pgfqpoint{1.756957in}{1.351564in}}{\pgfqpoint{1.757218in}{1.351824in}}%
\pgfpathcurveto{\pgfqpoint{1.757478in}{1.352085in}}{\pgfqpoint{1.757625in}{1.352438in}}{\pgfqpoint{1.757625in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{1.757625in}{1.353174in}}{\pgfqpoint{1.757478in}{1.353528in}}{\pgfqpoint{1.757218in}{1.353788in}}%
\pgfpathcurveto{\pgfqpoint{1.756957in}{1.354049in}}{\pgfqpoint{1.756604in}{1.354195in}}{\pgfqpoint{1.756236in}{1.354195in}}%
\pgfpathcurveto{\pgfqpoint{1.755867in}{1.354195in}}{\pgfqpoint{1.755514in}{1.354049in}}{\pgfqpoint{1.755254in}{1.353788in}}%
\pgfpathcurveto{\pgfqpoint{1.754993in}{1.353528in}}{\pgfqpoint{1.754847in}{1.353174in}}{\pgfqpoint{1.754847in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{1.754847in}{1.352438in}}{\pgfqpoint{1.754993in}{1.352085in}}{\pgfqpoint{1.755254in}{1.351824in}}%
\pgfpathcurveto{\pgfqpoint{1.755514in}{1.351564in}}{\pgfqpoint{1.755867in}{1.351417in}}{\pgfqpoint{1.756236in}{1.351417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982558in}{1.369612in}}%
\pgfpathcurveto{\pgfqpoint{1.982926in}{1.369612in}}{\pgfqpoint{1.983280in}{1.369759in}}{\pgfqpoint{1.983540in}{1.370019in}}%
\pgfpathcurveto{\pgfqpoint{1.983801in}{1.370279in}}{\pgfqpoint{1.983947in}{1.370633in}}{\pgfqpoint{1.983947in}{1.371001in}}%
\pgfpathcurveto{\pgfqpoint{1.983947in}{1.371369in}}{\pgfqpoint{1.983801in}{1.371723in}}{\pgfqpoint{1.983540in}{1.371983in}}%
\pgfpathcurveto{\pgfqpoint{1.983280in}{1.372244in}}{\pgfqpoint{1.982926in}{1.372390in}}{\pgfqpoint{1.982558in}{1.372390in}}%
\pgfpathcurveto{\pgfqpoint{1.982190in}{1.372390in}}{\pgfqpoint{1.981836in}{1.372244in}}{\pgfqpoint{1.981576in}{1.371983in}}%
\pgfpathcurveto{\pgfqpoint{1.981315in}{1.371723in}}{\pgfqpoint{1.981169in}{1.371369in}}{\pgfqpoint{1.981169in}{1.371001in}}%
\pgfpathcurveto{\pgfqpoint{1.981169in}{1.370633in}}{\pgfqpoint{1.981315in}{1.370279in}}{\pgfqpoint{1.981576in}{1.370019in}}%
\pgfpathcurveto{\pgfqpoint{1.981836in}{1.369759in}}{\pgfqpoint{1.982190in}{1.369612in}}{\pgfqpoint{1.982558in}{1.369612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951261in}{1.350643in}}%
\pgfpathcurveto{\pgfqpoint{1.951629in}{1.350643in}}{\pgfqpoint{1.951983in}{1.350790in}}{\pgfqpoint{1.952243in}{1.351050in}}%
\pgfpathcurveto{\pgfqpoint{1.952504in}{1.351310in}}{\pgfqpoint{1.952650in}{1.351664in}}{\pgfqpoint{1.952650in}{1.352032in}}%
\pgfpathcurveto{\pgfqpoint{1.952650in}{1.352400in}}{\pgfqpoint{1.952504in}{1.352754in}}{\pgfqpoint{1.952243in}{1.353014in}}%
\pgfpathcurveto{\pgfqpoint{1.951983in}{1.353275in}}{\pgfqpoint{1.951629in}{1.353421in}}{\pgfqpoint{1.951261in}{1.353421in}}%
\pgfpathcurveto{\pgfqpoint{1.950893in}{1.353421in}}{\pgfqpoint{1.950539in}{1.353275in}}{\pgfqpoint{1.950279in}{1.353014in}}%
\pgfpathcurveto{\pgfqpoint{1.950019in}{1.352754in}}{\pgfqpoint{1.949872in}{1.352400in}}{\pgfqpoint{1.949872in}{1.352032in}}%
\pgfpathcurveto{\pgfqpoint{1.949872in}{1.351664in}}{\pgfqpoint{1.950019in}{1.351310in}}{\pgfqpoint{1.950279in}{1.351050in}}%
\pgfpathcurveto{\pgfqpoint{1.950539in}{1.350790in}}{\pgfqpoint{1.950893in}{1.350643in}}{\pgfqpoint{1.951261in}{1.350643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248894in}{1.385910in}}%
\pgfpathcurveto{\pgfqpoint{1.249263in}{1.385910in}}{\pgfqpoint{1.249616in}{1.386056in}}{\pgfqpoint{1.249876in}{1.386317in}}%
\pgfpathcurveto{\pgfqpoint{1.250137in}{1.386577in}}{\pgfqpoint{1.250283in}{1.386930in}}{\pgfqpoint{1.250283in}{1.387299in}}%
\pgfpathcurveto{\pgfqpoint{1.250283in}{1.387667in}}{\pgfqpoint{1.250137in}{1.388020in}}{\pgfqpoint{1.249876in}{1.388281in}}%
\pgfpathcurveto{\pgfqpoint{1.249616in}{1.388541in}}{\pgfqpoint{1.249263in}{1.388688in}}{\pgfqpoint{1.248894in}{1.388688in}}%
\pgfpathcurveto{\pgfqpoint{1.248526in}{1.388688in}}{\pgfqpoint{1.248173in}{1.388541in}}{\pgfqpoint{1.247912in}{1.388281in}}%
\pgfpathcurveto{\pgfqpoint{1.247652in}{1.388020in}}{\pgfqpoint{1.247505in}{1.387667in}}{\pgfqpoint{1.247505in}{1.387299in}}%
\pgfpathcurveto{\pgfqpoint{1.247505in}{1.386930in}}{\pgfqpoint{1.247652in}{1.386577in}}{\pgfqpoint{1.247912in}{1.386317in}}%
\pgfpathcurveto{\pgfqpoint{1.248173in}{1.386056in}}{\pgfqpoint{1.248526in}{1.385910in}}{\pgfqpoint{1.248894in}{1.385910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082379in}{1.344569in}}%
\pgfpathcurveto{\pgfqpoint{2.082748in}{1.344569in}}{\pgfqpoint{2.083101in}{1.344715in}}{\pgfqpoint{2.083361in}{1.344976in}}%
\pgfpathcurveto{\pgfqpoint{2.083622in}{1.345236in}}{\pgfqpoint{2.083768in}{1.345590in}}{\pgfqpoint{2.083768in}{1.345958in}}%
\pgfpathcurveto{\pgfqpoint{2.083768in}{1.346326in}}{\pgfqpoint{2.083622in}{1.346680in}}{\pgfqpoint{2.083361in}{1.346940in}}%
\pgfpathcurveto{\pgfqpoint{2.083101in}{1.347201in}}{\pgfqpoint{2.082748in}{1.347347in}}{\pgfqpoint{2.082379in}{1.347347in}}%
\pgfpathcurveto{\pgfqpoint{2.082011in}{1.347347in}}{\pgfqpoint{2.081658in}{1.347201in}}{\pgfqpoint{2.081397in}{1.346940in}}%
\pgfpathcurveto{\pgfqpoint{2.081137in}{1.346680in}}{\pgfqpoint{2.080990in}{1.346326in}}{\pgfqpoint{2.080990in}{1.345958in}}%
\pgfpathcurveto{\pgfqpoint{2.080990in}{1.345590in}}{\pgfqpoint{2.081137in}{1.345236in}}{\pgfqpoint{2.081397in}{1.344976in}}%
\pgfpathcurveto{\pgfqpoint{2.081658in}{1.344715in}}{\pgfqpoint{2.082011in}{1.344569in}}{\pgfqpoint{2.082379in}{1.344569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168846in}{1.376752in}}%
\pgfpathcurveto{\pgfqpoint{2.169215in}{1.376752in}}{\pgfqpoint{2.169568in}{1.376898in}}{\pgfqpoint{2.169828in}{1.377158in}}%
\pgfpathcurveto{\pgfqpoint{2.170089in}{1.377419in}}{\pgfqpoint{2.170235in}{1.377772in}}{\pgfqpoint{2.170235in}{1.378140in}}%
\pgfpathcurveto{\pgfqpoint{2.170235in}{1.378509in}}{\pgfqpoint{2.170089in}{1.378862in}}{\pgfqpoint{2.169828in}{1.379123in}}%
\pgfpathcurveto{\pgfqpoint{2.169568in}{1.379383in}}{\pgfqpoint{2.169215in}{1.379529in}}{\pgfqpoint{2.168846in}{1.379529in}}%
\pgfpathcurveto{\pgfqpoint{2.168478in}{1.379529in}}{\pgfqpoint{2.168125in}{1.379383in}}{\pgfqpoint{2.167864in}{1.379123in}}%
\pgfpathcurveto{\pgfqpoint{2.167604in}{1.378862in}}{\pgfqpoint{2.167458in}{1.378509in}}{\pgfqpoint{2.167458in}{1.378140in}}%
\pgfpathcurveto{\pgfqpoint{2.167458in}{1.377772in}}{\pgfqpoint{2.167604in}{1.377419in}}{\pgfqpoint{2.167864in}{1.377158in}}%
\pgfpathcurveto{\pgfqpoint{2.168125in}{1.376898in}}{\pgfqpoint{2.168478in}{1.376752in}}{\pgfqpoint{2.168846in}{1.376752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834941in}{1.372830in}}%
\pgfpathcurveto{\pgfqpoint{1.835309in}{1.372830in}}{\pgfqpoint{1.835663in}{1.372976in}}{\pgfqpoint{1.835923in}{1.373236in}}%
\pgfpathcurveto{\pgfqpoint{1.836183in}{1.373497in}}{\pgfqpoint{1.836330in}{1.373850in}}{\pgfqpoint{1.836330in}{1.374218in}}%
\pgfpathcurveto{\pgfqpoint{1.836330in}{1.374587in}}{\pgfqpoint{1.836183in}{1.374940in}}{\pgfqpoint{1.835923in}{1.375201in}}%
\pgfpathcurveto{\pgfqpoint{1.835663in}{1.375461in}}{\pgfqpoint{1.835309in}{1.375607in}}{\pgfqpoint{1.834941in}{1.375607in}}%
\pgfpathcurveto{\pgfqpoint{1.834573in}{1.375607in}}{\pgfqpoint{1.834219in}{1.375461in}}{\pgfqpoint{1.833959in}{1.375201in}}%
\pgfpathcurveto{\pgfqpoint{1.833698in}{1.374940in}}{\pgfqpoint{1.833552in}{1.374587in}}{\pgfqpoint{1.833552in}{1.374218in}}%
\pgfpathcurveto{\pgfqpoint{1.833552in}{1.373850in}}{\pgfqpoint{1.833698in}{1.373497in}}{\pgfqpoint{1.833959in}{1.373236in}}%
\pgfpathcurveto{\pgfqpoint{1.834219in}{1.372976in}}{\pgfqpoint{1.834573in}{1.372830in}}{\pgfqpoint{1.834941in}{1.372830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528357in}{1.347488in}}%
\pgfpathcurveto{\pgfqpoint{1.528726in}{1.347488in}}{\pgfqpoint{1.529079in}{1.347634in}}{\pgfqpoint{1.529340in}{1.347895in}}%
\pgfpathcurveto{\pgfqpoint{1.529600in}{1.348155in}}{\pgfqpoint{1.529746in}{1.348508in}}{\pgfqpoint{1.529746in}{1.348877in}}%
\pgfpathcurveto{\pgfqpoint{1.529746in}{1.349245in}}{\pgfqpoint{1.529600in}{1.349598in}}{\pgfqpoint{1.529340in}{1.349859in}}%
\pgfpathcurveto{\pgfqpoint{1.529079in}{1.350119in}}{\pgfqpoint{1.528726in}{1.350266in}}{\pgfqpoint{1.528357in}{1.350266in}}%
\pgfpathcurveto{\pgfqpoint{1.527989in}{1.350266in}}{\pgfqpoint{1.527636in}{1.350119in}}{\pgfqpoint{1.527375in}{1.349859in}}%
\pgfpathcurveto{\pgfqpoint{1.527115in}{1.349598in}}{\pgfqpoint{1.526969in}{1.349245in}}{\pgfqpoint{1.526969in}{1.348877in}}%
\pgfpathcurveto{\pgfqpoint{1.526969in}{1.348508in}}{\pgfqpoint{1.527115in}{1.348155in}}{\pgfqpoint{1.527375in}{1.347895in}}%
\pgfpathcurveto{\pgfqpoint{1.527636in}{1.347634in}}{\pgfqpoint{1.527989in}{1.347488in}}{\pgfqpoint{1.528357in}{1.347488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801158in}{1.354423in}}%
\pgfpathcurveto{\pgfqpoint{1.801526in}{1.354423in}}{\pgfqpoint{1.801879in}{1.354569in}}{\pgfqpoint{1.802140in}{1.354830in}}%
\pgfpathcurveto{\pgfqpoint{1.802400in}{1.355090in}}{\pgfqpoint{1.802547in}{1.355443in}}{\pgfqpoint{1.802547in}{1.355812in}}%
\pgfpathcurveto{\pgfqpoint{1.802547in}{1.356180in}}{\pgfqpoint{1.802400in}{1.356533in}}{\pgfqpoint{1.802140in}{1.356794in}}%
\pgfpathcurveto{\pgfqpoint{1.801879in}{1.357054in}}{\pgfqpoint{1.801526in}{1.357201in}}{\pgfqpoint{1.801158in}{1.357201in}}%
\pgfpathcurveto{\pgfqpoint{1.800789in}{1.357201in}}{\pgfqpoint{1.800436in}{1.357054in}}{\pgfqpoint{1.800176in}{1.356794in}}%
\pgfpathcurveto{\pgfqpoint{1.799915in}{1.356533in}}{\pgfqpoint{1.799769in}{1.356180in}}{\pgfqpoint{1.799769in}{1.355812in}}%
\pgfpathcurveto{\pgfqpoint{1.799769in}{1.355443in}}{\pgfqpoint{1.799915in}{1.355090in}}{\pgfqpoint{1.800176in}{1.354830in}}%
\pgfpathcurveto{\pgfqpoint{1.800436in}{1.354569in}}{\pgfqpoint{1.800789in}{1.354423in}}{\pgfqpoint{1.801158in}{1.354423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279155in}{1.349123in}}%
\pgfpathcurveto{\pgfqpoint{2.279523in}{1.349123in}}{\pgfqpoint{2.279876in}{1.349270in}}{\pgfqpoint{2.280137in}{1.349530in}}%
\pgfpathcurveto{\pgfqpoint{2.280397in}{1.349791in}}{\pgfqpoint{2.280543in}{1.350144in}}{\pgfqpoint{2.280543in}{1.350512in}}%
\pgfpathcurveto{\pgfqpoint{2.280543in}{1.350881in}}{\pgfqpoint{2.280397in}{1.351234in}}{\pgfqpoint{2.280137in}{1.351494in}}%
\pgfpathcurveto{\pgfqpoint{2.279876in}{1.351755in}}{\pgfqpoint{2.279523in}{1.351901in}}{\pgfqpoint{2.279155in}{1.351901in}}%
\pgfpathcurveto{\pgfqpoint{2.278786in}{1.351901in}}{\pgfqpoint{2.278433in}{1.351755in}}{\pgfqpoint{2.278172in}{1.351494in}}%
\pgfpathcurveto{\pgfqpoint{2.277912in}{1.351234in}}{\pgfqpoint{2.277766in}{1.350881in}}{\pgfqpoint{2.277766in}{1.350512in}}%
\pgfpathcurveto{\pgfqpoint{2.277766in}{1.350144in}}{\pgfqpoint{2.277912in}{1.349791in}}{\pgfqpoint{2.278172in}{1.349530in}}%
\pgfpathcurveto{\pgfqpoint{2.278433in}{1.349270in}}{\pgfqpoint{2.278786in}{1.349123in}}{\pgfqpoint{2.279155in}{1.349123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378951in}{1.350269in}}%
\pgfpathcurveto{\pgfqpoint{2.379319in}{1.350269in}}{\pgfqpoint{2.379672in}{1.350415in}}{\pgfqpoint{2.379933in}{1.350676in}}%
\pgfpathcurveto{\pgfqpoint{2.380193in}{1.350936in}}{\pgfqpoint{2.380340in}{1.351290in}}{\pgfqpoint{2.380340in}{1.351658in}}%
\pgfpathcurveto{\pgfqpoint{2.380340in}{1.352026in}}{\pgfqpoint{2.380193in}{1.352380in}}{\pgfqpoint{2.379933in}{1.352640in}}%
\pgfpathcurveto{\pgfqpoint{2.379672in}{1.352900in}}{\pgfqpoint{2.379319in}{1.353047in}}{\pgfqpoint{2.378951in}{1.353047in}}%
\pgfpathcurveto{\pgfqpoint{2.378582in}{1.353047in}}{\pgfqpoint{2.378229in}{1.352900in}}{\pgfqpoint{2.377969in}{1.352640in}}%
\pgfpathcurveto{\pgfqpoint{2.377708in}{1.352380in}}{\pgfqpoint{2.377562in}{1.352026in}}{\pgfqpoint{2.377562in}{1.351658in}}%
\pgfpathcurveto{\pgfqpoint{2.377562in}{1.351290in}}{\pgfqpoint{2.377708in}{1.350936in}}{\pgfqpoint{2.377969in}{1.350676in}}%
\pgfpathcurveto{\pgfqpoint{2.378229in}{1.350415in}}{\pgfqpoint{2.378582in}{1.350269in}}{\pgfqpoint{2.378951in}{1.350269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651434in}{1.366732in}}%
\pgfpathcurveto{\pgfqpoint{1.651803in}{1.366732in}}{\pgfqpoint{1.652156in}{1.366878in}}{\pgfqpoint{1.652416in}{1.367139in}}%
\pgfpathcurveto{\pgfqpoint{1.652677in}{1.367399in}}{\pgfqpoint{1.652823in}{1.367752in}}{\pgfqpoint{1.652823in}{1.368121in}}%
\pgfpathcurveto{\pgfqpoint{1.652823in}{1.368489in}}{\pgfqpoint{1.652677in}{1.368842in}}{\pgfqpoint{1.652416in}{1.369103in}}%
\pgfpathcurveto{\pgfqpoint{1.652156in}{1.369363in}}{\pgfqpoint{1.651803in}{1.369510in}}{\pgfqpoint{1.651434in}{1.369510in}}%
\pgfpathcurveto{\pgfqpoint{1.651066in}{1.369510in}}{\pgfqpoint{1.650713in}{1.369363in}}{\pgfqpoint{1.650452in}{1.369103in}}%
\pgfpathcurveto{\pgfqpoint{1.650192in}{1.368842in}}{\pgfqpoint{1.650045in}{1.368489in}}{\pgfqpoint{1.650045in}{1.368121in}}%
\pgfpathcurveto{\pgfqpoint{1.650045in}{1.367752in}}{\pgfqpoint{1.650192in}{1.367399in}}{\pgfqpoint{1.650452in}{1.367139in}}%
\pgfpathcurveto{\pgfqpoint{1.650713in}{1.366878in}}{\pgfqpoint{1.651066in}{1.366732in}}{\pgfqpoint{1.651434in}{1.366732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562201in}{1.387836in}}%
\pgfpathcurveto{\pgfqpoint{2.562570in}{1.387836in}}{\pgfqpoint{2.562923in}{1.387982in}}{\pgfqpoint{2.563184in}{1.388242in}}%
\pgfpathcurveto{\pgfqpoint{2.563444in}{1.388503in}}{\pgfqpoint{2.563590in}{1.388856in}}{\pgfqpoint{2.563590in}{1.389225in}}%
\pgfpathcurveto{\pgfqpoint{2.563590in}{1.389593in}}{\pgfqpoint{2.563444in}{1.389946in}}{\pgfqpoint{2.563184in}{1.390207in}}%
\pgfpathcurveto{\pgfqpoint{2.562923in}{1.390467in}}{\pgfqpoint{2.562570in}{1.390613in}}{\pgfqpoint{2.562201in}{1.390613in}}%
\pgfpathcurveto{\pgfqpoint{2.561833in}{1.390613in}}{\pgfqpoint{2.561480in}{1.390467in}}{\pgfqpoint{2.561219in}{1.390207in}}%
\pgfpathcurveto{\pgfqpoint{2.560959in}{1.389946in}}{\pgfqpoint{2.560813in}{1.389593in}}{\pgfqpoint{2.560813in}{1.389225in}}%
\pgfpathcurveto{\pgfqpoint{2.560813in}{1.388856in}}{\pgfqpoint{2.560959in}{1.388503in}}{\pgfqpoint{2.561219in}{1.388242in}}%
\pgfpathcurveto{\pgfqpoint{2.561480in}{1.387982in}}{\pgfqpoint{2.561833in}{1.387836in}}{\pgfqpoint{2.562201in}{1.387836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659439in}{1.367971in}}%
\pgfpathcurveto{\pgfqpoint{2.659807in}{1.367971in}}{\pgfqpoint{2.660160in}{1.368117in}}{\pgfqpoint{2.660421in}{1.368378in}}%
\pgfpathcurveto{\pgfqpoint{2.660681in}{1.368638in}}{\pgfqpoint{2.660828in}{1.368991in}}{\pgfqpoint{2.660828in}{1.369360in}}%
\pgfpathcurveto{\pgfqpoint{2.660828in}{1.369728in}}{\pgfqpoint{2.660681in}{1.370081in}}{\pgfqpoint{2.660421in}{1.370342in}}%
\pgfpathcurveto{\pgfqpoint{2.660160in}{1.370602in}}{\pgfqpoint{2.659807in}{1.370748in}}{\pgfqpoint{2.659439in}{1.370748in}}%
\pgfpathcurveto{\pgfqpoint{2.659070in}{1.370748in}}{\pgfqpoint{2.658717in}{1.370602in}}{\pgfqpoint{2.658457in}{1.370342in}}%
\pgfpathcurveto{\pgfqpoint{2.658196in}{1.370081in}}{\pgfqpoint{2.658050in}{1.369728in}}{\pgfqpoint{2.658050in}{1.369360in}}%
\pgfpathcurveto{\pgfqpoint{2.658050in}{1.368991in}}{\pgfqpoint{2.658196in}{1.368638in}}{\pgfqpoint{2.658457in}{1.368378in}}%
\pgfpathcurveto{\pgfqpoint{2.658717in}{1.368117in}}{\pgfqpoint{2.659070in}{1.367971in}}{\pgfqpoint{2.659439in}{1.367971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782869in}{1.343905in}}%
\pgfpathcurveto{\pgfqpoint{2.783237in}{1.343905in}}{\pgfqpoint{2.783591in}{1.344052in}}{\pgfqpoint{2.783851in}{1.344312in}}%
\pgfpathcurveto{\pgfqpoint{2.784112in}{1.344572in}}{\pgfqpoint{2.784258in}{1.344926in}}{\pgfqpoint{2.784258in}{1.345294in}}%
\pgfpathcurveto{\pgfqpoint{2.784258in}{1.345662in}}{\pgfqpoint{2.784112in}{1.346016in}}{\pgfqpoint{2.783851in}{1.346276in}}%
\pgfpathcurveto{\pgfqpoint{2.783591in}{1.346537in}}{\pgfqpoint{2.783237in}{1.346683in}}{\pgfqpoint{2.782869in}{1.346683in}}%
\pgfpathcurveto{\pgfqpoint{2.782501in}{1.346683in}}{\pgfqpoint{2.782147in}{1.346537in}}{\pgfqpoint{2.781887in}{1.346276in}}%
\pgfpathcurveto{\pgfqpoint{2.781627in}{1.346016in}}{\pgfqpoint{2.781480in}{1.345662in}}{\pgfqpoint{2.781480in}{1.345294in}}%
\pgfpathcurveto{\pgfqpoint{2.781480in}{1.344926in}}{\pgfqpoint{2.781627in}{1.344572in}}{\pgfqpoint{2.781887in}{1.344312in}}%
\pgfpathcurveto{\pgfqpoint{2.782147in}{1.344052in}}{\pgfqpoint{2.782501in}{1.343905in}}{\pgfqpoint{2.782869in}{1.343905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423131in}{1.362904in}}%
\pgfpathcurveto{\pgfqpoint{1.423499in}{1.362904in}}{\pgfqpoint{1.423852in}{1.363051in}}{\pgfqpoint{1.424113in}{1.363311in}}%
\pgfpathcurveto{\pgfqpoint{1.424373in}{1.363572in}}{\pgfqpoint{1.424520in}{1.363925in}}{\pgfqpoint{1.424520in}{1.364293in}}%
\pgfpathcurveto{\pgfqpoint{1.424520in}{1.364662in}}{\pgfqpoint{1.424373in}{1.365015in}}{\pgfqpoint{1.424113in}{1.365275in}}%
\pgfpathcurveto{\pgfqpoint{1.423852in}{1.365536in}}{\pgfqpoint{1.423499in}{1.365682in}}{\pgfqpoint{1.423131in}{1.365682in}}%
\pgfpathcurveto{\pgfqpoint{1.422762in}{1.365682in}}{\pgfqpoint{1.422409in}{1.365536in}}{\pgfqpoint{1.422149in}{1.365275in}}%
\pgfpathcurveto{\pgfqpoint{1.421888in}{1.365015in}}{\pgfqpoint{1.421742in}{1.364662in}}{\pgfqpoint{1.421742in}{1.364293in}}%
\pgfpathcurveto{\pgfqpoint{1.421742in}{1.363925in}}{\pgfqpoint{1.421888in}{1.363572in}}{\pgfqpoint{1.422149in}{1.363311in}}%
\pgfpathcurveto{\pgfqpoint{1.422409in}{1.363051in}}{\pgfqpoint{1.422762in}{1.362904in}}{\pgfqpoint{1.423131in}{1.362904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443873in}{1.345312in}}%
\pgfpathcurveto{\pgfqpoint{1.444242in}{1.345312in}}{\pgfqpoint{1.444595in}{1.345458in}}{\pgfqpoint{1.444855in}{1.345719in}}%
\pgfpathcurveto{\pgfqpoint{1.445116in}{1.345979in}}{\pgfqpoint{1.445262in}{1.346333in}}{\pgfqpoint{1.445262in}{1.346701in}}%
\pgfpathcurveto{\pgfqpoint{1.445262in}{1.347069in}}{\pgfqpoint{1.445116in}{1.347423in}}{\pgfqpoint{1.444855in}{1.347683in}}%
\pgfpathcurveto{\pgfqpoint{1.444595in}{1.347943in}}{\pgfqpoint{1.444242in}{1.348090in}}{\pgfqpoint{1.443873in}{1.348090in}}%
\pgfpathcurveto{\pgfqpoint{1.443505in}{1.348090in}}{\pgfqpoint{1.443152in}{1.347943in}}{\pgfqpoint{1.442891in}{1.347683in}}%
\pgfpathcurveto{\pgfqpoint{1.442631in}{1.347423in}}{\pgfqpoint{1.442484in}{1.347069in}}{\pgfqpoint{1.442484in}{1.346701in}}%
\pgfpathcurveto{\pgfqpoint{1.442484in}{1.346333in}}{\pgfqpoint{1.442631in}{1.345979in}}{\pgfqpoint{1.442891in}{1.345719in}}%
\pgfpathcurveto{\pgfqpoint{1.443152in}{1.345458in}}{\pgfqpoint{1.443505in}{1.345312in}}{\pgfqpoint{1.443873in}{1.345312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768731in}{1.354071in}}%
\pgfpathcurveto{\pgfqpoint{2.769099in}{1.354071in}}{\pgfqpoint{2.769452in}{1.354217in}}{\pgfqpoint{2.769713in}{1.354477in}}%
\pgfpathcurveto{\pgfqpoint{2.769973in}{1.354738in}}{\pgfqpoint{2.770119in}{1.355091in}}{\pgfqpoint{2.770119in}{1.355459in}}%
\pgfpathcurveto{\pgfqpoint{2.770119in}{1.355828in}}{\pgfqpoint{2.769973in}{1.356181in}}{\pgfqpoint{2.769713in}{1.356442in}}%
\pgfpathcurveto{\pgfqpoint{2.769452in}{1.356702in}}{\pgfqpoint{2.769099in}{1.356848in}}{\pgfqpoint{2.768731in}{1.356848in}}%
\pgfpathcurveto{\pgfqpoint{2.768362in}{1.356848in}}{\pgfqpoint{2.768009in}{1.356702in}}{\pgfqpoint{2.767748in}{1.356442in}}%
\pgfpathcurveto{\pgfqpoint{2.767488in}{1.356181in}}{\pgfqpoint{2.767342in}{1.355828in}}{\pgfqpoint{2.767342in}{1.355459in}}%
\pgfpathcurveto{\pgfqpoint{2.767342in}{1.355091in}}{\pgfqpoint{2.767488in}{1.354738in}}{\pgfqpoint{2.767748in}{1.354477in}}%
\pgfpathcurveto{\pgfqpoint{2.768009in}{1.354217in}}{\pgfqpoint{2.768362in}{1.354071in}}{\pgfqpoint{2.768731in}{1.354071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618874in}{1.347406in}}%
\pgfpathcurveto{\pgfqpoint{1.619243in}{1.347406in}}{\pgfqpoint{1.619596in}{1.347552in}}{\pgfqpoint{1.619856in}{1.347813in}}%
\pgfpathcurveto{\pgfqpoint{1.620117in}{1.348073in}}{\pgfqpoint{1.620263in}{1.348427in}}{\pgfqpoint{1.620263in}{1.348795in}}%
\pgfpathcurveto{\pgfqpoint{1.620263in}{1.349163in}}{\pgfqpoint{1.620117in}{1.349517in}}{\pgfqpoint{1.619856in}{1.349777in}}%
\pgfpathcurveto{\pgfqpoint{1.619596in}{1.350038in}}{\pgfqpoint{1.619243in}{1.350184in}}{\pgfqpoint{1.618874in}{1.350184in}}%
\pgfpathcurveto{\pgfqpoint{1.618506in}{1.350184in}}{\pgfqpoint{1.618153in}{1.350038in}}{\pgfqpoint{1.617892in}{1.349777in}}%
\pgfpathcurveto{\pgfqpoint{1.617632in}{1.349517in}}{\pgfqpoint{1.617485in}{1.349163in}}{\pgfqpoint{1.617485in}{1.348795in}}%
\pgfpathcurveto{\pgfqpoint{1.617485in}{1.348427in}}{\pgfqpoint{1.617632in}{1.348073in}}{\pgfqpoint{1.617892in}{1.347813in}}%
\pgfpathcurveto{\pgfqpoint{1.618153in}{1.347552in}}{\pgfqpoint{1.618506in}{1.347406in}}{\pgfqpoint{1.618874in}{1.347406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726552in}{1.395412in}}%
\pgfpathcurveto{\pgfqpoint{1.726920in}{1.395412in}}{\pgfqpoint{1.727273in}{1.395558in}}{\pgfqpoint{1.727534in}{1.395819in}}%
\pgfpathcurveto{\pgfqpoint{1.727794in}{1.396079in}}{\pgfqpoint{1.727941in}{1.396432in}}{\pgfqpoint{1.727941in}{1.396801in}}%
\pgfpathcurveto{\pgfqpoint{1.727941in}{1.397169in}}{\pgfqpoint{1.727794in}{1.397522in}}{\pgfqpoint{1.727534in}{1.397783in}}%
\pgfpathcurveto{\pgfqpoint{1.727273in}{1.398043in}}{\pgfqpoint{1.726920in}{1.398190in}}{\pgfqpoint{1.726552in}{1.398190in}}%
\pgfpathcurveto{\pgfqpoint{1.726183in}{1.398190in}}{\pgfqpoint{1.725830in}{1.398043in}}{\pgfqpoint{1.725570in}{1.397783in}}%
\pgfpathcurveto{\pgfqpoint{1.725309in}{1.397522in}}{\pgfqpoint{1.725163in}{1.397169in}}{\pgfqpoint{1.725163in}{1.396801in}}%
\pgfpathcurveto{\pgfqpoint{1.725163in}{1.396432in}}{\pgfqpoint{1.725309in}{1.396079in}}{\pgfqpoint{1.725570in}{1.395819in}}%
\pgfpathcurveto{\pgfqpoint{1.725830in}{1.395558in}}{\pgfqpoint{1.726183in}{1.395412in}}{\pgfqpoint{1.726552in}{1.395412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237359in}{1.358219in}}%
\pgfpathcurveto{\pgfqpoint{3.237727in}{1.358219in}}{\pgfqpoint{3.238081in}{1.358365in}}{\pgfqpoint{3.238341in}{1.358626in}}%
\pgfpathcurveto{\pgfqpoint{3.238602in}{1.358886in}}{\pgfqpoint{3.238748in}{1.359240in}}{\pgfqpoint{3.238748in}{1.359608in}}%
\pgfpathcurveto{\pgfqpoint{3.238748in}{1.359976in}}{\pgfqpoint{3.238602in}{1.360330in}}{\pgfqpoint{3.238341in}{1.360590in}}%
\pgfpathcurveto{\pgfqpoint{3.238081in}{1.360850in}}{\pgfqpoint{3.237727in}{1.360997in}}{\pgfqpoint{3.237359in}{1.360997in}}%
\pgfpathcurveto{\pgfqpoint{3.236991in}{1.360997in}}{\pgfqpoint{3.236637in}{1.360850in}}{\pgfqpoint{3.236377in}{1.360590in}}%
\pgfpathcurveto{\pgfqpoint{3.236117in}{1.360330in}}{\pgfqpoint{3.235970in}{1.359976in}}{\pgfqpoint{3.235970in}{1.359608in}}%
\pgfpathcurveto{\pgfqpoint{3.235970in}{1.359240in}}{\pgfqpoint{3.236117in}{1.358886in}}{\pgfqpoint{3.236377in}{1.358626in}}%
\pgfpathcurveto{\pgfqpoint{3.236637in}{1.358365in}}{\pgfqpoint{3.236991in}{1.358219in}}{\pgfqpoint{3.237359in}{1.358219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183272in}{1.375520in}}%
\pgfpathcurveto{\pgfqpoint{1.183641in}{1.375520in}}{\pgfqpoint{1.183994in}{1.375666in}}{\pgfqpoint{1.184254in}{1.375926in}}%
\pgfpathcurveto{\pgfqpoint{1.184515in}{1.376187in}}{\pgfqpoint{1.184661in}{1.376540in}}{\pgfqpoint{1.184661in}{1.376908in}}%
\pgfpathcurveto{\pgfqpoint{1.184661in}{1.377277in}}{\pgfqpoint{1.184515in}{1.377630in}}{\pgfqpoint{1.184254in}{1.377890in}}%
\pgfpathcurveto{\pgfqpoint{1.183994in}{1.378151in}}{\pgfqpoint{1.183641in}{1.378297in}}{\pgfqpoint{1.183272in}{1.378297in}}%
\pgfpathcurveto{\pgfqpoint{1.182904in}{1.378297in}}{\pgfqpoint{1.182551in}{1.378151in}}{\pgfqpoint{1.182290in}{1.377890in}}%
\pgfpathcurveto{\pgfqpoint{1.182030in}{1.377630in}}{\pgfqpoint{1.181884in}{1.377277in}}{\pgfqpoint{1.181884in}{1.376908in}}%
\pgfpathcurveto{\pgfqpoint{1.181884in}{1.376540in}}{\pgfqpoint{1.182030in}{1.376187in}}{\pgfqpoint{1.182290in}{1.375926in}}%
\pgfpathcurveto{\pgfqpoint{1.182551in}{1.375666in}}{\pgfqpoint{1.182904in}{1.375520in}}{\pgfqpoint{1.183272in}{1.375520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879129in}{1.362355in}}%
\pgfpathcurveto{\pgfqpoint{2.879498in}{1.362355in}}{\pgfqpoint{2.879851in}{1.362502in}}{\pgfqpoint{2.880111in}{1.362762in}}%
\pgfpathcurveto{\pgfqpoint{2.880372in}{1.363022in}}{\pgfqpoint{2.880518in}{1.363376in}}{\pgfqpoint{2.880518in}{1.363744in}}%
\pgfpathcurveto{\pgfqpoint{2.880518in}{1.364112in}}{\pgfqpoint{2.880372in}{1.364466in}}{\pgfqpoint{2.880111in}{1.364726in}}%
\pgfpathcurveto{\pgfqpoint{2.879851in}{1.364987in}}{\pgfqpoint{2.879498in}{1.365133in}}{\pgfqpoint{2.879129in}{1.365133in}}%
\pgfpathcurveto{\pgfqpoint{2.878761in}{1.365133in}}{\pgfqpoint{2.878408in}{1.364987in}}{\pgfqpoint{2.878147in}{1.364726in}}%
\pgfpathcurveto{\pgfqpoint{2.877887in}{1.364466in}}{\pgfqpoint{2.877740in}{1.364112in}}{\pgfqpoint{2.877740in}{1.363744in}}%
\pgfpathcurveto{\pgfqpoint{2.877740in}{1.363376in}}{\pgfqpoint{2.877887in}{1.363022in}}{\pgfqpoint{2.878147in}{1.362762in}}%
\pgfpathcurveto{\pgfqpoint{2.878408in}{1.362502in}}{\pgfqpoint{2.878761in}{1.362355in}}{\pgfqpoint{2.879129in}{1.362355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198421in}{1.367596in}}%
\pgfpathcurveto{\pgfqpoint{1.198790in}{1.367596in}}{\pgfqpoint{1.199143in}{1.367743in}}{\pgfqpoint{1.199403in}{1.368003in}}%
\pgfpathcurveto{\pgfqpoint{1.199664in}{1.368263in}}{\pgfqpoint{1.199810in}{1.368617in}}{\pgfqpoint{1.199810in}{1.368985in}}%
\pgfpathcurveto{\pgfqpoint{1.199810in}{1.369353in}}{\pgfqpoint{1.199664in}{1.369707in}}{\pgfqpoint{1.199403in}{1.369967in}}%
\pgfpathcurveto{\pgfqpoint{1.199143in}{1.370228in}}{\pgfqpoint{1.198790in}{1.370374in}}{\pgfqpoint{1.198421in}{1.370374in}}%
\pgfpathcurveto{\pgfqpoint{1.198053in}{1.370374in}}{\pgfqpoint{1.197700in}{1.370228in}}{\pgfqpoint{1.197439in}{1.369967in}}%
\pgfpathcurveto{\pgfqpoint{1.197179in}{1.369707in}}{\pgfqpoint{1.197032in}{1.369353in}}{\pgfqpoint{1.197032in}{1.368985in}}%
\pgfpathcurveto{\pgfqpoint{1.197032in}{1.368617in}}{\pgfqpoint{1.197179in}{1.368263in}}{\pgfqpoint{1.197439in}{1.368003in}}%
\pgfpathcurveto{\pgfqpoint{1.197700in}{1.367743in}}{\pgfqpoint{1.198053in}{1.367596in}}{\pgfqpoint{1.198421in}{1.367596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395486in}{1.370215in}}%
\pgfpathcurveto{\pgfqpoint{1.395854in}{1.370215in}}{\pgfqpoint{1.396207in}{1.370361in}}{\pgfqpoint{1.396468in}{1.370622in}}%
\pgfpathcurveto{\pgfqpoint{1.396728in}{1.370882in}}{\pgfqpoint{1.396875in}{1.371235in}}{\pgfqpoint{1.396875in}{1.371604in}}%
\pgfpathcurveto{\pgfqpoint{1.396875in}{1.371972in}}{\pgfqpoint{1.396728in}{1.372325in}}{\pgfqpoint{1.396468in}{1.372586in}}%
\pgfpathcurveto{\pgfqpoint{1.396207in}{1.372846in}}{\pgfqpoint{1.395854in}{1.372993in}}{\pgfqpoint{1.395486in}{1.372993in}}%
\pgfpathcurveto{\pgfqpoint{1.395117in}{1.372993in}}{\pgfqpoint{1.394764in}{1.372846in}}{\pgfqpoint{1.394504in}{1.372586in}}%
\pgfpathcurveto{\pgfqpoint{1.394243in}{1.372325in}}{\pgfqpoint{1.394097in}{1.371972in}}{\pgfqpoint{1.394097in}{1.371604in}}%
\pgfpathcurveto{\pgfqpoint{1.394097in}{1.371235in}}{\pgfqpoint{1.394243in}{1.370882in}}{\pgfqpoint{1.394504in}{1.370622in}}%
\pgfpathcurveto{\pgfqpoint{1.394764in}{1.370361in}}{\pgfqpoint{1.395117in}{1.370215in}}{\pgfqpoint{1.395486in}{1.370215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420916in}{1.360509in}}%
\pgfpathcurveto{\pgfqpoint{1.421284in}{1.360509in}}{\pgfqpoint{1.421637in}{1.360656in}}{\pgfqpoint{1.421898in}{1.360916in}}%
\pgfpathcurveto{\pgfqpoint{1.422158in}{1.361176in}}{\pgfqpoint{1.422305in}{1.361530in}}{\pgfqpoint{1.422305in}{1.361898in}}%
\pgfpathcurveto{\pgfqpoint{1.422305in}{1.362266in}}{\pgfqpoint{1.422158in}{1.362620in}}{\pgfqpoint{1.421898in}{1.362880in}}%
\pgfpathcurveto{\pgfqpoint{1.421637in}{1.363141in}}{\pgfqpoint{1.421284in}{1.363287in}}{\pgfqpoint{1.420916in}{1.363287in}}%
\pgfpathcurveto{\pgfqpoint{1.420547in}{1.363287in}}{\pgfqpoint{1.420194in}{1.363141in}}{\pgfqpoint{1.419934in}{1.362880in}}%
\pgfpathcurveto{\pgfqpoint{1.419673in}{1.362620in}}{\pgfqpoint{1.419527in}{1.362266in}}{\pgfqpoint{1.419527in}{1.361898in}}%
\pgfpathcurveto{\pgfqpoint{1.419527in}{1.361530in}}{\pgfqpoint{1.419673in}{1.361176in}}{\pgfqpoint{1.419934in}{1.360916in}}%
\pgfpathcurveto{\pgfqpoint{1.420194in}{1.360656in}}{\pgfqpoint{1.420547in}{1.360509in}}{\pgfqpoint{1.420916in}{1.360509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780060in}{1.346752in}}%
\pgfpathcurveto{\pgfqpoint{3.780428in}{1.346752in}}{\pgfqpoint{3.780782in}{1.346898in}}{\pgfqpoint{3.781042in}{1.347159in}}%
\pgfpathcurveto{\pgfqpoint{3.781303in}{1.347419in}}{\pgfqpoint{3.781449in}{1.347772in}}{\pgfqpoint{3.781449in}{1.348141in}}%
\pgfpathcurveto{\pgfqpoint{3.781449in}{1.348509in}}{\pgfqpoint{3.781303in}{1.348862in}}{\pgfqpoint{3.781042in}{1.349123in}}%
\pgfpathcurveto{\pgfqpoint{3.780782in}{1.349383in}}{\pgfqpoint{3.780428in}{1.349530in}}{\pgfqpoint{3.780060in}{1.349530in}}%
\pgfpathcurveto{\pgfqpoint{3.779692in}{1.349530in}}{\pgfqpoint{3.779338in}{1.349383in}}{\pgfqpoint{3.779078in}{1.349123in}}%
\pgfpathcurveto{\pgfqpoint{3.778817in}{1.348862in}}{\pgfqpoint{3.778671in}{1.348509in}}{\pgfqpoint{3.778671in}{1.348141in}}%
\pgfpathcurveto{\pgfqpoint{3.778671in}{1.347772in}}{\pgfqpoint{3.778817in}{1.347419in}}{\pgfqpoint{3.779078in}{1.347159in}}%
\pgfpathcurveto{\pgfqpoint{3.779338in}{1.346898in}}{\pgfqpoint{3.779692in}{1.346752in}}{\pgfqpoint{3.780060in}{1.346752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841212in}{1.366248in}}%
\pgfpathcurveto{\pgfqpoint{2.841580in}{1.366248in}}{\pgfqpoint{2.841933in}{1.366394in}}{\pgfqpoint{2.842194in}{1.366654in}}%
\pgfpathcurveto{\pgfqpoint{2.842454in}{1.366915in}}{\pgfqpoint{2.842600in}{1.367268in}}{\pgfqpoint{2.842600in}{1.367636in}}%
\pgfpathcurveto{\pgfqpoint{2.842600in}{1.368005in}}{\pgfqpoint{2.842454in}{1.368358in}}{\pgfqpoint{2.842194in}{1.368619in}}%
\pgfpathcurveto{\pgfqpoint{2.841933in}{1.368879in}}{\pgfqpoint{2.841580in}{1.369025in}}{\pgfqpoint{2.841212in}{1.369025in}}%
\pgfpathcurveto{\pgfqpoint{2.840843in}{1.369025in}}{\pgfqpoint{2.840490in}{1.368879in}}{\pgfqpoint{2.840229in}{1.368619in}}%
\pgfpathcurveto{\pgfqpoint{2.839969in}{1.368358in}}{\pgfqpoint{2.839823in}{1.368005in}}{\pgfqpoint{2.839823in}{1.367636in}}%
\pgfpathcurveto{\pgfqpoint{2.839823in}{1.367268in}}{\pgfqpoint{2.839969in}{1.366915in}}{\pgfqpoint{2.840229in}{1.366654in}}%
\pgfpathcurveto{\pgfqpoint{2.840490in}{1.366394in}}{\pgfqpoint{2.840843in}{1.366248in}}{\pgfqpoint{2.841212in}{1.366248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300548in}{1.363241in}}%
\pgfpathcurveto{\pgfqpoint{2.300916in}{1.363241in}}{\pgfqpoint{2.301270in}{1.363387in}}{\pgfqpoint{2.301530in}{1.363648in}}%
\pgfpathcurveto{\pgfqpoint{2.301791in}{1.363908in}}{\pgfqpoint{2.301937in}{1.364262in}}{\pgfqpoint{2.301937in}{1.364630in}}%
\pgfpathcurveto{\pgfqpoint{2.301937in}{1.364998in}}{\pgfqpoint{2.301791in}{1.365352in}}{\pgfqpoint{2.301530in}{1.365612in}}%
\pgfpathcurveto{\pgfqpoint{2.301270in}{1.365873in}}{\pgfqpoint{2.300916in}{1.366019in}}{\pgfqpoint{2.300548in}{1.366019in}}%
\pgfpathcurveto{\pgfqpoint{2.300180in}{1.366019in}}{\pgfqpoint{2.299826in}{1.365873in}}{\pgfqpoint{2.299566in}{1.365612in}}%
\pgfpathcurveto{\pgfqpoint{2.299305in}{1.365352in}}{\pgfqpoint{2.299159in}{1.364998in}}{\pgfqpoint{2.299159in}{1.364630in}}%
\pgfpathcurveto{\pgfqpoint{2.299159in}{1.364262in}}{\pgfqpoint{2.299305in}{1.363908in}}{\pgfqpoint{2.299566in}{1.363648in}}%
\pgfpathcurveto{\pgfqpoint{2.299826in}{1.363387in}}{\pgfqpoint{2.300180in}{1.363241in}}{\pgfqpoint{2.300548in}{1.363241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584714in}{1.389067in}}%
\pgfpathcurveto{\pgfqpoint{2.585082in}{1.389067in}}{\pgfqpoint{2.585436in}{1.389213in}}{\pgfqpoint{2.585696in}{1.389474in}}%
\pgfpathcurveto{\pgfqpoint{2.585957in}{1.389734in}}{\pgfqpoint{2.586103in}{1.390087in}}{\pgfqpoint{2.586103in}{1.390456in}}%
\pgfpathcurveto{\pgfqpoint{2.586103in}{1.390824in}}{\pgfqpoint{2.585957in}{1.391177in}}{\pgfqpoint{2.585696in}{1.391438in}}%
\pgfpathcurveto{\pgfqpoint{2.585436in}{1.391698in}}{\pgfqpoint{2.585082in}{1.391845in}}{\pgfqpoint{2.584714in}{1.391845in}}%
\pgfpathcurveto{\pgfqpoint{2.584346in}{1.391845in}}{\pgfqpoint{2.583992in}{1.391698in}}{\pgfqpoint{2.583732in}{1.391438in}}%
\pgfpathcurveto{\pgfqpoint{2.583471in}{1.391177in}}{\pgfqpoint{2.583325in}{1.390824in}}{\pgfqpoint{2.583325in}{1.390456in}}%
\pgfpathcurveto{\pgfqpoint{2.583325in}{1.390087in}}{\pgfqpoint{2.583471in}{1.389734in}}{\pgfqpoint{2.583732in}{1.389474in}}%
\pgfpathcurveto{\pgfqpoint{2.583992in}{1.389213in}}{\pgfqpoint{2.584346in}{1.389067in}}{\pgfqpoint{2.584714in}{1.389067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010189in}{1.369642in}}%
\pgfpathcurveto{\pgfqpoint{3.010557in}{1.369642in}}{\pgfqpoint{3.010910in}{1.369789in}}{\pgfqpoint{3.011171in}{1.370049in}}%
\pgfpathcurveto{\pgfqpoint{3.011431in}{1.370309in}}{\pgfqpoint{3.011578in}{1.370663in}}{\pgfqpoint{3.011578in}{1.371031in}}%
\pgfpathcurveto{\pgfqpoint{3.011578in}{1.371399in}}{\pgfqpoint{3.011431in}{1.371753in}}{\pgfqpoint{3.011171in}{1.372013in}}%
\pgfpathcurveto{\pgfqpoint{3.010910in}{1.372274in}}{\pgfqpoint{3.010557in}{1.372420in}}{\pgfqpoint{3.010189in}{1.372420in}}%
\pgfpathcurveto{\pgfqpoint{3.009820in}{1.372420in}}{\pgfqpoint{3.009467in}{1.372274in}}{\pgfqpoint{3.009207in}{1.372013in}}%
\pgfpathcurveto{\pgfqpoint{3.008946in}{1.371753in}}{\pgfqpoint{3.008800in}{1.371399in}}{\pgfqpoint{3.008800in}{1.371031in}}%
\pgfpathcurveto{\pgfqpoint{3.008800in}{1.370663in}}{\pgfqpoint{3.008946in}{1.370309in}}{\pgfqpoint{3.009207in}{1.370049in}}%
\pgfpathcurveto{\pgfqpoint{3.009467in}{1.369789in}}{\pgfqpoint{3.009820in}{1.369642in}}{\pgfqpoint{3.010189in}{1.369642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193244in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{2.193612in}{1.349430in}}{\pgfqpoint{2.193965in}{1.349576in}}{\pgfqpoint{2.194226in}{1.349837in}}%
\pgfpathcurveto{\pgfqpoint{2.194486in}{1.350097in}}{\pgfqpoint{2.194633in}{1.350450in}}{\pgfqpoint{2.194633in}{1.350819in}}%
\pgfpathcurveto{\pgfqpoint{2.194633in}{1.351187in}}{\pgfqpoint{2.194486in}{1.351540in}}{\pgfqpoint{2.194226in}{1.351801in}}%
\pgfpathcurveto{\pgfqpoint{2.193965in}{1.352061in}}{\pgfqpoint{2.193612in}{1.352208in}}{\pgfqpoint{2.193244in}{1.352208in}}%
\pgfpathcurveto{\pgfqpoint{2.192876in}{1.352208in}}{\pgfqpoint{2.192522in}{1.352061in}}{\pgfqpoint{2.192262in}{1.351801in}}%
\pgfpathcurveto{\pgfqpoint{2.192001in}{1.351540in}}{\pgfqpoint{2.191855in}{1.351187in}}{\pgfqpoint{2.191855in}{1.350819in}}%
\pgfpathcurveto{\pgfqpoint{2.191855in}{1.350450in}}{\pgfqpoint{2.192001in}{1.350097in}}{\pgfqpoint{2.192262in}{1.349837in}}%
\pgfpathcurveto{\pgfqpoint{2.192522in}{1.349576in}}{\pgfqpoint{2.192876in}{1.349430in}}{\pgfqpoint{2.193244in}{1.349430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673032in}{1.377032in}}%
\pgfpathcurveto{\pgfqpoint{1.673400in}{1.377032in}}{\pgfqpoint{1.673753in}{1.377178in}}{\pgfqpoint{1.674014in}{1.377439in}}%
\pgfpathcurveto{\pgfqpoint{1.674274in}{1.377699in}}{\pgfqpoint{1.674421in}{1.378053in}}{\pgfqpoint{1.674421in}{1.378421in}}%
\pgfpathcurveto{\pgfqpoint{1.674421in}{1.378789in}}{\pgfqpoint{1.674274in}{1.379143in}}{\pgfqpoint{1.674014in}{1.379403in}}%
\pgfpathcurveto{\pgfqpoint{1.673753in}{1.379663in}}{\pgfqpoint{1.673400in}{1.379810in}}{\pgfqpoint{1.673032in}{1.379810in}}%
\pgfpathcurveto{\pgfqpoint{1.672663in}{1.379810in}}{\pgfqpoint{1.672310in}{1.379663in}}{\pgfqpoint{1.672050in}{1.379403in}}%
\pgfpathcurveto{\pgfqpoint{1.671789in}{1.379143in}}{\pgfqpoint{1.671643in}{1.378789in}}{\pgfqpoint{1.671643in}{1.378421in}}%
\pgfpathcurveto{\pgfqpoint{1.671643in}{1.378053in}}{\pgfqpoint{1.671789in}{1.377699in}}{\pgfqpoint{1.672050in}{1.377439in}}%
\pgfpathcurveto{\pgfqpoint{1.672310in}{1.377178in}}{\pgfqpoint{1.672663in}{1.377032in}}{\pgfqpoint{1.673032in}{1.377032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128461in}{1.390600in}}%
\pgfpathcurveto{\pgfqpoint{1.128830in}{1.390600in}}{\pgfqpoint{1.129183in}{1.390746in}}{\pgfqpoint{1.129443in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{1.129704in}{1.391267in}}{\pgfqpoint{1.129850in}{1.391620in}}{\pgfqpoint{1.129850in}{1.391989in}}%
\pgfpathcurveto{\pgfqpoint{1.129850in}{1.392357in}}{\pgfqpoint{1.129704in}{1.392710in}}{\pgfqpoint{1.129443in}{1.392971in}}%
\pgfpathcurveto{\pgfqpoint{1.129183in}{1.393231in}}{\pgfqpoint{1.128830in}{1.393377in}}{\pgfqpoint{1.128461in}{1.393377in}}%
\pgfpathcurveto{\pgfqpoint{1.128093in}{1.393377in}}{\pgfqpoint{1.127740in}{1.393231in}}{\pgfqpoint{1.127479in}{1.392971in}}%
\pgfpathcurveto{\pgfqpoint{1.127219in}{1.392710in}}{\pgfqpoint{1.127072in}{1.392357in}}{\pgfqpoint{1.127072in}{1.391989in}}%
\pgfpathcurveto{\pgfqpoint{1.127072in}{1.391620in}}{\pgfqpoint{1.127219in}{1.391267in}}{\pgfqpoint{1.127479in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{1.127740in}{1.390746in}}{\pgfqpoint{1.128093in}{1.390600in}}{\pgfqpoint{1.128461in}{1.390600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018530in}{1.397662in}}%
\pgfpathcurveto{\pgfqpoint{3.018898in}{1.397662in}}{\pgfqpoint{3.019251in}{1.397809in}}{\pgfqpoint{3.019512in}{1.398069in}}%
\pgfpathcurveto{\pgfqpoint{3.019772in}{1.398330in}}{\pgfqpoint{3.019919in}{1.398683in}}{\pgfqpoint{3.019919in}{1.399051in}}%
\pgfpathcurveto{\pgfqpoint{3.019919in}{1.399419in}}{\pgfqpoint{3.019772in}{1.399773in}}{\pgfqpoint{3.019512in}{1.400033in}}%
\pgfpathcurveto{\pgfqpoint{3.019251in}{1.400294in}}{\pgfqpoint{3.018898in}{1.400440in}}{\pgfqpoint{3.018530in}{1.400440in}}%
\pgfpathcurveto{\pgfqpoint{3.018161in}{1.400440in}}{\pgfqpoint{3.017808in}{1.400294in}}{\pgfqpoint{3.017548in}{1.400033in}}%
\pgfpathcurveto{\pgfqpoint{3.017287in}{1.399773in}}{\pgfqpoint{3.017141in}{1.399419in}}{\pgfqpoint{3.017141in}{1.399051in}}%
\pgfpathcurveto{\pgfqpoint{3.017141in}{1.398683in}}{\pgfqpoint{3.017287in}{1.398330in}}{\pgfqpoint{3.017548in}{1.398069in}}%
\pgfpathcurveto{\pgfqpoint{3.017808in}{1.397809in}}{\pgfqpoint{3.018161in}{1.397662in}}{\pgfqpoint{3.018530in}{1.397662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029111in}{1.378216in}}%
\pgfpathcurveto{\pgfqpoint{2.029480in}{1.378216in}}{\pgfqpoint{2.029833in}{1.378363in}}{\pgfqpoint{2.030093in}{1.378623in}}%
\pgfpathcurveto{\pgfqpoint{2.030354in}{1.378884in}}{\pgfqpoint{2.030500in}{1.379237in}}{\pgfqpoint{2.030500in}{1.379605in}}%
\pgfpathcurveto{\pgfqpoint{2.030500in}{1.379974in}}{\pgfqpoint{2.030354in}{1.380327in}}{\pgfqpoint{2.030093in}{1.380587in}}%
\pgfpathcurveto{\pgfqpoint{2.029833in}{1.380848in}}{\pgfqpoint{2.029480in}{1.380994in}}{\pgfqpoint{2.029111in}{1.380994in}}%
\pgfpathcurveto{\pgfqpoint{2.028743in}{1.380994in}}{\pgfqpoint{2.028390in}{1.380848in}}{\pgfqpoint{2.028129in}{1.380587in}}%
\pgfpathcurveto{\pgfqpoint{2.027869in}{1.380327in}}{\pgfqpoint{2.027722in}{1.379974in}}{\pgfqpoint{2.027722in}{1.379605in}}%
\pgfpathcurveto{\pgfqpoint{2.027722in}{1.379237in}}{\pgfqpoint{2.027869in}{1.378884in}}{\pgfqpoint{2.028129in}{1.378623in}}%
\pgfpathcurveto{\pgfqpoint{2.028390in}{1.378363in}}{\pgfqpoint{2.028743in}{1.378216in}}{\pgfqpoint{2.029111in}{1.378216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046193in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{1.046561in}{1.346108in}}{\pgfqpoint{1.046915in}{1.346254in}}{\pgfqpoint{1.047175in}{1.346515in}}%
\pgfpathcurveto{\pgfqpoint{1.047436in}{1.346775in}}{\pgfqpoint{1.047582in}{1.347129in}}{\pgfqpoint{1.047582in}{1.347497in}}%
\pgfpathcurveto{\pgfqpoint{1.047582in}{1.347865in}}{\pgfqpoint{1.047436in}{1.348219in}}{\pgfqpoint{1.047175in}{1.348479in}}%
\pgfpathcurveto{\pgfqpoint{1.046915in}{1.348740in}}{\pgfqpoint{1.046561in}{1.348886in}}{\pgfqpoint{1.046193in}{1.348886in}}%
\pgfpathcurveto{\pgfqpoint{1.045825in}{1.348886in}}{\pgfqpoint{1.045471in}{1.348740in}}{\pgfqpoint{1.045211in}{1.348479in}}%
\pgfpathcurveto{\pgfqpoint{1.044950in}{1.348219in}}{\pgfqpoint{1.044804in}{1.347865in}}{\pgfqpoint{1.044804in}{1.347497in}}%
\pgfpathcurveto{\pgfqpoint{1.044804in}{1.347129in}}{\pgfqpoint{1.044950in}{1.346775in}}{\pgfqpoint{1.045211in}{1.346515in}}%
\pgfpathcurveto{\pgfqpoint{1.045471in}{1.346254in}}{\pgfqpoint{1.045825in}{1.346108in}}{\pgfqpoint{1.046193in}{1.346108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257994in}{1.351257in}}%
\pgfpathcurveto{\pgfqpoint{1.258362in}{1.351257in}}{\pgfqpoint{1.258715in}{1.351403in}}{\pgfqpoint{1.258976in}{1.351664in}}%
\pgfpathcurveto{\pgfqpoint{1.259236in}{1.351924in}}{\pgfqpoint{1.259383in}{1.352277in}}{\pgfqpoint{1.259383in}{1.352646in}}%
\pgfpathcurveto{\pgfqpoint{1.259383in}{1.353014in}}{\pgfqpoint{1.259236in}{1.353367in}}{\pgfqpoint{1.258976in}{1.353628in}}%
\pgfpathcurveto{\pgfqpoint{1.258715in}{1.353888in}}{\pgfqpoint{1.258362in}{1.354035in}}{\pgfqpoint{1.257994in}{1.354035in}}%
\pgfpathcurveto{\pgfqpoint{1.257625in}{1.354035in}}{\pgfqpoint{1.257272in}{1.353888in}}{\pgfqpoint{1.257012in}{1.353628in}}%
\pgfpathcurveto{\pgfqpoint{1.256751in}{1.353367in}}{\pgfqpoint{1.256605in}{1.353014in}}{\pgfqpoint{1.256605in}{1.352646in}}%
\pgfpathcurveto{\pgfqpoint{1.256605in}{1.352277in}}{\pgfqpoint{1.256751in}{1.351924in}}{\pgfqpoint{1.257012in}{1.351664in}}%
\pgfpathcurveto{\pgfqpoint{1.257272in}{1.351403in}}{\pgfqpoint{1.257625in}{1.351257in}}{\pgfqpoint{1.257994in}{1.351257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692020in}{1.345567in}}%
\pgfpathcurveto{\pgfqpoint{1.692389in}{1.345567in}}{\pgfqpoint{1.692742in}{1.345714in}}{\pgfqpoint{1.693002in}{1.345974in}}%
\pgfpathcurveto{\pgfqpoint{1.693263in}{1.346235in}}{\pgfqpoint{1.693409in}{1.346588in}}{\pgfqpoint{1.693409in}{1.346956in}}%
\pgfpathcurveto{\pgfqpoint{1.693409in}{1.347325in}}{\pgfqpoint{1.693263in}{1.347678in}}{\pgfqpoint{1.693002in}{1.347938in}}%
\pgfpathcurveto{\pgfqpoint{1.692742in}{1.348199in}}{\pgfqpoint{1.692389in}{1.348345in}}{\pgfqpoint{1.692020in}{1.348345in}}%
\pgfpathcurveto{\pgfqpoint{1.691652in}{1.348345in}}{\pgfqpoint{1.691299in}{1.348199in}}{\pgfqpoint{1.691038in}{1.347938in}}%
\pgfpathcurveto{\pgfqpoint{1.690778in}{1.347678in}}{\pgfqpoint{1.690631in}{1.347325in}}{\pgfqpoint{1.690631in}{1.346956in}}%
\pgfpathcurveto{\pgfqpoint{1.690631in}{1.346588in}}{\pgfqpoint{1.690778in}{1.346235in}}{\pgfqpoint{1.691038in}{1.345974in}}%
\pgfpathcurveto{\pgfqpoint{1.691299in}{1.345714in}}{\pgfqpoint{1.691652in}{1.345567in}}{\pgfqpoint{1.692020in}{1.345567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487342in}{1.392946in}}%
\pgfpathcurveto{\pgfqpoint{2.487711in}{1.392946in}}{\pgfqpoint{2.488064in}{1.393093in}}{\pgfqpoint{2.488324in}{1.393353in}}%
\pgfpathcurveto{\pgfqpoint{2.488585in}{1.393614in}}{\pgfqpoint{2.488731in}{1.393967in}}{\pgfqpoint{2.488731in}{1.394335in}}%
\pgfpathcurveto{\pgfqpoint{2.488731in}{1.394704in}}{\pgfqpoint{2.488585in}{1.395057in}}{\pgfqpoint{2.488324in}{1.395317in}}%
\pgfpathcurveto{\pgfqpoint{2.488064in}{1.395578in}}{\pgfqpoint{2.487711in}{1.395724in}}{\pgfqpoint{2.487342in}{1.395724in}}%
\pgfpathcurveto{\pgfqpoint{2.486974in}{1.395724in}}{\pgfqpoint{2.486621in}{1.395578in}}{\pgfqpoint{2.486360in}{1.395317in}}%
\pgfpathcurveto{\pgfqpoint{2.486100in}{1.395057in}}{\pgfqpoint{2.485953in}{1.394704in}}{\pgfqpoint{2.485953in}{1.394335in}}%
\pgfpathcurveto{\pgfqpoint{2.485953in}{1.393967in}}{\pgfqpoint{2.486100in}{1.393614in}}{\pgfqpoint{2.486360in}{1.393353in}}%
\pgfpathcurveto{\pgfqpoint{2.486621in}{1.393093in}}{\pgfqpoint{2.486974in}{1.392946in}}{\pgfqpoint{2.487342in}{1.392946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258388in}{1.386487in}}%
\pgfpathcurveto{\pgfqpoint{1.258756in}{1.386487in}}{\pgfqpoint{1.259110in}{1.386633in}}{\pgfqpoint{1.259370in}{1.386894in}}%
\pgfpathcurveto{\pgfqpoint{1.259630in}{1.387154in}}{\pgfqpoint{1.259777in}{1.387507in}}{\pgfqpoint{1.259777in}{1.387876in}}%
\pgfpathcurveto{\pgfqpoint{1.259777in}{1.388244in}}{\pgfqpoint{1.259630in}{1.388597in}}{\pgfqpoint{1.259370in}{1.388858in}}%
\pgfpathcurveto{\pgfqpoint{1.259110in}{1.389118in}}{\pgfqpoint{1.258756in}{1.389265in}}{\pgfqpoint{1.258388in}{1.389265in}}%
\pgfpathcurveto{\pgfqpoint{1.258020in}{1.389265in}}{\pgfqpoint{1.257666in}{1.389118in}}{\pgfqpoint{1.257406in}{1.388858in}}%
\pgfpathcurveto{\pgfqpoint{1.257145in}{1.388597in}}{\pgfqpoint{1.256999in}{1.388244in}}{\pgfqpoint{1.256999in}{1.387876in}}%
\pgfpathcurveto{\pgfqpoint{1.256999in}{1.387507in}}{\pgfqpoint{1.257145in}{1.387154in}}{\pgfqpoint{1.257406in}{1.386894in}}%
\pgfpathcurveto{\pgfqpoint{1.257666in}{1.386633in}}{\pgfqpoint{1.258020in}{1.386487in}}{\pgfqpoint{1.258388in}{1.386487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773144in}{1.369391in}}%
\pgfpathcurveto{\pgfqpoint{1.773513in}{1.369391in}}{\pgfqpoint{1.773866in}{1.369537in}}{\pgfqpoint{1.774126in}{1.369797in}}%
\pgfpathcurveto{\pgfqpoint{1.774387in}{1.370058in}}{\pgfqpoint{1.774533in}{1.370411in}}{\pgfqpoint{1.774533in}{1.370780in}}%
\pgfpathcurveto{\pgfqpoint{1.774533in}{1.371148in}}{\pgfqpoint{1.774387in}{1.371501in}}{\pgfqpoint{1.774126in}{1.371762in}}%
\pgfpathcurveto{\pgfqpoint{1.773866in}{1.372022in}}{\pgfqpoint{1.773513in}{1.372168in}}{\pgfqpoint{1.773144in}{1.372168in}}%
\pgfpathcurveto{\pgfqpoint{1.772776in}{1.372168in}}{\pgfqpoint{1.772423in}{1.372022in}}{\pgfqpoint{1.772162in}{1.371762in}}%
\pgfpathcurveto{\pgfqpoint{1.771902in}{1.371501in}}{\pgfqpoint{1.771755in}{1.371148in}}{\pgfqpoint{1.771755in}{1.370780in}}%
\pgfpathcurveto{\pgfqpoint{1.771755in}{1.370411in}}{\pgfqpoint{1.771902in}{1.370058in}}{\pgfqpoint{1.772162in}{1.369797in}}%
\pgfpathcurveto{\pgfqpoint{1.772423in}{1.369537in}}{\pgfqpoint{1.772776in}{1.369391in}}{\pgfqpoint{1.773144in}{1.369391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579595in}{1.349688in}}%
\pgfpathcurveto{\pgfqpoint{2.579963in}{1.349688in}}{\pgfqpoint{2.580316in}{1.349834in}}{\pgfqpoint{2.580577in}{1.350095in}}%
\pgfpathcurveto{\pgfqpoint{2.580837in}{1.350355in}}{\pgfqpoint{2.580984in}{1.350708in}}{\pgfqpoint{2.580984in}{1.351077in}}%
\pgfpathcurveto{\pgfqpoint{2.580984in}{1.351445in}}{\pgfqpoint{2.580837in}{1.351798in}}{\pgfqpoint{2.580577in}{1.352059in}}%
\pgfpathcurveto{\pgfqpoint{2.580316in}{1.352319in}}{\pgfqpoint{2.579963in}{1.352466in}}{\pgfqpoint{2.579595in}{1.352466in}}%
\pgfpathcurveto{\pgfqpoint{2.579226in}{1.352466in}}{\pgfqpoint{2.578873in}{1.352319in}}{\pgfqpoint{2.578613in}{1.352059in}}%
\pgfpathcurveto{\pgfqpoint{2.578352in}{1.351798in}}{\pgfqpoint{2.578206in}{1.351445in}}{\pgfqpoint{2.578206in}{1.351077in}}%
\pgfpathcurveto{\pgfqpoint{2.578206in}{1.350708in}}{\pgfqpoint{2.578352in}{1.350355in}}{\pgfqpoint{2.578613in}{1.350095in}}%
\pgfpathcurveto{\pgfqpoint{2.578873in}{1.349834in}}{\pgfqpoint{2.579226in}{1.349688in}}{\pgfqpoint{2.579595in}{1.349688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243710in}{1.382294in}}%
\pgfpathcurveto{\pgfqpoint{1.244078in}{1.382294in}}{\pgfqpoint{1.244432in}{1.382440in}}{\pgfqpoint{1.244692in}{1.382700in}}%
\pgfpathcurveto{\pgfqpoint{1.244953in}{1.382961in}}{\pgfqpoint{1.245099in}{1.383314in}}{\pgfqpoint{1.245099in}{1.383683in}}%
\pgfpathcurveto{\pgfqpoint{1.245099in}{1.384051in}}{\pgfqpoint{1.244953in}{1.384404in}}{\pgfqpoint{1.244692in}{1.384665in}}%
\pgfpathcurveto{\pgfqpoint{1.244432in}{1.384925in}}{\pgfqpoint{1.244078in}{1.385071in}}{\pgfqpoint{1.243710in}{1.385071in}}%
\pgfpathcurveto{\pgfqpoint{1.243342in}{1.385071in}}{\pgfqpoint{1.242988in}{1.384925in}}{\pgfqpoint{1.242728in}{1.384665in}}%
\pgfpathcurveto{\pgfqpoint{1.242468in}{1.384404in}}{\pgfqpoint{1.242321in}{1.384051in}}{\pgfqpoint{1.242321in}{1.383683in}}%
\pgfpathcurveto{\pgfqpoint{1.242321in}{1.383314in}}{\pgfqpoint{1.242468in}{1.382961in}}{\pgfqpoint{1.242728in}{1.382700in}}%
\pgfpathcurveto{\pgfqpoint{1.242988in}{1.382440in}}{\pgfqpoint{1.243342in}{1.382294in}}{\pgfqpoint{1.243710in}{1.382294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413061in}{1.382444in}}%
\pgfpathcurveto{\pgfqpoint{1.413429in}{1.382444in}}{\pgfqpoint{1.413782in}{1.382590in}}{\pgfqpoint{1.414043in}{1.382850in}}%
\pgfpathcurveto{\pgfqpoint{1.414303in}{1.383111in}}{\pgfqpoint{1.414449in}{1.383464in}}{\pgfqpoint{1.414449in}{1.383832in}}%
\pgfpathcurveto{\pgfqpoint{1.414449in}{1.384201in}}{\pgfqpoint{1.414303in}{1.384554in}}{\pgfqpoint{1.414043in}{1.384815in}}%
\pgfpathcurveto{\pgfqpoint{1.413782in}{1.385075in}}{\pgfqpoint{1.413429in}{1.385221in}}{\pgfqpoint{1.413061in}{1.385221in}}%
\pgfpathcurveto{\pgfqpoint{1.412692in}{1.385221in}}{\pgfqpoint{1.412339in}{1.385075in}}{\pgfqpoint{1.412079in}{1.384815in}}%
\pgfpathcurveto{\pgfqpoint{1.411818in}{1.384554in}}{\pgfqpoint{1.411672in}{1.384201in}}{\pgfqpoint{1.411672in}{1.383832in}}%
\pgfpathcurveto{\pgfqpoint{1.411672in}{1.383464in}}{\pgfqpoint{1.411818in}{1.383111in}}{\pgfqpoint{1.412079in}{1.382850in}}%
\pgfpathcurveto{\pgfqpoint{1.412339in}{1.382590in}}{\pgfqpoint{1.412692in}{1.382444in}}{\pgfqpoint{1.413061in}{1.382444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689033in}{1.351531in}}%
\pgfpathcurveto{\pgfqpoint{1.689401in}{1.351531in}}{\pgfqpoint{1.689754in}{1.351678in}}{\pgfqpoint{1.690015in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{1.690275in}{1.352199in}}{\pgfqpoint{1.690421in}{1.352552in}}{\pgfqpoint{1.690421in}{1.352920in}}%
\pgfpathcurveto{\pgfqpoint{1.690421in}{1.353289in}}{\pgfqpoint{1.690275in}{1.353642in}}{\pgfqpoint{1.690015in}{1.353902in}}%
\pgfpathcurveto{\pgfqpoint{1.689754in}{1.354163in}}{\pgfqpoint{1.689401in}{1.354309in}}{\pgfqpoint{1.689033in}{1.354309in}}%
\pgfpathcurveto{\pgfqpoint{1.688664in}{1.354309in}}{\pgfqpoint{1.688311in}{1.354163in}}{\pgfqpoint{1.688051in}{1.353902in}}%
\pgfpathcurveto{\pgfqpoint{1.687790in}{1.353642in}}{\pgfqpoint{1.687644in}{1.353289in}}{\pgfqpoint{1.687644in}{1.352920in}}%
\pgfpathcurveto{\pgfqpoint{1.687644in}{1.352552in}}{\pgfqpoint{1.687790in}{1.352199in}}{\pgfqpoint{1.688051in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{1.688311in}{1.351678in}}{\pgfqpoint{1.688664in}{1.351531in}}{\pgfqpoint{1.689033in}{1.351531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428114in}{1.393104in}}%
\pgfpathcurveto{\pgfqpoint{1.428482in}{1.393104in}}{\pgfqpoint{1.428835in}{1.393250in}}{\pgfqpoint{1.429096in}{1.393510in}}%
\pgfpathcurveto{\pgfqpoint{1.429356in}{1.393771in}}{\pgfqpoint{1.429502in}{1.394124in}}{\pgfqpoint{1.429502in}{1.394492in}}%
\pgfpathcurveto{\pgfqpoint{1.429502in}{1.394861in}}{\pgfqpoint{1.429356in}{1.395214in}}{\pgfqpoint{1.429096in}{1.395474in}}%
\pgfpathcurveto{\pgfqpoint{1.428835in}{1.395735in}}{\pgfqpoint{1.428482in}{1.395881in}}{\pgfqpoint{1.428114in}{1.395881in}}%
\pgfpathcurveto{\pgfqpoint{1.427745in}{1.395881in}}{\pgfqpoint{1.427392in}{1.395735in}}{\pgfqpoint{1.427131in}{1.395474in}}%
\pgfpathcurveto{\pgfqpoint{1.426871in}{1.395214in}}{\pgfqpoint{1.426725in}{1.394861in}}{\pgfqpoint{1.426725in}{1.394492in}}%
\pgfpathcurveto{\pgfqpoint{1.426725in}{1.394124in}}{\pgfqpoint{1.426871in}{1.393771in}}{\pgfqpoint{1.427131in}{1.393510in}}%
\pgfpathcurveto{\pgfqpoint{1.427392in}{1.393250in}}{\pgfqpoint{1.427745in}{1.393104in}}{\pgfqpoint{1.428114in}{1.393104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049506in}{1.352247in}}%
\pgfpathcurveto{\pgfqpoint{3.049875in}{1.352247in}}{\pgfqpoint{3.050228in}{1.352393in}}{\pgfqpoint{3.050488in}{1.352653in}}%
\pgfpathcurveto{\pgfqpoint{3.050749in}{1.352914in}}{\pgfqpoint{3.050895in}{1.353267in}}{\pgfqpoint{3.050895in}{1.353636in}}%
\pgfpathcurveto{\pgfqpoint{3.050895in}{1.354004in}}{\pgfqpoint{3.050749in}{1.354357in}}{\pgfqpoint{3.050488in}{1.354618in}}%
\pgfpathcurveto{\pgfqpoint{3.050228in}{1.354878in}}{\pgfqpoint{3.049875in}{1.355024in}}{\pgfqpoint{3.049506in}{1.355024in}}%
\pgfpathcurveto{\pgfqpoint{3.049138in}{1.355024in}}{\pgfqpoint{3.048785in}{1.354878in}}{\pgfqpoint{3.048524in}{1.354618in}}%
\pgfpathcurveto{\pgfqpoint{3.048264in}{1.354357in}}{\pgfqpoint{3.048117in}{1.354004in}}{\pgfqpoint{3.048117in}{1.353636in}}%
\pgfpathcurveto{\pgfqpoint{3.048117in}{1.353267in}}{\pgfqpoint{3.048264in}{1.352914in}}{\pgfqpoint{3.048524in}{1.352653in}}%
\pgfpathcurveto{\pgfqpoint{3.048785in}{1.352393in}}{\pgfqpoint{3.049138in}{1.352247in}}{\pgfqpoint{3.049506in}{1.352247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448009in}{1.365547in}}%
\pgfpathcurveto{\pgfqpoint{2.448378in}{1.365547in}}{\pgfqpoint{2.448731in}{1.365693in}}{\pgfqpoint{2.448991in}{1.365953in}}%
\pgfpathcurveto{\pgfqpoint{2.449252in}{1.366214in}}{\pgfqpoint{2.449398in}{1.366567in}}{\pgfqpoint{2.449398in}{1.366935in}}%
\pgfpathcurveto{\pgfqpoint{2.449398in}{1.367304in}}{\pgfqpoint{2.449252in}{1.367657in}}{\pgfqpoint{2.448991in}{1.367918in}}%
\pgfpathcurveto{\pgfqpoint{2.448731in}{1.368178in}}{\pgfqpoint{2.448378in}{1.368324in}}{\pgfqpoint{2.448009in}{1.368324in}}%
\pgfpathcurveto{\pgfqpoint{2.447641in}{1.368324in}}{\pgfqpoint{2.447288in}{1.368178in}}{\pgfqpoint{2.447027in}{1.367918in}}%
\pgfpathcurveto{\pgfqpoint{2.446767in}{1.367657in}}{\pgfqpoint{2.446620in}{1.367304in}}{\pgfqpoint{2.446620in}{1.366935in}}%
\pgfpathcurveto{\pgfqpoint{2.446620in}{1.366567in}}{\pgfqpoint{2.446767in}{1.366214in}}{\pgfqpoint{2.447027in}{1.365953in}}%
\pgfpathcurveto{\pgfqpoint{2.447288in}{1.365693in}}{\pgfqpoint{2.447641in}{1.365547in}}{\pgfqpoint{2.448009in}{1.365547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118974in}{1.395526in}}%
\pgfpathcurveto{\pgfqpoint{2.119342in}{1.395526in}}{\pgfqpoint{2.119695in}{1.395672in}}{\pgfqpoint{2.119956in}{1.395933in}}%
\pgfpathcurveto{\pgfqpoint{2.120216in}{1.396193in}}{\pgfqpoint{2.120363in}{1.396546in}}{\pgfqpoint{2.120363in}{1.396915in}}%
\pgfpathcurveto{\pgfqpoint{2.120363in}{1.397283in}}{\pgfqpoint{2.120216in}{1.397636in}}{\pgfqpoint{2.119956in}{1.397897in}}%
\pgfpathcurveto{\pgfqpoint{2.119695in}{1.398157in}}{\pgfqpoint{2.119342in}{1.398304in}}{\pgfqpoint{2.118974in}{1.398304in}}%
\pgfpathcurveto{\pgfqpoint{2.118605in}{1.398304in}}{\pgfqpoint{2.118252in}{1.398157in}}{\pgfqpoint{2.117992in}{1.397897in}}%
\pgfpathcurveto{\pgfqpoint{2.117731in}{1.397636in}}{\pgfqpoint{2.117585in}{1.397283in}}{\pgfqpoint{2.117585in}{1.396915in}}%
\pgfpathcurveto{\pgfqpoint{2.117585in}{1.396546in}}{\pgfqpoint{2.117731in}{1.396193in}}{\pgfqpoint{2.117992in}{1.395933in}}%
\pgfpathcurveto{\pgfqpoint{2.118252in}{1.395672in}}{\pgfqpoint{2.118605in}{1.395526in}}{\pgfqpoint{2.118974in}{1.395526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939525in}{1.351449in}}%
\pgfpathcurveto{\pgfqpoint{1.939893in}{1.351449in}}{\pgfqpoint{1.940247in}{1.351595in}}{\pgfqpoint{1.940507in}{1.351855in}}%
\pgfpathcurveto{\pgfqpoint{1.940767in}{1.352116in}}{\pgfqpoint{1.940914in}{1.352469in}}{\pgfqpoint{1.940914in}{1.352838in}}%
\pgfpathcurveto{\pgfqpoint{1.940914in}{1.353206in}}{\pgfqpoint{1.940767in}{1.353559in}}{\pgfqpoint{1.940507in}{1.353820in}}%
\pgfpathcurveto{\pgfqpoint{1.940247in}{1.354080in}}{\pgfqpoint{1.939893in}{1.354226in}}{\pgfqpoint{1.939525in}{1.354226in}}%
\pgfpathcurveto{\pgfqpoint{1.939157in}{1.354226in}}{\pgfqpoint{1.938803in}{1.354080in}}{\pgfqpoint{1.938543in}{1.353820in}}%
\pgfpathcurveto{\pgfqpoint{1.938282in}{1.353559in}}{\pgfqpoint{1.938136in}{1.353206in}}{\pgfqpoint{1.938136in}{1.352838in}}%
\pgfpathcurveto{\pgfqpoint{1.938136in}{1.352469in}}{\pgfqpoint{1.938282in}{1.352116in}}{\pgfqpoint{1.938543in}{1.351855in}}%
\pgfpathcurveto{\pgfqpoint{1.938803in}{1.351595in}}{\pgfqpoint{1.939157in}{1.351449in}}{\pgfqpoint{1.939525in}{1.351449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618273in}{1.370020in}}%
\pgfpathcurveto{\pgfqpoint{1.618641in}{1.370020in}}{\pgfqpoint{1.618995in}{1.370167in}}{\pgfqpoint{1.619255in}{1.370427in}}%
\pgfpathcurveto{\pgfqpoint{1.619515in}{1.370687in}}{\pgfqpoint{1.619662in}{1.371041in}}{\pgfqpoint{1.619662in}{1.371409in}}%
\pgfpathcurveto{\pgfqpoint{1.619662in}{1.371777in}}{\pgfqpoint{1.619515in}{1.372131in}}{\pgfqpoint{1.619255in}{1.372391in}}%
\pgfpathcurveto{\pgfqpoint{1.618995in}{1.372652in}}{\pgfqpoint{1.618641in}{1.372798in}}{\pgfqpoint{1.618273in}{1.372798in}}%
\pgfpathcurveto{\pgfqpoint{1.617905in}{1.372798in}}{\pgfqpoint{1.617551in}{1.372652in}}{\pgfqpoint{1.617291in}{1.372391in}}%
\pgfpathcurveto{\pgfqpoint{1.617030in}{1.372131in}}{\pgfqpoint{1.616884in}{1.371777in}}{\pgfqpoint{1.616884in}{1.371409in}}%
\pgfpathcurveto{\pgfqpoint{1.616884in}{1.371041in}}{\pgfqpoint{1.617030in}{1.370687in}}{\pgfqpoint{1.617291in}{1.370427in}}%
\pgfpathcurveto{\pgfqpoint{1.617551in}{1.370167in}}{\pgfqpoint{1.617905in}{1.370020in}}{\pgfqpoint{1.618273in}{1.370020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609233in}{1.391445in}}%
\pgfpathcurveto{\pgfqpoint{1.609602in}{1.391445in}}{\pgfqpoint{1.609955in}{1.391591in}}{\pgfqpoint{1.610216in}{1.391851in}}%
\pgfpathcurveto{\pgfqpoint{1.610476in}{1.392112in}}{\pgfqpoint{1.610622in}{1.392465in}}{\pgfqpoint{1.610622in}{1.392834in}}%
\pgfpathcurveto{\pgfqpoint{1.610622in}{1.393202in}}{\pgfqpoint{1.610476in}{1.393555in}}{\pgfqpoint{1.610216in}{1.393816in}}%
\pgfpathcurveto{\pgfqpoint{1.609955in}{1.394076in}}{\pgfqpoint{1.609602in}{1.394222in}}{\pgfqpoint{1.609233in}{1.394222in}}%
\pgfpathcurveto{\pgfqpoint{1.608865in}{1.394222in}}{\pgfqpoint{1.608512in}{1.394076in}}{\pgfqpoint{1.608251in}{1.393816in}}%
\pgfpathcurveto{\pgfqpoint{1.607991in}{1.393555in}}{\pgfqpoint{1.607845in}{1.393202in}}{\pgfqpoint{1.607845in}{1.392834in}}%
\pgfpathcurveto{\pgfqpoint{1.607845in}{1.392465in}}{\pgfqpoint{1.607991in}{1.392112in}}{\pgfqpoint{1.608251in}{1.391851in}}%
\pgfpathcurveto{\pgfqpoint{1.608512in}{1.391591in}}{\pgfqpoint{1.608865in}{1.391445in}}{\pgfqpoint{1.609233in}{1.391445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369324in}{1.355315in}}%
\pgfpathcurveto{\pgfqpoint{1.369692in}{1.355315in}}{\pgfqpoint{1.370045in}{1.355461in}}{\pgfqpoint{1.370306in}{1.355721in}}%
\pgfpathcurveto{\pgfqpoint{1.370566in}{1.355982in}}{\pgfqpoint{1.370712in}{1.356335in}}{\pgfqpoint{1.370712in}{1.356704in}}%
\pgfpathcurveto{\pgfqpoint{1.370712in}{1.357072in}}{\pgfqpoint{1.370566in}{1.357425in}}{\pgfqpoint{1.370306in}{1.357686in}}%
\pgfpathcurveto{\pgfqpoint{1.370045in}{1.357946in}}{\pgfqpoint{1.369692in}{1.358092in}}{\pgfqpoint{1.369324in}{1.358092in}}%
\pgfpathcurveto{\pgfqpoint{1.368955in}{1.358092in}}{\pgfqpoint{1.368602in}{1.357946in}}{\pgfqpoint{1.368341in}{1.357686in}}%
\pgfpathcurveto{\pgfqpoint{1.368081in}{1.357425in}}{\pgfqpoint{1.367935in}{1.357072in}}{\pgfqpoint{1.367935in}{1.356704in}}%
\pgfpathcurveto{\pgfqpoint{1.367935in}{1.356335in}}{\pgfqpoint{1.368081in}{1.355982in}}{\pgfqpoint{1.368341in}{1.355721in}}%
\pgfpathcurveto{\pgfqpoint{1.368602in}{1.355461in}}{\pgfqpoint{1.368955in}{1.355315in}}{\pgfqpoint{1.369324in}{1.355315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370093in}{1.370683in}}%
\pgfpathcurveto{\pgfqpoint{2.370461in}{1.370683in}}{\pgfqpoint{2.370814in}{1.370829in}}{\pgfqpoint{2.371075in}{1.371090in}}%
\pgfpathcurveto{\pgfqpoint{2.371335in}{1.371350in}}{\pgfqpoint{2.371481in}{1.371703in}}{\pgfqpoint{2.371481in}{1.372072in}}%
\pgfpathcurveto{\pgfqpoint{2.371481in}{1.372440in}}{\pgfqpoint{2.371335in}{1.372793in}}{\pgfqpoint{2.371075in}{1.373054in}}%
\pgfpathcurveto{\pgfqpoint{2.370814in}{1.373314in}}{\pgfqpoint{2.370461in}{1.373461in}}{\pgfqpoint{2.370093in}{1.373461in}}%
\pgfpathcurveto{\pgfqpoint{2.369724in}{1.373461in}}{\pgfqpoint{2.369371in}{1.373314in}}{\pgfqpoint{2.369111in}{1.373054in}}%
\pgfpathcurveto{\pgfqpoint{2.368850in}{1.372793in}}{\pgfqpoint{2.368704in}{1.372440in}}{\pgfqpoint{2.368704in}{1.372072in}}%
\pgfpathcurveto{\pgfqpoint{2.368704in}{1.371703in}}{\pgfqpoint{2.368850in}{1.371350in}}{\pgfqpoint{2.369111in}{1.371090in}}%
\pgfpathcurveto{\pgfqpoint{2.369371in}{1.370829in}}{\pgfqpoint{2.369724in}{1.370683in}}{\pgfqpoint{2.370093in}{1.370683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418469in}{1.372086in}}%
\pgfpathcurveto{\pgfqpoint{2.418837in}{1.372086in}}{\pgfqpoint{2.419190in}{1.372232in}}{\pgfqpoint{2.419451in}{1.372493in}}%
\pgfpathcurveto{\pgfqpoint{2.419711in}{1.372753in}}{\pgfqpoint{2.419858in}{1.373107in}}{\pgfqpoint{2.419858in}{1.373475in}}%
\pgfpathcurveto{\pgfqpoint{2.419858in}{1.373843in}}{\pgfqpoint{2.419711in}{1.374197in}}{\pgfqpoint{2.419451in}{1.374457in}}%
\pgfpathcurveto{\pgfqpoint{2.419190in}{1.374718in}}{\pgfqpoint{2.418837in}{1.374864in}}{\pgfqpoint{2.418469in}{1.374864in}}%
\pgfpathcurveto{\pgfqpoint{2.418100in}{1.374864in}}{\pgfqpoint{2.417747in}{1.374718in}}{\pgfqpoint{2.417487in}{1.374457in}}%
\pgfpathcurveto{\pgfqpoint{2.417226in}{1.374197in}}{\pgfqpoint{2.417080in}{1.373843in}}{\pgfqpoint{2.417080in}{1.373475in}}%
\pgfpathcurveto{\pgfqpoint{2.417080in}{1.373107in}}{\pgfqpoint{2.417226in}{1.372753in}}{\pgfqpoint{2.417487in}{1.372493in}}%
\pgfpathcurveto{\pgfqpoint{2.417747in}{1.372232in}}{\pgfqpoint{2.418100in}{1.372086in}}{\pgfqpoint{2.418469in}{1.372086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845907in}{1.392506in}}%
\pgfpathcurveto{\pgfqpoint{1.846275in}{1.392506in}}{\pgfqpoint{1.846629in}{1.392652in}}{\pgfqpoint{1.846889in}{1.392912in}}%
\pgfpathcurveto{\pgfqpoint{1.847150in}{1.393173in}}{\pgfqpoint{1.847296in}{1.393526in}}{\pgfqpoint{1.847296in}{1.393894in}}%
\pgfpathcurveto{\pgfqpoint{1.847296in}{1.394263in}}{\pgfqpoint{1.847150in}{1.394616in}}{\pgfqpoint{1.846889in}{1.394877in}}%
\pgfpathcurveto{\pgfqpoint{1.846629in}{1.395137in}}{\pgfqpoint{1.846275in}{1.395283in}}{\pgfqpoint{1.845907in}{1.395283in}}%
\pgfpathcurveto{\pgfqpoint{1.845539in}{1.395283in}}{\pgfqpoint{1.845185in}{1.395137in}}{\pgfqpoint{1.844925in}{1.394877in}}%
\pgfpathcurveto{\pgfqpoint{1.844665in}{1.394616in}}{\pgfqpoint{1.844518in}{1.394263in}}{\pgfqpoint{1.844518in}{1.393894in}}%
\pgfpathcurveto{\pgfqpoint{1.844518in}{1.393526in}}{\pgfqpoint{1.844665in}{1.393173in}}{\pgfqpoint{1.844925in}{1.392912in}}%
\pgfpathcurveto{\pgfqpoint{1.845185in}{1.392652in}}{\pgfqpoint{1.845539in}{1.392506in}}{\pgfqpoint{1.845907in}{1.392506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547637in}{1.385638in}}%
\pgfpathcurveto{\pgfqpoint{1.548005in}{1.385638in}}{\pgfqpoint{1.548358in}{1.385784in}}{\pgfqpoint{1.548619in}{1.386045in}}%
\pgfpathcurveto{\pgfqpoint{1.548879in}{1.386305in}}{\pgfqpoint{1.549026in}{1.386658in}}{\pgfqpoint{1.549026in}{1.387027in}}%
\pgfpathcurveto{\pgfqpoint{1.549026in}{1.387395in}}{\pgfqpoint{1.548879in}{1.387748in}}{\pgfqpoint{1.548619in}{1.388009in}}%
\pgfpathcurveto{\pgfqpoint{1.548358in}{1.388269in}}{\pgfqpoint{1.548005in}{1.388416in}}{\pgfqpoint{1.547637in}{1.388416in}}%
\pgfpathcurveto{\pgfqpoint{1.547268in}{1.388416in}}{\pgfqpoint{1.546915in}{1.388269in}}{\pgfqpoint{1.546655in}{1.388009in}}%
\pgfpathcurveto{\pgfqpoint{1.546394in}{1.387748in}}{\pgfqpoint{1.546248in}{1.387395in}}{\pgfqpoint{1.546248in}{1.387027in}}%
\pgfpathcurveto{\pgfqpoint{1.546248in}{1.386658in}}{\pgfqpoint{1.546394in}{1.386305in}}{\pgfqpoint{1.546655in}{1.386045in}}%
\pgfpathcurveto{\pgfqpoint{1.546915in}{1.385784in}}{\pgfqpoint{1.547268in}{1.385638in}}{\pgfqpoint{1.547637in}{1.385638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670398in}{1.387599in}}%
\pgfpathcurveto{\pgfqpoint{1.670767in}{1.387599in}}{\pgfqpoint{1.671120in}{1.387745in}}{\pgfqpoint{1.671380in}{1.388006in}}%
\pgfpathcurveto{\pgfqpoint{1.671641in}{1.388266in}}{\pgfqpoint{1.671787in}{1.388620in}}{\pgfqpoint{1.671787in}{1.388988in}}%
\pgfpathcurveto{\pgfqpoint{1.671787in}{1.389356in}}{\pgfqpoint{1.671641in}{1.389710in}}{\pgfqpoint{1.671380in}{1.389970in}}%
\pgfpathcurveto{\pgfqpoint{1.671120in}{1.390230in}}{\pgfqpoint{1.670767in}{1.390377in}}{\pgfqpoint{1.670398in}{1.390377in}}%
\pgfpathcurveto{\pgfqpoint{1.670030in}{1.390377in}}{\pgfqpoint{1.669677in}{1.390230in}}{\pgfqpoint{1.669416in}{1.389970in}}%
\pgfpathcurveto{\pgfqpoint{1.669156in}{1.389710in}}{\pgfqpoint{1.669009in}{1.389356in}}{\pgfqpoint{1.669009in}{1.388988in}}%
\pgfpathcurveto{\pgfqpoint{1.669009in}{1.388620in}}{\pgfqpoint{1.669156in}{1.388266in}}{\pgfqpoint{1.669416in}{1.388006in}}%
\pgfpathcurveto{\pgfqpoint{1.669677in}{1.387745in}}{\pgfqpoint{1.670030in}{1.387599in}}{\pgfqpoint{1.670398in}{1.387599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236164in}{1.357951in}}%
\pgfpathcurveto{\pgfqpoint{2.236532in}{1.357951in}}{\pgfqpoint{2.236885in}{1.358098in}}{\pgfqpoint{2.237146in}{1.358358in}}%
\pgfpathcurveto{\pgfqpoint{2.237406in}{1.358619in}}{\pgfqpoint{2.237552in}{1.358972in}}{\pgfqpoint{2.237552in}{1.359340in}}%
\pgfpathcurveto{\pgfqpoint{2.237552in}{1.359709in}}{\pgfqpoint{2.237406in}{1.360062in}}{\pgfqpoint{2.237146in}{1.360322in}}%
\pgfpathcurveto{\pgfqpoint{2.236885in}{1.360583in}}{\pgfqpoint{2.236532in}{1.360729in}}{\pgfqpoint{2.236164in}{1.360729in}}%
\pgfpathcurveto{\pgfqpoint{2.235795in}{1.360729in}}{\pgfqpoint{2.235442in}{1.360583in}}{\pgfqpoint{2.235182in}{1.360322in}}%
\pgfpathcurveto{\pgfqpoint{2.234921in}{1.360062in}}{\pgfqpoint{2.234775in}{1.359709in}}{\pgfqpoint{2.234775in}{1.359340in}}%
\pgfpathcurveto{\pgfqpoint{2.234775in}{1.358972in}}{\pgfqpoint{2.234921in}{1.358619in}}{\pgfqpoint{2.235182in}{1.358358in}}%
\pgfpathcurveto{\pgfqpoint{2.235442in}{1.358098in}}{\pgfqpoint{2.235795in}{1.357951in}}{\pgfqpoint{2.236164in}{1.357951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393882in}{1.371173in}}%
\pgfpathcurveto{\pgfqpoint{1.394250in}{1.371173in}}{\pgfqpoint{1.394604in}{1.371320in}}{\pgfqpoint{1.394864in}{1.371580in}}%
\pgfpathcurveto{\pgfqpoint{1.395124in}{1.371841in}}{\pgfqpoint{1.395271in}{1.372194in}}{\pgfqpoint{1.395271in}{1.372562in}}%
\pgfpathcurveto{\pgfqpoint{1.395271in}{1.372931in}}{\pgfqpoint{1.395124in}{1.373284in}}{\pgfqpoint{1.394864in}{1.373544in}}%
\pgfpathcurveto{\pgfqpoint{1.394604in}{1.373805in}}{\pgfqpoint{1.394250in}{1.373951in}}{\pgfqpoint{1.393882in}{1.373951in}}%
\pgfpathcurveto{\pgfqpoint{1.393514in}{1.373951in}}{\pgfqpoint{1.393160in}{1.373805in}}{\pgfqpoint{1.392900in}{1.373544in}}%
\pgfpathcurveto{\pgfqpoint{1.392639in}{1.373284in}}{\pgfqpoint{1.392493in}{1.372931in}}{\pgfqpoint{1.392493in}{1.372562in}}%
\pgfpathcurveto{\pgfqpoint{1.392493in}{1.372194in}}{\pgfqpoint{1.392639in}{1.371841in}}{\pgfqpoint{1.392900in}{1.371580in}}%
\pgfpathcurveto{\pgfqpoint{1.393160in}{1.371320in}}{\pgfqpoint{1.393514in}{1.371173in}}{\pgfqpoint{1.393882in}{1.371173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541355in}{1.381879in}}%
\pgfpathcurveto{\pgfqpoint{1.541723in}{1.381879in}}{\pgfqpoint{1.542077in}{1.382026in}}{\pgfqpoint{1.542337in}{1.382286in}}%
\pgfpathcurveto{\pgfqpoint{1.542598in}{1.382546in}}{\pgfqpoint{1.542744in}{1.382900in}}{\pgfqpoint{1.542744in}{1.383268in}}%
\pgfpathcurveto{\pgfqpoint{1.542744in}{1.383636in}}{\pgfqpoint{1.542598in}{1.383990in}}{\pgfqpoint{1.542337in}{1.384250in}}%
\pgfpathcurveto{\pgfqpoint{1.542077in}{1.384511in}}{\pgfqpoint{1.541723in}{1.384657in}}{\pgfqpoint{1.541355in}{1.384657in}}%
\pgfpathcurveto{\pgfqpoint{1.540987in}{1.384657in}}{\pgfqpoint{1.540633in}{1.384511in}}{\pgfqpoint{1.540373in}{1.384250in}}%
\pgfpathcurveto{\pgfqpoint{1.540112in}{1.383990in}}{\pgfqpoint{1.539966in}{1.383636in}}{\pgfqpoint{1.539966in}{1.383268in}}%
\pgfpathcurveto{\pgfqpoint{1.539966in}{1.382900in}}{\pgfqpoint{1.540112in}{1.382546in}}{\pgfqpoint{1.540373in}{1.382286in}}%
\pgfpathcurveto{\pgfqpoint{1.540633in}{1.382026in}}{\pgfqpoint{1.540987in}{1.381879in}}{\pgfqpoint{1.541355in}{1.381879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935009in}{1.366629in}}%
\pgfpathcurveto{\pgfqpoint{1.935377in}{1.366629in}}{\pgfqpoint{1.935730in}{1.366775in}}{\pgfqpoint{1.935991in}{1.367036in}}%
\pgfpathcurveto{\pgfqpoint{1.936251in}{1.367296in}}{\pgfqpoint{1.936398in}{1.367650in}}{\pgfqpoint{1.936398in}{1.368018in}}%
\pgfpathcurveto{\pgfqpoint{1.936398in}{1.368386in}}{\pgfqpoint{1.936251in}{1.368740in}}{\pgfqpoint{1.935991in}{1.369000in}}%
\pgfpathcurveto{\pgfqpoint{1.935730in}{1.369261in}}{\pgfqpoint{1.935377in}{1.369407in}}{\pgfqpoint{1.935009in}{1.369407in}}%
\pgfpathcurveto{\pgfqpoint{1.934640in}{1.369407in}}{\pgfqpoint{1.934287in}{1.369261in}}{\pgfqpoint{1.934027in}{1.369000in}}%
\pgfpathcurveto{\pgfqpoint{1.933766in}{1.368740in}}{\pgfqpoint{1.933620in}{1.368386in}}{\pgfqpoint{1.933620in}{1.368018in}}%
\pgfpathcurveto{\pgfqpoint{1.933620in}{1.367650in}}{\pgfqpoint{1.933766in}{1.367296in}}{\pgfqpoint{1.934027in}{1.367036in}}%
\pgfpathcurveto{\pgfqpoint{1.934287in}{1.366775in}}{\pgfqpoint{1.934640in}{1.366629in}}{\pgfqpoint{1.935009in}{1.366629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173324in}{1.389322in}}%
\pgfpathcurveto{\pgfqpoint{1.173692in}{1.389322in}}{\pgfqpoint{1.174046in}{1.389469in}}{\pgfqpoint{1.174306in}{1.389729in}}%
\pgfpathcurveto{\pgfqpoint{1.174567in}{1.389990in}}{\pgfqpoint{1.174713in}{1.390343in}}{\pgfqpoint{1.174713in}{1.390711in}}%
\pgfpathcurveto{\pgfqpoint{1.174713in}{1.391080in}}{\pgfqpoint{1.174567in}{1.391433in}}{\pgfqpoint{1.174306in}{1.391693in}}%
\pgfpathcurveto{\pgfqpoint{1.174046in}{1.391954in}}{\pgfqpoint{1.173692in}{1.392100in}}{\pgfqpoint{1.173324in}{1.392100in}}%
\pgfpathcurveto{\pgfqpoint{1.172956in}{1.392100in}}{\pgfqpoint{1.172602in}{1.391954in}}{\pgfqpoint{1.172342in}{1.391693in}}%
\pgfpathcurveto{\pgfqpoint{1.172081in}{1.391433in}}{\pgfqpoint{1.171935in}{1.391080in}}{\pgfqpoint{1.171935in}{1.390711in}}%
\pgfpathcurveto{\pgfqpoint{1.171935in}{1.390343in}}{\pgfqpoint{1.172081in}{1.389990in}}{\pgfqpoint{1.172342in}{1.389729in}}%
\pgfpathcurveto{\pgfqpoint{1.172602in}{1.389469in}}{\pgfqpoint{1.172956in}{1.389322in}}{\pgfqpoint{1.173324in}{1.389322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012387in}{1.389363in}}%
\pgfpathcurveto{\pgfqpoint{4.012755in}{1.389363in}}{\pgfqpoint{4.013108in}{1.389509in}}{\pgfqpoint{4.013369in}{1.389769in}}%
\pgfpathcurveto{\pgfqpoint{4.013629in}{1.390030in}}{\pgfqpoint{4.013775in}{1.390383in}}{\pgfqpoint{4.013775in}{1.390751in}}%
\pgfpathcurveto{\pgfqpoint{4.013775in}{1.391120in}}{\pgfqpoint{4.013629in}{1.391473in}}{\pgfqpoint{4.013369in}{1.391734in}}%
\pgfpathcurveto{\pgfqpoint{4.013108in}{1.391994in}}{\pgfqpoint{4.012755in}{1.392140in}}{\pgfqpoint{4.012387in}{1.392140in}}%
\pgfpathcurveto{\pgfqpoint{4.012018in}{1.392140in}}{\pgfqpoint{4.011665in}{1.391994in}}{\pgfqpoint{4.011404in}{1.391734in}}%
\pgfpathcurveto{\pgfqpoint{4.011144in}{1.391473in}}{\pgfqpoint{4.010998in}{1.391120in}}{\pgfqpoint{4.010998in}{1.390751in}}%
\pgfpathcurveto{\pgfqpoint{4.010998in}{1.390383in}}{\pgfqpoint{4.011144in}{1.390030in}}{\pgfqpoint{4.011404in}{1.389769in}}%
\pgfpathcurveto{\pgfqpoint{4.011665in}{1.389509in}}{\pgfqpoint{4.012018in}{1.389363in}}{\pgfqpoint{4.012387in}{1.389363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130893in}{1.374656in}}%
\pgfpathcurveto{\pgfqpoint{2.131261in}{1.374656in}}{\pgfqpoint{2.131614in}{1.374803in}}{\pgfqpoint{2.131875in}{1.375063in}}%
\pgfpathcurveto{\pgfqpoint{2.132135in}{1.375324in}}{\pgfqpoint{2.132282in}{1.375677in}}{\pgfqpoint{2.132282in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{2.132282in}{1.376414in}}{\pgfqpoint{2.132135in}{1.376767in}}{\pgfqpoint{2.131875in}{1.377027in}}%
\pgfpathcurveto{\pgfqpoint{2.131614in}{1.377288in}}{\pgfqpoint{2.131261in}{1.377434in}}{\pgfqpoint{2.130893in}{1.377434in}}%
\pgfpathcurveto{\pgfqpoint{2.130524in}{1.377434in}}{\pgfqpoint{2.130171in}{1.377288in}}{\pgfqpoint{2.129911in}{1.377027in}}%
\pgfpathcurveto{\pgfqpoint{2.129650in}{1.376767in}}{\pgfqpoint{2.129504in}{1.376414in}}{\pgfqpoint{2.129504in}{1.376045in}}%
\pgfpathcurveto{\pgfqpoint{2.129504in}{1.375677in}}{\pgfqpoint{2.129650in}{1.375324in}}{\pgfqpoint{2.129911in}{1.375063in}}%
\pgfpathcurveto{\pgfqpoint{2.130171in}{1.374803in}}{\pgfqpoint{2.130524in}{1.374656in}}{\pgfqpoint{2.130893in}{1.374656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132802in}{1.356498in}}%
\pgfpathcurveto{\pgfqpoint{2.133170in}{1.356498in}}{\pgfqpoint{2.133523in}{1.356644in}}{\pgfqpoint{2.133784in}{1.356905in}}%
\pgfpathcurveto{\pgfqpoint{2.134044in}{1.357165in}}{\pgfqpoint{2.134191in}{1.357519in}}{\pgfqpoint{2.134191in}{1.357887in}}%
\pgfpathcurveto{\pgfqpoint{2.134191in}{1.358255in}}{\pgfqpoint{2.134044in}{1.358609in}}{\pgfqpoint{2.133784in}{1.358869in}}%
\pgfpathcurveto{\pgfqpoint{2.133523in}{1.359129in}}{\pgfqpoint{2.133170in}{1.359276in}}{\pgfqpoint{2.132802in}{1.359276in}}%
\pgfpathcurveto{\pgfqpoint{2.132433in}{1.359276in}}{\pgfqpoint{2.132080in}{1.359129in}}{\pgfqpoint{2.131820in}{1.358869in}}%
\pgfpathcurveto{\pgfqpoint{2.131559in}{1.358609in}}{\pgfqpoint{2.131413in}{1.358255in}}{\pgfqpoint{2.131413in}{1.357887in}}%
\pgfpathcurveto{\pgfqpoint{2.131413in}{1.357519in}}{\pgfqpoint{2.131559in}{1.357165in}}{\pgfqpoint{2.131820in}{1.356905in}}%
\pgfpathcurveto{\pgfqpoint{2.132080in}{1.356644in}}{\pgfqpoint{2.132433in}{1.356498in}}{\pgfqpoint{2.132802in}{1.356498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381400in}{1.389086in}}%
\pgfpathcurveto{\pgfqpoint{2.381768in}{1.389086in}}{\pgfqpoint{2.382122in}{1.389232in}}{\pgfqpoint{2.382382in}{1.389493in}}%
\pgfpathcurveto{\pgfqpoint{2.382643in}{1.389753in}}{\pgfqpoint{2.382789in}{1.390106in}}{\pgfqpoint{2.382789in}{1.390475in}}%
\pgfpathcurveto{\pgfqpoint{2.382789in}{1.390843in}}{\pgfqpoint{2.382643in}{1.391196in}}{\pgfqpoint{2.382382in}{1.391457in}}%
\pgfpathcurveto{\pgfqpoint{2.382122in}{1.391717in}}{\pgfqpoint{2.381768in}{1.391864in}}{\pgfqpoint{2.381400in}{1.391864in}}%
\pgfpathcurveto{\pgfqpoint{2.381032in}{1.391864in}}{\pgfqpoint{2.380678in}{1.391717in}}{\pgfqpoint{2.380418in}{1.391457in}}%
\pgfpathcurveto{\pgfqpoint{2.380157in}{1.391196in}}{\pgfqpoint{2.380011in}{1.390843in}}{\pgfqpoint{2.380011in}{1.390475in}}%
\pgfpathcurveto{\pgfqpoint{2.380011in}{1.390106in}}{\pgfqpoint{2.380157in}{1.389753in}}{\pgfqpoint{2.380418in}{1.389493in}}%
\pgfpathcurveto{\pgfqpoint{2.380678in}{1.389232in}}{\pgfqpoint{2.381032in}{1.389086in}}{\pgfqpoint{2.381400in}{1.389086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584231in}{1.382425in}}%
\pgfpathcurveto{\pgfqpoint{2.584600in}{1.382425in}}{\pgfqpoint{2.584953in}{1.382572in}}{\pgfqpoint{2.585213in}{1.382832in}}%
\pgfpathcurveto{\pgfqpoint{2.585474in}{1.383093in}}{\pgfqpoint{2.585620in}{1.383446in}}{\pgfqpoint{2.585620in}{1.383814in}}%
\pgfpathcurveto{\pgfqpoint{2.585620in}{1.384183in}}{\pgfqpoint{2.585474in}{1.384536in}}{\pgfqpoint{2.585213in}{1.384796in}}%
\pgfpathcurveto{\pgfqpoint{2.584953in}{1.385057in}}{\pgfqpoint{2.584600in}{1.385203in}}{\pgfqpoint{2.584231in}{1.385203in}}%
\pgfpathcurveto{\pgfqpoint{2.583863in}{1.385203in}}{\pgfqpoint{2.583510in}{1.385057in}}{\pgfqpoint{2.583249in}{1.384796in}}%
\pgfpathcurveto{\pgfqpoint{2.582989in}{1.384536in}}{\pgfqpoint{2.582842in}{1.384183in}}{\pgfqpoint{2.582842in}{1.383814in}}%
\pgfpathcurveto{\pgfqpoint{2.582842in}{1.383446in}}{\pgfqpoint{2.582989in}{1.383093in}}{\pgfqpoint{2.583249in}{1.382832in}}%
\pgfpathcurveto{\pgfqpoint{2.583510in}{1.382572in}}{\pgfqpoint{2.583863in}{1.382425in}}{\pgfqpoint{2.584231in}{1.382425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440931in}{1.378356in}}%
\pgfpathcurveto{\pgfqpoint{2.441299in}{1.378356in}}{\pgfqpoint{2.441652in}{1.378503in}}{\pgfqpoint{2.441913in}{1.378763in}}%
\pgfpathcurveto{\pgfqpoint{2.442173in}{1.379023in}}{\pgfqpoint{2.442319in}{1.379377in}}{\pgfqpoint{2.442319in}{1.379745in}}%
\pgfpathcurveto{\pgfqpoint{2.442319in}{1.380113in}}{\pgfqpoint{2.442173in}{1.380467in}}{\pgfqpoint{2.441913in}{1.380727in}}%
\pgfpathcurveto{\pgfqpoint{2.441652in}{1.380988in}}{\pgfqpoint{2.441299in}{1.381134in}}{\pgfqpoint{2.440931in}{1.381134in}}%
\pgfpathcurveto{\pgfqpoint{2.440562in}{1.381134in}}{\pgfqpoint{2.440209in}{1.380988in}}{\pgfqpoint{2.439948in}{1.380727in}}%
\pgfpathcurveto{\pgfqpoint{2.439688in}{1.380467in}}{\pgfqpoint{2.439542in}{1.380113in}}{\pgfqpoint{2.439542in}{1.379745in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.379377in}}{\pgfqpoint{2.439688in}{1.379023in}}{\pgfqpoint{2.439948in}{1.378763in}}%
\pgfpathcurveto{\pgfqpoint{2.440209in}{1.378503in}}{\pgfqpoint{2.440562in}{1.378356in}}{\pgfqpoint{2.440931in}{1.378356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417971in}{1.353468in}}%
\pgfpathcurveto{\pgfqpoint{1.418340in}{1.353468in}}{\pgfqpoint{1.418693in}{1.353615in}}{\pgfqpoint{1.418953in}{1.353875in}}%
\pgfpathcurveto{\pgfqpoint{1.419214in}{1.354135in}}{\pgfqpoint{1.419360in}{1.354489in}}{\pgfqpoint{1.419360in}{1.354857in}}%
\pgfpathcurveto{\pgfqpoint{1.419360in}{1.355225in}}{\pgfqpoint{1.419214in}{1.355579in}}{\pgfqpoint{1.418953in}{1.355839in}}%
\pgfpathcurveto{\pgfqpoint{1.418693in}{1.356100in}}{\pgfqpoint{1.418340in}{1.356246in}}{\pgfqpoint{1.417971in}{1.356246in}}%
\pgfpathcurveto{\pgfqpoint{1.417603in}{1.356246in}}{\pgfqpoint{1.417250in}{1.356100in}}{\pgfqpoint{1.416989in}{1.355839in}}%
\pgfpathcurveto{\pgfqpoint{1.416729in}{1.355579in}}{\pgfqpoint{1.416582in}{1.355225in}}{\pgfqpoint{1.416582in}{1.354857in}}%
\pgfpathcurveto{\pgfqpoint{1.416582in}{1.354489in}}{\pgfqpoint{1.416729in}{1.354135in}}{\pgfqpoint{1.416989in}{1.353875in}}%
\pgfpathcurveto{\pgfqpoint{1.417250in}{1.353615in}}{\pgfqpoint{1.417603in}{1.353468in}}{\pgfqpoint{1.417971in}{1.353468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364568in}{1.361250in}}%
\pgfpathcurveto{\pgfqpoint{2.364936in}{1.361250in}}{\pgfqpoint{2.365290in}{1.361396in}}{\pgfqpoint{2.365550in}{1.361656in}}%
\pgfpathcurveto{\pgfqpoint{2.365810in}{1.361917in}}{\pgfqpoint{2.365957in}{1.362270in}}{\pgfqpoint{2.365957in}{1.362638in}}%
\pgfpathcurveto{\pgfqpoint{2.365957in}{1.363007in}}{\pgfqpoint{2.365810in}{1.363360in}}{\pgfqpoint{2.365550in}{1.363621in}}%
\pgfpathcurveto{\pgfqpoint{2.365290in}{1.363881in}}{\pgfqpoint{2.364936in}{1.364027in}}{\pgfqpoint{2.364568in}{1.364027in}}%
\pgfpathcurveto{\pgfqpoint{2.364200in}{1.364027in}}{\pgfqpoint{2.363846in}{1.363881in}}{\pgfqpoint{2.363586in}{1.363621in}}%
\pgfpathcurveto{\pgfqpoint{2.363325in}{1.363360in}}{\pgfqpoint{2.363179in}{1.363007in}}{\pgfqpoint{2.363179in}{1.362638in}}%
\pgfpathcurveto{\pgfqpoint{2.363179in}{1.362270in}}{\pgfqpoint{2.363325in}{1.361917in}}{\pgfqpoint{2.363586in}{1.361656in}}%
\pgfpathcurveto{\pgfqpoint{2.363846in}{1.361396in}}{\pgfqpoint{2.364200in}{1.361250in}}{\pgfqpoint{2.364568in}{1.361250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889189in}{1.359974in}}%
\pgfpathcurveto{\pgfqpoint{1.889557in}{1.359974in}}{\pgfqpoint{1.889911in}{1.360120in}}{\pgfqpoint{1.890171in}{1.360380in}}%
\pgfpathcurveto{\pgfqpoint{1.890432in}{1.360641in}}{\pgfqpoint{1.890578in}{1.360994in}}{\pgfqpoint{1.890578in}{1.361363in}}%
\pgfpathcurveto{\pgfqpoint{1.890578in}{1.361731in}}{\pgfqpoint{1.890432in}{1.362084in}}{\pgfqpoint{1.890171in}{1.362345in}}%
\pgfpathcurveto{\pgfqpoint{1.889911in}{1.362605in}}{\pgfqpoint{1.889557in}{1.362751in}}{\pgfqpoint{1.889189in}{1.362751in}}%
\pgfpathcurveto{\pgfqpoint{1.888821in}{1.362751in}}{\pgfqpoint{1.888467in}{1.362605in}}{\pgfqpoint{1.888207in}{1.362345in}}%
\pgfpathcurveto{\pgfqpoint{1.887946in}{1.362084in}}{\pgfqpoint{1.887800in}{1.361731in}}{\pgfqpoint{1.887800in}{1.361363in}}%
\pgfpathcurveto{\pgfqpoint{1.887800in}{1.360994in}}{\pgfqpoint{1.887946in}{1.360641in}}{\pgfqpoint{1.888207in}{1.360380in}}%
\pgfpathcurveto{\pgfqpoint{1.888467in}{1.360120in}}{\pgfqpoint{1.888821in}{1.359974in}}{\pgfqpoint{1.889189in}{1.359974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241897in}{1.387936in}}%
\pgfpathcurveto{\pgfqpoint{1.242265in}{1.387936in}}{\pgfqpoint{1.242619in}{1.388082in}}{\pgfqpoint{1.242879in}{1.388342in}}%
\pgfpathcurveto{\pgfqpoint{1.243140in}{1.388603in}}{\pgfqpoint{1.243286in}{1.388956in}}{\pgfqpoint{1.243286in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{1.243286in}{1.389693in}}{\pgfqpoint{1.243140in}{1.390046in}}{\pgfqpoint{1.242879in}{1.390307in}}%
\pgfpathcurveto{\pgfqpoint{1.242619in}{1.390567in}}{\pgfqpoint{1.242265in}{1.390713in}}{\pgfqpoint{1.241897in}{1.390713in}}%
\pgfpathcurveto{\pgfqpoint{1.241529in}{1.390713in}}{\pgfqpoint{1.241175in}{1.390567in}}{\pgfqpoint{1.240915in}{1.390307in}}%
\pgfpathcurveto{\pgfqpoint{1.240654in}{1.390046in}}{\pgfqpoint{1.240508in}{1.389693in}}{\pgfqpoint{1.240508in}{1.389324in}}%
\pgfpathcurveto{\pgfqpoint{1.240508in}{1.388956in}}{\pgfqpoint{1.240654in}{1.388603in}}{\pgfqpoint{1.240915in}{1.388342in}}%
\pgfpathcurveto{\pgfqpoint{1.241175in}{1.388082in}}{\pgfqpoint{1.241529in}{1.387936in}}{\pgfqpoint{1.241897in}{1.387936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784331in}{1.380615in}}%
\pgfpathcurveto{\pgfqpoint{1.784699in}{1.380615in}}{\pgfqpoint{1.785053in}{1.380762in}}{\pgfqpoint{1.785313in}{1.381022in}}%
\pgfpathcurveto{\pgfqpoint{1.785574in}{1.381283in}}{\pgfqpoint{1.785720in}{1.381636in}}{\pgfqpoint{1.785720in}{1.382004in}}%
\pgfpathcurveto{\pgfqpoint{1.785720in}{1.382373in}}{\pgfqpoint{1.785574in}{1.382726in}}{\pgfqpoint{1.785313in}{1.382986in}}%
\pgfpathcurveto{\pgfqpoint{1.785053in}{1.383247in}}{\pgfqpoint{1.784699in}{1.383393in}}{\pgfqpoint{1.784331in}{1.383393in}}%
\pgfpathcurveto{\pgfqpoint{1.783963in}{1.383393in}}{\pgfqpoint{1.783609in}{1.383247in}}{\pgfqpoint{1.783349in}{1.382986in}}%
\pgfpathcurveto{\pgfqpoint{1.783089in}{1.382726in}}{\pgfqpoint{1.782942in}{1.382373in}}{\pgfqpoint{1.782942in}{1.382004in}}%
\pgfpathcurveto{\pgfqpoint{1.782942in}{1.381636in}}{\pgfqpoint{1.783089in}{1.381283in}}{\pgfqpoint{1.783349in}{1.381022in}}%
\pgfpathcurveto{\pgfqpoint{1.783609in}{1.380762in}}{\pgfqpoint{1.783963in}{1.380615in}}{\pgfqpoint{1.784331in}{1.380615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949838in}{1.354937in}}%
\pgfpathcurveto{\pgfqpoint{2.950206in}{1.354937in}}{\pgfqpoint{2.950560in}{1.355084in}}{\pgfqpoint{2.950820in}{1.355344in}}%
\pgfpathcurveto{\pgfqpoint{2.951080in}{1.355605in}}{\pgfqpoint{2.951227in}{1.355958in}}{\pgfqpoint{2.951227in}{1.356326in}}%
\pgfpathcurveto{\pgfqpoint{2.951227in}{1.356695in}}{\pgfqpoint{2.951080in}{1.357048in}}{\pgfqpoint{2.950820in}{1.357308in}}%
\pgfpathcurveto{\pgfqpoint{2.950560in}{1.357569in}}{\pgfqpoint{2.950206in}{1.357715in}}{\pgfqpoint{2.949838in}{1.357715in}}%
\pgfpathcurveto{\pgfqpoint{2.949470in}{1.357715in}}{\pgfqpoint{2.949116in}{1.357569in}}{\pgfqpoint{2.948856in}{1.357308in}}%
\pgfpathcurveto{\pgfqpoint{2.948595in}{1.357048in}}{\pgfqpoint{2.948449in}{1.356695in}}{\pgfqpoint{2.948449in}{1.356326in}}%
\pgfpathcurveto{\pgfqpoint{2.948449in}{1.355958in}}{\pgfqpoint{2.948595in}{1.355605in}}{\pgfqpoint{2.948856in}{1.355344in}}%
\pgfpathcurveto{\pgfqpoint{2.949116in}{1.355084in}}{\pgfqpoint{2.949470in}{1.354937in}}{\pgfqpoint{2.949838in}{1.354937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382511in}{1.345726in}}%
\pgfpathcurveto{\pgfqpoint{2.382879in}{1.345726in}}{\pgfqpoint{2.383232in}{1.345872in}}{\pgfqpoint{2.383493in}{1.346132in}}%
\pgfpathcurveto{\pgfqpoint{2.383753in}{1.346393in}}{\pgfqpoint{2.383900in}{1.346746in}}{\pgfqpoint{2.383900in}{1.347114in}}%
\pgfpathcurveto{\pgfqpoint{2.383900in}{1.347483in}}{\pgfqpoint{2.383753in}{1.347836in}}{\pgfqpoint{2.383493in}{1.348097in}}%
\pgfpathcurveto{\pgfqpoint{2.383232in}{1.348357in}}{\pgfqpoint{2.382879in}{1.348503in}}{\pgfqpoint{2.382511in}{1.348503in}}%
\pgfpathcurveto{\pgfqpoint{2.382142in}{1.348503in}}{\pgfqpoint{2.381789in}{1.348357in}}{\pgfqpoint{2.381529in}{1.348097in}}%
\pgfpathcurveto{\pgfqpoint{2.381268in}{1.347836in}}{\pgfqpoint{2.381122in}{1.347483in}}{\pgfqpoint{2.381122in}{1.347114in}}%
\pgfpathcurveto{\pgfqpoint{2.381122in}{1.346746in}}{\pgfqpoint{2.381268in}{1.346393in}}{\pgfqpoint{2.381529in}{1.346132in}}%
\pgfpathcurveto{\pgfqpoint{2.381789in}{1.345872in}}{\pgfqpoint{2.382142in}{1.345726in}}{\pgfqpoint{2.382511in}{1.345726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190826in}{1.362766in}}%
\pgfpathcurveto{\pgfqpoint{2.191194in}{1.362766in}}{\pgfqpoint{2.191547in}{1.362913in}}{\pgfqpoint{2.191808in}{1.363173in}}%
\pgfpathcurveto{\pgfqpoint{2.192068in}{1.363433in}}{\pgfqpoint{2.192214in}{1.363787in}}{\pgfqpoint{2.192214in}{1.364155in}}%
\pgfpathcurveto{\pgfqpoint{2.192214in}{1.364523in}}{\pgfqpoint{2.192068in}{1.364877in}}{\pgfqpoint{2.191808in}{1.365137in}}%
\pgfpathcurveto{\pgfqpoint{2.191547in}{1.365398in}}{\pgfqpoint{2.191194in}{1.365544in}}{\pgfqpoint{2.190826in}{1.365544in}}%
\pgfpathcurveto{\pgfqpoint{2.190457in}{1.365544in}}{\pgfqpoint{2.190104in}{1.365398in}}{\pgfqpoint{2.189843in}{1.365137in}}%
\pgfpathcurveto{\pgfqpoint{2.189583in}{1.364877in}}{\pgfqpoint{2.189437in}{1.364523in}}{\pgfqpoint{2.189437in}{1.364155in}}%
\pgfpathcurveto{\pgfqpoint{2.189437in}{1.363787in}}{\pgfqpoint{2.189583in}{1.363433in}}{\pgfqpoint{2.189843in}{1.363173in}}%
\pgfpathcurveto{\pgfqpoint{2.190104in}{1.362913in}}{\pgfqpoint{2.190457in}{1.362766in}}{\pgfqpoint{2.190826in}{1.362766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423334in}{1.390371in}}%
\pgfpathcurveto{\pgfqpoint{1.423702in}{1.390371in}}{\pgfqpoint{1.424055in}{1.390518in}}{\pgfqpoint{1.424316in}{1.390778in}}%
\pgfpathcurveto{\pgfqpoint{1.424576in}{1.391039in}}{\pgfqpoint{1.424723in}{1.391392in}}{\pgfqpoint{1.424723in}{1.391760in}}%
\pgfpathcurveto{\pgfqpoint{1.424723in}{1.392129in}}{\pgfqpoint{1.424576in}{1.392482in}}{\pgfqpoint{1.424316in}{1.392742in}}%
\pgfpathcurveto{\pgfqpoint{1.424055in}{1.393003in}}{\pgfqpoint{1.423702in}{1.393149in}}{\pgfqpoint{1.423334in}{1.393149in}}%
\pgfpathcurveto{\pgfqpoint{1.422965in}{1.393149in}}{\pgfqpoint{1.422612in}{1.393003in}}{\pgfqpoint{1.422352in}{1.392742in}}%
\pgfpathcurveto{\pgfqpoint{1.422091in}{1.392482in}}{\pgfqpoint{1.421945in}{1.392129in}}{\pgfqpoint{1.421945in}{1.391760in}}%
\pgfpathcurveto{\pgfqpoint{1.421945in}{1.391392in}}{\pgfqpoint{1.422091in}{1.391039in}}{\pgfqpoint{1.422352in}{1.390778in}}%
\pgfpathcurveto{\pgfqpoint{1.422612in}{1.390518in}}{\pgfqpoint{1.422965in}{1.390371in}}{\pgfqpoint{1.423334in}{1.390371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170923in}{1.354571in}}%
\pgfpathcurveto{\pgfqpoint{3.171291in}{1.354571in}}{\pgfqpoint{3.171645in}{1.354718in}}{\pgfqpoint{3.171905in}{1.354978in}}%
\pgfpathcurveto{\pgfqpoint{3.172166in}{1.355239in}}{\pgfqpoint{3.172312in}{1.355592in}}{\pgfqpoint{3.172312in}{1.355960in}}%
\pgfpathcurveto{\pgfqpoint{3.172312in}{1.356329in}}{\pgfqpoint{3.172166in}{1.356682in}}{\pgfqpoint{3.171905in}{1.356942in}}%
\pgfpathcurveto{\pgfqpoint{3.171645in}{1.357203in}}{\pgfqpoint{3.171291in}{1.357349in}}{\pgfqpoint{3.170923in}{1.357349in}}%
\pgfpathcurveto{\pgfqpoint{3.170555in}{1.357349in}}{\pgfqpoint{3.170201in}{1.357203in}}{\pgfqpoint{3.169941in}{1.356942in}}%
\pgfpathcurveto{\pgfqpoint{3.169681in}{1.356682in}}{\pgfqpoint{3.169534in}{1.356329in}}{\pgfqpoint{3.169534in}{1.355960in}}%
\pgfpathcurveto{\pgfqpoint{3.169534in}{1.355592in}}{\pgfqpoint{3.169681in}{1.355239in}}{\pgfqpoint{3.169941in}{1.354978in}}%
\pgfpathcurveto{\pgfqpoint{3.170201in}{1.354718in}}{\pgfqpoint{3.170555in}{1.354571in}}{\pgfqpoint{3.170923in}{1.354571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946870in}{1.346332in}}%
\pgfpathcurveto{\pgfqpoint{1.947239in}{1.346332in}}{\pgfqpoint{1.947592in}{1.346479in}}{\pgfqpoint{1.947852in}{1.346739in}}%
\pgfpathcurveto{\pgfqpoint{1.948113in}{1.347000in}}{\pgfqpoint{1.948259in}{1.347353in}}{\pgfqpoint{1.948259in}{1.347721in}}%
\pgfpathcurveto{\pgfqpoint{1.948259in}{1.348090in}}{\pgfqpoint{1.948113in}{1.348443in}}{\pgfqpoint{1.947852in}{1.348703in}}%
\pgfpathcurveto{\pgfqpoint{1.947592in}{1.348964in}}{\pgfqpoint{1.947239in}{1.349110in}}{\pgfqpoint{1.946870in}{1.349110in}}%
\pgfpathcurveto{\pgfqpoint{1.946502in}{1.349110in}}{\pgfqpoint{1.946149in}{1.348964in}}{\pgfqpoint{1.945888in}{1.348703in}}%
\pgfpathcurveto{\pgfqpoint{1.945628in}{1.348443in}}{\pgfqpoint{1.945481in}{1.348090in}}{\pgfqpoint{1.945481in}{1.347721in}}%
\pgfpathcurveto{\pgfqpoint{1.945481in}{1.347353in}}{\pgfqpoint{1.945628in}{1.347000in}}{\pgfqpoint{1.945888in}{1.346739in}}%
\pgfpathcurveto{\pgfqpoint{1.946149in}{1.346479in}}{\pgfqpoint{1.946502in}{1.346332in}}{\pgfqpoint{1.946870in}{1.346332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564238in}{1.358969in}}%
\pgfpathcurveto{\pgfqpoint{2.564606in}{1.358969in}}{\pgfqpoint{2.564959in}{1.359115in}}{\pgfqpoint{2.565220in}{1.359376in}}%
\pgfpathcurveto{\pgfqpoint{2.565480in}{1.359636in}}{\pgfqpoint{2.565626in}{1.359990in}}{\pgfqpoint{2.565626in}{1.360358in}}%
\pgfpathcurveto{\pgfqpoint{2.565626in}{1.360726in}}{\pgfqpoint{2.565480in}{1.361080in}}{\pgfqpoint{2.565220in}{1.361340in}}%
\pgfpathcurveto{\pgfqpoint{2.564959in}{1.361600in}}{\pgfqpoint{2.564606in}{1.361747in}}{\pgfqpoint{2.564238in}{1.361747in}}%
\pgfpathcurveto{\pgfqpoint{2.563869in}{1.361747in}}{\pgfqpoint{2.563516in}{1.361600in}}{\pgfqpoint{2.563255in}{1.361340in}}%
\pgfpathcurveto{\pgfqpoint{2.562995in}{1.361080in}}{\pgfqpoint{2.562849in}{1.360726in}}{\pgfqpoint{2.562849in}{1.360358in}}%
\pgfpathcurveto{\pgfqpoint{2.562849in}{1.359990in}}{\pgfqpoint{2.562995in}{1.359636in}}{\pgfqpoint{2.563255in}{1.359376in}}%
\pgfpathcurveto{\pgfqpoint{2.563516in}{1.359115in}}{\pgfqpoint{2.563869in}{1.358969in}}{\pgfqpoint{2.564238in}{1.358969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365150in}{1.356277in}}%
\pgfpathcurveto{\pgfqpoint{2.365518in}{1.356277in}}{\pgfqpoint{2.365871in}{1.356423in}}{\pgfqpoint{2.366132in}{1.356684in}}%
\pgfpathcurveto{\pgfqpoint{2.366392in}{1.356944in}}{\pgfqpoint{2.366539in}{1.357297in}}{\pgfqpoint{2.366539in}{1.357666in}}%
\pgfpathcurveto{\pgfqpoint{2.366539in}{1.358034in}}{\pgfqpoint{2.366392in}{1.358387in}}{\pgfqpoint{2.366132in}{1.358648in}}%
\pgfpathcurveto{\pgfqpoint{2.365871in}{1.358908in}}{\pgfqpoint{2.365518in}{1.359055in}}{\pgfqpoint{2.365150in}{1.359055in}}%
\pgfpathcurveto{\pgfqpoint{2.364781in}{1.359055in}}{\pgfqpoint{2.364428in}{1.358908in}}{\pgfqpoint{2.364168in}{1.358648in}}%
\pgfpathcurveto{\pgfqpoint{2.363907in}{1.358387in}}{\pgfqpoint{2.363761in}{1.358034in}}{\pgfqpoint{2.363761in}{1.357666in}}%
\pgfpathcurveto{\pgfqpoint{2.363761in}{1.357297in}}{\pgfqpoint{2.363907in}{1.356944in}}{\pgfqpoint{2.364168in}{1.356684in}}%
\pgfpathcurveto{\pgfqpoint{2.364428in}{1.356423in}}{\pgfqpoint{2.364781in}{1.356277in}}{\pgfqpoint{2.365150in}{1.356277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147217in}{1.384202in}}%
\pgfpathcurveto{\pgfqpoint{2.147586in}{1.384202in}}{\pgfqpoint{2.147939in}{1.384348in}}{\pgfqpoint{2.148199in}{1.384608in}}%
\pgfpathcurveto{\pgfqpoint{2.148460in}{1.384869in}}{\pgfqpoint{2.148606in}{1.385222in}}{\pgfqpoint{2.148606in}{1.385591in}}%
\pgfpathcurveto{\pgfqpoint{2.148606in}{1.385959in}}{\pgfqpoint{2.148460in}{1.386312in}}{\pgfqpoint{2.148199in}{1.386573in}}%
\pgfpathcurveto{\pgfqpoint{2.147939in}{1.386833in}}{\pgfqpoint{2.147586in}{1.386979in}}{\pgfqpoint{2.147217in}{1.386979in}}%
\pgfpathcurveto{\pgfqpoint{2.146849in}{1.386979in}}{\pgfqpoint{2.146496in}{1.386833in}}{\pgfqpoint{2.146235in}{1.386573in}}%
\pgfpathcurveto{\pgfqpoint{2.145975in}{1.386312in}}{\pgfqpoint{2.145828in}{1.385959in}}{\pgfqpoint{2.145828in}{1.385591in}}%
\pgfpathcurveto{\pgfqpoint{2.145828in}{1.385222in}}{\pgfqpoint{2.145975in}{1.384869in}}{\pgfqpoint{2.146235in}{1.384608in}}%
\pgfpathcurveto{\pgfqpoint{2.146496in}{1.384348in}}{\pgfqpoint{2.146849in}{1.384202in}}{\pgfqpoint{2.147217in}{1.384202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286972in}{1.371662in}}%
\pgfpathcurveto{\pgfqpoint{1.287340in}{1.371662in}}{\pgfqpoint{1.287694in}{1.371809in}}{\pgfqpoint{1.287954in}{1.372069in}}%
\pgfpathcurveto{\pgfqpoint{1.288214in}{1.372330in}}{\pgfqpoint{1.288361in}{1.372683in}}{\pgfqpoint{1.288361in}{1.373051in}}%
\pgfpathcurveto{\pgfqpoint{1.288361in}{1.373420in}}{\pgfqpoint{1.288214in}{1.373773in}}{\pgfqpoint{1.287954in}{1.374033in}}%
\pgfpathcurveto{\pgfqpoint{1.287694in}{1.374294in}}{\pgfqpoint{1.287340in}{1.374440in}}{\pgfqpoint{1.286972in}{1.374440in}}%
\pgfpathcurveto{\pgfqpoint{1.286604in}{1.374440in}}{\pgfqpoint{1.286250in}{1.374294in}}{\pgfqpoint{1.285990in}{1.374033in}}%
\pgfpathcurveto{\pgfqpoint{1.285729in}{1.373773in}}{\pgfqpoint{1.285583in}{1.373420in}}{\pgfqpoint{1.285583in}{1.373051in}}%
\pgfpathcurveto{\pgfqpoint{1.285583in}{1.372683in}}{\pgfqpoint{1.285729in}{1.372330in}}{\pgfqpoint{1.285990in}{1.372069in}}%
\pgfpathcurveto{\pgfqpoint{1.286250in}{1.371809in}}{\pgfqpoint{1.286604in}{1.371662in}}{\pgfqpoint{1.286972in}{1.371662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818791in}{1.363150in}}%
\pgfpathcurveto{\pgfqpoint{3.819160in}{1.363150in}}{\pgfqpoint{3.819513in}{1.363296in}}{\pgfqpoint{3.819773in}{1.363557in}}%
\pgfpathcurveto{\pgfqpoint{3.820034in}{1.363817in}}{\pgfqpoint{3.820180in}{1.364171in}}{\pgfqpoint{3.820180in}{1.364539in}}%
\pgfpathcurveto{\pgfqpoint{3.820180in}{1.364907in}}{\pgfqpoint{3.820034in}{1.365261in}}{\pgfqpoint{3.819773in}{1.365521in}}%
\pgfpathcurveto{\pgfqpoint{3.819513in}{1.365781in}}{\pgfqpoint{3.819160in}{1.365928in}}{\pgfqpoint{3.818791in}{1.365928in}}%
\pgfpathcurveto{\pgfqpoint{3.818423in}{1.365928in}}{\pgfqpoint{3.818070in}{1.365781in}}{\pgfqpoint{3.817809in}{1.365521in}}%
\pgfpathcurveto{\pgfqpoint{3.817549in}{1.365261in}}{\pgfqpoint{3.817402in}{1.364907in}}{\pgfqpoint{3.817402in}{1.364539in}}%
\pgfpathcurveto{\pgfqpoint{3.817402in}{1.364171in}}{\pgfqpoint{3.817549in}{1.363817in}}{\pgfqpoint{3.817809in}{1.363557in}}%
\pgfpathcurveto{\pgfqpoint{3.818070in}{1.363296in}}{\pgfqpoint{3.818423in}{1.363150in}}{\pgfqpoint{3.818791in}{1.363150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046838in}{1.392485in}}%
\pgfpathcurveto{\pgfqpoint{2.047207in}{1.392485in}}{\pgfqpoint{2.047560in}{1.392632in}}{\pgfqpoint{2.047820in}{1.392892in}}%
\pgfpathcurveto{\pgfqpoint{2.048081in}{1.393153in}}{\pgfqpoint{2.048227in}{1.393506in}}{\pgfqpoint{2.048227in}{1.393874in}}%
\pgfpathcurveto{\pgfqpoint{2.048227in}{1.394243in}}{\pgfqpoint{2.048081in}{1.394596in}}{\pgfqpoint{2.047820in}{1.394856in}}%
\pgfpathcurveto{\pgfqpoint{2.047560in}{1.395117in}}{\pgfqpoint{2.047207in}{1.395263in}}{\pgfqpoint{2.046838in}{1.395263in}}%
\pgfpathcurveto{\pgfqpoint{2.046470in}{1.395263in}}{\pgfqpoint{2.046117in}{1.395117in}}{\pgfqpoint{2.045856in}{1.394856in}}%
\pgfpathcurveto{\pgfqpoint{2.045596in}{1.394596in}}{\pgfqpoint{2.045449in}{1.394243in}}{\pgfqpoint{2.045449in}{1.393874in}}%
\pgfpathcurveto{\pgfqpoint{2.045449in}{1.393506in}}{\pgfqpoint{2.045596in}{1.393153in}}{\pgfqpoint{2.045856in}{1.392892in}}%
\pgfpathcurveto{\pgfqpoint{2.046117in}{1.392632in}}{\pgfqpoint{2.046470in}{1.392485in}}{\pgfqpoint{2.046838in}{1.392485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104271in}{1.374190in}}%
\pgfpathcurveto{\pgfqpoint{1.104639in}{1.374190in}}{\pgfqpoint{1.104993in}{1.374337in}}{\pgfqpoint{1.105253in}{1.374597in}}%
\pgfpathcurveto{\pgfqpoint{1.105514in}{1.374858in}}{\pgfqpoint{1.105660in}{1.375211in}}{\pgfqpoint{1.105660in}{1.375579in}}%
\pgfpathcurveto{\pgfqpoint{1.105660in}{1.375948in}}{\pgfqpoint{1.105514in}{1.376301in}}{\pgfqpoint{1.105253in}{1.376561in}}%
\pgfpathcurveto{\pgfqpoint{1.104993in}{1.376822in}}{\pgfqpoint{1.104639in}{1.376968in}}{\pgfqpoint{1.104271in}{1.376968in}}%
\pgfpathcurveto{\pgfqpoint{1.103903in}{1.376968in}}{\pgfqpoint{1.103549in}{1.376822in}}{\pgfqpoint{1.103289in}{1.376561in}}%
\pgfpathcurveto{\pgfqpoint{1.103029in}{1.376301in}}{\pgfqpoint{1.102882in}{1.375948in}}{\pgfqpoint{1.102882in}{1.375579in}}%
\pgfpathcurveto{\pgfqpoint{1.102882in}{1.375211in}}{\pgfqpoint{1.103029in}{1.374858in}}{\pgfqpoint{1.103289in}{1.374597in}}%
\pgfpathcurveto{\pgfqpoint{1.103549in}{1.374337in}}{\pgfqpoint{1.103903in}{1.374190in}}{\pgfqpoint{1.104271in}{1.374190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933366in}{1.387221in}}%
\pgfpathcurveto{\pgfqpoint{1.933735in}{1.387221in}}{\pgfqpoint{1.934088in}{1.387368in}}{\pgfqpoint{1.934348in}{1.387628in}}%
\pgfpathcurveto{\pgfqpoint{1.934609in}{1.387889in}}{\pgfqpoint{1.934755in}{1.388242in}}{\pgfqpoint{1.934755in}{1.388610in}}%
\pgfpathcurveto{\pgfqpoint{1.934755in}{1.388979in}}{\pgfqpoint{1.934609in}{1.389332in}}{\pgfqpoint{1.934348in}{1.389592in}}%
\pgfpathcurveto{\pgfqpoint{1.934088in}{1.389853in}}{\pgfqpoint{1.933735in}{1.389999in}}{\pgfqpoint{1.933366in}{1.389999in}}%
\pgfpathcurveto{\pgfqpoint{1.932998in}{1.389999in}}{\pgfqpoint{1.932645in}{1.389853in}}{\pgfqpoint{1.932384in}{1.389592in}}%
\pgfpathcurveto{\pgfqpoint{1.932124in}{1.389332in}}{\pgfqpoint{1.931977in}{1.388979in}}{\pgfqpoint{1.931977in}{1.388610in}}%
\pgfpathcurveto{\pgfqpoint{1.931977in}{1.388242in}}{\pgfqpoint{1.932124in}{1.387889in}}{\pgfqpoint{1.932384in}{1.387628in}}%
\pgfpathcurveto{\pgfqpoint{1.932645in}{1.387368in}}{\pgfqpoint{1.932998in}{1.387221in}}{\pgfqpoint{1.933366in}{1.387221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042661in}{1.374886in}}%
\pgfpathcurveto{\pgfqpoint{2.043029in}{1.374886in}}{\pgfqpoint{2.043383in}{1.375033in}}{\pgfqpoint{2.043643in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{2.043904in}{1.375554in}}{\pgfqpoint{2.044050in}{1.375907in}}{\pgfqpoint{2.044050in}{1.376275in}}%
\pgfpathcurveto{\pgfqpoint{2.044050in}{1.376644in}}{\pgfqpoint{2.043904in}{1.376997in}}{\pgfqpoint{2.043643in}{1.377257in}}%
\pgfpathcurveto{\pgfqpoint{2.043383in}{1.377518in}}{\pgfqpoint{2.043029in}{1.377664in}}{\pgfqpoint{2.042661in}{1.377664in}}%
\pgfpathcurveto{\pgfqpoint{2.042293in}{1.377664in}}{\pgfqpoint{2.041939in}{1.377518in}}{\pgfqpoint{2.041679in}{1.377257in}}%
\pgfpathcurveto{\pgfqpoint{2.041418in}{1.376997in}}{\pgfqpoint{2.041272in}{1.376644in}}{\pgfqpoint{2.041272in}{1.376275in}}%
\pgfpathcurveto{\pgfqpoint{2.041272in}{1.375907in}}{\pgfqpoint{2.041418in}{1.375554in}}{\pgfqpoint{2.041679in}{1.375293in}}%
\pgfpathcurveto{\pgfqpoint{2.041939in}{1.375033in}}{\pgfqpoint{2.042293in}{1.374886in}}{\pgfqpoint{2.042661in}{1.374886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912852in}{1.346986in}}%
\pgfpathcurveto{\pgfqpoint{0.913221in}{1.346986in}}{\pgfqpoint{0.913574in}{1.347133in}}{\pgfqpoint{0.913834in}{1.347393in}}%
\pgfpathcurveto{\pgfqpoint{0.914095in}{1.347653in}}{\pgfqpoint{0.914241in}{1.348007in}}{\pgfqpoint{0.914241in}{1.348375in}}%
\pgfpathcurveto{\pgfqpoint{0.914241in}{1.348743in}}{\pgfqpoint{0.914095in}{1.349097in}}{\pgfqpoint{0.913834in}{1.349357in}}%
\pgfpathcurveto{\pgfqpoint{0.913574in}{1.349618in}}{\pgfqpoint{0.913221in}{1.349764in}}{\pgfqpoint{0.912852in}{1.349764in}}%
\pgfpathcurveto{\pgfqpoint{0.912484in}{1.349764in}}{\pgfqpoint{0.912131in}{1.349618in}}{\pgfqpoint{0.911870in}{1.349357in}}%
\pgfpathcurveto{\pgfqpoint{0.911610in}{1.349097in}}{\pgfqpoint{0.911463in}{1.348743in}}{\pgfqpoint{0.911463in}{1.348375in}}%
\pgfpathcurveto{\pgfqpoint{0.911463in}{1.348007in}}{\pgfqpoint{0.911610in}{1.347653in}}{\pgfqpoint{0.911870in}{1.347393in}}%
\pgfpathcurveto{\pgfqpoint{0.912131in}{1.347133in}}{\pgfqpoint{0.912484in}{1.346986in}}{\pgfqpoint{0.912852in}{1.346986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585114in}{1.351417in}}%
\pgfpathcurveto{\pgfqpoint{1.585483in}{1.351417in}}{\pgfqpoint{1.585836in}{1.351564in}}{\pgfqpoint{1.586096in}{1.351824in}}%
\pgfpathcurveto{\pgfqpoint{1.586357in}{1.352084in}}{\pgfqpoint{1.586503in}{1.352438in}}{\pgfqpoint{1.586503in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{1.586503in}{1.353174in}}{\pgfqpoint{1.586357in}{1.353528in}}{\pgfqpoint{1.586096in}{1.353788in}}%
\pgfpathcurveto{\pgfqpoint{1.585836in}{1.354049in}}{\pgfqpoint{1.585483in}{1.354195in}}{\pgfqpoint{1.585114in}{1.354195in}}%
\pgfpathcurveto{\pgfqpoint{1.584746in}{1.354195in}}{\pgfqpoint{1.584393in}{1.354049in}}{\pgfqpoint{1.584132in}{1.353788in}}%
\pgfpathcurveto{\pgfqpoint{1.583872in}{1.353528in}}{\pgfqpoint{1.583725in}{1.353174in}}{\pgfqpoint{1.583725in}{1.352806in}}%
\pgfpathcurveto{\pgfqpoint{1.583725in}{1.352438in}}{\pgfqpoint{1.583872in}{1.352084in}}{\pgfqpoint{1.584132in}{1.351824in}}%
\pgfpathcurveto{\pgfqpoint{1.584393in}{1.351564in}}{\pgfqpoint{1.584746in}{1.351417in}}{\pgfqpoint{1.585114in}{1.351417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307670in}{1.371993in}}%
\pgfpathcurveto{\pgfqpoint{2.308038in}{1.371993in}}{\pgfqpoint{2.308391in}{1.372140in}}{\pgfqpoint{2.308652in}{1.372400in}}%
\pgfpathcurveto{\pgfqpoint{2.308912in}{1.372661in}}{\pgfqpoint{2.309059in}{1.373014in}}{\pgfqpoint{2.309059in}{1.373382in}}%
\pgfpathcurveto{\pgfqpoint{2.309059in}{1.373751in}}{\pgfqpoint{2.308912in}{1.374104in}}{\pgfqpoint{2.308652in}{1.374364in}}%
\pgfpathcurveto{\pgfqpoint{2.308391in}{1.374625in}}{\pgfqpoint{2.308038in}{1.374771in}}{\pgfqpoint{2.307670in}{1.374771in}}%
\pgfpathcurveto{\pgfqpoint{2.307301in}{1.374771in}}{\pgfqpoint{2.306948in}{1.374625in}}{\pgfqpoint{2.306688in}{1.374364in}}%
\pgfpathcurveto{\pgfqpoint{2.306427in}{1.374104in}}{\pgfqpoint{2.306281in}{1.373751in}}{\pgfqpoint{2.306281in}{1.373382in}}%
\pgfpathcurveto{\pgfqpoint{2.306281in}{1.373014in}}{\pgfqpoint{2.306427in}{1.372661in}}{\pgfqpoint{2.306688in}{1.372400in}}%
\pgfpathcurveto{\pgfqpoint{2.306948in}{1.372140in}}{\pgfqpoint{2.307301in}{1.371993in}}{\pgfqpoint{2.307670in}{1.371993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507548in}{1.368354in}}%
\pgfpathcurveto{\pgfqpoint{1.507917in}{1.368354in}}{\pgfqpoint{1.508270in}{1.368500in}}{\pgfqpoint{1.508530in}{1.368761in}}%
\pgfpathcurveto{\pgfqpoint{1.508791in}{1.369021in}}{\pgfqpoint{1.508937in}{1.369375in}}{\pgfqpoint{1.508937in}{1.369743in}}%
\pgfpathcurveto{\pgfqpoint{1.508937in}{1.370111in}}{\pgfqpoint{1.508791in}{1.370465in}}{\pgfqpoint{1.508530in}{1.370725in}}%
\pgfpathcurveto{\pgfqpoint{1.508270in}{1.370985in}}{\pgfqpoint{1.507917in}{1.371132in}}{\pgfqpoint{1.507548in}{1.371132in}}%
\pgfpathcurveto{\pgfqpoint{1.507180in}{1.371132in}}{\pgfqpoint{1.506827in}{1.370985in}}{\pgfqpoint{1.506566in}{1.370725in}}%
\pgfpathcurveto{\pgfqpoint{1.506306in}{1.370465in}}{\pgfqpoint{1.506159in}{1.370111in}}{\pgfqpoint{1.506159in}{1.369743in}}%
\pgfpathcurveto{\pgfqpoint{1.506159in}{1.369375in}}{\pgfqpoint{1.506306in}{1.369021in}}{\pgfqpoint{1.506566in}{1.368761in}}%
\pgfpathcurveto{\pgfqpoint{1.506827in}{1.368500in}}{\pgfqpoint{1.507180in}{1.368354in}}{\pgfqpoint{1.507548in}{1.368354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967119in}{1.386992in}}%
\pgfpathcurveto{\pgfqpoint{2.967487in}{1.386992in}}{\pgfqpoint{2.967840in}{1.387139in}}{\pgfqpoint{2.968101in}{1.387399in}}%
\pgfpathcurveto{\pgfqpoint{2.968361in}{1.387659in}}{\pgfqpoint{2.968508in}{1.388013in}}{\pgfqpoint{2.968508in}{1.388381in}}%
\pgfpathcurveto{\pgfqpoint{2.968508in}{1.388749in}}{\pgfqpoint{2.968361in}{1.389103in}}{\pgfqpoint{2.968101in}{1.389363in}}%
\pgfpathcurveto{\pgfqpoint{2.967840in}{1.389624in}}{\pgfqpoint{2.967487in}{1.389770in}}{\pgfqpoint{2.967119in}{1.389770in}}%
\pgfpathcurveto{\pgfqpoint{2.966750in}{1.389770in}}{\pgfqpoint{2.966397in}{1.389624in}}{\pgfqpoint{2.966137in}{1.389363in}}%
\pgfpathcurveto{\pgfqpoint{2.965876in}{1.389103in}}{\pgfqpoint{2.965730in}{1.388749in}}{\pgfqpoint{2.965730in}{1.388381in}}%
\pgfpathcurveto{\pgfqpoint{2.965730in}{1.388013in}}{\pgfqpoint{2.965876in}{1.387659in}}{\pgfqpoint{2.966137in}{1.387399in}}%
\pgfpathcurveto{\pgfqpoint{2.966397in}{1.387139in}}{\pgfqpoint{2.966750in}{1.386992in}}{\pgfqpoint{2.967119in}{1.386992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132923in}{1.387225in}}%
\pgfpathcurveto{\pgfqpoint{2.133292in}{1.387225in}}{\pgfqpoint{2.133645in}{1.387371in}}{\pgfqpoint{2.133905in}{1.387631in}}%
\pgfpathcurveto{\pgfqpoint{2.134166in}{1.387892in}}{\pgfqpoint{2.134312in}{1.388245in}}{\pgfqpoint{2.134312in}{1.388613in}}%
\pgfpathcurveto{\pgfqpoint{2.134312in}{1.388982in}}{\pgfqpoint{2.134166in}{1.389335in}}{\pgfqpoint{2.133905in}{1.389596in}}%
\pgfpathcurveto{\pgfqpoint{2.133645in}{1.389856in}}{\pgfqpoint{2.133292in}{1.390002in}}{\pgfqpoint{2.132923in}{1.390002in}}%
\pgfpathcurveto{\pgfqpoint{2.132555in}{1.390002in}}{\pgfqpoint{2.132202in}{1.389856in}}{\pgfqpoint{2.131941in}{1.389596in}}%
\pgfpathcurveto{\pgfqpoint{2.131681in}{1.389335in}}{\pgfqpoint{2.131534in}{1.388982in}}{\pgfqpoint{2.131534in}{1.388613in}}%
\pgfpathcurveto{\pgfqpoint{2.131534in}{1.388245in}}{\pgfqpoint{2.131681in}{1.387892in}}{\pgfqpoint{2.131941in}{1.387631in}}%
\pgfpathcurveto{\pgfqpoint{2.132202in}{1.387371in}}{\pgfqpoint{2.132555in}{1.387225in}}{\pgfqpoint{2.132923in}{1.387225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693765in}{1.362671in}}%
\pgfpathcurveto{\pgfqpoint{2.694134in}{1.362671in}}{\pgfqpoint{2.694487in}{1.362818in}}{\pgfqpoint{2.694747in}{1.363078in}}%
\pgfpathcurveto{\pgfqpoint{2.695008in}{1.363339in}}{\pgfqpoint{2.695154in}{1.363692in}}{\pgfqpoint{2.695154in}{1.364060in}}%
\pgfpathcurveto{\pgfqpoint{2.695154in}{1.364429in}}{\pgfqpoint{2.695008in}{1.364782in}}{\pgfqpoint{2.694747in}{1.365042in}}%
\pgfpathcurveto{\pgfqpoint{2.694487in}{1.365303in}}{\pgfqpoint{2.694134in}{1.365449in}}{\pgfqpoint{2.693765in}{1.365449in}}%
\pgfpathcurveto{\pgfqpoint{2.693397in}{1.365449in}}{\pgfqpoint{2.693044in}{1.365303in}}{\pgfqpoint{2.692783in}{1.365042in}}%
\pgfpathcurveto{\pgfqpoint{2.692523in}{1.364782in}}{\pgfqpoint{2.692376in}{1.364429in}}{\pgfqpoint{2.692376in}{1.364060in}}%
\pgfpathcurveto{\pgfqpoint{2.692376in}{1.363692in}}{\pgfqpoint{2.692523in}{1.363339in}}{\pgfqpoint{2.692783in}{1.363078in}}%
\pgfpathcurveto{\pgfqpoint{2.693044in}{1.362818in}}{\pgfqpoint{2.693397in}{1.362671in}}{\pgfqpoint{2.693765in}{1.362671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651048in}{1.378078in}}%
\pgfpathcurveto{\pgfqpoint{2.651417in}{1.378078in}}{\pgfqpoint{2.651770in}{1.378225in}}{\pgfqpoint{2.652030in}{1.378485in}}%
\pgfpathcurveto{\pgfqpoint{2.652291in}{1.378746in}}{\pgfqpoint{2.652437in}{1.379099in}}{\pgfqpoint{2.652437in}{1.379467in}}%
\pgfpathcurveto{\pgfqpoint{2.652437in}{1.379836in}}{\pgfqpoint{2.652291in}{1.380189in}}{\pgfqpoint{2.652030in}{1.380449in}}%
\pgfpathcurveto{\pgfqpoint{2.651770in}{1.380710in}}{\pgfqpoint{2.651417in}{1.380856in}}{\pgfqpoint{2.651048in}{1.380856in}}%
\pgfpathcurveto{\pgfqpoint{2.650680in}{1.380856in}}{\pgfqpoint{2.650327in}{1.380710in}}{\pgfqpoint{2.650066in}{1.380449in}}%
\pgfpathcurveto{\pgfqpoint{2.649806in}{1.380189in}}{\pgfqpoint{2.649659in}{1.379836in}}{\pgfqpoint{2.649659in}{1.379467in}}%
\pgfpathcurveto{\pgfqpoint{2.649659in}{1.379099in}}{\pgfqpoint{2.649806in}{1.378746in}}{\pgfqpoint{2.650066in}{1.378485in}}%
\pgfpathcurveto{\pgfqpoint{2.650327in}{1.378225in}}{\pgfqpoint{2.650680in}{1.378078in}}{\pgfqpoint{2.651048in}{1.378078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122188in}{1.350706in}}%
\pgfpathcurveto{\pgfqpoint{3.122556in}{1.350706in}}{\pgfqpoint{3.122909in}{1.350852in}}{\pgfqpoint{3.123170in}{1.351113in}}%
\pgfpathcurveto{\pgfqpoint{3.123430in}{1.351373in}}{\pgfqpoint{3.123577in}{1.351726in}}{\pgfqpoint{3.123577in}{1.352095in}}%
\pgfpathcurveto{\pgfqpoint{3.123577in}{1.352463in}}{\pgfqpoint{3.123430in}{1.352816in}}{\pgfqpoint{3.123170in}{1.353077in}}%
\pgfpathcurveto{\pgfqpoint{3.122909in}{1.353337in}}{\pgfqpoint{3.122556in}{1.353484in}}{\pgfqpoint{3.122188in}{1.353484in}}%
\pgfpathcurveto{\pgfqpoint{3.121819in}{1.353484in}}{\pgfqpoint{3.121466in}{1.353337in}}{\pgfqpoint{3.121206in}{1.353077in}}%
\pgfpathcurveto{\pgfqpoint{3.120945in}{1.352816in}}{\pgfqpoint{3.120799in}{1.352463in}}{\pgfqpoint{3.120799in}{1.352095in}}%
\pgfpathcurveto{\pgfqpoint{3.120799in}{1.351726in}}{\pgfqpoint{3.120945in}{1.351373in}}{\pgfqpoint{3.121206in}{1.351113in}}%
\pgfpathcurveto{\pgfqpoint{3.121466in}{1.350852in}}{\pgfqpoint{3.121819in}{1.350706in}}{\pgfqpoint{3.122188in}{1.350706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959435in}{1.353756in}}%
\pgfpathcurveto{\pgfqpoint{3.959804in}{1.353756in}}{\pgfqpoint{3.960157in}{1.353902in}}{\pgfqpoint{3.960418in}{1.354163in}}%
\pgfpathcurveto{\pgfqpoint{3.960678in}{1.354423in}}{\pgfqpoint{3.960824in}{1.354777in}}{\pgfqpoint{3.960824in}{1.355145in}}%
\pgfpathcurveto{\pgfqpoint{3.960824in}{1.355513in}}{\pgfqpoint{3.960678in}{1.355867in}}{\pgfqpoint{3.960418in}{1.356127in}}%
\pgfpathcurveto{\pgfqpoint{3.960157in}{1.356387in}}{\pgfqpoint{3.959804in}{1.356534in}}{\pgfqpoint{3.959435in}{1.356534in}}%
\pgfpathcurveto{\pgfqpoint{3.959067in}{1.356534in}}{\pgfqpoint{3.958714in}{1.356387in}}{\pgfqpoint{3.958453in}{1.356127in}}%
\pgfpathcurveto{\pgfqpoint{3.958193in}{1.355867in}}{\pgfqpoint{3.958047in}{1.355513in}}{\pgfqpoint{3.958047in}{1.355145in}}%
\pgfpathcurveto{\pgfqpoint{3.958047in}{1.354777in}}{\pgfqpoint{3.958193in}{1.354423in}}{\pgfqpoint{3.958453in}{1.354163in}}%
\pgfpathcurveto{\pgfqpoint{3.958714in}{1.353902in}}{\pgfqpoint{3.959067in}{1.353756in}}{\pgfqpoint{3.959435in}{1.353756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003975in}{1.352697in}}%
\pgfpathcurveto{\pgfqpoint{3.004343in}{1.352697in}}{\pgfqpoint{3.004697in}{1.352843in}}{\pgfqpoint{3.004957in}{1.353104in}}%
\pgfpathcurveto{\pgfqpoint{3.005217in}{1.353364in}}{\pgfqpoint{3.005364in}{1.353717in}}{\pgfqpoint{3.005364in}{1.354086in}}%
\pgfpathcurveto{\pgfqpoint{3.005364in}{1.354454in}}{\pgfqpoint{3.005217in}{1.354807in}}{\pgfqpoint{3.004957in}{1.355068in}}%
\pgfpathcurveto{\pgfqpoint{3.004697in}{1.355328in}}{\pgfqpoint{3.004343in}{1.355475in}}{\pgfqpoint{3.003975in}{1.355475in}}%
\pgfpathcurveto{\pgfqpoint{3.003607in}{1.355475in}}{\pgfqpoint{3.003253in}{1.355328in}}{\pgfqpoint{3.002993in}{1.355068in}}%
\pgfpathcurveto{\pgfqpoint{3.002732in}{1.354807in}}{\pgfqpoint{3.002586in}{1.354454in}}{\pgfqpoint{3.002586in}{1.354086in}}%
\pgfpathcurveto{\pgfqpoint{3.002586in}{1.353717in}}{\pgfqpoint{3.002732in}{1.353364in}}{\pgfqpoint{3.002993in}{1.353104in}}%
\pgfpathcurveto{\pgfqpoint{3.003253in}{1.352843in}}{\pgfqpoint{3.003607in}{1.352697in}}{\pgfqpoint{3.003975in}{1.352697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763681in}{1.377559in}}%
\pgfpathcurveto{\pgfqpoint{2.764049in}{1.377559in}}{\pgfqpoint{2.764403in}{1.377706in}}{\pgfqpoint{2.764663in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{2.764924in}{1.378226in}}{\pgfqpoint{2.765070in}{1.378580in}}{\pgfqpoint{2.765070in}{1.378948in}}%
\pgfpathcurveto{\pgfqpoint{2.765070in}{1.379316in}}{\pgfqpoint{2.764924in}{1.379670in}}{\pgfqpoint{2.764663in}{1.379930in}}%
\pgfpathcurveto{\pgfqpoint{2.764403in}{1.380191in}}{\pgfqpoint{2.764049in}{1.380337in}}{\pgfqpoint{2.763681in}{1.380337in}}%
\pgfpathcurveto{\pgfqpoint{2.763313in}{1.380337in}}{\pgfqpoint{2.762959in}{1.380191in}}{\pgfqpoint{2.762699in}{1.379930in}}%
\pgfpathcurveto{\pgfqpoint{2.762438in}{1.379670in}}{\pgfqpoint{2.762292in}{1.379316in}}{\pgfqpoint{2.762292in}{1.378948in}}%
\pgfpathcurveto{\pgfqpoint{2.762292in}{1.378580in}}{\pgfqpoint{2.762438in}{1.378226in}}{\pgfqpoint{2.762699in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{2.762959in}{1.377706in}}{\pgfqpoint{2.763313in}{1.377559in}}{\pgfqpoint{2.763681in}{1.377559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633831in}{1.351232in}}%
\pgfpathcurveto{\pgfqpoint{1.634199in}{1.351232in}}{\pgfqpoint{1.634552in}{1.351379in}}{\pgfqpoint{1.634813in}{1.351639in}}%
\pgfpathcurveto{\pgfqpoint{1.635073in}{1.351900in}}{\pgfqpoint{1.635220in}{1.352253in}}{\pgfqpoint{1.635220in}{1.352621in}}%
\pgfpathcurveto{\pgfqpoint{1.635220in}{1.352990in}}{\pgfqpoint{1.635073in}{1.353343in}}{\pgfqpoint{1.634813in}{1.353603in}}%
\pgfpathcurveto{\pgfqpoint{1.634552in}{1.353864in}}{\pgfqpoint{1.634199in}{1.354010in}}{\pgfqpoint{1.633831in}{1.354010in}}%
\pgfpathcurveto{\pgfqpoint{1.633462in}{1.354010in}}{\pgfqpoint{1.633109in}{1.353864in}}{\pgfqpoint{1.632849in}{1.353603in}}%
\pgfpathcurveto{\pgfqpoint{1.632588in}{1.353343in}}{\pgfqpoint{1.632442in}{1.352990in}}{\pgfqpoint{1.632442in}{1.352621in}}%
\pgfpathcurveto{\pgfqpoint{1.632442in}{1.352253in}}{\pgfqpoint{1.632588in}{1.351900in}}{\pgfqpoint{1.632849in}{1.351639in}}%
\pgfpathcurveto{\pgfqpoint{1.633109in}{1.351379in}}{\pgfqpoint{1.633462in}{1.351232in}}{\pgfqpoint{1.633831in}{1.351232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764184in}{1.379685in}}%
\pgfpathcurveto{\pgfqpoint{1.764552in}{1.379685in}}{\pgfqpoint{1.764905in}{1.379831in}}{\pgfqpoint{1.765166in}{1.380092in}}%
\pgfpathcurveto{\pgfqpoint{1.765426in}{1.380352in}}{\pgfqpoint{1.765573in}{1.380705in}}{\pgfqpoint{1.765573in}{1.381074in}}%
\pgfpathcurveto{\pgfqpoint{1.765573in}{1.381442in}}{\pgfqpoint{1.765426in}{1.381795in}}{\pgfqpoint{1.765166in}{1.382056in}}%
\pgfpathcurveto{\pgfqpoint{1.764905in}{1.382316in}}{\pgfqpoint{1.764552in}{1.382463in}}{\pgfqpoint{1.764184in}{1.382463in}}%
\pgfpathcurveto{\pgfqpoint{1.763815in}{1.382463in}}{\pgfqpoint{1.763462in}{1.382316in}}{\pgfqpoint{1.763202in}{1.382056in}}%
\pgfpathcurveto{\pgfqpoint{1.762941in}{1.381795in}}{\pgfqpoint{1.762795in}{1.381442in}}{\pgfqpoint{1.762795in}{1.381074in}}%
\pgfpathcurveto{\pgfqpoint{1.762795in}{1.380705in}}{\pgfqpoint{1.762941in}{1.380352in}}{\pgfqpoint{1.763202in}{1.380092in}}%
\pgfpathcurveto{\pgfqpoint{1.763462in}{1.379831in}}{\pgfqpoint{1.763815in}{1.379685in}}{\pgfqpoint{1.764184in}{1.379685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273734in}{1.362208in}}%
\pgfpathcurveto{\pgfqpoint{1.274102in}{1.362208in}}{\pgfqpoint{1.274455in}{1.362354in}}{\pgfqpoint{1.274716in}{1.362615in}}%
\pgfpathcurveto{\pgfqpoint{1.274976in}{1.362875in}}{\pgfqpoint{1.275123in}{1.363228in}}{\pgfqpoint{1.275123in}{1.363597in}}%
\pgfpathcurveto{\pgfqpoint{1.275123in}{1.363965in}}{\pgfqpoint{1.274976in}{1.364318in}}{\pgfqpoint{1.274716in}{1.364579in}}%
\pgfpathcurveto{\pgfqpoint{1.274455in}{1.364839in}}{\pgfqpoint{1.274102in}{1.364986in}}{\pgfqpoint{1.273734in}{1.364986in}}%
\pgfpathcurveto{\pgfqpoint{1.273365in}{1.364986in}}{\pgfqpoint{1.273012in}{1.364839in}}{\pgfqpoint{1.272752in}{1.364579in}}%
\pgfpathcurveto{\pgfqpoint{1.272491in}{1.364318in}}{\pgfqpoint{1.272345in}{1.363965in}}{\pgfqpoint{1.272345in}{1.363597in}}%
\pgfpathcurveto{\pgfqpoint{1.272345in}{1.363228in}}{\pgfqpoint{1.272491in}{1.362875in}}{\pgfqpoint{1.272752in}{1.362615in}}%
\pgfpathcurveto{\pgfqpoint{1.273012in}{1.362354in}}{\pgfqpoint{1.273365in}{1.362208in}}{\pgfqpoint{1.273734in}{1.362208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556107in}{1.379834in}}%
\pgfpathcurveto{\pgfqpoint{2.556475in}{1.379834in}}{\pgfqpoint{2.556829in}{1.379980in}}{\pgfqpoint{2.557089in}{1.380240in}}%
\pgfpathcurveto{\pgfqpoint{2.557349in}{1.380501in}}{\pgfqpoint{2.557496in}{1.380854in}}{\pgfqpoint{2.557496in}{1.381222in}}%
\pgfpathcurveto{\pgfqpoint{2.557496in}{1.381591in}}{\pgfqpoint{2.557349in}{1.381944in}}{\pgfqpoint{2.557089in}{1.382205in}}%
\pgfpathcurveto{\pgfqpoint{2.556829in}{1.382465in}}{\pgfqpoint{2.556475in}{1.382611in}}{\pgfqpoint{2.556107in}{1.382611in}}%
\pgfpathcurveto{\pgfqpoint{2.555739in}{1.382611in}}{\pgfqpoint{2.555385in}{1.382465in}}{\pgfqpoint{2.555125in}{1.382205in}}%
\pgfpathcurveto{\pgfqpoint{2.554864in}{1.381944in}}{\pgfqpoint{2.554718in}{1.381591in}}{\pgfqpoint{2.554718in}{1.381222in}}%
\pgfpathcurveto{\pgfqpoint{2.554718in}{1.380854in}}{\pgfqpoint{2.554864in}{1.380501in}}{\pgfqpoint{2.555125in}{1.380240in}}%
\pgfpathcurveto{\pgfqpoint{2.555385in}{1.379980in}}{\pgfqpoint{2.555739in}{1.379834in}}{\pgfqpoint{2.556107in}{1.379834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855220in}{1.353405in}}%
\pgfpathcurveto{\pgfqpoint{3.855589in}{1.353405in}}{\pgfqpoint{3.855942in}{1.353551in}}{\pgfqpoint{3.856202in}{1.353812in}}%
\pgfpathcurveto{\pgfqpoint{3.856463in}{1.354072in}}{\pgfqpoint{3.856609in}{1.354425in}}{\pgfqpoint{3.856609in}{1.354794in}}%
\pgfpathcurveto{\pgfqpoint{3.856609in}{1.355162in}}{\pgfqpoint{3.856463in}{1.355515in}}{\pgfqpoint{3.856202in}{1.355776in}}%
\pgfpathcurveto{\pgfqpoint{3.855942in}{1.356036in}}{\pgfqpoint{3.855589in}{1.356183in}}{\pgfqpoint{3.855220in}{1.356183in}}%
\pgfpathcurveto{\pgfqpoint{3.854852in}{1.356183in}}{\pgfqpoint{3.854499in}{1.356036in}}{\pgfqpoint{3.854238in}{1.355776in}}%
\pgfpathcurveto{\pgfqpoint{3.853978in}{1.355515in}}{\pgfqpoint{3.853831in}{1.355162in}}{\pgfqpoint{3.853831in}{1.354794in}}%
\pgfpathcurveto{\pgfqpoint{3.853831in}{1.354425in}}{\pgfqpoint{3.853978in}{1.354072in}}{\pgfqpoint{3.854238in}{1.353812in}}%
\pgfpathcurveto{\pgfqpoint{3.854499in}{1.353551in}}{\pgfqpoint{3.854852in}{1.353405in}}{\pgfqpoint{3.855220in}{1.353405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510484in}{1.379495in}}%
\pgfpathcurveto{\pgfqpoint{1.510852in}{1.379495in}}{\pgfqpoint{1.511205in}{1.379642in}}{\pgfqpoint{1.511466in}{1.379902in}}%
\pgfpathcurveto{\pgfqpoint{1.511726in}{1.380162in}}{\pgfqpoint{1.511872in}{1.380516in}}{\pgfqpoint{1.511872in}{1.380884in}}%
\pgfpathcurveto{\pgfqpoint{1.511872in}{1.381252in}}{\pgfqpoint{1.511726in}{1.381606in}}{\pgfqpoint{1.511466in}{1.381866in}}%
\pgfpathcurveto{\pgfqpoint{1.511205in}{1.382127in}}{\pgfqpoint{1.510852in}{1.382273in}}{\pgfqpoint{1.510484in}{1.382273in}}%
\pgfpathcurveto{\pgfqpoint{1.510115in}{1.382273in}}{\pgfqpoint{1.509762in}{1.382127in}}{\pgfqpoint{1.509501in}{1.381866in}}%
\pgfpathcurveto{\pgfqpoint{1.509241in}{1.381606in}}{\pgfqpoint{1.509095in}{1.381252in}}{\pgfqpoint{1.509095in}{1.380884in}}%
\pgfpathcurveto{\pgfqpoint{1.509095in}{1.380516in}}{\pgfqpoint{1.509241in}{1.380162in}}{\pgfqpoint{1.509501in}{1.379902in}}%
\pgfpathcurveto{\pgfqpoint{1.509762in}{1.379642in}}{\pgfqpoint{1.510115in}{1.379495in}}{\pgfqpoint{1.510484in}{1.379495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302994in}{1.347815in}}%
\pgfpathcurveto{\pgfqpoint{2.303362in}{1.347815in}}{\pgfqpoint{2.303716in}{1.347962in}}{\pgfqpoint{2.303976in}{1.348222in}}%
\pgfpathcurveto{\pgfqpoint{2.304236in}{1.348483in}}{\pgfqpoint{2.304383in}{1.348836in}}{\pgfqpoint{2.304383in}{1.349204in}}%
\pgfpathcurveto{\pgfqpoint{2.304383in}{1.349572in}}{\pgfqpoint{2.304236in}{1.349926in}}{\pgfqpoint{2.303976in}{1.350186in}}%
\pgfpathcurveto{\pgfqpoint{2.303716in}{1.350447in}}{\pgfqpoint{2.303362in}{1.350593in}}{\pgfqpoint{2.302994in}{1.350593in}}%
\pgfpathcurveto{\pgfqpoint{2.302626in}{1.350593in}}{\pgfqpoint{2.302272in}{1.350447in}}{\pgfqpoint{2.302012in}{1.350186in}}%
\pgfpathcurveto{\pgfqpoint{2.301751in}{1.349926in}}{\pgfqpoint{2.301605in}{1.349572in}}{\pgfqpoint{2.301605in}{1.349204in}}%
\pgfpathcurveto{\pgfqpoint{2.301605in}{1.348836in}}{\pgfqpoint{2.301751in}{1.348483in}}{\pgfqpoint{2.302012in}{1.348222in}}%
\pgfpathcurveto{\pgfqpoint{2.302272in}{1.347962in}}{\pgfqpoint{2.302626in}{1.347815in}}{\pgfqpoint{2.302994in}{1.347815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247212in}{1.353074in}}%
\pgfpathcurveto{\pgfqpoint{1.247581in}{1.353074in}}{\pgfqpoint{1.247934in}{1.353220in}}{\pgfqpoint{1.248195in}{1.353481in}}%
\pgfpathcurveto{\pgfqpoint{1.248455in}{1.353741in}}{\pgfqpoint{1.248601in}{1.354095in}}{\pgfqpoint{1.248601in}{1.354463in}}%
\pgfpathcurveto{\pgfqpoint{1.248601in}{1.354831in}}{\pgfqpoint{1.248455in}{1.355185in}}{\pgfqpoint{1.248195in}{1.355445in}}%
\pgfpathcurveto{\pgfqpoint{1.247934in}{1.355706in}}{\pgfqpoint{1.247581in}{1.355852in}}{\pgfqpoint{1.247212in}{1.355852in}}%
\pgfpathcurveto{\pgfqpoint{1.246844in}{1.355852in}}{\pgfqpoint{1.246491in}{1.355706in}}{\pgfqpoint{1.246230in}{1.355445in}}%
\pgfpathcurveto{\pgfqpoint{1.245970in}{1.355185in}}{\pgfqpoint{1.245824in}{1.354831in}}{\pgfqpoint{1.245824in}{1.354463in}}%
\pgfpathcurveto{\pgfqpoint{1.245824in}{1.354095in}}{\pgfqpoint{1.245970in}{1.353741in}}{\pgfqpoint{1.246230in}{1.353481in}}%
\pgfpathcurveto{\pgfqpoint{1.246491in}{1.353220in}}{\pgfqpoint{1.246844in}{1.353074in}}{\pgfqpoint{1.247212in}{1.353074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351609in}{1.361247in}}%
\pgfpathcurveto{\pgfqpoint{2.351978in}{1.361247in}}{\pgfqpoint{2.352331in}{1.361393in}}{\pgfqpoint{2.352592in}{1.361653in}}%
\pgfpathcurveto{\pgfqpoint{2.352852in}{1.361914in}}{\pgfqpoint{2.352998in}{1.362267in}}{\pgfqpoint{2.352998in}{1.362635in}}%
\pgfpathcurveto{\pgfqpoint{2.352998in}{1.363004in}}{\pgfqpoint{2.352852in}{1.363357in}}{\pgfqpoint{2.352592in}{1.363618in}}%
\pgfpathcurveto{\pgfqpoint{2.352331in}{1.363878in}}{\pgfqpoint{2.351978in}{1.364024in}}{\pgfqpoint{2.351609in}{1.364024in}}%
\pgfpathcurveto{\pgfqpoint{2.351241in}{1.364024in}}{\pgfqpoint{2.350888in}{1.363878in}}{\pgfqpoint{2.350627in}{1.363618in}}%
\pgfpathcurveto{\pgfqpoint{2.350367in}{1.363357in}}{\pgfqpoint{2.350221in}{1.363004in}}{\pgfqpoint{2.350221in}{1.362635in}}%
\pgfpathcurveto{\pgfqpoint{2.350221in}{1.362267in}}{\pgfqpoint{2.350367in}{1.361914in}}{\pgfqpoint{2.350627in}{1.361653in}}%
\pgfpathcurveto{\pgfqpoint{2.350888in}{1.361393in}}{\pgfqpoint{2.351241in}{1.361247in}}{\pgfqpoint{2.351609in}{1.361247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484266in}{1.390633in}}%
\pgfpathcurveto{\pgfqpoint{1.484634in}{1.390633in}}{\pgfqpoint{1.484988in}{1.390779in}}{\pgfqpoint{1.485248in}{1.391040in}}%
\pgfpathcurveto{\pgfqpoint{1.485509in}{1.391300in}}{\pgfqpoint{1.485655in}{1.391653in}}{\pgfqpoint{1.485655in}{1.392022in}}%
\pgfpathcurveto{\pgfqpoint{1.485655in}{1.392390in}}{\pgfqpoint{1.485509in}{1.392743in}}{\pgfqpoint{1.485248in}{1.393004in}}%
\pgfpathcurveto{\pgfqpoint{1.484988in}{1.393264in}}{\pgfqpoint{1.484634in}{1.393411in}}{\pgfqpoint{1.484266in}{1.393411in}}%
\pgfpathcurveto{\pgfqpoint{1.483898in}{1.393411in}}{\pgfqpoint{1.483544in}{1.393264in}}{\pgfqpoint{1.483284in}{1.393004in}}%
\pgfpathcurveto{\pgfqpoint{1.483024in}{1.392743in}}{\pgfqpoint{1.482877in}{1.392390in}}{\pgfqpoint{1.482877in}{1.392022in}}%
\pgfpathcurveto{\pgfqpoint{1.482877in}{1.391653in}}{\pgfqpoint{1.483024in}{1.391300in}}{\pgfqpoint{1.483284in}{1.391040in}}%
\pgfpathcurveto{\pgfqpoint{1.483544in}{1.390779in}}{\pgfqpoint{1.483898in}{1.390633in}}{\pgfqpoint{1.484266in}{1.390633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550694in}{1.356197in}}%
\pgfpathcurveto{\pgfqpoint{1.551062in}{1.356197in}}{\pgfqpoint{1.551416in}{1.356344in}}{\pgfqpoint{1.551676in}{1.356604in}}%
\pgfpathcurveto{\pgfqpoint{1.551937in}{1.356865in}}{\pgfqpoint{1.552083in}{1.357218in}}{\pgfqpoint{1.552083in}{1.357586in}}%
\pgfpathcurveto{\pgfqpoint{1.552083in}{1.357955in}}{\pgfqpoint{1.551937in}{1.358308in}}{\pgfqpoint{1.551676in}{1.358568in}}%
\pgfpathcurveto{\pgfqpoint{1.551416in}{1.358829in}}{\pgfqpoint{1.551062in}{1.358975in}}{\pgfqpoint{1.550694in}{1.358975in}}%
\pgfpathcurveto{\pgfqpoint{1.550326in}{1.358975in}}{\pgfqpoint{1.549973in}{1.358829in}}{\pgfqpoint{1.549712in}{1.358568in}}%
\pgfpathcurveto{\pgfqpoint{1.549452in}{1.358308in}}{\pgfqpoint{1.549305in}{1.357955in}}{\pgfqpoint{1.549305in}{1.357586in}}%
\pgfpathcurveto{\pgfqpoint{1.549305in}{1.357218in}}{\pgfqpoint{1.549452in}{1.356865in}}{\pgfqpoint{1.549712in}{1.356604in}}%
\pgfpathcurveto{\pgfqpoint{1.549973in}{1.356344in}}{\pgfqpoint{1.550326in}{1.356197in}}{\pgfqpoint{1.550694in}{1.356197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594270in}{1.356329in}}%
\pgfpathcurveto{\pgfqpoint{2.594639in}{1.356329in}}{\pgfqpoint{2.594992in}{1.356475in}}{\pgfqpoint{2.595252in}{1.356736in}}%
\pgfpathcurveto{\pgfqpoint{2.595513in}{1.356996in}}{\pgfqpoint{2.595659in}{1.357349in}}{\pgfqpoint{2.595659in}{1.357718in}}%
\pgfpathcurveto{\pgfqpoint{2.595659in}{1.358086in}}{\pgfqpoint{2.595513in}{1.358439in}}{\pgfqpoint{2.595252in}{1.358700in}}%
\pgfpathcurveto{\pgfqpoint{2.594992in}{1.358960in}}{\pgfqpoint{2.594639in}{1.359107in}}{\pgfqpoint{2.594270in}{1.359107in}}%
\pgfpathcurveto{\pgfqpoint{2.593902in}{1.359107in}}{\pgfqpoint{2.593549in}{1.358960in}}{\pgfqpoint{2.593288in}{1.358700in}}%
\pgfpathcurveto{\pgfqpoint{2.593028in}{1.358439in}}{\pgfqpoint{2.592881in}{1.358086in}}{\pgfqpoint{2.592881in}{1.357718in}}%
\pgfpathcurveto{\pgfqpoint{2.592881in}{1.357349in}}{\pgfqpoint{2.593028in}{1.356996in}}{\pgfqpoint{2.593288in}{1.356736in}}%
\pgfpathcurveto{\pgfqpoint{2.593549in}{1.356475in}}{\pgfqpoint{2.593902in}{1.356329in}}{\pgfqpoint{2.594270in}{1.356329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614800in}{1.350924in}}%
\pgfpathcurveto{\pgfqpoint{1.615168in}{1.350924in}}{\pgfqpoint{1.615522in}{1.351070in}}{\pgfqpoint{1.615782in}{1.351331in}}%
\pgfpathcurveto{\pgfqpoint{1.616043in}{1.351591in}}{\pgfqpoint{1.616189in}{1.351944in}}{\pgfqpoint{1.616189in}{1.352313in}}%
\pgfpathcurveto{\pgfqpoint{1.616189in}{1.352681in}}{\pgfqpoint{1.616043in}{1.353034in}}{\pgfqpoint{1.615782in}{1.353295in}}%
\pgfpathcurveto{\pgfqpoint{1.615522in}{1.353555in}}{\pgfqpoint{1.615168in}{1.353701in}}{\pgfqpoint{1.614800in}{1.353701in}}%
\pgfpathcurveto{\pgfqpoint{1.614432in}{1.353701in}}{\pgfqpoint{1.614078in}{1.353555in}}{\pgfqpoint{1.613818in}{1.353295in}}%
\pgfpathcurveto{\pgfqpoint{1.613557in}{1.353034in}}{\pgfqpoint{1.613411in}{1.352681in}}{\pgfqpoint{1.613411in}{1.352313in}}%
\pgfpathcurveto{\pgfqpoint{1.613411in}{1.351944in}}{\pgfqpoint{1.613557in}{1.351591in}}{\pgfqpoint{1.613818in}{1.351331in}}%
\pgfpathcurveto{\pgfqpoint{1.614078in}{1.351070in}}{\pgfqpoint{1.614432in}{1.350924in}}{\pgfqpoint{1.614800in}{1.350924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284152in}{1.378282in}}%
\pgfpathcurveto{\pgfqpoint{1.284520in}{1.378282in}}{\pgfqpoint{1.284874in}{1.378428in}}{\pgfqpoint{1.285134in}{1.378689in}}%
\pgfpathcurveto{\pgfqpoint{1.285395in}{1.378949in}}{\pgfqpoint{1.285541in}{1.379302in}}{\pgfqpoint{1.285541in}{1.379671in}}%
\pgfpathcurveto{\pgfqpoint{1.285541in}{1.380039in}}{\pgfqpoint{1.285395in}{1.380392in}}{\pgfqpoint{1.285134in}{1.380653in}}%
\pgfpathcurveto{\pgfqpoint{1.284874in}{1.380913in}}{\pgfqpoint{1.284520in}{1.381060in}}{\pgfqpoint{1.284152in}{1.381060in}}%
\pgfpathcurveto{\pgfqpoint{1.283784in}{1.381060in}}{\pgfqpoint{1.283430in}{1.380913in}}{\pgfqpoint{1.283170in}{1.380653in}}%
\pgfpathcurveto{\pgfqpoint{1.282909in}{1.380392in}}{\pgfqpoint{1.282763in}{1.380039in}}{\pgfqpoint{1.282763in}{1.379671in}}%
\pgfpathcurveto{\pgfqpoint{1.282763in}{1.379302in}}{\pgfqpoint{1.282909in}{1.378949in}}{\pgfqpoint{1.283170in}{1.378689in}}%
\pgfpathcurveto{\pgfqpoint{1.283430in}{1.378428in}}{\pgfqpoint{1.283784in}{1.378282in}}{\pgfqpoint{1.284152in}{1.378282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351492in}{1.371427in}}%
\pgfpathcurveto{\pgfqpoint{1.351861in}{1.371427in}}{\pgfqpoint{1.352214in}{1.371573in}}{\pgfqpoint{1.352474in}{1.371834in}}%
\pgfpathcurveto{\pgfqpoint{1.352735in}{1.372094in}}{\pgfqpoint{1.352881in}{1.372448in}}{\pgfqpoint{1.352881in}{1.372816in}}%
\pgfpathcurveto{\pgfqpoint{1.352881in}{1.373184in}}{\pgfqpoint{1.352735in}{1.373538in}}{\pgfqpoint{1.352474in}{1.373798in}}%
\pgfpathcurveto{\pgfqpoint{1.352214in}{1.374058in}}{\pgfqpoint{1.351861in}{1.374205in}}{\pgfqpoint{1.351492in}{1.374205in}}%
\pgfpathcurveto{\pgfqpoint{1.351124in}{1.374205in}}{\pgfqpoint{1.350771in}{1.374058in}}{\pgfqpoint{1.350510in}{1.373798in}}%
\pgfpathcurveto{\pgfqpoint{1.350250in}{1.373538in}}{\pgfqpoint{1.350103in}{1.373184in}}{\pgfqpoint{1.350103in}{1.372816in}}%
\pgfpathcurveto{\pgfqpoint{1.350103in}{1.372448in}}{\pgfqpoint{1.350250in}{1.372094in}}{\pgfqpoint{1.350510in}{1.371834in}}%
\pgfpathcurveto{\pgfqpoint{1.350771in}{1.371573in}}{\pgfqpoint{1.351124in}{1.371427in}}{\pgfqpoint{1.351492in}{1.371427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343106in}{1.392213in}}%
\pgfpathcurveto{\pgfqpoint{2.343474in}{1.392213in}}{\pgfqpoint{2.343828in}{1.392360in}}{\pgfqpoint{2.344088in}{1.392620in}}%
\pgfpathcurveto{\pgfqpoint{2.344349in}{1.392881in}}{\pgfqpoint{2.344495in}{1.393234in}}{\pgfqpoint{2.344495in}{1.393602in}}%
\pgfpathcurveto{\pgfqpoint{2.344495in}{1.393971in}}{\pgfqpoint{2.344349in}{1.394324in}}{\pgfqpoint{2.344088in}{1.394584in}}%
\pgfpathcurveto{\pgfqpoint{2.343828in}{1.394845in}}{\pgfqpoint{2.343474in}{1.394991in}}{\pgfqpoint{2.343106in}{1.394991in}}%
\pgfpathcurveto{\pgfqpoint{2.342738in}{1.394991in}}{\pgfqpoint{2.342384in}{1.394845in}}{\pgfqpoint{2.342124in}{1.394584in}}%
\pgfpathcurveto{\pgfqpoint{2.341863in}{1.394324in}}{\pgfqpoint{2.341717in}{1.393971in}}{\pgfqpoint{2.341717in}{1.393602in}}%
\pgfpathcurveto{\pgfqpoint{2.341717in}{1.393234in}}{\pgfqpoint{2.341863in}{1.392881in}}{\pgfqpoint{2.342124in}{1.392620in}}%
\pgfpathcurveto{\pgfqpoint{2.342384in}{1.392360in}}{\pgfqpoint{2.342738in}{1.392213in}}{\pgfqpoint{2.343106in}{1.392213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362696in}{1.362491in}}%
\pgfpathcurveto{\pgfqpoint{3.363064in}{1.362491in}}{\pgfqpoint{3.363417in}{1.362637in}}{\pgfqpoint{3.363678in}{1.362898in}}%
\pgfpathcurveto{\pgfqpoint{3.363938in}{1.363158in}}{\pgfqpoint{3.364085in}{1.363512in}}{\pgfqpoint{3.364085in}{1.363880in}}%
\pgfpathcurveto{\pgfqpoint{3.364085in}{1.364248in}}{\pgfqpoint{3.363938in}{1.364602in}}{\pgfqpoint{3.363678in}{1.364862in}}%
\pgfpathcurveto{\pgfqpoint{3.363417in}{1.365122in}}{\pgfqpoint{3.363064in}{1.365269in}}{\pgfqpoint{3.362696in}{1.365269in}}%
\pgfpathcurveto{\pgfqpoint{3.362327in}{1.365269in}}{\pgfqpoint{3.361974in}{1.365122in}}{\pgfqpoint{3.361714in}{1.364862in}}%
\pgfpathcurveto{\pgfqpoint{3.361453in}{1.364602in}}{\pgfqpoint{3.361307in}{1.364248in}}{\pgfqpoint{3.361307in}{1.363880in}}%
\pgfpathcurveto{\pgfqpoint{3.361307in}{1.363512in}}{\pgfqpoint{3.361453in}{1.363158in}}{\pgfqpoint{3.361714in}{1.362898in}}%
\pgfpathcurveto{\pgfqpoint{3.361974in}{1.362637in}}{\pgfqpoint{3.362327in}{1.362491in}}{\pgfqpoint{3.362696in}{1.362491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834265in}{1.356261in}}%
\pgfpathcurveto{\pgfqpoint{3.834633in}{1.356261in}}{\pgfqpoint{3.834986in}{1.356407in}}{\pgfqpoint{3.835247in}{1.356668in}}%
\pgfpathcurveto{\pgfqpoint{3.835507in}{1.356928in}}{\pgfqpoint{3.835654in}{1.357281in}}{\pgfqpoint{3.835654in}{1.357650in}}%
\pgfpathcurveto{\pgfqpoint{3.835654in}{1.358018in}}{\pgfqpoint{3.835507in}{1.358371in}}{\pgfqpoint{3.835247in}{1.358632in}}%
\pgfpathcurveto{\pgfqpoint{3.834986in}{1.358892in}}{\pgfqpoint{3.834633in}{1.359039in}}{\pgfqpoint{3.834265in}{1.359039in}}%
\pgfpathcurveto{\pgfqpoint{3.833896in}{1.359039in}}{\pgfqpoint{3.833543in}{1.358892in}}{\pgfqpoint{3.833283in}{1.358632in}}%
\pgfpathcurveto{\pgfqpoint{3.833022in}{1.358371in}}{\pgfqpoint{3.832876in}{1.358018in}}{\pgfqpoint{3.832876in}{1.357650in}}%
\pgfpathcurveto{\pgfqpoint{3.832876in}{1.357281in}}{\pgfqpoint{3.833022in}{1.356928in}}{\pgfqpoint{3.833283in}{1.356668in}}%
\pgfpathcurveto{\pgfqpoint{3.833543in}{1.356407in}}{\pgfqpoint{3.833896in}{1.356261in}}{\pgfqpoint{3.834265in}{1.356261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465200in}{1.367610in}}%
\pgfpathcurveto{\pgfqpoint{1.465568in}{1.367610in}}{\pgfqpoint{1.465922in}{1.367757in}}{\pgfqpoint{1.466182in}{1.368017in}}%
\pgfpathcurveto{\pgfqpoint{1.466443in}{1.368278in}}{\pgfqpoint{1.466589in}{1.368631in}}{\pgfqpoint{1.466589in}{1.368999in}}%
\pgfpathcurveto{\pgfqpoint{1.466589in}{1.369368in}}{\pgfqpoint{1.466443in}{1.369721in}}{\pgfqpoint{1.466182in}{1.369981in}}%
\pgfpathcurveto{\pgfqpoint{1.465922in}{1.370242in}}{\pgfqpoint{1.465568in}{1.370388in}}{\pgfqpoint{1.465200in}{1.370388in}}%
\pgfpathcurveto{\pgfqpoint{1.464832in}{1.370388in}}{\pgfqpoint{1.464478in}{1.370242in}}{\pgfqpoint{1.464218in}{1.369981in}}%
\pgfpathcurveto{\pgfqpoint{1.463957in}{1.369721in}}{\pgfqpoint{1.463811in}{1.369368in}}{\pgfqpoint{1.463811in}{1.368999in}}%
\pgfpathcurveto{\pgfqpoint{1.463811in}{1.368631in}}{\pgfqpoint{1.463957in}{1.368278in}}{\pgfqpoint{1.464218in}{1.368017in}}%
\pgfpathcurveto{\pgfqpoint{1.464478in}{1.367757in}}{\pgfqpoint{1.464832in}{1.367610in}}{\pgfqpoint{1.465200in}{1.367610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614443in}{1.371616in}}%
\pgfpathcurveto{\pgfqpoint{1.614811in}{1.371616in}}{\pgfqpoint{1.615165in}{1.371762in}}{\pgfqpoint{1.615425in}{1.372023in}}%
\pgfpathcurveto{\pgfqpoint{1.615686in}{1.372283in}}{\pgfqpoint{1.615832in}{1.372637in}}{\pgfqpoint{1.615832in}{1.373005in}}%
\pgfpathcurveto{\pgfqpoint{1.615832in}{1.373373in}}{\pgfqpoint{1.615686in}{1.373726in}}{\pgfqpoint{1.615425in}{1.373987in}}%
\pgfpathcurveto{\pgfqpoint{1.615165in}{1.374247in}}{\pgfqpoint{1.614811in}{1.374394in}}{\pgfqpoint{1.614443in}{1.374394in}}%
\pgfpathcurveto{\pgfqpoint{1.614075in}{1.374394in}}{\pgfqpoint{1.613721in}{1.374247in}}{\pgfqpoint{1.613461in}{1.373987in}}%
\pgfpathcurveto{\pgfqpoint{1.613200in}{1.373726in}}{\pgfqpoint{1.613054in}{1.373373in}}{\pgfqpoint{1.613054in}{1.373005in}}%
\pgfpathcurveto{\pgfqpoint{1.613054in}{1.372637in}}{\pgfqpoint{1.613200in}{1.372283in}}{\pgfqpoint{1.613461in}{1.372023in}}%
\pgfpathcurveto{\pgfqpoint{1.613721in}{1.371762in}}{\pgfqpoint{1.614075in}{1.371616in}}{\pgfqpoint{1.614443in}{1.371616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841207in}{1.358045in}}%
\pgfpathcurveto{\pgfqpoint{1.841576in}{1.358045in}}{\pgfqpoint{1.841929in}{1.358191in}}{\pgfqpoint{1.842189in}{1.358451in}}%
\pgfpathcurveto{\pgfqpoint{1.842450in}{1.358712in}}{\pgfqpoint{1.842596in}{1.359065in}}{\pgfqpoint{1.842596in}{1.359433in}}%
\pgfpathcurveto{\pgfqpoint{1.842596in}{1.359802in}}{\pgfqpoint{1.842450in}{1.360155in}}{\pgfqpoint{1.842189in}{1.360416in}}%
\pgfpathcurveto{\pgfqpoint{1.841929in}{1.360676in}}{\pgfqpoint{1.841576in}{1.360822in}}{\pgfqpoint{1.841207in}{1.360822in}}%
\pgfpathcurveto{\pgfqpoint{1.840839in}{1.360822in}}{\pgfqpoint{1.840486in}{1.360676in}}{\pgfqpoint{1.840225in}{1.360416in}}%
\pgfpathcurveto{\pgfqpoint{1.839965in}{1.360155in}}{\pgfqpoint{1.839818in}{1.359802in}}{\pgfqpoint{1.839818in}{1.359433in}}%
\pgfpathcurveto{\pgfqpoint{1.839818in}{1.359065in}}{\pgfqpoint{1.839965in}{1.358712in}}{\pgfqpoint{1.840225in}{1.358451in}}%
\pgfpathcurveto{\pgfqpoint{1.840486in}{1.358191in}}{\pgfqpoint{1.840839in}{1.358045in}}{\pgfqpoint{1.841207in}{1.358045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976019in}{1.363769in}}%
\pgfpathcurveto{\pgfqpoint{1.976387in}{1.363769in}}{\pgfqpoint{1.976741in}{1.363915in}}{\pgfqpoint{1.977001in}{1.364176in}}%
\pgfpathcurveto{\pgfqpoint{1.977261in}{1.364436in}}{\pgfqpoint{1.977408in}{1.364789in}}{\pgfqpoint{1.977408in}{1.365158in}}%
\pgfpathcurveto{\pgfqpoint{1.977408in}{1.365526in}}{\pgfqpoint{1.977261in}{1.365879in}}{\pgfqpoint{1.977001in}{1.366140in}}%
\pgfpathcurveto{\pgfqpoint{1.976741in}{1.366400in}}{\pgfqpoint{1.976387in}{1.366547in}}{\pgfqpoint{1.976019in}{1.366547in}}%
\pgfpathcurveto{\pgfqpoint{1.975651in}{1.366547in}}{\pgfqpoint{1.975297in}{1.366400in}}{\pgfqpoint{1.975037in}{1.366140in}}%
\pgfpathcurveto{\pgfqpoint{1.974776in}{1.365879in}}{\pgfqpoint{1.974630in}{1.365526in}}{\pgfqpoint{1.974630in}{1.365158in}}%
\pgfpathcurveto{\pgfqpoint{1.974630in}{1.364789in}}{\pgfqpoint{1.974776in}{1.364436in}}{\pgfqpoint{1.975037in}{1.364176in}}%
\pgfpathcurveto{\pgfqpoint{1.975297in}{1.363915in}}{\pgfqpoint{1.975651in}{1.363769in}}{\pgfqpoint{1.976019in}{1.363769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587843in}{1.354556in}}%
\pgfpathcurveto{\pgfqpoint{2.588211in}{1.354556in}}{\pgfqpoint{2.588564in}{1.354702in}}{\pgfqpoint{2.588825in}{1.354962in}}%
\pgfpathcurveto{\pgfqpoint{2.589085in}{1.355223in}}{\pgfqpoint{2.589232in}{1.355576in}}{\pgfqpoint{2.589232in}{1.355944in}}%
\pgfpathcurveto{\pgfqpoint{2.589232in}{1.356313in}}{\pgfqpoint{2.589085in}{1.356666in}}{\pgfqpoint{2.588825in}{1.356927in}}%
\pgfpathcurveto{\pgfqpoint{2.588564in}{1.357187in}}{\pgfqpoint{2.588211in}{1.357333in}}{\pgfqpoint{2.587843in}{1.357333in}}%
\pgfpathcurveto{\pgfqpoint{2.587474in}{1.357333in}}{\pgfqpoint{2.587121in}{1.357187in}}{\pgfqpoint{2.586861in}{1.356927in}}%
\pgfpathcurveto{\pgfqpoint{2.586600in}{1.356666in}}{\pgfqpoint{2.586454in}{1.356313in}}{\pgfqpoint{2.586454in}{1.355944in}}%
\pgfpathcurveto{\pgfqpoint{2.586454in}{1.355576in}}{\pgfqpoint{2.586600in}{1.355223in}}{\pgfqpoint{2.586861in}{1.354962in}}%
\pgfpathcurveto{\pgfqpoint{2.587121in}{1.354702in}}{\pgfqpoint{2.587474in}{1.354556in}}{\pgfqpoint{2.587843in}{1.354556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824820in}{1.382669in}}%
\pgfpathcurveto{\pgfqpoint{1.825189in}{1.382669in}}{\pgfqpoint{1.825542in}{1.382815in}}{\pgfqpoint{1.825803in}{1.383076in}}%
\pgfpathcurveto{\pgfqpoint{1.826063in}{1.383336in}}{\pgfqpoint{1.826209in}{1.383690in}}{\pgfqpoint{1.826209in}{1.384058in}}%
\pgfpathcurveto{\pgfqpoint{1.826209in}{1.384426in}}{\pgfqpoint{1.826063in}{1.384780in}}{\pgfqpoint{1.825803in}{1.385040in}}%
\pgfpathcurveto{\pgfqpoint{1.825542in}{1.385301in}}{\pgfqpoint{1.825189in}{1.385447in}}{\pgfqpoint{1.824820in}{1.385447in}}%
\pgfpathcurveto{\pgfqpoint{1.824452in}{1.385447in}}{\pgfqpoint{1.824099in}{1.385301in}}{\pgfqpoint{1.823838in}{1.385040in}}%
\pgfpathcurveto{\pgfqpoint{1.823578in}{1.384780in}}{\pgfqpoint{1.823432in}{1.384426in}}{\pgfqpoint{1.823432in}{1.384058in}}%
\pgfpathcurveto{\pgfqpoint{1.823432in}{1.383690in}}{\pgfqpoint{1.823578in}{1.383336in}}{\pgfqpoint{1.823838in}{1.383076in}}%
\pgfpathcurveto{\pgfqpoint{1.824099in}{1.382815in}}{\pgfqpoint{1.824452in}{1.382669in}}{\pgfqpoint{1.824820in}{1.382669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693288in}{1.359361in}}%
\pgfpathcurveto{\pgfqpoint{1.693656in}{1.359361in}}{\pgfqpoint{1.694010in}{1.359508in}}{\pgfqpoint{1.694270in}{1.359768in}}%
\pgfpathcurveto{\pgfqpoint{1.694531in}{1.360028in}}{\pgfqpoint{1.694677in}{1.360382in}}{\pgfqpoint{1.694677in}{1.360750in}}%
\pgfpathcurveto{\pgfqpoint{1.694677in}{1.361118in}}{\pgfqpoint{1.694531in}{1.361472in}}{\pgfqpoint{1.694270in}{1.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.694010in}{1.361993in}}{\pgfqpoint{1.693656in}{1.362139in}}{\pgfqpoint{1.693288in}{1.362139in}}%
\pgfpathcurveto{\pgfqpoint{1.692920in}{1.362139in}}{\pgfqpoint{1.692567in}{1.361993in}}{\pgfqpoint{1.692306in}{1.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.692046in}{1.361472in}}{\pgfqpoint{1.691899in}{1.361118in}}{\pgfqpoint{1.691899in}{1.360750in}}%
\pgfpathcurveto{\pgfqpoint{1.691899in}{1.360382in}}{\pgfqpoint{1.692046in}{1.360028in}}{\pgfqpoint{1.692306in}{1.359768in}}%
\pgfpathcurveto{\pgfqpoint{1.692567in}{1.359508in}}{\pgfqpoint{1.692920in}{1.359361in}}{\pgfqpoint{1.693288in}{1.359361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964243in}{1.387571in}}%
\pgfpathcurveto{\pgfqpoint{1.964612in}{1.387571in}}{\pgfqpoint{1.964965in}{1.387717in}}{\pgfqpoint{1.965226in}{1.387978in}}%
\pgfpathcurveto{\pgfqpoint{1.965486in}{1.388238in}}{\pgfqpoint{1.965632in}{1.388591in}}{\pgfqpoint{1.965632in}{1.388960in}}%
\pgfpathcurveto{\pgfqpoint{1.965632in}{1.389328in}}{\pgfqpoint{1.965486in}{1.389681in}}{\pgfqpoint{1.965226in}{1.389942in}}%
\pgfpathcurveto{\pgfqpoint{1.964965in}{1.390202in}}{\pgfqpoint{1.964612in}{1.390349in}}{\pgfqpoint{1.964243in}{1.390349in}}%
\pgfpathcurveto{\pgfqpoint{1.963875in}{1.390349in}}{\pgfqpoint{1.963522in}{1.390202in}}{\pgfqpoint{1.963261in}{1.389942in}}%
\pgfpathcurveto{\pgfqpoint{1.963001in}{1.389681in}}{\pgfqpoint{1.962855in}{1.389328in}}{\pgfqpoint{1.962855in}{1.388960in}}%
\pgfpathcurveto{\pgfqpoint{1.962855in}{1.388591in}}{\pgfqpoint{1.963001in}{1.388238in}}{\pgfqpoint{1.963261in}{1.387978in}}%
\pgfpathcurveto{\pgfqpoint{1.963522in}{1.387717in}}{\pgfqpoint{1.963875in}{1.387571in}}{\pgfqpoint{1.964243in}{1.387571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603801in}{1.352706in}}%
\pgfpathcurveto{\pgfqpoint{1.604169in}{1.352706in}}{\pgfqpoint{1.604522in}{1.352853in}}{\pgfqpoint{1.604783in}{1.353113in}}%
\pgfpathcurveto{\pgfqpoint{1.605043in}{1.353374in}}{\pgfqpoint{1.605190in}{1.353727in}}{\pgfqpoint{1.605190in}{1.354095in}}%
\pgfpathcurveto{\pgfqpoint{1.605190in}{1.354464in}}{\pgfqpoint{1.605043in}{1.354817in}}{\pgfqpoint{1.604783in}{1.355077in}}%
\pgfpathcurveto{\pgfqpoint{1.604522in}{1.355338in}}{\pgfqpoint{1.604169in}{1.355484in}}{\pgfqpoint{1.603801in}{1.355484in}}%
\pgfpathcurveto{\pgfqpoint{1.603432in}{1.355484in}}{\pgfqpoint{1.603079in}{1.355338in}}{\pgfqpoint{1.602819in}{1.355077in}}%
\pgfpathcurveto{\pgfqpoint{1.602558in}{1.354817in}}{\pgfqpoint{1.602412in}{1.354464in}}{\pgfqpoint{1.602412in}{1.354095in}}%
\pgfpathcurveto{\pgfqpoint{1.602412in}{1.353727in}}{\pgfqpoint{1.602558in}{1.353374in}}{\pgfqpoint{1.602819in}{1.353113in}}%
\pgfpathcurveto{\pgfqpoint{1.603079in}{1.352853in}}{\pgfqpoint{1.603432in}{1.352706in}}{\pgfqpoint{1.603801in}{1.352706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828009in}{1.357151in}}%
\pgfpathcurveto{\pgfqpoint{1.828377in}{1.357151in}}{\pgfqpoint{1.828730in}{1.357297in}}{\pgfqpoint{1.828991in}{1.357558in}}%
\pgfpathcurveto{\pgfqpoint{1.829251in}{1.357818in}}{\pgfqpoint{1.829398in}{1.358172in}}{\pgfqpoint{1.829398in}{1.358540in}}%
\pgfpathcurveto{\pgfqpoint{1.829398in}{1.358908in}}{\pgfqpoint{1.829251in}{1.359262in}}{\pgfqpoint{1.828991in}{1.359522in}}%
\pgfpathcurveto{\pgfqpoint{1.828730in}{1.359783in}}{\pgfqpoint{1.828377in}{1.359929in}}{\pgfqpoint{1.828009in}{1.359929in}}%
\pgfpathcurveto{\pgfqpoint{1.827640in}{1.359929in}}{\pgfqpoint{1.827287in}{1.359783in}}{\pgfqpoint{1.827027in}{1.359522in}}%
\pgfpathcurveto{\pgfqpoint{1.826766in}{1.359262in}}{\pgfqpoint{1.826620in}{1.358908in}}{\pgfqpoint{1.826620in}{1.358540in}}%
\pgfpathcurveto{\pgfqpoint{1.826620in}{1.358172in}}{\pgfqpoint{1.826766in}{1.357818in}}{\pgfqpoint{1.827027in}{1.357558in}}%
\pgfpathcurveto{\pgfqpoint{1.827287in}{1.357297in}}{\pgfqpoint{1.827640in}{1.357151in}}{\pgfqpoint{1.828009in}{1.357151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147349in}{1.361467in}}%
\pgfpathcurveto{\pgfqpoint{3.147717in}{1.361467in}}{\pgfqpoint{3.148071in}{1.361614in}}{\pgfqpoint{3.148331in}{1.361874in}}%
\pgfpathcurveto{\pgfqpoint{3.148592in}{1.362135in}}{\pgfqpoint{3.148738in}{1.362488in}}{\pgfqpoint{3.148738in}{1.362856in}}%
\pgfpathcurveto{\pgfqpoint{3.148738in}{1.363225in}}{\pgfqpoint{3.148592in}{1.363578in}}{\pgfqpoint{3.148331in}{1.363838in}}%
\pgfpathcurveto{\pgfqpoint{3.148071in}{1.364099in}}{\pgfqpoint{3.147717in}{1.364245in}}{\pgfqpoint{3.147349in}{1.364245in}}%
\pgfpathcurveto{\pgfqpoint{3.146981in}{1.364245in}}{\pgfqpoint{3.146627in}{1.364099in}}{\pgfqpoint{3.146367in}{1.363838in}}%
\pgfpathcurveto{\pgfqpoint{3.146107in}{1.363578in}}{\pgfqpoint{3.145960in}{1.363225in}}{\pgfqpoint{3.145960in}{1.362856in}}%
\pgfpathcurveto{\pgfqpoint{3.145960in}{1.362488in}}{\pgfqpoint{3.146107in}{1.362135in}}{\pgfqpoint{3.146367in}{1.361874in}}%
\pgfpathcurveto{\pgfqpoint{3.146627in}{1.361614in}}{\pgfqpoint{3.146981in}{1.361467in}}{\pgfqpoint{3.147349in}{1.361467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287058in}{1.381827in}}%
\pgfpathcurveto{\pgfqpoint{2.287426in}{1.381827in}}{\pgfqpoint{2.287779in}{1.381973in}}{\pgfqpoint{2.288040in}{1.382233in}}%
\pgfpathcurveto{\pgfqpoint{2.288300in}{1.382494in}}{\pgfqpoint{2.288447in}{1.382847in}}{\pgfqpoint{2.288447in}{1.383216in}}%
\pgfpathcurveto{\pgfqpoint{2.288447in}{1.383584in}}{\pgfqpoint{2.288300in}{1.383937in}}{\pgfqpoint{2.288040in}{1.384198in}}%
\pgfpathcurveto{\pgfqpoint{2.287779in}{1.384458in}}{\pgfqpoint{2.287426in}{1.384604in}}{\pgfqpoint{2.287058in}{1.384604in}}%
\pgfpathcurveto{\pgfqpoint{2.286689in}{1.384604in}}{\pgfqpoint{2.286336in}{1.384458in}}{\pgfqpoint{2.286076in}{1.384198in}}%
\pgfpathcurveto{\pgfqpoint{2.285815in}{1.383937in}}{\pgfqpoint{2.285669in}{1.383584in}}{\pgfqpoint{2.285669in}{1.383216in}}%
\pgfpathcurveto{\pgfqpoint{2.285669in}{1.382847in}}{\pgfqpoint{2.285815in}{1.382494in}}{\pgfqpoint{2.286076in}{1.382233in}}%
\pgfpathcurveto{\pgfqpoint{2.286336in}{1.381973in}}{\pgfqpoint{2.286689in}{1.381827in}}{\pgfqpoint{2.287058in}{1.381827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663223in}{1.383648in}}%
\pgfpathcurveto{\pgfqpoint{1.663591in}{1.383648in}}{\pgfqpoint{1.663944in}{1.383795in}}{\pgfqpoint{1.664205in}{1.384055in}}%
\pgfpathcurveto{\pgfqpoint{1.664465in}{1.384315in}}{\pgfqpoint{1.664611in}{1.384669in}}{\pgfqpoint{1.664611in}{1.385037in}}%
\pgfpathcurveto{\pgfqpoint{1.664611in}{1.385405in}}{\pgfqpoint{1.664465in}{1.385759in}}{\pgfqpoint{1.664205in}{1.386019in}}%
\pgfpathcurveto{\pgfqpoint{1.663944in}{1.386280in}}{\pgfqpoint{1.663591in}{1.386426in}}{\pgfqpoint{1.663223in}{1.386426in}}%
\pgfpathcurveto{\pgfqpoint{1.662854in}{1.386426in}}{\pgfqpoint{1.662501in}{1.386280in}}{\pgfqpoint{1.662240in}{1.386019in}}%
\pgfpathcurveto{\pgfqpoint{1.661980in}{1.385759in}}{\pgfqpoint{1.661834in}{1.385405in}}{\pgfqpoint{1.661834in}{1.385037in}}%
\pgfpathcurveto{\pgfqpoint{1.661834in}{1.384669in}}{\pgfqpoint{1.661980in}{1.384315in}}{\pgfqpoint{1.662240in}{1.384055in}}%
\pgfpathcurveto{\pgfqpoint{1.662501in}{1.383795in}}{\pgfqpoint{1.662854in}{1.383648in}}{\pgfqpoint{1.663223in}{1.383648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618766in}{1.349971in}}%
\pgfpathcurveto{\pgfqpoint{1.619134in}{1.349971in}}{\pgfqpoint{1.619487in}{1.350117in}}{\pgfqpoint{1.619748in}{1.350378in}}%
\pgfpathcurveto{\pgfqpoint{1.620008in}{1.350638in}}{\pgfqpoint{1.620155in}{1.350992in}}{\pgfqpoint{1.620155in}{1.351360in}}%
\pgfpathcurveto{\pgfqpoint{1.620155in}{1.351728in}}{\pgfqpoint{1.620008in}{1.352082in}}{\pgfqpoint{1.619748in}{1.352342in}}%
\pgfpathcurveto{\pgfqpoint{1.619487in}{1.352603in}}{\pgfqpoint{1.619134in}{1.352749in}}{\pgfqpoint{1.618766in}{1.352749in}}%
\pgfpathcurveto{\pgfqpoint{1.618398in}{1.352749in}}{\pgfqpoint{1.618044in}{1.352603in}}{\pgfqpoint{1.617784in}{1.352342in}}%
\pgfpathcurveto{\pgfqpoint{1.617523in}{1.352082in}}{\pgfqpoint{1.617377in}{1.351728in}}{\pgfqpoint{1.617377in}{1.351360in}}%
\pgfpathcurveto{\pgfqpoint{1.617377in}{1.350992in}}{\pgfqpoint{1.617523in}{1.350638in}}{\pgfqpoint{1.617784in}{1.350378in}}%
\pgfpathcurveto{\pgfqpoint{1.618044in}{1.350117in}}{\pgfqpoint{1.618398in}{1.349971in}}{\pgfqpoint{1.618766in}{1.349971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644397in}{1.373540in}}%
\pgfpathcurveto{\pgfqpoint{2.644765in}{1.373540in}}{\pgfqpoint{2.645119in}{1.373686in}}{\pgfqpoint{2.645379in}{1.373946in}}%
\pgfpathcurveto{\pgfqpoint{2.645640in}{1.374207in}}{\pgfqpoint{2.645786in}{1.374560in}}{\pgfqpoint{2.645786in}{1.374928in}}%
\pgfpathcurveto{\pgfqpoint{2.645786in}{1.375297in}}{\pgfqpoint{2.645640in}{1.375650in}}{\pgfqpoint{2.645379in}{1.375911in}}%
\pgfpathcurveto{\pgfqpoint{2.645119in}{1.376171in}}{\pgfqpoint{2.644765in}{1.376317in}}{\pgfqpoint{2.644397in}{1.376317in}}%
\pgfpathcurveto{\pgfqpoint{2.644029in}{1.376317in}}{\pgfqpoint{2.643675in}{1.376171in}}{\pgfqpoint{2.643415in}{1.375911in}}%
\pgfpathcurveto{\pgfqpoint{2.643155in}{1.375650in}}{\pgfqpoint{2.643008in}{1.375297in}}{\pgfqpoint{2.643008in}{1.374928in}}%
\pgfpathcurveto{\pgfqpoint{2.643008in}{1.374560in}}{\pgfqpoint{2.643155in}{1.374207in}}{\pgfqpoint{2.643415in}{1.373946in}}%
\pgfpathcurveto{\pgfqpoint{2.643675in}{1.373686in}}{\pgfqpoint{2.644029in}{1.373540in}}{\pgfqpoint{2.644397in}{1.373540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487844in}{1.363453in}}%
\pgfpathcurveto{\pgfqpoint{2.488212in}{1.363453in}}{\pgfqpoint{2.488566in}{1.363599in}}{\pgfqpoint{2.488826in}{1.363860in}}%
\pgfpathcurveto{\pgfqpoint{2.489087in}{1.364120in}}{\pgfqpoint{2.489233in}{1.364474in}}{\pgfqpoint{2.489233in}{1.364842in}}%
\pgfpathcurveto{\pgfqpoint{2.489233in}{1.365210in}}{\pgfqpoint{2.489087in}{1.365564in}}{\pgfqpoint{2.488826in}{1.365824in}}%
\pgfpathcurveto{\pgfqpoint{2.488566in}{1.366085in}}{\pgfqpoint{2.488212in}{1.366231in}}{\pgfqpoint{2.487844in}{1.366231in}}%
\pgfpathcurveto{\pgfqpoint{2.487476in}{1.366231in}}{\pgfqpoint{2.487122in}{1.366085in}}{\pgfqpoint{2.486862in}{1.365824in}}%
\pgfpathcurveto{\pgfqpoint{2.486601in}{1.365564in}}{\pgfqpoint{2.486455in}{1.365210in}}{\pgfqpoint{2.486455in}{1.364842in}}%
\pgfpathcurveto{\pgfqpoint{2.486455in}{1.364474in}}{\pgfqpoint{2.486601in}{1.364120in}}{\pgfqpoint{2.486862in}{1.363860in}}%
\pgfpathcurveto{\pgfqpoint{2.487122in}{1.363599in}}{\pgfqpoint{2.487476in}{1.363453in}}{\pgfqpoint{2.487844in}{1.363453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081826in}{1.395903in}}%
\pgfpathcurveto{\pgfqpoint{3.082195in}{1.395903in}}{\pgfqpoint{3.082548in}{1.396049in}}{\pgfqpoint{3.082808in}{1.396310in}}%
\pgfpathcurveto{\pgfqpoint{3.083069in}{1.396570in}}{\pgfqpoint{3.083215in}{1.396924in}}{\pgfqpoint{3.083215in}{1.397292in}}%
\pgfpathcurveto{\pgfqpoint{3.083215in}{1.397660in}}{\pgfqpoint{3.083069in}{1.398013in}}{\pgfqpoint{3.082808in}{1.398274in}}%
\pgfpathcurveto{\pgfqpoint{3.082548in}{1.398534in}}{\pgfqpoint{3.082195in}{1.398681in}}{\pgfqpoint{3.081826in}{1.398681in}}%
\pgfpathcurveto{\pgfqpoint{3.081458in}{1.398681in}}{\pgfqpoint{3.081105in}{1.398534in}}{\pgfqpoint{3.080844in}{1.398274in}}%
\pgfpathcurveto{\pgfqpoint{3.080584in}{1.398013in}}{\pgfqpoint{3.080437in}{1.397660in}}{\pgfqpoint{3.080437in}{1.397292in}}%
\pgfpathcurveto{\pgfqpoint{3.080437in}{1.396924in}}{\pgfqpoint{3.080584in}{1.396570in}}{\pgfqpoint{3.080844in}{1.396310in}}%
\pgfpathcurveto{\pgfqpoint{3.081105in}{1.396049in}}{\pgfqpoint{3.081458in}{1.395903in}}{\pgfqpoint{3.081826in}{1.395903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361205in}{1.367533in}}%
\pgfpathcurveto{\pgfqpoint{3.361573in}{1.367533in}}{\pgfqpoint{3.361927in}{1.367680in}}{\pgfqpoint{3.362187in}{1.367940in}}%
\pgfpathcurveto{\pgfqpoint{3.362448in}{1.368201in}}{\pgfqpoint{3.362594in}{1.368554in}}{\pgfqpoint{3.362594in}{1.368922in}}%
\pgfpathcurveto{\pgfqpoint{3.362594in}{1.369291in}}{\pgfqpoint{3.362448in}{1.369644in}}{\pgfqpoint{3.362187in}{1.369904in}}%
\pgfpathcurveto{\pgfqpoint{3.361927in}{1.370165in}}{\pgfqpoint{3.361573in}{1.370311in}}{\pgfqpoint{3.361205in}{1.370311in}}%
\pgfpathcurveto{\pgfqpoint{3.360837in}{1.370311in}}{\pgfqpoint{3.360484in}{1.370165in}}{\pgfqpoint{3.360223in}{1.369904in}}%
\pgfpathcurveto{\pgfqpoint{3.359963in}{1.369644in}}{\pgfqpoint{3.359816in}{1.369291in}}{\pgfqpoint{3.359816in}{1.368922in}}%
\pgfpathcurveto{\pgfqpoint{3.359816in}{1.368554in}}{\pgfqpoint{3.359963in}{1.368201in}}{\pgfqpoint{3.360223in}{1.367940in}}%
\pgfpathcurveto{\pgfqpoint{3.360484in}{1.367680in}}{\pgfqpoint{3.360837in}{1.367533in}}{\pgfqpoint{3.361205in}{1.367533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511099in}{1.389202in}}%
\pgfpathcurveto{\pgfqpoint{2.511467in}{1.389202in}}{\pgfqpoint{2.511821in}{1.389348in}}{\pgfqpoint{2.512081in}{1.389608in}}%
\pgfpathcurveto{\pgfqpoint{2.512342in}{1.389869in}}{\pgfqpoint{2.512488in}{1.390222in}}{\pgfqpoint{2.512488in}{1.390591in}}%
\pgfpathcurveto{\pgfqpoint{2.512488in}{1.390959in}}{\pgfqpoint{2.512342in}{1.391312in}}{\pgfqpoint{2.512081in}{1.391573in}}%
\pgfpathcurveto{\pgfqpoint{2.511821in}{1.391833in}}{\pgfqpoint{2.511467in}{1.391979in}}{\pgfqpoint{2.511099in}{1.391979in}}%
\pgfpathcurveto{\pgfqpoint{2.510731in}{1.391979in}}{\pgfqpoint{2.510377in}{1.391833in}}{\pgfqpoint{2.510117in}{1.391573in}}%
\pgfpathcurveto{\pgfqpoint{2.509856in}{1.391312in}}{\pgfqpoint{2.509710in}{1.390959in}}{\pgfqpoint{2.509710in}{1.390591in}}%
\pgfpathcurveto{\pgfqpoint{2.509710in}{1.390222in}}{\pgfqpoint{2.509856in}{1.389869in}}{\pgfqpoint{2.510117in}{1.389608in}}%
\pgfpathcurveto{\pgfqpoint{2.510377in}{1.389348in}}{\pgfqpoint{2.510731in}{1.389202in}}{\pgfqpoint{2.511099in}{1.389202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449541in}{1.369242in}}%
\pgfpathcurveto{\pgfqpoint{1.449909in}{1.369242in}}{\pgfqpoint{1.450262in}{1.369388in}}{\pgfqpoint{1.450523in}{1.369649in}}%
\pgfpathcurveto{\pgfqpoint{1.450783in}{1.369909in}}{\pgfqpoint{1.450930in}{1.370263in}}{\pgfqpoint{1.450930in}{1.370631in}}%
\pgfpathcurveto{\pgfqpoint{1.450930in}{1.370999in}}{\pgfqpoint{1.450783in}{1.371353in}}{\pgfqpoint{1.450523in}{1.371613in}}%
\pgfpathcurveto{\pgfqpoint{1.450262in}{1.371873in}}{\pgfqpoint{1.449909in}{1.372020in}}{\pgfqpoint{1.449541in}{1.372020in}}%
\pgfpathcurveto{\pgfqpoint{1.449172in}{1.372020in}}{\pgfqpoint{1.448819in}{1.371873in}}{\pgfqpoint{1.448559in}{1.371613in}}%
\pgfpathcurveto{\pgfqpoint{1.448298in}{1.371353in}}{\pgfqpoint{1.448152in}{1.370999in}}{\pgfqpoint{1.448152in}{1.370631in}}%
\pgfpathcurveto{\pgfqpoint{1.448152in}{1.370263in}}{\pgfqpoint{1.448298in}{1.369909in}}{\pgfqpoint{1.448559in}{1.369649in}}%
\pgfpathcurveto{\pgfqpoint{1.448819in}{1.369388in}}{\pgfqpoint{1.449172in}{1.369242in}}{\pgfqpoint{1.449541in}{1.369242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038348in}{1.385198in}}%
\pgfpathcurveto{\pgfqpoint{3.038716in}{1.385198in}}{\pgfqpoint{3.039069in}{1.385344in}}{\pgfqpoint{3.039330in}{1.385605in}}%
\pgfpathcurveto{\pgfqpoint{3.039590in}{1.385865in}}{\pgfqpoint{3.039737in}{1.386218in}}{\pgfqpoint{3.039737in}{1.386587in}}%
\pgfpathcurveto{\pgfqpoint{3.039737in}{1.386955in}}{\pgfqpoint{3.039590in}{1.387308in}}{\pgfqpoint{3.039330in}{1.387569in}}%
\pgfpathcurveto{\pgfqpoint{3.039069in}{1.387829in}}{\pgfqpoint{3.038716in}{1.387976in}}{\pgfqpoint{3.038348in}{1.387976in}}%
\pgfpathcurveto{\pgfqpoint{3.037980in}{1.387976in}}{\pgfqpoint{3.037626in}{1.387829in}}{\pgfqpoint{3.037366in}{1.387569in}}%
\pgfpathcurveto{\pgfqpoint{3.037105in}{1.387308in}}{\pgfqpoint{3.036959in}{1.386955in}}{\pgfqpoint{3.036959in}{1.386587in}}%
\pgfpathcurveto{\pgfqpoint{3.036959in}{1.386218in}}{\pgfqpoint{3.037105in}{1.385865in}}{\pgfqpoint{3.037366in}{1.385605in}}%
\pgfpathcurveto{\pgfqpoint{3.037626in}{1.385344in}}{\pgfqpoint{3.037980in}{1.385198in}}{\pgfqpoint{3.038348in}{1.385198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609949in}{1.343978in}}%
\pgfpathcurveto{\pgfqpoint{1.610317in}{1.343978in}}{\pgfqpoint{1.610670in}{1.344124in}}{\pgfqpoint{1.610931in}{1.344385in}}%
\pgfpathcurveto{\pgfqpoint{1.611191in}{1.344645in}}{\pgfqpoint{1.611338in}{1.344999in}}{\pgfqpoint{1.611338in}{1.345367in}}%
\pgfpathcurveto{\pgfqpoint{1.611338in}{1.345735in}}{\pgfqpoint{1.611191in}{1.346089in}}{\pgfqpoint{1.610931in}{1.346349in}}%
\pgfpathcurveto{\pgfqpoint{1.610670in}{1.346610in}}{\pgfqpoint{1.610317in}{1.346756in}}{\pgfqpoint{1.609949in}{1.346756in}}%
\pgfpathcurveto{\pgfqpoint{1.609580in}{1.346756in}}{\pgfqpoint{1.609227in}{1.346610in}}{\pgfqpoint{1.608967in}{1.346349in}}%
\pgfpathcurveto{\pgfqpoint{1.608706in}{1.346089in}}{\pgfqpoint{1.608560in}{1.345735in}}{\pgfqpoint{1.608560in}{1.345367in}}%
\pgfpathcurveto{\pgfqpoint{1.608560in}{1.344999in}}{\pgfqpoint{1.608706in}{1.344645in}}{\pgfqpoint{1.608967in}{1.344385in}}%
\pgfpathcurveto{\pgfqpoint{1.609227in}{1.344124in}}{\pgfqpoint{1.609580in}{1.343978in}}{\pgfqpoint{1.609949in}{1.343978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759560in}{1.375762in}}%
\pgfpathcurveto{\pgfqpoint{3.759928in}{1.375762in}}{\pgfqpoint{3.760281in}{1.375908in}}{\pgfqpoint{3.760542in}{1.376169in}}%
\pgfpathcurveto{\pgfqpoint{3.760802in}{1.376429in}}{\pgfqpoint{3.760948in}{1.376782in}}{\pgfqpoint{3.760948in}{1.377151in}}%
\pgfpathcurveto{\pgfqpoint{3.760948in}{1.377519in}}{\pgfqpoint{3.760802in}{1.377872in}}{\pgfqpoint{3.760542in}{1.378133in}}%
\pgfpathcurveto{\pgfqpoint{3.760281in}{1.378393in}}{\pgfqpoint{3.759928in}{1.378540in}}{\pgfqpoint{3.759560in}{1.378540in}}%
\pgfpathcurveto{\pgfqpoint{3.759191in}{1.378540in}}{\pgfqpoint{3.758838in}{1.378393in}}{\pgfqpoint{3.758577in}{1.378133in}}%
\pgfpathcurveto{\pgfqpoint{3.758317in}{1.377872in}}{\pgfqpoint{3.758171in}{1.377519in}}{\pgfqpoint{3.758171in}{1.377151in}}%
\pgfpathcurveto{\pgfqpoint{3.758171in}{1.376782in}}{\pgfqpoint{3.758317in}{1.376429in}}{\pgfqpoint{3.758577in}{1.376169in}}%
\pgfpathcurveto{\pgfqpoint{3.758838in}{1.375908in}}{\pgfqpoint{3.759191in}{1.375762in}}{\pgfqpoint{3.759560in}{1.375762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618481in}{1.364128in}}%
\pgfpathcurveto{\pgfqpoint{2.618850in}{1.364128in}}{\pgfqpoint{2.619203in}{1.364275in}}{\pgfqpoint{2.619463in}{1.364535in}}%
\pgfpathcurveto{\pgfqpoint{2.619724in}{1.364795in}}{\pgfqpoint{2.619870in}{1.365149in}}{\pgfqpoint{2.619870in}{1.365517in}}%
\pgfpathcurveto{\pgfqpoint{2.619870in}{1.365885in}}{\pgfqpoint{2.619724in}{1.366239in}}{\pgfqpoint{2.619463in}{1.366499in}}%
\pgfpathcurveto{\pgfqpoint{2.619203in}{1.366760in}}{\pgfqpoint{2.618850in}{1.366906in}}{\pgfqpoint{2.618481in}{1.366906in}}%
\pgfpathcurveto{\pgfqpoint{2.618113in}{1.366906in}}{\pgfqpoint{2.617760in}{1.366760in}}{\pgfqpoint{2.617499in}{1.366499in}}%
\pgfpathcurveto{\pgfqpoint{2.617239in}{1.366239in}}{\pgfqpoint{2.617092in}{1.365885in}}{\pgfqpoint{2.617092in}{1.365517in}}%
\pgfpathcurveto{\pgfqpoint{2.617092in}{1.365149in}}{\pgfqpoint{2.617239in}{1.364795in}}{\pgfqpoint{2.617499in}{1.364535in}}%
\pgfpathcurveto{\pgfqpoint{2.617760in}{1.364275in}}{\pgfqpoint{2.618113in}{1.364128in}}{\pgfqpoint{2.618481in}{1.364128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341810in}{1.365454in}}%
\pgfpathcurveto{\pgfqpoint{1.342178in}{1.365454in}}{\pgfqpoint{1.342531in}{1.365600in}}{\pgfqpoint{1.342792in}{1.365861in}}%
\pgfpathcurveto{\pgfqpoint{1.343052in}{1.366121in}}{\pgfqpoint{1.343199in}{1.366474in}}{\pgfqpoint{1.343199in}{1.366843in}}%
\pgfpathcurveto{\pgfqpoint{1.343199in}{1.367211in}}{\pgfqpoint{1.343052in}{1.367564in}}{\pgfqpoint{1.342792in}{1.367825in}}%
\pgfpathcurveto{\pgfqpoint{1.342531in}{1.368085in}}{\pgfqpoint{1.342178in}{1.368232in}}{\pgfqpoint{1.341810in}{1.368232in}}%
\pgfpathcurveto{\pgfqpoint{1.341442in}{1.368232in}}{\pgfqpoint{1.341088in}{1.368085in}}{\pgfqpoint{1.340828in}{1.367825in}}%
\pgfpathcurveto{\pgfqpoint{1.340567in}{1.367564in}}{\pgfqpoint{1.340421in}{1.367211in}}{\pgfqpoint{1.340421in}{1.366843in}}%
\pgfpathcurveto{\pgfqpoint{1.340421in}{1.366474in}}{\pgfqpoint{1.340567in}{1.366121in}}{\pgfqpoint{1.340828in}{1.365861in}}%
\pgfpathcurveto{\pgfqpoint{1.341088in}{1.365600in}}{\pgfqpoint{1.341442in}{1.365454in}}{\pgfqpoint{1.341810in}{1.365454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117838in}{1.378252in}}%
\pgfpathcurveto{\pgfqpoint{2.118206in}{1.378252in}}{\pgfqpoint{2.118559in}{1.378398in}}{\pgfqpoint{2.118820in}{1.378659in}}%
\pgfpathcurveto{\pgfqpoint{2.119080in}{1.378919in}}{\pgfqpoint{2.119227in}{1.379273in}}{\pgfqpoint{2.119227in}{1.379641in}}%
\pgfpathcurveto{\pgfqpoint{2.119227in}{1.380009in}}{\pgfqpoint{2.119080in}{1.380363in}}{\pgfqpoint{2.118820in}{1.380623in}}%
\pgfpathcurveto{\pgfqpoint{2.118559in}{1.380884in}}{\pgfqpoint{2.118206in}{1.381030in}}{\pgfqpoint{2.117838in}{1.381030in}}%
\pgfpathcurveto{\pgfqpoint{2.117469in}{1.381030in}}{\pgfqpoint{2.117116in}{1.380884in}}{\pgfqpoint{2.116856in}{1.380623in}}%
\pgfpathcurveto{\pgfqpoint{2.116595in}{1.380363in}}{\pgfqpoint{2.116449in}{1.380009in}}{\pgfqpoint{2.116449in}{1.379641in}}%
\pgfpathcurveto{\pgfqpoint{2.116449in}{1.379273in}}{\pgfqpoint{2.116595in}{1.378919in}}{\pgfqpoint{2.116856in}{1.378659in}}%
\pgfpathcurveto{\pgfqpoint{2.117116in}{1.378398in}}{\pgfqpoint{2.117469in}{1.378252in}}{\pgfqpoint{2.117838in}{1.378252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742167in}{1.388721in}}%
\pgfpathcurveto{\pgfqpoint{2.742535in}{1.388721in}}{\pgfqpoint{2.742888in}{1.388867in}}{\pgfqpoint{2.743149in}{1.389127in}}%
\pgfpathcurveto{\pgfqpoint{2.743409in}{1.389388in}}{\pgfqpoint{2.743555in}{1.389741in}}{\pgfqpoint{2.743555in}{1.390110in}}%
\pgfpathcurveto{\pgfqpoint{2.743555in}{1.390478in}}{\pgfqpoint{2.743409in}{1.390831in}}{\pgfqpoint{2.743149in}{1.391092in}}%
\pgfpathcurveto{\pgfqpoint{2.742888in}{1.391352in}}{\pgfqpoint{2.742535in}{1.391498in}}{\pgfqpoint{2.742167in}{1.391498in}}%
\pgfpathcurveto{\pgfqpoint{2.741798in}{1.391498in}}{\pgfqpoint{2.741445in}{1.391352in}}{\pgfqpoint{2.741184in}{1.391092in}}%
\pgfpathcurveto{\pgfqpoint{2.740924in}{1.390831in}}{\pgfqpoint{2.740778in}{1.390478in}}{\pgfqpoint{2.740778in}{1.390110in}}%
\pgfpathcurveto{\pgfqpoint{2.740778in}{1.389741in}}{\pgfqpoint{2.740924in}{1.389388in}}{\pgfqpoint{2.741184in}{1.389127in}}%
\pgfpathcurveto{\pgfqpoint{2.741445in}{1.388867in}}{\pgfqpoint{2.741798in}{1.388721in}}{\pgfqpoint{2.742167in}{1.388721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025940in}{1.360720in}}%
\pgfpathcurveto{\pgfqpoint{3.026308in}{1.360720in}}{\pgfqpoint{3.026662in}{1.360866in}}{\pgfqpoint{3.026922in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{3.027183in}{1.361387in}}{\pgfqpoint{3.027329in}{1.361741in}}{\pgfqpoint{3.027329in}{1.362109in}}%
\pgfpathcurveto{\pgfqpoint{3.027329in}{1.362477in}}{\pgfqpoint{3.027183in}{1.362831in}}{\pgfqpoint{3.026922in}{1.363091in}}%
\pgfpathcurveto{\pgfqpoint{3.026662in}{1.363352in}}{\pgfqpoint{3.026308in}{1.363498in}}{\pgfqpoint{3.025940in}{1.363498in}}%
\pgfpathcurveto{\pgfqpoint{3.025572in}{1.363498in}}{\pgfqpoint{3.025219in}{1.363352in}}{\pgfqpoint{3.024958in}{1.363091in}}%
\pgfpathcurveto{\pgfqpoint{3.024698in}{1.362831in}}{\pgfqpoint{3.024551in}{1.362477in}}{\pgfqpoint{3.024551in}{1.362109in}}%
\pgfpathcurveto{\pgfqpoint{3.024551in}{1.361741in}}{\pgfqpoint{3.024698in}{1.361387in}}{\pgfqpoint{3.024958in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{3.025219in}{1.360866in}}{\pgfqpoint{3.025572in}{1.360720in}}{\pgfqpoint{3.025940in}{1.360720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355849in}{1.395071in}}%
\pgfpathcurveto{\pgfqpoint{1.356218in}{1.395071in}}{\pgfqpoint{1.356571in}{1.395218in}}{\pgfqpoint{1.356832in}{1.395478in}}%
\pgfpathcurveto{\pgfqpoint{1.357092in}{1.395738in}}{\pgfqpoint{1.357238in}{1.396092in}}{\pgfqpoint{1.357238in}{1.396460in}}%
\pgfpathcurveto{\pgfqpoint{1.357238in}{1.396828in}}{\pgfqpoint{1.357092in}{1.397182in}}{\pgfqpoint{1.356832in}{1.397442in}}%
\pgfpathcurveto{\pgfqpoint{1.356571in}{1.397703in}}{\pgfqpoint{1.356218in}{1.397849in}}{\pgfqpoint{1.355849in}{1.397849in}}%
\pgfpathcurveto{\pgfqpoint{1.355481in}{1.397849in}}{\pgfqpoint{1.355128in}{1.397703in}}{\pgfqpoint{1.354867in}{1.397442in}}%
\pgfpathcurveto{\pgfqpoint{1.354607in}{1.397182in}}{\pgfqpoint{1.354461in}{1.396828in}}{\pgfqpoint{1.354461in}{1.396460in}}%
\pgfpathcurveto{\pgfqpoint{1.354461in}{1.396092in}}{\pgfqpoint{1.354607in}{1.395738in}}{\pgfqpoint{1.354867in}{1.395478in}}%
\pgfpathcurveto{\pgfqpoint{1.355128in}{1.395218in}}{\pgfqpoint{1.355481in}{1.395071in}}{\pgfqpoint{1.355849in}{1.395071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765975in}{1.359322in}}%
\pgfpathcurveto{\pgfqpoint{1.766343in}{1.359322in}}{\pgfqpoint{1.766697in}{1.359468in}}{\pgfqpoint{1.766957in}{1.359729in}}%
\pgfpathcurveto{\pgfqpoint{1.767218in}{1.359989in}}{\pgfqpoint{1.767364in}{1.360343in}}{\pgfqpoint{1.767364in}{1.360711in}}%
\pgfpathcurveto{\pgfqpoint{1.767364in}{1.361079in}}{\pgfqpoint{1.767218in}{1.361433in}}{\pgfqpoint{1.766957in}{1.361693in}}%
\pgfpathcurveto{\pgfqpoint{1.766697in}{1.361953in}}{\pgfqpoint{1.766343in}{1.362100in}}{\pgfqpoint{1.765975in}{1.362100in}}%
\pgfpathcurveto{\pgfqpoint{1.765607in}{1.362100in}}{\pgfqpoint{1.765253in}{1.361953in}}{\pgfqpoint{1.764993in}{1.361693in}}%
\pgfpathcurveto{\pgfqpoint{1.764733in}{1.361433in}}{\pgfqpoint{1.764586in}{1.361079in}}{\pgfqpoint{1.764586in}{1.360711in}}%
\pgfpathcurveto{\pgfqpoint{1.764586in}{1.360343in}}{\pgfqpoint{1.764733in}{1.359989in}}{\pgfqpoint{1.764993in}{1.359729in}}%
\pgfpathcurveto{\pgfqpoint{1.765253in}{1.359468in}}{\pgfqpoint{1.765607in}{1.359322in}}{\pgfqpoint{1.765975in}{1.359322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163435in}{1.367011in}}%
\pgfpathcurveto{\pgfqpoint{1.163803in}{1.367011in}}{\pgfqpoint{1.164156in}{1.367157in}}{\pgfqpoint{1.164417in}{1.367417in}}%
\pgfpathcurveto{\pgfqpoint{1.164677in}{1.367678in}}{\pgfqpoint{1.164823in}{1.368031in}}{\pgfqpoint{1.164823in}{1.368399in}}%
\pgfpathcurveto{\pgfqpoint{1.164823in}{1.368768in}}{\pgfqpoint{1.164677in}{1.369121in}}{\pgfqpoint{1.164417in}{1.369382in}}%
\pgfpathcurveto{\pgfqpoint{1.164156in}{1.369642in}}{\pgfqpoint{1.163803in}{1.369788in}}{\pgfqpoint{1.163435in}{1.369788in}}%
\pgfpathcurveto{\pgfqpoint{1.163066in}{1.369788in}}{\pgfqpoint{1.162713in}{1.369642in}}{\pgfqpoint{1.162452in}{1.369382in}}%
\pgfpathcurveto{\pgfqpoint{1.162192in}{1.369121in}}{\pgfqpoint{1.162046in}{1.368768in}}{\pgfqpoint{1.162046in}{1.368399in}}%
\pgfpathcurveto{\pgfqpoint{1.162046in}{1.368031in}}{\pgfqpoint{1.162192in}{1.367678in}}{\pgfqpoint{1.162452in}{1.367417in}}%
\pgfpathcurveto{\pgfqpoint{1.162713in}{1.367157in}}{\pgfqpoint{1.163066in}{1.367011in}}{\pgfqpoint{1.163435in}{1.367011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200250in}{1.366150in}}%
\pgfpathcurveto{\pgfqpoint{2.200618in}{1.366150in}}{\pgfqpoint{2.200971in}{1.366296in}}{\pgfqpoint{2.201232in}{1.366557in}}%
\pgfpathcurveto{\pgfqpoint{2.201492in}{1.366817in}}{\pgfqpoint{2.201639in}{1.367171in}}{\pgfqpoint{2.201639in}{1.367539in}}%
\pgfpathcurveto{\pgfqpoint{2.201639in}{1.367907in}}{\pgfqpoint{2.201492in}{1.368260in}}{\pgfqpoint{2.201232in}{1.368521in}}%
\pgfpathcurveto{\pgfqpoint{2.200971in}{1.368781in}}{\pgfqpoint{2.200618in}{1.368928in}}{\pgfqpoint{2.200250in}{1.368928in}}%
\pgfpathcurveto{\pgfqpoint{2.199881in}{1.368928in}}{\pgfqpoint{2.199528in}{1.368781in}}{\pgfqpoint{2.199268in}{1.368521in}}%
\pgfpathcurveto{\pgfqpoint{2.199007in}{1.368260in}}{\pgfqpoint{2.198861in}{1.367907in}}{\pgfqpoint{2.198861in}{1.367539in}}%
\pgfpathcurveto{\pgfqpoint{2.198861in}{1.367171in}}{\pgfqpoint{2.199007in}{1.366817in}}{\pgfqpoint{2.199268in}{1.366557in}}%
\pgfpathcurveto{\pgfqpoint{2.199528in}{1.366296in}}{\pgfqpoint{2.199881in}{1.366150in}}{\pgfqpoint{2.200250in}{1.366150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802550in}{1.348048in}}%
\pgfpathcurveto{\pgfqpoint{1.802918in}{1.348048in}}{\pgfqpoint{1.803271in}{1.348195in}}{\pgfqpoint{1.803532in}{1.348455in}}%
\pgfpathcurveto{\pgfqpoint{1.803792in}{1.348716in}}{\pgfqpoint{1.803939in}{1.349069in}}{\pgfqpoint{1.803939in}{1.349437in}}%
\pgfpathcurveto{\pgfqpoint{1.803939in}{1.349805in}}{\pgfqpoint{1.803792in}{1.350159in}}{\pgfqpoint{1.803532in}{1.350419in}}%
\pgfpathcurveto{\pgfqpoint{1.803271in}{1.350680in}}{\pgfqpoint{1.802918in}{1.350826in}}{\pgfqpoint{1.802550in}{1.350826in}}%
\pgfpathcurveto{\pgfqpoint{1.802181in}{1.350826in}}{\pgfqpoint{1.801828in}{1.350680in}}{\pgfqpoint{1.801568in}{1.350419in}}%
\pgfpathcurveto{\pgfqpoint{1.801307in}{1.350159in}}{\pgfqpoint{1.801161in}{1.349805in}}{\pgfqpoint{1.801161in}{1.349437in}}%
\pgfpathcurveto{\pgfqpoint{1.801161in}{1.349069in}}{\pgfqpoint{1.801307in}{1.348716in}}{\pgfqpoint{1.801568in}{1.348455in}}%
\pgfpathcurveto{\pgfqpoint{1.801828in}{1.348195in}}{\pgfqpoint{1.802181in}{1.348048in}}{\pgfqpoint{1.802550in}{1.348048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402087in}{1.358504in}}%
\pgfpathcurveto{\pgfqpoint{2.402455in}{1.358504in}}{\pgfqpoint{2.402809in}{1.358650in}}{\pgfqpoint{2.403069in}{1.358910in}}%
\pgfpathcurveto{\pgfqpoint{2.403330in}{1.359171in}}{\pgfqpoint{2.403476in}{1.359524in}}{\pgfqpoint{2.403476in}{1.359892in}}%
\pgfpathcurveto{\pgfqpoint{2.403476in}{1.360261in}}{\pgfqpoint{2.403330in}{1.360614in}}{\pgfqpoint{2.403069in}{1.360875in}}%
\pgfpathcurveto{\pgfqpoint{2.402809in}{1.361135in}}{\pgfqpoint{2.402455in}{1.361281in}}{\pgfqpoint{2.402087in}{1.361281in}}%
\pgfpathcurveto{\pgfqpoint{2.401719in}{1.361281in}}{\pgfqpoint{2.401365in}{1.361135in}}{\pgfqpoint{2.401105in}{1.360875in}}%
\pgfpathcurveto{\pgfqpoint{2.400844in}{1.360614in}}{\pgfqpoint{2.400698in}{1.360261in}}{\pgfqpoint{2.400698in}{1.359892in}}%
\pgfpathcurveto{\pgfqpoint{2.400698in}{1.359524in}}{\pgfqpoint{2.400844in}{1.359171in}}{\pgfqpoint{2.401105in}{1.358910in}}%
\pgfpathcurveto{\pgfqpoint{2.401365in}{1.358650in}}{\pgfqpoint{2.401719in}{1.358504in}}{\pgfqpoint{2.402087in}{1.358504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748357in}{1.344277in}}%
\pgfpathcurveto{\pgfqpoint{1.748726in}{1.344277in}}{\pgfqpoint{1.749079in}{1.344424in}}{\pgfqpoint{1.749339in}{1.344684in}}%
\pgfpathcurveto{\pgfqpoint{1.749600in}{1.344945in}}{\pgfqpoint{1.749746in}{1.345298in}}{\pgfqpoint{1.749746in}{1.345666in}}%
\pgfpathcurveto{\pgfqpoint{1.749746in}{1.346035in}}{\pgfqpoint{1.749600in}{1.346388in}}{\pgfqpoint{1.749339in}{1.346648in}}%
\pgfpathcurveto{\pgfqpoint{1.749079in}{1.346909in}}{\pgfqpoint{1.748726in}{1.347055in}}{\pgfqpoint{1.748357in}{1.347055in}}%
\pgfpathcurveto{\pgfqpoint{1.747989in}{1.347055in}}{\pgfqpoint{1.747636in}{1.346909in}}{\pgfqpoint{1.747375in}{1.346648in}}%
\pgfpathcurveto{\pgfqpoint{1.747115in}{1.346388in}}{\pgfqpoint{1.746968in}{1.346035in}}{\pgfqpoint{1.746968in}{1.345666in}}%
\pgfpathcurveto{\pgfqpoint{1.746968in}{1.345298in}}{\pgfqpoint{1.747115in}{1.344945in}}{\pgfqpoint{1.747375in}{1.344684in}}%
\pgfpathcurveto{\pgfqpoint{1.747636in}{1.344424in}}{\pgfqpoint{1.747989in}{1.344277in}}{\pgfqpoint{1.748357in}{1.344277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114106in}{1.376583in}}%
\pgfpathcurveto{\pgfqpoint{2.114474in}{1.376583in}}{\pgfqpoint{2.114827in}{1.376730in}}{\pgfqpoint{2.115088in}{1.376990in}}%
\pgfpathcurveto{\pgfqpoint{2.115348in}{1.377251in}}{\pgfqpoint{2.115495in}{1.377604in}}{\pgfqpoint{2.115495in}{1.377972in}}%
\pgfpathcurveto{\pgfqpoint{2.115495in}{1.378341in}}{\pgfqpoint{2.115348in}{1.378694in}}{\pgfqpoint{2.115088in}{1.378954in}}%
\pgfpathcurveto{\pgfqpoint{2.114827in}{1.379215in}}{\pgfqpoint{2.114474in}{1.379361in}}{\pgfqpoint{2.114106in}{1.379361in}}%
\pgfpathcurveto{\pgfqpoint{2.113737in}{1.379361in}}{\pgfqpoint{2.113384in}{1.379215in}}{\pgfqpoint{2.113124in}{1.378954in}}%
\pgfpathcurveto{\pgfqpoint{2.112863in}{1.378694in}}{\pgfqpoint{2.112717in}{1.378341in}}{\pgfqpoint{2.112717in}{1.377972in}}%
\pgfpathcurveto{\pgfqpoint{2.112717in}{1.377604in}}{\pgfqpoint{2.112863in}{1.377251in}}{\pgfqpoint{2.113124in}{1.376990in}}%
\pgfpathcurveto{\pgfqpoint{2.113384in}{1.376730in}}{\pgfqpoint{2.113737in}{1.376583in}}{\pgfqpoint{2.114106in}{1.376583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237462in}{1.360043in}}%
\pgfpathcurveto{\pgfqpoint{2.237830in}{1.360043in}}{\pgfqpoint{2.238183in}{1.360189in}}{\pgfqpoint{2.238444in}{1.360449in}}%
\pgfpathcurveto{\pgfqpoint{2.238704in}{1.360710in}}{\pgfqpoint{2.238851in}{1.361063in}}{\pgfqpoint{2.238851in}{1.361432in}}%
\pgfpathcurveto{\pgfqpoint{2.238851in}{1.361800in}}{\pgfqpoint{2.238704in}{1.362153in}}{\pgfqpoint{2.238444in}{1.362414in}}%
\pgfpathcurveto{\pgfqpoint{2.238183in}{1.362674in}}{\pgfqpoint{2.237830in}{1.362820in}}{\pgfqpoint{2.237462in}{1.362820in}}%
\pgfpathcurveto{\pgfqpoint{2.237093in}{1.362820in}}{\pgfqpoint{2.236740in}{1.362674in}}{\pgfqpoint{2.236480in}{1.362414in}}%
\pgfpathcurveto{\pgfqpoint{2.236219in}{1.362153in}}{\pgfqpoint{2.236073in}{1.361800in}}{\pgfqpoint{2.236073in}{1.361432in}}%
\pgfpathcurveto{\pgfqpoint{2.236073in}{1.361063in}}{\pgfqpoint{2.236219in}{1.360710in}}{\pgfqpoint{2.236480in}{1.360449in}}%
\pgfpathcurveto{\pgfqpoint{2.236740in}{1.360189in}}{\pgfqpoint{2.237093in}{1.360043in}}{\pgfqpoint{2.237462in}{1.360043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639408in}{1.390724in}}%
\pgfpathcurveto{\pgfqpoint{1.639776in}{1.390724in}}{\pgfqpoint{1.640129in}{1.390870in}}{\pgfqpoint{1.640390in}{1.391131in}}%
\pgfpathcurveto{\pgfqpoint{1.640650in}{1.391391in}}{\pgfqpoint{1.640797in}{1.391744in}}{\pgfqpoint{1.640797in}{1.392113in}}%
\pgfpathcurveto{\pgfqpoint{1.640797in}{1.392481in}}{\pgfqpoint{1.640650in}{1.392834in}}{\pgfqpoint{1.640390in}{1.393095in}}%
\pgfpathcurveto{\pgfqpoint{1.640129in}{1.393355in}}{\pgfqpoint{1.639776in}{1.393502in}}{\pgfqpoint{1.639408in}{1.393502in}}%
\pgfpathcurveto{\pgfqpoint{1.639039in}{1.393502in}}{\pgfqpoint{1.638686in}{1.393355in}}{\pgfqpoint{1.638426in}{1.393095in}}%
\pgfpathcurveto{\pgfqpoint{1.638165in}{1.392834in}}{\pgfqpoint{1.638019in}{1.392481in}}{\pgfqpoint{1.638019in}{1.392113in}}%
\pgfpathcurveto{\pgfqpoint{1.638019in}{1.391744in}}{\pgfqpoint{1.638165in}{1.391391in}}{\pgfqpoint{1.638426in}{1.391131in}}%
\pgfpathcurveto{\pgfqpoint{1.638686in}{1.390870in}}{\pgfqpoint{1.639039in}{1.390724in}}{\pgfqpoint{1.639408in}{1.390724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458018in}{1.350764in}}%
\pgfpathcurveto{\pgfqpoint{1.458387in}{1.350764in}}{\pgfqpoint{1.458740in}{1.350910in}}{\pgfqpoint{1.459001in}{1.351171in}}%
\pgfpathcurveto{\pgfqpoint{1.459261in}{1.351431in}}{\pgfqpoint{1.459407in}{1.351785in}}{\pgfqpoint{1.459407in}{1.352153in}}%
\pgfpathcurveto{\pgfqpoint{1.459407in}{1.352521in}}{\pgfqpoint{1.459261in}{1.352875in}}{\pgfqpoint{1.459001in}{1.353135in}}%
\pgfpathcurveto{\pgfqpoint{1.458740in}{1.353395in}}{\pgfqpoint{1.458387in}{1.353542in}}{\pgfqpoint{1.458018in}{1.353542in}}%
\pgfpathcurveto{\pgfqpoint{1.457650in}{1.353542in}}{\pgfqpoint{1.457297in}{1.353395in}}{\pgfqpoint{1.457036in}{1.353135in}}%
\pgfpathcurveto{\pgfqpoint{1.456776in}{1.352875in}}{\pgfqpoint{1.456630in}{1.352521in}}{\pgfqpoint{1.456630in}{1.352153in}}%
\pgfpathcurveto{\pgfqpoint{1.456630in}{1.351785in}}{\pgfqpoint{1.456776in}{1.351431in}}{\pgfqpoint{1.457036in}{1.351171in}}%
\pgfpathcurveto{\pgfqpoint{1.457297in}{1.350910in}}{\pgfqpoint{1.457650in}{1.350764in}}{\pgfqpoint{1.458018in}{1.350764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432546in}{1.360866in}}%
\pgfpathcurveto{\pgfqpoint{2.432914in}{1.360866in}}{\pgfqpoint{2.433268in}{1.361012in}}{\pgfqpoint{2.433528in}{1.361273in}}%
\pgfpathcurveto{\pgfqpoint{2.433789in}{1.361533in}}{\pgfqpoint{2.433935in}{1.361887in}}{\pgfqpoint{2.433935in}{1.362255in}}%
\pgfpathcurveto{\pgfqpoint{2.433935in}{1.362623in}}{\pgfqpoint{2.433789in}{1.362976in}}{\pgfqpoint{2.433528in}{1.363237in}}%
\pgfpathcurveto{\pgfqpoint{2.433268in}{1.363497in}}{\pgfqpoint{2.432914in}{1.363644in}}{\pgfqpoint{2.432546in}{1.363644in}}%
\pgfpathcurveto{\pgfqpoint{2.432178in}{1.363644in}}{\pgfqpoint{2.431824in}{1.363497in}}{\pgfqpoint{2.431564in}{1.363237in}}%
\pgfpathcurveto{\pgfqpoint{2.431303in}{1.362976in}}{\pgfqpoint{2.431157in}{1.362623in}}{\pgfqpoint{2.431157in}{1.362255in}}%
\pgfpathcurveto{\pgfqpoint{2.431157in}{1.361887in}}{\pgfqpoint{2.431303in}{1.361533in}}{\pgfqpoint{2.431564in}{1.361273in}}%
\pgfpathcurveto{\pgfqpoint{2.431824in}{1.361012in}}{\pgfqpoint{2.432178in}{1.360866in}}{\pgfqpoint{2.432546in}{1.360866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725523in}{1.372594in}}%
\pgfpathcurveto{\pgfqpoint{2.725891in}{1.372594in}}{\pgfqpoint{2.726244in}{1.372740in}}{\pgfqpoint{2.726505in}{1.373001in}}%
\pgfpathcurveto{\pgfqpoint{2.726765in}{1.373261in}}{\pgfqpoint{2.726912in}{1.373614in}}{\pgfqpoint{2.726912in}{1.373983in}}%
\pgfpathcurveto{\pgfqpoint{2.726912in}{1.374351in}}{\pgfqpoint{2.726765in}{1.374704in}}{\pgfqpoint{2.726505in}{1.374965in}}%
\pgfpathcurveto{\pgfqpoint{2.726244in}{1.375225in}}{\pgfqpoint{2.725891in}{1.375372in}}{\pgfqpoint{2.725523in}{1.375372in}}%
\pgfpathcurveto{\pgfqpoint{2.725154in}{1.375372in}}{\pgfqpoint{2.724801in}{1.375225in}}{\pgfqpoint{2.724541in}{1.374965in}}%
\pgfpathcurveto{\pgfqpoint{2.724280in}{1.374704in}}{\pgfqpoint{2.724134in}{1.374351in}}{\pgfqpoint{2.724134in}{1.373983in}}%
\pgfpathcurveto{\pgfqpoint{2.724134in}{1.373614in}}{\pgfqpoint{2.724280in}{1.373261in}}{\pgfqpoint{2.724541in}{1.373001in}}%
\pgfpathcurveto{\pgfqpoint{2.724801in}{1.372740in}}{\pgfqpoint{2.725154in}{1.372594in}}{\pgfqpoint{2.725523in}{1.372594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496327in}{1.368668in}}%
\pgfpathcurveto{\pgfqpoint{2.496695in}{1.368668in}}{\pgfqpoint{2.497048in}{1.368814in}}{\pgfqpoint{2.497309in}{1.369075in}}%
\pgfpathcurveto{\pgfqpoint{2.497569in}{1.369335in}}{\pgfqpoint{2.497716in}{1.369689in}}{\pgfqpoint{2.497716in}{1.370057in}}%
\pgfpathcurveto{\pgfqpoint{2.497716in}{1.370425in}}{\pgfqpoint{2.497569in}{1.370779in}}{\pgfqpoint{2.497309in}{1.371039in}}%
\pgfpathcurveto{\pgfqpoint{2.497048in}{1.371300in}}{\pgfqpoint{2.496695in}{1.371446in}}{\pgfqpoint{2.496327in}{1.371446in}}%
\pgfpathcurveto{\pgfqpoint{2.495958in}{1.371446in}}{\pgfqpoint{2.495605in}{1.371300in}}{\pgfqpoint{2.495345in}{1.371039in}}%
\pgfpathcurveto{\pgfqpoint{2.495084in}{1.370779in}}{\pgfqpoint{2.494938in}{1.370425in}}{\pgfqpoint{2.494938in}{1.370057in}}%
\pgfpathcurveto{\pgfqpoint{2.494938in}{1.369689in}}{\pgfqpoint{2.495084in}{1.369335in}}{\pgfqpoint{2.495345in}{1.369075in}}%
\pgfpathcurveto{\pgfqpoint{2.495605in}{1.368814in}}{\pgfqpoint{2.495958in}{1.368668in}}{\pgfqpoint{2.496327in}{1.368668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387388in}{1.386545in}}%
\pgfpathcurveto{\pgfqpoint{3.387756in}{1.386545in}}{\pgfqpoint{3.388109in}{1.386692in}}{\pgfqpoint{3.388370in}{1.386952in}}%
\pgfpathcurveto{\pgfqpoint{3.388630in}{1.387212in}}{\pgfqpoint{3.388776in}{1.387566in}}{\pgfqpoint{3.388776in}{1.387934in}}%
\pgfpathcurveto{\pgfqpoint{3.388776in}{1.388302in}}{\pgfqpoint{3.388630in}{1.388656in}}{\pgfqpoint{3.388370in}{1.388916in}}%
\pgfpathcurveto{\pgfqpoint{3.388109in}{1.389177in}}{\pgfqpoint{3.387756in}{1.389323in}}{\pgfqpoint{3.387388in}{1.389323in}}%
\pgfpathcurveto{\pgfqpoint{3.387019in}{1.389323in}}{\pgfqpoint{3.386666in}{1.389177in}}{\pgfqpoint{3.386405in}{1.388916in}}%
\pgfpathcurveto{\pgfqpoint{3.386145in}{1.388656in}}{\pgfqpoint{3.385999in}{1.388302in}}{\pgfqpoint{3.385999in}{1.387934in}}%
\pgfpathcurveto{\pgfqpoint{3.385999in}{1.387566in}}{\pgfqpoint{3.386145in}{1.387212in}}{\pgfqpoint{3.386405in}{1.386952in}}%
\pgfpathcurveto{\pgfqpoint{3.386666in}{1.386692in}}{\pgfqpoint{3.387019in}{1.386545in}}{\pgfqpoint{3.387388in}{1.386545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964764in}{1.346281in}}%
\pgfpathcurveto{\pgfqpoint{0.965133in}{1.346281in}}{\pgfqpoint{0.965486in}{1.346428in}}{\pgfqpoint{0.965747in}{1.346688in}}%
\pgfpathcurveto{\pgfqpoint{0.966007in}{1.346948in}}{\pgfqpoint{0.966153in}{1.347302in}}{\pgfqpoint{0.966153in}{1.347670in}}%
\pgfpathcurveto{\pgfqpoint{0.966153in}{1.348038in}}{\pgfqpoint{0.966007in}{1.348392in}}{\pgfqpoint{0.965747in}{1.348652in}}%
\pgfpathcurveto{\pgfqpoint{0.965486in}{1.348913in}}{\pgfqpoint{0.965133in}{1.349059in}}{\pgfqpoint{0.964764in}{1.349059in}}%
\pgfpathcurveto{\pgfqpoint{0.964396in}{1.349059in}}{\pgfqpoint{0.964043in}{1.348913in}}{\pgfqpoint{0.963782in}{1.348652in}}%
\pgfpathcurveto{\pgfqpoint{0.963522in}{1.348392in}}{\pgfqpoint{0.963376in}{1.348038in}}{\pgfqpoint{0.963376in}{1.347670in}}%
\pgfpathcurveto{\pgfqpoint{0.963376in}{1.347302in}}{\pgfqpoint{0.963522in}{1.346948in}}{\pgfqpoint{0.963782in}{1.346688in}}%
\pgfpathcurveto{\pgfqpoint{0.964043in}{1.346428in}}{\pgfqpoint{0.964396in}{1.346281in}}{\pgfqpoint{0.964764in}{1.346281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198018in}{1.367178in}}%
\pgfpathcurveto{\pgfqpoint{2.198387in}{1.367178in}}{\pgfqpoint{2.198740in}{1.367324in}}{\pgfqpoint{2.199001in}{1.367585in}}%
\pgfpathcurveto{\pgfqpoint{2.199261in}{1.367845in}}{\pgfqpoint{2.199407in}{1.368198in}}{\pgfqpoint{2.199407in}{1.368567in}}%
\pgfpathcurveto{\pgfqpoint{2.199407in}{1.368935in}}{\pgfqpoint{2.199261in}{1.369288in}}{\pgfqpoint{2.199001in}{1.369549in}}%
\pgfpathcurveto{\pgfqpoint{2.198740in}{1.369809in}}{\pgfqpoint{2.198387in}{1.369956in}}{\pgfqpoint{2.198018in}{1.369956in}}%
\pgfpathcurveto{\pgfqpoint{2.197650in}{1.369956in}}{\pgfqpoint{2.197297in}{1.369809in}}{\pgfqpoint{2.197036in}{1.369549in}}%
\pgfpathcurveto{\pgfqpoint{2.196776in}{1.369288in}}{\pgfqpoint{2.196630in}{1.368935in}}{\pgfqpoint{2.196630in}{1.368567in}}%
\pgfpathcurveto{\pgfqpoint{2.196630in}{1.368198in}}{\pgfqpoint{2.196776in}{1.367845in}}{\pgfqpoint{2.197036in}{1.367585in}}%
\pgfpathcurveto{\pgfqpoint{2.197297in}{1.367324in}}{\pgfqpoint{2.197650in}{1.367178in}}{\pgfqpoint{2.198018in}{1.367178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058662in}{1.397416in}}%
\pgfpathcurveto{\pgfqpoint{2.059030in}{1.397416in}}{\pgfqpoint{2.059384in}{1.397562in}}{\pgfqpoint{2.059644in}{1.397822in}}%
\pgfpathcurveto{\pgfqpoint{2.059905in}{1.398083in}}{\pgfqpoint{2.060051in}{1.398436in}}{\pgfqpoint{2.060051in}{1.398804in}}%
\pgfpathcurveto{\pgfqpoint{2.060051in}{1.399173in}}{\pgfqpoint{2.059905in}{1.399526in}}{\pgfqpoint{2.059644in}{1.399787in}}%
\pgfpathcurveto{\pgfqpoint{2.059384in}{1.400047in}}{\pgfqpoint{2.059030in}{1.400193in}}{\pgfqpoint{2.058662in}{1.400193in}}%
\pgfpathcurveto{\pgfqpoint{2.058294in}{1.400193in}}{\pgfqpoint{2.057940in}{1.400047in}}{\pgfqpoint{2.057680in}{1.399787in}}%
\pgfpathcurveto{\pgfqpoint{2.057419in}{1.399526in}}{\pgfqpoint{2.057273in}{1.399173in}}{\pgfqpoint{2.057273in}{1.398804in}}%
\pgfpathcurveto{\pgfqpoint{2.057273in}{1.398436in}}{\pgfqpoint{2.057419in}{1.398083in}}{\pgfqpoint{2.057680in}{1.397822in}}%
\pgfpathcurveto{\pgfqpoint{2.057940in}{1.397562in}}{\pgfqpoint{2.058294in}{1.397416in}}{\pgfqpoint{2.058662in}{1.397416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535604in}{1.378779in}}%
\pgfpathcurveto{\pgfqpoint{1.535972in}{1.378779in}}{\pgfqpoint{1.536325in}{1.378926in}}{\pgfqpoint{1.536586in}{1.379186in}}%
\pgfpathcurveto{\pgfqpoint{1.536846in}{1.379446in}}{\pgfqpoint{1.536993in}{1.379800in}}{\pgfqpoint{1.536993in}{1.380168in}}%
\pgfpathcurveto{\pgfqpoint{1.536993in}{1.380536in}}{\pgfqpoint{1.536846in}{1.380890in}}{\pgfqpoint{1.536586in}{1.381150in}}%
\pgfpathcurveto{\pgfqpoint{1.536325in}{1.381411in}}{\pgfqpoint{1.535972in}{1.381557in}}{\pgfqpoint{1.535604in}{1.381557in}}%
\pgfpathcurveto{\pgfqpoint{1.535235in}{1.381557in}}{\pgfqpoint{1.534882in}{1.381411in}}{\pgfqpoint{1.534622in}{1.381150in}}%
\pgfpathcurveto{\pgfqpoint{1.534361in}{1.380890in}}{\pgfqpoint{1.534215in}{1.380536in}}{\pgfqpoint{1.534215in}{1.380168in}}%
\pgfpathcurveto{\pgfqpoint{1.534215in}{1.379800in}}{\pgfqpoint{1.534361in}{1.379446in}}{\pgfqpoint{1.534622in}{1.379186in}}%
\pgfpathcurveto{\pgfqpoint{1.534882in}{1.378926in}}{\pgfqpoint{1.535235in}{1.378779in}}{\pgfqpoint{1.535604in}{1.378779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422161in}{1.375392in}}%
\pgfpathcurveto{\pgfqpoint{2.422530in}{1.375392in}}{\pgfqpoint{2.422883in}{1.375539in}}{\pgfqpoint{2.423143in}{1.375799in}}%
\pgfpathcurveto{\pgfqpoint{2.423404in}{1.376059in}}{\pgfqpoint{2.423550in}{1.376413in}}{\pgfqpoint{2.423550in}{1.376781in}}%
\pgfpathcurveto{\pgfqpoint{2.423550in}{1.377149in}}{\pgfqpoint{2.423404in}{1.377503in}}{\pgfqpoint{2.423143in}{1.377763in}}%
\pgfpathcurveto{\pgfqpoint{2.422883in}{1.378024in}}{\pgfqpoint{2.422530in}{1.378170in}}{\pgfqpoint{2.422161in}{1.378170in}}%
\pgfpathcurveto{\pgfqpoint{2.421793in}{1.378170in}}{\pgfqpoint{2.421440in}{1.378024in}}{\pgfqpoint{2.421179in}{1.377763in}}%
\pgfpathcurveto{\pgfqpoint{2.420919in}{1.377503in}}{\pgfqpoint{2.420772in}{1.377149in}}{\pgfqpoint{2.420772in}{1.376781in}}%
\pgfpathcurveto{\pgfqpoint{2.420772in}{1.376413in}}{\pgfqpoint{2.420919in}{1.376059in}}{\pgfqpoint{2.421179in}{1.375799in}}%
\pgfpathcurveto{\pgfqpoint{2.421440in}{1.375539in}}{\pgfqpoint{2.421793in}{1.375392in}}{\pgfqpoint{2.422161in}{1.375392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818889in}{1.375108in}}%
\pgfpathcurveto{\pgfqpoint{1.819257in}{1.375108in}}{\pgfqpoint{1.819610in}{1.375254in}}{\pgfqpoint{1.819871in}{1.375515in}}%
\pgfpathcurveto{\pgfqpoint{1.820131in}{1.375775in}}{\pgfqpoint{1.820278in}{1.376129in}}{\pgfqpoint{1.820278in}{1.376497in}}%
\pgfpathcurveto{\pgfqpoint{1.820278in}{1.376865in}}{\pgfqpoint{1.820131in}{1.377219in}}{\pgfqpoint{1.819871in}{1.377479in}}%
\pgfpathcurveto{\pgfqpoint{1.819610in}{1.377740in}}{\pgfqpoint{1.819257in}{1.377886in}}{\pgfqpoint{1.818889in}{1.377886in}}%
\pgfpathcurveto{\pgfqpoint{1.818520in}{1.377886in}}{\pgfqpoint{1.818167in}{1.377740in}}{\pgfqpoint{1.817907in}{1.377479in}}%
\pgfpathcurveto{\pgfqpoint{1.817646in}{1.377219in}}{\pgfqpoint{1.817500in}{1.376865in}}{\pgfqpoint{1.817500in}{1.376497in}}%
\pgfpathcurveto{\pgfqpoint{1.817500in}{1.376129in}}{\pgfqpoint{1.817646in}{1.375775in}}{\pgfqpoint{1.817907in}{1.375515in}}%
\pgfpathcurveto{\pgfqpoint{1.818167in}{1.375254in}}{\pgfqpoint{1.818520in}{1.375108in}}{\pgfqpoint{1.818889in}{1.375108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462456in}{1.355029in}}%
\pgfpathcurveto{\pgfqpoint{1.462824in}{1.355029in}}{\pgfqpoint{1.463177in}{1.355176in}}{\pgfqpoint{1.463438in}{1.355436in}}%
\pgfpathcurveto{\pgfqpoint{1.463698in}{1.355697in}}{\pgfqpoint{1.463845in}{1.356050in}}{\pgfqpoint{1.463845in}{1.356418in}}%
\pgfpathcurveto{\pgfqpoint{1.463845in}{1.356787in}}{\pgfqpoint{1.463698in}{1.357140in}}{\pgfqpoint{1.463438in}{1.357400in}}%
\pgfpathcurveto{\pgfqpoint{1.463177in}{1.357661in}}{\pgfqpoint{1.462824in}{1.357807in}}{\pgfqpoint{1.462456in}{1.357807in}}%
\pgfpathcurveto{\pgfqpoint{1.462087in}{1.357807in}}{\pgfqpoint{1.461734in}{1.357661in}}{\pgfqpoint{1.461474in}{1.357400in}}%
\pgfpathcurveto{\pgfqpoint{1.461213in}{1.357140in}}{\pgfqpoint{1.461067in}{1.356787in}}{\pgfqpoint{1.461067in}{1.356418in}}%
\pgfpathcurveto{\pgfqpoint{1.461067in}{1.356050in}}{\pgfqpoint{1.461213in}{1.355697in}}{\pgfqpoint{1.461474in}{1.355436in}}%
\pgfpathcurveto{\pgfqpoint{1.461734in}{1.355176in}}{\pgfqpoint{1.462087in}{1.355029in}}{\pgfqpoint{1.462456in}{1.355029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194747in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{2.195116in}{1.351938in}}{\pgfqpoint{2.195469in}{1.352084in}}{\pgfqpoint{2.195729in}{1.352344in}}%
\pgfpathcurveto{\pgfqpoint{2.195990in}{1.352605in}}{\pgfqpoint{2.196136in}{1.352958in}}{\pgfqpoint{2.196136in}{1.353326in}}%
\pgfpathcurveto{\pgfqpoint{2.196136in}{1.353695in}}{\pgfqpoint{2.195990in}{1.354048in}}{\pgfqpoint{2.195729in}{1.354309in}}%
\pgfpathcurveto{\pgfqpoint{2.195469in}{1.354569in}}{\pgfqpoint{2.195116in}{1.354715in}}{\pgfqpoint{2.194747in}{1.354715in}}%
\pgfpathcurveto{\pgfqpoint{2.194379in}{1.354715in}}{\pgfqpoint{2.194026in}{1.354569in}}{\pgfqpoint{2.193765in}{1.354309in}}%
\pgfpathcurveto{\pgfqpoint{2.193505in}{1.354048in}}{\pgfqpoint{2.193358in}{1.353695in}}{\pgfqpoint{2.193358in}{1.353326in}}%
\pgfpathcurveto{\pgfqpoint{2.193358in}{1.352958in}}{\pgfqpoint{2.193505in}{1.352605in}}{\pgfqpoint{2.193765in}{1.352344in}}%
\pgfpathcurveto{\pgfqpoint{2.194026in}{1.352084in}}{\pgfqpoint{2.194379in}{1.351938in}}{\pgfqpoint{2.194747in}{1.351938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047161in}{1.360537in}}%
\pgfpathcurveto{\pgfqpoint{1.047530in}{1.360537in}}{\pgfqpoint{1.047883in}{1.360683in}}{\pgfqpoint{1.048143in}{1.360944in}}%
\pgfpathcurveto{\pgfqpoint{1.048404in}{1.361204in}}{\pgfqpoint{1.048550in}{1.361557in}}{\pgfqpoint{1.048550in}{1.361926in}}%
\pgfpathcurveto{\pgfqpoint{1.048550in}{1.362294in}}{\pgfqpoint{1.048404in}{1.362647in}}{\pgfqpoint{1.048143in}{1.362908in}}%
\pgfpathcurveto{\pgfqpoint{1.047883in}{1.363168in}}{\pgfqpoint{1.047530in}{1.363315in}}{\pgfqpoint{1.047161in}{1.363315in}}%
\pgfpathcurveto{\pgfqpoint{1.046793in}{1.363315in}}{\pgfqpoint{1.046440in}{1.363168in}}{\pgfqpoint{1.046179in}{1.362908in}}%
\pgfpathcurveto{\pgfqpoint{1.045919in}{1.362647in}}{\pgfqpoint{1.045772in}{1.362294in}}{\pgfqpoint{1.045772in}{1.361926in}}%
\pgfpathcurveto{\pgfqpoint{1.045772in}{1.361557in}}{\pgfqpoint{1.045919in}{1.361204in}}{\pgfqpoint{1.046179in}{1.360944in}}%
\pgfpathcurveto{\pgfqpoint{1.046440in}{1.360683in}}{\pgfqpoint{1.046793in}{1.360537in}}{\pgfqpoint{1.047161in}{1.360537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632345in}{1.378156in}}%
\pgfpathcurveto{\pgfqpoint{2.632713in}{1.378156in}}{\pgfqpoint{2.633066in}{1.378303in}}{\pgfqpoint{2.633327in}{1.378563in}}%
\pgfpathcurveto{\pgfqpoint{2.633587in}{1.378824in}}{\pgfqpoint{2.633733in}{1.379177in}}{\pgfqpoint{2.633733in}{1.379545in}}%
\pgfpathcurveto{\pgfqpoint{2.633733in}{1.379914in}}{\pgfqpoint{2.633587in}{1.380267in}}{\pgfqpoint{2.633327in}{1.380527in}}%
\pgfpathcurveto{\pgfqpoint{2.633066in}{1.380788in}}{\pgfqpoint{2.632713in}{1.380934in}}{\pgfqpoint{2.632345in}{1.380934in}}%
\pgfpathcurveto{\pgfqpoint{2.631976in}{1.380934in}}{\pgfqpoint{2.631623in}{1.380788in}}{\pgfqpoint{2.631363in}{1.380527in}}%
\pgfpathcurveto{\pgfqpoint{2.631102in}{1.380267in}}{\pgfqpoint{2.630956in}{1.379914in}}{\pgfqpoint{2.630956in}{1.379545in}}%
\pgfpathcurveto{\pgfqpoint{2.630956in}{1.379177in}}{\pgfqpoint{2.631102in}{1.378824in}}{\pgfqpoint{2.631363in}{1.378563in}}%
\pgfpathcurveto{\pgfqpoint{2.631623in}{1.378303in}}{\pgfqpoint{2.631976in}{1.378156in}}{\pgfqpoint{2.632345in}{1.378156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705317in}{1.374071in}}%
\pgfpathcurveto{\pgfqpoint{3.705685in}{1.374071in}}{\pgfqpoint{3.706039in}{1.374217in}}{\pgfqpoint{3.706299in}{1.374477in}}%
\pgfpathcurveto{\pgfqpoint{3.706560in}{1.374738in}}{\pgfqpoint{3.706706in}{1.375091in}}{\pgfqpoint{3.706706in}{1.375460in}}%
\pgfpathcurveto{\pgfqpoint{3.706706in}{1.375828in}}{\pgfqpoint{3.706560in}{1.376181in}}{\pgfqpoint{3.706299in}{1.376442in}}%
\pgfpathcurveto{\pgfqpoint{3.706039in}{1.376702in}}{\pgfqpoint{3.705685in}{1.376848in}}{\pgfqpoint{3.705317in}{1.376848in}}%
\pgfpathcurveto{\pgfqpoint{3.704949in}{1.376848in}}{\pgfqpoint{3.704595in}{1.376702in}}{\pgfqpoint{3.704335in}{1.376442in}}%
\pgfpathcurveto{\pgfqpoint{3.704074in}{1.376181in}}{\pgfqpoint{3.703928in}{1.375828in}}{\pgfqpoint{3.703928in}{1.375460in}}%
\pgfpathcurveto{\pgfqpoint{3.703928in}{1.375091in}}{\pgfqpoint{3.704074in}{1.374738in}}{\pgfqpoint{3.704335in}{1.374477in}}%
\pgfpathcurveto{\pgfqpoint{3.704595in}{1.374217in}}{\pgfqpoint{3.704949in}{1.374071in}}{\pgfqpoint{3.705317in}{1.374071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770091in}{1.362423in}}%
\pgfpathcurveto{\pgfqpoint{1.770459in}{1.362423in}}{\pgfqpoint{1.770813in}{1.362570in}}{\pgfqpoint{1.771073in}{1.362830in}}%
\pgfpathcurveto{\pgfqpoint{1.771333in}{1.363090in}}{\pgfqpoint{1.771480in}{1.363444in}}{\pgfqpoint{1.771480in}{1.363812in}}%
\pgfpathcurveto{\pgfqpoint{1.771480in}{1.364180in}}{\pgfqpoint{1.771333in}{1.364534in}}{\pgfqpoint{1.771073in}{1.364794in}}%
\pgfpathcurveto{\pgfqpoint{1.770813in}{1.365055in}}{\pgfqpoint{1.770459in}{1.365201in}}{\pgfqpoint{1.770091in}{1.365201in}}%
\pgfpathcurveto{\pgfqpoint{1.769723in}{1.365201in}}{\pgfqpoint{1.769369in}{1.365055in}}{\pgfqpoint{1.769109in}{1.364794in}}%
\pgfpathcurveto{\pgfqpoint{1.768848in}{1.364534in}}{\pgfqpoint{1.768702in}{1.364180in}}{\pgfqpoint{1.768702in}{1.363812in}}%
\pgfpathcurveto{\pgfqpoint{1.768702in}{1.363444in}}{\pgfqpoint{1.768848in}{1.363090in}}{\pgfqpoint{1.769109in}{1.362830in}}%
\pgfpathcurveto{\pgfqpoint{1.769369in}{1.362570in}}{\pgfqpoint{1.769723in}{1.362423in}}{\pgfqpoint{1.770091in}{1.362423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310193in}{1.363438in}}%
\pgfpathcurveto{\pgfqpoint{2.310561in}{1.363438in}}{\pgfqpoint{2.310915in}{1.363585in}}{\pgfqpoint{2.311175in}{1.363845in}}%
\pgfpathcurveto{\pgfqpoint{2.311436in}{1.364106in}}{\pgfqpoint{2.311582in}{1.364459in}}{\pgfqpoint{2.311582in}{1.364827in}}%
\pgfpathcurveto{\pgfqpoint{2.311582in}{1.365196in}}{\pgfqpoint{2.311436in}{1.365549in}}{\pgfqpoint{2.311175in}{1.365809in}}%
\pgfpathcurveto{\pgfqpoint{2.310915in}{1.366070in}}{\pgfqpoint{2.310561in}{1.366216in}}{\pgfqpoint{2.310193in}{1.366216in}}%
\pgfpathcurveto{\pgfqpoint{2.309825in}{1.366216in}}{\pgfqpoint{2.309471in}{1.366070in}}{\pgfqpoint{2.309211in}{1.365809in}}%
\pgfpathcurveto{\pgfqpoint{2.308950in}{1.365549in}}{\pgfqpoint{2.308804in}{1.365196in}}{\pgfqpoint{2.308804in}{1.364827in}}%
\pgfpathcurveto{\pgfqpoint{2.308804in}{1.364459in}}{\pgfqpoint{2.308950in}{1.364106in}}{\pgfqpoint{2.309211in}{1.363845in}}%
\pgfpathcurveto{\pgfqpoint{2.309471in}{1.363585in}}{\pgfqpoint{2.309825in}{1.363438in}}{\pgfqpoint{2.310193in}{1.363438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059214in}{1.351723in}}%
\pgfpathcurveto{\pgfqpoint{1.059582in}{1.351723in}}{\pgfqpoint{1.059935in}{1.351870in}}{\pgfqpoint{1.060196in}{1.352130in}}%
\pgfpathcurveto{\pgfqpoint{1.060456in}{1.352391in}}{\pgfqpoint{1.060603in}{1.352744in}}{\pgfqpoint{1.060603in}{1.353112in}}%
\pgfpathcurveto{\pgfqpoint{1.060603in}{1.353481in}}{\pgfqpoint{1.060456in}{1.353834in}}{\pgfqpoint{1.060196in}{1.354094in}}%
\pgfpathcurveto{\pgfqpoint{1.059935in}{1.354355in}}{\pgfqpoint{1.059582in}{1.354501in}}{\pgfqpoint{1.059214in}{1.354501in}}%
\pgfpathcurveto{\pgfqpoint{1.058846in}{1.354501in}}{\pgfqpoint{1.058492in}{1.354355in}}{\pgfqpoint{1.058232in}{1.354094in}}%
\pgfpathcurveto{\pgfqpoint{1.057971in}{1.353834in}}{\pgfqpoint{1.057825in}{1.353481in}}{\pgfqpoint{1.057825in}{1.353112in}}%
\pgfpathcurveto{\pgfqpoint{1.057825in}{1.352744in}}{\pgfqpoint{1.057971in}{1.352391in}}{\pgfqpoint{1.058232in}{1.352130in}}%
\pgfpathcurveto{\pgfqpoint{1.058492in}{1.351870in}}{\pgfqpoint{1.058846in}{1.351723in}}{\pgfqpoint{1.059214in}{1.351723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887077in}{1.345662in}}%
\pgfpathcurveto{\pgfqpoint{1.887446in}{1.345662in}}{\pgfqpoint{1.887799in}{1.345808in}}{\pgfqpoint{1.888059in}{1.346069in}}%
\pgfpathcurveto{\pgfqpoint{1.888320in}{1.346329in}}{\pgfqpoint{1.888466in}{1.346683in}}{\pgfqpoint{1.888466in}{1.347051in}}%
\pgfpathcurveto{\pgfqpoint{1.888466in}{1.347419in}}{\pgfqpoint{1.888320in}{1.347773in}}{\pgfqpoint{1.888059in}{1.348033in}}%
\pgfpathcurveto{\pgfqpoint{1.887799in}{1.348293in}}{\pgfqpoint{1.887446in}{1.348440in}}{\pgfqpoint{1.887077in}{1.348440in}}%
\pgfpathcurveto{\pgfqpoint{1.886709in}{1.348440in}}{\pgfqpoint{1.886356in}{1.348293in}}{\pgfqpoint{1.886095in}{1.348033in}}%
\pgfpathcurveto{\pgfqpoint{1.885835in}{1.347773in}}{\pgfqpoint{1.885688in}{1.347419in}}{\pgfqpoint{1.885688in}{1.347051in}}%
\pgfpathcurveto{\pgfqpoint{1.885688in}{1.346683in}}{\pgfqpoint{1.885835in}{1.346329in}}{\pgfqpoint{1.886095in}{1.346069in}}%
\pgfpathcurveto{\pgfqpoint{1.886356in}{1.345808in}}{\pgfqpoint{1.886709in}{1.345662in}}{\pgfqpoint{1.887077in}{1.345662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960197in}{1.380686in}}%
\pgfpathcurveto{\pgfqpoint{0.960565in}{1.380686in}}{\pgfqpoint{0.960918in}{1.380832in}}{\pgfqpoint{0.961179in}{1.381093in}}%
\pgfpathcurveto{\pgfqpoint{0.961439in}{1.381353in}}{\pgfqpoint{0.961586in}{1.381707in}}{\pgfqpoint{0.961586in}{1.382075in}}%
\pgfpathcurveto{\pgfqpoint{0.961586in}{1.382443in}}{\pgfqpoint{0.961439in}{1.382797in}}{\pgfqpoint{0.961179in}{1.383057in}}%
\pgfpathcurveto{\pgfqpoint{0.960918in}{1.383317in}}{\pgfqpoint{0.960565in}{1.383464in}}{\pgfqpoint{0.960197in}{1.383464in}}%
\pgfpathcurveto{\pgfqpoint{0.959828in}{1.383464in}}{\pgfqpoint{0.959475in}{1.383317in}}{\pgfqpoint{0.959215in}{1.383057in}}%
\pgfpathcurveto{\pgfqpoint{0.958954in}{1.382797in}}{\pgfqpoint{0.958808in}{1.382443in}}{\pgfqpoint{0.958808in}{1.382075in}}%
\pgfpathcurveto{\pgfqpoint{0.958808in}{1.381707in}}{\pgfqpoint{0.958954in}{1.381353in}}{\pgfqpoint{0.959215in}{1.381093in}}%
\pgfpathcurveto{\pgfqpoint{0.959475in}{1.380832in}}{\pgfqpoint{0.959828in}{1.380686in}}{\pgfqpoint{0.960197in}{1.380686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513919in}{1.364654in}}%
\pgfpathcurveto{\pgfqpoint{2.514288in}{1.364654in}}{\pgfqpoint{2.514641in}{1.364800in}}{\pgfqpoint{2.514901in}{1.365061in}}%
\pgfpathcurveto{\pgfqpoint{2.515162in}{1.365321in}}{\pgfqpoint{2.515308in}{1.365675in}}{\pgfqpoint{2.515308in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{2.515308in}{1.366411in}}{\pgfqpoint{2.515162in}{1.366765in}}{\pgfqpoint{2.514901in}{1.367025in}}%
\pgfpathcurveto{\pgfqpoint{2.514641in}{1.367286in}}{\pgfqpoint{2.514288in}{1.367432in}}{\pgfqpoint{2.513919in}{1.367432in}}%
\pgfpathcurveto{\pgfqpoint{2.513551in}{1.367432in}}{\pgfqpoint{2.513198in}{1.367286in}}{\pgfqpoint{2.512937in}{1.367025in}}%
\pgfpathcurveto{\pgfqpoint{2.512677in}{1.366765in}}{\pgfqpoint{2.512530in}{1.366411in}}{\pgfqpoint{2.512530in}{1.366043in}}%
\pgfpathcurveto{\pgfqpoint{2.512530in}{1.365675in}}{\pgfqpoint{2.512677in}{1.365321in}}{\pgfqpoint{2.512937in}{1.365061in}}%
\pgfpathcurveto{\pgfqpoint{2.513198in}{1.364800in}}{\pgfqpoint{2.513551in}{1.364654in}}{\pgfqpoint{2.513919in}{1.364654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478873in}{1.381486in}}%
\pgfpathcurveto{\pgfqpoint{1.479241in}{1.381486in}}{\pgfqpoint{1.479594in}{1.381632in}}{\pgfqpoint{1.479855in}{1.381893in}}%
\pgfpathcurveto{\pgfqpoint{1.480115in}{1.382153in}}{\pgfqpoint{1.480262in}{1.382506in}}{\pgfqpoint{1.480262in}{1.382875in}}%
\pgfpathcurveto{\pgfqpoint{1.480262in}{1.383243in}}{\pgfqpoint{1.480115in}{1.383596in}}{\pgfqpoint{1.479855in}{1.383857in}}%
\pgfpathcurveto{\pgfqpoint{1.479594in}{1.384117in}}{\pgfqpoint{1.479241in}{1.384263in}}{\pgfqpoint{1.478873in}{1.384263in}}%
\pgfpathcurveto{\pgfqpoint{1.478505in}{1.384263in}}{\pgfqpoint{1.478151in}{1.384117in}}{\pgfqpoint{1.477891in}{1.383857in}}%
\pgfpathcurveto{\pgfqpoint{1.477630in}{1.383596in}}{\pgfqpoint{1.477484in}{1.383243in}}{\pgfqpoint{1.477484in}{1.382875in}}%
\pgfpathcurveto{\pgfqpoint{1.477484in}{1.382506in}}{\pgfqpoint{1.477630in}{1.382153in}}{\pgfqpoint{1.477891in}{1.381893in}}%
\pgfpathcurveto{\pgfqpoint{1.478151in}{1.381632in}}{\pgfqpoint{1.478505in}{1.381486in}}{\pgfqpoint{1.478873in}{1.381486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011044in}{1.363759in}}%
\pgfpathcurveto{\pgfqpoint{1.011412in}{1.363759in}}{\pgfqpoint{1.011765in}{1.363905in}}{\pgfqpoint{1.012026in}{1.364166in}}%
\pgfpathcurveto{\pgfqpoint{1.012286in}{1.364426in}}{\pgfqpoint{1.012433in}{1.364779in}}{\pgfqpoint{1.012433in}{1.365148in}}%
\pgfpathcurveto{\pgfqpoint{1.012433in}{1.365516in}}{\pgfqpoint{1.012286in}{1.365869in}}{\pgfqpoint{1.012026in}{1.366130in}}%
\pgfpathcurveto{\pgfqpoint{1.011765in}{1.366390in}}{\pgfqpoint{1.011412in}{1.366537in}}{\pgfqpoint{1.011044in}{1.366537in}}%
\pgfpathcurveto{\pgfqpoint{1.010675in}{1.366537in}}{\pgfqpoint{1.010322in}{1.366390in}}{\pgfqpoint{1.010062in}{1.366130in}}%
\pgfpathcurveto{\pgfqpoint{1.009801in}{1.365869in}}{\pgfqpoint{1.009655in}{1.365516in}}{\pgfqpoint{1.009655in}{1.365148in}}%
\pgfpathcurveto{\pgfqpoint{1.009655in}{1.364779in}}{\pgfqpoint{1.009801in}{1.364426in}}{\pgfqpoint{1.010062in}{1.364166in}}%
\pgfpathcurveto{\pgfqpoint{1.010322in}{1.363905in}}{\pgfqpoint{1.010675in}{1.363759in}}{\pgfqpoint{1.011044in}{1.363759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267468in}{1.371624in}}%
\pgfpathcurveto{\pgfqpoint{1.267836in}{1.371624in}}{\pgfqpoint{1.268190in}{1.371771in}}{\pgfqpoint{1.268450in}{1.372031in}}%
\pgfpathcurveto{\pgfqpoint{1.268711in}{1.372292in}}{\pgfqpoint{1.268857in}{1.372645in}}{\pgfqpoint{1.268857in}{1.373013in}}%
\pgfpathcurveto{\pgfqpoint{1.268857in}{1.373382in}}{\pgfqpoint{1.268711in}{1.373735in}}{\pgfqpoint{1.268450in}{1.373995in}}%
\pgfpathcurveto{\pgfqpoint{1.268190in}{1.374256in}}{\pgfqpoint{1.267836in}{1.374402in}}{\pgfqpoint{1.267468in}{1.374402in}}%
\pgfpathcurveto{\pgfqpoint{1.267100in}{1.374402in}}{\pgfqpoint{1.266746in}{1.374256in}}{\pgfqpoint{1.266486in}{1.373995in}}%
\pgfpathcurveto{\pgfqpoint{1.266225in}{1.373735in}}{\pgfqpoint{1.266079in}{1.373382in}}{\pgfqpoint{1.266079in}{1.373013in}}%
\pgfpathcurveto{\pgfqpoint{1.266079in}{1.372645in}}{\pgfqpoint{1.266225in}{1.372292in}}{\pgfqpoint{1.266486in}{1.372031in}}%
\pgfpathcurveto{\pgfqpoint{1.266746in}{1.371771in}}{\pgfqpoint{1.267100in}{1.371624in}}{\pgfqpoint{1.267468in}{1.371624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828219in}{1.368609in}}%
\pgfpathcurveto{\pgfqpoint{1.828588in}{1.368609in}}{\pgfqpoint{1.828941in}{1.368756in}}{\pgfqpoint{1.829201in}{1.369016in}}%
\pgfpathcurveto{\pgfqpoint{1.829462in}{1.369276in}}{\pgfqpoint{1.829608in}{1.369630in}}{\pgfqpoint{1.829608in}{1.369998in}}%
\pgfpathcurveto{\pgfqpoint{1.829608in}{1.370366in}}{\pgfqpoint{1.829462in}{1.370720in}}{\pgfqpoint{1.829201in}{1.370980in}}%
\pgfpathcurveto{\pgfqpoint{1.828941in}{1.371241in}}{\pgfqpoint{1.828588in}{1.371387in}}{\pgfqpoint{1.828219in}{1.371387in}}%
\pgfpathcurveto{\pgfqpoint{1.827851in}{1.371387in}}{\pgfqpoint{1.827498in}{1.371241in}}{\pgfqpoint{1.827237in}{1.370980in}}%
\pgfpathcurveto{\pgfqpoint{1.826977in}{1.370720in}}{\pgfqpoint{1.826831in}{1.370366in}}{\pgfqpoint{1.826831in}{1.369998in}}%
\pgfpathcurveto{\pgfqpoint{1.826831in}{1.369630in}}{\pgfqpoint{1.826977in}{1.369276in}}{\pgfqpoint{1.827237in}{1.369016in}}%
\pgfpathcurveto{\pgfqpoint{1.827498in}{1.368756in}}{\pgfqpoint{1.827851in}{1.368609in}}{\pgfqpoint{1.828219in}{1.368609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701123in}{1.379774in}}%
\pgfpathcurveto{\pgfqpoint{1.701491in}{1.379774in}}{\pgfqpoint{1.701844in}{1.379920in}}{\pgfqpoint{1.702105in}{1.380181in}}%
\pgfpathcurveto{\pgfqpoint{1.702365in}{1.380441in}}{\pgfqpoint{1.702511in}{1.380795in}}{\pgfqpoint{1.702511in}{1.381163in}}%
\pgfpathcurveto{\pgfqpoint{1.702511in}{1.381531in}}{\pgfqpoint{1.702365in}{1.381885in}}{\pgfqpoint{1.702105in}{1.382145in}}%
\pgfpathcurveto{\pgfqpoint{1.701844in}{1.382405in}}{\pgfqpoint{1.701491in}{1.382552in}}{\pgfqpoint{1.701123in}{1.382552in}}%
\pgfpathcurveto{\pgfqpoint{1.700754in}{1.382552in}}{\pgfqpoint{1.700401in}{1.382405in}}{\pgfqpoint{1.700140in}{1.382145in}}%
\pgfpathcurveto{\pgfqpoint{1.699880in}{1.381885in}}{\pgfqpoint{1.699734in}{1.381531in}}{\pgfqpoint{1.699734in}{1.381163in}}%
\pgfpathcurveto{\pgfqpoint{1.699734in}{1.380795in}}{\pgfqpoint{1.699880in}{1.380441in}}{\pgfqpoint{1.700140in}{1.380181in}}%
\pgfpathcurveto{\pgfqpoint{1.700401in}{1.379920in}}{\pgfqpoint{1.700754in}{1.379774in}}{\pgfqpoint{1.701123in}{1.379774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592482in}{1.359236in}}%
\pgfpathcurveto{\pgfqpoint{2.592850in}{1.359236in}}{\pgfqpoint{2.593203in}{1.359382in}}{\pgfqpoint{2.593464in}{1.359642in}}%
\pgfpathcurveto{\pgfqpoint{2.593724in}{1.359903in}}{\pgfqpoint{2.593871in}{1.360256in}}{\pgfqpoint{2.593871in}{1.360625in}}%
\pgfpathcurveto{\pgfqpoint{2.593871in}{1.360993in}}{\pgfqpoint{2.593724in}{1.361346in}}{\pgfqpoint{2.593464in}{1.361607in}}%
\pgfpathcurveto{\pgfqpoint{2.593203in}{1.361867in}}{\pgfqpoint{2.592850in}{1.362013in}}{\pgfqpoint{2.592482in}{1.362013in}}%
\pgfpathcurveto{\pgfqpoint{2.592113in}{1.362013in}}{\pgfqpoint{2.591760in}{1.361867in}}{\pgfqpoint{2.591500in}{1.361607in}}%
\pgfpathcurveto{\pgfqpoint{2.591239in}{1.361346in}}{\pgfqpoint{2.591093in}{1.360993in}}{\pgfqpoint{2.591093in}{1.360625in}}%
\pgfpathcurveto{\pgfqpoint{2.591093in}{1.360256in}}{\pgfqpoint{2.591239in}{1.359903in}}{\pgfqpoint{2.591500in}{1.359642in}}%
\pgfpathcurveto{\pgfqpoint{2.591760in}{1.359382in}}{\pgfqpoint{2.592113in}{1.359236in}}{\pgfqpoint{2.592482in}{1.359236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638248in}{1.345956in}}%
\pgfpathcurveto{\pgfqpoint{2.638616in}{1.345956in}}{\pgfqpoint{2.638970in}{1.346102in}}{\pgfqpoint{2.639230in}{1.346362in}}%
\pgfpathcurveto{\pgfqpoint{2.639491in}{1.346623in}}{\pgfqpoint{2.639637in}{1.346976in}}{\pgfqpoint{2.639637in}{1.347345in}}%
\pgfpathcurveto{\pgfqpoint{2.639637in}{1.347713in}}{\pgfqpoint{2.639491in}{1.348066in}}{\pgfqpoint{2.639230in}{1.348327in}}%
\pgfpathcurveto{\pgfqpoint{2.638970in}{1.348587in}}{\pgfqpoint{2.638616in}{1.348733in}}{\pgfqpoint{2.638248in}{1.348733in}}%
\pgfpathcurveto{\pgfqpoint{2.637880in}{1.348733in}}{\pgfqpoint{2.637526in}{1.348587in}}{\pgfqpoint{2.637266in}{1.348327in}}%
\pgfpathcurveto{\pgfqpoint{2.637006in}{1.348066in}}{\pgfqpoint{2.636859in}{1.347713in}}{\pgfqpoint{2.636859in}{1.347345in}}%
\pgfpathcurveto{\pgfqpoint{2.636859in}{1.346976in}}{\pgfqpoint{2.637006in}{1.346623in}}{\pgfqpoint{2.637266in}{1.346362in}}%
\pgfpathcurveto{\pgfqpoint{2.637526in}{1.346102in}}{\pgfqpoint{2.637880in}{1.345956in}}{\pgfqpoint{2.638248in}{1.345956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614457in}{1.394517in}}%
\pgfpathcurveto{\pgfqpoint{2.614825in}{1.394517in}}{\pgfqpoint{2.615179in}{1.394664in}}{\pgfqpoint{2.615439in}{1.394924in}}%
\pgfpathcurveto{\pgfqpoint{2.615700in}{1.395185in}}{\pgfqpoint{2.615846in}{1.395538in}}{\pgfqpoint{2.615846in}{1.395906in}}%
\pgfpathcurveto{\pgfqpoint{2.615846in}{1.396275in}}{\pgfqpoint{2.615700in}{1.396628in}}{\pgfqpoint{2.615439in}{1.396888in}}%
\pgfpathcurveto{\pgfqpoint{2.615179in}{1.397149in}}{\pgfqpoint{2.614825in}{1.397295in}}{\pgfqpoint{2.614457in}{1.397295in}}%
\pgfpathcurveto{\pgfqpoint{2.614089in}{1.397295in}}{\pgfqpoint{2.613735in}{1.397149in}}{\pgfqpoint{2.613475in}{1.396888in}}%
\pgfpathcurveto{\pgfqpoint{2.613214in}{1.396628in}}{\pgfqpoint{2.613068in}{1.396275in}}{\pgfqpoint{2.613068in}{1.395906in}}%
\pgfpathcurveto{\pgfqpoint{2.613068in}{1.395538in}}{\pgfqpoint{2.613214in}{1.395185in}}{\pgfqpoint{2.613475in}{1.394924in}}%
\pgfpathcurveto{\pgfqpoint{2.613735in}{1.394664in}}{\pgfqpoint{2.614089in}{1.394517in}}{\pgfqpoint{2.614457in}{1.394517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030958in}{1.343893in}}%
\pgfpathcurveto{\pgfqpoint{2.031326in}{1.343893in}}{\pgfqpoint{2.031680in}{1.344040in}}{\pgfqpoint{2.031940in}{1.344300in}}%
\pgfpathcurveto{\pgfqpoint{2.032201in}{1.344561in}}{\pgfqpoint{2.032347in}{1.344914in}}{\pgfqpoint{2.032347in}{1.345282in}}%
\pgfpathcurveto{\pgfqpoint{2.032347in}{1.345651in}}{\pgfqpoint{2.032201in}{1.346004in}}{\pgfqpoint{2.031940in}{1.346264in}}%
\pgfpathcurveto{\pgfqpoint{2.031680in}{1.346525in}}{\pgfqpoint{2.031326in}{1.346671in}}{\pgfqpoint{2.030958in}{1.346671in}}%
\pgfpathcurveto{\pgfqpoint{2.030590in}{1.346671in}}{\pgfqpoint{2.030236in}{1.346525in}}{\pgfqpoint{2.029976in}{1.346264in}}%
\pgfpathcurveto{\pgfqpoint{2.029715in}{1.346004in}}{\pgfqpoint{2.029569in}{1.345651in}}{\pgfqpoint{2.029569in}{1.345282in}}%
\pgfpathcurveto{\pgfqpoint{2.029569in}{1.344914in}}{\pgfqpoint{2.029715in}{1.344561in}}{\pgfqpoint{2.029976in}{1.344300in}}%
\pgfpathcurveto{\pgfqpoint{2.030236in}{1.344040in}}{\pgfqpoint{2.030590in}{1.343893in}}{\pgfqpoint{2.030958in}{1.343893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341371in}{1.375214in}}%
\pgfpathcurveto{\pgfqpoint{1.341739in}{1.375214in}}{\pgfqpoint{1.342092in}{1.375360in}}{\pgfqpoint{1.342353in}{1.375621in}}%
\pgfpathcurveto{\pgfqpoint{1.342613in}{1.375881in}}{\pgfqpoint{1.342760in}{1.376235in}}{\pgfqpoint{1.342760in}{1.376603in}}%
\pgfpathcurveto{\pgfqpoint{1.342760in}{1.376971in}}{\pgfqpoint{1.342613in}{1.377324in}}{\pgfqpoint{1.342353in}{1.377585in}}%
\pgfpathcurveto{\pgfqpoint{1.342092in}{1.377845in}}{\pgfqpoint{1.341739in}{1.377992in}}{\pgfqpoint{1.341371in}{1.377992in}}%
\pgfpathcurveto{\pgfqpoint{1.341002in}{1.377992in}}{\pgfqpoint{1.340649in}{1.377845in}}{\pgfqpoint{1.340389in}{1.377585in}}%
\pgfpathcurveto{\pgfqpoint{1.340128in}{1.377324in}}{\pgfqpoint{1.339982in}{1.376971in}}{\pgfqpoint{1.339982in}{1.376603in}}%
\pgfpathcurveto{\pgfqpoint{1.339982in}{1.376235in}}{\pgfqpoint{1.340128in}{1.375881in}}{\pgfqpoint{1.340389in}{1.375621in}}%
\pgfpathcurveto{\pgfqpoint{1.340649in}{1.375360in}}{\pgfqpoint{1.341002in}{1.375214in}}{\pgfqpoint{1.341371in}{1.375214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840687in}{1.389659in}}%
\pgfpathcurveto{\pgfqpoint{1.841056in}{1.389659in}}{\pgfqpoint{1.841409in}{1.389805in}}{\pgfqpoint{1.841670in}{1.390066in}}%
\pgfpathcurveto{\pgfqpoint{1.841930in}{1.390326in}}{\pgfqpoint{1.842076in}{1.390680in}}{\pgfqpoint{1.842076in}{1.391048in}}%
\pgfpathcurveto{\pgfqpoint{1.842076in}{1.391416in}}{\pgfqpoint{1.841930in}{1.391770in}}{\pgfqpoint{1.841670in}{1.392030in}}%
\pgfpathcurveto{\pgfqpoint{1.841409in}{1.392290in}}{\pgfqpoint{1.841056in}{1.392437in}}{\pgfqpoint{1.840687in}{1.392437in}}%
\pgfpathcurveto{\pgfqpoint{1.840319in}{1.392437in}}{\pgfqpoint{1.839966in}{1.392290in}}{\pgfqpoint{1.839705in}{1.392030in}}%
\pgfpathcurveto{\pgfqpoint{1.839445in}{1.391770in}}{\pgfqpoint{1.839299in}{1.391416in}}{\pgfqpoint{1.839299in}{1.391048in}}%
\pgfpathcurveto{\pgfqpoint{1.839299in}{1.390680in}}{\pgfqpoint{1.839445in}{1.390326in}}{\pgfqpoint{1.839705in}{1.390066in}}%
\pgfpathcurveto{\pgfqpoint{1.839966in}{1.389805in}}{\pgfqpoint{1.840319in}{1.389659in}}{\pgfqpoint{1.840687in}{1.389659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104934in}{1.379434in}}%
\pgfpathcurveto{\pgfqpoint{1.105302in}{1.379434in}}{\pgfqpoint{1.105656in}{1.379581in}}{\pgfqpoint{1.105916in}{1.379841in}}%
\pgfpathcurveto{\pgfqpoint{1.106177in}{1.380102in}}{\pgfqpoint{1.106323in}{1.380455in}}{\pgfqpoint{1.106323in}{1.380823in}}%
\pgfpathcurveto{\pgfqpoint{1.106323in}{1.381192in}}{\pgfqpoint{1.106177in}{1.381545in}}{\pgfqpoint{1.105916in}{1.381805in}}%
\pgfpathcurveto{\pgfqpoint{1.105656in}{1.382066in}}{\pgfqpoint{1.105302in}{1.382212in}}{\pgfqpoint{1.104934in}{1.382212in}}%
\pgfpathcurveto{\pgfqpoint{1.104566in}{1.382212in}}{\pgfqpoint{1.104212in}{1.382066in}}{\pgfqpoint{1.103952in}{1.381805in}}%
\pgfpathcurveto{\pgfqpoint{1.103691in}{1.381545in}}{\pgfqpoint{1.103545in}{1.381192in}}{\pgfqpoint{1.103545in}{1.380823in}}%
\pgfpathcurveto{\pgfqpoint{1.103545in}{1.380455in}}{\pgfqpoint{1.103691in}{1.380102in}}{\pgfqpoint{1.103952in}{1.379841in}}%
\pgfpathcurveto{\pgfqpoint{1.104212in}{1.379581in}}{\pgfqpoint{1.104566in}{1.379434in}}{\pgfqpoint{1.104934in}{1.379434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421943in}{1.386330in}}%
\pgfpathcurveto{\pgfqpoint{2.422311in}{1.386330in}}{\pgfqpoint{2.422664in}{1.386476in}}{\pgfqpoint{2.422925in}{1.386736in}}%
\pgfpathcurveto{\pgfqpoint{2.423185in}{1.386997in}}{\pgfqpoint{2.423332in}{1.387350in}}{\pgfqpoint{2.423332in}{1.387719in}}%
\pgfpathcurveto{\pgfqpoint{2.423332in}{1.388087in}}{\pgfqpoint{2.423185in}{1.388440in}}{\pgfqpoint{2.422925in}{1.388701in}}%
\pgfpathcurveto{\pgfqpoint{2.422664in}{1.388961in}}{\pgfqpoint{2.422311in}{1.389107in}}{\pgfqpoint{2.421943in}{1.389107in}}%
\pgfpathcurveto{\pgfqpoint{2.421574in}{1.389107in}}{\pgfqpoint{2.421221in}{1.388961in}}{\pgfqpoint{2.420961in}{1.388701in}}%
\pgfpathcurveto{\pgfqpoint{2.420700in}{1.388440in}}{\pgfqpoint{2.420554in}{1.388087in}}{\pgfqpoint{2.420554in}{1.387719in}}%
\pgfpathcurveto{\pgfqpoint{2.420554in}{1.387350in}}{\pgfqpoint{2.420700in}{1.386997in}}{\pgfqpoint{2.420961in}{1.386736in}}%
\pgfpathcurveto{\pgfqpoint{2.421221in}{1.386476in}}{\pgfqpoint{2.421574in}{1.386330in}}{\pgfqpoint{2.421943in}{1.386330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213132in}{1.351430in}}%
\pgfpathcurveto{\pgfqpoint{2.213501in}{1.351430in}}{\pgfqpoint{2.213854in}{1.351576in}}{\pgfqpoint{2.214115in}{1.351836in}}%
\pgfpathcurveto{\pgfqpoint{2.214375in}{1.352097in}}{\pgfqpoint{2.214521in}{1.352450in}}{\pgfqpoint{2.214521in}{1.352819in}}%
\pgfpathcurveto{\pgfqpoint{2.214521in}{1.353187in}}{\pgfqpoint{2.214375in}{1.353540in}}{\pgfqpoint{2.214115in}{1.353801in}}%
\pgfpathcurveto{\pgfqpoint{2.213854in}{1.354061in}}{\pgfqpoint{2.213501in}{1.354207in}}{\pgfqpoint{2.213132in}{1.354207in}}%
\pgfpathcurveto{\pgfqpoint{2.212764in}{1.354207in}}{\pgfqpoint{2.212411in}{1.354061in}}{\pgfqpoint{2.212150in}{1.353801in}}%
\pgfpathcurveto{\pgfqpoint{2.211890in}{1.353540in}}{\pgfqpoint{2.211744in}{1.353187in}}{\pgfqpoint{2.211744in}{1.352819in}}%
\pgfpathcurveto{\pgfqpoint{2.211744in}{1.352450in}}{\pgfqpoint{2.211890in}{1.352097in}}{\pgfqpoint{2.212150in}{1.351836in}}%
\pgfpathcurveto{\pgfqpoint{2.212411in}{1.351576in}}{\pgfqpoint{2.212764in}{1.351430in}}{\pgfqpoint{2.213132in}{1.351430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832482in}{1.386906in}}%
\pgfpathcurveto{\pgfqpoint{2.832851in}{1.386906in}}{\pgfqpoint{2.833204in}{1.387053in}}{\pgfqpoint{2.833464in}{1.387313in}}%
\pgfpathcurveto{\pgfqpoint{2.833725in}{1.387573in}}{\pgfqpoint{2.833871in}{1.387927in}}{\pgfqpoint{2.833871in}{1.388295in}}%
\pgfpathcurveto{\pgfqpoint{2.833871in}{1.388663in}}{\pgfqpoint{2.833725in}{1.389017in}}{\pgfqpoint{2.833464in}{1.389277in}}%
\pgfpathcurveto{\pgfqpoint{2.833204in}{1.389538in}}{\pgfqpoint{2.832851in}{1.389684in}}{\pgfqpoint{2.832482in}{1.389684in}}%
\pgfpathcurveto{\pgfqpoint{2.832114in}{1.389684in}}{\pgfqpoint{2.831761in}{1.389538in}}{\pgfqpoint{2.831500in}{1.389277in}}%
\pgfpathcurveto{\pgfqpoint{2.831240in}{1.389017in}}{\pgfqpoint{2.831093in}{1.388663in}}{\pgfqpoint{2.831093in}{1.388295in}}%
\pgfpathcurveto{\pgfqpoint{2.831093in}{1.387927in}}{\pgfqpoint{2.831240in}{1.387573in}}{\pgfqpoint{2.831500in}{1.387313in}}%
\pgfpathcurveto{\pgfqpoint{2.831761in}{1.387053in}}{\pgfqpoint{2.832114in}{1.386906in}}{\pgfqpoint{2.832482in}{1.386906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588286in}{1.390191in}}%
\pgfpathcurveto{\pgfqpoint{1.588655in}{1.390191in}}{\pgfqpoint{1.589008in}{1.390338in}}{\pgfqpoint{1.589268in}{1.390598in}}%
\pgfpathcurveto{\pgfqpoint{1.589529in}{1.390859in}}{\pgfqpoint{1.589675in}{1.391212in}}{\pgfqpoint{1.589675in}{1.391580in}}%
\pgfpathcurveto{\pgfqpoint{1.589675in}{1.391949in}}{\pgfqpoint{1.589529in}{1.392302in}}{\pgfqpoint{1.589268in}{1.392562in}}%
\pgfpathcurveto{\pgfqpoint{1.589008in}{1.392823in}}{\pgfqpoint{1.588655in}{1.392969in}}{\pgfqpoint{1.588286in}{1.392969in}}%
\pgfpathcurveto{\pgfqpoint{1.587918in}{1.392969in}}{\pgfqpoint{1.587565in}{1.392823in}}{\pgfqpoint{1.587304in}{1.392562in}}%
\pgfpathcurveto{\pgfqpoint{1.587044in}{1.392302in}}{\pgfqpoint{1.586897in}{1.391949in}}{\pgfqpoint{1.586897in}{1.391580in}}%
\pgfpathcurveto{\pgfqpoint{1.586897in}{1.391212in}}{\pgfqpoint{1.587044in}{1.390859in}}{\pgfqpoint{1.587304in}{1.390598in}}%
\pgfpathcurveto{\pgfqpoint{1.587565in}{1.390338in}}{\pgfqpoint{1.587918in}{1.390191in}}{\pgfqpoint{1.588286in}{1.390191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578002in}{1.360640in}}%
\pgfpathcurveto{\pgfqpoint{2.578371in}{1.360640in}}{\pgfqpoint{2.578724in}{1.360786in}}{\pgfqpoint{2.578985in}{1.361046in}}%
\pgfpathcurveto{\pgfqpoint{2.579245in}{1.361307in}}{\pgfqpoint{2.579391in}{1.361660in}}{\pgfqpoint{2.579391in}{1.362029in}}%
\pgfpathcurveto{\pgfqpoint{2.579391in}{1.362397in}}{\pgfqpoint{2.579245in}{1.362750in}}{\pgfqpoint{2.578985in}{1.363011in}}%
\pgfpathcurveto{\pgfqpoint{2.578724in}{1.363271in}}{\pgfqpoint{2.578371in}{1.363417in}}{\pgfqpoint{2.578002in}{1.363417in}}%
\pgfpathcurveto{\pgfqpoint{2.577634in}{1.363417in}}{\pgfqpoint{2.577281in}{1.363271in}}{\pgfqpoint{2.577020in}{1.363011in}}%
\pgfpathcurveto{\pgfqpoint{2.576760in}{1.362750in}}{\pgfqpoint{2.576614in}{1.362397in}}{\pgfqpoint{2.576614in}{1.362029in}}%
\pgfpathcurveto{\pgfqpoint{2.576614in}{1.361660in}}{\pgfqpoint{2.576760in}{1.361307in}}{\pgfqpoint{2.577020in}{1.361046in}}%
\pgfpathcurveto{\pgfqpoint{2.577281in}{1.360786in}}{\pgfqpoint{2.577634in}{1.360640in}}{\pgfqpoint{2.578002in}{1.360640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293820in}{1.344013in}}%
\pgfpathcurveto{\pgfqpoint{2.294189in}{1.344013in}}{\pgfqpoint{2.294542in}{1.344159in}}{\pgfqpoint{2.294803in}{1.344420in}}%
\pgfpathcurveto{\pgfqpoint{2.295063in}{1.344680in}}{\pgfqpoint{2.295209in}{1.345034in}}{\pgfqpoint{2.295209in}{1.345402in}}%
\pgfpathcurveto{\pgfqpoint{2.295209in}{1.345770in}}{\pgfqpoint{2.295063in}{1.346124in}}{\pgfqpoint{2.294803in}{1.346384in}}%
\pgfpathcurveto{\pgfqpoint{2.294542in}{1.346644in}}{\pgfqpoint{2.294189in}{1.346791in}}{\pgfqpoint{2.293820in}{1.346791in}}%
\pgfpathcurveto{\pgfqpoint{2.293452in}{1.346791in}}{\pgfqpoint{2.293099in}{1.346644in}}{\pgfqpoint{2.292838in}{1.346384in}}%
\pgfpathcurveto{\pgfqpoint{2.292578in}{1.346124in}}{\pgfqpoint{2.292432in}{1.345770in}}{\pgfqpoint{2.292432in}{1.345402in}}%
\pgfpathcurveto{\pgfqpoint{2.292432in}{1.345034in}}{\pgfqpoint{2.292578in}{1.344680in}}{\pgfqpoint{2.292838in}{1.344420in}}%
\pgfpathcurveto{\pgfqpoint{2.293099in}{1.344159in}}{\pgfqpoint{2.293452in}{1.344013in}}{\pgfqpoint{2.293820in}{1.344013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265753in}{1.356315in}}%
\pgfpathcurveto{\pgfqpoint{1.266121in}{1.356315in}}{\pgfqpoint{1.266475in}{1.356462in}}{\pgfqpoint{1.266735in}{1.356722in}}%
\pgfpathcurveto{\pgfqpoint{1.266996in}{1.356983in}}{\pgfqpoint{1.267142in}{1.357336in}}{\pgfqpoint{1.267142in}{1.357704in}}%
\pgfpathcurveto{\pgfqpoint{1.267142in}{1.358073in}}{\pgfqpoint{1.266996in}{1.358426in}}{\pgfqpoint{1.266735in}{1.358686in}}%
\pgfpathcurveto{\pgfqpoint{1.266475in}{1.358947in}}{\pgfqpoint{1.266121in}{1.359093in}}{\pgfqpoint{1.265753in}{1.359093in}}%
\pgfpathcurveto{\pgfqpoint{1.265385in}{1.359093in}}{\pgfqpoint{1.265031in}{1.358947in}}{\pgfqpoint{1.264771in}{1.358686in}}%
\pgfpathcurveto{\pgfqpoint{1.264510in}{1.358426in}}{\pgfqpoint{1.264364in}{1.358073in}}{\pgfqpoint{1.264364in}{1.357704in}}%
\pgfpathcurveto{\pgfqpoint{1.264364in}{1.357336in}}{\pgfqpoint{1.264510in}{1.356983in}}{\pgfqpoint{1.264771in}{1.356722in}}%
\pgfpathcurveto{\pgfqpoint{1.265031in}{1.356462in}}{\pgfqpoint{1.265385in}{1.356315in}}{\pgfqpoint{1.265753in}{1.356315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773591in}{1.396912in}}%
\pgfpathcurveto{\pgfqpoint{2.773959in}{1.396912in}}{\pgfqpoint{2.774313in}{1.397059in}}{\pgfqpoint{2.774573in}{1.397319in}}%
\pgfpathcurveto{\pgfqpoint{2.774833in}{1.397579in}}{\pgfqpoint{2.774980in}{1.397933in}}{\pgfqpoint{2.774980in}{1.398301in}}%
\pgfpathcurveto{\pgfqpoint{2.774980in}{1.398669in}}{\pgfqpoint{2.774833in}{1.399023in}}{\pgfqpoint{2.774573in}{1.399283in}}%
\pgfpathcurveto{\pgfqpoint{2.774313in}{1.399544in}}{\pgfqpoint{2.773959in}{1.399690in}}{\pgfqpoint{2.773591in}{1.399690in}}%
\pgfpathcurveto{\pgfqpoint{2.773223in}{1.399690in}}{\pgfqpoint{2.772869in}{1.399544in}}{\pgfqpoint{2.772609in}{1.399283in}}%
\pgfpathcurveto{\pgfqpoint{2.772348in}{1.399023in}}{\pgfqpoint{2.772202in}{1.398669in}}{\pgfqpoint{2.772202in}{1.398301in}}%
\pgfpathcurveto{\pgfqpoint{2.772202in}{1.397933in}}{\pgfqpoint{2.772348in}{1.397579in}}{\pgfqpoint{2.772609in}{1.397319in}}%
\pgfpathcurveto{\pgfqpoint{2.772869in}{1.397059in}}{\pgfqpoint{2.773223in}{1.396912in}}{\pgfqpoint{2.773591in}{1.396912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181720in}{1.385806in}}%
\pgfpathcurveto{\pgfqpoint{1.182089in}{1.385806in}}{\pgfqpoint{1.182442in}{1.385952in}}{\pgfqpoint{1.182703in}{1.386212in}}%
\pgfpathcurveto{\pgfqpoint{1.182963in}{1.386473in}}{\pgfqpoint{1.183109in}{1.386826in}}{\pgfqpoint{1.183109in}{1.387194in}}%
\pgfpathcurveto{\pgfqpoint{1.183109in}{1.387563in}}{\pgfqpoint{1.182963in}{1.387916in}}{\pgfqpoint{1.182703in}{1.388177in}}%
\pgfpathcurveto{\pgfqpoint{1.182442in}{1.388437in}}{\pgfqpoint{1.182089in}{1.388583in}}{\pgfqpoint{1.181720in}{1.388583in}}%
\pgfpathcurveto{\pgfqpoint{1.181352in}{1.388583in}}{\pgfqpoint{1.180999in}{1.388437in}}{\pgfqpoint{1.180738in}{1.388177in}}%
\pgfpathcurveto{\pgfqpoint{1.180478in}{1.387916in}}{\pgfqpoint{1.180332in}{1.387563in}}{\pgfqpoint{1.180332in}{1.387194in}}%
\pgfpathcurveto{\pgfqpoint{1.180332in}{1.386826in}}{\pgfqpoint{1.180478in}{1.386473in}}{\pgfqpoint{1.180738in}{1.386212in}}%
\pgfpathcurveto{\pgfqpoint{1.180999in}{1.385952in}}{\pgfqpoint{1.181352in}{1.385806in}}{\pgfqpoint{1.181720in}{1.385806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585781in}{1.353936in}}%
\pgfpathcurveto{\pgfqpoint{2.586149in}{1.353936in}}{\pgfqpoint{2.586502in}{1.354082in}}{\pgfqpoint{2.586763in}{1.354343in}}%
\pgfpathcurveto{\pgfqpoint{2.587023in}{1.354603in}}{\pgfqpoint{2.587170in}{1.354956in}}{\pgfqpoint{2.587170in}{1.355325in}}%
\pgfpathcurveto{\pgfqpoint{2.587170in}{1.355693in}}{\pgfqpoint{2.587023in}{1.356046in}}{\pgfqpoint{2.586763in}{1.356307in}}%
\pgfpathcurveto{\pgfqpoint{2.586502in}{1.356567in}}{\pgfqpoint{2.586149in}{1.356714in}}{\pgfqpoint{2.585781in}{1.356714in}}%
\pgfpathcurveto{\pgfqpoint{2.585412in}{1.356714in}}{\pgfqpoint{2.585059in}{1.356567in}}{\pgfqpoint{2.584799in}{1.356307in}}%
\pgfpathcurveto{\pgfqpoint{2.584538in}{1.356046in}}{\pgfqpoint{2.584392in}{1.355693in}}{\pgfqpoint{2.584392in}{1.355325in}}%
\pgfpathcurveto{\pgfqpoint{2.584392in}{1.354956in}}{\pgfqpoint{2.584538in}{1.354603in}}{\pgfqpoint{2.584799in}{1.354343in}}%
\pgfpathcurveto{\pgfqpoint{2.585059in}{1.354082in}}{\pgfqpoint{2.585412in}{1.353936in}}{\pgfqpoint{2.585781in}{1.353936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915800in}{1.371244in}}%
\pgfpathcurveto{\pgfqpoint{1.916169in}{1.371244in}}{\pgfqpoint{1.916522in}{1.371391in}}{\pgfqpoint{1.916782in}{1.371651in}}%
\pgfpathcurveto{\pgfqpoint{1.917043in}{1.371912in}}{\pgfqpoint{1.917189in}{1.372265in}}{\pgfqpoint{1.917189in}{1.372633in}}%
\pgfpathcurveto{\pgfqpoint{1.917189in}{1.373002in}}{\pgfqpoint{1.917043in}{1.373355in}}{\pgfqpoint{1.916782in}{1.373615in}}%
\pgfpathcurveto{\pgfqpoint{1.916522in}{1.373876in}}{\pgfqpoint{1.916169in}{1.374022in}}{\pgfqpoint{1.915800in}{1.374022in}}%
\pgfpathcurveto{\pgfqpoint{1.915432in}{1.374022in}}{\pgfqpoint{1.915079in}{1.373876in}}{\pgfqpoint{1.914818in}{1.373615in}}%
\pgfpathcurveto{\pgfqpoint{1.914558in}{1.373355in}}{\pgfqpoint{1.914411in}{1.373002in}}{\pgfqpoint{1.914411in}{1.372633in}}%
\pgfpathcurveto{\pgfqpoint{1.914411in}{1.372265in}}{\pgfqpoint{1.914558in}{1.371912in}}{\pgfqpoint{1.914818in}{1.371651in}}%
\pgfpathcurveto{\pgfqpoint{1.915079in}{1.371391in}}{\pgfqpoint{1.915432in}{1.371244in}}{\pgfqpoint{1.915800in}{1.371244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341007in}{1.392806in}}%
\pgfpathcurveto{\pgfqpoint{3.341375in}{1.392806in}}{\pgfqpoint{3.341728in}{1.392953in}}{\pgfqpoint{3.341989in}{1.393213in}}%
\pgfpathcurveto{\pgfqpoint{3.342249in}{1.393473in}}{\pgfqpoint{3.342396in}{1.393827in}}{\pgfqpoint{3.342396in}{1.394195in}}%
\pgfpathcurveto{\pgfqpoint{3.342396in}{1.394563in}}{\pgfqpoint{3.342249in}{1.394917in}}{\pgfqpoint{3.341989in}{1.395177in}}%
\pgfpathcurveto{\pgfqpoint{3.341728in}{1.395438in}}{\pgfqpoint{3.341375in}{1.395584in}}{\pgfqpoint{3.341007in}{1.395584in}}%
\pgfpathcurveto{\pgfqpoint{3.340638in}{1.395584in}}{\pgfqpoint{3.340285in}{1.395438in}}{\pgfqpoint{3.340025in}{1.395177in}}%
\pgfpathcurveto{\pgfqpoint{3.339764in}{1.394917in}}{\pgfqpoint{3.339618in}{1.394563in}}{\pgfqpoint{3.339618in}{1.394195in}}%
\pgfpathcurveto{\pgfqpoint{3.339618in}{1.393827in}}{\pgfqpoint{3.339764in}{1.393473in}}{\pgfqpoint{3.340025in}{1.393213in}}%
\pgfpathcurveto{\pgfqpoint{3.340285in}{1.392953in}}{\pgfqpoint{3.340638in}{1.392806in}}{\pgfqpoint{3.341007in}{1.392806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751434in}{1.352989in}}%
\pgfpathcurveto{\pgfqpoint{3.751802in}{1.352989in}}{\pgfqpoint{3.752155in}{1.353135in}}{\pgfqpoint{3.752416in}{1.353396in}}%
\pgfpathcurveto{\pgfqpoint{3.752676in}{1.353656in}}{\pgfqpoint{3.752822in}{1.354010in}}{\pgfqpoint{3.752822in}{1.354378in}}%
\pgfpathcurveto{\pgfqpoint{3.752822in}{1.354746in}}{\pgfqpoint{3.752676in}{1.355100in}}{\pgfqpoint{3.752416in}{1.355360in}}%
\pgfpathcurveto{\pgfqpoint{3.752155in}{1.355620in}}{\pgfqpoint{3.751802in}{1.355767in}}{\pgfqpoint{3.751434in}{1.355767in}}%
\pgfpathcurveto{\pgfqpoint{3.751065in}{1.355767in}}{\pgfqpoint{3.750712in}{1.355620in}}{\pgfqpoint{3.750451in}{1.355360in}}%
\pgfpathcurveto{\pgfqpoint{3.750191in}{1.355100in}}{\pgfqpoint{3.750045in}{1.354746in}}{\pgfqpoint{3.750045in}{1.354378in}}%
\pgfpathcurveto{\pgfqpoint{3.750045in}{1.354010in}}{\pgfqpoint{3.750191in}{1.353656in}}{\pgfqpoint{3.750451in}{1.353396in}}%
\pgfpathcurveto{\pgfqpoint{3.750712in}{1.353135in}}{\pgfqpoint{3.751065in}{1.352989in}}{\pgfqpoint{3.751434in}{1.352989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831902in}{1.351632in}}%
\pgfpathcurveto{\pgfqpoint{1.832270in}{1.351632in}}{\pgfqpoint{1.832624in}{1.351778in}}{\pgfqpoint{1.832884in}{1.352039in}}%
\pgfpathcurveto{\pgfqpoint{1.833145in}{1.352299in}}{\pgfqpoint{1.833291in}{1.352652in}}{\pgfqpoint{1.833291in}{1.353021in}}%
\pgfpathcurveto{\pgfqpoint{1.833291in}{1.353389in}}{\pgfqpoint{1.833145in}{1.353742in}}{\pgfqpoint{1.832884in}{1.354003in}}%
\pgfpathcurveto{\pgfqpoint{1.832624in}{1.354263in}}{\pgfqpoint{1.832270in}{1.354410in}}{\pgfqpoint{1.831902in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{1.831534in}{1.354410in}}{\pgfqpoint{1.831180in}{1.354263in}}{\pgfqpoint{1.830920in}{1.354003in}}%
\pgfpathcurveto{\pgfqpoint{1.830659in}{1.353742in}}{\pgfqpoint{1.830513in}{1.353389in}}{\pgfqpoint{1.830513in}{1.353021in}}%
\pgfpathcurveto{\pgfqpoint{1.830513in}{1.352652in}}{\pgfqpoint{1.830659in}{1.352299in}}{\pgfqpoint{1.830920in}{1.352039in}}%
\pgfpathcurveto{\pgfqpoint{1.831180in}{1.351778in}}{\pgfqpoint{1.831534in}{1.351632in}}{\pgfqpoint{1.831902in}{1.351632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731810in}{1.367774in}}%
\pgfpathcurveto{\pgfqpoint{2.732178in}{1.367774in}}{\pgfqpoint{2.732532in}{1.367920in}}{\pgfqpoint{2.732792in}{1.368181in}}%
\pgfpathcurveto{\pgfqpoint{2.733053in}{1.368441in}}{\pgfqpoint{2.733199in}{1.368795in}}{\pgfqpoint{2.733199in}{1.369163in}}%
\pgfpathcurveto{\pgfqpoint{2.733199in}{1.369531in}}{\pgfqpoint{2.733053in}{1.369885in}}{\pgfqpoint{2.732792in}{1.370145in}}%
\pgfpathcurveto{\pgfqpoint{2.732532in}{1.370406in}}{\pgfqpoint{2.732178in}{1.370552in}}{\pgfqpoint{2.731810in}{1.370552in}}%
\pgfpathcurveto{\pgfqpoint{2.731442in}{1.370552in}}{\pgfqpoint{2.731088in}{1.370406in}}{\pgfqpoint{2.730828in}{1.370145in}}%
\pgfpathcurveto{\pgfqpoint{2.730568in}{1.369885in}}{\pgfqpoint{2.730421in}{1.369531in}}{\pgfqpoint{2.730421in}{1.369163in}}%
\pgfpathcurveto{\pgfqpoint{2.730421in}{1.368795in}}{\pgfqpoint{2.730568in}{1.368441in}}{\pgfqpoint{2.730828in}{1.368181in}}%
\pgfpathcurveto{\pgfqpoint{2.731088in}{1.367920in}}{\pgfqpoint{2.731442in}{1.367774in}}{\pgfqpoint{2.731810in}{1.367774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374098in}{1.373834in}}%
\pgfpathcurveto{\pgfqpoint{1.374466in}{1.373834in}}{\pgfqpoint{1.374820in}{1.373981in}}{\pgfqpoint{1.375080in}{1.374241in}}%
\pgfpathcurveto{\pgfqpoint{1.375340in}{1.374502in}}{\pgfqpoint{1.375487in}{1.374855in}}{\pgfqpoint{1.375487in}{1.375223in}}%
\pgfpathcurveto{\pgfqpoint{1.375487in}{1.375592in}}{\pgfqpoint{1.375340in}{1.375945in}}{\pgfqpoint{1.375080in}{1.376205in}}%
\pgfpathcurveto{\pgfqpoint{1.374820in}{1.376466in}}{\pgfqpoint{1.374466in}{1.376612in}}{\pgfqpoint{1.374098in}{1.376612in}}%
\pgfpathcurveto{\pgfqpoint{1.373730in}{1.376612in}}{\pgfqpoint{1.373376in}{1.376466in}}{\pgfqpoint{1.373116in}{1.376205in}}%
\pgfpathcurveto{\pgfqpoint{1.372855in}{1.375945in}}{\pgfqpoint{1.372709in}{1.375592in}}{\pgfqpoint{1.372709in}{1.375223in}}%
\pgfpathcurveto{\pgfqpoint{1.372709in}{1.374855in}}{\pgfqpoint{1.372855in}{1.374502in}}{\pgfqpoint{1.373116in}{1.374241in}}%
\pgfpathcurveto{\pgfqpoint{1.373376in}{1.373981in}}{\pgfqpoint{1.373730in}{1.373834in}}{\pgfqpoint{1.374098in}{1.373834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554766in}{1.350718in}}%
\pgfpathcurveto{\pgfqpoint{1.555135in}{1.350718in}}{\pgfqpoint{1.555488in}{1.350864in}}{\pgfqpoint{1.555748in}{1.351125in}}%
\pgfpathcurveto{\pgfqpoint{1.556009in}{1.351385in}}{\pgfqpoint{1.556155in}{1.351738in}}{\pgfqpoint{1.556155in}{1.352107in}}%
\pgfpathcurveto{\pgfqpoint{1.556155in}{1.352475in}}{\pgfqpoint{1.556009in}{1.352828in}}{\pgfqpoint{1.555748in}{1.353089in}}%
\pgfpathcurveto{\pgfqpoint{1.555488in}{1.353349in}}{\pgfqpoint{1.555135in}{1.353496in}}{\pgfqpoint{1.554766in}{1.353496in}}%
\pgfpathcurveto{\pgfqpoint{1.554398in}{1.353496in}}{\pgfqpoint{1.554045in}{1.353349in}}{\pgfqpoint{1.553784in}{1.353089in}}%
\pgfpathcurveto{\pgfqpoint{1.553524in}{1.352828in}}{\pgfqpoint{1.553377in}{1.352475in}}{\pgfqpoint{1.553377in}{1.352107in}}%
\pgfpathcurveto{\pgfqpoint{1.553377in}{1.351738in}}{\pgfqpoint{1.553524in}{1.351385in}}{\pgfqpoint{1.553784in}{1.351125in}}%
\pgfpathcurveto{\pgfqpoint{1.554045in}{1.350864in}}{\pgfqpoint{1.554398in}{1.350718in}}{\pgfqpoint{1.554766in}{1.350718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863035in}{1.358679in}}%
\pgfpathcurveto{\pgfqpoint{2.863403in}{1.358679in}}{\pgfqpoint{2.863757in}{1.358825in}}{\pgfqpoint{2.864017in}{1.359086in}}%
\pgfpathcurveto{\pgfqpoint{2.864278in}{1.359346in}}{\pgfqpoint{2.864424in}{1.359699in}}{\pgfqpoint{2.864424in}{1.360068in}}%
\pgfpathcurveto{\pgfqpoint{2.864424in}{1.360436in}}{\pgfqpoint{2.864278in}{1.360789in}}{\pgfqpoint{2.864017in}{1.361050in}}%
\pgfpathcurveto{\pgfqpoint{2.863757in}{1.361310in}}{\pgfqpoint{2.863403in}{1.361457in}}{\pgfqpoint{2.863035in}{1.361457in}}%
\pgfpathcurveto{\pgfqpoint{2.862667in}{1.361457in}}{\pgfqpoint{2.862313in}{1.361310in}}{\pgfqpoint{2.862053in}{1.361050in}}%
\pgfpathcurveto{\pgfqpoint{2.861792in}{1.360789in}}{\pgfqpoint{2.861646in}{1.360436in}}{\pgfqpoint{2.861646in}{1.360068in}}%
\pgfpathcurveto{\pgfqpoint{2.861646in}{1.359699in}}{\pgfqpoint{2.861792in}{1.359346in}}{\pgfqpoint{2.862053in}{1.359086in}}%
\pgfpathcurveto{\pgfqpoint{2.862313in}{1.358825in}}{\pgfqpoint{2.862667in}{1.358679in}}{\pgfqpoint{2.863035in}{1.358679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940330in}{1.381854in}}%
\pgfpathcurveto{\pgfqpoint{1.940698in}{1.381854in}}{\pgfqpoint{1.941052in}{1.382001in}}{\pgfqpoint{1.941312in}{1.382261in}}%
\pgfpathcurveto{\pgfqpoint{1.941573in}{1.382522in}}{\pgfqpoint{1.941719in}{1.382875in}}{\pgfqpoint{1.941719in}{1.383243in}}%
\pgfpathcurveto{\pgfqpoint{1.941719in}{1.383612in}}{\pgfqpoint{1.941573in}{1.383965in}}{\pgfqpoint{1.941312in}{1.384225in}}%
\pgfpathcurveto{\pgfqpoint{1.941052in}{1.384486in}}{\pgfqpoint{1.940698in}{1.384632in}}{\pgfqpoint{1.940330in}{1.384632in}}%
\pgfpathcurveto{\pgfqpoint{1.939962in}{1.384632in}}{\pgfqpoint{1.939608in}{1.384486in}}{\pgfqpoint{1.939348in}{1.384225in}}%
\pgfpathcurveto{\pgfqpoint{1.939087in}{1.383965in}}{\pgfqpoint{1.938941in}{1.383612in}}{\pgfqpoint{1.938941in}{1.383243in}}%
\pgfpathcurveto{\pgfqpoint{1.938941in}{1.382875in}}{\pgfqpoint{1.939087in}{1.382522in}}{\pgfqpoint{1.939348in}{1.382261in}}%
\pgfpathcurveto{\pgfqpoint{1.939608in}{1.382001in}}{\pgfqpoint{1.939962in}{1.381854in}}{\pgfqpoint{1.940330in}{1.381854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534336in}{1.397148in}}%
\pgfpathcurveto{\pgfqpoint{1.534704in}{1.397148in}}{\pgfqpoint{1.535057in}{1.397294in}}{\pgfqpoint{1.535318in}{1.397555in}}%
\pgfpathcurveto{\pgfqpoint{1.535578in}{1.397815in}}{\pgfqpoint{1.535725in}{1.398169in}}{\pgfqpoint{1.535725in}{1.398537in}}%
\pgfpathcurveto{\pgfqpoint{1.535725in}{1.398905in}}{\pgfqpoint{1.535578in}{1.399259in}}{\pgfqpoint{1.535318in}{1.399519in}}%
\pgfpathcurveto{\pgfqpoint{1.535057in}{1.399779in}}{\pgfqpoint{1.534704in}{1.399926in}}{\pgfqpoint{1.534336in}{1.399926in}}%
\pgfpathcurveto{\pgfqpoint{1.533968in}{1.399926in}}{\pgfqpoint{1.533614in}{1.399779in}}{\pgfqpoint{1.533354in}{1.399519in}}%
\pgfpathcurveto{\pgfqpoint{1.533093in}{1.399259in}}{\pgfqpoint{1.532947in}{1.398905in}}{\pgfqpoint{1.532947in}{1.398537in}}%
\pgfpathcurveto{\pgfqpoint{1.532947in}{1.398169in}}{\pgfqpoint{1.533093in}{1.397815in}}{\pgfqpoint{1.533354in}{1.397555in}}%
\pgfpathcurveto{\pgfqpoint{1.533614in}{1.397294in}}{\pgfqpoint{1.533968in}{1.397148in}}{\pgfqpoint{1.534336in}{1.397148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847177in}{1.372092in}}%
\pgfpathcurveto{\pgfqpoint{2.847546in}{1.372092in}}{\pgfqpoint{2.847899in}{1.372239in}}{\pgfqpoint{2.848159in}{1.372499in}}%
\pgfpathcurveto{\pgfqpoint{2.848420in}{1.372760in}}{\pgfqpoint{2.848566in}{1.373113in}}{\pgfqpoint{2.848566in}{1.373481in}}%
\pgfpathcurveto{\pgfqpoint{2.848566in}{1.373850in}}{\pgfqpoint{2.848420in}{1.374203in}}{\pgfqpoint{2.848159in}{1.374463in}}%
\pgfpathcurveto{\pgfqpoint{2.847899in}{1.374724in}}{\pgfqpoint{2.847546in}{1.374870in}}{\pgfqpoint{2.847177in}{1.374870in}}%
\pgfpathcurveto{\pgfqpoint{2.846809in}{1.374870in}}{\pgfqpoint{2.846456in}{1.374724in}}{\pgfqpoint{2.846195in}{1.374463in}}%
\pgfpathcurveto{\pgfqpoint{2.845935in}{1.374203in}}{\pgfqpoint{2.845788in}{1.373850in}}{\pgfqpoint{2.845788in}{1.373481in}}%
\pgfpathcurveto{\pgfqpoint{2.845788in}{1.373113in}}{\pgfqpoint{2.845935in}{1.372760in}}{\pgfqpoint{2.846195in}{1.372499in}}%
\pgfpathcurveto{\pgfqpoint{2.846456in}{1.372239in}}{\pgfqpoint{2.846809in}{1.372092in}}{\pgfqpoint{2.847177in}{1.372092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379814in}{1.389757in}}%
\pgfpathcurveto{\pgfqpoint{1.380182in}{1.389757in}}{\pgfqpoint{1.380536in}{1.389903in}}{\pgfqpoint{1.380796in}{1.390164in}}%
\pgfpathcurveto{\pgfqpoint{1.381057in}{1.390424in}}{\pgfqpoint{1.381203in}{1.390778in}}{\pgfqpoint{1.381203in}{1.391146in}}%
\pgfpathcurveto{\pgfqpoint{1.381203in}{1.391514in}}{\pgfqpoint{1.381057in}{1.391868in}}{\pgfqpoint{1.380796in}{1.392128in}}%
\pgfpathcurveto{\pgfqpoint{1.380536in}{1.392388in}}{\pgfqpoint{1.380182in}{1.392535in}}{\pgfqpoint{1.379814in}{1.392535in}}%
\pgfpathcurveto{\pgfqpoint{1.379446in}{1.392535in}}{\pgfqpoint{1.379093in}{1.392388in}}{\pgfqpoint{1.378832in}{1.392128in}}%
\pgfpathcurveto{\pgfqpoint{1.378572in}{1.391868in}}{\pgfqpoint{1.378425in}{1.391514in}}{\pgfqpoint{1.378425in}{1.391146in}}%
\pgfpathcurveto{\pgfqpoint{1.378425in}{1.390778in}}{\pgfqpoint{1.378572in}{1.390424in}}{\pgfqpoint{1.378832in}{1.390164in}}%
\pgfpathcurveto{\pgfqpoint{1.379093in}{1.389903in}}{\pgfqpoint{1.379446in}{1.389757in}}{\pgfqpoint{1.379814in}{1.389757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518695in}{1.372775in}}%
\pgfpathcurveto{\pgfqpoint{2.519064in}{1.372775in}}{\pgfqpoint{2.519417in}{1.372921in}}{\pgfqpoint{2.519677in}{1.373181in}}%
\pgfpathcurveto{\pgfqpoint{2.519938in}{1.373442in}}{\pgfqpoint{2.520084in}{1.373795in}}{\pgfqpoint{2.520084in}{1.374163in}}%
\pgfpathcurveto{\pgfqpoint{2.520084in}{1.374532in}}{\pgfqpoint{2.519938in}{1.374885in}}{\pgfqpoint{2.519677in}{1.375145in}}%
\pgfpathcurveto{\pgfqpoint{2.519417in}{1.375406in}}{\pgfqpoint{2.519064in}{1.375552in}}{\pgfqpoint{2.518695in}{1.375552in}}%
\pgfpathcurveto{\pgfqpoint{2.518327in}{1.375552in}}{\pgfqpoint{2.517974in}{1.375406in}}{\pgfqpoint{2.517713in}{1.375145in}}%
\pgfpathcurveto{\pgfqpoint{2.517453in}{1.374885in}}{\pgfqpoint{2.517306in}{1.374532in}}{\pgfqpoint{2.517306in}{1.374163in}}%
\pgfpathcurveto{\pgfqpoint{2.517306in}{1.373795in}}{\pgfqpoint{2.517453in}{1.373442in}}{\pgfqpoint{2.517713in}{1.373181in}}%
\pgfpathcurveto{\pgfqpoint{2.517974in}{1.372921in}}{\pgfqpoint{2.518327in}{1.372775in}}{\pgfqpoint{2.518695in}{1.372775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450422in}{1.371874in}}%
\pgfpathcurveto{\pgfqpoint{2.450790in}{1.371874in}}{\pgfqpoint{2.451143in}{1.372020in}}{\pgfqpoint{2.451404in}{1.372280in}}%
\pgfpathcurveto{\pgfqpoint{2.451664in}{1.372541in}}{\pgfqpoint{2.451811in}{1.372894in}}{\pgfqpoint{2.451811in}{1.373263in}}%
\pgfpathcurveto{\pgfqpoint{2.451811in}{1.373631in}}{\pgfqpoint{2.451664in}{1.373984in}}{\pgfqpoint{2.451404in}{1.374245in}}%
\pgfpathcurveto{\pgfqpoint{2.451143in}{1.374505in}}{\pgfqpoint{2.450790in}{1.374651in}}{\pgfqpoint{2.450422in}{1.374651in}}%
\pgfpathcurveto{\pgfqpoint{2.450054in}{1.374651in}}{\pgfqpoint{2.449700in}{1.374505in}}{\pgfqpoint{2.449440in}{1.374245in}}%
\pgfpathcurveto{\pgfqpoint{2.449179in}{1.373984in}}{\pgfqpoint{2.449033in}{1.373631in}}{\pgfqpoint{2.449033in}{1.373263in}}%
\pgfpathcurveto{\pgfqpoint{2.449033in}{1.372894in}}{\pgfqpoint{2.449179in}{1.372541in}}{\pgfqpoint{2.449440in}{1.372280in}}%
\pgfpathcurveto{\pgfqpoint{2.449700in}{1.372020in}}{\pgfqpoint{2.450054in}{1.371874in}}{\pgfqpoint{2.450422in}{1.371874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727736in}{1.364232in}}%
\pgfpathcurveto{\pgfqpoint{1.728105in}{1.364232in}}{\pgfqpoint{1.728458in}{1.364379in}}{\pgfqpoint{1.728718in}{1.364639in}}%
\pgfpathcurveto{\pgfqpoint{1.728979in}{1.364900in}}{\pgfqpoint{1.729125in}{1.365253in}}{\pgfqpoint{1.729125in}{1.365621in}}%
\pgfpathcurveto{\pgfqpoint{1.729125in}{1.365990in}}{\pgfqpoint{1.728979in}{1.366343in}}{\pgfqpoint{1.728718in}{1.366603in}}%
\pgfpathcurveto{\pgfqpoint{1.728458in}{1.366864in}}{\pgfqpoint{1.728105in}{1.367010in}}{\pgfqpoint{1.727736in}{1.367010in}}%
\pgfpathcurveto{\pgfqpoint{1.727368in}{1.367010in}}{\pgfqpoint{1.727015in}{1.366864in}}{\pgfqpoint{1.726754in}{1.366603in}}%
\pgfpathcurveto{\pgfqpoint{1.726494in}{1.366343in}}{\pgfqpoint{1.726347in}{1.365990in}}{\pgfqpoint{1.726347in}{1.365621in}}%
\pgfpathcurveto{\pgfqpoint{1.726347in}{1.365253in}}{\pgfqpoint{1.726494in}{1.364900in}}{\pgfqpoint{1.726754in}{1.364639in}}%
\pgfpathcurveto{\pgfqpoint{1.727015in}{1.364379in}}{\pgfqpoint{1.727368in}{1.364232in}}{\pgfqpoint{1.727736in}{1.364232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860126in}{1.389743in}}%
\pgfpathcurveto{\pgfqpoint{1.860495in}{1.389743in}}{\pgfqpoint{1.860848in}{1.389889in}}{\pgfqpoint{1.861108in}{1.390150in}}%
\pgfpathcurveto{\pgfqpoint{1.861369in}{1.390410in}}{\pgfqpoint{1.861515in}{1.390763in}}{\pgfqpoint{1.861515in}{1.391132in}}%
\pgfpathcurveto{\pgfqpoint{1.861515in}{1.391500in}}{\pgfqpoint{1.861369in}{1.391853in}}{\pgfqpoint{1.861108in}{1.392114in}}%
\pgfpathcurveto{\pgfqpoint{1.860848in}{1.392374in}}{\pgfqpoint{1.860495in}{1.392521in}}{\pgfqpoint{1.860126in}{1.392521in}}%
\pgfpathcurveto{\pgfqpoint{1.859758in}{1.392521in}}{\pgfqpoint{1.859405in}{1.392374in}}{\pgfqpoint{1.859144in}{1.392114in}}%
\pgfpathcurveto{\pgfqpoint{1.858884in}{1.391853in}}{\pgfqpoint{1.858737in}{1.391500in}}{\pgfqpoint{1.858737in}{1.391132in}}%
\pgfpathcurveto{\pgfqpoint{1.858737in}{1.390763in}}{\pgfqpoint{1.858884in}{1.390410in}}{\pgfqpoint{1.859144in}{1.390150in}}%
\pgfpathcurveto{\pgfqpoint{1.859405in}{1.389889in}}{\pgfqpoint{1.859758in}{1.389743in}}{\pgfqpoint{1.860126in}{1.389743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961424in}{1.370129in}}%
\pgfpathcurveto{\pgfqpoint{1.961792in}{1.370129in}}{\pgfqpoint{1.962146in}{1.370275in}}{\pgfqpoint{1.962406in}{1.370535in}}%
\pgfpathcurveto{\pgfqpoint{1.962667in}{1.370796in}}{\pgfqpoint{1.962813in}{1.371149in}}{\pgfqpoint{1.962813in}{1.371518in}}%
\pgfpathcurveto{\pgfqpoint{1.962813in}{1.371886in}}{\pgfqpoint{1.962667in}{1.372239in}}{\pgfqpoint{1.962406in}{1.372500in}}%
\pgfpathcurveto{\pgfqpoint{1.962146in}{1.372760in}}{\pgfqpoint{1.961792in}{1.372906in}}{\pgfqpoint{1.961424in}{1.372906in}}%
\pgfpathcurveto{\pgfqpoint{1.961056in}{1.372906in}}{\pgfqpoint{1.960702in}{1.372760in}}{\pgfqpoint{1.960442in}{1.372500in}}%
\pgfpathcurveto{\pgfqpoint{1.960182in}{1.372239in}}{\pgfqpoint{1.960035in}{1.371886in}}{\pgfqpoint{1.960035in}{1.371518in}}%
\pgfpathcurveto{\pgfqpoint{1.960035in}{1.371149in}}{\pgfqpoint{1.960182in}{1.370796in}}{\pgfqpoint{1.960442in}{1.370535in}}%
\pgfpathcurveto{\pgfqpoint{1.960702in}{1.370275in}}{\pgfqpoint{1.961056in}{1.370129in}}{\pgfqpoint{1.961424in}{1.370129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022249in}{1.364406in}}%
\pgfpathcurveto{\pgfqpoint{1.022617in}{1.364406in}}{\pgfqpoint{1.022970in}{1.364553in}}{\pgfqpoint{1.023231in}{1.364813in}}%
\pgfpathcurveto{\pgfqpoint{1.023491in}{1.365073in}}{\pgfqpoint{1.023638in}{1.365427in}}{\pgfqpoint{1.023638in}{1.365795in}}%
\pgfpathcurveto{\pgfqpoint{1.023638in}{1.366163in}}{\pgfqpoint{1.023491in}{1.366517in}}{\pgfqpoint{1.023231in}{1.366777in}}%
\pgfpathcurveto{\pgfqpoint{1.022970in}{1.367038in}}{\pgfqpoint{1.022617in}{1.367184in}}{\pgfqpoint{1.022249in}{1.367184in}}%
\pgfpathcurveto{\pgfqpoint{1.021880in}{1.367184in}}{\pgfqpoint{1.021527in}{1.367038in}}{\pgfqpoint{1.021267in}{1.366777in}}%
\pgfpathcurveto{\pgfqpoint{1.021006in}{1.366517in}}{\pgfqpoint{1.020860in}{1.366163in}}{\pgfqpoint{1.020860in}{1.365795in}}%
\pgfpathcurveto{\pgfqpoint{1.020860in}{1.365427in}}{\pgfqpoint{1.021006in}{1.365073in}}{\pgfqpoint{1.021267in}{1.364813in}}%
\pgfpathcurveto{\pgfqpoint{1.021527in}{1.364553in}}{\pgfqpoint{1.021880in}{1.364406in}}{\pgfqpoint{1.022249in}{1.364406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313431in}{1.385791in}}%
\pgfpathcurveto{\pgfqpoint{2.313800in}{1.385791in}}{\pgfqpoint{2.314153in}{1.385938in}}{\pgfqpoint{2.314413in}{1.386198in}}%
\pgfpathcurveto{\pgfqpoint{2.314674in}{1.386459in}}{\pgfqpoint{2.314820in}{1.386812in}}{\pgfqpoint{2.314820in}{1.387180in}}%
\pgfpathcurveto{\pgfqpoint{2.314820in}{1.387549in}}{\pgfqpoint{2.314674in}{1.387902in}}{\pgfqpoint{2.314413in}{1.388162in}}%
\pgfpathcurveto{\pgfqpoint{2.314153in}{1.388423in}}{\pgfqpoint{2.313800in}{1.388569in}}{\pgfqpoint{2.313431in}{1.388569in}}%
\pgfpathcurveto{\pgfqpoint{2.313063in}{1.388569in}}{\pgfqpoint{2.312710in}{1.388423in}}{\pgfqpoint{2.312449in}{1.388162in}}%
\pgfpathcurveto{\pgfqpoint{2.312189in}{1.387902in}}{\pgfqpoint{2.312042in}{1.387549in}}{\pgfqpoint{2.312042in}{1.387180in}}%
\pgfpathcurveto{\pgfqpoint{2.312042in}{1.386812in}}{\pgfqpoint{2.312189in}{1.386459in}}{\pgfqpoint{2.312449in}{1.386198in}}%
\pgfpathcurveto{\pgfqpoint{2.312710in}{1.385938in}}{\pgfqpoint{2.313063in}{1.385791in}}{\pgfqpoint{2.313431in}{1.385791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255801in}{1.344993in}}%
\pgfpathcurveto{\pgfqpoint{2.256170in}{1.344993in}}{\pgfqpoint{2.256523in}{1.345139in}}{\pgfqpoint{2.256783in}{1.345400in}}%
\pgfpathcurveto{\pgfqpoint{2.257044in}{1.345660in}}{\pgfqpoint{2.257190in}{1.346013in}}{\pgfqpoint{2.257190in}{1.346382in}}%
\pgfpathcurveto{\pgfqpoint{2.257190in}{1.346750in}}{\pgfqpoint{2.257044in}{1.347103in}}{\pgfqpoint{2.256783in}{1.347364in}}%
\pgfpathcurveto{\pgfqpoint{2.256523in}{1.347624in}}{\pgfqpoint{2.256170in}{1.347771in}}{\pgfqpoint{2.255801in}{1.347771in}}%
\pgfpathcurveto{\pgfqpoint{2.255433in}{1.347771in}}{\pgfqpoint{2.255080in}{1.347624in}}{\pgfqpoint{2.254819in}{1.347364in}}%
\pgfpathcurveto{\pgfqpoint{2.254559in}{1.347103in}}{\pgfqpoint{2.254412in}{1.346750in}}{\pgfqpoint{2.254412in}{1.346382in}}%
\pgfpathcurveto{\pgfqpoint{2.254412in}{1.346013in}}{\pgfqpoint{2.254559in}{1.345660in}}{\pgfqpoint{2.254819in}{1.345400in}}%
\pgfpathcurveto{\pgfqpoint{2.255080in}{1.345139in}}{\pgfqpoint{2.255433in}{1.344993in}}{\pgfqpoint{2.255801in}{1.344993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596062in}{1.388397in}}%
\pgfpathcurveto{\pgfqpoint{3.596431in}{1.388397in}}{\pgfqpoint{3.596784in}{1.388543in}}{\pgfqpoint{3.597044in}{1.388803in}}%
\pgfpathcurveto{\pgfqpoint{3.597305in}{1.389064in}}{\pgfqpoint{3.597451in}{1.389417in}}{\pgfqpoint{3.597451in}{1.389786in}}%
\pgfpathcurveto{\pgfqpoint{3.597451in}{1.390154in}}{\pgfqpoint{3.597305in}{1.390507in}}{\pgfqpoint{3.597044in}{1.390768in}}%
\pgfpathcurveto{\pgfqpoint{3.596784in}{1.391028in}}{\pgfqpoint{3.596431in}{1.391174in}}{\pgfqpoint{3.596062in}{1.391174in}}%
\pgfpathcurveto{\pgfqpoint{3.595694in}{1.391174in}}{\pgfqpoint{3.595341in}{1.391028in}}{\pgfqpoint{3.595080in}{1.390768in}}%
\pgfpathcurveto{\pgfqpoint{3.594820in}{1.390507in}}{\pgfqpoint{3.594673in}{1.390154in}}{\pgfqpoint{3.594673in}{1.389786in}}%
\pgfpathcurveto{\pgfqpoint{3.594673in}{1.389417in}}{\pgfqpoint{3.594820in}{1.389064in}}{\pgfqpoint{3.595080in}{1.388803in}}%
\pgfpathcurveto{\pgfqpoint{3.595341in}{1.388543in}}{\pgfqpoint{3.595694in}{1.388397in}}{\pgfqpoint{3.596062in}{1.388397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417037in}{1.357240in}}%
\pgfpathcurveto{\pgfqpoint{1.417405in}{1.357240in}}{\pgfqpoint{1.417759in}{1.357386in}}{\pgfqpoint{1.418019in}{1.357647in}}%
\pgfpathcurveto{\pgfqpoint{1.418280in}{1.357907in}}{\pgfqpoint{1.418426in}{1.358261in}}{\pgfqpoint{1.418426in}{1.358629in}}%
\pgfpathcurveto{\pgfqpoint{1.418426in}{1.358997in}}{\pgfqpoint{1.418280in}{1.359351in}}{\pgfqpoint{1.418019in}{1.359611in}}%
\pgfpathcurveto{\pgfqpoint{1.417759in}{1.359871in}}{\pgfqpoint{1.417405in}{1.360018in}}{\pgfqpoint{1.417037in}{1.360018in}}%
\pgfpathcurveto{\pgfqpoint{1.416669in}{1.360018in}}{\pgfqpoint{1.416315in}{1.359871in}}{\pgfqpoint{1.416055in}{1.359611in}}%
\pgfpathcurveto{\pgfqpoint{1.415794in}{1.359351in}}{\pgfqpoint{1.415648in}{1.358997in}}{\pgfqpoint{1.415648in}{1.358629in}}%
\pgfpathcurveto{\pgfqpoint{1.415648in}{1.358261in}}{\pgfqpoint{1.415794in}{1.357907in}}{\pgfqpoint{1.416055in}{1.357647in}}%
\pgfpathcurveto{\pgfqpoint{1.416315in}{1.357386in}}{\pgfqpoint{1.416669in}{1.357240in}}{\pgfqpoint{1.417037in}{1.357240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970899in}{1.383939in}}%
\pgfpathcurveto{\pgfqpoint{3.971268in}{1.383939in}}{\pgfqpoint{3.971621in}{1.384086in}}{\pgfqpoint{3.971881in}{1.384346in}}%
\pgfpathcurveto{\pgfqpoint{3.972142in}{1.384607in}}{\pgfqpoint{3.972288in}{1.384960in}}{\pgfqpoint{3.972288in}{1.385328in}}%
\pgfpathcurveto{\pgfqpoint{3.972288in}{1.385697in}}{\pgfqpoint{3.972142in}{1.386050in}}{\pgfqpoint{3.971881in}{1.386310in}}%
\pgfpathcurveto{\pgfqpoint{3.971621in}{1.386571in}}{\pgfqpoint{3.971268in}{1.386717in}}{\pgfqpoint{3.970899in}{1.386717in}}%
\pgfpathcurveto{\pgfqpoint{3.970531in}{1.386717in}}{\pgfqpoint{3.970178in}{1.386571in}}{\pgfqpoint{3.969917in}{1.386310in}}%
\pgfpathcurveto{\pgfqpoint{3.969657in}{1.386050in}}{\pgfqpoint{3.969510in}{1.385697in}}{\pgfqpoint{3.969510in}{1.385328in}}%
\pgfpathcurveto{\pgfqpoint{3.969510in}{1.384960in}}{\pgfqpoint{3.969657in}{1.384607in}}{\pgfqpoint{3.969917in}{1.384346in}}%
\pgfpathcurveto{\pgfqpoint{3.970178in}{1.384086in}}{\pgfqpoint{3.970531in}{1.383939in}}{\pgfqpoint{3.970899in}{1.383939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426759in}{1.374985in}}%
\pgfpathcurveto{\pgfqpoint{2.427127in}{1.374985in}}{\pgfqpoint{2.427481in}{1.375132in}}{\pgfqpoint{2.427741in}{1.375392in}}%
\pgfpathcurveto{\pgfqpoint{2.428002in}{1.375653in}}{\pgfqpoint{2.428148in}{1.376006in}}{\pgfqpoint{2.428148in}{1.376374in}}%
\pgfpathcurveto{\pgfqpoint{2.428148in}{1.376743in}}{\pgfqpoint{2.428002in}{1.377096in}}{\pgfqpoint{2.427741in}{1.377356in}}%
\pgfpathcurveto{\pgfqpoint{2.427481in}{1.377617in}}{\pgfqpoint{2.427127in}{1.377763in}}{\pgfqpoint{2.426759in}{1.377763in}}%
\pgfpathcurveto{\pgfqpoint{2.426391in}{1.377763in}}{\pgfqpoint{2.426037in}{1.377617in}}{\pgfqpoint{2.425777in}{1.377356in}}%
\pgfpathcurveto{\pgfqpoint{2.425516in}{1.377096in}}{\pgfqpoint{2.425370in}{1.376743in}}{\pgfqpoint{2.425370in}{1.376374in}}%
\pgfpathcurveto{\pgfqpoint{2.425370in}{1.376006in}}{\pgfqpoint{2.425516in}{1.375653in}}{\pgfqpoint{2.425777in}{1.375392in}}%
\pgfpathcurveto{\pgfqpoint{2.426037in}{1.375132in}}{\pgfqpoint{2.426391in}{1.374985in}}{\pgfqpoint{2.426759in}{1.374985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433701in}{1.354395in}}%
\pgfpathcurveto{\pgfqpoint{1.434069in}{1.354395in}}{\pgfqpoint{1.434423in}{1.354541in}}{\pgfqpoint{1.434683in}{1.354802in}}%
\pgfpathcurveto{\pgfqpoint{1.434943in}{1.355062in}}{\pgfqpoint{1.435090in}{1.355416in}}{\pgfqpoint{1.435090in}{1.355784in}}%
\pgfpathcurveto{\pgfqpoint{1.435090in}{1.356152in}}{\pgfqpoint{1.434943in}{1.356506in}}{\pgfqpoint{1.434683in}{1.356766in}}%
\pgfpathcurveto{\pgfqpoint{1.434423in}{1.357026in}}{\pgfqpoint{1.434069in}{1.357173in}}{\pgfqpoint{1.433701in}{1.357173in}}%
\pgfpathcurveto{\pgfqpoint{1.433333in}{1.357173in}}{\pgfqpoint{1.432979in}{1.357026in}}{\pgfqpoint{1.432719in}{1.356766in}}%
\pgfpathcurveto{\pgfqpoint{1.432458in}{1.356506in}}{\pgfqpoint{1.432312in}{1.356152in}}{\pgfqpoint{1.432312in}{1.355784in}}%
\pgfpathcurveto{\pgfqpoint{1.432312in}{1.355416in}}{\pgfqpoint{1.432458in}{1.355062in}}{\pgfqpoint{1.432719in}{1.354802in}}%
\pgfpathcurveto{\pgfqpoint{1.432979in}{1.354541in}}{\pgfqpoint{1.433333in}{1.354395in}}{\pgfqpoint{1.433701in}{1.354395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579560in}{1.363637in}}%
\pgfpathcurveto{\pgfqpoint{2.579928in}{1.363637in}}{\pgfqpoint{2.580282in}{1.363784in}}{\pgfqpoint{2.580542in}{1.364044in}}%
\pgfpathcurveto{\pgfqpoint{2.580803in}{1.364304in}}{\pgfqpoint{2.580949in}{1.364658in}}{\pgfqpoint{2.580949in}{1.365026in}}%
\pgfpathcurveto{\pgfqpoint{2.580949in}{1.365394in}}{\pgfqpoint{2.580803in}{1.365748in}}{\pgfqpoint{2.580542in}{1.366008in}}%
\pgfpathcurveto{\pgfqpoint{2.580282in}{1.366269in}}{\pgfqpoint{2.579928in}{1.366415in}}{\pgfqpoint{2.579560in}{1.366415in}}%
\pgfpathcurveto{\pgfqpoint{2.579192in}{1.366415in}}{\pgfqpoint{2.578838in}{1.366269in}}{\pgfqpoint{2.578578in}{1.366008in}}%
\pgfpathcurveto{\pgfqpoint{2.578318in}{1.365748in}}{\pgfqpoint{2.578171in}{1.365394in}}{\pgfqpoint{2.578171in}{1.365026in}}%
\pgfpathcurveto{\pgfqpoint{2.578171in}{1.364658in}}{\pgfqpoint{2.578318in}{1.364304in}}{\pgfqpoint{2.578578in}{1.364044in}}%
\pgfpathcurveto{\pgfqpoint{2.578838in}{1.363784in}}{\pgfqpoint{2.579192in}{1.363637in}}{\pgfqpoint{2.579560in}{1.363637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326221in}{1.345373in}}%
\pgfpathcurveto{\pgfqpoint{2.326590in}{1.345373in}}{\pgfqpoint{2.326943in}{1.345519in}}{\pgfqpoint{2.327203in}{1.345780in}}%
\pgfpathcurveto{\pgfqpoint{2.327464in}{1.346040in}}{\pgfqpoint{2.327610in}{1.346394in}}{\pgfqpoint{2.327610in}{1.346762in}}%
\pgfpathcurveto{\pgfqpoint{2.327610in}{1.347130in}}{\pgfqpoint{2.327464in}{1.347484in}}{\pgfqpoint{2.327203in}{1.347744in}}%
\pgfpathcurveto{\pgfqpoint{2.326943in}{1.348004in}}{\pgfqpoint{2.326590in}{1.348151in}}{\pgfqpoint{2.326221in}{1.348151in}}%
\pgfpathcurveto{\pgfqpoint{2.325853in}{1.348151in}}{\pgfqpoint{2.325500in}{1.348004in}}{\pgfqpoint{2.325239in}{1.347744in}}%
\pgfpathcurveto{\pgfqpoint{2.324979in}{1.347484in}}{\pgfqpoint{2.324832in}{1.347130in}}{\pgfqpoint{2.324832in}{1.346762in}}%
\pgfpathcurveto{\pgfqpoint{2.324832in}{1.346394in}}{\pgfqpoint{2.324979in}{1.346040in}}{\pgfqpoint{2.325239in}{1.345780in}}%
\pgfpathcurveto{\pgfqpoint{2.325500in}{1.345519in}}{\pgfqpoint{2.325853in}{1.345373in}}{\pgfqpoint{2.326221in}{1.345373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616222in}{1.376528in}}%
\pgfpathcurveto{\pgfqpoint{2.616590in}{1.376528in}}{\pgfqpoint{2.616944in}{1.376675in}}{\pgfqpoint{2.617204in}{1.376935in}}%
\pgfpathcurveto{\pgfqpoint{2.617465in}{1.377196in}}{\pgfqpoint{2.617611in}{1.377549in}}{\pgfqpoint{2.617611in}{1.377917in}}%
\pgfpathcurveto{\pgfqpoint{2.617611in}{1.378286in}}{\pgfqpoint{2.617465in}{1.378639in}}{\pgfqpoint{2.617204in}{1.378899in}}%
\pgfpathcurveto{\pgfqpoint{2.616944in}{1.379160in}}{\pgfqpoint{2.616590in}{1.379306in}}{\pgfqpoint{2.616222in}{1.379306in}}%
\pgfpathcurveto{\pgfqpoint{2.615854in}{1.379306in}}{\pgfqpoint{2.615500in}{1.379160in}}{\pgfqpoint{2.615240in}{1.378899in}}%
\pgfpathcurveto{\pgfqpoint{2.614979in}{1.378639in}}{\pgfqpoint{2.614833in}{1.378286in}}{\pgfqpoint{2.614833in}{1.377917in}}%
\pgfpathcurveto{\pgfqpoint{2.614833in}{1.377549in}}{\pgfqpoint{2.614979in}{1.377196in}}{\pgfqpoint{2.615240in}{1.376935in}}%
\pgfpathcurveto{\pgfqpoint{2.615500in}{1.376675in}}{\pgfqpoint{2.615854in}{1.376528in}}{\pgfqpoint{2.616222in}{1.376528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540658in}{1.359314in}}%
\pgfpathcurveto{\pgfqpoint{1.541026in}{1.359314in}}{\pgfqpoint{1.541380in}{1.359460in}}{\pgfqpoint{1.541640in}{1.359721in}}%
\pgfpathcurveto{\pgfqpoint{1.541901in}{1.359981in}}{\pgfqpoint{1.542047in}{1.360334in}}{\pgfqpoint{1.542047in}{1.360703in}}%
\pgfpathcurveto{\pgfqpoint{1.542047in}{1.361071in}}{\pgfqpoint{1.541901in}{1.361424in}}{\pgfqpoint{1.541640in}{1.361685in}}%
\pgfpathcurveto{\pgfqpoint{1.541380in}{1.361945in}}{\pgfqpoint{1.541026in}{1.362092in}}{\pgfqpoint{1.540658in}{1.362092in}}%
\pgfpathcurveto{\pgfqpoint{1.540290in}{1.362092in}}{\pgfqpoint{1.539937in}{1.361945in}}{\pgfqpoint{1.539676in}{1.361685in}}%
\pgfpathcurveto{\pgfqpoint{1.539416in}{1.361424in}}{\pgfqpoint{1.539269in}{1.361071in}}{\pgfqpoint{1.539269in}{1.360703in}}%
\pgfpathcurveto{\pgfqpoint{1.539269in}{1.360334in}}{\pgfqpoint{1.539416in}{1.359981in}}{\pgfqpoint{1.539676in}{1.359721in}}%
\pgfpathcurveto{\pgfqpoint{1.539937in}{1.359460in}}{\pgfqpoint{1.540290in}{1.359314in}}{\pgfqpoint{1.540658in}{1.359314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005587in}{1.371249in}}%
\pgfpathcurveto{\pgfqpoint{3.005955in}{1.371249in}}{\pgfqpoint{3.006309in}{1.371395in}}{\pgfqpoint{3.006569in}{1.371656in}}%
\pgfpathcurveto{\pgfqpoint{3.006830in}{1.371916in}}{\pgfqpoint{3.006976in}{1.372269in}}{\pgfqpoint{3.006976in}{1.372638in}}%
\pgfpathcurveto{\pgfqpoint{3.006976in}{1.373006in}}{\pgfqpoint{3.006830in}{1.373359in}}{\pgfqpoint{3.006569in}{1.373620in}}%
\pgfpathcurveto{\pgfqpoint{3.006309in}{1.373880in}}{\pgfqpoint{3.005955in}{1.374027in}}{\pgfqpoint{3.005587in}{1.374027in}}%
\pgfpathcurveto{\pgfqpoint{3.005219in}{1.374027in}}{\pgfqpoint{3.004865in}{1.373880in}}{\pgfqpoint{3.004605in}{1.373620in}}%
\pgfpathcurveto{\pgfqpoint{3.004344in}{1.373359in}}{\pgfqpoint{3.004198in}{1.373006in}}{\pgfqpoint{3.004198in}{1.372638in}}%
\pgfpathcurveto{\pgfqpoint{3.004198in}{1.372269in}}{\pgfqpoint{3.004344in}{1.371916in}}{\pgfqpoint{3.004605in}{1.371656in}}%
\pgfpathcurveto{\pgfqpoint{3.004865in}{1.371395in}}{\pgfqpoint{3.005219in}{1.371249in}}{\pgfqpoint{3.005587in}{1.371249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670612in}{1.382560in}}%
\pgfpathcurveto{\pgfqpoint{1.670980in}{1.382560in}}{\pgfqpoint{1.671334in}{1.382707in}}{\pgfqpoint{1.671594in}{1.382967in}}%
\pgfpathcurveto{\pgfqpoint{1.671854in}{1.383227in}}{\pgfqpoint{1.672001in}{1.383581in}}{\pgfqpoint{1.672001in}{1.383949in}}%
\pgfpathcurveto{\pgfqpoint{1.672001in}{1.384317in}}{\pgfqpoint{1.671854in}{1.384671in}}{\pgfqpoint{1.671594in}{1.384931in}}%
\pgfpathcurveto{\pgfqpoint{1.671334in}{1.385192in}}{\pgfqpoint{1.670980in}{1.385338in}}{\pgfqpoint{1.670612in}{1.385338in}}%
\pgfpathcurveto{\pgfqpoint{1.670244in}{1.385338in}}{\pgfqpoint{1.669890in}{1.385192in}}{\pgfqpoint{1.669630in}{1.384931in}}%
\pgfpathcurveto{\pgfqpoint{1.669369in}{1.384671in}}{\pgfqpoint{1.669223in}{1.384317in}}{\pgfqpoint{1.669223in}{1.383949in}}%
\pgfpathcurveto{\pgfqpoint{1.669223in}{1.383581in}}{\pgfqpoint{1.669369in}{1.383227in}}{\pgfqpoint{1.669630in}{1.382967in}}%
\pgfpathcurveto{\pgfqpoint{1.669890in}{1.382707in}}{\pgfqpoint{1.670244in}{1.382560in}}{\pgfqpoint{1.670612in}{1.382560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443295in}{1.394059in}}%
\pgfpathcurveto{\pgfqpoint{1.443663in}{1.394059in}}{\pgfqpoint{1.444016in}{1.394205in}}{\pgfqpoint{1.444277in}{1.394466in}}%
\pgfpathcurveto{\pgfqpoint{1.444537in}{1.394726in}}{\pgfqpoint{1.444684in}{1.395079in}}{\pgfqpoint{1.444684in}{1.395448in}}%
\pgfpathcurveto{\pgfqpoint{1.444684in}{1.395816in}}{\pgfqpoint{1.444537in}{1.396169in}}{\pgfqpoint{1.444277in}{1.396430in}}%
\pgfpathcurveto{\pgfqpoint{1.444016in}{1.396690in}}{\pgfqpoint{1.443663in}{1.396837in}}{\pgfqpoint{1.443295in}{1.396837in}}%
\pgfpathcurveto{\pgfqpoint{1.442926in}{1.396837in}}{\pgfqpoint{1.442573in}{1.396690in}}{\pgfqpoint{1.442313in}{1.396430in}}%
\pgfpathcurveto{\pgfqpoint{1.442052in}{1.396169in}}{\pgfqpoint{1.441906in}{1.395816in}}{\pgfqpoint{1.441906in}{1.395448in}}%
\pgfpathcurveto{\pgfqpoint{1.441906in}{1.395079in}}{\pgfqpoint{1.442052in}{1.394726in}}{\pgfqpoint{1.442313in}{1.394466in}}%
\pgfpathcurveto{\pgfqpoint{1.442573in}{1.394205in}}{\pgfqpoint{1.442926in}{1.394059in}}{\pgfqpoint{1.443295in}{1.394059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800798in}{1.358222in}}%
\pgfpathcurveto{\pgfqpoint{1.801166in}{1.358222in}}{\pgfqpoint{1.801520in}{1.358368in}}{\pgfqpoint{1.801780in}{1.358629in}}%
\pgfpathcurveto{\pgfqpoint{1.802041in}{1.358889in}}{\pgfqpoint{1.802187in}{1.359242in}}{\pgfqpoint{1.802187in}{1.359611in}}%
\pgfpathcurveto{\pgfqpoint{1.802187in}{1.359979in}}{\pgfqpoint{1.802041in}{1.360332in}}{\pgfqpoint{1.801780in}{1.360593in}}%
\pgfpathcurveto{\pgfqpoint{1.801520in}{1.360853in}}{\pgfqpoint{1.801166in}{1.361000in}}{\pgfqpoint{1.800798in}{1.361000in}}%
\pgfpathcurveto{\pgfqpoint{1.800430in}{1.361000in}}{\pgfqpoint{1.800076in}{1.360853in}}{\pgfqpoint{1.799816in}{1.360593in}}%
\pgfpathcurveto{\pgfqpoint{1.799555in}{1.360332in}}{\pgfqpoint{1.799409in}{1.359979in}}{\pgfqpoint{1.799409in}{1.359611in}}%
\pgfpathcurveto{\pgfqpoint{1.799409in}{1.359242in}}{\pgfqpoint{1.799555in}{1.358889in}}{\pgfqpoint{1.799816in}{1.358629in}}%
\pgfpathcurveto{\pgfqpoint{1.800076in}{1.358368in}}{\pgfqpoint{1.800430in}{1.358222in}}{\pgfqpoint{1.800798in}{1.358222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263646in}{1.389964in}}%
\pgfpathcurveto{\pgfqpoint{2.264015in}{1.389964in}}{\pgfqpoint{2.264368in}{1.390110in}}{\pgfqpoint{2.264628in}{1.390371in}}%
\pgfpathcurveto{\pgfqpoint{2.264889in}{1.390631in}}{\pgfqpoint{2.265035in}{1.390985in}}{\pgfqpoint{2.265035in}{1.391353in}}%
\pgfpathcurveto{\pgfqpoint{2.265035in}{1.391721in}}{\pgfqpoint{2.264889in}{1.392075in}}{\pgfqpoint{2.264628in}{1.392335in}}%
\pgfpathcurveto{\pgfqpoint{2.264368in}{1.392595in}}{\pgfqpoint{2.264015in}{1.392742in}}{\pgfqpoint{2.263646in}{1.392742in}}%
\pgfpathcurveto{\pgfqpoint{2.263278in}{1.392742in}}{\pgfqpoint{2.262925in}{1.392595in}}{\pgfqpoint{2.262664in}{1.392335in}}%
\pgfpathcurveto{\pgfqpoint{2.262404in}{1.392075in}}{\pgfqpoint{2.262257in}{1.391721in}}{\pgfqpoint{2.262257in}{1.391353in}}%
\pgfpathcurveto{\pgfqpoint{2.262257in}{1.390985in}}{\pgfqpoint{2.262404in}{1.390631in}}{\pgfqpoint{2.262664in}{1.390371in}}%
\pgfpathcurveto{\pgfqpoint{2.262925in}{1.390110in}}{\pgfqpoint{2.263278in}{1.389964in}}{\pgfqpoint{2.263646in}{1.389964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422965in}{1.367422in}}%
\pgfpathcurveto{\pgfqpoint{1.423333in}{1.367422in}}{\pgfqpoint{1.423686in}{1.367568in}}{\pgfqpoint{1.423947in}{1.367829in}}%
\pgfpathcurveto{\pgfqpoint{1.424207in}{1.368089in}}{\pgfqpoint{1.424354in}{1.368443in}}{\pgfqpoint{1.424354in}{1.368811in}}%
\pgfpathcurveto{\pgfqpoint{1.424354in}{1.369179in}}{\pgfqpoint{1.424207in}{1.369532in}}{\pgfqpoint{1.423947in}{1.369793in}}%
\pgfpathcurveto{\pgfqpoint{1.423686in}{1.370053in}}{\pgfqpoint{1.423333in}{1.370200in}}{\pgfqpoint{1.422965in}{1.370200in}}%
\pgfpathcurveto{\pgfqpoint{1.422597in}{1.370200in}}{\pgfqpoint{1.422243in}{1.370053in}}{\pgfqpoint{1.421983in}{1.369793in}}%
\pgfpathcurveto{\pgfqpoint{1.421722in}{1.369532in}}{\pgfqpoint{1.421576in}{1.369179in}}{\pgfqpoint{1.421576in}{1.368811in}}%
\pgfpathcurveto{\pgfqpoint{1.421576in}{1.368443in}}{\pgfqpoint{1.421722in}{1.368089in}}{\pgfqpoint{1.421983in}{1.367829in}}%
\pgfpathcurveto{\pgfqpoint{1.422243in}{1.367568in}}{\pgfqpoint{1.422597in}{1.367422in}}{\pgfqpoint{1.422965in}{1.367422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856172in}{1.348856in}}%
\pgfpathcurveto{\pgfqpoint{1.856540in}{1.348856in}}{\pgfqpoint{1.856894in}{1.349002in}}{\pgfqpoint{1.857154in}{1.349263in}}%
\pgfpathcurveto{\pgfqpoint{1.857414in}{1.349523in}}{\pgfqpoint{1.857561in}{1.349876in}}{\pgfqpoint{1.857561in}{1.350245in}}%
\pgfpathcurveto{\pgfqpoint{1.857561in}{1.350613in}}{\pgfqpoint{1.857414in}{1.350966in}}{\pgfqpoint{1.857154in}{1.351227in}}%
\pgfpathcurveto{\pgfqpoint{1.856894in}{1.351487in}}{\pgfqpoint{1.856540in}{1.351634in}}{\pgfqpoint{1.856172in}{1.351634in}}%
\pgfpathcurveto{\pgfqpoint{1.855804in}{1.351634in}}{\pgfqpoint{1.855450in}{1.351487in}}{\pgfqpoint{1.855190in}{1.351227in}}%
\pgfpathcurveto{\pgfqpoint{1.854929in}{1.350966in}}{\pgfqpoint{1.854783in}{1.350613in}}{\pgfqpoint{1.854783in}{1.350245in}}%
\pgfpathcurveto{\pgfqpoint{1.854783in}{1.349876in}}{\pgfqpoint{1.854929in}{1.349523in}}{\pgfqpoint{1.855190in}{1.349263in}}%
\pgfpathcurveto{\pgfqpoint{1.855450in}{1.349002in}}{\pgfqpoint{1.855804in}{1.348856in}}{\pgfqpoint{1.856172in}{1.348856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023185in}{1.393717in}}%
\pgfpathcurveto{\pgfqpoint{3.023554in}{1.393717in}}{\pgfqpoint{3.023907in}{1.393864in}}{\pgfqpoint{3.024168in}{1.394124in}}%
\pgfpathcurveto{\pgfqpoint{3.024428in}{1.394385in}}{\pgfqpoint{3.024574in}{1.394738in}}{\pgfqpoint{3.024574in}{1.395106in}}%
\pgfpathcurveto{\pgfqpoint{3.024574in}{1.395475in}}{\pgfqpoint{3.024428in}{1.395828in}}{\pgfqpoint{3.024168in}{1.396088in}}%
\pgfpathcurveto{\pgfqpoint{3.023907in}{1.396349in}}{\pgfqpoint{3.023554in}{1.396495in}}{\pgfqpoint{3.023185in}{1.396495in}}%
\pgfpathcurveto{\pgfqpoint{3.022817in}{1.396495in}}{\pgfqpoint{3.022464in}{1.396349in}}{\pgfqpoint{3.022203in}{1.396088in}}%
\pgfpathcurveto{\pgfqpoint{3.021943in}{1.395828in}}{\pgfqpoint{3.021797in}{1.395475in}}{\pgfqpoint{3.021797in}{1.395106in}}%
\pgfpathcurveto{\pgfqpoint{3.021797in}{1.394738in}}{\pgfqpoint{3.021943in}{1.394385in}}{\pgfqpoint{3.022203in}{1.394124in}}%
\pgfpathcurveto{\pgfqpoint{3.022464in}{1.393864in}}{\pgfqpoint{3.022817in}{1.393717in}}{\pgfqpoint{3.023185in}{1.393717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317725in}{1.363883in}}%
\pgfpathcurveto{\pgfqpoint{3.318093in}{1.363883in}}{\pgfqpoint{3.318446in}{1.364030in}}{\pgfqpoint{3.318707in}{1.364290in}}%
\pgfpathcurveto{\pgfqpoint{3.318967in}{1.364550in}}{\pgfqpoint{3.319114in}{1.364904in}}{\pgfqpoint{3.319114in}{1.365272in}}%
\pgfpathcurveto{\pgfqpoint{3.319114in}{1.365640in}}{\pgfqpoint{3.318967in}{1.365994in}}{\pgfqpoint{3.318707in}{1.366254in}}%
\pgfpathcurveto{\pgfqpoint{3.318446in}{1.366515in}}{\pgfqpoint{3.318093in}{1.366661in}}{\pgfqpoint{3.317725in}{1.366661in}}%
\pgfpathcurveto{\pgfqpoint{3.317357in}{1.366661in}}{\pgfqpoint{3.317003in}{1.366515in}}{\pgfqpoint{3.316743in}{1.366254in}}%
\pgfpathcurveto{\pgfqpoint{3.316482in}{1.365994in}}{\pgfqpoint{3.316336in}{1.365640in}}{\pgfqpoint{3.316336in}{1.365272in}}%
\pgfpathcurveto{\pgfqpoint{3.316336in}{1.364904in}}{\pgfqpoint{3.316482in}{1.364550in}}{\pgfqpoint{3.316743in}{1.364290in}}%
\pgfpathcurveto{\pgfqpoint{3.317003in}{1.364030in}}{\pgfqpoint{3.317357in}{1.363883in}}{\pgfqpoint{3.317725in}{1.363883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151851in}{1.396090in}}%
\pgfpathcurveto{\pgfqpoint{2.152219in}{1.396090in}}{\pgfqpoint{2.152573in}{1.396236in}}{\pgfqpoint{2.152833in}{1.396496in}}%
\pgfpathcurveto{\pgfqpoint{2.153094in}{1.396757in}}{\pgfqpoint{2.153240in}{1.397110in}}{\pgfqpoint{2.153240in}{1.397479in}}%
\pgfpathcurveto{\pgfqpoint{2.153240in}{1.397847in}}{\pgfqpoint{2.153094in}{1.398200in}}{\pgfqpoint{2.152833in}{1.398461in}}%
\pgfpathcurveto{\pgfqpoint{2.152573in}{1.398721in}}{\pgfqpoint{2.152219in}{1.398867in}}{\pgfqpoint{2.151851in}{1.398867in}}%
\pgfpathcurveto{\pgfqpoint{2.151483in}{1.398867in}}{\pgfqpoint{2.151129in}{1.398721in}}{\pgfqpoint{2.150869in}{1.398461in}}%
\pgfpathcurveto{\pgfqpoint{2.150609in}{1.398200in}}{\pgfqpoint{2.150462in}{1.397847in}}{\pgfqpoint{2.150462in}{1.397479in}}%
\pgfpathcurveto{\pgfqpoint{2.150462in}{1.397110in}}{\pgfqpoint{2.150609in}{1.396757in}}{\pgfqpoint{2.150869in}{1.396496in}}%
\pgfpathcurveto{\pgfqpoint{2.151129in}{1.396236in}}{\pgfqpoint{2.151483in}{1.396090in}}{\pgfqpoint{2.151851in}{1.396090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349228in}{1.356430in}}%
\pgfpathcurveto{\pgfqpoint{2.349597in}{1.356430in}}{\pgfqpoint{2.349950in}{1.356576in}}{\pgfqpoint{2.350210in}{1.356836in}}%
\pgfpathcurveto{\pgfqpoint{2.350471in}{1.357097in}}{\pgfqpoint{2.350617in}{1.357450in}}{\pgfqpoint{2.350617in}{1.357819in}}%
\pgfpathcurveto{\pgfqpoint{2.350617in}{1.358187in}}{\pgfqpoint{2.350471in}{1.358540in}}{\pgfqpoint{2.350210in}{1.358801in}}%
\pgfpathcurveto{\pgfqpoint{2.349950in}{1.359061in}}{\pgfqpoint{2.349597in}{1.359207in}}{\pgfqpoint{2.349228in}{1.359207in}}%
\pgfpathcurveto{\pgfqpoint{2.348860in}{1.359207in}}{\pgfqpoint{2.348507in}{1.359061in}}{\pgfqpoint{2.348246in}{1.358801in}}%
\pgfpathcurveto{\pgfqpoint{2.347986in}{1.358540in}}{\pgfqpoint{2.347839in}{1.358187in}}{\pgfqpoint{2.347839in}{1.357819in}}%
\pgfpathcurveto{\pgfqpoint{2.347839in}{1.357450in}}{\pgfqpoint{2.347986in}{1.357097in}}{\pgfqpoint{2.348246in}{1.356836in}}%
\pgfpathcurveto{\pgfqpoint{2.348507in}{1.356576in}}{\pgfqpoint{2.348860in}{1.356430in}}{\pgfqpoint{2.349228in}{1.356430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315855in}{1.366955in}}%
\pgfpathcurveto{\pgfqpoint{1.316223in}{1.366955in}}{\pgfqpoint{1.316577in}{1.367101in}}{\pgfqpoint{1.316837in}{1.367362in}}%
\pgfpathcurveto{\pgfqpoint{1.317098in}{1.367622in}}{\pgfqpoint{1.317244in}{1.367975in}}{\pgfqpoint{1.317244in}{1.368344in}}%
\pgfpathcurveto{\pgfqpoint{1.317244in}{1.368712in}}{\pgfqpoint{1.317098in}{1.369065in}}{\pgfqpoint{1.316837in}{1.369326in}}%
\pgfpathcurveto{\pgfqpoint{1.316577in}{1.369586in}}{\pgfqpoint{1.316223in}{1.369733in}}{\pgfqpoint{1.315855in}{1.369733in}}%
\pgfpathcurveto{\pgfqpoint{1.315487in}{1.369733in}}{\pgfqpoint{1.315133in}{1.369586in}}{\pgfqpoint{1.314873in}{1.369326in}}%
\pgfpathcurveto{\pgfqpoint{1.314612in}{1.369065in}}{\pgfqpoint{1.314466in}{1.368712in}}{\pgfqpoint{1.314466in}{1.368344in}}%
\pgfpathcurveto{\pgfqpoint{1.314466in}{1.367975in}}{\pgfqpoint{1.314612in}{1.367622in}}{\pgfqpoint{1.314873in}{1.367362in}}%
\pgfpathcurveto{\pgfqpoint{1.315133in}{1.367101in}}{\pgfqpoint{1.315487in}{1.366955in}}{\pgfqpoint{1.315855in}{1.366955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876621in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876621in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517393in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517393in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158164in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158164in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798935in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798935in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439707in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439707in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080478in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080478in,y=1.241883in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{1.399302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.375388in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{1.630632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.606718in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{1.861963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.838049in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{2.093294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=2.069380in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{2.324624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=2.300710in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085859in,y=1.823719in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754827in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{0.754827in}{2.302156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.010564in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{2.010564in}{2.302156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.209222in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{4.209222in}{2.302156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{1.297439in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514345in}{1.402045in}}%
\pgfpathlineto{\pgfqpoint{0.567674in}{1.404903in}}%
\pgfpathlineto{\pgfqpoint{0.621003in}{1.410129in}}%
\pgfpathlineto{\pgfqpoint{0.660999in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{0.700996in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{0.727660in}{1.433387in}}%
\pgfpathlineto{\pgfqpoint{0.754325in}{1.443071in}}%
\pgfpathlineto{\pgfqpoint{0.780989in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{0.807654in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.484401in}}%
\pgfpathlineto{\pgfqpoint{0.860983in}{1.502725in}}%
\pgfpathlineto{\pgfqpoint{0.887647in}{1.523491in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{0.940976in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{0.967641in}{1.601300in}}%
\pgfpathlineto{\pgfqpoint{0.994305in}{1.632713in}}%
\pgfpathlineto{\pgfqpoint{1.020970in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{1.047634in}{1.704225in}}%
\pgfpathlineto{\pgfqpoint{1.074299in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{1.114295in}{1.809321in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{1.878918in}}%
\pgfpathlineto{\pgfqpoint{1.247618in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{1.287614in}{2.109462in}}%
\pgfpathlineto{\pgfqpoint{1.314279in}{2.148455in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{2.183416in}}%
\pgfpathlineto{\pgfqpoint{1.367608in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{1.394272in}{2.240112in}}%
\pgfpathlineto{\pgfqpoint{1.420937in}{2.261680in}}%
\pgfpathlineto{\pgfqpoint{1.447601in}{2.278735in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{2.291252in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.295780in}}%
\pgfpathlineto{\pgfqpoint{1.500930in}{2.299125in}}%
\pgfpathlineto{\pgfqpoint{1.514262in}{2.301260in}}%
\pgfpathlineto{\pgfqpoint{1.527595in}{2.302156in}}%
\pgfpathlineto{\pgfqpoint{1.540927in}{2.301782in}}%
\pgfpathlineto{\pgfqpoint{1.554259in}{2.300111in}}%
\pgfpathlineto{\pgfqpoint{1.567591in}{2.297118in}}%
\pgfpathlineto{\pgfqpoint{1.580924in}{2.292792in}}%
\pgfpathlineto{\pgfqpoint{1.594256in}{2.287130in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{2.280145in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{2.262331in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{2.239782in}}%
\pgfpathlineto{\pgfqpoint{1.687581in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{1.714246in}{2.183514in}}%
\pgfpathlineto{\pgfqpoint{1.767575in}{2.119305in}}%
\pgfpathlineto{\pgfqpoint{1.807572in}{2.071569in}}%
\pgfpathlineto{\pgfqpoint{1.834236in}{2.042050in}}%
\pgfpathlineto{\pgfqpoint{1.860900in}{2.015501in}}%
\pgfpathlineto{\pgfqpoint{1.887565in}{1.992703in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{1.940894in}{1.960480in}}%
\pgfpathlineto{\pgfqpoint{1.954226in}{1.955429in}}%
\pgfpathlineto{\pgfqpoint{1.967558in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{1.980891in}{1.948999in}}%
\pgfpathlineto{\pgfqpoint{1.994223in}{1.947595in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{2.034220in}{1.950261in}}%
\pgfpathlineto{\pgfqpoint{2.060884in}{1.957299in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{1.967960in}}%
\pgfpathlineto{\pgfqpoint{2.114213in}{1.981607in}}%
\pgfpathlineto{\pgfqpoint{2.154210in}{2.005986in}}%
\pgfpathlineto{\pgfqpoint{2.234203in}{2.057257in}}%
\pgfpathlineto{\pgfqpoint{2.260868in}{2.071434in}}%
\pgfpathlineto{\pgfqpoint{2.287532in}{2.082658in}}%
\pgfpathlineto{\pgfqpoint{2.314196in}{2.090291in}}%
\pgfpathlineto{\pgfqpoint{2.340861in}{2.093951in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{2.093516in}}%
\pgfpathlineto{\pgfqpoint{2.394190in}{2.089102in}}%
\pgfpathlineto{\pgfqpoint{2.420854in}{2.080999in}}%
\pgfpathlineto{\pgfqpoint{2.447519in}{2.069599in}}%
\pgfpathlineto{\pgfqpoint{2.474183in}{2.055320in}}%
\pgfpathlineto{\pgfqpoint{2.500848in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{2.527512in}{2.019623in}}%
\pgfpathlineto{\pgfqpoint{2.567509in}{1.987795in}}%
\pgfpathlineto{\pgfqpoint{2.607506in}{1.952600in}}%
\pgfpathlineto{\pgfqpoint{2.660835in}{1.902159in}}%
\pgfpathlineto{\pgfqpoint{2.740828in}{1.825545in}}%
\pgfpathlineto{\pgfqpoint{2.780825in}{1.790220in}}%
\pgfpathlineto{\pgfqpoint{2.807489in}{1.768741in}}%
\pgfpathlineto{\pgfqpoint{2.834154in}{1.749268in}}%
\pgfpathlineto{\pgfqpoint{2.860818in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{2.887483in}{1.716987in}}%
\pgfpathlineto{\pgfqpoint{2.914147in}{1.704268in}}%
\pgfpathlineto{\pgfqpoint{2.940812in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{2.967476in}{1.685312in}}%
\pgfpathlineto{\pgfqpoint{2.994140in}{1.678759in}}%
\pgfpathlineto{\pgfqpoint{3.034137in}{1.671973in}}%
\pgfpathlineto{\pgfqpoint{3.074134in}{1.668022in}}%
\pgfpathlineto{\pgfqpoint{3.127463in}{1.665302in}}%
\pgfpathlineto{\pgfqpoint{3.207456in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{3.260785in}{1.655930in}}%
\pgfpathlineto{\pgfqpoint{3.314114in}{1.647862in}}%
\pgfpathlineto{\pgfqpoint{3.474101in}{1.620647in}}%
\pgfpathlineto{\pgfqpoint{3.567427in}{1.609080in}}%
\pgfpathlineto{\pgfqpoint{3.647420in}{1.598240in}}%
\pgfpathlineto{\pgfqpoint{3.700749in}{1.588796in}}%
\pgfpathlineto{\pgfqpoint{3.754078in}{1.577198in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{1.560079in}}%
\pgfpathlineto{\pgfqpoint{3.914065in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{4.047387in}{1.492323in}}%
\pgfpathlineto{\pgfqpoint{4.154045in}{1.459877in}}%
\pgfpathlineto{\pgfqpoint{4.207374in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{4.260703in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{4.314032in}{1.423234in}}%
\pgfpathlineto{\pgfqpoint{4.367361in}{1.415267in}}%
\pgfpathlineto{\pgfqpoint{4.420690in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{4.487351in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{1.403508in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{1.403508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{0.315028in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700000in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{1.297439in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.297439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231633in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{4.669444in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{4.669444in}{2.319444in}}%
\pgfpathlineto{\pgfqpoint{4.231633in}{2.319444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658333in,y=2.308333in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbb{F}_{\mbox{\smaller\ttfamily dense}, 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{0.315028in}{1.169444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997409in}{0.194013in}}%
\pgfpathcurveto{\pgfqpoint{1.997778in}{0.194013in}}{\pgfqpoint{1.998131in}{0.194159in}}{\pgfqpoint{1.998391in}{0.194420in}}%
\pgfpathcurveto{\pgfqpoint{1.998652in}{0.194680in}}{\pgfqpoint{1.998798in}{0.195034in}}{\pgfqpoint{1.998798in}{0.195402in}}%
\pgfpathcurveto{\pgfqpoint{1.998798in}{0.195770in}}{\pgfqpoint{1.998652in}{0.196124in}}{\pgfqpoint{1.998391in}{0.196384in}}%
\pgfpathcurveto{\pgfqpoint{1.998131in}{0.196644in}}{\pgfqpoint{1.997778in}{0.196791in}}{\pgfqpoint{1.997409in}{0.196791in}}%
\pgfpathcurveto{\pgfqpoint{1.997041in}{0.196791in}}{\pgfqpoint{1.996688in}{0.196644in}}{\pgfqpoint{1.996427in}{0.196384in}}%
\pgfpathcurveto{\pgfqpoint{1.996167in}{0.196124in}}{\pgfqpoint{1.996020in}{0.195770in}}{\pgfqpoint{1.996020in}{0.195402in}}%
\pgfpathcurveto{\pgfqpoint{1.996020in}{0.195034in}}{\pgfqpoint{1.996167in}{0.194680in}}{\pgfqpoint{1.996427in}{0.194420in}}%
\pgfpathcurveto{\pgfqpoint{1.996688in}{0.194159in}}{\pgfqpoint{1.997041in}{0.194013in}}{\pgfqpoint{1.997409in}{0.194013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164493in}{0.200031in}}%
\pgfpathcurveto{\pgfqpoint{2.164862in}{0.200031in}}{\pgfqpoint{2.165215in}{0.200178in}}{\pgfqpoint{2.165476in}{0.200438in}}%
\pgfpathcurveto{\pgfqpoint{2.165736in}{0.200699in}}{\pgfqpoint{2.165882in}{0.201052in}}{\pgfqpoint{2.165882in}{0.201420in}}%
\pgfpathcurveto{\pgfqpoint{2.165882in}{0.201789in}}{\pgfqpoint{2.165736in}{0.202142in}}{\pgfqpoint{2.165476in}{0.202402in}}%
\pgfpathcurveto{\pgfqpoint{2.165215in}{0.202663in}}{\pgfqpoint{2.164862in}{0.202809in}}{\pgfqpoint{2.164493in}{0.202809in}}%
\pgfpathcurveto{\pgfqpoint{2.164125in}{0.202809in}}{\pgfqpoint{2.163772in}{0.202663in}}{\pgfqpoint{2.163511in}{0.202402in}}%
\pgfpathcurveto{\pgfqpoint{2.163251in}{0.202142in}}{\pgfqpoint{2.163105in}{0.201789in}}{\pgfqpoint{2.163105in}{0.201420in}}%
\pgfpathcurveto{\pgfqpoint{2.163105in}{0.201052in}}{\pgfqpoint{2.163251in}{0.200699in}}{\pgfqpoint{2.163511in}{0.200438in}}%
\pgfpathcurveto{\pgfqpoint{2.163772in}{0.200178in}}{\pgfqpoint{2.164125in}{0.200031in}}{\pgfqpoint{2.164493in}{0.200031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055936in}{0.173916in}}%
\pgfpathcurveto{\pgfqpoint{2.056305in}{0.173916in}}{\pgfqpoint{2.056658in}{0.174062in}}{\pgfqpoint{2.056918in}{0.174322in}}%
\pgfpathcurveto{\pgfqpoint{2.057179in}{0.174583in}}{\pgfqpoint{2.057325in}{0.174936in}}{\pgfqpoint{2.057325in}{0.175305in}}%
\pgfpathcurveto{\pgfqpoint{2.057325in}{0.175673in}}{\pgfqpoint{2.057179in}{0.176026in}}{\pgfqpoint{2.056918in}{0.176287in}}%
\pgfpathcurveto{\pgfqpoint{2.056658in}{0.176547in}}{\pgfqpoint{2.056305in}{0.176693in}}{\pgfqpoint{2.055936in}{0.176693in}}%
\pgfpathcurveto{\pgfqpoint{2.055568in}{0.176693in}}{\pgfqpoint{2.055215in}{0.176547in}}{\pgfqpoint{2.054954in}{0.176287in}}%
\pgfpathcurveto{\pgfqpoint{2.054694in}{0.176026in}}{\pgfqpoint{2.054547in}{0.175673in}}{\pgfqpoint{2.054547in}{0.175305in}}%
\pgfpathcurveto{\pgfqpoint{2.054547in}{0.174936in}}{\pgfqpoint{2.054694in}{0.174583in}}{\pgfqpoint{2.054954in}{0.174322in}}%
\pgfpathcurveto{\pgfqpoint{2.055215in}{0.174062in}}{\pgfqpoint{2.055568in}{0.173916in}}{\pgfqpoint{2.055936in}{0.173916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462162in}{0.173550in}}%
\pgfpathcurveto{\pgfqpoint{2.462530in}{0.173550in}}{\pgfqpoint{2.462884in}{0.173696in}}{\pgfqpoint{2.463144in}{0.173956in}}%
\pgfpathcurveto{\pgfqpoint{2.463405in}{0.174217in}}{\pgfqpoint{2.463551in}{0.174570in}}{\pgfqpoint{2.463551in}{0.174939in}}%
\pgfpathcurveto{\pgfqpoint{2.463551in}{0.175307in}}{\pgfqpoint{2.463405in}{0.175660in}}{\pgfqpoint{2.463144in}{0.175921in}}%
\pgfpathcurveto{\pgfqpoint{2.462884in}{0.176181in}}{\pgfqpoint{2.462530in}{0.176327in}}{\pgfqpoint{2.462162in}{0.176327in}}%
\pgfpathcurveto{\pgfqpoint{2.461794in}{0.176327in}}{\pgfqpoint{2.461440in}{0.176181in}}{\pgfqpoint{2.461180in}{0.175921in}}%
\pgfpathcurveto{\pgfqpoint{2.460920in}{0.175660in}}{\pgfqpoint{2.460773in}{0.175307in}}{\pgfqpoint{2.460773in}{0.174939in}}%
\pgfpathcurveto{\pgfqpoint{2.460773in}{0.174570in}}{\pgfqpoint{2.460920in}{0.174217in}}{\pgfqpoint{2.461180in}{0.173956in}}%
\pgfpathcurveto{\pgfqpoint{2.461440in}{0.173696in}}{\pgfqpoint{2.461794in}{0.173550in}}{\pgfqpoint{2.462162in}{0.173550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622654in}{0.176779in}}%
\pgfpathcurveto{\pgfqpoint{1.623022in}{0.176779in}}{\pgfqpoint{1.623375in}{0.176926in}}{\pgfqpoint{1.623636in}{0.177186in}}%
\pgfpathcurveto{\pgfqpoint{1.623896in}{0.177446in}}{\pgfqpoint{1.624043in}{0.177800in}}{\pgfqpoint{1.624043in}{0.178168in}}%
\pgfpathcurveto{\pgfqpoint{1.624043in}{0.178536in}}{\pgfqpoint{1.623896in}{0.178890in}}{\pgfqpoint{1.623636in}{0.179150in}}%
\pgfpathcurveto{\pgfqpoint{1.623375in}{0.179411in}}{\pgfqpoint{1.623022in}{0.179557in}}{\pgfqpoint{1.622654in}{0.179557in}}%
\pgfpathcurveto{\pgfqpoint{1.622285in}{0.179557in}}{\pgfqpoint{1.621932in}{0.179411in}}{\pgfqpoint{1.621672in}{0.179150in}}%
\pgfpathcurveto{\pgfqpoint{1.621411in}{0.178890in}}{\pgfqpoint{1.621265in}{0.178536in}}{\pgfqpoint{1.621265in}{0.178168in}}%
\pgfpathcurveto{\pgfqpoint{1.621265in}{0.177800in}}{\pgfqpoint{1.621411in}{0.177446in}}{\pgfqpoint{1.621672in}{0.177186in}}%
\pgfpathcurveto{\pgfqpoint{1.621932in}{0.176926in}}{\pgfqpoint{1.622285in}{0.176779in}}{\pgfqpoint{1.622654in}{0.176779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813974in}{0.175396in}}%
\pgfpathcurveto{\pgfqpoint{1.814342in}{0.175396in}}{\pgfqpoint{1.814696in}{0.175543in}}{\pgfqpoint{1.814956in}{0.175803in}}%
\pgfpathcurveto{\pgfqpoint{1.815216in}{0.176063in}}{\pgfqpoint{1.815363in}{0.176417in}}{\pgfqpoint{1.815363in}{0.176785in}}%
\pgfpathcurveto{\pgfqpoint{1.815363in}{0.177153in}}{\pgfqpoint{1.815216in}{0.177507in}}{\pgfqpoint{1.814956in}{0.177767in}}%
\pgfpathcurveto{\pgfqpoint{1.814696in}{0.178028in}}{\pgfqpoint{1.814342in}{0.178174in}}{\pgfqpoint{1.813974in}{0.178174in}}%
\pgfpathcurveto{\pgfqpoint{1.813606in}{0.178174in}}{\pgfqpoint{1.813252in}{0.178028in}}{\pgfqpoint{1.812992in}{0.177767in}}%
\pgfpathcurveto{\pgfqpoint{1.812731in}{0.177507in}}{\pgfqpoint{1.812585in}{0.177153in}}{\pgfqpoint{1.812585in}{0.176785in}}%
\pgfpathcurveto{\pgfqpoint{1.812585in}{0.176417in}}{\pgfqpoint{1.812731in}{0.176063in}}{\pgfqpoint{1.812992in}{0.175803in}}%
\pgfpathcurveto{\pgfqpoint{1.813252in}{0.175543in}}{\pgfqpoint{1.813606in}{0.175396in}}{\pgfqpoint{1.813974in}{0.175396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127883in}{0.188911in}}%
\pgfpathcurveto{\pgfqpoint{2.128251in}{0.188911in}}{\pgfqpoint{2.128604in}{0.189058in}}{\pgfqpoint{2.128865in}{0.189318in}}%
\pgfpathcurveto{\pgfqpoint{2.129125in}{0.189579in}}{\pgfqpoint{2.129272in}{0.189932in}}{\pgfqpoint{2.129272in}{0.190300in}}%
\pgfpathcurveto{\pgfqpoint{2.129272in}{0.190669in}}{\pgfqpoint{2.129125in}{0.191022in}}{\pgfqpoint{2.128865in}{0.191282in}}%
\pgfpathcurveto{\pgfqpoint{2.128604in}{0.191543in}}{\pgfqpoint{2.128251in}{0.191689in}}{\pgfqpoint{2.127883in}{0.191689in}}%
\pgfpathcurveto{\pgfqpoint{2.127514in}{0.191689in}}{\pgfqpoint{2.127161in}{0.191543in}}{\pgfqpoint{2.126901in}{0.191282in}}%
\pgfpathcurveto{\pgfqpoint{2.126640in}{0.191022in}}{\pgfqpoint{2.126494in}{0.190669in}}{\pgfqpoint{2.126494in}{0.190300in}}%
\pgfpathcurveto{\pgfqpoint{2.126494in}{0.189932in}}{\pgfqpoint{2.126640in}{0.189579in}}{\pgfqpoint{2.126901in}{0.189318in}}%
\pgfpathcurveto{\pgfqpoint{2.127161in}{0.189058in}}{\pgfqpoint{2.127514in}{0.188911in}}{\pgfqpoint{2.127883in}{0.188911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397743in}{0.213840in}}%
\pgfpathcurveto{\pgfqpoint{3.398111in}{0.213840in}}{\pgfqpoint{3.398464in}{0.213986in}}{\pgfqpoint{3.398725in}{0.214246in}}%
\pgfpathcurveto{\pgfqpoint{3.398985in}{0.214507in}}{\pgfqpoint{3.399132in}{0.214860in}}{\pgfqpoint{3.399132in}{0.215228in}}%
\pgfpathcurveto{\pgfqpoint{3.399132in}{0.215597in}}{\pgfqpoint{3.398985in}{0.215950in}}{\pgfqpoint{3.398725in}{0.216211in}}%
\pgfpathcurveto{\pgfqpoint{3.398464in}{0.216471in}}{\pgfqpoint{3.398111in}{0.216617in}}{\pgfqpoint{3.397743in}{0.216617in}}%
\pgfpathcurveto{\pgfqpoint{3.397374in}{0.216617in}}{\pgfqpoint{3.397021in}{0.216471in}}{\pgfqpoint{3.396761in}{0.216211in}}%
\pgfpathcurveto{\pgfqpoint{3.396500in}{0.215950in}}{\pgfqpoint{3.396354in}{0.215597in}}{\pgfqpoint{3.396354in}{0.215228in}}%
\pgfpathcurveto{\pgfqpoint{3.396354in}{0.214860in}}{\pgfqpoint{3.396500in}{0.214507in}}{\pgfqpoint{3.396761in}{0.214246in}}%
\pgfpathcurveto{\pgfqpoint{3.397021in}{0.213986in}}{\pgfqpoint{3.397374in}{0.213840in}}{\pgfqpoint{3.397743in}{0.213840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057181in}{0.213560in}}%
\pgfpathcurveto{\pgfqpoint{3.057549in}{0.213560in}}{\pgfqpoint{3.057903in}{0.213707in}}{\pgfqpoint{3.058163in}{0.213967in}}%
\pgfpathcurveto{\pgfqpoint{3.058424in}{0.214228in}}{\pgfqpoint{3.058570in}{0.214581in}}{\pgfqpoint{3.058570in}{0.214949in}}%
\pgfpathcurveto{\pgfqpoint{3.058570in}{0.215318in}}{\pgfqpoint{3.058424in}{0.215671in}}{\pgfqpoint{3.058163in}{0.215931in}}%
\pgfpathcurveto{\pgfqpoint{3.057903in}{0.216192in}}{\pgfqpoint{3.057549in}{0.216338in}}{\pgfqpoint{3.057181in}{0.216338in}}%
\pgfpathcurveto{\pgfqpoint{3.056813in}{0.216338in}}{\pgfqpoint{3.056459in}{0.216192in}}{\pgfqpoint{3.056199in}{0.215931in}}%
\pgfpathcurveto{\pgfqpoint{3.055938in}{0.215671in}}{\pgfqpoint{3.055792in}{0.215318in}}{\pgfqpoint{3.055792in}{0.214949in}}%
\pgfpathcurveto{\pgfqpoint{3.055792in}{0.214581in}}{\pgfqpoint{3.055938in}{0.214228in}}{\pgfqpoint{3.056199in}{0.213967in}}%
\pgfpathcurveto{\pgfqpoint{3.056459in}{0.213707in}}{\pgfqpoint{3.056813in}{0.213560in}}{\pgfqpoint{3.057181in}{0.213560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936550in}{0.188912in}}%
\pgfpathcurveto{\pgfqpoint{1.936918in}{0.188912in}}{\pgfqpoint{1.937272in}{0.189059in}}{\pgfqpoint{1.937532in}{0.189319in}}%
\pgfpathcurveto{\pgfqpoint{1.937793in}{0.189580in}}{\pgfqpoint{1.937939in}{0.189933in}}{\pgfqpoint{1.937939in}{0.190301in}}%
\pgfpathcurveto{\pgfqpoint{1.937939in}{0.190670in}}{\pgfqpoint{1.937793in}{0.191023in}}{\pgfqpoint{1.937532in}{0.191283in}}%
\pgfpathcurveto{\pgfqpoint{1.937272in}{0.191544in}}{\pgfqpoint{1.936918in}{0.191690in}}{\pgfqpoint{1.936550in}{0.191690in}}%
\pgfpathcurveto{\pgfqpoint{1.936182in}{0.191690in}}{\pgfqpoint{1.935828in}{0.191544in}}{\pgfqpoint{1.935568in}{0.191283in}}%
\pgfpathcurveto{\pgfqpoint{1.935308in}{0.191023in}}{\pgfqpoint{1.935161in}{0.190670in}}{\pgfqpoint{1.935161in}{0.190301in}}%
\pgfpathcurveto{\pgfqpoint{1.935161in}{0.189933in}}{\pgfqpoint{1.935308in}{0.189580in}}{\pgfqpoint{1.935568in}{0.189319in}}%
\pgfpathcurveto{\pgfqpoint{1.935828in}{0.189059in}}{\pgfqpoint{1.936182in}{0.188912in}}{\pgfqpoint{1.936550in}{0.188912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647677in}{0.197608in}}%
\pgfpathcurveto{\pgfqpoint{3.648045in}{0.197608in}}{\pgfqpoint{3.648398in}{0.197754in}}{\pgfqpoint{3.648659in}{0.198015in}}%
\pgfpathcurveto{\pgfqpoint{3.648919in}{0.198275in}}{\pgfqpoint{3.649066in}{0.198628in}}{\pgfqpoint{3.649066in}{0.198997in}}%
\pgfpathcurveto{\pgfqpoint{3.649066in}{0.199365in}}{\pgfqpoint{3.648919in}{0.199718in}}{\pgfqpoint{3.648659in}{0.199979in}}%
\pgfpathcurveto{\pgfqpoint{3.648398in}{0.200239in}}{\pgfqpoint{3.648045in}{0.200385in}}{\pgfqpoint{3.647677in}{0.200385in}}%
\pgfpathcurveto{\pgfqpoint{3.647308in}{0.200385in}}{\pgfqpoint{3.646955in}{0.200239in}}{\pgfqpoint{3.646695in}{0.199979in}}%
\pgfpathcurveto{\pgfqpoint{3.646434in}{0.199718in}}{\pgfqpoint{3.646288in}{0.199365in}}{\pgfqpoint{3.646288in}{0.198997in}}%
\pgfpathcurveto{\pgfqpoint{3.646288in}{0.198628in}}{\pgfqpoint{3.646434in}{0.198275in}}{\pgfqpoint{3.646695in}{0.198015in}}%
\pgfpathcurveto{\pgfqpoint{3.646955in}{0.197754in}}{\pgfqpoint{3.647308in}{0.197608in}}{\pgfqpoint{3.647677in}{0.197608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481879in}{0.187072in}}%
\pgfpathcurveto{\pgfqpoint{3.482247in}{0.187072in}}{\pgfqpoint{3.482601in}{0.187219in}}{\pgfqpoint{3.482861in}{0.187479in}}%
\pgfpathcurveto{\pgfqpoint{3.483122in}{0.187740in}}{\pgfqpoint{3.483268in}{0.188093in}}{\pgfqpoint{3.483268in}{0.188461in}}%
\pgfpathcurveto{\pgfqpoint{3.483268in}{0.188830in}}{\pgfqpoint{3.483122in}{0.189183in}}{\pgfqpoint{3.482861in}{0.189443in}}%
\pgfpathcurveto{\pgfqpoint{3.482601in}{0.189704in}}{\pgfqpoint{3.482247in}{0.189850in}}{\pgfqpoint{3.481879in}{0.189850in}}%
\pgfpathcurveto{\pgfqpoint{3.481511in}{0.189850in}}{\pgfqpoint{3.481157in}{0.189704in}}{\pgfqpoint{3.480897in}{0.189443in}}%
\pgfpathcurveto{\pgfqpoint{3.480637in}{0.189183in}}{\pgfqpoint{3.480490in}{0.188830in}}{\pgfqpoint{3.480490in}{0.188461in}}%
\pgfpathcurveto{\pgfqpoint{3.480490in}{0.188093in}}{\pgfqpoint{3.480637in}{0.187740in}}{\pgfqpoint{3.480897in}{0.187479in}}%
\pgfpathcurveto{\pgfqpoint{3.481157in}{0.187219in}}{\pgfqpoint{3.481511in}{0.187072in}}{\pgfqpoint{3.481879in}{0.187072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118747in}{0.207280in}}%
\pgfpathcurveto{\pgfqpoint{2.119115in}{0.207280in}}{\pgfqpoint{2.119469in}{0.207427in}}{\pgfqpoint{2.119729in}{0.207687in}}%
\pgfpathcurveto{\pgfqpoint{2.119989in}{0.207947in}}{\pgfqpoint{2.120136in}{0.208301in}}{\pgfqpoint{2.120136in}{0.208669in}}%
\pgfpathcurveto{\pgfqpoint{2.120136in}{0.209037in}}{\pgfqpoint{2.119989in}{0.209391in}}{\pgfqpoint{2.119729in}{0.209651in}}%
\pgfpathcurveto{\pgfqpoint{2.119469in}{0.209912in}}{\pgfqpoint{2.119115in}{0.210058in}}{\pgfqpoint{2.118747in}{0.210058in}}%
\pgfpathcurveto{\pgfqpoint{2.118379in}{0.210058in}}{\pgfqpoint{2.118025in}{0.209912in}}{\pgfqpoint{2.117765in}{0.209651in}}%
\pgfpathcurveto{\pgfqpoint{2.117504in}{0.209391in}}{\pgfqpoint{2.117358in}{0.209037in}}{\pgfqpoint{2.117358in}{0.208669in}}%
\pgfpathcurveto{\pgfqpoint{2.117358in}{0.208301in}}{\pgfqpoint{2.117504in}{0.207947in}}{\pgfqpoint{2.117765in}{0.207687in}}%
\pgfpathcurveto{\pgfqpoint{2.118025in}{0.207427in}}{\pgfqpoint{2.118379in}{0.207280in}}{\pgfqpoint{2.118747in}{0.207280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668145in}{0.163854in}}%
\pgfpathcurveto{\pgfqpoint{3.668513in}{0.163854in}}{\pgfqpoint{3.668867in}{0.164001in}}{\pgfqpoint{3.669127in}{0.164261in}}%
\pgfpathcurveto{\pgfqpoint{3.669388in}{0.164522in}}{\pgfqpoint{3.669534in}{0.164875in}}{\pgfqpoint{3.669534in}{0.165243in}}%
\pgfpathcurveto{\pgfqpoint{3.669534in}{0.165611in}}{\pgfqpoint{3.669388in}{0.165965in}}{\pgfqpoint{3.669127in}{0.166225in}}%
\pgfpathcurveto{\pgfqpoint{3.668867in}{0.166486in}}{\pgfqpoint{3.668513in}{0.166632in}}{\pgfqpoint{3.668145in}{0.166632in}}%
\pgfpathcurveto{\pgfqpoint{3.667777in}{0.166632in}}{\pgfqpoint{3.667423in}{0.166486in}}{\pgfqpoint{3.667163in}{0.166225in}}%
\pgfpathcurveto{\pgfqpoint{3.666903in}{0.165965in}}{\pgfqpoint{3.666756in}{0.165611in}}{\pgfqpoint{3.666756in}{0.165243in}}%
\pgfpathcurveto{\pgfqpoint{3.666756in}{0.164875in}}{\pgfqpoint{3.666903in}{0.164522in}}{\pgfqpoint{3.667163in}{0.164261in}}%
\pgfpathcurveto{\pgfqpoint{3.667423in}{0.164001in}}{\pgfqpoint{3.667777in}{0.163854in}}{\pgfqpoint{3.668145in}{0.163854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469925in}{0.178667in}}%
\pgfpathcurveto{\pgfqpoint{3.470293in}{0.178667in}}{\pgfqpoint{3.470647in}{0.178813in}}{\pgfqpoint{3.470907in}{0.179074in}}%
\pgfpathcurveto{\pgfqpoint{3.471167in}{0.179334in}}{\pgfqpoint{3.471314in}{0.179688in}}{\pgfqpoint{3.471314in}{0.180056in}}%
\pgfpathcurveto{\pgfqpoint{3.471314in}{0.180424in}}{\pgfqpoint{3.471167in}{0.180778in}}{\pgfqpoint{3.470907in}{0.181038in}}%
\pgfpathcurveto{\pgfqpoint{3.470647in}{0.181299in}}{\pgfqpoint{3.470293in}{0.181445in}}{\pgfqpoint{3.469925in}{0.181445in}}%
\pgfpathcurveto{\pgfqpoint{3.469557in}{0.181445in}}{\pgfqpoint{3.469203in}{0.181299in}}{\pgfqpoint{3.468943in}{0.181038in}}%
\pgfpathcurveto{\pgfqpoint{3.468682in}{0.180778in}}{\pgfqpoint{3.468536in}{0.180424in}}{\pgfqpoint{3.468536in}{0.180056in}}%
\pgfpathcurveto{\pgfqpoint{3.468536in}{0.179688in}}{\pgfqpoint{3.468682in}{0.179334in}}{\pgfqpoint{3.468943in}{0.179074in}}%
\pgfpathcurveto{\pgfqpoint{3.469203in}{0.178813in}}{\pgfqpoint{3.469557in}{0.178667in}}{\pgfqpoint{3.469925in}{0.178667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589008in}{0.205641in}}%
\pgfpathcurveto{\pgfqpoint{2.589377in}{0.205641in}}{\pgfqpoint{2.589730in}{0.205788in}}{\pgfqpoint{2.589991in}{0.206048in}}%
\pgfpathcurveto{\pgfqpoint{2.590251in}{0.206308in}}{\pgfqpoint{2.590397in}{0.206662in}}{\pgfqpoint{2.590397in}{0.207030in}}%
\pgfpathcurveto{\pgfqpoint{2.590397in}{0.207398in}}{\pgfqpoint{2.590251in}{0.207752in}}{\pgfqpoint{2.589991in}{0.208012in}}%
\pgfpathcurveto{\pgfqpoint{2.589730in}{0.208273in}}{\pgfqpoint{2.589377in}{0.208419in}}{\pgfqpoint{2.589008in}{0.208419in}}%
\pgfpathcurveto{\pgfqpoint{2.588640in}{0.208419in}}{\pgfqpoint{2.588287in}{0.208273in}}{\pgfqpoint{2.588026in}{0.208012in}}%
\pgfpathcurveto{\pgfqpoint{2.587766in}{0.207752in}}{\pgfqpoint{2.587620in}{0.207398in}}{\pgfqpoint{2.587620in}{0.207030in}}%
\pgfpathcurveto{\pgfqpoint{2.587620in}{0.206662in}}{\pgfqpoint{2.587766in}{0.206308in}}{\pgfqpoint{2.588026in}{0.206048in}}%
\pgfpathcurveto{\pgfqpoint{2.588287in}{0.205788in}}{\pgfqpoint{2.588640in}{0.205641in}}{\pgfqpoint{2.589008in}{0.205641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034532in}{0.178493in}}%
\pgfpathcurveto{\pgfqpoint{2.034900in}{0.178493in}}{\pgfqpoint{2.035253in}{0.178639in}}{\pgfqpoint{2.035514in}{0.178900in}}%
\pgfpathcurveto{\pgfqpoint{2.035774in}{0.179160in}}{\pgfqpoint{2.035921in}{0.179513in}}{\pgfqpoint{2.035921in}{0.179882in}}%
\pgfpathcurveto{\pgfqpoint{2.035921in}{0.180250in}}{\pgfqpoint{2.035774in}{0.180603in}}{\pgfqpoint{2.035514in}{0.180864in}}%
\pgfpathcurveto{\pgfqpoint{2.035253in}{0.181124in}}{\pgfqpoint{2.034900in}{0.181271in}}{\pgfqpoint{2.034532in}{0.181271in}}%
\pgfpathcurveto{\pgfqpoint{2.034163in}{0.181271in}}{\pgfqpoint{2.033810in}{0.181124in}}{\pgfqpoint{2.033550in}{0.180864in}}%
\pgfpathcurveto{\pgfqpoint{2.033289in}{0.180603in}}{\pgfqpoint{2.033143in}{0.180250in}}{\pgfqpoint{2.033143in}{0.179882in}}%
\pgfpathcurveto{\pgfqpoint{2.033143in}{0.179513in}}{\pgfqpoint{2.033289in}{0.179160in}}{\pgfqpoint{2.033550in}{0.178900in}}%
\pgfpathcurveto{\pgfqpoint{2.033810in}{0.178639in}}{\pgfqpoint{2.034163in}{0.178493in}}{\pgfqpoint{2.034532in}{0.178493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386539in}{0.203502in}}%
\pgfpathcurveto{\pgfqpoint{1.386908in}{0.203502in}}{\pgfqpoint{1.387261in}{0.203648in}}{\pgfqpoint{1.387521in}{0.203909in}}%
\pgfpathcurveto{\pgfqpoint{1.387782in}{0.204169in}}{\pgfqpoint{1.387928in}{0.204523in}}{\pgfqpoint{1.387928in}{0.204891in}}%
\pgfpathcurveto{\pgfqpoint{1.387928in}{0.205259in}}{\pgfqpoint{1.387782in}{0.205613in}}{\pgfqpoint{1.387521in}{0.205873in}}%
\pgfpathcurveto{\pgfqpoint{1.387261in}{0.206133in}}{\pgfqpoint{1.386908in}{0.206280in}}{\pgfqpoint{1.386539in}{0.206280in}}%
\pgfpathcurveto{\pgfqpoint{1.386171in}{0.206280in}}{\pgfqpoint{1.385818in}{0.206133in}}{\pgfqpoint{1.385557in}{0.205873in}}%
\pgfpathcurveto{\pgfqpoint{1.385297in}{0.205613in}}{\pgfqpoint{1.385150in}{0.205259in}}{\pgfqpoint{1.385150in}{0.204891in}}%
\pgfpathcurveto{\pgfqpoint{1.385150in}{0.204523in}}{\pgfqpoint{1.385297in}{0.204169in}}{\pgfqpoint{1.385557in}{0.203909in}}%
\pgfpathcurveto{\pgfqpoint{1.385818in}{0.203648in}}{\pgfqpoint{1.386171in}{0.203502in}}{\pgfqpoint{1.386539in}{0.203502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520262in}{0.184347in}}%
\pgfpathcurveto{\pgfqpoint{1.520630in}{0.184347in}}{\pgfqpoint{1.520983in}{0.184493in}}{\pgfqpoint{1.521244in}{0.184753in}}%
\pgfpathcurveto{\pgfqpoint{1.521504in}{0.185014in}}{\pgfqpoint{1.521651in}{0.185367in}}{\pgfqpoint{1.521651in}{0.185735in}}%
\pgfpathcurveto{\pgfqpoint{1.521651in}{0.186104in}}{\pgfqpoint{1.521504in}{0.186457in}}{\pgfqpoint{1.521244in}{0.186718in}}%
\pgfpathcurveto{\pgfqpoint{1.520983in}{0.186978in}}{\pgfqpoint{1.520630in}{0.187124in}}{\pgfqpoint{1.520262in}{0.187124in}}%
\pgfpathcurveto{\pgfqpoint{1.519893in}{0.187124in}}{\pgfqpoint{1.519540in}{0.186978in}}{\pgfqpoint{1.519280in}{0.186718in}}%
\pgfpathcurveto{\pgfqpoint{1.519019in}{0.186457in}}{\pgfqpoint{1.518873in}{0.186104in}}{\pgfqpoint{1.518873in}{0.185735in}}%
\pgfpathcurveto{\pgfqpoint{1.518873in}{0.185367in}}{\pgfqpoint{1.519019in}{0.185014in}}{\pgfqpoint{1.519280in}{0.184753in}}%
\pgfpathcurveto{\pgfqpoint{1.519540in}{0.184493in}}{\pgfqpoint{1.519893in}{0.184347in}}{\pgfqpoint{1.520262in}{0.184347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952089in}{0.211325in}}%
\pgfpathcurveto{\pgfqpoint{3.952457in}{0.211325in}}{\pgfqpoint{3.952810in}{0.211471in}}{\pgfqpoint{3.953071in}{0.211732in}}%
\pgfpathcurveto{\pgfqpoint{3.953331in}{0.211992in}}{\pgfqpoint{3.953478in}{0.212345in}}{\pgfqpoint{3.953478in}{0.212714in}}%
\pgfpathcurveto{\pgfqpoint{3.953478in}{0.213082in}}{\pgfqpoint{3.953331in}{0.213435in}}{\pgfqpoint{3.953071in}{0.213696in}}%
\pgfpathcurveto{\pgfqpoint{3.952810in}{0.213956in}}{\pgfqpoint{3.952457in}{0.214103in}}{\pgfqpoint{3.952089in}{0.214103in}}%
\pgfpathcurveto{\pgfqpoint{3.951720in}{0.214103in}}{\pgfqpoint{3.951367in}{0.213956in}}{\pgfqpoint{3.951107in}{0.213696in}}%
\pgfpathcurveto{\pgfqpoint{3.950846in}{0.213435in}}{\pgfqpoint{3.950700in}{0.213082in}}{\pgfqpoint{3.950700in}{0.212714in}}%
\pgfpathcurveto{\pgfqpoint{3.950700in}{0.212345in}}{\pgfqpoint{3.950846in}{0.211992in}}{\pgfqpoint{3.951107in}{0.211732in}}%
\pgfpathcurveto{\pgfqpoint{3.951367in}{0.211471in}}{\pgfqpoint{3.951720in}{0.211325in}}{\pgfqpoint{3.952089in}{0.211325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860473in}{0.203060in}}%
\pgfpathcurveto{\pgfqpoint{0.860842in}{0.203060in}}{\pgfqpoint{0.861195in}{0.203207in}}{\pgfqpoint{0.861455in}{0.203467in}}%
\pgfpathcurveto{\pgfqpoint{0.861716in}{0.203728in}}{\pgfqpoint{0.861862in}{0.204081in}}{\pgfqpoint{0.861862in}{0.204449in}}%
\pgfpathcurveto{\pgfqpoint{0.861862in}{0.204818in}}{\pgfqpoint{0.861716in}{0.205171in}}{\pgfqpoint{0.861455in}{0.205431in}}%
\pgfpathcurveto{\pgfqpoint{0.861195in}{0.205692in}}{\pgfqpoint{0.860842in}{0.205838in}}{\pgfqpoint{0.860473in}{0.205838in}}%
\pgfpathcurveto{\pgfqpoint{0.860105in}{0.205838in}}{\pgfqpoint{0.859752in}{0.205692in}}{\pgfqpoint{0.859491in}{0.205431in}}%
\pgfpathcurveto{\pgfqpoint{0.859231in}{0.205171in}}{\pgfqpoint{0.859084in}{0.204818in}}{\pgfqpoint{0.859084in}{0.204449in}}%
\pgfpathcurveto{\pgfqpoint{0.859084in}{0.204081in}}{\pgfqpoint{0.859231in}{0.203728in}}{\pgfqpoint{0.859491in}{0.203467in}}%
\pgfpathcurveto{\pgfqpoint{0.859752in}{0.203207in}}{\pgfqpoint{0.860105in}{0.203060in}}{\pgfqpoint{0.860473in}{0.203060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547617in}{0.205991in}}%
\pgfpathcurveto{\pgfqpoint{2.547985in}{0.205991in}}{\pgfqpoint{2.548339in}{0.206138in}}{\pgfqpoint{2.548599in}{0.206398in}}%
\pgfpathcurveto{\pgfqpoint{2.548860in}{0.206659in}}{\pgfqpoint{2.549006in}{0.207012in}}{\pgfqpoint{2.549006in}{0.207380in}}%
\pgfpathcurveto{\pgfqpoint{2.549006in}{0.207749in}}{\pgfqpoint{2.548860in}{0.208102in}}{\pgfqpoint{2.548599in}{0.208362in}}%
\pgfpathcurveto{\pgfqpoint{2.548339in}{0.208623in}}{\pgfqpoint{2.547985in}{0.208769in}}{\pgfqpoint{2.547617in}{0.208769in}}%
\pgfpathcurveto{\pgfqpoint{2.547249in}{0.208769in}}{\pgfqpoint{2.546896in}{0.208623in}}{\pgfqpoint{2.546635in}{0.208362in}}%
\pgfpathcurveto{\pgfqpoint{2.546375in}{0.208102in}}{\pgfqpoint{2.546228in}{0.207749in}}{\pgfqpoint{2.546228in}{0.207380in}}%
\pgfpathcurveto{\pgfqpoint{2.546228in}{0.207012in}}{\pgfqpoint{2.546375in}{0.206659in}}{\pgfqpoint{2.546635in}{0.206398in}}%
\pgfpathcurveto{\pgfqpoint{2.546896in}{0.206138in}}{\pgfqpoint{2.547249in}{0.205991in}}{\pgfqpoint{2.547617in}{0.205991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390046in}{0.216200in}}%
\pgfpathcurveto{\pgfqpoint{1.390414in}{0.216200in}}{\pgfqpoint{1.390768in}{0.216347in}}{\pgfqpoint{1.391028in}{0.216607in}}%
\pgfpathcurveto{\pgfqpoint{1.391288in}{0.216868in}}{\pgfqpoint{1.391435in}{0.217221in}}{\pgfqpoint{1.391435in}{0.217589in}}%
\pgfpathcurveto{\pgfqpoint{1.391435in}{0.217958in}}{\pgfqpoint{1.391288in}{0.218311in}}{\pgfqpoint{1.391028in}{0.218571in}}%
\pgfpathcurveto{\pgfqpoint{1.390768in}{0.218832in}}{\pgfqpoint{1.390414in}{0.218978in}}{\pgfqpoint{1.390046in}{0.218978in}}%
\pgfpathcurveto{\pgfqpoint{1.389678in}{0.218978in}}{\pgfqpoint{1.389324in}{0.218832in}}{\pgfqpoint{1.389064in}{0.218571in}}%
\pgfpathcurveto{\pgfqpoint{1.388803in}{0.218311in}}{\pgfqpoint{1.388657in}{0.217958in}}{\pgfqpoint{1.388657in}{0.217589in}}%
\pgfpathcurveto{\pgfqpoint{1.388657in}{0.217221in}}{\pgfqpoint{1.388803in}{0.216868in}}{\pgfqpoint{1.389064in}{0.216607in}}%
\pgfpathcurveto{\pgfqpoint{1.389324in}{0.216347in}}{\pgfqpoint{1.389678in}{0.216200in}}{\pgfqpoint{1.390046in}{0.216200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342680in}{0.166165in}}%
\pgfpathcurveto{\pgfqpoint{3.343048in}{0.166165in}}{\pgfqpoint{3.343402in}{0.166312in}}{\pgfqpoint{3.343662in}{0.166572in}}%
\pgfpathcurveto{\pgfqpoint{3.343923in}{0.166833in}}{\pgfqpoint{3.344069in}{0.167186in}}{\pgfqpoint{3.344069in}{0.167554in}}%
\pgfpathcurveto{\pgfqpoint{3.344069in}{0.167923in}}{\pgfqpoint{3.343923in}{0.168276in}}{\pgfqpoint{3.343662in}{0.168536in}}%
\pgfpathcurveto{\pgfqpoint{3.343402in}{0.168797in}}{\pgfqpoint{3.343048in}{0.168943in}}{\pgfqpoint{3.342680in}{0.168943in}}%
\pgfpathcurveto{\pgfqpoint{3.342312in}{0.168943in}}{\pgfqpoint{3.341958in}{0.168797in}}{\pgfqpoint{3.341698in}{0.168536in}}%
\pgfpathcurveto{\pgfqpoint{3.341437in}{0.168276in}}{\pgfqpoint{3.341291in}{0.167923in}}{\pgfqpoint{3.341291in}{0.167554in}}%
\pgfpathcurveto{\pgfqpoint{3.341291in}{0.167186in}}{\pgfqpoint{3.341437in}{0.166833in}}{\pgfqpoint{3.341698in}{0.166572in}}%
\pgfpathcurveto{\pgfqpoint{3.341958in}{0.166312in}}{\pgfqpoint{3.342312in}{0.166165in}}{\pgfqpoint{3.342680in}{0.166165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762394in}{0.211301in}}%
\pgfpathcurveto{\pgfqpoint{2.762762in}{0.211301in}}{\pgfqpoint{2.763116in}{0.211447in}}{\pgfqpoint{2.763376in}{0.211707in}}%
\pgfpathcurveto{\pgfqpoint{2.763637in}{0.211968in}}{\pgfqpoint{2.763783in}{0.212321in}}{\pgfqpoint{2.763783in}{0.212689in}}%
\pgfpathcurveto{\pgfqpoint{2.763783in}{0.213058in}}{\pgfqpoint{2.763637in}{0.213411in}}{\pgfqpoint{2.763376in}{0.213671in}}%
\pgfpathcurveto{\pgfqpoint{2.763116in}{0.213932in}}{\pgfqpoint{2.762762in}{0.214078in}}{\pgfqpoint{2.762394in}{0.214078in}}%
\pgfpathcurveto{\pgfqpoint{2.762026in}{0.214078in}}{\pgfqpoint{2.761672in}{0.213932in}}{\pgfqpoint{2.761412in}{0.213671in}}%
\pgfpathcurveto{\pgfqpoint{2.761151in}{0.213411in}}{\pgfqpoint{2.761005in}{0.213058in}}{\pgfqpoint{2.761005in}{0.212689in}}%
\pgfpathcurveto{\pgfqpoint{2.761005in}{0.212321in}}{\pgfqpoint{2.761151in}{0.211968in}}{\pgfqpoint{2.761412in}{0.211707in}}%
\pgfpathcurveto{\pgfqpoint{2.761672in}{0.211447in}}{\pgfqpoint{2.762026in}{0.211301in}}{\pgfqpoint{2.762394in}{0.211301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186573in}{0.179159in}}%
\pgfpathcurveto{\pgfqpoint{1.186942in}{0.179159in}}{\pgfqpoint{1.187295in}{0.179306in}}{\pgfqpoint{1.187555in}{0.179566in}}%
\pgfpathcurveto{\pgfqpoint{1.187816in}{0.179827in}}{\pgfqpoint{1.187962in}{0.180180in}}{\pgfqpoint{1.187962in}{0.180548in}}%
\pgfpathcurveto{\pgfqpoint{1.187962in}{0.180917in}}{\pgfqpoint{1.187816in}{0.181270in}}{\pgfqpoint{1.187555in}{0.181530in}}%
\pgfpathcurveto{\pgfqpoint{1.187295in}{0.181791in}}{\pgfqpoint{1.186942in}{0.181937in}}{\pgfqpoint{1.186573in}{0.181937in}}%
\pgfpathcurveto{\pgfqpoint{1.186205in}{0.181937in}}{\pgfqpoint{1.185852in}{0.181791in}}{\pgfqpoint{1.185591in}{0.181530in}}%
\pgfpathcurveto{\pgfqpoint{1.185331in}{0.181270in}}{\pgfqpoint{1.185185in}{0.180917in}}{\pgfqpoint{1.185185in}{0.180548in}}%
\pgfpathcurveto{\pgfqpoint{1.185185in}{0.180180in}}{\pgfqpoint{1.185331in}{0.179827in}}{\pgfqpoint{1.185591in}{0.179566in}}%
\pgfpathcurveto{\pgfqpoint{1.185852in}{0.179306in}}{\pgfqpoint{1.186205in}{0.179159in}}{\pgfqpoint{1.186573in}{0.179159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279346in}{0.183939in}}%
\pgfpathcurveto{\pgfqpoint{2.279714in}{0.183939in}}{\pgfqpoint{2.280068in}{0.184086in}}{\pgfqpoint{2.280328in}{0.184346in}}%
\pgfpathcurveto{\pgfqpoint{2.280589in}{0.184607in}}{\pgfqpoint{2.280735in}{0.184960in}}{\pgfqpoint{2.280735in}{0.185328in}}%
\pgfpathcurveto{\pgfqpoint{2.280735in}{0.185697in}}{\pgfqpoint{2.280589in}{0.186050in}}{\pgfqpoint{2.280328in}{0.186310in}}%
\pgfpathcurveto{\pgfqpoint{2.280068in}{0.186571in}}{\pgfqpoint{2.279714in}{0.186717in}}{\pgfqpoint{2.279346in}{0.186717in}}%
\pgfpathcurveto{\pgfqpoint{2.278978in}{0.186717in}}{\pgfqpoint{2.278624in}{0.186571in}}{\pgfqpoint{2.278364in}{0.186310in}}%
\pgfpathcurveto{\pgfqpoint{2.278103in}{0.186050in}}{\pgfqpoint{2.277957in}{0.185697in}}{\pgfqpoint{2.277957in}{0.185328in}}%
\pgfpathcurveto{\pgfqpoint{2.277957in}{0.184960in}}{\pgfqpoint{2.278103in}{0.184607in}}{\pgfqpoint{2.278364in}{0.184346in}}%
\pgfpathcurveto{\pgfqpoint{2.278624in}{0.184086in}}{\pgfqpoint{2.278978in}{0.183939in}}{\pgfqpoint{2.279346in}{0.183939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710573in}{0.197890in}}%
\pgfpathcurveto{\pgfqpoint{2.710941in}{0.197890in}}{\pgfqpoint{2.711295in}{0.198037in}}{\pgfqpoint{2.711555in}{0.198297in}}%
\pgfpathcurveto{\pgfqpoint{2.711816in}{0.198558in}}{\pgfqpoint{2.711962in}{0.198911in}}{\pgfqpoint{2.711962in}{0.199279in}}%
\pgfpathcurveto{\pgfqpoint{2.711962in}{0.199648in}}{\pgfqpoint{2.711816in}{0.200001in}}{\pgfqpoint{2.711555in}{0.200261in}}%
\pgfpathcurveto{\pgfqpoint{2.711295in}{0.200522in}}{\pgfqpoint{2.710941in}{0.200668in}}{\pgfqpoint{2.710573in}{0.200668in}}%
\pgfpathcurveto{\pgfqpoint{2.710205in}{0.200668in}}{\pgfqpoint{2.709851in}{0.200522in}}{\pgfqpoint{2.709591in}{0.200261in}}%
\pgfpathcurveto{\pgfqpoint{2.709331in}{0.200001in}}{\pgfqpoint{2.709184in}{0.199648in}}{\pgfqpoint{2.709184in}{0.199279in}}%
\pgfpathcurveto{\pgfqpoint{2.709184in}{0.198911in}}{\pgfqpoint{2.709331in}{0.198558in}}{\pgfqpoint{2.709591in}{0.198297in}}%
\pgfpathcurveto{\pgfqpoint{2.709851in}{0.198037in}}{\pgfqpoint{2.710205in}{0.197890in}}{\pgfqpoint{2.710573in}{0.197890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850483in}{0.188857in}}%
\pgfpathcurveto{\pgfqpoint{2.850852in}{0.188857in}}{\pgfqpoint{2.851205in}{0.189004in}}{\pgfqpoint{2.851465in}{0.189264in}}%
\pgfpathcurveto{\pgfqpoint{2.851726in}{0.189525in}}{\pgfqpoint{2.851872in}{0.189878in}}{\pgfqpoint{2.851872in}{0.190246in}}%
\pgfpathcurveto{\pgfqpoint{2.851872in}{0.190614in}}{\pgfqpoint{2.851726in}{0.190968in}}{\pgfqpoint{2.851465in}{0.191228in}}%
\pgfpathcurveto{\pgfqpoint{2.851205in}{0.191489in}}{\pgfqpoint{2.850852in}{0.191635in}}{\pgfqpoint{2.850483in}{0.191635in}}%
\pgfpathcurveto{\pgfqpoint{2.850115in}{0.191635in}}{\pgfqpoint{2.849762in}{0.191489in}}{\pgfqpoint{2.849501in}{0.191228in}}%
\pgfpathcurveto{\pgfqpoint{2.849241in}{0.190968in}}{\pgfqpoint{2.849094in}{0.190614in}}{\pgfqpoint{2.849094in}{0.190246in}}%
\pgfpathcurveto{\pgfqpoint{2.849094in}{0.189878in}}{\pgfqpoint{2.849241in}{0.189525in}}{\pgfqpoint{2.849501in}{0.189264in}}%
\pgfpathcurveto{\pgfqpoint{2.849762in}{0.189004in}}{\pgfqpoint{2.850115in}{0.188857in}}{\pgfqpoint{2.850483in}{0.188857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591461in}{0.196935in}}%
\pgfpathcurveto{\pgfqpoint{3.591829in}{0.196935in}}{\pgfqpoint{3.592182in}{0.197081in}}{\pgfqpoint{3.592443in}{0.197341in}}%
\pgfpathcurveto{\pgfqpoint{3.592703in}{0.197602in}}{\pgfqpoint{3.592849in}{0.197955in}}{\pgfqpoint{3.592849in}{0.198323in}}%
\pgfpathcurveto{\pgfqpoint{3.592849in}{0.198692in}}{\pgfqpoint{3.592703in}{0.199045in}}{\pgfqpoint{3.592443in}{0.199306in}}%
\pgfpathcurveto{\pgfqpoint{3.592182in}{0.199566in}}{\pgfqpoint{3.591829in}{0.199712in}}{\pgfqpoint{3.591461in}{0.199712in}}%
\pgfpathcurveto{\pgfqpoint{3.591092in}{0.199712in}}{\pgfqpoint{3.590739in}{0.199566in}}{\pgfqpoint{3.590478in}{0.199306in}}%
\pgfpathcurveto{\pgfqpoint{3.590218in}{0.199045in}}{\pgfqpoint{3.590072in}{0.198692in}}{\pgfqpoint{3.590072in}{0.198323in}}%
\pgfpathcurveto{\pgfqpoint{3.590072in}{0.197955in}}{\pgfqpoint{3.590218in}{0.197602in}}{\pgfqpoint{3.590478in}{0.197341in}}%
\pgfpathcurveto{\pgfqpoint{3.590739in}{0.197081in}}{\pgfqpoint{3.591092in}{0.196935in}}{\pgfqpoint{3.591461in}{0.196935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708148in}{0.175152in}}%
\pgfpathcurveto{\pgfqpoint{1.708516in}{0.175152in}}{\pgfqpoint{1.708869in}{0.175299in}}{\pgfqpoint{1.709130in}{0.175559in}}%
\pgfpathcurveto{\pgfqpoint{1.709390in}{0.175820in}}{\pgfqpoint{1.709536in}{0.176173in}}{\pgfqpoint{1.709536in}{0.176541in}}%
\pgfpathcurveto{\pgfqpoint{1.709536in}{0.176910in}}{\pgfqpoint{1.709390in}{0.177263in}}{\pgfqpoint{1.709130in}{0.177523in}}%
\pgfpathcurveto{\pgfqpoint{1.708869in}{0.177784in}}{\pgfqpoint{1.708516in}{0.177930in}}{\pgfqpoint{1.708148in}{0.177930in}}%
\pgfpathcurveto{\pgfqpoint{1.707779in}{0.177930in}}{\pgfqpoint{1.707426in}{0.177784in}}{\pgfqpoint{1.707165in}{0.177523in}}%
\pgfpathcurveto{\pgfqpoint{1.706905in}{0.177263in}}{\pgfqpoint{1.706759in}{0.176910in}}{\pgfqpoint{1.706759in}{0.176541in}}%
\pgfpathcurveto{\pgfqpoint{1.706759in}{0.176173in}}{\pgfqpoint{1.706905in}{0.175820in}}{\pgfqpoint{1.707165in}{0.175559in}}%
\pgfpathcurveto{\pgfqpoint{1.707426in}{0.175299in}}{\pgfqpoint{1.707779in}{0.175152in}}{\pgfqpoint{1.708148in}{0.175152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215782in}{0.166158in}}%
\pgfpathcurveto{\pgfqpoint{2.216151in}{0.166158in}}{\pgfqpoint{2.216504in}{0.166305in}}{\pgfqpoint{2.216764in}{0.166565in}}%
\pgfpathcurveto{\pgfqpoint{2.217025in}{0.166826in}}{\pgfqpoint{2.217171in}{0.167179in}}{\pgfqpoint{2.217171in}{0.167547in}}%
\pgfpathcurveto{\pgfqpoint{2.217171in}{0.167916in}}{\pgfqpoint{2.217025in}{0.168269in}}{\pgfqpoint{2.216764in}{0.168529in}}%
\pgfpathcurveto{\pgfqpoint{2.216504in}{0.168790in}}{\pgfqpoint{2.216151in}{0.168936in}}{\pgfqpoint{2.215782in}{0.168936in}}%
\pgfpathcurveto{\pgfqpoint{2.215414in}{0.168936in}}{\pgfqpoint{2.215061in}{0.168790in}}{\pgfqpoint{2.214800in}{0.168529in}}%
\pgfpathcurveto{\pgfqpoint{2.214540in}{0.168269in}}{\pgfqpoint{2.214393in}{0.167916in}}{\pgfqpoint{2.214393in}{0.167547in}}%
\pgfpathcurveto{\pgfqpoint{2.214393in}{0.167179in}}{\pgfqpoint{2.214540in}{0.166826in}}{\pgfqpoint{2.214800in}{0.166565in}}%
\pgfpathcurveto{\pgfqpoint{2.215061in}{0.166305in}}{\pgfqpoint{2.215414in}{0.166158in}}{\pgfqpoint{2.215782in}{0.166158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586603in}{0.168593in}}%
\pgfpathcurveto{\pgfqpoint{1.586971in}{0.168593in}}{\pgfqpoint{1.587324in}{0.168739in}}{\pgfqpoint{1.587585in}{0.169000in}}%
\pgfpathcurveto{\pgfqpoint{1.587845in}{0.169260in}}{\pgfqpoint{1.587991in}{0.169614in}}{\pgfqpoint{1.587991in}{0.169982in}}%
\pgfpathcurveto{\pgfqpoint{1.587991in}{0.170350in}}{\pgfqpoint{1.587845in}{0.170704in}}{\pgfqpoint{1.587585in}{0.170964in}}%
\pgfpathcurveto{\pgfqpoint{1.587324in}{0.171224in}}{\pgfqpoint{1.586971in}{0.171371in}}{\pgfqpoint{1.586603in}{0.171371in}}%
\pgfpathcurveto{\pgfqpoint{1.586234in}{0.171371in}}{\pgfqpoint{1.585881in}{0.171224in}}{\pgfqpoint{1.585620in}{0.170964in}}%
\pgfpathcurveto{\pgfqpoint{1.585360in}{0.170704in}}{\pgfqpoint{1.585214in}{0.170350in}}{\pgfqpoint{1.585214in}{0.169982in}}%
\pgfpathcurveto{\pgfqpoint{1.585214in}{0.169614in}}{\pgfqpoint{1.585360in}{0.169260in}}{\pgfqpoint{1.585620in}{0.169000in}}%
\pgfpathcurveto{\pgfqpoint{1.585881in}{0.168739in}}{\pgfqpoint{1.586234in}{0.168593in}}{\pgfqpoint{1.586603in}{0.168593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931812in}{0.195563in}}%
\pgfpathcurveto{\pgfqpoint{1.932181in}{0.195563in}}{\pgfqpoint{1.932534in}{0.195710in}}{\pgfqpoint{1.932794in}{0.195970in}}%
\pgfpathcurveto{\pgfqpoint{1.933055in}{0.196231in}}{\pgfqpoint{1.933201in}{0.196584in}}{\pgfqpoint{1.933201in}{0.196952in}}%
\pgfpathcurveto{\pgfqpoint{1.933201in}{0.197321in}}{\pgfqpoint{1.933055in}{0.197674in}}{\pgfqpoint{1.932794in}{0.197934in}}%
\pgfpathcurveto{\pgfqpoint{1.932534in}{0.198195in}}{\pgfqpoint{1.932181in}{0.198341in}}{\pgfqpoint{1.931812in}{0.198341in}}%
\pgfpathcurveto{\pgfqpoint{1.931444in}{0.198341in}}{\pgfqpoint{1.931091in}{0.198195in}}{\pgfqpoint{1.930830in}{0.197934in}}%
\pgfpathcurveto{\pgfqpoint{1.930570in}{0.197674in}}{\pgfqpoint{1.930423in}{0.197321in}}{\pgfqpoint{1.930423in}{0.196952in}}%
\pgfpathcurveto{\pgfqpoint{1.930423in}{0.196584in}}{\pgfqpoint{1.930570in}{0.196231in}}{\pgfqpoint{1.930830in}{0.195970in}}%
\pgfpathcurveto{\pgfqpoint{1.931091in}{0.195710in}}{\pgfqpoint{1.931444in}{0.195563in}}{\pgfqpoint{1.931812in}{0.195563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536337in}{0.182925in}}%
\pgfpathcurveto{\pgfqpoint{3.536705in}{0.182925in}}{\pgfqpoint{3.537058in}{0.183072in}}{\pgfqpoint{3.537319in}{0.183332in}}%
\pgfpathcurveto{\pgfqpoint{3.537579in}{0.183593in}}{\pgfqpoint{3.537726in}{0.183946in}}{\pgfqpoint{3.537726in}{0.184314in}}%
\pgfpathcurveto{\pgfqpoint{3.537726in}{0.184682in}}{\pgfqpoint{3.537579in}{0.185036in}}{\pgfqpoint{3.537319in}{0.185296in}}%
\pgfpathcurveto{\pgfqpoint{3.537058in}{0.185557in}}{\pgfqpoint{3.536705in}{0.185703in}}{\pgfqpoint{3.536337in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.535968in}{0.185703in}}{\pgfqpoint{3.535615in}{0.185557in}}{\pgfqpoint{3.535355in}{0.185296in}}%
\pgfpathcurveto{\pgfqpoint{3.535094in}{0.185036in}}{\pgfqpoint{3.534948in}{0.184682in}}{\pgfqpoint{3.534948in}{0.184314in}}%
\pgfpathcurveto{\pgfqpoint{3.534948in}{0.183946in}}{\pgfqpoint{3.535094in}{0.183593in}}{\pgfqpoint{3.535355in}{0.183332in}}%
\pgfpathcurveto{\pgfqpoint{3.535615in}{0.183072in}}{\pgfqpoint{3.535968in}{0.182925in}}{\pgfqpoint{3.536337in}{0.182925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763526in}{0.202115in}}%
\pgfpathcurveto{\pgfqpoint{1.763894in}{0.202115in}}{\pgfqpoint{1.764248in}{0.202261in}}{\pgfqpoint{1.764508in}{0.202521in}}%
\pgfpathcurveto{\pgfqpoint{1.764768in}{0.202782in}}{\pgfqpoint{1.764915in}{0.203135in}}{\pgfqpoint{1.764915in}{0.203504in}}%
\pgfpathcurveto{\pgfqpoint{1.764915in}{0.203872in}}{\pgfqpoint{1.764768in}{0.204225in}}{\pgfqpoint{1.764508in}{0.204486in}}%
\pgfpathcurveto{\pgfqpoint{1.764248in}{0.204746in}}{\pgfqpoint{1.763894in}{0.204892in}}{\pgfqpoint{1.763526in}{0.204892in}}%
\pgfpathcurveto{\pgfqpoint{1.763158in}{0.204892in}}{\pgfqpoint{1.762804in}{0.204746in}}{\pgfqpoint{1.762544in}{0.204486in}}%
\pgfpathcurveto{\pgfqpoint{1.762283in}{0.204225in}}{\pgfqpoint{1.762137in}{0.203872in}}{\pgfqpoint{1.762137in}{0.203504in}}%
\pgfpathcurveto{\pgfqpoint{1.762137in}{0.203135in}}{\pgfqpoint{1.762283in}{0.202782in}}{\pgfqpoint{1.762544in}{0.202521in}}%
\pgfpathcurveto{\pgfqpoint{1.762804in}{0.202261in}}{\pgfqpoint{1.763158in}{0.202115in}}{\pgfqpoint{1.763526in}{0.202115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682473in}{0.190109in}}%
\pgfpathcurveto{\pgfqpoint{1.682841in}{0.190109in}}{\pgfqpoint{1.683194in}{0.190255in}}{\pgfqpoint{1.683455in}{0.190516in}}%
\pgfpathcurveto{\pgfqpoint{1.683715in}{0.190776in}}{\pgfqpoint{1.683862in}{0.191130in}}{\pgfqpoint{1.683862in}{0.191498in}}%
\pgfpathcurveto{\pgfqpoint{1.683862in}{0.191866in}}{\pgfqpoint{1.683715in}{0.192219in}}{\pgfqpoint{1.683455in}{0.192480in}}%
\pgfpathcurveto{\pgfqpoint{1.683194in}{0.192740in}}{\pgfqpoint{1.682841in}{0.192887in}}{\pgfqpoint{1.682473in}{0.192887in}}%
\pgfpathcurveto{\pgfqpoint{1.682104in}{0.192887in}}{\pgfqpoint{1.681751in}{0.192740in}}{\pgfqpoint{1.681491in}{0.192480in}}%
\pgfpathcurveto{\pgfqpoint{1.681230in}{0.192219in}}{\pgfqpoint{1.681084in}{0.191866in}}{\pgfqpoint{1.681084in}{0.191498in}}%
\pgfpathcurveto{\pgfqpoint{1.681084in}{0.191130in}}{\pgfqpoint{1.681230in}{0.190776in}}{\pgfqpoint{1.681491in}{0.190516in}}%
\pgfpathcurveto{\pgfqpoint{1.681751in}{0.190255in}}{\pgfqpoint{1.682104in}{0.190109in}}{\pgfqpoint{1.682473in}{0.190109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649665in}{0.199067in}}%
\pgfpathcurveto{\pgfqpoint{0.650033in}{0.199067in}}{\pgfqpoint{0.650387in}{0.199213in}}{\pgfqpoint{0.650647in}{0.199474in}}%
\pgfpathcurveto{\pgfqpoint{0.650908in}{0.199734in}}{\pgfqpoint{0.651054in}{0.200088in}}{\pgfqpoint{0.651054in}{0.200456in}}%
\pgfpathcurveto{\pgfqpoint{0.651054in}{0.200824in}}{\pgfqpoint{0.650908in}{0.201177in}}{\pgfqpoint{0.650647in}{0.201438in}}%
\pgfpathcurveto{\pgfqpoint{0.650387in}{0.201698in}}{\pgfqpoint{0.650033in}{0.201845in}}{\pgfqpoint{0.649665in}{0.201845in}}%
\pgfpathcurveto{\pgfqpoint{0.649297in}{0.201845in}}{\pgfqpoint{0.648943in}{0.201698in}}{\pgfqpoint{0.648683in}{0.201438in}}%
\pgfpathcurveto{\pgfqpoint{0.648423in}{0.201177in}}{\pgfqpoint{0.648276in}{0.200824in}}{\pgfqpoint{0.648276in}{0.200456in}}%
\pgfpathcurveto{\pgfqpoint{0.648276in}{0.200088in}}{\pgfqpoint{0.648423in}{0.199734in}}{\pgfqpoint{0.648683in}{0.199474in}}%
\pgfpathcurveto{\pgfqpoint{0.648943in}{0.199213in}}{\pgfqpoint{0.649297in}{0.199067in}}{\pgfqpoint{0.649665in}{0.199067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161757in}{0.198727in}}%
\pgfpathcurveto{\pgfqpoint{3.162125in}{0.198727in}}{\pgfqpoint{3.162478in}{0.198874in}}{\pgfqpoint{3.162739in}{0.199134in}}%
\pgfpathcurveto{\pgfqpoint{3.162999in}{0.199395in}}{\pgfqpoint{3.163146in}{0.199748in}}{\pgfqpoint{3.163146in}{0.200116in}}%
\pgfpathcurveto{\pgfqpoint{3.163146in}{0.200485in}}{\pgfqpoint{3.162999in}{0.200838in}}{\pgfqpoint{3.162739in}{0.201098in}}%
\pgfpathcurveto{\pgfqpoint{3.162478in}{0.201359in}}{\pgfqpoint{3.162125in}{0.201505in}}{\pgfqpoint{3.161757in}{0.201505in}}%
\pgfpathcurveto{\pgfqpoint{3.161388in}{0.201505in}}{\pgfqpoint{3.161035in}{0.201359in}}{\pgfqpoint{3.160775in}{0.201098in}}%
\pgfpathcurveto{\pgfqpoint{3.160514in}{0.200838in}}{\pgfqpoint{3.160368in}{0.200485in}}{\pgfqpoint{3.160368in}{0.200116in}}%
\pgfpathcurveto{\pgfqpoint{3.160368in}{0.199748in}}{\pgfqpoint{3.160514in}{0.199395in}}{\pgfqpoint{3.160775in}{0.199134in}}%
\pgfpathcurveto{\pgfqpoint{3.161035in}{0.198874in}}{\pgfqpoint{3.161388in}{0.198727in}}{\pgfqpoint{3.161757in}{0.198727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483424in}{0.200175in}}%
\pgfpathcurveto{\pgfqpoint{3.483793in}{0.200175in}}{\pgfqpoint{3.484146in}{0.200321in}}{\pgfqpoint{3.484406in}{0.200582in}}%
\pgfpathcurveto{\pgfqpoint{3.484667in}{0.200842in}}{\pgfqpoint{3.484813in}{0.201195in}}{\pgfqpoint{3.484813in}{0.201564in}}%
\pgfpathcurveto{\pgfqpoint{3.484813in}{0.201932in}}{\pgfqpoint{3.484667in}{0.202285in}}{\pgfqpoint{3.484406in}{0.202546in}}%
\pgfpathcurveto{\pgfqpoint{3.484146in}{0.202806in}}{\pgfqpoint{3.483793in}{0.202953in}}{\pgfqpoint{3.483424in}{0.202953in}}%
\pgfpathcurveto{\pgfqpoint{3.483056in}{0.202953in}}{\pgfqpoint{3.482703in}{0.202806in}}{\pgfqpoint{3.482442in}{0.202546in}}%
\pgfpathcurveto{\pgfqpoint{3.482182in}{0.202285in}}{\pgfqpoint{3.482035in}{0.201932in}}{\pgfqpoint{3.482035in}{0.201564in}}%
\pgfpathcurveto{\pgfqpoint{3.482035in}{0.201195in}}{\pgfqpoint{3.482182in}{0.200842in}}{\pgfqpoint{3.482442in}{0.200582in}}%
\pgfpathcurveto{\pgfqpoint{3.482703in}{0.200321in}}{\pgfqpoint{3.483056in}{0.200175in}}{\pgfqpoint{3.483424in}{0.200175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495606in}{0.203697in}}%
\pgfpathcurveto{\pgfqpoint{2.495975in}{0.203697in}}{\pgfqpoint{2.496328in}{0.203843in}}{\pgfqpoint{2.496588in}{0.204104in}}%
\pgfpathcurveto{\pgfqpoint{2.496849in}{0.204364in}}{\pgfqpoint{2.496995in}{0.204717in}}{\pgfqpoint{2.496995in}{0.205086in}}%
\pgfpathcurveto{\pgfqpoint{2.496995in}{0.205454in}}{\pgfqpoint{2.496849in}{0.205807in}}{\pgfqpoint{2.496588in}{0.206068in}}%
\pgfpathcurveto{\pgfqpoint{2.496328in}{0.206328in}}{\pgfqpoint{2.495975in}{0.206475in}}{\pgfqpoint{2.495606in}{0.206475in}}%
\pgfpathcurveto{\pgfqpoint{2.495238in}{0.206475in}}{\pgfqpoint{2.494885in}{0.206328in}}{\pgfqpoint{2.494624in}{0.206068in}}%
\pgfpathcurveto{\pgfqpoint{2.494364in}{0.205807in}}{\pgfqpoint{2.494217in}{0.205454in}}{\pgfqpoint{2.494217in}{0.205086in}}%
\pgfpathcurveto{\pgfqpoint{2.494217in}{0.204717in}}{\pgfqpoint{2.494364in}{0.204364in}}{\pgfqpoint{2.494624in}{0.204104in}}%
\pgfpathcurveto{\pgfqpoint{2.494885in}{0.203843in}}{\pgfqpoint{2.495238in}{0.203697in}}{\pgfqpoint{2.495606in}{0.203697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721668in}{0.189779in}}%
\pgfpathcurveto{\pgfqpoint{3.722036in}{0.189779in}}{\pgfqpoint{3.722389in}{0.189925in}}{\pgfqpoint{3.722650in}{0.190186in}}%
\pgfpathcurveto{\pgfqpoint{3.722910in}{0.190446in}}{\pgfqpoint{3.723057in}{0.190799in}}{\pgfqpoint{3.723057in}{0.191168in}}%
\pgfpathcurveto{\pgfqpoint{3.723057in}{0.191536in}}{\pgfqpoint{3.722910in}{0.191889in}}{\pgfqpoint{3.722650in}{0.192150in}}%
\pgfpathcurveto{\pgfqpoint{3.722389in}{0.192410in}}{\pgfqpoint{3.722036in}{0.192557in}}{\pgfqpoint{3.721668in}{0.192557in}}%
\pgfpathcurveto{\pgfqpoint{3.721299in}{0.192557in}}{\pgfqpoint{3.720946in}{0.192410in}}{\pgfqpoint{3.720686in}{0.192150in}}%
\pgfpathcurveto{\pgfqpoint{3.720425in}{0.191889in}}{\pgfqpoint{3.720279in}{0.191536in}}{\pgfqpoint{3.720279in}{0.191168in}}%
\pgfpathcurveto{\pgfqpoint{3.720279in}{0.190799in}}{\pgfqpoint{3.720425in}{0.190446in}}{\pgfqpoint{3.720686in}{0.190186in}}%
\pgfpathcurveto{\pgfqpoint{3.720946in}{0.189925in}}{\pgfqpoint{3.721299in}{0.189779in}}{\pgfqpoint{3.721668in}{0.189779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641349in}{0.182910in}}%
\pgfpathcurveto{\pgfqpoint{2.641718in}{0.182910in}}{\pgfqpoint{2.642071in}{0.183056in}}{\pgfqpoint{2.642332in}{0.183316in}}%
\pgfpathcurveto{\pgfqpoint{2.642592in}{0.183577in}}{\pgfqpoint{2.642738in}{0.183930in}}{\pgfqpoint{2.642738in}{0.184298in}}%
\pgfpathcurveto{\pgfqpoint{2.642738in}{0.184667in}}{\pgfqpoint{2.642592in}{0.185020in}}{\pgfqpoint{2.642332in}{0.185281in}}%
\pgfpathcurveto{\pgfqpoint{2.642071in}{0.185541in}}{\pgfqpoint{2.641718in}{0.185687in}}{\pgfqpoint{2.641349in}{0.185687in}}%
\pgfpathcurveto{\pgfqpoint{2.640981in}{0.185687in}}{\pgfqpoint{2.640628in}{0.185541in}}{\pgfqpoint{2.640367in}{0.185281in}}%
\pgfpathcurveto{\pgfqpoint{2.640107in}{0.185020in}}{\pgfqpoint{2.639961in}{0.184667in}}{\pgfqpoint{2.639961in}{0.184298in}}%
\pgfpathcurveto{\pgfqpoint{2.639961in}{0.183930in}}{\pgfqpoint{2.640107in}{0.183577in}}{\pgfqpoint{2.640367in}{0.183316in}}%
\pgfpathcurveto{\pgfqpoint{2.640628in}{0.183056in}}{\pgfqpoint{2.640981in}{0.182910in}}{\pgfqpoint{2.641349in}{0.182910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941115in}{0.165741in}}%
\pgfpathcurveto{\pgfqpoint{2.941483in}{0.165741in}}{\pgfqpoint{2.941836in}{0.165887in}}{\pgfqpoint{2.942097in}{0.166148in}}%
\pgfpathcurveto{\pgfqpoint{2.942357in}{0.166408in}}{\pgfqpoint{2.942503in}{0.166761in}}{\pgfqpoint{2.942503in}{0.167130in}}%
\pgfpathcurveto{\pgfqpoint{2.942503in}{0.167498in}}{\pgfqpoint{2.942357in}{0.167851in}}{\pgfqpoint{2.942097in}{0.168112in}}%
\pgfpathcurveto{\pgfqpoint{2.941836in}{0.168372in}}{\pgfqpoint{2.941483in}{0.168519in}}{\pgfqpoint{2.941115in}{0.168519in}}%
\pgfpathcurveto{\pgfqpoint{2.940746in}{0.168519in}}{\pgfqpoint{2.940393in}{0.168372in}}{\pgfqpoint{2.940132in}{0.168112in}}%
\pgfpathcurveto{\pgfqpoint{2.939872in}{0.167851in}}{\pgfqpoint{2.939726in}{0.167498in}}{\pgfqpoint{2.939726in}{0.167130in}}%
\pgfpathcurveto{\pgfqpoint{2.939726in}{0.166761in}}{\pgfqpoint{2.939872in}{0.166408in}}{\pgfqpoint{2.940132in}{0.166148in}}%
\pgfpathcurveto{\pgfqpoint{2.940393in}{0.165887in}}{\pgfqpoint{2.940746in}{0.165741in}}{\pgfqpoint{2.941115in}{0.165741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109004in}{0.206307in}}%
\pgfpathcurveto{\pgfqpoint{2.109372in}{0.206307in}}{\pgfqpoint{2.109725in}{0.206453in}}{\pgfqpoint{2.109986in}{0.206713in}}%
\pgfpathcurveto{\pgfqpoint{2.110246in}{0.206974in}}{\pgfqpoint{2.110393in}{0.207327in}}{\pgfqpoint{2.110393in}{0.207695in}}%
\pgfpathcurveto{\pgfqpoint{2.110393in}{0.208064in}}{\pgfqpoint{2.110246in}{0.208417in}}{\pgfqpoint{2.109986in}{0.208678in}}%
\pgfpathcurveto{\pgfqpoint{2.109725in}{0.208938in}}{\pgfqpoint{2.109372in}{0.209084in}}{\pgfqpoint{2.109004in}{0.209084in}}%
\pgfpathcurveto{\pgfqpoint{2.108635in}{0.209084in}}{\pgfqpoint{2.108282in}{0.208938in}}{\pgfqpoint{2.108022in}{0.208678in}}%
\pgfpathcurveto{\pgfqpoint{2.107761in}{0.208417in}}{\pgfqpoint{2.107615in}{0.208064in}}{\pgfqpoint{2.107615in}{0.207695in}}%
\pgfpathcurveto{\pgfqpoint{2.107615in}{0.207327in}}{\pgfqpoint{2.107761in}{0.206974in}}{\pgfqpoint{2.108022in}{0.206713in}}%
\pgfpathcurveto{\pgfqpoint{2.108282in}{0.206453in}}{\pgfqpoint{2.108635in}{0.206307in}}{\pgfqpoint{2.109004in}{0.206307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635136in}{0.191536in}}%
\pgfpathcurveto{\pgfqpoint{3.635505in}{0.191536in}}{\pgfqpoint{3.635858in}{0.191682in}}{\pgfqpoint{3.636118in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{3.636379in}{0.192203in}}{\pgfqpoint{3.636525in}{0.192556in}}{\pgfqpoint{3.636525in}{0.192924in}}%
\pgfpathcurveto{\pgfqpoint{3.636525in}{0.193293in}}{\pgfqpoint{3.636379in}{0.193646in}}{\pgfqpoint{3.636118in}{0.193907in}}%
\pgfpathcurveto{\pgfqpoint{3.635858in}{0.194167in}}{\pgfqpoint{3.635505in}{0.194313in}}{\pgfqpoint{3.635136in}{0.194313in}}%
\pgfpathcurveto{\pgfqpoint{3.634768in}{0.194313in}}{\pgfqpoint{3.634415in}{0.194167in}}{\pgfqpoint{3.634154in}{0.193907in}}%
\pgfpathcurveto{\pgfqpoint{3.633894in}{0.193646in}}{\pgfqpoint{3.633747in}{0.193293in}}{\pgfqpoint{3.633747in}{0.192924in}}%
\pgfpathcurveto{\pgfqpoint{3.633747in}{0.192556in}}{\pgfqpoint{3.633894in}{0.192203in}}{\pgfqpoint{3.634154in}{0.191942in}}%
\pgfpathcurveto{\pgfqpoint{3.634415in}{0.191682in}}{\pgfqpoint{3.634768in}{0.191536in}}{\pgfqpoint{3.635136in}{0.191536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291525in}{0.179842in}}%
\pgfpathcurveto{\pgfqpoint{2.291893in}{0.179842in}}{\pgfqpoint{2.292247in}{0.179988in}}{\pgfqpoint{2.292507in}{0.180249in}}%
\pgfpathcurveto{\pgfqpoint{2.292767in}{0.180509in}}{\pgfqpoint{2.292914in}{0.180863in}}{\pgfqpoint{2.292914in}{0.181231in}}%
\pgfpathcurveto{\pgfqpoint{2.292914in}{0.181599in}}{\pgfqpoint{2.292767in}{0.181953in}}{\pgfqpoint{2.292507in}{0.182213in}}%
\pgfpathcurveto{\pgfqpoint{2.292247in}{0.182474in}}{\pgfqpoint{2.291893in}{0.182620in}}{\pgfqpoint{2.291525in}{0.182620in}}%
\pgfpathcurveto{\pgfqpoint{2.291157in}{0.182620in}}{\pgfqpoint{2.290803in}{0.182474in}}{\pgfqpoint{2.290543in}{0.182213in}}%
\pgfpathcurveto{\pgfqpoint{2.290282in}{0.181953in}}{\pgfqpoint{2.290136in}{0.181599in}}{\pgfqpoint{2.290136in}{0.181231in}}%
\pgfpathcurveto{\pgfqpoint{2.290136in}{0.180863in}}{\pgfqpoint{2.290282in}{0.180509in}}{\pgfqpoint{2.290543in}{0.180249in}}%
\pgfpathcurveto{\pgfqpoint{2.290803in}{0.179988in}}{\pgfqpoint{2.291157in}{0.179842in}}{\pgfqpoint{2.291525in}{0.179842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450232in}{0.188259in}}%
\pgfpathcurveto{\pgfqpoint{3.450601in}{0.188259in}}{\pgfqpoint{3.450954in}{0.188406in}}{\pgfqpoint{3.451214in}{0.188666in}}%
\pgfpathcurveto{\pgfqpoint{3.451475in}{0.188927in}}{\pgfqpoint{3.451621in}{0.189280in}}{\pgfqpoint{3.451621in}{0.189648in}}%
\pgfpathcurveto{\pgfqpoint{3.451621in}{0.190017in}}{\pgfqpoint{3.451475in}{0.190370in}}{\pgfqpoint{3.451214in}{0.190630in}}%
\pgfpathcurveto{\pgfqpoint{3.450954in}{0.190891in}}{\pgfqpoint{3.450601in}{0.191037in}}{\pgfqpoint{3.450232in}{0.191037in}}%
\pgfpathcurveto{\pgfqpoint{3.449864in}{0.191037in}}{\pgfqpoint{3.449511in}{0.190891in}}{\pgfqpoint{3.449250in}{0.190630in}}%
\pgfpathcurveto{\pgfqpoint{3.448990in}{0.190370in}}{\pgfqpoint{3.448843in}{0.190017in}}{\pgfqpoint{3.448843in}{0.189648in}}%
\pgfpathcurveto{\pgfqpoint{3.448843in}{0.189280in}}{\pgfqpoint{3.448990in}{0.188927in}}{\pgfqpoint{3.449250in}{0.188666in}}%
\pgfpathcurveto{\pgfqpoint{3.449511in}{0.188406in}}{\pgfqpoint{3.449864in}{0.188259in}}{\pgfqpoint{3.450232in}{0.188259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808588in}{0.177158in}}%
\pgfpathcurveto{\pgfqpoint{2.808956in}{0.177158in}}{\pgfqpoint{2.809309in}{0.177304in}}{\pgfqpoint{2.809570in}{0.177565in}}%
\pgfpathcurveto{\pgfqpoint{2.809830in}{0.177825in}}{\pgfqpoint{2.809977in}{0.178178in}}{\pgfqpoint{2.809977in}{0.178547in}}%
\pgfpathcurveto{\pgfqpoint{2.809977in}{0.178915in}}{\pgfqpoint{2.809830in}{0.179268in}}{\pgfqpoint{2.809570in}{0.179529in}}%
\pgfpathcurveto{\pgfqpoint{2.809309in}{0.179789in}}{\pgfqpoint{2.808956in}{0.179935in}}{\pgfqpoint{2.808588in}{0.179935in}}%
\pgfpathcurveto{\pgfqpoint{2.808219in}{0.179935in}}{\pgfqpoint{2.807866in}{0.179789in}}{\pgfqpoint{2.807606in}{0.179529in}}%
\pgfpathcurveto{\pgfqpoint{2.807345in}{0.179268in}}{\pgfqpoint{2.807199in}{0.178915in}}{\pgfqpoint{2.807199in}{0.178547in}}%
\pgfpathcurveto{\pgfqpoint{2.807199in}{0.178178in}}{\pgfqpoint{2.807345in}{0.177825in}}{\pgfqpoint{2.807606in}{0.177565in}}%
\pgfpathcurveto{\pgfqpoint{2.807866in}{0.177304in}}{\pgfqpoint{2.808219in}{0.177158in}}{\pgfqpoint{2.808588in}{0.177158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155685in}{0.184896in}}%
\pgfpathcurveto{\pgfqpoint{2.156053in}{0.184896in}}{\pgfqpoint{2.156406in}{0.185043in}}{\pgfqpoint{2.156667in}{0.185303in}}%
\pgfpathcurveto{\pgfqpoint{2.156927in}{0.185564in}}{\pgfqpoint{2.157074in}{0.185917in}}{\pgfqpoint{2.157074in}{0.186285in}}%
\pgfpathcurveto{\pgfqpoint{2.157074in}{0.186654in}}{\pgfqpoint{2.156927in}{0.187007in}}{\pgfqpoint{2.156667in}{0.187267in}}%
\pgfpathcurveto{\pgfqpoint{2.156406in}{0.187528in}}{\pgfqpoint{2.156053in}{0.187674in}}{\pgfqpoint{2.155685in}{0.187674in}}%
\pgfpathcurveto{\pgfqpoint{2.155316in}{0.187674in}}{\pgfqpoint{2.154963in}{0.187528in}}{\pgfqpoint{2.154703in}{0.187267in}}%
\pgfpathcurveto{\pgfqpoint{2.154442in}{0.187007in}}{\pgfqpoint{2.154296in}{0.186654in}}{\pgfqpoint{2.154296in}{0.186285in}}%
\pgfpathcurveto{\pgfqpoint{2.154296in}{0.185917in}}{\pgfqpoint{2.154442in}{0.185564in}}{\pgfqpoint{2.154703in}{0.185303in}}%
\pgfpathcurveto{\pgfqpoint{2.154963in}{0.185043in}}{\pgfqpoint{2.155316in}{0.184896in}}{\pgfqpoint{2.155685in}{0.184896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739747in}{0.192043in}}%
\pgfpathcurveto{\pgfqpoint{1.740116in}{0.192043in}}{\pgfqpoint{1.740469in}{0.192189in}}{\pgfqpoint{1.740729in}{0.192450in}}%
\pgfpathcurveto{\pgfqpoint{1.740990in}{0.192710in}}{\pgfqpoint{1.741136in}{0.193063in}}{\pgfqpoint{1.741136in}{0.193432in}}%
\pgfpathcurveto{\pgfqpoint{1.741136in}{0.193800in}}{\pgfqpoint{1.740990in}{0.194153in}}{\pgfqpoint{1.740729in}{0.194414in}}%
\pgfpathcurveto{\pgfqpoint{1.740469in}{0.194674in}}{\pgfqpoint{1.740116in}{0.194821in}}{\pgfqpoint{1.739747in}{0.194821in}}%
\pgfpathcurveto{\pgfqpoint{1.739379in}{0.194821in}}{\pgfqpoint{1.739026in}{0.194674in}}{\pgfqpoint{1.738765in}{0.194414in}}%
\pgfpathcurveto{\pgfqpoint{1.738505in}{0.194153in}}{\pgfqpoint{1.738358in}{0.193800in}}{\pgfqpoint{1.738358in}{0.193432in}}%
\pgfpathcurveto{\pgfqpoint{1.738358in}{0.193063in}}{\pgfqpoint{1.738505in}{0.192710in}}{\pgfqpoint{1.738765in}{0.192450in}}%
\pgfpathcurveto{\pgfqpoint{1.739026in}{0.192189in}}{\pgfqpoint{1.739379in}{0.192043in}}{\pgfqpoint{1.739747in}{0.192043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881662in}{0.189452in}}%
\pgfpathcurveto{\pgfqpoint{1.882031in}{0.189452in}}{\pgfqpoint{1.882384in}{0.189599in}}{\pgfqpoint{1.882644in}{0.189859in}}%
\pgfpathcurveto{\pgfqpoint{1.882905in}{0.190119in}}{\pgfqpoint{1.883051in}{0.190473in}}{\pgfqpoint{1.883051in}{0.190841in}}%
\pgfpathcurveto{\pgfqpoint{1.883051in}{0.191209in}}{\pgfqpoint{1.882905in}{0.191563in}}{\pgfqpoint{1.882644in}{0.191823in}}%
\pgfpathcurveto{\pgfqpoint{1.882384in}{0.192084in}}{\pgfqpoint{1.882031in}{0.192230in}}{\pgfqpoint{1.881662in}{0.192230in}}%
\pgfpathcurveto{\pgfqpoint{1.881294in}{0.192230in}}{\pgfqpoint{1.880941in}{0.192084in}}{\pgfqpoint{1.880680in}{0.191823in}}%
\pgfpathcurveto{\pgfqpoint{1.880420in}{0.191563in}}{\pgfqpoint{1.880273in}{0.191209in}}{\pgfqpoint{1.880273in}{0.190841in}}%
\pgfpathcurveto{\pgfqpoint{1.880273in}{0.190473in}}{\pgfqpoint{1.880420in}{0.190119in}}{\pgfqpoint{1.880680in}{0.189859in}}%
\pgfpathcurveto{\pgfqpoint{1.880941in}{0.189599in}}{\pgfqpoint{1.881294in}{0.189452in}}{\pgfqpoint{1.881662in}{0.189452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307634in}{0.204028in}}%
\pgfpathcurveto{\pgfqpoint{2.308002in}{0.204028in}}{\pgfqpoint{2.308356in}{0.204174in}}{\pgfqpoint{2.308616in}{0.204435in}}%
\pgfpathcurveto{\pgfqpoint{2.308877in}{0.204695in}}{\pgfqpoint{2.309023in}{0.205049in}}{\pgfqpoint{2.309023in}{0.205417in}}%
\pgfpathcurveto{\pgfqpoint{2.309023in}{0.205785in}}{\pgfqpoint{2.308877in}{0.206139in}}{\pgfqpoint{2.308616in}{0.206399in}}%
\pgfpathcurveto{\pgfqpoint{2.308356in}{0.206660in}}{\pgfqpoint{2.308002in}{0.206806in}}{\pgfqpoint{2.307634in}{0.206806in}}%
\pgfpathcurveto{\pgfqpoint{2.307266in}{0.206806in}}{\pgfqpoint{2.306912in}{0.206660in}}{\pgfqpoint{2.306652in}{0.206399in}}%
\pgfpathcurveto{\pgfqpoint{2.306392in}{0.206139in}}{\pgfqpoint{2.306245in}{0.205785in}}{\pgfqpoint{2.306245in}{0.205417in}}%
\pgfpathcurveto{\pgfqpoint{2.306245in}{0.205049in}}{\pgfqpoint{2.306392in}{0.204695in}}{\pgfqpoint{2.306652in}{0.204435in}}%
\pgfpathcurveto{\pgfqpoint{2.306912in}{0.204174in}}{\pgfqpoint{2.307266in}{0.204028in}}{\pgfqpoint{2.307634in}{0.204028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841072in}{0.217447in}}%
\pgfpathcurveto{\pgfqpoint{1.841440in}{0.217447in}}{\pgfqpoint{1.841793in}{0.217593in}}{\pgfqpoint{1.842054in}{0.217854in}}%
\pgfpathcurveto{\pgfqpoint{1.842314in}{0.218114in}}{\pgfqpoint{1.842461in}{0.218468in}}{\pgfqpoint{1.842461in}{0.218836in}}%
\pgfpathcurveto{\pgfqpoint{1.842461in}{0.219204in}}{\pgfqpoint{1.842314in}{0.219558in}}{\pgfqpoint{1.842054in}{0.219818in}}%
\pgfpathcurveto{\pgfqpoint{1.841793in}{0.220079in}}{\pgfqpoint{1.841440in}{0.220225in}}{\pgfqpoint{1.841072in}{0.220225in}}%
\pgfpathcurveto{\pgfqpoint{1.840703in}{0.220225in}}{\pgfqpoint{1.840350in}{0.220079in}}{\pgfqpoint{1.840090in}{0.219818in}}%
\pgfpathcurveto{\pgfqpoint{1.839829in}{0.219558in}}{\pgfqpoint{1.839683in}{0.219204in}}{\pgfqpoint{1.839683in}{0.218836in}}%
\pgfpathcurveto{\pgfqpoint{1.839683in}{0.218468in}}{\pgfqpoint{1.839829in}{0.218114in}}{\pgfqpoint{1.840090in}{0.217854in}}%
\pgfpathcurveto{\pgfqpoint{1.840350in}{0.217593in}}{\pgfqpoint{1.840703in}{0.217447in}}{\pgfqpoint{1.841072in}{0.217447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880211in}{0.214673in}}%
\pgfpathcurveto{\pgfqpoint{1.880580in}{0.214673in}}{\pgfqpoint{1.880933in}{0.214819in}}{\pgfqpoint{1.881193in}{0.215080in}}%
\pgfpathcurveto{\pgfqpoint{1.881454in}{0.215340in}}{\pgfqpoint{1.881600in}{0.215693in}}{\pgfqpoint{1.881600in}{0.216062in}}%
\pgfpathcurveto{\pgfqpoint{1.881600in}{0.216430in}}{\pgfqpoint{1.881454in}{0.216783in}}{\pgfqpoint{1.881193in}{0.217044in}}%
\pgfpathcurveto{\pgfqpoint{1.880933in}{0.217304in}}{\pgfqpoint{1.880580in}{0.217451in}}{\pgfqpoint{1.880211in}{0.217451in}}%
\pgfpathcurveto{\pgfqpoint{1.879843in}{0.217451in}}{\pgfqpoint{1.879490in}{0.217304in}}{\pgfqpoint{1.879229in}{0.217044in}}%
\pgfpathcurveto{\pgfqpoint{1.878969in}{0.216783in}}{\pgfqpoint{1.878822in}{0.216430in}}{\pgfqpoint{1.878822in}{0.216062in}}%
\pgfpathcurveto{\pgfqpoint{1.878822in}{0.215693in}}{\pgfqpoint{1.878969in}{0.215340in}}{\pgfqpoint{1.879229in}{0.215080in}}%
\pgfpathcurveto{\pgfqpoint{1.879490in}{0.214819in}}{\pgfqpoint{1.879843in}{0.214673in}}{\pgfqpoint{1.880211in}{0.214673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719028in}{0.171231in}}%
\pgfpathcurveto{\pgfqpoint{1.719396in}{0.171231in}}{\pgfqpoint{1.719750in}{0.171378in}}{\pgfqpoint{1.720010in}{0.171638in}}%
\pgfpathcurveto{\pgfqpoint{1.720271in}{0.171899in}}{\pgfqpoint{1.720417in}{0.172252in}}{\pgfqpoint{1.720417in}{0.172620in}}%
\pgfpathcurveto{\pgfqpoint{1.720417in}{0.172989in}}{\pgfqpoint{1.720271in}{0.173342in}}{\pgfqpoint{1.720010in}{0.173602in}}%
\pgfpathcurveto{\pgfqpoint{1.719750in}{0.173863in}}{\pgfqpoint{1.719396in}{0.174009in}}{\pgfqpoint{1.719028in}{0.174009in}}%
\pgfpathcurveto{\pgfqpoint{1.718660in}{0.174009in}}{\pgfqpoint{1.718306in}{0.173863in}}{\pgfqpoint{1.718046in}{0.173602in}}%
\pgfpathcurveto{\pgfqpoint{1.717786in}{0.173342in}}{\pgfqpoint{1.717639in}{0.172989in}}{\pgfqpoint{1.717639in}{0.172620in}}%
\pgfpathcurveto{\pgfqpoint{1.717639in}{0.172252in}}{\pgfqpoint{1.717786in}{0.171899in}}{\pgfqpoint{1.718046in}{0.171638in}}%
\pgfpathcurveto{\pgfqpoint{1.718306in}{0.171378in}}{\pgfqpoint{1.718660in}{0.171231in}}{\pgfqpoint{1.719028in}{0.171231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367990in}{0.209999in}}%
\pgfpathcurveto{\pgfqpoint{2.368358in}{0.209999in}}{\pgfqpoint{2.368712in}{0.210146in}}{\pgfqpoint{2.368972in}{0.210406in}}%
\pgfpathcurveto{\pgfqpoint{2.369233in}{0.210667in}}{\pgfqpoint{2.369379in}{0.211020in}}{\pgfqpoint{2.369379in}{0.211388in}}%
\pgfpathcurveto{\pgfqpoint{2.369379in}{0.211757in}}{\pgfqpoint{2.369233in}{0.212110in}}{\pgfqpoint{2.368972in}{0.212370in}}%
\pgfpathcurveto{\pgfqpoint{2.368712in}{0.212631in}}{\pgfqpoint{2.368358in}{0.212777in}}{\pgfqpoint{2.367990in}{0.212777in}}%
\pgfpathcurveto{\pgfqpoint{2.367622in}{0.212777in}}{\pgfqpoint{2.367268in}{0.212631in}}{\pgfqpoint{2.367008in}{0.212370in}}%
\pgfpathcurveto{\pgfqpoint{2.366748in}{0.212110in}}{\pgfqpoint{2.366601in}{0.211757in}}{\pgfqpoint{2.366601in}{0.211388in}}%
\pgfpathcurveto{\pgfqpoint{2.366601in}{0.211020in}}{\pgfqpoint{2.366748in}{0.210667in}}{\pgfqpoint{2.367008in}{0.210406in}}%
\pgfpathcurveto{\pgfqpoint{2.367268in}{0.210146in}}{\pgfqpoint{2.367622in}{0.209999in}}{\pgfqpoint{2.367990in}{0.209999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487162in}{0.214613in}}%
\pgfpathcurveto{\pgfqpoint{2.487530in}{0.214613in}}{\pgfqpoint{2.487883in}{0.214760in}}{\pgfqpoint{2.488144in}{0.215020in}}%
\pgfpathcurveto{\pgfqpoint{2.488404in}{0.215281in}}{\pgfqpoint{2.488551in}{0.215634in}}{\pgfqpoint{2.488551in}{0.216002in}}%
\pgfpathcurveto{\pgfqpoint{2.488551in}{0.216371in}}{\pgfqpoint{2.488404in}{0.216724in}}{\pgfqpoint{2.488144in}{0.216984in}}%
\pgfpathcurveto{\pgfqpoint{2.487883in}{0.217245in}}{\pgfqpoint{2.487530in}{0.217391in}}{\pgfqpoint{2.487162in}{0.217391in}}%
\pgfpathcurveto{\pgfqpoint{2.486793in}{0.217391in}}{\pgfqpoint{2.486440in}{0.217245in}}{\pgfqpoint{2.486180in}{0.216984in}}%
\pgfpathcurveto{\pgfqpoint{2.485919in}{0.216724in}}{\pgfqpoint{2.485773in}{0.216371in}}{\pgfqpoint{2.485773in}{0.216002in}}%
\pgfpathcurveto{\pgfqpoint{2.485773in}{0.215634in}}{\pgfqpoint{2.485919in}{0.215281in}}{\pgfqpoint{2.486180in}{0.215020in}}%
\pgfpathcurveto{\pgfqpoint{2.486440in}{0.214760in}}{\pgfqpoint{2.486793in}{0.214613in}}{\pgfqpoint{2.487162in}{0.214613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256793in}{0.166514in}}%
\pgfpathcurveto{\pgfqpoint{2.257162in}{0.166514in}}{\pgfqpoint{2.257515in}{0.166660in}}{\pgfqpoint{2.257776in}{0.166921in}}%
\pgfpathcurveto{\pgfqpoint{2.258036in}{0.167181in}}{\pgfqpoint{2.258182in}{0.167534in}}{\pgfqpoint{2.258182in}{0.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.258182in}{0.168271in}}{\pgfqpoint{2.258036in}{0.168624in}}{\pgfqpoint{2.257776in}{0.168885in}}%
\pgfpathcurveto{\pgfqpoint{2.257515in}{0.169145in}}{\pgfqpoint{2.257162in}{0.169292in}}{\pgfqpoint{2.256793in}{0.169292in}}%
\pgfpathcurveto{\pgfqpoint{2.256425in}{0.169292in}}{\pgfqpoint{2.256072in}{0.169145in}}{\pgfqpoint{2.255811in}{0.168885in}}%
\pgfpathcurveto{\pgfqpoint{2.255551in}{0.168624in}}{\pgfqpoint{2.255405in}{0.168271in}}{\pgfqpoint{2.255405in}{0.167903in}}%
\pgfpathcurveto{\pgfqpoint{2.255405in}{0.167534in}}{\pgfqpoint{2.255551in}{0.167181in}}{\pgfqpoint{2.255811in}{0.166921in}}%
\pgfpathcurveto{\pgfqpoint{2.256072in}{0.166660in}}{\pgfqpoint{2.256425in}{0.166514in}}{\pgfqpoint{2.256793in}{0.166514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628403in}{0.169250in}}%
\pgfpathcurveto{\pgfqpoint{2.628771in}{0.169250in}}{\pgfqpoint{2.629124in}{0.169396in}}{\pgfqpoint{2.629385in}{0.169656in}}%
\pgfpathcurveto{\pgfqpoint{2.629645in}{0.169917in}}{\pgfqpoint{2.629791in}{0.170270in}}{\pgfqpoint{2.629791in}{0.170638in}}%
\pgfpathcurveto{\pgfqpoint{2.629791in}{0.171007in}}{\pgfqpoint{2.629645in}{0.171360in}}{\pgfqpoint{2.629385in}{0.171621in}}%
\pgfpathcurveto{\pgfqpoint{2.629124in}{0.171881in}}{\pgfqpoint{2.628771in}{0.172027in}}{\pgfqpoint{2.628403in}{0.172027in}}%
\pgfpathcurveto{\pgfqpoint{2.628034in}{0.172027in}}{\pgfqpoint{2.627681in}{0.171881in}}{\pgfqpoint{2.627420in}{0.171621in}}%
\pgfpathcurveto{\pgfqpoint{2.627160in}{0.171360in}}{\pgfqpoint{2.627014in}{0.171007in}}{\pgfqpoint{2.627014in}{0.170638in}}%
\pgfpathcurveto{\pgfqpoint{2.627014in}{0.170270in}}{\pgfqpoint{2.627160in}{0.169917in}}{\pgfqpoint{2.627420in}{0.169656in}}%
\pgfpathcurveto{\pgfqpoint{2.627681in}{0.169396in}}{\pgfqpoint{2.628034in}{0.169250in}}{\pgfqpoint{2.628403in}{0.169250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255942in}{0.213667in}}%
\pgfpathcurveto{\pgfqpoint{3.256310in}{0.213667in}}{\pgfqpoint{3.256663in}{0.213813in}}{\pgfqpoint{3.256924in}{0.214073in}}%
\pgfpathcurveto{\pgfqpoint{3.257184in}{0.214334in}}{\pgfqpoint{3.257331in}{0.214687in}}{\pgfqpoint{3.257331in}{0.215055in}}%
\pgfpathcurveto{\pgfqpoint{3.257331in}{0.215424in}}{\pgfqpoint{3.257184in}{0.215777in}}{\pgfqpoint{3.256924in}{0.216038in}}%
\pgfpathcurveto{\pgfqpoint{3.256663in}{0.216298in}}{\pgfqpoint{3.256310in}{0.216444in}}{\pgfqpoint{3.255942in}{0.216444in}}%
\pgfpathcurveto{\pgfqpoint{3.255574in}{0.216444in}}{\pgfqpoint{3.255220in}{0.216298in}}{\pgfqpoint{3.254960in}{0.216038in}}%
\pgfpathcurveto{\pgfqpoint{3.254699in}{0.215777in}}{\pgfqpoint{3.254553in}{0.215424in}}{\pgfqpoint{3.254553in}{0.215055in}}%
\pgfpathcurveto{\pgfqpoint{3.254553in}{0.214687in}}{\pgfqpoint{3.254699in}{0.214334in}}{\pgfqpoint{3.254960in}{0.214073in}}%
\pgfpathcurveto{\pgfqpoint{3.255220in}{0.213813in}}{\pgfqpoint{3.255574in}{0.213667in}}{\pgfqpoint{3.255942in}{0.213667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883969in}{0.216706in}}%
\pgfpathcurveto{\pgfqpoint{2.884338in}{0.216706in}}{\pgfqpoint{2.884691in}{0.216852in}}{\pgfqpoint{2.884951in}{0.217113in}}%
\pgfpathcurveto{\pgfqpoint{2.885212in}{0.217373in}}{\pgfqpoint{2.885358in}{0.217726in}}{\pgfqpoint{2.885358in}{0.218095in}}%
\pgfpathcurveto{\pgfqpoint{2.885358in}{0.218463in}}{\pgfqpoint{2.885212in}{0.218816in}}{\pgfqpoint{2.884951in}{0.219077in}}%
\pgfpathcurveto{\pgfqpoint{2.884691in}{0.219337in}}{\pgfqpoint{2.884338in}{0.219484in}}{\pgfqpoint{2.883969in}{0.219484in}}%
\pgfpathcurveto{\pgfqpoint{2.883601in}{0.219484in}}{\pgfqpoint{2.883248in}{0.219337in}}{\pgfqpoint{2.882987in}{0.219077in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{0.218816in}}{\pgfqpoint{2.882580in}{0.218463in}}{\pgfqpoint{2.882580in}{0.218095in}}%
\pgfpathcurveto{\pgfqpoint{2.882580in}{0.217726in}}{\pgfqpoint{2.882727in}{0.217373in}}{\pgfqpoint{2.882987in}{0.217113in}}%
\pgfpathcurveto{\pgfqpoint{2.883248in}{0.216852in}}{\pgfqpoint{2.883601in}{0.216706in}}{\pgfqpoint{2.883969in}{0.216706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137675in}{0.211021in}}%
\pgfpathcurveto{\pgfqpoint{2.138043in}{0.211021in}}{\pgfqpoint{2.138397in}{0.211168in}}{\pgfqpoint{2.138657in}{0.211428in}}%
\pgfpathcurveto{\pgfqpoint{2.138917in}{0.211689in}}{\pgfqpoint{2.139064in}{0.212042in}}{\pgfqpoint{2.139064in}{0.212410in}}%
\pgfpathcurveto{\pgfqpoint{2.139064in}{0.212779in}}{\pgfqpoint{2.138917in}{0.213132in}}{\pgfqpoint{2.138657in}{0.213392in}}%
\pgfpathcurveto{\pgfqpoint{2.138397in}{0.213653in}}{\pgfqpoint{2.138043in}{0.213799in}}{\pgfqpoint{2.137675in}{0.213799in}}%
\pgfpathcurveto{\pgfqpoint{2.137307in}{0.213799in}}{\pgfqpoint{2.136953in}{0.213653in}}{\pgfqpoint{2.136693in}{0.213392in}}%
\pgfpathcurveto{\pgfqpoint{2.136432in}{0.213132in}}{\pgfqpoint{2.136286in}{0.212779in}}{\pgfqpoint{2.136286in}{0.212410in}}%
\pgfpathcurveto{\pgfqpoint{2.136286in}{0.212042in}}{\pgfqpoint{2.136432in}{0.211689in}}{\pgfqpoint{2.136693in}{0.211428in}}%
\pgfpathcurveto{\pgfqpoint{2.136953in}{0.211168in}}{\pgfqpoint{2.137307in}{0.211021in}}{\pgfqpoint{2.137675in}{0.211021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103616in}{0.188822in}}%
\pgfpathcurveto{\pgfqpoint{3.103985in}{0.188822in}}{\pgfqpoint{3.104338in}{0.188969in}}{\pgfqpoint{3.104598in}{0.189229in}}%
\pgfpathcurveto{\pgfqpoint{3.104859in}{0.189489in}}{\pgfqpoint{3.105005in}{0.189843in}}{\pgfqpoint{3.105005in}{0.190211in}}%
\pgfpathcurveto{\pgfqpoint{3.105005in}{0.190579in}}{\pgfqpoint{3.104859in}{0.190933in}}{\pgfqpoint{3.104598in}{0.191193in}}%
\pgfpathcurveto{\pgfqpoint{3.104338in}{0.191454in}}{\pgfqpoint{3.103985in}{0.191600in}}{\pgfqpoint{3.103616in}{0.191600in}}%
\pgfpathcurveto{\pgfqpoint{3.103248in}{0.191600in}}{\pgfqpoint{3.102895in}{0.191454in}}{\pgfqpoint{3.102634in}{0.191193in}}%
\pgfpathcurveto{\pgfqpoint{3.102374in}{0.190933in}}{\pgfqpoint{3.102227in}{0.190579in}}{\pgfqpoint{3.102227in}{0.190211in}}%
\pgfpathcurveto{\pgfqpoint{3.102227in}{0.189843in}}{\pgfqpoint{3.102374in}{0.189489in}}{\pgfqpoint{3.102634in}{0.189229in}}%
\pgfpathcurveto{\pgfqpoint{3.102895in}{0.188969in}}{\pgfqpoint{3.103248in}{0.188822in}}{\pgfqpoint{3.103616in}{0.188822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616665in}{0.197595in}}%
\pgfpathcurveto{\pgfqpoint{3.617033in}{0.197595in}}{\pgfqpoint{3.617386in}{0.197741in}}{\pgfqpoint{3.617647in}{0.198002in}}%
\pgfpathcurveto{\pgfqpoint{3.617907in}{0.198262in}}{\pgfqpoint{3.618054in}{0.198616in}}{\pgfqpoint{3.618054in}{0.198984in}}%
\pgfpathcurveto{\pgfqpoint{3.618054in}{0.199352in}}{\pgfqpoint{3.617907in}{0.199706in}}{\pgfqpoint{3.617647in}{0.199966in}}%
\pgfpathcurveto{\pgfqpoint{3.617386in}{0.200227in}}{\pgfqpoint{3.617033in}{0.200373in}}{\pgfqpoint{3.616665in}{0.200373in}}%
\pgfpathcurveto{\pgfqpoint{3.616296in}{0.200373in}}{\pgfqpoint{3.615943in}{0.200227in}}{\pgfqpoint{3.615683in}{0.199966in}}%
\pgfpathcurveto{\pgfqpoint{3.615422in}{0.199706in}}{\pgfqpoint{3.615276in}{0.199352in}}{\pgfqpoint{3.615276in}{0.198984in}}%
\pgfpathcurveto{\pgfqpoint{3.615276in}{0.198616in}}{\pgfqpoint{3.615422in}{0.198262in}}{\pgfqpoint{3.615683in}{0.198002in}}%
\pgfpathcurveto{\pgfqpoint{3.615943in}{0.197741in}}{\pgfqpoint{3.616296in}{0.197595in}}{\pgfqpoint{3.616665in}{0.197595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132201in}{0.187770in}}%
\pgfpathcurveto{\pgfqpoint{2.132569in}{0.187770in}}{\pgfqpoint{2.132923in}{0.187916in}}{\pgfqpoint{2.133183in}{0.188176in}}%
\pgfpathcurveto{\pgfqpoint{2.133444in}{0.188437in}}{\pgfqpoint{2.133590in}{0.188790in}}{\pgfqpoint{2.133590in}{0.189158in}}%
\pgfpathcurveto{\pgfqpoint{2.133590in}{0.189527in}}{\pgfqpoint{2.133444in}{0.189880in}}{\pgfqpoint{2.133183in}{0.190141in}}%
\pgfpathcurveto{\pgfqpoint{2.132923in}{0.190401in}}{\pgfqpoint{2.132569in}{0.190547in}}{\pgfqpoint{2.132201in}{0.190547in}}%
\pgfpathcurveto{\pgfqpoint{2.131833in}{0.190547in}}{\pgfqpoint{2.131479in}{0.190401in}}{\pgfqpoint{2.131219in}{0.190141in}}%
\pgfpathcurveto{\pgfqpoint{2.130958in}{0.189880in}}{\pgfqpoint{2.130812in}{0.189527in}}{\pgfqpoint{2.130812in}{0.189158in}}%
\pgfpathcurveto{\pgfqpoint{2.130812in}{0.188790in}}{\pgfqpoint{2.130958in}{0.188437in}}{\pgfqpoint{2.131219in}{0.188176in}}%
\pgfpathcurveto{\pgfqpoint{2.131479in}{0.187916in}}{\pgfqpoint{2.131833in}{0.187770in}}{\pgfqpoint{2.132201in}{0.187770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546070in}{0.196507in}}%
\pgfpathcurveto{\pgfqpoint{1.546439in}{0.196507in}}{\pgfqpoint{1.546792in}{0.196653in}}{\pgfqpoint{1.547052in}{0.196914in}}%
\pgfpathcurveto{\pgfqpoint{1.547313in}{0.197174in}}{\pgfqpoint{1.547459in}{0.197528in}}{\pgfqpoint{1.547459in}{0.197896in}}%
\pgfpathcurveto{\pgfqpoint{1.547459in}{0.198264in}}{\pgfqpoint{1.547313in}{0.198618in}}{\pgfqpoint{1.547052in}{0.198878in}}%
\pgfpathcurveto{\pgfqpoint{1.546792in}{0.199138in}}{\pgfqpoint{1.546439in}{0.199285in}}{\pgfqpoint{1.546070in}{0.199285in}}%
\pgfpathcurveto{\pgfqpoint{1.545702in}{0.199285in}}{\pgfqpoint{1.545349in}{0.199138in}}{\pgfqpoint{1.545088in}{0.198878in}}%
\pgfpathcurveto{\pgfqpoint{1.544828in}{0.198618in}}{\pgfqpoint{1.544681in}{0.198264in}}{\pgfqpoint{1.544681in}{0.197896in}}%
\pgfpathcurveto{\pgfqpoint{1.544681in}{0.197528in}}{\pgfqpoint{1.544828in}{0.197174in}}{\pgfqpoint{1.545088in}{0.196914in}}%
\pgfpathcurveto{\pgfqpoint{1.545349in}{0.196653in}}{\pgfqpoint{1.545702in}{0.196507in}}{\pgfqpoint{1.546070in}{0.196507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498891in}{0.183922in}}%
\pgfpathcurveto{\pgfqpoint{2.499259in}{0.183922in}}{\pgfqpoint{2.499612in}{0.184068in}}{\pgfqpoint{2.499873in}{0.184328in}}%
\pgfpathcurveto{\pgfqpoint{2.500133in}{0.184589in}}{\pgfqpoint{2.500280in}{0.184942in}}{\pgfqpoint{2.500280in}{0.185310in}}%
\pgfpathcurveto{\pgfqpoint{2.500280in}{0.185679in}}{\pgfqpoint{2.500133in}{0.186032in}}{\pgfqpoint{2.499873in}{0.186293in}}%
\pgfpathcurveto{\pgfqpoint{2.499612in}{0.186553in}}{\pgfqpoint{2.499259in}{0.186699in}}{\pgfqpoint{2.498891in}{0.186699in}}%
\pgfpathcurveto{\pgfqpoint{2.498522in}{0.186699in}}{\pgfqpoint{2.498169in}{0.186553in}}{\pgfqpoint{2.497909in}{0.186293in}}%
\pgfpathcurveto{\pgfqpoint{2.497648in}{0.186032in}}{\pgfqpoint{2.497502in}{0.185679in}}{\pgfqpoint{2.497502in}{0.185310in}}%
\pgfpathcurveto{\pgfqpoint{2.497502in}{0.184942in}}{\pgfqpoint{2.497648in}{0.184589in}}{\pgfqpoint{2.497909in}{0.184328in}}%
\pgfpathcurveto{\pgfqpoint{2.498169in}{0.184068in}}{\pgfqpoint{2.498522in}{0.183922in}}{\pgfqpoint{2.498891in}{0.183922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996203in}{0.173412in}}%
\pgfpathcurveto{\pgfqpoint{1.996571in}{0.173412in}}{\pgfqpoint{1.996925in}{0.173558in}}{\pgfqpoint{1.997185in}{0.173819in}}%
\pgfpathcurveto{\pgfqpoint{1.997445in}{0.174079in}}{\pgfqpoint{1.997592in}{0.174432in}}{\pgfqpoint{1.997592in}{0.174801in}}%
\pgfpathcurveto{\pgfqpoint{1.997592in}{0.175169in}}{\pgfqpoint{1.997445in}{0.175522in}}{\pgfqpoint{1.997185in}{0.175783in}}%
\pgfpathcurveto{\pgfqpoint{1.996925in}{0.176043in}}{\pgfqpoint{1.996571in}{0.176190in}}{\pgfqpoint{1.996203in}{0.176190in}}%
\pgfpathcurveto{\pgfqpoint{1.995835in}{0.176190in}}{\pgfqpoint{1.995481in}{0.176043in}}{\pgfqpoint{1.995221in}{0.175783in}}%
\pgfpathcurveto{\pgfqpoint{1.994960in}{0.175522in}}{\pgfqpoint{1.994814in}{0.175169in}}{\pgfqpoint{1.994814in}{0.174801in}}%
\pgfpathcurveto{\pgfqpoint{1.994814in}{0.174432in}}{\pgfqpoint{1.994960in}{0.174079in}}{\pgfqpoint{1.995221in}{0.173819in}}%
\pgfpathcurveto{\pgfqpoint{1.995481in}{0.173558in}}{\pgfqpoint{1.995835in}{0.173412in}}{\pgfqpoint{1.996203in}{0.173412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483708in}{0.176094in}}%
\pgfpathcurveto{\pgfqpoint{2.484076in}{0.176094in}}{\pgfqpoint{2.484430in}{0.176240in}}{\pgfqpoint{2.484690in}{0.176501in}}%
\pgfpathcurveto{\pgfqpoint{2.484950in}{0.176761in}}{\pgfqpoint{2.485097in}{0.177115in}}{\pgfqpoint{2.485097in}{0.177483in}}%
\pgfpathcurveto{\pgfqpoint{2.485097in}{0.177851in}}{\pgfqpoint{2.484950in}{0.178205in}}{\pgfqpoint{2.484690in}{0.178465in}}%
\pgfpathcurveto{\pgfqpoint{2.484430in}{0.178726in}}{\pgfqpoint{2.484076in}{0.178872in}}{\pgfqpoint{2.483708in}{0.178872in}}%
\pgfpathcurveto{\pgfqpoint{2.483340in}{0.178872in}}{\pgfqpoint{2.482986in}{0.178726in}}{\pgfqpoint{2.482726in}{0.178465in}}%
\pgfpathcurveto{\pgfqpoint{2.482465in}{0.178205in}}{\pgfqpoint{2.482319in}{0.177851in}}{\pgfqpoint{2.482319in}{0.177483in}}%
\pgfpathcurveto{\pgfqpoint{2.482319in}{0.177115in}}{\pgfqpoint{2.482465in}{0.176761in}}{\pgfqpoint{2.482726in}{0.176501in}}%
\pgfpathcurveto{\pgfqpoint{2.482986in}{0.176240in}}{\pgfqpoint{2.483340in}{0.176094in}}{\pgfqpoint{2.483708in}{0.176094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153695in}{0.210984in}}%
\pgfpathcurveto{\pgfqpoint{4.154063in}{0.210984in}}{\pgfqpoint{4.154416in}{0.211130in}}{\pgfqpoint{4.154677in}{0.211390in}}%
\pgfpathcurveto{\pgfqpoint{4.154937in}{0.211651in}}{\pgfqpoint{4.155083in}{0.212004in}}{\pgfqpoint{4.155083in}{0.212372in}}%
\pgfpathcurveto{\pgfqpoint{4.155083in}{0.212741in}}{\pgfqpoint{4.154937in}{0.213094in}}{\pgfqpoint{4.154677in}{0.213355in}}%
\pgfpathcurveto{\pgfqpoint{4.154416in}{0.213615in}}{\pgfqpoint{4.154063in}{0.213761in}}{\pgfqpoint{4.153695in}{0.213761in}}%
\pgfpathcurveto{\pgfqpoint{4.153326in}{0.213761in}}{\pgfqpoint{4.152973in}{0.213615in}}{\pgfqpoint{4.152712in}{0.213355in}}%
\pgfpathcurveto{\pgfqpoint{4.152452in}{0.213094in}}{\pgfqpoint{4.152306in}{0.212741in}}{\pgfqpoint{4.152306in}{0.212372in}}%
\pgfpathcurveto{\pgfqpoint{4.152306in}{0.212004in}}{\pgfqpoint{4.152452in}{0.211651in}}{\pgfqpoint{4.152712in}{0.211390in}}%
\pgfpathcurveto{\pgfqpoint{4.152973in}{0.211130in}}{\pgfqpoint{4.153326in}{0.210984in}}{\pgfqpoint{4.153695in}{0.210984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080517in}{0.190472in}}%
\pgfpathcurveto{\pgfqpoint{2.080885in}{0.190472in}}{\pgfqpoint{2.081238in}{0.190619in}}{\pgfqpoint{2.081499in}{0.190879in}}%
\pgfpathcurveto{\pgfqpoint{2.081759in}{0.191140in}}{\pgfqpoint{2.081905in}{0.191493in}}{\pgfqpoint{2.081905in}{0.191861in}}%
\pgfpathcurveto{\pgfqpoint{2.081905in}{0.192229in}}{\pgfqpoint{2.081759in}{0.192583in}}{\pgfqpoint{2.081499in}{0.192843in}}%
\pgfpathcurveto{\pgfqpoint{2.081238in}{0.193104in}}{\pgfqpoint{2.080885in}{0.193250in}}{\pgfqpoint{2.080517in}{0.193250in}}%
\pgfpathcurveto{\pgfqpoint{2.080148in}{0.193250in}}{\pgfqpoint{2.079795in}{0.193104in}}{\pgfqpoint{2.079534in}{0.192843in}}%
\pgfpathcurveto{\pgfqpoint{2.079274in}{0.192583in}}{\pgfqpoint{2.079128in}{0.192229in}}{\pgfqpoint{2.079128in}{0.191861in}}%
\pgfpathcurveto{\pgfqpoint{2.079128in}{0.191493in}}{\pgfqpoint{2.079274in}{0.191140in}}{\pgfqpoint{2.079534in}{0.190879in}}%
\pgfpathcurveto{\pgfqpoint{2.079795in}{0.190619in}}{\pgfqpoint{2.080148in}{0.190472in}}{\pgfqpoint{2.080517in}{0.190472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932043in}{0.164271in}}%
\pgfpathcurveto{\pgfqpoint{1.932411in}{0.164271in}}{\pgfqpoint{1.932765in}{0.164417in}}{\pgfqpoint{1.933025in}{0.164678in}}%
\pgfpathcurveto{\pgfqpoint{1.933286in}{0.164938in}}{\pgfqpoint{1.933432in}{0.165291in}}{\pgfqpoint{1.933432in}{0.165660in}}%
\pgfpathcurveto{\pgfqpoint{1.933432in}{0.166028in}}{\pgfqpoint{1.933286in}{0.166381in}}{\pgfqpoint{1.933025in}{0.166642in}}%
\pgfpathcurveto{\pgfqpoint{1.932765in}{0.166902in}}{\pgfqpoint{1.932411in}{0.167049in}}{\pgfqpoint{1.932043in}{0.167049in}}%
\pgfpathcurveto{\pgfqpoint{1.931675in}{0.167049in}}{\pgfqpoint{1.931321in}{0.166902in}}{\pgfqpoint{1.931061in}{0.166642in}}%
\pgfpathcurveto{\pgfqpoint{1.930801in}{0.166381in}}{\pgfqpoint{1.930654in}{0.166028in}}{\pgfqpoint{1.930654in}{0.165660in}}%
\pgfpathcurveto{\pgfqpoint{1.930654in}{0.165291in}}{\pgfqpoint{1.930801in}{0.164938in}}{\pgfqpoint{1.931061in}{0.164678in}}%
\pgfpathcurveto{\pgfqpoint{1.931321in}{0.164417in}}{\pgfqpoint{1.931675in}{0.164271in}}{\pgfqpoint{1.932043in}{0.164271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546852in}{0.175127in}}%
\pgfpathcurveto{\pgfqpoint{1.547220in}{0.175127in}}{\pgfqpoint{1.547573in}{0.175273in}}{\pgfqpoint{1.547834in}{0.175534in}}%
\pgfpathcurveto{\pgfqpoint{1.548094in}{0.175794in}}{\pgfqpoint{1.548240in}{0.176148in}}{\pgfqpoint{1.548240in}{0.176516in}}%
\pgfpathcurveto{\pgfqpoint{1.548240in}{0.176884in}}{\pgfqpoint{1.548094in}{0.177238in}}{\pgfqpoint{1.547834in}{0.177498in}}%
\pgfpathcurveto{\pgfqpoint{1.547573in}{0.177759in}}{\pgfqpoint{1.547220in}{0.177905in}}{\pgfqpoint{1.546852in}{0.177905in}}%
\pgfpathcurveto{\pgfqpoint{1.546483in}{0.177905in}}{\pgfqpoint{1.546130in}{0.177759in}}{\pgfqpoint{1.545870in}{0.177498in}}%
\pgfpathcurveto{\pgfqpoint{1.545609in}{0.177238in}}{\pgfqpoint{1.545463in}{0.176884in}}{\pgfqpoint{1.545463in}{0.176516in}}%
\pgfpathcurveto{\pgfqpoint{1.545463in}{0.176148in}}{\pgfqpoint{1.545609in}{0.175794in}}{\pgfqpoint{1.545870in}{0.175534in}}%
\pgfpathcurveto{\pgfqpoint{1.546130in}{0.175273in}}{\pgfqpoint{1.546483in}{0.175127in}}{\pgfqpoint{1.546852in}{0.175127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179296in}{0.180730in}}%
\pgfpathcurveto{\pgfqpoint{1.179665in}{0.180730in}}{\pgfqpoint{1.180018in}{0.180876in}}{\pgfqpoint{1.180278in}{0.181136in}}%
\pgfpathcurveto{\pgfqpoint{1.180539in}{0.181397in}}{\pgfqpoint{1.180685in}{0.181750in}}{\pgfqpoint{1.180685in}{0.182118in}}%
\pgfpathcurveto{\pgfqpoint{1.180685in}{0.182487in}}{\pgfqpoint{1.180539in}{0.182840in}}{\pgfqpoint{1.180278in}{0.183101in}}%
\pgfpathcurveto{\pgfqpoint{1.180018in}{0.183361in}}{\pgfqpoint{1.179665in}{0.183507in}}{\pgfqpoint{1.179296in}{0.183507in}}%
\pgfpathcurveto{\pgfqpoint{1.178928in}{0.183507in}}{\pgfqpoint{1.178575in}{0.183361in}}{\pgfqpoint{1.178314in}{0.183101in}}%
\pgfpathcurveto{\pgfqpoint{1.178054in}{0.182840in}}{\pgfqpoint{1.177907in}{0.182487in}}{\pgfqpoint{1.177907in}{0.182118in}}%
\pgfpathcurveto{\pgfqpoint{1.177907in}{0.181750in}}{\pgfqpoint{1.178054in}{0.181397in}}{\pgfqpoint{1.178314in}{0.181136in}}%
\pgfpathcurveto{\pgfqpoint{1.178575in}{0.180876in}}{\pgfqpoint{1.178928in}{0.180730in}}{\pgfqpoint{1.179296in}{0.180730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888768in}{0.190318in}}%
\pgfpathcurveto{\pgfqpoint{2.889137in}{0.190318in}}{\pgfqpoint{2.889490in}{0.190465in}}{\pgfqpoint{2.889750in}{0.190725in}}%
\pgfpathcurveto{\pgfqpoint{2.890011in}{0.190985in}}{\pgfqpoint{2.890157in}{0.191339in}}{\pgfqpoint{2.890157in}{0.191707in}}%
\pgfpathcurveto{\pgfqpoint{2.890157in}{0.192075in}}{\pgfqpoint{2.890011in}{0.192429in}}{\pgfqpoint{2.889750in}{0.192689in}}%
\pgfpathcurveto{\pgfqpoint{2.889490in}{0.192950in}}{\pgfqpoint{2.889137in}{0.193096in}}{\pgfqpoint{2.888768in}{0.193096in}}%
\pgfpathcurveto{\pgfqpoint{2.888400in}{0.193096in}}{\pgfqpoint{2.888047in}{0.192950in}}{\pgfqpoint{2.887786in}{0.192689in}}%
\pgfpathcurveto{\pgfqpoint{2.887526in}{0.192429in}}{\pgfqpoint{2.887379in}{0.192075in}}{\pgfqpoint{2.887379in}{0.191707in}}%
\pgfpathcurveto{\pgfqpoint{2.887379in}{0.191339in}}{\pgfqpoint{2.887526in}{0.190985in}}{\pgfqpoint{2.887786in}{0.190725in}}%
\pgfpathcurveto{\pgfqpoint{2.888047in}{0.190465in}}{\pgfqpoint{2.888400in}{0.190318in}}{\pgfqpoint{2.888768in}{0.190318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454668in}{0.175662in}}%
\pgfpathcurveto{\pgfqpoint{1.455037in}{0.175662in}}{\pgfqpoint{1.455390in}{0.175808in}}{\pgfqpoint{1.455650in}{0.176069in}}%
\pgfpathcurveto{\pgfqpoint{1.455911in}{0.176329in}}{\pgfqpoint{1.456057in}{0.176682in}}{\pgfqpoint{1.456057in}{0.177051in}}%
\pgfpathcurveto{\pgfqpoint{1.456057in}{0.177419in}}{\pgfqpoint{1.455911in}{0.177772in}}{\pgfqpoint{1.455650in}{0.178033in}}%
\pgfpathcurveto{\pgfqpoint{1.455390in}{0.178293in}}{\pgfqpoint{1.455037in}{0.178440in}}{\pgfqpoint{1.454668in}{0.178440in}}%
\pgfpathcurveto{\pgfqpoint{1.454300in}{0.178440in}}{\pgfqpoint{1.453947in}{0.178293in}}{\pgfqpoint{1.453686in}{0.178033in}}%
\pgfpathcurveto{\pgfqpoint{1.453426in}{0.177772in}}{\pgfqpoint{1.453279in}{0.177419in}}{\pgfqpoint{1.453279in}{0.177051in}}%
\pgfpathcurveto{\pgfqpoint{1.453279in}{0.176682in}}{\pgfqpoint{1.453426in}{0.176329in}}{\pgfqpoint{1.453686in}{0.176069in}}%
\pgfpathcurveto{\pgfqpoint{1.453947in}{0.175808in}}{\pgfqpoint{1.454300in}{0.175662in}}{\pgfqpoint{1.454668in}{0.175662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684578in}{0.187317in}}%
\pgfpathcurveto{\pgfqpoint{1.684946in}{0.187317in}}{\pgfqpoint{1.685300in}{0.187463in}}{\pgfqpoint{1.685560in}{0.187724in}}%
\pgfpathcurveto{\pgfqpoint{1.685821in}{0.187984in}}{\pgfqpoint{1.685967in}{0.188337in}}{\pgfqpoint{1.685967in}{0.188706in}}%
\pgfpathcurveto{\pgfqpoint{1.685967in}{0.189074in}}{\pgfqpoint{1.685821in}{0.189427in}}{\pgfqpoint{1.685560in}{0.189688in}}%
\pgfpathcurveto{\pgfqpoint{1.685300in}{0.189948in}}{\pgfqpoint{1.684946in}{0.190095in}}{\pgfqpoint{1.684578in}{0.190095in}}%
\pgfpathcurveto{\pgfqpoint{1.684210in}{0.190095in}}{\pgfqpoint{1.683856in}{0.189948in}}{\pgfqpoint{1.683596in}{0.189688in}}%
\pgfpathcurveto{\pgfqpoint{1.683335in}{0.189427in}}{\pgfqpoint{1.683189in}{0.189074in}}{\pgfqpoint{1.683189in}{0.188706in}}%
\pgfpathcurveto{\pgfqpoint{1.683189in}{0.188337in}}{\pgfqpoint{1.683335in}{0.187984in}}{\pgfqpoint{1.683596in}{0.187724in}}%
\pgfpathcurveto{\pgfqpoint{1.683856in}{0.187463in}}{\pgfqpoint{1.684210in}{0.187317in}}{\pgfqpoint{1.684578in}{0.187317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378791in}{0.176149in}}%
\pgfpathcurveto{\pgfqpoint{2.379160in}{0.176149in}}{\pgfqpoint{2.379513in}{0.176296in}}{\pgfqpoint{2.379773in}{0.176556in}}%
\pgfpathcurveto{\pgfqpoint{2.380034in}{0.176816in}}{\pgfqpoint{2.380180in}{0.177170in}}{\pgfqpoint{2.380180in}{0.177538in}}%
\pgfpathcurveto{\pgfqpoint{2.380180in}{0.177906in}}{\pgfqpoint{2.380034in}{0.178260in}}{\pgfqpoint{2.379773in}{0.178520in}}%
\pgfpathcurveto{\pgfqpoint{2.379513in}{0.178781in}}{\pgfqpoint{2.379160in}{0.178927in}}{\pgfqpoint{2.378791in}{0.178927in}}%
\pgfpathcurveto{\pgfqpoint{2.378423in}{0.178927in}}{\pgfqpoint{2.378070in}{0.178781in}}{\pgfqpoint{2.377809in}{0.178520in}}%
\pgfpathcurveto{\pgfqpoint{2.377549in}{0.178260in}}{\pgfqpoint{2.377402in}{0.177906in}}{\pgfqpoint{2.377402in}{0.177538in}}%
\pgfpathcurveto{\pgfqpoint{2.377402in}{0.177170in}}{\pgfqpoint{2.377549in}{0.176816in}}{\pgfqpoint{2.377809in}{0.176556in}}%
\pgfpathcurveto{\pgfqpoint{2.378070in}{0.176296in}}{\pgfqpoint{2.378423in}{0.176149in}}{\pgfqpoint{2.378791in}{0.176149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160798in}{0.175736in}}%
\pgfpathcurveto{\pgfqpoint{3.161166in}{0.175736in}}{\pgfqpoint{3.161520in}{0.175883in}}{\pgfqpoint{3.161780in}{0.176143in}}%
\pgfpathcurveto{\pgfqpoint{3.162040in}{0.176404in}}{\pgfqpoint{3.162187in}{0.176757in}}{\pgfqpoint{3.162187in}{0.177125in}}%
\pgfpathcurveto{\pgfqpoint{3.162187in}{0.177494in}}{\pgfqpoint{3.162040in}{0.177847in}}{\pgfqpoint{3.161780in}{0.178107in}}%
\pgfpathcurveto{\pgfqpoint{3.161520in}{0.178368in}}{\pgfqpoint{3.161166in}{0.178514in}}{\pgfqpoint{3.160798in}{0.178514in}}%
\pgfpathcurveto{\pgfqpoint{3.160430in}{0.178514in}}{\pgfqpoint{3.160076in}{0.178368in}}{\pgfqpoint{3.159816in}{0.178107in}}%
\pgfpathcurveto{\pgfqpoint{3.159555in}{0.177847in}}{\pgfqpoint{3.159409in}{0.177494in}}{\pgfqpoint{3.159409in}{0.177125in}}%
\pgfpathcurveto{\pgfqpoint{3.159409in}{0.176757in}}{\pgfqpoint{3.159555in}{0.176404in}}{\pgfqpoint{3.159816in}{0.176143in}}%
\pgfpathcurveto{\pgfqpoint{3.160076in}{0.175883in}}{\pgfqpoint{3.160430in}{0.175736in}}{\pgfqpoint{3.160798in}{0.175736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369751in}{0.205224in}}%
\pgfpathcurveto{\pgfqpoint{1.370120in}{0.205224in}}{\pgfqpoint{1.370473in}{0.205370in}}{\pgfqpoint{1.370734in}{0.205631in}}%
\pgfpathcurveto{\pgfqpoint{1.370994in}{0.205891in}}{\pgfqpoint{1.371140in}{0.206244in}}{\pgfqpoint{1.371140in}{0.206613in}}%
\pgfpathcurveto{\pgfqpoint{1.371140in}{0.206981in}}{\pgfqpoint{1.370994in}{0.207334in}}{\pgfqpoint{1.370734in}{0.207595in}}%
\pgfpathcurveto{\pgfqpoint{1.370473in}{0.207855in}}{\pgfqpoint{1.370120in}{0.208002in}}{\pgfqpoint{1.369751in}{0.208002in}}%
\pgfpathcurveto{\pgfqpoint{1.369383in}{0.208002in}}{\pgfqpoint{1.369030in}{0.207855in}}{\pgfqpoint{1.368769in}{0.207595in}}%
\pgfpathcurveto{\pgfqpoint{1.368509in}{0.207334in}}{\pgfqpoint{1.368363in}{0.206981in}}{\pgfqpoint{1.368363in}{0.206613in}}%
\pgfpathcurveto{\pgfqpoint{1.368363in}{0.206244in}}{\pgfqpoint{1.368509in}{0.205891in}}{\pgfqpoint{1.368769in}{0.205631in}}%
\pgfpathcurveto{\pgfqpoint{1.369030in}{0.205370in}}{\pgfqpoint{1.369383in}{0.205224in}}{\pgfqpoint{1.369751in}{0.205224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179036in}{0.207719in}}%
\pgfpathcurveto{\pgfqpoint{2.179404in}{0.207719in}}{\pgfqpoint{2.179757in}{0.207865in}}{\pgfqpoint{2.180018in}{0.208126in}}%
\pgfpathcurveto{\pgfqpoint{2.180278in}{0.208386in}}{\pgfqpoint{2.180425in}{0.208740in}}{\pgfqpoint{2.180425in}{0.209108in}}%
\pgfpathcurveto{\pgfqpoint{2.180425in}{0.209476in}}{\pgfqpoint{2.180278in}{0.209830in}}{\pgfqpoint{2.180018in}{0.210090in}}%
\pgfpathcurveto{\pgfqpoint{2.179757in}{0.210350in}}{\pgfqpoint{2.179404in}{0.210497in}}{\pgfqpoint{2.179036in}{0.210497in}}%
\pgfpathcurveto{\pgfqpoint{2.178667in}{0.210497in}}{\pgfqpoint{2.178314in}{0.210350in}}{\pgfqpoint{2.178054in}{0.210090in}}%
\pgfpathcurveto{\pgfqpoint{2.177793in}{0.209830in}}{\pgfqpoint{2.177647in}{0.209476in}}{\pgfqpoint{2.177647in}{0.209108in}}%
\pgfpathcurveto{\pgfqpoint{2.177647in}{0.208740in}}{\pgfqpoint{2.177793in}{0.208386in}}{\pgfqpoint{2.178054in}{0.208126in}}%
\pgfpathcurveto{\pgfqpoint{2.178314in}{0.207865in}}{\pgfqpoint{2.178667in}{0.207719in}}{\pgfqpoint{2.179036in}{0.207719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227471in}{0.190988in}}%
\pgfpathcurveto{\pgfqpoint{3.227839in}{0.190988in}}{\pgfqpoint{3.228193in}{0.191135in}}{\pgfqpoint{3.228453in}{0.191395in}}%
\pgfpathcurveto{\pgfqpoint{3.228713in}{0.191656in}}{\pgfqpoint{3.228860in}{0.192009in}}{\pgfqpoint{3.228860in}{0.192377in}}%
\pgfpathcurveto{\pgfqpoint{3.228860in}{0.192746in}}{\pgfqpoint{3.228713in}{0.193099in}}{\pgfqpoint{3.228453in}{0.193359in}}%
\pgfpathcurveto{\pgfqpoint{3.228193in}{0.193620in}}{\pgfqpoint{3.227839in}{0.193766in}}{\pgfqpoint{3.227471in}{0.193766in}}%
\pgfpathcurveto{\pgfqpoint{3.227103in}{0.193766in}}{\pgfqpoint{3.226749in}{0.193620in}}{\pgfqpoint{3.226489in}{0.193359in}}%
\pgfpathcurveto{\pgfqpoint{3.226228in}{0.193099in}}{\pgfqpoint{3.226082in}{0.192746in}}{\pgfqpoint{3.226082in}{0.192377in}}%
\pgfpathcurveto{\pgfqpoint{3.226082in}{0.192009in}}{\pgfqpoint{3.226228in}{0.191656in}}{\pgfqpoint{3.226489in}{0.191395in}}%
\pgfpathcurveto{\pgfqpoint{3.226749in}{0.191135in}}{\pgfqpoint{3.227103in}{0.190988in}}{\pgfqpoint{3.227471in}{0.190988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094174in}{0.179331in}}%
\pgfpathcurveto{\pgfqpoint{2.094542in}{0.179331in}}{\pgfqpoint{2.094896in}{0.179477in}}{\pgfqpoint{2.095156in}{0.179738in}}%
\pgfpathcurveto{\pgfqpoint{2.095417in}{0.179998in}}{\pgfqpoint{2.095563in}{0.180351in}}{\pgfqpoint{2.095563in}{0.180720in}}%
\pgfpathcurveto{\pgfqpoint{2.095563in}{0.181088in}}{\pgfqpoint{2.095417in}{0.181441in}}{\pgfqpoint{2.095156in}{0.181702in}}%
\pgfpathcurveto{\pgfqpoint{2.094896in}{0.181962in}}{\pgfqpoint{2.094542in}{0.182109in}}{\pgfqpoint{2.094174in}{0.182109in}}%
\pgfpathcurveto{\pgfqpoint{2.093806in}{0.182109in}}{\pgfqpoint{2.093452in}{0.181962in}}{\pgfqpoint{2.093192in}{0.181702in}}%
\pgfpathcurveto{\pgfqpoint{2.092931in}{0.181441in}}{\pgfqpoint{2.092785in}{0.181088in}}{\pgfqpoint{2.092785in}{0.180720in}}%
\pgfpathcurveto{\pgfqpoint{2.092785in}{0.180351in}}{\pgfqpoint{2.092931in}{0.179998in}}{\pgfqpoint{2.093192in}{0.179738in}}%
\pgfpathcurveto{\pgfqpoint{2.093452in}{0.179477in}}{\pgfqpoint{2.093806in}{0.179331in}}{\pgfqpoint{2.094174in}{0.179331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611034in}{0.177927in}}%
\pgfpathcurveto{\pgfqpoint{3.611402in}{0.177927in}}{\pgfqpoint{3.611755in}{0.178073in}}{\pgfqpoint{3.612016in}{0.178334in}}%
\pgfpathcurveto{\pgfqpoint{3.612276in}{0.178594in}}{\pgfqpoint{3.612422in}{0.178947in}}{\pgfqpoint{3.612422in}{0.179316in}}%
\pgfpathcurveto{\pgfqpoint{3.612422in}{0.179684in}}{\pgfqpoint{3.612276in}{0.180037in}}{\pgfqpoint{3.612016in}{0.180298in}}%
\pgfpathcurveto{\pgfqpoint{3.611755in}{0.180558in}}{\pgfqpoint{3.611402in}{0.180704in}}{\pgfqpoint{3.611034in}{0.180704in}}%
\pgfpathcurveto{\pgfqpoint{3.610665in}{0.180704in}}{\pgfqpoint{3.610312in}{0.180558in}}{\pgfqpoint{3.610051in}{0.180298in}}%
\pgfpathcurveto{\pgfqpoint{3.609791in}{0.180037in}}{\pgfqpoint{3.609645in}{0.179684in}}{\pgfqpoint{3.609645in}{0.179316in}}%
\pgfpathcurveto{\pgfqpoint{3.609645in}{0.178947in}}{\pgfqpoint{3.609791in}{0.178594in}}{\pgfqpoint{3.610051in}{0.178334in}}%
\pgfpathcurveto{\pgfqpoint{3.610312in}{0.178073in}}{\pgfqpoint{3.610665in}{0.177927in}}{\pgfqpoint{3.611034in}{0.177927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614863in}{0.188521in}}%
\pgfpathcurveto{\pgfqpoint{2.615231in}{0.188521in}}{\pgfqpoint{2.615584in}{0.188667in}}{\pgfqpoint{2.615845in}{0.188927in}}%
\pgfpathcurveto{\pgfqpoint{2.616105in}{0.189188in}}{\pgfqpoint{2.616252in}{0.189541in}}{\pgfqpoint{2.616252in}{0.189909in}}%
\pgfpathcurveto{\pgfqpoint{2.616252in}{0.190278in}}{\pgfqpoint{2.616105in}{0.190631in}}{\pgfqpoint{2.615845in}{0.190892in}}%
\pgfpathcurveto{\pgfqpoint{2.615584in}{0.191152in}}{\pgfqpoint{2.615231in}{0.191298in}}{\pgfqpoint{2.614863in}{0.191298in}}%
\pgfpathcurveto{\pgfqpoint{2.614494in}{0.191298in}}{\pgfqpoint{2.614141in}{0.191152in}}{\pgfqpoint{2.613881in}{0.190892in}}%
\pgfpathcurveto{\pgfqpoint{2.613620in}{0.190631in}}{\pgfqpoint{2.613474in}{0.190278in}}{\pgfqpoint{2.613474in}{0.189909in}}%
\pgfpathcurveto{\pgfqpoint{2.613474in}{0.189541in}}{\pgfqpoint{2.613620in}{0.189188in}}{\pgfqpoint{2.613881in}{0.188927in}}%
\pgfpathcurveto{\pgfqpoint{2.614141in}{0.188667in}}{\pgfqpoint{2.614494in}{0.188521in}}{\pgfqpoint{2.614863in}{0.188521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462072in}{0.183332in}}%
\pgfpathcurveto{\pgfqpoint{3.462440in}{0.183332in}}{\pgfqpoint{3.462793in}{0.183478in}}{\pgfqpoint{3.463054in}{0.183739in}}%
\pgfpathcurveto{\pgfqpoint{3.463314in}{0.183999in}}{\pgfqpoint{3.463461in}{0.184352in}}{\pgfqpoint{3.463461in}{0.184721in}}%
\pgfpathcurveto{\pgfqpoint{3.463461in}{0.185089in}}{\pgfqpoint{3.463314in}{0.185442in}}{\pgfqpoint{3.463054in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.462793in}{0.185963in}}{\pgfqpoint{3.462440in}{0.186110in}}{\pgfqpoint{3.462072in}{0.186110in}}%
\pgfpathcurveto{\pgfqpoint{3.461703in}{0.186110in}}{\pgfqpoint{3.461350in}{0.185963in}}{\pgfqpoint{3.461090in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.460829in}{0.185442in}}{\pgfqpoint{3.460683in}{0.185089in}}{\pgfqpoint{3.460683in}{0.184721in}}%
\pgfpathcurveto{\pgfqpoint{3.460683in}{0.184352in}}{\pgfqpoint{3.460829in}{0.183999in}}{\pgfqpoint{3.461090in}{0.183739in}}%
\pgfpathcurveto{\pgfqpoint{3.461350in}{0.183478in}}{\pgfqpoint{3.461703in}{0.183332in}}{\pgfqpoint{3.462072in}{0.183332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682224in}{0.174588in}}%
\pgfpathcurveto{\pgfqpoint{2.682592in}{0.174588in}}{\pgfqpoint{2.682945in}{0.174735in}}{\pgfqpoint{2.683206in}{0.174995in}}%
\pgfpathcurveto{\pgfqpoint{2.683466in}{0.175256in}}{\pgfqpoint{2.683613in}{0.175609in}}{\pgfqpoint{2.683613in}{0.175977in}}%
\pgfpathcurveto{\pgfqpoint{2.683613in}{0.176346in}}{\pgfqpoint{2.683466in}{0.176699in}}{\pgfqpoint{2.683206in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{2.682945in}{0.177220in}}{\pgfqpoint{2.682592in}{0.177366in}}{\pgfqpoint{2.682224in}{0.177366in}}%
\pgfpathcurveto{\pgfqpoint{2.681855in}{0.177366in}}{\pgfqpoint{2.681502in}{0.177220in}}{\pgfqpoint{2.681242in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{2.680981in}{0.176699in}}{\pgfqpoint{2.680835in}{0.176346in}}{\pgfqpoint{2.680835in}{0.175977in}}%
\pgfpathcurveto{\pgfqpoint{2.680835in}{0.175609in}}{\pgfqpoint{2.680981in}{0.175256in}}{\pgfqpoint{2.681242in}{0.174995in}}%
\pgfpathcurveto{\pgfqpoint{2.681502in}{0.174735in}}{\pgfqpoint{2.681855in}{0.174588in}}{\pgfqpoint{2.682224in}{0.174588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693018in}{0.170842in}}%
\pgfpathcurveto{\pgfqpoint{1.693386in}{0.170842in}}{\pgfqpoint{1.693740in}{0.170988in}}{\pgfqpoint{1.694000in}{0.171249in}}%
\pgfpathcurveto{\pgfqpoint{1.694261in}{0.171509in}}{\pgfqpoint{1.694407in}{0.171863in}}{\pgfqpoint{1.694407in}{0.172231in}}%
\pgfpathcurveto{\pgfqpoint{1.694407in}{0.172599in}}{\pgfqpoint{1.694261in}{0.172953in}}{\pgfqpoint{1.694000in}{0.173213in}}%
\pgfpathcurveto{\pgfqpoint{1.693740in}{0.173474in}}{\pgfqpoint{1.693386in}{0.173620in}}{\pgfqpoint{1.693018in}{0.173620in}}%
\pgfpathcurveto{\pgfqpoint{1.692650in}{0.173620in}}{\pgfqpoint{1.692296in}{0.173474in}}{\pgfqpoint{1.692036in}{0.173213in}}%
\pgfpathcurveto{\pgfqpoint{1.691776in}{0.172953in}}{\pgfqpoint{1.691629in}{0.172599in}}{\pgfqpoint{1.691629in}{0.172231in}}%
\pgfpathcurveto{\pgfqpoint{1.691629in}{0.171863in}}{\pgfqpoint{1.691776in}{0.171509in}}{\pgfqpoint{1.692036in}{0.171249in}}%
\pgfpathcurveto{\pgfqpoint{1.692296in}{0.170988in}}{\pgfqpoint{1.692650in}{0.170842in}}{\pgfqpoint{1.693018in}{0.170842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711691in}{0.190388in}}%
\pgfpathcurveto{\pgfqpoint{1.712059in}{0.190388in}}{\pgfqpoint{1.712413in}{0.190534in}}{\pgfqpoint{1.712673in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.712934in}{0.191055in}}{\pgfqpoint{1.713080in}{0.191408in}}{\pgfqpoint{1.713080in}{0.191776in}}%
\pgfpathcurveto{\pgfqpoint{1.713080in}{0.192145in}}{\pgfqpoint{1.712934in}{0.192498in}}{\pgfqpoint{1.712673in}{0.192759in}}%
\pgfpathcurveto{\pgfqpoint{1.712413in}{0.193019in}}{\pgfqpoint{1.712059in}{0.193165in}}{\pgfqpoint{1.711691in}{0.193165in}}%
\pgfpathcurveto{\pgfqpoint{1.711323in}{0.193165in}}{\pgfqpoint{1.710969in}{0.193019in}}{\pgfqpoint{1.710709in}{0.192759in}}%
\pgfpathcurveto{\pgfqpoint{1.710448in}{0.192498in}}{\pgfqpoint{1.710302in}{0.192145in}}{\pgfqpoint{1.710302in}{0.191776in}}%
\pgfpathcurveto{\pgfqpoint{1.710302in}{0.191408in}}{\pgfqpoint{1.710448in}{0.191055in}}{\pgfqpoint{1.710709in}{0.190794in}}%
\pgfpathcurveto{\pgfqpoint{1.710969in}{0.190534in}}{\pgfqpoint{1.711323in}{0.190388in}}{\pgfqpoint{1.711691in}{0.190388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381740in}{0.208503in}}%
\pgfpathcurveto{\pgfqpoint{2.382108in}{0.208503in}}{\pgfqpoint{2.382461in}{0.208649in}}{\pgfqpoint{2.382722in}{0.208909in}}%
\pgfpathcurveto{\pgfqpoint{2.382982in}{0.209170in}}{\pgfqpoint{2.383129in}{0.209523in}}{\pgfqpoint{2.383129in}{0.209892in}}%
\pgfpathcurveto{\pgfqpoint{2.383129in}{0.210260in}}{\pgfqpoint{2.382982in}{0.210613in}}{\pgfqpoint{2.382722in}{0.210874in}}%
\pgfpathcurveto{\pgfqpoint{2.382461in}{0.211134in}}{\pgfqpoint{2.382108in}{0.211280in}}{\pgfqpoint{2.381740in}{0.211280in}}%
\pgfpathcurveto{\pgfqpoint{2.381371in}{0.211280in}}{\pgfqpoint{2.381018in}{0.211134in}}{\pgfqpoint{2.380758in}{0.210874in}}%
\pgfpathcurveto{\pgfqpoint{2.380497in}{0.210613in}}{\pgfqpoint{2.380351in}{0.210260in}}{\pgfqpoint{2.380351in}{0.209892in}}%
\pgfpathcurveto{\pgfqpoint{2.380351in}{0.209523in}}{\pgfqpoint{2.380497in}{0.209170in}}{\pgfqpoint{2.380758in}{0.208909in}}%
\pgfpathcurveto{\pgfqpoint{2.381018in}{0.208649in}}{\pgfqpoint{2.381371in}{0.208503in}}{\pgfqpoint{2.381740in}{0.208503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191036in}{0.180230in}}%
\pgfpathcurveto{\pgfqpoint{3.191405in}{0.180230in}}{\pgfqpoint{3.191758in}{0.180377in}}{\pgfqpoint{3.192018in}{0.180637in}}%
\pgfpathcurveto{\pgfqpoint{3.192279in}{0.180898in}}{\pgfqpoint{3.192425in}{0.181251in}}{\pgfqpoint{3.192425in}{0.181619in}}%
\pgfpathcurveto{\pgfqpoint{3.192425in}{0.181988in}}{\pgfqpoint{3.192279in}{0.182341in}}{\pgfqpoint{3.192018in}{0.182601in}}%
\pgfpathcurveto{\pgfqpoint{3.191758in}{0.182862in}}{\pgfqpoint{3.191405in}{0.183008in}}{\pgfqpoint{3.191036in}{0.183008in}}%
\pgfpathcurveto{\pgfqpoint{3.190668in}{0.183008in}}{\pgfqpoint{3.190315in}{0.182862in}}{\pgfqpoint{3.190054in}{0.182601in}}%
\pgfpathcurveto{\pgfqpoint{3.189794in}{0.182341in}}{\pgfqpoint{3.189647in}{0.181988in}}{\pgfqpoint{3.189647in}{0.181619in}}%
\pgfpathcurveto{\pgfqpoint{3.189647in}{0.181251in}}{\pgfqpoint{3.189794in}{0.180898in}}{\pgfqpoint{3.190054in}{0.180637in}}%
\pgfpathcurveto{\pgfqpoint{3.190315in}{0.180377in}}{\pgfqpoint{3.190668in}{0.180230in}}{\pgfqpoint{3.191036in}{0.180230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027248in}{0.207559in}}%
\pgfpathcurveto{\pgfqpoint{2.027616in}{0.207559in}}{\pgfqpoint{2.027970in}{0.207706in}}{\pgfqpoint{2.028230in}{0.207966in}}%
\pgfpathcurveto{\pgfqpoint{2.028491in}{0.208227in}}{\pgfqpoint{2.028637in}{0.208580in}}{\pgfqpoint{2.028637in}{0.208948in}}%
\pgfpathcurveto{\pgfqpoint{2.028637in}{0.209317in}}{\pgfqpoint{2.028491in}{0.209670in}}{\pgfqpoint{2.028230in}{0.209930in}}%
\pgfpathcurveto{\pgfqpoint{2.027970in}{0.210191in}}{\pgfqpoint{2.027616in}{0.210337in}}{\pgfqpoint{2.027248in}{0.210337in}}%
\pgfpathcurveto{\pgfqpoint{2.026880in}{0.210337in}}{\pgfqpoint{2.026526in}{0.210191in}}{\pgfqpoint{2.026266in}{0.209930in}}%
\pgfpathcurveto{\pgfqpoint{2.026005in}{0.209670in}}{\pgfqpoint{2.025859in}{0.209317in}}{\pgfqpoint{2.025859in}{0.208948in}}%
\pgfpathcurveto{\pgfqpoint{2.025859in}{0.208580in}}{\pgfqpoint{2.026005in}{0.208227in}}{\pgfqpoint{2.026266in}{0.207966in}}%
\pgfpathcurveto{\pgfqpoint{2.026526in}{0.207706in}}{\pgfqpoint{2.026880in}{0.207559in}}{\pgfqpoint{2.027248in}{0.207559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463925in}{0.205544in}}%
\pgfpathcurveto{\pgfqpoint{2.464293in}{0.205544in}}{\pgfqpoint{2.464646in}{0.205691in}}{\pgfqpoint{2.464907in}{0.205951in}}%
\pgfpathcurveto{\pgfqpoint{2.465167in}{0.206211in}}{\pgfqpoint{2.465314in}{0.206565in}}{\pgfqpoint{2.465314in}{0.206933in}}%
\pgfpathcurveto{\pgfqpoint{2.465314in}{0.207301in}}{\pgfqpoint{2.465167in}{0.207655in}}{\pgfqpoint{2.464907in}{0.207915in}}%
\pgfpathcurveto{\pgfqpoint{2.464646in}{0.208176in}}{\pgfqpoint{2.464293in}{0.208322in}}{\pgfqpoint{2.463925in}{0.208322in}}%
\pgfpathcurveto{\pgfqpoint{2.463556in}{0.208322in}}{\pgfqpoint{2.463203in}{0.208176in}}{\pgfqpoint{2.462943in}{0.207915in}}%
\pgfpathcurveto{\pgfqpoint{2.462682in}{0.207655in}}{\pgfqpoint{2.462536in}{0.207301in}}{\pgfqpoint{2.462536in}{0.206933in}}%
\pgfpathcurveto{\pgfqpoint{2.462536in}{0.206565in}}{\pgfqpoint{2.462682in}{0.206211in}}{\pgfqpoint{2.462943in}{0.205951in}}%
\pgfpathcurveto{\pgfqpoint{2.463203in}{0.205691in}}{\pgfqpoint{2.463556in}{0.205544in}}{\pgfqpoint{2.463925in}{0.205544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119930in}{0.175044in}}%
\pgfpathcurveto{\pgfqpoint{2.120298in}{0.175044in}}{\pgfqpoint{2.120651in}{0.175190in}}{\pgfqpoint{2.120912in}{0.175450in}}%
\pgfpathcurveto{\pgfqpoint{2.121172in}{0.175711in}}{\pgfqpoint{2.121319in}{0.176064in}}{\pgfqpoint{2.121319in}{0.176432in}}%
\pgfpathcurveto{\pgfqpoint{2.121319in}{0.176801in}}{\pgfqpoint{2.121172in}{0.177154in}}{\pgfqpoint{2.120912in}{0.177415in}}%
\pgfpathcurveto{\pgfqpoint{2.120651in}{0.177675in}}{\pgfqpoint{2.120298in}{0.177821in}}{\pgfqpoint{2.119930in}{0.177821in}}%
\pgfpathcurveto{\pgfqpoint{2.119562in}{0.177821in}}{\pgfqpoint{2.119208in}{0.177675in}}{\pgfqpoint{2.118948in}{0.177415in}}%
\pgfpathcurveto{\pgfqpoint{2.118687in}{0.177154in}}{\pgfqpoint{2.118541in}{0.176801in}}{\pgfqpoint{2.118541in}{0.176432in}}%
\pgfpathcurveto{\pgfqpoint{2.118541in}{0.176064in}}{\pgfqpoint{2.118687in}{0.175711in}}{\pgfqpoint{2.118948in}{0.175450in}}%
\pgfpathcurveto{\pgfqpoint{2.119208in}{0.175190in}}{\pgfqpoint{2.119562in}{0.175044in}}{\pgfqpoint{2.119930in}{0.175044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524187in}{0.191653in}}%
\pgfpathcurveto{\pgfqpoint{1.524555in}{0.191653in}}{\pgfqpoint{1.524908in}{0.191799in}}{\pgfqpoint{1.525169in}{0.192060in}}%
\pgfpathcurveto{\pgfqpoint{1.525429in}{0.192320in}}{\pgfqpoint{1.525576in}{0.192673in}}{\pgfqpoint{1.525576in}{0.193042in}}%
\pgfpathcurveto{\pgfqpoint{1.525576in}{0.193410in}}{\pgfqpoint{1.525429in}{0.193763in}}{\pgfqpoint{1.525169in}{0.194024in}}%
\pgfpathcurveto{\pgfqpoint{1.524908in}{0.194284in}}{\pgfqpoint{1.524555in}{0.194431in}}{\pgfqpoint{1.524187in}{0.194431in}}%
\pgfpathcurveto{\pgfqpoint{1.523818in}{0.194431in}}{\pgfqpoint{1.523465in}{0.194284in}}{\pgfqpoint{1.523205in}{0.194024in}}%
\pgfpathcurveto{\pgfqpoint{1.522944in}{0.193763in}}{\pgfqpoint{1.522798in}{0.193410in}}{\pgfqpoint{1.522798in}{0.193042in}}%
\pgfpathcurveto{\pgfqpoint{1.522798in}{0.192673in}}{\pgfqpoint{1.522944in}{0.192320in}}{\pgfqpoint{1.523205in}{0.192060in}}%
\pgfpathcurveto{\pgfqpoint{1.523465in}{0.191799in}}{\pgfqpoint{1.523818in}{0.191653in}}{\pgfqpoint{1.524187in}{0.191653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289285in}{0.196349in}}%
\pgfpathcurveto{\pgfqpoint{2.289653in}{0.196349in}}{\pgfqpoint{2.290006in}{0.196496in}}{\pgfqpoint{2.290267in}{0.196756in}}%
\pgfpathcurveto{\pgfqpoint{2.290527in}{0.197016in}}{\pgfqpoint{2.290674in}{0.197370in}}{\pgfqpoint{2.290674in}{0.197738in}}%
\pgfpathcurveto{\pgfqpoint{2.290674in}{0.198106in}}{\pgfqpoint{2.290527in}{0.198460in}}{\pgfqpoint{2.290267in}{0.198720in}}%
\pgfpathcurveto{\pgfqpoint{2.290006in}{0.198981in}}{\pgfqpoint{2.289653in}{0.199127in}}{\pgfqpoint{2.289285in}{0.199127in}}%
\pgfpathcurveto{\pgfqpoint{2.288916in}{0.199127in}}{\pgfqpoint{2.288563in}{0.198981in}}{\pgfqpoint{2.288303in}{0.198720in}}%
\pgfpathcurveto{\pgfqpoint{2.288042in}{0.198460in}}{\pgfqpoint{2.287896in}{0.198106in}}{\pgfqpoint{2.287896in}{0.197738in}}%
\pgfpathcurveto{\pgfqpoint{2.287896in}{0.197370in}}{\pgfqpoint{2.288042in}{0.197016in}}{\pgfqpoint{2.288303in}{0.196756in}}%
\pgfpathcurveto{\pgfqpoint{2.288563in}{0.196496in}}{\pgfqpoint{2.288916in}{0.196349in}}{\pgfqpoint{2.289285in}{0.196349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962455in}{0.197401in}}%
\pgfpathcurveto{\pgfqpoint{2.962824in}{0.197401in}}{\pgfqpoint{2.963177in}{0.197547in}}{\pgfqpoint{2.963437in}{0.197807in}}%
\pgfpathcurveto{\pgfqpoint{2.963698in}{0.198068in}}{\pgfqpoint{2.963844in}{0.198421in}}{\pgfqpoint{2.963844in}{0.198789in}}%
\pgfpathcurveto{\pgfqpoint{2.963844in}{0.199158in}}{\pgfqpoint{2.963698in}{0.199511in}}{\pgfqpoint{2.963437in}{0.199772in}}%
\pgfpathcurveto{\pgfqpoint{2.963177in}{0.200032in}}{\pgfqpoint{2.962824in}{0.200178in}}{\pgfqpoint{2.962455in}{0.200178in}}%
\pgfpathcurveto{\pgfqpoint{2.962087in}{0.200178in}}{\pgfqpoint{2.961734in}{0.200032in}}{\pgfqpoint{2.961473in}{0.199772in}}%
\pgfpathcurveto{\pgfqpoint{2.961213in}{0.199511in}}{\pgfqpoint{2.961066in}{0.199158in}}{\pgfqpoint{2.961066in}{0.198789in}}%
\pgfpathcurveto{\pgfqpoint{2.961066in}{0.198421in}}{\pgfqpoint{2.961213in}{0.198068in}}{\pgfqpoint{2.961473in}{0.197807in}}%
\pgfpathcurveto{\pgfqpoint{2.961734in}{0.197547in}}{\pgfqpoint{2.962087in}{0.197401in}}{\pgfqpoint{2.962455in}{0.197401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614089in}{0.176321in}}%
\pgfpathcurveto{\pgfqpoint{1.614457in}{0.176321in}}{\pgfqpoint{1.614810in}{0.176467in}}{\pgfqpoint{1.615071in}{0.176727in}}%
\pgfpathcurveto{\pgfqpoint{1.615331in}{0.176988in}}{\pgfqpoint{1.615478in}{0.177341in}}{\pgfqpoint{1.615478in}{0.177710in}}%
\pgfpathcurveto{\pgfqpoint{1.615478in}{0.178078in}}{\pgfqpoint{1.615331in}{0.178431in}}{\pgfqpoint{1.615071in}{0.178692in}}%
\pgfpathcurveto{\pgfqpoint{1.614810in}{0.178952in}}{\pgfqpoint{1.614457in}{0.179098in}}{\pgfqpoint{1.614089in}{0.179098in}}%
\pgfpathcurveto{\pgfqpoint{1.613720in}{0.179098in}}{\pgfqpoint{1.613367in}{0.178952in}}{\pgfqpoint{1.613107in}{0.178692in}}%
\pgfpathcurveto{\pgfqpoint{1.612846in}{0.178431in}}{\pgfqpoint{1.612700in}{0.178078in}}{\pgfqpoint{1.612700in}{0.177710in}}%
\pgfpathcurveto{\pgfqpoint{1.612700in}{0.177341in}}{\pgfqpoint{1.612846in}{0.176988in}}{\pgfqpoint{1.613107in}{0.176727in}}%
\pgfpathcurveto{\pgfqpoint{1.613367in}{0.176467in}}{\pgfqpoint{1.613720in}{0.176321in}}{\pgfqpoint{1.614089in}{0.176321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908120in}{0.195462in}}%
\pgfpathcurveto{\pgfqpoint{3.908488in}{0.195462in}}{\pgfqpoint{3.908842in}{0.195608in}}{\pgfqpoint{3.909102in}{0.195868in}}%
\pgfpathcurveto{\pgfqpoint{3.909363in}{0.196129in}}{\pgfqpoint{3.909509in}{0.196482in}}{\pgfqpoint{3.909509in}{0.196850in}}%
\pgfpathcurveto{\pgfqpoint{3.909509in}{0.197219in}}{\pgfqpoint{3.909363in}{0.197572in}}{\pgfqpoint{3.909102in}{0.197833in}}%
\pgfpathcurveto{\pgfqpoint{3.908842in}{0.198093in}}{\pgfqpoint{3.908488in}{0.198239in}}{\pgfqpoint{3.908120in}{0.198239in}}%
\pgfpathcurveto{\pgfqpoint{3.907752in}{0.198239in}}{\pgfqpoint{3.907398in}{0.198093in}}{\pgfqpoint{3.907138in}{0.197833in}}%
\pgfpathcurveto{\pgfqpoint{3.906878in}{0.197572in}}{\pgfqpoint{3.906731in}{0.197219in}}{\pgfqpoint{3.906731in}{0.196850in}}%
\pgfpathcurveto{\pgfqpoint{3.906731in}{0.196482in}}{\pgfqpoint{3.906878in}{0.196129in}}{\pgfqpoint{3.907138in}{0.195868in}}%
\pgfpathcurveto{\pgfqpoint{3.907398in}{0.195608in}}{\pgfqpoint{3.907752in}{0.195462in}}{\pgfqpoint{3.908120in}{0.195462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236291in}{0.192940in}}%
\pgfpathcurveto{\pgfqpoint{2.236659in}{0.192940in}}{\pgfqpoint{2.237013in}{0.193086in}}{\pgfqpoint{2.237273in}{0.193346in}}%
\pgfpathcurveto{\pgfqpoint{2.237533in}{0.193607in}}{\pgfqpoint{2.237680in}{0.193960in}}{\pgfqpoint{2.237680in}{0.194328in}}%
\pgfpathcurveto{\pgfqpoint{2.237680in}{0.194697in}}{\pgfqpoint{2.237533in}{0.195050in}}{\pgfqpoint{2.237273in}{0.195311in}}%
\pgfpathcurveto{\pgfqpoint{2.237013in}{0.195571in}}{\pgfqpoint{2.236659in}{0.195717in}}{\pgfqpoint{2.236291in}{0.195717in}}%
\pgfpathcurveto{\pgfqpoint{2.235923in}{0.195717in}}{\pgfqpoint{2.235569in}{0.195571in}}{\pgfqpoint{2.235309in}{0.195311in}}%
\pgfpathcurveto{\pgfqpoint{2.235048in}{0.195050in}}{\pgfqpoint{2.234902in}{0.194697in}}{\pgfqpoint{2.234902in}{0.194328in}}%
\pgfpathcurveto{\pgfqpoint{2.234902in}{0.193960in}}{\pgfqpoint{2.235048in}{0.193607in}}{\pgfqpoint{2.235309in}{0.193346in}}%
\pgfpathcurveto{\pgfqpoint{2.235569in}{0.193086in}}{\pgfqpoint{2.235923in}{0.192940in}}{\pgfqpoint{2.236291in}{0.192940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253789in}{0.202553in}}%
\pgfpathcurveto{\pgfqpoint{1.254157in}{0.202553in}}{\pgfqpoint{1.254510in}{0.202700in}}{\pgfqpoint{1.254771in}{0.202960in}}%
\pgfpathcurveto{\pgfqpoint{1.255031in}{0.203221in}}{\pgfqpoint{1.255178in}{0.203574in}}{\pgfqpoint{1.255178in}{0.203942in}}%
\pgfpathcurveto{\pgfqpoint{1.255178in}{0.204310in}}{\pgfqpoint{1.255031in}{0.204664in}}{\pgfqpoint{1.254771in}{0.204924in}}%
\pgfpathcurveto{\pgfqpoint{1.254510in}{0.205185in}}{\pgfqpoint{1.254157in}{0.205331in}}{\pgfqpoint{1.253789in}{0.205331in}}%
\pgfpathcurveto{\pgfqpoint{1.253420in}{0.205331in}}{\pgfqpoint{1.253067in}{0.205185in}}{\pgfqpoint{1.252807in}{0.204924in}}%
\pgfpathcurveto{\pgfqpoint{1.252546in}{0.204664in}}{\pgfqpoint{1.252400in}{0.204310in}}{\pgfqpoint{1.252400in}{0.203942in}}%
\pgfpathcurveto{\pgfqpoint{1.252400in}{0.203574in}}{\pgfqpoint{1.252546in}{0.203221in}}{\pgfqpoint{1.252807in}{0.202960in}}%
\pgfpathcurveto{\pgfqpoint{1.253067in}{0.202700in}}{\pgfqpoint{1.253420in}{0.202553in}}{\pgfqpoint{1.253789in}{0.202553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364584in}{0.186035in}}%
\pgfpathcurveto{\pgfqpoint{1.364953in}{0.186035in}}{\pgfqpoint{1.365306in}{0.186182in}}{\pgfqpoint{1.365566in}{0.186442in}}%
\pgfpathcurveto{\pgfqpoint{1.365827in}{0.186703in}}{\pgfqpoint{1.365973in}{0.187056in}}{\pgfqpoint{1.365973in}{0.187424in}}%
\pgfpathcurveto{\pgfqpoint{1.365973in}{0.187793in}}{\pgfqpoint{1.365827in}{0.188146in}}{\pgfqpoint{1.365566in}{0.188406in}}%
\pgfpathcurveto{\pgfqpoint{1.365306in}{0.188667in}}{\pgfqpoint{1.364953in}{0.188813in}}{\pgfqpoint{1.364584in}{0.188813in}}%
\pgfpathcurveto{\pgfqpoint{1.364216in}{0.188813in}}{\pgfqpoint{1.363863in}{0.188667in}}{\pgfqpoint{1.363602in}{0.188406in}}%
\pgfpathcurveto{\pgfqpoint{1.363342in}{0.188146in}}{\pgfqpoint{1.363195in}{0.187793in}}{\pgfqpoint{1.363195in}{0.187424in}}%
\pgfpathcurveto{\pgfqpoint{1.363195in}{0.187056in}}{\pgfqpoint{1.363342in}{0.186703in}}{\pgfqpoint{1.363602in}{0.186442in}}%
\pgfpathcurveto{\pgfqpoint{1.363863in}{0.186182in}}{\pgfqpoint{1.364216in}{0.186035in}}{\pgfqpoint{1.364584in}{0.186035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717384in}{0.177410in}}%
\pgfpathcurveto{\pgfqpoint{2.717752in}{0.177410in}}{\pgfqpoint{2.718105in}{0.177556in}}{\pgfqpoint{2.718366in}{0.177817in}}%
\pgfpathcurveto{\pgfqpoint{2.718626in}{0.178077in}}{\pgfqpoint{2.718773in}{0.178430in}}{\pgfqpoint{2.718773in}{0.178799in}}%
\pgfpathcurveto{\pgfqpoint{2.718773in}{0.179167in}}{\pgfqpoint{2.718626in}{0.179520in}}{\pgfqpoint{2.718366in}{0.179781in}}%
\pgfpathcurveto{\pgfqpoint{2.718105in}{0.180041in}}{\pgfqpoint{2.717752in}{0.180188in}}{\pgfqpoint{2.717384in}{0.180188in}}%
\pgfpathcurveto{\pgfqpoint{2.717015in}{0.180188in}}{\pgfqpoint{2.716662in}{0.180041in}}{\pgfqpoint{2.716402in}{0.179781in}}%
\pgfpathcurveto{\pgfqpoint{2.716141in}{0.179520in}}{\pgfqpoint{2.715995in}{0.179167in}}{\pgfqpoint{2.715995in}{0.178799in}}%
\pgfpathcurveto{\pgfqpoint{2.715995in}{0.178430in}}{\pgfqpoint{2.716141in}{0.178077in}}{\pgfqpoint{2.716402in}{0.177817in}}%
\pgfpathcurveto{\pgfqpoint{2.716662in}{0.177556in}}{\pgfqpoint{2.717015in}{0.177410in}}{\pgfqpoint{2.717384in}{0.177410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343117in}{0.200261in}}%
\pgfpathcurveto{\pgfqpoint{1.343485in}{0.200261in}}{\pgfqpoint{1.343838in}{0.200408in}}{\pgfqpoint{1.344099in}{0.200668in}}%
\pgfpathcurveto{\pgfqpoint{1.344359in}{0.200929in}}{\pgfqpoint{1.344506in}{0.201282in}}{\pgfqpoint{1.344506in}{0.201650in}}%
\pgfpathcurveto{\pgfqpoint{1.344506in}{0.202019in}}{\pgfqpoint{1.344359in}{0.202372in}}{\pgfqpoint{1.344099in}{0.202632in}}%
\pgfpathcurveto{\pgfqpoint{1.343838in}{0.202893in}}{\pgfqpoint{1.343485in}{0.203039in}}{\pgfqpoint{1.343117in}{0.203039in}}%
\pgfpathcurveto{\pgfqpoint{1.342748in}{0.203039in}}{\pgfqpoint{1.342395in}{0.202893in}}{\pgfqpoint{1.342135in}{0.202632in}}%
\pgfpathcurveto{\pgfqpoint{1.341874in}{0.202372in}}{\pgfqpoint{1.341728in}{0.202019in}}{\pgfqpoint{1.341728in}{0.201650in}}%
\pgfpathcurveto{\pgfqpoint{1.341728in}{0.201282in}}{\pgfqpoint{1.341874in}{0.200929in}}{\pgfqpoint{1.342135in}{0.200668in}}%
\pgfpathcurveto{\pgfqpoint{1.342395in}{0.200408in}}{\pgfqpoint{1.342748in}{0.200261in}}{\pgfqpoint{1.343117in}{0.200261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172198in}{0.170529in}}%
\pgfpathcurveto{\pgfqpoint{1.172566in}{0.170529in}}{\pgfqpoint{1.172920in}{0.170676in}}{\pgfqpoint{1.173180in}{0.170936in}}%
\pgfpathcurveto{\pgfqpoint{1.173441in}{0.171196in}}{\pgfqpoint{1.173587in}{0.171550in}}{\pgfqpoint{1.173587in}{0.171918in}}%
\pgfpathcurveto{\pgfqpoint{1.173587in}{0.172286in}}{\pgfqpoint{1.173441in}{0.172640in}}{\pgfqpoint{1.173180in}{0.172900in}}%
\pgfpathcurveto{\pgfqpoint{1.172920in}{0.173161in}}{\pgfqpoint{1.172566in}{0.173307in}}{\pgfqpoint{1.172198in}{0.173307in}}%
\pgfpathcurveto{\pgfqpoint{1.171830in}{0.173307in}}{\pgfqpoint{1.171477in}{0.173161in}}{\pgfqpoint{1.171216in}{0.172900in}}%
\pgfpathcurveto{\pgfqpoint{1.170956in}{0.172640in}}{\pgfqpoint{1.170809in}{0.172286in}}{\pgfqpoint{1.170809in}{0.171918in}}%
\pgfpathcurveto{\pgfqpoint{1.170809in}{0.171550in}}{\pgfqpoint{1.170956in}{0.171196in}}{\pgfqpoint{1.171216in}{0.170936in}}%
\pgfpathcurveto{\pgfqpoint{1.171477in}{0.170676in}}{\pgfqpoint{1.171830in}{0.170529in}}{\pgfqpoint{1.172198in}{0.170529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035076in}{0.216757in}}%
\pgfpathcurveto{\pgfqpoint{2.035444in}{0.216757in}}{\pgfqpoint{2.035797in}{0.216903in}}{\pgfqpoint{2.036058in}{0.217164in}}%
\pgfpathcurveto{\pgfqpoint{2.036318in}{0.217424in}}{\pgfqpoint{2.036464in}{0.217778in}}{\pgfqpoint{2.036464in}{0.218146in}}%
\pgfpathcurveto{\pgfqpoint{2.036464in}{0.218514in}}{\pgfqpoint{2.036318in}{0.218868in}}{\pgfqpoint{2.036058in}{0.219128in}}%
\pgfpathcurveto{\pgfqpoint{2.035797in}{0.219389in}}{\pgfqpoint{2.035444in}{0.219535in}}{\pgfqpoint{2.035076in}{0.219535in}}%
\pgfpathcurveto{\pgfqpoint{2.034707in}{0.219535in}}{\pgfqpoint{2.034354in}{0.219389in}}{\pgfqpoint{2.034093in}{0.219128in}}%
\pgfpathcurveto{\pgfqpoint{2.033833in}{0.218868in}}{\pgfqpoint{2.033687in}{0.218514in}}{\pgfqpoint{2.033687in}{0.218146in}}%
\pgfpathcurveto{\pgfqpoint{2.033687in}{0.217778in}}{\pgfqpoint{2.033833in}{0.217424in}}{\pgfqpoint{2.034093in}{0.217164in}}%
\pgfpathcurveto{\pgfqpoint{2.034354in}{0.216903in}}{\pgfqpoint{2.034707in}{0.216757in}}{\pgfqpoint{2.035076in}{0.216757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911313in}{0.216174in}}%
\pgfpathcurveto{\pgfqpoint{1.911681in}{0.216174in}}{\pgfqpoint{1.912034in}{0.216320in}}{\pgfqpoint{1.912295in}{0.216580in}}%
\pgfpathcurveto{\pgfqpoint{1.912555in}{0.216841in}}{\pgfqpoint{1.912702in}{0.217194in}}{\pgfqpoint{1.912702in}{0.217563in}}%
\pgfpathcurveto{\pgfqpoint{1.912702in}{0.217931in}}{\pgfqpoint{1.912555in}{0.218284in}}{\pgfqpoint{1.912295in}{0.218545in}}%
\pgfpathcurveto{\pgfqpoint{1.912034in}{0.218805in}}{\pgfqpoint{1.911681in}{0.218951in}}{\pgfqpoint{1.911313in}{0.218951in}}%
\pgfpathcurveto{\pgfqpoint{1.910944in}{0.218951in}}{\pgfqpoint{1.910591in}{0.218805in}}{\pgfqpoint{1.910331in}{0.218545in}}%
\pgfpathcurveto{\pgfqpoint{1.910070in}{0.218284in}}{\pgfqpoint{1.909924in}{0.217931in}}{\pgfqpoint{1.909924in}{0.217563in}}%
\pgfpathcurveto{\pgfqpoint{1.909924in}{0.217194in}}{\pgfqpoint{1.910070in}{0.216841in}}{\pgfqpoint{1.910331in}{0.216580in}}%
\pgfpathcurveto{\pgfqpoint{1.910591in}{0.216320in}}{\pgfqpoint{1.910944in}{0.216174in}}{\pgfqpoint{1.911313in}{0.216174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280731in}{0.202924in}}%
\pgfpathcurveto{\pgfqpoint{3.281099in}{0.202924in}}{\pgfqpoint{3.281452in}{0.203071in}}{\pgfqpoint{3.281713in}{0.203331in}}%
\pgfpathcurveto{\pgfqpoint{3.281973in}{0.203591in}}{\pgfqpoint{3.282120in}{0.203945in}}{\pgfqpoint{3.282120in}{0.204313in}}%
\pgfpathcurveto{\pgfqpoint{3.282120in}{0.204681in}}{\pgfqpoint{3.281973in}{0.205035in}}{\pgfqpoint{3.281713in}{0.205295in}}%
\pgfpathcurveto{\pgfqpoint{3.281452in}{0.205556in}}{\pgfqpoint{3.281099in}{0.205702in}}{\pgfqpoint{3.280731in}{0.205702in}}%
\pgfpathcurveto{\pgfqpoint{3.280362in}{0.205702in}}{\pgfqpoint{3.280009in}{0.205556in}}{\pgfqpoint{3.279749in}{0.205295in}}%
\pgfpathcurveto{\pgfqpoint{3.279488in}{0.205035in}}{\pgfqpoint{3.279342in}{0.204681in}}{\pgfqpoint{3.279342in}{0.204313in}}%
\pgfpathcurveto{\pgfqpoint{3.279342in}{0.203945in}}{\pgfqpoint{3.279488in}{0.203591in}}{\pgfqpoint{3.279749in}{0.203331in}}%
\pgfpathcurveto{\pgfqpoint{3.280009in}{0.203071in}}{\pgfqpoint{3.280362in}{0.202924in}}{\pgfqpoint{3.280731in}{0.202924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862018in}{0.170827in}}%
\pgfpathcurveto{\pgfqpoint{1.862386in}{0.170827in}}{\pgfqpoint{1.862739in}{0.170973in}}{\pgfqpoint{1.863000in}{0.171233in}}%
\pgfpathcurveto{\pgfqpoint{1.863260in}{0.171494in}}{\pgfqpoint{1.863406in}{0.171847in}}{\pgfqpoint{1.863406in}{0.172215in}}%
\pgfpathcurveto{\pgfqpoint{1.863406in}{0.172584in}}{\pgfqpoint{1.863260in}{0.172937in}}{\pgfqpoint{1.863000in}{0.173198in}}%
\pgfpathcurveto{\pgfqpoint{1.862739in}{0.173458in}}{\pgfqpoint{1.862386in}{0.173604in}}{\pgfqpoint{1.862018in}{0.173604in}}%
\pgfpathcurveto{\pgfqpoint{1.861649in}{0.173604in}}{\pgfqpoint{1.861296in}{0.173458in}}{\pgfqpoint{1.861036in}{0.173198in}}%
\pgfpathcurveto{\pgfqpoint{1.860775in}{0.172937in}}{\pgfqpoint{1.860629in}{0.172584in}}{\pgfqpoint{1.860629in}{0.172215in}}%
\pgfpathcurveto{\pgfqpoint{1.860629in}{0.171847in}}{\pgfqpoint{1.860775in}{0.171494in}}{\pgfqpoint{1.861036in}{0.171233in}}%
\pgfpathcurveto{\pgfqpoint{1.861296in}{0.170973in}}{\pgfqpoint{1.861649in}{0.170827in}}{\pgfqpoint{1.862018in}{0.170827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339626in}{0.197927in}}%
\pgfpathcurveto{\pgfqpoint{2.339994in}{0.197927in}}{\pgfqpoint{2.340347in}{0.198073in}}{\pgfqpoint{2.340608in}{0.198333in}}%
\pgfpathcurveto{\pgfqpoint{2.340868in}{0.198594in}}{\pgfqpoint{2.341015in}{0.198947in}}{\pgfqpoint{2.341015in}{0.199316in}}%
\pgfpathcurveto{\pgfqpoint{2.341015in}{0.199684in}}{\pgfqpoint{2.340868in}{0.200037in}}{\pgfqpoint{2.340608in}{0.200298in}}%
\pgfpathcurveto{\pgfqpoint{2.340347in}{0.200558in}}{\pgfqpoint{2.339994in}{0.200704in}}{\pgfqpoint{2.339626in}{0.200704in}}%
\pgfpathcurveto{\pgfqpoint{2.339257in}{0.200704in}}{\pgfqpoint{2.338904in}{0.200558in}}{\pgfqpoint{2.338644in}{0.200298in}}%
\pgfpathcurveto{\pgfqpoint{2.338383in}{0.200037in}}{\pgfqpoint{2.338237in}{0.199684in}}{\pgfqpoint{2.338237in}{0.199316in}}%
\pgfpathcurveto{\pgfqpoint{2.338237in}{0.198947in}}{\pgfqpoint{2.338383in}{0.198594in}}{\pgfqpoint{2.338644in}{0.198333in}}%
\pgfpathcurveto{\pgfqpoint{2.338904in}{0.198073in}}{\pgfqpoint{2.339257in}{0.197927in}}{\pgfqpoint{2.339626in}{0.197927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884843in}{0.213416in}}%
\pgfpathcurveto{\pgfqpoint{2.885211in}{0.213416in}}{\pgfqpoint{2.885564in}{0.213562in}}{\pgfqpoint{2.885825in}{0.213823in}}%
\pgfpathcurveto{\pgfqpoint{2.886085in}{0.214083in}}{\pgfqpoint{2.886232in}{0.214437in}}{\pgfqpoint{2.886232in}{0.214805in}}%
\pgfpathcurveto{\pgfqpoint{2.886232in}{0.215173in}}{\pgfqpoint{2.886085in}{0.215527in}}{\pgfqpoint{2.885825in}{0.215787in}}%
\pgfpathcurveto{\pgfqpoint{2.885564in}{0.216047in}}{\pgfqpoint{2.885211in}{0.216194in}}{\pgfqpoint{2.884843in}{0.216194in}}%
\pgfpathcurveto{\pgfqpoint{2.884474in}{0.216194in}}{\pgfqpoint{2.884121in}{0.216047in}}{\pgfqpoint{2.883861in}{0.215787in}}%
\pgfpathcurveto{\pgfqpoint{2.883600in}{0.215527in}}{\pgfqpoint{2.883454in}{0.215173in}}{\pgfqpoint{2.883454in}{0.214805in}}%
\pgfpathcurveto{\pgfqpoint{2.883454in}{0.214437in}}{\pgfqpoint{2.883600in}{0.214083in}}{\pgfqpoint{2.883861in}{0.213823in}}%
\pgfpathcurveto{\pgfqpoint{2.884121in}{0.213562in}}{\pgfqpoint{2.884474in}{0.213416in}}{\pgfqpoint{2.884843in}{0.213416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675587in}{0.183426in}}%
\pgfpathcurveto{\pgfqpoint{1.675956in}{0.183426in}}{\pgfqpoint{1.676309in}{0.183572in}}{\pgfqpoint{1.676569in}{0.183833in}}%
\pgfpathcurveto{\pgfqpoint{1.676830in}{0.184093in}}{\pgfqpoint{1.676976in}{0.184446in}}{\pgfqpoint{1.676976in}{0.184815in}}%
\pgfpathcurveto{\pgfqpoint{1.676976in}{0.185183in}}{\pgfqpoint{1.676830in}{0.185536in}}{\pgfqpoint{1.676569in}{0.185797in}}%
\pgfpathcurveto{\pgfqpoint{1.676309in}{0.186057in}}{\pgfqpoint{1.675956in}{0.186204in}}{\pgfqpoint{1.675587in}{0.186204in}}%
\pgfpathcurveto{\pgfqpoint{1.675219in}{0.186204in}}{\pgfqpoint{1.674866in}{0.186057in}}{\pgfqpoint{1.674605in}{0.185797in}}%
\pgfpathcurveto{\pgfqpoint{1.674345in}{0.185536in}}{\pgfqpoint{1.674198in}{0.185183in}}{\pgfqpoint{1.674198in}{0.184815in}}%
\pgfpathcurveto{\pgfqpoint{1.674198in}{0.184446in}}{\pgfqpoint{1.674345in}{0.184093in}}{\pgfqpoint{1.674605in}{0.183833in}}%
\pgfpathcurveto{\pgfqpoint{1.674866in}{0.183572in}}{\pgfqpoint{1.675219in}{0.183426in}}{\pgfqpoint{1.675587in}{0.183426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125768in}{0.200308in}}%
\pgfpathcurveto{\pgfqpoint{2.126136in}{0.200308in}}{\pgfqpoint{2.126490in}{0.200454in}}{\pgfqpoint{2.126750in}{0.200715in}}%
\pgfpathcurveto{\pgfqpoint{2.127011in}{0.200975in}}{\pgfqpoint{2.127157in}{0.201328in}}{\pgfqpoint{2.127157in}{0.201697in}}%
\pgfpathcurveto{\pgfqpoint{2.127157in}{0.202065in}}{\pgfqpoint{2.127011in}{0.202418in}}{\pgfqpoint{2.126750in}{0.202679in}}%
\pgfpathcurveto{\pgfqpoint{2.126490in}{0.202939in}}{\pgfqpoint{2.126136in}{0.203086in}}{\pgfqpoint{2.125768in}{0.203086in}}%
\pgfpathcurveto{\pgfqpoint{2.125400in}{0.203086in}}{\pgfqpoint{2.125046in}{0.202939in}}{\pgfqpoint{2.124786in}{0.202679in}}%
\pgfpathcurveto{\pgfqpoint{2.124526in}{0.202418in}}{\pgfqpoint{2.124379in}{0.202065in}}{\pgfqpoint{2.124379in}{0.201697in}}%
\pgfpathcurveto{\pgfqpoint{2.124379in}{0.201328in}}{\pgfqpoint{2.124526in}{0.200975in}}{\pgfqpoint{2.124786in}{0.200715in}}%
\pgfpathcurveto{\pgfqpoint{2.125046in}{0.200454in}}{\pgfqpoint{2.125400in}{0.200308in}}{\pgfqpoint{2.125768in}{0.200308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321772in}{0.210142in}}%
\pgfpathcurveto{\pgfqpoint{2.322141in}{0.210142in}}{\pgfqpoint{2.322494in}{0.210288in}}{\pgfqpoint{2.322755in}{0.210549in}}%
\pgfpathcurveto{\pgfqpoint{2.323015in}{0.210809in}}{\pgfqpoint{2.323161in}{0.211163in}}{\pgfqpoint{2.323161in}{0.211531in}}%
\pgfpathcurveto{\pgfqpoint{2.323161in}{0.211899in}}{\pgfqpoint{2.323015in}{0.212253in}}{\pgfqpoint{2.322755in}{0.212513in}}%
\pgfpathcurveto{\pgfqpoint{2.322494in}{0.212773in}}{\pgfqpoint{2.322141in}{0.212920in}}{\pgfqpoint{2.321772in}{0.212920in}}%
\pgfpathcurveto{\pgfqpoint{2.321404in}{0.212920in}}{\pgfqpoint{2.321051in}{0.212773in}}{\pgfqpoint{2.320790in}{0.212513in}}%
\pgfpathcurveto{\pgfqpoint{2.320530in}{0.212253in}}{\pgfqpoint{2.320384in}{0.211899in}}{\pgfqpoint{2.320384in}{0.211531in}}%
\pgfpathcurveto{\pgfqpoint{2.320384in}{0.211163in}}{\pgfqpoint{2.320530in}{0.210809in}}{\pgfqpoint{2.320790in}{0.210549in}}%
\pgfpathcurveto{\pgfqpoint{2.321051in}{0.210288in}}{\pgfqpoint{2.321404in}{0.210142in}}{\pgfqpoint{2.321772in}{0.210142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983834in}{0.185563in}}%
\pgfpathcurveto{\pgfqpoint{1.984203in}{0.185563in}}{\pgfqpoint{1.984556in}{0.185709in}}{\pgfqpoint{1.984816in}{0.185969in}}%
\pgfpathcurveto{\pgfqpoint{1.985077in}{0.186230in}}{\pgfqpoint{1.985223in}{0.186583in}}{\pgfqpoint{1.985223in}{0.186951in}}%
\pgfpathcurveto{\pgfqpoint{1.985223in}{0.187320in}}{\pgfqpoint{1.985077in}{0.187673in}}{\pgfqpoint{1.984816in}{0.187934in}}%
\pgfpathcurveto{\pgfqpoint{1.984556in}{0.188194in}}{\pgfqpoint{1.984203in}{0.188340in}}{\pgfqpoint{1.983834in}{0.188340in}}%
\pgfpathcurveto{\pgfqpoint{1.983466in}{0.188340in}}{\pgfqpoint{1.983113in}{0.188194in}}{\pgfqpoint{1.982852in}{0.187934in}}%
\pgfpathcurveto{\pgfqpoint{1.982592in}{0.187673in}}{\pgfqpoint{1.982445in}{0.187320in}}{\pgfqpoint{1.982445in}{0.186951in}}%
\pgfpathcurveto{\pgfqpoint{1.982445in}{0.186583in}}{\pgfqpoint{1.982592in}{0.186230in}}{\pgfqpoint{1.982852in}{0.185969in}}%
\pgfpathcurveto{\pgfqpoint{1.983113in}{0.185709in}}{\pgfqpoint{1.983466in}{0.185563in}}{\pgfqpoint{1.983834in}{0.185563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931001in}{0.212228in}}%
\pgfpathcurveto{\pgfqpoint{2.931369in}{0.212228in}}{\pgfqpoint{2.931723in}{0.212374in}}{\pgfqpoint{2.931983in}{0.212634in}}%
\pgfpathcurveto{\pgfqpoint{2.932244in}{0.212895in}}{\pgfqpoint{2.932390in}{0.213248in}}{\pgfqpoint{2.932390in}{0.213616in}}%
\pgfpathcurveto{\pgfqpoint{2.932390in}{0.213985in}}{\pgfqpoint{2.932244in}{0.214338in}}{\pgfqpoint{2.931983in}{0.214599in}}%
\pgfpathcurveto{\pgfqpoint{2.931723in}{0.214859in}}{\pgfqpoint{2.931369in}{0.215005in}}{\pgfqpoint{2.931001in}{0.215005in}}%
\pgfpathcurveto{\pgfqpoint{2.930633in}{0.215005in}}{\pgfqpoint{2.930279in}{0.214859in}}{\pgfqpoint{2.930019in}{0.214599in}}%
\pgfpathcurveto{\pgfqpoint{2.929759in}{0.214338in}}{\pgfqpoint{2.929612in}{0.213985in}}{\pgfqpoint{2.929612in}{0.213616in}}%
\pgfpathcurveto{\pgfqpoint{2.929612in}{0.213248in}}{\pgfqpoint{2.929759in}{0.212895in}}{\pgfqpoint{2.930019in}{0.212634in}}%
\pgfpathcurveto{\pgfqpoint{2.930279in}{0.212374in}}{\pgfqpoint{2.930633in}{0.212228in}}{\pgfqpoint{2.931001in}{0.212228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629973in}{0.193130in}}%
\pgfpathcurveto{\pgfqpoint{1.630341in}{0.193130in}}{\pgfqpoint{1.630694in}{0.193277in}}{\pgfqpoint{1.630955in}{0.193537in}}%
\pgfpathcurveto{\pgfqpoint{1.631215in}{0.193798in}}{\pgfqpoint{1.631362in}{0.194151in}}{\pgfqpoint{1.631362in}{0.194519in}}%
\pgfpathcurveto{\pgfqpoint{1.631362in}{0.194888in}}{\pgfqpoint{1.631215in}{0.195241in}}{\pgfqpoint{1.630955in}{0.195501in}}%
\pgfpathcurveto{\pgfqpoint{1.630694in}{0.195762in}}{\pgfqpoint{1.630341in}{0.195908in}}{\pgfqpoint{1.629973in}{0.195908in}}%
\pgfpathcurveto{\pgfqpoint{1.629604in}{0.195908in}}{\pgfqpoint{1.629251in}{0.195762in}}{\pgfqpoint{1.628991in}{0.195501in}}%
\pgfpathcurveto{\pgfqpoint{1.628730in}{0.195241in}}{\pgfqpoint{1.628584in}{0.194888in}}{\pgfqpoint{1.628584in}{0.194519in}}%
\pgfpathcurveto{\pgfqpoint{1.628584in}{0.194151in}}{\pgfqpoint{1.628730in}{0.193798in}}{\pgfqpoint{1.628991in}{0.193537in}}%
\pgfpathcurveto{\pgfqpoint{1.629251in}{0.193277in}}{\pgfqpoint{1.629604in}{0.193130in}}{\pgfqpoint{1.629973in}{0.193130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614968in}{0.165274in}}%
\pgfpathcurveto{\pgfqpoint{1.615336in}{0.165274in}}{\pgfqpoint{1.615690in}{0.165420in}}{\pgfqpoint{1.615950in}{0.165681in}}%
\pgfpathcurveto{\pgfqpoint{1.616210in}{0.165941in}}{\pgfqpoint{1.616357in}{0.166294in}}{\pgfqpoint{1.616357in}{0.166663in}}%
\pgfpathcurveto{\pgfqpoint{1.616357in}{0.167031in}}{\pgfqpoint{1.616210in}{0.167384in}}{\pgfqpoint{1.615950in}{0.167645in}}%
\pgfpathcurveto{\pgfqpoint{1.615690in}{0.167905in}}{\pgfqpoint{1.615336in}{0.168052in}}{\pgfqpoint{1.614968in}{0.168052in}}%
\pgfpathcurveto{\pgfqpoint{1.614600in}{0.168052in}}{\pgfqpoint{1.614246in}{0.167905in}}{\pgfqpoint{1.613986in}{0.167645in}}%
\pgfpathcurveto{\pgfqpoint{1.613725in}{0.167384in}}{\pgfqpoint{1.613579in}{0.167031in}}{\pgfqpoint{1.613579in}{0.166663in}}%
\pgfpathcurveto{\pgfqpoint{1.613579in}{0.166294in}}{\pgfqpoint{1.613725in}{0.165941in}}{\pgfqpoint{1.613986in}{0.165681in}}%
\pgfpathcurveto{\pgfqpoint{1.614246in}{0.165420in}}{\pgfqpoint{1.614600in}{0.165274in}}{\pgfqpoint{1.614968in}{0.165274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440878in}{0.188092in}}%
\pgfpathcurveto{\pgfqpoint{2.441246in}{0.188092in}}{\pgfqpoint{2.441599in}{0.188239in}}{\pgfqpoint{2.441860in}{0.188499in}}%
\pgfpathcurveto{\pgfqpoint{2.442120in}{0.188760in}}{\pgfqpoint{2.442267in}{0.189113in}}{\pgfqpoint{2.442267in}{0.189481in}}%
\pgfpathcurveto{\pgfqpoint{2.442267in}{0.189850in}}{\pgfqpoint{2.442120in}{0.190203in}}{\pgfqpoint{2.441860in}{0.190463in}}%
\pgfpathcurveto{\pgfqpoint{2.441599in}{0.190724in}}{\pgfqpoint{2.441246in}{0.190870in}}{\pgfqpoint{2.440878in}{0.190870in}}%
\pgfpathcurveto{\pgfqpoint{2.440509in}{0.190870in}}{\pgfqpoint{2.440156in}{0.190724in}}{\pgfqpoint{2.439896in}{0.190463in}}%
\pgfpathcurveto{\pgfqpoint{2.439635in}{0.190203in}}{\pgfqpoint{2.439489in}{0.189850in}}{\pgfqpoint{2.439489in}{0.189481in}}%
\pgfpathcurveto{\pgfqpoint{2.439489in}{0.189113in}}{\pgfqpoint{2.439635in}{0.188760in}}{\pgfqpoint{2.439896in}{0.188499in}}%
\pgfpathcurveto{\pgfqpoint{2.440156in}{0.188239in}}{\pgfqpoint{2.440509in}{0.188092in}}{\pgfqpoint{2.440878in}{0.188092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546194in}{0.192073in}}%
\pgfpathcurveto{\pgfqpoint{1.546562in}{0.192073in}}{\pgfqpoint{1.546915in}{0.192219in}}{\pgfqpoint{1.547176in}{0.192480in}}%
\pgfpathcurveto{\pgfqpoint{1.547436in}{0.192740in}}{\pgfqpoint{1.547583in}{0.193094in}}{\pgfqpoint{1.547583in}{0.193462in}}%
\pgfpathcurveto{\pgfqpoint{1.547583in}{0.193830in}}{\pgfqpoint{1.547436in}{0.194184in}}{\pgfqpoint{1.547176in}{0.194444in}}%
\pgfpathcurveto{\pgfqpoint{1.546915in}{0.194705in}}{\pgfqpoint{1.546562in}{0.194851in}}{\pgfqpoint{1.546194in}{0.194851in}}%
\pgfpathcurveto{\pgfqpoint{1.545825in}{0.194851in}}{\pgfqpoint{1.545472in}{0.194705in}}{\pgfqpoint{1.545212in}{0.194444in}}%
\pgfpathcurveto{\pgfqpoint{1.544951in}{0.194184in}}{\pgfqpoint{1.544805in}{0.193830in}}{\pgfqpoint{1.544805in}{0.193462in}}%
\pgfpathcurveto{\pgfqpoint{1.544805in}{0.193094in}}{\pgfqpoint{1.544951in}{0.192740in}}{\pgfqpoint{1.545212in}{0.192480in}}%
\pgfpathcurveto{\pgfqpoint{1.545472in}{0.192219in}}{\pgfqpoint{1.545825in}{0.192073in}}{\pgfqpoint{1.546194in}{0.192073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355598in}{0.215697in}}%
\pgfpathcurveto{\pgfqpoint{2.355967in}{0.215697in}}{\pgfqpoint{2.356320in}{0.215844in}}{\pgfqpoint{2.356581in}{0.216104in}}%
\pgfpathcurveto{\pgfqpoint{2.356841in}{0.216364in}}{\pgfqpoint{2.356987in}{0.216718in}}{\pgfqpoint{2.356987in}{0.217086in}}%
\pgfpathcurveto{\pgfqpoint{2.356987in}{0.217454in}}{\pgfqpoint{2.356841in}{0.217808in}}{\pgfqpoint{2.356581in}{0.218068in}}%
\pgfpathcurveto{\pgfqpoint{2.356320in}{0.218329in}}{\pgfqpoint{2.355967in}{0.218475in}}{\pgfqpoint{2.355598in}{0.218475in}}%
\pgfpathcurveto{\pgfqpoint{2.355230in}{0.218475in}}{\pgfqpoint{2.354877in}{0.218329in}}{\pgfqpoint{2.354616in}{0.218068in}}%
\pgfpathcurveto{\pgfqpoint{2.354356in}{0.217808in}}{\pgfqpoint{2.354210in}{0.217454in}}{\pgfqpoint{2.354210in}{0.217086in}}%
\pgfpathcurveto{\pgfqpoint{2.354210in}{0.216718in}}{\pgfqpoint{2.354356in}{0.216364in}}{\pgfqpoint{2.354616in}{0.216104in}}%
\pgfpathcurveto{\pgfqpoint{2.354877in}{0.215844in}}{\pgfqpoint{2.355230in}{0.215697in}}{\pgfqpoint{2.355598in}{0.215697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938756in}{0.182986in}}%
\pgfpathcurveto{\pgfqpoint{1.939124in}{0.182986in}}{\pgfqpoint{1.939478in}{0.183133in}}{\pgfqpoint{1.939738in}{0.183393in}}%
\pgfpathcurveto{\pgfqpoint{1.939998in}{0.183654in}}{\pgfqpoint{1.940145in}{0.184007in}}{\pgfqpoint{1.940145in}{0.184375in}}%
\pgfpathcurveto{\pgfqpoint{1.940145in}{0.184744in}}{\pgfqpoint{1.939998in}{0.185097in}}{\pgfqpoint{1.939738in}{0.185357in}}%
\pgfpathcurveto{\pgfqpoint{1.939478in}{0.185618in}}{\pgfqpoint{1.939124in}{0.185764in}}{\pgfqpoint{1.938756in}{0.185764in}}%
\pgfpathcurveto{\pgfqpoint{1.938388in}{0.185764in}}{\pgfqpoint{1.938034in}{0.185618in}}{\pgfqpoint{1.937774in}{0.185357in}}%
\pgfpathcurveto{\pgfqpoint{1.937513in}{0.185097in}}{\pgfqpoint{1.937367in}{0.184744in}}{\pgfqpoint{1.937367in}{0.184375in}}%
\pgfpathcurveto{\pgfqpoint{1.937367in}{0.184007in}}{\pgfqpoint{1.937513in}{0.183654in}}{\pgfqpoint{1.937774in}{0.183393in}}%
\pgfpathcurveto{\pgfqpoint{1.938034in}{0.183133in}}{\pgfqpoint{1.938388in}{0.182986in}}{\pgfqpoint{1.938756in}{0.182986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486175in}{0.199491in}}%
\pgfpathcurveto{\pgfqpoint{1.486543in}{0.199491in}}{\pgfqpoint{1.486897in}{0.199638in}}{\pgfqpoint{1.487157in}{0.199898in}}%
\pgfpathcurveto{\pgfqpoint{1.487417in}{0.200159in}}{\pgfqpoint{1.487564in}{0.200512in}}{\pgfqpoint{1.487564in}{0.200880in}}%
\pgfpathcurveto{\pgfqpoint{1.487564in}{0.201249in}}{\pgfqpoint{1.487417in}{0.201602in}}{\pgfqpoint{1.487157in}{0.201862in}}%
\pgfpathcurveto{\pgfqpoint{1.486897in}{0.202123in}}{\pgfqpoint{1.486543in}{0.202269in}}{\pgfqpoint{1.486175in}{0.202269in}}%
\pgfpathcurveto{\pgfqpoint{1.485807in}{0.202269in}}{\pgfqpoint{1.485453in}{0.202123in}}{\pgfqpoint{1.485193in}{0.201862in}}%
\pgfpathcurveto{\pgfqpoint{1.484932in}{0.201602in}}{\pgfqpoint{1.484786in}{0.201249in}}{\pgfqpoint{1.484786in}{0.200880in}}%
\pgfpathcurveto{\pgfqpoint{1.484786in}{0.200512in}}{\pgfqpoint{1.484932in}{0.200159in}}{\pgfqpoint{1.485193in}{0.199898in}}%
\pgfpathcurveto{\pgfqpoint{1.485453in}{0.199638in}}{\pgfqpoint{1.485807in}{0.199491in}}{\pgfqpoint{1.486175in}{0.199491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473758in}{0.178883in}}%
\pgfpathcurveto{\pgfqpoint{2.474127in}{0.178883in}}{\pgfqpoint{2.474480in}{0.179030in}}{\pgfqpoint{2.474740in}{0.179290in}}%
\pgfpathcurveto{\pgfqpoint{2.475001in}{0.179551in}}{\pgfqpoint{2.475147in}{0.179904in}}{\pgfqpoint{2.475147in}{0.180272in}}%
\pgfpathcurveto{\pgfqpoint{2.475147in}{0.180641in}}{\pgfqpoint{2.475001in}{0.180994in}}{\pgfqpoint{2.474740in}{0.181254in}}%
\pgfpathcurveto{\pgfqpoint{2.474480in}{0.181515in}}{\pgfqpoint{2.474127in}{0.181661in}}{\pgfqpoint{2.473758in}{0.181661in}}%
\pgfpathcurveto{\pgfqpoint{2.473390in}{0.181661in}}{\pgfqpoint{2.473037in}{0.181515in}}{\pgfqpoint{2.472776in}{0.181254in}}%
\pgfpathcurveto{\pgfqpoint{2.472516in}{0.180994in}}{\pgfqpoint{2.472369in}{0.180641in}}{\pgfqpoint{2.472369in}{0.180272in}}%
\pgfpathcurveto{\pgfqpoint{2.472369in}{0.179904in}}{\pgfqpoint{2.472516in}{0.179551in}}{\pgfqpoint{2.472776in}{0.179290in}}%
\pgfpathcurveto{\pgfqpoint{2.473037in}{0.179030in}}{\pgfqpoint{2.473390in}{0.178883in}}{\pgfqpoint{2.473758in}{0.178883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869513in}{0.165543in}}%
\pgfpathcurveto{\pgfqpoint{1.869881in}{0.165543in}}{\pgfqpoint{1.870235in}{0.165690in}}{\pgfqpoint{1.870495in}{0.165950in}}%
\pgfpathcurveto{\pgfqpoint{1.870756in}{0.166210in}}{\pgfqpoint{1.870902in}{0.166564in}}{\pgfqpoint{1.870902in}{0.166932in}}%
\pgfpathcurveto{\pgfqpoint{1.870902in}{0.167300in}}{\pgfqpoint{1.870756in}{0.167654in}}{\pgfqpoint{1.870495in}{0.167914in}}%
\pgfpathcurveto{\pgfqpoint{1.870235in}{0.168175in}}{\pgfqpoint{1.869881in}{0.168321in}}{\pgfqpoint{1.869513in}{0.168321in}}%
\pgfpathcurveto{\pgfqpoint{1.869145in}{0.168321in}}{\pgfqpoint{1.868791in}{0.168175in}}{\pgfqpoint{1.868531in}{0.167914in}}%
\pgfpathcurveto{\pgfqpoint{1.868271in}{0.167654in}}{\pgfqpoint{1.868124in}{0.167300in}}{\pgfqpoint{1.868124in}{0.166932in}}%
\pgfpathcurveto{\pgfqpoint{1.868124in}{0.166564in}}{\pgfqpoint{1.868271in}{0.166210in}}{\pgfqpoint{1.868531in}{0.165950in}}%
\pgfpathcurveto{\pgfqpoint{1.868791in}{0.165690in}}{\pgfqpoint{1.869145in}{0.165543in}}{\pgfqpoint{1.869513in}{0.165543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203091in}{0.200484in}}%
\pgfpathcurveto{\pgfqpoint{2.203460in}{0.200484in}}{\pgfqpoint{2.203813in}{0.200630in}}{\pgfqpoint{2.204074in}{0.200891in}}%
\pgfpathcurveto{\pgfqpoint{2.204334in}{0.201151in}}{\pgfqpoint{2.204480in}{0.201504in}}{\pgfqpoint{2.204480in}{0.201873in}}%
\pgfpathcurveto{\pgfqpoint{2.204480in}{0.202241in}}{\pgfqpoint{2.204334in}{0.202594in}}{\pgfqpoint{2.204074in}{0.202855in}}%
\pgfpathcurveto{\pgfqpoint{2.203813in}{0.203115in}}{\pgfqpoint{2.203460in}{0.203262in}}{\pgfqpoint{2.203091in}{0.203262in}}%
\pgfpathcurveto{\pgfqpoint{2.202723in}{0.203262in}}{\pgfqpoint{2.202370in}{0.203115in}}{\pgfqpoint{2.202109in}{0.202855in}}%
\pgfpathcurveto{\pgfqpoint{2.201849in}{0.202594in}}{\pgfqpoint{2.201703in}{0.202241in}}{\pgfqpoint{2.201703in}{0.201873in}}%
\pgfpathcurveto{\pgfqpoint{2.201703in}{0.201504in}}{\pgfqpoint{2.201849in}{0.201151in}}{\pgfqpoint{2.202109in}{0.200891in}}%
\pgfpathcurveto{\pgfqpoint{2.202370in}{0.200630in}}{\pgfqpoint{2.202723in}{0.200484in}}{\pgfqpoint{2.203091in}{0.200484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864875in}{0.177247in}}%
\pgfpathcurveto{\pgfqpoint{1.865243in}{0.177247in}}{\pgfqpoint{1.865596in}{0.177393in}}{\pgfqpoint{1.865857in}{0.177653in}}%
\pgfpathcurveto{\pgfqpoint{1.866117in}{0.177914in}}{\pgfqpoint{1.866264in}{0.178267in}}{\pgfqpoint{1.866264in}{0.178636in}}%
\pgfpathcurveto{\pgfqpoint{1.866264in}{0.179004in}}{\pgfqpoint{1.866117in}{0.179357in}}{\pgfqpoint{1.865857in}{0.179618in}}%
\pgfpathcurveto{\pgfqpoint{1.865596in}{0.179878in}}{\pgfqpoint{1.865243in}{0.180024in}}{\pgfqpoint{1.864875in}{0.180024in}}%
\pgfpathcurveto{\pgfqpoint{1.864506in}{0.180024in}}{\pgfqpoint{1.864153in}{0.179878in}}{\pgfqpoint{1.863893in}{0.179618in}}%
\pgfpathcurveto{\pgfqpoint{1.863632in}{0.179357in}}{\pgfqpoint{1.863486in}{0.179004in}}{\pgfqpoint{1.863486in}{0.178636in}}%
\pgfpathcurveto{\pgfqpoint{1.863486in}{0.178267in}}{\pgfqpoint{1.863632in}{0.177914in}}{\pgfqpoint{1.863893in}{0.177653in}}%
\pgfpathcurveto{\pgfqpoint{1.864153in}{0.177393in}}{\pgfqpoint{1.864506in}{0.177247in}}{\pgfqpoint{1.864875in}{0.177247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263585in}{0.179928in}}%
\pgfpathcurveto{\pgfqpoint{2.263953in}{0.179928in}}{\pgfqpoint{2.264306in}{0.180074in}}{\pgfqpoint{2.264567in}{0.180334in}}%
\pgfpathcurveto{\pgfqpoint{2.264827in}{0.180595in}}{\pgfqpoint{2.264973in}{0.180948in}}{\pgfqpoint{2.264973in}{0.181316in}}%
\pgfpathcurveto{\pgfqpoint{2.264973in}{0.181685in}}{\pgfqpoint{2.264827in}{0.182038in}}{\pgfqpoint{2.264567in}{0.182299in}}%
\pgfpathcurveto{\pgfqpoint{2.264306in}{0.182559in}}{\pgfqpoint{2.263953in}{0.182705in}}{\pgfqpoint{2.263585in}{0.182705in}}%
\pgfpathcurveto{\pgfqpoint{2.263216in}{0.182705in}}{\pgfqpoint{2.262863in}{0.182559in}}{\pgfqpoint{2.262602in}{0.182299in}}%
\pgfpathcurveto{\pgfqpoint{2.262342in}{0.182038in}}{\pgfqpoint{2.262196in}{0.181685in}}{\pgfqpoint{2.262196in}{0.181316in}}%
\pgfpathcurveto{\pgfqpoint{2.262196in}{0.180948in}}{\pgfqpoint{2.262342in}{0.180595in}}{\pgfqpoint{2.262602in}{0.180334in}}%
\pgfpathcurveto{\pgfqpoint{2.262863in}{0.180074in}}{\pgfqpoint{2.263216in}{0.179928in}}{\pgfqpoint{2.263585in}{0.179928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954277in}{0.177709in}}%
\pgfpathcurveto{\pgfqpoint{2.954646in}{0.177709in}}{\pgfqpoint{2.954999in}{0.177855in}}{\pgfqpoint{2.955259in}{0.178115in}}%
\pgfpathcurveto{\pgfqpoint{2.955520in}{0.178376in}}{\pgfqpoint{2.955666in}{0.178729in}}{\pgfqpoint{2.955666in}{0.179098in}}%
\pgfpathcurveto{\pgfqpoint{2.955666in}{0.179466in}}{\pgfqpoint{2.955520in}{0.179819in}}{\pgfqpoint{2.955259in}{0.180080in}}%
\pgfpathcurveto{\pgfqpoint{2.954999in}{0.180340in}}{\pgfqpoint{2.954646in}{0.180486in}}{\pgfqpoint{2.954277in}{0.180486in}}%
\pgfpathcurveto{\pgfqpoint{2.953909in}{0.180486in}}{\pgfqpoint{2.953556in}{0.180340in}}{\pgfqpoint{2.953295in}{0.180080in}}%
\pgfpathcurveto{\pgfqpoint{2.953035in}{0.179819in}}{\pgfqpoint{2.952889in}{0.179466in}}{\pgfqpoint{2.952889in}{0.179098in}}%
\pgfpathcurveto{\pgfqpoint{2.952889in}{0.178729in}}{\pgfqpoint{2.953035in}{0.178376in}}{\pgfqpoint{2.953295in}{0.178115in}}%
\pgfpathcurveto{\pgfqpoint{2.953556in}{0.177855in}}{\pgfqpoint{2.953909in}{0.177709in}}{\pgfqpoint{2.954277in}{0.177709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834634in}{0.174556in}}%
\pgfpathcurveto{\pgfqpoint{1.835002in}{0.174556in}}{\pgfqpoint{1.835355in}{0.174702in}}{\pgfqpoint{1.835616in}{0.174963in}}%
\pgfpathcurveto{\pgfqpoint{1.835876in}{0.175223in}}{\pgfqpoint{1.836023in}{0.175577in}}{\pgfqpoint{1.836023in}{0.175945in}}%
\pgfpathcurveto{\pgfqpoint{1.836023in}{0.176313in}}{\pgfqpoint{1.835876in}{0.176667in}}{\pgfqpoint{1.835616in}{0.176927in}}%
\pgfpathcurveto{\pgfqpoint{1.835355in}{0.177188in}}{\pgfqpoint{1.835002in}{0.177334in}}{\pgfqpoint{1.834634in}{0.177334in}}%
\pgfpathcurveto{\pgfqpoint{1.834265in}{0.177334in}}{\pgfqpoint{1.833912in}{0.177188in}}{\pgfqpoint{1.833652in}{0.176927in}}%
\pgfpathcurveto{\pgfqpoint{1.833391in}{0.176667in}}{\pgfqpoint{1.833245in}{0.176313in}}{\pgfqpoint{1.833245in}{0.175945in}}%
\pgfpathcurveto{\pgfqpoint{1.833245in}{0.175577in}}{\pgfqpoint{1.833391in}{0.175223in}}{\pgfqpoint{1.833652in}{0.174963in}}%
\pgfpathcurveto{\pgfqpoint{1.833912in}{0.174702in}}{\pgfqpoint{1.834265in}{0.174556in}}{\pgfqpoint{1.834634in}{0.174556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032867in}{0.208163in}}%
\pgfpathcurveto{\pgfqpoint{3.033236in}{0.208163in}}{\pgfqpoint{3.033589in}{0.208310in}}{\pgfqpoint{3.033849in}{0.208570in}}%
\pgfpathcurveto{\pgfqpoint{3.034110in}{0.208831in}}{\pgfqpoint{3.034256in}{0.209184in}}{\pgfqpoint{3.034256in}{0.209552in}}%
\pgfpathcurveto{\pgfqpoint{3.034256in}{0.209921in}}{\pgfqpoint{3.034110in}{0.210274in}}{\pgfqpoint{3.033849in}{0.210534in}}%
\pgfpathcurveto{\pgfqpoint{3.033589in}{0.210795in}}{\pgfqpoint{3.033236in}{0.210941in}}{\pgfqpoint{3.032867in}{0.210941in}}%
\pgfpathcurveto{\pgfqpoint{3.032499in}{0.210941in}}{\pgfqpoint{3.032146in}{0.210795in}}{\pgfqpoint{3.031885in}{0.210534in}}%
\pgfpathcurveto{\pgfqpoint{3.031625in}{0.210274in}}{\pgfqpoint{3.031478in}{0.209921in}}{\pgfqpoint{3.031478in}{0.209552in}}%
\pgfpathcurveto{\pgfqpoint{3.031478in}{0.209184in}}{\pgfqpoint{3.031625in}{0.208831in}}{\pgfqpoint{3.031885in}{0.208570in}}%
\pgfpathcurveto{\pgfqpoint{3.032146in}{0.208310in}}{\pgfqpoint{3.032499in}{0.208163in}}{\pgfqpoint{3.032867in}{0.208163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212494in}{0.182671in}}%
\pgfpathcurveto{\pgfqpoint{2.212862in}{0.182671in}}{\pgfqpoint{2.213215in}{0.182818in}}{\pgfqpoint{2.213476in}{0.183078in}}%
\pgfpathcurveto{\pgfqpoint{2.213736in}{0.183339in}}{\pgfqpoint{2.213883in}{0.183692in}}{\pgfqpoint{2.213883in}{0.184060in}}%
\pgfpathcurveto{\pgfqpoint{2.213883in}{0.184429in}}{\pgfqpoint{2.213736in}{0.184782in}}{\pgfqpoint{2.213476in}{0.185042in}}%
\pgfpathcurveto{\pgfqpoint{2.213215in}{0.185303in}}{\pgfqpoint{2.212862in}{0.185449in}}{\pgfqpoint{2.212494in}{0.185449in}}%
\pgfpathcurveto{\pgfqpoint{2.212125in}{0.185449in}}{\pgfqpoint{2.211772in}{0.185303in}}{\pgfqpoint{2.211512in}{0.185042in}}%
\pgfpathcurveto{\pgfqpoint{2.211251in}{0.184782in}}{\pgfqpoint{2.211105in}{0.184429in}}{\pgfqpoint{2.211105in}{0.184060in}}%
\pgfpathcurveto{\pgfqpoint{2.211105in}{0.183692in}}{\pgfqpoint{2.211251in}{0.183339in}}{\pgfqpoint{2.211512in}{0.183078in}}%
\pgfpathcurveto{\pgfqpoint{2.211772in}{0.182818in}}{\pgfqpoint{2.212125in}{0.182671in}}{\pgfqpoint{2.212494in}{0.182671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780098in}{0.186802in}}%
\pgfpathcurveto{\pgfqpoint{2.780466in}{0.186802in}}{\pgfqpoint{2.780819in}{0.186949in}}{\pgfqpoint{2.781080in}{0.187209in}}%
\pgfpathcurveto{\pgfqpoint{2.781340in}{0.187470in}}{\pgfqpoint{2.781487in}{0.187823in}}{\pgfqpoint{2.781487in}{0.188191in}}%
\pgfpathcurveto{\pgfqpoint{2.781487in}{0.188559in}}{\pgfqpoint{2.781340in}{0.188913in}}{\pgfqpoint{2.781080in}{0.189173in}}%
\pgfpathcurveto{\pgfqpoint{2.780819in}{0.189434in}}{\pgfqpoint{2.780466in}{0.189580in}}{\pgfqpoint{2.780098in}{0.189580in}}%
\pgfpathcurveto{\pgfqpoint{2.779729in}{0.189580in}}{\pgfqpoint{2.779376in}{0.189434in}}{\pgfqpoint{2.779116in}{0.189173in}}%
\pgfpathcurveto{\pgfqpoint{2.778855in}{0.188913in}}{\pgfqpoint{2.778709in}{0.188559in}}{\pgfqpoint{2.778709in}{0.188191in}}%
\pgfpathcurveto{\pgfqpoint{2.778709in}{0.187823in}}{\pgfqpoint{2.778855in}{0.187470in}}{\pgfqpoint{2.779116in}{0.187209in}}%
\pgfpathcurveto{\pgfqpoint{2.779376in}{0.186949in}}{\pgfqpoint{2.779729in}{0.186802in}}{\pgfqpoint{2.780098in}{0.186802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969050in}{0.205073in}}%
\pgfpathcurveto{\pgfqpoint{1.969418in}{0.205073in}}{\pgfqpoint{1.969772in}{0.205220in}}{\pgfqpoint{1.970032in}{0.205480in}}%
\pgfpathcurveto{\pgfqpoint{1.970293in}{0.205741in}}{\pgfqpoint{1.970439in}{0.206094in}}{\pgfqpoint{1.970439in}{0.206462in}}%
\pgfpathcurveto{\pgfqpoint{1.970439in}{0.206831in}}{\pgfqpoint{1.970293in}{0.207184in}}{\pgfqpoint{1.970032in}{0.207444in}}%
\pgfpathcurveto{\pgfqpoint{1.969772in}{0.207705in}}{\pgfqpoint{1.969418in}{0.207851in}}{\pgfqpoint{1.969050in}{0.207851in}}%
\pgfpathcurveto{\pgfqpoint{1.968682in}{0.207851in}}{\pgfqpoint{1.968328in}{0.207705in}}{\pgfqpoint{1.968068in}{0.207444in}}%
\pgfpathcurveto{\pgfqpoint{1.967808in}{0.207184in}}{\pgfqpoint{1.967661in}{0.206831in}}{\pgfqpoint{1.967661in}{0.206462in}}%
\pgfpathcurveto{\pgfqpoint{1.967661in}{0.206094in}}{\pgfqpoint{1.967808in}{0.205741in}}{\pgfqpoint{1.968068in}{0.205480in}}%
\pgfpathcurveto{\pgfqpoint{1.968328in}{0.205220in}}{\pgfqpoint{1.968682in}{0.205073in}}{\pgfqpoint{1.969050in}{0.205073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200449in}{0.200767in}}%
\pgfpathcurveto{\pgfqpoint{3.200817in}{0.200767in}}{\pgfqpoint{3.201170in}{0.200913in}}{\pgfqpoint{3.201431in}{0.201174in}}%
\pgfpathcurveto{\pgfqpoint{3.201691in}{0.201434in}}{\pgfqpoint{3.201837in}{0.201787in}}{\pgfqpoint{3.201837in}{0.202156in}}%
\pgfpathcurveto{\pgfqpoint{3.201837in}{0.202524in}}{\pgfqpoint{3.201691in}{0.202877in}}{\pgfqpoint{3.201431in}{0.203138in}}%
\pgfpathcurveto{\pgfqpoint{3.201170in}{0.203398in}}{\pgfqpoint{3.200817in}{0.203545in}}{\pgfqpoint{3.200449in}{0.203545in}}%
\pgfpathcurveto{\pgfqpoint{3.200080in}{0.203545in}}{\pgfqpoint{3.199727in}{0.203398in}}{\pgfqpoint{3.199466in}{0.203138in}}%
\pgfpathcurveto{\pgfqpoint{3.199206in}{0.202877in}}{\pgfqpoint{3.199060in}{0.202524in}}{\pgfqpoint{3.199060in}{0.202156in}}%
\pgfpathcurveto{\pgfqpoint{3.199060in}{0.201787in}}{\pgfqpoint{3.199206in}{0.201434in}}{\pgfqpoint{3.199466in}{0.201174in}}%
\pgfpathcurveto{\pgfqpoint{3.199727in}{0.200913in}}{\pgfqpoint{3.200080in}{0.200767in}}{\pgfqpoint{3.200449in}{0.200767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302493in}{0.205372in}}%
\pgfpathcurveto{\pgfqpoint{1.302862in}{0.205372in}}{\pgfqpoint{1.303215in}{0.205518in}}{\pgfqpoint{1.303476in}{0.205779in}}%
\pgfpathcurveto{\pgfqpoint{1.303736in}{0.206039in}}{\pgfqpoint{1.303882in}{0.206393in}}{\pgfqpoint{1.303882in}{0.206761in}}%
\pgfpathcurveto{\pgfqpoint{1.303882in}{0.207129in}}{\pgfqpoint{1.303736in}{0.207483in}}{\pgfqpoint{1.303476in}{0.207743in}}%
\pgfpathcurveto{\pgfqpoint{1.303215in}{0.208003in}}{\pgfqpoint{1.302862in}{0.208150in}}{\pgfqpoint{1.302493in}{0.208150in}}%
\pgfpathcurveto{\pgfqpoint{1.302125in}{0.208150in}}{\pgfqpoint{1.301772in}{0.208003in}}{\pgfqpoint{1.301511in}{0.207743in}}%
\pgfpathcurveto{\pgfqpoint{1.301251in}{0.207483in}}{\pgfqpoint{1.301105in}{0.207129in}}{\pgfqpoint{1.301105in}{0.206761in}}%
\pgfpathcurveto{\pgfqpoint{1.301105in}{0.206393in}}{\pgfqpoint{1.301251in}{0.206039in}}{\pgfqpoint{1.301511in}{0.205779in}}%
\pgfpathcurveto{\pgfqpoint{1.301772in}{0.205518in}}{\pgfqpoint{1.302125in}{0.205372in}}{\pgfqpoint{1.302493in}{0.205372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213580in}{0.188097in}}%
\pgfpathcurveto{\pgfqpoint{3.213949in}{0.188097in}}{\pgfqpoint{3.214302in}{0.188243in}}{\pgfqpoint{3.214562in}{0.188504in}}%
\pgfpathcurveto{\pgfqpoint{3.214823in}{0.188764in}}{\pgfqpoint{3.214969in}{0.189117in}}{\pgfqpoint{3.214969in}{0.189486in}}%
\pgfpathcurveto{\pgfqpoint{3.214969in}{0.189854in}}{\pgfqpoint{3.214823in}{0.190207in}}{\pgfqpoint{3.214562in}{0.190468in}}%
\pgfpathcurveto{\pgfqpoint{3.214302in}{0.190728in}}{\pgfqpoint{3.213949in}{0.190875in}}{\pgfqpoint{3.213580in}{0.190875in}}%
\pgfpathcurveto{\pgfqpoint{3.213212in}{0.190875in}}{\pgfqpoint{3.212859in}{0.190728in}}{\pgfqpoint{3.212598in}{0.190468in}}%
\pgfpathcurveto{\pgfqpoint{3.212338in}{0.190207in}}{\pgfqpoint{3.212191in}{0.189854in}}{\pgfqpoint{3.212191in}{0.189486in}}%
\pgfpathcurveto{\pgfqpoint{3.212191in}{0.189117in}}{\pgfqpoint{3.212338in}{0.188764in}}{\pgfqpoint{3.212598in}{0.188504in}}%
\pgfpathcurveto{\pgfqpoint{3.212859in}{0.188243in}}{\pgfqpoint{3.213212in}{0.188097in}}{\pgfqpoint{3.213580in}{0.188097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600652in}{0.213433in}}%
\pgfpathcurveto{\pgfqpoint{2.601021in}{0.213433in}}{\pgfqpoint{2.601374in}{0.213579in}}{\pgfqpoint{2.601634in}{0.213839in}}%
\pgfpathcurveto{\pgfqpoint{2.601895in}{0.214100in}}{\pgfqpoint{2.602041in}{0.214453in}}{\pgfqpoint{2.602041in}{0.214821in}}%
\pgfpathcurveto{\pgfqpoint{2.602041in}{0.215190in}}{\pgfqpoint{2.601895in}{0.215543in}}{\pgfqpoint{2.601634in}{0.215804in}}%
\pgfpathcurveto{\pgfqpoint{2.601374in}{0.216064in}}{\pgfqpoint{2.601021in}{0.216210in}}{\pgfqpoint{2.600652in}{0.216210in}}%
\pgfpathcurveto{\pgfqpoint{2.600284in}{0.216210in}}{\pgfqpoint{2.599931in}{0.216064in}}{\pgfqpoint{2.599670in}{0.215804in}}%
\pgfpathcurveto{\pgfqpoint{2.599410in}{0.215543in}}{\pgfqpoint{2.599263in}{0.215190in}}{\pgfqpoint{2.599263in}{0.214821in}}%
\pgfpathcurveto{\pgfqpoint{2.599263in}{0.214453in}}{\pgfqpoint{2.599410in}{0.214100in}}{\pgfqpoint{2.599670in}{0.213839in}}%
\pgfpathcurveto{\pgfqpoint{2.599931in}{0.213579in}}{\pgfqpoint{2.600284in}{0.213433in}}{\pgfqpoint{2.600652in}{0.213433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828065in}{0.211234in}}%
\pgfpathcurveto{\pgfqpoint{2.828434in}{0.211234in}}{\pgfqpoint{2.828787in}{0.211380in}}{\pgfqpoint{2.829048in}{0.211641in}}%
\pgfpathcurveto{\pgfqpoint{2.829308in}{0.211901in}}{\pgfqpoint{2.829454in}{0.212254in}}{\pgfqpoint{2.829454in}{0.212623in}}%
\pgfpathcurveto{\pgfqpoint{2.829454in}{0.212991in}}{\pgfqpoint{2.829308in}{0.213344in}}{\pgfqpoint{2.829048in}{0.213605in}}%
\pgfpathcurveto{\pgfqpoint{2.828787in}{0.213865in}}{\pgfqpoint{2.828434in}{0.214012in}}{\pgfqpoint{2.828065in}{0.214012in}}%
\pgfpathcurveto{\pgfqpoint{2.827697in}{0.214012in}}{\pgfqpoint{2.827344in}{0.213865in}}{\pgfqpoint{2.827083in}{0.213605in}}%
\pgfpathcurveto{\pgfqpoint{2.826823in}{0.213344in}}{\pgfqpoint{2.826677in}{0.212991in}}{\pgfqpoint{2.826677in}{0.212623in}}%
\pgfpathcurveto{\pgfqpoint{2.826677in}{0.212254in}}{\pgfqpoint{2.826823in}{0.211901in}}{\pgfqpoint{2.827083in}{0.211641in}}%
\pgfpathcurveto{\pgfqpoint{2.827344in}{0.211380in}}{\pgfqpoint{2.827697in}{0.211234in}}{\pgfqpoint{2.828065in}{0.211234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162964in}{0.175724in}}%
\pgfpathcurveto{\pgfqpoint{3.163333in}{0.175724in}}{\pgfqpoint{3.163686in}{0.175870in}}{\pgfqpoint{3.163946in}{0.176131in}}%
\pgfpathcurveto{\pgfqpoint{3.164207in}{0.176391in}}{\pgfqpoint{3.164353in}{0.176745in}}{\pgfqpoint{3.164353in}{0.177113in}}%
\pgfpathcurveto{\pgfqpoint{3.164353in}{0.177481in}}{\pgfqpoint{3.164207in}{0.177835in}}{\pgfqpoint{3.163946in}{0.178095in}}%
\pgfpathcurveto{\pgfqpoint{3.163686in}{0.178356in}}{\pgfqpoint{3.163333in}{0.178502in}}{\pgfqpoint{3.162964in}{0.178502in}}%
\pgfpathcurveto{\pgfqpoint{3.162596in}{0.178502in}}{\pgfqpoint{3.162243in}{0.178356in}}{\pgfqpoint{3.161982in}{0.178095in}}%
\pgfpathcurveto{\pgfqpoint{3.161722in}{0.177835in}}{\pgfqpoint{3.161575in}{0.177481in}}{\pgfqpoint{3.161575in}{0.177113in}}%
\pgfpathcurveto{\pgfqpoint{3.161575in}{0.176745in}}{\pgfqpoint{3.161722in}{0.176391in}}{\pgfqpoint{3.161982in}{0.176131in}}%
\pgfpathcurveto{\pgfqpoint{3.162243in}{0.175870in}}{\pgfqpoint{3.162596in}{0.175724in}}{\pgfqpoint{3.162964in}{0.175724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084757in}{0.202584in}}%
\pgfpathcurveto{\pgfqpoint{1.085126in}{0.202584in}}{\pgfqpoint{1.085479in}{0.202730in}}{\pgfqpoint{1.085739in}{0.202991in}}%
\pgfpathcurveto{\pgfqpoint{1.086000in}{0.203251in}}{\pgfqpoint{1.086146in}{0.203604in}}{\pgfqpoint{1.086146in}{0.203973in}}%
\pgfpathcurveto{\pgfqpoint{1.086146in}{0.204341in}}{\pgfqpoint{1.086000in}{0.204694in}}{\pgfqpoint{1.085739in}{0.204955in}}%
\pgfpathcurveto{\pgfqpoint{1.085479in}{0.205215in}}{\pgfqpoint{1.085126in}{0.205362in}}{\pgfqpoint{1.084757in}{0.205362in}}%
\pgfpathcurveto{\pgfqpoint{1.084389in}{0.205362in}}{\pgfqpoint{1.084036in}{0.205215in}}{\pgfqpoint{1.083775in}{0.204955in}}%
\pgfpathcurveto{\pgfqpoint{1.083515in}{0.204694in}}{\pgfqpoint{1.083368in}{0.204341in}}{\pgfqpoint{1.083368in}{0.203973in}}%
\pgfpathcurveto{\pgfqpoint{1.083368in}{0.203604in}}{\pgfqpoint{1.083515in}{0.203251in}}{\pgfqpoint{1.083775in}{0.202991in}}%
\pgfpathcurveto{\pgfqpoint{1.084036in}{0.202730in}}{\pgfqpoint{1.084389in}{0.202584in}}{\pgfqpoint{1.084757in}{0.202584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436474in}{0.164603in}}%
\pgfpathcurveto{\pgfqpoint{3.436842in}{0.164603in}}{\pgfqpoint{3.437196in}{0.164749in}}{\pgfqpoint{3.437456in}{0.165009in}}%
\pgfpathcurveto{\pgfqpoint{3.437716in}{0.165270in}}{\pgfqpoint{3.437863in}{0.165623in}}{\pgfqpoint{3.437863in}{0.165992in}}%
\pgfpathcurveto{\pgfqpoint{3.437863in}{0.166360in}}{\pgfqpoint{3.437716in}{0.166713in}}{\pgfqpoint{3.437456in}{0.166974in}}%
\pgfpathcurveto{\pgfqpoint{3.437196in}{0.167234in}}{\pgfqpoint{3.436842in}{0.167380in}}{\pgfqpoint{3.436474in}{0.167380in}}%
\pgfpathcurveto{\pgfqpoint{3.436106in}{0.167380in}}{\pgfqpoint{3.435752in}{0.167234in}}{\pgfqpoint{3.435492in}{0.166974in}}%
\pgfpathcurveto{\pgfqpoint{3.435231in}{0.166713in}}{\pgfqpoint{3.435085in}{0.166360in}}{\pgfqpoint{3.435085in}{0.165992in}}%
\pgfpathcurveto{\pgfqpoint{3.435085in}{0.165623in}}{\pgfqpoint{3.435231in}{0.165270in}}{\pgfqpoint{3.435492in}{0.165009in}}%
\pgfpathcurveto{\pgfqpoint{3.435752in}{0.164749in}}{\pgfqpoint{3.436106in}{0.164603in}}{\pgfqpoint{3.436474in}{0.164603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122866in}{0.171259in}}%
\pgfpathcurveto{\pgfqpoint{3.123234in}{0.171259in}}{\pgfqpoint{3.123587in}{0.171405in}}{\pgfqpoint{3.123848in}{0.171666in}}%
\pgfpathcurveto{\pgfqpoint{3.124108in}{0.171926in}}{\pgfqpoint{3.124255in}{0.172279in}}{\pgfqpoint{3.124255in}{0.172648in}}%
\pgfpathcurveto{\pgfqpoint{3.124255in}{0.173016in}}{\pgfqpoint{3.124108in}{0.173369in}}{\pgfqpoint{3.123848in}{0.173630in}}%
\pgfpathcurveto{\pgfqpoint{3.123587in}{0.173890in}}{\pgfqpoint{3.123234in}{0.174037in}}{\pgfqpoint{3.122866in}{0.174037in}}%
\pgfpathcurveto{\pgfqpoint{3.122497in}{0.174037in}}{\pgfqpoint{3.122144in}{0.173890in}}{\pgfqpoint{3.121884in}{0.173630in}}%
\pgfpathcurveto{\pgfqpoint{3.121623in}{0.173369in}}{\pgfqpoint{3.121477in}{0.173016in}}{\pgfqpoint{3.121477in}{0.172648in}}%
\pgfpathcurveto{\pgfqpoint{3.121477in}{0.172279in}}{\pgfqpoint{3.121623in}{0.171926in}}{\pgfqpoint{3.121884in}{0.171666in}}%
\pgfpathcurveto{\pgfqpoint{3.122144in}{0.171405in}}{\pgfqpoint{3.122497in}{0.171259in}}{\pgfqpoint{3.122866in}{0.171259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808082in}{0.169500in}}%
\pgfpathcurveto{\pgfqpoint{1.808450in}{0.169500in}}{\pgfqpoint{1.808803in}{0.169646in}}{\pgfqpoint{1.809064in}{0.169907in}}%
\pgfpathcurveto{\pgfqpoint{1.809324in}{0.170167in}}{\pgfqpoint{1.809470in}{0.170520in}}{\pgfqpoint{1.809470in}{0.170889in}}%
\pgfpathcurveto{\pgfqpoint{1.809470in}{0.171257in}}{\pgfqpoint{1.809324in}{0.171610in}}{\pgfqpoint{1.809064in}{0.171871in}}%
\pgfpathcurveto{\pgfqpoint{1.808803in}{0.172131in}}{\pgfqpoint{1.808450in}{0.172278in}}{\pgfqpoint{1.808082in}{0.172278in}}%
\pgfpathcurveto{\pgfqpoint{1.807713in}{0.172278in}}{\pgfqpoint{1.807360in}{0.172131in}}{\pgfqpoint{1.807100in}{0.171871in}}%
\pgfpathcurveto{\pgfqpoint{1.806839in}{0.171610in}}{\pgfqpoint{1.806693in}{0.171257in}}{\pgfqpoint{1.806693in}{0.170889in}}%
\pgfpathcurveto{\pgfqpoint{1.806693in}{0.170520in}}{\pgfqpoint{1.806839in}{0.170167in}}{\pgfqpoint{1.807100in}{0.169907in}}%
\pgfpathcurveto{\pgfqpoint{1.807360in}{0.169646in}}{\pgfqpoint{1.807713in}{0.169500in}}{\pgfqpoint{1.808082in}{0.169500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526377in}{0.210743in}}%
\pgfpathcurveto{\pgfqpoint{1.526745in}{0.210743in}}{\pgfqpoint{1.527098in}{0.210889in}}{\pgfqpoint{1.527359in}{0.211150in}}%
\pgfpathcurveto{\pgfqpoint{1.527619in}{0.211410in}}{\pgfqpoint{1.527766in}{0.211764in}}{\pgfqpoint{1.527766in}{0.212132in}}%
\pgfpathcurveto{\pgfqpoint{1.527766in}{0.212500in}}{\pgfqpoint{1.527619in}{0.212854in}}{\pgfqpoint{1.527359in}{0.213114in}}%
\pgfpathcurveto{\pgfqpoint{1.527098in}{0.213375in}}{\pgfqpoint{1.526745in}{0.213521in}}{\pgfqpoint{1.526377in}{0.213521in}}%
\pgfpathcurveto{\pgfqpoint{1.526008in}{0.213521in}}{\pgfqpoint{1.525655in}{0.213375in}}{\pgfqpoint{1.525395in}{0.213114in}}%
\pgfpathcurveto{\pgfqpoint{1.525134in}{0.212854in}}{\pgfqpoint{1.524988in}{0.212500in}}{\pgfqpoint{1.524988in}{0.212132in}}%
\pgfpathcurveto{\pgfqpoint{1.524988in}{0.211764in}}{\pgfqpoint{1.525134in}{0.211410in}}{\pgfqpoint{1.525395in}{0.211150in}}%
\pgfpathcurveto{\pgfqpoint{1.525655in}{0.210889in}}{\pgfqpoint{1.526008in}{0.210743in}}{\pgfqpoint{1.526377in}{0.210743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752052in}{0.189163in}}%
\pgfpathcurveto{\pgfqpoint{3.752420in}{0.189163in}}{\pgfqpoint{3.752774in}{0.189309in}}{\pgfqpoint{3.753034in}{0.189570in}}%
\pgfpathcurveto{\pgfqpoint{3.753295in}{0.189830in}}{\pgfqpoint{3.753441in}{0.190183in}}{\pgfqpoint{3.753441in}{0.190552in}}%
\pgfpathcurveto{\pgfqpoint{3.753441in}{0.190920in}}{\pgfqpoint{3.753295in}{0.191273in}}{\pgfqpoint{3.753034in}{0.191534in}}%
\pgfpathcurveto{\pgfqpoint{3.752774in}{0.191794in}}{\pgfqpoint{3.752420in}{0.191941in}}{\pgfqpoint{3.752052in}{0.191941in}}%
\pgfpathcurveto{\pgfqpoint{3.751684in}{0.191941in}}{\pgfqpoint{3.751331in}{0.191794in}}{\pgfqpoint{3.751070in}{0.191534in}}%
\pgfpathcurveto{\pgfqpoint{3.750810in}{0.191273in}}{\pgfqpoint{3.750663in}{0.190920in}}{\pgfqpoint{3.750663in}{0.190552in}}%
\pgfpathcurveto{\pgfqpoint{3.750663in}{0.190183in}}{\pgfqpoint{3.750810in}{0.189830in}}{\pgfqpoint{3.751070in}{0.189570in}}%
\pgfpathcurveto{\pgfqpoint{3.751331in}{0.189309in}}{\pgfqpoint{3.751684in}{0.189163in}}{\pgfqpoint{3.752052in}{0.189163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028638in}{0.217361in}}%
\pgfpathcurveto{\pgfqpoint{2.029006in}{0.217361in}}{\pgfqpoint{2.029360in}{0.217507in}}{\pgfqpoint{2.029620in}{0.217768in}}%
\pgfpathcurveto{\pgfqpoint{2.029881in}{0.218028in}}{\pgfqpoint{2.030027in}{0.218381in}}{\pgfqpoint{2.030027in}{0.218750in}}%
\pgfpathcurveto{\pgfqpoint{2.030027in}{0.219118in}}{\pgfqpoint{2.029881in}{0.219471in}}{\pgfqpoint{2.029620in}{0.219732in}}%
\pgfpathcurveto{\pgfqpoint{2.029360in}{0.219992in}}{\pgfqpoint{2.029006in}{0.220139in}}{\pgfqpoint{2.028638in}{0.220139in}}%
\pgfpathcurveto{\pgfqpoint{2.028270in}{0.220139in}}{\pgfqpoint{2.027916in}{0.219992in}}{\pgfqpoint{2.027656in}{0.219732in}}%
\pgfpathcurveto{\pgfqpoint{2.027396in}{0.219471in}}{\pgfqpoint{2.027249in}{0.219118in}}{\pgfqpoint{2.027249in}{0.218750in}}%
\pgfpathcurveto{\pgfqpoint{2.027249in}{0.218381in}}{\pgfqpoint{2.027396in}{0.218028in}}{\pgfqpoint{2.027656in}{0.217768in}}%
\pgfpathcurveto{\pgfqpoint{2.027916in}{0.217507in}}{\pgfqpoint{2.028270in}{0.217361in}}{\pgfqpoint{2.028638in}{0.217361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369591in}{0.194083in}}%
\pgfpathcurveto{\pgfqpoint{2.369959in}{0.194083in}}{\pgfqpoint{2.370312in}{0.194230in}}{\pgfqpoint{2.370573in}{0.194490in}}%
\pgfpathcurveto{\pgfqpoint{2.370833in}{0.194751in}}{\pgfqpoint{2.370979in}{0.195104in}}{\pgfqpoint{2.370979in}{0.195472in}}%
\pgfpathcurveto{\pgfqpoint{2.370979in}{0.195841in}}{\pgfqpoint{2.370833in}{0.196194in}}{\pgfqpoint{2.370573in}{0.196454in}}%
\pgfpathcurveto{\pgfqpoint{2.370312in}{0.196715in}}{\pgfqpoint{2.369959in}{0.196861in}}{\pgfqpoint{2.369591in}{0.196861in}}%
\pgfpathcurveto{\pgfqpoint{2.369222in}{0.196861in}}{\pgfqpoint{2.368869in}{0.196715in}}{\pgfqpoint{2.368608in}{0.196454in}}%
\pgfpathcurveto{\pgfqpoint{2.368348in}{0.196194in}}{\pgfqpoint{2.368202in}{0.195841in}}{\pgfqpoint{2.368202in}{0.195472in}}%
\pgfpathcurveto{\pgfqpoint{2.368202in}{0.195104in}}{\pgfqpoint{2.368348in}{0.194751in}}{\pgfqpoint{2.368608in}{0.194490in}}%
\pgfpathcurveto{\pgfqpoint{2.368869in}{0.194230in}}{\pgfqpoint{2.369222in}{0.194083in}}{\pgfqpoint{2.369591in}{0.194083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631308in}{0.171109in}}%
\pgfpathcurveto{\pgfqpoint{3.631676in}{0.171109in}}{\pgfqpoint{3.632029in}{0.171256in}}{\pgfqpoint{3.632290in}{0.171516in}}%
\pgfpathcurveto{\pgfqpoint{3.632550in}{0.171777in}}{\pgfqpoint{3.632697in}{0.172130in}}{\pgfqpoint{3.632697in}{0.172498in}}%
\pgfpathcurveto{\pgfqpoint{3.632697in}{0.172867in}}{\pgfqpoint{3.632550in}{0.173220in}}{\pgfqpoint{3.632290in}{0.173480in}}%
\pgfpathcurveto{\pgfqpoint{3.632029in}{0.173741in}}{\pgfqpoint{3.631676in}{0.173887in}}{\pgfqpoint{3.631308in}{0.173887in}}%
\pgfpathcurveto{\pgfqpoint{3.630939in}{0.173887in}}{\pgfqpoint{3.630586in}{0.173741in}}{\pgfqpoint{3.630326in}{0.173480in}}%
\pgfpathcurveto{\pgfqpoint{3.630065in}{0.173220in}}{\pgfqpoint{3.629919in}{0.172867in}}{\pgfqpoint{3.629919in}{0.172498in}}%
\pgfpathcurveto{\pgfqpoint{3.629919in}{0.172130in}}{\pgfqpoint{3.630065in}{0.171777in}}{\pgfqpoint{3.630326in}{0.171516in}}%
\pgfpathcurveto{\pgfqpoint{3.630586in}{0.171256in}}{\pgfqpoint{3.630939in}{0.171109in}}{\pgfqpoint{3.631308in}{0.171109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078500in}{0.209145in}}%
\pgfpathcurveto{\pgfqpoint{3.078869in}{0.209145in}}{\pgfqpoint{3.079222in}{0.209291in}}{\pgfqpoint{3.079483in}{0.209552in}}%
\pgfpathcurveto{\pgfqpoint{3.079743in}{0.209812in}}{\pgfqpoint{3.079889in}{0.210165in}}{\pgfqpoint{3.079889in}{0.210534in}}%
\pgfpathcurveto{\pgfqpoint{3.079889in}{0.210902in}}{\pgfqpoint{3.079743in}{0.211255in}}{\pgfqpoint{3.079483in}{0.211516in}}%
\pgfpathcurveto{\pgfqpoint{3.079222in}{0.211776in}}{\pgfqpoint{3.078869in}{0.211923in}}{\pgfqpoint{3.078500in}{0.211923in}}%
\pgfpathcurveto{\pgfqpoint{3.078132in}{0.211923in}}{\pgfqpoint{3.077779in}{0.211776in}}{\pgfqpoint{3.077518in}{0.211516in}}%
\pgfpathcurveto{\pgfqpoint{3.077258in}{0.211255in}}{\pgfqpoint{3.077112in}{0.210902in}}{\pgfqpoint{3.077112in}{0.210534in}}%
\pgfpathcurveto{\pgfqpoint{3.077112in}{0.210165in}}{\pgfqpoint{3.077258in}{0.209812in}}{\pgfqpoint{3.077518in}{0.209552in}}%
\pgfpathcurveto{\pgfqpoint{3.077779in}{0.209291in}}{\pgfqpoint{3.078132in}{0.209145in}}{\pgfqpoint{3.078500in}{0.209145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686584in}{0.202007in}}%
\pgfpathcurveto{\pgfqpoint{3.686952in}{0.202007in}}{\pgfqpoint{3.687305in}{0.202153in}}{\pgfqpoint{3.687566in}{0.202414in}}%
\pgfpathcurveto{\pgfqpoint{3.687826in}{0.202674in}}{\pgfqpoint{3.687972in}{0.203028in}}{\pgfqpoint{3.687972in}{0.203396in}}%
\pgfpathcurveto{\pgfqpoint{3.687972in}{0.203764in}}{\pgfqpoint{3.687826in}{0.204118in}}{\pgfqpoint{3.687566in}{0.204378in}}%
\pgfpathcurveto{\pgfqpoint{3.687305in}{0.204638in}}{\pgfqpoint{3.686952in}{0.204785in}}{\pgfqpoint{3.686584in}{0.204785in}}%
\pgfpathcurveto{\pgfqpoint{3.686215in}{0.204785in}}{\pgfqpoint{3.685862in}{0.204638in}}{\pgfqpoint{3.685601in}{0.204378in}}%
\pgfpathcurveto{\pgfqpoint{3.685341in}{0.204118in}}{\pgfqpoint{3.685195in}{0.203764in}}{\pgfqpoint{3.685195in}{0.203396in}}%
\pgfpathcurveto{\pgfqpoint{3.685195in}{0.203028in}}{\pgfqpoint{3.685341in}{0.202674in}}{\pgfqpoint{3.685601in}{0.202414in}}%
\pgfpathcurveto{\pgfqpoint{3.685862in}{0.202153in}}{\pgfqpoint{3.686215in}{0.202007in}}{\pgfqpoint{3.686584in}{0.202007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371194in}{0.186449in}}%
\pgfpathcurveto{\pgfqpoint{2.371562in}{0.186449in}}{\pgfqpoint{2.371916in}{0.186595in}}{\pgfqpoint{2.372176in}{0.186856in}}%
\pgfpathcurveto{\pgfqpoint{2.372437in}{0.187116in}}{\pgfqpoint{2.372583in}{0.187470in}}{\pgfqpoint{2.372583in}{0.187838in}}%
\pgfpathcurveto{\pgfqpoint{2.372583in}{0.188206in}}{\pgfqpoint{2.372437in}{0.188559in}}{\pgfqpoint{2.372176in}{0.188820in}}%
\pgfpathcurveto{\pgfqpoint{2.371916in}{0.189080in}}{\pgfqpoint{2.371562in}{0.189227in}}{\pgfqpoint{2.371194in}{0.189227in}}%
\pgfpathcurveto{\pgfqpoint{2.370826in}{0.189227in}}{\pgfqpoint{2.370472in}{0.189080in}}{\pgfqpoint{2.370212in}{0.188820in}}%
\pgfpathcurveto{\pgfqpoint{2.369951in}{0.188559in}}{\pgfqpoint{2.369805in}{0.188206in}}{\pgfqpoint{2.369805in}{0.187838in}}%
\pgfpathcurveto{\pgfqpoint{2.369805in}{0.187470in}}{\pgfqpoint{2.369951in}{0.187116in}}{\pgfqpoint{2.370212in}{0.186856in}}%
\pgfpathcurveto{\pgfqpoint{2.370472in}{0.186595in}}{\pgfqpoint{2.370826in}{0.186449in}}{\pgfqpoint{2.371194in}{0.186449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532982in}{0.193869in}}%
\pgfpathcurveto{\pgfqpoint{1.533350in}{0.193869in}}{\pgfqpoint{1.533703in}{0.194015in}}{\pgfqpoint{1.533964in}{0.194275in}}%
\pgfpathcurveto{\pgfqpoint{1.534224in}{0.194536in}}{\pgfqpoint{1.534371in}{0.194889in}}{\pgfqpoint{1.534371in}{0.195258in}}%
\pgfpathcurveto{\pgfqpoint{1.534371in}{0.195626in}}{\pgfqpoint{1.534224in}{0.195979in}}{\pgfqpoint{1.533964in}{0.196240in}}%
\pgfpathcurveto{\pgfqpoint{1.533703in}{0.196500in}}{\pgfqpoint{1.533350in}{0.196646in}}{\pgfqpoint{1.532982in}{0.196646in}}%
\pgfpathcurveto{\pgfqpoint{1.532613in}{0.196646in}}{\pgfqpoint{1.532260in}{0.196500in}}{\pgfqpoint{1.532000in}{0.196240in}}%
\pgfpathcurveto{\pgfqpoint{1.531739in}{0.195979in}}{\pgfqpoint{1.531593in}{0.195626in}}{\pgfqpoint{1.531593in}{0.195258in}}%
\pgfpathcurveto{\pgfqpoint{1.531593in}{0.194889in}}{\pgfqpoint{1.531739in}{0.194536in}}{\pgfqpoint{1.532000in}{0.194275in}}%
\pgfpathcurveto{\pgfqpoint{1.532260in}{0.194015in}}{\pgfqpoint{1.532613in}{0.193869in}}{\pgfqpoint{1.532982in}{0.193869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156188in}{0.201206in}}%
\pgfpathcurveto{\pgfqpoint{2.156557in}{0.201206in}}{\pgfqpoint{2.156910in}{0.201352in}}{\pgfqpoint{2.157170in}{0.201613in}}%
\pgfpathcurveto{\pgfqpoint{2.157431in}{0.201873in}}{\pgfqpoint{2.157577in}{0.202226in}}{\pgfqpoint{2.157577in}{0.202595in}}%
\pgfpathcurveto{\pgfqpoint{2.157577in}{0.202963in}}{\pgfqpoint{2.157431in}{0.203316in}}{\pgfqpoint{2.157170in}{0.203577in}}%
\pgfpathcurveto{\pgfqpoint{2.156910in}{0.203837in}}{\pgfqpoint{2.156557in}{0.203984in}}{\pgfqpoint{2.156188in}{0.203984in}}%
\pgfpathcurveto{\pgfqpoint{2.155820in}{0.203984in}}{\pgfqpoint{2.155467in}{0.203837in}}{\pgfqpoint{2.155206in}{0.203577in}}%
\pgfpathcurveto{\pgfqpoint{2.154946in}{0.203316in}}{\pgfqpoint{2.154799in}{0.202963in}}{\pgfqpoint{2.154799in}{0.202595in}}%
\pgfpathcurveto{\pgfqpoint{2.154799in}{0.202226in}}{\pgfqpoint{2.154946in}{0.201873in}}{\pgfqpoint{2.155206in}{0.201613in}}%
\pgfpathcurveto{\pgfqpoint{2.155467in}{0.201352in}}{\pgfqpoint{2.155820in}{0.201206in}}{\pgfqpoint{2.156188in}{0.201206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834779in}{0.202568in}}%
\pgfpathcurveto{\pgfqpoint{1.835148in}{0.202568in}}{\pgfqpoint{1.835501in}{0.202714in}}{\pgfqpoint{1.835762in}{0.202975in}}%
\pgfpathcurveto{\pgfqpoint{1.836022in}{0.203235in}}{\pgfqpoint{1.836168in}{0.203588in}}{\pgfqpoint{1.836168in}{0.203957in}}%
\pgfpathcurveto{\pgfqpoint{1.836168in}{0.204325in}}{\pgfqpoint{1.836022in}{0.204678in}}{\pgfqpoint{1.835762in}{0.204939in}}%
\pgfpathcurveto{\pgfqpoint{1.835501in}{0.205199in}}{\pgfqpoint{1.835148in}{0.205345in}}{\pgfqpoint{1.834779in}{0.205345in}}%
\pgfpathcurveto{\pgfqpoint{1.834411in}{0.205345in}}{\pgfqpoint{1.834058in}{0.205199in}}{\pgfqpoint{1.833797in}{0.204939in}}%
\pgfpathcurveto{\pgfqpoint{1.833537in}{0.204678in}}{\pgfqpoint{1.833391in}{0.204325in}}{\pgfqpoint{1.833391in}{0.203957in}}%
\pgfpathcurveto{\pgfqpoint{1.833391in}{0.203588in}}{\pgfqpoint{1.833537in}{0.203235in}}{\pgfqpoint{1.833797in}{0.202975in}}%
\pgfpathcurveto{\pgfqpoint{1.834058in}{0.202714in}}{\pgfqpoint{1.834411in}{0.202568in}}{\pgfqpoint{1.834779in}{0.202568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258086in}{0.197634in}}%
\pgfpathcurveto{\pgfqpoint{2.258454in}{0.197634in}}{\pgfqpoint{2.258808in}{0.197780in}}{\pgfqpoint{2.259068in}{0.198041in}}%
\pgfpathcurveto{\pgfqpoint{2.259329in}{0.198301in}}{\pgfqpoint{2.259475in}{0.198654in}}{\pgfqpoint{2.259475in}{0.199023in}}%
\pgfpathcurveto{\pgfqpoint{2.259475in}{0.199391in}}{\pgfqpoint{2.259329in}{0.199744in}}{\pgfqpoint{2.259068in}{0.200005in}}%
\pgfpathcurveto{\pgfqpoint{2.258808in}{0.200265in}}{\pgfqpoint{2.258454in}{0.200412in}}{\pgfqpoint{2.258086in}{0.200412in}}%
\pgfpathcurveto{\pgfqpoint{2.257718in}{0.200412in}}{\pgfqpoint{2.257364in}{0.200265in}}{\pgfqpoint{2.257104in}{0.200005in}}%
\pgfpathcurveto{\pgfqpoint{2.256844in}{0.199744in}}{\pgfqpoint{2.256697in}{0.199391in}}{\pgfqpoint{2.256697in}{0.199023in}}%
\pgfpathcurveto{\pgfqpoint{2.256697in}{0.198654in}}{\pgfqpoint{2.256844in}{0.198301in}}{\pgfqpoint{2.257104in}{0.198041in}}%
\pgfpathcurveto{\pgfqpoint{2.257364in}{0.197780in}}{\pgfqpoint{2.257718in}{0.197634in}}{\pgfqpoint{2.258086in}{0.197634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116480in}{0.179390in}}%
\pgfpathcurveto{\pgfqpoint{2.116848in}{0.179390in}}{\pgfqpoint{2.117201in}{0.179537in}}{\pgfqpoint{2.117462in}{0.179797in}}%
\pgfpathcurveto{\pgfqpoint{2.117722in}{0.180058in}}{\pgfqpoint{2.117869in}{0.180411in}}{\pgfqpoint{2.117869in}{0.180779in}}%
\pgfpathcurveto{\pgfqpoint{2.117869in}{0.181148in}}{\pgfqpoint{2.117722in}{0.181501in}}{\pgfqpoint{2.117462in}{0.181761in}}%
\pgfpathcurveto{\pgfqpoint{2.117201in}{0.182022in}}{\pgfqpoint{2.116848in}{0.182168in}}{\pgfqpoint{2.116480in}{0.182168in}}%
\pgfpathcurveto{\pgfqpoint{2.116111in}{0.182168in}}{\pgfqpoint{2.115758in}{0.182022in}}{\pgfqpoint{2.115498in}{0.181761in}}%
\pgfpathcurveto{\pgfqpoint{2.115237in}{0.181501in}}{\pgfqpoint{2.115091in}{0.181148in}}{\pgfqpoint{2.115091in}{0.180779in}}%
\pgfpathcurveto{\pgfqpoint{2.115091in}{0.180411in}}{\pgfqpoint{2.115237in}{0.180058in}}{\pgfqpoint{2.115498in}{0.179797in}}%
\pgfpathcurveto{\pgfqpoint{2.115758in}{0.179537in}}{\pgfqpoint{2.116111in}{0.179390in}}{\pgfqpoint{2.116480in}{0.179390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948331in}{0.163999in}}%
\pgfpathcurveto{\pgfqpoint{2.948700in}{0.163999in}}{\pgfqpoint{2.949053in}{0.164145in}}{\pgfqpoint{2.949313in}{0.164406in}}%
\pgfpathcurveto{\pgfqpoint{2.949574in}{0.164666in}}{\pgfqpoint{2.949720in}{0.165020in}}{\pgfqpoint{2.949720in}{0.165388in}}%
\pgfpathcurveto{\pgfqpoint{2.949720in}{0.165756in}}{\pgfqpoint{2.949574in}{0.166110in}}{\pgfqpoint{2.949313in}{0.166370in}}%
\pgfpathcurveto{\pgfqpoint{2.949053in}{0.166631in}}{\pgfqpoint{2.948700in}{0.166777in}}{\pgfqpoint{2.948331in}{0.166777in}}%
\pgfpathcurveto{\pgfqpoint{2.947963in}{0.166777in}}{\pgfqpoint{2.947610in}{0.166631in}}{\pgfqpoint{2.947349in}{0.166370in}}%
\pgfpathcurveto{\pgfqpoint{2.947089in}{0.166110in}}{\pgfqpoint{2.946942in}{0.165756in}}{\pgfqpoint{2.946942in}{0.165388in}}%
\pgfpathcurveto{\pgfqpoint{2.946942in}{0.165020in}}{\pgfqpoint{2.947089in}{0.164666in}}{\pgfqpoint{2.947349in}{0.164406in}}%
\pgfpathcurveto{\pgfqpoint{2.947610in}{0.164145in}}{\pgfqpoint{2.947963in}{0.163999in}}{\pgfqpoint{2.948331in}{0.163999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349187in}{0.170429in}}%
\pgfpathcurveto{\pgfqpoint{3.349556in}{0.170429in}}{\pgfqpoint{3.349909in}{0.170575in}}{\pgfqpoint{3.350169in}{0.170835in}}%
\pgfpathcurveto{\pgfqpoint{3.350430in}{0.171096in}}{\pgfqpoint{3.350576in}{0.171449in}}{\pgfqpoint{3.350576in}{0.171817in}}%
\pgfpathcurveto{\pgfqpoint{3.350576in}{0.172186in}}{\pgfqpoint{3.350430in}{0.172539in}}{\pgfqpoint{3.350169in}{0.172800in}}%
\pgfpathcurveto{\pgfqpoint{3.349909in}{0.173060in}}{\pgfqpoint{3.349556in}{0.173206in}}{\pgfqpoint{3.349187in}{0.173206in}}%
\pgfpathcurveto{\pgfqpoint{3.348819in}{0.173206in}}{\pgfqpoint{3.348466in}{0.173060in}}{\pgfqpoint{3.348205in}{0.172800in}}%
\pgfpathcurveto{\pgfqpoint{3.347945in}{0.172539in}}{\pgfqpoint{3.347798in}{0.172186in}}{\pgfqpoint{3.347798in}{0.171817in}}%
\pgfpathcurveto{\pgfqpoint{3.347798in}{0.171449in}}{\pgfqpoint{3.347945in}{0.171096in}}{\pgfqpoint{3.348205in}{0.170835in}}%
\pgfpathcurveto{\pgfqpoint{3.348466in}{0.170575in}}{\pgfqpoint{3.348819in}{0.170429in}}{\pgfqpoint{3.349187in}{0.170429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508978in}{0.166283in}}%
\pgfpathcurveto{\pgfqpoint{1.509346in}{0.166283in}}{\pgfqpoint{1.509699in}{0.166429in}}{\pgfqpoint{1.509960in}{0.166690in}}%
\pgfpathcurveto{\pgfqpoint{1.510220in}{0.166950in}}{\pgfqpoint{1.510367in}{0.167303in}}{\pgfqpoint{1.510367in}{0.167672in}}%
\pgfpathcurveto{\pgfqpoint{1.510367in}{0.168040in}}{\pgfqpoint{1.510220in}{0.168393in}}{\pgfqpoint{1.509960in}{0.168654in}}%
\pgfpathcurveto{\pgfqpoint{1.509699in}{0.168914in}}{\pgfqpoint{1.509346in}{0.169061in}}{\pgfqpoint{1.508978in}{0.169061in}}%
\pgfpathcurveto{\pgfqpoint{1.508609in}{0.169061in}}{\pgfqpoint{1.508256in}{0.168914in}}{\pgfqpoint{1.507996in}{0.168654in}}%
\pgfpathcurveto{\pgfqpoint{1.507735in}{0.168393in}}{\pgfqpoint{1.507589in}{0.168040in}}{\pgfqpoint{1.507589in}{0.167672in}}%
\pgfpathcurveto{\pgfqpoint{1.507589in}{0.167303in}}{\pgfqpoint{1.507735in}{0.166950in}}{\pgfqpoint{1.507996in}{0.166690in}}%
\pgfpathcurveto{\pgfqpoint{1.508256in}{0.166429in}}{\pgfqpoint{1.508609in}{0.166283in}}{\pgfqpoint{1.508978in}{0.166283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971071in}{0.186257in}}%
\pgfpathcurveto{\pgfqpoint{2.971439in}{0.186257in}}{\pgfqpoint{2.971792in}{0.186404in}}{\pgfqpoint{2.972053in}{0.186664in}}%
\pgfpathcurveto{\pgfqpoint{2.972313in}{0.186925in}}{\pgfqpoint{2.972460in}{0.187278in}}{\pgfqpoint{2.972460in}{0.187646in}}%
\pgfpathcurveto{\pgfqpoint{2.972460in}{0.188015in}}{\pgfqpoint{2.972313in}{0.188368in}}{\pgfqpoint{2.972053in}{0.188628in}}%
\pgfpathcurveto{\pgfqpoint{2.971792in}{0.188889in}}{\pgfqpoint{2.971439in}{0.189035in}}{\pgfqpoint{2.971071in}{0.189035in}}%
\pgfpathcurveto{\pgfqpoint{2.970702in}{0.189035in}}{\pgfqpoint{2.970349in}{0.188889in}}{\pgfqpoint{2.970089in}{0.188628in}}%
\pgfpathcurveto{\pgfqpoint{2.969828in}{0.188368in}}{\pgfqpoint{2.969682in}{0.188015in}}{\pgfqpoint{2.969682in}{0.187646in}}%
\pgfpathcurveto{\pgfqpoint{2.969682in}{0.187278in}}{\pgfqpoint{2.969828in}{0.186925in}}{\pgfqpoint{2.970089in}{0.186664in}}%
\pgfpathcurveto{\pgfqpoint{2.970349in}{0.186404in}}{\pgfqpoint{2.970702in}{0.186257in}}{\pgfqpoint{2.971071in}{0.186257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558465in}{0.185296in}}%
\pgfpathcurveto{\pgfqpoint{3.558833in}{0.185296in}}{\pgfqpoint{3.559186in}{0.185442in}}{\pgfqpoint{3.559447in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.559707in}{0.185963in}}{\pgfqpoint{3.559854in}{0.186316in}}{\pgfqpoint{3.559854in}{0.186685in}}%
\pgfpathcurveto{\pgfqpoint{3.559854in}{0.187053in}}{\pgfqpoint{3.559707in}{0.187406in}}{\pgfqpoint{3.559447in}{0.187667in}}%
\pgfpathcurveto{\pgfqpoint{3.559186in}{0.187927in}}{\pgfqpoint{3.558833in}{0.188074in}}{\pgfqpoint{3.558465in}{0.188074in}}%
\pgfpathcurveto{\pgfqpoint{3.558096in}{0.188074in}}{\pgfqpoint{3.557743in}{0.187927in}}{\pgfqpoint{3.557483in}{0.187667in}}%
\pgfpathcurveto{\pgfqpoint{3.557222in}{0.187406in}}{\pgfqpoint{3.557076in}{0.187053in}}{\pgfqpoint{3.557076in}{0.186685in}}%
\pgfpathcurveto{\pgfqpoint{3.557076in}{0.186316in}}{\pgfqpoint{3.557222in}{0.185963in}}{\pgfqpoint{3.557483in}{0.185703in}}%
\pgfpathcurveto{\pgfqpoint{3.557743in}{0.185442in}}{\pgfqpoint{3.558096in}{0.185296in}}{\pgfqpoint{3.558465in}{0.185296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165763in}{0.212734in}}%
\pgfpathcurveto{\pgfqpoint{2.166131in}{0.212734in}}{\pgfqpoint{2.166485in}{0.212880in}}{\pgfqpoint{2.166745in}{0.213141in}}%
\pgfpathcurveto{\pgfqpoint{2.167005in}{0.213401in}}{\pgfqpoint{2.167152in}{0.213755in}}{\pgfqpoint{2.167152in}{0.214123in}}%
\pgfpathcurveto{\pgfqpoint{2.167152in}{0.214491in}}{\pgfqpoint{2.167005in}{0.214845in}}{\pgfqpoint{2.166745in}{0.215105in}}%
\pgfpathcurveto{\pgfqpoint{2.166485in}{0.215366in}}{\pgfqpoint{2.166131in}{0.215512in}}{\pgfqpoint{2.165763in}{0.215512in}}%
\pgfpathcurveto{\pgfqpoint{2.165395in}{0.215512in}}{\pgfqpoint{2.165041in}{0.215366in}}{\pgfqpoint{2.164781in}{0.215105in}}%
\pgfpathcurveto{\pgfqpoint{2.164520in}{0.214845in}}{\pgfqpoint{2.164374in}{0.214491in}}{\pgfqpoint{2.164374in}{0.214123in}}%
\pgfpathcurveto{\pgfqpoint{2.164374in}{0.213755in}}{\pgfqpoint{2.164520in}{0.213401in}}{\pgfqpoint{2.164781in}{0.213141in}}%
\pgfpathcurveto{\pgfqpoint{2.165041in}{0.212880in}}{\pgfqpoint{2.165395in}{0.212734in}}{\pgfqpoint{2.165763in}{0.212734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077732in}{0.182122in}}%
\pgfpathcurveto{\pgfqpoint{2.078100in}{0.182122in}}{\pgfqpoint{2.078454in}{0.182268in}}{\pgfqpoint{2.078714in}{0.182528in}}%
\pgfpathcurveto{\pgfqpoint{2.078975in}{0.182789in}}{\pgfqpoint{2.079121in}{0.183142in}}{\pgfqpoint{2.079121in}{0.183510in}}%
\pgfpathcurveto{\pgfqpoint{2.079121in}{0.183879in}}{\pgfqpoint{2.078975in}{0.184232in}}{\pgfqpoint{2.078714in}{0.184492in}}%
\pgfpathcurveto{\pgfqpoint{2.078454in}{0.184753in}}{\pgfqpoint{2.078100in}{0.184899in}}{\pgfqpoint{2.077732in}{0.184899in}}%
\pgfpathcurveto{\pgfqpoint{2.077364in}{0.184899in}}{\pgfqpoint{2.077011in}{0.184753in}}{\pgfqpoint{2.076750in}{0.184492in}}%
\pgfpathcurveto{\pgfqpoint{2.076490in}{0.184232in}}{\pgfqpoint{2.076343in}{0.183879in}}{\pgfqpoint{2.076343in}{0.183510in}}%
\pgfpathcurveto{\pgfqpoint{2.076343in}{0.183142in}}{\pgfqpoint{2.076490in}{0.182789in}}{\pgfqpoint{2.076750in}{0.182528in}}%
\pgfpathcurveto{\pgfqpoint{2.077011in}{0.182268in}}{\pgfqpoint{2.077364in}{0.182122in}}{\pgfqpoint{2.077732in}{0.182122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615079in}{0.183734in}}%
\pgfpathcurveto{\pgfqpoint{2.615447in}{0.183734in}}{\pgfqpoint{2.615801in}{0.183880in}}{\pgfqpoint{2.616061in}{0.184141in}}%
\pgfpathcurveto{\pgfqpoint{2.616322in}{0.184401in}}{\pgfqpoint{2.616468in}{0.184754in}}{\pgfqpoint{2.616468in}{0.185123in}}%
\pgfpathcurveto{\pgfqpoint{2.616468in}{0.185491in}}{\pgfqpoint{2.616322in}{0.185844in}}{\pgfqpoint{2.616061in}{0.186105in}}%
\pgfpathcurveto{\pgfqpoint{2.615801in}{0.186365in}}{\pgfqpoint{2.615447in}{0.186512in}}{\pgfqpoint{2.615079in}{0.186512in}}%
\pgfpathcurveto{\pgfqpoint{2.614711in}{0.186512in}}{\pgfqpoint{2.614357in}{0.186365in}}{\pgfqpoint{2.614097in}{0.186105in}}%
\pgfpathcurveto{\pgfqpoint{2.613837in}{0.185844in}}{\pgfqpoint{2.613690in}{0.185491in}}{\pgfqpoint{2.613690in}{0.185123in}}%
\pgfpathcurveto{\pgfqpoint{2.613690in}{0.184754in}}{\pgfqpoint{2.613837in}{0.184401in}}{\pgfqpoint{2.614097in}{0.184141in}}%
\pgfpathcurveto{\pgfqpoint{2.614357in}{0.183880in}}{\pgfqpoint{2.614711in}{0.183734in}}{\pgfqpoint{2.615079in}{0.183734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597005in}{0.216145in}}%
\pgfpathcurveto{\pgfqpoint{3.597373in}{0.216145in}}{\pgfqpoint{3.597727in}{0.216291in}}{\pgfqpoint{3.597987in}{0.216552in}}%
\pgfpathcurveto{\pgfqpoint{3.598247in}{0.216812in}}{\pgfqpoint{3.598394in}{0.217165in}}{\pgfqpoint{3.598394in}{0.217534in}}%
\pgfpathcurveto{\pgfqpoint{3.598394in}{0.217902in}}{\pgfqpoint{3.598247in}{0.218255in}}{\pgfqpoint{3.597987in}{0.218516in}}%
\pgfpathcurveto{\pgfqpoint{3.597727in}{0.218776in}}{\pgfqpoint{3.597373in}{0.218923in}}{\pgfqpoint{3.597005in}{0.218923in}}%
\pgfpathcurveto{\pgfqpoint{3.596637in}{0.218923in}}{\pgfqpoint{3.596283in}{0.218776in}}{\pgfqpoint{3.596023in}{0.218516in}}%
\pgfpathcurveto{\pgfqpoint{3.595762in}{0.218255in}}{\pgfqpoint{3.595616in}{0.217902in}}{\pgfqpoint{3.595616in}{0.217534in}}%
\pgfpathcurveto{\pgfqpoint{3.595616in}{0.217165in}}{\pgfqpoint{3.595762in}{0.216812in}}{\pgfqpoint{3.596023in}{0.216552in}}%
\pgfpathcurveto{\pgfqpoint{3.596283in}{0.216291in}}{\pgfqpoint{3.596637in}{0.216145in}}{\pgfqpoint{3.597005in}{0.216145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240829in}{0.184497in}}%
\pgfpathcurveto{\pgfqpoint{3.241197in}{0.184497in}}{\pgfqpoint{3.241551in}{0.184643in}}{\pgfqpoint{3.241811in}{0.184904in}}%
\pgfpathcurveto{\pgfqpoint{3.242072in}{0.185164in}}{\pgfqpoint{3.242218in}{0.185518in}}{\pgfqpoint{3.242218in}{0.185886in}}%
\pgfpathcurveto{\pgfqpoint{3.242218in}{0.186254in}}{\pgfqpoint{3.242072in}{0.186608in}}{\pgfqpoint{3.241811in}{0.186868in}}%
\pgfpathcurveto{\pgfqpoint{3.241551in}{0.187128in}}{\pgfqpoint{3.241197in}{0.187275in}}{\pgfqpoint{3.240829in}{0.187275in}}%
\pgfpathcurveto{\pgfqpoint{3.240461in}{0.187275in}}{\pgfqpoint{3.240107in}{0.187128in}}{\pgfqpoint{3.239847in}{0.186868in}}%
\pgfpathcurveto{\pgfqpoint{3.239587in}{0.186608in}}{\pgfqpoint{3.239440in}{0.186254in}}{\pgfqpoint{3.239440in}{0.185886in}}%
\pgfpathcurveto{\pgfqpoint{3.239440in}{0.185518in}}{\pgfqpoint{3.239587in}{0.185164in}}{\pgfqpoint{3.239847in}{0.184904in}}%
\pgfpathcurveto{\pgfqpoint{3.240107in}{0.184643in}}{\pgfqpoint{3.240461in}{0.184497in}}{\pgfqpoint{3.240829in}{0.184497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059528in}{0.204691in}}%
\pgfpathcurveto{\pgfqpoint{3.059896in}{0.204691in}}{\pgfqpoint{3.060249in}{0.204837in}}{\pgfqpoint{3.060510in}{0.205098in}}%
\pgfpathcurveto{\pgfqpoint{3.060770in}{0.205358in}}{\pgfqpoint{3.060916in}{0.205712in}}{\pgfqpoint{3.060916in}{0.206080in}}%
\pgfpathcurveto{\pgfqpoint{3.060916in}{0.206448in}}{\pgfqpoint{3.060770in}{0.206801in}}{\pgfqpoint{3.060510in}{0.207062in}}%
\pgfpathcurveto{\pgfqpoint{3.060249in}{0.207322in}}{\pgfqpoint{3.059896in}{0.207469in}}{\pgfqpoint{3.059528in}{0.207469in}}%
\pgfpathcurveto{\pgfqpoint{3.059159in}{0.207469in}}{\pgfqpoint{3.058806in}{0.207322in}}{\pgfqpoint{3.058545in}{0.207062in}}%
\pgfpathcurveto{\pgfqpoint{3.058285in}{0.206801in}}{\pgfqpoint{3.058139in}{0.206448in}}{\pgfqpoint{3.058139in}{0.206080in}}%
\pgfpathcurveto{\pgfqpoint{3.058139in}{0.205712in}}{\pgfqpoint{3.058285in}{0.205358in}}{\pgfqpoint{3.058545in}{0.205098in}}%
\pgfpathcurveto{\pgfqpoint{3.058806in}{0.204837in}}{\pgfqpoint{3.059159in}{0.204691in}}{\pgfqpoint{3.059528in}{0.204691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547228in}{0.175640in}}%
\pgfpathcurveto{\pgfqpoint{3.547596in}{0.175640in}}{\pgfqpoint{3.547949in}{0.175786in}}{\pgfqpoint{3.548210in}{0.176046in}}%
\pgfpathcurveto{\pgfqpoint{3.548470in}{0.176307in}}{\pgfqpoint{3.548617in}{0.176660in}}{\pgfqpoint{3.548617in}{0.177028in}}%
\pgfpathcurveto{\pgfqpoint{3.548617in}{0.177397in}}{\pgfqpoint{3.548470in}{0.177750in}}{\pgfqpoint{3.548210in}{0.178010in}}%
\pgfpathcurveto{\pgfqpoint{3.547949in}{0.178271in}}{\pgfqpoint{3.547596in}{0.178417in}}{\pgfqpoint{3.547228in}{0.178417in}}%
\pgfpathcurveto{\pgfqpoint{3.546859in}{0.178417in}}{\pgfqpoint{3.546506in}{0.178271in}}{\pgfqpoint{3.546246in}{0.178010in}}%
\pgfpathcurveto{\pgfqpoint{3.545985in}{0.177750in}}{\pgfqpoint{3.545839in}{0.177397in}}{\pgfqpoint{3.545839in}{0.177028in}}%
\pgfpathcurveto{\pgfqpoint{3.545839in}{0.176660in}}{\pgfqpoint{3.545985in}{0.176307in}}{\pgfqpoint{3.546246in}{0.176046in}}%
\pgfpathcurveto{\pgfqpoint{3.546506in}{0.175786in}}{\pgfqpoint{3.546859in}{0.175640in}}{\pgfqpoint{3.547228in}{0.175640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166839in}{0.175565in}}%
\pgfpathcurveto{\pgfqpoint{3.167208in}{0.175565in}}{\pgfqpoint{3.167561in}{0.175711in}}{\pgfqpoint{3.167822in}{0.175972in}}%
\pgfpathcurveto{\pgfqpoint{3.168082in}{0.176232in}}{\pgfqpoint{3.168228in}{0.176585in}}{\pgfqpoint{3.168228in}{0.176954in}}%
\pgfpathcurveto{\pgfqpoint{3.168228in}{0.177322in}}{\pgfqpoint{3.168082in}{0.177675in}}{\pgfqpoint{3.167822in}{0.177936in}}%
\pgfpathcurveto{\pgfqpoint{3.167561in}{0.178196in}}{\pgfqpoint{3.167208in}{0.178343in}}{\pgfqpoint{3.166839in}{0.178343in}}%
\pgfpathcurveto{\pgfqpoint{3.166471in}{0.178343in}}{\pgfqpoint{3.166118in}{0.178196in}}{\pgfqpoint{3.165857in}{0.177936in}}%
\pgfpathcurveto{\pgfqpoint{3.165597in}{0.177675in}}{\pgfqpoint{3.165451in}{0.177322in}}{\pgfqpoint{3.165451in}{0.176954in}}%
\pgfpathcurveto{\pgfqpoint{3.165451in}{0.176585in}}{\pgfqpoint{3.165597in}{0.176232in}}{\pgfqpoint{3.165857in}{0.175972in}}%
\pgfpathcurveto{\pgfqpoint{3.166118in}{0.175711in}}{\pgfqpoint{3.166471in}{0.175565in}}{\pgfqpoint{3.166839in}{0.175565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919931in}{0.179525in}}%
\pgfpathcurveto{\pgfqpoint{1.920300in}{0.179525in}}{\pgfqpoint{1.920653in}{0.179671in}}{\pgfqpoint{1.920914in}{0.179931in}}%
\pgfpathcurveto{\pgfqpoint{1.921174in}{0.180192in}}{\pgfqpoint{1.921320in}{0.180545in}}{\pgfqpoint{1.921320in}{0.180913in}}%
\pgfpathcurveto{\pgfqpoint{1.921320in}{0.181282in}}{\pgfqpoint{1.921174in}{0.181635in}}{\pgfqpoint{1.920914in}{0.181896in}}%
\pgfpathcurveto{\pgfqpoint{1.920653in}{0.182156in}}{\pgfqpoint{1.920300in}{0.182302in}}{\pgfqpoint{1.919931in}{0.182302in}}%
\pgfpathcurveto{\pgfqpoint{1.919563in}{0.182302in}}{\pgfqpoint{1.919210in}{0.182156in}}{\pgfqpoint{1.918949in}{0.181896in}}%
\pgfpathcurveto{\pgfqpoint{1.918689in}{0.181635in}}{\pgfqpoint{1.918543in}{0.181282in}}{\pgfqpoint{1.918543in}{0.180913in}}%
\pgfpathcurveto{\pgfqpoint{1.918543in}{0.180545in}}{\pgfqpoint{1.918689in}{0.180192in}}{\pgfqpoint{1.918949in}{0.179931in}}%
\pgfpathcurveto{\pgfqpoint{1.919210in}{0.179671in}}{\pgfqpoint{1.919563in}{0.179525in}}{\pgfqpoint{1.919931in}{0.179525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815049in}{0.191879in}}%
\pgfpathcurveto{\pgfqpoint{2.815417in}{0.191879in}}{\pgfqpoint{2.815770in}{0.192026in}}{\pgfqpoint{2.816031in}{0.192286in}}%
\pgfpathcurveto{\pgfqpoint{2.816291in}{0.192546in}}{\pgfqpoint{2.816437in}{0.192900in}}{\pgfqpoint{2.816437in}{0.193268in}}%
\pgfpathcurveto{\pgfqpoint{2.816437in}{0.193636in}}{\pgfqpoint{2.816291in}{0.193990in}}{\pgfqpoint{2.816031in}{0.194250in}}%
\pgfpathcurveto{\pgfqpoint{2.815770in}{0.194511in}}{\pgfqpoint{2.815417in}{0.194657in}}{\pgfqpoint{2.815049in}{0.194657in}}%
\pgfpathcurveto{\pgfqpoint{2.814680in}{0.194657in}}{\pgfqpoint{2.814327in}{0.194511in}}{\pgfqpoint{2.814066in}{0.194250in}}%
\pgfpathcurveto{\pgfqpoint{2.813806in}{0.193990in}}{\pgfqpoint{2.813660in}{0.193636in}}{\pgfqpoint{2.813660in}{0.193268in}}%
\pgfpathcurveto{\pgfqpoint{2.813660in}{0.192900in}}{\pgfqpoint{2.813806in}{0.192546in}}{\pgfqpoint{2.814066in}{0.192286in}}%
\pgfpathcurveto{\pgfqpoint{2.814327in}{0.192026in}}{\pgfqpoint{2.814680in}{0.191879in}}{\pgfqpoint{2.815049in}{0.191879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267142in}{0.168872in}}%
\pgfpathcurveto{\pgfqpoint{2.267510in}{0.168872in}}{\pgfqpoint{2.267863in}{0.169018in}}{\pgfqpoint{2.268124in}{0.169278in}}%
\pgfpathcurveto{\pgfqpoint{2.268384in}{0.169539in}}{\pgfqpoint{2.268530in}{0.169892in}}{\pgfqpoint{2.268530in}{0.170260in}}%
\pgfpathcurveto{\pgfqpoint{2.268530in}{0.170629in}}{\pgfqpoint{2.268384in}{0.170982in}}{\pgfqpoint{2.268124in}{0.171243in}}%
\pgfpathcurveto{\pgfqpoint{2.267863in}{0.171503in}}{\pgfqpoint{2.267510in}{0.171649in}}{\pgfqpoint{2.267142in}{0.171649in}}%
\pgfpathcurveto{\pgfqpoint{2.266773in}{0.171649in}}{\pgfqpoint{2.266420in}{0.171503in}}{\pgfqpoint{2.266159in}{0.171243in}}%
\pgfpathcurveto{\pgfqpoint{2.265899in}{0.170982in}}{\pgfqpoint{2.265753in}{0.170629in}}{\pgfqpoint{2.265753in}{0.170260in}}%
\pgfpathcurveto{\pgfqpoint{2.265753in}{0.169892in}}{\pgfqpoint{2.265899in}{0.169539in}}{\pgfqpoint{2.266159in}{0.169278in}}%
\pgfpathcurveto{\pgfqpoint{2.266420in}{0.169018in}}{\pgfqpoint{2.266773in}{0.168872in}}{\pgfqpoint{2.267142in}{0.168872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271361in}{0.177150in}}%
\pgfpathcurveto{\pgfqpoint{2.271729in}{0.177150in}}{\pgfqpoint{2.272083in}{0.177297in}}{\pgfqpoint{2.272343in}{0.177557in}}%
\pgfpathcurveto{\pgfqpoint{2.272604in}{0.177818in}}{\pgfqpoint{2.272750in}{0.178171in}}{\pgfqpoint{2.272750in}{0.178539in}}%
\pgfpathcurveto{\pgfqpoint{2.272750in}{0.178908in}}{\pgfqpoint{2.272604in}{0.179261in}}{\pgfqpoint{2.272343in}{0.179521in}}%
\pgfpathcurveto{\pgfqpoint{2.272083in}{0.179782in}}{\pgfqpoint{2.271729in}{0.179928in}}{\pgfqpoint{2.271361in}{0.179928in}}%
\pgfpathcurveto{\pgfqpoint{2.270993in}{0.179928in}}{\pgfqpoint{2.270639in}{0.179782in}}{\pgfqpoint{2.270379in}{0.179521in}}%
\pgfpathcurveto{\pgfqpoint{2.270118in}{0.179261in}}{\pgfqpoint{2.269972in}{0.178908in}}{\pgfqpoint{2.269972in}{0.178539in}}%
\pgfpathcurveto{\pgfqpoint{2.269972in}{0.178171in}}{\pgfqpoint{2.270118in}{0.177818in}}{\pgfqpoint{2.270379in}{0.177557in}}%
\pgfpathcurveto{\pgfqpoint{2.270639in}{0.177297in}}{\pgfqpoint{2.270993in}{0.177150in}}{\pgfqpoint{2.271361in}{0.177150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137741in}{0.193233in}}%
\pgfpathcurveto{\pgfqpoint{2.138109in}{0.193233in}}{\pgfqpoint{2.138462in}{0.193379in}}{\pgfqpoint{2.138723in}{0.193640in}}%
\pgfpathcurveto{\pgfqpoint{2.138983in}{0.193900in}}{\pgfqpoint{2.139129in}{0.194254in}}{\pgfqpoint{2.139129in}{0.194622in}}%
\pgfpathcurveto{\pgfqpoint{2.139129in}{0.194990in}}{\pgfqpoint{2.138983in}{0.195344in}}{\pgfqpoint{2.138723in}{0.195604in}}%
\pgfpathcurveto{\pgfqpoint{2.138462in}{0.195864in}}{\pgfqpoint{2.138109in}{0.196011in}}{\pgfqpoint{2.137741in}{0.196011in}}%
\pgfpathcurveto{\pgfqpoint{2.137372in}{0.196011in}}{\pgfqpoint{2.137019in}{0.195864in}}{\pgfqpoint{2.136758in}{0.195604in}}%
\pgfpathcurveto{\pgfqpoint{2.136498in}{0.195344in}}{\pgfqpoint{2.136352in}{0.194990in}}{\pgfqpoint{2.136352in}{0.194622in}}%
\pgfpathcurveto{\pgfqpoint{2.136352in}{0.194254in}}{\pgfqpoint{2.136498in}{0.193900in}}{\pgfqpoint{2.136758in}{0.193640in}}%
\pgfpathcurveto{\pgfqpoint{2.137019in}{0.193379in}}{\pgfqpoint{2.137372in}{0.193233in}}{\pgfqpoint{2.137741in}{0.193233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197636in}{0.168261in}}%
\pgfpathcurveto{\pgfqpoint{3.198004in}{0.168261in}}{\pgfqpoint{3.198357in}{0.168408in}}{\pgfqpoint{3.198618in}{0.168668in}}%
\pgfpathcurveto{\pgfqpoint{3.198878in}{0.168928in}}{\pgfqpoint{3.199025in}{0.169282in}}{\pgfqpoint{3.199025in}{0.169650in}}%
\pgfpathcurveto{\pgfqpoint{3.199025in}{0.170018in}}{\pgfqpoint{3.198878in}{0.170372in}}{\pgfqpoint{3.198618in}{0.170632in}}%
\pgfpathcurveto{\pgfqpoint{3.198357in}{0.170893in}}{\pgfqpoint{3.198004in}{0.171039in}}{\pgfqpoint{3.197636in}{0.171039in}}%
\pgfpathcurveto{\pgfqpoint{3.197267in}{0.171039in}}{\pgfqpoint{3.196914in}{0.170893in}}{\pgfqpoint{3.196654in}{0.170632in}}%
\pgfpathcurveto{\pgfqpoint{3.196393in}{0.170372in}}{\pgfqpoint{3.196247in}{0.170018in}}{\pgfqpoint{3.196247in}{0.169650in}}%
\pgfpathcurveto{\pgfqpoint{3.196247in}{0.169282in}}{\pgfqpoint{3.196393in}{0.168928in}}{\pgfqpoint{3.196654in}{0.168668in}}%
\pgfpathcurveto{\pgfqpoint{3.196914in}{0.168408in}}{\pgfqpoint{3.197267in}{0.168261in}}{\pgfqpoint{3.197636in}{0.168261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633067in}{0.190896in}}%
\pgfpathcurveto{\pgfqpoint{1.633435in}{0.190896in}}{\pgfqpoint{1.633789in}{0.191042in}}{\pgfqpoint{1.634049in}{0.191303in}}%
\pgfpathcurveto{\pgfqpoint{1.634309in}{0.191563in}}{\pgfqpoint{1.634456in}{0.191916in}}{\pgfqpoint{1.634456in}{0.192285in}}%
\pgfpathcurveto{\pgfqpoint{1.634456in}{0.192653in}}{\pgfqpoint{1.634309in}{0.193006in}}{\pgfqpoint{1.634049in}{0.193267in}}%
\pgfpathcurveto{\pgfqpoint{1.633789in}{0.193527in}}{\pgfqpoint{1.633435in}{0.193674in}}{\pgfqpoint{1.633067in}{0.193674in}}%
\pgfpathcurveto{\pgfqpoint{1.632699in}{0.193674in}}{\pgfqpoint{1.632345in}{0.193527in}}{\pgfqpoint{1.632085in}{0.193267in}}%
\pgfpathcurveto{\pgfqpoint{1.631824in}{0.193006in}}{\pgfqpoint{1.631678in}{0.192653in}}{\pgfqpoint{1.631678in}{0.192285in}}%
\pgfpathcurveto{\pgfqpoint{1.631678in}{0.191916in}}{\pgfqpoint{1.631824in}{0.191563in}}{\pgfqpoint{1.632085in}{0.191303in}}%
\pgfpathcurveto{\pgfqpoint{1.632345in}{0.191042in}}{\pgfqpoint{1.632699in}{0.190896in}}{\pgfqpoint{1.633067in}{0.190896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681528in}{0.213804in}}%
\pgfpathcurveto{\pgfqpoint{3.681896in}{0.213804in}}{\pgfqpoint{3.682249in}{0.213950in}}{\pgfqpoint{3.682510in}{0.214211in}}%
\pgfpathcurveto{\pgfqpoint{3.682770in}{0.214471in}}{\pgfqpoint{3.682916in}{0.214824in}}{\pgfqpoint{3.682916in}{0.215193in}}%
\pgfpathcurveto{\pgfqpoint{3.682916in}{0.215561in}}{\pgfqpoint{3.682770in}{0.215914in}}{\pgfqpoint{3.682510in}{0.216175in}}%
\pgfpathcurveto{\pgfqpoint{3.682249in}{0.216435in}}{\pgfqpoint{3.681896in}{0.216582in}}{\pgfqpoint{3.681528in}{0.216582in}}%
\pgfpathcurveto{\pgfqpoint{3.681159in}{0.216582in}}{\pgfqpoint{3.680806in}{0.216435in}}{\pgfqpoint{3.680545in}{0.216175in}}%
\pgfpathcurveto{\pgfqpoint{3.680285in}{0.215914in}}{\pgfqpoint{3.680139in}{0.215561in}}{\pgfqpoint{3.680139in}{0.215193in}}%
\pgfpathcurveto{\pgfqpoint{3.680139in}{0.214824in}}{\pgfqpoint{3.680285in}{0.214471in}}{\pgfqpoint{3.680545in}{0.214211in}}%
\pgfpathcurveto{\pgfqpoint{3.680806in}{0.213950in}}{\pgfqpoint{3.681159in}{0.213804in}}{\pgfqpoint{3.681528in}{0.213804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216647in}{0.195732in}}%
\pgfpathcurveto{\pgfqpoint{2.217015in}{0.195732in}}{\pgfqpoint{2.217369in}{0.195879in}}{\pgfqpoint{2.217629in}{0.196139in}}%
\pgfpathcurveto{\pgfqpoint{2.217890in}{0.196400in}}{\pgfqpoint{2.218036in}{0.196753in}}{\pgfqpoint{2.218036in}{0.197121in}}%
\pgfpathcurveto{\pgfqpoint{2.218036in}{0.197490in}}{\pgfqpoint{2.217890in}{0.197843in}}{\pgfqpoint{2.217629in}{0.198103in}}%
\pgfpathcurveto{\pgfqpoint{2.217369in}{0.198364in}}{\pgfqpoint{2.217015in}{0.198510in}}{\pgfqpoint{2.216647in}{0.198510in}}%
\pgfpathcurveto{\pgfqpoint{2.216279in}{0.198510in}}{\pgfqpoint{2.215925in}{0.198364in}}{\pgfqpoint{2.215665in}{0.198103in}}%
\pgfpathcurveto{\pgfqpoint{2.215405in}{0.197843in}}{\pgfqpoint{2.215258in}{0.197490in}}{\pgfqpoint{2.215258in}{0.197121in}}%
\pgfpathcurveto{\pgfqpoint{2.215258in}{0.196753in}}{\pgfqpoint{2.215405in}{0.196400in}}{\pgfqpoint{2.215665in}{0.196139in}}%
\pgfpathcurveto{\pgfqpoint{2.215925in}{0.195879in}}{\pgfqpoint{2.216279in}{0.195732in}}{\pgfqpoint{2.216647in}{0.195732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324056in}{0.178514in}}%
\pgfpathcurveto{\pgfqpoint{3.324424in}{0.178514in}}{\pgfqpoint{3.324777in}{0.178661in}}{\pgfqpoint{3.325038in}{0.178921in}}%
\pgfpathcurveto{\pgfqpoint{3.325298in}{0.179181in}}{\pgfqpoint{3.325445in}{0.179535in}}{\pgfqpoint{3.325445in}{0.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.325445in}{0.180271in}}{\pgfqpoint{3.325298in}{0.180625in}}{\pgfqpoint{3.325038in}{0.180885in}}%
\pgfpathcurveto{\pgfqpoint{3.324777in}{0.181146in}}{\pgfqpoint{3.324424in}{0.181292in}}{\pgfqpoint{3.324056in}{0.181292in}}%
\pgfpathcurveto{\pgfqpoint{3.323687in}{0.181292in}}{\pgfqpoint{3.323334in}{0.181146in}}{\pgfqpoint{3.323074in}{0.180885in}}%
\pgfpathcurveto{\pgfqpoint{3.322813in}{0.180625in}}{\pgfqpoint{3.322667in}{0.180271in}}{\pgfqpoint{3.322667in}{0.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.322667in}{0.179535in}}{\pgfqpoint{3.322813in}{0.179181in}}{\pgfqpoint{3.323074in}{0.178921in}}%
\pgfpathcurveto{\pgfqpoint{3.323334in}{0.178661in}}{\pgfqpoint{3.323687in}{0.178514in}}{\pgfqpoint{3.324056in}{0.178514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323721in}{0.210296in}}%
\pgfpathcurveto{\pgfqpoint{2.324089in}{0.210296in}}{\pgfqpoint{2.324442in}{0.210443in}}{\pgfqpoint{2.324703in}{0.210703in}}%
\pgfpathcurveto{\pgfqpoint{2.324963in}{0.210963in}}{\pgfqpoint{2.325110in}{0.211317in}}{\pgfqpoint{2.325110in}{0.211685in}}%
\pgfpathcurveto{\pgfqpoint{2.325110in}{0.212053in}}{\pgfqpoint{2.324963in}{0.212407in}}{\pgfqpoint{2.324703in}{0.212667in}}%
\pgfpathcurveto{\pgfqpoint{2.324442in}{0.212928in}}{\pgfqpoint{2.324089in}{0.213074in}}{\pgfqpoint{2.323721in}{0.213074in}}%
\pgfpathcurveto{\pgfqpoint{2.323352in}{0.213074in}}{\pgfqpoint{2.322999in}{0.212928in}}{\pgfqpoint{2.322739in}{0.212667in}}%
\pgfpathcurveto{\pgfqpoint{2.322478in}{0.212407in}}{\pgfqpoint{2.322332in}{0.212053in}}{\pgfqpoint{2.322332in}{0.211685in}}%
\pgfpathcurveto{\pgfqpoint{2.322332in}{0.211317in}}{\pgfqpoint{2.322478in}{0.210963in}}{\pgfqpoint{2.322739in}{0.210703in}}%
\pgfpathcurveto{\pgfqpoint{2.322999in}{0.210443in}}{\pgfqpoint{2.323352in}{0.210296in}}{\pgfqpoint{2.323721in}{0.210296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296272in}{0.188910in}}%
\pgfpathcurveto{\pgfqpoint{2.296640in}{0.188910in}}{\pgfqpoint{2.296994in}{0.189056in}}{\pgfqpoint{2.297254in}{0.189317in}}%
\pgfpathcurveto{\pgfqpoint{2.297514in}{0.189577in}}{\pgfqpoint{2.297661in}{0.189931in}}{\pgfqpoint{2.297661in}{0.190299in}}%
\pgfpathcurveto{\pgfqpoint{2.297661in}{0.190667in}}{\pgfqpoint{2.297514in}{0.191021in}}{\pgfqpoint{2.297254in}{0.191281in}}%
\pgfpathcurveto{\pgfqpoint{2.296994in}{0.191542in}}{\pgfqpoint{2.296640in}{0.191688in}}{\pgfqpoint{2.296272in}{0.191688in}}%
\pgfpathcurveto{\pgfqpoint{2.295904in}{0.191688in}}{\pgfqpoint{2.295550in}{0.191542in}}{\pgfqpoint{2.295290in}{0.191281in}}%
\pgfpathcurveto{\pgfqpoint{2.295029in}{0.191021in}}{\pgfqpoint{2.294883in}{0.190667in}}{\pgfqpoint{2.294883in}{0.190299in}}%
\pgfpathcurveto{\pgfqpoint{2.294883in}{0.189931in}}{\pgfqpoint{2.295029in}{0.189577in}}{\pgfqpoint{2.295290in}{0.189317in}}%
\pgfpathcurveto{\pgfqpoint{2.295550in}{0.189056in}}{\pgfqpoint{2.295904in}{0.188910in}}{\pgfqpoint{2.296272in}{0.188910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795820in}{0.172553in}}%
\pgfpathcurveto{\pgfqpoint{1.796189in}{0.172553in}}{\pgfqpoint{1.796542in}{0.172700in}}{\pgfqpoint{1.796802in}{0.172960in}}%
\pgfpathcurveto{\pgfqpoint{1.797063in}{0.173220in}}{\pgfqpoint{1.797209in}{0.173574in}}{\pgfqpoint{1.797209in}{0.173942in}}%
\pgfpathcurveto{\pgfqpoint{1.797209in}{0.174310in}}{\pgfqpoint{1.797063in}{0.174664in}}{\pgfqpoint{1.796802in}{0.174924in}}%
\pgfpathcurveto{\pgfqpoint{1.796542in}{0.175185in}}{\pgfqpoint{1.796189in}{0.175331in}}{\pgfqpoint{1.795820in}{0.175331in}}%
\pgfpathcurveto{\pgfqpoint{1.795452in}{0.175331in}}{\pgfqpoint{1.795099in}{0.175185in}}{\pgfqpoint{1.794838in}{0.174924in}}%
\pgfpathcurveto{\pgfqpoint{1.794578in}{0.174664in}}{\pgfqpoint{1.794431in}{0.174310in}}{\pgfqpoint{1.794431in}{0.173942in}}%
\pgfpathcurveto{\pgfqpoint{1.794431in}{0.173574in}}{\pgfqpoint{1.794578in}{0.173220in}}{\pgfqpoint{1.794838in}{0.172960in}}%
\pgfpathcurveto{\pgfqpoint{1.795099in}{0.172700in}}{\pgfqpoint{1.795452in}{0.172553in}}{\pgfqpoint{1.795820in}{0.172553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233836in}{0.215362in}}%
\pgfpathcurveto{\pgfqpoint{2.234205in}{0.215362in}}{\pgfqpoint{2.234558in}{0.215508in}}{\pgfqpoint{2.234818in}{0.215769in}}%
\pgfpathcurveto{\pgfqpoint{2.235079in}{0.216029in}}{\pgfqpoint{2.235225in}{0.216382in}}{\pgfqpoint{2.235225in}{0.216751in}}%
\pgfpathcurveto{\pgfqpoint{2.235225in}{0.217119in}}{\pgfqpoint{2.235079in}{0.217472in}}{\pgfqpoint{2.234818in}{0.217733in}}%
\pgfpathcurveto{\pgfqpoint{2.234558in}{0.217993in}}{\pgfqpoint{2.234205in}{0.218139in}}{\pgfqpoint{2.233836in}{0.218139in}}%
\pgfpathcurveto{\pgfqpoint{2.233468in}{0.218139in}}{\pgfqpoint{2.233115in}{0.217993in}}{\pgfqpoint{2.232854in}{0.217733in}}%
\pgfpathcurveto{\pgfqpoint{2.232594in}{0.217472in}}{\pgfqpoint{2.232447in}{0.217119in}}{\pgfqpoint{2.232447in}{0.216751in}}%
\pgfpathcurveto{\pgfqpoint{2.232447in}{0.216382in}}{\pgfqpoint{2.232594in}{0.216029in}}{\pgfqpoint{2.232854in}{0.215769in}}%
\pgfpathcurveto{\pgfqpoint{2.233115in}{0.215508in}}{\pgfqpoint{2.233468in}{0.215362in}}{\pgfqpoint{2.233836in}{0.215362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256926in}{0.200403in}}%
\pgfpathcurveto{\pgfqpoint{1.257295in}{0.200403in}}{\pgfqpoint{1.257648in}{0.200550in}}{\pgfqpoint{1.257908in}{0.200810in}}%
\pgfpathcurveto{\pgfqpoint{1.258169in}{0.201071in}}{\pgfqpoint{1.258315in}{0.201424in}}{\pgfqpoint{1.258315in}{0.201792in}}%
\pgfpathcurveto{\pgfqpoint{1.258315in}{0.202161in}}{\pgfqpoint{1.258169in}{0.202514in}}{\pgfqpoint{1.257908in}{0.202774in}}%
\pgfpathcurveto{\pgfqpoint{1.257648in}{0.203035in}}{\pgfqpoint{1.257295in}{0.203181in}}{\pgfqpoint{1.256926in}{0.203181in}}%
\pgfpathcurveto{\pgfqpoint{1.256558in}{0.203181in}}{\pgfqpoint{1.256205in}{0.203035in}}{\pgfqpoint{1.255944in}{0.202774in}}%
\pgfpathcurveto{\pgfqpoint{1.255684in}{0.202514in}}{\pgfqpoint{1.255537in}{0.202161in}}{\pgfqpoint{1.255537in}{0.201792in}}%
\pgfpathcurveto{\pgfqpoint{1.255537in}{0.201424in}}{\pgfqpoint{1.255684in}{0.201071in}}{\pgfqpoint{1.255944in}{0.200810in}}%
\pgfpathcurveto{\pgfqpoint{1.256205in}{0.200550in}}{\pgfqpoint{1.256558in}{0.200403in}}{\pgfqpoint{1.256926in}{0.200403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068839in}{0.166432in}}%
\pgfpathcurveto{\pgfqpoint{2.069207in}{0.166432in}}{\pgfqpoint{2.069560in}{0.166579in}}{\pgfqpoint{2.069821in}{0.166839in}}%
\pgfpathcurveto{\pgfqpoint{2.070081in}{0.167100in}}{\pgfqpoint{2.070228in}{0.167453in}}{\pgfqpoint{2.070228in}{0.167821in}}%
\pgfpathcurveto{\pgfqpoint{2.070228in}{0.168190in}}{\pgfqpoint{2.070081in}{0.168543in}}{\pgfqpoint{2.069821in}{0.168803in}}%
\pgfpathcurveto{\pgfqpoint{2.069560in}{0.169064in}}{\pgfqpoint{2.069207in}{0.169210in}}{\pgfqpoint{2.068839in}{0.169210in}}%
\pgfpathcurveto{\pgfqpoint{2.068470in}{0.169210in}}{\pgfqpoint{2.068117in}{0.169064in}}{\pgfqpoint{2.067857in}{0.168803in}}%
\pgfpathcurveto{\pgfqpoint{2.067596in}{0.168543in}}{\pgfqpoint{2.067450in}{0.168190in}}{\pgfqpoint{2.067450in}{0.167821in}}%
\pgfpathcurveto{\pgfqpoint{2.067450in}{0.167453in}}{\pgfqpoint{2.067596in}{0.167100in}}{\pgfqpoint{2.067857in}{0.166839in}}%
\pgfpathcurveto{\pgfqpoint{2.068117in}{0.166579in}}{\pgfqpoint{2.068470in}{0.166432in}}{\pgfqpoint{2.068839in}{0.166432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324972in}{0.163340in}}%
\pgfpathcurveto{\pgfqpoint{3.325340in}{0.163340in}}{\pgfqpoint{3.325694in}{0.163486in}}{\pgfqpoint{3.325954in}{0.163747in}}%
\pgfpathcurveto{\pgfqpoint{3.326215in}{0.164007in}}{\pgfqpoint{3.326361in}{0.164361in}}{\pgfqpoint{3.326361in}{0.164729in}}%
\pgfpathcurveto{\pgfqpoint{3.326361in}{0.165097in}}{\pgfqpoint{3.326215in}{0.165451in}}{\pgfqpoint{3.325954in}{0.165711in}}%
\pgfpathcurveto{\pgfqpoint{3.325694in}{0.165972in}}{\pgfqpoint{3.325340in}{0.166118in}}{\pgfqpoint{3.324972in}{0.166118in}}%
\pgfpathcurveto{\pgfqpoint{3.324604in}{0.166118in}}{\pgfqpoint{3.324250in}{0.165972in}}{\pgfqpoint{3.323990in}{0.165711in}}%
\pgfpathcurveto{\pgfqpoint{3.323729in}{0.165451in}}{\pgfqpoint{3.323583in}{0.165097in}}{\pgfqpoint{3.323583in}{0.164729in}}%
\pgfpathcurveto{\pgfqpoint{3.323583in}{0.164361in}}{\pgfqpoint{3.323729in}{0.164007in}}{\pgfqpoint{3.323990in}{0.163747in}}%
\pgfpathcurveto{\pgfqpoint{3.324250in}{0.163486in}}{\pgfqpoint{3.324604in}{0.163340in}}{\pgfqpoint{3.324972in}{0.163340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860783in}{0.184236in}}%
\pgfpathcurveto{\pgfqpoint{2.861151in}{0.184236in}}{\pgfqpoint{2.861504in}{0.184382in}}{\pgfqpoint{2.861765in}{0.184642in}}%
\pgfpathcurveto{\pgfqpoint{2.862025in}{0.184903in}}{\pgfqpoint{2.862171in}{0.185256in}}{\pgfqpoint{2.862171in}{0.185624in}}%
\pgfpathcurveto{\pgfqpoint{2.862171in}{0.185993in}}{\pgfqpoint{2.862025in}{0.186346in}}{\pgfqpoint{2.861765in}{0.186607in}}%
\pgfpathcurveto{\pgfqpoint{2.861504in}{0.186867in}}{\pgfqpoint{2.861151in}{0.187013in}}{\pgfqpoint{2.860783in}{0.187013in}}%
\pgfpathcurveto{\pgfqpoint{2.860414in}{0.187013in}}{\pgfqpoint{2.860061in}{0.186867in}}{\pgfqpoint{2.859800in}{0.186607in}}%
\pgfpathcurveto{\pgfqpoint{2.859540in}{0.186346in}}{\pgfqpoint{2.859394in}{0.185993in}}{\pgfqpoint{2.859394in}{0.185624in}}%
\pgfpathcurveto{\pgfqpoint{2.859394in}{0.185256in}}{\pgfqpoint{2.859540in}{0.184903in}}{\pgfqpoint{2.859800in}{0.184642in}}%
\pgfpathcurveto{\pgfqpoint{2.860061in}{0.184382in}}{\pgfqpoint{2.860414in}{0.184236in}}{\pgfqpoint{2.860783in}{0.184236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145967in}{0.190557in}}%
\pgfpathcurveto{\pgfqpoint{2.146336in}{0.190557in}}{\pgfqpoint{2.146689in}{0.190703in}}{\pgfqpoint{2.146950in}{0.190964in}}%
\pgfpathcurveto{\pgfqpoint{2.147210in}{0.191224in}}{\pgfqpoint{2.147356in}{0.191578in}}{\pgfqpoint{2.147356in}{0.191946in}}%
\pgfpathcurveto{\pgfqpoint{2.147356in}{0.192314in}}{\pgfqpoint{2.147210in}{0.192667in}}{\pgfqpoint{2.146950in}{0.192928in}}%
\pgfpathcurveto{\pgfqpoint{2.146689in}{0.193188in}}{\pgfqpoint{2.146336in}{0.193335in}}{\pgfqpoint{2.145967in}{0.193335in}}%
\pgfpathcurveto{\pgfqpoint{2.145599in}{0.193335in}}{\pgfqpoint{2.145246in}{0.193188in}}{\pgfqpoint{2.144985in}{0.192928in}}%
\pgfpathcurveto{\pgfqpoint{2.144725in}{0.192667in}}{\pgfqpoint{2.144579in}{0.192314in}}{\pgfqpoint{2.144579in}{0.191946in}}%
\pgfpathcurveto{\pgfqpoint{2.144579in}{0.191578in}}{\pgfqpoint{2.144725in}{0.191224in}}{\pgfqpoint{2.144985in}{0.190964in}}%
\pgfpathcurveto{\pgfqpoint{2.145246in}{0.190703in}}{\pgfqpoint{2.145599in}{0.190557in}}{\pgfqpoint{2.145967in}{0.190557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326290in}{0.192657in}}%
\pgfpathcurveto{\pgfqpoint{2.326659in}{0.192657in}}{\pgfqpoint{2.327012in}{0.192803in}}{\pgfqpoint{2.327272in}{0.193064in}}%
\pgfpathcurveto{\pgfqpoint{2.327533in}{0.193324in}}{\pgfqpoint{2.327679in}{0.193678in}}{\pgfqpoint{2.327679in}{0.194046in}}%
\pgfpathcurveto{\pgfqpoint{2.327679in}{0.194414in}}{\pgfqpoint{2.327533in}{0.194768in}}{\pgfqpoint{2.327272in}{0.195028in}}%
\pgfpathcurveto{\pgfqpoint{2.327012in}{0.195289in}}{\pgfqpoint{2.326659in}{0.195435in}}{\pgfqpoint{2.326290in}{0.195435in}}%
\pgfpathcurveto{\pgfqpoint{2.325922in}{0.195435in}}{\pgfqpoint{2.325569in}{0.195289in}}{\pgfqpoint{2.325308in}{0.195028in}}%
\pgfpathcurveto{\pgfqpoint{2.325048in}{0.194768in}}{\pgfqpoint{2.324901in}{0.194414in}}{\pgfqpoint{2.324901in}{0.194046in}}%
\pgfpathcurveto{\pgfqpoint{2.324901in}{0.193678in}}{\pgfqpoint{2.325048in}{0.193324in}}{\pgfqpoint{2.325308in}{0.193064in}}%
\pgfpathcurveto{\pgfqpoint{2.325569in}{0.192803in}}{\pgfqpoint{2.325922in}{0.192657in}}{\pgfqpoint{2.326290in}{0.192657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102349in}{0.180433in}}%
\pgfpathcurveto{\pgfqpoint{2.102717in}{0.180433in}}{\pgfqpoint{2.103070in}{0.180579in}}{\pgfqpoint{2.103331in}{0.180839in}}%
\pgfpathcurveto{\pgfqpoint{2.103591in}{0.181100in}}{\pgfqpoint{2.103738in}{0.181453in}}{\pgfqpoint{2.103738in}{0.181822in}}%
\pgfpathcurveto{\pgfqpoint{2.103738in}{0.182190in}}{\pgfqpoint{2.103591in}{0.182543in}}{\pgfqpoint{2.103331in}{0.182804in}}%
\pgfpathcurveto{\pgfqpoint{2.103070in}{0.183064in}}{\pgfqpoint{2.102717in}{0.183210in}}{\pgfqpoint{2.102349in}{0.183210in}}%
\pgfpathcurveto{\pgfqpoint{2.101980in}{0.183210in}}{\pgfqpoint{2.101627in}{0.183064in}}{\pgfqpoint{2.101367in}{0.182804in}}%
\pgfpathcurveto{\pgfqpoint{2.101106in}{0.182543in}}{\pgfqpoint{2.100960in}{0.182190in}}{\pgfqpoint{2.100960in}{0.181822in}}%
\pgfpathcurveto{\pgfqpoint{2.100960in}{0.181453in}}{\pgfqpoint{2.101106in}{0.181100in}}{\pgfqpoint{2.101367in}{0.180839in}}%
\pgfpathcurveto{\pgfqpoint{2.101627in}{0.180579in}}{\pgfqpoint{2.101980in}{0.180433in}}{\pgfqpoint{2.102349in}{0.180433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125308in}{0.179408in}}%
\pgfpathcurveto{\pgfqpoint{2.125677in}{0.179408in}}{\pgfqpoint{2.126030in}{0.179555in}}{\pgfqpoint{2.126290in}{0.179815in}}%
\pgfpathcurveto{\pgfqpoint{2.126551in}{0.180076in}}{\pgfqpoint{2.126697in}{0.180429in}}{\pgfqpoint{2.126697in}{0.180797in}}%
\pgfpathcurveto{\pgfqpoint{2.126697in}{0.181166in}}{\pgfqpoint{2.126551in}{0.181519in}}{\pgfqpoint{2.126290in}{0.181779in}}%
\pgfpathcurveto{\pgfqpoint{2.126030in}{0.182040in}}{\pgfqpoint{2.125677in}{0.182186in}}{\pgfqpoint{2.125308in}{0.182186in}}%
\pgfpathcurveto{\pgfqpoint{2.124940in}{0.182186in}}{\pgfqpoint{2.124587in}{0.182040in}}{\pgfqpoint{2.124326in}{0.181779in}}%
\pgfpathcurveto{\pgfqpoint{2.124066in}{0.181519in}}{\pgfqpoint{2.123919in}{0.181166in}}{\pgfqpoint{2.123919in}{0.180797in}}%
\pgfpathcurveto{\pgfqpoint{2.123919in}{0.180429in}}{\pgfqpoint{2.124066in}{0.180076in}}{\pgfqpoint{2.124326in}{0.179815in}}%
\pgfpathcurveto{\pgfqpoint{2.124587in}{0.179555in}}{\pgfqpoint{2.124940in}{0.179408in}}{\pgfqpoint{2.125308in}{0.179408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879445in}{0.209400in}}%
\pgfpathcurveto{\pgfqpoint{3.879814in}{0.209400in}}{\pgfqpoint{3.880167in}{0.209547in}}{\pgfqpoint{3.880428in}{0.209807in}}%
\pgfpathcurveto{\pgfqpoint{3.880688in}{0.210068in}}{\pgfqpoint{3.880834in}{0.210421in}}{\pgfqpoint{3.880834in}{0.210789in}}%
\pgfpathcurveto{\pgfqpoint{3.880834in}{0.211157in}}{\pgfqpoint{3.880688in}{0.211511in}}{\pgfqpoint{3.880428in}{0.211771in}}%
\pgfpathcurveto{\pgfqpoint{3.880167in}{0.212032in}}{\pgfqpoint{3.879814in}{0.212178in}}{\pgfqpoint{3.879445in}{0.212178in}}%
\pgfpathcurveto{\pgfqpoint{3.879077in}{0.212178in}}{\pgfqpoint{3.878724in}{0.212032in}}{\pgfqpoint{3.878463in}{0.211771in}}%
\pgfpathcurveto{\pgfqpoint{3.878203in}{0.211511in}}{\pgfqpoint{3.878057in}{0.211157in}}{\pgfqpoint{3.878057in}{0.210789in}}%
\pgfpathcurveto{\pgfqpoint{3.878057in}{0.210421in}}{\pgfqpoint{3.878203in}{0.210068in}}{\pgfqpoint{3.878463in}{0.209807in}}%
\pgfpathcurveto{\pgfqpoint{3.878724in}{0.209547in}}{\pgfqpoint{3.879077in}{0.209400in}}{\pgfqpoint{3.879445in}{0.209400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619912in}{0.211862in}}%
\pgfpathcurveto{\pgfqpoint{3.620280in}{0.211862in}}{\pgfqpoint{3.620634in}{0.212008in}}{\pgfqpoint{3.620894in}{0.212269in}}%
\pgfpathcurveto{\pgfqpoint{3.621155in}{0.212529in}}{\pgfqpoint{3.621301in}{0.212883in}}{\pgfqpoint{3.621301in}{0.213251in}}%
\pgfpathcurveto{\pgfqpoint{3.621301in}{0.213619in}}{\pgfqpoint{3.621155in}{0.213973in}}{\pgfqpoint{3.620894in}{0.214233in}}%
\pgfpathcurveto{\pgfqpoint{3.620634in}{0.214494in}}{\pgfqpoint{3.620280in}{0.214640in}}{\pgfqpoint{3.619912in}{0.214640in}}%
\pgfpathcurveto{\pgfqpoint{3.619544in}{0.214640in}}{\pgfqpoint{3.619190in}{0.214494in}}{\pgfqpoint{3.618930in}{0.214233in}}%
\pgfpathcurveto{\pgfqpoint{3.618669in}{0.213973in}}{\pgfqpoint{3.618523in}{0.213619in}}{\pgfqpoint{3.618523in}{0.213251in}}%
\pgfpathcurveto{\pgfqpoint{3.618523in}{0.212883in}}{\pgfqpoint{3.618669in}{0.212529in}}{\pgfqpoint{3.618930in}{0.212269in}}%
\pgfpathcurveto{\pgfqpoint{3.619190in}{0.212008in}}{\pgfqpoint{3.619544in}{0.211862in}}{\pgfqpoint{3.619912in}{0.211862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509013in}{0.212201in}}%
\pgfpathcurveto{\pgfqpoint{1.509381in}{0.212201in}}{\pgfqpoint{1.509734in}{0.212347in}}{\pgfqpoint{1.509995in}{0.212607in}}%
\pgfpathcurveto{\pgfqpoint{1.510255in}{0.212868in}}{\pgfqpoint{1.510402in}{0.213221in}}{\pgfqpoint{1.510402in}{0.213590in}}%
\pgfpathcurveto{\pgfqpoint{1.510402in}{0.213958in}}{\pgfqpoint{1.510255in}{0.214311in}}{\pgfqpoint{1.509995in}{0.214572in}}%
\pgfpathcurveto{\pgfqpoint{1.509734in}{0.214832in}}{\pgfqpoint{1.509381in}{0.214978in}}{\pgfqpoint{1.509013in}{0.214978in}}%
\pgfpathcurveto{\pgfqpoint{1.508644in}{0.214978in}}{\pgfqpoint{1.508291in}{0.214832in}}{\pgfqpoint{1.508031in}{0.214572in}}%
\pgfpathcurveto{\pgfqpoint{1.507770in}{0.214311in}}{\pgfqpoint{1.507624in}{0.213958in}}{\pgfqpoint{1.507624in}{0.213590in}}%
\pgfpathcurveto{\pgfqpoint{1.507624in}{0.213221in}}{\pgfqpoint{1.507770in}{0.212868in}}{\pgfqpoint{1.508031in}{0.212607in}}%
\pgfpathcurveto{\pgfqpoint{1.508291in}{0.212347in}}{\pgfqpoint{1.508644in}{0.212201in}}{\pgfqpoint{1.509013in}{0.212201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702751in}{0.212198in}}%
\pgfpathcurveto{\pgfqpoint{2.703119in}{0.212198in}}{\pgfqpoint{2.703473in}{0.212345in}}{\pgfqpoint{2.703733in}{0.212605in}}%
\pgfpathcurveto{\pgfqpoint{2.703994in}{0.212866in}}{\pgfqpoint{2.704140in}{0.213219in}}{\pgfqpoint{2.704140in}{0.213587in}}%
\pgfpathcurveto{\pgfqpoint{2.704140in}{0.213956in}}{\pgfqpoint{2.703994in}{0.214309in}}{\pgfqpoint{2.703733in}{0.214569in}}%
\pgfpathcurveto{\pgfqpoint{2.703473in}{0.214830in}}{\pgfqpoint{2.703119in}{0.214976in}}{\pgfqpoint{2.702751in}{0.214976in}}%
\pgfpathcurveto{\pgfqpoint{2.702383in}{0.214976in}}{\pgfqpoint{2.702029in}{0.214830in}}{\pgfqpoint{2.701769in}{0.214569in}}%
\pgfpathcurveto{\pgfqpoint{2.701509in}{0.214309in}}{\pgfqpoint{2.701362in}{0.213956in}}{\pgfqpoint{2.701362in}{0.213587in}}%
\pgfpathcurveto{\pgfqpoint{2.701362in}{0.213219in}}{\pgfqpoint{2.701509in}{0.212866in}}{\pgfqpoint{2.701769in}{0.212605in}}%
\pgfpathcurveto{\pgfqpoint{2.702029in}{0.212345in}}{\pgfqpoint{2.702383in}{0.212198in}}{\pgfqpoint{2.702751in}{0.212198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092002in}{0.182507in}}%
\pgfpathcurveto{\pgfqpoint{2.092370in}{0.182507in}}{\pgfqpoint{2.092724in}{0.182653in}}{\pgfqpoint{2.092984in}{0.182914in}}%
\pgfpathcurveto{\pgfqpoint{2.093245in}{0.183174in}}{\pgfqpoint{2.093391in}{0.183528in}}{\pgfqpoint{2.093391in}{0.183896in}}%
\pgfpathcurveto{\pgfqpoint{2.093391in}{0.184264in}}{\pgfqpoint{2.093245in}{0.184618in}}{\pgfqpoint{2.092984in}{0.184878in}}%
\pgfpathcurveto{\pgfqpoint{2.092724in}{0.185139in}}{\pgfqpoint{2.092370in}{0.185285in}}{\pgfqpoint{2.092002in}{0.185285in}}%
\pgfpathcurveto{\pgfqpoint{2.091634in}{0.185285in}}{\pgfqpoint{2.091280in}{0.185139in}}{\pgfqpoint{2.091020in}{0.184878in}}%
\pgfpathcurveto{\pgfqpoint{2.090760in}{0.184618in}}{\pgfqpoint{2.090613in}{0.184264in}}{\pgfqpoint{2.090613in}{0.183896in}}%
\pgfpathcurveto{\pgfqpoint{2.090613in}{0.183528in}}{\pgfqpoint{2.090760in}{0.183174in}}{\pgfqpoint{2.091020in}{0.182914in}}%
\pgfpathcurveto{\pgfqpoint{2.091280in}{0.182653in}}{\pgfqpoint{2.091634in}{0.182507in}}{\pgfqpoint{2.092002in}{0.182507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411206in}{0.167286in}}%
\pgfpathcurveto{\pgfqpoint{1.411574in}{0.167286in}}{\pgfqpoint{1.411928in}{0.167432in}}{\pgfqpoint{1.412188in}{0.167693in}}%
\pgfpathcurveto{\pgfqpoint{1.412449in}{0.167953in}}{\pgfqpoint{1.412595in}{0.168306in}}{\pgfqpoint{1.412595in}{0.168675in}}%
\pgfpathcurveto{\pgfqpoint{1.412595in}{0.169043in}}{\pgfqpoint{1.412449in}{0.169396in}}{\pgfqpoint{1.412188in}{0.169657in}}%
\pgfpathcurveto{\pgfqpoint{1.411928in}{0.169917in}}{\pgfqpoint{1.411574in}{0.170064in}}{\pgfqpoint{1.411206in}{0.170064in}}%
\pgfpathcurveto{\pgfqpoint{1.410838in}{0.170064in}}{\pgfqpoint{1.410484in}{0.169917in}}{\pgfqpoint{1.410224in}{0.169657in}}%
\pgfpathcurveto{\pgfqpoint{1.409963in}{0.169396in}}{\pgfqpoint{1.409817in}{0.169043in}}{\pgfqpoint{1.409817in}{0.168675in}}%
\pgfpathcurveto{\pgfqpoint{1.409817in}{0.168306in}}{\pgfqpoint{1.409963in}{0.167953in}}{\pgfqpoint{1.410224in}{0.167693in}}%
\pgfpathcurveto{\pgfqpoint{1.410484in}{0.167432in}}{\pgfqpoint{1.410838in}{0.167286in}}{\pgfqpoint{1.411206in}{0.167286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709494in}{0.166289in}}%
\pgfpathcurveto{\pgfqpoint{1.709863in}{0.166289in}}{\pgfqpoint{1.710216in}{0.166436in}}{\pgfqpoint{1.710477in}{0.166696in}}%
\pgfpathcurveto{\pgfqpoint{1.710737in}{0.166957in}}{\pgfqpoint{1.710883in}{0.167310in}}{\pgfqpoint{1.710883in}{0.167678in}}%
\pgfpathcurveto{\pgfqpoint{1.710883in}{0.168047in}}{\pgfqpoint{1.710737in}{0.168400in}}{\pgfqpoint{1.710477in}{0.168660in}}%
\pgfpathcurveto{\pgfqpoint{1.710216in}{0.168921in}}{\pgfqpoint{1.709863in}{0.169067in}}{\pgfqpoint{1.709494in}{0.169067in}}%
\pgfpathcurveto{\pgfqpoint{1.709126in}{0.169067in}}{\pgfqpoint{1.708773in}{0.168921in}}{\pgfqpoint{1.708512in}{0.168660in}}%
\pgfpathcurveto{\pgfqpoint{1.708252in}{0.168400in}}{\pgfqpoint{1.708106in}{0.168047in}}{\pgfqpoint{1.708106in}{0.167678in}}%
\pgfpathcurveto{\pgfqpoint{1.708106in}{0.167310in}}{\pgfqpoint{1.708252in}{0.166957in}}{\pgfqpoint{1.708512in}{0.166696in}}%
\pgfpathcurveto{\pgfqpoint{1.708773in}{0.166436in}}{\pgfqpoint{1.709126in}{0.166289in}}{\pgfqpoint{1.709494in}{0.166289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147359in}{0.186317in}}%
\pgfpathcurveto{\pgfqpoint{3.147727in}{0.186317in}}{\pgfqpoint{3.148081in}{0.186463in}}{\pgfqpoint{3.148341in}{0.186724in}}%
\pgfpathcurveto{\pgfqpoint{3.148602in}{0.186984in}}{\pgfqpoint{3.148748in}{0.187337in}}{\pgfqpoint{3.148748in}{0.187706in}}%
\pgfpathcurveto{\pgfqpoint{3.148748in}{0.188074in}}{\pgfqpoint{3.148602in}{0.188427in}}{\pgfqpoint{3.148341in}{0.188688in}}%
\pgfpathcurveto{\pgfqpoint{3.148081in}{0.188948in}}{\pgfqpoint{3.147727in}{0.189095in}}{\pgfqpoint{3.147359in}{0.189095in}}%
\pgfpathcurveto{\pgfqpoint{3.146991in}{0.189095in}}{\pgfqpoint{3.146637in}{0.188948in}}{\pgfqpoint{3.146377in}{0.188688in}}%
\pgfpathcurveto{\pgfqpoint{3.146117in}{0.188427in}}{\pgfqpoint{3.145970in}{0.188074in}}{\pgfqpoint{3.145970in}{0.187706in}}%
\pgfpathcurveto{\pgfqpoint{3.145970in}{0.187337in}}{\pgfqpoint{3.146117in}{0.186984in}}{\pgfqpoint{3.146377in}{0.186724in}}%
\pgfpathcurveto{\pgfqpoint{3.146637in}{0.186463in}}{\pgfqpoint{3.146991in}{0.186317in}}{\pgfqpoint{3.147359in}{0.186317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302936in}{0.175775in}}%
\pgfpathcurveto{\pgfqpoint{3.303304in}{0.175775in}}{\pgfqpoint{3.303658in}{0.175922in}}{\pgfqpoint{3.303918in}{0.176182in}}%
\pgfpathcurveto{\pgfqpoint{3.304178in}{0.176443in}}{\pgfqpoint{3.304325in}{0.176796in}}{\pgfqpoint{3.304325in}{0.177164in}}%
\pgfpathcurveto{\pgfqpoint{3.304325in}{0.177533in}}{\pgfqpoint{3.304178in}{0.177886in}}{\pgfqpoint{3.303918in}{0.178146in}}%
\pgfpathcurveto{\pgfqpoint{3.303658in}{0.178407in}}{\pgfqpoint{3.303304in}{0.178553in}}{\pgfqpoint{3.302936in}{0.178553in}}%
\pgfpathcurveto{\pgfqpoint{3.302568in}{0.178553in}}{\pgfqpoint{3.302214in}{0.178407in}}{\pgfqpoint{3.301954in}{0.178146in}}%
\pgfpathcurveto{\pgfqpoint{3.301693in}{0.177886in}}{\pgfqpoint{3.301547in}{0.177533in}}{\pgfqpoint{3.301547in}{0.177164in}}%
\pgfpathcurveto{\pgfqpoint{3.301547in}{0.176796in}}{\pgfqpoint{3.301693in}{0.176443in}}{\pgfqpoint{3.301954in}{0.176182in}}%
\pgfpathcurveto{\pgfqpoint{3.302214in}{0.175922in}}{\pgfqpoint{3.302568in}{0.175775in}}{\pgfqpoint{3.302936in}{0.175775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162595in}{0.207117in}}%
\pgfpathcurveto{\pgfqpoint{3.162963in}{0.207117in}}{\pgfqpoint{3.163316in}{0.207263in}}{\pgfqpoint{3.163577in}{0.207523in}}%
\pgfpathcurveto{\pgfqpoint{3.163837in}{0.207784in}}{\pgfqpoint{3.163984in}{0.208137in}}{\pgfqpoint{3.163984in}{0.208506in}}%
\pgfpathcurveto{\pgfqpoint{3.163984in}{0.208874in}}{\pgfqpoint{3.163837in}{0.209227in}}{\pgfqpoint{3.163577in}{0.209488in}}%
\pgfpathcurveto{\pgfqpoint{3.163316in}{0.209748in}}{\pgfqpoint{3.162963in}{0.209894in}}{\pgfqpoint{3.162595in}{0.209894in}}%
\pgfpathcurveto{\pgfqpoint{3.162226in}{0.209894in}}{\pgfqpoint{3.161873in}{0.209748in}}{\pgfqpoint{3.161613in}{0.209488in}}%
\pgfpathcurveto{\pgfqpoint{3.161352in}{0.209227in}}{\pgfqpoint{3.161206in}{0.208874in}}{\pgfqpoint{3.161206in}{0.208506in}}%
\pgfpathcurveto{\pgfqpoint{3.161206in}{0.208137in}}{\pgfqpoint{3.161352in}{0.207784in}}{\pgfqpoint{3.161613in}{0.207523in}}%
\pgfpathcurveto{\pgfqpoint{3.161873in}{0.207263in}}{\pgfqpoint{3.162226in}{0.207117in}}{\pgfqpoint{3.162595in}{0.207117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348022in}{0.170792in}}%
\pgfpathcurveto{\pgfqpoint{3.348391in}{0.170792in}}{\pgfqpoint{3.348744in}{0.170938in}}{\pgfqpoint{3.349005in}{0.171199in}}%
\pgfpathcurveto{\pgfqpoint{3.349265in}{0.171459in}}{\pgfqpoint{3.349411in}{0.171812in}}{\pgfqpoint{3.349411in}{0.172181in}}%
\pgfpathcurveto{\pgfqpoint{3.349411in}{0.172549in}}{\pgfqpoint{3.349265in}{0.172902in}}{\pgfqpoint{3.349005in}{0.173163in}}%
\pgfpathcurveto{\pgfqpoint{3.348744in}{0.173423in}}{\pgfqpoint{3.348391in}{0.173570in}}{\pgfqpoint{3.348022in}{0.173570in}}%
\pgfpathcurveto{\pgfqpoint{3.347654in}{0.173570in}}{\pgfqpoint{3.347301in}{0.173423in}}{\pgfqpoint{3.347040in}{0.173163in}}%
\pgfpathcurveto{\pgfqpoint{3.346780in}{0.172902in}}{\pgfqpoint{3.346634in}{0.172549in}}{\pgfqpoint{3.346634in}{0.172181in}}%
\pgfpathcurveto{\pgfqpoint{3.346634in}{0.171812in}}{\pgfqpoint{3.346780in}{0.171459in}}{\pgfqpoint{3.347040in}{0.171199in}}%
\pgfpathcurveto{\pgfqpoint{3.347301in}{0.170938in}}{\pgfqpoint{3.347654in}{0.170792in}}{\pgfqpoint{3.348022in}{0.170792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119022in}{0.209448in}}%
\pgfpathcurveto{\pgfqpoint{2.119391in}{0.209448in}}{\pgfqpoint{2.119744in}{0.209595in}}{\pgfqpoint{2.120004in}{0.209855in}}%
\pgfpathcurveto{\pgfqpoint{2.120265in}{0.210116in}}{\pgfqpoint{2.120411in}{0.210469in}}{\pgfqpoint{2.120411in}{0.210837in}}%
\pgfpathcurveto{\pgfqpoint{2.120411in}{0.211206in}}{\pgfqpoint{2.120265in}{0.211559in}}{\pgfqpoint{2.120004in}{0.211819in}}%
\pgfpathcurveto{\pgfqpoint{2.119744in}{0.212080in}}{\pgfqpoint{2.119391in}{0.212226in}}{\pgfqpoint{2.119022in}{0.212226in}}%
\pgfpathcurveto{\pgfqpoint{2.118654in}{0.212226in}}{\pgfqpoint{2.118301in}{0.212080in}}{\pgfqpoint{2.118040in}{0.211819in}}%
\pgfpathcurveto{\pgfqpoint{2.117780in}{0.211559in}}{\pgfqpoint{2.117633in}{0.211206in}}{\pgfqpoint{2.117633in}{0.210837in}}%
\pgfpathcurveto{\pgfqpoint{2.117633in}{0.210469in}}{\pgfqpoint{2.117780in}{0.210116in}}{\pgfqpoint{2.118040in}{0.209855in}}%
\pgfpathcurveto{\pgfqpoint{2.118301in}{0.209595in}}{\pgfqpoint{2.118654in}{0.209448in}}{\pgfqpoint{2.119022in}{0.209448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556044in}{0.212728in}}%
\pgfpathcurveto{\pgfqpoint{1.556413in}{0.212728in}}{\pgfqpoint{1.556766in}{0.212874in}}{\pgfqpoint{1.557026in}{0.213135in}}%
\pgfpathcurveto{\pgfqpoint{1.557287in}{0.213395in}}{\pgfqpoint{1.557433in}{0.213749in}}{\pgfqpoint{1.557433in}{0.214117in}}%
\pgfpathcurveto{\pgfqpoint{1.557433in}{0.214485in}}{\pgfqpoint{1.557287in}{0.214839in}}{\pgfqpoint{1.557026in}{0.215099in}}%
\pgfpathcurveto{\pgfqpoint{1.556766in}{0.215360in}}{\pgfqpoint{1.556413in}{0.215506in}}{\pgfqpoint{1.556044in}{0.215506in}}%
\pgfpathcurveto{\pgfqpoint{1.555676in}{0.215506in}}{\pgfqpoint{1.555323in}{0.215360in}}{\pgfqpoint{1.555062in}{0.215099in}}%
\pgfpathcurveto{\pgfqpoint{1.554802in}{0.214839in}}{\pgfqpoint{1.554655in}{0.214485in}}{\pgfqpoint{1.554655in}{0.214117in}}%
\pgfpathcurveto{\pgfqpoint{1.554655in}{0.213749in}}{\pgfqpoint{1.554802in}{0.213395in}}{\pgfqpoint{1.555062in}{0.213135in}}%
\pgfpathcurveto{\pgfqpoint{1.555323in}{0.212874in}}{\pgfqpoint{1.555676in}{0.212728in}}{\pgfqpoint{1.556044in}{0.212728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545968in}{0.200276in}}%
\pgfpathcurveto{\pgfqpoint{1.546336in}{0.200276in}}{\pgfqpoint{1.546689in}{0.200422in}}{\pgfqpoint{1.546950in}{0.200682in}}%
\pgfpathcurveto{\pgfqpoint{1.547210in}{0.200943in}}{\pgfqpoint{1.547356in}{0.201296in}}{\pgfqpoint{1.547356in}{0.201664in}}%
\pgfpathcurveto{\pgfqpoint{1.547356in}{0.202033in}}{\pgfqpoint{1.547210in}{0.202386in}}{\pgfqpoint{1.546950in}{0.202647in}}%
\pgfpathcurveto{\pgfqpoint{1.546689in}{0.202907in}}{\pgfqpoint{1.546336in}{0.203053in}}{\pgfqpoint{1.545968in}{0.203053in}}%
\pgfpathcurveto{\pgfqpoint{1.545599in}{0.203053in}}{\pgfqpoint{1.545246in}{0.202907in}}{\pgfqpoint{1.544985in}{0.202647in}}%
\pgfpathcurveto{\pgfqpoint{1.544725in}{0.202386in}}{\pgfqpoint{1.544579in}{0.202033in}}{\pgfqpoint{1.544579in}{0.201664in}}%
\pgfpathcurveto{\pgfqpoint{1.544579in}{0.201296in}}{\pgfqpoint{1.544725in}{0.200943in}}{\pgfqpoint{1.544985in}{0.200682in}}%
\pgfpathcurveto{\pgfqpoint{1.545246in}{0.200422in}}{\pgfqpoint{1.545599in}{0.200276in}}{\pgfqpoint{1.545968in}{0.200276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121351in}{0.184481in}}%
\pgfpathcurveto{\pgfqpoint{2.121719in}{0.184481in}}{\pgfqpoint{2.122072in}{0.184627in}}{\pgfqpoint{2.122333in}{0.184888in}}%
\pgfpathcurveto{\pgfqpoint{2.122593in}{0.185148in}}{\pgfqpoint{2.122739in}{0.185501in}}{\pgfqpoint{2.122739in}{0.185870in}}%
\pgfpathcurveto{\pgfqpoint{2.122739in}{0.186238in}}{\pgfqpoint{2.122593in}{0.186591in}}{\pgfqpoint{2.122333in}{0.186852in}}%
\pgfpathcurveto{\pgfqpoint{2.122072in}{0.187112in}}{\pgfqpoint{2.121719in}{0.187259in}}{\pgfqpoint{2.121351in}{0.187259in}}%
\pgfpathcurveto{\pgfqpoint{2.120982in}{0.187259in}}{\pgfqpoint{2.120629in}{0.187112in}}{\pgfqpoint{2.120368in}{0.186852in}}%
\pgfpathcurveto{\pgfqpoint{2.120108in}{0.186591in}}{\pgfqpoint{2.119962in}{0.186238in}}{\pgfqpoint{2.119962in}{0.185870in}}%
\pgfpathcurveto{\pgfqpoint{2.119962in}{0.185501in}}{\pgfqpoint{2.120108in}{0.185148in}}{\pgfqpoint{2.120368in}{0.184888in}}%
\pgfpathcurveto{\pgfqpoint{2.120629in}{0.184627in}}{\pgfqpoint{2.120982in}{0.184481in}}{\pgfqpoint{2.121351in}{0.184481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013466in}{0.216992in}}%
\pgfpathcurveto{\pgfqpoint{2.013835in}{0.216992in}}{\pgfqpoint{2.014188in}{0.217138in}}{\pgfqpoint{2.014449in}{0.217398in}}%
\pgfpathcurveto{\pgfqpoint{2.014709in}{0.217659in}}{\pgfqpoint{2.014855in}{0.218012in}}{\pgfqpoint{2.014855in}{0.218380in}}%
\pgfpathcurveto{\pgfqpoint{2.014855in}{0.218749in}}{\pgfqpoint{2.014709in}{0.219102in}}{\pgfqpoint{2.014449in}{0.219363in}}%
\pgfpathcurveto{\pgfqpoint{2.014188in}{0.219623in}}{\pgfqpoint{2.013835in}{0.219769in}}{\pgfqpoint{2.013466in}{0.219769in}}%
\pgfpathcurveto{\pgfqpoint{2.013098in}{0.219769in}}{\pgfqpoint{2.012745in}{0.219623in}}{\pgfqpoint{2.012484in}{0.219363in}}%
\pgfpathcurveto{\pgfqpoint{2.012224in}{0.219102in}}{\pgfqpoint{2.012078in}{0.218749in}}{\pgfqpoint{2.012078in}{0.218380in}}%
\pgfpathcurveto{\pgfqpoint{2.012078in}{0.218012in}}{\pgfqpoint{2.012224in}{0.217659in}}{\pgfqpoint{2.012484in}{0.217398in}}%
\pgfpathcurveto{\pgfqpoint{2.012745in}{0.217138in}}{\pgfqpoint{2.013098in}{0.216992in}}{\pgfqpoint{2.013466in}{0.216992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399640in}{0.169588in}}%
\pgfpathcurveto{\pgfqpoint{2.400008in}{0.169588in}}{\pgfqpoint{2.400361in}{0.169735in}}{\pgfqpoint{2.400622in}{0.169995in}}%
\pgfpathcurveto{\pgfqpoint{2.400882in}{0.170256in}}{\pgfqpoint{2.401029in}{0.170609in}}{\pgfqpoint{2.401029in}{0.170977in}}%
\pgfpathcurveto{\pgfqpoint{2.401029in}{0.171346in}}{\pgfqpoint{2.400882in}{0.171699in}}{\pgfqpoint{2.400622in}{0.171959in}}%
\pgfpathcurveto{\pgfqpoint{2.400361in}{0.172220in}}{\pgfqpoint{2.400008in}{0.172366in}}{\pgfqpoint{2.399640in}{0.172366in}}%
\pgfpathcurveto{\pgfqpoint{2.399271in}{0.172366in}}{\pgfqpoint{2.398918in}{0.172220in}}{\pgfqpoint{2.398658in}{0.171959in}}%
\pgfpathcurveto{\pgfqpoint{2.398397in}{0.171699in}}{\pgfqpoint{2.398251in}{0.171346in}}{\pgfqpoint{2.398251in}{0.170977in}}%
\pgfpathcurveto{\pgfqpoint{2.398251in}{0.170609in}}{\pgfqpoint{2.398397in}{0.170256in}}{\pgfqpoint{2.398658in}{0.169995in}}%
\pgfpathcurveto{\pgfqpoint{2.398918in}{0.169735in}}{\pgfqpoint{2.399271in}{0.169588in}}{\pgfqpoint{2.399640in}{0.169588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075222in}{0.208143in}}%
\pgfpathcurveto{\pgfqpoint{3.075591in}{0.208143in}}{\pgfqpoint{3.075944in}{0.208289in}}{\pgfqpoint{3.076205in}{0.208550in}}%
\pgfpathcurveto{\pgfqpoint{3.076465in}{0.208810in}}{\pgfqpoint{3.076611in}{0.209163in}}{\pgfqpoint{3.076611in}{0.209532in}}%
\pgfpathcurveto{\pgfqpoint{3.076611in}{0.209900in}}{\pgfqpoint{3.076465in}{0.210253in}}{\pgfqpoint{3.076205in}{0.210514in}}%
\pgfpathcurveto{\pgfqpoint{3.075944in}{0.210774in}}{\pgfqpoint{3.075591in}{0.210921in}}{\pgfqpoint{3.075222in}{0.210921in}}%
\pgfpathcurveto{\pgfqpoint{3.074854in}{0.210921in}}{\pgfqpoint{3.074501in}{0.210774in}}{\pgfqpoint{3.074240in}{0.210514in}}%
\pgfpathcurveto{\pgfqpoint{3.073980in}{0.210253in}}{\pgfqpoint{3.073834in}{0.209900in}}{\pgfqpoint{3.073834in}{0.209532in}}%
\pgfpathcurveto{\pgfqpoint{3.073834in}{0.209163in}}{\pgfqpoint{3.073980in}{0.208810in}}{\pgfqpoint{3.074240in}{0.208550in}}%
\pgfpathcurveto{\pgfqpoint{3.074501in}{0.208289in}}{\pgfqpoint{3.074854in}{0.208143in}}{\pgfqpoint{3.075222in}{0.208143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316802in}{0.191702in}}%
\pgfpathcurveto{\pgfqpoint{3.317170in}{0.191702in}}{\pgfqpoint{3.317523in}{0.191849in}}{\pgfqpoint{3.317784in}{0.192109in}}%
\pgfpathcurveto{\pgfqpoint{3.318044in}{0.192369in}}{\pgfqpoint{3.318191in}{0.192723in}}{\pgfqpoint{3.318191in}{0.193091in}}%
\pgfpathcurveto{\pgfqpoint{3.318191in}{0.193459in}}{\pgfqpoint{3.318044in}{0.193813in}}{\pgfqpoint{3.317784in}{0.194073in}}%
\pgfpathcurveto{\pgfqpoint{3.317523in}{0.194334in}}{\pgfqpoint{3.317170in}{0.194480in}}{\pgfqpoint{3.316802in}{0.194480in}}%
\pgfpathcurveto{\pgfqpoint{3.316433in}{0.194480in}}{\pgfqpoint{3.316080in}{0.194334in}}{\pgfqpoint{3.315820in}{0.194073in}}%
\pgfpathcurveto{\pgfqpoint{3.315559in}{0.193813in}}{\pgfqpoint{3.315413in}{0.193459in}}{\pgfqpoint{3.315413in}{0.193091in}}%
\pgfpathcurveto{\pgfqpoint{3.315413in}{0.192723in}}{\pgfqpoint{3.315559in}{0.192369in}}{\pgfqpoint{3.315820in}{0.192109in}}%
\pgfpathcurveto{\pgfqpoint{3.316080in}{0.191849in}}{\pgfqpoint{3.316433in}{0.191702in}}{\pgfqpoint{3.316802in}{0.191702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746578in}{0.199450in}}%
\pgfpathcurveto{\pgfqpoint{3.746946in}{0.199450in}}{\pgfqpoint{3.747299in}{0.199596in}}{\pgfqpoint{3.747560in}{0.199857in}}%
\pgfpathcurveto{\pgfqpoint{3.747820in}{0.200117in}}{\pgfqpoint{3.747967in}{0.200470in}}{\pgfqpoint{3.747967in}{0.200839in}}%
\pgfpathcurveto{\pgfqpoint{3.747967in}{0.201207in}}{\pgfqpoint{3.747820in}{0.201560in}}{\pgfqpoint{3.747560in}{0.201821in}}%
\pgfpathcurveto{\pgfqpoint{3.747299in}{0.202081in}}{\pgfqpoint{3.746946in}{0.202228in}}{\pgfqpoint{3.746578in}{0.202228in}}%
\pgfpathcurveto{\pgfqpoint{3.746209in}{0.202228in}}{\pgfqpoint{3.745856in}{0.202081in}}{\pgfqpoint{3.745596in}{0.201821in}}%
\pgfpathcurveto{\pgfqpoint{3.745335in}{0.201560in}}{\pgfqpoint{3.745189in}{0.201207in}}{\pgfqpoint{3.745189in}{0.200839in}}%
\pgfpathcurveto{\pgfqpoint{3.745189in}{0.200470in}}{\pgfqpoint{3.745335in}{0.200117in}}{\pgfqpoint{3.745596in}{0.199857in}}%
\pgfpathcurveto{\pgfqpoint{3.745856in}{0.199596in}}{\pgfqpoint{3.746209in}{0.199450in}}{\pgfqpoint{3.746578in}{0.199450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900314in}{0.193420in}}%
\pgfpathcurveto{\pgfqpoint{1.900682in}{0.193420in}}{\pgfqpoint{1.901036in}{0.193566in}}{\pgfqpoint{1.901296in}{0.193826in}}%
\pgfpathcurveto{\pgfqpoint{1.901556in}{0.194087in}}{\pgfqpoint{1.901703in}{0.194440in}}{\pgfqpoint{1.901703in}{0.194808in}}%
\pgfpathcurveto{\pgfqpoint{1.901703in}{0.195177in}}{\pgfqpoint{1.901556in}{0.195530in}}{\pgfqpoint{1.901296in}{0.195791in}}%
\pgfpathcurveto{\pgfqpoint{1.901036in}{0.196051in}}{\pgfqpoint{1.900682in}{0.196197in}}{\pgfqpoint{1.900314in}{0.196197in}}%
\pgfpathcurveto{\pgfqpoint{1.899946in}{0.196197in}}{\pgfqpoint{1.899592in}{0.196051in}}{\pgfqpoint{1.899332in}{0.195791in}}%
\pgfpathcurveto{\pgfqpoint{1.899071in}{0.195530in}}{\pgfqpoint{1.898925in}{0.195177in}}{\pgfqpoint{1.898925in}{0.194808in}}%
\pgfpathcurveto{\pgfqpoint{1.898925in}{0.194440in}}{\pgfqpoint{1.899071in}{0.194087in}}{\pgfqpoint{1.899332in}{0.193826in}}%
\pgfpathcurveto{\pgfqpoint{1.899592in}{0.193566in}}{\pgfqpoint{1.899946in}{0.193420in}}{\pgfqpoint{1.900314in}{0.193420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016783in}{0.188860in}}%
\pgfpathcurveto{\pgfqpoint{2.017151in}{0.188860in}}{\pgfqpoint{2.017504in}{0.189006in}}{\pgfqpoint{2.017765in}{0.189266in}}%
\pgfpathcurveto{\pgfqpoint{2.018025in}{0.189527in}}{\pgfqpoint{2.018171in}{0.189880in}}{\pgfqpoint{2.018171in}{0.190248in}}%
\pgfpathcurveto{\pgfqpoint{2.018171in}{0.190617in}}{\pgfqpoint{2.018025in}{0.190970in}}{\pgfqpoint{2.017765in}{0.191231in}}%
\pgfpathcurveto{\pgfqpoint{2.017504in}{0.191491in}}{\pgfqpoint{2.017151in}{0.191637in}}{\pgfqpoint{2.016783in}{0.191637in}}%
\pgfpathcurveto{\pgfqpoint{2.016414in}{0.191637in}}{\pgfqpoint{2.016061in}{0.191491in}}{\pgfqpoint{2.015800in}{0.191231in}}%
\pgfpathcurveto{\pgfqpoint{2.015540in}{0.190970in}}{\pgfqpoint{2.015394in}{0.190617in}}{\pgfqpoint{2.015394in}{0.190248in}}%
\pgfpathcurveto{\pgfqpoint{2.015394in}{0.189880in}}{\pgfqpoint{2.015540in}{0.189527in}}{\pgfqpoint{2.015800in}{0.189266in}}%
\pgfpathcurveto{\pgfqpoint{2.016061in}{0.189006in}}{\pgfqpoint{2.016414in}{0.188860in}}{\pgfqpoint{2.016783in}{0.188860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162527in}{0.199992in}}%
\pgfpathcurveto{\pgfqpoint{2.162896in}{0.199992in}}{\pgfqpoint{2.163249in}{0.200139in}}{\pgfqpoint{2.163510in}{0.200399in}}%
\pgfpathcurveto{\pgfqpoint{2.163770in}{0.200660in}}{\pgfqpoint{2.163916in}{0.201013in}}{\pgfqpoint{2.163916in}{0.201381in}}%
\pgfpathcurveto{\pgfqpoint{2.163916in}{0.201749in}}{\pgfqpoint{2.163770in}{0.202103in}}{\pgfqpoint{2.163510in}{0.202363in}}%
\pgfpathcurveto{\pgfqpoint{2.163249in}{0.202624in}}{\pgfqpoint{2.162896in}{0.202770in}}{\pgfqpoint{2.162527in}{0.202770in}}%
\pgfpathcurveto{\pgfqpoint{2.162159in}{0.202770in}}{\pgfqpoint{2.161806in}{0.202624in}}{\pgfqpoint{2.161545in}{0.202363in}}%
\pgfpathcurveto{\pgfqpoint{2.161285in}{0.202103in}}{\pgfqpoint{2.161139in}{0.201749in}}{\pgfqpoint{2.161139in}{0.201381in}}%
\pgfpathcurveto{\pgfqpoint{2.161139in}{0.201013in}}{\pgfqpoint{2.161285in}{0.200660in}}{\pgfqpoint{2.161545in}{0.200399in}}%
\pgfpathcurveto{\pgfqpoint{2.161806in}{0.200139in}}{\pgfqpoint{2.162159in}{0.199992in}}{\pgfqpoint{2.162527in}{0.199992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751888in}{0.174777in}}%
\pgfpathcurveto{\pgfqpoint{3.752256in}{0.174777in}}{\pgfqpoint{3.752610in}{0.174923in}}{\pgfqpoint{3.752870in}{0.175184in}}%
\pgfpathcurveto{\pgfqpoint{3.753130in}{0.175444in}}{\pgfqpoint{3.753277in}{0.175798in}}{\pgfqpoint{3.753277in}{0.176166in}}%
\pgfpathcurveto{\pgfqpoint{3.753277in}{0.176534in}}{\pgfqpoint{3.753130in}{0.176888in}}{\pgfqpoint{3.752870in}{0.177148in}}%
\pgfpathcurveto{\pgfqpoint{3.752610in}{0.177408in}}{\pgfqpoint{3.752256in}{0.177555in}}{\pgfqpoint{3.751888in}{0.177555in}}%
\pgfpathcurveto{\pgfqpoint{3.751520in}{0.177555in}}{\pgfqpoint{3.751166in}{0.177408in}}{\pgfqpoint{3.750906in}{0.177148in}}%
\pgfpathcurveto{\pgfqpoint{3.750645in}{0.176888in}}{\pgfqpoint{3.750499in}{0.176534in}}{\pgfqpoint{3.750499in}{0.176166in}}%
\pgfpathcurveto{\pgfqpoint{3.750499in}{0.175798in}}{\pgfqpoint{3.750645in}{0.175444in}}{\pgfqpoint{3.750906in}{0.175184in}}%
\pgfpathcurveto{\pgfqpoint{3.751166in}{0.174923in}}{\pgfqpoint{3.751520in}{0.174777in}}{\pgfqpoint{3.751888in}{0.174777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665384in}{0.187991in}}%
\pgfpathcurveto{\pgfqpoint{3.665753in}{0.187991in}}{\pgfqpoint{3.666106in}{0.188138in}}{\pgfqpoint{3.666367in}{0.188398in}}%
\pgfpathcurveto{\pgfqpoint{3.666627in}{0.188659in}}{\pgfqpoint{3.666773in}{0.189012in}}{\pgfqpoint{3.666773in}{0.189380in}}%
\pgfpathcurveto{\pgfqpoint{3.666773in}{0.189749in}}{\pgfqpoint{3.666627in}{0.190102in}}{\pgfqpoint{3.666367in}{0.190362in}}%
\pgfpathcurveto{\pgfqpoint{3.666106in}{0.190623in}}{\pgfqpoint{3.665753in}{0.190769in}}{\pgfqpoint{3.665384in}{0.190769in}}%
\pgfpathcurveto{\pgfqpoint{3.665016in}{0.190769in}}{\pgfqpoint{3.664663in}{0.190623in}}{\pgfqpoint{3.664402in}{0.190362in}}%
\pgfpathcurveto{\pgfqpoint{3.664142in}{0.190102in}}{\pgfqpoint{3.663996in}{0.189749in}}{\pgfqpoint{3.663996in}{0.189380in}}%
\pgfpathcurveto{\pgfqpoint{3.663996in}{0.189012in}}{\pgfqpoint{3.664142in}{0.188659in}}{\pgfqpoint{3.664402in}{0.188398in}}%
\pgfpathcurveto{\pgfqpoint{3.664663in}{0.188138in}}{\pgfqpoint{3.665016in}{0.187991in}}{\pgfqpoint{3.665384in}{0.187991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380344in}{0.167488in}}%
\pgfpathcurveto{\pgfqpoint{1.380712in}{0.167488in}}{\pgfqpoint{1.381066in}{0.167635in}}{\pgfqpoint{1.381326in}{0.167895in}}%
\pgfpathcurveto{\pgfqpoint{1.381587in}{0.168156in}}{\pgfqpoint{1.381733in}{0.168509in}}{\pgfqpoint{1.381733in}{0.168877in}}%
\pgfpathcurveto{\pgfqpoint{1.381733in}{0.169246in}}{\pgfqpoint{1.381587in}{0.169599in}}{\pgfqpoint{1.381326in}{0.169859in}}%
\pgfpathcurveto{\pgfqpoint{1.381066in}{0.170120in}}{\pgfqpoint{1.380712in}{0.170266in}}{\pgfqpoint{1.380344in}{0.170266in}}%
\pgfpathcurveto{\pgfqpoint{1.379976in}{0.170266in}}{\pgfqpoint{1.379622in}{0.170120in}}{\pgfqpoint{1.379362in}{0.169859in}}%
\pgfpathcurveto{\pgfqpoint{1.379101in}{0.169599in}}{\pgfqpoint{1.378955in}{0.169246in}}{\pgfqpoint{1.378955in}{0.168877in}}%
\pgfpathcurveto{\pgfqpoint{1.378955in}{0.168509in}}{\pgfqpoint{1.379101in}{0.168156in}}{\pgfqpoint{1.379362in}{0.167895in}}%
\pgfpathcurveto{\pgfqpoint{1.379622in}{0.167635in}}{\pgfqpoint{1.379976in}{0.167488in}}{\pgfqpoint{1.380344in}{0.167488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607199in}{0.211032in}}%
\pgfpathcurveto{\pgfqpoint{3.607567in}{0.211032in}}{\pgfqpoint{3.607921in}{0.211178in}}{\pgfqpoint{3.608181in}{0.211439in}}%
\pgfpathcurveto{\pgfqpoint{3.608442in}{0.211699in}}{\pgfqpoint{3.608588in}{0.212052in}}{\pgfqpoint{3.608588in}{0.212421in}}%
\pgfpathcurveto{\pgfqpoint{3.608588in}{0.212789in}}{\pgfqpoint{3.608442in}{0.213142in}}{\pgfqpoint{3.608181in}{0.213403in}}%
\pgfpathcurveto{\pgfqpoint{3.607921in}{0.213663in}}{\pgfqpoint{3.607567in}{0.213810in}}{\pgfqpoint{3.607199in}{0.213810in}}%
\pgfpathcurveto{\pgfqpoint{3.606831in}{0.213810in}}{\pgfqpoint{3.606477in}{0.213663in}}{\pgfqpoint{3.606217in}{0.213403in}}%
\pgfpathcurveto{\pgfqpoint{3.605956in}{0.213142in}}{\pgfqpoint{3.605810in}{0.212789in}}{\pgfqpoint{3.605810in}{0.212421in}}%
\pgfpathcurveto{\pgfqpoint{3.605810in}{0.212052in}}{\pgfqpoint{3.605956in}{0.211699in}}{\pgfqpoint{3.606217in}{0.211439in}}%
\pgfpathcurveto{\pgfqpoint{3.606477in}{0.211178in}}{\pgfqpoint{3.606831in}{0.211032in}}{\pgfqpoint{3.607199in}{0.211032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317549in}{0.199934in}}%
\pgfpathcurveto{\pgfqpoint{2.317918in}{0.199934in}}{\pgfqpoint{2.318271in}{0.200080in}}{\pgfqpoint{2.318531in}{0.200341in}}%
\pgfpathcurveto{\pgfqpoint{2.318792in}{0.200601in}}{\pgfqpoint{2.318938in}{0.200955in}}{\pgfqpoint{2.318938in}{0.201323in}}%
\pgfpathcurveto{\pgfqpoint{2.318938in}{0.201691in}}{\pgfqpoint{2.318792in}{0.202045in}}{\pgfqpoint{2.318531in}{0.202305in}}%
\pgfpathcurveto{\pgfqpoint{2.318271in}{0.202566in}}{\pgfqpoint{2.317918in}{0.202712in}}{\pgfqpoint{2.317549in}{0.202712in}}%
\pgfpathcurveto{\pgfqpoint{2.317181in}{0.202712in}}{\pgfqpoint{2.316828in}{0.202566in}}{\pgfqpoint{2.316567in}{0.202305in}}%
\pgfpathcurveto{\pgfqpoint{2.316307in}{0.202045in}}{\pgfqpoint{2.316160in}{0.201691in}}{\pgfqpoint{2.316160in}{0.201323in}}%
\pgfpathcurveto{\pgfqpoint{2.316160in}{0.200955in}}{\pgfqpoint{2.316307in}{0.200601in}}{\pgfqpoint{2.316567in}{0.200341in}}%
\pgfpathcurveto{\pgfqpoint{2.316828in}{0.200080in}}{\pgfqpoint{2.317181in}{0.199934in}}{\pgfqpoint{2.317549in}{0.199934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816914in}{0.185462in}}%
\pgfpathcurveto{\pgfqpoint{1.817282in}{0.185462in}}{\pgfqpoint{1.817636in}{0.185609in}}{\pgfqpoint{1.817896in}{0.185869in}}%
\pgfpathcurveto{\pgfqpoint{1.818157in}{0.186130in}}{\pgfqpoint{1.818303in}{0.186483in}}{\pgfqpoint{1.818303in}{0.186851in}}%
\pgfpathcurveto{\pgfqpoint{1.818303in}{0.187219in}}{\pgfqpoint{1.818157in}{0.187573in}}{\pgfqpoint{1.817896in}{0.187833in}}%
\pgfpathcurveto{\pgfqpoint{1.817636in}{0.188094in}}{\pgfqpoint{1.817282in}{0.188240in}}{\pgfqpoint{1.816914in}{0.188240in}}%
\pgfpathcurveto{\pgfqpoint{1.816546in}{0.188240in}}{\pgfqpoint{1.816192in}{0.188094in}}{\pgfqpoint{1.815932in}{0.187833in}}%
\pgfpathcurveto{\pgfqpoint{1.815671in}{0.187573in}}{\pgfqpoint{1.815525in}{0.187219in}}{\pgfqpoint{1.815525in}{0.186851in}}%
\pgfpathcurveto{\pgfqpoint{1.815525in}{0.186483in}}{\pgfqpoint{1.815671in}{0.186130in}}{\pgfqpoint{1.815932in}{0.185869in}}%
\pgfpathcurveto{\pgfqpoint{1.816192in}{0.185609in}}{\pgfqpoint{1.816546in}{0.185462in}}{\pgfqpoint{1.816914in}{0.185462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974968in}{0.178993in}}%
\pgfpathcurveto{\pgfqpoint{2.975336in}{0.178993in}}{\pgfqpoint{2.975689in}{0.179140in}}{\pgfqpoint{2.975950in}{0.179400in}}%
\pgfpathcurveto{\pgfqpoint{2.976210in}{0.179661in}}{\pgfqpoint{2.976356in}{0.180014in}}{\pgfqpoint{2.976356in}{0.180382in}}%
\pgfpathcurveto{\pgfqpoint{2.976356in}{0.180751in}}{\pgfqpoint{2.976210in}{0.181104in}}{\pgfqpoint{2.975950in}{0.181364in}}%
\pgfpathcurveto{\pgfqpoint{2.975689in}{0.181625in}}{\pgfqpoint{2.975336in}{0.181771in}}{\pgfqpoint{2.974968in}{0.181771in}}%
\pgfpathcurveto{\pgfqpoint{2.974599in}{0.181771in}}{\pgfqpoint{2.974246in}{0.181625in}}{\pgfqpoint{2.973985in}{0.181364in}}%
\pgfpathcurveto{\pgfqpoint{2.973725in}{0.181104in}}{\pgfqpoint{2.973579in}{0.180751in}}{\pgfqpoint{2.973579in}{0.180382in}}%
\pgfpathcurveto{\pgfqpoint{2.973579in}{0.180014in}}{\pgfqpoint{2.973725in}{0.179661in}}{\pgfqpoint{2.973985in}{0.179400in}}%
\pgfpathcurveto{\pgfqpoint{2.974246in}{0.179140in}}{\pgfqpoint{2.974599in}{0.178993in}}{\pgfqpoint{2.974968in}{0.178993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258199in}{0.179277in}}%
\pgfpathcurveto{\pgfqpoint{3.258567in}{0.179277in}}{\pgfqpoint{3.258920in}{0.179423in}}{\pgfqpoint{3.259181in}{0.179683in}}%
\pgfpathcurveto{\pgfqpoint{3.259441in}{0.179944in}}{\pgfqpoint{3.259588in}{0.180297in}}{\pgfqpoint{3.259588in}{0.180665in}}%
\pgfpathcurveto{\pgfqpoint{3.259588in}{0.181034in}}{\pgfqpoint{3.259441in}{0.181387in}}{\pgfqpoint{3.259181in}{0.181648in}}%
\pgfpathcurveto{\pgfqpoint{3.258920in}{0.181908in}}{\pgfqpoint{3.258567in}{0.182054in}}{\pgfqpoint{3.258199in}{0.182054in}}%
\pgfpathcurveto{\pgfqpoint{3.257830in}{0.182054in}}{\pgfqpoint{3.257477in}{0.181908in}}{\pgfqpoint{3.257217in}{0.181648in}}%
\pgfpathcurveto{\pgfqpoint{3.256956in}{0.181387in}}{\pgfqpoint{3.256810in}{0.181034in}}{\pgfqpoint{3.256810in}{0.180665in}}%
\pgfpathcurveto{\pgfqpoint{3.256810in}{0.180297in}}{\pgfqpoint{3.256956in}{0.179944in}}{\pgfqpoint{3.257217in}{0.179683in}}%
\pgfpathcurveto{\pgfqpoint{3.257477in}{0.179423in}}{\pgfqpoint{3.257830in}{0.179277in}}{\pgfqpoint{3.258199in}{0.179277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394082in}{0.187795in}}%
\pgfpathcurveto{\pgfqpoint{2.394451in}{0.187795in}}{\pgfqpoint{2.394804in}{0.187941in}}{\pgfqpoint{2.395064in}{0.188202in}}%
\pgfpathcurveto{\pgfqpoint{2.395325in}{0.188462in}}{\pgfqpoint{2.395471in}{0.188815in}}{\pgfqpoint{2.395471in}{0.189184in}}%
\pgfpathcurveto{\pgfqpoint{2.395471in}{0.189552in}}{\pgfqpoint{2.395325in}{0.189905in}}{\pgfqpoint{2.395064in}{0.190166in}}%
\pgfpathcurveto{\pgfqpoint{2.394804in}{0.190426in}}{\pgfqpoint{2.394451in}{0.190573in}}{\pgfqpoint{2.394082in}{0.190573in}}%
\pgfpathcurveto{\pgfqpoint{2.393714in}{0.190573in}}{\pgfqpoint{2.393361in}{0.190426in}}{\pgfqpoint{2.393100in}{0.190166in}}%
\pgfpathcurveto{\pgfqpoint{2.392840in}{0.189905in}}{\pgfqpoint{2.392693in}{0.189552in}}{\pgfqpoint{2.392693in}{0.189184in}}%
\pgfpathcurveto{\pgfqpoint{2.392693in}{0.188815in}}{\pgfqpoint{2.392840in}{0.188462in}}{\pgfqpoint{2.393100in}{0.188202in}}%
\pgfpathcurveto{\pgfqpoint{2.393361in}{0.187941in}}{\pgfqpoint{2.393714in}{0.187795in}}{\pgfqpoint{2.394082in}{0.187795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495440in}{0.191000in}}%
\pgfpathcurveto{\pgfqpoint{1.495808in}{0.191000in}}{\pgfqpoint{1.496162in}{0.191147in}}{\pgfqpoint{1.496422in}{0.191407in}}%
\pgfpathcurveto{\pgfqpoint{1.496682in}{0.191667in}}{\pgfqpoint{1.496829in}{0.192021in}}{\pgfqpoint{1.496829in}{0.192389in}}%
\pgfpathcurveto{\pgfqpoint{1.496829in}{0.192757in}}{\pgfqpoint{1.496682in}{0.193111in}}{\pgfqpoint{1.496422in}{0.193371in}}%
\pgfpathcurveto{\pgfqpoint{1.496162in}{0.193632in}}{\pgfqpoint{1.495808in}{0.193778in}}{\pgfqpoint{1.495440in}{0.193778in}}%
\pgfpathcurveto{\pgfqpoint{1.495072in}{0.193778in}}{\pgfqpoint{1.494718in}{0.193632in}}{\pgfqpoint{1.494458in}{0.193371in}}%
\pgfpathcurveto{\pgfqpoint{1.494197in}{0.193111in}}{\pgfqpoint{1.494051in}{0.192757in}}{\pgfqpoint{1.494051in}{0.192389in}}%
\pgfpathcurveto{\pgfqpoint{1.494051in}{0.192021in}}{\pgfqpoint{1.494197in}{0.191667in}}{\pgfqpoint{1.494458in}{0.191407in}}%
\pgfpathcurveto{\pgfqpoint{1.494718in}{0.191147in}}{\pgfqpoint{1.495072in}{0.191000in}}{\pgfqpoint{1.495440in}{0.191000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311587in}{0.197378in}}%
\pgfpathcurveto{\pgfqpoint{2.311955in}{0.197378in}}{\pgfqpoint{2.312308in}{0.197524in}}{\pgfqpoint{2.312569in}{0.197785in}}%
\pgfpathcurveto{\pgfqpoint{2.312829in}{0.198045in}}{\pgfqpoint{2.312975in}{0.198398in}}{\pgfqpoint{2.312975in}{0.198767in}}%
\pgfpathcurveto{\pgfqpoint{2.312975in}{0.199135in}}{\pgfqpoint{2.312829in}{0.199488in}}{\pgfqpoint{2.312569in}{0.199749in}}%
\pgfpathcurveto{\pgfqpoint{2.312308in}{0.200009in}}{\pgfqpoint{2.311955in}{0.200156in}}{\pgfqpoint{2.311587in}{0.200156in}}%
\pgfpathcurveto{\pgfqpoint{2.311218in}{0.200156in}}{\pgfqpoint{2.310865in}{0.200009in}}{\pgfqpoint{2.310604in}{0.199749in}}%
\pgfpathcurveto{\pgfqpoint{2.310344in}{0.199488in}}{\pgfqpoint{2.310198in}{0.199135in}}{\pgfqpoint{2.310198in}{0.198767in}}%
\pgfpathcurveto{\pgfqpoint{2.310198in}{0.198398in}}{\pgfqpoint{2.310344in}{0.198045in}}{\pgfqpoint{2.310604in}{0.197785in}}%
\pgfpathcurveto{\pgfqpoint{2.310865in}{0.197524in}}{\pgfqpoint{2.311218in}{0.197378in}}{\pgfqpoint{2.311587in}{0.197378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116713in}{0.167670in}}%
\pgfpathcurveto{\pgfqpoint{2.117081in}{0.167670in}}{\pgfqpoint{2.117434in}{0.167816in}}{\pgfqpoint{2.117695in}{0.168076in}}%
\pgfpathcurveto{\pgfqpoint{2.117955in}{0.168337in}}{\pgfqpoint{2.118102in}{0.168690in}}{\pgfqpoint{2.118102in}{0.169059in}}%
\pgfpathcurveto{\pgfqpoint{2.118102in}{0.169427in}}{\pgfqpoint{2.117955in}{0.169780in}}{\pgfqpoint{2.117695in}{0.170041in}}%
\pgfpathcurveto{\pgfqpoint{2.117434in}{0.170301in}}{\pgfqpoint{2.117081in}{0.170447in}}{\pgfqpoint{2.116713in}{0.170447in}}%
\pgfpathcurveto{\pgfqpoint{2.116344in}{0.170447in}}{\pgfqpoint{2.115991in}{0.170301in}}{\pgfqpoint{2.115731in}{0.170041in}}%
\pgfpathcurveto{\pgfqpoint{2.115470in}{0.169780in}}{\pgfqpoint{2.115324in}{0.169427in}}{\pgfqpoint{2.115324in}{0.169059in}}%
\pgfpathcurveto{\pgfqpoint{2.115324in}{0.168690in}}{\pgfqpoint{2.115470in}{0.168337in}}{\pgfqpoint{2.115731in}{0.168076in}}%
\pgfpathcurveto{\pgfqpoint{2.115991in}{0.167816in}}{\pgfqpoint{2.116344in}{0.167670in}}{\pgfqpoint{2.116713in}{0.167670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691762in}{0.179236in}}%
\pgfpathcurveto{\pgfqpoint{2.692130in}{0.179236in}}{\pgfqpoint{2.692484in}{0.179382in}}{\pgfqpoint{2.692744in}{0.179643in}}%
\pgfpathcurveto{\pgfqpoint{2.693004in}{0.179903in}}{\pgfqpoint{2.693151in}{0.180257in}}{\pgfqpoint{2.693151in}{0.180625in}}%
\pgfpathcurveto{\pgfqpoint{2.693151in}{0.180993in}}{\pgfqpoint{2.693004in}{0.181347in}}{\pgfqpoint{2.692744in}{0.181607in}}%
\pgfpathcurveto{\pgfqpoint{2.692484in}{0.181868in}}{\pgfqpoint{2.692130in}{0.182014in}}{\pgfqpoint{2.691762in}{0.182014in}}%
\pgfpathcurveto{\pgfqpoint{2.691394in}{0.182014in}}{\pgfqpoint{2.691040in}{0.181868in}}{\pgfqpoint{2.690780in}{0.181607in}}%
\pgfpathcurveto{\pgfqpoint{2.690519in}{0.181347in}}{\pgfqpoint{2.690373in}{0.180993in}}{\pgfqpoint{2.690373in}{0.180625in}}%
\pgfpathcurveto{\pgfqpoint{2.690373in}{0.180257in}}{\pgfqpoint{2.690519in}{0.179903in}}{\pgfqpoint{2.690780in}{0.179643in}}%
\pgfpathcurveto{\pgfqpoint{2.691040in}{0.179382in}}{\pgfqpoint{2.691394in}{0.179236in}}{\pgfqpoint{2.691762in}{0.179236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132154in}{0.185274in}}%
\pgfpathcurveto{\pgfqpoint{2.132522in}{0.185274in}}{\pgfqpoint{2.132875in}{0.185420in}}{\pgfqpoint{2.133136in}{0.185681in}}%
\pgfpathcurveto{\pgfqpoint{2.133396in}{0.185941in}}{\pgfqpoint{2.133542in}{0.186295in}}{\pgfqpoint{2.133542in}{0.186663in}}%
\pgfpathcurveto{\pgfqpoint{2.133542in}{0.187031in}}{\pgfqpoint{2.133396in}{0.187385in}}{\pgfqpoint{2.133136in}{0.187645in}}%
\pgfpathcurveto{\pgfqpoint{2.132875in}{0.187906in}}{\pgfqpoint{2.132522in}{0.188052in}}{\pgfqpoint{2.132154in}{0.188052in}}%
\pgfpathcurveto{\pgfqpoint{2.131785in}{0.188052in}}{\pgfqpoint{2.131432in}{0.187906in}}{\pgfqpoint{2.131171in}{0.187645in}}%
\pgfpathcurveto{\pgfqpoint{2.130911in}{0.187385in}}{\pgfqpoint{2.130765in}{0.187031in}}{\pgfqpoint{2.130765in}{0.186663in}}%
\pgfpathcurveto{\pgfqpoint{2.130765in}{0.186295in}}{\pgfqpoint{2.130911in}{0.185941in}}{\pgfqpoint{2.131171in}{0.185681in}}%
\pgfpathcurveto{\pgfqpoint{2.131432in}{0.185420in}}{\pgfqpoint{2.131785in}{0.185274in}}{\pgfqpoint{2.132154in}{0.185274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497286in}{0.167981in}}%
\pgfpathcurveto{\pgfqpoint{2.497654in}{0.167981in}}{\pgfqpoint{2.498008in}{0.168127in}}{\pgfqpoint{2.498268in}{0.168387in}}%
\pgfpathcurveto{\pgfqpoint{2.498529in}{0.168648in}}{\pgfqpoint{2.498675in}{0.169001in}}{\pgfqpoint{2.498675in}{0.169369in}}%
\pgfpathcurveto{\pgfqpoint{2.498675in}{0.169738in}}{\pgfqpoint{2.498529in}{0.170091in}}{\pgfqpoint{2.498268in}{0.170352in}}%
\pgfpathcurveto{\pgfqpoint{2.498008in}{0.170612in}}{\pgfqpoint{2.497654in}{0.170758in}}{\pgfqpoint{2.497286in}{0.170758in}}%
\pgfpathcurveto{\pgfqpoint{2.496918in}{0.170758in}}{\pgfqpoint{2.496564in}{0.170612in}}{\pgfqpoint{2.496304in}{0.170352in}}%
\pgfpathcurveto{\pgfqpoint{2.496043in}{0.170091in}}{\pgfqpoint{2.495897in}{0.169738in}}{\pgfqpoint{2.495897in}{0.169369in}}%
\pgfpathcurveto{\pgfqpoint{2.495897in}{0.169001in}}{\pgfqpoint{2.496043in}{0.168648in}}{\pgfqpoint{2.496304in}{0.168387in}}%
\pgfpathcurveto{\pgfqpoint{2.496564in}{0.168127in}}{\pgfqpoint{2.496918in}{0.167981in}}{\pgfqpoint{2.497286in}{0.167981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846072in}{0.176693in}}%
\pgfpathcurveto{\pgfqpoint{2.846440in}{0.176693in}}{\pgfqpoint{2.846794in}{0.176840in}}{\pgfqpoint{2.847054in}{0.177100in}}%
\pgfpathcurveto{\pgfqpoint{2.847314in}{0.177361in}}{\pgfqpoint{2.847461in}{0.177714in}}{\pgfqpoint{2.847461in}{0.178082in}}%
\pgfpathcurveto{\pgfqpoint{2.847461in}{0.178451in}}{\pgfqpoint{2.847314in}{0.178804in}}{\pgfqpoint{2.847054in}{0.179064in}}%
\pgfpathcurveto{\pgfqpoint{2.846794in}{0.179325in}}{\pgfqpoint{2.846440in}{0.179471in}}{\pgfqpoint{2.846072in}{0.179471in}}%
\pgfpathcurveto{\pgfqpoint{2.845704in}{0.179471in}}{\pgfqpoint{2.845350in}{0.179325in}}{\pgfqpoint{2.845090in}{0.179064in}}%
\pgfpathcurveto{\pgfqpoint{2.844829in}{0.178804in}}{\pgfqpoint{2.844683in}{0.178451in}}{\pgfqpoint{2.844683in}{0.178082in}}%
\pgfpathcurveto{\pgfqpoint{2.844683in}{0.177714in}}{\pgfqpoint{2.844829in}{0.177361in}}{\pgfqpoint{2.845090in}{0.177100in}}%
\pgfpathcurveto{\pgfqpoint{2.845350in}{0.176840in}}{\pgfqpoint{2.845704in}{0.176693in}}{\pgfqpoint{2.846072in}{0.176693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613738in}{0.172714in}}%
\pgfpathcurveto{\pgfqpoint{1.614106in}{0.172714in}}{\pgfqpoint{1.614459in}{0.172860in}}{\pgfqpoint{1.614720in}{0.173120in}}%
\pgfpathcurveto{\pgfqpoint{1.614980in}{0.173381in}}{\pgfqpoint{1.615127in}{0.173734in}}{\pgfqpoint{1.615127in}{0.174102in}}%
\pgfpathcurveto{\pgfqpoint{1.615127in}{0.174471in}}{\pgfqpoint{1.614980in}{0.174824in}}{\pgfqpoint{1.614720in}{0.175084in}}%
\pgfpathcurveto{\pgfqpoint{1.614459in}{0.175345in}}{\pgfqpoint{1.614106in}{0.175491in}}{\pgfqpoint{1.613738in}{0.175491in}}%
\pgfpathcurveto{\pgfqpoint{1.613369in}{0.175491in}}{\pgfqpoint{1.613016in}{0.175345in}}{\pgfqpoint{1.612756in}{0.175084in}}%
\pgfpathcurveto{\pgfqpoint{1.612495in}{0.174824in}}{\pgfqpoint{1.612349in}{0.174471in}}{\pgfqpoint{1.612349in}{0.174102in}}%
\pgfpathcurveto{\pgfqpoint{1.612349in}{0.173734in}}{\pgfqpoint{1.612495in}{0.173381in}}{\pgfqpoint{1.612756in}{0.173120in}}%
\pgfpathcurveto{\pgfqpoint{1.613016in}{0.172860in}}{\pgfqpoint{1.613369in}{0.172714in}}{\pgfqpoint{1.613738in}{0.172714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092375in}{0.166674in}}%
\pgfpathcurveto{\pgfqpoint{2.092743in}{0.166674in}}{\pgfqpoint{2.093097in}{0.166820in}}{\pgfqpoint{2.093357in}{0.167081in}}%
\pgfpathcurveto{\pgfqpoint{2.093617in}{0.167341in}}{\pgfqpoint{2.093764in}{0.167695in}}{\pgfqpoint{2.093764in}{0.168063in}}%
\pgfpathcurveto{\pgfqpoint{2.093764in}{0.168431in}}{\pgfqpoint{2.093617in}{0.168785in}}{\pgfqpoint{2.093357in}{0.169045in}}%
\pgfpathcurveto{\pgfqpoint{2.093097in}{0.169305in}}{\pgfqpoint{2.092743in}{0.169452in}}{\pgfqpoint{2.092375in}{0.169452in}}%
\pgfpathcurveto{\pgfqpoint{2.092007in}{0.169452in}}{\pgfqpoint{2.091653in}{0.169305in}}{\pgfqpoint{2.091393in}{0.169045in}}%
\pgfpathcurveto{\pgfqpoint{2.091132in}{0.168785in}}{\pgfqpoint{2.090986in}{0.168431in}}{\pgfqpoint{2.090986in}{0.168063in}}%
\pgfpathcurveto{\pgfqpoint{2.090986in}{0.167695in}}{\pgfqpoint{2.091132in}{0.167341in}}{\pgfqpoint{2.091393in}{0.167081in}}%
\pgfpathcurveto{\pgfqpoint{2.091653in}{0.166820in}}{\pgfqpoint{2.092007in}{0.166674in}}{\pgfqpoint{2.092375in}{0.166674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509376in}{0.185534in}}%
\pgfpathcurveto{\pgfqpoint{1.509745in}{0.185534in}}{\pgfqpoint{1.510098in}{0.185680in}}{\pgfqpoint{1.510358in}{0.185941in}}%
\pgfpathcurveto{\pgfqpoint{1.510619in}{0.186201in}}{\pgfqpoint{1.510765in}{0.186555in}}{\pgfqpoint{1.510765in}{0.186923in}}%
\pgfpathcurveto{\pgfqpoint{1.510765in}{0.187291in}}{\pgfqpoint{1.510619in}{0.187645in}}{\pgfqpoint{1.510358in}{0.187905in}}%
\pgfpathcurveto{\pgfqpoint{1.510098in}{0.188165in}}{\pgfqpoint{1.509745in}{0.188312in}}{\pgfqpoint{1.509376in}{0.188312in}}%
\pgfpathcurveto{\pgfqpoint{1.509008in}{0.188312in}}{\pgfqpoint{1.508655in}{0.188165in}}{\pgfqpoint{1.508394in}{0.187905in}}%
\pgfpathcurveto{\pgfqpoint{1.508134in}{0.187645in}}{\pgfqpoint{1.507987in}{0.187291in}}{\pgfqpoint{1.507987in}{0.186923in}}%
\pgfpathcurveto{\pgfqpoint{1.507987in}{0.186555in}}{\pgfqpoint{1.508134in}{0.186201in}}{\pgfqpoint{1.508394in}{0.185941in}}%
\pgfpathcurveto{\pgfqpoint{1.508655in}{0.185680in}}{\pgfqpoint{1.509008in}{0.185534in}}{\pgfqpoint{1.509376in}{0.185534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540902in}{0.210596in}}%
\pgfpathcurveto{\pgfqpoint{1.541271in}{0.210596in}}{\pgfqpoint{1.541624in}{0.210743in}}{\pgfqpoint{1.541885in}{0.211003in}}%
\pgfpathcurveto{\pgfqpoint{1.542145in}{0.211264in}}{\pgfqpoint{1.542291in}{0.211617in}}{\pgfqpoint{1.542291in}{0.211985in}}%
\pgfpathcurveto{\pgfqpoint{1.542291in}{0.212354in}}{\pgfqpoint{1.542145in}{0.212707in}}{\pgfqpoint{1.541885in}{0.212967in}}%
\pgfpathcurveto{\pgfqpoint{1.541624in}{0.213228in}}{\pgfqpoint{1.541271in}{0.213374in}}{\pgfqpoint{1.540902in}{0.213374in}}%
\pgfpathcurveto{\pgfqpoint{1.540534in}{0.213374in}}{\pgfqpoint{1.540181in}{0.213228in}}{\pgfqpoint{1.539920in}{0.212967in}}%
\pgfpathcurveto{\pgfqpoint{1.539660in}{0.212707in}}{\pgfqpoint{1.539514in}{0.212354in}}{\pgfqpoint{1.539514in}{0.211985in}}%
\pgfpathcurveto{\pgfqpoint{1.539514in}{0.211617in}}{\pgfqpoint{1.539660in}{0.211264in}}{\pgfqpoint{1.539920in}{0.211003in}}%
\pgfpathcurveto{\pgfqpoint{1.540181in}{0.210743in}}{\pgfqpoint{1.540534in}{0.210596in}}{\pgfqpoint{1.540902in}{0.210596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025359in}{0.177935in}}%
\pgfpathcurveto{\pgfqpoint{2.025727in}{0.177935in}}{\pgfqpoint{2.026080in}{0.178082in}}{\pgfqpoint{2.026341in}{0.178342in}}%
\pgfpathcurveto{\pgfqpoint{2.026601in}{0.178602in}}{\pgfqpoint{2.026748in}{0.178956in}}{\pgfqpoint{2.026748in}{0.179324in}}%
\pgfpathcurveto{\pgfqpoint{2.026748in}{0.179692in}}{\pgfqpoint{2.026601in}{0.180046in}}{\pgfqpoint{2.026341in}{0.180306in}}%
\pgfpathcurveto{\pgfqpoint{2.026080in}{0.180567in}}{\pgfqpoint{2.025727in}{0.180713in}}{\pgfqpoint{2.025359in}{0.180713in}}%
\pgfpathcurveto{\pgfqpoint{2.024990in}{0.180713in}}{\pgfqpoint{2.024637in}{0.180567in}}{\pgfqpoint{2.024377in}{0.180306in}}%
\pgfpathcurveto{\pgfqpoint{2.024116in}{0.180046in}}{\pgfqpoint{2.023970in}{0.179692in}}{\pgfqpoint{2.023970in}{0.179324in}}%
\pgfpathcurveto{\pgfqpoint{2.023970in}{0.178956in}}{\pgfqpoint{2.024116in}{0.178602in}}{\pgfqpoint{2.024377in}{0.178342in}}%
\pgfpathcurveto{\pgfqpoint{2.024637in}{0.178082in}}{\pgfqpoint{2.024990in}{0.177935in}}{\pgfqpoint{2.025359in}{0.177935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240927in}{0.164433in}}%
\pgfpathcurveto{\pgfqpoint{2.241296in}{0.164433in}}{\pgfqpoint{2.241649in}{0.164580in}}{\pgfqpoint{2.241909in}{0.164840in}}%
\pgfpathcurveto{\pgfqpoint{2.242170in}{0.165100in}}{\pgfqpoint{2.242316in}{0.165454in}}{\pgfqpoint{2.242316in}{0.165822in}}%
\pgfpathcurveto{\pgfqpoint{2.242316in}{0.166190in}}{\pgfqpoint{2.242170in}{0.166544in}}{\pgfqpoint{2.241909in}{0.166804in}}%
\pgfpathcurveto{\pgfqpoint{2.241649in}{0.167065in}}{\pgfqpoint{2.241296in}{0.167211in}}{\pgfqpoint{2.240927in}{0.167211in}}%
\pgfpathcurveto{\pgfqpoint{2.240559in}{0.167211in}}{\pgfqpoint{2.240206in}{0.167065in}}{\pgfqpoint{2.239945in}{0.166804in}}%
\pgfpathcurveto{\pgfqpoint{2.239685in}{0.166544in}}{\pgfqpoint{2.239538in}{0.166190in}}{\pgfqpoint{2.239538in}{0.165822in}}%
\pgfpathcurveto{\pgfqpoint{2.239538in}{0.165454in}}{\pgfqpoint{2.239685in}{0.165100in}}{\pgfqpoint{2.239945in}{0.164840in}}%
\pgfpathcurveto{\pgfqpoint{2.240206in}{0.164580in}}{\pgfqpoint{2.240559in}{0.164433in}}{\pgfqpoint{2.240927in}{0.164433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770664in}{0.185092in}}%
\pgfpathcurveto{\pgfqpoint{2.771032in}{0.185092in}}{\pgfqpoint{2.771385in}{0.185238in}}{\pgfqpoint{2.771646in}{0.185499in}}%
\pgfpathcurveto{\pgfqpoint{2.771906in}{0.185759in}}{\pgfqpoint{2.772053in}{0.186112in}}{\pgfqpoint{2.772053in}{0.186481in}}%
\pgfpathcurveto{\pgfqpoint{2.772053in}{0.186849in}}{\pgfqpoint{2.771906in}{0.187202in}}{\pgfqpoint{2.771646in}{0.187463in}}%
\pgfpathcurveto{\pgfqpoint{2.771385in}{0.187723in}}{\pgfqpoint{2.771032in}{0.187870in}}{\pgfqpoint{2.770664in}{0.187870in}}%
\pgfpathcurveto{\pgfqpoint{2.770295in}{0.187870in}}{\pgfqpoint{2.769942in}{0.187723in}}{\pgfqpoint{2.769682in}{0.187463in}}%
\pgfpathcurveto{\pgfqpoint{2.769421in}{0.187202in}}{\pgfqpoint{2.769275in}{0.186849in}}{\pgfqpoint{2.769275in}{0.186481in}}%
\pgfpathcurveto{\pgfqpoint{2.769275in}{0.186112in}}{\pgfqpoint{2.769421in}{0.185759in}}{\pgfqpoint{2.769682in}{0.185499in}}%
\pgfpathcurveto{\pgfqpoint{2.769942in}{0.185238in}}{\pgfqpoint{2.770295in}{0.185092in}}{\pgfqpoint{2.770664in}{0.185092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328989in}{0.169810in}}%
\pgfpathcurveto{\pgfqpoint{2.329357in}{0.169810in}}{\pgfqpoint{2.329710in}{0.169956in}}{\pgfqpoint{2.329971in}{0.170217in}}%
\pgfpathcurveto{\pgfqpoint{2.330231in}{0.170477in}}{\pgfqpoint{2.330378in}{0.170831in}}{\pgfqpoint{2.330378in}{0.171199in}}%
\pgfpathcurveto{\pgfqpoint{2.330378in}{0.171567in}}{\pgfqpoint{2.330231in}{0.171921in}}{\pgfqpoint{2.329971in}{0.172181in}}%
\pgfpathcurveto{\pgfqpoint{2.329710in}{0.172441in}}{\pgfqpoint{2.329357in}{0.172588in}}{\pgfqpoint{2.328989in}{0.172588in}}%
\pgfpathcurveto{\pgfqpoint{2.328620in}{0.172588in}}{\pgfqpoint{2.328267in}{0.172441in}}{\pgfqpoint{2.328007in}{0.172181in}}%
\pgfpathcurveto{\pgfqpoint{2.327746in}{0.171921in}}{\pgfqpoint{2.327600in}{0.171567in}}{\pgfqpoint{2.327600in}{0.171199in}}%
\pgfpathcurveto{\pgfqpoint{2.327600in}{0.170831in}}{\pgfqpoint{2.327746in}{0.170477in}}{\pgfqpoint{2.328007in}{0.170217in}}%
\pgfpathcurveto{\pgfqpoint{2.328267in}{0.169956in}}{\pgfqpoint{2.328620in}{0.169810in}}{\pgfqpoint{2.328989in}{0.169810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336110in}{0.195649in}}%
\pgfpathcurveto{\pgfqpoint{2.336478in}{0.195649in}}{\pgfqpoint{2.336832in}{0.195795in}}{\pgfqpoint{2.337092in}{0.196056in}}%
\pgfpathcurveto{\pgfqpoint{2.337352in}{0.196316in}}{\pgfqpoint{2.337499in}{0.196669in}}{\pgfqpoint{2.337499in}{0.197038in}}%
\pgfpathcurveto{\pgfqpoint{2.337499in}{0.197406in}}{\pgfqpoint{2.337352in}{0.197759in}}{\pgfqpoint{2.337092in}{0.198020in}}%
\pgfpathcurveto{\pgfqpoint{2.336832in}{0.198280in}}{\pgfqpoint{2.336478in}{0.198427in}}{\pgfqpoint{2.336110in}{0.198427in}}%
\pgfpathcurveto{\pgfqpoint{2.335742in}{0.198427in}}{\pgfqpoint{2.335388in}{0.198280in}}{\pgfqpoint{2.335128in}{0.198020in}}%
\pgfpathcurveto{\pgfqpoint{2.334867in}{0.197759in}}{\pgfqpoint{2.334721in}{0.197406in}}{\pgfqpoint{2.334721in}{0.197038in}}%
\pgfpathcurveto{\pgfqpoint{2.334721in}{0.196669in}}{\pgfqpoint{2.334867in}{0.196316in}}{\pgfqpoint{2.335128in}{0.196056in}}%
\pgfpathcurveto{\pgfqpoint{2.335388in}{0.195795in}}{\pgfqpoint{2.335742in}{0.195649in}}{\pgfqpoint{2.336110in}{0.195649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252534in}{0.215459in}}%
\pgfpathcurveto{\pgfqpoint{3.252902in}{0.215459in}}{\pgfqpoint{3.253256in}{0.215605in}}{\pgfqpoint{3.253516in}{0.215865in}}%
\pgfpathcurveto{\pgfqpoint{3.253777in}{0.216126in}}{\pgfqpoint{3.253923in}{0.216479in}}{\pgfqpoint{3.253923in}{0.216848in}}%
\pgfpathcurveto{\pgfqpoint{3.253923in}{0.217216in}}{\pgfqpoint{3.253777in}{0.217569in}}{\pgfqpoint{3.253516in}{0.217830in}}%
\pgfpathcurveto{\pgfqpoint{3.253256in}{0.218090in}}{\pgfqpoint{3.252902in}{0.218236in}}{\pgfqpoint{3.252534in}{0.218236in}}%
\pgfpathcurveto{\pgfqpoint{3.252166in}{0.218236in}}{\pgfqpoint{3.251812in}{0.218090in}}{\pgfqpoint{3.251552in}{0.217830in}}%
\pgfpathcurveto{\pgfqpoint{3.251292in}{0.217569in}}{\pgfqpoint{3.251145in}{0.217216in}}{\pgfqpoint{3.251145in}{0.216848in}}%
\pgfpathcurveto{\pgfqpoint{3.251145in}{0.216479in}}{\pgfqpoint{3.251292in}{0.216126in}}{\pgfqpoint{3.251552in}{0.215865in}}%
\pgfpathcurveto{\pgfqpoint{3.251812in}{0.215605in}}{\pgfqpoint{3.252166in}{0.215459in}}{\pgfqpoint{3.252534in}{0.215459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683611in}{0.177002in}}%
\pgfpathcurveto{\pgfqpoint{3.683980in}{0.177002in}}{\pgfqpoint{3.684333in}{0.177149in}}{\pgfqpoint{3.684593in}{0.177409in}}%
\pgfpathcurveto{\pgfqpoint{3.684854in}{0.177670in}}{\pgfqpoint{3.685000in}{0.178023in}}{\pgfqpoint{3.685000in}{0.178391in}}%
\pgfpathcurveto{\pgfqpoint{3.685000in}{0.178760in}}{\pgfqpoint{3.684854in}{0.179113in}}{\pgfqpoint{3.684593in}{0.179373in}}%
\pgfpathcurveto{\pgfqpoint{3.684333in}{0.179634in}}{\pgfqpoint{3.683980in}{0.179780in}}{\pgfqpoint{3.683611in}{0.179780in}}%
\pgfpathcurveto{\pgfqpoint{3.683243in}{0.179780in}}{\pgfqpoint{3.682890in}{0.179634in}}{\pgfqpoint{3.682629in}{0.179373in}}%
\pgfpathcurveto{\pgfqpoint{3.682369in}{0.179113in}}{\pgfqpoint{3.682222in}{0.178760in}}{\pgfqpoint{3.682222in}{0.178391in}}%
\pgfpathcurveto{\pgfqpoint{3.682222in}{0.178023in}}{\pgfqpoint{3.682369in}{0.177670in}}{\pgfqpoint{3.682629in}{0.177409in}}%
\pgfpathcurveto{\pgfqpoint{3.682890in}{0.177149in}}{\pgfqpoint{3.683243in}{0.177002in}}{\pgfqpoint{3.683611in}{0.177002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050312in}{0.215209in}}%
\pgfpathcurveto{\pgfqpoint{2.050680in}{0.215209in}}{\pgfqpoint{2.051034in}{0.215355in}}{\pgfqpoint{2.051294in}{0.215616in}}%
\pgfpathcurveto{\pgfqpoint{2.051555in}{0.215876in}}{\pgfqpoint{2.051701in}{0.216229in}}{\pgfqpoint{2.051701in}{0.216598in}}%
\pgfpathcurveto{\pgfqpoint{2.051701in}{0.216966in}}{\pgfqpoint{2.051555in}{0.217319in}}{\pgfqpoint{2.051294in}{0.217580in}}%
\pgfpathcurveto{\pgfqpoint{2.051034in}{0.217840in}}{\pgfqpoint{2.050680in}{0.217987in}}{\pgfqpoint{2.050312in}{0.217987in}}%
\pgfpathcurveto{\pgfqpoint{2.049944in}{0.217987in}}{\pgfqpoint{2.049590in}{0.217840in}}{\pgfqpoint{2.049330in}{0.217580in}}%
\pgfpathcurveto{\pgfqpoint{2.049070in}{0.217319in}}{\pgfqpoint{2.048923in}{0.216966in}}{\pgfqpoint{2.048923in}{0.216598in}}%
\pgfpathcurveto{\pgfqpoint{2.048923in}{0.216229in}}{\pgfqpoint{2.049070in}{0.215876in}}{\pgfqpoint{2.049330in}{0.215616in}}%
\pgfpathcurveto{\pgfqpoint{2.049590in}{0.215355in}}{\pgfqpoint{2.049944in}{0.215209in}}{\pgfqpoint{2.050312in}{0.215209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106300in}{0.166098in}}%
\pgfpathcurveto{\pgfqpoint{2.106669in}{0.166098in}}{\pgfqpoint{2.107022in}{0.166244in}}{\pgfqpoint{2.107282in}{0.166504in}}%
\pgfpathcurveto{\pgfqpoint{2.107543in}{0.166765in}}{\pgfqpoint{2.107689in}{0.167118in}}{\pgfqpoint{2.107689in}{0.167486in}}%
\pgfpathcurveto{\pgfqpoint{2.107689in}{0.167855in}}{\pgfqpoint{2.107543in}{0.168208in}}{\pgfqpoint{2.107282in}{0.168469in}}%
\pgfpathcurveto{\pgfqpoint{2.107022in}{0.168729in}}{\pgfqpoint{2.106669in}{0.168875in}}{\pgfqpoint{2.106300in}{0.168875in}}%
\pgfpathcurveto{\pgfqpoint{2.105932in}{0.168875in}}{\pgfqpoint{2.105579in}{0.168729in}}{\pgfqpoint{2.105318in}{0.168469in}}%
\pgfpathcurveto{\pgfqpoint{2.105058in}{0.168208in}}{\pgfqpoint{2.104911in}{0.167855in}}{\pgfqpoint{2.104911in}{0.167486in}}%
\pgfpathcurveto{\pgfqpoint{2.104911in}{0.167118in}}{\pgfqpoint{2.105058in}{0.166765in}}{\pgfqpoint{2.105318in}{0.166504in}}%
\pgfpathcurveto{\pgfqpoint{2.105579in}{0.166244in}}{\pgfqpoint{2.105932in}{0.166098in}}{\pgfqpoint{2.106300in}{0.166098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763003in}{0.188669in}}%
\pgfpathcurveto{\pgfqpoint{2.763372in}{0.188669in}}{\pgfqpoint{2.763725in}{0.188816in}}{\pgfqpoint{2.763986in}{0.189076in}}%
\pgfpathcurveto{\pgfqpoint{2.764246in}{0.189337in}}{\pgfqpoint{2.764392in}{0.189690in}}{\pgfqpoint{2.764392in}{0.190058in}}%
\pgfpathcurveto{\pgfqpoint{2.764392in}{0.190427in}}{\pgfqpoint{2.764246in}{0.190780in}}{\pgfqpoint{2.763986in}{0.191040in}}%
\pgfpathcurveto{\pgfqpoint{2.763725in}{0.191301in}}{\pgfqpoint{2.763372in}{0.191447in}}{\pgfqpoint{2.763003in}{0.191447in}}%
\pgfpathcurveto{\pgfqpoint{2.762635in}{0.191447in}}{\pgfqpoint{2.762282in}{0.191301in}}{\pgfqpoint{2.762021in}{0.191040in}}%
\pgfpathcurveto{\pgfqpoint{2.761761in}{0.190780in}}{\pgfqpoint{2.761615in}{0.190427in}}{\pgfqpoint{2.761615in}{0.190058in}}%
\pgfpathcurveto{\pgfqpoint{2.761615in}{0.189690in}}{\pgfqpoint{2.761761in}{0.189337in}}{\pgfqpoint{2.762021in}{0.189076in}}%
\pgfpathcurveto{\pgfqpoint{2.762282in}{0.188816in}}{\pgfqpoint{2.762635in}{0.188669in}}{\pgfqpoint{2.763003in}{0.188669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371473in}{0.166510in}}%
\pgfpathcurveto{\pgfqpoint{2.371842in}{0.166510in}}{\pgfqpoint{2.372195in}{0.166657in}}{\pgfqpoint{2.372455in}{0.166917in}}%
\pgfpathcurveto{\pgfqpoint{2.372716in}{0.167178in}}{\pgfqpoint{2.372862in}{0.167531in}}{\pgfqpoint{2.372862in}{0.167899in}}%
\pgfpathcurveto{\pgfqpoint{2.372862in}{0.168267in}}{\pgfqpoint{2.372716in}{0.168621in}}{\pgfqpoint{2.372455in}{0.168881in}}%
\pgfpathcurveto{\pgfqpoint{2.372195in}{0.169142in}}{\pgfqpoint{2.371842in}{0.169288in}}{\pgfqpoint{2.371473in}{0.169288in}}%
\pgfpathcurveto{\pgfqpoint{2.371105in}{0.169288in}}{\pgfqpoint{2.370752in}{0.169142in}}{\pgfqpoint{2.370491in}{0.168881in}}%
\pgfpathcurveto{\pgfqpoint{2.370231in}{0.168621in}}{\pgfqpoint{2.370084in}{0.168267in}}{\pgfqpoint{2.370084in}{0.167899in}}%
\pgfpathcurveto{\pgfqpoint{2.370084in}{0.167531in}}{\pgfqpoint{2.370231in}{0.167178in}}{\pgfqpoint{2.370491in}{0.166917in}}%
\pgfpathcurveto{\pgfqpoint{2.370752in}{0.166657in}}{\pgfqpoint{2.371105in}{0.166510in}}{\pgfqpoint{2.371473in}{0.166510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053861in}{0.205597in}}%
\pgfpathcurveto{\pgfqpoint{3.054229in}{0.205597in}}{\pgfqpoint{3.054582in}{0.205743in}}{\pgfqpoint{3.054843in}{0.206004in}}%
\pgfpathcurveto{\pgfqpoint{3.055103in}{0.206264in}}{\pgfqpoint{3.055250in}{0.206618in}}{\pgfqpoint{3.055250in}{0.206986in}}%
\pgfpathcurveto{\pgfqpoint{3.055250in}{0.207354in}}{\pgfqpoint{3.055103in}{0.207708in}}{\pgfqpoint{3.054843in}{0.207968in}}%
\pgfpathcurveto{\pgfqpoint{3.054582in}{0.208228in}}{\pgfqpoint{3.054229in}{0.208375in}}{\pgfqpoint{3.053861in}{0.208375in}}%
\pgfpathcurveto{\pgfqpoint{3.053492in}{0.208375in}}{\pgfqpoint{3.053139in}{0.208228in}}{\pgfqpoint{3.052879in}{0.207968in}}%
\pgfpathcurveto{\pgfqpoint{3.052618in}{0.207708in}}{\pgfqpoint{3.052472in}{0.207354in}}{\pgfqpoint{3.052472in}{0.206986in}}%
\pgfpathcurveto{\pgfqpoint{3.052472in}{0.206618in}}{\pgfqpoint{3.052618in}{0.206264in}}{\pgfqpoint{3.052879in}{0.206004in}}%
\pgfpathcurveto{\pgfqpoint{3.053139in}{0.205743in}}{\pgfqpoint{3.053492in}{0.205597in}}{\pgfqpoint{3.053861in}{0.205597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767418in}{0.174375in}}%
\pgfpathcurveto{\pgfqpoint{3.767787in}{0.174375in}}{\pgfqpoint{3.768140in}{0.174522in}}{\pgfqpoint{3.768400in}{0.174782in}}%
\pgfpathcurveto{\pgfqpoint{3.768661in}{0.175043in}}{\pgfqpoint{3.768807in}{0.175396in}}{\pgfqpoint{3.768807in}{0.175764in}}%
\pgfpathcurveto{\pgfqpoint{3.768807in}{0.176133in}}{\pgfqpoint{3.768661in}{0.176486in}}{\pgfqpoint{3.768400in}{0.176746in}}%
\pgfpathcurveto{\pgfqpoint{3.768140in}{0.177007in}}{\pgfqpoint{3.767787in}{0.177153in}}{\pgfqpoint{3.767418in}{0.177153in}}%
\pgfpathcurveto{\pgfqpoint{3.767050in}{0.177153in}}{\pgfqpoint{3.766697in}{0.177007in}}{\pgfqpoint{3.766436in}{0.176746in}}%
\pgfpathcurveto{\pgfqpoint{3.766176in}{0.176486in}}{\pgfqpoint{3.766029in}{0.176133in}}{\pgfqpoint{3.766029in}{0.175764in}}%
\pgfpathcurveto{\pgfqpoint{3.766029in}{0.175396in}}{\pgfqpoint{3.766176in}{0.175043in}}{\pgfqpoint{3.766436in}{0.174782in}}%
\pgfpathcurveto{\pgfqpoint{3.766697in}{0.174522in}}{\pgfqpoint{3.767050in}{0.174375in}}{\pgfqpoint{3.767418in}{0.174375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260963in}{0.198819in}}%
\pgfpathcurveto{\pgfqpoint{2.261331in}{0.198819in}}{\pgfqpoint{2.261684in}{0.198966in}}{\pgfqpoint{2.261945in}{0.199226in}}%
\pgfpathcurveto{\pgfqpoint{2.262205in}{0.199487in}}{\pgfqpoint{2.262352in}{0.199840in}}{\pgfqpoint{2.262352in}{0.200208in}}%
\pgfpathcurveto{\pgfqpoint{2.262352in}{0.200577in}}{\pgfqpoint{2.262205in}{0.200930in}}{\pgfqpoint{2.261945in}{0.201190in}}%
\pgfpathcurveto{\pgfqpoint{2.261684in}{0.201451in}}{\pgfqpoint{2.261331in}{0.201597in}}{\pgfqpoint{2.260963in}{0.201597in}}%
\pgfpathcurveto{\pgfqpoint{2.260595in}{0.201597in}}{\pgfqpoint{2.260241in}{0.201451in}}{\pgfqpoint{2.259981in}{0.201190in}}%
\pgfpathcurveto{\pgfqpoint{2.259720in}{0.200930in}}{\pgfqpoint{2.259574in}{0.200577in}}{\pgfqpoint{2.259574in}{0.200208in}}%
\pgfpathcurveto{\pgfqpoint{2.259574in}{0.199840in}}{\pgfqpoint{2.259720in}{0.199487in}}{\pgfqpoint{2.259981in}{0.199226in}}%
\pgfpathcurveto{\pgfqpoint{2.260241in}{0.198966in}}{\pgfqpoint{2.260595in}{0.198819in}}{\pgfqpoint{2.260963in}{0.198819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001338in}{0.204964in}}%
\pgfpathcurveto{\pgfqpoint{2.001706in}{0.204964in}}{\pgfqpoint{2.002059in}{0.205110in}}{\pgfqpoint{2.002320in}{0.205371in}}%
\pgfpathcurveto{\pgfqpoint{2.002580in}{0.205631in}}{\pgfqpoint{2.002727in}{0.205984in}}{\pgfqpoint{2.002727in}{0.206353in}}%
\pgfpathcurveto{\pgfqpoint{2.002727in}{0.206721in}}{\pgfqpoint{2.002580in}{0.207074in}}{\pgfqpoint{2.002320in}{0.207335in}}%
\pgfpathcurveto{\pgfqpoint{2.002059in}{0.207595in}}{\pgfqpoint{2.001706in}{0.207742in}}{\pgfqpoint{2.001338in}{0.207742in}}%
\pgfpathcurveto{\pgfqpoint{2.000969in}{0.207742in}}{\pgfqpoint{2.000616in}{0.207595in}}{\pgfqpoint{2.000356in}{0.207335in}}%
\pgfpathcurveto{\pgfqpoint{2.000095in}{0.207074in}}{\pgfqpoint{1.999949in}{0.206721in}}{\pgfqpoint{1.999949in}{0.206353in}}%
\pgfpathcurveto{\pgfqpoint{1.999949in}{0.205984in}}{\pgfqpoint{2.000095in}{0.205631in}}{\pgfqpoint{2.000356in}{0.205371in}}%
\pgfpathcurveto{\pgfqpoint{2.000616in}{0.205110in}}{\pgfqpoint{2.000969in}{0.204964in}}{\pgfqpoint{2.001338in}{0.204964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133735in}{0.215287in}}%
\pgfpathcurveto{\pgfqpoint{3.134103in}{0.215287in}}{\pgfqpoint{3.134456in}{0.215433in}}{\pgfqpoint{3.134717in}{0.215693in}}%
\pgfpathcurveto{\pgfqpoint{3.134977in}{0.215954in}}{\pgfqpoint{3.135123in}{0.216307in}}{\pgfqpoint{3.135123in}{0.216676in}}%
\pgfpathcurveto{\pgfqpoint{3.135123in}{0.217044in}}{\pgfqpoint{3.134977in}{0.217397in}}{\pgfqpoint{3.134717in}{0.217658in}}%
\pgfpathcurveto{\pgfqpoint{3.134456in}{0.217918in}}{\pgfqpoint{3.134103in}{0.218064in}}{\pgfqpoint{3.133735in}{0.218064in}}%
\pgfpathcurveto{\pgfqpoint{3.133366in}{0.218064in}}{\pgfqpoint{3.133013in}{0.217918in}}{\pgfqpoint{3.132752in}{0.217658in}}%
\pgfpathcurveto{\pgfqpoint{3.132492in}{0.217397in}}{\pgfqpoint{3.132346in}{0.217044in}}{\pgfqpoint{3.132346in}{0.216676in}}%
\pgfpathcurveto{\pgfqpoint{3.132346in}{0.216307in}}{\pgfqpoint{3.132492in}{0.215954in}}{\pgfqpoint{3.132752in}{0.215693in}}%
\pgfpathcurveto{\pgfqpoint{3.133013in}{0.215433in}}{\pgfqpoint{3.133366in}{0.215287in}}{\pgfqpoint{3.133735in}{0.215287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871906in}{0.210685in}}%
\pgfpathcurveto{\pgfqpoint{1.872274in}{0.210685in}}{\pgfqpoint{1.872627in}{0.210832in}}{\pgfqpoint{1.872888in}{0.211092in}}%
\pgfpathcurveto{\pgfqpoint{1.873148in}{0.211353in}}{\pgfqpoint{1.873295in}{0.211706in}}{\pgfqpoint{1.873295in}{0.212074in}}%
\pgfpathcurveto{\pgfqpoint{1.873295in}{0.212443in}}{\pgfqpoint{1.873148in}{0.212796in}}{\pgfqpoint{1.872888in}{0.213056in}}%
\pgfpathcurveto{\pgfqpoint{1.872627in}{0.213317in}}{\pgfqpoint{1.872274in}{0.213463in}}{\pgfqpoint{1.871906in}{0.213463in}}%
\pgfpathcurveto{\pgfqpoint{1.871537in}{0.213463in}}{\pgfqpoint{1.871184in}{0.213317in}}{\pgfqpoint{1.870924in}{0.213056in}}%
\pgfpathcurveto{\pgfqpoint{1.870663in}{0.212796in}}{\pgfqpoint{1.870517in}{0.212443in}}{\pgfqpoint{1.870517in}{0.212074in}}%
\pgfpathcurveto{\pgfqpoint{1.870517in}{0.211706in}}{\pgfqpoint{1.870663in}{0.211353in}}{\pgfqpoint{1.870924in}{0.211092in}}%
\pgfpathcurveto{\pgfqpoint{1.871184in}{0.210832in}}{\pgfqpoint{1.871537in}{0.210685in}}{\pgfqpoint{1.871906in}{0.210685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875245in}{0.196066in}}%
\pgfpathcurveto{\pgfqpoint{1.875613in}{0.196066in}}{\pgfqpoint{1.875967in}{0.196212in}}{\pgfqpoint{1.876227in}{0.196473in}}%
\pgfpathcurveto{\pgfqpoint{1.876487in}{0.196733in}}{\pgfqpoint{1.876634in}{0.197086in}}{\pgfqpoint{1.876634in}{0.197455in}}%
\pgfpathcurveto{\pgfqpoint{1.876634in}{0.197823in}}{\pgfqpoint{1.876487in}{0.198176in}}{\pgfqpoint{1.876227in}{0.198437in}}%
\pgfpathcurveto{\pgfqpoint{1.875967in}{0.198697in}}{\pgfqpoint{1.875613in}{0.198844in}}{\pgfqpoint{1.875245in}{0.198844in}}%
\pgfpathcurveto{\pgfqpoint{1.874877in}{0.198844in}}{\pgfqpoint{1.874523in}{0.198697in}}{\pgfqpoint{1.874263in}{0.198437in}}%
\pgfpathcurveto{\pgfqpoint{1.874002in}{0.198176in}}{\pgfqpoint{1.873856in}{0.197823in}}{\pgfqpoint{1.873856in}{0.197455in}}%
\pgfpathcurveto{\pgfqpoint{1.873856in}{0.197086in}}{\pgfqpoint{1.874002in}{0.196733in}}{\pgfqpoint{1.874263in}{0.196473in}}%
\pgfpathcurveto{\pgfqpoint{1.874523in}{0.196212in}}{\pgfqpoint{1.874877in}{0.196066in}}{\pgfqpoint{1.875245in}{0.196066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459749in}{0.193680in}}%
\pgfpathcurveto{\pgfqpoint{3.460117in}{0.193680in}}{\pgfqpoint{3.460470in}{0.193826in}}{\pgfqpoint{3.460731in}{0.194086in}}%
\pgfpathcurveto{\pgfqpoint{3.460991in}{0.194347in}}{\pgfqpoint{3.461138in}{0.194700in}}{\pgfqpoint{3.461138in}{0.195069in}}%
\pgfpathcurveto{\pgfqpoint{3.461138in}{0.195437in}}{\pgfqpoint{3.460991in}{0.195790in}}{\pgfqpoint{3.460731in}{0.196051in}}%
\pgfpathcurveto{\pgfqpoint{3.460470in}{0.196311in}}{\pgfqpoint{3.460117in}{0.196457in}}{\pgfqpoint{3.459749in}{0.196457in}}%
\pgfpathcurveto{\pgfqpoint{3.459380in}{0.196457in}}{\pgfqpoint{3.459027in}{0.196311in}}{\pgfqpoint{3.458767in}{0.196051in}}%
\pgfpathcurveto{\pgfqpoint{3.458506in}{0.195790in}}{\pgfqpoint{3.458360in}{0.195437in}}{\pgfqpoint{3.458360in}{0.195069in}}%
\pgfpathcurveto{\pgfqpoint{3.458360in}{0.194700in}}{\pgfqpoint{3.458506in}{0.194347in}}{\pgfqpoint{3.458767in}{0.194086in}}%
\pgfpathcurveto{\pgfqpoint{3.459027in}{0.193826in}}{\pgfqpoint{3.459380in}{0.193680in}}{\pgfqpoint{3.459749in}{0.193680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270295in}{0.194263in}}%
\pgfpathcurveto{\pgfqpoint{1.270663in}{0.194263in}}{\pgfqpoint{1.271017in}{0.194409in}}{\pgfqpoint{1.271277in}{0.194669in}}%
\pgfpathcurveto{\pgfqpoint{1.271538in}{0.194930in}}{\pgfqpoint{1.271684in}{0.195283in}}{\pgfqpoint{1.271684in}{0.195651in}}%
\pgfpathcurveto{\pgfqpoint{1.271684in}{0.196020in}}{\pgfqpoint{1.271538in}{0.196373in}}{\pgfqpoint{1.271277in}{0.196634in}}%
\pgfpathcurveto{\pgfqpoint{1.271017in}{0.196894in}}{\pgfqpoint{1.270663in}{0.197040in}}{\pgfqpoint{1.270295in}{0.197040in}}%
\pgfpathcurveto{\pgfqpoint{1.269927in}{0.197040in}}{\pgfqpoint{1.269573in}{0.196894in}}{\pgfqpoint{1.269313in}{0.196634in}}%
\pgfpathcurveto{\pgfqpoint{1.269053in}{0.196373in}}{\pgfqpoint{1.268906in}{0.196020in}}{\pgfqpoint{1.268906in}{0.195651in}}%
\pgfpathcurveto{\pgfqpoint{1.268906in}{0.195283in}}{\pgfqpoint{1.269053in}{0.194930in}}{\pgfqpoint{1.269313in}{0.194669in}}%
\pgfpathcurveto{\pgfqpoint{1.269573in}{0.194409in}}{\pgfqpoint{1.269927in}{0.194263in}}{\pgfqpoint{1.270295in}{0.194263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146848in}{0.205343in}}%
\pgfpathcurveto{\pgfqpoint{2.147216in}{0.205343in}}{\pgfqpoint{2.147570in}{0.205490in}}{\pgfqpoint{2.147830in}{0.205750in}}%
\pgfpathcurveto{\pgfqpoint{2.148091in}{0.206010in}}{\pgfqpoint{2.148237in}{0.206364in}}{\pgfqpoint{2.148237in}{0.206732in}}%
\pgfpathcurveto{\pgfqpoint{2.148237in}{0.207100in}}{\pgfqpoint{2.148091in}{0.207454in}}{\pgfqpoint{2.147830in}{0.207714in}}%
\pgfpathcurveto{\pgfqpoint{2.147570in}{0.207975in}}{\pgfqpoint{2.147216in}{0.208121in}}{\pgfqpoint{2.146848in}{0.208121in}}%
\pgfpathcurveto{\pgfqpoint{2.146480in}{0.208121in}}{\pgfqpoint{2.146126in}{0.207975in}}{\pgfqpoint{2.145866in}{0.207714in}}%
\pgfpathcurveto{\pgfqpoint{2.145606in}{0.207454in}}{\pgfqpoint{2.145459in}{0.207100in}}{\pgfqpoint{2.145459in}{0.206732in}}%
\pgfpathcurveto{\pgfqpoint{2.145459in}{0.206364in}}{\pgfqpoint{2.145606in}{0.206010in}}{\pgfqpoint{2.145866in}{0.205750in}}%
\pgfpathcurveto{\pgfqpoint{2.146126in}{0.205490in}}{\pgfqpoint{2.146480in}{0.205343in}}{\pgfqpoint{2.146848in}{0.205343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817544in}{0.174133in}}%
\pgfpathcurveto{\pgfqpoint{2.817913in}{0.174133in}}{\pgfqpoint{2.818266in}{0.174280in}}{\pgfqpoint{2.818526in}{0.174540in}}%
\pgfpathcurveto{\pgfqpoint{2.818787in}{0.174801in}}{\pgfqpoint{2.818933in}{0.175154in}}{\pgfqpoint{2.818933in}{0.175522in}}%
\pgfpathcurveto{\pgfqpoint{2.818933in}{0.175891in}}{\pgfqpoint{2.818787in}{0.176244in}}{\pgfqpoint{2.818526in}{0.176504in}}%
\pgfpathcurveto{\pgfqpoint{2.818266in}{0.176765in}}{\pgfqpoint{2.817913in}{0.176911in}}{\pgfqpoint{2.817544in}{0.176911in}}%
\pgfpathcurveto{\pgfqpoint{2.817176in}{0.176911in}}{\pgfqpoint{2.816823in}{0.176765in}}{\pgfqpoint{2.816562in}{0.176504in}}%
\pgfpathcurveto{\pgfqpoint{2.816302in}{0.176244in}}{\pgfqpoint{2.816155in}{0.175891in}}{\pgfqpoint{2.816155in}{0.175522in}}%
\pgfpathcurveto{\pgfqpoint{2.816155in}{0.175154in}}{\pgfqpoint{2.816302in}{0.174801in}}{\pgfqpoint{2.816562in}{0.174540in}}%
\pgfpathcurveto{\pgfqpoint{2.816823in}{0.174280in}}{\pgfqpoint{2.817176in}{0.174133in}}{\pgfqpoint{2.817544in}{0.174133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795055in}{0.180633in}}%
\pgfpathcurveto{\pgfqpoint{1.795424in}{0.180633in}}{\pgfqpoint{1.795777in}{0.180779in}}{\pgfqpoint{1.796038in}{0.181040in}}%
\pgfpathcurveto{\pgfqpoint{1.796298in}{0.181300in}}{\pgfqpoint{1.796444in}{0.181654in}}{\pgfqpoint{1.796444in}{0.182022in}}%
\pgfpathcurveto{\pgfqpoint{1.796444in}{0.182390in}}{\pgfqpoint{1.796298in}{0.182744in}}{\pgfqpoint{1.796038in}{0.183004in}}%
\pgfpathcurveto{\pgfqpoint{1.795777in}{0.183265in}}{\pgfqpoint{1.795424in}{0.183411in}}{\pgfqpoint{1.795055in}{0.183411in}}%
\pgfpathcurveto{\pgfqpoint{1.794687in}{0.183411in}}{\pgfqpoint{1.794334in}{0.183265in}}{\pgfqpoint{1.794073in}{0.183004in}}%
\pgfpathcurveto{\pgfqpoint{1.793813in}{0.182744in}}{\pgfqpoint{1.793667in}{0.182390in}}{\pgfqpoint{1.793667in}{0.182022in}}%
\pgfpathcurveto{\pgfqpoint{1.793667in}{0.181654in}}{\pgfqpoint{1.793813in}{0.181300in}}{\pgfqpoint{1.794073in}{0.181040in}}%
\pgfpathcurveto{\pgfqpoint{1.794334in}{0.180779in}}{\pgfqpoint{1.794687in}{0.180633in}}{\pgfqpoint{1.795055in}{0.180633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288620in}{0.213630in}}%
\pgfpathcurveto{\pgfqpoint{2.288988in}{0.213630in}}{\pgfqpoint{2.289342in}{0.213776in}}{\pgfqpoint{2.289602in}{0.214037in}}%
\pgfpathcurveto{\pgfqpoint{2.289863in}{0.214297in}}{\pgfqpoint{2.290009in}{0.214650in}}{\pgfqpoint{2.290009in}{0.215019in}}%
\pgfpathcurveto{\pgfqpoint{2.290009in}{0.215387in}}{\pgfqpoint{2.289863in}{0.215740in}}{\pgfqpoint{2.289602in}{0.216001in}}%
\pgfpathcurveto{\pgfqpoint{2.289342in}{0.216261in}}{\pgfqpoint{2.288988in}{0.216408in}}{\pgfqpoint{2.288620in}{0.216408in}}%
\pgfpathcurveto{\pgfqpoint{2.288252in}{0.216408in}}{\pgfqpoint{2.287898in}{0.216261in}}{\pgfqpoint{2.287638in}{0.216001in}}%
\pgfpathcurveto{\pgfqpoint{2.287378in}{0.215740in}}{\pgfqpoint{2.287231in}{0.215387in}}{\pgfqpoint{2.287231in}{0.215019in}}%
\pgfpathcurveto{\pgfqpoint{2.287231in}{0.214650in}}{\pgfqpoint{2.287378in}{0.214297in}}{\pgfqpoint{2.287638in}{0.214037in}}%
\pgfpathcurveto{\pgfqpoint{2.287898in}{0.213776in}}{\pgfqpoint{2.288252in}{0.213630in}}{\pgfqpoint{2.288620in}{0.213630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135987in}{0.194669in}}%
\pgfpathcurveto{\pgfqpoint{3.136356in}{0.194669in}}{\pgfqpoint{3.136709in}{0.194816in}}{\pgfqpoint{3.136969in}{0.195076in}}%
\pgfpathcurveto{\pgfqpoint{3.137230in}{0.195337in}}{\pgfqpoint{3.137376in}{0.195690in}}{\pgfqpoint{3.137376in}{0.196058in}}%
\pgfpathcurveto{\pgfqpoint{3.137376in}{0.196427in}}{\pgfqpoint{3.137230in}{0.196780in}}{\pgfqpoint{3.136969in}{0.197040in}}%
\pgfpathcurveto{\pgfqpoint{3.136709in}{0.197301in}}{\pgfqpoint{3.136356in}{0.197447in}}{\pgfqpoint{3.135987in}{0.197447in}}%
\pgfpathcurveto{\pgfqpoint{3.135619in}{0.197447in}}{\pgfqpoint{3.135266in}{0.197301in}}{\pgfqpoint{3.135005in}{0.197040in}}%
\pgfpathcurveto{\pgfqpoint{3.134745in}{0.196780in}}{\pgfqpoint{3.134598in}{0.196427in}}{\pgfqpoint{3.134598in}{0.196058in}}%
\pgfpathcurveto{\pgfqpoint{3.134598in}{0.195690in}}{\pgfqpoint{3.134745in}{0.195337in}}{\pgfqpoint{3.135005in}{0.195076in}}%
\pgfpathcurveto{\pgfqpoint{3.135266in}{0.194816in}}{\pgfqpoint{3.135619in}{0.194669in}}{\pgfqpoint{3.135987in}{0.194669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759378in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{2.759747in}{0.195408in}}{\pgfqpoint{2.760100in}{0.195554in}}{\pgfqpoint{2.760360in}{0.195814in}}%
\pgfpathcurveto{\pgfqpoint{2.760621in}{0.196075in}}{\pgfqpoint{2.760767in}{0.196428in}}{\pgfqpoint{2.760767in}{0.196797in}}%
\pgfpathcurveto{\pgfqpoint{2.760767in}{0.197165in}}{\pgfqpoint{2.760621in}{0.197518in}}{\pgfqpoint{2.760360in}{0.197779in}}%
\pgfpathcurveto{\pgfqpoint{2.760100in}{0.198039in}}{\pgfqpoint{2.759747in}{0.198185in}}{\pgfqpoint{2.759378in}{0.198185in}}%
\pgfpathcurveto{\pgfqpoint{2.759010in}{0.198185in}}{\pgfqpoint{2.758657in}{0.198039in}}{\pgfqpoint{2.758396in}{0.197779in}}%
\pgfpathcurveto{\pgfqpoint{2.758136in}{0.197518in}}{\pgfqpoint{2.757989in}{0.197165in}}{\pgfqpoint{2.757989in}{0.196797in}}%
\pgfpathcurveto{\pgfqpoint{2.757989in}{0.196428in}}{\pgfqpoint{2.758136in}{0.196075in}}{\pgfqpoint{2.758396in}{0.195814in}}%
\pgfpathcurveto{\pgfqpoint{2.758657in}{0.195554in}}{\pgfqpoint{2.759010in}{0.195408in}}{\pgfqpoint{2.759378in}{0.195408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285193in}{0.169737in}}%
\pgfpathcurveto{\pgfqpoint{1.285561in}{0.169737in}}{\pgfqpoint{1.285914in}{0.169883in}}{\pgfqpoint{1.286175in}{0.170144in}}%
\pgfpathcurveto{\pgfqpoint{1.286435in}{0.170404in}}{\pgfqpoint{1.286582in}{0.170758in}}{\pgfqpoint{1.286582in}{0.171126in}}%
\pgfpathcurveto{\pgfqpoint{1.286582in}{0.171494in}}{\pgfqpoint{1.286435in}{0.171848in}}{\pgfqpoint{1.286175in}{0.172108in}}%
\pgfpathcurveto{\pgfqpoint{1.285914in}{0.172369in}}{\pgfqpoint{1.285561in}{0.172515in}}{\pgfqpoint{1.285193in}{0.172515in}}%
\pgfpathcurveto{\pgfqpoint{1.284825in}{0.172515in}}{\pgfqpoint{1.284471in}{0.172369in}}{\pgfqpoint{1.284211in}{0.172108in}}%
\pgfpathcurveto{\pgfqpoint{1.283950in}{0.171848in}}{\pgfqpoint{1.283804in}{0.171494in}}{\pgfqpoint{1.283804in}{0.171126in}}%
\pgfpathcurveto{\pgfqpoint{1.283804in}{0.170758in}}{\pgfqpoint{1.283950in}{0.170404in}}{\pgfqpoint{1.284211in}{0.170144in}}%
\pgfpathcurveto{\pgfqpoint{1.284471in}{0.169883in}}{\pgfqpoint{1.284825in}{0.169737in}}{\pgfqpoint{1.285193in}{0.169737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644651in}{0.177116in}}%
\pgfpathcurveto{\pgfqpoint{2.645019in}{0.177116in}}{\pgfqpoint{2.645372in}{0.177262in}}{\pgfqpoint{2.645633in}{0.177522in}}%
\pgfpathcurveto{\pgfqpoint{2.645893in}{0.177783in}}{\pgfqpoint{2.646040in}{0.178136in}}{\pgfqpoint{2.646040in}{0.178504in}}%
\pgfpathcurveto{\pgfqpoint{2.646040in}{0.178873in}}{\pgfqpoint{2.645893in}{0.179226in}}{\pgfqpoint{2.645633in}{0.179487in}}%
\pgfpathcurveto{\pgfqpoint{2.645372in}{0.179747in}}{\pgfqpoint{2.645019in}{0.179893in}}{\pgfqpoint{2.644651in}{0.179893in}}%
\pgfpathcurveto{\pgfqpoint{2.644283in}{0.179893in}}{\pgfqpoint{2.643929in}{0.179747in}}{\pgfqpoint{2.643669in}{0.179487in}}%
\pgfpathcurveto{\pgfqpoint{2.643408in}{0.179226in}}{\pgfqpoint{2.643262in}{0.178873in}}{\pgfqpoint{2.643262in}{0.178504in}}%
\pgfpathcurveto{\pgfqpoint{2.643262in}{0.178136in}}{\pgfqpoint{2.643408in}{0.177783in}}{\pgfqpoint{2.643669in}{0.177522in}}%
\pgfpathcurveto{\pgfqpoint{2.643929in}{0.177262in}}{\pgfqpoint{2.644283in}{0.177116in}}{\pgfqpoint{2.644651in}{0.177116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155022in}{0.166135in}}%
\pgfpathcurveto{\pgfqpoint{3.155390in}{0.166135in}}{\pgfqpoint{3.155743in}{0.166281in}}{\pgfqpoint{3.156004in}{0.166541in}}%
\pgfpathcurveto{\pgfqpoint{3.156264in}{0.166802in}}{\pgfqpoint{3.156411in}{0.167155in}}{\pgfqpoint{3.156411in}{0.167524in}}%
\pgfpathcurveto{\pgfqpoint{3.156411in}{0.167892in}}{\pgfqpoint{3.156264in}{0.168245in}}{\pgfqpoint{3.156004in}{0.168506in}}%
\pgfpathcurveto{\pgfqpoint{3.155743in}{0.168766in}}{\pgfqpoint{3.155390in}{0.168912in}}{\pgfqpoint{3.155022in}{0.168912in}}%
\pgfpathcurveto{\pgfqpoint{3.154653in}{0.168912in}}{\pgfqpoint{3.154300in}{0.168766in}}{\pgfqpoint{3.154040in}{0.168506in}}%
\pgfpathcurveto{\pgfqpoint{3.153779in}{0.168245in}}{\pgfqpoint{3.153633in}{0.167892in}}{\pgfqpoint{3.153633in}{0.167524in}}%
\pgfpathcurveto{\pgfqpoint{3.153633in}{0.167155in}}{\pgfqpoint{3.153779in}{0.166802in}}{\pgfqpoint{3.154040in}{0.166541in}}%
\pgfpathcurveto{\pgfqpoint{3.154300in}{0.166281in}}{\pgfqpoint{3.154653in}{0.166135in}}{\pgfqpoint{3.155022in}{0.166135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906359in}{0.185786in}}%
\pgfpathcurveto{\pgfqpoint{3.906727in}{0.185786in}}{\pgfqpoint{3.907080in}{0.185932in}}{\pgfqpoint{3.907341in}{0.186193in}}%
\pgfpathcurveto{\pgfqpoint{3.907601in}{0.186453in}}{\pgfqpoint{3.907748in}{0.186806in}}{\pgfqpoint{3.907748in}{0.187175in}}%
\pgfpathcurveto{\pgfqpoint{3.907748in}{0.187543in}}{\pgfqpoint{3.907601in}{0.187896in}}{\pgfqpoint{3.907341in}{0.188157in}}%
\pgfpathcurveto{\pgfqpoint{3.907080in}{0.188417in}}{\pgfqpoint{3.906727in}{0.188564in}}{\pgfqpoint{3.906359in}{0.188564in}}%
\pgfpathcurveto{\pgfqpoint{3.905990in}{0.188564in}}{\pgfqpoint{3.905637in}{0.188417in}}{\pgfqpoint{3.905377in}{0.188157in}}%
\pgfpathcurveto{\pgfqpoint{3.905116in}{0.187896in}}{\pgfqpoint{3.904970in}{0.187543in}}{\pgfqpoint{3.904970in}{0.187175in}}%
\pgfpathcurveto{\pgfqpoint{3.904970in}{0.186806in}}{\pgfqpoint{3.905116in}{0.186453in}}{\pgfqpoint{3.905377in}{0.186193in}}%
\pgfpathcurveto{\pgfqpoint{3.905637in}{0.185932in}}{\pgfqpoint{3.905990in}{0.185786in}}{\pgfqpoint{3.906359in}{0.185786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349488in}{0.179756in}}%
\pgfpathcurveto{\pgfqpoint{2.349856in}{0.179756in}}{\pgfqpoint{2.350210in}{0.179902in}}{\pgfqpoint{2.350470in}{0.180163in}}%
\pgfpathcurveto{\pgfqpoint{2.350731in}{0.180423in}}{\pgfqpoint{2.350877in}{0.180776in}}{\pgfqpoint{2.350877in}{0.181145in}}%
\pgfpathcurveto{\pgfqpoint{2.350877in}{0.181513in}}{\pgfqpoint{2.350731in}{0.181866in}}{\pgfqpoint{2.350470in}{0.182127in}}%
\pgfpathcurveto{\pgfqpoint{2.350210in}{0.182387in}}{\pgfqpoint{2.349856in}{0.182534in}}{\pgfqpoint{2.349488in}{0.182534in}}%
\pgfpathcurveto{\pgfqpoint{2.349120in}{0.182534in}}{\pgfqpoint{2.348766in}{0.182387in}}{\pgfqpoint{2.348506in}{0.182127in}}%
\pgfpathcurveto{\pgfqpoint{2.348245in}{0.181866in}}{\pgfqpoint{2.348099in}{0.181513in}}{\pgfqpoint{2.348099in}{0.181145in}}%
\pgfpathcurveto{\pgfqpoint{2.348099in}{0.180776in}}{\pgfqpoint{2.348245in}{0.180423in}}{\pgfqpoint{2.348506in}{0.180163in}}%
\pgfpathcurveto{\pgfqpoint{2.348766in}{0.179902in}}{\pgfqpoint{2.349120in}{0.179756in}}{\pgfqpoint{2.349488in}{0.179756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410526in}{0.184063in}}%
\pgfpathcurveto{\pgfqpoint{2.410894in}{0.184063in}}{\pgfqpoint{2.411247in}{0.184210in}}{\pgfqpoint{2.411508in}{0.184470in}}%
\pgfpathcurveto{\pgfqpoint{2.411768in}{0.184731in}}{\pgfqpoint{2.411914in}{0.185084in}}{\pgfqpoint{2.411914in}{0.185452in}}%
\pgfpathcurveto{\pgfqpoint{2.411914in}{0.185821in}}{\pgfqpoint{2.411768in}{0.186174in}}{\pgfqpoint{2.411508in}{0.186434in}}%
\pgfpathcurveto{\pgfqpoint{2.411247in}{0.186695in}}{\pgfqpoint{2.410894in}{0.186841in}}{\pgfqpoint{2.410526in}{0.186841in}}%
\pgfpathcurveto{\pgfqpoint{2.410157in}{0.186841in}}{\pgfqpoint{2.409804in}{0.186695in}}{\pgfqpoint{2.409543in}{0.186434in}}%
\pgfpathcurveto{\pgfqpoint{2.409283in}{0.186174in}}{\pgfqpoint{2.409137in}{0.185821in}}{\pgfqpoint{2.409137in}{0.185452in}}%
\pgfpathcurveto{\pgfqpoint{2.409137in}{0.185084in}}{\pgfqpoint{2.409283in}{0.184731in}}{\pgfqpoint{2.409543in}{0.184470in}}%
\pgfpathcurveto{\pgfqpoint{2.409804in}{0.184210in}}{\pgfqpoint{2.410157in}{0.184063in}}{\pgfqpoint{2.410526in}{0.184063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945645in}{0.207403in}}%
\pgfpathcurveto{\pgfqpoint{1.946014in}{0.207403in}}{\pgfqpoint{1.946367in}{0.207550in}}{\pgfqpoint{1.946627in}{0.207810in}}%
\pgfpathcurveto{\pgfqpoint{1.946888in}{0.208070in}}{\pgfqpoint{1.947034in}{0.208424in}}{\pgfqpoint{1.947034in}{0.208792in}}%
\pgfpathcurveto{\pgfqpoint{1.947034in}{0.209160in}}{\pgfqpoint{1.946888in}{0.209514in}}{\pgfqpoint{1.946627in}{0.209774in}}%
\pgfpathcurveto{\pgfqpoint{1.946367in}{0.210035in}}{\pgfqpoint{1.946014in}{0.210181in}}{\pgfqpoint{1.945645in}{0.210181in}}%
\pgfpathcurveto{\pgfqpoint{1.945277in}{0.210181in}}{\pgfqpoint{1.944924in}{0.210035in}}{\pgfqpoint{1.944663in}{0.209774in}}%
\pgfpathcurveto{\pgfqpoint{1.944403in}{0.209514in}}{\pgfqpoint{1.944256in}{0.209160in}}{\pgfqpoint{1.944256in}{0.208792in}}%
\pgfpathcurveto{\pgfqpoint{1.944256in}{0.208424in}}{\pgfqpoint{1.944403in}{0.208070in}}{\pgfqpoint{1.944663in}{0.207810in}}%
\pgfpathcurveto{\pgfqpoint{1.944924in}{0.207550in}}{\pgfqpoint{1.945277in}{0.207403in}}{\pgfqpoint{1.945645in}{0.207403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668307in}{0.214823in}}%
\pgfpathcurveto{\pgfqpoint{2.668675in}{0.214823in}}{\pgfqpoint{2.669029in}{0.214969in}}{\pgfqpoint{2.669289in}{0.215230in}}%
\pgfpathcurveto{\pgfqpoint{2.669549in}{0.215490in}}{\pgfqpoint{2.669696in}{0.215843in}}{\pgfqpoint{2.669696in}{0.216212in}}%
\pgfpathcurveto{\pgfqpoint{2.669696in}{0.216580in}}{\pgfqpoint{2.669549in}{0.216933in}}{\pgfqpoint{2.669289in}{0.217194in}}%
\pgfpathcurveto{\pgfqpoint{2.669029in}{0.217454in}}{\pgfqpoint{2.668675in}{0.217601in}}{\pgfqpoint{2.668307in}{0.217601in}}%
\pgfpathcurveto{\pgfqpoint{2.667939in}{0.217601in}}{\pgfqpoint{2.667585in}{0.217454in}}{\pgfqpoint{2.667325in}{0.217194in}}%
\pgfpathcurveto{\pgfqpoint{2.667064in}{0.216933in}}{\pgfqpoint{2.666918in}{0.216580in}}{\pgfqpoint{2.666918in}{0.216212in}}%
\pgfpathcurveto{\pgfqpoint{2.666918in}{0.215843in}}{\pgfqpoint{2.667064in}{0.215490in}}{\pgfqpoint{2.667325in}{0.215230in}}%
\pgfpathcurveto{\pgfqpoint{2.667585in}{0.214969in}}{\pgfqpoint{2.667939in}{0.214823in}}{\pgfqpoint{2.668307in}{0.214823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049045in}{0.210049in}}%
\pgfpathcurveto{\pgfqpoint{3.049413in}{0.210049in}}{\pgfqpoint{3.049766in}{0.210195in}}{\pgfqpoint{3.050027in}{0.210456in}}%
\pgfpathcurveto{\pgfqpoint{3.050287in}{0.210716in}}{\pgfqpoint{3.050433in}{0.211070in}}{\pgfqpoint{3.050433in}{0.211438in}}%
\pgfpathcurveto{\pgfqpoint{3.050433in}{0.211806in}}{\pgfqpoint{3.050287in}{0.212160in}}{\pgfqpoint{3.050027in}{0.212420in}}%
\pgfpathcurveto{\pgfqpoint{3.049766in}{0.212680in}}{\pgfqpoint{3.049413in}{0.212827in}}{\pgfqpoint{3.049045in}{0.212827in}}%
\pgfpathcurveto{\pgfqpoint{3.048676in}{0.212827in}}{\pgfqpoint{3.048323in}{0.212680in}}{\pgfqpoint{3.048062in}{0.212420in}}%
\pgfpathcurveto{\pgfqpoint{3.047802in}{0.212160in}}{\pgfqpoint{3.047656in}{0.211806in}}{\pgfqpoint{3.047656in}{0.211438in}}%
\pgfpathcurveto{\pgfqpoint{3.047656in}{0.211070in}}{\pgfqpoint{3.047802in}{0.210716in}}{\pgfqpoint{3.048062in}{0.210456in}}%
\pgfpathcurveto{\pgfqpoint{3.048323in}{0.210195in}}{\pgfqpoint{3.048676in}{0.210049in}}{\pgfqpoint{3.049045in}{0.210049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293255in}{0.183654in}}%
\pgfpathcurveto{\pgfqpoint{2.293623in}{0.183654in}}{\pgfqpoint{2.293976in}{0.183800in}}{\pgfqpoint{2.294237in}{0.184061in}}%
\pgfpathcurveto{\pgfqpoint{2.294497in}{0.184321in}}{\pgfqpoint{2.294644in}{0.184674in}}{\pgfqpoint{2.294644in}{0.185043in}}%
\pgfpathcurveto{\pgfqpoint{2.294644in}{0.185411in}}{\pgfqpoint{2.294497in}{0.185764in}}{\pgfqpoint{2.294237in}{0.186025in}}%
\pgfpathcurveto{\pgfqpoint{2.293976in}{0.186285in}}{\pgfqpoint{2.293623in}{0.186432in}}{\pgfqpoint{2.293255in}{0.186432in}}%
\pgfpathcurveto{\pgfqpoint{2.292887in}{0.186432in}}{\pgfqpoint{2.292533in}{0.186285in}}{\pgfqpoint{2.292273in}{0.186025in}}%
\pgfpathcurveto{\pgfqpoint{2.292012in}{0.185764in}}{\pgfqpoint{2.291866in}{0.185411in}}{\pgfqpoint{2.291866in}{0.185043in}}%
\pgfpathcurveto{\pgfqpoint{2.291866in}{0.184674in}}{\pgfqpoint{2.292012in}{0.184321in}}{\pgfqpoint{2.292273in}{0.184061in}}%
\pgfpathcurveto{\pgfqpoint{2.292533in}{0.183800in}}{\pgfqpoint{2.292887in}{0.183654in}}{\pgfqpoint{2.293255in}{0.183654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093901in}{0.211016in}}%
\pgfpathcurveto{\pgfqpoint{2.094270in}{0.211016in}}{\pgfqpoint{2.094623in}{0.211162in}}{\pgfqpoint{2.094883in}{0.211423in}}%
\pgfpathcurveto{\pgfqpoint{2.095144in}{0.211683in}}{\pgfqpoint{2.095290in}{0.212036in}}{\pgfqpoint{2.095290in}{0.212405in}}%
\pgfpathcurveto{\pgfqpoint{2.095290in}{0.212773in}}{\pgfqpoint{2.095144in}{0.213126in}}{\pgfqpoint{2.094883in}{0.213387in}}%
\pgfpathcurveto{\pgfqpoint{2.094623in}{0.213647in}}{\pgfqpoint{2.094270in}{0.213793in}}{\pgfqpoint{2.093901in}{0.213793in}}%
\pgfpathcurveto{\pgfqpoint{2.093533in}{0.213793in}}{\pgfqpoint{2.093180in}{0.213647in}}{\pgfqpoint{2.092919in}{0.213387in}}%
\pgfpathcurveto{\pgfqpoint{2.092659in}{0.213126in}}{\pgfqpoint{2.092512in}{0.212773in}}{\pgfqpoint{2.092512in}{0.212405in}}%
\pgfpathcurveto{\pgfqpoint{2.092512in}{0.212036in}}{\pgfqpoint{2.092659in}{0.211683in}}{\pgfqpoint{2.092919in}{0.211423in}}%
\pgfpathcurveto{\pgfqpoint{2.093180in}{0.211162in}}{\pgfqpoint{2.093533in}{0.211016in}}{\pgfqpoint{2.093901in}{0.211016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050637in}{0.199815in}}%
\pgfpathcurveto{\pgfqpoint{2.051006in}{0.199815in}}{\pgfqpoint{2.051359in}{0.199961in}}{\pgfqpoint{2.051620in}{0.200222in}}%
\pgfpathcurveto{\pgfqpoint{2.051880in}{0.200482in}}{\pgfqpoint{2.052026in}{0.200835in}}{\pgfqpoint{2.052026in}{0.201204in}}%
\pgfpathcurveto{\pgfqpoint{2.052026in}{0.201572in}}{\pgfqpoint{2.051880in}{0.201925in}}{\pgfqpoint{2.051620in}{0.202186in}}%
\pgfpathcurveto{\pgfqpoint{2.051359in}{0.202446in}}{\pgfqpoint{2.051006in}{0.202593in}}{\pgfqpoint{2.050637in}{0.202593in}}%
\pgfpathcurveto{\pgfqpoint{2.050269in}{0.202593in}}{\pgfqpoint{2.049916in}{0.202446in}}{\pgfqpoint{2.049655in}{0.202186in}}%
\pgfpathcurveto{\pgfqpoint{2.049395in}{0.201925in}}{\pgfqpoint{2.049249in}{0.201572in}}{\pgfqpoint{2.049249in}{0.201204in}}%
\pgfpathcurveto{\pgfqpoint{2.049249in}{0.200835in}}{\pgfqpoint{2.049395in}{0.200482in}}{\pgfqpoint{2.049655in}{0.200222in}}%
\pgfpathcurveto{\pgfqpoint{2.049916in}{0.199961in}}{\pgfqpoint{2.050269in}{0.199815in}}{\pgfqpoint{2.050637in}{0.199815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495608in}{0.205908in}}%
\pgfpathcurveto{\pgfqpoint{2.495976in}{0.205908in}}{\pgfqpoint{2.496330in}{0.206055in}}{\pgfqpoint{2.496590in}{0.206315in}}%
\pgfpathcurveto{\pgfqpoint{2.496850in}{0.206575in}}{\pgfqpoint{2.496997in}{0.206929in}}{\pgfqpoint{2.496997in}{0.207297in}}%
\pgfpathcurveto{\pgfqpoint{2.496997in}{0.207665in}}{\pgfqpoint{2.496850in}{0.208019in}}{\pgfqpoint{2.496590in}{0.208279in}}%
\pgfpathcurveto{\pgfqpoint{2.496330in}{0.208540in}}{\pgfqpoint{2.495976in}{0.208686in}}{\pgfqpoint{2.495608in}{0.208686in}}%
\pgfpathcurveto{\pgfqpoint{2.495240in}{0.208686in}}{\pgfqpoint{2.494886in}{0.208540in}}{\pgfqpoint{2.494626in}{0.208279in}}%
\pgfpathcurveto{\pgfqpoint{2.494365in}{0.208019in}}{\pgfqpoint{2.494219in}{0.207665in}}{\pgfqpoint{2.494219in}{0.207297in}}%
\pgfpathcurveto{\pgfqpoint{2.494219in}{0.206929in}}{\pgfqpoint{2.494365in}{0.206575in}}{\pgfqpoint{2.494626in}{0.206315in}}%
\pgfpathcurveto{\pgfqpoint{2.494886in}{0.206055in}}{\pgfqpoint{2.495240in}{0.205908in}}{\pgfqpoint{2.495608in}{0.205908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898312in}{0.184218in}}%
\pgfpathcurveto{\pgfqpoint{2.898680in}{0.184218in}}{\pgfqpoint{2.899033in}{0.184365in}}{\pgfqpoint{2.899294in}{0.184625in}}%
\pgfpathcurveto{\pgfqpoint{2.899554in}{0.184886in}}{\pgfqpoint{2.899700in}{0.185239in}}{\pgfqpoint{2.899700in}{0.185607in}}%
\pgfpathcurveto{\pgfqpoint{2.899700in}{0.185976in}}{\pgfqpoint{2.899554in}{0.186329in}}{\pgfqpoint{2.899294in}{0.186589in}}%
\pgfpathcurveto{\pgfqpoint{2.899033in}{0.186850in}}{\pgfqpoint{2.898680in}{0.186996in}}{\pgfqpoint{2.898312in}{0.186996in}}%
\pgfpathcurveto{\pgfqpoint{2.897943in}{0.186996in}}{\pgfqpoint{2.897590in}{0.186850in}}{\pgfqpoint{2.897329in}{0.186589in}}%
\pgfpathcurveto{\pgfqpoint{2.897069in}{0.186329in}}{\pgfqpoint{2.896923in}{0.185976in}}{\pgfqpoint{2.896923in}{0.185607in}}%
\pgfpathcurveto{\pgfqpoint{2.896923in}{0.185239in}}{\pgfqpoint{2.897069in}{0.184886in}}{\pgfqpoint{2.897329in}{0.184625in}}%
\pgfpathcurveto{\pgfqpoint{2.897590in}{0.184365in}}{\pgfqpoint{2.897943in}{0.184218in}}{\pgfqpoint{2.898312in}{0.184218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235535in}{0.184951in}}%
\pgfpathcurveto{\pgfqpoint{3.235903in}{0.184951in}}{\pgfqpoint{3.236256in}{0.185097in}}{\pgfqpoint{3.236517in}{0.185357in}}%
\pgfpathcurveto{\pgfqpoint{3.236777in}{0.185618in}}{\pgfqpoint{3.236924in}{0.185971in}}{\pgfqpoint{3.236924in}{0.186339in}}%
\pgfpathcurveto{\pgfqpoint{3.236924in}{0.186708in}}{\pgfqpoint{3.236777in}{0.187061in}}{\pgfqpoint{3.236517in}{0.187322in}}%
\pgfpathcurveto{\pgfqpoint{3.236256in}{0.187582in}}{\pgfqpoint{3.235903in}{0.187728in}}{\pgfqpoint{3.235535in}{0.187728in}}%
\pgfpathcurveto{\pgfqpoint{3.235166in}{0.187728in}}{\pgfqpoint{3.234813in}{0.187582in}}{\pgfqpoint{3.234553in}{0.187322in}}%
\pgfpathcurveto{\pgfqpoint{3.234292in}{0.187061in}}{\pgfqpoint{3.234146in}{0.186708in}}{\pgfqpoint{3.234146in}{0.186339in}}%
\pgfpathcurveto{\pgfqpoint{3.234146in}{0.185971in}}{\pgfqpoint{3.234292in}{0.185618in}}{\pgfqpoint{3.234553in}{0.185357in}}%
\pgfpathcurveto{\pgfqpoint{3.234813in}{0.185097in}}{\pgfqpoint{3.235166in}{0.184951in}}{\pgfqpoint{3.235535in}{0.184951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853623in}{0.197510in}}%
\pgfpathcurveto{\pgfqpoint{3.853992in}{0.197510in}}{\pgfqpoint{3.854345in}{0.197656in}}{\pgfqpoint{3.854606in}{0.197917in}}%
\pgfpathcurveto{\pgfqpoint{3.854866in}{0.198177in}}{\pgfqpoint{3.855012in}{0.198531in}}{\pgfqpoint{3.855012in}{0.198899in}}%
\pgfpathcurveto{\pgfqpoint{3.855012in}{0.199267in}}{\pgfqpoint{3.854866in}{0.199620in}}{\pgfqpoint{3.854606in}{0.199881in}}%
\pgfpathcurveto{\pgfqpoint{3.854345in}{0.200141in}}{\pgfqpoint{3.853992in}{0.200288in}}{\pgfqpoint{3.853623in}{0.200288in}}%
\pgfpathcurveto{\pgfqpoint{3.853255in}{0.200288in}}{\pgfqpoint{3.852902in}{0.200141in}}{\pgfqpoint{3.852641in}{0.199881in}}%
\pgfpathcurveto{\pgfqpoint{3.852381in}{0.199620in}}{\pgfqpoint{3.852235in}{0.199267in}}{\pgfqpoint{3.852235in}{0.198899in}}%
\pgfpathcurveto{\pgfqpoint{3.852235in}{0.198531in}}{\pgfqpoint{3.852381in}{0.198177in}}{\pgfqpoint{3.852641in}{0.197917in}}%
\pgfpathcurveto{\pgfqpoint{3.852902in}{0.197656in}}{\pgfqpoint{3.853255in}{0.197510in}}{\pgfqpoint{3.853623in}{0.197510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049825in}{0.209339in}}%
\pgfpathcurveto{\pgfqpoint{3.050193in}{0.209339in}}{\pgfqpoint{3.050547in}{0.209485in}}{\pgfqpoint{3.050807in}{0.209746in}}%
\pgfpathcurveto{\pgfqpoint{3.051068in}{0.210006in}}{\pgfqpoint{3.051214in}{0.210359in}}{\pgfqpoint{3.051214in}{0.210728in}}%
\pgfpathcurveto{\pgfqpoint{3.051214in}{0.211096in}}{\pgfqpoint{3.051068in}{0.211449in}}{\pgfqpoint{3.050807in}{0.211710in}}%
\pgfpathcurveto{\pgfqpoint{3.050547in}{0.211970in}}{\pgfqpoint{3.050193in}{0.212117in}}{\pgfqpoint{3.049825in}{0.212117in}}%
\pgfpathcurveto{\pgfqpoint{3.049457in}{0.212117in}}{\pgfqpoint{3.049103in}{0.211970in}}{\pgfqpoint{3.048843in}{0.211710in}}%
\pgfpathcurveto{\pgfqpoint{3.048582in}{0.211449in}}{\pgfqpoint{3.048436in}{0.211096in}}{\pgfqpoint{3.048436in}{0.210728in}}%
\pgfpathcurveto{\pgfqpoint{3.048436in}{0.210359in}}{\pgfqpoint{3.048582in}{0.210006in}}{\pgfqpoint{3.048843in}{0.209746in}}%
\pgfpathcurveto{\pgfqpoint{3.049103in}{0.209485in}}{\pgfqpoint{3.049457in}{0.209339in}}{\pgfqpoint{3.049825in}{0.209339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040658in}{0.169556in}}%
\pgfpathcurveto{\pgfqpoint{2.041027in}{0.169556in}}{\pgfqpoint{2.041380in}{0.169702in}}{\pgfqpoint{2.041640in}{0.169963in}}%
\pgfpathcurveto{\pgfqpoint{2.041901in}{0.170223in}}{\pgfqpoint{2.042047in}{0.170576in}}{\pgfqpoint{2.042047in}{0.170945in}}%
\pgfpathcurveto{\pgfqpoint{2.042047in}{0.171313in}}{\pgfqpoint{2.041901in}{0.171666in}}{\pgfqpoint{2.041640in}{0.171927in}}%
\pgfpathcurveto{\pgfqpoint{2.041380in}{0.172187in}}{\pgfqpoint{2.041027in}{0.172334in}}{\pgfqpoint{2.040658in}{0.172334in}}%
\pgfpathcurveto{\pgfqpoint{2.040290in}{0.172334in}}{\pgfqpoint{2.039937in}{0.172187in}}{\pgfqpoint{2.039676in}{0.171927in}}%
\pgfpathcurveto{\pgfqpoint{2.039416in}{0.171666in}}{\pgfqpoint{2.039269in}{0.171313in}}{\pgfqpoint{2.039269in}{0.170945in}}%
\pgfpathcurveto{\pgfqpoint{2.039269in}{0.170576in}}{\pgfqpoint{2.039416in}{0.170223in}}{\pgfqpoint{2.039676in}{0.169963in}}%
\pgfpathcurveto{\pgfqpoint{2.039937in}{0.169702in}}{\pgfqpoint{2.040290in}{0.169556in}}{\pgfqpoint{2.040658in}{0.169556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577099in}{0.197709in}}%
\pgfpathcurveto{\pgfqpoint{3.577467in}{0.197709in}}{\pgfqpoint{3.577821in}{0.197855in}}{\pgfqpoint{3.578081in}{0.198115in}}%
\pgfpathcurveto{\pgfqpoint{3.578342in}{0.198376in}}{\pgfqpoint{3.578488in}{0.198729in}}{\pgfqpoint{3.578488in}{0.199097in}}%
\pgfpathcurveto{\pgfqpoint{3.578488in}{0.199466in}}{\pgfqpoint{3.578342in}{0.199819in}}{\pgfqpoint{3.578081in}{0.200079in}}%
\pgfpathcurveto{\pgfqpoint{3.577821in}{0.200340in}}{\pgfqpoint{3.577467in}{0.200486in}}{\pgfqpoint{3.577099in}{0.200486in}}%
\pgfpathcurveto{\pgfqpoint{3.576731in}{0.200486in}}{\pgfqpoint{3.576377in}{0.200340in}}{\pgfqpoint{3.576117in}{0.200079in}}%
\pgfpathcurveto{\pgfqpoint{3.575856in}{0.199819in}}{\pgfqpoint{3.575710in}{0.199466in}}{\pgfqpoint{3.575710in}{0.199097in}}%
\pgfpathcurveto{\pgfqpoint{3.575710in}{0.198729in}}{\pgfqpoint{3.575856in}{0.198376in}}{\pgfqpoint{3.576117in}{0.198115in}}%
\pgfpathcurveto{\pgfqpoint{3.576377in}{0.197855in}}{\pgfqpoint{3.576731in}{0.197709in}}{\pgfqpoint{3.577099in}{0.197709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794668in}{0.196520in}}%
\pgfpathcurveto{\pgfqpoint{2.795036in}{0.196520in}}{\pgfqpoint{2.795390in}{0.196666in}}{\pgfqpoint{2.795650in}{0.196927in}}%
\pgfpathcurveto{\pgfqpoint{2.795910in}{0.197187in}}{\pgfqpoint{2.796057in}{0.197540in}}{\pgfqpoint{2.796057in}{0.197909in}}%
\pgfpathcurveto{\pgfqpoint{2.796057in}{0.198277in}}{\pgfqpoint{2.795910in}{0.198630in}}{\pgfqpoint{2.795650in}{0.198891in}}%
\pgfpathcurveto{\pgfqpoint{2.795390in}{0.199151in}}{\pgfqpoint{2.795036in}{0.199298in}}{\pgfqpoint{2.794668in}{0.199298in}}%
\pgfpathcurveto{\pgfqpoint{2.794300in}{0.199298in}}{\pgfqpoint{2.793946in}{0.199151in}}{\pgfqpoint{2.793686in}{0.198891in}}%
\pgfpathcurveto{\pgfqpoint{2.793425in}{0.198630in}}{\pgfqpoint{2.793279in}{0.198277in}}{\pgfqpoint{2.793279in}{0.197909in}}%
\pgfpathcurveto{\pgfqpoint{2.793279in}{0.197540in}}{\pgfqpoint{2.793425in}{0.197187in}}{\pgfqpoint{2.793686in}{0.196927in}}%
\pgfpathcurveto{\pgfqpoint{2.793946in}{0.196666in}}{\pgfqpoint{2.794300in}{0.196520in}}{\pgfqpoint{2.794668in}{0.196520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873920in}{0.204012in}}%
\pgfpathcurveto{\pgfqpoint{2.874289in}{0.204012in}}{\pgfqpoint{2.874642in}{0.204158in}}{\pgfqpoint{2.874903in}{0.204419in}}%
\pgfpathcurveto{\pgfqpoint{2.875163in}{0.204679in}}{\pgfqpoint{2.875309in}{0.205032in}}{\pgfqpoint{2.875309in}{0.205401in}}%
\pgfpathcurveto{\pgfqpoint{2.875309in}{0.205769in}}{\pgfqpoint{2.875163in}{0.206122in}}{\pgfqpoint{2.874903in}{0.206383in}}%
\pgfpathcurveto{\pgfqpoint{2.874642in}{0.206643in}}{\pgfqpoint{2.874289in}{0.206790in}}{\pgfqpoint{2.873920in}{0.206790in}}%
\pgfpathcurveto{\pgfqpoint{2.873552in}{0.206790in}}{\pgfqpoint{2.873199in}{0.206643in}}{\pgfqpoint{2.872938in}{0.206383in}}%
\pgfpathcurveto{\pgfqpoint{2.872678in}{0.206122in}}{\pgfqpoint{2.872532in}{0.205769in}}{\pgfqpoint{2.872532in}{0.205401in}}%
\pgfpathcurveto{\pgfqpoint{2.872532in}{0.205032in}}{\pgfqpoint{2.872678in}{0.204679in}}{\pgfqpoint{2.872938in}{0.204419in}}%
\pgfpathcurveto{\pgfqpoint{2.873199in}{0.204158in}}{\pgfqpoint{2.873552in}{0.204012in}}{\pgfqpoint{2.873920in}{0.204012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029822in}{0.178870in}}%
\pgfpathcurveto{\pgfqpoint{2.030190in}{0.178870in}}{\pgfqpoint{2.030544in}{0.179016in}}{\pgfqpoint{2.030804in}{0.179277in}}%
\pgfpathcurveto{\pgfqpoint{2.031064in}{0.179537in}}{\pgfqpoint{2.031211in}{0.179890in}}{\pgfqpoint{2.031211in}{0.180259in}}%
\pgfpathcurveto{\pgfqpoint{2.031211in}{0.180627in}}{\pgfqpoint{2.031064in}{0.180980in}}{\pgfqpoint{2.030804in}{0.181241in}}%
\pgfpathcurveto{\pgfqpoint{2.030544in}{0.181501in}}{\pgfqpoint{2.030190in}{0.181648in}}{\pgfqpoint{2.029822in}{0.181648in}}%
\pgfpathcurveto{\pgfqpoint{2.029454in}{0.181648in}}{\pgfqpoint{2.029100in}{0.181501in}}{\pgfqpoint{2.028840in}{0.181241in}}%
\pgfpathcurveto{\pgfqpoint{2.028579in}{0.180980in}}{\pgfqpoint{2.028433in}{0.180627in}}{\pgfqpoint{2.028433in}{0.180259in}}%
\pgfpathcurveto{\pgfqpoint{2.028433in}{0.179890in}}{\pgfqpoint{2.028579in}{0.179537in}}{\pgfqpoint{2.028840in}{0.179277in}}%
\pgfpathcurveto{\pgfqpoint{2.029100in}{0.179016in}}{\pgfqpoint{2.029454in}{0.178870in}}{\pgfqpoint{2.029822in}{0.178870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305653in}{0.212949in}}%
\pgfpathcurveto{\pgfqpoint{3.306021in}{0.212949in}}{\pgfqpoint{3.306374in}{0.213096in}}{\pgfqpoint{3.306635in}{0.213356in}}%
\pgfpathcurveto{\pgfqpoint{3.306895in}{0.213617in}}{\pgfqpoint{3.307041in}{0.213970in}}{\pgfqpoint{3.307041in}{0.214338in}}%
\pgfpathcurveto{\pgfqpoint{3.307041in}{0.214707in}}{\pgfqpoint{3.306895in}{0.215060in}}{\pgfqpoint{3.306635in}{0.215320in}}%
\pgfpathcurveto{\pgfqpoint{3.306374in}{0.215581in}}{\pgfqpoint{3.306021in}{0.215727in}}{\pgfqpoint{3.305653in}{0.215727in}}%
\pgfpathcurveto{\pgfqpoint{3.305284in}{0.215727in}}{\pgfqpoint{3.304931in}{0.215581in}}{\pgfqpoint{3.304670in}{0.215320in}}%
\pgfpathcurveto{\pgfqpoint{3.304410in}{0.215060in}}{\pgfqpoint{3.304264in}{0.214707in}}{\pgfqpoint{3.304264in}{0.214338in}}%
\pgfpathcurveto{\pgfqpoint{3.304264in}{0.213970in}}{\pgfqpoint{3.304410in}{0.213617in}}{\pgfqpoint{3.304670in}{0.213356in}}%
\pgfpathcurveto{\pgfqpoint{3.304931in}{0.213096in}}{\pgfqpoint{3.305284in}{0.212949in}}{\pgfqpoint{3.305653in}{0.212949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906505in}{0.179576in}}%
\pgfpathcurveto{\pgfqpoint{2.906873in}{0.179576in}}{\pgfqpoint{2.907227in}{0.179723in}}{\pgfqpoint{2.907487in}{0.179983in}}%
\pgfpathcurveto{\pgfqpoint{2.907748in}{0.180244in}}{\pgfqpoint{2.907894in}{0.180597in}}{\pgfqpoint{2.907894in}{0.180965in}}%
\pgfpathcurveto{\pgfqpoint{2.907894in}{0.181334in}}{\pgfqpoint{2.907748in}{0.181687in}}{\pgfqpoint{2.907487in}{0.181947in}}%
\pgfpathcurveto{\pgfqpoint{2.907227in}{0.182208in}}{\pgfqpoint{2.906873in}{0.182354in}}{\pgfqpoint{2.906505in}{0.182354in}}%
\pgfpathcurveto{\pgfqpoint{2.906137in}{0.182354in}}{\pgfqpoint{2.905784in}{0.182208in}}{\pgfqpoint{2.905523in}{0.181947in}}%
\pgfpathcurveto{\pgfqpoint{2.905263in}{0.181687in}}{\pgfqpoint{2.905116in}{0.181334in}}{\pgfqpoint{2.905116in}{0.180965in}}%
\pgfpathcurveto{\pgfqpoint{2.905116in}{0.180597in}}{\pgfqpoint{2.905263in}{0.180244in}}{\pgfqpoint{2.905523in}{0.179983in}}%
\pgfpathcurveto{\pgfqpoint{2.905784in}{0.179723in}}{\pgfqpoint{2.906137in}{0.179576in}}{\pgfqpoint{2.906505in}{0.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474509in}{0.172335in}}%
\pgfpathcurveto{\pgfqpoint{2.474878in}{0.172335in}}{\pgfqpoint{2.475231in}{0.172481in}}{\pgfqpoint{2.475492in}{0.172742in}}%
\pgfpathcurveto{\pgfqpoint{2.475752in}{0.173002in}}{\pgfqpoint{2.475898in}{0.173356in}}{\pgfqpoint{2.475898in}{0.173724in}}%
\pgfpathcurveto{\pgfqpoint{2.475898in}{0.174092in}}{\pgfqpoint{2.475752in}{0.174446in}}{\pgfqpoint{2.475492in}{0.174706in}}%
\pgfpathcurveto{\pgfqpoint{2.475231in}{0.174967in}}{\pgfqpoint{2.474878in}{0.175113in}}{\pgfqpoint{2.474509in}{0.175113in}}%
\pgfpathcurveto{\pgfqpoint{2.474141in}{0.175113in}}{\pgfqpoint{2.473788in}{0.174967in}}{\pgfqpoint{2.473527in}{0.174706in}}%
\pgfpathcurveto{\pgfqpoint{2.473267in}{0.174446in}}{\pgfqpoint{2.473121in}{0.174092in}}{\pgfqpoint{2.473121in}{0.173724in}}%
\pgfpathcurveto{\pgfqpoint{2.473121in}{0.173356in}}{\pgfqpoint{2.473267in}{0.173002in}}{\pgfqpoint{2.473527in}{0.172742in}}%
\pgfpathcurveto{\pgfqpoint{2.473788in}{0.172481in}}{\pgfqpoint{2.474141in}{0.172335in}}{\pgfqpoint{2.474509in}{0.172335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405379in}{0.212053in}}%
\pgfpathcurveto{\pgfqpoint{2.405747in}{0.212053in}}{\pgfqpoint{2.406100in}{0.212199in}}{\pgfqpoint{2.406361in}{0.212460in}}%
\pgfpathcurveto{\pgfqpoint{2.406621in}{0.212720in}}{\pgfqpoint{2.406767in}{0.213073in}}{\pgfqpoint{2.406767in}{0.213442in}}%
\pgfpathcurveto{\pgfqpoint{2.406767in}{0.213810in}}{\pgfqpoint{2.406621in}{0.214163in}}{\pgfqpoint{2.406361in}{0.214424in}}%
\pgfpathcurveto{\pgfqpoint{2.406100in}{0.214684in}}{\pgfqpoint{2.405747in}{0.214831in}}{\pgfqpoint{2.405379in}{0.214831in}}%
\pgfpathcurveto{\pgfqpoint{2.405010in}{0.214831in}}{\pgfqpoint{2.404657in}{0.214684in}}{\pgfqpoint{2.404396in}{0.214424in}}%
\pgfpathcurveto{\pgfqpoint{2.404136in}{0.214163in}}{\pgfqpoint{2.403990in}{0.213810in}}{\pgfqpoint{2.403990in}{0.213442in}}%
\pgfpathcurveto{\pgfqpoint{2.403990in}{0.213073in}}{\pgfqpoint{2.404136in}{0.212720in}}{\pgfqpoint{2.404396in}{0.212460in}}%
\pgfpathcurveto{\pgfqpoint{2.404657in}{0.212199in}}{\pgfqpoint{2.405010in}{0.212053in}}{\pgfqpoint{2.405379in}{0.212053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526396in}{0.172642in}}%
\pgfpathcurveto{\pgfqpoint{1.526764in}{0.172642in}}{\pgfqpoint{1.527118in}{0.172788in}}{\pgfqpoint{1.527378in}{0.173049in}}%
\pgfpathcurveto{\pgfqpoint{1.527638in}{0.173309in}}{\pgfqpoint{1.527785in}{0.173663in}}{\pgfqpoint{1.527785in}{0.174031in}}%
\pgfpathcurveto{\pgfqpoint{1.527785in}{0.174399in}}{\pgfqpoint{1.527638in}{0.174753in}}{\pgfqpoint{1.527378in}{0.175013in}}%
\pgfpathcurveto{\pgfqpoint{1.527118in}{0.175273in}}{\pgfqpoint{1.526764in}{0.175420in}}{\pgfqpoint{1.526396in}{0.175420in}}%
\pgfpathcurveto{\pgfqpoint{1.526028in}{0.175420in}}{\pgfqpoint{1.525674in}{0.175273in}}{\pgfqpoint{1.525414in}{0.175013in}}%
\pgfpathcurveto{\pgfqpoint{1.525153in}{0.174753in}}{\pgfqpoint{1.525007in}{0.174399in}}{\pgfqpoint{1.525007in}{0.174031in}}%
\pgfpathcurveto{\pgfqpoint{1.525007in}{0.173663in}}{\pgfqpoint{1.525153in}{0.173309in}}{\pgfqpoint{1.525414in}{0.173049in}}%
\pgfpathcurveto{\pgfqpoint{1.525674in}{0.172788in}}{\pgfqpoint{1.526028in}{0.172642in}}{\pgfqpoint{1.526396in}{0.172642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097769in}{0.213610in}}%
\pgfpathcurveto{\pgfqpoint{1.098137in}{0.213610in}}{\pgfqpoint{1.098490in}{0.213756in}}{\pgfqpoint{1.098751in}{0.214016in}}%
\pgfpathcurveto{\pgfqpoint{1.099011in}{0.214277in}}{\pgfqpoint{1.099158in}{0.214630in}}{\pgfqpoint{1.099158in}{0.214999in}}%
\pgfpathcurveto{\pgfqpoint{1.099158in}{0.215367in}}{\pgfqpoint{1.099011in}{0.215720in}}{\pgfqpoint{1.098751in}{0.215981in}}%
\pgfpathcurveto{\pgfqpoint{1.098490in}{0.216241in}}{\pgfqpoint{1.098137in}{0.216387in}}{\pgfqpoint{1.097769in}{0.216387in}}%
\pgfpathcurveto{\pgfqpoint{1.097400in}{0.216387in}}{\pgfqpoint{1.097047in}{0.216241in}}{\pgfqpoint{1.096787in}{0.215981in}}%
\pgfpathcurveto{\pgfqpoint{1.096526in}{0.215720in}}{\pgfqpoint{1.096380in}{0.215367in}}{\pgfqpoint{1.096380in}{0.214999in}}%
\pgfpathcurveto{\pgfqpoint{1.096380in}{0.214630in}}{\pgfqpoint{1.096526in}{0.214277in}}{\pgfqpoint{1.096787in}{0.214016in}}%
\pgfpathcurveto{\pgfqpoint{1.097047in}{0.213756in}}{\pgfqpoint{1.097400in}{0.213610in}}{\pgfqpoint{1.097769in}{0.213610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814526in}{0.163913in}}%
\pgfpathcurveto{\pgfqpoint{1.814894in}{0.163913in}}{\pgfqpoint{1.815247in}{0.164060in}}{\pgfqpoint{1.815508in}{0.164320in}}%
\pgfpathcurveto{\pgfqpoint{1.815768in}{0.164581in}}{\pgfqpoint{1.815914in}{0.164934in}}{\pgfqpoint{1.815914in}{0.165302in}}%
\pgfpathcurveto{\pgfqpoint{1.815914in}{0.165671in}}{\pgfqpoint{1.815768in}{0.166024in}}{\pgfqpoint{1.815508in}{0.166284in}}%
\pgfpathcurveto{\pgfqpoint{1.815247in}{0.166545in}}{\pgfqpoint{1.814894in}{0.166691in}}{\pgfqpoint{1.814526in}{0.166691in}}%
\pgfpathcurveto{\pgfqpoint{1.814157in}{0.166691in}}{\pgfqpoint{1.813804in}{0.166545in}}{\pgfqpoint{1.813543in}{0.166284in}}%
\pgfpathcurveto{\pgfqpoint{1.813283in}{0.166024in}}{\pgfqpoint{1.813137in}{0.165671in}}{\pgfqpoint{1.813137in}{0.165302in}}%
\pgfpathcurveto{\pgfqpoint{1.813137in}{0.164934in}}{\pgfqpoint{1.813283in}{0.164581in}}{\pgfqpoint{1.813543in}{0.164320in}}%
\pgfpathcurveto{\pgfqpoint{1.813804in}{0.164060in}}{\pgfqpoint{1.814157in}{0.163913in}}{\pgfqpoint{1.814526in}{0.163913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513452in}{0.190532in}}%
\pgfpathcurveto{\pgfqpoint{3.513820in}{0.190532in}}{\pgfqpoint{3.514173in}{0.190678in}}{\pgfqpoint{3.514434in}{0.190938in}}%
\pgfpathcurveto{\pgfqpoint{3.514694in}{0.191199in}}{\pgfqpoint{3.514841in}{0.191552in}}{\pgfqpoint{3.514841in}{0.191921in}}%
\pgfpathcurveto{\pgfqpoint{3.514841in}{0.192289in}}{\pgfqpoint{3.514694in}{0.192642in}}{\pgfqpoint{3.514434in}{0.192903in}}%
\pgfpathcurveto{\pgfqpoint{3.514173in}{0.193163in}}{\pgfqpoint{3.513820in}{0.193309in}}{\pgfqpoint{3.513452in}{0.193309in}}%
\pgfpathcurveto{\pgfqpoint{3.513083in}{0.193309in}}{\pgfqpoint{3.512730in}{0.193163in}}{\pgfqpoint{3.512470in}{0.192903in}}%
\pgfpathcurveto{\pgfqpoint{3.512209in}{0.192642in}}{\pgfqpoint{3.512063in}{0.192289in}}{\pgfqpoint{3.512063in}{0.191921in}}%
\pgfpathcurveto{\pgfqpoint{3.512063in}{0.191552in}}{\pgfqpoint{3.512209in}{0.191199in}}{\pgfqpoint{3.512470in}{0.190938in}}%
\pgfpathcurveto{\pgfqpoint{3.512730in}{0.190678in}}{\pgfqpoint{3.513083in}{0.190532in}}{\pgfqpoint{3.513452in}{0.190532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257469in}{0.182740in}}%
\pgfpathcurveto{\pgfqpoint{2.257837in}{0.182740in}}{\pgfqpoint{2.258190in}{0.182886in}}{\pgfqpoint{2.258451in}{0.183147in}}%
\pgfpathcurveto{\pgfqpoint{2.258711in}{0.183407in}}{\pgfqpoint{2.258858in}{0.183761in}}{\pgfqpoint{2.258858in}{0.184129in}}%
\pgfpathcurveto{\pgfqpoint{2.258858in}{0.184497in}}{\pgfqpoint{2.258711in}{0.184851in}}{\pgfqpoint{2.258451in}{0.185111in}}%
\pgfpathcurveto{\pgfqpoint{2.258190in}{0.185371in}}{\pgfqpoint{2.257837in}{0.185518in}}{\pgfqpoint{2.257469in}{0.185518in}}%
\pgfpathcurveto{\pgfqpoint{2.257100in}{0.185518in}}{\pgfqpoint{2.256747in}{0.185371in}}{\pgfqpoint{2.256487in}{0.185111in}}%
\pgfpathcurveto{\pgfqpoint{2.256226in}{0.184851in}}{\pgfqpoint{2.256080in}{0.184497in}}{\pgfqpoint{2.256080in}{0.184129in}}%
\pgfpathcurveto{\pgfqpoint{2.256080in}{0.183761in}}{\pgfqpoint{2.256226in}{0.183407in}}{\pgfqpoint{2.256487in}{0.183147in}}%
\pgfpathcurveto{\pgfqpoint{2.256747in}{0.182886in}}{\pgfqpoint{2.257100in}{0.182740in}}{\pgfqpoint{2.257469in}{0.182740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539831in}{0.206235in}}%
\pgfpathcurveto{\pgfqpoint{3.540199in}{0.206235in}}{\pgfqpoint{3.540553in}{0.206381in}}{\pgfqpoint{3.540813in}{0.206642in}}%
\pgfpathcurveto{\pgfqpoint{3.541074in}{0.206902in}}{\pgfqpoint{3.541220in}{0.207255in}}{\pgfqpoint{3.541220in}{0.207624in}}%
\pgfpathcurveto{\pgfqpoint{3.541220in}{0.207992in}}{\pgfqpoint{3.541074in}{0.208345in}}{\pgfqpoint{3.540813in}{0.208606in}}%
\pgfpathcurveto{\pgfqpoint{3.540553in}{0.208866in}}{\pgfqpoint{3.540199in}{0.209013in}}{\pgfqpoint{3.539831in}{0.209013in}}%
\pgfpathcurveto{\pgfqpoint{3.539463in}{0.209013in}}{\pgfqpoint{3.539110in}{0.208866in}}{\pgfqpoint{3.538849in}{0.208606in}}%
\pgfpathcurveto{\pgfqpoint{3.538589in}{0.208345in}}{\pgfqpoint{3.538442in}{0.207992in}}{\pgfqpoint{3.538442in}{0.207624in}}%
\pgfpathcurveto{\pgfqpoint{3.538442in}{0.207255in}}{\pgfqpoint{3.538589in}{0.206902in}}{\pgfqpoint{3.538849in}{0.206642in}}%
\pgfpathcurveto{\pgfqpoint{3.539110in}{0.206381in}}{\pgfqpoint{3.539463in}{0.206235in}}{\pgfqpoint{3.539831in}{0.206235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918004in}{0.194681in}}%
\pgfpathcurveto{\pgfqpoint{1.918372in}{0.194681in}}{\pgfqpoint{1.918726in}{0.194827in}}{\pgfqpoint{1.918986in}{0.195087in}}%
\pgfpathcurveto{\pgfqpoint{1.919247in}{0.195348in}}{\pgfqpoint{1.919393in}{0.195701in}}{\pgfqpoint{1.919393in}{0.196069in}}%
\pgfpathcurveto{\pgfqpoint{1.919393in}{0.196438in}}{\pgfqpoint{1.919247in}{0.196791in}}{\pgfqpoint{1.918986in}{0.197052in}}%
\pgfpathcurveto{\pgfqpoint{1.918726in}{0.197312in}}{\pgfqpoint{1.918372in}{0.197458in}}{\pgfqpoint{1.918004in}{0.197458in}}%
\pgfpathcurveto{\pgfqpoint{1.917636in}{0.197458in}}{\pgfqpoint{1.917282in}{0.197312in}}{\pgfqpoint{1.917022in}{0.197052in}}%
\pgfpathcurveto{\pgfqpoint{1.916761in}{0.196791in}}{\pgfqpoint{1.916615in}{0.196438in}}{\pgfqpoint{1.916615in}{0.196069in}}%
\pgfpathcurveto{\pgfqpoint{1.916615in}{0.195701in}}{\pgfqpoint{1.916761in}{0.195348in}}{\pgfqpoint{1.917022in}{0.195087in}}%
\pgfpathcurveto{\pgfqpoint{1.917282in}{0.194827in}}{\pgfqpoint{1.917636in}{0.194681in}}{\pgfqpoint{1.918004in}{0.194681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920821in}{0.177204in}}%
\pgfpathcurveto{\pgfqpoint{1.921190in}{0.177204in}}{\pgfqpoint{1.921543in}{0.177351in}}{\pgfqpoint{1.921803in}{0.177611in}}%
\pgfpathcurveto{\pgfqpoint{1.922064in}{0.177872in}}{\pgfqpoint{1.922210in}{0.178225in}}{\pgfqpoint{1.922210in}{0.178593in}}%
\pgfpathcurveto{\pgfqpoint{1.922210in}{0.178962in}}{\pgfqpoint{1.922064in}{0.179315in}}{\pgfqpoint{1.921803in}{0.179575in}}%
\pgfpathcurveto{\pgfqpoint{1.921543in}{0.179836in}}{\pgfqpoint{1.921190in}{0.179982in}}{\pgfqpoint{1.920821in}{0.179982in}}%
\pgfpathcurveto{\pgfqpoint{1.920453in}{0.179982in}}{\pgfqpoint{1.920100in}{0.179836in}}{\pgfqpoint{1.919839in}{0.179575in}}%
\pgfpathcurveto{\pgfqpoint{1.919579in}{0.179315in}}{\pgfqpoint{1.919433in}{0.178962in}}{\pgfqpoint{1.919433in}{0.178593in}}%
\pgfpathcurveto{\pgfqpoint{1.919433in}{0.178225in}}{\pgfqpoint{1.919579in}{0.177872in}}{\pgfqpoint{1.919839in}{0.177611in}}%
\pgfpathcurveto{\pgfqpoint{1.920100in}{0.177351in}}{\pgfqpoint{1.920453in}{0.177204in}}{\pgfqpoint{1.920821in}{0.177204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233011in}{0.210065in}}%
\pgfpathcurveto{\pgfqpoint{2.233379in}{0.210065in}}{\pgfqpoint{2.233733in}{0.210211in}}{\pgfqpoint{2.233993in}{0.210471in}}%
\pgfpathcurveto{\pgfqpoint{2.234253in}{0.210732in}}{\pgfqpoint{2.234400in}{0.211085in}}{\pgfqpoint{2.234400in}{0.211454in}}%
\pgfpathcurveto{\pgfqpoint{2.234400in}{0.211822in}}{\pgfqpoint{2.234253in}{0.212175in}}{\pgfqpoint{2.233993in}{0.212436in}}%
\pgfpathcurveto{\pgfqpoint{2.233733in}{0.212696in}}{\pgfqpoint{2.233379in}{0.212842in}}{\pgfqpoint{2.233011in}{0.212842in}}%
\pgfpathcurveto{\pgfqpoint{2.232643in}{0.212842in}}{\pgfqpoint{2.232289in}{0.212696in}}{\pgfqpoint{2.232029in}{0.212436in}}%
\pgfpathcurveto{\pgfqpoint{2.231768in}{0.212175in}}{\pgfqpoint{2.231622in}{0.211822in}}{\pgfqpoint{2.231622in}{0.211454in}}%
\pgfpathcurveto{\pgfqpoint{2.231622in}{0.211085in}}{\pgfqpoint{2.231768in}{0.210732in}}{\pgfqpoint{2.232029in}{0.210471in}}%
\pgfpathcurveto{\pgfqpoint{2.232289in}{0.210211in}}{\pgfqpoint{2.232643in}{0.210065in}}{\pgfqpoint{2.233011in}{0.210065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215367in}{0.185244in}}%
\pgfpathcurveto{\pgfqpoint{2.215736in}{0.185244in}}{\pgfqpoint{2.216089in}{0.185390in}}{\pgfqpoint{2.216349in}{0.185651in}}%
\pgfpathcurveto{\pgfqpoint{2.216610in}{0.185911in}}{\pgfqpoint{2.216756in}{0.186264in}}{\pgfqpoint{2.216756in}{0.186633in}}%
\pgfpathcurveto{\pgfqpoint{2.216756in}{0.187001in}}{\pgfqpoint{2.216610in}{0.187354in}}{\pgfqpoint{2.216349in}{0.187615in}}%
\pgfpathcurveto{\pgfqpoint{2.216089in}{0.187875in}}{\pgfqpoint{2.215736in}{0.188022in}}{\pgfqpoint{2.215367in}{0.188022in}}%
\pgfpathcurveto{\pgfqpoint{2.214999in}{0.188022in}}{\pgfqpoint{2.214646in}{0.187875in}}{\pgfqpoint{2.214385in}{0.187615in}}%
\pgfpathcurveto{\pgfqpoint{2.214125in}{0.187354in}}{\pgfqpoint{2.213978in}{0.187001in}}{\pgfqpoint{2.213978in}{0.186633in}}%
\pgfpathcurveto{\pgfqpoint{2.213978in}{0.186264in}}{\pgfqpoint{2.214125in}{0.185911in}}{\pgfqpoint{2.214385in}{0.185651in}}%
\pgfpathcurveto{\pgfqpoint{2.214646in}{0.185390in}}{\pgfqpoint{2.214999in}{0.185244in}}{\pgfqpoint{2.215367in}{0.185244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275305in}{0.184662in}}%
\pgfpathcurveto{\pgfqpoint{3.275673in}{0.184662in}}{\pgfqpoint{3.276027in}{0.184809in}}{\pgfqpoint{3.276287in}{0.185069in}}%
\pgfpathcurveto{\pgfqpoint{3.276548in}{0.185329in}}{\pgfqpoint{3.276694in}{0.185683in}}{\pgfqpoint{3.276694in}{0.186051in}}%
\pgfpathcurveto{\pgfqpoint{3.276694in}{0.186419in}}{\pgfqpoint{3.276548in}{0.186773in}}{\pgfqpoint{3.276287in}{0.187033in}}%
\pgfpathcurveto{\pgfqpoint{3.276027in}{0.187294in}}{\pgfqpoint{3.275673in}{0.187440in}}{\pgfqpoint{3.275305in}{0.187440in}}%
\pgfpathcurveto{\pgfqpoint{3.274937in}{0.187440in}}{\pgfqpoint{3.274583in}{0.187294in}}{\pgfqpoint{3.274323in}{0.187033in}}%
\pgfpathcurveto{\pgfqpoint{3.274063in}{0.186773in}}{\pgfqpoint{3.273916in}{0.186419in}}{\pgfqpoint{3.273916in}{0.186051in}}%
\pgfpathcurveto{\pgfqpoint{3.273916in}{0.185683in}}{\pgfqpoint{3.274063in}{0.185329in}}{\pgfqpoint{3.274323in}{0.185069in}}%
\pgfpathcurveto{\pgfqpoint{3.274583in}{0.184809in}}{\pgfqpoint{3.274937in}{0.184662in}}{\pgfqpoint{3.275305in}{0.184662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987748in}{0.164356in}}%
\pgfpathcurveto{\pgfqpoint{1.988117in}{0.164356in}}{\pgfqpoint{1.988470in}{0.164503in}}{\pgfqpoint{1.988730in}{0.164763in}}%
\pgfpathcurveto{\pgfqpoint{1.988991in}{0.165024in}}{\pgfqpoint{1.989137in}{0.165377in}}{\pgfqpoint{1.989137in}{0.165745in}}%
\pgfpathcurveto{\pgfqpoint{1.989137in}{0.166114in}}{\pgfqpoint{1.988991in}{0.166467in}}{\pgfqpoint{1.988730in}{0.166727in}}%
\pgfpathcurveto{\pgfqpoint{1.988470in}{0.166988in}}{\pgfqpoint{1.988117in}{0.167134in}}{\pgfqpoint{1.987748in}{0.167134in}}%
\pgfpathcurveto{\pgfqpoint{1.987380in}{0.167134in}}{\pgfqpoint{1.987027in}{0.166988in}}{\pgfqpoint{1.986766in}{0.166727in}}%
\pgfpathcurveto{\pgfqpoint{1.986506in}{0.166467in}}{\pgfqpoint{1.986359in}{0.166114in}}{\pgfqpoint{1.986359in}{0.165745in}}%
\pgfpathcurveto{\pgfqpoint{1.986359in}{0.165377in}}{\pgfqpoint{1.986506in}{0.165024in}}{\pgfqpoint{1.986766in}{0.164763in}}%
\pgfpathcurveto{\pgfqpoint{1.987027in}{0.164503in}}{\pgfqpoint{1.987380in}{0.164356in}}{\pgfqpoint{1.987748in}{0.164356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932221in}{0.165448in}}%
\pgfpathcurveto{\pgfqpoint{1.932589in}{0.165448in}}{\pgfqpoint{1.932943in}{0.165594in}}{\pgfqpoint{1.933203in}{0.165855in}}%
\pgfpathcurveto{\pgfqpoint{1.933464in}{0.166115in}}{\pgfqpoint{1.933610in}{0.166468in}}{\pgfqpoint{1.933610in}{0.166837in}}%
\pgfpathcurveto{\pgfqpoint{1.933610in}{0.167205in}}{\pgfqpoint{1.933464in}{0.167558in}}{\pgfqpoint{1.933203in}{0.167819in}}%
\pgfpathcurveto{\pgfqpoint{1.932943in}{0.168079in}}{\pgfqpoint{1.932589in}{0.168226in}}{\pgfqpoint{1.932221in}{0.168226in}}%
\pgfpathcurveto{\pgfqpoint{1.931853in}{0.168226in}}{\pgfqpoint{1.931499in}{0.168079in}}{\pgfqpoint{1.931239in}{0.167819in}}%
\pgfpathcurveto{\pgfqpoint{1.930979in}{0.167558in}}{\pgfqpoint{1.930832in}{0.167205in}}{\pgfqpoint{1.930832in}{0.166837in}}%
\pgfpathcurveto{\pgfqpoint{1.930832in}{0.166468in}}{\pgfqpoint{1.930979in}{0.166115in}}{\pgfqpoint{1.931239in}{0.165855in}}%
\pgfpathcurveto{\pgfqpoint{1.931499in}{0.165594in}}{\pgfqpoint{1.931853in}{0.165448in}}{\pgfqpoint{1.932221in}{0.165448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001623in}{0.174596in}}%
\pgfpathcurveto{\pgfqpoint{3.001992in}{0.174596in}}{\pgfqpoint{3.002345in}{0.174742in}}{\pgfqpoint{3.002606in}{0.175003in}}%
\pgfpathcurveto{\pgfqpoint{3.002866in}{0.175263in}}{\pgfqpoint{3.003012in}{0.175617in}}{\pgfqpoint{3.003012in}{0.175985in}}%
\pgfpathcurveto{\pgfqpoint{3.003012in}{0.176353in}}{\pgfqpoint{3.002866in}{0.176707in}}{\pgfqpoint{3.002606in}{0.176967in}}%
\pgfpathcurveto{\pgfqpoint{3.002345in}{0.177228in}}{\pgfqpoint{3.001992in}{0.177374in}}{\pgfqpoint{3.001623in}{0.177374in}}%
\pgfpathcurveto{\pgfqpoint{3.001255in}{0.177374in}}{\pgfqpoint{3.000902in}{0.177228in}}{\pgfqpoint{3.000641in}{0.176967in}}%
\pgfpathcurveto{\pgfqpoint{3.000381in}{0.176707in}}{\pgfqpoint{3.000235in}{0.176353in}}{\pgfqpoint{3.000235in}{0.175985in}}%
\pgfpathcurveto{\pgfqpoint{3.000235in}{0.175617in}}{\pgfqpoint{3.000381in}{0.175263in}}{\pgfqpoint{3.000641in}{0.175003in}}%
\pgfpathcurveto{\pgfqpoint{3.000902in}{0.174742in}}{\pgfqpoint{3.001255in}{0.174596in}}{\pgfqpoint{3.001623in}{0.174596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102826in}{0.167836in}}%
\pgfpathcurveto{\pgfqpoint{2.103195in}{0.167836in}}{\pgfqpoint{2.103548in}{0.167983in}}{\pgfqpoint{2.103809in}{0.168243in}}%
\pgfpathcurveto{\pgfqpoint{2.104069in}{0.168504in}}{\pgfqpoint{2.104215in}{0.168857in}}{\pgfqpoint{2.104215in}{0.169225in}}%
\pgfpathcurveto{\pgfqpoint{2.104215in}{0.169593in}}{\pgfqpoint{2.104069in}{0.169947in}}{\pgfqpoint{2.103809in}{0.170207in}}%
\pgfpathcurveto{\pgfqpoint{2.103548in}{0.170468in}}{\pgfqpoint{2.103195in}{0.170614in}}{\pgfqpoint{2.102826in}{0.170614in}}%
\pgfpathcurveto{\pgfqpoint{2.102458in}{0.170614in}}{\pgfqpoint{2.102105in}{0.170468in}}{\pgfqpoint{2.101844in}{0.170207in}}%
\pgfpathcurveto{\pgfqpoint{2.101584in}{0.169947in}}{\pgfqpoint{2.101438in}{0.169593in}}{\pgfqpoint{2.101438in}{0.169225in}}%
\pgfpathcurveto{\pgfqpoint{2.101438in}{0.168857in}}{\pgfqpoint{2.101584in}{0.168504in}}{\pgfqpoint{2.101844in}{0.168243in}}%
\pgfpathcurveto{\pgfqpoint{2.102105in}{0.167983in}}{\pgfqpoint{2.102458in}{0.167836in}}{\pgfqpoint{2.102826in}{0.167836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012945in}{0.175714in}}%
\pgfpathcurveto{\pgfqpoint{3.013314in}{0.175714in}}{\pgfqpoint{3.013667in}{0.175861in}}{\pgfqpoint{3.013927in}{0.176121in}}%
\pgfpathcurveto{\pgfqpoint{3.014188in}{0.176382in}}{\pgfqpoint{3.014334in}{0.176735in}}{\pgfqpoint{3.014334in}{0.177103in}}%
\pgfpathcurveto{\pgfqpoint{3.014334in}{0.177472in}}{\pgfqpoint{3.014188in}{0.177825in}}{\pgfqpoint{3.013927in}{0.178085in}}%
\pgfpathcurveto{\pgfqpoint{3.013667in}{0.178346in}}{\pgfqpoint{3.013314in}{0.178492in}}{\pgfqpoint{3.012945in}{0.178492in}}%
\pgfpathcurveto{\pgfqpoint{3.012577in}{0.178492in}}{\pgfqpoint{3.012224in}{0.178346in}}{\pgfqpoint{3.011963in}{0.178085in}}%
\pgfpathcurveto{\pgfqpoint{3.011703in}{0.177825in}}{\pgfqpoint{3.011556in}{0.177472in}}{\pgfqpoint{3.011556in}{0.177103in}}%
\pgfpathcurveto{\pgfqpoint{3.011556in}{0.176735in}}{\pgfqpoint{3.011703in}{0.176382in}}{\pgfqpoint{3.011963in}{0.176121in}}%
\pgfpathcurveto{\pgfqpoint{3.012224in}{0.175861in}}{\pgfqpoint{3.012577in}{0.175714in}}{\pgfqpoint{3.012945in}{0.175714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036861in}{0.205734in}}%
\pgfpathcurveto{\pgfqpoint{3.037229in}{0.205734in}}{\pgfqpoint{3.037582in}{0.205881in}}{\pgfqpoint{3.037843in}{0.206141in}}%
\pgfpathcurveto{\pgfqpoint{3.038103in}{0.206402in}}{\pgfqpoint{3.038250in}{0.206755in}}{\pgfqpoint{3.038250in}{0.207123in}}%
\pgfpathcurveto{\pgfqpoint{3.038250in}{0.207492in}}{\pgfqpoint{3.038103in}{0.207845in}}{\pgfqpoint{3.037843in}{0.208105in}}%
\pgfpathcurveto{\pgfqpoint{3.037582in}{0.208366in}}{\pgfqpoint{3.037229in}{0.208512in}}{\pgfqpoint{3.036861in}{0.208512in}}%
\pgfpathcurveto{\pgfqpoint{3.036492in}{0.208512in}}{\pgfqpoint{3.036139in}{0.208366in}}{\pgfqpoint{3.035879in}{0.208105in}}%
\pgfpathcurveto{\pgfqpoint{3.035618in}{0.207845in}}{\pgfqpoint{3.035472in}{0.207492in}}{\pgfqpoint{3.035472in}{0.207123in}}%
\pgfpathcurveto{\pgfqpoint{3.035472in}{0.206755in}}{\pgfqpoint{3.035618in}{0.206402in}}{\pgfqpoint{3.035879in}{0.206141in}}%
\pgfpathcurveto{\pgfqpoint{3.036139in}{0.205881in}}{\pgfqpoint{3.036492in}{0.205734in}}{\pgfqpoint{3.036861in}{0.205734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130792in}{0.216571in}}%
\pgfpathcurveto{\pgfqpoint{2.131160in}{0.216571in}}{\pgfqpoint{2.131513in}{0.216717in}}{\pgfqpoint{2.131774in}{0.216978in}}%
\pgfpathcurveto{\pgfqpoint{2.132034in}{0.217238in}}{\pgfqpoint{2.132180in}{0.217592in}}{\pgfqpoint{2.132180in}{0.217960in}}%
\pgfpathcurveto{\pgfqpoint{2.132180in}{0.218328in}}{\pgfqpoint{2.132034in}{0.218682in}}{\pgfqpoint{2.131774in}{0.218942in}}%
\pgfpathcurveto{\pgfqpoint{2.131513in}{0.219203in}}{\pgfqpoint{2.131160in}{0.219349in}}{\pgfqpoint{2.130792in}{0.219349in}}%
\pgfpathcurveto{\pgfqpoint{2.130423in}{0.219349in}}{\pgfqpoint{2.130070in}{0.219203in}}{\pgfqpoint{2.129810in}{0.218942in}}%
\pgfpathcurveto{\pgfqpoint{2.129549in}{0.218682in}}{\pgfqpoint{2.129403in}{0.218328in}}{\pgfqpoint{2.129403in}{0.217960in}}%
\pgfpathcurveto{\pgfqpoint{2.129403in}{0.217592in}}{\pgfqpoint{2.129549in}{0.217238in}}{\pgfqpoint{2.129810in}{0.216978in}}%
\pgfpathcurveto{\pgfqpoint{2.130070in}{0.216717in}}{\pgfqpoint{2.130423in}{0.216571in}}{\pgfqpoint{2.130792in}{0.216571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599729in}{0.171527in}}%
\pgfpathcurveto{\pgfqpoint{1.600098in}{0.171527in}}{\pgfqpoint{1.600451in}{0.171674in}}{\pgfqpoint{1.600711in}{0.171934in}}%
\pgfpathcurveto{\pgfqpoint{1.600972in}{0.172195in}}{\pgfqpoint{1.601118in}{0.172548in}}{\pgfqpoint{1.601118in}{0.172916in}}%
\pgfpathcurveto{\pgfqpoint{1.601118in}{0.173285in}}{\pgfqpoint{1.600972in}{0.173638in}}{\pgfqpoint{1.600711in}{0.173898in}}%
\pgfpathcurveto{\pgfqpoint{1.600451in}{0.174159in}}{\pgfqpoint{1.600098in}{0.174305in}}{\pgfqpoint{1.599729in}{0.174305in}}%
\pgfpathcurveto{\pgfqpoint{1.599361in}{0.174305in}}{\pgfqpoint{1.599008in}{0.174159in}}{\pgfqpoint{1.598747in}{0.173898in}}%
\pgfpathcurveto{\pgfqpoint{1.598487in}{0.173638in}}{\pgfqpoint{1.598340in}{0.173285in}}{\pgfqpoint{1.598340in}{0.172916in}}%
\pgfpathcurveto{\pgfqpoint{1.598340in}{0.172548in}}{\pgfqpoint{1.598487in}{0.172195in}}{\pgfqpoint{1.598747in}{0.171934in}}%
\pgfpathcurveto{\pgfqpoint{1.599008in}{0.171674in}}{\pgfqpoint{1.599361in}{0.171527in}}{\pgfqpoint{1.599729in}{0.171527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416282in}{0.201359in}}%
\pgfpathcurveto{\pgfqpoint{1.416651in}{0.201359in}}{\pgfqpoint{1.417004in}{0.201506in}}{\pgfqpoint{1.417265in}{0.201766in}}%
\pgfpathcurveto{\pgfqpoint{1.417525in}{0.202026in}}{\pgfqpoint{1.417671in}{0.202380in}}{\pgfqpoint{1.417671in}{0.202748in}}%
\pgfpathcurveto{\pgfqpoint{1.417671in}{0.203116in}}{\pgfqpoint{1.417525in}{0.203470in}}{\pgfqpoint{1.417265in}{0.203730in}}%
\pgfpathcurveto{\pgfqpoint{1.417004in}{0.203991in}}{\pgfqpoint{1.416651in}{0.204137in}}{\pgfqpoint{1.416282in}{0.204137in}}%
\pgfpathcurveto{\pgfqpoint{1.415914in}{0.204137in}}{\pgfqpoint{1.415561in}{0.203991in}}{\pgfqpoint{1.415300in}{0.203730in}}%
\pgfpathcurveto{\pgfqpoint{1.415040in}{0.203470in}}{\pgfqpoint{1.414894in}{0.203116in}}{\pgfqpoint{1.414894in}{0.202748in}}%
\pgfpathcurveto{\pgfqpoint{1.414894in}{0.202380in}}{\pgfqpoint{1.415040in}{0.202026in}}{\pgfqpoint{1.415300in}{0.201766in}}%
\pgfpathcurveto{\pgfqpoint{1.415561in}{0.201506in}}{\pgfqpoint{1.415914in}{0.201359in}}{\pgfqpoint{1.416282in}{0.201359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989326in}{0.168938in}}%
\pgfpathcurveto{\pgfqpoint{0.989694in}{0.168938in}}{\pgfqpoint{0.990048in}{0.169084in}}{\pgfqpoint{0.990308in}{0.169345in}}%
\pgfpathcurveto{\pgfqpoint{0.990569in}{0.169605in}}{\pgfqpoint{0.990715in}{0.169959in}}{\pgfqpoint{0.990715in}{0.170327in}}%
\pgfpathcurveto{\pgfqpoint{0.990715in}{0.170695in}}{\pgfqpoint{0.990569in}{0.171049in}}{\pgfqpoint{0.990308in}{0.171309in}}%
\pgfpathcurveto{\pgfqpoint{0.990048in}{0.171570in}}{\pgfqpoint{0.989694in}{0.171716in}}{\pgfqpoint{0.989326in}{0.171716in}}%
\pgfpathcurveto{\pgfqpoint{0.988958in}{0.171716in}}{\pgfqpoint{0.988604in}{0.171570in}}{\pgfqpoint{0.988344in}{0.171309in}}%
\pgfpathcurveto{\pgfqpoint{0.988083in}{0.171049in}}{\pgfqpoint{0.987937in}{0.170695in}}{\pgfqpoint{0.987937in}{0.170327in}}%
\pgfpathcurveto{\pgfqpoint{0.987937in}{0.169959in}}{\pgfqpoint{0.988083in}{0.169605in}}{\pgfqpoint{0.988344in}{0.169345in}}%
\pgfpathcurveto{\pgfqpoint{0.988604in}{0.169084in}}{\pgfqpoint{0.988958in}{0.168938in}}{\pgfqpoint{0.989326in}{0.168938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135561in}{0.199101in}}%
\pgfpathcurveto{\pgfqpoint{2.135929in}{0.199101in}}{\pgfqpoint{2.136282in}{0.199248in}}{\pgfqpoint{2.136543in}{0.199508in}}%
\pgfpathcurveto{\pgfqpoint{2.136803in}{0.199769in}}{\pgfqpoint{2.136950in}{0.200122in}}{\pgfqpoint{2.136950in}{0.200490in}}%
\pgfpathcurveto{\pgfqpoint{2.136950in}{0.200859in}}{\pgfqpoint{2.136803in}{0.201212in}}{\pgfqpoint{2.136543in}{0.201472in}}%
\pgfpathcurveto{\pgfqpoint{2.136282in}{0.201733in}}{\pgfqpoint{2.135929in}{0.201879in}}{\pgfqpoint{2.135561in}{0.201879in}}%
\pgfpathcurveto{\pgfqpoint{2.135192in}{0.201879in}}{\pgfqpoint{2.134839in}{0.201733in}}{\pgfqpoint{2.134579in}{0.201472in}}%
\pgfpathcurveto{\pgfqpoint{2.134318in}{0.201212in}}{\pgfqpoint{2.134172in}{0.200859in}}{\pgfqpoint{2.134172in}{0.200490in}}%
\pgfpathcurveto{\pgfqpoint{2.134172in}{0.200122in}}{\pgfqpoint{2.134318in}{0.199769in}}{\pgfqpoint{2.134579in}{0.199508in}}%
\pgfpathcurveto{\pgfqpoint{2.134839in}{0.199248in}}{\pgfqpoint{2.135192in}{0.199101in}}{\pgfqpoint{2.135561in}{0.199101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885962in}{0.168935in}}%
\pgfpathcurveto{\pgfqpoint{1.886330in}{0.168935in}}{\pgfqpoint{1.886683in}{0.169081in}}{\pgfqpoint{1.886944in}{0.169341in}}%
\pgfpathcurveto{\pgfqpoint{1.887204in}{0.169602in}}{\pgfqpoint{1.887351in}{0.169955in}}{\pgfqpoint{1.887351in}{0.170323in}}%
\pgfpathcurveto{\pgfqpoint{1.887351in}{0.170692in}}{\pgfqpoint{1.887204in}{0.171045in}}{\pgfqpoint{1.886944in}{0.171306in}}%
\pgfpathcurveto{\pgfqpoint{1.886683in}{0.171566in}}{\pgfqpoint{1.886330in}{0.171712in}}{\pgfqpoint{1.885962in}{0.171712in}}%
\pgfpathcurveto{\pgfqpoint{1.885594in}{0.171712in}}{\pgfqpoint{1.885240in}{0.171566in}}{\pgfqpoint{1.884980in}{0.171306in}}%
\pgfpathcurveto{\pgfqpoint{1.884719in}{0.171045in}}{\pgfqpoint{1.884573in}{0.170692in}}{\pgfqpoint{1.884573in}{0.170323in}}%
\pgfpathcurveto{\pgfqpoint{1.884573in}{0.169955in}}{\pgfqpoint{1.884719in}{0.169602in}}{\pgfqpoint{1.884980in}{0.169341in}}%
\pgfpathcurveto{\pgfqpoint{1.885240in}{0.169081in}}{\pgfqpoint{1.885594in}{0.168935in}}{\pgfqpoint{1.885962in}{0.168935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331375in}{0.173318in}}%
\pgfpathcurveto{\pgfqpoint{1.331743in}{0.173318in}}{\pgfqpoint{1.332097in}{0.173464in}}{\pgfqpoint{1.332357in}{0.173724in}}%
\pgfpathcurveto{\pgfqpoint{1.332618in}{0.173985in}}{\pgfqpoint{1.332764in}{0.174338in}}{\pgfqpoint{1.332764in}{0.174706in}}%
\pgfpathcurveto{\pgfqpoint{1.332764in}{0.175075in}}{\pgfqpoint{1.332618in}{0.175428in}}{\pgfqpoint{1.332357in}{0.175688in}}%
\pgfpathcurveto{\pgfqpoint{1.332097in}{0.175949in}}{\pgfqpoint{1.331743in}{0.176095in}}{\pgfqpoint{1.331375in}{0.176095in}}%
\pgfpathcurveto{\pgfqpoint{1.331007in}{0.176095in}}{\pgfqpoint{1.330653in}{0.175949in}}{\pgfqpoint{1.330393in}{0.175688in}}%
\pgfpathcurveto{\pgfqpoint{1.330132in}{0.175428in}}{\pgfqpoint{1.329986in}{0.175075in}}{\pgfqpoint{1.329986in}{0.174706in}}%
\pgfpathcurveto{\pgfqpoint{1.329986in}{0.174338in}}{\pgfqpoint{1.330132in}{0.173985in}}{\pgfqpoint{1.330393in}{0.173724in}}%
\pgfpathcurveto{\pgfqpoint{1.330653in}{0.173464in}}{\pgfqpoint{1.331007in}{0.173318in}}{\pgfqpoint{1.331375in}{0.173318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320416in}{0.215102in}}%
\pgfpathcurveto{\pgfqpoint{1.320784in}{0.215102in}}{\pgfqpoint{1.321138in}{0.215249in}}{\pgfqpoint{1.321398in}{0.215509in}}%
\pgfpathcurveto{\pgfqpoint{1.321659in}{0.215770in}}{\pgfqpoint{1.321805in}{0.216123in}}{\pgfqpoint{1.321805in}{0.216491in}}%
\pgfpathcurveto{\pgfqpoint{1.321805in}{0.216860in}}{\pgfqpoint{1.321659in}{0.217213in}}{\pgfqpoint{1.321398in}{0.217473in}}%
\pgfpathcurveto{\pgfqpoint{1.321138in}{0.217734in}}{\pgfqpoint{1.320784in}{0.217880in}}{\pgfqpoint{1.320416in}{0.217880in}}%
\pgfpathcurveto{\pgfqpoint{1.320048in}{0.217880in}}{\pgfqpoint{1.319694in}{0.217734in}}{\pgfqpoint{1.319434in}{0.217473in}}%
\pgfpathcurveto{\pgfqpoint{1.319174in}{0.217213in}}{\pgfqpoint{1.319027in}{0.216860in}}{\pgfqpoint{1.319027in}{0.216491in}}%
\pgfpathcurveto{\pgfqpoint{1.319027in}{0.216123in}}{\pgfqpoint{1.319174in}{0.215770in}}{\pgfqpoint{1.319434in}{0.215509in}}%
\pgfpathcurveto{\pgfqpoint{1.319694in}{0.215249in}}{\pgfqpoint{1.320048in}{0.215102in}}{\pgfqpoint{1.320416in}{0.215102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744133in}{0.200046in}}%
\pgfpathcurveto{\pgfqpoint{0.744501in}{0.200046in}}{\pgfqpoint{0.744854in}{0.200192in}}{\pgfqpoint{0.745115in}{0.200453in}}%
\pgfpathcurveto{\pgfqpoint{0.745375in}{0.200713in}}{\pgfqpoint{0.745522in}{0.201066in}}{\pgfqpoint{0.745522in}{0.201435in}}%
\pgfpathcurveto{\pgfqpoint{0.745522in}{0.201803in}}{\pgfqpoint{0.745375in}{0.202156in}}{\pgfqpoint{0.745115in}{0.202417in}}%
\pgfpathcurveto{\pgfqpoint{0.744854in}{0.202677in}}{\pgfqpoint{0.744501in}{0.202824in}}{\pgfqpoint{0.744133in}{0.202824in}}%
\pgfpathcurveto{\pgfqpoint{0.743764in}{0.202824in}}{\pgfqpoint{0.743411in}{0.202677in}}{\pgfqpoint{0.743151in}{0.202417in}}%
\pgfpathcurveto{\pgfqpoint{0.742890in}{0.202156in}}{\pgfqpoint{0.742744in}{0.201803in}}{\pgfqpoint{0.742744in}{0.201435in}}%
\pgfpathcurveto{\pgfqpoint{0.742744in}{0.201066in}}{\pgfqpoint{0.742890in}{0.200713in}}{\pgfqpoint{0.743151in}{0.200453in}}%
\pgfpathcurveto{\pgfqpoint{0.743411in}{0.200192in}}{\pgfqpoint{0.743764in}{0.200046in}}{\pgfqpoint{0.744133in}{0.200046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111990in}{0.209832in}}%
\pgfpathcurveto{\pgfqpoint{2.112358in}{0.209832in}}{\pgfqpoint{2.112712in}{0.209979in}}{\pgfqpoint{2.112972in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{2.113233in}{0.210500in}}{\pgfqpoint{2.113379in}{0.210853in}}{\pgfqpoint{2.113379in}{0.211221in}}%
\pgfpathcurveto{\pgfqpoint{2.113379in}{0.211590in}}{\pgfqpoint{2.113233in}{0.211943in}}{\pgfqpoint{2.112972in}{0.212203in}}%
\pgfpathcurveto{\pgfqpoint{2.112712in}{0.212464in}}{\pgfqpoint{2.112358in}{0.212610in}}{\pgfqpoint{2.111990in}{0.212610in}}%
\pgfpathcurveto{\pgfqpoint{2.111622in}{0.212610in}}{\pgfqpoint{2.111269in}{0.212464in}}{\pgfqpoint{2.111008in}{0.212203in}}%
\pgfpathcurveto{\pgfqpoint{2.110748in}{0.211943in}}{\pgfqpoint{2.110601in}{0.211590in}}{\pgfqpoint{2.110601in}{0.211221in}}%
\pgfpathcurveto{\pgfqpoint{2.110601in}{0.210853in}}{\pgfqpoint{2.110748in}{0.210500in}}{\pgfqpoint{2.111008in}{0.210239in}}%
\pgfpathcurveto{\pgfqpoint{2.111269in}{0.209979in}}{\pgfqpoint{2.111622in}{0.209832in}}{\pgfqpoint{2.111990in}{0.209832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045526in}{0.179404in}}%
\pgfpathcurveto{\pgfqpoint{2.045894in}{0.179404in}}{\pgfqpoint{2.046247in}{0.179551in}}{\pgfqpoint{2.046508in}{0.179811in}}%
\pgfpathcurveto{\pgfqpoint{2.046768in}{0.180072in}}{\pgfqpoint{2.046915in}{0.180425in}}{\pgfqpoint{2.046915in}{0.180793in}}%
\pgfpathcurveto{\pgfqpoint{2.046915in}{0.181162in}}{\pgfqpoint{2.046768in}{0.181515in}}{\pgfqpoint{2.046508in}{0.181775in}}%
\pgfpathcurveto{\pgfqpoint{2.046247in}{0.182036in}}{\pgfqpoint{2.045894in}{0.182182in}}{\pgfqpoint{2.045526in}{0.182182in}}%
\pgfpathcurveto{\pgfqpoint{2.045157in}{0.182182in}}{\pgfqpoint{2.044804in}{0.182036in}}{\pgfqpoint{2.044544in}{0.181775in}}%
\pgfpathcurveto{\pgfqpoint{2.044283in}{0.181515in}}{\pgfqpoint{2.044137in}{0.181162in}}{\pgfqpoint{2.044137in}{0.180793in}}%
\pgfpathcurveto{\pgfqpoint{2.044137in}{0.180425in}}{\pgfqpoint{2.044283in}{0.180072in}}{\pgfqpoint{2.044544in}{0.179811in}}%
\pgfpathcurveto{\pgfqpoint{2.044804in}{0.179551in}}{\pgfqpoint{2.045157in}{0.179404in}}{\pgfqpoint{2.045526in}{0.179404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460258in}{0.207614in}}%
\pgfpathcurveto{\pgfqpoint{1.460626in}{0.207614in}}{\pgfqpoint{1.460979in}{0.207760in}}{\pgfqpoint{1.461240in}{0.208021in}}%
\pgfpathcurveto{\pgfqpoint{1.461500in}{0.208281in}}{\pgfqpoint{1.461646in}{0.208634in}}{\pgfqpoint{1.461646in}{0.209003in}}%
\pgfpathcurveto{\pgfqpoint{1.461646in}{0.209371in}}{\pgfqpoint{1.461500in}{0.209724in}}{\pgfqpoint{1.461240in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{1.460979in}{0.210245in}}{\pgfqpoint{1.460626in}{0.210392in}}{\pgfqpoint{1.460258in}{0.210392in}}%
\pgfpathcurveto{\pgfqpoint{1.459889in}{0.210392in}}{\pgfqpoint{1.459536in}{0.210245in}}{\pgfqpoint{1.459275in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{1.459015in}{0.209724in}}{\pgfqpoint{1.458869in}{0.209371in}}{\pgfqpoint{1.458869in}{0.209003in}}%
\pgfpathcurveto{\pgfqpoint{1.458869in}{0.208634in}}{\pgfqpoint{1.459015in}{0.208281in}}{\pgfqpoint{1.459275in}{0.208021in}}%
\pgfpathcurveto{\pgfqpoint{1.459536in}{0.207760in}}{\pgfqpoint{1.459889in}{0.207614in}}{\pgfqpoint{1.460258in}{0.207614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278643in}{0.187337in}}%
\pgfpathcurveto{\pgfqpoint{3.279011in}{0.187337in}}{\pgfqpoint{3.279365in}{0.187484in}}{\pgfqpoint{3.279625in}{0.187744in}}%
\pgfpathcurveto{\pgfqpoint{3.279885in}{0.188005in}}{\pgfqpoint{3.280032in}{0.188358in}}{\pgfqpoint{3.280032in}{0.188726in}}%
\pgfpathcurveto{\pgfqpoint{3.280032in}{0.189094in}}{\pgfqpoint{3.279885in}{0.189448in}}{\pgfqpoint{3.279625in}{0.189708in}}%
\pgfpathcurveto{\pgfqpoint{3.279365in}{0.189969in}}{\pgfqpoint{3.279011in}{0.190115in}}{\pgfqpoint{3.278643in}{0.190115in}}%
\pgfpathcurveto{\pgfqpoint{3.278275in}{0.190115in}}{\pgfqpoint{3.277921in}{0.189969in}}{\pgfqpoint{3.277661in}{0.189708in}}%
\pgfpathcurveto{\pgfqpoint{3.277400in}{0.189448in}}{\pgfqpoint{3.277254in}{0.189094in}}{\pgfqpoint{3.277254in}{0.188726in}}%
\pgfpathcurveto{\pgfqpoint{3.277254in}{0.188358in}}{\pgfqpoint{3.277400in}{0.188005in}}{\pgfqpoint{3.277661in}{0.187744in}}%
\pgfpathcurveto{\pgfqpoint{3.277921in}{0.187484in}}{\pgfqpoint{3.278275in}{0.187337in}}{\pgfqpoint{3.278643in}{0.187337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294073in}{0.210963in}}%
\pgfpathcurveto{\pgfqpoint{1.294442in}{0.210963in}}{\pgfqpoint{1.294795in}{0.211109in}}{\pgfqpoint{1.295055in}{0.211370in}}%
\pgfpathcurveto{\pgfqpoint{1.295316in}{0.211630in}}{\pgfqpoint{1.295462in}{0.211983in}}{\pgfqpoint{1.295462in}{0.212352in}}%
\pgfpathcurveto{\pgfqpoint{1.295462in}{0.212720in}}{\pgfqpoint{1.295316in}{0.213073in}}{\pgfqpoint{1.295055in}{0.213334in}}%
\pgfpathcurveto{\pgfqpoint{1.294795in}{0.213594in}}{\pgfqpoint{1.294442in}{0.213741in}}{\pgfqpoint{1.294073in}{0.213741in}}%
\pgfpathcurveto{\pgfqpoint{1.293705in}{0.213741in}}{\pgfqpoint{1.293352in}{0.213594in}}{\pgfqpoint{1.293091in}{0.213334in}}%
\pgfpathcurveto{\pgfqpoint{1.292831in}{0.213073in}}{\pgfqpoint{1.292684in}{0.212720in}}{\pgfqpoint{1.292684in}{0.212352in}}%
\pgfpathcurveto{\pgfqpoint{1.292684in}{0.211983in}}{\pgfqpoint{1.292831in}{0.211630in}}{\pgfqpoint{1.293091in}{0.211370in}}%
\pgfpathcurveto{\pgfqpoint{1.293352in}{0.211109in}}{\pgfqpoint{1.293705in}{0.210963in}}{\pgfqpoint{1.294073in}{0.210963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673589in}{0.185777in}}%
\pgfpathcurveto{\pgfqpoint{1.673958in}{0.185777in}}{\pgfqpoint{1.674311in}{0.185923in}}{\pgfqpoint{1.674571in}{0.186183in}}%
\pgfpathcurveto{\pgfqpoint{1.674832in}{0.186444in}}{\pgfqpoint{1.674978in}{0.186797in}}{\pgfqpoint{1.674978in}{0.187166in}}%
\pgfpathcurveto{\pgfqpoint{1.674978in}{0.187534in}}{\pgfqpoint{1.674832in}{0.187887in}}{\pgfqpoint{1.674571in}{0.188148in}}%
\pgfpathcurveto{\pgfqpoint{1.674311in}{0.188408in}}{\pgfqpoint{1.673958in}{0.188554in}}{\pgfqpoint{1.673589in}{0.188554in}}%
\pgfpathcurveto{\pgfqpoint{1.673221in}{0.188554in}}{\pgfqpoint{1.672868in}{0.188408in}}{\pgfqpoint{1.672607in}{0.188148in}}%
\pgfpathcurveto{\pgfqpoint{1.672347in}{0.187887in}}{\pgfqpoint{1.672200in}{0.187534in}}{\pgfqpoint{1.672200in}{0.187166in}}%
\pgfpathcurveto{\pgfqpoint{1.672200in}{0.186797in}}{\pgfqpoint{1.672347in}{0.186444in}}{\pgfqpoint{1.672607in}{0.186183in}}%
\pgfpathcurveto{\pgfqpoint{1.672868in}{0.185923in}}{\pgfqpoint{1.673221in}{0.185777in}}{\pgfqpoint{1.673589in}{0.185777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426538in}{0.184957in}}%
\pgfpathcurveto{\pgfqpoint{3.426906in}{0.184957in}}{\pgfqpoint{3.427260in}{0.185103in}}{\pgfqpoint{3.427520in}{0.185363in}}%
\pgfpathcurveto{\pgfqpoint{3.427781in}{0.185624in}}{\pgfqpoint{3.427927in}{0.185977in}}{\pgfqpoint{3.427927in}{0.186345in}}%
\pgfpathcurveto{\pgfqpoint{3.427927in}{0.186714in}}{\pgfqpoint{3.427781in}{0.187067in}}{\pgfqpoint{3.427520in}{0.187328in}}%
\pgfpathcurveto{\pgfqpoint{3.427260in}{0.187588in}}{\pgfqpoint{3.426906in}{0.187734in}}{\pgfqpoint{3.426538in}{0.187734in}}%
\pgfpathcurveto{\pgfqpoint{3.426170in}{0.187734in}}{\pgfqpoint{3.425816in}{0.187588in}}{\pgfqpoint{3.425556in}{0.187328in}}%
\pgfpathcurveto{\pgfqpoint{3.425295in}{0.187067in}}{\pgfqpoint{3.425149in}{0.186714in}}{\pgfqpoint{3.425149in}{0.186345in}}%
\pgfpathcurveto{\pgfqpoint{3.425149in}{0.185977in}}{\pgfqpoint{3.425295in}{0.185624in}}{\pgfqpoint{3.425556in}{0.185363in}}%
\pgfpathcurveto{\pgfqpoint{3.425816in}{0.185103in}}{\pgfqpoint{3.426170in}{0.184957in}}{\pgfqpoint{3.426538in}{0.184957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080426in}{0.186662in}}%
\pgfpathcurveto{\pgfqpoint{2.080795in}{0.186662in}}{\pgfqpoint{2.081148in}{0.186808in}}{\pgfqpoint{2.081408in}{0.187069in}}%
\pgfpathcurveto{\pgfqpoint{2.081669in}{0.187329in}}{\pgfqpoint{2.081815in}{0.187682in}}{\pgfqpoint{2.081815in}{0.188051in}}%
\pgfpathcurveto{\pgfqpoint{2.081815in}{0.188419in}}{\pgfqpoint{2.081669in}{0.188772in}}{\pgfqpoint{2.081408in}{0.189033in}}%
\pgfpathcurveto{\pgfqpoint{2.081148in}{0.189293in}}{\pgfqpoint{2.080795in}{0.189440in}}{\pgfqpoint{2.080426in}{0.189440in}}%
\pgfpathcurveto{\pgfqpoint{2.080058in}{0.189440in}}{\pgfqpoint{2.079705in}{0.189293in}}{\pgfqpoint{2.079444in}{0.189033in}}%
\pgfpathcurveto{\pgfqpoint{2.079184in}{0.188772in}}{\pgfqpoint{2.079037in}{0.188419in}}{\pgfqpoint{2.079037in}{0.188051in}}%
\pgfpathcurveto{\pgfqpoint{2.079037in}{0.187682in}}{\pgfqpoint{2.079184in}{0.187329in}}{\pgfqpoint{2.079444in}{0.187069in}}%
\pgfpathcurveto{\pgfqpoint{2.079705in}{0.186808in}}{\pgfqpoint{2.080058in}{0.186662in}}{\pgfqpoint{2.080426in}{0.186662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059897in}{0.167077in}}%
\pgfpathcurveto{\pgfqpoint{3.060265in}{0.167077in}}{\pgfqpoint{3.060618in}{0.167223in}}{\pgfqpoint{3.060879in}{0.167484in}}%
\pgfpathcurveto{\pgfqpoint{3.061139in}{0.167744in}}{\pgfqpoint{3.061286in}{0.168098in}}{\pgfqpoint{3.061286in}{0.168466in}}%
\pgfpathcurveto{\pgfqpoint{3.061286in}{0.168834in}}{\pgfqpoint{3.061139in}{0.169188in}}{\pgfqpoint{3.060879in}{0.169448in}}%
\pgfpathcurveto{\pgfqpoint{3.060618in}{0.169708in}}{\pgfqpoint{3.060265in}{0.169855in}}{\pgfqpoint{3.059897in}{0.169855in}}%
\pgfpathcurveto{\pgfqpoint{3.059528in}{0.169855in}}{\pgfqpoint{3.059175in}{0.169708in}}{\pgfqpoint{3.058915in}{0.169448in}}%
\pgfpathcurveto{\pgfqpoint{3.058654in}{0.169188in}}{\pgfqpoint{3.058508in}{0.168834in}}{\pgfqpoint{3.058508in}{0.168466in}}%
\pgfpathcurveto{\pgfqpoint{3.058508in}{0.168098in}}{\pgfqpoint{3.058654in}{0.167744in}}{\pgfqpoint{3.058915in}{0.167484in}}%
\pgfpathcurveto{\pgfqpoint{3.059175in}{0.167223in}}{\pgfqpoint{3.059528in}{0.167077in}}{\pgfqpoint{3.059897in}{0.167077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870483in}{0.216640in}}%
\pgfpathcurveto{\pgfqpoint{2.870851in}{0.216640in}}{\pgfqpoint{2.871204in}{0.216786in}}{\pgfqpoint{2.871465in}{0.217047in}}%
\pgfpathcurveto{\pgfqpoint{2.871725in}{0.217307in}}{\pgfqpoint{2.871871in}{0.217660in}}{\pgfqpoint{2.871871in}{0.218029in}}%
\pgfpathcurveto{\pgfqpoint{2.871871in}{0.218397in}}{\pgfqpoint{2.871725in}{0.218750in}}{\pgfqpoint{2.871465in}{0.219011in}}%
\pgfpathcurveto{\pgfqpoint{2.871204in}{0.219271in}}{\pgfqpoint{2.870851in}{0.219417in}}{\pgfqpoint{2.870483in}{0.219417in}}%
\pgfpathcurveto{\pgfqpoint{2.870114in}{0.219417in}}{\pgfqpoint{2.869761in}{0.219271in}}{\pgfqpoint{2.869500in}{0.219011in}}%
\pgfpathcurveto{\pgfqpoint{2.869240in}{0.218750in}}{\pgfqpoint{2.869094in}{0.218397in}}{\pgfqpoint{2.869094in}{0.218029in}}%
\pgfpathcurveto{\pgfqpoint{2.869094in}{0.217660in}}{\pgfqpoint{2.869240in}{0.217307in}}{\pgfqpoint{2.869500in}{0.217047in}}%
\pgfpathcurveto{\pgfqpoint{2.869761in}{0.216786in}}{\pgfqpoint{2.870114in}{0.216640in}}{\pgfqpoint{2.870483in}{0.216640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390959in}{0.191932in}}%
\pgfpathcurveto{\pgfqpoint{1.391327in}{0.191932in}}{\pgfqpoint{1.391680in}{0.192078in}}{\pgfqpoint{1.391941in}{0.192339in}}%
\pgfpathcurveto{\pgfqpoint{1.392201in}{0.192599in}}{\pgfqpoint{1.392347in}{0.192952in}}{\pgfqpoint{1.392347in}{0.193321in}}%
\pgfpathcurveto{\pgfqpoint{1.392347in}{0.193689in}}{\pgfqpoint{1.392201in}{0.194042in}}{\pgfqpoint{1.391941in}{0.194303in}}%
\pgfpathcurveto{\pgfqpoint{1.391680in}{0.194563in}}{\pgfqpoint{1.391327in}{0.194710in}}{\pgfqpoint{1.390959in}{0.194710in}}%
\pgfpathcurveto{\pgfqpoint{1.390590in}{0.194710in}}{\pgfqpoint{1.390237in}{0.194563in}}{\pgfqpoint{1.389977in}{0.194303in}}%
\pgfpathcurveto{\pgfqpoint{1.389716in}{0.194042in}}{\pgfqpoint{1.389570in}{0.193689in}}{\pgfqpoint{1.389570in}{0.193321in}}%
\pgfpathcurveto{\pgfqpoint{1.389570in}{0.192952in}}{\pgfqpoint{1.389716in}{0.192599in}}{\pgfqpoint{1.389977in}{0.192339in}}%
\pgfpathcurveto{\pgfqpoint{1.390237in}{0.192078in}}{\pgfqpoint{1.390590in}{0.191932in}}{\pgfqpoint{1.390959in}{0.191932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230288in}{0.217479in}}%
\pgfpathcurveto{\pgfqpoint{2.230656in}{0.217479in}}{\pgfqpoint{2.231009in}{0.217625in}}{\pgfqpoint{2.231270in}{0.217885in}}%
\pgfpathcurveto{\pgfqpoint{2.231530in}{0.218146in}}{\pgfqpoint{2.231677in}{0.218499in}}{\pgfqpoint{2.231677in}{0.218868in}}%
\pgfpathcurveto{\pgfqpoint{2.231677in}{0.219236in}}{\pgfqpoint{2.231530in}{0.219589in}}{\pgfqpoint{2.231270in}{0.219850in}}%
\pgfpathcurveto{\pgfqpoint{2.231009in}{0.220110in}}{\pgfqpoint{2.230656in}{0.220256in}}{\pgfqpoint{2.230288in}{0.220256in}}%
\pgfpathcurveto{\pgfqpoint{2.229919in}{0.220256in}}{\pgfqpoint{2.229566in}{0.220110in}}{\pgfqpoint{2.229306in}{0.219850in}}%
\pgfpathcurveto{\pgfqpoint{2.229045in}{0.219589in}}{\pgfqpoint{2.228899in}{0.219236in}}{\pgfqpoint{2.228899in}{0.218868in}}%
\pgfpathcurveto{\pgfqpoint{2.228899in}{0.218499in}}{\pgfqpoint{2.229045in}{0.218146in}}{\pgfqpoint{2.229306in}{0.217885in}}%
\pgfpathcurveto{\pgfqpoint{2.229566in}{0.217625in}}{\pgfqpoint{2.229919in}{0.217479in}}{\pgfqpoint{2.230288in}{0.217479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084614in}{0.215646in}}%
\pgfpathcurveto{\pgfqpoint{2.084982in}{0.215646in}}{\pgfqpoint{2.085335in}{0.215792in}}{\pgfqpoint{2.085596in}{0.216053in}}%
\pgfpathcurveto{\pgfqpoint{2.085856in}{0.216313in}}{\pgfqpoint{2.086002in}{0.216667in}}{\pgfqpoint{2.086002in}{0.217035in}}%
\pgfpathcurveto{\pgfqpoint{2.086002in}{0.217403in}}{\pgfqpoint{2.085856in}{0.217757in}}{\pgfqpoint{2.085596in}{0.218017in}}%
\pgfpathcurveto{\pgfqpoint{2.085335in}{0.218277in}}{\pgfqpoint{2.084982in}{0.218424in}}{\pgfqpoint{2.084614in}{0.218424in}}%
\pgfpathcurveto{\pgfqpoint{2.084245in}{0.218424in}}{\pgfqpoint{2.083892in}{0.218277in}}{\pgfqpoint{2.083632in}{0.218017in}}%
\pgfpathcurveto{\pgfqpoint{2.083371in}{0.217757in}}{\pgfqpoint{2.083225in}{0.217403in}}{\pgfqpoint{2.083225in}{0.217035in}}%
\pgfpathcurveto{\pgfqpoint{2.083225in}{0.216667in}}{\pgfqpoint{2.083371in}{0.216313in}}{\pgfqpoint{2.083632in}{0.216053in}}%
\pgfpathcurveto{\pgfqpoint{2.083892in}{0.215792in}}{\pgfqpoint{2.084245in}{0.215646in}}{\pgfqpoint{2.084614in}{0.215646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833076in}{0.181575in}}%
\pgfpathcurveto{\pgfqpoint{1.833445in}{0.181575in}}{\pgfqpoint{1.833798in}{0.181722in}}{\pgfqpoint{1.834058in}{0.181982in}}%
\pgfpathcurveto{\pgfqpoint{1.834319in}{0.182243in}}{\pgfqpoint{1.834465in}{0.182596in}}{\pgfqpoint{1.834465in}{0.182964in}}%
\pgfpathcurveto{\pgfqpoint{1.834465in}{0.183333in}}{\pgfqpoint{1.834319in}{0.183686in}}{\pgfqpoint{1.834058in}{0.183946in}}%
\pgfpathcurveto{\pgfqpoint{1.833798in}{0.184207in}}{\pgfqpoint{1.833445in}{0.184353in}}{\pgfqpoint{1.833076in}{0.184353in}}%
\pgfpathcurveto{\pgfqpoint{1.832708in}{0.184353in}}{\pgfqpoint{1.832355in}{0.184207in}}{\pgfqpoint{1.832094in}{0.183946in}}%
\pgfpathcurveto{\pgfqpoint{1.831834in}{0.183686in}}{\pgfqpoint{1.831687in}{0.183333in}}{\pgfqpoint{1.831687in}{0.182964in}}%
\pgfpathcurveto{\pgfqpoint{1.831687in}{0.182596in}}{\pgfqpoint{1.831834in}{0.182243in}}{\pgfqpoint{1.832094in}{0.181982in}}%
\pgfpathcurveto{\pgfqpoint{1.832355in}{0.181722in}}{\pgfqpoint{1.832708in}{0.181575in}}{\pgfqpoint{1.833076in}{0.181575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524689in}{0.170159in}}%
\pgfpathcurveto{\pgfqpoint{1.525057in}{0.170159in}}{\pgfqpoint{1.525410in}{0.170305in}}{\pgfqpoint{1.525671in}{0.170566in}}%
\pgfpathcurveto{\pgfqpoint{1.525931in}{0.170826in}}{\pgfqpoint{1.526077in}{0.171179in}}{\pgfqpoint{1.526077in}{0.171548in}}%
\pgfpathcurveto{\pgfqpoint{1.526077in}{0.171916in}}{\pgfqpoint{1.525931in}{0.172269in}}{\pgfqpoint{1.525671in}{0.172530in}}%
\pgfpathcurveto{\pgfqpoint{1.525410in}{0.172790in}}{\pgfqpoint{1.525057in}{0.172937in}}{\pgfqpoint{1.524689in}{0.172937in}}%
\pgfpathcurveto{\pgfqpoint{1.524320in}{0.172937in}}{\pgfqpoint{1.523967in}{0.172790in}}{\pgfqpoint{1.523706in}{0.172530in}}%
\pgfpathcurveto{\pgfqpoint{1.523446in}{0.172269in}}{\pgfqpoint{1.523300in}{0.171916in}}{\pgfqpoint{1.523300in}{0.171548in}}%
\pgfpathcurveto{\pgfqpoint{1.523300in}{0.171179in}}{\pgfqpoint{1.523446in}{0.170826in}}{\pgfqpoint{1.523706in}{0.170566in}}%
\pgfpathcurveto{\pgfqpoint{1.523967in}{0.170305in}}{\pgfqpoint{1.524320in}{0.170159in}}{\pgfqpoint{1.524689in}{0.170159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181003in}{0.173182in}}%
\pgfpathcurveto{\pgfqpoint{2.181371in}{0.173182in}}{\pgfqpoint{2.181725in}{0.173328in}}{\pgfqpoint{2.181985in}{0.173589in}}%
\pgfpathcurveto{\pgfqpoint{2.182246in}{0.173849in}}{\pgfqpoint{2.182392in}{0.174203in}}{\pgfqpoint{2.182392in}{0.174571in}}%
\pgfpathcurveto{\pgfqpoint{2.182392in}{0.174939in}}{\pgfqpoint{2.182246in}{0.175293in}}{\pgfqpoint{2.181985in}{0.175553in}}%
\pgfpathcurveto{\pgfqpoint{2.181725in}{0.175814in}}{\pgfqpoint{2.181371in}{0.175960in}}{\pgfqpoint{2.181003in}{0.175960in}}%
\pgfpathcurveto{\pgfqpoint{2.180635in}{0.175960in}}{\pgfqpoint{2.180282in}{0.175814in}}{\pgfqpoint{2.180021in}{0.175553in}}%
\pgfpathcurveto{\pgfqpoint{2.179761in}{0.175293in}}{\pgfqpoint{2.179614in}{0.174939in}}{\pgfqpoint{2.179614in}{0.174571in}}%
\pgfpathcurveto{\pgfqpoint{2.179614in}{0.174203in}}{\pgfqpoint{2.179761in}{0.173849in}}{\pgfqpoint{2.180021in}{0.173589in}}%
\pgfpathcurveto{\pgfqpoint{2.180282in}{0.173328in}}{\pgfqpoint{2.180635in}{0.173182in}}{\pgfqpoint{2.181003in}{0.173182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695701in}{0.197941in}}%
\pgfpathcurveto{\pgfqpoint{2.696070in}{0.197941in}}{\pgfqpoint{2.696423in}{0.198088in}}{\pgfqpoint{2.696683in}{0.198348in}}%
\pgfpathcurveto{\pgfqpoint{2.696944in}{0.198608in}}{\pgfqpoint{2.697090in}{0.198962in}}{\pgfqpoint{2.697090in}{0.199330in}}%
\pgfpathcurveto{\pgfqpoint{2.697090in}{0.199698in}}{\pgfqpoint{2.696944in}{0.200052in}}{\pgfqpoint{2.696683in}{0.200312in}}%
\pgfpathcurveto{\pgfqpoint{2.696423in}{0.200573in}}{\pgfqpoint{2.696070in}{0.200719in}}{\pgfqpoint{2.695701in}{0.200719in}}%
\pgfpathcurveto{\pgfqpoint{2.695333in}{0.200719in}}{\pgfqpoint{2.694980in}{0.200573in}}{\pgfqpoint{2.694719in}{0.200312in}}%
\pgfpathcurveto{\pgfqpoint{2.694459in}{0.200052in}}{\pgfqpoint{2.694312in}{0.199698in}}{\pgfqpoint{2.694312in}{0.199330in}}%
\pgfpathcurveto{\pgfqpoint{2.694312in}{0.198962in}}{\pgfqpoint{2.694459in}{0.198608in}}{\pgfqpoint{2.694719in}{0.198348in}}%
\pgfpathcurveto{\pgfqpoint{2.694980in}{0.198088in}}{\pgfqpoint{2.695333in}{0.197941in}}{\pgfqpoint{2.695701in}{0.197941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281347in}{0.196889in}}%
\pgfpathcurveto{\pgfqpoint{3.281715in}{0.196889in}}{\pgfqpoint{3.282068in}{0.197035in}}{\pgfqpoint{3.282329in}{0.197295in}}%
\pgfpathcurveto{\pgfqpoint{3.282589in}{0.197556in}}{\pgfqpoint{3.282736in}{0.197909in}}{\pgfqpoint{3.282736in}{0.198278in}}%
\pgfpathcurveto{\pgfqpoint{3.282736in}{0.198646in}}{\pgfqpoint{3.282589in}{0.198999in}}{\pgfqpoint{3.282329in}{0.199260in}}%
\pgfpathcurveto{\pgfqpoint{3.282068in}{0.199520in}}{\pgfqpoint{3.281715in}{0.199666in}}{\pgfqpoint{3.281347in}{0.199666in}}%
\pgfpathcurveto{\pgfqpoint{3.280978in}{0.199666in}}{\pgfqpoint{3.280625in}{0.199520in}}{\pgfqpoint{3.280365in}{0.199260in}}%
\pgfpathcurveto{\pgfqpoint{3.280104in}{0.198999in}}{\pgfqpoint{3.279958in}{0.198646in}}{\pgfqpoint{3.279958in}{0.198278in}}%
\pgfpathcurveto{\pgfqpoint{3.279958in}{0.197909in}}{\pgfqpoint{3.280104in}{0.197556in}}{\pgfqpoint{3.280365in}{0.197295in}}%
\pgfpathcurveto{\pgfqpoint{3.280625in}{0.197035in}}{\pgfqpoint{3.280978in}{0.196889in}}{\pgfqpoint{3.281347in}{0.196889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904100in}{0.197051in}}%
\pgfpathcurveto{\pgfqpoint{1.904468in}{0.197051in}}{\pgfqpoint{1.904822in}{0.197198in}}{\pgfqpoint{1.905082in}{0.197458in}}%
\pgfpathcurveto{\pgfqpoint{1.905343in}{0.197718in}}{\pgfqpoint{1.905489in}{0.198072in}}{\pgfqpoint{1.905489in}{0.198440in}}%
\pgfpathcurveto{\pgfqpoint{1.905489in}{0.198808in}}{\pgfqpoint{1.905343in}{0.199162in}}{\pgfqpoint{1.905082in}{0.199422in}}%
\pgfpathcurveto{\pgfqpoint{1.904822in}{0.199683in}}{\pgfqpoint{1.904468in}{0.199829in}}{\pgfqpoint{1.904100in}{0.199829in}}%
\pgfpathcurveto{\pgfqpoint{1.903732in}{0.199829in}}{\pgfqpoint{1.903378in}{0.199683in}}{\pgfqpoint{1.903118in}{0.199422in}}%
\pgfpathcurveto{\pgfqpoint{1.902858in}{0.199162in}}{\pgfqpoint{1.902711in}{0.198808in}}{\pgfqpoint{1.902711in}{0.198440in}}%
\pgfpathcurveto{\pgfqpoint{1.902711in}{0.198072in}}{\pgfqpoint{1.902858in}{0.197718in}}{\pgfqpoint{1.903118in}{0.197458in}}%
\pgfpathcurveto{\pgfqpoint{1.903378in}{0.197198in}}{\pgfqpoint{1.903732in}{0.197051in}}{\pgfqpoint{1.904100in}{0.197051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383795in}{0.196362in}}%
\pgfpathcurveto{\pgfqpoint{2.384164in}{0.196362in}}{\pgfqpoint{2.384517in}{0.196508in}}{\pgfqpoint{2.384778in}{0.196769in}}%
\pgfpathcurveto{\pgfqpoint{2.385038in}{0.197029in}}{\pgfqpoint{2.385184in}{0.197382in}}{\pgfqpoint{2.385184in}{0.197751in}}%
\pgfpathcurveto{\pgfqpoint{2.385184in}{0.198119in}}{\pgfqpoint{2.385038in}{0.198472in}}{\pgfqpoint{2.384778in}{0.198733in}}%
\pgfpathcurveto{\pgfqpoint{2.384517in}{0.198993in}}{\pgfqpoint{2.384164in}{0.199140in}}{\pgfqpoint{2.383795in}{0.199140in}}%
\pgfpathcurveto{\pgfqpoint{2.383427in}{0.199140in}}{\pgfqpoint{2.383074in}{0.198993in}}{\pgfqpoint{2.382813in}{0.198733in}}%
\pgfpathcurveto{\pgfqpoint{2.382553in}{0.198472in}}{\pgfqpoint{2.382407in}{0.198119in}}{\pgfqpoint{2.382407in}{0.197751in}}%
\pgfpathcurveto{\pgfqpoint{2.382407in}{0.197382in}}{\pgfqpoint{2.382553in}{0.197029in}}{\pgfqpoint{2.382813in}{0.196769in}}%
\pgfpathcurveto{\pgfqpoint{2.383074in}{0.196508in}}{\pgfqpoint{2.383427in}{0.196362in}}{\pgfqpoint{2.383795in}{0.196362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044577in}{0.197951in}}%
\pgfpathcurveto{\pgfqpoint{2.044945in}{0.197951in}}{\pgfqpoint{2.045299in}{0.198097in}}{\pgfqpoint{2.045559in}{0.198358in}}%
\pgfpathcurveto{\pgfqpoint{2.045820in}{0.198618in}}{\pgfqpoint{2.045966in}{0.198971in}}{\pgfqpoint{2.045966in}{0.199340in}}%
\pgfpathcurveto{\pgfqpoint{2.045966in}{0.199708in}}{\pgfqpoint{2.045820in}{0.200061in}}{\pgfqpoint{2.045559in}{0.200322in}}%
\pgfpathcurveto{\pgfqpoint{2.045299in}{0.200582in}}{\pgfqpoint{2.044945in}{0.200729in}}{\pgfqpoint{2.044577in}{0.200729in}}%
\pgfpathcurveto{\pgfqpoint{2.044209in}{0.200729in}}{\pgfqpoint{2.043855in}{0.200582in}}{\pgfqpoint{2.043595in}{0.200322in}}%
\pgfpathcurveto{\pgfqpoint{2.043334in}{0.200061in}}{\pgfqpoint{2.043188in}{0.199708in}}{\pgfqpoint{2.043188in}{0.199340in}}%
\pgfpathcurveto{\pgfqpoint{2.043188in}{0.198971in}}{\pgfqpoint{2.043334in}{0.198618in}}{\pgfqpoint{2.043595in}{0.198358in}}%
\pgfpathcurveto{\pgfqpoint{2.043855in}{0.198097in}}{\pgfqpoint{2.044209in}{0.197951in}}{\pgfqpoint{2.044577in}{0.197951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032343in}{0.205108in}}%
\pgfpathcurveto{\pgfqpoint{2.032711in}{0.205108in}}{\pgfqpoint{2.033064in}{0.205254in}}{\pgfqpoint{2.033325in}{0.205515in}}%
\pgfpathcurveto{\pgfqpoint{2.033585in}{0.205775in}}{\pgfqpoint{2.033731in}{0.206128in}}{\pgfqpoint{2.033731in}{0.206497in}}%
\pgfpathcurveto{\pgfqpoint{2.033731in}{0.206865in}}{\pgfqpoint{2.033585in}{0.207218in}}{\pgfqpoint{2.033325in}{0.207479in}}%
\pgfpathcurveto{\pgfqpoint{2.033064in}{0.207739in}}{\pgfqpoint{2.032711in}{0.207886in}}{\pgfqpoint{2.032343in}{0.207886in}}%
\pgfpathcurveto{\pgfqpoint{2.031974in}{0.207886in}}{\pgfqpoint{2.031621in}{0.207739in}}{\pgfqpoint{2.031361in}{0.207479in}}%
\pgfpathcurveto{\pgfqpoint{2.031100in}{0.207218in}}{\pgfqpoint{2.030954in}{0.206865in}}{\pgfqpoint{2.030954in}{0.206497in}}%
\pgfpathcurveto{\pgfqpoint{2.030954in}{0.206128in}}{\pgfqpoint{2.031100in}{0.205775in}}{\pgfqpoint{2.031361in}{0.205515in}}%
\pgfpathcurveto{\pgfqpoint{2.031621in}{0.205254in}}{\pgfqpoint{2.031974in}{0.205108in}}{\pgfqpoint{2.032343in}{0.205108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833107in}{0.169698in}}%
\pgfpathcurveto{\pgfqpoint{1.833475in}{0.169698in}}{\pgfqpoint{1.833829in}{0.169844in}}{\pgfqpoint{1.834089in}{0.170105in}}%
\pgfpathcurveto{\pgfqpoint{1.834350in}{0.170365in}}{\pgfqpoint{1.834496in}{0.170718in}}{\pgfqpoint{1.834496in}{0.171087in}}%
\pgfpathcurveto{\pgfqpoint{1.834496in}{0.171455in}}{\pgfqpoint{1.834350in}{0.171808in}}{\pgfqpoint{1.834089in}{0.172069in}}%
\pgfpathcurveto{\pgfqpoint{1.833829in}{0.172329in}}{\pgfqpoint{1.833475in}{0.172476in}}{\pgfqpoint{1.833107in}{0.172476in}}%
\pgfpathcurveto{\pgfqpoint{1.832739in}{0.172476in}}{\pgfqpoint{1.832386in}{0.172329in}}{\pgfqpoint{1.832125in}{0.172069in}}%
\pgfpathcurveto{\pgfqpoint{1.831865in}{0.171808in}}{\pgfqpoint{1.831718in}{0.171455in}}{\pgfqpoint{1.831718in}{0.171087in}}%
\pgfpathcurveto{\pgfqpoint{1.831718in}{0.170718in}}{\pgfqpoint{1.831865in}{0.170365in}}{\pgfqpoint{1.832125in}{0.170105in}}%
\pgfpathcurveto{\pgfqpoint{1.832386in}{0.169844in}}{\pgfqpoint{1.832739in}{0.169698in}}{\pgfqpoint{1.833107in}{0.169698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863016in}{0.176459in}}%
\pgfpathcurveto{\pgfqpoint{0.863384in}{0.176459in}}{\pgfqpoint{0.863738in}{0.176605in}}{\pgfqpoint{0.863998in}{0.176865in}}%
\pgfpathcurveto{\pgfqpoint{0.864259in}{0.177126in}}{\pgfqpoint{0.864405in}{0.177479in}}{\pgfqpoint{0.864405in}{0.177847in}}%
\pgfpathcurveto{\pgfqpoint{0.864405in}{0.178216in}}{\pgfqpoint{0.864259in}{0.178569in}}{\pgfqpoint{0.863998in}{0.178830in}}%
\pgfpathcurveto{\pgfqpoint{0.863738in}{0.179090in}}{\pgfqpoint{0.863384in}{0.179236in}}{\pgfqpoint{0.863016in}{0.179236in}}%
\pgfpathcurveto{\pgfqpoint{0.862648in}{0.179236in}}{\pgfqpoint{0.862294in}{0.179090in}}{\pgfqpoint{0.862034in}{0.178830in}}%
\pgfpathcurveto{\pgfqpoint{0.861773in}{0.178569in}}{\pgfqpoint{0.861627in}{0.178216in}}{\pgfqpoint{0.861627in}{0.177847in}}%
\pgfpathcurveto{\pgfqpoint{0.861627in}{0.177479in}}{\pgfqpoint{0.861773in}{0.177126in}}{\pgfqpoint{0.862034in}{0.176865in}}%
\pgfpathcurveto{\pgfqpoint{0.862294in}{0.176605in}}{\pgfqpoint{0.862648in}{0.176459in}}{\pgfqpoint{0.863016in}{0.176459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948018in}{0.202739in}}%
\pgfpathcurveto{\pgfqpoint{1.948386in}{0.202739in}}{\pgfqpoint{1.948739in}{0.202885in}}{\pgfqpoint{1.949000in}{0.203146in}}%
\pgfpathcurveto{\pgfqpoint{1.949260in}{0.203406in}}{\pgfqpoint{1.949407in}{0.203760in}}{\pgfqpoint{1.949407in}{0.204128in}}%
\pgfpathcurveto{\pgfqpoint{1.949407in}{0.204496in}}{\pgfqpoint{1.949260in}{0.204850in}}{\pgfqpoint{1.949000in}{0.205110in}}%
\pgfpathcurveto{\pgfqpoint{1.948739in}{0.205370in}}{\pgfqpoint{1.948386in}{0.205517in}}{\pgfqpoint{1.948018in}{0.205517in}}%
\pgfpathcurveto{\pgfqpoint{1.947649in}{0.205517in}}{\pgfqpoint{1.947296in}{0.205370in}}{\pgfqpoint{1.947036in}{0.205110in}}%
\pgfpathcurveto{\pgfqpoint{1.946775in}{0.204850in}}{\pgfqpoint{1.946629in}{0.204496in}}{\pgfqpoint{1.946629in}{0.204128in}}%
\pgfpathcurveto{\pgfqpoint{1.946629in}{0.203760in}}{\pgfqpoint{1.946775in}{0.203406in}}{\pgfqpoint{1.947036in}{0.203146in}}%
\pgfpathcurveto{\pgfqpoint{1.947296in}{0.202885in}}{\pgfqpoint{1.947649in}{0.202739in}}{\pgfqpoint{1.948018in}{0.202739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392940in}{0.189124in}}%
\pgfpathcurveto{\pgfqpoint{1.393309in}{0.189124in}}{\pgfqpoint{1.393662in}{0.189270in}}{\pgfqpoint{1.393923in}{0.189531in}}%
\pgfpathcurveto{\pgfqpoint{1.394183in}{0.189791in}}{\pgfqpoint{1.394329in}{0.190145in}}{\pgfqpoint{1.394329in}{0.190513in}}%
\pgfpathcurveto{\pgfqpoint{1.394329in}{0.190881in}}{\pgfqpoint{1.394183in}{0.191235in}}{\pgfqpoint{1.393923in}{0.191495in}}%
\pgfpathcurveto{\pgfqpoint{1.393662in}{0.191756in}}{\pgfqpoint{1.393309in}{0.191902in}}{\pgfqpoint{1.392940in}{0.191902in}}%
\pgfpathcurveto{\pgfqpoint{1.392572in}{0.191902in}}{\pgfqpoint{1.392219in}{0.191756in}}{\pgfqpoint{1.391958in}{0.191495in}}%
\pgfpathcurveto{\pgfqpoint{1.391698in}{0.191235in}}{\pgfqpoint{1.391552in}{0.190881in}}{\pgfqpoint{1.391552in}{0.190513in}}%
\pgfpathcurveto{\pgfqpoint{1.391552in}{0.190145in}}{\pgfqpoint{1.391698in}{0.189791in}}{\pgfqpoint{1.391958in}{0.189531in}}%
\pgfpathcurveto{\pgfqpoint{1.392219in}{0.189270in}}{\pgfqpoint{1.392572in}{0.189124in}}{\pgfqpoint{1.392940in}{0.189124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721095in}{0.208415in}}%
\pgfpathcurveto{\pgfqpoint{1.721464in}{0.208415in}}{\pgfqpoint{1.721817in}{0.208562in}}{\pgfqpoint{1.722078in}{0.208822in}}%
\pgfpathcurveto{\pgfqpoint{1.722338in}{0.209082in}}{\pgfqpoint{1.722484in}{0.209436in}}{\pgfqpoint{1.722484in}{0.209804in}}%
\pgfpathcurveto{\pgfqpoint{1.722484in}{0.210172in}}{\pgfqpoint{1.722338in}{0.210526in}}{\pgfqpoint{1.722078in}{0.210786in}}%
\pgfpathcurveto{\pgfqpoint{1.721817in}{0.211047in}}{\pgfqpoint{1.721464in}{0.211193in}}{\pgfqpoint{1.721095in}{0.211193in}}%
\pgfpathcurveto{\pgfqpoint{1.720727in}{0.211193in}}{\pgfqpoint{1.720374in}{0.211047in}}{\pgfqpoint{1.720113in}{0.210786in}}%
\pgfpathcurveto{\pgfqpoint{1.719853in}{0.210526in}}{\pgfqpoint{1.719707in}{0.210172in}}{\pgfqpoint{1.719707in}{0.209804in}}%
\pgfpathcurveto{\pgfqpoint{1.719707in}{0.209436in}}{\pgfqpoint{1.719853in}{0.209082in}}{\pgfqpoint{1.720113in}{0.208822in}}%
\pgfpathcurveto{\pgfqpoint{1.720374in}{0.208562in}}{\pgfqpoint{1.720727in}{0.208415in}}{\pgfqpoint{1.721095in}{0.208415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905041in}{0.181020in}}%
\pgfpathcurveto{\pgfqpoint{1.905410in}{0.181020in}}{\pgfqpoint{1.905763in}{0.181166in}}{\pgfqpoint{1.906023in}{0.181426in}}%
\pgfpathcurveto{\pgfqpoint{1.906284in}{0.181687in}}{\pgfqpoint{1.906430in}{0.182040in}}{\pgfqpoint{1.906430in}{0.182408in}}%
\pgfpathcurveto{\pgfqpoint{1.906430in}{0.182777in}}{\pgfqpoint{1.906284in}{0.183130in}}{\pgfqpoint{1.906023in}{0.183390in}}%
\pgfpathcurveto{\pgfqpoint{1.905763in}{0.183651in}}{\pgfqpoint{1.905410in}{0.183797in}}{\pgfqpoint{1.905041in}{0.183797in}}%
\pgfpathcurveto{\pgfqpoint{1.904673in}{0.183797in}}{\pgfqpoint{1.904320in}{0.183651in}}{\pgfqpoint{1.904059in}{0.183390in}}%
\pgfpathcurveto{\pgfqpoint{1.903799in}{0.183130in}}{\pgfqpoint{1.903652in}{0.182777in}}{\pgfqpoint{1.903652in}{0.182408in}}%
\pgfpathcurveto{\pgfqpoint{1.903652in}{0.182040in}}{\pgfqpoint{1.903799in}{0.181687in}}{\pgfqpoint{1.904059in}{0.181426in}}%
\pgfpathcurveto{\pgfqpoint{1.904320in}{0.181166in}}{\pgfqpoint{1.904673in}{0.181020in}}{\pgfqpoint{1.905041in}{0.181020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941237in}{0.207091in}}%
\pgfpathcurveto{\pgfqpoint{1.941605in}{0.207091in}}{\pgfqpoint{1.941959in}{0.207237in}}{\pgfqpoint{1.942219in}{0.207497in}}%
\pgfpathcurveto{\pgfqpoint{1.942480in}{0.207758in}}{\pgfqpoint{1.942626in}{0.208111in}}{\pgfqpoint{1.942626in}{0.208480in}}%
\pgfpathcurveto{\pgfqpoint{1.942626in}{0.208848in}}{\pgfqpoint{1.942480in}{0.209201in}}{\pgfqpoint{1.942219in}{0.209462in}}%
\pgfpathcurveto{\pgfqpoint{1.941959in}{0.209722in}}{\pgfqpoint{1.941605in}{0.209868in}}{\pgfqpoint{1.941237in}{0.209868in}}%
\pgfpathcurveto{\pgfqpoint{1.940869in}{0.209868in}}{\pgfqpoint{1.940515in}{0.209722in}}{\pgfqpoint{1.940255in}{0.209462in}}%
\pgfpathcurveto{\pgfqpoint{1.939994in}{0.209201in}}{\pgfqpoint{1.939848in}{0.208848in}}{\pgfqpoint{1.939848in}{0.208480in}}%
\pgfpathcurveto{\pgfqpoint{1.939848in}{0.208111in}}{\pgfqpoint{1.939994in}{0.207758in}}{\pgfqpoint{1.940255in}{0.207497in}}%
\pgfpathcurveto{\pgfqpoint{1.940515in}{0.207237in}}{\pgfqpoint{1.940869in}{0.207091in}}{\pgfqpoint{1.941237in}{0.207091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581197in}{0.174049in}}%
\pgfpathcurveto{\pgfqpoint{1.581565in}{0.174049in}}{\pgfqpoint{1.581918in}{0.174196in}}{\pgfqpoint{1.582179in}{0.174456in}}%
\pgfpathcurveto{\pgfqpoint{1.582439in}{0.174716in}}{\pgfqpoint{1.582586in}{0.175070in}}{\pgfqpoint{1.582586in}{0.175438in}}%
\pgfpathcurveto{\pgfqpoint{1.582586in}{0.175806in}}{\pgfqpoint{1.582439in}{0.176160in}}{\pgfqpoint{1.582179in}{0.176420in}}%
\pgfpathcurveto{\pgfqpoint{1.581918in}{0.176681in}}{\pgfqpoint{1.581565in}{0.176827in}}{\pgfqpoint{1.581197in}{0.176827in}}%
\pgfpathcurveto{\pgfqpoint{1.580828in}{0.176827in}}{\pgfqpoint{1.580475in}{0.176681in}}{\pgfqpoint{1.580215in}{0.176420in}}%
\pgfpathcurveto{\pgfqpoint{1.579954in}{0.176160in}}{\pgfqpoint{1.579808in}{0.175806in}}{\pgfqpoint{1.579808in}{0.175438in}}%
\pgfpathcurveto{\pgfqpoint{1.579808in}{0.175070in}}{\pgfqpoint{1.579954in}{0.174716in}}{\pgfqpoint{1.580215in}{0.174456in}}%
\pgfpathcurveto{\pgfqpoint{1.580475in}{0.174196in}}{\pgfqpoint{1.580828in}{0.174049in}}{\pgfqpoint{1.581197in}{0.174049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505384in}{0.175939in}}%
\pgfpathcurveto{\pgfqpoint{3.505753in}{0.175939in}}{\pgfqpoint{3.506106in}{0.176085in}}{\pgfqpoint{3.506367in}{0.176345in}}%
\pgfpathcurveto{\pgfqpoint{3.506627in}{0.176606in}}{\pgfqpoint{3.506773in}{0.176959in}}{\pgfqpoint{3.506773in}{0.177327in}}%
\pgfpathcurveto{\pgfqpoint{3.506773in}{0.177696in}}{\pgfqpoint{3.506627in}{0.178049in}}{\pgfqpoint{3.506367in}{0.178310in}}%
\pgfpathcurveto{\pgfqpoint{3.506106in}{0.178570in}}{\pgfqpoint{3.505753in}{0.178716in}}{\pgfqpoint{3.505384in}{0.178716in}}%
\pgfpathcurveto{\pgfqpoint{3.505016in}{0.178716in}}{\pgfqpoint{3.504663in}{0.178570in}}{\pgfqpoint{3.504402in}{0.178310in}}%
\pgfpathcurveto{\pgfqpoint{3.504142in}{0.178049in}}{\pgfqpoint{3.503996in}{0.177696in}}{\pgfqpoint{3.503996in}{0.177327in}}%
\pgfpathcurveto{\pgfqpoint{3.503996in}{0.176959in}}{\pgfqpoint{3.504142in}{0.176606in}}{\pgfqpoint{3.504402in}{0.176345in}}%
\pgfpathcurveto{\pgfqpoint{3.504663in}{0.176085in}}{\pgfqpoint{3.505016in}{0.175939in}}{\pgfqpoint{3.505384in}{0.175939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983949in}{0.173653in}}%
\pgfpathcurveto{\pgfqpoint{1.984317in}{0.173653in}}{\pgfqpoint{1.984670in}{0.173800in}}{\pgfqpoint{1.984931in}{0.174060in}}%
\pgfpathcurveto{\pgfqpoint{1.985191in}{0.174321in}}{\pgfqpoint{1.985338in}{0.174674in}}{\pgfqpoint{1.985338in}{0.175042in}}%
\pgfpathcurveto{\pgfqpoint{1.985338in}{0.175411in}}{\pgfqpoint{1.985191in}{0.175764in}}{\pgfqpoint{1.984931in}{0.176024in}}%
\pgfpathcurveto{\pgfqpoint{1.984670in}{0.176285in}}{\pgfqpoint{1.984317in}{0.176431in}}{\pgfqpoint{1.983949in}{0.176431in}}%
\pgfpathcurveto{\pgfqpoint{1.983580in}{0.176431in}}{\pgfqpoint{1.983227in}{0.176285in}}{\pgfqpoint{1.982967in}{0.176024in}}%
\pgfpathcurveto{\pgfqpoint{1.982706in}{0.175764in}}{\pgfqpoint{1.982560in}{0.175411in}}{\pgfqpoint{1.982560in}{0.175042in}}%
\pgfpathcurveto{\pgfqpoint{1.982560in}{0.174674in}}{\pgfqpoint{1.982706in}{0.174321in}}{\pgfqpoint{1.982967in}{0.174060in}}%
\pgfpathcurveto{\pgfqpoint{1.983227in}{0.173800in}}{\pgfqpoint{1.983580in}{0.173653in}}{\pgfqpoint{1.983949in}{0.173653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517666in}{0.184674in}}%
\pgfpathcurveto{\pgfqpoint{1.518034in}{0.184674in}}{\pgfqpoint{1.518388in}{0.184820in}}{\pgfqpoint{1.518648in}{0.185081in}}%
\pgfpathcurveto{\pgfqpoint{1.518909in}{0.185341in}}{\pgfqpoint{1.519055in}{0.185695in}}{\pgfqpoint{1.519055in}{0.186063in}}%
\pgfpathcurveto{\pgfqpoint{1.519055in}{0.186431in}}{\pgfqpoint{1.518909in}{0.186785in}}{\pgfqpoint{1.518648in}{0.187045in}}%
\pgfpathcurveto{\pgfqpoint{1.518388in}{0.187306in}}{\pgfqpoint{1.518034in}{0.187452in}}{\pgfqpoint{1.517666in}{0.187452in}}%
\pgfpathcurveto{\pgfqpoint{1.517298in}{0.187452in}}{\pgfqpoint{1.516944in}{0.187306in}}{\pgfqpoint{1.516684in}{0.187045in}}%
\pgfpathcurveto{\pgfqpoint{1.516424in}{0.186785in}}{\pgfqpoint{1.516277in}{0.186431in}}{\pgfqpoint{1.516277in}{0.186063in}}%
\pgfpathcurveto{\pgfqpoint{1.516277in}{0.185695in}}{\pgfqpoint{1.516424in}{0.185341in}}{\pgfqpoint{1.516684in}{0.185081in}}%
\pgfpathcurveto{\pgfqpoint{1.516944in}{0.184820in}}{\pgfqpoint{1.517298in}{0.184674in}}{\pgfqpoint{1.517666in}{0.184674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285396in}{0.214020in}}%
\pgfpathcurveto{\pgfqpoint{3.285764in}{0.214020in}}{\pgfqpoint{3.286117in}{0.214166in}}{\pgfqpoint{3.286378in}{0.214426in}}%
\pgfpathcurveto{\pgfqpoint{3.286638in}{0.214687in}}{\pgfqpoint{3.286785in}{0.215040in}}{\pgfqpoint{3.286785in}{0.215408in}}%
\pgfpathcurveto{\pgfqpoint{3.286785in}{0.215777in}}{\pgfqpoint{3.286638in}{0.216130in}}{\pgfqpoint{3.286378in}{0.216391in}}%
\pgfpathcurveto{\pgfqpoint{3.286117in}{0.216651in}}{\pgfqpoint{3.285764in}{0.216797in}}{\pgfqpoint{3.285396in}{0.216797in}}%
\pgfpathcurveto{\pgfqpoint{3.285027in}{0.216797in}}{\pgfqpoint{3.284674in}{0.216651in}}{\pgfqpoint{3.284414in}{0.216391in}}%
\pgfpathcurveto{\pgfqpoint{3.284153in}{0.216130in}}{\pgfqpoint{3.284007in}{0.215777in}}{\pgfqpoint{3.284007in}{0.215408in}}%
\pgfpathcurveto{\pgfqpoint{3.284007in}{0.215040in}}{\pgfqpoint{3.284153in}{0.214687in}}{\pgfqpoint{3.284414in}{0.214426in}}%
\pgfpathcurveto{\pgfqpoint{3.284674in}{0.214166in}}{\pgfqpoint{3.285027in}{0.214020in}}{\pgfqpoint{3.285396in}{0.214020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968682in}{0.196467in}}%
\pgfpathcurveto{\pgfqpoint{1.969050in}{0.196467in}}{\pgfqpoint{1.969404in}{0.196613in}}{\pgfqpoint{1.969664in}{0.196874in}}%
\pgfpathcurveto{\pgfqpoint{1.969925in}{0.197134in}}{\pgfqpoint{1.970071in}{0.197488in}}{\pgfqpoint{1.970071in}{0.197856in}}%
\pgfpathcurveto{\pgfqpoint{1.970071in}{0.198224in}}{\pgfqpoint{1.969925in}{0.198577in}}{\pgfqpoint{1.969664in}{0.198838in}}%
\pgfpathcurveto{\pgfqpoint{1.969404in}{0.199098in}}{\pgfqpoint{1.969050in}{0.199245in}}{\pgfqpoint{1.968682in}{0.199245in}}%
\pgfpathcurveto{\pgfqpoint{1.968314in}{0.199245in}}{\pgfqpoint{1.967961in}{0.199098in}}{\pgfqpoint{1.967700in}{0.198838in}}%
\pgfpathcurveto{\pgfqpoint{1.967440in}{0.198577in}}{\pgfqpoint{1.967293in}{0.198224in}}{\pgfqpoint{1.967293in}{0.197856in}}%
\pgfpathcurveto{\pgfqpoint{1.967293in}{0.197488in}}{\pgfqpoint{1.967440in}{0.197134in}}{\pgfqpoint{1.967700in}{0.196874in}}%
\pgfpathcurveto{\pgfqpoint{1.967961in}{0.196613in}}{\pgfqpoint{1.968314in}{0.196467in}}{\pgfqpoint{1.968682in}{0.196467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511935in}{0.211706in}}%
\pgfpathcurveto{\pgfqpoint{1.512304in}{0.211706in}}{\pgfqpoint{1.512657in}{0.211852in}}{\pgfqpoint{1.512918in}{0.212113in}}%
\pgfpathcurveto{\pgfqpoint{1.513178in}{0.212373in}}{\pgfqpoint{1.513324in}{0.212726in}}{\pgfqpoint{1.513324in}{0.213095in}}%
\pgfpathcurveto{\pgfqpoint{1.513324in}{0.213463in}}{\pgfqpoint{1.513178in}{0.213816in}}{\pgfqpoint{1.512918in}{0.214077in}}%
\pgfpathcurveto{\pgfqpoint{1.512657in}{0.214337in}}{\pgfqpoint{1.512304in}{0.214484in}}{\pgfqpoint{1.511935in}{0.214484in}}%
\pgfpathcurveto{\pgfqpoint{1.511567in}{0.214484in}}{\pgfqpoint{1.511214in}{0.214337in}}{\pgfqpoint{1.510953in}{0.214077in}}%
\pgfpathcurveto{\pgfqpoint{1.510693in}{0.213816in}}{\pgfqpoint{1.510547in}{0.213463in}}{\pgfqpoint{1.510547in}{0.213095in}}%
\pgfpathcurveto{\pgfqpoint{1.510547in}{0.212726in}}{\pgfqpoint{1.510693in}{0.212373in}}{\pgfqpoint{1.510953in}{0.212113in}}%
\pgfpathcurveto{\pgfqpoint{1.511214in}{0.211852in}}{\pgfqpoint{1.511567in}{0.211706in}}{\pgfqpoint{1.511935in}{0.211706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982405in}{0.194964in}}%
\pgfpathcurveto{\pgfqpoint{1.982773in}{0.194964in}}{\pgfqpoint{1.983127in}{0.195111in}}{\pgfqpoint{1.983387in}{0.195371in}}%
\pgfpathcurveto{\pgfqpoint{1.983648in}{0.195631in}}{\pgfqpoint{1.983794in}{0.195985in}}{\pgfqpoint{1.983794in}{0.196353in}}%
\pgfpathcurveto{\pgfqpoint{1.983794in}{0.196721in}}{\pgfqpoint{1.983648in}{0.197075in}}{\pgfqpoint{1.983387in}{0.197335in}}%
\pgfpathcurveto{\pgfqpoint{1.983127in}{0.197596in}}{\pgfqpoint{1.982773in}{0.197742in}}{\pgfqpoint{1.982405in}{0.197742in}}%
\pgfpathcurveto{\pgfqpoint{1.982037in}{0.197742in}}{\pgfqpoint{1.981683in}{0.197596in}}{\pgfqpoint{1.981423in}{0.197335in}}%
\pgfpathcurveto{\pgfqpoint{1.981163in}{0.197075in}}{\pgfqpoint{1.981016in}{0.196721in}}{\pgfqpoint{1.981016in}{0.196353in}}%
\pgfpathcurveto{\pgfqpoint{1.981016in}{0.195985in}}{\pgfqpoint{1.981163in}{0.195631in}}{\pgfqpoint{1.981423in}{0.195371in}}%
\pgfpathcurveto{\pgfqpoint{1.981683in}{0.195111in}}{\pgfqpoint{1.982037in}{0.194964in}}{\pgfqpoint{1.982405in}{0.194964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571047in}{0.169209in}}%
\pgfpathcurveto{\pgfqpoint{3.571415in}{0.169209in}}{\pgfqpoint{3.571768in}{0.169356in}}{\pgfqpoint{3.572029in}{0.169616in}}%
\pgfpathcurveto{\pgfqpoint{3.572289in}{0.169876in}}{\pgfqpoint{3.572436in}{0.170230in}}{\pgfqpoint{3.572436in}{0.170598in}}%
\pgfpathcurveto{\pgfqpoint{3.572436in}{0.170966in}}{\pgfqpoint{3.572289in}{0.171320in}}{\pgfqpoint{3.572029in}{0.171580in}}%
\pgfpathcurveto{\pgfqpoint{3.571768in}{0.171841in}}{\pgfqpoint{3.571415in}{0.171987in}}{\pgfqpoint{3.571047in}{0.171987in}}%
\pgfpathcurveto{\pgfqpoint{3.570678in}{0.171987in}}{\pgfqpoint{3.570325in}{0.171841in}}{\pgfqpoint{3.570065in}{0.171580in}}%
\pgfpathcurveto{\pgfqpoint{3.569804in}{0.171320in}}{\pgfqpoint{3.569658in}{0.170966in}}{\pgfqpoint{3.569658in}{0.170598in}}%
\pgfpathcurveto{\pgfqpoint{3.569658in}{0.170230in}}{\pgfqpoint{3.569804in}{0.169876in}}{\pgfqpoint{3.570065in}{0.169616in}}%
\pgfpathcurveto{\pgfqpoint{3.570325in}{0.169356in}}{\pgfqpoint{3.570678in}{0.169209in}}{\pgfqpoint{3.571047in}{0.169209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252952in}{0.199490in}}%
\pgfpathcurveto{\pgfqpoint{1.253320in}{0.199490in}}{\pgfqpoint{1.253674in}{0.199636in}}{\pgfqpoint{1.253934in}{0.199896in}}%
\pgfpathcurveto{\pgfqpoint{1.254195in}{0.200157in}}{\pgfqpoint{1.254341in}{0.200510in}}{\pgfqpoint{1.254341in}{0.200878in}}%
\pgfpathcurveto{\pgfqpoint{1.254341in}{0.201247in}}{\pgfqpoint{1.254195in}{0.201600in}}{\pgfqpoint{1.253934in}{0.201861in}}%
\pgfpathcurveto{\pgfqpoint{1.253674in}{0.202121in}}{\pgfqpoint{1.253320in}{0.202267in}}{\pgfqpoint{1.252952in}{0.202267in}}%
\pgfpathcurveto{\pgfqpoint{1.252584in}{0.202267in}}{\pgfqpoint{1.252230in}{0.202121in}}{\pgfqpoint{1.251970in}{0.201861in}}%
\pgfpathcurveto{\pgfqpoint{1.251710in}{0.201600in}}{\pgfqpoint{1.251563in}{0.201247in}}{\pgfqpoint{1.251563in}{0.200878in}}%
\pgfpathcurveto{\pgfqpoint{1.251563in}{0.200510in}}{\pgfqpoint{1.251710in}{0.200157in}}{\pgfqpoint{1.251970in}{0.199896in}}%
\pgfpathcurveto{\pgfqpoint{1.252230in}{0.199636in}}{\pgfqpoint{1.252584in}{0.199490in}}{\pgfqpoint{1.252952in}{0.199490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225463in}{0.195047in}}%
\pgfpathcurveto{\pgfqpoint{2.225832in}{0.195047in}}{\pgfqpoint{2.226185in}{0.195193in}}{\pgfqpoint{2.226445in}{0.195453in}}%
\pgfpathcurveto{\pgfqpoint{2.226706in}{0.195714in}}{\pgfqpoint{2.226852in}{0.196067in}}{\pgfqpoint{2.226852in}{0.196435in}}%
\pgfpathcurveto{\pgfqpoint{2.226852in}{0.196804in}}{\pgfqpoint{2.226706in}{0.197157in}}{\pgfqpoint{2.226445in}{0.197418in}}%
\pgfpathcurveto{\pgfqpoint{2.226185in}{0.197678in}}{\pgfqpoint{2.225832in}{0.197824in}}{\pgfqpoint{2.225463in}{0.197824in}}%
\pgfpathcurveto{\pgfqpoint{2.225095in}{0.197824in}}{\pgfqpoint{2.224742in}{0.197678in}}{\pgfqpoint{2.224481in}{0.197418in}}%
\pgfpathcurveto{\pgfqpoint{2.224221in}{0.197157in}}{\pgfqpoint{2.224074in}{0.196804in}}{\pgfqpoint{2.224074in}{0.196435in}}%
\pgfpathcurveto{\pgfqpoint{2.224074in}{0.196067in}}{\pgfqpoint{2.224221in}{0.195714in}}{\pgfqpoint{2.224481in}{0.195453in}}%
\pgfpathcurveto{\pgfqpoint{2.224742in}{0.195193in}}{\pgfqpoint{2.225095in}{0.195047in}}{\pgfqpoint{2.225463in}{0.195047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980498in}{0.176552in}}%
\pgfpathcurveto{\pgfqpoint{1.980866in}{0.176552in}}{\pgfqpoint{1.981220in}{0.176699in}}{\pgfqpoint{1.981480in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{1.981740in}{0.177220in}}{\pgfqpoint{1.981887in}{0.177573in}}{\pgfqpoint{1.981887in}{0.177941in}}%
\pgfpathcurveto{\pgfqpoint{1.981887in}{0.178310in}}{\pgfqpoint{1.981740in}{0.178663in}}{\pgfqpoint{1.981480in}{0.178923in}}%
\pgfpathcurveto{\pgfqpoint{1.981220in}{0.179184in}}{\pgfqpoint{1.980866in}{0.179330in}}{\pgfqpoint{1.980498in}{0.179330in}}%
\pgfpathcurveto{\pgfqpoint{1.980130in}{0.179330in}}{\pgfqpoint{1.979776in}{0.179184in}}{\pgfqpoint{1.979516in}{0.178923in}}%
\pgfpathcurveto{\pgfqpoint{1.979255in}{0.178663in}}{\pgfqpoint{1.979109in}{0.178310in}}{\pgfqpoint{1.979109in}{0.177941in}}%
\pgfpathcurveto{\pgfqpoint{1.979109in}{0.177573in}}{\pgfqpoint{1.979255in}{0.177220in}}{\pgfqpoint{1.979516in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{1.979776in}{0.176699in}}{\pgfqpoint{1.980130in}{0.176552in}}{\pgfqpoint{1.980498in}{0.176552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344535in}{0.204667in}}%
\pgfpathcurveto{\pgfqpoint{2.344903in}{0.204667in}}{\pgfqpoint{2.345256in}{0.204813in}}{\pgfqpoint{2.345517in}{0.205073in}}%
\pgfpathcurveto{\pgfqpoint{2.345777in}{0.205334in}}{\pgfqpoint{2.345924in}{0.205687in}}{\pgfqpoint{2.345924in}{0.206056in}}%
\pgfpathcurveto{\pgfqpoint{2.345924in}{0.206424in}}{\pgfqpoint{2.345777in}{0.206777in}}{\pgfqpoint{2.345517in}{0.207038in}}%
\pgfpathcurveto{\pgfqpoint{2.345256in}{0.207298in}}{\pgfqpoint{2.344903in}{0.207444in}}{\pgfqpoint{2.344535in}{0.207444in}}%
\pgfpathcurveto{\pgfqpoint{2.344166in}{0.207444in}}{\pgfqpoint{2.343813in}{0.207298in}}{\pgfqpoint{2.343553in}{0.207038in}}%
\pgfpathcurveto{\pgfqpoint{2.343292in}{0.206777in}}{\pgfqpoint{2.343146in}{0.206424in}}{\pgfqpoint{2.343146in}{0.206056in}}%
\pgfpathcurveto{\pgfqpoint{2.343146in}{0.205687in}}{\pgfqpoint{2.343292in}{0.205334in}}{\pgfqpoint{2.343553in}{0.205073in}}%
\pgfpathcurveto{\pgfqpoint{2.343813in}{0.204813in}}{\pgfqpoint{2.344166in}{0.204667in}}{\pgfqpoint{2.344535in}{0.204667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813128in}{0.172645in}}%
\pgfpathcurveto{\pgfqpoint{1.813496in}{0.172645in}}{\pgfqpoint{1.813849in}{0.172792in}}{\pgfqpoint{1.814110in}{0.173052in}}%
\pgfpathcurveto{\pgfqpoint{1.814370in}{0.173313in}}{\pgfqpoint{1.814517in}{0.173666in}}{\pgfqpoint{1.814517in}{0.174034in}}%
\pgfpathcurveto{\pgfqpoint{1.814517in}{0.174403in}}{\pgfqpoint{1.814370in}{0.174756in}}{\pgfqpoint{1.814110in}{0.175016in}}%
\pgfpathcurveto{\pgfqpoint{1.813849in}{0.175277in}}{\pgfqpoint{1.813496in}{0.175423in}}{\pgfqpoint{1.813128in}{0.175423in}}%
\pgfpathcurveto{\pgfqpoint{1.812759in}{0.175423in}}{\pgfqpoint{1.812406in}{0.175277in}}{\pgfqpoint{1.812146in}{0.175016in}}%
\pgfpathcurveto{\pgfqpoint{1.811885in}{0.174756in}}{\pgfqpoint{1.811739in}{0.174403in}}{\pgfqpoint{1.811739in}{0.174034in}}%
\pgfpathcurveto{\pgfqpoint{1.811739in}{0.173666in}}{\pgfqpoint{1.811885in}{0.173313in}}{\pgfqpoint{1.812146in}{0.173052in}}%
\pgfpathcurveto{\pgfqpoint{1.812406in}{0.172792in}}{\pgfqpoint{1.812759in}{0.172645in}}{\pgfqpoint{1.813128in}{0.172645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462984in}{0.164881in}}%
\pgfpathcurveto{\pgfqpoint{3.463352in}{0.164881in}}{\pgfqpoint{3.463706in}{0.165028in}}{\pgfqpoint{3.463966in}{0.165288in}}%
\pgfpathcurveto{\pgfqpoint{3.464227in}{0.165548in}}{\pgfqpoint{3.464373in}{0.165902in}}{\pgfqpoint{3.464373in}{0.166270in}}%
\pgfpathcurveto{\pgfqpoint{3.464373in}{0.166638in}}{\pgfqpoint{3.464227in}{0.166992in}}{\pgfqpoint{3.463966in}{0.167252in}}%
\pgfpathcurveto{\pgfqpoint{3.463706in}{0.167513in}}{\pgfqpoint{3.463352in}{0.167659in}}{\pgfqpoint{3.462984in}{0.167659in}}%
\pgfpathcurveto{\pgfqpoint{3.462616in}{0.167659in}}{\pgfqpoint{3.462262in}{0.167513in}}{\pgfqpoint{3.462002in}{0.167252in}}%
\pgfpathcurveto{\pgfqpoint{3.461741in}{0.166992in}}{\pgfqpoint{3.461595in}{0.166638in}}{\pgfqpoint{3.461595in}{0.166270in}}%
\pgfpathcurveto{\pgfqpoint{3.461595in}{0.165902in}}{\pgfqpoint{3.461741in}{0.165548in}}{\pgfqpoint{3.462002in}{0.165288in}}%
\pgfpathcurveto{\pgfqpoint{3.462262in}{0.165028in}}{\pgfqpoint{3.462616in}{0.164881in}}{\pgfqpoint{3.462984in}{0.164881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534223in}{0.165416in}}%
\pgfpathcurveto{\pgfqpoint{2.534591in}{0.165416in}}{\pgfqpoint{2.534945in}{0.165563in}}{\pgfqpoint{2.535205in}{0.165823in}}%
\pgfpathcurveto{\pgfqpoint{2.535466in}{0.166084in}}{\pgfqpoint{2.535612in}{0.166437in}}{\pgfqpoint{2.535612in}{0.166805in}}%
\pgfpathcurveto{\pgfqpoint{2.535612in}{0.167174in}}{\pgfqpoint{2.535466in}{0.167527in}}{\pgfqpoint{2.535205in}{0.167787in}}%
\pgfpathcurveto{\pgfqpoint{2.534945in}{0.168048in}}{\pgfqpoint{2.534591in}{0.168194in}}{\pgfqpoint{2.534223in}{0.168194in}}%
\pgfpathcurveto{\pgfqpoint{2.533855in}{0.168194in}}{\pgfqpoint{2.533501in}{0.168048in}}{\pgfqpoint{2.533241in}{0.167787in}}%
\pgfpathcurveto{\pgfqpoint{2.532981in}{0.167527in}}{\pgfqpoint{2.532834in}{0.167174in}}{\pgfqpoint{2.532834in}{0.166805in}}%
\pgfpathcurveto{\pgfqpoint{2.532834in}{0.166437in}}{\pgfqpoint{2.532981in}{0.166084in}}{\pgfqpoint{2.533241in}{0.165823in}}%
\pgfpathcurveto{\pgfqpoint{2.533501in}{0.165563in}}{\pgfqpoint{2.533855in}{0.165416in}}{\pgfqpoint{2.534223in}{0.165416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070089in}{0.215358in}}%
\pgfpathcurveto{\pgfqpoint{2.070457in}{0.215358in}}{\pgfqpoint{2.070810in}{0.215504in}}{\pgfqpoint{2.071071in}{0.215764in}}%
\pgfpathcurveto{\pgfqpoint{2.071331in}{0.216025in}}{\pgfqpoint{2.071477in}{0.216378in}}{\pgfqpoint{2.071477in}{0.216747in}}%
\pgfpathcurveto{\pgfqpoint{2.071477in}{0.217115in}}{\pgfqpoint{2.071331in}{0.217468in}}{\pgfqpoint{2.071071in}{0.217729in}}%
\pgfpathcurveto{\pgfqpoint{2.070810in}{0.217989in}}{\pgfqpoint{2.070457in}{0.218135in}}{\pgfqpoint{2.070089in}{0.218135in}}%
\pgfpathcurveto{\pgfqpoint{2.069720in}{0.218135in}}{\pgfqpoint{2.069367in}{0.217989in}}{\pgfqpoint{2.069106in}{0.217729in}}%
\pgfpathcurveto{\pgfqpoint{2.068846in}{0.217468in}}{\pgfqpoint{2.068700in}{0.217115in}}{\pgfqpoint{2.068700in}{0.216747in}}%
\pgfpathcurveto{\pgfqpoint{2.068700in}{0.216378in}}{\pgfqpoint{2.068846in}{0.216025in}}{\pgfqpoint{2.069106in}{0.215764in}}%
\pgfpathcurveto{\pgfqpoint{2.069367in}{0.215504in}}{\pgfqpoint{2.069720in}{0.215358in}}{\pgfqpoint{2.070089in}{0.215358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972378in}{0.191661in}}%
\pgfpathcurveto{\pgfqpoint{0.972746in}{0.191661in}}{\pgfqpoint{0.973099in}{0.191807in}}{\pgfqpoint{0.973360in}{0.192068in}}%
\pgfpathcurveto{\pgfqpoint{0.973620in}{0.192328in}}{\pgfqpoint{0.973767in}{0.192682in}}{\pgfqpoint{0.973767in}{0.193050in}}%
\pgfpathcurveto{\pgfqpoint{0.973767in}{0.193418in}}{\pgfqpoint{0.973620in}{0.193772in}}{\pgfqpoint{0.973360in}{0.194032in}}%
\pgfpathcurveto{\pgfqpoint{0.973099in}{0.194292in}}{\pgfqpoint{0.972746in}{0.194439in}}{\pgfqpoint{0.972378in}{0.194439in}}%
\pgfpathcurveto{\pgfqpoint{0.972009in}{0.194439in}}{\pgfqpoint{0.971656in}{0.194292in}}{\pgfqpoint{0.971396in}{0.194032in}}%
\pgfpathcurveto{\pgfqpoint{0.971135in}{0.193772in}}{\pgfqpoint{0.970989in}{0.193418in}}{\pgfqpoint{0.970989in}{0.193050in}}%
\pgfpathcurveto{\pgfqpoint{0.970989in}{0.192682in}}{\pgfqpoint{0.971135in}{0.192328in}}{\pgfqpoint{0.971396in}{0.192068in}}%
\pgfpathcurveto{\pgfqpoint{0.971656in}{0.191807in}}{\pgfqpoint{0.972009in}{0.191661in}}{\pgfqpoint{0.972378in}{0.191661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060729in}{0.205130in}}%
\pgfpathcurveto{\pgfqpoint{2.061098in}{0.205130in}}{\pgfqpoint{2.061451in}{0.205277in}}{\pgfqpoint{2.061711in}{0.205537in}}%
\pgfpathcurveto{\pgfqpoint{2.061972in}{0.205797in}}{\pgfqpoint{2.062118in}{0.206151in}}{\pgfqpoint{2.062118in}{0.206519in}}%
\pgfpathcurveto{\pgfqpoint{2.062118in}{0.206887in}}{\pgfqpoint{2.061972in}{0.207241in}}{\pgfqpoint{2.061711in}{0.207501in}}%
\pgfpathcurveto{\pgfqpoint{2.061451in}{0.207762in}}{\pgfqpoint{2.061098in}{0.207908in}}{\pgfqpoint{2.060729in}{0.207908in}}%
\pgfpathcurveto{\pgfqpoint{2.060361in}{0.207908in}}{\pgfqpoint{2.060008in}{0.207762in}}{\pgfqpoint{2.059747in}{0.207501in}}%
\pgfpathcurveto{\pgfqpoint{2.059487in}{0.207241in}}{\pgfqpoint{2.059340in}{0.206887in}}{\pgfqpoint{2.059340in}{0.206519in}}%
\pgfpathcurveto{\pgfqpoint{2.059340in}{0.206151in}}{\pgfqpoint{2.059487in}{0.205797in}}{\pgfqpoint{2.059747in}{0.205537in}}%
\pgfpathcurveto{\pgfqpoint{2.060008in}{0.205277in}}{\pgfqpoint{2.060361in}{0.205130in}}{\pgfqpoint{2.060729in}{0.205130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490565in}{0.216845in}}%
\pgfpathcurveto{\pgfqpoint{2.490933in}{0.216845in}}{\pgfqpoint{2.491286in}{0.216992in}}{\pgfqpoint{2.491547in}{0.217252in}}%
\pgfpathcurveto{\pgfqpoint{2.491807in}{0.217512in}}{\pgfqpoint{2.491954in}{0.217866in}}{\pgfqpoint{2.491954in}{0.218234in}}%
\pgfpathcurveto{\pgfqpoint{2.491954in}{0.218602in}}{\pgfqpoint{2.491807in}{0.218956in}}{\pgfqpoint{2.491547in}{0.219216in}}%
\pgfpathcurveto{\pgfqpoint{2.491286in}{0.219477in}}{\pgfqpoint{2.490933in}{0.219623in}}{\pgfqpoint{2.490565in}{0.219623in}}%
\pgfpathcurveto{\pgfqpoint{2.490196in}{0.219623in}}{\pgfqpoint{2.489843in}{0.219477in}}{\pgfqpoint{2.489583in}{0.219216in}}%
\pgfpathcurveto{\pgfqpoint{2.489322in}{0.218956in}}{\pgfqpoint{2.489176in}{0.218602in}}{\pgfqpoint{2.489176in}{0.218234in}}%
\pgfpathcurveto{\pgfqpoint{2.489176in}{0.217866in}}{\pgfqpoint{2.489322in}{0.217512in}}{\pgfqpoint{2.489583in}{0.217252in}}%
\pgfpathcurveto{\pgfqpoint{2.489843in}{0.216992in}}{\pgfqpoint{2.490196in}{0.216845in}}{\pgfqpoint{2.490565in}{0.216845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266248in}{0.194465in}}%
\pgfpathcurveto{\pgfqpoint{2.266616in}{0.194465in}}{\pgfqpoint{2.266970in}{0.194611in}}{\pgfqpoint{2.267230in}{0.194872in}}%
\pgfpathcurveto{\pgfqpoint{2.267491in}{0.195132in}}{\pgfqpoint{2.267637in}{0.195486in}}{\pgfqpoint{2.267637in}{0.195854in}}%
\pgfpathcurveto{\pgfqpoint{2.267637in}{0.196222in}}{\pgfqpoint{2.267491in}{0.196576in}}{\pgfqpoint{2.267230in}{0.196836in}}%
\pgfpathcurveto{\pgfqpoint{2.266970in}{0.197096in}}{\pgfqpoint{2.266616in}{0.197243in}}{\pgfqpoint{2.266248in}{0.197243in}}%
\pgfpathcurveto{\pgfqpoint{2.265880in}{0.197243in}}{\pgfqpoint{2.265526in}{0.197096in}}{\pgfqpoint{2.265266in}{0.196836in}}%
\pgfpathcurveto{\pgfqpoint{2.265005in}{0.196576in}}{\pgfqpoint{2.264859in}{0.196222in}}{\pgfqpoint{2.264859in}{0.195854in}}%
\pgfpathcurveto{\pgfqpoint{2.264859in}{0.195486in}}{\pgfqpoint{2.265005in}{0.195132in}}{\pgfqpoint{2.265266in}{0.194872in}}%
\pgfpathcurveto{\pgfqpoint{2.265526in}{0.194611in}}{\pgfqpoint{2.265880in}{0.194465in}}{\pgfqpoint{2.266248in}{0.194465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299179in}{0.180480in}}%
\pgfpathcurveto{\pgfqpoint{2.299547in}{0.180480in}}{\pgfqpoint{2.299901in}{0.180626in}}{\pgfqpoint{2.300161in}{0.180887in}}%
\pgfpathcurveto{\pgfqpoint{2.300422in}{0.181147in}}{\pgfqpoint{2.300568in}{0.181500in}}{\pgfqpoint{2.300568in}{0.181869in}}%
\pgfpathcurveto{\pgfqpoint{2.300568in}{0.182237in}}{\pgfqpoint{2.300422in}{0.182590in}}{\pgfqpoint{2.300161in}{0.182851in}}%
\pgfpathcurveto{\pgfqpoint{2.299901in}{0.183111in}}{\pgfqpoint{2.299547in}{0.183257in}}{\pgfqpoint{2.299179in}{0.183257in}}%
\pgfpathcurveto{\pgfqpoint{2.298811in}{0.183257in}}{\pgfqpoint{2.298457in}{0.183111in}}{\pgfqpoint{2.298197in}{0.182851in}}%
\pgfpathcurveto{\pgfqpoint{2.297937in}{0.182590in}}{\pgfqpoint{2.297790in}{0.182237in}}{\pgfqpoint{2.297790in}{0.181869in}}%
\pgfpathcurveto{\pgfqpoint{2.297790in}{0.181500in}}{\pgfqpoint{2.297937in}{0.181147in}}{\pgfqpoint{2.298197in}{0.180887in}}%
\pgfpathcurveto{\pgfqpoint{2.298457in}{0.180626in}}{\pgfqpoint{2.298811in}{0.180480in}}{\pgfqpoint{2.299179in}{0.180480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053059in}{0.216108in}}%
\pgfpathcurveto{\pgfqpoint{2.053428in}{0.216108in}}{\pgfqpoint{2.053781in}{0.216254in}}{\pgfqpoint{2.054041in}{0.216515in}}%
\pgfpathcurveto{\pgfqpoint{2.054302in}{0.216775in}}{\pgfqpoint{2.054448in}{0.217129in}}{\pgfqpoint{2.054448in}{0.217497in}}%
\pgfpathcurveto{\pgfqpoint{2.054448in}{0.217865in}}{\pgfqpoint{2.054302in}{0.218219in}}{\pgfqpoint{2.054041in}{0.218479in}}%
\pgfpathcurveto{\pgfqpoint{2.053781in}{0.218739in}}{\pgfqpoint{2.053428in}{0.218886in}}{\pgfqpoint{2.053059in}{0.218886in}}%
\pgfpathcurveto{\pgfqpoint{2.052691in}{0.218886in}}{\pgfqpoint{2.052338in}{0.218739in}}{\pgfqpoint{2.052077in}{0.218479in}}%
\pgfpathcurveto{\pgfqpoint{2.051817in}{0.218219in}}{\pgfqpoint{2.051670in}{0.217865in}}{\pgfqpoint{2.051670in}{0.217497in}}%
\pgfpathcurveto{\pgfqpoint{2.051670in}{0.217129in}}{\pgfqpoint{2.051817in}{0.216775in}}{\pgfqpoint{2.052077in}{0.216515in}}%
\pgfpathcurveto{\pgfqpoint{2.052338in}{0.216254in}}{\pgfqpoint{2.052691in}{0.216108in}}{\pgfqpoint{2.053059in}{0.216108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146807in}{0.186757in}}%
\pgfpathcurveto{\pgfqpoint{2.147175in}{0.186757in}}{\pgfqpoint{2.147529in}{0.186904in}}{\pgfqpoint{2.147789in}{0.187164in}}%
\pgfpathcurveto{\pgfqpoint{2.148050in}{0.187425in}}{\pgfqpoint{2.148196in}{0.187778in}}{\pgfqpoint{2.148196in}{0.188146in}}%
\pgfpathcurveto{\pgfqpoint{2.148196in}{0.188515in}}{\pgfqpoint{2.148050in}{0.188868in}}{\pgfqpoint{2.147789in}{0.189128in}}%
\pgfpathcurveto{\pgfqpoint{2.147529in}{0.189389in}}{\pgfqpoint{2.147175in}{0.189535in}}{\pgfqpoint{2.146807in}{0.189535in}}%
\pgfpathcurveto{\pgfqpoint{2.146439in}{0.189535in}}{\pgfqpoint{2.146085in}{0.189389in}}{\pgfqpoint{2.145825in}{0.189128in}}%
\pgfpathcurveto{\pgfqpoint{2.145565in}{0.188868in}}{\pgfqpoint{2.145418in}{0.188515in}}{\pgfqpoint{2.145418in}{0.188146in}}%
\pgfpathcurveto{\pgfqpoint{2.145418in}{0.187778in}}{\pgfqpoint{2.145565in}{0.187425in}}{\pgfqpoint{2.145825in}{0.187164in}}%
\pgfpathcurveto{\pgfqpoint{2.146085in}{0.186904in}}{\pgfqpoint{2.146439in}{0.186757in}}{\pgfqpoint{2.146807in}{0.186757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941776in}{0.213742in}}%
\pgfpathcurveto{\pgfqpoint{0.942145in}{0.213742in}}{\pgfqpoint{0.942498in}{0.213888in}}{\pgfqpoint{0.942759in}{0.214149in}}%
\pgfpathcurveto{\pgfqpoint{0.943019in}{0.214409in}}{\pgfqpoint{0.943165in}{0.214762in}}{\pgfqpoint{0.943165in}{0.215131in}}%
\pgfpathcurveto{\pgfqpoint{0.943165in}{0.215499in}}{\pgfqpoint{0.943019in}{0.215852in}}{\pgfqpoint{0.942759in}{0.216113in}}%
\pgfpathcurveto{\pgfqpoint{0.942498in}{0.216373in}}{\pgfqpoint{0.942145in}{0.216520in}}{\pgfqpoint{0.941776in}{0.216520in}}%
\pgfpathcurveto{\pgfqpoint{0.941408in}{0.216520in}}{\pgfqpoint{0.941055in}{0.216373in}}{\pgfqpoint{0.940794in}{0.216113in}}%
\pgfpathcurveto{\pgfqpoint{0.940534in}{0.215852in}}{\pgfqpoint{0.940388in}{0.215499in}}{\pgfqpoint{0.940388in}{0.215131in}}%
\pgfpathcurveto{\pgfqpoint{0.940388in}{0.214762in}}{\pgfqpoint{0.940534in}{0.214409in}}{\pgfqpoint{0.940794in}{0.214149in}}%
\pgfpathcurveto{\pgfqpoint{0.941055in}{0.213888in}}{\pgfqpoint{0.941408in}{0.213742in}}{\pgfqpoint{0.941776in}{0.213742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305899in}{0.183082in}}%
\pgfpathcurveto{\pgfqpoint{2.306267in}{0.183082in}}{\pgfqpoint{2.306621in}{0.183229in}}{\pgfqpoint{2.306881in}{0.183489in}}%
\pgfpathcurveto{\pgfqpoint{2.307141in}{0.183750in}}{\pgfqpoint{2.307288in}{0.184103in}}{\pgfqpoint{2.307288in}{0.184471in}}%
\pgfpathcurveto{\pgfqpoint{2.307288in}{0.184840in}}{\pgfqpoint{2.307141in}{0.185193in}}{\pgfqpoint{2.306881in}{0.185453in}}%
\pgfpathcurveto{\pgfqpoint{2.306621in}{0.185714in}}{\pgfqpoint{2.306267in}{0.185860in}}{\pgfqpoint{2.305899in}{0.185860in}}%
\pgfpathcurveto{\pgfqpoint{2.305531in}{0.185860in}}{\pgfqpoint{2.305177in}{0.185714in}}{\pgfqpoint{2.304917in}{0.185453in}}%
\pgfpathcurveto{\pgfqpoint{2.304656in}{0.185193in}}{\pgfqpoint{2.304510in}{0.184840in}}{\pgfqpoint{2.304510in}{0.184471in}}%
\pgfpathcurveto{\pgfqpoint{2.304510in}{0.184103in}}{\pgfqpoint{2.304656in}{0.183750in}}{\pgfqpoint{2.304917in}{0.183489in}}%
\pgfpathcurveto{\pgfqpoint{2.305177in}{0.183229in}}{\pgfqpoint{2.305531in}{0.183082in}}{\pgfqpoint{2.305899in}{0.183082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378397in}{0.190945in}}%
\pgfpathcurveto{\pgfqpoint{3.378765in}{0.190945in}}{\pgfqpoint{3.379119in}{0.191091in}}{\pgfqpoint{3.379379in}{0.191352in}}%
\pgfpathcurveto{\pgfqpoint{3.379640in}{0.191612in}}{\pgfqpoint{3.379786in}{0.191966in}}{\pgfqpoint{3.379786in}{0.192334in}}%
\pgfpathcurveto{\pgfqpoint{3.379786in}{0.192702in}}{\pgfqpoint{3.379640in}{0.193056in}}{\pgfqpoint{3.379379in}{0.193316in}}%
\pgfpathcurveto{\pgfqpoint{3.379119in}{0.193576in}}{\pgfqpoint{3.378765in}{0.193723in}}{\pgfqpoint{3.378397in}{0.193723in}}%
\pgfpathcurveto{\pgfqpoint{3.378029in}{0.193723in}}{\pgfqpoint{3.377676in}{0.193576in}}{\pgfqpoint{3.377415in}{0.193316in}}%
\pgfpathcurveto{\pgfqpoint{3.377155in}{0.193056in}}{\pgfqpoint{3.377008in}{0.192702in}}{\pgfqpoint{3.377008in}{0.192334in}}%
\pgfpathcurveto{\pgfqpoint{3.377008in}{0.191966in}}{\pgfqpoint{3.377155in}{0.191612in}}{\pgfqpoint{3.377415in}{0.191352in}}%
\pgfpathcurveto{\pgfqpoint{3.377676in}{0.191091in}}{\pgfqpoint{3.378029in}{0.190945in}}{\pgfqpoint{3.378397in}{0.190945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792662in}{0.181076in}}%
\pgfpathcurveto{\pgfqpoint{2.793030in}{0.181076in}}{\pgfqpoint{2.793383in}{0.181223in}}{\pgfqpoint{2.793644in}{0.181483in}}%
\pgfpathcurveto{\pgfqpoint{2.793904in}{0.181744in}}{\pgfqpoint{2.794051in}{0.182097in}}{\pgfqpoint{2.794051in}{0.182465in}}%
\pgfpathcurveto{\pgfqpoint{2.794051in}{0.182834in}}{\pgfqpoint{2.793904in}{0.183187in}}{\pgfqpoint{2.793644in}{0.183447in}}%
\pgfpathcurveto{\pgfqpoint{2.793383in}{0.183708in}}{\pgfqpoint{2.793030in}{0.183854in}}{\pgfqpoint{2.792662in}{0.183854in}}%
\pgfpathcurveto{\pgfqpoint{2.792293in}{0.183854in}}{\pgfqpoint{2.791940in}{0.183708in}}{\pgfqpoint{2.791680in}{0.183447in}}%
\pgfpathcurveto{\pgfqpoint{2.791419in}{0.183187in}}{\pgfqpoint{2.791273in}{0.182834in}}{\pgfqpoint{2.791273in}{0.182465in}}%
\pgfpathcurveto{\pgfqpoint{2.791273in}{0.182097in}}{\pgfqpoint{2.791419in}{0.181744in}}{\pgfqpoint{2.791680in}{0.181483in}}%
\pgfpathcurveto{\pgfqpoint{2.791940in}{0.181223in}}{\pgfqpoint{2.792293in}{0.181076in}}{\pgfqpoint{2.792662in}{0.181076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190611in}{0.211604in}}%
\pgfpathcurveto{\pgfqpoint{2.190980in}{0.211604in}}{\pgfqpoint{2.191333in}{0.211750in}}{\pgfqpoint{2.191594in}{0.212010in}}%
\pgfpathcurveto{\pgfqpoint{2.191854in}{0.212271in}}{\pgfqpoint{2.192000in}{0.212624in}}{\pgfqpoint{2.192000in}{0.212993in}}%
\pgfpathcurveto{\pgfqpoint{2.192000in}{0.213361in}}{\pgfqpoint{2.191854in}{0.213714in}}{\pgfqpoint{2.191594in}{0.213975in}}%
\pgfpathcurveto{\pgfqpoint{2.191333in}{0.214235in}}{\pgfqpoint{2.190980in}{0.214381in}}{\pgfqpoint{2.190611in}{0.214381in}}%
\pgfpathcurveto{\pgfqpoint{2.190243in}{0.214381in}}{\pgfqpoint{2.189890in}{0.214235in}}{\pgfqpoint{2.189629in}{0.213975in}}%
\pgfpathcurveto{\pgfqpoint{2.189369in}{0.213714in}}{\pgfqpoint{2.189223in}{0.213361in}}{\pgfqpoint{2.189223in}{0.212993in}}%
\pgfpathcurveto{\pgfqpoint{2.189223in}{0.212624in}}{\pgfqpoint{2.189369in}{0.212271in}}{\pgfqpoint{2.189629in}{0.212010in}}%
\pgfpathcurveto{\pgfqpoint{2.189890in}{0.211750in}}{\pgfqpoint{2.190243in}{0.211604in}}{\pgfqpoint{2.190611in}{0.211604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034622in}{0.180627in}}%
\pgfpathcurveto{\pgfqpoint{2.034991in}{0.180627in}}{\pgfqpoint{2.035344in}{0.180773in}}{\pgfqpoint{2.035605in}{0.181034in}}%
\pgfpathcurveto{\pgfqpoint{2.035865in}{0.181294in}}{\pgfqpoint{2.036011in}{0.181648in}}{\pgfqpoint{2.036011in}{0.182016in}}%
\pgfpathcurveto{\pgfqpoint{2.036011in}{0.182384in}}{\pgfqpoint{2.035865in}{0.182738in}}{\pgfqpoint{2.035605in}{0.182998in}}%
\pgfpathcurveto{\pgfqpoint{2.035344in}{0.183258in}}{\pgfqpoint{2.034991in}{0.183405in}}{\pgfqpoint{2.034622in}{0.183405in}}%
\pgfpathcurveto{\pgfqpoint{2.034254in}{0.183405in}}{\pgfqpoint{2.033901in}{0.183258in}}{\pgfqpoint{2.033640in}{0.182998in}}%
\pgfpathcurveto{\pgfqpoint{2.033380in}{0.182738in}}{\pgfqpoint{2.033234in}{0.182384in}}{\pgfqpoint{2.033234in}{0.182016in}}%
\pgfpathcurveto{\pgfqpoint{2.033234in}{0.181648in}}{\pgfqpoint{2.033380in}{0.181294in}}{\pgfqpoint{2.033640in}{0.181034in}}%
\pgfpathcurveto{\pgfqpoint{2.033901in}{0.180773in}}{\pgfqpoint{2.034254in}{0.180627in}}{\pgfqpoint{2.034622in}{0.180627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839884in}{0.203832in}}%
\pgfpathcurveto{\pgfqpoint{1.840252in}{0.203832in}}{\pgfqpoint{1.840605in}{0.203978in}}{\pgfqpoint{1.840866in}{0.204238in}}%
\pgfpathcurveto{\pgfqpoint{1.841126in}{0.204499in}}{\pgfqpoint{1.841273in}{0.204852in}}{\pgfqpoint{1.841273in}{0.205221in}}%
\pgfpathcurveto{\pgfqpoint{1.841273in}{0.205589in}}{\pgfqpoint{1.841126in}{0.205942in}}{\pgfqpoint{1.840866in}{0.206203in}}%
\pgfpathcurveto{\pgfqpoint{1.840605in}{0.206463in}}{\pgfqpoint{1.840252in}{0.206609in}}{\pgfqpoint{1.839884in}{0.206609in}}%
\pgfpathcurveto{\pgfqpoint{1.839515in}{0.206609in}}{\pgfqpoint{1.839162in}{0.206463in}}{\pgfqpoint{1.838902in}{0.206203in}}%
\pgfpathcurveto{\pgfqpoint{1.838641in}{0.205942in}}{\pgfqpoint{1.838495in}{0.205589in}}{\pgfqpoint{1.838495in}{0.205221in}}%
\pgfpathcurveto{\pgfqpoint{1.838495in}{0.204852in}}{\pgfqpoint{1.838641in}{0.204499in}}{\pgfqpoint{1.838902in}{0.204238in}}%
\pgfpathcurveto{\pgfqpoint{1.839162in}{0.203978in}}{\pgfqpoint{1.839515in}{0.203832in}}{\pgfqpoint{1.839884in}{0.203832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517375in}{0.217351in}}%
\pgfpathcurveto{\pgfqpoint{1.517743in}{0.217351in}}{\pgfqpoint{1.518097in}{0.217498in}}{\pgfqpoint{1.518357in}{0.217758in}}%
\pgfpathcurveto{\pgfqpoint{1.518618in}{0.218019in}}{\pgfqpoint{1.518764in}{0.218372in}}{\pgfqpoint{1.518764in}{0.218740in}}%
\pgfpathcurveto{\pgfqpoint{1.518764in}{0.219109in}}{\pgfqpoint{1.518618in}{0.219462in}}{\pgfqpoint{1.518357in}{0.219722in}}%
\pgfpathcurveto{\pgfqpoint{1.518097in}{0.219983in}}{\pgfqpoint{1.517743in}{0.220129in}}{\pgfqpoint{1.517375in}{0.220129in}}%
\pgfpathcurveto{\pgfqpoint{1.517007in}{0.220129in}}{\pgfqpoint{1.516653in}{0.219983in}}{\pgfqpoint{1.516393in}{0.219722in}}%
\pgfpathcurveto{\pgfqpoint{1.516132in}{0.219462in}}{\pgfqpoint{1.515986in}{0.219109in}}{\pgfqpoint{1.515986in}{0.218740in}}%
\pgfpathcurveto{\pgfqpoint{1.515986in}{0.218372in}}{\pgfqpoint{1.516132in}{0.218019in}}{\pgfqpoint{1.516393in}{0.217758in}}%
\pgfpathcurveto{\pgfqpoint{1.516653in}{0.217498in}}{\pgfqpoint{1.517007in}{0.217351in}}{\pgfqpoint{1.517375in}{0.217351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854474in}{0.169713in}}%
\pgfpathcurveto{\pgfqpoint{1.854842in}{0.169713in}}{\pgfqpoint{1.855196in}{0.169859in}}{\pgfqpoint{1.855456in}{0.170120in}}%
\pgfpathcurveto{\pgfqpoint{1.855716in}{0.170380in}}{\pgfqpoint{1.855863in}{0.170733in}}{\pgfqpoint{1.855863in}{0.171102in}}%
\pgfpathcurveto{\pgfqpoint{1.855863in}{0.171470in}}{\pgfqpoint{1.855716in}{0.171823in}}{\pgfqpoint{1.855456in}{0.172084in}}%
\pgfpathcurveto{\pgfqpoint{1.855196in}{0.172344in}}{\pgfqpoint{1.854842in}{0.172491in}}{\pgfqpoint{1.854474in}{0.172491in}}%
\pgfpathcurveto{\pgfqpoint{1.854106in}{0.172491in}}{\pgfqpoint{1.853752in}{0.172344in}}{\pgfqpoint{1.853492in}{0.172084in}}%
\pgfpathcurveto{\pgfqpoint{1.853231in}{0.171823in}}{\pgfqpoint{1.853085in}{0.171470in}}{\pgfqpoint{1.853085in}{0.171102in}}%
\pgfpathcurveto{\pgfqpoint{1.853085in}{0.170733in}}{\pgfqpoint{1.853231in}{0.170380in}}{\pgfqpoint{1.853492in}{0.170120in}}%
\pgfpathcurveto{\pgfqpoint{1.853752in}{0.169859in}}{\pgfqpoint{1.854106in}{0.169713in}}{\pgfqpoint{1.854474in}{0.169713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269977in}{0.197406in}}%
\pgfpathcurveto{\pgfqpoint{2.270346in}{0.197406in}}{\pgfqpoint{2.270699in}{0.197553in}}{\pgfqpoint{2.270959in}{0.197813in}}%
\pgfpathcurveto{\pgfqpoint{2.271220in}{0.198074in}}{\pgfqpoint{2.271366in}{0.198427in}}{\pgfqpoint{2.271366in}{0.198795in}}%
\pgfpathcurveto{\pgfqpoint{2.271366in}{0.199164in}}{\pgfqpoint{2.271220in}{0.199517in}}{\pgfqpoint{2.270959in}{0.199777in}}%
\pgfpathcurveto{\pgfqpoint{2.270699in}{0.200038in}}{\pgfqpoint{2.270346in}{0.200184in}}{\pgfqpoint{2.269977in}{0.200184in}}%
\pgfpathcurveto{\pgfqpoint{2.269609in}{0.200184in}}{\pgfqpoint{2.269256in}{0.200038in}}{\pgfqpoint{2.268995in}{0.199777in}}%
\pgfpathcurveto{\pgfqpoint{2.268735in}{0.199517in}}{\pgfqpoint{2.268588in}{0.199164in}}{\pgfqpoint{2.268588in}{0.198795in}}%
\pgfpathcurveto{\pgfqpoint{2.268588in}{0.198427in}}{\pgfqpoint{2.268735in}{0.198074in}}{\pgfqpoint{2.268995in}{0.197813in}}%
\pgfpathcurveto{\pgfqpoint{2.269256in}{0.197553in}}{\pgfqpoint{2.269609in}{0.197406in}}{\pgfqpoint{2.269977in}{0.197406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758624in}{0.167661in}}%
\pgfpathcurveto{\pgfqpoint{1.758992in}{0.167661in}}{\pgfqpoint{1.759345in}{0.167808in}}{\pgfqpoint{1.759606in}{0.168068in}}%
\pgfpathcurveto{\pgfqpoint{1.759866in}{0.168328in}}{\pgfqpoint{1.760013in}{0.168682in}}{\pgfqpoint{1.760013in}{0.169050in}}%
\pgfpathcurveto{\pgfqpoint{1.760013in}{0.169418in}}{\pgfqpoint{1.759866in}{0.169772in}}{\pgfqpoint{1.759606in}{0.170032in}}%
\pgfpathcurveto{\pgfqpoint{1.759345in}{0.170293in}}{\pgfqpoint{1.758992in}{0.170439in}}{\pgfqpoint{1.758624in}{0.170439in}}%
\pgfpathcurveto{\pgfqpoint{1.758255in}{0.170439in}}{\pgfqpoint{1.757902in}{0.170293in}}{\pgfqpoint{1.757642in}{0.170032in}}%
\pgfpathcurveto{\pgfqpoint{1.757381in}{0.169772in}}{\pgfqpoint{1.757235in}{0.169418in}}{\pgfqpoint{1.757235in}{0.169050in}}%
\pgfpathcurveto{\pgfqpoint{1.757235in}{0.168682in}}{\pgfqpoint{1.757381in}{0.168328in}}{\pgfqpoint{1.757642in}{0.168068in}}%
\pgfpathcurveto{\pgfqpoint{1.757902in}{0.167808in}}{\pgfqpoint{1.758255in}{0.167661in}}{\pgfqpoint{1.758624in}{0.167661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310019in}{0.189129in}}%
\pgfpathcurveto{\pgfqpoint{1.310387in}{0.189129in}}{\pgfqpoint{1.310741in}{0.189276in}}{\pgfqpoint{1.311001in}{0.189536in}}%
\pgfpathcurveto{\pgfqpoint{1.311262in}{0.189797in}}{\pgfqpoint{1.311408in}{0.190150in}}{\pgfqpoint{1.311408in}{0.190518in}}%
\pgfpathcurveto{\pgfqpoint{1.311408in}{0.190887in}}{\pgfqpoint{1.311262in}{0.191240in}}{\pgfqpoint{1.311001in}{0.191500in}}%
\pgfpathcurveto{\pgfqpoint{1.310741in}{0.191761in}}{\pgfqpoint{1.310387in}{0.191907in}}{\pgfqpoint{1.310019in}{0.191907in}}%
\pgfpathcurveto{\pgfqpoint{1.309651in}{0.191907in}}{\pgfqpoint{1.309298in}{0.191761in}}{\pgfqpoint{1.309037in}{0.191500in}}%
\pgfpathcurveto{\pgfqpoint{1.308777in}{0.191240in}}{\pgfqpoint{1.308630in}{0.190887in}}{\pgfqpoint{1.308630in}{0.190518in}}%
\pgfpathcurveto{\pgfqpoint{1.308630in}{0.190150in}}{\pgfqpoint{1.308777in}{0.189797in}}{\pgfqpoint{1.309037in}{0.189536in}}%
\pgfpathcurveto{\pgfqpoint{1.309298in}{0.189276in}}{\pgfqpoint{1.309651in}{0.189129in}}{\pgfqpoint{1.310019in}{0.189129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279081in}{0.209647in}}%
\pgfpathcurveto{\pgfqpoint{1.279449in}{0.209647in}}{\pgfqpoint{1.279803in}{0.209794in}}{\pgfqpoint{1.280063in}{0.210054in}}%
\pgfpathcurveto{\pgfqpoint{1.280323in}{0.210315in}}{\pgfqpoint{1.280470in}{0.210668in}}{\pgfqpoint{1.280470in}{0.211036in}}%
\pgfpathcurveto{\pgfqpoint{1.280470in}{0.211405in}}{\pgfqpoint{1.280323in}{0.211758in}}{\pgfqpoint{1.280063in}{0.212018in}}%
\pgfpathcurveto{\pgfqpoint{1.279803in}{0.212279in}}{\pgfqpoint{1.279449in}{0.212425in}}{\pgfqpoint{1.279081in}{0.212425in}}%
\pgfpathcurveto{\pgfqpoint{1.278713in}{0.212425in}}{\pgfqpoint{1.278359in}{0.212279in}}{\pgfqpoint{1.278099in}{0.212018in}}%
\pgfpathcurveto{\pgfqpoint{1.277838in}{0.211758in}}{\pgfqpoint{1.277692in}{0.211405in}}{\pgfqpoint{1.277692in}{0.211036in}}%
\pgfpathcurveto{\pgfqpoint{1.277692in}{0.210668in}}{\pgfqpoint{1.277838in}{0.210315in}}{\pgfqpoint{1.278099in}{0.210054in}}%
\pgfpathcurveto{\pgfqpoint{1.278359in}{0.209794in}}{\pgfqpoint{1.278713in}{0.209647in}}{\pgfqpoint{1.279081in}{0.209647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191499in}{0.177622in}}%
\pgfpathcurveto{\pgfqpoint{2.191867in}{0.177622in}}{\pgfqpoint{2.192221in}{0.177769in}}{\pgfqpoint{2.192481in}{0.178029in}}%
\pgfpathcurveto{\pgfqpoint{2.192742in}{0.178290in}}{\pgfqpoint{2.192888in}{0.178643in}}{\pgfqpoint{2.192888in}{0.179011in}}%
\pgfpathcurveto{\pgfqpoint{2.192888in}{0.179380in}}{\pgfqpoint{2.192742in}{0.179733in}}{\pgfqpoint{2.192481in}{0.179993in}}%
\pgfpathcurveto{\pgfqpoint{2.192221in}{0.180254in}}{\pgfqpoint{2.191867in}{0.180400in}}{\pgfqpoint{2.191499in}{0.180400in}}%
\pgfpathcurveto{\pgfqpoint{2.191131in}{0.180400in}}{\pgfqpoint{2.190777in}{0.180254in}}{\pgfqpoint{2.190517in}{0.179993in}}%
\pgfpathcurveto{\pgfqpoint{2.190256in}{0.179733in}}{\pgfqpoint{2.190110in}{0.179380in}}{\pgfqpoint{2.190110in}{0.179011in}}%
\pgfpathcurveto{\pgfqpoint{2.190110in}{0.178643in}}{\pgfqpoint{2.190256in}{0.178290in}}{\pgfqpoint{2.190517in}{0.178029in}}%
\pgfpathcurveto{\pgfqpoint{2.190777in}{0.177769in}}{\pgfqpoint{2.191131in}{0.177622in}}{\pgfqpoint{2.191499in}{0.177622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201034in}{0.165252in}}%
\pgfpathcurveto{\pgfqpoint{2.201402in}{0.165252in}}{\pgfqpoint{2.201755in}{0.165398in}}{\pgfqpoint{2.202016in}{0.165658in}}%
\pgfpathcurveto{\pgfqpoint{2.202276in}{0.165919in}}{\pgfqpoint{2.202422in}{0.166272in}}{\pgfqpoint{2.202422in}{0.166640in}}%
\pgfpathcurveto{\pgfqpoint{2.202422in}{0.167009in}}{\pgfqpoint{2.202276in}{0.167362in}}{\pgfqpoint{2.202016in}{0.167623in}}%
\pgfpathcurveto{\pgfqpoint{2.201755in}{0.167883in}}{\pgfqpoint{2.201402in}{0.168029in}}{\pgfqpoint{2.201034in}{0.168029in}}%
\pgfpathcurveto{\pgfqpoint{2.200665in}{0.168029in}}{\pgfqpoint{2.200312in}{0.167883in}}{\pgfqpoint{2.200051in}{0.167623in}}%
\pgfpathcurveto{\pgfqpoint{2.199791in}{0.167362in}}{\pgfqpoint{2.199645in}{0.167009in}}{\pgfqpoint{2.199645in}{0.166640in}}%
\pgfpathcurveto{\pgfqpoint{2.199645in}{0.166272in}}{\pgfqpoint{2.199791in}{0.165919in}}{\pgfqpoint{2.200051in}{0.165658in}}%
\pgfpathcurveto{\pgfqpoint{2.200312in}{0.165398in}}{\pgfqpoint{2.200665in}{0.165252in}}{\pgfqpoint{2.201034in}{0.165252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606631in}{0.179693in}}%
\pgfpathcurveto{\pgfqpoint{1.606999in}{0.179693in}}{\pgfqpoint{1.607353in}{0.179839in}}{\pgfqpoint{1.607613in}{0.180099in}}%
\pgfpathcurveto{\pgfqpoint{1.607874in}{0.180360in}}{\pgfqpoint{1.608020in}{0.180713in}}{\pgfqpoint{1.608020in}{0.181081in}}%
\pgfpathcurveto{\pgfqpoint{1.608020in}{0.181450in}}{\pgfqpoint{1.607874in}{0.181803in}}{\pgfqpoint{1.607613in}{0.182064in}}%
\pgfpathcurveto{\pgfqpoint{1.607353in}{0.182324in}}{\pgfqpoint{1.606999in}{0.182470in}}{\pgfqpoint{1.606631in}{0.182470in}}%
\pgfpathcurveto{\pgfqpoint{1.606263in}{0.182470in}}{\pgfqpoint{1.605909in}{0.182324in}}{\pgfqpoint{1.605649in}{0.182064in}}%
\pgfpathcurveto{\pgfqpoint{1.605388in}{0.181803in}}{\pgfqpoint{1.605242in}{0.181450in}}{\pgfqpoint{1.605242in}{0.181081in}}%
\pgfpathcurveto{\pgfqpoint{1.605242in}{0.180713in}}{\pgfqpoint{1.605388in}{0.180360in}}{\pgfqpoint{1.605649in}{0.180099in}}%
\pgfpathcurveto{\pgfqpoint{1.605909in}{0.179839in}}{\pgfqpoint{1.606263in}{0.179693in}}{\pgfqpoint{1.606631in}{0.179693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082202in}{0.169604in}}%
\pgfpathcurveto{\pgfqpoint{2.082570in}{0.169604in}}{\pgfqpoint{2.082923in}{0.169750in}}{\pgfqpoint{2.083184in}{0.170011in}}%
\pgfpathcurveto{\pgfqpoint{2.083444in}{0.170271in}}{\pgfqpoint{2.083591in}{0.170624in}}{\pgfqpoint{2.083591in}{0.170993in}}%
\pgfpathcurveto{\pgfqpoint{2.083591in}{0.171361in}}{\pgfqpoint{2.083444in}{0.171714in}}{\pgfqpoint{2.083184in}{0.171975in}}%
\pgfpathcurveto{\pgfqpoint{2.082923in}{0.172235in}}{\pgfqpoint{2.082570in}{0.172382in}}{\pgfqpoint{2.082202in}{0.172382in}}%
\pgfpathcurveto{\pgfqpoint{2.081833in}{0.172382in}}{\pgfqpoint{2.081480in}{0.172235in}}{\pgfqpoint{2.081220in}{0.171975in}}%
\pgfpathcurveto{\pgfqpoint{2.080959in}{0.171714in}}{\pgfqpoint{2.080813in}{0.171361in}}{\pgfqpoint{2.080813in}{0.170993in}}%
\pgfpathcurveto{\pgfqpoint{2.080813in}{0.170624in}}{\pgfqpoint{2.080959in}{0.170271in}}{\pgfqpoint{2.081220in}{0.170011in}}%
\pgfpathcurveto{\pgfqpoint{2.081480in}{0.169750in}}{\pgfqpoint{2.081833in}{0.169604in}}{\pgfqpoint{2.082202in}{0.169604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774137in}{0.209657in}}%
\pgfpathcurveto{\pgfqpoint{2.774505in}{0.209657in}}{\pgfqpoint{2.774858in}{0.209804in}}{\pgfqpoint{2.775119in}{0.210064in}}%
\pgfpathcurveto{\pgfqpoint{2.775379in}{0.210325in}}{\pgfqpoint{2.775526in}{0.210678in}}{\pgfqpoint{2.775526in}{0.211046in}}%
\pgfpathcurveto{\pgfqpoint{2.775526in}{0.211415in}}{\pgfqpoint{2.775379in}{0.211768in}}{\pgfqpoint{2.775119in}{0.212028in}}%
\pgfpathcurveto{\pgfqpoint{2.774858in}{0.212289in}}{\pgfqpoint{2.774505in}{0.212435in}}{\pgfqpoint{2.774137in}{0.212435in}}%
\pgfpathcurveto{\pgfqpoint{2.773768in}{0.212435in}}{\pgfqpoint{2.773415in}{0.212289in}}{\pgfqpoint{2.773155in}{0.212028in}}%
\pgfpathcurveto{\pgfqpoint{2.772894in}{0.211768in}}{\pgfqpoint{2.772748in}{0.211415in}}{\pgfqpoint{2.772748in}{0.211046in}}%
\pgfpathcurveto{\pgfqpoint{2.772748in}{0.210678in}}{\pgfqpoint{2.772894in}{0.210325in}}{\pgfqpoint{2.773155in}{0.210064in}}%
\pgfpathcurveto{\pgfqpoint{2.773415in}{0.209804in}}{\pgfqpoint{2.773768in}{0.209657in}}{\pgfqpoint{2.774137in}{0.209657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141162in}{0.209952in}}%
\pgfpathcurveto{\pgfqpoint{2.141531in}{0.209952in}}{\pgfqpoint{2.141884in}{0.210099in}}{\pgfqpoint{2.142144in}{0.210359in}}%
\pgfpathcurveto{\pgfqpoint{2.142405in}{0.210620in}}{\pgfqpoint{2.142551in}{0.210973in}}{\pgfqpoint{2.142551in}{0.211341in}}%
\pgfpathcurveto{\pgfqpoint{2.142551in}{0.211710in}}{\pgfqpoint{2.142405in}{0.212063in}}{\pgfqpoint{2.142144in}{0.212323in}}%
\pgfpathcurveto{\pgfqpoint{2.141884in}{0.212584in}}{\pgfqpoint{2.141531in}{0.212730in}}{\pgfqpoint{2.141162in}{0.212730in}}%
\pgfpathcurveto{\pgfqpoint{2.140794in}{0.212730in}}{\pgfqpoint{2.140441in}{0.212584in}}{\pgfqpoint{2.140180in}{0.212323in}}%
\pgfpathcurveto{\pgfqpoint{2.139920in}{0.212063in}}{\pgfqpoint{2.139773in}{0.211710in}}{\pgfqpoint{2.139773in}{0.211341in}}%
\pgfpathcurveto{\pgfqpoint{2.139773in}{0.210973in}}{\pgfqpoint{2.139920in}{0.210620in}}{\pgfqpoint{2.140180in}{0.210359in}}%
\pgfpathcurveto{\pgfqpoint{2.140441in}{0.210099in}}{\pgfqpoint{2.140794in}{0.209952in}}{\pgfqpoint{2.141162in}{0.209952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250401in}{0.214874in}}%
\pgfpathcurveto{\pgfqpoint{2.250770in}{0.214874in}}{\pgfqpoint{2.251123in}{0.215020in}}{\pgfqpoint{2.251383in}{0.215281in}}%
\pgfpathcurveto{\pgfqpoint{2.251644in}{0.215541in}}{\pgfqpoint{2.251790in}{0.215895in}}{\pgfqpoint{2.251790in}{0.216263in}}%
\pgfpathcurveto{\pgfqpoint{2.251790in}{0.216631in}}{\pgfqpoint{2.251644in}{0.216985in}}{\pgfqpoint{2.251383in}{0.217245in}}%
\pgfpathcurveto{\pgfqpoint{2.251123in}{0.217506in}}{\pgfqpoint{2.250770in}{0.217652in}}{\pgfqpoint{2.250401in}{0.217652in}}%
\pgfpathcurveto{\pgfqpoint{2.250033in}{0.217652in}}{\pgfqpoint{2.249680in}{0.217506in}}{\pgfqpoint{2.249419in}{0.217245in}}%
\pgfpathcurveto{\pgfqpoint{2.249159in}{0.216985in}}{\pgfqpoint{2.249012in}{0.216631in}}{\pgfqpoint{2.249012in}{0.216263in}}%
\pgfpathcurveto{\pgfqpoint{2.249012in}{0.215895in}}{\pgfqpoint{2.249159in}{0.215541in}}{\pgfqpoint{2.249419in}{0.215281in}}%
\pgfpathcurveto{\pgfqpoint{2.249680in}{0.215020in}}{\pgfqpoint{2.250033in}{0.214874in}}{\pgfqpoint{2.250401in}{0.214874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693676in}{0.192715in}}%
\pgfpathcurveto{\pgfqpoint{3.694045in}{0.192715in}}{\pgfqpoint{3.694398in}{0.192861in}}{\pgfqpoint{3.694658in}{0.193122in}}%
\pgfpathcurveto{\pgfqpoint{3.694919in}{0.193382in}}{\pgfqpoint{3.695065in}{0.193735in}}{\pgfqpoint{3.695065in}{0.194104in}}%
\pgfpathcurveto{\pgfqpoint{3.695065in}{0.194472in}}{\pgfqpoint{3.694919in}{0.194825in}}{\pgfqpoint{3.694658in}{0.195086in}}%
\pgfpathcurveto{\pgfqpoint{3.694398in}{0.195346in}}{\pgfqpoint{3.694045in}{0.195493in}}{\pgfqpoint{3.693676in}{0.195493in}}%
\pgfpathcurveto{\pgfqpoint{3.693308in}{0.195493in}}{\pgfqpoint{3.692955in}{0.195346in}}{\pgfqpoint{3.692694in}{0.195086in}}%
\pgfpathcurveto{\pgfqpoint{3.692434in}{0.194825in}}{\pgfqpoint{3.692288in}{0.194472in}}{\pgfqpoint{3.692288in}{0.194104in}}%
\pgfpathcurveto{\pgfqpoint{3.692288in}{0.193735in}}{\pgfqpoint{3.692434in}{0.193382in}}{\pgfqpoint{3.692694in}{0.193122in}}%
\pgfpathcurveto{\pgfqpoint{3.692955in}{0.192861in}}{\pgfqpoint{3.693308in}{0.192715in}}{\pgfqpoint{3.693676in}{0.192715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373198in}{0.204447in}}%
\pgfpathcurveto{\pgfqpoint{2.373566in}{0.204447in}}{\pgfqpoint{2.373919in}{0.204593in}}{\pgfqpoint{2.374180in}{0.204853in}}%
\pgfpathcurveto{\pgfqpoint{2.374440in}{0.205114in}}{\pgfqpoint{2.374586in}{0.205467in}}{\pgfqpoint{2.374586in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{2.374586in}{0.206204in}}{\pgfqpoint{2.374440in}{0.206557in}}{\pgfqpoint{2.374180in}{0.206818in}}%
\pgfpathcurveto{\pgfqpoint{2.373919in}{0.207078in}}{\pgfqpoint{2.373566in}{0.207224in}}{\pgfqpoint{2.373198in}{0.207224in}}%
\pgfpathcurveto{\pgfqpoint{2.372829in}{0.207224in}}{\pgfqpoint{2.372476in}{0.207078in}}{\pgfqpoint{2.372215in}{0.206818in}}%
\pgfpathcurveto{\pgfqpoint{2.371955in}{0.206557in}}{\pgfqpoint{2.371809in}{0.206204in}}{\pgfqpoint{2.371809in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{2.371809in}{0.205467in}}{\pgfqpoint{2.371955in}{0.205114in}}{\pgfqpoint{2.372215in}{0.204853in}}%
\pgfpathcurveto{\pgfqpoint{2.372476in}{0.204593in}}{\pgfqpoint{2.372829in}{0.204447in}}{\pgfqpoint{2.373198in}{0.204447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766825in}{0.173825in}}%
\pgfpathcurveto{\pgfqpoint{2.767193in}{0.173825in}}{\pgfqpoint{2.767547in}{0.173972in}}{\pgfqpoint{2.767807in}{0.174232in}}%
\pgfpathcurveto{\pgfqpoint{2.768067in}{0.174493in}}{\pgfqpoint{2.768214in}{0.174846in}}{\pgfqpoint{2.768214in}{0.175214in}}%
\pgfpathcurveto{\pgfqpoint{2.768214in}{0.175583in}}{\pgfqpoint{2.768067in}{0.175936in}}{\pgfqpoint{2.767807in}{0.176196in}}%
\pgfpathcurveto{\pgfqpoint{2.767547in}{0.176457in}}{\pgfqpoint{2.767193in}{0.176603in}}{\pgfqpoint{2.766825in}{0.176603in}}%
\pgfpathcurveto{\pgfqpoint{2.766457in}{0.176603in}}{\pgfqpoint{2.766103in}{0.176457in}}{\pgfqpoint{2.765843in}{0.176196in}}%
\pgfpathcurveto{\pgfqpoint{2.765582in}{0.175936in}}{\pgfqpoint{2.765436in}{0.175583in}}{\pgfqpoint{2.765436in}{0.175214in}}%
\pgfpathcurveto{\pgfqpoint{2.765436in}{0.174846in}}{\pgfqpoint{2.765582in}{0.174493in}}{\pgfqpoint{2.765843in}{0.174232in}}%
\pgfpathcurveto{\pgfqpoint{2.766103in}{0.173972in}}{\pgfqpoint{2.766457in}{0.173825in}}{\pgfqpoint{2.766825in}{0.173825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712843in}{0.209945in}}%
\pgfpathcurveto{\pgfqpoint{1.713212in}{0.209945in}}{\pgfqpoint{1.713565in}{0.210091in}}{\pgfqpoint{1.713825in}{0.210352in}}%
\pgfpathcurveto{\pgfqpoint{1.714086in}{0.210612in}}{\pgfqpoint{1.714232in}{0.210965in}}{\pgfqpoint{1.714232in}{0.211334in}}%
\pgfpathcurveto{\pgfqpoint{1.714232in}{0.211702in}}{\pgfqpoint{1.714086in}{0.212055in}}{\pgfqpoint{1.713825in}{0.212316in}}%
\pgfpathcurveto{\pgfqpoint{1.713565in}{0.212576in}}{\pgfqpoint{1.713212in}{0.212723in}}{\pgfqpoint{1.712843in}{0.212723in}}%
\pgfpathcurveto{\pgfqpoint{1.712475in}{0.212723in}}{\pgfqpoint{1.712122in}{0.212576in}}{\pgfqpoint{1.711861in}{0.212316in}}%
\pgfpathcurveto{\pgfqpoint{1.711601in}{0.212055in}}{\pgfqpoint{1.711454in}{0.211702in}}{\pgfqpoint{1.711454in}{0.211334in}}%
\pgfpathcurveto{\pgfqpoint{1.711454in}{0.210965in}}{\pgfqpoint{1.711601in}{0.210612in}}{\pgfqpoint{1.711861in}{0.210352in}}%
\pgfpathcurveto{\pgfqpoint{1.712122in}{0.210091in}}{\pgfqpoint{1.712475in}{0.209945in}}{\pgfqpoint{1.712843in}{0.209945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377983in}{0.164150in}}%
\pgfpathcurveto{\pgfqpoint{2.378352in}{0.164150in}}{\pgfqpoint{2.378705in}{0.164297in}}{\pgfqpoint{2.378965in}{0.164557in}}%
\pgfpathcurveto{\pgfqpoint{2.379226in}{0.164818in}}{\pgfqpoint{2.379372in}{0.165171in}}{\pgfqpoint{2.379372in}{0.165539in}}%
\pgfpathcurveto{\pgfqpoint{2.379372in}{0.165908in}}{\pgfqpoint{2.379226in}{0.166261in}}{\pgfqpoint{2.378965in}{0.166521in}}%
\pgfpathcurveto{\pgfqpoint{2.378705in}{0.166782in}}{\pgfqpoint{2.378352in}{0.166928in}}{\pgfqpoint{2.377983in}{0.166928in}}%
\pgfpathcurveto{\pgfqpoint{2.377615in}{0.166928in}}{\pgfqpoint{2.377262in}{0.166782in}}{\pgfqpoint{2.377001in}{0.166521in}}%
\pgfpathcurveto{\pgfqpoint{2.376741in}{0.166261in}}{\pgfqpoint{2.376594in}{0.165908in}}{\pgfqpoint{2.376594in}{0.165539in}}%
\pgfpathcurveto{\pgfqpoint{2.376594in}{0.165171in}}{\pgfqpoint{2.376741in}{0.164818in}}{\pgfqpoint{2.377001in}{0.164557in}}%
\pgfpathcurveto{\pgfqpoint{2.377262in}{0.164297in}}{\pgfqpoint{2.377615in}{0.164150in}}{\pgfqpoint{2.377983in}{0.164150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751578in}{0.182020in}}%
\pgfpathcurveto{\pgfqpoint{2.751946in}{0.182020in}}{\pgfqpoint{2.752299in}{0.182167in}}{\pgfqpoint{2.752560in}{0.182427in}}%
\pgfpathcurveto{\pgfqpoint{2.752820in}{0.182688in}}{\pgfqpoint{2.752967in}{0.183041in}}{\pgfqpoint{2.752967in}{0.183409in}}%
\pgfpathcurveto{\pgfqpoint{2.752967in}{0.183778in}}{\pgfqpoint{2.752820in}{0.184131in}}{\pgfqpoint{2.752560in}{0.184391in}}%
\pgfpathcurveto{\pgfqpoint{2.752299in}{0.184652in}}{\pgfqpoint{2.751946in}{0.184798in}}{\pgfqpoint{2.751578in}{0.184798in}}%
\pgfpathcurveto{\pgfqpoint{2.751209in}{0.184798in}}{\pgfqpoint{2.750856in}{0.184652in}}{\pgfqpoint{2.750596in}{0.184391in}}%
\pgfpathcurveto{\pgfqpoint{2.750335in}{0.184131in}}{\pgfqpoint{2.750189in}{0.183778in}}{\pgfqpoint{2.750189in}{0.183409in}}%
\pgfpathcurveto{\pgfqpoint{2.750189in}{0.183041in}}{\pgfqpoint{2.750335in}{0.182688in}}{\pgfqpoint{2.750596in}{0.182427in}}%
\pgfpathcurveto{\pgfqpoint{2.750856in}{0.182167in}}{\pgfqpoint{2.751209in}{0.182020in}}{\pgfqpoint{2.751578in}{0.182020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456122in}{0.200795in}}%
\pgfpathcurveto{\pgfqpoint{3.456490in}{0.200795in}}{\pgfqpoint{3.456843in}{0.200942in}}{\pgfqpoint{3.457104in}{0.201202in}}%
\pgfpathcurveto{\pgfqpoint{3.457364in}{0.201463in}}{\pgfqpoint{3.457510in}{0.201816in}}{\pgfqpoint{3.457510in}{0.202184in}}%
\pgfpathcurveto{\pgfqpoint{3.457510in}{0.202553in}}{\pgfqpoint{3.457364in}{0.202906in}}{\pgfqpoint{3.457104in}{0.203166in}}%
\pgfpathcurveto{\pgfqpoint{3.456843in}{0.203427in}}{\pgfqpoint{3.456490in}{0.203573in}}{\pgfqpoint{3.456122in}{0.203573in}}%
\pgfpathcurveto{\pgfqpoint{3.455753in}{0.203573in}}{\pgfqpoint{3.455400in}{0.203427in}}{\pgfqpoint{3.455139in}{0.203166in}}%
\pgfpathcurveto{\pgfqpoint{3.454879in}{0.202906in}}{\pgfqpoint{3.454733in}{0.202553in}}{\pgfqpoint{3.454733in}{0.202184in}}%
\pgfpathcurveto{\pgfqpoint{3.454733in}{0.201816in}}{\pgfqpoint{3.454879in}{0.201463in}}{\pgfqpoint{3.455139in}{0.201202in}}%
\pgfpathcurveto{\pgfqpoint{3.455400in}{0.200942in}}{\pgfqpoint{3.455753in}{0.200795in}}{\pgfqpoint{3.456122in}{0.200795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980132in}{0.165563in}}%
\pgfpathcurveto{\pgfqpoint{1.980501in}{0.165563in}}{\pgfqpoint{1.980854in}{0.165710in}}{\pgfqpoint{1.981114in}{0.165970in}}%
\pgfpathcurveto{\pgfqpoint{1.981375in}{0.166231in}}{\pgfqpoint{1.981521in}{0.166584in}}{\pgfqpoint{1.981521in}{0.166952in}}%
\pgfpathcurveto{\pgfqpoint{1.981521in}{0.167320in}}{\pgfqpoint{1.981375in}{0.167674in}}{\pgfqpoint{1.981114in}{0.167934in}}%
\pgfpathcurveto{\pgfqpoint{1.980854in}{0.168195in}}{\pgfqpoint{1.980501in}{0.168341in}}{\pgfqpoint{1.980132in}{0.168341in}}%
\pgfpathcurveto{\pgfqpoint{1.979764in}{0.168341in}}{\pgfqpoint{1.979411in}{0.168195in}}{\pgfqpoint{1.979150in}{0.167934in}}%
\pgfpathcurveto{\pgfqpoint{1.978890in}{0.167674in}}{\pgfqpoint{1.978743in}{0.167320in}}{\pgfqpoint{1.978743in}{0.166952in}}%
\pgfpathcurveto{\pgfqpoint{1.978743in}{0.166584in}}{\pgfqpoint{1.978890in}{0.166231in}}{\pgfqpoint{1.979150in}{0.165970in}}%
\pgfpathcurveto{\pgfqpoint{1.979411in}{0.165710in}}{\pgfqpoint{1.979764in}{0.165563in}}{\pgfqpoint{1.980132in}{0.165563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196716in}{0.176822in}}%
\pgfpathcurveto{\pgfqpoint{2.197085in}{0.176822in}}{\pgfqpoint{2.197438in}{0.176969in}}{\pgfqpoint{2.197699in}{0.177229in}}%
\pgfpathcurveto{\pgfqpoint{2.197959in}{0.177490in}}{\pgfqpoint{2.198105in}{0.177843in}}{\pgfqpoint{2.198105in}{0.178211in}}%
\pgfpathcurveto{\pgfqpoint{2.198105in}{0.178579in}}{\pgfqpoint{2.197959in}{0.178933in}}{\pgfqpoint{2.197699in}{0.179193in}}%
\pgfpathcurveto{\pgfqpoint{2.197438in}{0.179454in}}{\pgfqpoint{2.197085in}{0.179600in}}{\pgfqpoint{2.196716in}{0.179600in}}%
\pgfpathcurveto{\pgfqpoint{2.196348in}{0.179600in}}{\pgfqpoint{2.195995in}{0.179454in}}{\pgfqpoint{2.195734in}{0.179193in}}%
\pgfpathcurveto{\pgfqpoint{2.195474in}{0.178933in}}{\pgfqpoint{2.195328in}{0.178579in}}{\pgfqpoint{2.195328in}{0.178211in}}%
\pgfpathcurveto{\pgfqpoint{2.195328in}{0.177843in}}{\pgfqpoint{2.195474in}{0.177490in}}{\pgfqpoint{2.195734in}{0.177229in}}%
\pgfpathcurveto{\pgfqpoint{2.195995in}{0.176969in}}{\pgfqpoint{2.196348in}{0.176822in}}{\pgfqpoint{2.196716in}{0.176822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938366in}{0.212711in}}%
\pgfpathcurveto{\pgfqpoint{1.938735in}{0.212711in}}{\pgfqpoint{1.939088in}{0.212857in}}{\pgfqpoint{1.939348in}{0.213117in}}%
\pgfpathcurveto{\pgfqpoint{1.939609in}{0.213378in}}{\pgfqpoint{1.939755in}{0.213731in}}{\pgfqpoint{1.939755in}{0.214100in}}%
\pgfpathcurveto{\pgfqpoint{1.939755in}{0.214468in}}{\pgfqpoint{1.939609in}{0.214821in}}{\pgfqpoint{1.939348in}{0.215082in}}%
\pgfpathcurveto{\pgfqpoint{1.939088in}{0.215342in}}{\pgfqpoint{1.938735in}{0.215488in}}{\pgfqpoint{1.938366in}{0.215488in}}%
\pgfpathcurveto{\pgfqpoint{1.937998in}{0.215488in}}{\pgfqpoint{1.937645in}{0.215342in}}{\pgfqpoint{1.937384in}{0.215082in}}%
\pgfpathcurveto{\pgfqpoint{1.937124in}{0.214821in}}{\pgfqpoint{1.936977in}{0.214468in}}{\pgfqpoint{1.936977in}{0.214100in}}%
\pgfpathcurveto{\pgfqpoint{1.936977in}{0.213731in}}{\pgfqpoint{1.937124in}{0.213378in}}{\pgfqpoint{1.937384in}{0.213117in}}%
\pgfpathcurveto{\pgfqpoint{1.937645in}{0.212857in}}{\pgfqpoint{1.937998in}{0.212711in}}{\pgfqpoint{1.938366in}{0.212711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902078in}{0.169026in}}%
\pgfpathcurveto{\pgfqpoint{3.902447in}{0.169026in}}{\pgfqpoint{3.902800in}{0.169173in}}{\pgfqpoint{3.903061in}{0.169433in}}%
\pgfpathcurveto{\pgfqpoint{3.903321in}{0.169694in}}{\pgfqpoint{3.903467in}{0.170047in}}{\pgfqpoint{3.903467in}{0.170415in}}%
\pgfpathcurveto{\pgfqpoint{3.903467in}{0.170784in}}{\pgfqpoint{3.903321in}{0.171137in}}{\pgfqpoint{3.903061in}{0.171397in}}%
\pgfpathcurveto{\pgfqpoint{3.902800in}{0.171658in}}{\pgfqpoint{3.902447in}{0.171804in}}{\pgfqpoint{3.902078in}{0.171804in}}%
\pgfpathcurveto{\pgfqpoint{3.901710in}{0.171804in}}{\pgfqpoint{3.901357in}{0.171658in}}{\pgfqpoint{3.901096in}{0.171397in}}%
\pgfpathcurveto{\pgfqpoint{3.900836in}{0.171137in}}{\pgfqpoint{3.900690in}{0.170784in}}{\pgfqpoint{3.900690in}{0.170415in}}%
\pgfpathcurveto{\pgfqpoint{3.900690in}{0.170047in}}{\pgfqpoint{3.900836in}{0.169694in}}{\pgfqpoint{3.901096in}{0.169433in}}%
\pgfpathcurveto{\pgfqpoint{3.901357in}{0.169173in}}{\pgfqpoint{3.901710in}{0.169026in}}{\pgfqpoint{3.902078in}{0.169026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077824in}{0.182632in}}%
\pgfpathcurveto{\pgfqpoint{2.078193in}{0.182632in}}{\pgfqpoint{2.078546in}{0.182778in}}{\pgfqpoint{2.078806in}{0.183039in}}%
\pgfpathcurveto{\pgfqpoint{2.079067in}{0.183299in}}{\pgfqpoint{2.079213in}{0.183653in}}{\pgfqpoint{2.079213in}{0.184021in}}%
\pgfpathcurveto{\pgfqpoint{2.079213in}{0.184389in}}{\pgfqpoint{2.079067in}{0.184743in}}{\pgfqpoint{2.078806in}{0.185003in}}%
\pgfpathcurveto{\pgfqpoint{2.078546in}{0.185264in}}{\pgfqpoint{2.078193in}{0.185410in}}{\pgfqpoint{2.077824in}{0.185410in}}%
\pgfpathcurveto{\pgfqpoint{2.077456in}{0.185410in}}{\pgfqpoint{2.077103in}{0.185264in}}{\pgfqpoint{2.076842in}{0.185003in}}%
\pgfpathcurveto{\pgfqpoint{2.076582in}{0.184743in}}{\pgfqpoint{2.076435in}{0.184389in}}{\pgfqpoint{2.076435in}{0.184021in}}%
\pgfpathcurveto{\pgfqpoint{2.076435in}{0.183653in}}{\pgfqpoint{2.076582in}{0.183299in}}{\pgfqpoint{2.076842in}{0.183039in}}%
\pgfpathcurveto{\pgfqpoint{2.077103in}{0.182778in}}{\pgfqpoint{2.077456in}{0.182632in}}{\pgfqpoint{2.077824in}{0.182632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869468in}{0.205880in}}%
\pgfpathcurveto{\pgfqpoint{1.869836in}{0.205880in}}{\pgfqpoint{1.870189in}{0.206026in}}{\pgfqpoint{1.870450in}{0.206287in}}%
\pgfpathcurveto{\pgfqpoint{1.870710in}{0.206547in}}{\pgfqpoint{1.870857in}{0.206901in}}{\pgfqpoint{1.870857in}{0.207269in}}%
\pgfpathcurveto{\pgfqpoint{1.870857in}{0.207637in}}{\pgfqpoint{1.870710in}{0.207991in}}{\pgfqpoint{1.870450in}{0.208251in}}%
\pgfpathcurveto{\pgfqpoint{1.870189in}{0.208511in}}{\pgfqpoint{1.869836in}{0.208658in}}{\pgfqpoint{1.869468in}{0.208658in}}%
\pgfpathcurveto{\pgfqpoint{1.869099in}{0.208658in}}{\pgfqpoint{1.868746in}{0.208511in}}{\pgfqpoint{1.868486in}{0.208251in}}%
\pgfpathcurveto{\pgfqpoint{1.868225in}{0.207991in}}{\pgfqpoint{1.868079in}{0.207637in}}{\pgfqpoint{1.868079in}{0.207269in}}%
\pgfpathcurveto{\pgfqpoint{1.868079in}{0.206901in}}{\pgfqpoint{1.868225in}{0.206547in}}{\pgfqpoint{1.868486in}{0.206287in}}%
\pgfpathcurveto{\pgfqpoint{1.868746in}{0.206026in}}{\pgfqpoint{1.869099in}{0.205880in}}{\pgfqpoint{1.869468in}{0.205880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308388in}{0.216414in}}%
\pgfpathcurveto{\pgfqpoint{2.308756in}{0.216414in}}{\pgfqpoint{2.309110in}{0.216561in}}{\pgfqpoint{2.309370in}{0.216821in}}%
\pgfpathcurveto{\pgfqpoint{2.309630in}{0.217081in}}{\pgfqpoint{2.309777in}{0.217435in}}{\pgfqpoint{2.309777in}{0.217803in}}%
\pgfpathcurveto{\pgfqpoint{2.309777in}{0.218171in}}{\pgfqpoint{2.309630in}{0.218525in}}{\pgfqpoint{2.309370in}{0.218785in}}%
\pgfpathcurveto{\pgfqpoint{2.309110in}{0.219046in}}{\pgfqpoint{2.308756in}{0.219192in}}{\pgfqpoint{2.308388in}{0.219192in}}%
\pgfpathcurveto{\pgfqpoint{2.308020in}{0.219192in}}{\pgfqpoint{2.307666in}{0.219046in}}{\pgfqpoint{2.307406in}{0.218785in}}%
\pgfpathcurveto{\pgfqpoint{2.307145in}{0.218525in}}{\pgfqpoint{2.306999in}{0.218171in}}{\pgfqpoint{2.306999in}{0.217803in}}%
\pgfpathcurveto{\pgfqpoint{2.306999in}{0.217435in}}{\pgfqpoint{2.307145in}{0.217081in}}{\pgfqpoint{2.307406in}{0.216821in}}%
\pgfpathcurveto{\pgfqpoint{2.307666in}{0.216561in}}{\pgfqpoint{2.308020in}{0.216414in}}{\pgfqpoint{2.308388in}{0.216414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822713in}{0.174143in}}%
\pgfpathcurveto{\pgfqpoint{1.823081in}{0.174143in}}{\pgfqpoint{1.823435in}{0.174290in}}{\pgfqpoint{1.823695in}{0.174550in}}%
\pgfpathcurveto{\pgfqpoint{1.823956in}{0.174811in}}{\pgfqpoint{1.824102in}{0.175164in}}{\pgfqpoint{1.824102in}{0.175532in}}%
\pgfpathcurveto{\pgfqpoint{1.824102in}{0.175901in}}{\pgfqpoint{1.823956in}{0.176254in}}{\pgfqpoint{1.823695in}{0.176514in}}%
\pgfpathcurveto{\pgfqpoint{1.823435in}{0.176775in}}{\pgfqpoint{1.823081in}{0.176921in}}{\pgfqpoint{1.822713in}{0.176921in}}%
\pgfpathcurveto{\pgfqpoint{1.822345in}{0.176921in}}{\pgfqpoint{1.821991in}{0.176775in}}{\pgfqpoint{1.821731in}{0.176514in}}%
\pgfpathcurveto{\pgfqpoint{1.821471in}{0.176254in}}{\pgfqpoint{1.821324in}{0.175901in}}{\pgfqpoint{1.821324in}{0.175532in}}%
\pgfpathcurveto{\pgfqpoint{1.821324in}{0.175164in}}{\pgfqpoint{1.821471in}{0.174811in}}{\pgfqpoint{1.821731in}{0.174550in}}%
\pgfpathcurveto{\pgfqpoint{1.821991in}{0.174290in}}{\pgfqpoint{1.822345in}{0.174143in}}{\pgfqpoint{1.822713in}{0.174143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774568in}{0.192290in}}%
\pgfpathcurveto{\pgfqpoint{1.774936in}{0.192290in}}{\pgfqpoint{1.775290in}{0.192436in}}{\pgfqpoint{1.775550in}{0.192696in}}%
\pgfpathcurveto{\pgfqpoint{1.775811in}{0.192957in}}{\pgfqpoint{1.775957in}{0.193310in}}{\pgfqpoint{1.775957in}{0.193678in}}%
\pgfpathcurveto{\pgfqpoint{1.775957in}{0.194047in}}{\pgfqpoint{1.775811in}{0.194400in}}{\pgfqpoint{1.775550in}{0.194660in}}%
\pgfpathcurveto{\pgfqpoint{1.775290in}{0.194921in}}{\pgfqpoint{1.774936in}{0.195067in}}{\pgfqpoint{1.774568in}{0.195067in}}%
\pgfpathcurveto{\pgfqpoint{1.774200in}{0.195067in}}{\pgfqpoint{1.773846in}{0.194921in}}{\pgfqpoint{1.773586in}{0.194660in}}%
\pgfpathcurveto{\pgfqpoint{1.773325in}{0.194400in}}{\pgfqpoint{1.773179in}{0.194047in}}{\pgfqpoint{1.773179in}{0.193678in}}%
\pgfpathcurveto{\pgfqpoint{1.773179in}{0.193310in}}{\pgfqpoint{1.773325in}{0.192957in}}{\pgfqpoint{1.773586in}{0.192696in}}%
\pgfpathcurveto{\pgfqpoint{1.773846in}{0.192436in}}{\pgfqpoint{1.774200in}{0.192290in}}{\pgfqpoint{1.774568in}{0.192290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324970in}{0.211082in}}%
\pgfpathcurveto{\pgfqpoint{2.325338in}{0.211082in}}{\pgfqpoint{2.325691in}{0.211229in}}{\pgfqpoint{2.325952in}{0.211489in}}%
\pgfpathcurveto{\pgfqpoint{2.326212in}{0.211750in}}{\pgfqpoint{2.326359in}{0.212103in}}{\pgfqpoint{2.326359in}{0.212471in}}%
\pgfpathcurveto{\pgfqpoint{2.326359in}{0.212840in}}{\pgfqpoint{2.326212in}{0.213193in}}{\pgfqpoint{2.325952in}{0.213453in}}%
\pgfpathcurveto{\pgfqpoint{2.325691in}{0.213714in}}{\pgfqpoint{2.325338in}{0.213860in}}{\pgfqpoint{2.324970in}{0.213860in}}%
\pgfpathcurveto{\pgfqpoint{2.324601in}{0.213860in}}{\pgfqpoint{2.324248in}{0.213714in}}{\pgfqpoint{2.323988in}{0.213453in}}%
\pgfpathcurveto{\pgfqpoint{2.323727in}{0.213193in}}{\pgfqpoint{2.323581in}{0.212840in}}{\pgfqpoint{2.323581in}{0.212471in}}%
\pgfpathcurveto{\pgfqpoint{2.323581in}{0.212103in}}{\pgfqpoint{2.323727in}{0.211750in}}{\pgfqpoint{2.323988in}{0.211489in}}%
\pgfpathcurveto{\pgfqpoint{2.324248in}{0.211229in}}{\pgfqpoint{2.324601in}{0.211082in}}{\pgfqpoint{2.324970in}{0.211082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380196in}{0.185378in}}%
\pgfpathcurveto{\pgfqpoint{2.380564in}{0.185378in}}{\pgfqpoint{2.380918in}{0.185525in}}{\pgfqpoint{2.381178in}{0.185785in}}%
\pgfpathcurveto{\pgfqpoint{2.381438in}{0.186045in}}{\pgfqpoint{2.381585in}{0.186399in}}{\pgfqpoint{2.381585in}{0.186767in}}%
\pgfpathcurveto{\pgfqpoint{2.381585in}{0.187135in}}{\pgfqpoint{2.381438in}{0.187489in}}{\pgfqpoint{2.381178in}{0.187749in}}%
\pgfpathcurveto{\pgfqpoint{2.380918in}{0.188010in}}{\pgfqpoint{2.380564in}{0.188156in}}{\pgfqpoint{2.380196in}{0.188156in}}%
\pgfpathcurveto{\pgfqpoint{2.379828in}{0.188156in}}{\pgfqpoint{2.379474in}{0.188010in}}{\pgfqpoint{2.379214in}{0.187749in}}%
\pgfpathcurveto{\pgfqpoint{2.378953in}{0.187489in}}{\pgfqpoint{2.378807in}{0.187135in}}{\pgfqpoint{2.378807in}{0.186767in}}%
\pgfpathcurveto{\pgfqpoint{2.378807in}{0.186399in}}{\pgfqpoint{2.378953in}{0.186045in}}{\pgfqpoint{2.379214in}{0.185785in}}%
\pgfpathcurveto{\pgfqpoint{2.379474in}{0.185525in}}{\pgfqpoint{2.379828in}{0.185378in}}{\pgfqpoint{2.380196in}{0.185378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984996in}{0.173899in}}%
\pgfpathcurveto{\pgfqpoint{1.985364in}{0.173899in}}{\pgfqpoint{1.985717in}{0.174046in}}{\pgfqpoint{1.985978in}{0.174306in}}%
\pgfpathcurveto{\pgfqpoint{1.986238in}{0.174567in}}{\pgfqpoint{1.986385in}{0.174920in}}{\pgfqpoint{1.986385in}{0.175288in}}%
\pgfpathcurveto{\pgfqpoint{1.986385in}{0.175657in}}{\pgfqpoint{1.986238in}{0.176010in}}{\pgfqpoint{1.985978in}{0.176270in}}%
\pgfpathcurveto{\pgfqpoint{1.985717in}{0.176531in}}{\pgfqpoint{1.985364in}{0.176677in}}{\pgfqpoint{1.984996in}{0.176677in}}%
\pgfpathcurveto{\pgfqpoint{1.984627in}{0.176677in}}{\pgfqpoint{1.984274in}{0.176531in}}{\pgfqpoint{1.984014in}{0.176270in}}%
\pgfpathcurveto{\pgfqpoint{1.983753in}{0.176010in}}{\pgfqpoint{1.983607in}{0.175657in}}{\pgfqpoint{1.983607in}{0.175288in}}%
\pgfpathcurveto{\pgfqpoint{1.983607in}{0.174920in}}{\pgfqpoint{1.983753in}{0.174567in}}{\pgfqpoint{1.984014in}{0.174306in}}%
\pgfpathcurveto{\pgfqpoint{1.984274in}{0.174046in}}{\pgfqpoint{1.984627in}{0.173899in}}{\pgfqpoint{1.984996in}{0.173899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692407in}{0.182072in}}%
\pgfpathcurveto{\pgfqpoint{3.692775in}{0.182072in}}{\pgfqpoint{3.693129in}{0.182218in}}{\pgfqpoint{3.693389in}{0.182479in}}%
\pgfpathcurveto{\pgfqpoint{3.693649in}{0.182739in}}{\pgfqpoint{3.693796in}{0.183092in}}{\pgfqpoint{3.693796in}{0.183461in}}%
\pgfpathcurveto{\pgfqpoint{3.693796in}{0.183829in}}{\pgfqpoint{3.693649in}{0.184182in}}{\pgfqpoint{3.693389in}{0.184443in}}%
\pgfpathcurveto{\pgfqpoint{3.693129in}{0.184703in}}{\pgfqpoint{3.692775in}{0.184850in}}{\pgfqpoint{3.692407in}{0.184850in}}%
\pgfpathcurveto{\pgfqpoint{3.692039in}{0.184850in}}{\pgfqpoint{3.691685in}{0.184703in}}{\pgfqpoint{3.691425in}{0.184443in}}%
\pgfpathcurveto{\pgfqpoint{3.691164in}{0.184182in}}{\pgfqpoint{3.691018in}{0.183829in}}{\pgfqpoint{3.691018in}{0.183461in}}%
\pgfpathcurveto{\pgfqpoint{3.691018in}{0.183092in}}{\pgfqpoint{3.691164in}{0.182739in}}{\pgfqpoint{3.691425in}{0.182479in}}%
\pgfpathcurveto{\pgfqpoint{3.691685in}{0.182218in}}{\pgfqpoint{3.692039in}{0.182072in}}{\pgfqpoint{3.692407in}{0.182072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173135in}{0.172581in}}%
\pgfpathcurveto{\pgfqpoint{1.173504in}{0.172581in}}{\pgfqpoint{1.173857in}{0.172727in}}{\pgfqpoint{1.174117in}{0.172988in}}%
\pgfpathcurveto{\pgfqpoint{1.174378in}{0.173248in}}{\pgfqpoint{1.174524in}{0.173601in}}{\pgfqpoint{1.174524in}{0.173970in}}%
\pgfpathcurveto{\pgfqpoint{1.174524in}{0.174338in}}{\pgfqpoint{1.174378in}{0.174691in}}{\pgfqpoint{1.174117in}{0.174952in}}%
\pgfpathcurveto{\pgfqpoint{1.173857in}{0.175212in}}{\pgfqpoint{1.173504in}{0.175359in}}{\pgfqpoint{1.173135in}{0.175359in}}%
\pgfpathcurveto{\pgfqpoint{1.172767in}{0.175359in}}{\pgfqpoint{1.172414in}{0.175212in}}{\pgfqpoint{1.172153in}{0.174952in}}%
\pgfpathcurveto{\pgfqpoint{1.171893in}{0.174691in}}{\pgfqpoint{1.171746in}{0.174338in}}{\pgfqpoint{1.171746in}{0.173970in}}%
\pgfpathcurveto{\pgfqpoint{1.171746in}{0.173601in}}{\pgfqpoint{1.171893in}{0.173248in}}{\pgfqpoint{1.172153in}{0.172988in}}%
\pgfpathcurveto{\pgfqpoint{1.172414in}{0.172727in}}{\pgfqpoint{1.172767in}{0.172581in}}{\pgfqpoint{1.173135in}{0.172581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256907in}{0.182253in}}%
\pgfpathcurveto{\pgfqpoint{2.257275in}{0.182253in}}{\pgfqpoint{2.257629in}{0.182400in}}{\pgfqpoint{2.257889in}{0.182660in}}%
\pgfpathcurveto{\pgfqpoint{2.258150in}{0.182921in}}{\pgfqpoint{2.258296in}{0.183274in}}{\pgfqpoint{2.258296in}{0.183642in}}%
\pgfpathcurveto{\pgfqpoint{2.258296in}{0.184011in}}{\pgfqpoint{2.258150in}{0.184364in}}{\pgfqpoint{2.257889in}{0.184624in}}%
\pgfpathcurveto{\pgfqpoint{2.257629in}{0.184885in}}{\pgfqpoint{2.257275in}{0.185031in}}{\pgfqpoint{2.256907in}{0.185031in}}%
\pgfpathcurveto{\pgfqpoint{2.256539in}{0.185031in}}{\pgfqpoint{2.256186in}{0.184885in}}{\pgfqpoint{2.255925in}{0.184624in}}%
\pgfpathcurveto{\pgfqpoint{2.255665in}{0.184364in}}{\pgfqpoint{2.255518in}{0.184011in}}{\pgfqpoint{2.255518in}{0.183642in}}%
\pgfpathcurveto{\pgfqpoint{2.255518in}{0.183274in}}{\pgfqpoint{2.255665in}{0.182921in}}{\pgfqpoint{2.255925in}{0.182660in}}%
\pgfpathcurveto{\pgfqpoint{2.256186in}{0.182400in}}{\pgfqpoint{2.256539in}{0.182253in}}{\pgfqpoint{2.256907in}{0.182253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252346in}{0.163338in}}%
\pgfpathcurveto{\pgfqpoint{3.252715in}{0.163338in}}{\pgfqpoint{3.253068in}{0.163484in}}{\pgfqpoint{3.253328in}{0.163745in}}%
\pgfpathcurveto{\pgfqpoint{3.253589in}{0.164005in}}{\pgfqpoint{3.253735in}{0.164358in}}{\pgfqpoint{3.253735in}{0.164727in}}%
\pgfpathcurveto{\pgfqpoint{3.253735in}{0.165095in}}{\pgfqpoint{3.253589in}{0.165448in}}{\pgfqpoint{3.253328in}{0.165709in}}%
\pgfpathcurveto{\pgfqpoint{3.253068in}{0.165969in}}{\pgfqpoint{3.252715in}{0.166116in}}{\pgfqpoint{3.252346in}{0.166116in}}%
\pgfpathcurveto{\pgfqpoint{3.251978in}{0.166116in}}{\pgfqpoint{3.251625in}{0.165969in}}{\pgfqpoint{3.251364in}{0.165709in}}%
\pgfpathcurveto{\pgfqpoint{3.251104in}{0.165448in}}{\pgfqpoint{3.250958in}{0.165095in}}{\pgfqpoint{3.250958in}{0.164727in}}%
\pgfpathcurveto{\pgfqpoint{3.250958in}{0.164358in}}{\pgfqpoint{3.251104in}{0.164005in}}{\pgfqpoint{3.251364in}{0.163745in}}%
\pgfpathcurveto{\pgfqpoint{3.251625in}{0.163484in}}{\pgfqpoint{3.251978in}{0.163338in}}{\pgfqpoint{3.252346in}{0.163338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553165in}{0.195848in}}%
\pgfpathcurveto{\pgfqpoint{2.553533in}{0.195848in}}{\pgfqpoint{2.553886in}{0.195995in}}{\pgfqpoint{2.554147in}{0.196255in}}%
\pgfpathcurveto{\pgfqpoint{2.554407in}{0.196515in}}{\pgfqpoint{2.554553in}{0.196869in}}{\pgfqpoint{2.554553in}{0.197237in}}%
\pgfpathcurveto{\pgfqpoint{2.554553in}{0.197605in}}{\pgfqpoint{2.554407in}{0.197959in}}{\pgfqpoint{2.554147in}{0.198219in}}%
\pgfpathcurveto{\pgfqpoint{2.553886in}{0.198480in}}{\pgfqpoint{2.553533in}{0.198626in}}{\pgfqpoint{2.553165in}{0.198626in}}%
\pgfpathcurveto{\pgfqpoint{2.552796in}{0.198626in}}{\pgfqpoint{2.552443in}{0.198480in}}{\pgfqpoint{2.552182in}{0.198219in}}%
\pgfpathcurveto{\pgfqpoint{2.551922in}{0.197959in}}{\pgfqpoint{2.551776in}{0.197605in}}{\pgfqpoint{2.551776in}{0.197237in}}%
\pgfpathcurveto{\pgfqpoint{2.551776in}{0.196869in}}{\pgfqpoint{2.551922in}{0.196515in}}{\pgfqpoint{2.552182in}{0.196255in}}%
\pgfpathcurveto{\pgfqpoint{2.552443in}{0.195995in}}{\pgfqpoint{2.552796in}{0.195848in}}{\pgfqpoint{2.553165in}{0.195848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483100in}{0.208134in}}%
\pgfpathcurveto{\pgfqpoint{2.483468in}{0.208134in}}{\pgfqpoint{2.483821in}{0.208280in}}{\pgfqpoint{2.484082in}{0.208540in}}%
\pgfpathcurveto{\pgfqpoint{2.484342in}{0.208801in}}{\pgfqpoint{2.484489in}{0.209154in}}{\pgfqpoint{2.484489in}{0.209523in}}%
\pgfpathcurveto{\pgfqpoint{2.484489in}{0.209891in}}{\pgfqpoint{2.484342in}{0.210244in}}{\pgfqpoint{2.484082in}{0.210505in}}%
\pgfpathcurveto{\pgfqpoint{2.483821in}{0.210765in}}{\pgfqpoint{2.483468in}{0.210911in}}{\pgfqpoint{2.483100in}{0.210911in}}%
\pgfpathcurveto{\pgfqpoint{2.482731in}{0.210911in}}{\pgfqpoint{2.482378in}{0.210765in}}{\pgfqpoint{2.482118in}{0.210505in}}%
\pgfpathcurveto{\pgfqpoint{2.481857in}{0.210244in}}{\pgfqpoint{2.481711in}{0.209891in}}{\pgfqpoint{2.481711in}{0.209523in}}%
\pgfpathcurveto{\pgfqpoint{2.481711in}{0.209154in}}{\pgfqpoint{2.481857in}{0.208801in}}{\pgfqpoint{2.482118in}{0.208540in}}%
\pgfpathcurveto{\pgfqpoint{2.482378in}{0.208280in}}{\pgfqpoint{2.482731in}{0.208134in}}{\pgfqpoint{2.483100in}{0.208134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753870in}{0.172348in}}%
\pgfpathcurveto{\pgfqpoint{1.754238in}{0.172348in}}{\pgfqpoint{1.754592in}{0.172495in}}{\pgfqpoint{1.754852in}{0.172755in}}%
\pgfpathcurveto{\pgfqpoint{1.755113in}{0.173016in}}{\pgfqpoint{1.755259in}{0.173369in}}{\pgfqpoint{1.755259in}{0.173737in}}%
\pgfpathcurveto{\pgfqpoint{1.755259in}{0.174106in}}{\pgfqpoint{1.755113in}{0.174459in}}{\pgfqpoint{1.754852in}{0.174719in}}%
\pgfpathcurveto{\pgfqpoint{1.754592in}{0.174980in}}{\pgfqpoint{1.754238in}{0.175126in}}{\pgfqpoint{1.753870in}{0.175126in}}%
\pgfpathcurveto{\pgfqpoint{1.753502in}{0.175126in}}{\pgfqpoint{1.753148in}{0.174980in}}{\pgfqpoint{1.752888in}{0.174719in}}%
\pgfpathcurveto{\pgfqpoint{1.752627in}{0.174459in}}{\pgfqpoint{1.752481in}{0.174106in}}{\pgfqpoint{1.752481in}{0.173737in}}%
\pgfpathcurveto{\pgfqpoint{1.752481in}{0.173369in}}{\pgfqpoint{1.752627in}{0.173016in}}{\pgfqpoint{1.752888in}{0.172755in}}%
\pgfpathcurveto{\pgfqpoint{1.753148in}{0.172495in}}{\pgfqpoint{1.753502in}{0.172348in}}{\pgfqpoint{1.753870in}{0.172348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518689in}{0.194809in}}%
\pgfpathcurveto{\pgfqpoint{1.519058in}{0.194809in}}{\pgfqpoint{1.519411in}{0.194956in}}{\pgfqpoint{1.519672in}{0.195216in}}%
\pgfpathcurveto{\pgfqpoint{1.519932in}{0.195476in}}{\pgfqpoint{1.520078in}{0.195830in}}{\pgfqpoint{1.520078in}{0.196198in}}%
\pgfpathcurveto{\pgfqpoint{1.520078in}{0.196566in}}{\pgfqpoint{1.519932in}{0.196920in}}{\pgfqpoint{1.519672in}{0.197180in}}%
\pgfpathcurveto{\pgfqpoint{1.519411in}{0.197441in}}{\pgfqpoint{1.519058in}{0.197587in}}{\pgfqpoint{1.518689in}{0.197587in}}%
\pgfpathcurveto{\pgfqpoint{1.518321in}{0.197587in}}{\pgfqpoint{1.517968in}{0.197441in}}{\pgfqpoint{1.517707in}{0.197180in}}%
\pgfpathcurveto{\pgfqpoint{1.517447in}{0.196920in}}{\pgfqpoint{1.517301in}{0.196566in}}{\pgfqpoint{1.517301in}{0.196198in}}%
\pgfpathcurveto{\pgfqpoint{1.517301in}{0.195830in}}{\pgfqpoint{1.517447in}{0.195476in}}{\pgfqpoint{1.517707in}{0.195216in}}%
\pgfpathcurveto{\pgfqpoint{1.517968in}{0.194956in}}{\pgfqpoint{1.518321in}{0.194809in}}{\pgfqpoint{1.518689in}{0.194809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680310in}{0.189139in}}%
\pgfpathcurveto{\pgfqpoint{2.680678in}{0.189139in}}{\pgfqpoint{2.681031in}{0.189285in}}{\pgfqpoint{2.681292in}{0.189546in}}%
\pgfpathcurveto{\pgfqpoint{2.681552in}{0.189806in}}{\pgfqpoint{2.681699in}{0.190159in}}{\pgfqpoint{2.681699in}{0.190528in}}%
\pgfpathcurveto{\pgfqpoint{2.681699in}{0.190896in}}{\pgfqpoint{2.681552in}{0.191249in}}{\pgfqpoint{2.681292in}{0.191510in}}%
\pgfpathcurveto{\pgfqpoint{2.681031in}{0.191770in}}{\pgfqpoint{2.680678in}{0.191917in}}{\pgfqpoint{2.680310in}{0.191917in}}%
\pgfpathcurveto{\pgfqpoint{2.679941in}{0.191917in}}{\pgfqpoint{2.679588in}{0.191770in}}{\pgfqpoint{2.679328in}{0.191510in}}%
\pgfpathcurveto{\pgfqpoint{2.679067in}{0.191249in}}{\pgfqpoint{2.678921in}{0.190896in}}{\pgfqpoint{2.678921in}{0.190528in}}%
\pgfpathcurveto{\pgfqpoint{2.678921in}{0.190159in}}{\pgfqpoint{2.679067in}{0.189806in}}{\pgfqpoint{2.679328in}{0.189546in}}%
\pgfpathcurveto{\pgfqpoint{2.679588in}{0.189285in}}{\pgfqpoint{2.679941in}{0.189139in}}{\pgfqpoint{2.680310in}{0.189139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142499in}{0.179732in}}%
\pgfpathcurveto{\pgfqpoint{1.142867in}{0.179732in}}{\pgfqpoint{1.143220in}{0.179878in}}{\pgfqpoint{1.143481in}{0.180138in}}%
\pgfpathcurveto{\pgfqpoint{1.143741in}{0.180399in}}{\pgfqpoint{1.143888in}{0.180752in}}{\pgfqpoint{1.143888in}{0.181121in}}%
\pgfpathcurveto{\pgfqpoint{1.143888in}{0.181489in}}{\pgfqpoint{1.143741in}{0.181842in}}{\pgfqpoint{1.143481in}{0.182103in}}%
\pgfpathcurveto{\pgfqpoint{1.143220in}{0.182363in}}{\pgfqpoint{1.142867in}{0.182509in}}{\pgfqpoint{1.142499in}{0.182509in}}%
\pgfpathcurveto{\pgfqpoint{1.142131in}{0.182509in}}{\pgfqpoint{1.141777in}{0.182363in}}{\pgfqpoint{1.141517in}{0.182103in}}%
\pgfpathcurveto{\pgfqpoint{1.141256in}{0.181842in}}{\pgfqpoint{1.141110in}{0.181489in}}{\pgfqpoint{1.141110in}{0.181121in}}%
\pgfpathcurveto{\pgfqpoint{1.141110in}{0.180752in}}{\pgfqpoint{1.141256in}{0.180399in}}{\pgfqpoint{1.141517in}{0.180138in}}%
\pgfpathcurveto{\pgfqpoint{1.141777in}{0.179878in}}{\pgfqpoint{1.142131in}{0.179732in}}{\pgfqpoint{1.142499in}{0.179732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279674in}{0.212284in}}%
\pgfpathcurveto{\pgfqpoint{2.280042in}{0.212284in}}{\pgfqpoint{2.280396in}{0.212430in}}{\pgfqpoint{2.280656in}{0.212690in}}%
\pgfpathcurveto{\pgfqpoint{2.280916in}{0.212951in}}{\pgfqpoint{2.281063in}{0.213304in}}{\pgfqpoint{2.281063in}{0.213673in}}%
\pgfpathcurveto{\pgfqpoint{2.281063in}{0.214041in}}{\pgfqpoint{2.280916in}{0.214394in}}{\pgfqpoint{2.280656in}{0.214655in}}%
\pgfpathcurveto{\pgfqpoint{2.280396in}{0.214915in}}{\pgfqpoint{2.280042in}{0.215061in}}{\pgfqpoint{2.279674in}{0.215061in}}%
\pgfpathcurveto{\pgfqpoint{2.279306in}{0.215061in}}{\pgfqpoint{2.278952in}{0.214915in}}{\pgfqpoint{2.278692in}{0.214655in}}%
\pgfpathcurveto{\pgfqpoint{2.278431in}{0.214394in}}{\pgfqpoint{2.278285in}{0.214041in}}{\pgfqpoint{2.278285in}{0.213673in}}%
\pgfpathcurveto{\pgfqpoint{2.278285in}{0.213304in}}{\pgfqpoint{2.278431in}{0.212951in}}{\pgfqpoint{2.278692in}{0.212690in}}%
\pgfpathcurveto{\pgfqpoint{2.278952in}{0.212430in}}{\pgfqpoint{2.279306in}{0.212284in}}{\pgfqpoint{2.279674in}{0.212284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383440in}{0.208544in}}%
\pgfpathcurveto{\pgfqpoint{3.383808in}{0.208544in}}{\pgfqpoint{3.384162in}{0.208690in}}{\pgfqpoint{3.384422in}{0.208950in}}%
\pgfpathcurveto{\pgfqpoint{3.384683in}{0.209211in}}{\pgfqpoint{3.384829in}{0.209564in}}{\pgfqpoint{3.384829in}{0.209933in}}%
\pgfpathcurveto{\pgfqpoint{3.384829in}{0.210301in}}{\pgfqpoint{3.384683in}{0.210654in}}{\pgfqpoint{3.384422in}{0.210915in}}%
\pgfpathcurveto{\pgfqpoint{3.384162in}{0.211175in}}{\pgfqpoint{3.383808in}{0.211321in}}{\pgfqpoint{3.383440in}{0.211321in}}%
\pgfpathcurveto{\pgfqpoint{3.383072in}{0.211321in}}{\pgfqpoint{3.382718in}{0.211175in}}{\pgfqpoint{3.382458in}{0.210915in}}%
\pgfpathcurveto{\pgfqpoint{3.382197in}{0.210654in}}{\pgfqpoint{3.382051in}{0.210301in}}{\pgfqpoint{3.382051in}{0.209933in}}%
\pgfpathcurveto{\pgfqpoint{3.382051in}{0.209564in}}{\pgfqpoint{3.382197in}{0.209211in}}{\pgfqpoint{3.382458in}{0.208950in}}%
\pgfpathcurveto{\pgfqpoint{3.382718in}{0.208690in}}{\pgfqpoint{3.383072in}{0.208544in}}{\pgfqpoint{3.383440in}{0.208544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296938in}{0.206090in}}%
\pgfpathcurveto{\pgfqpoint{1.297306in}{0.206090in}}{\pgfqpoint{1.297659in}{0.206236in}}{\pgfqpoint{1.297920in}{0.206496in}}%
\pgfpathcurveto{\pgfqpoint{1.298180in}{0.206757in}}{\pgfqpoint{1.298327in}{0.207110in}}{\pgfqpoint{1.298327in}{0.207478in}}%
\pgfpathcurveto{\pgfqpoint{1.298327in}{0.207847in}}{\pgfqpoint{1.298180in}{0.208200in}}{\pgfqpoint{1.297920in}{0.208461in}}%
\pgfpathcurveto{\pgfqpoint{1.297659in}{0.208721in}}{\pgfqpoint{1.297306in}{0.208867in}}{\pgfqpoint{1.296938in}{0.208867in}}%
\pgfpathcurveto{\pgfqpoint{1.296569in}{0.208867in}}{\pgfqpoint{1.296216in}{0.208721in}}{\pgfqpoint{1.295956in}{0.208461in}}%
\pgfpathcurveto{\pgfqpoint{1.295695in}{0.208200in}}{\pgfqpoint{1.295549in}{0.207847in}}{\pgfqpoint{1.295549in}{0.207478in}}%
\pgfpathcurveto{\pgfqpoint{1.295549in}{0.207110in}}{\pgfqpoint{1.295695in}{0.206757in}}{\pgfqpoint{1.295956in}{0.206496in}}%
\pgfpathcurveto{\pgfqpoint{1.296216in}{0.206236in}}{\pgfqpoint{1.296569in}{0.206090in}}{\pgfqpoint{1.296938in}{0.206090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329145in}{0.203715in}}%
\pgfpathcurveto{\pgfqpoint{2.329513in}{0.203715in}}{\pgfqpoint{2.329867in}{0.203862in}}{\pgfqpoint{2.330127in}{0.204122in}}%
\pgfpathcurveto{\pgfqpoint{2.330388in}{0.204382in}}{\pgfqpoint{2.330534in}{0.204736in}}{\pgfqpoint{2.330534in}{0.205104in}}%
\pgfpathcurveto{\pgfqpoint{2.330534in}{0.205472in}}{\pgfqpoint{2.330388in}{0.205826in}}{\pgfqpoint{2.330127in}{0.206086in}}%
\pgfpathcurveto{\pgfqpoint{2.329867in}{0.206347in}}{\pgfqpoint{2.329513in}{0.206493in}}{\pgfqpoint{2.329145in}{0.206493in}}%
\pgfpathcurveto{\pgfqpoint{2.328777in}{0.206493in}}{\pgfqpoint{2.328423in}{0.206347in}}{\pgfqpoint{2.328163in}{0.206086in}}%
\pgfpathcurveto{\pgfqpoint{2.327902in}{0.205826in}}{\pgfqpoint{2.327756in}{0.205472in}}{\pgfqpoint{2.327756in}{0.205104in}}%
\pgfpathcurveto{\pgfqpoint{2.327756in}{0.204736in}}{\pgfqpoint{2.327902in}{0.204382in}}{\pgfqpoint{2.328163in}{0.204122in}}%
\pgfpathcurveto{\pgfqpoint{2.328423in}{0.203862in}}{\pgfqpoint{2.328777in}{0.203715in}}{\pgfqpoint{2.329145in}{0.203715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358365in}{0.185803in}}%
\pgfpathcurveto{\pgfqpoint{3.358733in}{0.185803in}}{\pgfqpoint{3.359087in}{0.185949in}}{\pgfqpoint{3.359347in}{0.186210in}}%
\pgfpathcurveto{\pgfqpoint{3.359608in}{0.186470in}}{\pgfqpoint{3.359754in}{0.186824in}}{\pgfqpoint{3.359754in}{0.187192in}}%
\pgfpathcurveto{\pgfqpoint{3.359754in}{0.187560in}}{\pgfqpoint{3.359608in}{0.187914in}}{\pgfqpoint{3.359347in}{0.188174in}}%
\pgfpathcurveto{\pgfqpoint{3.359087in}{0.188435in}}{\pgfqpoint{3.358733in}{0.188581in}}{\pgfqpoint{3.358365in}{0.188581in}}%
\pgfpathcurveto{\pgfqpoint{3.357997in}{0.188581in}}{\pgfqpoint{3.357643in}{0.188435in}}{\pgfqpoint{3.357383in}{0.188174in}}%
\pgfpathcurveto{\pgfqpoint{3.357123in}{0.187914in}}{\pgfqpoint{3.356976in}{0.187560in}}{\pgfqpoint{3.356976in}{0.187192in}}%
\pgfpathcurveto{\pgfqpoint{3.356976in}{0.186824in}}{\pgfqpoint{3.357123in}{0.186470in}}{\pgfqpoint{3.357383in}{0.186210in}}%
\pgfpathcurveto{\pgfqpoint{3.357643in}{0.185949in}}{\pgfqpoint{3.357997in}{0.185803in}}{\pgfqpoint{3.358365in}{0.185803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633861in}{0.174939in}}%
\pgfpathcurveto{\pgfqpoint{1.634229in}{0.174939in}}{\pgfqpoint{1.634582in}{0.175085in}}{\pgfqpoint{1.634843in}{0.175346in}}%
\pgfpathcurveto{\pgfqpoint{1.635103in}{0.175606in}}{\pgfqpoint{1.635250in}{0.175959in}}{\pgfqpoint{1.635250in}{0.176328in}}%
\pgfpathcurveto{\pgfqpoint{1.635250in}{0.176696in}}{\pgfqpoint{1.635103in}{0.177049in}}{\pgfqpoint{1.634843in}{0.177310in}}%
\pgfpathcurveto{\pgfqpoint{1.634582in}{0.177570in}}{\pgfqpoint{1.634229in}{0.177717in}}{\pgfqpoint{1.633861in}{0.177717in}}%
\pgfpathcurveto{\pgfqpoint{1.633492in}{0.177717in}}{\pgfqpoint{1.633139in}{0.177570in}}{\pgfqpoint{1.632879in}{0.177310in}}%
\pgfpathcurveto{\pgfqpoint{1.632618in}{0.177049in}}{\pgfqpoint{1.632472in}{0.176696in}}{\pgfqpoint{1.632472in}{0.176328in}}%
\pgfpathcurveto{\pgfqpoint{1.632472in}{0.175959in}}{\pgfqpoint{1.632618in}{0.175606in}}{\pgfqpoint{1.632879in}{0.175346in}}%
\pgfpathcurveto{\pgfqpoint{1.633139in}{0.175085in}}{\pgfqpoint{1.633492in}{0.174939in}}{\pgfqpoint{1.633861in}{0.174939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520132in}{0.177865in}}%
\pgfpathcurveto{\pgfqpoint{1.520501in}{0.177865in}}{\pgfqpoint{1.520854in}{0.178012in}}{\pgfqpoint{1.521114in}{0.178272in}}%
\pgfpathcurveto{\pgfqpoint{1.521375in}{0.178533in}}{\pgfqpoint{1.521521in}{0.178886in}}{\pgfqpoint{1.521521in}{0.179254in}}%
\pgfpathcurveto{\pgfqpoint{1.521521in}{0.179623in}}{\pgfqpoint{1.521375in}{0.179976in}}{\pgfqpoint{1.521114in}{0.180236in}}%
\pgfpathcurveto{\pgfqpoint{1.520854in}{0.180497in}}{\pgfqpoint{1.520501in}{0.180643in}}{\pgfqpoint{1.520132in}{0.180643in}}%
\pgfpathcurveto{\pgfqpoint{1.519764in}{0.180643in}}{\pgfqpoint{1.519411in}{0.180497in}}{\pgfqpoint{1.519150in}{0.180236in}}%
\pgfpathcurveto{\pgfqpoint{1.518890in}{0.179976in}}{\pgfqpoint{1.518743in}{0.179623in}}{\pgfqpoint{1.518743in}{0.179254in}}%
\pgfpathcurveto{\pgfqpoint{1.518743in}{0.178886in}}{\pgfqpoint{1.518890in}{0.178533in}}{\pgfqpoint{1.519150in}{0.178272in}}%
\pgfpathcurveto{\pgfqpoint{1.519411in}{0.178012in}}{\pgfqpoint{1.519764in}{0.177865in}}{\pgfqpoint{1.520132in}{0.177865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854794in}{0.210167in}}%
\pgfpathcurveto{\pgfqpoint{1.855162in}{0.210167in}}{\pgfqpoint{1.855515in}{0.210313in}}{\pgfqpoint{1.855776in}{0.210573in}}%
\pgfpathcurveto{\pgfqpoint{1.856036in}{0.210834in}}{\pgfqpoint{1.856182in}{0.211187in}}{\pgfqpoint{1.856182in}{0.211556in}}%
\pgfpathcurveto{\pgfqpoint{1.856182in}{0.211924in}}{\pgfqpoint{1.856036in}{0.212277in}}{\pgfqpoint{1.855776in}{0.212538in}}%
\pgfpathcurveto{\pgfqpoint{1.855515in}{0.212798in}}{\pgfqpoint{1.855162in}{0.212944in}}{\pgfqpoint{1.854794in}{0.212944in}}%
\pgfpathcurveto{\pgfqpoint{1.854425in}{0.212944in}}{\pgfqpoint{1.854072in}{0.212798in}}{\pgfqpoint{1.853811in}{0.212538in}}%
\pgfpathcurveto{\pgfqpoint{1.853551in}{0.212277in}}{\pgfqpoint{1.853405in}{0.211924in}}{\pgfqpoint{1.853405in}{0.211556in}}%
\pgfpathcurveto{\pgfqpoint{1.853405in}{0.211187in}}{\pgfqpoint{1.853551in}{0.210834in}}{\pgfqpoint{1.853811in}{0.210573in}}%
\pgfpathcurveto{\pgfqpoint{1.854072in}{0.210313in}}{\pgfqpoint{1.854425in}{0.210167in}}{\pgfqpoint{1.854794in}{0.210167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071922in}{0.194740in}}%
\pgfpathcurveto{\pgfqpoint{1.072291in}{0.194740in}}{\pgfqpoint{1.072644in}{0.194886in}}{\pgfqpoint{1.072904in}{0.195147in}}%
\pgfpathcurveto{\pgfqpoint{1.073165in}{0.195407in}}{\pgfqpoint{1.073311in}{0.195760in}}{\pgfqpoint{1.073311in}{0.196129in}}%
\pgfpathcurveto{\pgfqpoint{1.073311in}{0.196497in}}{\pgfqpoint{1.073165in}{0.196850in}}{\pgfqpoint{1.072904in}{0.197111in}}%
\pgfpathcurveto{\pgfqpoint{1.072644in}{0.197371in}}{\pgfqpoint{1.072291in}{0.197518in}}{\pgfqpoint{1.071922in}{0.197518in}}%
\pgfpathcurveto{\pgfqpoint{1.071554in}{0.197518in}}{\pgfqpoint{1.071201in}{0.197371in}}{\pgfqpoint{1.070940in}{0.197111in}}%
\pgfpathcurveto{\pgfqpoint{1.070680in}{0.196850in}}{\pgfqpoint{1.070533in}{0.196497in}}{\pgfqpoint{1.070533in}{0.196129in}}%
\pgfpathcurveto{\pgfqpoint{1.070533in}{0.195760in}}{\pgfqpoint{1.070680in}{0.195407in}}{\pgfqpoint{1.070940in}{0.195147in}}%
\pgfpathcurveto{\pgfqpoint{1.071201in}{0.194886in}}{\pgfqpoint{1.071554in}{0.194740in}}{\pgfqpoint{1.071922in}{0.194740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831375in}{0.176214in}}%
\pgfpathcurveto{\pgfqpoint{2.831744in}{0.176214in}}{\pgfqpoint{2.832097in}{0.176360in}}{\pgfqpoint{2.832358in}{0.176621in}}%
\pgfpathcurveto{\pgfqpoint{2.832618in}{0.176881in}}{\pgfqpoint{2.832764in}{0.177234in}}{\pgfqpoint{2.832764in}{0.177603in}}%
\pgfpathcurveto{\pgfqpoint{2.832764in}{0.177971in}}{\pgfqpoint{2.832618in}{0.178324in}}{\pgfqpoint{2.832358in}{0.178585in}}%
\pgfpathcurveto{\pgfqpoint{2.832097in}{0.178845in}}{\pgfqpoint{2.831744in}{0.178992in}}{\pgfqpoint{2.831375in}{0.178992in}}%
\pgfpathcurveto{\pgfqpoint{2.831007in}{0.178992in}}{\pgfqpoint{2.830654in}{0.178845in}}{\pgfqpoint{2.830393in}{0.178585in}}%
\pgfpathcurveto{\pgfqpoint{2.830133in}{0.178324in}}{\pgfqpoint{2.829987in}{0.177971in}}{\pgfqpoint{2.829987in}{0.177603in}}%
\pgfpathcurveto{\pgfqpoint{2.829987in}{0.177234in}}{\pgfqpoint{2.830133in}{0.176881in}}{\pgfqpoint{2.830393in}{0.176621in}}%
\pgfpathcurveto{\pgfqpoint{2.830654in}{0.176360in}}{\pgfqpoint{2.831007in}{0.176214in}}{\pgfqpoint{2.831375in}{0.176214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848226in}{0.198596in}}%
\pgfpathcurveto{\pgfqpoint{1.848595in}{0.198596in}}{\pgfqpoint{1.848948in}{0.198742in}}{\pgfqpoint{1.849208in}{0.199002in}}%
\pgfpathcurveto{\pgfqpoint{1.849469in}{0.199263in}}{\pgfqpoint{1.849615in}{0.199616in}}{\pgfqpoint{1.849615in}{0.199984in}}%
\pgfpathcurveto{\pgfqpoint{1.849615in}{0.200353in}}{\pgfqpoint{1.849469in}{0.200706in}}{\pgfqpoint{1.849208in}{0.200967in}}%
\pgfpathcurveto{\pgfqpoint{1.848948in}{0.201227in}}{\pgfqpoint{1.848595in}{0.201373in}}{\pgfqpoint{1.848226in}{0.201373in}}%
\pgfpathcurveto{\pgfqpoint{1.847858in}{0.201373in}}{\pgfqpoint{1.847505in}{0.201227in}}{\pgfqpoint{1.847244in}{0.200967in}}%
\pgfpathcurveto{\pgfqpoint{1.846984in}{0.200706in}}{\pgfqpoint{1.846837in}{0.200353in}}{\pgfqpoint{1.846837in}{0.199984in}}%
\pgfpathcurveto{\pgfqpoint{1.846837in}{0.199616in}}{\pgfqpoint{1.846984in}{0.199263in}}{\pgfqpoint{1.847244in}{0.199002in}}%
\pgfpathcurveto{\pgfqpoint{1.847505in}{0.198742in}}{\pgfqpoint{1.847858in}{0.198596in}}{\pgfqpoint{1.848226in}{0.198596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541085in}{0.203636in}}%
\pgfpathcurveto{\pgfqpoint{1.541453in}{0.203636in}}{\pgfqpoint{1.541807in}{0.203783in}}{\pgfqpoint{1.542067in}{0.204043in}}%
\pgfpathcurveto{\pgfqpoint{1.542328in}{0.204304in}}{\pgfqpoint{1.542474in}{0.204657in}}{\pgfqpoint{1.542474in}{0.205025in}}%
\pgfpathcurveto{\pgfqpoint{1.542474in}{0.205394in}}{\pgfqpoint{1.542328in}{0.205747in}}{\pgfqpoint{1.542067in}{0.206007in}}%
\pgfpathcurveto{\pgfqpoint{1.541807in}{0.206268in}}{\pgfqpoint{1.541453in}{0.206414in}}{\pgfqpoint{1.541085in}{0.206414in}}%
\pgfpathcurveto{\pgfqpoint{1.540717in}{0.206414in}}{\pgfqpoint{1.540363in}{0.206268in}}{\pgfqpoint{1.540103in}{0.206007in}}%
\pgfpathcurveto{\pgfqpoint{1.539843in}{0.205747in}}{\pgfqpoint{1.539696in}{0.205394in}}{\pgfqpoint{1.539696in}{0.205025in}}%
\pgfpathcurveto{\pgfqpoint{1.539696in}{0.204657in}}{\pgfqpoint{1.539843in}{0.204304in}}{\pgfqpoint{1.540103in}{0.204043in}}%
\pgfpathcurveto{\pgfqpoint{1.540363in}{0.203783in}}{\pgfqpoint{1.540717in}{0.203636in}}{\pgfqpoint{1.541085in}{0.203636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107127in}{0.212913in}}%
\pgfpathcurveto{\pgfqpoint{2.107495in}{0.212913in}}{\pgfqpoint{2.107848in}{0.213059in}}{\pgfqpoint{2.108109in}{0.213320in}}%
\pgfpathcurveto{\pgfqpoint{2.108369in}{0.213580in}}{\pgfqpoint{2.108516in}{0.213934in}}{\pgfqpoint{2.108516in}{0.214302in}}%
\pgfpathcurveto{\pgfqpoint{2.108516in}{0.214670in}}{\pgfqpoint{2.108369in}{0.215024in}}{\pgfqpoint{2.108109in}{0.215284in}}%
\pgfpathcurveto{\pgfqpoint{2.107848in}{0.215544in}}{\pgfqpoint{2.107495in}{0.215691in}}{\pgfqpoint{2.107127in}{0.215691in}}%
\pgfpathcurveto{\pgfqpoint{2.106758in}{0.215691in}}{\pgfqpoint{2.106405in}{0.215544in}}{\pgfqpoint{2.106145in}{0.215284in}}%
\pgfpathcurveto{\pgfqpoint{2.105884in}{0.215024in}}{\pgfqpoint{2.105738in}{0.214670in}}{\pgfqpoint{2.105738in}{0.214302in}}%
\pgfpathcurveto{\pgfqpoint{2.105738in}{0.213934in}}{\pgfqpoint{2.105884in}{0.213580in}}{\pgfqpoint{2.106145in}{0.213320in}}%
\pgfpathcurveto{\pgfqpoint{2.106405in}{0.213059in}}{\pgfqpoint{2.106758in}{0.212913in}}{\pgfqpoint{2.107127in}{0.212913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160240in}{0.185874in}}%
\pgfpathcurveto{\pgfqpoint{2.160609in}{0.185874in}}{\pgfqpoint{2.160962in}{0.186020in}}{\pgfqpoint{2.161222in}{0.186280in}}%
\pgfpathcurveto{\pgfqpoint{2.161483in}{0.186541in}}{\pgfqpoint{2.161629in}{0.186894in}}{\pgfqpoint{2.161629in}{0.187262in}}%
\pgfpathcurveto{\pgfqpoint{2.161629in}{0.187631in}}{\pgfqpoint{2.161483in}{0.187984in}}{\pgfqpoint{2.161222in}{0.188244in}}%
\pgfpathcurveto{\pgfqpoint{2.160962in}{0.188505in}}{\pgfqpoint{2.160609in}{0.188651in}}{\pgfqpoint{2.160240in}{0.188651in}}%
\pgfpathcurveto{\pgfqpoint{2.159872in}{0.188651in}}{\pgfqpoint{2.159519in}{0.188505in}}{\pgfqpoint{2.159258in}{0.188244in}}%
\pgfpathcurveto{\pgfqpoint{2.158998in}{0.187984in}}{\pgfqpoint{2.158851in}{0.187631in}}{\pgfqpoint{2.158851in}{0.187262in}}%
\pgfpathcurveto{\pgfqpoint{2.158851in}{0.186894in}}{\pgfqpoint{2.158998in}{0.186541in}}{\pgfqpoint{2.159258in}{0.186280in}}%
\pgfpathcurveto{\pgfqpoint{2.159519in}{0.186020in}}{\pgfqpoint{2.159872in}{0.185874in}}{\pgfqpoint{2.160240in}{0.185874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150112in}{0.204693in}}%
\pgfpathcurveto{\pgfqpoint{2.150481in}{0.204693in}}{\pgfqpoint{2.150834in}{0.204839in}}{\pgfqpoint{2.151094in}{0.205100in}}%
\pgfpathcurveto{\pgfqpoint{2.151355in}{0.205360in}}{\pgfqpoint{2.151501in}{0.205713in}}{\pgfqpoint{2.151501in}{0.206082in}}%
\pgfpathcurveto{\pgfqpoint{2.151501in}{0.206450in}}{\pgfqpoint{2.151355in}{0.206803in}}{\pgfqpoint{2.151094in}{0.207064in}}%
\pgfpathcurveto{\pgfqpoint{2.150834in}{0.207324in}}{\pgfqpoint{2.150481in}{0.207471in}}{\pgfqpoint{2.150112in}{0.207471in}}%
\pgfpathcurveto{\pgfqpoint{2.149744in}{0.207471in}}{\pgfqpoint{2.149391in}{0.207324in}}{\pgfqpoint{2.149130in}{0.207064in}}%
\pgfpathcurveto{\pgfqpoint{2.148870in}{0.206803in}}{\pgfqpoint{2.148723in}{0.206450in}}{\pgfqpoint{2.148723in}{0.206082in}}%
\pgfpathcurveto{\pgfqpoint{2.148723in}{0.205713in}}{\pgfqpoint{2.148870in}{0.205360in}}{\pgfqpoint{2.149130in}{0.205100in}}%
\pgfpathcurveto{\pgfqpoint{2.149391in}{0.204839in}}{\pgfqpoint{2.149744in}{0.204693in}}{\pgfqpoint{2.150112in}{0.204693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994111in}{0.196935in}}%
\pgfpathcurveto{\pgfqpoint{1.994479in}{0.196935in}}{\pgfqpoint{1.994833in}{0.197081in}}{\pgfqpoint{1.995093in}{0.197342in}}%
\pgfpathcurveto{\pgfqpoint{1.995353in}{0.197602in}}{\pgfqpoint{1.995500in}{0.197955in}}{\pgfqpoint{1.995500in}{0.198324in}}%
\pgfpathcurveto{\pgfqpoint{1.995500in}{0.198692in}}{\pgfqpoint{1.995353in}{0.199045in}}{\pgfqpoint{1.995093in}{0.199306in}}%
\pgfpathcurveto{\pgfqpoint{1.994833in}{0.199566in}}{\pgfqpoint{1.994479in}{0.199713in}}{\pgfqpoint{1.994111in}{0.199713in}}%
\pgfpathcurveto{\pgfqpoint{1.993743in}{0.199713in}}{\pgfqpoint{1.993389in}{0.199566in}}{\pgfqpoint{1.993129in}{0.199306in}}%
\pgfpathcurveto{\pgfqpoint{1.992868in}{0.199045in}}{\pgfqpoint{1.992722in}{0.198692in}}{\pgfqpoint{1.992722in}{0.198324in}}%
\pgfpathcurveto{\pgfqpoint{1.992722in}{0.197955in}}{\pgfqpoint{1.992868in}{0.197602in}}{\pgfqpoint{1.993129in}{0.197342in}}%
\pgfpathcurveto{\pgfqpoint{1.993389in}{0.197081in}}{\pgfqpoint{1.993743in}{0.196935in}}{\pgfqpoint{1.994111in}{0.196935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523455in}{0.193289in}}%
\pgfpathcurveto{\pgfqpoint{1.523823in}{0.193289in}}{\pgfqpoint{1.524176in}{0.193435in}}{\pgfqpoint{1.524437in}{0.193695in}}%
\pgfpathcurveto{\pgfqpoint{1.524697in}{0.193956in}}{\pgfqpoint{1.524843in}{0.194309in}}{\pgfqpoint{1.524843in}{0.194677in}}%
\pgfpathcurveto{\pgfqpoint{1.524843in}{0.195046in}}{\pgfqpoint{1.524697in}{0.195399in}}{\pgfqpoint{1.524437in}{0.195659in}}%
\pgfpathcurveto{\pgfqpoint{1.524176in}{0.195920in}}{\pgfqpoint{1.523823in}{0.196066in}}{\pgfqpoint{1.523455in}{0.196066in}}%
\pgfpathcurveto{\pgfqpoint{1.523086in}{0.196066in}}{\pgfqpoint{1.522733in}{0.195920in}}{\pgfqpoint{1.522472in}{0.195659in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.195399in}}{\pgfqpoint{1.522066in}{0.195046in}}{\pgfqpoint{1.522066in}{0.194677in}}%
\pgfpathcurveto{\pgfqpoint{1.522066in}{0.194309in}}{\pgfqpoint{1.522212in}{0.193956in}}{\pgfqpoint{1.522472in}{0.193695in}}%
\pgfpathcurveto{\pgfqpoint{1.522733in}{0.193435in}}{\pgfqpoint{1.523086in}{0.193289in}}{\pgfqpoint{1.523455in}{0.193289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966453in}{0.201348in}}%
\pgfpathcurveto{\pgfqpoint{2.966822in}{0.201348in}}{\pgfqpoint{2.967175in}{0.201495in}}{\pgfqpoint{2.967435in}{0.201755in}}%
\pgfpathcurveto{\pgfqpoint{2.967696in}{0.202016in}}{\pgfqpoint{2.967842in}{0.202369in}}{\pgfqpoint{2.967842in}{0.202737in}}%
\pgfpathcurveto{\pgfqpoint{2.967842in}{0.203106in}}{\pgfqpoint{2.967696in}{0.203459in}}{\pgfqpoint{2.967435in}{0.203719in}}%
\pgfpathcurveto{\pgfqpoint{2.967175in}{0.203980in}}{\pgfqpoint{2.966822in}{0.204126in}}{\pgfqpoint{2.966453in}{0.204126in}}%
\pgfpathcurveto{\pgfqpoint{2.966085in}{0.204126in}}{\pgfqpoint{2.965732in}{0.203980in}}{\pgfqpoint{2.965471in}{0.203719in}}%
\pgfpathcurveto{\pgfqpoint{2.965211in}{0.203459in}}{\pgfqpoint{2.965064in}{0.203106in}}{\pgfqpoint{2.965064in}{0.202737in}}%
\pgfpathcurveto{\pgfqpoint{2.965064in}{0.202369in}}{\pgfqpoint{2.965211in}{0.202016in}}{\pgfqpoint{2.965471in}{0.201755in}}%
\pgfpathcurveto{\pgfqpoint{2.965732in}{0.201495in}}{\pgfqpoint{2.966085in}{0.201348in}}{\pgfqpoint{2.966453in}{0.201348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369829in}{0.165285in}}%
\pgfpathcurveto{\pgfqpoint{1.370198in}{0.165285in}}{\pgfqpoint{1.370551in}{0.165431in}}{\pgfqpoint{1.370812in}{0.165691in}}%
\pgfpathcurveto{\pgfqpoint{1.371072in}{0.165952in}}{\pgfqpoint{1.371218in}{0.166305in}}{\pgfqpoint{1.371218in}{0.166674in}}%
\pgfpathcurveto{\pgfqpoint{1.371218in}{0.167042in}}{\pgfqpoint{1.371072in}{0.167395in}}{\pgfqpoint{1.370812in}{0.167656in}}%
\pgfpathcurveto{\pgfqpoint{1.370551in}{0.167916in}}{\pgfqpoint{1.370198in}{0.168062in}}{\pgfqpoint{1.369829in}{0.168062in}}%
\pgfpathcurveto{\pgfqpoint{1.369461in}{0.168062in}}{\pgfqpoint{1.369108in}{0.167916in}}{\pgfqpoint{1.368847in}{0.167656in}}%
\pgfpathcurveto{\pgfqpoint{1.368587in}{0.167395in}}{\pgfqpoint{1.368441in}{0.167042in}}{\pgfqpoint{1.368441in}{0.166674in}}%
\pgfpathcurveto{\pgfqpoint{1.368441in}{0.166305in}}{\pgfqpoint{1.368587in}{0.165952in}}{\pgfqpoint{1.368847in}{0.165691in}}%
\pgfpathcurveto{\pgfqpoint{1.369108in}{0.165431in}}{\pgfqpoint{1.369461in}{0.165285in}}{\pgfqpoint{1.369829in}{0.165285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122224in}{0.173233in}}%
\pgfpathcurveto{\pgfqpoint{3.122592in}{0.173233in}}{\pgfqpoint{3.122946in}{0.173379in}}{\pgfqpoint{3.123206in}{0.173640in}}%
\pgfpathcurveto{\pgfqpoint{3.123467in}{0.173900in}}{\pgfqpoint{3.123613in}{0.174254in}}{\pgfqpoint{3.123613in}{0.174622in}}%
\pgfpathcurveto{\pgfqpoint{3.123613in}{0.174990in}}{\pgfqpoint{3.123467in}{0.175344in}}{\pgfqpoint{3.123206in}{0.175604in}}%
\pgfpathcurveto{\pgfqpoint{3.122946in}{0.175864in}}{\pgfqpoint{3.122592in}{0.176011in}}{\pgfqpoint{3.122224in}{0.176011in}}%
\pgfpathcurveto{\pgfqpoint{3.121856in}{0.176011in}}{\pgfqpoint{3.121502in}{0.175864in}}{\pgfqpoint{3.121242in}{0.175604in}}%
\pgfpathcurveto{\pgfqpoint{3.120982in}{0.175344in}}{\pgfqpoint{3.120835in}{0.174990in}}{\pgfqpoint{3.120835in}{0.174622in}}%
\pgfpathcurveto{\pgfqpoint{3.120835in}{0.174254in}}{\pgfqpoint{3.120982in}{0.173900in}}{\pgfqpoint{3.121242in}{0.173640in}}%
\pgfpathcurveto{\pgfqpoint{3.121502in}{0.173379in}}{\pgfqpoint{3.121856in}{0.173233in}}{\pgfqpoint{3.122224in}{0.173233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301273in}{0.209389in}}%
\pgfpathcurveto{\pgfqpoint{2.301641in}{0.209389in}}{\pgfqpoint{2.301995in}{0.209535in}}{\pgfqpoint{2.302255in}{0.209795in}}%
\pgfpathcurveto{\pgfqpoint{2.302515in}{0.210056in}}{\pgfqpoint{2.302662in}{0.210409in}}{\pgfqpoint{2.302662in}{0.210777in}}%
\pgfpathcurveto{\pgfqpoint{2.302662in}{0.211146in}}{\pgfqpoint{2.302515in}{0.211499in}}{\pgfqpoint{2.302255in}{0.211759in}}%
\pgfpathcurveto{\pgfqpoint{2.301995in}{0.212020in}}{\pgfqpoint{2.301641in}{0.212166in}}{\pgfqpoint{2.301273in}{0.212166in}}%
\pgfpathcurveto{\pgfqpoint{2.300905in}{0.212166in}}{\pgfqpoint{2.300551in}{0.212020in}}{\pgfqpoint{2.300291in}{0.211759in}}%
\pgfpathcurveto{\pgfqpoint{2.300030in}{0.211499in}}{\pgfqpoint{2.299884in}{0.211146in}}{\pgfqpoint{2.299884in}{0.210777in}}%
\pgfpathcurveto{\pgfqpoint{2.299884in}{0.210409in}}{\pgfqpoint{2.300030in}{0.210056in}}{\pgfqpoint{2.300291in}{0.209795in}}%
\pgfpathcurveto{\pgfqpoint{2.300551in}{0.209535in}}{\pgfqpoint{2.300905in}{0.209389in}}{\pgfqpoint{2.301273in}{0.209389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205231in}{0.211491in}}%
\pgfpathcurveto{\pgfqpoint{2.205600in}{0.211491in}}{\pgfqpoint{2.205953in}{0.211637in}}{\pgfqpoint{2.206213in}{0.211898in}}%
\pgfpathcurveto{\pgfqpoint{2.206474in}{0.212158in}}{\pgfqpoint{2.206620in}{0.212512in}}{\pgfqpoint{2.206620in}{0.212880in}}%
\pgfpathcurveto{\pgfqpoint{2.206620in}{0.213248in}}{\pgfqpoint{2.206474in}{0.213602in}}{\pgfqpoint{2.206213in}{0.213862in}}%
\pgfpathcurveto{\pgfqpoint{2.205953in}{0.214122in}}{\pgfqpoint{2.205600in}{0.214269in}}{\pgfqpoint{2.205231in}{0.214269in}}%
\pgfpathcurveto{\pgfqpoint{2.204863in}{0.214269in}}{\pgfqpoint{2.204510in}{0.214122in}}{\pgfqpoint{2.204249in}{0.213862in}}%
\pgfpathcurveto{\pgfqpoint{2.203989in}{0.213602in}}{\pgfqpoint{2.203842in}{0.213248in}}{\pgfqpoint{2.203842in}{0.212880in}}%
\pgfpathcurveto{\pgfqpoint{2.203842in}{0.212512in}}{\pgfqpoint{2.203989in}{0.212158in}}{\pgfqpoint{2.204249in}{0.211898in}}%
\pgfpathcurveto{\pgfqpoint{2.204510in}{0.211637in}}{\pgfqpoint{2.204863in}{0.211491in}}{\pgfqpoint{2.205231in}{0.211491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989786in}{0.193545in}}%
\pgfpathcurveto{\pgfqpoint{1.990154in}{0.193545in}}{\pgfqpoint{1.990508in}{0.193691in}}{\pgfqpoint{1.990768in}{0.193951in}}%
\pgfpathcurveto{\pgfqpoint{1.991029in}{0.194212in}}{\pgfqpoint{1.991175in}{0.194565in}}{\pgfqpoint{1.991175in}{0.194934in}}%
\pgfpathcurveto{\pgfqpoint{1.991175in}{0.195302in}}{\pgfqpoint{1.991029in}{0.195655in}}{\pgfqpoint{1.990768in}{0.195916in}}%
\pgfpathcurveto{\pgfqpoint{1.990508in}{0.196176in}}{\pgfqpoint{1.990154in}{0.196322in}}{\pgfqpoint{1.989786in}{0.196322in}}%
\pgfpathcurveto{\pgfqpoint{1.989418in}{0.196322in}}{\pgfqpoint{1.989064in}{0.196176in}}{\pgfqpoint{1.988804in}{0.195916in}}%
\pgfpathcurveto{\pgfqpoint{1.988543in}{0.195655in}}{\pgfqpoint{1.988397in}{0.195302in}}{\pgfqpoint{1.988397in}{0.194934in}}%
\pgfpathcurveto{\pgfqpoint{1.988397in}{0.194565in}}{\pgfqpoint{1.988543in}{0.194212in}}{\pgfqpoint{1.988804in}{0.193951in}}%
\pgfpathcurveto{\pgfqpoint{1.989064in}{0.193691in}}{\pgfqpoint{1.989418in}{0.193545in}}{\pgfqpoint{1.989786in}{0.193545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336528in}{0.188369in}}%
\pgfpathcurveto{\pgfqpoint{3.336896in}{0.188369in}}{\pgfqpoint{3.337249in}{0.188515in}}{\pgfqpoint{3.337510in}{0.188775in}}%
\pgfpathcurveto{\pgfqpoint{3.337770in}{0.189036in}}{\pgfqpoint{3.337917in}{0.189389in}}{\pgfqpoint{3.337917in}{0.189757in}}%
\pgfpathcurveto{\pgfqpoint{3.337917in}{0.190126in}}{\pgfqpoint{3.337770in}{0.190479in}}{\pgfqpoint{3.337510in}{0.190739in}}%
\pgfpathcurveto{\pgfqpoint{3.337249in}{0.191000in}}{\pgfqpoint{3.336896in}{0.191146in}}{\pgfqpoint{3.336528in}{0.191146in}}%
\pgfpathcurveto{\pgfqpoint{3.336159in}{0.191146in}}{\pgfqpoint{3.335806in}{0.191000in}}{\pgfqpoint{3.335546in}{0.190739in}}%
\pgfpathcurveto{\pgfqpoint{3.335285in}{0.190479in}}{\pgfqpoint{3.335139in}{0.190126in}}{\pgfqpoint{3.335139in}{0.189757in}}%
\pgfpathcurveto{\pgfqpoint{3.335139in}{0.189389in}}{\pgfqpoint{3.335285in}{0.189036in}}{\pgfqpoint{3.335546in}{0.188775in}}%
\pgfpathcurveto{\pgfqpoint{3.335806in}{0.188515in}}{\pgfqpoint{3.336159in}{0.188369in}}{\pgfqpoint{3.336528in}{0.188369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787028in}{0.207591in}}%
\pgfpathcurveto{\pgfqpoint{2.787396in}{0.207591in}}{\pgfqpoint{2.787750in}{0.207738in}}{\pgfqpoint{2.788010in}{0.207998in}}%
\pgfpathcurveto{\pgfqpoint{2.788271in}{0.208259in}}{\pgfqpoint{2.788417in}{0.208612in}}{\pgfqpoint{2.788417in}{0.208980in}}%
\pgfpathcurveto{\pgfqpoint{2.788417in}{0.209349in}}{\pgfqpoint{2.788271in}{0.209702in}}{\pgfqpoint{2.788010in}{0.209962in}}%
\pgfpathcurveto{\pgfqpoint{2.787750in}{0.210223in}}{\pgfqpoint{2.787396in}{0.210369in}}{\pgfqpoint{2.787028in}{0.210369in}}%
\pgfpathcurveto{\pgfqpoint{2.786660in}{0.210369in}}{\pgfqpoint{2.786306in}{0.210223in}}{\pgfqpoint{2.786046in}{0.209962in}}%
\pgfpathcurveto{\pgfqpoint{2.785786in}{0.209702in}}{\pgfqpoint{2.785639in}{0.209349in}}{\pgfqpoint{2.785639in}{0.208980in}}%
\pgfpathcurveto{\pgfqpoint{2.785639in}{0.208612in}}{\pgfqpoint{2.785786in}{0.208259in}}{\pgfqpoint{2.786046in}{0.207998in}}%
\pgfpathcurveto{\pgfqpoint{2.786306in}{0.207738in}}{\pgfqpoint{2.786660in}{0.207591in}}{\pgfqpoint{2.787028in}{0.207591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185924in}{0.184947in}}%
\pgfpathcurveto{\pgfqpoint{3.186292in}{0.184947in}}{\pgfqpoint{3.186646in}{0.185093in}}{\pgfqpoint{3.186906in}{0.185353in}}%
\pgfpathcurveto{\pgfqpoint{3.187167in}{0.185614in}}{\pgfqpoint{3.187313in}{0.185967in}}{\pgfqpoint{3.187313in}{0.186336in}}%
\pgfpathcurveto{\pgfqpoint{3.187313in}{0.186704in}}{\pgfqpoint{3.187167in}{0.187057in}}{\pgfqpoint{3.186906in}{0.187318in}}%
\pgfpathcurveto{\pgfqpoint{3.186646in}{0.187578in}}{\pgfqpoint{3.186292in}{0.187724in}}{\pgfqpoint{3.185924in}{0.187724in}}%
\pgfpathcurveto{\pgfqpoint{3.185556in}{0.187724in}}{\pgfqpoint{3.185202in}{0.187578in}}{\pgfqpoint{3.184942in}{0.187318in}}%
\pgfpathcurveto{\pgfqpoint{3.184681in}{0.187057in}}{\pgfqpoint{3.184535in}{0.186704in}}{\pgfqpoint{3.184535in}{0.186336in}}%
\pgfpathcurveto{\pgfqpoint{3.184535in}{0.185967in}}{\pgfqpoint{3.184681in}{0.185614in}}{\pgfqpoint{3.184942in}{0.185353in}}%
\pgfpathcurveto{\pgfqpoint{3.185202in}{0.185093in}}{\pgfqpoint{3.185556in}{0.184947in}}{\pgfqpoint{3.185924in}{0.184947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334075in}{0.188874in}}%
\pgfpathcurveto{\pgfqpoint{1.334444in}{0.188874in}}{\pgfqpoint{1.334797in}{0.189020in}}{\pgfqpoint{1.335057in}{0.189281in}}%
\pgfpathcurveto{\pgfqpoint{1.335318in}{0.189541in}}{\pgfqpoint{1.335464in}{0.189894in}}{\pgfqpoint{1.335464in}{0.190263in}}%
\pgfpathcurveto{\pgfqpoint{1.335464in}{0.190631in}}{\pgfqpoint{1.335318in}{0.190984in}}{\pgfqpoint{1.335057in}{0.191245in}}%
\pgfpathcurveto{\pgfqpoint{1.334797in}{0.191505in}}{\pgfqpoint{1.334444in}{0.191652in}}{\pgfqpoint{1.334075in}{0.191652in}}%
\pgfpathcurveto{\pgfqpoint{1.333707in}{0.191652in}}{\pgfqpoint{1.333354in}{0.191505in}}{\pgfqpoint{1.333093in}{0.191245in}}%
\pgfpathcurveto{\pgfqpoint{1.332833in}{0.190984in}}{\pgfqpoint{1.332686in}{0.190631in}}{\pgfqpoint{1.332686in}{0.190263in}}%
\pgfpathcurveto{\pgfqpoint{1.332686in}{0.189894in}}{\pgfqpoint{1.332833in}{0.189541in}}{\pgfqpoint{1.333093in}{0.189281in}}%
\pgfpathcurveto{\pgfqpoint{1.333354in}{0.189020in}}{\pgfqpoint{1.333707in}{0.188874in}}{\pgfqpoint{1.334075in}{0.188874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130450in}{0.194321in}}%
\pgfpathcurveto{\pgfqpoint{3.130818in}{0.194321in}}{\pgfqpoint{3.131171in}{0.194467in}}{\pgfqpoint{3.131432in}{0.194728in}}%
\pgfpathcurveto{\pgfqpoint{3.131692in}{0.194988in}}{\pgfqpoint{3.131839in}{0.195342in}}{\pgfqpoint{3.131839in}{0.195710in}}%
\pgfpathcurveto{\pgfqpoint{3.131839in}{0.196078in}}{\pgfqpoint{3.131692in}{0.196432in}}{\pgfqpoint{3.131432in}{0.196692in}}%
\pgfpathcurveto{\pgfqpoint{3.131171in}{0.196952in}}{\pgfqpoint{3.130818in}{0.197099in}}{\pgfqpoint{3.130450in}{0.197099in}}%
\pgfpathcurveto{\pgfqpoint{3.130081in}{0.197099in}}{\pgfqpoint{3.129728in}{0.196952in}}{\pgfqpoint{3.129468in}{0.196692in}}%
\pgfpathcurveto{\pgfqpoint{3.129207in}{0.196432in}}{\pgfqpoint{3.129061in}{0.196078in}}{\pgfqpoint{3.129061in}{0.195710in}}%
\pgfpathcurveto{\pgfqpoint{3.129061in}{0.195342in}}{\pgfqpoint{3.129207in}{0.194988in}}{\pgfqpoint{3.129468in}{0.194728in}}%
\pgfpathcurveto{\pgfqpoint{3.129728in}{0.194467in}}{\pgfqpoint{3.130081in}{0.194321in}}{\pgfqpoint{3.130450in}{0.194321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623874in}{0.204114in}}%
\pgfpathcurveto{\pgfqpoint{2.624242in}{0.204114in}}{\pgfqpoint{2.624596in}{0.204261in}}{\pgfqpoint{2.624856in}{0.204521in}}%
\pgfpathcurveto{\pgfqpoint{2.625117in}{0.204781in}}{\pgfqpoint{2.625263in}{0.205135in}}{\pgfqpoint{2.625263in}{0.205503in}}%
\pgfpathcurveto{\pgfqpoint{2.625263in}{0.205871in}}{\pgfqpoint{2.625117in}{0.206225in}}{\pgfqpoint{2.624856in}{0.206485in}}%
\pgfpathcurveto{\pgfqpoint{2.624596in}{0.206746in}}{\pgfqpoint{2.624242in}{0.206892in}}{\pgfqpoint{2.623874in}{0.206892in}}%
\pgfpathcurveto{\pgfqpoint{2.623506in}{0.206892in}}{\pgfqpoint{2.623152in}{0.206746in}}{\pgfqpoint{2.622892in}{0.206485in}}%
\pgfpathcurveto{\pgfqpoint{2.622631in}{0.206225in}}{\pgfqpoint{2.622485in}{0.205871in}}{\pgfqpoint{2.622485in}{0.205503in}}%
\pgfpathcurveto{\pgfqpoint{2.622485in}{0.205135in}}{\pgfqpoint{2.622631in}{0.204781in}}{\pgfqpoint{2.622892in}{0.204521in}}%
\pgfpathcurveto{\pgfqpoint{2.623152in}{0.204261in}}{\pgfqpoint{2.623506in}{0.204114in}}{\pgfqpoint{2.623874in}{0.204114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072432in}{0.195164in}}%
\pgfpathcurveto{\pgfqpoint{2.072800in}{0.195164in}}{\pgfqpoint{2.073153in}{0.195311in}}{\pgfqpoint{2.073414in}{0.195571in}}%
\pgfpathcurveto{\pgfqpoint{2.073674in}{0.195831in}}{\pgfqpoint{2.073821in}{0.196185in}}{\pgfqpoint{2.073821in}{0.196553in}}%
\pgfpathcurveto{\pgfqpoint{2.073821in}{0.196921in}}{\pgfqpoint{2.073674in}{0.197275in}}{\pgfqpoint{2.073414in}{0.197535in}}%
\pgfpathcurveto{\pgfqpoint{2.073153in}{0.197796in}}{\pgfqpoint{2.072800in}{0.197942in}}{\pgfqpoint{2.072432in}{0.197942in}}%
\pgfpathcurveto{\pgfqpoint{2.072063in}{0.197942in}}{\pgfqpoint{2.071710in}{0.197796in}}{\pgfqpoint{2.071450in}{0.197535in}}%
\pgfpathcurveto{\pgfqpoint{2.071189in}{0.197275in}}{\pgfqpoint{2.071043in}{0.196921in}}{\pgfqpoint{2.071043in}{0.196553in}}%
\pgfpathcurveto{\pgfqpoint{2.071043in}{0.196185in}}{\pgfqpoint{2.071189in}{0.195831in}}{\pgfqpoint{2.071450in}{0.195571in}}%
\pgfpathcurveto{\pgfqpoint{2.071710in}{0.195311in}}{\pgfqpoint{2.072063in}{0.195164in}}{\pgfqpoint{2.072432in}{0.195164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500841in}{0.166580in}}%
\pgfpathcurveto{\pgfqpoint{3.501209in}{0.166580in}}{\pgfqpoint{3.501563in}{0.166726in}}{\pgfqpoint{3.501823in}{0.166987in}}%
\pgfpathcurveto{\pgfqpoint{3.502083in}{0.167247in}}{\pgfqpoint{3.502230in}{0.167600in}}{\pgfqpoint{3.502230in}{0.167969in}}%
\pgfpathcurveto{\pgfqpoint{3.502230in}{0.168337in}}{\pgfqpoint{3.502083in}{0.168690in}}{\pgfqpoint{3.501823in}{0.168951in}}%
\pgfpathcurveto{\pgfqpoint{3.501563in}{0.169211in}}{\pgfqpoint{3.501209in}{0.169358in}}{\pgfqpoint{3.500841in}{0.169358in}}%
\pgfpathcurveto{\pgfqpoint{3.500473in}{0.169358in}}{\pgfqpoint{3.500119in}{0.169211in}}{\pgfqpoint{3.499859in}{0.168951in}}%
\pgfpathcurveto{\pgfqpoint{3.499598in}{0.168690in}}{\pgfqpoint{3.499452in}{0.168337in}}{\pgfqpoint{3.499452in}{0.167969in}}%
\pgfpathcurveto{\pgfqpoint{3.499452in}{0.167600in}}{\pgfqpoint{3.499598in}{0.167247in}}{\pgfqpoint{3.499859in}{0.166987in}}%
\pgfpathcurveto{\pgfqpoint{3.500119in}{0.166726in}}{\pgfqpoint{3.500473in}{0.166580in}}{\pgfqpoint{3.500841in}{0.166580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212453in}{0.195282in}}%
\pgfpathcurveto{\pgfqpoint{3.212822in}{0.195282in}}{\pgfqpoint{3.213175in}{0.195429in}}{\pgfqpoint{3.213435in}{0.195689in}}%
\pgfpathcurveto{\pgfqpoint{3.213696in}{0.195950in}}{\pgfqpoint{3.213842in}{0.196303in}}{\pgfqpoint{3.213842in}{0.196671in}}%
\pgfpathcurveto{\pgfqpoint{3.213842in}{0.197040in}}{\pgfqpoint{3.213696in}{0.197393in}}{\pgfqpoint{3.213435in}{0.197653in}}%
\pgfpathcurveto{\pgfqpoint{3.213175in}{0.197914in}}{\pgfqpoint{3.212822in}{0.198060in}}{\pgfqpoint{3.212453in}{0.198060in}}%
\pgfpathcurveto{\pgfqpoint{3.212085in}{0.198060in}}{\pgfqpoint{3.211732in}{0.197914in}}{\pgfqpoint{3.211471in}{0.197653in}}%
\pgfpathcurveto{\pgfqpoint{3.211211in}{0.197393in}}{\pgfqpoint{3.211064in}{0.197040in}}{\pgfqpoint{3.211064in}{0.196671in}}%
\pgfpathcurveto{\pgfqpoint{3.211064in}{0.196303in}}{\pgfqpoint{3.211211in}{0.195950in}}{\pgfqpoint{3.211471in}{0.195689in}}%
\pgfpathcurveto{\pgfqpoint{3.211732in}{0.195429in}}{\pgfqpoint{3.212085in}{0.195282in}}{\pgfqpoint{3.212453in}{0.195282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251877in}{0.176552in}}%
\pgfpathcurveto{\pgfqpoint{3.252245in}{0.176552in}}{\pgfqpoint{3.252598in}{0.176698in}}{\pgfqpoint{3.252859in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{3.253119in}{0.177219in}}{\pgfqpoint{3.253266in}{0.177572in}}{\pgfqpoint{3.253266in}{0.177941in}}%
\pgfpathcurveto{\pgfqpoint{3.253266in}{0.178309in}}{\pgfqpoint{3.253119in}{0.178662in}}{\pgfqpoint{3.252859in}{0.178923in}}%
\pgfpathcurveto{\pgfqpoint{3.252598in}{0.179183in}}{\pgfqpoint{3.252245in}{0.179330in}}{\pgfqpoint{3.251877in}{0.179330in}}%
\pgfpathcurveto{\pgfqpoint{3.251508in}{0.179330in}}{\pgfqpoint{3.251155in}{0.179183in}}{\pgfqpoint{3.250895in}{0.178923in}}%
\pgfpathcurveto{\pgfqpoint{3.250634in}{0.178662in}}{\pgfqpoint{3.250488in}{0.178309in}}{\pgfqpoint{3.250488in}{0.177941in}}%
\pgfpathcurveto{\pgfqpoint{3.250488in}{0.177572in}}{\pgfqpoint{3.250634in}{0.177219in}}{\pgfqpoint{3.250895in}{0.176959in}}%
\pgfpathcurveto{\pgfqpoint{3.251155in}{0.176698in}}{\pgfqpoint{3.251508in}{0.176552in}}{\pgfqpoint{3.251877in}{0.176552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686584in}{0.216573in}}%
\pgfpathcurveto{\pgfqpoint{1.686953in}{0.216573in}}{\pgfqpoint{1.687306in}{0.216720in}}{\pgfqpoint{1.687566in}{0.216980in}}%
\pgfpathcurveto{\pgfqpoint{1.687827in}{0.217241in}}{\pgfqpoint{1.687973in}{0.217594in}}{\pgfqpoint{1.687973in}{0.217962in}}%
\pgfpathcurveto{\pgfqpoint{1.687973in}{0.218331in}}{\pgfqpoint{1.687827in}{0.218684in}}{\pgfqpoint{1.687566in}{0.218944in}}%
\pgfpathcurveto{\pgfqpoint{1.687306in}{0.219205in}}{\pgfqpoint{1.686953in}{0.219351in}}{\pgfqpoint{1.686584in}{0.219351in}}%
\pgfpathcurveto{\pgfqpoint{1.686216in}{0.219351in}}{\pgfqpoint{1.685863in}{0.219205in}}{\pgfqpoint{1.685602in}{0.218944in}}%
\pgfpathcurveto{\pgfqpoint{1.685342in}{0.218684in}}{\pgfqpoint{1.685195in}{0.218331in}}{\pgfqpoint{1.685195in}{0.217962in}}%
\pgfpathcurveto{\pgfqpoint{1.685195in}{0.217594in}}{\pgfqpoint{1.685342in}{0.217241in}}{\pgfqpoint{1.685602in}{0.216980in}}%
\pgfpathcurveto{\pgfqpoint{1.685863in}{0.216720in}}{\pgfqpoint{1.686216in}{0.216573in}}{\pgfqpoint{1.686584in}{0.216573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431966in}{0.209458in}}%
\pgfpathcurveto{\pgfqpoint{1.432335in}{0.209458in}}{\pgfqpoint{1.432688in}{0.209604in}}{\pgfqpoint{1.432948in}{0.209864in}}%
\pgfpathcurveto{\pgfqpoint{1.433209in}{0.210125in}}{\pgfqpoint{1.433355in}{0.210478in}}{\pgfqpoint{1.433355in}{0.210847in}}%
\pgfpathcurveto{\pgfqpoint{1.433355in}{0.211215in}}{\pgfqpoint{1.433209in}{0.211568in}}{\pgfqpoint{1.432948in}{0.211829in}}%
\pgfpathcurveto{\pgfqpoint{1.432688in}{0.212089in}}{\pgfqpoint{1.432335in}{0.212235in}}{\pgfqpoint{1.431966in}{0.212235in}}%
\pgfpathcurveto{\pgfqpoint{1.431598in}{0.212235in}}{\pgfqpoint{1.431245in}{0.212089in}}{\pgfqpoint{1.430984in}{0.211829in}}%
\pgfpathcurveto{\pgfqpoint{1.430724in}{0.211568in}}{\pgfqpoint{1.430577in}{0.211215in}}{\pgfqpoint{1.430577in}{0.210847in}}%
\pgfpathcurveto{\pgfqpoint{1.430577in}{0.210478in}}{\pgfqpoint{1.430724in}{0.210125in}}{\pgfqpoint{1.430984in}{0.209864in}}%
\pgfpathcurveto{\pgfqpoint{1.431245in}{0.209604in}}{\pgfqpoint{1.431598in}{0.209458in}}{\pgfqpoint{1.431966in}{0.209458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635710in}{0.204125in}}%
\pgfpathcurveto{\pgfqpoint{3.636079in}{0.204125in}}{\pgfqpoint{3.636432in}{0.204272in}}{\pgfqpoint{3.636693in}{0.204532in}}%
\pgfpathcurveto{\pgfqpoint{3.636953in}{0.204792in}}{\pgfqpoint{3.637099in}{0.205146in}}{\pgfqpoint{3.637099in}{0.205514in}}%
\pgfpathcurveto{\pgfqpoint{3.637099in}{0.205882in}}{\pgfqpoint{3.636953in}{0.206236in}}{\pgfqpoint{3.636693in}{0.206496in}}%
\pgfpathcurveto{\pgfqpoint{3.636432in}{0.206757in}}{\pgfqpoint{3.636079in}{0.206903in}}{\pgfqpoint{3.635710in}{0.206903in}}%
\pgfpathcurveto{\pgfqpoint{3.635342in}{0.206903in}}{\pgfqpoint{3.634989in}{0.206757in}}{\pgfqpoint{3.634728in}{0.206496in}}%
\pgfpathcurveto{\pgfqpoint{3.634468in}{0.206236in}}{\pgfqpoint{3.634322in}{0.205882in}}{\pgfqpoint{3.634322in}{0.205514in}}%
\pgfpathcurveto{\pgfqpoint{3.634322in}{0.205146in}}{\pgfqpoint{3.634468in}{0.204792in}}{\pgfqpoint{3.634728in}{0.204532in}}%
\pgfpathcurveto{\pgfqpoint{3.634989in}{0.204272in}}{\pgfqpoint{3.635342in}{0.204125in}}{\pgfqpoint{3.635710in}{0.204125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949793in}{0.181700in}}%
\pgfpathcurveto{\pgfqpoint{1.950161in}{0.181700in}}{\pgfqpoint{1.950514in}{0.181846in}}{\pgfqpoint{1.950775in}{0.182106in}}%
\pgfpathcurveto{\pgfqpoint{1.951035in}{0.182367in}}{\pgfqpoint{1.951181in}{0.182720in}}{\pgfqpoint{1.951181in}{0.183089in}}%
\pgfpathcurveto{\pgfqpoint{1.951181in}{0.183457in}}{\pgfqpoint{1.951035in}{0.183810in}}{\pgfqpoint{1.950775in}{0.184071in}}%
\pgfpathcurveto{\pgfqpoint{1.950514in}{0.184331in}}{\pgfqpoint{1.950161in}{0.184477in}}{\pgfqpoint{1.949793in}{0.184477in}}%
\pgfpathcurveto{\pgfqpoint{1.949424in}{0.184477in}}{\pgfqpoint{1.949071in}{0.184331in}}{\pgfqpoint{1.948810in}{0.184071in}}%
\pgfpathcurveto{\pgfqpoint{1.948550in}{0.183810in}}{\pgfqpoint{1.948404in}{0.183457in}}{\pgfqpoint{1.948404in}{0.183089in}}%
\pgfpathcurveto{\pgfqpoint{1.948404in}{0.182720in}}{\pgfqpoint{1.948550in}{0.182367in}}{\pgfqpoint{1.948810in}{0.182106in}}%
\pgfpathcurveto{\pgfqpoint{1.949071in}{0.181846in}}{\pgfqpoint{1.949424in}{0.181700in}}{\pgfqpoint{1.949793in}{0.181700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406611in}{0.188380in}}%
\pgfpathcurveto{\pgfqpoint{2.406979in}{0.188380in}}{\pgfqpoint{2.407332in}{0.188526in}}{\pgfqpoint{2.407593in}{0.188786in}}%
\pgfpathcurveto{\pgfqpoint{2.407853in}{0.189047in}}{\pgfqpoint{2.408000in}{0.189400in}}{\pgfqpoint{2.408000in}{0.189769in}}%
\pgfpathcurveto{\pgfqpoint{2.408000in}{0.190137in}}{\pgfqpoint{2.407853in}{0.190490in}}{\pgfqpoint{2.407593in}{0.190751in}}%
\pgfpathcurveto{\pgfqpoint{2.407332in}{0.191011in}}{\pgfqpoint{2.406979in}{0.191157in}}{\pgfqpoint{2.406611in}{0.191157in}}%
\pgfpathcurveto{\pgfqpoint{2.406243in}{0.191157in}}{\pgfqpoint{2.405889in}{0.191011in}}{\pgfqpoint{2.405629in}{0.190751in}}%
\pgfpathcurveto{\pgfqpoint{2.405368in}{0.190490in}}{\pgfqpoint{2.405222in}{0.190137in}}{\pgfqpoint{2.405222in}{0.189769in}}%
\pgfpathcurveto{\pgfqpoint{2.405222in}{0.189400in}}{\pgfqpoint{2.405368in}{0.189047in}}{\pgfqpoint{2.405629in}{0.188786in}}%
\pgfpathcurveto{\pgfqpoint{2.405889in}{0.188526in}}{\pgfqpoint{2.406243in}{0.188380in}}{\pgfqpoint{2.406611in}{0.188380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200340in}{0.185287in}}%
\pgfpathcurveto{\pgfqpoint{1.200708in}{0.185287in}}{\pgfqpoint{1.201061in}{0.185433in}}{\pgfqpoint{1.201322in}{0.185693in}}%
\pgfpathcurveto{\pgfqpoint{1.201582in}{0.185954in}}{\pgfqpoint{1.201729in}{0.186307in}}{\pgfqpoint{1.201729in}{0.186676in}}%
\pgfpathcurveto{\pgfqpoint{1.201729in}{0.187044in}}{\pgfqpoint{1.201582in}{0.187397in}}{\pgfqpoint{1.201322in}{0.187658in}}%
\pgfpathcurveto{\pgfqpoint{1.201061in}{0.187918in}}{\pgfqpoint{1.200708in}{0.188064in}}{\pgfqpoint{1.200340in}{0.188064in}}%
\pgfpathcurveto{\pgfqpoint{1.199971in}{0.188064in}}{\pgfqpoint{1.199618in}{0.187918in}}{\pgfqpoint{1.199358in}{0.187658in}}%
\pgfpathcurveto{\pgfqpoint{1.199097in}{0.187397in}}{\pgfqpoint{1.198951in}{0.187044in}}{\pgfqpoint{1.198951in}{0.186676in}}%
\pgfpathcurveto{\pgfqpoint{1.198951in}{0.186307in}}{\pgfqpoint{1.199097in}{0.185954in}}{\pgfqpoint{1.199358in}{0.185693in}}%
\pgfpathcurveto{\pgfqpoint{1.199618in}{0.185433in}}{\pgfqpoint{1.199971in}{0.185287in}}{\pgfqpoint{1.200340in}{0.185287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483632in}{0.193680in}}%
\pgfpathcurveto{\pgfqpoint{3.484000in}{0.193680in}}{\pgfqpoint{3.484353in}{0.193827in}}{\pgfqpoint{3.484614in}{0.194087in}}%
\pgfpathcurveto{\pgfqpoint{3.484874in}{0.194347in}}{\pgfqpoint{3.485020in}{0.194701in}}{\pgfqpoint{3.485020in}{0.195069in}}%
\pgfpathcurveto{\pgfqpoint{3.485020in}{0.195437in}}{\pgfqpoint{3.484874in}{0.195791in}}{\pgfqpoint{3.484614in}{0.196051in}}%
\pgfpathcurveto{\pgfqpoint{3.484353in}{0.196312in}}{\pgfqpoint{3.484000in}{0.196458in}}{\pgfqpoint{3.483632in}{0.196458in}}%
\pgfpathcurveto{\pgfqpoint{3.483263in}{0.196458in}}{\pgfqpoint{3.482910in}{0.196312in}}{\pgfqpoint{3.482649in}{0.196051in}}%
\pgfpathcurveto{\pgfqpoint{3.482389in}{0.195791in}}{\pgfqpoint{3.482243in}{0.195437in}}{\pgfqpoint{3.482243in}{0.195069in}}%
\pgfpathcurveto{\pgfqpoint{3.482243in}{0.194701in}}{\pgfqpoint{3.482389in}{0.194347in}}{\pgfqpoint{3.482649in}{0.194087in}}%
\pgfpathcurveto{\pgfqpoint{3.482910in}{0.193827in}}{\pgfqpoint{3.483263in}{0.193680in}}{\pgfqpoint{3.483632in}{0.193680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524809in}{0.176038in}}%
\pgfpathcurveto{\pgfqpoint{2.525177in}{0.176038in}}{\pgfqpoint{2.525530in}{0.176184in}}{\pgfqpoint{2.525791in}{0.176444in}}%
\pgfpathcurveto{\pgfqpoint{2.526051in}{0.176705in}}{\pgfqpoint{2.526197in}{0.177058in}}{\pgfqpoint{2.526197in}{0.177426in}}%
\pgfpathcurveto{\pgfqpoint{2.526197in}{0.177795in}}{\pgfqpoint{2.526051in}{0.178148in}}{\pgfqpoint{2.525791in}{0.178409in}}%
\pgfpathcurveto{\pgfqpoint{2.525530in}{0.178669in}}{\pgfqpoint{2.525177in}{0.178815in}}{\pgfqpoint{2.524809in}{0.178815in}}%
\pgfpathcurveto{\pgfqpoint{2.524440in}{0.178815in}}{\pgfqpoint{2.524087in}{0.178669in}}{\pgfqpoint{2.523826in}{0.178409in}}%
\pgfpathcurveto{\pgfqpoint{2.523566in}{0.178148in}}{\pgfqpoint{2.523420in}{0.177795in}}{\pgfqpoint{2.523420in}{0.177426in}}%
\pgfpathcurveto{\pgfqpoint{2.523420in}{0.177058in}}{\pgfqpoint{2.523566in}{0.176705in}}{\pgfqpoint{2.523826in}{0.176444in}}%
\pgfpathcurveto{\pgfqpoint{2.524087in}{0.176184in}}{\pgfqpoint{2.524440in}{0.176038in}}{\pgfqpoint{2.524809in}{0.176038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038505in}{0.211347in}}%
\pgfpathcurveto{\pgfqpoint{3.038873in}{0.211347in}}{\pgfqpoint{3.039227in}{0.211494in}}{\pgfqpoint{3.039487in}{0.211754in}}%
\pgfpathcurveto{\pgfqpoint{3.039748in}{0.212014in}}{\pgfqpoint{3.039894in}{0.212368in}}{\pgfqpoint{3.039894in}{0.212736in}}%
\pgfpathcurveto{\pgfqpoint{3.039894in}{0.213104in}}{\pgfqpoint{3.039748in}{0.213458in}}{\pgfqpoint{3.039487in}{0.213718in}}%
\pgfpathcurveto{\pgfqpoint{3.039227in}{0.213979in}}{\pgfqpoint{3.038873in}{0.214125in}}{\pgfqpoint{3.038505in}{0.214125in}}%
\pgfpathcurveto{\pgfqpoint{3.038137in}{0.214125in}}{\pgfqpoint{3.037783in}{0.213979in}}{\pgfqpoint{3.037523in}{0.213718in}}%
\pgfpathcurveto{\pgfqpoint{3.037263in}{0.213458in}}{\pgfqpoint{3.037116in}{0.213104in}}{\pgfqpoint{3.037116in}{0.212736in}}%
\pgfpathcurveto{\pgfqpoint{3.037116in}{0.212368in}}{\pgfqpoint{3.037263in}{0.212014in}}{\pgfqpoint{3.037523in}{0.211754in}}%
\pgfpathcurveto{\pgfqpoint{3.037783in}{0.211494in}}{\pgfqpoint{3.038137in}{0.211347in}}{\pgfqpoint{3.038505in}{0.211347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466627in}{0.192965in}}%
\pgfpathcurveto{\pgfqpoint{2.466996in}{0.192965in}}{\pgfqpoint{2.467349in}{0.193111in}}{\pgfqpoint{2.467609in}{0.193371in}}%
\pgfpathcurveto{\pgfqpoint{2.467870in}{0.193632in}}{\pgfqpoint{2.468016in}{0.193985in}}{\pgfqpoint{2.468016in}{0.194353in}}%
\pgfpathcurveto{\pgfqpoint{2.468016in}{0.194722in}}{\pgfqpoint{2.467870in}{0.195075in}}{\pgfqpoint{2.467609in}{0.195336in}}%
\pgfpathcurveto{\pgfqpoint{2.467349in}{0.195596in}}{\pgfqpoint{2.466996in}{0.195742in}}{\pgfqpoint{2.466627in}{0.195742in}}%
\pgfpathcurveto{\pgfqpoint{2.466259in}{0.195742in}}{\pgfqpoint{2.465906in}{0.195596in}}{\pgfqpoint{2.465645in}{0.195336in}}%
\pgfpathcurveto{\pgfqpoint{2.465385in}{0.195075in}}{\pgfqpoint{2.465238in}{0.194722in}}{\pgfqpoint{2.465238in}{0.194353in}}%
\pgfpathcurveto{\pgfqpoint{2.465238in}{0.193985in}}{\pgfqpoint{2.465385in}{0.193632in}}{\pgfqpoint{2.465645in}{0.193371in}}%
\pgfpathcurveto{\pgfqpoint{2.465906in}{0.193111in}}{\pgfqpoint{2.466259in}{0.192965in}}{\pgfqpoint{2.466627in}{0.192965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669806in}{0.178137in}}%
\pgfpathcurveto{\pgfqpoint{1.670174in}{0.178137in}}{\pgfqpoint{1.670527in}{0.178283in}}{\pgfqpoint{1.670788in}{0.178543in}}%
\pgfpathcurveto{\pgfqpoint{1.671048in}{0.178804in}}{\pgfqpoint{1.671194in}{0.179157in}}{\pgfqpoint{1.671194in}{0.179525in}}%
\pgfpathcurveto{\pgfqpoint{1.671194in}{0.179894in}}{\pgfqpoint{1.671048in}{0.180247in}}{\pgfqpoint{1.670788in}{0.180508in}}%
\pgfpathcurveto{\pgfqpoint{1.670527in}{0.180768in}}{\pgfqpoint{1.670174in}{0.180914in}}{\pgfqpoint{1.669806in}{0.180914in}}%
\pgfpathcurveto{\pgfqpoint{1.669437in}{0.180914in}}{\pgfqpoint{1.669084in}{0.180768in}}{\pgfqpoint{1.668823in}{0.180508in}}%
\pgfpathcurveto{\pgfqpoint{1.668563in}{0.180247in}}{\pgfqpoint{1.668417in}{0.179894in}}{\pgfqpoint{1.668417in}{0.179525in}}%
\pgfpathcurveto{\pgfqpoint{1.668417in}{0.179157in}}{\pgfqpoint{1.668563in}{0.178804in}}{\pgfqpoint{1.668823in}{0.178543in}}%
\pgfpathcurveto{\pgfqpoint{1.669084in}{0.178283in}}{\pgfqpoint{1.669437in}{0.178137in}}{\pgfqpoint{1.669806in}{0.178137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415310in}{0.195857in}}%
\pgfpathcurveto{\pgfqpoint{3.415678in}{0.195857in}}{\pgfqpoint{3.416032in}{0.196003in}}{\pgfqpoint{3.416292in}{0.196263in}}%
\pgfpathcurveto{\pgfqpoint{3.416553in}{0.196524in}}{\pgfqpoint{3.416699in}{0.196877in}}{\pgfqpoint{3.416699in}{0.197245in}}%
\pgfpathcurveto{\pgfqpoint{3.416699in}{0.197614in}}{\pgfqpoint{3.416553in}{0.197967in}}{\pgfqpoint{3.416292in}{0.198228in}}%
\pgfpathcurveto{\pgfqpoint{3.416032in}{0.198488in}}{\pgfqpoint{3.415678in}{0.198634in}}{\pgfqpoint{3.415310in}{0.198634in}}%
\pgfpathcurveto{\pgfqpoint{3.414942in}{0.198634in}}{\pgfqpoint{3.414588in}{0.198488in}}{\pgfqpoint{3.414328in}{0.198228in}}%
\pgfpathcurveto{\pgfqpoint{3.414067in}{0.197967in}}{\pgfqpoint{3.413921in}{0.197614in}}{\pgfqpoint{3.413921in}{0.197245in}}%
\pgfpathcurveto{\pgfqpoint{3.413921in}{0.196877in}}{\pgfqpoint{3.414067in}{0.196524in}}{\pgfqpoint{3.414328in}{0.196263in}}%
\pgfpathcurveto{\pgfqpoint{3.414588in}{0.196003in}}{\pgfqpoint{3.414942in}{0.195857in}}{\pgfqpoint{3.415310in}{0.195857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995334in}{0.197856in}}%
\pgfpathcurveto{\pgfqpoint{1.995703in}{0.197856in}}{\pgfqpoint{1.996056in}{0.198003in}}{\pgfqpoint{1.996317in}{0.198263in}}%
\pgfpathcurveto{\pgfqpoint{1.996577in}{0.198524in}}{\pgfqpoint{1.996723in}{0.198877in}}{\pgfqpoint{1.996723in}{0.199245in}}%
\pgfpathcurveto{\pgfqpoint{1.996723in}{0.199614in}}{\pgfqpoint{1.996577in}{0.199967in}}{\pgfqpoint{1.996317in}{0.200227in}}%
\pgfpathcurveto{\pgfqpoint{1.996056in}{0.200488in}}{\pgfqpoint{1.995703in}{0.200634in}}{\pgfqpoint{1.995334in}{0.200634in}}%
\pgfpathcurveto{\pgfqpoint{1.994966in}{0.200634in}}{\pgfqpoint{1.994613in}{0.200488in}}{\pgfqpoint{1.994352in}{0.200227in}}%
\pgfpathcurveto{\pgfqpoint{1.994092in}{0.199967in}}{\pgfqpoint{1.993946in}{0.199614in}}{\pgfqpoint{1.993946in}{0.199245in}}%
\pgfpathcurveto{\pgfqpoint{1.993946in}{0.198877in}}{\pgfqpoint{1.994092in}{0.198524in}}{\pgfqpoint{1.994352in}{0.198263in}}%
\pgfpathcurveto{\pgfqpoint{1.994613in}{0.198003in}}{\pgfqpoint{1.994966in}{0.197856in}}{\pgfqpoint{1.995334in}{0.197856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855065in}{0.191405in}}%
\pgfpathcurveto{\pgfqpoint{2.855433in}{0.191405in}}{\pgfqpoint{2.855787in}{0.191551in}}{\pgfqpoint{2.856047in}{0.191812in}}%
\pgfpathcurveto{\pgfqpoint{2.856308in}{0.192072in}}{\pgfqpoint{2.856454in}{0.192425in}}{\pgfqpoint{2.856454in}{0.192794in}}%
\pgfpathcurveto{\pgfqpoint{2.856454in}{0.193162in}}{\pgfqpoint{2.856308in}{0.193515in}}{\pgfqpoint{2.856047in}{0.193776in}}%
\pgfpathcurveto{\pgfqpoint{2.855787in}{0.194036in}}{\pgfqpoint{2.855433in}{0.194183in}}{\pgfqpoint{2.855065in}{0.194183in}}%
\pgfpathcurveto{\pgfqpoint{2.854697in}{0.194183in}}{\pgfqpoint{2.854343in}{0.194036in}}{\pgfqpoint{2.854083in}{0.193776in}}%
\pgfpathcurveto{\pgfqpoint{2.853822in}{0.193515in}}{\pgfqpoint{2.853676in}{0.193162in}}{\pgfqpoint{2.853676in}{0.192794in}}%
\pgfpathcurveto{\pgfqpoint{2.853676in}{0.192425in}}{\pgfqpoint{2.853822in}{0.192072in}}{\pgfqpoint{2.854083in}{0.191812in}}%
\pgfpathcurveto{\pgfqpoint{2.854343in}{0.191551in}}{\pgfqpoint{2.854697in}{0.191405in}}{\pgfqpoint{2.855065in}{0.191405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996264in}{0.216033in}}%
\pgfpathcurveto{\pgfqpoint{1.996632in}{0.216033in}}{\pgfqpoint{1.996985in}{0.216180in}}{\pgfqpoint{1.997246in}{0.216440in}}%
\pgfpathcurveto{\pgfqpoint{1.997506in}{0.216701in}}{\pgfqpoint{1.997653in}{0.217054in}}{\pgfqpoint{1.997653in}{0.217422in}}%
\pgfpathcurveto{\pgfqpoint{1.997653in}{0.217791in}}{\pgfqpoint{1.997506in}{0.218144in}}{\pgfqpoint{1.997246in}{0.218404in}}%
\pgfpathcurveto{\pgfqpoint{1.996985in}{0.218665in}}{\pgfqpoint{1.996632in}{0.218811in}}{\pgfqpoint{1.996264in}{0.218811in}}%
\pgfpathcurveto{\pgfqpoint{1.995895in}{0.218811in}}{\pgfqpoint{1.995542in}{0.218665in}}{\pgfqpoint{1.995282in}{0.218404in}}%
\pgfpathcurveto{\pgfqpoint{1.995021in}{0.218144in}}{\pgfqpoint{1.994875in}{0.217791in}}{\pgfqpoint{1.994875in}{0.217422in}}%
\pgfpathcurveto{\pgfqpoint{1.994875in}{0.217054in}}{\pgfqpoint{1.995021in}{0.216701in}}{\pgfqpoint{1.995282in}{0.216440in}}%
\pgfpathcurveto{\pgfqpoint{1.995542in}{0.216180in}}{\pgfqpoint{1.995895in}{0.216033in}}{\pgfqpoint{1.996264in}{0.216033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707923in}{0.176305in}}%
\pgfpathcurveto{\pgfqpoint{2.708292in}{0.176305in}}{\pgfqpoint{2.708645in}{0.176452in}}{\pgfqpoint{2.708905in}{0.176712in}}%
\pgfpathcurveto{\pgfqpoint{2.709166in}{0.176973in}}{\pgfqpoint{2.709312in}{0.177326in}}{\pgfqpoint{2.709312in}{0.177694in}}%
\pgfpathcurveto{\pgfqpoint{2.709312in}{0.178063in}}{\pgfqpoint{2.709166in}{0.178416in}}{\pgfqpoint{2.708905in}{0.178676in}}%
\pgfpathcurveto{\pgfqpoint{2.708645in}{0.178937in}}{\pgfqpoint{2.708292in}{0.179083in}}{\pgfqpoint{2.707923in}{0.179083in}}%
\pgfpathcurveto{\pgfqpoint{2.707555in}{0.179083in}}{\pgfqpoint{2.707202in}{0.178937in}}{\pgfqpoint{2.706941in}{0.178676in}}%
\pgfpathcurveto{\pgfqpoint{2.706681in}{0.178416in}}{\pgfqpoint{2.706534in}{0.178063in}}{\pgfqpoint{2.706534in}{0.177694in}}%
\pgfpathcurveto{\pgfqpoint{2.706534in}{0.177326in}}{\pgfqpoint{2.706681in}{0.176973in}}{\pgfqpoint{2.706941in}{0.176712in}}%
\pgfpathcurveto{\pgfqpoint{2.707202in}{0.176452in}}{\pgfqpoint{2.707555in}{0.176305in}}{\pgfqpoint{2.707923in}{0.176305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106884in}{0.177258in}}%
\pgfpathcurveto{\pgfqpoint{3.107253in}{0.177258in}}{\pgfqpoint{3.107606in}{0.177404in}}{\pgfqpoint{3.107866in}{0.177665in}}%
\pgfpathcurveto{\pgfqpoint{3.108127in}{0.177925in}}{\pgfqpoint{3.108273in}{0.178279in}}{\pgfqpoint{3.108273in}{0.178647in}}%
\pgfpathcurveto{\pgfqpoint{3.108273in}{0.179015in}}{\pgfqpoint{3.108127in}{0.179369in}}{\pgfqpoint{3.107866in}{0.179629in}}%
\pgfpathcurveto{\pgfqpoint{3.107606in}{0.179889in}}{\pgfqpoint{3.107253in}{0.180036in}}{\pgfqpoint{3.106884in}{0.180036in}}%
\pgfpathcurveto{\pgfqpoint{3.106516in}{0.180036in}}{\pgfqpoint{3.106163in}{0.179889in}}{\pgfqpoint{3.105902in}{0.179629in}}%
\pgfpathcurveto{\pgfqpoint{3.105642in}{0.179369in}}{\pgfqpoint{3.105495in}{0.179015in}}{\pgfqpoint{3.105495in}{0.178647in}}%
\pgfpathcurveto{\pgfqpoint{3.105495in}{0.178279in}}{\pgfqpoint{3.105642in}{0.177925in}}{\pgfqpoint{3.105902in}{0.177665in}}%
\pgfpathcurveto{\pgfqpoint{3.106163in}{0.177404in}}{\pgfqpoint{3.106516in}{0.177258in}}{\pgfqpoint{3.106884in}{0.177258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876353in}{0.172194in}}%
\pgfpathcurveto{\pgfqpoint{1.876721in}{0.172194in}}{\pgfqpoint{1.877074in}{0.172341in}}{\pgfqpoint{1.877335in}{0.172601in}}%
\pgfpathcurveto{\pgfqpoint{1.877595in}{0.172862in}}{\pgfqpoint{1.877741in}{0.173215in}}{\pgfqpoint{1.877741in}{0.173583in}}%
\pgfpathcurveto{\pgfqpoint{1.877741in}{0.173952in}}{\pgfqpoint{1.877595in}{0.174305in}}{\pgfqpoint{1.877335in}{0.174565in}}%
\pgfpathcurveto{\pgfqpoint{1.877074in}{0.174826in}}{\pgfqpoint{1.876721in}{0.174972in}}{\pgfqpoint{1.876353in}{0.174972in}}%
\pgfpathcurveto{\pgfqpoint{1.875984in}{0.174972in}}{\pgfqpoint{1.875631in}{0.174826in}}{\pgfqpoint{1.875370in}{0.174565in}}%
\pgfpathcurveto{\pgfqpoint{1.875110in}{0.174305in}}{\pgfqpoint{1.874964in}{0.173952in}}{\pgfqpoint{1.874964in}{0.173583in}}%
\pgfpathcurveto{\pgfqpoint{1.874964in}{0.173215in}}{\pgfqpoint{1.875110in}{0.172862in}}{\pgfqpoint{1.875370in}{0.172601in}}%
\pgfpathcurveto{\pgfqpoint{1.875631in}{0.172341in}}{\pgfqpoint{1.875984in}{0.172194in}}{\pgfqpoint{1.876353in}{0.172194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158374in}{0.209999in}}%
\pgfpathcurveto{\pgfqpoint{2.158743in}{0.209999in}}{\pgfqpoint{2.159096in}{0.210145in}}{\pgfqpoint{2.159356in}{0.210405in}}%
\pgfpathcurveto{\pgfqpoint{2.159617in}{0.210666in}}{\pgfqpoint{2.159763in}{0.211019in}}{\pgfqpoint{2.159763in}{0.211387in}}%
\pgfpathcurveto{\pgfqpoint{2.159763in}{0.211756in}}{\pgfqpoint{2.159617in}{0.212109in}}{\pgfqpoint{2.159356in}{0.212370in}}%
\pgfpathcurveto{\pgfqpoint{2.159096in}{0.212630in}}{\pgfqpoint{2.158743in}{0.212776in}}{\pgfqpoint{2.158374in}{0.212776in}}%
\pgfpathcurveto{\pgfqpoint{2.158006in}{0.212776in}}{\pgfqpoint{2.157653in}{0.212630in}}{\pgfqpoint{2.157392in}{0.212370in}}%
\pgfpathcurveto{\pgfqpoint{2.157132in}{0.212109in}}{\pgfqpoint{2.156985in}{0.211756in}}{\pgfqpoint{2.156985in}{0.211387in}}%
\pgfpathcurveto{\pgfqpoint{2.156985in}{0.211019in}}{\pgfqpoint{2.157132in}{0.210666in}}{\pgfqpoint{2.157392in}{0.210405in}}%
\pgfpathcurveto{\pgfqpoint{2.157653in}{0.210145in}}{\pgfqpoint{2.158006in}{0.209999in}}{\pgfqpoint{2.158374in}{0.209999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365344in}{0.174484in}}%
\pgfpathcurveto{\pgfqpoint{3.365712in}{0.174484in}}{\pgfqpoint{3.366066in}{0.174630in}}{\pgfqpoint{3.366326in}{0.174891in}}%
\pgfpathcurveto{\pgfqpoint{3.366587in}{0.175151in}}{\pgfqpoint{3.366733in}{0.175505in}}{\pgfqpoint{3.366733in}{0.175873in}}%
\pgfpathcurveto{\pgfqpoint{3.366733in}{0.176241in}}{\pgfqpoint{3.366587in}{0.176595in}}{\pgfqpoint{3.366326in}{0.176855in}}%
\pgfpathcurveto{\pgfqpoint{3.366066in}{0.177116in}}{\pgfqpoint{3.365712in}{0.177262in}}{\pgfqpoint{3.365344in}{0.177262in}}%
\pgfpathcurveto{\pgfqpoint{3.364976in}{0.177262in}}{\pgfqpoint{3.364622in}{0.177116in}}{\pgfqpoint{3.364362in}{0.176855in}}%
\pgfpathcurveto{\pgfqpoint{3.364102in}{0.176595in}}{\pgfqpoint{3.363955in}{0.176241in}}{\pgfqpoint{3.363955in}{0.175873in}}%
\pgfpathcurveto{\pgfqpoint{3.363955in}{0.175505in}}{\pgfqpoint{3.364102in}{0.175151in}}{\pgfqpoint{3.364362in}{0.174891in}}%
\pgfpathcurveto{\pgfqpoint{3.364622in}{0.174630in}}{\pgfqpoint{3.364976in}{0.174484in}}{\pgfqpoint{3.365344in}{0.174484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888897in}{0.176534in}}%
\pgfpathcurveto{\pgfqpoint{3.889265in}{0.176534in}}{\pgfqpoint{3.889618in}{0.176680in}}{\pgfqpoint{3.889879in}{0.176941in}}%
\pgfpathcurveto{\pgfqpoint{3.890139in}{0.177201in}}{\pgfqpoint{3.890286in}{0.177554in}}{\pgfqpoint{3.890286in}{0.177923in}}%
\pgfpathcurveto{\pgfqpoint{3.890286in}{0.178291in}}{\pgfqpoint{3.890139in}{0.178644in}}{\pgfqpoint{3.889879in}{0.178905in}}%
\pgfpathcurveto{\pgfqpoint{3.889618in}{0.179165in}}{\pgfqpoint{3.889265in}{0.179312in}}{\pgfqpoint{3.888897in}{0.179312in}}%
\pgfpathcurveto{\pgfqpoint{3.888528in}{0.179312in}}{\pgfqpoint{3.888175in}{0.179165in}}{\pgfqpoint{3.887915in}{0.178905in}}%
\pgfpathcurveto{\pgfqpoint{3.887654in}{0.178644in}}{\pgfqpoint{3.887508in}{0.178291in}}{\pgfqpoint{3.887508in}{0.177923in}}%
\pgfpathcurveto{\pgfqpoint{3.887508in}{0.177554in}}{\pgfqpoint{3.887654in}{0.177201in}}{\pgfqpoint{3.887915in}{0.176941in}}%
\pgfpathcurveto{\pgfqpoint{3.888175in}{0.176680in}}{\pgfqpoint{3.888528in}{0.176534in}}{\pgfqpoint{3.888897in}{0.176534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254124in}{0.169137in}}%
\pgfpathcurveto{\pgfqpoint{3.254492in}{0.169137in}}{\pgfqpoint{3.254845in}{0.169284in}}{\pgfqpoint{3.255106in}{0.169544in}}%
\pgfpathcurveto{\pgfqpoint{3.255366in}{0.169805in}}{\pgfqpoint{3.255512in}{0.170158in}}{\pgfqpoint{3.255512in}{0.170526in}}%
\pgfpathcurveto{\pgfqpoint{3.255512in}{0.170894in}}{\pgfqpoint{3.255366in}{0.171248in}}{\pgfqpoint{3.255106in}{0.171508in}}%
\pgfpathcurveto{\pgfqpoint{3.254845in}{0.171769in}}{\pgfqpoint{3.254492in}{0.171915in}}{\pgfqpoint{3.254124in}{0.171915in}}%
\pgfpathcurveto{\pgfqpoint{3.253755in}{0.171915in}}{\pgfqpoint{3.253402in}{0.171769in}}{\pgfqpoint{3.253141in}{0.171508in}}%
\pgfpathcurveto{\pgfqpoint{3.252881in}{0.171248in}}{\pgfqpoint{3.252735in}{0.170894in}}{\pgfqpoint{3.252735in}{0.170526in}}%
\pgfpathcurveto{\pgfqpoint{3.252735in}{0.170158in}}{\pgfqpoint{3.252881in}{0.169805in}}{\pgfqpoint{3.253141in}{0.169544in}}%
\pgfpathcurveto{\pgfqpoint{3.253402in}{0.169284in}}{\pgfqpoint{3.253755in}{0.169137in}}{\pgfqpoint{3.254124in}{0.169137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039744in}{0.211565in}}%
\pgfpathcurveto{\pgfqpoint{2.040113in}{0.211565in}}{\pgfqpoint{2.040466in}{0.211712in}}{\pgfqpoint{2.040726in}{0.211972in}}%
\pgfpathcurveto{\pgfqpoint{2.040987in}{0.212233in}}{\pgfqpoint{2.041133in}{0.212586in}}{\pgfqpoint{2.041133in}{0.212954in}}%
\pgfpathcurveto{\pgfqpoint{2.041133in}{0.213323in}}{\pgfqpoint{2.040987in}{0.213676in}}{\pgfqpoint{2.040726in}{0.213936in}}%
\pgfpathcurveto{\pgfqpoint{2.040466in}{0.214197in}}{\pgfqpoint{2.040113in}{0.214343in}}{\pgfqpoint{2.039744in}{0.214343in}}%
\pgfpathcurveto{\pgfqpoint{2.039376in}{0.214343in}}{\pgfqpoint{2.039023in}{0.214197in}}{\pgfqpoint{2.038762in}{0.213936in}}%
\pgfpathcurveto{\pgfqpoint{2.038502in}{0.213676in}}{\pgfqpoint{2.038356in}{0.213323in}}{\pgfqpoint{2.038356in}{0.212954in}}%
\pgfpathcurveto{\pgfqpoint{2.038356in}{0.212586in}}{\pgfqpoint{2.038502in}{0.212233in}}{\pgfqpoint{2.038762in}{0.211972in}}%
\pgfpathcurveto{\pgfqpoint{2.039023in}{0.211712in}}{\pgfqpoint{2.039376in}{0.211565in}}{\pgfqpoint{2.039744in}{0.211565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229094in}{0.173357in}}%
\pgfpathcurveto{\pgfqpoint{1.229463in}{0.173357in}}{\pgfqpoint{1.229816in}{0.173504in}}{\pgfqpoint{1.230076in}{0.173764in}}%
\pgfpathcurveto{\pgfqpoint{1.230337in}{0.174025in}}{\pgfqpoint{1.230483in}{0.174378in}}{\pgfqpoint{1.230483in}{0.174746in}}%
\pgfpathcurveto{\pgfqpoint{1.230483in}{0.175115in}}{\pgfqpoint{1.230337in}{0.175468in}}{\pgfqpoint{1.230076in}{0.175728in}}%
\pgfpathcurveto{\pgfqpoint{1.229816in}{0.175989in}}{\pgfqpoint{1.229463in}{0.176135in}}{\pgfqpoint{1.229094in}{0.176135in}}%
\pgfpathcurveto{\pgfqpoint{1.228726in}{0.176135in}}{\pgfqpoint{1.228373in}{0.175989in}}{\pgfqpoint{1.228112in}{0.175728in}}%
\pgfpathcurveto{\pgfqpoint{1.227852in}{0.175468in}}{\pgfqpoint{1.227705in}{0.175115in}}{\pgfqpoint{1.227705in}{0.174746in}}%
\pgfpathcurveto{\pgfqpoint{1.227705in}{0.174378in}}{\pgfqpoint{1.227852in}{0.174025in}}{\pgfqpoint{1.228112in}{0.173764in}}%
\pgfpathcurveto{\pgfqpoint{1.228373in}{0.173504in}}{\pgfqpoint{1.228726in}{0.173357in}}{\pgfqpoint{1.229094in}{0.173357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927969in}{0.196676in}}%
\pgfpathcurveto{\pgfqpoint{2.928338in}{0.196676in}}{\pgfqpoint{2.928691in}{0.196823in}}{\pgfqpoint{2.928951in}{0.197083in}}%
\pgfpathcurveto{\pgfqpoint{2.929212in}{0.197344in}}{\pgfqpoint{2.929358in}{0.197697in}}{\pgfqpoint{2.929358in}{0.198065in}}%
\pgfpathcurveto{\pgfqpoint{2.929358in}{0.198434in}}{\pgfqpoint{2.929212in}{0.198787in}}{\pgfqpoint{2.928951in}{0.199047in}}%
\pgfpathcurveto{\pgfqpoint{2.928691in}{0.199308in}}{\pgfqpoint{2.928338in}{0.199454in}}{\pgfqpoint{2.927969in}{0.199454in}}%
\pgfpathcurveto{\pgfqpoint{2.927601in}{0.199454in}}{\pgfqpoint{2.927248in}{0.199308in}}{\pgfqpoint{2.926987in}{0.199047in}}%
\pgfpathcurveto{\pgfqpoint{2.926727in}{0.198787in}}{\pgfqpoint{2.926580in}{0.198434in}}{\pgfqpoint{2.926580in}{0.198065in}}%
\pgfpathcurveto{\pgfqpoint{2.926580in}{0.197697in}}{\pgfqpoint{2.926727in}{0.197344in}}{\pgfqpoint{2.926987in}{0.197083in}}%
\pgfpathcurveto{\pgfqpoint{2.927248in}{0.196823in}}{\pgfqpoint{2.927601in}{0.196676in}}{\pgfqpoint{2.927969in}{0.196676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083281in}{0.213003in}}%
\pgfpathcurveto{\pgfqpoint{2.083650in}{0.213003in}}{\pgfqpoint{2.084003in}{0.213149in}}{\pgfqpoint{2.084264in}{0.213410in}}%
\pgfpathcurveto{\pgfqpoint{2.084524in}{0.213670in}}{\pgfqpoint{2.084670in}{0.214024in}}{\pgfqpoint{2.084670in}{0.214392in}}%
\pgfpathcurveto{\pgfqpoint{2.084670in}{0.214760in}}{\pgfqpoint{2.084524in}{0.215114in}}{\pgfqpoint{2.084264in}{0.215374in}}%
\pgfpathcurveto{\pgfqpoint{2.084003in}{0.215635in}}{\pgfqpoint{2.083650in}{0.215781in}}{\pgfqpoint{2.083281in}{0.215781in}}%
\pgfpathcurveto{\pgfqpoint{2.082913in}{0.215781in}}{\pgfqpoint{2.082560in}{0.215635in}}{\pgfqpoint{2.082299in}{0.215374in}}%
\pgfpathcurveto{\pgfqpoint{2.082039in}{0.215114in}}{\pgfqpoint{2.081893in}{0.214760in}}{\pgfqpoint{2.081893in}{0.214392in}}%
\pgfpathcurveto{\pgfqpoint{2.081893in}{0.214024in}}{\pgfqpoint{2.082039in}{0.213670in}}{\pgfqpoint{2.082299in}{0.213410in}}%
\pgfpathcurveto{\pgfqpoint{2.082560in}{0.213149in}}{\pgfqpoint{2.082913in}{0.213003in}}{\pgfqpoint{2.083281in}{0.213003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484770in}{0.173704in}}%
\pgfpathcurveto{\pgfqpoint{1.485139in}{0.173704in}}{\pgfqpoint{1.485492in}{0.173851in}}{\pgfqpoint{1.485752in}{0.174111in}}%
\pgfpathcurveto{\pgfqpoint{1.486013in}{0.174371in}}{\pgfqpoint{1.486159in}{0.174725in}}{\pgfqpoint{1.486159in}{0.175093in}}%
\pgfpathcurveto{\pgfqpoint{1.486159in}{0.175461in}}{\pgfqpoint{1.486013in}{0.175815in}}{\pgfqpoint{1.485752in}{0.176075in}}%
\pgfpathcurveto{\pgfqpoint{1.485492in}{0.176336in}}{\pgfqpoint{1.485139in}{0.176482in}}{\pgfqpoint{1.484770in}{0.176482in}}%
\pgfpathcurveto{\pgfqpoint{1.484402in}{0.176482in}}{\pgfqpoint{1.484049in}{0.176336in}}{\pgfqpoint{1.483788in}{0.176075in}}%
\pgfpathcurveto{\pgfqpoint{1.483528in}{0.175815in}}{\pgfqpoint{1.483381in}{0.175461in}}{\pgfqpoint{1.483381in}{0.175093in}}%
\pgfpathcurveto{\pgfqpoint{1.483381in}{0.174725in}}{\pgfqpoint{1.483528in}{0.174371in}}{\pgfqpoint{1.483788in}{0.174111in}}%
\pgfpathcurveto{\pgfqpoint{1.484049in}{0.173851in}}{\pgfqpoint{1.484402in}{0.173704in}}{\pgfqpoint{1.484770in}{0.173704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275511in}{0.175551in}}%
\pgfpathcurveto{\pgfqpoint{3.275879in}{0.175551in}}{\pgfqpoint{3.276233in}{0.175697in}}{\pgfqpoint{3.276493in}{0.175957in}}%
\pgfpathcurveto{\pgfqpoint{3.276753in}{0.176218in}}{\pgfqpoint{3.276900in}{0.176571in}}{\pgfqpoint{3.276900in}{0.176939in}}%
\pgfpathcurveto{\pgfqpoint{3.276900in}{0.177308in}}{\pgfqpoint{3.276753in}{0.177661in}}{\pgfqpoint{3.276493in}{0.177922in}}%
\pgfpathcurveto{\pgfqpoint{3.276233in}{0.178182in}}{\pgfqpoint{3.275879in}{0.178328in}}{\pgfqpoint{3.275511in}{0.178328in}}%
\pgfpathcurveto{\pgfqpoint{3.275143in}{0.178328in}}{\pgfqpoint{3.274789in}{0.178182in}}{\pgfqpoint{3.274529in}{0.177922in}}%
\pgfpathcurveto{\pgfqpoint{3.274268in}{0.177661in}}{\pgfqpoint{3.274122in}{0.177308in}}{\pgfqpoint{3.274122in}{0.176939in}}%
\pgfpathcurveto{\pgfqpoint{3.274122in}{0.176571in}}{\pgfqpoint{3.274268in}{0.176218in}}{\pgfqpoint{3.274529in}{0.175957in}}%
\pgfpathcurveto{\pgfqpoint{3.274789in}{0.175697in}}{\pgfqpoint{3.275143in}{0.175551in}}{\pgfqpoint{3.275511in}{0.175551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468356in}{0.183877in}}%
\pgfpathcurveto{\pgfqpoint{2.468725in}{0.183877in}}{\pgfqpoint{2.469078in}{0.184023in}}{\pgfqpoint{2.469339in}{0.184283in}}%
\pgfpathcurveto{\pgfqpoint{2.469599in}{0.184544in}}{\pgfqpoint{2.469745in}{0.184897in}}{\pgfqpoint{2.469745in}{0.185266in}}%
\pgfpathcurveto{\pgfqpoint{2.469745in}{0.185634in}}{\pgfqpoint{2.469599in}{0.185987in}}{\pgfqpoint{2.469339in}{0.186248in}}%
\pgfpathcurveto{\pgfqpoint{2.469078in}{0.186508in}}{\pgfqpoint{2.468725in}{0.186654in}}{\pgfqpoint{2.468356in}{0.186654in}}%
\pgfpathcurveto{\pgfqpoint{2.467988in}{0.186654in}}{\pgfqpoint{2.467635in}{0.186508in}}{\pgfqpoint{2.467374in}{0.186248in}}%
\pgfpathcurveto{\pgfqpoint{2.467114in}{0.185987in}}{\pgfqpoint{2.466968in}{0.185634in}}{\pgfqpoint{2.466968in}{0.185266in}}%
\pgfpathcurveto{\pgfqpoint{2.466968in}{0.184897in}}{\pgfqpoint{2.467114in}{0.184544in}}{\pgfqpoint{2.467374in}{0.184283in}}%
\pgfpathcurveto{\pgfqpoint{2.467635in}{0.184023in}}{\pgfqpoint{2.467988in}{0.183877in}}{\pgfqpoint{2.468356in}{0.183877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879610in}{0.191542in}}%
\pgfpathcurveto{\pgfqpoint{1.879979in}{0.191542in}}{\pgfqpoint{1.880332in}{0.191689in}}{\pgfqpoint{1.880592in}{0.191949in}}%
\pgfpathcurveto{\pgfqpoint{1.880853in}{0.192210in}}{\pgfqpoint{1.880999in}{0.192563in}}{\pgfqpoint{1.880999in}{0.192931in}}%
\pgfpathcurveto{\pgfqpoint{1.880999in}{0.193300in}}{\pgfqpoint{1.880853in}{0.193653in}}{\pgfqpoint{1.880592in}{0.193913in}}%
\pgfpathcurveto{\pgfqpoint{1.880332in}{0.194174in}}{\pgfqpoint{1.879979in}{0.194320in}}{\pgfqpoint{1.879610in}{0.194320in}}%
\pgfpathcurveto{\pgfqpoint{1.879242in}{0.194320in}}{\pgfqpoint{1.878889in}{0.194174in}}{\pgfqpoint{1.878628in}{0.193913in}}%
\pgfpathcurveto{\pgfqpoint{1.878368in}{0.193653in}}{\pgfqpoint{1.878221in}{0.193300in}}{\pgfqpoint{1.878221in}{0.192931in}}%
\pgfpathcurveto{\pgfqpoint{1.878221in}{0.192563in}}{\pgfqpoint{1.878368in}{0.192210in}}{\pgfqpoint{1.878628in}{0.191949in}}%
\pgfpathcurveto{\pgfqpoint{1.878889in}{0.191689in}}{\pgfqpoint{1.879242in}{0.191542in}}{\pgfqpoint{1.879610in}{0.191542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420795in}{0.202464in}}%
\pgfpathcurveto{\pgfqpoint{2.421164in}{0.202464in}}{\pgfqpoint{2.421517in}{0.202610in}}{\pgfqpoint{2.421777in}{0.202871in}}%
\pgfpathcurveto{\pgfqpoint{2.422038in}{0.203131in}}{\pgfqpoint{2.422184in}{0.203484in}}{\pgfqpoint{2.422184in}{0.203853in}}%
\pgfpathcurveto{\pgfqpoint{2.422184in}{0.204221in}}{\pgfqpoint{2.422038in}{0.204574in}}{\pgfqpoint{2.421777in}{0.204835in}}%
\pgfpathcurveto{\pgfqpoint{2.421517in}{0.205095in}}{\pgfqpoint{2.421164in}{0.205242in}}{\pgfqpoint{2.420795in}{0.205242in}}%
\pgfpathcurveto{\pgfqpoint{2.420427in}{0.205242in}}{\pgfqpoint{2.420074in}{0.205095in}}{\pgfqpoint{2.419813in}{0.204835in}}%
\pgfpathcurveto{\pgfqpoint{2.419553in}{0.204574in}}{\pgfqpoint{2.419406in}{0.204221in}}{\pgfqpoint{2.419406in}{0.203853in}}%
\pgfpathcurveto{\pgfqpoint{2.419406in}{0.203484in}}{\pgfqpoint{2.419553in}{0.203131in}}{\pgfqpoint{2.419813in}{0.202871in}}%
\pgfpathcurveto{\pgfqpoint{2.420074in}{0.202610in}}{\pgfqpoint{2.420427in}{0.202464in}}{\pgfqpoint{2.420795in}{0.202464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005973in}{0.166843in}}%
\pgfpathcurveto{\pgfqpoint{2.006342in}{0.166843in}}{\pgfqpoint{2.006695in}{0.166990in}}{\pgfqpoint{2.006955in}{0.167250in}}%
\pgfpathcurveto{\pgfqpoint{2.007216in}{0.167511in}}{\pgfqpoint{2.007362in}{0.167864in}}{\pgfqpoint{2.007362in}{0.168232in}}%
\pgfpathcurveto{\pgfqpoint{2.007362in}{0.168601in}}{\pgfqpoint{2.007216in}{0.168954in}}{\pgfqpoint{2.006955in}{0.169214in}}%
\pgfpathcurveto{\pgfqpoint{2.006695in}{0.169475in}}{\pgfqpoint{2.006342in}{0.169621in}}{\pgfqpoint{2.005973in}{0.169621in}}%
\pgfpathcurveto{\pgfqpoint{2.005605in}{0.169621in}}{\pgfqpoint{2.005252in}{0.169475in}}{\pgfqpoint{2.004991in}{0.169214in}}%
\pgfpathcurveto{\pgfqpoint{2.004731in}{0.168954in}}{\pgfqpoint{2.004584in}{0.168601in}}{\pgfqpoint{2.004584in}{0.168232in}}%
\pgfpathcurveto{\pgfqpoint{2.004584in}{0.167864in}}{\pgfqpoint{2.004731in}{0.167511in}}{\pgfqpoint{2.004991in}{0.167250in}}%
\pgfpathcurveto{\pgfqpoint{2.005252in}{0.166990in}}{\pgfqpoint{2.005605in}{0.166843in}}{\pgfqpoint{2.005973in}{0.166843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.644467,0.733367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113220in}{0.178775in}}%
\pgfpathcurveto{\pgfqpoint{2.113589in}{0.178775in}}{\pgfqpoint{2.113942in}{0.178922in}}{\pgfqpoint{2.114202in}{0.179182in}}%
\pgfpathcurveto{\pgfqpoint{2.114463in}{0.179442in}}{\pgfqpoint{2.114609in}{0.179796in}}{\pgfqpoint{2.114609in}{0.180164in}}%
\pgfpathcurveto{\pgfqpoint{2.114609in}{0.180532in}}{\pgfqpoint{2.114463in}{0.180886in}}{\pgfqpoint{2.114202in}{0.181146in}}%
\pgfpathcurveto{\pgfqpoint{2.113942in}{0.181407in}}{\pgfqpoint{2.113589in}{0.181553in}}{\pgfqpoint{2.113220in}{0.181553in}}%
\pgfpathcurveto{\pgfqpoint{2.112852in}{0.181553in}}{\pgfqpoint{2.112499in}{0.181407in}}{\pgfqpoint{2.112238in}{0.181146in}}%
\pgfpathcurveto{\pgfqpoint{2.111978in}{0.180886in}}{\pgfqpoint{2.111831in}{0.180532in}}{\pgfqpoint{2.111831in}{0.180164in}}%
\pgfpathcurveto{\pgfqpoint{2.111831in}{0.179796in}}{\pgfqpoint{2.111978in}{0.179442in}}{\pgfqpoint{2.112238in}{0.179182in}}%
\pgfpathcurveto{\pgfqpoint{2.112499in}{0.178922in}}{\pgfqpoint{2.112852in}{0.178775in}}{\pgfqpoint{2.113220in}{0.178775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992887in}{0.193721in}}%
\pgfpathcurveto{\pgfqpoint{0.993256in}{0.193721in}}{\pgfqpoint{0.993609in}{0.193867in}}{\pgfqpoint{0.993869in}{0.194128in}}%
\pgfpathcurveto{\pgfqpoint{0.994130in}{0.194388in}}{\pgfqpoint{0.994276in}{0.194741in}}{\pgfqpoint{0.994276in}{0.195110in}}%
\pgfpathcurveto{\pgfqpoint{0.994276in}{0.195478in}}{\pgfqpoint{0.994130in}{0.195831in}}{\pgfqpoint{0.993869in}{0.196092in}}%
\pgfpathcurveto{\pgfqpoint{0.993609in}{0.196352in}}{\pgfqpoint{0.993256in}{0.196499in}}{\pgfqpoint{0.992887in}{0.196499in}}%
\pgfpathcurveto{\pgfqpoint{0.992519in}{0.196499in}}{\pgfqpoint{0.992166in}{0.196352in}}{\pgfqpoint{0.991905in}{0.196092in}}%
\pgfpathcurveto{\pgfqpoint{0.991645in}{0.195831in}}{\pgfqpoint{0.991498in}{0.195478in}}{\pgfqpoint{0.991498in}{0.195110in}}%
\pgfpathcurveto{\pgfqpoint{0.991498in}{0.194741in}}{\pgfqpoint{0.991645in}{0.194388in}}{\pgfqpoint{0.991905in}{0.194128in}}%
\pgfpathcurveto{\pgfqpoint{0.992166in}{0.193867in}}{\pgfqpoint{0.992519in}{0.193721in}}{\pgfqpoint{0.992887in}{0.193721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799967,0.977767,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734049in}{0.196265in}}%
\pgfpathcurveto{\pgfqpoint{3.734417in}{0.196265in}}{\pgfqpoint{3.734771in}{0.196411in}}{\pgfqpoint{3.735031in}{0.196671in}}%
\pgfpathcurveto{\pgfqpoint{3.735292in}{0.196932in}}{\pgfqpoint{3.735438in}{0.197285in}}{\pgfqpoint{3.735438in}{0.197653in}}%
\pgfpathcurveto{\pgfqpoint{3.735438in}{0.198022in}}{\pgfqpoint{3.735292in}{0.198375in}}{\pgfqpoint{3.735031in}{0.198635in}}%
\pgfpathcurveto{\pgfqpoint{3.734771in}{0.198896in}}{\pgfqpoint{3.734417in}{0.199042in}}{\pgfqpoint{3.734049in}{0.199042in}}%
\pgfpathcurveto{\pgfqpoint{3.733681in}{0.199042in}}{\pgfqpoint{3.733327in}{0.198896in}}{\pgfqpoint{3.733067in}{0.198635in}}%
\pgfpathcurveto{\pgfqpoint{3.732807in}{0.198375in}}{\pgfqpoint{3.732660in}{0.198022in}}{\pgfqpoint{3.732660in}{0.197653in}}%
\pgfpathcurveto{\pgfqpoint{3.732660in}{0.197285in}}{\pgfqpoint{3.732807in}{0.196932in}}{\pgfqpoint{3.733067in}{0.196671in}}%
\pgfpathcurveto{\pgfqpoint{3.733327in}{0.196411in}}{\pgfqpoint{3.733681in}{0.196265in}}{\pgfqpoint{3.734049in}{0.196265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182098in}{0.181081in}}%
\pgfpathcurveto{\pgfqpoint{3.182467in}{0.181081in}}{\pgfqpoint{3.182820in}{0.181227in}}{\pgfqpoint{3.183080in}{0.181488in}}%
\pgfpathcurveto{\pgfqpoint{3.183341in}{0.181748in}}{\pgfqpoint{3.183487in}{0.182101in}}{\pgfqpoint{3.183487in}{0.182470in}}%
\pgfpathcurveto{\pgfqpoint{3.183487in}{0.182838in}}{\pgfqpoint{3.183341in}{0.183191in}}{\pgfqpoint{3.183080in}{0.183452in}}%
\pgfpathcurveto{\pgfqpoint{3.182820in}{0.183712in}}{\pgfqpoint{3.182467in}{0.183859in}}{\pgfqpoint{3.182098in}{0.183859in}}%
\pgfpathcurveto{\pgfqpoint{3.181730in}{0.183859in}}{\pgfqpoint{3.181377in}{0.183712in}}{\pgfqpoint{3.181116in}{0.183452in}}%
\pgfpathcurveto{\pgfqpoint{3.180856in}{0.183191in}}{\pgfqpoint{3.180709in}{0.182838in}}{\pgfqpoint{3.180709in}{0.182470in}}%
\pgfpathcurveto{\pgfqpoint{3.180709in}{0.182101in}}{\pgfqpoint{3.180856in}{0.181748in}}{\pgfqpoint{3.181116in}{0.181488in}}%
\pgfpathcurveto{\pgfqpoint{3.181377in}{0.181227in}}{\pgfqpoint{3.181730in}{0.181081in}}{\pgfqpoint{3.182098in}{0.181081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488174in}{0.196431in}}%
\pgfpathcurveto{\pgfqpoint{2.488542in}{0.196431in}}{\pgfqpoint{2.488896in}{0.196577in}}{\pgfqpoint{2.489156in}{0.196838in}}%
\pgfpathcurveto{\pgfqpoint{2.489417in}{0.197098in}}{\pgfqpoint{2.489563in}{0.197452in}}{\pgfqpoint{2.489563in}{0.197820in}}%
\pgfpathcurveto{\pgfqpoint{2.489563in}{0.198188in}}{\pgfqpoint{2.489417in}{0.198542in}}{\pgfqpoint{2.489156in}{0.198802in}}%
\pgfpathcurveto{\pgfqpoint{2.488896in}{0.199062in}}{\pgfqpoint{2.488542in}{0.199209in}}{\pgfqpoint{2.488174in}{0.199209in}}%
\pgfpathcurveto{\pgfqpoint{2.487806in}{0.199209in}}{\pgfqpoint{2.487453in}{0.199062in}}{\pgfqpoint{2.487192in}{0.198802in}}%
\pgfpathcurveto{\pgfqpoint{2.486932in}{0.198542in}}{\pgfqpoint{2.486785in}{0.198188in}}{\pgfqpoint{2.486785in}{0.197820in}}%
\pgfpathcurveto{\pgfqpoint{2.486785in}{0.197452in}}{\pgfqpoint{2.486932in}{0.197098in}}{\pgfqpoint{2.487192in}{0.196838in}}%
\pgfpathcurveto{\pgfqpoint{2.487453in}{0.196577in}}{\pgfqpoint{2.487806in}{0.196431in}}{\pgfqpoint{2.488174in}{0.196431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137320in}{0.205243in}}%
\pgfpathcurveto{\pgfqpoint{3.137688in}{0.205243in}}{\pgfqpoint{3.138041in}{0.205389in}}{\pgfqpoint{3.138302in}{0.205649in}}%
\pgfpathcurveto{\pgfqpoint{3.138562in}{0.205910in}}{\pgfqpoint{3.138709in}{0.206263in}}{\pgfqpoint{3.138709in}{0.206631in}}%
\pgfpathcurveto{\pgfqpoint{3.138709in}{0.207000in}}{\pgfqpoint{3.138562in}{0.207353in}}{\pgfqpoint{3.138302in}{0.207614in}}%
\pgfpathcurveto{\pgfqpoint{3.138041in}{0.207874in}}{\pgfqpoint{3.137688in}{0.208020in}}{\pgfqpoint{3.137320in}{0.208020in}}%
\pgfpathcurveto{\pgfqpoint{3.136951in}{0.208020in}}{\pgfqpoint{3.136598in}{0.207874in}}{\pgfqpoint{3.136338in}{0.207614in}}%
\pgfpathcurveto{\pgfqpoint{3.136077in}{0.207353in}}{\pgfqpoint{3.135931in}{0.207000in}}{\pgfqpoint{3.135931in}{0.206631in}}%
\pgfpathcurveto{\pgfqpoint{3.135931in}{0.206263in}}{\pgfqpoint{3.136077in}{0.205910in}}{\pgfqpoint{3.136338in}{0.205649in}}%
\pgfpathcurveto{\pgfqpoint{3.136598in}{0.205389in}}{\pgfqpoint{3.136951in}{0.205243in}}{\pgfqpoint{3.137320in}{0.205243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128465in}{0.189210in}}%
\pgfpathcurveto{\pgfqpoint{2.128834in}{0.189210in}}{\pgfqpoint{2.129187in}{0.189357in}}{\pgfqpoint{2.129448in}{0.189617in}}%
\pgfpathcurveto{\pgfqpoint{2.129708in}{0.189877in}}{\pgfqpoint{2.129854in}{0.190231in}}{\pgfqpoint{2.129854in}{0.190599in}}%
\pgfpathcurveto{\pgfqpoint{2.129854in}{0.190967in}}{\pgfqpoint{2.129708in}{0.191321in}}{\pgfqpoint{2.129448in}{0.191581in}}%
\pgfpathcurveto{\pgfqpoint{2.129187in}{0.191842in}}{\pgfqpoint{2.128834in}{0.191988in}}{\pgfqpoint{2.128465in}{0.191988in}}%
\pgfpathcurveto{\pgfqpoint{2.128097in}{0.191988in}}{\pgfqpoint{2.127744in}{0.191842in}}{\pgfqpoint{2.127483in}{0.191581in}}%
\pgfpathcurveto{\pgfqpoint{2.127223in}{0.191321in}}{\pgfqpoint{2.127077in}{0.190967in}}{\pgfqpoint{2.127077in}{0.190599in}}%
\pgfpathcurveto{\pgfqpoint{2.127077in}{0.190231in}}{\pgfqpoint{2.127223in}{0.189877in}}{\pgfqpoint{2.127483in}{0.189617in}}%
\pgfpathcurveto{\pgfqpoint{2.127744in}{0.189357in}}{\pgfqpoint{2.128097in}{0.189210in}}{\pgfqpoint{2.128465in}{0.189210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406011in}{0.176963in}}%
\pgfpathcurveto{\pgfqpoint{3.406379in}{0.176963in}}{\pgfqpoint{3.406732in}{0.177109in}}{\pgfqpoint{3.406993in}{0.177370in}}%
\pgfpathcurveto{\pgfqpoint{3.407253in}{0.177630in}}{\pgfqpoint{3.407400in}{0.177983in}}{\pgfqpoint{3.407400in}{0.178352in}}%
\pgfpathcurveto{\pgfqpoint{3.407400in}{0.178720in}}{\pgfqpoint{3.407253in}{0.179073in}}{\pgfqpoint{3.406993in}{0.179334in}}%
\pgfpathcurveto{\pgfqpoint{3.406732in}{0.179594in}}{\pgfqpoint{3.406379in}{0.179741in}}{\pgfqpoint{3.406011in}{0.179741in}}%
\pgfpathcurveto{\pgfqpoint{3.405642in}{0.179741in}}{\pgfqpoint{3.405289in}{0.179594in}}{\pgfqpoint{3.405029in}{0.179334in}}%
\pgfpathcurveto{\pgfqpoint{3.404768in}{0.179073in}}{\pgfqpoint{3.404622in}{0.178720in}}{\pgfqpoint{3.404622in}{0.178352in}}%
\pgfpathcurveto{\pgfqpoint{3.404622in}{0.177983in}}{\pgfqpoint{3.404768in}{0.177630in}}{\pgfqpoint{3.405029in}{0.177370in}}%
\pgfpathcurveto{\pgfqpoint{3.405289in}{0.177109in}}{\pgfqpoint{3.405642in}{0.176963in}}{\pgfqpoint{3.406011in}{0.176963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983569in}{0.166112in}}%
\pgfpathcurveto{\pgfqpoint{1.983938in}{0.166112in}}{\pgfqpoint{1.984291in}{0.166259in}}{\pgfqpoint{1.984551in}{0.166519in}}%
\pgfpathcurveto{\pgfqpoint{1.984812in}{0.166780in}}{\pgfqpoint{1.984958in}{0.167133in}}{\pgfqpoint{1.984958in}{0.167501in}}%
\pgfpathcurveto{\pgfqpoint{1.984958in}{0.167870in}}{\pgfqpoint{1.984812in}{0.168223in}}{\pgfqpoint{1.984551in}{0.168483in}}%
\pgfpathcurveto{\pgfqpoint{1.984291in}{0.168744in}}{\pgfqpoint{1.983938in}{0.168890in}}{\pgfqpoint{1.983569in}{0.168890in}}%
\pgfpathcurveto{\pgfqpoint{1.983201in}{0.168890in}}{\pgfqpoint{1.982848in}{0.168744in}}{\pgfqpoint{1.982587in}{0.168483in}}%
\pgfpathcurveto{\pgfqpoint{1.982327in}{0.168223in}}{\pgfqpoint{1.982180in}{0.167870in}}{\pgfqpoint{1.982180in}{0.167501in}}%
\pgfpathcurveto{\pgfqpoint{1.982180in}{0.167133in}}{\pgfqpoint{1.982327in}{0.166780in}}{\pgfqpoint{1.982587in}{0.166519in}}%
\pgfpathcurveto{\pgfqpoint{1.982848in}{0.166259in}}{\pgfqpoint{1.983201in}{0.166112in}}{\pgfqpoint{1.983569in}{0.166112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071894in}{0.202973in}}%
\pgfpathcurveto{\pgfqpoint{2.072262in}{0.202973in}}{\pgfqpoint{2.072615in}{0.203120in}}{\pgfqpoint{2.072876in}{0.203380in}}%
\pgfpathcurveto{\pgfqpoint{2.073136in}{0.203641in}}{\pgfqpoint{2.073282in}{0.203994in}}{\pgfqpoint{2.073282in}{0.204362in}}%
\pgfpathcurveto{\pgfqpoint{2.073282in}{0.204731in}}{\pgfqpoint{2.073136in}{0.205084in}}{\pgfqpoint{2.072876in}{0.205344in}}%
\pgfpathcurveto{\pgfqpoint{2.072615in}{0.205605in}}{\pgfqpoint{2.072262in}{0.205751in}}{\pgfqpoint{2.071894in}{0.205751in}}%
\pgfpathcurveto{\pgfqpoint{2.071525in}{0.205751in}}{\pgfqpoint{2.071172in}{0.205605in}}{\pgfqpoint{2.070911in}{0.205344in}}%
\pgfpathcurveto{\pgfqpoint{2.070651in}{0.205084in}}{\pgfqpoint{2.070505in}{0.204731in}}{\pgfqpoint{2.070505in}{0.204362in}}%
\pgfpathcurveto{\pgfqpoint{2.070505in}{0.203994in}}{\pgfqpoint{2.070651in}{0.203641in}}{\pgfqpoint{2.070911in}{0.203380in}}%
\pgfpathcurveto{\pgfqpoint{2.071172in}{0.203120in}}{\pgfqpoint{2.071525in}{0.202973in}}{\pgfqpoint{2.071894in}{0.202973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414789,0.000000,0.614822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168311in}{0.198296in}}%
\pgfpathcurveto{\pgfqpoint{2.168680in}{0.198296in}}{\pgfqpoint{2.169033in}{0.198442in}}{\pgfqpoint{2.169293in}{0.198703in}}%
\pgfpathcurveto{\pgfqpoint{2.169554in}{0.198963in}}{\pgfqpoint{2.169700in}{0.199316in}}{\pgfqpoint{2.169700in}{0.199685in}}%
\pgfpathcurveto{\pgfqpoint{2.169700in}{0.200053in}}{\pgfqpoint{2.169554in}{0.200406in}}{\pgfqpoint{2.169293in}{0.200667in}}%
\pgfpathcurveto{\pgfqpoint{2.169033in}{0.200927in}}{\pgfqpoint{2.168680in}{0.201074in}}{\pgfqpoint{2.168311in}{0.201074in}}%
\pgfpathcurveto{\pgfqpoint{2.167943in}{0.201074in}}{\pgfqpoint{2.167590in}{0.200927in}}{\pgfqpoint{2.167329in}{0.200667in}}%
\pgfpathcurveto{\pgfqpoint{2.167069in}{0.200406in}}{\pgfqpoint{2.166922in}{0.200053in}}{\pgfqpoint{2.166922in}{0.199685in}}%
\pgfpathcurveto{\pgfqpoint{2.166922in}{0.199316in}}{\pgfqpoint{2.167069in}{0.198963in}}{\pgfqpoint{2.167329in}{0.198703in}}%
\pgfpathcurveto{\pgfqpoint{2.167590in}{0.198442in}}{\pgfqpoint{2.167943in}{0.198296in}}{\pgfqpoint{2.168311in}{0.198296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.896322,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595534in}{0.211419in}}%
\pgfpathcurveto{\pgfqpoint{2.595902in}{0.211419in}}{\pgfqpoint{2.596256in}{0.211566in}}{\pgfqpoint{2.596516in}{0.211826in}}%
\pgfpathcurveto{\pgfqpoint{2.596777in}{0.212087in}}{\pgfqpoint{2.596923in}{0.212440in}}{\pgfqpoint{2.596923in}{0.212808in}}%
\pgfpathcurveto{\pgfqpoint{2.596923in}{0.213177in}}{\pgfqpoint{2.596777in}{0.213530in}}{\pgfqpoint{2.596516in}{0.213790in}}%
\pgfpathcurveto{\pgfqpoint{2.596256in}{0.214051in}}{\pgfqpoint{2.595902in}{0.214197in}}{\pgfqpoint{2.595534in}{0.214197in}}%
\pgfpathcurveto{\pgfqpoint{2.595166in}{0.214197in}}{\pgfqpoint{2.594813in}{0.214051in}}{\pgfqpoint{2.594552in}{0.213790in}}%
\pgfpathcurveto{\pgfqpoint{2.594292in}{0.213530in}}{\pgfqpoint{2.594145in}{0.213177in}}{\pgfqpoint{2.594145in}{0.212808in}}%
\pgfpathcurveto{\pgfqpoint{2.594145in}{0.212440in}}{\pgfqpoint{2.594292in}{0.212087in}}{\pgfqpoint{2.594552in}{0.211826in}}%
\pgfpathcurveto{\pgfqpoint{2.594813in}{0.211566in}}{\pgfqpoint{2.595166in}{0.211419in}}{\pgfqpoint{2.595534in}{0.211419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865045in}{0.171437in}}%
\pgfpathcurveto{\pgfqpoint{1.865413in}{0.171437in}}{\pgfqpoint{1.865767in}{0.171583in}}{\pgfqpoint{1.866027in}{0.171843in}}%
\pgfpathcurveto{\pgfqpoint{1.866288in}{0.172104in}}{\pgfqpoint{1.866434in}{0.172457in}}{\pgfqpoint{1.866434in}{0.172825in}}%
\pgfpathcurveto{\pgfqpoint{1.866434in}{0.173194in}}{\pgfqpoint{1.866288in}{0.173547in}}{\pgfqpoint{1.866027in}{0.173808in}}%
\pgfpathcurveto{\pgfqpoint{1.865767in}{0.174068in}}{\pgfqpoint{1.865413in}{0.174214in}}{\pgfqpoint{1.865045in}{0.174214in}}%
\pgfpathcurveto{\pgfqpoint{1.864677in}{0.174214in}}{\pgfqpoint{1.864323in}{0.174068in}}{\pgfqpoint{1.864063in}{0.173808in}}%
\pgfpathcurveto{\pgfqpoint{1.863802in}{0.173547in}}{\pgfqpoint{1.863656in}{0.173194in}}{\pgfqpoint{1.863656in}{0.172825in}}%
\pgfpathcurveto{\pgfqpoint{1.863656in}{0.172457in}}{\pgfqpoint{1.863802in}{0.172104in}}{\pgfqpoint{1.864063in}{0.171843in}}%
\pgfpathcurveto{\pgfqpoint{1.864323in}{0.171583in}}{\pgfqpoint{1.864677in}{0.171437in}}{\pgfqpoint{1.865045in}{0.171437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.207422,0.866700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262032in}{0.182626in}}%
\pgfpathcurveto{\pgfqpoint{1.262400in}{0.182626in}}{\pgfqpoint{1.262754in}{0.182772in}}{\pgfqpoint{1.263014in}{0.183033in}}%
\pgfpathcurveto{\pgfqpoint{1.263275in}{0.183293in}}{\pgfqpoint{1.263421in}{0.183646in}}{\pgfqpoint{1.263421in}{0.184015in}}%
\pgfpathcurveto{\pgfqpoint{1.263421in}{0.184383in}}{\pgfqpoint{1.263275in}{0.184736in}}{\pgfqpoint{1.263014in}{0.184997in}}%
\pgfpathcurveto{\pgfqpoint{1.262754in}{0.185257in}}{\pgfqpoint{1.262400in}{0.185404in}}{\pgfqpoint{1.262032in}{0.185404in}}%
\pgfpathcurveto{\pgfqpoint{1.261664in}{0.185404in}}{\pgfqpoint{1.261310in}{0.185257in}}{\pgfqpoint{1.261050in}{0.184997in}}%
\pgfpathcurveto{\pgfqpoint{1.260790in}{0.184736in}}{\pgfqpoint{1.260643in}{0.184383in}}{\pgfqpoint{1.260643in}{0.184015in}}%
\pgfpathcurveto{\pgfqpoint{1.260643in}{0.183646in}}{\pgfqpoint{1.260790in}{0.183293in}}{\pgfqpoint{1.261050in}{0.183033in}}%
\pgfpathcurveto{\pgfqpoint{1.261310in}{0.182772in}}{\pgfqpoint{1.261664in}{0.182626in}}{\pgfqpoint{1.262032in}{0.182626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684200in}{0.173921in}}%
\pgfpathcurveto{\pgfqpoint{3.684569in}{0.173921in}}{\pgfqpoint{3.684922in}{0.174067in}}{\pgfqpoint{3.685182in}{0.174328in}}%
\pgfpathcurveto{\pgfqpoint{3.685443in}{0.174588in}}{\pgfqpoint{3.685589in}{0.174942in}}{\pgfqpoint{3.685589in}{0.175310in}}%
\pgfpathcurveto{\pgfqpoint{3.685589in}{0.175678in}}{\pgfqpoint{3.685443in}{0.176032in}}{\pgfqpoint{3.685182in}{0.176292in}}%
\pgfpathcurveto{\pgfqpoint{3.684922in}{0.176553in}}{\pgfqpoint{3.684569in}{0.176699in}}{\pgfqpoint{3.684200in}{0.176699in}}%
\pgfpathcurveto{\pgfqpoint{3.683832in}{0.176699in}}{\pgfqpoint{3.683479in}{0.176553in}}{\pgfqpoint{3.683218in}{0.176292in}}%
\pgfpathcurveto{\pgfqpoint{3.682958in}{0.176032in}}{\pgfqpoint{3.682811in}{0.175678in}}{\pgfqpoint{3.682811in}{0.175310in}}%
\pgfpathcurveto{\pgfqpoint{3.682811in}{0.174942in}}{\pgfqpoint{3.682958in}{0.174588in}}{\pgfqpoint{3.683218in}{0.174328in}}%
\pgfpathcurveto{\pgfqpoint{3.683479in}{0.174067in}}{\pgfqpoint{3.683832in}{0.173921in}}{\pgfqpoint{3.684200in}{0.173921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.881511,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854795in}{0.213813in}}%
\pgfpathcurveto{\pgfqpoint{3.855163in}{0.213813in}}{\pgfqpoint{3.855516in}{0.213959in}}{\pgfqpoint{3.855777in}{0.214220in}}%
\pgfpathcurveto{\pgfqpoint{3.856037in}{0.214480in}}{\pgfqpoint{3.856184in}{0.214834in}}{\pgfqpoint{3.856184in}{0.215202in}}%
\pgfpathcurveto{\pgfqpoint{3.856184in}{0.215570in}}{\pgfqpoint{3.856037in}{0.215924in}}{\pgfqpoint{3.855777in}{0.216184in}}%
\pgfpathcurveto{\pgfqpoint{3.855516in}{0.216445in}}{\pgfqpoint{3.855163in}{0.216591in}}{\pgfqpoint{3.854795in}{0.216591in}}%
\pgfpathcurveto{\pgfqpoint{3.854426in}{0.216591in}}{\pgfqpoint{3.854073in}{0.216445in}}{\pgfqpoint{3.853813in}{0.216184in}}%
\pgfpathcurveto{\pgfqpoint{3.853552in}{0.215924in}}{\pgfqpoint{3.853406in}{0.215570in}}{\pgfqpoint{3.853406in}{0.215202in}}%
\pgfpathcurveto{\pgfqpoint{3.853406in}{0.214834in}}{\pgfqpoint{3.853552in}{0.214480in}}{\pgfqpoint{3.853813in}{0.214220in}}%
\pgfpathcurveto{\pgfqpoint{3.854073in}{0.213959in}}{\pgfqpoint{3.854426in}{0.213813in}}{\pgfqpoint{3.854795in}{0.213813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410719in}{0.193928in}}%
\pgfpathcurveto{\pgfqpoint{1.411088in}{0.193928in}}{\pgfqpoint{1.411441in}{0.194074in}}{\pgfqpoint{1.411701in}{0.194335in}}%
\pgfpathcurveto{\pgfqpoint{1.411962in}{0.194595in}}{\pgfqpoint{1.412108in}{0.194949in}}{\pgfqpoint{1.412108in}{0.195317in}}%
\pgfpathcurveto{\pgfqpoint{1.412108in}{0.195685in}}{\pgfqpoint{1.411962in}{0.196039in}}{\pgfqpoint{1.411701in}{0.196299in}}%
\pgfpathcurveto{\pgfqpoint{1.411441in}{0.196559in}}{\pgfqpoint{1.411088in}{0.196706in}}{\pgfqpoint{1.410719in}{0.196706in}}%
\pgfpathcurveto{\pgfqpoint{1.410351in}{0.196706in}}{\pgfqpoint{1.409998in}{0.196559in}}{\pgfqpoint{1.409737in}{0.196299in}}%
\pgfpathcurveto{\pgfqpoint{1.409477in}{0.196039in}}{\pgfqpoint{1.409330in}{0.195685in}}{\pgfqpoint{1.409330in}{0.195317in}}%
\pgfpathcurveto{\pgfqpoint{1.409330in}{0.194949in}}{\pgfqpoint{1.409477in}{0.194595in}}{\pgfqpoint{1.409737in}{0.194335in}}%
\pgfpathcurveto{\pgfqpoint{1.409998in}{0.194074in}}{\pgfqpoint{1.410351in}{0.193928in}}{\pgfqpoint{1.410719in}{0.193928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.688889,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223933in}{0.173177in}}%
\pgfpathcurveto{\pgfqpoint{1.224301in}{0.173177in}}{\pgfqpoint{1.224655in}{0.173324in}}{\pgfqpoint{1.224915in}{0.173584in}}%
\pgfpathcurveto{\pgfqpoint{1.225176in}{0.173845in}}{\pgfqpoint{1.225322in}{0.174198in}}{\pgfqpoint{1.225322in}{0.174566in}}%
\pgfpathcurveto{\pgfqpoint{1.225322in}{0.174935in}}{\pgfqpoint{1.225176in}{0.175288in}}{\pgfqpoint{1.224915in}{0.175548in}}%
\pgfpathcurveto{\pgfqpoint{1.224655in}{0.175809in}}{\pgfqpoint{1.224301in}{0.175955in}}{\pgfqpoint{1.223933in}{0.175955in}}%
\pgfpathcurveto{\pgfqpoint{1.223565in}{0.175955in}}{\pgfqpoint{1.223211in}{0.175809in}}{\pgfqpoint{1.222951in}{0.175548in}}%
\pgfpathcurveto{\pgfqpoint{1.222690in}{0.175288in}}{\pgfqpoint{1.222544in}{0.174935in}}{\pgfqpoint{1.222544in}{0.174566in}}%
\pgfpathcurveto{\pgfqpoint{1.222544in}{0.174198in}}{\pgfqpoint{1.222690in}{0.173845in}}{\pgfqpoint{1.222951in}{0.173584in}}%
\pgfpathcurveto{\pgfqpoint{1.223211in}{0.173324in}}{\pgfqpoint{1.223565in}{0.173177in}}{\pgfqpoint{1.223933in}{0.173177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.607411,0.059256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442454in}{0.209971in}}%
\pgfpathcurveto{\pgfqpoint{2.442823in}{0.209971in}}{\pgfqpoint{2.443176in}{0.210118in}}{\pgfqpoint{2.443436in}{0.210378in}}%
\pgfpathcurveto{\pgfqpoint{2.443697in}{0.210639in}}{\pgfqpoint{2.443843in}{0.210992in}}{\pgfqpoint{2.443843in}{0.211360in}}%
\pgfpathcurveto{\pgfqpoint{2.443843in}{0.211729in}}{\pgfqpoint{2.443697in}{0.212082in}}{\pgfqpoint{2.443436in}{0.212342in}}%
\pgfpathcurveto{\pgfqpoint{2.443176in}{0.212603in}}{\pgfqpoint{2.442823in}{0.212749in}}{\pgfqpoint{2.442454in}{0.212749in}}%
\pgfpathcurveto{\pgfqpoint{2.442086in}{0.212749in}}{\pgfqpoint{2.441733in}{0.212603in}}{\pgfqpoint{2.441472in}{0.212342in}}%
\pgfpathcurveto{\pgfqpoint{2.441212in}{0.212082in}}{\pgfqpoint{2.441065in}{0.211729in}}{\pgfqpoint{2.441065in}{0.211360in}}%
\pgfpathcurveto{\pgfqpoint{2.441065in}{0.210992in}}{\pgfqpoint{2.441212in}{0.210639in}}{\pgfqpoint{2.441472in}{0.210378in}}%
\pgfpathcurveto{\pgfqpoint{2.441733in}{0.210118in}}{\pgfqpoint{2.442086in}{0.209971in}}{\pgfqpoint{2.442454in}{0.209971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365763in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365763in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028079in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028079in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690396in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690396in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352712in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352712in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015029in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015029in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677345in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677345in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339662in}{0.116883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339662in,y=0.061327in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.218878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.194964in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.395400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.371486in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.571922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.548009in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.748445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.724531in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{0.924967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.901053in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315028in}{1.101490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.077576in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085859in,y=0.643164in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829874in}{0.218878in}}%
\pgfpathlineto{\pgfqpoint{0.829874in}{1.121601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758604in}{0.218878in}}%
\pgfpathlineto{\pgfqpoint{2.758604in}{1.121601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.078496in}{0.218878in}}%
\pgfpathlineto{\pgfqpoint{4.078496in}{1.121601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315028in}{0.116883in}}{\pgfqpoint{4.384972in}{1.052561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514345in}{0.220780in}}%
\pgfpathlineto{\pgfqpoint{0.594338in}{0.224079in}}%
\pgfpathlineto{\pgfqpoint{0.647667in}{0.228216in}}%
\pgfpathlineto{\pgfqpoint{0.700996in}{0.234580in}}%
\pgfpathlineto{\pgfqpoint{0.754325in}{0.243700in}}%
\pgfpathlineto{\pgfqpoint{0.794322in}{0.252590in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{0.263359in}}%
\pgfpathlineto{\pgfqpoint{0.874315in}{0.276071in}}%
\pgfpathlineto{\pgfqpoint{0.914312in}{0.290764in}}%
\pgfpathlineto{\pgfqpoint{0.954308in}{0.307434in}}%
\pgfpathlineto{\pgfqpoint{1.007637in}{0.332524in}}%
\pgfpathlineto{\pgfqpoint{1.074299in}{0.367308in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{0.445557in}}%
\pgfpathlineto{\pgfqpoint{1.327611in}{0.499114in}}%
\pgfpathlineto{\pgfqpoint{1.394272in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{1.434269in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{1.527595in}{0.580022in}}%
\pgfpathlineto{\pgfqpoint{1.594256in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{1.620920in}{0.611762in}}%
\pgfpathlineto{\pgfqpoint{1.647585in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{1.674249in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{1.700914in}{0.655861in}}%
\pgfpathlineto{\pgfqpoint{1.727578in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{0.701018in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{1.807572in}{0.761708in}}%
\pgfpathlineto{\pgfqpoint{1.834236in}{0.798008in}}%
\pgfpathlineto{\pgfqpoint{1.860900in}{0.837849in}}%
\pgfpathlineto{\pgfqpoint{1.900897in}{0.902432in}}%
\pgfpathlineto{\pgfqpoint{1.954226in}{0.990137in}}%
\pgfpathlineto{\pgfqpoint{1.980891in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{2.007555in}{1.065466in}}%
\pgfpathlineto{\pgfqpoint{2.020887in}{1.080392in}}%
\pgfpathlineto{\pgfqpoint{2.034220in}{1.093280in}}%
\pgfpathlineto{\pgfqpoint{2.047552in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{2.060884in}{1.112194in}}%
\pgfpathlineto{\pgfqpoint{2.074216in}{1.117938in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{2.100881in}{1.121601in}}%
\pgfpathlineto{\pgfqpoint{2.114213in}{1.119489in}}%
\pgfpathlineto{\pgfqpoint{2.127545in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{2.140877in}{1.107624in}}%
\pgfpathlineto{\pgfqpoint{2.154210in}{1.098085in}}%
\pgfpathlineto{\pgfqpoint{2.167542in}{1.086341in}}%
\pgfpathlineto{\pgfqpoint{2.180874in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{2.207539in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{2.234203in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{2.274200in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{2.367525in}{0.783491in}}%
\pgfpathlineto{\pgfqpoint{2.407522in}{0.722759in}}%
\pgfpathlineto{\pgfqpoint{2.434187in}{0.685267in}}%
\pgfpathlineto{\pgfqpoint{2.460851in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{2.487516in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{2.540844in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{2.567509in}{0.541786in}}%
\pgfpathlineto{\pgfqpoint{2.594173in}{0.522908in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{0.507431in}}%
\pgfpathlineto{\pgfqpoint{2.647502in}{0.495261in}}%
\pgfpathlineto{\pgfqpoint{2.674167in}{0.486218in}}%
\pgfpathlineto{\pgfqpoint{2.700831in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.727496in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{2.754160in}{0.474972in}}%
\pgfpathlineto{\pgfqpoint{2.780825in}{0.475346in}}%
\pgfpathlineto{\pgfqpoint{2.820821in}{0.478522in}}%
\pgfpathlineto{\pgfqpoint{2.860818in}{0.483913in}}%
\pgfpathlineto{\pgfqpoint{2.914147in}{0.493370in}}%
\pgfpathlineto{\pgfqpoint{2.967476in}{0.504957in}}%
\pgfpathlineto{\pgfqpoint{3.020805in}{0.518818in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{3.194124in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.220788in}{0.568330in}}%
\pgfpathlineto{\pgfqpoint{3.247453in}{0.570001in}}%
\pgfpathlineto{\pgfqpoint{3.274117in}{0.570017in}}%
\pgfpathlineto{\pgfqpoint{3.314114in}{0.567220in}}%
\pgfpathlineto{\pgfqpoint{3.354111in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{3.394108in}{0.553514in}}%
\pgfpathlineto{\pgfqpoint{3.434104in}{0.543421in}}%
\pgfpathlineto{\pgfqpoint{3.474101in}{0.531444in}}%
\pgfpathlineto{\pgfqpoint{3.527430in}{0.512796in}}%
\pgfpathlineto{\pgfqpoint{3.580759in}{0.491481in}}%
\pgfpathlineto{\pgfqpoint{3.647420in}{0.461839in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.423277in}}%
\pgfpathlineto{\pgfqpoint{3.927397in}{0.324842in}}%
\pgfpathlineto{\pgfqpoint{3.980726in}{0.301422in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{0.285780in}}%
\pgfpathlineto{\pgfqpoint{4.060719in}{0.272097in}}%
\pgfpathlineto{\pgfqpoint{4.100716in}{0.260434in}}%
\pgfpathlineto{\pgfqpoint{4.140713in}{0.250688in}}%
\pgfpathlineto{\pgfqpoint{4.194042in}{0.240360in}}%
\pgfpathlineto{\pgfqpoint{4.247371in}{0.232695in}}%
\pgfpathlineto{\pgfqpoint{4.300700in}{0.227321in}}%
\pgfpathlineto{\pgfqpoint{4.367361in}{0.223182in}}%
\pgfpathlineto{\pgfqpoint{4.447354in}{0.220717in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{0.219905in}}%
\pgfpathlineto{\pgfqpoint{4.500683in}{0.219905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{0.315028in}{1.169444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700000in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.169444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{0.116883in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.116883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315028in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{1.169444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231633in}{1.002792in}}%
\pgfpathlineto{\pgfqpoint{4.669444in}{1.002792in}}%
\pgfpathlineto{\pgfqpoint{4.669444in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{4.231633in}{1.138889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658333in,y=1.127778in,right,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathbb{F}_{\mbox{\smaller\ttfamily dense}, 2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plt/mnist-X20-0-2-5-7-11-13-15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473370in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{4.512525in}}%
\pgfpathlineto{\pgfqpoint{0.473370in}{4.512525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572435in}{2.810130in}}%
\pgfpathlineto{\pgfqpoint{2.165579in}{4.403275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036255in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.067312in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.036255in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.067312in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087955in}{3.325650in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.356707in}}%
\pgfpathmoveto{\pgfqpoint{1.087955in}{3.356707in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{3.325650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556906in}{2.794602in}}%
\pgfpathlineto{\pgfqpoint{0.587963in}{2.825659in}}%
\pgfpathmoveto{\pgfqpoint{0.556906in}{2.825659in}}%
\pgfpathlineto{\pgfqpoint{0.587963in}{2.794602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875535in}{3.113231in}}%
\pgfpathlineto{\pgfqpoint{0.906592in}{3.144288in}}%
\pgfpathmoveto{\pgfqpoint{0.875535in}{3.144288in}}%
\pgfpathlineto{\pgfqpoint{0.906592in}{3.113231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556906in}{2.794602in}}%
\pgfpathlineto{\pgfqpoint{0.587963in}{2.825659in}}%
\pgfpathmoveto{\pgfqpoint{0.556906in}{2.825659in}}%
\pgfpathlineto{\pgfqpoint{0.587963in}{2.794602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875535in}{3.113231in}}%
\pgfpathlineto{\pgfqpoint{0.906592in}{3.144288in}}%
\pgfpathmoveto{\pgfqpoint{0.875535in}{3.144288in}}%
\pgfpathlineto{\pgfqpoint{0.906592in}{3.113231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967977in}{4.114636in}}%
\pgfpathlineto{\pgfqpoint{1.999034in}{4.145693in}}%
\pgfpathmoveto{\pgfqpoint{1.967977in}{4.145693in}}%
\pgfpathlineto{\pgfqpoint{1.999034in}{4.114636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059014in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.059014in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067755in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.111676in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.067755in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.111676in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081523in}{3.319218in}}%
\pgfpathlineto{\pgfqpoint{1.125443in}{3.363139in}}%
\pgfpathmoveto{\pgfqpoint{1.081523in}{3.363139in}}%
\pgfpathlineto{\pgfqpoint{1.125443in}{3.319218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550474in}{2.788170in}}%
\pgfpathlineto{\pgfqpoint{0.594395in}{2.832091in}}%
\pgfpathmoveto{\pgfqpoint{0.550474in}{2.832091in}}%
\pgfpathlineto{\pgfqpoint{0.594395in}{2.788170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961545in}{4.199241in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{4.243162in}}%
\pgfpathmoveto{\pgfqpoint{1.961545in}{4.243162in}}%
\pgfpathlineto{\pgfqpoint{2.005466in}{4.199241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550474in}{2.788170in}}%
\pgfpathlineto{\pgfqpoint{0.594395in}{2.832091in}}%
\pgfpathmoveto{\pgfqpoint{0.550474in}{2.832091in}}%
\pgfpathlineto{\pgfqpoint{0.594395in}{2.788170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597398in}{4.199241in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{4.243162in}}%
\pgfpathmoveto{\pgfqpoint{1.597398in}{4.243162in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{4.199241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098101in}{4.335796in}}%
\pgfpathlineto{\pgfqpoint{2.142021in}{4.379717in}}%
\pgfpathmoveto{\pgfqpoint{2.098101in}{4.379717in}}%
\pgfpathlineto{\pgfqpoint{2.142021in}{4.335796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.335796in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.379717in}}%
\pgfpathmoveto{\pgfqpoint{2.143619in}{4.379717in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{4.335796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986956in}{4.224651in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{4.278443in}}%
\pgfpathmoveto{\pgfqpoint{1.986956in}{4.278443in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{4.224651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911092in}{4.148787in}}%
\pgfpathlineto{\pgfqpoint{1.964883in}{4.202579in}}%
\pgfpathmoveto{\pgfqpoint{1.911092in}{4.202579in}}%
\pgfpathlineto{\pgfqpoint{1.964883in}{4.148787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956610in}{4.194306in}}%
\pgfpathlineto{\pgfqpoint{2.010401in}{4.248097in}}%
\pgfpathmoveto{\pgfqpoint{1.956610in}{4.248097in}}%
\pgfpathlineto{\pgfqpoint{2.010401in}{4.194306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228315in}{4.148787in}}%
\pgfpathlineto{\pgfqpoint{1.282107in}{4.202579in}}%
\pgfpathmoveto{\pgfqpoint{1.228315in}{4.202579in}}%
\pgfpathlineto{\pgfqpoint{1.282107in}{4.148787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956610in}{4.194306in}}%
\pgfpathlineto{\pgfqpoint{2.010401in}{4.248097in}}%
\pgfpathmoveto{\pgfqpoint{1.956610in}{4.248097in}}%
\pgfpathlineto{\pgfqpoint{2.010401in}{4.194306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047647in}{4.346034in}}%
\pgfpathlineto{\pgfqpoint{2.101438in}{4.399825in}}%
\pgfpathmoveto{\pgfqpoint{2.047647in}{4.399825in}}%
\pgfpathlineto{\pgfqpoint{2.101438in}{4.346034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.138684in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077625in}{4.286872in}}%
\pgfpathlineto{\pgfqpoint{2.139738in}{4.348985in}}%
\pgfpathmoveto{\pgfqpoint{2.077625in}{4.348985in}}%
\pgfpathlineto{\pgfqpoint{2.139738in}{4.286872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982795in}{4.220490in}}%
\pgfpathlineto{\pgfqpoint{2.044908in}{4.282603in}}%
\pgfpathmoveto{\pgfqpoint{1.982795in}{4.282603in}}%
\pgfpathlineto{\pgfqpoint{2.044908in}{4.220490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906931in}{4.144626in}}%
\pgfpathlineto{\pgfqpoint{1.969044in}{4.206739in}}%
\pgfpathmoveto{\pgfqpoint{1.906931in}{4.206739in}}%
\pgfpathlineto{\pgfqpoint{1.969044in}{4.144626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952449in}{4.190145in}}%
\pgfpathlineto{\pgfqpoint{2.014562in}{4.252258in}}%
\pgfpathmoveto{\pgfqpoint{1.952449in}{4.252258in}}%
\pgfpathlineto{\pgfqpoint{2.014562in}{4.190145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906931in}{4.144626in}}%
\pgfpathlineto{\pgfqpoint{1.969044in}{4.206739in}}%
\pgfpathmoveto{\pgfqpoint{1.906931in}{4.206739in}}%
\pgfpathlineto{\pgfqpoint{1.969044in}{4.144626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952449in}{4.190145in}}%
\pgfpathlineto{\pgfqpoint{2.014562in}{4.252258in}}%
\pgfpathmoveto{\pgfqpoint{1.952449in}{4.252258in}}%
\pgfpathlineto{\pgfqpoint{2.014562in}{4.190145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066245in}{4.281182in}}%
\pgfpathlineto{\pgfqpoint{2.128358in}{4.343295in}}%
\pgfpathmoveto{\pgfqpoint{2.066245in}{4.343295in}}%
\pgfpathlineto{\pgfqpoint{2.128358in}{4.281182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.134523in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111764in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.173877in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.111764in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.173877in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.338207in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.407652in}}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.407652in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.338207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062580in}{4.345794in}}%
\pgfpathlineto{\pgfqpoint{2.132024in}{4.415238in}}%
\pgfpathmoveto{\pgfqpoint{2.062580in}{4.415238in}}%
\pgfpathlineto{\pgfqpoint{2.132024in}{4.345794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979129in}{4.216825in}}%
\pgfpathlineto{\pgfqpoint{2.048574in}{4.286269in}}%
\pgfpathmoveto{\pgfqpoint{1.979129in}{4.286269in}}%
\pgfpathlineto{\pgfqpoint{2.048574in}{4.216825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903265in}{4.140961in}}%
\pgfpathlineto{\pgfqpoint{1.972710in}{4.210405in}}%
\pgfpathmoveto{\pgfqpoint{1.903265in}{4.210405in}}%
\pgfpathlineto{\pgfqpoint{1.972710in}{4.140961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948784in}{4.168272in}}%
\pgfpathlineto{\pgfqpoint{2.018228in}{4.237716in}}%
\pgfpathmoveto{\pgfqpoint{1.948784in}{4.237716in}}%
\pgfpathlineto{\pgfqpoint{2.018228in}{4.168272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903265in}{4.140961in}}%
\pgfpathlineto{\pgfqpoint{1.972710in}{4.210405in}}%
\pgfpathmoveto{\pgfqpoint{1.903265in}{4.210405in}}%
\pgfpathlineto{\pgfqpoint{1.972710in}{4.140961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948784in}{4.186479in}}%
\pgfpathlineto{\pgfqpoint{2.018228in}{4.255924in}}%
\pgfpathmoveto{\pgfqpoint{1.948784in}{4.255924in}}%
\pgfpathlineto{\pgfqpoint{2.018228in}{4.186479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039820in}{4.295723in}}%
\pgfpathlineto{\pgfqpoint{2.109265in}{4.365168in}}%
\pgfpathmoveto{\pgfqpoint{2.039820in}{4.365168in}}%
\pgfpathlineto{\pgfqpoint{2.109265in}{4.295723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.350345in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.419790in}}%
\pgfpathmoveto{\pgfqpoint{2.130857in}{4.419790in}}%
\pgfpathlineto{\pgfqpoint{2.200302in}{4.350345in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.169698in}{4.387747in}}{\pgfqpoint{2.173648in}{4.389383in}}{\pgfqpoint{2.176560in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.179472in}{4.395207in}}{\pgfqpoint{2.181108in}{4.399157in}}{\pgfqpoint{2.181108in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.181108in}{4.407393in}}{\pgfqpoint{2.179472in}{4.411343in}}{\pgfqpoint{2.176560in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.173648in}{4.417167in}}{\pgfqpoint{2.169698in}{4.418803in}}{\pgfqpoint{2.165579in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.161461in}{4.418803in}}{\pgfqpoint{2.157511in}{4.417167in}}{\pgfqpoint{2.154599in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.151687in}{4.411343in}}{\pgfqpoint{2.150051in}{4.407393in}}{\pgfqpoint{2.150051in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.150051in}{4.399157in}}{\pgfqpoint{2.151687in}{4.395207in}}{\pgfqpoint{2.154599in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.157511in}{4.389383in}}{\pgfqpoint{2.161461in}{4.387747in}}{\pgfqpoint{2.165579in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.169698in}{4.387747in}}{\pgfqpoint{2.173648in}{4.389383in}}{\pgfqpoint{2.176560in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.179472in}{4.395207in}}{\pgfqpoint{2.181108in}{4.399157in}}{\pgfqpoint{2.181108in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.181108in}{4.407393in}}{\pgfqpoint{2.179472in}{4.411343in}}{\pgfqpoint{2.176560in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.173648in}{4.417167in}}{\pgfqpoint{2.169698in}{4.418803in}}{\pgfqpoint{2.165579in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.161461in}{4.418803in}}{\pgfqpoint{2.157511in}{4.417167in}}{\pgfqpoint{2.154599in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.151687in}{4.411343in}}{\pgfqpoint{2.150051in}{4.407393in}}{\pgfqpoint{2.150051in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.150051in}{4.399157in}}{\pgfqpoint{2.151687in}{4.395207in}}{\pgfqpoint{2.154599in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.157511in}{4.389383in}}{\pgfqpoint{2.161461in}{4.387747in}}{\pgfqpoint{2.165579in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862123in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{1.866241in}{4.387747in}}{\pgfqpoint{1.870191in}{4.389383in}}{\pgfqpoint{1.873103in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{1.876015in}{4.395207in}}{\pgfqpoint{1.877652in}{4.399157in}}{\pgfqpoint{1.877652in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{1.877652in}{4.407393in}}{\pgfqpoint{1.876015in}{4.411343in}}{\pgfqpoint{1.873103in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{1.870191in}{4.417167in}}{\pgfqpoint{1.866241in}{4.418803in}}{\pgfqpoint{1.862123in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{1.858005in}{4.418803in}}{\pgfqpoint{1.854055in}{4.417167in}}{\pgfqpoint{1.851143in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{1.848231in}{4.411343in}}{\pgfqpoint{1.846595in}{4.407393in}}{\pgfqpoint{1.846595in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{1.846595in}{4.399157in}}{\pgfqpoint{1.848231in}{4.395207in}}{\pgfqpoint{1.851143in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{1.854055in}{4.389383in}}{\pgfqpoint{1.858005in}{4.387747in}}{\pgfqpoint{1.862123in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824191in}{4.160155in}}%
\pgfpathcurveto{\pgfqpoint{1.828309in}{4.160155in}}{\pgfqpoint{1.832259in}{4.161791in}}{\pgfqpoint{1.835171in}{4.164703in}}%
\pgfpathcurveto{\pgfqpoint{1.838083in}{4.167615in}}{\pgfqpoint{1.839720in}{4.171565in}}{\pgfqpoint{1.839720in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.839720in}{4.179801in}}{\pgfqpoint{1.838083in}{4.183751in}}{\pgfqpoint{1.835171in}{4.186663in}}%
\pgfpathcurveto{\pgfqpoint{1.832259in}{4.189575in}}{\pgfqpoint{1.828309in}{4.191211in}}{\pgfqpoint{1.824191in}{4.191211in}}%
\pgfpathcurveto{\pgfqpoint{1.820073in}{4.191211in}}{\pgfqpoint{1.816123in}{4.189575in}}{\pgfqpoint{1.813211in}{4.186663in}}%
\pgfpathcurveto{\pgfqpoint{1.810299in}{4.183751in}}{\pgfqpoint{1.808663in}{4.179801in}}{\pgfqpoint{1.808663in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.808663in}{4.171565in}}{\pgfqpoint{1.810299in}{4.167615in}}{\pgfqpoint{1.813211in}{4.164703in}}%
\pgfpathcurveto{\pgfqpoint{1.816123in}{4.161791in}}{\pgfqpoint{1.820073in}{4.160155in}}{\pgfqpoint{1.824191in}{4.160155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.169698in}{4.387747in}}{\pgfqpoint{2.173648in}{4.389383in}}{\pgfqpoint{2.176560in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.179472in}{4.395207in}}{\pgfqpoint{2.181108in}{4.399157in}}{\pgfqpoint{2.181108in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.181108in}{4.407393in}}{\pgfqpoint{2.179472in}{4.411343in}}{\pgfqpoint{2.176560in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.173648in}{4.417167in}}{\pgfqpoint{2.169698in}{4.418803in}}{\pgfqpoint{2.165579in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.161461in}{4.418803in}}{\pgfqpoint{2.157511in}{4.417167in}}{\pgfqpoint{2.154599in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.151687in}{4.411343in}}{\pgfqpoint{2.150051in}{4.407393in}}{\pgfqpoint{2.150051in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.150051in}{4.399157in}}{\pgfqpoint{2.151687in}{4.395207in}}{\pgfqpoint{2.154599in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.157511in}{4.389383in}}{\pgfqpoint{2.161461in}{4.387747in}}{\pgfqpoint{2.165579in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103483in}{3.325650in}}%
\pgfpathcurveto{\pgfqpoint{1.107601in}{3.325650in}}{\pgfqpoint{1.111551in}{3.327286in}}{\pgfqpoint{1.114463in}{3.330198in}}%
\pgfpathcurveto{\pgfqpoint{1.117375in}{3.333110in}}{\pgfqpoint{1.119011in}{3.337060in}}{\pgfqpoint{1.119011in}{3.341179in}}%
\pgfpathcurveto{\pgfqpoint{1.119011in}{3.345297in}}{\pgfqpoint{1.117375in}{3.349247in}}{\pgfqpoint{1.114463in}{3.352159in}}%
\pgfpathcurveto{\pgfqpoint{1.111551in}{3.355071in}}{\pgfqpoint{1.107601in}{3.356707in}}{\pgfqpoint{1.103483in}{3.356707in}}%
\pgfpathcurveto{\pgfqpoint{1.099365in}{3.356707in}}{\pgfqpoint{1.095415in}{3.355071in}}{\pgfqpoint{1.092503in}{3.352159in}}%
\pgfpathcurveto{\pgfqpoint{1.089591in}{3.349247in}}{\pgfqpoint{1.087955in}{3.345297in}}{\pgfqpoint{1.087955in}{3.341179in}}%
\pgfpathcurveto{\pgfqpoint{1.087955in}{3.337060in}}{\pgfqpoint{1.089591in}{3.333110in}}{\pgfqpoint{1.092503in}{3.330198in}}%
\pgfpathcurveto{\pgfqpoint{1.095415in}{3.327286in}}{\pgfqpoint{1.099365in}{3.325650in}}{\pgfqpoint{1.103483in}{3.325650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572435in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.576553in}{2.794602in}}{\pgfqpoint{0.580503in}{2.796238in}}{\pgfqpoint{0.583415in}{2.799150in}}%
\pgfpathcurveto{\pgfqpoint{0.586327in}{2.802062in}}{\pgfqpoint{0.587963in}{2.806012in}}{\pgfqpoint{0.587963in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.587963in}{2.814248in}}{\pgfqpoint{0.586327in}{2.818199in}}{\pgfqpoint{0.583415in}{2.821110in}}%
\pgfpathcurveto{\pgfqpoint{0.580503in}{2.824022in}}{\pgfqpoint{0.576553in}{2.825659in}}{\pgfqpoint{0.572435in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.568317in}{2.825659in}}{\pgfqpoint{0.564367in}{2.824022in}}{\pgfqpoint{0.561455in}{2.821110in}}%
\pgfpathcurveto{\pgfqpoint{0.558543in}{2.818199in}}{\pgfqpoint{0.556906in}{2.814248in}}{\pgfqpoint{0.556906in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.556906in}{2.806012in}}{\pgfqpoint{0.558543in}{2.802062in}}{\pgfqpoint{0.561455in}{2.799150in}}%
\pgfpathcurveto{\pgfqpoint{0.564367in}{2.796238in}}{\pgfqpoint{0.568317in}{2.794602in}}{\pgfqpoint{0.572435in}{2.794602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708990in}{3.113231in}}%
\pgfpathcurveto{\pgfqpoint{0.713108in}{3.113231in}}{\pgfqpoint{0.717058in}{3.114867in}}{\pgfqpoint{0.719970in}{3.117779in}}%
\pgfpathcurveto{\pgfqpoint{0.722882in}{3.120691in}}{\pgfqpoint{0.724518in}{3.124641in}}{\pgfqpoint{0.724518in}{3.128759in}}%
\pgfpathcurveto{\pgfqpoint{0.724518in}{3.132877in}}{\pgfqpoint{0.722882in}{3.136827in}}{\pgfqpoint{0.719970in}{3.139739in}}%
\pgfpathcurveto{\pgfqpoint{0.717058in}{3.142651in}}{\pgfqpoint{0.713108in}{3.144288in}}{\pgfqpoint{0.708990in}{3.144288in}}%
\pgfpathcurveto{\pgfqpoint{0.704872in}{3.144288in}}{\pgfqpoint{0.700922in}{3.142651in}}{\pgfqpoint{0.698010in}{3.139739in}}%
\pgfpathcurveto{\pgfqpoint{0.695098in}{3.136827in}}{\pgfqpoint{0.693462in}{3.132877in}}{\pgfqpoint{0.693462in}{3.128759in}}%
\pgfpathcurveto{\pgfqpoint{0.693462in}{3.124641in}}{\pgfqpoint{0.695098in}{3.120691in}}{\pgfqpoint{0.698010in}{3.117779in}}%
\pgfpathcurveto{\pgfqpoint{0.700922in}{3.114867in}}{\pgfqpoint{0.704872in}{3.113231in}}{\pgfqpoint{0.708990in}{3.113231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572435in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.576553in}{2.794602in}}{\pgfqpoint{0.580503in}{2.796238in}}{\pgfqpoint{0.583415in}{2.799150in}}%
\pgfpathcurveto{\pgfqpoint{0.586327in}{2.802062in}}{\pgfqpoint{0.587963in}{2.806012in}}{\pgfqpoint{0.587963in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.587963in}{2.814248in}}{\pgfqpoint{0.586327in}{2.818199in}}{\pgfqpoint{0.583415in}{2.821110in}}%
\pgfpathcurveto{\pgfqpoint{0.580503in}{2.824022in}}{\pgfqpoint{0.576553in}{2.825659in}}{\pgfqpoint{0.572435in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.568317in}{2.825659in}}{\pgfqpoint{0.564367in}{2.824022in}}{\pgfqpoint{0.561455in}{2.821110in}}%
\pgfpathcurveto{\pgfqpoint{0.558543in}{2.818199in}}{\pgfqpoint{0.556906in}{2.814248in}}{\pgfqpoint{0.556906in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.556906in}{2.806012in}}{\pgfqpoint{0.558543in}{2.802062in}}{\pgfqpoint{0.561455in}{2.799150in}}%
\pgfpathcurveto{\pgfqpoint{0.564367in}{2.796238in}}{\pgfqpoint{0.568317in}{2.794602in}}{\pgfqpoint{0.572435in}{2.794602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800027in}{3.113231in}}%
\pgfpathcurveto{\pgfqpoint{0.804145in}{3.113231in}}{\pgfqpoint{0.808095in}{3.114867in}}{\pgfqpoint{0.811007in}{3.117779in}}%
\pgfpathcurveto{\pgfqpoint{0.813919in}{3.120691in}}{\pgfqpoint{0.815555in}{3.124641in}}{\pgfqpoint{0.815555in}{3.128759in}}%
\pgfpathcurveto{\pgfqpoint{0.815555in}{3.132877in}}{\pgfqpoint{0.813919in}{3.136827in}}{\pgfqpoint{0.811007in}{3.139739in}}%
\pgfpathcurveto{\pgfqpoint{0.808095in}{3.142651in}}{\pgfqpoint{0.804145in}{3.144288in}}{\pgfqpoint{0.800027in}{3.144288in}}%
\pgfpathcurveto{\pgfqpoint{0.795909in}{3.144288in}}{\pgfqpoint{0.791959in}{3.142651in}}{\pgfqpoint{0.789047in}{3.139739in}}%
\pgfpathcurveto{\pgfqpoint{0.786135in}{3.136827in}}{\pgfqpoint{0.784499in}{3.132877in}}{\pgfqpoint{0.784499in}{3.128759in}}%
\pgfpathcurveto{\pgfqpoint{0.784499in}{3.124641in}}{\pgfqpoint{0.786135in}{3.120691in}}{\pgfqpoint{0.789047in}{3.117779in}}%
\pgfpathcurveto{\pgfqpoint{0.791959in}{3.114867in}}{\pgfqpoint{0.795909in}{3.113231in}}{\pgfqpoint{0.800027in}{3.113231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801432in}{4.114636in}}%
\pgfpathcurveto{\pgfqpoint{1.805550in}{4.114636in}}{\pgfqpoint{1.809500in}{4.116272in}}{\pgfqpoint{1.812412in}{4.119184in}}%
\pgfpathcurveto{\pgfqpoint{1.815324in}{4.122096in}}{\pgfqpoint{1.816960in}{4.126046in}}{\pgfqpoint{1.816960in}{4.130165in}}%
\pgfpathcurveto{\pgfqpoint{1.816960in}{4.134283in}}{\pgfqpoint{1.815324in}{4.138233in}}{\pgfqpoint{1.812412in}{4.141145in}}%
\pgfpathcurveto{\pgfqpoint{1.809500in}{4.144057in}}{\pgfqpoint{1.805550in}{4.145693in}}{\pgfqpoint{1.801432in}{4.145693in}}%
\pgfpathcurveto{\pgfqpoint{1.797314in}{4.145693in}}{\pgfqpoint{1.793364in}{4.144057in}}{\pgfqpoint{1.790452in}{4.141145in}}%
\pgfpathcurveto{\pgfqpoint{1.787540in}{4.138233in}}{\pgfqpoint{1.785904in}{4.134283in}}{\pgfqpoint{1.785904in}{4.130165in}}%
\pgfpathcurveto{\pgfqpoint{1.785904in}{4.126046in}}{\pgfqpoint{1.787540in}{4.122096in}}{\pgfqpoint{1.790452in}{4.119184in}}%
\pgfpathcurveto{\pgfqpoint{1.793364in}{4.116272in}}{\pgfqpoint{1.797314in}{4.114636in}}{\pgfqpoint{1.801432in}{4.114636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013851in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.017969in}{4.387747in}}{\pgfqpoint{2.021920in}{4.389383in}}{\pgfqpoint{2.024831in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.027743in}{4.395207in}}{\pgfqpoint{2.029380in}{4.399157in}}{\pgfqpoint{2.029380in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.029380in}{4.407393in}}{\pgfqpoint{2.027743in}{4.411343in}}{\pgfqpoint{2.024831in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.021920in}{4.417167in}}{\pgfqpoint{2.017969in}{4.418803in}}{\pgfqpoint{2.013851in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.009733in}{4.418803in}}{\pgfqpoint{2.005783in}{4.417167in}}{\pgfqpoint{2.002871in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{1.999959in}{4.411343in}}{\pgfqpoint{1.998323in}{4.407393in}}{\pgfqpoint{1.998323in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{1.998323in}{4.399157in}}{\pgfqpoint{1.999959in}{4.395207in}}{\pgfqpoint{2.002871in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.005783in}{4.389383in}}{\pgfqpoint{2.009733in}{4.387747in}}{\pgfqpoint{2.013851in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051783in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.055901in}{4.387747in}}{\pgfqpoint{2.059852in}{4.389383in}}{\pgfqpoint{2.062763in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.065675in}{4.395207in}}{\pgfqpoint{2.067312in}{4.399157in}}{\pgfqpoint{2.067312in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.067312in}{4.407393in}}{\pgfqpoint{2.065675in}{4.411343in}}{\pgfqpoint{2.062763in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.059852in}{4.417167in}}{\pgfqpoint{2.055901in}{4.418803in}}{\pgfqpoint{2.051783in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.047665in}{4.418803in}}{\pgfqpoint{2.043715in}{4.417167in}}{\pgfqpoint{2.040803in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.037891in}{4.411343in}}{\pgfqpoint{2.036255in}{4.407393in}}{\pgfqpoint{2.036255in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.036255in}{4.399157in}}{\pgfqpoint{2.037891in}{4.395207in}}{\pgfqpoint{2.040803in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.043715in}{4.389383in}}{\pgfqpoint{2.047665in}{4.387747in}}{\pgfqpoint{2.051783in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074543in}{4.296710in}}%
\pgfpathcurveto{\pgfqpoint{2.078661in}{4.296710in}}{\pgfqpoint{2.082611in}{4.298346in}}{\pgfqpoint{2.085523in}{4.301258in}}%
\pgfpathcurveto{\pgfqpoint{2.088435in}{4.304170in}}{\pgfqpoint{2.090071in}{4.308120in}}{\pgfqpoint{2.090071in}{4.312238in}}%
\pgfpathcurveto{\pgfqpoint{2.090071in}{4.316356in}}{\pgfqpoint{2.088435in}{4.320306in}}{\pgfqpoint{2.085523in}{4.323218in}}%
\pgfpathcurveto{\pgfqpoint{2.082611in}{4.326130in}}{\pgfqpoint{2.078661in}{4.327766in}}{\pgfqpoint{2.074543in}{4.327766in}}%
\pgfpathcurveto{\pgfqpoint{2.070424in}{4.327766in}}{\pgfqpoint{2.066474in}{4.326130in}}{\pgfqpoint{2.063562in}{4.323218in}}%
\pgfpathcurveto{\pgfqpoint{2.060650in}{4.320306in}}{\pgfqpoint{2.059014in}{4.316356in}}{\pgfqpoint{2.059014in}{4.312238in}}%
\pgfpathcurveto{\pgfqpoint{2.059014in}{4.308120in}}{\pgfqpoint{2.060650in}{4.304170in}}{\pgfqpoint{2.063562in}{4.301258in}}%
\pgfpathcurveto{\pgfqpoint{2.066474in}{4.298346in}}{\pgfqpoint{2.070424in}{4.296710in}}{\pgfqpoint{2.074543in}{4.296710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.171403in}{4.381315in}}{\pgfqpoint{2.176990in}{4.383629in}}{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.185226in}{4.391865in}}{\pgfqpoint{2.187540in}{4.397451in}}{\pgfqpoint{2.187540in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.187540in}{4.409099in}}{\pgfqpoint{2.185226in}{4.414685in}}{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.176990in}{4.422921in}}{\pgfqpoint{2.171403in}{4.425235in}}{\pgfqpoint{2.165579in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.159755in}{4.425235in}}{\pgfqpoint{2.154169in}{4.422921in}}{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.145933in}{4.414685in}}{\pgfqpoint{2.143619in}{4.409099in}}{\pgfqpoint{2.143619in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.143619in}{4.397451in}}{\pgfqpoint{2.145933in}{4.391865in}}{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{4.383629in}}{\pgfqpoint{2.159755in}{4.381315in}}{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.171403in}{4.381315in}}{\pgfqpoint{2.176990in}{4.383629in}}{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.185226in}{4.391865in}}{\pgfqpoint{2.187540in}{4.397451in}}{\pgfqpoint{2.187540in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.187540in}{4.409099in}}{\pgfqpoint{2.185226in}{4.414685in}}{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.176990in}{4.422921in}}{\pgfqpoint{2.171403in}{4.425235in}}{\pgfqpoint{2.165579in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.159755in}{4.425235in}}{\pgfqpoint{2.154169in}{4.422921in}}{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.145933in}{4.414685in}}{\pgfqpoint{2.143619in}{4.409099in}}{\pgfqpoint{2.143619in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.143619in}{4.397451in}}{\pgfqpoint{2.145933in}{4.391865in}}{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{4.383629in}}{\pgfqpoint{2.159755in}{4.381315in}}{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.171403in}{4.381315in}}{\pgfqpoint{2.176990in}{4.383629in}}{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.185226in}{4.391865in}}{\pgfqpoint{2.187540in}{4.397451in}}{\pgfqpoint{2.187540in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.187540in}{4.409099in}}{\pgfqpoint{2.185226in}{4.414685in}}{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.176990in}{4.422921in}}{\pgfqpoint{2.171403in}{4.425235in}}{\pgfqpoint{2.165579in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.159755in}{4.425235in}}{\pgfqpoint{2.154169in}{4.422921in}}{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.145933in}{4.414685in}}{\pgfqpoint{2.143619in}{4.409099in}}{\pgfqpoint{2.143619in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.143619in}{4.397451in}}{\pgfqpoint{2.145933in}{4.391865in}}{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{4.383629in}}{\pgfqpoint{2.159755in}{4.381315in}}{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051783in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.057607in}{4.381315in}}{\pgfqpoint{2.063193in}{4.383629in}}{\pgfqpoint{2.067312in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.071430in}{4.391865in}}{\pgfqpoint{2.073744in}{4.397451in}}{\pgfqpoint{2.073744in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.073744in}{4.409099in}}{\pgfqpoint{2.071430in}{4.414685in}}{\pgfqpoint{2.067312in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.063193in}{4.422921in}}{\pgfqpoint{2.057607in}{4.425235in}}{\pgfqpoint{2.051783in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.045959in}{4.425235in}}{\pgfqpoint{2.040373in}{4.422921in}}{\pgfqpoint{2.036255in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.032137in}{4.414685in}}{\pgfqpoint{2.029823in}{4.409099in}}{\pgfqpoint{2.029823in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.029823in}{4.397451in}}{\pgfqpoint{2.032137in}{4.391865in}}{\pgfqpoint{2.036255in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.040373in}{4.383629in}}{\pgfqpoint{2.045959in}{4.381315in}}{\pgfqpoint{2.051783in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.171403in}{4.381315in}}{\pgfqpoint{2.176990in}{4.383629in}}{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.185226in}{4.391865in}}{\pgfqpoint{2.187540in}{4.397451in}}{\pgfqpoint{2.187540in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.187540in}{4.409099in}}{\pgfqpoint{2.185226in}{4.414685in}}{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.176990in}{4.422921in}}{\pgfqpoint{2.171403in}{4.425235in}}{\pgfqpoint{2.165579in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.159755in}{4.425235in}}{\pgfqpoint{2.154169in}{4.422921in}}{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.145933in}{4.414685in}}{\pgfqpoint{2.143619in}{4.409099in}}{\pgfqpoint{2.143619in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.143619in}{4.397451in}}{\pgfqpoint{2.145933in}{4.391865in}}{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{4.383629in}}{\pgfqpoint{2.159755in}{4.381315in}}{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103483in}{3.319218in}}%
\pgfpathcurveto{\pgfqpoint{1.109307in}{3.319218in}}{\pgfqpoint{1.114893in}{3.321532in}}{\pgfqpoint{1.119011in}{3.325650in}}%
\pgfpathcurveto{\pgfqpoint{1.123129in}{3.329768in}}{\pgfqpoint{1.125443in}{3.335355in}}{\pgfqpoint{1.125443in}{3.341179in}}%
\pgfpathcurveto{\pgfqpoint{1.125443in}{3.347003in}}{\pgfqpoint{1.123129in}{3.352589in}}{\pgfqpoint{1.119011in}{3.356707in}}%
\pgfpathcurveto{\pgfqpoint{1.114893in}{3.360825in}}{\pgfqpoint{1.109307in}{3.363139in}}{\pgfqpoint{1.103483in}{3.363139in}}%
\pgfpathcurveto{\pgfqpoint{1.097659in}{3.363139in}}{\pgfqpoint{1.092073in}{3.360825in}}{\pgfqpoint{1.087955in}{3.356707in}}%
\pgfpathcurveto{\pgfqpoint{1.083837in}{3.352589in}}{\pgfqpoint{1.081523in}{3.347003in}}{\pgfqpoint{1.081523in}{3.341179in}}%
\pgfpathcurveto{\pgfqpoint{1.081523in}{3.335355in}}{\pgfqpoint{1.083837in}{3.329768in}}{\pgfqpoint{1.087955in}{3.325650in}}%
\pgfpathcurveto{\pgfqpoint{1.092073in}{3.321532in}}{\pgfqpoint{1.097659in}{3.319218in}}{\pgfqpoint{1.103483in}{3.319218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572435in}{2.788170in}}%
\pgfpathcurveto{\pgfqpoint{0.578259in}{2.788170in}}{\pgfqpoint{0.583845in}{2.790484in}}{\pgfqpoint{0.587963in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.592081in}{2.798720in}}{\pgfqpoint{0.594395in}{2.804306in}}{\pgfqpoint{0.594395in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.594395in}{2.815954in}}{\pgfqpoint{0.592081in}{2.821540in}}{\pgfqpoint{0.587963in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.583845in}{2.829777in}}{\pgfqpoint{0.578259in}{2.832091in}}{\pgfqpoint{0.572435in}{2.832091in}}%
\pgfpathcurveto{\pgfqpoint{0.566611in}{2.832091in}}{\pgfqpoint{0.561025in}{2.829777in}}{\pgfqpoint{0.556906in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.552788in}{2.821540in}}{\pgfqpoint{0.550474in}{2.815954in}}{\pgfqpoint{0.550474in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.550474in}{2.804306in}}{\pgfqpoint{0.552788in}{2.798720in}}{\pgfqpoint{0.556906in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.561025in}{2.790484in}}{\pgfqpoint{0.566611in}{2.788170in}}{\pgfqpoint{0.572435in}{2.788170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983506in}{4.199241in}}%
\pgfpathcurveto{\pgfqpoint{1.989330in}{4.199241in}}{\pgfqpoint{1.994916in}{4.201555in}}{\pgfqpoint{1.999034in}{4.205673in}}%
\pgfpathcurveto{\pgfqpoint{2.003152in}{4.209791in}}{\pgfqpoint{2.005466in}{4.215377in}}{\pgfqpoint{2.005466in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.005466in}{4.227025in}}{\pgfqpoint{2.003152in}{4.232611in}}{\pgfqpoint{1.999034in}{4.236730in}}%
\pgfpathcurveto{\pgfqpoint{1.994916in}{4.240848in}}{\pgfqpoint{1.989330in}{4.243162in}}{\pgfqpoint{1.983506in}{4.243162in}}%
\pgfpathcurveto{\pgfqpoint{1.977682in}{4.243162in}}{\pgfqpoint{1.972096in}{4.240848in}}{\pgfqpoint{1.967977in}{4.236730in}}%
\pgfpathcurveto{\pgfqpoint{1.963859in}{4.232611in}}{\pgfqpoint{1.961545in}{4.227025in}}{\pgfqpoint{1.961545in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{1.961545in}{4.215377in}}{\pgfqpoint{1.963859in}{4.209791in}}{\pgfqpoint{1.967977in}{4.205673in}}%
\pgfpathcurveto{\pgfqpoint{1.972096in}{4.201555in}}{\pgfqpoint{1.977682in}{4.199241in}}{\pgfqpoint{1.983506in}{4.199241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255211in}{2.788170in}}%
\pgfpathcurveto{\pgfqpoint{1.261035in}{2.788170in}}{\pgfqpoint{1.266621in}{2.790484in}}{\pgfqpoint{1.270739in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{1.274857in}{2.798720in}}{\pgfqpoint{1.277171in}{2.804306in}}{\pgfqpoint{1.277171in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{1.277171in}{2.815954in}}{\pgfqpoint{1.274857in}{2.821540in}}{\pgfqpoint{1.270739in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{1.266621in}{2.829777in}}{\pgfqpoint{1.261035in}{2.832091in}}{\pgfqpoint{1.255211in}{2.832091in}}%
\pgfpathcurveto{\pgfqpoint{1.249387in}{2.832091in}}{\pgfqpoint{1.243801in}{2.829777in}}{\pgfqpoint{1.239683in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{1.235565in}{2.821540in}}{\pgfqpoint{1.233251in}{2.815954in}}{\pgfqpoint{1.233251in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{1.233251in}{2.804306in}}{\pgfqpoint{1.235565in}{2.798720in}}{\pgfqpoint{1.239683in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{1.243801in}{2.790484in}}{\pgfqpoint{1.249387in}{2.788170in}}{\pgfqpoint{1.255211in}{2.788170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983506in}{4.199241in}}%
\pgfpathcurveto{\pgfqpoint{1.989330in}{4.199241in}}{\pgfqpoint{1.994916in}{4.201555in}}{\pgfqpoint{1.999034in}{4.205673in}}%
\pgfpathcurveto{\pgfqpoint{2.003152in}{4.209791in}}{\pgfqpoint{2.005466in}{4.215377in}}{\pgfqpoint{2.005466in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.005466in}{4.227025in}}{\pgfqpoint{2.003152in}{4.232611in}}{\pgfqpoint{1.999034in}{4.236730in}}%
\pgfpathcurveto{\pgfqpoint{1.994916in}{4.240848in}}{\pgfqpoint{1.989330in}{4.243162in}}{\pgfqpoint{1.983506in}{4.243162in}}%
\pgfpathcurveto{\pgfqpoint{1.977682in}{4.243162in}}{\pgfqpoint{1.972096in}{4.240848in}}{\pgfqpoint{1.967977in}{4.236730in}}%
\pgfpathcurveto{\pgfqpoint{1.963859in}{4.232611in}}{\pgfqpoint{1.961545in}{4.227025in}}{\pgfqpoint{1.961545in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{1.961545in}{4.215377in}}{\pgfqpoint{1.963859in}{4.209791in}}{\pgfqpoint{1.967977in}{4.205673in}}%
\pgfpathcurveto{\pgfqpoint{1.972096in}{4.201555in}}{\pgfqpoint{1.977682in}{4.199241in}}{\pgfqpoint{1.983506in}{4.199241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074543in}{4.335796in}}%
\pgfpathcurveto{\pgfqpoint{2.080366in}{4.335796in}}{\pgfqpoint{2.085953in}{4.338110in}}{\pgfqpoint{2.090071in}{4.342228in}}%
\pgfpathcurveto{\pgfqpoint{2.094189in}{4.346347in}}{\pgfqpoint{2.096503in}{4.351933in}}{\pgfqpoint{2.096503in}{4.357757in}}%
\pgfpathcurveto{\pgfqpoint{2.096503in}{4.363581in}}{\pgfqpoint{2.094189in}{4.369167in}}{\pgfqpoint{2.090071in}{4.373285in}}%
\pgfpathcurveto{\pgfqpoint{2.085953in}{4.377403in}}{\pgfqpoint{2.080366in}{4.379717in}}{\pgfqpoint{2.074543in}{4.379717in}}%
\pgfpathcurveto{\pgfqpoint{2.068719in}{4.379717in}}{\pgfqpoint{2.063132in}{4.377403in}}{\pgfqpoint{2.059014in}{4.373285in}}%
\pgfpathcurveto{\pgfqpoint{2.054896in}{4.369167in}}{\pgfqpoint{2.052582in}{4.363581in}}{\pgfqpoint{2.052582in}{4.357757in}}%
\pgfpathcurveto{\pgfqpoint{2.052582in}{4.351933in}}{\pgfqpoint{2.054896in}{4.346347in}}{\pgfqpoint{2.059014in}{4.342228in}}%
\pgfpathcurveto{\pgfqpoint{2.063132in}{4.338110in}}{\pgfqpoint{2.068719in}{4.335796in}}{\pgfqpoint{2.074543in}{4.335796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.171403in}{4.381315in}}{\pgfqpoint{2.176990in}{4.383629in}}{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.185226in}{4.391865in}}{\pgfqpoint{2.187540in}{4.397451in}}{\pgfqpoint{2.187540in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.187540in}{4.409099in}}{\pgfqpoint{2.185226in}{4.414685in}}{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.176990in}{4.422921in}}{\pgfqpoint{2.171403in}{4.425235in}}{\pgfqpoint{2.165579in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.159755in}{4.425235in}}{\pgfqpoint{2.154169in}{4.422921in}}{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.145933in}{4.414685in}}{\pgfqpoint{2.143619in}{4.409099in}}{\pgfqpoint{2.143619in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.143619in}{4.397451in}}{\pgfqpoint{2.145933in}{4.391865in}}{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{4.383629in}}{\pgfqpoint{2.159755in}{4.381315in}}{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.171403in}{4.381315in}}{\pgfqpoint{2.176990in}{4.383629in}}{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.185226in}{4.391865in}}{\pgfqpoint{2.187540in}{4.397451in}}{\pgfqpoint{2.187540in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.187540in}{4.409099in}}{\pgfqpoint{2.185226in}{4.414685in}}{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.176990in}{4.422921in}}{\pgfqpoint{2.171403in}{4.425235in}}{\pgfqpoint{2.165579in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.159755in}{4.425235in}}{\pgfqpoint{2.154169in}{4.422921in}}{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.145933in}{4.414685in}}{\pgfqpoint{2.143619in}{4.409099in}}{\pgfqpoint{2.143619in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.143619in}{4.397451in}}{\pgfqpoint{2.145933in}{4.391865in}}{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{4.383629in}}{\pgfqpoint{2.159755in}{4.381315in}}{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.171403in}{4.381315in}}{\pgfqpoint{2.176990in}{4.383629in}}{\pgfqpoint{2.181108in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.185226in}{4.391865in}}{\pgfqpoint{2.187540in}{4.397451in}}{\pgfqpoint{2.187540in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.187540in}{4.409099in}}{\pgfqpoint{2.185226in}{4.414685in}}{\pgfqpoint{2.181108in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.176990in}{4.422921in}}{\pgfqpoint{2.171403in}{4.425235in}}{\pgfqpoint{2.165579in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.159755in}{4.425235in}}{\pgfqpoint{2.154169in}{4.422921in}}{\pgfqpoint{2.150051in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.145933in}{4.414685in}}{\pgfqpoint{2.143619in}{4.409099in}}{\pgfqpoint{2.143619in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.143619in}{4.397451in}}{\pgfqpoint{2.145933in}{4.391865in}}{\pgfqpoint{2.150051in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.154169in}{4.383629in}}{\pgfqpoint{2.159755in}{4.381315in}}{\pgfqpoint{2.165579in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.172712in}{4.376379in}}{\pgfqpoint{2.179554in}{4.379213in}}{\pgfqpoint{2.184598in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.189641in}{4.389301in}}{\pgfqpoint{2.192475in}{4.396142in}}{\pgfqpoint{2.192475in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.192475in}{4.410408in}}{\pgfqpoint{2.189641in}{4.417250in}}{\pgfqpoint{2.184598in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.179554in}{4.427337in}}{\pgfqpoint{2.172712in}{4.430171in}}{\pgfqpoint{2.165579in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.158447in}{4.430171in}}{\pgfqpoint{2.151605in}{4.427337in}}{\pgfqpoint{2.146561in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.141518in}{4.417250in}}{\pgfqpoint{2.138684in}{4.410408in}}{\pgfqpoint{2.138684in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.138684in}{4.396142in}}{\pgfqpoint{2.141518in}{4.389301in}}{\pgfqpoint{2.146561in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.151605in}{4.379213in}}{\pgfqpoint{2.158447in}{4.376379in}}{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.172712in}{4.376379in}}{\pgfqpoint{2.179554in}{4.379213in}}{\pgfqpoint{2.184598in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.189641in}{4.389301in}}{\pgfqpoint{2.192475in}{4.396142in}}{\pgfqpoint{2.192475in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.192475in}{4.410408in}}{\pgfqpoint{2.189641in}{4.417250in}}{\pgfqpoint{2.184598in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.179554in}{4.427337in}}{\pgfqpoint{2.172712in}{4.430171in}}{\pgfqpoint{2.165579in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.158447in}{4.430171in}}{\pgfqpoint{2.151605in}{4.427337in}}{\pgfqpoint{2.146561in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.141518in}{4.417250in}}{\pgfqpoint{2.138684in}{4.410408in}}{\pgfqpoint{2.138684in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.138684in}{4.396142in}}{\pgfqpoint{2.141518in}{4.389301in}}{\pgfqpoint{2.146561in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.151605in}{4.379213in}}{\pgfqpoint{2.158447in}{4.376379in}}{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.172712in}{4.376379in}}{\pgfqpoint{2.179554in}{4.379213in}}{\pgfqpoint{2.184598in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.189641in}{4.389301in}}{\pgfqpoint{2.192475in}{4.396142in}}{\pgfqpoint{2.192475in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.192475in}{4.410408in}}{\pgfqpoint{2.189641in}{4.417250in}}{\pgfqpoint{2.184598in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.179554in}{4.427337in}}{\pgfqpoint{2.172712in}{4.430171in}}{\pgfqpoint{2.165579in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.158447in}{4.430171in}}{\pgfqpoint{2.151605in}{4.427337in}}{\pgfqpoint{2.146561in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.141518in}{4.417250in}}{\pgfqpoint{2.138684in}{4.410408in}}{\pgfqpoint{2.138684in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.138684in}{4.396142in}}{\pgfqpoint{2.141518in}{4.389301in}}{\pgfqpoint{2.146561in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.151605in}{4.379213in}}{\pgfqpoint{2.158447in}{4.376379in}}{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051783in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.058916in}{4.376379in}}{\pgfqpoint{2.065758in}{4.379213in}}{\pgfqpoint{2.070802in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.075845in}{4.389301in}}{\pgfqpoint{2.078679in}{4.396142in}}{\pgfqpoint{2.078679in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.078679in}{4.410408in}}{\pgfqpoint{2.075845in}{4.417250in}}{\pgfqpoint{2.070802in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.065758in}{4.427337in}}{\pgfqpoint{2.058916in}{4.430171in}}{\pgfqpoint{2.051783in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.044651in}{4.430171in}}{\pgfqpoint{2.037809in}{4.427337in}}{\pgfqpoint{2.032765in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.027722in}{4.417250in}}{\pgfqpoint{2.024888in}{4.410408in}}{\pgfqpoint{2.024888in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.024888in}{4.396142in}}{\pgfqpoint{2.027722in}{4.389301in}}{\pgfqpoint{2.032765in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.037809in}{4.379213in}}{\pgfqpoint{2.044651in}{4.376379in}}{\pgfqpoint{2.051783in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.172712in}{4.376379in}}{\pgfqpoint{2.179554in}{4.379213in}}{\pgfqpoint{2.184598in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.189641in}{4.389301in}}{\pgfqpoint{2.192475in}{4.396142in}}{\pgfqpoint{2.192475in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.192475in}{4.410408in}}{\pgfqpoint{2.189641in}{4.417250in}}{\pgfqpoint{2.184598in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.179554in}{4.427337in}}{\pgfqpoint{2.172712in}{4.430171in}}{\pgfqpoint{2.165579in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.158447in}{4.430171in}}{\pgfqpoint{2.151605in}{4.427337in}}{\pgfqpoint{2.146561in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.141518in}{4.417250in}}{\pgfqpoint{2.138684in}{4.410408in}}{\pgfqpoint{2.138684in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.138684in}{4.396142in}}{\pgfqpoint{2.141518in}{4.389301in}}{\pgfqpoint{2.146561in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.151605in}{4.379213in}}{\pgfqpoint{2.158447in}{4.376379in}}{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862123in}{3.921195in}}%
\pgfpathcurveto{\pgfqpoint{1.869256in}{3.921195in}}{\pgfqpoint{1.876098in}{3.924029in}}{\pgfqpoint{1.881141in}{3.929073in}}%
\pgfpathcurveto{\pgfqpoint{1.886185in}{3.934116in}}{\pgfqpoint{1.889019in}{3.940958in}}{\pgfqpoint{1.889019in}{3.948091in}}%
\pgfpathcurveto{\pgfqpoint{1.889019in}{3.955224in}}{\pgfqpoint{1.886185in}{3.962065in}}{\pgfqpoint{1.881141in}{3.967109in}}%
\pgfpathcurveto{\pgfqpoint{1.876098in}{3.972153in}}{\pgfqpoint{1.869256in}{3.974987in}}{\pgfqpoint{1.862123in}{3.974987in}}%
\pgfpathcurveto{\pgfqpoint{1.854990in}{3.974987in}}{\pgfqpoint{1.848149in}{3.972153in}}{\pgfqpoint{1.843105in}{3.967109in}}%
\pgfpathcurveto{\pgfqpoint{1.838061in}{3.962065in}}{\pgfqpoint{1.835228in}{3.955224in}}{\pgfqpoint{1.835228in}{3.948091in}}%
\pgfpathcurveto{\pgfqpoint{1.835228in}{3.940958in}}{\pgfqpoint{1.838061in}{3.934116in}}{\pgfqpoint{1.843105in}{3.929073in}}%
\pgfpathcurveto{\pgfqpoint{1.848149in}{3.924029in}}{\pgfqpoint{1.854990in}{3.921195in}}{\pgfqpoint{1.862123in}{3.921195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937987in}{4.148787in}}%
\pgfpathcurveto{\pgfqpoint{1.945120in}{4.148787in}}{\pgfqpoint{1.951962in}{4.151621in}}{\pgfqpoint{1.957005in}{4.156665in}}%
\pgfpathcurveto{\pgfqpoint{1.962049in}{4.161708in}}{\pgfqpoint{1.964883in}{4.168550in}}{\pgfqpoint{1.964883in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.964883in}{4.182816in}}{\pgfqpoint{1.962049in}{4.189657in}}{\pgfqpoint{1.957005in}{4.194701in}}%
\pgfpathcurveto{\pgfqpoint{1.951962in}{4.199745in}}{\pgfqpoint{1.945120in}{4.202579in}}{\pgfqpoint{1.937987in}{4.202579in}}%
\pgfpathcurveto{\pgfqpoint{1.930854in}{4.202579in}}{\pgfqpoint{1.924013in}{4.199745in}}{\pgfqpoint{1.918969in}{4.194701in}}%
\pgfpathcurveto{\pgfqpoint{1.913925in}{4.189657in}}{\pgfqpoint{1.911092in}{4.182816in}}{\pgfqpoint{1.911092in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.911092in}{4.168550in}}{\pgfqpoint{1.913925in}{4.161708in}}{\pgfqpoint{1.918969in}{4.156665in}}%
\pgfpathcurveto{\pgfqpoint{1.924013in}{4.151621in}}{\pgfqpoint{1.930854in}{4.148787in}}{\pgfqpoint{1.937987in}{4.148787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983506in}{4.194306in}}%
\pgfpathcurveto{\pgfqpoint{1.990639in}{4.194306in}}{\pgfqpoint{1.997480in}{4.197140in}}{\pgfqpoint{2.002524in}{4.202183in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{4.207227in}}{\pgfqpoint{2.010401in}{4.214069in}}{\pgfqpoint{2.010401in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.010401in}{4.228334in}}{\pgfqpoint{2.007568in}{4.235176in}}{\pgfqpoint{2.002524in}{4.240220in}}%
\pgfpathcurveto{\pgfqpoint{1.997480in}{4.245263in}}{\pgfqpoint{1.990639in}{4.248097in}}{\pgfqpoint{1.983506in}{4.248097in}}%
\pgfpathcurveto{\pgfqpoint{1.976373in}{4.248097in}}{\pgfqpoint{1.969531in}{4.245263in}}{\pgfqpoint{1.964488in}{4.240220in}}%
\pgfpathcurveto{\pgfqpoint{1.959444in}{4.235176in}}{\pgfqpoint{1.956610in}{4.228334in}}{\pgfqpoint{1.956610in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{1.956610in}{4.214069in}}{\pgfqpoint{1.959444in}{4.207227in}}{\pgfqpoint{1.964488in}{4.202183in}}%
\pgfpathcurveto{\pgfqpoint{1.969531in}{4.197140in}}{\pgfqpoint{1.976373in}{4.194306in}}{\pgfqpoint{1.983506in}{4.194306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482803in}{3.921195in}}%
\pgfpathcurveto{\pgfqpoint{1.489936in}{3.921195in}}{\pgfqpoint{1.496778in}{3.924029in}}{\pgfqpoint{1.501821in}{3.929073in}}%
\pgfpathcurveto{\pgfqpoint{1.506865in}{3.934116in}}{\pgfqpoint{1.509699in}{3.940958in}}{\pgfqpoint{1.509699in}{3.948091in}}%
\pgfpathcurveto{\pgfqpoint{1.509699in}{3.955224in}}{\pgfqpoint{1.506865in}{3.962065in}}{\pgfqpoint{1.501821in}{3.967109in}}%
\pgfpathcurveto{\pgfqpoint{1.496778in}{3.972153in}}{\pgfqpoint{1.489936in}{3.974987in}}{\pgfqpoint{1.482803in}{3.974987in}}%
\pgfpathcurveto{\pgfqpoint{1.475670in}{3.974987in}}{\pgfqpoint{1.468829in}{3.972153in}}{\pgfqpoint{1.463785in}{3.967109in}}%
\pgfpathcurveto{\pgfqpoint{1.458741in}{3.962065in}}{\pgfqpoint{1.455907in}{3.955224in}}{\pgfqpoint{1.455907in}{3.948091in}}%
\pgfpathcurveto{\pgfqpoint{1.455907in}{3.940958in}}{\pgfqpoint{1.458741in}{3.934116in}}{\pgfqpoint{1.463785in}{3.929073in}}%
\pgfpathcurveto{\pgfqpoint{1.468829in}{3.924029in}}{\pgfqpoint{1.475670in}{3.921195in}}{\pgfqpoint{1.482803in}{3.921195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983506in}{4.194306in}}%
\pgfpathcurveto{\pgfqpoint{1.990639in}{4.194306in}}{\pgfqpoint{1.997480in}{4.197140in}}{\pgfqpoint{2.002524in}{4.202183in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{4.207227in}}{\pgfqpoint{2.010401in}{4.214069in}}{\pgfqpoint{2.010401in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.010401in}{4.228334in}}{\pgfqpoint{2.007568in}{4.235176in}}{\pgfqpoint{2.002524in}{4.240220in}}%
\pgfpathcurveto{\pgfqpoint{1.997480in}{4.245263in}}{\pgfqpoint{1.990639in}{4.248097in}}{\pgfqpoint{1.983506in}{4.248097in}}%
\pgfpathcurveto{\pgfqpoint{1.976373in}{4.248097in}}{\pgfqpoint{1.969531in}{4.245263in}}{\pgfqpoint{1.964488in}{4.240220in}}%
\pgfpathcurveto{\pgfqpoint{1.959444in}{4.235176in}}{\pgfqpoint{1.956610in}{4.228334in}}{\pgfqpoint{1.956610in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{1.956610in}{4.214069in}}{\pgfqpoint{1.959444in}{4.207227in}}{\pgfqpoint{1.964488in}{4.202183in}}%
\pgfpathcurveto{\pgfqpoint{1.969531in}{4.197140in}}{\pgfqpoint{1.976373in}{4.194306in}}{\pgfqpoint{1.983506in}{4.194306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044197in}{4.315688in}}%
\pgfpathcurveto{\pgfqpoint{2.051330in}{4.315688in}}{\pgfqpoint{2.058171in}{4.318522in}}{\pgfqpoint{2.063215in}{4.323566in}}%
\pgfpathcurveto{\pgfqpoint{2.068259in}{4.328609in}}{\pgfqpoint{2.071093in}{4.335451in}}{\pgfqpoint{2.071093in}{4.342584in}}%
\pgfpathcurveto{\pgfqpoint{2.071093in}{4.349717in}}{\pgfqpoint{2.068259in}{4.356558in}}{\pgfqpoint{2.063215in}{4.361602in}}%
\pgfpathcurveto{\pgfqpoint{2.058171in}{4.366646in}}{\pgfqpoint{2.051330in}{4.369480in}}{\pgfqpoint{2.044197in}{4.369480in}}%
\pgfpathcurveto{\pgfqpoint{2.037064in}{4.369480in}}{\pgfqpoint{2.030222in}{4.366646in}}{\pgfqpoint{2.025179in}{4.361602in}}%
\pgfpathcurveto{\pgfqpoint{2.020135in}{4.356558in}}{\pgfqpoint{2.017301in}{4.349717in}}{\pgfqpoint{2.017301in}{4.342584in}}%
\pgfpathcurveto{\pgfqpoint{2.017301in}{4.335451in}}{\pgfqpoint{2.020135in}{4.328609in}}{\pgfqpoint{2.025179in}{4.323566in}}%
\pgfpathcurveto{\pgfqpoint{2.030222in}{4.318522in}}{\pgfqpoint{2.037064in}{4.315688in}}{\pgfqpoint{2.044197in}{4.315688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.172712in}{4.376379in}}{\pgfqpoint{2.179554in}{4.379213in}}{\pgfqpoint{2.184598in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.189641in}{4.389301in}}{\pgfqpoint{2.192475in}{4.396142in}}{\pgfqpoint{2.192475in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.192475in}{4.410408in}}{\pgfqpoint{2.189641in}{4.417250in}}{\pgfqpoint{2.184598in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.179554in}{4.427337in}}{\pgfqpoint{2.172712in}{4.430171in}}{\pgfqpoint{2.165579in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.158447in}{4.430171in}}{\pgfqpoint{2.151605in}{4.427337in}}{\pgfqpoint{2.146561in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.141518in}{4.417250in}}{\pgfqpoint{2.138684in}{4.410408in}}{\pgfqpoint{2.138684in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.138684in}{4.396142in}}{\pgfqpoint{2.141518in}{4.389301in}}{\pgfqpoint{2.146561in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.151605in}{4.379213in}}{\pgfqpoint{2.158447in}{4.376379in}}{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.172712in}{4.376379in}}{\pgfqpoint{2.179554in}{4.379213in}}{\pgfqpoint{2.184598in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.189641in}{4.389301in}}{\pgfqpoint{2.192475in}{4.396142in}}{\pgfqpoint{2.192475in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.192475in}{4.410408in}}{\pgfqpoint{2.189641in}{4.417250in}}{\pgfqpoint{2.184598in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.179554in}{4.427337in}}{\pgfqpoint{2.172712in}{4.430171in}}{\pgfqpoint{2.165579in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.158447in}{4.430171in}}{\pgfqpoint{2.151605in}{4.427337in}}{\pgfqpoint{2.146561in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.141518in}{4.417250in}}{\pgfqpoint{2.138684in}{4.410408in}}{\pgfqpoint{2.138684in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.138684in}{4.396142in}}{\pgfqpoint{2.141518in}{4.389301in}}{\pgfqpoint{2.146561in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.151605in}{4.379213in}}{\pgfqpoint{2.158447in}{4.376379in}}{\pgfqpoint{2.165579in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135234in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.142367in}{4.376379in}}{\pgfqpoint{2.149208in}{4.379213in}}{\pgfqpoint{2.154252in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.159296in}{4.389301in}}{\pgfqpoint{2.162130in}{4.396142in}}{\pgfqpoint{2.162130in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.162130in}{4.410408in}}{\pgfqpoint{2.159296in}{4.417250in}}{\pgfqpoint{2.154252in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.149208in}{4.427337in}}{\pgfqpoint{2.142367in}{4.430171in}}{\pgfqpoint{2.135234in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.128101in}{4.430171in}}{\pgfqpoint{2.121259in}{4.427337in}}{\pgfqpoint{2.116216in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.111172in}{4.417250in}}{\pgfqpoint{2.108338in}{4.410408in}}{\pgfqpoint{2.108338in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.108338in}{4.396142in}}{\pgfqpoint{2.111172in}{4.389301in}}{\pgfqpoint{2.116216in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.121259in}{4.379213in}}{\pgfqpoint{2.128101in}{4.376379in}}{\pgfqpoint{2.135234in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.173816in}{4.372219in}}{\pgfqpoint{2.181716in}{4.375491in}}{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.193364in}{4.387139in}}{\pgfqpoint{2.196636in}{4.395039in}}{\pgfqpoint{2.196636in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.196636in}{4.411511in}}{\pgfqpoint{2.193364in}{4.419411in}}{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.181716in}{4.431059in}}{\pgfqpoint{2.173816in}{4.434332in}}{\pgfqpoint{2.165579in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.157343in}{4.434332in}}{\pgfqpoint{2.149443in}{4.431059in}}{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.137795in}{4.419411in}}{\pgfqpoint{2.134523in}{4.411511in}}{\pgfqpoint{2.134523in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.134523in}{4.395039in}}{\pgfqpoint{2.137795in}{4.387139in}}{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.149443in}{4.375491in}}{\pgfqpoint{2.157343in}{4.372219in}}{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.173816in}{4.372219in}}{\pgfqpoint{2.181716in}{4.375491in}}{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.193364in}{4.387139in}}{\pgfqpoint{2.196636in}{4.395039in}}{\pgfqpoint{2.196636in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.196636in}{4.411511in}}{\pgfqpoint{2.193364in}{4.419411in}}{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.181716in}{4.431059in}}{\pgfqpoint{2.173816in}{4.434332in}}{\pgfqpoint{2.165579in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.157343in}{4.434332in}}{\pgfqpoint{2.149443in}{4.431059in}}{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.137795in}{4.419411in}}{\pgfqpoint{2.134523in}{4.411511in}}{\pgfqpoint{2.134523in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.134523in}{4.395039in}}{\pgfqpoint{2.137795in}{4.387139in}}{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.149443in}{4.375491in}}{\pgfqpoint{2.157343in}{4.372219in}}{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.173816in}{4.372219in}}{\pgfqpoint{2.181716in}{4.375491in}}{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.193364in}{4.387139in}}{\pgfqpoint{2.196636in}{4.395039in}}{\pgfqpoint{2.196636in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.196636in}{4.411511in}}{\pgfqpoint{2.193364in}{4.419411in}}{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.181716in}{4.431059in}}{\pgfqpoint{2.173816in}{4.434332in}}{\pgfqpoint{2.165579in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.157343in}{4.434332in}}{\pgfqpoint{2.149443in}{4.431059in}}{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.137795in}{4.419411in}}{\pgfqpoint{2.134523in}{4.411511in}}{\pgfqpoint{2.134523in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.134523in}{4.395039in}}{\pgfqpoint{2.137795in}{4.387139in}}{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.149443in}{4.375491in}}{\pgfqpoint{2.157343in}{4.372219in}}{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080232in}{4.343770in}}%
\pgfpathcurveto{\pgfqpoint{2.088469in}{4.343770in}}{\pgfqpoint{2.096369in}{4.347042in}}{\pgfqpoint{2.102193in}{4.352866in}}%
\pgfpathcurveto{\pgfqpoint{2.108017in}{4.358690in}}{\pgfqpoint{2.111289in}{4.366590in}}{\pgfqpoint{2.111289in}{4.374826in}}%
\pgfpathcurveto{\pgfqpoint{2.111289in}{4.383062in}}{\pgfqpoint{2.108017in}{4.390962in}}{\pgfqpoint{2.102193in}{4.396786in}}%
\pgfpathcurveto{\pgfqpoint{2.096369in}{4.402610in}}{\pgfqpoint{2.088469in}{4.405883in}}{\pgfqpoint{2.080232in}{4.405883in}}%
\pgfpathcurveto{\pgfqpoint{2.071996in}{4.405883in}}{\pgfqpoint{2.064096in}{4.402610in}}{\pgfqpoint{2.058272in}{4.396786in}}%
\pgfpathcurveto{\pgfqpoint{2.052448in}{4.390962in}}{\pgfqpoint{2.049176in}{4.383062in}}{\pgfqpoint{2.049176in}{4.374826in}}%
\pgfpathcurveto{\pgfqpoint{2.049176in}{4.366590in}}{\pgfqpoint{2.052448in}{4.358690in}}{\pgfqpoint{2.058272in}{4.352866in}}%
\pgfpathcurveto{\pgfqpoint{2.064096in}{4.347042in}}{\pgfqpoint{2.071996in}{4.343770in}}{\pgfqpoint{2.080232in}{4.343770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.173816in}{4.372219in}}{\pgfqpoint{2.181716in}{4.375491in}}{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.193364in}{4.387139in}}{\pgfqpoint{2.196636in}{4.395039in}}{\pgfqpoint{2.196636in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.196636in}{4.411511in}}{\pgfqpoint{2.193364in}{4.419411in}}{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.181716in}{4.431059in}}{\pgfqpoint{2.173816in}{4.434332in}}{\pgfqpoint{2.165579in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.157343in}{4.434332in}}{\pgfqpoint{2.149443in}{4.431059in}}{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.137795in}{4.419411in}}{\pgfqpoint{2.134523in}{4.411511in}}{\pgfqpoint{2.134523in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.134523in}{4.395039in}}{\pgfqpoint{2.137795in}{4.387139in}}{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.149443in}{4.375491in}}{\pgfqpoint{2.157343in}{4.372219in}}{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013851in}{4.220490in}}%
\pgfpathcurveto{\pgfqpoint{2.022088in}{4.220490in}}{\pgfqpoint{2.029988in}{4.223763in}}{\pgfqpoint{2.035812in}{4.229587in}}%
\pgfpathcurveto{\pgfqpoint{2.041636in}{4.235411in}}{\pgfqpoint{2.044908in}{4.243311in}}{\pgfqpoint{2.044908in}{4.251547in}}%
\pgfpathcurveto{\pgfqpoint{2.044908in}{4.259783in}}{\pgfqpoint{2.041636in}{4.267683in}}{\pgfqpoint{2.035812in}{4.273507in}}%
\pgfpathcurveto{\pgfqpoint{2.029988in}{4.279331in}}{\pgfqpoint{2.022088in}{4.282603in}}{\pgfqpoint{2.013851in}{4.282603in}}%
\pgfpathcurveto{\pgfqpoint{2.005615in}{4.282603in}}{\pgfqpoint{1.997715in}{4.279331in}}{\pgfqpoint{1.991891in}{4.273507in}}%
\pgfpathcurveto{\pgfqpoint{1.986067in}{4.267683in}}{\pgfqpoint{1.982795in}{4.259783in}}{\pgfqpoint{1.982795in}{4.251547in}}%
\pgfpathcurveto{\pgfqpoint{1.982795in}{4.243311in}}{\pgfqpoint{1.986067in}{4.235411in}}{\pgfqpoint{1.991891in}{4.229587in}}%
\pgfpathcurveto{\pgfqpoint{1.997715in}{4.223763in}}{\pgfqpoint{2.005615in}{4.220490in}}{\pgfqpoint{2.013851in}{4.220490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937987in}{4.144626in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{4.144626in}}{\pgfqpoint{1.954124in}{4.147899in}}{\pgfqpoint{1.959948in}{4.153723in}}%
\pgfpathcurveto{\pgfqpoint{1.965771in}{4.159547in}}{\pgfqpoint{1.969044in}{4.167447in}}{\pgfqpoint{1.969044in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.969044in}{4.183919in}}{\pgfqpoint{1.965771in}{4.191819in}}{\pgfqpoint{1.959948in}{4.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.954124in}{4.203467in}}{\pgfqpoint{1.946224in}{4.206739in}}{\pgfqpoint{1.937987in}{4.206739in}}%
\pgfpathcurveto{\pgfqpoint{1.929751in}{4.206739in}}{\pgfqpoint{1.921851in}{4.203467in}}{\pgfqpoint{1.916027in}{4.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.910203in}{4.191819in}}{\pgfqpoint{1.906931in}{4.183919in}}{\pgfqpoint{1.906931in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.906931in}{4.167447in}}{\pgfqpoint{1.910203in}{4.159547in}}{\pgfqpoint{1.916027in}{4.153723in}}%
\pgfpathcurveto{\pgfqpoint{1.921851in}{4.147899in}}{\pgfqpoint{1.929751in}{4.144626in}}{\pgfqpoint{1.937987in}{4.144626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983506in}{4.190145in}}%
\pgfpathcurveto{\pgfqpoint{1.991742in}{4.190145in}}{\pgfqpoint{1.999642in}{4.193417in}}{\pgfqpoint{2.005466in}{4.199241in}}%
\pgfpathcurveto{\pgfqpoint{2.011290in}{4.205065in}}{\pgfqpoint{2.014562in}{4.212965in}}{\pgfqpoint{2.014562in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.014562in}{4.229438in}}{\pgfqpoint{2.011290in}{4.237338in}}{\pgfqpoint{2.005466in}{4.243162in}}%
\pgfpathcurveto{\pgfqpoint{1.999642in}{4.248986in}}{\pgfqpoint{1.991742in}{4.252258in}}{\pgfqpoint{1.983506in}{4.252258in}}%
\pgfpathcurveto{\pgfqpoint{1.975269in}{4.252258in}}{\pgfqpoint{1.967369in}{4.248986in}}{\pgfqpoint{1.961545in}{4.243162in}}%
\pgfpathcurveto{\pgfqpoint{1.955722in}{4.237338in}}{\pgfqpoint{1.952449in}{4.229438in}}{\pgfqpoint{1.952449in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{1.952449in}{4.212965in}}{\pgfqpoint{1.955722in}{4.205065in}}{\pgfqpoint{1.961545in}{4.199241in}}%
\pgfpathcurveto{\pgfqpoint{1.967369in}{4.193417in}}{\pgfqpoint{1.975269in}{4.190145in}}{\pgfqpoint{1.983506in}{4.190145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937987in}{4.144626in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{4.144626in}}{\pgfqpoint{1.954124in}{4.147899in}}{\pgfqpoint{1.959948in}{4.153723in}}%
\pgfpathcurveto{\pgfqpoint{1.965771in}{4.159547in}}{\pgfqpoint{1.969044in}{4.167447in}}{\pgfqpoint{1.969044in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.969044in}{4.183919in}}{\pgfqpoint{1.965771in}{4.191819in}}{\pgfqpoint{1.959948in}{4.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.954124in}{4.203467in}}{\pgfqpoint{1.946224in}{4.206739in}}{\pgfqpoint{1.937987in}{4.206739in}}%
\pgfpathcurveto{\pgfqpoint{1.929751in}{4.206739in}}{\pgfqpoint{1.921851in}{4.203467in}}{\pgfqpoint{1.916027in}{4.197643in}}%
\pgfpathcurveto{\pgfqpoint{1.910203in}{4.191819in}}{\pgfqpoint{1.906931in}{4.183919in}}{\pgfqpoint{1.906931in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.906931in}{4.167447in}}{\pgfqpoint{1.910203in}{4.159547in}}{\pgfqpoint{1.916027in}{4.153723in}}%
\pgfpathcurveto{\pgfqpoint{1.921851in}{4.147899in}}{\pgfqpoint{1.929751in}{4.144626in}}{\pgfqpoint{1.937987in}{4.144626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983506in}{4.190145in}}%
\pgfpathcurveto{\pgfqpoint{1.991742in}{4.190145in}}{\pgfqpoint{1.999642in}{4.193417in}}{\pgfqpoint{2.005466in}{4.199241in}}%
\pgfpathcurveto{\pgfqpoint{2.011290in}{4.205065in}}{\pgfqpoint{2.014562in}{4.212965in}}{\pgfqpoint{2.014562in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.014562in}{4.229438in}}{\pgfqpoint{2.011290in}{4.237338in}}{\pgfqpoint{2.005466in}{4.243162in}}%
\pgfpathcurveto{\pgfqpoint{1.999642in}{4.248986in}}{\pgfqpoint{1.991742in}{4.252258in}}{\pgfqpoint{1.983506in}{4.252258in}}%
\pgfpathcurveto{\pgfqpoint{1.975269in}{4.252258in}}{\pgfqpoint{1.967369in}{4.248986in}}{\pgfqpoint{1.961545in}{4.243162in}}%
\pgfpathcurveto{\pgfqpoint{1.955722in}{4.237338in}}{\pgfqpoint{1.952449in}{4.229438in}}{\pgfqpoint{1.952449in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{1.952449in}{4.212965in}}{\pgfqpoint{1.955722in}{4.205065in}}{\pgfqpoint{1.961545in}{4.199241in}}%
\pgfpathcurveto{\pgfqpoint{1.967369in}{4.193417in}}{\pgfqpoint{1.975269in}{4.190145in}}{\pgfqpoint{1.983506in}{4.190145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051783in}{4.281182in}}%
\pgfpathcurveto{\pgfqpoint{2.060020in}{4.281182in}}{\pgfqpoint{2.067920in}{4.284454in}}{\pgfqpoint{2.073744in}{4.290278in}}%
\pgfpathcurveto{\pgfqpoint{2.079568in}{4.296102in}}{\pgfqpoint{2.082840in}{4.304002in}}{\pgfqpoint{2.082840in}{4.312238in}}%
\pgfpathcurveto{\pgfqpoint{2.082840in}{4.320474in}}{\pgfqpoint{2.079568in}{4.328375in}}{\pgfqpoint{2.073744in}{4.334198in}}%
\pgfpathcurveto{\pgfqpoint{2.067920in}{4.340022in}}{\pgfqpoint{2.060020in}{4.343295in}}{\pgfqpoint{2.051783in}{4.343295in}}%
\pgfpathcurveto{\pgfqpoint{2.043547in}{4.343295in}}{\pgfqpoint{2.035647in}{4.340022in}}{\pgfqpoint{2.029823in}{4.334198in}}%
\pgfpathcurveto{\pgfqpoint{2.023999in}{4.328375in}}{\pgfqpoint{2.020727in}{4.320474in}}{\pgfqpoint{2.020727in}{4.312238in}}%
\pgfpathcurveto{\pgfqpoint{2.020727in}{4.304002in}}{\pgfqpoint{2.023999in}{4.296102in}}{\pgfqpoint{2.029823in}{4.290278in}}%
\pgfpathcurveto{\pgfqpoint{2.035647in}{4.284454in}}{\pgfqpoint{2.043547in}{4.281182in}}{\pgfqpoint{2.051783in}{4.281182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.173816in}{4.372219in}}{\pgfqpoint{2.181716in}{4.375491in}}{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.193364in}{4.387139in}}{\pgfqpoint{2.196636in}{4.395039in}}{\pgfqpoint{2.196636in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.196636in}{4.411511in}}{\pgfqpoint{2.193364in}{4.419411in}}{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.181716in}{4.431059in}}{\pgfqpoint{2.173816in}{4.434332in}}{\pgfqpoint{2.165579in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.157343in}{4.434332in}}{\pgfqpoint{2.149443in}{4.431059in}}{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.137795in}{4.419411in}}{\pgfqpoint{2.134523in}{4.411511in}}{\pgfqpoint{2.134523in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.134523in}{4.395039in}}{\pgfqpoint{2.137795in}{4.387139in}}{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.149443in}{4.375491in}}{\pgfqpoint{2.157343in}{4.372219in}}{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.173816in}{4.372219in}}{\pgfqpoint{2.181716in}{4.375491in}}{\pgfqpoint{2.187540in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.193364in}{4.387139in}}{\pgfqpoint{2.196636in}{4.395039in}}{\pgfqpoint{2.196636in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.196636in}{4.411511in}}{\pgfqpoint{2.193364in}{4.419411in}}{\pgfqpoint{2.187540in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.181716in}{4.431059in}}{\pgfqpoint{2.173816in}{4.434332in}}{\pgfqpoint{2.165579in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.157343in}{4.434332in}}{\pgfqpoint{2.149443in}{4.431059in}}{\pgfqpoint{2.143619in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.137795in}{4.419411in}}{\pgfqpoint{2.134523in}{4.411511in}}{\pgfqpoint{2.134523in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.134523in}{4.395039in}}{\pgfqpoint{2.137795in}{4.387139in}}{\pgfqpoint{2.143619in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.149443in}{4.375491in}}{\pgfqpoint{2.157343in}{4.372219in}}{\pgfqpoint{2.165579in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142820in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.151056in}{4.372219in}}{\pgfqpoint{2.158957in}{4.375491in}}{\pgfqpoint{2.164780in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.170604in}{4.387139in}}{\pgfqpoint{2.173877in}{4.395039in}}{\pgfqpoint{2.173877in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.173877in}{4.411511in}}{\pgfqpoint{2.170604in}{4.419411in}}{\pgfqpoint{2.164780in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.158957in}{4.431059in}}{\pgfqpoint{2.151056in}{4.434332in}}{\pgfqpoint{2.142820in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.134584in}{4.434332in}}{\pgfqpoint{2.126684in}{4.431059in}}{\pgfqpoint{2.120860in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.115036in}{4.419411in}}{\pgfqpoint{2.111764in}{4.411511in}}{\pgfqpoint{2.111764in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.111764in}{4.395039in}}{\pgfqpoint{2.115036in}{4.387139in}}{\pgfqpoint{2.120860in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.126684in}{4.375491in}}{\pgfqpoint{2.134584in}{4.372219in}}{\pgfqpoint{2.142820in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.174788in}{4.368553in}}{\pgfqpoint{2.183620in}{4.372211in}}{\pgfqpoint{2.190132in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.196643in}{4.385234in}}{\pgfqpoint{2.200302in}{4.394067in}}{\pgfqpoint{2.200302in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.200302in}{4.412483in}}{\pgfqpoint{2.196643in}{4.421316in}}{\pgfqpoint{2.190132in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.183620in}{4.434339in}}{\pgfqpoint{2.174788in}{4.437997in}}{\pgfqpoint{2.165579in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.156371in}{4.437997in}}{\pgfqpoint{2.147538in}{4.434339in}}{\pgfqpoint{2.141027in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.134516in}{4.421316in}}{\pgfqpoint{2.130857in}{4.412483in}}{\pgfqpoint{2.130857in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.130857in}{4.394067in}}{\pgfqpoint{2.134516in}{4.385234in}}{\pgfqpoint{2.141027in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.147538in}{4.372211in}}{\pgfqpoint{2.156371in}{4.368553in}}{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.174788in}{4.368553in}}{\pgfqpoint{2.183620in}{4.372211in}}{\pgfqpoint{2.190132in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.196643in}{4.385234in}}{\pgfqpoint{2.200302in}{4.394067in}}{\pgfqpoint{2.200302in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.200302in}{4.412483in}}{\pgfqpoint{2.196643in}{4.421316in}}{\pgfqpoint{2.190132in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.183620in}{4.434339in}}{\pgfqpoint{2.174788in}{4.437997in}}{\pgfqpoint{2.165579in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.156371in}{4.437997in}}{\pgfqpoint{2.147538in}{4.434339in}}{\pgfqpoint{2.141027in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.134516in}{4.421316in}}{\pgfqpoint{2.130857in}{4.412483in}}{\pgfqpoint{2.130857in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.130857in}{4.394067in}}{\pgfqpoint{2.134516in}{4.385234in}}{\pgfqpoint{2.141027in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.147538in}{4.372211in}}{\pgfqpoint{2.156371in}{4.368553in}}{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.174788in}{4.368553in}}{\pgfqpoint{2.183620in}{4.372211in}}{\pgfqpoint{2.190132in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.196643in}{4.385234in}}{\pgfqpoint{2.200302in}{4.394067in}}{\pgfqpoint{2.200302in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.200302in}{4.412483in}}{\pgfqpoint{2.196643in}{4.421316in}}{\pgfqpoint{2.190132in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.183620in}{4.434339in}}{\pgfqpoint{2.174788in}{4.437997in}}{\pgfqpoint{2.165579in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.156371in}{4.437997in}}{\pgfqpoint{2.147538in}{4.434339in}}{\pgfqpoint{2.141027in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.134516in}{4.421316in}}{\pgfqpoint{2.130857in}{4.412483in}}{\pgfqpoint{2.130857in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.130857in}{4.394067in}}{\pgfqpoint{2.134516in}{4.385234in}}{\pgfqpoint{2.141027in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.147538in}{4.372211in}}{\pgfqpoint{2.156371in}{4.368553in}}{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074543in}{4.323034in}}%
\pgfpathcurveto{\pgfqpoint{2.083751in}{4.323034in}}{\pgfqpoint{2.092584in}{4.326693in}}{\pgfqpoint{2.099095in}{4.333204in}}%
\pgfpathcurveto{\pgfqpoint{2.105606in}{4.339716in}}{\pgfqpoint{2.109265in}{4.348548in}}{\pgfqpoint{2.109265in}{4.357757in}}%
\pgfpathcurveto{\pgfqpoint{2.109265in}{4.366965in}}{\pgfqpoint{2.105606in}{4.375798in}}{\pgfqpoint{2.099095in}{4.382309in}}%
\pgfpathcurveto{\pgfqpoint{2.092584in}{4.388820in}}{\pgfqpoint{2.083751in}{4.392479in}}{\pgfqpoint{2.074543in}{4.392479in}}%
\pgfpathcurveto{\pgfqpoint{2.065334in}{4.392479in}}{\pgfqpoint{2.056502in}{4.388820in}}{\pgfqpoint{2.049990in}{4.382309in}}%
\pgfpathcurveto{\pgfqpoint{2.043479in}{4.375798in}}{\pgfqpoint{2.039820in}{4.366965in}}{\pgfqpoint{2.039820in}{4.357757in}}%
\pgfpathcurveto{\pgfqpoint{2.039820in}{4.348548in}}{\pgfqpoint{2.043479in}{4.339716in}}{\pgfqpoint{2.049990in}{4.333204in}}%
\pgfpathcurveto{\pgfqpoint{2.056502in}{4.326693in}}{\pgfqpoint{2.065334in}{4.323034in}}{\pgfqpoint{2.074543in}{4.323034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.174788in}{4.368553in}}{\pgfqpoint{2.183620in}{4.372211in}}{\pgfqpoint{2.190132in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.196643in}{4.385234in}}{\pgfqpoint{2.200302in}{4.394067in}}{\pgfqpoint{2.200302in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.200302in}{4.412483in}}{\pgfqpoint{2.196643in}{4.421316in}}{\pgfqpoint{2.190132in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.183620in}{4.434339in}}{\pgfqpoint{2.174788in}{4.437997in}}{\pgfqpoint{2.165579in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.156371in}{4.437997in}}{\pgfqpoint{2.147538in}{4.434339in}}{\pgfqpoint{2.141027in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.134516in}{4.421316in}}{\pgfqpoint{2.130857in}{4.412483in}}{\pgfqpoint{2.130857in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.130857in}{4.394067in}}{\pgfqpoint{2.134516in}{4.385234in}}{\pgfqpoint{2.141027in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.147538in}{4.372211in}}{\pgfqpoint{2.156371in}{4.368553in}}{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013851in}{4.216825in}}%
\pgfpathcurveto{\pgfqpoint{2.023060in}{4.216825in}}{\pgfqpoint{2.031892in}{4.220483in}}{\pgfqpoint{2.038404in}{4.226995in}}%
\pgfpathcurveto{\pgfqpoint{2.044915in}{4.233506in}}{\pgfqpoint{2.048574in}{4.242339in}}{\pgfqpoint{2.048574in}{4.251547in}}%
\pgfpathcurveto{\pgfqpoint{2.048574in}{4.260755in}}{\pgfqpoint{2.044915in}{4.269588in}}{\pgfqpoint{2.038404in}{4.276099in}}%
\pgfpathcurveto{\pgfqpoint{2.031892in}{4.282611in}}{\pgfqpoint{2.023060in}{4.286269in}}{\pgfqpoint{2.013851in}{4.286269in}}%
\pgfpathcurveto{\pgfqpoint{2.004643in}{4.286269in}}{\pgfqpoint{1.995810in}{4.282611in}}{\pgfqpoint{1.989299in}{4.276099in}}%
\pgfpathcurveto{\pgfqpoint{1.982788in}{4.269588in}}{\pgfqpoint{1.979129in}{4.260755in}}{\pgfqpoint{1.979129in}{4.251547in}}%
\pgfpathcurveto{\pgfqpoint{1.979129in}{4.242339in}}{\pgfqpoint{1.982788in}{4.233506in}}{\pgfqpoint{1.989299in}{4.226995in}}%
\pgfpathcurveto{\pgfqpoint{1.995810in}{4.220483in}}{\pgfqpoint{2.004643in}{4.216825in}}{\pgfqpoint{2.013851in}{4.216825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937987in}{4.140961in}}%
\pgfpathcurveto{\pgfqpoint{1.947196in}{4.140961in}}{\pgfqpoint{1.956028in}{4.144619in}}{\pgfqpoint{1.962540in}{4.151131in}}%
\pgfpathcurveto{\pgfqpoint{1.969051in}{4.157642in}}{\pgfqpoint{1.972710in}{4.166475in}}{\pgfqpoint{1.972710in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.972710in}{4.184891in}}{\pgfqpoint{1.969051in}{4.193724in}}{\pgfqpoint{1.962540in}{4.200235in}}%
\pgfpathcurveto{\pgfqpoint{1.956028in}{4.206747in}}{\pgfqpoint{1.947196in}{4.210405in}}{\pgfqpoint{1.937987in}{4.210405in}}%
\pgfpathcurveto{\pgfqpoint{1.928779in}{4.210405in}}{\pgfqpoint{1.919946in}{4.206747in}}{\pgfqpoint{1.913435in}{4.200235in}}%
\pgfpathcurveto{\pgfqpoint{1.906924in}{4.193724in}}{\pgfqpoint{1.903265in}{4.184891in}}{\pgfqpoint{1.903265in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.903265in}{4.166475in}}{\pgfqpoint{1.906924in}{4.157642in}}{\pgfqpoint{1.913435in}{4.151131in}}%
\pgfpathcurveto{\pgfqpoint{1.919946in}{4.144619in}}{\pgfqpoint{1.928779in}{4.140961in}}{\pgfqpoint{1.937987in}{4.140961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983506in}{4.186479in}}%
\pgfpathcurveto{\pgfqpoint{1.992714in}{4.186479in}}{\pgfqpoint{2.001547in}{4.190138in}}{\pgfqpoint{2.008058in}{4.196649in}}%
\pgfpathcurveto{\pgfqpoint{2.014569in}{4.203160in}}{\pgfqpoint{2.018228in}{4.211993in}}{\pgfqpoint{2.018228in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.018228in}{4.230410in}}{\pgfqpoint{2.014569in}{4.239242in}}{\pgfqpoint{2.008058in}{4.245754in}}%
\pgfpathcurveto{\pgfqpoint{2.001547in}{4.252265in}}{\pgfqpoint{1.992714in}{4.255924in}}{\pgfqpoint{1.983506in}{4.255924in}}%
\pgfpathcurveto{\pgfqpoint{1.974297in}{4.255924in}}{\pgfqpoint{1.965465in}{4.252265in}}{\pgfqpoint{1.958953in}{4.245754in}}%
\pgfpathcurveto{\pgfqpoint{1.952442in}{4.239242in}}{\pgfqpoint{1.948784in}{4.230410in}}{\pgfqpoint{1.948784in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{1.948784in}{4.211993in}}{\pgfqpoint{1.952442in}{4.203160in}}{\pgfqpoint{1.958953in}{4.196649in}}%
\pgfpathcurveto{\pgfqpoint{1.965465in}{4.190138in}}{\pgfqpoint{1.974297in}{4.186479in}}{\pgfqpoint{1.983506in}{4.186479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937987in}{4.140961in}}%
\pgfpathcurveto{\pgfqpoint{1.947196in}{4.140961in}}{\pgfqpoint{1.956028in}{4.144619in}}{\pgfqpoint{1.962540in}{4.151131in}}%
\pgfpathcurveto{\pgfqpoint{1.969051in}{4.157642in}}{\pgfqpoint{1.972710in}{4.166475in}}{\pgfqpoint{1.972710in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.972710in}{4.184891in}}{\pgfqpoint{1.969051in}{4.193724in}}{\pgfqpoint{1.962540in}{4.200235in}}%
\pgfpathcurveto{\pgfqpoint{1.956028in}{4.206747in}}{\pgfqpoint{1.947196in}{4.210405in}}{\pgfqpoint{1.937987in}{4.210405in}}%
\pgfpathcurveto{\pgfqpoint{1.928779in}{4.210405in}}{\pgfqpoint{1.919946in}{4.206747in}}{\pgfqpoint{1.913435in}{4.200235in}}%
\pgfpathcurveto{\pgfqpoint{1.906924in}{4.193724in}}{\pgfqpoint{1.903265in}{4.184891in}}{\pgfqpoint{1.903265in}{4.175683in}}%
\pgfpathcurveto{\pgfqpoint{1.903265in}{4.166475in}}{\pgfqpoint{1.906924in}{4.157642in}}{\pgfqpoint{1.913435in}{4.151131in}}%
\pgfpathcurveto{\pgfqpoint{1.919946in}{4.144619in}}{\pgfqpoint{1.928779in}{4.140961in}}{\pgfqpoint{1.937987in}{4.140961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983506in}{4.186479in}}%
\pgfpathcurveto{\pgfqpoint{1.992714in}{4.186479in}}{\pgfqpoint{2.001547in}{4.190138in}}{\pgfqpoint{2.008058in}{4.196649in}}%
\pgfpathcurveto{\pgfqpoint{2.014569in}{4.203160in}}{\pgfqpoint{2.018228in}{4.211993in}}{\pgfqpoint{2.018228in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{2.018228in}{4.230410in}}{\pgfqpoint{2.014569in}{4.239242in}}{\pgfqpoint{2.008058in}{4.245754in}}%
\pgfpathcurveto{\pgfqpoint{2.001547in}{4.252265in}}{\pgfqpoint{1.992714in}{4.255924in}}{\pgfqpoint{1.983506in}{4.255924in}}%
\pgfpathcurveto{\pgfqpoint{1.974297in}{4.255924in}}{\pgfqpoint{1.965465in}{4.252265in}}{\pgfqpoint{1.958953in}{4.245754in}}%
\pgfpathcurveto{\pgfqpoint{1.952442in}{4.239242in}}{\pgfqpoint{1.948784in}{4.230410in}}{\pgfqpoint{1.948784in}{4.221201in}}%
\pgfpathcurveto{\pgfqpoint{1.948784in}{4.211993in}}{\pgfqpoint{1.952442in}{4.203160in}}{\pgfqpoint{1.958953in}{4.196649in}}%
\pgfpathcurveto{\pgfqpoint{1.965465in}{4.190138in}}{\pgfqpoint{1.974297in}{4.186479in}}{\pgfqpoint{1.983506in}{4.186479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038128in}{4.259309in}}%
\pgfpathcurveto{\pgfqpoint{2.047336in}{4.259309in}}{\pgfqpoint{2.056169in}{4.262967in}}{\pgfqpoint{2.062680in}{4.269479in}}%
\pgfpathcurveto{\pgfqpoint{2.069192in}{4.275990in}}{\pgfqpoint{2.072850in}{4.284822in}}{\pgfqpoint{2.072850in}{4.294031in}}%
\pgfpathcurveto{\pgfqpoint{2.072850in}{4.303239in}}{\pgfqpoint{2.069192in}{4.312072in}}{\pgfqpoint{2.062680in}{4.318583in}}%
\pgfpathcurveto{\pgfqpoint{2.056169in}{4.325095in}}{\pgfqpoint{2.047336in}{4.328753in}}{\pgfqpoint{2.038128in}{4.328753in}}%
\pgfpathcurveto{\pgfqpoint{2.028919in}{4.328753in}}{\pgfqpoint{2.020087in}{4.325095in}}{\pgfqpoint{2.013576in}{4.318583in}}%
\pgfpathcurveto{\pgfqpoint{2.007064in}{4.312072in}}{\pgfqpoint{2.003406in}{4.303239in}}{\pgfqpoint{2.003406in}{4.294031in}}%
\pgfpathcurveto{\pgfqpoint{2.003406in}{4.284822in}}{\pgfqpoint{2.007064in}{4.275990in}}{\pgfqpoint{2.013576in}{4.269479in}}%
\pgfpathcurveto{\pgfqpoint{2.020087in}{4.262967in}}{\pgfqpoint{2.028919in}{4.259309in}}{\pgfqpoint{2.038128in}{4.259309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.174788in}{4.368553in}}{\pgfqpoint{2.183620in}{4.372211in}}{\pgfqpoint{2.190132in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.196643in}{4.385234in}}{\pgfqpoint{2.200302in}{4.394067in}}{\pgfqpoint{2.200302in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.200302in}{4.412483in}}{\pgfqpoint{2.196643in}{4.421316in}}{\pgfqpoint{2.190132in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.183620in}{4.434339in}}{\pgfqpoint{2.174788in}{4.437997in}}{\pgfqpoint{2.165579in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.156371in}{4.437997in}}{\pgfqpoint{2.147538in}{4.434339in}}{\pgfqpoint{2.141027in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.134516in}{4.421316in}}{\pgfqpoint{2.130857in}{4.412483in}}{\pgfqpoint{2.130857in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.130857in}{4.394067in}}{\pgfqpoint{2.134516in}{4.385234in}}{\pgfqpoint{2.141027in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.147538in}{4.372211in}}{\pgfqpoint{2.156371in}{4.368553in}}{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.174788in}{4.368553in}}{\pgfqpoint{2.183620in}{4.372211in}}{\pgfqpoint{2.190132in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.196643in}{4.385234in}}{\pgfqpoint{2.200302in}{4.394067in}}{\pgfqpoint{2.200302in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.200302in}{4.412483in}}{\pgfqpoint{2.196643in}{4.421316in}}{\pgfqpoint{2.190132in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.183620in}{4.434339in}}{\pgfqpoint{2.174788in}{4.437997in}}{\pgfqpoint{2.165579in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.156371in}{4.437997in}}{\pgfqpoint{2.147538in}{4.434339in}}{\pgfqpoint{2.141027in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.134516in}{4.421316in}}{\pgfqpoint{2.130857in}{4.412483in}}{\pgfqpoint{2.130857in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.130857in}{4.394067in}}{\pgfqpoint{2.134516in}{4.385234in}}{\pgfqpoint{2.141027in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.147538in}{4.372211in}}{\pgfqpoint{2.156371in}{4.368553in}}{\pgfqpoint{2.165579in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473370in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147372in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.156580in}{4.368553in}}{\pgfqpoint{2.165413in}{4.372211in}}{\pgfqpoint{2.171924in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.178436in}{4.385234in}}{\pgfqpoint{2.182094in}{4.394067in}}{\pgfqpoint{2.182094in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.182094in}{4.412483in}}{\pgfqpoint{2.178436in}{4.421316in}}{\pgfqpoint{2.171924in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.165413in}{4.434339in}}{\pgfqpoint{2.156580in}{4.437997in}}{\pgfqpoint{2.147372in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.138164in}{4.437997in}}{\pgfqpoint{2.129331in}{4.434339in}}{\pgfqpoint{2.122820in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.116308in}{4.421316in}}{\pgfqpoint{2.112650in}{4.412483in}}{\pgfqpoint{2.112650in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.112650in}{4.394067in}}{\pgfqpoint{2.116308in}{4.385234in}}{\pgfqpoint{2.122820in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.129331in}{4.372211in}}{\pgfqpoint{2.138164in}{4.368553in}}{\pgfqpoint{2.147372in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572435in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572435in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891064in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891064in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209693in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209693in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528322in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528322in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846950in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846950in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165579in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165579in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374002in,y=2.472300in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{nobar}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473370in}{2.810130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234014in,y=2.776651in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473370in}{3.128759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234014in,y=3.095280in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473370in}{3.447388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234014in,y=3.413909in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473370in}{3.766017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234014in,y=3.732538in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473370in}{4.084646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234014in,y=4.051167in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473370in}{4.403275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234014in,y=4.369796in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178458in,y=3.611731in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{all}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473370in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{0.473370in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274634in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473370in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{2.710936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473370in}{4.512525in}}%
\pgfpathlineto{\pgfqpoint{2.274634in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374002in,y=4.595859in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341679in}{2.757214in}}%
\pgfpathlineto{\pgfqpoint{2.209845in}{2.757214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.228356in}{2.757214in}}{\pgfqpoint{2.228356in}{2.775725in}}%
\pgfpathlineto{\pgfqpoint{2.228356in}{3.175144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.228356in}{3.193655in}}{\pgfqpoint{2.209845in}{3.193655in}}%
\pgfpathlineto{\pgfqpoint{1.341679in}{3.193655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.323168in}{3.193655in}}{\pgfqpoint{1.323168in}{3.175144in}}%
\pgfpathlineto{\pgfqpoint{1.323168in}{2.775725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.323168in}{2.757214in}}{\pgfqpoint{1.341679in}{2.757214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360190in,y=3.080108in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Feat. extraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627326in}{2.942672in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{2.996464in}}%
\pgfpathmoveto{\pgfqpoint{1.627326in}{2.996464in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{2.942672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820822in,y=2.945272in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont ica}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654222in}{2.810536in}}%
\pgfpathcurveto{\pgfqpoint{1.661354in}{2.810536in}}{\pgfqpoint{1.668196in}{2.813370in}}{\pgfqpoint{1.673240in}{2.818413in}}%
\pgfpathcurveto{\pgfqpoint{1.678283in}{2.823457in}}{\pgfqpoint{1.681117in}{2.830299in}}{\pgfqpoint{1.681117in}{2.837432in}}%
\pgfpathcurveto{\pgfqpoint{1.681117in}{2.844564in}}{\pgfqpoint{1.678283in}{2.851406in}}{\pgfqpoint{1.673240in}{2.856450in}}%
\pgfpathcurveto{\pgfqpoint{1.668196in}{2.861493in}}{\pgfqpoint{1.661354in}{2.864327in}}{\pgfqpoint{1.654222in}{2.864327in}}%
\pgfpathcurveto{\pgfqpoint{1.647089in}{2.864327in}}{\pgfqpoint{1.640247in}{2.861493in}}{\pgfqpoint{1.635203in}{2.856450in}}%
\pgfpathcurveto{\pgfqpoint{1.630160in}{2.851406in}}{\pgfqpoint{1.627326in}{2.844564in}}{\pgfqpoint{1.627326in}{2.837432in}}%
\pgfpathcurveto{\pgfqpoint{1.627326in}{2.830299in}}{\pgfqpoint{1.630160in}{2.823457in}}{\pgfqpoint{1.635203in}{2.818413in}}%
\pgfpathcurveto{\pgfqpoint{1.640247in}{2.813370in}}{\pgfqpoint{1.647089in}{2.810536in}}{\pgfqpoint{1.654222in}{2.810536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820822in,y=2.813136in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont pca}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826423in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{4.626794in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{4.626794in}{4.512525in}}%
\pgfpathlineto{\pgfqpoint{2.826423in}{4.512525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.920208in}{2.804853in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{4.413534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056349in}{4.169500in}}%
\pgfpathlineto{\pgfqpoint{4.087405in}{4.200556in}}%
\pgfpathmoveto{\pgfqpoint{4.056349in}{4.200556in}}%
\pgfpathlineto{\pgfqpoint{4.087405in}{4.169500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399107in}{4.169500in}}%
\pgfpathlineto{\pgfqpoint{4.430164in}{4.200556in}}%
\pgfpathmoveto{\pgfqpoint{4.399107in}{4.200556in}}%
\pgfpathlineto{\pgfqpoint{4.430164in}{4.169500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497779in}{3.077750in}}%
\pgfpathlineto{\pgfqpoint{3.528835in}{3.108807in}}%
\pgfpathmoveto{\pgfqpoint{3.497779in}{3.108807in}}%
\pgfpathlineto{\pgfqpoint{3.528835in}{3.077750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113762in}{3.026971in}}%
\pgfpathlineto{\pgfqpoint{3.144819in}{3.058028in}}%
\pgfpathmoveto{\pgfqpoint{3.113762in}{3.058028in}}%
\pgfpathlineto{\pgfqpoint{3.144819in}{3.026971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170601in}{4.055247in}}%
\pgfpathlineto{\pgfqpoint{4.201658in}{4.086304in}}%
\pgfpathmoveto{\pgfqpoint{4.170601in}{4.086304in}}%
\pgfpathlineto{\pgfqpoint{4.201658in}{4.055247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751674in}{3.687099in}}%
\pgfpathlineto{\pgfqpoint{3.782731in}{3.718155in}}%
\pgfpathmoveto{\pgfqpoint{3.751674in}{3.718155in}}%
\pgfpathlineto{\pgfqpoint{3.782731in}{3.687099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799280in}{3.655362in}}%
\pgfpathlineto{\pgfqpoint{3.830336in}{3.686418in}}%
\pgfpathmoveto{\pgfqpoint{3.799280in}{3.686418in}}%
\pgfpathlineto{\pgfqpoint{3.830336in}{3.655362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489654in}{3.264617in}}%
\pgfpathlineto{\pgfqpoint{3.520711in}{3.295674in}}%
\pgfpathmoveto{\pgfqpoint{3.489654in}{3.295674in}}%
\pgfpathlineto{\pgfqpoint{3.520711in}{3.264617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742153in}{3.626799in}}%
\pgfpathlineto{\pgfqpoint{3.773210in}{3.657855in}}%
\pgfpathmoveto{\pgfqpoint{3.742153in}{3.657855in}}%
\pgfpathlineto{\pgfqpoint{3.773210in}{3.626799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526215in}{3.374300in}}%
\pgfpathlineto{\pgfqpoint{3.557272in}{3.405356in}}%
\pgfpathmoveto{\pgfqpoint{3.526215in}{3.405356in}}%
\pgfpathlineto{\pgfqpoint{3.557272in}{3.374300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904679in}{2.807605in}}%
\pgfpathlineto{\pgfqpoint{2.935736in}{2.838662in}}%
\pgfpathmoveto{\pgfqpoint{2.904679in}{2.838662in}}%
\pgfpathlineto{\pgfqpoint{2.935736in}{2.807605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599337in}{3.382424in}}%
\pgfpathlineto{\pgfqpoint{3.630394in}{3.413481in}}%
\pgfpathmoveto{\pgfqpoint{3.599337in}{3.413481in}}%
\pgfpathlineto{\pgfqpoint{3.630394in}{3.382424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085199in}{2.969845in}}%
\pgfpathlineto{\pgfqpoint{3.116256in}{3.000901in}}%
\pgfpathmoveto{\pgfqpoint{3.085199in}{3.000901in}}%
\pgfpathlineto{\pgfqpoint{3.116256in}{2.969845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904679in}{2.789325in}}%
\pgfpathlineto{\pgfqpoint{2.935736in}{2.820381in}}%
\pgfpathmoveto{\pgfqpoint{2.904679in}{2.820381in}}%
\pgfpathlineto{\pgfqpoint{2.935736in}{2.789325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792848in}{3.706056in}}%
\pgfpathlineto{\pgfqpoint{3.836768in}{3.749977in}}%
\pgfpathmoveto{\pgfqpoint{3.792848in}{3.749977in}}%
\pgfpathlineto{\pgfqpoint{3.836768in}{3.706056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792848in}{3.648930in}}%
\pgfpathlineto{\pgfqpoint{3.836768in}{3.692850in}}%
\pgfpathmoveto{\pgfqpoint{3.792848in}{3.692850in}}%
\pgfpathlineto{\pgfqpoint{3.836768in}{3.648930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491347in}{3.282897in}}%
\pgfpathlineto{\pgfqpoint{3.535267in}{3.326818in}}%
\pgfpathmoveto{\pgfqpoint{3.491347in}{3.326818in}}%
\pgfpathlineto{\pgfqpoint{3.535267in}{3.282897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521497in}{3.302601in}}%
\pgfpathlineto{\pgfqpoint{3.565418in}{3.346521in}}%
\pgfpathmoveto{\pgfqpoint{3.521497in}{3.346521in}}%
\pgfpathlineto{\pgfqpoint{3.565418in}{3.302601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592905in}{3.706056in}}%
\pgfpathlineto{\pgfqpoint{3.636826in}{3.749977in}}%
\pgfpathmoveto{\pgfqpoint{3.592905in}{3.749977in}}%
\pgfpathlineto{\pgfqpoint{3.636826in}{3.706056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897579in}{3.799151in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{3.843072in}}%
\pgfpathmoveto{\pgfqpoint{3.897579in}{3.843072in}}%
\pgfpathlineto{\pgfqpoint{3.941500in}{3.799151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064198in}{3.948844in}}%
\pgfpathlineto{\pgfqpoint{4.108119in}{3.992764in}}%
\pgfpathmoveto{\pgfqpoint{4.064198in}{3.992764in}}%
\pgfpathlineto{\pgfqpoint{4.108119in}{3.948844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896361in}{3.874237in}}%
\pgfpathlineto{\pgfqpoint{3.940281in}{3.918157in}}%
\pgfpathmoveto{\pgfqpoint{3.896361in}{3.918157in}}%
\pgfpathlineto{\pgfqpoint{3.940281in}{3.874237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060628in}{3.959555in}}%
\pgfpathlineto{\pgfqpoint{4.104548in}{4.003475in}}%
\pgfpathmoveto{\pgfqpoint{4.060628in}{4.003475in}}%
\pgfpathlineto{\pgfqpoint{4.104548in}{3.959555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905501in}{3.720681in}}%
\pgfpathlineto{\pgfqpoint{3.949421in}{3.764601in}}%
\pgfpathmoveto{\pgfqpoint{3.905501in}{3.764601in}}%
\pgfpathlineto{\pgfqpoint{3.949421in}{3.720681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550860in}{3.499487in}}%
\pgfpathlineto{\pgfqpoint{3.594780in}{3.543408in}}%
\pgfpathmoveto{\pgfqpoint{3.550860in}{3.543408in}}%
\pgfpathlineto{\pgfqpoint{3.594780in}{3.499487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279767in}{2.952834in}}%
\pgfpathlineto{\pgfqpoint{3.323688in}{2.996754in}}%
\pgfpathmoveto{\pgfqpoint{3.279767in}{2.996754in}}%
\pgfpathlineto{\pgfqpoint{3.323688in}{2.952834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357258in}{3.188348in}}%
\pgfpathlineto{\pgfqpoint{3.401179in}{3.232268in}}%
\pgfpathmoveto{\pgfqpoint{3.357258in}{3.232268in}}%
\pgfpathlineto{\pgfqpoint{3.401179in}{3.188348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459458in}{3.411741in}}%
\pgfpathlineto{\pgfqpoint{3.503378in}{3.455661in}}%
\pgfpathmoveto{\pgfqpoint{3.459458in}{3.455661in}}%
\pgfpathlineto{\pgfqpoint{3.503378in}{3.411741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492759in}{3.529742in}}%
\pgfpathlineto{\pgfqpoint{3.546550in}{3.583533in}}%
\pgfpathmoveto{\pgfqpoint{3.492759in}{3.583533in}}%
\pgfpathlineto{\pgfqpoint{3.546550in}{3.529742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578449in}{3.491657in}}%
\pgfpathlineto{\pgfqpoint{3.632240in}{3.545449in}}%
\pgfpathmoveto{\pgfqpoint{3.578449in}{3.545449in}}%
\pgfpathlineto{\pgfqpoint{3.632240in}{3.491657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785444in}{3.592980in}}%
\pgfpathlineto{\pgfqpoint{3.839235in}{3.646772in}}%
\pgfpathmoveto{\pgfqpoint{3.785444in}{3.646772in}}%
\pgfpathlineto{\pgfqpoint{3.839235in}{3.592980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046171in}{3.917725in}}%
\pgfpathlineto{\pgfqpoint{4.099963in}{3.971517in}}%
\pgfpathmoveto{\pgfqpoint{4.046171in}{3.971517in}}%
\pgfpathlineto{\pgfqpoint{4.099963in}{3.917725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483238in}{3.425010in}}%
\pgfpathlineto{\pgfqpoint{3.537029in}{3.478801in}}%
\pgfpathmoveto{\pgfqpoint{3.483238in}{3.478801in}}%
\pgfpathlineto{\pgfqpoint{3.537029in}{3.425010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069430in}{3.959718in}}%
\pgfpathlineto{\pgfqpoint{4.123222in}{4.013509in}}%
\pgfpathmoveto{\pgfqpoint{4.069430in}{4.013509in}}%
\pgfpathlineto{\pgfqpoint{4.123222in}{3.959718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296695in}{4.191456in}}%
\pgfpathlineto{\pgfqpoint{4.350486in}{4.245248in}}%
\pgfpathmoveto{\pgfqpoint{4.296695in}{4.245248in}}%
\pgfpathlineto{\pgfqpoint{4.350486in}{4.191456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303101in}{4.188722in}}%
\pgfpathlineto{\pgfqpoint{4.356893in}{4.242513in}}%
\pgfpathmoveto{\pgfqpoint{4.303101in}{4.242513in}}%
\pgfpathlineto{\pgfqpoint{4.356893in}{4.188722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294909in}{4.186101in}}%
\pgfpathlineto{\pgfqpoint{4.348701in}{4.239892in}}%
\pgfpathmoveto{\pgfqpoint{4.294909in}{4.239892in}}%
\pgfpathlineto{\pgfqpoint{4.348701in}{4.186101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256060in}{4.155817in}}%
\pgfpathlineto{\pgfqpoint{4.309851in}{4.209608in}}%
\pgfpathmoveto{\pgfqpoint{4.256060in}{4.209608in}}%
\pgfpathlineto{\pgfqpoint{4.309851in}{4.155817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228029in}{4.104875in}}%
\pgfpathlineto{\pgfqpoint{4.281821in}{4.158667in}}%
\pgfpathmoveto{\pgfqpoint{4.228029in}{4.158667in}}%
\pgfpathlineto{\pgfqpoint{4.281821in}{4.104875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668840in}{3.534678in}}%
\pgfpathlineto{\pgfqpoint{3.722631in}{3.588470in}}%
\pgfpathmoveto{\pgfqpoint{3.668840in}{3.588470in}}%
\pgfpathlineto{\pgfqpoint{3.722631in}{3.534678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009277in}{3.926056in}}%
\pgfpathlineto{\pgfqpoint{4.063069in}{3.979848in}}%
\pgfpathmoveto{\pgfqpoint{4.009277in}{3.979848in}}%
\pgfpathlineto{\pgfqpoint{4.063069in}{3.926056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190250in}{4.082695in}}%
\pgfpathlineto{\pgfqpoint{4.244041in}{4.136486in}}%
\pgfpathmoveto{\pgfqpoint{4.190250in}{4.136486in}}%
\pgfpathlineto{\pgfqpoint{4.244041in}{4.082695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655217in}{3.621982in}}%
\pgfpathlineto{\pgfqpoint{3.717330in}{3.684095in}}%
\pgfpathmoveto{\pgfqpoint{3.655217in}{3.684095in}}%
\pgfpathlineto{\pgfqpoint{3.717330in}{3.621982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655217in}{3.725523in}}%
\pgfpathlineto{\pgfqpoint{3.717330in}{3.787636in}}%
\pgfpathmoveto{\pgfqpoint{3.655217in}{3.787636in}}%
\pgfpathlineto{\pgfqpoint{3.717330in}{3.725523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153193in}{4.060877in}}%
\pgfpathlineto{\pgfqpoint{4.215306in}{4.122990in}}%
\pgfpathmoveto{\pgfqpoint{4.153193in}{4.122990in}}%
\pgfpathlineto{\pgfqpoint{4.215306in}{4.060877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351334in}{4.250707in}}%
\pgfpathlineto{\pgfqpoint{4.413447in}{4.312820in}}%
\pgfpathmoveto{\pgfqpoint{4.351334in}{4.312820in}}%
\pgfpathlineto{\pgfqpoint{4.413447in}{4.250707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698062in}{3.686249in}}%
\pgfpathlineto{\pgfqpoint{3.760175in}{3.748362in}}%
\pgfpathmoveto{\pgfqpoint{3.698062in}{3.748362in}}%
\pgfpathlineto{\pgfqpoint{3.760175in}{3.686249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267445in}{4.152561in}}%
\pgfpathlineto{\pgfqpoint{4.329558in}{4.214674in}}%
\pgfpathmoveto{\pgfqpoint{4.267445in}{4.214674in}}%
\pgfpathlineto{\pgfqpoint{4.329558in}{4.152561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411138in}{4.309284in}}%
\pgfpathlineto{\pgfqpoint{4.473251in}{4.371397in}}%
\pgfpathmoveto{\pgfqpoint{4.411138in}{4.371397in}}%
\pgfpathlineto{\pgfqpoint{4.473251in}{4.309284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446829in}{4.330049in}}%
\pgfpathlineto{\pgfqpoint{4.508942in}{4.392162in}}%
\pgfpathmoveto{\pgfqpoint{4.446829in}{4.392162in}}%
\pgfpathlineto{\pgfqpoint{4.508942in}{4.330049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418056in}{4.314417in}}%
\pgfpathlineto{\pgfqpoint{4.480169in}{4.376530in}}%
\pgfpathmoveto{\pgfqpoint{4.418056in}{4.376530in}}%
\pgfpathlineto{\pgfqpoint{4.480169in}{4.314417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438201in}{4.327526in}}%
\pgfpathlineto{\pgfqpoint{4.500314in}{4.389639in}}%
\pgfpathmoveto{\pgfqpoint{4.438201in}{4.389639in}}%
\pgfpathlineto{\pgfqpoint{4.500314in}{4.327526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432278in}{4.320360in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{4.382473in}}%
\pgfpathmoveto{\pgfqpoint{4.432278in}{4.382473in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{4.320360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121221in}{4.048182in}}%
\pgfpathlineto{\pgfqpoint{4.183334in}{4.110295in}}%
\pgfpathmoveto{\pgfqpoint{4.121221in}{4.110295in}}%
\pgfpathlineto{\pgfqpoint{4.183334in}{4.048182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343077in}{4.230401in}}%
\pgfpathlineto{\pgfqpoint{4.405190in}{4.292514in}}%
\pgfpathmoveto{\pgfqpoint{4.343077in}{4.292514in}}%
\pgfpathlineto{\pgfqpoint{4.405190in}{4.230401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429573in}{4.316558in}}%
\pgfpathlineto{\pgfqpoint{4.491686in}{4.378671in}}%
\pgfpathmoveto{\pgfqpoint{4.429573in}{4.378671in}}%
\pgfpathlineto{\pgfqpoint{4.491686in}{4.316558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907192in}{3.817544in}}%
\pgfpathlineto{\pgfqpoint{3.976636in}{3.886989in}}%
\pgfpathmoveto{\pgfqpoint{3.907192in}{3.886989in}}%
\pgfpathlineto{\pgfqpoint{3.976636in}{3.817544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850066in}{3.897521in}}%
\pgfpathlineto{\pgfqpoint{3.919510in}{3.966966in}}%
\pgfpathmoveto{\pgfqpoint{3.850066in}{3.966966in}}%
\pgfpathlineto{\pgfqpoint{3.919510in}{3.897521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364648in}{4.251801in}}%
\pgfpathlineto{\pgfqpoint{4.434093in}{4.321246in}}%
\pgfpathmoveto{\pgfqpoint{4.364648in}{4.321246in}}%
\pgfpathlineto{\pgfqpoint{4.434093in}{4.251801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455896in}{4.340586in}}%
\pgfpathlineto{\pgfqpoint{4.525340in}{4.410031in}}%
\pgfpathmoveto{\pgfqpoint{4.455896in}{4.410031in}}%
\pgfpathlineto{\pgfqpoint{4.525340in}{4.340586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925758in}{3.897521in}}%
\pgfpathlineto{\pgfqpoint{3.995203in}{3.966966in}}%
\pgfpathmoveto{\pgfqpoint{3.925758in}{3.966966in}}%
\pgfpathlineto{\pgfqpoint{3.995203in}{3.897521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392357in}{4.270232in}}%
\pgfpathlineto{\pgfqpoint{4.461802in}{4.339677in}}%
\pgfpathmoveto{\pgfqpoint{4.392357in}{4.339677in}}%
\pgfpathlineto{\pgfqpoint{4.461802in}{4.270232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463371in}{4.353529in}}%
\pgfpathlineto{\pgfqpoint{4.532816in}{4.422973in}}%
\pgfpathmoveto{\pgfqpoint{4.463371in}{4.422973in}}%
\pgfpathlineto{\pgfqpoint{4.532816in}{4.353529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481753in}{4.366878in}}%
\pgfpathlineto{\pgfqpoint{4.551197in}{4.436323in}}%
\pgfpathmoveto{\pgfqpoint{4.481753in}{4.436323in}}%
\pgfpathlineto{\pgfqpoint{4.551197in}{4.366878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466250in}{4.355381in}}%
\pgfpathlineto{\pgfqpoint{4.535695in}{4.424825in}}%
\pgfpathmoveto{\pgfqpoint{4.466250in}{4.424825in}}%
\pgfpathlineto{\pgfqpoint{4.535695in}{4.355381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481191in}{4.366486in}}%
\pgfpathlineto{\pgfqpoint{4.550636in}{4.435931in}}%
\pgfpathmoveto{\pgfqpoint{4.481191in}{4.435931in}}%
\pgfpathlineto{\pgfqpoint{4.550636in}{4.366486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480250in}{4.365539in}}%
\pgfpathlineto{\pgfqpoint{4.549694in}{4.434983in}}%
\pgfpathmoveto{\pgfqpoint{4.480250in}{4.434983in}}%
\pgfpathlineto{\pgfqpoint{4.549694in}{4.365539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351609in}{4.250297in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{4.319741in}}%
\pgfpathmoveto{\pgfqpoint{4.351609in}{4.319741in}}%
\pgfpathlineto{\pgfqpoint{4.421053in}{4.250297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455026in}{4.341055in}}%
\pgfpathlineto{\pgfqpoint{4.524470in}{4.410499in}}%
\pgfpathmoveto{\pgfqpoint{4.455026in}{4.410499in}}%
\pgfpathlineto{\pgfqpoint{4.524470in}{4.341055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480378in}{4.365410in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{4.434854in}}%
\pgfpathmoveto{\pgfqpoint{4.480378in}{4.434854in}}%
\pgfpathlineto{\pgfqpoint{4.549823in}{4.365410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300383in}{4.169500in}}%
\pgfpathcurveto{\pgfqpoint{4.304501in}{4.169500in}}{\pgfqpoint{4.308451in}{4.171136in}}{\pgfqpoint{4.311363in}{4.174048in}}%
\pgfpathcurveto{\pgfqpoint{4.314275in}{4.176960in}}{\pgfqpoint{4.315911in}{4.180910in}}{\pgfqpoint{4.315911in}{4.185028in}}%
\pgfpathcurveto{\pgfqpoint{4.315911in}{4.189146in}}{\pgfqpoint{4.314275in}{4.193096in}}{\pgfqpoint{4.311363in}{4.196008in}}%
\pgfpathcurveto{\pgfqpoint{4.308451in}{4.198920in}}{\pgfqpoint{4.304501in}{4.200556in}}{\pgfqpoint{4.300383in}{4.200556in}}%
\pgfpathcurveto{\pgfqpoint{4.296264in}{4.200556in}}{\pgfqpoint{4.292314in}{4.198920in}}{\pgfqpoint{4.289402in}{4.196008in}}%
\pgfpathcurveto{\pgfqpoint{4.286491in}{4.193096in}}{\pgfqpoint{4.284854in}{4.189146in}}{\pgfqpoint{4.284854in}{4.185028in}}%
\pgfpathcurveto{\pgfqpoint{4.284854in}{4.180910in}}{\pgfqpoint{4.286491in}{4.176960in}}{\pgfqpoint{4.289402in}{4.174048in}}%
\pgfpathcurveto{\pgfqpoint{4.292314in}{4.171136in}}{\pgfqpoint{4.296264in}{4.169500in}}{\pgfqpoint{4.300383in}{4.169500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300383in}{3.940994in}}%
\pgfpathcurveto{\pgfqpoint{4.304501in}{3.940994in}}{\pgfqpoint{4.308451in}{3.942630in}}{\pgfqpoint{4.311363in}{3.945542in}}%
\pgfpathcurveto{\pgfqpoint{4.314275in}{3.948454in}}{\pgfqpoint{4.315911in}{3.952404in}}{\pgfqpoint{4.315911in}{3.956522in}}%
\pgfpathcurveto{\pgfqpoint{4.315911in}{3.960641in}}{\pgfqpoint{4.314275in}{3.964591in}}{\pgfqpoint{4.311363in}{3.967502in}}%
\pgfpathcurveto{\pgfqpoint{4.308451in}{3.970414in}}{\pgfqpoint{4.304501in}{3.972051in}}{\pgfqpoint{4.300383in}{3.972051in}}%
\pgfpathcurveto{\pgfqpoint{4.296264in}{3.972051in}}{\pgfqpoint{4.292314in}{3.970414in}}{\pgfqpoint{4.289402in}{3.967502in}}%
\pgfpathcurveto{\pgfqpoint{4.286491in}{3.964591in}}{\pgfqpoint{4.284854in}{3.960641in}}{\pgfqpoint{4.284854in}{3.956522in}}%
\pgfpathcurveto{\pgfqpoint{4.284854in}{3.952404in}}{\pgfqpoint{4.286491in}{3.948454in}}{\pgfqpoint{4.289402in}{3.945542in}}%
\pgfpathcurveto{\pgfqpoint{4.292314in}{3.942630in}}{\pgfqpoint{4.296264in}{3.940994in}}{\pgfqpoint{4.300383in}{3.940994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513307in}{3.331645in}}%
\pgfpathcurveto{\pgfqpoint{3.517425in}{3.331645in}}{\pgfqpoint{3.521375in}{3.333282in}}{\pgfqpoint{3.524287in}{3.336193in}}%
\pgfpathcurveto{\pgfqpoint{3.527199in}{3.339105in}}{\pgfqpoint{3.528835in}{3.343055in}}{\pgfqpoint{3.528835in}{3.347174in}}%
\pgfpathcurveto{\pgfqpoint{3.528835in}{3.351292in}}{\pgfqpoint{3.527199in}{3.355242in}}{\pgfqpoint{3.524287in}{3.358154in}}%
\pgfpathcurveto{\pgfqpoint{3.521375in}{3.361066in}}{\pgfqpoint{3.517425in}{3.362702in}}{\pgfqpoint{3.513307in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{3.509189in}{3.362702in}}{\pgfqpoint{3.505239in}{3.361066in}}{\pgfqpoint{3.502327in}{3.358154in}}%
\pgfpathcurveto{\pgfqpoint{3.499415in}{3.355242in}}{\pgfqpoint{3.497779in}{3.351292in}}{\pgfqpoint{3.497779in}{3.347174in}}%
\pgfpathcurveto{\pgfqpoint{3.497779in}{3.343055in}}{\pgfqpoint{3.499415in}{3.339105in}}{\pgfqpoint{3.502327in}{3.336193in}}%
\pgfpathcurveto{\pgfqpoint{3.505239in}{3.333282in}}{\pgfqpoint{3.509189in}{3.331645in}}{\pgfqpoint{3.513307in}{3.331645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386360in}{3.255477in}}%
\pgfpathcurveto{\pgfqpoint{3.390478in}{3.255477in}}{\pgfqpoint{3.394428in}{3.257113in}}{\pgfqpoint{3.397340in}{3.260025in}}%
\pgfpathcurveto{\pgfqpoint{3.400252in}{3.262937in}}{\pgfqpoint{3.401888in}{3.266887in}}{\pgfqpoint{3.401888in}{3.271005in}}%
\pgfpathcurveto{\pgfqpoint{3.401888in}{3.275123in}}{\pgfqpoint{3.400252in}{3.279073in}}{\pgfqpoint{3.397340in}{3.281985in}}%
\pgfpathcurveto{\pgfqpoint{3.394428in}{3.284897in}}{\pgfqpoint{3.390478in}{3.286533in}}{\pgfqpoint{3.386360in}{3.286533in}}%
\pgfpathcurveto{\pgfqpoint{3.382241in}{3.286533in}}{\pgfqpoint{3.378291in}{3.284897in}}{\pgfqpoint{3.375379in}{3.281985in}}%
\pgfpathcurveto{\pgfqpoint{3.372467in}{3.279073in}}{\pgfqpoint{3.370831in}{3.275123in}}{\pgfqpoint{3.370831in}{3.271005in}}%
\pgfpathcurveto{\pgfqpoint{3.370831in}{3.266887in}}{\pgfqpoint{3.372467in}{3.262937in}}{\pgfqpoint{3.375379in}{3.260025in}}%
\pgfpathcurveto{\pgfqpoint{3.378291in}{3.257113in}}{\pgfqpoint{3.382241in}{3.255477in}}{\pgfqpoint{3.386360in}{3.255477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186130in}{4.055247in}}%
\pgfpathcurveto{\pgfqpoint{4.190248in}{4.055247in}}{\pgfqpoint{4.194198in}{4.056883in}}{\pgfqpoint{4.197110in}{4.059795in}}%
\pgfpathcurveto{\pgfqpoint{4.200022in}{4.062707in}}{\pgfqpoint{4.201658in}{4.066657in}}{\pgfqpoint{4.201658in}{4.070775in}}%
\pgfpathcurveto{\pgfqpoint{4.201658in}{4.074893in}}{\pgfqpoint{4.200022in}{4.078843in}}{\pgfqpoint{4.197110in}{4.081755in}}%
\pgfpathcurveto{\pgfqpoint{4.194198in}{4.084667in}}{\pgfqpoint{4.190248in}{4.086304in}}{\pgfqpoint{4.186130in}{4.086304in}}%
\pgfpathcurveto{\pgfqpoint{4.182012in}{4.086304in}}{\pgfqpoint{4.178062in}{4.084667in}}{\pgfqpoint{4.175150in}{4.081755in}}%
\pgfpathcurveto{\pgfqpoint{4.172238in}{4.078843in}}{\pgfqpoint{4.170601in}{4.074893in}}{\pgfqpoint{4.170601in}{4.070775in}}%
\pgfpathcurveto{\pgfqpoint{4.170601in}{4.066657in}}{\pgfqpoint{4.172238in}{4.062707in}}{\pgfqpoint{4.175150in}{4.059795in}}%
\pgfpathcurveto{\pgfqpoint{4.178062in}{4.056883in}}{\pgfqpoint{4.182012in}{4.055247in}}{\pgfqpoint{4.186130in}{4.055247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817982in}{3.687099in}}%
\pgfpathcurveto{\pgfqpoint{3.822100in}{3.687099in}}{\pgfqpoint{3.826050in}{3.688735in}}{\pgfqpoint{3.828962in}{3.691647in}}%
\pgfpathcurveto{\pgfqpoint{3.831874in}{3.694559in}}{\pgfqpoint{3.833510in}{3.698509in}}{\pgfqpoint{3.833510in}{3.702627in}}%
\pgfpathcurveto{\pgfqpoint{3.833510in}{3.706745in}}{\pgfqpoint{3.831874in}{3.710695in}}{\pgfqpoint{3.828962in}{3.713607in}}%
\pgfpathcurveto{\pgfqpoint{3.826050in}{3.716519in}}{\pgfqpoint{3.822100in}{3.718155in}}{\pgfqpoint{3.817982in}{3.718155in}}%
\pgfpathcurveto{\pgfqpoint{3.813863in}{3.718155in}}{\pgfqpoint{3.809913in}{3.716519in}}{\pgfqpoint{3.807001in}{3.713607in}}%
\pgfpathcurveto{\pgfqpoint{3.804089in}{3.710695in}}{\pgfqpoint{3.802453in}{3.706745in}}{\pgfqpoint{3.802453in}{3.702627in}}%
\pgfpathcurveto{\pgfqpoint{3.802453in}{3.698509in}}{\pgfqpoint{3.804089in}{3.694559in}}{\pgfqpoint{3.807001in}{3.691647in}}%
\pgfpathcurveto{\pgfqpoint{3.809913in}{3.688735in}}{\pgfqpoint{3.813863in}{3.687099in}}{\pgfqpoint{3.817982in}{3.687099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786245in}{3.598235in}}%
\pgfpathcurveto{\pgfqpoint{3.790363in}{3.598235in}}{\pgfqpoint{3.794313in}{3.599872in}}{\pgfqpoint{3.797225in}{3.602784in}}%
\pgfpathcurveto{\pgfqpoint{3.800137in}{3.605696in}}{\pgfqpoint{3.801773in}{3.609646in}}{\pgfqpoint{3.801773in}{3.613764in}}%
\pgfpathcurveto{\pgfqpoint{3.801773in}{3.617882in}}{\pgfqpoint{3.800137in}{3.621832in}}{\pgfqpoint{3.797225in}{3.624744in}}%
\pgfpathcurveto{\pgfqpoint{3.794313in}{3.627656in}}{\pgfqpoint{3.790363in}{3.629292in}}{\pgfqpoint{3.786245in}{3.629292in}}%
\pgfpathcurveto{\pgfqpoint{3.782126in}{3.629292in}}{\pgfqpoint{3.778176in}{3.627656in}}{\pgfqpoint{3.775264in}{3.624744in}}%
\pgfpathcurveto{\pgfqpoint{3.772353in}{3.621832in}}{\pgfqpoint{3.770716in}{3.617882in}}{\pgfqpoint{3.770716in}{3.613764in}}%
\pgfpathcurveto{\pgfqpoint{3.770716in}{3.609646in}}{\pgfqpoint{3.772353in}{3.605696in}}{\pgfqpoint{3.775264in}{3.602784in}}%
\pgfpathcurveto{\pgfqpoint{3.778176in}{3.599872in}}{\pgfqpoint{3.782126in}{3.598235in}}{\pgfqpoint{3.786245in}{3.598235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578304in}{3.356019in}}%
\pgfpathcurveto{\pgfqpoint{3.582423in}{3.356019in}}{\pgfqpoint{3.586373in}{3.357655in}}{\pgfqpoint{3.589285in}{3.360567in}}%
\pgfpathcurveto{\pgfqpoint{3.592196in}{3.363479in}}{\pgfqpoint{3.593833in}{3.367429in}}{\pgfqpoint{3.593833in}{3.371548in}}%
\pgfpathcurveto{\pgfqpoint{3.593833in}{3.375666in}}{\pgfqpoint{3.592196in}{3.379616in}}{\pgfqpoint{3.589285in}{3.382528in}}%
\pgfpathcurveto{\pgfqpoint{3.586373in}{3.385440in}}{\pgfqpoint{3.582423in}{3.387076in}}{\pgfqpoint{3.578304in}{3.387076in}}%
\pgfpathcurveto{\pgfqpoint{3.574186in}{3.387076in}}{\pgfqpoint{3.570236in}{3.385440in}}{\pgfqpoint{3.567324in}{3.382528in}}%
\pgfpathcurveto{\pgfqpoint{3.564412in}{3.379616in}}{\pgfqpoint{3.562776in}{3.375666in}}{\pgfqpoint{3.562776in}{3.371548in}}%
\pgfpathcurveto{\pgfqpoint{3.562776in}{3.367429in}}{\pgfqpoint{3.564412in}{3.363479in}}{\pgfqpoint{3.567324in}{3.360567in}}%
\pgfpathcurveto{\pgfqpoint{3.570236in}{3.357655in}}{\pgfqpoint{3.574186in}{3.356019in}}{\pgfqpoint{3.578304in}{3.356019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757681in}{3.626799in}}%
\pgfpathcurveto{\pgfqpoint{3.761800in}{3.626799in}}{\pgfqpoint{3.765750in}{3.628435in}}{\pgfqpoint{3.768662in}{3.631347in}}%
\pgfpathcurveto{\pgfqpoint{3.771574in}{3.634259in}}{\pgfqpoint{3.773210in}{3.638209in}}{\pgfqpoint{3.773210in}{3.642327in}}%
\pgfpathcurveto{\pgfqpoint{3.773210in}{3.646445in}}{\pgfqpoint{3.771574in}{3.650395in}}{\pgfqpoint{3.768662in}{3.653307in}}%
\pgfpathcurveto{\pgfqpoint{3.765750in}{3.656219in}}{\pgfqpoint{3.761800in}{3.657855in}}{\pgfqpoint{3.757681in}{3.657855in}}%
\pgfpathcurveto{\pgfqpoint{3.753563in}{3.657855in}}{\pgfqpoint{3.749613in}{3.656219in}}{\pgfqpoint{3.746701in}{3.653307in}}%
\pgfpathcurveto{\pgfqpoint{3.743789in}{3.650395in}}{\pgfqpoint{3.742153in}{3.646445in}}{\pgfqpoint{3.742153in}{3.642327in}}%
\pgfpathcurveto{\pgfqpoint{3.742153in}{3.638209in}}{\pgfqpoint{3.743789in}{3.634259in}}{\pgfqpoint{3.746701in}{3.631347in}}%
\pgfpathcurveto{\pgfqpoint{3.749613in}{3.628435in}}{\pgfqpoint{3.753563in}{3.626799in}}{\pgfqpoint{3.757681in}{3.626799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541743in}{3.392580in}}%
\pgfpathcurveto{\pgfqpoint{3.545862in}{3.392580in}}{\pgfqpoint{3.549812in}{3.394216in}}{\pgfqpoint{3.552724in}{3.397128in}}%
\pgfpathcurveto{\pgfqpoint{3.555636in}{3.400040in}}{\pgfqpoint{3.557272in}{3.403990in}}{\pgfqpoint{3.557272in}{3.408108in}}%
\pgfpathcurveto{\pgfqpoint{3.557272in}{3.412227in}}{\pgfqpoint{3.555636in}{3.416177in}}{\pgfqpoint{3.552724in}{3.419089in}}%
\pgfpathcurveto{\pgfqpoint{3.549812in}{3.422001in}}{\pgfqpoint{3.545862in}{3.423637in}}{\pgfqpoint{3.541743in}{3.423637in}}%
\pgfpathcurveto{\pgfqpoint{3.537625in}{3.423637in}}{\pgfqpoint{3.533675in}{3.422001in}}{\pgfqpoint{3.530763in}{3.419089in}}%
\pgfpathcurveto{\pgfqpoint{3.527851in}{3.416177in}}{\pgfqpoint{3.526215in}{3.412227in}}{\pgfqpoint{3.526215in}{3.408108in}}%
\pgfpathcurveto{\pgfqpoint{3.526215in}{3.403990in}}{\pgfqpoint{3.527851in}{3.400040in}}{\pgfqpoint{3.530763in}{3.397128in}}%
\pgfpathcurveto{\pgfqpoint{3.533675in}{3.394216in}}{\pgfqpoint{3.537625in}{3.392580in}}{\pgfqpoint{3.541743in}{3.392580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084732in}{2.953849in}}%
\pgfpathcurveto{\pgfqpoint{3.088850in}{2.953849in}}{\pgfqpoint{3.092800in}{2.955485in}}{\pgfqpoint{3.095712in}{2.958397in}}%
\pgfpathcurveto{\pgfqpoint{3.098624in}{2.961309in}}{\pgfqpoint{3.100260in}{2.965259in}}{\pgfqpoint{3.100260in}{2.969377in}}%
\pgfpathcurveto{\pgfqpoint{3.100260in}{2.973496in}}{\pgfqpoint{3.098624in}{2.977446in}}{\pgfqpoint{3.095712in}{2.980358in}}%
\pgfpathcurveto{\pgfqpoint{3.092800in}{2.983269in}}{\pgfqpoint{3.088850in}{2.984906in}}{\pgfqpoint{3.084732in}{2.984906in}}%
\pgfpathcurveto{\pgfqpoint{3.080614in}{2.984906in}}{\pgfqpoint{3.076664in}{2.983269in}}{\pgfqpoint{3.073752in}{2.980358in}}%
\pgfpathcurveto{\pgfqpoint{3.070840in}{2.977446in}}{\pgfqpoint{3.069204in}{2.973496in}}{\pgfqpoint{3.069204in}{2.969377in}}%
\pgfpathcurveto{\pgfqpoint{3.069204in}{2.965259in}}{\pgfqpoint{3.070840in}{2.961309in}}{\pgfqpoint{3.073752in}{2.958397in}}%
\pgfpathcurveto{\pgfqpoint{3.076664in}{2.955485in}}{\pgfqpoint{3.080614in}{2.953849in}}{\pgfqpoint{3.084732in}{2.953849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513307in}{3.433203in}}%
\pgfpathcurveto{\pgfqpoint{3.517425in}{3.433203in}}{\pgfqpoint{3.521375in}{3.434840in}}{\pgfqpoint{3.524287in}{3.437752in}}%
\pgfpathcurveto{\pgfqpoint{3.527199in}{3.440664in}}{\pgfqpoint{3.528835in}{3.444614in}}{\pgfqpoint{3.528835in}{3.448732in}}%
\pgfpathcurveto{\pgfqpoint{3.528835in}{3.452850in}}{\pgfqpoint{3.527199in}{3.456800in}}{\pgfqpoint{3.524287in}{3.459712in}}%
\pgfpathcurveto{\pgfqpoint{3.521375in}{3.462624in}}{\pgfqpoint{3.517425in}{3.464260in}}{\pgfqpoint{3.513307in}{3.464260in}}%
\pgfpathcurveto{\pgfqpoint{3.509189in}{3.464260in}}{\pgfqpoint{3.505239in}{3.462624in}}{\pgfqpoint{3.502327in}{3.459712in}}%
\pgfpathcurveto{\pgfqpoint{3.499415in}{3.456800in}}{\pgfqpoint{3.497779in}{3.452850in}}{\pgfqpoint{3.497779in}{3.448732in}}%
\pgfpathcurveto{\pgfqpoint{3.497779in}{3.444614in}}{\pgfqpoint{3.499415in}{3.440664in}}{\pgfqpoint{3.502327in}{3.437752in}}%
\pgfpathcurveto{\pgfqpoint{3.505239in}{3.434840in}}{\pgfqpoint{3.509189in}{3.433203in}}{\pgfqpoint{3.513307in}{3.433203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243543in}{3.141224in}}%
\pgfpathcurveto{\pgfqpoint{3.247662in}{3.141224in}}{\pgfqpoint{3.251612in}{3.142860in}}{\pgfqpoint{3.254524in}{3.145772in}}%
\pgfpathcurveto{\pgfqpoint{3.257436in}{3.148684in}}{\pgfqpoint{3.259072in}{3.152634in}}{\pgfqpoint{3.259072in}{3.156752in}}%
\pgfpathcurveto{\pgfqpoint{3.259072in}{3.160870in}}{\pgfqpoint{3.257436in}{3.164820in}}{\pgfqpoint{3.254524in}{3.167732in}}%
\pgfpathcurveto{\pgfqpoint{3.251612in}{3.170644in}}{\pgfqpoint{3.247662in}{3.172280in}}{\pgfqpoint{3.243543in}{3.172280in}}%
\pgfpathcurveto{\pgfqpoint{3.239425in}{3.172280in}}{\pgfqpoint{3.235475in}{3.170644in}}{\pgfqpoint{3.232563in}{3.167732in}}%
\pgfpathcurveto{\pgfqpoint{3.229651in}{3.164820in}}{\pgfqpoint{3.228015in}{3.160870in}}{\pgfqpoint{3.228015in}{3.156752in}}%
\pgfpathcurveto{\pgfqpoint{3.228015in}{3.152634in}}{\pgfqpoint{3.229651in}{3.148684in}}{\pgfqpoint{3.232563in}{3.145772in}}%
\pgfpathcurveto{\pgfqpoint{3.235475in}{3.142860in}}{\pgfqpoint{3.239425in}{3.141224in}}{\pgfqpoint{3.243543in}{3.141224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011610in}{2.899008in}}%
\pgfpathcurveto{\pgfqpoint{3.015728in}{2.899008in}}{\pgfqpoint{3.019678in}{2.900644in}}{\pgfqpoint{3.022590in}{2.903556in}}%
\pgfpathcurveto{\pgfqpoint{3.025502in}{2.906468in}}{\pgfqpoint{3.027138in}{2.910418in}}{\pgfqpoint{3.027138in}{2.914536in}}%
\pgfpathcurveto{\pgfqpoint{3.027138in}{2.918654in}}{\pgfqpoint{3.025502in}{2.922604in}}{\pgfqpoint{3.022590in}{2.925516in}}%
\pgfpathcurveto{\pgfqpoint{3.019678in}{2.928428in}}{\pgfqpoint{3.015728in}{2.930064in}}{\pgfqpoint{3.011610in}{2.930064in}}%
\pgfpathcurveto{\pgfqpoint{3.007492in}{2.930064in}}{\pgfqpoint{3.003542in}{2.928428in}}{\pgfqpoint{3.000630in}{2.925516in}}%
\pgfpathcurveto{\pgfqpoint{2.997718in}{2.922604in}}{\pgfqpoint{2.996082in}{2.918654in}}{\pgfqpoint{2.996082in}{2.914536in}}%
\pgfpathcurveto{\pgfqpoint{2.996082in}{2.910418in}}{\pgfqpoint{2.997718in}{2.906468in}}{\pgfqpoint{3.000630in}{2.903556in}}%
\pgfpathcurveto{\pgfqpoint{3.003542in}{2.900644in}}{\pgfqpoint{3.007492in}{2.899008in}}{\pgfqpoint{3.011610in}{2.899008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786245in}{3.734620in}}%
\pgfpathcurveto{\pgfqpoint{3.792069in}{3.734620in}}{\pgfqpoint{3.797655in}{3.736933in}}{\pgfqpoint{3.801773in}{3.741052in}}%
\pgfpathcurveto{\pgfqpoint{3.805891in}{3.745170in}}{\pgfqpoint{3.808205in}{3.750756in}}{\pgfqpoint{3.808205in}{3.756580in}}%
\pgfpathcurveto{\pgfqpoint{3.808205in}{3.762404in}}{\pgfqpoint{3.805891in}{3.767990in}}{\pgfqpoint{3.801773in}{3.772108in}}%
\pgfpathcurveto{\pgfqpoint{3.797655in}{3.776226in}}{\pgfqpoint{3.792069in}{3.778540in}}{\pgfqpoint{3.786245in}{3.778540in}}%
\pgfpathcurveto{\pgfqpoint{3.780421in}{3.778540in}}{\pgfqpoint{3.774835in}{3.776226in}}{\pgfqpoint{3.770716in}{3.772108in}}%
\pgfpathcurveto{\pgfqpoint{3.766598in}{3.767990in}}{\pgfqpoint{3.764284in}{3.762404in}}{\pgfqpoint{3.764284in}{3.756580in}}%
\pgfpathcurveto{\pgfqpoint{3.764284in}{3.750756in}}{\pgfqpoint{3.766598in}{3.745170in}}{\pgfqpoint{3.770716in}{3.741052in}}%
\pgfpathcurveto{\pgfqpoint{3.774835in}{3.736933in}}{\pgfqpoint{3.780421in}{3.734620in}}{\pgfqpoint{3.786245in}{3.734620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814808in}{3.620367in}}%
\pgfpathcurveto{\pgfqpoint{3.820632in}{3.620367in}}{\pgfqpoint{3.826218in}{3.622681in}}{\pgfqpoint{3.830336in}{3.626799in}}%
\pgfpathcurveto{\pgfqpoint{3.834454in}{3.630917in}}{\pgfqpoint{3.836768in}{3.636503in}}{\pgfqpoint{3.836768in}{3.642327in}}%
\pgfpathcurveto{\pgfqpoint{3.836768in}{3.648151in}}{\pgfqpoint{3.834454in}{3.653737in}}{\pgfqpoint{3.830336in}{3.657855in}}%
\pgfpathcurveto{\pgfqpoint{3.826218in}{3.661973in}}{\pgfqpoint{3.820632in}{3.664287in}}{\pgfqpoint{3.814808in}{3.664287in}}%
\pgfpathcurveto{\pgfqpoint{3.808984in}{3.664287in}}{\pgfqpoint{3.803398in}{3.661973in}}{\pgfqpoint{3.799280in}{3.657855in}}%
\pgfpathcurveto{\pgfqpoint{3.795161in}{3.653737in}}{\pgfqpoint{3.792848in}{3.648151in}}{\pgfqpoint{3.792848in}{3.642327in}}%
\pgfpathcurveto{\pgfqpoint{3.792848in}{3.636503in}}{\pgfqpoint{3.795161in}{3.630917in}}{\pgfqpoint{3.799280in}{3.626799in}}%
\pgfpathcurveto{\pgfqpoint{3.803398in}{3.622681in}}{\pgfqpoint{3.808984in}{3.620367in}}{\pgfqpoint{3.814808in}{3.620367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479454in}{3.325213in}}%
\pgfpathcurveto{\pgfqpoint{3.485278in}{3.325213in}}{\pgfqpoint{3.490865in}{3.327527in}}{\pgfqpoint{3.494983in}{3.331645in}}%
\pgfpathcurveto{\pgfqpoint{3.499101in}{3.335764in}}{\pgfqpoint{3.501415in}{3.341350in}}{\pgfqpoint{3.501415in}{3.347174in}}%
\pgfpathcurveto{\pgfqpoint{3.501415in}{3.352998in}}{\pgfqpoint{3.499101in}{3.358584in}}{\pgfqpoint{3.494983in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{3.490865in}{3.366820in}}{\pgfqpoint{3.485278in}{3.369134in}}{\pgfqpoint{3.479454in}{3.369134in}}%
\pgfpathcurveto{\pgfqpoint{3.473631in}{3.369134in}}{\pgfqpoint{3.468044in}{3.366820in}}{\pgfqpoint{3.463926in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{3.459808in}{3.358584in}}{\pgfqpoint{3.457494in}{3.352998in}}{\pgfqpoint{3.457494in}{3.347174in}}%
\pgfpathcurveto{\pgfqpoint{3.457494in}{3.341350in}}{\pgfqpoint{3.459808in}{3.335764in}}{\pgfqpoint{3.463926in}{3.331645in}}%
\pgfpathcurveto{\pgfqpoint{3.468044in}{3.327527in}}{\pgfqpoint{3.473631in}{3.325213in}}{\pgfqpoint{3.479454in}{3.325213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689844in}{3.363298in}}%
\pgfpathcurveto{\pgfqpoint{3.695668in}{3.363298in}}{\pgfqpoint{3.701254in}{3.365612in}}{\pgfqpoint{3.705372in}{3.369730in}}%
\pgfpathcurveto{\pgfqpoint{3.709490in}{3.373848in}}{\pgfqpoint{3.711804in}{3.379434in}}{\pgfqpoint{3.711804in}{3.385258in}}%
\pgfpathcurveto{\pgfqpoint{3.711804in}{3.391082in}}{\pgfqpoint{3.709490in}{3.396668in}}{\pgfqpoint{3.705372in}{3.400786in}}%
\pgfpathcurveto{\pgfqpoint{3.701254in}{3.404904in}}{\pgfqpoint{3.695668in}{3.407218in}}{\pgfqpoint{3.689844in}{3.407218in}}%
\pgfpathcurveto{\pgfqpoint{3.684020in}{3.407218in}}{\pgfqpoint{3.678434in}{3.404904in}}{\pgfqpoint{3.674316in}{3.400786in}}%
\pgfpathcurveto{\pgfqpoint{3.670197in}{3.396668in}}{\pgfqpoint{3.667883in}{3.391082in}}{\pgfqpoint{3.667883in}{3.385258in}}%
\pgfpathcurveto{\pgfqpoint{3.667883in}{3.379434in}}{\pgfqpoint{3.670197in}{3.373848in}}{\pgfqpoint{3.674316in}{3.369730in}}%
\pgfpathcurveto{\pgfqpoint{3.678434in}{3.365612in}}{\pgfqpoint{3.684020in}{3.363298in}}{\pgfqpoint{3.689844in}{3.363298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843371in}{3.734620in}}%
\pgfpathcurveto{\pgfqpoint{3.849195in}{3.734620in}}{\pgfqpoint{3.854781in}{3.736933in}}{\pgfqpoint{3.858899in}{3.741052in}}%
\pgfpathcurveto{\pgfqpoint{3.863017in}{3.745170in}}{\pgfqpoint{3.865331in}{3.750756in}}{\pgfqpoint{3.865331in}{3.756580in}}%
\pgfpathcurveto{\pgfqpoint{3.865331in}{3.762404in}}{\pgfqpoint{3.863017in}{3.767990in}}{\pgfqpoint{3.858899in}{3.772108in}}%
\pgfpathcurveto{\pgfqpoint{3.854781in}{3.776226in}}{\pgfqpoint{3.849195in}{3.778540in}}{\pgfqpoint{3.843371in}{3.778540in}}%
\pgfpathcurveto{\pgfqpoint{3.837547in}{3.778540in}}{\pgfqpoint{3.831961in}{3.776226in}}{\pgfqpoint{3.827843in}{3.772108in}}%
\pgfpathcurveto{\pgfqpoint{3.823725in}{3.767990in}}{\pgfqpoint{3.821411in}{3.762404in}}{\pgfqpoint{3.821411in}{3.756580in}}%
\pgfpathcurveto{\pgfqpoint{3.821411in}{3.750756in}}{\pgfqpoint{3.823725in}{3.745170in}}{\pgfqpoint{3.827843in}{3.741052in}}%
\pgfpathcurveto{\pgfqpoint{3.831961in}{3.736933in}}{\pgfqpoint{3.837547in}{3.734620in}}{\pgfqpoint{3.843371in}{3.734620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894150in}{3.799151in}}%
\pgfpathcurveto{\pgfqpoint{3.899974in}{3.799151in}}{\pgfqpoint{3.905560in}{3.801465in}}{\pgfqpoint{3.909678in}{3.805583in}}%
\pgfpathcurveto{\pgfqpoint{3.913797in}{3.809701in}}{\pgfqpoint{3.916110in}{3.815288in}}{\pgfqpoint{3.916110in}{3.821112in}}%
\pgfpathcurveto{\pgfqpoint{3.916110in}{3.826935in}}{\pgfqpoint{3.913797in}{3.832522in}}{\pgfqpoint{3.909678in}{3.836640in}}%
\pgfpathcurveto{\pgfqpoint{3.905560in}{3.840758in}}{\pgfqpoint{3.899974in}{3.843072in}}{\pgfqpoint{3.894150in}{3.843072in}}%
\pgfpathcurveto{\pgfqpoint{3.888326in}{3.843072in}}{\pgfqpoint{3.882740in}{3.840758in}}{\pgfqpoint{3.878622in}{3.836640in}}%
\pgfpathcurveto{\pgfqpoint{3.874504in}{3.832522in}}{\pgfqpoint{3.872190in}{3.826935in}}{\pgfqpoint{3.872190in}{3.821112in}}%
\pgfpathcurveto{\pgfqpoint{3.872190in}{3.815288in}}{\pgfqpoint{3.874504in}{3.809701in}}{\pgfqpoint{3.878622in}{3.805583in}}%
\pgfpathcurveto{\pgfqpoint{3.882740in}{3.801465in}}{\pgfqpoint{3.888326in}{3.799151in}}{\pgfqpoint{3.894150in}{3.799151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096870in}{3.952414in}}%
\pgfpathcurveto{\pgfqpoint{4.102694in}{3.952414in}}{\pgfqpoint{4.108280in}{3.954728in}}{\pgfqpoint{4.112398in}{3.958846in}}%
\pgfpathcurveto{\pgfqpoint{4.116516in}{3.962964in}}{\pgfqpoint{4.118830in}{3.968550in}}{\pgfqpoint{4.118830in}{3.974374in}}%
\pgfpathcurveto{\pgfqpoint{4.118830in}{3.980198in}}{\pgfqpoint{4.116516in}{3.985784in}}{\pgfqpoint{4.112398in}{3.989903in}}%
\pgfpathcurveto{\pgfqpoint{4.108280in}{3.994021in}}{\pgfqpoint{4.102694in}{3.996335in}}{\pgfqpoint{4.096870in}{3.996335in}}%
\pgfpathcurveto{\pgfqpoint{4.091046in}{3.996335in}}{\pgfqpoint{4.085460in}{3.994021in}}{\pgfqpoint{4.081341in}{3.989903in}}%
\pgfpathcurveto{\pgfqpoint{4.077223in}{3.985784in}}{\pgfqpoint{4.074909in}{3.980198in}}{\pgfqpoint{4.074909in}{3.974374in}}%
\pgfpathcurveto{\pgfqpoint{4.074909in}{3.968550in}}{\pgfqpoint{4.077223in}{3.962964in}}{\pgfqpoint{4.081341in}{3.958846in}}%
\pgfpathcurveto{\pgfqpoint{4.085460in}{3.954728in}}{\pgfqpoint{4.091046in}{3.952414in}}{\pgfqpoint{4.096870in}{3.952414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024348in}{3.876065in}}%
\pgfpathcurveto{\pgfqpoint{4.030172in}{3.876065in}}{\pgfqpoint{4.035758in}{3.878378in}}{\pgfqpoint{4.039876in}{3.882497in}}%
\pgfpathcurveto{\pgfqpoint{4.043994in}{3.886615in}}{\pgfqpoint{4.046308in}{3.892201in}}{\pgfqpoint{4.046308in}{3.898025in}}%
\pgfpathcurveto{\pgfqpoint{4.046308in}{3.903849in}}{\pgfqpoint{4.043994in}{3.909435in}}{\pgfqpoint{4.039876in}{3.913553in}}%
\pgfpathcurveto{\pgfqpoint{4.035758in}{3.917671in}}{\pgfqpoint{4.030172in}{3.919985in}}{\pgfqpoint{4.024348in}{3.919985in}}%
\pgfpathcurveto{\pgfqpoint{4.018524in}{3.919985in}}{\pgfqpoint{4.012938in}{3.917671in}}{\pgfqpoint{4.008819in}{3.913553in}}%
\pgfpathcurveto{\pgfqpoint{4.004701in}{3.909435in}}{\pgfqpoint{4.002387in}{3.903849in}}{\pgfqpoint{4.002387in}{3.898025in}}%
\pgfpathcurveto{\pgfqpoint{4.002387in}{3.892201in}}{\pgfqpoint{4.004701in}{3.886615in}}{\pgfqpoint{4.008819in}{3.882497in}}%
\pgfpathcurveto{\pgfqpoint{4.012938in}{3.878378in}}{\pgfqpoint{4.018524in}{3.876065in}}{\pgfqpoint{4.024348in}{3.876065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114722in}{3.966696in}}%
\pgfpathcurveto{\pgfqpoint{4.120546in}{3.966696in}}{\pgfqpoint{4.126132in}{3.969010in}}{\pgfqpoint{4.130250in}{3.973128in}}%
\pgfpathcurveto{\pgfqpoint{4.134368in}{3.977246in}}{\pgfqpoint{4.136682in}{3.982832in}}{\pgfqpoint{4.136682in}{3.988656in}}%
\pgfpathcurveto{\pgfqpoint{4.136682in}{3.994480in}}{\pgfqpoint{4.134368in}{4.000066in}}{\pgfqpoint{4.130250in}{4.004184in}}%
\pgfpathcurveto{\pgfqpoint{4.126132in}{4.008302in}}{\pgfqpoint{4.120546in}{4.010616in}}{\pgfqpoint{4.114722in}{4.010616in}}%
\pgfpathcurveto{\pgfqpoint{4.108898in}{4.010616in}}{\pgfqpoint{4.103312in}{4.008302in}}{\pgfqpoint{4.099193in}{4.004184in}}%
\pgfpathcurveto{\pgfqpoint{4.095075in}{4.000066in}}{\pgfqpoint{4.092761in}{3.994480in}}{\pgfqpoint{4.092761in}{3.988656in}}%
\pgfpathcurveto{\pgfqpoint{4.092761in}{3.982832in}}{\pgfqpoint{4.095075in}{3.977246in}}{\pgfqpoint{4.099193in}{3.973128in}}%
\pgfpathcurveto{\pgfqpoint{4.103312in}{3.969010in}}{\pgfqpoint{4.108898in}{3.966696in}}{\pgfqpoint{4.114722in}{3.966696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971334in}{3.762726in}}%
\pgfpathcurveto{\pgfqpoint{3.977158in}{3.762726in}}{\pgfqpoint{3.982744in}{3.765040in}}{\pgfqpoint{3.986863in}{3.769158in}}%
\pgfpathcurveto{\pgfqpoint{3.990981in}{3.773276in}}{\pgfqpoint{3.993295in}{3.778862in}}{\pgfqpoint{3.993295in}{3.784686in}}%
\pgfpathcurveto{\pgfqpoint{3.993295in}{3.790510in}}{\pgfqpoint{3.990981in}{3.796096in}}{\pgfqpoint{3.986863in}{3.800214in}}%
\pgfpathcurveto{\pgfqpoint{3.982744in}{3.804332in}}{\pgfqpoint{3.977158in}{3.806646in}}{\pgfqpoint{3.971334in}{3.806646in}}%
\pgfpathcurveto{\pgfqpoint{3.965510in}{3.806646in}}{\pgfqpoint{3.959924in}{3.804332in}}{\pgfqpoint{3.955806in}{3.800214in}}%
\pgfpathcurveto{\pgfqpoint{3.951688in}{3.796096in}}{\pgfqpoint{3.949374in}{3.790510in}}{\pgfqpoint{3.949374in}{3.784686in}}%
\pgfpathcurveto{\pgfqpoint{3.949374in}{3.778862in}}{\pgfqpoint{3.951688in}{3.773276in}}{\pgfqpoint{3.955806in}{3.769158in}}%
\pgfpathcurveto{\pgfqpoint{3.959924in}{3.765040in}}{\pgfqpoint{3.965510in}{3.762726in}}{\pgfqpoint{3.971334in}{3.762726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684331in}{3.479379in}}%
\pgfpathcurveto{\pgfqpoint{3.690155in}{3.479379in}}{\pgfqpoint{3.695741in}{3.481692in}}{\pgfqpoint{3.699859in}{3.485811in}}%
\pgfpathcurveto{\pgfqpoint{3.703977in}{3.489929in}}{\pgfqpoint{3.706291in}{3.495515in}}{\pgfqpoint{3.706291in}{3.501339in}}%
\pgfpathcurveto{\pgfqpoint{3.706291in}{3.507163in}}{\pgfqpoint{3.703977in}{3.512749in}}{\pgfqpoint{3.699859in}{3.516867in}}%
\pgfpathcurveto{\pgfqpoint{3.695741in}{3.520985in}}{\pgfqpoint{3.690155in}{3.523299in}}{\pgfqpoint{3.684331in}{3.523299in}}%
\pgfpathcurveto{\pgfqpoint{3.678507in}{3.523299in}}{\pgfqpoint{3.672921in}{3.520985in}}{\pgfqpoint{3.668803in}{3.516867in}}%
\pgfpathcurveto{\pgfqpoint{3.664685in}{3.512749in}}{\pgfqpoint{3.662371in}{3.507163in}}{\pgfqpoint{3.662371in}{3.501339in}}%
\pgfpathcurveto{\pgfqpoint{3.662371in}{3.495515in}}{\pgfqpoint{3.664685in}{3.489929in}}{\pgfqpoint{3.668803in}{3.485811in}}%
\pgfpathcurveto{\pgfqpoint{3.672921in}{3.481692in}}{\pgfqpoint{3.678507in}{3.479379in}}{\pgfqpoint{3.684331in}{3.479379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403286in}{3.071318in}}%
\pgfpathcurveto{\pgfqpoint{3.409110in}{3.071318in}}{\pgfqpoint{3.414696in}{3.073632in}}{\pgfqpoint{3.418814in}{3.077750in}}%
\pgfpathcurveto{\pgfqpoint{3.422932in}{3.081868in}}{\pgfqpoint{3.425246in}{3.087454in}}{\pgfqpoint{3.425246in}{3.093278in}}%
\pgfpathcurveto{\pgfqpoint{3.425246in}{3.099102in}}{\pgfqpoint{3.422932in}{3.104688in}}{\pgfqpoint{3.418814in}{3.108807in}}%
\pgfpathcurveto{\pgfqpoint{3.414696in}{3.112925in}}{\pgfqpoint{3.409110in}{3.115239in}}{\pgfqpoint{3.403286in}{3.115239in}}%
\pgfpathcurveto{\pgfqpoint{3.397462in}{3.115239in}}{\pgfqpoint{3.391876in}{3.112925in}}{\pgfqpoint{3.387758in}{3.108807in}}%
\pgfpathcurveto{\pgfqpoint{3.383639in}{3.104688in}}{\pgfqpoint{3.381326in}{3.099102in}}{\pgfqpoint{3.381326in}{3.093278in}}%
\pgfpathcurveto{\pgfqpoint{3.381326in}{3.087454in}}{\pgfqpoint{3.383639in}{3.081868in}}{\pgfqpoint{3.387758in}{3.077750in}}%
\pgfpathcurveto{\pgfqpoint{3.391876in}{3.073632in}}{\pgfqpoint{3.397462in}{3.071318in}}{\pgfqpoint{3.403286in}{3.071318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425634in}{3.288319in}}%
\pgfpathcurveto{\pgfqpoint{3.431458in}{3.288319in}}{\pgfqpoint{3.437044in}{3.290633in}}{\pgfqpoint{3.441162in}{3.294751in}}%
\pgfpathcurveto{\pgfqpoint{3.445280in}{3.298869in}}{\pgfqpoint{3.447594in}{3.304456in}}{\pgfqpoint{3.447594in}{3.310279in}}%
\pgfpathcurveto{\pgfqpoint{3.447594in}{3.316103in}}{\pgfqpoint{3.445280in}{3.321690in}}{\pgfqpoint{3.441162in}{3.325808in}}%
\pgfpathcurveto{\pgfqpoint{3.437044in}{3.329926in}}{\pgfqpoint{3.431458in}{3.332240in}}{\pgfqpoint{3.425634in}{3.332240in}}%
\pgfpathcurveto{\pgfqpoint{3.419810in}{3.332240in}}{\pgfqpoint{3.414224in}{3.329926in}}{\pgfqpoint{3.410106in}{3.325808in}}%
\pgfpathcurveto{\pgfqpoint{3.405988in}{3.321690in}}{\pgfqpoint{3.403674in}{3.316103in}}{\pgfqpoint{3.403674in}{3.310279in}}%
\pgfpathcurveto{\pgfqpoint{3.403674in}{3.304456in}}{\pgfqpoint{3.405988in}{3.298869in}}{\pgfqpoint{3.410106in}{3.294751in}}%
\pgfpathcurveto{\pgfqpoint{3.414224in}{3.290633in}}{\pgfqpoint{3.419810in}{3.288319in}}{\pgfqpoint{3.425634in}{3.288319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483246in}{3.378836in}}%
\pgfpathcurveto{\pgfqpoint{3.489070in}{3.378836in}}{\pgfqpoint{3.494656in}{3.381150in}}{\pgfqpoint{3.498774in}{3.385268in}}%
\pgfpathcurveto{\pgfqpoint{3.502892in}{3.389386in}}{\pgfqpoint{3.505206in}{3.394972in}}{\pgfqpoint{3.505206in}{3.400796in}}%
\pgfpathcurveto{\pgfqpoint{3.505206in}{3.406620in}}{\pgfqpoint{3.502892in}{3.412206in}}{\pgfqpoint{3.498774in}{3.416325in}}%
\pgfpathcurveto{\pgfqpoint{3.494656in}{3.420443in}}{\pgfqpoint{3.489070in}{3.422757in}}{\pgfqpoint{3.483246in}{3.422757in}}%
\pgfpathcurveto{\pgfqpoint{3.477422in}{3.422757in}}{\pgfqpoint{3.471836in}{3.420443in}}{\pgfqpoint{3.467718in}{3.416325in}}%
\pgfpathcurveto{\pgfqpoint{3.463600in}{3.412206in}}{\pgfqpoint{3.461286in}{3.406620in}}{\pgfqpoint{3.461286in}{3.400796in}}%
\pgfpathcurveto{\pgfqpoint{3.461286in}{3.394972in}}{\pgfqpoint{3.463600in}{3.389386in}}{\pgfqpoint{3.467718in}{3.385268in}}%
\pgfpathcurveto{\pgfqpoint{3.471836in}{3.381150in}}{\pgfqpoint{3.477422in}{3.378836in}}{\pgfqpoint{3.483246in}{3.378836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595823in}{3.386925in}}%
\pgfpathcurveto{\pgfqpoint{3.602956in}{3.386925in}}{\pgfqpoint{3.609798in}{3.389759in}}{\pgfqpoint{3.614841in}{3.394803in}}%
\pgfpathcurveto{\pgfqpoint{3.619885in}{3.399847in}}{\pgfqpoint{3.622719in}{3.406688in}}{\pgfqpoint{3.622719in}{3.413821in}}%
\pgfpathcurveto{\pgfqpoint{3.622719in}{3.420954in}}{\pgfqpoint{3.619885in}{3.427796in}}{\pgfqpoint{3.614841in}{3.432839in}}%
\pgfpathcurveto{\pgfqpoint{3.609798in}{3.437883in}}{\pgfqpoint{3.602956in}{3.440717in}}{\pgfqpoint{3.595823in}{3.440717in}}%
\pgfpathcurveto{\pgfqpoint{3.588690in}{3.440717in}}{\pgfqpoint{3.581849in}{3.437883in}}{\pgfqpoint{3.576805in}{3.432839in}}%
\pgfpathcurveto{\pgfqpoint{3.571761in}{3.427796in}}{\pgfqpoint{3.568927in}{3.420954in}}{\pgfqpoint{3.568927in}{3.413821in}}%
\pgfpathcurveto{\pgfqpoint{3.568927in}{3.406688in}}{\pgfqpoint{3.571761in}{3.399847in}}{\pgfqpoint{3.576805in}{3.394803in}}%
\pgfpathcurveto{\pgfqpoint{3.581849in}{3.389759in}}{\pgfqpoint{3.588690in}{3.386925in}}{\pgfqpoint{3.595823in}{3.386925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633907in}{3.539263in}}%
\pgfpathcurveto{\pgfqpoint{3.641040in}{3.539263in}}{\pgfqpoint{3.647882in}{3.542097in}}{\pgfqpoint{3.652926in}{3.547140in}}%
\pgfpathcurveto{\pgfqpoint{3.657969in}{3.552184in}}{\pgfqpoint{3.660803in}{3.559026in}}{\pgfqpoint{3.660803in}{3.566158in}}%
\pgfpathcurveto{\pgfqpoint{3.660803in}{3.573291in}}{\pgfqpoint{3.657969in}{3.580133in}}{\pgfqpoint{3.652926in}{3.585176in}}%
\pgfpathcurveto{\pgfqpoint{3.647882in}{3.590220in}}{\pgfqpoint{3.641040in}{3.593054in}}{\pgfqpoint{3.633907in}{3.593054in}}%
\pgfpathcurveto{\pgfqpoint{3.626775in}{3.593054in}}{\pgfqpoint{3.619933in}{3.590220in}}{\pgfqpoint{3.614889in}{3.585176in}}%
\pgfpathcurveto{\pgfqpoint{3.609846in}{3.580133in}}{\pgfqpoint{3.607012in}{3.573291in}}{\pgfqpoint{3.607012in}{3.566158in}}%
\pgfpathcurveto{\pgfqpoint{3.607012in}{3.559026in}}{\pgfqpoint{3.609846in}{3.552184in}}{\pgfqpoint{3.614889in}{3.547140in}}%
\pgfpathcurveto{\pgfqpoint{3.619933in}{3.542097in}}{\pgfqpoint{3.626775in}{3.539263in}}{\pgfqpoint{3.633907in}{3.539263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859357in}{3.717107in}}%
\pgfpathcurveto{\pgfqpoint{3.866490in}{3.717107in}}{\pgfqpoint{3.873332in}{3.719941in}}{\pgfqpoint{3.878375in}{3.724984in}}%
\pgfpathcurveto{\pgfqpoint{3.883419in}{3.730028in}}{\pgfqpoint{3.886253in}{3.736870in}}{\pgfqpoint{3.886253in}{3.744003in}}%
\pgfpathcurveto{\pgfqpoint{3.886253in}{3.751135in}}{\pgfqpoint{3.883419in}{3.757977in}}{\pgfqpoint{3.878375in}{3.763021in}}%
\pgfpathcurveto{\pgfqpoint{3.873332in}{3.768064in}}{\pgfqpoint{3.866490in}{3.770898in}}{\pgfqpoint{3.859357in}{3.770898in}}%
\pgfpathcurveto{\pgfqpoint{3.852224in}{3.770898in}}{\pgfqpoint{3.845383in}{3.768064in}}{\pgfqpoint{3.840339in}{3.763021in}}%
\pgfpathcurveto{\pgfqpoint{3.835295in}{3.757977in}}{\pgfqpoint{3.832461in}{3.751135in}}{\pgfqpoint{3.832461in}{3.744003in}}%
\pgfpathcurveto{\pgfqpoint{3.832461in}{3.736870in}}{\pgfqpoint{3.835295in}{3.730028in}}{\pgfqpoint{3.840339in}{3.724984in}}%
\pgfpathcurveto{\pgfqpoint{3.845383in}{3.719941in}}{\pgfqpoint{3.852224in}{3.717107in}}{\pgfqpoint{3.859357in}{3.717107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113532in}{3.969496in}}%
\pgfpathcurveto{\pgfqpoint{4.120664in}{3.969496in}}{\pgfqpoint{4.127506in}{3.972330in}}{\pgfqpoint{4.132550in}{3.977374in}}%
\pgfpathcurveto{\pgfqpoint{4.137593in}{3.982417in}}{\pgfqpoint{4.140427in}{3.989259in}}{\pgfqpoint{4.140427in}{3.996392in}}%
\pgfpathcurveto{\pgfqpoint{4.140427in}{4.003525in}}{\pgfqpoint{4.137593in}{4.010366in}}{\pgfqpoint{4.132550in}{4.015410in}}%
\pgfpathcurveto{\pgfqpoint{4.127506in}{4.020454in}}{\pgfqpoint{4.120664in}{4.023288in}}{\pgfqpoint{4.113532in}{4.023288in}}%
\pgfpathcurveto{\pgfqpoint{4.106399in}{4.023288in}}{\pgfqpoint{4.099557in}{4.020454in}}{\pgfqpoint{4.094513in}{4.015410in}}%
\pgfpathcurveto{\pgfqpoint{4.089470in}{4.010366in}}{\pgfqpoint{4.086636in}{4.003525in}}{\pgfqpoint{4.086636in}{3.996392in}}%
\pgfpathcurveto{\pgfqpoint{4.086636in}{3.989259in}}{\pgfqpoint{4.089470in}{3.982417in}}{\pgfqpoint{4.094513in}{3.977374in}}%
\pgfpathcurveto{\pgfqpoint{4.099557in}{3.972330in}}{\pgfqpoint{4.106399in}{3.969496in}}{\pgfqpoint{4.113532in}{3.969496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567260in}{3.491657in}}%
\pgfpathcurveto{\pgfqpoint{3.574393in}{3.491657in}}{\pgfqpoint{3.581234in}{3.494491in}}{\pgfqpoint{3.586278in}{3.499535in}}%
\pgfpathcurveto{\pgfqpoint{3.591322in}{3.504578in}}{\pgfqpoint{3.594156in}{3.511420in}}{\pgfqpoint{3.594156in}{3.518553in}}%
\pgfpathcurveto{\pgfqpoint{3.594156in}{3.525686in}}{\pgfqpoint{3.591322in}{3.532527in}}{\pgfqpoint{3.586278in}{3.537571in}}%
\pgfpathcurveto{\pgfqpoint{3.581234in}{3.542615in}}{\pgfqpoint{3.574393in}{3.545449in}}{\pgfqpoint{3.567260in}{3.545449in}}%
\pgfpathcurveto{\pgfqpoint{3.560127in}{3.545449in}}{\pgfqpoint{3.553285in}{3.542615in}}{\pgfqpoint{3.548242in}{3.537571in}}%
\pgfpathcurveto{\pgfqpoint{3.543198in}{3.532527in}}{\pgfqpoint{3.540364in}{3.525686in}}{\pgfqpoint{3.540364in}{3.518553in}}%
\pgfpathcurveto{\pgfqpoint{3.540364in}{3.511420in}}{\pgfqpoint{3.543198in}{3.504578in}}{\pgfqpoint{3.548242in}{3.499535in}}%
\pgfpathcurveto{\pgfqpoint{3.553285in}{3.494491in}}{\pgfqpoint{3.560127in}{3.491657in}}{\pgfqpoint{3.567260in}{3.491657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126417in}{3.939030in}}%
\pgfpathcurveto{\pgfqpoint{4.133550in}{3.939030in}}{\pgfqpoint{4.140392in}{3.941864in}}{\pgfqpoint{4.145435in}{3.946908in}}%
\pgfpathcurveto{\pgfqpoint{4.150479in}{3.951951in}}{\pgfqpoint{4.153313in}{3.958793in}}{\pgfqpoint{4.153313in}{3.965926in}}%
\pgfpathcurveto{\pgfqpoint{4.153313in}{3.973059in}}{\pgfqpoint{4.150479in}{3.979900in}}{\pgfqpoint{4.145435in}{3.984944in}}%
\pgfpathcurveto{\pgfqpoint{4.140392in}{3.989988in}}{\pgfqpoint{4.133550in}{3.992822in}}{\pgfqpoint{4.126417in}{3.992822in}}%
\pgfpathcurveto{\pgfqpoint{4.119284in}{3.992822in}}{\pgfqpoint{4.112443in}{3.989988in}}{\pgfqpoint{4.107399in}{3.984944in}}%
\pgfpathcurveto{\pgfqpoint{4.102356in}{3.979900in}}{\pgfqpoint{4.099522in}{3.973059in}}{\pgfqpoint{4.099522in}{3.965926in}}%
\pgfpathcurveto{\pgfqpoint{4.099522in}{3.958793in}}{\pgfqpoint{4.102356in}{3.951951in}}{\pgfqpoint{4.107399in}{3.946908in}}%
\pgfpathcurveto{\pgfqpoint{4.112443in}{3.941864in}}{\pgfqpoint{4.119284in}{3.939030in}}{\pgfqpoint{4.126417in}{3.939030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319425in}{4.187291in}}%
\pgfpathcurveto{\pgfqpoint{4.326558in}{4.187291in}}{\pgfqpoint{4.333399in}{4.190125in}}{\pgfqpoint{4.338443in}{4.195168in}}%
\pgfpathcurveto{\pgfqpoint{4.343487in}{4.200212in}}{\pgfqpoint{4.346320in}{4.207054in}}{\pgfqpoint{4.346320in}{4.214186in}}%
\pgfpathcurveto{\pgfqpoint{4.346320in}{4.221319in}}{\pgfqpoint{4.343487in}{4.228161in}}{\pgfqpoint{4.338443in}{4.233205in}}%
\pgfpathcurveto{\pgfqpoint{4.333399in}{4.238248in}}{\pgfqpoint{4.326558in}{4.241082in}}{\pgfqpoint{4.319425in}{4.241082in}}%
\pgfpathcurveto{\pgfqpoint{4.312292in}{4.241082in}}{\pgfqpoint{4.305450in}{4.238248in}}{\pgfqpoint{4.300407in}{4.233205in}}%
\pgfpathcurveto{\pgfqpoint{4.295363in}{4.228161in}}{\pgfqpoint{4.292529in}{4.221319in}}{\pgfqpoint{4.292529in}{4.214186in}}%
\pgfpathcurveto{\pgfqpoint{4.292529in}{4.207054in}}{\pgfqpoint{4.295363in}{4.200212in}}{\pgfqpoint{4.300407in}{4.195168in}}%
\pgfpathcurveto{\pgfqpoint{4.305450in}{4.190125in}}{\pgfqpoint{4.312292in}{4.187291in}}{\pgfqpoint{4.319425in}{4.187291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347059in}{4.204809in}}%
\pgfpathcurveto{\pgfqpoint{4.354192in}{4.204809in}}{\pgfqpoint{4.361033in}{4.207642in}}{\pgfqpoint{4.366077in}{4.212686in}}%
\pgfpathcurveto{\pgfqpoint{4.371121in}{4.217730in}}{\pgfqpoint{4.373954in}{4.224571in}}{\pgfqpoint{4.373954in}{4.231704in}}%
\pgfpathcurveto{\pgfqpoint{4.373954in}{4.238837in}}{\pgfqpoint{4.371121in}{4.245679in}}{\pgfqpoint{4.366077in}{4.250722in}}%
\pgfpathcurveto{\pgfqpoint{4.361033in}{4.255766in}}{\pgfqpoint{4.354192in}{4.258600in}}{\pgfqpoint{4.347059in}{4.258600in}}%
\pgfpathcurveto{\pgfqpoint{4.339926in}{4.258600in}}{\pgfqpoint{4.333084in}{4.255766in}}{\pgfqpoint{4.328041in}{4.250722in}}%
\pgfpathcurveto{\pgfqpoint{4.322997in}{4.245679in}}{\pgfqpoint{4.320163in}{4.238837in}}{\pgfqpoint{4.320163in}{4.231704in}}%
\pgfpathcurveto{\pgfqpoint{4.320163in}{4.224571in}}{\pgfqpoint{4.322997in}{4.217730in}}{\pgfqpoint{4.328041in}{4.212686in}}%
\pgfpathcurveto{\pgfqpoint{4.333084in}{4.207642in}}{\pgfqpoint{4.339926in}{4.204809in}}{\pgfqpoint{4.347059in}{4.204809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311689in}{4.177175in}}%
\pgfpathcurveto{\pgfqpoint{4.318822in}{4.177175in}}{\pgfqpoint{4.325663in}{4.180008in}}{\pgfqpoint{4.330707in}{4.185052in}}%
\pgfpathcurveto{\pgfqpoint{4.335751in}{4.190096in}}{\pgfqpoint{4.338585in}{4.196937in}}{\pgfqpoint{4.338585in}{4.204070in}}%
\pgfpathcurveto{\pgfqpoint{4.338585in}{4.211203in}}{\pgfqpoint{4.335751in}{4.218045in}}{\pgfqpoint{4.330707in}{4.223088in}}%
\pgfpathcurveto{\pgfqpoint{4.325663in}{4.228132in}}{\pgfqpoint{4.318822in}{4.230966in}}{\pgfqpoint{4.311689in}{4.230966in}}%
\pgfpathcurveto{\pgfqpoint{4.304556in}{4.230966in}}{\pgfqpoint{4.297714in}{4.228132in}}{\pgfqpoint{4.292671in}{4.223088in}}%
\pgfpathcurveto{\pgfqpoint{4.287627in}{4.218045in}}{\pgfqpoint{4.284793in}{4.211203in}}{\pgfqpoint{4.284793in}{4.204070in}}%
\pgfpathcurveto{\pgfqpoint{4.284793in}{4.196937in}}{\pgfqpoint{4.287627in}{4.190096in}}{\pgfqpoint{4.292671in}{4.185052in}}%
\pgfpathcurveto{\pgfqpoint{4.297714in}{4.180008in}}{\pgfqpoint{4.304556in}{4.177175in}}{\pgfqpoint{4.311689in}{4.177175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305136in}{4.164592in}}%
\pgfpathcurveto{\pgfqpoint{4.312268in}{4.164592in}}{\pgfqpoint{4.319110in}{4.167425in}}{\pgfqpoint{4.324154in}{4.172469in}}%
\pgfpathcurveto{\pgfqpoint{4.329197in}{4.177513in}}{\pgfqpoint{4.332031in}{4.184354in}}{\pgfqpoint{4.332031in}{4.191487in}}%
\pgfpathcurveto{\pgfqpoint{4.332031in}{4.198620in}}{\pgfqpoint{4.329197in}{4.205462in}}{\pgfqpoint{4.324154in}{4.210505in}}%
\pgfpathcurveto{\pgfqpoint{4.319110in}{4.215549in}}{\pgfqpoint{4.312268in}{4.218383in}}{\pgfqpoint{4.305136in}{4.218383in}}%
\pgfpathcurveto{\pgfqpoint{4.298003in}{4.218383in}}{\pgfqpoint{4.291161in}{4.215549in}}{\pgfqpoint{4.286117in}{4.210505in}}%
\pgfpathcurveto{\pgfqpoint{4.281074in}{4.205462in}}{\pgfqpoint{4.278240in}{4.198620in}}{\pgfqpoint{4.278240in}{4.191487in}}%
\pgfpathcurveto{\pgfqpoint{4.278240in}{4.184354in}}{\pgfqpoint{4.281074in}{4.177513in}}{\pgfqpoint{4.286117in}{4.172469in}}%
\pgfpathcurveto{\pgfqpoint{4.291161in}{4.167425in}}{\pgfqpoint{4.298003in}{4.164592in}}{\pgfqpoint{4.305136in}{4.164592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255900in}{4.130712in}}%
\pgfpathcurveto{\pgfqpoint{4.263033in}{4.130712in}}{\pgfqpoint{4.269875in}{4.133546in}}{\pgfqpoint{4.274918in}{4.138589in}}%
\pgfpathcurveto{\pgfqpoint{4.279962in}{4.143633in}}{\pgfqpoint{4.282796in}{4.150475in}}{\pgfqpoint{4.282796in}{4.157607in}}%
\pgfpathcurveto{\pgfqpoint{4.282796in}{4.164740in}}{\pgfqpoint{4.279962in}{4.171582in}}{\pgfqpoint{4.274918in}{4.176626in}}%
\pgfpathcurveto{\pgfqpoint{4.269875in}{4.181669in}}{\pgfqpoint{4.263033in}{4.184503in}}{\pgfqpoint{4.255900in}{4.184503in}}%
\pgfpathcurveto{\pgfqpoint{4.248767in}{4.184503in}}{\pgfqpoint{4.241926in}{4.181669in}}{\pgfqpoint{4.236882in}{4.176626in}}%
\pgfpathcurveto{\pgfqpoint{4.231838in}{4.171582in}}{\pgfqpoint{4.229004in}{4.164740in}}{\pgfqpoint{4.229004in}{4.157607in}}%
\pgfpathcurveto{\pgfqpoint{4.229004in}{4.150475in}}{\pgfqpoint{4.231838in}{4.143633in}}{\pgfqpoint{4.236882in}{4.138589in}}%
\pgfpathcurveto{\pgfqpoint{4.241926in}{4.133546in}}{\pgfqpoint{4.248767in}{4.130712in}}{\pgfqpoint{4.255900in}{4.130712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705139in}{3.553485in}}%
\pgfpathcurveto{\pgfqpoint{3.712272in}{3.553485in}}{\pgfqpoint{3.719114in}{3.556319in}}{\pgfqpoint{3.724157in}{3.561363in}}%
\pgfpathcurveto{\pgfqpoint{3.729201in}{3.566407in}}{\pgfqpoint{3.732035in}{3.573248in}}{\pgfqpoint{3.732035in}{3.580381in}}%
\pgfpathcurveto{\pgfqpoint{3.732035in}{3.587514in}}{\pgfqpoint{3.729201in}{3.594356in}}{\pgfqpoint{3.724157in}{3.599399in}}%
\pgfpathcurveto{\pgfqpoint{3.719114in}{3.604443in}}{\pgfqpoint{3.712272in}{3.607277in}}{\pgfqpoint{3.705139in}{3.607277in}}%
\pgfpathcurveto{\pgfqpoint{3.698006in}{3.607277in}}{\pgfqpoint{3.691165in}{3.604443in}}{\pgfqpoint{3.686121in}{3.599399in}}%
\pgfpathcurveto{\pgfqpoint{3.681077in}{3.594356in}}{\pgfqpoint{3.678243in}{3.587514in}}{\pgfqpoint{3.678243in}{3.580381in}}%
\pgfpathcurveto{\pgfqpoint{3.678243in}{3.573248in}}{\pgfqpoint{3.681077in}{3.566407in}}{\pgfqpoint{3.686121in}{3.561363in}}%
\pgfpathcurveto{\pgfqpoint{3.691165in}{3.556319in}}{\pgfqpoint{3.698006in}{3.553485in}}{\pgfqpoint{3.705139in}{3.553485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038553in}{3.942718in}}%
\pgfpathcurveto{\pgfqpoint{4.045686in}{3.942718in}}{\pgfqpoint{4.052528in}{3.945552in}}{\pgfqpoint{4.057571in}{3.950596in}}%
\pgfpathcurveto{\pgfqpoint{4.062615in}{3.955639in}}{\pgfqpoint{4.065449in}{3.962481in}}{\pgfqpoint{4.065449in}{3.969614in}}%
\pgfpathcurveto{\pgfqpoint{4.065449in}{3.976747in}}{\pgfqpoint{4.062615in}{3.983588in}}{\pgfqpoint{4.057571in}{3.988632in}}%
\pgfpathcurveto{\pgfqpoint{4.052528in}{3.993676in}}{\pgfqpoint{4.045686in}{3.996510in}}{\pgfqpoint{4.038553in}{3.996510in}}%
\pgfpathcurveto{\pgfqpoint{4.031420in}{3.996510in}}{\pgfqpoint{4.024579in}{3.993676in}}{\pgfqpoint{4.019535in}{3.988632in}}%
\pgfpathcurveto{\pgfqpoint{4.014491in}{3.983588in}}{\pgfqpoint{4.011657in}{3.976747in}}{\pgfqpoint{4.011657in}{3.969614in}}%
\pgfpathcurveto{\pgfqpoint{4.011657in}{3.962481in}}{\pgfqpoint{4.014491in}{3.955639in}}{\pgfqpoint{4.019535in}{3.950596in}}%
\pgfpathcurveto{\pgfqpoint{4.024579in}{3.945552in}}{\pgfqpoint{4.031420in}{3.942718in}}{\pgfqpoint{4.038553in}{3.942718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224458in}{4.119012in}}%
\pgfpathcurveto{\pgfqpoint{4.231591in}{4.119012in}}{\pgfqpoint{4.238432in}{4.121846in}}{\pgfqpoint{4.243476in}{4.126890in}}%
\pgfpathcurveto{\pgfqpoint{4.248520in}{4.131933in}}{\pgfqpoint{4.251353in}{4.138775in}}{\pgfqpoint{4.251353in}{4.145908in}}%
\pgfpathcurveto{\pgfqpoint{4.251353in}{4.153041in}}{\pgfqpoint{4.248520in}{4.159882in}}{\pgfqpoint{4.243476in}{4.164926in}}%
\pgfpathcurveto{\pgfqpoint{4.238432in}{4.169970in}}{\pgfqpoint{4.231591in}{4.172804in}}{\pgfqpoint{4.224458in}{4.172804in}}%
\pgfpathcurveto{\pgfqpoint{4.217325in}{4.172804in}}{\pgfqpoint{4.210483in}{4.169970in}}{\pgfqpoint{4.205440in}{4.164926in}}%
\pgfpathcurveto{\pgfqpoint{4.200396in}{4.159882in}}{\pgfqpoint{4.197562in}{4.153041in}}{\pgfqpoint{4.197562in}{4.145908in}}%
\pgfpathcurveto{\pgfqpoint{4.197562in}{4.138775in}}{\pgfqpoint{4.200396in}{4.131933in}}{\pgfqpoint{4.205440in}{4.126890in}}%
\pgfpathcurveto{\pgfqpoint{4.210483in}{4.121846in}}{\pgfqpoint{4.217325in}{4.119012in}}{\pgfqpoint{4.224458in}{4.119012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671992in}{3.436321in}}%
\pgfpathcurveto{\pgfqpoint{3.680228in}{3.436321in}}{\pgfqpoint{3.688128in}{3.439593in}}{\pgfqpoint{3.693952in}{3.445417in}}%
\pgfpathcurveto{\pgfqpoint{3.699776in}{3.451241in}}{\pgfqpoint{3.703048in}{3.459141in}}{\pgfqpoint{3.703048in}{3.467377in}}%
\pgfpathcurveto{\pgfqpoint{3.703048in}{3.475613in}}{\pgfqpoint{3.699776in}{3.483514in}}{\pgfqpoint{3.693952in}{3.489337in}}%
\pgfpathcurveto{\pgfqpoint{3.688128in}{3.495161in}}{\pgfqpoint{3.680228in}{3.498434in}}{\pgfqpoint{3.671992in}{3.498434in}}%
\pgfpathcurveto{\pgfqpoint{3.663755in}{3.498434in}}{\pgfqpoint{3.655855in}{3.495161in}}{\pgfqpoint{3.650031in}{3.489337in}}%
\pgfpathcurveto{\pgfqpoint{3.644208in}{3.483514in}}{\pgfqpoint{3.640935in}{3.475613in}}{\pgfqpoint{3.640935in}{3.467377in}}%
\pgfpathcurveto{\pgfqpoint{3.640935in}{3.459141in}}{\pgfqpoint{3.644208in}{3.451241in}}{\pgfqpoint{3.650031in}{3.445417in}}%
\pgfpathcurveto{\pgfqpoint{3.655855in}{3.439593in}}{\pgfqpoint{3.663755in}{3.436321in}}{\pgfqpoint{3.671992in}{3.436321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700555in}{3.679108in}}%
\pgfpathcurveto{\pgfqpoint{3.708791in}{3.679108in}}{\pgfqpoint{3.716691in}{3.682380in}}{\pgfqpoint{3.722515in}{3.688204in}}%
\pgfpathcurveto{\pgfqpoint{3.728339in}{3.694028in}}{\pgfqpoint{3.731611in}{3.701928in}}{\pgfqpoint{3.731611in}{3.710165in}}%
\pgfpathcurveto{\pgfqpoint{3.731611in}{3.718401in}}{\pgfqpoint{3.728339in}{3.726301in}}{\pgfqpoint{3.722515in}{3.732125in}}%
\pgfpathcurveto{\pgfqpoint{3.716691in}{3.737949in}}{\pgfqpoint{3.708791in}{3.741221in}}{\pgfqpoint{3.700555in}{3.741221in}}%
\pgfpathcurveto{\pgfqpoint{3.692319in}{3.741221in}}{\pgfqpoint{3.684419in}{3.737949in}}{\pgfqpoint{3.678595in}{3.732125in}}%
\pgfpathcurveto{\pgfqpoint{3.672771in}{3.726301in}}{\pgfqpoint{3.669498in}{3.718401in}}{\pgfqpoint{3.669498in}{3.710165in}}%
\pgfpathcurveto{\pgfqpoint{3.669498in}{3.701928in}}{\pgfqpoint{3.672771in}{3.694028in}}{\pgfqpoint{3.678595in}{3.688204in}}%
\pgfpathcurveto{\pgfqpoint{3.684419in}{3.682380in}}{\pgfqpoint{3.692319in}{3.679108in}}{\pgfqpoint{3.700555in}{3.679108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226095in}{4.103663in}}%
\pgfpathcurveto{\pgfqpoint{4.234331in}{4.103663in}}{\pgfqpoint{4.242231in}{4.106935in}}{\pgfqpoint{4.248055in}{4.112759in}}%
\pgfpathcurveto{\pgfqpoint{4.253879in}{4.118583in}}{\pgfqpoint{4.257151in}{4.126483in}}{\pgfqpoint{4.257151in}{4.134719in}}%
\pgfpathcurveto{\pgfqpoint{4.257151in}{4.142956in}}{\pgfqpoint{4.253879in}{4.150856in}}{\pgfqpoint{4.248055in}{4.156680in}}%
\pgfpathcurveto{\pgfqpoint{4.242231in}{4.162503in}}{\pgfqpoint{4.234331in}{4.165776in}}{\pgfqpoint{4.226095in}{4.165776in}}%
\pgfpathcurveto{\pgfqpoint{4.217858in}{4.165776in}}{\pgfqpoint{4.209958in}{4.162503in}}{\pgfqpoint{4.204134in}{4.156680in}}%
\pgfpathcurveto{\pgfqpoint{4.198311in}{4.150856in}}{\pgfqpoint{4.195038in}{4.142956in}}{\pgfqpoint{4.195038in}{4.134719in}}%
\pgfpathcurveto{\pgfqpoint{4.195038in}{4.126483in}}{\pgfqpoint{4.198311in}{4.118583in}}{\pgfqpoint{4.204134in}{4.112759in}}%
\pgfpathcurveto{\pgfqpoint{4.209958in}{4.106935in}}{\pgfqpoint{4.217858in}{4.103663in}}{\pgfqpoint{4.226095in}{4.103663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396002in}{4.263985in}}%
\pgfpathcurveto{\pgfqpoint{4.404239in}{4.263985in}}{\pgfqpoint{4.412139in}{4.267257in}}{\pgfqpoint{4.417963in}{4.273081in}}%
\pgfpathcurveto{\pgfqpoint{4.423787in}{4.278905in}}{\pgfqpoint{4.427059in}{4.286805in}}{\pgfqpoint{4.427059in}{4.295041in}}%
\pgfpathcurveto{\pgfqpoint{4.427059in}{4.303277in}}{\pgfqpoint{4.423787in}{4.311178in}}{\pgfqpoint{4.417963in}{4.317001in}}%
\pgfpathcurveto{\pgfqpoint{4.412139in}{4.322825in}}{\pgfqpoint{4.404239in}{4.326098in}}{\pgfqpoint{4.396002in}{4.326098in}}%
\pgfpathcurveto{\pgfqpoint{4.387766in}{4.326098in}}{\pgfqpoint{4.379866in}{4.322825in}}{\pgfqpoint{4.374042in}{4.317001in}}%
\pgfpathcurveto{\pgfqpoint{4.368218in}{4.311178in}}{\pgfqpoint{4.364946in}{4.303277in}}{\pgfqpoint{4.364946in}{4.295041in}}%
\pgfpathcurveto{\pgfqpoint{4.364946in}{4.286805in}}{\pgfqpoint{4.368218in}{4.278905in}}{\pgfqpoint{4.374042in}{4.273081in}}%
\pgfpathcurveto{\pgfqpoint{4.379866in}{4.267257in}}{\pgfqpoint{4.387766in}{4.263985in}}{\pgfqpoint{4.396002in}{4.263985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754111in}{3.596989in}}%
\pgfpathcurveto{\pgfqpoint{3.762347in}{3.596989in}}{\pgfqpoint{3.770247in}{3.600261in}}{\pgfqpoint{3.776071in}{3.606085in}}%
\pgfpathcurveto{\pgfqpoint{3.781895in}{3.611909in}}{\pgfqpoint{3.785168in}{3.619809in}}{\pgfqpoint{3.785168in}{3.628045in}}%
\pgfpathcurveto{\pgfqpoint{3.785168in}{3.636282in}}{\pgfqpoint{3.781895in}{3.644182in}}{\pgfqpoint{3.776071in}{3.650006in}}%
\pgfpathcurveto{\pgfqpoint{3.770247in}{3.655830in}}{\pgfqpoint{3.762347in}{3.659102in}}{\pgfqpoint{3.754111in}{3.659102in}}%
\pgfpathcurveto{\pgfqpoint{3.745875in}{3.659102in}}{\pgfqpoint{3.737975in}{3.655830in}}{\pgfqpoint{3.732151in}{3.650006in}}%
\pgfpathcurveto{\pgfqpoint{3.726327in}{3.644182in}}{\pgfqpoint{3.723055in}{3.636282in}}{\pgfqpoint{3.723055in}{3.628045in}}%
\pgfpathcurveto{\pgfqpoint{3.723055in}{3.619809in}}{\pgfqpoint{3.726327in}{3.611909in}}{\pgfqpoint{3.732151in}{3.606085in}}%
\pgfpathcurveto{\pgfqpoint{3.737975in}{3.600261in}}{\pgfqpoint{3.745875in}{3.596989in}}{\pgfqpoint{3.754111in}{3.596989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299442in}{4.129052in}}%
\pgfpathcurveto{\pgfqpoint{4.307679in}{4.129052in}}{\pgfqpoint{4.315579in}{4.132325in}}{\pgfqpoint{4.321403in}{4.138149in}}%
\pgfpathcurveto{\pgfqpoint{4.327226in}{4.143972in}}{\pgfqpoint{4.330499in}{4.151873in}}{\pgfqpoint{4.330499in}{4.160109in}}%
\pgfpathcurveto{\pgfqpoint{4.330499in}{4.168345in}}{\pgfqpoint{4.327226in}{4.176245in}}{\pgfqpoint{4.321403in}{4.182069in}}%
\pgfpathcurveto{\pgfqpoint{4.315579in}{4.187893in}}{\pgfqpoint{4.307679in}{4.191165in}}{\pgfqpoint{4.299442in}{4.191165in}}%
\pgfpathcurveto{\pgfqpoint{4.291206in}{4.191165in}}{\pgfqpoint{4.283306in}{4.187893in}}{\pgfqpoint{4.277482in}{4.182069in}}%
\pgfpathcurveto{\pgfqpoint{4.271658in}{4.176245in}}{\pgfqpoint{4.268386in}{4.168345in}}{\pgfqpoint{4.268386in}{4.160109in}}%
\pgfpathcurveto{\pgfqpoint{4.268386in}{4.151873in}}{\pgfqpoint{4.271658in}{4.143972in}}{\pgfqpoint{4.277482in}{4.138149in}}%
\pgfpathcurveto{\pgfqpoint{4.283306in}{4.132325in}}{\pgfqpoint{4.291206in}{4.129052in}}{\pgfqpoint{4.299442in}{4.129052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442306in}{4.306048in}}%
\pgfpathcurveto{\pgfqpoint{4.450542in}{4.306048in}}{\pgfqpoint{4.458442in}{4.309321in}}{\pgfqpoint{4.464266in}{4.315145in}}%
\pgfpathcurveto{\pgfqpoint{4.470090in}{4.320969in}}{\pgfqpoint{4.473363in}{4.328869in}}{\pgfqpoint{4.473363in}{4.337105in}}%
\pgfpathcurveto{\pgfqpoint{4.473363in}{4.345341in}}{\pgfqpoint{4.470090in}{4.353241in}}{\pgfqpoint{4.464266in}{4.359065in}}%
\pgfpathcurveto{\pgfqpoint{4.458442in}{4.364889in}}{\pgfqpoint{4.450542in}{4.368161in}}{\pgfqpoint{4.442306in}{4.368161in}}%
\pgfpathcurveto{\pgfqpoint{4.434070in}{4.368161in}}{\pgfqpoint{4.426170in}{4.364889in}}{\pgfqpoint{4.420346in}{4.359065in}}%
\pgfpathcurveto{\pgfqpoint{4.414522in}{4.353241in}}{\pgfqpoint{4.411250in}{4.345341in}}{\pgfqpoint{4.411250in}{4.337105in}}%
\pgfpathcurveto{\pgfqpoint{4.411250in}{4.328869in}}{\pgfqpoint{4.414522in}{4.320969in}}{\pgfqpoint{4.420346in}{4.315145in}}%
\pgfpathcurveto{\pgfqpoint{4.426170in}{4.309321in}}{\pgfqpoint{4.434070in}{4.306048in}}{\pgfqpoint{4.442306in}{4.306048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480482in}{4.337983in}}%
\pgfpathcurveto{\pgfqpoint{4.488718in}{4.337983in}}{\pgfqpoint{4.496618in}{4.341255in}}{\pgfqpoint{4.502442in}{4.347079in}}%
\pgfpathcurveto{\pgfqpoint{4.508266in}{4.352903in}}{\pgfqpoint{4.511538in}{4.360803in}}{\pgfqpoint{4.511538in}{4.369039in}}%
\pgfpathcurveto{\pgfqpoint{4.511538in}{4.377276in}}{\pgfqpoint{4.508266in}{4.385176in}}{\pgfqpoint{4.502442in}{4.391000in}}%
\pgfpathcurveto{\pgfqpoint{4.496618in}{4.396823in}}{\pgfqpoint{4.488718in}{4.400096in}}{\pgfqpoint{4.480482in}{4.400096in}}%
\pgfpathcurveto{\pgfqpoint{4.472245in}{4.400096in}}{\pgfqpoint{4.464345in}{4.396823in}}{\pgfqpoint{4.458521in}{4.391000in}}%
\pgfpathcurveto{\pgfqpoint{4.452698in}{4.385176in}}{\pgfqpoint{4.449425in}{4.377276in}}{\pgfqpoint{4.449425in}{4.369039in}}%
\pgfpathcurveto{\pgfqpoint{4.449425in}{4.360803in}}{\pgfqpoint{4.452698in}{4.352903in}}{\pgfqpoint{4.458521in}{4.347079in}}%
\pgfpathcurveto{\pgfqpoint{4.464345in}{4.341255in}}{\pgfqpoint{4.472245in}{4.337983in}}{\pgfqpoint{4.480482in}{4.337983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446658in}{4.299019in}}%
\pgfpathcurveto{\pgfqpoint{4.454894in}{4.299019in}}{\pgfqpoint{4.462794in}{4.302292in}}{\pgfqpoint{4.468618in}{4.308115in}}%
\pgfpathcurveto{\pgfqpoint{4.474442in}{4.313939in}}{\pgfqpoint{4.477714in}{4.321839in}}{\pgfqpoint{4.477714in}{4.330076in}}%
\pgfpathcurveto{\pgfqpoint{4.477714in}{4.338312in}}{\pgfqpoint{4.474442in}{4.346212in}}{\pgfqpoint{4.468618in}{4.352036in}}%
\pgfpathcurveto{\pgfqpoint{4.462794in}{4.357860in}}{\pgfqpoint{4.454894in}{4.361132in}}{\pgfqpoint{4.446658in}{4.361132in}}%
\pgfpathcurveto{\pgfqpoint{4.438421in}{4.361132in}}{\pgfqpoint{4.430521in}{4.357860in}}{\pgfqpoint{4.424697in}{4.352036in}}%
\pgfpathcurveto{\pgfqpoint{4.418873in}{4.346212in}}{\pgfqpoint{4.415601in}{4.338312in}}{\pgfqpoint{4.415601in}{4.330076in}}%
\pgfpathcurveto{\pgfqpoint{4.415601in}{4.321839in}}{\pgfqpoint{4.418873in}{4.313939in}}{\pgfqpoint{4.424697in}{4.308115in}}%
\pgfpathcurveto{\pgfqpoint{4.430521in}{4.302292in}}{\pgfqpoint{4.438421in}{4.299019in}}{\pgfqpoint{4.446658in}{4.299019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466260in}{4.328221in}}%
\pgfpathcurveto{\pgfqpoint{4.474496in}{4.328221in}}{\pgfqpoint{4.482396in}{4.331493in}}{\pgfqpoint{4.488220in}{4.337317in}}%
\pgfpathcurveto{\pgfqpoint{4.494044in}{4.343141in}}{\pgfqpoint{4.497316in}{4.351041in}}{\pgfqpoint{4.497316in}{4.359278in}}%
\pgfpathcurveto{\pgfqpoint{4.497316in}{4.367514in}}{\pgfqpoint{4.494044in}{4.375414in}}{\pgfqpoint{4.488220in}{4.381238in}}%
\pgfpathcurveto{\pgfqpoint{4.482396in}{4.387062in}}{\pgfqpoint{4.474496in}{4.390334in}}{\pgfqpoint{4.466260in}{4.390334in}}%
\pgfpathcurveto{\pgfqpoint{4.458023in}{4.390334in}}{\pgfqpoint{4.450123in}{4.387062in}}{\pgfqpoint{4.444299in}{4.381238in}}%
\pgfpathcurveto{\pgfqpoint{4.438475in}{4.375414in}}{\pgfqpoint{4.435203in}{4.367514in}}{\pgfqpoint{4.435203in}{4.359278in}}%
\pgfpathcurveto{\pgfqpoint{4.435203in}{4.351041in}}{\pgfqpoint{4.438475in}{4.343141in}}{\pgfqpoint{4.444299in}{4.337317in}}%
\pgfpathcurveto{\pgfqpoint{4.450123in}{4.331493in}}{\pgfqpoint{4.458023in}{4.328221in}}{\pgfqpoint{4.466260in}{4.328221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463298in}{4.325625in}}%
\pgfpathcurveto{\pgfqpoint{4.471534in}{4.325625in}}{\pgfqpoint{4.479434in}{4.328897in}}{\pgfqpoint{4.485258in}{4.334721in}}%
\pgfpathcurveto{\pgfqpoint{4.491082in}{4.340545in}}{\pgfqpoint{4.494355in}{4.348445in}}{\pgfqpoint{4.494355in}{4.356682in}}%
\pgfpathcurveto{\pgfqpoint{4.494355in}{4.364918in}}{\pgfqpoint{4.491082in}{4.372818in}}{\pgfqpoint{4.485258in}{4.378642in}}%
\pgfpathcurveto{\pgfqpoint{4.479434in}{4.384466in}}{\pgfqpoint{4.471534in}{4.387738in}}{\pgfqpoint{4.463298in}{4.387738in}}%
\pgfpathcurveto{\pgfqpoint{4.455062in}{4.387738in}}{\pgfqpoint{4.447162in}{4.384466in}}{\pgfqpoint{4.441338in}{4.378642in}}%
\pgfpathcurveto{\pgfqpoint{4.435514in}{4.372818in}}{\pgfqpoint{4.432242in}{4.364918in}}{\pgfqpoint{4.432242in}{4.356682in}}%
\pgfpathcurveto{\pgfqpoint{4.432242in}{4.348445in}}{\pgfqpoint{4.435514in}{4.340545in}}{\pgfqpoint{4.441338in}{4.334721in}}%
\pgfpathcurveto{\pgfqpoint{4.447162in}{4.328897in}}{\pgfqpoint{4.455062in}{4.325625in}}{\pgfqpoint{4.463298in}{4.325625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129709in}{4.038308in}}%
\pgfpathcurveto{\pgfqpoint{4.137945in}{4.038308in}}{\pgfqpoint{4.145845in}{4.041581in}}{\pgfqpoint{4.151669in}{4.047404in}}%
\pgfpathcurveto{\pgfqpoint{4.157493in}{4.053228in}}{\pgfqpoint{4.160765in}{4.061128in}}{\pgfqpoint{4.160765in}{4.069365in}}%
\pgfpathcurveto{\pgfqpoint{4.160765in}{4.077601in}}{\pgfqpoint{4.157493in}{4.085501in}}{\pgfqpoint{4.151669in}{4.091325in}}%
\pgfpathcurveto{\pgfqpoint{4.145845in}{4.097149in}}{\pgfqpoint{4.137945in}{4.100421in}}{\pgfqpoint{4.129709in}{4.100421in}}%
\pgfpathcurveto{\pgfqpoint{4.121472in}{4.100421in}}{\pgfqpoint{4.113572in}{4.097149in}}{\pgfqpoint{4.107748in}{4.091325in}}%
\pgfpathcurveto{\pgfqpoint{4.101924in}{4.085501in}}{\pgfqpoint{4.098652in}{4.077601in}}{\pgfqpoint{4.098652in}{4.069365in}}%
\pgfpathcurveto{\pgfqpoint{4.098652in}{4.061128in}}{\pgfqpoint{4.101924in}{4.053228in}}{\pgfqpoint{4.107748in}{4.047404in}}%
\pgfpathcurveto{\pgfqpoint{4.113572in}{4.041581in}}{\pgfqpoint{4.121472in}{4.038308in}}{\pgfqpoint{4.129709in}{4.038308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386965in}{4.243455in}}%
\pgfpathcurveto{\pgfqpoint{4.395201in}{4.243455in}}{\pgfqpoint{4.403101in}{4.246727in}}{\pgfqpoint{4.408925in}{4.252551in}}%
\pgfpathcurveto{\pgfqpoint{4.414749in}{4.258375in}}{\pgfqpoint{4.418021in}{4.266275in}}{\pgfqpoint{4.418021in}{4.274511in}}%
\pgfpathcurveto{\pgfqpoint{4.418021in}{4.282748in}}{\pgfqpoint{4.414749in}{4.290648in}}{\pgfqpoint{4.408925in}{4.296472in}}%
\pgfpathcurveto{\pgfqpoint{4.403101in}{4.302296in}}{\pgfqpoint{4.395201in}{4.305568in}}{\pgfqpoint{4.386965in}{4.305568in}}%
\pgfpathcurveto{\pgfqpoint{4.378729in}{4.305568in}}{\pgfqpoint{4.370829in}{4.302296in}}{\pgfqpoint{4.365005in}{4.296472in}}%
\pgfpathcurveto{\pgfqpoint{4.359181in}{4.290648in}}{\pgfqpoint{4.355908in}{4.282748in}}{\pgfqpoint{4.355908in}{4.274511in}}%
\pgfpathcurveto{\pgfqpoint{4.355908in}{4.266275in}}{\pgfqpoint{4.359181in}{4.258375in}}{\pgfqpoint{4.365005in}{4.252551in}}%
\pgfpathcurveto{\pgfqpoint{4.370829in}{4.246727in}}{\pgfqpoint{4.378729in}{4.243455in}}{\pgfqpoint{4.386965in}{4.243455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460812in}{4.323432in}}%
\pgfpathcurveto{\pgfqpoint{4.469048in}{4.323432in}}{\pgfqpoint{4.476948in}{4.326704in}}{\pgfqpoint{4.482772in}{4.332528in}}%
\pgfpathcurveto{\pgfqpoint{4.488596in}{4.338352in}}{\pgfqpoint{4.491868in}{4.346252in}}{\pgfqpoint{4.491868in}{4.354488in}}%
\pgfpathcurveto{\pgfqpoint{4.491868in}{4.362724in}}{\pgfqpoint{4.488596in}{4.370624in}}{\pgfqpoint{4.482772in}{4.376448in}}%
\pgfpathcurveto{\pgfqpoint{4.476948in}{4.382272in}}{\pgfqpoint{4.469048in}{4.385545in}}{\pgfqpoint{4.460812in}{4.385545in}}%
\pgfpathcurveto{\pgfqpoint{4.452576in}{4.385545in}}{\pgfqpoint{4.444676in}{4.382272in}}{\pgfqpoint{4.438852in}{4.376448in}}%
\pgfpathcurveto{\pgfqpoint{4.433028in}{4.370624in}}{\pgfqpoint{4.429755in}{4.362724in}}{\pgfqpoint{4.429755in}{4.354488in}}%
\pgfpathcurveto{\pgfqpoint{4.429755in}{4.346252in}}{\pgfqpoint{4.433028in}{4.338352in}}{\pgfqpoint{4.438852in}{4.332528in}}%
\pgfpathcurveto{\pgfqpoint{4.444676in}{4.326704in}}{\pgfqpoint{4.452576in}{4.323432in}}{\pgfqpoint{4.460812in}{4.323432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951911in}{3.756133in}}%
\pgfpathcurveto{\pgfqpoint{3.961120in}{3.756133in}}{\pgfqpoint{3.969952in}{3.759792in}}{\pgfqpoint{3.976464in}{3.766303in}}%
\pgfpathcurveto{\pgfqpoint{3.982975in}{3.772815in}}{\pgfqpoint{3.986634in}{3.781647in}}{\pgfqpoint{3.986634in}{3.790856in}}%
\pgfpathcurveto{\pgfqpoint{3.986634in}{3.800064in}}{\pgfqpoint{3.982975in}{3.808897in}}{\pgfqpoint{3.976464in}{3.815408in}}%
\pgfpathcurveto{\pgfqpoint{3.969952in}{3.821919in}}{\pgfqpoint{3.961120in}{3.825578in}}{\pgfqpoint{3.951911in}{3.825578in}}%
\pgfpathcurveto{\pgfqpoint{3.942703in}{3.825578in}}{\pgfqpoint{3.933870in}{3.821919in}}{\pgfqpoint{3.927359in}{3.815408in}}%
\pgfpathcurveto{\pgfqpoint{3.920848in}{3.808897in}}{\pgfqpoint{3.917189in}{3.800064in}}{\pgfqpoint{3.917189in}{3.790856in}}%
\pgfpathcurveto{\pgfqpoint{3.917189in}{3.781647in}}{\pgfqpoint{3.920848in}{3.772815in}}{\pgfqpoint{3.927359in}{3.766303in}}%
\pgfpathcurveto{\pgfqpoint{3.933870in}{3.759792in}}{\pgfqpoint{3.942703in}{3.756133in}}{\pgfqpoint{3.951911in}{3.756133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973334in}{3.864674in}}%
\pgfpathcurveto{\pgfqpoint{3.982542in}{3.864674in}}{\pgfqpoint{3.991375in}{3.868332in}}{\pgfqpoint{3.997886in}{3.874844in}}%
\pgfpathcurveto{\pgfqpoint{4.004397in}{3.881355in}}{\pgfqpoint{4.008056in}{3.890187in}}{\pgfqpoint{4.008056in}{3.899396in}}%
\pgfpathcurveto{\pgfqpoint{4.008056in}{3.908604in}}{\pgfqpoint{4.004397in}{3.917437in}}{\pgfqpoint{3.997886in}{3.923948in}}%
\pgfpathcurveto{\pgfqpoint{3.991375in}{3.930460in}}{\pgfqpoint{3.982542in}{3.934118in}}{\pgfqpoint{3.973334in}{3.934118in}}%
\pgfpathcurveto{\pgfqpoint{3.964125in}{3.934118in}}{\pgfqpoint{3.955293in}{3.930460in}}{\pgfqpoint{3.948781in}{3.923948in}}%
\pgfpathcurveto{\pgfqpoint{3.942270in}{3.917437in}}{\pgfqpoint{3.938612in}{3.908604in}}{\pgfqpoint{3.938612in}{3.899396in}}%
\pgfpathcurveto{\pgfqpoint{3.938612in}{3.890187in}}{\pgfqpoint{3.942270in}{3.881355in}}{\pgfqpoint{3.948781in}{3.874844in}}%
\pgfpathcurveto{\pgfqpoint{3.955293in}{3.868332in}}{\pgfqpoint{3.964125in}{3.864674in}}{\pgfqpoint{3.973334in}{3.864674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411658in}{4.270859in}}%
\pgfpathcurveto{\pgfqpoint{4.420866in}{4.270859in}}{\pgfqpoint{4.429699in}{4.274518in}}{\pgfqpoint{4.436210in}{4.281029in}}%
\pgfpathcurveto{\pgfqpoint{4.442721in}{4.287540in}}{\pgfqpoint{4.446380in}{4.296373in}}{\pgfqpoint{4.446380in}{4.305581in}}%
\pgfpathcurveto{\pgfqpoint{4.446380in}{4.314790in}}{\pgfqpoint{4.442721in}{4.323622in}}{\pgfqpoint{4.436210in}{4.330134in}}%
\pgfpathcurveto{\pgfqpoint{4.429699in}{4.336645in}}{\pgfqpoint{4.420866in}{4.340304in}}{\pgfqpoint{4.411658in}{4.340304in}}%
\pgfpathcurveto{\pgfqpoint{4.402449in}{4.340304in}}{\pgfqpoint{4.393617in}{4.336645in}}{\pgfqpoint{4.387105in}{4.330134in}}%
\pgfpathcurveto{\pgfqpoint{4.380594in}{4.323622in}}{\pgfqpoint{4.376936in}{4.314790in}}{\pgfqpoint{4.376936in}{4.305581in}}%
\pgfpathcurveto{\pgfqpoint{4.376936in}{4.296373in}}{\pgfqpoint{4.380594in}{4.287540in}}{\pgfqpoint{4.387105in}{4.281029in}}%
\pgfpathcurveto{\pgfqpoint{4.393617in}{4.274518in}}{\pgfqpoint{4.402449in}{4.270859in}}{\pgfqpoint{4.411658in}{4.270859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493006in}{4.344357in}}%
\pgfpathcurveto{\pgfqpoint{4.502214in}{4.344357in}}{\pgfqpoint{4.511047in}{4.348016in}}{\pgfqpoint{4.517558in}{4.354527in}}%
\pgfpathcurveto{\pgfqpoint{4.524070in}{4.361039in}}{\pgfqpoint{4.527728in}{4.369871in}}{\pgfqpoint{4.527728in}{4.379080in}}%
\pgfpathcurveto{\pgfqpoint{4.527728in}{4.388288in}}{\pgfqpoint{4.524070in}{4.397121in}}{\pgfqpoint{4.517558in}{4.403632in}}%
\pgfpathcurveto{\pgfqpoint{4.511047in}{4.410143in}}{\pgfqpoint{4.502214in}{4.413802in}}{\pgfqpoint{4.493006in}{4.413802in}}%
\pgfpathcurveto{\pgfqpoint{4.483797in}{4.413802in}}{\pgfqpoint{4.474965in}{4.410143in}}{\pgfqpoint{4.468454in}{4.403632in}}%
\pgfpathcurveto{\pgfqpoint{4.461942in}{4.397121in}}{\pgfqpoint{4.458284in}{4.388288in}}{\pgfqpoint{4.458284in}{4.379080in}}%
\pgfpathcurveto{\pgfqpoint{4.458284in}{4.369871in}}{\pgfqpoint{4.461942in}{4.361039in}}{\pgfqpoint{4.468454in}{4.354527in}}%
\pgfpathcurveto{\pgfqpoint{4.474965in}{4.348016in}}{\pgfqpoint{4.483797in}{4.344357in}}{\pgfqpoint{4.493006in}{4.344357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957624in}{3.816116in}}%
\pgfpathcurveto{\pgfqpoint{3.966832in}{3.816116in}}{\pgfqpoint{3.975665in}{3.819775in}}{\pgfqpoint{3.982176in}{3.826286in}}%
\pgfpathcurveto{\pgfqpoint{3.988688in}{3.832797in}}{\pgfqpoint{3.992346in}{3.841630in}}{\pgfqpoint{3.992346in}{3.850838in}}%
\pgfpathcurveto{\pgfqpoint{3.992346in}{3.860047in}}{\pgfqpoint{3.988688in}{3.868879in}}{\pgfqpoint{3.982176in}{3.875391in}}%
\pgfpathcurveto{\pgfqpoint{3.975665in}{3.881902in}}{\pgfqpoint{3.966832in}{3.885561in}}{\pgfqpoint{3.957624in}{3.885561in}}%
\pgfpathcurveto{\pgfqpoint{3.948416in}{3.885561in}}{\pgfqpoint{3.939583in}{3.881902in}}{\pgfqpoint{3.933072in}{3.875391in}}%
\pgfpathcurveto{\pgfqpoint{3.926560in}{3.868879in}}{\pgfqpoint{3.922902in}{3.860047in}}{\pgfqpoint{3.922902in}{3.850838in}}%
\pgfpathcurveto{\pgfqpoint{3.922902in}{3.841630in}}{\pgfqpoint{3.926560in}{3.832797in}}{\pgfqpoint{3.933072in}{3.826286in}}%
\pgfpathcurveto{\pgfqpoint{3.939583in}{3.819775in}}{\pgfqpoint{3.948416in}{3.816116in}}{\pgfqpoint{3.957624in}{3.816116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427456in}{4.271611in}}%
\pgfpathcurveto{\pgfqpoint{4.436664in}{4.271611in}}{\pgfqpoint{4.445497in}{4.275270in}}{\pgfqpoint{4.452008in}{4.281781in}}%
\pgfpathcurveto{\pgfqpoint{4.458519in}{4.288293in}}{\pgfqpoint{4.462178in}{4.297125in}}{\pgfqpoint{4.462178in}{4.306334in}}%
\pgfpathcurveto{\pgfqpoint{4.462178in}{4.315542in}}{\pgfqpoint{4.458519in}{4.324375in}}{\pgfqpoint{4.452008in}{4.330886in}}%
\pgfpathcurveto{\pgfqpoint{4.445497in}{4.337397in}}{\pgfqpoint{4.436664in}{4.341056in}}{\pgfqpoint{4.427456in}{4.341056in}}%
\pgfpathcurveto{\pgfqpoint{4.418247in}{4.341056in}}{\pgfqpoint{4.409415in}{4.337397in}}{\pgfqpoint{4.402903in}{4.330886in}}%
\pgfpathcurveto{\pgfqpoint{4.396392in}{4.324375in}}{\pgfqpoint{4.392733in}{4.315542in}}{\pgfqpoint{4.392733in}{4.306334in}}%
\pgfpathcurveto{\pgfqpoint{4.392733in}{4.297125in}}{\pgfqpoint{4.396392in}{4.288293in}}{\pgfqpoint{4.402903in}{4.281781in}}%
\pgfpathcurveto{\pgfqpoint{4.409415in}{4.275270in}}{\pgfqpoint{4.418247in}{4.271611in}}{\pgfqpoint{4.427456in}{4.271611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501240in}{4.352926in}}%
\pgfpathcurveto{\pgfqpoint{4.510449in}{4.352926in}}{\pgfqpoint{4.519281in}{4.356585in}}{\pgfqpoint{4.525792in}{4.363096in}}%
\pgfpathcurveto{\pgfqpoint{4.532304in}{4.369608in}}{\pgfqpoint{4.535962in}{4.378440in}}{\pgfqpoint{4.535962in}{4.387649in}}%
\pgfpathcurveto{\pgfqpoint{4.535962in}{4.396857in}}{\pgfqpoint{4.532304in}{4.405689in}}{\pgfqpoint{4.525792in}{4.412201in}}%
\pgfpathcurveto{\pgfqpoint{4.519281in}{4.418712in}}{\pgfqpoint{4.510449in}{4.422371in}}{\pgfqpoint{4.501240in}{4.422371in}}%
\pgfpathcurveto{\pgfqpoint{4.492032in}{4.422371in}}{\pgfqpoint{4.483199in}{4.418712in}}{\pgfqpoint{4.476688in}{4.412201in}}%
\pgfpathcurveto{\pgfqpoint{4.470176in}{4.405689in}}{\pgfqpoint{4.466518in}{4.396857in}}{\pgfqpoint{4.466518in}{4.387649in}}%
\pgfpathcurveto{\pgfqpoint{4.466518in}{4.378440in}}{\pgfqpoint{4.470176in}{4.369608in}}{\pgfqpoint{4.476688in}{4.363096in}}%
\pgfpathcurveto{\pgfqpoint{4.483199in}{4.356585in}}{\pgfqpoint{4.492032in}{4.352926in}}{\pgfqpoint{4.501240in}{4.352926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517803in}{4.368569in}}%
\pgfpathcurveto{\pgfqpoint{4.527012in}{4.368569in}}{\pgfqpoint{4.535844in}{4.372227in}}{\pgfqpoint{4.542355in}{4.378739in}}%
\pgfpathcurveto{\pgfqpoint{4.548867in}{4.385250in}}{\pgfqpoint{4.552525in}{4.394083in}}{\pgfqpoint{4.552525in}{4.403291in}}%
\pgfpathcurveto{\pgfqpoint{4.552525in}{4.412499in}}{\pgfqpoint{4.548867in}{4.421332in}}{\pgfqpoint{4.542355in}{4.427843in}}%
\pgfpathcurveto{\pgfqpoint{4.535844in}{4.434355in}}{\pgfqpoint{4.527012in}{4.438013in}}{\pgfqpoint{4.517803in}{4.438013in}}%
\pgfpathcurveto{\pgfqpoint{4.508595in}{4.438013in}}{\pgfqpoint{4.499762in}{4.434355in}}{\pgfqpoint{4.493251in}{4.427843in}}%
\pgfpathcurveto{\pgfqpoint{4.486739in}{4.421332in}}{\pgfqpoint{4.483081in}{4.412499in}}{\pgfqpoint{4.483081in}{4.403291in}}%
\pgfpathcurveto{\pgfqpoint{4.483081in}{4.394083in}}{\pgfqpoint{4.486739in}{4.385250in}}{\pgfqpoint{4.493251in}{4.378739in}}%
\pgfpathcurveto{\pgfqpoint{4.499762in}{4.372227in}}{\pgfqpoint{4.508595in}{4.368569in}}{\pgfqpoint{4.517803in}{4.368569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500995in}{4.351052in}}%
\pgfpathcurveto{\pgfqpoint{4.510203in}{4.351052in}}{\pgfqpoint{4.519036in}{4.354710in}}{\pgfqpoint{4.525547in}{4.361222in}}%
\pgfpathcurveto{\pgfqpoint{4.532058in}{4.367733in}}{\pgfqpoint{4.535717in}{4.376566in}}{\pgfqpoint{4.535717in}{4.385774in}}%
\pgfpathcurveto{\pgfqpoint{4.535717in}{4.394982in}}{\pgfqpoint{4.532058in}{4.403815in}}{\pgfqpoint{4.525547in}{4.410326in}}%
\pgfpathcurveto{\pgfqpoint{4.519036in}{4.416838in}}{\pgfqpoint{4.510203in}{4.420496in}}{\pgfqpoint{4.500995in}{4.420496in}}%
\pgfpathcurveto{\pgfqpoint{4.491786in}{4.420496in}}{\pgfqpoint{4.482954in}{4.416838in}}{\pgfqpoint{4.476442in}{4.410326in}}%
\pgfpathcurveto{\pgfqpoint{4.469931in}{4.403815in}}{\pgfqpoint{4.466272in}{4.394982in}}{\pgfqpoint{4.466272in}{4.385774in}}%
\pgfpathcurveto{\pgfqpoint{4.466272in}{4.376566in}}{\pgfqpoint{4.469931in}{4.367733in}}{\pgfqpoint{4.476442in}{4.361222in}}%
\pgfpathcurveto{\pgfqpoint{4.482954in}{4.354710in}}{\pgfqpoint{4.491786in}{4.351052in}}{\pgfqpoint{4.500995in}{4.351052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515715in}{4.366621in}}%
\pgfpathcurveto{\pgfqpoint{4.524923in}{4.366621in}}{\pgfqpoint{4.533756in}{4.370279in}}{\pgfqpoint{4.540267in}{4.376791in}}%
\pgfpathcurveto{\pgfqpoint{4.546778in}{4.383302in}}{\pgfqpoint{4.550437in}{4.392135in}}{\pgfqpoint{4.550437in}{4.401343in}}%
\pgfpathcurveto{\pgfqpoint{4.550437in}{4.410551in}}{\pgfqpoint{4.546778in}{4.419384in}}{\pgfqpoint{4.540267in}{4.425895in}}%
\pgfpathcurveto{\pgfqpoint{4.533756in}{4.432407in}}{\pgfqpoint{4.524923in}{4.436065in}}{\pgfqpoint{4.515715in}{4.436065in}}%
\pgfpathcurveto{\pgfqpoint{4.506506in}{4.436065in}}{\pgfqpoint{4.497674in}{4.432407in}}{\pgfqpoint{4.491162in}{4.425895in}}%
\pgfpathcurveto{\pgfqpoint{4.484651in}{4.419384in}}{\pgfqpoint{4.480993in}{4.410551in}}{\pgfqpoint{4.480993in}{4.401343in}}%
\pgfpathcurveto{\pgfqpoint{4.480993in}{4.392135in}}{\pgfqpoint{4.484651in}{4.383302in}}{\pgfqpoint{4.491162in}{4.376791in}}%
\pgfpathcurveto{\pgfqpoint{4.497674in}{4.370279in}}{\pgfqpoint{4.506506in}{4.366621in}}{\pgfqpoint{4.515715in}{4.366621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515223in}{4.366416in}}%
\pgfpathcurveto{\pgfqpoint{4.524432in}{4.366416in}}{\pgfqpoint{4.533264in}{4.370075in}}{\pgfqpoint{4.539776in}{4.376586in}}%
\pgfpathcurveto{\pgfqpoint{4.546287in}{4.383097in}}{\pgfqpoint{4.549946in}{4.391930in}}{\pgfqpoint{4.549946in}{4.401138in}}%
\pgfpathcurveto{\pgfqpoint{4.549946in}{4.410347in}}{\pgfqpoint{4.546287in}{4.419179in}}{\pgfqpoint{4.539776in}{4.425691in}}%
\pgfpathcurveto{\pgfqpoint{4.533264in}{4.432202in}}{\pgfqpoint{4.524432in}{4.435861in}}{\pgfqpoint{4.515223in}{4.435861in}}%
\pgfpathcurveto{\pgfqpoint{4.506015in}{4.435861in}}{\pgfqpoint{4.497182in}{4.432202in}}{\pgfqpoint{4.490671in}{4.425691in}}%
\pgfpathcurveto{\pgfqpoint{4.484160in}{4.419179in}}{\pgfqpoint{4.480501in}{4.410347in}}{\pgfqpoint{4.480501in}{4.401138in}}%
\pgfpathcurveto{\pgfqpoint{4.480501in}{4.391930in}}{\pgfqpoint{4.484160in}{4.383097in}}{\pgfqpoint{4.490671in}{4.376586in}}%
\pgfpathcurveto{\pgfqpoint{4.497182in}{4.370075in}}{\pgfqpoint{4.506015in}{4.366416in}}{\pgfqpoint{4.515223in}{4.366416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388212in}{4.249168in}}%
\pgfpathcurveto{\pgfqpoint{4.397420in}{4.249168in}}{\pgfqpoint{4.406253in}{4.252827in}}{\pgfqpoint{4.412764in}{4.259338in}}%
\pgfpathcurveto{\pgfqpoint{4.419275in}{4.265850in}}{\pgfqpoint{4.422934in}{4.274682in}}{\pgfqpoint{4.422934in}{4.283891in}}%
\pgfpathcurveto{\pgfqpoint{4.422934in}{4.293099in}}{\pgfqpoint{4.419275in}{4.301932in}}{\pgfqpoint{4.412764in}{4.308443in}}%
\pgfpathcurveto{\pgfqpoint{4.406253in}{4.314954in}}{\pgfqpoint{4.397420in}{4.318613in}}{\pgfqpoint{4.388212in}{4.318613in}}%
\pgfpathcurveto{\pgfqpoint{4.379003in}{4.318613in}}{\pgfqpoint{4.370171in}{4.314954in}}{\pgfqpoint{4.363659in}{4.308443in}}%
\pgfpathcurveto{\pgfqpoint{4.357148in}{4.301932in}}{\pgfqpoint{4.353489in}{4.293099in}}{\pgfqpoint{4.353489in}{4.283891in}}%
\pgfpathcurveto{\pgfqpoint{4.353489in}{4.274682in}}{\pgfqpoint{4.357148in}{4.265850in}}{\pgfqpoint{4.363659in}{4.259338in}}%
\pgfpathcurveto{\pgfqpoint{4.370171in}{4.252827in}}{\pgfqpoint{4.379003in}{4.249168in}}{\pgfqpoint{4.388212in}{4.249168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490529in}{4.342996in}}%
\pgfpathcurveto{\pgfqpoint{4.499737in}{4.342996in}}{\pgfqpoint{4.508570in}{4.346655in}}{\pgfqpoint{4.515081in}{4.353166in}}%
\pgfpathcurveto{\pgfqpoint{4.521593in}{4.359677in}}{\pgfqpoint{4.525251in}{4.368510in}}{\pgfqpoint{4.525251in}{4.377718in}}%
\pgfpathcurveto{\pgfqpoint{4.525251in}{4.386927in}}{\pgfqpoint{4.521593in}{4.395759in}}{\pgfqpoint{4.515081in}{4.402271in}}%
\pgfpathcurveto{\pgfqpoint{4.508570in}{4.408782in}}{\pgfqpoint{4.499737in}{4.412441in}}{\pgfqpoint{4.490529in}{4.412441in}}%
\pgfpathcurveto{\pgfqpoint{4.481320in}{4.412441in}}{\pgfqpoint{4.472488in}{4.408782in}}{\pgfqpoint{4.465977in}{4.402271in}}%
\pgfpathcurveto{\pgfqpoint{4.459465in}{4.395759in}}{\pgfqpoint{4.455807in}{4.386927in}}{\pgfqpoint{4.455807in}{4.377718in}}%
\pgfpathcurveto{\pgfqpoint{4.455807in}{4.368510in}}{\pgfqpoint{4.459465in}{4.359677in}}{\pgfqpoint{4.465977in}{4.353166in}}%
\pgfpathcurveto{\pgfqpoint{4.472488in}{4.346655in}}{\pgfqpoint{4.481320in}{4.342996in}}{\pgfqpoint{4.490529in}{4.342996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.826423in}{2.710936in}}{\pgfqpoint{1.800370in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514849in}{4.365621in}}%
\pgfpathcurveto{\pgfqpoint{4.524057in}{4.365621in}}{\pgfqpoint{4.532890in}{4.369279in}}{\pgfqpoint{4.539401in}{4.375790in}}%
\pgfpathcurveto{\pgfqpoint{4.545913in}{4.382302in}}{\pgfqpoint{4.549571in}{4.391134in}}{\pgfqpoint{4.549571in}{4.400343in}}%
\pgfpathcurveto{\pgfqpoint{4.549571in}{4.409551in}}{\pgfqpoint{4.545913in}{4.418384in}}{\pgfqpoint{4.539401in}{4.424895in}}%
\pgfpathcurveto{\pgfqpoint{4.532890in}{4.431406in}}{\pgfqpoint{4.524057in}{4.435065in}}{\pgfqpoint{4.514849in}{4.435065in}}%
\pgfpathcurveto{\pgfqpoint{4.505641in}{4.435065in}}{\pgfqpoint{4.496808in}{4.431406in}}{\pgfqpoint{4.490297in}{4.424895in}}%
\pgfpathcurveto{\pgfqpoint{4.483785in}{4.418384in}}{\pgfqpoint{4.480127in}{4.409551in}}{\pgfqpoint{4.480127in}{4.400343in}}%
\pgfpathcurveto{\pgfqpoint{4.480127in}{4.391134in}}{\pgfqpoint{4.483785in}{4.382302in}}{\pgfqpoint{4.490297in}{4.375790in}}%
\pgfpathcurveto{\pgfqpoint{4.496808in}{4.369279in}}{\pgfqpoint{4.505641in}{4.365621in}}{\pgfqpoint{4.514849in}{4.365621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883647in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883647in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432061in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432061in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980475in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980475in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528888in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528888in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726609in,y=2.472300in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{nobar}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826423in}{2.768292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587068in,y=2.734813in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826423in}{3.042499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587068in,y=3.009020in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826423in}{3.316706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587068in,y=3.283227in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826423in}{3.590913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587068in,y=3.557434in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826423in}{3.865120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587068in,y=3.831641in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826423in}{4.139327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587068in,y=4.105848in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826423in}{4.413534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587068in,y=4.380054in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531512in,y=3.611731in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{all}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826423in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.826423in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626794in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{4.626794in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826423in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{4.626794in}{2.710936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826423in}{4.512525in}}%
\pgfpathlineto{\pgfqpoint{4.626794in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726609in,y=4.595859in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693839in}{2.757214in}}%
\pgfpathlineto{\pgfqpoint{4.562005in}{2.757214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.580516in}{2.757214in}}{\pgfqpoint{4.580516in}{2.775725in}}%
\pgfpathlineto{\pgfqpoint{4.580516in}{3.175144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.580516in}{3.193655in}}{\pgfqpoint{4.562005in}{3.193655in}}%
\pgfpathlineto{\pgfqpoint{3.693839in}{3.193655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675328in}{3.193655in}}{\pgfqpoint{3.675328in}{3.175144in}}%
\pgfpathlineto{\pgfqpoint{3.675328in}{2.775725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675328in}{2.757214in}}{\pgfqpoint{3.693839in}{2.757214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712350in,y=3.080108in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Feat. extraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979486in}{2.942672in}}%
\pgfpathlineto{\pgfqpoint{4.033277in}{2.996464in}}%
\pgfpathmoveto{\pgfqpoint{3.979486in}{2.996464in}}%
\pgfpathlineto{\pgfqpoint{4.033277in}{2.942672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172981in,y=2.945272in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont ica}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006381in}{2.810536in}}%
\pgfpathcurveto{\pgfqpoint{4.013514in}{2.810536in}}{\pgfqpoint{4.020356in}{2.813370in}}{\pgfqpoint{4.025399in}{2.818413in}}%
\pgfpathcurveto{\pgfqpoint{4.030443in}{2.823457in}}{\pgfqpoint{4.033277in}{2.830299in}}{\pgfqpoint{4.033277in}{2.837432in}}%
\pgfpathcurveto{\pgfqpoint{4.033277in}{2.844564in}}{\pgfqpoint{4.030443in}{2.851406in}}{\pgfqpoint{4.025399in}{2.856450in}}%
\pgfpathcurveto{\pgfqpoint{4.020356in}{2.861493in}}{\pgfqpoint{4.013514in}{2.864327in}}{\pgfqpoint{4.006381in}{2.864327in}}%
\pgfpathcurveto{\pgfqpoint{3.999248in}{2.864327in}}{\pgfqpoint{3.992407in}{2.861493in}}{\pgfqpoint{3.987363in}{2.856450in}}%
\pgfpathcurveto{\pgfqpoint{3.982319in}{2.851406in}}{\pgfqpoint{3.979486in}{2.844564in}}{\pgfqpoint{3.979486in}{2.837432in}}%
\pgfpathcurveto{\pgfqpoint{3.979486in}{2.830299in}}{\pgfqpoint{3.982319in}{2.823457in}}{\pgfqpoint{3.987363in}{2.818413in}}%
\pgfpathcurveto{\pgfqpoint{3.992407in}{2.813370in}}{\pgfqpoint{3.999248in}{2.810536in}}{\pgfqpoint{4.006381in}{2.810536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172981in,y=2.813136in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont pca}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485916in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.262087in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.262087in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{0.485916in}{2.151414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578427in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{2.172639in}{2.052578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710828in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{1.720533in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{1.720533in}{1.842675in}}%
\pgfpathlineto{\pgfqpoint{1.709972in}{1.840558in}}%
\pgfpathlineto{\pgfqpoint{1.709972in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{1.720477in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{1.726416in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{1.726416in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{1.736121in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{1.736121in}{1.804167in}}%
\pgfpathlineto{\pgfqpoint{1.710828in}{1.804167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050504in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{2.060209in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{2.060209in}{1.842675in}}%
\pgfpathlineto{\pgfqpoint{2.049648in}{1.840558in}}%
\pgfpathlineto{\pgfqpoint{2.049648in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{2.060152in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{2.066092in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{2.066092in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.804167in}}%
\pgfpathlineto{\pgfqpoint{2.050504in}{1.804167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155280in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{0.764464in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{0.761870in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{0.768499in}}%
\pgfpathlineto{\pgfqpoint{1.167097in}{0.771093in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{0.771093in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{0.717301in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{0.717301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773029in}{0.669887in}}%
\pgfpathlineto{\pgfqpoint{0.786754in}{0.669887in}}%
\pgfpathlineto{\pgfqpoint{0.786754in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{0.714282in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{0.786674in}{0.724931in}}%
\pgfpathlineto{\pgfqpoint{0.795074in}{0.724931in}}%
\pgfpathlineto{\pgfqpoint{0.795074in}{0.669887in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{0.669887in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{0.773029in}{0.662818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824054in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{1.833758in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{1.833758in}{1.729450in}}%
\pgfpathlineto{\pgfqpoint{1.823197in}{1.727332in}}%
\pgfpathlineto{\pgfqpoint{1.823197in}{1.732745in}}%
\pgfpathlineto{\pgfqpoint{1.833702in}{1.734863in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{1.734863in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{1.849346in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{1.849346in}{1.690942in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{1.690942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406892in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.418778in}{1.368332in}}%
\pgfpathlineto{\pgfqpoint{1.405843in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{1.405843in}{1.372367in}}%
\pgfpathlineto{\pgfqpoint{1.418709in}{1.374961in}}%
\pgfpathlineto{\pgfqpoint{1.425983in}{1.374961in}}%
\pgfpathlineto{\pgfqpoint{1.425983in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.437869in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.437869in}{1.321170in}}%
\pgfpathlineto{\pgfqpoint{1.406892in}{1.321170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452381in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{1.466106in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{1.466106in}{1.340016in}}%
\pgfpathlineto{\pgfqpoint{1.451170in}{1.337021in}}%
\pgfpathlineto{\pgfqpoint{1.451170in}{1.344675in}}%
\pgfpathlineto{\pgfqpoint{1.466026in}{1.347670in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{1.347670in}}%
\pgfpathlineto{\pgfqpoint{1.474425in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{1.488150in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{1.488150in}{1.285557in}}%
\pgfpathlineto{\pgfqpoint{1.452381in}{1.285557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144053in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{1.159398in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.142699in}{0.952199in}}%
\pgfpathlineto{\pgfqpoint{1.142699in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{1.159309in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{1.168700in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{1.168700in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{1.184044in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{1.184044in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{1.144053in}{0.894661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395768in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.409493in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.409493in}{1.311710in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.308715in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.316369in}}%
\pgfpathlineto{\pgfqpoint{1.409413in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.431537in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.431537in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{1.395768in}{1.257251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180285in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{1.195630in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{1.195630in}{1.064244in}}%
\pgfpathlineto{\pgfqpoint{1.178931in}{1.060895in}}%
\pgfpathlineto{\pgfqpoint{1.178931in}{1.069453in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.072802in}}%
\pgfpathlineto{\pgfqpoint{1.204932in}{1.072802in}}%
\pgfpathlineto{\pgfqpoint{1.204932in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{1.220276in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{1.220276in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{1.180285in}{1.003357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564340in}{0.449663in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{0.449663in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{0.502647in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{0.579595in}{0.511205in}}%
\pgfpathlineto{\pgfqpoint{0.588986in}{0.511205in}}%
\pgfpathlineto{\pgfqpoint{0.588986in}{0.449663in}}%
\pgfpathlineto{\pgfqpoint{0.604331in}{0.449663in}}%
\pgfpathlineto{\pgfqpoint{0.604331in}{0.441760in}}%
\pgfpathlineto{\pgfqpoint{0.564340in}{0.441760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255925in}{1.025357in}}%
\pgfpathlineto{\pgfqpoint{1.267811in}{1.025357in}}%
\pgfpathlineto{\pgfqpoint{1.267811in}{1.066398in}}%
\pgfpathlineto{\pgfqpoint{1.254876in}{1.063804in}}%
\pgfpathlineto{\pgfqpoint{1.254876in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{1.267741in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.275016in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{1.275016in}{1.025357in}}%
\pgfpathlineto{\pgfqpoint{1.286902in}{1.025357in}}%
\pgfpathlineto{\pgfqpoint{1.286902in}{1.019236in}}%
\pgfpathlineto{\pgfqpoint{1.255925in}{1.019236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744723in}{0.613274in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.613274in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{0.743512in}{0.657669in}}%
\pgfpathlineto{\pgfqpoint{0.743512in}{0.665324in}}%
\pgfpathlineto{\pgfqpoint{0.758368in}{0.668319in}}%
\pgfpathlineto{\pgfqpoint{0.766767in}{0.668319in}}%
\pgfpathlineto{\pgfqpoint{0.766767in}{0.613274in}}%
\pgfpathlineto{\pgfqpoint{0.780492in}{0.613274in}}%
\pgfpathlineto{\pgfqpoint{0.780492in}{0.606206in}}%
\pgfpathlineto{\pgfqpoint{0.744723in}{0.606206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564340in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{0.484531in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.481182in}}%
\pgfpathlineto{\pgfqpoint{0.562986in}{0.489740in}}%
\pgfpathlineto{\pgfqpoint{0.579595in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{0.588986in}{0.493088in}}%
\pgfpathlineto{\pgfqpoint{0.588986in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{0.604331in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{0.604331in}{0.423644in}}%
\pgfpathlineto{\pgfqpoint{0.564340in}{0.423644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937279in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{1.946984in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{1.946984in}{1.842675in}}%
\pgfpathlineto{\pgfqpoint{1.936422in}{1.840558in}}%
\pgfpathlineto{\pgfqpoint{1.936422in}{1.845970in}}%
\pgfpathlineto{\pgfqpoint{1.946927in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{1.962571in}{1.809166in}}%
\pgfpathlineto{\pgfqpoint{1.962571in}{1.804167in}}%
\pgfpathlineto{\pgfqpoint{1.937279in}{1.804167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937279in}{1.582715in}}%
\pgfpathlineto{\pgfqpoint{1.946984in}{1.582715in}}%
\pgfpathlineto{\pgfqpoint{1.946984in}{1.616225in}}%
\pgfpathlineto{\pgfqpoint{1.936422in}{1.614107in}}%
\pgfpathlineto{\pgfqpoint{1.936422in}{1.619519in}}%
\pgfpathlineto{\pgfqpoint{1.946927in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.582715in}}%
\pgfpathlineto{\pgfqpoint{1.962571in}{1.582715in}}%
\pgfpathlineto{\pgfqpoint{1.962571in}{1.577717in}}%
\pgfpathlineto{\pgfqpoint{1.937279in}{1.577717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155280in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{1.016076in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{1.167097in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{1.022705in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{0.968913in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{0.968913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027786in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.041511in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.041511in}{0.943728in}}%
\pgfpathlineto{\pgfqpoint{1.026575in}{0.940732in}}%
\pgfpathlineto{\pgfqpoint{1.026575in}{0.948387in}}%
\pgfpathlineto{\pgfqpoint{1.041431in}{0.951382in}}%
\pgfpathlineto{\pgfqpoint{1.049831in}{0.951382in}}%
\pgfpathlineto{\pgfqpoint{1.049831in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.063555in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.063555in}{0.889269in}}%
\pgfpathlineto{\pgfqpoint{1.027786in}{0.889269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824054in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{1.833758in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{1.833758in}{1.729450in}}%
\pgfpathlineto{\pgfqpoint{1.823197in}{1.727332in}}%
\pgfpathlineto{\pgfqpoint{1.823197in}{1.732745in}}%
\pgfpathlineto{\pgfqpoint{1.833702in}{1.734863in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{1.734863in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{1.849346in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{1.849346in}{1.690942in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{1.690942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457214in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.469100in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.469100in}{1.368332in}}%
\pgfpathlineto{\pgfqpoint{1.456165in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{1.456165in}{1.372367in}}%
\pgfpathlineto{\pgfqpoint{1.469031in}{1.374961in}}%
\pgfpathlineto{\pgfqpoint{1.476305in}{1.374961in}}%
\pgfpathlineto{\pgfqpoint{1.476305in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.488191in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.488191in}{1.321170in}}%
\pgfpathlineto{\pgfqpoint{1.457214in}{1.321170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424075in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{1.437799in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{1.437799in}{1.283403in}}%
\pgfpathlineto{\pgfqpoint{1.422863in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{1.422863in}{1.288063in}}%
\pgfpathlineto{\pgfqpoint{1.437719in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{1.459844in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{1.459844in}{1.228945in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{1.228945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216518in}{0.993144in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{0.993144in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{1.215163in}{1.042779in}}%
\pgfpathlineto{\pgfqpoint{1.215163in}{1.051337in}}%
\pgfpathlineto{\pgfqpoint{1.231773in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{1.241164in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{1.241164in}{0.993144in}}%
\pgfpathlineto{\pgfqpoint{1.256508in}{0.993144in}}%
\pgfpathlineto{\pgfqpoint{1.256508in}{0.985241in}}%
\pgfpathlineto{\pgfqpoint{1.216518in}{0.985241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395768in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.409493in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.409493in}{1.311710in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.308715in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{1.316369in}}%
\pgfpathlineto{\pgfqpoint{1.409413in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.431537in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.431537in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{1.395768in}{1.257251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180285in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.195630in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.195630in}{1.082360in}}%
\pgfpathlineto{\pgfqpoint{1.178931in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{1.178931in}{1.087569in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.090918in}}%
\pgfpathlineto{\pgfqpoint{1.204932in}{1.090918in}}%
\pgfpathlineto{\pgfqpoint{1.204932in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.220276in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.220276in}{1.021473in}}%
\pgfpathlineto{\pgfqpoint{1.180285in}{1.021473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727384in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{0.742729in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{0.742729in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{0.726030in}{0.644226in}}%
\pgfpathlineto{\pgfqpoint{0.726030in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{0.742640in}{0.656133in}}%
\pgfpathlineto{\pgfqpoint{0.752031in}{0.656133in}}%
\pgfpathlineto{\pgfqpoint{0.752031in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{0.767375in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{0.767375in}{0.586688in}}%
\pgfpathlineto{\pgfqpoint{0.727384in}{0.586688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155280in}{1.075679in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{1.075679in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{1.116720in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{1.114127in}}%
\pgfpathlineto{\pgfqpoint{1.154231in}{1.120755in}}%
\pgfpathlineto{\pgfqpoint{1.167097in}{1.123349in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{1.123349in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{1.075679in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{1.075679in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{1.155280in}{1.069558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886255in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{0.830502in}}%
\pgfpathlineto{\pgfqpoint{0.885043in}{0.827507in}}%
\pgfpathlineto{\pgfqpoint{0.885043in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{0.899899in}{0.838157in}}%
\pgfpathlineto{\pgfqpoint{0.908299in}{0.838157in}}%
\pgfpathlineto{\pgfqpoint{0.908299in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{0.922024in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{0.886255in}{0.776044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654920in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{0.670265in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{0.670265in}{0.593227in}}%
\pgfpathlineto{\pgfqpoint{0.653566in}{0.589878in}}%
\pgfpathlineto{\pgfqpoint{0.653566in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{0.670175in}{0.601785in}}%
\pgfpathlineto{\pgfqpoint{0.679567in}{0.601785in}}%
\pgfpathlineto{\pgfqpoint{0.679567in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{0.694911in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{0.694911in}{0.532340in}}%
\pgfpathlineto{\pgfqpoint{0.654920in}{0.532340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460473in}{1.356176in}}%
\pgfpathlineto{\pgfqpoint{1.480843in}{1.356176in}}%
\pgfpathlineto{\pgfqpoint{1.480843in}{1.351266in}}%
\pgfpathlineto{\pgfqpoint{1.453455in}{1.351266in}}%
\pgfpathlineto{\pgfqpoint{1.453455in}{1.356176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.456775in}{1.359616in}}{\pgfqpoint{1.462507in}{1.365404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468249in}{1.371202in}}{\pgfqpoint{1.469720in}{1.372884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472521in}{1.376028in}}{\pgfqpoint{1.473631in}{1.378210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474750in}{1.380392in}}{\pgfqpoint{1.474750in}{1.382501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474750in}{1.385940in}}{\pgfqpoint{1.472336in}{1.388104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469923in}{1.390277in}}{\pgfqpoint{1.466049in}{1.390277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463303in}{1.390277in}}{\pgfqpoint{1.460251in}{1.389325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.457209in}{1.388372in}}{\pgfqpoint{1.453742in}{1.386430in}}%
\pgfpathlineto{\pgfqpoint{1.453742in}{1.392330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.457265in}{1.393744in}}{\pgfqpoint{1.460325in}{1.394466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463395in}{1.395187in}}{\pgfqpoint{1.465938in}{1.395187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472641in}{1.395187in}}{\pgfqpoint{1.476627in}{1.391830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480612in}{1.388483in}}{\pgfqpoint{1.480612in}{1.382880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480612in}{1.380217in}}{\pgfqpoint{1.479613in}{1.377831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.478624in}{1.375455in}}{\pgfqpoint{1.475989in}{1.372219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475267in}{1.371377in}}{\pgfqpoint{1.471393in}{1.367374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467528in}{1.363370in}}{\pgfqpoint{1.460473in}{1.356176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460473in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.480843in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{1.480843in}{1.294654in}}%
\pgfpathlineto{\pgfqpoint{1.453455in}{1.294654in}}%
\pgfpathlineto{\pgfqpoint{1.453455in}{1.299563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.456775in}{1.303003in}}{\pgfqpoint{1.462507in}{1.308791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468249in}{1.314589in}}{\pgfqpoint{1.469720in}{1.316272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472521in}{1.319416in}}{\pgfqpoint{1.473631in}{1.321598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474750in}{1.323780in}}{\pgfqpoint{1.474750in}{1.325888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474750in}{1.329328in}}{\pgfqpoint{1.472336in}{1.331491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469923in}{1.333664in}}{\pgfqpoint{1.466049in}{1.333664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463303in}{1.333664in}}{\pgfqpoint{1.460251in}{1.332712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.457209in}{1.331760in}}{\pgfqpoint{1.453742in}{1.329818in}}%
\pgfpathlineto{\pgfqpoint{1.453742in}{1.335717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.457265in}{1.337132in}}{\pgfqpoint{1.460325in}{1.337853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463395in}{1.338574in}}{\pgfqpoint{1.465938in}{1.338574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472641in}{1.338574in}}{\pgfqpoint{1.476627in}{1.335218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480612in}{1.331870in}}{\pgfqpoint{1.480612in}{1.326267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480612in}{1.323604in}}{\pgfqpoint{1.479613in}{1.321219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.478624in}{1.318842in}}{\pgfqpoint{1.475989in}{1.315606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475267in}{1.314765in}}{\pgfqpoint{1.471393in}{1.310761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467528in}{1.306757in}}{\pgfqpoint{1.460473in}{1.299563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160671in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{1.185619in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{1.185619in}{0.926978in}}%
\pgfpathlineto{\pgfqpoint{1.152076in}{0.926978in}}%
\pgfpathlineto{\pgfqpoint{1.152076in}{0.932991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156141in}{0.937204in}}{\pgfqpoint{1.163163in}{0.944293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170195in}{0.951394in}}{\pgfqpoint{1.171996in}{0.953455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.175427in}{0.957305in}}{\pgfqpoint{1.176786in}{0.959978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.178156in}{0.962650in}}{\pgfqpoint{1.178156in}{0.965232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.178156in}{0.969445in}}{\pgfqpoint{1.175200in}{0.972095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.172245in}{0.974756in}}{\pgfqpoint{1.167500in}{0.974756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.164136in}{0.974756in}}{\pgfqpoint{1.160399in}{0.973590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156674in}{0.972423in}}{\pgfqpoint{1.152427in}{0.970045in}}%
\pgfpathlineto{\pgfqpoint{1.152427in}{0.977270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156742in}{0.979003in}}{\pgfqpoint{1.160490in}{0.979886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.164250in}{0.980769in}}{\pgfqpoint{1.167364in}{0.980769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.175574in}{0.980769in}}{\pgfqpoint{1.180455in}{0.976659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.185336in}{0.972559in}}{\pgfqpoint{1.185336in}{0.965696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.185336in}{0.962435in}}{\pgfqpoint{1.184113in}{0.959513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.182901in}{0.956603in}}{\pgfqpoint{1.179674in}{0.952639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.178790in}{0.951609in}}{\pgfqpoint{1.174045in}{0.946705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169312in}{0.941802in}}{\pgfqpoint{1.160671in}{0.932991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189696in}{0.949287in}}%
\pgfpathlineto{\pgfqpoint{1.218503in}{0.949287in}}%
\pgfpathlineto{\pgfqpoint{1.218503in}{0.942343in}}%
\pgfpathlineto{\pgfqpoint{1.179771in}{0.942343in}}%
\pgfpathlineto{\pgfqpoint{1.179771in}{0.949287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184465in}{0.954151in}}{\pgfqpoint{1.192573in}{0.962337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200693in}{0.970536in}}{\pgfqpoint{1.202772in}{0.972916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.206735in}{0.977362in}}{\pgfqpoint{1.208304in}{0.980448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.209886in}{0.983534in}}{\pgfqpoint{1.209886in}{0.986515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.209886in}{0.991380in}}{\pgfqpoint{1.206473in}{0.994440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.203060in}{0.997513in}}{\pgfqpoint{1.197581in}{0.997513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.193697in}{0.997513in}}{\pgfqpoint{1.189382in}{0.996166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.185080in}{0.994819in}}{\pgfqpoint{1.180176in}{0.992073in}}%
\pgfpathlineto{\pgfqpoint{1.180176in}{1.000416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.185158in}{1.002416in}}{\pgfqpoint{1.189487in}{1.003436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.193828in}{1.004456in}}{\pgfqpoint{1.197424in}{1.004456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.206905in}{1.004456in}}{\pgfqpoint{1.212540in}{0.999709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.218176in}{0.994976in}}{\pgfqpoint{1.218176in}{0.987052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.218176in}{0.983286in}}{\pgfqpoint{1.216764in}{0.979912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.215365in}{0.976551in}}{\pgfqpoint{1.211638in}{0.971974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210618in}{0.970784in}}{\pgfqpoint{1.205139in}{0.965122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.199673in}{0.959460in}}{\pgfqpoint{1.189696in}{0.949287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262329in}{1.356176in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.356176in}}%
\pgfpathlineto{\pgfqpoint{1.282699in}{1.351266in}}%
\pgfpathlineto{\pgfqpoint{1.255311in}{1.351266in}}%
\pgfpathlineto{\pgfqpoint{1.255311in}{1.356176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258630in}{1.359616in}}{\pgfqpoint{1.264363in}{1.365404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.270105in}{1.371202in}}{\pgfqpoint{1.271575in}{1.372884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.274377in}{1.376028in}}{\pgfqpoint{1.275487in}{1.378210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.276605in}{1.380392in}}{\pgfqpoint{1.276605in}{1.382501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.276605in}{1.385940in}}{\pgfqpoint{1.274192in}{1.388104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.271779in}{1.390277in}}{\pgfqpoint{1.267904in}{1.390277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265158in}{1.390277in}}{\pgfqpoint{1.262107in}{1.389325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259065in}{1.388372in}}{\pgfqpoint{1.255597in}{1.386430in}}%
\pgfpathlineto{\pgfqpoint{1.255597in}{1.392330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259120in}{1.393744in}}{\pgfqpoint{1.262181in}{1.394466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265251in}{1.395187in}}{\pgfqpoint{1.267794in}{1.395187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.274497in}{1.395187in}}{\pgfqpoint{1.278482in}{1.391830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282468in}{1.388483in}}{\pgfqpoint{1.282468in}{1.382880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282468in}{1.380217in}}{\pgfqpoint{1.281469in}{1.377831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.280480in}{1.375455in}}{\pgfqpoint{1.277844in}{1.372219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.277123in}{1.371377in}}{\pgfqpoint{1.273249in}{1.367374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.269384in}{1.363370in}}{\pgfqpoint{1.262329in}{1.356176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563250in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.588198in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.588198in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{1.554655in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{1.554655in}{1.444602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558720in}{1.448814in}}{\pgfqpoint{1.565741in}{1.455904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572774in}{1.463004in}}{\pgfqpoint{1.574574in}{1.465065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578006in}{1.468915in}}{\pgfqpoint{1.579365in}{1.471588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.580735in}{1.474261in}}{\pgfqpoint{1.580735in}{1.476843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.580735in}{1.481055in}}{\pgfqpoint{1.577779in}{1.483705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574824in}{1.486367in}}{\pgfqpoint{1.570079in}{1.486367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566715in}{1.486367in}}{\pgfqpoint{1.562978in}{1.485200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559252in}{1.484034in}}{\pgfqpoint{1.555006in}{1.481656in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{1.488881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559320in}{1.490613in}}{\pgfqpoint{1.563069in}{1.491497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566828in}{1.492380in}}{\pgfqpoint{1.569943in}{1.492380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578153in}{1.492380in}}{\pgfqpoint{1.583034in}{1.488269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587915in}{1.484170in}}{\pgfqpoint{1.587915in}{1.477307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587915in}{1.474045in}}{\pgfqpoint{1.586692in}{1.471124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.585480in}{1.468213in}}{\pgfqpoint{1.582252in}{1.464250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.581369in}{1.463219in}}{\pgfqpoint{1.576624in}{1.458316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.571890in}{1.453412in}}{\pgfqpoint{1.563250in}{1.444602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727516in}{1.589717in}}%
\pgfpathlineto{\pgfqpoint{1.756323in}{1.589717in}}%
\pgfpathlineto{\pgfqpoint{1.756323in}{1.582774in}}%
\pgfpathlineto{\pgfqpoint{1.717591in}{1.582774in}}%
\pgfpathlineto{\pgfqpoint{1.717591in}{1.589717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722285in}{1.594582in}}{\pgfqpoint{1.730393in}{1.602768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.738513in}{1.610966in}}{\pgfqpoint{1.740592in}{1.613346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744555in}{1.617792in}}{\pgfqpoint{1.746124in}{1.620878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747706in}{1.623964in}}{\pgfqpoint{1.747706in}{1.626946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747706in}{1.631810in}}{\pgfqpoint{1.744293in}{1.634870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740880in}{1.637943in}}{\pgfqpoint{1.735401in}{1.637943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731517in}{1.637943in}}{\pgfqpoint{1.727202in}{1.636596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722900in}{1.635249in}}{\pgfqpoint{1.717996in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.717996in}{1.640846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722979in}{1.642847in}}{\pgfqpoint{1.727307in}{1.643867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731648in}{1.644887in}}{\pgfqpoint{1.735244in}{1.644887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744725in}{1.644887in}}{\pgfqpoint{1.750361in}{1.640140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755996in}{1.635406in}}{\pgfqpoint{1.755996in}{1.627482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755996in}{1.623716in}}{\pgfqpoint{1.754584in}{1.620342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.753185in}{1.616982in}}{\pgfqpoint{1.749458in}{1.612405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748438in}{1.611215in}}{\pgfqpoint{1.742959in}{1.605553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737493in}{1.599891in}}{\pgfqpoint{1.727516in}{1.589717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560436in}{1.512935in}}%
\pgfpathlineto{\pgfqpoint{1.592643in}{1.512935in}}%
\pgfpathlineto{\pgfqpoint{1.592643in}{1.505172in}}%
\pgfpathlineto{\pgfqpoint{1.549339in}{1.505172in}}%
\pgfpathlineto{\pgfqpoint{1.549339in}{1.512935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.554588in}{1.518374in}}{\pgfqpoint{1.563652in}{1.527526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572731in}{1.536692in}}{\pgfqpoint{1.575056in}{1.539353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.579485in}{1.544324in}}{\pgfqpoint{1.581240in}{1.547774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583009in}{1.551225in}}{\pgfqpoint{1.583009in}{1.554558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583009in}{1.559996in}}{\pgfqpoint{1.579193in}{1.563417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.575377in}{1.566853in}}{\pgfqpoint{1.569251in}{1.566853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564909in}{1.566853in}}{\pgfqpoint{1.560085in}{1.565347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.555275in}{1.563841in}}{\pgfqpoint{1.549792in}{1.560771in}}%
\pgfpathlineto{\pgfqpoint{1.549792in}{1.570099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.555363in}{1.572336in}}{\pgfqpoint{1.560202in}{1.573476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.565056in}{1.574616in}}{\pgfqpoint{1.569076in}{1.574616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.579675in}{1.574616in}}{\pgfqpoint{1.585977in}{1.569309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592278in}{1.564017in}}{\pgfqpoint{1.592278in}{1.555157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592278in}{1.550947in}}{\pgfqpoint{1.590699in}{1.547175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589134in}{1.543417in}}{\pgfqpoint{1.584968in}{1.538301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583827in}{1.536970in}}{\pgfqpoint{1.577702in}{1.530640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.571591in}{1.524309in}}{\pgfqpoint{1.560436in}{1.512935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723978in}{1.600332in}}%
\pgfpathlineto{\pgfqpoint{1.752785in}{1.600332in}}%
\pgfpathlineto{\pgfqpoint{1.752785in}{1.593389in}}%
\pgfpathlineto{\pgfqpoint{1.714053in}{1.593389in}}%
\pgfpathlineto{\pgfqpoint{1.714053in}{1.600332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718747in}{1.605197in}}{\pgfqpoint{1.726855in}{1.613382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.734975in}{1.621581in}}{\pgfqpoint{1.737054in}{1.623961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.741016in}{1.628407in}}{\pgfqpoint{1.742585in}{1.631493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744168in}{1.634579in}}{\pgfqpoint{1.744168in}{1.637561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744168in}{1.642425in}}{\pgfqpoint{1.740755in}{1.645485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737342in}{1.648558in}}{\pgfqpoint{1.731863in}{1.648558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.727979in}{1.648558in}}{\pgfqpoint{1.723664in}{1.647211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719362in}{1.645864in}}{\pgfqpoint{1.714458in}{1.643118in}}%
\pgfpathlineto{\pgfqpoint{1.714458in}{1.651461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719440in}{1.653462in}}{\pgfqpoint{1.723769in}{1.654482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.728110in}{1.655502in}}{\pgfqpoint{1.731706in}{1.655502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.741186in}{1.655502in}}{\pgfqpoint{1.746822in}{1.650755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752458in}{1.646021in}}{\pgfqpoint{1.752458in}{1.638097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752458in}{1.634331in}}{\pgfqpoint{1.751046in}{1.630957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749647in}{1.627597in}}{\pgfqpoint{1.745920in}{1.623020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744900in}{1.621830in}}{\pgfqpoint{1.739421in}{1.616168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.733955in}{1.610506in}}{\pgfqpoint{1.723978in}{1.600332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569494in}{1.360760in}}%
\pgfpathlineto{\pgfqpoint{1.601701in}{1.360760in}}%
\pgfpathlineto{\pgfqpoint{1.601701in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{1.558397in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{1.558397in}{1.360760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563646in}{1.366199in}}{\pgfqpoint{1.572710in}{1.375351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.581789in}{1.384518in}}{\pgfqpoint{1.584114in}{1.387178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588543in}{1.392149in}}{\pgfqpoint{1.590298in}{1.395599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592067in}{1.399050in}}{\pgfqpoint{1.592067in}{1.402383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592067in}{1.407822in}}{\pgfqpoint{1.588251in}{1.411243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584435in}{1.414678in}}{\pgfqpoint{1.578309in}{1.414678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573967in}{1.414678in}}{\pgfqpoint{1.569143in}{1.413173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564333in}{1.411667in}}{\pgfqpoint{1.558850in}{1.408597in}}%
\pgfpathlineto{\pgfqpoint{1.558850in}{1.417924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564421in}{1.420161in}}{\pgfqpoint{1.569260in}{1.421301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574114in}{1.422442in}}{\pgfqpoint{1.578134in}{1.422442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588733in}{1.422442in}}{\pgfqpoint{1.595035in}{1.417135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601336in}{1.411842in}}{\pgfqpoint{1.601336in}{1.402982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601336in}{1.398772in}}{\pgfqpoint{1.599757in}{1.395000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.598193in}{1.391243in}}{\pgfqpoint{1.594026in}{1.386126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592885in}{1.384795in}}{\pgfqpoint{1.586760in}{1.378465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.580649in}{1.372135in}}{\pgfqpoint{1.569494in}{1.360760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218042in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{1.250250in}{1.141556in}}%
\pgfpathlineto{\pgfqpoint{1.250250in}{1.133793in}}%
\pgfpathlineto{\pgfqpoint{1.206946in}{1.133793in}}%
\pgfpathlineto{\pgfqpoint{1.206946in}{1.141556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.212194in}{1.146995in}}{\pgfqpoint{1.221259in}{1.156147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230338in}{1.165313in}}{\pgfqpoint{1.232662in}{1.167974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.237092in}{1.172945in}}{\pgfqpoint{1.238847in}{1.176395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.240616in}{1.179846in}}{\pgfqpoint{1.240616in}{1.183179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.240616in}{1.188618in}}{\pgfqpoint{1.236800in}{1.192039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.232984in}{1.195474in}}{\pgfqpoint{1.226858in}{1.195474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.222516in}{1.195474in}}{\pgfqpoint{1.217692in}{1.193968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.212882in}{1.192463in}}{\pgfqpoint{1.207399in}{1.189392in}}%
\pgfpathlineto{\pgfqpoint{1.207399in}{1.198720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.212969in}{1.200957in}}{\pgfqpoint{1.217808in}{1.202097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.222662in}{1.203237in}}{\pgfqpoint{1.226683in}{1.203237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.237282in}{1.203237in}}{\pgfqpoint{1.243583in}{1.197930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.249885in}{1.192638in}}{\pgfqpoint{1.249885in}{1.183778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.249885in}{1.179568in}}{\pgfqpoint{1.248306in}{1.175796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.246741in}{1.172039in}}{\pgfqpoint{1.242575in}{1.166922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.241434in}{1.165591in}}{\pgfqpoint{1.235308in}{1.159261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229197in}{1.152930in}}{\pgfqpoint{1.218042in}{1.141556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950995in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{0.975943in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{0.975943in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{0.942399in}{0.599883in}}%
\pgfpathlineto{\pgfqpoint{0.942399in}{0.605896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946465in}{0.610109in}}{\pgfqpoint{0.953486in}{0.617198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.960519in}{0.624298in}}{\pgfqpoint{0.962319in}{0.626359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.965751in}{0.630210in}}{\pgfqpoint{0.967109in}{0.632882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968480in}{0.635555in}}{\pgfqpoint{0.968480in}{0.638137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.968480in}{0.642350in}}{\pgfqpoint{0.965524in}{0.645000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.962568in}{0.647661in}}{\pgfqpoint{0.957823in}{0.647661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954460in}{0.647661in}}{\pgfqpoint{0.950723in}{0.646494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.946997in}{0.645328in}}{\pgfqpoint{0.942750in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{0.650175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.947065in}{0.651907in}}{\pgfqpoint{0.950813in}{0.652791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954573in}{0.653674in}}{\pgfqpoint{0.957687in}{0.653674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.965898in}{0.653674in}}{\pgfqpoint{0.970779in}{0.649563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975659in}{0.645464in}}{\pgfqpoint{0.975659in}{0.638601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975659in}{0.635340in}}{\pgfqpoint{0.974436in}{0.632418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.973225in}{0.629508in}}{\pgfqpoint{0.969997in}{0.625544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.969114in}{0.624513in}}{\pgfqpoint{0.964369in}{0.619610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959635in}{0.614706in}}{\pgfqpoint{0.950995in}{0.605896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026935in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.055742in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.055742in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.017010in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.017010in}{0.836062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.021704in}{0.840926in}}{\pgfqpoint{1.029811in}{0.849112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.037932in}{0.857311in}}{\pgfqpoint{1.040011in}{0.859691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.043973in}{0.864137in}}{\pgfqpoint{1.045542in}{0.867223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047125in}{0.870309in}}{\pgfqpoint{1.047125in}{0.873290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047125in}{0.878155in}}{\pgfqpoint{1.043712in}{0.881214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.040299in}{0.884287in}}{\pgfqpoint{1.034820in}{0.884287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.030936in}{0.884287in}}{\pgfqpoint{1.026621in}{0.882941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022319in}{0.881594in}}{\pgfqpoint{1.017415in}{0.878848in}}%
\pgfpathlineto{\pgfqpoint{1.017415in}{0.887190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022397in}{0.889191in}}{\pgfqpoint{1.026725in}{0.890211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.031067in}{0.891231in}}{\pgfqpoint{1.034663in}{0.891231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.044143in}{0.891231in}}{\pgfqpoint{1.049779in}{0.886484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055415in}{0.881751in}}{\pgfqpoint{1.055415in}{0.873826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055415in}{0.870060in}}{\pgfqpoint{1.054003in}{0.866687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.052604in}{0.863326in}}{\pgfqpoint{1.048877in}{0.858749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047857in}{0.857559in}}{\pgfqpoint{1.042378in}{0.851897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.036912in}{0.846235in}}{\pgfqpoint{1.026935in}{0.836062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127462in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{1.159670in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{1.159670in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{1.116366in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{1.116366in}{1.054599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.121614in}{1.060038in}}{\pgfqpoint{1.130679in}{1.069190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.139758in}{1.078356in}}{\pgfqpoint{1.142082in}{1.081017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.146512in}{1.085988in}}{\pgfqpoint{1.148266in}{1.089438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.150035in}{1.092889in}}{\pgfqpoint{1.150035in}{1.096222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.150035in}{1.101661in}}{\pgfqpoint{1.146219in}{1.105082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.142404in}{1.108517in}}{\pgfqpoint{1.136278in}{1.108517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131936in}{1.108517in}}{\pgfqpoint{1.127111in}{1.107011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122301in}{1.105506in}}{\pgfqpoint{1.116819in}{1.102435in}}%
\pgfpathlineto{\pgfqpoint{1.116819in}{1.111763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122389in}{1.114000in}}{\pgfqpoint{1.127228in}{1.115140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.132082in}{1.116280in}}{\pgfqpoint{1.136103in}{1.116280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.146702in}{1.116280in}}{\pgfqpoint{1.153003in}{1.110973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.159304in}{1.105681in}}{\pgfqpoint{1.159304in}{1.096821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.159304in}{1.092611in}}{\pgfqpoint{1.157725in}{1.088839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.156161in}{1.085082in}}{\pgfqpoint{1.151994in}{1.079965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.150854in}{1.078634in}}{\pgfqpoint{1.144728in}{1.072304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.138617in}{1.065973in}}{\pgfqpoint{1.127462in}{1.054599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432167in}{1.384482in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{1.384482in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{1.379573in}}%
\pgfpathlineto{\pgfqpoint{1.425149in}{1.379573in}}%
\pgfpathlineto{\pgfqpoint{1.425149in}{1.384482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428468in}{1.387922in}}{\pgfqpoint{1.434201in}{1.393710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439943in}{1.399508in}}{\pgfqpoint{1.441413in}{1.401191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.444215in}{1.404334in}}{\pgfqpoint{1.445324in}{1.406517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.446443in}{1.408699in}}{\pgfqpoint{1.446443in}{1.410807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.446443in}{1.414247in}}{\pgfqpoint{1.444030in}{1.416410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.441617in}{1.418583in}}{\pgfqpoint{1.437742in}{1.418583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.434996in}{1.418583in}}{\pgfqpoint{1.431945in}{1.417631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428903in}{1.416678in}}{\pgfqpoint{1.425435in}{1.414737in}}%
\pgfpathlineto{\pgfqpoint{1.425435in}{1.420636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428958in}{1.422051in}}{\pgfqpoint{1.432019in}{1.422772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.435089in}{1.423493in}}{\pgfqpoint{1.437631in}{1.423493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.444335in}{1.423493in}}{\pgfqpoint{1.448320in}{1.420137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452306in}{1.416789in}}{\pgfqpoint{1.452306in}{1.411186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452306in}{1.408523in}}{\pgfqpoint{1.451307in}{1.406138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.450318in}{1.403761in}}{\pgfqpoint{1.447682in}{1.400525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.446961in}{1.399684in}}{\pgfqpoint{1.443087in}{1.395680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439222in}{1.391676in}}{\pgfqpoint{1.432167in}{1.384482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460473in}{1.271257in}}%
\pgfpathlineto{\pgfqpoint{1.480843in}{1.271257in}}%
\pgfpathlineto{\pgfqpoint{1.480843in}{1.266347in}}%
\pgfpathlineto{\pgfqpoint{1.453455in}{1.266347in}}%
\pgfpathlineto{\pgfqpoint{1.453455in}{1.271257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.456775in}{1.274697in}}{\pgfqpoint{1.462507in}{1.280485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468249in}{1.286283in}}{\pgfqpoint{1.469720in}{1.287965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472521in}{1.291109in}}{\pgfqpoint{1.473631in}{1.293291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474750in}{1.295474in}}{\pgfqpoint{1.474750in}{1.297582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474750in}{1.301021in}}{\pgfqpoint{1.472336in}{1.303185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469923in}{1.305358in}}{\pgfqpoint{1.466049in}{1.305358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463303in}{1.305358in}}{\pgfqpoint{1.460251in}{1.304406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.457209in}{1.303453in}}{\pgfqpoint{1.453742in}{1.301511in}}%
\pgfpathlineto{\pgfqpoint{1.453742in}{1.307411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.457265in}{1.308825in}}{\pgfqpoint{1.460325in}{1.309547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463395in}{1.310268in}}{\pgfqpoint{1.465938in}{1.310268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472641in}{1.310268in}}{\pgfqpoint{1.476627in}{1.306911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480612in}{1.303564in}}{\pgfqpoint{1.480612in}{1.297961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480612in}{1.295298in}}{\pgfqpoint{1.479613in}{1.292912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.478624in}{1.290536in}}{\pgfqpoint{1.475989in}{1.287300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475267in}{1.286458in}}{\pgfqpoint{1.471393in}{1.282455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467528in}{1.278451in}}{\pgfqpoint{1.460473in}{1.271257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127123in}{0.974927in}}%
\pgfpathlineto{\pgfqpoint{1.152071in}{0.974927in}}%
\pgfpathlineto{\pgfqpoint{1.152071in}{0.968913in}}%
\pgfpathlineto{\pgfqpoint{1.118528in}{0.968913in}}%
\pgfpathlineto{\pgfqpoint{1.118528in}{0.974927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122593in}{0.979139in}}{\pgfqpoint{1.129614in}{0.986228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.136647in}{0.993329in}}{\pgfqpoint{1.138447in}{0.995390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.141879in}{0.999240in}}{\pgfqpoint{1.143238in}{1.001913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.144608in}{1.004585in}}{\pgfqpoint{1.144608in}{1.007167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.144608in}{1.011380in}}{\pgfqpoint{1.141652in}{1.014030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.138697in}{1.016691in}}{\pgfqpoint{1.133952in}{1.016691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.130588in}{1.016691in}}{\pgfqpoint{1.126851in}{1.015525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.123125in}{1.014358in}}{\pgfqpoint{1.118879in}{1.011980in}}%
\pgfpathlineto{\pgfqpoint{1.118879in}{1.019205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.123193in}{1.020938in}}{\pgfqpoint{1.126942in}{1.021821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.130701in}{1.022705in}}{\pgfqpoint{1.133816in}{1.022705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.142026in}{1.022705in}}{\pgfqpoint{1.146907in}{1.018594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.151788in}{1.014494in}}{\pgfqpoint{1.151788in}{1.007632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.151788in}{1.004370in}}{\pgfqpoint{1.150565in}{1.001449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.149353in}{0.998538in}}{\pgfqpoint{1.146125in}{0.994575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.145242in}{0.993544in}}{\pgfqpoint{1.140497in}{0.988640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.135763in}{0.983737in}}{\pgfqpoint{1.127123in}{0.974927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334766in}{1.009438in}}%
\pgfpathlineto{\pgfqpoint{1.363573in}{1.009438in}}%
\pgfpathlineto{\pgfqpoint{1.363573in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{1.324841in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{1.324841in}{1.009438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.329535in}{1.014302in}}{\pgfqpoint{1.337643in}{1.022488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.345763in}{1.030687in}}{\pgfqpoint{1.347842in}{1.033067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.351804in}{1.037513in}}{\pgfqpoint{1.353374in}{1.040599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354956in}{1.043685in}}{\pgfqpoint{1.354956in}{1.046666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354956in}{1.051531in}}{\pgfqpoint{1.351543in}{1.054591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.348130in}{1.057664in}}{\pgfqpoint{1.342651in}{1.057664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.338767in}{1.057664in}}{\pgfqpoint{1.334452in}{1.056317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.330150in}{1.054970in}}{\pgfqpoint{1.325246in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{1.325246in}{1.060567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.330228in}{1.062567in}}{\pgfqpoint{1.334557in}{1.063587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.338898in}{1.064607in}}{\pgfqpoint{1.342494in}{1.064607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.351974in}{1.064607in}}{\pgfqpoint{1.357610in}{1.059860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.363246in}{1.055127in}}{\pgfqpoint{1.363246in}{1.047202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.363246in}{1.043436in}}{\pgfqpoint{1.361834in}{1.040063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360435in}{1.036702in}}{\pgfqpoint{1.356708in}{1.032125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355688in}{1.030935in}}{\pgfqpoint{1.350209in}{1.025273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.344743in}{1.019611in}}{\pgfqpoint{1.334766in}{1.009438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488779in}{1.384482in}}%
\pgfpathlineto{\pgfqpoint{1.509149in}{1.384482in}}%
\pgfpathlineto{\pgfqpoint{1.509149in}{1.379573in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{1.379573in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{1.384482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.485081in}{1.387922in}}{\pgfqpoint{1.490814in}{1.393710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.496556in}{1.399508in}}{\pgfqpoint{1.498026in}{1.401191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500828in}{1.404334in}}{\pgfqpoint{1.501937in}{1.406517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.503056in}{1.408699in}}{\pgfqpoint{1.503056in}{1.410807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.503056in}{1.414247in}}{\pgfqpoint{1.500643in}{1.416410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498229in}{1.418583in}}{\pgfqpoint{1.494355in}{1.418583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491609in}{1.418583in}}{\pgfqpoint{1.488558in}{1.417631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.485515in}{1.416678in}}{\pgfqpoint{1.482048in}{1.414737in}}%
\pgfpathlineto{\pgfqpoint{1.482048in}{1.420636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.485571in}{1.422051in}}{\pgfqpoint{1.488631in}{1.422772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491701in}{1.423493in}}{\pgfqpoint{1.494244in}{1.423493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500948in}{1.423493in}}{\pgfqpoint{1.504933in}{1.420137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.508918in}{1.416789in}}{\pgfqpoint{1.508918in}{1.411186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.508918in}{1.408523in}}{\pgfqpoint{1.507920in}{1.406138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.506930in}{1.403761in}}{\pgfqpoint{1.504295in}{1.400525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.503574in}{1.399684in}}{\pgfqpoint{1.499699in}{1.395680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.495834in}{1.391676in}}{\pgfqpoint{1.488779in}{1.384482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538089in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.563037in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.563037in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{1.529493in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{1.529493in}{1.444602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533559in}{1.448814in}}{\pgfqpoint{1.540580in}{1.455904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.547613in}{1.463004in}}{\pgfqpoint{1.549413in}{1.465065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552845in}{1.468915in}}{\pgfqpoint{1.554203in}{1.471588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.555574in}{1.474261in}}{\pgfqpoint{1.555574in}{1.476843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.555574in}{1.481055in}}{\pgfqpoint{1.552618in}{1.483705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.549662in}{1.486367in}}{\pgfqpoint{1.544917in}{1.486367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541554in}{1.486367in}}{\pgfqpoint{1.537817in}{1.485200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534091in}{1.484034in}}{\pgfqpoint{1.529844in}{1.481656in}}%
\pgfpathlineto{\pgfqpoint{1.529844in}{1.488881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.534159in}{1.490613in}}{\pgfqpoint{1.537908in}{1.491497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541667in}{1.492380in}}{\pgfqpoint{1.544781in}{1.492380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.552992in}{1.492380in}}{\pgfqpoint{1.557873in}{1.488269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.562753in}{1.484170in}}{\pgfqpoint{1.562753in}{1.477307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.562753in}{1.474045in}}{\pgfqpoint{1.561530in}{1.471124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.560319in}{1.468213in}}{\pgfqpoint{1.557091in}{1.464250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.556208in}{1.463219in}}{\pgfqpoint{1.551463in}{1.458316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.546729in}{1.453412in}}{\pgfqpoint{1.538089in}{1.444602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738131in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{1.766938in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{1.766938in}{1.586312in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.586312in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.593256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.732900in}{1.598120in}}{\pgfqpoint{1.741008in}{1.606306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749128in}{1.614505in}}{\pgfqpoint{1.751207in}{1.616885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755169in}{1.621331in}}{\pgfqpoint{1.756739in}{1.624417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758321in}{1.627503in}}{\pgfqpoint{1.758321in}{1.630484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758321in}{1.635349in}}{\pgfqpoint{1.754908in}{1.638408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.751495in}{1.641481in}}{\pgfqpoint{1.746016in}{1.641481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742132in}{1.641481in}}{\pgfqpoint{1.737817in}{1.640135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.733515in}{1.638788in}}{\pgfqpoint{1.728611in}{1.636042in}}%
\pgfpathlineto{\pgfqpoint{1.728611in}{1.644384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.733593in}{1.646385in}}{\pgfqpoint{1.737922in}{1.647405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742263in}{1.648425in}}{\pgfqpoint{1.745859in}{1.648425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755339in}{1.648425in}}{\pgfqpoint{1.760975in}{1.643678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.766611in}{1.638945in}}{\pgfqpoint{1.766611in}{1.631020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.766611in}{1.627254in}}{\pgfqpoint{1.765199in}{1.623881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763800in}{1.620520in}}{\pgfqpoint{1.760073in}{1.615943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.759053in}{1.614753in}}{\pgfqpoint{1.753574in}{1.609091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748108in}{1.603429in}}{\pgfqpoint{1.738131in}{1.593256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665509in}{1.514747in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.514747in}}%
\pgfpathlineto{\pgfqpoint{1.697716in}{1.506983in}}%
\pgfpathlineto{\pgfqpoint{1.654412in}{1.506983in}}%
\pgfpathlineto{\pgfqpoint{1.654412in}{1.514747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.659661in}{1.520185in}}{\pgfqpoint{1.668725in}{1.529337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.677804in}{1.538504in}}{\pgfqpoint{1.680129in}{1.541165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684558in}{1.546136in}}{\pgfqpoint{1.686313in}{1.549586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.688082in}{1.553036in}}{\pgfqpoint{1.688082in}{1.556369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.688082in}{1.561808in}}{\pgfqpoint{1.684266in}{1.565229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.680450in}{1.568665in}}{\pgfqpoint{1.674324in}{1.568665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.669982in}{1.568665in}}{\pgfqpoint{1.665158in}{1.567159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660348in}{1.565653in}}{\pgfqpoint{1.654865in}{1.562583in}}%
\pgfpathlineto{\pgfqpoint{1.654865in}{1.571910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660436in}{1.574147in}}{\pgfqpoint{1.665275in}{1.575288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670129in}{1.576428in}}{\pgfqpoint{1.674149in}{1.576428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684748in}{1.576428in}}{\pgfqpoint{1.691050in}{1.571121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697351in}{1.565829in}}{\pgfqpoint{1.697351in}{1.556969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697351in}{1.552758in}}{\pgfqpoint{1.695772in}{1.548986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694208in}{1.545229in}}{\pgfqpoint{1.690041in}{1.540112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.688901in}{1.538782in}}{\pgfqpoint{1.682775in}{1.532451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.676664in}{1.526121in}}{\pgfqpoint{1.665509in}{1.514747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755822in}{1.607409in}}%
\pgfpathlineto{\pgfqpoint{1.784630in}{1.607409in}}%
\pgfpathlineto{\pgfqpoint{1.784630in}{1.600465in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.600465in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.607409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750592in}{1.612273in}}{\pgfqpoint{1.758699in}{1.620459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.766820in}{1.628658in}}{\pgfqpoint{1.768899in}{1.631038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772861in}{1.635484in}}{\pgfqpoint{1.774430in}{1.638570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776012in}{1.641656in}}{\pgfqpoint{1.776012in}{1.644637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776012in}{1.649502in}}{\pgfqpoint{1.772599in}{1.652562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.769186in}{1.655635in}}{\pgfqpoint{1.763707in}{1.655635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.759824in}{1.655635in}}{\pgfqpoint{1.755509in}{1.654288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.751206in}{1.652941in}}{\pgfqpoint{1.746303in}{1.650195in}}%
\pgfpathlineto{\pgfqpoint{1.746303in}{1.658538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.751285in}{1.660538in}}{\pgfqpoint{1.755613in}{1.661558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.759954in}{1.662578in}}{\pgfqpoint{1.763551in}{1.662578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773031in}{1.662578in}}{\pgfqpoint{1.778667in}{1.657831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784303in}{1.653098in}}{\pgfqpoint{1.784303in}{1.645173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784303in}{1.641407in}}{\pgfqpoint{1.782891in}{1.638034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.781491in}{1.634673in}}{\pgfqpoint{1.777765in}{1.630096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776745in}{1.628906in}}{\pgfqpoint{1.771266in}{1.623244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.765800in}{1.617582in}}{\pgfqpoint{1.755822in}{1.607409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612972in}{1.402427in}}%
\pgfpathlineto{\pgfqpoint{1.645180in}{1.402427in}}%
\pgfpathlineto{\pgfqpoint{1.645180in}{1.394664in}}%
\pgfpathlineto{\pgfqpoint{1.601876in}{1.394664in}}%
\pgfpathlineto{\pgfqpoint{1.601876in}{1.402427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607124in}{1.407866in}}{\pgfqpoint{1.616189in}{1.417018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625268in}{1.426184in}}{\pgfqpoint{1.627592in}{1.428845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.632022in}{1.433816in}}{\pgfqpoint{1.633776in}{1.437266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635545in}{1.440717in}}{\pgfqpoint{1.635545in}{1.444050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635545in}{1.449489in}}{\pgfqpoint{1.631729in}{1.452910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.627914in}{1.456345in}}{\pgfqpoint{1.621788in}{1.456345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.617446in}{1.456345in}}{\pgfqpoint{1.612621in}{1.454839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607811in}{1.453334in}}{\pgfqpoint{1.602329in}{1.450263in}}%
\pgfpathlineto{\pgfqpoint{1.602329in}{1.459591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607899in}{1.461828in}}{\pgfqpoint{1.612738in}{1.462968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.617592in}{1.464108in}}{\pgfqpoint{1.621613in}{1.464108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.632212in}{1.464108in}}{\pgfqpoint{1.638513in}{1.458801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644814in}{1.453509in}}{\pgfqpoint{1.644814in}{1.444649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644814in}{1.440439in}}{\pgfqpoint{1.643235in}{1.436667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.641671in}{1.432910in}}{\pgfqpoint{1.637504in}{1.427793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.636364in}{1.426462in}}{\pgfqpoint{1.630238in}{1.420132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.624127in}{1.413801in}}{\pgfqpoint{1.612972in}{1.402427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328550in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{1.360758in}{1.121628in}}%
\pgfpathlineto{\pgfqpoint{1.360758in}{1.113865in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{1.113865in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{1.121628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.322702in}{1.127067in}}{\pgfqpoint{1.331767in}{1.136219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.340846in}{1.145386in}}{\pgfqpoint{1.343170in}{1.148047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347600in}{1.153017in}}{\pgfqpoint{1.349354in}{1.156468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.351123in}{1.159918in}}{\pgfqpoint{1.351123in}{1.163251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.351123in}{1.168690in}}{\pgfqpoint{1.347308in}{1.172111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.343492in}{1.175547in}}{\pgfqpoint{1.337366in}{1.175547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.333024in}{1.175547in}}{\pgfqpoint{1.328199in}{1.174041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.323389in}{1.172535in}}{\pgfqpoint{1.317907in}{1.169465in}}%
\pgfpathlineto{\pgfqpoint{1.317907in}{1.178792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.323477in}{1.181029in}}{\pgfqpoint{1.328316in}{1.182169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.333170in}{1.183310in}}{\pgfqpoint{1.337191in}{1.183310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347790in}{1.183310in}}{\pgfqpoint{1.354091in}{1.178003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360392in}{1.172710in}}{\pgfqpoint{1.360392in}{1.163851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360392in}{1.159640in}}{\pgfqpoint{1.358813in}{1.155868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.357249in}{1.152111in}}{\pgfqpoint{1.353082in}{1.146994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.351942in}{1.145664in}}{\pgfqpoint{1.345816in}{1.139333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.339705in}{1.133003in}}{\pgfqpoint{1.328550in}{1.121628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051639in}{0.723315in}}%
\pgfpathlineto{\pgfqpoint{1.076587in}{0.723315in}}%
\pgfpathlineto{\pgfqpoint{1.076587in}{0.717301in}}%
\pgfpathlineto{\pgfqpoint{1.043044in}{0.717301in}}%
\pgfpathlineto{\pgfqpoint{1.043044in}{0.723315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047110in}{0.727527in}}{\pgfqpoint{1.054131in}{0.734617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061163in}{0.741717in}}{\pgfqpoint{1.062964in}{0.743778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.066395in}{0.747629in}}{\pgfqpoint{1.067754in}{0.750301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069124in}{0.752974in}}{\pgfqpoint{1.069124in}{0.755556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069124in}{0.759768in}}{\pgfqpoint{1.066169in}{0.762418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.063213in}{0.765080in}}{\pgfqpoint{1.058468in}{0.765080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055105in}{0.765080in}}{\pgfqpoint{1.051368in}{0.763913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047642in}{0.762747in}}{\pgfqpoint{1.043395in}{0.760369in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{0.767594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047710in}{0.769326in}}{\pgfqpoint{1.051458in}{0.770210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055218in}{0.771093in}}{\pgfqpoint{1.058332in}{0.771093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.066542in}{0.771093in}}{\pgfqpoint{1.071423in}{0.766982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076304in}{0.762883in}}{\pgfqpoint{1.076304in}{0.756020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076304in}{0.752759in}}{\pgfqpoint{1.075081in}{0.749837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.073869in}{0.746926in}}{\pgfqpoint{1.070642in}{0.742963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069759in}{0.741932in}}{\pgfqpoint{1.065014in}{0.737029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.060280in}{0.732125in}}{\pgfqpoint{1.051639in}{0.723315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072932in}{0.935134in}}%
\pgfpathlineto{\pgfqpoint{1.101740in}{0.935134in}}%
\pgfpathlineto{\pgfqpoint{1.101740in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.935134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.067702in}{0.939998in}}{\pgfqpoint{1.075809in}{0.948184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.083930in}{0.956383in}}{\pgfqpoint{1.086009in}{0.958763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.089971in}{0.963209in}}{\pgfqpoint{1.091540in}{0.966295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.093122in}{0.969381in}}{\pgfqpoint{1.093122in}{0.972362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.093122in}{0.977227in}}{\pgfqpoint{1.089709in}{0.980287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.086296in}{0.983359in}}{\pgfqpoint{1.080817in}{0.983359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.076934in}{0.983359in}}{\pgfqpoint{1.072619in}{0.982013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.068316in}{0.980666in}}{\pgfqpoint{1.063413in}{0.977920in}}%
\pgfpathlineto{\pgfqpoint{1.063413in}{0.986262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.068395in}{0.988263in}}{\pgfqpoint{1.072723in}{0.989283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077065in}{0.990303in}}{\pgfqpoint{1.080661in}{0.990303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.090141in}{0.990303in}}{\pgfqpoint{1.095777in}{0.985556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.101413in}{0.980823in}}{\pgfqpoint{1.101413in}{0.972898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.101413in}{0.969132in}}{\pgfqpoint{1.100001in}{0.965759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.098601in}{0.962398in}}{\pgfqpoint{1.094875in}{0.957821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.093855in}{0.956631in}}{\pgfqpoint{1.088376in}{0.950969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082910in}{0.945307in}}{\pgfqpoint{1.072932in}{0.935134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129274in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{1.161481in}{1.014227in}}%
\pgfpathlineto{\pgfqpoint{1.118177in}{1.014227in}}%
\pgfpathlineto{\pgfqpoint{1.118177in}{1.021990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.123426in}{1.027429in}}{\pgfqpoint{1.132490in}{1.036581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.141569in}{1.045748in}}{\pgfqpoint{1.143894in}{1.048408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.148323in}{1.053379in}}{\pgfqpoint{1.150078in}{1.056829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.151847in}{1.060280in}}{\pgfqpoint{1.151847in}{1.063613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.151847in}{1.069052in}}{\pgfqpoint{1.148031in}{1.072473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.144215in}{1.075908in}}{\pgfqpoint{1.138090in}{1.075908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.133747in}{1.075908in}}{\pgfqpoint{1.128923in}{1.074403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.124113in}{1.072897in}}{\pgfqpoint{1.118631in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{1.118631in}{1.079154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.124201in}{1.081391in}}{\pgfqpoint{1.129040in}{1.082531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.133894in}{1.083672in}}{\pgfqpoint{1.137914in}{1.083672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.148514in}{1.083672in}}{\pgfqpoint{1.154815in}{1.078365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.161116in}{1.073072in}}{\pgfqpoint{1.161116in}{1.064212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.161116in}{1.060002in}}{\pgfqpoint{1.159537in}{1.056230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.157973in}{1.052473in}}{\pgfqpoint{1.153806in}{1.047356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.152666in}{1.046025in}}{\pgfqpoint{1.146540in}{1.039695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.140429in}{1.033365in}}{\pgfqpoint{1.129274in}{1.021990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179899in}{1.205081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184009in}{1.204201in}}{\pgfqpoint{1.186313in}{1.201415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.188627in}{1.198639in}}{\pgfqpoint{1.188627in}{1.194556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.188627in}{1.188296in}}{\pgfqpoint{1.184317in}{1.184858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.180008in}{1.181428in}}{\pgfqpoint{1.172069in}{1.181428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.169411in}{1.181428in}}{\pgfqpoint{1.166589in}{1.181955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163768in}{1.182481in}}{\pgfqpoint{1.160765in}{1.183533in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{1.189058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.163142in}{1.187670in}}{\pgfqpoint{1.165973in}{1.186963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.168812in}{1.186255in}}{\pgfqpoint{1.171906in}{1.186255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.177286in}{1.186255in}}{\pgfqpoint{1.180108in}{1.188378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.182929in}{1.190501in}}{\pgfqpoint{1.182929in}{1.194556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.182929in}{1.198303in}}{\pgfqpoint{1.180307in}{1.200408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.177685in}{1.202522in}}{\pgfqpoint{1.173013in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{1.168077in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{1.168077in}{1.207231in}}%
\pgfpathlineto{\pgfqpoint{1.173240in}{1.207231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.177458in}{1.207231in}}{\pgfqpoint{1.179699in}{1.208918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.181940in}{1.210606in}}{\pgfqpoint{1.181940in}{1.213781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.181940in}{1.217038in}}{\pgfqpoint{1.179627in}{1.218780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.177322in}{1.220531in}}{\pgfqpoint{1.173013in}{1.220531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170654in}{1.220531in}}{\pgfqpoint{1.167959in}{1.220014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.165265in}{1.219506in}}{\pgfqpoint{1.162035in}{1.218436in}}%
\pgfpathlineto{\pgfqpoint{1.162035in}{1.223534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.165301in}{1.224442in}}{\pgfqpoint{1.168150in}{1.224895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170999in}{1.225349in}}{\pgfqpoint{1.173521in}{1.225349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.180044in}{1.225349in}}{\pgfqpoint{1.183836in}{1.222382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.187638in}{1.219424in}}{\pgfqpoint{1.187638in}{1.214380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.187638in}{1.210860in}}{\pgfqpoint{1.185624in}{1.208437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.183610in}{1.206015in}}{\pgfqpoint{1.179899in}{1.205081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264818in}{1.167339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.268928in}{1.166459in}}{\pgfqpoint{1.271232in}{1.163674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273546in}{1.160897in}}{\pgfqpoint{1.273546in}{1.156815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273546in}{1.150555in}}{\pgfqpoint{1.269236in}{1.147116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.264927in}{1.143687in}}{\pgfqpoint{1.256988in}{1.143687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.254330in}{1.143687in}}{\pgfqpoint{1.251508in}{1.144213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.248687in}{1.144739in}}{\pgfqpoint{1.245684in}{1.145791in}}%
\pgfpathlineto{\pgfqpoint{1.245684in}{1.151317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.248061in}{1.149929in}}{\pgfqpoint{1.250891in}{1.149221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.253731in}{1.148513in}}{\pgfqpoint{1.256825in}{1.148513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.262205in}{1.148513in}}{\pgfqpoint{1.265027in}{1.150636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267848in}{1.152759in}}{\pgfqpoint{1.267848in}{1.156815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267848in}{1.160562in}}{\pgfqpoint{1.265226in}{1.162666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.262604in}{1.164780in}}{\pgfqpoint{1.257932in}{1.164780in}}%
\pgfpathlineto{\pgfqpoint{1.252996in}{1.164780in}}%
\pgfpathlineto{\pgfqpoint{1.252996in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{1.258159in}{1.169489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.262377in}{1.169489in}}{\pgfqpoint{1.264618in}{1.171177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.266859in}{1.172864in}}{\pgfqpoint{1.266859in}{1.176039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.266859in}{1.179297in}}{\pgfqpoint{1.264546in}{1.181039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.262241in}{1.182790in}}{\pgfqpoint{1.257932in}{1.182790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255573in}{1.182790in}}{\pgfqpoint{1.252878in}{1.182272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250184in}{1.181764in}}{\pgfqpoint{1.246954in}{1.180694in}}%
\pgfpathlineto{\pgfqpoint{1.246954in}{1.185793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.250220in}{1.186700in}}{\pgfqpoint{1.253069in}{1.187153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255918in}{1.187607in}}{\pgfqpoint{1.258440in}{1.187607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.264963in}{1.187607in}}{\pgfqpoint{1.268755in}{1.184640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272557in}{1.181683in}}{\pgfqpoint{1.272557in}{1.176638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272557in}{1.173118in}}{\pgfqpoint{1.270543in}{1.170696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.268529in}{1.168273in}}{\pgfqpoint{1.264818in}{1.167339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471618in}{1.268131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476652in}{1.267053in}}{\pgfqpoint{1.479474in}{1.263642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.482308in}{1.260242in}}{\pgfqpoint{1.482308in}{1.255241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.482308in}{1.247574in}}{\pgfqpoint{1.477030in}{1.243363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.471752in}{1.239163in}}{\pgfqpoint{1.462029in}{1.239163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.458773in}{1.239163in}}{\pgfqpoint{1.455318in}{1.239807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451862in}{1.240452in}}{\pgfqpoint{1.448184in}{1.241741in}}%
\pgfpathlineto{\pgfqpoint{1.448184in}{1.248508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.451095in}{1.246808in}}{\pgfqpoint{1.454562in}{1.245941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.458040in}{1.245074in}}{\pgfqpoint{1.461829in}{1.245074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468418in}{1.245074in}}{\pgfqpoint{1.471874in}{1.247674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475330in}{1.250274in}}{\pgfqpoint{1.475330in}{1.255241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475330in}{1.259830in}}{\pgfqpoint{1.472118in}{1.262408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468907in}{1.264997in}}{\pgfqpoint{1.463185in}{1.264997in}}%
\pgfpathlineto{\pgfqpoint{1.457140in}{1.264997in}}%
\pgfpathlineto{\pgfqpoint{1.457140in}{1.270764in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.270764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468629in}{1.270764in}}{\pgfqpoint{1.471374in}{1.272831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474118in}{1.274898in}}{\pgfqpoint{1.474118in}{1.278787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474118in}{1.282776in}}{\pgfqpoint{1.471285in}{1.284909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468463in}{1.287054in}}{\pgfqpoint{1.463185in}{1.287054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.460296in}{1.287054in}}{\pgfqpoint{1.456995in}{1.286421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453695in}{1.285798in}}{\pgfqpoint{1.449739in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{1.449739in}{1.290732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453740in}{1.291843in}}{\pgfqpoint{1.457229in}{1.292399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.460718in}{1.292954in}}{\pgfqpoint{1.463807in}{1.292954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.471796in}{1.292954in}}{\pgfqpoint{1.476441in}{1.289321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.481097in}{1.285698in}}{\pgfqpoint{1.481097in}{1.279520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.481097in}{1.275209in}}{\pgfqpoint{1.478630in}{1.272242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476163in}{1.269275in}}{\pgfqpoint{1.471618in}{1.268131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731406in}{1.590276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.737218in}{1.589031in}}{\pgfqpoint{1.740477in}{1.585092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.743749in}{1.581166in}}{\pgfqpoint{1.743749in}{1.575392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.743749in}{1.566539in}}{\pgfqpoint{1.737655in}{1.561676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731560in}{1.556826in}}{\pgfqpoint{1.720333in}{1.556826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716574in}{1.556826in}}{\pgfqpoint{1.712584in}{1.557570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708593in}{1.558315in}}{\pgfqpoint{1.704346in}{1.559803in}}%
\pgfpathlineto{\pgfqpoint{1.704346in}{1.567617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707708in}{1.565654in}}{\pgfqpoint{1.711711in}{1.564653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.715727in}{1.563652in}}{\pgfqpoint{1.720102in}{1.563652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.727711in}{1.563652in}}{\pgfqpoint{1.731701in}{1.566655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735691in}{1.569657in}}{\pgfqpoint{1.735691in}{1.575392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735691in}{1.580691in}}{\pgfqpoint{1.731983in}{1.583668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.728275in}{1.586657in}}{\pgfqpoint{1.721668in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{1.593317in}}%
\pgfpathlineto{\pgfqpoint{1.721988in}{1.593317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.727955in}{1.593317in}}{\pgfqpoint{1.731124in}{1.595703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.734293in}{1.598090in}}{\pgfqpoint{1.734293in}{1.602580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.734293in}{1.607186in}}{\pgfqpoint{1.731021in}{1.609650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.727762in}{1.612126in}}{\pgfqpoint{1.721668in}{1.612126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718332in}{1.612126in}}{\pgfqpoint{1.714521in}{1.611395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710710in}{1.610676in}}{\pgfqpoint{1.706143in}{1.609162in}}%
\pgfpathlineto{\pgfqpoint{1.706143in}{1.616373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710762in}{1.617656in}}{\pgfqpoint{1.714790in}{1.618298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718819in}{1.618939in}}{\pgfqpoint{1.722386in}{1.618939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731611in}{1.618939in}}{\pgfqpoint{1.736975in}{1.614744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742351in}{1.610561in}}{\pgfqpoint{1.742351in}{1.603427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742351in}{1.598449in}}{\pgfqpoint{1.739502in}{1.595023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736654in}{1.591597in}}{\pgfqpoint{1.731406in}{1.590276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170464in}{1.101291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.174573in}{1.100411in}}{\pgfqpoint{1.176878in}{1.097625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.179191in}{1.094849in}}{\pgfqpoint{1.179191in}{1.090767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.179191in}{1.084506in}}{\pgfqpoint{1.174882in}{1.081068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170572in}{1.077638in}}{\pgfqpoint{1.162634in}{1.077638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.159976in}{1.077638in}}{\pgfqpoint{1.157154in}{1.078165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.154332in}{1.078691in}}{\pgfqpoint{1.151329in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{1.151329in}{1.085269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.153706in}{1.083880in}}{\pgfqpoint{1.156537in}{1.083173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.159377in}{1.082465in}}{\pgfqpoint{1.162471in}{1.082465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.167851in}{1.082465in}}{\pgfqpoint{1.170672in}{1.084588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.173494in}{1.086711in}}{\pgfqpoint{1.173494in}{1.090767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.173494in}{1.094514in}}{\pgfqpoint{1.170872in}{1.096618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.168250in}{1.098732in}}{\pgfqpoint{1.163577in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{1.158642in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{1.158642in}{1.103441in}}%
\pgfpathlineto{\pgfqpoint{1.163804in}{1.103441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.168023in}{1.103441in}}{\pgfqpoint{1.170264in}{1.105128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.172505in}{1.106816in}}{\pgfqpoint{1.172505in}{1.109991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.172505in}{1.113248in}}{\pgfqpoint{1.170191in}{1.114990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.167887in}{1.116741in}}{\pgfqpoint{1.163577in}{1.116741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.161219in}{1.116741in}}{\pgfqpoint{1.158524in}{1.116224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.155829in}{1.115716in}}{\pgfqpoint{1.152600in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{1.152600in}{1.119744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.155866in}{1.120652in}}{\pgfqpoint{1.158714in}{1.121105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.161563in}{1.121559in}}{\pgfqpoint{1.164085in}{1.121559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170609in}{1.121559in}}{\pgfqpoint{1.174401in}{1.118592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.178202in}{1.115635in}}{\pgfqpoint{1.178202in}{1.110590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.178202in}{1.107070in}}{\pgfqpoint{1.176188in}{1.104648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.174174in}{1.102225in}}{\pgfqpoint{1.170464in}{1.101291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753051in}{1.631570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758084in}{1.630492in}}{\pgfqpoint{1.760907in}{1.627081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763740in}{1.623681in}}{\pgfqpoint{1.763740in}{1.618681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763740in}{1.611013in}}{\pgfqpoint{1.758462in}{1.606802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.753184in}{1.602602in}}{\pgfqpoint{1.743461in}{1.602602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740206in}{1.602602in}}{\pgfqpoint{1.736750in}{1.603246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.733294in}{1.603891in}}{\pgfqpoint{1.729616in}{1.605180in}}%
\pgfpathlineto{\pgfqpoint{1.729616in}{1.611947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.732527in}{1.610247in}}{\pgfqpoint{1.735994in}{1.609380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.739472in}{1.608513in}}{\pgfqpoint{1.743261in}{1.608513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749851in}{1.608513in}}{\pgfqpoint{1.753306in}{1.611113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756762in}{1.613714in}}{\pgfqpoint{1.756762in}{1.618681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756762in}{1.623270in}}{\pgfqpoint{1.753551in}{1.625848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750339in}{1.628437in}}{\pgfqpoint{1.744617in}{1.628437in}}%
\pgfpathlineto{\pgfqpoint{1.738572in}{1.628437in}}%
\pgfpathlineto{\pgfqpoint{1.738572in}{1.634203in}}%
\pgfpathlineto{\pgfqpoint{1.744895in}{1.634203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750062in}{1.634203in}}{\pgfqpoint{1.752806in}{1.636270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755551in}{1.638337in}}{\pgfqpoint{1.755551in}{1.642226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755551in}{1.646215in}}{\pgfqpoint{1.752717in}{1.648349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749895in}{1.650493in}}{\pgfqpoint{1.744617in}{1.650493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.741728in}{1.650493in}}{\pgfqpoint{1.738428in}{1.649860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735128in}{1.649238in}}{\pgfqpoint{1.731172in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{1.654171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735172in}{1.655282in}}{\pgfqpoint{1.738661in}{1.655838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742150in}{1.656393in}}{\pgfqpoint{1.745239in}{1.656393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.753228in}{1.656393in}}{\pgfqpoint{1.757873in}{1.652760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762529in}{1.649138in}}{\pgfqpoint{1.762529in}{1.642959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762529in}{1.638648in}}{\pgfqpoint{1.760062in}{1.635681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.757595in}{1.632715in}}{\pgfqpoint{1.753051in}{1.631570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979676in}{1.861545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985488in}{1.860300in}}{\pgfqpoint{1.988747in}{1.856361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992019in}{1.852435in}}{\pgfqpoint{1.992019in}{1.846661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992019in}{1.837808in}}{\pgfqpoint{1.985925in}{1.832945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979830in}{1.828095in}}{\pgfqpoint{1.968603in}{1.828095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964844in}{1.828095in}}{\pgfqpoint{1.960854in}{1.828839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956863in}{1.829584in}}{\pgfqpoint{1.952616in}{1.831072in}}%
\pgfpathlineto{\pgfqpoint{1.952616in}{1.838886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955978in}{1.836923in}}{\pgfqpoint{1.959981in}{1.835922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963997in}{1.834921in}}{\pgfqpoint{1.968372in}{1.834921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.975981in}{1.834921in}}{\pgfqpoint{1.979971in}{1.837923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.983962in}{1.840926in}}{\pgfqpoint{1.983962in}{1.846661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.983962in}{1.851960in}}{\pgfqpoint{1.980253in}{1.854937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976545in}{1.857926in}}{\pgfqpoint{1.969938in}{1.857926in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{1.857926in}}%
\pgfpathlineto{\pgfqpoint{1.962958in}{1.864585in}}%
\pgfpathlineto{\pgfqpoint{1.970258in}{1.864585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976225in}{1.864585in}}{\pgfqpoint{1.979394in}{1.866972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982563in}{1.869358in}}{\pgfqpoint{1.982563in}{1.873849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982563in}{1.878455in}}{\pgfqpoint{1.979291in}{1.880919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976032in}{1.883395in}}{\pgfqpoint{1.969938in}{1.883395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966602in}{1.883395in}}{\pgfqpoint{1.962791in}{1.882664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958980in}{1.881945in}}{\pgfqpoint{1.954413in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{1.954413in}{1.887642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959032in}{1.888925in}}{\pgfqpoint{1.963060in}{1.889567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967089in}{1.890208in}}{\pgfqpoint{1.970656in}{1.890208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979881in}{1.890208in}}{\pgfqpoint{1.985245in}{1.886013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990621in}{1.881830in}}{\pgfqpoint{1.990621in}{1.874696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990621in}{1.869718in}}{\pgfqpoint{1.987772in}{1.866292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.984924in}{1.862866in}}{\pgfqpoint{1.979676in}{1.861545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987263in}{1.859117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993762in}{1.857726in}}{\pgfqpoint{1.997405in}{1.853322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.001063in}{1.848932in}}{\pgfqpoint{2.001063in}{1.842477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.001063in}{1.832579in}}{\pgfqpoint{1.994249in}{1.827142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987435in}{1.821720in}}{\pgfqpoint{1.974883in}{1.821720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970680in}{1.821720in}}{\pgfqpoint{1.966219in}{1.822552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.961758in}{1.823384in}}{\pgfqpoint{1.957010in}{1.825048in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{1.833784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.960768in}{1.831589in}}{\pgfqpoint{1.965244in}{1.830470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969734in}{1.829351in}}{\pgfqpoint{1.974625in}{1.829351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.983132in}{1.829351in}}{\pgfqpoint{1.987593in}{1.832708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992055in}{1.836065in}}{\pgfqpoint{1.992055in}{1.842477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992055in}{1.848401in}}{\pgfqpoint{1.987909in}{1.851729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.983763in}{1.855072in}}{\pgfqpoint{1.976375in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{1.862517in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{1.862517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.983404in}{1.862517in}}{\pgfqpoint{1.986948in}{1.865185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990491in}{1.867853in}}{\pgfqpoint{1.990491in}{1.872874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990491in}{1.878024in}}{\pgfqpoint{1.986833in}{1.880778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.983189in}{1.883547in}}{\pgfqpoint{1.976375in}{1.883547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.972646in}{1.883547in}}{\pgfqpoint{1.968385in}{1.882729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964125in}{1.881926in}}{\pgfqpoint{1.959018in}{1.880233in}}%
\pgfpathlineto{\pgfqpoint{1.959018in}{1.888295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964182in}{1.889730in}}{\pgfqpoint{1.968686in}{1.890447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.973191in}{1.891164in}}{\pgfqpoint{1.977179in}{1.891164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987493in}{1.891164in}}{\pgfqpoint{1.993489in}{1.886473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999500in}{1.881797in}}{\pgfqpoint{1.999500in}{1.873821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999500in}{1.868255in}}{\pgfqpoint{1.996315in}{1.864425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993130in}{1.860595in}}{\pgfqpoint{1.987263in}{1.859117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977907in}{1.856237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.983719in}{1.854993in}}{\pgfqpoint{1.986978in}{1.851054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990250in}{1.847127in}}{\pgfqpoint{1.990250in}{1.841354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990250in}{1.832500in}}{\pgfqpoint{1.984155in}{1.827638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978061in}{1.822788in}}{\pgfqpoint{1.966834in}{1.822788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963075in}{1.822788in}}{\pgfqpoint{1.959084in}{1.823532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955094in}{1.824276in}}{\pgfqpoint{1.950847in}{1.825764in}}%
\pgfpathlineto{\pgfqpoint{1.950847in}{1.833578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954209in}{1.831615in}}{\pgfqpoint{1.958212in}{1.830614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962228in}{1.829614in}}{\pgfqpoint{1.966603in}{1.829614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974212in}{1.829614in}}{\pgfqpoint{1.978202in}{1.832616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982192in}{1.835618in}}{\pgfqpoint{1.982192in}{1.841354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982192in}{1.846653in}}{\pgfqpoint{1.978484in}{1.849629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974776in}{1.852619in}}{\pgfqpoint{1.968169in}{1.852619in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.852619in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{1.859278in}}%
\pgfpathlineto{\pgfqpoint{1.968489in}{1.859278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974456in}{1.859278in}}{\pgfqpoint{1.977625in}{1.861664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980794in}{1.864051in}}{\pgfqpoint{1.980794in}{1.868542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980794in}{1.873148in}}{\pgfqpoint{1.977522in}{1.875611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974263in}{1.878088in}}{\pgfqpoint{1.968169in}{1.878088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964833in}{1.878088in}}{\pgfqpoint{1.961022in}{1.877356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957211in}{1.876638in}}{\pgfqpoint{1.952643in}{1.875124in}}%
\pgfpathlineto{\pgfqpoint{1.952643in}{1.882335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957262in}{1.883618in}}{\pgfqpoint{1.961291in}{1.884259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965320in}{1.884901in}}{\pgfqpoint{1.968887in}{1.884901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978112in}{1.884901in}}{\pgfqpoint{1.983475in}{1.880705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988851in}{1.876522in}}{\pgfqpoint{1.988851in}{1.869389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988851in}{1.864410in}}{\pgfqpoint{1.986003in}{1.860984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.983155in}{1.857559in}}{\pgfqpoint{1.977907in}{1.856237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940645in}{1.826508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947143in}{1.825117in}}{\pgfqpoint{1.950787in}{1.820713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954445in}{1.816323in}}{\pgfqpoint{1.954445in}{1.809868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954445in}{1.799970in}}{\pgfqpoint{1.947631in}{1.794533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.940817in}{1.789111in}}{\pgfqpoint{1.928265in}{1.789111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.924062in}{1.789111in}}{\pgfqpoint{1.919600in}{1.789943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.915139in}{1.790775in}}{\pgfqpoint{1.910391in}{1.792439in}}%
\pgfpathlineto{\pgfqpoint{1.910391in}{1.801175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914149in}{1.798980in}}{\pgfqpoint{1.918625in}{1.797861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.923115in}{1.796742in}}{\pgfqpoint{1.928007in}{1.796742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.936513in}{1.796742in}}{\pgfqpoint{1.940975in}{1.800099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945436in}{1.803456in}}{\pgfqpoint{1.945436in}{1.809868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945436in}{1.815793in}}{\pgfqpoint{1.941290in}{1.819121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937144in}{1.822463in}}{\pgfqpoint{1.929757in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{1.921953in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{1.921953in}{1.829908in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.829908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.936786in}{1.829908in}}{\pgfqpoint{1.940329in}{1.832576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943872in}{1.835244in}}{\pgfqpoint{1.943872in}{1.840265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943872in}{1.845415in}}{\pgfqpoint{1.940214in}{1.848169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.936571in}{1.850938in}}{\pgfqpoint{1.929757in}{1.850938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926027in}{1.850938in}}{\pgfqpoint{1.921767in}{1.850120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917506in}{1.849317in}}{\pgfqpoint{1.912399in}{1.847624in}}%
\pgfpathlineto{\pgfqpoint{1.912399in}{1.855686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917563in}{1.857121in}}{\pgfqpoint{1.922068in}{1.857838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926572in}{1.858555in}}{\pgfqpoint{1.930560in}{1.858555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.940874in}{1.858555in}}{\pgfqpoint{1.946870in}{1.853864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952881in}{1.849188in}}{\pgfqpoint{1.952881in}{1.841212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952881in}{1.835646in}}{\pgfqpoint{1.949696in}{1.831816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.946512in}{1.827986in}}{\pgfqpoint{1.940645in}{1.826508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912867in}{1.776025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.919365in}{1.774633in}}{\pgfqpoint{1.923009in}{1.770229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926667in}{1.765840in}}{\pgfqpoint{1.926667in}{1.759385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926667in}{1.749487in}}{\pgfqpoint{1.919853in}{1.744050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913039in}{1.738627in}}{\pgfqpoint{1.900487in}{1.738627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896284in}{1.738627in}}{\pgfqpoint{1.891822in}{1.739459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.887361in}{1.740291in}}{\pgfqpoint{1.882613in}{1.741955in}}%
\pgfpathlineto{\pgfqpoint{1.882613in}{1.750692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.886371in}{1.748497in}}{\pgfqpoint{1.890847in}{1.747378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.895337in}{1.746259in}}{\pgfqpoint{1.900229in}{1.746259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908735in}{1.746259in}}{\pgfqpoint{1.913197in}{1.749616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917658in}{1.752972in}}{\pgfqpoint{1.917658in}{1.759385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917658in}{1.765309in}}{\pgfqpoint{1.913512in}{1.768637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909367in}{1.771980in}}{\pgfqpoint{1.901979in}{1.771980in}}%
\pgfpathlineto{\pgfqpoint{1.894175in}{1.771980in}}%
\pgfpathlineto{\pgfqpoint{1.894175in}{1.779425in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{1.779425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909008in}{1.779425in}}{\pgfqpoint{1.912551in}{1.782093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916094in}{1.784761in}}{\pgfqpoint{1.916094in}{1.789782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916094in}{1.794932in}}{\pgfqpoint{1.912436in}{1.797686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908793in}{1.800455in}}{\pgfqpoint{1.901979in}{1.800455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.898249in}{1.800455in}}{\pgfqpoint{1.893989in}{1.799637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889728in}{1.798834in}}{\pgfqpoint{1.884621in}{1.797141in}}%
\pgfpathlineto{\pgfqpoint{1.884621in}{1.805203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889785in}{1.806637in}}{\pgfqpoint{1.894290in}{1.807355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.898794in}{1.808072in}}{\pgfqpoint{1.902782in}{1.808072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913096in}{1.808072in}}{\pgfqpoint{1.919092in}{1.803381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925103in}{1.798704in}}{\pgfqpoint{1.925103in}{1.790729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925103in}{1.785163in}}{\pgfqpoint{1.921918in}{1.781333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.918734in}{1.777502in}}{\pgfqpoint{1.912867in}{1.776025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356063in}{1.210353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.361097in}{1.209276in}}{\pgfqpoint{1.363919in}{1.205864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.366753in}{1.202464in}}{\pgfqpoint{1.366753in}{1.197464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.366753in}{1.189797in}}{\pgfqpoint{1.361475in}{1.185586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.356197in}{1.181385in}}{\pgfqpoint{1.346474in}{1.181385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.343218in}{1.181385in}}{\pgfqpoint{1.339762in}{1.182030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336307in}{1.182674in}}{\pgfqpoint{1.332629in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{1.332629in}{1.190730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.335540in}{1.189030in}}{\pgfqpoint{1.339007in}{1.188163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.342485in}{1.187297in}}{\pgfqpoint{1.346274in}{1.187297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.352863in}{1.187297in}}{\pgfqpoint{1.356319in}{1.189897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.359775in}{1.192497in}}{\pgfqpoint{1.359775in}{1.197464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.359775in}{1.202053in}}{\pgfqpoint{1.356563in}{1.204631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353352in}{1.207220in}}{\pgfqpoint{1.347630in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{1.341585in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{1.341585in}{1.212987in}}%
\pgfpathlineto{\pgfqpoint{1.347907in}{1.212987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353074in}{1.212987in}}{\pgfqpoint{1.355819in}{1.215054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.358563in}{1.217120in}}{\pgfqpoint{1.358563in}{1.221009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.358563in}{1.224998in}}{\pgfqpoint{1.355730in}{1.227132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.352908in}{1.229276in}}{\pgfqpoint{1.347630in}{1.229276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.344741in}{1.229276in}}{\pgfqpoint{1.341440in}{1.228643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.338140in}{1.228021in}}{\pgfqpoint{1.334184in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{1.232954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.338185in}{1.234066in}}{\pgfqpoint{1.341674in}{1.234621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.345163in}{1.235177in}}{\pgfqpoint{1.348252in}{1.235177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.356241in}{1.235177in}}{\pgfqpoint{1.360886in}{1.231543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.365541in}{1.227921in}}{\pgfqpoint{1.365541in}{1.221743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.365541in}{1.217431in}}{\pgfqpoint{1.363075in}{1.214465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360608in}{1.211498in}}{\pgfqpoint{1.356063in}{1.210353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694844in}{1.598532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700656in}{1.597287in}}{\pgfqpoint{1.703915in}{1.593348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707187in}{1.589422in}}{\pgfqpoint{1.707187in}{1.583648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707187in}{1.574795in}}{\pgfqpoint{1.701092in}{1.569932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694998in}{1.565082in}}{\pgfqpoint{1.683771in}{1.565082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.680012in}{1.565082in}}{\pgfqpoint{1.676021in}{1.565826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.672031in}{1.566571in}}{\pgfqpoint{1.667784in}{1.568059in}}%
\pgfpathlineto{\pgfqpoint{1.667784in}{1.575873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.671146in}{1.573910in}}{\pgfqpoint{1.675149in}{1.572909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.679165in}{1.571908in}}{\pgfqpoint{1.683540in}{1.571908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691149in}{1.571908in}}{\pgfqpoint{1.695139in}{1.574911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.699129in}{1.577913in}}{\pgfqpoint{1.699129in}{1.583648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.699129in}{1.588947in}}{\pgfqpoint{1.695421in}{1.591924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691713in}{1.594913in}}{\pgfqpoint{1.685105in}{1.594913in}}%
\pgfpathlineto{\pgfqpoint{1.678125in}{1.594913in}}%
\pgfpathlineto{\pgfqpoint{1.678125in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{1.685426in}{1.601573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691392in}{1.601573in}}{\pgfqpoint{1.694561in}{1.603959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697731in}{1.606346in}}{\pgfqpoint{1.697731in}{1.610836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697731in}{1.615442in}}{\pgfqpoint{1.694459in}{1.617906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691200in}{1.620382in}}{\pgfqpoint{1.685105in}{1.620382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.681769in}{1.620382in}}{\pgfqpoint{1.677959in}{1.619651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674148in}{1.618932in}}{\pgfqpoint{1.669580in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{1.669580in}{1.624629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674199in}{1.625912in}}{\pgfqpoint{1.678228in}{1.626554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682257in}{1.627195in}}{\pgfqpoint{1.685824in}{1.627195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.695049in}{1.627195in}}{\pgfqpoint{1.700412in}{1.623000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.705788in}{1.618817in}}{\pgfqpoint{1.705788in}{1.611683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.705788in}{1.606705in}}{\pgfqpoint{1.702940in}{1.603279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700091in}{1.599853in}}{\pgfqpoint{1.694844in}{1.598532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875427in}{1.754044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.881925in}{1.752653in}}{\pgfqpoint{1.885569in}{1.748249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889227in}{1.743859in}}{\pgfqpoint{1.889227in}{1.737404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889227in}{1.727506in}}{\pgfqpoint{1.882413in}{1.722069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875599in}{1.716647in}}{\pgfqpoint{1.863047in}{1.716647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.858844in}{1.716647in}}{\pgfqpoint{1.854383in}{1.717479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.849921in}{1.718311in}}{\pgfqpoint{1.845173in}{1.719975in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.728711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.848932in}{1.726516in}}{\pgfqpoint{1.853407in}{1.725397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857897in}{1.724278in}}{\pgfqpoint{1.862789in}{1.724278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871295in}{1.724278in}}{\pgfqpoint{1.875757in}{1.727635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.880218in}{1.730992in}}{\pgfqpoint{1.880218in}{1.737404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.880218in}{1.743328in}}{\pgfqpoint{1.876072in}{1.746656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871927in}{1.749999in}}{\pgfqpoint{1.864539in}{1.749999in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{1.749999in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{1.757444in}}%
\pgfpathlineto{\pgfqpoint{1.864898in}{1.757444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871568in}{1.757444in}}{\pgfqpoint{1.875111in}{1.760112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.878655in}{1.762780in}}{\pgfqpoint{1.878655in}{1.767801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.878655in}{1.772951in}}{\pgfqpoint{1.874997in}{1.775705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871353in}{1.778474in}}{\pgfqpoint{1.864539in}{1.778474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.860809in}{1.778474in}}{\pgfqpoint{1.856549in}{1.777656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.852288in}{1.776853in}}{\pgfqpoint{1.847181in}{1.775160in}}%
\pgfpathlineto{\pgfqpoint{1.847181in}{1.783222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.852346in}{1.784656in}}{\pgfqpoint{1.856850in}{1.785374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861354in}{1.786091in}}{\pgfqpoint{1.865342in}{1.786091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.875656in}{1.786091in}}{\pgfqpoint{1.881653in}{1.781400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.887663in}{1.776724in}}{\pgfqpoint{1.887663in}{1.768748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.887663in}{1.763182in}}{\pgfqpoint{1.884479in}{1.759352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.881294in}{1.755522in}}{\pgfqpoint{1.875427in}{1.754044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255382in}{1.063549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259492in}{1.062669in}}{\pgfqpoint{1.261797in}{1.059884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.264110in}{1.057107in}}{\pgfqpoint{1.264110in}{1.053025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.264110in}{1.046765in}}{\pgfqpoint{1.259801in}{1.043326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255491in}{1.039897in}}{\pgfqpoint{1.247553in}{1.039897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.244895in}{1.039897in}}{\pgfqpoint{1.242073in}{1.040423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.239251in}{1.040949in}}{\pgfqpoint{1.236248in}{1.042002in}}%
\pgfpathlineto{\pgfqpoint{1.236248in}{1.047527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.238625in}{1.046139in}}{\pgfqpoint{1.241456in}{1.045431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.244296in}{1.044723in}}{\pgfqpoint{1.247390in}{1.044723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252770in}{1.044723in}}{\pgfqpoint{1.255591in}{1.046846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258413in}{1.048969in}}{\pgfqpoint{1.258413in}{1.053025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258413in}{1.056772in}}{\pgfqpoint{1.255791in}{1.058877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.253169in}{1.060991in}}{\pgfqpoint{1.248496in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{1.243561in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{1.243561in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{1.248723in}{1.065699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252942in}{1.065699in}}{\pgfqpoint{1.255183in}{1.067387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.257424in}{1.069074in}}{\pgfqpoint{1.257424in}{1.072250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.257424in}{1.075507in}}{\pgfqpoint{1.255110in}{1.077249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252806in}{1.079000in}}{\pgfqpoint{1.248496in}{1.079000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.246137in}{1.079000in}}{\pgfqpoint{1.243443in}{1.078483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.240748in}{1.077974in}}{\pgfqpoint{1.237519in}{1.076904in}}%
\pgfpathlineto{\pgfqpoint{1.237519in}{1.082003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.240785in}{1.082910in}}{\pgfqpoint{1.243633in}{1.083364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.246482in}{1.083817in}}{\pgfqpoint{1.249004in}{1.083817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255528in}{1.083817in}}{\pgfqpoint{1.259320in}{1.080850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.263121in}{1.077893in}}{\pgfqpoint{1.263121in}{1.072848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.263121in}{1.069328in}}{\pgfqpoint{1.261107in}{1.066906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259093in}{1.064484in}}{\pgfqpoint{1.255382in}{1.063549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293124in}{1.214516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.297234in}{1.213636in}}{\pgfqpoint{1.299539in}{1.210851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.301852in}{1.208075in}}{\pgfqpoint{1.301852in}{1.203992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.301852in}{1.197732in}}{\pgfqpoint{1.297543in}{1.194293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.293233in}{1.190864in}}{\pgfqpoint{1.285295in}{1.190864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282636in}{1.190864in}}{\pgfqpoint{1.279815in}{1.191390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.276993in}{1.191916in}}{\pgfqpoint{1.273990in}{1.192969in}}%
\pgfpathlineto{\pgfqpoint{1.273990in}{1.198494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.276367in}{1.197106in}}{\pgfqpoint{1.279198in}{1.196398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.282038in}{1.195690in}}{\pgfqpoint{1.285131in}{1.195690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290511in}{1.195690in}}{\pgfqpoint{1.293333in}{1.197813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.296154in}{1.199936in}}{\pgfqpoint{1.296154in}{1.203992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.296154in}{1.207739in}}{\pgfqpoint{1.293533in}{1.209844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290911in}{1.211958in}}{\pgfqpoint{1.286238in}{1.211958in}}%
\pgfpathlineto{\pgfqpoint{1.281303in}{1.211958in}}%
\pgfpathlineto{\pgfqpoint{1.281303in}{1.216666in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{1.216666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290684in}{1.216666in}}{\pgfqpoint{1.292925in}{1.218354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.295166in}{1.220041in}}{\pgfqpoint{1.295166in}{1.223217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.295166in}{1.226474in}}{\pgfqpoint{1.292852in}{1.228216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290548in}{1.229967in}}{\pgfqpoint{1.286238in}{1.229967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.283879in}{1.229967in}}{\pgfqpoint{1.281185in}{1.229450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278490in}{1.228942in}}{\pgfqpoint{1.275260in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{1.275260in}{1.232970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278526in}{1.233877in}}{\pgfqpoint{1.281375in}{1.234331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.284224in}{1.234784in}}{\pgfqpoint{1.286746in}{1.234784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.293269in}{1.234784in}}{\pgfqpoint{1.297062in}{1.231818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.300863in}{1.228860in}}{\pgfqpoint{1.300863in}{1.223815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.300863in}{1.220295in}}{\pgfqpoint{1.298849in}{1.217873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.296835in}{1.215451in}}{\pgfqpoint{1.293124in}{1.214516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518213in}{1.391141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523247in}{1.390063in}}{\pgfqpoint{1.526069in}{1.386652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.528902in}{1.383252in}}{\pgfqpoint{1.528902in}{1.378252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.528902in}{1.370585in}}{\pgfqpoint{1.523624in}{1.366373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.518346in}{1.362173in}}{\pgfqpoint{1.508624in}{1.362173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505368in}{1.362173in}}{\pgfqpoint{1.501912in}{1.362817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498457in}{1.363462in}}{\pgfqpoint{1.494779in}{1.364751in}}%
\pgfpathlineto{\pgfqpoint{1.494779in}{1.371518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497690in}{1.369818in}}{\pgfqpoint{1.501157in}{1.368951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504635in}{1.368084in}}{\pgfqpoint{1.508424in}{1.368084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515013in}{1.368084in}}{\pgfqpoint{1.518469in}{1.370685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.521924in}{1.373285in}}{\pgfqpoint{1.521924in}{1.378252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.521924in}{1.382841in}}{\pgfqpoint{1.518713in}{1.385419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515502in}{1.388008in}}{\pgfqpoint{1.509779in}{1.388008in}}%
\pgfpathlineto{\pgfqpoint{1.503735in}{1.388008in}}%
\pgfpathlineto{\pgfqpoint{1.503735in}{1.393774in}}%
\pgfpathlineto{\pgfqpoint{1.510057in}{1.393774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515224in}{1.393774in}}{\pgfqpoint{1.517969in}{1.395841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.520713in}{1.397908in}}{\pgfqpoint{1.520713in}{1.401797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.520713in}{1.405786in}}{\pgfqpoint{1.517880in}{1.407920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515057in}{1.410064in}}{\pgfqpoint{1.509779in}{1.410064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.506890in}{1.410064in}}{\pgfqpoint{1.503590in}{1.409431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500290in}{1.408809in}}{\pgfqpoint{1.496334in}{1.407497in}}%
\pgfpathlineto{\pgfqpoint{1.496334in}{1.413742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500334in}{1.414853in}}{\pgfqpoint{1.503823in}{1.415409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507313in}{1.415964in}}{\pgfqpoint{1.510402in}{1.415964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.518391in}{1.415964in}}{\pgfqpoint{1.523035in}{1.412331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.527691in}{1.408709in}}{\pgfqpoint{1.527691in}{1.402530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.527691in}{1.398219in}}{\pgfqpoint{1.525224in}{1.395252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522758in}{1.392286in}}{\pgfqpoint{1.518213in}{1.391141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771507in}{1.641581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.777319in}{1.640336in}}{\pgfqpoint{1.780578in}{1.636397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.783850in}{1.632471in}}{\pgfqpoint{1.783850in}{1.626697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.783850in}{1.617844in}}{\pgfqpoint{1.777755in}{1.612981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771661in}{1.608131in}}{\pgfqpoint{1.760434in}{1.608131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756675in}{1.608131in}}{\pgfqpoint{1.752684in}{1.608876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748694in}{1.609620in}}{\pgfqpoint{1.744447in}{1.611108in}}%
\pgfpathlineto{\pgfqpoint{1.744447in}{1.618922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747809in}{1.616959in}}{\pgfqpoint{1.751812in}{1.615958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755828in}{1.614957in}}{\pgfqpoint{1.760203in}{1.614957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.767811in}{1.614957in}}{\pgfqpoint{1.771802in}{1.617960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.775792in}{1.620962in}}{\pgfqpoint{1.775792in}{1.626697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.775792in}{1.631996in}}{\pgfqpoint{1.772084in}{1.634973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.768376in}{1.637963in}}{\pgfqpoint{1.761768in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{1.754788in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{1.754788in}{1.644622in}}%
\pgfpathlineto{\pgfqpoint{1.762089in}{1.644622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.768055in}{1.644622in}}{\pgfqpoint{1.771224in}{1.647008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774394in}{1.649395in}}{\pgfqpoint{1.774394in}{1.653885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774394in}{1.658492in}}{\pgfqpoint{1.771122in}{1.660955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.767863in}{1.663431in}}{\pgfqpoint{1.761768in}{1.663431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758432in}{1.663431in}}{\pgfqpoint{1.754622in}{1.662700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750811in}{1.661982in}}{\pgfqpoint{1.746243in}{1.660468in}}%
\pgfpathlineto{\pgfqpoint{1.746243in}{1.667678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750862in}{1.668961in}}{\pgfqpoint{1.754891in}{1.669603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758920in}{1.670244in}}{\pgfqpoint{1.762487in}{1.670244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771712in}{1.670244in}}{\pgfqpoint{1.777075in}{1.666049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782451in}{1.661866in}}{\pgfqpoint{1.782451in}{1.654732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782451in}{1.649754in}}{\pgfqpoint{1.779603in}{1.646328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776754in}{1.642902in}}{\pgfqpoint{1.771507in}{1.641581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227076in}{1.167339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.231186in}{1.166459in}}{\pgfqpoint{1.233491in}{1.163674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235804in}{1.160897in}}{\pgfqpoint{1.235804in}{1.156815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235804in}{1.150555in}}{\pgfqpoint{1.231495in}{1.147116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227185in}{1.143687in}}{\pgfqpoint{1.219247in}{1.143687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.216588in}{1.143687in}}{\pgfqpoint{1.213767in}{1.144213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210945in}{1.144739in}}{\pgfqpoint{1.207942in}{1.145791in}}%
\pgfpathlineto{\pgfqpoint{1.207942in}{1.151317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210319in}{1.149929in}}{\pgfqpoint{1.213150in}{1.149221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.215989in}{1.148513in}}{\pgfqpoint{1.219083in}{1.148513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.224463in}{1.148513in}}{\pgfqpoint{1.227285in}{1.150636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230106in}{1.152759in}}{\pgfqpoint{1.230106in}{1.156815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230106in}{1.160562in}}{\pgfqpoint{1.227484in}{1.162666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.224862in}{1.164780in}}{\pgfqpoint{1.220190in}{1.164780in}}%
\pgfpathlineto{\pgfqpoint{1.215255in}{1.164780in}}%
\pgfpathlineto{\pgfqpoint{1.215255in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{1.220417in}{1.169489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.224636in}{1.169489in}}{\pgfqpoint{1.226877in}{1.171177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229118in}{1.172864in}}{\pgfqpoint{1.229118in}{1.176039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229118in}{1.179297in}}{\pgfqpoint{1.226804in}{1.181039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.224500in}{1.182790in}}{\pgfqpoint{1.220190in}{1.182790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217831in}{1.182790in}}{\pgfqpoint{1.215137in}{1.182272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.212442in}{1.181764in}}{\pgfqpoint{1.209212in}{1.180694in}}%
\pgfpathlineto{\pgfqpoint{1.209212in}{1.185793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.212478in}{1.186700in}}{\pgfqpoint{1.215327in}{1.187153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.218176in}{1.187607in}}{\pgfqpoint{1.220698in}{1.187607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227221in}{1.187607in}}{\pgfqpoint{1.231014in}{1.184640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234815in}{1.181683in}}{\pgfqpoint{1.234815in}{1.176638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234815in}{1.173118in}}{\pgfqpoint{1.232801in}{1.170696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230787in}{1.168273in}}{\pgfqpoint{1.227076in}{1.167339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782871in}{1.611068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.787905in}{1.609990in}}{\pgfqpoint{1.790727in}{1.606579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793561in}{1.603179in}}{\pgfqpoint{1.793561in}{1.598179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793561in}{1.590512in}}{\pgfqpoint{1.788283in}{1.586300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.783005in}{1.582100in}}{\pgfqpoint{1.773282in}{1.582100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770026in}{1.582100in}}{\pgfqpoint{1.766571in}{1.582745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763115in}{1.583389in}}{\pgfqpoint{1.759437in}{1.584678in}}%
\pgfpathlineto{\pgfqpoint{1.759437in}{1.591445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762348in}{1.589745in}}{\pgfqpoint{1.765815in}{1.588878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.769293in}{1.588012in}}{\pgfqpoint{1.773082in}{1.588012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779671in}{1.588012in}}{\pgfqpoint{1.783127in}{1.590612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.786583in}{1.593212in}}{\pgfqpoint{1.786583in}{1.598179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.786583in}{1.602768in}}{\pgfqpoint{1.783371in}{1.605346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780160in}{1.607935in}}{\pgfqpoint{1.774438in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{1.613702in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{1.613702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779882in}{1.613702in}}{\pgfqpoint{1.782627in}{1.615769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.785371in}{1.617835in}}{\pgfqpoint{1.785371in}{1.621724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.785371in}{1.625713in}}{\pgfqpoint{1.782538in}{1.627847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779716in}{1.629991in}}{\pgfqpoint{1.774438in}{1.629991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771549in}{1.629991in}}{\pgfqpoint{1.768248in}{1.629358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.764948in}{1.628736in}}{\pgfqpoint{1.760992in}{1.627425in}}%
\pgfpathlineto{\pgfqpoint{1.760992in}{1.633669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.764993in}{1.634781in}}{\pgfqpoint{1.768482in}{1.635336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771971in}{1.635892in}}{\pgfqpoint{1.775060in}{1.635892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.783049in}{1.635892in}}{\pgfqpoint{1.787694in}{1.632258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.792350in}{1.628636in}}{\pgfqpoint{1.792350in}{1.622458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.792350in}{1.618146in}}{\pgfqpoint{1.789883in}{1.615180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.787416in}{1.612213in}}{\pgfqpoint{1.782871in}{1.611068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975548in}{1.857417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.981360in}{1.856172in}}{\pgfqpoint{1.984619in}{1.852233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987891in}{1.848307in}}{\pgfqpoint{1.987891in}{1.842533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987891in}{1.833680in}}{\pgfqpoint{1.981797in}{1.828817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.975702in}{1.823967in}}{\pgfqpoint{1.964475in}{1.823967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.960716in}{1.823967in}}{\pgfqpoint{1.956726in}{1.824711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952735in}{1.825455in}}{\pgfqpoint{1.948488in}{1.826944in}}%
\pgfpathlineto{\pgfqpoint{1.948488in}{1.834758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951850in}{1.832795in}}{\pgfqpoint{1.955853in}{1.831794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959869in}{1.830793in}}{\pgfqpoint{1.964244in}{1.830793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971853in}{1.830793in}}{\pgfqpoint{1.975843in}{1.833795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979834in}{1.836798in}}{\pgfqpoint{1.979834in}{1.842533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979834in}{1.847832in}}{\pgfqpoint{1.976125in}{1.850809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.972417in}{1.853798in}}{\pgfqpoint{1.965810in}{1.853798in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.853798in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.860457in}}%
\pgfpathlineto{\pgfqpoint{1.966130in}{1.860457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.972097in}{1.860457in}}{\pgfqpoint{1.975266in}{1.862844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978435in}{1.865230in}}{\pgfqpoint{1.978435in}{1.869721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978435in}{1.874327in}}{\pgfqpoint{1.975163in}{1.876791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971904in}{1.879267in}}{\pgfqpoint{1.965810in}{1.879267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962474in}{1.879267in}}{\pgfqpoint{1.958663in}{1.878536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954852in}{1.877817in}}{\pgfqpoint{1.950285in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{1.950285in}{1.883514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954904in}{1.884797in}}{\pgfqpoint{1.958932in}{1.885439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962961in}{1.886080in}}{\pgfqpoint{1.966528in}{1.886080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.975753in}{1.886080in}}{\pgfqpoint{1.981117in}{1.881885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.986493in}{1.877702in}}{\pgfqpoint{1.986493in}{1.870568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.986493in}{1.865590in}}{\pgfqpoint{1.983644in}{1.862164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980796in}{1.858738in}}{\pgfqpoint{1.975548in}{1.857417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004172in}{1.875059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.010670in}{1.873668in}}{\pgfqpoint{2.014314in}{1.869264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017972in}{1.864874in}}{\pgfqpoint{2.017972in}{1.858419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017972in}{1.848521in}}{\pgfqpoint{2.011158in}{1.843084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004344in}{1.837662in}}{\pgfqpoint{1.991792in}{1.837662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987589in}{1.837662in}}{\pgfqpoint{1.983127in}{1.838494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978666in}{1.839326in}}{\pgfqpoint{1.973918in}{1.840990in}}%
\pgfpathlineto{\pgfqpoint{1.973918in}{1.849726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.977676in}{1.847531in}}{\pgfqpoint{1.982152in}{1.846412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.986642in}{1.845293in}}{\pgfqpoint{1.991534in}{1.845293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000040in}{1.845293in}}{\pgfqpoint{2.004501in}{1.848650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008963in}{1.852007in}}{\pgfqpoint{2.008963in}{1.858419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008963in}{1.864344in}}{\pgfqpoint{2.004817in}{1.867672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000671in}{1.871014in}}{\pgfqpoint{1.993284in}{1.871014in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{1.871014in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{1.878459in}}%
\pgfpathlineto{\pgfqpoint{1.993642in}{1.878459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000313in}{1.878459in}}{\pgfqpoint{2.003856in}{1.881127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.007399in}{1.883795in}}{\pgfqpoint{2.007399in}{1.888816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.007399in}{1.893966in}}{\pgfqpoint{2.003741in}{1.896720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000098in}{1.899489in}}{\pgfqpoint{1.993284in}{1.899489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989554in}{1.899489in}}{\pgfqpoint{1.985293in}{1.898671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.981033in}{1.897868in}}{\pgfqpoint{1.975926in}{1.896175in}}%
\pgfpathlineto{\pgfqpoint{1.975926in}{1.904237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.981090in}{1.905672in}}{\pgfqpoint{1.985595in}{1.906389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990099in}{1.907106in}}{\pgfqpoint{1.994087in}{1.907106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004401in}{1.907106in}}{\pgfqpoint{2.010397in}{1.902415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016408in}{1.897739in}}{\pgfqpoint{2.016408in}{1.889763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016408in}{1.884197in}}{\pgfqpoint{2.013223in}{1.880367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.010039in}{1.876537in}}{\pgfqpoint{2.004172in}{1.875059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967882in}{1.847391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.973694in}{1.846147in}}{\pgfqpoint{1.976953in}{1.842208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980225in}{1.838282in}}{\pgfqpoint{1.980225in}{1.832508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980225in}{1.823655in}}{\pgfqpoint{1.974130in}{1.818792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.968036in}{1.813942in}}{\pgfqpoint{1.956809in}{1.813942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953050in}{1.813942in}}{\pgfqpoint{1.949059in}{1.814686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945069in}{1.815430in}}{\pgfqpoint{1.940822in}{1.816919in}}%
\pgfpathlineto{\pgfqpoint{1.940822in}{1.824733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.944184in}{1.822769in}}{\pgfqpoint{1.948187in}{1.821769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952203in}{1.820768in}}{\pgfqpoint{1.956578in}{1.820768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964187in}{1.820768in}}{\pgfqpoint{1.968177in}{1.823770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.972167in}{1.826773in}}{\pgfqpoint{1.972167in}{1.832508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.972167in}{1.837807in}}{\pgfqpoint{1.968459in}{1.840784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964751in}{1.843773in}}{\pgfqpoint{1.958143in}{1.843773in}}%
\pgfpathlineto{\pgfqpoint{1.951163in}{1.843773in}}%
\pgfpathlineto{\pgfqpoint{1.951163in}{1.850432in}}%
\pgfpathlineto{\pgfqpoint{1.958464in}{1.850432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964430in}{1.850432in}}{\pgfqpoint{1.967600in}{1.852819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970769in}{1.855205in}}{\pgfqpoint{1.970769in}{1.859696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970769in}{1.864302in}}{\pgfqpoint{1.967497in}{1.866766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964238in}{1.869242in}}{\pgfqpoint{1.958143in}{1.869242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954807in}{1.869242in}}{\pgfqpoint{1.950997in}{1.868511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947186in}{1.867792in}}{\pgfqpoint{1.942618in}{1.866278in}}%
\pgfpathlineto{\pgfqpoint{1.942618in}{1.873489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947237in}{1.874772in}}{\pgfqpoint{1.951266in}{1.875413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955295in}{1.876055in}}{\pgfqpoint{1.958862in}{1.876055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.968087in}{1.876055in}}{\pgfqpoint{1.973450in}{1.871859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978826in}{1.867677in}}{\pgfqpoint{1.978826in}{1.860543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978826in}{1.855564in}}{\pgfqpoint{1.975978in}{1.852139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.973130in}{1.848713in}}{\pgfqpoint{1.967882in}{1.847391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962625in}{1.835204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969124in}{1.833812in}}{\pgfqpoint{1.972767in}{1.829409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976425in}{1.825019in}}{\pgfqpoint{1.976425in}{1.818564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976425in}{1.808666in}}{\pgfqpoint{1.969611in}{1.803229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962798in}{1.797806in}}{\pgfqpoint{1.950246in}{1.797806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.946043in}{1.797806in}}{\pgfqpoint{1.941581in}{1.798638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937120in}{1.799470in}}{\pgfqpoint{1.932372in}{1.801134in}}%
\pgfpathlineto{\pgfqpoint{1.932372in}{1.809871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.936130in}{1.807676in}}{\pgfqpoint{1.940606in}{1.806557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945096in}{1.805438in}}{\pgfqpoint{1.949987in}{1.805438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958494in}{1.805438in}}{\pgfqpoint{1.962955in}{1.808795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967417in}{1.812151in}}{\pgfqpoint{1.967417in}{1.818564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967417in}{1.824488in}}{\pgfqpoint{1.963271in}{1.827816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959125in}{1.831159in}}{\pgfqpoint{1.951738in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{1.943934in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{1.943934in}{1.838604in}}%
\pgfpathlineto{\pgfqpoint{1.952096in}{1.838604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958767in}{1.838604in}}{\pgfqpoint{1.962310in}{1.841272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965853in}{1.843940in}}{\pgfqpoint{1.965853in}{1.848961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965853in}{1.854111in}}{\pgfqpoint{1.962195in}{1.856865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958551in}{1.859634in}}{\pgfqpoint{1.951738in}{1.859634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948008in}{1.859634in}}{\pgfqpoint{1.943747in}{1.858816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.939487in}{1.858013in}}{\pgfqpoint{1.934380in}{1.856320in}}%
\pgfpathlineto{\pgfqpoint{1.934380in}{1.864382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.939544in}{1.865816in}}{\pgfqpoint{1.944049in}{1.866534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948553in}{1.867251in}}{\pgfqpoint{1.952541in}{1.867251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962855in}{1.867251in}}{\pgfqpoint{1.968851in}{1.862560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974862in}{1.857884in}}{\pgfqpoint{1.974862in}{1.849908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974862in}{1.844342in}}{\pgfqpoint{1.971677in}{1.840512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.968493in}{1.836682in}}{\pgfqpoint{1.962625in}{1.835204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913833in}{1.801629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.920331in}{1.800237in}}{\pgfqpoint{1.923975in}{1.795833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.927633in}{1.791444in}}{\pgfqpoint{1.927633in}{1.784989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.927633in}{1.775091in}}{\pgfqpoint{1.920819in}{1.769654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914005in}{1.764231in}}{\pgfqpoint{1.901453in}{1.764231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.897250in}{1.764231in}}{\pgfqpoint{1.892789in}{1.765063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.888327in}{1.765895in}}{\pgfqpoint{1.883579in}{1.767559in}}%
\pgfpathlineto{\pgfqpoint{1.883579in}{1.776296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.887338in}{1.774101in}}{\pgfqpoint{1.891813in}{1.772982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896303in}{1.771863in}}{\pgfqpoint{1.901195in}{1.771863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909702in}{1.771863in}}{\pgfqpoint{1.914163in}{1.775220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.918624in}{1.778576in}}{\pgfqpoint{1.918624in}{1.784989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.918624in}{1.790913in}}{\pgfqpoint{1.914478in}{1.794241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.910333in}{1.797584in}}{\pgfqpoint{1.902945in}{1.797584in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{1.797584in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{1.805029in}}%
\pgfpathlineto{\pgfqpoint{1.903304in}{1.805029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909974in}{1.805029in}}{\pgfqpoint{1.913517in}{1.807697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917061in}{1.810365in}}{\pgfqpoint{1.917061in}{1.815386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917061in}{1.820536in}}{\pgfqpoint{1.913403in}{1.823290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909759in}{1.826059in}}{\pgfqpoint{1.902945in}{1.826059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.899215in}{1.826059in}}{\pgfqpoint{1.894955in}{1.825241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.890694in}{1.824438in}}{\pgfqpoint{1.885587in}{1.822745in}}%
\pgfpathlineto{\pgfqpoint{1.885587in}{1.830807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.890752in}{1.832241in}}{\pgfqpoint{1.895256in}{1.832959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.899760in}{1.833676in}}{\pgfqpoint{1.903748in}{1.833676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.914062in}{1.833676in}}{\pgfqpoint{1.920059in}{1.828985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926069in}{1.824308in}}{\pgfqpoint{1.926069in}{1.816333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926069in}{1.810767in}}{\pgfqpoint{1.922885in}{1.806937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.919700in}{1.803106in}}{\pgfqpoint{1.913833in}{1.801629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365382in}{1.228991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.370416in}{1.227913in}}{\pgfqpoint{1.373238in}{1.224502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.376072in}{1.221102in}}{\pgfqpoint{1.376072in}{1.216102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.376072in}{1.208435in}}{\pgfqpoint{1.370794in}{1.204223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.365516in}{1.200023in}}{\pgfqpoint{1.355793in}{1.200023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.352537in}{1.200023in}}{\pgfqpoint{1.349081in}{1.200668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.345626in}{1.201312in}}{\pgfqpoint{1.341948in}{1.202601in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.209368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.344859in}{1.207668in}}{\pgfqpoint{1.348326in}{1.206801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.351804in}{1.205935in}}{\pgfqpoint{1.355593in}{1.205935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362182in}{1.205935in}}{\pgfqpoint{1.365638in}{1.208535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.369094in}{1.211135in}}{\pgfqpoint{1.369094in}{1.216102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.369094in}{1.220691in}}{\pgfqpoint{1.365882in}{1.223269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362671in}{1.225858in}}{\pgfqpoint{1.356948in}{1.225858in}}%
\pgfpathlineto{\pgfqpoint{1.350904in}{1.225858in}}%
\pgfpathlineto{\pgfqpoint{1.350904in}{1.231625in}}%
\pgfpathlineto{\pgfqpoint{1.357226in}{1.231625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362393in}{1.231625in}}{\pgfqpoint{1.365138in}{1.233691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.367882in}{1.235758in}}{\pgfqpoint{1.367882in}{1.239647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.367882in}{1.243636in}}{\pgfqpoint{1.365049in}{1.245770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362227in}{1.247914in}}{\pgfqpoint{1.356948in}{1.247914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354059in}{1.247914in}}{\pgfqpoint{1.350759in}{1.247281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347459in}{1.246659in}}{\pgfqpoint{1.343503in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{1.343503in}{1.251592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347504in}{1.252703in}}{\pgfqpoint{1.350993in}{1.253259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354482in}{1.253815in}}{\pgfqpoint{1.357571in}{1.253815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.365560in}{1.253815in}}{\pgfqpoint{1.370205in}{1.250181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374860in}{1.246559in}}{\pgfqpoint{1.374860in}{1.240381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.374860in}{1.236069in}}{\pgfqpoint{1.372394in}{1.233103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.369927in}{1.230136in}}{\pgfqpoint{1.365382in}{1.228991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697203in}{1.615044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.703015in}{1.613799in}}{\pgfqpoint{1.706274in}{1.609860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709546in}{1.605934in}}{\pgfqpoint{1.709546in}{1.600160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709546in}{1.591307in}}{\pgfqpoint{1.703451in}{1.586444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697357in}{1.581594in}}{\pgfqpoint{1.686130in}{1.581594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682370in}{1.581594in}}{\pgfqpoint{1.678380in}{1.582338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674390in}{1.583083in}}{\pgfqpoint{1.670143in}{1.584571in}}%
\pgfpathlineto{\pgfqpoint{1.670143in}{1.592385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.673504in}{1.590422in}}{\pgfqpoint{1.677508in}{1.589421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.681524in}{1.588420in}}{\pgfqpoint{1.685899in}{1.588420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693507in}{1.588420in}}{\pgfqpoint{1.697498in}{1.591423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.701488in}{1.594425in}}{\pgfqpoint{1.701488in}{1.600160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.701488in}{1.605459in}}{\pgfqpoint{1.697780in}{1.608436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694072in}{1.611425in}}{\pgfqpoint{1.687464in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.680484in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{1.680484in}{1.618085in}}%
\pgfpathlineto{\pgfqpoint{1.687785in}{1.618085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693751in}{1.618085in}}{\pgfqpoint{1.696920in}{1.620471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700089in}{1.622858in}}{\pgfqpoint{1.700089in}{1.627348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700089in}{1.631954in}}{\pgfqpoint{1.696818in}{1.634418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.693559in}{1.636894in}}{\pgfqpoint{1.687464in}{1.636894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684128in}{1.636894in}}{\pgfqpoint{1.680318in}{1.636163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.676507in}{1.635444in}}{\pgfqpoint{1.671939in}{1.633930in}}%
\pgfpathlineto{\pgfqpoint{1.671939in}{1.641141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.676558in}{1.642424in}}{\pgfqpoint{1.680587in}{1.643066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684616in}{1.643707in}}{\pgfqpoint{1.688183in}{1.643707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697408in}{1.643707in}}{\pgfqpoint{1.702771in}{1.639512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708147in}{1.635329in}}{\pgfqpoint{1.708147in}{1.628195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708147in}{1.623217in}}{\pgfqpoint{1.705299in}{1.619791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.702450in}{1.616365in}}{\pgfqpoint{1.697203in}{1.615044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882673in}{1.790035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889172in}{1.788643in}}{\pgfqpoint{1.892815in}{1.784239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896473in}{1.779850in}}{\pgfqpoint{1.896473in}{1.773394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896473in}{1.763496in}}{\pgfqpoint{1.889659in}{1.758059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.882845in}{1.752637in}}{\pgfqpoint{1.870294in}{1.752637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866090in}{1.752637in}}{\pgfqpoint{1.861629in}{1.753469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.857168in}{1.754301in}}{\pgfqpoint{1.852420in}{1.755965in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{1.764701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.856178in}{1.762506in}}{\pgfqpoint{1.860654in}{1.761388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.865144in}{1.760269in}}{\pgfqpoint{1.870035in}{1.760269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.878542in}{1.760269in}}{\pgfqpoint{1.883003in}{1.763625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.887465in}{1.766982in}}{\pgfqpoint{1.887465in}{1.773394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.887465in}{1.779319in}}{\pgfqpoint{1.883319in}{1.782647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.879173in}{1.785989in}}{\pgfqpoint{1.871785in}{1.785989in}}%
\pgfpathlineto{\pgfqpoint{1.863982in}{1.785989in}}%
\pgfpathlineto{\pgfqpoint{1.863982in}{1.793434in}}%
\pgfpathlineto{\pgfqpoint{1.872144in}{1.793434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.878814in}{1.793434in}}{\pgfqpoint{1.882358in}{1.796103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.885901in}{1.798771in}}{\pgfqpoint{1.885901in}{1.803792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.885901in}{1.808941in}}{\pgfqpoint{1.882243in}{1.811696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.878599in}{1.814464in}}{\pgfqpoint{1.871785in}{1.814464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.868056in}{1.814464in}}{\pgfqpoint{1.863795in}{1.813647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.859535in}{1.812843in}}{\pgfqpoint{1.854428in}{1.811151in}}%
\pgfpathlineto{\pgfqpoint{1.854428in}{1.819212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.859592in}{1.820647in}}{\pgfqpoint{1.864096in}{1.821364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.868601in}{1.822081in}}{\pgfqpoint{1.872589in}{1.822081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.882903in}{1.822081in}}{\pgfqpoint{1.888899in}{1.817391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894910in}{1.812714in}}{\pgfqpoint{1.894910in}{1.804738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.894910in}{1.799172in}}{\pgfqpoint{1.891725in}{1.795342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.888540in}{1.791512in}}{\pgfqpoint{1.882673in}{1.790035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342897in}{1.315706in}}%
\pgfpathlineto{\pgfqpoint{1.327893in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{1.342897in}{1.292258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.341335in}{1.320883in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.320883in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{1.355077in}{1.292258in}}%
\pgfpathlineto{\pgfqpoint{1.355077in}{1.287316in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.287316in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{1.342897in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{1.342897in}{1.287316in}}%
\pgfpathlineto{\pgfqpoint{1.323074in}{1.287316in}}%
\pgfpathlineto{\pgfqpoint{1.323074in}{1.293049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342897in}{1.418316in}}%
\pgfpathlineto{\pgfqpoint{1.327893in}{1.394868in}}%
\pgfpathlineto{\pgfqpoint{1.342897in}{1.394868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.341335in}{1.423493in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.423493in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.394868in}}%
\pgfpathlineto{\pgfqpoint{1.355077in}{1.394868in}}%
\pgfpathlineto{\pgfqpoint{1.355077in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.379573in}}%
\pgfpathlineto{\pgfqpoint{1.342897in}{1.379573in}}%
\pgfpathlineto{\pgfqpoint{1.342897in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{1.323074in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{1.323074in}{1.395659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837584in}{1.754425in}}%
\pgfpathlineto{\pgfqpoint{1.819208in}{1.725708in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{1.725708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.835670in}{1.760766in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{1.760766in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{1.725708in}}%
\pgfpathlineto{\pgfqpoint{1.852502in}{1.725708in}}%
\pgfpathlineto{\pgfqpoint{1.852502in}{1.719655in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{1.719655in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{1.706974in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{1.706974in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{1.719655in}}%
\pgfpathlineto{\pgfqpoint{1.813305in}{1.719655in}}%
\pgfpathlineto{\pgfqpoint{1.813305in}{1.726676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034946in}{1.945728in}}%
\pgfpathlineto{\pgfqpoint{2.013727in}{1.912568in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{1.912568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.032736in}{1.953050in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.953050in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.912568in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{1.912568in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{1.905580in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.905580in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.890937in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{1.890937in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{1.905580in}}%
\pgfpathlineto{\pgfqpoint{2.006911in}{1.905580in}}%
\pgfpathlineto{\pgfqpoint{2.006911in}{1.913687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385357in}{1.379395in}}%
\pgfpathlineto{\pgfqpoint{1.370352in}{1.355947in}}%
\pgfpathlineto{\pgfqpoint{1.385357in}{1.355947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383794in}{1.384572in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.384572in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.355947in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.355947in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.340651in}}%
\pgfpathlineto{\pgfqpoint{1.385357in}{1.340651in}}%
\pgfpathlineto{\pgfqpoint{1.385357in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{1.365533in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{1.365533in}{1.356738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950809in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{1.932433in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{1.950809in}{1.816568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.948895in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{1.965727in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{1.965727in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.797834in}}%
\pgfpathlineto{\pgfqpoint{1.950809in}{1.797834in}}%
\pgfpathlineto{\pgfqpoint{1.950809in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{1.817536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094213in}{2.003778in}}%
\pgfpathlineto{\pgfqpoint{2.072993in}{1.970618in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.970618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.092003in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{2.102572in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{2.102572in}{1.970618in}}%
\pgfpathlineto{\pgfqpoint{2.111438in}{1.970618in}}%
\pgfpathlineto{\pgfqpoint{2.111438in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{2.102572in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{2.102572in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{2.066178in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{2.066178in}{1.971737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130467in}{2.027158in}}%
\pgfpathlineto{\pgfqpoint{2.106743in}{1.990084in}}%
\pgfpathlineto{\pgfqpoint{2.130467in}{1.990084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.127996in}{2.035344in}}%
\pgfpathlineto{\pgfqpoint{2.139813in}{2.035344in}}%
\pgfpathlineto{\pgfqpoint{2.139813in}{1.990084in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.990084in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{2.139813in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{2.139813in}{1.965899in}}%
\pgfpathlineto{\pgfqpoint{2.130467in}{1.965899in}}%
\pgfpathlineto{\pgfqpoint{2.130467in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{2.099123in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{2.099123in}{1.991334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101068in}{2.008865in}}%
\pgfpathlineto{\pgfqpoint{2.079849in}{1.975705in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{1.975705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.098858in}{2.016186in}}%
\pgfpathlineto{\pgfqpoint{2.109428in}{2.016186in}}%
\pgfpathlineto{\pgfqpoint{2.109428in}{1.975705in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{1.975705in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{2.109428in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{2.109428in}{1.954073in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{1.954073in}}%
\pgfpathlineto{\pgfqpoint{2.101068in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{2.073033in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{2.073033in}{1.976823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121916in}{2.024658in}}%
\pgfpathlineto{\pgfqpoint{2.098192in}{1.987584in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{1.987584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.119445in}{2.032844in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{2.032844in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.987584in}}%
\pgfpathlineto{\pgfqpoint{2.141175in}{1.987584in}}%
\pgfpathlineto{\pgfqpoint{2.141175in}{1.979771in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.979771in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.963399in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{1.963399in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{1.979771in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{1.979771in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{1.988834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116046in}{2.017556in}}%
\pgfpathlineto{\pgfqpoint{2.092323in}{1.980483in}}%
\pgfpathlineto{\pgfqpoint{2.116046in}{1.980483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.113576in}{2.025742in}}%
\pgfpathlineto{\pgfqpoint{2.125393in}{2.025742in}}%
\pgfpathlineto{\pgfqpoint{2.125393in}{1.980483in}}%
\pgfpathlineto{\pgfqpoint{2.135305in}{1.980483in}}%
\pgfpathlineto{\pgfqpoint{2.135305in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{2.125393in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{2.125393in}{1.956298in}}%
\pgfpathlineto{\pgfqpoint{2.116046in}{1.956298in}}%
\pgfpathlineto{\pgfqpoint{2.116046in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{1.981733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805899in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{1.787523in}{1.713127in}}%
\pgfpathlineto{\pgfqpoint{1.805899in}{1.713127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.803986in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{1.813139in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{1.813139in}{1.713127in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.713127in}}%
\pgfpathlineto{\pgfqpoint{1.820817in}{1.707075in}}%
\pgfpathlineto{\pgfqpoint{1.813139in}{1.707075in}}%
\pgfpathlineto{\pgfqpoint{1.813139in}{1.694394in}}%
\pgfpathlineto{\pgfqpoint{1.805899in}{1.694394in}}%
\pgfpathlineto{\pgfqpoint{1.805899in}{1.707075in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.707075in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.714096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026764in}{1.925604in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{1.892444in}}%
\pgfpathlineto{\pgfqpoint{2.026764in}{1.892444in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.024554in}{1.932926in}}%
\pgfpathlineto{\pgfqpoint{2.035124in}{1.932926in}}%
\pgfpathlineto{\pgfqpoint{2.035124in}{1.892444in}}%
\pgfpathlineto{\pgfqpoint{2.043989in}{1.892444in}}%
\pgfpathlineto{\pgfqpoint{2.043989in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{2.035124in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{2.035124in}{1.870813in}}%
\pgfpathlineto{\pgfqpoint{2.026764in}{1.870813in}}%
\pgfpathlineto{\pgfqpoint{2.026764in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{1.998729in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{1.998729in}{1.893563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113365in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{2.089642in}{1.976714in}}%
\pgfpathlineto{\pgfqpoint{2.113365in}{1.976714in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.110895in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{2.122712in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{2.122712in}{1.976714in}}%
\pgfpathlineto{\pgfqpoint{2.132624in}{1.976714in}}%
\pgfpathlineto{\pgfqpoint{2.132624in}{1.968901in}}%
\pgfpathlineto{\pgfqpoint{2.122712in}{1.968901in}}%
\pgfpathlineto{\pgfqpoint{2.122712in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{2.113365in}{1.952529in}}%
\pgfpathlineto{\pgfqpoint{2.113365in}{1.968901in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{1.968901in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{1.977965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328744in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{1.328744in}{1.108267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.327181in}{1.136892in}}%
\pgfpathlineto{\pgfqpoint{1.334655in}{1.136892in}}%
\pgfpathlineto{\pgfqpoint{1.334655in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{1.340924in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{1.340924in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{1.334655in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{1.334655in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{1.328744in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{1.328744in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{1.308920in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{1.308920in}{1.109058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357050in}{1.372318in}}%
\pgfpathlineto{\pgfqpoint{1.342046in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{1.357050in}{1.348871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.355488in}{1.377495in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{1.377495in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{1.369230in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{1.369230in}{1.343929in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{1.343929in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{1.357050in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{1.357050in}{1.343929in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{1.343929in}}%
\pgfpathlineto{\pgfqpoint{1.337227in}{1.349661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879053in}{1.796826in}}%
\pgfpathlineto{\pgfqpoint{1.860677in}{1.768109in}}%
\pgfpathlineto{\pgfqpoint{1.879053in}{1.768109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.877139in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{1.886293in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{1.886293in}{1.768109in}}%
\pgfpathlineto{\pgfqpoint{1.893971in}{1.768109in}}%
\pgfpathlineto{\pgfqpoint{1.893971in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{1.886293in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{1.886293in}{1.749375in}}%
\pgfpathlineto{\pgfqpoint{1.879053in}{1.749375in}}%
\pgfpathlineto{\pgfqpoint{1.879053in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{1.854774in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{1.854774in}{1.769078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048436in}{1.958886in}}%
\pgfpathlineto{\pgfqpoint{2.027217in}{1.925726in}}%
\pgfpathlineto{\pgfqpoint{2.048436in}{1.925726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.046226in}{1.966208in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.966208in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.925726in}}%
\pgfpathlineto{\pgfqpoint{2.065661in}{1.925726in}}%
\pgfpathlineto{\pgfqpoint{2.065661in}{1.918738in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.918738in}}%
\pgfpathlineto{\pgfqpoint{2.056796in}{1.904095in}}%
\pgfpathlineto{\pgfqpoint{2.048436in}{1.904095in}}%
\pgfpathlineto{\pgfqpoint{2.048436in}{1.918738in}}%
\pgfpathlineto{\pgfqpoint{2.020401in}{1.918738in}}%
\pgfpathlineto{\pgfqpoint{2.020401in}{1.926845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410125in}{1.290938in}}%
\pgfpathlineto{\pgfqpoint{1.395120in}{1.267490in}}%
\pgfpathlineto{\pgfqpoint{1.410125in}{1.267490in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.408562in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.267490in}}%
\pgfpathlineto{\pgfqpoint{1.422305in}{1.267490in}}%
\pgfpathlineto{\pgfqpoint{1.422305in}{1.262548in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.262548in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{1.410125in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{1.410125in}{1.262548in}}%
\pgfpathlineto{\pgfqpoint{1.390301in}{1.262548in}}%
\pgfpathlineto{\pgfqpoint{1.390301in}{1.268281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951741in}{1.821987in}}%
\pgfpathlineto{\pgfqpoint{1.933365in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{1.951741in}{1.793270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.949827in}{1.828328in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.828328in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{1.966659in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{1.966659in}{1.787218in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.787218in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.774537in}}%
\pgfpathlineto{\pgfqpoint{1.951741in}{1.774537in}}%
\pgfpathlineto{\pgfqpoint{1.951741in}{1.787218in}}%
\pgfpathlineto{\pgfqpoint{1.927462in}{1.787218in}}%
\pgfpathlineto{\pgfqpoint{1.927462in}{1.794239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094323in}{2.000572in}}%
\pgfpathlineto{\pgfqpoint{2.073104in}{1.967412in}}%
\pgfpathlineto{\pgfqpoint{2.094323in}{1.967412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.092113in}{2.007893in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{2.007893in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{1.967412in}}%
\pgfpathlineto{\pgfqpoint{2.111549in}{1.967412in}}%
\pgfpathlineto{\pgfqpoint{2.111549in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{1.945780in}}%
\pgfpathlineto{\pgfqpoint{2.094323in}{1.945780in}}%
\pgfpathlineto{\pgfqpoint{2.094323in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{2.066288in}{1.960423in}}%
\pgfpathlineto{\pgfqpoint{2.066288in}{1.968530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133039in}{2.035020in}}%
\pgfpathlineto{\pgfqpoint{2.109316in}{1.997946in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{1.997946in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.130569in}{2.043206in}}%
\pgfpathlineto{\pgfqpoint{2.142386in}{2.043206in}}%
\pgfpathlineto{\pgfqpoint{2.142386in}{1.997946in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{1.997946in}}%
\pgfpathlineto{\pgfqpoint{2.152298in}{1.990133in}}%
\pgfpathlineto{\pgfqpoint{2.142386in}{1.990133in}}%
\pgfpathlineto{\pgfqpoint{2.142386in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{2.133039in}{1.990133in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{1.990133in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{1.999197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098635in}{1.993606in}}%
\pgfpathlineto{\pgfqpoint{2.077416in}{1.960446in}}%
\pgfpathlineto{\pgfqpoint{2.098635in}{1.960446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.096426in}{2.000927in}}%
\pgfpathlineto{\pgfqpoint{2.106995in}{2.000927in}}%
\pgfpathlineto{\pgfqpoint{2.106995in}{1.960446in}}%
\pgfpathlineto{\pgfqpoint{2.115861in}{1.960446in}}%
\pgfpathlineto{\pgfqpoint{2.115861in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{2.106995in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{2.106995in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.098635in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{2.098635in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{2.070601in}{1.953457in}}%
\pgfpathlineto{\pgfqpoint{2.070601in}{1.961564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118945in}{2.025346in}}%
\pgfpathlineto{\pgfqpoint{2.095221in}{1.988273in}}%
\pgfpathlineto{\pgfqpoint{2.118945in}{1.988273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.116474in}{2.033532in}}%
\pgfpathlineto{\pgfqpoint{2.128291in}{2.033532in}}%
\pgfpathlineto{\pgfqpoint{2.128291in}{1.988273in}}%
\pgfpathlineto{\pgfqpoint{2.138204in}{1.988273in}}%
\pgfpathlineto{\pgfqpoint{2.138204in}{1.980459in}}%
\pgfpathlineto{\pgfqpoint{2.128291in}{1.980459in}}%
\pgfpathlineto{\pgfqpoint{2.128291in}{1.964088in}}%
\pgfpathlineto{\pgfqpoint{2.118945in}{1.964088in}}%
\pgfpathlineto{\pgfqpoint{2.118945in}{1.980459in}}%
\pgfpathlineto{\pgfqpoint{2.087601in}{1.980459in}}%
\pgfpathlineto{\pgfqpoint{2.087601in}{1.989523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116010in}{2.022774in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{2.116010in}{1.985700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.113540in}{2.030959in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{2.030959in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{2.135269in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{2.135269in}{1.977886in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{1.977886in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{1.961515in}}%
\pgfpathlineto{\pgfqpoint{2.116010in}{1.961515in}}%
\pgfpathlineto{\pgfqpoint{2.116010in}{1.977886in}}%
\pgfpathlineto{\pgfqpoint{2.084666in}{1.977886in}}%
\pgfpathlineto{\pgfqpoint{2.084666in}{1.986950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783534in}{1.732060in}}%
\pgfpathlineto{\pgfqpoint{1.765158in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{1.783534in}{1.703342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.781620in}{1.738400in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{1.738400in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{1.798452in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{1.798452in}{1.697290in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{1.697290in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{1.684609in}}%
\pgfpathlineto{\pgfqpoint{1.783534in}{1.684609in}}%
\pgfpathlineto{\pgfqpoint{1.783534in}{1.697290in}}%
\pgfpathlineto{\pgfqpoint{1.759255in}{1.697290in}}%
\pgfpathlineto{\pgfqpoint{1.759255in}{1.704311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039480in}{1.938541in}}%
\pgfpathlineto{\pgfqpoint{2.018261in}{1.905381in}}%
\pgfpathlineto{\pgfqpoint{2.039480in}{1.905381in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.037270in}{1.945863in}}%
\pgfpathlineto{\pgfqpoint{2.047839in}{1.945863in}}%
\pgfpathlineto{\pgfqpoint{2.047839in}{1.905381in}}%
\pgfpathlineto{\pgfqpoint{2.056705in}{1.905381in}}%
\pgfpathlineto{\pgfqpoint{2.056705in}{1.898393in}}%
\pgfpathlineto{\pgfqpoint{2.047839in}{1.898393in}}%
\pgfpathlineto{\pgfqpoint{2.047839in}{1.883750in}}%
\pgfpathlineto{\pgfqpoint{2.039480in}{1.883750in}}%
\pgfpathlineto{\pgfqpoint{2.039480in}{1.898393in}}%
\pgfpathlineto{\pgfqpoint{2.011445in}{1.898393in}}%
\pgfpathlineto{\pgfqpoint{2.011445in}{1.906499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113546in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{2.089823in}{1.983526in}}%
\pgfpathlineto{\pgfqpoint{2.113546in}{1.983526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.111076in}{2.028786in}}%
\pgfpathlineto{\pgfqpoint{2.122893in}{2.028786in}}%
\pgfpathlineto{\pgfqpoint{2.122893in}{1.983526in}}%
\pgfpathlineto{\pgfqpoint{2.132805in}{1.983526in}}%
\pgfpathlineto{\pgfqpoint{2.132805in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{2.122893in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{2.122893in}{1.959341in}}%
\pgfpathlineto{\pgfqpoint{2.113546in}{1.959341in}}%
\pgfpathlineto{\pgfqpoint{2.113546in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{2.082203in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{2.082203in}{1.984776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581106in}{1.518319in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{1.518319in}}%
\pgfpathlineto{\pgfqpoint{1.603985in}{1.513407in}}%
\pgfpathlineto{\pgfqpoint{1.586443in}{1.513407in}}%
\pgfpathlineto{\pgfqpoint{1.586443in}{1.502854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587708in}{1.503288in}}{\pgfqpoint{1.588973in}{1.503501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.590247in}{1.503713in}}{\pgfqpoint{1.591521in}{1.503713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.598732in}{1.503713in}}{\pgfqpoint{1.602942in}{1.499761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607161in}{1.495810in}}{\pgfqpoint{1.607161in}{1.489060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607161in}{1.482108in}}{\pgfqpoint{1.602831in}{1.478249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.598501in}{1.474399in}}{\pgfqpoint{1.590625in}{1.474399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587911in}{1.474399in}}{\pgfqpoint{1.585095in}{1.474860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.582288in}{1.475322in}}{\pgfqpoint{1.579287in}{1.476245in}}%
\pgfpathlineto{\pgfqpoint{1.579287in}{1.482108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.581882in}{1.480696in}}{\pgfqpoint{1.584652in}{1.480003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587422in}{1.479311in}}{\pgfqpoint{1.590505in}{1.479311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595500in}{1.479311in}}{\pgfqpoint{1.598409in}{1.481933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601326in}{1.484555in}}{\pgfqpoint{1.601326in}{1.489060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601326in}{1.493557in}}{\pgfqpoint{1.598409in}{1.496179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595500in}{1.498810in}}{\pgfqpoint{1.590505in}{1.498810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.588169in}{1.498810in}}{\pgfqpoint{1.585843in}{1.498293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583525in}{1.497776in}}{\pgfqpoint{1.581106in}{1.496678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524494in}{1.597577in}}%
\pgfpathlineto{\pgfqpoint{1.547373in}{1.597577in}}%
\pgfpathlineto{\pgfqpoint{1.547373in}{1.592665in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{1.592665in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{1.582112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531095in}{1.582546in}}{\pgfqpoint{1.532360in}{1.582758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.533634in}{1.582971in}}{\pgfqpoint{1.534908in}{1.582971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.542119in}{1.582971in}}{\pgfqpoint{1.546329in}{1.579019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550549in}{1.575067in}}{\pgfqpoint{1.550549in}{1.568318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.550549in}{1.561366in}}{\pgfqpoint{1.546218in}{1.557507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541888in}{1.553656in}}{\pgfqpoint{1.534013in}{1.553656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531298in}{1.553656in}}{\pgfqpoint{1.528482in}{1.554118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.525675in}{1.554580in}}{\pgfqpoint{1.522675in}{1.555503in}}%
\pgfpathlineto{\pgfqpoint{1.522675in}{1.561366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.525269in}{1.559953in}}{\pgfqpoint{1.528039in}{1.559261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.530809in}{1.558568in}}{\pgfqpoint{1.533893in}{1.558568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.538888in}{1.558568in}}{\pgfqpoint{1.541796in}{1.561190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.544714in}{1.563813in}}{\pgfqpoint{1.544714in}{1.568318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.544714in}{1.572815in}}{\pgfqpoint{1.541796in}{1.575437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.538888in}{1.578068in}}{\pgfqpoint{1.533893in}{1.578068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.531557in}{1.578068in}}{\pgfqpoint{1.529230in}{1.577551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526913in}{1.577034in}}{\pgfqpoint{1.524494in}{1.575935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032237in}{1.953606in}}%
\pgfpathlineto{\pgfqpoint{2.060258in}{1.953606in}}%
\pgfpathlineto{\pgfqpoint{2.060258in}{1.947590in}}%
\pgfpathlineto{\pgfqpoint{2.038773in}{1.947590in}}%
\pgfpathlineto{\pgfqpoint{2.038773in}{1.934665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040322in}{1.935197in}}{\pgfqpoint{2.041871in}{1.935457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043432in}{1.935717in}}{\pgfqpoint{2.044992in}{1.935717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.053824in}{1.935717in}}{\pgfqpoint{2.058980in}{1.930877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064148in}{1.926037in}}{\pgfqpoint{2.064148in}{1.917771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064148in}{1.909257in}}{\pgfqpoint{2.058845in}{1.904530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.053541in}{1.899814in}}{\pgfqpoint{2.043896in}{1.899814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040571in}{1.899814in}}{\pgfqpoint{2.037122in}{1.900380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033685in}{1.900945in}}{\pgfqpoint{2.030010in}{1.902076in}}%
\pgfpathlineto{\pgfqpoint{2.030010in}{1.909257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033187in}{1.907526in}}{\pgfqpoint{2.036579in}{1.906678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039972in}{1.905830in}}{\pgfqpoint{2.043749in}{1.905830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.049866in}{1.905830in}}{\pgfqpoint{2.053428in}{1.909042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057001in}{1.912253in}}{\pgfqpoint{2.057001in}{1.917771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057001in}{1.923278in}}{\pgfqpoint{2.053428in}{1.926490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.049866in}{1.929712in}}{\pgfqpoint{2.043749in}{1.929712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040888in}{1.929712in}}{\pgfqpoint{2.038038in}{1.929079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.035200in}{1.928446in}}{\pgfqpoint{2.032237in}{1.927100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120800in}{2.045753in}}%
\pgfpathlineto{\pgfqpoint{2.153156in}{2.045753in}}%
\pgfpathlineto{\pgfqpoint{2.153156in}{2.038806in}}%
\pgfpathlineto{\pgfqpoint{2.128347in}{2.038806in}}%
\pgfpathlineto{\pgfqpoint{2.128347in}{2.023882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130136in}{2.024496in}}{\pgfqpoint{2.131925in}{2.024796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133727in}{2.025096in}}{\pgfqpoint{2.135529in}{2.025096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145726in}{2.025096in}}{\pgfqpoint{2.151680in}{2.019508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157648in}{2.013919in}}{\pgfqpoint{2.157648in}{2.004375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157648in}{1.994543in}}{\pgfqpoint{2.151524in}{1.989085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145400in}{1.983640in}}{\pgfqpoint{2.134262in}{1.983640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130423in}{1.983640in}}{\pgfqpoint{2.126441in}{1.984293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122472in}{1.984946in}}{\pgfqpoint{2.118228in}{1.986251in}}%
\pgfpathlineto{\pgfqpoint{2.118228in}{1.994543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.121897in}{1.992545in}}{\pgfqpoint{2.125814in}{1.991566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129731in}{1.990586in}}{\pgfqpoint{2.134092in}{1.990586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141156in}{1.990586in}}{\pgfqpoint{2.145269in}{1.994295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149395in}{1.998003in}}{\pgfqpoint{2.149395in}{2.004375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149395in}{2.010733in}}{\pgfqpoint{2.145269in}{2.014442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141156in}{2.018163in}}{\pgfqpoint{2.134092in}{2.018163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130789in}{2.018163in}}{\pgfqpoint{2.127499in}{2.017432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124221in}{2.016701in}}{\pgfqpoint{2.120800in}{2.015147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599505in}{1.597577in}}%
\pgfpathlineto{\pgfqpoint{1.622384in}{1.597577in}}%
\pgfpathlineto{\pgfqpoint{1.622384in}{1.592665in}}%
\pgfpathlineto{\pgfqpoint{1.604842in}{1.592665in}}%
\pgfpathlineto{\pgfqpoint{1.604842in}{1.582112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606107in}{1.582546in}}{\pgfqpoint{1.607372in}{1.582758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608646in}{1.582971in}}{\pgfqpoint{1.609920in}{1.582971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.617131in}{1.582971in}}{\pgfqpoint{1.621341in}{1.579019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625560in}{1.575067in}}{\pgfqpoint{1.625560in}{1.568318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625560in}{1.561366in}}{\pgfqpoint{1.621230in}{1.557507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616900in}{1.553656in}}{\pgfqpoint{1.609024in}{1.553656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606310in}{1.553656in}}{\pgfqpoint{1.603494in}{1.554118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.600687in}{1.554580in}}{\pgfqpoint{1.597687in}{1.555503in}}%
\pgfpathlineto{\pgfqpoint{1.597687in}{1.561366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.600281in}{1.559953in}}{\pgfqpoint{1.603051in}{1.559261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605821in}{1.558568in}}{\pgfqpoint{1.608904in}{1.558568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613899in}{1.558568in}}{\pgfqpoint{1.616808in}{1.561190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.619725in}{1.563813in}}{\pgfqpoint{1.619725in}{1.568318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.619725in}{1.572815in}}{\pgfqpoint{1.616808in}{1.575437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613899in}{1.578068in}}{\pgfqpoint{1.608904in}{1.578068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606569in}{1.578068in}}{\pgfqpoint{1.604242in}{1.577551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601924in}{1.577034in}}{\pgfqpoint{1.599505in}{1.575935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059697in}{1.971871in}}%
\pgfpathlineto{\pgfqpoint{2.087718in}{1.971871in}}%
\pgfpathlineto{\pgfqpoint{2.087718in}{1.965855in}}%
\pgfpathlineto{\pgfqpoint{2.066233in}{1.965855in}}%
\pgfpathlineto{\pgfqpoint{2.066233in}{1.952930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.067782in}{1.953462in}}{\pgfqpoint{2.069331in}{1.953722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070892in}{1.953982in}}{\pgfqpoint{2.072452in}{1.953982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081284in}{1.953982in}}{\pgfqpoint{2.086440in}{1.949142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091608in}{1.944303in}}{\pgfqpoint{2.091608in}{1.936036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091608in}{1.927522in}}{\pgfqpoint{2.086304in}{1.922795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081001in}{1.918080in}}{\pgfqpoint{2.071355in}{1.918080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068031in}{1.918080in}}{\pgfqpoint{2.064582in}{1.918645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061144in}{1.919210in}}{\pgfqpoint{2.057469in}{1.920341in}}%
\pgfpathlineto{\pgfqpoint{2.057469in}{1.927522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060647in}{1.925792in}}{\pgfqpoint{2.064039in}{1.924943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.067432in}{1.924095in}}{\pgfqpoint{2.071208in}{1.924095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077326in}{1.924095in}}{\pgfqpoint{2.080888in}{1.927307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.084461in}{1.930518in}}{\pgfqpoint{2.084461in}{1.936036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.084461in}{1.941543in}}{\pgfqpoint{2.080888in}{1.944755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077326in}{1.947978in}}{\pgfqpoint{2.071208in}{1.947978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068348in}{1.947978in}}{\pgfqpoint{2.065498in}{1.947344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.062660in}{1.946711in}}{\pgfqpoint{2.059697in}{1.945365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128209in}{2.058579in}}%
\pgfpathlineto{\pgfqpoint{2.160564in}{2.058579in}}%
\pgfpathlineto{\pgfqpoint{2.160564in}{2.051633in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{2.051633in}}%
\pgfpathlineto{\pgfqpoint{2.135756in}{2.036708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.137544in}{2.037322in}}{\pgfqpoint{2.139333in}{2.037622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141135in}{2.037923in}}{\pgfqpoint{2.142937in}{2.037923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153135in}{2.037923in}}{\pgfqpoint{2.159089in}{2.032334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165056in}{2.026746in}}{\pgfqpoint{2.165056in}{2.017201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165056in}{2.007369in}}{\pgfqpoint{2.158932in}{2.001911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152808in}{1.996466in}}{\pgfqpoint{2.141671in}{1.996466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.137832in}{1.996466in}}{\pgfqpoint{2.133849in}{1.997119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129880in}{1.997772in}}{\pgfqpoint{2.125636in}{1.999078in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{2.007369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129305in}{2.005371in}}{\pgfqpoint{2.133223in}{2.004392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.137140in}{2.003413in}}{\pgfqpoint{2.141501in}{2.003413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148565in}{2.003413in}}{\pgfqpoint{2.152678in}{2.007121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156804in}{2.010829in}}{\pgfqpoint{2.156804in}{2.017201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156804in}{2.023560in}}{\pgfqpoint{2.152678in}{2.027268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148565in}{2.030989in}}{\pgfqpoint{2.141501in}{2.030989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.138197in}{2.030989in}}{\pgfqpoint{2.134907in}{2.030258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131630in}{2.029527in}}{\pgfqpoint{2.128209in}{2.027973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144783in}{2.075474in}}%
\pgfpathlineto{\pgfqpoint{2.180957in}{2.075474in}}%
\pgfpathlineto{\pgfqpoint{2.180957in}{2.067708in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{2.067708in}}%
\pgfpathlineto{\pgfqpoint{2.153221in}{2.051022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155220in}{2.051708in}}{\pgfqpoint{2.157220in}{2.052044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159235in}{2.052380in}}{\pgfqpoint{2.161250in}{2.052380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172651in}{2.052380in}}{\pgfqpoint{2.179308in}{2.046132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185979in}{2.039883in}}{\pgfqpoint{2.185979in}{2.029212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185979in}{2.018219in}}{\pgfqpoint{2.179133in}{2.012117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172286in}{2.006030in}}{\pgfqpoint{2.159834in}{2.006030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155542in}{2.006030in}}{\pgfqpoint{2.151089in}{2.006760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146651in}{2.007490in}}{\pgfqpoint{2.141907in}{2.008949in}}%
\pgfpathlineto{\pgfqpoint{2.141907in}{2.018219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146009in}{2.015986in}}{\pgfqpoint{2.150388in}{2.014891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154768in}{2.013796in}}{\pgfqpoint{2.159644in}{2.013796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167542in}{2.013796in}}{\pgfqpoint{2.172140in}{2.017942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176753in}{2.022088in}}{\pgfqpoint{2.176753in}{2.029212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176753in}{2.036321in}}{\pgfqpoint{2.172140in}{2.040467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167542in}{2.044628in}}{\pgfqpoint{2.159644in}{2.044628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155950in}{2.044628in}}{\pgfqpoint{2.152272in}{2.043810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148607in}{2.042993in}}{\pgfqpoint{2.144783in}{2.041256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131061in}{2.060415in}}%
\pgfpathlineto{\pgfqpoint{2.163417in}{2.060415in}}%
\pgfpathlineto{\pgfqpoint{2.163417in}{2.053468in}}%
\pgfpathlineto{\pgfqpoint{2.138608in}{2.053468in}}%
\pgfpathlineto{\pgfqpoint{2.138608in}{2.038544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140397in}{2.039158in}}{\pgfqpoint{2.142186in}{2.039458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143988in}{2.039758in}}{\pgfqpoint{2.145790in}{2.039758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155987in}{2.039758in}}{\pgfqpoint{2.161942in}{2.034170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167909in}{2.028581in}}{\pgfqpoint{2.167909in}{2.019036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167909in}{2.009204in}}{\pgfqpoint{2.161785in}{2.003746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155661in}{1.998302in}}{\pgfqpoint{2.144523in}{1.998302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140684in}{1.998302in}}{\pgfqpoint{2.136702in}{1.998954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132733in}{1.999607in}}{\pgfqpoint{2.128489in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{2.128489in}{2.009204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132158in}{2.007207in}}{\pgfqpoint{2.136075in}{2.006227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139992in}{2.005248in}}{\pgfqpoint{2.144354in}{2.005248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151417in}{2.005248in}}{\pgfqpoint{2.155530in}{2.008956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159657in}{2.012665in}}{\pgfqpoint{2.159657in}{2.019036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159657in}{2.025395in}}{\pgfqpoint{2.155530in}{2.029104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151417in}{2.032825in}}{\pgfqpoint{2.144354in}{2.032825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141050in}{2.032825in}}{\pgfqpoint{2.137760in}{2.032094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.134482in}{2.031362in}}{\pgfqpoint{2.131061in}{2.029809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144226in}{2.075086in}}%
\pgfpathlineto{\pgfqpoint{2.180401in}{2.075086in}}%
\pgfpathlineto{\pgfqpoint{2.180401in}{2.067319in}}%
\pgfpathlineto{\pgfqpoint{2.152664in}{2.067319in}}%
\pgfpathlineto{\pgfqpoint{2.152664in}{2.050634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154664in}{2.051320in}}{\pgfqpoint{2.156664in}{2.051655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158679in}{2.051991in}}{\pgfqpoint{2.160693in}{2.051991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172094in}{2.051991in}}{\pgfqpoint{2.178751in}{2.045743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185423in}{2.039495in}}{\pgfqpoint{2.185423in}{2.028824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185423in}{2.017831in}}{\pgfqpoint{2.178576in}{2.011729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171729in}{2.005641in}}{\pgfqpoint{2.159277in}{2.005641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154985in}{2.005641in}}{\pgfqpoint{2.150533in}{2.006371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146095in}{2.007101in}}{\pgfqpoint{2.141350in}{2.008561in}}%
\pgfpathlineto{\pgfqpoint{2.141350in}{2.017831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145452in}{2.015597in}}{\pgfqpoint{2.149832in}{2.014503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154211in}{2.013408in}}{\pgfqpoint{2.159087in}{2.013408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166985in}{2.013408in}}{\pgfqpoint{2.171583in}{2.017554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176197in}{2.021700in}}{\pgfqpoint{2.176197in}{2.028824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176197in}{2.035933in}}{\pgfqpoint{2.171583in}{2.040079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166985in}{2.044239in}}{\pgfqpoint{2.159087in}{2.044239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155394in}{2.044239in}}{\pgfqpoint{2.151715in}{2.043422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148051in}{2.042604in}}{\pgfqpoint{2.144226in}{2.040867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143293in}{2.074147in}}%
\pgfpathlineto{\pgfqpoint{2.179468in}{2.074147in}}%
\pgfpathlineto{\pgfqpoint{2.179468in}{2.066380in}}%
\pgfpathlineto{\pgfqpoint{2.151731in}{2.066380in}}%
\pgfpathlineto{\pgfqpoint{2.151731in}{2.049694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153731in}{2.050381in}}{\pgfqpoint{2.155731in}{2.050716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157745in}{2.051052in}}{\pgfqpoint{2.159760in}{2.051052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171161in}{2.051052in}}{\pgfqpoint{2.177818in}{2.044804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184489in}{2.038556in}}{\pgfqpoint{2.184489in}{2.027884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184489in}{2.016892in}}{\pgfqpoint{2.177643in}{2.010790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170796in}{2.004702in}}{\pgfqpoint{2.158344in}{2.004702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154052in}{2.004702in}}{\pgfqpoint{2.149599in}{2.005432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145161in}{2.006162in}}{\pgfqpoint{2.140417in}{2.007622in}}%
\pgfpathlineto{\pgfqpoint{2.140417in}{2.016892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144519in}{2.014658in}}{\pgfqpoint{2.148899in}{2.013563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153278in}{2.012469in}}{\pgfqpoint{2.158154in}{2.012469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166052in}{2.012469in}}{\pgfqpoint{2.170650in}{2.016615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175263in}{2.020760in}}{\pgfqpoint{2.175263in}{2.027884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175263in}{2.034994in}}{\pgfqpoint{2.170650in}{2.039140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166052in}{2.043300in}}{\pgfqpoint{2.158154in}{2.043300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154461in}{2.043300in}}{\pgfqpoint{2.150782in}{2.042483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147118in}{2.041665in}}{\pgfqpoint{2.143293in}{2.039928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019315in}{1.952115in}}%
\pgfpathlineto{\pgfqpoint{2.047336in}{1.952115in}}%
\pgfpathlineto{\pgfqpoint{2.047336in}{1.946099in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.946099in}}%
\pgfpathlineto{\pgfqpoint{2.025851in}{1.933174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027400in}{1.933706in}}{\pgfqpoint{2.028949in}{1.933966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030510in}{1.934226in}}{\pgfqpoint{2.032070in}{1.934226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040902in}{1.934226in}}{\pgfqpoint{2.046058in}{1.929386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.051226in}{1.924546in}}{\pgfqpoint{2.051226in}{1.916280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.051226in}{1.907765in}}{\pgfqpoint{2.045922in}{1.903039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040619in}{1.898323in}}{\pgfqpoint{2.030973in}{1.898323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027649in}{1.898323in}}{\pgfqpoint{2.024200in}{1.898889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.020762in}{1.899454in}}{\pgfqpoint{2.017087in}{1.900585in}}%
\pgfpathlineto{\pgfqpoint{2.017087in}{1.907765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.020265in}{1.906035in}}{\pgfqpoint{2.023657in}{1.905187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027049in}{1.904339in}}{\pgfqpoint{2.030826in}{1.904339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.036944in}{1.904339in}}{\pgfqpoint{2.040506in}{1.907551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.044079in}{1.910762in}}{\pgfqpoint{2.044079in}{1.916280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.044079in}{1.921787in}}{\pgfqpoint{2.040506in}{1.924999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.036944in}{1.928221in}}{\pgfqpoint{2.030826in}{1.928221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027965in}{1.928221in}}{\pgfqpoint{2.025116in}{1.927588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022278in}{1.926955in}}{\pgfqpoint{2.019315in}{1.925609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119938in}{2.046217in}}%
\pgfpathlineto{\pgfqpoint{2.152293in}{2.046217in}}%
\pgfpathlineto{\pgfqpoint{2.152293in}{2.039271in}}%
\pgfpathlineto{\pgfqpoint{2.127485in}{2.039271in}}%
\pgfpathlineto{\pgfqpoint{2.127485in}{2.024346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129274in}{2.024960in}}{\pgfqpoint{2.131063in}{2.025260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132864in}{2.025561in}}{\pgfqpoint{2.134666in}{2.025561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144864in}{2.025561in}}{\pgfqpoint{2.150818in}{2.019972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156785in}{2.014384in}}{\pgfqpoint{2.156785in}{2.004839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156785in}{1.995007in}}{\pgfqpoint{2.150661in}{1.989549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144538in}{1.984104in}}{\pgfqpoint{2.133400in}{1.984104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129561in}{1.984104in}}{\pgfqpoint{2.125579in}{1.984757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.121609in}{1.985410in}}{\pgfqpoint{2.117366in}{1.986716in}}%
\pgfpathlineto{\pgfqpoint{2.117366in}{1.995007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.121035in}{1.993009in}}{\pgfqpoint{2.124952in}{1.992030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.128869in}{1.991051in}}{\pgfqpoint{2.133230in}{1.991051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140294in}{1.991051in}}{\pgfqpoint{2.144407in}{1.994759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148533in}{1.998467in}}{\pgfqpoint{2.148533in}{2.004839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148533in}{2.011198in}}{\pgfqpoint{2.144407in}{2.014906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140294in}{2.018627in}}{\pgfqpoint{2.133230in}{2.018627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129927in}{2.018627in}}{\pgfqpoint{2.126636in}{2.017896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123359in}{2.017165in}}{\pgfqpoint{2.119938in}{2.015611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143420in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{2.066253in}}%
\pgfpathlineto{\pgfqpoint{2.151858in}{2.066253in}}%
\pgfpathlineto{\pgfqpoint{2.151858in}{2.049567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153858in}{2.050253in}}{\pgfqpoint{2.155858in}{2.050589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157873in}{2.050925in}}{\pgfqpoint{2.159887in}{2.050925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171289in}{2.050925in}}{\pgfqpoint{2.177945in}{2.044676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184617in}{2.038428in}}{\pgfqpoint{2.184617in}{2.027757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184617in}{2.016764in}}{\pgfqpoint{2.177770in}{2.010662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170924in}{2.004575in}}{\pgfqpoint{2.158471in}{2.004575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154179in}{2.004575in}}{\pgfqpoint{2.149727in}{2.005305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145289in}{2.006035in}}{\pgfqpoint{2.140544in}{2.007494in}}%
\pgfpathlineto{\pgfqpoint{2.140544in}{2.016764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144647in}{2.014531in}}{\pgfqpoint{2.149026in}{2.013436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153406in}{2.012341in}}{\pgfqpoint{2.158281in}{2.012341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166179in}{2.012341in}}{\pgfqpoint{2.170778in}{2.016487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175391in}{2.020633in}}{\pgfqpoint{2.175391in}{2.027757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175391in}{2.034866in}}{\pgfqpoint{2.170778in}{2.039012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166179in}{2.043173in}}{\pgfqpoint{2.158281in}{2.043173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154588in}{2.043173in}}{\pgfqpoint{2.150909in}{2.042355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147245in}{2.041538in}}{\pgfqpoint{2.143420in}{2.039801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591014in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{1.596350in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{1.596350in}{1.441996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597615in}{1.442430in}}{\pgfqpoint{1.598880in}{1.442642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.600154in}{1.442854in}}{\pgfqpoint{1.601428in}{1.442854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608639in}{1.442854in}}{\pgfqpoint{1.612849in}{1.438903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.617069in}{1.434951in}}{\pgfqpoint{1.617069in}{1.428202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.617069in}{1.421250in}}{\pgfqpoint{1.612738in}{1.417390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.608408in}{1.413540in}}{\pgfqpoint{1.600533in}{1.413540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597818in}{1.413540in}}{\pgfqpoint{1.595002in}{1.414002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592195in}{1.414463in}}{\pgfqpoint{1.589195in}{1.415387in}}%
\pgfpathlineto{\pgfqpoint{1.589195in}{1.421250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591789in}{1.419837in}}{\pgfqpoint{1.594559in}{1.419144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597329in}{1.418452in}}{\pgfqpoint{1.600413in}{1.418452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605407in}{1.418452in}}{\pgfqpoint{1.608316in}{1.421074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611233in}{1.423696in}}{\pgfqpoint{1.611233in}{1.428202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611233in}{1.432698in}}{\pgfqpoint{1.608316in}{1.435320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605407in}{1.437952in}}{\pgfqpoint{1.600413in}{1.437952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.598077in}{1.437952in}}{\pgfqpoint{1.595750in}{1.437435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.593433in}{1.436918in}}{\pgfqpoint{1.591014in}{1.435819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612243in}{1.565025in}}%
\pgfpathlineto{\pgfqpoint{1.635122in}{1.565025in}}%
\pgfpathlineto{\pgfqpoint{1.635122in}{1.560113in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.560113in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.549560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618845in}{1.549994in}}{\pgfqpoint{1.620110in}{1.550206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.621384in}{1.550418in}}{\pgfqpoint{1.622658in}{1.550418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.629869in}{1.550418in}}{\pgfqpoint{1.634079in}{1.546467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638298in}{1.542515in}}{\pgfqpoint{1.638298in}{1.535766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638298in}{1.528814in}}{\pgfqpoint{1.633968in}{1.524954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.629638in}{1.521104in}}{\pgfqpoint{1.621762in}{1.521104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.619048in}{1.521104in}}{\pgfqpoint{1.616232in}{1.521566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613425in}{1.522027in}}{\pgfqpoint{1.610424in}{1.522951in}}%
\pgfpathlineto{\pgfqpoint{1.610424in}{1.528814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613019in}{1.527401in}}{\pgfqpoint{1.615789in}{1.526708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618558in}{1.526016in}}{\pgfqpoint{1.621642in}{1.526016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.626637in}{1.526016in}}{\pgfqpoint{1.629546in}{1.528638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.632463in}{1.531260in}}{\pgfqpoint{1.632463in}{1.535766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.632463in}{1.540262in}}{\pgfqpoint{1.629546in}{1.542884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.626637in}{1.545516in}}{\pgfqpoint{1.621642in}{1.545516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.619306in}{1.545516in}}{\pgfqpoint{1.616980in}{1.544999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.614662in}{1.544482in}}{\pgfqpoint{1.612243in}{1.543383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044414in}{1.972492in}}%
\pgfpathlineto{\pgfqpoint{2.072435in}{1.972492in}}%
\pgfpathlineto{\pgfqpoint{2.072435in}{1.966477in}}%
\pgfpathlineto{\pgfqpoint{2.050950in}{1.966477in}}%
\pgfpathlineto{\pgfqpoint{2.050950in}{1.953552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052499in}{1.954083in}}{\pgfqpoint{2.054048in}{1.954343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.055609in}{1.954603in}}{\pgfqpoint{2.057169in}{1.954603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066001in}{1.954603in}}{\pgfqpoint{2.071157in}{1.949764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076325in}{1.944924in}}{\pgfqpoint{2.076325in}{1.936658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.076325in}{1.928143in}}{\pgfqpoint{2.071021in}{1.923416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.065718in}{1.918701in}}{\pgfqpoint{2.056072in}{1.918701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052748in}{1.918701in}}{\pgfqpoint{2.049299in}{1.919266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045861in}{1.919832in}}{\pgfqpoint{2.042186in}{1.920962in}}%
\pgfpathlineto{\pgfqpoint{2.042186in}{1.928143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045364in}{1.926413in}}{\pgfqpoint{2.048756in}{1.925565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052149in}{1.924717in}}{\pgfqpoint{2.055925in}{1.924717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.062043in}{1.924717in}}{\pgfqpoint{2.065605in}{1.927928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.069178in}{1.931140in}}{\pgfqpoint{2.069178in}{1.936658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.069178in}{1.942165in}}{\pgfqpoint{2.065605in}{1.945376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.062043in}{1.948599in}}{\pgfqpoint{2.055925in}{1.948599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.053064in}{1.948599in}}{\pgfqpoint{2.050215in}{1.947966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.047377in}{1.947332in}}{\pgfqpoint{2.044414in}{1.945987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123166in}{2.049490in}}%
\pgfpathlineto{\pgfqpoint{2.155522in}{2.049490in}}%
\pgfpathlineto{\pgfqpoint{2.155522in}{2.042544in}}%
\pgfpathlineto{\pgfqpoint{2.130714in}{2.042544in}}%
\pgfpathlineto{\pgfqpoint{2.130714in}{2.027619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132502in}{2.028233in}}{\pgfqpoint{2.134291in}{2.028533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136093in}{2.028834in}}{\pgfqpoint{2.137895in}{2.028834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148093in}{2.028834in}}{\pgfqpoint{2.154047in}{2.023245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160014in}{2.017657in}}{\pgfqpoint{2.160014in}{2.008112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160014in}{1.998280in}}{\pgfqpoint{2.153890in}{1.992822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147766in}{1.987377in}}{\pgfqpoint{2.136628in}{1.987377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132790in}{1.987377in}}{\pgfqpoint{2.128807in}{1.988030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124838in}{1.988683in}}{\pgfqpoint{2.120594in}{1.989989in}}%
\pgfpathlineto{\pgfqpoint{2.120594in}{1.998280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124263in}{1.996282in}}{\pgfqpoint{2.128180in}{1.995303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132098in}{1.994324in}}{\pgfqpoint{2.136459in}{1.994324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143523in}{1.994324in}}{\pgfqpoint{2.147636in}{1.998032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151762in}{2.001740in}}{\pgfqpoint{2.151762in}{2.008112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151762in}{2.014471in}}{\pgfqpoint{2.147636in}{2.018179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143523in}{2.021900in}}{\pgfqpoint{2.136459in}{2.021900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133155in}{2.021900in}}{\pgfqpoint{2.129865in}{2.021169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.126587in}{2.020438in}}{\pgfqpoint{2.123166in}{2.018884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596675in}{1.516904in}}%
\pgfpathlineto{\pgfqpoint{1.619554in}{1.516904in}}%
\pgfpathlineto{\pgfqpoint{1.619554in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{1.602011in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{1.602011in}{1.501439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.603276in}{1.501873in}}{\pgfqpoint{1.604541in}{1.502085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605815in}{1.502298in}}{\pgfqpoint{1.607089in}{1.502298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.614300in}{1.502298in}}{\pgfqpoint{1.618510in}{1.498346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.622730in}{1.494394in}}{\pgfqpoint{1.622730in}{1.487645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.622730in}{1.480693in}}{\pgfqpoint{1.618400in}{1.476833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.614069in}{1.472983in}}{\pgfqpoint{1.606194in}{1.472983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.603479in}{1.472983in}}{\pgfqpoint{1.600663in}{1.473445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597857in}{1.473907in}}{\pgfqpoint{1.594856in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{1.594856in}{1.480693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597450in}{1.479280in}}{\pgfqpoint{1.600220in}{1.478588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.602990in}{1.477895in}}{\pgfqpoint{1.606074in}{1.477895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611069in}{1.477895in}}{\pgfqpoint{1.613977in}{1.480517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616895in}{1.483140in}}{\pgfqpoint{1.616895in}{1.487645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.616895in}{1.492142in}}{\pgfqpoint{1.613977in}{1.494764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611069in}{1.497395in}}{\pgfqpoint{1.606074in}{1.497395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.603738in}{1.497395in}}{\pgfqpoint{1.601411in}{1.496878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599094in}{1.496361in}}{\pgfqpoint{1.596675in}{1.495262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060070in}{1.973238in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{1.973238in}}%
\pgfpathlineto{\pgfqpoint{2.088091in}{1.967222in}}%
\pgfpathlineto{\pgfqpoint{2.066606in}{1.967222in}}%
\pgfpathlineto{\pgfqpoint{2.066606in}{1.954297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068155in}{1.954829in}}{\pgfqpoint{2.069704in}{1.955089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.071265in}{1.955349in}}{\pgfqpoint{2.072825in}{1.955349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081656in}{1.955349in}}{\pgfqpoint{2.086813in}{1.950509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091981in}{1.945669in}}{\pgfqpoint{2.091981in}{1.937403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091981in}{1.928888in}}{\pgfqpoint{2.086677in}{1.924162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081374in}{1.919446in}}{\pgfqpoint{2.071728in}{1.919446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068404in}{1.919446in}}{\pgfqpoint{2.064955in}{1.920012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061517in}{1.920577in}}{\pgfqpoint{2.057842in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{2.057842in}{1.928888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.061020in}{1.927158in}}{\pgfqpoint{2.064412in}{1.926310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.067804in}{1.925462in}}{\pgfqpoint{2.071581in}{1.925462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077699in}{1.925462in}}{\pgfqpoint{2.081261in}{1.928674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.084834in}{1.931885in}}{\pgfqpoint{2.084834in}{1.937403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.084834in}{1.942910in}}{\pgfqpoint{2.081261in}{1.946122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077699in}{1.949344in}}{\pgfqpoint{2.071581in}{1.949344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068720in}{1.949344in}}{\pgfqpoint{2.065871in}{1.948711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.063032in}{1.948078in}}{\pgfqpoint{2.060070in}{1.946732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131327in}{2.057982in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.057982in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.051036in}}%
\pgfpathlineto{\pgfqpoint{2.138874in}{2.051036in}}%
\pgfpathlineto{\pgfqpoint{2.138874in}{2.036111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140663in}{2.036725in}}{\pgfqpoint{2.142451in}{2.037025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144253in}{2.037326in}}{\pgfqpoint{2.146055in}{2.037326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156253in}{2.037326in}}{\pgfqpoint{2.162207in}{2.031737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168174in}{2.026149in}}{\pgfqpoint{2.168174in}{2.016604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168174in}{2.006772in}}{\pgfqpoint{2.162050in}{2.001314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155926in}{1.995869in}}{\pgfqpoint{2.144789in}{1.995869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140950in}{1.995869in}}{\pgfqpoint{2.136967in}{1.996522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132998in}{1.997175in}}{\pgfqpoint{2.128754in}{1.998481in}}%
\pgfpathlineto{\pgfqpoint{2.128754in}{2.006772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132423in}{2.004774in}}{\pgfqpoint{2.136341in}{2.003795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140258in}{2.002815in}}{\pgfqpoint{2.144619in}{2.002815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151683in}{2.002815in}}{\pgfqpoint{2.155796in}{2.006524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159922in}{2.010232in}}{\pgfqpoint{2.159922in}{2.016604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159922in}{2.022963in}}{\pgfqpoint{2.155796in}{2.026671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151683in}{2.030392in}}{\pgfqpoint{2.144619in}{2.030392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141315in}{2.030392in}}{\pgfqpoint{2.138025in}{2.029661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.134748in}{2.028930in}}{\pgfqpoint{2.131327in}{2.027376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146099in}{2.077150in}}%
\pgfpathlineto{\pgfqpoint{2.182273in}{2.077150in}}%
\pgfpathlineto{\pgfqpoint{2.182273in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{2.154536in}{2.069383in}}%
\pgfpathlineto{\pgfqpoint{2.154536in}{2.052697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156536in}{2.053383in}}{\pgfqpoint{2.158536in}{2.053719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160551in}{2.054055in}}{\pgfqpoint{2.162566in}{2.054055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173967in}{2.054055in}}{\pgfqpoint{2.180624in}{2.047807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.187295in}{2.041559in}}{\pgfqpoint{2.187295in}{2.030887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.187295in}{2.019895in}}{\pgfqpoint{2.180449in}{2.013793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173602in}{2.007705in}}{\pgfqpoint{2.161150in}{2.007705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156858in}{2.007705in}}{\pgfqpoint{2.152405in}{2.008435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147967in}{2.009165in}}{\pgfqpoint{2.143223in}{2.010625in}}%
\pgfpathlineto{\pgfqpoint{2.143223in}{2.019895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147325in}{2.017661in}}{\pgfqpoint{2.151704in}{2.016566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156084in}{2.015471in}}{\pgfqpoint{2.160960in}{2.015471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168857in}{2.015471in}}{\pgfqpoint{2.173456in}{2.019617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.178069in}{2.023763in}}{\pgfqpoint{2.178069in}{2.030887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.178069in}{2.037997in}}{\pgfqpoint{2.173456in}{2.042143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168857in}{2.046303in}}{\pgfqpoint{2.160960in}{2.046303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157266in}{2.046303in}}{\pgfqpoint{2.153588in}{2.045486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149923in}{2.044668in}}{\pgfqpoint{2.146099in}{2.042931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131083in}{2.056124in}}%
\pgfpathlineto{\pgfqpoint{2.163439in}{2.056124in}}%
\pgfpathlineto{\pgfqpoint{2.163439in}{2.049178in}}%
\pgfpathlineto{\pgfqpoint{2.138630in}{2.049178in}}%
\pgfpathlineto{\pgfqpoint{2.138630in}{2.034254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140419in}{2.034867in}}{\pgfqpoint{2.142208in}{2.035168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144010in}{2.035468in}}{\pgfqpoint{2.145812in}{2.035468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156010in}{2.035468in}}{\pgfqpoint{2.161964in}{2.029880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167931in}{2.024291in}}{\pgfqpoint{2.167931in}{2.014746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167931in}{2.004914in}}{\pgfqpoint{2.161807in}{1.999456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155683in}{1.994011in}}{\pgfqpoint{2.144545in}{1.994011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140707in}{1.994011in}}{\pgfqpoint{2.136724in}{1.994664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132755in}{1.995317in}}{\pgfqpoint{2.128511in}{1.996623in}}%
\pgfpathlineto{\pgfqpoint{2.128511in}{2.004914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132180in}{2.002916in}}{\pgfqpoint{2.136097in}{2.001937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140015in}{2.000958in}}{\pgfqpoint{2.144376in}{2.000958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151440in}{2.000958in}}{\pgfqpoint{2.155553in}{2.004666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159679in}{2.008374in}}{\pgfqpoint{2.159679in}{2.014746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159679in}{2.021105in}}{\pgfqpoint{2.155553in}{2.024813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151440in}{2.028535in}}{\pgfqpoint{2.144376in}{2.028535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141072in}{2.028535in}}{\pgfqpoint{2.137782in}{2.027803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.134504in}{2.027072in}}{\pgfqpoint{2.131083in}{2.025518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144029in}{2.075219in}}%
\pgfpathlineto{\pgfqpoint{2.180204in}{2.075219in}}%
\pgfpathlineto{\pgfqpoint{2.180204in}{2.067453in}}%
\pgfpathlineto{\pgfqpoint{2.152467in}{2.067453in}}%
\pgfpathlineto{\pgfqpoint{2.152467in}{2.050767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154467in}{2.051453in}}{\pgfqpoint{2.156467in}{2.051789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158481in}{2.052125in}}{\pgfqpoint{2.160496in}{2.052125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171897in}{2.052125in}}{\pgfqpoint{2.178554in}{2.045876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185226in}{2.039628in}}{\pgfqpoint{2.185226in}{2.028957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.185226in}{2.017964in}}{\pgfqpoint{2.178379in}{2.011862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171532in}{2.005775in}}{\pgfqpoint{2.159080in}{2.005775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154788in}{2.005775in}}{\pgfqpoint{2.150336in}{2.006505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145898in}{2.007235in}}{\pgfqpoint{2.141153in}{2.008694in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{2.017964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145255in}{2.015731in}}{\pgfqpoint{2.149635in}{2.014636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154014in}{2.013541in}}{\pgfqpoint{2.158890in}{2.013541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166788in}{2.013541in}}{\pgfqpoint{2.171386in}{2.017687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175999in}{2.021833in}}{\pgfqpoint{2.175999in}{2.028957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175999in}{2.036066in}}{\pgfqpoint{2.171386in}{2.040212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166788in}{2.044373in}}{\pgfqpoint{2.158890in}{2.044373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155197in}{2.044373in}}{\pgfqpoint{2.151518in}{2.043555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147854in}{2.042738in}}{\pgfqpoint{2.144029in}{2.041001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143542in}{2.075016in}}%
\pgfpathlineto{\pgfqpoint{2.179717in}{2.075016in}}%
\pgfpathlineto{\pgfqpoint{2.179717in}{2.067250in}}%
\pgfpathlineto{\pgfqpoint{2.151980in}{2.067250in}}%
\pgfpathlineto{\pgfqpoint{2.151980in}{2.050564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153980in}{2.051250in}}{\pgfqpoint{2.155980in}{2.051586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157994in}{2.051922in}}{\pgfqpoint{2.160009in}{2.051922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171410in}{2.051922in}}{\pgfqpoint{2.178067in}{2.045674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184739in}{2.039425in}}{\pgfqpoint{2.184739in}{2.028754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184739in}{2.017761in}}{\pgfqpoint{2.177892in}{2.011659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171045in}{2.005572in}}{\pgfqpoint{2.158593in}{2.005572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154301in}{2.005572in}}{\pgfqpoint{2.149849in}{2.006302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145411in}{2.007032in}}{\pgfqpoint{2.140666in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{2.140666in}{2.017761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144768in}{2.015528in}}{\pgfqpoint{2.149148in}{2.014433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153527in}{2.013338in}}{\pgfqpoint{2.158403in}{2.013338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166301in}{2.013338in}}{\pgfqpoint{2.170899in}{2.017484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175512in}{2.021630in}}{\pgfqpoint{2.175512in}{2.028754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175512in}{2.035863in}}{\pgfqpoint{2.170899in}{2.040009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166301in}{2.044170in}}{\pgfqpoint{2.158403in}{2.044170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154710in}{2.044170in}}{\pgfqpoint{2.151031in}{2.043352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147367in}{2.042535in}}{\pgfqpoint{2.143542in}{2.040798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021179in}{1.950997in}}%
\pgfpathlineto{\pgfqpoint{2.049200in}{1.950997in}}%
\pgfpathlineto{\pgfqpoint{2.049200in}{1.944981in}}%
\pgfpathlineto{\pgfqpoint{2.027715in}{1.944981in}}%
\pgfpathlineto{\pgfqpoint{2.027715in}{1.932056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029264in}{1.932587in}}{\pgfqpoint{2.030813in}{1.932847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.032373in}{1.933108in}}{\pgfqpoint{2.033934in}{1.933108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042765in}{1.933108in}}{\pgfqpoint{2.047922in}{1.928268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.053089in}{1.923428in}}{\pgfqpoint{2.053089in}{1.915162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.053089in}{1.906647in}}{\pgfqpoint{2.047786in}{1.901921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042483in}{1.897205in}}{\pgfqpoint{2.032837in}{1.897205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029513in}{1.897205in}}{\pgfqpoint{2.026064in}{1.897771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022626in}{1.898336in}}{\pgfqpoint{2.018951in}{1.899467in}}%
\pgfpathlineto{\pgfqpoint{2.018951in}{1.906647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022129in}{1.904917in}}{\pgfqpoint{2.025521in}{1.904069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028913in}{1.903221in}}{\pgfqpoint{2.032690in}{1.903221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038808in}{1.903221in}}{\pgfqpoint{2.042370in}{1.906432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045943in}{1.909644in}}{\pgfqpoint{2.045943in}{1.915162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045943in}{1.920669in}}{\pgfqpoint{2.042370in}{1.923880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038808in}{1.927103in}}{\pgfqpoint{2.032690in}{1.927103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029829in}{1.927103in}}{\pgfqpoint{2.026980in}{1.926470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024141in}{1.925837in}}{\pgfqpoint{2.021179in}{1.924491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120712in}{2.048141in}}%
\pgfpathlineto{\pgfqpoint{2.153067in}{2.048141in}}%
\pgfpathlineto{\pgfqpoint{2.153067in}{2.041195in}}%
\pgfpathlineto{\pgfqpoint{2.128259in}{2.041195in}}%
\pgfpathlineto{\pgfqpoint{2.128259in}{2.026270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130048in}{2.026884in}}{\pgfqpoint{2.131837in}{2.027184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133638in}{2.027485in}}{\pgfqpoint{2.135440in}{2.027485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145638in}{2.027485in}}{\pgfqpoint{2.151592in}{2.021896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157559in}{2.016308in}}{\pgfqpoint{2.157559in}{2.006763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157559in}{1.996931in}}{\pgfqpoint{2.151435in}{1.991473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145312in}{1.986028in}}{\pgfqpoint{2.134174in}{1.986028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130335in}{1.986028in}}{\pgfqpoint{2.126353in}{1.986681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122383in}{1.987334in}}{\pgfqpoint{2.118140in}{1.988640in}}%
\pgfpathlineto{\pgfqpoint{2.118140in}{1.996931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.121809in}{1.994933in}}{\pgfqpoint{2.125726in}{1.993954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129643in}{1.992975in}}{\pgfqpoint{2.134004in}{1.992975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141068in}{1.992975in}}{\pgfqpoint{2.145181in}{1.996683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149307in}{2.000391in}}{\pgfqpoint{2.149307in}{2.006763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149307in}{2.013122in}}{\pgfqpoint{2.145181in}{2.016830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141068in}{2.020551in}}{\pgfqpoint{2.134004in}{2.020551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130701in}{2.020551in}}{\pgfqpoint{2.127410in}{2.019820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124133in}{2.019089in}}{\pgfqpoint{2.120712in}{2.017535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.485916in}{0.349825in}}{\pgfqpoint{1.776171in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143171in}{2.074228in}}%
\pgfpathlineto{\pgfqpoint{2.179346in}{2.074228in}}%
\pgfpathlineto{\pgfqpoint{2.179346in}{2.066462in}}%
\pgfpathlineto{\pgfqpoint{2.151609in}{2.066462in}}%
\pgfpathlineto{\pgfqpoint{2.151609in}{2.049776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153609in}{2.050462in}}{\pgfqpoint{2.155609in}{2.050797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157623in}{2.051133in}}{\pgfqpoint{2.159638in}{2.051133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171039in}{2.051133in}}{\pgfqpoint{2.177696in}{2.044885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184368in}{2.038637in}}{\pgfqpoint{2.184368in}{2.027966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184368in}{2.016973in}}{\pgfqpoint{2.177521in}{2.010871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170674in}{2.004783in}}{\pgfqpoint{2.158222in}{2.004783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153930in}{2.004783in}}{\pgfqpoint{2.149478in}{2.005513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145040in}{2.006243in}}{\pgfqpoint{2.140295in}{2.007703in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{2.016973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144397in}{2.014739in}}{\pgfqpoint{2.148777in}{2.013645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153156in}{2.012550in}}{\pgfqpoint{2.158032in}{2.012550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165930in}{2.012550in}}{\pgfqpoint{2.170528in}{2.016696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175141in}{2.020842in}}{\pgfqpoint{2.175141in}{2.027966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.175141in}{2.035075in}}{\pgfqpoint{2.170528in}{2.039221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165930in}{2.043381in}}{\pgfqpoint{2.158032in}{2.043381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154339in}{2.043381in}}{\pgfqpoint{2.150660in}{2.042564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146996in}{2.041746in}}{\pgfqpoint{2.143171in}{2.040009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542195in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542195in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085676in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085676in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629157in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629157in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172639in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172639in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374002in,y=0.111188in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{nobar}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485916in}{0.422134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246561in,y=0.388655in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485916in}{0.693875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246561in,y=0.660395in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485916in}{0.965615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246561in,y=0.932136in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485916in}{1.237356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246561in,y=1.203877in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485916in}{1.509097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246561in,y=1.475617in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485916in}{1.780837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246561in,y=1.747358in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485916in}{2.052578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246561in,y=2.019099in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191005in,y=1.250620in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{all}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485916in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{0.485916in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262087in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.262087in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485916in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.262087in}{0.349825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485916in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{2.262087in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374002in,y=2.234748in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845771in}{0.396103in}}%
\pgfpathlineto{\pgfqpoint{2.197298in}{0.396103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.215809in}{0.396103in}}{\pgfqpoint{2.215809in}{0.414614in}}%
\pgfpathlineto{\pgfqpoint{2.215809in}{1.223429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.215809in}{1.241940in}}{\pgfqpoint{2.197298in}{1.241940in}}%
\pgfpathlineto{\pgfqpoint{1.845771in}{1.241940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.827260in}{1.241940in}}{\pgfqpoint{1.827260in}{1.223429in}}%
\pgfpathlineto{\pgfqpoint{1.827260in}{0.414614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.827260in}{0.396103in}}{\pgfqpoint{1.845771in}{0.396103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925768in,y=1.121585in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\Lambda_i|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945052in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.957890in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.957890in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.031115in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{1.965673in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.978511in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.978511in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{1.945052in}{0.975815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123438in,y=0.980570in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950875in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{1.977822in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{1.977822in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{1.941591in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{1.941591in}{0.850174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945982in}{0.854724in}}{\pgfqpoint{1.953566in}{0.862381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.961162in}{0.870051in}}{\pgfqpoint{1.963107in}{0.872277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966813in}{0.876436in}}{\pgfqpoint{1.968281in}{0.879323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969761in}{0.882209in}}{\pgfqpoint{1.969761in}{0.884998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969761in}{0.889548in}}{\pgfqpoint{1.966568in}{0.892411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963376in}{0.895285in}}{\pgfqpoint{1.958251in}{0.895285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954618in}{0.895285in}}{\pgfqpoint{1.950581in}{0.894025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.946557in}{0.892765in}}{\pgfqpoint{1.941970in}{0.890197in}}%
\pgfpathlineto{\pgfqpoint{1.941970in}{0.898001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.946630in}{0.899872in}}{\pgfqpoint{1.950679in}{0.900826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954740in}{0.901780in}}{\pgfqpoint{1.958104in}{0.901780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966972in}{0.901780in}}{\pgfqpoint{1.972244in}{0.897340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.977516in}{0.892912in}}{\pgfqpoint{1.977516in}{0.885500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.977516in}{0.881977in}}{\pgfqpoint{1.976195in}{0.878821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974886in}{0.875677in}}{\pgfqpoint{1.971400in}{0.871396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970446in}{0.870283in}}{\pgfqpoint{1.965321in}{0.864987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.960208in}{0.859690in}}{\pgfqpoint{1.950875in}{0.850174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123438in,y=0.848434in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966650in}{0.742832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.972086in}{0.741667in}}{\pgfqpoint{1.975135in}{0.737983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978195in}{0.734310in}}{\pgfqpoint{1.978195in}{0.728909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978195in}{0.720628in}}{\pgfqpoint{1.972495in}{0.716079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966794in}{0.711542in}}{\pgfqpoint{1.956292in}{0.711542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952775in}{0.711542in}}{\pgfqpoint{1.949043in}{0.712239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945310in}{0.712935in}}{\pgfqpoint{1.941337in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{1.941337in}{0.721636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.944482in}{0.719800in}}{\pgfqpoint{1.948227in}{0.718864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951983in}{0.717928in}}{\pgfqpoint{1.956076in}{0.717928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963193in}{0.717928in}}{\pgfqpoint{1.966926in}{0.720736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970658in}{0.723544in}}{\pgfqpoint{1.970658in}{0.728909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970658in}{0.733866in}}{\pgfqpoint{1.967190in}{0.736651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963721in}{0.739447in}}{\pgfqpoint{1.957540in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{1.951011in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{1.951011in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{1.957840in}{0.745676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963421in}{0.745676in}}{\pgfqpoint{1.966386in}{0.747908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969350in}{0.750141in}}{\pgfqpoint{1.969350in}{0.754341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969350in}{0.758650in}}{\pgfqpoint{1.966289in}{0.760954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963241in}{0.763271in}}{\pgfqpoint{1.957540in}{0.763271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954420in}{0.763271in}}{\pgfqpoint{1.950855in}{0.762587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947290in}{0.761915in}}{\pgfqpoint{1.943018in}{0.760498in}}%
\pgfpathlineto{\pgfqpoint{1.943018in}{0.767244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947338in}{0.768444in}}{\pgfqpoint{1.951107in}{0.769044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954876in}{0.769644in}}{\pgfqpoint{1.958212in}{0.769644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966842in}{0.769644in}}{\pgfqpoint{1.971858in}{0.765719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976887in}{0.761807in}}{\pgfqpoint{1.976887in}{0.755134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976887in}{0.750477in}}{\pgfqpoint{1.974223in}{0.747272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971558in}{0.744068in}}{\pgfqpoint{1.966650in}{0.742832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123438in,y=0.716297in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963842in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{1.943994in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{1.963842in}{0.599641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961775in}{0.637508in}}%
\pgfpathlineto{\pgfqpoint{1.971662in}{0.637508in}}%
\pgfpathlineto{\pgfqpoint{1.971662in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{1.979955in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{1.979955in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.971662in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.971662in}{0.579406in}}%
\pgfpathlineto{\pgfqpoint{1.963842in}{0.579406in}}%
\pgfpathlineto{\pgfqpoint{1.963842in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.937618in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.937618in}{0.600687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123438in,y=0.584161in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943824in}{0.505371in}}%
\pgfpathlineto{\pgfqpoint{1.974090in}{0.505371in}}%
\pgfpathlineto{\pgfqpoint{1.974090in}{0.498873in}}%
\pgfpathlineto{\pgfqpoint{1.950884in}{0.498873in}}%
\pgfpathlineto{\pgfqpoint{1.950884in}{0.484913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952557in}{0.485487in}}{\pgfqpoint{1.954230in}{0.485768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955916in}{0.486049in}}{\pgfqpoint{1.957601in}{0.486049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967140in}{0.486049in}}{\pgfqpoint{1.972710in}{0.480821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978292in}{0.475594in}}{\pgfqpoint{1.978292in}{0.466665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978292in}{0.457468in}}{\pgfqpoint{1.972563in}{0.452363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966835in}{0.447270in}}{\pgfqpoint{1.956417in}{0.447270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952826in}{0.447270in}}{\pgfqpoint{1.949100in}{0.447880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.945387in}{0.448491in}}{\pgfqpoint{1.941418in}{0.449712in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{0.457468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.944850in}{0.455600in}}{\pgfqpoint{1.948514in}{0.454684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952178in}{0.453768in}}{\pgfqpoint{1.956258in}{0.453768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962866in}{0.453768in}}{\pgfqpoint{1.966713in}{0.457236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970572in}{0.460705in}}{\pgfqpoint{1.970572in}{0.466665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970572in}{0.472614in}}{\pgfqpoint{1.966713in}{0.476082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962866in}{0.479563in}}{\pgfqpoint{1.956258in}{0.479563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953168in}{0.479563in}}{\pgfqpoint{1.950090in}{0.478879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947024in}{0.478195in}}{\pgfqpoint{1.943824in}{0.476742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123438in,y=0.452025in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833390in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{4.619827in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{4.619827in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{2.833390in}{2.151414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.920935in}{0.443771in}}%
\pgfpathlineto{\pgfqpoint{4.529977in}{2.052812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069676in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{4.084079in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{4.084079in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{4.064713in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{4.064713in}{1.812199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.067060in}{1.814631in}}{\pgfqpoint{4.071114in}{1.818724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.075174in}{1.822823in}}{\pgfqpoint{4.076214in}{1.824013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078195in}{1.826236in}}{\pgfqpoint{4.078979in}{1.827779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.079771in}{1.829322in}}{\pgfqpoint{4.079771in}{1.830813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.079771in}{1.833245in}}{\pgfqpoint{4.078064in}{1.834775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.076358in}{1.836312in}}{\pgfqpoint{4.073618in}{1.836312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.071676in}{1.836312in}}{\pgfqpoint{4.069519in}{1.835638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.067368in}{1.834965in}}{\pgfqpoint{4.064916in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{4.064916in}{1.837763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.067407in}{1.838764in}}{\pgfqpoint{4.069571in}{1.839274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.071742in}{1.839784in}}{\pgfqpoint{4.073540in}{1.839784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078280in}{1.839784in}}{\pgfqpoint{4.081098in}{1.837410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.083916in}{1.835043in}}{\pgfqpoint{4.083916in}{1.831081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.083916in}{1.829198in}}{\pgfqpoint{4.083210in}{1.827511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082510in}{1.825831in}}{\pgfqpoint{4.080647in}{1.823543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.080137in}{1.822948in}}{\pgfqpoint{4.077397in}{1.820117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074664in}{1.817286in}}{\pgfqpoint{4.069676in}{1.812199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412511in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{4.426915in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{4.426915in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{4.407549in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{4.407549in}{1.812199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.409896in}{1.814631in}}{\pgfqpoint{4.413950in}{1.818724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.418010in}{1.822823in}}{\pgfqpoint{4.419049in}{1.824013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421030in}{1.826236in}}{\pgfqpoint{4.421815in}{1.827779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422606in}{1.829322in}}{\pgfqpoint{4.422606in}{1.830813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422606in}{1.833245in}}{\pgfqpoint{4.420900in}{1.834775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.419193in}{1.836312in}}{\pgfqpoint{4.416454in}{1.836312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414512in}{1.836312in}}{\pgfqpoint{4.412354in}{1.835638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.410203in}{1.834965in}}{\pgfqpoint{4.407751in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{4.407751in}{1.837763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.410242in}{1.838764in}}{\pgfqpoint{4.412407in}{1.839274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414577in}{1.839784in}}{\pgfqpoint{4.416375in}{1.839784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421115in}{1.839784in}}{\pgfqpoint{4.423933in}{1.837410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.426751in}{1.835043in}}{\pgfqpoint{4.426751in}{1.831081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.426751in}{1.829198in}}{\pgfqpoint{4.426045in}{1.827511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425346in}{1.825831in}}{\pgfqpoint{4.423482in}{1.823543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422972in}{1.822948in}}{\pgfqpoint{4.420233in}{1.820117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.417500in}{1.817286in}}{\pgfqpoint{4.412511in}{1.812199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183954in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{4.198358in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{4.198358in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{4.178992in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{4.178992in}{1.697920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181339in}{1.700353in}}{\pgfqpoint{4.185392in}{1.704445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.189453in}{1.708545in}}{\pgfqpoint{4.190492in}{1.709735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192473in}{1.711958in}}{\pgfqpoint{4.193258in}{1.713501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194049in}{1.715044in}}{\pgfqpoint{4.194049in}{1.716535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194049in}{1.718967in}}{\pgfqpoint{4.192343in}{1.720497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.190636in}{1.722033in}}{\pgfqpoint{4.187897in}{1.722033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185955in}{1.722033in}}{\pgfqpoint{4.183797in}{1.721360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181646in}{1.720686in}}{\pgfqpoint{4.179194in}{1.719313in}}%
\pgfpathlineto{\pgfqpoint{4.179194in}{1.723485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181685in}{1.724485in}}{\pgfqpoint{4.183849in}{1.724995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186020in}{1.725505in}}{\pgfqpoint{4.187818in}{1.725505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192558in}{1.725505in}}{\pgfqpoint{4.195376in}{1.723132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198194in}{1.720765in}}{\pgfqpoint{4.198194in}{1.716803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198194in}{1.714920in}}{\pgfqpoint{4.197488in}{1.713233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196789in}{1.711552in}}{\pgfqpoint{4.194925in}{1.709264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194415in}{1.708669in}}{\pgfqpoint{4.191676in}{1.705838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188943in}{1.703007in}}{\pgfqpoint{4.183954in}{1.697920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811229in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{3.804211in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{3.804211in}{1.350091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807530in}{1.353530in}}{\pgfqpoint{3.813263in}{1.359319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819005in}{1.365116in}}{\pgfqpoint{3.820475in}{1.366799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823277in}{1.369943in}}{\pgfqpoint{3.824386in}{1.372125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825505in}{1.374307in}}{\pgfqpoint{3.825505in}{1.376415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825505in}{1.379855in}}{\pgfqpoint{3.823092in}{1.382019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820678in}{1.384192in}}{\pgfqpoint{3.816804in}{1.384192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.814058in}{1.384192in}}{\pgfqpoint{3.811007in}{1.383239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807965in}{1.382287in}}{\pgfqpoint{3.804497in}{1.380345in}}%
\pgfpathlineto{\pgfqpoint{3.804497in}{1.386244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808020in}{1.387659in}}{\pgfqpoint{3.811081in}{1.388380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.814150in}{1.389101in}}{\pgfqpoint{3.816693in}{1.389101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823397in}{1.389101in}}{\pgfqpoint{3.827382in}{1.385745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.831367in}{1.382398in}}{\pgfqpoint{3.831367in}{1.376794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.831367in}{1.374131in}}{\pgfqpoint{3.830369in}{1.371746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829379in}{1.369370in}}{\pgfqpoint{3.826744in}{1.366133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826023in}{1.365292in}}{\pgfqpoint{3.822149in}{1.361288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818284in}{1.357284in}}{\pgfqpoint{3.811229in}{1.350091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811229in}{1.292952in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{1.292952in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{1.288042in}}%
\pgfpathlineto{\pgfqpoint{3.804211in}{1.288042in}}%
\pgfpathlineto{\pgfqpoint{3.804211in}{1.292952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807530in}{1.296391in}}{\pgfqpoint{3.813263in}{1.302179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819005in}{1.307977in}}{\pgfqpoint{3.820475in}{1.309660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823277in}{1.312804in}}{\pgfqpoint{3.824386in}{1.314986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825505in}{1.317168in}}{\pgfqpoint{3.825505in}{1.319276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825505in}{1.322716in}}{\pgfqpoint{3.823092in}{1.324879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820678in}{1.327052in}}{\pgfqpoint{3.816804in}{1.327052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.814058in}{1.327052in}}{\pgfqpoint{3.811007in}{1.326100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807965in}{1.325148in}}{\pgfqpoint{3.804497in}{1.323206in}}%
\pgfpathlineto{\pgfqpoint{3.804497in}{1.329105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808020in}{1.330520in}}{\pgfqpoint{3.811081in}{1.331241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.814150in}{1.331962in}}{\pgfqpoint{3.816693in}{1.331962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823397in}{1.331962in}}{\pgfqpoint{3.827382in}{1.328606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.831367in}{1.325259in}}{\pgfqpoint{3.831367in}{1.319655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.831367in}{1.316992in}}{\pgfqpoint{3.830369in}{1.314607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829379in}{1.312230in}}{\pgfqpoint{3.826744in}{1.308994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826023in}{1.308153in}}{\pgfqpoint{3.822149in}{1.304149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818284in}{1.300145in}}{\pgfqpoint{3.811229in}{1.292952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611241in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{3.631611in}{1.350091in}}%
\pgfpathlineto{\pgfqpoint{3.631611in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{3.604223in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{3.604223in}{1.350091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607543in}{1.353530in}}{\pgfqpoint{3.613275in}{1.359319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619017in}{1.365116in}}{\pgfqpoint{3.620488in}{1.366799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623289in}{1.369943in}}{\pgfqpoint{3.624399in}{1.372125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625518in}{1.374307in}}{\pgfqpoint{3.625518in}{1.376415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625518in}{1.379855in}}{\pgfqpoint{3.623104in}{1.382019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.620691in}{1.384192in}}{\pgfqpoint{3.616817in}{1.384192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.614071in}{1.384192in}}{\pgfqpoint{3.611019in}{1.383239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607977in}{1.382287in}}{\pgfqpoint{3.604510in}{1.380345in}}%
\pgfpathlineto{\pgfqpoint{3.604510in}{1.386244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.608033in}{1.387659in}}{\pgfqpoint{3.611093in}{1.388380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.614163in}{1.389101in}}{\pgfqpoint{3.616706in}{1.389101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623410in}{1.389101in}}{\pgfqpoint{3.627395in}{1.385745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631380in}{1.382398in}}{\pgfqpoint{3.631380in}{1.376794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631380in}{1.374131in}}{\pgfqpoint{3.630381in}{1.371746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.629392in}{1.369370in}}{\pgfqpoint{3.626757in}{1.366133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.626035in}{1.365292in}}{\pgfqpoint{3.622161in}{1.361288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618296in}{1.357284in}}{\pgfqpoint{3.611241in}{1.350091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514996in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{3.539944in}{1.168828in}}%
\pgfpathlineto{\pgfqpoint{3.506401in}{1.168828in}}%
\pgfpathlineto{\pgfqpoint{3.506401in}{1.174841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510466in}{1.179054in}}{\pgfqpoint{3.517487in}{1.186143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524520in}{1.193243in}}{\pgfqpoint{3.526321in}{1.195304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529752in}{1.199155in}}{\pgfqpoint{3.531111in}{1.201827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532481in}{1.204500in}}{\pgfqpoint{3.532481in}{1.207082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532481in}{1.211295in}}{\pgfqpoint{3.529525in}{1.213945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.526570in}{1.216606in}}{\pgfqpoint{3.521825in}{1.216606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.518461in}{1.216606in}}{\pgfqpoint{3.514724in}{1.215439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510998in}{1.214273in}}{\pgfqpoint{3.506752in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{3.506752in}{1.219120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511066in}{1.220852in}}{\pgfqpoint{3.514815in}{1.221736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.518575in}{1.222619in}}{\pgfqpoint{3.521689in}{1.222619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529899in}{1.222619in}}{\pgfqpoint{3.534780in}{1.218508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.539661in}{1.214409in}}{\pgfqpoint{3.539661in}{1.207546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.539661in}{1.204285in}}{\pgfqpoint{3.538438in}{1.201363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537226in}{1.198453in}}{\pgfqpoint{3.533999in}{1.194489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.533115in}{1.193458in}}{\pgfqpoint{3.528370in}{1.188555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523637in}{1.183651in}}{\pgfqpoint{3.514996in}{1.174841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600705in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{3.625653in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{3.625653in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{3.592110in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{3.592110in}{1.136748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.596175in}{1.140961in}}{\pgfqpoint{3.603196in}{1.148050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.610229in}{1.155150in}}{\pgfqpoint{3.612029in}{1.157212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.615461in}{1.161062in}}{\pgfqpoint{3.616820in}{1.163734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618190in}{1.166407in}}{\pgfqpoint{3.618190in}{1.168989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618190in}{1.173202in}}{\pgfqpoint{3.615234in}{1.175852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.612279in}{1.178513in}}{\pgfqpoint{3.607534in}{1.178513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.604170in}{1.178513in}}{\pgfqpoint{3.600433in}{1.177347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.596707in}{1.176180in}}{\pgfqpoint{3.592461in}{1.173802in}}%
\pgfpathlineto{\pgfqpoint{3.592461in}{1.181027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.596775in}{1.182760in}}{\pgfqpoint{3.600524in}{1.183643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.604283in}{1.184526in}}{\pgfqpoint{3.607398in}{1.184526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.615608in}{1.184526in}}{\pgfqpoint{3.620489in}{1.180415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625370in}{1.176316in}}{\pgfqpoint{3.625370in}{1.169453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625370in}{1.166192in}}{\pgfqpoint{3.624147in}{1.163270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.622935in}{1.160360in}}{\pgfqpoint{3.619707in}{1.156396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618824in}{1.155366in}}{\pgfqpoint{3.614079in}{1.150462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.609346in}{1.145559in}}{\pgfqpoint{3.600705in}{1.136748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505473in}{1.070086in}}%
\pgfpathlineto{\pgfqpoint{3.530421in}{1.070086in}}%
\pgfpathlineto{\pgfqpoint{3.530421in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{3.496878in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{3.496878in}{1.070086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500943in}{1.074298in}}{\pgfqpoint{3.507964in}{1.081388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.514997in}{1.088488in}}{\pgfqpoint{3.516797in}{1.090549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520229in}{1.094399in}}{\pgfqpoint{3.521588in}{1.097072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522958in}{1.099745in}}{\pgfqpoint{3.522958in}{1.102327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522958in}{1.106539in}}{\pgfqpoint{3.520002in}{1.109189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517046in}{1.111850in}}{\pgfqpoint{3.512302in}{1.111850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.508938in}{1.111850in}}{\pgfqpoint{3.505201in}{1.110684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501475in}{1.109518in}}{\pgfqpoint{3.497229in}{1.107139in}}%
\pgfpathlineto{\pgfqpoint{3.497229in}{1.114365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501543in}{1.116097in}}{\pgfqpoint{3.505292in}{1.116980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509051in}{1.117864in}}{\pgfqpoint{3.512166in}{1.117864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520376in}{1.117864in}}{\pgfqpoint{3.525257in}{1.113753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530138in}{1.109654in}}{\pgfqpoint{3.530138in}{1.102791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530138in}{1.099529in}}{\pgfqpoint{3.528915in}{1.096608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.527703in}{1.093697in}}{\pgfqpoint{3.524475in}{1.089734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523592in}{1.088703in}}{\pgfqpoint{3.518847in}{1.083800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.514113in}{1.078896in}}{\pgfqpoint{3.505473in}{1.070086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680798in}{1.268033in}}%
\pgfpathlineto{\pgfqpoint{3.709606in}{1.268033in}}%
\pgfpathlineto{\pgfqpoint{3.709606in}{1.261089in}}%
\pgfpathlineto{\pgfqpoint{3.670873in}{1.261089in}}%
\pgfpathlineto{\pgfqpoint{3.670873in}{1.268033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675568in}{1.272897in}}{\pgfqpoint{3.683675in}{1.281083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.691795in}{1.289282in}}{\pgfqpoint{3.693875in}{1.291662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697837in}{1.296108in}}{\pgfqpoint{3.699406in}{1.299194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.700988in}{1.302280in}}{\pgfqpoint{3.700988in}{1.305262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.700988in}{1.310126in}}{\pgfqpoint{3.697575in}{1.313186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694162in}{1.316259in}}{\pgfqpoint{3.688683in}{1.316259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684800in}{1.316259in}}{\pgfqpoint{3.680484in}{1.314912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676182in}{1.313565in}}{\pgfqpoint{3.671279in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{3.671279in}{1.319162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676261in}{1.321162in}}{\pgfqpoint{3.680589in}{1.322182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684930in}{1.323202in}}{\pgfqpoint{3.688526in}{1.323202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.698007in}{1.323202in}}{\pgfqpoint{3.703643in}{1.318456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709279in}{1.313722in}}{\pgfqpoint{3.709279in}{1.305798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709279in}{1.302032in}}{\pgfqpoint{3.707866in}{1.298658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706467in}{1.295297in}}{\pgfqpoint{3.702740in}{1.290721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701720in}{1.289531in}}{\pgfqpoint{3.696241in}{1.283869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690775in}{1.278206in}}{\pgfqpoint{3.680798in}{1.268033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680798in}{1.371598in}}%
\pgfpathlineto{\pgfqpoint{3.709606in}{1.371598in}}%
\pgfpathlineto{\pgfqpoint{3.709606in}{1.364654in}}%
\pgfpathlineto{\pgfqpoint{3.670873in}{1.364654in}}%
\pgfpathlineto{\pgfqpoint{3.670873in}{1.371598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675568in}{1.376462in}}{\pgfqpoint{3.683675in}{1.384648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.691795in}{1.392847in}}{\pgfqpoint{3.693875in}{1.395227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697837in}{1.399673in}}{\pgfqpoint{3.699406in}{1.402759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.700988in}{1.405845in}}{\pgfqpoint{3.700988in}{1.408826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.700988in}{1.413691in}}{\pgfqpoint{3.697575in}{1.416751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694162in}{1.419824in}}{\pgfqpoint{3.688683in}{1.419824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684800in}{1.419824in}}{\pgfqpoint{3.680484in}{1.418477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676182in}{1.417130in}}{\pgfqpoint{3.671279in}{1.414384in}}%
\pgfpathlineto{\pgfqpoint{3.671279in}{1.422727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676261in}{1.424727in}}{\pgfqpoint{3.680589in}{1.425747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684930in}{1.426767in}}{\pgfqpoint{3.688526in}{1.426767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.698007in}{1.426767in}}{\pgfqpoint{3.703643in}{1.422021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709279in}{1.417287in}}{\pgfqpoint{3.709279in}{1.409363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709279in}{1.405597in}}{\pgfqpoint{3.707866in}{1.402223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706467in}{1.398862in}}{\pgfqpoint{3.702740in}{1.394285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701720in}{1.393096in}}{\pgfqpoint{3.696241in}{1.387433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690775in}{1.381771in}}{\pgfqpoint{3.680798in}{1.371598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723653in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{3.752460in}{1.332315in}}%
\pgfpathlineto{\pgfqpoint{3.752460in}{1.325371in}}%
\pgfpathlineto{\pgfqpoint{3.713728in}{1.325371in}}%
\pgfpathlineto{\pgfqpoint{3.713728in}{1.332315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.718422in}{1.337179in}}{\pgfqpoint{3.726529in}{1.345365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734650in}{1.353564in}}{\pgfqpoint{3.736729in}{1.355944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740691in}{1.360390in}}{\pgfqpoint{3.742260in}{1.363476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743843in}{1.366562in}}{\pgfqpoint{3.743843in}{1.369543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743843in}{1.374408in}}{\pgfqpoint{3.740430in}{1.377468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.737017in}{1.380540in}}{\pgfqpoint{3.731538in}{1.380540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.727654in}{1.380540in}}{\pgfqpoint{3.723339in}{1.379194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719037in}{1.377847in}}{\pgfqpoint{3.714133in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{3.714133in}{1.383443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719115in}{1.385444in}}{\pgfqpoint{3.723443in}{1.386464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.727785in}{1.387484in}}{\pgfqpoint{3.731381in}{1.387484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.740861in}{1.387484in}}{\pgfqpoint{3.746497in}{1.382737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752133in}{1.378004in}}{\pgfqpoint{3.752133in}{1.370079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752133in}{1.366313in}}{\pgfqpoint{3.750721in}{1.362940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.749322in}{1.359579in}}{\pgfqpoint{3.745595in}{1.355002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744575in}{1.353812in}}{\pgfqpoint{3.739096in}{1.348150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.733630in}{1.342488in}}{\pgfqpoint{3.723653in}{1.332315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935744in}{1.464460in}}%
\pgfpathlineto{\pgfqpoint{3.967952in}{1.464460in}}%
\pgfpathlineto{\pgfqpoint{3.967952in}{1.456697in}}%
\pgfpathlineto{\pgfqpoint{3.924647in}{1.456697in}}%
\pgfpathlineto{\pgfqpoint{3.924647in}{1.464460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.929896in}{1.469899in}}{\pgfqpoint{3.938960in}{1.479051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948039in}{1.488217in}}{\pgfqpoint{3.950364in}{1.490878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.954794in}{1.495849in}}{\pgfqpoint{3.956548in}{1.499299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.958317in}{1.502749in}}{\pgfqpoint{3.958317in}{1.506083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.958317in}{1.511521in}}{\pgfqpoint{3.954501in}{1.514942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.950685in}{1.518378in}}{\pgfqpoint{3.944560in}{1.518378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940218in}{1.518378in}}{\pgfqpoint{3.935393in}{1.516872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.930583in}{1.515366in}}{\pgfqpoint{3.925101in}{1.512296in}}%
\pgfpathlineto{\pgfqpoint{3.925101in}{1.521624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.930671in}{1.523861in}}{\pgfqpoint{3.935510in}{1.525001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940364in}{1.526141in}}{\pgfqpoint{3.944384in}{1.526141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.954984in}{1.526141in}}{\pgfqpoint{3.961285in}{1.520834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.967586in}{1.515542in}}{\pgfqpoint{3.967586in}{1.506682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.967586in}{1.502472in}}{\pgfqpoint{3.966007in}{1.498700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.964443in}{1.494942in}}{\pgfqpoint{3.960276in}{1.489826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959136in}{1.488495in}}{\pgfqpoint{3.953010in}{1.482165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.946899in}{1.475834in}}{\pgfqpoint{3.935744in}{1.464460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878605in}{1.544455in}}%
\pgfpathlineto{\pgfqpoint{3.910812in}{1.544455in}}%
\pgfpathlineto{\pgfqpoint{3.910812in}{1.536692in}}%
\pgfpathlineto{\pgfqpoint{3.867508in}{1.536692in}}%
\pgfpathlineto{\pgfqpoint{3.867508in}{1.544455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.872757in}{1.549894in}}{\pgfqpoint{3.881821in}{1.559046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.890900in}{1.568212in}}{\pgfqpoint{3.893225in}{1.570873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897654in}{1.575844in}}{\pgfqpoint{3.899409in}{1.579294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.901178in}{1.582744in}}{\pgfqpoint{3.901178in}{1.586078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.901178in}{1.591516in}}{\pgfqpoint{3.897362in}{1.594937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.893546in}{1.598373in}}{\pgfqpoint{3.887420in}{1.598373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883078in}{1.598373in}}{\pgfqpoint{3.878254in}{1.596867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873444in}{1.595361in}}{\pgfqpoint{3.867961in}{1.592291in}}%
\pgfpathlineto{\pgfqpoint{3.867961in}{1.601619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873532in}{1.603856in}}{\pgfqpoint{3.878371in}{1.604996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883225in}{1.606136in}}{\pgfqpoint{3.887245in}{1.606136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897844in}{1.606136in}}{\pgfqpoint{3.904146in}{1.600829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910447in}{1.595537in}}{\pgfqpoint{3.910447in}{1.586677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910447in}{1.582467in}}{\pgfqpoint{3.908868in}{1.578695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.907303in}{1.574937in}}{\pgfqpoint{3.903137in}{1.569820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.901996in}{1.568490in}}{\pgfqpoint{3.895871in}{1.562160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.889760in}{1.555829in}}{\pgfqpoint{3.878605in}{1.544455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954314in}{1.544455in}}%
\pgfpathlineto{\pgfqpoint{3.986522in}{1.544455in}}%
\pgfpathlineto{\pgfqpoint{3.986522in}{1.536692in}}%
\pgfpathlineto{\pgfqpoint{3.943218in}{1.536692in}}%
\pgfpathlineto{\pgfqpoint{3.943218in}{1.544455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948466in}{1.549894in}}{\pgfqpoint{3.957531in}{1.559046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966609in}{1.568212in}}{\pgfqpoint{3.968934in}{1.570873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.973364in}{1.575844in}}{\pgfqpoint{3.975118in}{1.579294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.976887in}{1.582744in}}{\pgfqpoint{3.976887in}{1.586078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.976887in}{1.591516in}}{\pgfqpoint{3.973071in}{1.594937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969256in}{1.598373in}}{\pgfqpoint{3.963130in}{1.598373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.958788in}{1.598373in}}{\pgfqpoint{3.953963in}{1.596867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.949153in}{1.595361in}}{\pgfqpoint{3.943671in}{1.592291in}}%
\pgfpathlineto{\pgfqpoint{3.943671in}{1.601619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.949241in}{1.603856in}}{\pgfqpoint{3.954080in}{1.604996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.958934in}{1.606136in}}{\pgfqpoint{3.962955in}{1.606136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.973554in}{1.606136in}}{\pgfqpoint{3.979855in}{1.600829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986156in}{1.595537in}}{\pgfqpoint{3.986156in}{1.586677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986156in}{1.582467in}}{\pgfqpoint{3.984577in}{1.578695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983013in}{1.574937in}}{\pgfqpoint{3.978846in}{1.569820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977706in}{1.568490in}}{\pgfqpoint{3.971580in}{1.562160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.965469in}{1.555829in}}{\pgfqpoint{3.954314in}{1.544455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298233in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{4.312636in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{4.312636in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{4.293270in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{4.293270in}{1.812199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295617in}{1.814631in}}{\pgfqpoint{4.299671in}{1.818724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303731in}{1.822823in}}{\pgfqpoint{4.304771in}{1.824013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306752in}{1.826236in}}{\pgfqpoint{4.307536in}{1.827779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308328in}{1.829322in}}{\pgfqpoint{4.308328in}{1.830813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308328in}{1.833245in}}{\pgfqpoint{4.306621in}{1.834775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.304915in}{1.836312in}}{\pgfqpoint{4.302175in}{1.836312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300233in}{1.836312in}}{\pgfqpoint{4.298076in}{1.835638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295925in}{1.834965in}}{\pgfqpoint{4.293473in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{4.293473in}{1.837763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295964in}{1.838764in}}{\pgfqpoint{4.298128in}{1.839274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300299in}{1.839784in}}{\pgfqpoint{4.302097in}{1.839784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306837in}{1.839784in}}{\pgfqpoint{4.309655in}{1.837410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312473in}{1.835043in}}{\pgfqpoint{4.312473in}{1.831081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312473in}{1.829198in}}{\pgfqpoint{4.311767in}{1.827511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311067in}{1.825831in}}{\pgfqpoint{4.309204in}{1.823543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308694in}{1.822948in}}{\pgfqpoint{4.305954in}{1.820117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303221in}{1.817286in}}{\pgfqpoint{4.298233in}{1.812199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298233in}{1.583642in}}%
\pgfpathlineto{\pgfqpoint{4.312636in}{1.583642in}}%
\pgfpathlineto{\pgfqpoint{4.312636in}{1.580170in}}%
\pgfpathlineto{\pgfqpoint{4.293270in}{1.580170in}}%
\pgfpathlineto{\pgfqpoint{4.293270in}{1.583642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295617in}{1.586074in}}{\pgfqpoint{4.299671in}{1.590167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303731in}{1.594266in}}{\pgfqpoint{4.304771in}{1.595456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306752in}{1.597679in}}{\pgfqpoint{4.307536in}{1.599222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308328in}{1.600765in}}{\pgfqpoint{4.308328in}{1.602256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308328in}{1.604688in}}{\pgfqpoint{4.306621in}{1.606218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.304915in}{1.607755in}}{\pgfqpoint{4.302175in}{1.607755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300233in}{1.607755in}}{\pgfqpoint{4.298076in}{1.607081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295925in}{1.606408in}}{\pgfqpoint{4.293473in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{4.293473in}{1.609206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295964in}{1.610207in}}{\pgfqpoint{4.298128in}{1.610716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300299in}{1.611226in}}{\pgfqpoint{4.302097in}{1.611226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306837in}{1.611226in}}{\pgfqpoint{4.309655in}{1.608853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312473in}{1.606486in}}{\pgfqpoint{4.312473in}{1.602524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312473in}{1.600641in}}{\pgfqpoint{4.311767in}{1.598954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311067in}{1.597274in}}{\pgfqpoint{4.309204in}{1.594986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308694in}{1.594391in}}{\pgfqpoint{4.305954in}{1.591560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303221in}{1.588728in}}{\pgfqpoint{4.298233in}{1.583642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183954in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{4.198358in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{4.198358in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{4.178992in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{4.178992in}{1.697920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181339in}{1.700353in}}{\pgfqpoint{4.185392in}{1.704445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.189453in}{1.708545in}}{\pgfqpoint{4.190492in}{1.709735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192473in}{1.711958in}}{\pgfqpoint{4.193258in}{1.713501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194049in}{1.715044in}}{\pgfqpoint{4.194049in}{1.716535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194049in}{1.718967in}}{\pgfqpoint{4.192343in}{1.720497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.190636in}{1.722033in}}{\pgfqpoint{4.187897in}{1.722033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185955in}{1.722033in}}{\pgfqpoint{4.183797in}{1.721360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181646in}{1.720686in}}{\pgfqpoint{4.179194in}{1.719313in}}%
\pgfpathlineto{\pgfqpoint{4.179194in}{1.723485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181685in}{1.724485in}}{\pgfqpoint{4.183849in}{1.724995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186020in}{1.725505in}}{\pgfqpoint{4.187818in}{1.725505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192558in}{1.725505in}}{\pgfqpoint{4.195376in}{1.723132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198194in}{1.720765in}}{\pgfqpoint{4.198194in}{1.716803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198194in}{1.714920in}}{\pgfqpoint{4.197488in}{1.713233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196789in}{1.711552in}}{\pgfqpoint{4.194925in}{1.709264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194415in}{1.708669in}}{\pgfqpoint{4.191676in}{1.705838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188943in}{1.703007in}}{\pgfqpoint{4.183954in}{1.697920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782659in}{1.378660in}}%
\pgfpathlineto{\pgfqpoint{3.803029in}{1.378660in}}%
\pgfpathlineto{\pgfqpoint{3.803029in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{3.775641in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{3.775641in}{1.378660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778960in}{1.382100in}}{\pgfqpoint{3.784693in}{1.387888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.790435in}{1.393686in}}{\pgfqpoint{3.791905in}{1.395369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794707in}{1.398512in}}{\pgfqpoint{3.795817in}{1.400695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.796935in}{1.402877in}}{\pgfqpoint{3.796935in}{1.404985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.796935in}{1.408425in}}{\pgfqpoint{3.794522in}{1.410588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792109in}{1.412761in}}{\pgfqpoint{3.788235in}{1.412761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.785488in}{1.412761in}}{\pgfqpoint{3.782437in}{1.411809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779395in}{1.410856in}}{\pgfqpoint{3.775928in}{1.408915in}}%
\pgfpathlineto{\pgfqpoint{3.775928in}{1.414814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779450in}{1.416229in}}{\pgfqpoint{3.782511in}{1.416950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.785581in}{1.417671in}}{\pgfqpoint{3.788124in}{1.417671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794827in}{1.417671in}}{\pgfqpoint{3.798812in}{1.414315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.802798in}{1.410967in}}{\pgfqpoint{3.802798in}{1.405364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.802798in}{1.402701in}}{\pgfqpoint{3.801799in}{1.400316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800810in}{1.397939in}}{\pgfqpoint{3.798174in}{1.394703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797453in}{1.393862in}}{\pgfqpoint{3.793579in}{1.389858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.789714in}{1.385854in}}{\pgfqpoint{3.782659in}{1.378660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811229in}{1.264382in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{1.264382in}}%
\pgfpathlineto{\pgfqpoint{3.831598in}{1.259472in}}%
\pgfpathlineto{\pgfqpoint{3.804211in}{1.259472in}}%
\pgfpathlineto{\pgfqpoint{3.804211in}{1.264382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807530in}{1.267822in}}{\pgfqpoint{3.813263in}{1.273610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819005in}{1.279407in}}{\pgfqpoint{3.820475in}{1.281090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823277in}{1.284234in}}{\pgfqpoint{3.824386in}{1.286416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825505in}{1.288598in}}{\pgfqpoint{3.825505in}{1.290706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825505in}{1.294146in}}{\pgfqpoint{3.823092in}{1.296310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820678in}{1.298483in}}{\pgfqpoint{3.816804in}{1.298483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.814058in}{1.298483in}}{\pgfqpoint{3.811007in}{1.297530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807965in}{1.296578in}}{\pgfqpoint{3.804497in}{1.294636in}}%
\pgfpathlineto{\pgfqpoint{3.804497in}{1.300535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808020in}{1.301950in}}{\pgfqpoint{3.811081in}{1.302671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.814150in}{1.303393in}}{\pgfqpoint{3.816693in}{1.303393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823397in}{1.303393in}}{\pgfqpoint{3.827382in}{1.300036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.831367in}{1.296689in}}{\pgfqpoint{3.831367in}{1.291086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.831367in}{1.288423in}}{\pgfqpoint{3.830369in}{1.286037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829379in}{1.283661in}}{\pgfqpoint{3.826744in}{1.280424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826023in}{1.279583in}}{\pgfqpoint{3.822149in}{1.275579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818284in}{1.271576in}}{\pgfqpoint{3.811229in}{1.264382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839798in}{1.378660in}}%
\pgfpathlineto{\pgfqpoint{3.860168in}{1.378660in}}%
\pgfpathlineto{\pgfqpoint{3.860168in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{3.832780in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{3.832780in}{1.378660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.836100in}{1.382100in}}{\pgfqpoint{3.841832in}{1.387888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.847574in}{1.393686in}}{\pgfqpoint{3.849045in}{1.395369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.851846in}{1.398512in}}{\pgfqpoint{3.852956in}{1.400695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.854075in}{1.402877in}}{\pgfqpoint{3.854075in}{1.404985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.854075in}{1.408425in}}{\pgfqpoint{3.851661in}{1.410588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849248in}{1.412761in}}{\pgfqpoint{3.845374in}{1.412761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.842628in}{1.412761in}}{\pgfqpoint{3.839576in}{1.411809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.836534in}{1.410856in}}{\pgfqpoint{3.833067in}{1.408915in}}%
\pgfpathlineto{\pgfqpoint{3.833067in}{1.414814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.836590in}{1.416229in}}{\pgfqpoint{3.839650in}{1.416950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.842720in}{1.417671in}}{\pgfqpoint{3.845263in}{1.417671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.851967in}{1.417671in}}{\pgfqpoint{3.855952in}{1.414315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859937in}{1.410967in}}{\pgfqpoint{3.859937in}{1.405364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859937in}{1.402701in}}{\pgfqpoint{3.858938in}{1.400316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857949in}{1.397939in}}{\pgfqpoint{3.855314in}{1.394703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.854593in}{1.393862in}}{\pgfqpoint{3.850718in}{1.389858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.846853in}{1.385854in}}{\pgfqpoint{3.839798in}{1.378660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591182in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{3.616130in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{3.616130in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{3.582586in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{3.582586in}{1.031993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.586652in}{1.036206in}}{\pgfqpoint{3.593673in}{1.043295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.600706in}{1.050395in}}{\pgfqpoint{3.602506in}{1.052456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.605938in}{1.056307in}}{\pgfqpoint{3.607296in}{1.058979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.608667in}{1.061652in}}{\pgfqpoint{3.608667in}{1.064234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.608667in}{1.068446in}}{\pgfqpoint{3.605711in}{1.071096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.602755in}{1.073758in}}{\pgfqpoint{3.598010in}{1.073758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.594647in}{1.073758in}}{\pgfqpoint{3.590910in}{1.072591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.587184in}{1.071425in}}{\pgfqpoint{3.582937in}{1.069047in}}%
\pgfpathlineto{\pgfqpoint{3.582937in}{1.076272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.587252in}{1.078004in}}{\pgfqpoint{3.591001in}{1.078888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.594760in}{1.079771in}}{\pgfqpoint{3.597875in}{1.079771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606085in}{1.079771in}}{\pgfqpoint{3.610966in}{1.075660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.615847in}{1.071561in}}{\pgfqpoint{3.615847in}{1.064698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.615847in}{1.061437in}}{\pgfqpoint{3.614623in}{1.058515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613412in}{1.055604in}}{\pgfqpoint{3.610184in}{1.051641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.609301in}{1.050610in}}{\pgfqpoint{3.604556in}{1.045707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.599822in}{1.040803in}}{\pgfqpoint{3.591182in}{1.031993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629275in}{1.184364in}}%
\pgfpathlineto{\pgfqpoint{3.654222in}{1.184364in}}%
\pgfpathlineto{\pgfqpoint{3.654222in}{1.178351in}}%
\pgfpathlineto{\pgfqpoint{3.620679in}{1.178351in}}%
\pgfpathlineto{\pgfqpoint{3.620679in}{1.184364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.624745in}{1.188577in}}{\pgfqpoint{3.631766in}{1.195666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.638798in}{1.202767in}}{\pgfqpoint{3.640599in}{1.204828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.644030in}{1.208678in}}{\pgfqpoint{3.645389in}{1.211351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.646760in}{1.214023in}}{\pgfqpoint{3.646760in}{1.216605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.646760in}{1.220818in}}{\pgfqpoint{3.643804in}{1.223468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.640848in}{1.226129in}}{\pgfqpoint{3.636103in}{1.226129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.632740in}{1.226129in}}{\pgfqpoint{3.629003in}{1.224963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625277in}{1.223796in}}{\pgfqpoint{3.621030in}{1.221418in}}%
\pgfpathlineto{\pgfqpoint{3.621030in}{1.228643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625345in}{1.230376in}}{\pgfqpoint{3.629093in}{1.231259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.632853in}{1.232142in}}{\pgfqpoint{3.635967in}{1.232142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.644178in}{1.232142in}}{\pgfqpoint{3.649058in}{1.228032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.653939in}{1.223932in}}{\pgfqpoint{3.653939in}{1.217069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.653939in}{1.213808in}}{\pgfqpoint{3.652716in}{1.210886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.651505in}{1.207976in}}{\pgfqpoint{3.648277in}{1.204012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.647394in}{1.202982in}}{\pgfqpoint{3.642649in}{1.198078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.637915in}{1.193175in}}{\pgfqpoint{3.629275in}{1.184364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562612in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{3.587560in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{3.587560in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{3.554017in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{3.554017in}{1.136748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558082in}{1.140961in}}{\pgfqpoint{3.565103in}{1.148050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572136in}{1.155150in}}{\pgfqpoint{3.573937in}{1.157212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577368in}{1.161062in}}{\pgfqpoint{3.578727in}{1.163734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580097in}{1.166407in}}{\pgfqpoint{3.580097in}{1.168989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580097in}{1.173202in}}{\pgfqpoint{3.577141in}{1.175852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.574186in}{1.178513in}}{\pgfqpoint{3.569441in}{1.178513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.566077in}{1.178513in}}{\pgfqpoint{3.562340in}{1.177347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558615in}{1.176180in}}{\pgfqpoint{3.554368in}{1.173802in}}%
\pgfpathlineto{\pgfqpoint{3.554368in}{1.181027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558682in}{1.182760in}}{\pgfqpoint{3.562431in}{1.183643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.566191in}{1.184526in}}{\pgfqpoint{3.569305in}{1.184526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577515in}{1.184526in}}{\pgfqpoint{3.582396in}{1.180415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.587277in}{1.176316in}}{\pgfqpoint{3.587277in}{1.169453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.587277in}{1.166192in}}{\pgfqpoint{3.586054in}{1.163270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584842in}{1.160360in}}{\pgfqpoint{3.581615in}{1.156396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580731in}{1.155366in}}{\pgfqpoint{3.575986in}{1.150462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571253in}{1.145559in}}{\pgfqpoint{3.562612in}{1.136748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666513in}{1.082330in}}%
\pgfpathlineto{\pgfqpoint{3.695321in}{1.082330in}}%
\pgfpathlineto{\pgfqpoint{3.695321in}{1.075387in}}%
\pgfpathlineto{\pgfqpoint{3.656588in}{1.075387in}}%
\pgfpathlineto{\pgfqpoint{3.656588in}{1.082330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.661283in}{1.087195in}}{\pgfqpoint{3.669390in}{1.095381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.677511in}{1.103580in}}{\pgfqpoint{3.679590in}{1.105959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683552in}{1.110405in}}{\pgfqpoint{3.685121in}{1.113491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686703in}{1.116578in}}{\pgfqpoint{3.686703in}{1.119559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.686703in}{1.124423in}}{\pgfqpoint{3.683290in}{1.127483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679877in}{1.130556in}}{\pgfqpoint{3.674398in}{1.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670515in}{1.130556in}}{\pgfqpoint{3.666200in}{1.129209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.661897in}{1.127862in}}{\pgfqpoint{3.656994in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{3.656994in}{1.133459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.661976in}{1.135460in}}{\pgfqpoint{3.666304in}{1.136480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670645in}{1.137500in}}{\pgfqpoint{3.674242in}{1.137500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683722in}{1.137500in}}{\pgfqpoint{3.689358in}{1.132753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694994in}{1.128019in}}{\pgfqpoint{3.694994in}{1.120095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694994in}{1.116329in}}{\pgfqpoint{3.693582in}{1.112955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692182in}{1.109595in}}{\pgfqpoint{3.688456in}{1.105018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.687436in}{1.103828in}}{\pgfqpoint{3.681957in}{1.098166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676491in}{1.092504in}}{\pgfqpoint{3.666513in}{1.082330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695083in}{1.325172in}}%
\pgfpathlineto{\pgfqpoint{3.723890in}{1.325172in}}%
\pgfpathlineto{\pgfqpoint{3.723890in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{3.685158in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{3.685158in}{1.325172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689852in}{1.330037in}}{\pgfqpoint{3.697960in}{1.338223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.706080in}{1.346421in}}{\pgfqpoint{3.708159in}{1.348801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.712122in}{1.353247in}}{\pgfqpoint{3.713691in}{1.356333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.715273in}{1.359419in}}{\pgfqpoint{3.715273in}{1.362401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.715273in}{1.367265in}}{\pgfqpoint{3.711860in}{1.370325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708447in}{1.373398in}}{\pgfqpoint{3.702968in}{1.373398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699084in}{1.373398in}}{\pgfqpoint{3.694769in}{1.372051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690467in}{1.370704in}}{\pgfqpoint{3.685563in}{1.367958in}}%
\pgfpathlineto{\pgfqpoint{3.685563in}{1.376301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690545in}{1.378302in}}{\pgfqpoint{3.694874in}{1.379322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699215in}{1.380342in}}{\pgfqpoint{3.702811in}{1.380342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.712292in}{1.380342in}}{\pgfqpoint{3.717927in}{1.375595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723563in}{1.370861in}}{\pgfqpoint{3.723563in}{1.362937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723563in}{1.359171in}}{\pgfqpoint{3.722151in}{1.355797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.720752in}{1.352437in}}{\pgfqpoint{3.717025in}{1.347860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.716005in}{1.346670in}}{\pgfqpoint{3.710526in}{1.341008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.705060in}{1.335346in}}{\pgfqpoint{3.695083in}{1.325172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748651in}{1.243035in}}%
\pgfpathlineto{\pgfqpoint{3.777458in}{1.243035in}}%
\pgfpathlineto{\pgfqpoint{3.777458in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{3.738726in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{3.738726in}{1.243035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743420in}{1.247899in}}{\pgfqpoint{3.751528in}{1.256085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759648in}{1.264284in}}{\pgfqpoint{3.761727in}{1.266664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765690in}{1.271110in}}{\pgfqpoint{3.767259in}{1.274196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768841in}{1.277282in}}{\pgfqpoint{3.768841in}{1.280263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768841in}{1.285128in}}{\pgfqpoint{3.765428in}{1.288187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762015in}{1.291260in}}{\pgfqpoint{3.756536in}{1.291260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752652in}{1.291260in}}{\pgfqpoint{3.748337in}{1.289914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744035in}{1.288567in}}{\pgfqpoint{3.739131in}{1.285821in}}%
\pgfpathlineto{\pgfqpoint{3.739131in}{1.294163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.744114in}{1.296164in}}{\pgfqpoint{3.748442in}{1.297184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752783in}{1.298204in}}{\pgfqpoint{3.756379in}{1.298204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765860in}{1.298204in}}{\pgfqpoint{3.771496in}{1.293457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777131in}{1.288724in}}{\pgfqpoint{3.777131in}{1.280799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.777131in}{1.277033in}}{\pgfqpoint{3.775719in}{1.273660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774320in}{1.270299in}}{\pgfqpoint{3.770593in}{1.265722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.769573in}{1.264532in}}{\pgfqpoint{3.764094in}{1.258870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.758628in}{1.253208in}}{\pgfqpoint{3.748651in}{1.243035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945743in}{1.403035in}}%
\pgfpathlineto{\pgfqpoint{3.977951in}{1.403035in}}%
\pgfpathlineto{\pgfqpoint{3.977951in}{1.395272in}}%
\pgfpathlineto{\pgfqpoint{3.934647in}{1.395272in}}%
\pgfpathlineto{\pgfqpoint{3.934647in}{1.403035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.939895in}{1.408474in}}{\pgfqpoint{3.948960in}{1.417626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.958039in}{1.426793in}}{\pgfqpoint{3.960363in}{1.429453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.964793in}{1.434424in}}{\pgfqpoint{3.966547in}{1.437874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.968316in}{1.441325in}}{\pgfqpoint{3.968316in}{1.444658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.968316in}{1.450097in}}{\pgfqpoint{3.964501in}{1.453518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.960685in}{1.456953in}}{\pgfqpoint{3.954559in}{1.456953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.950217in}{1.456953in}}{\pgfqpoint{3.945392in}{1.455448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940582in}{1.453942in}}{\pgfqpoint{3.935100in}{1.450872in}}%
\pgfpathlineto{\pgfqpoint{3.935100in}{1.460199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940670in}{1.462436in}}{\pgfqpoint{3.945509in}{1.463576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.950363in}{1.464717in}}{\pgfqpoint{3.954384in}{1.464717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.964983in}{1.464717in}}{\pgfqpoint{3.971284in}{1.459410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977585in}{1.454117in}}{\pgfqpoint{3.977585in}{1.445258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.977585in}{1.441047in}}{\pgfqpoint{3.976006in}{1.437275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.974442in}{1.433518in}}{\pgfqpoint{3.970275in}{1.428401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969135in}{1.427070in}}{\pgfqpoint{3.963009in}{1.420740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.956898in}{1.414410in}}{\pgfqpoint{3.945743in}{1.403035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967171in}{1.511600in}}%
\pgfpathlineto{\pgfqpoint{3.999378in}{1.511600in}}%
\pgfpathlineto{\pgfqpoint{3.999378in}{1.503837in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{1.503837in}}%
\pgfpathlineto{\pgfqpoint{3.956074in}{1.511600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.961323in}{1.517039in}}{\pgfqpoint{3.970387in}{1.526191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.979466in}{1.535357in}}{\pgfqpoint{3.981790in}{1.538018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986220in}{1.542989in}}{\pgfqpoint{3.987975in}{1.546439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.989744in}{1.549889in}}{\pgfqpoint{3.989744in}{1.553223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.989744in}{1.558661in}}{\pgfqpoint{3.985928in}{1.562082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.982112in}{1.565518in}}{\pgfqpoint{3.975986in}{1.565518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.971644in}{1.565518in}}{\pgfqpoint{3.966820in}{1.564012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.962010in}{1.562506in}}{\pgfqpoint{3.956527in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{3.956527in}{1.568764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.962097in}{1.571000in}}{\pgfqpoint{3.966937in}{1.572141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.971790in}{1.573281in}}{\pgfqpoint{3.975811in}{1.573281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986410in}{1.573281in}}{\pgfqpoint{3.992711in}{1.567974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.999013in}{1.562682in}}{\pgfqpoint{3.999013in}{1.553822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.999013in}{1.549612in}}{\pgfqpoint{3.997434in}{1.545840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.995869in}{1.542082in}}{\pgfqpoint{3.991703in}{1.536965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.990562in}{1.535635in}}{\pgfqpoint{3.984437in}{1.529305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.978325in}{1.522974in}}{\pgfqpoint{3.967171in}{1.511600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951457in}{1.463032in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{1.463032in}}%
\pgfpathlineto{\pgfqpoint{3.983665in}{1.455268in}}%
\pgfpathlineto{\pgfqpoint{3.940361in}{1.455268in}}%
\pgfpathlineto{\pgfqpoint{3.940361in}{1.463032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.945609in}{1.468470in}}{\pgfqpoint{3.954674in}{1.477622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.963753in}{1.486789in}}{\pgfqpoint{3.966077in}{1.489450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.970507in}{1.494420in}}{\pgfqpoint{3.972261in}{1.497871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.974030in}{1.501321in}}{\pgfqpoint{3.974030in}{1.504654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.974030in}{1.510093in}}{\pgfqpoint{3.970215in}{1.513514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966399in}{1.516950in}}{\pgfqpoint{3.960273in}{1.516950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.955931in}{1.516950in}}{\pgfqpoint{3.951106in}{1.515444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.946296in}{1.513938in}}{\pgfqpoint{3.940814in}{1.510868in}}%
\pgfpathlineto{\pgfqpoint{3.940814in}{1.520195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.946384in}{1.522432in}}{\pgfqpoint{3.951223in}{1.523572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.956077in}{1.524713in}}{\pgfqpoint{3.960098in}{1.524713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.970697in}{1.524713in}}{\pgfqpoint{3.976998in}{1.519406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983299in}{1.514113in}}{\pgfqpoint{3.983299in}{1.505254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.983299in}{1.501043in}}{\pgfqpoint{3.981720in}{1.497271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980156in}{1.493514in}}{\pgfqpoint{3.975989in}{1.488397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.974849in}{1.487067in}}{\pgfqpoint{3.968723in}{1.480736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.962612in}{1.474406in}}{\pgfqpoint{3.951457in}{1.463032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519412in}{0.733457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522319in}{0.732835in}}{\pgfqpoint{3.523948in}{0.730865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525584in}{0.728902in}}{\pgfqpoint{3.525584in}{0.726015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525584in}{0.721589in}}{\pgfqpoint{3.522537in}{0.719157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519489in}{0.716732in}}{\pgfqpoint{3.513876in}{0.716732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511996in}{0.716732in}}{\pgfqpoint{3.510001in}{0.717104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.508006in}{0.717476in}}{\pgfqpoint{3.505883in}{0.718221in}}%
\pgfpathlineto{\pgfqpoint{3.505883in}{0.722128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507563in}{0.721146in}}{\pgfqpoint{3.509565in}{0.720646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511573in}{0.720145in}}{\pgfqpoint{3.513761in}{0.720145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517565in}{0.720145in}}{\pgfqpoint{3.519560in}{0.721646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521555in}{0.723148in}}{\pgfqpoint{3.521555in}{0.726015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521555in}{0.728665in}}{\pgfqpoint{3.519701in}{0.730153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517847in}{0.731648in}}{\pgfqpoint{3.514543in}{0.731648in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{0.731648in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{3.514704in}{0.734977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517687in}{0.734977in}}{\pgfqpoint{3.519271in}{0.736171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520856in}{0.737364in}}{\pgfqpoint{3.520856in}{0.739609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520856in}{0.741912in}}{\pgfqpoint{3.519220in}{0.743144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517590in}{0.744382in}}{\pgfqpoint{3.514543in}{0.744382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512875in}{0.744382in}}{\pgfqpoint{3.510970in}{0.744017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509065in}{0.743657in}}{\pgfqpoint{3.506781in}{0.742900in}}%
\pgfpathlineto{\pgfqpoint{3.506781in}{0.746506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509090in}{0.747147in}}{\pgfqpoint{3.511105in}{0.747468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513119in}{0.747789in}}{\pgfqpoint{3.514902in}{0.747789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519515in}{0.747789in}}{\pgfqpoint{3.522197in}{0.745691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524885in}{0.743600in}}{\pgfqpoint{3.524885in}{0.740033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524885in}{0.737544in}}{\pgfqpoint{3.523461in}{0.735831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522036in}{0.734118in}}{\pgfqpoint{3.519412in}{0.733457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773365in}{1.342942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776271in}{1.342320in}}{\pgfqpoint{3.777900in}{1.340351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779536in}{1.338388in}}{\pgfqpoint{3.779536in}{1.335501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779536in}{1.331074in}}{\pgfqpoint{3.776489in}{1.328643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773442in}{1.326218in}}{\pgfqpoint{3.767828in}{1.326218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765949in}{1.326218in}}{\pgfqpoint{3.763953in}{1.326590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761958in}{1.326962in}}{\pgfqpoint{3.759835in}{1.327706in}}%
\pgfpathlineto{\pgfqpoint{3.759835in}{1.331613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761516in}{1.330631in}}{\pgfqpoint{3.763517in}{1.330131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.765525in}{1.329631in}}{\pgfqpoint{3.767713in}{1.329631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771517in}{1.329631in}}{\pgfqpoint{3.773512in}{1.331132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.775507in}{1.332633in}}{\pgfqpoint{3.775507in}{1.335501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.775507in}{1.338150in}}{\pgfqpoint{3.773653in}{1.339639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771799in}{1.341133in}}{\pgfqpoint{3.768495in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{3.765006in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{3.765006in}{1.344463in}}%
\pgfpathlineto{\pgfqpoint{3.768656in}{1.344463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771639in}{1.344463in}}{\pgfqpoint{3.773224in}{1.345656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774808in}{1.346849in}}{\pgfqpoint{3.774808in}{1.349095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.774808in}{1.351398in}}{\pgfqpoint{3.773172in}{1.352630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771543in}{1.353868in}}{\pgfqpoint{3.768495in}{1.353868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.766828in}{1.353868in}}{\pgfqpoint{3.764922in}{1.353502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763017in}{1.353143in}}{\pgfqpoint{3.760733in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{3.760733in}{1.355991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763042in}{1.356633in}}{\pgfqpoint{3.765057in}{1.356953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767071in}{1.357274in}}{\pgfqpoint{3.768855in}{1.357274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773467in}{1.357274in}}{\pgfqpoint{3.776149in}{1.355176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778837in}{1.353085in}}{\pgfqpoint{3.778837in}{1.349518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778837in}{1.347029in}}{\pgfqpoint{3.777413in}{1.345316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.775989in}{1.343603in}}{\pgfqpoint{3.773365in}{1.342942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620993in}{1.038200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623899in}{1.037577in}}{\pgfqpoint{3.625529in}{1.035608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.627165in}{1.033645in}}{\pgfqpoint{3.627165in}{1.030758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.627165in}{1.026331in}}{\pgfqpoint{3.624118in}{1.023900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621070in}{1.021475in}}{\pgfqpoint{3.615457in}{1.021475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613577in}{1.021475in}}{\pgfqpoint{3.611582in}{1.021847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.609587in}{1.022219in}}{\pgfqpoint{3.607463in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{3.607463in}{1.026870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.609144in}{1.025889in}}{\pgfqpoint{3.611146in}{1.025388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.613154in}{1.024888in}}{\pgfqpoint{3.615341in}{1.024888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619146in}{1.024888in}}{\pgfqpoint{3.621141in}{1.026389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623136in}{1.027890in}}{\pgfqpoint{3.623136in}{1.030758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623136in}{1.033407in}}{\pgfqpoint{3.621282in}{1.034896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619428in}{1.036391in}}{\pgfqpoint{3.616124in}{1.036391in}}%
\pgfpathlineto{\pgfqpoint{3.612634in}{1.036391in}}%
\pgfpathlineto{\pgfqpoint{3.612634in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{3.616285in}{1.039720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619268in}{1.039720in}}{\pgfqpoint{3.620852in}{1.040913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.622437in}{1.042107in}}{\pgfqpoint{3.622437in}{1.044352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.622437in}{1.046655in}}{\pgfqpoint{3.620801in}{1.047887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619171in}{1.049125in}}{\pgfqpoint{3.616124in}{1.049125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.614456in}{1.049125in}}{\pgfqpoint{3.612551in}{1.048759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.610645in}{1.048400in}}{\pgfqpoint{3.608362in}{1.047643in}}%
\pgfpathlineto{\pgfqpoint{3.608362in}{1.051248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.610671in}{1.051890in}}{\pgfqpoint{3.612686in}{1.052211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.614700in}{1.052531in}}{\pgfqpoint{3.616483in}{1.052531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621096in}{1.052531in}}{\pgfqpoint{3.623778in}{1.050434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.626466in}{1.048342in}}{\pgfqpoint{3.626466in}{1.044775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.626466in}{1.042286in}}{\pgfqpoint{3.625041in}{1.040573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623617in}{1.038860in}}{\pgfqpoint{3.620993in}{1.038200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521585in}{0.945579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525695in}{0.944699in}}{\pgfqpoint{3.527999in}{0.941914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530313in}{0.939138in}}{\pgfqpoint{3.530313in}{0.935055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530313in}{0.928795in}}{\pgfqpoint{3.526003in}{0.925357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521694in}{0.921927in}}{\pgfqpoint{3.513755in}{0.921927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511097in}{0.921927in}}{\pgfqpoint{3.508275in}{0.922453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505454in}{0.922980in}}{\pgfqpoint{3.502451in}{0.924032in}}%
\pgfpathlineto{\pgfqpoint{3.502451in}{0.929557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504828in}{0.928169in}}{\pgfqpoint{3.507658in}{0.927461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510498in}{0.926754in}}{\pgfqpoint{3.513592in}{0.926754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.518972in}{0.926754in}}{\pgfqpoint{3.521793in}{0.928877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524615in}{0.931000in}}{\pgfqpoint{3.524615in}{0.935055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524615in}{0.938802in}}{\pgfqpoint{3.521993in}{0.940907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519371in}{0.943021in}}{\pgfqpoint{3.514699in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{3.509763in}{0.947730in}}%
\pgfpathlineto{\pgfqpoint{3.514925in}{0.947730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519144in}{0.947730in}}{\pgfqpoint{3.521385in}{0.949417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523626in}{0.951105in}}{\pgfqpoint{3.523626in}{0.954280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523626in}{0.957537in}}{\pgfqpoint{3.521313in}{0.959279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519008in}{0.961030in}}{\pgfqpoint{3.514699in}{0.961030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512340in}{0.961030in}}{\pgfqpoint{3.509645in}{0.960513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506951in}{0.960005in}}{\pgfqpoint{3.503721in}{0.958934in}}%
\pgfpathlineto{\pgfqpoint{3.503721in}{0.964033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506987in}{0.964940in}}{\pgfqpoint{3.509836in}{0.965394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512685in}{0.965848in}}{\pgfqpoint{3.515207in}{0.965848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521730in}{0.965848in}}{\pgfqpoint{3.525522in}{0.962881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529324in}{0.959923in}}{\pgfqpoint{3.529324in}{0.954879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529324in}{0.951359in}}{\pgfqpoint{3.527310in}{0.948936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525295in}{0.946514in}}{\pgfqpoint{3.521585in}{0.945579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927908in}{1.461949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932018in}{1.461069in}}{\pgfqpoint{3.934323in}{1.458284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936636in}{1.455508in}}{\pgfqpoint{3.936636in}{1.451425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936636in}{1.445165in}}{\pgfqpoint{3.932327in}{1.441726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928017in}{1.438297in}}{\pgfqpoint{3.920079in}{1.438297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.917420in}{1.438297in}}{\pgfqpoint{3.914599in}{1.438823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.911777in}{1.439349in}}{\pgfqpoint{3.908774in}{1.440402in}}%
\pgfpathlineto{\pgfqpoint{3.908774in}{1.445927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.911151in}{1.444539in}}{\pgfqpoint{3.913982in}{1.443831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.916822in}{1.443123in}}{\pgfqpoint{3.919915in}{1.443123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925296in}{1.443123in}}{\pgfqpoint{3.928117in}{1.445246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.930939in}{1.447369in}}{\pgfqpoint{3.930939in}{1.451425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.930939in}{1.455172in}}{\pgfqpoint{3.928317in}{1.457277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925695in}{1.459391in}}{\pgfqpoint{3.921022in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{3.916087in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{3.916087in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{3.921249in}{1.464099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925468in}{1.464099in}}{\pgfqpoint{3.927709in}{1.465787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.929950in}{1.467474in}}{\pgfqpoint{3.929950in}{1.470650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.929950in}{1.473907in}}{\pgfqpoint{3.927636in}{1.475649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925332in}{1.477400in}}{\pgfqpoint{3.921022in}{1.477400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.918663in}{1.477400in}}{\pgfqpoint{3.915969in}{1.476883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.913274in}{1.476375in}}{\pgfqpoint{3.910044in}{1.475304in}}%
\pgfpathlineto{\pgfqpoint{3.910044in}{1.480403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.913311in}{1.481310in}}{\pgfqpoint{3.916159in}{1.481764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919008in}{1.482217in}}{\pgfqpoint{3.921530in}{1.482217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928054in}{1.482217in}}{\pgfqpoint{3.931846in}{1.479251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935647in}{1.476293in}}{\pgfqpoint{3.935647in}{1.471248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935647in}{1.467728in}}{\pgfqpoint{3.933633in}{1.465306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931619in}{1.462884in}}{\pgfqpoint{3.927908in}{1.461949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309958in}{0.615441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.314068in}{0.614561in}}{\pgfqpoint{3.316372in}{0.611776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.318686in}{0.609000in}}{\pgfqpoint{3.318686in}{0.604917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.318686in}{0.598657in}}{\pgfqpoint{3.314376in}{0.595219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.310067in}{0.591789in}}{\pgfqpoint{3.302128in}{0.591789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.299470in}{0.591789in}}{\pgfqpoint{3.296648in}{0.592315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.293827in}{0.592842in}}{\pgfqpoint{3.290824in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{3.290824in}{0.599419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.293201in}{0.598031in}}{\pgfqpoint{3.296031in}{0.597323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.298871in}{0.596616in}}{\pgfqpoint{3.301965in}{0.596616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307345in}{0.596616in}}{\pgfqpoint{3.310167in}{0.598739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312988in}{0.600862in}}{\pgfqpoint{3.312988in}{0.604917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312988in}{0.608664in}}{\pgfqpoint{3.310366in}{0.610769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307744in}{0.612883in}}{\pgfqpoint{3.303072in}{0.612883in}}%
\pgfpathlineto{\pgfqpoint{3.298136in}{0.612883in}}%
\pgfpathlineto{\pgfqpoint{3.298136in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{3.303299in}{0.617592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307517in}{0.617592in}}{\pgfqpoint{3.309758in}{0.619279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311999in}{0.620967in}}{\pgfqpoint{3.311999in}{0.624142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311999in}{0.627399in}}{\pgfqpoint{3.309686in}{0.629141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307381in}{0.630892in}}{\pgfqpoint{3.303072in}{0.630892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300713in}{0.630892in}}{\pgfqpoint{3.298018in}{0.630375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295324in}{0.629867in}}{\pgfqpoint{3.292094in}{0.628796in}}%
\pgfpathlineto{\pgfqpoint{3.292094in}{0.633895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295360in}{0.634802in}}{\pgfqpoint{3.298209in}{0.635256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.301058in}{0.635710in}}{\pgfqpoint{3.303580in}{0.635710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.310103in}{0.635710in}}{\pgfqpoint{3.313895in}{0.632743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.317697in}{0.629785in}}{\pgfqpoint{3.317697in}{0.624741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.317697in}{0.621221in}}{\pgfqpoint{3.315683in}{0.618798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.313669in}{0.616376in}}{\pgfqpoint{3.309958in}{0.615441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822351in}{1.261049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827385in}{1.259971in}}{\pgfqpoint{3.830207in}{1.256560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.833040in}{1.253159in}}{\pgfqpoint{3.833040in}{1.248159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.833040in}{1.240492in}}{\pgfqpoint{3.827762in}{1.236281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822484in}{1.232081in}}{\pgfqpoint{3.812762in}{1.232081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809506in}{1.232081in}}{\pgfqpoint{3.806050in}{1.232725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.802595in}{1.233370in}}{\pgfqpoint{3.798917in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{3.798917in}{1.241425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801828in}{1.239725in}}{\pgfqpoint{3.805295in}{1.238859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808773in}{1.237992in}}{\pgfqpoint{3.812562in}{1.237992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819151in}{1.237992in}}{\pgfqpoint{3.822607in}{1.240592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826062in}{1.243192in}}{\pgfqpoint{3.826062in}{1.248159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826062in}{1.252748in}}{\pgfqpoint{3.822851in}{1.255326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819640in}{1.257915in}}{\pgfqpoint{3.813917in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{3.807873in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{3.807873in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{3.814195in}{1.263682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819362in}{1.263682in}}{\pgfqpoint{3.822107in}{1.265749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824851in}{1.267816in}}{\pgfqpoint{3.824851in}{1.271705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824851in}{1.275694in}}{\pgfqpoint{3.822018in}{1.277827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819195in}{1.279972in}}{\pgfqpoint{3.813917in}{1.279972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811028in}{1.279972in}}{\pgfqpoint{3.807728in}{1.279338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.804428in}{1.278716in}}{\pgfqpoint{3.800472in}{1.277405in}}%
\pgfpathlineto{\pgfqpoint{3.800472in}{1.283650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.804472in}{1.284761in}}{\pgfqpoint{3.807961in}{1.285316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811451in}{1.285872in}}{\pgfqpoint{3.814540in}{1.285872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822529in}{1.285872in}}{\pgfqpoint{3.827173in}{1.282239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.831829in}{1.278616in}}{\pgfqpoint{3.831829in}{1.272438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.831829in}{1.268127in}}{\pgfqpoint{3.829362in}{1.265160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826896in}{1.262193in}}{\pgfqpoint{3.822351in}{1.261049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106401in}{1.627869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.111435in}{1.626791in}}{\pgfqpoint{4.114257in}{1.623379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117091in}{1.619979in}}{\pgfqpoint{4.117091in}{1.614979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117091in}{1.607312in}}{\pgfqpoint{4.111813in}{1.603101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.106535in}{1.598901in}}{\pgfqpoint{4.096812in}{1.598901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.093556in}{1.598901in}}{\pgfqpoint{4.090101in}{1.599545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.086645in}{1.600190in}}{\pgfqpoint{4.082967in}{1.601478in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{1.608245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.085878in}{1.606545in}}{\pgfqpoint{4.089345in}{1.605679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092823in}{1.604812in}}{\pgfqpoint{4.096612in}{1.604812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103201in}{1.604812in}}{\pgfqpoint{4.106657in}{1.607412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110113in}{1.610012in}}{\pgfqpoint{4.110113in}{1.614979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110113in}{1.619568in}}{\pgfqpoint{4.106901in}{1.622146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103690in}{1.624735in}}{\pgfqpoint{4.097968in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{4.091923in}{1.624735in}}%
\pgfpathlineto{\pgfqpoint{4.091923in}{1.630502in}}%
\pgfpathlineto{\pgfqpoint{4.098245in}{1.630502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103412in}{1.630502in}}{\pgfqpoint{4.106157in}{1.632569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108901in}{1.634636in}}{\pgfqpoint{4.108901in}{1.638525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108901in}{1.642514in}}{\pgfqpoint{4.106068in}{1.644647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103246in}{1.646792in}}{\pgfqpoint{4.097968in}{1.646792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095079in}{1.646792in}}{\pgfqpoint{4.091778in}{1.646158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088478in}{1.645536in}}{\pgfqpoint{4.084523in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{4.084523in}{1.650470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088523in}{1.651581in}}{\pgfqpoint{4.092012in}{1.652136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095501in}{1.652692in}}{\pgfqpoint{4.098590in}{1.652692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.106579in}{1.652692in}}{\pgfqpoint{4.111224in}{1.649058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115880in}{1.645436in}}{\pgfqpoint{4.115880in}{1.639258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115880in}{1.634947in}}{\pgfqpoint{4.113413in}{1.631980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.110946in}{1.629013in}}{\pgfqpoint{4.106401in}{1.627869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705721in}{1.202734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.710755in}{1.201656in}}{\pgfqpoint{3.713577in}{1.198245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.716410in}{1.194844in}}{\pgfqpoint{3.716410in}{1.189844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.716410in}{1.182177in}}{\pgfqpoint{3.711132in}{1.177966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.705854in}{1.173766in}}{\pgfqpoint{3.696132in}{1.173766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692876in}{1.173766in}}{\pgfqpoint{3.689420in}{1.174410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.685965in}{1.175055in}}{\pgfqpoint{3.682287in}{1.176344in}}%
\pgfpathlineto{\pgfqpoint{3.682287in}{1.183111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.685198in}{1.181410in}}{\pgfqpoint{3.688665in}{1.180544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692143in}{1.179677in}}{\pgfqpoint{3.695932in}{1.179677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702521in}{1.179677in}}{\pgfqpoint{3.705977in}{1.182277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709432in}{1.184877in}}{\pgfqpoint{3.709432in}{1.189844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709432in}{1.194433in}}{\pgfqpoint{3.706221in}{1.197011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.703010in}{1.199600in}}{\pgfqpoint{3.697287in}{1.199600in}}%
\pgfpathlineto{\pgfqpoint{3.691243in}{1.199600in}}%
\pgfpathlineto{\pgfqpoint{3.691243in}{1.205367in}}%
\pgfpathlineto{\pgfqpoint{3.697565in}{1.205367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702732in}{1.205367in}}{\pgfqpoint{3.705477in}{1.207434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708221in}{1.209501in}}{\pgfqpoint{3.708221in}{1.213390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708221in}{1.217379in}}{\pgfqpoint{3.705388in}{1.219512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702565in}{1.221657in}}{\pgfqpoint{3.697287in}{1.221657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694398in}{1.221657in}}{\pgfqpoint{3.691098in}{1.221023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.687798in}{1.220401in}}{\pgfqpoint{3.683842in}{1.219090in}}%
\pgfpathlineto{\pgfqpoint{3.683842in}{1.225335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.687842in}{1.226446in}}{\pgfqpoint{3.691332in}{1.227001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694821in}{1.227557in}}{\pgfqpoint{3.697910in}{1.227557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.705899in}{1.227557in}}{\pgfqpoint{3.710544in}{1.223924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.715199in}{1.220301in}}{\pgfqpoint{3.715199in}{1.214123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.715199in}{1.209812in}}{\pgfqpoint{3.712733in}{1.206845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.710266in}{1.203878in}}{\pgfqpoint{3.705721in}{1.202734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195749in}{1.733532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.201562in}{1.732288in}}{\pgfqpoint{4.204821in}{1.728349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.208092in}{1.724423in}}{\pgfqpoint{4.208092in}{1.718649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.208092in}{1.709796in}}{\pgfqpoint{4.201998in}{1.704933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.195903in}{1.700083in}}{\pgfqpoint{4.184677in}{1.700083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180917in}{1.700083in}}{\pgfqpoint{4.176927in}{1.700827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172937in}{1.701571in}}{\pgfqpoint{4.168690in}{1.703060in}}%
\pgfpathlineto{\pgfqpoint{4.168690in}{1.710873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172051in}{1.708910in}}{\pgfqpoint{4.176054in}{1.707910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180070in}{1.706909in}}{\pgfqpoint{4.184446in}{1.706909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192054in}{1.706909in}}{\pgfqpoint{4.196044in}{1.709911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200035in}{1.712914in}}{\pgfqpoint{4.200035in}{1.718649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200035in}{1.723948in}}{\pgfqpoint{4.196327in}{1.726925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192619in}{1.729914in}}{\pgfqpoint{4.186011in}{1.729914in}}%
\pgfpathlineto{\pgfqpoint{4.179031in}{1.729914in}}%
\pgfpathlineto{\pgfqpoint{4.179031in}{1.736573in}}%
\pgfpathlineto{\pgfqpoint{4.186332in}{1.736573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192298in}{1.736573in}}{\pgfqpoint{4.195467in}{1.738960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198636in}{1.741346in}}{\pgfqpoint{4.198636in}{1.745837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198636in}{1.750443in}}{\pgfqpoint{4.195364in}{1.752907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192105in}{1.755383in}}{\pgfqpoint{4.186011in}{1.755383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182675in}{1.755383in}}{\pgfqpoint{4.178864in}{1.754652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.175054in}{1.753933in}}{\pgfqpoint{4.170486in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{4.170486in}{1.759630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.175105in}{1.760913in}}{\pgfqpoint{4.179134in}{1.761554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183163in}{1.762196in}}{\pgfqpoint{4.186729in}{1.762196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.195955in}{1.762196in}}{\pgfqpoint{4.201318in}{1.758000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206694in}{1.753818in}}{\pgfqpoint{4.206694in}{1.746684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206694in}{1.741705in}}{\pgfqpoint{4.203845in}{1.738280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200997in}{1.734854in}}{\pgfqpoint{4.195749in}{1.733532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310028in}{1.825237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.315840in}{1.823993in}}{\pgfqpoint{4.319099in}{1.820054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322371in}{1.816128in}}{\pgfqpoint{4.322371in}{1.810354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322371in}{1.801501in}}{\pgfqpoint{4.316276in}{1.796638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.310182in}{1.791788in}}{\pgfqpoint{4.298955in}{1.791788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295196in}{1.791788in}}{\pgfqpoint{4.291205in}{1.792532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.287215in}{1.793276in}}{\pgfqpoint{4.282968in}{1.794765in}}%
\pgfpathlineto{\pgfqpoint{4.282968in}{1.802578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.286330in}{1.800615in}}{\pgfqpoint{4.290333in}{1.799615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.294349in}{1.798614in}}{\pgfqpoint{4.298724in}{1.798614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306333in}{1.798614in}}{\pgfqpoint{4.310323in}{1.801616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314313in}{1.804619in}}{\pgfqpoint{4.314313in}{1.810354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314313in}{1.815653in}}{\pgfqpoint{4.310605in}{1.818630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306897in}{1.821619in}}{\pgfqpoint{4.300289in}{1.821619in}}%
\pgfpathlineto{\pgfqpoint{4.293310in}{1.821619in}}%
\pgfpathlineto{\pgfqpoint{4.293310in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{4.300610in}{1.828278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306576in}{1.828278in}}{\pgfqpoint{4.309746in}{1.830665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312915in}{1.833051in}}{\pgfqpoint{4.312915in}{1.837542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312915in}{1.842148in}}{\pgfqpoint{4.309643in}{1.844612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306384in}{1.847088in}}{\pgfqpoint{4.300289in}{1.847088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.296953in}{1.847088in}}{\pgfqpoint{4.293143in}{1.846357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289332in}{1.845638in}}{\pgfqpoint{4.284764in}{1.844124in}}%
\pgfpathlineto{\pgfqpoint{4.284764in}{1.851335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289383in}{1.852618in}}{\pgfqpoint{4.293412in}{1.853259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297441in}{1.853901in}}{\pgfqpoint{4.301008in}{1.853901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.310233in}{1.853901in}}{\pgfqpoint{4.315596in}{1.849705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320972in}{1.845523in}}{\pgfqpoint{4.320972in}{1.838389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320972in}{1.833410in}}{\pgfqpoint{4.318124in}{1.829985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.315276in}{1.826559in}}{\pgfqpoint{4.310028in}{1.825237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163770in}{1.720835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.169582in}{1.719590in}}{\pgfqpoint{4.172841in}{1.715651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.176113in}{1.711725in}}{\pgfqpoint{4.176113in}{1.705951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.176113in}{1.697098in}}{\pgfqpoint{4.170019in}{1.692235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163924in}{1.687385in}}{\pgfqpoint{4.152697in}{1.687385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148938in}{1.687385in}}{\pgfqpoint{4.144948in}{1.688130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140957in}{1.688874in}}{\pgfqpoint{4.136710in}{1.690362in}}%
\pgfpathlineto{\pgfqpoint{4.136710in}{1.698176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140072in}{1.696213in}}{\pgfqpoint{4.144075in}{1.695212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148091in}{1.694211in}}{\pgfqpoint{4.152466in}{1.694211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.160075in}{1.694211in}}{\pgfqpoint{4.164065in}{1.697214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168056in}{1.700216in}}{\pgfqpoint{4.168056in}{1.705951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168056in}{1.711250in}}{\pgfqpoint{4.164348in}{1.714227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.160640in}{1.717217in}}{\pgfqpoint{4.154032in}{1.717217in}}%
\pgfpathlineto{\pgfqpoint{4.147052in}{1.717217in}}%
\pgfpathlineto{\pgfqpoint{4.147052in}{1.723876in}}%
\pgfpathlineto{\pgfqpoint{4.154353in}{1.723876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.160319in}{1.723876in}}{\pgfqpoint{4.163488in}{1.726262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166657in}{1.728649in}}{\pgfqpoint{4.166657in}{1.733139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.166657in}{1.737745in}}{\pgfqpoint{4.163385in}{1.740209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.160126in}{1.742685in}}{\pgfqpoint{4.154032in}{1.742685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150696in}{1.742685in}}{\pgfqpoint{4.146885in}{1.741954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.143074in}{1.741235in}}{\pgfqpoint{4.138507in}{1.739721in}}%
\pgfpathlineto{\pgfqpoint{4.138507in}{1.746932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.143126in}{1.748215in}}{\pgfqpoint{4.147155in}{1.748857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151183in}{1.749498in}}{\pgfqpoint{4.154750in}{1.749498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163975in}{1.749498in}}{\pgfqpoint{4.169339in}{1.745303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.174715in}{1.741120in}}{\pgfqpoint{4.174715in}{1.733986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.174715in}{1.729008in}}{\pgfqpoint{4.171866in}{1.725582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.169018in}{1.722156in}}{\pgfqpoint{4.163770in}{1.720835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412157in}{1.928449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.418655in}{1.927057in}}{\pgfqpoint{4.422299in}{1.922653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425957in}{1.918264in}}{\pgfqpoint{4.425957in}{1.911809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425957in}{1.901910in}}{\pgfqpoint{4.419143in}{1.896474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412329in}{1.891051in}}{\pgfqpoint{4.399777in}{1.891051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.395574in}{1.891051in}}{\pgfqpoint{4.391113in}{1.891883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.386652in}{1.892715in}}{\pgfqpoint{4.381903in}{1.894379in}}%
\pgfpathlineto{\pgfqpoint{4.381903in}{1.903115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.385662in}{1.900921in}}{\pgfqpoint{4.390137in}{1.899802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394627in}{1.898683in}}{\pgfqpoint{4.399519in}{1.898683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408026in}{1.898683in}}{\pgfqpoint{4.412487in}{1.902040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.416948in}{1.905396in}}{\pgfqpoint{4.416948in}{1.911809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.416948in}{1.917733in}}{\pgfqpoint{4.412803in}{1.921061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408657in}{1.924404in}}{\pgfqpoint{4.401269in}{1.924404in}}%
\pgfpathlineto{\pgfqpoint{4.393465in}{1.924404in}}%
\pgfpathlineto{\pgfqpoint{4.393465in}{1.931849in}}%
\pgfpathlineto{\pgfqpoint{4.401628in}{1.931849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408298in}{1.931849in}}{\pgfqpoint{4.411842in}{1.934517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.415385in}{1.937185in}}{\pgfqpoint{4.415385in}{1.942206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.415385in}{1.947356in}}{\pgfqpoint{4.411727in}{1.950110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408083in}{1.952878in}}{\pgfqpoint{4.401269in}{1.952878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.397539in}{1.952878in}}{\pgfqpoint{4.393279in}{1.952061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.389019in}{1.951257in}}{\pgfqpoint{4.383912in}{1.949565in}}%
\pgfpathlineto{\pgfqpoint{4.383912in}{1.957627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.389076in}{1.959061in}}{\pgfqpoint{4.393580in}{1.959778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.398085in}{1.960496in}}{\pgfqpoint{4.402073in}{1.960496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412387in}{1.960496in}}{\pgfqpoint{4.418383in}{1.955805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.424393in}{1.951128in}}{\pgfqpoint{4.424393in}{1.943153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.424393in}{1.937587in}}{\pgfqpoint{4.421209in}{1.933757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.418024in}{1.929926in}}{\pgfqpoint{4.412157in}{1.928449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439872in}{1.946884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.446371in}{1.945492in}}{\pgfqpoint{4.450014in}{1.941088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453672in}{1.936699in}}{\pgfqpoint{4.453672in}{1.930244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453672in}{1.920346in}}{\pgfqpoint{4.446858in}{1.914909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440045in}{1.909486in}}{\pgfqpoint{4.427493in}{1.909486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423289in}{1.909486in}}{\pgfqpoint{4.418828in}{1.910318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414367in}{1.911150in}}{\pgfqpoint{4.409619in}{1.912814in}}%
\pgfpathlineto{\pgfqpoint{4.409619in}{1.921551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.413377in}{1.919356in}}{\pgfqpoint{4.417853in}{1.918237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422343in}{1.917118in}}{\pgfqpoint{4.427234in}{1.917118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.435741in}{1.917118in}}{\pgfqpoint{4.440202in}{1.920475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444664in}{1.923831in}}{\pgfqpoint{4.444664in}{1.930244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444664in}{1.936168in}}{\pgfqpoint{4.440518in}{1.939496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436372in}{1.942839in}}{\pgfqpoint{4.428984in}{1.942839in}}%
\pgfpathlineto{\pgfqpoint{4.421181in}{1.942839in}}%
\pgfpathlineto{\pgfqpoint{4.421181in}{1.950284in}}%
\pgfpathlineto{\pgfqpoint{4.429343in}{1.950284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436014in}{1.950284in}}{\pgfqpoint{4.439557in}{1.952952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443100in}{1.955620in}}{\pgfqpoint{4.443100in}{1.960641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443100in}{1.965791in}}{\pgfqpoint{4.439442in}{1.968545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.435798in}{1.971314in}}{\pgfqpoint{4.428984in}{1.971314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425255in}{1.971314in}}{\pgfqpoint{4.420994in}{1.970496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.416734in}{1.969693in}}{\pgfqpoint{4.411627in}{1.968000in}}%
\pgfpathlineto{\pgfqpoint{4.411627in}{1.976062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.416791in}{1.977496in}}{\pgfqpoint{4.421296in}{1.978214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425800in}{1.978931in}}{\pgfqpoint{4.429788in}{1.978931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440102in}{1.978931in}}{\pgfqpoint{4.446098in}{1.974240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.452109in}{1.969563in}}{\pgfqpoint{4.452109in}{1.961588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.452109in}{1.956022in}}{\pgfqpoint{4.448924in}{1.952192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.445740in}{1.948361in}}{\pgfqpoint{4.439872in}{1.946884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399115in}{1.926944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405613in}{1.925552in}}{\pgfqpoint{4.409257in}{1.921149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412915in}{1.916759in}}{\pgfqpoint{4.412915in}{1.910304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412915in}{1.900406in}}{\pgfqpoint{4.406101in}{1.894969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.399287in}{1.889546in}}{\pgfqpoint{4.386735in}{1.889546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.382532in}{1.889546in}}{\pgfqpoint{4.378070in}{1.890378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.373609in}{1.891210in}}{\pgfqpoint{4.368861in}{1.892874in}}%
\pgfpathlineto{\pgfqpoint{4.368861in}{1.901611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.372619in}{1.899416in}}{\pgfqpoint{4.377095in}{1.898297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.381585in}{1.897178in}}{\pgfqpoint{4.386477in}{1.897178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394983in}{1.897178in}}{\pgfqpoint{4.399445in}{1.900535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403906in}{1.903891in}}{\pgfqpoint{4.403906in}{1.910304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403906in}{1.916228in}}{\pgfqpoint{4.399760in}{1.919556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.395614in}{1.922899in}}{\pgfqpoint{4.388227in}{1.922899in}}%
\pgfpathlineto{\pgfqpoint{4.380423in}{1.922899in}}%
\pgfpathlineto{\pgfqpoint{4.380423in}{1.930344in}}%
\pgfpathlineto{\pgfqpoint{4.388585in}{1.930344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.395256in}{1.930344in}}{\pgfqpoint{4.398799in}{1.933012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.402342in}{1.935680in}}{\pgfqpoint{4.402342in}{1.940701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.402342in}{1.945851in}}{\pgfqpoint{4.398684in}{1.948605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.395041in}{1.951374in}}{\pgfqpoint{4.388227in}{1.951374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384497in}{1.951374in}}{\pgfqpoint{4.380237in}{1.950556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.375976in}{1.949753in}}{\pgfqpoint{4.370869in}{1.948060in}}%
\pgfpathlineto{\pgfqpoint{4.370869in}{1.956122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.376033in}{1.957556in}}{\pgfqpoint{4.380538in}{1.958274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.385042in}{1.958991in}}{\pgfqpoint{4.389030in}{1.958991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.399344in}{1.958991in}}{\pgfqpoint{4.405340in}{1.954300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.411351in}{1.949623in}}{\pgfqpoint{4.411351in}{1.941648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.411351in}{1.936082in}}{\pgfqpoint{4.408166in}{1.932252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.404982in}{1.928421in}}{\pgfqpoint{4.399115in}{1.926944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519412in}{0.987409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522319in}{0.986787in}}{\pgfqpoint{3.523948in}{0.984817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525584in}{0.982854in}}{\pgfqpoint{3.525584in}{0.979967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525584in}{0.975541in}}{\pgfqpoint{3.522537in}{0.973110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519489in}{0.970685in}}{\pgfqpoint{3.513876in}{0.970685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511996in}{0.970685in}}{\pgfqpoint{3.510001in}{0.971057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.508006in}{0.971429in}}{\pgfqpoint{3.505883in}{0.972173in}}%
\pgfpathlineto{\pgfqpoint{3.505883in}{0.976080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507563in}{0.975098in}}{\pgfqpoint{3.509565in}{0.974598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511573in}{0.974097in}}{\pgfqpoint{3.513761in}{0.974097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517565in}{0.974097in}}{\pgfqpoint{3.519560in}{0.975599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521555in}{0.977100in}}{\pgfqpoint{3.521555in}{0.979967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521555in}{0.982617in}}{\pgfqpoint{3.519701in}{0.984105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517847in}{0.985600in}}{\pgfqpoint{3.514543in}{0.985600in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{0.985600in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{0.988930in}}%
\pgfpathlineto{\pgfqpoint{3.514704in}{0.988930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517687in}{0.988930in}}{\pgfqpoint{3.519271in}{0.990123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520856in}{0.991316in}}{\pgfqpoint{3.520856in}{0.993562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520856in}{0.995865in}}{\pgfqpoint{3.519220in}{0.997096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517590in}{0.998334in}}{\pgfqpoint{3.514543in}{0.998334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512875in}{0.998334in}}{\pgfqpoint{3.510970in}{0.997969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509065in}{0.997610in}}{\pgfqpoint{3.506781in}{0.996853in}}%
\pgfpathlineto{\pgfqpoint{3.506781in}{1.000458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509090in}{1.001099in}}{\pgfqpoint{3.511105in}{1.001420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513119in}{1.001741in}}{\pgfqpoint{3.514902in}{1.001741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519515in}{1.001741in}}{\pgfqpoint{3.522197in}{0.999643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524885in}{0.997552in}}{\pgfqpoint{3.524885in}{0.993985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524885in}{0.991496in}}{\pgfqpoint{3.523461in}{0.989783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522036in}{0.988070in}}{\pgfqpoint{3.519412in}{0.987409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824155in}{1.342942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827061in}{1.342320in}}{\pgfqpoint{3.828691in}{1.340351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.830327in}{1.338388in}}{\pgfqpoint{3.830327in}{1.335501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.830327in}{1.331074in}}{\pgfqpoint{3.827279in}{1.328643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824232in}{1.326218in}}{\pgfqpoint{3.818619in}{1.326218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.816739in}{1.326218in}}{\pgfqpoint{3.814744in}{1.326590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.812749in}{1.326962in}}{\pgfqpoint{3.810625in}{1.327706in}}%
\pgfpathlineto{\pgfqpoint{3.810625in}{1.331613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.812306in}{1.330631in}}{\pgfqpoint{3.814308in}{1.330131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.816316in}{1.329631in}}{\pgfqpoint{3.818503in}{1.329631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822308in}{1.329631in}}{\pgfqpoint{3.824303in}{1.331132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826298in}{1.332633in}}{\pgfqpoint{3.826298in}{1.335501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826298in}{1.338150in}}{\pgfqpoint{3.824444in}{1.339639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822590in}{1.341133in}}{\pgfqpoint{3.819286in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{3.815796in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{3.815796in}{1.344463in}}%
\pgfpathlineto{\pgfqpoint{3.819446in}{1.344463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822429in}{1.344463in}}{\pgfqpoint{3.824014in}{1.345656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825599in}{1.346849in}}{\pgfqpoint{3.825599in}{1.349095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825599in}{1.351398in}}{\pgfqpoint{3.823963in}{1.352630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822333in}{1.353868in}}{\pgfqpoint{3.819286in}{1.353868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.817618in}{1.353868in}}{\pgfqpoint{3.815713in}{1.353502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813807in}{1.353143in}}{\pgfqpoint{3.811523in}{1.352386in}}%
\pgfpathlineto{\pgfqpoint{3.811523in}{1.355991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813833in}{1.356633in}}{\pgfqpoint{3.815847in}{1.356953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.817862in}{1.357274in}}{\pgfqpoint{3.819645in}{1.357274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824258in}{1.357274in}}{\pgfqpoint{3.826939in}{1.355176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829627in}{1.353085in}}{\pgfqpoint{3.829627in}{1.349518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829627in}{1.347029in}}{\pgfqpoint{3.828203in}{1.345316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826779in}{1.343603in}}{\pgfqpoint{3.824155in}{1.342942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519412in}{1.088990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522319in}{1.088368in}}{\pgfqpoint{3.523948in}{1.086398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525584in}{1.084435in}}{\pgfqpoint{3.525584in}{1.081548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.525584in}{1.077122in}}{\pgfqpoint{3.522537in}{1.074690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519489in}{1.072265in}}{\pgfqpoint{3.513876in}{1.072265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511996in}{1.072265in}}{\pgfqpoint{3.510001in}{1.072638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.508006in}{1.073010in}}{\pgfqpoint{3.505883in}{1.073754in}}%
\pgfpathlineto{\pgfqpoint{3.505883in}{1.077661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.507563in}{1.076679in}}{\pgfqpoint{3.509565in}{1.076179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511573in}{1.075678in}}{\pgfqpoint{3.513761in}{1.075678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517565in}{1.075678in}}{\pgfqpoint{3.519560in}{1.077180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521555in}{1.078681in}}{\pgfqpoint{3.521555in}{1.081548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521555in}{1.084198in}}{\pgfqpoint{3.519701in}{1.085686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517847in}{1.087181in}}{\pgfqpoint{3.514543in}{1.087181in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{1.087181in}}%
\pgfpathlineto{\pgfqpoint{3.511053in}{1.090511in}}%
\pgfpathlineto{\pgfqpoint{3.514704in}{1.090511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517687in}{1.090511in}}{\pgfqpoint{3.519271in}{1.091704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520856in}{1.092897in}}{\pgfqpoint{3.520856in}{1.095142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520856in}{1.097446in}}{\pgfqpoint{3.519220in}{1.098677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517590in}{1.099915in}}{\pgfqpoint{3.514543in}{1.099915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.512875in}{1.099915in}}{\pgfqpoint{3.510970in}{1.099550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509065in}{1.099190in}}{\pgfqpoint{3.506781in}{1.098433in}}%
\pgfpathlineto{\pgfqpoint{3.506781in}{1.102039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509090in}{1.102680in}}{\pgfqpoint{3.511105in}{1.103001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513119in}{1.103322in}}{\pgfqpoint{3.514902in}{1.103322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519515in}{1.103322in}}{\pgfqpoint{3.522197in}{1.101224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524885in}{1.099133in}}{\pgfqpoint{3.524885in}{1.095566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524885in}{1.093077in}}{\pgfqpoint{3.523461in}{1.091364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.522036in}{1.089651in}}{\pgfqpoint{3.519412in}{1.088990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487724in}{0.987905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491834in}{0.987025in}}{\pgfqpoint{3.494139in}{0.984239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496452in}{0.981463in}}{\pgfqpoint{3.496452in}{0.977381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496452in}{0.971120in}}{\pgfqpoint{3.492143in}{0.967682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.487833in}{0.964253in}}{\pgfqpoint{3.479895in}{0.964253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.477237in}{0.964253in}}{\pgfqpoint{3.474415in}{0.964779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471593in}{0.965305in}}{\pgfqpoint{3.468590in}{0.966357in}}%
\pgfpathlineto{\pgfqpoint{3.468590in}{0.971883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470967in}{0.970494in}}{\pgfqpoint{3.473798in}{0.969787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476638in}{0.969079in}}{\pgfqpoint{3.479732in}{0.969079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.485112in}{0.969079in}}{\pgfqpoint{3.487933in}{0.971202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490755in}{0.973325in}}{\pgfqpoint{3.490755in}{0.977381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490755in}{0.981128in}}{\pgfqpoint{3.488133in}{0.983232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.485511in}{0.985346in}}{\pgfqpoint{3.480838in}{0.985346in}}%
\pgfpathlineto{\pgfqpoint{3.475903in}{0.985346in}}%
\pgfpathlineto{\pgfqpoint{3.475903in}{0.990055in}}%
\pgfpathlineto{\pgfqpoint{3.481065in}{0.990055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.485284in}{0.990055in}}{\pgfqpoint{3.487525in}{0.991743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489766in}{0.993430in}}{\pgfqpoint{3.489766in}{0.996605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489766in}{0.999863in}}{\pgfqpoint{3.487452in}{1.001604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.485148in}{1.003355in}}{\pgfqpoint{3.480838in}{1.003355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478479in}{1.003355in}}{\pgfqpoint{3.475785in}{1.002838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.473090in}{1.002330in}}{\pgfqpoint{3.469861in}{1.001260in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{1.006359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.473127in}{1.007266in}}{\pgfqpoint{3.475975in}{1.007719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478824in}{1.008173in}}{\pgfqpoint{3.481346in}{1.008173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.487870in}{1.008173in}}{\pgfqpoint{3.491662in}{1.005206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.495463in}{1.002249in}}{\pgfqpoint{3.495463in}{0.997204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.495463in}{0.993684in}}{\pgfqpoint{3.493449in}{0.991262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491435in}{0.988839in}}{\pgfqpoint{3.487724in}{0.987905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902513in}{1.461949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.906623in}{1.461069in}}{\pgfqpoint{3.908928in}{1.458284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.911241in}{1.455508in}}{\pgfqpoint{3.911241in}{1.451425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.911241in}{1.445165in}}{\pgfqpoint{3.906932in}{1.441726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.902622in}{1.438297in}}{\pgfqpoint{3.894684in}{1.438297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.892025in}{1.438297in}}{\pgfqpoint{3.889204in}{1.438823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.886382in}{1.439349in}}{\pgfqpoint{3.883379in}{1.440402in}}%
\pgfpathlineto{\pgfqpoint{3.883379in}{1.445927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.885756in}{1.444539in}}{\pgfqpoint{3.888587in}{1.443831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.891426in}{1.443123in}}{\pgfqpoint{3.894520in}{1.443123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899900in}{1.443123in}}{\pgfqpoint{3.902722in}{1.445246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.905543in}{1.447369in}}{\pgfqpoint{3.905543in}{1.451425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.905543in}{1.455172in}}{\pgfqpoint{3.902921in}{1.457277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.900299in}{1.459391in}}{\pgfqpoint{3.895627in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{3.890692in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{3.890692in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{3.895854in}{1.464099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.900073in}{1.464099in}}{\pgfqpoint{3.902314in}{1.465787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.904555in}{1.467474in}}{\pgfqpoint{3.904555in}{1.470650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.904555in}{1.473907in}}{\pgfqpoint{3.902241in}{1.475649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899937in}{1.477400in}}{\pgfqpoint{3.895627in}{1.477400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.893268in}{1.477400in}}{\pgfqpoint{3.890574in}{1.476883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.887879in}{1.476375in}}{\pgfqpoint{3.884649in}{1.475304in}}%
\pgfpathlineto{\pgfqpoint{3.884649in}{1.480403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.887915in}{1.481310in}}{\pgfqpoint{3.890764in}{1.481764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.893613in}{1.482217in}}{\pgfqpoint{3.896135in}{1.482217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.902658in}{1.482217in}}{\pgfqpoint{3.906451in}{1.479251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910252in}{1.476293in}}{\pgfqpoint{3.910252in}{1.471248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910252in}{1.467728in}}{\pgfqpoint{3.908238in}{1.465306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.906224in}{1.462884in}}{\pgfqpoint{3.902513in}{1.461949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411539in}{0.733953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415649in}{0.733073in}}{\pgfqpoint{3.417953in}{0.730287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420267in}{0.727511in}}{\pgfqpoint{3.420267in}{0.723428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.420267in}{0.717168in}}{\pgfqpoint{3.415957in}{0.713730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411648in}{0.710300in}}{\pgfqpoint{3.403709in}{0.710300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.401051in}{0.710300in}}{\pgfqpoint{3.398229in}{0.710826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395408in}{0.711353in}}{\pgfqpoint{3.392405in}{0.712405in}}%
\pgfpathlineto{\pgfqpoint{3.392405in}{0.717930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394782in}{0.716542in}}{\pgfqpoint{3.397612in}{0.715835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400452in}{0.715127in}}{\pgfqpoint{3.403546in}{0.715127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408926in}{0.715127in}}{\pgfqpoint{3.411747in}{0.717250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.414569in}{0.719373in}}{\pgfqpoint{3.414569in}{0.723428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.414569in}{0.727175in}}{\pgfqpoint{3.411947in}{0.729280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409325in}{0.731394in}}{\pgfqpoint{3.404653in}{0.731394in}}%
\pgfpathlineto{\pgfqpoint{3.399717in}{0.731394in}}%
\pgfpathlineto{\pgfqpoint{3.399717in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{3.404880in}{0.736103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.409098in}{0.736103in}}{\pgfqpoint{3.411339in}{0.737790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413580in}{0.739478in}}{\pgfqpoint{3.413580in}{0.742653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.413580in}{0.745910in}}{\pgfqpoint{3.411267in}{0.747652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408962in}{0.749403in}}{\pgfqpoint{3.404653in}{0.749403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402294in}{0.749403in}}{\pgfqpoint{3.399599in}{0.748886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396905in}{0.748378in}}{\pgfqpoint{3.393675in}{0.747307in}}%
\pgfpathlineto{\pgfqpoint{3.393675in}{0.752406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396941in}{0.753314in}}{\pgfqpoint{3.399790in}{0.753767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402639in}{0.754221in}}{\pgfqpoint{3.405161in}{0.754221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.411684in}{0.754221in}}{\pgfqpoint{3.415476in}{0.751254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419278in}{0.748296in}}{\pgfqpoint{3.419278in}{0.743252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419278in}{0.739732in}}{\pgfqpoint{3.417264in}{0.737309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415250in}{0.734887in}}{\pgfqpoint{3.411539in}{0.733953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869379in}{1.385203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.874413in}{1.384125in}}{\pgfqpoint{3.877235in}{1.380714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.880069in}{1.377314in}}{\pgfqpoint{3.880069in}{1.372314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.880069in}{1.364647in}}{\pgfqpoint{3.874791in}{1.360435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.869513in}{1.356235in}}{\pgfqpoint{3.859790in}{1.356235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.856534in}{1.356235in}}{\pgfqpoint{3.853078in}{1.356880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849623in}{1.357524in}}{\pgfqpoint{3.845945in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{3.845945in}{1.365580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.848856in}{1.363880in}}{\pgfqpoint{3.852323in}{1.363013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.855801in}{1.362146in}}{\pgfqpoint{3.859590in}{1.362146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866179in}{1.362146in}}{\pgfqpoint{3.869635in}{1.364747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873091in}{1.367347in}}{\pgfqpoint{3.873091in}{1.372314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873091in}{1.376903in}}{\pgfqpoint{3.869879in}{1.379481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866668in}{1.382070in}}{\pgfqpoint{3.860946in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{3.854901in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{3.854901in}{1.387837in}}%
\pgfpathlineto{\pgfqpoint{3.861223in}{1.387837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866390in}{1.387837in}}{\pgfqpoint{3.869135in}{1.389903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.871879in}{1.391970in}}{\pgfqpoint{3.871879in}{1.395859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.871879in}{1.399848in}}{\pgfqpoint{3.869046in}{1.401982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866224in}{1.404126in}}{\pgfqpoint{3.860946in}{1.404126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.858056in}{1.404126in}}{\pgfqpoint{3.854756in}{1.403493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.851456in}{1.402871in}}{\pgfqpoint{3.847500in}{1.401559in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{1.407804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.851501in}{1.408915in}}{\pgfqpoint{3.854990in}{1.409471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.858479in}{1.410026in}}{\pgfqpoint{3.861568in}{1.410026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.869557in}{1.410026in}}{\pgfqpoint{3.874202in}{1.406393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878857in}{1.402771in}}{\pgfqpoint{3.878857in}{1.396593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878857in}{1.392281in}}{\pgfqpoint{3.876391in}{1.389314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873924in}{1.386348in}}{\pgfqpoint{3.869379in}{1.385203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136499in}{1.607176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141533in}{1.606098in}}{\pgfqpoint{4.144355in}{1.602687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147189in}{1.599287in}}{\pgfqpoint{4.147189in}{1.594287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147189in}{1.586620in}}{\pgfqpoint{4.141911in}{1.582408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136633in}{1.578208in}}{\pgfqpoint{4.126910in}{1.578208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.123654in}{1.578208in}}{\pgfqpoint{4.120199in}{1.578853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116743in}{1.579497in}}{\pgfqpoint{4.113065in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{4.113065in}{1.587553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115976in}{1.585853in}}{\pgfqpoint{4.119443in}{1.584986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122921in}{1.584120in}}{\pgfqpoint{4.126710in}{1.584120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133299in}{1.584120in}}{\pgfqpoint{4.136755in}{1.586720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140211in}{1.589320in}}{\pgfqpoint{4.140211in}{1.594287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140211in}{1.598876in}}{\pgfqpoint{4.136999in}{1.601454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133788in}{1.604043in}}{\pgfqpoint{4.128066in}{1.604043in}}%
\pgfpathlineto{\pgfqpoint{4.122021in}{1.604043in}}%
\pgfpathlineto{\pgfqpoint{4.122021in}{1.609810in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{1.609810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133510in}{1.609810in}}{\pgfqpoint{4.136255in}{1.611876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139000in}{1.613943in}}{\pgfqpoint{4.139000in}{1.617832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.139000in}{1.621821in}}{\pgfqpoint{4.136166in}{1.623955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133344in}{1.626099in}}{\pgfqpoint{4.128066in}{1.626099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125177in}{1.626099in}}{\pgfqpoint{4.121876in}{1.625466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118576in}{1.624844in}}{\pgfqpoint{4.114621in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{4.114621in}{1.629777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118621in}{1.630888in}}{\pgfqpoint{4.122110in}{1.631444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125599in}{1.632000in}}{\pgfqpoint{4.128688in}{1.632000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136677in}{1.632000in}}{\pgfqpoint{4.141322in}{1.628366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145978in}{1.624744in}}{\pgfqpoint{4.145978in}{1.618566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145978in}{1.614254in}}{\pgfqpoint{4.143511in}{1.611287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141044in}{1.608321in}}{\pgfqpoint{4.136499in}{1.607176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715127in}{1.221545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.720160in}{1.220467in}}{\pgfqpoint{3.722983in}{1.217056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.725816in}{1.213656in}}{\pgfqpoint{3.725816in}{1.208655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.725816in}{1.200988in}}{\pgfqpoint{3.720538in}{1.196777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.715260in}{1.192577in}}{\pgfqpoint{3.705537in}{1.192577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702282in}{1.192577in}}{\pgfqpoint{3.698826in}{1.193221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.695370in}{1.193866in}}{\pgfqpoint{3.691692in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{3.691692in}{1.201922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694604in}{1.200222in}}{\pgfqpoint{3.698070in}{1.199355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701548in}{1.198488in}}{\pgfqpoint{3.705337in}{1.198488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.711927in}{1.198488in}}{\pgfqpoint{3.715382in}{1.201088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.718838in}{1.203689in}}{\pgfqpoint{3.718838in}{1.208655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.718838in}{1.213245in}}{\pgfqpoint{3.715627in}{1.215822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.712416in}{1.218411in}}{\pgfqpoint{3.706693in}{1.218411in}}%
\pgfpathlineto{\pgfqpoint{3.700648in}{1.218411in}}%
\pgfpathlineto{\pgfqpoint{3.700648in}{1.224178in}}%
\pgfpathlineto{\pgfqpoint{3.706971in}{1.224178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.712138in}{1.224178in}}{\pgfqpoint{3.714882in}{1.226245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.717627in}{1.228312in}}{\pgfqpoint{3.717627in}{1.232201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.717627in}{1.236190in}}{\pgfqpoint{3.714793in}{1.238324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.711971in}{1.240468in}}{\pgfqpoint{3.706693in}{1.240468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.703804in}{1.240468in}}{\pgfqpoint{3.700504in}{1.239835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697204in}{1.239212in}}{\pgfqpoint{3.693248in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{3.693248in}{1.244146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697248in}{1.245257in}}{\pgfqpoint{3.700737in}{1.245813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.704226in}{1.246368in}}{\pgfqpoint{3.707315in}{1.246368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.715305in}{1.246368in}}{\pgfqpoint{3.719949in}{1.242735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.724605in}{1.239112in}}{\pgfqpoint{3.724605in}{1.232934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.724605in}{1.228623in}}{\pgfqpoint{3.722138in}{1.225656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.719671in}{1.222689in}}{\pgfqpoint{3.715127in}{1.221545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237604in}{1.776328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243417in}{1.775083in}}{\pgfqpoint{4.246676in}{1.771144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.249947in}{1.767218in}}{\pgfqpoint{4.249947in}{1.761445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.249947in}{1.752591in}}{\pgfqpoint{4.243853in}{1.747729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.237758in}{1.742879in}}{\pgfqpoint{4.226532in}{1.742879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222772in}{1.742879in}}{\pgfqpoint{4.218782in}{1.743623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214792in}{1.744367in}}{\pgfqpoint{4.210545in}{1.745855in}}%
\pgfpathlineto{\pgfqpoint{4.210545in}{1.753669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213906in}{1.751706in}}{\pgfqpoint{4.217909in}{1.750705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221925in}{1.749704in}}{\pgfqpoint{4.226301in}{1.749704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233909in}{1.749704in}}{\pgfqpoint{4.237900in}{1.752707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.241890in}{1.755709in}}{\pgfqpoint{4.241890in}{1.761445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.241890in}{1.766744in}}{\pgfqpoint{4.238182in}{1.769720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.234474in}{1.772710in}}{\pgfqpoint{4.227866in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{4.220886in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{4.220886in}{1.779369in}}%
\pgfpathlineto{\pgfqpoint{4.228187in}{1.779369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.234153in}{1.779369in}}{\pgfqpoint{4.237322in}{1.781755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.240491in}{1.784142in}}{\pgfqpoint{4.240491in}{1.788633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.240491in}{1.793239in}}{\pgfqpoint{4.237220in}{1.795702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233961in}{1.798179in}}{\pgfqpoint{4.227866in}{1.798179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.224530in}{1.798179in}}{\pgfqpoint{4.220719in}{1.797447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.216909in}{1.796729in}}{\pgfqpoint{4.212341in}{1.795215in}}%
\pgfpathlineto{\pgfqpoint{4.212341in}{1.802425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.216960in}{1.803709in}}{\pgfqpoint{4.220989in}{1.804350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.225018in}{1.804992in}}{\pgfqpoint{4.228585in}{1.804992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.237810in}{1.804992in}}{\pgfqpoint{4.243173in}{1.800796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248549in}{1.796613in}}{\pgfqpoint{4.248549in}{1.789479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.248549in}{1.784501in}}{\pgfqpoint{4.245701in}{1.781075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.242852in}{1.777650in}}{\pgfqpoint{4.237604in}{1.776328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310968in}{1.801723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316781in}{1.800479in}}{\pgfqpoint{4.320040in}{1.796540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323311in}{1.792614in}}{\pgfqpoint{4.323311in}{1.786840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323311in}{1.777987in}}{\pgfqpoint{4.317217in}{1.773124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311122in}{1.768274in}}{\pgfqpoint{4.299896in}{1.768274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.296136in}{1.768274in}}{\pgfqpoint{4.292146in}{1.769018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.288156in}{1.769762in}}{\pgfqpoint{4.283909in}{1.771251in}}%
\pgfpathlineto{\pgfqpoint{4.283909in}{1.779064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.287270in}{1.777101in}}{\pgfqpoint{4.291273in}{1.776101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295289in}{1.775100in}}{\pgfqpoint{4.299665in}{1.775100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307273in}{1.775100in}}{\pgfqpoint{4.311264in}{1.778102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.315254in}{1.781104in}}{\pgfqpoint{4.315254in}{1.786840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.315254in}{1.792139in}}{\pgfqpoint{4.311546in}{1.795115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307838in}{1.798105in}}{\pgfqpoint{4.301230in}{1.798105in}}%
\pgfpathlineto{\pgfqpoint{4.294250in}{1.798105in}}%
\pgfpathlineto{\pgfqpoint{4.294250in}{1.804764in}}%
\pgfpathlineto{\pgfqpoint{4.301551in}{1.804764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307517in}{1.804764in}}{\pgfqpoint{4.310686in}{1.807151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313855in}{1.809537in}}{\pgfqpoint{4.313855in}{1.814028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313855in}{1.818634in}}{\pgfqpoint{4.310584in}{1.821097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307325in}{1.823574in}}{\pgfqpoint{4.301230in}{1.823574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297894in}{1.823574in}}{\pgfqpoint{4.294083in}{1.822842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290273in}{1.822124in}}{\pgfqpoint{4.285705in}{1.820610in}}%
\pgfpathlineto{\pgfqpoint{4.285705in}{1.827821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290324in}{1.829104in}}{\pgfqpoint{4.294353in}{1.829745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.298382in}{1.830387in}}{\pgfqpoint{4.301949in}{1.830387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311174in}{1.830387in}}{\pgfqpoint{4.316537in}{1.826191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.321913in}{1.822008in}}{\pgfqpoint{4.321913in}{1.814875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.321913in}{1.809896in}}{\pgfqpoint{4.319065in}{1.806471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316216in}{1.803045in}}{\pgfqpoint{4.310968in}{1.801723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141197in}{1.710959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147009in}{1.709714in}}{\pgfqpoint{4.150268in}{1.705775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.153540in}{1.701849in}}{\pgfqpoint{4.153540in}{1.696075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.153540in}{1.687222in}}{\pgfqpoint{4.147445in}{1.682359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141351in}{1.677509in}}{\pgfqpoint{4.130124in}{1.677509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126364in}{1.677509in}}{\pgfqpoint{4.122374in}{1.678254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118384in}{1.678998in}}{\pgfqpoint{4.114137in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{4.114137in}{1.688300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117498in}{1.686337in}}{\pgfqpoint{4.121502in}{1.685336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125518in}{1.684335in}}{\pgfqpoint{4.129893in}{1.684335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137501in}{1.684335in}}{\pgfqpoint{4.141492in}{1.687338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145482in}{1.690340in}}{\pgfqpoint{4.145482in}{1.696075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145482in}{1.701374in}}{\pgfqpoint{4.141774in}{1.704351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.138066in}{1.707341in}}{\pgfqpoint{4.131458in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{4.124478in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{4.124478in}{1.714000in}}%
\pgfpathlineto{\pgfqpoint{4.131779in}{1.714000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137745in}{1.714000in}}{\pgfqpoint{4.140914in}{1.716386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144084in}{1.718773in}}{\pgfqpoint{4.144084in}{1.723263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144084in}{1.727870in}}{\pgfqpoint{4.140812in}{1.730333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137553in}{1.732809in}}{\pgfqpoint{4.131458in}{1.732809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128122in}{1.732809in}}{\pgfqpoint{4.124312in}{1.732078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120501in}{1.731359in}}{\pgfqpoint{4.115933in}{1.729845in}}%
\pgfpathlineto{\pgfqpoint{4.115933in}{1.737056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.120552in}{1.738339in}}{\pgfqpoint{4.124581in}{1.738981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.128610in}{1.739622in}}{\pgfqpoint{4.132177in}{1.739622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141402in}{1.739622in}}{\pgfqpoint{4.146765in}{1.735427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152141in}{1.731244in}}{\pgfqpoint{4.152141in}{1.724110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152141in}{1.719132in}}{\pgfqpoint{4.149293in}{1.715706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146444in}{1.712280in}}{\pgfqpoint{4.141197in}{1.710959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424447in}{1.947511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430945in}{1.946119in}}{\pgfqpoint{4.434589in}{1.941716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.438247in}{1.937326in}}{\pgfqpoint{4.438247in}{1.930871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.438247in}{1.920973in}}{\pgfqpoint{4.431433in}{1.915536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.424619in}{1.910113in}}{\pgfqpoint{4.412067in}{1.910113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.407864in}{1.910113in}}{\pgfqpoint{4.403403in}{1.910945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.398942in}{1.911777in}}{\pgfqpoint{4.394193in}{1.913441in}}%
\pgfpathlineto{\pgfqpoint{4.394193in}{1.922178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.397952in}{1.919983in}}{\pgfqpoint{4.402427in}{1.918864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.406917in}{1.917745in}}{\pgfqpoint{4.411809in}{1.917745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420316in}{1.917745in}}{\pgfqpoint{4.424777in}{1.921102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.429238in}{1.924458in}}{\pgfqpoint{4.429238in}{1.930871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.429238in}{1.936795in}}{\pgfqpoint{4.425093in}{1.940123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420947in}{1.943466in}}{\pgfqpoint{4.413559in}{1.943466in}}%
\pgfpathlineto{\pgfqpoint{4.405756in}{1.943466in}}%
\pgfpathlineto{\pgfqpoint{4.405756in}{1.950911in}}%
\pgfpathlineto{\pgfqpoint{4.413918in}{1.950911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420588in}{1.950911in}}{\pgfqpoint{4.424132in}{1.953579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.427675in}{1.956247in}}{\pgfqpoint{4.427675in}{1.961268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.427675in}{1.966418in}}{\pgfqpoint{4.424017in}{1.969172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420373in}{1.971941in}}{\pgfqpoint{4.413559in}{1.971941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.409830in}{1.971941in}}{\pgfqpoint{4.405569in}{1.971123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.401309in}{1.970320in}}{\pgfqpoint{4.396202in}{1.968627in}}%
\pgfpathlineto{\pgfqpoint{4.396202in}{1.976689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.401366in}{1.978123in}}{\pgfqpoint{4.405870in}{1.978841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.410375in}{1.979558in}}{\pgfqpoint{4.414363in}{1.979558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.424677in}{1.979558in}}{\pgfqpoint{4.430673in}{1.974867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436683in}{1.970190in}}{\pgfqpoint{4.436683in}{1.962215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436683in}{1.956649in}}{\pgfqpoint{4.433499in}{1.952819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430314in}{1.948988in}}{\pgfqpoint{4.424447in}{1.947511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440249in}{1.948263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.446747in}{1.946872in}}{\pgfqpoint{4.450391in}{1.942468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454049in}{1.938078in}}{\pgfqpoint{4.454049in}{1.931623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454049in}{1.921725in}}{\pgfqpoint{4.447235in}{1.916288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440421in}{1.910866in}}{\pgfqpoint{4.427869in}{1.910866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423666in}{1.910866in}}{\pgfqpoint{4.419204in}{1.911698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414743in}{1.912530in}}{\pgfqpoint{4.409995in}{1.914194in}}%
\pgfpathlineto{\pgfqpoint{4.409995in}{1.922930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.413753in}{1.920735in}}{\pgfqpoint{4.418229in}{1.919616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.422719in}{1.918497in}}{\pgfqpoint{4.427611in}{1.918497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436117in}{1.918497in}}{\pgfqpoint{4.440579in}{1.921854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.445040in}{1.925211in}}{\pgfqpoint{4.445040in}{1.931623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.445040in}{1.937548in}}{\pgfqpoint{4.440894in}{1.940876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436748in}{1.944218in}}{\pgfqpoint{4.429361in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{4.421557in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{4.421557in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{4.429719in}{1.951663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436390in}{1.951663in}}{\pgfqpoint{4.439933in}{1.954331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443476in}{1.957000in}}{\pgfqpoint{4.443476in}{1.962020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443476in}{1.967170in}}{\pgfqpoint{4.439818in}{1.969924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436175in}{1.972693in}}{\pgfqpoint{4.429361in}{1.972693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.425631in}{1.972693in}}{\pgfqpoint{4.421371in}{1.971875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.417110in}{1.971072in}}{\pgfqpoint{4.412003in}{1.969379in}}%
\pgfpathlineto{\pgfqpoint{4.412003in}{1.977441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.417167in}{1.978876in}}{\pgfqpoint{4.421672in}{1.979593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.426176in}{1.980310in}}{\pgfqpoint{4.430164in}{1.980310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440478in}{1.980310in}}{\pgfqpoint{4.446474in}{1.975619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.452485in}{1.970943in}}{\pgfqpoint{4.452485in}{1.962967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.452485in}{1.957401in}}{\pgfqpoint{4.449300in}{1.953571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.446116in}{1.949741in}}{\pgfqpoint{4.440249in}{1.948263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400996in}{1.925815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.407494in}{1.924424in}}{\pgfqpoint{4.411138in}{1.920020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414796in}{1.915630in}}{\pgfqpoint{4.414796in}{1.909175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414796in}{1.899277in}}{\pgfqpoint{4.407982in}{1.893840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.401168in}{1.888418in}}{\pgfqpoint{4.388616in}{1.888418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384413in}{1.888418in}}{\pgfqpoint{4.379952in}{1.889250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.375490in}{1.890082in}}{\pgfqpoint{4.370742in}{1.891746in}}%
\pgfpathlineto{\pgfqpoint{4.370742in}{1.900482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.374500in}{1.898287in}}{\pgfqpoint{4.378976in}{1.897168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.383466in}{1.896049in}}{\pgfqpoint{4.388358in}{1.896049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.396864in}{1.896049in}}{\pgfqpoint{4.401326in}{1.899406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405787in}{1.902763in}}{\pgfqpoint{4.405787in}{1.909175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405787in}{1.915099in}}{\pgfqpoint{4.401641in}{1.918428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.397496in}{1.921770in}}{\pgfqpoint{4.390108in}{1.921770in}}%
\pgfpathlineto{\pgfqpoint{4.382304in}{1.921770in}}%
\pgfpathlineto{\pgfqpoint{4.382304in}{1.929215in}}%
\pgfpathlineto{\pgfqpoint{4.390466in}{1.929215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.397137in}{1.929215in}}{\pgfqpoint{4.400680in}{1.931883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.404223in}{1.934551in}}{\pgfqpoint{4.404223in}{1.939572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.404223in}{1.944722in}}{\pgfqpoint{4.400565in}{1.947476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.396922in}{1.950245in}}{\pgfqpoint{4.390108in}{1.950245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.386378in}{1.950245in}}{\pgfqpoint{4.382118in}{1.949427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.377857in}{1.948624in}}{\pgfqpoint{4.372750in}{1.946931in}}%
\pgfpathlineto{\pgfqpoint{4.372750in}{1.954993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.377915in}{1.956428in}}{\pgfqpoint{4.382419in}{1.957145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.386923in}{1.957862in}}{\pgfqpoint{4.390911in}{1.957862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.401225in}{1.957862in}}{\pgfqpoint{4.407221in}{1.953171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.413232in}{1.948495in}}{\pgfqpoint{4.413232in}{1.940519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.413232in}{1.934953in}}{\pgfqpoint{4.410047in}{1.931123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.406863in}{1.927293in}}{\pgfqpoint{4.400996in}{1.925815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133809in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{3.123200in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{3.133809in}{0.676758in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.132704in}{0.696998in}}%
\pgfpathlineto{\pgfqpoint{3.137989in}{0.696998in}}%
\pgfpathlineto{\pgfqpoint{3.137989in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{3.142422in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{3.142422in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{3.137989in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{3.137989in}{0.665942in}}%
\pgfpathlineto{\pgfqpoint{3.133809in}{0.665942in}}%
\pgfpathlineto{\pgfqpoint{3.133809in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{3.119792in}{0.677317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819480in}{1.321869in}}%
\pgfpathlineto{\pgfqpoint{3.808871in}{1.305290in}}%
\pgfpathlineto{\pgfqpoint{3.819480in}{1.305290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.818375in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{3.823660in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{3.823660in}{1.305290in}}%
\pgfpathlineto{\pgfqpoint{3.828093in}{1.305290in}}%
\pgfpathlineto{\pgfqpoint{3.828093in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{3.823660in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{3.823660in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{3.819480in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{3.819480in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{1.305849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762341in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{3.751731in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{3.762341in}{1.276720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.761236in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{3.770954in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{3.770954in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{3.762341in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{3.762341in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.748324in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.748324in}{1.277279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105239in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{3.094630in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{3.105239in}{0.619618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.104135in}{0.639859in}}%
\pgfpathlineto{\pgfqpoint{3.109419in}{0.639859in}}%
\pgfpathlineto{\pgfqpoint{3.109419in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{3.113852in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{3.113852in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{3.109419in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{3.109419in}{0.608803in}}%
\pgfpathlineto{\pgfqpoint{3.105239in}{0.608803in}}%
\pgfpathlineto{\pgfqpoint{3.105239in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{3.091222in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{3.091222in}{0.620177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549620in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{3.534615in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{3.549620in}{0.956931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.548057in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{3.555531in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{3.555531in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{3.561800in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{3.561800in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{3.555531in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{3.555531in}{0.941635in}}%
\pgfpathlineto{\pgfqpoint{3.549620in}{0.941635in}}%
\pgfpathlineto{\pgfqpoint{3.549620in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{3.529796in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{3.529796in}{0.957722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092442in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{4.077438in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{4.092442in}{1.603319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.090880in}{1.631943in}}%
\pgfpathlineto{\pgfqpoint{4.098354in}{1.631943in}}%
\pgfpathlineto{\pgfqpoint{4.098354in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{4.104623in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{4.104623in}{1.598377in}}%
\pgfpathlineto{\pgfqpoint{4.098354in}{1.598377in}}%
\pgfpathlineto{\pgfqpoint{4.098354in}{1.588023in}}%
\pgfpathlineto{\pgfqpoint{4.092442in}{1.588023in}}%
\pgfpathlineto{\pgfqpoint{4.092442in}{1.598377in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{1.598377in}}%
\pgfpathlineto{\pgfqpoint{4.072619in}{1.604109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088871in}{1.637480in}}%
\pgfpathlineto{\pgfqpoint{4.073867in}{1.614032in}}%
\pgfpathlineto{\pgfqpoint{4.088871in}{1.614032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.087309in}{1.642657in}}%
\pgfpathlineto{\pgfqpoint{4.094783in}{1.642657in}}%
\pgfpathlineto{\pgfqpoint{4.094783in}{1.614032in}}%
\pgfpathlineto{\pgfqpoint{4.101052in}{1.614032in}}%
\pgfpathlineto{\pgfqpoint{4.101052in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{4.094783in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{4.094783in}{1.598736in}}%
\pgfpathlineto{\pgfqpoint{4.088871in}{1.598736in}}%
\pgfpathlineto{\pgfqpoint{4.088871in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{4.069048in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{4.069048in}{1.614823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385344in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{3.370340in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{3.385344in}{0.842652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.383782in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{3.397524in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{3.397524in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{3.391255in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{3.385344in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{3.385344in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{3.365521in}{0.837711in}}%
\pgfpathlineto{\pgfqpoint{3.365521in}{0.843443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080538in}{1.604349in}}%
\pgfpathlineto{\pgfqpoint{4.062162in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{4.080538in}{1.575632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.078624in}{1.610690in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.610690in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{4.095456in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{4.095456in}{1.569580in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.569580in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.556898in}}%
\pgfpathlineto{\pgfqpoint{4.080538in}{1.556898in}}%
\pgfpathlineto{\pgfqpoint{4.080538in}{1.569580in}}%
\pgfpathlineto{\pgfqpoint{4.056259in}{1.569580in}}%
\pgfpathlineto{\pgfqpoint{4.056259in}{1.576601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331118in}{1.878142in}}%
\pgfpathlineto{\pgfqpoint{4.312741in}{1.849424in}}%
\pgfpathlineto{\pgfqpoint{4.331118in}{1.849424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.329204in}{1.884482in}}%
\pgfpathlineto{\pgfqpoint{4.338357in}{1.884482in}}%
\pgfpathlineto{\pgfqpoint{4.338357in}{1.849424in}}%
\pgfpathlineto{\pgfqpoint{4.346035in}{1.849424in}}%
\pgfpathlineto{\pgfqpoint{4.346035in}{1.843372in}}%
\pgfpathlineto{\pgfqpoint{4.338357in}{1.843372in}}%
\pgfpathlineto{\pgfqpoint{4.338357in}{1.830691in}}%
\pgfpathlineto{\pgfqpoint{4.331118in}{1.830691in}}%
\pgfpathlineto{\pgfqpoint{4.331118in}{1.843372in}}%
\pgfpathlineto{\pgfqpoint{4.306839in}{1.843372in}}%
\pgfpathlineto{\pgfqpoint{4.306839in}{1.850393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329332in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{4.310956in}{1.844068in}}%
\pgfpathlineto{\pgfqpoint{4.329332in}{1.844068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.327418in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{4.336572in}{1.879125in}}%
\pgfpathlineto{\pgfqpoint{4.336572in}{1.844068in}}%
\pgfpathlineto{\pgfqpoint{4.344250in}{1.844068in}}%
\pgfpathlineto{\pgfqpoint{4.344250in}{1.838015in}}%
\pgfpathlineto{\pgfqpoint{4.336572in}{1.838015in}}%
\pgfpathlineto{\pgfqpoint{4.336572in}{1.825334in}}%
\pgfpathlineto{\pgfqpoint{4.329332in}{1.825334in}}%
\pgfpathlineto{\pgfqpoint{4.329332in}{1.838015in}}%
\pgfpathlineto{\pgfqpoint{4.305053in}{1.838015in}}%
\pgfpathlineto{\pgfqpoint{4.305053in}{1.845036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043636in}{1.612682in}}%
\pgfpathlineto{\pgfqpoint{4.025259in}{1.583965in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{1.583965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.041722in}{1.619023in}}%
\pgfpathlineto{\pgfqpoint{4.050875in}{1.619023in}}%
\pgfpathlineto{\pgfqpoint{4.050875in}{1.583965in}}%
\pgfpathlineto{\pgfqpoint{4.058553in}{1.583965in}}%
\pgfpathlineto{\pgfqpoint{4.058553in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{4.050875in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{4.050875in}{1.565231in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{1.565231in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{4.019357in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{4.019357in}{1.584933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390934in}{1.944748in}}%
\pgfpathlineto{\pgfqpoint{4.369715in}{1.911588in}}%
\pgfpathlineto{\pgfqpoint{4.390934in}{1.911588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.388724in}{1.952069in}}%
\pgfpathlineto{\pgfqpoint{4.399294in}{1.952069in}}%
\pgfpathlineto{\pgfqpoint{4.399294in}{1.911588in}}%
\pgfpathlineto{\pgfqpoint{4.408159in}{1.911588in}}%
\pgfpathlineto{\pgfqpoint{4.408159in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{4.399294in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{4.399294in}{1.889956in}}%
\pgfpathlineto{\pgfqpoint{4.390934in}{1.889956in}}%
\pgfpathlineto{\pgfqpoint{4.390934in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{4.362899in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{4.362899in}{1.912706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450752in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{4.429533in}{1.970178in}}%
\pgfpathlineto{\pgfqpoint{4.450752in}{1.970178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.448542in}{2.010659in}}%
\pgfpathlineto{\pgfqpoint{4.459111in}{2.010659in}}%
\pgfpathlineto{\pgfqpoint{4.459111in}{1.970178in}}%
\pgfpathlineto{\pgfqpoint{4.467977in}{1.970178in}}%
\pgfpathlineto{\pgfqpoint{4.467977in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{4.459111in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{4.459111in}{1.948546in}}%
\pgfpathlineto{\pgfqpoint{4.450752in}{1.948546in}}%
\pgfpathlineto{\pgfqpoint{4.450752in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{4.422717in}{1.963189in}}%
\pgfpathlineto{\pgfqpoint{4.422717in}{1.971296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457671in}{2.008471in}}%
\pgfpathlineto{\pgfqpoint{4.436452in}{1.975311in}}%
\pgfpathlineto{\pgfqpoint{4.457671in}{1.975311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.455461in}{2.015793in}}%
\pgfpathlineto{\pgfqpoint{4.466031in}{2.015793in}}%
\pgfpathlineto{\pgfqpoint{4.466031in}{1.975311in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.975311in}}%
\pgfpathlineto{\pgfqpoint{4.474896in}{1.968323in}}%
\pgfpathlineto{\pgfqpoint{4.466031in}{1.968323in}}%
\pgfpathlineto{\pgfqpoint{4.466031in}{1.953680in}}%
\pgfpathlineto{\pgfqpoint{4.457671in}{1.953680in}}%
\pgfpathlineto{\pgfqpoint{4.457671in}{1.968323in}}%
\pgfpathlineto{\pgfqpoint{4.429636in}{1.968323in}}%
\pgfpathlineto{\pgfqpoint{4.429636in}{1.976430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382676in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{4.361457in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.891277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.380466in}{1.931758in}}%
\pgfpathlineto{\pgfqpoint{4.391035in}{1.931758in}}%
\pgfpathlineto{\pgfqpoint{4.391035in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{4.399901in}{1.891277in}}%
\pgfpathlineto{\pgfqpoint{4.399901in}{1.884288in}}%
\pgfpathlineto{\pgfqpoint{4.391035in}{1.884288in}}%
\pgfpathlineto{\pgfqpoint{4.391035in}{1.869645in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.869645in}}%
\pgfpathlineto{\pgfqpoint{4.382676in}{1.884288in}}%
\pgfpathlineto{\pgfqpoint{4.354641in}{1.884288in}}%
\pgfpathlineto{\pgfqpoint{4.354641in}{1.892395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500070in}{2.041115in}}%
\pgfpathlineto{\pgfqpoint{4.476346in}{2.004041in}}%
\pgfpathlineto{\pgfqpoint{4.500070in}{2.004041in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.497599in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{2.004041in}}%
\pgfpathlineto{\pgfqpoint{4.519329in}{2.004041in}}%
\pgfpathlineto{\pgfqpoint{4.519329in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{4.509416in}{1.979856in}}%
\pgfpathlineto{\pgfqpoint{4.500070in}{1.979856in}}%
\pgfpathlineto{\pgfqpoint{4.500070in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{4.468726in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{4.468726in}{2.005291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507547in}{2.054060in}}%
\pgfpathlineto{\pgfqpoint{4.483823in}{2.016987in}}%
\pgfpathlineto{\pgfqpoint{4.507547in}{2.016987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.505077in}{2.062246in}}%
\pgfpathlineto{\pgfqpoint{4.516894in}{2.062246in}}%
\pgfpathlineto{\pgfqpoint{4.516894in}{2.016987in}}%
\pgfpathlineto{\pgfqpoint{4.526806in}{2.016987in}}%
\pgfpathlineto{\pgfqpoint{4.526806in}{2.009173in}}%
\pgfpathlineto{\pgfqpoint{4.516894in}{2.009173in}}%
\pgfpathlineto{\pgfqpoint{4.516894in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{4.507547in}{1.992802in}}%
\pgfpathlineto{\pgfqpoint{4.507547in}{2.009173in}}%
\pgfpathlineto{\pgfqpoint{4.476203in}{2.009173in}}%
\pgfpathlineto{\pgfqpoint{4.476203in}{2.018237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510426in}{2.055913in}}%
\pgfpathlineto{\pgfqpoint{4.486703in}{2.018839in}}%
\pgfpathlineto{\pgfqpoint{4.510426in}{2.018839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507956in}{2.064099in}}%
\pgfpathlineto{\pgfqpoint{4.519773in}{2.064099in}}%
\pgfpathlineto{\pgfqpoint{4.519773in}{2.018839in}}%
\pgfpathlineto{\pgfqpoint{4.529685in}{2.018839in}}%
\pgfpathlineto{\pgfqpoint{4.529685in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{4.519773in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{4.519773in}{1.994654in}}%
\pgfpathlineto{\pgfqpoint{4.510426in}{1.994654in}}%
\pgfpathlineto{\pgfqpoint{4.510426in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{4.479083in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{4.479083in}{2.020089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499199in}{2.041583in}}%
\pgfpathlineto{\pgfqpoint{4.475476in}{2.004510in}}%
\pgfpathlineto{\pgfqpoint{4.499199in}{2.004510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.496729in}{2.049769in}}%
\pgfpathlineto{\pgfqpoint{4.508546in}{2.049769in}}%
\pgfpathlineto{\pgfqpoint{4.508546in}{2.004510in}}%
\pgfpathlineto{\pgfqpoint{4.518458in}{2.004510in}}%
\pgfpathlineto{\pgfqpoint{4.518458in}{1.996696in}}%
\pgfpathlineto{\pgfqpoint{4.508546in}{1.996696in}}%
\pgfpathlineto{\pgfqpoint{4.508546in}{1.980325in}}%
\pgfpathlineto{\pgfqpoint{4.499199in}{1.980325in}}%
\pgfpathlineto{\pgfqpoint{4.499199in}{1.996696in}}%
\pgfpathlineto{\pgfqpoint{4.467856in}{1.996696in}}%
\pgfpathlineto{\pgfqpoint{4.467856in}{2.005760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390936in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{3.380326in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{3.390936in}{0.905315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.389831in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{3.395116in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{3.395116in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{3.399548in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{3.399548in}{0.901820in}}%
\pgfpathlineto{\pgfqpoint{3.395116in}{0.901820in}}%
\pgfpathlineto{\pgfqpoint{3.395116in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{3.390936in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{3.390936in}{0.901820in}}%
\pgfpathlineto{\pgfqpoint{3.376918in}{0.901820in}}%
\pgfpathlineto{\pgfqpoint{3.376918in}{0.905874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790911in}{1.264730in}}%
\pgfpathlineto{\pgfqpoint{3.780301in}{1.248150in}}%
\pgfpathlineto{\pgfqpoint{3.790911in}{1.248150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.789806in}{1.268391in}}%
\pgfpathlineto{\pgfqpoint{3.795090in}{1.268391in}}%
\pgfpathlineto{\pgfqpoint{3.795090in}{1.248150in}}%
\pgfpathlineto{\pgfqpoint{3.799523in}{1.248150in}}%
\pgfpathlineto{\pgfqpoint{3.799523in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{3.795090in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{3.795090in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{3.790911in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{3.790911in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{3.776893in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{3.776893in}{1.248709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762341in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{3.751731in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{3.762341in}{1.276720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.761236in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{3.770954in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{3.770954in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{3.762341in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{3.762341in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.748324in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.748324in}{1.277279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248088in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{3.237478in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{3.248088in}{0.791036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246983in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{3.252268in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{3.252268in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{3.256700in}{0.791036in}}%
\pgfpathlineto{\pgfqpoint{3.256700in}{0.787542in}}%
\pgfpathlineto{\pgfqpoint{3.252268in}{0.787542in}}%
\pgfpathlineto{\pgfqpoint{3.252268in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{3.248088in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{3.248088in}{0.787542in}}%
\pgfpathlineto{\pgfqpoint{3.234070in}{0.787542in}}%
\pgfpathlineto{\pgfqpoint{3.234070in}{0.791595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696039in}{1.041089in}}%
\pgfpathlineto{\pgfqpoint{3.681035in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{3.696039in}{1.017641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.694476in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{3.701950in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{3.701950in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{3.708219in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{3.708219in}{1.012700in}}%
\pgfpathlineto{\pgfqpoint{3.701950in}{1.012700in}}%
\pgfpathlineto{\pgfqpoint{3.701950in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{3.696039in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{3.696039in}{1.012700in}}%
\pgfpathlineto{\pgfqpoint{3.676215in}{1.012700in}}%
\pgfpathlineto{\pgfqpoint{3.676215in}{1.018432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103156in}{1.630337in}}%
\pgfpathlineto{\pgfqpoint{4.088152in}{1.606890in}}%
\pgfpathlineto{\pgfqpoint{4.103156in}{1.606890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.101594in}{1.635515in}}%
\pgfpathlineto{\pgfqpoint{4.109067in}{1.635515in}}%
\pgfpathlineto{\pgfqpoint{4.109067in}{1.606890in}}%
\pgfpathlineto{\pgfqpoint{4.115336in}{1.606890in}}%
\pgfpathlineto{\pgfqpoint{4.115336in}{1.601948in}}%
\pgfpathlineto{\pgfqpoint{4.109067in}{1.601948in}}%
\pgfpathlineto{\pgfqpoint{4.109067in}{1.591594in}}%
\pgfpathlineto{\pgfqpoint{4.103156in}{1.591594in}}%
\pgfpathlineto{\pgfqpoint{4.103156in}{1.601948in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{1.601948in}}%
\pgfpathlineto{\pgfqpoint{4.083333in}{1.607681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121012in}{1.644622in}}%
\pgfpathlineto{\pgfqpoint{4.106008in}{1.621175in}}%
\pgfpathlineto{\pgfqpoint{4.121012in}{1.621175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.119450in}{1.649799in}}%
\pgfpathlineto{\pgfqpoint{4.126923in}{1.649799in}}%
\pgfpathlineto{\pgfqpoint{4.126923in}{1.621175in}}%
\pgfpathlineto{\pgfqpoint{4.133192in}{1.621175in}}%
\pgfpathlineto{\pgfqpoint{4.133192in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{4.126923in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{4.126923in}{1.605879in}}%
\pgfpathlineto{\pgfqpoint{4.121012in}{1.605879in}}%
\pgfpathlineto{\pgfqpoint{4.121012in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{4.101189in}{1.616233in}}%
\pgfpathlineto{\pgfqpoint{4.101189in}{1.621965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431770in}{0.966094in}}%
\pgfpathlineto{\pgfqpoint{3.416766in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{0.942646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.430207in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{3.437681in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{3.437681in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{3.443950in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{3.443950in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{3.437681in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{3.437681in}{0.927350in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{0.927350in}}%
\pgfpathlineto{\pgfqpoint{3.431770in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{3.411946in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{3.411946in}{0.943437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121012in}{1.656132in}}%
\pgfpathlineto{\pgfqpoint{4.102635in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{4.121012in}{1.627415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.119098in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{4.128252in}{1.662472in}}%
\pgfpathlineto{\pgfqpoint{4.128252in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{4.135929in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{4.135929in}{1.621362in}}%
\pgfpathlineto{\pgfqpoint{4.128252in}{1.621362in}}%
\pgfpathlineto{\pgfqpoint{4.128252in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{4.121012in}{1.608681in}}%
\pgfpathlineto{\pgfqpoint{4.121012in}{1.621362in}}%
\pgfpathlineto{\pgfqpoint{4.096733in}{1.621362in}}%
\pgfpathlineto{\pgfqpoint{4.096733in}{1.628383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326951in}{1.873975in}}%
\pgfpathlineto{\pgfqpoint{4.308575in}{1.845258in}}%
\pgfpathlineto{\pgfqpoint{4.326951in}{1.845258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.325037in}{1.880316in}}%
\pgfpathlineto{\pgfqpoint{4.334191in}{1.880316in}}%
\pgfpathlineto{\pgfqpoint{4.334191in}{1.845258in}}%
\pgfpathlineto{\pgfqpoint{4.341869in}{1.845258in}}%
\pgfpathlineto{\pgfqpoint{4.341869in}{1.839206in}}%
\pgfpathlineto{\pgfqpoint{4.334191in}{1.839206in}}%
\pgfpathlineto{\pgfqpoint{4.334191in}{1.826524in}}%
\pgfpathlineto{\pgfqpoint{4.326951in}{1.826524in}}%
\pgfpathlineto{\pgfqpoint{4.326951in}{1.839206in}}%
\pgfpathlineto{\pgfqpoint{4.302672in}{1.839206in}}%
\pgfpathlineto{\pgfqpoint{4.302672in}{1.846226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319214in}{1.863857in}}%
\pgfpathlineto{\pgfqpoint{4.300837in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{4.319214in}{1.835140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.317300in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{4.326453in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{4.326453in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{4.334131in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{4.334131in}{1.829087in}}%
\pgfpathlineto{\pgfqpoint{4.326453in}{1.829087in}}%
\pgfpathlineto{\pgfqpoint{4.326453in}{1.816406in}}%
\pgfpathlineto{\pgfqpoint{4.319214in}{1.816406in}}%
\pgfpathlineto{\pgfqpoint{4.319214in}{1.829087in}}%
\pgfpathlineto{\pgfqpoint{4.294935in}{1.829087in}}%
\pgfpathlineto{\pgfqpoint{4.294935in}{1.836108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046016in}{1.629348in}}%
\pgfpathlineto{\pgfqpoint{4.027640in}{1.600631in}}%
\pgfpathlineto{\pgfqpoint{4.046016in}{1.600631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.044103in}{1.635688in}}%
\pgfpathlineto{\pgfqpoint{4.053256in}{1.635688in}}%
\pgfpathlineto{\pgfqpoint{4.053256in}{1.600631in}}%
\pgfpathlineto{\pgfqpoint{4.060934in}{1.600631in}}%
\pgfpathlineto{\pgfqpoint{4.060934in}{1.594578in}}%
\pgfpathlineto{\pgfqpoint{4.053256in}{1.594578in}}%
\pgfpathlineto{\pgfqpoint{4.053256in}{1.581897in}}%
\pgfpathlineto{\pgfqpoint{4.046016in}{1.581897in}}%
\pgfpathlineto{\pgfqpoint{4.046016in}{1.594578in}}%
\pgfpathlineto{\pgfqpoint{4.021738in}{1.594578in}}%
\pgfpathlineto{\pgfqpoint{4.021738in}{1.601599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404549in}{1.958028in}}%
\pgfpathlineto{\pgfqpoint{4.383330in}{1.924868in}}%
\pgfpathlineto{\pgfqpoint{4.404549in}{1.924868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402339in}{1.965349in}}%
\pgfpathlineto{\pgfqpoint{4.412909in}{1.965349in}}%
\pgfpathlineto{\pgfqpoint{4.412909in}{1.924868in}}%
\pgfpathlineto{\pgfqpoint{4.421775in}{1.924868in}}%
\pgfpathlineto{\pgfqpoint{4.421775in}{1.917880in}}%
\pgfpathlineto{\pgfqpoint{4.412909in}{1.917880in}}%
\pgfpathlineto{\pgfqpoint{4.412909in}{1.903236in}}%
\pgfpathlineto{\pgfqpoint{4.404549in}{1.903236in}}%
\pgfpathlineto{\pgfqpoint{4.404549in}{1.917880in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.917880in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.925986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450863in}{2.000101in}}%
\pgfpathlineto{\pgfqpoint{4.429644in}{1.966941in}}%
\pgfpathlineto{\pgfqpoint{4.450863in}{1.966941in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.448653in}{2.007423in}}%
\pgfpathlineto{\pgfqpoint{4.459223in}{2.007423in}}%
\pgfpathlineto{\pgfqpoint{4.459223in}{1.966941in}}%
\pgfpathlineto{\pgfqpoint{4.468089in}{1.966941in}}%
\pgfpathlineto{\pgfqpoint{4.468089in}{1.959953in}}%
\pgfpathlineto{\pgfqpoint{4.459223in}{1.959953in}}%
\pgfpathlineto{\pgfqpoint{4.459223in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{4.450863in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{4.450863in}{1.959953in}}%
\pgfpathlineto{\pgfqpoint{4.422829in}{1.959953in}}%
\pgfpathlineto{\pgfqpoint{4.422829in}{1.968060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455216in}{1.993070in}}%
\pgfpathlineto{\pgfqpoint{4.433997in}{1.959911in}}%
\pgfpathlineto{\pgfqpoint{4.455216in}{1.959911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.453006in}{2.000392in}}%
\pgfpathlineto{\pgfqpoint{4.463575in}{2.000392in}}%
\pgfpathlineto{\pgfqpoint{4.463575in}{1.959911in}}%
\pgfpathlineto{\pgfqpoint{4.472441in}{1.959911in}}%
\pgfpathlineto{\pgfqpoint{4.472441in}{1.952922in}}%
\pgfpathlineto{\pgfqpoint{4.463575in}{1.952922in}}%
\pgfpathlineto{\pgfqpoint{4.463575in}{1.938279in}}%
\pgfpathlineto{\pgfqpoint{4.455216in}{1.938279in}}%
\pgfpathlineto{\pgfqpoint{4.455216in}{1.952922in}}%
\pgfpathlineto{\pgfqpoint{4.427181in}{1.952922in}}%
\pgfpathlineto{\pgfqpoint{4.427181in}{1.961029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395510in}{1.937494in}}%
\pgfpathlineto{\pgfqpoint{4.374291in}{1.904334in}}%
\pgfpathlineto{\pgfqpoint{4.395510in}{1.904334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.393300in}{1.944815in}}%
\pgfpathlineto{\pgfqpoint{4.403869in}{1.944815in}}%
\pgfpathlineto{\pgfqpoint{4.403869in}{1.904334in}}%
\pgfpathlineto{\pgfqpoint{4.412735in}{1.904334in}}%
\pgfpathlineto{\pgfqpoint{4.412735in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{4.403869in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{4.403869in}{1.882702in}}%
\pgfpathlineto{\pgfqpoint{4.395510in}{1.882702in}}%
\pgfpathlineto{\pgfqpoint{4.395510in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{4.367475in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{4.367475in}{1.905452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502458in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{4.478735in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{4.502458in}{2.007813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.499988in}{2.053072in}}%
\pgfpathlineto{\pgfqpoint{4.511805in}{2.053072in}}%
\pgfpathlineto{\pgfqpoint{4.511805in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{4.521717in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{4.521717in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{4.511805in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{4.511805in}{1.983628in}}%
\pgfpathlineto{\pgfqpoint{4.502458in}{1.983628in}}%
\pgfpathlineto{\pgfqpoint{4.502458in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{4.471114in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{4.471114in}{2.009063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510694in}{2.053458in}}%
\pgfpathlineto{\pgfqpoint{4.486971in}{2.016384in}}%
\pgfpathlineto{\pgfqpoint{4.510694in}{2.016384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.508224in}{2.061643in}}%
\pgfpathlineto{\pgfqpoint{4.520041in}{2.061643in}}%
\pgfpathlineto{\pgfqpoint{4.520041in}{2.016384in}}%
\pgfpathlineto{\pgfqpoint{4.529953in}{2.016384in}}%
\pgfpathlineto{\pgfqpoint{4.529953in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{4.520041in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{4.520041in}{1.992199in}}%
\pgfpathlineto{\pgfqpoint{4.510694in}{1.992199in}}%
\pgfpathlineto{\pgfqpoint{4.510694in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{4.479350in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{4.479350in}{2.017634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510449in}{2.051583in}}%
\pgfpathlineto{\pgfqpoint{4.486725in}{2.014509in}}%
\pgfpathlineto{\pgfqpoint{4.510449in}{2.014509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507978in}{2.059768in}}%
\pgfpathlineto{\pgfqpoint{4.519795in}{2.059768in}}%
\pgfpathlineto{\pgfqpoint{4.519795in}{2.014509in}}%
\pgfpathlineto{\pgfqpoint{4.529707in}{2.014509in}}%
\pgfpathlineto{\pgfqpoint{4.529707in}{2.006695in}}%
\pgfpathlineto{\pgfqpoint{4.519795in}{2.006695in}}%
\pgfpathlineto{\pgfqpoint{4.519795in}{1.990324in}}%
\pgfpathlineto{\pgfqpoint{4.510449in}{1.990324in}}%
\pgfpathlineto{\pgfqpoint{4.510449in}{2.006695in}}%
\pgfpathlineto{\pgfqpoint{4.479105in}{2.006695in}}%
\pgfpathlineto{\pgfqpoint{4.479105in}{2.015759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499981in}{2.043525in}}%
\pgfpathlineto{\pgfqpoint{4.476257in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{4.499981in}{2.006451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.497510in}{2.051711in}}%
\pgfpathlineto{\pgfqpoint{4.509327in}{2.051711in}}%
\pgfpathlineto{\pgfqpoint{4.509327in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{4.519239in}{2.006451in}}%
\pgfpathlineto{\pgfqpoint{4.519239in}{1.998638in}}%
\pgfpathlineto{\pgfqpoint{4.509327in}{1.998638in}}%
\pgfpathlineto{\pgfqpoint{4.509327in}{1.982266in}}%
\pgfpathlineto{\pgfqpoint{4.499981in}{1.982266in}}%
\pgfpathlineto{\pgfqpoint{4.499981in}{1.998638in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{1.998638in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{2.007702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499085in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{3.515263in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{3.515263in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{3.502859in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{3.502859in}{0.923762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.503753in}{0.924069in}}{\pgfqpoint{3.504648in}{0.924219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505549in}{0.924369in}}{\pgfqpoint{3.506449in}{0.924369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511548in}{0.924369in}}{\pgfqpoint{3.514525in}{0.921575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517509in}{0.918781in}}{\pgfqpoint{3.517509in}{0.914009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.517509in}{0.909092in}}{\pgfqpoint{3.514447in}{0.906364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511385in}{0.903641in}}{\pgfqpoint{3.505816in}{0.903641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.503897in}{0.903641in}}{\pgfqpoint{3.501906in}{0.903968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.499921in}{0.904294in}}{\pgfqpoint{3.497799in}{0.904947in}}%
\pgfpathlineto{\pgfqpoint{3.497799in}{0.909092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.499634in}{0.908094in}}{\pgfqpoint{3.501592in}{0.907604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.503551in}{0.907114in}}{\pgfqpoint{3.505731in}{0.907114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509263in}{0.907114in}}{\pgfqpoint{3.511320in}{0.908968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513383in}{0.910823in}}{\pgfqpoint{3.513383in}{0.914009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.513383in}{0.917188in}}{\pgfqpoint{3.511320in}{0.919042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.509263in}{0.920903in}}{\pgfqpoint{3.505731in}{0.920903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.504080in}{0.920903in}}{\pgfqpoint{3.502434in}{0.920537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500796in}{0.920172in}}{\pgfqpoint{3.499085in}{0.919395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535654in}{1.044405in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{1.044405in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{1.040932in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{1.040932in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{1.033470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540322in}{1.033776in}}{\pgfqpoint{3.541217in}{1.033927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.542118in}{1.034077in}}{\pgfqpoint{3.543019in}{1.034077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.548117in}{1.034077in}}{\pgfqpoint{3.551094in}{1.031283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554078in}{1.028488in}}{\pgfqpoint{3.554078in}{1.023716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554078in}{1.018800in}}{\pgfqpoint{3.551016in}{1.016071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.547954in}{1.013349in}}{\pgfqpoint{3.542385in}{1.013349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540466in}{1.013349in}}{\pgfqpoint{3.538475in}{1.013675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.536490in}{1.014001in}}{\pgfqpoint{3.534368in}{1.014654in}}%
\pgfpathlineto{\pgfqpoint{3.534368in}{1.018800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.536203in}{1.017801in}}{\pgfqpoint{3.538161in}{1.017311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540120in}{1.016822in}}{\pgfqpoint{3.542300in}{1.016822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.545832in}{1.016822in}}{\pgfqpoint{3.547889in}{1.018676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.549952in}{1.020530in}}{\pgfqpoint{3.549952in}{1.023716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.549952in}{1.026895in}}{\pgfqpoint{3.547889in}{1.028749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.545832in}{1.030610in}}{\pgfqpoint{3.542300in}{1.030610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540649in}{1.030610in}}{\pgfqpoint{3.539004in}{1.030244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537365in}{1.029879in}}{\pgfqpoint{3.535654in}{1.029102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913979in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.930157in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.930157in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{0.466648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918647in}{0.466955in}}{\pgfqpoint{2.919542in}{0.467105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.920443in}{0.467255in}}{\pgfqpoint{2.921343in}{0.467255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.926442in}{0.467255in}}{\pgfqpoint{2.929419in}{0.464461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932403in}{0.461667in}}{\pgfqpoint{2.932403in}{0.456894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932403in}{0.451978in}}{\pgfqpoint{2.929341in}{0.449249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.926279in}{0.446527in}}{\pgfqpoint{2.920710in}{0.446527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918791in}{0.446527in}}{\pgfqpoint{2.916800in}{0.446853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.914815in}{0.447180in}}{\pgfqpoint{2.912693in}{0.447833in}}%
\pgfpathlineto{\pgfqpoint{2.912693in}{0.451978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.914528in}{0.450980in}}{\pgfqpoint{2.916486in}{0.450490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918445in}{0.450000in}}{\pgfqpoint{2.920625in}{0.450000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.924157in}{0.450000in}}{\pgfqpoint{2.926214in}{0.451854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.928277in}{0.453708in}}{\pgfqpoint{2.928277in}{0.456894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.928277in}{0.460074in}}{\pgfqpoint{2.926214in}{0.461928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.924157in}{0.463789in}}{\pgfqpoint{2.920625in}{0.463789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918974in}{0.463789in}}{\pgfqpoint{2.917328in}{0.463423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.915690in}{0.463057in}}{\pgfqpoint{2.913979in}{0.462281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913979in}{0.459299in}}%
\pgfpathlineto{\pgfqpoint{2.930157in}{0.459299in}}%
\pgfpathlineto{\pgfqpoint{2.930157in}{0.455826in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{0.455826in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{0.448364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918647in}{0.448670in}}{\pgfqpoint{2.919542in}{0.448821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.920443in}{0.448971in}}{\pgfqpoint{2.921343in}{0.448971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.926442in}{0.448971in}}{\pgfqpoint{2.929419in}{0.446177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932403in}{0.443382in}}{\pgfqpoint{2.932403in}{0.438610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932403in}{0.433694in}}{\pgfqpoint{2.929341in}{0.430965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.926279in}{0.428242in}}{\pgfqpoint{2.920710in}{0.428242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918791in}{0.428242in}}{\pgfqpoint{2.916800in}{0.428569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.914815in}{0.428895in}}{\pgfqpoint{2.912693in}{0.429548in}}%
\pgfpathlineto{\pgfqpoint{2.912693in}{0.433694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.914528in}{0.432695in}}{\pgfqpoint{2.916486in}{0.432205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918445in}{0.431716in}}{\pgfqpoint{2.920625in}{0.431716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.924157in}{0.431716in}}{\pgfqpoint{2.926214in}{0.433570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.928277in}{0.435424in}}{\pgfqpoint{2.928277in}{0.438610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.928277in}{0.441789in}}{\pgfqpoint{2.926214in}{0.443643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.924157in}{0.445504in}}{\pgfqpoint{2.920625in}{0.445504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918974in}{0.445504in}}{\pgfqpoint{2.917328in}{0.445138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.915690in}{0.444773in}}{\pgfqpoint{2.913979in}{0.443996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909435in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{3.932314in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{3.932314in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{3.914772in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{3.914772in}{1.541854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.916036in}{1.542288in}}{\pgfqpoint{3.917301in}{1.542501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.918576in}{1.542713in}}{\pgfqpoint{3.919850in}{1.542713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927060in}{1.542713in}}{\pgfqpoint{3.931271in}{1.538761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935490in}{1.534810in}}{\pgfqpoint{3.935490in}{1.528061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935490in}{1.521108in}}{\pgfqpoint{3.931160in}{1.517249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.926830in}{1.513399in}}{\pgfqpoint{3.918954in}{1.513399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.916240in}{1.513399in}}{\pgfqpoint{3.913424in}{1.513861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910617in}{1.514322in}}{\pgfqpoint{3.907616in}{1.515245in}}%
\pgfpathlineto{\pgfqpoint{3.907616in}{1.521108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910211in}{1.519696in}}{\pgfqpoint{3.912980in}{1.519003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.915750in}{1.518311in}}{\pgfqpoint{3.918834in}{1.518311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.923829in}{1.518311in}}{\pgfqpoint{3.926737in}{1.520933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.929655in}{1.523555in}}{\pgfqpoint{3.929655in}{1.528061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.929655in}{1.532557in}}{\pgfqpoint{3.926737in}{1.535179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.923829in}{1.537810in}}{\pgfqpoint{3.918834in}{1.537810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.916498in}{1.537810in}}{\pgfqpoint{3.914171in}{1.537293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.911854in}{1.536776in}}{\pgfqpoint{3.909435in}{1.535678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918577in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{3.941456in}{1.398817in}}%
\pgfpathlineto{\pgfqpoint{3.923914in}{1.398817in}}%
\pgfpathlineto{\pgfqpoint{3.923914in}{1.388264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925179in}{1.388698in}}{\pgfqpoint{3.926444in}{1.388910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927718in}{1.389123in}}{\pgfqpoint{3.928992in}{1.389123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936203in}{1.389123in}}{\pgfqpoint{3.940413in}{1.385171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944632in}{1.381219in}}{\pgfqpoint{3.944632in}{1.374470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944632in}{1.367518in}}{\pgfqpoint{3.940302in}{1.363659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935972in}{1.359809in}}{\pgfqpoint{3.928096in}{1.359809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925382in}{1.359809in}}{\pgfqpoint{3.922566in}{1.360270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919759in}{1.360732in}}{\pgfqpoint{3.916758in}{1.361655in}}%
\pgfpathlineto{\pgfqpoint{3.916758in}{1.367518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919353in}{1.366105in}}{\pgfqpoint{3.922123in}{1.365413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.924893in}{1.364720in}}{\pgfqpoint{3.927976in}{1.364720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932971in}{1.364720in}}{\pgfqpoint{3.935880in}{1.367343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.938797in}{1.369965in}}{\pgfqpoint{3.938797in}{1.374470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.938797in}{1.378967in}}{\pgfqpoint{3.935880in}{1.381589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932971in}{1.384220in}}{\pgfqpoint{3.927976in}{1.384220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925640in}{1.384220in}}{\pgfqpoint{3.923314in}{1.383703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.920996in}{1.383186in}}{\pgfqpoint{3.918577in}{1.382087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563857in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{3.586736in}{1.182486in}}%
\pgfpathlineto{\pgfqpoint{3.586736in}{1.177574in}}%
\pgfpathlineto{\pgfqpoint{3.569193in}{1.177574in}}%
\pgfpathlineto{\pgfqpoint{3.569193in}{1.167021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.570458in}{1.167455in}}{\pgfqpoint{3.571723in}{1.167667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572997in}{1.167880in}}{\pgfqpoint{3.574271in}{1.167880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581482in}{1.167880in}}{\pgfqpoint{3.585692in}{1.163928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.589912in}{1.159976in}}{\pgfqpoint{3.589912in}{1.153227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.589912in}{1.146275in}}{\pgfqpoint{3.585582in}{1.142415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581251in}{1.138565in}}{\pgfqpoint{3.573376in}{1.138565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.570661in}{1.138565in}}{\pgfqpoint{3.567845in}{1.139027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.565039in}{1.139489in}}{\pgfqpoint{3.562038in}{1.140412in}}%
\pgfpathlineto{\pgfqpoint{3.562038in}{1.146275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.564632in}{1.144862in}}{\pgfqpoint{3.567402in}{1.144170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.570172in}{1.143477in}}{\pgfqpoint{3.573256in}{1.143477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578251in}{1.143477in}}{\pgfqpoint{3.581159in}{1.146099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584077in}{1.148721in}}{\pgfqpoint{3.584077in}{1.153227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584077in}{1.157723in}}{\pgfqpoint{3.581159in}{1.160346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578251in}{1.162977in}}{\pgfqpoint{3.573256in}{1.162977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.570920in}{1.162977in}}{\pgfqpoint{3.568593in}{1.162460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.566276in}{1.161943in}}{\pgfqpoint{3.563857in}{1.160844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472434in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{3.495313in}{1.094720in}}%
\pgfpathlineto{\pgfqpoint{3.495313in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{3.477771in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{3.477771in}{1.079255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479035in}{1.079689in}}{\pgfqpoint{3.480300in}{1.079901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.481574in}{1.080114in}}{\pgfqpoint{3.482849in}{1.080114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.490059in}{1.080114in}}{\pgfqpoint{3.494270in}{1.076162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498489in}{1.072210in}}{\pgfqpoint{3.498489in}{1.065461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498489in}{1.058509in}}{\pgfqpoint{3.494159in}{1.054650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489829in}{1.050799in}}{\pgfqpoint{3.481953in}{1.050799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479239in}{1.050799in}}{\pgfqpoint{3.476423in}{1.051261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.473616in}{1.051723in}}{\pgfqpoint{3.470615in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{3.470615in}{1.058509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.473210in}{1.057096in}}{\pgfqpoint{3.475979in}{1.056404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478749in}{1.055711in}}{\pgfqpoint{3.481833in}{1.055711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.486828in}{1.055711in}}{\pgfqpoint{3.489736in}{1.058333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492654in}{1.060956in}}{\pgfqpoint{3.492654in}{1.065461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.492654in}{1.069958in}}{\pgfqpoint{3.489736in}{1.072580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.486828in}{1.075211in}}{\pgfqpoint{3.481833in}{1.075211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479497in}{1.075211in}}{\pgfqpoint{3.477170in}{1.074694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474853in}{1.074177in}}{\pgfqpoint{3.472434in}{1.073078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318992in}{1.881747in}}%
\pgfpathlineto{\pgfqpoint{4.347013in}{1.881747in}}%
\pgfpathlineto{\pgfqpoint{4.347013in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{4.325528in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{4.325528in}{1.862807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327078in}{1.863338in}}{\pgfqpoint{4.328627in}{1.863598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.330187in}{1.863858in}}{\pgfqpoint{4.331748in}{1.863858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.340579in}{1.863858in}}{\pgfqpoint{4.345736in}{1.859018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.350903in}{1.854179in}}{\pgfqpoint{4.350903in}{1.845913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.350903in}{1.837398in}}{\pgfqpoint{4.345600in}{1.832671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.340296in}{1.827956in}}{\pgfqpoint{4.330651in}{1.827956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327326in}{1.827956in}}{\pgfqpoint{4.323877in}{1.828521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320440in}{1.829087in}}{\pgfqpoint{4.316765in}{1.830217in}}%
\pgfpathlineto{\pgfqpoint{4.316765in}{1.837398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.319942in}{1.835668in}}{\pgfqpoint{4.323335in}{1.834820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326727in}{1.833972in}}{\pgfqpoint{4.330504in}{1.833972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.336621in}{1.833972in}}{\pgfqpoint{4.340183in}{1.837183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.343757in}{1.840394in}}{\pgfqpoint{4.343757in}{1.845913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.343757in}{1.851420in}}{\pgfqpoint{4.340183in}{1.854631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.336621in}{1.857854in}}{\pgfqpoint{4.330504in}{1.857854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327643in}{1.857854in}}{\pgfqpoint{4.324793in}{1.857220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.321955in}{1.856587in}}{\pgfqpoint{4.318992in}{1.855242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271940in}{1.848835in}}%
\pgfpathlineto{\pgfqpoint{4.299961in}{1.848835in}}%
\pgfpathlineto{\pgfqpoint{4.299961in}{1.842819in}}%
\pgfpathlineto{\pgfqpoint{4.278476in}{1.842819in}}%
\pgfpathlineto{\pgfqpoint{4.278476in}{1.829894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280025in}{1.830426in}}{\pgfqpoint{4.281574in}{1.830686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.283135in}{1.830946in}}{\pgfqpoint{4.284695in}{1.830946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293527in}{1.830946in}}{\pgfqpoint{4.298683in}{1.826106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303851in}{1.821266in}}{\pgfqpoint{4.303851in}{1.813000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303851in}{1.804486in}}{\pgfqpoint{4.298548in}{1.799759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293244in}{1.795044in}}{\pgfqpoint{4.283599in}{1.795044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280274in}{1.795044in}}{\pgfqpoint{4.276825in}{1.795609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.273388in}{1.796174in}}{\pgfqpoint{4.269713in}{1.797305in}}%
\pgfpathlineto{\pgfqpoint{4.269713in}{1.804486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.272890in}{1.802755in}}{\pgfqpoint{4.276282in}{1.801907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279675in}{1.801059in}}{\pgfqpoint{4.283452in}{1.801059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289569in}{1.801059in}}{\pgfqpoint{4.293131in}{1.804271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.296704in}{1.807482in}}{\pgfqpoint{4.296704in}{1.813000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.296704in}{1.818507in}}{\pgfqpoint{4.293131in}{1.821719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289569in}{1.824941in}}{\pgfqpoint{4.283452in}{1.824941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280591in}{1.824941in}}{\pgfqpoint{4.277741in}{1.824308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.274903in}{1.823675in}}{\pgfqpoint{4.271940in}{1.822329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243904in}{1.797882in}}%
\pgfpathlineto{\pgfqpoint{4.271925in}{1.797882in}}%
\pgfpathlineto{\pgfqpoint{4.271925in}{1.791866in}}%
\pgfpathlineto{\pgfqpoint{4.250440in}{1.791866in}}%
\pgfpathlineto{\pgfqpoint{4.250440in}{1.778941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.251989in}{1.779473in}}{\pgfqpoint{4.253538in}{1.779733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.255099in}{1.779993in}}{\pgfqpoint{4.256659in}{1.779993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265491in}{1.779993in}}{\pgfqpoint{4.270647in}{1.775153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275815in}{1.770313in}}{\pgfqpoint{4.275815in}{1.762047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275815in}{1.753533in}}{\pgfqpoint{4.270511in}{1.748806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265208in}{1.744091in}}{\pgfqpoint{4.255562in}{1.744091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.252238in}{1.744091in}}{\pgfqpoint{4.248789in}{1.744656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.245351in}{1.745221in}}{\pgfqpoint{4.241676in}{1.746352in}}%
\pgfpathlineto{\pgfqpoint{4.241676in}{1.753533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.244854in}{1.751802in}}{\pgfqpoint{4.248246in}{1.750954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.251638in}{1.750106in}}{\pgfqpoint{4.255415in}{1.750106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.261533in}{1.750106in}}{\pgfqpoint{4.265095in}{1.753318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.268668in}{1.756529in}}{\pgfqpoint{4.268668in}{1.762047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.268668in}{1.767554in}}{\pgfqpoint{4.265095in}{1.770766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.261533in}{1.773988in}}{\pgfqpoint{4.255415in}{1.773988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.252554in}{1.773988in}}{\pgfqpoint{4.249705in}{1.773355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246867in}{1.772722in}}{\pgfqpoint{4.243904in}{1.771376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206116in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{4.234137in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{4.234137in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{4.212652in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{4.212652in}{1.756756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214201in}{1.757288in}}{\pgfqpoint{4.215750in}{1.757548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.217311in}{1.757808in}}{\pgfqpoint{4.218871in}{1.757808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227702in}{1.757808in}}{\pgfqpoint{4.232859in}{1.752968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238026in}{1.748128in}}{\pgfqpoint{4.238026in}{1.739862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238026in}{1.731347in}}{\pgfqpoint{4.232723in}{1.726621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227420in}{1.721905in}}{\pgfqpoint{4.217774in}{1.721905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214450in}{1.721905in}}{\pgfqpoint{4.211001in}{1.722471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207563in}{1.723036in}}{\pgfqpoint{4.203888in}{1.724167in}}%
\pgfpathlineto{\pgfqpoint{4.203888in}{1.731347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207066in}{1.729617in}}{\pgfqpoint{4.210458in}{1.728769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213850in}{1.727921in}}{\pgfqpoint{4.217627in}{1.727921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223745in}{1.727921in}}{\pgfqpoint{4.227307in}{1.731132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230880in}{1.734344in}}{\pgfqpoint{4.230880in}{1.739862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230880in}{1.745369in}}{\pgfqpoint{4.227307in}{1.748580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223745in}{1.751803in}}{\pgfqpoint{4.217627in}{1.751803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214766in}{1.751803in}}{\pgfqpoint{4.211917in}{1.751170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.209078in}{1.750537in}}{\pgfqpoint{4.206116in}{1.749191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465051in}{2.031429in}}%
\pgfpathlineto{\pgfqpoint{4.497406in}{2.031429in}}%
\pgfpathlineto{\pgfqpoint{4.497406in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{4.472598in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{4.472598in}{2.009558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474387in}{2.010172in}}{\pgfqpoint{4.476175in}{2.010472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477977in}{2.010772in}}{\pgfqpoint{4.479779in}{2.010772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.489977in}{2.010772in}}{\pgfqpoint{4.495931in}{2.005184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501898in}{1.999595in}}{\pgfqpoint{4.501898in}{1.990050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501898in}{1.980218in}}{\pgfqpoint{4.495774in}{1.974761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.489650in}{1.969316in}}{\pgfqpoint{4.478513in}{1.969316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474674in}{1.969316in}}{\pgfqpoint{4.470691in}{1.969969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.466722in}{1.970621in}}{\pgfqpoint{4.462478in}{1.971927in}}%
\pgfpathlineto{\pgfqpoint{4.462478in}{1.980218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.466147in}{1.978221in}}{\pgfqpoint{4.470065in}{1.977241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473982in}{1.976262in}}{\pgfqpoint{4.478343in}{1.976262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485407in}{1.976262in}}{\pgfqpoint{4.489520in}{1.979970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.493646in}{1.983679in}}{\pgfqpoint{4.493646in}{1.990050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.493646in}{1.996409in}}{\pgfqpoint{4.489520in}{2.000118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485407in}{2.003839in}}{\pgfqpoint{4.478343in}{2.003839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475039in}{2.003839in}}{\pgfqpoint{4.471749in}{2.003108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468472in}{2.002376in}}{\pgfqpoint{4.465051in}{2.000823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456420in}{2.028905in}}%
\pgfpathlineto{\pgfqpoint{4.488776in}{2.028905in}}%
\pgfpathlineto{\pgfqpoint{4.488776in}{2.021959in}}%
\pgfpathlineto{\pgfqpoint{4.463967in}{2.021959in}}%
\pgfpathlineto{\pgfqpoint{4.463967in}{2.007035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.465756in}{2.007648in}}{\pgfqpoint{4.467545in}{2.007949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469347in}{2.008249in}}{\pgfqpoint{4.471149in}{2.008249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481347in}{2.008249in}}{\pgfqpoint{4.487301in}{2.002660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.493268in}{1.997072in}}{\pgfqpoint{4.493268in}{1.987527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.493268in}{1.977695in}}{\pgfqpoint{4.487144in}{1.972237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481020in}{1.966792in}}{\pgfqpoint{4.469882in}{1.966792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.466043in}{1.966792in}}{\pgfqpoint{4.462061in}{1.967445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.458092in}{1.968098in}}{\pgfqpoint{4.453848in}{1.969404in}}%
\pgfpathlineto{\pgfqpoint{4.453848in}{1.977695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.457517in}{1.975697in}}{\pgfqpoint{4.461434in}{1.974718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.465351in}{1.973739in}}{\pgfqpoint{4.469713in}{1.973739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476776in}{1.973739in}}{\pgfqpoint{4.480890in}{1.977447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485016in}{1.981155in}}{\pgfqpoint{4.485016in}{1.987527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485016in}{1.993886in}}{\pgfqpoint{4.480890in}{1.997594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476776in}{2.001316in}}{\pgfqpoint{4.469713in}{2.001316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.466409in}{2.001316in}}{\pgfqpoint{4.463119in}{2.000584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459841in}{1.999853in}}{\pgfqpoint{4.456420in}{1.998299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450496in}{2.021738in}}%
\pgfpathlineto{\pgfqpoint{4.482852in}{2.021738in}}%
\pgfpathlineto{\pgfqpoint{4.482852in}{2.014791in}}%
\pgfpathlineto{\pgfqpoint{4.458043in}{2.014791in}}%
\pgfpathlineto{\pgfqpoint{4.458043in}{1.999867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459832in}{2.000481in}}{\pgfqpoint{4.461621in}{2.000781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463423in}{2.001081in}}{\pgfqpoint{4.465225in}{2.001081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475422in}{2.001081in}}{\pgfqpoint{4.481376in}{1.995493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487344in}{1.989904in}}{\pgfqpoint{4.487344in}{1.980360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487344in}{1.970528in}}{\pgfqpoint{4.481220in}{1.965070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475096in}{1.959625in}}{\pgfqpoint{4.463958in}{1.959625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460119in}{1.959625in}}{\pgfqpoint{4.456137in}{1.960278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.452167in}{1.960931in}}{\pgfqpoint{4.447924in}{1.962236in}}%
\pgfpathlineto{\pgfqpoint{4.447924in}{1.970528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451593in}{1.968530in}}{\pgfqpoint{4.455510in}{1.967551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459427in}{1.966571in}}{\pgfqpoint{4.463788in}{1.966571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470852in}{1.966571in}}{\pgfqpoint{4.474965in}{1.970280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479091in}{1.973988in}}{\pgfqpoint{4.479091in}{1.980360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479091in}{1.986719in}}{\pgfqpoint{4.474965in}{1.990427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470852in}{1.994148in}}{\pgfqpoint{4.463788in}{1.994148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460485in}{1.994148in}}{\pgfqpoint{4.457194in}{1.993417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453917in}{1.992686in}}{\pgfqpoint{4.450496in}{1.991132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447790in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{4.480146in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{4.480146in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{4.455337in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{4.455337in}{1.996064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.457126in}{1.996678in}}{\pgfqpoint{4.458915in}{1.996978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460717in}{1.997278in}}{\pgfqpoint{4.462519in}{1.997278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472716in}{1.997278in}}{\pgfqpoint{4.478670in}{1.991690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484637in}{1.986101in}}{\pgfqpoint{4.484637in}{1.976556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484637in}{1.966724in}}{\pgfqpoint{4.478514in}{1.961267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472390in}{1.955822in}}{\pgfqpoint{4.461252in}{1.955822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.457413in}{1.955822in}}{\pgfqpoint{4.453431in}{1.956475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449461in}{1.957127in}}{\pgfqpoint{4.445218in}{1.958433in}}%
\pgfpathlineto{\pgfqpoint{4.445218in}{1.966724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.448887in}{1.964727in}}{\pgfqpoint{4.452804in}{1.963747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456721in}{1.962768in}}{\pgfqpoint{4.461082in}{1.962768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468146in}{1.962768in}}{\pgfqpoint{4.472259in}{1.966476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476385in}{1.970185in}}{\pgfqpoint{4.476385in}{1.976556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476385in}{1.982915in}}{\pgfqpoint{4.472259in}{1.986624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468146in}{1.990345in}}{\pgfqpoint{4.461082in}{1.990345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.457779in}{1.990345in}}{\pgfqpoint{4.454488in}{1.989614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451211in}{1.988882in}}{\pgfqpoint{4.447790in}{1.987329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502007in}{2.075598in}}%
\pgfpathlineto{\pgfqpoint{4.538181in}{2.075598in}}%
\pgfpathlineto{\pgfqpoint{4.538181in}{2.067832in}}%
\pgfpathlineto{\pgfqpoint{4.510444in}{2.067832in}}%
\pgfpathlineto{\pgfqpoint{4.510444in}{2.051146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512444in}{2.051832in}}{\pgfqpoint{4.514444in}{2.052168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516459in}{2.052504in}}{\pgfqpoint{4.518473in}{2.052504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529875in}{2.052504in}}{\pgfqpoint{4.536532in}{2.046256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543203in}{2.040008in}}{\pgfqpoint{4.543203in}{2.029336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543203in}{2.018344in}}{\pgfqpoint{4.536356in}{2.012241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529510in}{2.006154in}}{\pgfqpoint{4.517057in}{2.006154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512766in}{2.006154in}}{\pgfqpoint{4.508313in}{2.006884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.503875in}{2.007614in}}{\pgfqpoint{4.499131in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{4.499131in}{2.018344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.503233in}{2.016110in}}{\pgfqpoint{4.507612in}{2.015015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511992in}{2.013920in}}{\pgfqpoint{4.516868in}{2.013920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524765in}{2.013920in}}{\pgfqpoint{4.529364in}{2.018066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533977in}{2.022212in}}{\pgfqpoint{4.533977in}{2.029336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533977in}{2.036446in}}{\pgfqpoint{4.529364in}{2.040591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524765in}{2.044752in}}{\pgfqpoint{4.516868in}{2.044752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513174in}{2.044752in}}{\pgfqpoint{4.509495in}{2.043935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.505831in}{2.043117in}}{\pgfqpoint{4.502007in}{2.041380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501445in}{2.075206in}}%
\pgfpathlineto{\pgfqpoint{4.537620in}{2.075206in}}%
\pgfpathlineto{\pgfqpoint{4.537620in}{2.067440in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{2.067440in}}%
\pgfpathlineto{\pgfqpoint{4.509883in}{2.050754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511883in}{2.051440in}}{\pgfqpoint{4.513883in}{2.051776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515897in}{2.052112in}}{\pgfqpoint{4.517912in}{2.052112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529313in}{2.052112in}}{\pgfqpoint{4.535970in}{2.045864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542641in}{2.039616in}}{\pgfqpoint{4.542641in}{2.028944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542641in}{2.017952in}}{\pgfqpoint{4.535795in}{2.011849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528948in}{2.005762in}}{\pgfqpoint{4.516496in}{2.005762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512204in}{2.005762in}}{\pgfqpoint{4.507751in}{2.006492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.503313in}{2.007222in}}{\pgfqpoint{4.498569in}{2.008682in}}%
\pgfpathlineto{\pgfqpoint{4.498569in}{2.017952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502671in}{2.015718in}}{\pgfqpoint{4.507051in}{2.014623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511430in}{2.013528in}}{\pgfqpoint{4.516306in}{2.013528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524204in}{2.013528in}}{\pgfqpoint{4.528802in}{2.017674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533415in}{2.021820in}}{\pgfqpoint{4.533415in}{2.028944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533415in}{2.036054in}}{\pgfqpoint{4.528802in}{2.040199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524204in}{2.044360in}}{\pgfqpoint{4.516306in}{2.044360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512613in}{2.044360in}}{\pgfqpoint{4.508934in}{2.043542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.505270in}{2.042725in}}{\pgfqpoint{4.501445in}{2.040988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500503in}{2.074258in}}%
\pgfpathlineto{\pgfqpoint{4.536678in}{2.074258in}}%
\pgfpathlineto{\pgfqpoint{4.536678in}{2.066492in}}%
\pgfpathlineto{\pgfqpoint{4.508941in}{2.066492in}}%
\pgfpathlineto{\pgfqpoint{4.508941in}{2.049806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510941in}{2.050492in}}{\pgfqpoint{4.512941in}{2.050828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.514955in}{2.051164in}}{\pgfqpoint{4.516970in}{2.051164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528371in}{2.051164in}}{\pgfqpoint{4.535028in}{2.044916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541699in}{2.038668in}}{\pgfqpoint{4.541699in}{2.027996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541699in}{2.017004in}}{\pgfqpoint{4.534853in}{2.010902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528006in}{2.004814in}}{\pgfqpoint{4.515554in}{2.004814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511262in}{2.004814in}}{\pgfqpoint{4.506809in}{2.005544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502371in}{2.006274in}}{\pgfqpoint{4.497627in}{2.007734in}}%
\pgfpathlineto{\pgfqpoint{4.497627in}{2.017004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501729in}{2.014770in}}{\pgfqpoint{4.506109in}{2.013675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510488in}{2.012580in}}{\pgfqpoint{4.515364in}{2.012580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523262in}{2.012580in}}{\pgfqpoint{4.527860in}{2.016726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532473in}{2.020872in}}{\pgfqpoint{4.532473in}{2.027996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532473in}{2.035106in}}{\pgfqpoint{4.527860in}{2.039252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523262in}{2.043412in}}{\pgfqpoint{4.515364in}{2.043412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511671in}{2.043412in}}{\pgfqpoint{4.507992in}{2.042595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504328in}{2.041777in}}{\pgfqpoint{4.500503in}{2.040040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500632in}{2.074130in}}%
\pgfpathlineto{\pgfqpoint{4.536806in}{2.074130in}}%
\pgfpathlineto{\pgfqpoint{4.536806in}{2.066363in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{2.066363in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{2.049677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511069in}{2.050364in}}{\pgfqpoint{4.513069in}{2.050699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515084in}{2.051035in}}{\pgfqpoint{4.517098in}{2.051035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528500in}{2.051035in}}{\pgfqpoint{4.535157in}{2.044787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541828in}{2.038539in}}{\pgfqpoint{4.541828in}{2.027868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541828in}{2.016875in}}{\pgfqpoint{4.534981in}{2.010773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528135in}{2.004685in}}{\pgfqpoint{4.515682in}{2.004685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511391in}{2.004685in}}{\pgfqpoint{4.506938in}{2.005415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502500in}{2.006145in}}{\pgfqpoint{4.497756in}{2.007605in}}%
\pgfpathlineto{\pgfqpoint{4.497756in}{2.016875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501858in}{2.014641in}}{\pgfqpoint{4.506237in}{2.013547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510617in}{2.012452in}}{\pgfqpoint{4.515493in}{2.012452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523390in}{2.012452in}}{\pgfqpoint{4.527989in}{2.016598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532602in}{2.020744in}}{\pgfqpoint{4.532602in}{2.027868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532602in}{2.034977in}}{\pgfqpoint{4.527989in}{2.039123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523390in}{2.043283in}}{\pgfqpoint{4.515493in}{2.043283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511799in}{2.043283in}}{\pgfqpoint{4.508120in}{2.042466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504456in}{2.041648in}}{\pgfqpoint{4.500632in}{2.039911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572223in}{1.026120in}}%
\pgfpathlineto{\pgfqpoint{3.588401in}{1.026120in}}%
\pgfpathlineto{\pgfqpoint{3.588401in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{3.575997in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{3.575997in}{1.015185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576891in}{1.015492in}}{\pgfqpoint{3.577786in}{1.015642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578687in}{1.015792in}}{\pgfqpoint{3.579588in}{1.015792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584687in}{1.015792in}}{\pgfqpoint{3.587664in}{1.012998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.590647in}{1.010204in}}{\pgfqpoint{3.590647in}{1.005431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.590647in}{1.000515in}}{\pgfqpoint{3.587585in}{0.997786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584523in}{0.995064in}}{\pgfqpoint{3.578954in}{0.995064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577035in}{0.995064in}}{\pgfqpoint{3.575044in}{0.995390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573059in}{0.995717in}}{\pgfqpoint{3.570937in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{3.570937in}{1.000515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572772in}{0.999516in}}{\pgfqpoint{3.574730in}{0.999027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576689in}{0.998537in}}{\pgfqpoint{3.578870in}{0.998537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.582402in}{0.998537in}}{\pgfqpoint{3.584458in}{1.000391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.586521in}{1.002245in}}{\pgfqpoint{3.586521in}{1.005431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.586521in}{1.008611in}}{\pgfqpoint{3.584458in}{1.010465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.582402in}{1.012326in}}{\pgfqpoint{3.578870in}{1.012326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577218in}{1.012326in}}{\pgfqpoint{3.575573in}{1.011960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573934in}{1.011594in}}{\pgfqpoint{3.572223in}{1.010817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535654in}{1.062690in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{1.062690in}}%
\pgfpathlineto{\pgfqpoint{3.551832in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{3.539428in}{1.051754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540322in}{1.052061in}}{\pgfqpoint{3.541217in}{1.052211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.542118in}{1.052361in}}{\pgfqpoint{3.543019in}{1.052361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.548117in}{1.052361in}}{\pgfqpoint{3.551094in}{1.049567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554078in}{1.046773in}}{\pgfqpoint{3.554078in}{1.042000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554078in}{1.037084in}}{\pgfqpoint{3.551016in}{1.034355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.547954in}{1.031633in}}{\pgfqpoint{3.542385in}{1.031633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540466in}{1.031633in}}{\pgfqpoint{3.538475in}{1.031960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.536490in}{1.032286in}}{\pgfqpoint{3.534368in}{1.032939in}}%
\pgfpathlineto{\pgfqpoint{3.534368in}{1.037084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.536203in}{1.036086in}}{\pgfqpoint{3.538161in}{1.035596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540120in}{1.035106in}}{\pgfqpoint{3.542300in}{1.035106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.545832in}{1.035106in}}{\pgfqpoint{3.547889in}{1.036960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.549952in}{1.038815in}}{\pgfqpoint{3.549952in}{1.042000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.549952in}{1.045180in}}{\pgfqpoint{3.547889in}{1.047034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.545832in}{1.048895in}}{\pgfqpoint{3.542300in}{1.048895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540649in}{1.048895in}}{\pgfqpoint{3.539004in}{1.048529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537365in}{1.048163in}}{\pgfqpoint{3.535654in}{1.047387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078540in}{0.623860in}}%
\pgfpathlineto{\pgfqpoint{3.094718in}{0.623860in}}%
\pgfpathlineto{\pgfqpoint{3.094718in}{0.620387in}}%
\pgfpathlineto{\pgfqpoint{3.082314in}{0.620387in}}%
\pgfpathlineto{\pgfqpoint{3.082314in}{0.612925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.083208in}{0.613231in}}{\pgfqpoint{3.084103in}{0.613382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.085004in}{0.613532in}}{\pgfqpoint{3.085905in}{0.613532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.091003in}{0.613532in}}{\pgfqpoint{3.093980in}{0.610738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.096964in}{0.607943in}}{\pgfqpoint{3.096964in}{0.603171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.096964in}{0.598255in}}{\pgfqpoint{3.093902in}{0.595526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.090840in}{0.592804in}}{\pgfqpoint{3.085271in}{0.592804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.083352in}{0.592804in}}{\pgfqpoint{3.081361in}{0.593130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.079376in}{0.593456in}}{\pgfqpoint{3.077254in}{0.594109in}}%
\pgfpathlineto{\pgfqpoint{3.077254in}{0.598255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.079089in}{0.597256in}}{\pgfqpoint{3.081047in}{0.596766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.083006in}{0.596277in}}{\pgfqpoint{3.085186in}{0.596277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.088718in}{0.596277in}}{\pgfqpoint{3.090775in}{0.598131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.092838in}{0.599985in}}{\pgfqpoint{3.092838in}{0.603171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.092838in}{0.606350in}}{\pgfqpoint{3.090775in}{0.608204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.088718in}{0.610065in}}{\pgfqpoint{3.085186in}{0.610065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.083535in}{0.610065in}}{\pgfqpoint{3.081889in}{0.609700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080251in}{0.609334in}}{\pgfqpoint{3.078540in}{0.608557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005402in}{0.569006in}}%
\pgfpathlineto{\pgfqpoint{3.021580in}{0.569006in}}%
\pgfpathlineto{\pgfqpoint{3.021580in}{0.565533in}}%
\pgfpathlineto{\pgfqpoint{3.009176in}{0.565533in}}%
\pgfpathlineto{\pgfqpoint{3.009176in}{0.558071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.010070in}{0.558378in}}{\pgfqpoint{3.010964in}{0.558528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.011865in}{0.558678in}}{\pgfqpoint{3.012766in}{0.558678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.017865in}{0.558678in}}{\pgfqpoint{3.020842in}{0.555884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.023826in}{0.553090in}}{\pgfqpoint{3.023826in}{0.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.023826in}{0.543401in}}{\pgfqpoint{3.020764in}{0.540672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.017702in}{0.537950in}}{\pgfqpoint{3.012133in}{0.537950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.010214in}{0.537950in}}{\pgfqpoint{3.008222in}{0.538276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.006238in}{0.538603in}}{\pgfqpoint{3.004116in}{0.539256in}}%
\pgfpathlineto{\pgfqpoint{3.004116in}{0.543401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005950in}{0.542402in}}{\pgfqpoint{3.007909in}{0.541913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.009868in}{0.541423in}}{\pgfqpoint{3.012048in}{0.541423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.015580in}{0.541423in}}{\pgfqpoint{3.017637in}{0.543277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.019700in}{0.545131in}}{\pgfqpoint{3.019700in}{0.548317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.019700in}{0.551497in}}{\pgfqpoint{3.017637in}{0.553351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.015580in}{0.555211in}}{\pgfqpoint{3.012048in}{0.555211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.010396in}{0.555211in}}{\pgfqpoint{3.008751in}{0.554846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.007113in}{0.554480in}}{\pgfqpoint{3.005402in}{0.553703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015485in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.038364in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.038364in}{1.554236in}}%
\pgfpathlineto{\pgfqpoint{4.020822in}{1.554236in}}%
\pgfpathlineto{\pgfqpoint{4.020822in}{1.543683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022087in}{1.544117in}}{\pgfqpoint{4.023352in}{1.544329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024626in}{1.544542in}}{\pgfqpoint{4.025900in}{1.544542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.033111in}{1.544542in}}{\pgfqpoint{4.037321in}{1.540590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041541in}{1.536638in}}{\pgfqpoint{4.041541in}{1.529889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041541in}{1.522937in}}{\pgfqpoint{4.037210in}{1.519077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.032880in}{1.515227in}}{\pgfqpoint{4.025005in}{1.515227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022290in}{1.515227in}}{\pgfqpoint{4.019474in}{1.515689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016667in}{1.516151in}}{\pgfqpoint{4.013667in}{1.517074in}}%
\pgfpathlineto{\pgfqpoint{4.013667in}{1.522937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016261in}{1.521524in}}{\pgfqpoint{4.019031in}{1.520832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021801in}{1.520139in}}{\pgfqpoint{4.024885in}{1.520139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.029879in}{1.520139in}}{\pgfqpoint{4.032788in}{1.522761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.035705in}{1.525383in}}{\pgfqpoint{4.035705in}{1.529889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.035705in}{1.534385in}}{\pgfqpoint{4.032788in}{1.537008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.029879in}{1.539639in}}{\pgfqpoint{4.024885in}{1.539639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022549in}{1.539639in}}{\pgfqpoint{4.020222in}{1.539122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.017904in}{1.538605in}}{\pgfqpoint{4.015485in}{1.537506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962460in}{1.445784in}}%
\pgfpathlineto{\pgfqpoint{3.985339in}{1.445784in}}%
\pgfpathlineto{\pgfqpoint{3.985339in}{1.440872in}}%
\pgfpathlineto{\pgfqpoint{3.967797in}{1.440872in}}%
\pgfpathlineto{\pgfqpoint{3.967797in}{1.430319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969062in}{1.430753in}}{\pgfqpoint{3.970327in}{1.430965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.971601in}{1.431177in}}{\pgfqpoint{3.972875in}{1.431177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980086in}{1.431177in}}{\pgfqpoint{3.984296in}{1.427226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988515in}{1.423274in}}{\pgfqpoint{3.988515in}{1.416525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988515in}{1.409572in}}{\pgfqpoint{3.984185in}{1.405713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.979855in}{1.401863in}}{\pgfqpoint{3.971979in}{1.401863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969265in}{1.401863in}}{\pgfqpoint{3.966449in}{1.402325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.963642in}{1.402786in}}{\pgfqpoint{3.960641in}{1.403710in}}%
\pgfpathlineto{\pgfqpoint{3.960641in}{1.409572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.963236in}{1.408160in}}{\pgfqpoint{3.966006in}{1.407467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.968776in}{1.406775in}}{\pgfqpoint{3.971859in}{1.406775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.976854in}{1.406775in}}{\pgfqpoint{3.979763in}{1.409397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.982680in}{1.412019in}}{\pgfqpoint{3.982680in}{1.416525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.982680in}{1.421021in}}{\pgfqpoint{3.979763in}{1.423643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.976854in}{1.426275in}}{\pgfqpoint{3.971859in}{1.426275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969523in}{1.426275in}}{\pgfqpoint{3.967197in}{1.425758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.964879in}{1.425241in}}{\pgfqpoint{3.962460in}{1.424142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675393in}{1.162373in}}%
\pgfpathlineto{\pgfqpoint{3.698272in}{1.162373in}}%
\pgfpathlineto{\pgfqpoint{3.698272in}{1.157461in}}%
\pgfpathlineto{\pgfqpoint{3.680729in}{1.157461in}}%
\pgfpathlineto{\pgfqpoint{3.680729in}{1.146908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.681994in}{1.147342in}}{\pgfqpoint{3.683259in}{1.147554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684533in}{1.147767in}}{\pgfqpoint{3.685807in}{1.147767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.693018in}{1.147767in}}{\pgfqpoint{3.697228in}{1.143815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701448in}{1.139863in}}{\pgfqpoint{3.701448in}{1.133114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701448in}{1.126162in}}{\pgfqpoint{3.697117in}{1.122302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692787in}{1.118452in}}{\pgfqpoint{3.684912in}{1.118452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.682197in}{1.118452in}}{\pgfqpoint{3.679381in}{1.118914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676574in}{1.119376in}}{\pgfqpoint{3.673574in}{1.120299in}}%
\pgfpathlineto{\pgfqpoint{3.673574in}{1.126162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676168in}{1.124749in}}{\pgfqpoint{3.678938in}{1.124057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.681708in}{1.123364in}}{\pgfqpoint{3.684792in}{1.123364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689787in}{1.123364in}}{\pgfqpoint{3.692695in}{1.125986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.695612in}{1.128608in}}{\pgfqpoint{3.695612in}{1.133114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.695612in}{1.137610in}}{\pgfqpoint{3.692695in}{1.140233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689787in}{1.142864in}}{\pgfqpoint{3.684792in}{1.142864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.682456in}{1.142864in}}{\pgfqpoint{3.680129in}{1.142347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.677812in}{1.141830in}}{\pgfqpoint{3.675393in}{1.140731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474262in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{3.497141in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{3.497141in}{1.056896in}}%
\pgfpathlineto{\pgfqpoint{3.479599in}{1.056896in}}%
\pgfpathlineto{\pgfqpoint{3.479599in}{1.046343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480864in}{1.046777in}}{\pgfqpoint{3.482129in}{1.046989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483403in}{1.047201in}}{\pgfqpoint{3.484677in}{1.047201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491888in}{1.047201in}}{\pgfqpoint{3.496098in}{1.043250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500317in}{1.039298in}}{\pgfqpoint{3.500317in}{1.032549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500317in}{1.025597in}}{\pgfqpoint{3.495987in}{1.021737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491657in}{1.017887in}}{\pgfqpoint{3.483781in}{1.017887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.481067in}{1.017887in}}{\pgfqpoint{3.478251in}{1.018349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.475444in}{1.018811in}}{\pgfqpoint{3.472444in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{3.472444in}{1.025597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.475038in}{1.024184in}}{\pgfqpoint{3.477808in}{1.023492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480578in}{1.022799in}}{\pgfqpoint{3.483661in}{1.022799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.488656in}{1.022799in}}{\pgfqpoint{3.491565in}{1.025421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494482in}{1.028043in}}{\pgfqpoint{3.494482in}{1.032549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494482in}{1.037045in}}{\pgfqpoint{3.491565in}{1.039667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.488656in}{1.042299in}}{\pgfqpoint{3.483661in}{1.042299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.481326in}{1.042299in}}{\pgfqpoint{3.478999in}{1.041782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476681in}{1.041265in}}{\pgfqpoint{3.474262in}{1.040166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336058in}{1.897838in}}%
\pgfpathlineto{\pgfqpoint{4.364079in}{1.897838in}}%
\pgfpathlineto{\pgfqpoint{4.364079in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{4.342594in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{4.342594in}{1.878897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344143in}{1.879428in}}{\pgfqpoint{4.345692in}{1.879688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.347253in}{1.879949in}}{\pgfqpoint{4.348813in}{1.879949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.357645in}{1.879949in}}{\pgfqpoint{4.362801in}{1.875109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.367969in}{1.870269in}}{\pgfqpoint{4.367969in}{1.862003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.367969in}{1.853488in}}{\pgfqpoint{4.362665in}{1.848762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.357362in}{1.844046in}}{\pgfqpoint{4.347716in}{1.844046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344392in}{1.844046in}}{\pgfqpoint{4.340943in}{1.844612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.337505in}{1.845177in}}{\pgfqpoint{4.333830in}{1.846308in}}%
\pgfpathlineto{\pgfqpoint{4.333830in}{1.853488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.337008in}{1.851758in}}{\pgfqpoint{4.340400in}{1.850910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.343793in}{1.850062in}}{\pgfqpoint{4.347569in}{1.850062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.353687in}{1.850062in}}{\pgfqpoint{4.357249in}{1.853273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360822in}{1.856485in}}{\pgfqpoint{4.360822in}{1.862003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360822in}{1.867510in}}{\pgfqpoint{4.357249in}{1.870721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.353687in}{1.873944in}}{\pgfqpoint{4.347569in}{1.873944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344709in}{1.873944in}}{\pgfqpoint{4.341859in}{1.873311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.339021in}{1.872678in}}{\pgfqpoint{4.336058in}{1.871332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294125in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{4.322146in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{4.322146in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{4.300661in}{1.851596in}}%
\pgfpathlineto{\pgfqpoint{4.300661in}{1.838671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.302211in}{1.839202in}}{\pgfqpoint{4.303760in}{1.839462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305320in}{1.839723in}}{\pgfqpoint{4.306881in}{1.839723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.315712in}{1.839723in}}{\pgfqpoint{4.320869in}{1.834883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326036in}{1.830043in}}{\pgfqpoint{4.326036in}{1.821777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326036in}{1.813262in}}{\pgfqpoint{4.320733in}{1.808535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.315429in}{1.803820in}}{\pgfqpoint{4.305784in}{1.803820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.302459in}{1.803820in}}{\pgfqpoint{4.299010in}{1.804385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295573in}{1.804951in}}{\pgfqpoint{4.291898in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{4.291898in}{1.813262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295075in}{1.811532in}}{\pgfqpoint{4.298468in}{1.810684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301860in}{1.809836in}}{\pgfqpoint{4.305637in}{1.809836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311754in}{1.809836in}}{\pgfqpoint{4.315316in}{1.813047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318890in}{1.816259in}}{\pgfqpoint{4.318890in}{1.821777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318890in}{1.827284in}}{\pgfqpoint{4.315316in}{1.830495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311754in}{1.833718in}}{\pgfqpoint{4.305637in}{1.833718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.302776in}{1.833718in}}{\pgfqpoint{4.299926in}{1.833085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297088in}{1.832452in}}{\pgfqpoint{4.294125in}{1.831106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244879in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{4.272900in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{4.272900in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{4.251415in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{4.251415in}{1.804784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.252964in}{1.805315in}}{\pgfqpoint{4.254513in}{1.805575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.256074in}{1.805835in}}{\pgfqpoint{4.257634in}{1.805835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266466in}{1.805835in}}{\pgfqpoint{4.271622in}{1.800995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276790in}{1.796156in}}{\pgfqpoint{4.276790in}{1.787890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276790in}{1.779375in}}{\pgfqpoint{4.271486in}{1.774648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266183in}{1.769933in}}{\pgfqpoint{4.256537in}{1.769933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.253213in}{1.769933in}}{\pgfqpoint{4.249764in}{1.770498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.246326in}{1.771063in}}{\pgfqpoint{4.242651in}{1.772194in}}%
\pgfpathlineto{\pgfqpoint{4.242651in}{1.779375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.245829in}{1.777645in}}{\pgfqpoint{4.249221in}{1.776797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.252614in}{1.775948in}}{\pgfqpoint{4.256390in}{1.775948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.262508in}{1.775948in}}{\pgfqpoint{4.266070in}{1.779160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269643in}{1.782371in}}{\pgfqpoint{4.269643in}{1.787890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269643in}{1.793396in}}{\pgfqpoint{4.266070in}{1.796608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.262508in}{1.799831in}}{\pgfqpoint{4.256390in}{1.799831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.253530in}{1.799831in}}{\pgfqpoint{4.250680in}{1.799197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.247842in}{1.798564in}}{\pgfqpoint{4.244879in}{1.797219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213430in}{1.812022in}}%
\pgfpathlineto{\pgfqpoint{4.241450in}{1.812022in}}%
\pgfpathlineto{\pgfqpoint{4.241450in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{4.219966in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{4.219966in}{1.793081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221515in}{1.793613in}}{\pgfqpoint{4.223064in}{1.793873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.224624in}{1.794133in}}{\pgfqpoint{4.226185in}{1.794133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235016in}{1.794133in}}{\pgfqpoint{4.240173in}{1.789293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.245340in}{1.784453in}}{\pgfqpoint{4.245340in}{1.776187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.245340in}{1.767673in}}{\pgfqpoint{4.240037in}{1.762946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.234734in}{1.758231in}}{\pgfqpoint{4.225088in}{1.758231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221763in}{1.758231in}}{\pgfqpoint{4.218315in}{1.758796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214877in}{1.759361in}}{\pgfqpoint{4.211202in}{1.760492in}}%
\pgfpathlineto{\pgfqpoint{4.211202in}{1.767673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214379in}{1.765943in}}{\pgfqpoint{4.217772in}{1.765094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221164in}{1.764246in}}{\pgfqpoint{4.224941in}{1.764246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.231059in}{1.764246in}}{\pgfqpoint{4.234620in}{1.767458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238194in}{1.770669in}}{\pgfqpoint{4.238194in}{1.776187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238194in}{1.781694in}}{\pgfqpoint{4.234620in}{1.784906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.231059in}{1.788129in}}{\pgfqpoint{4.224941in}{1.788129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222080in}{1.788129in}}{\pgfqpoint{4.219231in}{1.787495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.216392in}{1.786862in}}{\pgfqpoint{4.213430in}{1.785516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467647in}{2.039364in}}%
\pgfpathlineto{\pgfqpoint{4.500003in}{2.039364in}}%
\pgfpathlineto{\pgfqpoint{4.500003in}{2.032418in}}%
\pgfpathlineto{\pgfqpoint{4.475194in}{2.032418in}}%
\pgfpathlineto{\pgfqpoint{4.475194in}{2.017493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476983in}{2.018107in}}{\pgfqpoint{4.478772in}{2.018407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480574in}{2.018708in}}{\pgfqpoint{4.482376in}{2.018708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492573in}{2.018708in}}{\pgfqpoint{4.498527in}{2.013119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504494in}{2.007531in}}{\pgfqpoint{4.504494in}{1.997986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504494in}{1.988154in}}{\pgfqpoint{4.498371in}{1.982696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492247in}{1.977251in}}{\pgfqpoint{4.481109in}{1.977251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477270in}{1.977251in}}{\pgfqpoint{4.473288in}{1.977904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469318in}{1.978557in}}{\pgfqpoint{4.465075in}{1.979863in}}%
\pgfpathlineto{\pgfqpoint{4.465075in}{1.988154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468744in}{1.986156in}}{\pgfqpoint{4.472661in}{1.985177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476578in}{1.984198in}}{\pgfqpoint{4.480939in}{1.984198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.488003in}{1.984198in}}{\pgfqpoint{4.492116in}{1.987906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.496242in}{1.991614in}}{\pgfqpoint{4.496242in}{1.997986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.496242in}{2.004345in}}{\pgfqpoint{4.492116in}{2.008053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.488003in}{2.011774in}}{\pgfqpoint{4.480939in}{2.011774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477636in}{2.011774in}}{\pgfqpoint{4.474345in}{2.011043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471068in}{2.010312in}}{\pgfqpoint{4.467647in}{2.008758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453422in}{2.029600in}}%
\pgfpathlineto{\pgfqpoint{4.485777in}{2.029600in}}%
\pgfpathlineto{\pgfqpoint{4.485777in}{2.022654in}}%
\pgfpathlineto{\pgfqpoint{4.460969in}{2.022654in}}%
\pgfpathlineto{\pgfqpoint{4.460969in}{2.007729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462758in}{2.008343in}}{\pgfqpoint{4.464546in}{2.008643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.466348in}{2.008944in}}{\pgfqpoint{4.468150in}{2.008944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.478348in}{2.008944in}}{\pgfqpoint{4.484302in}{2.003355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.490269in}{1.997767in}}{\pgfqpoint{4.490269in}{1.988222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.490269in}{1.978390in}}{\pgfqpoint{4.484145in}{1.972932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.478021in}{1.967487in}}{\pgfqpoint{4.466884in}{1.967487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463045in}{1.967487in}}{\pgfqpoint{4.459062in}{1.968140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.455093in}{1.968793in}}{\pgfqpoint{4.450849in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{4.450849in}{1.978390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454518in}{1.976392in}}{\pgfqpoint{4.458436in}{1.975413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462353in}{1.974434in}}{\pgfqpoint{4.466714in}{1.974434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473778in}{1.974434in}}{\pgfqpoint{4.477891in}{1.978142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482017in}{1.981850in}}{\pgfqpoint{4.482017in}{1.988222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482017in}{1.994581in}}{\pgfqpoint{4.477891in}{1.998289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473778in}{2.002010in}}{\pgfqpoint{4.466714in}{2.002010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463410in}{2.002010in}}{\pgfqpoint{4.460120in}{2.001279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456843in}{2.000548in}}{\pgfqpoint{4.453422in}{1.998994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450460in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{4.482815in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{4.482815in}{2.020057in}}%
\pgfpathlineto{\pgfqpoint{4.458007in}{2.020057in}}%
\pgfpathlineto{\pgfqpoint{4.458007in}{2.005133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459795in}{2.005747in}}{\pgfqpoint{4.461584in}{2.006047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463386in}{2.006347in}}{\pgfqpoint{4.465188in}{2.006347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475386in}{2.006347in}}{\pgfqpoint{4.481340in}{2.000759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487307in}{1.995170in}}{\pgfqpoint{4.487307in}{1.985626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487307in}{1.975794in}}{\pgfqpoint{4.481183in}{1.970336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475059in}{1.964891in}}{\pgfqpoint{4.463922in}{1.964891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460083in}{1.964891in}}{\pgfqpoint{4.456100in}{1.965544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.452131in}{1.966197in}}{\pgfqpoint{4.447887in}{1.967502in}}%
\pgfpathlineto{\pgfqpoint{4.447887in}{1.975794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451556in}{1.973796in}}{\pgfqpoint{4.455474in}{1.972817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459391in}{1.971837in}}{\pgfqpoint{4.463752in}{1.971837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470816in}{1.971837in}}{\pgfqpoint{4.474929in}{1.975545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479055in}{1.979254in}}{\pgfqpoint{4.479055in}{1.985626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479055in}{1.991984in}}{\pgfqpoint{4.474929in}{1.995693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470816in}{1.999414in}}{\pgfqpoint{4.463752in}{1.999414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460448in}{1.999414in}}{\pgfqpoint{4.457158in}{1.998683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453881in}{1.997952in}}{\pgfqpoint{4.450460in}{1.996398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447973in}{2.024810in}}%
\pgfpathlineto{\pgfqpoint{4.480329in}{2.024810in}}%
\pgfpathlineto{\pgfqpoint{4.480329in}{2.017863in}}%
\pgfpathlineto{\pgfqpoint{4.455520in}{2.017863in}}%
\pgfpathlineto{\pgfqpoint{4.455520in}{2.002939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.457309in}{2.003553in}}{\pgfqpoint{4.459098in}{2.003853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460899in}{2.004153in}}{\pgfqpoint{4.462701in}{2.004153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472899in}{2.004153in}}{\pgfqpoint{4.478853in}{1.998565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484820in}{1.992976in}}{\pgfqpoint{4.484820in}{1.983431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484820in}{1.973599in}}{\pgfqpoint{4.478696in}{1.968142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472573in}{1.962697in}}{\pgfqpoint{4.461435in}{1.962697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.457596in}{1.962697in}}{\pgfqpoint{4.453614in}{1.963350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449644in}{1.964002in}}{\pgfqpoint{4.445401in}{1.965308in}}%
\pgfpathlineto{\pgfqpoint{4.445401in}{1.973599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449070in}{1.971602in}}{\pgfqpoint{4.452987in}{1.970622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456904in}{1.969643in}}{\pgfqpoint{4.461265in}{1.969643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468329in}{1.969643in}}{\pgfqpoint{4.472442in}{1.973351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476568in}{1.977060in}}{\pgfqpoint{4.476568in}{1.983431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476568in}{1.989790in}}{\pgfqpoint{4.472442in}{1.993499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468329in}{1.997220in}}{\pgfqpoint{4.461265in}{1.997220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.457962in}{1.997220in}}{\pgfqpoint{4.454671in}{1.996489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451394in}{1.995757in}}{\pgfqpoint{4.447973in}{1.994204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503335in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{4.539509in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{4.539509in}{2.069523in}}%
\pgfpathlineto{\pgfqpoint{4.511773in}{2.069523in}}%
\pgfpathlineto{\pgfqpoint{4.511773in}{2.052837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513773in}{2.053523in}}{\pgfqpoint{4.515773in}{2.053859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517787in}{2.054195in}}{\pgfqpoint{4.519802in}{2.054195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531203in}{2.054195in}}{\pgfqpoint{4.537860in}{2.047947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544531in}{2.041699in}}{\pgfqpoint{4.544531in}{2.031027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544531in}{2.020035in}}{\pgfqpoint{4.537685in}{2.013932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530838in}{2.007845in}}{\pgfqpoint{4.518386in}{2.007845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.514094in}{2.007845in}}{\pgfqpoint{4.509641in}{2.008575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.505203in}{2.009305in}}{\pgfqpoint{4.500459in}{2.010765in}}%
\pgfpathlineto{\pgfqpoint{4.500459in}{2.020035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504561in}{2.017801in}}{\pgfqpoint{4.508940in}{2.016706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513320in}{2.015611in}}{\pgfqpoint{4.518196in}{2.015611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526094in}{2.015611in}}{\pgfqpoint{4.530692in}{2.019757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.535305in}{2.023903in}}{\pgfqpoint{4.535305in}{2.031027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.535305in}{2.038137in}}{\pgfqpoint{4.530692in}{2.042282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526094in}{2.046443in}}{\pgfqpoint{4.518196in}{2.046443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.514502in}{2.046443in}}{\pgfqpoint{4.510824in}{2.045625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507159in}{2.044808in}}{\pgfqpoint{4.503335in}{2.043071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501246in}{2.075341in}}%
\pgfpathlineto{\pgfqpoint{4.537421in}{2.075341in}}%
\pgfpathlineto{\pgfqpoint{4.537421in}{2.067575in}}%
\pgfpathlineto{\pgfqpoint{4.509684in}{2.067575in}}%
\pgfpathlineto{\pgfqpoint{4.509684in}{2.050889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511684in}{2.051575in}}{\pgfqpoint{4.513684in}{2.051911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515698in}{2.052246in}}{\pgfqpoint{4.517713in}{2.052246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529114in}{2.052246in}}{\pgfqpoint{4.535771in}{2.045998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542442in}{2.039750in}}{\pgfqpoint{4.542442in}{2.029079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.542442in}{2.018086in}}{\pgfqpoint{4.535596in}{2.011984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528749in}{2.005896in}}{\pgfqpoint{4.516297in}{2.005896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512005in}{2.005896in}}{\pgfqpoint{4.507552in}{2.006626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.503114in}{2.007356in}}{\pgfqpoint{4.498370in}{2.008816in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{2.018086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502472in}{2.015853in}}{\pgfqpoint{4.506852in}{2.014758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511231in}{2.013663in}}{\pgfqpoint{4.516107in}{2.013663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524005in}{2.013663in}}{\pgfqpoint{4.528603in}{2.017809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533216in}{2.021955in}}{\pgfqpoint{4.533216in}{2.029079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533216in}{2.036188in}}{\pgfqpoint{4.528603in}{2.040334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524005in}{2.044495in}}{\pgfqpoint{4.516107in}{2.044495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512414in}{2.044495in}}{\pgfqpoint{4.508735in}{2.043677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.505071in}{2.042860in}}{\pgfqpoint{4.501246in}{2.041122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500754in}{2.075136in}}%
\pgfpathlineto{\pgfqpoint{4.536929in}{2.075136in}}%
\pgfpathlineto{\pgfqpoint{4.536929in}{2.067370in}}%
\pgfpathlineto{\pgfqpoint{4.509192in}{2.067370in}}%
\pgfpathlineto{\pgfqpoint{4.509192in}{2.050684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511192in}{2.051370in}}{\pgfqpoint{4.513192in}{2.051706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515207in}{2.052042in}}{\pgfqpoint{4.517221in}{2.052042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528623in}{2.052042in}}{\pgfqpoint{4.535280in}{2.045793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541951in}{2.039545in}}{\pgfqpoint{4.541951in}{2.028874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541951in}{2.017881in}}{\pgfqpoint{4.535104in}{2.011779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528258in}{2.005692in}}{\pgfqpoint{4.515805in}{2.005692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511513in}{2.005692in}}{\pgfqpoint{4.507061in}{2.006422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502623in}{2.007152in}}{\pgfqpoint{4.497879in}{2.008611in}}%
\pgfpathlineto{\pgfqpoint{4.497879in}{2.017881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501981in}{2.015648in}}{\pgfqpoint{4.506360in}{2.014553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510740in}{2.013458in}}{\pgfqpoint{4.515616in}{2.013458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523513in}{2.013458in}}{\pgfqpoint{4.528112in}{2.017604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532725in}{2.021750in}}{\pgfqpoint{4.532725in}{2.028874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532725in}{2.035983in}}{\pgfqpoint{4.528112in}{2.040129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523513in}{2.044290in}}{\pgfqpoint{4.515616in}{2.044290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511922in}{2.044290in}}{\pgfqpoint{4.508243in}{2.043472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504579in}{2.042655in}}{\pgfqpoint{4.500754in}{2.040918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.833390in}{0.349825in}}{\pgfqpoint{1.786438in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500380in}{2.074340in}}%
\pgfpathlineto{\pgfqpoint{4.536555in}{2.074340in}}%
\pgfpathlineto{\pgfqpoint{4.536555in}{2.066574in}}%
\pgfpathlineto{\pgfqpoint{4.508818in}{2.066574in}}%
\pgfpathlineto{\pgfqpoint{4.508818in}{2.049888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510818in}{2.050574in}}{\pgfqpoint{4.512818in}{2.050910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.514832in}{2.051246in}}{\pgfqpoint{4.516847in}{2.051246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528248in}{2.051246in}}{\pgfqpoint{4.534905in}{2.044998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541577in}{2.038750in}}{\pgfqpoint{4.541577in}{2.028078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.541577in}{2.017086in}}{\pgfqpoint{4.534730in}{2.010983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527883in}{2.004896in}}{\pgfqpoint{4.515431in}{2.004896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511139in}{2.004896in}}{\pgfqpoint{4.506686in}{2.005626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502249in}{2.006356in}}{\pgfqpoint{4.497504in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{4.497504in}{2.017086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501606in}{2.014852in}}{\pgfqpoint{4.505986in}{2.013757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510365in}{2.012662in}}{\pgfqpoint{4.515241in}{2.012662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523139in}{2.012662in}}{\pgfqpoint{4.527737in}{2.016808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532350in}{2.020954in}}{\pgfqpoint{4.532350in}{2.028078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532350in}{2.035188in}}{\pgfqpoint{4.527737in}{2.039334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523139in}{2.043494in}}{\pgfqpoint{4.515241in}{2.043494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511548in}{2.043494in}}{\pgfqpoint{4.507869in}{2.042677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.504205in}{2.041859in}}{\pgfqpoint{4.500380in}{2.040122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884366in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884366in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432903in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432903in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981440in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981440in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529977in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529977in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726609in,y=0.111188in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{nobar}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833390in}{0.407202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594034in,y=0.373722in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833390in}{0.681470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594034in,y=0.647991in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833390in}{0.955739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594034in,y=0.922259in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833390in}{1.230007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594034in,y=1.196528in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833390in}{1.504275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594034in,y=1.470796in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833390in}{1.778544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594034in,y=1.745064in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833390in}{2.052812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594034in,y=2.019333in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538478in,y=1.250620in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{all}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833390in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.833390in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619827in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{4.619827in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833390in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{4.619827in}{0.349825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833390in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{4.619827in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726609in,y=2.234748in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203512in}{0.396103in}}%
\pgfpathlineto{\pgfqpoint{4.555038in}{0.396103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.573550in}{0.396103in}}{\pgfqpoint{4.573550in}{0.414614in}}%
\pgfpathlineto{\pgfqpoint{4.573550in}{1.145671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.573550in}{1.164182in}}{\pgfqpoint{4.555038in}{1.164182in}}%
\pgfpathlineto{\pgfqpoint{4.203512in}{1.164182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185000in}{1.164182in}}{\pgfqpoint{4.185000in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{4.185000in}{0.414614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.185000in}{0.396103in}}{\pgfqpoint{4.203512in}{0.396103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250942in,y=1.014814in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbb{F}_{i, j}^{\sharp}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309058in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{4.334005in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{4.334005in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{4.300462in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{4.300462in}{0.851847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.304528in}{0.856060in}}{\pgfqpoint{4.311549in}{0.863149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.318581in}{0.870250in}}{\pgfqpoint{4.320382in}{0.872311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323813in}{0.876161in}}{\pgfqpoint{4.325172in}{0.878833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326543in}{0.881506in}}{\pgfqpoint{4.326543in}{0.884088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326543in}{0.888301in}}{\pgfqpoint{4.323587in}{0.890951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320631in}{0.893612in}}{\pgfqpoint{4.315886in}{0.893612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312523in}{0.893612in}}{\pgfqpoint{4.308786in}{0.892446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305060in}{0.891279in}}{\pgfqpoint{4.300813in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{4.300813in}{0.896126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305128in}{0.897859in}}{\pgfqpoint{4.308876in}{0.898742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312636in}{0.899625in}}{\pgfqpoint{4.315750in}{0.899625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323961in}{0.899625in}}{\pgfqpoint{4.328841in}{0.895515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.333722in}{0.891415in}}{\pgfqpoint{4.333722in}{0.884552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.333722in}{0.881291in}}{\pgfqpoint{4.332499in}{0.878369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.331288in}{0.875459in}}{\pgfqpoint{4.328060in}{0.871495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327177in}{0.870465in}}{\pgfqpoint{4.322432in}{0.865561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.317698in}{0.860658in}}{\pgfqpoint{4.309058in}{0.851847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481178in,y=0.848434in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323662in}{0.742666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.328696in}{0.741588in}}{\pgfqpoint{4.331518in}{0.738176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334351in}{0.734776in}}{\pgfqpoint{4.334351in}{0.729776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334351in}{0.722109in}}{\pgfqpoint{4.329073in}{0.717898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323795in}{0.713697in}}{\pgfqpoint{4.314073in}{0.713697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.310817in}{0.713697in}}{\pgfqpoint{4.307361in}{0.714342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303905in}{0.714986in}}{\pgfqpoint{4.300228in}{0.716275in}}%
\pgfpathlineto{\pgfqpoint{4.300228in}{0.723042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303139in}{0.721342in}}{\pgfqpoint{4.306606in}{0.720476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.310084in}{0.719609in}}{\pgfqpoint{4.313873in}{0.719609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320462in}{0.719609in}}{\pgfqpoint{4.323918in}{0.722209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327373in}{0.724809in}}{\pgfqpoint{4.327373in}{0.729776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327373in}{0.734365in}}{\pgfqpoint{4.324162in}{0.736943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320951in}{0.739532in}}{\pgfqpoint{4.315228in}{0.739532in}}%
\pgfpathlineto{\pgfqpoint{4.309184in}{0.739532in}}%
\pgfpathlineto{\pgfqpoint{4.309184in}{0.745299in}}%
\pgfpathlineto{\pgfqpoint{4.315506in}{0.745299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320673in}{0.745299in}}{\pgfqpoint{4.323418in}{0.747366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326162in}{0.749433in}}{\pgfqpoint{4.326162in}{0.753322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.326162in}{0.757311in}}{\pgfqpoint{4.323329in}{0.759444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320506in}{0.761589in}}{\pgfqpoint{4.315228in}{0.761589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312339in}{0.761589in}}{\pgfqpoint{4.309039in}{0.760955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305739in}{0.760333in}}{\pgfqpoint{4.301783in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{4.301783in}{0.765267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305783in}{0.766378in}}{\pgfqpoint{4.309272in}{0.766933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.312761in}{0.767489in}}{\pgfqpoint{4.315850in}{0.767489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323840in}{0.767489in}}{\pgfqpoint{4.328484in}{0.763855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.333140in}{0.760233in}}{\pgfqpoint{4.333140in}{0.754055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.333140in}{0.749744in}}{\pgfqpoint{4.330673in}{0.746777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.328207in}{0.743810in}}{\pgfqpoint{4.323662in}{0.742666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481178in,y=0.716297in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321063in}{0.629012in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{4.321063in}{0.600295in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.319149in}{0.635353in}}%
\pgfpathlineto{\pgfqpoint{4.328303in}{0.635353in}}%
\pgfpathlineto{\pgfqpoint{4.328303in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{4.335981in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{4.335981in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.328303in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.328303in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{4.321063in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{4.321063in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.296784in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.296784in}{0.601263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481178in,y=0.584161in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302530in}{0.503216in}}%
\pgfpathlineto{\pgfqpoint{4.330551in}{0.503216in}}%
\pgfpathlineto{\pgfqpoint{4.330551in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{4.309066in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{4.309066in}{0.484275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.310615in}{0.484807in}}{\pgfqpoint{4.312164in}{0.485067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313724in}{0.485327in}}{\pgfqpoint{4.315285in}{0.485327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.324116in}{0.485327in}}{\pgfqpoint{4.329273in}{0.480487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334440in}{0.475648in}}{\pgfqpoint{4.334440in}{0.467382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334440in}{0.458867in}}{\pgfqpoint{4.329137in}{0.454140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323834in}{0.449425in}}{\pgfqpoint{4.314188in}{0.449425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.310864in}{0.449425in}}{\pgfqpoint{4.307415in}{0.449990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303977in}{0.450555in}}{\pgfqpoint{4.300302in}{0.451686in}}%
\pgfpathlineto{\pgfqpoint{4.300302in}{0.458867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303480in}{0.457137in}}{\pgfqpoint{4.306872in}{0.456289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.310264in}{0.455440in}}{\pgfqpoint{4.314041in}{0.455440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320159in}{0.455440in}}{\pgfqpoint{4.323721in}{0.458652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327294in}{0.461863in}}{\pgfqpoint{4.327294in}{0.467382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327294in}{0.472888in}}{\pgfqpoint{4.323721in}{0.476100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320159in}{0.479323in}}{\pgfqpoint{4.314041in}{0.479323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311180in}{0.479323in}}{\pgfqpoint{4.308331in}{0.478689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305492in}{0.478056in}}{\pgfqpoint{4.302530in}{0.476711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481178in,y=0.452025in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plt/mnist-X20-11-13-15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474679in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{4.512525in}}%
\pgfpathlineto{\pgfqpoint{0.474679in}{4.512525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573744in}{2.810130in}}%
\pgfpathlineto{\pgfqpoint{2.166889in}{4.403275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885837in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{1.916893in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{1.885837in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{1.916893in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089264in}{3.325650in}}%
\pgfpathlineto{\pgfqpoint{1.120321in}{3.356707in}}%
\pgfpathmoveto{\pgfqpoint{1.089264in}{3.356707in}}%
\pgfpathlineto{\pgfqpoint{1.120321in}{3.325650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558216in}{2.794602in}}%
\pgfpathlineto{\pgfqpoint{0.589273in}{2.825659in}}%
\pgfpathmoveto{\pgfqpoint{0.558216in}{2.825659in}}%
\pgfpathlineto{\pgfqpoint{0.589273in}{2.794602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876845in}{3.113231in}}%
\pgfpathlineto{\pgfqpoint{0.907901in}{3.144288in}}%
\pgfpathmoveto{\pgfqpoint{0.876845in}{3.144288in}}%
\pgfpathlineto{\pgfqpoint{0.907901in}{3.113231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558216in}{2.794602in}}%
\pgfpathlineto{\pgfqpoint{0.589273in}{2.825659in}}%
\pgfpathmoveto{\pgfqpoint{0.558216in}{2.825659in}}%
\pgfpathlineto{\pgfqpoint{0.589273in}{2.794602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876845in}{3.113231in}}%
\pgfpathlineto{\pgfqpoint{0.907901in}{3.144288in}}%
\pgfpathmoveto{\pgfqpoint{0.876845in}{3.144288in}}%
\pgfpathlineto{\pgfqpoint{0.907901in}{3.113231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726522in}{4.175328in}}%
\pgfpathlineto{\pgfqpoint{1.757579in}{4.206384in}}%
\pgfpathmoveto{\pgfqpoint{1.726522in}{4.206384in}}%
\pgfpathlineto{\pgfqpoint{1.757579in}{4.175328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathmoveto{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879405in}{4.248553in}}%
\pgfpathlineto{\pgfqpoint{1.923325in}{4.292473in}}%
\pgfpathmoveto{\pgfqpoint{1.879405in}{4.292473in}}%
\pgfpathlineto{\pgfqpoint{1.923325in}{4.248553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082832in}{3.319218in}}%
\pgfpathlineto{\pgfqpoint{1.126753in}{3.363139in}}%
\pgfpathmoveto{\pgfqpoint{1.082832in}{3.363139in}}%
\pgfpathlineto{\pgfqpoint{1.126753in}{3.319218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551784in}{2.788170in}}%
\pgfpathlineto{\pgfqpoint{0.595705in}{2.832091in}}%
\pgfpathmoveto{\pgfqpoint{0.551784in}{2.832091in}}%
\pgfpathlineto{\pgfqpoint{0.595705in}{2.788170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720090in}{3.956476in}}%
\pgfpathlineto{\pgfqpoint{1.764011in}{4.000397in}}%
\pgfpathmoveto{\pgfqpoint{1.720090in}{4.000397in}}%
\pgfpathlineto{\pgfqpoint{1.764011in}{3.956476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551784in}{2.788170in}}%
\pgfpathlineto{\pgfqpoint{0.595705in}{2.832091in}}%
\pgfpathmoveto{\pgfqpoint{0.551784in}{2.832091in}}%
\pgfpathlineto{\pgfqpoint{0.595705in}{2.788170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295252in}{3.956476in}}%
\pgfpathlineto{\pgfqpoint{1.339172in}{4.000397in}}%
\pgfpathmoveto{\pgfqpoint{1.295252in}{4.000397in}}%
\pgfpathlineto{\pgfqpoint{1.339172in}{3.956476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932509in}{4.168895in}}%
\pgfpathlineto{\pgfqpoint{1.976430in}{4.212816in}}%
\pgfpathmoveto{\pgfqpoint{1.932509in}{4.212816in}}%
\pgfpathlineto{\pgfqpoint{1.976430in}{4.168895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012167in}{4.381315in}}%
\pgfpathlineto{\pgfqpoint{2.056087in}{4.425235in}}%
\pgfpathmoveto{\pgfqpoint{2.012167in}{4.425235in}}%
\pgfpathlineto{\pgfqpoint{2.056087in}{4.381315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038719in}{4.275105in}}%
\pgfpathlineto{\pgfqpoint{2.082640in}{4.319026in}}%
\pgfpathmoveto{\pgfqpoint{2.038719in}{4.319026in}}%
\pgfpathlineto{\pgfqpoint{2.082640in}{4.275105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051485in}{4.199363in}}%
\pgfpathlineto{\pgfqpoint{2.105277in}{4.253155in}}%
\pgfpathmoveto{\pgfqpoint{2.051485in}{4.253155in}}%
\pgfpathlineto{\pgfqpoint{2.105277in}{4.199363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431929in}{3.314283in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{3.368074in}}%
\pgfpathmoveto{\pgfqpoint{1.431929in}{3.368074in}}%
\pgfpathlineto{\pgfqpoint{1.485720in}{3.314283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608945in}{3.845331in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{3.899123in}}%
\pgfpathmoveto{\pgfqpoint{1.608945in}{3.899123in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{3.845331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715155in}{3.951541in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{4.005332in}}%
\pgfpathmoveto{\pgfqpoint{1.715155in}{4.005332in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{3.951541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077897in}{3.845331in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{3.899123in}}%
\pgfpathmoveto{\pgfqpoint{1.077897in}{3.899123in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{3.845331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715155in}{3.951541in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{4.005332in}}%
\pgfpathmoveto{\pgfqpoint{1.715155in}{4.005332in}}%
\pgfpathlineto{\pgfqpoint{1.768946in}{3.951541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998380in}{4.234766in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{4.288558in}}%
\pgfpathmoveto{\pgfqpoint{1.998380in}{4.288558in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{4.234766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.376379in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.430171in}}%
\pgfpathmoveto{\pgfqpoint{2.139993in}{4.430171in}}%
\pgfpathlineto{\pgfqpoint{2.193785in}{4.376379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069451in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.131564in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.069451in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.131564in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781800in}{4.018186in}}%
\pgfpathlineto{\pgfqpoint{1.843913in}{4.080299in}}%
\pgfpathmoveto{\pgfqpoint{1.781800in}{4.080299in}}%
\pgfpathlineto{\pgfqpoint{1.843913in}{4.018186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604784in}{3.841170in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{3.903283in}}%
\pgfpathmoveto{\pgfqpoint{1.604784in}{3.903283in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{3.841170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710994in}{3.947380in}}%
\pgfpathlineto{\pgfqpoint{1.773107in}{4.009493in}}%
\pgfpathmoveto{\pgfqpoint{1.710994in}{4.009493in}}%
\pgfpathlineto{\pgfqpoint{1.773107in}{3.947380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604784in}{3.841170in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{3.903283in}}%
\pgfpathmoveto{\pgfqpoint{1.604784in}{3.903283in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{3.841170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710994in}{3.947380in}}%
\pgfpathlineto{\pgfqpoint{1.773107in}{4.009493in}}%
\pgfpathmoveto{\pgfqpoint{1.710994in}{4.009493in}}%
\pgfpathlineto{\pgfqpoint{1.773107in}{3.947380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029623in}{4.212904in}}%
\pgfpathlineto{\pgfqpoint{2.091736in}{4.275017in}}%
\pgfpathmoveto{\pgfqpoint{2.029623in}{4.275017in}}%
\pgfpathlineto{\pgfqpoint{2.091736in}{4.212904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.372219in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.434332in}}%
\pgfpathmoveto{\pgfqpoint{2.135832in}{4.434332in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{4.372219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778135in}{4.014521in}}%
\pgfpathlineto{\pgfqpoint{1.847579in}{4.083965in}}%
\pgfpathmoveto{\pgfqpoint{1.778135in}{4.083965in}}%
\pgfpathlineto{\pgfqpoint{1.847579in}{4.014521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601119in}{3.837505in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{3.906949in}}%
\pgfpathmoveto{\pgfqpoint{1.601119in}{3.906949in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{3.837505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707328in}{3.943714in}}%
\pgfpathlineto{\pgfqpoint{1.776773in}{4.013159in}}%
\pgfpathmoveto{\pgfqpoint{1.707328in}{4.013159in}}%
\pgfpathlineto{\pgfqpoint{1.776773in}{3.943714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601119in}{3.837505in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{3.906949in}}%
\pgfpathmoveto{\pgfqpoint{1.601119in}{3.906949in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{3.837505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707328in}{3.943714in}}%
\pgfpathlineto{\pgfqpoint{1.776773in}{4.013159in}}%
\pgfpathmoveto{\pgfqpoint{1.707328in}{4.013159in}}%
\pgfpathlineto{\pgfqpoint{1.776773in}{3.943714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004715in}{4.156134in}}%
\pgfpathlineto{\pgfqpoint{2.074160in}{4.225578in}}%
\pgfpathmoveto{\pgfqpoint{2.004715in}{4.225578in}}%
\pgfpathlineto{\pgfqpoint{2.074160in}{4.156134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.132167in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.201611in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089683in}{4.368553in}}%
\pgfpathlineto{\pgfqpoint{2.159127in}{4.437997in}}%
\pgfpathmoveto{\pgfqpoint{2.089683in}{4.437997in}}%
\pgfpathlineto{\pgfqpoint{2.159127in}{4.368553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.171007in}{4.387747in}}{\pgfqpoint{2.174957in}{4.389383in}}{\pgfqpoint{2.177869in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.180781in}{4.395207in}}{\pgfqpoint{2.182417in}{4.399157in}}{\pgfqpoint{2.182417in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.182417in}{4.407393in}}{\pgfqpoint{2.180781in}{4.411343in}}{\pgfqpoint{2.177869in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.174957in}{4.417167in}}{\pgfqpoint{2.171007in}{4.418803in}}{\pgfqpoint{2.166889in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{4.418803in}}{\pgfqpoint{2.158821in}{4.417167in}}{\pgfqpoint{2.155909in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.152997in}{4.411343in}}{\pgfqpoint{2.151361in}{4.407393in}}{\pgfqpoint{2.151361in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{4.399157in}}{\pgfqpoint{2.152997in}{4.395207in}}{\pgfqpoint{2.155909in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.158821in}{4.389383in}}{\pgfqpoint{2.162771in}{4.387747in}}{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.171007in}{4.387747in}}{\pgfqpoint{2.174957in}{4.389383in}}{\pgfqpoint{2.177869in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.180781in}{4.395207in}}{\pgfqpoint{2.182417in}{4.399157in}}{\pgfqpoint{2.182417in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.182417in}{4.407393in}}{\pgfqpoint{2.180781in}{4.411343in}}{\pgfqpoint{2.177869in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.174957in}{4.417167in}}{\pgfqpoint{2.171007in}{4.418803in}}{\pgfqpoint{2.166889in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{4.418803in}}{\pgfqpoint{2.158821in}{4.417167in}}{\pgfqpoint{2.155909in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.152997in}{4.411343in}}{\pgfqpoint{2.151361in}{4.407393in}}{\pgfqpoint{2.151361in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{4.399157in}}{\pgfqpoint{2.152997in}{4.395207in}}{\pgfqpoint{2.155909in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.158821in}{4.389383in}}{\pgfqpoint{2.162771in}{4.387747in}}{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.171007in}{4.387747in}}{\pgfqpoint{2.174957in}{4.389383in}}{\pgfqpoint{2.177869in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.180781in}{4.395207in}}{\pgfqpoint{2.182417in}{4.399157in}}{\pgfqpoint{2.182417in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.182417in}{4.407393in}}{\pgfqpoint{2.180781in}{4.411343in}}{\pgfqpoint{2.177869in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.174957in}{4.417167in}}{\pgfqpoint{2.171007in}{4.418803in}}{\pgfqpoint{2.166889in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{4.418803in}}{\pgfqpoint{2.158821in}{4.417167in}}{\pgfqpoint{2.155909in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.152997in}{4.411343in}}{\pgfqpoint{2.151361in}{4.407393in}}{\pgfqpoint{2.151361in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{4.399157in}}{\pgfqpoint{2.152997in}{4.395207in}}{\pgfqpoint{2.155909in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.158821in}{4.389383in}}{\pgfqpoint{2.162771in}{4.387747in}}{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.122223in}}%
\pgfpathcurveto{\pgfqpoint{2.171007in}{4.122223in}}{\pgfqpoint{2.174957in}{4.123859in}}{\pgfqpoint{2.177869in}{4.126771in}}%
\pgfpathcurveto{\pgfqpoint{2.180781in}{4.129683in}}{\pgfqpoint{2.182417in}{4.133633in}}{\pgfqpoint{2.182417in}{4.137751in}}%
\pgfpathcurveto{\pgfqpoint{2.182417in}{4.141869in}}{\pgfqpoint{2.180781in}{4.145819in}}{\pgfqpoint{2.177869in}{4.148731in}}%
\pgfpathcurveto{\pgfqpoint{2.174957in}{4.151643in}}{\pgfqpoint{2.171007in}{4.153279in}}{\pgfqpoint{2.166889in}{4.153279in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{4.153279in}}{\pgfqpoint{2.158821in}{4.151643in}}{\pgfqpoint{2.155909in}{4.148731in}}%
\pgfpathcurveto{\pgfqpoint{2.152997in}{4.145819in}}{\pgfqpoint{2.151361in}{4.141869in}}{\pgfqpoint{2.151361in}{4.137751in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{4.133633in}}{\pgfqpoint{2.152997in}{4.129683in}}{\pgfqpoint{2.155909in}{4.126771in}}%
\pgfpathcurveto{\pgfqpoint{2.158821in}{4.123859in}}{\pgfqpoint{2.162771in}{4.122223in}}{\pgfqpoint{2.166889in}{4.122223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.171007in}{4.387747in}}{\pgfqpoint{2.174957in}{4.389383in}}{\pgfqpoint{2.177869in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.180781in}{4.395207in}}{\pgfqpoint{2.182417in}{4.399157in}}{\pgfqpoint{2.182417in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.182417in}{4.407393in}}{\pgfqpoint{2.180781in}{4.411343in}}{\pgfqpoint{2.177869in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.174957in}{4.417167in}}{\pgfqpoint{2.171007in}{4.418803in}}{\pgfqpoint{2.166889in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{4.418803in}}{\pgfqpoint{2.158821in}{4.417167in}}{\pgfqpoint{2.155909in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.152997in}{4.411343in}}{\pgfqpoint{2.151361in}{4.407393in}}{\pgfqpoint{2.151361in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{4.399157in}}{\pgfqpoint{2.152997in}{4.395207in}}{\pgfqpoint{2.155909in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.158821in}{4.389383in}}{\pgfqpoint{2.162771in}{4.387747in}}{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104793in}{3.325650in}}%
\pgfpathcurveto{\pgfqpoint{1.108911in}{3.325650in}}{\pgfqpoint{1.112861in}{3.327286in}}{\pgfqpoint{1.115773in}{3.330198in}}%
\pgfpathcurveto{\pgfqpoint{1.118685in}{3.333110in}}{\pgfqpoint{1.120321in}{3.337060in}}{\pgfqpoint{1.120321in}{3.341179in}}%
\pgfpathcurveto{\pgfqpoint{1.120321in}{3.345297in}}{\pgfqpoint{1.118685in}{3.349247in}}{\pgfqpoint{1.115773in}{3.352159in}}%
\pgfpathcurveto{\pgfqpoint{1.112861in}{3.355071in}}{\pgfqpoint{1.108911in}{3.356707in}}{\pgfqpoint{1.104793in}{3.356707in}}%
\pgfpathcurveto{\pgfqpoint{1.100674in}{3.356707in}}{\pgfqpoint{1.096724in}{3.355071in}}{\pgfqpoint{1.093812in}{3.352159in}}%
\pgfpathcurveto{\pgfqpoint{1.090900in}{3.349247in}}{\pgfqpoint{1.089264in}{3.345297in}}{\pgfqpoint{1.089264in}{3.341179in}}%
\pgfpathcurveto{\pgfqpoint{1.089264in}{3.337060in}}{\pgfqpoint{1.090900in}{3.333110in}}{\pgfqpoint{1.093812in}{3.330198in}}%
\pgfpathcurveto{\pgfqpoint{1.096724in}{3.327286in}}{\pgfqpoint{1.100674in}{3.325650in}}{\pgfqpoint{1.104793in}{3.325650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573744in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.577862in}{2.794602in}}{\pgfqpoint{0.581812in}{2.796238in}}{\pgfqpoint{0.584724in}{2.799150in}}%
\pgfpathcurveto{\pgfqpoint{0.587636in}{2.802062in}}{\pgfqpoint{0.589273in}{2.806012in}}{\pgfqpoint{0.589273in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.589273in}{2.814248in}}{\pgfqpoint{0.587636in}{2.818199in}}{\pgfqpoint{0.584724in}{2.821110in}}%
\pgfpathcurveto{\pgfqpoint{0.581812in}{2.824022in}}{\pgfqpoint{0.577862in}{2.825659in}}{\pgfqpoint{0.573744in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.569626in}{2.825659in}}{\pgfqpoint{0.565676in}{2.824022in}}{\pgfqpoint{0.562764in}{2.821110in}}%
\pgfpathcurveto{\pgfqpoint{0.559852in}{2.818199in}}{\pgfqpoint{0.558216in}{2.814248in}}{\pgfqpoint{0.558216in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.558216in}{2.806012in}}{\pgfqpoint{0.559852in}{2.802062in}}{\pgfqpoint{0.562764in}{2.799150in}}%
\pgfpathcurveto{\pgfqpoint{0.565676in}{2.796238in}}{\pgfqpoint{0.569626in}{2.794602in}}{\pgfqpoint{0.573744in}{2.794602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892373in}{3.113231in}}%
\pgfpathcurveto{\pgfqpoint{0.896491in}{3.113231in}}{\pgfqpoint{0.900441in}{3.114867in}}{\pgfqpoint{0.903353in}{3.117779in}}%
\pgfpathcurveto{\pgfqpoint{0.906265in}{3.120691in}}{\pgfqpoint{0.907901in}{3.124641in}}{\pgfqpoint{0.907901in}{3.128759in}}%
\pgfpathcurveto{\pgfqpoint{0.907901in}{3.132877in}}{\pgfqpoint{0.906265in}{3.136827in}}{\pgfqpoint{0.903353in}{3.139739in}}%
\pgfpathcurveto{\pgfqpoint{0.900441in}{3.142651in}}{\pgfqpoint{0.896491in}{3.144288in}}{\pgfqpoint{0.892373in}{3.144288in}}%
\pgfpathcurveto{\pgfqpoint{0.888255in}{3.144288in}}{\pgfqpoint{0.884305in}{3.142651in}}{\pgfqpoint{0.881393in}{3.139739in}}%
\pgfpathcurveto{\pgfqpoint{0.878481in}{3.136827in}}{\pgfqpoint{0.876845in}{3.132877in}}{\pgfqpoint{0.876845in}{3.128759in}}%
\pgfpathcurveto{\pgfqpoint{0.876845in}{3.124641in}}{\pgfqpoint{0.878481in}{3.120691in}}{\pgfqpoint{0.881393in}{3.117779in}}%
\pgfpathcurveto{\pgfqpoint{0.884305in}{3.114867in}}{\pgfqpoint{0.888255in}{3.113231in}}{\pgfqpoint{0.892373in}{3.113231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573744in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.577862in}{2.794602in}}{\pgfqpoint{0.581812in}{2.796238in}}{\pgfqpoint{0.584724in}{2.799150in}}%
\pgfpathcurveto{\pgfqpoint{0.587636in}{2.802062in}}{\pgfqpoint{0.589273in}{2.806012in}}{\pgfqpoint{0.589273in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.589273in}{2.814248in}}{\pgfqpoint{0.587636in}{2.818199in}}{\pgfqpoint{0.584724in}{2.821110in}}%
\pgfpathcurveto{\pgfqpoint{0.581812in}{2.824022in}}{\pgfqpoint{0.577862in}{2.825659in}}{\pgfqpoint{0.573744in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.569626in}{2.825659in}}{\pgfqpoint{0.565676in}{2.824022in}}{\pgfqpoint{0.562764in}{2.821110in}}%
\pgfpathcurveto{\pgfqpoint{0.559852in}{2.818199in}}{\pgfqpoint{0.558216in}{2.814248in}}{\pgfqpoint{0.558216in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.558216in}{2.806012in}}{\pgfqpoint{0.559852in}{2.802062in}}{\pgfqpoint{0.562764in}{2.799150in}}%
\pgfpathcurveto{\pgfqpoint{0.565676in}{2.796238in}}{\pgfqpoint{0.569626in}{2.794602in}}{\pgfqpoint{0.573744in}{2.794602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892373in}{3.113231in}}%
\pgfpathcurveto{\pgfqpoint{0.896491in}{3.113231in}}{\pgfqpoint{0.900441in}{3.114867in}}{\pgfqpoint{0.903353in}{3.117779in}}%
\pgfpathcurveto{\pgfqpoint{0.906265in}{3.120691in}}{\pgfqpoint{0.907901in}{3.124641in}}{\pgfqpoint{0.907901in}{3.128759in}}%
\pgfpathcurveto{\pgfqpoint{0.907901in}{3.132877in}}{\pgfqpoint{0.906265in}{3.136827in}}{\pgfqpoint{0.903353in}{3.139739in}}%
\pgfpathcurveto{\pgfqpoint{0.900441in}{3.142651in}}{\pgfqpoint{0.896491in}{3.144288in}}{\pgfqpoint{0.892373in}{3.144288in}}%
\pgfpathcurveto{\pgfqpoint{0.888255in}{3.144288in}}{\pgfqpoint{0.884305in}{3.142651in}}{\pgfqpoint{0.881393in}{3.139739in}}%
\pgfpathcurveto{\pgfqpoint{0.878481in}{3.136827in}}{\pgfqpoint{0.876845in}{3.132877in}}{\pgfqpoint{0.876845in}{3.128759in}}%
\pgfpathcurveto{\pgfqpoint{0.876845in}{3.124641in}}{\pgfqpoint{0.878481in}{3.120691in}}{\pgfqpoint{0.881393in}{3.117779in}}%
\pgfpathcurveto{\pgfqpoint{0.884305in}{3.114867in}}{\pgfqpoint{0.888255in}{3.113231in}}{\pgfqpoint{0.892373in}{3.113231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954470in}{4.175328in}}%
\pgfpathcurveto{\pgfqpoint{1.958588in}{4.175328in}}{\pgfqpoint{1.962538in}{4.176964in}}{\pgfqpoint{1.965450in}{4.179876in}}%
\pgfpathcurveto{\pgfqpoint{1.968362in}{4.182788in}}{\pgfqpoint{1.969998in}{4.186738in}}{\pgfqpoint{1.969998in}{4.190856in}}%
\pgfpathcurveto{\pgfqpoint{1.969998in}{4.194974in}}{\pgfqpoint{1.968362in}{4.198924in}}{\pgfqpoint{1.965450in}{4.201836in}}%
\pgfpathcurveto{\pgfqpoint{1.962538in}{4.204748in}}{\pgfqpoint{1.958588in}{4.206384in}}{\pgfqpoint{1.954470in}{4.206384in}}%
\pgfpathcurveto{\pgfqpoint{1.950352in}{4.206384in}}{\pgfqpoint{1.946402in}{4.204748in}}{\pgfqpoint{1.943490in}{4.201836in}}%
\pgfpathcurveto{\pgfqpoint{1.940578in}{4.198924in}}{\pgfqpoint{1.938941in}{4.194974in}}{\pgfqpoint{1.938941in}{4.190856in}}%
\pgfpathcurveto{\pgfqpoint{1.938941in}{4.186738in}}{\pgfqpoint{1.940578in}{4.182788in}}{\pgfqpoint{1.943490in}{4.179876in}}%
\pgfpathcurveto{\pgfqpoint{1.946402in}{4.176964in}}{\pgfqpoint{1.950352in}{4.175328in}}{\pgfqpoint{1.954470in}{4.175328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.171007in}{4.387747in}}{\pgfqpoint{2.174957in}{4.389383in}}{\pgfqpoint{2.177869in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.180781in}{4.395207in}}{\pgfqpoint{2.182417in}{4.399157in}}{\pgfqpoint{2.182417in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.182417in}{4.407393in}}{\pgfqpoint{2.180781in}{4.411343in}}{\pgfqpoint{2.177869in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.174957in}{4.417167in}}{\pgfqpoint{2.171007in}{4.418803in}}{\pgfqpoint{2.166889in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{4.418803in}}{\pgfqpoint{2.158821in}{4.417167in}}{\pgfqpoint{2.155909in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.152997in}{4.411343in}}{\pgfqpoint{2.151361in}{4.407393in}}{\pgfqpoint{2.151361in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{4.399157in}}{\pgfqpoint{2.152997in}{4.395207in}}{\pgfqpoint{2.155909in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.158821in}{4.389383in}}{\pgfqpoint{2.162771in}{4.387747in}}{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.171007in}{4.387747in}}{\pgfqpoint{2.174957in}{4.389383in}}{\pgfqpoint{2.177869in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.180781in}{4.395207in}}{\pgfqpoint{2.182417in}{4.399157in}}{\pgfqpoint{2.182417in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.182417in}{4.407393in}}{\pgfqpoint{2.180781in}{4.411343in}}{\pgfqpoint{2.177869in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.174957in}{4.417167in}}{\pgfqpoint{2.171007in}{4.418803in}}{\pgfqpoint{2.166889in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{4.418803in}}{\pgfqpoint{2.158821in}{4.417167in}}{\pgfqpoint{2.155909in}{4.414255in}}%
\pgfpathcurveto{\pgfqpoint{2.152997in}{4.411343in}}{\pgfqpoint{2.151361in}{4.407393in}}{\pgfqpoint{2.151361in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{4.399157in}}{\pgfqpoint{2.152997in}{4.395207in}}{\pgfqpoint{2.155909in}{4.392295in}}%
\pgfpathcurveto{\pgfqpoint{2.158821in}{4.389383in}}{\pgfqpoint{2.162771in}{4.387747in}}{\pgfqpoint{2.166889in}{4.387747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.175328in}}%
\pgfpathcurveto{\pgfqpoint{2.171007in}{4.175328in}}{\pgfqpoint{2.174957in}{4.176964in}}{\pgfqpoint{2.177869in}{4.179876in}}%
\pgfpathcurveto{\pgfqpoint{2.180781in}{4.182788in}}{\pgfqpoint{2.182417in}{4.186738in}}{\pgfqpoint{2.182417in}{4.190856in}}%
\pgfpathcurveto{\pgfqpoint{2.182417in}{4.194974in}}{\pgfqpoint{2.180781in}{4.198924in}}{\pgfqpoint{2.177869in}{4.201836in}}%
\pgfpathcurveto{\pgfqpoint{2.174957in}{4.204748in}}{\pgfqpoint{2.171007in}{4.206384in}}{\pgfqpoint{2.166889in}{4.206384in}}%
\pgfpathcurveto{\pgfqpoint{2.162771in}{4.206384in}}{\pgfqpoint{2.158821in}{4.204748in}}{\pgfqpoint{2.155909in}{4.201836in}}%
\pgfpathcurveto{\pgfqpoint{2.152997in}{4.198924in}}{\pgfqpoint{2.151361in}{4.194974in}}{\pgfqpoint{2.151361in}{4.190856in}}%
\pgfpathcurveto{\pgfqpoint{2.151361in}{4.186738in}}{\pgfqpoint{2.152997in}{4.182788in}}{\pgfqpoint{2.155909in}{4.179876in}}%
\pgfpathcurveto{\pgfqpoint{2.158821in}{4.176964in}}{\pgfqpoint{2.162771in}{4.175328in}}{\pgfqpoint{2.166889in}{4.175328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.172713in}{4.381315in}}{\pgfqpoint{2.178299in}{4.383629in}}{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.186535in}{4.391865in}}{\pgfqpoint{2.188849in}{4.397451in}}{\pgfqpoint{2.188849in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.188849in}{4.409099in}}{\pgfqpoint{2.186535in}{4.414685in}}{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.178299in}{4.422921in}}{\pgfqpoint{2.172713in}{4.425235in}}{\pgfqpoint{2.166889in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.161065in}{4.425235in}}{\pgfqpoint{2.155479in}{4.422921in}}{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.147243in}{4.414685in}}{\pgfqpoint{2.144929in}{4.409099in}}{\pgfqpoint{2.144929in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.144929in}{4.397451in}}{\pgfqpoint{2.147243in}{4.391865in}}{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.155479in}{4.383629in}}{\pgfqpoint{2.161065in}{4.381315in}}{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.172713in}{4.381315in}}{\pgfqpoint{2.178299in}{4.383629in}}{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.186535in}{4.391865in}}{\pgfqpoint{2.188849in}{4.397451in}}{\pgfqpoint{2.188849in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.188849in}{4.409099in}}{\pgfqpoint{2.186535in}{4.414685in}}{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.178299in}{4.422921in}}{\pgfqpoint{2.172713in}{4.425235in}}{\pgfqpoint{2.166889in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.161065in}{4.425235in}}{\pgfqpoint{2.155479in}{4.422921in}}{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.147243in}{4.414685in}}{\pgfqpoint{2.144929in}{4.409099in}}{\pgfqpoint{2.144929in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.144929in}{4.397451in}}{\pgfqpoint{2.147243in}{4.391865in}}{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.155479in}{4.383629in}}{\pgfqpoint{2.161065in}{4.381315in}}{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.172713in}{4.381315in}}{\pgfqpoint{2.178299in}{4.383629in}}{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.186535in}{4.391865in}}{\pgfqpoint{2.188849in}{4.397451in}}{\pgfqpoint{2.188849in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.188849in}{4.409099in}}{\pgfqpoint{2.186535in}{4.414685in}}{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.178299in}{4.422921in}}{\pgfqpoint{2.172713in}{4.425235in}}{\pgfqpoint{2.166889in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.161065in}{4.425235in}}{\pgfqpoint{2.155479in}{4.422921in}}{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.147243in}{4.414685in}}{\pgfqpoint{2.144929in}{4.409099in}}{\pgfqpoint{2.144929in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.144929in}{4.397451in}}{\pgfqpoint{2.147243in}{4.391865in}}{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.155479in}{4.383629in}}{\pgfqpoint{2.161065in}{4.381315in}}{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034127in}{4.248553in}}%
\pgfpathcurveto{\pgfqpoint{2.039951in}{4.248553in}}{\pgfqpoint{2.045537in}{4.250867in}}{\pgfqpoint{2.049655in}{4.254985in}}%
\pgfpathcurveto{\pgfqpoint{2.053773in}{4.259103in}}{\pgfqpoint{2.056087in}{4.264689in}}{\pgfqpoint{2.056087in}{4.270513in}}%
\pgfpathcurveto{\pgfqpoint{2.056087in}{4.276337in}}{\pgfqpoint{2.053773in}{4.281923in}}{\pgfqpoint{2.049655in}{4.286041in}}%
\pgfpathcurveto{\pgfqpoint{2.045537in}{4.290159in}}{\pgfqpoint{2.039951in}{4.292473in}}{\pgfqpoint{2.034127in}{4.292473in}}%
\pgfpathcurveto{\pgfqpoint{2.028303in}{4.292473in}}{\pgfqpoint{2.022717in}{4.290159in}}{\pgfqpoint{2.018599in}{4.286041in}}%
\pgfpathcurveto{\pgfqpoint{2.014481in}{4.281923in}}{\pgfqpoint{2.012167in}{4.276337in}}{\pgfqpoint{2.012167in}{4.270513in}}%
\pgfpathcurveto{\pgfqpoint{2.012167in}{4.264689in}}{\pgfqpoint{2.014481in}{4.259103in}}{\pgfqpoint{2.018599in}{4.254985in}}%
\pgfpathcurveto{\pgfqpoint{2.022717in}{4.250867in}}{\pgfqpoint{2.028303in}{4.248553in}}{\pgfqpoint{2.034127in}{4.248553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.172713in}{4.381315in}}{\pgfqpoint{2.178299in}{4.383629in}}{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.186535in}{4.391865in}}{\pgfqpoint{2.188849in}{4.397451in}}{\pgfqpoint{2.188849in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.188849in}{4.409099in}}{\pgfqpoint{2.186535in}{4.414685in}}{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.178299in}{4.422921in}}{\pgfqpoint{2.172713in}{4.425235in}}{\pgfqpoint{2.166889in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.161065in}{4.425235in}}{\pgfqpoint{2.155479in}{4.422921in}}{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.147243in}{4.414685in}}{\pgfqpoint{2.144929in}{4.409099in}}{\pgfqpoint{2.144929in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.144929in}{4.397451in}}{\pgfqpoint{2.147243in}{4.391865in}}{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.155479in}{4.383629in}}{\pgfqpoint{2.161065in}{4.381315in}}{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104793in}{3.319218in}}%
\pgfpathcurveto{\pgfqpoint{1.110616in}{3.319218in}}{\pgfqpoint{1.116203in}{3.321532in}}{\pgfqpoint{1.120321in}{3.325650in}}%
\pgfpathcurveto{\pgfqpoint{1.124439in}{3.329768in}}{\pgfqpoint{1.126753in}{3.335355in}}{\pgfqpoint{1.126753in}{3.341179in}}%
\pgfpathcurveto{\pgfqpoint{1.126753in}{3.347003in}}{\pgfqpoint{1.124439in}{3.352589in}}{\pgfqpoint{1.120321in}{3.356707in}}%
\pgfpathcurveto{\pgfqpoint{1.116203in}{3.360825in}}{\pgfqpoint{1.110616in}{3.363139in}}{\pgfqpoint{1.104793in}{3.363139in}}%
\pgfpathcurveto{\pgfqpoint{1.098969in}{3.363139in}}{\pgfqpoint{1.093382in}{3.360825in}}{\pgfqpoint{1.089264in}{3.356707in}}%
\pgfpathcurveto{\pgfqpoint{1.085146in}{3.352589in}}{\pgfqpoint{1.082832in}{3.347003in}}{\pgfqpoint{1.082832in}{3.341179in}}%
\pgfpathcurveto{\pgfqpoint{1.082832in}{3.335355in}}{\pgfqpoint{1.085146in}{3.329768in}}{\pgfqpoint{1.089264in}{3.325650in}}%
\pgfpathcurveto{\pgfqpoint{1.093382in}{3.321532in}}{\pgfqpoint{1.098969in}{3.319218in}}{\pgfqpoint{1.104793in}{3.319218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573744in}{2.788170in}}%
\pgfpathcurveto{\pgfqpoint{0.579568in}{2.788170in}}{\pgfqpoint{0.585154in}{2.790484in}}{\pgfqpoint{0.589273in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.593391in}{2.798720in}}{\pgfqpoint{0.595705in}{2.804306in}}{\pgfqpoint{0.595705in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.595705in}{2.815954in}}{\pgfqpoint{0.593391in}{2.821540in}}{\pgfqpoint{0.589273in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.585154in}{2.829777in}}{\pgfqpoint{0.579568in}{2.832091in}}{\pgfqpoint{0.573744in}{2.832091in}}%
\pgfpathcurveto{\pgfqpoint{0.567920in}{2.832091in}}{\pgfqpoint{0.562334in}{2.829777in}}{\pgfqpoint{0.558216in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.554098in}{2.821540in}}{\pgfqpoint{0.551784in}{2.815954in}}{\pgfqpoint{0.551784in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.551784in}{2.804306in}}{\pgfqpoint{0.554098in}{2.798720in}}{\pgfqpoint{0.558216in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.562334in}{2.790484in}}{\pgfqpoint{0.567920in}{2.788170in}}{\pgfqpoint{0.573744in}{2.788170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742050in}{3.956476in}}%
\pgfpathcurveto{\pgfqpoint{1.747874in}{3.956476in}}{\pgfqpoint{1.753461in}{3.958790in}}{\pgfqpoint{1.757579in}{3.962908in}}%
\pgfpathcurveto{\pgfqpoint{1.761697in}{3.967026in}}{\pgfqpoint{1.764011in}{3.972613in}}{\pgfqpoint{1.764011in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.764011in}{3.984260in}}{\pgfqpoint{1.761697in}{3.989847in}}{\pgfqpoint{1.757579in}{3.993965in}}%
\pgfpathcurveto{\pgfqpoint{1.753461in}{3.998083in}}{\pgfqpoint{1.747874in}{4.000397in}}{\pgfqpoint{1.742050in}{4.000397in}}%
\pgfpathcurveto{\pgfqpoint{1.736226in}{4.000397in}}{\pgfqpoint{1.730640in}{3.998083in}}{\pgfqpoint{1.726522in}{3.993965in}}%
\pgfpathcurveto{\pgfqpoint{1.722404in}{3.989847in}}{\pgfqpoint{1.720090in}{3.984260in}}{\pgfqpoint{1.720090in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.720090in}{3.972613in}}{\pgfqpoint{1.722404in}{3.967026in}}{\pgfqpoint{1.726522in}{3.962908in}}%
\pgfpathcurveto{\pgfqpoint{1.730640in}{3.958790in}}{\pgfqpoint{1.736226in}{3.956476in}}{\pgfqpoint{1.742050in}{3.956476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573744in}{2.788170in}}%
\pgfpathcurveto{\pgfqpoint{0.579568in}{2.788170in}}{\pgfqpoint{0.585154in}{2.790484in}}{\pgfqpoint{0.589273in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.593391in}{2.798720in}}{\pgfqpoint{0.595705in}{2.804306in}}{\pgfqpoint{0.595705in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.595705in}{2.815954in}}{\pgfqpoint{0.593391in}{2.821540in}}{\pgfqpoint{0.589273in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.585154in}{2.829777in}}{\pgfqpoint{0.579568in}{2.832091in}}{\pgfqpoint{0.573744in}{2.832091in}}%
\pgfpathcurveto{\pgfqpoint{0.567920in}{2.832091in}}{\pgfqpoint{0.562334in}{2.829777in}}{\pgfqpoint{0.558216in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{0.554098in}{2.821540in}}{\pgfqpoint{0.551784in}{2.815954in}}{\pgfqpoint{0.551784in}{2.810130in}}%
\pgfpathcurveto{\pgfqpoint{0.551784in}{2.804306in}}{\pgfqpoint{0.554098in}{2.798720in}}{\pgfqpoint{0.558216in}{2.794602in}}%
\pgfpathcurveto{\pgfqpoint{0.562334in}{2.790484in}}{\pgfqpoint{0.567920in}{2.788170in}}{\pgfqpoint{0.573744in}{2.788170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742050in}{3.531638in}}%
\pgfpathcurveto{\pgfqpoint{1.747874in}{3.531638in}}{\pgfqpoint{1.753461in}{3.533951in}}{\pgfqpoint{1.757579in}{3.538070in}}%
\pgfpathcurveto{\pgfqpoint{1.761697in}{3.542188in}}{\pgfqpoint{1.764011in}{3.547774in}}{\pgfqpoint{1.764011in}{3.553598in}}%
\pgfpathcurveto{\pgfqpoint{1.764011in}{3.559422in}}{\pgfqpoint{1.761697in}{3.565008in}}{\pgfqpoint{1.757579in}{3.569126in}}%
\pgfpathcurveto{\pgfqpoint{1.753461in}{3.573244in}}{\pgfqpoint{1.747874in}{3.575558in}}{\pgfqpoint{1.742050in}{3.575558in}}%
\pgfpathcurveto{\pgfqpoint{1.736226in}{3.575558in}}{\pgfqpoint{1.730640in}{3.573244in}}{\pgfqpoint{1.726522in}{3.569126in}}%
\pgfpathcurveto{\pgfqpoint{1.722404in}{3.565008in}}{\pgfqpoint{1.720090in}{3.559422in}}{\pgfqpoint{1.720090in}{3.553598in}}%
\pgfpathcurveto{\pgfqpoint{1.720090in}{3.547774in}}{\pgfqpoint{1.722404in}{3.542188in}}{\pgfqpoint{1.726522in}{3.538070in}}%
\pgfpathcurveto{\pgfqpoint{1.730640in}{3.533951in}}{\pgfqpoint{1.736226in}{3.531638in}}{\pgfqpoint{1.742050in}{3.531638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954470in}{4.275105in}}%
\pgfpathcurveto{\pgfqpoint{1.960294in}{4.275105in}}{\pgfqpoint{1.965880in}{4.277419in}}{\pgfqpoint{1.969998in}{4.281537in}}%
\pgfpathcurveto{\pgfqpoint{1.974116in}{4.285655in}}{\pgfqpoint{1.976430in}{4.291241in}}{\pgfqpoint{1.976430in}{4.297065in}}%
\pgfpathcurveto{\pgfqpoint{1.976430in}{4.302889in}}{\pgfqpoint{1.974116in}{4.308476in}}{\pgfqpoint{1.969998in}{4.312594in}}%
\pgfpathcurveto{\pgfqpoint{1.965880in}{4.316712in}}{\pgfqpoint{1.960294in}{4.319026in}}{\pgfqpoint{1.954470in}{4.319026in}}%
\pgfpathcurveto{\pgfqpoint{1.948646in}{4.319026in}}{\pgfqpoint{1.943060in}{4.316712in}}{\pgfqpoint{1.938941in}{4.312594in}}%
\pgfpathcurveto{\pgfqpoint{1.934823in}{4.308476in}}{\pgfqpoint{1.932509in}{4.302889in}}{\pgfqpoint{1.932509in}{4.297065in}}%
\pgfpathcurveto{\pgfqpoint{1.932509in}{4.291241in}}{\pgfqpoint{1.934823in}{4.285655in}}{\pgfqpoint{1.938941in}{4.281537in}}%
\pgfpathcurveto{\pgfqpoint{1.943060in}{4.277419in}}{\pgfqpoint{1.948646in}{4.275105in}}{\pgfqpoint{1.954470in}{4.275105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.172713in}{4.381315in}}{\pgfqpoint{2.178299in}{4.383629in}}{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.186535in}{4.391865in}}{\pgfqpoint{2.188849in}{4.397451in}}{\pgfqpoint{2.188849in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.188849in}{4.409099in}}{\pgfqpoint{2.186535in}{4.414685in}}{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.178299in}{4.422921in}}{\pgfqpoint{2.172713in}{4.425235in}}{\pgfqpoint{2.166889in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.161065in}{4.425235in}}{\pgfqpoint{2.155479in}{4.422921in}}{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.147243in}{4.414685in}}{\pgfqpoint{2.144929in}{4.409099in}}{\pgfqpoint{2.144929in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.144929in}{4.397451in}}{\pgfqpoint{2.147243in}{4.391865in}}{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.155479in}{4.383629in}}{\pgfqpoint{2.161065in}{4.381315in}}{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.172713in}{4.381315in}}{\pgfqpoint{2.178299in}{4.383629in}}{\pgfqpoint{2.182417in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.186535in}{4.391865in}}{\pgfqpoint{2.188849in}{4.397451in}}{\pgfqpoint{2.188849in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.188849in}{4.409099in}}{\pgfqpoint{2.186535in}{4.414685in}}{\pgfqpoint{2.182417in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.178299in}{4.422921in}}{\pgfqpoint{2.172713in}{4.425235in}}{\pgfqpoint{2.166889in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.161065in}{4.425235in}}{\pgfqpoint{2.155479in}{4.422921in}}{\pgfqpoint{2.151361in}{4.418803in}}%
\pgfpathcurveto{\pgfqpoint{2.147243in}{4.414685in}}{\pgfqpoint{2.144929in}{4.409099in}}{\pgfqpoint{2.144929in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.144929in}{4.397451in}}{\pgfqpoint{2.147243in}{4.391865in}}{\pgfqpoint{2.151361in}{4.387747in}}%
\pgfpathcurveto{\pgfqpoint{2.155479in}{4.383629in}}{\pgfqpoint{2.161065in}{4.381315in}}{\pgfqpoint{2.166889in}{4.381315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.275105in}}%
\pgfpathcurveto{\pgfqpoint{2.172713in}{4.275105in}}{\pgfqpoint{2.178299in}{4.277419in}}{\pgfqpoint{2.182417in}{4.281537in}}%
\pgfpathcurveto{\pgfqpoint{2.186535in}{4.285655in}}{\pgfqpoint{2.188849in}{4.291241in}}{\pgfqpoint{2.188849in}{4.297065in}}%
\pgfpathcurveto{\pgfqpoint{2.188849in}{4.302889in}}{\pgfqpoint{2.186535in}{4.308476in}}{\pgfqpoint{2.182417in}{4.312594in}}%
\pgfpathcurveto{\pgfqpoint{2.178299in}{4.316712in}}{\pgfqpoint{2.172713in}{4.319026in}}{\pgfqpoint{2.166889in}{4.319026in}}%
\pgfpathcurveto{\pgfqpoint{2.161065in}{4.319026in}}{\pgfqpoint{2.155479in}{4.316712in}}{\pgfqpoint{2.151361in}{4.312594in}}%
\pgfpathcurveto{\pgfqpoint{2.147243in}{4.308476in}}{\pgfqpoint{2.144929in}{4.302889in}}{\pgfqpoint{2.144929in}{4.297065in}}%
\pgfpathcurveto{\pgfqpoint{2.144929in}{4.291241in}}{\pgfqpoint{2.147243in}{4.285655in}}{\pgfqpoint{2.151361in}{4.281537in}}%
\pgfpathcurveto{\pgfqpoint{2.155479in}{4.277419in}}{\pgfqpoint{2.161065in}{4.275105in}}{\pgfqpoint{2.166889in}{4.275105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.174022in}{4.376379in}}{\pgfqpoint{2.180863in}{4.379213in}}{\pgfqpoint{2.185907in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.190951in}{4.389301in}}{\pgfqpoint{2.193785in}{4.396142in}}{\pgfqpoint{2.193785in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.193785in}{4.410408in}}{\pgfqpoint{2.190951in}{4.417250in}}{\pgfqpoint{2.185907in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.180863in}{4.427337in}}{\pgfqpoint{2.174022in}{4.430171in}}{\pgfqpoint{2.166889in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.159756in}{4.430171in}}{\pgfqpoint{2.152915in}{4.427337in}}{\pgfqpoint{2.147871in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.142827in}{4.417250in}}{\pgfqpoint{2.139993in}{4.410408in}}{\pgfqpoint{2.139993in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.139993in}{4.396142in}}{\pgfqpoint{2.142827in}{4.389301in}}{\pgfqpoint{2.147871in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.152915in}{4.379213in}}{\pgfqpoint{2.159756in}{4.376379in}}{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.174022in}{4.376379in}}{\pgfqpoint{2.180863in}{4.379213in}}{\pgfqpoint{2.185907in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.190951in}{4.389301in}}{\pgfqpoint{2.193785in}{4.396142in}}{\pgfqpoint{2.193785in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.193785in}{4.410408in}}{\pgfqpoint{2.190951in}{4.417250in}}{\pgfqpoint{2.185907in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.180863in}{4.427337in}}{\pgfqpoint{2.174022in}{4.430171in}}{\pgfqpoint{2.166889in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.159756in}{4.430171in}}{\pgfqpoint{2.152915in}{4.427337in}}{\pgfqpoint{2.147871in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.142827in}{4.417250in}}{\pgfqpoint{2.139993in}{4.410408in}}{\pgfqpoint{2.139993in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.139993in}{4.396142in}}{\pgfqpoint{2.142827in}{4.389301in}}{\pgfqpoint{2.147871in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.152915in}{4.379213in}}{\pgfqpoint{2.159756in}{4.376379in}}{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.174022in}{4.376379in}}{\pgfqpoint{2.180863in}{4.379213in}}{\pgfqpoint{2.185907in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.190951in}{4.389301in}}{\pgfqpoint{2.193785in}{4.396142in}}{\pgfqpoint{2.193785in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.193785in}{4.410408in}}{\pgfqpoint{2.190951in}{4.417250in}}{\pgfqpoint{2.185907in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.180863in}{4.427337in}}{\pgfqpoint{2.174022in}{4.430171in}}{\pgfqpoint{2.166889in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.159756in}{4.430171in}}{\pgfqpoint{2.152915in}{4.427337in}}{\pgfqpoint{2.147871in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.142827in}{4.417250in}}{\pgfqpoint{2.139993in}{4.410408in}}{\pgfqpoint{2.139993in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.139993in}{4.396142in}}{\pgfqpoint{2.142827in}{4.389301in}}{\pgfqpoint{2.147871in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.152915in}{4.379213in}}{\pgfqpoint{2.159756in}{4.376379in}}{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078381in}{4.287871in}}%
\pgfpathcurveto{\pgfqpoint{2.085514in}{4.287871in}}{\pgfqpoint{2.092355in}{4.290705in}}{\pgfqpoint{2.097399in}{4.295749in}}%
\pgfpathcurveto{\pgfqpoint{2.102443in}{4.300793in}}{\pgfqpoint{2.105277in}{4.307634in}}{\pgfqpoint{2.105277in}{4.314767in}}%
\pgfpathcurveto{\pgfqpoint{2.105277in}{4.321900in}}{\pgfqpoint{2.102443in}{4.328741in}}{\pgfqpoint{2.097399in}{4.333785in}}%
\pgfpathcurveto{\pgfqpoint{2.092355in}{4.338829in}}{\pgfqpoint{2.085514in}{4.341663in}}{\pgfqpoint{2.078381in}{4.341663in}}%
\pgfpathcurveto{\pgfqpoint{2.071248in}{4.341663in}}{\pgfqpoint{2.064406in}{4.338829in}}{\pgfqpoint{2.059363in}{4.333785in}}%
\pgfpathcurveto{\pgfqpoint{2.054319in}{4.328741in}}{\pgfqpoint{2.051485in}{4.321900in}}{\pgfqpoint{2.051485in}{4.314767in}}%
\pgfpathcurveto{\pgfqpoint{2.051485in}{4.307634in}}{\pgfqpoint{2.054319in}{4.300793in}}{\pgfqpoint{2.059363in}{4.295749in}}%
\pgfpathcurveto{\pgfqpoint{2.064406in}{4.290705in}}{\pgfqpoint{2.071248in}{4.287871in}}{\pgfqpoint{2.078381in}{4.287871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.174022in}{4.376379in}}{\pgfqpoint{2.180863in}{4.379213in}}{\pgfqpoint{2.185907in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.190951in}{4.389301in}}{\pgfqpoint{2.193785in}{4.396142in}}{\pgfqpoint{2.193785in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.193785in}{4.410408in}}{\pgfqpoint{2.190951in}{4.417250in}}{\pgfqpoint{2.185907in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.180863in}{4.427337in}}{\pgfqpoint{2.174022in}{4.430171in}}{\pgfqpoint{2.166889in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.159756in}{4.430171in}}{\pgfqpoint{2.152915in}{4.427337in}}{\pgfqpoint{2.147871in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.142827in}{4.417250in}}{\pgfqpoint{2.139993in}{4.410408in}}{\pgfqpoint{2.139993in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.139993in}{4.396142in}}{\pgfqpoint{2.142827in}{4.389301in}}{\pgfqpoint{2.147871in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.152915in}{4.379213in}}{\pgfqpoint{2.159756in}{4.376379in}}{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812857in}{4.022347in}}%
\pgfpathcurveto{\pgfqpoint{1.819990in}{4.022347in}}{\pgfqpoint{1.826831in}{4.025181in}}{\pgfqpoint{1.831875in}{4.030225in}}%
\pgfpathcurveto{\pgfqpoint{1.836919in}{4.035268in}}{\pgfqpoint{1.839753in}{4.042110in}}{\pgfqpoint{1.839753in}{4.049243in}}%
\pgfpathcurveto{\pgfqpoint{1.839753in}{4.056376in}}{\pgfqpoint{1.836919in}{4.063217in}}{\pgfqpoint{1.831875in}{4.068261in}}%
\pgfpathcurveto{\pgfqpoint{1.826831in}{4.073305in}}{\pgfqpoint{1.819990in}{4.076139in}}{\pgfqpoint{1.812857in}{4.076139in}}%
\pgfpathcurveto{\pgfqpoint{1.805724in}{4.076139in}}{\pgfqpoint{1.798882in}{4.073305in}}{\pgfqpoint{1.793839in}{4.068261in}}%
\pgfpathcurveto{\pgfqpoint{1.788795in}{4.063217in}}{\pgfqpoint{1.785961in}{4.056376in}}{\pgfqpoint{1.785961in}{4.049243in}}%
\pgfpathcurveto{\pgfqpoint{1.785961in}{4.042110in}}{\pgfqpoint{1.788795in}{4.035268in}}{\pgfqpoint{1.793839in}{4.030225in}}%
\pgfpathcurveto{\pgfqpoint{1.798882in}{4.025181in}}{\pgfqpoint{1.805724in}{4.022347in}}{\pgfqpoint{1.812857in}{4.022347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635841in}{3.845331in}}%
\pgfpathcurveto{\pgfqpoint{1.642974in}{3.845331in}}{\pgfqpoint{1.649815in}{3.848165in}}{\pgfqpoint{1.654859in}{3.853209in}}%
\pgfpathcurveto{\pgfqpoint{1.659903in}{3.858252in}}{\pgfqpoint{1.662736in}{3.865094in}}{\pgfqpoint{1.662736in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.662736in}{3.879360in}}{\pgfqpoint{1.659903in}{3.886201in}}{\pgfqpoint{1.654859in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{1.649815in}{3.896289in}}{\pgfqpoint{1.642974in}{3.899123in}}{\pgfqpoint{1.635841in}{3.899123in}}%
\pgfpathcurveto{\pgfqpoint{1.628708in}{3.899123in}}{\pgfqpoint{1.621866in}{3.896289in}}{\pgfqpoint{1.616823in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{1.611779in}{3.886201in}}{\pgfqpoint{1.608945in}{3.879360in}}{\pgfqpoint{1.608945in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.608945in}{3.865094in}}{\pgfqpoint{1.611779in}{3.858252in}}{\pgfqpoint{1.616823in}{3.853209in}}%
\pgfpathcurveto{\pgfqpoint{1.621866in}{3.848165in}}{\pgfqpoint{1.628708in}{3.845331in}}{\pgfqpoint{1.635841in}{3.845331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742050in}{3.951541in}}%
\pgfpathcurveto{\pgfqpoint{1.749183in}{3.951541in}}{\pgfqpoint{1.756025in}{3.954375in}}{\pgfqpoint{1.761069in}{3.959418in}}%
\pgfpathcurveto{\pgfqpoint{1.766112in}{3.964462in}}{\pgfqpoint{1.768946in}{3.971304in}}{\pgfqpoint{1.768946in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.768946in}{3.985569in}}{\pgfqpoint{1.766112in}{3.992411in}}{\pgfqpoint{1.761069in}{3.997455in}}%
\pgfpathcurveto{\pgfqpoint{1.756025in}{4.002498in}}{\pgfqpoint{1.749183in}{4.005332in}}{\pgfqpoint{1.742050in}{4.005332in}}%
\pgfpathcurveto{\pgfqpoint{1.734918in}{4.005332in}}{\pgfqpoint{1.728076in}{4.002498in}}{\pgfqpoint{1.723032in}{3.997455in}}%
\pgfpathcurveto{\pgfqpoint{1.717989in}{3.992411in}}{\pgfqpoint{1.715155in}{3.985569in}}{\pgfqpoint{1.715155in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.715155in}{3.971304in}}{\pgfqpoint{1.717989in}{3.964462in}}{\pgfqpoint{1.723032in}{3.959418in}}%
\pgfpathcurveto{\pgfqpoint{1.728076in}{3.954375in}}{\pgfqpoint{1.734918in}{3.951541in}}{\pgfqpoint{1.742050in}{3.951541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635841in}{3.845331in}}%
\pgfpathcurveto{\pgfqpoint{1.642974in}{3.845331in}}{\pgfqpoint{1.649815in}{3.848165in}}{\pgfqpoint{1.654859in}{3.853209in}}%
\pgfpathcurveto{\pgfqpoint{1.659903in}{3.858252in}}{\pgfqpoint{1.662736in}{3.865094in}}{\pgfqpoint{1.662736in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.662736in}{3.879360in}}{\pgfqpoint{1.659903in}{3.886201in}}{\pgfqpoint{1.654859in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{1.649815in}{3.896289in}}{\pgfqpoint{1.642974in}{3.899123in}}{\pgfqpoint{1.635841in}{3.899123in}}%
\pgfpathcurveto{\pgfqpoint{1.628708in}{3.899123in}}{\pgfqpoint{1.621866in}{3.896289in}}{\pgfqpoint{1.616823in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{1.611779in}{3.886201in}}{\pgfqpoint{1.608945in}{3.879360in}}{\pgfqpoint{1.608945in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.608945in}{3.865094in}}{\pgfqpoint{1.611779in}{3.858252in}}{\pgfqpoint{1.616823in}{3.853209in}}%
\pgfpathcurveto{\pgfqpoint{1.621866in}{3.848165in}}{\pgfqpoint{1.628708in}{3.845331in}}{\pgfqpoint{1.635841in}{3.845331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742050in}{3.951541in}}%
\pgfpathcurveto{\pgfqpoint{1.749183in}{3.951541in}}{\pgfqpoint{1.756025in}{3.954375in}}{\pgfqpoint{1.761069in}{3.959418in}}%
\pgfpathcurveto{\pgfqpoint{1.766112in}{3.964462in}}{\pgfqpoint{1.768946in}{3.971304in}}{\pgfqpoint{1.768946in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.768946in}{3.985569in}}{\pgfqpoint{1.766112in}{3.992411in}}{\pgfqpoint{1.761069in}{3.997455in}}%
\pgfpathcurveto{\pgfqpoint{1.756025in}{4.002498in}}{\pgfqpoint{1.749183in}{4.005332in}}{\pgfqpoint{1.742050in}{4.005332in}}%
\pgfpathcurveto{\pgfqpoint{1.734918in}{4.005332in}}{\pgfqpoint{1.728076in}{4.002498in}}{\pgfqpoint{1.723032in}{3.997455in}}%
\pgfpathcurveto{\pgfqpoint{1.717989in}{3.992411in}}{\pgfqpoint{1.715155in}{3.985569in}}{\pgfqpoint{1.715155in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.715155in}{3.971304in}}{\pgfqpoint{1.717989in}{3.964462in}}{\pgfqpoint{1.723032in}{3.959418in}}%
\pgfpathcurveto{\pgfqpoint{1.728076in}{3.954375in}}{\pgfqpoint{1.734918in}{3.951541in}}{\pgfqpoint{1.742050in}{3.951541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025276in}{4.305573in}}%
\pgfpathcurveto{\pgfqpoint{2.032409in}{4.305573in}}{\pgfqpoint{2.039251in}{4.308407in}}{\pgfqpoint{2.044294in}{4.313450in}}%
\pgfpathcurveto{\pgfqpoint{2.049338in}{4.318494in}}{\pgfqpoint{2.052172in}{4.325336in}}{\pgfqpoint{2.052172in}{4.332469in}}%
\pgfpathcurveto{\pgfqpoint{2.052172in}{4.339601in}}{\pgfqpoint{2.049338in}{4.346443in}}{\pgfqpoint{2.044294in}{4.351487in}}%
\pgfpathcurveto{\pgfqpoint{2.039251in}{4.356530in}}{\pgfqpoint{2.032409in}{4.359364in}}{\pgfqpoint{2.025276in}{4.359364in}}%
\pgfpathcurveto{\pgfqpoint{2.018143in}{4.359364in}}{\pgfqpoint{2.011302in}{4.356530in}}{\pgfqpoint{2.006258in}{4.351487in}}%
\pgfpathcurveto{\pgfqpoint{2.001214in}{4.346443in}}{\pgfqpoint{1.998380in}{4.339601in}}{\pgfqpoint{1.998380in}{4.332469in}}%
\pgfpathcurveto{\pgfqpoint{1.998380in}{4.325336in}}{\pgfqpoint{2.001214in}{4.318494in}}{\pgfqpoint{2.006258in}{4.313450in}}%
\pgfpathcurveto{\pgfqpoint{2.011302in}{4.308407in}}{\pgfqpoint{2.018143in}{4.305573in}}{\pgfqpoint{2.025276in}{4.305573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.174022in}{4.376379in}}{\pgfqpoint{2.180863in}{4.379213in}}{\pgfqpoint{2.185907in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.190951in}{4.389301in}}{\pgfqpoint{2.193785in}{4.396142in}}{\pgfqpoint{2.193785in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.193785in}{4.410408in}}{\pgfqpoint{2.190951in}{4.417250in}}{\pgfqpoint{2.185907in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.180863in}{4.427337in}}{\pgfqpoint{2.174022in}{4.430171in}}{\pgfqpoint{2.166889in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.159756in}{4.430171in}}{\pgfqpoint{2.152915in}{4.427337in}}{\pgfqpoint{2.147871in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.142827in}{4.417250in}}{\pgfqpoint{2.139993in}{4.410408in}}{\pgfqpoint{2.139993in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.139993in}{4.396142in}}{\pgfqpoint{2.142827in}{4.389301in}}{\pgfqpoint{2.147871in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.152915in}{4.379213in}}{\pgfqpoint{2.159756in}{4.376379in}}{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathcurveto{\pgfqpoint{2.174022in}{4.376379in}}{\pgfqpoint{2.180863in}{4.379213in}}{\pgfqpoint{2.185907in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.190951in}{4.389301in}}{\pgfqpoint{2.193785in}{4.396142in}}{\pgfqpoint{2.193785in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.193785in}{4.410408in}}{\pgfqpoint{2.190951in}{4.417250in}}{\pgfqpoint{2.185907in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.180863in}{4.427337in}}{\pgfqpoint{2.174022in}{4.430171in}}{\pgfqpoint{2.166889in}{4.430171in}}%
\pgfpathcurveto{\pgfqpoint{2.159756in}{4.430171in}}{\pgfqpoint{2.152915in}{4.427337in}}{\pgfqpoint{2.147871in}{4.422293in}}%
\pgfpathcurveto{\pgfqpoint{2.142827in}{4.417250in}}{\pgfqpoint{2.139993in}{4.410408in}}{\pgfqpoint{2.139993in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.139993in}{4.396142in}}{\pgfqpoint{2.142827in}{4.389301in}}{\pgfqpoint{2.147871in}{4.384257in}}%
\pgfpathcurveto{\pgfqpoint{2.152915in}{4.379213in}}{\pgfqpoint{2.159756in}{4.376379in}}{\pgfqpoint{2.166889in}{4.376379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.305573in}}%
\pgfpathcurveto{\pgfqpoint{2.174022in}{4.305573in}}{\pgfqpoint{2.180863in}{4.308407in}}{\pgfqpoint{2.185907in}{4.313450in}}%
\pgfpathcurveto{\pgfqpoint{2.190951in}{4.318494in}}{\pgfqpoint{2.193785in}{4.325336in}}{\pgfqpoint{2.193785in}{4.332469in}}%
\pgfpathcurveto{\pgfqpoint{2.193785in}{4.339601in}}{\pgfqpoint{2.190951in}{4.346443in}}{\pgfqpoint{2.185907in}{4.351487in}}%
\pgfpathcurveto{\pgfqpoint{2.180863in}{4.356530in}}{\pgfqpoint{2.174022in}{4.359364in}}{\pgfqpoint{2.166889in}{4.359364in}}%
\pgfpathcurveto{\pgfqpoint{2.159756in}{4.359364in}}{\pgfqpoint{2.152915in}{4.356530in}}{\pgfqpoint{2.147871in}{4.351487in}}%
\pgfpathcurveto{\pgfqpoint{2.142827in}{4.346443in}}{\pgfqpoint{2.139993in}{4.339601in}}{\pgfqpoint{2.139993in}{4.332469in}}%
\pgfpathcurveto{\pgfqpoint{2.139993in}{4.325336in}}{\pgfqpoint{2.142827in}{4.318494in}}{\pgfqpoint{2.147871in}{4.313450in}}%
\pgfpathcurveto{\pgfqpoint{2.152915in}{4.308407in}}{\pgfqpoint{2.159756in}{4.305573in}}{\pgfqpoint{2.166889in}{4.305573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.175125in}{4.372219in}}{\pgfqpoint{2.183025in}{4.375491in}}{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.194673in}{4.387139in}}{\pgfqpoint{2.197945in}{4.395039in}}{\pgfqpoint{2.197945in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.197945in}{4.411511in}}{\pgfqpoint{2.194673in}{4.419411in}}{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{4.431059in}}{\pgfqpoint{2.175125in}{4.434332in}}{\pgfqpoint{2.166889in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.158653in}{4.434332in}}{\pgfqpoint{2.150753in}{4.431059in}}{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.139105in}{4.419411in}}{\pgfqpoint{2.135832in}{4.411511in}}{\pgfqpoint{2.135832in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.135832in}{4.395039in}}{\pgfqpoint{2.139105in}{4.387139in}}{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.150753in}{4.375491in}}{\pgfqpoint{2.158653in}{4.372219in}}{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.175125in}{4.372219in}}{\pgfqpoint{2.183025in}{4.375491in}}{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.194673in}{4.387139in}}{\pgfqpoint{2.197945in}{4.395039in}}{\pgfqpoint{2.197945in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.197945in}{4.411511in}}{\pgfqpoint{2.194673in}{4.419411in}}{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{4.431059in}}{\pgfqpoint{2.175125in}{4.434332in}}{\pgfqpoint{2.166889in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.158653in}{4.434332in}}{\pgfqpoint{2.150753in}{4.431059in}}{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.139105in}{4.419411in}}{\pgfqpoint{2.135832in}{4.411511in}}{\pgfqpoint{2.135832in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.135832in}{4.395039in}}{\pgfqpoint{2.139105in}{4.387139in}}{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.150753in}{4.375491in}}{\pgfqpoint{2.158653in}{4.372219in}}{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.175125in}{4.372219in}}{\pgfqpoint{2.183025in}{4.375491in}}{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.194673in}{4.387139in}}{\pgfqpoint{2.197945in}{4.395039in}}{\pgfqpoint{2.197945in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.197945in}{4.411511in}}{\pgfqpoint{2.194673in}{4.419411in}}{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{4.431059in}}{\pgfqpoint{2.175125in}{4.434332in}}{\pgfqpoint{2.166889in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.158653in}{4.434332in}}{\pgfqpoint{2.150753in}{4.431059in}}{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.139105in}{4.419411in}}{\pgfqpoint{2.135832in}{4.411511in}}{\pgfqpoint{2.135832in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.135832in}{4.395039in}}{\pgfqpoint{2.139105in}{4.387139in}}{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.150753in}{4.375491in}}{\pgfqpoint{2.158653in}{4.372219in}}{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100508in}{4.305838in}}%
\pgfpathcurveto{\pgfqpoint{2.108744in}{4.305838in}}{\pgfqpoint{2.116644in}{4.309110in}}{\pgfqpoint{2.122468in}{4.314934in}}%
\pgfpathcurveto{\pgfqpoint{2.128292in}{4.320758in}}{\pgfqpoint{2.131564in}{4.328658in}}{\pgfqpoint{2.131564in}{4.336894in}}%
\pgfpathcurveto{\pgfqpoint{2.131564in}{4.345130in}}{\pgfqpoint{2.128292in}{4.353030in}}{\pgfqpoint{2.122468in}{4.358854in}}%
\pgfpathcurveto{\pgfqpoint{2.116644in}{4.364678in}}{\pgfqpoint{2.108744in}{4.367951in}}{\pgfqpoint{2.100508in}{4.367951in}}%
\pgfpathcurveto{\pgfqpoint{2.092272in}{4.367951in}}{\pgfqpoint{2.084372in}{4.364678in}}{\pgfqpoint{2.078548in}{4.358854in}}%
\pgfpathcurveto{\pgfqpoint{2.072724in}{4.353030in}}{\pgfqpoint{2.069451in}{4.345130in}}{\pgfqpoint{2.069451in}{4.336894in}}%
\pgfpathcurveto{\pgfqpoint{2.069451in}{4.328658in}}{\pgfqpoint{2.072724in}{4.320758in}}{\pgfqpoint{2.078548in}{4.314934in}}%
\pgfpathcurveto{\pgfqpoint{2.084372in}{4.309110in}}{\pgfqpoint{2.092272in}{4.305838in}}{\pgfqpoint{2.100508in}{4.305838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.175125in}{4.372219in}}{\pgfqpoint{2.183025in}{4.375491in}}{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.194673in}{4.387139in}}{\pgfqpoint{2.197945in}{4.395039in}}{\pgfqpoint{2.197945in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.197945in}{4.411511in}}{\pgfqpoint{2.194673in}{4.419411in}}{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{4.431059in}}{\pgfqpoint{2.175125in}{4.434332in}}{\pgfqpoint{2.166889in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.158653in}{4.434332in}}{\pgfqpoint{2.150753in}{4.431059in}}{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.139105in}{4.419411in}}{\pgfqpoint{2.135832in}{4.411511in}}{\pgfqpoint{2.135832in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.135832in}{4.395039in}}{\pgfqpoint{2.139105in}{4.387139in}}{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.150753in}{4.375491in}}{\pgfqpoint{2.158653in}{4.372219in}}{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812857in}{4.018186in}}%
\pgfpathcurveto{\pgfqpoint{1.821093in}{4.018186in}}{\pgfqpoint{1.828993in}{4.021459in}}{\pgfqpoint{1.834817in}{4.027283in}}%
\pgfpathcurveto{\pgfqpoint{1.840641in}{4.033107in}}{\pgfqpoint{1.843913in}{4.041007in}}{\pgfqpoint{1.843913in}{4.049243in}}%
\pgfpathcurveto{\pgfqpoint{1.843913in}{4.057479in}}{\pgfqpoint{1.840641in}{4.065379in}}{\pgfqpoint{1.834817in}{4.071203in}}%
\pgfpathcurveto{\pgfqpoint{1.828993in}{4.077027in}}{\pgfqpoint{1.821093in}{4.080299in}}{\pgfqpoint{1.812857in}{4.080299in}}%
\pgfpathcurveto{\pgfqpoint{1.804621in}{4.080299in}}{\pgfqpoint{1.796721in}{4.077027in}}{\pgfqpoint{1.790897in}{4.071203in}}%
\pgfpathcurveto{\pgfqpoint{1.785073in}{4.065379in}}{\pgfqpoint{1.781800in}{4.057479in}}{\pgfqpoint{1.781800in}{4.049243in}}%
\pgfpathcurveto{\pgfqpoint{1.781800in}{4.041007in}}{\pgfqpoint{1.785073in}{4.033107in}}{\pgfqpoint{1.790897in}{4.027283in}}%
\pgfpathcurveto{\pgfqpoint{1.796721in}{4.021459in}}{\pgfqpoint{1.804621in}{4.018186in}}{\pgfqpoint{1.812857in}{4.018186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635841in}{3.841170in}}%
\pgfpathcurveto{\pgfqpoint{1.644077in}{3.841170in}}{\pgfqpoint{1.651977in}{3.844443in}}{\pgfqpoint{1.657801in}{3.850267in}}%
\pgfpathcurveto{\pgfqpoint{1.663625in}{3.856090in}}{\pgfqpoint{1.666897in}{3.863991in}}{\pgfqpoint{1.666897in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.666897in}{3.880463in}}{\pgfqpoint{1.663625in}{3.888363in}}{\pgfqpoint{1.657801in}{3.894187in}}%
\pgfpathcurveto{\pgfqpoint{1.651977in}{3.900011in}}{\pgfqpoint{1.644077in}{3.903283in}}{\pgfqpoint{1.635841in}{3.903283in}}%
\pgfpathcurveto{\pgfqpoint{1.627604in}{3.903283in}}{\pgfqpoint{1.619704in}{3.900011in}}{\pgfqpoint{1.613881in}{3.894187in}}%
\pgfpathcurveto{\pgfqpoint{1.608057in}{3.888363in}}{\pgfqpoint{1.604784in}{3.880463in}}{\pgfqpoint{1.604784in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.604784in}{3.863991in}}{\pgfqpoint{1.608057in}{3.856090in}}{\pgfqpoint{1.613881in}{3.850267in}}%
\pgfpathcurveto{\pgfqpoint{1.619704in}{3.844443in}}{\pgfqpoint{1.627604in}{3.841170in}}{\pgfqpoint{1.635841in}{3.841170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742050in}{3.947380in}}%
\pgfpathcurveto{\pgfqpoint{1.750287in}{3.947380in}}{\pgfqpoint{1.758187in}{3.950652in}}{\pgfqpoint{1.764011in}{3.956476in}}%
\pgfpathcurveto{\pgfqpoint{1.769835in}{3.962300in}}{\pgfqpoint{1.773107in}{3.970200in}}{\pgfqpoint{1.773107in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.773107in}{3.986673in}}{\pgfqpoint{1.769835in}{3.994573in}}{\pgfqpoint{1.764011in}{4.000397in}}%
\pgfpathcurveto{\pgfqpoint{1.758187in}{4.006221in}}{\pgfqpoint{1.750287in}{4.009493in}}{\pgfqpoint{1.742050in}{4.009493in}}%
\pgfpathcurveto{\pgfqpoint{1.733814in}{4.009493in}}{\pgfqpoint{1.725914in}{4.006221in}}{\pgfqpoint{1.720090in}{4.000397in}}%
\pgfpathcurveto{\pgfqpoint{1.714266in}{3.994573in}}{\pgfqpoint{1.710994in}{3.986673in}}{\pgfqpoint{1.710994in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.710994in}{3.970200in}}{\pgfqpoint{1.714266in}{3.962300in}}{\pgfqpoint{1.720090in}{3.956476in}}%
\pgfpathcurveto{\pgfqpoint{1.725914in}{3.950652in}}{\pgfqpoint{1.733814in}{3.947380in}}{\pgfqpoint{1.742050in}{3.947380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635841in}{3.841170in}}%
\pgfpathcurveto{\pgfqpoint{1.644077in}{3.841170in}}{\pgfqpoint{1.651977in}{3.844443in}}{\pgfqpoint{1.657801in}{3.850267in}}%
\pgfpathcurveto{\pgfqpoint{1.663625in}{3.856090in}}{\pgfqpoint{1.666897in}{3.863991in}}{\pgfqpoint{1.666897in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.666897in}{3.880463in}}{\pgfqpoint{1.663625in}{3.888363in}}{\pgfqpoint{1.657801in}{3.894187in}}%
\pgfpathcurveto{\pgfqpoint{1.651977in}{3.900011in}}{\pgfqpoint{1.644077in}{3.903283in}}{\pgfqpoint{1.635841in}{3.903283in}}%
\pgfpathcurveto{\pgfqpoint{1.627604in}{3.903283in}}{\pgfqpoint{1.619704in}{3.900011in}}{\pgfqpoint{1.613881in}{3.894187in}}%
\pgfpathcurveto{\pgfqpoint{1.608057in}{3.888363in}}{\pgfqpoint{1.604784in}{3.880463in}}{\pgfqpoint{1.604784in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.604784in}{3.863991in}}{\pgfqpoint{1.608057in}{3.856090in}}{\pgfqpoint{1.613881in}{3.850267in}}%
\pgfpathcurveto{\pgfqpoint{1.619704in}{3.844443in}}{\pgfqpoint{1.627604in}{3.841170in}}{\pgfqpoint{1.635841in}{3.841170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742050in}{3.947380in}}%
\pgfpathcurveto{\pgfqpoint{1.750287in}{3.947380in}}{\pgfqpoint{1.758187in}{3.950652in}}{\pgfqpoint{1.764011in}{3.956476in}}%
\pgfpathcurveto{\pgfqpoint{1.769835in}{3.962300in}}{\pgfqpoint{1.773107in}{3.970200in}}{\pgfqpoint{1.773107in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.773107in}{3.986673in}}{\pgfqpoint{1.769835in}{3.994573in}}{\pgfqpoint{1.764011in}{4.000397in}}%
\pgfpathcurveto{\pgfqpoint{1.758187in}{4.006221in}}{\pgfqpoint{1.750287in}{4.009493in}}{\pgfqpoint{1.742050in}{4.009493in}}%
\pgfpathcurveto{\pgfqpoint{1.733814in}{4.009493in}}{\pgfqpoint{1.725914in}{4.006221in}}{\pgfqpoint{1.720090in}{4.000397in}}%
\pgfpathcurveto{\pgfqpoint{1.714266in}{3.994573in}}{\pgfqpoint{1.710994in}{3.986673in}}{\pgfqpoint{1.710994in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.710994in}{3.970200in}}{\pgfqpoint{1.714266in}{3.962300in}}{\pgfqpoint{1.720090in}{3.956476in}}%
\pgfpathcurveto{\pgfqpoint{1.725914in}{3.950652in}}{\pgfqpoint{1.733814in}{3.947380in}}{\pgfqpoint{1.742050in}{3.947380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060679in}{4.319114in}}%
\pgfpathcurveto{\pgfqpoint{2.068916in}{4.319114in}}{\pgfqpoint{2.076816in}{4.322386in}}{\pgfqpoint{2.082640in}{4.328210in}}%
\pgfpathcurveto{\pgfqpoint{2.088464in}{4.334034in}}{\pgfqpoint{2.091736in}{4.341934in}}{\pgfqpoint{2.091736in}{4.350170in}}%
\pgfpathcurveto{\pgfqpoint{2.091736in}{4.358407in}}{\pgfqpoint{2.088464in}{4.366307in}}{\pgfqpoint{2.082640in}{4.372130in}}%
\pgfpathcurveto{\pgfqpoint{2.076816in}{4.377954in}}{\pgfqpoint{2.068916in}{4.381227in}}{\pgfqpoint{2.060679in}{4.381227in}}%
\pgfpathcurveto{\pgfqpoint{2.052443in}{4.381227in}}{\pgfqpoint{2.044543in}{4.377954in}}{\pgfqpoint{2.038719in}{4.372130in}}%
\pgfpathcurveto{\pgfqpoint{2.032895in}{4.366307in}}{\pgfqpoint{2.029623in}{4.358407in}}{\pgfqpoint{2.029623in}{4.350170in}}%
\pgfpathcurveto{\pgfqpoint{2.029623in}{4.341934in}}{\pgfqpoint{2.032895in}{4.334034in}}{\pgfqpoint{2.038719in}{4.328210in}}%
\pgfpathcurveto{\pgfqpoint{2.044543in}{4.322386in}}{\pgfqpoint{2.052443in}{4.319114in}}{\pgfqpoint{2.060679in}{4.319114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.175125in}{4.372219in}}{\pgfqpoint{2.183025in}{4.375491in}}{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.194673in}{4.387139in}}{\pgfqpoint{2.197945in}{4.395039in}}{\pgfqpoint{2.197945in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.197945in}{4.411511in}}{\pgfqpoint{2.194673in}{4.419411in}}{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{4.431059in}}{\pgfqpoint{2.175125in}{4.434332in}}{\pgfqpoint{2.166889in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.158653in}{4.434332in}}{\pgfqpoint{2.150753in}{4.431059in}}{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.139105in}{4.419411in}}{\pgfqpoint{2.135832in}{4.411511in}}{\pgfqpoint{2.135832in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.135832in}{4.395039in}}{\pgfqpoint{2.139105in}{4.387139in}}{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.150753in}{4.375491in}}{\pgfqpoint{2.158653in}{4.372219in}}{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathcurveto{\pgfqpoint{2.175125in}{4.372219in}}{\pgfqpoint{2.183025in}{4.375491in}}{\pgfqpoint{2.188849in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.194673in}{4.387139in}}{\pgfqpoint{2.197945in}{4.395039in}}{\pgfqpoint{2.197945in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.197945in}{4.411511in}}{\pgfqpoint{2.194673in}{4.419411in}}{\pgfqpoint{2.188849in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{4.431059in}}{\pgfqpoint{2.175125in}{4.434332in}}{\pgfqpoint{2.166889in}{4.434332in}}%
\pgfpathcurveto{\pgfqpoint{2.158653in}{4.434332in}}{\pgfqpoint{2.150753in}{4.431059in}}{\pgfqpoint{2.144929in}{4.425235in}}%
\pgfpathcurveto{\pgfqpoint{2.139105in}{4.419411in}}{\pgfqpoint{2.135832in}{4.411511in}}{\pgfqpoint{2.135832in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.135832in}{4.395039in}}{\pgfqpoint{2.139105in}{4.387139in}}{\pgfqpoint{2.144929in}{4.381315in}}%
\pgfpathcurveto{\pgfqpoint{2.150753in}{4.375491in}}{\pgfqpoint{2.158653in}{4.372219in}}{\pgfqpoint{2.166889in}{4.372219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.319114in}}%
\pgfpathcurveto{\pgfqpoint{2.175125in}{4.319114in}}{\pgfqpoint{2.183025in}{4.322386in}}{\pgfqpoint{2.188849in}{4.328210in}}%
\pgfpathcurveto{\pgfqpoint{2.194673in}{4.334034in}}{\pgfqpoint{2.197945in}{4.341934in}}{\pgfqpoint{2.197945in}{4.350170in}}%
\pgfpathcurveto{\pgfqpoint{2.197945in}{4.358407in}}{\pgfqpoint{2.194673in}{4.366307in}}{\pgfqpoint{2.188849in}{4.372130in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{4.377954in}}{\pgfqpoint{2.175125in}{4.381227in}}{\pgfqpoint{2.166889in}{4.381227in}}%
\pgfpathcurveto{\pgfqpoint{2.158653in}{4.381227in}}{\pgfqpoint{2.150753in}{4.377954in}}{\pgfqpoint{2.144929in}{4.372130in}}%
\pgfpathcurveto{\pgfqpoint{2.139105in}{4.366307in}}{\pgfqpoint{2.135832in}{4.358407in}}{\pgfqpoint{2.135832in}{4.350170in}}%
\pgfpathcurveto{\pgfqpoint{2.135832in}{4.341934in}}{\pgfqpoint{2.139105in}{4.334034in}}{\pgfqpoint{2.144929in}{4.328210in}}%
\pgfpathcurveto{\pgfqpoint{2.150753in}{4.322386in}}{\pgfqpoint{2.158653in}{4.319114in}}{\pgfqpoint{2.166889in}{4.319114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.176097in}{4.368553in}}{\pgfqpoint{2.184930in}{4.372211in}}{\pgfqpoint{2.191441in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.197953in}{4.385234in}}{\pgfqpoint{2.201611in}{4.394067in}}{\pgfqpoint{2.201611in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.201611in}{4.412483in}}{\pgfqpoint{2.197953in}{4.421316in}}{\pgfqpoint{2.191441in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.184930in}{4.434339in}}{\pgfqpoint{2.176097in}{4.437997in}}{\pgfqpoint{2.166889in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.157681in}{4.437997in}}{\pgfqpoint{2.148848in}{4.434339in}}{\pgfqpoint{2.142337in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.135825in}{4.421316in}}{\pgfqpoint{2.132167in}{4.412483in}}{\pgfqpoint{2.132167in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.132167in}{4.394067in}}{\pgfqpoint{2.135825in}{4.385234in}}{\pgfqpoint{2.142337in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.148848in}{4.372211in}}{\pgfqpoint{2.157681in}{4.368553in}}{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.176097in}{4.368553in}}{\pgfqpoint{2.184930in}{4.372211in}}{\pgfqpoint{2.191441in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.197953in}{4.385234in}}{\pgfqpoint{2.201611in}{4.394067in}}{\pgfqpoint{2.201611in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.201611in}{4.412483in}}{\pgfqpoint{2.197953in}{4.421316in}}{\pgfqpoint{2.191441in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.184930in}{4.434339in}}{\pgfqpoint{2.176097in}{4.437997in}}{\pgfqpoint{2.166889in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.157681in}{4.437997in}}{\pgfqpoint{2.148848in}{4.434339in}}{\pgfqpoint{2.142337in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.135825in}{4.421316in}}{\pgfqpoint{2.132167in}{4.412483in}}{\pgfqpoint{2.132167in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.132167in}{4.394067in}}{\pgfqpoint{2.135825in}{4.385234in}}{\pgfqpoint{2.142337in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.148848in}{4.372211in}}{\pgfqpoint{2.157681in}{4.368553in}}{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.176097in}{4.368553in}}{\pgfqpoint{2.184930in}{4.372211in}}{\pgfqpoint{2.191441in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.197953in}{4.385234in}}{\pgfqpoint{2.201611in}{4.394067in}}{\pgfqpoint{2.201611in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.201611in}{4.412483in}}{\pgfqpoint{2.197953in}{4.421316in}}{\pgfqpoint{2.191441in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.184930in}{4.434339in}}{\pgfqpoint{2.176097in}{4.437997in}}{\pgfqpoint{2.166889in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.157681in}{4.437997in}}{\pgfqpoint{2.148848in}{4.434339in}}{\pgfqpoint{2.142337in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.135825in}{4.421316in}}{\pgfqpoint{2.132167in}{4.412483in}}{\pgfqpoint{2.132167in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.132167in}{4.394067in}}{\pgfqpoint{2.135825in}{4.385234in}}{\pgfqpoint{2.142337in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.148848in}{4.372211in}}{\pgfqpoint{2.157681in}{4.368553in}}{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113784in}{4.262343in}}%
\pgfpathcurveto{\pgfqpoint{2.122993in}{4.262343in}}{\pgfqpoint{2.131825in}{4.266002in}}{\pgfqpoint{2.138336in}{4.272513in}}%
\pgfpathcurveto{\pgfqpoint{2.144848in}{4.279024in}}{\pgfqpoint{2.148506in}{4.287857in}}{\pgfqpoint{2.148506in}{4.297065in}}%
\pgfpathcurveto{\pgfqpoint{2.148506in}{4.306274in}}{\pgfqpoint{2.144848in}{4.315106in}}{\pgfqpoint{2.138336in}{4.321618in}}%
\pgfpathcurveto{\pgfqpoint{2.131825in}{4.328129in}}{\pgfqpoint{2.122993in}{4.331788in}}{\pgfqpoint{2.113784in}{4.331788in}}%
\pgfpathcurveto{\pgfqpoint{2.104576in}{4.331788in}}{\pgfqpoint{2.095743in}{4.328129in}}{\pgfqpoint{2.089232in}{4.321618in}}%
\pgfpathcurveto{\pgfqpoint{2.082721in}{4.315106in}}{\pgfqpoint{2.079062in}{4.306274in}}{\pgfqpoint{2.079062in}{4.297065in}}%
\pgfpathcurveto{\pgfqpoint{2.079062in}{4.287857in}}{\pgfqpoint{2.082721in}{4.279024in}}{\pgfqpoint{2.089232in}{4.272513in}}%
\pgfpathcurveto{\pgfqpoint{2.095743in}{4.266002in}}{\pgfqpoint{2.104576in}{4.262343in}}{\pgfqpoint{2.113784in}{4.262343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.176097in}{4.368553in}}{\pgfqpoint{2.184930in}{4.372211in}}{\pgfqpoint{2.191441in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.197953in}{4.385234in}}{\pgfqpoint{2.201611in}{4.394067in}}{\pgfqpoint{2.201611in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.201611in}{4.412483in}}{\pgfqpoint{2.197953in}{4.421316in}}{\pgfqpoint{2.191441in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.184930in}{4.434339in}}{\pgfqpoint{2.176097in}{4.437997in}}{\pgfqpoint{2.166889in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.157681in}{4.437997in}}{\pgfqpoint{2.148848in}{4.434339in}}{\pgfqpoint{2.142337in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.135825in}{4.421316in}}{\pgfqpoint{2.132167in}{4.412483in}}{\pgfqpoint{2.132167in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.132167in}{4.394067in}}{\pgfqpoint{2.135825in}{4.385234in}}{\pgfqpoint{2.142337in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.148848in}{4.372211in}}{\pgfqpoint{2.157681in}{4.368553in}}{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812857in}{4.014521in}}%
\pgfpathcurveto{\pgfqpoint{1.822065in}{4.014521in}}{\pgfqpoint{1.830898in}{4.018179in}}{\pgfqpoint{1.837409in}{4.024691in}}%
\pgfpathcurveto{\pgfqpoint{1.843921in}{4.031202in}}{\pgfqpoint{1.847579in}{4.040034in}}{\pgfqpoint{1.847579in}{4.049243in}}%
\pgfpathcurveto{\pgfqpoint{1.847579in}{4.058451in}}{\pgfqpoint{1.843921in}{4.067284in}}{\pgfqpoint{1.837409in}{4.073795in}}%
\pgfpathcurveto{\pgfqpoint{1.830898in}{4.080307in}}{\pgfqpoint{1.822065in}{4.083965in}}{\pgfqpoint{1.812857in}{4.083965in}}%
\pgfpathcurveto{\pgfqpoint{1.803648in}{4.083965in}}{\pgfqpoint{1.794816in}{4.080307in}}{\pgfqpoint{1.788305in}{4.073795in}}%
\pgfpathcurveto{\pgfqpoint{1.781793in}{4.067284in}}{\pgfqpoint{1.778135in}{4.058451in}}{\pgfqpoint{1.778135in}{4.049243in}}%
\pgfpathcurveto{\pgfqpoint{1.778135in}{4.040034in}}{\pgfqpoint{1.781793in}{4.031202in}}{\pgfqpoint{1.788305in}{4.024691in}}%
\pgfpathcurveto{\pgfqpoint{1.794816in}{4.018179in}}{\pgfqpoint{1.803648in}{4.014521in}}{\pgfqpoint{1.812857in}{4.014521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635841in}{3.837505in}}%
\pgfpathcurveto{\pgfqpoint{1.645049in}{3.837505in}}{\pgfqpoint{1.653882in}{3.841163in}}{\pgfqpoint{1.660393in}{3.847674in}}%
\pgfpathcurveto{\pgfqpoint{1.666904in}{3.854186in}}{\pgfqpoint{1.670563in}{3.863018in}}{\pgfqpoint{1.670563in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.670563in}{3.881435in}}{\pgfqpoint{1.666904in}{3.890268in}}{\pgfqpoint{1.660393in}{3.896779in}}%
\pgfpathcurveto{\pgfqpoint{1.653882in}{3.903290in}}{\pgfqpoint{1.645049in}{3.906949in}}{\pgfqpoint{1.635841in}{3.906949in}}%
\pgfpathcurveto{\pgfqpoint{1.626632in}{3.906949in}}{\pgfqpoint{1.617800in}{3.903290in}}{\pgfqpoint{1.611288in}{3.896779in}}%
\pgfpathcurveto{\pgfqpoint{1.604777in}{3.890268in}}{\pgfqpoint{1.601119in}{3.881435in}}{\pgfqpoint{1.601119in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.601119in}{3.863018in}}{\pgfqpoint{1.604777in}{3.854186in}}{\pgfqpoint{1.611288in}{3.847674in}}%
\pgfpathcurveto{\pgfqpoint{1.617800in}{3.841163in}}{\pgfqpoint{1.626632in}{3.837505in}}{\pgfqpoint{1.635841in}{3.837505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742050in}{3.943714in}}%
\pgfpathcurveto{\pgfqpoint{1.751259in}{3.943714in}}{\pgfqpoint{1.760091in}{3.947373in}}{\pgfqpoint{1.766603in}{3.953884in}}%
\pgfpathcurveto{\pgfqpoint{1.773114in}{3.960395in}}{\pgfqpoint{1.776773in}{3.969228in}}{\pgfqpoint{1.776773in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.776773in}{3.987645in}}{\pgfqpoint{1.773114in}{3.996477in}}{\pgfqpoint{1.766603in}{4.002989in}}%
\pgfpathcurveto{\pgfqpoint{1.760091in}{4.009500in}}{\pgfqpoint{1.751259in}{4.013159in}}{\pgfqpoint{1.742050in}{4.013159in}}%
\pgfpathcurveto{\pgfqpoint{1.732842in}{4.013159in}}{\pgfqpoint{1.724009in}{4.009500in}}{\pgfqpoint{1.717498in}{4.002989in}}%
\pgfpathcurveto{\pgfqpoint{1.710987in}{3.996477in}}{\pgfqpoint{1.707328in}{3.987645in}}{\pgfqpoint{1.707328in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.707328in}{3.969228in}}{\pgfqpoint{1.710987in}{3.960395in}}{\pgfqpoint{1.717498in}{3.953884in}}%
\pgfpathcurveto{\pgfqpoint{1.724009in}{3.947373in}}{\pgfqpoint{1.732842in}{3.943714in}}{\pgfqpoint{1.742050in}{3.943714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635841in}{3.837505in}}%
\pgfpathcurveto{\pgfqpoint{1.645049in}{3.837505in}}{\pgfqpoint{1.653882in}{3.841163in}}{\pgfqpoint{1.660393in}{3.847674in}}%
\pgfpathcurveto{\pgfqpoint{1.666904in}{3.854186in}}{\pgfqpoint{1.670563in}{3.863018in}}{\pgfqpoint{1.670563in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.670563in}{3.881435in}}{\pgfqpoint{1.666904in}{3.890268in}}{\pgfqpoint{1.660393in}{3.896779in}}%
\pgfpathcurveto{\pgfqpoint{1.653882in}{3.903290in}}{\pgfqpoint{1.645049in}{3.906949in}}{\pgfqpoint{1.635841in}{3.906949in}}%
\pgfpathcurveto{\pgfqpoint{1.626632in}{3.906949in}}{\pgfqpoint{1.617800in}{3.903290in}}{\pgfqpoint{1.611288in}{3.896779in}}%
\pgfpathcurveto{\pgfqpoint{1.604777in}{3.890268in}}{\pgfqpoint{1.601119in}{3.881435in}}{\pgfqpoint{1.601119in}{3.872227in}}%
\pgfpathcurveto{\pgfqpoint{1.601119in}{3.863018in}}{\pgfqpoint{1.604777in}{3.854186in}}{\pgfqpoint{1.611288in}{3.847674in}}%
\pgfpathcurveto{\pgfqpoint{1.617800in}{3.841163in}}{\pgfqpoint{1.626632in}{3.837505in}}{\pgfqpoint{1.635841in}{3.837505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742050in}{3.943714in}}%
\pgfpathcurveto{\pgfqpoint{1.751259in}{3.943714in}}{\pgfqpoint{1.760091in}{3.947373in}}{\pgfqpoint{1.766603in}{3.953884in}}%
\pgfpathcurveto{\pgfqpoint{1.773114in}{3.960395in}}{\pgfqpoint{1.776773in}{3.969228in}}{\pgfqpoint{1.776773in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.776773in}{3.987645in}}{\pgfqpoint{1.773114in}{3.996477in}}{\pgfqpoint{1.766603in}{4.002989in}}%
\pgfpathcurveto{\pgfqpoint{1.760091in}{4.009500in}}{\pgfqpoint{1.751259in}{4.013159in}}{\pgfqpoint{1.742050in}{4.013159in}}%
\pgfpathcurveto{\pgfqpoint{1.732842in}{4.013159in}}{\pgfqpoint{1.724009in}{4.009500in}}{\pgfqpoint{1.717498in}{4.002989in}}%
\pgfpathcurveto{\pgfqpoint{1.710987in}{3.996477in}}{\pgfqpoint{1.707328in}{3.987645in}}{\pgfqpoint{1.707328in}{3.978436in}}%
\pgfpathcurveto{\pgfqpoint{1.707328in}{3.969228in}}{\pgfqpoint{1.710987in}{3.960395in}}{\pgfqpoint{1.717498in}{3.953884in}}%
\pgfpathcurveto{\pgfqpoint{1.724009in}{3.947373in}}{\pgfqpoint{1.732842in}{3.943714in}}{\pgfqpoint{1.742050in}{3.943714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081921in}{4.283585in}}%
\pgfpathcurveto{\pgfqpoint{2.091130in}{4.283585in}}{\pgfqpoint{2.099962in}{4.287244in}}{\pgfqpoint{2.106474in}{4.293755in}}%
\pgfpathcurveto{\pgfqpoint{2.112985in}{4.300266in}}{\pgfqpoint{2.116644in}{4.309099in}}{\pgfqpoint{2.116644in}{4.318307in}}%
\pgfpathcurveto{\pgfqpoint{2.116644in}{4.327516in}}{\pgfqpoint{2.112985in}{4.336348in}}{\pgfqpoint{2.106474in}{4.342860in}}%
\pgfpathcurveto{\pgfqpoint{2.099962in}{4.349371in}}{\pgfqpoint{2.091130in}{4.353030in}}{\pgfqpoint{2.081921in}{4.353030in}}%
\pgfpathcurveto{\pgfqpoint{2.072713in}{4.353030in}}{\pgfqpoint{2.063880in}{4.349371in}}{\pgfqpoint{2.057369in}{4.342860in}}%
\pgfpathcurveto{\pgfqpoint{2.050858in}{4.336348in}}{\pgfqpoint{2.047199in}{4.327516in}}{\pgfqpoint{2.047199in}{4.318307in}}%
\pgfpathcurveto{\pgfqpoint{2.047199in}{4.309099in}}{\pgfqpoint{2.050858in}{4.300266in}}{\pgfqpoint{2.057369in}{4.293755in}}%
\pgfpathcurveto{\pgfqpoint{2.063880in}{4.287244in}}{\pgfqpoint{2.072713in}{4.283585in}}{\pgfqpoint{2.081921in}{4.283585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.176097in}{4.368553in}}{\pgfqpoint{2.184930in}{4.372211in}}{\pgfqpoint{2.191441in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.197953in}{4.385234in}}{\pgfqpoint{2.201611in}{4.394067in}}{\pgfqpoint{2.201611in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.201611in}{4.412483in}}{\pgfqpoint{2.197953in}{4.421316in}}{\pgfqpoint{2.191441in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.184930in}{4.434339in}}{\pgfqpoint{2.176097in}{4.437997in}}{\pgfqpoint{2.166889in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.157681in}{4.437997in}}{\pgfqpoint{2.148848in}{4.434339in}}{\pgfqpoint{2.142337in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.135825in}{4.421316in}}{\pgfqpoint{2.132167in}{4.412483in}}{\pgfqpoint{2.132167in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.132167in}{4.394067in}}{\pgfqpoint{2.135825in}{4.385234in}}{\pgfqpoint{2.142337in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.148848in}{4.372211in}}{\pgfqpoint{2.157681in}{4.368553in}}{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathcurveto{\pgfqpoint{2.176097in}{4.368553in}}{\pgfqpoint{2.184930in}{4.372211in}}{\pgfqpoint{2.191441in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.197953in}{4.385234in}}{\pgfqpoint{2.201611in}{4.394067in}}{\pgfqpoint{2.201611in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.201611in}{4.412483in}}{\pgfqpoint{2.197953in}{4.421316in}}{\pgfqpoint{2.191441in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.184930in}{4.434339in}}{\pgfqpoint{2.176097in}{4.437997in}}{\pgfqpoint{2.166889in}{4.437997in}}%
\pgfpathcurveto{\pgfqpoint{2.157681in}{4.437997in}}{\pgfqpoint{2.148848in}{4.434339in}}{\pgfqpoint{2.142337in}{4.427827in}}%
\pgfpathcurveto{\pgfqpoint{2.135825in}{4.421316in}}{\pgfqpoint{2.132167in}{4.412483in}}{\pgfqpoint{2.132167in}{4.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.132167in}{4.394067in}}{\pgfqpoint{2.135825in}{4.385234in}}{\pgfqpoint{2.142337in}{4.378723in}}%
\pgfpathcurveto{\pgfqpoint{2.148848in}{4.372211in}}{\pgfqpoint{2.157681in}{4.368553in}}{\pgfqpoint{2.166889in}{4.368553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474679in}{2.710936in}}{\pgfqpoint{1.801264in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166889in}{4.283585in}}%
\pgfpathcurveto{\pgfqpoint{2.176097in}{4.283585in}}{\pgfqpoint{2.184930in}{4.287244in}}{\pgfqpoint{2.191441in}{4.293755in}}%
\pgfpathcurveto{\pgfqpoint{2.197953in}{4.300266in}}{\pgfqpoint{2.201611in}{4.309099in}}{\pgfqpoint{2.201611in}{4.318307in}}%
\pgfpathcurveto{\pgfqpoint{2.201611in}{4.327516in}}{\pgfqpoint{2.197953in}{4.336348in}}{\pgfqpoint{2.191441in}{4.342860in}}%
\pgfpathcurveto{\pgfqpoint{2.184930in}{4.349371in}}{\pgfqpoint{2.176097in}{4.353030in}}{\pgfqpoint{2.166889in}{4.353030in}}%
\pgfpathcurveto{\pgfqpoint{2.157681in}{4.353030in}}{\pgfqpoint{2.148848in}{4.349371in}}{\pgfqpoint{2.142337in}{4.342860in}}%
\pgfpathcurveto{\pgfqpoint{2.135825in}{4.336348in}}{\pgfqpoint{2.132167in}{4.327516in}}{\pgfqpoint{2.132167in}{4.318307in}}%
\pgfpathcurveto{\pgfqpoint{2.132167in}{4.309099in}}{\pgfqpoint{2.135825in}{4.300266in}}{\pgfqpoint{2.142337in}{4.293755in}}%
\pgfpathcurveto{\pgfqpoint{2.148848in}{4.287244in}}{\pgfqpoint{2.157681in}{4.283585in}}{\pgfqpoint{2.166889in}{4.283585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573744in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573744in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892373in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892373in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211002in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211002in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529631in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529631in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848260in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848260in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166889in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166889in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375311in,y=2.472300in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{nobar}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474679in}{2.810130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235324in,y=2.776651in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474679in}{3.128759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235324in,y=3.095280in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474679in}{3.447388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235324in,y=3.413909in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474679in}{3.766017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235324in,y=3.732538in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474679in}{4.084646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235324in,y=4.051167in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474679in}{4.403275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235324in,y=4.369796in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179768in,y=3.611731in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{all}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474679in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{0.474679in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275943in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474679in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{2.710936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474679in}{4.512525in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375311in,y=4.595859in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342989in}{2.757214in}}%
\pgfpathlineto{\pgfqpoint{2.211155in}{2.757214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.229666in}{2.757214in}}{\pgfqpoint{2.229666in}{2.775725in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{3.175144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.229666in}{3.193655in}}{\pgfqpoint{2.211155in}{3.193655in}}%
\pgfpathlineto{\pgfqpoint{1.342989in}{3.193655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.324478in}{3.193655in}}{\pgfqpoint{1.324478in}{3.175144in}}%
\pgfpathlineto{\pgfqpoint{1.324478in}{2.775725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.324478in}{2.757214in}}{\pgfqpoint{1.342989in}{2.757214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361500in,y=3.080108in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Feat. extraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628635in}{2.942672in}}%
\pgfpathlineto{\pgfqpoint{1.682427in}{2.996464in}}%
\pgfpathmoveto{\pgfqpoint{1.628635in}{2.996464in}}%
\pgfpathlineto{\pgfqpoint{1.682427in}{2.942672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822131in,y=2.945272in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont ica}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655531in}{2.810536in}}%
\pgfpathcurveto{\pgfqpoint{1.662664in}{2.810536in}}{\pgfqpoint{1.669506in}{2.813370in}}{\pgfqpoint{1.674549in}{2.818413in}}%
\pgfpathcurveto{\pgfqpoint{1.679593in}{2.823457in}}{\pgfqpoint{1.682427in}{2.830299in}}{\pgfqpoint{1.682427in}{2.837432in}}%
\pgfpathcurveto{\pgfqpoint{1.682427in}{2.844564in}}{\pgfqpoint{1.679593in}{2.851406in}}{\pgfqpoint{1.674549in}{2.856450in}}%
\pgfpathcurveto{\pgfqpoint{1.669506in}{2.861493in}}{\pgfqpoint{1.662664in}{2.864327in}}{\pgfqpoint{1.655531in}{2.864327in}}%
\pgfpathcurveto{\pgfqpoint{1.648398in}{2.864327in}}{\pgfqpoint{1.641557in}{2.861493in}}{\pgfqpoint{1.636513in}{2.856450in}}%
\pgfpathcurveto{\pgfqpoint{1.631469in}{2.851406in}}{\pgfqpoint{1.628635in}{2.844564in}}{\pgfqpoint{1.628635in}{2.837432in}}%
\pgfpathcurveto{\pgfqpoint{1.628635in}{2.830299in}}{\pgfqpoint{1.631469in}{2.823457in}}{\pgfqpoint{1.636513in}{2.818413in}}%
\pgfpathcurveto{\pgfqpoint{1.641557in}{2.813370in}}{\pgfqpoint{1.648398in}{2.810536in}}{\pgfqpoint{1.655531in}{2.810536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822131in,y=2.813136in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont pca}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830851in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{4.619747in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{4.619747in}{4.512525in}}%
\pgfpathlineto{\pgfqpoint{2.830851in}{4.512525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.912164in}{2.804852in}}%
\pgfpathlineto{\pgfqpoint{4.520714in}{4.413402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209496in}{4.102184in}}%
\pgfpathlineto{\pgfqpoint{4.240553in}{4.133241in}}%
\pgfpathmoveto{\pgfqpoint{4.209496in}{4.133241in}}%
\pgfpathlineto{\pgfqpoint{4.240553in}{4.102184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505186in}{4.397874in}}%
\pgfpathlineto{\pgfqpoint{4.536242in}{4.428930in}}%
\pgfpathmoveto{\pgfqpoint{4.505186in}{4.428930in}}%
\pgfpathlineto{\pgfqpoint{4.536242in}{4.397874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453846in}{3.215117in}}%
\pgfpathlineto{\pgfqpoint{3.484903in}{3.246173in}}%
\pgfpathmoveto{\pgfqpoint{3.453846in}{3.246173in}}%
\pgfpathlineto{\pgfqpoint{3.484903in}{3.215117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396351in}{3.215117in}}%
\pgfpathlineto{\pgfqpoint{3.427407in}{3.246173in}}%
\pgfpathmoveto{\pgfqpoint{3.396351in}{3.246173in}}%
\pgfpathlineto{\pgfqpoint{3.427407in}{3.215117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209496in}{3.806495in}}%
\pgfpathlineto{\pgfqpoint{4.240553in}{3.837552in}}%
\pgfpathmoveto{\pgfqpoint{4.209496in}{3.837552in}}%
\pgfpathlineto{\pgfqpoint{4.240553in}{3.806495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848098in}{3.740786in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{3.771843in}}%
\pgfpathmoveto{\pgfqpoint{3.848098in}{3.771843in}}%
\pgfpathlineto{\pgfqpoint{3.879155in}{3.740786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913807in}{3.806495in}}%
\pgfpathlineto{\pgfqpoint{3.944864in}{3.837552in}}%
\pgfpathmoveto{\pgfqpoint{3.913807in}{3.837552in}}%
\pgfpathlineto{\pgfqpoint{3.944864in}{3.806495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558980in}{3.404358in}}%
\pgfpathlineto{\pgfqpoint{3.590037in}{3.435414in}}%
\pgfpathmoveto{\pgfqpoint{3.558980in}{3.435414in}}%
\pgfpathlineto{\pgfqpoint{3.590037in}{3.404358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839885in}{3.658650in}}%
\pgfpathlineto{\pgfqpoint{3.870941in}{3.689707in}}%
\pgfpathmoveto{\pgfqpoint{3.839885in}{3.689707in}}%
\pgfpathlineto{\pgfqpoint{3.870941in}{3.658650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653601in}{3.451668in}}%
\pgfpathlineto{\pgfqpoint{3.684657in}{3.482724in}}%
\pgfpathmoveto{\pgfqpoint{3.653601in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{3.684657in}{3.451668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369739in}{2.789324in}}%
\pgfpathlineto{\pgfqpoint{3.400795in}{2.820381in}}%
\pgfpathmoveto{\pgfqpoint{3.369739in}{2.820381in}}%
\pgfpathlineto{\pgfqpoint{3.400795in}{2.789324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716681in}{3.346534in}}%
\pgfpathlineto{\pgfqpoint{3.747737in}{3.377590in}}%
\pgfpathmoveto{\pgfqpoint{3.716681in}{3.377590in}}%
\pgfpathlineto{\pgfqpoint{3.747737in}{3.346534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174584in}{3.215117in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{3.246173in}}%
\pgfpathmoveto{\pgfqpoint{3.174584in}{3.246173in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{3.215117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038567in}{2.978565in}}%
\pgfpathlineto{\pgfqpoint{3.069623in}{3.009622in}}%
\pgfpathmoveto{\pgfqpoint{3.038567in}{3.009622in}}%
\pgfpathlineto{\pgfqpoint{3.069623in}{2.978565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981297in}{3.947908in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{3.991828in}}%
\pgfpathmoveto{\pgfqpoint{3.981297in}{3.991828in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{3.947908in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981297in}{4.095752in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{4.139673in}}%
\pgfpathmoveto{\pgfqpoint{3.981297in}{4.139673in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{4.095752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775958in}{3.537228in}}%
\pgfpathlineto{\pgfqpoint{3.819878in}{3.581149in}}%
\pgfpathmoveto{\pgfqpoint{3.775958in}{3.581149in}}%
\pgfpathlineto{\pgfqpoint{3.819878in}{3.537228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657887in}{3.550575in}}%
\pgfpathlineto{\pgfqpoint{3.701808in}{3.594496in}}%
\pgfpathmoveto{\pgfqpoint{3.657887in}{3.594496in}}%
\pgfpathlineto{\pgfqpoint{3.701808in}{3.550575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907375in}{4.021830in}}%
\pgfpathlineto{\pgfqpoint{3.951296in}{4.065751in}}%
\pgfpathmoveto{\pgfqpoint{3.907375in}{4.065751in}}%
\pgfpathlineto{\pgfqpoint{3.951296in}{4.021830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016890in}{3.909578in}}%
\pgfpathlineto{\pgfqpoint{4.060810in}{3.953498in}}%
\pgfpathmoveto{\pgfqpoint{4.016890in}{3.953498in}}%
\pgfpathlineto{\pgfqpoint{4.060810in}{3.909578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119902in}{4.040311in}}%
\pgfpathlineto{\pgfqpoint{4.163822in}{4.084231in}}%
\pgfpathmoveto{\pgfqpoint{4.119902in}{4.084231in}}%
\pgfpathlineto{\pgfqpoint{4.163822in}{4.040311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134464in}{3.979842in}}%
\pgfpathlineto{\pgfqpoint{4.178385in}{4.023763in}}%
\pgfpathmoveto{\pgfqpoint{4.134464in}{4.023763in}}%
\pgfpathlineto{\pgfqpoint{4.178385in}{3.979842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119902in}{4.049551in}}%
\pgfpathlineto{\pgfqpoint{4.163822in}{4.093471in}}%
\pgfpathmoveto{\pgfqpoint{4.119902in}{4.093471in}}%
\pgfpathlineto{\pgfqpoint{4.163822in}{4.049551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983072in}{3.918339in}}%
\pgfpathlineto{\pgfqpoint{4.026992in}{3.962259in}}%
\pgfpathmoveto{\pgfqpoint{3.983072in}{3.962259in}}%
\pgfpathlineto{\pgfqpoint{4.026992in}{3.918339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746520in}{3.681787in}}%
\pgfpathlineto{\pgfqpoint{3.790441in}{3.725708in}}%
\pgfpathmoveto{\pgfqpoint{3.746520in}{3.725708in}}%
\pgfpathlineto{\pgfqpoint{3.790441in}{3.681787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535026in}{3.537228in}}%
\pgfpathlineto{\pgfqpoint{3.578946in}{3.581149in}}%
\pgfpathmoveto{\pgfqpoint{3.535026in}{3.581149in}}%
\pgfpathlineto{\pgfqpoint{3.578946in}{3.537228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620926in}{3.439692in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{3.483612in}}%
\pgfpathmoveto{\pgfqpoint{3.620926in}{3.483612in}}%
\pgfpathlineto{\pgfqpoint{3.664847in}{3.439692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562010in}{3.643939in}}%
\pgfpathlineto{\pgfqpoint{3.605931in}{3.687860in}}%
\pgfpathmoveto{\pgfqpoint{3.562010in}{3.687860in}}%
\pgfpathlineto{\pgfqpoint{3.605931in}{3.643939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779236in}{3.499438in}}%
\pgfpathlineto{\pgfqpoint{3.833027in}{3.553230in}}%
\pgfpathmoveto{\pgfqpoint{3.779236in}{3.553230in}}%
\pgfpathlineto{\pgfqpoint{3.833027in}{3.499438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803877in}{3.351594in}}%
\pgfpathlineto{\pgfqpoint{3.857668in}{3.405385in}}%
\pgfpathmoveto{\pgfqpoint{3.803877in}{3.405385in}}%
\pgfpathlineto{\pgfqpoint{3.857668in}{3.351594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968148in}{3.792694in}}%
\pgfpathlineto{\pgfqpoint{4.021940in}{3.846485in}}%
\pgfpathmoveto{\pgfqpoint{3.968148in}{3.846485in}}%
\pgfpathlineto{\pgfqpoint{4.021940in}{3.792694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090326in}{4.039995in}}%
\pgfpathlineto{\pgfqpoint{4.144117in}{4.093787in}}%
\pgfpathmoveto{\pgfqpoint{4.090326in}{4.093787in}}%
\pgfpathlineto{\pgfqpoint{4.144117in}{4.039995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951721in}{3.548720in}}%
\pgfpathlineto{\pgfqpoint{4.005513in}{3.602511in}}%
\pgfpathmoveto{\pgfqpoint{3.951721in}{3.602511in}}%
\pgfpathlineto{\pgfqpoint{4.005513in}{3.548720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128770in}{3.967917in}}%
\pgfpathlineto{\pgfqpoint{4.182561in}{4.021709in}}%
\pgfpathmoveto{\pgfqpoint{4.128770in}{4.021709in}}%
\pgfpathlineto{\pgfqpoint{4.182561in}{3.967917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362914in}{4.195540in}}%
\pgfpathlineto{\pgfqpoint{4.416706in}{4.249332in}}%
\pgfpathmoveto{\pgfqpoint{4.362914in}{4.249332in}}%
\pgfpathlineto{\pgfqpoint{4.416706in}{4.195540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355672in}{4.218082in}}%
\pgfpathlineto{\pgfqpoint{4.409464in}{4.271873in}}%
\pgfpathmoveto{\pgfqpoint{4.355672in}{4.271873in}}%
\pgfpathlineto{\pgfqpoint{4.409464in}{4.218082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325953in}{4.221721in}}%
\pgfpathlineto{\pgfqpoint{4.379744in}{4.275512in}}%
\pgfpathmoveto{\pgfqpoint{4.325953in}{4.275512in}}%
\pgfpathlineto{\pgfqpoint{4.379744in}{4.221721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308362in}{4.203573in}}%
\pgfpathlineto{\pgfqpoint{4.362153in}{4.257364in}}%
\pgfpathmoveto{\pgfqpoint{4.308362in}{4.257364in}}%
\pgfpathlineto{\pgfqpoint{4.362153in}{4.203573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271775in}{4.156894in}}%
\pgfpathlineto{\pgfqpoint{4.325567in}{4.210685in}}%
\pgfpathmoveto{\pgfqpoint{4.271775in}{4.210685in}}%
\pgfpathlineto{\pgfqpoint{4.325567in}{4.156894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807527in}{3.675878in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{3.729670in}}%
\pgfpathmoveto{\pgfqpoint{3.807527in}{3.729670in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{3.675878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111886in}{3.990714in}}%
\pgfpathlineto{\pgfqpoint{4.165678in}{4.044505in}}%
\pgfpathmoveto{\pgfqpoint{4.111886in}{4.044505in}}%
\pgfpathlineto{\pgfqpoint{4.165678in}{3.990714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240235in}{4.131031in}}%
\pgfpathlineto{\pgfqpoint{4.294027in}{4.184822in}}%
\pgfpathmoveto{\pgfqpoint{4.240235in}{4.184822in}}%
\pgfpathlineto{\pgfqpoint{4.294027in}{4.131031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898279in}{3.578440in}}%
\pgfpathlineto{\pgfqpoint{3.960392in}{3.640553in}}%
\pgfpathmoveto{\pgfqpoint{3.898279in}{3.640553in}}%
\pgfpathlineto{\pgfqpoint{3.960392in}{3.578440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861318in}{3.874129in}}%
\pgfpathlineto{\pgfqpoint{3.923431in}{3.936242in}}%
\pgfpathmoveto{\pgfqpoint{3.861318in}{3.936242in}}%
\pgfpathlineto{\pgfqpoint{3.923431in}{3.874129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234123in}{4.106125in}}%
\pgfpathlineto{\pgfqpoint{4.296236in}{4.168238in}}%
\pgfpathmoveto{\pgfqpoint{4.234123in}{4.168238in}}%
\pgfpathlineto{\pgfqpoint{4.296236in}{4.106125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358561in}{4.266553in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{4.328666in}}%
\pgfpathmoveto{\pgfqpoint{4.358561in}{4.328666in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{4.266553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842837in}{3.754006in}}%
\pgfpathlineto{\pgfqpoint{3.904950in}{3.816119in}}%
\pgfpathmoveto{\pgfqpoint{3.842837in}{3.816119in}}%
\pgfpathlineto{\pgfqpoint{3.904950in}{3.754006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322952in}{4.163316in}}%
\pgfpathlineto{\pgfqpoint{4.385065in}{4.225429in}}%
\pgfpathmoveto{\pgfqpoint{4.322952in}{4.225429in}}%
\pgfpathlineto{\pgfqpoint{4.385065in}{4.163316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419778in}{4.315931in}}%
\pgfpathlineto{\pgfqpoint{4.481891in}{4.378044in}}%
\pgfpathmoveto{\pgfqpoint{4.419778in}{4.378044in}}%
\pgfpathlineto{\pgfqpoint{4.481891in}{4.315931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452188in}{4.342226in}}%
\pgfpathlineto{\pgfqpoint{4.514301in}{4.404339in}}%
\pgfpathmoveto{\pgfqpoint{4.452188in}{4.404339in}}%
\pgfpathlineto{\pgfqpoint{4.514301in}{4.342226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430173in}{4.308134in}}%
\pgfpathlineto{\pgfqpoint{4.492286in}{4.370247in}}%
\pgfpathmoveto{\pgfqpoint{4.430173in}{4.370247in}}%
\pgfpathlineto{\pgfqpoint{4.492286in}{4.308134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440076in}{4.335887in}}%
\pgfpathlineto{\pgfqpoint{4.502189in}{4.398000in}}%
\pgfpathmoveto{\pgfqpoint{4.440076in}{4.398000in}}%
\pgfpathlineto{\pgfqpoint{4.502189in}{4.335887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434021in}{4.333237in}}%
\pgfpathlineto{\pgfqpoint{4.496134in}{4.395350in}}%
\pgfpathmoveto{\pgfqpoint{4.434021in}{4.395350in}}%
\pgfpathlineto{\pgfqpoint{4.496134in}{4.333237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220738in}{4.093957in}}%
\pgfpathlineto{\pgfqpoint{4.282851in}{4.156070in}}%
\pgfpathmoveto{\pgfqpoint{4.220738in}{4.156070in}}%
\pgfpathlineto{\pgfqpoint{4.282851in}{4.093957in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366357in}{4.254714in}}%
\pgfpathlineto{\pgfqpoint{4.428470in}{4.316827in}}%
\pgfpathmoveto{\pgfqpoint{4.366357in}{4.316827in}}%
\pgfpathlineto{\pgfqpoint{4.428470in}{4.254714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432412in}{4.323397in}}%
\pgfpathlineto{\pgfqpoint{4.494525in}{4.385510in}}%
\pgfpathmoveto{\pgfqpoint{4.432412in}{4.385510in}}%
\pgfpathlineto{\pgfqpoint{4.494525in}{4.323397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031369in}{3.890792in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{3.960237in}}%
\pgfpathmoveto{\pgfqpoint{4.031369in}{3.960237in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{3.890792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049850in}{3.949930in}}%
\pgfpathlineto{\pgfqpoint{4.119294in}{4.019375in}}%
\pgfpathmoveto{\pgfqpoint{4.049850in}{4.019375in}}%
\pgfpathlineto{\pgfqpoint{4.119294in}{3.949930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380209in}{4.272897in}}%
\pgfpathlineto{\pgfqpoint{4.449653in}{4.342341in}}%
\pgfpathmoveto{\pgfqpoint{4.380209in}{4.342341in}}%
\pgfpathlineto{\pgfqpoint{4.449653in}{4.272897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454979in}{4.348822in}}%
\pgfpathlineto{\pgfqpoint{4.524423in}{4.418266in}}%
\pgfpathmoveto{\pgfqpoint{4.454979in}{4.418266in}}%
\pgfpathlineto{\pgfqpoint{4.524423in}{4.348822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090507in}{4.001676in}}%
\pgfpathlineto{\pgfqpoint{4.159952in}{4.071120in}}%
\pgfpathmoveto{\pgfqpoint{4.090507in}{4.071120in}}%
\pgfpathlineto{\pgfqpoint{4.159952in}{4.001676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408439in}{4.295611in}}%
\pgfpathlineto{\pgfqpoint{4.477884in}{4.365055in}}%
\pgfpathmoveto{\pgfqpoint{4.408439in}{4.365055in}}%
\pgfpathlineto{\pgfqpoint{4.477884in}{4.295611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466645in}{4.358409in}}%
\pgfpathlineto{\pgfqpoint{4.536089in}{4.427853in}}%
\pgfpathmoveto{\pgfqpoint{4.466645in}{4.427853in}}%
\pgfpathlineto{\pgfqpoint{4.536089in}{4.358409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475758in}{4.368824in}}%
\pgfpathlineto{\pgfqpoint{4.545202in}{4.438268in}}%
\pgfpathmoveto{\pgfqpoint{4.475758in}{4.438268in}}%
\pgfpathlineto{\pgfqpoint{4.545202in}{4.368824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467107in}{4.360834in}}%
\pgfpathlineto{\pgfqpoint{4.536551in}{4.430279in}}%
\pgfpathmoveto{\pgfqpoint{4.467107in}{4.430279in}}%
\pgfpathlineto{\pgfqpoint{4.536551in}{4.360834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476303in}{4.368748in}}%
\pgfpathlineto{\pgfqpoint{4.545747in}{4.438193in}}%
\pgfpathmoveto{\pgfqpoint{4.476303in}{4.438193in}}%
\pgfpathlineto{\pgfqpoint{4.545747in}{4.368748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474879in}{4.367174in}}%
\pgfpathlineto{\pgfqpoint{4.544324in}{4.436618in}}%
\pgfpathmoveto{\pgfqpoint{4.474879in}{4.436618in}}%
\pgfpathlineto{\pgfqpoint{4.544324in}{4.367174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387672in}{4.266082in}}%
\pgfpathlineto{\pgfqpoint{4.457116in}{4.335527in}}%
\pgfpathmoveto{\pgfqpoint{4.387672in}{4.335527in}}%
\pgfpathlineto{\pgfqpoint{4.457116in}{4.266082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455903in}{4.347725in}}%
\pgfpathlineto{\pgfqpoint{4.525347in}{4.417169in}}%
\pgfpathmoveto{\pgfqpoint{4.455903in}{4.417169in}}%
\pgfpathlineto{\pgfqpoint{4.525347in}{4.347725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474531in}{4.366568in}}%
\pgfpathlineto{\pgfqpoint{4.543976in}{4.436013in}}%
\pgfpathmoveto{\pgfqpoint{4.474531in}{4.436013in}}%
\pgfpathlineto{\pgfqpoint{4.543976in}{4.366568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225025in}{4.397874in}}%
\pgfpathcurveto{\pgfqpoint{4.229143in}{4.397874in}}{\pgfqpoint{4.233093in}{4.399510in}}{\pgfqpoint{4.236005in}{4.402422in}}%
\pgfpathcurveto{\pgfqpoint{4.238917in}{4.405334in}}{\pgfqpoint{4.240553in}{4.409284in}}{\pgfqpoint{4.240553in}{4.413402in}}%
\pgfpathcurveto{\pgfqpoint{4.240553in}{4.417520in}}{\pgfqpoint{4.238917in}{4.421470in}}{\pgfqpoint{4.236005in}{4.424382in}}%
\pgfpathcurveto{\pgfqpoint{4.233093in}{4.427294in}}{\pgfqpoint{4.229143in}{4.428930in}}{\pgfqpoint{4.225025in}{4.428930in}}%
\pgfpathcurveto{\pgfqpoint{4.220907in}{4.428930in}}{\pgfqpoint{4.216956in}{4.427294in}}{\pgfqpoint{4.214045in}{4.424382in}}%
\pgfpathcurveto{\pgfqpoint{4.211133in}{4.421470in}}{\pgfqpoint{4.209496in}{4.417520in}}{\pgfqpoint{4.209496in}{4.413402in}}%
\pgfpathcurveto{\pgfqpoint{4.209496in}{4.409284in}}{\pgfqpoint{4.211133in}{4.405334in}}{\pgfqpoint{4.214045in}{4.402422in}}%
\pgfpathcurveto{\pgfqpoint{4.216956in}{4.399510in}}{\pgfqpoint{4.220907in}{4.397874in}}{\pgfqpoint{4.225025in}{4.397874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520714in}{4.102184in}}%
\pgfpathcurveto{\pgfqpoint{4.524832in}{4.102184in}}{\pgfqpoint{4.528782in}{4.103820in}}{\pgfqpoint{4.531694in}{4.106732in}}%
\pgfpathcurveto{\pgfqpoint{4.534606in}{4.109644in}}{\pgfqpoint{4.536242in}{4.113594in}}{\pgfqpoint{4.536242in}{4.117713in}}%
\pgfpathcurveto{\pgfqpoint{4.536242in}{4.121831in}}{\pgfqpoint{4.534606in}{4.125781in}}{\pgfqpoint{4.531694in}{4.128693in}}%
\pgfpathcurveto{\pgfqpoint{4.528782in}{4.131605in}}{\pgfqpoint{4.524832in}{4.133241in}}{\pgfqpoint{4.520714in}{4.133241in}}%
\pgfpathcurveto{\pgfqpoint{4.516596in}{4.133241in}}{\pgfqpoint{4.512646in}{4.131605in}}{\pgfqpoint{4.509734in}{4.128693in}}%
\pgfpathcurveto{\pgfqpoint{4.506822in}{4.125781in}}{\pgfqpoint{4.505186in}{4.121831in}}{\pgfqpoint{4.505186in}{4.117713in}}%
\pgfpathcurveto{\pgfqpoint{4.505186in}{4.113594in}}{\pgfqpoint{4.506822in}{4.109644in}}{\pgfqpoint{4.509734in}{4.106732in}}%
\pgfpathcurveto{\pgfqpoint{4.512646in}{4.103820in}}{\pgfqpoint{4.516596in}{4.102184in}}{\pgfqpoint{4.520714in}{4.102184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469374in}{3.609369in}}%
\pgfpathcurveto{\pgfqpoint{3.473492in}{3.609369in}}{\pgfqpoint{3.477442in}{3.611005in}}{\pgfqpoint{3.480354in}{3.613917in}}%
\pgfpathcurveto{\pgfqpoint{3.483266in}{3.616829in}}{\pgfqpoint{3.484903in}{3.620779in}}{\pgfqpoint{3.484903in}{3.624897in}}%
\pgfpathcurveto{\pgfqpoint{3.484903in}{3.629015in}}{\pgfqpoint{3.483266in}{3.632965in}}{\pgfqpoint{3.480354in}{3.635877in}}%
\pgfpathcurveto{\pgfqpoint{3.477442in}{3.638789in}}{\pgfqpoint{3.473492in}{3.640425in}}{\pgfqpoint{3.469374in}{3.640425in}}%
\pgfpathcurveto{\pgfqpoint{3.465256in}{3.640425in}}{\pgfqpoint{3.461306in}{3.638789in}}{\pgfqpoint{3.458394in}{3.635877in}}%
\pgfpathcurveto{\pgfqpoint{3.455482in}{3.632965in}}{\pgfqpoint{3.453846in}{3.629015in}}{\pgfqpoint{3.453846in}{3.624897in}}%
\pgfpathcurveto{\pgfqpoint{3.453846in}{3.620779in}}{\pgfqpoint{3.455482in}{3.616829in}}{\pgfqpoint{3.458394in}{3.613917in}}%
\pgfpathcurveto{\pgfqpoint{3.461306in}{3.611005in}}{\pgfqpoint{3.465256in}{3.609369in}}{\pgfqpoint{3.469374in}{3.609369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264035in}{3.658650in}}%
\pgfpathcurveto{\pgfqpoint{3.268153in}{3.658650in}}{\pgfqpoint{3.272103in}{3.660287in}}{\pgfqpoint{3.275015in}{3.663199in}}%
\pgfpathcurveto{\pgfqpoint{3.277927in}{3.666111in}}{\pgfqpoint{3.279563in}{3.670061in}}{\pgfqpoint{3.279563in}{3.674179in}}%
\pgfpathcurveto{\pgfqpoint{3.279563in}{3.678297in}}{\pgfqpoint{3.277927in}{3.682247in}}{\pgfqpoint{3.275015in}{3.685159in}}%
\pgfpathcurveto{\pgfqpoint{3.272103in}{3.688071in}}{\pgfqpoint{3.268153in}{3.689707in}}{\pgfqpoint{3.264035in}{3.689707in}}%
\pgfpathcurveto{\pgfqpoint{3.259916in}{3.689707in}}{\pgfqpoint{3.255966in}{3.688071in}}{\pgfqpoint{3.253054in}{3.685159in}}%
\pgfpathcurveto{\pgfqpoint{3.250142in}{3.682247in}}{\pgfqpoint{3.248506in}{3.678297in}}{\pgfqpoint{3.248506in}{3.674179in}}%
\pgfpathcurveto{\pgfqpoint{3.248506in}{3.670061in}}{\pgfqpoint{3.250142in}{3.666111in}}{\pgfqpoint{3.253054in}{3.663199in}}%
\pgfpathcurveto{\pgfqpoint{3.255966in}{3.660287in}}{\pgfqpoint{3.259916in}{3.658650in}}{\pgfqpoint{3.264035in}{3.658650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225025in}{4.102184in}}%
\pgfpathcurveto{\pgfqpoint{4.229143in}{4.102184in}}{\pgfqpoint{4.233093in}{4.103820in}}{\pgfqpoint{4.236005in}{4.106732in}}%
\pgfpathcurveto{\pgfqpoint{4.238917in}{4.109644in}}{\pgfqpoint{4.240553in}{4.113594in}}{\pgfqpoint{4.240553in}{4.117713in}}%
\pgfpathcurveto{\pgfqpoint{4.240553in}{4.121831in}}{\pgfqpoint{4.238917in}{4.125781in}}{\pgfqpoint{4.236005in}{4.128693in}}%
\pgfpathcurveto{\pgfqpoint{4.233093in}{4.131605in}}{\pgfqpoint{4.229143in}{4.133241in}}{\pgfqpoint{4.225025in}{4.133241in}}%
\pgfpathcurveto{\pgfqpoint{4.220907in}{4.133241in}}{\pgfqpoint{4.216956in}{4.131605in}}{\pgfqpoint{4.214045in}{4.128693in}}%
\pgfpathcurveto{\pgfqpoint{4.211133in}{4.125781in}}{\pgfqpoint{4.209496in}{4.121831in}}{\pgfqpoint{4.209496in}{4.117713in}}%
\pgfpathcurveto{\pgfqpoint{4.209496in}{4.113594in}}{\pgfqpoint{4.211133in}{4.109644in}}{\pgfqpoint{4.214045in}{4.106732in}}%
\pgfpathcurveto{\pgfqpoint{4.216956in}{4.103820in}}{\pgfqpoint{4.220907in}{4.102184in}}{\pgfqpoint{4.225025in}{4.102184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863627in}{3.740786in}}%
\pgfpathcurveto{\pgfqpoint{3.867745in}{3.740786in}}{\pgfqpoint{3.871695in}{3.742423in}}{\pgfqpoint{3.874607in}{3.745334in}}%
\pgfpathcurveto{\pgfqpoint{3.877519in}{3.748246in}}{\pgfqpoint{3.879155in}{3.752196in}}{\pgfqpoint{3.879155in}{3.756315in}}%
\pgfpathcurveto{\pgfqpoint{3.879155in}{3.760433in}}{\pgfqpoint{3.877519in}{3.764383in}}{\pgfqpoint{3.874607in}{3.767295in}}%
\pgfpathcurveto{\pgfqpoint{3.871695in}{3.770207in}}{\pgfqpoint{3.867745in}{3.771843in}}{\pgfqpoint{3.863627in}{3.771843in}}%
\pgfpathcurveto{\pgfqpoint{3.859509in}{3.771843in}}{\pgfqpoint{3.855559in}{3.770207in}}{\pgfqpoint{3.852647in}{3.767295in}}%
\pgfpathcurveto{\pgfqpoint{3.849735in}{3.764383in}}{\pgfqpoint{3.848098in}{3.760433in}}{\pgfqpoint{3.848098in}{3.756315in}}%
\pgfpathcurveto{\pgfqpoint{3.848098in}{3.752196in}}{\pgfqpoint{3.849735in}{3.748246in}}{\pgfqpoint{3.852647in}{3.745334in}}%
\pgfpathcurveto{\pgfqpoint{3.855559in}{3.742423in}}{\pgfqpoint{3.859509in}{3.740786in}}{\pgfqpoint{3.863627in}{3.740786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929335in}{3.732573in}}%
\pgfpathcurveto{\pgfqpoint{3.933454in}{3.732573in}}{\pgfqpoint{3.937404in}{3.734209in}}{\pgfqpoint{3.940316in}{3.737121in}}%
\pgfpathcurveto{\pgfqpoint{3.943227in}{3.740033in}}{\pgfqpoint{3.944864in}{3.743983in}}{\pgfqpoint{3.944864in}{3.748101in}}%
\pgfpathcurveto{\pgfqpoint{3.944864in}{3.752219in}}{\pgfqpoint{3.943227in}{3.756169in}}{\pgfqpoint{3.940316in}{3.759081in}}%
\pgfpathcurveto{\pgfqpoint{3.937404in}{3.761993in}}{\pgfqpoint{3.933454in}{3.763629in}}{\pgfqpoint{3.929335in}{3.763629in}}%
\pgfpathcurveto{\pgfqpoint{3.925217in}{3.763629in}}{\pgfqpoint{3.921267in}{3.761993in}}{\pgfqpoint{3.918355in}{3.759081in}}%
\pgfpathcurveto{\pgfqpoint{3.915443in}{3.756169in}}{\pgfqpoint{3.913807in}{3.752219in}}{\pgfqpoint{3.913807in}{3.748101in}}%
\pgfpathcurveto{\pgfqpoint{3.913807in}{3.743983in}}{\pgfqpoint{3.915443in}{3.740033in}}{\pgfqpoint{3.918355in}{3.737121in}}%
\pgfpathcurveto{\pgfqpoint{3.921267in}{3.734209in}}{\pgfqpoint{3.925217in}{3.732573in}}{\pgfqpoint{3.929335in}{3.732573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574508in}{3.546289in}}%
\pgfpathcurveto{\pgfqpoint{3.578626in}{3.546289in}}{\pgfqpoint{3.582576in}{3.547925in}}{\pgfqpoint{3.585488in}{3.550837in}}%
\pgfpathcurveto{\pgfqpoint{3.588400in}{3.553749in}}{\pgfqpoint{3.590037in}{3.557699in}}{\pgfqpoint{3.590037in}{3.561817in}}%
\pgfpathcurveto{\pgfqpoint{3.590037in}{3.565935in}}{\pgfqpoint{3.588400in}{3.569885in}}{\pgfqpoint{3.585488in}{3.572797in}}%
\pgfpathcurveto{\pgfqpoint{3.582576in}{3.575709in}}{\pgfqpoint{3.578626in}{3.577345in}}{\pgfqpoint{3.574508in}{3.577345in}}%
\pgfpathcurveto{\pgfqpoint{3.570390in}{3.577345in}}{\pgfqpoint{3.566440in}{3.575709in}}{\pgfqpoint{3.563528in}{3.572797in}}%
\pgfpathcurveto{\pgfqpoint{3.560616in}{3.569885in}}{\pgfqpoint{3.558980in}{3.565935in}}{\pgfqpoint{3.558980in}{3.561817in}}%
\pgfpathcurveto{\pgfqpoint{3.558980in}{3.557699in}}{\pgfqpoint{3.560616in}{3.553749in}}{\pgfqpoint{3.563528in}{3.550837in}}%
\pgfpathcurveto{\pgfqpoint{3.566440in}{3.547925in}}{\pgfqpoint{3.570390in}{3.546289in}}{\pgfqpoint{3.574508in}{3.546289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855413in}{3.732573in}}%
\pgfpathcurveto{\pgfqpoint{3.859531in}{3.732573in}}{\pgfqpoint{3.863481in}{3.734209in}}{\pgfqpoint{3.866393in}{3.737121in}}%
\pgfpathcurveto{\pgfqpoint{3.869305in}{3.740033in}}{\pgfqpoint{3.870941in}{3.743983in}}{\pgfqpoint{3.870941in}{3.748101in}}%
\pgfpathcurveto{\pgfqpoint{3.870941in}{3.752219in}}{\pgfqpoint{3.869305in}{3.756169in}}{\pgfqpoint{3.866393in}{3.759081in}}%
\pgfpathcurveto{\pgfqpoint{3.863481in}{3.761993in}}{\pgfqpoint{3.859531in}{3.763629in}}{\pgfqpoint{3.855413in}{3.763629in}}%
\pgfpathcurveto{\pgfqpoint{3.851295in}{3.763629in}}{\pgfqpoint{3.847345in}{3.761993in}}{\pgfqpoint{3.844433in}{3.759081in}}%
\pgfpathcurveto{\pgfqpoint{3.841521in}{3.756169in}}{\pgfqpoint{3.839885in}{3.752219in}}{\pgfqpoint{3.839885in}{3.748101in}}%
\pgfpathcurveto{\pgfqpoint{3.839885in}{3.743983in}}{\pgfqpoint{3.841521in}{3.740033in}}{\pgfqpoint{3.844433in}{3.737121in}}%
\pgfpathcurveto{\pgfqpoint{3.847345in}{3.734209in}}{\pgfqpoint{3.851295in}{3.732573in}}{\pgfqpoint{3.855413in}{3.732573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669129in}{3.546289in}}%
\pgfpathcurveto{\pgfqpoint{3.673247in}{3.546289in}}{\pgfqpoint{3.677197in}{3.547925in}}{\pgfqpoint{3.680109in}{3.550837in}}%
\pgfpathcurveto{\pgfqpoint{3.683021in}{3.553749in}}{\pgfqpoint{3.684657in}{3.557699in}}{\pgfqpoint{3.684657in}{3.561817in}}%
\pgfpathcurveto{\pgfqpoint{3.684657in}{3.565935in}}{\pgfqpoint{3.683021in}{3.569885in}}{\pgfqpoint{3.680109in}{3.572797in}}%
\pgfpathcurveto{\pgfqpoint{3.677197in}{3.575709in}}{\pgfqpoint{3.673247in}{3.577345in}}{\pgfqpoint{3.669129in}{3.577345in}}%
\pgfpathcurveto{\pgfqpoint{3.665011in}{3.577345in}}{\pgfqpoint{3.661061in}{3.575709in}}{\pgfqpoint{3.658149in}{3.572797in}}%
\pgfpathcurveto{\pgfqpoint{3.655237in}{3.569885in}}{\pgfqpoint{3.653601in}{3.565935in}}{\pgfqpoint{3.653601in}{3.561817in}}%
\pgfpathcurveto{\pgfqpoint{3.653601in}{3.557699in}}{\pgfqpoint{3.655237in}{3.553749in}}{\pgfqpoint{3.658149in}{3.550837in}}%
\pgfpathcurveto{\pgfqpoint{3.661061in}{3.547925in}}{\pgfqpoint{3.665011in}{3.546289in}}{\pgfqpoint{3.669129in}{3.546289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196026in}{3.120496in}}%
\pgfpathcurveto{\pgfqpoint{3.200144in}{3.120496in}}{\pgfqpoint{3.204094in}{3.122132in}}{\pgfqpoint{3.207006in}{3.125044in}}%
\pgfpathcurveto{\pgfqpoint{3.209918in}{3.127956in}}{\pgfqpoint{3.211554in}{3.131906in}}{\pgfqpoint{3.211554in}{3.136024in}}%
\pgfpathcurveto{\pgfqpoint{3.211554in}{3.140142in}}{\pgfqpoint{3.209918in}{3.144092in}}{\pgfqpoint{3.207006in}{3.147004in}}%
\pgfpathcurveto{\pgfqpoint{3.204094in}{3.149916in}}{\pgfqpoint{3.200144in}{3.151552in}}{\pgfqpoint{3.196026in}{3.151552in}}%
\pgfpathcurveto{\pgfqpoint{3.191908in}{3.151552in}}{\pgfqpoint{3.187958in}{3.149916in}}{\pgfqpoint{3.185046in}{3.147004in}}%
\pgfpathcurveto{\pgfqpoint{3.182134in}{3.144092in}}{\pgfqpoint{3.180498in}{3.140142in}}{\pgfqpoint{3.180498in}{3.136024in}}%
\pgfpathcurveto{\pgfqpoint{3.180498in}{3.131906in}}{\pgfqpoint{3.182134in}{3.127956in}}{\pgfqpoint{3.185046in}{3.125044in}}%
\pgfpathcurveto{\pgfqpoint{3.187958in}{3.122132in}}{\pgfqpoint{3.191908in}{3.120496in}}{\pgfqpoint{3.196026in}{3.120496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732209in}{3.609369in}}%
\pgfpathcurveto{\pgfqpoint{3.736327in}{3.609369in}}{\pgfqpoint{3.740277in}{3.611005in}}{\pgfqpoint{3.743189in}{3.613917in}}%
\pgfpathcurveto{\pgfqpoint{3.746101in}{3.616829in}}{\pgfqpoint{3.747737in}{3.620779in}}{\pgfqpoint{3.747737in}{3.624897in}}%
\pgfpathcurveto{\pgfqpoint{3.747737in}{3.629015in}}{\pgfqpoint{3.746101in}{3.632965in}}{\pgfqpoint{3.743189in}{3.635877in}}%
\pgfpathcurveto{\pgfqpoint{3.740277in}{3.638789in}}{\pgfqpoint{3.736327in}{3.640425in}}{\pgfqpoint{3.732209in}{3.640425in}}%
\pgfpathcurveto{\pgfqpoint{3.728091in}{3.640425in}}{\pgfqpoint{3.724141in}{3.638789in}}{\pgfqpoint{3.721229in}{3.635877in}}%
\pgfpathcurveto{\pgfqpoint{3.718317in}{3.632965in}}{\pgfqpoint{3.716681in}{3.629015in}}{\pgfqpoint{3.716681in}{3.624897in}}%
\pgfpathcurveto{\pgfqpoint{3.716681in}{3.620779in}}{\pgfqpoint{3.718317in}{3.616829in}}{\pgfqpoint{3.721229in}{3.613917in}}%
\pgfpathcurveto{\pgfqpoint{3.724141in}{3.611005in}}{\pgfqpoint{3.728091in}{3.609369in}}{\pgfqpoint{3.732209in}{3.609369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337957in}{3.362961in}}%
\pgfpathcurveto{\pgfqpoint{3.342075in}{3.362961in}}{\pgfqpoint{3.346025in}{3.364597in}}{\pgfqpoint{3.348937in}{3.367509in}}%
\pgfpathcurveto{\pgfqpoint{3.351849in}{3.370421in}}{\pgfqpoint{3.353485in}{3.374371in}}{\pgfqpoint{3.353485in}{3.378489in}}%
\pgfpathcurveto{\pgfqpoint{3.353485in}{3.382608in}}{\pgfqpoint{3.351849in}{3.386558in}}{\pgfqpoint{3.348937in}{3.389470in}}%
\pgfpathcurveto{\pgfqpoint{3.346025in}{3.392382in}}{\pgfqpoint{3.342075in}{3.394018in}}{\pgfqpoint{3.337957in}{3.394018in}}%
\pgfpathcurveto{\pgfqpoint{3.333839in}{3.394018in}}{\pgfqpoint{3.329889in}{3.392382in}}{\pgfqpoint{3.326977in}{3.389470in}}%
\pgfpathcurveto{\pgfqpoint{3.324065in}{3.386558in}}{\pgfqpoint{3.322429in}{3.382608in}}{\pgfqpoint{3.322429in}{3.378489in}}%
\pgfpathcurveto{\pgfqpoint{3.322429in}{3.374371in}}{\pgfqpoint{3.324065in}{3.370421in}}{\pgfqpoint{3.326977in}{3.367509in}}%
\pgfpathcurveto{\pgfqpoint{3.329889in}{3.364597in}}{\pgfqpoint{3.333839in}{3.362961in}}{\pgfqpoint{3.337957in}{3.362961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054095in}{3.309737in}}%
\pgfpathcurveto{\pgfqpoint{3.058213in}{3.309737in}}{\pgfqpoint{3.062163in}{3.311373in}}{\pgfqpoint{3.065075in}{3.314285in}}%
\pgfpathcurveto{\pgfqpoint{3.067987in}{3.317197in}}{\pgfqpoint{3.069623in}{3.321147in}}{\pgfqpoint{3.069623in}{3.325265in}}%
\pgfpathcurveto{\pgfqpoint{3.069623in}{3.329384in}}{\pgfqpoint{3.067987in}{3.333334in}}{\pgfqpoint{3.065075in}{3.336245in}}%
\pgfpathcurveto{\pgfqpoint{3.062163in}{3.339157in}}{\pgfqpoint{3.058213in}{3.340794in}}{\pgfqpoint{3.054095in}{3.340794in}}%
\pgfpathcurveto{\pgfqpoint{3.049977in}{3.340794in}}{\pgfqpoint{3.046027in}{3.339157in}}{\pgfqpoint{3.043115in}{3.336245in}}%
\pgfpathcurveto{\pgfqpoint{3.040203in}{3.333334in}}{\pgfqpoint{3.038567in}{3.329384in}}{\pgfqpoint{3.038567in}{3.325265in}}%
\pgfpathcurveto{\pgfqpoint{3.038567in}{3.321147in}}{\pgfqpoint{3.040203in}{3.317197in}}{\pgfqpoint{3.043115in}{3.314285in}}%
\pgfpathcurveto{\pgfqpoint{3.046027in}{3.311373in}}{\pgfqpoint{3.049977in}{3.309737in}}{\pgfqpoint{3.054095in}{3.309737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855413in}{4.021830in}}%
\pgfpathcurveto{\pgfqpoint{3.861237in}{4.021830in}}{\pgfqpoint{3.866823in}{4.024144in}}{\pgfqpoint{3.870941in}{4.028262in}}%
\pgfpathcurveto{\pgfqpoint{3.875059in}{4.032380in}}{\pgfqpoint{3.877373in}{4.037966in}}{\pgfqpoint{3.877373in}{4.043790in}}%
\pgfpathcurveto{\pgfqpoint{3.877373in}{4.049614in}}{\pgfqpoint{3.875059in}{4.055200in}}{\pgfqpoint{3.870941in}{4.059319in}}%
\pgfpathcurveto{\pgfqpoint{3.866823in}{4.063437in}}{\pgfqpoint{3.861237in}{4.065751in}}{\pgfqpoint{3.855413in}{4.065751in}}%
\pgfpathcurveto{\pgfqpoint{3.849589in}{4.065751in}}{\pgfqpoint{3.844003in}{4.063437in}}{\pgfqpoint{3.839885in}{4.059319in}}%
\pgfpathcurveto{\pgfqpoint{3.835767in}{4.055200in}}{\pgfqpoint{3.833453in}{4.049614in}}{\pgfqpoint{3.833453in}{4.043790in}}%
\pgfpathcurveto{\pgfqpoint{3.833453in}{4.037966in}}{\pgfqpoint{3.835767in}{4.032380in}}{\pgfqpoint{3.839885in}{4.028262in}}%
\pgfpathcurveto{\pgfqpoint{3.844003in}{4.024144in}}{\pgfqpoint{3.849589in}{4.021830in}}{\pgfqpoint{3.855413in}{4.021830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929335in}{3.873985in}}%
\pgfpathcurveto{\pgfqpoint{3.935159in}{3.873985in}}{\pgfqpoint{3.940746in}{3.876299in}}{\pgfqpoint{3.944864in}{3.880417in}}%
\pgfpathcurveto{\pgfqpoint{3.948982in}{3.884536in}}{\pgfqpoint{3.951296in}{3.890122in}}{\pgfqpoint{3.951296in}{3.895946in}}%
\pgfpathcurveto{\pgfqpoint{3.951296in}{3.901770in}}{\pgfqpoint{3.948982in}{3.907356in}}{\pgfqpoint{3.944864in}{3.911474in}}%
\pgfpathcurveto{\pgfqpoint{3.940746in}{3.915592in}}{\pgfqpoint{3.935159in}{3.917906in}}{\pgfqpoint{3.929335in}{3.917906in}}%
\pgfpathcurveto{\pgfqpoint{3.923511in}{3.917906in}}{\pgfqpoint{3.917925in}{3.915592in}}{\pgfqpoint{3.913807in}{3.911474in}}%
\pgfpathcurveto{\pgfqpoint{3.909689in}{3.907356in}}{\pgfqpoint{3.907375in}{3.901770in}}{\pgfqpoint{3.907375in}{3.895946in}}%
\pgfpathcurveto{\pgfqpoint{3.907375in}{3.890122in}}{\pgfqpoint{3.909689in}{3.884536in}}{\pgfqpoint{3.913807in}{3.880417in}}%
\pgfpathcurveto{\pgfqpoint{3.917925in}{3.876299in}}{\pgfqpoint{3.923511in}{3.873985in}}{\pgfqpoint{3.929335in}{3.873985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688403in}{3.537228in}}%
\pgfpathcurveto{\pgfqpoint{3.694227in}{3.537228in}}{\pgfqpoint{3.699814in}{3.539542in}}{\pgfqpoint{3.703932in}{3.543660in}}%
\pgfpathcurveto{\pgfqpoint{3.708050in}{3.547778in}}{\pgfqpoint{3.710364in}{3.553364in}}{\pgfqpoint{3.710364in}{3.559188in}}%
\pgfpathcurveto{\pgfqpoint{3.710364in}{3.565012in}}{\pgfqpoint{3.708050in}{3.570599in}}{\pgfqpoint{3.703932in}{3.574717in}}%
\pgfpathcurveto{\pgfqpoint{3.699814in}{3.578835in}}{\pgfqpoint{3.694227in}{3.581149in}}{\pgfqpoint{3.688403in}{3.581149in}}%
\pgfpathcurveto{\pgfqpoint{3.682579in}{3.581149in}}{\pgfqpoint{3.676993in}{3.578835in}}{\pgfqpoint{3.672875in}{3.574717in}}%
\pgfpathcurveto{\pgfqpoint{3.668757in}{3.570599in}}{\pgfqpoint{3.666443in}{3.565012in}}{\pgfqpoint{3.666443in}{3.559188in}}%
\pgfpathcurveto{\pgfqpoint{3.666443in}{3.553364in}}{\pgfqpoint{3.668757in}{3.547778in}}{\pgfqpoint{3.672875in}{3.543660in}}%
\pgfpathcurveto{\pgfqpoint{3.676993in}{3.539542in}}{\pgfqpoint{3.682579in}{3.537228in}}{\pgfqpoint{3.688403in}{3.537228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864653in}{3.504374in}}%
\pgfpathcurveto{\pgfqpoint{3.870477in}{3.504374in}}{\pgfqpoint{3.876063in}{3.506688in}}{\pgfqpoint{3.880182in}{3.510806in}}%
\pgfpathcurveto{\pgfqpoint{3.884300in}{3.514924in}}{\pgfqpoint{3.886614in}{3.520510in}}{\pgfqpoint{3.886614in}{3.526334in}}%
\pgfpathcurveto{\pgfqpoint{3.886614in}{3.532158in}}{\pgfqpoint{3.884300in}{3.537744in}}{\pgfqpoint{3.880182in}{3.541862in}}%
\pgfpathcurveto{\pgfqpoint{3.876063in}{3.545980in}}{\pgfqpoint{3.870477in}{3.548294in}}{\pgfqpoint{3.864653in}{3.548294in}}%
\pgfpathcurveto{\pgfqpoint{3.858829in}{3.548294in}}{\pgfqpoint{3.853243in}{3.545980in}}{\pgfqpoint{3.849125in}{3.541862in}}%
\pgfpathcurveto{\pgfqpoint{3.845007in}{3.537744in}}{\pgfqpoint{3.842693in}{3.532158in}}{\pgfqpoint{3.842693in}{3.526334in}}%
\pgfpathcurveto{\pgfqpoint{3.842693in}{3.520510in}}{\pgfqpoint{3.845007in}{3.514924in}}{\pgfqpoint{3.849125in}{3.510806in}}%
\pgfpathcurveto{\pgfqpoint{3.853243in}{3.506688in}}{\pgfqpoint{3.858829in}{3.504374in}}{\pgfqpoint{3.864653in}{3.504374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077180in}{4.021830in}}%
\pgfpathcurveto{\pgfqpoint{4.083004in}{4.021830in}}{\pgfqpoint{4.088590in}{4.024144in}}{\pgfqpoint{4.092708in}{4.028262in}}%
\pgfpathcurveto{\pgfqpoint{4.096826in}{4.032380in}}{\pgfqpoint{4.099140in}{4.037966in}}{\pgfqpoint{4.099140in}{4.043790in}}%
\pgfpathcurveto{\pgfqpoint{4.099140in}{4.049614in}}{\pgfqpoint{4.096826in}{4.055200in}}{\pgfqpoint{4.092708in}{4.059319in}}%
\pgfpathcurveto{\pgfqpoint{4.088590in}{4.063437in}}{\pgfqpoint{4.083004in}{4.065751in}}{\pgfqpoint{4.077180in}{4.065751in}}%
\pgfpathcurveto{\pgfqpoint{4.071356in}{4.065751in}}{\pgfqpoint{4.065770in}{4.063437in}}{\pgfqpoint{4.061652in}{4.059319in}}%
\pgfpathcurveto{\pgfqpoint{4.057534in}{4.055200in}}{\pgfqpoint{4.055220in}{4.049614in}}{\pgfqpoint{4.055220in}{4.043790in}}%
\pgfpathcurveto{\pgfqpoint{4.055220in}{4.037966in}}{\pgfqpoint{4.057534in}{4.032380in}}{\pgfqpoint{4.061652in}{4.028262in}}%
\pgfpathcurveto{\pgfqpoint{4.065770in}{4.024144in}}{\pgfqpoint{4.071356in}{4.021830in}}{\pgfqpoint{4.077180in}{4.021830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951238in}{3.887675in}}%
\pgfpathcurveto{\pgfqpoint{3.957062in}{3.887675in}}{\pgfqpoint{3.962648in}{3.889989in}}{\pgfqpoint{3.966767in}{3.894107in}}%
\pgfpathcurveto{\pgfqpoint{3.970885in}{3.898225in}}{\pgfqpoint{3.973199in}{3.903811in}}{\pgfqpoint{3.973199in}{3.909635in}}%
\pgfpathcurveto{\pgfqpoint{3.973199in}{3.915459in}}{\pgfqpoint{3.970885in}{3.921045in}}{\pgfqpoint{3.966767in}{3.925163in}}%
\pgfpathcurveto{\pgfqpoint{3.962648in}{3.929281in}}{\pgfqpoint{3.957062in}{3.931595in}}{\pgfqpoint{3.951238in}{3.931595in}}%
\pgfpathcurveto{\pgfqpoint{3.945414in}{3.931595in}}{\pgfqpoint{3.939828in}{3.929281in}}{\pgfqpoint{3.935710in}{3.925163in}}%
\pgfpathcurveto{\pgfqpoint{3.931592in}{3.921045in}}{\pgfqpoint{3.929278in}{3.915459in}}{\pgfqpoint{3.929278in}{3.909635in}}%
\pgfpathcurveto{\pgfqpoint{3.929278in}{3.903811in}}{\pgfqpoint{3.931592in}{3.898225in}}{\pgfqpoint{3.935710in}{3.894107in}}%
\pgfpathcurveto{\pgfqpoint{3.939828in}{3.889989in}}{\pgfqpoint{3.945414in}{3.887675in}}{\pgfqpoint{3.951238in}{3.887675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151102in}{4.031070in}}%
\pgfpathcurveto{\pgfqpoint{4.156926in}{4.031070in}}{\pgfqpoint{4.162512in}{4.033384in}}{\pgfqpoint{4.166631in}{4.037502in}}%
\pgfpathcurveto{\pgfqpoint{4.170749in}{4.041620in}}{\pgfqpoint{4.173063in}{4.047207in}}{\pgfqpoint{4.173063in}{4.053031in}}%
\pgfpathcurveto{\pgfqpoint{4.173063in}{4.058854in}}{\pgfqpoint{4.170749in}{4.064441in}}{\pgfqpoint{4.166631in}{4.068559in}}%
\pgfpathcurveto{\pgfqpoint{4.162512in}{4.072677in}}{\pgfqpoint{4.156926in}{4.074991in}}{\pgfqpoint{4.151102in}{4.074991in}}%
\pgfpathcurveto{\pgfqpoint{4.145278in}{4.074991in}}{\pgfqpoint{4.139692in}{4.072677in}}{\pgfqpoint{4.135574in}{4.068559in}}%
\pgfpathcurveto{\pgfqpoint{4.131456in}{4.064441in}}{\pgfqpoint{4.129142in}{4.058854in}}{\pgfqpoint{4.129142in}{4.053031in}}%
\pgfpathcurveto{\pgfqpoint{4.129142in}{4.047207in}}{\pgfqpoint{4.131456in}{4.041620in}}{\pgfqpoint{4.135574in}{4.037502in}}%
\pgfpathcurveto{\pgfqpoint{4.139692in}{4.033384in}}{\pgfqpoint{4.145278in}{4.031070in}}{\pgfqpoint{4.151102in}{4.031070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113846in}{3.960918in}}%
\pgfpathcurveto{\pgfqpoint{4.119669in}{3.960918in}}{\pgfqpoint{4.125256in}{3.963232in}}{\pgfqpoint{4.129374in}{3.967350in}}%
\pgfpathcurveto{\pgfqpoint{4.133492in}{3.971468in}}{\pgfqpoint{4.135806in}{3.977054in}}{\pgfqpoint{4.135806in}{3.982878in}}%
\pgfpathcurveto{\pgfqpoint{4.135806in}{3.988702in}}{\pgfqpoint{4.133492in}{3.994288in}}{\pgfqpoint{4.129374in}{3.998407in}}%
\pgfpathcurveto{\pgfqpoint{4.125256in}{4.002525in}}{\pgfqpoint{4.119669in}{4.004839in}}{\pgfqpoint{4.113846in}{4.004839in}}%
\pgfpathcurveto{\pgfqpoint{4.108022in}{4.004839in}}{\pgfqpoint{4.102435in}{4.002525in}}{\pgfqpoint{4.098317in}{3.998407in}}%
\pgfpathcurveto{\pgfqpoint{4.094199in}{3.994288in}}{\pgfqpoint{4.091885in}{3.988702in}}{\pgfqpoint{4.091885in}{3.982878in}}%
\pgfpathcurveto{\pgfqpoint{4.091885in}{3.977054in}}{\pgfqpoint{4.094199in}{3.971468in}}{\pgfqpoint{4.098317in}{3.967350in}}%
\pgfpathcurveto{\pgfqpoint{4.102435in}{3.963232in}}{\pgfqpoint{4.108022in}{3.960918in}}{\pgfqpoint{4.113846in}{3.960918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169583in}{4.049551in}}%
\pgfpathcurveto{\pgfqpoint{4.175407in}{4.049551in}}{\pgfqpoint{4.180993in}{4.051865in}}{\pgfqpoint{4.185111in}{4.055983in}}%
\pgfpathcurveto{\pgfqpoint{4.189229in}{4.060101in}}{\pgfqpoint{4.191543in}{4.065687in}}{\pgfqpoint{4.191543in}{4.071511in}}%
\pgfpathcurveto{\pgfqpoint{4.191543in}{4.077335in}}{\pgfqpoint{4.189229in}{4.082921in}}{\pgfqpoint{4.185111in}{4.087039in}}%
\pgfpathcurveto{\pgfqpoint{4.180993in}{4.091158in}}{\pgfqpoint{4.175407in}{4.093471in}}{\pgfqpoint{4.169583in}{4.093471in}}%
\pgfpathcurveto{\pgfqpoint{4.163759in}{4.093471in}}{\pgfqpoint{4.158173in}{4.091158in}}{\pgfqpoint{4.154055in}{4.087039in}}%
\pgfpathcurveto{\pgfqpoint{4.149937in}{4.082921in}}{\pgfqpoint{4.147623in}{4.077335in}}{\pgfqpoint{4.147623in}{4.071511in}}%
\pgfpathcurveto{\pgfqpoint{4.147623in}{4.065687in}}{\pgfqpoint{4.149937in}{4.060101in}}{\pgfqpoint{4.154055in}{4.055983in}}%
\pgfpathcurveto{\pgfqpoint{4.158173in}{4.051865in}}{\pgfqpoint{4.163759in}{4.049551in}}{\pgfqpoint{4.169583in}{4.049551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094921in}{3.785870in}}%
\pgfpathcurveto{\pgfqpoint{4.100745in}{3.785870in}}{\pgfqpoint{4.106331in}{3.788184in}}{\pgfqpoint{4.110450in}{3.792302in}}%
\pgfpathcurveto{\pgfqpoint{4.114568in}{3.796420in}}{\pgfqpoint{4.116882in}{3.802006in}}{\pgfqpoint{4.116882in}{3.807830in}}%
\pgfpathcurveto{\pgfqpoint{4.116882in}{3.813654in}}{\pgfqpoint{4.114568in}{3.819240in}}{\pgfqpoint{4.110450in}{3.823358in}}%
\pgfpathcurveto{\pgfqpoint{4.106331in}{3.827477in}}{\pgfqpoint{4.100745in}{3.829791in}}{\pgfqpoint{4.094921in}{3.829791in}}%
\pgfpathcurveto{\pgfqpoint{4.089097in}{3.829791in}}{\pgfqpoint{4.083511in}{3.827477in}}{\pgfqpoint{4.079393in}{3.823358in}}%
\pgfpathcurveto{\pgfqpoint{4.075275in}{3.819240in}}{\pgfqpoint{4.072961in}{3.813654in}}{\pgfqpoint{4.072961in}{3.807830in}}%
\pgfpathcurveto{\pgfqpoint{4.072961in}{3.802006in}}{\pgfqpoint{4.075275in}{3.796420in}}{\pgfqpoint{4.079393in}{3.792302in}}%
\pgfpathcurveto{\pgfqpoint{4.083511in}{3.788184in}}{\pgfqpoint{4.089097in}{3.785870in}}{\pgfqpoint{4.094921in}{3.785870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825253in}{3.544588in}}%
\pgfpathcurveto{\pgfqpoint{3.831077in}{3.544588in}}{\pgfqpoint{3.836663in}{3.546901in}}{\pgfqpoint{3.840781in}{3.551020in}}%
\pgfpathcurveto{\pgfqpoint{3.844899in}{3.555138in}}{\pgfqpoint{3.847213in}{3.560724in}}{\pgfqpoint{3.847213in}{3.566548in}}%
\pgfpathcurveto{\pgfqpoint{3.847213in}{3.572372in}}{\pgfqpoint{3.844899in}{3.577958in}}{\pgfqpoint{3.840781in}{3.582076in}}%
\pgfpathcurveto{\pgfqpoint{3.836663in}{3.586194in}}{\pgfqpoint{3.831077in}{3.588508in}}{\pgfqpoint{3.825253in}{3.588508in}}%
\pgfpathcurveto{\pgfqpoint{3.819429in}{3.588508in}}{\pgfqpoint{3.813843in}{3.586194in}}{\pgfqpoint{3.809725in}{3.582076in}}%
\pgfpathcurveto{\pgfqpoint{3.805606in}{3.577958in}}{\pgfqpoint{3.803293in}{3.572372in}}{\pgfqpoint{3.803293in}{3.566548in}}%
\pgfpathcurveto{\pgfqpoint{3.803293in}{3.560724in}}{\pgfqpoint{3.805606in}{3.555138in}}{\pgfqpoint{3.809725in}{3.551020in}}%
\pgfpathcurveto{\pgfqpoint{3.813843in}{3.546901in}}{\pgfqpoint{3.819429in}{3.544588in}}{\pgfqpoint{3.825253in}{3.544588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688403in}{3.077267in}}%
\pgfpathcurveto{\pgfqpoint{3.694227in}{3.077267in}}{\pgfqpoint{3.699814in}{3.079581in}}{\pgfqpoint{3.703932in}{3.083699in}}%
\pgfpathcurveto{\pgfqpoint{3.708050in}{3.087817in}}{\pgfqpoint{3.710364in}{3.093403in}}{\pgfqpoint{3.710364in}{3.099227in}}%
\pgfpathcurveto{\pgfqpoint{3.710364in}{3.105051in}}{\pgfqpoint{3.708050in}{3.110637in}}{\pgfqpoint{3.703932in}{3.114756in}}%
\pgfpathcurveto{\pgfqpoint{3.699814in}{3.118874in}}{\pgfqpoint{3.694227in}{3.121188in}}{\pgfqpoint{3.688403in}{3.121188in}}%
\pgfpathcurveto{\pgfqpoint{3.682579in}{3.121188in}}{\pgfqpoint{3.676993in}{3.118874in}}{\pgfqpoint{3.672875in}{3.114756in}}%
\pgfpathcurveto{\pgfqpoint{3.668757in}{3.110637in}}{\pgfqpoint{3.666443in}{3.105051in}}{\pgfqpoint{3.666443in}{3.099227in}}%
\pgfpathcurveto{\pgfqpoint{3.666443in}{3.093403in}}{\pgfqpoint{3.668757in}{3.087817in}}{\pgfqpoint{3.672875in}{3.083699in}}%
\pgfpathcurveto{\pgfqpoint{3.676993in}{3.079581in}}{\pgfqpoint{3.682579in}{3.077267in}}{\pgfqpoint{3.688403in}{3.077267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790731in}{3.365769in}}%
\pgfpathcurveto{\pgfqpoint{3.796555in}{3.365769in}}{\pgfqpoint{3.802141in}{3.368083in}}{\pgfqpoint{3.806259in}{3.372201in}}%
\pgfpathcurveto{\pgfqpoint{3.810377in}{3.376320in}}{\pgfqpoint{3.812691in}{3.381906in}}{\pgfqpoint{3.812691in}{3.387730in}}%
\pgfpathcurveto{\pgfqpoint{3.812691in}{3.393554in}}{\pgfqpoint{3.810377in}{3.399140in}}{\pgfqpoint{3.806259in}{3.403258in}}%
\pgfpathcurveto{\pgfqpoint{3.802141in}{3.407376in}}{\pgfqpoint{3.796555in}{3.409690in}}{\pgfqpoint{3.790731in}{3.409690in}}%
\pgfpathcurveto{\pgfqpoint{3.784907in}{3.409690in}}{\pgfqpoint{3.779321in}{3.407376in}}{\pgfqpoint{3.775203in}{3.403258in}}%
\pgfpathcurveto{\pgfqpoint{3.771085in}{3.399140in}}{\pgfqpoint{3.768771in}{3.393554in}}{\pgfqpoint{3.768771in}{3.387730in}}%
\pgfpathcurveto{\pgfqpoint{3.768771in}{3.381906in}}{\pgfqpoint{3.771085in}{3.376320in}}{\pgfqpoint{3.775203in}{3.372201in}}%
\pgfpathcurveto{\pgfqpoint{3.779321in}{3.368083in}}{\pgfqpoint{3.784907in}{3.365769in}}{\pgfqpoint{3.790731in}{3.365769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759018in}{3.506739in}}%
\pgfpathcurveto{\pgfqpoint{3.764842in}{3.506739in}}{\pgfqpoint{3.770428in}{3.509053in}}{\pgfqpoint{3.774547in}{3.513171in}}%
\pgfpathcurveto{\pgfqpoint{3.778665in}{3.517289in}}{\pgfqpoint{3.780979in}{3.522876in}}{\pgfqpoint{3.780979in}{3.528700in}}%
\pgfpathcurveto{\pgfqpoint{3.780979in}{3.534524in}}{\pgfqpoint{3.778665in}{3.540110in}}{\pgfqpoint{3.774547in}{3.544228in}}%
\pgfpathcurveto{\pgfqpoint{3.770428in}{3.548346in}}{\pgfqpoint{3.764842in}{3.550660in}}{\pgfqpoint{3.759018in}{3.550660in}}%
\pgfpathcurveto{\pgfqpoint{3.753194in}{3.550660in}}{\pgfqpoint{3.747608in}{3.548346in}}{\pgfqpoint{3.743490in}{3.544228in}}%
\pgfpathcurveto{\pgfqpoint{3.739372in}{3.540110in}}{\pgfqpoint{3.737058in}{3.534524in}}{\pgfqpoint{3.737058in}{3.528700in}}%
\pgfpathcurveto{\pgfqpoint{3.737058in}{3.522876in}}{\pgfqpoint{3.739372in}{3.517289in}}{\pgfqpoint{3.743490in}{3.513171in}}%
\pgfpathcurveto{\pgfqpoint{3.747608in}{3.509053in}}{\pgfqpoint{3.753194in}{3.506739in}}{\pgfqpoint{3.759018in}{3.506739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732209in}{3.598001in}}%
\pgfpathcurveto{\pgfqpoint{3.739342in}{3.598001in}}{\pgfqpoint{3.746184in}{3.600835in}}{\pgfqpoint{3.751227in}{3.605879in}}%
\pgfpathcurveto{\pgfqpoint{3.756271in}{3.610923in}}{\pgfqpoint{3.759105in}{3.617764in}}{\pgfqpoint{3.759105in}{3.624897in}}%
\pgfpathcurveto{\pgfqpoint{3.759105in}{3.632030in}}{\pgfqpoint{3.756271in}{3.638872in}}{\pgfqpoint{3.751227in}{3.643915in}}%
\pgfpathcurveto{\pgfqpoint{3.746184in}{3.648959in}}{\pgfqpoint{3.739342in}{3.651793in}}{\pgfqpoint{3.732209in}{3.651793in}}%
\pgfpathcurveto{\pgfqpoint{3.725076in}{3.651793in}}{\pgfqpoint{3.718235in}{3.648959in}}{\pgfqpoint{3.713191in}{3.643915in}}%
\pgfpathcurveto{\pgfqpoint{3.708147in}{3.638872in}}{\pgfqpoint{3.705314in}{3.632030in}}{\pgfqpoint{3.705314in}{3.624897in}}%
\pgfpathcurveto{\pgfqpoint{3.705314in}{3.617764in}}{\pgfqpoint{3.708147in}{3.610923in}}{\pgfqpoint{3.713191in}{3.605879in}}%
\pgfpathcurveto{\pgfqpoint{3.718235in}{3.600835in}}{\pgfqpoint{3.725076in}{3.598001in}}{\pgfqpoint{3.732209in}{3.598001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658287in}{3.696565in}}%
\pgfpathcurveto{\pgfqpoint{3.665420in}{3.696565in}}{\pgfqpoint{3.672261in}{3.699398in}}{\pgfqpoint{3.677305in}{3.704442in}}%
\pgfpathcurveto{\pgfqpoint{3.682349in}{3.709486in}}{\pgfqpoint{3.685183in}{3.716327in}}{\pgfqpoint{3.685183in}{3.723460in}}%
\pgfpathcurveto{\pgfqpoint{3.685183in}{3.730593in}}{\pgfqpoint{3.682349in}{3.737435in}}{\pgfqpoint{3.677305in}{3.742478in}}%
\pgfpathcurveto{\pgfqpoint{3.672261in}{3.747522in}}{\pgfqpoint{3.665420in}{3.750356in}}{\pgfqpoint{3.658287in}{3.750356in}}%
\pgfpathcurveto{\pgfqpoint{3.651154in}{3.750356in}}{\pgfqpoint{3.644312in}{3.747522in}}{\pgfqpoint{3.639269in}{3.742478in}}%
\pgfpathcurveto{\pgfqpoint{3.634225in}{3.737435in}}{\pgfqpoint{3.631391in}{3.730593in}}{\pgfqpoint{3.631391in}{3.723460in}}%
\pgfpathcurveto{\pgfqpoint{3.631391in}{3.716327in}}{\pgfqpoint{3.634225in}{3.709486in}}{\pgfqpoint{3.639269in}{3.704442in}}%
\pgfpathcurveto{\pgfqpoint{3.644312in}{3.699398in}}{\pgfqpoint{3.651154in}{3.696565in}}{\pgfqpoint{3.658287in}{3.696565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029115in}{3.821898in}}%
\pgfpathcurveto{\pgfqpoint{4.036248in}{3.821898in}}{\pgfqpoint{4.043090in}{3.824732in}}{\pgfqpoint{4.048133in}{3.829775in}}%
\pgfpathcurveto{\pgfqpoint{4.053177in}{3.834819in}}{\pgfqpoint{4.056011in}{3.841661in}}{\pgfqpoint{4.056011in}{3.848794in}}%
\pgfpathcurveto{\pgfqpoint{4.056011in}{3.855926in}}{\pgfqpoint{4.053177in}{3.862768in}}{\pgfqpoint{4.048133in}{3.867812in}}%
\pgfpathcurveto{\pgfqpoint{4.043090in}{3.872855in}}{\pgfqpoint{4.036248in}{3.875689in}}{\pgfqpoint{4.029115in}{3.875689in}}%
\pgfpathcurveto{\pgfqpoint{4.021982in}{3.875689in}}{\pgfqpoint{4.015141in}{3.872855in}}{\pgfqpoint{4.010097in}{3.867812in}}%
\pgfpathcurveto{\pgfqpoint{4.005054in}{3.862768in}}{\pgfqpoint{4.002220in}{3.855926in}}{\pgfqpoint{4.002220in}{3.848794in}}%
\pgfpathcurveto{\pgfqpoint{4.002220in}{3.841661in}}{\pgfqpoint{4.005054in}{3.834819in}}{\pgfqpoint{4.010097in}{3.829775in}}%
\pgfpathcurveto{\pgfqpoint{4.015141in}{3.824732in}}{\pgfqpoint{4.021982in}{3.821898in}}{\pgfqpoint{4.029115in}{3.821898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164963in}{3.986094in}}%
\pgfpathcurveto{\pgfqpoint{4.172096in}{3.986094in}}{\pgfqpoint{4.178937in}{3.988927in}}{\pgfqpoint{4.183981in}{3.993971in}}%
\pgfpathcurveto{\pgfqpoint{4.189025in}{3.999015in}}{\pgfqpoint{4.191858in}{4.005856in}}{\pgfqpoint{4.191858in}{4.012989in}}%
\pgfpathcurveto{\pgfqpoint{4.191858in}{4.020122in}}{\pgfqpoint{4.189025in}{4.026964in}}{\pgfqpoint{4.183981in}{4.032007in}}%
\pgfpathcurveto{\pgfqpoint{4.178937in}{4.037051in}}{\pgfqpoint{4.172096in}{4.039885in}}{\pgfqpoint{4.164963in}{4.039885in}}%
\pgfpathcurveto{\pgfqpoint{4.157830in}{4.039885in}}{\pgfqpoint{4.150988in}{4.037051in}}{\pgfqpoint{4.145945in}{4.032007in}}%
\pgfpathcurveto{\pgfqpoint{4.140901in}{4.026964in}}{\pgfqpoint{4.138067in}{4.020122in}}{\pgfqpoint{4.138067in}{4.012989in}}%
\pgfpathcurveto{\pgfqpoint{4.138067in}{4.005856in}}{\pgfqpoint{4.140901in}{3.999015in}}{\pgfqpoint{4.145945in}{3.993971in}}%
\pgfpathcurveto{\pgfqpoint{4.150988in}{3.988927in}}{\pgfqpoint{4.157830in}{3.986094in}}{\pgfqpoint{4.164963in}{3.986094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609005in}{3.647283in}}%
\pgfpathcurveto{\pgfqpoint{3.616138in}{3.647283in}}{\pgfqpoint{3.622980in}{3.650117in}}{\pgfqpoint{3.628024in}{3.655161in}}%
\pgfpathcurveto{\pgfqpoint{3.633067in}{3.660204in}}{\pgfqpoint{3.635901in}{3.667046in}}{\pgfqpoint{3.635901in}{3.674179in}}%
\pgfpathcurveto{\pgfqpoint{3.635901in}{3.681312in}}{\pgfqpoint{3.633067in}{3.688153in}}{\pgfqpoint{3.628024in}{3.693197in}}%
\pgfpathcurveto{\pgfqpoint{3.622980in}{3.698241in}}{\pgfqpoint{3.616138in}{3.701074in}}{\pgfqpoint{3.609005in}{3.701074in}}%
\pgfpathcurveto{\pgfqpoint{3.601873in}{3.701074in}}{\pgfqpoint{3.595031in}{3.698241in}}{\pgfqpoint{3.589987in}{3.693197in}}%
\pgfpathcurveto{\pgfqpoint{3.584944in}{3.688153in}}{\pgfqpoint{3.582110in}{3.681312in}}{\pgfqpoint{3.582110in}{3.674179in}}%
\pgfpathcurveto{\pgfqpoint{3.582110in}{3.667046in}}{\pgfqpoint{3.584944in}{3.660204in}}{\pgfqpoint{3.589987in}{3.655161in}}%
\pgfpathcurveto{\pgfqpoint{3.595031in}{3.650117in}}{\pgfqpoint{3.601873in}{3.647283in}}{\pgfqpoint{3.609005in}{3.647283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204339in}{4.021458in}}%
\pgfpathcurveto{\pgfqpoint{4.211471in}{4.021458in}}{\pgfqpoint{4.218313in}{4.024292in}}{\pgfqpoint{4.223357in}{4.029335in}}%
\pgfpathcurveto{\pgfqpoint{4.228400in}{4.034379in}}{\pgfqpoint{4.231234in}{4.041221in}}{\pgfqpoint{4.231234in}{4.048353in}}%
\pgfpathcurveto{\pgfqpoint{4.231234in}{4.055486in}}{\pgfqpoint{4.228400in}{4.062328in}}{\pgfqpoint{4.223357in}{4.067372in}}%
\pgfpathcurveto{\pgfqpoint{4.218313in}{4.072415in}}{\pgfqpoint{4.211471in}{4.075249in}}{\pgfqpoint{4.204339in}{4.075249in}}%
\pgfpathcurveto{\pgfqpoint{4.197206in}{4.075249in}}{\pgfqpoint{4.190364in}{4.072415in}}{\pgfqpoint{4.185320in}{4.067372in}}%
\pgfpathcurveto{\pgfqpoint{4.180277in}{4.062328in}}{\pgfqpoint{4.177443in}{4.055486in}}{\pgfqpoint{4.177443in}{4.048353in}}%
\pgfpathcurveto{\pgfqpoint{4.177443in}{4.041221in}}{\pgfqpoint{4.180277in}{4.034379in}}{\pgfqpoint{4.185320in}{4.029335in}}%
\pgfpathcurveto{\pgfqpoint{4.190364in}{4.024292in}}{\pgfqpoint{4.197206in}{4.021458in}}{\pgfqpoint{4.204339in}{4.021458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337448in}{4.214021in}}%
\pgfpathcurveto{\pgfqpoint{4.344581in}{4.214021in}}{\pgfqpoint{4.351423in}{4.216855in}}{\pgfqpoint{4.356466in}{4.221898in}}%
\pgfpathcurveto{\pgfqpoint{4.361510in}{4.226942in}}{\pgfqpoint{4.364344in}{4.233784in}}{\pgfqpoint{4.364344in}{4.240916in}}%
\pgfpathcurveto{\pgfqpoint{4.364344in}{4.248049in}}{\pgfqpoint{4.361510in}{4.254891in}}{\pgfqpoint{4.356466in}{4.259935in}}%
\pgfpathcurveto{\pgfqpoint{4.351423in}{4.264978in}}{\pgfqpoint{4.344581in}{4.267812in}}{\pgfqpoint{4.337448in}{4.267812in}}%
\pgfpathcurveto{\pgfqpoint{4.330315in}{4.267812in}}{\pgfqpoint{4.323474in}{4.264978in}}{\pgfqpoint{4.318430in}{4.259935in}}%
\pgfpathcurveto{\pgfqpoint{4.313386in}{4.254891in}}{\pgfqpoint{4.310552in}{4.248049in}}{\pgfqpoint{4.310552in}{4.240916in}}%
\pgfpathcurveto{\pgfqpoint{4.310552in}{4.233784in}}{\pgfqpoint{4.313386in}{4.226942in}}{\pgfqpoint{4.318430in}{4.221898in}}%
\pgfpathcurveto{\pgfqpoint{4.323474in}{4.216855in}}{\pgfqpoint{4.330315in}{4.214021in}}{\pgfqpoint{4.337448in}{4.214021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385091in}{4.230067in}}%
\pgfpathcurveto{\pgfqpoint{4.392224in}{4.230067in}}{\pgfqpoint{4.399066in}{4.232901in}}{\pgfqpoint{4.404109in}{4.237944in}}%
\pgfpathcurveto{\pgfqpoint{4.409153in}{4.242988in}}{\pgfqpoint{4.411987in}{4.249830in}}{\pgfqpoint{4.411987in}{4.256963in}}%
\pgfpathcurveto{\pgfqpoint{4.411987in}{4.264095in}}{\pgfqpoint{4.409153in}{4.270937in}}{\pgfqpoint{4.404109in}{4.275981in}}%
\pgfpathcurveto{\pgfqpoint{4.399066in}{4.281024in}}{\pgfqpoint{4.392224in}{4.283858in}}{\pgfqpoint{4.385091in}{4.283858in}}%
\pgfpathcurveto{\pgfqpoint{4.377958in}{4.283858in}}{\pgfqpoint{4.371117in}{4.281024in}}{\pgfqpoint{4.366073in}{4.275981in}}%
\pgfpathcurveto{\pgfqpoint{4.361029in}{4.270937in}}{\pgfqpoint{4.358195in}{4.264095in}}{\pgfqpoint{4.358195in}{4.256963in}}%
\pgfpathcurveto{\pgfqpoint{4.358195in}{4.249830in}}{\pgfqpoint{4.361029in}{4.242988in}}{\pgfqpoint{4.366073in}{4.237944in}}%
\pgfpathcurveto{\pgfqpoint{4.371117in}{4.232901in}}{\pgfqpoint{4.377958in}{4.230067in}}{\pgfqpoint{4.385091in}{4.230067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325128in}{4.210941in}}%
\pgfpathcurveto{\pgfqpoint{4.332261in}{4.210941in}}{\pgfqpoint{4.339102in}{4.213775in}}{\pgfqpoint{4.344146in}{4.218818in}}%
\pgfpathcurveto{\pgfqpoint{4.349190in}{4.223862in}}{\pgfqpoint{4.352024in}{4.230704in}}{\pgfqpoint{4.352024in}{4.237836in}}%
\pgfpathcurveto{\pgfqpoint{4.352024in}{4.244969in}}{\pgfqpoint{4.349190in}{4.251811in}}{\pgfqpoint{4.344146in}{4.256854in}}%
\pgfpathcurveto{\pgfqpoint{4.339102in}{4.261898in}}{\pgfqpoint{4.332261in}{4.264732in}}{\pgfqpoint{4.325128in}{4.264732in}}%
\pgfpathcurveto{\pgfqpoint{4.317995in}{4.264732in}}{\pgfqpoint{4.311153in}{4.261898in}}{\pgfqpoint{4.306110in}{4.256854in}}%
\pgfpathcurveto{\pgfqpoint{4.301066in}{4.251811in}}{\pgfqpoint{4.298232in}{4.244969in}}{\pgfqpoint{4.298232in}{4.237836in}}%
\pgfpathcurveto{\pgfqpoint{4.298232in}{4.230704in}}{\pgfqpoint{4.301066in}{4.223862in}}{\pgfqpoint{4.306110in}{4.218818in}}%
\pgfpathcurveto{\pgfqpoint{4.311153in}{4.213775in}}{\pgfqpoint{4.317995in}{4.210941in}}{\pgfqpoint{4.325128in}{4.210941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356705in}{4.194742in}}%
\pgfpathcurveto{\pgfqpoint{4.363838in}{4.194742in}}{\pgfqpoint{4.370679in}{4.197576in}}{\pgfqpoint{4.375723in}{4.202619in}}%
\pgfpathcurveto{\pgfqpoint{4.380767in}{4.207663in}}{\pgfqpoint{4.383601in}{4.214505in}}{\pgfqpoint{4.383601in}{4.221638in}}%
\pgfpathcurveto{\pgfqpoint{4.383601in}{4.228770in}}{\pgfqpoint{4.380767in}{4.235612in}}{\pgfqpoint{4.375723in}{4.240656in}}%
\pgfpathcurveto{\pgfqpoint{4.370679in}{4.245699in}}{\pgfqpoint{4.363838in}{4.248533in}}{\pgfqpoint{4.356705in}{4.248533in}}%
\pgfpathcurveto{\pgfqpoint{4.349572in}{4.248533in}}{\pgfqpoint{4.342730in}{4.245699in}}{\pgfqpoint{4.337687in}{4.240656in}}%
\pgfpathcurveto{\pgfqpoint{4.332643in}{4.235612in}}{\pgfqpoint{4.329809in}{4.228770in}}{\pgfqpoint{4.329809in}{4.221638in}}%
\pgfpathcurveto{\pgfqpoint{4.329809in}{4.214505in}}{\pgfqpoint{4.332643in}{4.207663in}}{\pgfqpoint{4.337687in}{4.202619in}}%
\pgfpathcurveto{\pgfqpoint{4.342730in}{4.197576in}}{\pgfqpoint{4.349572in}{4.194742in}}{\pgfqpoint{4.356705in}{4.194742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292994in}{4.156894in}}%
\pgfpathcurveto{\pgfqpoint{4.300127in}{4.156894in}}{\pgfqpoint{4.306968in}{4.159727in}}{\pgfqpoint{4.312012in}{4.164771in}}%
\pgfpathcurveto{\pgfqpoint{4.317056in}{4.169815in}}{\pgfqpoint{4.319889in}{4.176656in}}{\pgfqpoint{4.319889in}{4.183789in}}%
\pgfpathcurveto{\pgfqpoint{4.319889in}{4.190922in}}{\pgfqpoint{4.317056in}{4.197764in}}{\pgfqpoint{4.312012in}{4.202807in}}%
\pgfpathcurveto{\pgfqpoint{4.306968in}{4.207851in}}{\pgfqpoint{4.300127in}{4.210685in}}{\pgfqpoint{4.292994in}{4.210685in}}%
\pgfpathcurveto{\pgfqpoint{4.285861in}{4.210685in}}{\pgfqpoint{4.279019in}{4.207851in}}{\pgfqpoint{4.273976in}{4.202807in}}%
\pgfpathcurveto{\pgfqpoint{4.268932in}{4.197764in}}{\pgfqpoint{4.266098in}{4.190922in}}{\pgfqpoint{4.266098in}{4.183789in}}%
\pgfpathcurveto{\pgfqpoint{4.266098in}{4.176656in}}{\pgfqpoint{4.268932in}{4.169815in}}{\pgfqpoint{4.273976in}{4.164771in}}%
\pgfpathcurveto{\pgfqpoint{4.279019in}{4.159727in}}{\pgfqpoint{4.285861in}{4.156894in}}{\pgfqpoint{4.292994in}{4.156894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926902in}{3.666144in}}%
\pgfpathcurveto{\pgfqpoint{3.934035in}{3.666144in}}{\pgfqpoint{3.940876in}{3.668978in}}{\pgfqpoint{3.945920in}{3.674021in}}%
\pgfpathcurveto{\pgfqpoint{3.950964in}{3.679065in}}{\pgfqpoint{3.953797in}{3.685907in}}{\pgfqpoint{3.953797in}{3.693040in}}%
\pgfpathcurveto{\pgfqpoint{3.953797in}{3.700172in}}{\pgfqpoint{3.950964in}{3.707014in}}{\pgfqpoint{3.945920in}{3.712058in}}%
\pgfpathcurveto{\pgfqpoint{3.940876in}{3.717101in}}{\pgfqpoint{3.934035in}{3.719935in}}{\pgfqpoint{3.926902in}{3.719935in}}%
\pgfpathcurveto{\pgfqpoint{3.919769in}{3.719935in}}{\pgfqpoint{3.912927in}{3.717101in}}{\pgfqpoint{3.907884in}{3.712058in}}%
\pgfpathcurveto{\pgfqpoint{3.902840in}{3.707014in}}{\pgfqpoint{3.900006in}{3.700172in}}{\pgfqpoint{3.900006in}{3.693040in}}%
\pgfpathcurveto{\pgfqpoint{3.900006in}{3.685907in}}{\pgfqpoint{3.902840in}{3.679065in}}{\pgfqpoint{3.907884in}{3.674021in}}%
\pgfpathcurveto{\pgfqpoint{3.912927in}{3.668978in}}{\pgfqpoint{3.919769in}{3.666144in}}{\pgfqpoint{3.926902in}{3.666144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172663in}{4.019975in}}%
\pgfpathcurveto{\pgfqpoint{4.179796in}{4.019975in}}{\pgfqpoint{4.186637in}{4.022809in}}{\pgfqpoint{4.191681in}{4.027852in}}%
\pgfpathcurveto{\pgfqpoint{4.196725in}{4.032896in}}{\pgfqpoint{4.199559in}{4.039738in}}{\pgfqpoint{4.199559in}{4.046870in}}%
\pgfpathcurveto{\pgfqpoint{4.199559in}{4.054003in}}{\pgfqpoint{4.196725in}{4.060845in}}{\pgfqpoint{4.191681in}{4.065889in}}%
\pgfpathcurveto{\pgfqpoint{4.186637in}{4.070932in}}{\pgfqpoint{4.179796in}{4.073766in}}{\pgfqpoint{4.172663in}{4.073766in}}%
\pgfpathcurveto{\pgfqpoint{4.165530in}{4.073766in}}{\pgfqpoint{4.158689in}{4.070932in}}{\pgfqpoint{4.153645in}{4.065889in}}%
\pgfpathcurveto{\pgfqpoint{4.148601in}{4.060845in}}{\pgfqpoint{4.145767in}{4.054003in}}{\pgfqpoint{4.145767in}{4.046870in}}%
\pgfpathcurveto{\pgfqpoint{4.145767in}{4.039738in}}{\pgfqpoint{4.148601in}{4.032896in}}{\pgfqpoint{4.153645in}{4.027852in}}%
\pgfpathcurveto{\pgfqpoint{4.158689in}{4.022809in}}{\pgfqpoint{4.165530in}{4.019975in}}{\pgfqpoint{4.172663in}{4.019975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276593in}{4.141754in}}%
\pgfpathcurveto{\pgfqpoint{4.283726in}{4.141754in}}{\pgfqpoint{4.290567in}{4.144588in}}{\pgfqpoint{4.295611in}{4.149632in}}%
\pgfpathcurveto{\pgfqpoint{4.300655in}{4.154676in}}{\pgfqpoint{4.303489in}{4.161517in}}{\pgfqpoint{4.303489in}{4.168650in}}%
\pgfpathcurveto{\pgfqpoint{4.303489in}{4.175783in}}{\pgfqpoint{4.300655in}{4.182624in}}{\pgfqpoint{4.295611in}{4.187668in}}%
\pgfpathcurveto{\pgfqpoint{4.290567in}{4.192712in}}{\pgfqpoint{4.283726in}{4.195546in}}{\pgfqpoint{4.276593in}{4.195546in}}%
\pgfpathcurveto{\pgfqpoint{4.269460in}{4.195546in}}{\pgfqpoint{4.262618in}{4.192712in}}{\pgfqpoint{4.257575in}{4.187668in}}%
\pgfpathcurveto{\pgfqpoint{4.252531in}{4.182624in}}{\pgfqpoint{4.249697in}{4.175783in}}{\pgfqpoint{4.249697in}{4.168650in}}%
\pgfpathcurveto{\pgfqpoint{4.249697in}{4.161517in}}{\pgfqpoint{4.252531in}{4.154676in}}{\pgfqpoint{4.257575in}{4.149632in}}%
\pgfpathcurveto{\pgfqpoint{4.262618in}{4.144588in}}{\pgfqpoint{4.269460in}{4.141754in}}{\pgfqpoint{4.276593in}{4.141754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827692in}{3.532239in}}%
\pgfpathcurveto{\pgfqpoint{3.835928in}{3.532239in}}{\pgfqpoint{3.843829in}{3.535511in}}{\pgfqpoint{3.849652in}{3.541335in}}%
\pgfpathcurveto{\pgfqpoint{3.855476in}{3.547159in}}{\pgfqpoint{3.858749in}{3.555059in}}{\pgfqpoint{3.858749in}{3.563295in}}%
\pgfpathcurveto{\pgfqpoint{3.858749in}{3.571531in}}{\pgfqpoint{3.855476in}{3.579432in}}{\pgfqpoint{3.849652in}{3.585255in}}%
\pgfpathcurveto{\pgfqpoint{3.843829in}{3.591079in}}{\pgfqpoint{3.835928in}{3.594352in}}{\pgfqpoint{3.827692in}{3.594352in}}%
\pgfpathcurveto{\pgfqpoint{3.819456in}{3.594352in}}{\pgfqpoint{3.811556in}{3.591079in}}{\pgfqpoint{3.805732in}{3.585255in}}%
\pgfpathcurveto{\pgfqpoint{3.799908in}{3.579432in}}{\pgfqpoint{3.796636in}{3.571531in}}{\pgfqpoint{3.796636in}{3.563295in}}%
\pgfpathcurveto{\pgfqpoint{3.796636in}{3.555059in}}{\pgfqpoint{3.799908in}{3.547159in}}{\pgfqpoint{3.805732in}{3.541335in}}%
\pgfpathcurveto{\pgfqpoint{3.811556in}{3.535511in}}{\pgfqpoint{3.819456in}{3.532239in}}{\pgfqpoint{3.827692in}{3.532239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790731in}{3.790967in}}%
\pgfpathcurveto{\pgfqpoint{3.798967in}{3.790967in}}{\pgfqpoint{3.806867in}{3.794239in}}{\pgfqpoint{3.812691in}{3.800063in}}%
\pgfpathcurveto{\pgfqpoint{3.818515in}{3.805887in}}{\pgfqpoint{3.821788in}{3.813787in}}{\pgfqpoint{3.821788in}{3.822023in}}%
\pgfpathcurveto{\pgfqpoint{3.821788in}{3.830260in}}{\pgfqpoint{3.818515in}{3.838160in}}{\pgfqpoint{3.812691in}{3.843984in}}%
\pgfpathcurveto{\pgfqpoint{3.806867in}{3.849808in}}{\pgfqpoint{3.798967in}{3.853080in}}{\pgfqpoint{3.790731in}{3.853080in}}%
\pgfpathcurveto{\pgfqpoint{3.782495in}{3.853080in}}{\pgfqpoint{3.774595in}{3.849808in}}{\pgfqpoint{3.768771in}{3.843984in}}%
\pgfpathcurveto{\pgfqpoint{3.762947in}{3.838160in}}{\pgfqpoint{3.759675in}{3.830260in}}{\pgfqpoint{3.759675in}{3.822023in}}%
\pgfpathcurveto{\pgfqpoint{3.759675in}{3.813787in}}{\pgfqpoint{3.762947in}{3.805887in}}{\pgfqpoint{3.768771in}{3.800063in}}%
\pgfpathcurveto{\pgfqpoint{3.774595in}{3.794239in}}{\pgfqpoint{3.782495in}{3.790967in}}{\pgfqpoint{3.790731in}{3.790967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283432in}{4.107342in}}%
\pgfpathcurveto{\pgfqpoint{4.291669in}{4.107342in}}{\pgfqpoint{4.299569in}{4.110614in}}{\pgfqpoint{4.305393in}{4.116438in}}%
\pgfpathcurveto{\pgfqpoint{4.311217in}{4.122262in}}{\pgfqpoint{4.314489in}{4.130162in}}{\pgfqpoint{4.314489in}{4.138399in}}%
\pgfpathcurveto{\pgfqpoint{4.314489in}{4.146635in}}{\pgfqpoint{4.311217in}{4.154535in}}{\pgfqpoint{4.305393in}{4.160359in}}%
\pgfpathcurveto{\pgfqpoint{4.299569in}{4.166183in}}{\pgfqpoint{4.291669in}{4.169455in}}{\pgfqpoint{4.283432in}{4.169455in}}%
\pgfpathcurveto{\pgfqpoint{4.275196in}{4.169455in}}{\pgfqpoint{4.267296in}{4.166183in}}{\pgfqpoint{4.261472in}{4.160359in}}%
\pgfpathcurveto{\pgfqpoint{4.255648in}{4.154535in}}{\pgfqpoint{4.252376in}{4.146635in}}{\pgfqpoint{4.252376in}{4.138399in}}%
\pgfpathcurveto{\pgfqpoint{4.252376in}{4.130162in}}{\pgfqpoint{4.255648in}{4.122262in}}{\pgfqpoint{4.261472in}{4.116438in}}%
\pgfpathcurveto{\pgfqpoint{4.267296in}{4.110614in}}{\pgfqpoint{4.275196in}{4.107342in}}{\pgfqpoint{4.283432in}{4.107342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411563in}{4.270018in}}%
\pgfpathcurveto{\pgfqpoint{4.419799in}{4.270018in}}{\pgfqpoint{4.427699in}{4.273290in}}{\pgfqpoint{4.433523in}{4.279114in}}%
\pgfpathcurveto{\pgfqpoint{4.439347in}{4.284938in}}{\pgfqpoint{4.442620in}{4.292838in}}{\pgfqpoint{4.442620in}{4.301075in}}%
\pgfpathcurveto{\pgfqpoint{4.442620in}{4.309311in}}{\pgfqpoint{4.439347in}{4.317211in}}{\pgfqpoint{4.433523in}{4.323035in}}%
\pgfpathcurveto{\pgfqpoint{4.427699in}{4.328859in}}{\pgfqpoint{4.419799in}{4.332131in}}{\pgfqpoint{4.411563in}{4.332131in}}%
\pgfpathcurveto{\pgfqpoint{4.403327in}{4.332131in}}{\pgfqpoint{4.395427in}{4.328859in}}{\pgfqpoint{4.389603in}{4.323035in}}%
\pgfpathcurveto{\pgfqpoint{4.383779in}{4.317211in}}{\pgfqpoint{4.380507in}{4.309311in}}{\pgfqpoint{4.380507in}{4.301075in}}%
\pgfpathcurveto{\pgfqpoint{4.380507in}{4.292838in}}{\pgfqpoint{4.383779in}{4.284938in}}{\pgfqpoint{4.389603in}{4.279114in}}%
\pgfpathcurveto{\pgfqpoint{4.395427in}{4.273290in}}{\pgfqpoint{4.403327in}{4.270018in}}{\pgfqpoint{4.411563in}{4.270018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827692in}{3.707804in}}%
\pgfpathcurveto{\pgfqpoint{3.835928in}{3.707804in}}{\pgfqpoint{3.843829in}{3.711077in}}{\pgfqpoint{3.849652in}{3.716900in}}%
\pgfpathcurveto{\pgfqpoint{3.855476in}{3.722724in}}{\pgfqpoint{3.858749in}{3.730624in}}{\pgfqpoint{3.858749in}{3.738861in}}%
\pgfpathcurveto{\pgfqpoint{3.858749in}{3.747097in}}{\pgfqpoint{3.855476in}{3.754997in}}{\pgfqpoint{3.849652in}{3.760821in}}%
\pgfpathcurveto{\pgfqpoint{3.843829in}{3.766645in}}{\pgfqpoint{3.835928in}{3.769917in}}{\pgfqpoint{3.827692in}{3.769917in}}%
\pgfpathcurveto{\pgfqpoint{3.819456in}{3.769917in}}{\pgfqpoint{3.811556in}{3.766645in}}{\pgfqpoint{3.805732in}{3.760821in}}%
\pgfpathcurveto{\pgfqpoint{3.799908in}{3.754997in}}{\pgfqpoint{3.796636in}{3.747097in}}{\pgfqpoint{3.796636in}{3.738861in}}%
\pgfpathcurveto{\pgfqpoint{3.796636in}{3.730624in}}{\pgfqpoint{3.799908in}{3.722724in}}{\pgfqpoint{3.805732in}{3.716900in}}%
\pgfpathcurveto{\pgfqpoint{3.811556in}{3.711077in}}{\pgfqpoint{3.819456in}{3.707804in}}{\pgfqpoint{3.827692in}{3.707804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345491in}{4.171834in}}%
\pgfpathcurveto{\pgfqpoint{4.353727in}{4.171834in}}{\pgfqpoint{4.361627in}{4.175106in}}{\pgfqpoint{4.367451in}{4.180930in}}%
\pgfpathcurveto{\pgfqpoint{4.373275in}{4.186754in}}{\pgfqpoint{4.376547in}{4.194654in}}{\pgfqpoint{4.376547in}{4.202891in}}%
\pgfpathcurveto{\pgfqpoint{4.376547in}{4.211127in}}{\pgfqpoint{4.373275in}{4.219027in}}{\pgfqpoint{4.367451in}{4.224851in}}%
\pgfpathcurveto{\pgfqpoint{4.361627in}{4.230675in}}{\pgfqpoint{4.353727in}{4.233947in}}{\pgfqpoint{4.345491in}{4.233947in}}%
\pgfpathcurveto{\pgfqpoint{4.337254in}{4.233947in}}{\pgfqpoint{4.329354in}{4.230675in}}{\pgfqpoint{4.323530in}{4.224851in}}%
\pgfpathcurveto{\pgfqpoint{4.317706in}{4.219027in}}{\pgfqpoint{4.314434in}{4.211127in}}{\pgfqpoint{4.314434in}{4.202891in}}%
\pgfpathcurveto{\pgfqpoint{4.314434in}{4.194654in}}{\pgfqpoint{4.317706in}{4.186754in}}{\pgfqpoint{4.323530in}{4.180930in}}%
\pgfpathcurveto{\pgfqpoint{4.329354in}{4.175106in}}{\pgfqpoint{4.337254in}{4.171834in}}{\pgfqpoint{4.345491in}{4.171834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449390in}{4.315353in}}%
\pgfpathcurveto{\pgfqpoint{4.457627in}{4.315353in}}{\pgfqpoint{4.465527in}{4.318626in}}{\pgfqpoint{4.471351in}{4.324449in}}%
\pgfpathcurveto{\pgfqpoint{4.477175in}{4.330273in}}{\pgfqpoint{4.480447in}{4.338173in}}{\pgfqpoint{4.480447in}{4.346410in}}%
\pgfpathcurveto{\pgfqpoint{4.480447in}{4.354646in}}{\pgfqpoint{4.477175in}{4.362546in}}{\pgfqpoint{4.471351in}{4.368370in}}%
\pgfpathcurveto{\pgfqpoint{4.465527in}{4.374194in}}{\pgfqpoint{4.457627in}{4.377466in}}{\pgfqpoint{4.449390in}{4.377466in}}%
\pgfpathcurveto{\pgfqpoint{4.441154in}{4.377466in}}{\pgfqpoint{4.433254in}{4.374194in}}{\pgfqpoint{4.427430in}{4.368370in}}%
\pgfpathcurveto{\pgfqpoint{4.421606in}{4.362546in}}{\pgfqpoint{4.418334in}{4.354646in}}{\pgfqpoint{4.418334in}{4.346410in}}%
\pgfpathcurveto{\pgfqpoint{4.418334in}{4.338173in}}{\pgfqpoint{4.421606in}{4.330273in}}{\pgfqpoint{4.427430in}{4.324449in}}%
\pgfpathcurveto{\pgfqpoint{4.433254in}{4.318626in}}{\pgfqpoint{4.441154in}{4.315353in}}{\pgfqpoint{4.449390in}{4.315353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482582in}{4.338252in}}%
\pgfpathcurveto{\pgfqpoint{4.490818in}{4.338252in}}{\pgfqpoint{4.498718in}{4.341524in}}{\pgfqpoint{4.504542in}{4.347348in}}%
\pgfpathcurveto{\pgfqpoint{4.510366in}{4.353172in}}{\pgfqpoint{4.513638in}{4.361072in}}{\pgfqpoint{4.513638in}{4.369309in}}%
\pgfpathcurveto{\pgfqpoint{4.513638in}{4.377545in}}{\pgfqpoint{4.510366in}{4.385445in}}{\pgfqpoint{4.504542in}{4.391269in}}%
\pgfpathcurveto{\pgfqpoint{4.498718in}{4.397093in}}{\pgfqpoint{4.490818in}{4.400365in}}{\pgfqpoint{4.482582in}{4.400365in}}%
\pgfpathcurveto{\pgfqpoint{4.474346in}{4.400365in}}{\pgfqpoint{4.466446in}{4.397093in}}{\pgfqpoint{4.460622in}{4.391269in}}%
\pgfpathcurveto{\pgfqpoint{4.454798in}{4.385445in}}{\pgfqpoint{4.451525in}{4.377545in}}{\pgfqpoint{4.451525in}{4.369309in}}%
\pgfpathcurveto{\pgfqpoint{4.451525in}{4.361072in}}{\pgfqpoint{4.454798in}{4.353172in}}{\pgfqpoint{4.460622in}{4.347348in}}%
\pgfpathcurveto{\pgfqpoint{4.466446in}{4.341524in}}{\pgfqpoint{4.474346in}{4.338252in}}{\pgfqpoint{4.482582in}{4.338252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450545in}{4.310444in}}%
\pgfpathcurveto{\pgfqpoint{4.458782in}{4.310444in}}{\pgfqpoint{4.466682in}{4.313717in}}{\pgfqpoint{4.472506in}{4.319541in}}%
\pgfpathcurveto{\pgfqpoint{4.478330in}{4.325365in}}{\pgfqpoint{4.481602in}{4.333265in}}{\pgfqpoint{4.481602in}{4.341501in}}%
\pgfpathcurveto{\pgfqpoint{4.481602in}{4.349737in}}{\pgfqpoint{4.478330in}{4.357637in}}{\pgfqpoint{4.472506in}{4.363461in}}%
\pgfpathcurveto{\pgfqpoint{4.466682in}{4.369285in}}{\pgfqpoint{4.458782in}{4.372557in}}{\pgfqpoint{4.450545in}{4.372557in}}%
\pgfpathcurveto{\pgfqpoint{4.442309in}{4.372557in}}{\pgfqpoint{4.434409in}{4.369285in}}{\pgfqpoint{4.428585in}{4.363461in}}%
\pgfpathcurveto{\pgfqpoint{4.422761in}{4.357637in}}{\pgfqpoint{4.419489in}{4.349737in}}{\pgfqpoint{4.419489in}{4.341501in}}%
\pgfpathcurveto{\pgfqpoint{4.419489in}{4.333265in}}{\pgfqpoint{4.422761in}{4.325365in}}{\pgfqpoint{4.428585in}{4.319541in}}%
\pgfpathcurveto{\pgfqpoint{4.434409in}{4.313717in}}{\pgfqpoint{4.442309in}{4.310444in}}{\pgfqpoint{4.450545in}{4.310444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469524in}{4.336265in}}%
\pgfpathcurveto{\pgfqpoint{4.477760in}{4.336265in}}{\pgfqpoint{4.485661in}{4.339537in}}{\pgfqpoint{4.491484in}{4.345361in}}%
\pgfpathcurveto{\pgfqpoint{4.497308in}{4.351185in}}{\pgfqpoint{4.500581in}{4.359085in}}{\pgfqpoint{4.500581in}{4.367322in}}%
\pgfpathcurveto{\pgfqpoint{4.500581in}{4.375558in}}{\pgfqpoint{4.497308in}{4.383458in}}{\pgfqpoint{4.491484in}{4.389282in}}%
\pgfpathcurveto{\pgfqpoint{4.485661in}{4.395106in}}{\pgfqpoint{4.477760in}{4.398378in}}{\pgfqpoint{4.469524in}{4.398378in}}%
\pgfpathcurveto{\pgfqpoint{4.461288in}{4.398378in}}{\pgfqpoint{4.453388in}{4.395106in}}{\pgfqpoint{4.447564in}{4.389282in}}%
\pgfpathcurveto{\pgfqpoint{4.441740in}{4.383458in}}{\pgfqpoint{4.438468in}{4.375558in}}{\pgfqpoint{4.438468in}{4.367322in}}%
\pgfpathcurveto{\pgfqpoint{4.438468in}{4.359085in}}{\pgfqpoint{4.441740in}{4.351185in}}{\pgfqpoint{4.447564in}{4.345361in}}%
\pgfpathcurveto{\pgfqpoint{4.453388in}{4.339537in}}{\pgfqpoint{4.461288in}{4.336265in}}{\pgfqpoint{4.469524in}{4.336265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463374in}{4.329926in}}%
\pgfpathcurveto{\pgfqpoint{4.471610in}{4.329926in}}{\pgfqpoint{4.479510in}{4.333198in}}{\pgfqpoint{4.485334in}{4.339022in}}%
\pgfpathcurveto{\pgfqpoint{4.491158in}{4.344846in}}{\pgfqpoint{4.494430in}{4.352746in}}{\pgfqpoint{4.494430in}{4.360982in}}%
\pgfpathcurveto{\pgfqpoint{4.494430in}{4.369218in}}{\pgfqpoint{4.491158in}{4.377118in}}{\pgfqpoint{4.485334in}{4.382942in}}%
\pgfpathcurveto{\pgfqpoint{4.479510in}{4.388766in}}{\pgfqpoint{4.471610in}{4.392039in}}{\pgfqpoint{4.463374in}{4.392039in}}%
\pgfpathcurveto{\pgfqpoint{4.455138in}{4.392039in}}{\pgfqpoint{4.447238in}{4.388766in}}{\pgfqpoint{4.441414in}{4.382942in}}%
\pgfpathcurveto{\pgfqpoint{4.435590in}{4.377118in}}{\pgfqpoint{4.432317in}{4.369218in}}{\pgfqpoint{4.432317in}{4.360982in}}%
\pgfpathcurveto{\pgfqpoint{4.432317in}{4.352746in}}{\pgfqpoint{4.435590in}{4.344846in}}{\pgfqpoint{4.441414in}{4.339022in}}%
\pgfpathcurveto{\pgfqpoint{4.447238in}{4.333198in}}{\pgfqpoint{4.455138in}{4.329926in}}{\pgfqpoint{4.463374in}{4.329926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193387in}{4.091523in}}%
\pgfpathcurveto{\pgfqpoint{4.201623in}{4.091523in}}{\pgfqpoint{4.209523in}{4.094796in}}{\pgfqpoint{4.215347in}{4.100620in}}%
\pgfpathcurveto{\pgfqpoint{4.221171in}{4.106444in}}{\pgfqpoint{4.224444in}{4.114344in}}{\pgfqpoint{4.224444in}{4.122580in}}%
\pgfpathcurveto{\pgfqpoint{4.224444in}{4.130816in}}{\pgfqpoint{4.221171in}{4.138716in}}{\pgfqpoint{4.215347in}{4.144540in}}%
\pgfpathcurveto{\pgfqpoint{4.209523in}{4.150364in}}{\pgfqpoint{4.201623in}{4.153636in}}{\pgfqpoint{4.193387in}{4.153636in}}%
\pgfpathcurveto{\pgfqpoint{4.185151in}{4.153636in}}{\pgfqpoint{4.177251in}{4.150364in}}{\pgfqpoint{4.171427in}{4.144540in}}%
\pgfpathcurveto{\pgfqpoint{4.165603in}{4.138716in}}{\pgfqpoint{4.162331in}{4.130816in}}{\pgfqpoint{4.162331in}{4.122580in}}%
\pgfpathcurveto{\pgfqpoint{4.162331in}{4.114344in}}{\pgfqpoint{4.165603in}{4.106444in}}{\pgfqpoint{4.171427in}{4.100620in}}%
\pgfpathcurveto{\pgfqpoint{4.177251in}{4.094796in}}{\pgfqpoint{4.185151in}{4.091523in}}{\pgfqpoint{4.193387in}{4.091523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414162in}{4.262222in}}%
\pgfpathcurveto{\pgfqpoint{4.422398in}{4.262222in}}{\pgfqpoint{4.430298in}{4.265494in}}{\pgfqpoint{4.436122in}{4.271318in}}%
\pgfpathcurveto{\pgfqpoint{4.441946in}{4.277142in}}{\pgfqpoint{4.445218in}{4.285042in}}{\pgfqpoint{4.445218in}{4.293278in}}%
\pgfpathcurveto{\pgfqpoint{4.445218in}{4.301514in}}{\pgfqpoint{4.441946in}{4.309414in}}{\pgfqpoint{4.436122in}{4.315238in}}%
\pgfpathcurveto{\pgfqpoint{4.430298in}{4.321062in}}{\pgfqpoint{4.422398in}{4.324335in}}{\pgfqpoint{4.414162in}{4.324335in}}%
\pgfpathcurveto{\pgfqpoint{4.405926in}{4.324335in}}{\pgfqpoint{4.398026in}{4.321062in}}{\pgfqpoint{4.392202in}{4.315238in}}%
\pgfpathcurveto{\pgfqpoint{4.386378in}{4.309414in}}{\pgfqpoint{4.383105in}{4.301514in}}{\pgfqpoint{4.383105in}{4.293278in}}%
\pgfpathcurveto{\pgfqpoint{4.383105in}{4.285042in}}{\pgfqpoint{4.386378in}{4.277142in}}{\pgfqpoint{4.392202in}{4.271318in}}%
\pgfpathcurveto{\pgfqpoint{4.398026in}{4.265494in}}{\pgfqpoint{4.405926in}{4.262222in}}{\pgfqpoint{4.414162in}{4.262222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461955in}{4.328222in}}%
\pgfpathcurveto{\pgfqpoint{4.470191in}{4.328222in}}{\pgfqpoint{4.478091in}{4.331495in}}{\pgfqpoint{4.483915in}{4.337319in}}%
\pgfpathcurveto{\pgfqpoint{4.489739in}{4.343143in}}{\pgfqpoint{4.493011in}{4.351043in}}{\pgfqpoint{4.493011in}{4.359279in}}%
\pgfpathcurveto{\pgfqpoint{4.493011in}{4.367515in}}{\pgfqpoint{4.489739in}{4.375415in}}{\pgfqpoint{4.483915in}{4.381239in}}%
\pgfpathcurveto{\pgfqpoint{4.478091in}{4.387063in}}{\pgfqpoint{4.470191in}{4.390335in}}{\pgfqpoint{4.461955in}{4.390335in}}%
\pgfpathcurveto{\pgfqpoint{4.453718in}{4.390335in}}{\pgfqpoint{4.445818in}{4.387063in}}{\pgfqpoint{4.439994in}{4.381239in}}%
\pgfpathcurveto{\pgfqpoint{4.434170in}{4.375415in}}{\pgfqpoint{4.430898in}{4.367515in}}{\pgfqpoint{4.430898in}{4.359279in}}%
\pgfpathcurveto{\pgfqpoint{4.430898in}{4.351043in}}{\pgfqpoint{4.434170in}{4.343143in}}{\pgfqpoint{4.439994in}{4.337319in}}%
\pgfpathcurveto{\pgfqpoint{4.445818in}{4.331495in}}{\pgfqpoint{4.453718in}{4.328222in}}{\pgfqpoint{4.461955in}{4.328222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032827in}{3.850135in}}%
\pgfpathcurveto{\pgfqpoint{4.042035in}{3.850135in}}{\pgfqpoint{4.050868in}{3.853794in}}{\pgfqpoint{4.057379in}{3.860305in}}%
\pgfpathcurveto{\pgfqpoint{4.063890in}{3.866816in}}{\pgfqpoint{4.067549in}{3.875649in}}{\pgfqpoint{4.067549in}{3.884857in}}%
\pgfpathcurveto{\pgfqpoint{4.067549in}{3.894066in}}{\pgfqpoint{4.063890in}{3.902898in}}{\pgfqpoint{4.057379in}{3.909410in}}%
\pgfpathcurveto{\pgfqpoint{4.050868in}{3.915921in}}{\pgfqpoint{4.042035in}{3.919580in}}{\pgfqpoint{4.032827in}{3.919580in}}%
\pgfpathcurveto{\pgfqpoint{4.023618in}{3.919580in}}{\pgfqpoint{4.014786in}{3.915921in}}{\pgfqpoint{4.008274in}{3.909410in}}%
\pgfpathcurveto{\pgfqpoint{4.001763in}{3.902898in}}{\pgfqpoint{3.998104in}{3.894066in}}{\pgfqpoint{3.998104in}{3.884857in}}%
\pgfpathcurveto{\pgfqpoint{3.998104in}{3.875649in}}{\pgfqpoint{4.001763in}{3.866816in}}{\pgfqpoint{4.008274in}{3.860305in}}%
\pgfpathcurveto{\pgfqpoint{4.014786in}{3.853794in}}{\pgfqpoint{4.023618in}{3.850135in}}{\pgfqpoint{4.032827in}{3.850135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040219in}{3.979499in}}%
\pgfpathcurveto{\pgfqpoint{4.049427in}{3.979499in}}{\pgfqpoint{4.058260in}{3.983158in}}{\pgfqpoint{4.064771in}{3.989669in}}%
\pgfpathcurveto{\pgfqpoint{4.071283in}{3.996180in}}{\pgfqpoint{4.074941in}{4.005013in}}{\pgfqpoint{4.074941in}{4.014221in}}%
\pgfpathcurveto{\pgfqpoint{4.074941in}{4.023430in}}{\pgfqpoint{4.071283in}{4.032262in}}{\pgfqpoint{4.064771in}{4.038774in}}%
\pgfpathcurveto{\pgfqpoint{4.058260in}{4.045285in}}{\pgfqpoint{4.049427in}{4.048944in}}{\pgfqpoint{4.040219in}{4.048944in}}%
\pgfpathcurveto{\pgfqpoint{4.031010in}{4.048944in}}{\pgfqpoint{4.022178in}{4.045285in}}{\pgfqpoint{4.015667in}{4.038774in}}%
\pgfpathcurveto{\pgfqpoint{4.009155in}{4.032262in}}{\pgfqpoint{4.005497in}{4.023430in}}{\pgfqpoint{4.005497in}{4.014221in}}%
\pgfpathcurveto{\pgfqpoint{4.005497in}{4.005013in}}{\pgfqpoint{4.009155in}{3.996180in}}{\pgfqpoint{4.015667in}{3.989669in}}%
\pgfpathcurveto{\pgfqpoint{4.022178in}{3.983158in}}{\pgfqpoint{4.031010in}{3.979499in}}{\pgfqpoint{4.040219in}{3.979499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422394in}{4.271599in}}%
\pgfpathcurveto{\pgfqpoint{4.431603in}{4.271599in}}{\pgfqpoint{4.440435in}{4.275257in}}{\pgfqpoint{4.446947in}{4.281769in}}%
\pgfpathcurveto{\pgfqpoint{4.453458in}{4.288280in}}{\pgfqpoint{4.457116in}{4.297113in}}{\pgfqpoint{4.457116in}{4.306321in}}%
\pgfpathcurveto{\pgfqpoint{4.457116in}{4.315529in}}{\pgfqpoint{4.453458in}{4.324362in}}{\pgfqpoint{4.446947in}{4.330873in}}%
\pgfpathcurveto{\pgfqpoint{4.440435in}{4.337385in}}{\pgfqpoint{4.431603in}{4.341043in}}{\pgfqpoint{4.422394in}{4.341043in}}%
\pgfpathcurveto{\pgfqpoint{4.413186in}{4.341043in}}{\pgfqpoint{4.404353in}{4.337385in}}{\pgfqpoint{4.397842in}{4.330873in}}%
\pgfpathcurveto{\pgfqpoint{4.391331in}{4.324362in}}{\pgfqpoint{4.387672in}{4.315529in}}{\pgfqpoint{4.387672in}{4.306321in}}%
\pgfpathcurveto{\pgfqpoint{4.387672in}{4.297113in}}{\pgfqpoint{4.391331in}{4.288280in}}{\pgfqpoint{4.397842in}{4.281769in}}%
\pgfpathcurveto{\pgfqpoint{4.404353in}{4.275257in}}{\pgfqpoint{4.413186in}{4.271599in}}{\pgfqpoint{4.422394in}{4.271599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491376in}{4.347782in}}%
\pgfpathcurveto{\pgfqpoint{4.500584in}{4.347782in}}{\pgfqpoint{4.509417in}{4.351441in}}{\pgfqpoint{4.515928in}{4.357952in}}%
\pgfpathcurveto{\pgfqpoint{4.522440in}{4.364464in}}{\pgfqpoint{4.526098in}{4.373296in}}{\pgfqpoint{4.526098in}{4.382505in}}%
\pgfpathcurveto{\pgfqpoint{4.526098in}{4.391713in}}{\pgfqpoint{4.522440in}{4.400546in}}{\pgfqpoint{4.515928in}{4.407057in}}%
\pgfpathcurveto{\pgfqpoint{4.509417in}{4.413568in}}{\pgfqpoint{4.500584in}{4.417227in}}{\pgfqpoint{4.491376in}{4.417227in}}%
\pgfpathcurveto{\pgfqpoint{4.482168in}{4.417227in}}{\pgfqpoint{4.473335in}{4.413568in}}{\pgfqpoint{4.466824in}{4.407057in}}%
\pgfpathcurveto{\pgfqpoint{4.460312in}{4.400546in}}{\pgfqpoint{4.456654in}{4.391713in}}{\pgfqpoint{4.456654in}{4.382505in}}%
\pgfpathcurveto{\pgfqpoint{4.456654in}{4.373296in}}{\pgfqpoint{4.460312in}{4.364464in}}{\pgfqpoint{4.466824in}{4.357952in}}%
\pgfpathcurveto{\pgfqpoint{4.473335in}{4.351441in}}{\pgfqpoint{4.482168in}{4.347782in}}{\pgfqpoint{4.491376in}{4.347782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062396in}{3.912969in}}%
\pgfpathcurveto{\pgfqpoint{4.071604in}{3.912969in}}{\pgfqpoint{4.080437in}{3.916628in}}{\pgfqpoint{4.086948in}{3.923139in}}%
\pgfpathcurveto{\pgfqpoint{4.093459in}{3.929650in}}{\pgfqpoint{4.097118in}{3.938483in}}{\pgfqpoint{4.097118in}{3.947691in}}%
\pgfpathcurveto{\pgfqpoint{4.097118in}{3.956900in}}{\pgfqpoint{4.093459in}{3.965732in}}{\pgfqpoint{4.086948in}{3.972244in}}%
\pgfpathcurveto{\pgfqpoint{4.080437in}{3.978755in}}{\pgfqpoint{4.071604in}{3.982413in}}{\pgfqpoint{4.062396in}{3.982413in}}%
\pgfpathcurveto{\pgfqpoint{4.053187in}{3.982413in}}{\pgfqpoint{4.044355in}{3.978755in}}{\pgfqpoint{4.037843in}{3.972244in}}%
\pgfpathcurveto{\pgfqpoint{4.031332in}{3.965732in}}{\pgfqpoint{4.027673in}{3.956900in}}{\pgfqpoint{4.027673in}{3.947691in}}%
\pgfpathcurveto{\pgfqpoint{4.027673in}{3.938483in}}{\pgfqpoint{4.031332in}{3.929650in}}{\pgfqpoint{4.037843in}{3.923139in}}%
\pgfpathcurveto{\pgfqpoint{4.044355in}{3.916628in}}{\pgfqpoint{4.053187in}{3.912969in}}{\pgfqpoint{4.062396in}{3.912969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448678in}{4.288148in}}%
\pgfpathcurveto{\pgfqpoint{4.457886in}{4.288148in}}{\pgfqpoint{4.466719in}{4.291806in}}{\pgfqpoint{4.473230in}{4.298318in}}%
\pgfpathcurveto{\pgfqpoint{4.479741in}{4.304829in}}{\pgfqpoint{4.483400in}{4.313661in}}{\pgfqpoint{4.483400in}{4.322870in}}%
\pgfpathcurveto{\pgfqpoint{4.483400in}{4.332078in}}{\pgfqpoint{4.479741in}{4.340911in}}{\pgfqpoint{4.473230in}{4.347422in}}%
\pgfpathcurveto{\pgfqpoint{4.466719in}{4.353933in}}{\pgfqpoint{4.457886in}{4.357592in}}{\pgfqpoint{4.448678in}{4.357592in}}%
\pgfpathcurveto{\pgfqpoint{4.439469in}{4.357592in}}{\pgfqpoint{4.430637in}{4.353933in}}{\pgfqpoint{4.424125in}{4.347422in}}%
\pgfpathcurveto{\pgfqpoint{4.417614in}{4.340911in}}{\pgfqpoint{4.413955in}{4.332078in}}{\pgfqpoint{4.413955in}{4.322870in}}%
\pgfpathcurveto{\pgfqpoint{4.413955in}{4.313661in}}{\pgfqpoint{4.417614in}{4.304829in}}{\pgfqpoint{4.424125in}{4.298318in}}%
\pgfpathcurveto{\pgfqpoint{4.430637in}{4.291806in}}{\pgfqpoint{4.439469in}{4.288148in}}{\pgfqpoint{4.448678in}{4.288148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497613in}{4.358004in}}%
\pgfpathcurveto{\pgfqpoint{4.506822in}{4.358004in}}{\pgfqpoint{4.515654in}{4.361663in}}{\pgfqpoint{4.522166in}{4.368174in}}%
\pgfpathcurveto{\pgfqpoint{4.528677in}{4.374686in}}{\pgfqpoint{4.532335in}{4.383518in}}{\pgfqpoint{4.532335in}{4.392727in}}%
\pgfpathcurveto{\pgfqpoint{4.532335in}{4.401935in}}{\pgfqpoint{4.528677in}{4.410768in}}{\pgfqpoint{4.522166in}{4.417279in}}%
\pgfpathcurveto{\pgfqpoint{4.515654in}{4.423790in}}{\pgfqpoint{4.506822in}{4.427449in}}{\pgfqpoint{4.497613in}{4.427449in}}%
\pgfpathcurveto{\pgfqpoint{4.488405in}{4.427449in}}{\pgfqpoint{4.479572in}{4.423790in}}{\pgfqpoint{4.473061in}{4.417279in}}%
\pgfpathcurveto{\pgfqpoint{4.466550in}{4.410768in}}{\pgfqpoint{4.462891in}{4.401935in}}{\pgfqpoint{4.462891in}{4.392727in}}%
\pgfpathcurveto{\pgfqpoint{4.462891in}{4.383518in}}{\pgfqpoint{4.466550in}{4.374686in}}{\pgfqpoint{4.473061in}{4.368174in}}%
\pgfpathcurveto{\pgfqpoint{4.479572in}{4.361663in}}{\pgfqpoint{4.488405in}{4.358004in}}{\pgfqpoint{4.497613in}{4.358004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511434in}{4.368536in}}%
\pgfpathcurveto{\pgfqpoint{4.520642in}{4.368536in}}{\pgfqpoint{4.529475in}{4.372195in}}{\pgfqpoint{4.535986in}{4.378706in}}%
\pgfpathcurveto{\pgfqpoint{4.542497in}{4.385218in}}{\pgfqpoint{4.546156in}{4.394050in}}{\pgfqpoint{4.546156in}{4.403259in}}%
\pgfpathcurveto{\pgfqpoint{4.546156in}{4.412467in}}{\pgfqpoint{4.542497in}{4.421299in}}{\pgfqpoint{4.535986in}{4.427811in}}%
\pgfpathcurveto{\pgfqpoint{4.529475in}{4.434322in}}{\pgfqpoint{4.520642in}{4.437981in}}{\pgfqpoint{4.511434in}{4.437981in}}%
\pgfpathcurveto{\pgfqpoint{4.502225in}{4.437981in}}{\pgfqpoint{4.493393in}{4.434322in}}{\pgfqpoint{4.486881in}{4.427811in}}%
\pgfpathcurveto{\pgfqpoint{4.480370in}{4.421299in}}{\pgfqpoint{4.476711in}{4.412467in}}{\pgfqpoint{4.476711in}{4.403259in}}%
\pgfpathcurveto{\pgfqpoint{4.476711in}{4.394050in}}{\pgfqpoint{4.480370in}{4.385218in}}{\pgfqpoint{4.486881in}{4.378706in}}%
\pgfpathcurveto{\pgfqpoint{4.493393in}{4.372195in}}{\pgfqpoint{4.502225in}{4.368536in}}{\pgfqpoint{4.511434in}{4.368536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498537in}{4.355810in}}%
\pgfpathcurveto{\pgfqpoint{4.507746in}{4.355810in}}{\pgfqpoint{4.516578in}{4.359468in}}{\pgfqpoint{4.523090in}{4.365980in}}%
\pgfpathcurveto{\pgfqpoint{4.529601in}{4.372491in}}{\pgfqpoint{4.533259in}{4.381324in}}{\pgfqpoint{4.533259in}{4.390532in}}%
\pgfpathcurveto{\pgfqpoint{4.533259in}{4.399741in}}{\pgfqpoint{4.529601in}{4.408573in}}{\pgfqpoint{4.523090in}{4.415084in}}%
\pgfpathcurveto{\pgfqpoint{4.516578in}{4.421596in}}{\pgfqpoint{4.507746in}{4.425254in}}{\pgfqpoint{4.498537in}{4.425254in}}%
\pgfpathcurveto{\pgfqpoint{4.489329in}{4.425254in}}{\pgfqpoint{4.480496in}{4.421596in}}{\pgfqpoint{4.473985in}{4.415084in}}%
\pgfpathcurveto{\pgfqpoint{4.467474in}{4.408573in}}{\pgfqpoint{4.463815in}{4.399741in}}{\pgfqpoint{4.463815in}{4.390532in}}%
\pgfpathcurveto{\pgfqpoint{4.463815in}{4.381324in}}{\pgfqpoint{4.467474in}{4.372491in}}{\pgfqpoint{4.473985in}{4.365980in}}%
\pgfpathcurveto{\pgfqpoint{4.480496in}{4.359468in}}{\pgfqpoint{4.489329in}{4.355810in}}{\pgfqpoint{4.498537in}{4.355810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510495in}{4.368476in}}%
\pgfpathcurveto{\pgfqpoint{4.519703in}{4.368476in}}{\pgfqpoint{4.528536in}{4.372134in}}{\pgfqpoint{4.535047in}{4.378646in}}%
\pgfpathcurveto{\pgfqpoint{4.541559in}{4.385157in}}{\pgfqpoint{4.545217in}{4.393990in}}{\pgfqpoint{4.545217in}{4.403198in}}%
\pgfpathcurveto{\pgfqpoint{4.545217in}{4.412406in}}{\pgfqpoint{4.541559in}{4.421239in}}{\pgfqpoint{4.535047in}{4.427750in}}%
\pgfpathcurveto{\pgfqpoint{4.528536in}{4.434262in}}{\pgfqpoint{4.519703in}{4.437920in}}{\pgfqpoint{4.510495in}{4.437920in}}%
\pgfpathcurveto{\pgfqpoint{4.501286in}{4.437920in}}{\pgfqpoint{4.492454in}{4.434262in}}{\pgfqpoint{4.485943in}{4.427750in}}%
\pgfpathcurveto{\pgfqpoint{4.479431in}{4.421239in}}{\pgfqpoint{4.475773in}{4.412406in}}{\pgfqpoint{4.475773in}{4.403198in}}%
\pgfpathcurveto{\pgfqpoint{4.475773in}{4.393990in}}{\pgfqpoint{4.479431in}{4.385157in}}{\pgfqpoint{4.485943in}{4.378646in}}%
\pgfpathcurveto{\pgfqpoint{4.492454in}{4.372134in}}{\pgfqpoint{4.501286in}{4.368476in}}{\pgfqpoint{4.510495in}{4.368476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509238in}{4.367537in}}%
\pgfpathcurveto{\pgfqpoint{4.518447in}{4.367537in}}{\pgfqpoint{4.527279in}{4.371196in}}{\pgfqpoint{4.533791in}{4.377707in}}%
\pgfpathcurveto{\pgfqpoint{4.540302in}{4.384218in}}{\pgfqpoint{4.543961in}{4.393051in}}{\pgfqpoint{4.543961in}{4.402259in}}%
\pgfpathcurveto{\pgfqpoint{4.543961in}{4.411468in}}{\pgfqpoint{4.540302in}{4.420300in}}{\pgfqpoint{4.533791in}{4.426812in}}%
\pgfpathcurveto{\pgfqpoint{4.527279in}{4.433323in}}{\pgfqpoint{4.518447in}{4.436982in}}{\pgfqpoint{4.509238in}{4.436982in}}%
\pgfpathcurveto{\pgfqpoint{4.500030in}{4.436982in}}{\pgfqpoint{4.491197in}{4.433323in}}{\pgfqpoint{4.484686in}{4.426812in}}%
\pgfpathcurveto{\pgfqpoint{4.478175in}{4.420300in}}{\pgfqpoint{4.474516in}{4.411468in}}{\pgfqpoint{4.474516in}{4.402259in}}%
\pgfpathcurveto{\pgfqpoint{4.474516in}{4.393051in}}{\pgfqpoint{4.478175in}{4.384218in}}{\pgfqpoint{4.484686in}{4.377707in}}%
\pgfpathcurveto{\pgfqpoint{4.491197in}{4.371196in}}{\pgfqpoint{4.500030in}{4.367537in}}{\pgfqpoint{4.509238in}{4.367537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412011in}{4.270301in}}%
\pgfpathcurveto{\pgfqpoint{4.421219in}{4.270301in}}{\pgfqpoint{4.430052in}{4.273959in}}{\pgfqpoint{4.436563in}{4.280471in}}%
\pgfpathcurveto{\pgfqpoint{4.443074in}{4.286982in}}{\pgfqpoint{4.446733in}{4.295815in}}{\pgfqpoint{4.446733in}{4.305023in}}%
\pgfpathcurveto{\pgfqpoint{4.446733in}{4.314231in}}{\pgfqpoint{4.443074in}{4.323064in}}{\pgfqpoint{4.436563in}{4.329575in}}%
\pgfpathcurveto{\pgfqpoint{4.430052in}{4.336087in}}{\pgfqpoint{4.421219in}{4.339745in}}{\pgfqpoint{4.412011in}{4.339745in}}%
\pgfpathcurveto{\pgfqpoint{4.402802in}{4.339745in}}{\pgfqpoint{4.393970in}{4.336087in}}{\pgfqpoint{4.387458in}{4.329575in}}%
\pgfpathcurveto{\pgfqpoint{4.380947in}{4.323064in}}{\pgfqpoint{4.377288in}{4.314231in}}{\pgfqpoint{4.377288in}{4.305023in}}%
\pgfpathcurveto{\pgfqpoint{4.377288in}{4.295815in}}{\pgfqpoint{4.380947in}{4.286982in}}{\pgfqpoint{4.387458in}{4.280471in}}%
\pgfpathcurveto{\pgfqpoint{4.393970in}{4.273959in}}{\pgfqpoint{4.402802in}{4.270301in}}{\pgfqpoint{4.412011in}{4.270301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488835in}{4.348764in}}%
\pgfpathcurveto{\pgfqpoint{4.498043in}{4.348764in}}{\pgfqpoint{4.506876in}{4.352423in}}{\pgfqpoint{4.513387in}{4.358934in}}%
\pgfpathcurveto{\pgfqpoint{4.519899in}{4.365445in}}{\pgfqpoint{4.523557in}{4.374278in}}{\pgfqpoint{4.523557in}{4.383486in}}%
\pgfpathcurveto{\pgfqpoint{4.523557in}{4.392695in}}{\pgfqpoint{4.519899in}{4.401527in}}{\pgfqpoint{4.513387in}{4.408039in}}%
\pgfpathcurveto{\pgfqpoint{4.506876in}{4.414550in}}{\pgfqpoint{4.498043in}{4.418209in}}{\pgfqpoint{4.488835in}{4.418209in}}%
\pgfpathcurveto{\pgfqpoint{4.479626in}{4.418209in}}{\pgfqpoint{4.470794in}{4.414550in}}{\pgfqpoint{4.464283in}{4.408039in}}%
\pgfpathcurveto{\pgfqpoint{4.457771in}{4.401527in}}{\pgfqpoint{4.454113in}{4.392695in}}{\pgfqpoint{4.454113in}{4.383486in}}%
\pgfpathcurveto{\pgfqpoint{4.454113in}{4.374278in}}{\pgfqpoint{4.457771in}{4.365445in}}{\pgfqpoint{4.464283in}{4.358934in}}%
\pgfpathcurveto{\pgfqpoint{4.470794in}{4.352423in}}{\pgfqpoint{4.479626in}{4.348764in}}{\pgfqpoint{4.488835in}{4.348764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.830851in}{2.710936in}}{\pgfqpoint{1.788896in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508602in}{4.367204in}}%
\pgfpathcurveto{\pgfqpoint{4.517811in}{4.367204in}}{\pgfqpoint{4.526643in}{4.370863in}}{\pgfqpoint{4.533155in}{4.377374in}}%
\pgfpathcurveto{\pgfqpoint{4.539666in}{4.383885in}}{\pgfqpoint{4.543325in}{4.392718in}}{\pgfqpoint{4.543325in}{4.401926in}}%
\pgfpathcurveto{\pgfqpoint{4.543325in}{4.411135in}}{\pgfqpoint{4.539666in}{4.419967in}}{\pgfqpoint{4.533155in}{4.426479in}}%
\pgfpathcurveto{\pgfqpoint{4.526643in}{4.432990in}}{\pgfqpoint{4.517811in}{4.436648in}}{\pgfqpoint{4.508602in}{4.436648in}}%
\pgfpathcurveto{\pgfqpoint{4.499394in}{4.436648in}}{\pgfqpoint{4.490562in}{4.432990in}}{\pgfqpoint{4.484050in}{4.426479in}}%
\pgfpathcurveto{\pgfqpoint{4.477539in}{4.419967in}}{\pgfqpoint{4.473880in}{4.411135in}}{\pgfqpoint{4.473880in}{4.401926in}}%
\pgfpathcurveto{\pgfqpoint{4.473880in}{4.392718in}}{\pgfqpoint{4.477539in}{4.383885in}}{\pgfqpoint{4.484050in}{4.377374in}}%
\pgfpathcurveto{\pgfqpoint{4.490562in}{4.370863in}}{\pgfqpoint{4.499394in}{4.367204in}}{\pgfqpoint{4.508602in}{4.367204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101405in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101405in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574508in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574508in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047611in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047611in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520714in}{2.710936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520714in,y=2.613714in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725299in,y=2.472300in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{nobar}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830851in}{2.757542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591495in,y=2.724063in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830851in}{2.994093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591495in,y=2.960614in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830851in}{3.230645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591495in,y=3.197165in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830851in}{3.467196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591495in,y=3.433717in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830851in}{3.703748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591495in,y=3.670268in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830851in}{3.940299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591495in,y=3.906820in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830851in}{4.176850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591495in,y=4.143371in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830851in}{4.413402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591495in,y=4.379922in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535940in,y=3.611731in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{all}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830851in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{2.830851in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619747in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{4.619747in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830851in}{2.710936in}}%
\pgfpathlineto{\pgfqpoint{4.619747in}{2.710936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830851in}{4.512525in}}%
\pgfpathlineto{\pgfqpoint{4.619747in}{4.512525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725299in,y=4.595859in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686792in}{2.757214in}}%
\pgfpathlineto{\pgfqpoint{4.554958in}{2.757214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.573469in}{2.757214in}}{\pgfqpoint{4.573469in}{2.775725in}}%
\pgfpathlineto{\pgfqpoint{4.573469in}{3.175144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.573469in}{3.193655in}}{\pgfqpoint{4.554958in}{3.193655in}}%
\pgfpathlineto{\pgfqpoint{3.686792in}{3.193655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.668281in}{3.193655in}}{\pgfqpoint{3.668281in}{3.175144in}}%
\pgfpathlineto{\pgfqpoint{3.668281in}{2.775725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.668281in}{2.757214in}}{\pgfqpoint{3.686792in}{2.757214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705304in,y=3.080108in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Feat. extraction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972439in}{2.942672in}}%
\pgfpathlineto{\pgfqpoint{4.026230in}{2.996464in}}%
\pgfpathmoveto{\pgfqpoint{3.972439in}{2.996464in}}%
\pgfpathlineto{\pgfqpoint{4.026230in}{2.942672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165935in,y=2.945272in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont ica}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999335in}{2.810536in}}%
\pgfpathcurveto{\pgfqpoint{4.006468in}{2.810536in}}{\pgfqpoint{4.013309in}{2.813370in}}{\pgfqpoint{4.018353in}{2.818413in}}%
\pgfpathcurveto{\pgfqpoint{4.023397in}{2.823457in}}{\pgfqpoint{4.026230in}{2.830299in}}{\pgfqpoint{4.026230in}{2.837432in}}%
\pgfpathcurveto{\pgfqpoint{4.026230in}{2.844564in}}{\pgfqpoint{4.023397in}{2.851406in}}{\pgfqpoint{4.018353in}{2.856450in}}%
\pgfpathcurveto{\pgfqpoint{4.013309in}{2.861493in}}{\pgfqpoint{4.006468in}{2.864327in}}{\pgfqpoint{3.999335in}{2.864327in}}%
\pgfpathcurveto{\pgfqpoint{3.992202in}{2.864327in}}{\pgfqpoint{3.985360in}{2.861493in}}{\pgfqpoint{3.980317in}{2.856450in}}%
\pgfpathcurveto{\pgfqpoint{3.975273in}{2.851406in}}{\pgfqpoint{3.972439in}{2.844564in}}{\pgfqpoint{3.972439in}{2.837432in}}%
\pgfpathcurveto{\pgfqpoint{3.972439in}{2.830299in}}{\pgfqpoint{3.975273in}{2.823457in}}{\pgfqpoint{3.980317in}{2.818413in}}%
\pgfpathcurveto{\pgfqpoint{3.985360in}{2.813370in}}{\pgfqpoint{3.992202in}{2.810536in}}{\pgfqpoint{3.999335in}{2.810536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165935in,y=2.813136in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont pca}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491982in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.258641in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.258641in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{0.491982in}{2.151414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572284in}{0.458355in}}%
\pgfpathlineto{\pgfqpoint{2.165850in}{2.051921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864006in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{1.775534in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{1.737026in}}%
\pgfpathlineto{\pgfqpoint{1.864006in}{1.737026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156940in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{2.068468in}}%
\pgfpathlineto{\pgfqpoint{2.156084in}{2.066351in}}%
\pgfpathlineto{\pgfqpoint{2.156084in}{2.071763in}}%
\pgfpathlineto{\pgfqpoint{2.166589in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{2.172528in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{2.172528in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{2.029960in}}%
\pgfpathlineto{\pgfqpoint{2.156940in}{2.029960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113392in}{0.859407in}}%
\pgfpathlineto{\pgfqpoint{1.125278in}{0.859407in}}%
\pgfpathlineto{\pgfqpoint{1.125278in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.112343in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{1.112343in}{0.904483in}}%
\pgfpathlineto{\pgfqpoint{1.125209in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{1.132483in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{1.132483in}{0.859407in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{0.859407in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{0.853286in}}%
\pgfpathlineto{\pgfqpoint{1.113392in}{0.853286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054745in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{1.068469in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{1.068469in}{0.903584in}}%
\pgfpathlineto{\pgfqpoint{1.053533in}{0.900589in}}%
\pgfpathlineto{\pgfqpoint{1.053533in}{0.908243in}}%
\pgfpathlineto{\pgfqpoint{1.068389in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{1.076789in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{1.076789in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{1.090513in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{1.090513in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{0.849125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864006in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{1.482599in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{1.480481in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{1.864006in}{1.444091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503972in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.515858in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.515858in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{1.502923in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{1.502923in}{1.425256in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{1.427850in}}%
\pgfpathlineto{\pgfqpoint{1.523063in}{1.427850in}}%
\pgfpathlineto{\pgfqpoint{1.523063in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.374059in}}%
\pgfpathlineto{\pgfqpoint{1.503972in}{1.374059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567380in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{1.581105in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{1.581105in}{1.489453in}}%
\pgfpathlineto{\pgfqpoint{1.566169in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{1.566169in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{1.581025in}{1.497108in}}%
\pgfpathlineto{\pgfqpoint{1.589425in}{1.497108in}}%
\pgfpathlineto{\pgfqpoint{1.589425in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{1.603149in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{1.603149in}{1.434995in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{1.434995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214372in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{1.229716in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{1.229716in}{1.093824in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.099033in}}%
\pgfpathlineto{\pgfqpoint{1.229627in}{1.102382in}}%
\pgfpathlineto{\pgfqpoint{1.239018in}{1.102382in}}%
\pgfpathlineto{\pgfqpoint{1.239018in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{1.254362in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{1.254362in}{1.032938in}}%
\pgfpathlineto{\pgfqpoint{1.214372in}{1.032938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494147in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{1.507871in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{1.507871in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{1.492935in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.492935in}{1.347645in}}%
\pgfpathlineto{\pgfqpoint{1.507791in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.288527in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{1.288527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308111in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{1.323455in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{1.323455in}{1.140694in}}%
\pgfpathlineto{\pgfqpoint{1.306756in}{1.137345in}}%
\pgfpathlineto{\pgfqpoint{1.306756in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{1.149252in}}%
\pgfpathlineto{\pgfqpoint{1.332757in}{1.149252in}}%
\pgfpathlineto{\pgfqpoint{1.332757in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{1.308111in}{1.079807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026893in}{0.431536in}}%
\pgfpathlineto{\pgfqpoint{1.042238in}{0.431536in}}%
\pgfpathlineto{\pgfqpoint{1.042238in}{0.484520in}}%
\pgfpathlineto{\pgfqpoint{1.025539in}{0.481171in}}%
\pgfpathlineto{\pgfqpoint{1.025539in}{0.489729in}}%
\pgfpathlineto{\pgfqpoint{1.042148in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{1.051540in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{1.051540in}{0.431536in}}%
\pgfpathlineto{\pgfqpoint{1.066884in}{0.431536in}}%
\pgfpathlineto{\pgfqpoint{1.066884in}{0.423633in}}%
\pgfpathlineto{\pgfqpoint{1.026893in}{0.423633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373779in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{1.385664in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{1.385664in}{1.030642in}}%
\pgfpathlineto{\pgfqpoint{1.372730in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{1.372730in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{1.385595in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{1.392870in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{1.392870in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{0.983479in}}%
\pgfpathlineto{\pgfqpoint{1.373779in}{0.983479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835043in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{0.848768in}{0.903584in}}%
\pgfpathlineto{\pgfqpoint{0.833832in}{0.900589in}}%
\pgfpathlineto{\pgfqpoint{0.833832in}{0.908243in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{0.857088in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{0.857088in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{0.856194in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{0.849125in}}%
\pgfpathlineto{\pgfqpoint{0.835043in}{0.849125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698806in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.671998in}}%
\pgfpathlineto{\pgfqpoint{0.697452in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{0.697452in}{0.677207in}}%
\pgfpathlineto{\pgfqpoint{0.714061in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{0.723453in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{0.723453in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{0.738797in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{0.738797in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.698806in}{0.611111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864006in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{2.068468in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{2.066351in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{2.071763in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{2.073881in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{2.029960in}}%
\pgfpathlineto{\pgfqpoint{1.864006in}{2.029960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156940in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{2.166645in}{1.775534in}}%
\pgfpathlineto{\pgfqpoint{2.156084in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{2.156084in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{2.166589in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{2.172528in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{2.172528in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{1.737026in}}%
\pgfpathlineto{\pgfqpoint{2.156940in}{1.737026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113392in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.125278in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.125278in}{1.291028in}}%
\pgfpathlineto{\pgfqpoint{1.112343in}{1.288434in}}%
\pgfpathlineto{\pgfqpoint{1.112343in}{1.295063in}}%
\pgfpathlineto{\pgfqpoint{1.125209in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{1.132483in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{1.132483in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{1.243865in}}%
\pgfpathlineto{\pgfqpoint{1.113392in}{1.243865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908277in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{1.347645in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{0.930322in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{0.930322in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{0.944046in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{0.944046in}{1.288527in}}%
\pgfpathlineto{\pgfqpoint{0.908277in}{1.288527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864006in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.873710in}{1.775534in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{1.773416in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{1.873654in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{1.879593in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{1.737026in}}%
\pgfpathlineto{\pgfqpoint{1.864006in}{1.737026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503972in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.515858in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.515858in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{1.502923in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{1.502923in}{1.425256in}}%
\pgfpathlineto{\pgfqpoint{1.515788in}{1.427850in}}%
\pgfpathlineto{\pgfqpoint{1.523063in}{1.427850in}}%
\pgfpathlineto{\pgfqpoint{1.523063in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.374059in}}%
\pgfpathlineto{\pgfqpoint{1.503972in}{1.374059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567380in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.581105in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.581105in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{1.566169in}{1.413224in}}%
\pgfpathlineto{\pgfqpoint{1.566169in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{1.581025in}{1.423874in}}%
\pgfpathlineto{\pgfqpoint{1.589425in}{1.423874in}}%
\pgfpathlineto{\pgfqpoint{1.589425in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.603149in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.603149in}{1.361761in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{1.361761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214372in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.229716in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.229716in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.231084in}}%
\pgfpathlineto{\pgfqpoint{1.213017in}{1.239642in}}%
\pgfpathlineto{\pgfqpoint{1.229627in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.239018in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.239018in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.254362in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.254362in}{1.173546in}}%
\pgfpathlineto{\pgfqpoint{1.214372in}{1.173546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494147in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.507871in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.507871in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{1.492935in}{1.413224in}}%
\pgfpathlineto{\pgfqpoint{1.492935in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{1.507791in}{1.423874in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{1.423874in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{1.529916in}{1.361761in}}%
\pgfpathlineto{\pgfqpoint{1.494147in}{1.361761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308111in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.323455in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.323455in}{1.234433in}}%
\pgfpathlineto{\pgfqpoint{1.306756in}{1.231084in}}%
\pgfpathlineto{\pgfqpoint{1.306756in}{1.239642in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.332757in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.332757in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.173546in}}%
\pgfpathlineto{\pgfqpoint{1.308111in}{1.173546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839415in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{0.854759in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{0.854759in}{0.812607in}}%
\pgfpathlineto{\pgfqpoint{0.838061in}{0.809258in}}%
\pgfpathlineto{\pgfqpoint{0.838061in}{0.817816in}}%
\pgfpathlineto{\pgfqpoint{0.854670in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{0.864061in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{0.864061in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{0.879406in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{0.879406in}{0.751720in}}%
\pgfpathlineto{\pgfqpoint{0.839415in}{0.751720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373779in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.385664in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.385664in}{1.291028in}}%
\pgfpathlineto{\pgfqpoint{1.372730in}{1.288434in}}%
\pgfpathlineto{\pgfqpoint{1.372730in}{1.295063in}}%
\pgfpathlineto{\pgfqpoint{1.385595in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{1.392870in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{1.392870in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{1.243865in}}%
\pgfpathlineto{\pgfqpoint{1.373779in}{1.243865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{0.980300in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{0.980300in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.003555in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.003555in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.995592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698806in}{0.947101in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{0.947101in}}%
\pgfpathlineto{\pgfqpoint{0.714151in}{1.000085in}}%
\pgfpathlineto{\pgfqpoint{0.697452in}{0.996736in}}%
\pgfpathlineto{\pgfqpoint{0.697452in}{1.005294in}}%
\pgfpathlineto{\pgfqpoint{0.714061in}{1.008643in}}%
\pgfpathlineto{\pgfqpoint{0.723453in}{1.008643in}}%
\pgfpathlineto{\pgfqpoint{0.723453in}{0.947101in}}%
\pgfpathlineto{\pgfqpoint{0.738797in}{0.947101in}}%
\pgfpathlineto{\pgfqpoint{0.738797in}{0.939198in}}%
\pgfpathlineto{\pgfqpoint{0.698806in}{0.939198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648706in}{1.595468in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{1.595468in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{1.641688in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{1.641688in}{1.595468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645008in}{1.598908in}}{\pgfqpoint{1.650740in}{1.604696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656482in}{1.610493in}}{\pgfqpoint{1.657953in}{1.612176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660754in}{1.615320in}}{\pgfqpoint{1.661864in}{1.617502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662983in}{1.619684in}}{\pgfqpoint{1.662983in}{1.621793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662983in}{1.625232in}}{\pgfqpoint{1.660569in}{1.627396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658156in}{1.629569in}}{\pgfqpoint{1.654282in}{1.629569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651536in}{1.629569in}}{\pgfqpoint{1.648484in}{1.628616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645442in}{1.627664in}}{\pgfqpoint{1.641975in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{1.641975in}{1.631622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645498in}{1.633036in}}{\pgfqpoint{1.648558in}{1.633757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651628in}{1.634479in}}{\pgfqpoint{1.654171in}{1.634479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660874in}{1.634479in}}{\pgfqpoint{1.664860in}{1.631122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668845in}{1.627775in}}{\pgfqpoint{1.668845in}{1.622172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668845in}{1.619509in}}{\pgfqpoint{1.667846in}{1.617123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666857in}{1.614747in}}{\pgfqpoint{1.664222in}{1.611511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.663500in}{1.610669in}}{\pgfqpoint{1.659626in}{1.606665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655761in}{1.602662in}}{\pgfqpoint{1.648706in}{1.595468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648706in}{1.741935in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{1.741935in}}%
\pgfpathlineto{\pgfqpoint{1.669076in}{1.737026in}}%
\pgfpathlineto{\pgfqpoint{1.641688in}{1.737026in}}%
\pgfpathlineto{\pgfqpoint{1.641688in}{1.741935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645008in}{1.745375in}}{\pgfqpoint{1.650740in}{1.751163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656482in}{1.756961in}}{\pgfqpoint{1.657953in}{1.758644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660754in}{1.761787in}}{\pgfqpoint{1.661864in}{1.763970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662983in}{1.766152in}}{\pgfqpoint{1.662983in}{1.768260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662983in}{1.771700in}}{\pgfqpoint{1.660569in}{1.773863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658156in}{1.776036in}}{\pgfqpoint{1.654282in}{1.776036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651536in}{1.776036in}}{\pgfqpoint{1.648484in}{1.775084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645442in}{1.774131in}}{\pgfqpoint{1.641975in}{1.772190in}}%
\pgfpathlineto{\pgfqpoint{1.641975in}{1.778089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645498in}{1.779504in}}{\pgfqpoint{1.648558in}{1.780225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651628in}{1.780946in}}{\pgfqpoint{1.654171in}{1.780946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660874in}{1.780946in}}{\pgfqpoint{1.664860in}{1.777590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668845in}{1.774242in}}{\pgfqpoint{1.668845in}{1.768639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668845in}{1.765976in}}{\pgfqpoint{1.667846in}{1.763591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666857in}{1.761214in}}{\pgfqpoint{1.664222in}{1.757978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.663500in}{1.757137in}}{\pgfqpoint{1.659626in}{1.753133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.655761in}{1.749129in}}{\pgfqpoint{1.648706in}{1.741935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444266in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.469214in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.469214in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{1.184782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439736in}{1.188995in}}{\pgfqpoint{1.446758in}{1.196084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453790in}{1.203185in}}{\pgfqpoint{1.455591in}{1.205246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459022in}{1.209096in}}{\pgfqpoint{1.460381in}{1.211768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.461751in}{1.214441in}}{\pgfqpoint{1.461751in}{1.217023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.461751in}{1.221236in}}{\pgfqpoint{1.458795in}{1.223886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.455840in}{1.226547in}}{\pgfqpoint{1.451095in}{1.226547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.447731in}{1.226547in}}{\pgfqpoint{1.443994in}{1.225381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.440269in}{1.224214in}}{\pgfqpoint{1.436022in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{1.436022in}{1.229061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.440337in}{1.230794in}}{\pgfqpoint{1.444085in}{1.231677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.447845in}{1.232560in}}{\pgfqpoint{1.450959in}{1.232560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459169in}{1.232560in}}{\pgfqpoint{1.464050in}{1.228450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468931in}{1.224350in}}{\pgfqpoint{1.468931in}{1.217487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468931in}{1.214226in}}{\pgfqpoint{1.467708in}{1.211304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.466496in}{1.208394in}}{\pgfqpoint{1.463269in}{1.204430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462385in}{1.203400in}}{\pgfqpoint{1.457640in}{1.198496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.452907in}{1.193593in}}{\pgfqpoint{1.444266in}{1.184782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326442in}{1.194774in}}%
\pgfpathlineto{\pgfqpoint{1.355249in}{1.194774in}}%
\pgfpathlineto{\pgfqpoint{1.355249in}{1.187831in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.187831in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.194774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.321211in}{1.199639in}}{\pgfqpoint{1.329318in}{1.207825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.337439in}{1.216024in}}{\pgfqpoint{1.339518in}{1.218404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.343480in}{1.222849in}}{\pgfqpoint{1.345049in}{1.225936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.346632in}{1.229022in}}{\pgfqpoint{1.346632in}{1.232003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.346632in}{1.236867in}}{\pgfqpoint{1.343219in}{1.239927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.339806in}{1.243000in}}{\pgfqpoint{1.334327in}{1.243000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.330443in}{1.243000in}}{\pgfqpoint{1.326128in}{1.241653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.321826in}{1.240307in}}{\pgfqpoint{1.316922in}{1.237560in}}%
\pgfpathlineto{\pgfqpoint{1.316922in}{1.245903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.321904in}{1.247904in}}{\pgfqpoint{1.326232in}{1.248924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.330574in}{1.249944in}}{\pgfqpoint{1.334170in}{1.249944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.343650in}{1.249944in}}{\pgfqpoint{1.349286in}{1.245197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354922in}{1.240463in}}{\pgfqpoint{1.354922in}{1.232539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.354922in}{1.228773in}}{\pgfqpoint{1.353510in}{1.225399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.352111in}{1.222039in}}{\pgfqpoint{1.348384in}{1.217462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347364in}{1.216272in}}{\pgfqpoint{1.341885in}{1.210610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336419in}{1.204948in}}{\pgfqpoint{1.326442in}{1.194774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575472in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{1.663792in}}%
\pgfpathlineto{\pgfqpoint{1.568454in}{1.663792in}}%
\pgfpathlineto{\pgfqpoint{1.568454in}{1.668702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.571774in}{1.672141in}}{\pgfqpoint{1.577507in}{1.677930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583249in}{1.683727in}}{\pgfqpoint{1.584719in}{1.685410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587521in}{1.688554in}}{\pgfqpoint{1.588630in}{1.690736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589749in}{1.692918in}}{\pgfqpoint{1.589749in}{1.695026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589749in}{1.698466in}}{\pgfqpoint{1.587336in}{1.700630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584922in}{1.702803in}}{\pgfqpoint{1.581048in}{1.702803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578302in}{1.702803in}}{\pgfqpoint{1.575251in}{1.701850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572208in}{1.700898in}}{\pgfqpoint{1.568741in}{1.698956in}}%
\pgfpathlineto{\pgfqpoint{1.568741in}{1.704855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572264in}{1.706270in}}{\pgfqpoint{1.575324in}{1.706991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578394in}{1.707712in}}{\pgfqpoint{1.580937in}{1.707712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587641in}{1.707712in}}{\pgfqpoint{1.591626in}{1.704356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595611in}{1.701009in}}{\pgfqpoint{1.595611in}{1.695405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595611in}{1.692742in}}{\pgfqpoint{1.594613in}{1.690357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.593623in}{1.687981in}}{\pgfqpoint{1.590988in}{1.684744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.590267in}{1.683903in}}{\pgfqpoint{1.586392in}{1.679899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.582527in}{1.675895in}}{\pgfqpoint{1.575472in}{1.668702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682954in}{1.553663in}}%
\pgfpathlineto{\pgfqpoint{1.707902in}{1.553663in}}%
\pgfpathlineto{\pgfqpoint{1.707902in}{1.547650in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{1.547650in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{1.553663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.678424in}{1.557876in}}{\pgfqpoint{1.685445in}{1.564965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.692478in}{1.572065in}}{\pgfqpoint{1.694278in}{1.574126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697710in}{1.577977in}}{\pgfqpoint{1.699069in}{1.580649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700439in}{1.583322in}}{\pgfqpoint{1.700439in}{1.585904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700439in}{1.590117in}}{\pgfqpoint{1.697483in}{1.592767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694527in}{1.595428in}}{\pgfqpoint{1.689782in}{1.595428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.686419in}{1.595428in}}{\pgfqpoint{1.682682in}{1.594261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.678956in}{1.593095in}}{\pgfqpoint{1.674709in}{1.590717in}}%
\pgfpathlineto{\pgfqpoint{1.674709in}{1.597942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.679024in}{1.599674in}}{\pgfqpoint{1.682773in}{1.600558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.686532in}{1.601441in}}{\pgfqpoint{1.689647in}{1.601441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697857in}{1.601441in}}{\pgfqpoint{1.702738in}{1.597330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707619in}{1.593231in}}{\pgfqpoint{1.707619in}{1.586368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707619in}{1.583107in}}{\pgfqpoint{1.706395in}{1.580185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.705184in}{1.577275in}}{\pgfqpoint{1.701956in}{1.573311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.701073in}{1.572280in}}{\pgfqpoint{1.696328in}{1.567377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691594in}{1.562473in}}{\pgfqpoint{1.682954in}{1.553663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784152in}{1.679948in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{1.679948in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{1.673004in}}%
\pgfpathlineto{\pgfqpoint{1.774227in}{1.673004in}}%
\pgfpathlineto{\pgfqpoint{1.774227in}{1.679948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778922in}{1.684812in}}{\pgfqpoint{1.787029in}{1.692998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.795149in}{1.701197in}}{\pgfqpoint{1.797229in}{1.703577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801191in}{1.708023in}}{\pgfqpoint{1.802760in}{1.711109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.804342in}{1.714195in}}{\pgfqpoint{1.804342in}{1.717176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.804342in}{1.722041in}}{\pgfqpoint{1.800929in}{1.725101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.797516in}{1.728173in}}{\pgfqpoint{1.792037in}{1.728173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788154in}{1.728173in}}{\pgfqpoint{1.783838in}{1.726827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779536in}{1.725480in}}{\pgfqpoint{1.774633in}{1.722734in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.731076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779615in}{1.733077in}}{\pgfqpoint{1.783943in}{1.734097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788284in}{1.735117in}}{\pgfqpoint{1.791880in}{1.735117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801361in}{1.735117in}}{\pgfqpoint{1.806997in}{1.730370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812633in}{1.725637in}}{\pgfqpoint{1.812633in}{1.717712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812633in}{1.713946in}}{\pgfqpoint{1.811220in}{1.710573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809821in}{1.707212in}}{\pgfqpoint{1.806094in}{1.702635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.805074in}{1.701445in}}{\pgfqpoint{1.799595in}{1.695783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794129in}{1.690121in}}{\pgfqpoint{1.784152in}{1.679948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797827in}{1.617196in}}%
\pgfpathlineto{\pgfqpoint{1.830034in}{1.617196in}}%
\pgfpathlineto{\pgfqpoint{1.830034in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{1.786730in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{1.786730in}{1.617196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.791979in}{1.622635in}}{\pgfqpoint{1.801043in}{1.631787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810122in}{1.640954in}}{\pgfqpoint{1.812447in}{1.643614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816876in}{1.648585in}}{\pgfqpoint{1.818631in}{1.652035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820400in}{1.655486in}}{\pgfqpoint{1.820400in}{1.658819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820400in}{1.664258in}}{\pgfqpoint{1.816584in}{1.667679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812768in}{1.671114in}}{\pgfqpoint{1.806643in}{1.671114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802300in}{1.671114in}}{\pgfqpoint{1.797476in}{1.669609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.792666in}{1.668103in}}{\pgfqpoint{1.787184in}{1.665033in}}%
\pgfpathlineto{\pgfqpoint{1.787184in}{1.674360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.792754in}{1.676597in}}{\pgfqpoint{1.797593in}{1.677737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802447in}{1.678878in}}{\pgfqpoint{1.806467in}{1.678878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.817067in}{1.678878in}}{\pgfqpoint{1.823368in}{1.673571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.829669in}{1.668278in}}{\pgfqpoint{1.829669in}{1.659419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.829669in}{1.655208in}}{\pgfqpoint{1.828090in}{1.651436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.826526in}{1.647679in}}{\pgfqpoint{1.822359in}{1.642562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.821219in}{1.641231in}}{\pgfqpoint{1.815093in}{1.634901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.808982in}{1.628571in}}{\pgfqpoint{1.797827in}{1.617196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784152in}{1.689102in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{1.689102in}}%
\pgfpathlineto{\pgfqpoint{1.812960in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{1.774227in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{1.774227in}{1.689102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778922in}{1.693966in}}{\pgfqpoint{1.787029in}{1.702152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.795149in}{1.710351in}}{\pgfqpoint{1.797229in}{1.712731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801191in}{1.717177in}}{\pgfqpoint{1.802760in}{1.720263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.804342in}{1.723349in}}{\pgfqpoint{1.804342in}{1.726330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.804342in}{1.731195in}}{\pgfqpoint{1.800929in}{1.734255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.797516in}{1.737328in}}{\pgfqpoint{1.792037in}{1.737328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788154in}{1.737328in}}{\pgfqpoint{1.783838in}{1.735981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779536in}{1.734634in}}{\pgfqpoint{1.774633in}{1.731888in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{1.740231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779615in}{1.742231in}}{\pgfqpoint{1.783943in}{1.743251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788284in}{1.744271in}}{\pgfqpoint{1.791880in}{1.744271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801361in}{1.744271in}}{\pgfqpoint{1.806997in}{1.739525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812633in}{1.734791in}}{\pgfqpoint{1.812633in}{1.726867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.812633in}{1.723101in}}{\pgfqpoint{1.811220in}{1.719727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809821in}{1.716366in}}{\pgfqpoint{1.806094in}{1.711789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.805074in}{1.710599in}}{\pgfqpoint{1.799595in}{1.704937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794129in}{1.699275in}}{\pgfqpoint{1.784152in}{1.689102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647844in}{1.556266in}}%
\pgfpathlineto{\pgfqpoint{1.680052in}{1.556266in}}%
\pgfpathlineto{\pgfqpoint{1.680052in}{1.548503in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.548503in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.556266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.641996in}{1.561704in}}{\pgfqpoint{1.651061in}{1.570857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660139in}{1.580023in}}{\pgfqpoint{1.662464in}{1.582684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.666894in}{1.587655in}}{\pgfqpoint{1.668648in}{1.591105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670417in}{1.594555in}}{\pgfqpoint{1.670417in}{1.597889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670417in}{1.603327in}}{\pgfqpoint{1.666601in}{1.606748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.662786in}{1.610184in}}{\pgfqpoint{1.656660in}{1.610184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.652318in}{1.610184in}}{\pgfqpoint{1.647493in}{1.608678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642683in}{1.607172in}}{\pgfqpoint{1.637201in}{1.604102in}}%
\pgfpathlineto{\pgfqpoint{1.637201in}{1.613430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642771in}{1.615666in}}{\pgfqpoint{1.647610in}{1.616807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.652464in}{1.617947in}}{\pgfqpoint{1.656485in}{1.617947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.667084in}{1.617947in}}{\pgfqpoint{1.673385in}{1.612640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.679686in}{1.607348in}}{\pgfqpoint{1.679686in}{1.598488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.679686in}{1.594278in}}{\pgfqpoint{1.678107in}{1.590506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.676543in}{1.586748in}}{\pgfqpoint{1.672376in}{1.581631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.671236in}{1.580301in}}{\pgfqpoint{1.665110in}{1.573971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658999in}{1.567640in}}{\pgfqpoint{1.647844in}{1.556266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413496in}{1.321918in}}%
\pgfpathlineto{\pgfqpoint{1.445704in}{1.321918in}}%
\pgfpathlineto{\pgfqpoint{1.445704in}{1.314155in}}%
\pgfpathlineto{\pgfqpoint{1.402400in}{1.314155in}}%
\pgfpathlineto{\pgfqpoint{1.402400in}{1.321918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.407648in}{1.327357in}}{\pgfqpoint{1.416713in}{1.336509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.425792in}{1.345675in}}{\pgfqpoint{1.428116in}{1.348336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.432546in}{1.353307in}}{\pgfqpoint{1.434300in}{1.356757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436069in}{1.360208in}}{\pgfqpoint{1.436069in}{1.363541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436069in}{1.368979in}}{\pgfqpoint{1.432254in}{1.372401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428438in}{1.375836in}}{\pgfqpoint{1.422312in}{1.375836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.417970in}{1.375836in}}{\pgfqpoint{1.413145in}{1.374330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.408336in}{1.372825in}}{\pgfqpoint{1.402853in}{1.369754in}}%
\pgfpathlineto{\pgfqpoint{1.402853in}{1.379082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.408423in}{1.381319in}}{\pgfqpoint{1.413262in}{1.382459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.418116in}{1.383599in}}{\pgfqpoint{1.422137in}{1.383599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.432736in}{1.383599in}}{\pgfqpoint{1.439037in}{1.378292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445338in}{1.373000in}}{\pgfqpoint{1.445338in}{1.364140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445338in}{1.359930in}}{\pgfqpoint{1.443760in}{1.356158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.442195in}{1.352401in}}{\pgfqpoint{1.438029in}{1.347284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.436888in}{1.345953in}}{\pgfqpoint{1.430762in}{1.339623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.424651in}{1.333292in}}{\pgfqpoint{1.413496in}{1.321918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205579in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.230526in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.230526in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{1.196983in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{1.196983in}{1.184782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201049in}{1.188995in}}{\pgfqpoint{1.208070in}{1.196084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.215102in}{1.203185in}}{\pgfqpoint{1.216903in}{1.205246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220334in}{1.209096in}}{\pgfqpoint{1.221693in}{1.211768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.223064in}{1.214441in}}{\pgfqpoint{1.223064in}{1.217023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.223064in}{1.221236in}}{\pgfqpoint{1.220108in}{1.223886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217152in}{1.226547in}}{\pgfqpoint{1.212407in}{1.226547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.209044in}{1.226547in}}{\pgfqpoint{1.205307in}{1.225381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201581in}{1.224214in}}{\pgfqpoint{1.197334in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{1.197334in}{1.229061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201649in}{1.230794in}}{\pgfqpoint{1.205397in}{1.231677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.209157in}{1.232560in}}{\pgfqpoint{1.212271in}{1.232560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220482in}{1.232560in}}{\pgfqpoint{1.225362in}{1.228450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230243in}{1.224350in}}{\pgfqpoint{1.230243in}{1.217487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230243in}{1.214226in}}{\pgfqpoint{1.229020in}{1.211304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.227809in}{1.208394in}}{\pgfqpoint{1.224581in}{1.204430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.223698in}{1.203400in}}{\pgfqpoint{1.218953in}{1.198496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.214219in}{1.193593in}}{\pgfqpoint{1.205579in}{1.184782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289825in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{1.318632in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{1.318632in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{1.279900in}{1.084924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.284594in}{1.089788in}}{\pgfqpoint{1.292702in}{1.097974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.300822in}{1.106173in}}{\pgfqpoint{1.302901in}{1.108553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.306863in}{1.112999in}}{\pgfqpoint{1.308433in}{1.116085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.310015in}{1.119171in}}{\pgfqpoint{1.310015in}{1.122152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.310015in}{1.127017in}}{\pgfqpoint{1.306602in}{1.130077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.303189in}{1.133150in}}{\pgfqpoint{1.297710in}{1.133150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.293826in}{1.133150in}}{\pgfqpoint{1.289511in}{1.131803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285209in}{1.130456in}}{\pgfqpoint{1.280305in}{1.127710in}}%
\pgfpathlineto{\pgfqpoint{1.280305in}{1.136053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285287in}{1.138053in}}{\pgfqpoint{1.289616in}{1.139073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.293957in}{1.140093in}}{\pgfqpoint{1.297553in}{1.140093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.307033in}{1.140093in}}{\pgfqpoint{1.312669in}{1.135347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318305in}{1.130613in}}{\pgfqpoint{1.318305in}{1.122689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318305in}{1.118923in}}{\pgfqpoint{1.316893in}{1.115549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.315494in}{1.112188in}}{\pgfqpoint{1.311767in}{1.107611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.310747in}{1.106422in}}{\pgfqpoint{1.305268in}{1.100759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.299802in}{1.095097in}}{\pgfqpoint{1.289825in}{1.084924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230705in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{1.262913in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{1.262913in}{1.276659in}}%
\pgfpathlineto{\pgfqpoint{1.219609in}{1.276659in}}%
\pgfpathlineto{\pgfqpoint{1.219609in}{1.284422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.224857in}{1.289861in}}{\pgfqpoint{1.233921in}{1.299013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.243000in}{1.308180in}}{\pgfqpoint{1.245325in}{1.310841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.249755in}{1.315811in}}{\pgfqpoint{1.251509in}{1.319262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.253278in}{1.322712in}}{\pgfqpoint{1.253278in}{1.326045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.253278in}{1.331484in}}{\pgfqpoint{1.249462in}{1.334905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.245647in}{1.338341in}}{\pgfqpoint{1.239521in}{1.338341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235179in}{1.338341in}}{\pgfqpoint{1.230354in}{1.336835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.225544in}{1.335329in}}{\pgfqpoint{1.220062in}{1.332259in}}%
\pgfpathlineto{\pgfqpoint{1.220062in}{1.341586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.225632in}{1.343823in}}{\pgfqpoint{1.230471in}{1.344963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235325in}{1.346104in}}{\pgfqpoint{1.239345in}{1.346104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.249945in}{1.346104in}}{\pgfqpoint{1.256246in}{1.340797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.262547in}{1.335504in}}{\pgfqpoint{1.262547in}{1.326645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.262547in}{1.322434in}}{\pgfqpoint{1.260968in}{1.318662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259404in}{1.314905in}}{\pgfqpoint{1.255237in}{1.309788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.254097in}{1.308458in}}{\pgfqpoint{1.247971in}{1.302127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.241860in}{1.295797in}}{\pgfqpoint{1.230705in}{1.284422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502239in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.522609in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.522609in}{1.663792in}}%
\pgfpathlineto{\pgfqpoint{1.495221in}{1.663792in}}%
\pgfpathlineto{\pgfqpoint{1.495221in}{1.668702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498540in}{1.672141in}}{\pgfqpoint{1.504273in}{1.677930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.510015in}{1.683727in}}{\pgfqpoint{1.511485in}{1.685410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.514287in}{1.688554in}}{\pgfqpoint{1.515396in}{1.690736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516515in}{1.692918in}}{\pgfqpoint{1.516515in}{1.695026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516515in}{1.698466in}}{\pgfqpoint{1.514102in}{1.700630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.511689in}{1.702803in}}{\pgfqpoint{1.507814in}{1.702803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505068in}{1.702803in}}{\pgfqpoint{1.502017in}{1.701850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498975in}{1.700898in}}{\pgfqpoint{1.495507in}{1.698956in}}%
\pgfpathlineto{\pgfqpoint{1.495507in}{1.704855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.499030in}{1.706270in}}{\pgfqpoint{1.502091in}{1.706991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505161in}{1.707712in}}{\pgfqpoint{1.507703in}{1.707712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.514407in}{1.707712in}}{\pgfqpoint{1.518392in}{1.704356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522377in}{1.701009in}}{\pgfqpoint{1.522377in}{1.695405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522377in}{1.692742in}}{\pgfqpoint{1.521379in}{1.690357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.520389in}{1.687981in}}{\pgfqpoint{1.517754in}{1.684744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.517033in}{1.683903in}}{\pgfqpoint{1.513159in}{1.679899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.509294in}{1.675895in}}{\pgfqpoint{1.502239in}{1.668702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575472in}{1.522234in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{1.522234in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{1.517324in}}%
\pgfpathlineto{\pgfqpoint{1.568454in}{1.517324in}}%
\pgfpathlineto{\pgfqpoint{1.568454in}{1.522234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.571774in}{1.525674in}}{\pgfqpoint{1.577507in}{1.531462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583249in}{1.537260in}}{\pgfqpoint{1.584719in}{1.538943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587521in}{1.542086in}}{\pgfqpoint{1.588630in}{1.544269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589749in}{1.546451in}}{\pgfqpoint{1.589749in}{1.548559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589749in}{1.551999in}}{\pgfqpoint{1.587336in}{1.554162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584922in}{1.556335in}}{\pgfqpoint{1.581048in}{1.556335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578302in}{1.556335in}}{\pgfqpoint{1.575251in}{1.555383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572208in}{1.554430in}}{\pgfqpoint{1.568741in}{1.552489in}}%
\pgfpathlineto{\pgfqpoint{1.568741in}{1.558388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572264in}{1.559803in}}{\pgfqpoint{1.575324in}{1.560524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.578394in}{1.561245in}}{\pgfqpoint{1.580937in}{1.561245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587641in}{1.561245in}}{\pgfqpoint{1.591626in}{1.557889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595611in}{1.554541in}}{\pgfqpoint{1.595611in}{1.548938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.595611in}{1.546275in}}{\pgfqpoint{1.594613in}{1.543889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.593623in}{1.541513in}}{\pgfqpoint{1.590988in}{1.538277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.590267in}{1.537435in}}{\pgfqpoint{1.586392in}{1.533432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.582527in}{1.529428in}}{\pgfqpoint{1.575472in}{1.522234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335772in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.360720in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{1.360720in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{1.184782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331242in}{1.188995in}}{\pgfqpoint{1.338263in}{1.196084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.345296in}{1.203185in}}{\pgfqpoint{1.347096in}{1.205246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350528in}{1.209096in}}{\pgfqpoint{1.351887in}{1.211768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353257in}{1.214441in}}{\pgfqpoint{1.353257in}{1.217023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353257in}{1.221236in}}{\pgfqpoint{1.350301in}{1.223886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347345in}{1.226547in}}{\pgfqpoint{1.342600in}{1.226547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.339237in}{1.226547in}}{\pgfqpoint{1.335500in}{1.225381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331774in}{1.224214in}}{\pgfqpoint{1.327528in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{1.327528in}{1.229061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331842in}{1.230794in}}{\pgfqpoint{1.335591in}{1.231677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.339350in}{1.232560in}}{\pgfqpoint{1.342465in}{1.232560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350675in}{1.232560in}}{\pgfqpoint{1.355556in}{1.228450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360437in}{1.224350in}}{\pgfqpoint{1.360437in}{1.217487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360437in}{1.214226in}}{\pgfqpoint{1.359214in}{1.211304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.358002in}{1.208394in}}{\pgfqpoint{1.354774in}{1.204430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353891in}{1.203400in}}{\pgfqpoint{1.349146in}{1.198496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.344412in}{1.193593in}}{\pgfqpoint{1.335772in}{1.184782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509526in}{1.149003in}}%
\pgfpathlineto{\pgfqpoint{1.538333in}{1.149003in}}%
\pgfpathlineto{\pgfqpoint{1.538333in}{1.142060in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{1.142060in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{1.149003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504295in}{1.153868in}}{\pgfqpoint{1.512403in}{1.162054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.520523in}{1.170253in}}{\pgfqpoint{1.522602in}{1.172632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526564in}{1.177078in}}{\pgfqpoint{1.528134in}{1.180164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529716in}{1.183250in}}{\pgfqpoint{1.529716in}{1.186232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.529716in}{1.191096in}}{\pgfqpoint{1.526303in}{1.194156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522890in}{1.197229in}}{\pgfqpoint{1.517411in}{1.197229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513527in}{1.197229in}}{\pgfqpoint{1.509212in}{1.195882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504910in}{1.194535in}}{\pgfqpoint{1.500006in}{1.191789in}}%
\pgfpathlineto{\pgfqpoint{1.500006in}{1.200132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504988in}{1.202133in}}{\pgfqpoint{1.509317in}{1.203153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513658in}{1.204173in}}{\pgfqpoint{1.517254in}{1.204173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526734in}{1.204173in}}{\pgfqpoint{1.532370in}{1.199426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.538006in}{1.194692in}}{\pgfqpoint{1.538006in}{1.186768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.538006in}{1.183002in}}{\pgfqpoint{1.536594in}{1.179628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.535195in}{1.176268in}}{\pgfqpoint{1.531468in}{1.171691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.530448in}{1.170501in}}{\pgfqpoint{1.524969in}{1.164839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.519503in}{1.159177in}}{\pgfqpoint{1.509526in}{1.149003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721940in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.742310in}{1.668702in}}%
\pgfpathlineto{\pgfqpoint{1.742310in}{1.663792in}}%
\pgfpathlineto{\pgfqpoint{1.714922in}{1.663792in}}%
\pgfpathlineto{\pgfqpoint{1.714922in}{1.668702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718241in}{1.672141in}}{\pgfqpoint{1.723974in}{1.677930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.729716in}{1.683727in}}{\pgfqpoint{1.731186in}{1.685410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.733988in}{1.688554in}}{\pgfqpoint{1.735097in}{1.690736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736216in}{1.692918in}}{\pgfqpoint{1.736216in}{1.695026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736216in}{1.698466in}}{\pgfqpoint{1.733803in}{1.700630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731390in}{1.702803in}}{\pgfqpoint{1.727515in}{1.702803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.724769in}{1.702803in}}{\pgfqpoint{1.721718in}{1.701850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718676in}{1.700898in}}{\pgfqpoint{1.715208in}{1.698956in}}%
\pgfpathlineto{\pgfqpoint{1.715208in}{1.704855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718731in}{1.706270in}}{\pgfqpoint{1.721792in}{1.706991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.724862in}{1.707712in}}{\pgfqpoint{1.727404in}{1.707712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.734108in}{1.707712in}}{\pgfqpoint{1.738093in}{1.704356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742079in}{1.701009in}}{\pgfqpoint{1.742079in}{1.695405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742079in}{1.692742in}}{\pgfqpoint{1.741080in}{1.690357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740091in}{1.687981in}}{\pgfqpoint{1.737455in}{1.684744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736734in}{1.683903in}}{\pgfqpoint{1.732860in}{1.679899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.728995in}{1.675895in}}{\pgfqpoint{1.721940in}{1.668702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596158in}{1.531964in}}%
\pgfpathlineto{\pgfqpoint{1.621106in}{1.531964in}}%
\pgfpathlineto{\pgfqpoint{1.621106in}{1.525951in}}%
\pgfpathlineto{\pgfqpoint{1.587563in}{1.525951in}}%
\pgfpathlineto{\pgfqpoint{1.587563in}{1.531964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591628in}{1.536177in}}{\pgfqpoint{1.598650in}{1.543266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605682in}{1.550366in}}{\pgfqpoint{1.607483in}{1.552428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.610914in}{1.556278in}}{\pgfqpoint{1.612273in}{1.558950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613643in}{1.561623in}}{\pgfqpoint{1.613643in}{1.564205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613643in}{1.568418in}}{\pgfqpoint{1.610688in}{1.571068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.607732in}{1.573729in}}{\pgfqpoint{1.602987in}{1.573729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599624in}{1.573729in}}{\pgfqpoint{1.595886in}{1.572563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592161in}{1.571396in}}{\pgfqpoint{1.587914in}{1.569018in}}%
\pgfpathlineto{\pgfqpoint{1.587914in}{1.576243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592229in}{1.577976in}}{\pgfqpoint{1.595977in}{1.578859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599737in}{1.579742in}}{\pgfqpoint{1.602851in}{1.579742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611061in}{1.579742in}}{\pgfqpoint{1.615942in}{1.575631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620823in}{1.571532in}}{\pgfqpoint{1.620823in}{1.564669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620823in}{1.561408in}}{\pgfqpoint{1.619600in}{1.558486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618388in}{1.555576in}}{\pgfqpoint{1.615161in}{1.551612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.614277in}{1.550582in}}{\pgfqpoint{1.609532in}{1.545678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.604799in}{1.540775in}}{\pgfqpoint{1.596158in}{1.531964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793306in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{1.822114in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{1.822114in}{1.663850in}}%
\pgfpathlineto{\pgfqpoint{1.783381in}{1.663850in}}%
\pgfpathlineto{\pgfqpoint{1.783381in}{1.670793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788076in}{1.675658in}}{\pgfqpoint{1.796183in}{1.683844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.804304in}{1.692043in}}{\pgfqpoint{1.806383in}{1.694423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810345in}{1.698868in}}{\pgfqpoint{1.811914in}{1.701955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813496in}{1.705041in}}{\pgfqpoint{1.813496in}{1.708022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813496in}{1.712886in}}{\pgfqpoint{1.810083in}{1.715946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.806670in}{1.719019in}}{\pgfqpoint{1.801191in}{1.719019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.797308in}{1.719019in}}{\pgfqpoint{1.792993in}{1.717672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788690in}{1.716326in}}{\pgfqpoint{1.783787in}{1.713579in}}%
\pgfpathlineto{\pgfqpoint{1.783787in}{1.721922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788769in}{1.723923in}}{\pgfqpoint{1.793097in}{1.724943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.797439in}{1.725963in}}{\pgfqpoint{1.801035in}{1.725963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810515in}{1.725963in}}{\pgfqpoint{1.816151in}{1.721216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.821787in}{1.716482in}}{\pgfqpoint{1.821787in}{1.708558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.821787in}{1.704792in}}{\pgfqpoint{1.820375in}{1.701418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818975in}{1.698058in}}{\pgfqpoint{1.815249in}{1.693481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814229in}{1.692291in}}{\pgfqpoint{1.808750in}{1.686629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803284in}{1.680967in}}{\pgfqpoint{1.793306in}{1.670793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755644in}{1.598448in}}%
\pgfpathlineto{\pgfqpoint{1.787852in}{1.598448in}}%
\pgfpathlineto{\pgfqpoint{1.787852in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{1.744548in}{1.590685in}}%
\pgfpathlineto{\pgfqpoint{1.744548in}{1.598448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749796in}{1.603887in}}{\pgfqpoint{1.758861in}{1.613039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.767939in}{1.622206in}}{\pgfqpoint{1.770264in}{1.624867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774694in}{1.629837in}}{\pgfqpoint{1.776448in}{1.633288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778217in}{1.636738in}}{\pgfqpoint{1.778217in}{1.640071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778217in}{1.645510in}}{\pgfqpoint{1.774401in}{1.648931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770586in}{1.652367in}}{\pgfqpoint{1.764460in}{1.652367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.760118in}{1.652367in}}{\pgfqpoint{1.755293in}{1.650861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750483in}{1.649355in}}{\pgfqpoint{1.745001in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{1.745001in}{1.655612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750571in}{1.657849in}}{\pgfqpoint{1.755410in}{1.658989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.760264in}{1.660130in}}{\pgfqpoint{1.764285in}{1.660130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774884in}{1.660130in}}{\pgfqpoint{1.781185in}{1.654823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.787486in}{1.649530in}}{\pgfqpoint{1.787486in}{1.640671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.787486in}{1.636460in}}{\pgfqpoint{1.785907in}{1.632688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784343in}{1.628931in}}{\pgfqpoint{1.780176in}{1.623814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779036in}{1.622484in}}{\pgfqpoint{1.772910in}{1.616153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.766799in}{1.609823in}}{\pgfqpoint{1.755644in}{1.598448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811615in}{1.689102in}}%
\pgfpathlineto{\pgfqpoint{1.840422in}{1.689102in}}%
\pgfpathlineto{\pgfqpoint{1.840422in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{1.801690in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{1.801690in}{1.689102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.806384in}{1.693966in}}{\pgfqpoint{1.814492in}{1.702152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822612in}{1.710351in}}{\pgfqpoint{1.824691in}{1.712731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828653in}{1.717177in}}{\pgfqpoint{1.830223in}{1.720263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.831805in}{1.723349in}}{\pgfqpoint{1.831805in}{1.726330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.831805in}{1.731195in}}{\pgfqpoint{1.828392in}{1.734255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.824979in}{1.737328in}}{\pgfqpoint{1.819500in}{1.737328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815616in}{1.737328in}}{\pgfqpoint{1.811301in}{1.735981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.806999in}{1.734634in}}{\pgfqpoint{1.802095in}{1.731888in}}%
\pgfpathlineto{\pgfqpoint{1.802095in}{1.740231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.807077in}{1.742231in}}{\pgfqpoint{1.811406in}{1.743251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815747in}{1.744271in}}{\pgfqpoint{1.819343in}{1.744271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828823in}{1.744271in}}{\pgfqpoint{1.834459in}{1.739525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.840095in}{1.734791in}}{\pgfqpoint{1.840095in}{1.726867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.840095in}{1.723101in}}{\pgfqpoint{1.838683in}{1.719727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837284in}{1.716366in}}{\pgfqpoint{1.833557in}{1.711789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.832537in}{1.710599in}}{\pgfqpoint{1.827058in}{1.704937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.821592in}{1.699275in}}{\pgfqpoint{1.811615in}{1.689102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736896in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{1.769104in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{1.769104in}{1.417268in}}%
\pgfpathlineto{\pgfqpoint{1.725800in}{1.417268in}}%
\pgfpathlineto{\pgfqpoint{1.725800in}{1.425031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731048in}{1.430470in}}{\pgfqpoint{1.740113in}{1.439622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749192in}{1.448788in}}{\pgfqpoint{1.751516in}{1.451449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755946in}{1.456420in}}{\pgfqpoint{1.757700in}{1.459870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.759469in}{1.463321in}}{\pgfqpoint{1.759469in}{1.466654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.759469in}{1.472093in}}{\pgfqpoint{1.755654in}{1.475514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.751838in}{1.478949in}}{\pgfqpoint{1.745712in}{1.478949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.741370in}{1.478949in}}{\pgfqpoint{1.736545in}{1.477443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731736in}{1.475938in}}{\pgfqpoint{1.726253in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.482195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731823in}{1.484432in}}{\pgfqpoint{1.736662in}{1.485572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.741516in}{1.486712in}}{\pgfqpoint{1.745537in}{1.486712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756136in}{1.486712in}}{\pgfqpoint{1.762437in}{1.481405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.768738in}{1.476113in}}{\pgfqpoint{1.768738in}{1.467253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.768738in}{1.463043in}}{\pgfqpoint{1.767160in}{1.459271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.765595in}{1.455514in}}{\pgfqpoint{1.761429in}{1.450397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.760288in}{1.449066in}}{\pgfqpoint{1.754162in}{1.442736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748051in}{1.436405in}}{\pgfqpoint{1.736896in}{1.425031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469740in}{1.185996in}}%
\pgfpathlineto{\pgfqpoint{1.501947in}{1.185996in}}%
\pgfpathlineto{\pgfqpoint{1.501947in}{1.178233in}}%
\pgfpathlineto{\pgfqpoint{1.458643in}{1.178233in}}%
\pgfpathlineto{\pgfqpoint{1.458643in}{1.185996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463892in}{1.191435in}}{\pgfqpoint{1.472956in}{1.200587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.482035in}{1.209754in}}{\pgfqpoint{1.484360in}{1.212414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.488790in}{1.217385in}}{\pgfqpoint{1.490544in}{1.220836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.492313in}{1.224286in}}{\pgfqpoint{1.492313in}{1.227619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.492313in}{1.233058in}}{\pgfqpoint{1.488497in}{1.236479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.484681in}{1.239914in}}{\pgfqpoint{1.478556in}{1.239914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474214in}{1.239914in}}{\pgfqpoint{1.469389in}{1.238409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.464579in}{1.236903in}}{\pgfqpoint{1.459097in}{1.233833in}}%
\pgfpathlineto{\pgfqpoint{1.459097in}{1.243160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.464667in}{1.245397in}}{\pgfqpoint{1.469506in}{1.246537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474360in}{1.247678in}}{\pgfqpoint{1.478380in}{1.247678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.488980in}{1.247678in}}{\pgfqpoint{1.495281in}{1.242371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.501582in}{1.237078in}}{\pgfqpoint{1.501582in}{1.228219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.501582in}{1.224008in}}{\pgfqpoint{1.500003in}{1.220236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498439in}{1.216479in}}{\pgfqpoint{1.494272in}{1.211362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.493132in}{1.210031in}}{\pgfqpoint{1.487006in}{1.203701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480895in}{1.197371in}}{\pgfqpoint{1.469740in}{1.185996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335772in}{0.729106in}}%
\pgfpathlineto{\pgfqpoint{1.360720in}{0.729106in}}%
\pgfpathlineto{\pgfqpoint{1.360720in}{0.723093in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.723093in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.729106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331242in}{0.733319in}}{\pgfqpoint{1.338263in}{0.740408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.345296in}{0.747508in}}{\pgfqpoint{1.347096in}{0.749569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350528in}{0.753420in}}{\pgfqpoint{1.351887in}{0.756092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353257in}{0.758765in}}{\pgfqpoint{1.353257in}{0.761347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353257in}{0.765559in}}{\pgfqpoint{1.350301in}{0.768209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347345in}{0.770871in}}{\pgfqpoint{1.342600in}{0.770871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.339237in}{0.770871in}}{\pgfqpoint{1.335500in}{0.769704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331774in}{0.768538in}}{\pgfqpoint{1.327528in}{0.766160in}}%
\pgfpathlineto{\pgfqpoint{1.327528in}{0.773385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.331842in}{0.775117in}}{\pgfqpoint{1.335591in}{0.776001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.339350in}{0.776884in}}{\pgfqpoint{1.342465in}{0.776884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350675in}{0.776884in}}{\pgfqpoint{1.355556in}{0.772773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360437in}{0.768674in}}{\pgfqpoint{1.360437in}{0.761811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360437in}{0.758550in}}{\pgfqpoint{1.359214in}{0.755628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.358002in}{0.752717in}}{\pgfqpoint{1.354774in}{0.748754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.353891in}{0.747723in}}{\pgfqpoint{1.349146in}{0.742820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.344412in}{0.737916in}}{\pgfqpoint{1.335772in}{0.729106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436292in}{1.011690in}}%
\pgfpathlineto{\pgfqpoint{1.465099in}{1.011690in}}%
\pgfpathlineto{\pgfqpoint{1.465099in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{1.426367in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{1.426367in}{1.011690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.431062in}{1.016555in}}{\pgfqpoint{1.439169in}{1.024740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.447289in}{1.032939in}}{\pgfqpoint{1.449369in}{1.035319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453331in}{1.039765in}}{\pgfqpoint{1.454900in}{1.042851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.456482in}{1.045937in}}{\pgfqpoint{1.456482in}{1.048919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.456482in}{1.053783in}}{\pgfqpoint{1.453069in}{1.056843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449656in}{1.059916in}}{\pgfqpoint{1.444177in}{1.059916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.440294in}{1.059916in}}{\pgfqpoint{1.435978in}{1.058569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.431676in}{1.057222in}}{\pgfqpoint{1.426773in}{1.054476in}}%
\pgfpathlineto{\pgfqpoint{1.426773in}{1.062819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.431755in}{1.064820in}}{\pgfqpoint{1.436083in}{1.065840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.440424in}{1.066860in}}{\pgfqpoint{1.444020in}{1.066860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453501in}{1.066860in}}{\pgfqpoint{1.459137in}{1.062113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.464773in}{1.057379in}}{\pgfqpoint{1.464773in}{1.049455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.464773in}{1.045689in}}{\pgfqpoint{1.463360in}{1.042315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.461961in}{1.038955in}}{\pgfqpoint{1.458234in}{1.034378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.457214in}{1.033188in}}{\pgfqpoint{1.451735in}{1.027526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.446269in}{1.021864in}}{\pgfqpoint{1.436292in}{1.011690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404122in}{1.148501in}}%
\pgfpathlineto{\pgfqpoint{1.436330in}{1.148501in}}%
\pgfpathlineto{\pgfqpoint{1.436330in}{1.140738in}}%
\pgfpathlineto{\pgfqpoint{1.393026in}{1.140738in}}%
\pgfpathlineto{\pgfqpoint{1.393026in}{1.148501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.398274in}{1.153939in}}{\pgfqpoint{1.407339in}{1.163091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.416418in}{1.172258in}}{\pgfqpoint{1.418742in}{1.174919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423172in}{1.179890in}}{\pgfqpoint{1.424927in}{1.183340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.426696in}{1.186790in}}{\pgfqpoint{1.426696in}{1.190123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.426696in}{1.195562in}}{\pgfqpoint{1.422880in}{1.198983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.419064in}{1.202419in}}{\pgfqpoint{1.412938in}{1.202419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.408596in}{1.202419in}}{\pgfqpoint{1.403772in}{1.200913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.398962in}{1.199407in}}{\pgfqpoint{1.393479in}{1.196337in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{1.205664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399049in}{1.207901in}}{\pgfqpoint{1.403889in}{1.209042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.408742in}{1.210182in}}{\pgfqpoint{1.412763in}{1.210182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423362in}{1.210182in}}{\pgfqpoint{1.429663in}{1.204875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.435965in}{1.199583in}}{\pgfqpoint{1.435965in}{1.190723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.435965in}{1.186512in}}{\pgfqpoint{1.434386in}{1.182740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.432821in}{1.178983in}}{\pgfqpoint{1.428655in}{1.173866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427514in}{1.172536in}}{\pgfqpoint{1.421389in}{1.166205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.415277in}{1.159875in}}{\pgfqpoint{1.404122in}{1.148501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465341in}{1.174808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469451in}{1.173928in}}{\pgfqpoint{1.471755in}{1.171143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474069in}{1.168367in}}{\pgfqpoint{1.474069in}{1.164284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474069in}{1.158024in}}{\pgfqpoint{1.469759in}{1.154585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.465450in}{1.151156in}}{\pgfqpoint{1.457511in}{1.151156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.454853in}{1.151156in}}{\pgfqpoint{1.452031in}{1.151682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.449210in}{1.152208in}}{\pgfqpoint{1.446207in}{1.153261in}}%
\pgfpathlineto{\pgfqpoint{1.446207in}{1.158786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.448584in}{1.157398in}}{\pgfqpoint{1.451414in}{1.156690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.454254in}{1.155983in}}{\pgfqpoint{1.457348in}{1.155983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462728in}{1.155983in}}{\pgfqpoint{1.465549in}{1.158106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468371in}{1.160229in}}{\pgfqpoint{1.468371in}{1.164284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468371in}{1.168031in}}{\pgfqpoint{1.465749in}{1.170136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.463127in}{1.172250in}}{\pgfqpoint{1.458455in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{1.453519in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{1.453519in}{1.176959in}}%
\pgfpathlineto{\pgfqpoint{1.458681in}{1.176959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462900in}{1.176959in}}{\pgfqpoint{1.465141in}{1.178646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467382in}{1.180334in}}{\pgfqpoint{1.467382in}{1.183509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467382in}{1.186766in}}{\pgfqpoint{1.465069in}{1.188508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462764in}{1.190259in}}{\pgfqpoint{1.458455in}{1.190259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.456096in}{1.190259in}}{\pgfqpoint{1.453401in}{1.189742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.450707in}{1.189234in}}{\pgfqpoint{1.447477in}{1.188163in}}%
\pgfpathlineto{\pgfqpoint{1.447477in}{1.193262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.450743in}{1.194169in}}{\pgfqpoint{1.453592in}{1.194623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.456441in}{1.195077in}}{\pgfqpoint{1.458963in}{1.195077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.465486in}{1.195077in}}{\pgfqpoint{1.469278in}{1.192110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.473080in}{1.189152in}}{\pgfqpoint{1.473080in}{1.184108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.473080in}{1.180588in}}{\pgfqpoint{1.471066in}{1.178165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469051in}{1.175743in}}{\pgfqpoint{1.465341in}{1.174808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489752in}{1.028341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.493862in}{1.027461in}}{\pgfqpoint{1.496166in}{1.024676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498480in}{1.021899in}}{\pgfqpoint{1.498480in}{1.017817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498480in}{1.011557in}}{\pgfqpoint{1.494170in}{1.008118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.489861in}{1.004689in}}{\pgfqpoint{1.481922in}{1.004689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.479264in}{1.004689in}}{\pgfqpoint{1.476442in}{1.005215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.473621in}{1.005741in}}{\pgfqpoint{1.470618in}{1.006793in}}%
\pgfpathlineto{\pgfqpoint{1.470618in}{1.012319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472995in}{1.010931in}}{\pgfqpoint{1.475826in}{1.010223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.478665in}{1.009515in}}{\pgfqpoint{1.481759in}{1.009515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.487139in}{1.009515in}}{\pgfqpoint{1.489961in}{1.011638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.492782in}{1.013761in}}{\pgfqpoint{1.492782in}{1.017817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.492782in}{1.021564in}}{\pgfqpoint{1.490160in}{1.023669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.487538in}{1.025782in}}{\pgfqpoint{1.482866in}{1.025782in}}%
\pgfpathlineto{\pgfqpoint{1.477930in}{1.025782in}}%
\pgfpathlineto{\pgfqpoint{1.477930in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{1.483093in}{1.030491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.487311in}{1.030491in}}{\pgfqpoint{1.489552in}{1.032179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491793in}{1.033866in}}{\pgfqpoint{1.491793in}{1.037042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491793in}{1.040299in}}{\pgfqpoint{1.489480in}{1.042041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.487175in}{1.043792in}}{\pgfqpoint{1.482866in}{1.043792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480507in}{1.043792in}}{\pgfqpoint{1.477812in}{1.043274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475118in}{1.042766in}}{\pgfqpoint{1.471888in}{1.041696in}}%
\pgfpathlineto{\pgfqpoint{1.471888in}{1.046795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475154in}{1.047702in}}{\pgfqpoint{1.478003in}{1.048156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480852in}{1.048609in}}{\pgfqpoint{1.483374in}{1.048609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.489897in}{1.048609in}}{\pgfqpoint{1.493690in}{1.045642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497491in}{1.042685in}}{\pgfqpoint{1.497491in}{1.037640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497491in}{1.034120in}}{\pgfqpoint{1.495477in}{1.031698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.493463in}{1.029275in}}{\pgfqpoint{1.489752in}{1.028341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654160in}{1.465712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.659194in}{1.464635in}}{\pgfqpoint{1.662016in}{1.461223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664850in}{1.457823in}}{\pgfqpoint{1.664850in}{1.452823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664850in}{1.445156in}}{\pgfqpoint{1.659572in}{1.440945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.654294in}{1.436744in}}{\pgfqpoint{1.644571in}{1.436744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.641315in}{1.436744in}}{\pgfqpoint{1.637860in}{1.437389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.634404in}{1.438033in}}{\pgfqpoint{1.630726in}{1.439322in}}%
\pgfpathlineto{\pgfqpoint{1.630726in}{1.446089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.633637in}{1.444389in}}{\pgfqpoint{1.637104in}{1.443522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640582in}{1.442656in}}{\pgfqpoint{1.644371in}{1.442656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650960in}{1.442656in}}{\pgfqpoint{1.654416in}{1.445256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.657872in}{1.447856in}}{\pgfqpoint{1.657872in}{1.452823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.657872in}{1.457412in}}{\pgfqpoint{1.654660in}{1.459990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651449in}{1.462579in}}{\pgfqpoint{1.645727in}{1.462579in}}%
\pgfpathlineto{\pgfqpoint{1.639682in}{1.462579in}}%
\pgfpathlineto{\pgfqpoint{1.639682in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{1.468346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651171in}{1.468346in}}{\pgfqpoint{1.653916in}{1.470413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656661in}{1.472479in}}{\pgfqpoint{1.656661in}{1.476368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.656661in}{1.480358in}}{\pgfqpoint{1.653827in}{1.482491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651005in}{1.484635in}}{\pgfqpoint{1.645727in}{1.484635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642838in}{1.484635in}}{\pgfqpoint{1.639538in}{1.484002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.636237in}{1.483380in}}{\pgfqpoint{1.632282in}{1.482069in}}%
\pgfpathlineto{\pgfqpoint{1.632282in}{1.488313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.636282in}{1.489425in}}{\pgfqpoint{1.639771in}{1.489980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.643260in}{1.490536in}}{\pgfqpoint{1.646349in}{1.490536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.654338in}{1.490536in}}{\pgfqpoint{1.658983in}{1.486902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.663639in}{1.483280in}}{\pgfqpoint{1.663639in}{1.477102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.663639in}{1.472790in}}{\pgfqpoint{1.661172in}{1.469824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658705in}{1.466857in}}{\pgfqpoint{1.654160in}{1.465712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776605in}{1.711031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782417in}{1.709786in}}{\pgfqpoint{1.785676in}{1.705847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788948in}{1.701921in}}{\pgfqpoint{1.788948in}{1.696147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.788948in}{1.687294in}}{\pgfqpoint{1.782853in}{1.682431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776759in}{1.677581in}}{\pgfqpoint{1.765532in}{1.677581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.761773in}{1.677581in}}{\pgfqpoint{1.757782in}{1.678325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.753792in}{1.679069in}}{\pgfqpoint{1.749545in}{1.680558in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{1.688372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752907in}{1.686409in}}{\pgfqpoint{1.756910in}{1.685408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.760926in}{1.684407in}}{\pgfqpoint{1.765301in}{1.684407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772910in}{1.684407in}}{\pgfqpoint{1.776900in}{1.687409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780890in}{1.690412in}}{\pgfqpoint{1.780890in}{1.696147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780890in}{1.701446in}}{\pgfqpoint{1.777182in}{1.704423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773474in}{1.707412in}}{\pgfqpoint{1.766866in}{1.707412in}}%
\pgfpathlineto{\pgfqpoint{1.759886in}{1.707412in}}%
\pgfpathlineto{\pgfqpoint{1.759886in}{1.714071in}}%
\pgfpathlineto{\pgfqpoint{1.767187in}{1.714071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773153in}{1.714071in}}{\pgfqpoint{1.776322in}{1.716458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779492in}{1.718844in}}{\pgfqpoint{1.779492in}{1.723335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779492in}{1.727941in}}{\pgfqpoint{1.776220in}{1.730405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772961in}{1.732881in}}{\pgfqpoint{1.766866in}{1.732881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.763530in}{1.732881in}}{\pgfqpoint{1.759720in}{1.732150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755909in}{1.731431in}}{\pgfqpoint{1.751341in}{1.729917in}}%
\pgfpathlineto{\pgfqpoint{1.751341in}{1.737128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755960in}{1.738411in}}{\pgfqpoint{1.759989in}{1.739053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.764018in}{1.739694in}}{\pgfqpoint{1.767585in}{1.739694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776810in}{1.739694in}}{\pgfqpoint{1.782173in}{1.735499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.787549in}{1.731316in}}{\pgfqpoint{1.787549in}{1.724182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.787549in}{1.719204in}}{\pgfqpoint{1.784701in}{1.715778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.781852in}{1.712352in}}{\pgfqpoint{1.776605in}{1.711031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636219in}{1.223631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640329in}{1.222751in}}{\pgfqpoint{1.642634in}{1.219965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644947in}{1.217189in}}{\pgfqpoint{1.644947in}{1.213107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644947in}{1.206846in}}{\pgfqpoint{1.640638in}{1.203408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.636328in}{1.199978in}}{\pgfqpoint{1.628390in}{1.199978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625731in}{1.199978in}}{\pgfqpoint{1.622910in}{1.200505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.620088in}{1.201031in}}{\pgfqpoint{1.617085in}{1.202083in}}%
\pgfpathlineto{\pgfqpoint{1.617085in}{1.207609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.619462in}{1.206220in}}{\pgfqpoint{1.622293in}{1.205513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.625133in}{1.204805in}}{\pgfqpoint{1.628226in}{1.204805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.633606in}{1.204805in}}{\pgfqpoint{1.636428in}{1.206928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639250in}{1.209051in}}{\pgfqpoint{1.639250in}{1.213107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639250in}{1.216854in}}{\pgfqpoint{1.636628in}{1.218958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.634006in}{1.221072in}}{\pgfqpoint{1.629333in}{1.221072in}}%
\pgfpathlineto{\pgfqpoint{1.624398in}{1.221072in}}%
\pgfpathlineto{\pgfqpoint{1.624398in}{1.225781in}}%
\pgfpathlineto{\pgfqpoint{1.629560in}{1.225781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.633779in}{1.225781in}}{\pgfqpoint{1.636020in}{1.227468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638261in}{1.229156in}}{\pgfqpoint{1.638261in}{1.232331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.638261in}{1.235588in}}{\pgfqpoint{1.635947in}{1.237330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.633643in}{1.239081in}}{\pgfqpoint{1.629333in}{1.239081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.626974in}{1.239081in}}{\pgfqpoint{1.624280in}{1.238564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.621585in}{1.238056in}}{\pgfqpoint{1.618355in}{1.236986in}}%
\pgfpathlineto{\pgfqpoint{1.618355in}{1.242084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.621622in}{1.242992in}}{\pgfqpoint{1.624470in}{1.243445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.627319in}{1.243899in}}{\pgfqpoint{1.629841in}{1.243899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.636365in}{1.243899in}}{\pgfqpoint{1.640157in}{1.240932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.643958in}{1.237975in}}{\pgfqpoint{1.643958in}{1.232930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.643958in}{1.229410in}}{\pgfqpoint{1.641944in}{1.226988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639930in}{1.224565in}}{\pgfqpoint{1.636219in}{1.223631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813286in}{1.639303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818319in}{1.638226in}}{\pgfqpoint{1.821141in}{1.634814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823975in}{1.631414in}}{\pgfqpoint{1.823975in}{1.626414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823975in}{1.618747in}}{\pgfqpoint{1.818697in}{1.614536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813419in}{1.610335in}}{\pgfqpoint{1.803696in}{1.610335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800440in}{1.610335in}}{\pgfqpoint{1.796985in}{1.610980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793529in}{1.611624in}}{\pgfqpoint{1.789851in}{1.612913in}}%
\pgfpathlineto{\pgfqpoint{1.789851in}{1.619680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.792762in}{1.617980in}}{\pgfqpoint{1.796229in}{1.617113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.799707in}{1.616247in}}{\pgfqpoint{1.803496in}{1.616247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810085in}{1.616247in}}{\pgfqpoint{1.813541in}{1.618847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816997in}{1.621447in}}{\pgfqpoint{1.816997in}{1.626414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816997in}{1.631003in}}{\pgfqpoint{1.813786in}{1.633581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810574in}{1.636170in}}{\pgfqpoint{1.804852in}{1.636170in}}%
\pgfpathlineto{\pgfqpoint{1.798807in}{1.636170in}}%
\pgfpathlineto{\pgfqpoint{1.798807in}{1.641937in}}%
\pgfpathlineto{\pgfqpoint{1.805130in}{1.641937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810296in}{1.641937in}}{\pgfqpoint{1.813041in}{1.644004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815786in}{1.646070in}}{\pgfqpoint{1.815786in}{1.649959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815786in}{1.653948in}}{\pgfqpoint{1.812952in}{1.656082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810130in}{1.658226in}}{\pgfqpoint{1.804852in}{1.658226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801963in}{1.658226in}}{\pgfqpoint{1.798663in}{1.657593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.795362in}{1.656971in}}{\pgfqpoint{1.791407in}{1.655660in}}%
\pgfpathlineto{\pgfqpoint{1.791407in}{1.661904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.795407in}{1.663016in}}{\pgfqpoint{1.798896in}{1.663571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802385in}{1.664127in}}{\pgfqpoint{1.805474in}{1.664127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813463in}{1.664127in}}{\pgfqpoint{1.818108in}{1.660493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822764in}{1.656871in}}{\pgfqpoint{1.822764in}{1.650693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.822764in}{1.646381in}}{\pgfqpoint{1.820297in}{1.643415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.817830in}{1.640448in}}{\pgfqpoint{1.813286in}{1.639303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046654in}{1.865126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052466in}{1.863882in}}{\pgfqpoint{2.055725in}{1.859943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058997in}{1.856017in}}{\pgfqpoint{2.058997in}{1.850243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058997in}{1.841390in}}{\pgfqpoint{2.052902in}{1.836527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046808in}{1.831677in}}{\pgfqpoint{2.035581in}{1.831677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.031822in}{1.831677in}}{\pgfqpoint{2.027831in}{1.832421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.023841in}{1.833165in}}{\pgfqpoint{2.019594in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{2.019594in}{1.842468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022956in}{1.840505in}}{\pgfqpoint{2.026959in}{1.839504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030975in}{1.838503in}}{\pgfqpoint{2.035350in}{1.838503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042959in}{1.838503in}}{\pgfqpoint{2.046949in}{1.841505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050939in}{1.844508in}}{\pgfqpoint{2.050939in}{1.850243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050939in}{1.855542in}}{\pgfqpoint{2.047231in}{1.858519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043523in}{1.861508in}}{\pgfqpoint{2.036916in}{1.861508in}}%
\pgfpathlineto{\pgfqpoint{2.029936in}{1.861508in}}%
\pgfpathlineto{\pgfqpoint{2.029936in}{1.868167in}}%
\pgfpathlineto{\pgfqpoint{2.037236in}{1.868167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043203in}{1.868167in}}{\pgfqpoint{2.046372in}{1.870554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.049541in}{1.872940in}}{\pgfqpoint{2.049541in}{1.877431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.049541in}{1.882037in}}{\pgfqpoint{2.046269in}{1.884501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043010in}{1.886977in}}{\pgfqpoint{2.036916in}{1.886977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033580in}{1.886977in}}{\pgfqpoint{2.029769in}{1.886246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.025958in}{1.885527in}}{\pgfqpoint{2.021390in}{1.884013in}}%
\pgfpathlineto{\pgfqpoint{2.021390in}{1.891224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.026010in}{1.892507in}}{\pgfqpoint{2.030038in}{1.893149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034067in}{1.893790in}}{\pgfqpoint{2.037634in}{1.893790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046859in}{1.893790in}}{\pgfqpoint{2.052222in}{1.889594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057598in}{1.885412in}}{\pgfqpoint{2.057598in}{1.878278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057598in}{1.873300in}}{\pgfqpoint{2.054750in}{1.869874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.051902in}{1.866448in}}{\pgfqpoint{2.046654in}{1.865126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040718in}{1.887740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.047216in}{1.886349in}}{\pgfqpoint{2.050860in}{1.881945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054518in}{1.877555in}}{\pgfqpoint{2.054518in}{1.871100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054518in}{1.861202in}}{\pgfqpoint{2.047704in}{1.855765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040890in}{1.850343in}}{\pgfqpoint{2.028338in}{1.850343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024135in}{1.850343in}}{\pgfqpoint{2.019673in}{1.851175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.015212in}{1.852007in}}{\pgfqpoint{2.010464in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{2.010464in}{1.862407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.014222in}{1.860212in}}{\pgfqpoint{2.018698in}{1.859093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.023188in}{1.857974in}}{\pgfqpoint{2.028080in}{1.857974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.036586in}{1.857974in}}{\pgfqpoint{2.041048in}{1.861331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045509in}{1.864688in}}{\pgfqpoint{2.045509in}{1.871100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.045509in}{1.877025in}}{\pgfqpoint{2.041363in}{1.880353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037217in}{1.883695in}}{\pgfqpoint{2.029830in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{2.022026in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{2.022026in}{1.891140in}}%
\pgfpathlineto{\pgfqpoint{2.030188in}{1.891140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.036859in}{1.891140in}}{\pgfqpoint{2.040402in}{1.893808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043945in}{1.896476in}}{\pgfqpoint{2.043945in}{1.901497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043945in}{1.906647in}}{\pgfqpoint{2.040287in}{1.909401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.036644in}{1.912170in}}{\pgfqpoint{2.029830in}{1.912170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.026100in}{1.912170in}}{\pgfqpoint{2.021839in}{1.911352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017579in}{1.910549in}}{\pgfqpoint{2.012472in}{1.908856in}}%
\pgfpathlineto{\pgfqpoint{2.012472in}{1.916918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017636in}{1.918353in}}{\pgfqpoint{2.022141in}{1.919070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.026645in}{1.919787in}}{\pgfqpoint{2.030633in}{1.919787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.040947in}{1.919787in}}{\pgfqpoint{2.046943in}{1.915096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052954in}{1.910420in}}{\pgfqpoint{2.052954in}{1.902444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.052954in}{1.896878in}}{\pgfqpoint{2.049769in}{1.893048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046585in}{1.889218in}}{\pgfqpoint{2.040718in}{1.887740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010037in}{1.891063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.015849in}{1.889819in}}{\pgfqpoint{2.019108in}{1.885880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022380in}{1.881954in}}{\pgfqpoint{2.022380in}{1.876180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.022380in}{1.867327in}}{\pgfqpoint{2.016286in}{1.862464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.010191in}{1.857614in}}{\pgfqpoint{1.998964in}{1.857614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.995205in}{1.857614in}}{\pgfqpoint{1.991215in}{1.858358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987224in}{1.859102in}}{\pgfqpoint{1.982977in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{1.982977in}{1.868405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.986339in}{1.866441in}}{\pgfqpoint{1.990342in}{1.865441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994358in}{1.864440in}}{\pgfqpoint{1.998733in}{1.864440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006342in}{1.864440in}}{\pgfqpoint{2.010332in}{1.867442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.014323in}{1.870445in}}{\pgfqpoint{2.014323in}{1.876180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.014323in}{1.881479in}}{\pgfqpoint{2.010614in}{1.884456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006906in}{1.887445in}}{\pgfqpoint{2.000299in}{1.887445in}}%
\pgfpathlineto{\pgfqpoint{1.993319in}{1.887445in}}%
\pgfpathlineto{\pgfqpoint{1.993319in}{1.894104in}}%
\pgfpathlineto{\pgfqpoint{2.000619in}{1.894104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006586in}{1.894104in}}{\pgfqpoint{2.009755in}{1.896491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.012924in}{1.898877in}}{\pgfqpoint{2.012924in}{1.903368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.012924in}{1.907974in}}{\pgfqpoint{2.009652in}{1.910438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006393in}{1.912914in}}{\pgfqpoint{2.000299in}{1.912914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.996963in}{1.912914in}}{\pgfqpoint{1.993152in}{1.912183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989341in}{1.911464in}}{\pgfqpoint{1.984774in}{1.909950in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{1.917161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989393in}{1.918444in}}{\pgfqpoint{1.993421in}{1.919085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.997450in}{1.919727in}}{\pgfqpoint{2.001017in}{1.919727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.010242in}{1.919727in}}{\pgfqpoint{2.015606in}{1.915531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.020982in}{1.911349in}}{\pgfqpoint{2.020982in}{1.904215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.020982in}{1.899236in}}{\pgfqpoint{2.018133in}{1.895811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.015285in}{1.892385in}}{\pgfqpoint{2.010037in}{1.891063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993848in}{1.873367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000346in}{1.871975in}}{\pgfqpoint{2.003990in}{1.867572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.007648in}{1.863182in}}{\pgfqpoint{2.007648in}{1.856727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.007648in}{1.846829in}}{\pgfqpoint{2.000834in}{1.841392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994020in}{1.835969in}}{\pgfqpoint{1.981468in}{1.835969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.977265in}{1.835969in}}{\pgfqpoint{1.972804in}{1.836801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.968342in}{1.837633in}}{\pgfqpoint{1.963594in}{1.839297in}}%
\pgfpathlineto{\pgfqpoint{1.963594in}{1.848034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967353in}{1.845839in}}{\pgfqpoint{1.971828in}{1.844720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.976318in}{1.843601in}}{\pgfqpoint{1.981210in}{1.843601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989717in}{1.843601in}}{\pgfqpoint{1.994178in}{1.846958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998639in}{1.850314in}}{\pgfqpoint{1.998639in}{1.856727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998639in}{1.862651in}}{\pgfqpoint{1.994494in}{1.865979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990348in}{1.869322in}}{\pgfqpoint{1.982960in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{1.975156in}{1.869322in}}%
\pgfpathlineto{\pgfqpoint{1.975156in}{1.876767in}}%
\pgfpathlineto{\pgfqpoint{1.983319in}{1.876767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989989in}{1.876767in}}{\pgfqpoint{1.993532in}{1.879435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.997076in}{1.882103in}}{\pgfqpoint{1.997076in}{1.887124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.997076in}{1.892274in}}{\pgfqpoint{1.993418in}{1.895028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989774in}{1.897797in}}{\pgfqpoint{1.982960in}{1.897797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979230in}{1.897797in}}{\pgfqpoint{1.974970in}{1.896979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970709in}{1.896176in}}{\pgfqpoint{1.965603in}{1.894483in}}%
\pgfpathlineto{\pgfqpoint{1.965603in}{1.902545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970767in}{1.903979in}}{\pgfqpoint{1.975271in}{1.904697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979776in}{1.905414in}}{\pgfqpoint{1.983763in}{1.905414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994078in}{1.905414in}}{\pgfqpoint{2.000074in}{1.900723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006084in}{1.896046in}}{\pgfqpoint{2.006084in}{1.888071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006084in}{1.882505in}}{\pgfqpoint{2.002900in}{1.878675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999715in}{1.874844in}}{\pgfqpoint{1.993848in}{1.873367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957602in}{1.827122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964101in}{1.825731in}}{\pgfqpoint{1.967744in}{1.821327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971402in}{1.816937in}}{\pgfqpoint{1.971402in}{1.810482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971402in}{1.800584in}}{\pgfqpoint{1.964588in}{1.795147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957774in}{1.789725in}}{\pgfqpoint{1.945222in}{1.789725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.941019in}{1.789725in}}{\pgfqpoint{1.936558in}{1.790557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.932097in}{1.791389in}}{\pgfqpoint{1.927348in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{1.927348in}{1.801789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931107in}{1.799594in}}{\pgfqpoint{1.935583in}{1.798475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.940073in}{1.797356in}}{\pgfqpoint{1.944964in}{1.797356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953471in}{1.797356in}}{\pgfqpoint{1.957932in}{1.800713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962393in}{1.804070in}}{\pgfqpoint{1.962393in}{1.810482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.962393in}{1.816407in}}{\pgfqpoint{1.958248in}{1.819735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954102in}{1.823077in}}{\pgfqpoint{1.946714in}{1.823077in}}%
\pgfpathlineto{\pgfqpoint{1.938911in}{1.823077in}}%
\pgfpathlineto{\pgfqpoint{1.938911in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{1.947073in}{1.830522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953743in}{1.830522in}}{\pgfqpoint{1.957287in}{1.833190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.960830in}{1.835858in}}{\pgfqpoint{1.960830in}{1.840879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.960830in}{1.846029in}}{\pgfqpoint{1.957172in}{1.848783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953528in}{1.851552in}}{\pgfqpoint{1.946714in}{1.851552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942985in}{1.851552in}}{\pgfqpoint{1.938724in}{1.850734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934464in}{1.849931in}}{\pgfqpoint{1.929357in}{1.848238in}}%
\pgfpathlineto{\pgfqpoint{1.929357in}{1.856300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934521in}{1.857735in}}{\pgfqpoint{1.939025in}{1.858452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943530in}{1.859169in}}{\pgfqpoint{1.947518in}{1.859169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957832in}{1.859169in}}{\pgfqpoint{1.963828in}{1.854478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969839in}{1.849802in}}{\pgfqpoint{1.969839in}{1.841826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969839in}{1.836260in}}{\pgfqpoint{1.966654in}{1.832430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963469in}{1.828600in}}{\pgfqpoint{1.957602in}{1.827122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495035in}{1.349985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500069in}{1.348907in}}{\pgfqpoint{1.502891in}{1.345496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505725in}{1.342096in}}{\pgfqpoint{1.505725in}{1.337096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505725in}{1.329429in}}{\pgfqpoint{1.500447in}{1.325217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.495169in}{1.321017in}}{\pgfqpoint{1.485446in}{1.321017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.482190in}{1.321017in}}{\pgfqpoint{1.478735in}{1.321661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475279in}{1.322306in}}{\pgfqpoint{1.471601in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{1.471601in}{1.330362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.474512in}{1.328662in}}{\pgfqpoint{1.477979in}{1.327795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.481457in}{1.326928in}}{\pgfqpoint{1.485246in}{1.326928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491835in}{1.326928in}}{\pgfqpoint{1.495291in}{1.329529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498747in}{1.332129in}}{\pgfqpoint{1.498747in}{1.337096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.498747in}{1.341685in}}{\pgfqpoint{1.495535in}{1.344263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.492324in}{1.346852in}}{\pgfqpoint{1.486602in}{1.346852in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{1.346852in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{1.352619in}}%
\pgfpathlineto{\pgfqpoint{1.486879in}{1.352619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.492046in}{1.352619in}}{\pgfqpoint{1.494791in}{1.354685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497536in}{1.356752in}}{\pgfqpoint{1.497536in}{1.360641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497536in}{1.364630in}}{\pgfqpoint{1.494702in}{1.366764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491880in}{1.368908in}}{\pgfqpoint{1.486602in}{1.368908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483713in}{1.368908in}}{\pgfqpoint{1.480412in}{1.368275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.477112in}{1.367653in}}{\pgfqpoint{1.473157in}{1.366341in}}%
\pgfpathlineto{\pgfqpoint{1.473157in}{1.372586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.477157in}{1.373697in}}{\pgfqpoint{1.480646in}{1.374253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.484135in}{1.374808in}}{\pgfqpoint{1.487224in}{1.374808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.495213in}{1.374808in}}{\pgfqpoint{1.499858in}{1.371175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504514in}{1.367553in}}{\pgfqpoint{1.504514in}{1.361374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.504514in}{1.357063in}}{\pgfqpoint{1.502047in}{1.354096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.499580in}{1.351130in}}{\pgfqpoint{1.495035in}{1.349985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797965in}{1.662208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803777in}{1.660964in}}{\pgfqpoint{1.807036in}{1.657025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810308in}{1.653098in}}{\pgfqpoint{1.810308in}{1.647325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810308in}{1.638471in}}{\pgfqpoint{1.804213in}{1.633609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.798119in}{1.628759in}}{\pgfqpoint{1.786892in}{1.628759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.783132in}{1.628759in}}{\pgfqpoint{1.779142in}{1.629503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.775152in}{1.630247in}}{\pgfqpoint{1.770905in}{1.631735in}}%
\pgfpathlineto{\pgfqpoint{1.770905in}{1.639549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.774266in}{1.637586in}}{\pgfqpoint{1.778270in}{1.636585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782286in}{1.635585in}}{\pgfqpoint{1.786661in}{1.635585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794269in}{1.635585in}}{\pgfqpoint{1.798260in}{1.638587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802250in}{1.641589in}}{\pgfqpoint{1.802250in}{1.647325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802250in}{1.652624in}}{\pgfqpoint{1.798542in}{1.655600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794834in}{1.658590in}}{\pgfqpoint{1.788226in}{1.658590in}}%
\pgfpathlineto{\pgfqpoint{1.781246in}{1.658590in}}%
\pgfpathlineto{\pgfqpoint{1.781246in}{1.665249in}}%
\pgfpathlineto{\pgfqpoint{1.788547in}{1.665249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794513in}{1.665249in}}{\pgfqpoint{1.797682in}{1.667635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800851in}{1.670022in}}{\pgfqpoint{1.800851in}{1.674513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800851in}{1.679119in}}{\pgfqpoint{1.797580in}{1.681582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794321in}{1.684059in}}{\pgfqpoint{1.788226in}{1.684059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784890in}{1.684059in}}{\pgfqpoint{1.781079in}{1.683327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.777269in}{1.682609in}}{\pgfqpoint{1.772701in}{1.681095in}}%
\pgfpathlineto{\pgfqpoint{1.772701in}{1.688306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.777320in}{1.689589in}}{\pgfqpoint{1.781349in}{1.690230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.785378in}{1.690872in}}{\pgfqpoint{1.788945in}{1.690872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.798170in}{1.690872in}}{\pgfqpoint{1.803533in}{1.686676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.808909in}{1.682493in}}{\pgfqpoint{1.808909in}{1.675359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.808909in}{1.670381in}}{\pgfqpoint{1.806061in}{1.666955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803212in}{1.663530in}}{\pgfqpoint{1.797965in}{1.662208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926356in}{1.801500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.932854in}{1.800109in}}{\pgfqpoint{1.936498in}{1.795705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.940156in}{1.791315in}}{\pgfqpoint{1.940156in}{1.784860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.940156in}{1.774962in}}{\pgfqpoint{1.933342in}{1.769525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926528in}{1.764103in}}{\pgfqpoint{1.913976in}{1.764103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909773in}{1.764103in}}{\pgfqpoint{1.905312in}{1.764935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.900850in}{1.765767in}}{\pgfqpoint{1.896102in}{1.767431in}}%
\pgfpathlineto{\pgfqpoint{1.896102in}{1.776167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.899861in}{1.773972in}}{\pgfqpoint{1.904336in}{1.772853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908826in}{1.771734in}}{\pgfqpoint{1.913718in}{1.771734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922224in}{1.771734in}}{\pgfqpoint{1.926686in}{1.775091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931147in}{1.778448in}}{\pgfqpoint{1.931147in}{1.784860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931147in}{1.790785in}}{\pgfqpoint{1.927001in}{1.794113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922856in}{1.797455in}}{\pgfqpoint{1.915468in}{1.797455in}}%
\pgfpathlineto{\pgfqpoint{1.907664in}{1.797455in}}%
\pgfpathlineto{\pgfqpoint{1.907664in}{1.804900in}}%
\pgfpathlineto{\pgfqpoint{1.915827in}{1.804900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922497in}{1.804900in}}{\pgfqpoint{1.926040in}{1.807568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.929583in}{1.810236in}}{\pgfqpoint{1.929583in}{1.815257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.929583in}{1.820407in}}{\pgfqpoint{1.925925in}{1.823161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.922282in}{1.825930in}}{\pgfqpoint{1.915468in}{1.825930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911738in}{1.825930in}}{\pgfqpoint{1.907478in}{1.825112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.903217in}{1.824309in}}{\pgfqpoint{1.898110in}{1.822616in}}%
\pgfpathlineto{\pgfqpoint{1.898110in}{1.830678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.903275in}{1.832113in}}{\pgfqpoint{1.907779in}{1.832830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912283in}{1.833547in}}{\pgfqpoint{1.916271in}{1.833547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926585in}{1.833547in}}{\pgfqpoint{1.932582in}{1.828856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.938592in}{1.824180in}}{\pgfqpoint{1.938592in}{1.816204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.938592in}{1.810638in}}{\pgfqpoint{1.935408in}{1.806808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.932223in}{1.802978in}}{\pgfqpoint{1.926356in}{1.801500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392107in}{1.272453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.396217in}{1.271573in}}{\pgfqpoint{1.398521in}{1.268788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.400835in}{1.266012in}}{\pgfqpoint{1.400835in}{1.261929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.400835in}{1.255669in}}{\pgfqpoint{1.396525in}{1.252230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.392216in}{1.248801in}}{\pgfqpoint{1.384277in}{1.248801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.381619in}{1.248801in}}{\pgfqpoint{1.378798in}{1.249327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375976in}{1.249853in}}{\pgfqpoint{1.372973in}{1.250906in}}%
\pgfpathlineto{\pgfqpoint{1.372973in}{1.256431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.375350in}{1.255043in}}{\pgfqpoint{1.378181in}{1.254335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.381020in}{1.253628in}}{\pgfqpoint{1.384114in}{1.253628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.389494in}{1.253628in}}{\pgfqpoint{1.392316in}{1.255751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.395137in}{1.257874in}}{\pgfqpoint{1.395137in}{1.261929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.395137in}{1.265676in}}{\pgfqpoint{1.392515in}{1.267781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.389893in}{1.269895in}}{\pgfqpoint{1.385221in}{1.269895in}}%
\pgfpathlineto{\pgfqpoint{1.380285in}{1.269895in}}%
\pgfpathlineto{\pgfqpoint{1.380285in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.385448in}{1.274603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.389667in}{1.274603in}}{\pgfqpoint{1.391907in}{1.276291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.394148in}{1.277978in}}{\pgfqpoint{1.394148in}{1.281154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.394148in}{1.284411in}}{\pgfqpoint{1.391835in}{1.286153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.389530in}{1.287904in}}{\pgfqpoint{1.385221in}{1.287904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.382862in}{1.287904in}}{\pgfqpoint{1.380168in}{1.287387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.377473in}{1.286879in}}{\pgfqpoint{1.374243in}{1.285808in}}%
\pgfpathlineto{\pgfqpoint{1.374243in}{1.290907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.377509in}{1.291814in}}{\pgfqpoint{1.380358in}{1.292268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.383207in}{1.292721in}}{\pgfqpoint{1.385729in}{1.292721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.392252in}{1.292721in}}{\pgfqpoint{1.396045in}{1.289755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399846in}{1.286797in}}{\pgfqpoint{1.399846in}{1.281753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399846in}{1.278232in}}{\pgfqpoint{1.397832in}{1.275810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.395818in}{1.273388in}}{\pgfqpoint{1.392107in}{1.272453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318873in}{1.370098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.322983in}{1.369218in}}{\pgfqpoint{1.325288in}{1.366433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327601in}{1.363657in}}{\pgfqpoint{1.327601in}{1.359574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.327601in}{1.353314in}}{\pgfqpoint{1.323292in}{1.349875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318982in}{1.346446in}}{\pgfqpoint{1.311044in}{1.346446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308385in}{1.346446in}}{\pgfqpoint{1.305564in}{1.346972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.302742in}{1.347498in}}{\pgfqpoint{1.299739in}{1.348551in}}%
\pgfpathlineto{\pgfqpoint{1.299739in}{1.354076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.302116in}{1.352688in}}{\pgfqpoint{1.304947in}{1.351980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.307787in}{1.351272in}}{\pgfqpoint{1.310880in}{1.351272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.316260in}{1.351272in}}{\pgfqpoint{1.319082in}{1.353395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.321904in}{1.355518in}}{\pgfqpoint{1.321904in}{1.359574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.321904in}{1.363321in}}{\pgfqpoint{1.319282in}{1.365426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.316660in}{1.367540in}}{\pgfqpoint{1.311987in}{1.367540in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{1.367540in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{1.312214in}{1.372248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.316433in}{1.372248in}}{\pgfqpoint{1.318674in}{1.373936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.320915in}{1.375623in}}{\pgfqpoint{1.320915in}{1.378799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.320915in}{1.382056in}}{\pgfqpoint{1.318601in}{1.383798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.316297in}{1.385549in}}{\pgfqpoint{1.311987in}{1.385549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.309628in}{1.385549in}}{\pgfqpoint{1.306934in}{1.385032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.304239in}{1.384524in}}{\pgfqpoint{1.301009in}{1.383453in}}%
\pgfpathlineto{\pgfqpoint{1.301009in}{1.388552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.304276in}{1.389459in}}{\pgfqpoint{1.307124in}{1.389913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.309973in}{1.390366in}}{\pgfqpoint{1.312495in}{1.390366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.319019in}{1.390366in}}{\pgfqpoint{1.322811in}{1.387400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.326612in}{1.384442in}}{\pgfqpoint{1.326612in}{1.379398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.326612in}{1.375877in}}{\pgfqpoint{1.324598in}{1.373455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.322584in}{1.371033in}}{\pgfqpoint{1.318873in}{1.370098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687914in}{1.494644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.692948in}{1.493566in}}{\pgfqpoint{1.695770in}{1.490155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698604in}{1.486755in}}{\pgfqpoint{1.698604in}{1.481755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698604in}{1.474088in}}{\pgfqpoint{1.693326in}{1.469876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.688048in}{1.465676in}}{\pgfqpoint{1.678325in}{1.465676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.675069in}{1.465676in}}{\pgfqpoint{1.671613in}{1.466321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668158in}{1.466965in}}{\pgfqpoint{1.664480in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{1.664480in}{1.475021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.667391in}{1.473321in}}{\pgfqpoint{1.670858in}{1.472454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674336in}{1.471588in}}{\pgfqpoint{1.678125in}{1.471588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684714in}{1.471588in}}{\pgfqpoint{1.688170in}{1.474188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691626in}{1.476788in}}{\pgfqpoint{1.691626in}{1.481755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691626in}{1.486344in}}{\pgfqpoint{1.688414in}{1.488922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685203in}{1.491511in}}{\pgfqpoint{1.679481in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{1.673436in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{1.673436in}{1.497278in}}%
\pgfpathlineto{\pgfqpoint{1.679758in}{1.497278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684925in}{1.497278in}}{\pgfqpoint{1.687670in}{1.499344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690414in}{1.501411in}}{\pgfqpoint{1.690414in}{1.505300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690414in}{1.509289in}}{\pgfqpoint{1.687581in}{1.511423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684759in}{1.513567in}}{\pgfqpoint{1.679481in}{1.513567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.676591in}{1.513567in}}{\pgfqpoint{1.673291in}{1.512934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.669991in}{1.512312in}}{\pgfqpoint{1.666035in}{1.511001in}}%
\pgfpathlineto{\pgfqpoint{1.666035in}{1.517245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670036in}{1.518356in}}{\pgfqpoint{1.673525in}{1.518912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.677014in}{1.519468in}}{\pgfqpoint{1.680103in}{1.519468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.688092in}{1.519468in}}{\pgfqpoint{1.692737in}{1.515834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697392in}{1.512212in}}{\pgfqpoint{1.697392in}{1.506034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697392in}{1.501722in}}{\pgfqpoint{1.694926in}{1.498756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.692459in}{1.495789in}}{\pgfqpoint{1.687914in}{1.494644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823901in}{1.657631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.829714in}{1.656386in}}{\pgfqpoint{1.832973in}{1.652447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.836245in}{1.648521in}}{\pgfqpoint{1.836245in}{1.642747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.836245in}{1.633894in}}{\pgfqpoint{1.830150in}{1.629032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.824055in}{1.624182in}}{\pgfqpoint{1.812829in}{1.624182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809069in}{1.624182in}}{\pgfqpoint{1.805079in}{1.624926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801089in}{1.625670in}}{\pgfqpoint{1.796842in}{1.627158in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.634972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800203in}{1.633009in}}{\pgfqpoint{1.804206in}{1.632008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.808222in}{1.631007in}}{\pgfqpoint{1.812598in}{1.631007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820206in}{1.631007in}}{\pgfqpoint{1.824197in}{1.634010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828187in}{1.637012in}}{\pgfqpoint{1.828187in}{1.642747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828187in}{1.648047in}}{\pgfqpoint{1.824479in}{1.651023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820771in}{1.654013in}}{\pgfqpoint{1.814163in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{1.807183in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{1.807183in}{1.660672in}}%
\pgfpathlineto{\pgfqpoint{1.814484in}{1.660672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820450in}{1.660672in}}{\pgfqpoint{1.823619in}{1.663058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.826788in}{1.665445in}}{\pgfqpoint{1.826788in}{1.669936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.826788in}{1.674542in}}{\pgfqpoint{1.823517in}{1.677005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820258in}{1.679482in}}{\pgfqpoint{1.814163in}{1.679482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810827in}{1.679482in}}{\pgfqpoint{1.807016in}{1.678750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803206in}{1.678032in}}{\pgfqpoint{1.798638in}{1.676518in}}%
\pgfpathlineto{\pgfqpoint{1.798638in}{1.683728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803257in}{1.685012in}}{\pgfqpoint{1.807286in}{1.685653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.811315in}{1.686295in}}{\pgfqpoint{1.814882in}{1.686295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.824107in}{1.686295in}}{\pgfqpoint{1.829470in}{1.682099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834846in}{1.677916in}}{\pgfqpoint{1.834846in}{1.670782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834846in}{1.665804in}}{\pgfqpoint{1.831998in}{1.662378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.829149in}{1.658953in}}{\pgfqpoint{1.823901in}{1.657631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270051in}{1.321276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.274161in}{1.320396in}}{\pgfqpoint{1.276465in}{1.317610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278779in}{1.314834in}}{\pgfqpoint{1.278779in}{1.310751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.278779in}{1.304491in}}{\pgfqpoint{1.274469in}{1.301053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.270160in}{1.297623in}}{\pgfqpoint{1.262221in}{1.297623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.259563in}{1.297623in}}{\pgfqpoint{1.256741in}{1.298150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.253920in}{1.298676in}}{\pgfqpoint{1.250917in}{1.299728in}}%
\pgfpathlineto{\pgfqpoint{1.250917in}{1.305253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.253294in}{1.303865in}}{\pgfqpoint{1.256124in}{1.303158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258964in}{1.302450in}}{\pgfqpoint{1.262058in}{1.302450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267438in}{1.302450in}}{\pgfqpoint{1.270260in}{1.304573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273081in}{1.306696in}}{\pgfqpoint{1.273081in}{1.310751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273081in}{1.314498in}}{\pgfqpoint{1.270459in}{1.316603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267837in}{1.318717in}}{\pgfqpoint{1.263165in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.258229in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{1.258229in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{1.263392in}{1.323426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267610in}{1.323426in}}{\pgfqpoint{1.269851in}{1.325113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272092in}{1.326801in}}{\pgfqpoint{1.272092in}{1.329976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272092in}{1.333233in}}{\pgfqpoint{1.269779in}{1.334975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267474in}{1.336726in}}{\pgfqpoint{1.263165in}{1.336726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.260806in}{1.336726in}}{\pgfqpoint{1.258111in}{1.336209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255417in}{1.335701in}}{\pgfqpoint{1.252187in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{1.252187in}{1.339729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.255453in}{1.340637in}}{\pgfqpoint{1.258302in}{1.341090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.261151in}{1.341544in}}{\pgfqpoint{1.263673in}{1.341544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.270196in}{1.341544in}}{\pgfqpoint{1.273988in}{1.338577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.277790in}{1.335620in}}{\pgfqpoint{1.277790in}{1.330575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.277790in}{1.327055in}}{\pgfqpoint{1.275776in}{1.324633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273762in}{1.322210in}}{\pgfqpoint{1.270051in}{1.321276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861505in}{1.692345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866539in}{1.691267in}}{\pgfqpoint{1.869361in}{1.687856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.872195in}{1.684456in}}{\pgfqpoint{1.872195in}{1.679456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.872195in}{1.671789in}}{\pgfqpoint{1.866917in}{1.667577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861639in}{1.663377in}}{\pgfqpoint{1.851916in}{1.663377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.848660in}{1.663377in}}{\pgfqpoint{1.845204in}{1.664021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.841749in}{1.664666in}}{\pgfqpoint{1.838071in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{1.672722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.840982in}{1.671022in}}{\pgfqpoint{1.844449in}{1.670155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.847927in}{1.669288in}}{\pgfqpoint{1.851716in}{1.669288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.858305in}{1.669288in}}{\pgfqpoint{1.861761in}{1.671889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.865217in}{1.674489in}}{\pgfqpoint{1.865217in}{1.679456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.865217in}{1.684045in}}{\pgfqpoint{1.862005in}{1.686623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.858794in}{1.689212in}}{\pgfqpoint{1.853071in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{1.847027in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{1.847027in}{1.694978in}}%
\pgfpathlineto{\pgfqpoint{1.853349in}{1.694978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.858516in}{1.694978in}}{\pgfqpoint{1.861261in}{1.697045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.864005in}{1.699112in}}{\pgfqpoint{1.864005in}{1.703001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.864005in}{1.706990in}}{\pgfqpoint{1.861172in}{1.709124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.858350in}{1.711268in}}{\pgfqpoint{1.853071in}{1.711268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850182in}{1.711268in}}{\pgfqpoint{1.846882in}{1.710635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.843582in}{1.710013in}}{\pgfqpoint{1.839626in}{1.708701in}}%
\pgfpathlineto{\pgfqpoint{1.839626in}{1.714946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.843627in}{1.716057in}}{\pgfqpoint{1.847116in}{1.716613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850605in}{1.717168in}}{\pgfqpoint{1.853694in}{1.717168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.861683in}{1.717168in}}{\pgfqpoint{1.866328in}{1.713535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.870983in}{1.709913in}}{\pgfqpoint{1.870983in}{1.703734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.870983in}{1.699423in}}{\pgfqpoint{1.868517in}{1.696456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866050in}{1.693490in}}{\pgfqpoint{1.861505in}{1.692345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994780in}{1.883435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000592in}{1.882190in}}{\pgfqpoint{2.003851in}{1.878251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.007123in}{1.874325in}}{\pgfqpoint{2.007123in}{1.868551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.007123in}{1.859698in}}{\pgfqpoint{2.001029in}{1.854835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994934in}{1.849985in}}{\pgfqpoint{1.983707in}{1.849985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979948in}{1.849985in}}{\pgfqpoint{1.975958in}{1.850730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971967in}{1.851474in}}{\pgfqpoint{1.967720in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{1.860776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971082in}{1.858813in}}{\pgfqpoint{1.975085in}{1.857812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979101in}{1.856811in}}{\pgfqpoint{1.983476in}{1.856811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991085in}{1.856811in}}{\pgfqpoint{1.995075in}{1.859814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999066in}{1.862816in}}{\pgfqpoint{1.999066in}{1.868551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999066in}{1.873850in}}{\pgfqpoint{1.995357in}{1.876827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991649in}{1.879817in}}{\pgfqpoint{1.985042in}{1.879817in}}%
\pgfpathlineto{\pgfqpoint{1.978062in}{1.879817in}}%
\pgfpathlineto{\pgfqpoint{1.978062in}{1.886476in}}%
\pgfpathlineto{\pgfqpoint{1.985362in}{1.886476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991329in}{1.886476in}}{\pgfqpoint{1.994498in}{1.888862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.997667in}{1.891249in}}{\pgfqpoint{1.997667in}{1.895739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.997667in}{1.900346in}}{\pgfqpoint{1.994395in}{1.902809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991136in}{1.905285in}}{\pgfqpoint{1.985042in}{1.905285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.981706in}{1.905285in}}{\pgfqpoint{1.977895in}{1.904554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974084in}{1.903836in}}{\pgfqpoint{1.969517in}{1.902322in}}%
\pgfpathlineto{\pgfqpoint{1.969517in}{1.909532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974136in}{1.910815in}}{\pgfqpoint{1.978164in}{1.911457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982193in}{1.912098in}}{\pgfqpoint{1.985760in}{1.912098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994985in}{1.912098in}}{\pgfqpoint{2.000349in}{1.907903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.005725in}{1.903720in}}{\pgfqpoint{2.005725in}{1.896586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.005725in}{1.891608in}}{\pgfqpoint{2.002876in}{1.888182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000028in}{1.884756in}}{\pgfqpoint{1.994780in}{1.883435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043217in}{1.899614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.049716in}{1.898222in}}{\pgfqpoint{2.053359in}{1.893819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057017in}{1.889429in}}{\pgfqpoint{2.057017in}{1.882974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057017in}{1.873076in}}{\pgfqpoint{2.050203in}{1.867639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043389in}{1.862216in}}{\pgfqpoint{2.030837in}{1.862216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.026634in}{1.862216in}}{\pgfqpoint{2.022173in}{1.863048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.017712in}{1.863880in}}{\pgfqpoint{2.012964in}{1.865544in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{1.874281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016722in}{1.872086in}}{\pgfqpoint{2.021198in}{1.870967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.025688in}{1.869848in}}{\pgfqpoint{2.030579in}{1.869848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039086in}{1.869848in}}{\pgfqpoint{2.043547in}{1.873205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.048009in}{1.876561in}}{\pgfqpoint{2.048009in}{1.882974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.048009in}{1.888898in}}{\pgfqpoint{2.043863in}{1.892226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039717in}{1.895569in}}{\pgfqpoint{2.032329in}{1.895569in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.895569in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.903014in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{1.903014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039358in}{1.903014in}}{\pgfqpoint{2.042902in}{1.905682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046445in}{1.908350in}}{\pgfqpoint{2.046445in}{1.913371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.046445in}{1.918521in}}{\pgfqpoint{2.042787in}{1.921275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039143in}{1.924044in}}{\pgfqpoint{2.032329in}{1.924044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028600in}{1.924044in}}{\pgfqpoint{2.024339in}{1.923226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.020079in}{1.922423in}}{\pgfqpoint{2.014972in}{1.920730in}}%
\pgfpathlineto{\pgfqpoint{2.014972in}{1.928792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.020136in}{1.930226in}}{\pgfqpoint{2.024640in}{1.930944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.029145in}{1.931661in}}{\pgfqpoint{2.033133in}{1.931661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043447in}{1.931661in}}{\pgfqpoint{2.049443in}{1.926970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.055454in}{1.922293in}}{\pgfqpoint{2.055454in}{1.914318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.055454in}{1.908752in}}{\pgfqpoint{2.052269in}{1.904922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.049084in}{1.901091in}}{\pgfqpoint{2.043217in}{1.899614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982574in}{1.880383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988387in}{1.879139in}}{\pgfqpoint{1.991646in}{1.875200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994918in}{1.871274in}}{\pgfqpoint{1.994918in}{1.865500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994918in}{1.856647in}}{\pgfqpoint{1.988823in}{1.851784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982728in}{1.846934in}}{\pgfqpoint{1.971502in}{1.846934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967742in}{1.846934in}}{\pgfqpoint{1.963752in}{1.847678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959762in}{1.848422in}}{\pgfqpoint{1.955515in}{1.849911in}}%
\pgfpathlineto{\pgfqpoint{1.955515in}{1.857725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958876in}{1.855762in}}{\pgfqpoint{1.962879in}{1.854761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966895in}{1.853760in}}{\pgfqpoint{1.971271in}{1.853760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978879in}{1.853760in}}{\pgfqpoint{1.982870in}{1.856762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.986860in}{1.859765in}}{\pgfqpoint{1.986860in}{1.865500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.986860in}{1.870799in}}{\pgfqpoint{1.983152in}{1.873776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979444in}{1.876765in}}{\pgfqpoint{1.972836in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.965856in}{1.876765in}}%
\pgfpathlineto{\pgfqpoint{1.965856in}{1.883424in}}%
\pgfpathlineto{\pgfqpoint{1.973157in}{1.883424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979123in}{1.883424in}}{\pgfqpoint{1.982292in}{1.885811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985461in}{1.888197in}}{\pgfqpoint{1.985461in}{1.892688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985461in}{1.897294in}}{\pgfqpoint{1.982190in}{1.899758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.978931in}{1.902234in}}{\pgfqpoint{1.972836in}{1.902234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969500in}{1.902234in}}{\pgfqpoint{1.965689in}{1.901503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.961879in}{1.900784in}}{\pgfqpoint{1.957311in}{1.899270in}}%
\pgfpathlineto{\pgfqpoint{1.957311in}{1.906481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.961930in}{1.907764in}}{\pgfqpoint{1.965959in}{1.908406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.969988in}{1.909047in}}{\pgfqpoint{1.973555in}{1.909047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.982780in}{1.909047in}}{\pgfqpoint{1.988143in}{1.904851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993519in}{1.900669in}}{\pgfqpoint{1.993519in}{1.893535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993519in}{1.888557in}}{\pgfqpoint{1.990671in}{1.885131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987822in}{1.881705in}}{\pgfqpoint{1.982574in}{1.880383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015096in}{1.864618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.021594in}{1.863227in}}{\pgfqpoint{2.025238in}{1.858823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028895in}{1.854433in}}{\pgfqpoint{2.028895in}{1.847978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028895in}{1.838080in}}{\pgfqpoint{2.022082in}{1.832643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.015268in}{1.827220in}}{\pgfqpoint{2.002716in}{1.827220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998513in}{1.827220in}}{\pgfqpoint{1.994051in}{1.828052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.989590in}{1.828884in}}{\pgfqpoint{1.984842in}{1.830548in}}%
\pgfpathlineto{\pgfqpoint{1.984842in}{1.839285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988600in}{1.837090in}}{\pgfqpoint{1.993076in}{1.835971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.997566in}{1.834852in}}{\pgfqpoint{2.002458in}{1.834852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.010964in}{1.834852in}}{\pgfqpoint{2.015425in}{1.838209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.019887in}{1.841565in}}{\pgfqpoint{2.019887in}{1.847978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.019887in}{1.853902in}}{\pgfqpoint{2.015741in}{1.857230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011595in}{1.860573in}}{\pgfqpoint{2.004208in}{1.860573in}}%
\pgfpathlineto{\pgfqpoint{1.996404in}{1.860573in}}%
\pgfpathlineto{\pgfqpoint{1.996404in}{1.868018in}}%
\pgfpathlineto{\pgfqpoint{2.004566in}{1.868018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011237in}{1.868018in}}{\pgfqpoint{2.014780in}{1.870686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018323in}{1.873354in}}{\pgfqpoint{2.018323in}{1.878375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018323in}{1.883525in}}{\pgfqpoint{2.014665in}{1.886279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011022in}{1.889048in}}{\pgfqpoint{2.004208in}{1.889048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000478in}{1.889048in}}{\pgfqpoint{1.996217in}{1.888230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991957in}{1.887427in}}{\pgfqpoint{1.986850in}{1.885734in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{1.893796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992014in}{1.895230in}}{\pgfqpoint{1.996519in}{1.895948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.001023in}{1.896665in}}{\pgfqpoint{2.005011in}{1.896665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.015325in}{1.896665in}}{\pgfqpoint{2.021321in}{1.891974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027332in}{1.887298in}}{\pgfqpoint{2.027332in}{1.879322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027332in}{1.873756in}}{\pgfqpoint{2.024147in}{1.869926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.020963in}{1.866096in}}{\pgfqpoint{2.015096in}{1.864618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951978in}{1.827122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.958476in}{1.825731in}}{\pgfqpoint{1.962120in}{1.821327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965778in}{1.816937in}}{\pgfqpoint{1.965778in}{1.810482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965778in}{1.800584in}}{\pgfqpoint{1.958964in}{1.795147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952150in}{1.789725in}}{\pgfqpoint{1.939598in}{1.789725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.935395in}{1.789725in}}{\pgfqpoint{1.930934in}{1.790557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.926472in}{1.791389in}}{\pgfqpoint{1.921724in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{1.921724in}{1.801789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.925483in}{1.799594in}}{\pgfqpoint{1.929958in}{1.798475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934448in}{1.797356in}}{\pgfqpoint{1.939340in}{1.797356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947846in}{1.797356in}}{\pgfqpoint{1.952308in}{1.800713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956769in}{1.804070in}}{\pgfqpoint{1.956769in}{1.810482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956769in}{1.816407in}}{\pgfqpoint{1.952623in}{1.819735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948478in}{1.823077in}}{\pgfqpoint{1.941090in}{1.823077in}}%
\pgfpathlineto{\pgfqpoint{1.933286in}{1.823077in}}%
\pgfpathlineto{\pgfqpoint{1.933286in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{1.941449in}{1.830522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948119in}{1.830522in}}{\pgfqpoint{1.951662in}{1.833190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955206in}{1.835858in}}{\pgfqpoint{1.955206in}{1.840879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955206in}{1.846029in}}{\pgfqpoint{1.951548in}{1.848783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947904in}{1.851552in}}{\pgfqpoint{1.941090in}{1.851552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937360in}{1.851552in}}{\pgfqpoint{1.933100in}{1.850734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.928839in}{1.849931in}}{\pgfqpoint{1.923732in}{1.848238in}}%
\pgfpathlineto{\pgfqpoint{1.923732in}{1.856300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.928897in}{1.857735in}}{\pgfqpoint{1.933401in}{1.858452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937905in}{1.859169in}}{\pgfqpoint{1.941893in}{1.859169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952207in}{1.859169in}}{\pgfqpoint{1.958204in}{1.854478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964214in}{1.849802in}}{\pgfqpoint{1.964214in}{1.841826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.964214in}{1.836260in}}{\pgfqpoint{1.961030in}{1.832430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957845in}{1.828600in}}{\pgfqpoint{1.951978in}{1.827122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586653in}{1.340341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591686in}{1.339263in}}{\pgfqpoint{1.594509in}{1.335852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597342in}{1.332452in}}{\pgfqpoint{1.597342in}{1.327452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597342in}{1.319785in}}{\pgfqpoint{1.592064in}{1.315573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586786in}{1.311373in}}{\pgfqpoint{1.577064in}{1.311373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573808in}{1.311373in}}{\pgfqpoint{1.570352in}{1.312018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566896in}{1.312662in}}{\pgfqpoint{1.563218in}{1.313951in}}%
\pgfpathlineto{\pgfqpoint{1.563218in}{1.320718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.566130in}{1.319018in}}{\pgfqpoint{1.569596in}{1.318151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573074in}{1.317284in}}{\pgfqpoint{1.576863in}{1.317284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583453in}{1.317284in}}{\pgfqpoint{1.586908in}{1.319885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.590364in}{1.322485in}}{\pgfqpoint{1.590364in}{1.327452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.590364in}{1.332041in}}{\pgfqpoint{1.587153in}{1.334619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583942in}{1.337208in}}{\pgfqpoint{1.578219in}{1.337208in}}%
\pgfpathlineto{\pgfqpoint{1.572174in}{1.337208in}}%
\pgfpathlineto{\pgfqpoint{1.572174in}{1.342975in}}%
\pgfpathlineto{\pgfqpoint{1.578497in}{1.342975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583664in}{1.342975in}}{\pgfqpoint{1.586408in}{1.345041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589153in}{1.347108in}}{\pgfqpoint{1.589153in}{1.350997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589153in}{1.354986in}}{\pgfqpoint{1.586319in}{1.357120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583497in}{1.359264in}}{\pgfqpoint{1.578219in}{1.359264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.575330in}{1.359264in}}{\pgfqpoint{1.572030in}{1.358631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.568730in}{1.358009in}}{\pgfqpoint{1.564774in}{1.356697in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{1.362942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.568774in}{1.364053in}}{\pgfqpoint{1.572263in}{1.364609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.575752in}{1.365165in}}{\pgfqpoint{1.578841in}{1.365165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.586831in}{1.365165in}}{\pgfqpoint{1.591475in}{1.361531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596131in}{1.357909in}}{\pgfqpoint{1.596131in}{1.351731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596131in}{1.347419in}}{\pgfqpoint{1.593664in}{1.344452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.591198in}{1.341486in}}{\pgfqpoint{1.586653in}{1.340341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831530in}{1.691196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.837342in}{1.689952in}}{\pgfqpoint{1.840601in}{1.686013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.843873in}{1.682087in}}{\pgfqpoint{1.843873in}{1.676313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.843873in}{1.667460in}}{\pgfqpoint{1.837779in}{1.662597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.831684in}{1.657747in}}{\pgfqpoint{1.820457in}{1.657747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816698in}{1.657747in}}{\pgfqpoint{1.812707in}{1.658491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.808717in}{1.659235in}}{\pgfqpoint{1.804470in}{1.660724in}}%
\pgfpathlineto{\pgfqpoint{1.804470in}{1.668538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.807832in}{1.666574in}}{\pgfqpoint{1.811835in}{1.665574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815851in}{1.664573in}}{\pgfqpoint{1.820226in}{1.664573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.827835in}{1.664573in}}{\pgfqpoint{1.831825in}{1.667575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.835815in}{1.670578in}}{\pgfqpoint{1.835815in}{1.676313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.835815in}{1.681612in}}{\pgfqpoint{1.832107in}{1.684589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828399in}{1.687578in}}{\pgfqpoint{1.821792in}{1.687578in}}%
\pgfpathlineto{\pgfqpoint{1.814812in}{1.687578in}}%
\pgfpathlineto{\pgfqpoint{1.814812in}{1.694237in}}%
\pgfpathlineto{\pgfqpoint{1.822112in}{1.694237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828079in}{1.694237in}}{\pgfqpoint{1.831248in}{1.696624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834417in}{1.699010in}}{\pgfqpoint{1.834417in}{1.703501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834417in}{1.708107in}}{\pgfqpoint{1.831145in}{1.710571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.827886in}{1.713047in}}{\pgfqpoint{1.821792in}{1.713047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818456in}{1.713047in}}{\pgfqpoint{1.814645in}{1.712316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810834in}{1.711597in}}{\pgfqpoint{1.806267in}{1.710083in}}%
\pgfpathlineto{\pgfqpoint{1.806267in}{1.717294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810886in}{1.718577in}}{\pgfqpoint{1.814914in}{1.719218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.818943in}{1.719860in}}{\pgfqpoint{1.822510in}{1.719860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.831735in}{1.719860in}}{\pgfqpoint{1.837098in}{1.715664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.842475in}{1.711482in}}{\pgfqpoint{1.842475in}{1.704348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.842475in}{1.699370in}}{\pgfqpoint{1.839626in}{1.695944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.836778in}{1.692518in}}{\pgfqpoint{1.831530in}{1.691196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935730in}{1.812124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942228in}{1.810733in}}{\pgfqpoint{1.945872in}{1.806329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949530in}{1.801939in}}{\pgfqpoint{1.949530in}{1.795484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949530in}{1.785586in}}{\pgfqpoint{1.942716in}{1.780149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.935902in}{1.774726in}}{\pgfqpoint{1.923350in}{1.774726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.919147in}{1.774726in}}{\pgfqpoint{1.914686in}{1.775558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.910224in}{1.776391in}}{\pgfqpoint{1.905476in}{1.778055in}}%
\pgfpathlineto{\pgfqpoint{1.905476in}{1.786791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909234in}{1.784596in}}{\pgfqpoint{1.913710in}{1.783477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.918200in}{1.782358in}}{\pgfqpoint{1.923092in}{1.782358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931598in}{1.782358in}}{\pgfqpoint{1.936060in}{1.785715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.940521in}{1.789072in}}{\pgfqpoint{1.940521in}{1.795484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.940521in}{1.801408in}}{\pgfqpoint{1.936375in}{1.804736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.932230in}{1.808079in}}{\pgfqpoint{1.924842in}{1.808079in}}%
\pgfpathlineto{\pgfqpoint{1.917038in}{1.808079in}}%
\pgfpathlineto{\pgfqpoint{1.917038in}{1.815524in}}%
\pgfpathlineto{\pgfqpoint{1.925200in}{1.815524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931871in}{1.815524in}}{\pgfqpoint{1.935414in}{1.818192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.938957in}{1.820860in}}{\pgfqpoint{1.938957in}{1.825881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.938957in}{1.831031in}}{\pgfqpoint{1.935299in}{1.833785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931656in}{1.836554in}}{\pgfqpoint{1.924842in}{1.836554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.921112in}{1.836554in}}{\pgfqpoint{1.916852in}{1.835736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912591in}{1.834933in}}{\pgfqpoint{1.907484in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{1.907484in}{1.841302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912649in}{1.842736in}}{\pgfqpoint{1.917153in}{1.843454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.921657in}{1.844171in}}{\pgfqpoint{1.925645in}{1.844171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.935959in}{1.844171in}}{\pgfqpoint{1.941956in}{1.839480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947966in}{1.834804in}}{\pgfqpoint{1.947966in}{1.826828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947966in}{1.821262in}}{\pgfqpoint{1.944781in}{1.817432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.941597in}{1.813602in}}{\pgfqpoint{1.935730in}{1.812124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585275in}{1.272287in}}%
\pgfpathlineto{\pgfqpoint{1.570271in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{1.585275in}{1.248840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.583712in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{1.591186in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{1.591186in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.591186in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.591186in}{1.233544in}}%
\pgfpathlineto{\pgfqpoint{1.585275in}{1.233544in}}%
\pgfpathlineto{\pgfqpoint{1.585275in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.565451in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.565451in}{1.249631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548658in}{1.565222in}}%
\pgfpathlineto{\pgfqpoint{1.533654in}{1.541775in}}%
\pgfpathlineto{\pgfqpoint{1.548658in}{1.541775in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.547095in}{1.570399in}}%
\pgfpathlineto{\pgfqpoint{1.554569in}{1.570399in}}%
\pgfpathlineto{\pgfqpoint{1.554569in}{1.541775in}}%
\pgfpathlineto{\pgfqpoint{1.560838in}{1.541775in}}%
\pgfpathlineto{\pgfqpoint{1.560838in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{1.554569in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{1.554569in}{1.526479in}}%
\pgfpathlineto{\pgfqpoint{1.548658in}{1.526479in}}%
\pgfpathlineto{\pgfqpoint{1.548658in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{1.528834in}{1.536833in}}%
\pgfpathlineto{\pgfqpoint{1.528834in}{1.542565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919181in}{1.798829in}}%
\pgfpathlineto{\pgfqpoint{1.900805in}{1.770112in}}%
\pgfpathlineto{\pgfqpoint{1.919181in}{1.770112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.917267in}{1.805169in}}%
\pgfpathlineto{\pgfqpoint{1.926421in}{1.805169in}}%
\pgfpathlineto{\pgfqpoint{1.926421in}{1.770112in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.770112in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.764059in}}%
\pgfpathlineto{\pgfqpoint{1.926421in}{1.764059in}}%
\pgfpathlineto{\pgfqpoint{1.926421in}{1.751378in}}%
\pgfpathlineto{\pgfqpoint{1.919181in}{1.751378in}}%
\pgfpathlineto{\pgfqpoint{1.919181in}{1.764059in}}%
\pgfpathlineto{\pgfqpoint{1.894902in}{1.764059in}}%
\pgfpathlineto{\pgfqpoint{1.894902in}{1.771080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043462in}{1.960942in}}%
\pgfpathlineto{\pgfqpoint{2.022243in}{1.927782in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{1.927782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.041252in}{1.968263in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{1.968263in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{1.927782in}}%
\pgfpathlineto{\pgfqpoint{2.060688in}{1.927782in}}%
\pgfpathlineto{\pgfqpoint{2.060688in}{1.920793in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{1.920793in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{1.906150in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{1.906150in}}%
\pgfpathlineto{\pgfqpoint{2.043462in}{1.920793in}}%
\pgfpathlineto{\pgfqpoint{2.015427in}{1.920793in}}%
\pgfpathlineto{\pgfqpoint{2.015427in}{1.928900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530350in}{1.446217in}}%
\pgfpathlineto{\pgfqpoint{1.515345in}{1.422770in}}%
\pgfpathlineto{\pgfqpoint{1.530350in}{1.422770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.528787in}{1.451394in}}%
\pgfpathlineto{\pgfqpoint{1.536261in}{1.451394in}}%
\pgfpathlineto{\pgfqpoint{1.536261in}{1.422770in}}%
\pgfpathlineto{\pgfqpoint{1.542530in}{1.422770in}}%
\pgfpathlineto{\pgfqpoint{1.542530in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{1.536261in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{1.536261in}{1.407474in}}%
\pgfpathlineto{\pgfqpoint{1.530350in}{1.407474in}}%
\pgfpathlineto{\pgfqpoint{1.530350in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{1.417828in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{1.423561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007182in}{1.855487in}}%
\pgfpathlineto{\pgfqpoint{1.988806in}{1.826770in}}%
\pgfpathlineto{\pgfqpoint{2.007182in}{1.826770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.005268in}{1.861828in}}%
\pgfpathlineto{\pgfqpoint{2.014422in}{1.861828in}}%
\pgfpathlineto{\pgfqpoint{2.014422in}{1.826770in}}%
\pgfpathlineto{\pgfqpoint{2.022100in}{1.826770in}}%
\pgfpathlineto{\pgfqpoint{2.022100in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{2.014422in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{2.014422in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{2.007182in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{2.007182in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{1.982903in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{1.982903in}{1.827738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104109in}{2.009860in}}%
\pgfpathlineto{\pgfqpoint{2.082890in}{1.976700in}}%
\pgfpathlineto{\pgfqpoint{2.104109in}{1.976700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.101899in}{2.017181in}}%
\pgfpathlineto{\pgfqpoint{2.112469in}{2.017181in}}%
\pgfpathlineto{\pgfqpoint{2.112469in}{1.976700in}}%
\pgfpathlineto{\pgfqpoint{2.121334in}{1.976700in}}%
\pgfpathlineto{\pgfqpoint{2.121334in}{1.969711in}}%
\pgfpathlineto{\pgfqpoint{2.112469in}{1.969711in}}%
\pgfpathlineto{\pgfqpoint{2.112469in}{1.955068in}}%
\pgfpathlineto{\pgfqpoint{2.104109in}{1.955068in}}%
\pgfpathlineto{\pgfqpoint{2.104109in}{1.969711in}}%
\pgfpathlineto{\pgfqpoint{2.076074in}{1.969711in}}%
\pgfpathlineto{\pgfqpoint{2.076074in}{1.977818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137101in}{2.038712in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{2.001638in}}%
\pgfpathlineto{\pgfqpoint{2.137101in}{2.001638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.134630in}{2.046897in}}%
\pgfpathlineto{\pgfqpoint{2.146447in}{2.046897in}}%
\pgfpathlineto{\pgfqpoint{2.146447in}{2.001638in}}%
\pgfpathlineto{\pgfqpoint{2.156359in}{2.001638in}}%
\pgfpathlineto{\pgfqpoint{2.156359in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.146447in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.146447in}{1.977453in}}%
\pgfpathlineto{\pgfqpoint{2.137101in}{1.977453in}}%
\pgfpathlineto{\pgfqpoint{2.137101in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.105757in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{2.105757in}{2.002888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114407in}{2.002136in}}%
\pgfpathlineto{\pgfqpoint{2.093188in}{1.968976in}}%
\pgfpathlineto{\pgfqpoint{2.114407in}{1.968976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.112198in}{2.009457in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{2.009457in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.968976in}}%
\pgfpathlineto{\pgfqpoint{2.131633in}{1.968976in}}%
\pgfpathlineto{\pgfqpoint{2.131633in}{1.961987in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.961987in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.947344in}}%
\pgfpathlineto{\pgfqpoint{2.114407in}{1.947344in}}%
\pgfpathlineto{\pgfqpoint{2.114407in}{1.961987in}}%
\pgfpathlineto{\pgfqpoint{2.086373in}{1.961987in}}%
\pgfpathlineto{\pgfqpoint{2.086373in}{1.970094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125102in}{2.032431in}}%
\pgfpathlineto{\pgfqpoint{2.101378in}{1.995357in}}%
\pgfpathlineto{\pgfqpoint{2.125102in}{1.995357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.122631in}{2.040617in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{2.040617in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{1.995357in}}%
\pgfpathlineto{\pgfqpoint{2.144361in}{1.995357in}}%
\pgfpathlineto{\pgfqpoint{2.144361in}{1.987544in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{1.987544in}}%
\pgfpathlineto{\pgfqpoint{2.134449in}{1.971172in}}%
\pgfpathlineto{\pgfqpoint{2.125102in}{1.971172in}}%
\pgfpathlineto{\pgfqpoint{2.125102in}{1.987544in}}%
\pgfpathlineto{\pgfqpoint{2.093758in}{1.987544in}}%
\pgfpathlineto{\pgfqpoint{2.093758in}{1.996608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119103in}{2.029807in}}%
\pgfpathlineto{\pgfqpoint{2.095379in}{1.992733in}}%
\pgfpathlineto{\pgfqpoint{2.119103in}{1.992733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.116632in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{2.128449in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{2.128449in}{1.992733in}}%
\pgfpathlineto{\pgfqpoint{2.138361in}{1.992733in}}%
\pgfpathlineto{\pgfqpoint{2.138361in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{2.128449in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{2.128449in}{1.968548in}}%
\pgfpathlineto{\pgfqpoint{2.119103in}{1.968548in}}%
\pgfpathlineto{\pgfqpoint{2.119103in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{1.993983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905920in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{1.887544in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{1.905920in}{1.758057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.904007in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{1.913160in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{1.913160in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{1.920838in}{1.758057in}}%
\pgfpathlineto{\pgfqpoint{1.920838in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{1.913160in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{1.913160in}{1.739323in}}%
\pgfpathlineto{\pgfqpoint{1.905920in}{1.739323in}}%
\pgfpathlineto{\pgfqpoint{1.905920in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{1.759025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051186in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{2.029967in}{1.916053in}}%
\pgfpathlineto{\pgfqpoint{2.051186in}{1.916053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.048976in}{1.956535in}}%
\pgfpathlineto{\pgfqpoint{2.059546in}{1.956535in}}%
\pgfpathlineto{\pgfqpoint{2.059546in}{1.916053in}}%
\pgfpathlineto{\pgfqpoint{2.068412in}{1.916053in}}%
\pgfpathlineto{\pgfqpoint{2.068412in}{1.909065in}}%
\pgfpathlineto{\pgfqpoint{2.059546in}{1.909065in}}%
\pgfpathlineto{\pgfqpoint{2.059546in}{1.894422in}}%
\pgfpathlineto{\pgfqpoint{2.051186in}{1.894422in}}%
\pgfpathlineto{\pgfqpoint{2.051186in}{1.909065in}}%
\pgfpathlineto{\pgfqpoint{2.023151in}{1.909065in}}%
\pgfpathlineto{\pgfqpoint{2.023151in}{1.917171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117509in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{2.093786in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{2.117509in}{1.982984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.115039in}{2.028243in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{2.028243in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{2.136768in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{2.136768in}{1.975170in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{1.975170in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{1.958799in}}%
\pgfpathlineto{\pgfqpoint{2.117509in}{1.958799in}}%
\pgfpathlineto{\pgfqpoint{2.117509in}{1.975170in}}%
\pgfpathlineto{\pgfqpoint{2.086165in}{1.975170in}}%
\pgfpathlineto{\pgfqpoint{2.086165in}{1.984234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484578in}{1.226516in}}%
\pgfpathlineto{\pgfqpoint{1.469574in}{1.203069in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.203069in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.483016in}{1.231693in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.231693in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.203069in}}%
\pgfpathlineto{\pgfqpoint{1.496759in}{1.203069in}}%
\pgfpathlineto{\pgfqpoint{1.496759in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.187773in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.187773in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{1.464755in}{1.198127in}}%
\pgfpathlineto{\pgfqpoint{1.464755in}{1.203859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447962in}{1.482834in}}%
\pgfpathlineto{\pgfqpoint{1.432958in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{1.459387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.446399in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{1.453873in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{1.453873in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{1.460142in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{1.460142in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{1.453873in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{1.453873in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.460177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937263in}{1.800034in}}%
\pgfpathlineto{\pgfqpoint{1.918887in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{1.937263in}{1.771317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.935349in}{1.806375in}}%
\pgfpathlineto{\pgfqpoint{1.944503in}{1.806375in}}%
\pgfpathlineto{\pgfqpoint{1.944503in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{1.765265in}}%
\pgfpathlineto{\pgfqpoint{1.944503in}{1.765265in}}%
\pgfpathlineto{\pgfqpoint{1.944503in}{1.752583in}}%
\pgfpathlineto{\pgfqpoint{1.937263in}{1.752583in}}%
\pgfpathlineto{\pgfqpoint{1.937263in}{1.765265in}}%
\pgfpathlineto{\pgfqpoint{1.912984in}{1.765265in}}%
\pgfpathlineto{\pgfqpoint{1.912984in}{1.772285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065203in}{1.964375in}}%
\pgfpathlineto{\pgfqpoint{2.043984in}{1.931215in}}%
\pgfpathlineto{\pgfqpoint{2.065203in}{1.931215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.062994in}{1.971696in}}%
\pgfpathlineto{\pgfqpoint{2.073563in}{1.971696in}}%
\pgfpathlineto{\pgfqpoint{2.073563in}{1.931215in}}%
\pgfpathlineto{\pgfqpoint{2.082429in}{1.931215in}}%
\pgfpathlineto{\pgfqpoint{2.082429in}{1.924226in}}%
\pgfpathlineto{\pgfqpoint{2.073563in}{1.924226in}}%
\pgfpathlineto{\pgfqpoint{2.073563in}{1.909583in}}%
\pgfpathlineto{\pgfqpoint{2.065203in}{1.909583in}}%
\pgfpathlineto{\pgfqpoint{2.065203in}{1.924226in}}%
\pgfpathlineto{\pgfqpoint{2.037169in}{1.924226in}}%
\pgfpathlineto{\pgfqpoint{2.037169in}{1.932333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484578in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{1.469574in}{1.376999in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.376999in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.483016in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.376999in}}%
\pgfpathlineto{\pgfqpoint{1.496759in}{1.376999in}}%
\pgfpathlineto{\pgfqpoint{1.496759in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{1.464755in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{1.464755in}{1.377789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998743in}{1.863925in}}%
\pgfpathlineto{\pgfqpoint{1.980367in}{1.835208in}}%
\pgfpathlineto{\pgfqpoint{1.998743in}{1.835208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996830in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{2.005983in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{2.005983in}{1.835208in}}%
\pgfpathlineto{\pgfqpoint{2.013661in}{1.835208in}}%
\pgfpathlineto{\pgfqpoint{2.013661in}{1.829156in}}%
\pgfpathlineto{\pgfqpoint{2.005983in}{1.829156in}}%
\pgfpathlineto{\pgfqpoint{2.005983in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{1.998743in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{1.998743in}{1.829156in}}%
\pgfpathlineto{\pgfqpoint{1.974465in}{1.829156in}}%
\pgfpathlineto{\pgfqpoint{1.974465in}{1.836177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102678in}{2.009288in}}%
\pgfpathlineto{\pgfqpoint{2.081459in}{1.976128in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{1.976128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.100469in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{2.111038in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{2.111038in}{1.976128in}}%
\pgfpathlineto{\pgfqpoint{2.119904in}{1.976128in}}%
\pgfpathlineto{\pgfqpoint{2.119904in}{1.969139in}}%
\pgfpathlineto{\pgfqpoint{2.111038in}{1.969139in}}%
\pgfpathlineto{\pgfqpoint{2.111038in}{1.954496in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{1.954496in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{1.969139in}}%
\pgfpathlineto{\pgfqpoint{2.074644in}{1.969139in}}%
\pgfpathlineto{\pgfqpoint{2.074644in}{1.977246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136444in}{2.034775in}}%
\pgfpathlineto{\pgfqpoint{2.112721in}{1.997701in}}%
\pgfpathlineto{\pgfqpoint{2.136444in}{1.997701in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.133974in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{2.145791in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{2.145791in}{1.997701in}}%
\pgfpathlineto{\pgfqpoint{2.155703in}{1.997701in}}%
\pgfpathlineto{\pgfqpoint{2.155703in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{2.145791in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{2.145791in}{1.973516in}}%
\pgfpathlineto{\pgfqpoint{2.136444in}{1.973516in}}%
\pgfpathlineto{\pgfqpoint{2.136444in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{2.105101in}{1.989887in}}%
\pgfpathlineto{\pgfqpoint{2.105101in}{1.998951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103823in}{2.004424in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{1.971265in}}%
\pgfpathlineto{\pgfqpoint{2.103823in}{1.971265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.101613in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{2.112183in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{2.112183in}{1.971265in}}%
\pgfpathlineto{\pgfqpoint{2.121048in}{1.971265in}}%
\pgfpathlineto{\pgfqpoint{2.121048in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{2.112183in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{2.112183in}{1.949633in}}%
\pgfpathlineto{\pgfqpoint{2.103823in}{1.949633in}}%
\pgfpathlineto{\pgfqpoint{2.103823in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{2.075788in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{2.075788in}{1.972383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123508in}{2.032806in}}%
\pgfpathlineto{\pgfqpoint{2.099785in}{1.995732in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{1.995732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.121038in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{2.132855in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{2.132855in}{1.995732in}}%
\pgfpathlineto{\pgfqpoint{2.142767in}{1.995732in}}%
\pgfpathlineto{\pgfqpoint{2.142767in}{1.987919in}}%
\pgfpathlineto{\pgfqpoint{2.132855in}{1.987919in}}%
\pgfpathlineto{\pgfqpoint{2.132855in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{1.987919in}}%
\pgfpathlineto{\pgfqpoint{2.092165in}{1.987919in}}%
\pgfpathlineto{\pgfqpoint{2.092165in}{1.996983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117415in}{2.026526in}}%
\pgfpathlineto{\pgfqpoint{2.093692in}{1.989452in}}%
\pgfpathlineto{\pgfqpoint{2.117415in}{1.989452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.114945in}{2.034711in}}%
\pgfpathlineto{\pgfqpoint{2.126762in}{2.034711in}}%
\pgfpathlineto{\pgfqpoint{2.126762in}{1.989452in}}%
\pgfpathlineto{\pgfqpoint{2.136674in}{1.989452in}}%
\pgfpathlineto{\pgfqpoint{2.136674in}{1.981638in}}%
\pgfpathlineto{\pgfqpoint{2.126762in}{1.981638in}}%
\pgfpathlineto{\pgfqpoint{2.126762in}{1.965267in}}%
\pgfpathlineto{\pgfqpoint{2.117415in}{1.965267in}}%
\pgfpathlineto{\pgfqpoint{2.117415in}{1.981638in}}%
\pgfpathlineto{\pgfqpoint{2.086072in}{1.981638in}}%
\pgfpathlineto{\pgfqpoint{2.086072in}{1.990702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848057in}{1.784363in}}%
\pgfpathlineto{\pgfqpoint{1.829680in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{1.848057in}{1.755646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.846143in}{1.790703in}}%
\pgfpathlineto{\pgfqpoint{1.855297in}{1.790703in}}%
\pgfpathlineto{\pgfqpoint{1.855297in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{1.862974in}{1.755646in}}%
\pgfpathlineto{\pgfqpoint{1.862974in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{1.855297in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{1.855297in}{1.736912in}}%
\pgfpathlineto{\pgfqpoint{1.848057in}{1.736912in}}%
\pgfpathlineto{\pgfqpoint{1.848057in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{1.823778in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{1.823778in}{1.756614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067778in}{1.956651in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{2.067778in}{1.923491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.065568in}{1.963972in}}%
\pgfpathlineto{\pgfqpoint{2.076138in}{1.963972in}}%
\pgfpathlineto{\pgfqpoint{2.076138in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{2.085004in}{1.923491in}}%
\pgfpathlineto{\pgfqpoint{2.085004in}{1.916502in}}%
\pgfpathlineto{\pgfqpoint{2.076138in}{1.916502in}}%
\pgfpathlineto{\pgfqpoint{2.076138in}{1.901859in}}%
\pgfpathlineto{\pgfqpoint{2.067778in}{1.901859in}}%
\pgfpathlineto{\pgfqpoint{2.067778in}{1.916502in}}%
\pgfpathlineto{\pgfqpoint{2.039743in}{1.916502in}}%
\pgfpathlineto{\pgfqpoint{2.039743in}{1.924609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116009in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{2.092286in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{2.116009in}{1.987765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.113539in}{2.033024in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{2.033024in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{2.135268in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{2.135268in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{2.125356in}{1.963580in}}%
\pgfpathlineto{\pgfqpoint{2.116009in}{1.963580in}}%
\pgfpathlineto{\pgfqpoint{2.116009in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{2.084666in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{2.084666in}{1.989015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705625in}{1.590538in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.590538in}}%
\pgfpathlineto{\pgfqpoint{1.728504in}{1.585627in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{1.585627in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{1.575073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712226in}{1.575507in}}{\pgfqpoint{1.713491in}{1.575720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.714765in}{1.575932in}}{\pgfqpoint{1.716039in}{1.575932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723250in}{1.575932in}}{\pgfqpoint{1.727460in}{1.571981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731680in}{1.568029in}}{\pgfqpoint{1.731680in}{1.561280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.731680in}{1.554327in}}{\pgfqpoint{1.727350in}{1.550468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723019in}{1.546618in}}{\pgfqpoint{1.715144in}{1.546618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712429in}{1.546618in}}{\pgfqpoint{1.709613in}{1.547080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.706807in}{1.547541in}}{\pgfqpoint{1.703806in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{1.703806in}{1.554327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.706400in}{1.552915in}}{\pgfqpoint{1.709170in}{1.552222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.711940in}{1.551530in}}{\pgfqpoint{1.715024in}{1.551530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720019in}{1.551530in}}{\pgfqpoint{1.722927in}{1.554152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.725845in}{1.556774in}}{\pgfqpoint{1.725845in}{1.561280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.725845in}{1.565776in}}{\pgfqpoint{1.722927in}{1.568398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.720019in}{1.571030in}}{\pgfqpoint{1.715024in}{1.571030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712688in}{1.571030in}}{\pgfqpoint{1.710361in}{1.570512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708044in}{1.569995in}}{\pgfqpoint{1.705625in}{1.568897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723933in}{1.649125in}}%
\pgfpathlineto{\pgfqpoint{1.746812in}{1.649125in}}%
\pgfpathlineto{\pgfqpoint{1.746812in}{1.644214in}}%
\pgfpathlineto{\pgfqpoint{1.729270in}{1.644214in}}%
\pgfpathlineto{\pgfqpoint{1.729270in}{1.633660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730535in}{1.634094in}}{\pgfqpoint{1.731800in}{1.634307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.733074in}{1.634519in}}{\pgfqpoint{1.734348in}{1.634519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.741559in}{1.634519in}}{\pgfqpoint{1.745769in}{1.630567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749988in}{1.626616in}}{\pgfqpoint{1.749988in}{1.619867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749988in}{1.612914in}}{\pgfqpoint{1.745658in}{1.609055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.741328in}{1.605205in}}{\pgfqpoint{1.733452in}{1.605205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730738in}{1.605205in}}{\pgfqpoint{1.727922in}{1.605667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.725115in}{1.606128in}}{\pgfqpoint{1.722114in}{1.607051in}}%
\pgfpathlineto{\pgfqpoint{1.722114in}{1.612914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.724709in}{1.611502in}}{\pgfqpoint{1.727479in}{1.610809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730249in}{1.610117in}}{\pgfqpoint{1.733332in}{1.610117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.738327in}{1.610117in}}{\pgfqpoint{1.741236in}{1.612739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744153in}{1.615361in}}{\pgfqpoint{1.744153in}{1.619867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744153in}{1.624363in}}{\pgfqpoint{1.741236in}{1.626985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.738327in}{1.629616in}}{\pgfqpoint{1.733332in}{1.629616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730996in}{1.629616in}}{\pgfqpoint{1.728670in}{1.629099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726352in}{1.628582in}}{\pgfqpoint{1.723933in}{1.627484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049004in}{1.974019in}}%
\pgfpathlineto{\pgfqpoint{2.077024in}{1.974019in}}%
\pgfpathlineto{\pgfqpoint{2.077024in}{1.968003in}}%
\pgfpathlineto{\pgfqpoint{2.055540in}{1.968003in}}%
\pgfpathlineto{\pgfqpoint{2.055540in}{1.955078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057089in}{1.955610in}}{\pgfqpoint{2.058638in}{1.955870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.060198in}{1.956130in}}{\pgfqpoint{2.061759in}{1.956130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070590in}{1.956130in}}{\pgfqpoint{2.075747in}{1.951290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.080914in}{1.946450in}}{\pgfqpoint{2.080914in}{1.938184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.080914in}{1.929669in}}{\pgfqpoint{2.075611in}{1.924943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070308in}{1.920227in}}{\pgfqpoint{2.060662in}{1.920227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057337in}{1.920227in}}{\pgfqpoint{2.053889in}{1.920793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050451in}{1.921358in}}{\pgfqpoint{2.046776in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{2.046776in}{1.929669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.049953in}{1.927939in}}{\pgfqpoint{2.053346in}{1.927091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.056738in}{1.926243in}}{\pgfqpoint{2.060515in}{1.926243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066633in}{1.926243in}}{\pgfqpoint{2.070194in}{1.929455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.073768in}{1.932666in}}{\pgfqpoint{2.073768in}{1.938184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.073768in}{1.943691in}}{\pgfqpoint{2.070194in}{1.946903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066633in}{1.950125in}}{\pgfqpoint{2.060515in}{1.950125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057654in}{1.950125in}}{\pgfqpoint{2.054805in}{1.949492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.051966in}{1.948859in}}{\pgfqpoint{2.049004in}{1.947513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121213in}{2.053398in}}%
\pgfpathlineto{\pgfqpoint{2.153569in}{2.053398in}}%
\pgfpathlineto{\pgfqpoint{2.153569in}{2.046451in}}%
\pgfpathlineto{\pgfqpoint{2.128760in}{2.046451in}}%
\pgfpathlineto{\pgfqpoint{2.128760in}{2.031527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130549in}{2.032140in}}{\pgfqpoint{2.132338in}{2.032441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.134140in}{2.032741in}}{\pgfqpoint{2.135942in}{2.032741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146140in}{2.032741in}}{\pgfqpoint{2.152094in}{2.027153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158061in}{2.021564in}}{\pgfqpoint{2.158061in}{2.012019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158061in}{2.002187in}}{\pgfqpoint{2.151937in}{1.996729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145813in}{1.991285in}}{\pgfqpoint{2.134675in}{1.991285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130836in}{1.991285in}}{\pgfqpoint{2.126854in}{1.991937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122885in}{1.992590in}}{\pgfqpoint{2.118641in}{1.993896in}}%
\pgfpathlineto{\pgfqpoint{2.118641in}{2.002187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122310in}{2.000190in}}{\pgfqpoint{2.126227in}{1.999210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130144in}{1.998231in}}{\pgfqpoint{2.134506in}{1.998231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141570in}{1.998231in}}{\pgfqpoint{2.145683in}{2.001939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149809in}{2.005647in}}{\pgfqpoint{2.149809in}{2.012019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149809in}{2.018378in}}{\pgfqpoint{2.145683in}{2.022086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141570in}{2.025808in}}{\pgfqpoint{2.134506in}{2.025808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131202in}{2.025808in}}{\pgfqpoint{2.127912in}{2.025077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124634in}{2.024345in}}{\pgfqpoint{2.121213in}{2.022792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764212in}{1.700389in}}%
\pgfpathlineto{\pgfqpoint{1.787091in}{1.700389in}}%
\pgfpathlineto{\pgfqpoint{1.787091in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{1.769548in}{1.695477in}}%
\pgfpathlineto{\pgfqpoint{1.769548in}{1.684924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770813in}{1.685358in}}{\pgfqpoint{1.772078in}{1.685570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773352in}{1.685783in}}{\pgfqpoint{1.774626in}{1.685783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.781837in}{1.685783in}}{\pgfqpoint{1.786047in}{1.681831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.790267in}{1.677879in}}{\pgfqpoint{1.790267in}{1.671130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.790267in}{1.664178in}}{\pgfqpoint{1.785937in}{1.660319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.781606in}{1.656468in}}{\pgfqpoint{1.773731in}{1.656468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771016in}{1.656468in}}{\pgfqpoint{1.768200in}{1.656930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.765394in}{1.657392in}}{\pgfqpoint{1.762393in}{1.658315in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.664178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.764987in}{1.662765in}}{\pgfqpoint{1.767757in}{1.662073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770527in}{1.661380in}}{\pgfqpoint{1.773611in}{1.661380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778606in}{1.661380in}}{\pgfqpoint{1.781514in}{1.664002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784432in}{1.666625in}}{\pgfqpoint{1.784432in}{1.671130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784432in}{1.675627in}}{\pgfqpoint{1.781514in}{1.678249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778606in}{1.680880in}}{\pgfqpoint{1.773611in}{1.680880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771275in}{1.680880in}}{\pgfqpoint{1.768948in}{1.680363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.766631in}{1.679846in}}{\pgfqpoint{1.764212in}{1.678747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076971in}{1.996521in}}%
\pgfpathlineto{\pgfqpoint{2.104992in}{1.996521in}}%
\pgfpathlineto{\pgfqpoint{2.104992in}{1.990506in}}%
\pgfpathlineto{\pgfqpoint{2.083507in}{1.990506in}}%
\pgfpathlineto{\pgfqpoint{2.083507in}{1.977581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.085056in}{1.978112in}}{\pgfqpoint{2.086605in}{1.978372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088166in}{1.978632in}}{\pgfqpoint{2.089726in}{1.978632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098558in}{1.978632in}}{\pgfqpoint{2.103714in}{1.973793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.108882in}{1.968953in}}{\pgfqpoint{2.108882in}{1.960687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.108882in}{1.952172in}}{\pgfqpoint{2.103578in}{1.947445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098275in}{1.942730in}}{\pgfqpoint{2.088629in}{1.942730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.085305in}{1.942730in}}{\pgfqpoint{2.081856in}{1.943295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.078418in}{1.943861in}}{\pgfqpoint{2.074743in}{1.944991in}}%
\pgfpathlineto{\pgfqpoint{2.074743in}{1.952172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077921in}{1.950442in}}{\pgfqpoint{2.081313in}{1.949594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.084706in}{1.948746in}}{\pgfqpoint{2.088482in}{1.948746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094600in}{1.948746in}}{\pgfqpoint{2.098162in}{1.951957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.101735in}{1.955169in}}{\pgfqpoint{2.101735in}{1.960687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.101735in}{1.966194in}}{\pgfqpoint{2.098162in}{1.969405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094600in}{1.972628in}}{\pgfqpoint{2.088482in}{1.972628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.085622in}{1.972628in}}{\pgfqpoint{2.082772in}{1.971995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.079934in}{1.971361in}}{\pgfqpoint{2.076971in}{1.970016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132771in}{2.062895in}}%
\pgfpathlineto{\pgfqpoint{2.165126in}{2.062895in}}%
\pgfpathlineto{\pgfqpoint{2.165126in}{2.055949in}}%
\pgfpathlineto{\pgfqpoint{2.140318in}{2.055949in}}%
\pgfpathlineto{\pgfqpoint{2.140318in}{2.041024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142106in}{2.041638in}}{\pgfqpoint{2.143895in}{2.041938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145697in}{2.042239in}}{\pgfqpoint{2.147499in}{2.042239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157697in}{2.042239in}}{\pgfqpoint{2.163651in}{2.036650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.169618in}{2.031062in}}{\pgfqpoint{2.169618in}{2.021517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.169618in}{2.011685in}}{\pgfqpoint{2.163494in}{2.006227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157370in}{2.000782in}}{\pgfqpoint{2.146233in}{2.000782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142394in}{2.000782in}}{\pgfqpoint{2.138411in}{2.001435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.134442in}{2.002088in}}{\pgfqpoint{2.130198in}{2.003393in}}%
\pgfpathlineto{\pgfqpoint{2.130198in}{2.011685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133867in}{2.009687in}}{\pgfqpoint{2.137785in}{2.008708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141702in}{2.007728in}}{\pgfqpoint{2.146063in}{2.007728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153127in}{2.007728in}}{\pgfqpoint{2.157240in}{2.011437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161366in}{2.015145in}}{\pgfqpoint{2.161366in}{2.021517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161366in}{2.027876in}}{\pgfqpoint{2.157240in}{2.031584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153127in}{2.035305in}}{\pgfqpoint{2.146063in}{2.035305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142759in}{2.035305in}}{\pgfqpoint{2.139469in}{2.034574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136192in}{2.033843in}}{\pgfqpoint{2.132771in}{2.032289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140156in}{2.076879in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{2.076879in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{2.069113in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{2.069113in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{2.052427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150594in}{2.053113in}}{\pgfqpoint{2.152594in}{2.053449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154609in}{2.053784in}}{\pgfqpoint{2.156623in}{2.053784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168025in}{2.053784in}}{\pgfqpoint{2.174681in}{2.047536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181353in}{2.041288in}}{\pgfqpoint{2.181353in}{2.030617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181353in}{2.019624in}}{\pgfqpoint{2.174506in}{2.013522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167660in}{2.007434in}}{\pgfqpoint{2.155207in}{2.007434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150915in}{2.007434in}}{\pgfqpoint{2.146463in}{2.008164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142025in}{2.008894in}}{\pgfqpoint{2.137280in}{2.010354in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{2.019624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141382in}{2.017391in}}{\pgfqpoint{2.145762in}{2.016296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150142in}{2.015201in}}{\pgfqpoint{2.155017in}{2.015201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162915in}{2.015201in}}{\pgfqpoint{2.167514in}{2.019347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172127in}{2.023493in}}{\pgfqpoint{2.172127in}{2.030617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172127in}{2.037726in}}{\pgfqpoint{2.167514in}{2.041872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162915in}{2.046033in}}{\pgfqpoint{2.155017in}{2.046033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151324in}{2.046033in}}{\pgfqpoint{2.147645in}{2.045215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143981in}{2.044398in}}{\pgfqpoint{2.140156in}{2.042660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133228in}{2.065298in}}%
\pgfpathlineto{\pgfqpoint{2.165584in}{2.065298in}}%
\pgfpathlineto{\pgfqpoint{2.165584in}{2.058352in}}%
\pgfpathlineto{\pgfqpoint{2.140775in}{2.058352in}}%
\pgfpathlineto{\pgfqpoint{2.140775in}{2.043427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142564in}{2.044041in}}{\pgfqpoint{2.144353in}{2.044341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146155in}{2.044642in}}{\pgfqpoint{2.147957in}{2.044642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158154in}{2.044642in}}{\pgfqpoint{2.164108in}{2.039053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170076in}{2.033465in}}{\pgfqpoint{2.170076in}{2.023920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170076in}{2.014088in}}{\pgfqpoint{2.163952in}{2.008630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157828in}{2.003185in}}{\pgfqpoint{2.146690in}{2.003185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142851in}{2.003185in}}{\pgfqpoint{2.138869in}{2.003838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.134900in}{2.004491in}}{\pgfqpoint{2.130656in}{2.005796in}}%
\pgfpathlineto{\pgfqpoint{2.130656in}{2.014088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.134325in}{2.012090in}}{\pgfqpoint{2.138242in}{2.011111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142159in}{2.010131in}}{\pgfqpoint{2.146520in}{2.010131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153584in}{2.010131in}}{\pgfqpoint{2.157697in}{2.013840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161823in}{2.017548in}}{\pgfqpoint{2.161823in}{2.023920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161823in}{2.030279in}}{\pgfqpoint{2.157697in}{2.033987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153584in}{2.037708in}}{\pgfqpoint{2.146520in}{2.037708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143217in}{2.037708in}}{\pgfqpoint{2.139927in}{2.036977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136649in}{2.036246in}}{\pgfqpoint{2.133228in}{2.034692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140696in}{2.076804in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{2.076804in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{2.069038in}}%
\pgfpathlineto{\pgfqpoint{2.149134in}{2.069038in}}%
\pgfpathlineto{\pgfqpoint{2.149134in}{2.052352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151134in}{2.053038in}}{\pgfqpoint{2.153134in}{2.053374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155149in}{2.053709in}}{\pgfqpoint{2.157163in}{2.053709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168564in}{2.053709in}}{\pgfqpoint{2.175221in}{2.047461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181893in}{2.041213in}}{\pgfqpoint{2.181893in}{2.030542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181893in}{2.019549in}}{\pgfqpoint{2.175046in}{2.013447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168199in}{2.007359in}}{\pgfqpoint{2.155747in}{2.007359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151455in}{2.007359in}}{\pgfqpoint{2.147003in}{2.008089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142565in}{2.008819in}}{\pgfqpoint{2.137820in}{2.010279in}}%
\pgfpathlineto{\pgfqpoint{2.137820in}{2.019549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141922in}{2.017316in}}{\pgfqpoint{2.146302in}{2.016221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150681in}{2.015126in}}{\pgfqpoint{2.155557in}{2.015126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.163455in}{2.015126in}}{\pgfqpoint{2.168054in}{2.019272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172667in}{2.023418in}}{\pgfqpoint{2.172667in}{2.030542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172667in}{2.037651in}}{\pgfqpoint{2.168054in}{2.041797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.163455in}{2.045958in}}{\pgfqpoint{2.155557in}{2.045958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151864in}{2.045958in}}{\pgfqpoint{2.148185in}{2.045140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144521in}{2.044323in}}{\pgfqpoint{2.140696in}{2.042585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139286in}{2.075244in}}%
\pgfpathlineto{\pgfqpoint{2.175461in}{2.075244in}}%
\pgfpathlineto{\pgfqpoint{2.175461in}{2.067478in}}%
\pgfpathlineto{\pgfqpoint{2.147724in}{2.067478in}}%
\pgfpathlineto{\pgfqpoint{2.147724in}{2.050792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149724in}{2.051478in}}{\pgfqpoint{2.151724in}{2.051814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153739in}{2.052150in}}{\pgfqpoint{2.155753in}{2.052150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167155in}{2.052150in}}{\pgfqpoint{2.173811in}{2.045901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180483in}{2.039653in}}{\pgfqpoint{2.180483in}{2.028982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180483in}{2.017989in}}{\pgfqpoint{2.173636in}{2.011887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166790in}{2.005800in}}{\pgfqpoint{2.154337in}{2.005800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150045in}{2.005800in}}{\pgfqpoint{2.145593in}{2.006530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141155in}{2.007260in}}{\pgfqpoint{2.136410in}{2.008719in}}%
\pgfpathlineto{\pgfqpoint{2.136410in}{2.017989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140513in}{2.015756in}}{\pgfqpoint{2.144892in}{2.014661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149272in}{2.013566in}}{\pgfqpoint{2.154147in}{2.013566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162045in}{2.013566in}}{\pgfqpoint{2.166644in}{2.017712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171257in}{2.021858in}}{\pgfqpoint{2.171257in}{2.028982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171257in}{2.036091in}}{\pgfqpoint{2.166644in}{2.040237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162045in}{2.044398in}}{\pgfqpoint{2.154147in}{2.044398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150454in}{2.044398in}}{\pgfqpoint{2.146775in}{2.043580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143111in}{2.042763in}}{\pgfqpoint{2.139286in}{2.041026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056397in}{1.967268in}}%
\pgfpathlineto{\pgfqpoint{2.084418in}{1.967268in}}%
\pgfpathlineto{\pgfqpoint{2.084418in}{1.961252in}}%
\pgfpathlineto{\pgfqpoint{2.062933in}{1.961252in}}%
\pgfpathlineto{\pgfqpoint{2.062933in}{1.948327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064482in}{1.948859in}}{\pgfqpoint{2.066032in}{1.949119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.067592in}{1.949379in}}{\pgfqpoint{2.069153in}{1.949379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077984in}{1.949379in}}{\pgfqpoint{2.083140in}{1.944539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088308in}{1.939699in}}{\pgfqpoint{2.088308in}{1.931433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088308in}{1.922919in}}{\pgfqpoint{2.083005in}{1.918192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077701in}{1.913477in}}{\pgfqpoint{2.068056in}{1.913477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064731in}{1.913477in}}{\pgfqpoint{2.061282in}{1.914042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057845in}{1.914607in}}{\pgfqpoint{2.054170in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{2.054170in}{1.922919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057347in}{1.921189in}}{\pgfqpoint{2.060739in}{1.920340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064132in}{1.919492in}}{\pgfqpoint{2.067909in}{1.919492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074026in}{1.919492in}}{\pgfqpoint{2.077588in}{1.922704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081161in}{1.925915in}}{\pgfqpoint{2.081161in}{1.931433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081161in}{1.936940in}}{\pgfqpoint{2.077588in}{1.940152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074026in}{1.943375in}}{\pgfqpoint{2.067909in}{1.943375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.065048in}{1.943375in}}{\pgfqpoint{2.062198in}{1.942741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.059360in}{1.942108in}}{\pgfqpoint{2.056397in}{1.940762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122129in}{2.052310in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{2.052310in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{2.129676in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{2.129676in}{2.030440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131465in}{2.031053in}}{\pgfqpoint{2.133253in}{2.031354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135055in}{2.031654in}}{\pgfqpoint{2.136857in}{2.031654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147055in}{2.031654in}}{\pgfqpoint{2.153009in}{2.026066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158976in}{2.020477in}}{\pgfqpoint{2.158976in}{2.010932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158976in}{2.001100in}}{\pgfqpoint{2.152852in}{1.995642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146729in}{1.990197in}}{\pgfqpoint{2.135591in}{1.990197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131752in}{1.990197in}}{\pgfqpoint{2.127769in}{1.990850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123800in}{1.991503in}}{\pgfqpoint{2.119557in}{1.992809in}}%
\pgfpathlineto{\pgfqpoint{2.119557in}{2.001100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123226in}{1.999102in}}{\pgfqpoint{2.127143in}{1.998123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131060in}{1.997144in}}{\pgfqpoint{2.135421in}{1.997144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142485in}{1.997144in}}{\pgfqpoint{2.146598in}{2.000852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150724in}{2.004560in}}{\pgfqpoint{2.150724in}{2.010932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150724in}{2.017291in}}{\pgfqpoint{2.146598in}{2.020999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142485in}{2.024721in}}{\pgfqpoint{2.135421in}{2.024721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132118in}{2.024721in}}{\pgfqpoint{2.128827in}{2.023989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.125550in}{2.023258in}}{\pgfqpoint{2.122129in}{2.021704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138941in}{2.074644in}}%
\pgfpathlineto{\pgfqpoint{2.175116in}{2.074644in}}%
\pgfpathlineto{\pgfqpoint{2.175116in}{2.066878in}}%
\pgfpathlineto{\pgfqpoint{2.147379in}{2.066878in}}%
\pgfpathlineto{\pgfqpoint{2.147379in}{2.050192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149379in}{2.050878in}}{\pgfqpoint{2.151379in}{2.051214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153394in}{2.051550in}}{\pgfqpoint{2.155408in}{2.051550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166810in}{2.051550in}}{\pgfqpoint{2.173467in}{2.045301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180138in}{2.039053in}}{\pgfqpoint{2.180138in}{2.028382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180138in}{2.017389in}}{\pgfqpoint{2.173291in}{2.011287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166445in}{2.005200in}}{\pgfqpoint{2.153992in}{2.005200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149700in}{2.005200in}}{\pgfqpoint{2.145248in}{2.005930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140810in}{2.006660in}}{\pgfqpoint{2.136065in}{2.008119in}}%
\pgfpathlineto{\pgfqpoint{2.136065in}{2.017389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140168in}{2.015156in}}{\pgfqpoint{2.144547in}{2.014061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148927in}{2.012966in}}{\pgfqpoint{2.153802in}{2.012966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161700in}{2.012966in}}{\pgfqpoint{2.166299in}{2.017112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170912in}{2.021258in}}{\pgfqpoint{2.170912in}{2.028382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170912in}{2.035491in}}{\pgfqpoint{2.166299in}{2.039637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161700in}{2.043798in}}{\pgfqpoint{2.153802in}{2.043798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150109in}{2.043798in}}{\pgfqpoint{2.146430in}{2.042980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142766in}{2.042163in}}{\pgfqpoint{2.138941in}{2.040426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672670in}{1.550260in}}%
\pgfpathlineto{\pgfqpoint{1.695549in}{1.550260in}}%
\pgfpathlineto{\pgfqpoint{1.695549in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{1.534795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.679271in}{1.535229in}}{\pgfqpoint{1.680536in}{1.535441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.681810in}{1.535654in}}{\pgfqpoint{1.683084in}{1.535654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690295in}{1.535654in}}{\pgfqpoint{1.694505in}{1.531702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698725in}{1.527750in}}{\pgfqpoint{1.698725in}{1.521001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698725in}{1.514049in}}{\pgfqpoint{1.694394in}{1.510190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.690064in}{1.506339in}}{\pgfqpoint{1.682189in}{1.506339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.679474in}{1.506339in}}{\pgfqpoint{1.676658in}{1.506801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.673851in}{1.507263in}}{\pgfqpoint{1.670851in}{1.508186in}}%
\pgfpathlineto{\pgfqpoint{1.670851in}{1.514049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.673445in}{1.512636in}}{\pgfqpoint{1.676215in}{1.511944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.678985in}{1.511251in}}{\pgfqpoint{1.682069in}{1.511251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.687064in}{1.511251in}}{\pgfqpoint{1.689972in}{1.513873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.692890in}{1.516496in}}{\pgfqpoint{1.692890in}{1.521001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.692890in}{1.525498in}}{\pgfqpoint{1.689972in}{1.528120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.687064in}{1.530751in}}{\pgfqpoint{1.682069in}{1.530751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.679733in}{1.530751in}}{\pgfqpoint{1.677406in}{1.530234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.675089in}{1.529717in}}{\pgfqpoint{1.672670in}{1.528618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679993in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{1.702872in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{1.702872in}{1.673507in}}%
\pgfpathlineto{\pgfqpoint{1.685330in}{1.673507in}}%
\pgfpathlineto{\pgfqpoint{1.685330in}{1.662954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.686595in}{1.663388in}}{\pgfqpoint{1.687859in}{1.663600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.689134in}{1.663813in}}{\pgfqpoint{1.690408in}{1.663813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697618in}{1.663813in}}{\pgfqpoint{1.701829in}{1.659861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.706048in}{1.655909in}}{\pgfqpoint{1.706048in}{1.649160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.706048in}{1.642208in}}{\pgfqpoint{1.701718in}{1.638348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.697388in}{1.634498in}}{\pgfqpoint{1.689512in}{1.634498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.686798in}{1.634498in}}{\pgfqpoint{1.683982in}{1.634960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.681175in}{1.635422in}}{\pgfqpoint{1.678174in}{1.636345in}}%
\pgfpathlineto{\pgfqpoint{1.678174in}{1.642208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.680769in}{1.640795in}}{\pgfqpoint{1.683538in}{1.640103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.686308in}{1.639410in}}{\pgfqpoint{1.689392in}{1.639410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694387in}{1.639410in}}{\pgfqpoint{1.697295in}{1.642032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700213in}{1.644654in}}{\pgfqpoint{1.700213in}{1.649160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.700213in}{1.653656in}}{\pgfqpoint{1.697295in}{1.656279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694387in}{1.658910in}}{\pgfqpoint{1.689392in}{1.658910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.687056in}{1.658910in}}{\pgfqpoint{1.684729in}{1.658393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682412in}{1.657876in}}{\pgfqpoint{1.679993in}{1.656777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056397in}{1.972733in}}%
\pgfpathlineto{\pgfqpoint{2.084418in}{1.972733in}}%
\pgfpathlineto{\pgfqpoint{2.084418in}{1.966717in}}%
\pgfpathlineto{\pgfqpoint{2.062933in}{1.966717in}}%
\pgfpathlineto{\pgfqpoint{2.062933in}{1.953792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064482in}{1.954324in}}{\pgfqpoint{2.066032in}{1.954584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.067592in}{1.954844in}}{\pgfqpoint{2.069153in}{1.954844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077984in}{1.954844in}}{\pgfqpoint{2.083140in}{1.950004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088308in}{1.945164in}}{\pgfqpoint{2.088308in}{1.936898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088308in}{1.928384in}}{\pgfqpoint{2.083005in}{1.923657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077701in}{1.918941in}}{\pgfqpoint{2.068056in}{1.918941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064731in}{1.918941in}}{\pgfqpoint{2.061282in}{1.919507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057845in}{1.920072in}}{\pgfqpoint{2.054170in}{1.921203in}}%
\pgfpathlineto{\pgfqpoint{2.054170in}{1.928384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057347in}{1.926653in}}{\pgfqpoint{2.060739in}{1.925805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.064132in}{1.924957in}}{\pgfqpoint{2.067909in}{1.924957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074026in}{1.924957in}}{\pgfqpoint{2.077588in}{1.928169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081161in}{1.931380in}}{\pgfqpoint{2.081161in}{1.936898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.081161in}{1.942405in}}{\pgfqpoint{2.077588in}{1.945617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074026in}{1.948839in}}{\pgfqpoint{2.067909in}{1.948839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.065048in}{1.948839in}}{\pgfqpoint{2.062198in}{1.948206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.059360in}{1.947573in}}{\pgfqpoint{2.056397in}{1.946227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122873in}{2.052368in}}%
\pgfpathlineto{\pgfqpoint{2.155228in}{2.052368in}}%
\pgfpathlineto{\pgfqpoint{2.155228in}{2.045421in}}%
\pgfpathlineto{\pgfqpoint{2.130420in}{2.045421in}}%
\pgfpathlineto{\pgfqpoint{2.130420in}{2.030497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132208in}{2.031111in}}{\pgfqpoint{2.133997in}{2.031411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135799in}{2.031711in}}{\pgfqpoint{2.137601in}{2.031711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147799in}{2.031711in}}{\pgfqpoint{2.153753in}{2.026123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159720in}{2.020534in}}{\pgfqpoint{2.159720in}{2.010989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159720in}{2.001157in}}{\pgfqpoint{2.153596in}{1.995700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.147472in}{1.990255in}}{\pgfqpoint{2.136335in}{1.990255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132496in}{1.990255in}}{\pgfqpoint{2.128513in}{1.990908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.124544in}{1.991560in}}{\pgfqpoint{2.120300in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{2.120300in}{2.001157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123969in}{1.999160in}}{\pgfqpoint{2.127887in}{1.998180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131804in}{1.997201in}}{\pgfqpoint{2.136165in}{1.997201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143229in}{1.997201in}}{\pgfqpoint{2.147342in}{2.000909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151468in}{2.004618in}}{\pgfqpoint{2.151468in}{2.010989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151468in}{2.017348in}}{\pgfqpoint{2.147342in}{2.021057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143229in}{2.024778in}}{\pgfqpoint{2.136165in}{2.024778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132861in}{2.024778in}}{\pgfqpoint{2.129571in}{2.024047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.126294in}{2.023315in}}{\pgfqpoint{2.122873in}{2.021762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701963in}{1.612509in}}%
\pgfpathlineto{\pgfqpoint{1.724842in}{1.612509in}}%
\pgfpathlineto{\pgfqpoint{1.724842in}{1.607597in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{1.607597in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{1.597044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708565in}{1.597478in}}{\pgfqpoint{1.709830in}{1.597690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.711104in}{1.597902in}}{\pgfqpoint{1.712378in}{1.597902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719589in}{1.597902in}}{\pgfqpoint{1.723799in}{1.593951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.728018in}{1.589999in}}{\pgfqpoint{1.728018in}{1.583250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.728018in}{1.576297in}}{\pgfqpoint{1.723688in}{1.572438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.719358in}{1.568588in}}{\pgfqpoint{1.711482in}{1.568588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708768in}{1.568588in}}{\pgfqpoint{1.705952in}{1.569050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.703145in}{1.569511in}}{\pgfqpoint{1.700144in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{1.700144in}{1.576297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.702739in}{1.574885in}}{\pgfqpoint{1.705509in}{1.574192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.708278in}{1.573500in}}{\pgfqpoint{1.711362in}{1.573500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716357in}{1.573500in}}{\pgfqpoint{1.719265in}{1.576122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722183in}{1.578744in}}{\pgfqpoint{1.722183in}{1.583250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.722183in}{1.587746in}}{\pgfqpoint{1.719265in}{1.590368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.716357in}{1.593000in}}{\pgfqpoint{1.711362in}{1.593000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709026in}{1.593000in}}{\pgfqpoint{1.706700in}{1.592483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.704382in}{1.591966in}}{\pgfqpoint{1.701963in}{1.590867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082436in}{1.989128in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.989128in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{2.088972in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{2.088972in}{1.970187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.090521in}{1.970718in}}{\pgfqpoint{2.092070in}{1.970979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.093631in}{1.971239in}}{\pgfqpoint{2.095191in}{1.971239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.104023in}{1.971239in}}{\pgfqpoint{2.109179in}{1.966399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114347in}{1.961559in}}{\pgfqpoint{2.114347in}{1.953293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114347in}{1.944778in}}{\pgfqpoint{2.109043in}{1.940052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103740in}{1.935336in}}{\pgfqpoint{2.094094in}{1.935336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.090770in}{1.935336in}}{\pgfqpoint{2.087321in}{1.935902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.083883in}{1.936467in}}{\pgfqpoint{2.080208in}{1.937598in}}%
\pgfpathlineto{\pgfqpoint{2.080208in}{1.944778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.083386in}{1.943048in}}{\pgfqpoint{2.086778in}{1.942200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.090170in}{1.941352in}}{\pgfqpoint{2.093947in}{1.941352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.100065in}{1.941352in}}{\pgfqpoint{2.103627in}{1.944563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107200in}{1.947775in}}{\pgfqpoint{2.107200in}{1.953293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107200in}{1.958800in}}{\pgfqpoint{2.103627in}{1.962011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.100065in}{1.965234in}}{\pgfqpoint{2.093947in}{1.965234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091086in}{1.965234in}}{\pgfqpoint{2.088237in}{1.964601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.085399in}{1.963968in}}{\pgfqpoint{2.082436in}{1.962622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129052in}{2.062495in}}%
\pgfpathlineto{\pgfqpoint{2.161407in}{2.062495in}}%
\pgfpathlineto{\pgfqpoint{2.161407in}{2.055548in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{2.055548in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{2.040624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.138388in}{2.041237in}}{\pgfqpoint{2.140176in}{2.041538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141978in}{2.041838in}}{\pgfqpoint{2.143780in}{2.041838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153978in}{2.041838in}}{\pgfqpoint{2.159932in}{2.036250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165899in}{2.030661in}}{\pgfqpoint{2.165899in}{2.021116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165899in}{2.011284in}}{\pgfqpoint{2.159775in}{2.005826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153651in}{2.000382in}}{\pgfqpoint{2.142514in}{2.000382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.138675in}{2.000382in}}{\pgfqpoint{2.134692in}{2.001034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130723in}{2.001687in}}{\pgfqpoint{2.126479in}{2.002993in}}%
\pgfpathlineto{\pgfqpoint{2.126479in}{2.011284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130148in}{2.009287in}}{\pgfqpoint{2.134066in}{2.008307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.137983in}{2.007328in}}{\pgfqpoint{2.142344in}{2.007328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149408in}{2.007328in}}{\pgfqpoint{2.153521in}{2.011036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157647in}{2.014744in}}{\pgfqpoint{2.157647in}{2.021116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157647in}{2.027475in}}{\pgfqpoint{2.153521in}{2.031183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149408in}{2.034905in}}{\pgfqpoint{2.142344in}{2.034905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139040in}{2.034905in}}{\pgfqpoint{2.135750in}{2.034174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.132473in}{2.033442in}}{\pgfqpoint{2.129052in}{2.031889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141101in}{2.076594in}}%
\pgfpathlineto{\pgfqpoint{2.177276in}{2.076594in}}%
\pgfpathlineto{\pgfqpoint{2.177276in}{2.068828in}}%
\pgfpathlineto{\pgfqpoint{2.149539in}{2.068828in}}%
\pgfpathlineto{\pgfqpoint{2.149539in}{2.052142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151539in}{2.052828in}}{\pgfqpoint{2.153539in}{2.053164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.155553in}{2.053499in}}{\pgfqpoint{2.157568in}{2.053499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168969in}{2.053499in}}{\pgfqpoint{2.175626in}{2.047251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.182298in}{2.041003in}}{\pgfqpoint{2.182298in}{2.030332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.182298in}{2.019339in}}{\pgfqpoint{2.175451in}{2.013237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168604in}{2.007150in}}{\pgfqpoint{2.156152in}{2.007150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151860in}{2.007150in}}{\pgfqpoint{2.147408in}{2.007879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142970in}{2.008609in}}{\pgfqpoint{2.138225in}{2.010069in}}%
\pgfpathlineto{\pgfqpoint{2.138225in}{2.019339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142327in}{2.017106in}}{\pgfqpoint{2.146707in}{2.016011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151086in}{2.014916in}}{\pgfqpoint{2.155962in}{2.014916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.163860in}{2.014916in}}{\pgfqpoint{2.168458in}{2.019062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173072in}{2.023208in}}{\pgfqpoint{2.173072in}{2.030332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173072in}{2.037441in}}{\pgfqpoint{2.168458in}{2.041587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.163860in}{2.045748in}}{\pgfqpoint{2.155962in}{2.045748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152269in}{2.045748in}}{\pgfqpoint{2.148590in}{2.044930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144926in}{2.044113in}}{\pgfqpoint{2.141101in}{2.042375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129967in}{2.060320in}}%
\pgfpathlineto{\pgfqpoint{2.162323in}{2.060320in}}%
\pgfpathlineto{\pgfqpoint{2.162323in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.137514in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.137514in}{2.038450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139303in}{2.039063in}}{\pgfqpoint{2.141092in}{2.039364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142894in}{2.039664in}}{\pgfqpoint{2.144696in}{2.039664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154893in}{2.039664in}}{\pgfqpoint{2.160847in}{2.034075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166814in}{2.028487in}}{\pgfqpoint{2.166814in}{2.018942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166814in}{2.009110in}}{\pgfqpoint{2.160691in}{2.003652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154567in}{1.998207in}}{\pgfqpoint{2.143429in}{1.998207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139590in}{1.998207in}}{\pgfqpoint{2.135608in}{1.998860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131638in}{1.999513in}}{\pgfqpoint{2.127395in}{2.000819in}}%
\pgfpathlineto{\pgfqpoint{2.127395in}{2.009110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.131064in}{2.007112in}}{\pgfqpoint{2.134981in}{2.006133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.138898in}{2.005154in}}{\pgfqpoint{2.143259in}{2.005154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150323in}{2.005154in}}{\pgfqpoint{2.154436in}{2.008862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158562in}{2.012570in}}{\pgfqpoint{2.158562in}{2.018942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.158562in}{2.025301in}}{\pgfqpoint{2.154436in}{2.029009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150323in}{2.032731in}}{\pgfqpoint{2.143259in}{2.032731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139956in}{2.032731in}}{\pgfqpoint{2.136665in}{2.031999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133388in}{2.031268in}}{\pgfqpoint{2.129967in}{2.029714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140171in}{2.076534in}}%
\pgfpathlineto{\pgfqpoint{2.176346in}{2.076534in}}%
\pgfpathlineto{\pgfqpoint{2.176346in}{2.068768in}}%
\pgfpathlineto{\pgfqpoint{2.148609in}{2.068768in}}%
\pgfpathlineto{\pgfqpoint{2.148609in}{2.052082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150609in}{2.052768in}}{\pgfqpoint{2.152609in}{2.053104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.154624in}{2.053439in}}{\pgfqpoint{2.156638in}{2.053439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.168040in}{2.053439in}}{\pgfqpoint{2.174696in}{2.047191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181368in}{2.040943in}}{\pgfqpoint{2.181368in}{2.030272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181368in}{2.019279in}}{\pgfqpoint{2.174521in}{2.013177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.167675in}{2.007090in}}{\pgfqpoint{2.155222in}{2.007090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150930in}{2.007090in}}{\pgfqpoint{2.146478in}{2.007819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142040in}{2.008549in}}{\pgfqpoint{2.137295in}{2.010009in}}%
\pgfpathlineto{\pgfqpoint{2.137295in}{2.019279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.141397in}{2.017046in}}{\pgfqpoint{2.145777in}{2.015951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150157in}{2.014856in}}{\pgfqpoint{2.155032in}{2.014856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162930in}{2.014856in}}{\pgfqpoint{2.167529in}{2.019002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172142in}{2.023148in}}{\pgfqpoint{2.172142in}{2.030272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.172142in}{2.037381in}}{\pgfqpoint{2.167529in}{2.041527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162930in}{2.045688in}}{\pgfqpoint{2.155032in}{2.045688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151339in}{2.045688in}}{\pgfqpoint{2.147660in}{2.044870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143996in}{2.044053in}}{\pgfqpoint{2.140171in}{2.042315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138926in}{2.075604in}}%
\pgfpathlineto{\pgfqpoint{2.175101in}{2.075604in}}%
\pgfpathlineto{\pgfqpoint{2.175101in}{2.067838in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{2.067838in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{2.051152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149364in}{2.051838in}}{\pgfqpoint{2.151364in}{2.052174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.153379in}{2.052509in}}{\pgfqpoint{2.155393in}{2.052509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166795in}{2.052509in}}{\pgfqpoint{2.173452in}{2.046261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180123in}{2.040013in}}{\pgfqpoint{2.180123in}{2.029342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180123in}{2.018349in}}{\pgfqpoint{2.173276in}{2.012247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166430in}{2.006160in}}{\pgfqpoint{2.153977in}{2.006160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149685in}{2.006160in}}{\pgfqpoint{2.145233in}{2.006890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140795in}{2.007619in}}{\pgfqpoint{2.136050in}{2.009079in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{2.018349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140153in}{2.016116in}}{\pgfqpoint{2.144532in}{2.015021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148912in}{2.013926in}}{\pgfqpoint{2.153788in}{2.013926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161685in}{2.013926in}}{\pgfqpoint{2.166284in}{2.018072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170897in}{2.022218in}}{\pgfqpoint{2.170897in}{2.029342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170897in}{2.036451in}}{\pgfqpoint{2.166284in}{2.040597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161685in}{2.044758in}}{\pgfqpoint{2.153788in}{2.044758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.150094in}{2.044758in}}{\pgfqpoint{2.146415in}{2.043940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142751in}{2.043123in}}{\pgfqpoint{2.138926in}{2.041386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046110in}{1.971447in}}%
\pgfpathlineto{\pgfqpoint{2.074131in}{1.971447in}}%
\pgfpathlineto{\pgfqpoint{2.074131in}{1.965431in}}%
\pgfpathlineto{\pgfqpoint{2.052646in}{1.965431in}}%
\pgfpathlineto{\pgfqpoint{2.052646in}{1.952506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054196in}{1.953038in}}{\pgfqpoint{2.055745in}{1.953298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.057305in}{1.953558in}}{\pgfqpoint{2.058866in}{1.953558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.067697in}{1.953558in}}{\pgfqpoint{2.072853in}{1.948718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.078021in}{1.943879in}}{\pgfqpoint{2.078021in}{1.935612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.078021in}{1.927098in}}{\pgfqpoint{2.072718in}{1.922371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.067414in}{1.917656in}}{\pgfqpoint{2.057769in}{1.917656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054444in}{1.917656in}}{\pgfqpoint{2.050995in}{1.918221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.047558in}{1.918786in}}{\pgfqpoint{2.043883in}{1.919917in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{1.927098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.047060in}{1.925368in}}{\pgfqpoint{2.050453in}{1.924519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.053845in}{1.923671in}}{\pgfqpoint{2.057622in}{1.923671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.063739in}{1.923671in}}{\pgfqpoint{2.067301in}{1.926883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070875in}{1.930094in}}{\pgfqpoint{2.070875in}{1.935612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070875in}{1.941119in}}{\pgfqpoint{2.067301in}{1.944331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.063739in}{1.947554in}}{\pgfqpoint{2.057622in}{1.947554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054761in}{1.947554in}}{\pgfqpoint{2.051911in}{1.946920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.049073in}{1.946287in}}{\pgfqpoint{2.046110in}{1.944941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120355in}{2.053340in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{2.053340in}}%
\pgfpathlineto{\pgfqpoint{2.152711in}{2.046394in}}%
\pgfpathlineto{\pgfqpoint{2.127902in}{2.046394in}}%
\pgfpathlineto{\pgfqpoint{2.127902in}{2.031470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129691in}{2.032083in}}{\pgfqpoint{2.131480in}{2.032384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133282in}{2.032684in}}{\pgfqpoint{2.135084in}{2.032684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.145281in}{2.032684in}}{\pgfqpoint{2.151235in}{2.027095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157203in}{2.021507in}}{\pgfqpoint{2.157203in}{2.011962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157203in}{2.002130in}}{\pgfqpoint{2.151079in}{1.996672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.144955in}{1.991227in}}{\pgfqpoint{2.133817in}{1.991227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129978in}{1.991227in}}{\pgfqpoint{2.125996in}{1.991880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122026in}{1.992533in}}{\pgfqpoint{2.117783in}{1.993839in}}%
\pgfpathlineto{\pgfqpoint{2.117783in}{2.002130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.121452in}{2.000132in}}{\pgfqpoint{2.125369in}{1.999153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129286in}{1.998174in}}{\pgfqpoint{2.133647in}{1.998174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140711in}{1.998174in}}{\pgfqpoint{2.144824in}{2.001882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148950in}{2.005590in}}{\pgfqpoint{2.148950in}{2.011962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148950in}{2.018321in}}{\pgfqpoint{2.144824in}{2.022029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140711in}{2.025751in}}{\pgfqpoint{2.133647in}{2.025751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130344in}{2.025751in}}{\pgfqpoint{2.127053in}{2.025019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123776in}{2.024288in}}{\pgfqpoint{2.120355in}{2.022734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491982in}{0.349825in}}{\pgfqpoint{1.766659in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138296in}{2.075274in}}%
\pgfpathlineto{\pgfqpoint{2.174471in}{2.075274in}}%
\pgfpathlineto{\pgfqpoint{2.174471in}{2.067508in}}%
\pgfpathlineto{\pgfqpoint{2.146734in}{2.067508in}}%
\pgfpathlineto{\pgfqpoint{2.146734in}{2.050822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148734in}{2.051508in}}{\pgfqpoint{2.150734in}{2.051844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152749in}{2.052179in}}{\pgfqpoint{2.154763in}{2.052179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166165in}{2.052179in}}{\pgfqpoint{2.172822in}{2.045931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.179493in}{2.039683in}}{\pgfqpoint{2.179493in}{2.029012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.179493in}{2.018019in}}{\pgfqpoint{2.172646in}{2.011917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165800in}{2.005830in}}{\pgfqpoint{2.153347in}{2.005830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149055in}{2.005830in}}{\pgfqpoint{2.144603in}{2.006560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140165in}{2.007290in}}{\pgfqpoint{2.135421in}{2.008749in}}%
\pgfpathlineto{\pgfqpoint{2.135421in}{2.018019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139523in}{2.015786in}}{\pgfqpoint{2.143902in}{2.014691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148282in}{2.013596in}}{\pgfqpoint{2.153158in}{2.013596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161055in}{2.013596in}}{\pgfqpoint{2.165654in}{2.017742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170267in}{2.021888in}}{\pgfqpoint{2.170267in}{2.029012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170267in}{2.036121in}}{\pgfqpoint{2.165654in}{2.040267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.161055in}{2.044428in}}{\pgfqpoint{2.153158in}{2.044428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.149464in}{2.044428in}}{\pgfqpoint{2.145785in}{2.043610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.142121in}{2.042793in}}{\pgfqpoint{2.138296in}{2.041056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759763in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759763in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228458in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228458in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697154in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697154in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165850in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165850in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375311in,y=0.111188in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{nobar}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491982in}{0.411486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252626in,y=0.378006in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491982in}{0.645834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252626in,y=0.612354in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491982in}{0.880182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252626in,y=0.846702in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491982in}{1.114529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252626in,y=1.081050in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491982in}{1.348877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252626in,y=1.315398in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491982in}{1.583225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252626in,y=1.549746in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491982in}{1.817573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252626in,y=1.784093in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491982in}{2.051921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252626in,y=2.018441in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197071in,y=1.250620in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{all}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491982in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{0.491982in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258641in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.258641in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491982in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.258641in}{0.349825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491982in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{2.258641in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375311in,y=2.234748in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842325in}{0.396103in}}%
\pgfpathlineto{\pgfqpoint{2.193852in}{0.396103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.212363in}{0.396103in}}{\pgfqpoint{2.212363in}{0.414614in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{1.223429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.212363in}{1.241940in}}{\pgfqpoint{2.193852in}{1.241940in}}%
\pgfpathlineto{\pgfqpoint{1.842325in}{1.241940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823814in}{1.241940in}}{\pgfqpoint{1.823814in}{1.223429in}}%
\pgfpathlineto{\pgfqpoint{1.823814in}{0.414614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823814in}{0.396103in}}{\pgfqpoint{1.842325in}{0.396103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922322in,y=1.121585in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\Lambda_i|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941606in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.954444in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.954444in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{1.940473in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{1.940473in}{1.031115in}}%
\pgfpathlineto{\pgfqpoint{1.954369in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{1.962227in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{1.962227in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.975065in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.975065in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{1.941606in}{0.975815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119992in,y=0.980570in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947429in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{1.974376in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{1.974376in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{0.850174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.942536in}{0.854724in}}{\pgfqpoint{1.950120in}{0.862381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.957716in}{0.870051in}}{\pgfqpoint{1.959661in}{0.872277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963367in}{0.876436in}}{\pgfqpoint{1.964835in}{0.879323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966315in}{0.882209in}}{\pgfqpoint{1.966315in}{0.884998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.966315in}{0.889548in}}{\pgfqpoint{1.963122in}{0.892411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959930in}{0.895285in}}{\pgfqpoint{1.954805in}{0.895285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951172in}{0.895285in}}{\pgfqpoint{1.947135in}{0.894025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943111in}{0.892765in}}{\pgfqpoint{1.938524in}{0.890197in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{0.898001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943184in}{0.899872in}}{\pgfqpoint{1.947233in}{0.900826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951294in}{0.901780in}}{\pgfqpoint{1.954658in}{0.901780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963526in}{0.901780in}}{\pgfqpoint{1.968798in}{0.897340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974070in}{0.892912in}}{\pgfqpoint{1.974070in}{0.885500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974070in}{0.881977in}}{\pgfqpoint{1.972749in}{0.878821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971440in}{0.875677in}}{\pgfqpoint{1.967954in}{0.871396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967000in}{0.870283in}}{\pgfqpoint{1.961875in}{0.864987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956762in}{0.859690in}}{\pgfqpoint{1.947429in}{0.850174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119992in,y=0.848434in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963203in}{0.742832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.968640in}{0.741667in}}{\pgfqpoint{1.971689in}{0.737983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974749in}{0.734310in}}{\pgfqpoint{1.974749in}{0.728909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974749in}{0.720628in}}{\pgfqpoint{1.969048in}{0.716079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963347in}{0.711542in}}{\pgfqpoint{1.952846in}{0.711542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949329in}{0.711542in}}{\pgfqpoint{1.945597in}{0.712239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.941864in}{0.712935in}}{\pgfqpoint{1.937891in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{0.721636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.941036in}{0.719800in}}{\pgfqpoint{1.944780in}{0.718864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948537in}{0.717928in}}{\pgfqpoint{1.952630in}{0.717928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959747in}{0.717928in}}{\pgfqpoint{1.963479in}{0.720736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967212in}{0.723544in}}{\pgfqpoint{1.967212in}{0.728909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967212in}{0.733866in}}{\pgfqpoint{1.963743in}{0.736651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.960275in}{0.739447in}}{\pgfqpoint{1.954094in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{1.947565in}{0.739447in}}%
\pgfpathlineto{\pgfqpoint{1.947565in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{1.954394in}{0.745676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959975in}{0.745676in}}{\pgfqpoint{1.962939in}{0.747908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965904in}{0.750141in}}{\pgfqpoint{1.965904in}{0.754341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965904in}{0.758650in}}{\pgfqpoint{1.962843in}{0.760954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959795in}{0.763271in}}{\pgfqpoint{1.954094in}{0.763271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.950973in}{0.763271in}}{\pgfqpoint{1.947409in}{0.762587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943844in}{0.761915in}}{\pgfqpoint{1.939572in}{0.760498in}}%
\pgfpathlineto{\pgfqpoint{1.939572in}{0.767244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943892in}{0.768444in}}{\pgfqpoint{1.947661in}{0.769044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951429in}{0.769644in}}{\pgfqpoint{1.954766in}{0.769644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963395in}{0.769644in}}{\pgfqpoint{1.968412in}{0.765719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.973441in}{0.761807in}}{\pgfqpoint{1.973441in}{0.755134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.973441in}{0.750477in}}{\pgfqpoint{1.970777in}{0.747272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.968112in}{0.744068in}}{\pgfqpoint{1.963203in}{0.742832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119992in,y=0.716297in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960396in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{1.940547in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{1.960396in}{0.599641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.958329in}{0.637508in}}%
\pgfpathlineto{\pgfqpoint{1.968216in}{0.637508in}}%
\pgfpathlineto{\pgfqpoint{1.968216in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{1.976509in}{0.599641in}}%
\pgfpathlineto{\pgfqpoint{1.976509in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.968216in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.968216in}{0.579406in}}%
\pgfpathlineto{\pgfqpoint{1.960396in}{0.579406in}}%
\pgfpathlineto{\pgfqpoint{1.960396in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.934172in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.934172in}{0.600687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119992in,y=0.584161in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940378in}{0.505371in}}%
\pgfpathlineto{\pgfqpoint{1.970644in}{0.505371in}}%
\pgfpathlineto{\pgfqpoint{1.970644in}{0.498873in}}%
\pgfpathlineto{\pgfqpoint{1.947437in}{0.498873in}}%
\pgfpathlineto{\pgfqpoint{1.947437in}{0.484913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949111in}{0.485487in}}{\pgfqpoint{1.950784in}{0.485768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.952470in}{0.486049in}}{\pgfqpoint{1.954155in}{0.486049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963694in}{0.486049in}}{\pgfqpoint{1.969264in}{0.480821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974845in}{0.475594in}}{\pgfqpoint{1.974845in}{0.466665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974845in}{0.457468in}}{\pgfqpoint{1.969117in}{0.452363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.963389in}{0.447270in}}{\pgfqpoint{1.952970in}{0.447270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949380in}{0.447270in}}{\pgfqpoint{1.945654in}{0.447880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.941941in}{0.448491in}}{\pgfqpoint{1.937972in}{0.449712in}}%
\pgfpathlineto{\pgfqpoint{1.937972in}{0.457468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.941404in}{0.455600in}}{\pgfqpoint{1.945068in}{0.454684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948732in}{0.453768in}}{\pgfqpoint{1.952812in}{0.453768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959419in}{0.453768in}}{\pgfqpoint{1.963267in}{0.457236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967126in}{0.460705in}}{\pgfqpoint{1.967126in}{0.466665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967126in}{0.472614in}}{\pgfqpoint{1.963267in}{0.476082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959419in}{0.479563in}}{\pgfqpoint{1.952812in}{0.479563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949721in}{0.479563in}}{\pgfqpoint{1.946644in}{0.478879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943578in}{0.478195in}}{\pgfqpoint{1.940378in}{0.476742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119992in,y=0.452025in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834841in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{4.615756in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{4.615756in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{2.834841in}{2.151414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.915792in}{0.443830in}}%
\pgfpathlineto{\pgfqpoint{4.524251in}{2.052289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225391in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{4.239794in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{4.239794in}{1.741088in}}%
\pgfpathlineto{\pgfqpoint{4.220428in}{1.741088in}}%
\pgfpathlineto{\pgfqpoint{4.220428in}{1.744560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222775in}{1.746992in}}{\pgfqpoint{4.226829in}{1.751085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230889in}{1.755184in}}{\pgfqpoint{4.231929in}{1.756374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233910in}{1.758597in}}{\pgfqpoint{4.234695in}{1.760140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235486in}{1.761683in}}{\pgfqpoint{4.235486in}{1.763174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235486in}{1.765606in}}{\pgfqpoint{4.233779in}{1.767136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232073in}{1.768673in}}{\pgfqpoint{4.229333in}{1.768673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227391in}{1.768673in}}{\pgfqpoint{4.225234in}{1.767999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223083in}{1.767326in}}{\pgfqpoint{4.220631in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{4.220631in}{1.770124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223122in}{1.771125in}}{\pgfqpoint{4.225286in}{1.771635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227457in}{1.772145in}}{\pgfqpoint{4.229255in}{1.772145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233995in}{1.772145in}}{\pgfqpoint{4.236813in}{1.769771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239631in}{1.767404in}}{\pgfqpoint{4.239631in}{1.763442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239631in}{1.761559in}}{\pgfqpoint{4.238925in}{1.759872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238225in}{1.758192in}}{\pgfqpoint{4.236362in}{1.755904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235852in}{1.755309in}}{\pgfqpoint{4.233112in}{1.752478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230379in}{1.749647in}}{\pgfqpoint{4.225391in}{1.744560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521063in}{2.040232in}}%
\pgfpathlineto{\pgfqpoint{4.535467in}{2.040232in}}%
\pgfpathlineto{\pgfqpoint{4.535467in}{2.036761in}}%
\pgfpathlineto{\pgfqpoint{4.516101in}{2.036761in}}%
\pgfpathlineto{\pgfqpoint{4.516101in}{2.040232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.518448in}{2.042665in}}{\pgfqpoint{4.522502in}{2.046758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526562in}{2.050857in}}{\pgfqpoint{4.527601in}{2.052047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529582in}{2.054270in}}{\pgfqpoint{4.530367in}{2.055813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531158in}{2.057356in}}{\pgfqpoint{4.531158in}{2.058847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531158in}{2.061279in}}{\pgfqpoint{4.529452in}{2.062809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527745in}{2.064345in}}{\pgfqpoint{4.525006in}{2.064345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523064in}{2.064345in}}{\pgfqpoint{4.520906in}{2.063672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.518755in}{2.062998in}}{\pgfqpoint{4.516303in}{2.061625in}}%
\pgfpathlineto{\pgfqpoint{4.516303in}{2.065797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.518794in}{2.066797in}}{\pgfqpoint{4.520959in}{2.067307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523129in}{2.067817in}}{\pgfqpoint{4.524927in}{2.067817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529667in}{2.067817in}}{\pgfqpoint{4.532485in}{2.065444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.535303in}{2.063077in}}{\pgfqpoint{4.535303in}{2.059115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.535303in}{2.057232in}}{\pgfqpoint{4.534597in}{2.055545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533898in}{2.053865in}}{\pgfqpoint{4.532034in}{2.051576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531524in}{2.050981in}}{\pgfqpoint{4.528785in}{2.048150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526052in}{2.045319in}}{\pgfqpoint{4.521063in}{2.040232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225391in}{1.448887in}}%
\pgfpathlineto{\pgfqpoint{4.239794in}{1.448887in}}%
\pgfpathlineto{\pgfqpoint{4.239794in}{1.445416in}}%
\pgfpathlineto{\pgfqpoint{4.220428in}{1.445416in}}%
\pgfpathlineto{\pgfqpoint{4.220428in}{1.448887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222775in}{1.451320in}}{\pgfqpoint{4.226829in}{1.455412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230889in}{1.459512in}}{\pgfqpoint{4.231929in}{1.460702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233910in}{1.462925in}}{\pgfqpoint{4.234695in}{1.464468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235486in}{1.466011in}}{\pgfqpoint{4.235486in}{1.467502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235486in}{1.469934in}}{\pgfqpoint{4.233779in}{1.471464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232073in}{1.473000in}}{\pgfqpoint{4.229333in}{1.473000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227391in}{1.473000in}}{\pgfqpoint{4.225234in}{1.472327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223083in}{1.471653in}}{\pgfqpoint{4.220631in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{4.220631in}{1.474452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223122in}{1.475452in}}{\pgfqpoint{4.225286in}{1.475962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227457in}{1.476472in}}{\pgfqpoint{4.229255in}{1.476472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233995in}{1.476472in}}{\pgfqpoint{4.236813in}{1.474099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239631in}{1.471732in}}{\pgfqpoint{4.239631in}{1.467770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239631in}{1.465887in}}{\pgfqpoint{4.238925in}{1.464200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238225in}{1.462520in}}{\pgfqpoint{4.236362in}{1.460231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235852in}{1.459636in}}{\pgfqpoint{4.233112in}{1.456805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230379in}{1.453974in}}{\pgfqpoint{4.225391in}{1.448887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002316in}{1.591730in}}%
\pgfpathlineto{\pgfqpoint{4.022686in}{1.591730in}}%
\pgfpathlineto{\pgfqpoint{4.022686in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.591730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.998617in}{1.595169in}}{\pgfqpoint{4.004350in}{1.600958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.010092in}{1.606755in}}{\pgfqpoint{4.011562in}{1.608438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.014364in}{1.611582in}}{\pgfqpoint{4.015474in}{1.613764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016592in}{1.615946in}}{\pgfqpoint{4.016592in}{1.618054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016592in}{1.621494in}}{\pgfqpoint{4.014179in}{1.623658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.011766in}{1.625830in}}{\pgfqpoint{4.007892in}{1.625830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005145in}{1.625830in}}{\pgfqpoint{4.002094in}{1.624878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.999052in}{1.623926in}}{\pgfqpoint{3.995585in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{3.995585in}{1.627883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.999108in}{1.629298in}}{\pgfqpoint{4.002168in}{1.630019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005238in}{1.630740in}}{\pgfqpoint{4.007781in}{1.630740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.014484in}{1.630740in}}{\pgfqpoint{4.018470in}{1.627384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022455in}{1.624037in}}{\pgfqpoint{4.022455in}{1.618433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022455in}{1.615770in}}{\pgfqpoint{4.021456in}{1.613385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.020467in}{1.611008in}}{\pgfqpoint{4.017832in}{1.607772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.017110in}{1.606931in}}{\pgfqpoint{4.013236in}{1.602927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.009371in}{1.598923in}}{\pgfqpoint{4.002316in}{1.591730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002316in}{1.739566in}}%
\pgfpathlineto{\pgfqpoint{4.022686in}{1.739566in}}%
\pgfpathlineto{\pgfqpoint{4.022686in}{1.734656in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.734656in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.739566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.998617in}{1.743006in}}{\pgfqpoint{4.004350in}{1.748794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.010092in}{1.754591in}}{\pgfqpoint{4.011562in}{1.756274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.014364in}{1.759418in}}{\pgfqpoint{4.015474in}{1.761600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016592in}{1.763782in}}{\pgfqpoint{4.016592in}{1.765890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016592in}{1.769330in}}{\pgfqpoint{4.014179in}{1.771494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.011766in}{1.773667in}}{\pgfqpoint{4.007892in}{1.773667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005145in}{1.773667in}}{\pgfqpoint{4.002094in}{1.772714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.999052in}{1.771762in}}{\pgfqpoint{3.995585in}{1.769820in}}%
\pgfpathlineto{\pgfqpoint{3.995585in}{1.775719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.999108in}{1.777134in}}{\pgfqpoint{4.002168in}{1.777855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005238in}{1.778577in}}{\pgfqpoint{4.007781in}{1.778577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.014484in}{1.778577in}}{\pgfqpoint{4.018470in}{1.775220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022455in}{1.771873in}}{\pgfqpoint{4.022455in}{1.766270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022455in}{1.763607in}}{\pgfqpoint{4.021456in}{1.761221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.020467in}{1.758845in}}{\pgfqpoint{4.017832in}{1.755608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.017110in}{1.754767in}}{\pgfqpoint{4.013236in}{1.750763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.009371in}{1.746760in}}{\pgfqpoint{4.002316in}{1.739566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928398in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{3.948768in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{3.948768in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{3.921380in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{3.921380in}{1.665648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.924699in}{1.669087in}}{\pgfqpoint{3.930432in}{1.674876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936174in}{1.680673in}}{\pgfqpoint{3.937644in}{1.682356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940446in}{1.685500in}}{\pgfqpoint{3.941556in}{1.687682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942674in}{1.689864in}}{\pgfqpoint{3.942674in}{1.691972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942674in}{1.695412in}}{\pgfqpoint{3.940261in}{1.697576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.937848in}{1.699749in}}{\pgfqpoint{3.933973in}{1.699749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931227in}{1.699749in}}{\pgfqpoint{3.928176in}{1.698796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925134in}{1.697844in}}{\pgfqpoint{3.921666in}{1.695902in}}%
\pgfpathlineto{\pgfqpoint{3.921666in}{1.701801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925189in}{1.703216in}}{\pgfqpoint{3.928250in}{1.703937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931320in}{1.704658in}}{\pgfqpoint{3.933863in}{1.704658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940566in}{1.704658in}}{\pgfqpoint{3.944551in}{1.701302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948537in}{1.697955in}}{\pgfqpoint{3.948537in}{1.692351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948537in}{1.689689in}}{\pgfqpoint{3.947538in}{1.687303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.946549in}{1.684927in}}{\pgfqpoint{3.943913in}{1.681690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.943192in}{1.680849in}}{\pgfqpoint{3.939318in}{1.676845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935453in}{1.672842in}}{\pgfqpoint{3.928398in}{1.665648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804188in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{1.144389in}}%
\pgfpathlineto{\pgfqpoint{3.829136in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{3.795593in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{3.795593in}{1.144389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.799658in}{1.148602in}}{\pgfqpoint{3.806679in}{1.155691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813712in}{1.162791in}}{\pgfqpoint{3.815512in}{1.164852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818944in}{1.168703in}}{\pgfqpoint{3.820303in}{1.171375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821673in}{1.174048in}}{\pgfqpoint{3.821673in}{1.176630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821673in}{1.180843in}}{\pgfqpoint{3.818717in}{1.183492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.815762in}{1.186154in}}{\pgfqpoint{3.811017in}{1.186154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807653in}{1.186154in}}{\pgfqpoint{3.803916in}{1.184987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800190in}{1.183821in}}{\pgfqpoint{3.795944in}{1.181443in}}%
\pgfpathlineto{\pgfqpoint{3.795944in}{1.188668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800258in}{1.190400in}}{\pgfqpoint{3.804007in}{1.191284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.807766in}{1.192167in}}{\pgfqpoint{3.810881in}{1.192167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819091in}{1.192167in}}{\pgfqpoint{3.823972in}{1.188056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828853in}{1.183957in}}{\pgfqpoint{3.828853in}{1.177094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828853in}{1.173833in}}{\pgfqpoint{3.827630in}{1.170911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826418in}{1.168001in}}{\pgfqpoint{3.823190in}{1.164037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.822307in}{1.163006in}}{\pgfqpoint{3.817562in}{1.158103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.812829in}{1.153199in}}{\pgfqpoint{3.804188in}{1.144389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828827in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{3.853775in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{3.853775in}{0.990539in}}%
\pgfpathlineto{\pgfqpoint{3.820232in}{0.990539in}}%
\pgfpathlineto{\pgfqpoint{3.820232in}{0.996553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824298in}{1.000765in}}{\pgfqpoint{3.831319in}{1.007855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.838351in}{1.014955in}}{\pgfqpoint{3.840152in}{1.017016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.843583in}{1.020866in}}{\pgfqpoint{3.844942in}{1.023539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.846312in}{1.026212in}}{\pgfqpoint{3.846312in}{1.028794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.846312in}{1.033006in}}{\pgfqpoint{3.843357in}{1.035656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.840401in}{1.038317in}}{\pgfqpoint{3.835656in}{1.038317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.832293in}{1.038317in}}{\pgfqpoint{3.828556in}{1.037151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824830in}{1.035985in}}{\pgfqpoint{3.820583in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{3.820583in}{1.040831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.824898in}{1.042564in}}{\pgfqpoint{3.828646in}{1.043447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.832406in}{1.044331in}}{\pgfqpoint{3.835520in}{1.044331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.843730in}{1.044331in}}{\pgfqpoint{3.848611in}{1.040220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.853492in}{1.036120in}}{\pgfqpoint{3.853492in}{1.029258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.853492in}{1.025996in}}{\pgfqpoint{3.852269in}{1.023075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.851057in}{1.020164in}}{\pgfqpoint{3.847830in}{1.016201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.846947in}{1.015170in}}{\pgfqpoint{3.842202in}{1.010267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837468in}{1.005363in}}{\pgfqpoint{3.828827in}{0.996553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976664in}{1.193668in}}%
\pgfpathlineto{\pgfqpoint{4.001611in}{1.193668in}}%
\pgfpathlineto{\pgfqpoint{4.001611in}{1.187654in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{1.187654in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{1.193668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.972134in}{1.197880in}}{\pgfqpoint{3.979155in}{1.204970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986187in}{1.212070in}}{\pgfqpoint{3.987988in}{1.214131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.991419in}{1.217981in}}{\pgfqpoint{3.992778in}{1.220654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.994149in}{1.223327in}}{\pgfqpoint{3.994149in}{1.225909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.994149in}{1.230121in}}{\pgfqpoint{3.991193in}{1.232771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988237in}{1.235432in}}{\pgfqpoint{3.983492in}{1.235432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980129in}{1.235432in}}{\pgfqpoint{3.976392in}{1.234266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.972666in}{1.233100in}}{\pgfqpoint{3.968419in}{1.230721in}}%
\pgfpathlineto{\pgfqpoint{3.968419in}{1.237947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.972734in}{1.239679in}}{\pgfqpoint{3.976482in}{1.240562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980242in}{1.241446in}}{\pgfqpoint{3.983356in}{1.241446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.991567in}{1.241446in}}{\pgfqpoint{3.996447in}{1.237335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.001328in}{1.233236in}}{\pgfqpoint{4.001328in}{1.226373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.001328in}{1.223111in}}{\pgfqpoint{4.000105in}{1.220190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.998894in}{1.217279in}}{\pgfqpoint{3.995666in}{1.213316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.994783in}{1.212285in}}{\pgfqpoint{3.990038in}{1.207382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.985304in}{1.202478in}}{\pgfqpoint{3.976664in}{1.193668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926531in}{1.224316in}}%
\pgfpathlineto{\pgfqpoint{3.955338in}{1.224316in}}%
\pgfpathlineto{\pgfqpoint{3.955338in}{1.217373in}}%
\pgfpathlineto{\pgfqpoint{3.916606in}{1.217373in}}%
\pgfpathlineto{\pgfqpoint{3.916606in}{1.224316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921300in}{1.229181in}}{\pgfqpoint{3.929408in}{1.237367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.937528in}{1.245565in}}{\pgfqpoint{3.939607in}{1.247945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.943569in}{1.252391in}}{\pgfqpoint{3.945139in}{1.255477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.946721in}{1.258563in}}{\pgfqpoint{3.946721in}{1.261545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.946721in}{1.266409in}}{\pgfqpoint{3.943308in}{1.269469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.939895in}{1.272542in}}{\pgfqpoint{3.934416in}{1.272542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.930532in}{1.272542in}}{\pgfqpoint{3.926217in}{1.271195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921915in}{1.269848in}}{\pgfqpoint{3.917011in}{1.267102in}}%
\pgfpathlineto{\pgfqpoint{3.917011in}{1.275445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921993in}{1.277446in}}{\pgfqpoint{3.926322in}{1.278466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.930663in}{1.279486in}}{\pgfqpoint{3.934259in}{1.279486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.943739in}{1.279486in}}{\pgfqpoint{3.949375in}{1.274739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.955011in}{1.270005in}}{\pgfqpoint{3.955011in}{1.262081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.955011in}{1.258315in}}{\pgfqpoint{3.953599in}{1.254941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952200in}{1.251581in}}{\pgfqpoint{3.948473in}{1.247004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947453in}{1.245814in}}{\pgfqpoint{3.941974in}{1.240152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936508in}{1.234490in}}{\pgfqpoint{3.926531in}{1.224316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889572in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{3.918379in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{3.918379in}{1.513045in}}%
\pgfpathlineto{\pgfqpoint{3.879647in}{1.513045in}}%
\pgfpathlineto{\pgfqpoint{3.879647in}{1.519989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884341in}{1.524853in}}{\pgfqpoint{3.892449in}{1.533039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.900569in}{1.541238in}}{\pgfqpoint{3.902648in}{1.543618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.906610in}{1.548064in}}{\pgfqpoint{3.908179in}{1.551150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.909762in}{1.554236in}}{\pgfqpoint{3.909762in}{1.557217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.909762in}{1.562082in}}{\pgfqpoint{3.906349in}{1.565142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.902936in}{1.568215in}}{\pgfqpoint{3.897457in}{1.568215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.893573in}{1.568215in}}{\pgfqpoint{3.889258in}{1.566868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884956in}{1.565521in}}{\pgfqpoint{3.880052in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{3.880052in}{1.571118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.885034in}{1.573118in}}{\pgfqpoint{3.889362in}{1.574138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.893704in}{1.575158in}}{\pgfqpoint{3.897300in}{1.575158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.906780in}{1.575158in}}{\pgfqpoint{3.912416in}{1.570411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.918052in}{1.565678in}}{\pgfqpoint{3.918052in}{1.557753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.918052in}{1.553987in}}{\pgfqpoint{3.916640in}{1.550614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.915241in}{1.547253in}}{\pgfqpoint{3.911514in}{1.542676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910494in}{1.541486in}}{\pgfqpoint{3.905015in}{1.535824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899549in}{1.530162in}}{\pgfqpoint{3.889572in}{1.519989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871092in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{3.899900in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{3.899900in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{3.861167in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{3.861167in}{1.399872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865862in}{1.404736in}}{\pgfqpoint{3.873969in}{1.412922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.882089in}{1.421121in}}{\pgfqpoint{3.884169in}{1.423501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.888131in}{1.427947in}}{\pgfqpoint{3.889700in}{1.431033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.891282in}{1.434119in}}{\pgfqpoint{3.891282in}{1.437100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.891282in}{1.441965in}}{\pgfqpoint{3.887869in}{1.445025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.884456in}{1.448098in}}{\pgfqpoint{3.878977in}{1.448098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.875094in}{1.448098in}}{\pgfqpoint{3.870778in}{1.446751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866476in}{1.445404in}}{\pgfqpoint{3.861573in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{3.861573in}{1.451001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866555in}{1.453001in}}{\pgfqpoint{3.870883in}{1.454021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.875224in}{1.455041in}}{\pgfqpoint{3.878820in}{1.455041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.888301in}{1.455041in}}{\pgfqpoint{3.893937in}{1.450295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899573in}{1.445561in}}{\pgfqpoint{3.899573in}{1.437637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899573in}{1.433871in}}{\pgfqpoint{3.898160in}{1.430497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.896761in}{1.427136in}}{\pgfqpoint{3.893034in}{1.422559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.892014in}{1.421369in}}{\pgfqpoint{3.886535in}{1.415707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.881069in}{1.410045in}}{\pgfqpoint{3.871092in}{1.399872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062527in}{1.537470in}}%
\pgfpathlineto{\pgfqpoint{4.094734in}{1.537470in}}%
\pgfpathlineto{\pgfqpoint{4.094734in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{4.051430in}{1.537470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.056679in}{1.542909in}}{\pgfqpoint{4.065743in}{1.552061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074822in}{1.561227in}}{\pgfqpoint{4.077147in}{1.563888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081577in}{1.568859in}}{\pgfqpoint{4.083331in}{1.572309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.085100in}{1.575760in}}{\pgfqpoint{4.085100in}{1.579093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.085100in}{1.584532in}}{\pgfqpoint{4.081284in}{1.587953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.077468in}{1.591388in}}{\pgfqpoint{4.071343in}{1.591388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.067001in}{1.591388in}}{\pgfqpoint{4.062176in}{1.589882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.057366in}{1.588377in}}{\pgfqpoint{4.051884in}{1.585306in}}%
\pgfpathlineto{\pgfqpoint{4.051884in}{1.594634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.057454in}{1.596871in}}{\pgfqpoint{4.062293in}{1.598011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.067147in}{1.599151in}}{\pgfqpoint{4.071167in}{1.599151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081767in}{1.599151in}}{\pgfqpoint{4.088068in}{1.593844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094369in}{1.588552in}}{\pgfqpoint{4.094369in}{1.579692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094369in}{1.575482in}}{\pgfqpoint{4.092790in}{1.571710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091226in}{1.567953in}}{\pgfqpoint{4.087059in}{1.562836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.085919in}{1.561505in}}{\pgfqpoint{4.079793in}{1.555175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.073682in}{1.548844in}}{\pgfqpoint{4.062527in}{1.537470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081006in}{1.596605in}}%
\pgfpathlineto{\pgfqpoint{4.113214in}{1.596605in}}%
\pgfpathlineto{\pgfqpoint{4.113214in}{1.588841in}}%
\pgfpathlineto{\pgfqpoint{4.069910in}{1.588841in}}%
\pgfpathlineto{\pgfqpoint{4.069910in}{1.596605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.075158in}{1.602043in}}{\pgfqpoint{4.084223in}{1.611195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.093302in}{1.620362in}}{\pgfqpoint{4.095626in}{1.623023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.100056in}{1.627994in}}{\pgfqpoint{4.101810in}{1.631444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103579in}{1.634894in}}{\pgfqpoint{4.103579in}{1.638227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103579in}{1.643666in}}{\pgfqpoint{4.099764in}{1.647087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095948in}{1.650523in}}{\pgfqpoint{4.089822in}{1.650523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.085480in}{1.650523in}}{\pgfqpoint{4.080656in}{1.649017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.075846in}{1.647511in}}{\pgfqpoint{4.070363in}{1.644441in}}%
\pgfpathlineto{\pgfqpoint{4.070363in}{1.653768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.075933in}{1.656005in}}{\pgfqpoint{4.080772in}{1.657146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.085626in}{1.658286in}}{\pgfqpoint{4.089647in}{1.658286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.100246in}{1.658286in}}{\pgfqpoint{4.106547in}{1.652979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.112848in}{1.647687in}}{\pgfqpoint{4.112848in}{1.638827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.112848in}{1.634616in}}{\pgfqpoint{4.111270in}{1.630844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.109705in}{1.627087in}}{\pgfqpoint{4.105539in}{1.621970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.104398in}{1.620640in}}{\pgfqpoint{4.098272in}{1.614309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.092161in}{1.607979in}}{\pgfqpoint{4.081006in}{1.596605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121661in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{4.153869in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{4.153869in}{1.640584in}}%
\pgfpathlineto{\pgfqpoint{4.110565in}{1.640584in}}%
\pgfpathlineto{\pgfqpoint{4.110565in}{1.648347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.115813in}{1.653786in}}{\pgfqpoint{4.124878in}{1.662938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133957in}{1.672105in}}{\pgfqpoint{4.136281in}{1.674765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140711in}{1.679736in}}{\pgfqpoint{4.142465in}{1.683187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144234in}{1.686637in}}{\pgfqpoint{4.144234in}{1.689970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.144234in}{1.695409in}}{\pgfqpoint{4.140419in}{1.698830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.136603in}{1.702265in}}{\pgfqpoint{4.130477in}{1.702265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126135in}{1.702265in}}{\pgfqpoint{4.121310in}{1.700760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116501in}{1.699254in}}{\pgfqpoint{4.111018in}{1.696184in}}%
\pgfpathlineto{\pgfqpoint{4.111018in}{1.705511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116588in}{1.707748in}}{\pgfqpoint{4.121427in}{1.708888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126281in}{1.710029in}}{\pgfqpoint{4.130302in}{1.710029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.140901in}{1.710029in}}{\pgfqpoint{4.147202in}{1.704722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.153503in}{1.699429in}}{\pgfqpoint{4.153503in}{1.690570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.153503in}{1.686359in}}{\pgfqpoint{4.151925in}{1.682587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150360in}{1.678830in}}{\pgfqpoint{4.146194in}{1.673713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145053in}{1.672382in}}{\pgfqpoint{4.138927in}{1.666052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.132816in}{1.659722in}}{\pgfqpoint{4.121661in}{1.648347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225391in}{2.040232in}}%
\pgfpathlineto{\pgfqpoint{4.239794in}{2.040232in}}%
\pgfpathlineto{\pgfqpoint{4.239794in}{2.036761in}}%
\pgfpathlineto{\pgfqpoint{4.220428in}{2.036761in}}%
\pgfpathlineto{\pgfqpoint{4.220428in}{2.040232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222775in}{2.042665in}}{\pgfqpoint{4.226829in}{2.046758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230889in}{2.050857in}}{\pgfqpoint{4.231929in}{2.052047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233910in}{2.054270in}}{\pgfqpoint{4.234695in}{2.055813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235486in}{2.057356in}}{\pgfqpoint{4.235486in}{2.058847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235486in}{2.061279in}}{\pgfqpoint{4.233779in}{2.062809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232073in}{2.064345in}}{\pgfqpoint{4.229333in}{2.064345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227391in}{2.064345in}}{\pgfqpoint{4.225234in}{2.063672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223083in}{2.062998in}}{\pgfqpoint{4.220631in}{2.061625in}}%
\pgfpathlineto{\pgfqpoint{4.220631in}{2.065797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223122in}{2.066797in}}{\pgfqpoint{4.225286in}{2.067307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227457in}{2.067817in}}{\pgfqpoint{4.229255in}{2.067817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233995in}{2.067817in}}{\pgfqpoint{4.236813in}{2.065444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239631in}{2.063077in}}{\pgfqpoint{4.239631in}{2.059115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239631in}{2.057232in}}{\pgfqpoint{4.238925in}{2.055545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238225in}{2.053865in}}{\pgfqpoint{4.236362in}{2.051576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235852in}{2.050981in}}{\pgfqpoint{4.233112in}{2.048150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230379in}{2.045319in}}{\pgfqpoint{4.225391in}{2.040232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521063in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{4.535467in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{4.535467in}{1.741088in}}%
\pgfpathlineto{\pgfqpoint{4.516101in}{1.741088in}}%
\pgfpathlineto{\pgfqpoint{4.516101in}{1.744560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.518448in}{1.746992in}}{\pgfqpoint{4.522502in}{1.751085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526562in}{1.755184in}}{\pgfqpoint{4.527601in}{1.756374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529582in}{1.758597in}}{\pgfqpoint{4.530367in}{1.760140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531158in}{1.761683in}}{\pgfqpoint{4.531158in}{1.763174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531158in}{1.765606in}}{\pgfqpoint{4.529452in}{1.767136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527745in}{1.768673in}}{\pgfqpoint{4.525006in}{1.768673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523064in}{1.768673in}}{\pgfqpoint{4.520906in}{1.767999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.518755in}{1.767326in}}{\pgfqpoint{4.516303in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{4.516303in}{1.770124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.518794in}{1.771125in}}{\pgfqpoint{4.520959in}{1.771635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.523129in}{1.772145in}}{\pgfqpoint{4.524927in}{1.772145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529667in}{1.772145in}}{\pgfqpoint{4.532485in}{1.769771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.535303in}{1.767404in}}{\pgfqpoint{4.535303in}{1.763442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.535303in}{1.761559in}}{\pgfqpoint{4.534597in}{1.759872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533898in}{1.758192in}}{\pgfqpoint{4.532034in}{1.755904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531524in}{1.755309in}}{\pgfqpoint{4.528785in}{1.752478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526052in}{1.749647in}}{\pgfqpoint{4.521063in}{1.744560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225391in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{4.239794in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{4.239794in}{1.741088in}}%
\pgfpathlineto{\pgfqpoint{4.220428in}{1.741088in}}%
\pgfpathlineto{\pgfqpoint{4.220428in}{1.744560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222775in}{1.746992in}}{\pgfqpoint{4.226829in}{1.751085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230889in}{1.755184in}}{\pgfqpoint{4.231929in}{1.756374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233910in}{1.758597in}}{\pgfqpoint{4.234695in}{1.760140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235486in}{1.761683in}}{\pgfqpoint{4.235486in}{1.763174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235486in}{1.765606in}}{\pgfqpoint{4.233779in}{1.767136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232073in}{1.768673in}}{\pgfqpoint{4.229333in}{1.768673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227391in}{1.768673in}}{\pgfqpoint{4.225234in}{1.767999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223083in}{1.767326in}}{\pgfqpoint{4.220631in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{4.220631in}{1.770124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.223122in}{1.771125in}}{\pgfqpoint{4.225286in}{1.771635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227457in}{1.772145in}}{\pgfqpoint{4.229255in}{1.772145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.233995in}{1.772145in}}{\pgfqpoint{4.236813in}{1.769771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239631in}{1.767404in}}{\pgfqpoint{4.239631in}{1.763442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239631in}{1.761559in}}{\pgfqpoint{4.238925in}{1.759872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238225in}{1.758192in}}{\pgfqpoint{4.236362in}{1.755904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.235852in}{1.755309in}}{\pgfqpoint{4.233112in}{1.752478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230379in}{1.749647in}}{\pgfqpoint{4.225391in}{1.744560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854480in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{3.874850in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{3.874850in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{3.847462in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{3.847462in}{1.665648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850781in}{1.669087in}}{\pgfqpoint{3.856514in}{1.674876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.862256in}{1.680673in}}{\pgfqpoint{3.863726in}{1.682356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866528in}{1.685500in}}{\pgfqpoint{3.867637in}{1.687682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.868756in}{1.689864in}}{\pgfqpoint{3.868756in}{1.691972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.868756in}{1.695412in}}{\pgfqpoint{3.866343in}{1.697576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.863930in}{1.699749in}}{\pgfqpoint{3.860055in}{1.699749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857309in}{1.699749in}}{\pgfqpoint{3.854258in}{1.698796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.851216in}{1.697844in}}{\pgfqpoint{3.847748in}{1.695902in}}%
\pgfpathlineto{\pgfqpoint{3.847748in}{1.701801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.851271in}{1.703216in}}{\pgfqpoint{3.854332in}{1.703937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857402in}{1.704658in}}{\pgfqpoint{3.859944in}{1.704658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866648in}{1.704658in}}{\pgfqpoint{3.870633in}{1.701302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.874618in}{1.697955in}}{\pgfqpoint{3.874618in}{1.692351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.874618in}{1.689689in}}{\pgfqpoint{3.873620in}{1.687303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.872630in}{1.684927in}}{\pgfqpoint{3.869995in}{1.681690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.869274in}{1.680849in}}{\pgfqpoint{3.865400in}{1.676845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.861535in}{1.672842in}}{\pgfqpoint{3.854480in}{1.665648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928398in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{3.948768in}{1.517812in}}%
\pgfpathlineto{\pgfqpoint{3.948768in}{1.512902in}}%
\pgfpathlineto{\pgfqpoint{3.921380in}{1.512902in}}%
\pgfpathlineto{\pgfqpoint{3.921380in}{1.517812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.924699in}{1.521251in}}{\pgfqpoint{3.930432in}{1.527039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936174in}{1.532837in}}{\pgfqpoint{3.937644in}{1.534520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940446in}{1.537664in}}{\pgfqpoint{3.941556in}{1.539846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942674in}{1.542028in}}{\pgfqpoint{3.942674in}{1.544136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942674in}{1.547576in}}{\pgfqpoint{3.940261in}{1.549739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.937848in}{1.551912in}}{\pgfqpoint{3.933973in}{1.551912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931227in}{1.551912in}}{\pgfqpoint{3.928176in}{1.550960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925134in}{1.550008in}}{\pgfqpoint{3.921666in}{1.548066in}}%
\pgfpathlineto{\pgfqpoint{3.921666in}{1.553965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925189in}{1.555380in}}{\pgfqpoint{3.928250in}{1.556101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.931320in}{1.556822in}}{\pgfqpoint{3.933863in}{1.556822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.940566in}{1.556822in}}{\pgfqpoint{3.944551in}{1.553466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948537in}{1.550119in}}{\pgfqpoint{3.948537in}{1.544515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.948537in}{1.541852in}}{\pgfqpoint{3.947538in}{1.539467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.946549in}{1.537090in}}{\pgfqpoint{3.943913in}{1.533854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.943192in}{1.533013in}}{\pgfqpoint{3.939318in}{1.529009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935453in}{1.525005in}}{\pgfqpoint{3.928398in}{1.517812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076234in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{4.096604in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{4.096604in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{4.069216in}{1.660738in}}%
\pgfpathlineto{\pgfqpoint{4.069216in}{1.665648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072536in}{1.669087in}}{\pgfqpoint{4.078268in}{1.674876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084010in}{1.680673in}}{\pgfqpoint{4.085481in}{1.682356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088282in}{1.685500in}}{\pgfqpoint{4.089392in}{1.687682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090511in}{1.689864in}}{\pgfqpoint{4.090511in}{1.691972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090511in}{1.695412in}}{\pgfqpoint{4.088097in}{1.697576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.085684in}{1.699749in}}{\pgfqpoint{4.081810in}{1.699749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.079064in}{1.699749in}}{\pgfqpoint{4.076012in}{1.698796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072970in}{1.697844in}}{\pgfqpoint{4.069503in}{1.695902in}}%
\pgfpathlineto{\pgfqpoint{4.069503in}{1.701801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.073026in}{1.703216in}}{\pgfqpoint{4.076086in}{1.703937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.079156in}{1.704658in}}{\pgfqpoint{4.081699in}{1.704658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.088402in}{1.704658in}}{\pgfqpoint{4.092388in}{1.701302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.096373in}{1.697955in}}{\pgfqpoint{4.096373in}{1.692351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.096373in}{1.689689in}}{\pgfqpoint{4.095374in}{1.687303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094385in}{1.684927in}}{\pgfqpoint{4.091750in}{1.681690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091028in}{1.680849in}}{\pgfqpoint{4.087154in}{1.676845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.083289in}{1.672842in}}{\pgfqpoint{4.076234in}{1.665648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730270in}{1.242946in}}%
\pgfpathlineto{\pgfqpoint{3.755218in}{1.242946in}}%
\pgfpathlineto{\pgfqpoint{3.755218in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{3.721675in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{3.721675in}{1.242946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.725740in}{1.247159in}}{\pgfqpoint{3.732761in}{1.254248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739794in}{1.261349in}}{\pgfqpoint{3.741594in}{1.263410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745026in}{1.267260in}}{\pgfqpoint{3.746385in}{1.269933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747755in}{1.272605in}}{\pgfqpoint{3.747755in}{1.275187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747755in}{1.279400in}}{\pgfqpoint{3.744799in}{1.282050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.741843in}{1.284711in}}{\pgfqpoint{3.737098in}{1.284711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.733735in}{1.284711in}}{\pgfqpoint{3.729998in}{1.283545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.726272in}{1.282378in}}{\pgfqpoint{3.722026in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{3.722026in}{1.287225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.726340in}{1.288958in}}{\pgfqpoint{3.730089in}{1.289841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.733848in}{1.290725in}}{\pgfqpoint{3.736963in}{1.290725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745173in}{1.290725in}}{\pgfqpoint{3.750054in}{1.286614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754935in}{1.282514in}}{\pgfqpoint{3.754935in}{1.275652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754935in}{1.272390in}}{\pgfqpoint{3.753712in}{1.269468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752500in}{1.266558in}}{\pgfqpoint{3.749272in}{1.262594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.748389in}{1.261564in}}{\pgfqpoint{3.743644in}{1.256660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.738910in}{1.251757in}}{\pgfqpoint{3.730270in}{1.242946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656352in}{1.341504in}}%
\pgfpathlineto{\pgfqpoint{3.681300in}{1.341504in}}%
\pgfpathlineto{\pgfqpoint{3.681300in}{1.335491in}}%
\pgfpathlineto{\pgfqpoint{3.647756in}{1.335491in}}%
\pgfpathlineto{\pgfqpoint{3.647756in}{1.341504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.651822in}{1.345717in}}{\pgfqpoint{3.658843in}{1.352806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.665876in}{1.359906in}}{\pgfqpoint{3.667676in}{1.361967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.671108in}{1.365818in}}{\pgfqpoint{3.672466in}{1.368490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673837in}{1.371163in}}{\pgfqpoint{3.673837in}{1.373745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673837in}{1.377958in}}{\pgfqpoint{3.670881in}{1.380607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.667925in}{1.383269in}}{\pgfqpoint{3.663180in}{1.383269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.659817in}{1.383269in}}{\pgfqpoint{3.656080in}{1.382102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.652354in}{1.380936in}}{\pgfqpoint{3.648107in}{1.378558in}}%
\pgfpathlineto{\pgfqpoint{3.648107in}{1.385783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.652422in}{1.387515in}}{\pgfqpoint{3.656170in}{1.388399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.659930in}{1.389282in}}{\pgfqpoint{3.663044in}{1.389282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.671255in}{1.389282in}}{\pgfqpoint{3.676136in}{1.385171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.681016in}{1.381072in}}{\pgfqpoint{3.681016in}{1.374209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.681016in}{1.370948in}}{\pgfqpoint{3.679793in}{1.368026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678582in}{1.365116in}}{\pgfqpoint{3.675354in}{1.361152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.674471in}{1.360121in}}{\pgfqpoint{3.669726in}{1.355218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.664992in}{1.350314in}}{\pgfqpoint{3.656352in}{1.341504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607073in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{3.632021in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{3.632021in}{1.286212in}}%
\pgfpathlineto{\pgfqpoint{3.598478in}{1.286212in}}%
\pgfpathlineto{\pgfqpoint{3.598478in}{1.292225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.602543in}{1.296438in}}{\pgfqpoint{3.609564in}{1.303527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.616597in}{1.310627in}}{\pgfqpoint{3.618397in}{1.312689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621829in}{1.316539in}}{\pgfqpoint{3.623188in}{1.319211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.624558in}{1.321884in}}{\pgfqpoint{3.624558in}{1.324466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.624558in}{1.328679in}}{\pgfqpoint{3.621602in}{1.331329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618647in}{1.333990in}}{\pgfqpoint{3.613902in}{1.333990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.610538in}{1.333990in}}{\pgfqpoint{3.606801in}{1.332824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603075in}{1.331657in}}{\pgfqpoint{3.598829in}{1.329279in}}%
\pgfpathlineto{\pgfqpoint{3.598829in}{1.336504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603143in}{1.338237in}}{\pgfqpoint{3.606892in}{1.339120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.610651in}{1.340003in}}{\pgfqpoint{3.613766in}{1.340003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621976in}{1.340003in}}{\pgfqpoint{3.626857in}{1.335892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631738in}{1.331793in}}{\pgfqpoint{3.631738in}{1.324930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.631738in}{1.321669in}}{\pgfqpoint{3.630515in}{1.318747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.629303in}{1.315837in}}{\pgfqpoint{3.626075in}{1.311873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.625192in}{1.310843in}}{\pgfqpoint{3.620447in}{1.305939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.615714in}{1.301036in}}{\pgfqpoint{3.607073in}{1.292225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824893in}{1.178117in}}%
\pgfpathlineto{\pgfqpoint{3.853701in}{1.178117in}}%
\pgfpathlineto{\pgfqpoint{3.853701in}{1.171174in}}%
\pgfpathlineto{\pgfqpoint{3.814968in}{1.171174in}}%
\pgfpathlineto{\pgfqpoint{3.814968in}{1.178117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819663in}{1.182982in}}{\pgfqpoint{3.827770in}{1.191168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835891in}{1.199367in}}{\pgfqpoint{3.837970in}{1.201747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.841932in}{1.206193in}}{\pgfqpoint{3.843501in}{1.209279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845083in}{1.212365in}}{\pgfqpoint{3.845083in}{1.215346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845083in}{1.220210in}}{\pgfqpoint{3.841670in}{1.223270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.838257in}{1.226343in}}{\pgfqpoint{3.832778in}{1.226343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828895in}{1.226343in}}{\pgfqpoint{3.824580in}{1.224996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820277in}{1.223650in}}{\pgfqpoint{3.815374in}{1.220903in}}%
\pgfpathlineto{\pgfqpoint{3.815374in}{1.229246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820356in}{1.231247in}}{\pgfqpoint{3.824684in}{1.232267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829025in}{1.233287in}}{\pgfqpoint{3.832622in}{1.233287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.842102in}{1.233287in}}{\pgfqpoint{3.847738in}{1.228540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.853374in}{1.223806in}}{\pgfqpoint{3.853374in}{1.215882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.853374in}{1.212116in}}{\pgfqpoint{3.851962in}{1.208742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850562in}{1.205382in}}{\pgfqpoint{3.846836in}{1.200805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845816in}{1.199615in}}{\pgfqpoint{3.840337in}{1.193953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.834871in}{1.188291in}}{\pgfqpoint{3.824893in}{1.178117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787934in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{3.816742in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{3.816742in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{3.778009in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{3.778009in}{1.436831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.782704in}{1.441695in}}{\pgfqpoint{3.790811in}{1.449881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.798932in}{1.458080in}}{\pgfqpoint{3.801011in}{1.460460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.804973in}{1.464906in}}{\pgfqpoint{3.806542in}{1.467992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808124in}{1.471078in}}{\pgfqpoint{3.808124in}{1.474059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808124in}{1.478924in}}{\pgfqpoint{3.804711in}{1.481984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801298in}{1.485057in}}{\pgfqpoint{3.795819in}{1.485057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.791936in}{1.485057in}}{\pgfqpoint{3.787620in}{1.483710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.783318in}{1.482363in}}{\pgfqpoint{3.778415in}{1.479617in}}%
\pgfpathlineto{\pgfqpoint{3.778415in}{1.487960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.783397in}{1.489960in}}{\pgfqpoint{3.787725in}{1.490980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792066in}{1.492000in}}{\pgfqpoint{3.795662in}{1.492000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.805143in}{1.492000in}}{\pgfqpoint{3.810779in}{1.487254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.816415in}{1.482520in}}{\pgfqpoint{3.816415in}{1.474596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.816415in}{1.470830in}}{\pgfqpoint{3.815002in}{1.467456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813603in}{1.464095in}}{\pgfqpoint{3.809877in}{1.459518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808857in}{1.458329in}}{\pgfqpoint{3.803378in}{1.452666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797912in}{1.447004in}}{\pgfqpoint{3.787934in}{1.436831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824893in}{1.353673in}}%
\pgfpathlineto{\pgfqpoint{3.853701in}{1.353673in}}%
\pgfpathlineto{\pgfqpoint{3.853701in}{1.346729in}}%
\pgfpathlineto{\pgfqpoint{3.814968in}{1.346729in}}%
\pgfpathlineto{\pgfqpoint{3.814968in}{1.353673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819663in}{1.358537in}}{\pgfqpoint{3.827770in}{1.366723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835891in}{1.374922in}}{\pgfqpoint{3.837970in}{1.377302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.841932in}{1.381748in}}{\pgfqpoint{3.843501in}{1.384834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845083in}{1.387920in}}{\pgfqpoint{3.845083in}{1.390902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845083in}{1.395766in}}{\pgfqpoint{3.841670in}{1.398826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.838257in}{1.401899in}}{\pgfqpoint{3.832778in}{1.401899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828895in}{1.401899in}}{\pgfqpoint{3.824580in}{1.400552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820277in}{1.399205in}}{\pgfqpoint{3.815374in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{3.815374in}{1.404802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820356in}{1.406803in}}{\pgfqpoint{3.824684in}{1.407822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829025in}{1.408842in}}{\pgfqpoint{3.832622in}{1.408842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.842102in}{1.408842in}}{\pgfqpoint{3.847738in}{1.404096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.853374in}{1.399362in}}{\pgfqpoint{3.853374in}{1.391438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.853374in}{1.387672in}}{\pgfqpoint{3.851962in}{1.384298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850562in}{1.380937in}}{\pgfqpoint{3.846836in}{1.376361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845816in}{1.375171in}}{\pgfqpoint{3.840337in}{1.369509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.834871in}{1.363846in}}{\pgfqpoint{3.824893in}{1.353673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029264in}{1.496815in}}%
\pgfpathlineto{\pgfqpoint{4.061471in}{1.496815in}}%
\pgfpathlineto{\pgfqpoint{4.061471in}{1.489052in}}%
\pgfpathlineto{\pgfqpoint{4.018167in}{1.489052in}}%
\pgfpathlineto{\pgfqpoint{4.018167in}{1.496815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.023416in}{1.502254in}}{\pgfqpoint{4.032480in}{1.511406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041559in}{1.520572in}}{\pgfqpoint{4.043884in}{1.523233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048313in}{1.528204in}}{\pgfqpoint{4.050068in}{1.531654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051837in}{1.535105in}}{\pgfqpoint{4.051837in}{1.538438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051837in}{1.543877in}}{\pgfqpoint{4.048021in}{1.547298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.044205in}{1.550733in}}{\pgfqpoint{4.038079in}{1.550733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.033737in}{1.550733in}}{\pgfqpoint{4.028913in}{1.549227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024103in}{1.547722in}}{\pgfqpoint{4.018620in}{1.544651in}}%
\pgfpathlineto{\pgfqpoint{4.018620in}{1.553979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024191in}{1.556216in}}{\pgfqpoint{4.029030in}{1.557356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.033884in}{1.558496in}}{\pgfqpoint{4.037904in}{1.558496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048503in}{1.558496in}}{\pgfqpoint{4.054805in}{1.553189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061106in}{1.547897in}}{\pgfqpoint{4.061106in}{1.539037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.061106in}{1.534827in}}{\pgfqpoint{4.059527in}{1.531055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.057963in}{1.527298in}}{\pgfqpoint{4.053796in}{1.522181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.052656in}{1.520850in}}{\pgfqpoint{4.046530in}{1.514520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.040419in}{1.508189in}}{\pgfqpoint{4.029264in}{1.496815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036656in}{1.626172in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{1.626172in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{1.618409in}}%
\pgfpathlineto{\pgfqpoint{4.025559in}{1.618409in}}%
\pgfpathlineto{\pgfqpoint{4.025559in}{1.626172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030808in}{1.631610in}}{\pgfqpoint{4.039872in}{1.640763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048951in}{1.649929in}}{\pgfqpoint{4.051275in}{1.652590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.055705in}{1.657561in}}{\pgfqpoint{4.057460in}{1.661011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.059229in}{1.664461in}}{\pgfqpoint{4.059229in}{1.667795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.059229in}{1.673233in}}{\pgfqpoint{4.055413in}{1.676654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051597in}{1.680090in}}{\pgfqpoint{4.045471in}{1.680090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041129in}{1.680090in}}{\pgfqpoint{4.036305in}{1.678584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.031495in}{1.677078in}}{\pgfqpoint{4.026012in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{4.026012in}{1.683336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.031582in}{1.685572in}}{\pgfqpoint{4.036422in}{1.686713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041275in}{1.687853in}}{\pgfqpoint{4.045296in}{1.687853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.055895in}{1.687853in}}{\pgfqpoint{4.062196in}{1.682546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068498in}{1.677254in}}{\pgfqpoint{4.068498in}{1.668394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068498in}{1.664184in}}{\pgfqpoint{4.066919in}{1.660412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.065354in}{1.656654in}}{\pgfqpoint{4.061188in}{1.651537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.060047in}{1.650207in}}{\pgfqpoint{4.053922in}{1.643877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.047810in}{1.637546in}}{\pgfqpoint{4.036656in}{1.626172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058831in}{1.559646in}}%
\pgfpathlineto{\pgfqpoint{4.091039in}{1.559646in}}%
\pgfpathlineto{\pgfqpoint{4.091039in}{1.551882in}}%
\pgfpathlineto{\pgfqpoint{4.047734in}{1.551882in}}%
\pgfpathlineto{\pgfqpoint{4.047734in}{1.559646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.052983in}{1.565084in}}{\pgfqpoint{4.062047in}{1.574236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.071126in}{1.583403in}}{\pgfqpoint{4.073451in}{1.586064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.077881in}{1.591034in}}{\pgfqpoint{4.079635in}{1.594485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081404in}{1.597935in}}{\pgfqpoint{4.081404in}{1.601268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.081404in}{1.606707in}}{\pgfqpoint{4.077588in}{1.610128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.073772in}{1.613564in}}{\pgfqpoint{4.067647in}{1.613564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.063305in}{1.613564in}}{\pgfqpoint{4.058480in}{1.612058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.053670in}{1.610552in}}{\pgfqpoint{4.048188in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{4.048188in}{1.616809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.053758in}{1.619046in}}{\pgfqpoint{4.058597in}{1.620187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.063451in}{1.621327in}}{\pgfqpoint{4.067471in}{1.621327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.078071in}{1.621327in}}{\pgfqpoint{4.084372in}{1.616020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090673in}{1.610727in}}{\pgfqpoint{4.090673in}{1.601868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.090673in}{1.597657in}}{\pgfqpoint{4.089094in}{1.593885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.087530in}{1.590128in}}{\pgfqpoint{4.083363in}{1.585011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082223in}{1.583681in}}{\pgfqpoint{4.076097in}{1.577350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.069986in}{1.571020in}}{\pgfqpoint{4.058831in}{1.559646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478215in}{0.870795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.481121in}{0.870173in}}{\pgfqpoint{3.482751in}{0.868203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484387in}{0.866240in}}{\pgfqpoint{3.484387in}{0.863353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484387in}{0.858927in}}{\pgfqpoint{3.481339in}{0.856496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478292in}{0.854071in}}{\pgfqpoint{3.472679in}{0.854071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470799in}{0.854071in}}{\pgfqpoint{3.468804in}{0.854443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466809in}{0.854815in}}{\pgfqpoint{3.464685in}{0.855559in}}%
\pgfpathlineto{\pgfqpoint{3.464685in}{0.859466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466366in}{0.858484in}}{\pgfqpoint{3.468368in}{0.857984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470376in}{0.857483in}}{\pgfqpoint{3.472563in}{0.857483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476367in}{0.857483in}}{\pgfqpoint{3.478363in}{0.858985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480358in}{0.860486in}}{\pgfqpoint{3.480358in}{0.863353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480358in}{0.866003in}}{\pgfqpoint{3.478504in}{0.867491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476650in}{0.868986in}}{\pgfqpoint{3.473346in}{0.868986in}}%
\pgfpathlineto{\pgfqpoint{3.469856in}{0.868986in}}%
\pgfpathlineto{\pgfqpoint{3.469856in}{0.872316in}}%
\pgfpathlineto{\pgfqpoint{3.473506in}{0.872316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476489in}{0.872316in}}{\pgfqpoint{3.478074in}{0.873509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479658in}{0.874702in}}{\pgfqpoint{3.479658in}{0.876948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479658in}{0.879251in}}{\pgfqpoint{3.478023in}{0.880482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476393in}{0.881721in}}{\pgfqpoint{3.473346in}{0.881721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471678in}{0.881721in}}{\pgfqpoint{3.469772in}{0.881355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467867in}{0.880996in}}{\pgfqpoint{3.465583in}{0.880239in}}%
\pgfpathlineto{\pgfqpoint{3.465583in}{0.883844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467893in}{0.884486in}}{\pgfqpoint{3.469907in}{0.884806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471922in}{0.885127in}}{\pgfqpoint{3.473705in}{0.885127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478318in}{0.885127in}}{\pgfqpoint{3.480999in}{0.883029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483687in}{0.880938in}}{\pgfqpoint{3.483687in}{0.877371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483687in}{0.874882in}}{\pgfqpoint{3.482263in}{0.873169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480839in}{0.871456in}}{\pgfqpoint{3.478215in}{0.870795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872445in}{1.396435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.875351in}{1.395813in}}{\pgfqpoint{3.876981in}{1.393843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878617in}{1.391880in}}{\pgfqpoint{3.878617in}{1.388994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878617in}{1.384567in}}{\pgfqpoint{3.875569in}{1.382136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.872522in}{1.379711in}}{\pgfqpoint{3.866909in}{1.379711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865029in}{1.379711in}}{\pgfqpoint{3.863034in}{1.380083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.861039in}{1.380455in}}{\pgfqpoint{3.858915in}{1.381199in}}%
\pgfpathlineto{\pgfqpoint{3.858915in}{1.385106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860596in}{1.384124in}}{\pgfqpoint{3.862598in}{1.383624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.864606in}{1.383124in}}{\pgfqpoint{3.866793in}{1.383124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870597in}{1.383124in}}{\pgfqpoint{3.872593in}{1.384625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.874588in}{1.386126in}}{\pgfqpoint{3.874588in}{1.388994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.874588in}{1.391643in}}{\pgfqpoint{3.872734in}{1.393131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870880in}{1.394626in}}{\pgfqpoint{3.867576in}{1.394626in}}%
\pgfpathlineto{\pgfqpoint{3.864086in}{1.394626in}}%
\pgfpathlineto{\pgfqpoint{3.864086in}{1.397956in}}%
\pgfpathlineto{\pgfqpoint{3.867736in}{1.397956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870719in}{1.397956in}}{\pgfqpoint{3.872304in}{1.399149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873888in}{1.400342in}}{\pgfqpoint{3.873888in}{1.402588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873888in}{1.404891in}}{\pgfqpoint{3.872253in}{1.406122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870623in}{1.407361in}}{\pgfqpoint{3.867576in}{1.407361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865908in}{1.407361in}}{\pgfqpoint{3.864002in}{1.406995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.862097in}{1.406636in}}{\pgfqpoint{3.859813in}{1.405879in}}%
\pgfpathlineto{\pgfqpoint{3.859813in}{1.409484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.862123in}{1.410126in}}{\pgfqpoint{3.864137in}{1.410446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866152in}{1.410767in}}{\pgfqpoint{3.867935in}{1.410767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.872548in}{1.410767in}}{\pgfqpoint{3.875229in}{1.408669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.877917in}{1.406578in}}{\pgfqpoint{3.877917in}{1.403011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.877917in}{1.400522in}}{\pgfqpoint{3.876493in}{1.398809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.875069in}{1.397096in}}{\pgfqpoint{3.872445in}{1.396435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741035in}{1.002205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743941in}{1.001583in}}{\pgfqpoint{3.745571in}{0.999613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747207in}{0.997650in}}{\pgfqpoint{3.747207in}{0.994763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747207in}{0.990337in}}{\pgfqpoint{3.744159in}{0.987906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.741112in}{0.985481in}}{\pgfqpoint{3.735499in}{0.985481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.733619in}{0.985481in}}{\pgfqpoint{3.731624in}{0.985853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.729629in}{0.986225in}}{\pgfqpoint{3.727505in}{0.986969in}}%
\pgfpathlineto{\pgfqpoint{3.727505in}{0.990876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.729186in}{0.989894in}}{\pgfqpoint{3.731188in}{0.989394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.733196in}{0.988893in}}{\pgfqpoint{3.735383in}{0.988893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739187in}{0.988893in}}{\pgfqpoint{3.741183in}{0.990395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743178in}{0.991896in}}{\pgfqpoint{3.743178in}{0.994763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743178in}{0.997413in}}{\pgfqpoint{3.741324in}{0.998901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739470in}{1.000396in}}{\pgfqpoint{3.736166in}{1.000396in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{1.000396in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{1.003726in}}%
\pgfpathlineto{\pgfqpoint{3.736326in}{1.003726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739309in}{1.003726in}}{\pgfqpoint{3.740894in}{1.004919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742478in}{1.006112in}}{\pgfqpoint{3.742478in}{1.008358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742478in}{1.010661in}}{\pgfqpoint{3.740843in}{1.011892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739213in}{1.013131in}}{\pgfqpoint{3.736166in}{1.013131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734498in}{1.013131in}}{\pgfqpoint{3.732592in}{1.012765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730687in}{1.012406in}}{\pgfqpoint{3.728403in}{1.011649in}}%
\pgfpathlineto{\pgfqpoint{3.728403in}{1.015254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730713in}{1.015896in}}{\pgfqpoint{3.732727in}{1.016216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734742in}{1.016537in}}{\pgfqpoint{3.736525in}{1.016537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.741138in}{1.016537in}}{\pgfqpoint{3.743819in}{1.014439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.746507in}{1.012348in}}{\pgfqpoint{3.746507in}{1.008781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.746507in}{1.006292in}}{\pgfqpoint{3.745083in}{1.004579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743659in}{1.002866in}}{\pgfqpoint{3.741035in}{1.002205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808912in}{1.199816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813022in}{1.198936in}}{\pgfqpoint{3.815327in}{1.196151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.817640in}{1.193374in}}{\pgfqpoint{3.817640in}{1.189292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.817640in}{1.183032in}}{\pgfqpoint{3.813331in}{1.179593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809021in}{1.176164in}}{\pgfqpoint{3.801083in}{1.176164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.798424in}{1.176164in}}{\pgfqpoint{3.795603in}{1.176690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792781in}{1.177216in}}{\pgfqpoint{3.789778in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{3.789778in}{1.183794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792155in}{1.182406in}}{\pgfqpoint{3.794986in}{1.181698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.797826in}{1.180990in}}{\pgfqpoint{3.800919in}{1.180990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806299in}{1.180990in}}{\pgfqpoint{3.809121in}{1.183113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811943in}{1.185236in}}{\pgfqpoint{3.811943in}{1.189292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811943in}{1.193039in}}{\pgfqpoint{3.809321in}{1.195143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806699in}{1.197257in}}{\pgfqpoint{3.802026in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{3.797091in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{3.797091in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{3.802253in}{1.201966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806472in}{1.201966in}}{\pgfqpoint{3.808713in}{1.203654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.810954in}{1.205341in}}{\pgfqpoint{3.810954in}{1.208516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.810954in}{1.211774in}}{\pgfqpoint{3.808640in}{1.213515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.806336in}{1.215267in}}{\pgfqpoint{3.802026in}{1.215267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.799667in}{1.215267in}}{\pgfqpoint{3.796973in}{1.214749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794278in}{1.214241in}}{\pgfqpoint{3.791048in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{3.791048in}{1.218270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.794315in}{1.219177in}}{\pgfqpoint{3.797163in}{1.219630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800012in}{1.220084in}}{\pgfqpoint{3.802534in}{1.220084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809058in}{1.220084in}}{\pgfqpoint{3.812850in}{1.217117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.816651in}{1.214160in}}{\pgfqpoint{3.816651in}{1.209115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.816651in}{1.205595in}}{\pgfqpoint{3.814637in}{1.203173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.812623in}{1.200750in}}{\pgfqpoint{3.808912in}{1.199816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049831in}{1.572144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.053941in}{1.571264in}}{\pgfqpoint{4.056245in}{1.568479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.058559in}{1.565703in}}{\pgfqpoint{4.058559in}{1.561620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.058559in}{1.555360in}}{\pgfqpoint{4.054249in}{1.551921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.049940in}{1.548492in}}{\pgfqpoint{4.042001in}{1.548492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.039343in}{1.548492in}}{\pgfqpoint{4.036521in}{1.549018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.033700in}{1.549544in}}{\pgfqpoint{4.030697in}{1.550597in}}%
\pgfpathlineto{\pgfqpoint{4.030697in}{1.556122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.033074in}{1.554734in}}{\pgfqpoint{4.035904in}{1.554026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038744in}{1.553319in}}{\pgfqpoint{4.041838in}{1.553319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.047218in}{1.553319in}}{\pgfqpoint{4.050039in}{1.555442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.052861in}{1.557565in}}{\pgfqpoint{4.052861in}{1.561620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.052861in}{1.565367in}}{\pgfqpoint{4.050239in}{1.567472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.047617in}{1.569586in}}{\pgfqpoint{4.042945in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{4.038009in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{4.038009in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{4.043171in}{1.574294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.047390in}{1.574294in}}{\pgfqpoint{4.049631in}{1.575982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051872in}{1.577669in}}{\pgfqpoint{4.051872in}{1.580845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051872in}{1.584102in}}{\pgfqpoint{4.049559in}{1.585844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.047254in}{1.587595in}}{\pgfqpoint{4.042945in}{1.587595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.040586in}{1.587595in}}{\pgfqpoint{4.037891in}{1.587078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.035197in}{1.586570in}}{\pgfqpoint{4.031967in}{1.585499in}}%
\pgfpathlineto{\pgfqpoint{4.031967in}{1.590598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.035233in}{1.591505in}}{\pgfqpoint{4.038082in}{1.591959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.040930in}{1.592412in}}{\pgfqpoint{4.043453in}{1.592412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.049976in}{1.592412in}}{\pgfqpoint{4.053768in}{1.589446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.057570in}{1.586488in}}{\pgfqpoint{4.057570in}{1.581444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.057570in}{1.577923in}}{\pgfqpoint{4.055556in}{1.575501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.053541in}{1.573079in}}{\pgfqpoint{4.049831in}{1.572144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567994in}{1.199816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572104in}{1.198936in}}{\pgfqpoint{3.574408in}{1.196151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576722in}{1.193374in}}{\pgfqpoint{3.576722in}{1.189292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576722in}{1.183032in}}{\pgfqpoint{3.572412in}{1.179593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.568103in}{1.176164in}}{\pgfqpoint{3.560164in}{1.176164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.557506in}{1.176164in}}{\pgfqpoint{3.554685in}{1.176690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551863in}{1.177216in}}{\pgfqpoint{3.548860in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{3.548860in}{1.183794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551237in}{1.182406in}}{\pgfqpoint{3.554068in}{1.181698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.556907in}{1.180990in}}{\pgfqpoint{3.560001in}{1.180990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.565381in}{1.180990in}}{\pgfqpoint{3.568203in}{1.183113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571024in}{1.185236in}}{\pgfqpoint{3.571024in}{1.189292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571024in}{1.193039in}}{\pgfqpoint{3.568402in}{1.195143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.565780in}{1.197257in}}{\pgfqpoint{3.561108in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{3.556172in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{3.556172in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{3.561335in}{1.201966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.565553in}{1.201966in}}{\pgfqpoint{3.567794in}{1.203654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.570035in}{1.205341in}}{\pgfqpoint{3.570035in}{1.208516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.570035in}{1.211774in}}{\pgfqpoint{3.567722in}{1.213515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.565417in}{1.215267in}}{\pgfqpoint{3.561108in}{1.215267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558749in}{1.215267in}}{\pgfqpoint{3.556054in}{1.214749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.553360in}{1.214241in}}{\pgfqpoint{3.550130in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{3.550130in}{1.218270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.553396in}{1.219177in}}{\pgfqpoint{3.556245in}{1.219630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.559094in}{1.220084in}}{\pgfqpoint{3.561616in}{1.220084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.568139in}{1.220084in}}{\pgfqpoint{3.571932in}{1.217117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575733in}{1.214160in}}{\pgfqpoint{3.575733in}{1.209115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575733in}{1.205595in}}{\pgfqpoint{3.573719in}{1.203173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571705in}{1.200750in}}{\pgfqpoint{3.567994in}{1.199816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007694in}{1.460583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.012728in}{1.459505in}}{\pgfqpoint{4.015550in}{1.456094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.018384in}{1.452693in}}{\pgfqpoint{4.018384in}{1.447693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.018384in}{1.440026in}}{\pgfqpoint{4.013106in}{1.435815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007828in}{1.431615in}}{\pgfqpoint{3.998105in}{1.431615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.994849in}{1.431615in}}{\pgfqpoint{3.991394in}{1.432259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.987938in}{1.432904in}}{\pgfqpoint{3.984260in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{3.984260in}{1.440959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.987171in}{1.439259in}}{\pgfqpoint{3.990638in}{1.438393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.994116in}{1.437526in}}{\pgfqpoint{3.997905in}{1.437526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004494in}{1.437526in}}{\pgfqpoint{4.007950in}{1.440126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.011406in}{1.442726in}}{\pgfqpoint{4.011406in}{1.447693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.011406in}{1.452282in}}{\pgfqpoint{4.008194in}{1.454860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004983in}{1.457449in}}{\pgfqpoint{3.999261in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{3.993216in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{3.993216in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{3.999538in}{1.463216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004705in}{1.463216in}}{\pgfqpoint{4.007450in}{1.465283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.010194in}{1.467350in}}{\pgfqpoint{4.010194in}{1.471239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.010194in}{1.475228in}}{\pgfqpoint{4.007361in}{1.477361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004539in}{1.479506in}}{\pgfqpoint{3.999261in}{1.479506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.996372in}{1.479506in}}{\pgfqpoint{3.993071in}{1.478872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.989771in}{1.478250in}}{\pgfqpoint{3.985815in}{1.476939in}}%
\pgfpathlineto{\pgfqpoint{3.985815in}{1.483184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.989816in}{1.484295in}}{\pgfqpoint{3.993305in}{1.484850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.996794in}{1.485406in}}{\pgfqpoint{3.999883in}{1.485406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007872in}{1.485406in}}{\pgfqpoint{4.012517in}{1.481773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.017173in}{1.478150in}}{\pgfqpoint{4.017173in}{1.471972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.017173in}{1.467661in}}{\pgfqpoint{4.014706in}{1.464694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.012239in}{1.461727in}}{\pgfqpoint{4.007694in}{1.460583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168307in}{1.635796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.173340in}{1.634718in}}{\pgfqpoint{4.176162in}{1.631307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.178996in}{1.627907in}}{\pgfqpoint{4.178996in}{1.622906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.178996in}{1.615239in}}{\pgfqpoint{4.173718in}{1.611028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168440in}{1.606828in}}{\pgfqpoint{4.158717in}{1.606828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.155461in}{1.606828in}}{\pgfqpoint{4.152006in}{1.607472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.148550in}{1.608117in}}{\pgfqpoint{4.144872in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{4.144872in}{1.616173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147783in}{1.614473in}}{\pgfqpoint{4.151250in}{1.613606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.154728in}{1.612739in}}{\pgfqpoint{4.158517in}{1.612739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165106in}{1.612739in}}{\pgfqpoint{4.168562in}{1.615339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172018in}{1.617940in}}{\pgfqpoint{4.172018in}{1.622906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172018in}{1.627496in}}{\pgfqpoint{4.168807in}{1.630073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165595in}{1.632662in}}{\pgfqpoint{4.159873in}{1.632662in}}%
\pgfpathlineto{\pgfqpoint{4.153828in}{1.632662in}}%
\pgfpathlineto{\pgfqpoint{4.153828in}{1.638429in}}%
\pgfpathlineto{\pgfqpoint{4.160151in}{1.638429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165317in}{1.638429in}}{\pgfqpoint{4.168062in}{1.640496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170807in}{1.642563in}}{\pgfqpoint{4.170807in}{1.646452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170807in}{1.650441in}}{\pgfqpoint{4.167973in}{1.652575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165151in}{1.654719in}}{\pgfqpoint{4.159873in}{1.654719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156984in}{1.654719in}}{\pgfqpoint{4.153684in}{1.654086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150383in}{1.653463in}}{\pgfqpoint{4.146428in}{1.652152in}}%
\pgfpathlineto{\pgfqpoint{4.146428in}{1.658397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150428in}{1.659508in}}{\pgfqpoint{4.153917in}{1.660064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157406in}{1.660619in}}{\pgfqpoint{4.160495in}{1.660619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.168484in}{1.660619in}}{\pgfqpoint{4.173129in}{1.656986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177785in}{1.653363in}}{\pgfqpoint{4.177785in}{1.647185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177785in}{1.642874in}}{\pgfqpoint{4.175318in}{1.639907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.172851in}{1.636940in}}{\pgfqpoint{4.168307in}{1.635796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847082in}{1.343774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.852116in}{1.342696in}}{\pgfqpoint{3.854938in}{1.339285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857771in}{1.335884in}}{\pgfqpoint{3.857771in}{1.330884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857771in}{1.323217in}}{\pgfqpoint{3.852493in}{1.319006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.847215in}{1.314806in}}{\pgfqpoint{3.837493in}{1.314806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.834237in}{1.314806in}}{\pgfqpoint{3.830781in}{1.315450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827326in}{1.316095in}}{\pgfqpoint{3.823648in}{1.317384in}}%
\pgfpathlineto{\pgfqpoint{3.823648in}{1.324151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826559in}{1.322450in}}{\pgfqpoint{3.830026in}{1.321584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.833504in}{1.320717in}}{\pgfqpoint{3.837293in}{1.320717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.843882in}{1.320717in}}{\pgfqpoint{3.847338in}{1.323317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850793in}{1.325917in}}{\pgfqpoint{3.850793in}{1.330884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.850793in}{1.335473in}}{\pgfqpoint{3.847582in}{1.338051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.844371in}{1.340640in}}{\pgfqpoint{3.838648in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{3.832604in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{3.832604in}{1.346407in}}%
\pgfpathlineto{\pgfqpoint{3.838926in}{1.346407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.844093in}{1.346407in}}{\pgfqpoint{3.846838in}{1.348474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849582in}{1.350541in}}{\pgfqpoint{3.849582in}{1.354430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849582in}{1.358419in}}{\pgfqpoint{3.846749in}{1.360552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.843926in}{1.362697in}}{\pgfqpoint{3.838648in}{1.362697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835759in}{1.362697in}}{\pgfqpoint{3.832459in}{1.362063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829159in}{1.361441in}}{\pgfqpoint{3.825203in}{1.360130in}}%
\pgfpathlineto{\pgfqpoint{3.825203in}{1.366375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829203in}{1.367486in}}{\pgfqpoint{3.832692in}{1.368042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.836182in}{1.368597in}}{\pgfqpoint{3.839271in}{1.368597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.847260in}{1.368597in}}{\pgfqpoint{3.851905in}{1.364964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.856560in}{1.361341in}}{\pgfqpoint{3.856560in}{1.355163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.856560in}{1.350852in}}{\pgfqpoint{3.854093in}{1.347885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.851627in}{1.344918in}}{\pgfqpoint{3.847082in}{1.343774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279220in}{1.778477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285032in}{1.777233in}}{\pgfqpoint{4.288291in}{1.773294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291563in}{1.769368in}}{\pgfqpoint{4.291563in}{1.763594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291563in}{1.754741in}}{\pgfqpoint{4.285469in}{1.749878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279374in}{1.745028in}}{\pgfqpoint{4.268147in}{1.745028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.264388in}{1.745028in}}{\pgfqpoint{4.260398in}{1.745772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.256407in}{1.746516in}}{\pgfqpoint{4.252160in}{1.748005in}}%
\pgfpathlineto{\pgfqpoint{4.252160in}{1.755819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.255522in}{1.753855in}}{\pgfqpoint{4.259525in}{1.752855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.263541in}{1.751854in}}{\pgfqpoint{4.267916in}{1.751854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275525in}{1.751854in}}{\pgfqpoint{4.279515in}{1.754856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.283506in}{1.757859in}}{\pgfqpoint{4.283506in}{1.763594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.283506in}{1.768893in}}{\pgfqpoint{4.279797in}{1.771870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276089in}{1.774859in}}{\pgfqpoint{4.269482in}{1.774859in}}%
\pgfpathlineto{\pgfqpoint{4.262502in}{1.774859in}}%
\pgfpathlineto{\pgfqpoint{4.262502in}{1.781518in}}%
\pgfpathlineto{\pgfqpoint{4.269802in}{1.781518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275769in}{1.781518in}}{\pgfqpoint{4.278938in}{1.783905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.282107in}{1.786291in}}{\pgfqpoint{4.282107in}{1.790782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.282107in}{1.795388in}}{\pgfqpoint{4.278835in}{1.797852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275576in}{1.800328in}}{\pgfqpoint{4.269482in}{1.800328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266146in}{1.800328in}}{\pgfqpoint{4.262335in}{1.799597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.258524in}{1.798878in}}{\pgfqpoint{4.253957in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{4.253957in}{1.804575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.258576in}{1.805858in}}{\pgfqpoint{4.262604in}{1.806499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266633in}{1.807141in}}{\pgfqpoint{4.270200in}{1.807141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279425in}{1.807141in}}{\pgfqpoint{4.284789in}{1.802945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290165in}{1.798763in}}{\pgfqpoint{4.290165in}{1.791629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290165in}{1.786650in}}{\pgfqpoint{4.287316in}{1.783225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284468in}{1.779799in}}{\pgfqpoint{4.279220in}{1.778477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368044in}{1.835665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.373856in}{1.834421in}}{\pgfqpoint{4.377115in}{1.830482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380387in}{1.826555in}}{\pgfqpoint{4.380387in}{1.820782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380387in}{1.811928in}}{\pgfqpoint{4.374292in}{1.807066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.368198in}{1.802216in}}{\pgfqpoint{4.356971in}{1.802216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.353211in}{1.802216in}}{\pgfqpoint{4.349221in}{1.802960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.345231in}{1.803704in}}{\pgfqpoint{4.340984in}{1.805192in}}%
\pgfpathlineto{\pgfqpoint{4.340984in}{1.813006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344345in}{1.811043in}}{\pgfqpoint{4.348349in}{1.810042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.352365in}{1.809042in}}{\pgfqpoint{4.356740in}{1.809042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.364348in}{1.809042in}}{\pgfqpoint{4.368339in}{1.812044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.372329in}{1.815046in}}{\pgfqpoint{4.372329in}{1.820782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.372329in}{1.826081in}}{\pgfqpoint{4.368621in}{1.829057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.364913in}{1.832047in}}{\pgfqpoint{4.358305in}{1.832047in}}%
\pgfpathlineto{\pgfqpoint{4.351325in}{1.832047in}}%
\pgfpathlineto{\pgfqpoint{4.351325in}{1.838706in}}%
\pgfpathlineto{\pgfqpoint{4.358626in}{1.838706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.364592in}{1.838706in}}{\pgfqpoint{4.367761in}{1.841092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.370930in}{1.843479in}}{\pgfqpoint{4.370930in}{1.847970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.370930in}{1.852576in}}{\pgfqpoint{4.367659in}{1.855039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.364400in}{1.857516in}}{\pgfqpoint{4.358305in}{1.857516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.354969in}{1.857516in}}{\pgfqpoint{4.351158in}{1.856784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.347348in}{1.856066in}}{\pgfqpoint{4.342780in}{1.854552in}}%
\pgfpathlineto{\pgfqpoint{4.342780in}{1.861763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.347399in}{1.863046in}}{\pgfqpoint{4.351428in}{1.863687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.355457in}{1.864329in}}{\pgfqpoint{4.359024in}{1.864329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.368249in}{1.864329in}}{\pgfqpoint{4.373612in}{1.860133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378988in}{1.855950in}}{\pgfqpoint{4.378988in}{1.848816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378988in}{1.843838in}}{\pgfqpoint{4.376140in}{1.840412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.373291in}{1.836987in}}{\pgfqpoint{4.368044in}{1.835665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265836in}{1.766310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.271648in}{1.765065in}}{\pgfqpoint{4.274907in}{1.761126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278179in}{1.757200in}}{\pgfqpoint{4.278179in}{1.751426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.278179in}{1.742573in}}{\pgfqpoint{4.272084in}{1.737710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.265990in}{1.732860in}}{\pgfqpoint{4.254763in}{1.732860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.251004in}{1.732860in}}{\pgfqpoint{4.247013in}{1.733605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243023in}{1.734349in}}{\pgfqpoint{4.238776in}{1.735837in}}%
\pgfpathlineto{\pgfqpoint{4.238776in}{1.743651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.242138in}{1.741688in}}{\pgfqpoint{4.246141in}{1.740687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.250157in}{1.739686in}}{\pgfqpoint{4.254532in}{1.739686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.262141in}{1.739686in}}{\pgfqpoint{4.266131in}{1.742689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.270121in}{1.745691in}}{\pgfqpoint{4.270121in}{1.751426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.270121in}{1.756725in}}{\pgfqpoint{4.266413in}{1.759702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.262705in}{1.762692in}}{\pgfqpoint{4.256097in}{1.762692in}}%
\pgfpathlineto{\pgfqpoint{4.249117in}{1.762692in}}%
\pgfpathlineto{\pgfqpoint{4.249117in}{1.769351in}}%
\pgfpathlineto{\pgfqpoint{4.256418in}{1.769351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.262384in}{1.769351in}}{\pgfqpoint{4.265553in}{1.771737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.268723in}{1.774124in}}{\pgfqpoint{4.268723in}{1.778614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.268723in}{1.783221in}}{\pgfqpoint{4.265451in}{1.785684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.262192in}{1.788160in}}{\pgfqpoint{4.256097in}{1.788160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.252761in}{1.788160in}}{\pgfqpoint{4.248951in}{1.787429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.245140in}{1.786710in}}{\pgfqpoint{4.240572in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{4.240572in}{1.792407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.245191in}{1.793690in}}{\pgfqpoint{4.249220in}{1.794332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.253249in}{1.794973in}}{\pgfqpoint{4.256816in}{1.794973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266041in}{1.794973in}}{\pgfqpoint{4.271404in}{1.790778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276780in}{1.786595in}}{\pgfqpoint{4.276780in}{1.779461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276780in}{1.774483in}}{\pgfqpoint{4.273932in}{1.771057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.271083in}{1.767631in}}{\pgfqpoint{4.265836in}{1.766310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430201in}{1.949187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436699in}{1.947796in}}{\pgfqpoint{4.440343in}{1.943392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444001in}{1.939002in}}{\pgfqpoint{4.444001in}{1.932547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444001in}{1.922649in}}{\pgfqpoint{4.437187in}{1.917212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430373in}{1.911790in}}{\pgfqpoint{4.417821in}{1.911790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.413618in}{1.911790in}}{\pgfqpoint{4.409156in}{1.912622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.404695in}{1.913454in}}{\pgfqpoint{4.399947in}{1.915118in}}%
\pgfpathlineto{\pgfqpoint{4.399947in}{1.923854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.403705in}{1.921659in}}{\pgfqpoint{4.408181in}{1.920540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412671in}{1.919421in}}{\pgfqpoint{4.417563in}{1.919421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.426069in}{1.919421in}}{\pgfqpoint{4.430531in}{1.922778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.434992in}{1.926135in}}{\pgfqpoint{4.434992in}{1.932547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.434992in}{1.938471in}}{\pgfqpoint{4.430846in}{1.941800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.426700in}{1.945142in}}{\pgfqpoint{4.419313in}{1.945142in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{1.945142in}}%
\pgfpathlineto{\pgfqpoint{4.411509in}{1.952587in}}%
\pgfpathlineto{\pgfqpoint{4.419671in}{1.952587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.426342in}{1.952587in}}{\pgfqpoint{4.429885in}{1.955255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433428in}{1.957923in}}{\pgfqpoint{4.433428in}{1.962944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433428in}{1.968094in}}{\pgfqpoint{4.429770in}{1.970848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.426127in}{1.973617in}}{\pgfqpoint{4.419313in}{1.973617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.415583in}{1.973617in}}{\pgfqpoint{4.411323in}{1.972799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.407062in}{1.971996in}}{\pgfqpoint{4.401955in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{4.401955in}{1.978365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.407119in}{1.979800in}}{\pgfqpoint{4.411624in}{1.980517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.416128in}{1.981234in}}{\pgfqpoint{4.420116in}{1.981234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430430in}{1.981234in}}{\pgfqpoint{4.436426in}{1.976543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442437in}{1.971867in}}{\pgfqpoint{4.442437in}{1.963891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442437in}{1.958325in}}{\pgfqpoint{4.439252in}{1.954495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436068in}{1.950665in}}{\pgfqpoint{4.430201in}{1.949187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458430in}{1.971900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464928in}{1.970509in}}{\pgfqpoint{4.468571in}{1.966105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472229in}{1.961715in}}{\pgfqpoint{4.472229in}{1.955260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472229in}{1.945362in}}{\pgfqpoint{4.465416in}{1.939925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.458602in}{1.934503in}}{\pgfqpoint{4.446050in}{1.934503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.441847in}{1.934503in}}{\pgfqpoint{4.437385in}{1.935335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.432924in}{1.936167in}}{\pgfqpoint{4.428176in}{1.937831in}}%
\pgfpathlineto{\pgfqpoint{4.428176in}{1.946567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.431934in}{1.944372in}}{\pgfqpoint{4.436410in}{1.943253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440900in}{1.942134in}}{\pgfqpoint{4.445792in}{1.942134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454298in}{1.942134in}}{\pgfqpoint{4.458759in}{1.945491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463221in}{1.948848in}}{\pgfqpoint{4.463221in}{1.955260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463221in}{1.961184in}}{\pgfqpoint{4.459075in}{1.964512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454929in}{1.967855in}}{\pgfqpoint{4.447542in}{1.967855in}}%
\pgfpathlineto{\pgfqpoint{4.439738in}{1.967855in}}%
\pgfpathlineto{\pgfqpoint{4.439738in}{1.975300in}}%
\pgfpathlineto{\pgfqpoint{4.447900in}{1.975300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454571in}{1.975300in}}{\pgfqpoint{4.458114in}{1.977968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461657in}{1.980636in}}{\pgfqpoint{4.461657in}{1.985657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461657in}{1.990807in}}{\pgfqpoint{4.457999in}{1.993561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454356in}{1.996330in}}{\pgfqpoint{4.447542in}{1.996330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443812in}{1.996330in}}{\pgfqpoint{4.439551in}{1.995512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.435291in}{1.994709in}}{\pgfqpoint{4.430184in}{1.993016in}}%
\pgfpathlineto{\pgfqpoint{4.430184in}{2.001078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.435348in}{2.002512in}}{\pgfqpoint{4.439853in}{2.003230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444357in}{2.003947in}}{\pgfqpoint{4.448345in}{2.003947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.458659in}{2.003947in}}{\pgfqpoint{4.464655in}{1.999256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470666in}{1.994580in}}{\pgfqpoint{4.470666in}{1.986604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470666in}{1.981038in}}{\pgfqpoint{4.467481in}{1.977208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464297in}{1.973378in}}{\pgfqpoint{4.458430in}{1.971900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437663in}{1.942373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444162in}{1.940982in}}{\pgfqpoint{4.447805in}{1.936578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451463in}{1.932188in}}{\pgfqpoint{4.451463in}{1.925733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451463in}{1.915835in}}{\pgfqpoint{4.444650in}{1.910398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437836in}{1.904976in}}{\pgfqpoint{4.425284in}{1.904976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421081in}{1.904976in}}{\pgfqpoint{4.416619in}{1.905808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412158in}{1.906640in}}{\pgfqpoint{4.407410in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{4.407410in}{1.917040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.411168in}{1.914845in}}{\pgfqpoint{4.415644in}{1.913726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420134in}{1.912607in}}{\pgfqpoint{4.425025in}{1.912607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433532in}{1.912607in}}{\pgfqpoint{4.437993in}{1.915964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442455in}{1.919321in}}{\pgfqpoint{4.442455in}{1.925733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442455in}{1.931658in}}{\pgfqpoint{4.438309in}{1.934986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.434163in}{1.938328in}}{\pgfqpoint{4.426776in}{1.938328in}}%
\pgfpathlineto{\pgfqpoint{4.418972in}{1.938328in}}%
\pgfpathlineto{\pgfqpoint{4.418972in}{1.945773in}}%
\pgfpathlineto{\pgfqpoint{4.427134in}{1.945773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433805in}{1.945773in}}{\pgfqpoint{4.437348in}{1.948441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440891in}{1.951110in}}{\pgfqpoint{4.440891in}{1.956130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440891in}{1.961280in}}{\pgfqpoint{4.437233in}{1.964034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433589in}{1.966803in}}{\pgfqpoint{4.426776in}{1.966803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423046in}{1.966803in}}{\pgfqpoint{4.418785in}{1.965985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414525in}{1.965182in}}{\pgfqpoint{4.409418in}{1.963489in}}%
\pgfpathlineto{\pgfqpoint{4.409418in}{1.971551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414582in}{1.972986in}}{\pgfqpoint{4.419087in}{1.973703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423591in}{1.974420in}}{\pgfqpoint{4.427579in}{1.974420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437893in}{1.974420in}}{\pgfqpoint{4.443889in}{1.969729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449900in}{1.965053in}}{\pgfqpoint{4.449900in}{1.957077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449900in}{1.951511in}}{\pgfqpoint{4.446715in}{1.947681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443531in}{1.943851in}}{\pgfqpoint{4.437663in}{1.942373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478215in}{1.265025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.481121in}{1.264403in}}{\pgfqpoint{3.482751in}{1.262433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484387in}{1.260470in}}{\pgfqpoint{3.484387in}{1.257584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484387in}{1.253157in}}{\pgfqpoint{3.481339in}{1.250726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478292in}{1.248301in}}{\pgfqpoint{3.472679in}{1.248301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470799in}{1.248301in}}{\pgfqpoint{3.468804in}{1.248673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466809in}{1.249045in}}{\pgfqpoint{3.464685in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{3.464685in}{1.253696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466366in}{1.252714in}}{\pgfqpoint{3.468368in}{1.252214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.470376in}{1.251714in}}{\pgfqpoint{3.472563in}{1.251714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476367in}{1.251714in}}{\pgfqpoint{3.478363in}{1.253215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480358in}{1.254716in}}{\pgfqpoint{3.480358in}{1.257584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480358in}{1.260233in}}{\pgfqpoint{3.478504in}{1.261721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476650in}{1.263216in}}{\pgfqpoint{3.473346in}{1.263216in}}%
\pgfpathlineto{\pgfqpoint{3.469856in}{1.263216in}}%
\pgfpathlineto{\pgfqpoint{3.469856in}{1.266546in}}%
\pgfpathlineto{\pgfqpoint{3.473506in}{1.266546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476489in}{1.266546in}}{\pgfqpoint{3.478074in}{1.267739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479658in}{1.268932in}}{\pgfqpoint{3.479658in}{1.271178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479658in}{1.273481in}}{\pgfqpoint{3.478023in}{1.274712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476393in}{1.275951in}}{\pgfqpoint{3.473346in}{1.275951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471678in}{1.275951in}}{\pgfqpoint{3.469772in}{1.275585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467867in}{1.275226in}}{\pgfqpoint{3.465583in}{1.274469in}}%
\pgfpathlineto{\pgfqpoint{3.465583in}{1.278074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.467893in}{1.278716in}}{\pgfqpoint{3.469907in}{1.279036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.471922in}{1.279357in}}{\pgfqpoint{3.473705in}{1.279357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478318in}{1.279357in}}{\pgfqpoint{3.480999in}{1.277259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483687in}{1.275168in}}{\pgfqpoint{3.483687in}{1.271601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.483687in}{1.269112in}}{\pgfqpoint{3.482263in}{1.267399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.480839in}{1.265686in}}{\pgfqpoint{3.478215in}{1.265025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872445in}{1.396435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.875351in}{1.395813in}}{\pgfqpoint{3.876981in}{1.393843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878617in}{1.391880in}}{\pgfqpoint{3.878617in}{1.388994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.878617in}{1.384567in}}{\pgfqpoint{3.875569in}{1.382136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.872522in}{1.379711in}}{\pgfqpoint{3.866909in}{1.379711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865029in}{1.379711in}}{\pgfqpoint{3.863034in}{1.380083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.861039in}{1.380455in}}{\pgfqpoint{3.858915in}{1.381199in}}%
\pgfpathlineto{\pgfqpoint{3.858915in}{1.385106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.860596in}{1.384124in}}{\pgfqpoint{3.862598in}{1.383624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.864606in}{1.383124in}}{\pgfqpoint{3.866793in}{1.383124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870597in}{1.383124in}}{\pgfqpoint{3.872593in}{1.384625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.874588in}{1.386126in}}{\pgfqpoint{3.874588in}{1.388994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.874588in}{1.391643in}}{\pgfqpoint{3.872734in}{1.393131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870880in}{1.394626in}}{\pgfqpoint{3.867576in}{1.394626in}}%
\pgfpathlineto{\pgfqpoint{3.864086in}{1.394626in}}%
\pgfpathlineto{\pgfqpoint{3.864086in}{1.397956in}}%
\pgfpathlineto{\pgfqpoint{3.867736in}{1.397956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870719in}{1.397956in}}{\pgfqpoint{3.872304in}{1.399149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873888in}{1.400342in}}{\pgfqpoint{3.873888in}{1.402588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873888in}{1.404891in}}{\pgfqpoint{3.872253in}{1.406122in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870623in}{1.407361in}}{\pgfqpoint{3.867576in}{1.407361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865908in}{1.407361in}}{\pgfqpoint{3.864002in}{1.406995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.862097in}{1.406636in}}{\pgfqpoint{3.859813in}{1.405879in}}%
\pgfpathlineto{\pgfqpoint{3.859813in}{1.409484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.862123in}{1.410126in}}{\pgfqpoint{3.864137in}{1.410446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.866152in}{1.410767in}}{\pgfqpoint{3.867935in}{1.410767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.872548in}{1.410767in}}{\pgfqpoint{3.875229in}{1.408669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.877917in}{1.406578in}}{\pgfqpoint{3.877917in}{1.403011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.877917in}{1.400522in}}{\pgfqpoint{3.876493in}{1.398809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.875069in}{1.397096in}}{\pgfqpoint{3.872445in}{1.396435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741035in}{1.265025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743941in}{1.264403in}}{\pgfqpoint{3.745571in}{1.262433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747207in}{1.260470in}}{\pgfqpoint{3.747207in}{1.257584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747207in}{1.253157in}}{\pgfqpoint{3.744159in}{1.250726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.741112in}{1.248301in}}{\pgfqpoint{3.735499in}{1.248301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.733619in}{1.248301in}}{\pgfqpoint{3.731624in}{1.248673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.729629in}{1.249045in}}{\pgfqpoint{3.727505in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{3.727505in}{1.253696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.729186in}{1.252714in}}{\pgfqpoint{3.731188in}{1.252214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.733196in}{1.251714in}}{\pgfqpoint{3.735383in}{1.251714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739187in}{1.251714in}}{\pgfqpoint{3.741183in}{1.253215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743178in}{1.254716in}}{\pgfqpoint{3.743178in}{1.257584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743178in}{1.260233in}}{\pgfqpoint{3.741324in}{1.261721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739470in}{1.263216in}}{\pgfqpoint{3.736166in}{1.263216in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{1.263216in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{1.266546in}}%
\pgfpathlineto{\pgfqpoint{3.736326in}{1.266546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739309in}{1.266546in}}{\pgfqpoint{3.740894in}{1.267739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742478in}{1.268932in}}{\pgfqpoint{3.742478in}{1.271178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.742478in}{1.273481in}}{\pgfqpoint{3.740843in}{1.274712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739213in}{1.275951in}}{\pgfqpoint{3.736166in}{1.275951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734498in}{1.275951in}}{\pgfqpoint{3.732592in}{1.275585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730687in}{1.275226in}}{\pgfqpoint{3.728403in}{1.274469in}}%
\pgfpathlineto{\pgfqpoint{3.728403in}{1.278074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.730713in}{1.278716in}}{\pgfqpoint{3.732727in}{1.279036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.734742in}{1.279357in}}{\pgfqpoint{3.736525in}{1.279357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.741138in}{1.279357in}}{\pgfqpoint{3.743819in}{1.277259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.746507in}{1.275168in}}{\pgfqpoint{3.746507in}{1.271601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.746507in}{1.269112in}}{\pgfqpoint{3.745083in}{1.267399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.743659in}{1.265686in}}{\pgfqpoint{3.741035in}{1.265025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699404in}{1.199816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.703514in}{1.198936in}}{\pgfqpoint{3.705818in}{1.196151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708132in}{1.193374in}}{\pgfqpoint{3.708132in}{1.189292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708132in}{1.183032in}}{\pgfqpoint{3.703822in}{1.179593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699513in}{1.176164in}}{\pgfqpoint{3.691574in}{1.176164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.688916in}{1.176164in}}{\pgfqpoint{3.686095in}{1.176690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683273in}{1.177216in}}{\pgfqpoint{3.680270in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{3.680270in}{1.183794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.682647in}{1.182406in}}{\pgfqpoint{3.685478in}{1.181698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.688317in}{1.180990in}}{\pgfqpoint{3.691411in}{1.180990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696791in}{1.180990in}}{\pgfqpoint{3.699613in}{1.183113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702434in}{1.185236in}}{\pgfqpoint{3.702434in}{1.189292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702434in}{1.193039in}}{\pgfqpoint{3.699812in}{1.195143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697190in}{1.197257in}}{\pgfqpoint{3.692518in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{3.687582in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{3.687582in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{3.692745in}{1.201966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696964in}{1.201966in}}{\pgfqpoint{3.699204in}{1.203654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701445in}{1.205341in}}{\pgfqpoint{3.701445in}{1.208516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701445in}{1.211774in}}{\pgfqpoint{3.699132in}{1.213515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696827in}{1.215267in}}{\pgfqpoint{3.692518in}{1.215267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690159in}{1.215267in}}{\pgfqpoint{3.687464in}{1.214749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684770in}{1.214241in}}{\pgfqpoint{3.681540in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{3.681540in}{1.218270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684806in}{1.219177in}}{\pgfqpoint{3.687655in}{1.219630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690504in}{1.220084in}}{\pgfqpoint{3.693026in}{1.220084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699549in}{1.220084in}}{\pgfqpoint{3.703342in}{1.217117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707143in}{1.214160in}}{\pgfqpoint{3.707143in}{1.209115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707143in}{1.205595in}}{\pgfqpoint{3.705129in}{1.203173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.703115in}{1.200750in}}{\pgfqpoint{3.699404in}{1.199816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962224in}{1.550243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966334in}{1.549362in}}{\pgfqpoint{3.968638in}{1.546577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.970952in}{1.543801in}}{\pgfqpoint{3.970952in}{1.539718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.970952in}{1.533458in}}{\pgfqpoint{3.966642in}{1.530020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.962333in}{1.526590in}}{\pgfqpoint{3.954394in}{1.526590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.951736in}{1.526590in}}{\pgfqpoint{3.948915in}{1.527116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.946093in}{1.527643in}}{\pgfqpoint{3.943090in}{1.528695in}}%
\pgfpathlineto{\pgfqpoint{3.943090in}{1.534220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.945467in}{1.532832in}}{\pgfqpoint{3.948298in}{1.532125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.951137in}{1.531417in}}{\pgfqpoint{3.954231in}{1.531417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959611in}{1.531417in}}{\pgfqpoint{3.962433in}{1.533540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.965254in}{1.535663in}}{\pgfqpoint{3.965254in}{1.539718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.965254in}{1.543465in}}{\pgfqpoint{3.962632in}{1.545570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.960010in}{1.547684in}}{\pgfqpoint{3.955338in}{1.547684in}}%
\pgfpathlineto{\pgfqpoint{3.950402in}{1.547684in}}%
\pgfpathlineto{\pgfqpoint{3.950402in}{1.552393in}}%
\pgfpathlineto{\pgfqpoint{3.955565in}{1.552393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959784in}{1.552393in}}{\pgfqpoint{3.962024in}{1.554080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.964265in}{1.555768in}}{\pgfqpoint{3.964265in}{1.558943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.964265in}{1.562200in}}{\pgfqpoint{3.961952in}{1.563942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.959647in}{1.565693in}}{\pgfqpoint{3.955338in}{1.565693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952979in}{1.565693in}}{\pgfqpoint{3.950284in}{1.565176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947590in}{1.564668in}}{\pgfqpoint{3.944360in}{1.563597in}}%
\pgfpathlineto{\pgfqpoint{3.944360in}{1.568696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947626in}{1.569603in}}{\pgfqpoint{3.950475in}{1.570057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.953324in}{1.570511in}}{\pgfqpoint{3.955846in}{1.570511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.962369in}{1.570511in}}{\pgfqpoint{3.966162in}{1.567544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969963in}{1.564586in}}{\pgfqpoint{3.969963in}{1.559542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969963in}{1.556022in}}{\pgfqpoint{3.967949in}{1.553599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.965935in}{1.551177in}}{\pgfqpoint{3.962224in}{1.550243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699404in}{0.739881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.703514in}{0.739001in}}{\pgfqpoint{3.705818in}{0.736215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708132in}{0.733439in}}{\pgfqpoint{3.708132in}{0.729357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708132in}{0.723096in}}{\pgfqpoint{3.703822in}{0.719658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699513in}{0.716229in}}{\pgfqpoint{3.691574in}{0.716229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.688916in}{0.716229in}}{\pgfqpoint{3.686095in}{0.716755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683273in}{0.717281in}}{\pgfqpoint{3.680270in}{0.718333in}}%
\pgfpathlineto{\pgfqpoint{3.680270in}{0.723859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.682647in}{0.722470in}}{\pgfqpoint{3.685478in}{0.721763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.688317in}{0.721055in}}{\pgfqpoint{3.691411in}{0.721055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696791in}{0.721055in}}{\pgfqpoint{3.699613in}{0.723178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702434in}{0.725301in}}{\pgfqpoint{3.702434in}{0.729357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.702434in}{0.733104in}}{\pgfqpoint{3.699812in}{0.735208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697190in}{0.737322in}}{\pgfqpoint{3.692518in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{3.687582in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{3.687582in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{3.692745in}{0.742031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696964in}{0.742031in}}{\pgfqpoint{3.699204in}{0.743719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701445in}{0.745406in}}{\pgfqpoint{3.701445in}{0.748581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.701445in}{0.751839in}}{\pgfqpoint{3.699132in}{0.753580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.696827in}{0.755331in}}{\pgfqpoint{3.692518in}{0.755331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690159in}{0.755331in}}{\pgfqpoint{3.687464in}{0.754814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684770in}{0.754306in}}{\pgfqpoint{3.681540in}{0.753236in}}%
\pgfpathlineto{\pgfqpoint{3.681540in}{0.758335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684806in}{0.759242in}}{\pgfqpoint{3.687655in}{0.759695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690504in}{0.760149in}}{\pgfqpoint{3.693026in}{0.760149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699549in}{0.760149in}}{\pgfqpoint{3.703342in}{0.757182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707143in}{0.754225in}}{\pgfqpoint{3.707143in}{0.749180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707143in}{0.745660in}}{\pgfqpoint{3.705129in}{0.743238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.703115in}{0.740815in}}{\pgfqpoint{3.699404in}{0.739881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041764in}{1.489785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.046797in}{1.488707in}}{\pgfqpoint{4.049619in}{1.485296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.052453in}{1.481896in}}{\pgfqpoint{4.052453in}{1.476895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.052453in}{1.469228in}}{\pgfqpoint{4.047175in}{1.465017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041897in}{1.460817in}}{\pgfqpoint{4.032174in}{1.460817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028918in}{1.460817in}}{\pgfqpoint{4.025463in}{1.461461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.022007in}{1.462106in}}{\pgfqpoint{4.018329in}{1.463395in}}%
\pgfpathlineto{\pgfqpoint{4.018329in}{1.470162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021240in}{1.468462in}}{\pgfqpoint{4.024707in}{1.467595in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028185in}{1.466728in}}{\pgfqpoint{4.031974in}{1.466728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038563in}{1.466728in}}{\pgfqpoint{4.042019in}{1.469328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.045475in}{1.471928in}}{\pgfqpoint{4.045475in}{1.476895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.045475in}{1.481484in}}{\pgfqpoint{4.042264in}{1.484062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.039052in}{1.486651in}}{\pgfqpoint{4.033330in}{1.486651in}}%
\pgfpathlineto{\pgfqpoint{4.027285in}{1.486651in}}%
\pgfpathlineto{\pgfqpoint{4.027285in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{4.033608in}{1.492418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038775in}{1.492418in}}{\pgfqpoint{4.041519in}{1.494485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.044264in}{1.496552in}}{\pgfqpoint{4.044264in}{1.500441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.044264in}{1.504430in}}{\pgfqpoint{4.041430in}{1.506563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038608in}{1.508708in}}{\pgfqpoint{4.033330in}{1.508708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030441in}{1.508708in}}{\pgfqpoint{4.027141in}{1.508075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.023840in}{1.507452in}}{\pgfqpoint{4.019885in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{4.019885in}{1.512386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.023885in}{1.513497in}}{\pgfqpoint{4.027374in}{1.514053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.030863in}{1.514608in}}{\pgfqpoint{4.033952in}{1.514608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041941in}{1.514608in}}{\pgfqpoint{4.046586in}{1.510975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051242in}{1.507352in}}{\pgfqpoint{4.051242in}{1.501174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051242in}{1.496863in}}{\pgfqpoint{4.048775in}{1.493896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.046308in}{1.490929in}}{\pgfqpoint{4.041764in}{1.489785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216977in}{1.689333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222010in}{1.688256in}}{\pgfqpoint{4.224833in}{1.684844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227666in}{1.681444in}}{\pgfqpoint{4.227666in}{1.676444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.227666in}{1.668777in}}{\pgfqpoint{4.222388in}{1.664566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.217110in}{1.660365in}}{\pgfqpoint{4.207388in}{1.660365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204132in}{1.660365in}}{\pgfqpoint{4.200676in}{1.661010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.197220in}{1.661654in}}{\pgfqpoint{4.193542in}{1.662943in}}%
\pgfpathlineto{\pgfqpoint{4.193542in}{1.669710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196454in}{1.668010in}}{\pgfqpoint{4.199921in}{1.667143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.203398in}{1.666277in}}{\pgfqpoint{4.207188in}{1.666277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213777in}{1.666277in}}{\pgfqpoint{4.217232in}{1.668877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.220688in}{1.671477in}}{\pgfqpoint{4.220688in}{1.676444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.220688in}{1.681033in}}{\pgfqpoint{4.217477in}{1.683611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214266in}{1.686200in}}{\pgfqpoint{4.208543in}{1.686200in}}%
\pgfpathlineto{\pgfqpoint{4.202498in}{1.686200in}}%
\pgfpathlineto{\pgfqpoint{4.202498in}{1.691967in}}%
\pgfpathlineto{\pgfqpoint{4.208821in}{1.691967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213988in}{1.691967in}}{\pgfqpoint{4.216732in}{1.694034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.219477in}{1.696100in}}{\pgfqpoint{4.219477in}{1.699989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.219477in}{1.703979in}}{\pgfqpoint{4.216644in}{1.706112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213821in}{1.708256in}}{\pgfqpoint{4.208543in}{1.708256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.205654in}{1.708256in}}{\pgfqpoint{4.202354in}{1.707623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.199054in}{1.707001in}}{\pgfqpoint{4.195098in}{1.705690in}}%
\pgfpathlineto{\pgfqpoint{4.195098in}{1.711934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.199098in}{1.713046in}}{\pgfqpoint{4.202587in}{1.713601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206076in}{1.714157in}}{\pgfqpoint{4.209165in}{1.714157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.217155in}{1.714157in}}{\pgfqpoint{4.221799in}{1.710523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.226455in}{1.706901in}}{\pgfqpoint{4.226455in}{1.700723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.226455in}{1.696411in}}{\pgfqpoint{4.223988in}{1.693445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221522in}{1.690478in}}{\pgfqpoint{4.216977in}{1.689333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939556in}{1.334040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944589in}{1.332962in}}{\pgfqpoint{3.947412in}{1.329551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.950245in}{1.326150in}}{\pgfqpoint{3.950245in}{1.321150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.950245in}{1.313483in}}{\pgfqpoint{3.944967in}{1.309272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.939689in}{1.305072in}}{\pgfqpoint{3.929966in}{1.305072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.926711in}{1.305072in}}{\pgfqpoint{3.923255in}{1.305716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919799in}{1.306361in}}{\pgfqpoint{3.916121in}{1.307650in}}%
\pgfpathlineto{\pgfqpoint{3.916121in}{1.314417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919033in}{1.312716in}}{\pgfqpoint{3.922499in}{1.311850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925977in}{1.310983in}}{\pgfqpoint{3.929766in}{1.310983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936356in}{1.310983in}}{\pgfqpoint{3.939811in}{1.313583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.943267in}{1.316183in}}{\pgfqpoint{3.943267in}{1.321150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.943267in}{1.325739in}}{\pgfqpoint{3.940056in}{1.328317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936845in}{1.330906in}}{\pgfqpoint{3.931122in}{1.330906in}}%
\pgfpathlineto{\pgfqpoint{3.925077in}{1.330906in}}%
\pgfpathlineto{\pgfqpoint{3.925077in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{3.931400in}{1.336673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936567in}{1.336673in}}{\pgfqpoint{3.939311in}{1.338740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942056in}{1.340807in}}{\pgfqpoint{3.942056in}{1.344696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.942056in}{1.348685in}}{\pgfqpoint{3.939222in}{1.350818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936400in}{1.352963in}}{\pgfqpoint{3.931122in}{1.352963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928233in}{1.352963in}}{\pgfqpoint{3.924933in}{1.352329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921633in}{1.351707in}}{\pgfqpoint{3.917677in}{1.350396in}}%
\pgfpathlineto{\pgfqpoint{3.917677in}{1.356641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921677in}{1.357752in}}{\pgfqpoint{3.925166in}{1.358307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.928655in}{1.358863in}}{\pgfqpoint{3.931744in}{1.358863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.939734in}{1.358863in}}{\pgfqpoint{3.944378in}{1.355230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.949034in}{1.351607in}}{\pgfqpoint{3.949034in}{1.345429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.949034in}{1.341118in}}{\pgfqpoint{3.946567in}{1.338151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944100in}{1.335184in}}{\pgfqpoint{3.939556in}{1.334040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297472in}{1.779694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.303284in}{1.778450in}}{\pgfqpoint{4.306543in}{1.774511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.309815in}{1.770584in}}{\pgfqpoint{4.309815in}{1.764811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.309815in}{1.755958in}}{\pgfqpoint{4.303720in}{1.751095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297625in}{1.746245in}}{\pgfqpoint{4.286399in}{1.746245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.282639in}{1.746245in}}{\pgfqpoint{4.278649in}{1.746989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.274659in}{1.747733in}}{\pgfqpoint{4.270412in}{1.749221in}}%
\pgfpathlineto{\pgfqpoint{4.270412in}{1.757035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.273773in}{1.755072in}}{\pgfqpoint{4.277777in}{1.754071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.281792in}{1.753071in}}{\pgfqpoint{4.286168in}{1.753071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293776in}{1.753071in}}{\pgfqpoint{4.297767in}{1.756073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301757in}{1.759075in}}{\pgfqpoint{4.301757in}{1.764811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301757in}{1.770110in}}{\pgfqpoint{4.298049in}{1.773086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.294341in}{1.776076in}}{\pgfqpoint{4.287733in}{1.776076in}}%
\pgfpathlineto{\pgfqpoint{4.280753in}{1.776076in}}%
\pgfpathlineto{\pgfqpoint{4.280753in}{1.782735in}}%
\pgfpathlineto{\pgfqpoint{4.288054in}{1.782735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.294020in}{1.782735in}}{\pgfqpoint{4.297189in}{1.785121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300358in}{1.787508in}}{\pgfqpoint{4.300358in}{1.791999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300358in}{1.796605in}}{\pgfqpoint{4.297087in}{1.799068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293828in}{1.801545in}}{\pgfqpoint{4.287733in}{1.801545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284397in}{1.801545in}}{\pgfqpoint{4.280586in}{1.800813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276776in}{1.800095in}}{\pgfqpoint{4.272208in}{1.798581in}}%
\pgfpathlineto{\pgfqpoint{4.272208in}{1.805792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276827in}{1.807075in}}{\pgfqpoint{4.280856in}{1.807716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284885in}{1.808358in}}{\pgfqpoint{4.288452in}{1.808358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297677in}{1.808358in}}{\pgfqpoint{4.303040in}{1.804162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308416in}{1.799979in}}{\pgfqpoint{4.308416in}{1.792846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308416in}{1.787867in}}{\pgfqpoint{4.305568in}{1.784441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.302719in}{1.781016in}}{\pgfqpoint{4.297472in}{1.779694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359526in}{1.844182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.365338in}{1.842938in}}{\pgfqpoint{4.368597in}{1.838999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371869in}{1.835073in}}{\pgfqpoint{4.371869in}{1.829299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.371869in}{1.820446in}}{\pgfqpoint{4.365775in}{1.815583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359680in}{1.810733in}}{\pgfqpoint{4.348453in}{1.810733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344694in}{1.810733in}}{\pgfqpoint{4.340704in}{1.811477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.336713in}{1.812221in}}{\pgfqpoint{4.332466in}{1.813710in}}%
\pgfpathlineto{\pgfqpoint{4.332466in}{1.821524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.335828in}{1.819560in}}{\pgfqpoint{4.339831in}{1.818560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.343847in}{1.817559in}}{\pgfqpoint{4.348222in}{1.817559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.355831in}{1.817559in}}{\pgfqpoint{4.359821in}{1.820561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.363812in}{1.823564in}}{\pgfqpoint{4.363812in}{1.829299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.363812in}{1.834598in}}{\pgfqpoint{4.360104in}{1.837575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356396in}{1.840564in}}{\pgfqpoint{4.349788in}{1.840564in}}%
\pgfpathlineto{\pgfqpoint{4.342808in}{1.840564in}}%
\pgfpathlineto{\pgfqpoint{4.342808in}{1.847223in}}%
\pgfpathlineto{\pgfqpoint{4.350109in}{1.847223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356075in}{1.847223in}}{\pgfqpoint{4.359244in}{1.849610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.362413in}{1.851996in}}{\pgfqpoint{4.362413in}{1.856487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.362413in}{1.861093in}}{\pgfqpoint{4.359141in}{1.863557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.355882in}{1.866033in}}{\pgfqpoint{4.349788in}{1.866033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.346452in}{1.866033in}}{\pgfqpoint{4.342641in}{1.865302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.338830in}{1.864583in}}{\pgfqpoint{4.334263in}{1.863069in}}%
\pgfpathlineto{\pgfqpoint{4.334263in}{1.870280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.338882in}{1.871563in}}{\pgfqpoint{4.342911in}{1.872204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.346939in}{1.872846in}}{\pgfqpoint{4.350506in}{1.872846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359732in}{1.872846in}}{\pgfqpoint{4.365095in}{1.868650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.370471in}{1.864468in}}{\pgfqpoint{4.370471in}{1.857334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.370471in}{1.852355in}}{\pgfqpoint{4.367622in}{1.848930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.364774in}{1.845504in}}{\pgfqpoint{4.359526in}{1.844182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207431in}{1.763876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.213244in}{1.762632in}}{\pgfqpoint{4.216503in}{1.758693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.219774in}{1.754767in}}{\pgfqpoint{4.219774in}{1.748993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.219774in}{1.740140in}}{\pgfqpoint{4.213680in}{1.735277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207585in}{1.730427in}}{\pgfqpoint{4.196358in}{1.730427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192599in}{1.730427in}}{\pgfqpoint{4.188609in}{1.731171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.184618in}{1.731915in}}{\pgfqpoint{4.180372in}{1.733404in}}%
\pgfpathlineto{\pgfqpoint{4.180372in}{1.741217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183733in}{1.739254in}}{\pgfqpoint{4.187736in}{1.738254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.191752in}{1.737253in}}{\pgfqpoint{4.196128in}{1.737253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.203736in}{1.737253in}}{\pgfqpoint{4.207726in}{1.740255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.211717in}{1.743257in}}{\pgfqpoint{4.211717in}{1.748993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.211717in}{1.754292in}}{\pgfqpoint{4.208009in}{1.757269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204301in}{1.760258in}}{\pgfqpoint{4.197693in}{1.760258in}}%
\pgfpathlineto{\pgfqpoint{4.190713in}{1.760258in}}%
\pgfpathlineto{\pgfqpoint{4.190713in}{1.766917in}}%
\pgfpathlineto{\pgfqpoint{4.198014in}{1.766917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.203980in}{1.766917in}}{\pgfqpoint{4.207149in}{1.769304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210318in}{1.771690in}}{\pgfqpoint{4.210318in}{1.776181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210318in}{1.780787in}}{\pgfqpoint{4.207046in}{1.783251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.203787in}{1.785727in}}{\pgfqpoint{4.197693in}{1.785727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194357in}{1.785727in}}{\pgfqpoint{4.190546in}{1.784995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186736in}{1.784277in}}{\pgfqpoint{4.182168in}{1.782763in}}%
\pgfpathlineto{\pgfqpoint{4.182168in}{1.789974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.186787in}{1.791257in}}{\pgfqpoint{4.190816in}{1.791898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194844in}{1.792540in}}{\pgfqpoint{4.198411in}{1.792540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.207637in}{1.792540in}}{\pgfqpoint{4.213000in}{1.788344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.218376in}{1.784161in}}{\pgfqpoint{4.218376in}{1.777028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.218376in}{1.772049in}}{\pgfqpoint{4.215527in}{1.768624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.212679in}{1.765198in}}{\pgfqpoint{4.207431in}{1.763876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437663in}{1.947889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444162in}{1.946498in}}{\pgfqpoint{4.447805in}{1.942094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451463in}{1.937704in}}{\pgfqpoint{4.451463in}{1.931249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.451463in}{1.921351in}}{\pgfqpoint{4.444650in}{1.915914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437836in}{1.910492in}}{\pgfqpoint{4.425284in}{1.910492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.421081in}{1.910492in}}{\pgfqpoint{4.416619in}{1.911324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412158in}{1.912156in}}{\pgfqpoint{4.407410in}{1.913820in}}%
\pgfpathlineto{\pgfqpoint{4.407410in}{1.922556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.411168in}{1.920361in}}{\pgfqpoint{4.415644in}{1.919242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420134in}{1.918123in}}{\pgfqpoint{4.425025in}{1.918123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433532in}{1.918123in}}{\pgfqpoint{4.437993in}{1.921480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442455in}{1.924837in}}{\pgfqpoint{4.442455in}{1.931249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.442455in}{1.937174in}}{\pgfqpoint{4.438309in}{1.940502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.434163in}{1.943844in}}{\pgfqpoint{4.426776in}{1.943844in}}%
\pgfpathlineto{\pgfqpoint{4.418972in}{1.943844in}}%
\pgfpathlineto{\pgfqpoint{4.418972in}{1.951289in}}%
\pgfpathlineto{\pgfqpoint{4.427134in}{1.951289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433805in}{1.951289in}}{\pgfqpoint{4.437348in}{1.953957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440891in}{1.956626in}}{\pgfqpoint{4.440891in}{1.961646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440891in}{1.966796in}}{\pgfqpoint{4.437233in}{1.969550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433589in}{1.972319in}}{\pgfqpoint{4.426776in}{1.972319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423046in}{1.972319in}}{\pgfqpoint{4.418785in}{1.971501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414525in}{1.970698in}}{\pgfqpoint{4.409418in}{1.969005in}}%
\pgfpathlineto{\pgfqpoint{4.409418in}{1.977067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.414582in}{1.978502in}}{\pgfqpoint{4.419087in}{1.979219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423591in}{1.979936in}}{\pgfqpoint{4.427579in}{1.979936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437893in}{1.979936in}}{\pgfqpoint{4.443889in}{1.975245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449900in}{1.970569in}}{\pgfqpoint{4.449900in}{1.962593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449900in}{1.957027in}}{\pgfqpoint{4.446715in}{1.953197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.443531in}{1.949367in}}{\pgfqpoint{4.437663in}{1.947889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463945in}{1.964437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470444in}{1.963046in}}{\pgfqpoint{4.474087in}{1.958642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477745in}{1.954252in}}{\pgfqpoint{4.477745in}{1.947797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477745in}{1.937899in}}{\pgfqpoint{4.470932in}{1.932462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464118in}{1.927040in}}{\pgfqpoint{4.451566in}{1.927040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.447363in}{1.927040in}}{\pgfqpoint{4.442901in}{1.927872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.438440in}{1.928704in}}{\pgfqpoint{4.433692in}{1.930368in}}%
\pgfpathlineto{\pgfqpoint{4.433692in}{1.939104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437450in}{1.936909in}}{\pgfqpoint{4.441926in}{1.935790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.446416in}{1.934671in}}{\pgfqpoint{4.451307in}{1.934671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459814in}{1.934671in}}{\pgfqpoint{4.464275in}{1.938028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468737in}{1.941385in}}{\pgfqpoint{4.468737in}{1.947797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468737in}{1.953722in}}{\pgfqpoint{4.464591in}{1.957050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460445in}{1.960392in}}{\pgfqpoint{4.453058in}{1.960392in}}%
\pgfpathlineto{\pgfqpoint{4.445254in}{1.960392in}}%
\pgfpathlineto{\pgfqpoint{4.445254in}{1.967837in}}%
\pgfpathlineto{\pgfqpoint{4.453416in}{1.967837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460087in}{1.967837in}}{\pgfqpoint{4.463630in}{1.970505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.467173in}{1.973173in}}{\pgfqpoint{4.467173in}{1.978194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.467173in}{1.983344in}}{\pgfqpoint{4.463515in}{1.986098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.459871in}{1.988867in}}{\pgfqpoint{4.453058in}{1.988867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449328in}{1.988867in}}{\pgfqpoint{4.445067in}{1.988049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440807in}{1.987246in}}{\pgfqpoint{4.435700in}{1.985553in}}%
\pgfpathlineto{\pgfqpoint{4.435700in}{1.993615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440864in}{1.995050in}}{\pgfqpoint{4.445369in}{1.995767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449873in}{1.996484in}}{\pgfqpoint{4.453861in}{1.996484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464175in}{1.996484in}}{\pgfqpoint{4.470171in}{1.991793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476182in}{1.987117in}}{\pgfqpoint{4.476182in}{1.979141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476182in}{1.973575in}}{\pgfqpoint{4.472997in}{1.969745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469813in}{1.965915in}}{\pgfqpoint{4.463945in}{1.964437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427280in}{1.946592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433779in}{1.945200in}}{\pgfqpoint{4.437422in}{1.940796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.441080in}{1.936407in}}{\pgfqpoint{4.441080in}{1.929951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.441080in}{1.920053in}}{\pgfqpoint{4.434267in}{1.914616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.427453in}{1.909194in}}{\pgfqpoint{4.414901in}{1.909194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.410698in}{1.909194in}}{\pgfqpoint{4.406236in}{1.910026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.401775in}{1.910858in}}{\pgfqpoint{4.397027in}{1.912522in}}%
\pgfpathlineto{\pgfqpoint{4.397027in}{1.921258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.400785in}{1.919063in}}{\pgfqpoint{4.405261in}{1.917944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.409751in}{1.916825in}}{\pgfqpoint{4.414642in}{1.916825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423149in}{1.916825in}}{\pgfqpoint{4.427610in}{1.920182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.432072in}{1.923539in}}{\pgfqpoint{4.432072in}{1.929951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.432072in}{1.935876in}}{\pgfqpoint{4.427926in}{1.939204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423780in}{1.942546in}}{\pgfqpoint{4.416393in}{1.942546in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{1.942546in}}%
\pgfpathlineto{\pgfqpoint{4.408589in}{1.949991in}}%
\pgfpathlineto{\pgfqpoint{4.416751in}{1.949991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423422in}{1.949991in}}{\pgfqpoint{4.426965in}{1.952659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430508in}{1.955328in}}{\pgfqpoint{4.430508in}{1.960348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430508in}{1.965498in}}{\pgfqpoint{4.426850in}{1.968253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.423206in}{1.971021in}}{\pgfqpoint{4.416393in}{1.971021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.412663in}{1.971021in}}{\pgfqpoint{4.408402in}{1.970203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.404142in}{1.969400in}}{\pgfqpoint{4.399035in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{4.399035in}{1.975769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.404199in}{1.977204in}}{\pgfqpoint{4.408704in}{1.977921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.413208in}{1.978638in}}{\pgfqpoint{4.417196in}{1.978638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.427510in}{1.978638in}}{\pgfqpoint{4.433506in}{1.973948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439517in}{1.969271in}}{\pgfqpoint{4.439517in}{1.961295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.439517in}{1.955729in}}{\pgfqpoint{4.436332in}{1.951899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433148in}{1.948069in}}{\pgfqpoint{4.427280in}{1.946592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419223in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{3.408613in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{3.419223in}{0.864886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.418118in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{3.423402in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{3.423402in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{3.427835in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{3.427835in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{3.423402in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{3.423402in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{3.419223in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{3.419223in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{3.405205in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{3.405205in}{0.865446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936649in}{1.472811in}}%
\pgfpathlineto{\pgfqpoint{3.926040in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{1.456231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.935545in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{3.940829in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{3.940829in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{3.940829in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{3.940829in}{1.445416in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{1.445416in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{3.922632in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{3.922632in}{1.456791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862731in}{1.324975in}}%
\pgfpathlineto{\pgfqpoint{3.852122in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{3.862731in}{1.308395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.861626in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{3.866911in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{3.866911in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{3.871344in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{3.871344in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.866911in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.866911in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{3.862731in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{3.862731in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.308954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197468in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{3.186859in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{3.197468in}{0.864886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.196363in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{3.201648in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{3.201648in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{3.201648in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{3.201648in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{3.197468in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{3.197468in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{3.183451in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{3.183451in}{0.865446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688727in}{1.228253in}}%
\pgfpathlineto{\pgfqpoint{3.673722in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{3.688727in}{1.204806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687164in}{1.233430in}}%
\pgfpathlineto{\pgfqpoint{3.694638in}{1.233430in}}%
\pgfpathlineto{\pgfqpoint{3.694638in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{3.700907in}{1.204806in}}%
\pgfpathlineto{\pgfqpoint{3.700907in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{3.694638in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{3.694638in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{3.688727in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{3.688727in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{3.668903in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{3.668903in}{1.205596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150715in}{1.717961in}}%
\pgfpathlineto{\pgfqpoint{4.135711in}{1.694513in}}%
\pgfpathlineto{\pgfqpoint{4.150715in}{1.694513in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.149152in}{1.723138in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{1.723138in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{1.694513in}}%
\pgfpathlineto{\pgfqpoint{4.162895in}{1.694513in}}%
\pgfpathlineto{\pgfqpoint{4.162895in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{1.679217in}}%
\pgfpathlineto{\pgfqpoint{4.150715in}{1.679217in}}%
\pgfpathlineto{\pgfqpoint{4.150715in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{4.130891in}{1.689572in}}%
\pgfpathlineto{\pgfqpoint{4.130891in}{1.695304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150715in}{1.727201in}}%
\pgfpathlineto{\pgfqpoint{4.135711in}{1.703753in}}%
\pgfpathlineto{\pgfqpoint{4.150715in}{1.703753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.149152in}{1.732378in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{1.732378in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{1.703753in}}%
\pgfpathlineto{\pgfqpoint{4.162895in}{1.703753in}}%
\pgfpathlineto{\pgfqpoint{4.162895in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{1.688457in}}%
\pgfpathlineto{\pgfqpoint{4.150715in}{1.688457in}}%
\pgfpathlineto{\pgfqpoint{4.150715in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{4.130891in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{4.130891in}{1.704544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651768in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{3.636763in}{1.093929in}}%
\pgfpathlineto{\pgfqpoint{3.651768in}{1.093929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.650205in}{1.122553in}}%
\pgfpathlineto{\pgfqpoint{3.657679in}{1.122553in}}%
\pgfpathlineto{\pgfqpoint{3.657679in}{1.093929in}}%
\pgfpathlineto{\pgfqpoint{3.663948in}{1.093929in}}%
\pgfpathlineto{\pgfqpoint{3.663948in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{3.657679in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{3.657679in}{1.078633in}}%
\pgfpathlineto{\pgfqpoint{3.651768in}{1.078633in}}%
\pgfpathlineto{\pgfqpoint{3.651768in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{3.631944in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{3.631944in}{1.094719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127265in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{4.108889in}{1.697636in}}%
\pgfpathlineto{\pgfqpoint{4.127265in}{1.697636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.125352in}{1.732693in}}%
\pgfpathlineto{\pgfqpoint{4.134505in}{1.732693in}}%
\pgfpathlineto{\pgfqpoint{4.134505in}{1.697636in}}%
\pgfpathlineto{\pgfqpoint{4.142183in}{1.697636in}}%
\pgfpathlineto{\pgfqpoint{4.142183in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{4.134505in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{4.134505in}{1.678902in}}%
\pgfpathlineto{\pgfqpoint{4.127265in}{1.678902in}}%
\pgfpathlineto{\pgfqpoint{4.127265in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{4.102987in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{4.102987in}{1.698604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399839in}{1.881889in}}%
\pgfpathlineto{\pgfqpoint{4.381462in}{1.853172in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{1.853172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.397925in}{1.888229in}}%
\pgfpathlineto{\pgfqpoint{4.407078in}{1.888229in}}%
\pgfpathlineto{\pgfqpoint{4.407078in}{1.853172in}}%
\pgfpathlineto{\pgfqpoint{4.414756in}{1.853172in}}%
\pgfpathlineto{\pgfqpoint{4.414756in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{4.407078in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{4.407078in}{1.834438in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{1.834438in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{4.375560in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{4.375560in}{1.854140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362880in}{1.908068in}}%
\pgfpathlineto{\pgfqpoint{4.344503in}{1.879351in}}%
\pgfpathlineto{\pgfqpoint{4.362880in}{1.879351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.360966in}{1.914409in}}%
\pgfpathlineto{\pgfqpoint{4.370119in}{1.914409in}}%
\pgfpathlineto{\pgfqpoint{4.370119in}{1.879351in}}%
\pgfpathlineto{\pgfqpoint{4.377797in}{1.879351in}}%
\pgfpathlineto{\pgfqpoint{4.377797in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{4.370119in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{4.370119in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{4.362880in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{4.362880in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{4.338601in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{4.338601in}{1.880319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148825in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{4.130449in}{1.648357in}}%
\pgfpathlineto{\pgfqpoint{4.148825in}{1.648357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.146911in}{1.683415in}}%
\pgfpathlineto{\pgfqpoint{4.156065in}{1.683415in}}%
\pgfpathlineto{\pgfqpoint{4.156065in}{1.648357in}}%
\pgfpathlineto{\pgfqpoint{4.163743in}{1.648357in}}%
\pgfpathlineto{\pgfqpoint{4.163743in}{1.642304in}}%
\pgfpathlineto{\pgfqpoint{4.156065in}{1.642304in}}%
\pgfpathlineto{\pgfqpoint{4.156065in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{4.148825in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{4.148825in}{1.642304in}}%
\pgfpathlineto{\pgfqpoint{4.124546in}{1.642304in}}%
\pgfpathlineto{\pgfqpoint{4.124546in}{1.649325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400649in}{1.960238in}}%
\pgfpathlineto{\pgfqpoint{4.379430in}{1.927078in}}%
\pgfpathlineto{\pgfqpoint{4.400649in}{1.927078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.398440in}{1.967560in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{1.967560in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{1.927078in}}%
\pgfpathlineto{\pgfqpoint{4.417875in}{1.927078in}}%
\pgfpathlineto{\pgfqpoint{4.417875in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{1.905447in}}%
\pgfpathlineto{\pgfqpoint{4.400649in}{1.905447in}}%
\pgfpathlineto{\pgfqpoint{4.400649in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{4.372615in}{1.928196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461863in}{2.009613in}}%
\pgfpathlineto{\pgfqpoint{4.440644in}{1.976453in}}%
\pgfpathlineto{\pgfqpoint{4.461863in}{1.976453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.459653in}{2.016935in}}%
\pgfpathlineto{\pgfqpoint{4.470223in}{2.016935in}}%
\pgfpathlineto{\pgfqpoint{4.470223in}{1.976453in}}%
\pgfpathlineto{\pgfqpoint{4.479088in}{1.976453in}}%
\pgfpathlineto{\pgfqpoint{4.479088in}{1.969465in}}%
\pgfpathlineto{\pgfqpoint{4.470223in}{1.969465in}}%
\pgfpathlineto{\pgfqpoint{4.470223in}{1.954822in}}%
\pgfpathlineto{\pgfqpoint{4.461863in}{1.954822in}}%
\pgfpathlineto{\pgfqpoint{4.461863in}{1.969465in}}%
\pgfpathlineto{\pgfqpoint{4.433828in}{1.969465in}}%
\pgfpathlineto{\pgfqpoint{4.433828in}{1.977571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472257in}{2.001817in}}%
\pgfpathlineto{\pgfqpoint{4.451038in}{1.968657in}}%
\pgfpathlineto{\pgfqpoint{4.472257in}{1.968657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.470048in}{2.009138in}}%
\pgfpathlineto{\pgfqpoint{4.480617in}{2.009138in}}%
\pgfpathlineto{\pgfqpoint{4.480617in}{1.968657in}}%
\pgfpathlineto{\pgfqpoint{4.489483in}{1.968657in}}%
\pgfpathlineto{\pgfqpoint{4.489483in}{1.961668in}}%
\pgfpathlineto{\pgfqpoint{4.480617in}{1.961668in}}%
\pgfpathlineto{\pgfqpoint{4.480617in}{1.947025in}}%
\pgfpathlineto{\pgfqpoint{4.472257in}{1.947025in}}%
\pgfpathlineto{\pgfqpoint{4.472257in}{1.961668in}}%
\pgfpathlineto{\pgfqpoint{4.444223in}{1.961668in}}%
\pgfpathlineto{\pgfqpoint{4.444223in}{1.969775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408445in}{1.948400in}}%
\pgfpathlineto{\pgfqpoint{4.387226in}{1.915240in}}%
\pgfpathlineto{\pgfqpoint{4.408445in}{1.915240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.406236in}{1.955721in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{1.955721in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{1.915240in}}%
\pgfpathlineto{\pgfqpoint{4.425671in}{1.915240in}}%
\pgfpathlineto{\pgfqpoint{4.425671in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{4.416805in}{1.893608in}}%
\pgfpathlineto{\pgfqpoint{4.408445in}{1.893608in}}%
\pgfpathlineto{\pgfqpoint{4.408445in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{4.380411in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{4.380411in}{1.916358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501611in}{2.048969in}}%
\pgfpathlineto{\pgfqpoint{4.477888in}{2.011896in}}%
\pgfpathlineto{\pgfqpoint{4.501611in}{2.011896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.499141in}{2.057155in}}%
\pgfpathlineto{\pgfqpoint{4.510958in}{2.057155in}}%
\pgfpathlineto{\pgfqpoint{4.510958in}{2.011896in}}%
\pgfpathlineto{\pgfqpoint{4.520870in}{2.011896in}}%
\pgfpathlineto{\pgfqpoint{4.520870in}{2.004082in}}%
\pgfpathlineto{\pgfqpoint{4.510958in}{2.004082in}}%
\pgfpathlineto{\pgfqpoint{4.510958in}{1.987711in}}%
\pgfpathlineto{\pgfqpoint{4.501611in}{1.987711in}}%
\pgfpathlineto{\pgfqpoint{4.501611in}{2.004082in}}%
\pgfpathlineto{\pgfqpoint{4.470268in}{2.004082in}}%
\pgfpathlineto{\pgfqpoint{4.470268in}{2.013146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513277in}{2.058556in}}%
\pgfpathlineto{\pgfqpoint{4.489553in}{2.021482in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{2.021482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.510806in}{2.066741in}}%
\pgfpathlineto{\pgfqpoint{4.522623in}{2.066741in}}%
\pgfpathlineto{\pgfqpoint{4.522623in}{2.021482in}}%
\pgfpathlineto{\pgfqpoint{4.532535in}{2.021482in}}%
\pgfpathlineto{\pgfqpoint{4.532535in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{4.522623in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{4.522623in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{4.513277in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{4.481933in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{4.481933in}{2.022732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513739in}{2.060981in}}%
\pgfpathlineto{\pgfqpoint{4.490015in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{4.513739in}{2.023907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.511268in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{4.523085in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{4.523085in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{4.532997in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{4.532997in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{4.523085in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{4.523085in}{1.999722in}}%
\pgfpathlineto{\pgfqpoint{4.513739in}{1.999722in}}%
\pgfpathlineto{\pgfqpoint{4.513739in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{4.482395in}{2.016094in}}%
\pgfpathlineto{\pgfqpoint{4.482395in}{2.025158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502535in}{2.047872in}}%
\pgfpathlineto{\pgfqpoint{4.478812in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{4.502535in}{2.010798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.500065in}{2.056058in}}%
\pgfpathlineto{\pgfqpoint{4.511882in}{2.056058in}}%
\pgfpathlineto{\pgfqpoint{4.511882in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{4.521794in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{4.521794in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{4.511882in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{4.511882in}{1.986613in}}%
\pgfpathlineto{\pgfqpoint{4.502535in}{1.986613in}}%
\pgfpathlineto{\pgfqpoint{4.502535in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{4.471192in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{4.471192in}{2.012049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271386in}{1.324975in}}%
\pgfpathlineto{\pgfqpoint{3.260777in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{3.271386in}{1.308395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.270281in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{3.275566in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{3.275566in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{3.279999in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{3.279999in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.275566in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.275566in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{3.271386in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{3.271386in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.257369in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{3.257369in}{1.308954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936649in}{1.398893in}}%
\pgfpathlineto{\pgfqpoint{3.926040in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{1.382313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.935545in}{1.402554in}}%
\pgfpathlineto{\pgfqpoint{3.940829in}{1.402554in}}%
\pgfpathlineto{\pgfqpoint{3.940829in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{3.940829in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{3.940829in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{3.936649in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{3.922632in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{3.922632in}{1.382872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862731in}{1.398893in}}%
\pgfpathlineto{\pgfqpoint{3.852122in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{3.862731in}{1.382313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.861626in}{1.402554in}}%
\pgfpathlineto{\pgfqpoint{3.866911in}{1.402554in}}%
\pgfpathlineto{\pgfqpoint{3.866911in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{3.871344in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{3.871344in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{3.866911in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{3.866911in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{3.862731in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{3.862731in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{3.848714in}{1.382872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345304in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{3.334695in}{1.012723in}}%
\pgfpathlineto{\pgfqpoint{3.345304in}{1.012723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.344200in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{3.349484in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{3.349484in}{1.012723in}}%
\pgfpathlineto{\pgfqpoint{3.353917in}{1.012723in}}%
\pgfpathlineto{\pgfqpoint{3.353917in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{3.349484in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{3.349484in}{1.001907in}}%
\pgfpathlineto{\pgfqpoint{3.345304in}{1.001907in}}%
\pgfpathlineto{\pgfqpoint{3.345304in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{3.331287in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{3.331287in}{1.013282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873522in}{1.182054in}}%
\pgfpathlineto{\pgfqpoint{3.858518in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{3.873522in}{1.158607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.871959in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{3.879433in}{1.187232in}}%
\pgfpathlineto{\pgfqpoint{3.879433in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{3.885702in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{3.885702in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{3.879433in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{3.879433in}{1.143311in}}%
\pgfpathlineto{\pgfqpoint{3.873522in}{1.143311in}}%
\pgfpathlineto{\pgfqpoint{3.873522in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{3.853698in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{3.853698in}{1.159398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159955in}{1.708721in}}%
\pgfpathlineto{\pgfqpoint{4.144951in}{1.685274in}}%
\pgfpathlineto{\pgfqpoint{4.159955in}{1.685274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.158392in}{1.713898in}}%
\pgfpathlineto{\pgfqpoint{4.165866in}{1.713898in}}%
\pgfpathlineto{\pgfqpoint{4.165866in}{1.685274in}}%
\pgfpathlineto{\pgfqpoint{4.172135in}{1.685274in}}%
\pgfpathlineto{\pgfqpoint{4.172135in}{1.680332in}}%
\pgfpathlineto{\pgfqpoint{4.165866in}{1.680332in}}%
\pgfpathlineto{\pgfqpoint{4.165866in}{1.669978in}}%
\pgfpathlineto{\pgfqpoint{4.159955in}{1.669978in}}%
\pgfpathlineto{\pgfqpoint{4.159955in}{1.680332in}}%
\pgfpathlineto{\pgfqpoint{4.140131in}{1.680332in}}%
\pgfpathlineto{\pgfqpoint{4.140131in}{1.686064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178434in}{1.727201in}}%
\pgfpathlineto{\pgfqpoint{4.163430in}{1.703753in}}%
\pgfpathlineto{\pgfqpoint{4.178434in}{1.703753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.176872in}{1.732378in}}%
\pgfpathlineto{\pgfqpoint{4.184345in}{1.732378in}}%
\pgfpathlineto{\pgfqpoint{4.184345in}{1.703753in}}%
\pgfpathlineto{\pgfqpoint{4.190614in}{1.703753in}}%
\pgfpathlineto{\pgfqpoint{4.190614in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{4.184345in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{4.184345in}{1.688457in}}%
\pgfpathlineto{\pgfqpoint{4.178434in}{1.688457in}}%
\pgfpathlineto{\pgfqpoint{4.178434in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{4.158611in}{1.698811in}}%
\pgfpathlineto{\pgfqpoint{4.158611in}{1.704544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799604in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{3.784600in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{3.799604in}{1.020010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.798041in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{3.805515in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{3.805515in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{3.811784in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{3.811784in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{3.805515in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{3.805515in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{3.799604in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{3.799604in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{3.779780in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{3.779780in}{1.020801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175004in}{1.672454in}}%
\pgfpathlineto{\pgfqpoint{4.156628in}{1.643737in}}%
\pgfpathlineto{\pgfqpoint{4.175004in}{1.643737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.173091in}{1.678795in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{1.678795in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{1.643737in}}%
\pgfpathlineto{\pgfqpoint{4.189922in}{1.643737in}}%
\pgfpathlineto{\pgfqpoint{4.189922in}{1.637684in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{1.637684in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{4.175004in}{1.625003in}}%
\pgfpathlineto{\pgfqpoint{4.175004in}{1.637684in}}%
\pgfpathlineto{\pgfqpoint{4.150725in}{1.637684in}}%
\pgfpathlineto{\pgfqpoint{4.150725in}{1.644705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347480in}{1.900368in}}%
\pgfpathlineto{\pgfqpoint{4.329104in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{4.347480in}{1.871651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.345566in}{1.906709in}}%
\pgfpathlineto{\pgfqpoint{4.354720in}{1.906709in}}%
\pgfpathlineto{\pgfqpoint{4.354720in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{4.362398in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{4.362398in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{4.354720in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{4.354720in}{1.852917in}}%
\pgfpathlineto{\pgfqpoint{4.347480in}{1.852917in}}%
\pgfpathlineto{\pgfqpoint{4.347480in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{4.323201in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{4.323201in}{1.872620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335160in}{1.897288in}}%
\pgfpathlineto{\pgfqpoint{4.316784in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{4.335160in}{1.868571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.333246in}{1.903629in}}%
\pgfpathlineto{\pgfqpoint{4.342400in}{1.903629in}}%
\pgfpathlineto{\pgfqpoint{4.342400in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{4.350078in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{4.350078in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.342400in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.342400in}{1.849838in}}%
\pgfpathlineto{\pgfqpoint{4.335160in}{1.849838in}}%
\pgfpathlineto{\pgfqpoint{4.335160in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.310881in}{1.862519in}}%
\pgfpathlineto{\pgfqpoint{4.310881in}{1.869540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182704in}{1.706333in}}%
\pgfpathlineto{\pgfqpoint{4.164328in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{4.182704in}{1.677616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.180790in}{1.712674in}}%
\pgfpathlineto{\pgfqpoint{4.189944in}{1.712674in}}%
\pgfpathlineto{\pgfqpoint{4.189944in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{4.197622in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{4.197622in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{4.189944in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{4.189944in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{4.182704in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{4.182704in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{4.158425in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{4.158425in}{1.678584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422594in}{1.963703in}}%
\pgfpathlineto{\pgfqpoint{4.401375in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{4.422594in}{1.930543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.420384in}{1.971024in}}%
\pgfpathlineto{\pgfqpoint{4.430954in}{1.971024in}}%
\pgfpathlineto{\pgfqpoint{4.430954in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{4.439819in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{4.439819in}{1.923554in}}%
\pgfpathlineto{\pgfqpoint{4.430954in}{1.923554in}}%
\pgfpathlineto{\pgfqpoint{4.430954in}{1.908911in}}%
\pgfpathlineto{\pgfqpoint{4.422594in}{1.908911in}}%
\pgfpathlineto{\pgfqpoint{4.422594in}{1.923554in}}%
\pgfpathlineto{\pgfqpoint{4.394559in}{1.923554in}}%
\pgfpathlineto{\pgfqpoint{4.394559in}{1.931661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460419in}{2.009036in}}%
\pgfpathlineto{\pgfqpoint{4.439200in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{4.460419in}{1.975876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.458209in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{4.468779in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{4.468779in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{4.477645in}{1.975876in}}%
\pgfpathlineto{\pgfqpoint{4.477645in}{1.968887in}}%
\pgfpathlineto{\pgfqpoint{4.468779in}{1.968887in}}%
\pgfpathlineto{\pgfqpoint{4.468779in}{1.954244in}}%
\pgfpathlineto{\pgfqpoint{4.460419in}{1.954244in}}%
\pgfpathlineto{\pgfqpoint{4.460419in}{1.968887in}}%
\pgfpathlineto{\pgfqpoint{4.432384in}{1.968887in}}%
\pgfpathlineto{\pgfqpoint{4.432384in}{1.976994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461574in}{2.004127in}}%
\pgfpathlineto{\pgfqpoint{4.440355in}{1.970967in}}%
\pgfpathlineto{\pgfqpoint{4.461574in}{1.970967in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.459364in}{2.011448in}}%
\pgfpathlineto{\pgfqpoint{4.469934in}{2.011448in}}%
\pgfpathlineto{\pgfqpoint{4.469934in}{1.970967in}}%
\pgfpathlineto{\pgfqpoint{4.478799in}{1.970967in}}%
\pgfpathlineto{\pgfqpoint{4.478799in}{1.963978in}}%
\pgfpathlineto{\pgfqpoint{4.469934in}{1.963978in}}%
\pgfpathlineto{\pgfqpoint{4.469934in}{1.949335in}}%
\pgfpathlineto{\pgfqpoint{4.461574in}{1.949335in}}%
\pgfpathlineto{\pgfqpoint{4.461574in}{1.963978in}}%
\pgfpathlineto{\pgfqpoint{4.433539in}{1.963978in}}%
\pgfpathlineto{\pgfqpoint{4.433539in}{1.972085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425192in}{1.955907in}}%
\pgfpathlineto{\pgfqpoint{4.403973in}{1.922747in}}%
\pgfpathlineto{\pgfqpoint{4.425192in}{1.922747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.422983in}{1.963228in}}%
\pgfpathlineto{\pgfqpoint{4.433552in}{1.963228in}}%
\pgfpathlineto{\pgfqpoint{4.433552in}{1.922747in}}%
\pgfpathlineto{\pgfqpoint{4.442418in}{1.922747in}}%
\pgfpathlineto{\pgfqpoint{4.442418in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{4.433552in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{4.433552in}{1.901115in}}%
\pgfpathlineto{\pgfqpoint{4.425192in}{1.901115in}}%
\pgfpathlineto{\pgfqpoint{4.425192in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{4.397158in}{1.915758in}}%
\pgfpathlineto{\pgfqpoint{4.397158in}{1.923865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503286in}{2.047930in}}%
\pgfpathlineto{\pgfqpoint{4.479562in}{2.010856in}}%
\pgfpathlineto{\pgfqpoint{4.503286in}{2.010856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.500815in}{2.056116in}}%
\pgfpathlineto{\pgfqpoint{4.512633in}{2.056116in}}%
\pgfpathlineto{\pgfqpoint{4.512633in}{2.010856in}}%
\pgfpathlineto{\pgfqpoint{4.522545in}{2.010856in}}%
\pgfpathlineto{\pgfqpoint{4.522545in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{4.512633in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{4.512633in}{1.986671in}}%
\pgfpathlineto{\pgfqpoint{4.503286in}{1.986671in}}%
\pgfpathlineto{\pgfqpoint{4.503286in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{4.471942in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{4.471942in}{2.012106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509523in}{2.058151in}}%
\pgfpathlineto{\pgfqpoint{4.485799in}{2.021078in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{2.021078in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507052in}{2.066337in}}%
\pgfpathlineto{\pgfqpoint{4.518869in}{2.066337in}}%
\pgfpathlineto{\pgfqpoint{4.518869in}{2.021078in}}%
\pgfpathlineto{\pgfqpoint{4.528782in}{2.021078in}}%
\pgfpathlineto{\pgfqpoint{4.528782in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{4.518869in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{4.518869in}{1.996893in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{1.996893in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{4.478179in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{4.478179in}{2.022328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510447in}{2.055957in}}%
\pgfpathlineto{\pgfqpoint{4.486723in}{2.018883in}}%
\pgfpathlineto{\pgfqpoint{4.510447in}{2.018883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.507976in}{2.064143in}}%
\pgfpathlineto{\pgfqpoint{4.519793in}{2.064143in}}%
\pgfpathlineto{\pgfqpoint{4.519793in}{2.018883in}}%
\pgfpathlineto{\pgfqpoint{4.529706in}{2.018883in}}%
\pgfpathlineto{\pgfqpoint{4.529706in}{2.011070in}}%
\pgfpathlineto{\pgfqpoint{4.519793in}{2.011070in}}%
\pgfpathlineto{\pgfqpoint{4.519793in}{1.994698in}}%
\pgfpathlineto{\pgfqpoint{4.510447in}{1.994698in}}%
\pgfpathlineto{\pgfqpoint{4.510447in}{2.011070in}}%
\pgfpathlineto{\pgfqpoint{4.479103in}{2.011070in}}%
\pgfpathlineto{\pgfqpoint{4.479103in}{2.020133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500745in}{2.048912in}}%
\pgfpathlineto{\pgfqpoint{4.477021in}{2.011838in}}%
\pgfpathlineto{\pgfqpoint{4.500745in}{2.011838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.498274in}{2.057097in}}%
\pgfpathlineto{\pgfqpoint{4.510092in}{2.057097in}}%
\pgfpathlineto{\pgfqpoint{4.510092in}{2.011838in}}%
\pgfpathlineto{\pgfqpoint{4.520004in}{2.011838in}}%
\pgfpathlineto{\pgfqpoint{4.520004in}{2.004024in}}%
\pgfpathlineto{\pgfqpoint{4.510092in}{2.004024in}}%
\pgfpathlineto{\pgfqpoint{4.510092in}{1.987653in}}%
\pgfpathlineto{\pgfqpoint{4.500745in}{1.987653in}}%
\pgfpathlineto{\pgfqpoint{4.500745in}{2.004024in}}%
\pgfpathlineto{\pgfqpoint{4.469401in}{2.004024in}}%
\pgfpathlineto{\pgfqpoint{4.469401in}{2.013088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571142in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{3.587320in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{3.587320in}{1.070884in}}%
\pgfpathlineto{\pgfqpoint{3.574916in}{1.070884in}}%
\pgfpathlineto{\pgfqpoint{3.574916in}{1.063422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575810in}{1.063729in}}{\pgfqpoint{3.576705in}{1.063879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577606in}{1.064029in}}{\pgfqpoint{3.578507in}{1.064029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.583605in}{1.064029in}}{\pgfqpoint{3.586582in}{1.061235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.589566in}{1.058441in}}{\pgfqpoint{3.589566in}{1.053668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.589566in}{1.048752in}}{\pgfqpoint{3.586504in}{1.046023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.583442in}{1.043301in}}{\pgfqpoint{3.577873in}{1.043301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575954in}{1.043301in}}{\pgfqpoint{3.573963in}{1.043627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571978in}{1.043954in}}{\pgfqpoint{3.569856in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{3.569856in}{1.048752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571691in}{1.047753in}}{\pgfqpoint{3.573649in}{1.047264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575608in}{1.046774in}}{\pgfqpoint{3.577788in}{1.046774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581320in}{1.046774in}}{\pgfqpoint{3.583377in}{1.048628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.585440in}{1.050482in}}{\pgfqpoint{3.585440in}{1.053668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.585440in}{1.056848in}}{\pgfqpoint{3.583377in}{1.058702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581320in}{1.060563in}}{\pgfqpoint{3.577788in}{1.060563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576137in}{1.060563in}}{\pgfqpoint{3.574491in}{1.060197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572853in}{1.059831in}}{\pgfqpoint{3.571142in}{1.059054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665757in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{3.681935in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{3.681935in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{3.669531in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{3.669531in}{1.110730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670425in}{1.111037in}}{\pgfqpoint{3.671320in}{1.111187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.672221in}{1.111337in}}{\pgfqpoint{3.673122in}{1.111337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678221in}{1.111337in}}{\pgfqpoint{3.681198in}{1.108543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684181in}{1.105748in}}{\pgfqpoint{3.684181in}{1.100976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684181in}{1.096060in}}{\pgfqpoint{3.681119in}{1.093331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678057in}{1.090609in}}{\pgfqpoint{3.672488in}{1.090609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670569in}{1.090609in}}{\pgfqpoint{3.668578in}{1.090935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666593in}{1.091261in}}{\pgfqpoint{3.664471in}{1.091914in}}%
\pgfpathlineto{\pgfqpoint{3.664471in}{1.096060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666306in}{1.095061in}}{\pgfqpoint{3.668264in}{1.094571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670223in}{1.094082in}}{\pgfqpoint{3.672404in}{1.094082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675936in}{1.094082in}}{\pgfqpoint{3.677992in}{1.095936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680055in}{1.097790in}}{\pgfqpoint{3.680055in}{1.100976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680055in}{1.104155in}}{\pgfqpoint{3.677992in}{1.106009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675936in}{1.107870in}}{\pgfqpoint{3.672404in}{1.107870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670752in}{1.107870in}}{\pgfqpoint{3.669107in}{1.107505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.667468in}{1.107139in}}{\pgfqpoint{3.665757in}{1.106362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381912in}{0.459359in}}%
\pgfpathlineto{\pgfqpoint{3.398090in}{0.459359in}}%
\pgfpathlineto{\pgfqpoint{3.398090in}{0.455885in}}%
\pgfpathlineto{\pgfqpoint{3.385685in}{0.455885in}}%
\pgfpathlineto{\pgfqpoint{3.385685in}{0.448423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386580in}{0.448730in}}{\pgfqpoint{3.387474in}{0.448880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388375in}{0.449030in}}{\pgfqpoint{3.389276in}{0.449030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394375in}{0.449030in}}{\pgfqpoint{3.397352in}{0.446236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400336in}{0.443442in}}{\pgfqpoint{3.400336in}{0.438670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.400336in}{0.433753in}}{\pgfqpoint{3.397274in}{0.431025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.394212in}{0.428302in}}{\pgfqpoint{3.388643in}{0.428302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386723in}{0.428302in}}{\pgfqpoint{3.384732in}{0.428629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382748in}{0.428955in}}{\pgfqpoint{3.380626in}{0.429608in}}%
\pgfpathlineto{\pgfqpoint{3.380626in}{0.433753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382460in}{0.432755in}}{\pgfqpoint{3.384419in}{0.432265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386377in}{0.431775in}}{\pgfqpoint{3.388558in}{0.431775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392090in}{0.431775in}}{\pgfqpoint{3.394146in}{0.433629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396209in}{0.435484in}}{\pgfqpoint{3.396209in}{0.438670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396209in}{0.441849in}}{\pgfqpoint{3.394146in}{0.443703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.392090in}{0.445564in}}{\pgfqpoint{3.388558in}{0.445564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.386906in}{0.445564in}}{\pgfqpoint{3.385261in}{0.445198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.383622in}{0.444833in}}{\pgfqpoint{3.381912in}{0.444056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050759in}{0.648589in}}%
\pgfpathlineto{\pgfqpoint{3.066937in}{0.648589in}}%
\pgfpathlineto{\pgfqpoint{3.066937in}{0.645116in}}%
\pgfpathlineto{\pgfqpoint{3.054532in}{0.645116in}}%
\pgfpathlineto{\pgfqpoint{3.054532in}{0.637654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055427in}{0.637960in}}{\pgfqpoint{3.056321in}{0.638111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.057222in}{0.638261in}}{\pgfqpoint{3.058123in}{0.638261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.063222in}{0.638261in}}{\pgfqpoint{3.066199in}{0.635467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069182in}{0.632672in}}{\pgfqpoint{3.069182in}{0.627900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069182in}{0.622984in}}{\pgfqpoint{3.066120in}{0.620255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.063059in}{0.617533in}}{\pgfqpoint{3.057490in}{0.617533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055570in}{0.617533in}}{\pgfqpoint{3.053579in}{0.617859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.051594in}{0.618185in}}{\pgfqpoint{3.049473in}{0.618838in}}%
\pgfpathlineto{\pgfqpoint{3.049473in}{0.622984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.051307in}{0.621985in}}{\pgfqpoint{3.053266in}{0.621495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055224in}{0.621006in}}{\pgfqpoint{3.057405in}{0.621006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.060937in}{0.621006in}}{\pgfqpoint{3.062993in}{0.622860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065056in}{0.624714in}}{\pgfqpoint{3.065056in}{0.627900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065056in}{0.631079in}}{\pgfqpoint{3.062993in}{0.632933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.060937in}{0.634794in}}{\pgfqpoint{3.057405in}{0.634794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055753in}{0.634794in}}{\pgfqpoint{3.054108in}{0.634429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.052469in}{0.634063in}}{\pgfqpoint{3.050759in}{0.633286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150144in}{1.662673in}}%
\pgfpathlineto{\pgfqpoint{4.173023in}{1.662673in}}%
\pgfpathlineto{\pgfqpoint{4.173023in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{4.155481in}{1.657761in}}%
\pgfpathlineto{\pgfqpoint{4.155481in}{1.647208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156746in}{1.647642in}}{\pgfqpoint{4.158011in}{1.647854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.159285in}{1.648067in}}{\pgfqpoint{4.160559in}{1.648067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.167770in}{1.648067in}}{\pgfqpoint{4.171980in}{1.644115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.176199in}{1.640163in}}{\pgfqpoint{4.176199in}{1.633414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.176199in}{1.626462in}}{\pgfqpoint{4.171869in}{1.622603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.167539in}{1.618752in}}{\pgfqpoint{4.159663in}{1.618752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156949in}{1.618752in}}{\pgfqpoint{4.154133in}{1.619214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.151326in}{1.619676in}}{\pgfqpoint{4.148326in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{4.148326in}{1.626462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150920in}{1.625049in}}{\pgfqpoint{4.153690in}{1.624357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.156460in}{1.623664in}}{\pgfqpoint{4.159543in}{1.623664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.164538in}{1.623664in}}{\pgfqpoint{4.167447in}{1.626286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170364in}{1.628909in}}{\pgfqpoint{4.170364in}{1.633414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.170364in}{1.637911in}}{\pgfqpoint{4.167447in}{1.640533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.164538in}{1.643164in}}{\pgfqpoint{4.159543in}{1.643164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157208in}{1.643164in}}{\pgfqpoint{4.154881in}{1.642647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.152563in}{1.642130in}}{\pgfqpoint{4.150144in}{1.641031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998760in}{1.601173in}}%
\pgfpathlineto{\pgfqpoint{4.021639in}{1.601173in}}%
\pgfpathlineto{\pgfqpoint{4.021639in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.004097in}{1.596261in}}%
\pgfpathlineto{\pgfqpoint{4.004097in}{1.585708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005362in}{1.586142in}}{\pgfqpoint{4.006626in}{1.586354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007901in}{1.586567in}}{\pgfqpoint{4.009175in}{1.586567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016386in}{1.586567in}}{\pgfqpoint{4.020596in}{1.582615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024815in}{1.578663in}}{\pgfqpoint{4.024815in}{1.571914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024815in}{1.564962in}}{\pgfqpoint{4.020485in}{1.561103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.016155in}{1.557253in}}{\pgfqpoint{4.008279in}{1.557253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005565in}{1.557253in}}{\pgfqpoint{4.002749in}{1.557714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.999942in}{1.558176in}}{\pgfqpoint{3.996941in}{1.559099in}}%
\pgfpathlineto{\pgfqpoint{3.996941in}{1.564962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.999536in}{1.563549in}}{\pgfqpoint{4.002306in}{1.562857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005075in}{1.562164in}}{\pgfqpoint{4.008159in}{1.562164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013154in}{1.562164in}}{\pgfqpoint{4.016062in}{1.564787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.018980in}{1.567409in}}{\pgfqpoint{4.018980in}{1.571914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.018980in}{1.576411in}}{\pgfqpoint{4.016062in}{1.579033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013154in}{1.581664in}}{\pgfqpoint{4.008159in}{1.581664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.005823in}{1.581664in}}{\pgfqpoint{4.003497in}{1.581147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.001179in}{1.580630in}}{\pgfqpoint{3.998760in}{1.579531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762222in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{3.785101in}{1.359723in}}%
\pgfpathlineto{\pgfqpoint{3.767559in}{1.359723in}}%
\pgfpathlineto{\pgfqpoint{3.767559in}{1.349170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768824in}{1.349604in}}{\pgfqpoint{3.770088in}{1.349816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.771363in}{1.350029in}}{\pgfqpoint{3.772637in}{1.350029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779848in}{1.350029in}}{\pgfqpoint{3.784058in}{1.346077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788277in}{1.342125in}}{\pgfqpoint{3.788277in}{1.335376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788277in}{1.328424in}}{\pgfqpoint{3.783947in}{1.324565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.779617in}{1.320715in}}{\pgfqpoint{3.771741in}{1.320715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.769027in}{1.320715in}}{\pgfqpoint{3.766211in}{1.321176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.763404in}{1.321638in}}{\pgfqpoint{3.760403in}{1.322561in}}%
\pgfpathlineto{\pgfqpoint{3.760403in}{1.328424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.762998in}{1.327011in}}{\pgfqpoint{3.765768in}{1.326319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.768537in}{1.325626in}}{\pgfqpoint{3.771621in}{1.325626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776616in}{1.325626in}}{\pgfqpoint{3.779524in}{1.328249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.782442in}{1.330871in}}{\pgfqpoint{3.782442in}{1.335376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.782442in}{1.339873in}}{\pgfqpoint{3.779524in}{1.342495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776616in}{1.345126in}}{\pgfqpoint{3.771621in}{1.345126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.769285in}{1.345126in}}{\pgfqpoint{3.766959in}{1.344609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.764641in}{1.344092in}}{\pgfqpoint{3.762222in}{1.342993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577722in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{3.600601in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{3.600601in}{1.321877in}}%
\pgfpathlineto{\pgfqpoint{3.583059in}{1.321877in}}%
\pgfpathlineto{\pgfqpoint{3.583059in}{1.311324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584324in}{1.311758in}}{\pgfqpoint{3.585589in}{1.311970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.586863in}{1.312183in}}{\pgfqpoint{3.588137in}{1.312183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.595348in}{1.312183in}}{\pgfqpoint{3.599558in}{1.308231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603777in}{1.304279in}}{\pgfqpoint{3.603777in}{1.297530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603777in}{1.290578in}}{\pgfqpoint{3.599447in}{1.286719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.595117in}{1.282868in}}{\pgfqpoint{3.587241in}{1.282868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584527in}{1.282868in}}{\pgfqpoint{3.581711in}{1.283330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578904in}{1.283792in}}{\pgfqpoint{3.575904in}{1.284715in}}%
\pgfpathlineto{\pgfqpoint{3.575904in}{1.290578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578498in}{1.289165in}}{\pgfqpoint{3.581268in}{1.288473in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584038in}{1.287780in}}{\pgfqpoint{3.587121in}{1.287780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.592116in}{1.287780in}}{\pgfqpoint{3.595025in}{1.290402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.597942in}{1.293025in}}{\pgfqpoint{3.597942in}{1.297530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.597942in}{1.302027in}}{\pgfqpoint{3.595025in}{1.304649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.592116in}{1.307280in}}{\pgfqpoint{3.587121in}{1.307280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.584786in}{1.307280in}}{\pgfqpoint{3.582459in}{1.306763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.580141in}{1.306246in}}{\pgfqpoint{3.577722in}{1.305147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374064in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{4.402085in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{4.402085in}{1.904754in}}%
\pgfpathlineto{\pgfqpoint{4.380600in}{1.904754in}}%
\pgfpathlineto{\pgfqpoint{4.380600in}{1.891829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.382149in}{1.892360in}}{\pgfqpoint{4.383698in}{1.892620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.385259in}{1.892880in}}{\pgfqpoint{4.386819in}{1.892880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.395651in}{1.892880in}}{\pgfqpoint{4.400807in}{1.888041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405975in}{1.883201in}}{\pgfqpoint{4.405975in}{1.874935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405975in}{1.866420in}}{\pgfqpoint{4.400671in}{1.861693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.395368in}{1.856978in}}{\pgfqpoint{4.385722in}{1.856978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.382398in}{1.856978in}}{\pgfqpoint{4.378949in}{1.857543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.375511in}{1.858109in}}{\pgfqpoint{4.371836in}{1.859240in}}%
\pgfpathlineto{\pgfqpoint{4.371836in}{1.866420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.375014in}{1.864690in}}{\pgfqpoint{4.378406in}{1.863842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.381798in}{1.862994in}}{\pgfqpoint{4.385575in}{1.862994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391693in}{1.862994in}}{\pgfqpoint{4.395255in}{1.866205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.398828in}{1.869417in}}{\pgfqpoint{4.398828in}{1.874935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.398828in}{1.880442in}}{\pgfqpoint{4.395255in}{1.883653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391693in}{1.886876in}}{\pgfqpoint{4.385575in}{1.886876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.382714in}{1.886876in}}{\pgfqpoint{4.379865in}{1.886243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.377026in}{1.885610in}}{\pgfqpoint{4.374064in}{1.884264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326756in}{1.896262in}}%
\pgfpathlineto{\pgfqpoint{4.354777in}{1.896262in}}%
\pgfpathlineto{\pgfqpoint{4.354777in}{1.890246in}}%
\pgfpathlineto{\pgfqpoint{4.333292in}{1.890246in}}%
\pgfpathlineto{\pgfqpoint{4.333292in}{1.877321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334841in}{1.877853in}}{\pgfqpoint{4.336391in}{1.878113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.337951in}{1.878373in}}{\pgfqpoint{4.339511in}{1.878373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.348343in}{1.878373in}}{\pgfqpoint{4.353499in}{1.873533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.358667in}{1.868693in}}{\pgfqpoint{4.358667in}{1.860427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.358667in}{1.851912in}}{\pgfqpoint{4.353364in}{1.847186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.348060in}{1.842470in}}{\pgfqpoint{4.338415in}{1.842470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.335090in}{1.842470in}}{\pgfqpoint{4.331641in}{1.843036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.328204in}{1.843601in}}{\pgfqpoint{4.324529in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{4.324529in}{1.851912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327706in}{1.850182in}}{\pgfqpoint{4.331098in}{1.849334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334491in}{1.848486in}}{\pgfqpoint{4.338268in}{1.848486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344385in}{1.848486in}}{\pgfqpoint{4.347947in}{1.851698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.351520in}{1.854909in}}{\pgfqpoint{4.351520in}{1.860427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.351520in}{1.865934in}}{\pgfqpoint{4.347947in}{1.869146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.344385in}{1.872368in}}{\pgfqpoint{4.338268in}{1.872368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.335407in}{1.872368in}}{\pgfqpoint{4.332557in}{1.871735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329719in}{1.871102in}}{\pgfqpoint{4.326756in}{1.869756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290172in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{4.318193in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{4.318193in}{1.843569in}}%
\pgfpathlineto{\pgfqpoint{4.296708in}{1.843569in}}%
\pgfpathlineto{\pgfqpoint{4.296708in}{1.830644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.298257in}{1.831176in}}{\pgfqpoint{4.299806in}{1.831436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301366in}{1.831696in}}{\pgfqpoint{4.302927in}{1.831696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311758in}{1.831696in}}{\pgfqpoint{4.316915in}{1.826856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322082in}{1.822016in}}{\pgfqpoint{4.322082in}{1.813750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322082in}{1.805236in}}{\pgfqpoint{4.316779in}{1.800509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311476in}{1.795794in}}{\pgfqpoint{4.301830in}{1.795794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.298506in}{1.795794in}}{\pgfqpoint{4.295057in}{1.796359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291619in}{1.796924in}}{\pgfqpoint{4.287944in}{1.798055in}}%
\pgfpathlineto{\pgfqpoint{4.287944in}{1.805236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291122in}{1.803506in}}{\pgfqpoint{4.294514in}{1.802657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.297906in}{1.801809in}}{\pgfqpoint{4.301683in}{1.801809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307801in}{1.801809in}}{\pgfqpoint{4.311363in}{1.805021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314936in}{1.808232in}}{\pgfqpoint{4.314936in}{1.813750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314936in}{1.819257in}}{\pgfqpoint{4.311363in}{1.822469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307801in}{1.825692in}}{\pgfqpoint{4.301683in}{1.825692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.298822in}{1.825692in}}{\pgfqpoint{4.295973in}{1.825058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293134in}{1.824425in}}{\pgfqpoint{4.290172in}{1.823079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258633in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{4.286654in}{1.823724in}}%
\pgfpathlineto{\pgfqpoint{4.286654in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{4.265169in}{1.804783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266718in}{1.805314in}}{\pgfqpoint{4.268268in}{1.805574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269828in}{1.805834in}}{\pgfqpoint{4.271389in}{1.805834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280220in}{1.805834in}}{\pgfqpoint{4.285376in}{1.800995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290544in}{1.796155in}}{\pgfqpoint{4.290544in}{1.787889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.290544in}{1.779374in}}{\pgfqpoint{4.285241in}{1.774647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279937in}{1.769932in}}{\pgfqpoint{4.270292in}{1.769932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266967in}{1.769932in}}{\pgfqpoint{4.263518in}{1.770497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.260081in}{1.771063in}}{\pgfqpoint{4.256406in}{1.772194in}}%
\pgfpathlineto{\pgfqpoint{4.256406in}{1.779374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.259583in}{1.777644in}}{\pgfqpoint{4.262975in}{1.776796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.266368in}{1.775948in}}{\pgfqpoint{4.270145in}{1.775948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276262in}{1.775948in}}{\pgfqpoint{4.279824in}{1.779159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.283397in}{1.782371in}}{\pgfqpoint{4.283397in}{1.787889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.283397in}{1.793396in}}{\pgfqpoint{4.279824in}{1.796607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276262in}{1.799830in}}{\pgfqpoint{4.270145in}{1.799830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.267284in}{1.799830in}}{\pgfqpoint{4.264434in}{1.799197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.261596in}{1.798564in}}{\pgfqpoint{4.258633in}{1.797218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472870in}{2.043228in}}%
\pgfpathlineto{\pgfqpoint{4.505226in}{2.043228in}}%
\pgfpathlineto{\pgfqpoint{4.505226in}{2.036282in}}%
\pgfpathlineto{\pgfqpoint{4.480418in}{2.036282in}}%
\pgfpathlineto{\pgfqpoint{4.480418in}{2.021358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482206in}{2.021971in}}{\pgfqpoint{4.483995in}{2.022272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485797in}{2.022572in}}{\pgfqpoint{4.487599in}{2.022572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497797in}{2.022572in}}{\pgfqpoint{4.503751in}{2.016984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509718in}{2.011395in}}{\pgfqpoint{4.509718in}{2.001850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509718in}{1.992018in}}{\pgfqpoint{4.503594in}{1.986560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497470in}{1.981115in}}{\pgfqpoint{4.486332in}{1.981115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482494in}{1.981115in}}{\pgfqpoint{4.478511in}{1.981768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.474542in}{1.982421in}}{\pgfqpoint{4.470298in}{1.983727in}}%
\pgfpathlineto{\pgfqpoint{4.470298in}{1.992018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473967in}{1.990020in}}{\pgfqpoint{4.477884in}{1.989041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481802in}{1.988062in}}{\pgfqpoint{4.486163in}{1.988062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.493227in}{1.988062in}}{\pgfqpoint{4.497340in}{1.991770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501466in}{1.995478in}}{\pgfqpoint{4.501466in}{2.001850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501466in}{2.008209in}}{\pgfqpoint{4.497340in}{2.011917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.493227in}{2.015639in}}{\pgfqpoint{4.486163in}{2.015639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482859in}{2.015639in}}{\pgfqpoint{4.479569in}{2.014907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476291in}{2.014176in}}{\pgfqpoint{4.472870in}{2.012622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460760in}{2.036889in}}%
\pgfpathlineto{\pgfqpoint{4.493115in}{2.036889in}}%
\pgfpathlineto{\pgfqpoint{4.493115in}{2.029943in}}%
\pgfpathlineto{\pgfqpoint{4.468307in}{2.029943in}}%
\pgfpathlineto{\pgfqpoint{4.468307in}{2.015019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470096in}{2.015632in}}{\pgfqpoint{4.471884in}{2.015933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473686in}{2.016233in}}{\pgfqpoint{4.475488in}{2.016233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485686in}{2.016233in}}{\pgfqpoint{4.491640in}{2.010644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497607in}{2.005056in}}{\pgfqpoint{4.497607in}{1.995511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497607in}{1.985679in}}{\pgfqpoint{4.491483in}{1.980221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485359in}{1.974776in}}{\pgfqpoint{4.474222in}{1.974776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470383in}{1.974776in}}{\pgfqpoint{4.466400in}{1.975429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462431in}{1.976082in}}{\pgfqpoint{4.458187in}{1.977388in}}%
\pgfpathlineto{\pgfqpoint{4.458187in}{1.985679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461857in}{1.983681in}}{\pgfqpoint{4.465774in}{1.982702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469691in}{1.981723in}}{\pgfqpoint{4.474052in}{1.981723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481116in}{1.981723in}}{\pgfqpoint{4.485229in}{1.985431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.489355in}{1.989139in}}{\pgfqpoint{4.489355in}{1.995511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.489355in}{2.001870in}}{\pgfqpoint{4.485229in}{2.005578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481116in}{2.009299in}}{\pgfqpoint{4.474052in}{2.009299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.470748in}{2.009299in}}{\pgfqpoint{4.467458in}{2.008568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464181in}{2.007837in}}{\pgfqpoint{4.460760in}{2.006283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454704in}{2.034240in}}%
\pgfpathlineto{\pgfqpoint{4.487060in}{2.034240in}}%
\pgfpathlineto{\pgfqpoint{4.487060in}{2.027294in}}%
\pgfpathlineto{\pgfqpoint{4.462251in}{2.027294in}}%
\pgfpathlineto{\pgfqpoint{4.462251in}{2.012369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464040in}{2.012983in}}{\pgfqpoint{4.465829in}{2.013283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.467631in}{2.013584in}}{\pgfqpoint{4.469433in}{2.013584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479631in}{2.013584in}}{\pgfqpoint{4.485585in}{2.007995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491552in}{2.002407in}}{\pgfqpoint{4.491552in}{1.992862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491552in}{1.983030in}}{\pgfqpoint{4.485428in}{1.977572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479304in}{1.972127in}}{\pgfqpoint{4.468166in}{1.972127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464328in}{1.972127in}}{\pgfqpoint{4.460345in}{1.972780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456376in}{1.973433in}}{\pgfqpoint{4.452132in}{1.974738in}}%
\pgfpathlineto{\pgfqpoint{4.452132in}{1.983030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.455801in}{1.981032in}}{\pgfqpoint{4.459718in}{1.980053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463635in}{1.979073in}}{\pgfqpoint{4.467997in}{1.979073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475061in}{1.979073in}}{\pgfqpoint{4.479174in}{1.982782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483300in}{1.986490in}}{\pgfqpoint{4.483300in}{1.992862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483300in}{1.999221in}}{\pgfqpoint{4.479174in}{2.002929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475061in}{2.006650in}}{\pgfqpoint{4.467997in}{2.006650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464693in}{2.006650in}}{\pgfqpoint{4.461403in}{2.005919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.458125in}{2.005188in}}{\pgfqpoint{4.454704in}{2.003634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453096in}{2.024400in}}%
\pgfpathlineto{\pgfqpoint{4.485452in}{2.024400in}}%
\pgfpathlineto{\pgfqpoint{4.485452in}{2.017454in}}%
\pgfpathlineto{\pgfqpoint{4.460643in}{2.017454in}}%
\pgfpathlineto{\pgfqpoint{4.460643in}{2.002529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462432in}{2.003143in}}{\pgfqpoint{4.464221in}{2.003443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.466023in}{2.003744in}}{\pgfqpoint{4.467824in}{2.003744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.478022in}{2.003744in}}{\pgfqpoint{4.483976in}{1.998155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.489943in}{1.992567in}}{\pgfqpoint{4.489943in}{1.983022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.489943in}{1.973190in}}{\pgfqpoint{4.483819in}{1.967732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477696in}{1.962287in}}{\pgfqpoint{4.466558in}{1.962287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462719in}{1.962287in}}{\pgfqpoint{4.458737in}{1.962940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454767in}{1.963593in}}{\pgfqpoint{4.450524in}{1.964899in}}%
\pgfpathlineto{\pgfqpoint{4.450524in}{1.973190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454193in}{1.971192in}}{\pgfqpoint{4.458110in}{1.970213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462027in}{1.969233in}}{\pgfqpoint{4.466388in}{1.969233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473452in}{1.969233in}}{\pgfqpoint{4.477565in}{1.972942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481691in}{1.976650in}}{\pgfqpoint{4.481691in}{1.983022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481691in}{1.989381in}}{\pgfqpoint{4.477565in}{1.993089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473452in}{1.996810in}}{\pgfqpoint{4.466388in}{1.996810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463085in}{1.996810in}}{\pgfqpoint{4.459794in}{1.996079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456517in}{1.995348in}}{\pgfqpoint{4.453096in}{1.993794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498462in}{2.077156in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{2.077156in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{2.069390in}}%
\pgfpathlineto{\pgfqpoint{4.506900in}{2.069390in}}%
\pgfpathlineto{\pgfqpoint{4.506900in}{2.052704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508900in}{2.053390in}}{\pgfqpoint{4.510900in}{2.053726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512915in}{2.054061in}}{\pgfqpoint{4.514929in}{2.054061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526331in}{2.054061in}}{\pgfqpoint{4.532988in}{2.047813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539659in}{2.041565in}}{\pgfqpoint{4.539659in}{2.030894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539659in}{2.019901in}}{\pgfqpoint{4.532812in}{2.013799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525966in}{2.007712in}}{\pgfqpoint{4.513513in}{2.007712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509221in}{2.007712in}}{\pgfqpoint{4.504769in}{2.008441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500331in}{2.009171in}}{\pgfqpoint{4.495587in}{2.010631in}}%
\pgfpathlineto{\pgfqpoint{4.495587in}{2.019901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.499689in}{2.017668in}}{\pgfqpoint{4.504068in}{2.016573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508448in}{2.015478in}}{\pgfqpoint{4.513324in}{2.015478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.521221in}{2.015478in}}{\pgfqpoint{4.525820in}{2.019624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530433in}{2.023770in}}{\pgfqpoint{4.530433in}{2.030894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530433in}{2.038003in}}{\pgfqpoint{4.525820in}{2.042149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.521221in}{2.046310in}}{\pgfqpoint{4.513324in}{2.046310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509630in}{2.046310in}}{\pgfqpoint{4.505951in}{2.045492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502287in}{2.044675in}}{\pgfqpoint{4.498462in}{2.042937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499007in}{2.077080in}}%
\pgfpathlineto{\pgfqpoint{4.535182in}{2.077080in}}%
\pgfpathlineto{\pgfqpoint{4.535182in}{2.069314in}}%
\pgfpathlineto{\pgfqpoint{4.507445in}{2.069314in}}%
\pgfpathlineto{\pgfqpoint{4.507445in}{2.052628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509445in}{2.053314in}}{\pgfqpoint{4.511445in}{2.053650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513460in}{2.053986in}}{\pgfqpoint{4.515474in}{2.053986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526876in}{2.053986in}}{\pgfqpoint{4.533533in}{2.047738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.540204in}{2.041489in}}{\pgfqpoint{4.540204in}{2.030818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.540204in}{2.019825in}}{\pgfqpoint{4.533357in}{2.013723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526511in}{2.007636in}}{\pgfqpoint{4.514058in}{2.007636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509766in}{2.007636in}}{\pgfqpoint{4.505314in}{2.008366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500876in}{2.009096in}}{\pgfqpoint{4.496132in}{2.010555in}}%
\pgfpathlineto{\pgfqpoint{4.496132in}{2.019825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500234in}{2.017592in}}{\pgfqpoint{4.504613in}{2.016497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508993in}{2.015402in}}{\pgfqpoint{4.513869in}{2.015402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.521766in}{2.015402in}}{\pgfqpoint{4.526365in}{2.019548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530978in}{2.023694in}}{\pgfqpoint{4.530978in}{2.030818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530978in}{2.037927in}}{\pgfqpoint{4.526365in}{2.042073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.521766in}{2.046234in}}{\pgfqpoint{4.513869in}{2.046234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510175in}{2.046234in}}{\pgfqpoint{4.506496in}{2.045416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502832in}{2.044599in}}{\pgfqpoint{4.499007in}{2.042862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497584in}{2.075506in}}%
\pgfpathlineto{\pgfqpoint{4.533759in}{2.075506in}}%
\pgfpathlineto{\pgfqpoint{4.533759in}{2.067740in}}%
\pgfpathlineto{\pgfqpoint{4.506022in}{2.067740in}}%
\pgfpathlineto{\pgfqpoint{4.506022in}{2.051054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508022in}{2.051740in}}{\pgfqpoint{4.510022in}{2.052075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512037in}{2.052411in}}{\pgfqpoint{4.514051in}{2.052411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525453in}{2.052411in}}{\pgfqpoint{4.532110in}{2.046163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538781in}{2.039915in}}{\pgfqpoint{4.538781in}{2.029244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538781in}{2.018251in}}{\pgfqpoint{4.531934in}{2.012149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525088in}{2.006061in}}{\pgfqpoint{4.512635in}{2.006061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508343in}{2.006061in}}{\pgfqpoint{4.503891in}{2.006791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.499453in}{2.007521in}}{\pgfqpoint{4.494708in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{4.494708in}{2.018251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498811in}{2.016018in}}{\pgfqpoint{4.503190in}{2.014923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507570in}{2.013828in}}{\pgfqpoint{4.512446in}{2.013828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.520343in}{2.013828in}}{\pgfqpoint{4.524942in}{2.017974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529555in}{2.022120in}}{\pgfqpoint{4.529555in}{2.029244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529555in}{2.036353in}}{\pgfqpoint{4.524942in}{2.040499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.520343in}{2.044660in}}{\pgfqpoint{4.512446in}{2.044660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508752in}{2.044660in}}{\pgfqpoint{4.505073in}{2.043842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501409in}{2.043024in}}{\pgfqpoint{4.497584in}{2.041287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497236in}{2.074900in}}%
\pgfpathlineto{\pgfqpoint{4.533411in}{2.074900in}}%
\pgfpathlineto{\pgfqpoint{4.533411in}{2.067134in}}%
\pgfpathlineto{\pgfqpoint{4.505674in}{2.067134in}}%
\pgfpathlineto{\pgfqpoint{4.505674in}{2.050448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507674in}{2.051134in}}{\pgfqpoint{4.509674in}{2.051470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511689in}{2.051806in}}{\pgfqpoint{4.513703in}{2.051806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525104in}{2.051806in}}{\pgfqpoint{4.531761in}{2.045558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538433in}{2.039309in}}{\pgfqpoint{4.538433in}{2.028638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538433in}{2.017646in}}{\pgfqpoint{4.531586in}{2.011543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524740in}{2.005456in}}{\pgfqpoint{4.512287in}{2.005456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507995in}{2.005456in}}{\pgfqpoint{4.503543in}{2.006186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.499105in}{2.006916in}}{\pgfqpoint{4.494360in}{2.008376in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{2.017646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498462in}{2.015412in}}{\pgfqpoint{4.502842in}{2.014317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507221in}{2.013222in}}{\pgfqpoint{4.512097in}{2.013222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.519995in}{2.013222in}}{\pgfqpoint{4.524594in}{2.017368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529207in}{2.021514in}}{\pgfqpoint{4.529207in}{2.028638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529207in}{2.035747in}}{\pgfqpoint{4.524594in}{2.039893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.519995in}{2.044054in}}{\pgfqpoint{4.512097in}{2.044054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508404in}{2.044054in}}{\pgfqpoint{4.504725in}{2.043236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501061in}{2.042419in}}{\pgfqpoint{4.497236in}{2.040682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571142in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{3.587320in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{3.587320in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{3.574916in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{3.574916in}{1.205345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575810in}{1.205652in}}{\pgfqpoint{3.576705in}{1.205802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.577606in}{1.205952in}}{\pgfqpoint{3.578507in}{1.205952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.583605in}{1.205952in}}{\pgfqpoint{3.586582in}{1.203158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.589566in}{1.200364in}}{\pgfqpoint{3.589566in}{1.195591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.589566in}{1.190675in}}{\pgfqpoint{3.586504in}{1.187946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.583442in}{1.185224in}}{\pgfqpoint{3.577873in}{1.185224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575954in}{1.185224in}}{\pgfqpoint{3.573963in}{1.185550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571978in}{1.185877in}}{\pgfqpoint{3.569856in}{1.186529in}}%
\pgfpathlineto{\pgfqpoint{3.569856in}{1.190675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.571691in}{1.189676in}}{\pgfqpoint{3.573649in}{1.189187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.575608in}{1.188697in}}{\pgfqpoint{3.577788in}{1.188697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581320in}{1.188697in}}{\pgfqpoint{3.583377in}{1.190551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.585440in}{1.192405in}}{\pgfqpoint{3.585440in}{1.195591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.585440in}{1.198771in}}{\pgfqpoint{3.583377in}{1.200625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.581320in}{1.202485in}}{\pgfqpoint{3.577788in}{1.202485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576137in}{1.202485in}}{\pgfqpoint{3.574491in}{1.202120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572853in}{1.201754in}}{\pgfqpoint{3.571142in}{1.200977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665757in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{3.681935in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{3.681935in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{3.669531in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{3.669531in}{1.205345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670425in}{1.205652in}}{\pgfqpoint{3.671320in}{1.205802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.672221in}{1.205952in}}{\pgfqpoint{3.673122in}{1.205952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678221in}{1.205952in}}{\pgfqpoint{3.681198in}{1.203158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684181in}{1.200364in}}{\pgfqpoint{3.684181in}{1.195591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684181in}{1.190675in}}{\pgfqpoint{3.681119in}{1.187946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.678057in}{1.185224in}}{\pgfqpoint{3.672488in}{1.185224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670569in}{1.185224in}}{\pgfqpoint{3.668578in}{1.185550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666593in}{1.185877in}}{\pgfqpoint{3.664471in}{1.186529in}}%
\pgfpathlineto{\pgfqpoint{3.664471in}{1.190675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666306in}{1.189676in}}{\pgfqpoint{3.668264in}{1.189187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670223in}{1.188697in}}{\pgfqpoint{3.672404in}{1.188697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675936in}{1.188697in}}{\pgfqpoint{3.677992in}{1.190551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680055in}{1.192405in}}{\pgfqpoint{3.680055in}{1.195591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680055in}{1.198771in}}{\pgfqpoint{3.677992in}{1.200625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.675936in}{1.202485in}}{\pgfqpoint{3.672404in}{1.202485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670752in}{1.202485in}}{\pgfqpoint{3.669107in}{1.202120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.667468in}{1.201754in}}{\pgfqpoint{3.665757in}{1.200977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192681in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{3.208859in}{0.790512in}}%
\pgfpathlineto{\pgfqpoint{3.208859in}{0.787039in}}%
\pgfpathlineto{\pgfqpoint{3.196455in}{0.787039in}}%
\pgfpathlineto{\pgfqpoint{3.196455in}{0.779576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197349in}{0.779883in}}{\pgfqpoint{3.198244in}{0.780033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.199145in}{0.780184in}}{\pgfqpoint{3.200046in}{0.780184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.205145in}{0.780184in}}{\pgfqpoint{3.208122in}{0.777389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.211105in}{0.774595in}}{\pgfqpoint{3.211105in}{0.769823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.211105in}{0.764907in}}{\pgfqpoint{3.208043in}{0.762178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.204981in}{0.759455in}}{\pgfqpoint{3.199412in}{0.759455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197493in}{0.759455in}}{\pgfqpoint{3.195502in}{0.759782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193517in}{0.760108in}}{\pgfqpoint{3.191395in}{0.760761in}}%
\pgfpathlineto{\pgfqpoint{3.191395in}{0.764907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193230in}{0.763908in}}{\pgfqpoint{3.195188in}{0.763418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197147in}{0.762929in}}{\pgfqpoint{3.199328in}{0.762929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.202860in}{0.762929in}}{\pgfqpoint{3.204916in}{0.764783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.206979in}{0.766637in}}{\pgfqpoint{3.206979in}{0.769823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.206979in}{0.773002in}}{\pgfqpoint{3.204916in}{0.774856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.202860in}{0.776717in}}{\pgfqpoint{3.199328in}{0.776717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.197676in}{0.776717in}}{\pgfqpoint{3.196031in}{0.776351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.194392in}{0.775986in}}{\pgfqpoint{3.192681in}{0.775209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050759in}{0.979742in}}%
\pgfpathlineto{\pgfqpoint{3.066937in}{0.979742in}}%
\pgfpathlineto{\pgfqpoint{3.066937in}{0.976269in}}%
\pgfpathlineto{\pgfqpoint{3.054532in}{0.976269in}}%
\pgfpathlineto{\pgfqpoint{3.054532in}{0.968807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055427in}{0.969114in}}{\pgfqpoint{3.056321in}{0.969264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.057222in}{0.969414in}}{\pgfqpoint{3.058123in}{0.969414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.063222in}{0.969414in}}{\pgfqpoint{3.066199in}{0.966620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069182in}{0.963826in}}{\pgfqpoint{3.069182in}{0.959053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.069182in}{0.954137in}}{\pgfqpoint{3.066120in}{0.951408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.063059in}{0.948686in}}{\pgfqpoint{3.057490in}{0.948686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055570in}{0.948686in}}{\pgfqpoint{3.053579in}{0.949012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.051594in}{0.949339in}}{\pgfqpoint{3.049473in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{3.049473in}{0.954137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.051307in}{0.953138in}}{\pgfqpoint{3.053266in}{0.952649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055224in}{0.952159in}}{\pgfqpoint{3.057405in}{0.952159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.060937in}{0.952159in}}{\pgfqpoint{3.062993in}{0.954013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065056in}{0.955867in}}{\pgfqpoint{3.065056in}{0.959053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.065056in}{0.962233in}}{\pgfqpoint{3.062993in}{0.964087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.060937in}{0.965947in}}{\pgfqpoint{3.057405in}{0.965947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055753in}{0.965947in}}{\pgfqpoint{3.054108in}{0.965582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.052469in}{0.965216in}}{\pgfqpoint{3.050759in}{0.964439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107568in}{1.643750in}}%
\pgfpathlineto{\pgfqpoint{4.130447in}{1.643750in}}%
\pgfpathlineto{\pgfqpoint{4.130447in}{1.638838in}}%
\pgfpathlineto{\pgfqpoint{4.112904in}{1.638838in}}%
\pgfpathlineto{\pgfqpoint{4.112904in}{1.628285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114169in}{1.628719in}}{\pgfqpoint{4.115434in}{1.628931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.116708in}{1.629144in}}{\pgfqpoint{4.117982in}{1.629144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125193in}{1.629144in}}{\pgfqpoint{4.129403in}{1.625192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133623in}{1.621240in}}{\pgfqpoint{4.133623in}{1.614491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.133623in}{1.607539in}}{\pgfqpoint{4.129292in}{1.603679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124962in}{1.599829in}}{\pgfqpoint{4.117087in}{1.599829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114372in}{1.599829in}}{\pgfqpoint{4.111556in}{1.600291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108749in}{1.600753in}}{\pgfqpoint{4.105749in}{1.601676in}}%
\pgfpathlineto{\pgfqpoint{4.105749in}{1.607539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108343in}{1.606126in}}{\pgfqpoint{4.111113in}{1.605434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113883in}{1.604741in}}{\pgfqpoint{4.116967in}{1.604741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121962in}{1.604741in}}{\pgfqpoint{4.124870in}{1.607363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127787in}{1.609986in}}{\pgfqpoint{4.127787in}{1.614491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.127787in}{1.618988in}}{\pgfqpoint{4.124870in}{1.621610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.121962in}{1.624241in}}{\pgfqpoint{4.116967in}{1.624241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114631in}{1.624241in}}{\pgfqpoint{4.112304in}{1.623724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.109987in}{1.623207in}}{\pgfqpoint{4.107568in}{1.622108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088645in}{1.468712in}}%
\pgfpathlineto{\pgfqpoint{4.111523in}{1.468712in}}%
\pgfpathlineto{\pgfqpoint{4.111523in}{1.463800in}}%
\pgfpathlineto{\pgfqpoint{4.093981in}{1.463800in}}%
\pgfpathlineto{\pgfqpoint{4.093981in}{1.453247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095246in}{1.453681in}}{\pgfqpoint{4.096511in}{1.453893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.097785in}{1.454105in}}{\pgfqpoint{4.099059in}{1.454105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.106270in}{1.454105in}}{\pgfqpoint{4.110480in}{1.450154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114700in}{1.446202in}}{\pgfqpoint{4.114700in}{1.439453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114700in}{1.432501in}}{\pgfqpoint{4.110369in}{1.428641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.106039in}{1.424791in}}{\pgfqpoint{4.098164in}{1.424791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095449in}{1.424791in}}{\pgfqpoint{4.092633in}{1.425253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.089826in}{1.425715in}}{\pgfqpoint{4.086826in}{1.426638in}}%
\pgfpathlineto{\pgfqpoint{4.086826in}{1.432501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.089420in}{1.431088in}}{\pgfqpoint{4.092190in}{1.430396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.094960in}{1.429703in}}{\pgfqpoint{4.098044in}{1.429703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103039in}{1.429703in}}{\pgfqpoint{4.105947in}{1.432325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108864in}{1.434947in}}{\pgfqpoint{4.108864in}{1.439453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108864in}{1.443949in}}{\pgfqpoint{4.105947in}{1.446571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103039in}{1.449203in}}{\pgfqpoint{4.098044in}{1.449203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.095708in}{1.449203in}}{\pgfqpoint{4.093381in}{1.448686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.091064in}{1.448169in}}{\pgfqpoint{4.088645in}{1.447070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818991in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{3.841870in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{3.841870in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{3.824328in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{3.824328in}{1.211978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825593in}{1.212412in}}{\pgfqpoint{3.826858in}{1.212624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828132in}{1.212837in}}{\pgfqpoint{3.829406in}{1.212837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.836617in}{1.212837in}}{\pgfqpoint{3.840827in}{1.208885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845046in}{1.204933in}}{\pgfqpoint{3.845046in}{1.198184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.845046in}{1.191232in}}{\pgfqpoint{3.840716in}{1.187373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.836386in}{1.183523in}}{\pgfqpoint{3.828510in}{1.183523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825796in}{1.183523in}}{\pgfqpoint{3.822980in}{1.183984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.820173in}{1.184446in}}{\pgfqpoint{3.817172in}{1.185369in}}%
\pgfpathlineto{\pgfqpoint{3.817172in}{1.191232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819767in}{1.189819in}}{\pgfqpoint{3.822537in}{1.189127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.825306in}{1.188434in}}{\pgfqpoint{3.828390in}{1.188434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.833385in}{1.188434in}}{\pgfqpoint{3.836294in}{1.191056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839211in}{1.193679in}}{\pgfqpoint{3.839211in}{1.198184in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.839211in}{1.202681in}}{\pgfqpoint{3.836294in}{1.205303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.833385in}{1.207934in}}{\pgfqpoint{3.828390in}{1.207934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826054in}{1.207934in}}{\pgfqpoint{3.823728in}{1.207417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821410in}{1.206900in}}{\pgfqpoint{3.818991in}{1.205801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752761in}{1.189597in}}%
\pgfpathlineto{\pgfqpoint{3.775640in}{1.189597in}}%
\pgfpathlineto{\pgfqpoint{3.775640in}{1.184685in}}%
\pgfpathlineto{\pgfqpoint{3.758097in}{1.184685in}}%
\pgfpathlineto{\pgfqpoint{3.758097in}{1.174132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759362in}{1.174566in}}{\pgfqpoint{3.760627in}{1.174778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.761901in}{1.174991in}}{\pgfqpoint{3.763175in}{1.174991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.770386in}{1.174991in}}{\pgfqpoint{3.774596in}{1.171039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778816in}{1.167087in}}{\pgfqpoint{3.778816in}{1.160338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.778816in}{1.153386in}}{\pgfqpoint{3.774485in}{1.149527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.770155in}{1.145676in}}{\pgfqpoint{3.762280in}{1.145676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759565in}{1.145676in}}{\pgfqpoint{3.756749in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.753942in}{1.146600in}}{\pgfqpoint{3.750942in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{3.750942in}{1.153386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.753536in}{1.151973in}}{\pgfqpoint{3.756306in}{1.151281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759076in}{1.150588in}}{\pgfqpoint{3.762160in}{1.150588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767155in}{1.150588in}}{\pgfqpoint{3.770063in}{1.153210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772980in}{1.155833in}}{\pgfqpoint{3.772980in}{1.160338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.772980in}{1.164835in}}{\pgfqpoint{3.770063in}{1.167457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.767155in}{1.170088in}}{\pgfqpoint{3.762160in}{1.170088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759824in}{1.170088in}}{\pgfqpoint{3.757497in}{1.169571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.755180in}{1.169054in}}{\pgfqpoint{3.752761in}{1.167955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376587in}{1.922754in}}%
\pgfpathlineto{\pgfqpoint{4.404608in}{1.922754in}}%
\pgfpathlineto{\pgfqpoint{4.404608in}{1.916738in}}%
\pgfpathlineto{\pgfqpoint{4.383123in}{1.916738in}}%
\pgfpathlineto{\pgfqpoint{4.383123in}{1.903813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384672in}{1.904345in}}{\pgfqpoint{4.386221in}{1.904605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.387782in}{1.904865in}}{\pgfqpoint{4.389342in}{1.904865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.398174in}{1.904865in}}{\pgfqpoint{4.403330in}{1.900025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408498in}{1.895186in}}{\pgfqpoint{4.408498in}{1.886920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.408498in}{1.878405in}}{\pgfqpoint{4.403194in}{1.873678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.397891in}{1.868963in}}{\pgfqpoint{4.388245in}{1.868963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384921in}{1.868963in}}{\pgfqpoint{4.381472in}{1.869528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378034in}{1.870093in}}{\pgfqpoint{4.374359in}{1.871224in}}%
\pgfpathlineto{\pgfqpoint{4.374359in}{1.878405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.377537in}{1.876675in}}{\pgfqpoint{4.380929in}{1.875827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384321in}{1.874978in}}{\pgfqpoint{4.388098in}{1.874978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394216in}{1.874978in}}{\pgfqpoint{4.397778in}{1.878190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.401351in}{1.881401in}}{\pgfqpoint{4.401351in}{1.886920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.401351in}{1.892426in}}{\pgfqpoint{4.397778in}{1.895638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.394216in}{1.898861in}}{\pgfqpoint{4.388098in}{1.898861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.385237in}{1.898861in}}{\pgfqpoint{4.382388in}{1.898227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.379550in}{1.897594in}}{\pgfqpoint{4.376587in}{1.896248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348202in}{1.887431in}}%
\pgfpathlineto{\pgfqpoint{4.376223in}{1.887431in}}%
\pgfpathlineto{\pgfqpoint{4.376223in}{1.881415in}}%
\pgfpathlineto{\pgfqpoint{4.354738in}{1.881415in}}%
\pgfpathlineto{\pgfqpoint{4.354738in}{1.868490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356287in}{1.869022in}}{\pgfqpoint{4.357837in}{1.869282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.359397in}{1.869542in}}{\pgfqpoint{4.360958in}{1.869542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.369789in}{1.869542in}}{\pgfqpoint{4.374945in}{1.864702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380113in}{1.859863in}}{\pgfqpoint{4.380113in}{1.851597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380113in}{1.843082in}}{\pgfqpoint{4.374810in}{1.838355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.369506in}{1.833640in}}{\pgfqpoint{4.359861in}{1.833640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356536in}{1.833640in}}{\pgfqpoint{4.353087in}{1.834205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.349650in}{1.834770in}}{\pgfqpoint{4.345975in}{1.835901in}}%
\pgfpathlineto{\pgfqpoint{4.345975in}{1.843082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.349152in}{1.841352in}}{\pgfqpoint{4.352545in}{1.840504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.355937in}{1.839655in}}{\pgfqpoint{4.359714in}{1.839655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.365831in}{1.839655in}}{\pgfqpoint{4.369393in}{1.842867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.372967in}{1.846078in}}{\pgfqpoint{4.372967in}{1.851597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.372967in}{1.857103in}}{\pgfqpoint{4.369393in}{1.860315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.365831in}{1.863538in}}{\pgfqpoint{4.359714in}{1.863538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356853in}{1.863538in}}{\pgfqpoint{4.354003in}{1.862904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.351165in}{1.862271in}}{\pgfqpoint{4.348202in}{1.860925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284495in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{4.312516in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{4.312516in}{1.843569in}}%
\pgfpathlineto{\pgfqpoint{4.291031in}{1.843569in}}%
\pgfpathlineto{\pgfqpoint{4.291031in}{1.830644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.292580in}{1.831176in}}{\pgfqpoint{4.294129in}{1.831436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.295690in}{1.831696in}}{\pgfqpoint{4.297250in}{1.831696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306081in}{1.831696in}}{\pgfqpoint{4.311238in}{1.826856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316406in}{1.822016in}}{\pgfqpoint{4.316406in}{1.813750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316406in}{1.805236in}}{\pgfqpoint{4.311102in}{1.800509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.305799in}{1.795794in}}{\pgfqpoint{4.296153in}{1.795794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.292829in}{1.795794in}}{\pgfqpoint{4.289380in}{1.796359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285942in}{1.796924in}}{\pgfqpoint{4.282267in}{1.798055in}}%
\pgfpathlineto{\pgfqpoint{4.282267in}{1.805236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285445in}{1.803506in}}{\pgfqpoint{4.288837in}{1.802657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.292229in}{1.801809in}}{\pgfqpoint{4.296006in}{1.801809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.302124in}{1.801809in}}{\pgfqpoint{4.305686in}{1.805021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.309259in}{1.808232in}}{\pgfqpoint{4.309259in}{1.813750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.309259in}{1.819257in}}{\pgfqpoint{4.305686in}{1.822469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.302124in}{1.825692in}}{\pgfqpoint{4.296006in}{1.825692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.293145in}{1.825692in}}{\pgfqpoint{4.290296in}{1.825058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.287457in}{1.824425in}}{\pgfqpoint{4.284495in}{1.823079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268095in}{1.834447in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{1.834447in}}%
\pgfpathlineto{\pgfqpoint{4.296116in}{1.828431in}}%
\pgfpathlineto{\pgfqpoint{4.274631in}{1.828431in}}%
\pgfpathlineto{\pgfqpoint{4.274631in}{1.815506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276180in}{1.816037in}}{\pgfqpoint{4.277729in}{1.816297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279290in}{1.816558in}}{\pgfqpoint{4.280850in}{1.816558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289681in}{1.816558in}}{\pgfqpoint{4.294838in}{1.811718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300006in}{1.806878in}}{\pgfqpoint{4.300006in}{1.798612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300006in}{1.790097in}}{\pgfqpoint{4.294702in}{1.785371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289399in}{1.780655in}}{\pgfqpoint{4.279753in}{1.780655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276429in}{1.780655in}}{\pgfqpoint{4.272980in}{1.781221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269542in}{1.781786in}}{\pgfqpoint{4.265867in}{1.782917in}}%
\pgfpathlineto{\pgfqpoint{4.265867in}{1.790097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269045in}{1.788367in}}{\pgfqpoint{4.272437in}{1.787519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275829in}{1.786671in}}{\pgfqpoint{4.279606in}{1.786671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285724in}{1.786671in}}{\pgfqpoint{4.289286in}{1.789882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.292859in}{1.793094in}}{\pgfqpoint{4.292859in}{1.798612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.292859in}{1.804119in}}{\pgfqpoint{4.289286in}{1.807330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.285724in}{1.810553in}}{\pgfqpoint{4.279606in}{1.810553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.276745in}{1.810553in}}{\pgfqpoint{4.273896in}{1.809920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.271057in}{1.809287in}}{\pgfqpoint{4.268095in}{1.807941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472208in}{2.039255in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.039255in}}%
\pgfpathlineto{\pgfqpoint{4.504564in}{2.032308in}}%
\pgfpathlineto{\pgfqpoint{4.479755in}{2.032308in}}%
\pgfpathlineto{\pgfqpoint{4.479755in}{2.017384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481544in}{2.017998in}}{\pgfqpoint{4.483333in}{2.018298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.485135in}{2.018598in}}{\pgfqpoint{4.486937in}{2.018598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497134in}{2.018598in}}{\pgfqpoint{4.503088in}{2.013010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509056in}{2.007421in}}{\pgfqpoint{4.509056in}{1.997876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509056in}{1.988044in}}{\pgfqpoint{4.502932in}{1.982587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.496808in}{1.977142in}}{\pgfqpoint{4.485670in}{1.977142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481831in}{1.977142in}}{\pgfqpoint{4.477849in}{1.977795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473880in}{1.978447in}}{\pgfqpoint{4.469636in}{1.979753in}}%
\pgfpathlineto{\pgfqpoint{4.469636in}{1.988044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473305in}{1.986047in}}{\pgfqpoint{4.477222in}{1.985067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481139in}{1.984088in}}{\pgfqpoint{4.485500in}{1.984088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492564in}{1.984088in}}{\pgfqpoint{4.496677in}{1.987796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500803in}{1.991505in}}{\pgfqpoint{4.500803in}{1.997876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500803in}{2.004235in}}{\pgfqpoint{4.496677in}{2.007944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492564in}{2.011665in}}{\pgfqpoint{4.485500in}{2.011665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482197in}{2.011665in}}{\pgfqpoint{4.478907in}{2.010934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475629in}{2.010202in}}{\pgfqpoint{4.472208in}{2.008649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459151in}{2.037268in}}%
\pgfpathlineto{\pgfqpoint{4.491507in}{2.037268in}}%
\pgfpathlineto{\pgfqpoint{4.491507in}{2.030321in}}%
\pgfpathlineto{\pgfqpoint{4.466698in}{2.030321in}}%
\pgfpathlineto{\pgfqpoint{4.466698in}{2.015397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468487in}{2.016011in}}{\pgfqpoint{4.470276in}{2.016311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472078in}{2.016611in}}{\pgfqpoint{4.473880in}{2.016611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484077in}{2.016611in}}{\pgfqpoint{4.490032in}{2.011023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495999in}{2.005434in}}{\pgfqpoint{4.495999in}{1.995890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.495999in}{1.986057in}}{\pgfqpoint{4.489875in}{1.980600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483751in}{1.975155in}}{\pgfqpoint{4.472613in}{1.975155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468774in}{1.975155in}}{\pgfqpoint{4.464792in}{1.975808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460823in}{1.976460in}}{\pgfqpoint{4.456579in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{4.456579in}{1.986057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460248in}{1.984060in}}{\pgfqpoint{4.464165in}{1.983080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468082in}{1.982101in}}{\pgfqpoint{4.472444in}{1.982101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479507in}{1.982101in}}{\pgfqpoint{4.483620in}{1.985809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487747in}{1.989518in}}{\pgfqpoint{4.487747in}{1.995890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487747in}{2.002248in}}{\pgfqpoint{4.483620in}{2.005957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479507in}{2.009678in}}{\pgfqpoint{4.472444in}{2.009678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469140in}{2.009678in}}{\pgfqpoint{4.465850in}{2.008947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462572in}{2.008216in}}{\pgfqpoint{4.459151in}{2.006662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453001in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{4.485357in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{4.485357in}{2.023982in}}%
\pgfpathlineto{\pgfqpoint{4.460548in}{2.023982in}}%
\pgfpathlineto{\pgfqpoint{4.460548in}{2.009058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462337in}{2.009671in}}{\pgfqpoint{4.464126in}{2.009972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.465928in}{2.010272in}}{\pgfqpoint{4.467730in}{2.010272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477927in}{2.010272in}}{\pgfqpoint{4.483882in}{2.004684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.489849in}{1.999095in}}{\pgfqpoint{4.489849in}{1.989550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.489849in}{1.979718in}}{\pgfqpoint{4.483725in}{1.974260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477601in}{1.968816in}}{\pgfqpoint{4.466463in}{1.968816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462624in}{1.968816in}}{\pgfqpoint{4.458642in}{1.969468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454673in}{1.970121in}}{\pgfqpoint{4.450429in}{1.971427in}}%
\pgfpathlineto{\pgfqpoint{4.450429in}{1.979718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454098in}{1.977721in}}{\pgfqpoint{4.458015in}{1.976741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461932in}{1.975762in}}{\pgfqpoint{4.466294in}{1.975762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473357in}{1.975762in}}{\pgfqpoint{4.477470in}{1.979470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481597in}{1.983178in}}{\pgfqpoint{4.481597in}{1.989550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481597in}{1.995909in}}{\pgfqpoint{4.477470in}{1.999617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473357in}{2.003339in}}{\pgfqpoint{4.466294in}{2.003339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.462990in}{2.003339in}}{\pgfqpoint{4.459700in}{2.002607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456422in}{2.001876in}}{\pgfqpoint{4.453001in}{2.000322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451582in}{2.029225in}}%
\pgfpathlineto{\pgfqpoint{4.483938in}{2.029225in}}%
\pgfpathlineto{\pgfqpoint{4.483938in}{2.022279in}}%
\pgfpathlineto{\pgfqpoint{4.459129in}{2.022279in}}%
\pgfpathlineto{\pgfqpoint{4.459129in}{2.007355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460918in}{2.007968in}}{\pgfqpoint{4.462707in}{2.008269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.464509in}{2.008569in}}{\pgfqpoint{4.466311in}{2.008569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476508in}{2.008569in}}{\pgfqpoint{4.482462in}{2.002981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.488429in}{1.997392in}}{\pgfqpoint{4.488429in}{1.987847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.488429in}{1.978015in}}{\pgfqpoint{4.482306in}{1.972557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.476182in}{1.967112in}}{\pgfqpoint{4.465044in}{1.967112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461205in}{1.967112in}}{\pgfqpoint{4.457223in}{1.967765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.453253in}{1.968418in}}{\pgfqpoint{4.449010in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{4.449010in}{1.978015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.452679in}{1.976017in}}{\pgfqpoint{4.456596in}{1.975038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460513in}{1.974059in}}{\pgfqpoint{4.464874in}{1.974059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471938in}{1.974059in}}{\pgfqpoint{4.476051in}{1.977767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480177in}{1.981475in}}{\pgfqpoint{4.480177in}{1.987847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.480177in}{1.994206in}}{\pgfqpoint{4.476051in}{1.997914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471938in}{2.001636in}}{\pgfqpoint{4.464874in}{2.001636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.461571in}{2.001636in}}{\pgfqpoint{4.458280in}{2.000904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.455003in}{2.000173in}}{\pgfqpoint{4.451582in}{1.998619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499416in}{2.076868in}}%
\pgfpathlineto{\pgfqpoint{4.535591in}{2.076868in}}%
\pgfpathlineto{\pgfqpoint{4.535591in}{2.069102in}}%
\pgfpathlineto{\pgfqpoint{4.507854in}{2.069102in}}%
\pgfpathlineto{\pgfqpoint{4.507854in}{2.052416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509854in}{2.053102in}}{\pgfqpoint{4.511854in}{2.053438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513869in}{2.053774in}}{\pgfqpoint{4.515883in}{2.053774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527284in}{2.053774in}}{\pgfqpoint{4.533941in}{2.047526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.540613in}{2.041277in}}{\pgfqpoint{4.540613in}{2.030606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.540613in}{2.019614in}}{\pgfqpoint{4.533766in}{2.013511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526919in}{2.007424in}}{\pgfqpoint{4.514467in}{2.007424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510175in}{2.007424in}}{\pgfqpoint{4.505723in}{2.008154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501285in}{2.008884in}}{\pgfqpoint{4.496540in}{2.010344in}}%
\pgfpathlineto{\pgfqpoint{4.496540in}{2.019614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500642in}{2.017380in}}{\pgfqpoint{4.505022in}{2.016285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509401in}{2.015190in}}{\pgfqpoint{4.514277in}{2.015190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.522175in}{2.015190in}}{\pgfqpoint{4.526773in}{2.019336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531387in}{2.023482in}}{\pgfqpoint{4.531387in}{2.030606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531387in}{2.037715in}}{\pgfqpoint{4.526773in}{2.041861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.522175in}{2.046022in}}{\pgfqpoint{4.514277in}{2.046022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510584in}{2.046022in}}{\pgfqpoint{4.506905in}{2.045204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.503241in}{2.044387in}}{\pgfqpoint{4.499416in}{2.042650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498478in}{2.076808in}}%
\pgfpathlineto{\pgfqpoint{4.534652in}{2.076808in}}%
\pgfpathlineto{\pgfqpoint{4.534652in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{4.506915in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{4.506915in}{2.052355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508915in}{2.053042in}}{\pgfqpoint{4.510915in}{2.053377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512930in}{2.053713in}}{\pgfqpoint{4.514944in}{2.053713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.526346in}{2.053713in}}{\pgfqpoint{4.533003in}{2.047465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539674in}{2.041217in}}{\pgfqpoint{4.539674in}{2.030546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539674in}{2.019553in}}{\pgfqpoint{4.532828in}{2.013451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525981in}{2.007363in}}{\pgfqpoint{4.513528in}{2.007363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509237in}{2.007363in}}{\pgfqpoint{4.504784in}{2.008093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500346in}{2.008823in}}{\pgfqpoint{4.495602in}{2.010283in}}%
\pgfpathlineto{\pgfqpoint{4.495602in}{2.019553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.499704in}{2.017319in}}{\pgfqpoint{4.504083in}{2.016225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508463in}{2.015130in}}{\pgfqpoint{4.513339in}{2.015130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.521236in}{2.015130in}}{\pgfqpoint{4.525835in}{2.019276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530448in}{2.023422in}}{\pgfqpoint{4.530448in}{2.030546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530448in}{2.037655in}}{\pgfqpoint{4.525835in}{2.041801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.521236in}{2.045961in}}{\pgfqpoint{4.513339in}{2.045961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509645in}{2.045961in}}{\pgfqpoint{4.505967in}{2.045144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502302in}{2.044326in}}{\pgfqpoint{4.498478in}{2.042589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497221in}{2.075869in}}%
\pgfpathlineto{\pgfqpoint{4.533396in}{2.075869in}}%
\pgfpathlineto{\pgfqpoint{4.533396in}{2.068103in}}%
\pgfpathlineto{\pgfqpoint{4.505659in}{2.068103in}}%
\pgfpathlineto{\pgfqpoint{4.505659in}{2.051417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507659in}{2.052103in}}{\pgfqpoint{4.509659in}{2.052439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511673in}{2.052775in}}{\pgfqpoint{4.513688in}{2.052775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525089in}{2.052775in}}{\pgfqpoint{4.531746in}{2.046526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538418in}{2.040278in}}{\pgfqpoint{4.538418in}{2.029607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538418in}{2.018614in}}{\pgfqpoint{4.531571in}{2.012512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524724in}{2.006425in}}{\pgfqpoint{4.512272in}{2.006425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507980in}{2.006425in}}{\pgfqpoint{4.503528in}{2.007155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.499090in}{2.007885in}}{\pgfqpoint{4.494345in}{2.009344in}}%
\pgfpathlineto{\pgfqpoint{4.494345in}{2.018614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498447in}{2.016381in}}{\pgfqpoint{4.502827in}{2.015286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507206in}{2.014191in}}{\pgfqpoint{4.512082in}{2.014191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.519980in}{2.014191in}}{\pgfqpoint{4.524578in}{2.018337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529191in}{2.022483in}}{\pgfqpoint{4.529191in}{2.029607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.529191in}{2.036716in}}{\pgfqpoint{4.524578in}{2.040862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.519980in}{2.045023in}}{\pgfqpoint{4.512082in}{2.045023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.508389in}{2.045023in}}{\pgfqpoint{4.504710in}{2.044205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501046in}{2.043388in}}{\pgfqpoint{4.497221in}{2.041651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.834841in}{0.349825in}}{\pgfqpoint{1.780915in}{1.801589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496585in}{2.075536in}}%
\pgfpathlineto{\pgfqpoint{4.532760in}{2.075536in}}%
\pgfpathlineto{\pgfqpoint{4.532760in}{2.067770in}}%
\pgfpathlineto{\pgfqpoint{4.505023in}{2.067770in}}%
\pgfpathlineto{\pgfqpoint{4.505023in}{2.051084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507023in}{2.051770in}}{\pgfqpoint{4.509023in}{2.052106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.511038in}{2.052442in}}{\pgfqpoint{4.513052in}{2.052442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524454in}{2.052442in}}{\pgfqpoint{4.531110in}{2.046193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.537782in}{2.039945in}}{\pgfqpoint{4.537782in}{2.029274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.537782in}{2.018281in}}{\pgfqpoint{4.530935in}{2.012179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.524089in}{2.006092in}}{\pgfqpoint{4.511636in}{2.006092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507344in}{2.006092in}}{\pgfqpoint{4.502892in}{2.006822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498454in}{2.007552in}}{\pgfqpoint{4.493709in}{2.009011in}}%
\pgfpathlineto{\pgfqpoint{4.493709in}{2.018281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497811in}{2.016048in}}{\pgfqpoint{4.502191in}{2.014953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506571in}{2.013858in}}{\pgfqpoint{4.511446in}{2.013858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.519344in}{2.013858in}}{\pgfqpoint{4.523943in}{2.018004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528556in}{2.022150in}}{\pgfqpoint{4.528556in}{2.029274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.528556in}{2.036383in}}{\pgfqpoint{4.523943in}{2.040529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.519344in}{2.044690in}}{\pgfqpoint{4.511446in}{2.044690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.507753in}{2.044690in}}{\pgfqpoint{4.504074in}{2.043872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.500410in}{2.043055in}}{\pgfqpoint{4.496585in}{2.041318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105022in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105022in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578099in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578099in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051175in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051175in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524251in}{0.349825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524251in,y=0.252603in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725299in,y=0.111188in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{nobar}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834841in}{0.396523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595486in,y=0.363043in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834841in}{0.633061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595486in,y=0.599581in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834841in}{0.869599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595486in,y=0.836119in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834841in}{1.106137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595486in,y=1.072657in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834841in}{1.342675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595486in,y=1.309195in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834841in}{1.579213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595486in,y=1.545733in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834841in}{1.815751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595486in,y=1.782271in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834841in}{2.052289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595486in,y=2.018809in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539930in,y=1.250620in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathrm{BFdCov}(\mathcal{B}_{\mathcal{N}_{\mathsf{MNIST}}, X_\mathit{all}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834841in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{2.834841in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615756in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{4.615756in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834841in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{4.615756in}{0.349825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834841in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{4.615756in}{2.151414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725299in,y=2.234748in,,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199441in}{0.396103in}}%
\pgfpathlineto{\pgfqpoint{4.550968in}{0.396103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.569479in}{0.396103in}}{\pgfqpoint{4.569479in}{0.414614in}}%
\pgfpathlineto{\pgfqpoint{4.569479in}{1.145671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.569479in}{1.164182in}}{\pgfqpoint{4.550968in}{1.164182in}}%
\pgfpathlineto{\pgfqpoint{4.199441in}{1.164182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180930in}{1.164182in}}{\pgfqpoint{4.180930in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{4.180930in}{0.414614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.180930in}{0.396103in}}{\pgfqpoint{4.199441in}{0.396103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.246871in,y=1.014814in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle |\mathbb{F}_{i, j}^{\sharp}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304987in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{4.329935in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{4.329935in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{4.296391in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{4.296391in}{0.851847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300457in}{0.856060in}}{\pgfqpoint{4.307478in}{0.863149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314511in}{0.870250in}}{\pgfqpoint{4.316311in}{0.872311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.319742in}{0.876161in}}{\pgfqpoint{4.321101in}{0.878833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322472in}{0.881506in}}{\pgfqpoint{4.322472in}{0.884088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322472in}{0.888301in}}{\pgfqpoint{4.319516in}{0.890951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316560in}{0.893612in}}{\pgfqpoint{4.311815in}{0.893612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308452in}{0.893612in}}{\pgfqpoint{4.304715in}{0.892446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.300989in}{0.891279in}}{\pgfqpoint{4.296742in}{0.888901in}}%
\pgfpathlineto{\pgfqpoint{4.296742in}{0.896126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301057in}{0.897859in}}{\pgfqpoint{4.304805in}{0.898742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308565in}{0.899625in}}{\pgfqpoint{4.311679in}{0.899625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.319890in}{0.899625in}}{\pgfqpoint{4.324771in}{0.895515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329651in}{0.891415in}}{\pgfqpoint{4.329651in}{0.884552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329651in}{0.881291in}}{\pgfqpoint{4.328428in}{0.878369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.327217in}{0.875459in}}{\pgfqpoint{4.323989in}{0.871495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323106in}{0.870465in}}{\pgfqpoint{4.318361in}{0.865561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313627in}{0.860658in}}{\pgfqpoint{4.304987in}{0.851847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477107in,y=0.848434in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319591in}{0.742666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.324625in}{0.741588in}}{\pgfqpoint{4.327447in}{0.738176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.330280in}{0.734776in}}{\pgfqpoint{4.330280in}{0.729776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.330280in}{0.722109in}}{\pgfqpoint{4.325002in}{0.717898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.319724in}{0.713697in}}{\pgfqpoint{4.310002in}{0.713697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306746in}{0.713697in}}{\pgfqpoint{4.303290in}{0.714342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.299835in}{0.714986in}}{\pgfqpoint{4.296157in}{0.716275in}}%
\pgfpathlineto{\pgfqpoint{4.296157in}{0.723042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.299068in}{0.721342in}}{\pgfqpoint{4.302535in}{0.720476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306013in}{0.719609in}}{\pgfqpoint{4.309802in}{0.719609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316391in}{0.719609in}}{\pgfqpoint{4.319847in}{0.722209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323302in}{0.724809in}}{\pgfqpoint{4.323302in}{0.729776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323302in}{0.734365in}}{\pgfqpoint{4.320091in}{0.736943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316880in}{0.739532in}}{\pgfqpoint{4.311157in}{0.739532in}}%
\pgfpathlineto{\pgfqpoint{4.305113in}{0.739532in}}%
\pgfpathlineto{\pgfqpoint{4.305113in}{0.745299in}}%
\pgfpathlineto{\pgfqpoint{4.311435in}{0.745299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316602in}{0.745299in}}{\pgfqpoint{4.319347in}{0.747366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322091in}{0.749433in}}{\pgfqpoint{4.322091in}{0.753322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322091in}{0.757311in}}{\pgfqpoint{4.319258in}{0.759444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316435in}{0.761589in}}{\pgfqpoint{4.311157in}{0.761589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308268in}{0.761589in}}{\pgfqpoint{4.304968in}{0.760955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301668in}{0.760333in}}{\pgfqpoint{4.297712in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{4.297712in}{0.765267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301712in}{0.766378in}}{\pgfqpoint{4.305202in}{0.766933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308691in}{0.767489in}}{\pgfqpoint{4.311780in}{0.767489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.319769in}{0.767489in}}{\pgfqpoint{4.324414in}{0.763855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329069in}{0.760233in}}{\pgfqpoint{4.329069in}{0.754055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329069in}{0.749744in}}{\pgfqpoint{4.326603in}{0.746777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.324136in}{0.743810in}}{\pgfqpoint{4.319591in}{0.742666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477107in,y=0.716297in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316992in}{0.629012in}}%
\pgfpathlineto{\pgfqpoint{4.298616in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{4.316992in}{0.600295in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.315078in}{0.635353in}}%
\pgfpathlineto{\pgfqpoint{4.324232in}{0.635353in}}%
\pgfpathlineto{\pgfqpoint{4.324232in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{4.331910in}{0.600295in}}%
\pgfpathlineto{\pgfqpoint{4.331910in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.324232in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.324232in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{4.316992in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{4.316992in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.292713in}{0.594242in}}%
\pgfpathlineto{\pgfqpoint{4.292713in}{0.601263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477107in,y=0.584161in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298459in}{0.503216in}}%
\pgfpathlineto{\pgfqpoint{4.326480in}{0.503216in}}%
\pgfpathlineto{\pgfqpoint{4.326480in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{4.304995in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{4.304995in}{0.484275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306544in}{0.484807in}}{\pgfqpoint{4.308093in}{0.485067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.309654in}{0.485327in}}{\pgfqpoint{4.311214in}{0.485327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.320045in}{0.485327in}}{\pgfqpoint{4.325202in}{0.480487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.330370in}{0.475648in}}{\pgfqpoint{4.330370in}{0.467382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.330370in}{0.458867in}}{\pgfqpoint{4.325066in}{0.454140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.319763in}{0.449425in}}{\pgfqpoint{4.310117in}{0.449425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306793in}{0.449425in}}{\pgfqpoint{4.303344in}{0.449990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.299906in}{0.450555in}}{\pgfqpoint{4.296231in}{0.451686in}}%
\pgfpathlineto{\pgfqpoint{4.296231in}{0.458867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.299409in}{0.457137in}}{\pgfqpoint{4.302801in}{0.456289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.306193in}{0.455440in}}{\pgfqpoint{4.309970in}{0.455440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316088in}{0.455440in}}{\pgfqpoint{4.319650in}{0.458652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323223in}{0.461863in}}{\pgfqpoint{4.323223in}{0.467382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323223in}{0.472888in}}{\pgfqpoint{4.319650in}{0.476100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.316088in}{0.479323in}}{\pgfqpoint{4.309970in}{0.479323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.307109in}{0.479323in}}{\pgfqpoint{4.304260in}{0.478689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.301421in}{0.478056in}}{\pgfqpoint{4.298459in}{0.476711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477107in,y=0.452025in,left,base]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/logs/har-dense/bfc-l0-init100/plot/har-0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345739in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483970in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622200in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760431in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898661in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036892in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175122in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313353in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451583in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589814in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728044in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866275in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004505in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142736in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280966in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557427in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695658in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833888in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972119in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110349in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248580in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386810in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525041in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663271in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801502in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939732in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077963in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216193in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354424in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492654in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630885in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488312in,y=0.074056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont input features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.265164in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.534426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.510512in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.779774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.755860in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.025122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.001208in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.270470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.246556in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.515817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.491903in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.737251in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{2.006513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.982599in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=2.227947in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.491572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.590409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338828in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{0.352651in}{1.491572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338828in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{0.352651in}{1.590409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.292511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.857494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.285585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.432510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.387796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.320548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.379631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.257501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.267466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.164941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.287970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.366479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.365851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.318323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.094773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.328201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.407152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.210564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.331935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.092451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.390597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.317177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.413694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.107140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.392511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.323048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.210108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.229545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.958762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.385177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.183132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.411610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.388486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.261760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.868146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.384592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.361275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.297583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.383773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.333350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.420961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.317504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.407517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.326780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.997079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.391684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.249608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.353577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.440556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.379710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.440542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.085711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.415339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.391565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.340148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.327974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.343866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.035816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.910063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.991957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.241404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.241425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.349372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.309919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.812709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.411406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.167296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.866206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.865490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.776022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.394353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.384640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.405666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.296044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.357743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.372705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.339693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.344611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.164956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.350648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.245657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.427566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.394046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.390017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.271636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.405209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.338503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.915986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.356408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.356736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.345354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.320376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.420051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.268137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.304974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.368956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.284115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.322934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.377230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.276060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.324581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.367381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.364663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.332969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.414309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.392035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.347172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.362103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.378174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.312085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.112379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.350328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.377442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.361806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.365843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.357673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.342827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.340183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.205463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.298441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.188732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.302022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.374168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.732460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.950339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.711670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.741714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.667581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.731883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.748802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.701362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.699340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.723811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.667431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.748248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.823784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.698289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.738999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.678140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.635725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.703406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.856799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.707676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.876574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.713606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.700420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.717563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.749652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.681368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.776528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.678532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.672959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.752227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.725431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.819200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.890228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.725432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.662370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.731670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.764905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.788919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.938077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.674166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.794022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.681543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.700961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.686769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.734012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.708494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.745810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.759250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.891324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.675766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.804218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.884265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.654262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.739472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.710826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.662457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.739559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.672140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.777692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.689916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.721846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.759376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.738988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.706719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.718076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.675013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.752128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.698477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.689608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.761868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.721949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.707798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.657295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.657930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.715631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.755614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.749157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.635981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.714738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.735362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.777242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.720536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.701566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.225359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477058in}{1.225359in}}%
\pgfpathlineto{\pgfqpoint{0.490881in}{1.225359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477058in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{0.490881in}{1.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.193887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.102171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.156621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.118257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.166683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.071975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.163878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.019504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.169608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.147790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.170668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.118685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.166075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.183700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.599103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.830275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.159083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.081009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.794612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.167942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.090006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.133338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.112365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.168057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.143743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.097640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.188985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.114381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.184129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.179330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.168867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.187742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.172324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.184070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.156609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.159697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.761389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.180904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.188456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.131308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.127873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.149486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.736284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.169474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.135315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.663873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.167442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.092341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.687320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.180314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.138053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.104001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.007338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.899139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.598321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.154616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.152975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.151650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.137785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.144108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.150859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.165551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.139515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.148544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.115022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.154076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.136996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.171641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.171801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.864306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.155482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.125002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.342827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.334056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.365691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.472013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.476858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.392897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.351379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.500953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.444688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.341869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.517634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.588568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.326307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.357061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.362494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.479278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.410453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.512240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.323986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.371102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.441312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.442313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.343551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.535696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.395582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.482814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.325810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.313219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.339512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.473712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.352478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.711344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.357855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.365209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.372189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.356561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.326908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.361634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.368368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.853919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.432006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.313337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.519108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.361732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.623365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.346580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.607578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.636816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.456211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.529992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.334264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.504241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.323729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.332662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.316692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.623396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.363179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.316299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.309020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.407010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.373358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.309706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.321181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.344430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.420913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.332712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.491134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.422200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.387711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.905181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.352522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.363299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.321646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.380364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.344527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.418080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.345506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.348224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.501771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.208027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615289in}{1.117683in}}%
\pgfpathlineto{\pgfqpoint{0.629112in}{1.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615289in}{1.208027in}}%
\pgfpathlineto{\pgfqpoint{0.629112in}{1.208027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.022547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.824585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.020428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.770993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.957325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.074452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.004062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.912568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.016766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.810483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.966495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.804172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.942096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.884011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.036096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.527040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.956717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.053152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.886298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.007223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.006615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.957933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.929961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.994276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.928632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.045622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.045160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.946107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.069324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.046786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.036178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.041323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.874684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.003968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.942855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.087781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.002142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.035051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.361713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.012058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.961818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.049061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.706412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.028670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.995129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.028392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.907746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.037073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.719974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.029704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.948931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.980147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.919405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.029670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.706954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.030139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.981534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.043898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.069714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.013571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.008245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.460323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.925383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.834797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.040607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.971877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.850453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.011912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.046101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.995544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.040852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.878649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.980114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.031394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.797415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.055415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.999876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.039207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.012447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.008849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.981551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.966328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.956669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.990111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.969098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.976400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.770308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.016490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.043839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.061445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.061962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.031629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.973581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.022397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.965425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.930930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.859901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.041606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.930757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.971043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.064445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.776937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.053849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.986047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.763989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.074587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.985303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.027586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.532871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.323313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.411411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.245732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.293720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.284126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.288814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.453396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.276549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.371376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.266376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.308793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.385970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.249110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.804287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.452435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.288661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.301949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.397452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.362578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.308194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.401029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.403823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.293597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.546181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.610677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.304981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.301438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.295546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.616881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.358485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.639020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.434965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.525204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.380996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.324160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.477567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.389820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.446627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.363925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.382048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.272591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.280970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.307123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.351271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.367421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.410354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.462774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.451331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.415750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.328657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.201609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.319129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.386563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.105359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.489200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.530346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.294319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.294060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.250231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.583885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.310498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.234819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.332017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.337903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.340032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.332070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.250995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.976182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.324690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.275434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.276710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.268202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.444074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.305382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.320385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.292774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.330299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.234555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.307065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.561682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.327398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.314238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.275262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.337920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.298812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.312772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.313797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.282161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.595068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.360001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.327106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.285163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.273048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.349241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.336447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.349090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.313778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.254946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.287520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.393154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.282191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.360025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.371710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.320970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.470210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{2.107907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753519in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.767342in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753519in}{2.107907in}}%
\pgfpathlineto{\pgfqpoint{0.767342in}{2.107907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.131093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.289203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891750in}{0.289203in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{0.289203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891750in}{2.169658in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{2.060572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029980in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029980in}{2.060572in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{2.060572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.156207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.142533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.113983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.184447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.108364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{1.993786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168211in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168211in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{1.993786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.131011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.203535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.036275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.062893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.107422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.000544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.017751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{2.220127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{2.220127in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{2.220127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{2.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444672in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444672in}{2.042322in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{2.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.055830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.159907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.097162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582902in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582902in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.932625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721133in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.734956in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721133in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{1.734956in}{1.932625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.057085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.057085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{1.629976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859363in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859363in}{1.629976in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.629976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.115658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.716282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.680789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.786118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.680789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.693532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.668935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.711766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.909496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.753872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.115658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.909496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.753872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.786118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.716282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.711766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{0.581351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997594in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.581351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997594in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.412337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.412337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.353038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{0.513810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135824in}{0.513810in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{0.513810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135824in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.381292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.315641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.381292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.000127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274055in}{1.000127in}}%
\pgfpathlineto{\pgfqpoint{2.287878in}{1.000127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274055in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.287878in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.766005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.823363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.505610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.846535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.961989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.997342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.766005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.961989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.823363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.835127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.845070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.987922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.738245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.997342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.953701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.778882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.991487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.912235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.701023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.914547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.846535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.840233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.840233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.670372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.705167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.928181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.878558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.519567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.670372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.585024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.987922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.505610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.845070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.944061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.778882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.835127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.705167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.941103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.649388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.649388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.519567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.878558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.826277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.571919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412285in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.426108in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412285in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.426108in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550516in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550516in}{0.989619in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.104431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.184664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.273812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.017718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.033675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.318636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.011036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.275770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.016899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.151793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.068254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.115526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.117247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.775106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.098156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.281719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.004337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.008349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.032350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.975783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.258658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.175156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.660814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.060206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.070487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.159199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.034304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.078528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.288542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.088790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.162537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.179310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.185620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.609402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.390914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.107940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.235232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.119705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.240860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.079010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.637493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.185609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.037307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.010705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.097669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.233555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.043454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.141688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.308051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.161590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.289438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.087501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.087650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.252246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.269092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.035064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.264313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.299529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.234615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.457600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.369554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.199043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.081470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.635423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.314192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.236761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.579662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.004926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.327334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.056459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.219102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.067705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.032652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.794510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.076722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.176633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.512920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.338197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.025636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.138968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.874923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.068095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.328190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.250013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.058019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.103871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.169861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.195845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.291187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.240196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.468006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.297733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.012615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.145648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.177797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.071496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.418234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.570097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.297843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.008766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.058063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.014054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.250024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.254250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.074864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.423656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.132781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.619033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.150536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.084787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.266260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.735881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.059748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.224634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.269280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.278615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.198195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.291819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.642632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.187383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.249725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.056597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.395641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.209854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.042714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.075898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.310722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.122257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.842048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.091661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.292110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.255144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.124975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.084555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.017545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.090105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.192196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.048438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.002649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.085063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.060593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.301043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.123242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.151707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.021977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.094187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.319127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.149435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.229562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.160474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.083261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.017758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.619425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.259488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.220123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.219418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.128373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.119850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.028022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.138491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.156287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.145462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.258288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.165768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.067238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.222967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.617606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.177385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.106768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.286491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.227068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.022972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.242570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.056460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.257196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.456469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.169392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.272125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.082875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.094930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.115374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.301396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.391345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.243145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.300901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.358426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.310131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.162779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.564915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.352740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.993155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.160875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.449889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.042145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.158432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.182911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.157420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.082983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.003825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.184071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.407088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.073410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.345903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.203885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.001422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.074855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.136778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.377950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.210028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.213497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.220972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.730621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.284318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.148362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.451539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.028876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.140728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.386962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.259628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.182097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.319644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.505528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.759769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.104861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.489893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.282924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.328842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.175340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.077964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.020588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.993655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.132302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.168152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.331661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.420076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.061068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.467508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.047745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.066862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.075452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.461871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.085268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.159518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.190053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.204697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.139495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.089795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.245994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.129408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.326165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.124281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.353852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.421733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.091760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.194861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.188454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.033597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.469539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.178145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.178502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.333331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.943662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.358367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.134568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.339247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.353248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.191864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.256660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.001910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.202294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.107110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.134290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.257106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.876137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.320221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.769134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.120499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.014259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.410552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.460108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.012870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.212752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688746in}{0.289079in}}%
\pgfpathlineto{\pgfqpoint{2.702569in}{0.289079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688746in}{0.740345in}}%
\pgfpathlineto{\pgfqpoint{2.702569in}{0.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.803440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.741586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.779974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.754498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.750325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.752907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.774406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.791651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.250294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.770152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.274754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.869215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.803828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.804624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.822553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.765183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.779846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.767794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{2.075068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.887188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.833277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.778602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.783747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.815424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.757703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.820880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.039461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.096475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.995873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.777459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.800315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.800574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.852765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.404610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.746026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.819275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.920552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.777429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.821639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.843231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.743338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.761646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.753622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.839319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.176335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.742137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.744172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.796078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.741595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.789512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.915762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.833282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.407311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.831105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.786530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.949148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.979601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.925561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.795297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.900566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826977in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826977in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{0.900566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.277651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.008432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.095203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.043016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.014353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.904403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.327556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.906745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.950219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.932268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.971017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.313901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.223908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.180820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.001283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.497346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.151625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.134409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.040879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.041521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.189872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.939444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.136571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.987957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.006705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.710624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.265277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.860869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.611428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.040645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.321677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.946691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.974920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.959300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.261265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.261988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.064097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.921452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.990870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.917565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.225604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.025909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.251569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.348362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.248364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.031670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.516345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.996988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.914897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.064218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.083084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.702437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.122324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.979848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.946791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.030579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.025173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.014643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.976926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.007500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.937169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.030159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.033025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.038228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.059500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.260459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.078080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.055567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.141843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.056515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.839748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.098989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.920392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.962361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.945514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.117664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.784583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.257827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.654617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.965334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.222191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.132097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.427696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.972180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.136689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.987439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.903170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.929561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.335714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.570819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.273097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.935546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.903346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.965999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.676592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.430844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.405235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.434956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.010639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.929847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.920499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.495562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.032527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.251043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.201465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.149925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.677051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.961621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.923856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.366047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.935760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.988954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.225873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.072762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.046244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.217654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.680817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.073168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.097576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.115671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.904909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.376655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.911420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.115352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.913091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.163802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.931335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.364087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.174422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.925498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.093591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.151627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.911783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.096514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.335775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.096622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.986404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.413695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.216517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.125502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.804222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.907940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.018235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.036553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.054335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.531531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.073555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.124747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.905065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.933808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.568128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.901577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.169954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.139436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.231219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.253164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.583391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.052685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.901311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.088975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.187170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.954465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.071453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.648388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.957918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.984337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.948059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.990429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.628096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.905218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.216517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.048042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.080759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.004322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.365503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.979035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.995957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.026995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.514892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.934960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.945820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.969201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.379713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.498791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.286343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.602028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.534327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.989373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.934319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.541719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.034305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.338592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.993679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.011776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.152086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.007527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.063443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.903935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.930691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.116973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.018248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.193269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.020217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.928047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.434996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.257263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.683703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.233655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.075034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.023896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.983710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.199092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.361501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.032462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.954331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.970867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.410119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.043219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.205694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.777999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.932286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.016753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.280497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.285218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.994587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.996830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.069190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.039612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.165836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.681342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.549695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.943363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.049507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.928018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.393897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.503395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.465595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.028609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.401668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.098212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.167743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.139551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.955928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.144858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.984938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.944529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.345377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.317683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.175985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.062388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.933680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.917935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.062880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.808926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.587723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.020303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.066977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.991009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.075239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.499554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.061459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{1.743236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965207in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.979030in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965207in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{2.979030in}{1.743236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.999343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.208835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.926063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.921050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.871427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.809391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.929206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.920424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.190395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.922624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.808139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.035186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.874839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.774214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.960829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.983198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.851791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.060062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.937811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.829014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.883345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.939234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.858500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.014299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.982925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.829627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.793146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.840090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.936110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.747202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.928488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103438in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103438in}{1.831817in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{1.958745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.889332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241668in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.255491in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241668in}{1.889332in}}%
\pgfpathlineto{\pgfqpoint{3.255491in}{1.889332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.061517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.152642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.014466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{1.939597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{1.958338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.027797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.121074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{2.173018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379899in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379899in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{2.173018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518129in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.531952in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518129in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{3.531952in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656360in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656360in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{0.361802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{2.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794590in}{0.361802in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{0.361802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794590in}{2.088569in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{2.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.182471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.152512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{0.660930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{2.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932821in}{0.660930in}}%
\pgfpathlineto{\pgfqpoint{3.946644in}{0.660930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932821in}{2.060791in}}%
\pgfpathlineto{\pgfqpoint{3.946644in}{2.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.589433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.637284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.407684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.361948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.433332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.325292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.124614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.107644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.098494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.094064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.118920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.230711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.071070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.172556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.099515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.128609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.101602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.098711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.152667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.167522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.170090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.115751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.128025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.070667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.073713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.083741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.102126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.162241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{0.613844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.854760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071051in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{4.084874in}{0.613844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071051in}{1.854760in}}%
\pgfpathlineto{\pgfqpoint{4.084874in}{1.854760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.539033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.514343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.582608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.573101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.469911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.547486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.519609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.564986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.493317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.496344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.554981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.557945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.428600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.510249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.514281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.538350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.507652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.546751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.566326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.606197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.599211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.597521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.538169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.611296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.554431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.305261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.467317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.571573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.569332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.415820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.518260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.590957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.590405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.599845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.449991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.507662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.611962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.495440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.423878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.451173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.505140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.607684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.391613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.502511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.495423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.557808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.570095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.429323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.528366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.523631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.605057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.523134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.308139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.532058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.603701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.563133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.444281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.582539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.441420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.603924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.986595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.890803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.976250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.127707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.892152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.922459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.933944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.961995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.880755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.056127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.877965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.865007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.049995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.950216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.912762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.090163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.935999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.913254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.924141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.134507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.897902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.940344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.951027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.972538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.209338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.905310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.229161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.022336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{0.791861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{2.004679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209282in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{0.791861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209282in}{2.004679in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{2.004679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.619895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.751630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.719940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.750828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.737294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.785180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.617452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.735546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.775182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.782907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.644520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.727066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.583879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.730732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.764600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.729664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.773693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.681639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.685871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.722815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.576424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.762464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.585426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.760223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.735253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.668068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.712430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.692054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.724763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.784773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.705457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.742773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.749714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.779698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.730537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.591252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.504716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.463714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.630602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.650277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.772206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.754895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.643611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.577159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.745946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.016501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.047759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.056217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.106796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.162080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.021682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.060750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.025501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.026934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.044248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.012816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.023207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.078756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.083557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.217692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.220439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.045625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.031298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.065020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.051272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.238166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.040836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.076790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{0.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.951663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347512in}{0.512631in}}%
\pgfpathlineto{\pgfqpoint{4.361335in}{0.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347512in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{4.361335in}{1.951663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.040725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.218951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{0.732677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.902388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485743in}{0.732677in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{0.732677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485743in}{1.902388in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{1.902388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.677636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.674716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.645686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.552306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.628685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.659933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.488992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.933442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.127009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.912434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.924346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.926305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.936377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.982679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.906002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.944366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.934089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.906168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.015495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.925243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.916077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.040243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.945284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.933632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.998361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.987223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.942339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.928629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.999071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.952362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{0.926196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.931394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623973in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{0.926196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623973in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{1.931394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.856521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.795800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.895718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.729918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.795836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.587955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.569816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.918627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.868811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.874535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.888563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.824020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.864152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.922851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.793906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.801087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.897223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.819559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.890284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.835554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.907993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.890935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.708951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.845359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.774791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.793130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.857847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.765254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.768266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.896185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.798303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.834840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.894249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.871316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.836565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.646564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.857585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.851378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.883210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.867699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.871608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.846111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.880625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.845398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.755072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.875229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.919309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.882234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.868619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.912281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.887212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.742150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.902505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.843890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.867220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.667334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.778734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.874816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.766367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.809685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.630543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.863404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.919783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.487630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.825789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.766625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.833416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.806873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.813263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.893322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.900747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.918579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.738373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.792093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.880888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.915566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.899630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.784300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.902900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.825559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.897198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.823544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.809232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.894197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.862161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.816455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.921536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.905905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.877171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.870587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.812992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.676764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.831003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.903374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.824602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.025645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.032348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.976453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.956191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.065410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.978448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.956473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.175055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.954788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.180416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.937702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.958713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.933119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.947412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.116581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.965223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.951227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.981576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.943255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.033082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.042753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.146201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.971635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.064215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.197519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.950710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.024840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.946828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.936278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.149409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.961526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.017668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.948732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.935201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.966877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.076060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.004273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.035199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.082591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.985249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.067068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.232855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.005525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.121930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.967570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.226493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.021940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.979273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.031006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.014276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.935852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.074819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.530339in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.495718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.577406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.495718in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.495718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.577406in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.577406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.237887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.254060in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.254060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.237887in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.237887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.254060in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.254060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.158423in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.151942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.169927in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.180986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.151942in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.151942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.180986in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.180986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.303091in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.301420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.307563in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.307563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.301420in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.301420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.307563in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.307563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.296572in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.294815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.325050in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.328018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.294815in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.294815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.328018in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.328018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.299855in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.296781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.322759in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.322759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.296781in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.296781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.322759in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.322759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.301874in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.301401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.307096in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.307096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.301401in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.301401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.307096in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.307096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.297178in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.295228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.321740in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.329842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.295228in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.295228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.329842in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.329842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.299741in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.297812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.320137in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.349747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.297812in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.297812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.349747in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.349747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.354285in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.349454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.367374in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.367780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.349454in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.349454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.367780in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.367780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.705603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.743234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.705603in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.705603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.743234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.474492in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.460879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.499753in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.506306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.460879in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.460879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.506306in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.506306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{2.079687in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.071835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{2.093428in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.105440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.071835in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.071835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.105440in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.105440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.924778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.948966in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.951562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.924778in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.924778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.951562in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.951562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{2.085278in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.076104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{2.098538in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.103813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.076104in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.076104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.103813in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.103813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.303700in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.294446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.327612in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.327612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.294446in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.294446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.327612in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.327612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289285in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289693in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289120in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289966in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289118in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289549in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289109in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289977in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289328in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.290157in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.290354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289259in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.290354in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.290354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.301412in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.301193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.306596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.301193in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.301193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.306596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.298212in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.295621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.315008in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.328448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.295621in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.295621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.328448in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.328448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.300086in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.299833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.320240in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.336220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.299833in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.299833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.336220in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.336220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.362163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.232766in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{1.531614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{0.362163in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.362163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{1.531614in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.531614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.531261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.685193in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.747766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.531261in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.531261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.747766in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.747766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.768688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.845955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.768688in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.768688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.845955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{1.222009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{1.438085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.222009in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.222009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.438085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.046771in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{0.990765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.288293in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{1.444416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{0.990765in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{0.990765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.444416in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.444416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.169170in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{0.932451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.537943in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.576553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{0.932451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.576553in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.576553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{1.126279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{1.452590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.126279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.452590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.176191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.613592in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.633071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.176191in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.176191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.633071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{0.978858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.298766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{0.978858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.298766in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.298766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.456770in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.332801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.666252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.332801in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.332801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.666252in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.666252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{1.528551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.470147in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.470147in}{1.246076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.608377in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.608377in}{1.151695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{0.296139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{0.310399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{0.308382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.161299in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.161299in}{0.295323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{0.310384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{0.308401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{0.351672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{0.717247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.472848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{1.473421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.366237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{1.654696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{0.305726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.543604in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.543604in}{0.289140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.289287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.820065in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.820065in}{0.289605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{0.294570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.306467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{0.309004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{0.706930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{0.719740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{0.773118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.787679in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.787679in}{0.917005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{1.187990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{1.081714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{1.245786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{1.055828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.478831in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.478831in}{1.138322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.303368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318093in}{1.530339in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.530339in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{0.318093in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{0.318093in}{1.530339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456324in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.254060in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{1.254060in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{1.246929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594554in}{1.158423in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.158423in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.169927in}}%
\pgfpathlineto{\pgfqpoint{0.594554in}{1.169927in}}%
\pgfpathlineto{\pgfqpoint{0.594554in}{1.158423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732785in}{0.303091in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.303091in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.307563in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{0.307563in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{0.303091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871015in}{0.296572in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.296572in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.325050in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{0.325050in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{0.296572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009246in}{0.299855in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.299855in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.322759in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.322759in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.299855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147476in}{0.301874in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.301874in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.307096in}}%
\pgfpathlineto{\pgfqpoint{1.147476in}{0.307096in}}%
\pgfpathlineto{\pgfqpoint{1.147476in}{0.301874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285707in}{0.297178in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.297178in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.321740in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{0.321740in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{0.297178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423937in}{0.299741in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.299741in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.320137in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.320137in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.299741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562168in}{0.354285in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.354285in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.367374in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{0.367374in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{0.354285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700398in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{0.710969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838629in}{0.474492in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.474492in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.499753in}}%
\pgfpathlineto{\pgfqpoint{1.838629in}{0.499753in}}%
\pgfpathlineto{\pgfqpoint{1.838629in}{0.474492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976859in}{2.079687in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{2.079687in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{2.093428in}}%
\pgfpathlineto{\pgfqpoint{1.976859in}{2.093428in}}%
\pgfpathlineto{\pgfqpoint{1.976859in}{2.079687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115090in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.948966in}}%
\pgfpathlineto{\pgfqpoint{2.115090in}{1.948966in}}%
\pgfpathlineto{\pgfqpoint{2.115090in}{1.933224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253320in}{2.085278in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{2.085278in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{2.098538in}}%
\pgfpathlineto{\pgfqpoint{2.253320in}{2.098538in}}%
\pgfpathlineto{\pgfqpoint{2.253320in}{2.085278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{0.303700in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.303700in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.327612in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.327612in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.303700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529781in}{0.289285in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.289285in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.289693in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.289693in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.289285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668012in}{0.289118in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.289118in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.289549in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{0.289549in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{0.289118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806242in}{0.289328in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.289328in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.290157in}}%
\pgfpathlineto{\pgfqpoint{2.806242in}{0.290157in}}%
\pgfpathlineto{\pgfqpoint{2.806242in}{0.289328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944473in}{0.301412in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.301412in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.944473in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.944473in}{0.301412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082703in}{0.298212in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.298212in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.315008in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.315008in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.298212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{0.300086in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.300086in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.320240in}}%
\pgfpathlineto{\pgfqpoint{3.220934in}{0.320240in}}%
\pgfpathlineto{\pgfqpoint{3.220934in}{0.300086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359164in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.232766in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{1.232766in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{0.817391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497395in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{0.685193in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{0.685193in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{0.619503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635625in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{0.838010in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{0.772591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773856in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{3.773856in}{1.357563in}}%
\pgfpathlineto{\pgfqpoint{3.773856in}{1.281156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912086in}{1.046771in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.046771in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.288293in}}%
\pgfpathlineto{\pgfqpoint{3.912086in}{1.288293in}}%
\pgfpathlineto{\pgfqpoint{3.912086in}{1.046771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050317in}{1.169170in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.169170in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.537943in}}%
\pgfpathlineto{\pgfqpoint{4.050317in}{1.537943in}}%
\pgfpathlineto{\pgfqpoint{4.050317in}{1.169170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188547in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{4.188547in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{4.188547in}{1.181020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326778in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.613592in}}%
\pgfpathlineto{\pgfqpoint{4.326778in}{1.613592in}}%
\pgfpathlineto{\pgfqpoint{4.326778in}{1.386816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465008in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{4.465008in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{4.465008in}{1.135732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603239in}{1.456770in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.456770in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{4.603239in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{4.603239in}{1.456770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.542495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.253594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.163757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.340541in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.340541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.428762in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.428762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.420692in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.420692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.335841in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.335841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.423996in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.423996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.424210in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.424210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.404100in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.404100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.797097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.545545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.049466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.888455in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.888455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.037456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.396272in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.396272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.290918in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.290918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.294495in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.294495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.302462in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.302462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.329235in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.329235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.386937in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.386937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.417207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{1.190650in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.190650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{1.133061in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.133061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.119007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.151353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.337764in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.337764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.250619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.401287in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.401287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.233988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.281910in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.281910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.433592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318093in}{1.538361in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.538361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456324in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.252536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594554in}{1.165708in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.165708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732785in}{0.307224in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.307224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871015in}{0.308703in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.308703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009246in}{0.312069in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.312069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147476in}{0.305088in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.305088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285707in}{0.307819in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.307819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423937in}{0.312544in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.312544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562168in}{0.358204in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.358204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700398in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.716510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838629in}{0.477558in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.477558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976859in}{2.088218in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{2.088218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115090in}{1.942448in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.942448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253320in}{2.093994in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{2.093994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{0.312039in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.312039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529781in}{0.289363in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.289363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668012in}{0.289230in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.289230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806242in}{0.289640in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.289640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944473in}{0.303139in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.303139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082703in}{0.303136in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.303136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{0.309653in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.309653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359164in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{0.983090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497395in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{0.643757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635625in}{0.831978in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{0.831978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773856in}{1.338731in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.338731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912086in}{1.157390in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.157390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050317in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.369969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188547in}{1.284309in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.284309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326778in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.453797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465008in}{1.177809in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.177809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603239in}{1.476353in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.476353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> res/logs/har-dense/bfc-linf-init100/plot/har-0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345739in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483970in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622200in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760431in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898661in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036892in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175122in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313353in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451583in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589814in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728044in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866275in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004505in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142736in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280966in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419197in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557427in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695658in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833888in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972119in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110349in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248580in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386810in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525041in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663271in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801502in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939732in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077963in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216193in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354424in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492654in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630885in,y=0.163161in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898661in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313353in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589814in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419197in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386810in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525041in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663271in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.190939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488312in,y=0.074056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont input features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.265164in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.534426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.510512in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{0.779774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.755860in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.025122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.001208in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {−0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.270470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.246556in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.515817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.491903in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{1.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.737251in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{2.006513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=1.982599in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276624in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075233in, y=2.227947in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.491572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.590409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338828in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{0.352651in}{1.491572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338828in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{0.352651in}{1.590409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.349372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.353577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.866206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.340148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.394353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.340183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.164941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.328201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.387796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.413694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.378174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.268137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.411610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.320376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.261760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.405209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.407152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.302022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.112379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.167296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.958762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.333350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.427566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.297583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.356736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.245657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.857494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.379710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.285585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.357673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.388486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.868146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.322934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.390597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.338503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.342827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.276060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.241404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.405666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.324581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.385177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.384640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.164956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.393299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.365851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.241425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.440556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.296044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.812709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.356408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.339693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.991957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.249608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.183132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.377442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.410912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.915986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.350648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.357743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.092451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.411406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.345354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.432430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.350328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.188732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.229545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.374168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.327974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.420051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.331935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.205463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.312085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.414309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.320548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.210108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.444728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.392511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.361275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.365843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.326780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.437598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.364663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.366479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.284115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.404655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.257501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.107140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.407517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.424486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.391684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.394046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.343866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.304974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.910063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.317504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.474637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.267466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.298441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.436011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.440542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.450466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.344611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.415339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.454401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.430803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.422305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.287970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.085711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.414942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.464212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.456017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.425628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.406043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.361806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.438630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.865490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.408707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.391565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.435958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.429063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.318323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.271636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.399084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.094773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.446351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.480583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.442190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.398063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.451452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.367381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.487559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.455852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.421990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.368956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.390017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.317177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.472616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.376242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.998559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.384592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.423750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.210564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.035816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.377230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.468119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.373331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.323048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.466390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.401943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.486044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.488015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.463031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.476016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.461561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.458916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.362103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.467155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.447925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.396134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.470197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.370788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.473135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.417616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.469317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.477306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.346350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.434329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.428363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.489748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.309919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.449140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.448733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.478515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.392035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.776022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.379631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.997079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.382525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.383773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.445319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.443779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.471389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.381600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.462833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.433418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.359442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.482400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.459280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.289132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.412517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.380135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.457133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.389596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.490731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.475243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.292511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.479297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.347172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.431350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.403599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.386043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.491269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.465702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.372705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.402587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.453496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.400390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.483895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.485040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.409925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.484449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.420961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.332969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.441888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.460045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{0.432510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.439249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.481357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.419478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.426978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.745810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.731883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.777692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.710826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.764905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.662370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.761868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.703406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.735362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.672959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.804218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.672140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.698477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.759376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.674166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.689916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.748802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.654262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.675013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.734012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.764219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.716465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.725431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.701362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.794022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.741714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.686769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.748248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.876574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.681543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.752128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.884265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.788919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.706719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.637633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.723811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.720536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.667431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.657295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.721846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.715631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.635725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.856799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.683365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.667581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.755614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.938077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.650097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.739559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.739472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.655378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.698289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.725432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.657930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.635981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.749157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.682746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.647901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.633258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.749652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.777242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.662457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.700420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.669296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.823784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.700961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.819200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.733781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.717563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.666629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.641561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.649894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.681368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.707676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.678532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.699340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.709564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.638235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.671861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.606400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.950339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.711670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.687943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.738988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.890228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.612746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.759250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.665085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.713606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.678140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.619723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.630744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.691111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.752227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.652638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.658070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.661708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.705300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.648799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.707798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.663893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.685553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.651616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.602138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.634648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.891324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.726690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.639051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.693610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.614467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.689608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.702095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.644120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.714738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.609316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.684875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.646957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.613727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.692031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.776528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.731670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.595197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.590733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.636266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.718076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.632487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.615192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.617351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.642877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.611976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.729446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.603752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.640970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.620089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.621362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.660698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.696903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.631356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.607234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.599979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.645665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.708494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.690866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.670440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.625015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.656448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.688335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.629165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.653252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.712647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.738999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.704706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.673456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.596759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.626911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.592418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.616509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.627468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.591841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.622022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.597314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.600762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.601384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.628099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.598131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.677247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.659496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.675766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.695437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.623493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.605558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.643419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.694251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.732460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.680742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.676414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.697411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.610619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.594179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.624649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.721949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.664849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.608550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.701566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.618071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.679362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.668883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.604280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345739in}{1.593683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.225359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477058in}{1.225359in}}%
\pgfpathlineto{\pgfqpoint{0.490881in}{1.225359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477058in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{0.490881in}{1.280576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.092341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.736284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.163878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.170668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.154616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.794612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.187742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.097640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.019504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.830275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.136996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.137785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.188985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.081009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.125002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.166683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.150859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.159083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.183700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.138053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.135315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.145624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.168867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.663873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.154076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.169474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.114381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.598321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.131308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.155482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.165551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.007338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.104001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.166075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.156609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.180904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.139515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.171641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.169608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.184129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.173091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.102171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.112365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.149486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.127873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.118685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.143743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.118257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.168057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.864306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.185910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.167942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.199392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.899139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.184070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.133338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.152975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.180314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.210612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.148544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.176084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.159697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.158377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.205654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.200158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.186515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.196976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.191301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.203292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.193887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.090006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.071975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.178146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.172324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.204759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.198823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.213187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.147790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.151650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.599103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.164283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.175369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.221139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.190288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.209649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.179330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.217182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.188456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.167442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.195856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.687320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.156621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.208819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.219274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.201980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{0.761389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.177122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.211362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.225059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.194402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.182176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.181919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.144108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.192702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.174578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.212131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.171801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.216790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.207932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.214797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.223235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.206148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.220918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.215535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.157986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.189219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.222953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.224306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.115022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.202778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.218077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.153461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.197584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.321646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.323729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.365691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.504241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.473712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.345506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.373358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.501771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.491134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.326307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.636816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.352478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.432006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.905181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.323986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.517634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.372189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.407010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.410453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.395582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.316299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.313337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.361634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.341869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.325810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.500953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.332712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.607578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.535696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.309020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.588568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.444688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.344430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.387711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.442313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.711344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.371102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.352522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.348224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.392897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.422200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.853919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.441312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.456211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.343551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.361732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.529992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.332662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.344527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.420913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.326908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.339512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.368368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.357855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.308811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.356561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.380364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.315691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.476858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.479278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.334056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.333324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.303097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.363179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.623396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.365209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.313219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.328620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.357061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.346580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.363299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.418080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.314285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.519108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.351379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.321181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.318669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.304779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.512240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.342827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.322010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.340351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.311202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.320523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.362494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.324093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.280997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.623365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.289099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.305982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.347214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.312950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.293415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.299007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.331889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.297800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.288965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.319042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.309706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.284256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.369772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.290693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.292685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.338587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.334264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.482814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.296149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.300789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.316692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.310513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.302322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.287335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.295095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.281378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.306181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.330168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.301147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.294777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.298237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.291798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.283440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.282555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.472013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.285763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483970in}{1.286298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.208027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615289in}{1.117683in}}%
\pgfpathlineto{\pgfqpoint{0.629112in}{1.117683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615289in}{1.208027in}}%
\pgfpathlineto{\pgfqpoint{0.629112in}{1.208027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.971043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.046786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.004062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.527040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.036096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.797415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.053152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.980147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.013571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.022397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.022547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.886298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.055415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.957325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.776937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.031394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.850453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.064445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.074452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.804172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.003968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.002142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.810483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.874684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.770308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.039207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.981534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.029704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.045622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.971877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.020428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.029670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.008849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.460323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.006615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.045160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.007223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.081200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.965425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.946107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.994276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.990111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.719974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.824585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.061962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.054007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.008245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.969098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.995129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.980114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.040852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.041606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.071836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.928632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.956717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.907746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.763989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.361713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.859901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.028670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.942096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.056517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.016490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.706954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.026146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.036178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.037073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.039581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.884011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.027586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.942855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.981551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.034531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.919405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.079332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.046101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.706412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.047902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.878649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.012058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.028392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.087781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.929961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.072987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.912568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.948931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.011912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.966328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.051624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.069714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.041323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.078945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.031629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.770993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.063663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.976400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.012447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.089357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.043839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.076977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.044491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.925383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.016766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.957933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.010188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.060546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.053849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.834797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.956669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.961818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.040607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.023657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.105938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.075792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.084946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.069324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.033352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.096497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.982313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.058601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.082625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.080110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.966495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.019784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.112528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.062117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.049061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.035051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.101088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.097713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.093852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.091284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.106376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.973581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.059755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.043898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.085478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.937488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.108452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.030139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.098377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.107617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.038630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.116356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.094761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.090067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.057115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.068128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.111618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.103781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.099448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.088481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.061445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.077726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.095627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.066892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.102527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.114508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.999876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.092029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.100186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.930757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.109422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.995544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.113916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.073381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.067304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.065634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.110992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.032600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.050450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.086202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.930930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.985303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.074587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.083882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.070325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{0.986047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.115517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.117140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.104822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.105359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.268202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.249110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.351271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.525204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.332017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.470210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.319129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.337920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.313797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.446627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.386563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.288661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.616881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.304981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.273048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.298812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.336447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.320385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.583885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.301949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.411411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.292774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.313778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.305382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.349241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.330299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.453396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.280970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.380996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.266376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.294060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.310498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.410354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.324690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.276710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.976182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.389820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.385970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{2.201609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.308793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.328657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.351925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.434965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.349090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.561682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.244517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.444074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.363925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.234555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.397452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.804287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.272591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.532871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.295546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.327398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.371376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.595068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.639020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.301438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.332070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.360025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.285163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.360001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.401029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.296204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.308194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.247894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.462774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.287520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.286263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.275262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.358485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.282191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.393154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.243301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.271854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.261636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.362578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.265370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.233975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.245732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.250231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.255986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.283238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.451331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.276549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.327106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.217681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.382048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.307065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.320970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.250995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.241668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.489200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.307123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.234819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.236130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.248910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.452435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.371710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.337903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.237821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.546181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.229535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.258355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.246846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.257564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.219072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.324160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.293720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.260117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.231112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.230223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.306606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.293597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.403823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.235352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.610677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.213424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.415750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.282161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.254946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.216561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.215236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.221846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.312772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.264147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.314238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.294319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.238463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.275434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.252159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.251983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.239009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.225900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.209337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.530346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.284126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.263542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.223199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.253847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.367421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.270399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.224385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.259651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.256088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.242664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.240945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.267416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.262536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.288814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.323313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.226697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.228301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.477567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.232365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.340032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.222812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.274566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.211155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.214305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.220704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.218340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.212880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.208924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.210404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622200in}{1.227782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{2.107907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753519in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.767342in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753519in}{2.107907in}}%
\pgfpathlineto{\pgfqpoint{0.767342in}{2.107907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.131093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.153645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760431in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.289203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891750in}{0.289203in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{0.289203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891750in}{2.169658in}}%
\pgfpathlineto{\pgfqpoint{0.905573in}{2.169658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{2.060572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029980in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029980in}{2.060572in}}%
\pgfpathlineto{\pgfqpoint{1.043803in}{2.060572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.088622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.108364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.156207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.184447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.142533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036892in}{2.113983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{1.993786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168211in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168211in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{1.993786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.000544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.036275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.107422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.062893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.131011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.017751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.203535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175122in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{2.220127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306441in}{2.220127in}}%
\pgfpathlineto{\pgfqpoint{1.320264in}{2.220127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{2.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444672in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444672in}{2.042322in}}%
\pgfpathlineto{\pgfqpoint{1.458495in}{2.042322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.159907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.055830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451583in}{2.097162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582902in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582902in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.932625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721133in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.734956in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721133in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{1.734956in}{1.932625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.057085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.057085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728044in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{1.629976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859363in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859363in}{1.629976in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.629976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.716282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.753872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.711766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.115658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.668935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.786118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.716282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{2.115658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.711766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.734435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.693532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.909496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.909496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.680789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.680789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.786118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866275in}{1.753872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{0.581351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997594in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.581351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997594in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.412337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.353038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004505in}{0.412337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{0.513810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135824in}{0.513810in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{0.513810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135824in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.149647in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.381292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.315641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142736in}{0.381292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.000127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274055in}{1.000127in}}%
\pgfpathlineto{\pgfqpoint{2.287878in}{1.000127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274055in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.287878in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.953701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.944061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.585024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.534111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.987922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.705167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.670372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.941103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.835127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.997342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.840233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.835127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.961989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.505610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.878558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.997342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.840233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.991487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.649388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.914547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.519567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.950900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.766005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.912235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.778882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.705167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.738245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.987922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.778882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.505610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.902224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.823363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.826277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.571919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.519567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.928181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.649388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.609033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.961989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.670372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.845070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.766005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.507770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.823363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.878558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.846535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.701023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.845070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.846535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.769060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.949920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.927261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280966in}{0.965190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412285in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.426108in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412285in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{2.426108in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550516in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550516in}{0.989619in}}%
\pgfpathlineto{\pgfqpoint{2.564339in}{0.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.240196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.229562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.220972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.134568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.619033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.456469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.235232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.257106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.177385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.236761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.278615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.185620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.188454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.331661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.730621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.128373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.060206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.011036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.021977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.564915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.033597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.056460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.735881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.242570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.212752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.219102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.104861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.224634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.034304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.617606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.222967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.609402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.087501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.943662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.042714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.159199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.150536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.273812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.190053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.158432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.122257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.047745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.151793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.255144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.420076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.087650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.117247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.071496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.457600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.759769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.250013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.107940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.115526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.635423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.318636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.097669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.060593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.008349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.003825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.314192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.250024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.258658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.254250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.033675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.177797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.187383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.291187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.258288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.407088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.073410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.461871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.001910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.210028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.106768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.042145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.300901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.469539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.103871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.138491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.012870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.308051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.264313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.282924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.395641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.320337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.156287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.184664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.619425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.310131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.014259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.874923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.017545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.301396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.136778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.038424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.132781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.345903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.089795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.016899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.010705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.160474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.091661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.082983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.184071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.043454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.252246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.090105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.088790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.328190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.035064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.272125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.161590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.037307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.162537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.511843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.219418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.082875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.077964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.134290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.259488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.074855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.125412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.008766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.061068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.068095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.199043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.386962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.353852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.070487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.249725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.326165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.017758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.025636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.165768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.074864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.139495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.284318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.333331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.269092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.151707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.048438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.358367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.066862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.160875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.081470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.214585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.094187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.118693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.020588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.004337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.292110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.209854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.377950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.185609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.339247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.467508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.358426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.140728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.202294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.328842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.274335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.842048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.369554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.039923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.213497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.063565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.794510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.460108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.098156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.004926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.001422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.107110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.130077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.062211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.002649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.203885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.084787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.169861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.291819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.192196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.220123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.289438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.310722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.245994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.075898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.178502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.145462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.036470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.157420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.451539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.775106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.266260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.085268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.168152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.512920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.028876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.390914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.410552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.017718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.195845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.995276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.052817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.423656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.449889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.094930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.049760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.975783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.138968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.297733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.162779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.064778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.876137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.179310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.148362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.142415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.079010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.418234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.198195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.041991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.076722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.067238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.091760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.275770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.022972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.999953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.075452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.068254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.028022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.993155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.176633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.119705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.299529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.124281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.149435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.182911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.046598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.029778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.015515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.141688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.281719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.078528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.233555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.319644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.019600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.182097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.286491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.059748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.347550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.243145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.204697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.660814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.993655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.191864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.056597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.058063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.259628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.240860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.009684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.012615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.129408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.127631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.194861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.058019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.146212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.489893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.353248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.145648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.320221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.119850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.175156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.391345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.080147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.085063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.115374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.056459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.132302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.997676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.005604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.208805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.642632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.288542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.178145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.175340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.256660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.269280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.234615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.084555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.013155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.327334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.123242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.352740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.421733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.297843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.124975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.319127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.505528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.152781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.338197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.579662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.159518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.570097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.301043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.637493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.050764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.083261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.104431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.169392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.468006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.032652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.230115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.769134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.032350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.227068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.067705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.120499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.257196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{1.014054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557427in}{0.990318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688746in}{0.289079in}}%
\pgfpathlineto{\pgfqpoint{2.702569in}{0.289079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688746in}{0.740345in}}%
\pgfpathlineto{\pgfqpoint{2.702569in}{0.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.796078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.754498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.743338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.250294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.039461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.777429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.791651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.949148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.741595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.767794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.407311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.804624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.820880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.920552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.779974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.839319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.815424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.096475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.915762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.852765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.803440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.176335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.819275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.843231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.770152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.821639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.789512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.750325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.761646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.783747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.995873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.774406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.800315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.803828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.833277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.777459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.753622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.786530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.795297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.778602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.979601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.741586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.742137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{2.075068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.833282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.752907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.755403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.831105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.822553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.274754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.746026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.887188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.779846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.744172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{1.404610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.869215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.757703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.800574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.765183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695658in}{0.925561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.900566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826977in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826977in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{0.900566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.984337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.174422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.988954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.989373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.516345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.955928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.189872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.959300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.096514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.063443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.904909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.251043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.602028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.996988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.676592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.073555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.078080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.327556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.061459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.117664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.917935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.020217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.038228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.932268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.180820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.948755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.248364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.628096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.036553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.073168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.928018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.062388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.088975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.006705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.018248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.251569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.144858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.904403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.040645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.043219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.054335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.784583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.987439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.361501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.979035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.498791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.152086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.257263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.777999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.993679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.950219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.233655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.531531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.465595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.141843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.064218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.995957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.080759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.945514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.972180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.948059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.996830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.994587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.064097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.125502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.062880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.983710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.583391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.680817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.860869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.365503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.969201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.976926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.032527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.930691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.974920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.928047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.920499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.098212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.031670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.568128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.376655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.115671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.965334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.014643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.648388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.541719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.043016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.165836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.921452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.004322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.965999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.124747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.366047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.066977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.093591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.132097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.167743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.681342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.335775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.497346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.913091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.223908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.317683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.503395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.920392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.253164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.939444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.049507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.963237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.990429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.905218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.984938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.030579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.216517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.970867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.903170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.901577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.169954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.010639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.201465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.151625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.393897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.710624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.277651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.096622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.954465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.122324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.434956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.097576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.261265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.119989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.286343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.007527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.020303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.335714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.039612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.041521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.923856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.410119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.338592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.808926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.990870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.683703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.014353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.069190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.935546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.225604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{2.025909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.933680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.007500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.401668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.055567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.906745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.413695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.922534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.008432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.034305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.991009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.925498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.910255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.964565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.030159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.957918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.427696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.499554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.954331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.032462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.570819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.011776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.909017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.257827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.534327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.677051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.903935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.075239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.907940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.917565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.934319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.071453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.911420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.265277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.175985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.285218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.016753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.654617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.052685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.040879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.430844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.222191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.136689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.901311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.587723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.933808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.405235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.379713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.911783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.095203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.971017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.514892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.217654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.929561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.961621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.001283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.116973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.364087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.962361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.018235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.134409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.163802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.549695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.918327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.929847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.273097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.979848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.912608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.023896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.905065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.185784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.033025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.951698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.139436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.149925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.702437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.193269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.261988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.136571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.231219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.098989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.945820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.225873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.048042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.139551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.987957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.839748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.946791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.495562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.005674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.903346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.931335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.260459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.075034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.028609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.944529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.072762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.975534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.914897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.932286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.611428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.151627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.056515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.115352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.947315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.986404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.434996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.946691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.348362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.937169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.025173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.935760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.804222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.026995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.313901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.968745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.216517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.046244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.187170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.280497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.059500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.934960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{0.943363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.027379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.345377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.083084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.199092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.321677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833888in}{1.205694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{1.743236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965207in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.979030in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965207in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{2.979030in}{1.743236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.960829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.829627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.014299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.939234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.983198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.883345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.921050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.840090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.809391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.982925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.929206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.829014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.035186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.937811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.858500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.060062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.922624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.999343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.808139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.774214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.208835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.936110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.793146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.926063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.747202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.190395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.851791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.920424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.874839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.871427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972119in}{1.928488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103438in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103438in}{1.831817in}}%
\pgfpathlineto{\pgfqpoint{3.117261in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{1.958745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110349in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.889332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241668in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.255491in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241668in}{1.889332in}}%
\pgfpathlineto{\pgfqpoint{3.255491in}{1.889332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.014466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.152642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.061517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{1.939597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.121074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{1.958338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248580in}{2.027797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{2.173018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379899in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379899in}{2.173018in}}%
\pgfpathlineto{\pgfqpoint{3.393722in}{2.173018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518129in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.531952in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518129in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{3.531952in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656360in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656360in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{2.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{0.361802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{2.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794590in}{0.361802in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{0.361802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794590in}{2.088569in}}%
\pgfpathlineto{\pgfqpoint{3.808413in}{2.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.152512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801502in}{2.182471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{0.660930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{2.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932821in}{0.660930in}}%
\pgfpathlineto{\pgfqpoint{3.946644in}{0.660930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932821in}{2.060791in}}%
\pgfpathlineto{\pgfqpoint{3.946644in}{2.060791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.325292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.637284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.361948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.407684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.589433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{0.433332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.099515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.128609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.094064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.170090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.107644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.115751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.172556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.098711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.162241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.071070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.098494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.152667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.083741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.101602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.102126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.128025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.124614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.230711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.070667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.089298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.167522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.073713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939732in}{2.118920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{0.613844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.854760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071051in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{4.084874in}{0.613844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071051in}{1.854760in}}%
\pgfpathlineto{\pgfqpoint{4.084874in}{1.854760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.590405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.493317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.538169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.557808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.538350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.570095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.467317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.391613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.606197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.599211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.569332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.429323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.605057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.554981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.554431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.502511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.557945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.566326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.564986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.519609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.507652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.507662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.518260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.441420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.597521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.514281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.505140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.510249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.495423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.469911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.547486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.423878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.532058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.571573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.495440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.546751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.611296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.611962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.563133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.451173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.528366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.582539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.514343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.607684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.428600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.604855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.523134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.573101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.523631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.603924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.496344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.599845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.449991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.603701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.305261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.308139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.444281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.582608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.590957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.415820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{0.539033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.880755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.961995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.229161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.986595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.127707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.972538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.905310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.056127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.897902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.924141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.022336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.049995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.976250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.933944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.865007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.877965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.134507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.922459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.890803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.951027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.940344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.209338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.950216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.892152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.913254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.912762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{1.935999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077963in}{2.090163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{0.791861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{2.004679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209282in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{0.791861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209282in}{2.004679in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{2.004679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.730537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.650277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.750828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.719940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.764600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.617452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.577159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.576424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.504716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.619895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.463714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.727066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.692054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.724763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.785180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.729664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.712430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.685871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.745946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.722815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.730732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.583879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.585426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.775182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.779698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.762464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.705457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.749714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.591252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.772206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.782907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.630602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.681639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.754895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.760223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.737294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.644520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.751630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.773693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.643611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.784773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.735546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.742773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.735253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{0.668068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.083557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.056217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.078756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.051272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.076790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.016501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.023207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.044248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.047759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.217692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.238166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.162080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.040836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.031298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.220439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.021682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.026934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.060750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.012816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.045625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.106796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.065020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216193in}{2.025501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{0.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.951663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347512in}{0.512631in}}%
\pgfpathlineto{\pgfqpoint{4.361335in}{0.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347512in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{4.361335in}{1.951663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.218951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354424in}{2.040725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{0.732677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.902388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485743in}{0.732677in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{0.732677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485743in}{1.902388in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{1.902388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.628685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.645686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.488992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.677636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.659933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.552306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.674716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.924346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.925243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.015495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.933442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.952362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.926305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.916077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.944366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.933632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.936377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.945284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.999071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.987223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.928629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.906168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.127009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.982679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.998361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.906002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.942339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{2.040243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.934089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492654in}{1.912434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{0.926196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.931394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623973in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{0.926196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623973in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{1.931394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathcurveto{\pgfqpoint{0.000184in}{-0.000694in}}{\pgfqpoint{0.000361in}{-0.000621in}}{\pgfqpoint{0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000621in}{-0.000361in}}{\pgfqpoint{0.000694in}{-0.000184in}}{\pgfqpoint{0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000694in}{0.000184in}}{\pgfqpoint{0.000621in}{0.000361in}}{\pgfqpoint{0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{0.000361in}{0.000621in}}{\pgfqpoint{0.000184in}{0.000694in}}{\pgfqpoint{0.000000in}{0.000694in}}%
\pgfpathcurveto{\pgfqpoint{-0.000184in}{0.000694in}}{\pgfqpoint{-0.000361in}{0.000621in}}{\pgfqpoint{-0.000491in}{0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000621in}{0.000361in}}{\pgfqpoint{-0.000694in}{0.000184in}}{\pgfqpoint{-0.000694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000694in}{-0.000184in}}{\pgfqpoint{-0.000621in}{-0.000361in}}{\pgfqpoint{-0.000491in}{-0.000491in}}%
\pgfpathcurveto{\pgfqpoint{-0.000361in}{-0.000621in}}{\pgfqpoint{-0.000184in}{-0.000694in}}{\pgfqpoint{0.000000in}{-0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.819559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.905905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.851378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.896185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.646564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.856521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.795800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.871608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.831003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.903374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.806873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.880888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.766367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.867699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.809232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.857847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.834840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.843890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.902900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.897198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.900747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.742150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.676764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.915566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.812992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.813263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.793906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.918579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.487630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.897223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.867220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.894197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.890935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.894249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.765254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.824602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.729918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.630543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.738373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.784300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.883210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.868811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.845398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.874535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.766625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.895718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.874816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.835554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.902505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.823544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.798303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.587955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.801087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.708951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.667334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.809685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.846111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.863404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.893322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.569816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.792093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.774791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.882234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.919309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.880625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.862161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.795836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.921536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.918627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.877171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.907993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.825789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.922851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.925379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.833416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.875229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.755072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.826964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.899630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.870587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.857585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.289078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.864152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.912281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.845359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.825559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.778734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.919783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.836565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.793130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.890284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.868619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.824020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.888563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.816455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.768266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.871316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{0.887212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.985249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.933119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.935852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.232855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.956191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.121930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.251861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.082591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.979273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.116581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.958713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.950710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.978448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.947412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.966877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.033082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.937702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.965223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.197519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.951227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.961526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.014276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.976453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.032348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.031006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.943255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.948732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.074819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.180416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.946828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.076060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.017668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.971635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.149409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.146201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.025645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.064215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.956473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.226493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.067068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.954788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.035199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.936278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.042753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.175055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.004273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.065410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.967570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.944995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.005525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.981576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{1.935201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.021940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630885in}{2.024840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.352140in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.286580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345739in}{1.466932in}}%
\pgfpathlineto{\pgfqpoint{0.345739in}{1.550803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.286580in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.286580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.550803in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.550803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.082073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483970in}{1.213517in}}%
\pgfpathlineto{\pgfqpoint{0.483970in}{1.250146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.082073in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.082073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.250146in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.250146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.148996in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.070186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622200in}{1.206672in}}%
\pgfpathlineto{\pgfqpoint{0.622200in}{1.264497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.070186in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.070186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.264497in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.264497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.760431in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898661in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.036892in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.313353in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.451583in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{0.595916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.595916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.723398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728044in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{0.973499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.723398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.973499in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.973499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.545419in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.484239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866275in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{1.866275in}{0.715425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.484239in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.484239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.715425in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.715425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{1.897894in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{1.836491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004505in}{2.017101in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{2.073793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{1.836491in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{1.836491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.073793in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.073793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.583424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142736in}{1.869402in}}%
\pgfpathlineto{\pgfqpoint{2.142736in}{1.934372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.583424in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.583424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.934372in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.934372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{1.903831in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.854434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280966in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.083729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{1.854434in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.854434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.083729in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.083729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.419197in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.833888in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.110349in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{0.777475in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{0.561415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386810in}{1.167837in}}%
\pgfpathlineto{\pgfqpoint{3.386810in}{1.603930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{0.561415in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.561415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.603930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{0.511232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525041in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{1.001585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.511232in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.511232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{1.001585in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.001585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.769030in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{0.667090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663271in}{0.914816in}}%
\pgfpathlineto{\pgfqpoint{3.663271in}{1.040746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.667090in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.667090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.040746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.098804in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{1.006103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801502in}{1.226545in}}%
\pgfpathlineto{\pgfqpoint{3.801502in}{1.389280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.006103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.389280in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.389280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.135954in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{1.035144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939732in}{1.231810in}}%
\pgfpathlineto{\pgfqpoint{3.939732in}{1.373449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.035144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.373449in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.373449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.050034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077963in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{1.340929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.050034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.340929in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.340929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{0.874814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216193in}{1.287500in}}%
\pgfpathlineto{\pgfqpoint{4.216193in}{1.527073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{0.874814in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{0.874814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.527073in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.527073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.323236in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.121470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354424in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.710735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.121470in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.121470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.710735in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.710735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.135925in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.073382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492654in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{4.492654in}{1.273524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.073382in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.073382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.273524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.280034in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.084721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630885in}{1.444898in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.675600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.084721in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.084721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.675600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.528551in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{1.528551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.470147in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{0.470147in}{1.246076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.151695in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.608377in}{1.174390in}}%
\pgfpathlineto{\pgfqpoint{0.608377in}{1.151695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.296139in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{0.746608in}{0.296139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.310399in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{0.884838in}{0.310399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.308382in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{0.308382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.295323in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.161299in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.161299in}{0.295323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.310384in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{1.299530in}{0.310384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{1.437760in}{0.308401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.351672in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{0.351672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.714221in}{0.717247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{0.472848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{1.473421in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{2.099276in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{1.473421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.366237in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.943440in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.366237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{1.654696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.305726in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{0.305726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.289140in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.543604in}{0.569343in}}%
\pgfpathlineto{\pgfqpoint{2.543604in}{0.289140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.289287in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.289287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.820065in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{2.820065in}{0.289605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.294570in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{2.958296in}{0.294570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.306467in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{0.306467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.309004in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{3.234757in}{0.309004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{3.372987in}{0.706930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{1.547377in}}%
\pgfpathlineto{\pgfqpoint{3.511218in}{0.719740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{1.429924in}}%
\pgfpathlineto{\pgfqpoint{3.649448in}{0.773118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.787679in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{3.787679in}{0.917005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{3.925909in}{1.187990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{4.064140in}{1.081714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.245786in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{4.202370in}{1.245786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{1.055828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.478831in}{1.444837in}}%
\pgfpathlineto{\pgfqpoint{4.478831in}{1.138322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.303368in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.554822in}}%
\pgfpathlineto{\pgfqpoint{4.617062in}{1.303368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318093in}{1.352140in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.352140in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.466932in}}%
\pgfpathlineto{\pgfqpoint{0.318093in}{1.466932in}}%
\pgfpathlineto{\pgfqpoint{0.318093in}{1.352140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456324in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.213517in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{1.213517in}}%
\pgfpathlineto{\pgfqpoint{0.456324in}{1.146768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594554in}{1.148996in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.148996in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.206672in}}%
\pgfpathlineto{\pgfqpoint{0.594554in}{1.206672in}}%
\pgfpathlineto{\pgfqpoint{0.594554in}{1.148996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732785in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.732785in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871015in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009246in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147476in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.147476in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.147476in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285707in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423937in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562168in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{0.488018in}}%
\pgfpathlineto{\pgfqpoint{1.562168in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700398in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{0.788769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838629in}{0.545419in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.545419in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{1.838629in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{1.838629in}{0.545419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976859in}{1.897894in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.897894in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{2.017101in}}%
\pgfpathlineto{\pgfqpoint{1.976859in}{2.017101in}}%
\pgfpathlineto{\pgfqpoint{1.976859in}{1.897894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115090in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.869402in}}%
\pgfpathlineto{\pgfqpoint{2.115090in}{1.869402in}}%
\pgfpathlineto{\pgfqpoint{2.115090in}{1.753327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253320in}{1.903831in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{1.903831in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{2.253320in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{2.253320in}{1.903831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529781in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.529781in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668012in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.668012in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806242in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.806242in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.806242in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944473in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.944473in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.944473in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082703in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.082703in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.220934in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.220934in}{0.289078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359164in}{0.777475in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{0.777475in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{1.167837in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{1.167837in}}%
\pgfpathlineto{\pgfqpoint{3.359164in}{0.777475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497395in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{3.497395in}{0.703936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635625in}{0.769030in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{0.769030in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{0.914816in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{0.914816in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{0.769030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773856in}{1.098804in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.098804in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.226545in}}%
\pgfpathlineto{\pgfqpoint{3.773856in}{1.226545in}}%
\pgfpathlineto{\pgfqpoint{3.773856in}{1.098804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912086in}{1.135954in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.135954in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.231810in}}%
\pgfpathlineto{\pgfqpoint{3.912086in}{1.231810in}}%
\pgfpathlineto{\pgfqpoint{3.912086in}{1.135954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050317in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{4.050317in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{4.050317in}{1.149904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188547in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.287500in}}%
\pgfpathlineto{\pgfqpoint{4.188547in}{1.287500in}}%
\pgfpathlineto{\pgfqpoint{4.188547in}{1.057636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326778in}{1.323236in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.323236in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{4.326778in}{1.526976in}}%
\pgfpathlineto{\pgfqpoint{4.326778in}{1.323236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465008in}{1.135925in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.135925in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{4.465008in}{1.199643in}}%
\pgfpathlineto{\pgfqpoint{4.465008in}{1.135925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603239in}{1.280034in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.280034in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.444898in}}%
\pgfpathlineto{\pgfqpoint{4.603239in}{1.444898in}}%
\pgfpathlineto{\pgfqpoint{4.603239in}{1.280034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331916in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{0.359562in}{1.542495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470147in}{1.253594in}}%
\pgfpathlineto{\pgfqpoint{0.497793in}{1.253594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608377in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{1.163757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746608in}{0.340541in}}%
\pgfpathlineto{\pgfqpoint{0.774254in}{0.340541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{0.428762in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{0.428762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023069in}{0.420692in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.420692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161299in}{0.335841in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{0.335841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299530in}{0.423996in}}%
\pgfpathlineto{\pgfqpoint{1.327176in}{0.423996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437760in}{0.424210in}}%
\pgfpathlineto{\pgfqpoint{1.465406in}{0.424210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575991in}{0.404100in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.404100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714221in}{0.797097in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.797097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852452in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.880098in}{0.545545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{2.049466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128913in}{1.888455in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{1.888455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267143in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{2.037456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405374in}{0.396272in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{0.396272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543604in}{0.290918in}}%
\pgfpathlineto{\pgfqpoint{2.571250in}{0.290918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681835in}{0.294495in}}%
\pgfpathlineto{\pgfqpoint{2.709481in}{0.294495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820065in}{0.302462in}}%
\pgfpathlineto{\pgfqpoint{2.847711in}{0.302462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958296in}{0.329235in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{0.329235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096526in}{0.386937in}}%
\pgfpathlineto{\pgfqpoint{3.124172in}{0.386937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234757in}{0.417207in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{0.417207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372987in}{1.190650in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{1.190650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511218in}{1.133061in}}%
\pgfpathlineto{\pgfqpoint{3.538864in}{1.133061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649448in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{1.119007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787679in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{3.815325in}{1.151353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925909in}{1.337764in}}%
\pgfpathlineto{\pgfqpoint{3.953555in}{1.337764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064140in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{4.091786in}{1.250619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202370in}{1.401287in}}%
\pgfpathlineto{\pgfqpoint{4.230016in}{1.401287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340601in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{4.368247in}{1.233988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478831in}{1.281910in}}%
\pgfpathlineto{\pgfqpoint{4.506477in}{1.281910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617062in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.644708in}{1.433592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318093in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{0.373385in}{1.417741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456324in}{1.179008in}}%
\pgfpathlineto{\pgfqpoint{0.511616in}{1.179008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594554in}{1.182854in}}%
\pgfpathlineto{\pgfqpoint{0.649846in}{1.182854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732785in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.788077in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871015in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{0.926307in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009246in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.064538in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147476in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285707in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423937in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{1.479229in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562168in}{0.379277in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{0.379277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700398in}{0.846016in}}%
\pgfpathlineto{\pgfqpoint{1.755690in}{0.846016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838629in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.598532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976859in}{1.960903in}}%
\pgfpathlineto{\pgfqpoint{2.032151in}{1.960903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115090in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{2.170382in}{1.811936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253320in}{1.963006in}}%
\pgfpathlineto{\pgfqpoint{2.308612in}{1.963006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391551in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529781in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668012in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806242in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.861534in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944473in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{2.999765in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082703in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220934in}{0.289078in}}%
\pgfpathlineto{\pgfqpoint{3.276226in}{0.289078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359164in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.414456in}{0.920545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497395in}{0.784282in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{0.784282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635625in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{3.690917in}{0.854606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773856in}{1.154402in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{1.154402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912086in}{1.166422in}}%
\pgfpathlineto{\pgfqpoint{3.967378in}{1.166422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050317in}{1.185945in}}%
\pgfpathlineto{\pgfqpoint{4.105609in}{1.185945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188547in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{4.243839in}{1.168032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326778in}{1.446879in}}%
\pgfpathlineto{\pgfqpoint{4.382070in}{1.446879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465008in}{1.172165in}}%
\pgfpathlineto{\pgfqpoint{4.520300in}{1.172165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276624in}{0.190939in}}{\pgfqpoint{4.423376in}{2.159061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603239in}{1.365136in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.365136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{0.190939in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{0.190939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276624in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.700000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

